Computing expectations associated with McKean--Vlasov stochastic differential equations via probability-flow ordinary differential equations

This work considers the numerical approximation of expectations of functionals of $d$-dimensional McKean--Vlasov stochastic differential equations (MV-SDEs) with random initial conditions. Standard numerical schemes employ a stochastic interacting particle system of $P$ coupled $d$-dimensional SDEs, whose empirical measure converges to the MV-SDE law. However, naive Euler--Maruyama Monte Carlo (MC) estimators based on particle systems achieve a computational complexity of $\mathcal{O}\left( \text{TOL}^{-4} \right)$ to satisfy a prescribed error tolerance TOL. To reduce this complexity, this work reformulates the associated nonlinear Fokker--Planck equation as a Liouville equation describing the evolution of the law of a deterministic mean-field ordinary differential equation (ODE) with random initial conditions, sharing the same marginal distributions as the original MV-SDE. The resulting mean-field ODE eliminates the need to approximate It\^{o} integrals and permits the use of higher-order integration schemes in time and stochastic space. However, simulating trajectories requires the score function of the MV-SDE's marginal law, which is approximated using a statistical estimator based on a system of $P$ coupled $d$-dimensional ODEs. The proposed estimator combines randomized quasi-MC in the stochastic variables and Runge--Kutta integrators in time, with efficient score estimation. Under assumptions on weak-error and variance convergence, the resulting estimator achieves a computational complexity of $\mathcal{O}\left(\text{TOL}^{-\left(\max\{\beta/\alpha,2\} + 1/\gamma \right)}\right)$, where $\alpha$ and $\beta$ denote, respectively, the weak-error and variance convergence rates with respect to $P$, and $\gamma$ is the order of the time-integration scheme.

==> data/path_MF_dim1.txt <==
0	1.541077966	2.835210518	1.46369253	1.215385096	1.402104984	1.59506479	1.604953043	2.126133867	1.860797936	2.414677555	1.397624947	2.565912201	0.9326896836	2.619336549	1.828321872	2.117954914	0.6102391028	1.101923906	2.830971571	3.434832927	1.805434449	2.426850981	3.259535293	3.25416583	0.6811591798	1.256755071	1.704866324	2.991478461	1.032856828	1.793146518	2.898625546	2.046675653	2.31911037	1.772163323	2.557489503	2.656715557	1.652958797	3.27081272	2.417685537	1.550431593	2.426630481	1.621522532	1.890341608	2.432835879	1.261537633	1.755601334	1.171691708	1.515216938	2.654933893	0.9522974103	1.605393539	1.979880612	0.9561036669	2.183069915	0.5725699384	2.141237694	2.301131548	1.101943664	1.656898471	2.420238946	1.80450979	0.6864905447	2.028801033	2.200090131	2.044944569	2.306481338	2.299007431	2.918905271	1.257684085	0.7368161573	2.577029596	1.767921514	1.141172418	2.786184564	1.641145462	2.635498421	2.266731751	3.026995982	2.316037892	2.456667087	1.558993475	1.579104283	3.139377906	1.753221116	2.116083942	0.8427652451	2.411087527	1.908849695	2.306077276	1.826681736	1.232484811	3.188506152	2.12474208	0.535270993	2.1492627	1.587864352	2.012847312	3.056967655	1.699623349	3.19235397	2.258440376	1.224260597	3.364866729	2.440482374	2.46477021	0.9652316532	2.60382354	2.410467721	1.350451019	2.562054502	2.365952585	2.349745252	2.469469228	1.497832575	1.075926244	1.475617531	0.9622081919	1.723044162	2.595142685	2.058537018	2.222506291	2.558476505	1.433449143	1.769727665	2.201296556	2.926039877	2.113401075	0.5022146773	2.499981486	1.262195189	2.755336137	1.775682003	3.046289412	2.494329857	2.112500178	1.331444321	1.439259721	0.5509692119	0.3320517355	0.826719458	1.32250419	2.159615119	2.153912646	1.417881919	1.283864855	2.859317113	2.110503378	1.71697534	1.687615019	2.316856157	0.8229565574	2.151950347	2.388599818	2.984531538	1.562139944	1.991089547	2.547026567	3.152026896	1.002997092	0.7644846229	1.66607155	1.957511197	2.310334013	2.142285587	1.587545762	2.540792926	2.099539291	1.736293793	2.074576383	2.89846706	2.352938156	1.71926094	0.7343013521	1.811277208	2.126169823	1.692979769	2.328460468	1.207018441	1.746095534	2.376369386	0.8378644876	2.330147608	2.079271803	3.0582167	1.585280278	0.7845315072	2.523994514	2.769116875	2.535046582	3.15236765	1.027732859	1.256116204	2.337656141	2.864209598	3.676360844	2.081024453	2.19733179	2.531800743	1.815970547	1.981620029	2.068394089	2.101924515	3.312537893	2.778054259	1.742537329	2.333749795	1.406661871	1.629735347	1.017993951	2.003003791	1.006668734	3.858996373	2.579494565	0.979354512	1.646638113	1.633747692	0.7252655854	2.698929197	1.744909258	2.800911179	2.289219638	2.579206329	2.22603478	3.707666935	1.919367285	2.083450029	2.706888264	1.747096927	1.961090581	2.170735438	0.06593543294	2.136835115	1.897189802	3.02854036	1.719498249	3.222519212	2.178114912	1.562616781	2.690368627	2.092624351	1.742360545	1.934018293	2.346345487	2.990961584	1.806094885	2.477874419	2.134760962	2.474018349	2.147330628	2.231842402	1.417911634	2.234692699	2.243183839	2.268522366	2.769996363	2.70347166	2.147509196	1.71773161	2.357803808	1.909657591	1.819743753	1.944815019	1.77750932	1.781915256	2.283739482	1.908485765	2.938813816	2.474317688	1.51088371	1.965197307	1.768966317	2.214428931	3.454165309	3.207166392	2.361148958	1.867283909	1.583210468	2.808418559	2.092184004	2.414691838	2.073114422	2.187058986	2.038748835	2.156448857	2.064350844	1.893852315	1.603103393	0.7277840575	1.667145474	1.361773724	2.387382257	1.480129594	3.043592874	2.357670969	2.4897873	2.095375505	1.244258494	1.881494511	1.672691574	1.106525164	2.297263501	1.770670453	2.948298346	2.858189517	1.644477484	1.210612022	1.347996624	1.999263346	2.108533518	1.360796749	1.336499153	2.306807019	1.891704266	2.284566513	1.538575758	0.6157034934	2.047866304	1.966539703	1.507203865	2.323535405	2.056076437	2.33912376	0.3309510954	2.313961132	1.770197745	2.068734959	2.788286527	1.181833212	1.663620379	2.36952337	2.627305347	2.01170124	2.638193377	2.816555471	2.616974552	1.668251895	2.421809731	2.591206126	2.215308991	2.816937324	0.8887718324	3.157164745	2.39232503	1.586036999	1.639061669	2.348393068	1.539796841	2.655397841	1.866981605	2.226860449	3.004302355	1.158569861	1.343490824	2.92599343	2.08156185	3.999787364	2.193816952	2.081803474	1.243135548	1.498164827	0.9300496436	1.196048977	2.89957582	1.1910285	1.627945749	3.115940667	2.409157254	2.409112864	0.9939243709	1.865372509	2.131538399	3.049342603	1.519542732	1.625189961	1.392245679	2.923732877	1.938955775	0.4794566889	2.017841586	1.196995854	2.50554795	1.563825831	1.324389939	2.095855698	2.451112052	1.740508241	2.750530038	2.039864937	2.060395913	3.29826308	2.477554075	0.9069294852	2.2500556	1.934634868	2.451413302	1.38979538	1.373188206	1.135091098	1.868730649	0.7834161011	2.107342133	2.577358102	2.408564725	2.752256401	1.432024452	2.564714863	1.77719612	2.838673884	2.060060953	0.992389825	0.9717881663	0.7206200474	0.9655401337	1.902371531	1.288939157	0.06726196567	3.196711029	1.799616187	2.793474459	1.782954663	1.880830287	1.942506762	1.973329698	3.47883565	1.709641014	4.091317912	0.8068358501	2.205242943	0.961010949	2.31753463	0.8008212669	2.04275209	1.18851543	3.409925777	2.651168731	3.147422733	1.655251975	1.154595912	0.9962832898	2.33108128	2.940398219	3.629681045	2.602051135	2.368995597	4.263656201	1.766334202	1.366180909	1.297171275	0.6765302815	3.059153545	0.8456858481	1.397674471	2.761837036	1.688803314	4.35324009	2.073394537	1.453350765	2.478976059	1.507275745	1.946718639	2.018397954	3.418128356	1.201230047	2.462615327	3.00350237	1.416203606	2.037552157	1.394819375	3.250248428	2.129309117	2.30477846	1.838201178	2.278597713	1.628150477	0.269737895	2.109775069	1.410217063	2.055485067	2.928226172	1.904452644	1.002982621	1.88495141	3.491879451	3.034204351	2.646370212	3.069247794	1.678857177	1.194320285	1.501138288	1.765878145	0.9246374812	2.116870167	1.655023871	2.415047115	1.361221474	2.26234224	1.108944358	2.157606588	1.707919783	1.28110723	1.769467133	2.200466273	1.991819668	2.025644913	1.223382495	2.265647723	2.120246904	2.805866975	3.172003792	2.239177416	0.7137935532	1.432708534	1.593820639	1.83435632	1.784190464	3.159263142	0.6584518354	2.93233417	2.376434648	2.425393828	2.330352265	2.147206534	1.95927108	-0.1674135983	1.566901228	1.98857182	2.549351145	1.936356063	1.894790475	1.372249573	1.451220447	2.44493104	1.069560782	2.635501802	1.416543593	1.593059608	2.017907896	2.397794729	1.878309435	1.541686459	1.891710276	2.012108257	2.585348184	2.494214448	1.288517255	0.4131279507	2.07233763	2.637674585	-0.125420189	2.466150602	2.53764227	1.879851164	2.501067185	2.444597953	1.460076076	2.839809868	2.823040918	2.309649334	2.540482966	2.121684469	1.550295258	2.186418022	2.39455956	1.771246909	2.168948931	1.527268813	2.383379131	1.480320412	2.435852244	1.838215159	2.580534496	1.890238223	1.074886639	2.549828217	1.165532596	2.20348862	2.31769733	1.620942337	1.348778838	1.514572623	1.227224304	1.654230808	1.350334764	0.5633681815	2.451845161	2.803194381	1.444490609	1.284264883	1.286970075	3.075622255	2.469002616	2.050357558	1.586748316	2.717458683	1.839526706	2.455415225	2.142041786	1.979469289	1.298328093	3.402601441	1.335628334	0.8619272901	1.844586338	1.803841411	1.377643377	2.41290151	1.742662841	2.294644341	2.909923633	1.007282445	2.314130963	3.01884023	2.235379421	2.364863715	1.835907781	2.425922289	2.433129562	1.722806318	2.502629547	0.6601581462	2.960483455	1.35526147	1.894191084	1.716351147	1.591587529	3.416938799	1.639627935	2.062856843	1.986071354	1.478103164	1.185297199	0.6228376072	2.018594028	1.416005232	1.492302802	0.6275212703	2.698300155	0.8239985357	3.458983136	0.5277781238	2.193154409	0.3193936892	2.268322883	1.29903072	2.066621757	2.455236562	1.44636279	2.105090901	1.348910898	2.842250176	2.693626724	1.488458729	3.650653564	0.1960104302	2.638170313	2.160608367	1.751627157	2.372973567	2.618609482	4.169472662	1.562385099	2.535649292	2.72734947	2.037363579	2.149098188	2.814923571	1.750890623	2.364556275	2.680360825	2.273761601	1.840762512	2.17637071	0.6451769917	2.502898087	3.105139407	1.416368562	1.598268788	1.488285332	1.286530282	2.516551277	2.06025238	1.697382392	1.578308425	1.47277989	2.454590615	1.863422858	1.911073909	1.947774965	2.79348024	1.821141477	1.720685381	2.27853165	1.520202442	1.88280336	1.639975728	2.345887173	2.867008505	1.892391582	2.593240923	1.953037353	2.623691134	1.565484182	1.919964811	2.53190841	2.355146936	3.252649436	2.01816597	1.996331549	2.731426124	0.8668025629	2.227995246	3.634849903	2.018323264	1.639396483	2.983202264	0.9693467902	2.471149773	2.158908262	3.484043893	2.339019089	2.459840708	0.7794296271	3.133966856	1.613792166	1.639152693	3.483984923	2.722549827	1.855732201	1.187563581	2.747640775	1.950005301	0.8250394903	3.220083241	2.693765601	1.986983273	2.919353675	1.800587467	2.171456067	1.806569201	2.013023436	0.9128706349	3.796996511	1.698779465	1.0771427	1.570330905	0.6692596225	2.275151834	2.019633161	2.010363369	3.044155146	2.17903927	2.462089149	1.883270396	2.37923527	1.60454859	1.694807888	0.6771248033	1.665409995	1.154933317	1.791612877	2.503415431	1.775719653	2.951469121	2.305168143	1.794780125	2.569068032	2.247133104	1.522744759	2.820103542	1.972859412	1.64805368	1.883001432	2.180506833	1.63652537	2.742304564	1.789979452	2.146755832	1.988478476	2.626070335	3.20227971	0.8035581674	2.13230111	2.918832561	1.87460014	2.895850729	1.545364441	2.41647164	2.347702672	1.775287851	1.236078371	1.832631676	2.733629499	1.642435264	2.812642427	0.8273776673	1.534334243	1.169341647	2.28707199	2.39680138	2.540005634	1.822338273	2.410315797	1.392108547	1.829097162	1.833560457	1.633384537	1.328416175	2.169418321	2.395083973	2.247725414	2.194583498	1.235140715	0.9148359187	2.017123537	3.111167222	0.5587525256	1.85490294	1.873412444	1.992705167	1.120084548	1.501921698	1.226237156	2.798385754	2.790862058	1.840711443	2.05081143	1.02474318	2.021150599	1.718940488	3.19626523	2.533948444	2.370441674	1.664570769	1.986034992	4.218887548	3.097940347	2.04416378	2.315552678	2.152813566	1.883318182	1.815316961	2.090788734	2.595980899	2.540451274	2.155748065	2.735801317	1.063253201	2.449368741	0.8139213549	1.777678772	1.577886868	2.295267615	0.370448229	1.451958898	0.8539896601	2.30238224	2.166920777	1.87338105	1.854016354	2.861868359	1.972320828	2.055736123	1.516261898	2.076515332	1.863415543	1.871425317	1.716888004	1.85175932	1.926634722	2.941004247	1.616761444	2.692338025	2.194838265	3.024695215	1.782914136	1.486137584	2.904299906	0.04540948506	1.598245783	3.953950982	2.042874837	0.5409536418	2.021665755	2.230725173	2.517219858	2.958043963	1.847744228	2.37935879	2.406149939	1.989098208	2.042394114	1.351117773	1.629269848	1.257238783	2.216430959	1.959277856	1.874265671	3.047854799	2.092992165	1.963207972	1.611024101	0.7739034418	1.726053652	0.3275891205	1.59606099	2.007119777	2.887930273	1.419634165	2.215992674	1.999979414	0.4134139897	0.682415785	1.861685628	2.866716416	1.573227175	2.479562464	1.486413761	1.241464418	1.079003211	1.837634016	1.535674995	2.269776831	0.9755520497	1.308369579	1.134235239	1.238408834	2.44093984	1.676218786	1.602776342	2.096313302	2.722311753	3.369021581	3.104045338	2.960974395	0.6814184031	0.7858542293	1.956250209	1.50128323	2.783075191	1.968344194	2.083818769	2.620995006	1.943469118	2.417295929	1.607734739	1.564657637	1.512775105	2.08240525	1.394996213	2.563499327	0.257539836	1.664413087	2.398130786	1.609048301	1.791454841	2.088353901	2.077127366	1.208159202	2.334425611	3.257686351	2.565697947	1.534708149	2.076263158	1.634208934	2.084741385	3.365354	1.623339866	2.652331468	1.266907534	2.197742589	1.630101944	2.386274253	2.498745564	2.331250916	1.929272552	1.24488708	0.1694990383	1.682636847	0.9815830165	2.660987806	2.265855693	1.82232426	2.351334001	2.065528558	0.6110116246	1.716373844	1.226488169	1.520367044	0.6069693154	2.217230068	2.033177589	2.152642736	1.832208343	3.178041303	1.842338445	1.030637275	2.605359927	2.510480625	2.504092639	2.455676547	1.084685383	1.414565209	1.600648825	1.838101376	2.605083386	1.079514142	1.947739974	0.4460707611	2.610948268	2.456315768	1.155746113	1.975324752	1.495982616	3.851932311	3.976115721	2.444862644	3.29102076	1.893055189	2.777033772	1.752061304	1.164854458	3.141048287	2.291342881	1.046934102	2.979656126	2.495301982	2.227827964	2.123275277	1.481110969	2.161000955	2.846643709	0.9843198742	0.8901196076	2.810676537	2.321269259	2.100535461	1.43401381	1.181922603	2.642019349	1.774551107	1.033273486	2.393366744	1.500762757	2.812648185	2.975594956	1.987361714	2.189512334	2.023788788	2.274624342	2.487266269	1.378734053	2.756763465	2.116608844	1.020600089	1.299381836	2.267581911	1.081167833	1.304592037	1.288356473	3.120653424	2.341943736	2.678554776	1.613943673	2.187667883	2.238347294	2.265837588	1.258054847	2.759363793	2.990447585	2.055204479	1.21434291	2.657490396	1.005151859	1.653205455	2.563182866	2.22678396	3.29046481	2.088980697	2.907419018	2.664880264	1.354630149	1.619699184	2.193070372	1.866446431	0.5574825562	2.384625665	1.300632702	1.020168312	2.746244797	0.753188657	1.353583857	0.1856223191	3.009251843	2.069732889	1.525269503	2.608601733	2.023402029	1.874253523	2.333105061	1.494641037	1.274934718	1.553634404	1.737820064	2.3561453	2.236583289	1.143744478	3.557602068	2.52298554	2.361345864	2.431017236	1.116235782	1.950744493	1.862348148	2.28856614	1.90720464	2.243996279	2.401397529	2.482841234	2.169620824	0.19635476	2.322088898	2.78001016	3.032664162	1.188317506	1.201399357	1.696403602	1.593023885	2.80618488	2.197795921	2.549647297	1.952571603	1.202526573	0.4243747768	1.590953582	0.839431938	2.549384236	2.26350561	2.462505492	1.987285618	1.459691776	1.554111388	1.912909938	1.460207198	0.9878120634	2.772380175	2.689183083	1.611985109	2.467345804	1.805745367	3.090121662	2.318639911	2.25617076	1.426835653	2.11099335	2.335303175	1.580316911	3.256798004	3.34357347	1.48381538	2.401026385	3.255319819	1.090887629	3.23725902	1.110222113	2.699660357	2.197240197	1.670930901	1.654553119	2.470799327	2.295651246	3.034181647	2.237058539	3.6991705	2.278363869	0.9630131559	1.910866715	1.46021275	3.499835443	1.70543741	3.601017455	2.058209971	1.632300034	1.16508551	1.55196643	0.4783846027	2.284374433	1.862084474	3.577433337	3.697017027	1.510398148	1.885286682	1.95930039	2.123071018	2.314565993	1.969812782	1.859823413	1.740274054	3.036465779	0.7365598259	2.773231428	1.394502374	2.78247886	1.794568309	3.038767914	1.387890301	1.007013301	2.599569001	2.068958086	1.764420855	1.297386026	1.191376375	2.473298506	3.1098668	2.316759955	1.965599222	3.456340023	1.990937846	1.797176039	1.631325927	3.936919071	1.662187634	1.997118805	1.883406096	2.850694067	1.775320333	1.71279512	2.447612363	1.648541552	1.485095551	2.883598204	2.654115892	2.139361565	1.539544255	2.381520903	2.426101626	1.602127577	1.280692549	3.735346455	1.920277893	2.71632576	1.171344976	2.391320746	1.898973207	1.867717712	1.200195645	1.404839075	2.291980829	2.191282386	2.78623559	0.2902321316	2.696484362	2.002774915	1.346529407	1.689888074	1.42672945	2.955453806	2.469391288	2.831534588	1.712031926	2.552601115	2.115230412	2.805212016	1.970074004	2.312836734	2.457285408	1.634388258	2.045703487	1.782537556	2.245877722	2.711203028	1.852908094	1.577568836	3.160266895	2.160570566	1.733404763	2.30273918	1.906627102	1.37313907	1.872244	1.830124936	1.338008776	2.940871682	2.311569064	2.195808384	2.537934918	2.09684552	2.3859606	3.17916082	3.228578868	1.112837903	1.08462689	1.317651109	2.331886035	0.7966270497	0.7387401971	2.005030873	0.5758011896	1.73355148	2.081755435	1.900508485	2.099028852	2.092766634	1.711945658	2.490998704	2.372228282	2.241043665	2.050839312	1.690486688	2.29403976	3.198627771	2.259594425	3.130515856	1.853044699	2.345391262	1.404934428	2.182489277	2.024433609	-0.1571981169	2.03908153	2.737115025	0.9863722991	2.146630794	2.596404831	2.440727339	2.470831291	0.764617248	1.511092126	2.722212462	2.962807358	2.198572969	2.971803491	2.990761494	3.341895759	3.567559707	0.1272349841	1.142752571	1.448298891	2.695842404	1.406832689	2.648003535	2.701957522	1.979306361	1.746579621	1.683627309	1.769951545	2.993902767	2.68451065	1.419103734	0.7268922397	3.271922151	2.536982808	1.770381165	2.952916084	1.879114454	1.79338299	3.407223613	3.294667141	2.050244893	2.865542661	3.349391968	2.036923933	1.774570802	2.497975196	1.933133393	2.298664392	3.121908281	2.770532065	1.595840443	-0.1239555033	1.535297324	2.079494595	1.705559379	2.440096056	3.047547859	1.407596069	3.318641366	3.41590074	3.758287439	0.9921251921	1.259787462	0.2317101066	1.651940329	1.132244025	1.74542187	1.502603873	3.184423681	1.968366994	1.4705362	2.006181955	2.548597516	1.229703828	2.523531786	3.078421566	2.198821319	3.215107731	1.533636809	1.891310982	0.5636439647	1.709540123	3.078245621	1.556952188	2.997763733	2.889635233	3.136964301	0.9916879576	2.709189676	2.241472596	1.326553175	1.310488902	1.284297035	1.932772249	0.2467014596	1.536744293	1.270877189	2.56283763	2.146236485	3.241741403	1.447970047	2.276461628	1.339442141	2.041218235	2.428694245	3.447153507	1.146052773	1.604008646	1.637696068	0.4155649617	-0.06334032368	1.990110657	1.285905344	1.592347354	2.356176047	1.664768091	1.591936603	2.195736344	1.807368778	2.433926095	1.991132719	2.053911388	1.737443784	1.645833291	1.523345941	2.62013805	2.795841048	3.456963493	0.9945990335	2.792418557	2.95452214	1.579293767	1.259207469	2.216649379	1.114712103	1.856990186	1.394339367	2.721365295	1.985628296	3.287550098	2.645249527	1.957977089	2.801082463	1.523117859	2.154301451	2.597754192	1.757707309	0.3591393076	1.993344344	1.960359825	2.162729701	1.05959188	1.470395525	0.8151234722	2.44514045	2.510861734	1.441145678	2.401235074	1.332718284	0.2353724683	1.061090001	2.949024799	2.699591729	1.54039852	3.124917737	2.673501863	1.756668247	1.896177927	2.291983759	0.8950337172	1.485996008	1.334366648	1.32364862	2.337506448	2.073609879	1.691004866	2.261861483	1.355397457	0.9253400055	1.915946892	1.174557385	1.266025728	2.651827573	0.9521143303	2.634633821	1.531198199	0.2865634024	2.16037209	2.825905446	3.366426395	1.49732255	1.121407428	2.313743061	2.603400371	3.075472384	2.238754609	2.769954435	2.704179769	1.848235893	2.19975954	2.008341801	2.407683906	2.26365309	2.017268425	2.761172082	2.007582443	2.426208201	1.590483383	0.7446623402	2.913247709	2.479390399	1.236553552	2.079013615	2.784271605	1.697961122	1.111653235	2.2304243	1.26821382	2.354422293	2.143427439	2.577976541	0.7859581262	0.9052964753	2.276490928	1.630538589	1.083926433	1.671912297	2.397212155	1.651719154	3.293278142	2.716095944	3.842667496	2.290197049	1.752162634	2.434172378	1.467359392	1.720237849	2.042857529	2.272974218	3.410053544	0.9491981442	2.64368317	3.181611405	2.206033904	2.974580343	1.385311039	2.997376783	1.543319651	2.893556945	0.5600937717	1.131389213	3.900107153	2.293389637	1.769340299	1.347692435	2.209234387	0.7911715244	1.599956162	1.398117895	2.345237371	2.360115117	2.330096914	3.097334249	2.406561847	2.215998267	1.80794377	3.15743027	1.350643424	3.235790547	1.657897531	2.099287483	2.420106196	1.528043225	1.021028638	2.019994251	2.467617187	2.759451908	1.819086807	2.994039328	1.966505268	2.334741971	2.137131076	0.6731887879	1.236407719	3.249205658	2.346594632	2.41185202	1.610813354	2.089975414	2.381073214	2.115184896	1.532128474	1.781254014	0.6068934095	3.786052603	3.84490665	0.2892729129	2.438044426	1.674638653	2.268758001	1.788986484	2.227640815	1.576452036	1.491054067	3.052239374	3.00796386	2.269954638	1.539597411	2.949901096	2.118916488	2.523652182	1.348974355	3.043694262	1.724676022	2.2495801	2.3398042	2.370586486	1.530112435	2.51728616	2.690160717	2.161601117	0.9709862431	1.140211537	1.47242752	1.123135306	0.7929248791	2.365125431	0.8526523424	0.9557397932	2.478106426	3.236225188	2.192859856	3.574646513	1.341903287	3.395786688	1.297306433	2.552669103	2.6864242	2.288840357	1.978011138	3.508032591	1.511124441	3.714738353	2.270174442	3.120132951	0.9581986103	2.418385211	2.148042472	1.975097331	1.173677289	1.281378265	1.388999249	1.195760918	2.895747675	2.003737751	0.6299168351	3.093245105	2.076648907	2.899272551	2.034165576	1.847024663	2.922024236	1.191959796	2.927240467	3.450685176	1.818587168	1.189460795	2.616064827	1.288387412	3.225144334	1.653695238	1.587471053	2.776786888	3.672032886	2.126595174	2.884876043	1.703619715	3.250834762	1.597310801	1.31888629	3.365216404	1.915093047	2.574527831	2.26700031	2.338708146	1.144550482	3.798638309	2.910478173	2.102042213	3.079658272	1.288221253	2.149518992	1.7761812	2.215474832	1.441697125	2.983548213	1.082327429	1.183980489	0.9999065169	1.666573668	1.808553332	3.252691423	1.461275189	2.327486891	2.030571072	1.80745685	1.528996559	1.40933202	1.035632355	2.282295414	2.07304403	1.900386551	2.569141405	1.503042549	3.160272921	2.38474795	2.577802755	1.651270773	1.686578621	1.920553046	3.112345022	2.637038931	1.968930817	2.237742308	2.797182018	3.059030394	2.379504108	2.692830709	1.884769268	2.625645114	2.232139982	2.057614663	3.162146985	2.202068316	2.727003909	0.5077758228	2.109217636	2.389821972	3.140846897	1.781897061	3.231673727	1.558487396	1.327684748	2.59024186	2.775585622	3.279330274	1.106498168	1.774295877	1.039107677	1.656539989	2.729258591	2.647925062	1.904435569	1.780016808	2.288772547	2.051895022	2.109338911	2.134650466	1.855559601	2.502287794	1.435705597	2.2938738	2.668798067	0.3179976322	2.793347202	0.7769770304	2.111896646	2.246675932	1.604252379	3.099230717	2.333499933	1.74925682	2.573634266	1.077977652	2.165079783	0.4013083793	2.123818711	0.9889709966	2.2805765	2.336828955	2.036719442	2.325527342	2.356192383	2.618038677	2.104413456	1.886202151	1.759683197	2.426060861	2.133057869	1.291553993	2.123391241	2.671653336	1.33100423	2.661732721	2.719998016	1.999260727	1.410802585	1.555404244	2.781272797	1.114012213	1.856944476	2.205067317	1.474961533	2.078997282	2.377118093	1.710687278	1.967230422	1.987039154	2.857494826	2.309844208	1.893950656	2.548751474	1.946993516	2.048020363	2.255680916	1.313883214	2.493379924	2.360214318	3.075390362	0.7340013213	1.896108721	3.285626761	2.307709025	2.820945704	1.794758829	2.49382267	3.169543089	0.8929714864	2.582827959	2.655388531	1.52784495	1.176549171	1.10572026	3.126489765	0.934373385	3.01113564	3.009379219	1.326791592	1.672984988	3.319514836	2.209606858	1.895904111	2.020267122	2.170486105	1.848783006	1.301960938	1.090019244	0.9033128143	0.3866656023	2.139497719	2.741709983	1.59453927	1.37366654	1.869140559	2.176728904	1.811792598	2.179456881	4.443916791	2.853545341	2.272648356	1.961032761	2.27343635	1.373809604	3.645103184	1.272191105	2.707826583	2.47605992	2.669052814	1.404463134	1.016531426	1.791214097	2.649171174	1.910177674	2.870992768	1.914915028	2.176080111	3.057605225	2.430935951	1.376232775	1.916629116	1.496192062	2.056384201	1.709709285	1.135842377	2.464990492	2.28303795	3.001049784	1.384932913	2.511485835	2.838612045	2.288995552	1.072150197	1.575036415	1.946560163	2.09937342	1.941349107	1.917199196	2.13753761	2.898768517	2.639606711	2.303124234	2.191085369	3.038904482	2.193890271	2.263378943	1.428762097	2.639009104	0.8550716149	0.5876678194	0.8373246927	2.197753043	1.635725355	1.642807342	0.6573725586	1.215482342	2.603267999	2.029531191	1.127111199	2.075630608	3.457845473	3.517531641	1.862473426	1.821307511	2.583432023	1.301640434	1.838855573	1.183753717	2.333033757	1.834408764	2.137730107	2.905837911	2.345716801	1.861175687	1.507035691	2.67623296	0.668659277	2.842842089	2.2001068	2.90390089	2.180554924	1.386601094	1.543566718	2.031404399	3.596265482	0.9505743238	2.031290857	1.798968211	3.230011698	2.818585976	1.824430429	1.597439678	0.326973601	1.163633111	1.671924751	2.112315835	2.682521875	1.400545965	3.65183625	2.397719278	3.036093096	4.202051193	1.854644336	2.022753787	2.054552066	1.651961516	1.293282989	1.67578971	2.560697315	2.396024649	2.554144543	2.061258383	1.349423059	2.143572422	1.740442305	1.589549546	2.553539671	1.837700054	1.900380159	2.728247491	2.529288324	1.152962081	1.13812687	1.461102539	1.063184994	1.988633811	2.97461911	2.602796997	2.101515159	1.108320146	0.8697610797	2.586061537	1.120622431	2.102219042	2.85548954	1.584512812	0.7772469501	0.9150401025	1.594139027	2.875450897	1.291942041	1.038880073	0.2600864206	2.662492775	1.607275591	1.770486777	0.9944354337	1.790907292	1.854566834	1.95696378	1.841278689	1.095123058	2.274933864	1.683489781	1.837065489	1.487227103	1.702177097	2.315427921	2.046039531	1.76774953	1.921460211	1.300275514	2.360285129	1.483223901	3.573227924	2.018081416	2.001624496	1.383808534	1.748190939	1.929501205	3.241838939	1.423257654	1.44190296	2.549995325	2.643382022	1.641001809	1.341654205	1.808873536	2.277811534	3.21308528	3.52996331	2.179460728	1.575900255	2.245874665	2.861630425	1.269817818	1.555733142	3.016838975	1.482429495	2.526764384	0.9156790853	2.5002653	1.481562628	3.138363577	1.700830053	1.958640341	3.568901893	1.679466759	1.235725688	2.300832949	2.284229857	1.181483768	1.891578866	2.568164613	2.595986318	2.325513214	2.347855514	2.485254219	2.614515776	2.091240462	2.797606524	1.198205691	1.856631245	1.569582816	1.914178794	1.994700029	2.45841035	1.995611202	2.16390472	2.337418519	1.880092048	1.084919331	1.639456209	1.5502203	1.593458765	2.064691735	2.224091841	2.000097253	1.563094034	2.349105019	1.140417641	-0.08141765079	1.965043315	2.470350159	0.6513526827	0.9950925571	1.74810415	2.343398863	0.9495806893	0.9034386863	1.915760621	2.590967699	2.418485984	1.403313467	2.243399715	1.841475198	2.555870547	1.426642149	2.065811695	0.570378109	1.345134632	1.963619596	1.127368137	2.279350331	2.046602592	2.411499	1.812458661	4.061758904	2.060739347	1.986897099	2.668333787	2.172075966	1.745758955	1.975500803	0.7099797571	1.728057955	1.149140947	1.907838885	1.298249791	2.026472362	0.8224044505	2.14077136	1.679120045	2.09672514	2.765130297	1.844238766	2.158694598	1.534939667	3.63892907	2.645270631	1.47186427	1.996302165	2.709732719	2.499763001	2.660580701	1.902749876	2.5108414	3.798245094	1.871530362	2.079748263	1.631091064	1.877448127	1.899102532	3.192770873	1.20625185	2.933935604	2.172373001	2.215122101	1.50188681	0.7452960613	1.629999991	1.286292459	2.28302002	2.979214708	2.136440447	2.082257873	2.166814391	1.604293694	1.753646131	2.284083028	2.541767932	1.540590925	1.561121685	2.416082812	1.745126305	0.8035745461	1.041983861	1.906813074	2.219260846	2.811032237	2.312617053	1.590499778	2.715997875	1.480538987	1.888278477	1.787350772	1.763627485	1.083310955	1.846121763	1.250854062	2.57182373	2.008382275	2.749535163	2.769963369	1.869742283	2.605340699	2.36341492	1.312800318	2.069596712	2.475333877	1.567902565	0.6530773522	1.534254252	2.667253291	2.888606262	2.414398168	0.8135288979	2.510362077	2.053057179	2.598145911	2.464203333	2.29289111	2.947200707	2.512867281	2.43342136	2.395315063	2.785286088	1.567382199	1.320779655	2.894681917	2.097807741	2.147342467	2.303890736	0.9108000956	2.995279595	0.007298461673	2.517628183	2.074369712	2.783964647	1.562070284	1.582782953	2.018731544	2.538537969	2.095568951	2.370036915	1.862989536	3.112951755	2.554821585	1.621191078	2.289666961	2.189719213	2.595336627	1.303662707	1.309489545	1.551524905	1.516330895	2.552561158	1.000708639	2.268326927	2.081010196	1.816931124	0.7235510783	2.330182338	1.634164649	1.670042793	1.679506881	2.363108326	0.986878842	2.147698396	0.04201129624	3.728345707	2.127907976	1.49464943	0.8455406102	2.513994199	3.092034959	0.994023687	2.365739087	1.810047717	3.158500636	2.798531886	2.431870773	2.676728909	1.07798222	2.244659046	2.554125896	2.369206108	2.077041787	2.454298742	2.483561102	0.8315378541	2.150305963	1.298620825	2.73674125	1.260933412	1.287253627	1.322994139	1.836886359	2.158413138	2.137386674	3.496809377	1.568824419	1.908066246	2.290393805	2.172008819	2.50039566	1.223857634	1.970592291	2.313075668	1.055121418	1.375725589	0.6268899053	1.92363604	0.6610773438	2.350278287	1.347016474	1.513608273	1.895706782	0.8516273697	1.166377586	0.5471442308	2.659935598	2.153125831	1.695684096	1.748822499	1.882321884	2.862157388	1.698640715	2.290830109	2.274691102	0.9554484078	2.014115161	2.597502347	1.049034304	2.326563605	0.06020818388	1.220388963	1.148063507	1.93574723	2.682052751	1.751305145	1.202258654	2.431536345	2.018769816	1.506306695	3.009826562	3.408243454	1.38148052	1.760415503	2.114418153	3.275465511	1.588046564	2.205477921	1.513139401	1.799751845	3.000069262	1.273592142	1.156061246	2.057681861	0.6720556003	1.583011617	1.651507344	1.614154455	2.339993856	0.7005761461	1.706023568	2.474547171	1.059926085	2.312099791	2.185474006	1.041677768	1.311911442	2.334016236	1.890180348	1.948031156	2.632646239	0.5160907921	3.437501275	1.657244163	1.225258505	1.907971974	2.180873059	1.798488012	1.732598524	2.074050373	2.714816251	1.832944258	3.049211382	2.316331331	1.287750248	1.502363054	1.725308667	2.205892677	2.750112787	3.611128682	1.653702808	1.953463828	2.270877285	2.073091895	1.685688406	1.386364459	2.424563972	1.144954165	3.182868019	3.310283834	2.528164887	1.983416379	2.45755128	1.681432064	2.319948544	2.229803155	1.548060112	1.592121923	1.676103602	1.858353664	2.094557994	0.558871108	2.239419837	1.281557238	1.914295952	1.815525733	1.589344003	1.770933188	0.9839269005	1.045659353	2.215912528	2.24084655	1.571761656	1.484701686	1.156839376	3.829269003	1.562869009	2.086711931	2.072182181	1.599868199	1.658255112	3.596720818	2.144177742	2.454338899	1.98060047	2.265464493	2.178193441	1.191743712	1.537044715	1.914469332	1.823288031	1.670293397	1.149655239	3.000127744	1.780573368	1.502808987	1.799752953	2.420600712	0.9361543403	1.358329033	2.662527374	2.468721413	2.398962373	2.595760251	0.1682507576	2.259354696	2.946384978	1.18369679	1.627777554	2.065702211	1.634112553	2.317051407	0.2337428877	0.7256430203	2.306803062	2.977020909	3.038716881	3.011893871	1.318990706	0.8685271068	1.095761782	2.086301725	2.440472433	2.076877548	2.647257898	1.650447246	2.657300776	0.8977162848	0.9459871592	1.763011135	2.106580083	4.296287116	1.635074828	1.730007225	1.812503041	1.545344042	1.157700264	2.035481208	1.637707304	3.1276488	2.610196888	2.954760438	0.94827647	2.117157785	0.6993405139	2.729645293	0.7392748113	1.332510486	1.797622929	1.782702035	1.400496765	1.180529723	1.441909681	1.608188983	4.198974708	0.9607490087	2.837808558	1.175497101	0.9952087067	1.611710561	1.580466715	1.914743609	2.91563119	2.385116507	1.735644095	1.960047717	2.765949511	2.520990655	1.523736842	1.508783412	2.885544468	1.590611741	1.945189006	1.535743582	3.40254594	2.003522249	2.026417364	1.357116892	2.02548074	1.760816993	1.320650035	0.8759994145	2.042952416	2.953834848	2.902088597	1.997635554	2.311842564	1.879211272	1.32474678	0.9828439271	2.456016826	2.826846842	1.081404443	1.797970361	2.285596833	1.494656185	2.297589304	2.432589119	2.295702386	2.803253164	2.937668128	2.071853682	2.976384262	1.927334899	2.287021596	2.862730826	2.367508054	1.451023727	2.265054457	1.566056454	1.506999254	2.267625524	0.6737101477	1.986395003	2.690790568	1.80231187	0.785534393	1.922705149	2.824365976	2.470283952	2.2361604	1.268846294	1.381224517	1.97367623	3.498783381	1.323422491	2.248311732	1.974688455	0.6909468545	3.398047855	1.586087056	2.45184829	2.484014262	2.128330573	2.315549003	1.413375412	1.562729324	2.296514584	1.770005524	2.383180388	3.052064595	1.211746283	3.061934189	1.890822669	3.551734912	2.215865058	2.834907634	2.029556035	2.035866341	1.474370545	1.619751997	1.510613607	1.098980651	-0.03706461705	1.349101596	1.287959885	2.993158444	0.6468931174	1.313641797	2.392692379	3.031100976	1.689766381	0.9971222643	2.430361809	2.333355868	1.710517155	1.962412295	2.340629389	1.782715793	2.556401474	2.874066739	2.50976722	1.507559191	3.642266971	1.951568944	2.201930098	2.304545388	2.586568623	1.547611508	1.886475467	2.763973337	2.478656319	2.710841393	3.236100299	1.287363284	1.325105272	2.325595057	2.59567443	2.18578055	2.445304086	1.580110751	1.540164745	1.993913859	1.774038695	2.080496665	2.265077638	1.147458296	1.972196794	3.445625739	1.563832861	1.000027081	2.314459227	2.015079706	1.311485132	3.779883704	1.937392183	2.604143856	1.587515916	0.8512418207	1.610584127	1.753984707	2.714993825	1.50142573	1.826585093	2.562659665	2.150297185	1.542991577	0.9675945899	2.747740899	2.757745418	2.770743207	2.703152047	2.678034572	2.565944459	1.258307854	1.632751897	2.346152414	3.124514525	2.436804961	1.373870389	2.619042828	3.039655436	1.639408601	1.294649015	1.603932933	2.578967069	2.899025646	2.276200682	0.9408124217	1.786680311	1.07850489	3.423193665	2.814692656	2.023974192	1.8632148	1.165106067	1.698439417	0.9517903261	2.540731623	2.054219787	1.207755169	1.254576852	1.509385316	1.83325599	1.585364101	1.466887514	2.260832708	0.9949587797	1.947677123	3.196819143	2.288772589	1.302560445	0.7820310103	1.617568486	2.405189618	1.006258048	2.691746022	1.223537899	0.4469443134	2.841612485	3.007002424	0.8059478704	1.591490844	3.047934691	1.373720976	1.239894272	2.352284892	2.956561684	1.183641259	2.028004469	2.387227459	0.7441685878	1.148469201	3.566474134	1.49280525	1.12560226	2.172453747	1.876279053	0.8638262323	2.228891162	1.678414873	1.569622734	2.848571901	0.5085276466	2.570883645	2.613868212	3.146313391	0.824239962	1.513474902	1.128144324	3.121454691	3.168571992	2.16067831	1.4027518	1.038135146	2.091908041	1.636483374	1.58135849	1.291913948	1.072125998	1.924754038	2.013196714	2.024700603	2.627028012	2.495470263	2.413422824	2.195861144	1.945871449	2.760945019	2.616054209	1.398957178	2.939258908	0.8086743855	2.133788625	2.193222979	3.179176165	1.731702979	1.00687045	2.221753495	0.2150589837	1.904728928	3.10074379	2.149249231	1.503006599	2.848267811	3.201878888	2.391623703	1.474758128	1.996957795	3.810977623	2.339471417	2.266653439	2.28383829	1.539315005	1.377517699	2.409316436	1.696527811	1.77100031	2.419358407	2.566602538	1.386022938	2.522359783	1.664534458	2.180808628	3.039695475	2.109685477	1.94289965	2.320149891	2.002703092	1.935774736	2.390932935	3.379433629	1.957163151	1.195781064	2.082207882	1.607337238	1.157700222	2.988848486	0.8257224415	2.241722974	1.985918826	1.273172475	1.622711914	0.5675009643	2.137329354	2.914287458	0.9852219369	0.7691427063	2.021076949	2.52037625	2.487185965	1.693131591	1.298238173	1.72991526	1.787241036	3.617509916	1.734545605	1.27445128	2.070521346	2.918911479	2.698280318	2.24693008	1.943867982	2.404392686	1.092527939	1.76087189	2.381286501	4.018986805	1.259981898	1.831390646	0.0287165781	1.941821733	1.177624113	2.782170504	2.37535355	0.4179955764	1.271970426	3.320374232	1.810284811	2.073492368	2.847457751	3.022475456	1.801651974	1.48305034	2.094861696	1.734088556	0.6665434578	2.304231099	1.594136755	2.197943602	2.223116229	2.467001179	2.122575587	1.581301301	0.8229688491	1.405269297	1.682329488	2.49283841	2.556508875	1.43468367	0.7823448697	1.375057642	2.084279717	2.273890058	2.040702294	1.658710562	2.215141758	1.703394695	2.122511246	3.069421495	2.403636088	2.168435153	1.80889992	2.599779205	3.426679476	2.872512905	2.113378936	1.72141115	1.380685028	1.797861197	1.607368775	1.869859448	2.096518477	1.305784665	1.26619184	1.670292889	1.532741922	1.992689842	1.993693623	2.986644243	2.755871419	1.885777731	2.944206608	1.315211154	2.148246693	1.873592519	3.4626321	3.146258367	1.224004937	1.843501752	1.396691698	2.049245718	2.388665006	0.4654188082	1.086272311	2.455438566	2.98290856	2.204021056	2.405457884	1.689917924	2.844349835	2.502615902	2.19209668	1.340675199	2.594080603	2.765622596	2.510953822	2.83740201	1.63619821	2.496202233	1.547632972	2.579534523	0.6557157695	2.431058805	1.98109785	1.065504659	2.65373521	1.643447968	3.353516976	1.487677949	2.881399845	2.824785431	1.489565711	4.004784266	3.224339711	1.887171074	1.483252081	1.109537184	3.167646036	1.280351636	3.699783647	1.895895816	2.741510026	3.022844034	1.048896347	2.061415474	2.348706654	1.682898059	0.4263664128	1.343848146	3.083135654	0.4795691933	0.7029879057	2.279307756	2.031835875	1.996384997	1.681116733	2.21195708	2.639605724	1.530533225	3.084075794	1.805119422	2.003547498	2.301261476	1.292472007	2.671190204	2.385084481	2.160389269	1.235722595	2.636403963	1.696951486	2.636007104	0.4034482429	1.579412762	2.123352732	2.442715744	1.98453203	3.351827593	3.537629164	1.952691731	2.597379996	1.986114005	2.614792992	1.029782887	1.24109925	2.796638634	2.729949442	1.619800692	2.248166534	1.692217394	1.548227559	1.86178039	1.545935123	0.5036731736	1.896990905	2.367214648	2.278999863	2.133375725	1.730551567	1.597794765	2.925130643	2.175394717	1.424433037	1.756333552	2.494282761	1.504737702	1.157345128	1.239009977	2.738876156	2.240413655	1.924190391	2.58215812	2.050402292	1.814049892	0.7425056463	2.251722031	1.765983445	2.14358104	4.041234703	1.27719139	2.84207918	2.454291797	1.200973061	2.761495952	3.007070626	2.178213077	2.416666853	1.039098094	2.861658224	1.813748665	0.05138326765	2.455071826	2.758233707	3.314018166	0.696187987	0.5015270409	2.094549708	1.905117354	2.603873861	3.111577268	2.800971797	2.479028883	3.358719892	1.471139356	0.638417573	2.483855736	1.518679985	1.8563126	2.254428191	2.031991968	1.788454727	0.9711941388	2.045666053	1.070907732	2.832734861	2.381374996	0.6948965828	2.918439177	2.754712721	0.9950283582	1.292604623	1.963168327	1.6688809	2.13704018	2.285942354	2.470056408	0.9901010195	3.107426177	1.51544401	3.176193963	2.686059708	2.10105797	2.128266712	1.378222565	1.630823589	0.820290481	1.517735133	1.271569491	2.014928823	2.319528984	0.9275866653	1.744021582	0.9785419822	2.016891047	2.277819583	2.240819168	2.768705528	1.76930162	2.200086202	1.376699431	0.6929934509	1.749387618	0.3263337213	3.272719665	2.526419338	0.7534109045	2.222321851	1.738088927	3.184128393	1.983374783	2.830783565	1.886895058	1.631407654	1.504128871	0.7054876422	1.725795176	2.075830945	1.933391474	3.002947084	1.519643317	1.536059346	1.200255423	2.174201313	1.450701981	1.281091614	2.812408512	1.762587189	2.257852802	0.9823159582	1.381312914	0.5557439718	2.606632648	0.7715106976	2.038789885	0.2201117961	1.549192067	2.838093835	2.175877018	3.033568244	2.243179086	0.6972116191	1.832049747	1.215393135	1.772764866	1.926643927	2.131472649	1.8286387	2.069607326	1.870227228	2.010272454	1.37169778	0.6130690471	2.552633363	1.837813711	2.220464637	2.135888119	3.212019523	2.625446185	1.889430444	1.627590181	2.213151829	2.379772421	2.229789897	2.876945283	2.923499916	2.358932482	2.317478601	1.422702627	2.710741343	2.590374263	3.413244964	2.821631421	2.220269953	1.175790782	1.733714343	3.502555787	3.098674706	2.164251967	2.022393442	1.751157355	2.080927184	2.20211023	0.6495932745	2.633453825	0.8653624882	1.038923987	1.916405202	2.317553635	0.8516408047	0.6821968842	3.201056325	2.508253432	3.105345647	1.930431598	1.809886406	1.722954878	2.10683995	2.141674333	2.723402869	2.241586369	2.169574651	1.676519752	1.46429024	1.588596895	1.692740669	2.389822935	2.372356597	2.056380255	1.553135605	0.56502107	2.391835103	3.444995083	0.2928763498	1.710830217	2.64594923	2.381851211	1.772935264	2.144547586	2.273498764	2.553825575	1.969119376	1.931449664	1.639598713	1.594345092	1.047584911	2.451593115	2.30204327	2.372981963	0.9732211177	1.893629673	1.468794995	2.063530757	3.89351239	1.999385397	1.933501607	2.886844654	2.773958407	1.59432028	3.118792798	3.067773006	1.25288859	2.059461645	2.411340865	1.764253397	1.938349571	2.549604786	1.08507714	1.682294235	2.20701166	1.351562696	3.137609241	2.352069416	2.806553973	2.03261592	1.072478672	3.410795296	2.394478521	2.113993781	2.809784364	3.972484195	2.084038549	2.232817412	3.474684089	2.189451535	0.3766442717	2.239018977	2.097603097	1.704481121	0.4385120934	2.573885422	2.979251878	2.708563731	0.9680328804	1.453539728	2.763485413	1.803215952	1.69779626	0.4740443906	1.092255048	0.9400593898	1.733238858	2.556500738	2.68109051	2.917902773	1.865323927	2.286438423	1.962514621	0.3645038333	1.264888095	1.477380592	2.637816996	2.407542319	1.353246138	2.175342388	2.383585445	1.65773913	1.762751774	2.169367677	1.37378341	3.228341488	3.300627969	2.562065427	1.314761143	2.165134157	2.51704163	2.527871804	1.665798557	2.631651791	1.579073162	2.141100643	2.62109564	2.890131045	1.526202341	2.115480446	1.840731003	1.840983052	3.086163541	2.465083683	3.610609919	1.299525717	1.556490485	0.9067408724	1.54850273	1.68578161	2.303608108	1.909482722	2.189899664	0.8742686481	1.150098676	1.773091052	1.910746821	1.740978639	3.137651725	1.339857401	1.613726736	1.284521182	1.695508861	1.660780665	2.114515981	0.9593049471	1.761684428	2.61902062	2.586630799	0.9558354982	1.313197326	1.588351485	2.126569932	1.403562387	2.049651074	1.296780992	2.765129533	1.80519749	2.509498664	0.8022885933	1.408369027	1.580987403	2.345189733	2.344704663	3.296944313	1.495930163	2.417254225	2.175225771	2.112387801	2.493595923	1.351572738	1.419832739	1.887160358	2.48563693	1.447554169	1.81093713	1.995033017	2.337864254	1.543659927	3.247208205	3.060557407	1.091300916	2.425663354	1.808215674	2.273462052	1.950962106	2.098451456	1.360514566	2.767890247	0.7134089618	2.098664517	1.977856933	2.858046591	1.971864864	2.648585866	1.811885295	1.395974861	2.749869646	1.765336569	1.996738142	2.164196854	2.285744452	2.123462813	1.761173386	1.456200496	2.254917639	2.946582097	1.578822537	1.91830035	2.664372923	2.083322814	2.147050003	1.552153954	2.127262212	2.410484627	1.262961111	3.576528035	1.230118116	2.47008628	1.615714483	1.49114872	1.739074839	1.410930498	1.905505744	1.501338528	2.676769796	2.909434918	2.565544661	2.98386468	1.224390674	1.331899962	1.365751155	1.863173641	1.448375753	2.397090174	3.524061934	2.294388195	1.723996016	0.7427160248	1.447477838	3.945361761	1.611432145	2.28691083	2.927180788	2.263613687	1.689335124	1.52959694	2.773968303	1.533130995	1.663908958	1.785586496	3.126466008	2.58434778	1.26992704	1.594715597	2.692432284	2.68371314	0.3483194369	2.783847726	2.269462289	1.962954432	2.647387684	0.581592846	1.655771253	1.008059197	2.309078683	1.876797548	1.988835111	1.395044778	2.614949675	0.9714484483	1.50357255	2.254848025	2.641133274	2.073195556	2.465415163	1.222004593	0.9505805343	1.144785736	2.000013139	2.721386344	1.5755923	1.806787398	1.356460906	1.204502059	2.716299857	1.211290191	3.213227822	1.20237243	1.889250064	1.326002112	2.682891218	1.97774046	3.157230008	0.995807687	1.995973512	2.592672705	3.100870421	2.124907106	1.252753261	2.903450273	2.711785959	2.139572341	1.987460314	3.498088331	0.9097621661	1.41028755	2.001727905	1.695308828	1.411576569	1.376457343	2.751199658	1.61085847	1.990901288	2.469264509	2.50019813	1.494545834	1.014949849	1.92626515	1.932566169	2.953507803	1.582601521	1.731730191	1.546591189	1.367966089	1.342819298	1.803757544	1.246180547	2.38405611	2.301411312	0.9246118806	3.074002197	1.814635642	2.457159003	2.225433149	1.542685809	2.429374569	2.921259654	2.433691093	1.626337585	1.828577723	3.694999095	2.754914665	2.062176991	1.041418411	2.699280608	1.527922268	2.76478753	2.165467622	0.6374145621	2.647365183	2.543041833	2.437937591	0.9256634614	1.246264216	2.787484552	2.474001341	1.733476341	1.786640562	2.087548394	2.22503535	1.720119242	0.8794762185	1.658432448	3.220766609	1.372073525	1.500912615	0.7998049283	1.921310984	1.488252542	2.130454903	2.124315687	1.940857478	2.401000874	2.001972716	2.132678157	1.49436378	2.78600016	2.003697329	2.591060505	1.881698253	2.006841232	0.3945456688	1.982652692	1.426881757	0.8637558983	1.861633107	2.288916544	1.672675303	1.168501742	2.641221873	3.338995681	2.698404685	1.621944009	2.691603148	1.106242096	1.78816216	2.985338217	1.446496438	1.769798088	2.35365455	2.673387787	1.715510365	1.233548059	1.76205287	2.873986329	2.176072708	2.900812925	1.5984813	1.07914648	1.87729706	1.349944665	2.031761809	2.047416786	1.27456582	1.565169144	1.124959523	1.897563973	1.533714485	2.142698162	2.723052418	1.980366973	0.6362533612	2.67650851	3.320258923	1.386733854	1.895264456	2.400519558	1.685697023	2.207631632	2.887892737	0.7142748121	1.851271491	1.594843473	3.649152981	2.154362381	1.542138759	2.293944792	2.291130602	2.442187343	3.317706696	2.80262183	3.01101828	1.397823955	1.086710076	1.286744653	1.253831776	2.253085614	2.358719247	2.045872593	1.214060051	1.739228481	2.625124613	2.400334416	1.830724465	2.482787903	1.287435275	0.960791042	2.072961571	1.419122076	1.978605449	2.507025145	2.244671717	2.067977901	1.956221054	1.679893073	2.306273342	1.860822608	1.788324785	3.898553347	1.107385464	1.58462183	1.761340539	2.923396691	2.246083967	2.709337988	1.813108391	2.863079419	2.263756579	2.801121776	2.529012968	2.181443681	1.881923282	1.025921892	2.148972275	2.127549481	2.24899503	1.862424856	2.083910522	1.577448818	2.408609886	0.7006259153	3.045648726	1.307729474	1.473180527	2.407561859	3.175391258	2.967791796	1.528118987	2.72444397	2.662859706	2.361648369	2.585219043	3.073300486	1.921527064	1.628473119	1.691721581	0.6760696221	1.608757881	1.715764858	2.226228129	2.866466116	2.371524036	1.690663158	2.198334065	2.167832964	1.300821296	2.894685253	1.230645078	2.622331928	0.9820360336	1.081045455	2.463669418	2.074708366	1.864863891	2.827520842	1.595329054	2.598233847	3.021302839	2.64035832	1.401594478	1.808887278	2.462865515	2.887884122	2.227259147	2.572912438	2.365723686	1.583827895	2.082691011	2.0410369	2.361448057	2.83918551	2.294275873	3.49359072	2.6650201	1.824944834	2.240209263	3.511091922	2.199447013	2.293021645	2.168199044	1.722589903	1.51559781	1.846683953	0.8900527515	2.587581755	2.395073012	1.773645024	1.662859753	2.897234615	2.307301626	2.726911431	1.465455383	1.409281624	2.251089349	1.277097373	2.843386322	1.98327825	2.116499991	0.9398643658	2.37710988	1.109820742	1.135177509	2.508742311	2.46872242	2.660959025	2.026748942	2.112512836	2.274730917	2.19338107	1.884993645	2.197660776	2.192520266	2.332773488	1.2860044	2.888597899	2.474201052	2.765561757	2.559969192	2.70237423	1.811299767	2.366818382	2.403673603	2.835079807	3.044650981	2.54709837	2.211558422	1.912447973	2.241723651	1.415973609	2.456294654	1.264666466	2.255441458	2.203589076	1.895848006	2.670405491	2.065548484	1.987404199	1.736917411	0.7573029852	1.622472984	1.111971602	2.109820588	2.412009031	2.931305411	2.62232394	1.274813652	2.555404646	2.135000846	1.13619159	1.022526571	1.721430758	2.419892761	2.46545167	2.893431755	2.574413873	1.578607742	2.314617071	1.627791651	2.285016767	0.9142444239	2.522728946	0.5374960178	1.936882067	2.889600878	1.086760909	0.8841669953	2.809272363	2.168905653	0.7290422459	3.034289646	2.155224396	2.112773929	2.888323136	3.107571566	0.6540656984	1.812915059	1.531950284	1.899238172	1.256550047	0.3774919528	1.789076985	3.278220465	3.53656947	2.570089185	0.6673996251	0.8393816837	1.171282249	0.5639100484	2.443884334	2.132458015	1.742109654	2.29752348	2.65195343	1.271067326	1.217639142	1.554562569	1.861452029	1.567532848	2.520441177	1.494110334	2.744506669	3.286529839	2.048154468	1.904818735	1.371236804	1.164329445	2.552977305	1.310324231	2.157487831	1.997351417	1.257941939	3.474622383	1.443756811	2.424149556	4.021100388	2.458635558	1.100339331	1.307841665	2.132610502	2.591676777	1.748572903	2.26637491	2.147152834	0.4685761432	3.103048404	1.719545468	1.550918284	2.969923765	1.955972332	1.861730887	2.332496357	1.368631887	2.074523937	2.309996048	2.091406527	2.492103024	2.09584159	2.305177335	2.645708496	1.083921858	1.521666737	2.483920453	0.9851764364	1.151754174	2.751486161	1.830259334	1.668073635	2.43897864	2.873830968	0.6440674189	2.278337933	2.254086695	3.059154974	1.741888822	2.343114625	0.9433308597	0.2085025119	2.721765154	0.2919551571	1.612613078	0.6548729324	1.967674593	2.968699823	3.101957247	1.631303841	2.671761242	2.307889177	3.023969042	1.871957394	0.7055252633	3.214371451	2.241388303	1.645829009	0.8327473722	0.1929059239	1.718713369	1.551479208	1.952356704	2.30518413	1.955800983	1.793685105	2.574178699	1.405451286	2.686979419	3.390692821	2.104031867	2.722866817	1.537866397	2.315224226	1.748744907	1.989200147	1.691884332	2.623086201	1.792349604	1.950594028	2.465943432	1.08253055	2.010075022	3.104302372	2.393601903	1.538357012	2.759479005	3.510913935	3.174365167	2.880078885	1.604000695	1.732860155	2.149283954	1.833966184	1.917772649	2.517136821	1.252753968	2.468685445	2.273476413	3.15920299	2.936919666	1.924941968	2.722543147	1.795858361	1.254506427	0.3500607684	1.478594077	2.119148223	1.342890734	2.807421111	1.069604904	3.072316034	2.807950835	1.462790221	2.513812225	2.535026198	1.480210787	1.867493826	2.671532607	1.534779495	0.8486794226	1.655741718	0.6751749337	1.67514042	1.432178254	1.227480572	2.947565962	1.69610276	2.071987935	2.025039027	1.82367693	2.381533983	1.508437688	2.901740695	1.032893797	2.351646693	1.628624155	1.700561693	1.734823186	2.30520377	1.256244571	1.57297246	1.638967742	1.251199721	1.920564667	1.148904766	2.973204989	2.543271164	2.068662422	2.168117499	3.02061474	2.395588568	2.242109728	1.30901602	1.84517081	2.103582527	2.118435939	2.851775272	1.585531599	2.357384761	1.372228202	1.744104463	3.358294133	1.621808734	1.608329671	1.875114603	1.155292051	1.662625948	2.333202009	2.157663334	3.415540493	2.074899706	2.122577994	2.476525564	1.035039204	2.726206671	1.260385409	1.836865204	1.549524549	2.079219576	2.091697606	1.640869645	3.111716324	2.552832805	2.206811498	1.875132151	2.183758078	1.852615334	1.853307745	2.031114629	1.458554275	0.8715713384	2.031935987	-0.0478403704	1.870400659	3.211332155	2.780295573	0.4352480687	2.204525108	0.8025032441	1.174127056	1.91260364	2.527029028	2.221372284	0.5809864327	2.764382122	1.902297144	2.607571738	1.6905009	0.8183572774	2.046175112	1.82251668	0.7309143539	0.8622093957	1.137066431	0.2422792428	1.422418043	2.180345314	1.951075746	3.055560632	1.157555377	2.686205358	2.229168469	2.721022989	1.369637937	1.255181743	2.33207403	2.081054493	2.058998871	0.6423654068	2.188386968	3.070724287	2.657025414	1.522155224	1.820330204	1.505057868	1.506825219	1.756988716	2.409576733	2.426942075	2.450438725	1.099961115	2.516492314	3.04870032	2.083360674	1.989550227	1.464705744	1.970097401	2.389304851	1.219659823	1.836635247	1.996490447	3.014043757	2.920496891	3.417954938	1.366608734	2.861193954	1.526466614	3.236623102	1.339322371	1.495858136	2.290909637	1.616666934	3.425543312	1.787009384	2.530497491	2.397239788	2.280176932	2.168603951	1.907097213	2.160924222	2.406820273	1.494041095	2.232124321	2.756440598	2.582476763	2.710223169	2.528556711	1.256744859	1.423941352	1.674937048	2.440578599	1.971923747	2.988304594	1.749573685	2.417473324	0.829917351	1.452693396	1.753536219	1.886974249	2.788129021	1.536683707	1.473622109	2.048052238	3.261566279	1.778776923	1.36609388	2.318235847	2.313770465	0.8830736773	3.098006985	1.973089411	1.422575503	2.462276417	1.660862012	1.939736453	2.238526647	0.8859237447	1.928831498	2.508449253	2.456320645	2.38312157	2.463415206	2.736910771	1.343208096	2.739302824	1.053486524	1.750198596	1.56343429	1.417602283	1.686127261	2.075760567	0.9936940146	1.865327532	2.1005289	0.8959376884	0.9855840667	1.408155253	1.441796573	2.647537143	1.562626142	1.79016018	1.722631309	1.443170877	1.241268749	2.243512682	2.330103824	1.406837402	1.875936788	1.373939735	1.232044016	1.395703185	1.938844262	3.450147684	1.943952686	2.527662317	2.121113209	3.113094194	1.436204728	2.179186671	1.689439059	3.080735447	1.68040979	3.986864689	3.177726141	2.199203426	1.099455913	1.607475975	1.502409193	2.383704229	1.103377488	2.710561391	0.7623037202	1.49411919	1.837593573	2.116950097	2.081423168	2.648165365	2.471456154	0.8530020683	0.5996747596	2.672346074	2.053619222	2.242159161	1.772835114	2.082141818	1.602483387	1.955099952	2.141792107	1.981487878	0.5591104037	2.840012679	2.470312709	1.677437902	2.124113865	3.08751025	1.520892646	2.610414843	0.6910787302	2.484715118	2.6736387	1.390456587	1.228736175	2.213781508	1.944626986	2.182129427	1.598703278	1.523779183	0.2142171316	0.8769920884	2.348895286	0.9852682515	2.049492184	1.274151137	2.716217041	2.138709077	3.085101131	2.099104937	2.115384786	1.578623744	1.54452771	1.911275425	0.945641659	0.8247714127	1.766788139	1.179175973	2.687159281	1.526784823	1.973009095	1.094432841	2.250294421	2.993743052	1.768839896	0.4440795811	1.627189136	2.277137	1.644868634	2.220442957	3.262124379	1.634246673	1.714033524	0.6150522569	2.140381517	1.127723116	1.059418503	0.9999937835	1.46020526	1.540146435	1.565895211	3.974550321	2.352882603	1.915312739	0.3091810514	-0.2085447	3.166982231	1.600945114	1.321309635	1.270634659	2.536035767	1.731320414	0.8709150068	1.610679309	1.583649218	1.550630098	2.003634787	1.9169537	2.41641826	1.669522801	2.02418557	1.16573605	1.566417202	1.848351098	1.207141593	2.226446173	1.897142393	3.80945972	2.599480056	1.032160401	2.321729976	1.721008578	2.003265859	2.4657347	1.477318521	1.848933312	1.931763954	2.32143449	1.66985295	2.009780457	1.561200813	2.211277596	1.816103718	2.570838982	2.357821365	2.761206152	1.040399955	1.590903405	2.120912405	0.6352393261	2.127357661	1.813540489	1.543662445	1.155008791	0.8717307698	2.397256179	2.450260394	1.642640777	1.950084004	2.386453698	2.502820002	1.773507865	3.793477559	2.667569511	1.620495344	3.067458187	1.936188912	1.273418045	1.277503461	1.558905395	1.056250376	1.833744968	3.615156171	2.044877176	2.100888499	0.965104598	0.2288927888	0.2935955862	1.205820796	3.249510486	3.088551942	0.9297049185	1.723465019	1.698181151	2.09357927	2.518734824	1.842103229	0.7226197643	2.191745199	0.6249186168	2.390386753	2.170439333	1.269954324	2.168873052	1.324804457	1.459175691	1.639049104	2.947822192	3.096290052	2.173400273	1.130599151	2.030606169	3.810274971	1.397325832	2.218877187	3.140431548	2.280118866	1.031650908	1.129568042	2.05933457	1.786484694	2.379778039	2.088047232	1.697010649	2.128534687	1.820620337	2.341310668	1.179177642	1.180023047	2.027495719	2.616826717	2.506958962	1.33327351	1.760066667	1.841872605	1.881692545	2.685444394	2.853367033	1.534109529	1.602714589	1.674145319	1.25645141	2.696316264	1.686918398	2.285835237	2.673861267	1.942324918	2.806405422	1.839991091	3.007189989	2.632825999	2.867134067	1.800391978	2.424383035	3.159790554	2.447965202	3.533343333	2.436037588	1.383273944	1.915764398	0.7867503651	2.761828439	1.4321339	2.45468204	1.686288605	1.778197968	2.316785798	2.685905757	2.617791291	1.734059917	1.336990676	1.606762019	1.942353892	2.628213881	2.828393749	1.370953115	1.424120087	1.224950519	2.111412309	2.096299447	1.586658671	2.939575669	2.87862485	1.401900786	1.817416278	2.017976721	1.618436139	2.331912162	1.677975226	2.467335011	1.595395194	1.965731613	2.844714887	1.499900094	1.556299433	1.461962186	2.422962336	1.894434759	2.907246872	2.609700564	1.740330926	1.45046129	1.991446598	3.686760296	2.731567574	1.535032488	2.905970571	3.193159826	1.23397771	1.409133695	2.532671645	2.148632577	1.468199293	2.909733579	1.710873238	2.147314504	2.776417837	1.767357301	2.716540664	1.825638509	1.869213612	1.302179393	2.466243426	3.297808385	1.86983201	2.607862196	2.715037888	1.869875048	1.415364255	1.422638429	1.876115995	1.986356954	2.095689139	2.972414013	-0.01072730382	1.955236012	1.9115029	1.877507091	2.081947148	3.237171584	1.244626934	4.047401452	1.479666214	2.157290758	2.394484151	2.605899398	2.328470916	3.994394012	2.04228374	3.429719331	2.610532748	1.618830861	0.9492225893	2.536448887	2.395939686	1.687803735	0.5199811068	2.39692059	2.829724952	2.22523667	2.357197113	1.589188219	2.432070954	2.06420143	2.934708108	2.797318074	2.016499277	2.191634176	2.409690146	1.112571381	1.841477308	3.41834352	0.4913686892	1.566949104	1.843534066	1.209923714	2.385125359	2.891305094	1.983875326	2.543225878	1.155953536	2.187323252	2.22297264	3.127433724	2.08514007	3.717088441	1.875288897	2.721415397	3.557580909	1.841228879	1.800540964	0.5580061501	1.82658009	1.130865853	1.690440947	1.330200131	2.374459374	1.942932363	2.327622755	2.775774747	2.671951197	2.107911219	1.97593439	1.532372847	0.9540833677	1.924089008	1.568367169	1.186187265	2.744562807	2.385123471	3.713914541	1.712381366	1.905552692	2.017217225	1.360225506	2.068208527	2.983347449	2.410607098	1.196233363	2.689619389	2.482186316	2.396089478	1.62834605	2.242010066	2.366702407	0.713287206	2.644574598	1.850079945	2.619207088	2.446681115	2.351458374	2.498517014	2.362337732	1.341600484	2.416564106	1.823917841	1.540307722	2.956918174	2.839928268	2.323483066	1.208190311	2.055948451	2.328725545	2.010115772	1.782395215	3.202778916	3.310836735	2.156501316	2.052664592	2.419867714	3.557593898	2.572345751	1.810992499	3.000375229	1.760611487	2.084496969	1.48925143	1.456007558	1.041891529	3.134970588	1.22388478	2.59846393	1.408302449	2.034954944	1.640736107	1.588955735	1.800074039	2.450745433	2.863164451	1.731696303	2.668812923	0.9847427299	0.05159873763	1.941004368	2.782514498	1.622284872	2.479195709	1.248902523	1.320420346	2.044328123	2.341898581	3.512544552	2.513058653	1.99387363	1.22817672	2.08543053	1.444790963	2.786070917	2.208546495	1.56413643	2.533657423	1.774795655	2.569352288	3.015655165	0.3495492213	2.014874466	1.305611245	2.416672243	1.178635719	2.40921773	1.222302202	2.883692919	1.930584254	2.192476358	1.54537061	1.588911801	2.930191421	3.22091191	1.675071677	3.067437492	2.135579096	1.119351883	1.838228068	0.9748765249	2.384869474	1.453817663	1.166936092	2.394755916	2.79164565	1.845071781	1.954239665	0.5880985021	1.424914298	2.342708609	2.078049653	2.909272273	2.002665169	2.87539833	2.021345071	2.171009834	1.128584394	2.111548698	1.367979938	2.129166944	1.161964192	1.608072543	2.608357154	1.035107259	1.737346343	2.491059397	0.8665088915	1.673610238	1.04243035	3.717115352	1.206302654	1.108259702	1.92857822	2.256168126	1.670226791	1.418778503	1.704071342	2.286982397	2.579204133	1.590845819	1.523976562	2.280596294	1.651655466	1.76230003	2.80777104	2.278153057	3.080823403	1.662596331	0.9982312062	2.355402711	2.0393817	3.54107349	1.986257779	1.733721622	1.033851868	2.158856113	2.78185559	2.804824279	1.003177425	1.419428301	1.915659891	1.410880623	2.316097178	2.370400987	1.737480443	2.638850432	1.637200279	2.5376417	1.650785804	1.538190026	2.856061287	2.736290154	2.554618578	2.381709264	1.845067094	3.387152132	1.354159068	1.073310531	2.245205297	1.802245254	2.071816113	1.923263792	1.97028252	2.207463524	2.867051064	1.127740018	2.483984052	2.553561744	0.9292694265	2.623188025	1.715922804	1.721898595	2.171889319	2.517911012	1.705592035	1.808246623	1.118016477	2.641603547	2.211088275	2.630388372	2.602201711	3.088075542	2.883819398	2.376582765	1.450921476	1.464095685	1.129249433	2.460958172	2.767205803	2.958069985	1.719197435	2.841854666	0.8368513055	3.448333014	2.022796505	1.972980988	1.963374446	2.109700605	2.146299194	2.389808558	2.849408023	2.529889476	1.477688769	2.606722251	1.13101516	2.458989919	2.249676242	3.06650276	2.066220387	1.947230066	1.787697156	2.759204946	3.334790012	2.084609417	2.375880668	1.31561756	2.038552018	1.774552614	2.719882913	1.587261995	2.345739418	2.782166513	1.299903621	3.108047312	0.9511797349	2.332939711	1.231899146	2.047168402	1.228898388	2.37239686	2.211963084	2.149012869	1.168495226	1.109871197	1.328600823	2.675090457	1.115298416	2.432408128	1.272348053	1.583660667	1.283159006	1.741410739	0.8669212378	2.810221559	2.15139003	2.088849777	2.114367188	1.50941015	1.920604162	2.128927664	2.282406499	2.091946466	1.384144971	2.280699471	2.134186324	2.071636554	2.742078433	1.895252342	2.370564052	0.9014735301	1.061314256	2.850811739	1.53853281	1.438718094	2.768817743	1.375464086	1.872252524	2.144656258	2.269441424	2.646146132	0.4606443987	1.464160958	1.452978434	2.738661634	2.691724961	1.363131479	1.349116938	1.576741247	4.102048112	2.05012845	2.139850613	1.358391268	1.93726428	1.314440647	2.658108875	1.650777252	0.2110304545	2.510798997	1.671661565	2.406470136	0.6606470514	2.143257154	1.984406304	3.309961285	0.5403525805	2.236816089	0.196783227	1.756326679	3.032339102	2.754253629	1.291278669	2.23872217	0.3957147054	2.078340504	0.6329256002	3.245395975	2.30684066	2.084628344	1.635882373	2.9135028	2.049846795	0.5277354248	1.628100508	1.818593288	1.413724484	1.714960486	1.495984691	2.770457216	3.264405399	3.358908053	1.448882763	2.80234036	2.389130231	2.4803557	2.090906113	3.462463187	0.8683635021	2.833383716	1.99440386	2.973750861	1.444861817	0.9334752814	1.372807435	2.676596883	2.227595791	2.596032358	2.004160575	2.050229469	1.633738539	2.660585692	2.508964936	2.330619301	3.02068391	2.496963734	2.855912085	2.38656459	2.166463712	2.468191034	1.865156931	0.6370947254	2.883021312	2.610584613	1.55405729	1.226830804	2.270688026	2.04725132	1.711426239	0.8844215162	2.348486117	0.7093003997	1.661950274	2.006196757	0.5683673473	1.886295124	0.6740570667	1.133180188	3.315437066	2.148506791	2.287067976	1.771717004	2.997445931	3.030428158	2.522655114	1.989444996	2.697531731	2.370182316	2.842866481	1.145469074	2.089105419	0.9830075772	2.595565653	2.83582793	2.002091329	2.130746504	2.654810475	1.760890327	1.697276747	1.587130088	2.032082071	3.493312978	1.817573071	1.003338951	2.258960947	1.989210057	1.794754987	1.705458299	2.721721442	2.417168391	1.197274261	2.844251758	3.2881622	3.049964008	2.50165941	1.707514878	1.524683988	3.073428636	2.309009975	1.955518268	2.712541772	2.235128129	2.270944338	1.372782132	3.158057147	2.591928173	1.495632671	1.713861152	2.218989193	2.430128382	1.995786659	1.898411122	2.313713293	1.776719164	0.3248132587	1.587001497	1.431957289	2.727136886	2.514846272	1.835048669	2.419191982	1.571504387	2.106578291	1.818796506	1.413287467	1.907146406	1.073213884	3.21242457	2.91598261	1.657386096	1.969358912	2.627941434	1.308076721	2.258752446	1.81581304	1.8790154	2.647863712	1.906147137	1.828306085	4.041830399	3.891862744	1.29633555	0.7548442299	2.709662161	1.787975264	2.376843423	2.2619331	2.705700862	1.599282733	2.949722994	1.595305841	1.150116137	2.095332498	2.016608546	3.240006462	2.577775062	1.949358964	1.199674336	2.176418495	1.829029619	2.389778982	2.032361859	2.454477199	1.503366058	1.54448984	2.215523706	2.258763776	1.756327751	2.869806699	3.136293359	2.084805789	1.787375557	1.877207523	1.561133324	2.791496921	1.210306455	1.321923929	2.030085707	1.879550355	0.714148981	2.116348769	2.380233199	1.975950523	1.177959939	1.423217144	0.4841131611	2.079613852	0.9966804267	1.711175212	1.692170743	1.764894316	2.227976385	1.686894505	2.840885332	1.764681354	3.000631595	2.230867803	0.9948479367	1.117184663	1.746877718	2.370999725	2.900443407	2.663459626	2.070815932	2.529338888	2.107858329	1.670285801	2.335521652	1.790843143	2.255072495	2.673717344	1.860578707	2.022067877	1.727499554	2.195265945	2.709788466	1.757256033	2.572753792	2.025553726	0.7805496388	1.950158421	1.083965538	2.520142304	1.061286743	2.217887981	0.9342295241	1.612773937	0.8651728027	1.998591146	2.141925888	2.513850451	1.866069133	2.466821439	2.27187179	3.432664087	1.676724089	2.843837574	2.606696785	2.43638302	1.963754309	2.071342252	3.124800757	3.160819637	2.845089675	1.909089366	2.086208762	2.823164099	1.644805906	1.635613527	1.011523913	2.119170647	2.694949382	0.5495142417	2.391933873	0.9071365873	2.018869053	1.615300382	1.667797467	1.910686936	2.071597421	2.582081005	2.31824406	1.121663774	1.669175624	0.5292897047	2.441668055	0.8875568028	2.353038348	2.727020176	2.206957058	3.013612195	0.831371342	2.054072076	1.669589762	1.699849228	0.884203403	2.03749638	1.41900884	3.538994428	1.819033841	1.984775	2.161005352	-0.01424226332	1.905022255	2.248929197	2.864005296	1.899450228	2.554704748	2.444090738	0.9987787027	1.579567188	1.401344932	2.162513013	2.122365964	2.412003502	0.9430862394	1.736015875	1.855698376	2.164048223	2.012403075	2.46636761	1.350321248	2.079771274	2.402498681	1.919342614	2.058477833	3.094476902	2.25384548	1.649341538	1.810095958	2.327666257	1.308112399	2.31391201	1.166350582	1.096954089	2.561172414	0.7905189854	2.554587197	2.632240762	1.240448268	2.164217314	2.356978573	2.459349429	1.193124699	2.754672926	2.707295334	1.848331743	1.986434553	2.033446574	2.69023082	0.5593429887	2.152626506	1.965940182	1.686125447	2.174323641	2.246420634	2.077860419	1.537680332	1.345651792	-0.251792004	1.538564586	1.942175399	2.89010266	2.099393059	1.967461186	2.580470641	1.625217606	1.207902105	2.168956449	2.175478551	1.214894817	1.491014355	2.224762918	1.586418016	1.488596093	1.841834127	2.747577816	2.678974552	2.023902216	1.384809673	2.652124378	1.606271266	2.506868786	2.807543652	3.477248132	1.021601007	2.058814563	3.108355319	2.09408512	2.418640447	2.360042701	2.54617757	2.079070355	2.750414408	2.3776728	2.770335662	2.109915301	3.057200919	2.11939859	1.733396264	2.794226978	1.903292473	1.73095103	3.283254662	2.449226352	2.157888093	2.67339967	2.755662201	2.147900418	1.63737512	2.075275695	1.04497105	1.868480241	1.961815374	2.237858803	2.564715828	2.095497588	2.820746813	2.149553317	1.875366741	1.994404518	1.767462525	1.529550654	1.39364796	1.84394823	1.942029788	2.686908326	1.923022846	2.470636776	0.7769623665	2.807246225	2.2874044	2.419893323	1.808819629	2.365502984	1.100837594	1.258949982	1.692435313	1.309675329	1.731425878	2.523239681	2.293363147	2.248647856	0.9238055666	1.586545945	3.506817795	1.671702297	2.460973375	2.961552741	1.916881908	2.000487487	2.861290516	2.530828582	2.510168593	2.038181697	2.271739306	2.242686118	1.142036478	2.432294298	1.332211192	0.7717583396	1.143919591	1.616682511	2.499172437	1.940079642	1.900119932	2.754917797	1.096992001	2.836423407	2.698348338	1.575687173	2.887733022	2.095683419	1.383689108	0.9127313686	0.2246256807	1.519507272	0.4605284567	2.040544973	1.041780318	1.951648805	1.219026006	2.108105884	1.846668778	2.208851294	1.715212297	1.369488172	2.634409729	1.90319324	1.007005152	0.278672964	2.105375537	1.163716491	1.246309213	1.62398499	2.94585696	3.177301318	0.6534690785	3.498976879	2.256000399	2.211672509	1.166652458	3.232110124	2.966686946	2.719393871	2.078265331	2.235691172	1.855102918	1.787327994	1.259409631	2.528817333	2.882033242	2.094371268	2.031321532	2.637416213	1.304037136	1.607146903	1.728809638	-0.1382978185	2.068406526	2.877143197	2.386275336	2.075528487	2.286464738	2.535437855	1.275251115	1.635980005	2.251225631	2.433893378	1.30140322	1.100291286	2.031700344	2.135012427	0.6137185042	1.766126871	2.069411893	2.142916655	3.176706547	0.9206917098	1.650260432	2.066689414	1.520117946	1.772240947	2.626436621	1.215094567	3.401726758	2.253223646	1.998228216	1.950723642	2.174474656	1.39457166	1.541893962	2.349476045	3.535979601	2.046045065	2.246501835	2.040920904	1.206676871	2.179260546	2.695168645	2.553805146	0.4463244064	1.764197375	2.43260984	2.085462638	1.765702335	2.852466682	1.72403084	2.595977037	2.506103277	1.586290254	2.486117507	2.015321296	1.598445356	2.582732534	2.032556055	1.750568538	1.82130113	2.327212895	3.705716582	2.118128096	2.695800828	1.750135912	2.020927692	2.625710864	3.108988981	1.57816144	2.632548911	3.511869919	1.913206171	1.386315609	2.255207098	0.9656050155	3.069546954	1.751589028	0.3523774159	1.468322613	1.909505414	0.7649369919	1.251036232	2.263698138	2.887843681	3.096093366	1.058025689	2.51787439	2.564288132	1.28096276	1.830401634	3.594195484	3.498336124	2.346907272	2.140456568	1.792570105	2.376018186	2.133985029	2.413403638	2.14828502	2.401653085	1.385261811	0.921700049	1.308800187	1.447585133	1.531599558	1.585897782	2.969390081	2.57448139	1.415468505	2.687865185	2.115683578	1.868392057	1.632777582	1.111284885	0.9738845551	1.336443581	2.521192626	1.656238585	2.478511553	2.410071029	2.266434815	1.761694105	2.593480598	3.254320002	1.660185888	1.710822345	2.482630816	2.107772569	2.867554378	1.300479819	0.8867042601	2.6526272	0.6070892903	1.945459333	2.824218548	2.565441207	1.878672538	1.227467039	2.116752577	2.756429825	2.534656221	1.237668746	2.419937124	3.039451734	1.19256444	2.865443188	1.627799536	2.285504963	1.396060245	2.050849598	1.619191117	2.156104989	0.8431709987	2.091838472	0.3738760651	2.039677285	2.430410767	2.884168905	1.747485215	2.363216198	2.532199024	2.355310552	2.079692689	1.017741618	2.217557147	2.433928869	1.675259476	3.699330871	1.854170469	3.242466461	2.314901543	2.285408958	2.160526737	2.224042049	3.317691142	2.680993314	2.307488514	1.1706504	0.8219962502	1.83916757	0.3892145889	2.044458841	0.9315713112	1.900419467	1.908279223	3.423452911	0.9440830592	1.250962775	2.708559877	2.710953292	2.737903548	1.377981483	2.401897612	2.028950934	1.524014822	2.133860894	3.47433415	1.47760457	2.404708175	1.429383659	1.587679637	3.260699032	1.037461635	2.549499893	1.73775256	1.817934458	1.310969897	1.353338135	1.67494371	2.527408622	2.586894541	2.557660651	1.294528149	1.762130606	3.537363105	2.135988891	2.081484294	1.640467088	2.409570323	1.999621541	1.904578073	2.056588114	1.045706377	2.161547212	1.419529409	1.926843442	0.6021271603	3.223060236	1.577182992	1.854092596	2.773532984	1.671647864	2.158601118	2.003362914	2.387573811	2.269327031	1.965767347	2.126190366	3.766496295	1.949827628	1.168615509	2.117363324	1.830077872	3.308835532	3.188362124	0.8077623324	1.953491098	1.361399873	3.197328831	2.663274442	1.831514087	1.890178141	2.304397257	2.338455237	1.650013345	1.967767446	3.902954961	2.499420845	2.090282517	3.084314323	1.577900725	2.851015272	1.425135625	2.57865107	2.454920122	2.946371803	2.310986282	1.571227788	1.958947372	3.184274622	2.120525054	1.746442478	2.895727634	0.2802693567	1.726835756	2.581997018	3.682657126	0.1505990341	2.262372741	1.348883224	2.067741462	1.895136411	2.457698005	1.373820685	1.598279818	2.294406103	0.9004789946	3.499815216	2.121457258	3.093682623	2.641935626	1.977602049	2.502324199	0.9490117031	2.42652086	2.452363593	0.9757594009	1.97202736	0.09967340231	2.52920756	0.997747499	1.972324937	1.653153063	3.075808707	2.473244608	2.3420299	2.187418511	1.643092578	2.206991653	3.141812891	1.918312651	2.217810516	2.283142721	2.251910374	2.241453846	2.374536962	2.814206539	2.132736601	2.857373807	1.383290209	1.743026515	2.241758878	1.261534957	2.143359805	1.941255831	1.654930601	1.899575472	1.674323446	1.838840608	2.478920159	2.285557744	1.320332217	1.462985907	1.587692317	3.000614962	2.631923321	1.659193253	1.265703846	2.632676021	2.687077226	1.384078156	1.487806872	2.617890984	0.648804621	2.565818582	1.336123186	2.394188633	0.8680484319	1.815599232	1.153911591	1.834648002	0.9886889977	1.963070032	2.167634474	1.851537921	3.768605665	2.682863483	2.042329045	2.095759429	1.745469451	2.032968185	2.399641354	0.4417121863	3.087589739	2.904653629	1.67467054	2.528896523	2.224463821	2.039584274	2.444103219	2.465730991	0.5479225203	1.742578811	1.598106285	2.54213588	1.287191632	1.754286489	2.811462982	2.234028826	2.916715498	1.943878744	2.172607537	3.002665968	1.687182408	2.775956284	2.359704812	2.850746794	2.142659587	2.296509707	3.074119022	1.906515478	0.9344055143	1.030133969	2.416106874	1.414849799	2.91886178	2.077383786	2.480391032	2.663941365	2.468690976	1.819578379	2.162221245	2.036750897	2.622205397	1.032079739	2.132412921	1.876212403	2.804564604	2.437216427	1.478818909	1.529295519	2.06875525	3.60288606	1.525525228	2.911057908	2.038900669	1.357129353	1.224086188	1.496635698	0.9180006267	2.174172131	2.318865108	2.421654147	1.606206338	0.8100135285	2.546146082	1.370366053	2.483091876	3.528996995	0.8388841111	1.573304255	2.228496078	2.458273219	1.459038181	2.345461333	2.148303414	3.360217857	2.651450021	1.616436554	0.9772523001	2.199698085	1.239413028	0.8227189072	2.50699846	1.319432361	1.805786559	2.294545564	2.043711847	2.386391002	2.430209819	2.957580289	2.134244182	2.561828703	2.833093058	2.22562932	2.768232272	1.626769552	1.939403458	0.8547444313	3.36408745	2.110048155	2.059150092	1.715310442	2.692988914	0.930541747	1.566586087	0.2998652329	1.471957014	1.997321547	1.919043348	1.497378971	2.180101754	1.087563984	1.859945014	1.286552278	2.297364764	1.034723906	1.37438469	2.080306568	2.0540514	1.632689975	2.188599918	1.123967867	2.774842471	3.086703377	3.016895813	3.594312768	1.267414814	0.9250177318	2.667127045	2.070542599	2.05449876	1.215337157	3.434584199	2.718952098	2.729584089	2.505412229	1.823132386	3.294524411	2.88299252	2.733653171	2.121164725	0.8065222073	0.700925422	0.939561749	0.8582966488	2.947234455	2.573212023	2.079041101	2.334238823	1.932799682	2.999872298	2.275122754	2.224792968	3.290665233	1.740834949	1.401775287	2.335201236	2.515133383	2.037981928	1.906009068	0.7883984251	1.583726606	1.525378834	2.445502408	1.424987878	2.268204829	1.830034811	0.7806884423	2.317893848	2.667176914	1.695277899	1.946347248	0.9087297979	1.198191855	2.730819347	1.533651396	1.124563029	2.547941711	0.1817909432	2.260734375	2.299172831	2.461308609	1.647933833	2.053211597	1.241574596	1.412457321	1.565064727	2.014747024	2.422439164	2.35087502	0.6472469441	1.521302185	1.994226744	0.7084464214	2.474590482	2.323652178	1.192351455	3.504468881	2.056271695	4.269916121	2.444014473	0.270259187	3.069109913	1.739890085	2.203532112	2.388479366	2.640111098	2.38797101	0.3658018146	1.477945122	2.494392144	3.011988873	2.275889821	1.440436816	1.403970915	1.343880882	2.534527707	1.925403806	2.507592197	1.338825194	2.656325122	1.949966716	3.23284146	0.8953838604	1.250189701	2.167815314	2.179520209	1.465315135	2.073668233	2.601088526	0.9462853367	3.000365007	2.081207309	1.230983315	2.388534922	3.304600721	3.861076867	3.528767396	1.831938368	0.9731368501	3.066938612	1.54085918	3.049909959	2.966130259	1.501327163	2.826219248	2.278884537	2.67332816	2.542654823	1.41984761	1.842939019	2.774372415	2.246258342	2.928499584	1.911136622	2.118599059	1.252277738	1.582105413	1.089779374	2.793337284	1.083868207	3.218499192	2.491664447	2.29950289	0.5701100487	1.238727939	1.116735312	2.251621809	1.424584822	2.854054166	2.180844561	1.274436865	1.88895755	1.141586759	1.803597821	2.446036214	2.10413409	1.834287658	1.46665581	0.7141287833	0.989767322	1.000982249	0.8294646644	1.774483624	2.373394005	1.780162301	2.014607432	2.429469348	2.181112654	1.151564514	2.036349434	2.505421169	2.3697156	1.974295107	3.066092135	0.8773750436	2.401431232	1.679124298	2.289854146	1.232473663	1.454174379	1.708071478	2.028302485	2.118628964	1.5007644	1.671975536	2.717764605	1.713926186	1.449831736	0.9749583561	1.525578851	1.957804651	1.673982427	2.399082827	0.1001610742	1.073795495	2.553702191	1.809475385	2.836184112	1.262707265	3.196956855	1.092952035	2.83674688	2.315139602	1.983587862	1.275855447	2.092609806	1.325844321	3.12035407	1.95057817	1.454562941	1.875030171	0.774738024	1.05437529	0.7193758224	1.941231677	2.790913137	0.8377001757	0.5283860071	1.301480339	2.890016241	2.375220673	1.619381982	1.493073258	1.568136889	3.130363619	2.098955097	1.949592565	1.857089038	2.80824232	3.556337161	2.531072687	3.346908439	1.483132474	3.396904769	1.892252825	1.089655587	2.205418549	2.269484694	1.946736384	1.681804027	2.355977263	1.56740044	2.191180499	2.218664064	1.830727884	2.328310802	1.46050758	2.057625565	2.221536285	1.625121595	1.485766313	2.476273312	2.213781499	2.320146727	1.430062244	1.646556563	2.495205925	2.380130286	1.921277696	1.052200607	1.293626056	0.9164103019	2.899883552	1.413226218	2.331559535	2.102866409	2.331683367	2.167508107	1.386023689	2.398632439	2.240805683	2.115048847	2.148919722	1.794079294	1.153240674	1.149019737	1.563501972	1.572873913	2.306546172	2.204105511	1.319073871	2.144152992	2.71680378	3.120582808	2.381304201	2.654895124	1.421639159	1.268717857	2.560018288	3.873488931	1.76243521	2.08572982	1.6253064	2.125866417	1.926360038	1.109619197	2.185589364	2.297846055	3.137467121	2.809715926	2.692666909	1.851730856	0.5307347392	1.797557151	2.683167131	1.729950853	0.8928271673	2.290255163	2.839169751	1.829670667	2.352578066	1.836470993	1.597611024	0.7320781039	-0.2542672884	0.5445676913	1.91181589	2.205401175	1.205021546	1.198947678	0.8898827261	3.565136419	1.820659612	1.183378551	2.508027778	1.606177335	1.726412763	2.349017879	1.486609205	0.3704587964	2.603942208	1.649067014	1.76045885	2.768223195	1.644776887	0.8301874205	2.847176842	1.003291459	1.228356746	1.50979861	0.8275246467	1.415173078	2.583526381	1.049945405	2.214371455	1.392592241	3.51116046	3.259943524	1.976043579	2.156801298	2.07377183	1.020310098	1.828809948	2.456130921	2.028259285	3.508580364	2.405574267	2.985485791	1.536627284	2.20222096	3.003736814	0.9358475831	2.111456775	2.414352475	1.701487626	2.127930291	1.040252658	2.874370989	1.277821899	1.961956834	1.8090311	1.495015598	1.885814814	1.114044451	2.052781493	1.718910578	2.279756822	1.41503251	0.8334726742	1.478358047	3.194310123	1.285294695	1.684570516	1.590055077	0.4560594042	1.675973372	1.502842012	2.654493194	0.6406563275	2.626214873	3.43804072	1.149434388	0.9019196857	1.989975123	2.15297498	2.261061835	1.920437442	2.085109206	2.10771874	2.874989621	1.553174758	1.052357858	2.030250697	3.064908795	1.099592889	2.251450428	1.97127015	2.665565086	1.207712158	2.387349171	2.616597114	3.468532893	2.094680132	2.386767509	1.838559106	3.226855275	2.370088861	0.6882686796	0.7949569303	1.414335349	0.671202752	1.223727041	1.846697929	2.387303039	1.453275345	2.046368084	2.824116119	2.780224794	2.36226659	2.791843883	1.601822844	2.456589567	4.304414325	1.503568142	1.898453266	1.047565093	1.973358003	2.077026303	1.154800306	2.637630682	1.354410898	2.495004813	2.389842806	2.324051538	3.534436745	2.635470732	2.710797003	2.230097059	1.968687377	1.62111974	0.5010036421	2.179151938	1.870114602	1.822954976	2.640385082	2.241597509	2.893724906	1.369537907	1.6888757	2.183975486	1.493965173	1.912240386	1.954626227	0.3437806717	0.9263963186	2.841303191	0.7676102619	2.440467562	1.89989102	3.621937375	2.569943678	1.781063533	1.702684062	1.631979353	1.738099977	1.816963733	1.808195243	2.084038836	2.576115696	0.7089227059	2.791378048	2.656510856	1.219031886	1.359035671	2.313005179	1.132064411	1.981218019	0.3918420192	3.19986459	0.8930595347	1.689554199	1.499372753	2.9709102	1.967926272	0.9479651047	0.8611779942	1.942017769	1.760474923	1.297952401	0.85359548	3.082589664	1.125720159	1.038778673	1.628066446	1.882463319	2.009751865	2.299778194	2.982463816	1.897536569	3.243258184	1.15813879	1.749966683	1.830731044	2.464027654	2.976150758	2.459189741	1.173608789	2.215723843	2.02719045	2.411476105	1.52551031	1.678744623	0.9345800481	1.934085057	2.577539461	1.397218305	2.461090942	2.258525297	1.401950732	1.959501415	1.323993856	1.690226733	2.875733586	0.986750553	0.6198132917	2.845567677	1.354502561	2.32055636	1.59132452	0.8937450597	1.5349057	2.368829212	3.312548322	1.555074681	1.571948841	1.790401293	3.046389809	2.569293169	1.581141583	2.045396926	3.187466728	1.951367152	2.078743979	1.156971605	2.345966525	1.336663876	1.846968463	1.859830689	2.139990151	3.466292839	1.68485704	2.062145368	2.50869836	2.158506676	2.631625139	1.409508579	2.561809843	1.498782364	1.954692164	1.161767095	2.238497521	2.552867468	1.966600437	1.251664397	1.436669243	0.6246902663	1.988156854	2.532122203	0.9091235517	0.423050556	2.39037663	1.944445935	2.310570953	2.297456526	1.248311828	1.031749842	3.664981685	1.725469484	2.332604894	2.228756158	1.951649677	1.312138713	2.268730821	2.936775539	1.943508987	1.974529015	2.200166728	1.929824961	2.010026832	1.909649368	1.403038566	2.600610745	0.7919637688	1.630026567	2.763962283	1.984654477	3.048415414	1.953800329	2.881307593	2.66911713	0.8146647645	1.972386544	2.568955565	1.491541246	2.495019304	1.826542092	1.435760356	1.333970831	1.636576217	2.337058847	3.14372106	2.531778681	1.085483718	2.304545742	0.6166478429	1.839780358	1.643070528	2.545515089	2.545808308	1.775358517	1.197578204	1.672493158	1.717139706	1.432813627	3.021210466	0.7108418914	1.118538268	1.682728471	2.225567008	1.208806185	1.429600988	2.868171245	2.207541569	1.867196091	1.290539803	1.907111096	1.333002914	2.157798668	1.112075547	2.102362473	1.868330799	1.658176098	2.249358483	1.568241671	1.913630663	2.160732062	1.397983869	2.743554047	3.300111839	0.8561236439	0.7688436632	2.01206731	2.722084633	2.409621797	0.6549574051	1.597512393	2.356471746	2.437384368	1.926336173	1.341845901	2.145285161	2.011135455	2.386094657	1.576803818	2.728961346	1.479718025	2.536514461	0.7802297431	2.608864258	2.537850192	2.266787788	2.836090194	1.394905557	1.669974253	1.313706221	2.597572105	2.568575545	2.984518613	1.588155945	1.119451098	2.565688284	1.888116586	2.389233218	2.168239972	1.402442598	2.575847895	3.383441914	2.666820982	1.762351522	3.37632454	1.459107323	3.005958434	1.105279611	1.891418286	2.345968498	2.580593549	2.930629074	1.314276266	1.746840708	2.227866698	1.679449425	2.006967345	2.02496602	2.590109186	2.441527684	2.583080303	-0.5668621479	1.762439843	3.053912258	2.321033745	1.08013233	-0.4049685867	0.8189522123	3.31742187	3.464537129	2.843485546	3.059807394	1.121052744	2.846053119	2.21882975	1.657623699	1.998752802	2.985856062	0.692400294	1.166727621	1.041878951	2.067755515	0.9883029871	1.205452392	2.041815234	2.592416327	2.483277246	1.090802686	1.120485331	2.094470035	1.538533177	2.356995676	1.40466508	1.91550234	2.276374694	2.909864909	1.684030765	3.316076887	1.839512815	0.5257307309	1.934572125	3.438439653	0.4444500246	1.34284865	2.308658816	1.819720568	1.914264589	3.105234619	1.321844588	1.521060305	1.708193248	1.404687321	2.035919125	1.40601349	3.703389083	1.558446452	3.064421601	2.046543406	3.102431596	0.07293917285	1.837577713	2.003401684	1.39388341	1.865139989	0.2480790262	2.397580899	3.840122157	0.7677457353	2.422148903	2.706586262	1.444557194	2.042345311	1.53011166	2.424033866	1.360622965	1.818008713	2.955805705	1.938334397	2.212013199	2.624455788	2.517108308	3.524220547	3.569862108	1.44323493	1.89993441	1.625768862	1.367122981	0.3716754222	1.193808196	3.190186806	0.8851931456	1.059208719	1.690140983	2.375402127	2.131135719	3.318543613	2.366923353	3.043600943	1.969517331	2.10896724	2.434522703	1.396159053	1.509417229	1.167527236	2.208524515	2.565691474	1.697650068	2.01558476	2.63279342	2.671046168	1.913599655	2.262725934	2.089676901	1.282055066	2.312140116	2.991985143	1.509023003	1.641662574	2.222213105	2.042148952	1.717104443	3.433369814	2.310431546	1.283922191	2.631418368	1.032191934	1.385033254	1.779938996	1.073501787	1.39123276	1.83206766	3.552648764	3.205581376	0.9523418773	2.54404722	1.548307484	1.476156557	1.571945938	2.106211831	1.945841252	2.181277097	1.626119452	1.641533456	2.456210241	2.504290539	1.624850445	3.242890335	1.902996491	3.677392791	1.405662622	1.66707002	2.218432028	2.112494666	1.758935952	1.966522401	2.390658559	1.709101736	2.276596943	2.612143617	3.433992649	1.336740967	2.181590515	2.291524132	1.416297724	0.9290313594	3.142614238	1.323538811	2.319613011	2.104206354	1.59409861	1.559852931	2.79190046	1.95562819	1.976650929	2.578811964	1.912493961	1.910003088	1.49838121	1.759562402	1.367928289	0.8980050463	1.661846837	0.481094653	1.670388951	2.573107618	2.657797301	1.618802964	1.82456554	2.24804827	2.771092512	0.7640727313	1.841588472	0.3661347491	1.938495003	3.229896596	0.5858257992	1.890635521	1.160385052	1.487311419	1.837539753	1.652777109	2.835037707	2.099008125	1.910333515	2.663643592	0.3124510764	2.600618311	1.635413236	2.008721688	1.521032449	2.554186785	2.026747327	1.828205669	1.392788952	2.358249658	1.843547987	2.574514073	2.228973897	0.2480371622	1.325278193	2.491585313	1.898587707	2.256612578	2.164748527	3.035825772	2.162166384	3.169686195	1.421292101	2.45879786	0.6333382291	0.6104487689	1.793736288	1.25611132	2.614838584	2.540949035	2.300924994	1.988286637	1.98198601	2.128277413	2.216331355	2.697368559	0.9036709922	2.027044696	3.143385226	1.934511941	2.585261649	2.157373313	2.36800984	1.850807949	2.910334553	1.510603867	2.489885149	1.065840567	0.4950191053	1.940220216	2.232887655	1.594065234	1.728085009	0.9883417672	2.576175697	2.638179341	2.595404786	1.879031627	1.083446582	0.4131455396	2.848786494	2.355857098	2.343521496	2.793741494	1.897870768	2.355247883	2.267436522	1.685690069	1.115605359	1.711423216	2.045304033	1.419284696	2.739085919	2.150043345	2.270060113	3.336758055	3.18540757	3.898996618	2.108393615	0.8156757164	3.127069494	2.600267271	1.173832213	1.454175194	3.686168075	2.192552095	2.057521511	0.2997014634	2.300562082	2.000250685	2.67242707	1.751393675	2.170089528	1.782895492	2.056494366	1.711525169	1.659303209	1.127191735	2.786962506	1.587348789	1.914007851	2.30966969	1.178405139	2.581914648	0.7757083075	1.603263409	1.631134986	1.900716927	2.292147479	2.335769186	2.153156484	2.500081393	1.17423525	2.614474661	1.645078016	1.757154079	1.684817662	1.198795652	1.49902679	1.183068235	1.188960994	2.498060357	2.889854213	1.566394568	1.804115691	1.00716635	1.611126411	1.811774431	0.9154563724	1.344967144	1.981765784	1.502462121	1.688649375	1.235437146	1.049409935	0.973046274	2.256901672	1.388264924	2.19019548	1.370873563	1.389038287	2.248786945	2.00481625	1.513753472	0.937656266	2.724149657	1.877448772	3.014233894	3.746721652	0.9013209619	2.006814399	1.819061659	1.443427062	2.539972422	1.463776949	2.49405717	2.244404094	1.119142323	1.852405936	0.6840824598	2.110803887	1.189158627	2.017573221	3.042928171	2.098391993	2.109264377	3.021245355	1.373065411	0.9557428829	2.143226227	1.517072907	1.835775172	1.834443243	3.056154707	1.807651168	1.938794154	3.577534091	2.53951431	2.419466023	1.467675178	1.228203752	1.747916404	0.8169067534	3.860294301	1.282937582	1.317427275	2.370872232	1.921324999	2.302463069	2.498913926	2.284823833	1.994241161	2.853903118	2.922375817	3.188463148	3.425790385	2.834524223	1.989452612	2.424716569	2.221161324	2.409996974	1.678416746	3.116016576	2.931385118	2.370484034	0.7660890476	2.00422084	1.480863336	1.178584062	2.138866296	1.944119986	1.530811096	1.889297528	1.103035807	2.053522384	2.994372447	3.150029103	1.013389288	1.225626319	0.3500253756	1.453697476	2.934185106	1.868295609	1.880474677	1.709860701	2.392377655	2.120498916	1.409946284	1.904793204	1.691514785	2.508875062	1.451433016	0.9527679107	2.418331448	1.7422103	3.535748632	2.052058658	3.11386842	2.758303319	2.478645795	1.25993648	2.275768764	1.264455211	2.613890658	3.495436194	2.141556605	1.463025909	2.281542316	1.796974584	1.948487557	1.44888224	2.56442685	1.942014055	2.229436077	2.465793386	2.056506647	1.62785463	2.570325527	2.882449551	1.545119794	2.817699698	1.8066229	1.868185089	2.723050977	2.104905435	1.268867163	2.277957892	2.570348572	2.217614302	2.977488319	3.363884674	2.445161503	0.7792353361	1.847909069	2.005401532	2.254338416	2.449462909	2.300869332	2.61842652	2.154191548	3.670301295	1.746382477	1.928097132	1.309896578	2.635696651	2.607958767	2.063419071	1.820792886	1.017904123	2.205356878	1.404615787	1.113068467	2.53926926	2.59118469	1.731135277	1.02825626	2.029614299	1.835466921	1.92556471	2.965721123	1.143555028	2.172704719	2.440970162	2.916706536	1.961805687	2.078978625	2.284515145	1.151422133	3.550413887	1.592387442	2.430770348	0.7179815363	1.345028387	1.979911941	1.243241495	2.008521874	1.207983246	1.901411428	1.866355965	2.165381429	0.6734918456	3.044070678	2.111072608	2.384861164	2.651783047	1.833697394	2.045443831	2.767867188	1.212275427	2.978599482	0.5361824378	1.649516752	2.32959122	1.090448985	2.355068596	3.170581514	1.325687044	1.678083614	0.5339021104	1.112428295	1.710352878	2.975119019	2.019382813	1.779895153	1.517967	2.74289392	2.464689039	1.621617334	3.008338489	2.167794031	1.666857753	1.972013478	1.890220307	1.444430601	2.312097468	2.474129224	1.640625345	1.899191069	3.290862677	1.590462834	2.497303116	3.015289818	2.55562549	1.007424248	1.840210047	2.389149796	2.353829664	2.787319288	1.703353903	2.120522738	1.817022879	2.458016754	1.963340727	4.027729186	3.0774094	1.99953396	1.988277314	1.36003036	1.348885803	1.729710032	1.056244611	1.402885333	0.8871009396	1.744174588	1.030191094	1.902624397	2.291017982	1.516687878	3.32170732	1.447223124	1.017400134	2.407505	1.19467265	1.864519422	2.173584281	3.424021437	2.799890482	1.939104374	2.363049155	2.521432822	1.510757471	2.55107976	2.459282772	2.19440371	1.77475336	1.564656002	1.775155605	1.12810656	1.59811726	3.338421128	1.946786929	1.330147692	2.95362613	1.397681235	2.30998858	1.194644948	1.392730482	1.81817874	1.552462996	2.233365248	0.8046981925	1.94332744	1.825974677	1.759308052	2.458588022	1.518715977	1.672055771	1.5426823	2.687139942	2.691966647	3.418081966	2.793947638	1.960638911	1.345506784	2.467532019	2.333712028	2.543251775	1.688899172	1.819036018	2.812522208	1.59716018	1.948952141	2.262574684	2.293085807	1.157204681	1.972987866	4.023099363	1.700342243	1.456080195	1.705965426	2.425293134	2.812821721	2.969008276	1.716757137	1.228553395	2.355740695	2.179021227	1.679630164	1.742600552	2.24493397	1.644402854	1.907941687	1.702039639	2.245367919	1.191523626	1.874916385	3.015429899	1.279407916	3.44653657	1.495708906	1.95776578	1.98921297	1.225985684	2.356623269	2.482056531	1.689266196	2.010748268	1.96812179	2.312809797	1.989980817	1.252813457	1.350233226	2.90712627	2.084624472	2.294844787	3.254532568	1.25335745	1.89698389	2.051051254	2.375060315	1.539828026	2.917292543	2.989979036	1.004284774	2.0479775	3.077039366	0.3228371685	1.627634996	1.866341006	2.386982985	1.881751106	1.127108249	2.353439368	1.620806351	1.326230593	1.387892442	2.671324158	0.4126297222	2.035772917	2.097813575	1.271761778	1.541384834	2.769190362	0.6855131194	3.2308931	1.291823328	2.799036249	1.949354956	2.071259994	0.5269060265	0.5501404459	1.3220033	1.186672746	1.853005392	2.256256694	2.571030167	1.836335375	1.556316123	1.262537843	2.085830499	1.93052988	1.824189377	0.8631294651	1.541746426	2.289262555	3.364409976	2.365016804	2.113699238	1.526537792	1.111005073	2.008000301	2.373771018	2.657965508	2.663726185	1.374874794	1.720012788	2.59958201	2.670679187	1.235049843	2.772821632	2.101508999	0.06392494752	2.389568486	1.221138797	1.828083097	0.6170783669	3.689421478	2.524807828	1.3941241	2.79988838	2.026438745	1.739305263	1.797356831	1.645344222	1.002066169	1.072536605	2.495828219	2.972574836	0.9210256424	0.9616113603	2.149874625	1.619586302	2.03480086	1.935077116	-0.1109509633	2.126191602	0.866397672	1.477743059	2.051775861	2.57288198	1.649945777	2.740809081	1.781205915	2.486763316	2.542554222	1.814376873	1.367988822	1.966360439	0.9237604794	2.48899788	2.199509981	1.991645377	1.959040937	1.512607728	1.635631402	1.601365187	2.052417075	1.870695385	2.840635137	2.529838841	1.997172582	2.358787027	1.702747651	1.678761217	2.174516517	2.277114401	1.279414724	2.31317595	2.228709598	2.417690566	1.397522724	1.0219501	2.30251798	1.926896068	2.721126018	0.4428185432	2.225834066	1.231141048	2.509562325	1.898117919	3.153900009	1.081430775	1.807482008	1.542370214	1.232550011	2.437485063	2.192302434	3.083187504	1.169538485	0.7080009865	1.978319999	2.846205044	0.784891397	1.239603944	0.9593246801	2.189691185	2.25295694	1.987867893	0.5162163009	2.312837384	0.9015525768	1.600791583	3.076666616	2.344985689	2.38259937	1.007553092	0.7816146813	1.864688195	2.562891749	0.8821499609	1.851468204	1.529022069	3.040902551	2.387926094	2.515924914	2.436392413	2.316877448	2.767738725	1.972980896	1.491814268	2.163007971	2.825443729	1.562915255	2.527407177	2.187790465	2.043652929	1.766863067	2.385229899	1.892757702	2.952686522	2.077894769	1.436639127	0.5113598308	2.444582796	1.432227845	1.678959656	2.409870602	3.003615195	1.159969943	0.1923064607	1.250099326	1.270500812	1.360222592	2.002850101	2.142311501	2.823128239	1.776171467	2.305348417	3.899562338	0.481977596	1.422781328	1.440892227	0.7291141488	1.028906566	1.673782615	1.774692277	2.436320477	3.644029736	2.229129297	3.324069284	3.391528573	1.632047024	1.869751788	2.641797972	2.244313822	1.204158288	1.104093673	2.079084409	0.4647839435	2.450344364	2.26597809	1.236083993	1.042425859	1.395022375	2.203867283	1.444425057	1.660999834	3.456915539	2.522367071	1.533048288	1.312821212	2.288065301	3.761316224	1.760732444	0.6541903162	2.789063148	1.955939429	2.219680549	2.111738149	2.35257632	2.482295418	1.49977578	2.530992574	1.016276484	2.368250792	1.528703157	2.181480046	1.497659029	1.59646221	2.189713783	1.611841151	1.981616377	2.371722976	3.076004452	1.418639873	2.057965685	2.230489967	2.137626323	2.55712896	2.40032339	2.430372835	2.693935117	2.264807967	1.90090828	1.863572373	1.540964415	1.155208725	1.193500114	2.360531386	0.9039696919	2.319147067	2.157625402	2.610513008	2.517584734	2.382773131	0.9875954178	2.016502019	2.513586616	1.571730826	1.993312496	1.590338514	1.871643273	1.686988003	2.18734474	3.139262345	1.031872769	1.80454173	2.166405767	1.686740563	3.41770229	1.910026663	1.203090404	2.171784419	1.486525665	2.889499876	2.62132242	2.592420584	1.553143225	0.9812986786	2.156860737	2.406540585	1.786165074	1.708041949	1.916890664	1.542684297	2.319224161	1.65723475	2.37000588	1.857772419	1.542245129	2.263972521	0.6628376044	1.567502089	1.438939205	2.539629304	1.690059039	1.939677175	2.823425209	3.010636199	2.548706981	2.353287731	1.329302243	2.704432509	0.8807413311	2.475944456	1.665901159	1.199594289	1.822589505	2.19488071	2.776511768	1.067693772	1.984566852	2.748908165	2.809868274	2.52781294	1.697530055	2.285506833	1.938953488	1.015825051	3.351493767	1.63033054	2.446353435	2.811396922	1.672155599	2.01796896	1.951919259	0.09306874499	2.281721759	2.401183509	2.128389464	2.346601704	0.2081382929	1.903280702	2.478391566	2.938046657	2.241282903	2.051233222	2.252018577	1.587240263	0.8816683596	1.461662415	2.450797357	2.305420885	2.410334851	1.605408712	1.926655071	1.333714798	2.821639442	2.43086097	1.243608353	0.6862798968	1.984854966	1.27851114	1.690586094	3.069148116	1.471466499	2.414828857	1.90384264	2.282161794	1.493700451	2.907078274	2.051186477	2.553385703	1.917206756	2.594432811	2.582830765	3.152572538	2.440033163	1.933321057	1.16703842	0.931738274	1.144785856	3.521719693	1.911645152	1.276730144	2.479798633	1.009201093	2.503107787	2.057745861	3.415054872	1.692120367	1.094282949	2.380192807	2.941574405	2.365083291	2.456468716	2.279659351	3.179254286	2.45066108	2.094589583	0.916349727	2.357045021	1.153975484	1.143971075	3.716923649	1.89355123	2.175035198	0.2910801978	1.572975321	2.894821064	2.676696924	0.9908770805	2.264755688	2.049826122	1.757374233	1.900407308	1.932330914	1.263572496	2.124739169	2.740448205	3.354506013	0.5248798716	2.917468118	1.776200623	2.583507679	2.310502432	2.310373645	2.668566969	1.574160977	3.246064184	2.494047083	0.7815231553	3.795386349	0.866744867	1.793336443	3.143337855	2.254944457	2.502692921	2.068030483	1.563627123	2.514695119	2.607837596	3.024464428	1.695298004	0.7006031289	2.37791933	2.557155223	2.114193367	2.041633418	3.267533069	3.088439918	2.866323258	1.121041535	0.9023391028	2.742904222	2.232767818	1.201667098	1.959874441	2.314482909	2.401788517	2.884086511	1.785964132	2.325926484	2.085582416	1.762878408	1.849509434	2.583334838	0.4063102523	2.266783582	1.610121503	1.596451754	1.807769493	1.918329875	1.596038263	1.623784277	2.220620457	0.8732092652	2.294261363	2.055058167	1.965668252	2.870262906	2.229966894	1.133582272	2.643285898	0.7323583167	1.208639141	2.027817495	2.37618924	2.011573435	1.031161199	1.007952402	2.25227211	3.015812681	1.500530606	1.732331806	3.467977857	3.00249293	3.140772277	0.8044813203	1.062809322	1.981564067	0.7574434202	0.4272374397	2.080647454	1.783134239	2.700383567	1.45578825	1.725117796	1.86424537	2.305199722	3.522116722	1.843259172	2.604096557	2.964154373	2.571935844	2.742356689	2.919040835	2.088644537	1.864011639	1.5654067	2.924956454	1.799422759	1.083666235	1.829111781	1.73881604	1.541548057	2.698369446	1.560001295	3.094747716	2.392867527	-0.244502175	2.645318066	1.498847588	2.484546714	0.782592998	1.631657192	2.493269338	2.464730753	1.131181373	1.498388766	1.478474659	1.194305373	1.595143315	1.943151915	0.7175450906	1.584078902	2.202343578	0.9038762617	1.926774941	2.112784363	1.113927747	1.10505688	1.427289815	1.190559331	1.795186242	1.204994001	2.149424977	2.938737969	2.723543881	2.313201151	2.081533126	1.865487544	2.916086549	1.467645342	1.685151176	2.239455276	2.015368217	2.4946017	2.845926234	1.081799109	2.30255099	2.689148464	0.9863636191	3.7296938	1.808885463	2.263140554	2.520149251	2.439568489	0.9847100498	2.62705071	2.708729833	1.255617448	0.6483289681	1.456729564	3.19708088	3.079966418	0.9452182516	1.794788706	1.833221478	1.563492414	1.648657784	2.223504888	1.991243959	1.842232391	2.056190624	2.205497253	3.001281076	1.445852114	1.472271676	1.452302495	1.537500516	1.644473705	1.068356118	1.671658356	2.590220869	2.54084529	2.193318409	1.455167631	2.383669895	2.2524997	1.823818665	2.348615149	2.07812371	3.007518832	2.424796998	1.478327424	1.616018495	2.337313156	1.410014154	2.389628533	1.179928864	2.52477421	1.46400671	2.325728819	1.2630181	2.125615209	0.7267063041	1.90447154	1.647076791	1.449506203	1.571545988	2.829313246	1.857309972	2.502668769	2.488976422	1.770031724	1.988125806	3.636942195	2.380794859	1.973983349	2.426950176	2.769417456	2.028897505	1.825826537	2.942060445	1.839210371	2.000404094	1.52493998	3.492963451	1.872070431	2.260841067	-0.09483547187	2.015618136	1.687313986	1.666481976	2.159362872	3.436625902	1.4527732	2.248611339	1.972512647	1.81327176	1.497460455	1.080431267	0.8310357771	2.218292177	2.262935498	1.649377917	2.080253526	2.244304256	3.201272121	1.793467726	1.993238453	2.295174034	2.274786842	2.300594101	3.555088108	1.375315714	3.599786613	1.665194744	2.223357646	1.622791613	2.336351989	3.001054321	2.746275574	2.119412542	1.983464504	2.069464689	2.602341614	1.68753597	2.308608365	2.282584462	4.108051057	1.793868156	2.429543564	1.52935974	1.29917899	1.150793458	1.574109658	1.800389504	1.085685745	2.110973489	2.783729179	1.997300645	2.062733654	0.2451700043	2.230600824	1.943366449	1.361819802	3.272795288	2.209480133	2.602991304	2.020588625	1.710872774	2.692552372	1.262365612	2.340969045	2.647663664	2.451206057	1.195064318	1.564297306	2.578753896	1.446756733	1.714575467	1.572096648	1.491255839	2.318443199	1.45596801	2.75772695	2.629983802	1.856254883	3.031459119	2.99696941	2.954943767	3.385785307	3.624674971	4.397251381	2.339029732	1.019550394	2.639981307	3.519079532	1.13363069	2.180106913	1.251385468	2.706832488	1.585580072	0.8977928284	2.825410413	2.077485761	2.150698461	1.737258251	1.277278871	0.4971615688	2.307256732	2.952772737	1.907251778	1.678262411	1.040040792	2.072297107	1.525721458	2.35509521	3.754128574	0.8425360864	1.09955646	2.127739339	1.7131716	2.520039975	1.979339007	2.82648732	1.55115646	2.147608003	2.116041445	2.365164508	1.535529007	2.081209524	0.370615719	2.713085648	1.817146931	1.78314171	1.31818942	1.386196126	1.571038029	1.93294786	1.744725064	0.9582630448	2.207865814	1.315213287	1.54921981	2.730290102	2.493874738	2.433013755	1.643374773	2.227113208	2.513834429	2.939432964	2.718820461	2.132855508	2.610781874	1.250220726	2.027766353	2.765710489	1.253561507	2.002754481	2.099917446	1.182127926	0.2708671304	2.270292247	1.853420501	1.350148148	2.385414153	2.595818086	3.332499719	1.46366261	2.382281869	1.976557978	1.459288435	1.517381908	1.718639056	1.037826137	0.9481909191	2.535988384	1.124654607	1.976508419	2.776429597	2.047602224	2.23114635	0.3615078766	1.809078433	2.957272425	1.675458727	1.519020945	2.91882764	0.3815694802	1.69958188	2.099022216	2.240413205	1.701532028	1.963459632	1.437990538	2.114749608	1.282066749	2.313938083	1.478818677	2.735021884	2.398722968	0.9669246451	1.191606643	1.499409418	2.276554169	2.156736068	2.030270536	2.264719506	2.352779205	0.215766115	1.617146387	1.908616937	2.701699331	2.922654138	2.064391848	0.7093647827	2.172046319	1.643215068	2.590183052	1.499945599	1.807765594	2.916778829	1.253299263	0.8931541711	2.386186652	2.140800129	3.033437857	1.248380274	3.254157661	2.243458698	1.309048487	3.262662959	2.104440864	1.946971946	2.147056832	2.066390698	2.349071583	2.444867061	1.04541991	2.006231744	0.8485319735	1.893710844	1.708660365	2.947637658	2.524445044	1.198252731	1.221520593	2.111644566	0.8075299447	3.245592946	1.679942915	1.740379503	2.690032898	1.315323479	1.793219362	1.222297688	1.403259597	2.670568853	1.79633567	2.633944512	1.418000986	2.532643968	1.258309279	2.234900439	1.31365607	2.470946848	1.112037988	2.871194311	1.569453079	2.645818222	1.782894071	2.145352953	1.361599398	1.557372494	1.969666573	0.1677089265	2.688094232	1.925012027	1.466484376	1.686779143	1.754932193	1.976660987	3.492464593	2.764570997	2.950458346	2.013141658	0.5722222946	2.501114075	2.522729879	1.591755745	1.546348322	2.02483959	1.859768755	3.641890104	2.900461508	1.188636117	1.769212341	2.263758858	1.827384952	2.017227623	2.623231816	1.766032497	2.445354652	1.405238425	2.361137857	2.625621282	2.232163739	1.010078845	1.217304477	2.388178403	2.73026644	2.335709009	1.363882589	2.603538497	1.535544885	2.156384857	2.0886031	2.192687888	1.559302538	3.417034731	3.643007786	1.150067189	2.137773539	1.667037631	2.172440059	1.228178027	2.383347036	0.5771170246	1.204328347	1.595314373	0.9414100753	0.9383352862	1.974198779	2.960896924	1.000307592	1.574755425	2.20616181	2.146273424	2.544436185	1.66877597	1.236425399	2.995637973	1.750628696	2.50143131	2.227053841	2.893639281	1.393669092	0.9655450859	1.927920564	2.811325376	1.355836337	1.289210125	1.495727441	1.737987767	1.551073372	0.6550959989	1.63333724	1.241673795	0.7855192844	1.651260489	1.997631131	2.337035143	1.583079643	1.967054267	2.805315439	3.169789547	0.8151249354	1.904516502	2.999777281	2.487579553	2.593151146	0.73731254	2.61109424	1.228692234	1.836979922	1.532242112	2.719675178	1.986767115	1.376425187	1.888499267	1.729469033	2.319718687	2.718790891	-0.7823225429	2.194873603	1.640197382	1.799205881	2.528152976	2.529587384	3.634607442	3.046376294	1.881373575	3.453670176	2.409348723	1.147702259	2.22273782	2.042268883	3.014215011	2.622403468	2.057705547	2.44356478	0.84205199	1.239186294	1.89984817	1.307257298	2.08691427	1.744930861	1.919572235	0.08428977828	3.436459872	2.528285806	1.510794788	1.063646781	0.7563824226	0.5124520585	1.846355532	2.446611899	3.336360136	1.886484777	2.813200114	1.260327921	1.27228742	1.616722109	1.752310275	1.535434397	2.06887686	1.006792488	1.40702672	2.525132188	1.353729131	1.661903056	1.033262555	0.8044876228	1.735676058	2.442885494	1.08056303	0.8398919092	1.651289113	1.326252414	2.68618821	1.58606896	2.359501342	1.186119548	1.63245008	1.238675677	1.215885193	2.238235885	1.701176702	3.016943859	1.570633603	2.884290841	1.326767494	1.97889764	1.273216285	1.472348631	1.278788511	1.751240778	1.834095315	1.988965608	1.816262706	2.472945734	1.409056887	1.271351544	2.825390543	2.083150165	1.101775133	2.022464247	1.480903269	1.45856524	2.281673161	1.430869979	1.828956226	2.403492194	2.759069631	2.109144057	1.155396635	1.091178991	1.519320867	1.977319725	0.6440097494	1.699933176	2.922869811	2.35765727	2.55626802	2.746404111	2.020189591	2.21396175	1.762592504	3.072347743	2.424604544	1.764980314	0.4662453439	1.476691803	1.919190756	1.564449611	1.605123684	1.103510534	1.202185919	1.373638943	3.187647271	1.905336867	2.107461564	2.212815608	1.146298831	1.333404778	3.010635009	1.636168454	1.119243732	1.105836893	2.776635529	1.22435982	1.522854167	1.419462952	1.21579852	1.927937785	2.226432238	2.136047799	2.149486343	2.340216796	1.964510586	2.266898996	1.726281304	3.372085786	2.651333461	2.324962022	3.091381651	2.659601773	2.149357493	1.861164997	1.789480752	2.6772415	1.970041115	2.644623056	1.989485159	1.299727243	2.148823444	3.343863618	1.493699658	2.095116442	2.234335062	0.7747268383	1.291097204	1.724832137	2.65494585	2.074655103	1.194078487	1.675210294	4.34451996	2.874747634	1.799218322	2.394610992	1.401954219	2.094683397	2.462535291	2.370734134	0.9911981218	1.869317423	2.112665679	2.178632291	2.881555056	1.062809481	2.117161675	2.794744279	0.8896101564	2.046749225	1.783489403	2.007407271	1.089331768	1.815090197	1.273769092	2.308580241	1.091485611	3.645489248	1.8308648	2.483251712	2.202612512	1.231885046	0.7722286049	0.2656288016	2.243470697	2.153042546	1.425459325	0.4168381395	2.66345398	1.132508574	2.193693297	2.022365144	2.035206086	1.645107524	1.296984876	1.545376408	2.757141982	2.969170386	1.833387078	2.585309755	2.1228971	3.345293045	2.781673473	1.930452841	1.520419233	2.716719282	1.603152917	1.988791813	2.056006339	2.028975903	0.8437244033	1.566815827	1.748943167	1.442237155	0.4863819899	2.844495296	1.584562623	0.988170304	2.532945841	1.997194133	2.947133746	2.50680442	0.3588117775	2.020279595	1.627278425	2.527831796	2.544623875	1.5571285	1.651165992	2.837549903	2.520614439	1.606498559	2.394438062	0.9182329559	2.086117092	1.562239699	1.381895122	2.364497328	2.382194188	1.905827597	1.730052767	2.319460168	1.644576059	1.717181492	1.327350492	2.531032949	1.636035968	0.3904056728	1.121259628	0.8466730479	1.663795483	3.08245581	2.654518344	1.277994816	2.641636799	1.934658954	1.795621766	1.697520364	2.139230687	2.027865338	3.25870557	1.328778691	0.7992060035	1.828693106	0.9070708014	2.073856118	2.312750721	1.09106706	2.928968669	2.144374167	2.352719327	0.2890855354	1.311978594	2.663334388	1.347709209	2.079900686	2.553586883	1.051203096	2.258331758	1.076737978	1.912228805	1.870370917	2.242535703	2.458169165	2.836366783	1.60389193	1.223646954	1.552776948	2.418411657	2.94236452	1.213079672	1.07749121	3.110092345	1.650880181	2.924337891	3.462328607	2.138509621	1.947061514	1.665830256	2.40045826	1.875632378	1.927943626	2.236287979	1.499512928	1.421555417	1.090184915	2.162812382	1.714931089	1.737997765	2.172791453	1.672916655	2.519723933	1.894694058	2.134910746	3.290382072	2.798506411	1.331889666	1.887972159	1.884848648	1.583724387	1.409699002	2.783654086	2.623178875	1.832908865	3.082379073	1.557868822	2.56387754	1.330922952	3.704604499	3.077443624	1.306183444	2.111892787	3.086359717	1.687076918	1.575712797	1.289350297	2.305309085	2.871844907	1.42025911	0.8251583634	1.70971742	2.328010876	2.071484335	0.8545733122	3.090974361	1.018101064	2.155913684	3.321996426	2.76814067	3.280129018	0.6628201648	3.502867469	1.549685166	2.174948954	1.208959691	2.009882049	1.922987693	1.599951903	1.749111912	1.60441931	1.953442763	2.877438335	0.6074742931	1.335634412	2.421843825	0.8302562983	2.161695244	1.541030727	1.557025414	3.32230399	2.478764848	2.130126729	1.507108228	2.02481075	1.727480594	2.617836431	2.19545984	2.586953806	1.979071428	0.7999509992	2.640885501	0.7555414044	1.521052233	2.122099693	2.731675416	2.69140551	1.104491506	2.87551141	2.485115506	2.151233866	1.573986781	2.082437247	0.9618946036	2.193179897	2.174473529	2.114560133	2.816766368	2.05060878	1.343487127	2.111256505	1.268707968	1.310016929	3.056501854	2.473877437	1.010788706	2.133437378	2.0622742	2.019590398	0.6786757999	2.549786296	3.34471245	2.451713156	2.082453446	0.542191385	2.40924916	2.752453576	1.151061622	1.546993582	1.911949748	1.262028183	2.189493644	1.881035773	2.73831375	1.57320049	1.461198225	1.991472625	2.044351707	1.87810013	1.739195393	2.078260209	2.332941684	1.317930249	1.501865463	1.1518619	2.791515955	1.570043996	0.778171522	2.49942861	3.270608249	1.878908164	1.859676094	2.590623113	1.132753654	2.185730178	1.993473261	2.305915511	2.708702973	2.432191093	2.250722907	1.433741684	1.521117134	1.370218834	1.392822474	2.385629653	1.73388767	1.143153049	1.826504244	1.361892981	1.334717552	1.327589583	0.986062116	2.157810913	2.830401266	1.343311583	2.778452145	2.256717466	2.664517442	2.997229828	2.477498034	2.54861976	0.8973781733	1.015868949	1.806088724	1.626000124	1.896289371	1.449323558	1.834986119	1.680122216	1.51638973	2.260409621	0.838210241	1.396138682	-0.362435491	2.64909715	2.875822486	3.098993347	2.216591444	1.219082432	1.469370192	1.985318086	2.631391352	2.175746662	1.119693176	2.016694883	1.905231047	2.26588923	1.035265829	1.413784687	2.346596379	3.464969453	2.412757047	2.191201277	2.619320508	1.596328551	1.004305565	1.923635	1.621395972	2.174386697	3.095775734	2.211673456	2.882862146	2.535027548	2.191793572	1.910587112	2.749734912	2.354477831	1.748616185	3.082048114	3.144915024	1.249061177	3.042863912	2.468167316	1.33733738	0.09589716513	2.272393728	1.649842196	3.011032699	2.098908227	0.6416975078	1.132538346	2.256134754	2.047731802	1.764669617	1.68340172	1.312016444	2.500262411	1.548526891	0.6406661817	1.0439165	2.766687161	1.53257329	1.743011123	2.087253024	2.407017063	3.200584596	1.983889259	2.623216276	1.237293893	1.634949673	1.549466121	1.818632421	1.344326251	1.995884153	1.69164055	1.653610139	2.268031178	1.937682273	1.83881222	1.692990373	3.398036196	2.17709658	1.260311113	1.801747733	1.541786319	2.400976412	2.021123355	1.140954889	2.216791062	2.458976331	0.5962859509	3.190826502	2.127729933	1.629669255	3.380046583	2.168208405	1.092279711	0.5532454253	2.730778806	1.710791478	2.614214534	1.365263999	1.52863429	1.803830018	2.765627086	1.563809173	2.194716414	2.719361507	2.954368578	2.977535411	2.844527157	1.916863485	2.151952856	2.237233992	1.978576327	4.019776081	2.47334164	1.089523396	2.667945183	0.7363603184	1.323759209	1.318736235	1.286150186	1.779562833	2.889572848	0.9470905511	2.058452423	1.918122333	2.173262303	0.9788782443	1.491351984	0.4894870425	1.949835969	3.149466801	2.716411224	2.197428602	1.851924573	2.018237558	0.7453013693	2.247927433	1.924440326	1.995610103	2.052716081	2.240517962	1.932319184	2.443482284	1.835696112	1.026539573	2.75620918	1.952428217	1.929242096	0.6942146449	1.91225045	0.9925279651	1.143190831	3.209188328	1.217517783	1.518081562	2.524268019	1.592646698	2.38100329	2.308978929	2.539205665	0.9741366249	2.60986252	0.7237375648	2.685032549	1.263609598	1.765374578	1.110881653	0.6377192915	2.468354124	2.276855728	3.788750212	1.81906436	2.139154293	1.98783402	1.279458699	1.877027969	2.535344698	2.373911818	1.376459586	2.801581104	2.588908662	2.844523035	2.589541947	1.489969193	2.649509049	1.074812707	1.358227638	1.935739824	1.635153616	1.38258622	2.23167315	3.068486581	1.618309821	1.061460294	1.497135917	2.097012748	1.61088864	3.118798394	1.149035278	1.97536187	1.571426962	2.03657936	1.789624974	1.933307171	2.039628505	1.822873845	2.127733893	2.79797361	2.680072358	1.819846949	1.755453383	2.820678203	3.768838812	1.498445754	0.5785112272	2.202086366	2.610185852	2.261281321	2.570945272	2.653172195	2.513968309	2.215206382	0.7386739328	2.935239567	1.882562367	1.928484956	2.314886262	1.644149993	2.752923575	2.122630628	1.759687635	1.834051479	1.467172312	1.828921226	1.011023622	0.9502683595	1.630669852	1.35602934	1.340284556	1.999349885	2.434206537	1.183199094	1.738110123	1.838503951	1.25020812	1.616563824	1.624265117	2.077210917	1.836938737	1.890668724	1.63149106	2.131999172	1.806209695	1.871386482	1.435503666	2.044316163	1.833813848	2.115200396	2.006284364	2.500483158	1.715748944	0.973602069	2.705124823	1.6923183	2.882522577	3.351448214	2.50222127	2.227378334	3.069766063	1.996999992	1.889885389	2.623148168	2.139726108	1.066584272	2.913431202	1.584109115	1.558226776	2.731017735	3.086375108	2.429773281	2.810078959	3.283869836	1.626115276	1.911090426	1.548123051	3.254733392	0.6251186946	0.692995132	3.087602545	2.079235524	1.662030128	1.453455635	1.300579913	3.664456486	2.674628931	1.539815516	1.39592296	1.267087281	2.009767296	3.524674149	2.045712725	2.32898148	2.413924233	1.385047525	1.280855075	2.001075558	1.90352836	1.74057346	2.630350704	1.524259486	2.956583342	0.8321699885	3.186062216	1.206894569	1.359708507	1.917905884	2.60864885	1.458579249	2.405740616	1.753741209	0.8978165057	2.342279896	1.726852549	1.507458853	3.205935554	2.253678738	2.607741687	1.499466127	1.102755526	2.551613055	2.173314992	0.7445218217	2.221189576	1.524914579	1.691263675	3.3182376	2.842891272	1.430355202	1.913299024	1.761033809	2.084632564	2.093010795	2.233058733	1.991387517	2.133556841	1.461395316	1.279370493	2.963915536	2.256435476	1.464526814	1.250945698	2.338789297	2.691154293	2.399495927	1.844959177	2.085201743	2.816936729	4.148599221	2.437322365	1.679129205	3.154470314	0.8337457081	3.564147295	2.008625046	2.55860873	2.42913519	1.608636361	2.400091925	1.755921572	1.68792853	2.671360664	3.216760084	2.938244934	1.778138022	1.545818608	1.626462986	1.905624762	2.943343117	1.99637601	1.440939842	1.2439606	2.605423037	2.402666207	2.45847432	2.092703597	2.244230557	0.4316330395	1.719071916	0.8124890408	1.752801005	2.44314306	1.735472921	2.801927491	1.7195948	1.565437078	1.269109247	0.9744762702	2.933959994	2.983528881	2.311144309	1.845837327	1.176813475	1.467065122	2.1499087	1.258383259	2.817321902	1.53590618	2.682900694	1.723238631	3.661247393	1.47221851	2.122396345	1.12273397	2.42243107	0.9827507448	2.175886547	2.163344339	3.128133463	2.482652725	1.552698215	0.8989691502	2.700829696	1.631372943	1.286764439	1.286039339	0.8583240763	1.912198121	1.987167532	1.902796123	3.013865331	2.625924856	2.113887554	1.102072344	1.920281456	1.399413567	1.968275739	1.323853379	0.7697799699	2.315893874	2.43325154	2.149515249	1.583352518	1.674897226	2.393453343	2.424382083	1.166017781	2.424390151	2.748172358	1.774739855	1.961415232	0.86924099	2.145000768	3.257093492	2.588099283	3.117439679	2.338966919	1.822572096	2.648686963	2.48773054	1.440813055	1.071627371	2.0189588	1.509385778	1.651613794	2.938840025	0.9536415045	2.569590018	1.349869049	2.519378427	1.504690837	2.569873059	2.415586934	2.528515353	1.520428543	2.012269429	1.891175186	1.357465334	1.942753759	3.87937993	2.172148797	2.596889019	2.114128156	1.463026402	2.685025556	1.028807409	2.571669329	1.89199289	2.654293902	3.20117966	2.500191871	2.650824446	1.98165466	1.402486302	1.75599048	0.9972706999	2.871296058	2.197057859	2.2889451	2.969210969	1.703705589	1.678235895	2.241854218	1.948703302	2.192996138	1.192745492	2.090632303	1.804014636	1.4063358	1.308924806	2.859564405	1.456085673	1.62981196	2.722031709	1.6349793	2.029240026	1.939253767	1.372632591	0.9299020112	1.110208384	2.507316165	1.555054581	2.083457897	3.19252448	1.524220537	2.166848622	2.495691621	0.8645208851	1.903203069	2.558905534	2.128088248	2.458264254	2.387407448	2.086973346	1.308099126	1.804648704	1.606765305	1.557822939	3.304663684	2.096550556	1.647583146	2.301825046	2.365742042	1.714109093	1.90003141	1.498603305	2.784693649	3.028237425	2.297100212	2.956347898	2.398616245	2.262503708	2.658942256	2.108383895	1.70016565	1.983050575	1.843103327	2.210927411	1.926133763	1.685428297	2.32128008	2.489305615	0.7647136346	1.739579021	2.373723623	0.8236222171	3.411295391	2.217690302	2.49726444	2.07364159	2.874379285	1.045705484	2.73497503	2.963252753	0.9501566904	1.618760689	4.313694969	2.274875381	1.853937539	2.026492729	1.905079461	1.490678813	2.019510623	1.289790537	1.182428671	1.552722612	2.826067001	1.899107734	2.914067509	2.305501897	1.405168365	2.641300365	1.047725243	2.547578036	1.885698693	2.121241697	2.494719348	3.462228665	2.696325325	2.546816131	1.541520893	2.473605374	1.442923391	2.022610152	3.650101795	1.2071973	1.81570052	2.01967007	2.488283786	1.42245068	1.429430719	1.418325986	0.6727636106	2.046727065	2.799052872	1.873940686	1.272787972	2.802782331	2.487910637	2.251320531	1.112107149	1.713359866	2.735520598	2.633871569	2.668333961	2.308602848	2.426670664	2.246990183	2.342017482	2.229465507	0.690134176	2.239607917	1.814669058	1.138400572	2.067662366	1.882582079	3.5550477	2.315425568	1.259501433	0.9263087532	0.5799766444	1.940905098	1.686754638	2.23582069	0.4794997868	1.511568654	2.034122157	1.627400393	2.316118774	1.738001465	1.968157745	1.231503484	1.107813518	1.134939508	2.570762561	2.562842278	1.165672676	1.005797875	2.64890336	2.793922444	1.676902264	2.420342365	1.338737788	2.838361589	3.161820866	1.609859221	2.413346059	2.210745017	2.764194134	1.910432714	1.203145018	1.067416619	2.06586745	1.376139305	2.316985506	0.1580657398	0.9139999568	1.648794526	1.822023651	1.555796517	2.390782412	2.695284323	2.990769117	2.887054869	2.063673885	3.194138142	3.246471639	1.911173134	1.960403486	3.843126879	1.858193663	3.033056987	1.487311209	1.167482649	1.397922317	1.291628566	2.16463471	2.841407684	1.080978394	2.124892058	3.650071979	2.271998865	2.533715338	1.761559447	0.8203989245	3.067756874	1.463395094	2.746917012	2.045968684	2.439603519	1.528295403	2.920377108	2.577641228	3.148285206	2.78590618	1.152878553	2.24627272	2.230632663	2.322628678	2.53083978	3.2945029	1.113698396	2.024017229	1.999251913	3.110355962	3.629081947	2.597189889	1.386879265	1.91286749	2.716812236	1.795907234	1.864383101	1.948323257	1.681241567	2.28675533	1.949868277	1.28312851	2.684592832	1.671343766	1.595952391	1.202086918	1.734306452	2.248616993	2.207753007	0.7129096182	1.405988198	2.176904803	2.911077426	1.842361539	1.466595119	1.530893493	2.39613967	2.166139021	1.752707197	1.629654475	2.355051585	2.449568112	0.0905967787	2.063168916	3.402643817	2.098358032	1.094742815	2.618490404	2.973624912	3.481818331	3.20072279	1.525356857	3.26473255	2.05653434	3.717706323	2.062797861	2.696700038	1.874753683	2.1041215	2.755634235	1.805394438	2.163252269	2.789529993	1.949453545	2.343407114	2.802497901	2.946628475	2.289159296	2.311524437	2.641518837	0.7613542827	1.764273797	2.098548212	2.931958621	1.014232268	2.313304269	2.503107138	2.248720019	1.64488383	2.644578037	2.636316709	2.602186511	1.791264606	2.983812143	1.978576099	2.012437225	0.746467564	1.726441176	1.692255501	2.187411	3.226811121	2.027321046	3.339010817	1.76962076	1.915313572	3.326968399	2.708094656	1.547059335	2.285181868	2.227502491	3.799066614	1.126752934	2.854699331	2.436433717	2.5053119	1.900359388	1.12738136	1.453274668	1.634505516	2.424727004	2.089472056	2.17036115	1.745266433	2.825368454	2.47897117	3.130336668	1.127708181	2.591881973	1.189237768	2.417400514	1.267887454	2.870953753	1.725081271	2.524295478	2.156350939	2.114310983	3.47567773	3.145452797	0.7538061689	1.870412502	1.414475195	1.86616723	1.543555955	2.03408432	3.361350895	1.595645057	1.624205865	1.455361241	2.767777581	0.2176524702	3.008763044	2.40174112	2.434914255	0.766585537	2.327570896	1.416993638	2.206123729	-0.4675718375	2.037002688	2.48190905	1.530294157	2.049586376	1.81102746	2.113731544	0.7689880946	1.648543771	2.033522321	1.68886517	1.865740121	3.03197375	1.91720364	1.688958005	1.168225115	0.5003323245	2.488992354	1.97810582	1.127165743	1.309254473	3.176087406	2.214703169	2.121440917	1.538605959	2.283382381	2.493668204	2.372727199	2.148328465	2.917731111	3.429147213	2.596157528	0.435047198	2.287091491	1.596242942	1.294295628	1.618763401	2.770620313	2.839291774	1.702643081	2.601495931	2.556095873	1.384592978	1.221290326	2.313211194	3.976316676	1.59884705	1.940669507	1.355867454	2.53070866	1.173955006	2.583136417	2.782897941	1.902446879	2.635489129	1.564874248	2.238493621	1.417637411	1.910371029	2.714294585	2.608070877	1.6296201	1.358051597	1.92373093	2.281197599	1.675586017	1.112883345	2.344344614	2.771378923	2.398307011	1.937272291	2.597186607	1.83442185	1.348361164	1.621594109	2.191275034	0.488788285	1.82953312	2.60129567	2.441082264	2.821389504	2.218653944	1.433121265	1.535304176	3.152175277	2.310416989	1.722156605	1.330778847	1.000886787	3.108062414	2.450920698	1.075813621	2.671206605	2.461969397	2.173802064	3.132744518	2.27103294	1.166789035	3.547046144	3.223026916	2.816796881	2.406116013	3.102213416	2.9184834	1.22235708	0.9966111756	2.762289736	1.547573462	1.84734913	2.940583398	2.359065436	2.48433236	2.233993914	0.7050409464	1.408990743	2.106540268	2.904396482	1.998215197	2.104144577	2.116225475	1.910778786	2.060265668	1.773354296	1.434519662	2.168569556	2.816264479	0.9808805046	2.761414273	1.908559532	2.294663968	2.392066911	0.7474136533	2.812484623	0.9562350756	1.044361283	1.934057034	2.623456222	2.601775138	2.56445321	2.427357715	0.8223928644	2.815631832	2.7106553	0.8793633353	2.727514332	2.050980111	2.625398594	2.087624175	2.736573337	1.87337795	1.261519003	2.824257922	2.724752083	2.635909993	2.223585488	2.248112141	1.922335811	1.909088654	1.952714065	2.209520674	1.579286293	3.02774313	2.419994381	1.71206184	1.905025123	1.988182242	0.5606484981	1.686016328	0.4510870943	1.778234693	3.234342907	2.942855032	2.033373787	1.619420032	2.830306832	3.038708299	1.983508927	1.596147806	2.132435773	0.6327949092	2.336960427	2.053085342	2.623946993	1.171050042	1.742960757	0.8286116324	3.122404964	2.70464322	3.195598932	1.879396664	1.81329596	2.271742508	2.961924187	2.917208103	1.61969126	2.00179594	2.943555963	2.12585215	1.811355638	2.238747414	0.914731457	2.553418594	2.568751784	1.357780217	1.707488041	1.631218173	1.488951264	1.091090467	2.659044203	1.679105038	1.81032911	2.358212872	3.20687235	1.994886697	1.716506604	1.673447999	1.418175906	1.618980912	2.226612544	2.191927857	2.773926215	2.40823036	0.9036806158	1.395060559	1.883629801	0.8596662966	1.261017608	0.5357500025	2.556522014	1.765566078	1.526504869	0.9111200573	1.071249561	1.569054233	1.946176468	1.233793294	2.154178054	2.496591098	2.288719258	0.2225751091	3.146299725	1.131022778	1.09454316	2.252219828	2.292579634	1.672498654	2.78923571	3.377872089
0.05	1.545657384	2.821821214	1.478021834	1.238799598	1.425534053	1.591623043	1.602664006	2.08138106	1.927263059	2.420247393	1.404503479	2.502846371	0.9586767634	2.588591134	1.819851405	2.127022877	0.6117570437	1.115982308	2.787382637	3.379208204	1.848569875	2.468535519	3.227819798	3.274356291	0.6455678394	1.223047141	1.698701687	2.950794396	1.025139103	1.792251457	2.877022946	2.071365897	2.300814538	1.804061828	2.585132277	2.699567265	1.708735284	3.234954233	2.399627333	1.611605667	2.441412581	1.615159842	1.84203972	2.416066749	1.259461411	1.793862752	1.096415831	1.509136375	2.695076497	0.8984489361	1.64976666	1.957450063	1.014869669	2.212492771	0.620925098	2.12731568	2.287153264	1.094389203	1.644568707	2.385033375	1.821560305	0.6437962576	2.08004817	2.197991494	2.039826417	2.272623305	2.347162872	2.87119514	1.191760654	0.7204586559	2.553704245	1.765470013	1.106797403	2.774829135	1.644984681	2.639517256	2.30919575	2.951802843	2.372887925	2.436464482	1.573706062	1.625690626	3.090728874	1.786461244	2.097297636	0.8132484295	2.38813295	1.927140618	2.279414514	1.811773804	1.241755583	3.228808198	2.133064458	0.5718526529	2.126752729	1.592567503	1.992334577	3.077361226	1.699573198	3.130705956	2.204480884	1.192521565	3.396472944	2.448193942	2.468142013	0.9572473796	2.546505744	2.392775723	1.398268013	2.574756757	2.365814377	2.373818181	2.519675453	1.473007329	1.056354161	1.522373651	1.02030583	1.753510601	2.603242194	2.06023573	2.233236519	2.543502734	1.417786395	1.808019228	2.199344549	2.908467235	2.119678698	0.4803984131	2.488957612	1.269571645	2.718418792	1.783302476	3.025009964	2.507401457	2.041083668	1.323707906	1.465539758	0.5526080901	0.3499536603	0.8916919412	1.26035517	2.15903825	2.153468406	1.417288798	1.276676879	2.840506609	2.120615404	1.741537944	1.674766404	2.285642233	0.826960233	2.153587522	2.40193315	3.056819097	1.585479799	1.959885963	2.581990829	3.13577056	1.062582707	0.8224081295	1.667585571	1.942204905	2.370022451	2.151934164	1.62311145	2.484735009	2.121727916	1.691739012	2.071598823	2.894889002	2.387339645	1.672021619	0.7814148556	1.776119075	2.102001888	1.695310027	2.345284544	1.21315629	1.74970335	2.345552268	0.8729340113	2.292358631	1.996021576	3.059485348	1.555997972	0.785694482	2.511654126	2.77947609	2.519025206	3.179608914	1.000898659	1.198968747	2.357121741	2.85992461	3.6910113	2.038233754	2.23848826	2.571838086	1.886217777	1.900904055	2.067250749	2.109105394	3.306984856	2.7815142	1.75857394	2.295315579	1.42730552	1.654228817	1.051618505	2.017897504	1.071138798	3.808507249	2.584737948	0.997209526	1.671772135	1.667848838	0.7311122417	2.702403227	1.796976772	2.817096939	2.265835764	2.5643716	2.210350652	3.719349355	1.908670134	2.113880344	2.675976454	1.725223965	1.983142329	2.173108733	0.05353571702	2.142313797	1.829011981	2.975671002	1.73069081	3.189386905	2.11355803	1.548081469	2.732479102	2.039056031	1.692904508	1.907428425	2.38402498	2.96721026	1.838445431	2.472861101	2.151623083	2.41064025	2.140356609	2.255828281	1.359275977	2.287734878	2.202472752	2.296691147	2.77527529	2.660094209	2.168946946	1.674366231	2.369537714	1.943669394	1.798544471	1.919817417	1.762916365	1.827985445	2.308936252	1.938165749	2.959808535	2.438043719	1.470658993	1.945524139	1.792816801	2.288546059	3.482145833	3.159927969	2.319308078	1.921979078	1.622407458	2.817431189	2.061047945	2.429571383	2.122664158	2.154365936	1.994445153	2.159790136	2.045484438	1.924511618	1.609039056	0.7429750874	1.6957976	1.3248983	2.341928605	1.484331573	3.038295353	2.354444088	2.459149845	2.09016314	1.255450387	1.924829842	1.685039147	1.068928162	2.263261052	1.747614976	2.994046354	2.853422637	1.644795457	1.24543131	1.331232024	1.966829018	2.099249554	1.324007764	1.337371687	2.262379877	1.920986082	2.257320362	1.551941813	0.5739727005	2.053234101	1.918336018	1.515388282	2.297961422	2.089245681	2.273000232	0.3860372567	2.285319755	1.733719601	2.00105775	2.791323178	1.197150043	1.664773554	2.356281743	2.720012789	2.028508219	2.655445866	2.850635845	2.611217863	1.687304974	2.414127061	2.606714994	2.220795777	2.847079436	0.9103026525	3.211161635	2.399449208	1.634859102	1.679655485	2.356826948	1.563373358	2.644346137	1.897067572	2.243796923	2.958060181	1.184895642	1.368957684	2.870130181	2.047742161	3.96880012	2.219391437	2.068745018	1.251182665	1.469117998	0.9580119575	1.233015608	2.884252508	1.157149961	1.617064929	3.038316559	2.391602092	2.385974018	1.051373529	1.907286842	2.171931616	2.994037476	1.524790235	1.594738613	1.370913547	2.872566711	1.975388721	0.4847305678	2.012678995	1.191104434	2.496999415	1.588842853	1.286700413	2.119822158	2.474444186	1.738466434	2.709189424	2.012635953	2.029732384	3.412891748	2.484860622	0.918685366	2.27481292	1.932603363	2.459804259	1.376608657	1.379301854	1.148655866	1.860205917	0.7788073182	2.077704147	2.570037224	2.398770896	2.751941492	1.413890857	2.539145867	1.718618923	2.806057518	2.06651524	0.9841571793	0.9949962387	0.7587746706	0.9479722987	1.975036972	1.264661529	0.06150631382	3.2079904	1.836530947	2.805002741	1.765929846	1.832768745	1.97435275	2.014112897	3.469638398	1.704275619	4.065530218	0.84950716	2.161802891	0.9876746412	2.262723421	0.7421365482	1.981643458	1.277929046	3.35851681	2.642193634	3.146284606	1.68512036	1.163057763	1.022297616	2.314543638	2.940124816	3.594542646	2.629223928	2.397708825	4.255345016	1.743144402	1.362502735	1.296956728	0.6382696569	3.024597469	0.8338769069	1.430842245	2.747429708	1.690859637	4.276743926	2.141278109	1.450618035	2.447943084	1.505746631	1.900722118	2.025456099	3.478998474	1.176118702	2.474328685	3.041493838	1.426600771	2.092919381	1.37645192	3.260225978	2.066717814	2.338374939	1.877027314	2.263817871	1.57253536	0.3867895423	2.082458263	1.375056891	2.022558166	2.941837969	1.910437865	1.020058943	1.940199019	3.518104989	3.062842299	2.666314493	3.009307277	1.672061955	1.209215563	1.498399745	1.760165233	0.9674464735	2.052069428	1.661383676	2.43520198	1.362045376	2.236785209	1.117184223	2.167734507	1.682781779	1.20107795	1.753656374	2.215479065	2.029231669	2.064984255	1.197337542	2.311313706	2.179238681	2.765339787	3.137901255	2.277760989	0.7188710951	1.408396302	1.631690921	1.856024456	1.82557122	3.16563996	0.6745612915	2.901375277	2.338064737	2.431883182	2.281844363	2.08975267	1.911075036	-0.1820699099	1.584569131	2.02782492	2.625416528	1.885508933	1.922621044	1.365022162	1.475460174	2.382237092	1.089795074	2.64954018	1.422719433	1.668809359	2.006192385	2.335151126	1.894212119	1.577814701	1.829946394	1.988499819	2.575942153	2.491196927	1.330765776	0.3920941365	2.010202977	2.640464822	-0.1333269981	2.429437527	2.56516913	1.844769359	2.440331413	2.443031612	1.468825698	2.864676177	2.815424515	2.34686095	2.536976771	2.096298589	1.552588164	2.164068182	2.390679538	1.796167332	2.178636678	1.571720084	2.398945358	1.465496838	2.442509031	1.855167371	2.628465463	1.899446537	1.067379007	2.552335622	1.185063995	2.266195487	2.302037975	1.623707013	1.375292081	1.549192266	1.207184621	1.661761192	1.358405984	0.5690421918	2.461225031	2.703349788	1.485400495	1.265333722	1.264794189	3.000727476	2.48753016	2.046135191	1.607452348	2.706979584	1.82123916	2.432409566	2.161713425	1.951881923	1.350680174	3.368885738	1.339284077	0.917024799	1.855003035	1.758198649	1.357282548	2.446569014	1.726989784	2.314694527	2.964400109	1.027723904	2.309930294	3.041070201	2.229214642	2.366437113	1.811576478	2.403726149	2.381436809	1.732886263	2.464568993	0.6593398932	2.957956516	1.307989121	1.8974908	1.76152652	1.589546819	3.395039046	1.649432123	2.076339225	1.991693471	1.526967886	1.198515839	0.6438056127	1.986187294	1.424565858	1.467286977	0.6167048058	2.681244808	0.8118532301	3.443620696	0.5356705185	2.191157233	0.3382315794	2.285088587	1.305938032	2.059717963	2.470929656	1.465093943	2.139908754	1.349225774	2.838426935	2.725903592	1.509744991	3.697216122	0.2148865012	2.632415997	2.147565184	1.74848232	2.352495035	2.709256254	4.150093207	1.510989145	2.528540741	2.717952881	1.966844763	2.141948592	2.776526511	1.756409643	2.343304486	2.662484665	2.210658434	1.859532376	2.182098332	0.6055396958	2.504700725	3.076906095	1.403291511	1.649784619	1.493727061	1.272958956	2.489200499	2.059744668	1.691642988	1.515502186	1.477008778	2.416029286	1.83882902	1.921501398	1.921991017	2.800618426	1.837932183	1.687737834	2.298264279	1.529213891	1.859755701	1.58645371	2.321118147	2.856329794	1.868722357	2.637488959	1.953885337	2.642831317	1.591795924	1.975552538	2.573468576	2.344240908	3.240393173	2.024596294	1.954822897	2.72521057	0.8650148506	2.273709643	3.698244426	2.029201516	1.624918325	2.974237546	0.9036231917	2.472665936	2.17999519	3.497706258	2.318635011	2.38691439	0.7356328823	3.135926658	1.644782553	1.609572285	3.427764264	2.738584605	1.802354322	1.20605389	2.703853837	1.91698064	0.7673992654	3.230461572	2.709291959	1.954652518	2.918292415	1.804036602	2.163921127	1.817430757	1.995954714	0.9469906401	3.759500976	1.672157516	1.026199699	1.591870532	0.6827345683	2.205019351	1.960431348	1.959449514	3.029849823	2.194444059	2.518674312	1.899022519	2.367011477	1.57187584	1.748071532	0.6920323382	1.657462311	1.277785177	1.743745274	2.508782294	1.7480284	2.916240004	2.340631589	1.788158117	2.560281398	2.226471234	1.489541182	2.795899082	1.986868952	1.672966389	1.963976986	2.196292634	1.752850951	2.747049789	1.811441681	2.158572698	2.01087762	2.600793801	3.167311478	0.8202600964	2.137619477	2.887498685	1.843084282	2.877506422	1.581407243	2.403213143	2.281368926	1.710019063	1.24509517	1.832125357	2.736307939	1.621578853	2.766181863	0.7865347392	1.566242036	1.137924755	2.286076331	2.415462864	2.578893505	1.821201259	2.390736273	1.433826355	1.801087873	1.838714838	1.635602797	1.352300182	2.135568933	2.416213177	2.225145783	2.261191649	1.177754136	0.928111768	2.0696925	3.089409366	0.5590743902	1.834782465	1.903507878	1.976539144	1.171121581	1.508815996	1.246156287	2.868698281	2.816397043	1.890704875	2.067940364	1.046026541	2.0278703	1.709860257	3.218342607	2.596014901	2.339254028	1.68619384	1.950757059	4.199574277	3.075675399	2.053535123	2.338494865	2.110847575	1.880506706	1.806516073	2.085861805	2.575852955	2.528276173	2.162246138	2.659106668	1.111454378	2.494873853	0.7714955601	1.828524166	1.573504437	2.2609972	0.498158588	1.435316032	0.8312231042	2.302715809	2.208774805	1.858429174	1.826474266	2.854609585	1.954401259	2.098193381	1.55198232	2.132396243	1.848408787	1.837583197	1.728033937	1.882051123	1.932491835	2.891833836	1.684642015	2.654019436	2.181592235	3.018342803	1.77850117	1.529397404	2.936224987	0.1039979476	1.639047987	3.934574572	2.077471095	0.5827285384	2.018786145	2.19598441	2.557430601	2.926458056	1.788835835	2.388661722	2.359446097	2.022926142	2.07287111	1.311499476	1.653284793	1.268545069	2.234297065	1.954336562	1.90232982	3.044954061	2.051603062	1.931464996	1.649505303	0.7629753863	1.779279917	0.2028988075	1.547872646	1.981532632	2.888858427	1.431754348	2.217362713	2.040402172	0.441028564	0.6215795746	1.909946123	2.823179459	1.600320119	2.509422188	1.482295603	1.237521431	1.120911655	1.760629723	1.523278193	2.236813491	1.036272399	1.33227011	1.175977718	1.269683053	2.448581811	1.684561015	1.547843379	2.108996781	2.711284618	3.43072014	3.118584406	2.983210458	0.6745373961	0.8007554223	1.926056753	1.545596688	2.754892768	1.873276912	2.095419304	2.612773566	1.977304031	2.335475356	1.663051334	1.613003691	1.561381709	2.119368365	1.438953737	2.568660238	0.236257637	1.645251316	2.397878036	1.633798328	1.818678258	2.091841003	2.106071829	1.212209598	2.338700361	3.256762016	2.560801357	1.510031015	2.09585185	1.642912533	2.124998802	3.341726773	1.641530882	2.66377385	1.318423285	2.196560083	1.641287294	2.395997844	2.511426571	2.278363382	1.984236603	1.200308356	0.1488507044	1.678324512	0.9540653598	2.649134841	2.336384405	1.810120263	2.364416838	2.082632407	0.694968685	1.833491137	1.25927618	1.560791427	0.5694135091	2.180215967	2.01843721	2.152085513	1.788259461	3.174772129	1.87611713	1.058165435	2.60994355	2.513879222	2.474099613	2.453646513	1.061158066	1.384204372	1.634575371	1.815749499	2.60793615	1.066621875	1.978248017	0.4109377315	2.603061793	2.470268571	1.167573621	1.966745673	1.496031705	3.756540674	3.924574334	2.519922986	3.28629851	1.873627544	2.730672994	1.803771275	1.135368011	3.159816885	2.235786877	1.006855462	2.977582429	2.505098148	2.210373345	2.14022563	1.424598145	2.222757623	2.789817557	1.00029989	0.8971163371	2.852449907	2.273243882	2.036985431	1.437599127	1.207570758	2.654988848	1.796281217	1.055183479	2.355070543	1.505234879	2.757824193	2.977805807	1.970525237	2.174343838	2.047012464	2.285130983	2.48487139	1.352512614	2.71800914	2.179289932	1.048924466	1.332451463	2.258098282	1.087732467	1.312386459	1.257680123	3.115420645	2.395454076	2.665740815	1.637981464	2.204925882	2.237426023	2.227702194	1.247119204	2.727016626	3.020199691	2.021049467	1.190346916	2.61618533	1.044633423	1.713576148	2.509414784	2.243650022	3.288153567	2.090073083	2.984477659	2.684006544	1.332107244	1.58898484	2.120564618	1.918944046	0.5825575659	2.364677404	1.325529915	1.027069376	2.74048327	0.7965134798	1.337603629	0.1865627851	3.029117548	2.026851395	1.528028797	2.588517134	2.062582121	1.855915426	2.263465828	1.447251019	1.271390801	1.540078695	1.776945357	2.361215592	2.210971273	1.132749277	3.555906013	2.548487601	2.376082262	2.393253899	1.062839928	1.939284023	1.863588126	2.324701563	1.964678229	2.271523746	2.427003624	2.417751548	2.218005496	0.2424469614	2.30132349	2.816907189	2.963074044	1.270569482	1.263142716	1.669943802	1.587743131	2.794334624	2.159419257	2.517195446	1.928810561	1.200792388	0.4244008484	1.622637153	0.8441169087	2.534547784	2.215446292	2.487401366	1.949922505	1.505089383	1.607567617	1.846675511	1.475975405	0.9453830875	2.727392779	2.738494216	1.588727622	2.426071692	1.821211888	3.088498616	2.251198199	2.330261563	1.401860908	2.143836272	2.324444498	1.552356715	3.195191109	3.353190898	1.493834406	2.390690825	3.252885913	1.114035132	3.183024099	1.117230255	2.7204914	2.213121335	1.649048908	1.70471254	2.463804392	2.288887939	2.967424326	2.232132333	3.694125967	2.249197193	0.9610637407	1.896946272	1.431345227	3.563309977	1.740676331	3.554085297	2.042198064	1.648255637	1.156511091	1.560665038	0.5617360892	2.32534056	1.831814031	3.560254388	3.621715814	1.436071844	1.828396099	1.963573141	2.118981984	2.304332949	2.005490831	1.917955022	1.777200051	3.042481784	0.7409314187	2.75971323	1.392531613	2.753940701	1.765131125	3.031685627	1.400221106	1.044330731	2.661062364	2.087880067	1.776499763	1.325464464	1.186624691	2.447211353	3.052474846	2.373850155	1.981473052	3.514902347	2.022288424	1.89400251	1.618777611	3.912009006	1.719485414	1.939162909	1.935192537	2.80464505	1.778219425	1.729963183	2.395910014	1.644195769	1.451831095	2.859796745	2.667482631	2.090158957	1.534453185	2.383545356	2.457809184	1.630424642	1.324999629	3.676095514	1.894643221	2.681747283	1.215060795	2.357842607	1.933779202	1.817077409	1.129384216	1.43917262	2.286027614	2.196019627	2.781458313	0.3451119339	2.67271683	2.051088762	1.395205599	1.687733041	1.488263828	3.033392985	2.473016808	2.874198765	1.741276799	2.561967803	2.127924418	2.852563633	2.005268466	2.283509793	2.393860907	1.676575376	1.998047148	1.772708215	2.186247103	2.647081425	1.864905516	1.609182528	3.146450996	2.150745548	1.738541764	2.291222443	1.907632995	1.427006316	1.884615528	1.84263922	1.285337185	2.898091235	2.428286447	2.141786589	2.462402533	2.115462378	2.367347116	3.184566265	3.218691539	1.149060007	1.046286713	1.309638041	2.28360955	0.7867890599	0.6930622866	1.953169928	0.5495329798	1.714412515	2.062760717	1.903890743	2.134422355	2.1043334	1.64417672	2.440388872	2.331656745	2.165081995	2.072030197	1.674734202	2.28270253	3.263385033	2.203567092	3.142533092	1.830468067	2.341309082	1.392818757	2.153298256	2.028360408	-0.1611266783	2.017882389	2.802658427	1.01867412	2.085412118	2.584485593	2.440117943	2.511609138	0.7528628724	1.488347553	2.709649625	2.949110886	2.141060502	2.985746489	2.998265378	3.312868403	3.496142504	0.1551163909	1.105913173	1.389957881	2.682261254	1.431714198	2.636404053	2.694814576	1.968734276	1.793077116	1.694041305	1.803374438	2.941054015	2.733565483	1.481748362	0.7763271874	3.208673669	2.548129764	1.786483616	2.94468299	1.879240281	1.854435218	3.408201641	3.274823311	2.06972164	2.895405506	3.350340255	2.112801129	1.801961064	2.463352668	1.879247267	2.250796915	3.069372668	2.718996809	1.584446395	-0.04654719674	1.528130298	2.063545172	1.742463607	2.438837757	3.043354617	1.361928975	3.342124061	3.416399847	3.67463186	1.019612885	1.329547361	0.2289150511	1.630439012	1.128381522	1.751236103	1.508307722	3.141149984	1.952655515	1.497804204	1.982708916	2.603494891	1.194191272	2.618981734	3.098735202	2.160751364	3.248028218	1.538550122	1.859668181	0.5346381956	1.669348829	3.106687689	1.540250427	2.985109548	2.900722631	3.197640377	1.053476848	2.722669925	2.229994423	1.344131738	1.356265832	1.280338861	1.886904719	0.2246100601	1.566273671	1.266043339	2.616131589	2.138799608	3.183481869	1.530491239	2.319824587	1.362196905	2.062520519	2.394008743	3.484082606	1.153455774	1.67106248	1.699248494	0.4325518418	-0.008153982753	2.000049626	1.320778535	1.571341716	2.312222305	1.612770932	1.645887224	2.200495424	1.812029735	2.507102003	2.020749229	2.031631915	1.787456778	1.67099064	1.518123685	2.620452836	2.817017572	3.399399252	1.031756984	2.774601554	3.012310944	1.527768498	1.271289851	2.288123734	1.037159802	1.841664648	1.348702853	2.736339626	2.000901511	3.297736357	2.63693947	1.958132458	2.793192553	1.524612849	2.174743908	2.634760083	1.735992157	0.4062846479	2.037380536	1.958482139	2.162956778	1.031559372	1.466239317	0.8528816526	2.422461563	2.44441181	1.508191982	2.415092417	1.334464494	0.343605997	1.024707774	2.929632403	2.71211938	1.550848744	3.187937733	2.622010845	1.678500373	1.935913187	2.325265113	0.8951578006	1.478966347	1.453336709	1.341426381	2.345260099	2.106941799	1.694108603	2.215882846	1.408573154	0.9209634297	1.858977306	1.190727925	1.312806744	2.665781729	1.026832767	2.597849797	1.489395033	0.2908395526	2.124954833	2.848365905	3.35035441	1.546134984	1.145210129	2.318718149	2.578310333	3.031849578	2.291502515	2.765222135	2.659950301	1.886389261	2.119022985	2.018176085	2.413408112	2.261706833	1.943929435	2.803785449	1.972752376	2.39868308	1.566312327	0.7450721919	2.85981224	2.475421661	1.225128553	2.075491776	2.723075391	1.683841904	1.098912864	2.137668664	1.2277217	2.364887665	2.180165631	2.57373963	0.7723299688	0.8881531477	2.303522893	1.619114507	1.073508087	1.751741222	2.372658891	1.641613638	3.294948569	2.718595453	3.824821248	2.276024816	1.752146323	2.403780072	1.438865763	1.669156713	2.001490002	2.251317009	3.413128362	0.9452670719	2.666989447	3.1739779	2.193019233	2.941867111	1.366142947	2.944306103	1.614821201	2.885830157	0.5430284341	1.13869956	3.916164382	2.303442928	1.758306224	1.348381382	2.209742215	0.8042940999	1.529166019	1.387570731	2.406333613	2.334536644	2.350629943	3.125713158	2.413217358	2.135051518	1.798851216	3.163631859	1.333111333	3.217504025	1.665116014	2.180243318	2.356244813	1.581426316	1.034813463	2.014796488	2.432320817	2.744534425	1.79420671	2.994673802	2.003732186	2.41110257	2.176854507	0.6762126418	1.19176363	3.216050975	2.346747996	2.384734359	1.610112575	2.123904304	2.345750456	2.149238586	1.503074298	1.717100155	0.6331500454	3.769826509	3.805004172	0.3058739882	2.416059729	1.687745446	2.339502022	1.760276023	2.208693095	1.530828706	1.541911893	3.074259235	3.026880436	2.234306703	1.57011257	2.939916146	2.152437746	2.520367909	1.340035997	3.165848126	1.747594362	2.201986603	2.407159332	2.328890477	1.529840555	2.528155761	2.658034025	2.10483756	1.051920886	1.214306827	1.472455232	1.128450186	0.7956027521	2.314258498	0.8939330257	0.9311794296	2.48474123	3.261178299	2.247419399	3.533260844	1.289432568	3.381069558	1.3294358	2.593141606	2.684425554	2.251770374	1.975583847	3.54152253	1.484951101	3.706832099	2.220642062	3.051496106	0.934745757	2.410728876	2.159790934	1.939344047	1.203559215	1.255626711	1.381096559	1.193929739	2.931018461	2.022780825	0.6280944595	3.09481922	2.063279106	2.850223928	2.005702126	1.799497311	2.882693625	1.249240864	2.980422708	3.398911174	1.791779883	1.201093678	2.52852629	1.251431705	3.204491326	1.636765932	1.643191827	2.762059939	3.682960913	2.164253497	2.855766009	1.67051298	3.246674338	1.564317055	1.265822019	3.366758669	1.949889047	2.574577284	2.218437064	2.329061725	1.194372477	3.727475016	2.930895017	2.050057348	3.06588059	1.357911677	2.139979478	1.743122179	2.189660748	1.423319054	2.869616046	1.078314038	1.16127365	1.028921839	1.704574423	1.761104351	3.244821531	1.524652891	2.317258543	1.989809119	1.76847777	1.506122418	1.387869072	1.045885071	2.251945193	2.145899981	1.880220626	2.547601741	1.508456596	3.16918473	2.413429643	2.5820351	1.655243377	1.66644147	1.973265254	3.119286719	2.650130032	1.954264938	2.268174837	2.779087006	3.099779507	2.387281824	2.662696717	1.925185529	2.638438806	2.2640641	2.009740435	3.158970777	2.279138664	2.664614369	0.5093600955	2.118163216	2.368926301	3.174294701	1.738016123	3.231363288	1.592707258	1.299222855	2.592513673	2.868601674	3.196756702	1.130445879	1.803175963	1.047082954	1.705456634	2.684429291	2.660771397	1.904226746	1.751044392	2.296473858	2.01030655	2.076138876	2.138875021	1.842272384	2.477231919	1.455711539	2.259889126	2.679744441	0.2063659498	2.745094461	0.7206558543	2.098212663	2.267763534	1.595861187	3.100917856	2.337523395	1.660505321	2.597150677	1.099594528	2.172462979	0.4368360983	2.081609758	1.012611325	2.244790111	2.27057347	2.070142638	2.383813214	2.323277673	2.657388151	2.114159664	1.912209238	1.749350224	2.38330431	2.140481821	1.282568159	2.077294218	2.654593701	1.329348238	2.661697825	2.702573089	1.978923191	1.428563666	1.532037753	2.738708073	1.181347617	1.836672826	2.200925543	1.491441141	2.058256375	2.387018977	1.741618035	1.941568598	1.96249876	2.8682196	2.324556549	1.91947777	2.517264614	1.991351816	1.951601506	2.202551039	1.32030901	2.541508517	2.373135168	3.107273715	0.7414879818	1.881600609	3.224145049	2.317178346	2.783233564	1.798768197	2.5004108	3.175549733	0.8561096126	2.577696425	2.705916636	1.532860765	1.187385303	1.057154599	3.159563296	0.9347582711	2.916952054	2.997985206	1.385824001	1.690669311	3.329035468	2.223558746	1.9213415	1.942230946	2.130438173	1.826931347	1.271226429	1.071392633	0.9498440236	0.4029398603	2.195190501	2.701856704	1.60731952	1.359044217	1.945395202	2.131433741	1.814574757	2.213803631	4.49696053	2.872418179	2.237382657	1.977289289	2.304435762	1.381744546	3.606062452	1.283917966	2.697274343	2.46418928	2.610167709	1.436547168	0.9910318372	1.812655861	2.68173665	1.896660155	2.905825265	1.911272502	2.164298118	3.020675382	2.37982012	1.35367302	1.879397312	1.552686376	2.031608661	1.693875924	1.147792645	2.503118166	2.295067953	3.010945114	1.448214638	2.499583031	2.795377782	2.281428213	1.108144706	1.644277056	1.934719832	2.091837241	1.988117864	1.880785084	2.130544477	2.921648564	2.649187182	2.374120872	2.216718242	3.0039324	2.232909405	2.246753205	1.519330736	2.659747186	0.8821979621	0.5838093504	0.886952178	2.228764082	1.605937128	1.700006655	0.7243175687	1.194391809	2.594358337	2.053957125	1.158196029	2.094985887	3.411934965	3.529697408	1.807368037	1.832412074	2.538442515	1.29317173	1.866208845	1.154461763	2.364010592	1.799215038	2.113286026	2.88142536	2.335023087	1.857629765	1.565721145	2.669079749	0.7173265106	2.817829664	2.159883772	2.905266046	2.19993687	1.39537961	1.536724452	2.023787409	3.612183822	0.9590457528	1.988201765	1.794539585	3.22616777	2.833747784	1.857552402	1.634637819	0.3393048172	1.183132082	1.666004366	2.102825552	2.682874161	1.403416296	3.641827444	2.424644441	2.985149383	4.275183064	1.830831975	2.06447923	2.041811382	1.620271792	1.322470792	1.672760662	2.52030005	2.377507885	2.622612804	2.089337455	1.385927406	2.08515745	1.725742247	1.568010326	2.560814748	1.806202055	1.908360648	2.686024624	2.5685632	1.131458575	1.120836512	1.371699449	0.9706218561	1.993109657	2.922559851	2.538418545	2.120804656	1.110854772	0.8112603633	2.61588923	1.078464307	2.108601812	2.814456224	1.631092898	0.7925265638	1.000049348	1.577992312	2.84946359	1.3664991	1.077300206	0.2918666737	2.660864893	1.58450189	1.779272174	1.053773278	1.785618097	1.833275342	1.974148315	1.827987734	1.124531734	2.336548343	1.671343246	1.787529666	1.551364587	1.675957863	2.295861073	1.99237989	1.722881063	1.917424852	1.278839775	2.338711641	1.458962826	3.493395416	1.98800764	2.042840719	1.37228841	1.724598966	1.919155171	3.185713026	1.429949797	1.48402289	2.595597789	2.674012081	1.655594453	1.376103926	1.798428522	2.281218481	3.153123708	3.528395239	2.241112103	1.556498765	2.192869013	2.836041891	1.302170225	1.596735755	2.984969116	1.505157592	2.58828599	0.9041203036	2.540584736	1.532483514	3.115592551	1.702895871	1.995966599	3.511906625	1.627800728	1.238717189	2.311623561	2.285731861	1.270211268	1.897106297	2.57666447	2.520350552	2.329469934	2.352890175	2.488588779	2.634013567	2.076672496	2.792444839	1.242263627	1.835811332	1.616163	1.892589183	1.993423926	2.474868933	1.965222065	2.167179066	2.318080894	1.923031431	1.121818823	1.633472073	1.585706116	1.612587534	2.095462183	2.173669084	1.973296625	1.576893996	2.360806699	1.104182427	-0.07148737998	1.969075959	2.455781315	0.7273253567	0.9869800474	1.762799337	2.273795841	0.9055858988	0.9287225976	1.918198154	2.624034913	2.399756648	1.428688385	2.277724596	1.846380187	2.557142502	1.463222783	2.083120122	0.5745072062	1.383877199	2.039306187	1.167015092	2.259992728	2.100256098	2.390239593	1.819561492	4.039725129	2.058799064	1.969596671	2.683943702	2.156733138	1.726918891	1.990352544	0.6856424852	1.715410446	1.13038447	1.938805741	1.343349659	2.01799799	0.8042492415	2.159422792	1.615384998	2.098241594	2.779645687	1.853274425	2.128036497	1.587023816	3.648931469	2.663429409	1.427842212	1.966295766	2.75400133	2.503963099	2.632544879	1.909360476	2.476103324	3.735966682	1.85671548	2.045105435	1.683051205	1.850629124	1.893655912	3.184090139	1.231288367	2.988290326	2.15867749	2.19011872	1.534546681	0.7667798926	1.617031498	1.241846456	2.261431136	3.007250238	2.218966892	2.081559111	2.170726687	1.580455247	1.762786438	2.284071232	2.569140628	1.523201939	1.598070364	2.40093745	1.708620126	0.8533798145	1.026608883	1.915218014	2.195541907	2.767901517	2.299356903	1.548764481	2.740062239	1.498161817	1.895562288	1.780196078	1.811263909	1.048076	1.867845094	1.297764054	2.586452883	1.958847402	2.757729709	2.734824223	1.902344966	2.590412828	2.314426884	1.293294429	2.037278248	2.479371634	1.662653915	0.6159409872	1.546773086	2.659319841	2.840203121	2.474890059	0.8297069919	2.515574557	2.080191322	2.562916515	2.428355174	2.362220571	2.982554756	2.563363707	2.38180599	2.34212051	2.770267222	1.618657061	1.295853317	2.897706171	2.115622153	2.124793888	2.346475773	0.9516541384	2.946797903	0.002999610051	2.464675902	2.089744682	2.76633618	1.56669387	1.616075607	2.03158828	2.505677883	2.080777619	2.43479309	1.865710183	3.030255597	2.598511082	1.691665244	2.286221601	2.26917928	2.537105707	1.258454369	1.262817812	1.59655672	1.560973284	2.526178324	1.027103263	2.283418975	2.138753252	1.841984942	0.7408364891	2.36260254	1.650411946	1.641425651	1.689109427	2.378520587	0.9713542676	2.104864178	0.01505003743	3.700930081	2.149590044	1.465333447	0.8469747253	2.522602965	3.084659217	0.9874637614	2.390851633	1.861580956	3.129676774	2.801190309	2.431378326	2.638044721	1.111244588	2.264678534	2.566403242	2.410012022	2.070267151	2.473061312	2.478557592	0.805905152	2.124819426	1.374429444	2.709241133	1.311028265	1.331447385	1.304263181	1.896426985	2.155905003	2.200507279	3.485424589	1.608710649	1.921870323	2.272419623	2.147249557	2.47783351	1.233387465	1.869079232	2.251060229	1.033220667	1.373019051	0.6501232772	1.954563309	0.6743623198	2.304281418	1.340383802	1.539562899	1.888698695	0.8512698231	1.225001174	0.6004518149	2.614849646	2.159088899	1.721472949	1.750230689	1.873122395	2.861024157	1.711145818	2.278987835	2.265351067	0.9508859395	2.005555658	2.587392476	1.071031357	2.32759233	0.0745791603	1.26376442	1.184472211	1.978564824	2.674571213	1.678531247	1.249869107	2.417360582	2.045082949	1.435894944	3.082409743	3.397448435	1.394849204	1.738785351	2.153324631	3.288741365	1.548527068	2.285416026	1.44664637	1.757368679	2.943633832	1.273641152	1.125983149	2.127347548	0.7037459644	1.599515999	1.692707169	1.654645111	2.386811757	0.7470289014	1.68057484	2.432477108	1.100769839	2.277803081	2.219180812	1.026655262	1.286666282	2.306390741	1.850495591	1.912414975	2.6225076	0.5238523738	3.406152436	1.672821715	1.227284341	1.898162688	2.210262677	1.755252566	1.76172234	2.107992645	2.71566906	1.784489306	3.049780328	2.337123238	1.293690945	1.46409085	1.733314258	2.213981576	2.765552661	3.553799695	1.701398386	1.915316937	2.241747744	2.062613729	1.667366595	1.44204517	2.422326431	1.126230665	3.195387983	3.315332913	2.578198278	2.025066492	2.451204579	1.770994738	2.327018299	2.220066194	1.578643163	1.596176445	1.629833598	1.895842958	2.03564451	0.5802395123	2.26182986	1.311964435	1.884239079	1.844015367	1.604368748	1.742315951	0.9316375934	1.072898245	2.231451689	2.292620811	1.60949948	1.51252788	1.18252515	3.80000172	1.504365011	2.102558503	2.028346315	1.639757709	1.630941978	3.56285084	2.083642687	2.493830462	1.922703167	2.29897586	2.229062676	1.158319662	1.504418445	1.892861014	1.804819859	1.771621013	1.169026908	2.986252153	1.766651488	1.500104128	1.78099156	2.412333238	0.9158356519	1.371843861	2.62772704	2.512120491	2.413686159	2.642890451	0.1545281947	2.205179171	2.952642986	1.193445401	1.644896247	2.092377871	1.600375746	2.356220972	0.2492534047	0.782420682	2.320907786	2.974908545	3.039935355	3.051696074	1.248739346	0.9191360229	1.06862489	2.090766675	2.392144969	2.048241986	2.669936872	1.64782655	2.656150373	0.9445775187	0.9332106611	1.790640714	2.062271685	4.333582044	1.659801456	1.700019417	1.818359109	1.522969315	1.194987707	2.057069709	1.609232619	3.111900473	2.620988095	2.976745521	0.9133954022	2.087541497	0.6862275587	2.757099699	0.7409532162	1.337257097	1.802060731	1.840111995	1.405649654	1.231318924	1.449513711	1.655043619	4.174434983	0.9182889801	2.800089335	1.143541086	1.015796739	1.650155901	1.593717772	1.958701632	2.853582293	2.408995681	1.733317373	1.953532035	2.794851682	2.571377681	1.533894198	1.466545572	2.869621967	1.604780442	1.975429065	1.465331817	3.400155829	1.937936515	2.043012645	1.464686063	2.038372217	1.71359817	1.289086631	0.8623858106	1.998295309	2.907769784	2.874270098	2.009555877	2.297746644	1.830726826	1.326747751	1.021208926	2.506242623	2.85557154	1.047727787	1.793530925	2.269734185	1.440665564	2.310718756	2.413524226	2.32070689	2.811721303	2.935941895	2.043658514	2.948660073	1.88272098	2.294738883	2.93936545	2.402904687	1.416496648	2.285582087	1.541024445	1.459286803	2.260847062	0.6270118524	1.962170653	2.664811945	1.786543926	0.8230010163	1.902839408	2.790200408	2.464715949	2.239849971	1.225951046	1.380835202	1.977639037	3.483639231	1.344076468	2.275979793	2.044635719	0.7419225357	3.439201563	1.645828892	2.451728732	2.456404376	2.113223664	2.361552844	1.388969323	1.566164085	2.259554207	1.769752589	2.366530287	3.083176927	1.226299185	3.126536722	1.908419327	3.512640126	2.13366322	2.877897998	2.062832528	2.00303486	1.483046447	1.604399082	1.472395488	1.079636134	-0.03926048251	1.327830094	1.292912316	2.989492528	0.7107540888	1.318748895	2.320126543	3.028297711	1.663261332	1.007649603	2.483108307	2.298226949	1.691449329	1.978460228	2.364897334	1.80116402	2.478800041	2.832274967	2.505422022	1.50700921	3.618761223	1.918944122	2.196005164	2.31639551	2.588880675	1.501786749	1.911221921	2.762190145	2.431361726	2.655880005	3.19806307	1.297520773	1.356320543	2.297583601	2.547632805	2.169740599	2.43368045	1.53150118	1.495460266	2.032649192	1.769887951	2.089531892	2.236449759	1.158108875	1.952238088	3.424038458	1.603983686	1.007698869	2.297995877	2.009827669	1.333432482	3.74892623	1.942311281	2.607130866	1.534831296	0.8524875675	1.561630016	1.746711791	2.680129057	1.543029096	1.860308585	2.530335231	2.093816726	1.551626327	0.9914606247	2.752625266	2.722339214	2.749559158	2.697022483	2.686831275	2.588009227	1.273781701	1.611480234	2.338202452	3.147580113	2.405124054	1.408973419	2.634436919	3.073889927	1.664347777	1.361809345	1.602694478	2.545089566	2.863872096	2.252653179	0.9561743475	1.81478334	1.109331325	3.41381038	2.843797112	1.998365386	1.90378116	1.198439867	1.672851116	0.9285245614	2.50449937	1.984432384	1.191295855	1.243907008	1.519796772	1.872444438	1.520454252	1.562805757	2.234746201	0.9491161098	1.882713884	3.200330754	2.28903357	1.322162541	0.8582509464	1.571823647	2.387717145	0.9381935227	2.70941471	1.257361361	0.5065554644	2.874466211	2.989482704	0.8932883988	1.577696127	3.012223982	1.396292369	1.243840722	2.319064367	2.902533135	1.234359429	1.953104374	2.413161396	0.6934448927	1.16456573	3.545043723	1.466732973	1.155627906	2.154391375	1.885250754	0.8918879039	2.233933362	1.737404497	1.598574657	2.845327779	0.5284251136	2.565392307	2.644381326	3.145371865	0.8200466243	1.526529706	1.197081699	3.077301586	3.10414199	2.177820071	1.359827564	1.056356491	2.082830301	1.699391666	1.582525508	1.357735529	1.041554684	1.912400385	2.043812801	2.070316303	2.572036272	2.506669771	2.378179028	2.10832106	1.933797891	2.754612905	2.559240726	1.371911824	2.920333407	0.8601573034	2.148068912	2.132410271	3.132630892	1.797136309	1.034310808	2.247840972	0.3210842897	1.90305732	3.047716279	2.168046637	1.549284118	2.797015122	3.148679585	2.362237287	1.467235657	2.023844567	3.758435289	2.348997405	2.268470406	2.260029999	1.541872903	1.44718006	2.410996207	1.725604683	1.810501182	2.376184869	2.587546944	1.354391691	2.513294361	1.668364187	2.163672371	3.089511972	2.091854888	1.911044374	2.329239049	2.004909492	1.901143259	2.349049729	3.386092001	1.912328316	1.171015602	2.157063959	1.579172822	1.174021284	3.031278393	0.8698277573	2.221867485	1.962781196	1.318167041	1.596690152	0.6061703734	2.147330878	2.904375085	0.975206824	0.8056962606	2.003035223	2.559856169	2.462679312	1.679168641	1.353760969	1.770855765	1.804146347	3.591750707	1.72915029	1.281387478	2.063899076	2.903729265	2.651435392	2.196164248	1.964068124	2.395415038	1.088675038	1.729193851	2.374942816	3.958999406	1.263580364	1.760479428	-0.1353317407	1.940811944	1.144706774	2.726478155	2.386587794	0.4653882172	1.337068775	3.29756615	1.824271378	2.029583613	2.817794349	2.961986491	1.831564891	1.431543835	2.058278755	1.75674932	0.6658239699	2.335339324	1.636500508	2.207896353	2.188926213	2.41593536	2.120038297	1.531502092	0.8099783288	1.457893202	1.684607406	2.491531329	2.547721882	1.474668461	0.7424104118	1.420825962	2.101424611	2.255008127	2.029655836	1.628146537	2.199467283	1.747365392	2.106245635	3.06254198	2.392087152	2.177898244	1.841853142	2.5874866	3.476058561	2.78805992	2.15510144	1.719220756	1.442308147	1.788525317	1.584444602	1.930022916	2.121713037	1.272137775	1.223589657	1.670136289	1.490999256	1.961955801	1.916669329	3.029754082	2.730244147	1.906635529	2.984324145	1.30019829	2.168662548	1.894984469	3.428074	3.126196124	1.24058359	1.815212042	1.429439181	2.032580896	2.383873956	0.4637883968	1.043328144	2.376892288	3.008265195	2.206613578	2.371067373	1.676229332	2.82556317	2.558718941	2.127561007	1.358252508	2.600656016	2.764793556	2.531882081	2.792768315	1.667407458	2.458682127	1.577809729	2.58382125	0.6744338694	2.441651255	1.944479248	1.129123136	2.637011544	1.66311912	3.361917945	1.527774785	2.899256005	2.81674547	1.4913749	3.973636641	3.183259592	1.927006548	1.478291633	1.144375733	3.112905301	1.23527996	3.759692471	1.929594451	2.784100879	3.025421183	1.06720067	2.07551112	2.306544707	1.714993415	0.446657155	1.299283504	3.020616167	0.5023560776	0.6888546865	2.344911507	1.972686512	1.957216237	1.677736855	2.23165115	2.706614223	1.546708512	3.110061112	1.835585523	2.051861605	2.29292853	1.321620968	2.691499516	2.378363661	2.160319239	1.236278794	2.619818681	1.713148999	2.601095828	0.3717156733	1.663414024	2.138318188	2.436935111	1.995233322	3.338627599	3.526287974	1.944203268	2.580567728	1.981159261	2.608205992	1.112837087	1.249230198	2.761099109	2.721530162	1.614004591	2.255680631	1.651116786	1.606904647	1.875706596	1.50437558	0.5579476166	1.94455182	2.44016799	2.261514798	2.143186045	1.675815407	1.602802712	2.906854296	2.191815217	1.373048234	1.765139368	2.481200266	1.514970596	1.137449602	1.258690329	2.711525109	2.237090897	1.937275485	2.578510306	2.081920612	1.771896331	0.7374886969	2.251162152	1.741098593	2.146570517	3.987569768	1.285457649	2.833918678	2.462504393	1.187166034	2.80284179	3.008610843	2.200219781	2.355806803	1.077521856	2.846218556	1.766569875	0.1062122883	2.433375445	2.770689263	3.289671302	0.6808746924	0.5010657717	2.126410841	1.868146415	2.577476018	3.13342103	2.826869995	2.422156466	3.377772015	1.472014804	0.6494004105	2.516102632	1.555915564	1.857939138	2.224740009	2.020605442	1.886997332	0.9978568571	1.972967552	1.105004108	2.893274097	2.357683213	0.7158570165	2.898399879	2.761127337	0.9910416977	1.344066826	1.915034965	1.726628799	2.14041691	2.252627359	2.47804237	1.027068026	3.056497916	1.530012546	3.184560811	2.681223445	2.047856391	2.12243043	1.438484817	1.64051701	0.8574296699	1.536506488	1.234983821	2.049403643	2.315421415	0.9269826218	1.778624716	0.9698883323	2.02628119	2.266367127	2.238303743	2.68490623	1.78091214	2.221205158	1.328658219	0.6547670748	1.778806005	0.2909183356	3.214746705	2.523547644	0.7446794019	2.291975298	1.798170468	3.188238043	1.967970259	2.825284217	1.872378499	1.674732969	1.555794123	0.7178003311	1.756562537	2.074502253	1.975144485	3.022894398	1.517779364	1.507541914	1.229380572	2.156750244	1.512308696	1.298950749	2.822670559	1.800737894	2.269024261	1.001121884	1.390509678	0.5347538103	2.649677784	0.7890218046	2.059094994	0.2551999279	1.54401723	2.803611251	2.226290203	3.022840064	2.262442227	0.7298068375	1.814747447	1.268431261	1.756607217	1.974295561	2.111574389	1.804563971	2.079994991	1.816184955	2.038750523	1.381695157	0.6167015128	2.632904102	1.840439783	2.232649266	2.130931916	3.238367324	2.557928514	1.819585399	1.62510958	2.167431577	2.335501841	2.218153656	2.910607641	2.932300936	2.359202391	2.280093318	1.457005304	2.659541081	2.533841718	3.392967323	2.837021553	2.19651504	1.170537157	1.697368711	3.455896018	3.052905596	2.137206585	2.013963604	1.782500917	2.069284962	2.208499575	0.6872108888	2.600750816	0.8858677295	1.004432821	1.845135272	2.317728108	0.8689293982	0.6418516334	3.220326819	2.473908532	3.098421509	1.89962132	1.842584226	1.727215679	2.133329196	2.140161414	2.718356398	2.238879052	2.163121571	1.706104134	1.496706845	1.556559373	1.657593859	2.374958761	2.426897355	2.054029568	1.530252068	0.5778463325	2.380835426	3.431290669	0.3240228446	1.721488584	2.666627036	2.355445775	1.803018264	2.110496155	2.291901416	2.556611022	1.973524492	1.926059376	1.664760778	1.598499096	1.013943411	2.43526763	2.279640906	2.383944304	1.008847232	1.880946086	1.432990816	2.047976452	3.87083413	1.975076997	1.863752793	2.895513404	2.746659018	1.578762638	3.122370718	3.01811241	1.228430652	2.03041616	2.477030185	1.74976782	1.857807267	2.545576196	1.115095017	1.657419317	2.218604614	1.327757349	3.077486923	2.357073446	2.798602715	2.007909276	0.9932247014	3.402317699	2.3731971	2.136713187	2.807186196	3.915804502	2.08359809	2.185073725	3.421738476	2.205102569	0.4319318883	2.31059042	2.073480196	1.658516464	0.4510308311	2.613231053	2.974610154	2.702451483	0.99860866	1.433286302	2.79556396	1.779829677	1.766865267	0.4940238797	1.082491007	0.8962610322	1.771329019	2.562149928	2.670599963	2.923850927	1.863143764	2.250876589	1.989319355	0.3831347787	1.316894998	1.475650176	2.563657375	2.400867379	1.405329498	2.210333394	2.450055758	1.648449184	1.756721762	2.155018688	1.341313565	3.204547412	3.271932697	2.554537644	1.35102383	2.154822299	2.556953766	2.523871178	1.700496361	2.63802599	1.568154775	2.089924785	2.615664384	2.896587648	1.532775583	2.195158689	1.842225005	1.755457759	2.994643016	2.444069648	3.649169684	1.319589793	1.530750786	0.9229075926	1.512094497	1.724229066	2.299491329	1.915411077	2.188777251	0.9578735908	1.133338656	1.811498536	1.909831633	1.742670309	3.105629589	1.399599056	1.588282769	1.31149778	1.655780701	1.665519884	2.134156469	0.9949064131	1.752273605	2.568131293	2.60810658	0.9948002572	1.350578241	1.572888205	2.148567085	1.424781153	2.022301372	1.326177378	2.685638745	1.826792374	2.501702294	0.8034769129	1.444447376	1.600174168	2.352310562	2.339059075	3.295347971	1.438669871	2.352889809	2.235275353	2.108135041	2.508557475	1.392855504	1.419239639	1.866593221	2.54078538	1.467969016	1.793620176	1.989318856	2.298506655	1.555889775	3.243508851	3.004886568	1.101832702	2.434968273	1.767843429	2.251327392	1.957612577	2.093569412	1.425148116	2.777330611	0.6891669595	2.085645915	1.953360164	2.888752621	2.00934441	2.654711582	1.835532373	1.438605573	2.724374656	1.755700521	1.95342008	2.182418815	2.242840102	2.179918789	1.725150384	1.503956532	2.264442728	2.964543463	1.579765486	1.933786722	2.675377403	2.03293797	2.18113452	1.595278522	2.112939184	2.443037615	1.233179284	3.615717008	1.226712009	2.429003974	1.673753301	1.433235444	1.720754498	1.410615147	1.923000542	1.492711525	2.725771011	2.89285884	2.555286793	2.994405027	1.195243829	1.337837199	1.361225616	1.892580632	1.47540069	2.383585258	3.517425194	2.305857075	1.727840085	0.7547868471	1.432883795	3.923713396	1.6530986	2.323294916	2.92985749	2.310310855	1.664781709	1.521223457	2.749671449	1.530354362	1.645322769	1.758066405	3.144234526	2.629508684	1.269204138	1.592629306	2.739547405	2.72184897	0.3930850066	2.817104243	2.234317042	1.976342464	2.602372916	0.6139680005	1.682705008	1.052049452	2.316596298	1.886597777	1.972493797	1.3696062	2.664281879	0.9232785384	1.512977463	2.241008572	2.616875476	2.111610669	2.478554149	1.243241781	0.9690643123	1.179839044	2.048650829	2.742625253	1.619488737	1.844071795	1.351973506	1.226348924	2.675447352	1.120526448	3.227904476	1.155751692	1.852182718	1.324415322	2.665546691	1.95326625	3.17004323	0.9559649165	2.0202803	2.573435915	3.125070134	2.141168684	1.289664234	2.904777958	2.744768579	2.209127017	1.963062758	3.468185772	0.9144159159	1.38593483	2.039749223	1.685211106	1.405841395	1.358324567	2.68284625	1.628781726	1.931880933	2.427525931	2.516018518	1.400634128	0.9591280672	1.939872707	1.87271015	2.916478937	1.586534612	1.72844318	1.489299687	1.376093134	1.310272277	1.811483113	1.259148183	2.437138813	2.241058257	0.9387004942	3.07688351	1.789876237	2.441907994	2.229460829	1.535458627	2.471308803	2.968327991	2.410995155	1.585236351	1.759956501	3.648676834	2.76005638	2.024837935	1.001771534	2.709984313	1.522010928	2.75199952	2.149430494	0.6825289946	2.609327828	2.526100073	2.478154439	0.9269125361	1.231398188	2.802261693	2.404579496	1.718223672	1.817683608	2.150065295	2.217683346	1.674374859	0.8542658266	1.638936676	3.182886626	1.429619211	1.463637928	0.8009911047	1.954888491	1.482776425	2.10171193	2.103005987	1.952178754	2.365160677	1.928041197	2.21555201	1.471319688	2.784836625	1.977691932	2.581196046	1.840788713	1.98163978	0.425720601	1.913016934	1.41786108	0.8563188884	1.860477126	2.361993741	1.710248873	1.210617178	2.592675035	3.270109576	2.745503612	1.672439738	2.659745593	1.080940758	1.797282868	2.988713356	1.420433792	1.748247138	2.33092013	2.662722544	1.738158498	1.213086546	1.733833366	2.845991654	2.119900946	2.930410274	1.593609932	1.095793885	1.913666133	1.380452132	2.011166908	2.045197291	1.246495976	1.584531247	1.12257877	1.8947054	1.588656694	2.150162607	2.741362509	1.955622729	0.6660548874	2.690552642	3.281072917	1.394804178	1.824523139	2.429052075	1.670453944	2.232603498	2.866851712	0.7288874991	1.850404434	1.604855858	3.581013414	2.135730872	1.558646035	2.323935397	2.29493861	2.439804238	3.317159644	2.773317554	3.046224391	1.505578261	1.126241408	1.283020807	1.288934461	2.291060475	2.36973441	2.021079962	1.222716612	1.742697665	2.570743995	2.394636116	1.806097433	2.406644577	1.281398362	0.9509797181	2.089281687	1.327375334	1.991690715	2.518530085	2.253356827	2.070784364	1.970300846	1.633814515	2.315637479	1.878717079	1.849037272	3.892677122	1.07668915	1.56666866	1.752792394	2.923583285	2.211567708	2.715390918	1.852110368	2.862263687	2.292271048	2.797789565	2.452221732	2.255897309	1.870320829	1.044240053	2.208443383	2.134307284	2.245036573	1.88615915	2.093155851	1.595957858	2.342526874	0.6968646639	3.044533961	1.318424313	1.447601366	2.385432294	3.147636628	3.058273724	1.545153817	2.699899391	2.601159177	2.354823665	2.579762959	3.07002381	1.803655843	1.614305045	1.669866291	0.6456150813	1.603108556	1.700743483	2.133301935	2.87304186	2.38068626	1.688129839	2.188048266	2.186948078	1.358215366	2.845467098	1.255227383	2.625173254	0.9568652848	1.052990294	2.421139347	2.105323549	1.925167616	2.815276982	1.610967936	2.550197059	3.007843617	2.62058003	1.37385322	1.779214889	2.473029975	2.924858413	2.166625011	2.554540279	2.332087898	1.624662757	2.029601976	2.046633639	2.313640241	2.790670688	2.333801477	3.471570573	2.641755059	1.865939271	2.303573063	3.471441822	2.248082186	2.324015972	2.091445213	1.684590211	1.496058554	1.856532743	0.9023352189	2.61859055	2.392134875	1.790170181	1.613214106	2.903746976	2.417037063	2.71599721	1.48314598	1.40986411	2.322161438	1.309205147	2.821869944	2.001734884	2.096661871	0.9306286858	2.43222437	1.113370068	1.144029106	2.524687656	2.419527651	2.595994046	2.035772354	2.136460763	2.215766786	2.217296948	1.873257966	2.139738959	2.14433458	2.329941608	1.268585699	2.897718388	2.450359351	2.736038368	2.534203905	2.720004886	1.697829204	2.331360205	2.356245992	2.838447008	3.02564377	2.564635559	2.250448004	1.88561401	2.276734416	1.419783471	2.418409666	1.243236117	2.252496889	2.193069036	1.900744501	2.647118233	2.104817805	1.959611155	1.801217045	0.8157427284	1.615126371	1.155911867	2.160540536	2.403346853	2.883975954	2.599040018	1.286218183	2.485826719	2.132824092	1.113590081	1.03657445	1.709998817	2.428277974	2.390357758	2.889195888	2.573453401	1.585333905	2.304594953	1.654006954	2.314144125	0.8787163259	2.507986483	0.5334857196	1.879429564	2.878299962	1.076338572	0.935283522	2.822990822	2.170253637	0.7469215674	3.020816107	2.172179813	2.118515097	2.846291591	3.054469146	0.6280915431	1.8425569	1.522605253	1.855870632	1.294400739	0.3549868323	1.757484313	3.272835508	3.505610784	2.569745517	0.7160238784	0.8272354334	1.146446734	0.5663837606	2.475253363	2.064090639	1.717531523	2.256568055	2.663094109	1.294121141	1.214983695	1.612117872	1.864132491	1.598311003	2.521931977	1.510229319	2.712462664	3.25501633	2.050709689	1.915030265	1.398874284	1.176063881	2.527967602	1.369383989	2.167450392	2.0098023	1.233436876	3.393330617	1.406430096	2.421672756	3.98861704	2.458160048	1.068840335	1.342502077	2.104467371	2.599275764	1.79084148	2.256576157	2.132603808	0.5501590123	3.065855417	1.758955935	1.564019279	2.977233871	1.917159271	1.8771401	2.328058741	1.426032407	2.090894716	2.313958723	2.067663222	2.475592702	2.139935078	2.364423378	2.673386959	1.12071138	1.507533847	2.453874949	1.021297759	1.149736727	2.759702475	1.853273261	1.705106552	2.46162261	2.878170015	0.6400834201	2.294610595	2.271211068	3.012625767	1.746733026	2.342851056	0.9418239715	0.2334884063	2.697729598	0.3603833934	1.630701748	0.7016104321	1.941634888	2.970317823	3.120924119	1.673118351	2.659893952	2.258786557	2.960989303	1.913533785	0.7265485791	3.213347754	2.218357716	1.633245428	0.7834651945	0.2251520815	1.683337373	1.536148711	1.963863385	2.306384798	1.978872786	1.756945164	2.536378838	1.444386309	2.702100128	3.328412885	2.185201104	2.720822069	1.529227967	2.318187386	1.772081618	2.011633865	1.706727553	2.610335737	1.797125392	1.980294952	2.479574249	1.092615799	1.994086746	3.107664134	2.36080438	1.513216888	2.765507076	3.505000295	3.153797083	2.931130683	1.602907043	1.786187545	2.204645228	1.824357168	1.914482254	2.445667631	1.308914575	2.434932962	2.28394977	3.107443581	2.891312726	1.895655305	2.725655479	1.788890952	1.230549869	0.375214878	1.476308986	2.175733806	1.32792456	2.785415271	1.055256665	3.033114974	2.77472286	1.468210709	2.465687222	2.567433146	1.518314377	1.877485658	2.684429819	1.55575806	0.8905051802	1.645924272	0.6592257342	1.638065478	1.453827916	1.303890733	2.899036931	1.73029817	1.998688607	2.08595484	1.855820333	2.422290295	1.56503836	2.899236392	0.9981152364	2.289553452	1.653529901	1.721738144	1.751405568	2.32606825	1.21333943	1.554378977	1.651514504	1.216849015	1.929026865	1.140827738	2.995127779	2.540308858	2.054353581	2.166451194	3.005050606	2.388309952	2.22541521	1.298944958	1.861807121	2.126448699	2.158202084	2.829107235	1.561226039	2.368492988	1.404492547	1.787616765	3.326045538	1.564797097	1.576020179	1.82822126	1.154597206	1.645140945	2.334225328	2.066238052	3.362867046	1.978535872	2.131026717	2.479358788	1.008897118	2.751700107	1.243445487	1.864694094	1.596027656	2.075260791	2.097934801	1.623101187	3.121200718	2.523924159	2.218326559	1.870856645	2.18290297	1.922088194	1.831759401	2.004433778	1.452221372	0.8886085453	1.98349286	-0.03177305619	1.861589742	3.241432849	2.79005983	0.5329872271	2.203241411	0.8473555005	1.156145607	1.933222874	2.569760092	2.238636735	0.6573970378	2.712322189	1.873482507	2.609476497	1.670261386	0.8873429232	2.024222834	1.836273262	0.7192179457	0.9117844025	1.079669551	0.2833781126	1.457667746	2.173030462	1.938658325	3.053413361	1.161906487	2.715832592	2.236452002	2.732074482	1.360296961	1.264112007	2.319862749	2.109497359	1.993697928	0.6763891513	2.10561055	3.078774243	2.618979073	1.566606675	1.854607767	1.496628859	1.542987295	1.752107222	2.449307672	2.395930514	2.488016454	1.152920869	2.543054355	3.019468834	2.075269418	2.040300293	1.448684272	1.902859094	2.390398873	1.189197082	1.838971419	1.914096151	3.003514332	2.89962524	3.421178105	1.430640201	2.854762067	1.442362291	3.214954884	1.345673945	1.541528498	2.292796142	1.607226409	3.387677194	1.74915514	2.582752723	2.357769983	2.210461944	2.20843843	1.924724091	2.177782068	2.384912438	1.5193961	2.178194334	2.753397037	2.563947914	2.661769591	2.583722762	1.243686133	1.457909053	1.652482909	2.387913348	1.981534659	2.933282104	1.745118302	2.414079812	0.8270976871	1.426826003	1.750564582	1.896984605	2.797619141	1.511167652	1.478237807	1.990929177	3.217671051	1.732931588	1.349658269	2.352613974	2.310349518	0.9435006973	3.071062711	1.973927296	1.426008051	2.471006913	1.650250536	1.911914768	2.231236299	0.9051039951	1.957877943	2.544042552	2.492426543	2.392519597	2.433463859	2.739385144	1.37772058	2.799353186	1.056523103	1.742693475	1.560185611	1.429646906	1.65620734	2.018812009	1.009032957	1.884355427	2.173572634	0.9084163212	0.9555637985	1.397975265	1.474790527	2.672412806	1.551276203	1.785012186	1.69319097	1.494378763	1.266484745	2.190263585	2.305820187	1.458432763	1.796590808	1.380264678	1.292402078	1.376282634	1.915193046	3.407177023	1.960955854	2.507635357	2.111378741	3.062706331	1.475992526	2.195288338	1.733219195	3.059833309	1.701470292	3.938918428	3.119462325	2.178165198	1.123214101	1.680668976	1.567189643	2.365678894	1.092891264	2.674405695	0.7177975938	1.542084106	1.7456425	2.1165797	2.117969668	2.609796526	2.475244226	0.880214325	0.5568324185	2.697075668	2.063949212	2.239431225	1.809478437	2.087809745	1.582677023	1.961876883	2.147331312	1.946188856	0.5211620675	2.826154974	2.490931341	1.718632543	2.104884231	3.086013712	1.494617673	2.533679159	0.7176778106	2.490606145	2.58723495	1.378059846	1.261724346	2.146192354	1.885513998	2.200473431	1.563222479	1.516088984	0.2156069233	0.884062446	2.365556008	0.9560281961	2.096854537	1.33184617	2.737024161	2.085320118	3.101193846	2.076255642	2.156741599	1.604490297	1.489686364	1.84417675	1.021428552	0.8205516836	1.718594195	1.228242913	2.736691574	1.549396878	1.967655737	1.182210262	2.304711926	3.010201806	1.792321808	0.4249144583	1.616779932	2.26413894	1.688969528	2.152902285	3.264823605	1.601525294	1.684263629	0.7119867012	2.096683005	1.185351531	1.099986387	1.003853929	1.535591146	1.587315299	1.517009232	3.934717396	2.317857742	1.896578125	0.3831114969	-0.2270816465	3.105991731	1.644103868	1.283644394	1.250080728	2.464280461	1.74558048	0.8362561219	1.600264467	1.601022303	1.477601031	2.029182315	1.943032131	2.422132519	1.650229129	2.002544126	1.174787896	1.507614762	1.882191785	1.226970976	2.213036114	1.916422102	3.805920619	2.596906769	1.023283033	2.353159309	1.728040722	2.015044294	2.524250617	1.44496399	1.855197816	1.916914846	2.367558994	1.656484598	1.97202117	1.594789812	2.230954811	1.870438656	2.544004425	2.326716332	2.765266962	0.9896272082	1.593653952	2.067818958	0.6320688378	2.16790161	1.852088505	1.563832736	1.128142312	0.9122252584	2.446308003	2.416365864	1.683293271	1.972467342	2.399585299	2.474926424	1.807769804	3.761534564	2.637847939	1.615143201	3.104096223	1.964093411	1.241270637	1.362009134	1.453104799	1.113937997	1.844899421	3.585590804	2.03976202	2.089356167	1.004213061	0.2528709862	0.3403399249	1.233913555	3.201395213	3.094267641	0.9313302322	1.7790201	1.673539996	2.104822376	2.557575899	1.884480456	0.7189490022	2.183241398	0.655751093	2.393915543	2.175460475	1.308177604	2.154256871	1.325941517	1.456938565	1.599955486	2.90063039	3.046120276	2.178886015	1.136604853	1.941635372	3.7582961	1.395204035	2.244958452	3.10197092	2.202189767	1.002778926	1.140067288	2.008546834	1.822293488	2.366850436	2.152070429	1.688012803	2.129537545	1.766232525	2.341132853	1.13315549	1.203500568	2.084459478	2.597290513	2.509108911	1.257247395	1.745999239	1.879521594	1.876971354	2.67593	2.858203538	1.55156601	1.616799514	1.664282272	1.277392353	2.692299575	1.681895123	2.282169731	2.625361816	1.927035442	2.815857177	1.862919159	3.023541215	2.608649988	2.810597268	1.788739517	2.338774546	3.193053267	2.451314266	3.506710203	2.444539513	1.394798362	1.942909125	0.8002682177	2.780707335	1.379750565	2.449329953	1.624297685	1.759610637	2.320726236	2.670258659	2.66847381	1.754353651	1.381185264	1.620646824	1.988466663	2.614443673	2.828251607	1.342917104	1.469857244	1.215463839	2.073964641	2.124503421	1.541755581	2.925096586	2.908934622	1.408158736	1.822107939	2.028445804	1.612441632	2.400586179	1.694524748	2.482626342	1.599549905	1.947058628	2.873416118	1.522805466	1.609207243	1.495911832	2.443647453	1.969580174	2.929574558	2.569593154	1.770474186	1.458428705	1.99016388	3.738522251	2.765664004	1.493911011	2.918859743	3.172109825	1.298064923	1.336529776	2.553541192	2.156795768	1.500234414	2.865616256	1.705475164	2.138818272	2.78614678	1.822617898	2.726176475	1.850339681	1.841965558	1.343908163	2.506695842	3.341059228	1.876195488	2.585297134	2.705987653	1.863007005	1.382016018	1.466518432	1.948428747	2.032464152	2.120743139	2.953216945	0.02788303387	1.997153775	1.938271655	1.949676555	2.02093221	3.238480425	1.178316454	4.023893619	1.503609923	2.209002243	2.429512396	2.646006355	2.299906789	3.960214526	1.998581059	3.447464588	2.600627948	1.61917551	0.9933854507	2.539666913	2.391699884	1.738015947	0.4584192207	2.414392529	2.880330125	2.228458387	2.343161133	1.582427754	2.410387173	2.053185363	2.911973619	2.792798425	2.080985183	2.224704843	2.432573628	1.100398598	1.801672438	3.392440107	0.491594992	1.532188324	1.809865612	1.22999066	2.445282171	2.889252037	1.978473687	2.523930135	1.16383833	2.191283957	2.295742599	3.063770904	2.092237317	3.675584914	1.900851963	2.734292515	3.521989505	1.818972841	1.7741384	0.607542721	1.857714872	1.113408198	1.736416528	1.341565962	2.348448766	1.924295228	2.307543682	2.784259917	2.646076448	2.124628363	2.012076411	1.589157703	1.034424931	1.955867974	1.625340509	1.169047765	2.756654502	2.395772667	3.694220669	1.766212682	1.884243121	2.035276174	1.414346254	2.015889882	2.999654608	2.393894105	1.175958957	2.688690927	2.429278142	2.396039777	1.638647266	2.234281357	2.435252252	0.7884550668	2.65697602	1.82820192	2.622555361	2.416285806	2.301218354	2.481658103	2.394562891	1.309274872	2.425194744	1.79866794	1.508467226	2.931206486	2.80819776	2.389814675	1.162366157	2.048213841	2.306190568	2.072921552	1.794069227	3.209686067	3.225065834	2.152655203	2.116393857	2.405680612	3.580138165	2.60933035	1.785024469	2.943194838	1.755784274	2.140440144	1.458919868	1.43359213	1.04253437	3.12076626	1.325431594	2.58995375	1.380354978	2.029877131	1.639679544	1.566701192	1.815711082	2.495581116	2.90235812	1.72830917	2.682789069	1.04693632	0.08728779759	1.94086326	2.768619417	1.567479831	2.450737682	1.289905658	1.330518792	2.042564044	2.35368312	3.476125208	2.506205126	1.987380213	1.254699568	2.070395954	1.465682741	2.790812215	2.217630175	1.527966497	2.533443559	1.800404066	2.586023123	2.962412853	0.3319603374	2.057562031	1.338575875	2.391815409	1.097871618	2.375098139	1.180292623	2.912202905	1.873981555	2.152273242	1.544352393	1.5575946	2.943508364	3.162647896	1.680913743	3.043606702	2.165053569	1.07403779	1.89528898	0.9807529525	2.44449834	1.431766738	1.177210136	2.328359434	2.775705438	1.845493292	1.973198924	0.5474035418	1.438831335	2.32261242	2.123193999	2.881955412	1.967677045	2.84131929	1.96870384	2.196428837	1.175810211	2.130667702	1.380610975	2.135270427	1.17046318	1.640424625	2.533646999	1.02108444	1.718853204	2.507290932	0.8217256835	1.706116321	0.9137783934	3.675618452	1.215271259	1.123602231	1.947277729	2.237664662	1.703004752	1.462376431	1.668340371	2.303118002	2.548060174	1.607169201	1.500107077	2.312277131	1.635070472	1.772692037	2.764446226	2.269700926	3.051829416	1.732127653	1.006243977	2.360476404	2.011581891	3.507657226	1.97661229	1.683809616	1.042715403	2.152941017	2.768065325	2.765631631	1.025669544	1.426870927	1.946033527	1.481003956	2.309477717	2.335405297	1.640797535	2.670644214	1.621272414	2.507783047	1.653176575	1.552299103	2.79657034	2.664389217	2.603395726	2.368365452	1.822279212	3.307997198	1.316477175	1.101044285	2.183976071	1.834773517	2.144303457	1.950981629	2.019588206	2.202897175	2.811200325	1.064958127	2.414498299	2.617764066	0.9658674452	2.627887925	1.711551769	1.709596476	2.132116413	2.508456817	1.724327332	1.762147615	1.139726595	2.667055879	2.230203331	2.633691529	2.603054876	3.02428305	2.914355151	2.328922676	1.446377354	1.478296669	1.170821982	2.430446631	2.714845806	2.97682011	1.681869944	2.861026756	0.8254184897	3.4252545	2.034270118	1.873166267	1.979036507	2.134815118	2.183784901	2.408745962	2.834531172	2.522191684	1.503753169	2.621368109	1.127200909	2.455348256	2.223610224	3.046231779	2.049329008	1.889314881	1.825412266	2.798975212	3.346482383	2.095830852	2.43804617	1.318902802	2.028332007	1.782625941	2.717996161	1.661133097	2.368917446	2.817943354	1.295880267	3.045739337	0.9508373776	2.38052483	1.214092821	2.125507196	1.263350081	2.433421011	2.223354816	2.082558116	1.21149677	1.116864292	1.343228899	2.611212093	1.12353423	2.484213996	1.338566058	1.624573525	1.3089578	1.826358959	0.8913485385	2.775104937	2.176154561	2.076651444	2.100853303	1.468317737	1.907260012	2.20706707	2.279549884	2.078361641	1.333743146	2.272814383	2.107156344	2.01113439	2.731119187	1.892202252	2.339763453	0.9041003864	1.133630482	2.866737428	1.523694159	1.412076184	2.722901451	1.355844289	1.889413955	2.123939392	2.312833097	2.638430792	0.4264859089	1.438580751	1.487700386	2.725014952	2.669335013	1.385306693	1.366360415	1.500185244	4.082567919	2.061199948	2.123746154	1.375448655	1.95450887	1.352243909	2.657757718	1.701087772	0.1764312682	2.567385636	1.685472564	2.348430456	0.6584488768	2.047246623	2.013086014	3.295047726	0.591223781	2.216347119	0.1754259704	1.713294469	3.096067615	2.730603184	1.330130559	2.21632146	0.3776396232	2.11424687	0.6991939399	3.259994947	2.243698769	2.05420151	1.689793356	2.907492969	2.056975839	0.5545326337	1.62328796	1.818976409	1.455416778	1.688847706	1.477810416	2.768481966	3.235282522	3.266588064	1.436873517	2.807626451	2.409954978	2.412408785	2.081354271	3.482629568	0.8909441045	2.829840387	1.950081826	2.964040218	1.413511865	0.9268588497	1.406712307	2.701087846	2.251606414	2.598532137	2.048526582	2.07620917	1.616070905	2.666887065	2.537471715	2.327698401	3.046421687	2.505695652	2.76913794	2.367944037	2.224486084	2.447036758	1.863228125	0.6840770537	2.861243305	2.630791376	1.528487329	1.21455309	2.27696187	2.04637539	1.698815532	0.8519497519	2.319697916	0.7420206532	1.634590231	2.06248621	0.5307156967	1.87479819	0.6880796457	1.156669536	3.25321585	2.188325817	2.246877565	1.825436476	3.020644088	2.972113834	2.56225297	1.995238173	2.706950069	2.3931185	2.766388853	1.136162356	2.107752388	0.9932084186	2.558278478	2.848322032	2.015113207	2.117365876	2.651570278	1.701406063	1.675749596	1.553138334	2.107760714	3.457528345	1.759527725	1.03492359	2.257552302	2.032213972	1.805683121	1.707585102	2.67275197	2.368812805	1.179720247	2.837621178	3.341091728	3.030561833	2.503303543	1.730664279	1.587774924	3.107128077	2.301184617	1.946090815	2.721026142	2.209602814	2.304810684	1.320063989	3.167961797	2.596249107	1.497207541	1.759063358	2.230256863	2.427314552	2.008529006	1.893922695	2.288647558	1.749699627	0.3390906432	1.618661515	1.441536338	2.722657266	2.507162746	1.803169637	2.436469457	1.572853334	2.09538776	1.809195864	1.41789045	1.863511956	1.05514494	3.175713392	2.86992098	1.730540688	2.017345249	2.643956678	1.344815007	2.263345092	1.858814586	1.907283992	2.660975244	1.879462932	1.842700965	4.016662964	3.86006508	1.272990908	0.7635171338	2.691636243	1.721697525	2.369214201	2.275621883	2.672719006	1.56895037	2.932922939	1.589397277	1.192942399	2.09721895	2.02023445	3.246186159	2.56936871	1.99951834	1.205665266	2.169424309	1.801077507	2.355914248	2.089059628	2.427545229	1.533534312	1.586065934	2.234824948	2.292436196	1.799231667	2.817386344	3.110875749	2.08380316	1.728209243	1.861173924	1.570258916	2.76248299	1.203030191	1.296978958	2.03977745	1.855157213	0.6883497653	2.107349072	2.382035497	2.03629013	1.19336568	1.425782508	0.5248056176	2.082905216	1.018158104	1.663584363	1.72592084	1.764718454	2.209668466	1.697738642	2.902732025	1.7562717	3.014885544	2.23773028	0.9695861073	1.100804578	1.726417347	2.402701988	2.861462741	2.688342178	2.051040379	2.580726433	2.097332272	1.703794405	2.337598666	1.811022066	2.218501447	2.647657646	1.820378672	2.03982352	1.712462947	2.195677976	2.690448063	1.787432131	2.613273151	2.047806275	0.7645884728	1.92697579	1.168149831	2.523919226	1.079475388	2.169386831	0.9569496487	1.648481766	0.8675279284	1.976794428	2.06439143	2.565580641	1.85565658	2.447562525	2.272667933	3.494718296	1.676641905	2.84410898	2.576832641	2.403285817	1.942842405	2.13334266	3.152939368	3.170831056	2.836548834	1.921656187	2.021433017	2.796954347	1.620690967	1.625924667	1.004691173	2.076311941	2.677193154	0.5293879646	2.378414291	0.9313702909	2.046529252	1.682948799	1.6984246	1.900369378	2.138724159	2.616628861	2.248243559	1.102895947	1.687706923	0.6227957673	2.4127881	0.9049924885	2.348326224	2.738463207	2.2106388	3.028038106	0.8408954047	2.124128161	1.696946299	1.744959103	0.9054129655	1.997237577	1.576541421	3.524062976	1.788361196	1.938697797	2.159740832	0.05378953725	1.940463559	2.266708791	2.839421279	1.878243532	2.576108887	2.419811848	1.011070629	1.58750198	1.388596461	2.0667621	2.143942477	2.367072424	0.975650722	1.805531919	1.790304317	2.139535127	2.059818353	2.468339388	1.31405863	2.11434352	2.370968538	1.863945869	2.065338077	3.114635545	2.215089441	1.678554637	1.797731897	2.291743321	1.375910989	2.268641067	1.208959198	1.142854491	2.539356173	0.8267895999	2.506966724	2.607164641	1.219385242	2.181623021	2.363446372	2.435145688	1.166135893	2.754047444	2.71765382	1.857614377	2.054750806	1.96948421	2.687528686	0.5939522751	2.164228398	2.00545733	1.694730068	2.171439865	2.242551635	2.029855116	1.491642144	1.391056556	-0.1792093067	1.537869488	1.918949776	2.833491071	2.126501825	2.042059721	2.607533137	1.627100071	1.234349944	2.227562437	2.260176411	1.238758053	1.457477513	2.208596248	1.584798075	1.477296072	1.840973588	2.733306246	2.659010604	2.043790817	1.342358683	2.657105316	1.582028137	2.570300694	2.744837267	3.483503489	1.096007548	2.042243163	3.13089984	2.126016613	2.394413577	2.354290921	2.510890233	2.095278534	2.779432934	2.402514858	2.825182138	2.115043682	3.072589838	2.128369444	1.766117579	2.808003316	1.972033527	1.769320903	3.331104478	2.430774591	2.111891636	2.643068152	2.763661108	2.164624315	1.655853817	2.10463533	1.05062127	1.916659024	1.967558837	2.205834298	2.567288526	2.165472759	2.830177834	2.127785449	1.957296221	1.989360017	1.797014449	1.525915241	1.354871826	1.793729536	1.938832532	2.688174693	1.90680977	2.44234155	0.7944115831	2.78752832	2.320967787	2.401708079	1.808721347	2.359340635	1.12883147	1.232386211	1.652368793	1.303280161	1.72249901	2.57867324	2.248260009	2.298648738	0.9507370778	1.554232375	3.500935278	1.655440695	2.420511009	3.019789811	1.9131211	1.991416015	2.82750824	2.52016294	2.469061853	1.990077532	2.214160087	2.201462479	1.124755669	2.426081704	1.336178261	0.7973116734	1.186272716	1.613619117	2.515436502	1.936445263	1.885413366	2.754697889	1.105900321	2.847106422	2.651415291	1.541322314	2.874587502	2.046630444	1.419182188	0.9841421866	0.2438271517	1.50054427	0.4395552799	2.02235826	1.058938495	1.952902437	1.235487064	2.055273188	1.830965838	2.278632897	1.676861446	1.408323654	2.656815913	1.880568919	0.985165772	0.3207401174	2.082933571	1.204483841	1.257083459	1.644331108	2.948042439	3.161337897	0.6113825682	3.475704974	2.274487349	2.207821013	1.167724348	3.248261419	2.972024102	2.693600711	2.033212798	2.216023808	1.847616334	1.770402563	1.205697233	2.546304729	2.840416131	2.060387315	1.999686963	2.684433259	1.322605574	1.597746061	1.722636647	-0.128469543	2.02670954	2.939237279	2.435677921	2.056398878	2.271846189	2.573260416	1.280724449	1.637085675	2.240286967	2.428090669	1.301215804	1.096479429	2.017649077	2.13293181	0.6522704724	1.752836674	2.106661796	2.156270319	3.192666822	0.9042412023	1.619418067	2.089928103	1.511907056	1.757579066	2.640248882	1.201584602	3.343236492	2.196052197	2.04094386	1.924527698	2.214448919	1.397821889	1.5430642	2.396372812	3.477614514	2.051465829	2.206876292	2.012058825	1.246464995	2.188085308	2.726205909	2.5510035	0.4248782694	1.759077251	2.436004656	2.10343893	1.803251417	2.895545229	1.742048145	2.600905186	2.503830961	1.583499217	2.478693822	2.086112067	1.632401016	2.615104875	1.978587617	1.738952542	1.799436904	2.280262298	3.694589639	2.169792733	2.700555949	1.760976505	2.038427226	2.720279849	3.120323458	1.658438125	2.645315227	3.426055378	1.885207226	1.43132586	2.221599825	0.9343806362	3.062230014	1.802422789	0.3727544438	1.483797861	1.907995836	0.785037477	1.288475457	2.241944355	2.879872325	3.102435477	1.083840507	2.535172909	2.560803561	1.282769279	1.827696149	3.575874464	3.493250721	2.388590059	2.176919508	1.832993404	2.297534793	2.108727718	2.370605094	2.125112311	2.391064644	1.422075521	0.9025887644	1.304059583	1.40604631	1.54713692	1.567860239	2.944603758	2.536523845	1.389293425	2.72825773	2.134927326	1.857590414	1.677184105	1.164604732	0.9237029617	1.33857522	2.509801093	1.623023751	2.429269786	2.34618299	2.246323658	1.709351159	2.642011301	3.310408425	1.677172614	1.753386763	2.471921591	2.138455092	2.85997336	1.328680063	0.895598245	2.639830869	0.6410240885	1.893901722	2.874809595	2.619467249	1.930284557	1.255706739	2.111011562	2.733161638	2.483980607	1.255634953	2.366912453	3.025317801	1.17105492	2.865852002	1.620858098	2.232592566	1.374156449	2.090426913	1.604487735	2.184169203	0.842080409	2.057009479	0.3427687215	2.015950729	2.454707755	2.866790609	1.729921493	2.29110304	2.495904754	2.373603008	2.068065275	1.055634857	2.224021652	2.419411315	1.699205102	3.634856784	1.8937633	3.229344202	2.328651059	2.256871994	2.136033278	2.262349532	3.30232351	2.691905731	2.371758887	1.101351046	0.8212500413	1.912520289	0.3693316152	2.124531944	0.954211801	1.854528277	1.929628763	3.376129545	0.9668169185	1.262174803	2.712577041	2.683662261	2.736523089	1.450931995	2.347945196	1.989620716	1.572084605	2.094957341	3.448601843	1.538395657	2.378614236	1.498071642	1.551177834	3.186896477	1.021454095	2.51521743	1.725353495	1.792770257	1.400293737	1.37018062	1.629897543	2.535525936	2.572649801	2.501035604	1.295629254	1.751152791	3.569145223	2.122316829	2.058610618	1.629732542	2.401136732	1.993543948	1.915193345	2.047356503	1.079846708	2.169056696	1.462784328	1.932643446	0.5826877415	3.227815855	1.506721616	1.874401053	2.709373668	1.644310591	2.06785428	2.038434335	2.442077645	2.313259062	1.947603923	2.068495138	3.728317269	1.934337098	1.16309081	2.141048025	1.693405141	3.294352532	3.219533763	0.7888639944	1.88552064	1.434193636	3.19118668	2.618201374	1.81312863	1.874371723	2.306207156	2.324757537	1.628046155	1.970366364	3.94746358	2.507035172	2.105652749	3.10020049	1.627658535	2.794300826	1.422425685	2.50240052	2.417391301	2.885296336	2.376411764	1.55998264	1.94829577	3.127167016	2.117147648	1.728740653	2.872103434	0.3116147468	1.752507656	2.567521658	3.675379677	0.08781439378	2.250553637	1.389701495	2.086765622	1.879722384	2.504022547	1.416204235	1.580565947	2.300518403	0.9432086945	3.515897201	2.177941303	3.131231059	2.634873267	2.007190849	2.518775382	0.994039229	2.4414995	2.453921599	0.9876132274	2.005319671	0.1989496202	2.505918641	1.006029235	1.954164721	1.634096143	3.023135204	2.497715348	2.282969616	2.164730372	1.627378844	2.261593202	3.085606242	1.902284641	2.243933594	2.261024169	2.271554534	2.29520972	2.421028801	2.787077931	2.120028811	2.832835755	1.467571909	1.776996355	2.214259889	1.250893903	2.164200312	1.913193172	1.707531536	1.928265082	1.708795203	1.876532998	2.512447135	2.335585676	1.360488114	1.46690537	1.639243317	2.962646895	2.619310866	1.696284833	1.321541131	2.62414764	2.683223887	1.418699104	1.482172445	2.578632385	0.6624677498	2.565301828	1.338109979	2.39685872	0.8518124942	1.803977369	1.188851309	1.850260292	1.010213274	1.929265895	2.150455081	1.924814458	3.763267536	2.678783101	2.059506686	2.157092943	1.714888403	2.06644839	2.403104446	0.4827572217	3.090934321	2.854913824	1.678287106	2.554629804	2.19570038	2.02703014	2.393448716	2.443478266	0.578464671	1.748291749	1.633144357	2.505721051	1.333642639	1.787151717	2.809025617	2.214762946	2.955224445	1.922171171	2.132154533	3.033236228	1.680147475	2.697817109	2.358728222	2.817945299	2.115228436	2.300147955	3.034894554	1.928759036	0.9966409966	1.038392821	2.421871609	1.40855598	2.930642403	2.100854083	2.424400985	2.642567127	2.481040175	1.758738259	2.170426645	2.084749069	2.61491445	1.115225137	2.089743014	1.965548898	2.759173115	2.459339377	1.467461514	1.581113556	2.071555987	3.652158983	1.457110387	2.859538444	2.046065874	1.318515811	1.260861334	1.528461565	0.9328216334	2.204456486	2.380735413	2.403953553	1.616233543	0.8309062775	2.547647311	1.329348698	2.456999102	3.504164558	0.7768171098	1.556139448	2.250184721	2.517314505	1.449181539	2.305642526	2.148889723	3.396655097	2.601349635	1.596904434	0.9296412667	2.169957937	1.267111819	0.8708529113	2.515025161	1.349314976	1.783965745	2.308354397	2.008751174	2.382503702	2.489702353	2.969210395	2.198455789	2.57375455	2.782446574	2.20260827	2.853144483	1.594993812	1.921649872	0.8384569144	3.354664062	2.179189924	2.030024675	1.728044126	2.730135756	0.950532459	1.584677593	0.3358942286	1.527403533	2.019250358	1.929333078	1.526434755	2.170624718	1.114043505	1.820154176	1.214537533	2.337536198	1.080715346	1.402800862	2.132297777	2.071819814	1.666319396	2.216994453	1.142347409	2.769190728	3.086418546	3.018148069	3.594788565	1.345471584	0.9521368469	2.656089279	2.037870417	2.019326971	1.290647839	3.374796141	2.693790863	2.691613828	2.514647081	1.788463419	3.236768917	2.921914924	2.686500241	2.201899401	0.8348483136	0.7086751312	0.9865798667	0.8834985981	2.952021197	2.57349834	2.062219472	2.315109792	1.95783043	2.970716185	2.277365177	2.257900242	3.239217989	1.732227939	1.411985352	2.30404729	2.603078236	2.024004943	1.94375869	0.7826747813	1.54341186	1.484092171	2.499706566	1.426718976	2.209957251	1.813332737	0.8366877131	2.374616608	2.672334936	1.699126075	1.944977119	0.9039973891	1.218789582	2.77723124	1.580872174	1.157888473	2.495402462	0.1794569601	2.263968885	2.285314042	2.51083807	1.733949345	2.000225766	1.245702455	1.438846556	1.613221029	2.057237751	2.426388391	2.294486892	0.6104405348	1.468349284	1.995920172	0.6812756353	2.49813099	2.332068538	1.208596487	3.398199304	2.06502131	4.274497587	2.450854948	0.3016195794	3.043458469	1.764398308	2.155450702	2.418509628	2.726045743	2.416292616	0.3399248704	1.444292151	2.493676627	3.015649241	2.293596952	1.393273862	1.423273651	1.324770105	2.51902725	1.949460075	2.473826133	1.369433227	2.628693238	1.921270886	3.204683899	0.8288424908	1.274141257	2.161525117	2.252641998	1.495140649	2.080605851	2.579499159	1.026043859	3.033800105	2.057724995	1.212800228	2.390773058	3.272844552	3.867341567	3.561200342	1.82883995	1.016205739	3.073152515	1.549322196	3.053893278	2.974317714	1.476697026	2.823495076	2.277696661	2.664072523	2.528281035	1.351517023	1.830730104	2.784278403	2.25560591	2.893698343	1.921150017	2.073023956	1.262855287	1.604098755	1.149516926	2.780824997	1.120075827	3.181494251	2.489390121	2.29137405	0.6064327977	1.259517035	1.141247251	2.296327349	1.469211335	2.78100967	2.171024625	1.282384801	1.877566567	1.165095663	1.771827491	2.446634856	2.115854494	1.820810415	1.412542942	0.7207888892	1.002521906	1.021880641	0.8953339687	1.790052709	2.433426853	1.77011371	1.975181032	2.439364441	2.182792817	1.229901794	2.026520782	2.540834712	2.313682806	2.002710947	3.129551999	0.9100509297	2.413578163	1.730697765	2.257647136	1.208498697	1.47991284	1.680606522	2.01206316	2.183618949	1.513022086	1.651305305	2.688750032	1.760395236	1.501079101	0.9409124535	1.618454899	1.946984287	1.67864459	2.414742892	0.1498261932	1.094222174	2.550593103	1.828637086	2.830092562	1.289317048	3.201066821	1.110647748	2.827414055	2.36767145	1.963854809	1.251837358	2.064355922	1.362563405	3.099172724	1.933384494	1.475936081	1.890574242	0.7787511179	1.132797935	0.7428900181	2.001955681	2.767360155	0.8753184744	0.506988219	1.338494961	2.806084482	2.382699881	1.675585765	1.544350189	1.583258125	3.146446702	2.020141659	2.03561544	1.873754488	2.816816679	3.516945781	2.526429398	3.378349617	1.483343014	3.407541542	1.887050896	1.054513572	2.21508838	2.277690602	1.896149733	1.716158121	2.364386212	1.579592571	2.193077356	2.240204518	1.818095967	2.312677406	1.43924505	2.041014627	2.182076019	1.632467531	1.46228208	2.413701965	2.192980126	2.315357803	1.477976899	1.623446841	2.479482572	2.424528723	1.897557097	1.027445372	1.303435463	0.9426788375	2.89671728	1.414454011	2.356819446	2.031596578	2.319023741	2.179293489	1.407484473	2.396434858	2.186218077	2.054345925	2.171633958	1.818631747	1.124405234	1.182446256	1.542356177	1.57737491	2.28114328	2.21314314	1.330437714	2.113533639	2.689003762	3.132361358	2.402480241	2.70499801	1.406255863	1.273946513	2.617363544	3.899417416	1.800050843	2.121577319	1.650569525	2.14366477	1.897699438	1.151649696	2.185824377	2.27311993	3.103597996	2.851662463	2.710391314	1.853258858	0.5338733243	1.79109736	2.727586523	1.666203168	0.8910165889	2.311345931	2.71491716	1.818035254	2.357845944	1.873027122	1.595372469	0.7498244205	-0.1495064418	0.5468191437	1.882512698	2.224969912	1.226576394	1.227125485	0.9315691013	3.5625555	1.811483072	1.156231922	2.545437539	1.629517431	1.72858577	2.360471359	1.470731418	0.4082214039	2.562516008	1.650275774	1.736391059	2.80265209	1.694354147	0.8148238655	2.801858747	1.030935464	1.236855337	1.571542258	0.7729923909	1.423833633	2.551634722	1.077721284	2.264002997	1.41444312	3.511209913	3.187407938	2.040918824	2.138288947	2.032187699	1.003505876	1.874316785	2.448643878	2.051530806	3.49790789	2.424639502	2.987165446	1.543842672	2.224465442	2.955542483	0.9210951156	2.085768865	2.476467323	1.763346871	2.090534207	1.036084823	2.838550853	1.3416888	1.940709665	1.854588892	1.444064732	1.875437318	1.120686691	2.070802256	1.715197587	2.257731156	1.427303273	0.8228665401	1.435317563	3.156254614	1.297640214	1.659282708	1.631577391	0.4377728127	1.654885497	1.500599214	2.663788396	0.6017363175	2.650990695	3.411701265	1.219447428	0.9503182729	1.954342441	2.133079835	2.212625304	1.968588554	2.089524322	2.109857844	2.867007294	1.512134304	1.101260159	2.062057435	3.059812146	1.133043612	2.271184434	1.950830971	2.714507424	1.17414432	2.362095843	2.627527495	3.44377867	2.10870397	2.346292133	1.887427931	3.185763791	2.323251063	0.6397034558	0.8290907795	1.392714392	0.7393796477	1.244413463	1.737839301	2.423135252	1.437551505	2.091839878	2.772626763	2.728749734	2.37314581	2.814219557	1.559260574	2.456882315	4.288654819	1.503106653	1.906287883	1.025465174	1.991067341	2.075778597	1.14749287	2.575515741	1.332859933	2.520284039	2.391491828	2.300349293	3.530208426	2.640597688	2.669621656	2.22061008	1.959768623	1.641070966	0.4649270547	2.197079576	1.858517987	1.842196258	2.640728521	2.251472501	2.914391631	1.38109076	1.649927512	2.164669559	1.503373602	1.906613842	2.035967993	0.3257294973	0.9322778526	2.886706805	0.7606507577	2.474287554	1.941637512	3.622978345	2.599358043	1.747079972	1.725403889	1.656767734	1.749036934	1.836425043	1.862637923	2.08195777	2.554889829	0.7556122482	2.832565328	2.655976076	1.195301663	1.325366848	2.266481899	1.140517011	1.968423894	0.4176117735	3.152403768	0.8868308753	1.690694114	1.542895476	3.022823554	1.949409569	0.9143296319	0.9220615406	1.948403242	1.766195309	1.310851576	0.8418456444	3.027221343	1.082155979	1.067464625	1.623813479	1.91634091	1.998903921	2.292052234	2.975333254	1.871895756	3.299888167	1.124687865	1.723398956	1.876338817	2.387238744	2.903969445	2.423654868	1.144215703	2.178023944	2.057480766	2.411572596	1.475981315	1.64201087	0.9393985915	1.996533677	2.625656689	1.431715839	2.486802985	2.284589138	1.438232616	1.911041806	1.342419845	1.69757006	2.869520068	0.9275156912	0.586480809	2.825836418	1.373091007	2.38824477	1.571728595	0.9553364604	1.546714689	2.328145967	3.296367272	1.576424227	1.517582334	1.769359232	3.040287195	2.541762725	1.618413401	2.032018357	3.175209951	1.961184198	2.047162841	1.251694116	2.352045352	1.334200401	1.84940646	1.894827978	2.138710334	3.490907697	1.679729186	2.035564691	2.559048292	2.170566469	2.715216118	1.418707187	2.505289375	1.526148213	1.996332072	1.104143569	2.220815656	2.541104052	1.931327167	1.318145168	1.452972942	0.6312416703	1.989131091	2.540113938	0.918780865	0.4224811618	2.428350824	1.929420758	2.325138233	2.287192943	1.235442217	0.9920712186	3.608749422	1.7404947	2.328513148	2.168137665	2.031469575	1.332789618	2.224917125	2.849135356	1.942152991	1.995842325	2.147421309	1.922499139	2.037276381	1.892057305	1.442625108	2.5706996	0.83715873	1.648223824	2.773200306	1.957814264	3.091401599	2.01472205	2.84743019	2.643803887	0.8240705787	2.006601358	2.567115703	1.458142146	2.486638646	1.857739601	1.42428661	1.305895339	1.652696365	2.314262781	3.149314154	2.500322309	1.131605179	2.329712943	0.645725441	1.859456594	1.753026678	2.555985955	2.568894886	1.80496342	1.189802351	1.695922896	1.744155278	1.486847567	2.998202004	0.6823495546	1.113618982	1.674250407	2.23065065	1.207696239	1.436146581	2.897426852	2.165051805	1.85441208	1.332715129	1.914061423	1.340274724	2.154186901	1.192541784	2.040955553	1.879357417	1.705339041	2.276805889	1.568339296	1.937981557	2.158674822	1.393010194	2.755071372	3.334037342	0.8521584157	0.7375333338	2.029805373	2.709515807	2.398385201	0.6645035819	1.610423659	2.356174629	2.462316735	1.922406049	1.330575593	2.158896101	2.012536049	2.352986719	1.548109303	2.716750378	1.463720329	2.582292766	0.7770694429	2.6258597	2.532276773	2.233390038	2.864687063	1.393322183	1.631495902	1.319094876	2.600497073	2.517141848	2.982251578	1.651192014	1.103128155	2.567839039	1.852854916	2.362995012	2.139836166	1.404266552	2.535494821	3.340286354	2.618315011	1.758255752	3.423849941	1.461649014	2.954519574	1.137612106	1.922501593	2.412843876	2.628163507	2.925164842	1.377721211	1.782974023	2.238129597	1.692093994	1.970753307	2.063079297	2.535134403	2.383238258	2.542512783	-0.5375022234	1.685986487	3.007658777	2.310163281	1.045277201	-0.3562519849	0.800322076	3.256385738	3.428781387	2.829587529	3.024840018	1.088733716	2.874288179	2.262481308	1.598799673	1.938992374	2.972516067	0.6709172752	1.212997723	1.074196226	2.074218562	1.010942593	1.158452908	1.979453678	2.569547397	2.413383562	1.059316373	1.073756792	2.165523951	1.564138285	2.377168032	1.470342538	1.971145049	2.242705002	2.88019651	1.681344837	3.266584891	1.859261283	0.5651549475	1.904456075	3.413192947	0.4661220687	1.306684977	2.287814017	1.850094779	1.941358092	3.082083496	1.300999176	1.542620948	1.63552373	1.463876553	1.992445559	1.459415099	3.65118878	1.52853304	3.008281325	2.020349756	3.047431402	0.06369326864	1.86142917	1.991409324	1.416106638	1.845412075	0.2868425955	2.401079368	3.793626642	0.7571724937	2.462448699	2.673931681	1.450285716	2.062936301	1.561194246	2.36282443	1.296226687	1.809429205	2.982301038	1.969998327	2.211549713	2.503852212	2.483172746	3.527092771	3.555692503	1.464951542	1.884142587	1.651572759	1.358090223	0.3454200577	1.246735508	3.137738182	0.8954341539	1.039990527	1.710611325	2.330378038	2.088583305	3.291452318	2.330748378	3.000038844	1.974798846	2.087380133	2.415419324	1.367435446	1.554833218	1.14977353	2.223719718	2.583622193	1.768011428	1.986305978	2.645783904	2.720416849	1.91176105	2.343924099	2.127350189	1.199859592	2.374563556	3.020035971	1.491565111	1.660855194	2.196542776	2.018779772	1.699308016	3.413013095	2.327359378	1.314805022	2.629058123	1.025192571	1.337243178	1.813774932	1.152128054	1.381196152	1.809077126	3.446674161	3.145395753	0.9564248105	2.546187371	1.535493841	1.475111585	1.562733632	2.138540716	1.980861048	2.159374748	1.632857028	1.662760956	2.439283359	2.521777018	1.628858689	3.216845068	1.879320148	3.729003057	1.428145248	1.703153509	2.265077466	2.097815313	1.712995525	1.994350686	2.447312274	1.694074233	2.266264235	2.59654097	3.487871213	1.3323947	2.135493631	2.284437972	1.465803003	0.9155724938	3.170179626	1.343699702	2.313371628	2.106863223	1.593128985	1.560962586	2.830845181	1.911871585	1.988440362	2.510914864	1.997191103	1.951788623	1.473429178	1.784340842	1.354242526	0.9018388232	1.664306729	0.5158834881	1.673830878	2.626764936	2.697398728	1.618611244	1.910096627	2.258529431	2.750489828	0.7781969587	1.840069691	0.3698838997	1.926288369	3.254122799	0.5912950166	1.870910515	1.18764793	1.459987758	1.820505474	1.709474784	2.818280019	2.135009584	1.964144567	2.648383165	0.3265106249	2.564264112	1.680636392	1.987020481	1.478383211	2.564179588	2.03090854	1.866211058	1.385334393	2.369903844	1.862008653	2.575040657	2.286515389	0.2799958924	1.379457139	2.483396567	1.928659817	2.22241641	2.131604214	3.067210849	2.106498753	3.155563536	1.406678212	2.452748132	0.7251228845	0.6825460868	1.779663689	1.270789185	2.546641403	2.52759124	2.310708099	1.958570196	1.969177362	2.13227663	2.203542843	2.654918664	0.884073654	2.013299478	3.158529629	1.919089236	2.596372729	2.169904709	2.33227169	1.88894664	2.93262317	1.532638582	2.476332177	1.067476396	0.5735202623	1.935339417	2.244055118	1.560067883	1.742170103	0.9196830219	2.599768365	2.557793013	2.584553346	1.88082549	1.090421947	0.452410379	2.857457788	2.345277122	2.328497318	2.766053541	1.859617918	2.343532305	2.23700517	1.717079719	1.095788216	1.739935503	2.062219522	1.415727599	2.705049909	2.164805579	2.291837522	3.332712918	3.170681085	3.872896645	2.12014142	0.8295099139	3.097708019	2.618935801	1.199854353	1.51007414	3.658891308	2.22414901	2.028138397	0.3083347054	2.278145023	1.974798674	2.663619348	1.744477328	2.144423281	1.769381641	2.122051857	1.769320969	1.69300493	1.11772834	2.826185062	1.595097909	1.938745693	2.313394655	1.099631174	2.556270368	0.7950924474	1.622325416	1.632754714	1.936869984	2.23456146	2.340945377	2.181488428	2.498915697	1.140533382	2.585867054	1.63950264	1.741481547	1.703711877	1.19635389	1.528156711	1.202767911	1.185845265	2.473723348	2.918789513	1.620389741	1.835471736	0.9751934127	1.558910954	1.817123881	0.8932439757	1.341468431	1.983946569	1.510329132	1.678636806	1.226277571	1.023604539	1.007958925	2.220218564	1.399529587	2.20668563	1.381738235	1.379991096	2.274445119	1.946442735	1.493484864	0.9353841761	2.701716891	1.874377972	3.016002033	3.768036351	0.8451900737	2.013530598	1.8525607	1.487781601	2.530654959	1.479373623	2.451577144	2.259654906	1.134288643	1.890212873	0.722715602	2.122554414	1.214625391	2.102539937	3.063221027	2.077189509	2.14532914	3.004838864	1.423476062	1.026913711	2.198750569	1.523853815	1.806098634	1.860389636	3.048680276	1.746134784	1.92390773	3.523499051	2.532958688	2.402634427	1.554170054	1.251054393	1.740893823	0.833463844	3.850390342	1.266747834	1.216827285	2.412411862	1.888972695	2.302778221	2.498227388	2.26947339	1.985543841	2.910908289	2.881855534	3.155616079	3.428121863	2.80712462	1.973530358	2.450898932	2.253674049	2.417025885	1.660969477	3.177766157	2.916734753	2.434314966	0.7729263301	2.024658962	1.492150614	1.251654277	2.096419329	1.917430309	1.532390577	1.872394785	1.140524577	2.042548482	2.959001671	3.1221989	1.046688775	1.250760418	0.3801774754	1.411721948	2.885079881	1.84518453	1.847647645	1.756600672	2.374934663	2.133198855	1.441641639	1.861133781	1.733818013	2.456146896	1.465298838	0.9770369301	2.409159597	1.712097606	3.541860304	2.046225297	3.079560683	2.799059136	2.542551534	1.274203568	2.245806602	1.293219408	2.575723948	3.557875258	2.147903571	1.461856922	2.271579844	1.802486554	1.953560919	1.435513707	2.49902024	1.894586392	2.203460854	2.500245607	2.036929748	1.607622241	2.521314184	2.873066042	1.601222931	2.778353759	1.805501766	1.837395742	2.720500473	2.129300243	1.262306163	2.235348007	2.576601358	2.234530265	2.993747717	3.320535675	2.449406122	0.7807394618	1.895333601	2.041161682	2.292744776	2.473498273	2.313356841	2.600123375	2.102014358	3.678959808	1.704177478	1.917376582	1.323755834	2.604711613	2.559760068	2.089248674	1.818991929	1.020154479	2.149090948	1.384316751	1.091401399	2.467751873	2.613493933	1.719642522	1.000127492	2.021555246	1.855951744	1.866004746	2.99276434	1.095732222	2.176081075	2.486657685	2.871256465	1.948316263	2.067580262	2.24861082	1.204568117	3.548129474	1.556112286	2.441388636	0.7882160404	1.356808605	1.966689897	1.223878308	2.009281173	1.245943041	1.865145526	1.913567949	2.175634739	0.6971485186	3.008035515	2.072752827	2.370480419	2.67781073	1.860007488	2.057237595	2.700364215	1.240165164	2.959795622	0.5875802841	1.660264199	2.328526884	1.103999368	2.361578474	3.227476092	1.353518705	1.683216942	0.518831689	1.097773361	1.731071537	2.98369771	2.042970388	1.766200758	1.497403449	2.769510352	2.453324068	1.610498427	2.935188505	2.148518577	1.670636464	1.956245328	1.880980973	1.429836374	2.30499782	2.396456411	1.690992125	1.928576411	3.238391477	1.608554476	2.537082953	3.029399042	2.533765581	0.9362324161	1.872391118	2.451871053	2.293605223	2.747578134	1.751637382	2.180071883	1.796144405	2.442977092	1.979404741	3.988935274	3.104209935	2.024477608	1.964708331	1.396360501	1.331694161	1.750329113	1.08523433	1.435442381	0.9275297511	1.72016659	0.99693188	1.899689096	2.255006965	1.5850464	3.301642625	1.443903148	1.007938074	2.401243843	1.240678338	1.844906453	2.172889957	3.346292133	2.851670304	1.89518502	2.352599021	2.592403349	1.514381893	2.595373923	2.387453203	2.213541892	1.76969558	1.605637297	1.80644714	1.180881606	1.637424038	3.345195924	1.891358008	1.387192325	2.990887975	1.397504447	2.376858338	1.225102645	1.378089681	1.827453651	1.559190981	2.237427034	0.8632056315	1.924829985	1.85379715	1.758185782	2.464410152	1.494164921	1.613611154	1.541803361	2.704673106	2.705112653	3.396557072	2.81153258	1.977656445	1.316912739	2.439639837	2.344084645	2.533037275	1.655350225	1.83205325	2.782400723	1.632364381	1.962301152	2.326749262	2.348436596	1.176774726	1.998385256	4.018570828	1.748604164	1.47590646	1.678212616	2.455839675	2.717533034	2.927600201	1.761044874	1.231433176	2.33075901	2.160312713	1.70726364	1.712956287	2.227688337	1.65029005	1.912059302	1.691996034	2.312525818	1.223215655	1.8477584	2.97391772	1.270039418	3.449569387	1.507801027	1.916315849	1.920409499	1.242981963	2.366546052	2.47264657	1.685833119	2.010130769	1.98353588	2.352265299	1.956639512	1.207089186	1.366672181	2.972306962	2.084903569	2.296550337	3.251882982	1.220545499	1.859220698	2.068169021	2.366900772	1.576460594	2.950950306	2.972067412	0.9902278952	2.050595064	3.096511867	0.3141446116	1.627386424	1.854426732	2.376768952	1.898532465	1.116921078	2.409171344	1.639014413	1.333247449	1.478454859	2.648260052	0.4371547421	2.05884308	2.097935401	1.262616733	1.51301217	2.723946916	0.6701571149	3.247473549	1.261331049	2.880006072	1.913660754	2.073266703	0.548212937	0.5601289443	1.336506601	1.229190467	1.830282787	2.295240122	2.511662509	1.837349671	1.521622313	1.304797754	2.096859195	1.912806941	1.815170946	0.8912493329	1.595955988	2.284088966	3.358679009	2.319398575	2.145354525	1.525340965	1.115462674	1.999528693	2.369118396	2.614728272	2.734937435	1.347054554	1.696193564	2.572386525	2.554145314	1.274435076	2.778179988	2.104048187	0.1226464599	2.40434613	1.220971712	1.852171016	0.651974811	3.645003356	2.530918228	1.332240475	2.798591596	2.015110585	1.735375007	1.829593196	1.671647838	1.056941642	1.065247146	2.420556882	2.953762316	0.9803379142	0.9709650631	2.11446439	1.600680639	2.054258913	1.894973881	-0.1644641686	2.100662365	0.8601302445	1.509481283	2.086848222	2.576510703	1.686243542	2.741771141	1.816802961	2.451559249	2.557494565	1.75130986	1.331477158	1.945740939	0.9327704326	2.484714821	2.239035487	2.01616378	1.981284693	1.550989026	1.659869869	1.582891333	2.072152688	1.852157922	2.781384905	2.449397223	2.022238561	2.33000294	1.698456096	1.666799349	2.230152133	2.215267751	1.221966554	2.327817263	2.176251813	2.380719	1.345544551	1.02610824	2.291878684	1.963110852	2.684768101	0.4079722572	2.290008307	1.204160214	2.454077826	1.871707522	3.110161094	1.055231076	1.795754095	1.486365595	1.264185486	2.44266727	2.168393909	3.068399046	1.150120739	0.7865969302	1.962794825	2.747438193	0.775833657	1.296830664	0.9483743171	2.153738849	2.265861448	1.987147056	0.5338739943	2.333106387	0.8998224593	1.584923031	3.017399026	2.353387505	2.340661748	0.9640521311	0.8187082115	1.871446694	2.569416701	0.9200134937	1.877107123	1.516631969	3.034784514	2.401515856	2.564924396	2.3895538	2.325158367	2.796111323	2.000491631	1.521691869	2.159029593	2.910470461	1.58717918	2.50037588	2.226048077	2.090884132	1.817353529	2.311924724	1.907450784	2.981799088	2.079139574	1.454036499	0.5019172433	2.410432237	1.399755339	1.665522504	2.424587173	2.980442417	1.202269133	0.2009255277	1.28220745	1.237163121	1.365458303	1.992373757	2.16050081	2.766310422	1.760413869	2.295448465	3.801516016	0.4452815231	1.418679535	1.454164204	0.6934728014	1.036820943	1.663739551	1.741069933	2.397683577	3.659115067	2.246755404	3.340415644	3.45036616	1.626320004	1.848912058	2.630894161	2.225545532	1.214556396	1.063291053	2.044618557	0.554194581	2.474085576	2.244597175	1.267632627	1.019892672	1.380819047	2.196545269	1.46110494	1.649375785	3.445231608	2.50395876	1.518124177	1.331034247	2.247830421	3.738878856	1.746884277	0.6438307299	2.788088549	1.934675409	2.232945662	2.046949281	2.323102295	2.413945959	1.525127075	2.549445886	1.052841471	2.37375043	1.523319442	2.259569442	1.504905952	1.609337598	2.2007821	1.637965868	2.028487063	2.376293001	3.082463435	1.479286979	2.078937043	2.196684791	2.198402393	2.537635818	2.368292123	2.421293114	2.740640348	2.242982409	1.885138741	1.887128636	1.546733706	1.10354053	1.164028106	2.392875835	0.9404562577	2.292142365	2.214858529	2.631534035	2.494270956	2.395116092	0.9984369024	1.999532434	2.457992922	1.583516312	1.917542554	1.587888581	1.851294805	1.619728623	2.166150059	3.147033865	1.042890794	1.798555781	2.175582621	1.660341753	3.4655935	1.930894501	1.23781987	2.15437819	1.491367726	2.882491414	2.628319854	2.585189038	1.544893442	0.9765363568	2.156741421	2.431870369	1.780107464	1.754803658	1.920531029	1.569725285	2.288784428	1.649746803	2.300421333	1.898022803	1.620281768	2.226402707	0.6701566855	1.549186842	1.452252441	2.524221671	1.691416049	1.933140114	2.819655593	3.012309543	2.528583243	2.331469251	1.346289523	2.684843813	0.8901292436	2.411612284	1.659461737	1.114790271	1.794665262	2.219488734	2.803013221	1.133423711	1.914722233	2.678709847	2.775093961	2.582985035	1.668048252	2.314182363	1.985729645	1.06043031	3.388299208	1.57951378	2.472468812	2.843569773	1.664621707	2.030833532	1.948836764	0.1190470996	2.290960227	2.361627395	2.061005018	2.357714549	0.2427733223	1.913238675	2.473281706	2.937750572	2.169707558	2.044991544	2.342714643	1.551649783	0.8708687569	1.502594297	2.436529178	2.29111741	2.436962175	1.607606156	1.876350542	1.325431974	2.784257072	2.476092145	1.314264444	0.7642984244	1.948329579	1.323552417	1.695218304	3.051423725	1.440001124	2.429775578	1.857919094	2.287467029	1.489691582	2.861990739	1.997057743	2.48327749	1.991595065	2.579083824	2.578824935	3.161911902	2.406729117	1.961590932	1.213904964	0.9733554751	1.165252424	3.530492598	1.814713318	1.275456848	2.41259814	1.041222672	2.520783225	2.048632131	3.379601571	1.716661998	1.181897341	2.401863634	2.952464416	2.336892057	2.473702359	2.248544722	3.168782464	2.448191662	2.097925324	0.9602003955	2.356787839	1.100014557	1.106887439	3.744287118	1.905632692	2.1434761	0.3313922808	1.604538337	2.899811793	2.64956574	1.026753721	2.261659629	2.08238018	1.716943931	1.884643066	1.861831859	1.295236472	2.141376943	2.708376062	3.367063508	0.4959558989	2.921879284	1.82003546	2.600682288	2.241583782	2.286736018	2.642927646	1.527298404	3.249542889	2.490130377	0.8107970137	3.782289088	0.8381200387	1.796453864	3.139770899	2.265088581	2.513888661	2.120971282	1.648788683	2.539030343	2.611339517	3.01323565	1.710201229	0.6885387108	2.381548989	2.552066123	2.126096455	2.091050025	3.202807964	3.129782115	2.902829569	1.142515362	0.8632166757	2.775361475	2.236061132	1.233721079	2.027482566	2.3109215	2.416266627	2.878475531	1.782073531	2.328111929	2.064743102	1.777249261	1.873120967	2.600758505	0.4419167386	2.279816429	1.612308437	1.588874418	1.784397131	1.949275665	1.594909204	1.629904118	2.247800469	0.9143330376	2.307111259	2.024924588	1.990786294	2.858980611	2.168114569	1.210892704	2.624137952	0.7157862939	1.19308717	1.998366361	2.3975814	2.058001324	1.074455885	1.001502637	2.259779531	3.01426295	1.532322843	1.781751557	3.362088248	3.017243576	3.176328369	0.8393327044	1.087629511	1.930978641	0.7353371286	0.4045942572	2.032211676	1.811316016	2.679424049	1.455098184	1.716150259	1.828683467	2.256734358	3.508440138	1.811135229	2.546909172	2.950180883	2.570241743	2.776948425	2.843400095	2.103770699	1.861865425	1.527094652	2.928076793	1.817823331	1.065666011	1.86329172	1.812744235	1.536188315	2.682250255	1.612189398	3.164941859	2.36124706	-0.2041411327	2.635657288	1.506895877	2.440088432	0.7807621084	1.635972774	2.512508041	2.454051012	1.097469664	1.580338391	1.476664026	1.272594208	1.572225925	1.92006149	0.6987041828	1.553039188	2.237733098	0.8735436072	1.939411043	2.052777217	1.118347066	1.145591544	1.366779919	1.164433532	1.811726791	1.189857381	2.140267678	2.946409994	2.77423882	2.350873867	2.072704612	1.88478214	2.904770029	1.509859158	1.667080647	2.221821791	2.030458194	2.537688598	2.889426229	1.088905342	2.267205464	2.681151188	0.9584299066	3.751015003	1.769668734	2.272029244	2.503959911	2.412541825	1.020691514	2.616028816	2.770168633	1.297722374	0.6674134663	1.425233952	3.158527673	3.083404066	0.9820905321	1.745724853	1.794402436	1.530689371	1.649965256	2.164414605	2.011040007	1.868703451	2.053876778	2.21847699	2.959189256	1.435872418	1.444553282	1.441622499	1.523416812	1.606943151	1.118315039	1.602163757	2.594194331	2.547563409	2.158791876	1.476845972	2.358784657	2.183561405	1.832534277	2.375631902	2.135021217	2.957533924	2.352703071	1.430620979	1.642967312	2.402559003	1.458200981	2.36050442	1.202137707	2.505509481	1.475538211	2.301494307	1.319727918	2.092094957	0.7460721411	1.890216632	1.703161587	1.386642987	1.605076838	2.846164507	1.830048929	2.482309093	2.525994487	1.739116089	2.014537353	3.607394596	2.352583586	1.931673748	2.401464301	2.759802977	2.060968428	1.869830654	2.907364369	1.84418559	2.002013132	1.526020841	3.464479739	1.901674435	2.236786918	-0.1111838089	2.063468474	1.675801787	1.596162761	2.166609586	3.46263503	1.431823854	2.238071391	1.993461497	1.840174077	1.483667462	1.137794551	0.8459902943	2.260785022	2.259546537	1.624838752	2.144208555	2.277747457	3.193988554	1.833472317	1.918821042	2.244182904	2.249316698	2.287162886	3.56833245	1.362768749	3.58285458	1.705664601	2.180419348	1.618497929	2.362164795	3.007622895	2.735242718	2.045649837	1.96225171	2.04881202	2.644174669	1.686599316	2.266534185	2.270663117	4.095790188	1.780586433	2.380812869	1.568257273	1.294505592	1.161620933	1.614157823	1.832463756	1.057871103	2.029417064	2.807794757	1.9987424	2.026152018	0.2840164442	2.238541825	1.943057621	1.379979323	3.249198956	2.148157707	2.597974394	2.084607894	1.708777295	2.75832116	1.338635156	2.374856299	2.616277443	2.511292093	1.172662678	1.633509012	2.540462937	1.451611767	1.742495718	1.5545064	1.506093285	2.293711659	1.472193485	2.785776985	2.675338164	1.867006582	3.008028929	2.980714135	2.899626239	3.33425896	3.575411218	4.33132146	2.31089684	1.005384922	2.684305458	3.504844446	1.107976519	2.184530305	1.261117761	2.707912871	1.580990592	0.9022449597	2.809937369	2.055144408	2.168208518	1.76285493	1.308314856	0.5425476628	2.372448989	2.886647946	1.933374647	1.6848259	1.065800235	2.066439695	1.494464315	2.317107823	3.71950767	0.8896129291	1.055095918	2.125193901	1.743810359	2.498563168	2.034409924	2.845638084	1.583117888	2.114770936	2.119762886	2.303438306	1.470565515	2.025412546	0.4079377706	2.784915671	1.836911265	1.820102942	1.321049475	1.351455139	1.532234903	1.925081072	1.739505081	0.9939327478	2.181171291	1.282666685	1.605808993	2.749307429	2.486858799	2.425128931	1.6883725	2.184951735	2.538082489	2.95129087	2.722990621	2.137823073	2.685083531	1.238026681	2.092766532	2.852874414	1.221987889	2.081194813	2.112839273	1.187549316	0.2442617549	2.237726618	1.796289848	1.355657085	2.394650384	2.583810172	3.347875166	1.512890289	2.433491014	2.031676641	1.432717285	1.50244482	1.772050839	1.014313351	0.9802876084	2.533681767	1.183315009	1.982228364	2.726067129	2.01626766	2.270549224	0.3917710634	1.847309526	2.940544935	1.701733939	1.52361315	2.888534101	0.4159674294	1.729576582	2.115423121	2.2042108	1.729616533	2.027283867	1.497067848	2.155340808	1.247760518	2.321883648	1.448339602	2.696669917	2.458288723	1.034655493	1.205600678	1.496009271	2.306014677	2.161352206	1.930187181	2.244743958	2.341374421	0.1946885735	1.595517979	1.874265367	2.741969468	2.911548897	2.0661508	0.7188449454	2.172914922	1.649515393	2.547711563	1.424311184	1.844386151	2.87254857	1.270544275	0.8967817798	2.358700967	2.153329773	3.108287129	1.228406473	3.208890807	2.236421504	1.350922501	3.181498429	2.110468772	1.917683653	2.125621394	2.115059659	2.372690077	2.421696131	1.018563741	1.956660299	0.8600054242	1.877728284	1.656900561	2.945407952	2.57081223	1.189600682	1.200083801	2.156970599	0.8294297899	3.229323288	1.656666102	1.766745153	2.662353829	1.308463796	1.776036427	1.19863023	1.392587205	2.594986119	1.794360651	2.621400618	1.37289778	2.47497172	1.287333404	2.203884762	1.260949663	2.454148534	1.118173819	2.845571759	1.531112782	2.668040654	1.744616845	2.160911464	1.336072936	1.570586078	1.951655955	0.1887737076	2.694024214	1.964708399	1.493973871	1.731451743	1.718648822	2.026276834	3.47156676	2.77886038	2.973981918	1.980114652	0.6128590767	2.550713174	2.558225911	1.567639106	1.538825154	1.981220069	1.885599778	3.635950622	2.851769491	1.222211822	1.808225434	2.302755347	1.771050783	1.959152754	2.635386846	1.788757487	2.443575618	1.455396542	2.336452989	2.610293018	2.283546987	1.020970017	1.259957586	2.418429573	2.824091462	2.395318467	1.340990313	2.562578827	1.486392808	2.154309244	2.068759633	2.198546393	1.599374785	3.387576637	3.60468227	1.220806714	2.142695934	1.664180162	2.139841973	1.223856853	2.448768648	0.5858422367	1.241176725	1.572726977	0.9661207187	1.003970666	2.003291048	2.848756015	0.9970502635	1.576219139	2.211194988	2.109360286	2.540288305	1.723893164	1.234375453	2.924227591	1.728356187	2.503785545	2.270854888	2.906056265	1.398765036	0.9212770165	1.895210507	2.811201605	1.33492776	1.309564279	1.500165474	1.763287868	1.5579374	0.625908204	1.633161986	1.208441785	0.8669660323	1.576642942	2.04178665	2.299922092	1.596138358	2.048512055	2.833501611	3.10879538	0.8269897224	1.945898839	3.033506463	2.442176026	2.595256959	0.7319641021	2.563164232	1.229587103	1.793300704	1.523472919	2.701997375	1.955607958	1.438210408	1.930197735	1.71084852	2.28047755	2.698163153	-0.7846154666	2.156045569	1.638326179	1.750090893	2.503288076	2.514278894	3.693446361	3.115435593	1.948149606	3.426070147	2.3807335	1.180127054	2.232651933	2.085176826	3.043555559	2.61133448	2.11957346	2.370747503	0.9234839763	1.268503524	1.869163165	1.30860568	2.100208086	1.765452886	1.910292163	0.1091183718	3.41698512	2.583409924	1.502274609	1.112642355	0.7575931871	0.6024013356	1.831110703	2.427210906	3.326133656	1.906221648	2.796586537	1.178197613	1.301759566	1.591400002	1.769668144	1.468038777	2.068395583	0.997136616	1.420163833	2.510264223	1.289174084	1.656788044	1.098300308	0.8081309569	1.745948097	2.454410786	0.9948392251	0.8273089098	1.623765858	1.311606868	2.693293865	1.585049765	2.35479343	1.176555498	1.665739176	1.215032672	1.216794086	2.186458129	1.692837689	3.027503176	1.587419774	2.958928215	1.315041076	1.938513407	1.292433907	1.496502752	1.335689989	1.765298955	1.842830451	1.962340899	1.835062572	2.499494141	1.433641484	1.255336061	2.795341046	2.094362	1.143790136	2.031171079	1.475557841	1.462768105	2.325515933	1.4802812	1.81433936	2.405339009	2.708870262	2.090018571	1.097819682	1.110463419	1.566724599	1.980525792	0.6830026093	1.670587532	2.971286345	2.353035666	2.544080691	2.746811494	2.031511043	2.228198912	1.80413262	3.070806845	2.433445564	1.801566214	0.453681465	1.449092098	1.925271407	1.542878744	1.538454743	1.164067705	1.215773299	1.387739427	3.175112509	1.877005778	2.107215064	2.213092668	1.123363455	1.322915948	2.970757518	1.647300258	1.166804662	1.125295197	2.790949715	1.246532803	1.577949073	1.444565884	1.16041694	1.889794507	2.240507533	2.090395001	2.141899225	2.260143267	1.953044717	2.282209423	1.700928373	3.31430925	2.597093869	2.345612549	3.029956569	2.648879265	2.122605007	1.869433316	1.769253593	2.648339258	1.955586178	2.613024342	1.930831132	1.309726569	2.14326649	3.367906585	1.467593063	2.074439583	2.245526028	0.776691062	1.3735517	1.707868647	2.665831022	2.021323602	1.179961506	1.699556277	4.387152619	2.810714437	1.801095365	2.359354674	1.433954954	2.102068008	2.440655674	2.425850402	0.9707395136	1.868589359	2.14561628	2.156438297	2.870508843	1.077103247	2.072343485	2.75049042	0.8930580342	2.000774687	1.701253786	2.002970421	1.084909716	1.815758717	1.281790222	2.227927242	1.104522895	3.605337237	1.854804607	2.411849292	2.195398876	1.24550496	0.716567315	0.2761852163	2.275851582	2.142829268	1.432780174	0.4891996839	2.641891681	1.145237602	2.173893129	2.083110972	1.992081154	1.63994712	1.282865283	1.549231023	2.75079864	2.974728964	1.855646319	2.577067827	2.111508252	3.35317597	2.766953832	1.950347929	1.469664838	2.688079623	1.540321768	2.044925903	2.129623338	2.03429105	0.8573044018	1.50690964	1.765331172	1.477345243	0.4655313787	2.846765651	1.579446028	1.013052239	2.589189359	1.95740183	2.88356392	2.562599288	0.3290078389	2.027296034	1.562983153	2.509333177	2.553026469	1.515353505	1.632679778	2.856709113	2.505569237	1.600639436	2.346781747	0.9110661675	2.074898858	1.548252914	1.427264754	2.381949893	2.319772688	1.87033034	1.731002577	2.312029974	1.698133573	1.744913907	1.338859123	2.521464985	1.625794297	0.3909318504	1.139450086	0.8852085264	1.609502711	3.057208312	2.660881654	1.277218501	2.606514638	2.009211954	1.822615895	1.708262841	2.11916147	2.043669346	3.210767219	1.35208399	0.7968574605	1.85896868	0.972708958	2.045557982	2.301718319	1.102140303	2.95368395	2.111909437	2.370807555	0.2626532821	1.322504994	2.709564941	1.347665037	2.114695401	2.544313363	1.041647924	2.213638868	1.067809827	1.983524845	1.868277138	2.312614058	2.479049877	2.788312228	1.599243753	1.241724929	1.555721305	2.419738655	2.928390017	1.247723169	1.124246163	3.108314122	1.637762523	2.90388505	3.438787083	2.222930286	1.914509794	1.714810029	2.389458962	1.853632614	1.908835633	2.22518573	1.488178969	1.442867618	1.074471131	2.174703194	1.711454236	1.745353945	2.225653156	1.707548615	2.559201093	1.800833188	2.145062672	3.240564109	2.712013735	1.370853026	1.930333637	1.925801303	1.589067256	1.370221514	2.779257788	2.602209436	1.86351402	3.041636652	1.607495482	2.54194359	1.312325737	3.722571652	3.041097468	1.368844047	2.155046087	3.084376459	1.67280931	1.60499983	1.334350443	2.286473681	2.870080215	1.452637097	0.8286131868	1.759015396	2.315659695	2.0829065	0.9325606687	3.128579085	1.036951403	2.136456231	3.350724103	2.719511904	3.304173925	0.6922165199	3.460839282	1.551112343	2.172943062	1.212252261	1.972170882	1.952916282	1.600231374	1.714110942	1.594153886	1.954586817	2.835511763	0.6181552025	1.352769417	2.348088428	0.8279524384	2.146137049	1.521768832	1.606632263	3.256437043	2.474587342	2.120521631	1.535013458	2.019906989	1.759310996	2.618165409	2.217448133	2.558455557	2.008625233	0.7819143566	2.671828175	0.7259223605	1.524465604	2.09069801	2.772047111	2.648001903	1.028904771	2.872973564	2.52833474	2.157016282	1.629142224	2.063081322	0.9882700637	2.165833426	2.155760639	2.068653748	2.78278658	2.089653415	1.302913263	2.128176758	1.313421644	1.303229093	3.064329634	2.477800088	1.058931337	2.138114648	2.036522896	1.914477555	0.6331776097	2.543643496	3.290515324	2.437400415	2.004141504	0.5374841093	2.386469354	2.702231699	1.162552302	1.644508773	1.920120107	1.307985394	2.192291666	1.84698434	2.720377281	1.555284268	1.45838641	2.020385236	2.035348759	1.887213832	1.761299808	2.072487706	2.325924264	1.30889672	1.509025238	1.1607494	2.796259665	1.565929595	0.7651264829	2.460243939	3.203220741	1.864470351	1.883538624	2.53050472	1.149336136	2.201056788	1.973034783	2.275567817	2.653535367	2.402979117	2.197530762	1.428006173	1.546332212	1.3849334	1.359778966	2.389518969	1.684999121	1.185127242	1.860709754	1.356319433	1.346828904	1.274887887	1.018571396	2.139437972	2.797728455	1.37121322	2.733282435	2.226889329	2.642367422	2.95057111	2.459282954	2.490819245	0.9057863966	1.099646327	1.842345964	1.581620399	1.926594889	1.421309252	1.868834731	1.680668587	1.536786516	2.236381493	0.8153474805	1.331697771	-0.3551467684	2.692891059	2.861709177	3.111516893	2.190735641	1.229238613	1.439172836	1.967977634	2.599332162	2.213741973	1.12825981	2.045788159	1.87748525	2.308926141	1.051806233	1.433319186	2.427642258	3.425716452	2.392534116	2.143240778	2.626829177	1.615112704	0.9828968935	1.949645733	1.608448902	2.227652654	3.084405591	2.205991431	2.845646698	2.572180561	2.128326534	1.91016494	2.747748061	2.42012187	1.729743629	3.107128275	3.087467908	1.237677214	3.01884265	2.50178083	1.34255786	0.1403138752	2.256502077	1.73275722	2.978390995	2.058873016	0.6328658634	1.113894201	2.260142293	2.022682709	1.795577978	1.712286387	1.358354224	2.542767962	1.604214595	0.6676431329	1.027017222	2.704595466	1.556189991	1.749601768	2.155689988	2.468774803	3.227098646	1.981656803	2.62860929	1.21078745	1.567835224	1.592867477	1.853399872	1.378167972	1.936112843	1.677636287	1.695569054	2.317626839	1.869079824	1.882374628	1.728537656	3.408825773	2.20120543	1.232483127	1.833366691	1.581669772	2.446694583	2.007695047	1.180800021	2.24874838	2.455595507	0.5692962019	3.152576448	2.071864239	1.671588532	3.360187099	2.19528843	1.091111977	0.5626914601	2.648843383	1.711544029	2.618356061	1.326818337	1.57726666	1.808204011	2.791127294	1.541124965	2.177697789	2.691400259	2.944219791	2.974079749	2.853381743	1.928189923	2.131421246	2.207071247	1.972229128	3.989996589	2.511878131	1.106977818	2.690331756	0.6941942368	1.347295219	1.312700012	1.2635779	1.793662271	2.920163273	0.935714803	2.056352721	1.89825198	2.193009336	0.9826505872	1.412608406	0.453919678	1.906537961	3.133165549	2.742037835	2.24053072	1.870081318	1.983745908	0.7826091617	2.246592725	1.888380183	1.920397029	2.095138346	2.249105466	1.894106767	2.428759748	1.815674832	1.047133003	2.790852883	1.871270677	1.939688148	0.7306559025	1.870999175	1.024377761	1.205431099	3.181535914	1.239681331	1.525367526	2.519656199	1.627639801	2.339653814	2.330340248	2.575496811	0.9930001368	2.650967416	0.6921651498	2.589431818	1.27368819	1.763789537	1.148552452	0.672665358	2.471377758	2.253307844	3.750310274	1.818233167	2.140908161	1.951115285	1.352088744	1.84791484	2.479464829	2.30177828	1.431541337	2.844891136	2.563299165	2.812014391	2.579236912	1.535812841	2.659441995	1.096304094	1.28997685	1.939836107	1.621534927	1.370149315	2.196944752	3.086294131	1.6225245	1.10143969	1.513768344	2.110827538	1.646748607	3.121943935	1.120472073	1.987077659	1.625353556	2.071605587	1.789481879	1.897483036	2.047599351	1.803482958	2.207584181	2.81179278	2.697058991	1.781342723	1.727675241	2.781365387	3.676925502	1.509237521	0.6262637384	2.171735796	2.54760677	2.242393126	2.571582224	2.675119731	2.451457321	2.228138386	0.7443953572	2.90460514	1.82051861	1.908669895	2.313202049	1.690950581	2.721413805	2.081997667	1.746182429	1.855764671	1.479312033	1.783180431	1.049488767	0.925226526	1.685079585	1.386002506	1.454870595	2.007167636	2.424474007	1.24121896	1.756256674	1.785918662	1.228288133	1.633312455	1.705220443	2.107075281	1.844710057	1.872481404	1.66183243	2.090518053	1.831092509	1.856298036	1.372043906	2.110740921	1.802463563	2.08674442	2.034602288	2.503807928	1.719289468	0.9537758776	2.667322709	1.732926865	2.846023272	3.289660514	2.47425338	2.152663788	3.036623715	2.021121189	1.91346527	2.635997601	2.111527307	1.07742262	2.913823606	1.61598513	1.601590601	2.677799419	3.038634198	2.425082931	2.746998873	3.246813867	1.60942345	1.962251456	1.516791939	3.209849762	0.6227670456	0.659188059	3.105625735	2.115437944	1.610762216	1.459672004	1.319236441	3.613472521	2.659442744	1.542773962	1.40438165	1.317144533	2.005779774	3.514568193	2.054039454	2.289594522	2.400191578	1.37976062	1.313756541	1.991573125	1.886608973	1.667388272	2.619125828	1.527053862	2.956358538	0.8384383245	3.172805704	1.216245639	1.350706438	1.984554691	2.571999626	1.468153027	2.404023479	1.797641251	0.9263156846	2.312329919	1.783760189	1.540864624	3.217207558	2.237728299	2.590387394	1.497206279	1.141260621	2.490528199	2.20973229	0.8003124043	2.222583041	1.537346552	1.705835433	3.246718378	2.754646727	1.465641851	1.991829741	1.755833318	2.109538575	2.078613772	2.234175602	1.951120059	2.121622803	1.515685925	1.203055597	2.964864113	2.266566761	1.456278355	1.279132098	2.282678439	2.687232081	2.412715052	1.841654756	2.079549927	2.785504205	4.128368181	2.397624985	1.68593018	3.157386006	0.8298115067	3.571675738	2.055905984	2.615907389	2.401857118	1.586782657	2.370361906	1.760292713	1.693247749	2.709879797	3.174878672	2.915606615	1.836288412	1.516675864	1.55607439	1.874658941	2.935613354	2.017651362	1.421043487	1.230550007	2.619098872	2.409839053	2.41265563	2.114831957	2.251996478	0.4706877094	1.714738102	0.8360263755	1.785167151	2.456653433	1.758944134	2.804969317	1.673649108	1.549843166	1.2833265	0.9361141587	3.013153845	3.004304547	2.280216232	1.866443917	1.187900107	1.467103889	2.108351492	1.240708795	2.788629914	1.511849022	2.689248871	1.728876713	3.647461072	1.47559817	2.161902649	1.101529347	2.409785018	0.9522488969	2.177412981	2.157045219	3.087052359	2.464398081	1.519066551	0.8994484702	2.720585554	1.665600133	1.275372024	1.276817694	0.8977340533	1.949379573	1.957966761	1.926182374	2.989761111	2.606249434	2.029249662	1.090560341	2.007218631	1.430798921	1.923271069	1.31459684	0.8068795081	2.285624466	2.497973105	2.185473915	1.533232753	1.653678685	2.412874643	2.461440229	1.17454817	2.409198503	2.840642988	1.789843609	1.97074244	0.8804635202	2.197779072	3.252486632	2.595116034	3.150820568	2.353335215	1.854426267	2.686529168	2.507602291	1.428889819	1.06851563	2.038936246	1.529008525	1.643977061	2.911651411	0.9865171484	2.602454206	1.378342501	2.571405829	1.468270141	2.544742493	2.386862667	2.559463405	1.520539098	1.948991723	1.809439282	1.361012506	1.863107814	3.909379798	2.167457138	2.614128362	2.049050966	1.491036781	2.681678997	1.032507582	2.615513178	1.896403686	2.633335175	3.167471677	2.466470261	2.655815625	2.045117004	1.389449718	1.788493996	0.9927212641	2.854493603	2.208569135	2.314996535	3.003529894	1.712385293	1.681664739	2.188716034	1.935002126	2.231652339	1.17573171	2.1787389	1.841119705	1.380264879	1.424383292	2.829259223	1.453090557	1.627049025	2.745806302	1.56285909	2.093455259	1.923927032	1.354628959	0.9571673028	1.146163651	2.490869919	1.550864381	2.035826781	3.178285485	1.450839374	2.230330828	2.499817739	0.9258797816	1.91687648	2.527104535	2.032768273	2.447125431	2.364599401	2.124458366	1.265396319	1.79828773	1.586721553	1.552740646	3.295510499	2.037723364	1.682072377	2.265502418	2.426317518	1.743622414	1.91678995	1.544306501	2.817515256	3.027794429	2.260784965	2.98882453	2.367466192	2.306892653	2.626012447	2.092356687	1.712553089	1.940363201	1.845726769	2.222175736	1.960217733	1.71105968	2.327510956	2.489839909	0.8075657753	1.695256851	2.369695981	0.8537834472	3.433473464	2.29390106	2.522414073	2.069528772	2.905965105	1.013353621	2.731142649	3.007730676	0.948534899	1.595020066	4.311640454	2.291005933	1.871251624	1.961508002	1.870768865	1.488869756	1.9950518	1.25361721	1.193909842	1.579020246	2.792381404	1.898485038	2.848175835	2.257816536	1.378929043	2.679861543	1.07612193	2.58774457	1.831758391	2.110981305	2.462654673	3.451994529	2.697408626	2.562720067	1.53061398	2.516221141	1.458147783	1.976066865	3.545310308	1.20504982	1.829427475	2.031844835	2.432404703	1.423097178	1.475686937	1.420714206	0.6760327912	2.08495707	2.840075843	1.934804261	1.250815258	2.827457135	2.482675394	2.270655877	1.159976574	1.750613435	2.721627246	2.638600152	2.698568897	2.326525335	2.409849645	2.237842069	2.404485217	2.222559615	0.6745414396	2.202936548	1.826586747	1.10672829	2.021202028	1.847353938	3.54146921	2.25026829	1.280969094	0.9233737422	0.5938594392	1.924963172	1.718089291	2.232413606	0.45260975	1.567612299	2.096547613	1.669134552	2.354981046	1.733913586	1.984651623	1.267279069	1.142845243	1.123258579	2.543176939	2.507899206	1.13532675	1.044410117	2.610997408	2.821482741	1.632363105	2.432804533	1.349783066	2.837821099	3.150281216	1.572989754	2.393472366	2.209692317	2.830336027	1.949945961	1.222964918	1.151467107	2.043984431	1.389137305	2.281958885	0.1777159062	0.8806082995	1.632769005	1.733741244	1.572056747	2.453378486	2.711371235	2.919295675	2.813839296	2.101614551	3.169970807	3.255470793	1.846077556	1.953509372	3.767890677	1.846385678	3.050892319	1.500450917	1.250507667	1.376731175	1.360523243	2.171138843	2.865139827	1.125026736	2.129447836	3.596389423	2.240895766	2.52413069	1.786070709	0.8416043047	3.046216222	1.518061581	2.746221888	2.072064564	2.40426702	1.530735885	2.924071699	2.564008127	3.144082526	2.797303809	1.157387536	2.28150555	2.232606741	2.30007167	2.554456449	3.237280449	1.188837138	1.982907594	1.96218631	3.124050346	3.614370721	2.60292412	1.435547997	1.925948277	2.713431019	1.727583205	1.905643657	2.022161595	1.687678486	2.287786471	2.018276148	1.30417415	2.685895862	1.614664294	1.63636747	1.200479201	1.728765508	2.268461291	2.204234177	0.7026496505	1.460587194	2.187119834	2.867500229	1.835804238	1.457377323	1.518564574	2.364578868	2.177757339	1.745347682	1.609597063	2.342384003	2.425765122	0.1084897771	2.029814963	3.400429967	2.090144968	1.07817328	2.596240117	2.962070509	3.405796869	3.193622749	1.55718431	3.228990049	2.065135595	3.746091804	2.012778078	2.705864102	1.822675198	2.105899418	2.748397017	1.799823959	2.192248687	2.799663982	1.984474809	2.373826977	2.785892687	2.981638378	2.282527353	2.287925949	2.688681888	0.7577715572	1.779576526	2.183790824	2.981908032	1.088360115	2.257040279	2.497060335	2.195314665	1.665044116	2.691661521	2.669150429	2.634028872	1.78801952	2.954393541	2.008710609	2.02207103	0.7360521608	1.762630659	1.711496873	2.185491679	3.205956548	1.991017689	3.284412394	1.75069136	1.941955079	3.332023183	2.714130214	1.600109684	2.337114103	2.302297516	3.750287764	1.120582805	2.871394542	2.431717415	2.43831374	1.95927981	1.153281104	1.414090101	1.669555086	2.414347684	2.132964792	2.203578946	1.785149284	2.827394278	2.435232183	3.124418041	1.145500964	2.569854859	1.165998865	2.361538095	1.288305607	2.899320097	1.760985517	2.585187078	2.18769743	2.135605336	3.491034319	3.121351586	0.7939313406	1.922117245	1.411670214	1.79937178	1.456157717	1.995595063	3.33594835	1.64889725	1.613567928	1.461292199	2.77321506	0.2506692206	3.008131511	2.433781121	2.399366038	0.731860454	2.348253543	1.418194483	2.218707737	-0.3992005563	2.019735108	2.453513334	1.566313469	2.052983041	1.780069397	2.16232143	0.8168440626	1.701474912	2.074894818	1.66189544	1.828716971	2.968660083	1.877936127	1.670903292	1.167183143	0.500879818	2.545791285	1.922335801	1.108212479	1.313922581	3.159756636	2.216288743	2.136215477	1.584886368	2.309980035	2.470852418	2.384590545	2.115203176	2.918181556	3.430709353	2.593517948	0.4705748186	2.29145448	1.622091188	1.279644239	1.597991141	2.773600539	2.852253587	1.705326202	2.587234409	2.587131711	1.393344393	1.2594379	2.33008579	3.9361363	1.544070013	1.951565529	1.419290422	2.535017224	1.215995326	2.584590693	2.788591112	1.886293184	2.653942823	1.524261811	2.202566948	1.467717805	1.938586062	2.695187072	2.591866283	1.677177447	1.323242664	1.849382113	2.293329322	1.793541	1.115768472	2.352305248	2.740139977	2.391419644	1.965341802	2.602063154	1.846069662	1.369012213	1.659251696	2.200666046	0.5114069469	1.674107478	2.604817028	2.436287868	2.752969193	2.209172668	1.445593595	1.479211763	3.159278192	2.288097636	1.775965307	1.357954266	1.030847508	3.044016276	2.486435228	1.001297358	2.674986866	2.470858775	2.13259444	3.147127826	2.229381729	1.226520391	3.552579103	3.226991747	2.782454444	2.357020599	3.141628726	2.901434885	1.188963585	1.029612507	2.744160708	1.565758461	1.847638819	2.924465028	2.330741518	2.450654489	2.291358814	0.7416711547	1.45443697	2.113114885	2.934246648	1.991155006	2.077935239	2.115092255	1.94531054	2.044017745	1.824537882	1.464845527	2.144933818	2.82009756	1.040699157	2.733203158	1.91597415	2.310852601	2.431113152	0.7739075274	2.792120236	0.9551413774	1.016575963	1.914243635	2.610485926	2.617544233	2.553007215	2.397470897	0.8840878439	2.82221108	2.693450915	0.8890457109	2.759799872	2.062765589	2.591927675	2.122008853	2.721877008	1.842307056	1.281930776	2.802769754	2.811965606	2.662963025	2.210220844	2.244821799	1.957633582	1.919079818	1.969834918	2.22984191	1.56511409	2.982605243	2.393649483	1.76754683	1.903157653	1.916600579	0.5590810484	1.678568589	0.496922398	1.77891628	3.177021099	2.963937928	2.048829944	1.599355969	2.829999019	3.009301193	1.963717103	1.703057317	2.074378534	0.6333292648	2.308221651	2.076072941	2.610070194	1.202625688	1.705253946	0.8211107554	3.117113151	2.730568407	3.156821694	1.857376796	1.728741667	2.316417714	2.949352976	2.881663665	1.648517524	1.968849898	2.927127321	2.1027345	1.807924259	2.218277158	0.9367616788	2.581239794	2.525394926	1.379380939	1.774903824	1.673642465	1.49502353	1.069448701	2.654718115	1.688850442	1.816229037	2.318409147	3.176736447	2.017525019	1.745741558	1.684536785	1.455644466	1.6001435	2.182777122	2.130101414	2.760139471	2.373716458	0.9067210958	1.402689531	1.942902064	0.8409259298	1.280078893	0.5901611926	2.519948948	1.731997026	1.550923403	0.8833741635	1.063172766	1.544150432	1.91693974	1.203935224	2.172929651	2.54739183	2.257126781	0.2584899153	3.155051096	1.187851052	1.110550274	2.261245905	2.270058029	1.672080444	2.836607222	3.341241732
0.1	1.550000117	2.811018927	1.491388987	1.259412712	1.447005196	1.588245283	1.60054924	2.041111174	1.986736061	2.42602249	1.409885363	2.446932818	0.97963864	2.561195838	1.812533955	2.135014022	0.6099796664	1.126290854	2.748416437	3.330626026	1.889455933	2.506029023	3.200543405	3.296044942	0.614470361	1.191998709	1.693334954	2.91623198	1.018042822	1.791638027	2.859134528	2.094630941	2.284640388	1.832213222	2.610792847	2.739005989	1.7613202	3.204198116	2.383562504	1.668392007	2.456080648	1.609015037	1.798224534	2.401119766	1.255449335	1.828746895	1.029533907	1.502216517	2.731697872	0.8511897695	1.688837388	1.937548135	1.068657496	2.240102437	0.6622403069	2.115038665	2.274752246	1.087064365	1.632665623	2.353597527	1.836044565	0.6080567695	2.126045487	2.195974437	2.035171659	2.242420818	2.389908654	2.828567076	1.131123457	0.7014690623	2.5329668	1.763562227	1.073731207	2.765737188	1.648848472	2.644493167	2.347229945	2.884200927	2.423251529	2.418486025	1.587247202	1.666724538	3.049621902	1.815786802	2.08075428	0.7829915508	2.367773867	1.942961133	2.255813156	1.798515861	1.247971474	3.268086418	2.140376494	0.6046529227	2.106889285	1.597200709	1.974218	3.09763499	1.699891479	3.076813214	2.155787817	1.163263719	3.426829159	2.456189638	2.471948294	0.9499539182	2.495525597	2.377037878	1.439406075	2.587672238	2.365827263	2.396618049	2.564889791	1.449516696	1.038289683	1.56235264	1.073465224	1.779804585	2.611989796	2.061462156	2.243297484	2.530237106	1.402041615	1.843174468	2.19745778	2.894112815	2.125063061	0.4416845836	2.479160736	1.274113579	2.685651997	1.789934432	3.007347134	2.520606491	1.976354127	1.314779354	1.489219765	0.5501639086	0.3601245757	0.950801321	1.202435183	2.158338902	2.152881903	1.415055522	1.268389076	2.824955877	2.129568923	1.762501834	1.662624069	2.257881787	0.8307599596	2.154845994	2.415182575	3.122190418	1.606018737	1.931874083	2.613823148	3.121986141	1.116894806	0.8732775672	1.669334962	1.928752716	2.423006159	2.160570739	1.653482731	2.434774228	2.142719728	1.650763842	2.068777944	2.892751108	2.41873611	1.628548728	0.82078292	1.743841237	2.080631356	1.697754295	2.361671778	1.216348352	1.753086721	2.318149461	0.9017629636	2.258530089	1.921009141	3.061579454	1.528491036	0.7865410989	2.500705492	2.789914288	2.504771431	3.207559347	0.9739315608	1.145880278	2.375915545	2.857234609	3.70403294	1.999741707	2.275596709	2.608036183	1.949169542	1.828577667	2.066013094	2.115289987	3.304144397	2.785906608	1.772307474	2.260893202	1.446340633	1.675316901	1.080478119	2.030942751	1.129593616	3.765334077	2.590773796	1.011176674	1.693320305	1.697043179	0.7362301278	2.706910069	1.846270353	2.832384302	2.245189723	2.551284145	2.1965165	3.729984516	1.899314779	2.142684743	2.648665659	1.704751414	2.002990298	2.175053998	0.03024483053	2.147020607	1.767396698	2.928591894	1.74051972	3.16117408	2.054978054	1.533357546	2.771471385	1.990774155	1.647481048	1.883543404	2.418120396	2.947594043	1.86749873	2.468574951	2.167396985	2.354051904	2.134084905	2.278645702	1.304300708	2.334497809	2.165907327	2.323030866	2.781299608	2.621014844	2.189368148	1.63442001	2.381166877	1.975748927	1.7792148	1.897455996	1.749729787	1.871696406	2.332742214	1.965578756	2.979526803	2.405611673	1.433555575	1.92813255	1.813228483	2.357589034	3.508232376	3.120126842	2.281769602	1.972307678	1.656007729	2.826573569	2.033251924	2.444309623	2.167015751	2.125193305	1.954560027	2.162587925	2.028864207	1.952829107	1.614817439	0.7569207213	1.720269436	1.291091351	2.30111987	1.487799321	3.034354229	2.351553823	2.431844128	2.085415507	1.263675453	1.965847587	1.69604903	1.032426919	2.232922117	1.726185432	3.038230181	2.850313774	1.64542216	1.277013669	1.315005598	1.937698463	2.090993116	1.290286211	1.33602773	2.222431188	1.947776855	2.233191738	1.564403127	0.5392394817	2.057676241	1.874824603	1.523084938	2.275337655	2.120552364	2.212986518	0.4369211343	2.259917655	1.700106929	1.939845166	2.795315262	1.209012864	1.666194812	2.34446606	2.801850268	2.043452457	2.672190676	2.882159995	2.606741422	1.703805751	2.40725284	2.622070362	2.225718608	2.874729307	0.9279127002	3.261492048	2.406673394	1.678584554	1.715193828	2.365166721	1.584245997	2.635030831	1.924438556	2.260063679	2.918087721	1.20787167	1.392271588	2.819220255	2.017456678	3.943857057	2.243657758	2.057231126	1.25626682	1.442094488	0.98068773	1.266518017	2.871832678	1.12523898	1.606349819	2.968091033	2.375985129	2.365454062	1.103840768	1.947075943	2.208721418	2.944395662	1.529665406	1.566181623	1.350798676	2.826240587	2.009966047	0.4851540319	2.008000317	1.18438219	2.489486544	1.610701129	1.251926307	2.142570607	2.496596521	1.736961747	2.672099404	1.988392475	2.002339473	3.518026791	2.49259244	0.9285024071	2.298282804	1.930686163	2.468502334	1.363029046	1.383583556	1.158554576	1.85280989	0.7733012942	2.051305577	2.563911893	2.389986707	2.752948596	1.39614139	2.516386674	1.665068614	2.777924732	2.071946878	0.9766700555	1.013500158	0.7906174482	0.9304717116	2.039241643	1.242688826	0.05561640633	3.220920256	1.870584247	2.816350998	1.750404124	1.789138044	2.004385953	2.052362968	3.463842471	1.69969089	4.044908612	0.8851647105	2.122723398	1.00923086	2.21330883	0.6936328713	1.926449886	1.358177607	3.313752654	2.634805618	3.1465591	1.710634253	1.168344609	1.043371264	2.299891423	2.940793639	3.564028371	2.654396418	2.424397927	4.244549099	1.721559427	1.357036695	1.294505257	0.5934188617	2.995837218	0.8209131065	1.460263187	2.735471654	1.693070296	4.209440698	2.20079252	1.44652988	2.420286036	1.503457975	1.859160514	2.031357146	3.534492892	1.153422198	2.486228159	3.078742694	1.435877876	2.14207072	1.358691538	3.272343997	2.010070468	2.369140187	1.913657079	2.250738796	1.521041569	0.4853515649	2.058200467	1.342945386	1.993067514	2.954794241	1.915374738	1.033245629	1.990739576	3.542201259	3.091058234	2.685303811	2.954654537	1.665941263	1.220760657	1.494774032	1.75534275	1.004764509	1.993391505	1.667440611	2.454635119	1.360792533	2.214189945	1.122430901	2.176899211	1.659066247	1.12692991	1.739226872	2.229729225	2.064516557	2.101657615	1.173825399	2.351968516	2.230994882	2.729315059	3.109203987	2.312687891	0.7230595577	1.385641455	1.664129034	1.874668672	1.86443297	3.173367324	0.6892644291	2.875369159	2.303719777	2.438614922	2.2381917	2.037864775	1.867554722	-0.1902862778	1.600519029	2.064692355	2.693912423	1.839528022	1.947882007	1.356439157	1.497417046	2.326099051	1.105743768	2.663546728	1.427574628	1.738412677	1.995871292	2.278799007	1.907754228	1.608676152	1.77395871	1.967557447	2.567884085	2.488867356	1.368153738	0.3760316293	1.954051605	2.644279564	-0.1396087615	2.396608482	2.590765601	1.812839848	2.386199327	2.441922069	1.47679541	2.887517024	2.809781853	2.38058023	2.53435414	2.073817042	1.554706659	2.144356541	2.387249992	1.817553049	2.187422344	1.609868088	2.414262058	1.450366661	2.449448569	1.869579534	2.672586437	1.907150291	1.060262348	2.555627757	1.201075788	2.321315256	2.288162379	1.626583081	1.399518537	1.57892538	1.189011138	1.668827204	1.364498521	0.5708324228	2.470881597	2.617230695	1.520480094	1.24778526	1.244594888	2.933048365	2.505565196	2.042247294	1.625734022	2.698456326	1.804816219	2.411961577	2.180368376	1.927198045	1.395839028	3.339315926	1.340652822	0.9666138143	1.863784986	1.716468672	1.338029933	2.477355793	1.712497128	2.333990678	3.015942329	1.043767191	2.306106714	3.062700364	2.223635908	2.368084582	1.789357456	2.384021104	2.335085395	1.741781396	2.430494452	0.6559056534	2.956592215	1.263691414	1.90016363	1.803698989	1.587578645	3.376421946	1.658487869	2.088318911	1.996298767	1.568944496	1.208312347	0.6628866328	1.957120401	1.431935487	1.443661238	0.6033614494	2.666576749	0.7980458677	3.431673096	0.5390525978	2.189225938	0.3491336852	2.301305408	1.310285771	2.053521964	2.486457585	1.482412985	2.172360442	1.347410147	2.836182815	2.755284616	1.529087291	3.740506362	0.2277875034	2.628027174	2.136047042	1.74598131	2.334356526	2.789253679	4.13795285	1.463191609	2.522463355	2.710471799	1.903148625	2.135525092	2.742679884	1.761385983	2.324494934	2.6469849	2.153412369	1.875561508	2.187135103	0.5633135989	2.507114449	3.053313337	1.389720897	1.696948921	1.498559096	1.259619532	2.464842699	2.05905539	1.686655786	1.457218925	1.480428618	2.381518296	1.81651564	1.930256744	1.89890349	2.808195697	1.852191966	1.657111891	2.317264052	1.537745807	1.839001756	1.536934806	2.299204517	2.847968465	1.847422431	2.677803666	1.954394175	2.661211079	1.61466965	2.025946142	2.611007981	2.334477513	3.230457129	2.029940369	1.917412196	2.720705217	0.8633974663	2.314424959	3.7594676	2.038550056	1.610731252	2.967175475	0.8489288496	2.474664859	2.200105559	3.511346306	2.300613067	2.321229592	0.6976077196	3.139109846	1.671258016	1.581771119	3.378258164	2.754017129	1.753804671	1.221229026	2.664400447	1.887178011	0.7143969002	3.242730084	2.724399651	1.925589709	2.918317356	1.807088256	2.157161615	1.826665037	1.980931552	0.9752443122	3.727839875	1.647073366	0.9791643395	1.610923278	0.6949819478	2.140823506	1.906978725	1.913552925	3.018028531	2.208982716	2.570754653	1.912439827	2.356081063	1.541408341	1.798453419	0.7056884438	1.650085998	1.388537361	1.699950699	2.51470981	1.722329716	2.88648066	2.37292444	1.782511639	2.552743967	2.20826044	1.458830963	2.775353215	1.998957109	1.694328341	2.035653865	2.211222995	1.853317449	2.752664046	1.829769149	2.169341431	2.031316726	2.578384924	3.137732982	0.8349949528	2.14216934	2.861081223	1.814379254	2.862454537	1.612191336	2.391358756	2.221191827	1.650586659	1.251084163	1.831732138	2.740067507	1.60144599	2.724244826	0.7492603301	1.59372243	1.108362495	2.285128517	2.433580518	2.614096298	1.820299521	2.37334642	1.469885113	1.775385796	1.84309186	1.63798641	1.374166952	2.105316486	2.436484932	2.205229045	2.31997713	1.124598182	0.9390387973	2.116810135	3.071098004	0.5554710232	1.816681785	1.930967269	1.962319554	1.217116103	1.515218991	1.263276352	2.932919656	2.839777697	1.937626158	2.08345226	1.062819752	2.033474815	1.701725582	3.241657754	2.655160587	2.311513817	1.704803861	1.918984914	4.18689716	3.057002496	2.061575474	2.360338722	2.073116058	1.87802375	1.798901476	2.081360469	2.558018808	2.517514822	2.167944735	2.592019448	1.155249278	2.535699327	0.7335596782	1.876618833	1.568980949	2.23040959	0.6013820898	1.41871227	0.806287298	2.303020094	2.246552003	1.845246391	1.801340278	2.849279944	1.938606984	2.137125963	1.582587802	2.18173683	1.835157693	1.806743353	1.737836519	1.909458701	1.937300635	2.847817496	1.747847251	2.619687475	2.169888389	3.013477458	1.774837853	1.566304236	2.966317612	0.1611068498	1.674298143	3.92362946	2.110071294	0.6195561511	2.016060646	2.164934968	2.59376482	2.900018007	1.735260528	2.397989315	2.317528023	2.055018101	2.1017942	1.274849652	1.673987345	1.277009696	2.251437637	1.949903557	1.927612428	3.043184672	2.014388726	1.902882162	1.682619969	0.7497402107	1.829649643	0.1165694359	1.503216268	1.958759396	2.890717683	1.442805317	2.218468	2.078153578	0.4640179857	0.557351998	1.955265457	2.784533918	1.62376965	2.537025857	1.477100308	1.23206164	1.158783676	1.691521607	1.510401743	2.207426862	1.091761725	1.354083312	1.213792479	1.298093461	2.456510945	1.692225813	1.4968745	2.120365502	2.702272442	3.486901386	3.133692058	3.004266048	0.6646850846	0.8141791903	1.898887026	1.583466813	2.730504474	1.789057446	2.105684247	2.605971136	2.009366576	2.258857195	1.714658988	1.655720607	1.603488274	2.153713172	1.476735797	2.574577304	0.1999703216	1.626781537	2.397877081	1.655188398	1.842330162	2.094667334	2.133545484	1.213553516	2.342863156	3.258159053	2.556940963	1.486540005	2.11405008	1.651055016	2.161975918	3.32131233	1.657572871	2.675491806	1.363226537	2.195352726	1.651547074	2.405765146	2.524281224	2.230726661	2.034049676	1.15828052	0.1164158488	1.674654631	0.9256539881	2.639097254	2.401709225	1.799388794	2.377328873	2.098215846	0.7675300612	1.942513291	1.289041886	1.595283175	0.5288121391	2.147055165	2.005468715	2.151398488	1.74816726	3.173179309	1.90724441	1.080946505	2.615404594	2.517898345	2.44736817	2.452129256	1.03897435	1.356458143	1.663545653	1.795426798	2.611738591	1.054914603	2.006917442	0.3787619617	2.596534926	2.484224829	1.175905028	1.959172315	1.49528537	3.67243475	3.881229454	2.588341719	3.28413641	1.8563276	2.688794845	1.852726872	1.10783725	3.179483803	2.185652098	0.9680014609	2.976584438	2.515269337	2.194992597	2.156021574	1.371703255	2.276890751	2.738410608	1.012705587	0.9032591122	2.89233609	2.230020881	1.979494336	1.439899973	1.230110153	2.668057317	1.814821721	1.07256983	2.320798459	1.50917907	2.708283461	2.980631825	1.955707805	2.160971477	2.068604208	2.295212969	2.483116088	1.328485292	2.683466226	2.234190507	1.072406489	1.362384126	2.249620331	1.09178371	1.317692219	1.229883068	3.1116452	2.442939899	2.654887445	1.658774905	2.221365551	2.236487305	2.193523756	1.236026401	2.698622079	3.049024722	1.990426154	1.16872935	2.57903796	1.079455318	1.770362239	2.461450063	2.259847718	3.288425033	2.090789321	3.053944455	2.70224838	1.311256777	1.56020257	2.054447866	1.967584652	0.605201701	2.3469916	1.348245336	1.031920593	2.736436128	0.8324856787	1.321964004	0.1879887716	3.048352714	1.988272529	1.530424267	2.570752517	2.099141946	1.839580642	2.199804792	1.403138921	1.266112193	1.526214744	1.812512282	2.366247471	2.188324657	1.122385144	3.556169015	2.57241227	2.390587837	2.359473951	1.013707697	1.929233227	1.864591883	2.357560032	2.016658985	2.297372106	2.45108478	2.359692872	2.260990158	0.284347392	2.282980598	2.85107109	2.899991269	1.343044554	1.316838007	1.64499567	1.582438686	2.784847306	2.12499249	2.488209591	1.907623486	1.1973302	0.4217973508	1.649726187	0.8485263047	2.521386965	2.17215167	2.51086775	1.916251388	1.543824352	1.65593586	1.786778274	1.490651242	0.9049590801	2.686819173	2.786040857	1.566389805	2.389096926	1.834337349	3.08800678	2.189763541	2.40034624	1.378596	2.17461426	2.314732467	1.525989204	3.142277234	3.365157185	1.50320005	2.381422372	3.252742994	1.132984269	3.13698504	1.121446463	2.740043438	2.228227474	1.628112199	1.751474758	2.457646444	2.282779779	2.906650987	2.227637845	3.69057202	2.223313363	0.9592130315	1.884732001	1.404656743	3.622144294	1.77150497	3.512448514	2.028106621	1.662435224	1.147925578	1.568954789	0.6318219723	2.362141895	1.804194601	3.54680581	3.554593145	1.36650545	1.776769569	1.967007583	2.11520377	2.295178479	2.039323193	1.971004778	1.810318483	3.048898627	0.7446421972	2.74861021	1.388767832	2.729221481	1.73793782	3.026153108	1.411219157	1.076908067	2.719186154	2.105342128	1.78687646	1.351080613	1.180838159	2.424011754	3.001601238	2.424438676	1.995275108	3.568518281	2.052017801	1.979674202	1.606421124	3.894182272	1.773536513	1.886829441	1.983088535	2.763264506	1.780896673	1.744733975	2.349580492	1.640318494	1.421215492	2.839922827	2.68086743	2.045841042	1.52878481	2.385687964	2.486969212	1.654707552	1.364062179	3.623601782	1.871604148	2.651039617	1.254507649	2.327997361	1.966618136	1.771059463	1.065571919	1.469443813	2.280634062	2.200172194	2.778374121	0.3964764647	2.651918032	2.095044564	1.437053722	1.686124572	1.542714935	3.107096074	2.477093608	2.91517102	1.766378048	2.571843041	2.13939854	2.898135064	2.038654757	2.257481132	2.337135904	1.713751062	1.955134686	1.764105891	2.132284522	2.590305117	1.875024816	1.636247932	3.134825829	2.142010633	1.743267119	2.280957414	1.908341261	1.473107973	1.895050199	1.85322252	1.235955437	2.860974794	2.532980506	2.093037448	2.395446691	2.132797435	2.350828077	3.191536565	3.210937119	1.181575602	1.008985043	1.300532644	2.240169315	0.7752648834	0.6442316825	1.906405771	0.5268017232	1.69645332	2.046028515	1.906622518	2.16738208	2.114604764	1.582330186	2.395101844	2.295288608	2.095389052	2.091706474	1.659725553	2.272599284	3.32262981	2.152969851	3.155477741	1.810014837	2.337620588	1.380071239	2.127359373	2.031510143	-0.169075416	1.999159224	2.863164405	1.04580571	2.030020552	2.57412896	2.439918095	2.548383767	0.7385480081	1.466535096	2.699217786	2.938034831	2.08908349	2.999150921	3.005876713	3.287553225	3.432692703	0.1752707872	1.07044201	1.335280822	2.670774705	1.454402893	2.626547201	2.689349633	1.959433442	1.837039471	1.70339999	1.833103864	2.893469852	2.780829193	1.537242224	0.8178527217	3.154261692	2.559627036	1.800200696	2.938334369	1.879261006	1.910559671	3.412112638	3.257811422	2.087621346	2.923070036	3.354210979	2.180064923	1.825660986	2.432413925	1.830495015	2.207697664	3.024285247	2.672457878	1.572925024	0.01099659132	1.520296299	2.049506038	1.775033659	2.438009181	3.04041018	1.319323304	3.366269709	3.419842882	3.600469571	1.042058186	1.390072883	0.2274314982	1.609763283	1.123750789	1.756482213	1.513522665	3.10480909	1.938841654	1.52206894	1.961883736	2.656275735	1.160991208	2.702389208	3.119187171	2.126608016	3.281003808	1.543180391	1.83091942	0.5103142448	1.632250495	3.135202532	1.523558786	2.974833798	2.911440855	3.253182596	1.109793835	2.73598727	2.219800768	1.359906681	1.396171057	1.27468548	1.845423117	0.2055484732	1.591861257	1.259720006	2.667038285	2.132128518	3.133715313	1.605776694	2.358588946	1.383053404	2.082241723	2.363047263	3.518103942	1.157842473	1.733621035	1.757074605	0.4427275657	0.04486268133	2.008474332	1.352269758	1.550937709	2.272747547	1.564749052	1.695701164	2.204679622	1.816075299	2.57447356	2.048752389	2.011938143	1.834862383	1.692560502	1.51215455	2.621846383	2.836589967	3.348950273	1.064011651	2.759680576	3.066469956	1.479903283	1.2805786	2.352864962	0.9699226987	1.828103275	1.306095136	2.750880757	2.014226499	3.310241346	2.630153549	1.958046023	2.78728293	1.52567931	2.194210973	2.668338572	1.71574314	0.4498636035	2.078087875	1.956660906	2.162971426	1.00387027	1.460865084	0.8840346128	2.40231167	2.385326302	1.568926168	2.428861434	1.333938381	0.4369659557	0.9889397931	2.913721495	2.724654958	1.560728435	3.249714959	2.575845291	1.608161665	1.973629719	2.355787781	0.8953546788	1.4708821	1.558553282	1.357376422	2.352875813	2.138311567	1.69723542	2.17448927	1.454081666	0.9170060333	1.807374997	1.203390245	1.353936321	2.679677705	1.094402646	2.564887671	1.450769679	0.2933011994	2.09324729	2.869038477	3.337245242	1.588255417	1.165143164	2.32348682	2.556024901	2.995104004	2.338022594	2.762165597	2.620085997	1.922385295	2.04518968	2.026546561	2.419306874	2.259870326	1.877796722	2.844211999	1.941434994	2.374236233	1.543172115	0.7446393311	2.811187439	2.472130088	1.213800044	2.072201669	2.668395844	1.670518498	1.087265081	2.048474301	1.189736345	2.375263828	2.21396905	2.570563376	0.7561688934	0.8699050515	2.328894895	1.607875738	1.063922775	1.82372512	2.350896099	1.631916419	3.299232882	2.72220099	3.811811736	2.263464255	1.752401267	2.376735627	1.412457377	1.62216854	1.96426552	2.232214938	3.418926835	0.9417159075	2.688805868	3.168167508	2.181511779	2.914499694	1.347796512	2.896509578	1.68111205	2.880048862	0.5266719502	1.143061239	3.935996306	2.313156635	1.74852084	1.346917988	2.210057502	0.816208932	1.463838364	1.376143539	2.461155867	2.311888578	2.370367577	3.154352217	2.420035984	2.060838475	1.79096791	3.171168811	1.316263406	3.201857785	1.67190189	2.255251688	2.298897874	1.629077504	1.045171424	2.010086305	2.400784659	2.732101141	1.771367825	2.996083041	2.038973468	2.481718064	2.21308093	0.6774671965	1.149646783	3.187651531	2.346985422	2.36066558	1.60962771	2.155698501	2.314209943	2.181004898	1.475906172	1.65865397	0.6569191367	3.75740133	3.771420144	0.3156320517	2.396528928	1.699368682	2.405412181	1.73371624	2.192001492	1.488575107	1.586043741	3.096075192	3.045193987	2.202433288	1.596461712	2.932056438	2.183743586	2.517893062	1.330063387	3.273477356	1.767145305	2.159113322	2.47098871	2.29149128	1.529127514	2.539372329	2.62953038	2.053578108	1.12442123	1.278989272	1.471421061	1.131196286	0.7980426749	2.268513832	0.928670506	0.9054150563	2.491819406	3.28715976	2.295426726	3.49669004	1.240232452	3.369471274	1.358582372	2.629750054	2.683781608	2.218588085	1.973275327	3.571958858	1.460286926	3.700970039	2.176005045	2.988825185	0.9102119569	2.403874589	2.170498563	1.907112202	1.230287721	1.232396814	1.371924529	1.190430585	2.964550026	2.039898883	0.6230339058	3.097360042	2.051495799	2.805991546	1.980309323	1.75622543	2.848831424	1.299460029	3.030892962	3.353507944	1.767134151	1.209366918	2.451426588	1.217213052	3.186737548	1.620327497	1.694878142	2.749871379	3.692678978	2.198889084	2.83115886	1.6397051	3.244756484	1.533580867	1.21610592	3.371236121	1.982810152	2.575554262	2.174683596	2.320409997	1.239138708	3.665388068	2.949926312	2.003219293	3.054405587	1.418585329	2.131493543	1.712584137	2.166826671	1.405332293	2.768203219	1.073970004	1.140791759	1.052904505	1.73777562	1.717754953	3.239202707	1.581926971	2.308101599	1.953121171	1.732761627	1.484154846	1.367552144	1.053265595	2.224974663	2.210216623	1.862250541	2.528453315	1.513381555	3.179411711	2.440086675	2.587095526	1.659215167	1.647198111	2.021452534	3.127113881	2.663313993	1.941381009	2.296465368	2.76393616	3.139744133	2.395101044	2.636050867	1.963552265	2.651384256	2.293599228	1.966636336	3.157363021	2.351743648	2.609209043	0.5068056356	2.126008875	2.350403652	3.207901858	1.697799717	3.233146887	1.62195932	1.273479407	2.595712304	2.953515906	3.122561924	1.150364366	1.828310001	1.052610704	1.750849857	2.643993979	2.67372065	1.903909892	1.724201283	2.303824945	1.972889247	2.046449504	2.142434222	1.83059529	2.454931736	1.474159771	2.229565523	2.690995486	0.1318210103	2.701437181	0.6731782174	2.086148115	2.287981099	1.587451387	3.103600675	2.341437219	1.581130906	2.619328273	1.116921163	2.179022418	0.4688716877	2.043654948	1.031490316	2.212792884	2.21041637	2.101746978	2.435581244	2.2939534	2.693107403	2.122742897	1.935458355	1.740197737	2.344975347	2.146978531	1.272804303	2.035803523	2.639802899	1.325643559	2.662867208	2.687668509	1.960956472	1.444993199	1.509607862	2.700522462	1.240673886	1.818437635	2.197113845	1.506745754	2.039962137	2.396926113	1.768273503	1.918647123	1.940660126	2.878681018	2.338914707	1.942304911	2.489158402	2.032737604	1.865200163	2.15461814	1.324297067	2.584906415	2.38591755	3.139137179	0.748323788	1.868849151	3.171454041	2.326372961	2.750103104	1.802310995	2.507498083	3.183016366	0.8202842393	2.573679711	2.754666538	1.537557961	1.194846486	1.011708968	3.192809414	0.9350509732	2.832933755	2.988754967	1.436528769	1.706034394	3.340962748	2.236787039	1.944094511	1.872032895	2.094465993	1.807146631	1.243396899	1.054391521	0.9908671046	0.4119671912	2.24417906	2.666183619	1.61907972	1.344377096	2.012867339	2.090661178	1.817027408	2.245501644	4.526747007	2.889944588	2.205864545	1.991432026	2.333115128	1.387969608	3.571925799	1.292975455	2.688644776	2.453591559	2.557811817	1.465069946	0.9653232141	1.830967421	2.711401539	1.884807462	2.938632205	1.90801732	2.153867991	2.989865305	2.333979531	1.332664942	1.845655255	1.60313052	2.009640629	1.678951741	1.156206444	2.537638606	2.306706458	3.020778661	1.503703432	2.489007984	2.75682656	2.274614385	1.140084261	1.708694467	1.924339285	2.085088407	2.031476009	1.847785079	2.124257418	2.9428873	2.659277393	2.441562527	2.241040345	2.974788611	2.268316821	2.232079044	1.601192486	2.679425719	0.9044587531	0.5765307368	0.930294494	2.257653517	1.577954502	1.753891815	0.7820602401	1.175357117	2.586835295	2.0768442	1.185697291	2.112939512	3.371541851	3.541600292	1.75727692	1.84181688	2.498084784	1.2837691	1.890383799	1.12737684	2.392595891	1.766999807	2.091669836	2.86109826	2.325450094	1.854568902	1.618912412	2.663511018	0.7579737229	2.796678994	2.123756254	2.907465464	2.218447545	1.402652013	1.529296435	2.01699519	3.626338488	0.9658269407	1.94940813	1.790840636	3.224398748	2.84811345	1.887703003	1.666481505	0.3458536557	1.199090033	1.660708544	2.094390327	2.684452037	1.404583723	3.634478058	2.449832439	2.94047685	4.341809892	1.809212073	2.10309817	2.030582275	1.590639051	1.349072589	1.670297115	2.484065217	2.361062923	2.685867648	2.116004103	1.41832455	2.032381152	1.71219538	1.547138569	2.568729124	1.777343241	1.91500543	2.648038146	2.604095231	1.112008297	1.105209249	1.286360056	0.8874066203	1.996719596	2.875653853	2.48148149	2.138858242	1.111465993	0.7630720789	2.64332631	1.038103271	2.114056276	2.778291463	1.672223312	0.8063199589	1.077077986	1.561932507	2.827609269	1.432144108	1.111388797	0.3138541086	2.66051279	1.562578786	1.786892892	1.107925375	1.781167193	1.814055784	1.989152827	1.816284266	1.149953489	2.391090733	1.659870877	1.74239707	1.610034642	1.651246235	2.278577245	1.944011555	1.681721964	1.913822846	1.259180517	2.319622915	1.435999364	3.422668399	1.9610973	2.08122395	1.360088921	1.702520452	1.910097985	3.137945541	1.435429862	1.520080348	2.636941114	2.702014672	1.668614215	1.406938396	1.78930393	2.284352574	3.101440549	3.529099794	2.295192872	1.537469952	2.145047203	2.814473538	1.331561746	1.631846977	2.958466054	1.525711485	2.64712473	0.892713979	2.576996127	1.576546792	3.096323319	1.705090976	2.031325358	3.461217111	1.580134287	1.23910384	2.322104796	2.287086817	1.349720773	1.901670547	2.585754785	2.453888721	2.333289326	2.357852747	2.492443271	2.652719102	2.063841472	2.7890153	1.281836136	1.817051928	1.657016244	1.873326326	1.992085657	2.491082134	1.937974464	2.169929161	2.300978448	1.963707021	1.154791839	1.62787581	1.61602014	1.629563124	2.124618202	2.128209854	1.949387412	1.589647269	2.372374781	1.069267595	-0.05812294599	1.972302385	2.442768465	0.7935578606	0.9796030394	1.775401881	2.210220737	0.8644629477	0.9492040058	1.920104931	2.654206464	2.38310346	1.451803271	2.309191199	1.850525672	2.559245626	1.495053118	2.098912673	0.5747882706	1.418047724	2.106091672	1.202890694	2.242918224	2.147998939	2.371374209	1.825633843	4.030321573	2.056872473	1.954363998	2.699206505	2.143213002	1.709343857	2.00323595	0.6610277619	1.703807397	1.113453648	1.967611105	1.382853305	2.01047181	0.7835943672	2.177045512	1.556857092	2.099335991	2.793635073	1.860888561	2.100730842	1.633345739	3.657842277	2.680919667	1.387016038	1.939404382	2.795819786	2.508730359	2.607718372	1.914832284	2.44505096	3.681628694	1.843656	2.014059326	1.731405632	1.826291472	1.888886306	3.177325409	1.253459728	3.039712234	2.146590445	2.168020282	1.562806225	0.78581113	1.604246936	1.200088139	2.242385374	3.034192347	2.296453471	2.08071031	2.1740635	1.557605811	1.770768886	2.284021392	2.594601996	1.505881014	1.629607891	2.38742488	1.674902716	0.8963371567	1.012499565	1.922223692	2.174604072	2.729285943	2.287569949	1.510177412	2.762290758	1.514452784	1.901623378	1.774068079	1.85644874	1.013511226	1.886591441	1.339150426	2.601065617	1.914199982	2.766367051	2.703846564	1.932514969	2.577319806	2.270381711	1.275116055	2.008366295	2.483880989	1.746906796	0.5843970689	1.558502658	2.652979266	2.796587136	2.530788407	0.8439352747	2.521375637	2.105932057	2.531380218	2.396316666	2.426919081	3.016704021	2.609318548	2.335524289	2.294336117	2.757847132	1.664806105	1.273201872	2.901385109	2.132141663	2.104895161	2.384601828	0.986694044	2.904276558	-0.002626655816	2.417372846	2.103647237	2.751547919	1.571178756	1.64451544	2.04277464	2.476323606	2.067750757	2.495689733	1.867961403	2.955427508	2.638055934	1.756933546	2.283059192	2.343870946	2.485349962	1.216021972	1.219006373	1.63551284	1.599224151	2.502684143	1.04855797	2.298020198	2.189580086	1.86371979	0.7565943956	2.392379444	1.664818055	1.61449977	1.697813864	2.39365971	0.9565431432	2.066339708	-0.01656124353	3.678169051	2.170189895	1.438097518	0.8483916979	2.531693803	3.07884436	0.9814839204	2.414527086	1.910032616	3.105346275	2.804821725	2.431259942	2.603343071	1.1404457	2.283915155	2.578937119	2.446705031	2.06417895	2.491297103	2.474297945	0.778630922	2.102260364	1.441461723	2.68522048	1.354786428	1.370358601	1.286637622	1.950840581	2.153509098	2.255806731	3.477516047	1.642866663	1.933595104	2.256550051	2.12536062	2.457748204	1.239805853	1.778930867	2.194939266	1.012370446	1.368470653	0.6712366469	1.983479854	0.6863600486	2.262937491	1.332337328	1.562493507	1.882588556	0.850989727	1.276617523	0.6459392573	2.57427862	2.164282425	1.74348956	1.751726306	1.865118327	2.861135422	1.722154053	2.268448243	2.256994648	0.9467564454	1.99796475	2.578721986	1.088559012	2.328605372	0.08741631506	1.302618078	1.217365875	2.018786447	2.66871486	1.612650277	1.292296501	2.404694032	2.069854227	1.370071739	3.147872877	3.389877353	1.406848549	1.718636293	2.189031583	3.304106878	1.511984148	2.360281786	1.384568472	1.718567086	2.892184561	1.271421755	1.097685078	2.188495713	0.7313192936	1.614423446	1.729089377	1.689756012	2.428502075	0.7857160713	1.656570681	2.39478382	1.137495627	2.247196527	2.250332838	1.012890447	1.263781829	2.281909135	1.814452449	1.880236245	2.61395028	0.5268653801	3.378677154	1.686555424	1.226845562	1.889596921	2.237851288	1.715678318	1.786810676	2.139879799	2.717750276	1.740321865	3.051198219	2.357086976	1.296985484	1.428848263	1.740477276	2.221366379	2.780379715	3.502697445	1.745322494	1.880855434	2.215896759	2.053337653	1.649830243	1.489862712	2.420511391	1.109326828	3.209392151	3.323026799	2.623867395	2.063949288	2.445617596	1.850407758	2.333877677	2.211385429	1.605000804	1.600209288	1.587136762	1.931214256	1.982447063	0.5992477684	2.28324164	1.339643705	1.857048184	1.869122985	1.618024606	1.715750516	0.8847841935	1.095532786	2.246298271	2.338325817	1.641737939	1.537132342	1.204821193	3.775921734	1.449926569	2.117008386	1.988903528	1.674132018	1.605136835	3.533387249	2.028892388	2.529496255	1.87040116	2.329730426	2.274039027	1.126899838	1.474161585	1.873581499	1.788141054	1.860347259	1.184710522	2.974930176	1.754134616	1.496531449	1.76388732	2.404927938	0.8944412089	1.383771668	2.596651239	2.551152632	2.428254197	2.686331891	0.1425670933	2.156288058	2.959081036	1.19990959	1.660045576	2.117699954	1.568951448	2.391541512	0.2593637689	0.8313283285	2.334671664	2.973880346	3.041925237	3.090686196	1.183424237	0.9640477666	1.042594117	2.094460701	2.348813701	2.022741717	2.691216426	1.645659386	2.656241235	0.9858763139	0.9208699961	1.814497816	2.022406521	4.369662234	1.681057271	1.672048445	1.823388408	1.501391101	1.228737928	2.077045182	1.58239079	3.098606016	2.632182906	2.997511018	0.8785653891	2.061170551	0.6703158768	2.782208789	0.7418348937	1.339699669	1.805952906	1.893543595	1.409227895	1.276517207	1.456149735	1.696977505	4.15992719	0.8780582049	2.767079889	1.113481627	1.031989595	1.683241661	1.605935708	2.000032976	2.797418281	2.431621891	1.731562623	1.947750294	2.821226099	2.617328524	1.543500069	1.427505474	2.856667767	1.617720106	2.003796075	1.399742191	3.400902578	1.878683596	2.057837144	1.560455659	2.049618269	1.670280231	1.26047715	0.847830383	1.958093833	2.867350409	2.850914748	2.019798964	2.285234552	1.786707114	1.326424797	1.054582834	2.551376913	2.881924962	1.014601353	1.78982398	2.255708938	1.39018569	2.323501079	2.396564243	2.344336032	2.820413606	2.935335557	2.018559689	2.925651236	1.842355472	2.302098214	3.008594412	2.435119665	1.384871512	2.305297368	1.517169373	1.414887411	2.254728149	0.5882114577	1.940623344	2.641972213	1.77235635	0.8539198595	1.885205382	2.760508155	2.459886623	2.243137427	1.185610349	1.378525189	1.980803925	3.472043851	1.362870277	2.301937923	2.106145289	0.7846547656	3.477349676	1.701678596	2.452046049	2.4318338	2.099916432	2.402520689	1.366245808	1.569496003	2.226476754	1.769755756	2.351728471	3.114077061	1.237658183	3.185556822	1.923526376	3.478146153	2.05823947	2.919225294	2.094330876	1.973604846	1.491043908	1.589226463	1.437186398	1.06198796	-0.04016390833	1.308020681	1.295241001	2.987059363	0.7653260327	1.321401066	2.253682836	3.026608249	1.63824992	1.015587487	2.530452416	2.266857078	1.67338314	1.992412223	2.387866984	1.816857927	2.410192054	2.795500739	2.501875886	1.505758217	3.599399138	1.889513879	2.190637608	2.327943659	2.592107014	1.459301605	1.933180587	2.761846386	2.388994833	2.60667005	3.165765989	1.305102664	1.384607019	2.27275364	2.504589467	2.155609134	2.423279321	1.486407672	1.454047655	2.069046783	1.766467556	2.097368299	2.211057699	1.165350739	1.934593057	3.405838177	1.638356385	1.013353846	2.283423841	2.005074227	1.35340351	3.723105498	1.946309982	2.611060178	1.4859015	0.8537341497	1.516284572	1.740439249	2.649145146	1.57852181	1.891158532	2.501463212	2.042827239	1.559849617	1.010541672	2.758352951	2.691037674	2.731483988	2.692514897	2.696172552	2.608983878	1.286618937	1.590939244	2.331045723	3.171279481	2.376905485	1.440086098	2.6496446	3.107756483	1.685760685	1.420050403	1.601631822	2.514795125	2.833808935	2.231864902	0.9684665985	1.839254592	1.136022576	3.407723993	2.870459959	1.975596573	1.942291041	1.228481341	1.648689891	0.9040838641	2.472064164	1.921351261	1.176159964	1.233045109	1.529615813	1.909418823	1.460313352	1.648712278	2.211671175	0.9063042834	1.823988534	3.20560041	2.289243894	1.339761684	0.9274121281	1.529509136	2.372176136	0.8810932067	2.726337202	1.288059044	0.5586449988	2.904935009	2.975067876	0.9734527983	1.563817158	2.982456191	1.417039642	1.245078263	2.289458445	2.853382208	1.279467077	1.88558475	2.437521684	0.6517592701	1.176952327	3.527460846	1.44222861	1.182033855	2.138488527	1.892763356	0.9148323315	2.238475869	1.792943941	1.623524375	2.843591342	0.5449046001	2.560982768	2.672341824	3.145829557	0.8156141054	1.538759965	1.257528686	3.040246458	3.046268048	2.194018509	1.319965312	1.070410885	2.074755924	1.758389063	1.583721281	1.414665536	1.011383795	1.901580924	2.072864003	2.111980583	2.523008004	2.518155546	2.346709392	2.027876874	1.923212974	2.750066563	2.508684015	1.347085067	2.904820979	0.9050052338	2.161222393	2.077347241	3.09348902	1.857398494	1.056808896	2.272505311	0.4135153621	1.901498865	3.001789532	2.185857302	1.588982759	2.750506264	3.103553114	2.336132101	1.458614385	2.049070182	3.712524512	2.358384849	2.270080248	2.239006029	1.544177536	1.509287246	2.412906617	1.750499267	1.847063679	2.337473588	2.607576877	1.325624376	2.505347376	1.672187011	2.14858241	3.137101805	2.076157168	1.882295304	2.338109285	2.006558439	1.869824765	2.311493218	3.395251314	1.871840064	1.148629091	2.223601714	1.552599264	1.186696271	3.072587051	0.9071205029	2.204371359	1.942236789	1.357836944	1.571964849	0.6402617201	2.156286752	2.896649098	0.9660331931	0.8359406056	1.987144987	2.595559502	2.440876457	1.665958541	1.401498947	1.808379176	1.818517143	3.570155397	1.724593434	1.285575775	2.057943754	2.891433798	2.609223422	2.150392678	1.981921306	2.387358567	1.08437678	1.699830577	2.369239779	3.909313788	1.26452789	1.696414302	-0.2406401604	1.939753054	1.113645417	2.676351817	2.397790451	0.5084574531	1.393255546	3.277849575	1.836132097	1.990075252	2.792451817	2.906652866	1.857987989	1.383401677	2.025459987	1.776076465	0.6626298416	2.364061231	1.673271108	2.217070373	2.158383855	2.370208156	2.117605277	1.48527961	0.795125776	1.502948775	1.687025375	2.4908519	2.540140048	1.50907733	0.7065705248	1.460169459	2.117172906	2.238354542	2.019902364	1.599501814	2.185645923	1.787925897	2.091925082	3.057169859	2.381743708	2.186463487	1.87160191	2.57679675	3.521317549	2.713994426	2.193050801	1.717596464	1.49598751	1.780409031	1.562390737	1.984503045	2.145660688	1.241438599	1.183519112	1.670358106	1.452431034	1.934382165	1.847421437	3.071667222	2.708042316	1.924766506	3.023287299	1.285548289	2.18808262	1.913557171	3.397679763	3.109157808	1.25417838	1.789327551	1.458538987	2.01791446	2.379594189	0.459421549	1.002257779	2.304357833	3.032568737	2.208814343	2.340382085	1.663264928	2.809983147	2.611703444	2.068974593	1.374144923	2.607982059	2.765325526	2.551967536	2.752769374	1.694064345	2.425102822	1.603847043	2.588938702	0.6915381149	2.452409969	1.911472446	1.186136477	2.622453529	1.680243757	3.372754954	1.562025395	2.915906308	2.810722258	1.492421551	3.948462553	3.148548719	1.964825228	1.472219888	1.17549318	3.06607039	1.19290752	3.818928205	1.961236463	2.824287493	3.028620802	1.081323445	2.088079498	2.268702998	1.742578156	0.4608748972	1.257599705	2.96345174	0.5214179411	0.6720225829	2.403639675	1.919286988	1.921923092	1.674955291	2.250538753	2.768416278	1.561600621	3.136200182	1.86262035	2.095810436	2.285440719	1.34818814	2.710713103	2.372323138	2.160068491	1.234560031	2.605319876	1.727189183	2.569875958	0.3451733596	1.739457022	2.152101215	2.43184064	2.00433217	3.32830949	3.518389062	1.936733329	2.565733444	1.976684225	2.602928357	1.186618833	1.254384561	2.729904063	2.714966359	1.608427363	2.262675426	1.613167214	1.661025459	1.887488735	1.465974591	0.6048905287	1.988977114	2.508301588	2.246080663	2.151942004	1.625533293	1.607732136	2.891894119	2.207359708	1.32490159	1.772833257	2.469533196	1.524612146	1.119499193	1.275710666	2.687652456	2.234010832	1.948388183	2.575919632	2.111783989	1.733353911	0.7307402297	2.250564604	1.717927344	2.149029673	3.94180329	1.29099729	2.82779304	2.47103879	1.174201199	2.841786273	3.010842175	2.221245081	2.301181869	1.111616421	2.833650553	1.723485647	0.1577599777	2.414083181	2.782956727	3.268553591	0.6631088294	0.4970091997	2.156427672	1.834601442	2.554011424	3.155776316	2.850578052	2.371334146	3.397729911	1.471863312	0.6587705594	2.545693508	1.587740556	1.859284985	2.198371932	2.010561933	1.974101318	1.019436816	1.907322873	1.134984857	2.949769523	2.336700872	0.7348265019	2.881912641	2.768193007	0.9872970022	1.388570634	1.871579997	1.781093972	2.143214406	2.222920867	2.486409434	1.059065144	3.01290488	1.543574029	3.194419768	2.677883377	1.999907475	2.117142474	1.490733034	1.649515716	0.8880462358	1.553626458	1.201030376	2.082017734	2.311685653	0.9264452956	1.809269847	0.9619922494	2.034269711	2.256174414	2.235940711	2.611983058	1.790883055	2.241420837	1.28365566	0.6217862426	1.80427677	0.251256935	3.165284036	2.52148248	0.7336994852	2.354434155	1.854187939	3.193976847	1.954428222	2.821547459	1.859611715	1.713112845	1.601004839	0.7291309237	1.783160709	2.073105635	2.014490626	3.042145797	1.5152746	1.480815265	1.255572921	2.141384863	1.567388948	1.314555418	2.832870335	1.835613108	2.27969392	1.015856344	1.398164199	0.5159627454	2.688884347	0.8046747154	2.077764401	0.2799350133	1.538363198	2.773718342	2.270899757	3.014118393	2.280973246	0.7577592236	1.799231843	1.315009578	1.741860335	2.018496934	2.094044752	1.782544476	2.089056216	1.767086669	2.065685954	1.390086266	0.6173375648	2.704423574	1.842679819	2.244155704	2.126404261	3.265632967	2.498400317	1.756524322	1.622958093	2.126266748	2.295760389	2.207829083	2.942234663	2.940992549	2.359583487	2.246632108	1.487111359	2.61350596	2.483525071	3.375919764	2.85157491	2.175544909	1.164472316	1.663762313	3.414647064	3.014287621	2.113229778	2.006478423	1.809868613	2.058999798	2.214237589	0.7194472969	2.571574561	0.9029146229	0.9701492438	1.780878612	2.31791616	0.8836450621	0.6077196042	3.241015024	2.443216572	3.09303534	1.871794188	1.872066715	1.731238856	2.158513695	2.138628704	2.714924448	2.236345749	2.157297998	1.731400059	1.52503672	1.526670956	1.624963429	2.361710319	2.475494961	2.051749481	1.508233633	0.5877330861	2.370978646	3.42095047	0.346563646	1.730917463	2.686233336	2.3320402	1.829329353	2.080043185	2.309671481	2.560189807	1.977071153	1.921282557	1.686355174	1.602629856	0.9804892303	2.420701693	2.259863536	2.394874548	1.039230998	1.869840659	1.400133336	2.034286603	3.854283647	1.95347307	1.800813183	2.904131903	2.723027973	1.563247275	3.127002234	2.975348474	1.206392222	2.004518365	2.539921929	1.736603441	1.785751658	2.542486094	1.141027755	1.633834396	2.229451699	1.305879989	3.023962352	2.362023064	2.792643987	1.985981414	0.9250106371	3.397091604	2.354330431	2.158290248	2.806080666	3.868682061	2.082974349	2.142060894	3.375147857	2.219941216	0.4821388187	2.376360053	2.052136363	1.616168282	0.4573427736	2.648865909	2.971339405	2.697977265	1.023858403	1.41372788	2.824849412	1.758302929	1.830325921	0.5095865287	1.073416813	0.8553783672	1.805636641	2.568518321	2.661917255	2.930040324	1.861240335	2.219089779	2.01417801	0.393972843	1.362104707	1.472824254	2.498631548	2.394891941	1.44991796	2.242572206	2.513662285	1.639640648	1.751608803	2.142364594	1.311805268	3.184061769	3.247012969	2.548158771	1.383485305	2.145665852	2.593028685	2.520722755	1.730417188	2.645201338	1.556963134	2.043808556	2.611515958	2.903274831	1.538995559	2.26889435	1.843502285	1.679425968	2.910172665	2.425370855	3.684290209	1.337625383	1.506313952	0.9361720812	1.478450811	1.758165421	2.295736035	1.920294288	2.187617451	1.035445797	1.118160329	1.846841526	1.908903691	1.744433613	3.078801262	1.45100284	1.564051775	1.336087189	1.619072488	1.670150671	2.152643988	1.025095347	1.744008081	2.522599996	2.628543963	1.028453653	1.383940757	1.557429824	2.169473372	1.444326599	1.997958509	1.352963204	2.616201366	1.845272234	2.494898697	0.8044857176	1.476036362	1.617272502	2.359329878	2.333957349	3.296390464	1.385117717	2.295060058	2.287939496	2.104214566	2.523464045	1.428923504	1.417023413	1.848202757	2.591669733	1.486744825	1.777983258	1.984185642	2.263235119	1.567348266	3.24202473	2.955014647	1.109090483	2.444467161	1.730880499	2.231800854	1.96309908	2.089106119	1.481635732	2.786984398	0.664546893	2.074162481	1.931544751	2.917193589	2.044786898	2.661663094	1.855913529	1.475343169	2.702261132	1.747232993	1.914376131	2.1997201	2.204274982	2.229566661	1.691913405	1.544765635	2.273454591	2.981501283	1.580722228	1.947051793	2.686688555	1.987560108	2.212765251	1.632359765	2.100315683	2.472900674	1.206183273	3.65133638	1.221745914	2.392202542	1.72824319	1.379057885	1.703632444	1.408602922	1.938066411	1.483190509	2.772942407	2.879357625	2.546364351	3.004755801	1.16868255	1.341492358	1.354999203	1.919171319	1.499621629	2.37152201	3.513870521	2.316985581	1.731504359	0.7659531188	1.41798636	3.909986288	1.689375791	2.356358051	2.933154938	2.351814099	1.641512445	1.512140781	2.728784155	1.52703664	1.627387831	1.732576933	3.162757286	2.67067697	1.26631976	1.590640251	2.78464926	2.756643536	0.4345106184	2.847596563	2.202909228	1.987825257	2.561888398	0.6429656814	1.70572367	1.091569375	2.323853301	1.894817809	1.958118282	1.34613932	2.710957242	0.8792067539	1.52183208	2.228761643	2.595427867	2.14719348	2.491779581	1.261684027	0.9837435924	1.211419868	2.092882686	2.762445986	1.657591355	1.878648248	1.345772446	1.245221616	2.638748757	1.036576676	3.244282437	1.111794341	1.818494323	1.320765427	2.650544248	1.931471527	3.184061575	0.9173404996	2.042785226	2.55639714	3.149629022	2.156273547	1.322995934	2.906945658	2.77479268	2.270473834	1.941357062	3.442150261	0.9184698576	1.363272513	2.075495578	1.675905561	1.398619909	1.340851192	2.622486498	1.644680566	1.878569384	2.390131558	2.531690545	1.311189354	0.9095430536	1.951457887	1.818538541	2.885070173	1.590428104	1.725822591	1.43590898	1.382453284	1.280724002	1.818103442	1.269219797	2.484464934	2.186482222	0.950160287	3.080556099	1.767123725	2.42828887	2.23303765	1.527631647	2.509017418	3.013643146	2.390841366	1.547228712	1.697822102	3.607906728	2.765997135	1.991299088	0.9632494457	2.72094886	1.515381184	2.741531065	2.135305331	0.7205302774	2.575206799	2.51103207	2.514418997	0.927990877	1.217308345	2.816393621	2.342525831	1.704073725	1.845111152	2.204846192	2.211072226	1.63227034	0.8272128801	1.620122332	3.150819781	1.479123397	1.429329411	0.801981051	1.986589471	1.476231518	2.076155859	2.084213972	1.961748839	2.333144728	1.861427859	2.293353927	1.449314881	2.785051919	1.954526082	2.572730518	1.803614143	1.959222581	0.4526191883	1.850173167	1.407728673	0.8488086195	1.8594541	2.431191407	1.743085275	1.248699002	2.549113417	3.210636151	2.790640524	1.718947957	2.631497453	1.057133396	1.805118412	2.99258453	1.396165165	1.728240102	2.31081167	2.65384425	1.757486886	1.194536759	1.707585237	2.822328042	2.069179472	2.958100274	1.588785035	1.10843508	1.947995132	1.408048017	1.992986308	2.043031023	1.221166847	1.601867556	1.119171538	1.892152002	1.63824253	2.15672671	2.758710152	1.933582746	0.692552385	2.704457204	3.247237221	1.401326149	1.760702769	2.455580293	1.655906184	2.25631857	2.849424136	0.7423405893	1.849653626	1.614255209	3.520162261	2.119326505	1.573766879	2.351748381	2.29849652	2.437904327	3.319400755	2.74801654	3.080814073	1.601138282	1.161838386	1.277555384	1.320729641	2.325466952	2.380665921	1.999086715	1.228249832	1.74598819	2.522234625	2.389542231	1.783567781	2.337898653	1.274024183	0.9418888359	2.104122189	1.239519311	2.002944848	2.530317687	2.261489086	2.072987537	1.982396856	1.591302349	2.324720884	1.894006945	1.90496442	3.892384827	1.046953035	1.548937665	1.74534102	2.924696768	2.180733007	2.722233494	1.888687224	2.86265367	2.318908595	2.796024605	2.383916819	2.323981424	1.860184935	1.058398435	2.260586519	2.140169203	2.241397184	1.906919611	2.101198324	1.612530024	2.283023016	0.6908000727	3.044394831	1.326798496	1.423596254	2.365805042	3.124086816	3.139242345	1.560778983	2.678522637	2.546475025	2.34867375	2.575444878	3.067945515	1.700433342	1.600332799	1.649060542	0.6178386116	1.597577945	1.686675757	2.04403583	2.879894205	2.389844194	1.686169898	2.178904585	2.205153202	1.407514419	2.801030739	1.27717592	2.629005903	0.9308808094	1.025668723	2.383030239	2.134315868	1.979815904	2.805482858	1.62509746	2.507154432	2.996812618	2.60318871	1.348425383	1.75187908	2.483469333	2.960142649	2.111713259	2.538238145	2.30209988	1.659810849	1.981760031	2.051269585	2.270662962	2.746769091	2.369420904	3.453139121	2.621286423	1.904744565	2.359529425	3.43642308	2.291208427	2.352658983	2.021571611	1.649482502	1.476910076	1.864830116	0.9127390496	2.647020407	2.389583005	1.804237289	1.567362422	2.910467158	2.514966984	2.707107609	1.499526682	1.408749909	2.387660922	1.338375127	2.803854503	2.018127792	2.079183569	0.9219793357	2.481395122	1.114779412	1.149695285	2.540472062	2.375462308	2.538606	2.043451768	2.159235143	2.162451926	2.240085081	1.863002369	2.087381312	2.100923087	2.327377639	1.252229232	2.906726417	2.429155813	2.710309788	2.511266178	2.736856829	1.597480868	2.299693565	2.313671319	2.842602063	3.009871764	2.581791253	2.285693054	1.861419749	2.308762743	1.422114072	2.384514793	1.223755277	2.249760442	2.183721019	1.904767166	2.626649518	2.141141778	1.934754462	1.860541915	0.8670072821	1.607976112	1.195739547	2.205609196	2.395578283	2.84189903	2.57842283	1.294967275	2.424294366	2.130708777	1.092977933	1.047138752	1.699556045	2.43685777	2.322371923	2.886489859	2.573443199	1.591830683	2.295624581	1.676502961	2.341254989	0.8435967898	2.494863975	0.5264391384	1.827445011	2.86938757	1.066738658	0.9809660747	2.836151455	2.171274138	0.7631538962	3.009733281	2.188161743	2.123408188	2.809405324	3.00857009	0.6036727109	1.868820169	1.512591968	1.816542734	1.328498524	0.3379839816	1.728315601	3.269902586	3.478687901	2.570320998	0.7566379053	0.8137315741	1.123859325	0.5648646568	2.504128567	2.0020737	1.694503144	2.219801819	2.674548462	1.314892913	1.210691939	1.665148545	1.866353695	1.624734464	2.52411021	1.525186283	2.684271864	3.227763212	2.052677232	1.923596175	1.424000611	1.184331389	2.505703611	1.420108993	2.176453854	2.020533147	1.211349298	3.322491403	1.372192156	2.419629405	3.961720109	2.458156818	1.038146293	1.373711483	2.079465023	2.607555856	1.830215706	2.247825053	2.119780115	0.6188601186	3.03484059	1.794524268	1.576217251	2.984625783	1.88210132	1.890219897	2.324035828	1.475375811	2.105796127	2.317728748	2.046661228	2.460863879	2.179863536	2.416942808	2.698873496	1.153565443	1.493039495	2.427109455	1.052346915	1.146399637	2.768352698	1.873151199	1.737337261	2.483193711	2.883056063	0.6329169784	2.31038061	2.287736627	2.972974183	1.751177908	2.342686847	0.940438903	0.2498863897	2.676804256	0.4226628827	1.646723865	0.7407272332	1.918362637	2.972618722	3.140334976	1.709840355	2.649889296	2.214568523	2.903443723	1.95299895	0.7455109533	3.214264707	2.198038267	1.620985052	0.7412348126	0.2468832661	1.650554904	1.520664111	1.973618453	2.3075062	1.999727033	1.723182641	2.502490735	1.478194953	2.716887364	3.274504735	2.260663092	2.720203942	1.519949452	2.321011255	1.79200143	2.03211513	1.719684217	2.599309602	1.801319671	2.008133866	2.493250792	1.099541535	1.980023175	3.111979951	2.331583182	1.489327938	2.772219754	3.502169095	3.136235125	2.979865179	1.601989885	1.836631696	2.253345188	1.816014858	1.911522054	2.382176101	1.357548211	2.404806108	2.293993276	3.063488306	2.851183949	1.869220659	2.729819813	1.782933066	1.208949952	0.3924089776	1.472919135	2.225497968	1.313146292	2.766786821	1.042234912	3.000346311	2.745802269	1.47277766	2.422607704	2.597116689	1.550984179	1.885877569	2.697365441	1.574585074	0.9257491979	1.636559013	0.641229645	1.603702841	1.473701176	1.370695252	2.855813809	1.759982229	1.932427536	2.139618496	1.884882452	2.45895288	1.615902151	2.898036578	0.9635406683	2.233493633	1.674956999	1.739861017	1.765616142	2.346094809	1.172929565	1.536052982	1.662863659	1.185077539	1.936079146	1.132753122	3.015991702	2.53822354	2.041753561	2.16479764	2.992239495	2.381774812	2.210692809	1.28822542	1.875948896	2.148134686	2.194569705	2.810101852	1.537971639	2.379510727	1.433383736	1.828330145	3.297873901	1.511997326	1.545863954	1.785627849	1.152279854	1.628236716	2.335250962	1.982552432	3.316978763	1.891658034	2.138450325	2.482681191	0.9828309577	2.775122132	1.227626873	1.88933576	1.636472091	2.071594253	2.103233573	1.605789601	3.131482868	2.498156098	2.229094773	1.867139576	2.181975516	1.984038576	1.81228826	1.980685025	1.444640886	0.902918325	1.939858598	-0.01445502168	1.853939875	3.272008084	2.799947659	0.6144577385	2.201949217	0.8851281397	1.139869087	1.951282099	2.608333666	2.255206248	0.7224925863	2.665353312	1.847395465	2.6123708	1.650947113	0.9501980157	2.004821361	1.847923182	0.7046683286	0.9554803897	1.027357551	0.3191846011	1.488506329	2.166459876	1.927767706	3.052342994	1.163668681	2.742895031	2.243146245	2.743273733	1.349935065	1.270144705	2.308972784	2.136505092	1.934660904	0.7060516525	2.029977129	3.087314932	2.584856008	1.604717578	1.88598878	1.487319685	1.573986363	1.748039023	2.485138216	2.368327414	2.522068206	1.200714082	2.567873259	2.995207926	2.068046943	2.086259979	1.432564681	1.842131066	2.391666159	1.16123969	1.84097078	1.840304266	2.995015884	2.882421419	3.427059494	1.486600164	2.850167927	1.363218624	3.196291796	1.349833186	1.580611866	2.294527532	1.59786571	3.354404514	1.714371664	2.63110252	2.322423198	2.146675116	2.244598699	1.939918441	2.193695	2.365481347	1.541986217	2.129522344	2.751886941	2.547524328	2.618110135	2.636300554	1.23094397	1.487746672	1.631045472	2.340711222	1.989633385	2.883241698	1.741436669	2.411154029	0.8242005998	1.402686015	1.748216462	1.905378958	2.807243595	1.486967773	1.482072564	1.939391338	3.180391305	1.69092558	1.333588481	2.384007604	2.307228534	0.9986934488	3.048553169	1.974410807	1.428014107	2.48006967	1.640124585	1.886898194	2.224675843	0.9209189059	1.984818065	2.576427652	2.52524664	2.401955306	2.406798524	2.742955817	1.408594539	2.855637819	1.058009491	1.73619535	1.556697276	1.440607125	1.628169771	1.967433585	1.020849962	1.900687344	2.238280447	0.9189148952	0.9248247286	1.386843828	1.503736833	2.695533603	1.53954082	1.78068772	1.665681307	1.538324786	1.289154044	2.142218029	2.284350407	1.502556415	1.725593494	1.384779074	1.344654212	1.35767711	1.894072767	3.369369128	1.975724948	2.489799402	2.10273087	3.019724117	1.510237607	2.210530382	1.773284304	3.042356152	1.719560034	3.898264017	3.069059618	2.159626563	1.142865245	1.748174562	1.626823831	2.349676121	1.083164083	2.642179864	0.6796989779	1.583332026	1.664310069	2.116033455	2.151980604	2.575367333	2.47949052	0.9025577899	0.5196340104	2.719997792	2.072902082	2.236879915	1.842804183	2.09257516	1.563348513	1.967473836	2.15210522	1.914387041	0.482889754	2.814945357	2.510770216	1.755464796	2.087948203	3.085630911	1.469832301	2.466377942	0.7411859791	2.496979578	2.512193765	1.365121699	1.291674881	2.084641941	1.832041264	2.217969011	1.530298166	1.507634142	0.2171645596	0.8903616841	2.381823874	0.9260055329	2.139671173	1.381551052	2.756498395	2.037182195	3.117598859	2.056068258	2.194389507	1.626934309	1.438572143	1.78352044	1.089953973	0.8160967756	1.674409889	1.272067648	2.784464454	1.569586195	1.962853732	1.262867104	2.352668483	3.026070454	1.812403541	0.409755394	1.60653561	2.252606557	1.728492457	2.091380824	3.26988913	1.570989838	1.656432662	0.7961400013	2.057370976	1.236679689	1.13643376	1.006495606	1.60476298	1.628318442	1.471616785	3.901001627	2.286588369	1.879976883	0.4491025959	-0.2400396665	3.052224306	1.681793325	1.248880362	1.231294895	2.400709978	1.757884402	0.8021484704	1.589855579	1.616635531	1.409686962	2.053054685	1.966664645	2.428058348	1.631667418	1.98341072	1.180592043	1.45291872	1.91346713	1.243770956	2.201177116	1.933117029	3.804884248	2.595425943	1.015180735	2.38212719	1.734410026	2.025174371	2.579474508	1.415184866	1.860466939	1.903870136	2.408635539	1.643659064	1.938031456	1.623517059	2.249825129	1.921081575	2.520111884	2.299054354	2.770231865	0.9430391472	1.59644323	2.019960888	0.6256565496	2.20483473	1.888169202	1.581952811	1.103306865	0.9463848141	2.490079049	2.38611928	1.718945886	1.992563089	2.412638968	2.450088503	1.838454164	3.734868979	2.611496996	1.61002896	3.140399758	1.989876958	1.211950226	1.437600948	1.35396927	1.166150998	1.854323628	3.560328221	2.03510986	2.079160449	1.038140967	0.2682554468	0.3839689912	1.259136047	3.16066394	3.100720582	0.9327075186	1.831437298	1.650229431	2.114786879	2.59272695	1.924715792	0.7134141492	2.175640141	0.6831579148	2.3975664	2.179825055	1.342506916	2.141370441	1.324796595	1.453406829	1.563770128	2.858901981	3.003179741	2.183689234	1.139878054	1.862079745	3.712900344	1.39131098	2.269622782	3.069817944	2.130242295	0.9737232583	1.14718439	1.962799928	1.854891514	2.355302833	2.208147286	1.67982085	2.130207576	1.716628856	2.34104496	1.089679984	1.223780294	2.134938846	2.580044031	2.511882079	1.186193576	1.733217828	1.914922801	1.872858231	2.668177591	2.863584917	1.567515466	1.629608599	1.655037947	1.295906833	2.689766889	1.677556227	2.278807625	2.581761787	1.913597354	2.825383582	1.882766423	3.039414864	2.587253442	2.759331261	1.778471598	2.257977407	3.226498352	2.455027362	3.483928794	2.453292325	1.404918848	1.967663465	0.8125397681	2.798400427	1.330662562	2.444662146	1.567335942	1.742527006	2.324498518	2.65682559	2.717048305	1.771666773	1.41962156	1.633269372	2.031296746	2.602496052	2.829321597	1.317388744	1.508925009	1.205729478	2.040361597	2.151276622	1.500196633	2.913390195	2.937143202	1.412930034	1.826146092	2.037418401	1.606647175	2.465950589	1.708941732	2.497806166	1.603683264	1.930578238	2.899829408	1.543399808	1.656991605	1.525446052	2.46354129	2.035977485	2.950345854	2.533574416	1.796576799	1.465521405	1.988822035	3.791196419	2.796757719	1.455932427	2.931149327	3.15407989	1.353446318	1.268284506	2.573556698	2.164038319	1.528239763	2.826774427	1.700863062	2.131232969	2.796018242	1.874487845	2.736165325	1.871791131	1.817184949	1.380768519	2.543187776	3.381828744	1.881503927	2.565294633	2.698784293	1.85705975	1.351587953	1.504079285	2.012501944	2.074862692	2.144553375	2.937458027	0.05977386265	2.036479832	1.962579834	2.01361977	1.965804121	3.241935644	1.117523697	4.012250986	1.525164334	2.25470357	2.46142515	2.682395014	2.274573035	3.931758698	1.959242126	3.465313386	2.592199918	1.619750931	1.032480962	2.543607032	2.387939923	1.785305232	0.3962961065	2.431453341	2.928747986	2.231282962	2.330661939	1.575546617	2.391127286	2.043447792	2.893185042	2.789953705	2.137638914	2.255312996	2.454350709	1.089225523	1.765343417	3.369993559	0.488137481	1.499966645	1.77906437	1.247072031	2.499799397	2.888476923	1.973618659	2.506757077	1.168617164	2.194708084	2.36282863	3.005856433	2.098303792	3.639575328	1.923541493	2.747053354	3.490760699	1.798759766	1.749764207	0.6499751453	1.885718796	1.097632163	1.779062552	1.350918356	2.325403029	1.907825641	2.289799873	2.793062967	2.623259195	2.140092459	2.046313592	1.640819349	1.106629077	1.985698678	1.678019403	1.153446602	2.768662612	2.406439908	3.678455812	1.817143368	1.86521633	2.051498479	1.4606686	1.968751023	3.015307281	2.379012521	1.157664512	2.689068933	2.381952316	2.396227152	1.648170926	2.227338596	2.500582518	0.8554318482	2.669545793	1.808399029	2.626866081	2.389230156	2.256019548	2.466622405	2.424162813	1.279938837	2.434002852	1.775510191	1.478881601	2.909892823	2.780898815	2.450793332	1.119113073	2.041307939	2.286278633	2.128210759	1.804050363	3.21837792	3.149175469	2.149092319	2.172280973	2.393007713	3.600347755	2.642887358	1.761116399	2.890997372	1.751765042	2.189795553	1.430842203	1.412263897	1.04223475	3.108809838	1.417283506	2.582787739	1.354717279	2.025261403	1.63898697	1.545209675	1.828987763	2.535824372	2.939820894	1.725597476	2.696658201	1.103658677	0.1148867514	1.940544178	2.757207972	1.516707761	2.425408476	1.326628522	1.338410183	2.040789987	2.365306862	3.444047502	2.500293965	1.981580541	1.278552535	2.057158078	1.484873859	2.796318703	2.225996784	1.494497922	2.533999704	1.822435363	2.602409581	2.914672586	0.2945397724	2.097012247	1.368397014	2.369763916	1.025669255	2.344660641	1.140554902	2.938677672	1.822752605	2.11616249	1.543013799	1.528329451	2.956205464	3.112760758	1.686459328	3.023766813	2.192862408	1.031097507	1.947787427	0.9852371522	2.498392048	1.410745516	1.184126814	2.268446594	2.762476646	1.845851834	1.989901189	0.5133651195	1.451681153	2.304839862	2.164067339	2.859080156	1.936205254	2.812085265	1.92124748	2.220589194	1.218494919	2.148606832	1.391722618	2.14053291	1.175774596	1.66805273	2.468043721	1.008257422	1.701549369	2.523322355	0.7813962308	1.73403252	0.7968630726	3.639615409	1.221071402	1.13509033	1.963581002	2.221352629	1.731154392	1.499730809	1.6352121	2.318778206	2.520267482	1.621884589	1.477320852	2.341504531	1.618945636	1.781677556	2.725618189	2.262116534	3.027698136	1.796318101	1.012185522	2.36550857	1.986810285	3.478423843	1.968107871	1.637938869	1.048997309	2.147583694	2.756746642	2.730929095	1.043530759	1.433101735	1.974275634	1.544295821	2.303497294	2.304165166	1.553996255	2.699654307	1.605672067	2.481157701	1.655725741	1.565403504	2.74288466	2.601192596	2.648069129	2.356452292	1.80158051	3.232522365	1.281828633	1.124479426	2.128501965	1.863968259	2.208236297	1.976430672	2.064625583	2.19871438	2.760524209	1.008780341	2.352484895	2.678162033	0.996725051	2.633489353	1.707918758	1.698290783	2.096397175	2.500138296	1.740415205	1.720021082	1.15748078	2.690678536	2.248536236	2.637980988	2.604913605	2.965925273	2.942834102	2.286099948	1.440472441	1.491546269	1.208482306	2.403275442	2.667608041	2.994574852	1.647353868	2.878815742	0.8127377469	3.405607318	2.04418177	1.78465155	1.99262935	2.158705746	2.218174358	2.427102655	2.822436083	2.515541657	1.527016235	2.63595367	1.122618072	2.452302897	2.200553094	3.029332196	2.03446131	1.836934377	1.8601949	2.836083013	3.360337283	2.105737168	2.494880925	1.319770403	2.019294123	1.78963909	2.717521827	1.729294658	2.390953907	2.850952658	1.290129198	2.988998911	0.95042127	2.422850045	1.197740385	2.195653276	1.294611047	2.488685078	2.234025142	2.022265074	1.250345017	1.121070127	1.355997906	2.554709355	1.128746936	2.53067467	1.395790584	1.659795277	1.332446284	1.901746958	0.9114064742	2.744407465	2.199735111	2.065882209	2.088936182	1.430384399	1.89556172	2.278979126	2.276910702	2.066387476	1.286486891	2.26572439	2.083177589	1.956486253	2.722245335	1.889490442	2.312377442	0.9064844961	1.197738175	2.88169878	1.508612847	1.387369064	2.681441703	1.337194927	1.904071646	2.105682016	2.351623209	2.632210553	0.3980700782	1.414619121	1.517897745	2.713655667	2.649770153	1.405685997	1.381986441	1.429251837	4.076300429	2.070831844	2.109565302	1.390958876	1.969474791	1.385931281	2.658616162	1.74795311	0.1383487531	2.62149624	1.697688078	2.296314258	0.6534555871	1.955209711	2.040093938	3.28279767	0.6349502744	2.198309859	0.1393309954	1.673759187	3.154600397	2.710196956	1.364822168	2.196565735	0.3401199422	2.147751027	0.7558323299	3.276499876	2.186481306	2.027053953	1.740332207	2.903180305	2.062994636	0.5786526872	1.618791123	1.819379761	1.491298109	1.664284444	1.459837193	2.767962079	3.210141413	3.186415757	1.424157814	2.81356251	2.429961919	2.351767236	2.072871585	3.501964042	0.9095584465	2.827858497	1.910128101	2.95635761	1.384760405	0.9207814438	1.436896176	2.723795758	2.274449966	2.601968973	2.089396121	2.100797019	1.598811962	2.673999075	2.563922711	2.325050268	3.071547759	2.514860733	2.693305396	2.351418184	2.275401554	2.428212247	1.861539178	0.7235388382	2.84315253	2.650104138	1.50419898	1.202624939	2.282833695	2.045366408	1.687118358	0.8192133674	2.294155007	0.7699243744	1.608750896	2.112588544	0.4996172173	1.86475563	0.700884525	1.176412342	3.199822476	2.224568593	2.210810869	1.876004532	3.042984328	2.918882908	2.598060182	1.999994636	2.716799089	2.414943145	2.698996436	1.127138379	2.125068186	1.001025041	2.52484878	2.860359209	2.026390408	2.105561334	2.649649535	1.646981951	1.655278483	1.521547812	2.174780675	3.426020056	1.706613007	1.061512018	2.256195573	2.072138242	1.815005137	1.709822995	2.628608377	2.325421952	1.16373209	2.832863245	3.389739902	3.014443089	2.505555755	1.750426259	1.646084475	3.140718535	2.29414043	1.937805501	2.730019808	2.187034632	2.335844792	1.270619509	3.179139194	2.601430338	1.498072846	1.801226746	2.240837542	2.424968868	2.019524067	1.889976066	2.266484922	1.724620978	0.3468859777	1.64573982	1.450117011	2.719765189	2.500479828	1.773951964	2.453377616	1.574168766	2.085486185	1.800856139	1.421032949	1.823968943	1.038579682	3.144652857	2.829063103	1.797581726	2.061371937	2.659676197	1.377701809	2.267551483	1.899607622	1.932837357	2.674154235	1.855383056	1.854891877	4.002359873	3.833921363	1.251776622	0.7715797552	2.676133401	1.661442729	2.362351259	2.28881987	2.643473001	1.540518616	2.919221628	1.583463529	1.231701579	2.098637731	2.023117081	3.254511681	2.562220488	2.045430229	1.208725626	2.163131735	1.775427976	2.325714176	2.139296457	2.403606318	1.559837816	1.621644302	2.253345388	2.32333588	1.839432658	2.769760962	3.089438948	2.082691435	1.674174048	1.846998543	1.578936405	2.737380281	1.195127296	1.274306667	2.048072803	1.833114821	0.6626781457	2.099335863	2.383957491	2.089819671	1.205285608	1.42687742	0.5614847317	2.085547706	1.035121675	1.619765463	1.755135319	1.764802003	2.193539399	1.707437199	2.960256961	1.748958341	3.028745575	2.244022892	0.9437306599	1.085987753	1.707287757	2.431867351	2.827748089	2.71142036	2.033609324	2.627966138	2.088004455	1.732622768	2.339636059	1.828219072	2.185766413	2.624678161	1.783765992	2.055774506	1.698478513	2.195890694	2.673745601	1.813697879	2.649959586	2.068397135	0.7459214447	1.906321367	1.242715558	2.528347745	1.093500779	2.125682771	0.9751714661	1.679042746	0.8697915781	1.957497468	1.993993807	2.612918808	1.846588492	2.430408171	2.273341546	3.552260229	1.676936182	2.845510068	2.55022696	2.373774708	1.924314227	2.187719302	3.181570495	3.182142806	2.83008366	1.93228503	1.96283572	2.774610013	1.597664498	1.616497097	0.998429035	2.037764993	2.661868458	0.5113095941	2.366341021	0.950978814	2.07267628	1.745969669	1.724622519	1.891355105	2.197551183	2.648077107	2.184161117	1.085907318	1.703779107	0.7017692555	2.387107995	0.9194413959	2.344073808	2.749978818	2.213848775	3.042152835	0.8495478753	2.185638146	1.72030848	1.786776881	0.9228158531	1.961013529	1.70945883	3.512745722	1.760164354	1.897143732	2.158436549	0.1184486707	1.973995175	2.283848616	2.818763701	1.859293469	2.596546621	2.398247112	1.02039544	1.595096833	1.375336867	1.97695983	2.164417366	2.326763168	1.002634399	1.868876525	1.731018342	2.117866716	2.10299028	2.470767814	1.280845939	2.146731119	2.342904639	1.813781172	2.071131848	3.135128405	2.180332062	1.703504377	1.786821774	2.259637901	1.434910305	2.227925562	1.247476462	1.184485523	2.519951279	0.8567071943	2.464327974	2.584951983	1.200305552	2.198105029	2.369867249	2.413633502	1.141541711	2.754768588	2.728296484	1.865429757	2.114793678	1.911688507	2.68622607	0.6249388363	2.174814034	2.042694622	1.702570585	2.168721116	2.23899049	1.98663702	1.448935484	1.430348645	-0.1172743472	1.53679982	1.898235664	2.782050919	2.152263984	2.107813721	2.632662833	1.629158571	1.257958868	2.278975879	2.33858754	1.259824593	1.426596223	2.194342096	1.583217493	1.46525042	1.840253676	2.721412355	2.641599902	2.061918446	1.302926582	2.66299865	1.558830283	2.630668876	2.688801322	3.491271558	1.162385844	2.027658463	3.153909081	2.156095855	2.372920017	2.349104461	2.479314916	2.110044857	2.805904903	2.42595815	2.877274655	2.11937461	3.088012588	2.136273988	1.794693077	2.821262304	2.032932901	1.803905819	3.375720661	2.414340142	2.070484229	2.616173276	2.772109249	2.180332084	1.672048336	2.132491864	1.054250919	1.96185098	1.972261533	2.177304173	2.570697184	2.227006389	2.83963682	2.108588693	2.029842097	1.984800442	1.822751709	1.521657309	1.319201172	1.748003642	1.935911712	2.69062054	1.892530045	2.417165458	0.8099712572	2.77096076	2.351727693	2.385530055	1.808744668	2.353788222	1.152857218	1.2084453	1.615351496	1.295527451	1.714578429	2.631465404	2.207683371	2.342880211	0.9725221548	1.524108359	3.498155762	1.63977899	2.384271365	3.074292801	1.909761463	1.983394811	2.798447639	2.510761328	2.432226951	1.946754874	2.162133735	2.164424905	1.109134655	2.420567343	1.337832262	0.8191877221	1.224626498	1.610808562	2.531499212	1.933154829	1.872484565	2.755791752	1.111767058	2.857589046	2.609125067	1.509428712	2.864061707	2.002461516	1.450519802	1.049314666	0.2563264792	1.481876567	0.4228466679	2.006341002	1.072053797	1.953758419	1.248901943	2.007659013	1.81702315	2.340996453	1.641423772	1.442356124	2.677906778	1.860297641	0.9634717436	0.3589385069	2.063116911	1.241394288	1.264901842	1.66210519	2.950873807	3.147783909	0.5763800909	3.456064905	2.292309865	2.204265239	1.166745318	3.266168709	2.977644913	2.671058263	1.99266967	2.198695534	1.841149258	1.755002758	1.155552207	2.563430293	2.80389437	2.029961846	1.97135513	2.728511444	1.33917532	1.588331786	1.71734021	-0.1364633324	1.989204574	2.996927229	2.479716688	2.039545618	2.258901177	2.607540255	1.283488587	1.63843566	2.2305553	2.42295758	1.29879231	1.092150444	2.005285113	2.130900317	0.6856674607	1.740853587	2.141324629	2.168545588	3.209964751	0.8871604768	1.590523938	2.111820019	1.502912029	1.744293162	2.654078365	1.188766135	3.292498327	2.144391519	2.080559591	1.901064021	2.250695765	1.399323328	1.543968593	2.438148797	3.425868792	2.055952482	2.171312999	1.98630682	1.282409205	2.196076619	2.754488335	2.549116768	0.4080692012	1.754792514	2.439698356	2.120043371	1.837490593	2.937029469	1.757482173	2.606675723	2.502266231	1.580712992	2.472174837	2.148295459	1.661394979	2.644696867	1.929929897	1.728514544	1.779479013	2.23802501	3.686113262	2.215578224	2.706238932	1.770381516	2.054114853	2.8037652	3.132371446	1.731648381	2.658225175	3.351139953	1.859926307	1.469994836	2.191611297	0.9024550443	3.056463582	1.850593558	0.3849939479	1.498211852	1.906565697	0.8028060299	1.322256927	2.222759792	2.873884237	3.109546207	1.10516288	2.552139206	2.558297949	1.282118667	1.82542944	3.561350856	3.491234056	2.425993576	2.210516633	1.870898609	2.22441105	2.086369829	2.332230094	2.104651304	2.381571781	1.454419969	0.8823221531	1.297684419	1.367665509	1.561484558	1.550057753	2.924102657	2.502491587	1.365102121	2.765357839	2.153017399	1.848173764	1.716812954	1.212594233	0.8783242001	1.338444131	2.499711357	1.592058119	2.385175222	2.288749249	2.228592475	1.661367119	2.687101652	3.361707212	1.692035749	1.792446377	2.462381708	2.16740373	2.85435288	1.3544074	0.903322921	2.628882298	0.6710173828	1.847299321	2.923225423	2.671444291	1.978098174	1.281223628	2.105806516	2.713115377	2.438677335	1.270846848	2.319340127	3.013656953	1.151674515	2.86731724	1.614176705	2.184876886	1.353560342	2.127105579	1.589930119	2.210694596	0.8410468572	2.025802531	0.3159266543	1.994928326	2.477680161	2.852561511	1.713605401	2.224906439	2.463418581	2.391360044	2.057793316	1.088943669	2.229883299	2.406442946	1.719692505	3.57744318	1.931285411	3.218529325	2.342096186	2.231565678	2.114381402	2.297090372	3.289665897	2.703099221	2.429472765	1.039399546	0.8204341233	1.977743547	0.3319460337	2.196752364	0.9723829407	1.812927786	1.948371541	3.334735517	0.9850016042	1.270481999	2.717577759	2.659708407	2.736540874	1.51646421	2.299495171	1.95423014	1.613792809	2.06002711	3.426476411	1.593220743	2.355469637	1.560265918	1.517363711	3.121420229	1.006680752	2.484559236	1.714066329	1.769656997	1.480778546	1.385440491	1.588323927	2.544181727	2.560122939	2.450612374	1.294360318	1.741391114	3.597834686	2.110258084	2.038392863	1.619286356	2.393571962	1.988095439	1.924109749	2.039162185	1.109580934	2.175723953	1.499861322	1.937403186	0.5637645113	3.234575106	1.441471008	1.891868624	2.652331312	1.618511969	1.984863749	2.071620146	2.490752033	2.352491263	1.93158558	2.01640048	3.69583868	1.920719816	1.156868574	2.163578031	1.574538332	3.282519282	3.251106466	0.7674156079	1.824141358	1.499238367	3.186908481	2.577635645	1.796572805	1.860427998	2.307900756	2.312568727	1.606943946	1.972360537	3.991907402	2.515135025	2.119645929	3.116395948	1.672286206	2.742965515	1.418138213	2.435269692	2.383821688	2.829756577	2.435616591	1.548410564	1.938943917	3.078087589	2.113985289	1.712281043	2.852432821	0.3338358322	1.774448302	2.554769667	3.6700662	0.04620847684	2.240052797	1.425437096	2.104324235	1.866144636	2.545598008	1.452924098	1.563096056	2.306325437	0.9800963274	3.531272854	2.227616731	3.168425455	2.629254601	2.035097466	2.535003147	1.034051665	2.456346641	2.455884055	0.9968040141	2.036907235	0.2897594773	2.485184088	1.012187635	1.938153124	1.615658252	2.977173857	2.520819094	2.229703409	2.144715292	1.612025671	2.309641839	3.036846128	1.888169354	2.26863605	2.241508156	2.290450862	2.342585369	2.462515305	2.763843876	2.108807691	2.81218651	1.544001569	1.806960413	2.189896162	1.24000835	2.184022605	1.887956915	1.756943041	1.95450398	1.7385638	1.91195176	2.543108804	2.379884442	1.395966997	1.469892666	1.686201686	2.930683763	2.60844735	1.728479437	1.369790887	2.617103642	2.680819778	1.449356798	1.4754667	2.543383841	0.6747274589	2.565691248	1.337835979	2.399680318	0.8339064396	1.793773693	1.220372926	1.863500166	1.027229336	1.898785964	2.135328983	1.989874816	3.759912289	2.676150685	2.075011951	2.210855954	1.686445599	2.098116515	2.40672831	0.5201281875	3.095122887	2.809984323	1.681901319	2.578740116	2.170172918	2.015969235	2.348045432	2.42368667	0.6060911855	1.753464531	1.663073038	2.473118294	1.374299815	1.81609998	2.808063734	2.197789235	2.992387863	1.902873385	2.095810762	3.063045047	1.67384116	2.629429178	2.357933298	2.789725515	2.090886498	2.303560189	3.002109326	1.948369283	1.053651042	1.044226213	2.42784623	1.400834911	2.94196109	2.123035591	2.374358973	2.623812158	2.493543136	1.703338433	2.177757519	2.128162075	2.608998005	1.189076817	2.051368496	2.045204301	2.718268544	2.48046706	1.455341872	1.627005629	2.073754833	3.697746239	1.393314604	2.812798346	2.052096456	1.282921276	1.294164551	1.556103838	0.9449215141	2.232822053	2.43599664	2.388198394	1.625609341	0.8488375105	2.549938122	1.291332614	2.433786887	3.483116987	0.7260071556	1.539078723	2.27094518	2.573052264	1.438358244	2.269950519	2.14920956	3.431135873	2.556428145	1.577864213	0.8858541337	2.143521282	1.292180905	0.9123395823	2.52354293	1.376493067	1.763949177	2.321791063	1.977371945	2.37905236	2.544757242	2.98046068	2.254721281	2.585974507	2.736521914	2.182297895	2.929090721	1.565285918	1.90598307	0.8202482909	3.348241424	2.239969942	2.00405262	1.7391609	2.764010214	0.966573103	1.600974812	0.3662926519	1.576129952	2.039274536	1.937972227	1.551911418	2.162185394	1.136351187	1.783906905	1.14803025	2.373682272	1.122386873	1.42856175	2.178524294	2.087999826	1.695088252	2.243714783	1.156814816	2.765293653	3.087170434	3.020128724	3.596315854	1.414361546	0.9740813087	2.646836864	2.008632776	1.987767355	1.356302759	3.322632204	2.671823987	2.657718424	2.524311158	1.756673464	3.187447684	2.959247721	2.643937924	2.27728857	0.8584449383	0.7154944716	1.028592522	0.9042321786	2.957154338	2.574701929	2.047412668	2.298193008	1.98051617	2.946516602	2.279392203	2.288425565	3.195404934	1.724655657	1.420929082	2.276342548	2.680288173	2.011703807	1.979588278	0.7759504295	1.506142984	1.445963132	2.548674449	1.426954877	2.157305298	1.798381621	0.8858469647	2.424874869	2.678396318	1.702888398	1.943605549	0.8996618349	1.236286103	2.82179373	1.621835843	1.187623197	2.448489027	0.1784195472	2.266892382	2.273018329	2.555351809	1.810892702	1.952475156	1.247105169	1.462761174	1.655733015	2.096532779	2.430588323	2.243698587	0.579216855	1.41893647	1.997128031	0.6548343519	2.520450622	2.340283757	1.221501737	3.308873954	2.072525068	4.277409947	2.458007784	0.3234488725	3.02211504	1.785334868	2.112131767	2.446285705	2.802275017	2.442648901	0.3038024445	1.41335928	2.493580304	3.01981471	2.310720702	1.349261113	1.441103052	1.306714647	2.505240741	1.971060462	2.443662642	1.397160384	2.604223123	1.895473111	3.180500094	0.7672209276	1.295632123	2.155842666	2.318664499	1.521449327	2.086501085	2.560360547	1.097851871	3.066512509	2.03695458	1.196145762	2.393150039	3.245300399	3.876762865	3.590536429	1.826231484	1.054427424	3.079927168	1.557383413	3.058481259	2.98249151	1.453354367	2.822257685	2.276562642	2.656512872	2.515525257	1.287408409	1.820027215	2.794309127	2.26440166	2.86417855	1.929545285	2.032007993	1.270526186	1.623439738	1.203046176	2.770703711	1.152343145	3.150155462	2.487767799	2.284065573	0.6386770033	1.27768457	1.161859	2.336199985	1.507367104	2.716327289	2.162288886	1.287581192	1.867617629	1.184955735	1.742563552	2.447630571	2.126324915	1.808919169	1.361875272	0.7266289591	1.012295106	1.038332139	0.9553398264	1.803312813	2.487558742	1.761299623	1.939683738	2.449447682	2.184127797	1.298385204	2.017821918	2.573069177	2.263267259	2.029375635	3.187679897	0.9368241229	2.425736988	1.779310324	2.228966206	1.186907701	1.503067088	1.654804372	1.997775016	2.240558191	1.524533074	1.631482094	2.663242245	1.803977436	1.545117363	0.9067062005	1.701641651	1.937486481	1.683174196	2.430170155	0.1909382033	1.110373961	2.548407882	1.844960777	2.825821352	1.313474963	3.206931405	1.124290059	2.820237807	2.414187195	1.946425387	1.230130346	2.039222204	1.395309351	3.081299842	1.918234518	1.495502589	1.903791192	0.7824093888	1.205877749	0.7637418033	2.056091239	2.747243318	0.9064113411	0.4885826928	1.371647296	2.732313403	2.390204621	1.728283034	1.588953474	1.597100288	3.163363554	1.948883164	2.113005504	1.887938243	2.825582907	3.482185119	2.522676698	3.40879868	1.482622825	3.419987005	1.882504248	1.020097755	2.224017509	2.285457658	1.850432444	1.745872818	2.37273344	1.590957094	2.194622866	2.26082619	1.806983621	2.298814568	1.418835799	2.026395126	2.146656747	1.639465765	1.439947808	2.357841769	2.174651623	2.31100997	1.518877858	1.601313865	2.46545474	2.464247689	1.87631831	1.00329056	1.310720789	0.9639191179	2.89493884	1.414042149	2.380636244	1.967036733	2.307743699	2.190134718	1.427244373	2.394586488	2.136942021	1.999473542	2.193290381	1.839772272	1.097421661	1.212473852	1.521809524	1.581780038	2.258679906	2.221445404	1.339654886	2.086254881	2.66460955	3.144964724	2.422789997	2.753279868	1.390777696	1.276444675	2.672732542	3.923637069	1.834311748	2.154988502	1.67230014	2.160340248	1.871852786	1.189718198	2.185868292	2.251268181	3.07525896	2.891733641	2.72735739	1.854533909	0.5326593309	1.785595479	2.769200736	1.607904545	0.8894341931	2.331572335	2.608891274	1.807842511	2.363058332	1.907174331	1.593251503	0.7659301319	-0.07784938734	0.5448937469	1.856011163	2.243725073	1.245151544	1.252376801	0.9671991563	3.562016263	1.80352945	1.131396779	2.579361427	1.649792068	1.730807626	2.371796782	1.454702231	0.4424269598	2.525307469	1.651740452	1.713945819	2.834214045	1.740275979	0.7972886002	2.761212774	1.053605191	1.24229937	1.628154247	0.7278964966	1.431299147	2.52316055	1.100942544	2.307927824	1.434551521	3.513468196	3.123233518	2.09810976	2.121989863	1.994788041	0.9877368538	1.917481405	2.442000883	2.073206297	3.490683432	2.443117927	2.989513776	1.550720996	2.245728706	2.913462728	0.9063465057	2.063005536	2.535200894	1.821126188	2.056986627	1.031927468	2.807665528	1.396752896	1.921870382	1.897835816	1.396489169	1.866390311	1.124578607	2.087229936	1.712179867	2.23829911	1.438470621	0.8111285027	1.395473935	3.124205313	1.307496397	1.635337367	1.667455165	0.3990198004	1.634699755	1.497510714	2.673607635	0.5691614578	2.674090507	3.388888298	1.280548377	0.993332976	1.922254617	2.115555487	2.168985272	2.013246303	2.093172077	2.111511975	2.861024626	1.474217553	1.14571941	2.092223553	3.056054948	1.162668718	2.290163449	1.932745908	2.761532955	1.142762928	2.33971781	2.638841973	3.422577999	2.121381088	2.310020056	1.933443429	3.151027826	2.281165524	0.5970763038	0.8572664518	1.372242684	0.7986188879	1.26230353	1.641476303	2.455712286	1.421703232	2.133209602	2.725952765	2.682228183	2.383957106	2.834834595	1.519904531	2.457620474	4.280368042	1.501904771	1.912809171	1.004259877	2.006666766	2.074452349	1.139979927	2.520504322	1.312794311	2.544051427	2.393299486	2.279402237	3.52865401	2.646614987	2.632608408	2.212145678	1.951909158	1.658543693	0.4287900863	2.214150643	1.848387831	1.858610262	2.642207692	2.260771284	2.933585233	1.391095392	1.613908681	2.147668542	1.512194589	1.901666384	2.108373394	0.3124625626	0.9372130916	2.930446925	0.7520565558	2.505200746	1.981168935	3.624663115	2.626478687	1.715734162	1.744811	1.678085962	1.758571897	1.853024045	1.913451258	2.079911645	2.536032135	0.7945072316	2.871629979	2.65665469	1.173930378	1.294736306	2.224621371	1.145848322	1.957184284	0.4373896624	3.112429012	0.8809151349	1.692088883	1.580052871	3.072219344	1.93307258	0.8804415662	0.9775264296	1.953660661	1.77130187	1.32144315	0.8291125366	2.978194367	1.040641872	1.091491659	1.619884899	1.948050734	1.989340525	2.285097081	2.96986978	1.848758994	3.351664484	1.092799182	1.698590983	1.91958842	2.317092367	2.839163168	2.391904826	1.116900239	2.144228302	2.086231143	2.411952059	1.429863195	1.60795526	0.9433986265	2.052093178	2.669943597	1.462174339	2.510954896	2.309169166	1.470030358	1.867283404	1.359023788	1.704333484	2.86510089	0.8763345632	0.5446129528	2.809420738	1.390072606	2.45155076	1.552558583	1.011707506	1.557815077	2.291673418	3.282892617	1.595421954	1.467018184	1.749985726	3.035621695	2.517242539	1.65026524	2.020237178	3.165042395	1.969437179	2.018942194	1.33819848	2.358032939	1.3297784	1.851461903	1.927523154	2.137380829	3.513940608	1.675279922	2.011944209	2.604793692	2.18163467	2.789519105	1.426676133	2.454961138	1.550291931	2.035431889	1.051405292	2.205231746	2.530752259	1.899512254	1.375588977	1.468111501	0.6354658755	1.989723228	2.548661339	0.9269137251	0.4195336718	2.462704197	1.916219559	2.339359157	2.278021185	1.222904713	0.9535177894	3.558659916	1.753452223	2.324802943	2.11324054	2.102286919	1.351504974	2.18550913	2.771908851	1.940797305	2.015044052	2.099842113	1.916062304	2.062960295	1.876500657	1.476954259	2.544044643	0.8751580086	1.664232429	2.78269355	1.933836934	3.133295842	2.068898027	2.818428384	2.621487897	0.8327093828	2.039069335	2.566225993	1.427381023	2.479254979	1.88581075	1.412033461	1.28047717	1.666985551	2.294113091	3.156121319	2.472249367	1.173455611	2.35347223	0.6717994122	1.876299292	1.848540466	2.566872271	2.590762566	1.830820135	1.181601209	1.71598981	1.767265678	1.533463536	2.979171399	0.6550107995	1.108268175	1.666474983	2.235222483	1.204704193	1.441542518	2.924516131	2.126843288	1.84320676	1.370027809	1.919819572	1.345328461	2.150828169	1.26318573	1.98544495	1.888634202	1.748733406	2.302575824	1.568365624	1.959778649	2.156674484	1.386444751	2.76659278	3.367111327	0.848292698	0.7072011645	2.04567295	2.699077903	2.388318132	0.6726061336	1.622280403	2.356011822	2.485822743	1.918885479	1.318738074	2.171441907	2.013489928	2.323482256	1.521121214	2.706671166	1.447596956	2.623720154	0.7731760561	2.642458483	2.52766127	2.203600134	2.890959837	1.389935451	1.595876226	1.32203007	2.604349244	2.471187787	2.981074552	1.710202547	1.088362461	2.570838806	1.820794596	2.339733923	2.11461456	1.404364209	2.499285103	3.302699922	2.574727593	1.754894591	3.467633303	1.463129535	2.90876009	1.16615698	1.951255278	2.476182983	2.67187228	2.921289461	1.432506874	1.815317221	2.247750348	1.703313142	1.938167911	2.098750384	2.486143322	2.331029719	2.506102018	-0.5124399504	1.617099724	2.968230406	2.300449112	1.011030638	-0.3339856391	0.7791714254	3.204051078	3.397304306	2.818349165	2.995728139	1.057499163	2.900266282	2.301540273	1.544520377	1.885014587	2.961688684	0.6486004577	1.254628204	1.101991365	2.0796727	1.02893335	1.114171604	1.923113824	2.549241712	2.350987168	1.028489805	1.029693837	2.228120051	1.586624574	2.396595972	1.528798154	2.02163103	2.212666857	2.855227461	1.679228702	3.22423485	1.876168587	0.6003434819	1.87728662	3.391421236	0.4827227611	1.273552696	2.26941122	1.877201922	1.966041737	3.062649791	1.281694721	1.562001572	1.569487036	1.515395219	1.95330857	1.505196428	3.604924583	1.500547493	2.957913525	1.997069292	2.999280855	0.05254050314	1.88214048	1.980856253	1.436542911	1.827730354	0.3190635946	2.404729687	3.754138139	0.7442572311	2.498767984	2.644995557	1.45498318	2.081928153	1.588045073	2.307918246	1.23602336	1.802015225	3.007441052	1.999814522	2.210995563	2.395535857	2.452848739	3.531457116	3.54509292	1.484848016	1.870224841	1.673740869	1.347990639	0.3063798493	1.29348365	3.093277377	0.9042603201	1.022117716	1.728181875	2.289946607	2.050315854	3.267884908	2.298421221	2.963141521	1.97910273	2.06833479	2.398423932	1.341196486	1.593763487	1.133706372	2.238190398	2.601094803	1.832466719	1.96012766	2.658888515	2.767969852	1.910043714	2.418534376	2.162224153	1.12345201	2.430315918	3.047145122	1.474180269	1.677602809	2.173840823	1.998086045	1.682520395	3.395972473	2.343813545	1.34290116	2.627902983	1.018714514	1.292498818	1.844085665	1.221380153	1.370208983	1.788109104	3.35627763	3.093371285	0.9596768387	2.549097677	1.522290799	1.472989338	1.553175091	2.168906949	2.014090646	2.140063324	1.639320139	1.681152586	2.424186336	2.538909126	1.632882381	3.19439133	1.858056856	3.777501516	1.448793641	1.734427018	2.306560987	2.084883547	1.670833718	2.020334057	2.498112687	1.679943301	2.257044053	2.582853872	3.537152541	1.326315433	2.09398908	2.27804607	1.508083648	0.9022087797	3.198381518	1.362014516	2.307727195	2.108972142	1.592268626	1.561953615	2.867361161	1.8723522	1.998504601	2.450935328	2.072637714	1.991304338	1.449831259	1.805560352	1.340351015	0.9052760127	1.666912784	0.5474424294	1.677300079	2.678405534	2.733502974	1.618666292	1.985804736	2.268462981	2.732944128	0.7910987944	1.838790011	0.3705971192	1.915591099	3.279469214	0.5933692931	1.853324302	1.211605981	1.43446481	1.805269644	1.762937333	2.804474541	2.168467516	2.013289324	2.635208045	0.3343438166	2.531691551	1.721261987	1.967820417	1.438946037	2.574635526	2.034264964	1.901860957	1.376550268	2.381457009	1.877766964	2.576484085	2.33711585	0.3018376515	1.425923278	2.476182109	1.956389821	2.191882803	2.102001982	3.098218592	2.056251725	3.143663037	1.391829674	2.447439909	0.8074477939	0.7442431031	1.767067648	1.282762098	2.486524039	2.515753239	2.320185686	1.931929458	1.957924582	2.135620707	2.19222703	2.616701005	0.8628919445	2.001205027	3.174675689	1.905529802	2.607862189	2.18143619	2.300347246	1.924946748	2.953374649	1.552465475	2.464238141	1.067744654	0.639678578	1.930984845	2.254602829	1.528459249	1.75434283	0.8626578921	2.622004488	2.487586002	2.575183747	1.882256563	1.094787978	0.4882857071	2.86617364	2.335799529	2.315150046	2.742183585	1.824890898	2.333059823	2.209956482	1.744028023	1.077778141	1.764369535	2.077481236	1.410580015	2.674956561	2.178537263	2.312676419	3.331566536	3.158240094	3.852754017	2.130658004	0.8418393439	3.073098681	2.636974834	1.222688635	1.558948437	3.636115162	2.253541719	2.001926122	0.3131461714	2.258355388	1.952139216	2.656476551	1.738532601	2.121708947	1.757271669	2.179501889	1.823699022	1.721950266	1.108700664	2.862963299	1.602519981	1.960945887	2.316933786	1.029406804	2.533457322	0.8121998055	1.639188013	1.634577749	1.971106529	2.182552983	2.345998283	2.208254587	2.49840289	1.108595625	2.560415957	1.63436637	1.727100098	1.720009821	1.192346772	1.553679682	1.219149989	1.181367117	2.452064747	2.945728581	1.669678657	1.863432344	0.9428809408	1.510503401	1.821731479	0.8693637145	1.336133084	1.985576487	1.517694055	1.669363791	1.216725699	0.9981985689	1.037603492	2.187380519	1.409431392	2.222369614	1.391035257	1.369841201	2.298693554	1.893736043	1.473728046	0.9333419611	2.682264953	1.871686822	3.01844831	3.788188445	0.7976638968	2.019113214	1.883054781	1.52565282	2.522525117	1.493895968	2.413513456	2.274328588	1.145621508	1.925874533	0.7552856837	2.133084838	1.237057083	2.180335325	3.083232772	2.058486561	2.178778201	2.991317014	1.466591297	1.091513391	2.24759415	1.530231606	1.778895198	1.883115143	3.042779993	1.690093245	1.910830368	3.475436866	2.527416812	2.38764199	1.632721226	1.271226491	1.734843091	0.8479602555	3.84507773	1.25137999	1.12183342	2.449717773	1.859691035	2.303065533	2.498177707	2.255894005	1.977850415	2.964556768	2.846826671	3.127845364	3.433163212	2.783766842	1.959527744	2.475457869	2.283724068	2.424228905	1.644215925	3.234264505	2.904889964	2.493500695	0.7792872996	2.043199455	1.502717744	1.315206533	2.058248229	1.893485293	1.533617832	1.857438268	1.174219003	2.032851779	2.929355807	3.098722514	1.07515512	1.273215791	0.4041485104	1.37291149	2.841065474	1.824301967	1.817769329	1.800425595	2.359431694	2.14470582	1.469819589	1.8215608	1.772196319	2.409026601	1.47820701	0.9964888032	2.400937532	1.684060587	3.548630647	2.04095396	3.050943275	2.83728281	2.603551968	1.285788899	2.21919174	1.319395975	2.541480089	3.616939053	2.153422481	1.459465452	2.262678702	1.807280619	1.957687017	1.421641679	2.441104829	1.851719562	2.180483325	2.53168335	2.019673235	1.587994661	2.477454783	2.865841036	1.65241668	2.743588097	1.804657118	1.809328067	2.719408711	2.15249118	1.254597848	2.197049412	2.583580079	2.250745949	3.009317252	3.282925245	2.453994924	0.7818917591	1.940069963	2.074946317	2.327498594	2.496245169	2.325519984	2.58399884	2.054976933	3.686715404	1.665358539	1.907992961	1.335505077	2.577122445	2.516562619	2.11373442	1.817526185	1.021349568	2.098268167	1.36495992	1.071541476	2.404418827	2.634620706	1.709206611	0.9717876983	2.014384242	1.873515234	1.812083861	3.018554883	1.050769047	2.178939952	2.527619352	2.831067592	1.936475491	2.057506776	2.216505992	1.2519874	3.548006157	1.522492396	2.452171251	0.8505553556	1.366775304	1.955075663	1.206199944	2.009682953	1.280307632	1.832225168	1.957984793	2.184956181	0.7184554496	2.977977487	2.038349279	2.357658244	2.701887688	1.883087387	2.067529305	2.640628907	1.265237935	2.944360833	0.6317754754	1.670066289	2.327585809	1.113864147	2.36803296	3.279926063	1.378917197	1.68814248	0.5043931929	1.084480894	1.748788598	2.992241972	2.06490895	1.753900774	1.477391975	2.793872067	2.443169474	1.599483024	2.869376829	2.131544748	1.674409728	1.942380877	1.872933689	1.414944819	2.298592611	2.325492642	1.737733893	1.955565397	3.193701892	1.624710846	2.573027267	3.043229537	2.514316408	0.8769980225	1.901715576	2.510165663	2.239299078	2.71222351	1.797058173	2.23229545	1.777106023	2.429544803	1.993376131	3.955657919	3.131084686	2.047683081	1.943769677	1.428537633	1.315125496	1.767923533	1.109764868	1.464347093	0.9618099594	1.697677033	0.9636655925	1.89706012	2.222806031	1.648371232	3.284480976	1.439176333	0.9993325694	2.395645552	1.281876065	1.827331255	2.172097182	3.278844577	2.90114909	1.855477932	2.343233054	2.657556004	1.517541216	2.63547007	2.322893773	2.231855381	1.765463573	1.64078152	1.834005094	1.228249936	1.671225857	3.354580079	1.841237163	1.436112286	3.027064402	1.395522923	2.438086029	1.252551498	1.363322583	1.83532785	1.565651598	2.241056627	0.9154635839	1.908488541	1.878327159	1.757460394	2.47061584	1.470826349	1.559737859	1.540583229	2.721497932	2.718201786	3.378309054	2.828031368	1.99252023	1.290999052	2.414828613	2.354287831	2.524085671	1.624124775	1.843078959	2.756408683	1.662436261	1.973708281	2.383711989	2.39733839	1.192738058	2.021842231	4.024148905	1.793964781	1.494155211	1.652146557	2.484035948	2.635113457	2.892140735	1.802212526	1.231728149	2.308648468	2.143839792	1.7308633	1.685339594	2.212483207	1.655965273	1.915403459	1.682796026	2.372454044	1.25183257	1.823090672	2.938756098	1.260041129	3.455049025	1.519154694	1.878881167	1.858294894	1.257037346	2.376396014	2.464289039	1.683024177	2.009349124	1.996916086	2.387820996	1.926652778	1.164031394	1.381504139	3.032403685	2.084906504	2.298121231	3.2515162	1.190409572	1.824932125	2.083671249	2.359563108	1.607743213	2.982995744	2.957363997	0.9771628557	2.052616945	3.116121362	0.3078680811	1.627423243	1.844009391	2.367607374	1.912871117	1.10730968	2.458746427	1.655084872	1.337964025	1.560304451	2.6279977	0.4561534367	2.08036371	2.09780834	1.252840379	1.48639049	2.683125323	0.6524811098	3.26578011	1.233719874	2.95275106	1.881414794	2.074770844	0.5666690622	0.5663783045	1.349072339	1.267542662	1.809690276	2.330458361	2.458913713	1.838234571	1.489488266	1.342421123	2.106587006	1.897158832	1.807360975	0.914244415	1.644893869	2.279385132	3.355996679	2.278415454	2.175115892	1.523615706	1.117593241	1.992018079	2.364944269	2.575818688	2.799790981	1.321693402	1.673738939	2.548195113	2.452362278	1.309915215	2.784266647	2.106049725	0.1798268595	2.418946628	1.218695969	1.873051582	0.6825912412	3.606013223	2.537641385	1.274259495	2.798672816	2.0051207	1.732169858	1.858408835	1.694163429	1.107033028	1.058323677	2.353117569	2.938328271	1.03462617	0.9783304206	2.082758211	1.582217316	2.072026171	1.858695218	-0.1935968358	2.078052405	0.8539299829	1.537186867	2.119809199	2.580973407	1.717574777	2.743955045	1.84908093	2.420096756	2.572394578	1.693928892	1.29804857	1.927484729	0.9402451967	2.481155873	2.2748295	2.038855091	2.001312553	1.583769384	1.680726539	1.564748134	2.090334834	1.83562365	2.727988567	2.377074542	2.045553728	2.304460236	1.694869855	1.65547045	2.279059298	2.159232221	1.168484018	2.342116435	2.128930693	2.34766449	1.296803436	1.028776873	2.282376952	1.997476819	2.652387519	0.3749721675	2.346640915	1.179777676	2.404552971	1.847849974	3.073488708	1.029993051	1.785433678	1.434154844	1.292912571	2.448153622	2.147280846	3.056046231	1.132602236	0.8566753233	1.94914629	2.661869872	0.7650325784	1.346455609	0.9381199637	2.121549452	2.278241485	1.986288012	0.5479822587	2.352605215	0.898318685	1.56915343	2.963561212	2.361680792	2.303049923	0.9227559717	0.8493312688	1.877098577	2.576638396	0.9516463933	1.899665213	1.503733123	3.030109196	2.415005045	2.609357372	2.347551539	2.333208923	2.822011236	2.026191829	1.547849219	2.155352804	2.986630746	1.608446416	2.47630081	2.260867557	2.13364528	1.865179861	2.244544419	1.919940687	3.00952927	2.079981632	1.470171383	0.4916140113	2.37995428	1.370062692	1.652710978	2.439167834	2.961302568	1.240537751	0.2075423604	1.311388407	1.206600878	1.36867206	1.983137081	2.177664115	2.715034476	1.746081555	2.286589375	3.715298955	0.4123712193	1.413029973	1.466469132	0.6613126948	1.042392004	1.654309424	1.710022492	2.363105354	3.672411372	2.263699298	3.358418118	3.506294202	1.620923287	1.830194407	2.621659615	2.209006171	1.221711623	1.024003197	2.013734886	0.6291203774	2.496583924	2.225742922	1.296288505	0.9980985198	1.366395922	2.189964466	1.476596175	1.63822355	3.436957713	2.487558989	1.502953261	1.347325939	2.21172322	3.720761045	1.734322402	0.6306090222	2.788472796	1.915810874	2.245532952	1.988292769	2.296933152	2.352955263	1.54767553	2.567402379	1.084745237	2.379258217	1.517237829	2.333015163	1.511632462	1.621169048	2.211021042	1.660450371	2.071526246	2.380894964	3.089532417	1.53260478	2.098436652	2.166502372	2.251660305	2.520302549	2.33977083	2.413163834	2.785262695	2.22373369	1.871242473	1.907723308	1.552239486	1.055490565	1.136859259	2.422574807	0.9709368498	2.268228046	2.265108209	2.651531502	2.473514629	2.407409927	1.006714092	1.984597503	2.408381815	1.59451704	1.849366618	1.585490167	1.833051328	1.558183424	2.147471572	3.15592594	1.050918456	1.793472027	2.183862338	1.635414769	3.509547776	1.94917898	1.269311563	2.139052464	1.495565068	2.87734871	2.636066324	2.579207779	1.536131349	0.9721738364	2.156444148	2.455717992	1.774971651	1.798627037	1.923457813	1.593316162	2.261735651	1.642769294	2.237055553	1.936213835	1.691938107	2.192746741	0.6759971146	1.531094957	1.464588154	2.51052698	1.693003874	1.927367581	2.817480773	3.014665197	2.510676847	2.312171017	1.361491335	2.667889562	0.898306255	2.354185844	1.653608936	1.037576531	1.769006365	2.242896816	2.827249046	1.192116701	1.851693907	2.616858033	2.744720866	2.635544223	1.640424222	2.340916633	2.029117465	1.100630864	3.423187474	1.532476101	2.496964822	2.873150392	1.657715776	2.042024248	1.945999691	0.1389850736	2.299808478	2.326202975	1.999907914	2.368697557	0.2667072553	1.921584763	2.468906045	2.938404534	2.104218524	2.039370032	2.423287942	1.518648062	0.8597966364	1.537611006	2.423779166	2.278430536	2.461897572	1.609913786	1.830835009	1.316047128	2.751453912	2.516629806	1.375573404	0.8333284295	1.915415984	1.363205995	1.699671929	3.036634094	1.411026297	2.444575531	1.816300471	2.292439292	1.484676328	2.822088766	1.948262831	2.421275174	2.05724016	2.565571748	2.575891273	3.172476525	2.377027209	1.987738894	1.256030587	1.009497594	1.182007085	3.53959711	1.729212791	1.27208886	2.352627585	1.068322987	2.538079671	2.040538845	3.348472709	1.737619031	1.262905411	2.422600913	2.963016928	2.31188502	2.49059992	2.220869402	3.160263646	2.446236499	2.100625127	0.9985199163	2.356664239	1.050178173	1.071195517	3.769647896	1.915821553	2.115346657	0.3675506452	1.631576827	2.905209624	2.625618963	1.057619584	2.258793639	2.113170452	1.679754797	1.870751079	1.79824336	1.32402689	2.156863407	2.680138044	3.381555328	0.4520660916	2.92672045	1.861456712	2.617481541	2.178610947	2.265854117	2.62031286	1.483859379	3.255245264	2.486938039	0.8353541357	3.772689924	0.8083272066	1.799251566	3.137675755	2.274717759	2.525383588	2.168018045	1.725839846	2.561987232	2.615772451	3.00410541	1.723190549	0.6735790397	2.385248894	2.547987202	2.136791223	2.135524614	3.146911509	3.170267206	2.937393359	1.16005907	0.8258016559	2.804949754	2.238969773	1.262731733	2.087048775	2.307674232	2.43061295	2.874575079	1.778868479	2.330223648	2.046362468	1.789536082	1.893675969	2.6177711	0.4740781539	2.292383502	1.614619584	1.581223332	1.76291314	1.978162651	1.593901881	1.63582646	2.273404398	0.9491558831	2.319606355	1.998015169	2.013879493	2.850087095	2.112046922	1.278486474	2.607329497	0.6966402076	1.178680497	1.972049336	2.41807746	2.100414445	1.113440049	0.9955848575	2.266784631	3.013704568	1.559913002	1.828568977	3.273791976	3.031579713	3.211793742	0.8680397158	1.108000313	1.885337507	0.7114935321	0.3871504275	1.98860348	1.835836957	2.661201145	1.453129848	1.708159103	1.796258042	2.213094977	3.498324523	1.781732814	2.496039378	2.938865713	2.569506072	2.808550723	2.776184063	2.117509755	1.859994093	1.491687167	2.931769076	1.83347488	1.049238587	1.89468724	1.879451411	1.530262427	2.668440317	1.659225742	3.229452893	2.333104198	-0.162209801	2.627600608	1.51441924	2.400252473	0.7783909727	1.640272627	2.531157717	2.44451382	1.064945017	1.655214412	1.473766018	1.341073423	1.55016608	1.899475909	0.6778779922	1.524023189	2.270187755	0.842285043	1.950127738	1.998552595	1.120425827	1.182241306	1.310055732	1.140689182	1.825778876	1.175805159	2.132111589	2.954101977	2.823049043	2.384968754	2.064848029	1.901359123	2.895820795	1.54590159	1.649780275	2.206279841	2.04375224	2.576502184	2.931312736	1.093389416	2.23562523	2.674836419	0.9296702286	3.770841132	1.733744857	2.28044549	2.489536952	2.388531096	1.051588792	2.606623412	2.827613856	1.335279334	0.684836676	1.396300477	3.126054674	3.087634913	1.013418525	1.700854968	1.758927065	1.500195253	1.65152083	2.110956727	2.028827671	1.89201666	2.051628427	2.230707434	2.923357191	1.424917873	1.418772387	1.430060309	1.509009457	1.572159806	1.163697629	1.538592513	2.599037712	2.554917182	2.127924114	1.496666337	2.336738334	2.120601381	1.839924821	2.400916367	2.185173624	2.913494125	2.287293017	1.386160137	1.666103275	2.462427829	1.499350168	2.334638525	1.221097595	2.488349526	1.486273438	2.280070953	1.368710196	2.062121339	0.7635473524	1.877699161	1.756005296	1.327733954	1.633732834	2.861955766	1.805194577	2.464172682	2.559584835	1.710473358	2.039198259	3.58225263	2.327550184	1.893499068	2.378842676	2.752254311	2.091379016	1.911610504	2.878032599	1.848396287	2.003147358	1.526672926	3.439776875	1.928583747	2.21554712	-0.1302084927	2.106948516	1.665003908	1.531840254	2.173021511	3.48727254	1.411703026	2.228686496	2.012275592	1.863675331	1.469431398	1.189479872	0.8590851732	2.298910757	2.256418381	1.601449754	2.200234108	2.308493427	3.188619853	1.870924317	1.851806409	2.198230932	2.226799288	2.275237103	3.580606231	1.349761969	3.56964416	1.741474046	2.14180152	1.614486212	2.38644559	3.014412439	2.726316316	1.978773342	1.943472588	2.030594089	2.682175196	1.686114548	2.22874522	2.260060562	4.095347267	1.768750023	2.337104316	1.60144876	1.288211878	1.169024855	1.648492698	1.861144461	1.030901064	1.955652436	2.829887666	1.999733198	1.993307413	0.3162081101	2.245882425	1.942592809	1.396588509	3.228784792	2.092601546	2.594149745	2.140852818	1.707239805	2.819066306	1.405634476	2.405833637	2.588342477	2.568475858	1.152479564	1.697890643	2.506123492	1.455409362	1.766407068	1.537063969	1.519928398	2.271846986	1.487280328	2.811387086	2.717248836	1.876058285	2.988625648	2.96738869	2.849192828	3.289603188	3.531656127	4.27182445	2.285952912	0.9923272549	2.725178564	3.494182783	1.084172874	2.188365155	1.267925182	2.71020174	1.576330022	0.9062082859	2.797248641	2.035406838	2.184728025	1.784749564	1.336548956	0.5828137621	2.431261607	2.826906129	1.956955216	1.690977023	1.086909207	2.061141214	1.465436001	2.283106865	3.690228131	0.9302852723	1.012833509	2.122755249	1.770206545	2.479437449	2.083794839	2.863418859	1.610561073	2.085443204	2.122837102	2.247779827	1.410045636	1.975090878	0.4416556078	2.850260108	1.85377986	1.853954747	1.321519354	1.319775887	1.496369416	1.918173154	1.735122358	1.024179397	2.157533017	1.25309389	1.657647922	2.767224511	2.48073953	2.41808504	1.728904739	2.147047638	2.560967167	2.962703372	2.728121643	2.142053929	2.752242917	1.226004062	2.149810916	2.93072671	1.193138483	2.150944957	2.124459005	1.190132692	0.2127924425	2.208708168	1.74433392	1.359050753	2.40393569	2.573369414	3.364974656	1.555100272	2.479112448	2.081124344	1.407959774	1.487233568	1.822597283	0.9913014552	1.006857975	2.532203255	1.235515028	1.986914382	2.680535201	1.988237558	2.306155553	0.4163933747	1.882981851	2.926897251	1.724174238	1.527826385	2.863052652	0.4464790515	1.755310406	2.13051009	2.171811026	1.753640141	2.083700702	1.549075551	2.192386102	1.216265904	2.329587388	1.420183927	2.662426558	2.512413741	1.096265184	1.216213474	1.49167753	2.333416213	2.165312419	1.840424166	2.227133165	2.331175259	0.1581678094	1.574615965	1.843108573	2.779057952	2.902773645	2.067433391	0.7274748338	2.173510255	1.655554515	2.509580731	1.353366496	1.878225996	2.833662713	1.285185449	0.9000687944	2.334319961	2.164773255	3.176443819	1.21020244	3.170523993	2.230080549	1.387833019	3.108307347	2.115604825	1.891325052	2.106721991	2.158768355	2.395102595	2.401111803	0.9919032123	1.911977009	0.8701489911	1.863627782	1.609249632	2.944334322	2.612729198	1.180709953	1.180737968	2.197770731	0.8481561862	3.215543807	1.634506852	1.78933688	2.63795564	1.300309736	1.760423711	1.177316697	1.381046373	2.528851445	1.792807602	2.610608741	1.330880101	2.423600678	1.313731337	2.176286082	1.211566435	2.439161753	1.12166152	2.824021989	1.495672444	2.688942213	1.709440439	2.175422484	1.31271746	1.582860422	1.935778104	0.2036411232	2.700781918	2.002312549	1.518441551	1.772510505	1.685159684	2.071489209	3.454238546	2.79266041	2.996178178	1.95046559	0.6483823639	2.595605505	2.590523336	1.544545555	1.530732903	1.941940468	1.908422068	3.631941736	2.807922859	1.252598468	1.844200107	2.337972939	1.719713953	1.906729271	2.647776742	1.808162337	2.442264281	1.498243029	2.314603801	2.596904259	2.328918934	1.029078077	1.298242975	2.446388944	2.916298945	2.448469831	1.319786234	2.525792257	1.440665816	2.152290877	2.051271596	2.20375254	1.633654688	3.361823325	3.571212173	1.282515825	2.146895873	1.661851503	2.110749592	1.218167638	2.5113118	0.5913774312	1.274570638	1.550952568	0.9859754055	1.064000735	2.030662404	2.749364763	0.9938962178	1.577669953	2.215663432	2.076265394	2.537062828	1.775933367	1.23048058	2.859912301	1.707530387	2.506737717	2.310020043	2.917931767	1.402203499	0.8798001946	1.865624003	2.812322107	1.315368362	1.327800526	1.504029616	1.784920624	1.564522874	0.5994207861	1.633289976	1.177767318	0.9441401426	1.508429894	2.082549409	2.266720527	1.608182927	2.121164765	2.859286328	3.055099362	0.8377052266	1.98508739	3.066511729	2.40149721	2.598303405	0.724720143	2.520194635	1.228175099	1.753469651	1.514022384	2.686860154	1.927626964	1.491993482	1.969732031	1.693359056	2.245303697	2.680330006	-0.7859191139	2.121201612	1.636842238	1.705191735	2.481149947	2.500657499	3.750273669	3.177943189	2.007654503	3.402101605	2.35531652	1.209159956	2.241902033	2.124571941	3.072245619	2.601866454	2.173879319	2.304873829	0.9975328618	1.295104684	1.841332155	1.307595423	2.112125526	1.78294556	1.902175893	0.1285732534	3.400829745	2.635912321	1.492914614	1.157165922	0.7581931709	0.6781136877	1.817597275	2.409944536	3.318719811	1.923296007	2.782834279	1.102362604	1.328597884	1.567276139	1.784477883	1.405265954	2.067731289	0.9883502383	1.432137232	2.49703234	1.22886054	1.652229526	1.156903793	0.8115601479	1.754944185	2.466088264	0.9176505603	0.8132802136	1.597765775	1.297178094	2.70111416	1.584079198	2.350551642	1.167039625	1.694205314	1.193732618	1.215435771	2.13975993	1.68532762	3.038033493	1.602626717	3.026528883	1.30291343	1.902086902	1.309356658	1.518270857	1.384702996	1.777362765	1.85021258	1.938572971	1.851075836	2.524339778	1.456073007	1.240179629	2.769499522	2.104253177	1.181831372	2.038554854	1.46908419	1.466006493	2.364673168	1.52250244	1.801364253	2.407390421	2.663535778	2.07317342	1.04518063	1.125609371	1.607687926	1.983038336	0.7163256598	1.643090343	3.017769776	2.348870307	2.533349186	2.748483946	2.041273467	2.241734588	1.842890009	3.070333715	2.442488759	1.834700669	0.4424061773	1.423388855	1.930276518	1.521968245	1.4768745	1.218081113	1.226062986	1.400412642	3.164686915	1.851382203	2.106771679	2.213204394	1.102491784	1.311743779	2.937096047	1.657486856	1.209830566	1.140697979	2.804726798	1.265968671	1.627443296	1.467387803	1.109055504	1.855264153	2.25393881	2.049305395	2.135097999	2.185454701	1.94297824	2.29701878	1.677105728	3.264451625	2.548659807	2.365452824	2.973956331	2.639888989	2.098888942	1.876368454	1.750659342	2.622772149	1.942888888	2.58488711	1.877851735	1.317276997	2.13821929	3.392223493	1.443056249	2.056207322	2.256104203	0.7782783326	1.447245395	1.691958256	2.677055769	1.973260682	1.166790311	1.720376964	4.428154816	2.753191563	1.802826	2.327875387	1.462430728	2.108421072	2.421195788	2.474974309	0.9503415174	1.867910305	2.176476651	2.13686519	2.861822667	1.087680298	2.032015063	2.710680867	0.8962077377	1.95938446	1.62770402	1.998920185	1.080184962	1.816414903	1.287054881	2.152904292	1.113935254	3.570151145	1.87556041	2.348040442	2.188912268	1.256104213	0.6691609263	0.2827555475	2.305731186	2.133760921	1.438948723	0.5515016278	2.622963969	1.15435893	2.156454167	2.136651112	1.953258788	1.635229962	1.269029816	1.552881172	2.746234451	2.980549325	1.874834207	2.570103166	2.101431279	3.363569553	2.754791023	1.967814665	1.422350876	2.662912595	1.482165123	2.095050161	2.194632085	2.03866318	0.8691870578	1.451203816	1.779338448	1.507921005	0.4484125012	2.849929526	1.574225888	1.033050994	2.64339375	1.921545086	2.825947219	2.615270945	0.3037401914	2.033162829	1.503667057	2.492856987	2.561988123	1.476743045	1.614760225	2.87448863	2.492171817	1.594869526	2.303987567	0.9043683958	2.06497896	1.53403128	1.466246913	2.398959414	2.263545743	1.838122184	1.732153321	2.30533278	1.748415671	1.768664444	1.348328942	2.513076663	1.615806594	0.3892633867	1.153712869	0.917203523	1.559364501	3.036149599	2.668051557	1.274277249	2.575105193	2.074958187	1.846075442	1.717825222	2.10148069	2.057723999	3.170132586	1.373417447	0.7941329897	1.886077699	1.032845921	2.02036615	2.291868088	1.109858562	2.976844149	2.082924227	2.388378514	0.2292803	1.330750593	2.753125145	1.345501949	2.147268258	2.536267429	1.032908947	2.173420963	1.059506471	2.04650057	1.866435202	2.376151501	2.499114555	2.744856725	1.594701923	1.256887062	1.558510912	2.421339159	2.917112494	1.279149382	1.166688594	3.107759647	1.625014883	2.88704883	3.418741294	2.301896183	1.885132758	1.76044414	2.37960192	1.833839834	1.891912317	2.215320134	1.476134864	1.462474397	1.060231113	2.185625457	1.708650594	1.7519203	2.272265745	1.737460189	2.594901564	1.717980977	2.154153355	3.198134789	2.636785329	1.405307362	1.970462476	1.964666094	1.594290911	1.333866363	2.776520959	2.583685045	1.891026797	3.007529476	1.651520272	2.522436349	1.294756863	3.738875901	3.010813033	1.422848941	2.194133765	3.083534021	1.659241254	1.63018937	1.37386503	2.269839193	2.869608833	1.481271017	0.8319034336	1.805567846	2.304650891	2.092950081	1.007177486	3.165819236	1.051588894	2.119320701	3.379223525	2.675549866	3.329145647	0.7181513439	3.423695221	1.552346648	2.170994551	1.212938493	1.938225143	1.980750611	1.600654607	1.681745366	1.583836546	1.955347648	2.798630401	0.6266281669	1.36817706	2.280691813	0.825597938	2.132430926	1.50283531	1.650616265	3.199716187	2.471095227	2.111983345	1.559521839	2.015445777	1.78694907	2.619565575	2.238471306	2.533072129	2.03650411	0.7612718917	2.7001033	0.6969281077	1.527496272	2.062680976	2.809540748	2.608905659	0.9636674598	2.871809328	2.567244098	2.162037586	1.679925941	2.046027344	1.009568515	2.141593757	2.13928409	2.027337572	2.753216512	2.125904258	1.265250246	2.143868535	1.352916433	1.295152745	3.072557219	2.482189574	1.102625023	2.14208243	2.013665084	1.819104964	0.5900720222	2.538530721	3.243953728	2.424611012	1.933419319	0.5298670571	2.366266588	2.65689869	1.170563047	1.731015469	1.926922139	1.348515093	2.194653772	1.815993884	2.705093491	1.537555779	1.454287784	2.047673399	2.027357268	1.894845822	1.780148096	2.067260794	2.319593209	1.298964384	1.515691092	1.166414971	2.801752812	1.561604526	0.7495255209	2.425150999	3.144681894	1.851767125	1.904405074	2.477146041	1.16209986	2.215550537	1.954971899	2.248602936	2.604160796	2.377006067	2.149539143	1.420866571	1.568627874	1.398198213	1.329694801	2.393505975	1.640064805	1.223143466	1.892097461	1.349168553	1.357024825	1.225489895	1.045909659	2.123261961	2.769484622	1.396644971	2.692541306	2.200393122	2.622909795	2.910068381	2.44304471	2.439371655	0.9130243898	1.176778234	1.875750082	1.54058971	1.954553547	1.395397643	1.899940793	1.68153618	1.555249957	2.21516513	0.7903176393	1.271320607	-0.339545147	2.733283342	2.850328748	3.124612149	2.167863904	1.236240369	1.41130439	1.952708756	2.570747016	2.248400227	1.133733097	2.073360212	1.852407629	2.347428236	1.064402981	1.451365586	2.500822881	3.391116474	2.374577661	2.100034953	2.635046302	1.631793239	0.9616521215	1.973274558	1.595612213	2.27459562	3.075000869	2.200835002	2.813494336	2.605885413	2.070755248	1.90965553	2.747211244	2.481701779	1.712159218	3.132343919	3.037356217	1.226294925	2.998921367	2.532518035	1.345527391	0.1731007377	2.242461259	1.80731942	2.951208953	2.022894862	0.6210477494	1.0970463	2.263783891	2.000455922	1.822638589	1.736979505	1.398677121	2.581081892	1.655016968	0.6918551849	1.011392948	2.649270838	1.577142314	1.755507779	2.21573327	2.526394737	3.254516457	1.979509276	2.63486301	1.18687353	1.506078704	1.630192139	1.885306192	1.408499618	1.882122422	1.664371633	1.732826859	2.361537785	1.807138886	1.923732366	1.759540504	3.421386971	2.224177092	1.207365053	1.861577758	1.61572352	2.487580298	1.995880117	1.216883535	2.278356255	2.452797889	0.5456134634	3.120386874	2.021457563	1.708397446	3.343413551	2.220925302	1.088936048	0.5684108879	2.577528296	1.712562947	2.623413266	1.291421053	1.619636524	1.812021069	2.814489269	1.519265243	2.162708364	2.666869851	2.936207942	2.971860128	2.86226838	1.93773503	2.113330244	2.180260542	1.96657011	3.966404718	2.546747883	1.120382894	2.711298845	0.6579753925	1.368826285	1.305216319	1.243053337	1.805677499	2.948748387	0.9249024162	2.054288727	1.880603678	2.211854613	0.9854181454	1.338476955	0.4242459993	1.867418197	3.11934629	2.765596697	2.279198395	1.88558582	1.952758502	0.81360044	2.245291621	1.855725044	1.852693104	2.134067003	2.257123145	1.859527059	2.415608635	1.797571074	1.063304434	2.82256565	1.79867023	1.948471572	0.7614813093	1.833618513	1.051117997	1.260250692	3.157890378	1.259031408	1.532242477	2.515908132	1.657521843	2.302578576	2.350806153	2.608463637	1.007827605	2.688306233	0.6626098292	2.506167239	1.28095244	1.762646663	1.182473324	0.7030728762	2.474854382	2.232519051	3.717744743	1.8176017	2.142255491	1.918031891	1.415607347	1.821435783	2.429648489	2.235635944	1.478751741	2.886404827	2.540525135	2.784023517	2.570354519	1.57502489	2.669834741	1.113487785	1.226180852	1.943131961	1.60815368	1.357204892	2.165907184	3.104177672	1.626735973	1.137313572	1.529162578	2.123310666	1.677439264	3.126158168	1.093725519	1.997071827	1.674682226	2.104606234	1.789523813	1.865070611	2.054355823	1.785912987	2.281986291	2.825075587	2.713447901	1.746098791	1.701795041	2.746654157	3.595249355	1.519387973	0.6670345974	2.144737097	2.492194001	2.225740863	2.573120262	2.695767343	2.395830414	2.240369253	0.7495071621	2.878903728	1.764256238	1.891094478	2.311664014	1.733617787	2.693767544	2.045480853	1.733950247	1.874449261	1.490641162	1.74145699	1.083316072	0.8988847841	1.736070445	1.413130365	1.556457976	2.013715219	2.415760129	1.292136585	1.771759569	1.738021567	1.20845173	1.648226528	1.778546962	2.13538724	1.851275031	1.856334325	1.68774691	2.05322805	1.852602553	1.84298602	1.312558375	2.168969467	1.773720879	2.0614422	2.061358011	2.5077146	1.722722196	0.933758121	2.633511322	1.769367346	2.814555483	3.236483299	2.449349053	2.084258709	3.009061206	2.043439241	1.934278012	2.648995654	2.086478176	1.085064448	2.915143159	1.643248164	1.638959835	2.629976358	2.998036581	2.420973533	2.690644597	3.214986369	1.593029795	2.009352307	1.487620266	3.171797928	0.6170930455	0.6289416264	3.12394156	2.149180355	1.56340529	1.464976565	1.33586267	3.568204527	2.64638332	1.545488672	1.411422355	1.360807155	2.00211237	3.507852235	2.061131516	2.254291165	2.387920626	1.372882491	1.343602908	1.983179688	1.871661849	1.601110267	2.60954468	1.529476694	2.957038517	0.844276209	3.161709767	1.222410384	1.340650559	2.043622711	2.539154917	1.476938726	2.402648436	1.838909147	0.9494820034	2.285728237	1.837300559	1.569675653	3.230219184	2.223648273	2.575091343	1.494063222	1.175947048	2.436267953	2.24313291	0.8485486364	2.223717802	1.549011688	1.718573178	3.184719515	2.677716698	1.496446569	2.061264963	1.751475775	2.133177837	2.065931636	2.235076919	1.914822981	2.111071746	1.562966048	1.132621637	2.9665742	2.276190046	1.446931604	1.304722661	2.232115118	2.68477439	2.425882915	1.838838494	2.074425439	2.758325499	4.115119868	2.362079808	1.69228005	3.161671259	0.8257686477	3.579177802	2.09900816	2.67124375	2.377629816	1.5656647	2.343939906	1.764284279	1.698300491	2.744992627	3.139551773	2.896906897	1.89035191	1.489385996	1.491356895	1.846592741	2.929726438	2.036990939	1.401829212	1.217618476	2.632843711	2.417154526	2.371589375	2.135730708	2.259221877	0.5063142322	1.711144944	0.8559418639	1.813584891	2.470182516	1.77897082	2.8089322	1.631359399	1.534167497	1.294967304	0.8986411055	3.088384025	3.024165711	2.252718258	1.88415468	1.195597922	1.466021556	2.070993564	1.224316851	2.763984968	1.48887454	2.696390128	1.734065477	3.636918179	1.47811595	2.198039869	1.082207767	2.398470189	0.9210527599	2.178602495	2.151355345	3.052695635	2.448124106	1.487879274	0.8999563847	2.739229856	1.694899129	1.263736946	1.266897205	0.9306659116	1.984665794	1.931801928	1.946904311	2.969828533	2.588904148	1.952716407	1.079983046	2.085083256	1.458808409	1.882653799	1.304458697	0.8375573683	2.258731976	2.559986635	2.218616987	1.486711677	1.633367322	2.431659119	2.495046929	1.179885038	2.395640827	2.932236781	1.802712302	1.978575202	0.890224153	2.244374757	3.250170336	2.602847784	3.184321203	2.367441488	1.883158084	2.720924671	2.526797351	1.416250498	1.064975868	2.05711757	1.546873981	1.636800211	2.889007015	1.013895804	2.632481493	1.404243019	2.619204344	1.434738696	2.522380017	2.361342718	2.587931341	1.520126323	1.891822149	1.736485916	1.362454184	1.791783983	3.941147391	2.163161203	2.630959413	1.990122832	1.515939353	2.67975045	1.034749119	2.65528754	1.900020886	2.614921586	3.138924398	2.436352	2.661717773	2.101113419	1.375950417	1.817087941	0.9884850034	2.840744617	2.219285219	2.339523049	3.036827827	1.72020771	1.68510622	2.140771946	1.922979191	2.266771935	1.160209679	2.261513114	1.875453593	1.356211019	1.527093781	2.803407508	1.448761412	1.624630277	2.767771558	1.496686327	2.149829884	1.910454996	1.337279687	0.9792340409	1.178396841	2.476206321	1.546300753	1.992948284	3.166295324	1.382318795	2.286018014	2.504496169	0.9818419222	1.928476867	2.498710501	1.945564748	2.437168064	2.344394074	2.159197585	1.225423097	1.792869822	1.567194169	1.547274496	3.288967199	1.984604256	1.711682478	2.233017464	2.480918709	1.768978789	1.931160045	1.583435928	2.847588758	3.028245569	2.228304882	3.020065459	2.339751089	2.346501078	2.596673226	2.078246396	1.723457218	1.901865171	1.847949296	2.232697699	1.99246473	1.732946057	2.333544942	2.490947634	0.8431437023	1.654502553	2.366094429	0.8786482747	3.455274465	2.365778238	2.546070931	2.065730194	2.935421336	0.981070271	2.728871385	3.050814673	0.9470231355	1.572270933	4.299254153	2.306631071	1.88600674	1.902788605	1.839636307	1.486103877	1.973336642	1.220224957	1.202003992	1.601961007	2.763155107	1.897827965	2.788884175	2.214888977	1.354741831	2.714908909	1.099950738	2.624074518	1.782808176	2.10187959	2.434049458	3.445170651	2.699692198	2.578461751	1.519164427	2.554582082	1.472302177	1.934143197	3.453394001	1.201227348	1.84106034	2.042396977	2.382482079	1.422175802	1.515174072	1.421568057	0.677557609	2.1205738	2.879023382	1.989772559	1.230848394	2.850078691	2.478210244	2.289264901	1.203308458	1.783673101	2.710028138	2.644242393	2.726186708	2.34389745	2.394861218	2.229664556	2.460793192	2.216335583	0.6566193085	2.17010205	1.83669036	1.076437909	1.979381479	1.815302621	3.531442393	2.191112744	1.300050804	0.9207522068	0.6052810332	1.910938458	1.744992091	2.229257011	0.4147626731	1.617917003	2.151406871	1.705710183	2.390049682	1.730564397	1.999053621	1.299700849	1.174141125	1.112388316	2.518607737	2.458924908	1.106874081	1.078329379	2.576999654	2.846676223	1.591258407	2.445310005	1.358897246	2.838514424	3.140730174	1.538815536	2.375821585	2.208610604	2.891285138	1.987430681	1.239707546	1.229790304	2.024655987	1.400708593	2.25067874	0.1919331264	0.8470138868	1.617158709	1.655397207	1.586906708	2.511546227	2.726947515	2.854962424	2.748806076	2.136878503	3.149294591	3.2666129	1.787179259	1.947402472	3.703247984	1.836061245	3.068417827	1.512756422	1.3237062	1.356696768	1.420441726	2.176868881	2.886960868	1.164947093	2.133288909	3.548606341	2.213229047	2.515734524	1.807055664	0.859663351	3.028262089	1.565777243	2.746878538	2.096751657	2.372705989	1.532829655	2.928277888	2.552013035	3.141403052	2.80856802	1.159303731	2.313703243	2.234289382	2.280144443	2.576790781	3.188432463	1.254654011	1.945897048	1.928809682	3.138406446	3.603139635	2.609462139	1.477164289	1.937037512	2.711547818	1.665608153	1.944819382	2.087229785	1.693710481	2.288707628	2.078575374	1.323050138	2.688373562	1.562380631	1.671216346	1.197121531	1.724072767	2.287539577	2.200969425	0.6894866098	1.50750564	2.196455856	2.829240733	1.830170154	1.447149698	1.505729747	2.336489412	2.188425992	1.738991616	1.590133736	2.331079771	2.404617046	0.1231375802	1.999939609	3.401346076	2.082813618	1.063153832	2.57654636	2.952801039	3.339233214	3.188429716	1.584649779	3.198369796	2.072504352	3.772450064	1.967729882	2.715492089	1.775376925	2.107230778	2.74300264	1.795108059	2.21955857	2.809835308	2.017708555	2.401944853	2.772106926	3.015422261	2.276535122	2.267078406	2.733033511	0.7530746608	1.792637148	2.263815026	3.029693487	1.154617188	2.206286076	2.491876906	2.147126896	1.682556532	2.735970977	2.699062828	2.663140024	1.785372631	2.929939019	2.037181697	2.030269676	0.7230238799	1.794731376	1.728049544	2.183625901	3.188023148	1.958384209	3.237555195	1.733211732	1.966167827	3.339778238	2.720959088	1.647834413	2.383027018	2.372792342	3.707979625	1.114180455	2.887020016	2.427599175	2.378709171	2.012447646	1.175452793	1.378040856	1.69961329	2.405047667	2.172463815	2.234393361	1.821721441	2.830396328	2.396039038	3.120029752	1.159416475	2.550304451	1.145034611	2.311416924	1.306403133	2.925566373	1.792760719	2.643597469	2.21702107	2.15576477	3.506189446	3.100951295	0.8271449973	1.970095293	1.407219598	1.738894632	1.373964896	1.960975774	3.313882152	1.698000395	1.603062767	1.466317504	2.779385124	0.273083145	3.008400984	2.463220038	2.367612644	0.6994557526	2.36812267	1.417792692	2.23054373	-0.3311934513	2.004535289	2.428238178	1.597112537	2.055688205	1.751574838	2.20568364	0.857252271	1.751152085	2.113144804	1.636468545	1.79498025	2.910795852	1.842358003	1.653646324	1.164496903	0.497575903	2.599281564	1.871968963	1.091067254	1.316105883	3.145876583	2.217588219	2.149795026	1.624949833	2.334975708	2.450545286	2.396393558	2.085609187	2.919541267	3.435047122	2.591959778	0.5028079094	2.295532766	1.644426157	1.265409666	1.577851096	2.77758032	2.864682991	1.708056603	2.574738686	2.615636309	1.400564768	1.293930299	2.346495084	3.902098801	1.49322984	1.96075835	1.474462834	2.540005288	1.253993145	2.586970885	2.794942943	1.872047284	2.67171066	1.48673471	2.170421821	1.510507821	1.964432216	2.678718608	2.577616758	1.720413691	1.291498019	1.782510484	2.305061202	1.89555153	1.116623054	2.360156677	2.712851819	2.38524089	1.991313726	2.607786976	1.855911063	1.387935336	1.691662676	2.209258688	0.5305077305	1.537452557	2.609253181	2.432107793	2.692220656	2.200717574	1.457082601	1.426891489	3.167646576	2.268389162	1.826862545	1.382775543	1.055775377	2.985506058	2.518760449	0.9377426578	2.679772976	2.480073928	2.095558535	3.162409041	2.191961473	1.279015468	3.558724765	3.232964867	2.752540716	2.312946605	3.180456936	2.887529599	1.157929514	1.057571362	2.728817337	1.582239575	1.847879453	2.911353771	2.305616802	2.420586192	2.341819499	0.7725163997	1.49332481	2.11875482	2.962223284	1.984865346	2.05468995	2.11387915	1.977937627	2.029718169	1.87294712	1.491770926	2.124060971	2.824717968	1.095356893	2.708662061	1.922128757	2.326581052	2.466358845	0.7967556248	2.774995457	0.9540573604	0.9888796322	1.896680064	2.599258007	2.633107	2.542981551	2.370889829	0.9399014818	2.82922915	2.678703886	0.8974734545	2.789205229	2.073071029	2.562031195	2.154197022	2.709546234	1.814004668	1.299956356	2.78469114	2.889694763	2.687947765	2.198402569	2.24177395	1.9910893	1.927455321	1.984757446	2.249319385	1.55080704	2.944028358	2.370266826	1.819947575	1.901432228	1.852049986	0.5538181904	1.671845687	0.5382366569	1.779698434	3.128118258	2.983765423	2.06257528	1.579849416	2.830917227	2.984902539	1.946234209	1.796316462	2.021943666	0.6308932229	2.282726905	2.097625905	2.598008057	1.231000588	1.67046002	0.8129987493	3.113288011	2.754411429	3.124173055	1.837581555	1.653425229	2.356258628	2.939240676	2.851371882	1.67318098	1.93925292	2.913748383	2.082315346	1.805074347	2.200238292	0.95454977	2.607056696	2.486500327	1.399223046	1.836979713	1.7110239	1.500506193	1.049390703	2.651772648	1.697675759	1.821302111	2.282738025	3.15106348	2.038268186	1.770853026	1.694504562	1.488224355	1.581739497	2.143337376	2.074083337	2.748794618	2.342917422	0.9094495446	1.408839816	1.996534444	0.820021491	1.296706836	0.6366726934	2.487192574	1.700962961	1.572552438	0.8542067896	1.055605683	1.520399957	1.890626478	1.176712854	2.190716775	2.593460695	2.229012898	0.2844016363	3.164973654	1.238491379	1.12262574	2.269749473	2.250179401	1.672062521	2.88220976	3.309220055
0.15	1.553519702	2.80234753	1.502968645	1.277084957	1.465727405	1.584710159	1.598230317	2.004822628	2.040681912	2.431853158	1.413998624	2.397248053	0.9970488548	2.537103873	1.805915378	2.14230764	0.6065768175	1.134254164	2.713931357	3.288319458	1.926913876	2.540133294	3.177409318	3.3180478	0.5845894054	1.162875513	1.688254965	2.886912931	1.010470541	1.791046534	2.844398488	2.116086648	2.270371853	1.857256169	2.634882024	2.775458604	1.809602193	3.178057048	2.369385133	1.720175955	2.470419192	1.602952172	1.758726815	2.387925248	1.25063194	1.860165449	0.9688965996	1.495110534	2.765452675	0.8076832948	1.723639976	1.919629658	1.116686808	2.265796841	0.6977975105	2.104199927	2.263811932	1.079284542	1.621281365	2.32565357	1.848761959	0.5743415634	2.167640516	2.194248059	2.031079118	2.215483452	2.428381396	2.790740932	1.075879962	0.6822334269	2.514765636	1.761782279	1.042740342	2.758472832	1.652125689	2.650002225	2.381737052	2.823688622	2.468340108	2.402631179	1.599082818	1.703306957	3.01477796	1.841868215	2.066075075	0.7536229682	2.349811662	1.957013149	2.234903637	1.78640352	1.252451457	3.305927675	2.147055708	0.6328773767	2.089232609	1.60108727	1.957993989	3.11753054	1.700038659	3.029615292	2.111812798	1.135797015	3.456091965	2.464224225	2.475988165	0.9421899592	2.450218786	2.363147772	1.475435623	2.600547251	2.366067902	2.418202119	2.605788501	1.427228209	1.020955301	1.597517344	1.120920367	1.802981949	2.621016065	2.062587511	2.252774585	2.518621819	1.386707748	1.874919644	2.195848345	2.882491041	2.129962522	0.4015873474	2.470566818	1.277116081	2.656924566	1.795754376	2.992899338	2.5336804	1.917956136	1.305563556	1.509896524	0.5458535213	0.3659802581	1.003527239	1.149363359	2.157782093	2.152424335	1.412110589	1.259736072	2.81216139	2.137737758	1.780873096	1.651116326	2.233195944	0.8328152141	2.156043387	2.428129112	3.181920529	1.623965314	1.90653444	2.643168873	3.110763807	1.165304552	0.9180776958	1.670731276	1.916716634	2.470454039	2.168508782	1.680089748	2.390259473	2.162210523	1.61323809	2.066315832	2.891921297	2.447683222	1.588647157	0.854760194	1.714349092	2.061576819	1.699817271	2.377441708	1.21800651	1.756032343	2.293845935	0.9262539194	2.228286685	1.85331384	3.064658851	1.502684333	0.7859505443	2.491108588	2.800532226	2.492246661	3.23518377	0.9482654427	1.097257031	2.393912295	2.855886226	3.717059391	1.965051165	2.309364696	2.641116737	2.006297542	1.763418055	2.064953156	2.12090407	3.303475978	2.7910135	1.784338278	2.230108025	1.462908438	1.693744833	1.105362823	2.042658738	1.181623874	3.729079864	2.597199468	1.02227612	1.712156036	1.722668917	0.7394395035	2.712063476	1.891630949	2.847275882	2.226933529	2.539863214	2.184313984	3.741036235	1.890958076	2.169368797	2.624848515	1.685681984	2.020896991	2.176883404	0.00616610933	2.151329442	1.71176853	2.886789856	1.74913796	3.13738522	2.002003547	1.519096103	2.807707694	1.947362972	1.605907994	1.861860586	2.449334214	2.931506795	1.893519009	2.464970814	2.182053564	2.303328616	2.128574031	2.300133445	1.253434533	2.376373266	2.133036777	2.347652584	2.787907878	2.586180104	2.208474288	1.597746594	2.392507711	2.005080523	1.761423061	1.87719861	1.737539552	1.91181282	2.355160831	1.990445526	2.998469045	2.376802449	1.398756376	1.912498663	1.831173312	2.421106031	3.533224842	3.086528439	2.248156783	2.018327489	1.685552261	2.835999138	2.00825934	2.458695186	2.207077425	2.099056341	1.918636506	2.165179462	2.014068058	1.9785008	1.619770664	0.7680279277	1.741702314	1.259330237	2.264547653	1.490351102	3.031924583	2.349100076	2.40770452	2.081249756	1.270034242	2.003518899	1.705697551	0.9982947058	2.205848093	1.706309476	3.080649029	2.848580066	1.645750992	1.304627777	1.299249146	1.911355941	2.083719712	1.258605091	1.333745213	2.186523556	1.971982554	2.211786369	1.575267343	0.5065878992	2.061664713	1.835704229	1.529607578	2.255322612	2.149458703	2.158404741	0.4819459347	2.237380596	1.669323627	1.88479131	2.800056353	1.218573053	1.667288087	2.334027837	2.875321687	2.056941256	2.688514869	2.911766939	2.603250331	1.718241703	2.401221327	2.637172185	2.230330226	2.900679579	0.9422239917	3.308658666	2.413853604	1.717837711	1.746743	2.373319367	1.602483129	2.627190467	1.949097997	2.275482672	2.883579803	1.227590861	1.412578884	2.773039526	1.990172837	3.923114475	2.266398059	2.047048671	1.25972806	1.416603812	0.9996674098	1.295860483	2.86185838	1.095338461	1.595991493	2.904968868	2.362201244	2.347348956	1.150623681	1.983600166	2.242302079	2.899981186	1.533624744	1.539513148	1.331542404	2.784580161	2.041728561	0.4831031666	2.003880174	1.177118466	2.482963551	1.629793469	1.219313659	2.163704335	2.517673297	1.735511782	2.639216891	1.966583611	1.977672216	3.612795213	2.500451102	0.9358478169	2.320374602	1.928992444	2.477236718	1.349636418	1.386609271	1.166207782	1.846174232	0.7669416838	2.027616197	2.558795973	2.382235129	2.754887279	1.3790025	2.496377904	1.616193897	2.753856304	2.076833756	0.9687455364	1.028721612	0.8177152842	0.9134422584	2.097155372	1.22183452	0.04808118445	3.234563857	1.901387906	2.827762449	1.736039303	1.749780667	2.03188282	2.087466238	3.460961253	1.695350918	4.027739313	0.9159209029	2.087521431	1.027235212	2.168704756	0.6487564607	1.876909774	1.42971809	3.274887117	2.628712749	3.148167801	1.732981557	1.171825144	1.060998204	2.286963996	2.942511161	3.538121453	2.678045522	2.449357719	4.237007006	1.701528718	1.351002441	1.291143678	0.54942099	2.971941769	0.8077811237	1.485952426	2.725568726	1.694917461	4.152225738	2.254072602	1.441931017	2.395822201	1.500688971	1.821740573	2.0366281	3.586214793	1.131957838	2.498034469	3.114783687	1.443642139	2.186310191	1.341545651	3.285461288	1.959030463	2.397547556	1.947110952	2.239204331	1.473195835	0.5684762963	2.03648042	1.312733755	1.966476227	2.967585363	1.919725947	1.043667563	2.036861591	3.565244056	3.118456889	2.703587992	2.905038869	1.660081265	1.230058267	1.490729073	1.750903895	1.037404879	1.940531192	1.672706368	2.473293636	1.358640861	2.194156959	1.125810002	2.185363917	1.63694545	1.058976407	1.72584479	2.243147189	2.096966651	2.13530873	1.15161674	2.388671904	2.277259965	2.697638943	3.085194743	2.34460324	0.7254201212	1.363998763	1.692629939	1.891133719	1.899859605	3.181970668	0.7010725465	2.853612312	2.273062136	2.445394875	2.198912187	1.991110906	1.828421941	-0.1954739748	1.614471454	2.098554897	2.756653526	1.798196756	1.97064677	1.347560524	1.516590259	2.275641757	1.118806423	2.677435539	1.431248058	1.80171133	1.986722077	2.227927031	1.91970749	1.635659798	1.723468139	1.948737858	2.561012105	2.487115459	1.400897666	0.3601746289	1.903601559	2.648686621	-0.1454495968	2.367430991	2.614807487	1.783799755	2.33783515	2.441228704	1.483462917	2.909116449	2.805706466	2.411472978	2.532420443	2.053741053	1.556189728	2.126871451	2.38433293	1.83637632	2.195557073	1.643480707	2.429134499	1.435617043	2.45645292	1.88226261	2.713102519	1.913936027	1.052669852	2.559357553	1.214413799	2.370529203	2.275920687	1.628927447	1.420639853	1.604887119	1.171602462	1.674991754	1.369148548	0.5705455932	2.48053658	2.542898559	1.551139151	1.230892505	1.225334444	2.872159001	2.523017512	2.038835338	1.641719022	2.691514753	1.789788911	2.393930163	2.19779003	1.904877897	1.435466146	3.313810989	1.340879847	1.010672707	1.871502196	1.678555063	1.319553307	2.505802375	1.698966176	2.352381226	3.064808533	1.056797425	2.302781714	3.083707118	2.21873533	2.369859972	1.768949086	2.366639804	2.29354382	1.749582161	2.400205933	0.6511457933	2.956470808	1.222411357	1.902517055	1.842095546	1.585358351	3.361124314	1.666408061	2.099187781	2.000392224	1.605987634	1.215980185	0.6786482019	1.930864294	1.437940487	1.421247141	0.5891617855	2.654047832	0.7840538145	3.422899675	0.5400609501	2.187574951	0.3555627072	2.316786556	1.313191141	2.048067679	2.501626572	1.497498662	2.202272387	1.344714044	2.835222592	2.782573832	1.54598442	3.781267313	0.2355178457	2.624671648	2.125888774	1.743641104	2.318353797	2.861124588	4.131183575	1.418530687	2.517304684	2.704506567	1.845869497	2.129879888	2.713150727	1.765744404	2.307898323	2.633658943	2.101462749	1.889688188	2.191795284	0.5222982981	2.509895645	3.033769931	1.37634366	1.739669004	1.502400325	1.246463878	2.443368202	2.058479783	1.681909756	1.40313271	1.4829159	2.350795812	1.796098019	1.937984402	1.8779842	2.816217358	1.864724058	1.628843642	2.335356107	1.545054844	1.820074941	1.490971712	2.279838989	2.841522307	1.828016793	2.714730033	1.954850577	2.678979847	1.634644601	2.071769646	2.645252335	2.325852076	3.22285812	2.034713086	1.883668089	2.717479194	0.8606426321	2.351188355	3.818151339	2.046924085	1.59715367	2.961944634	0.7993713975	2.476978835	2.218953277	3.52556964	2.284711289	2.261728854	0.6617229862	3.143379381	1.694413486	1.555816306	3.334819265	2.76911585	1.709946047	1.233850548	2.629239278	1.860151391	0.6644420766	3.255860279	2.739238802	1.89928966	2.919451593	1.809758871	2.151219137	1.834769718	1.967531762	0.9993497063	3.701706105	1.62369975	0.935887451	1.627578656	0.7045793968	2.082192329	1.859025141	1.87233592	3.00859578	2.222608003	2.618252483	1.92428773	2.346422467	1.512961466	1.844762597	0.7165548793	1.643001712	1.489571819	1.660120512	2.520882507	1.69860158	2.861423771	2.402618992	1.777367667	2.546312351	2.192166206	1.42999534	2.758028152	2.009742003	1.713001556	2.100253797	2.225227031	1.940985407	2.758886546	1.845880688	2.179287252	2.049875546	2.558780714	3.112875084	0.8467472289	2.146330315	2.838908436	1.788195134	2.850180428	1.639110023	2.380885342	2.166470313	1.596277658	1.255363134	1.831358884	2.744557204	1.582407104	2.686756932	0.7138859544	1.617712232	1.080600117	2.284402416	2.451039066	2.646326065	1.819468325	2.358004179	1.501397747	1.751791454	1.846936267	1.639904076	1.393167289	2.078165438	2.455872921	2.187604205	2.372583982	1.075972594	0.9473696354	2.159398047	3.056000684	0.5501172604	1.800137026	1.955736615	1.949627562	1.257800335	1.520544182	1.277776851	2.992236748	2.861813749	1.980721991	2.097584046	1.076567879	2.038482733	1.694095635	3.265046283	2.710892028	2.286898123	1.721077196	1.890242675	4.182080865	3.041622155	2.0688003	2.381050015	2.039119038	1.875811558	1.791988906	2.07741224	2.54241496	2.508109388	2.173185783	2.533324413	1.194042471	2.572670886	0.6976662518	1.92086832	1.564312542	2.203104394	0.6881640026	1.402610363	0.7818357884	2.303456954	2.280911774	1.833316089	1.778322682	2.845540514	1.924450771	2.172662683	1.609321185	2.226014401	1.823142438	1.778652381	1.746431596	1.934092841	1.941546356	2.80865717	1.805728498	2.58931509	2.159570717	3.010209006	1.771484667	1.598662659	2.99492723	0.2138218598	1.705424463	3.917843664	2.140126793	0.6513162215	2.01367205	2.137124377	2.626947975	2.877960245	1.686775858	2.407170049	2.279973906	2.084564848	2.128523277	1.240476984	1.692078857	1.283621057	2.267653939	1.945984409	1.950319941	3.042726684	1.980843167	1.876977397	1.711790621	0.7361236683	1.876002814	0.04325136842	1.461588599	1.938246925	2.893517649	1.45220282	2.219566477	2.112782026	0.4830414354	0.4978963228	1.99687266	2.750525308	1.644246421	2.562786045	1.471541924	1.225930153	1.192116516	1.628792963	1.497791346	2.181194941	1.141282906	1.37300874	1.247059417	1.322867614	2.464482319	1.698933772	1.449413375	2.130746561	2.694901342	3.539364315	3.14894672	3.024509922	0.6539591818	0.8247810608	1.874250869	1.616745213	2.70960182	1.71317541	2.115012202	2.600336495	2.038785835	2.18829868	1.761795827	1.693868953	1.640794681	2.18527944	1.509779074	2.58085989	0.162775546	1.609313935	2.398151557	1.673875813	1.863255988	2.097236008	2.159011983	1.213530732	2.346970429	3.261257272	2.553902235	1.464284352	2.130806884	1.658162104	2.195792275	3.304198606	1.671609784	2.687309312	1.402558395	2.194351765	1.660525989	2.41538546	2.537035114	2.187782877	2.079328656	1.119287096	0.08381735653	1.671097116	0.8984782764	2.630617294	2.46153509	1.789614428	2.38987826	2.112461216	0.8306923621	2.043646828	1.315027331	1.625505435	0.489293424	2.117285708	1.993949022	2.150850622	1.711816813	3.173145842	1.935399883	1.100219587	2.621326023	2.522243688	2.423755742	2.451071341	1.017887806	1.330279579	1.688912002	1.776771421	2.616073051	1.043275685	2.033136671	0.3485665064	2.591128666	2.497945734	1.182165422	1.952460148	1.493935596	3.598488815	3.845638716	2.651432228	3.284017239	1.840628415	2.651332224	1.897775275	1.081937674	3.199203521	2.140357268	0.931661024	2.976796135	2.525495326	2.181416617	2.170660151	1.322458518	2.325209669	2.692068573	1.022398273	0.9073624649	2.930267747	2.191123058	1.927763827	1.441237217	1.24947557	2.681100084	1.831104068	1.086878595	2.290228837	1.512228942	2.663711832	2.984305304	1.942464917	2.149172085	2.088387402	2.304852917	2.481891142	1.305710174	2.653051568	2.283230506	1.092306676	1.388538433	2.242146672	1.094060131	1.321497881	1.20372984	3.109446357	2.485529315	2.645720591	1.676943331	2.236831329	2.235743032	2.162874793	1.224876638	2.673986765	3.076805507	1.962803578	1.148238781	2.545989514	1.109889103	1.822565792	2.418734359	2.275201038	3.290607182	2.091472432	3.117181197	2.719865028	1.291360894	1.533317855	1.994402062	2.012130888	0.6242090612	2.331388518	1.367970396	1.034873796	2.73366708	0.8633906143	1.306729235	0.1865975488	3.067071139	1.953504868	1.532098682	2.555233728	2.132697014	1.824730286	2.141603658	1.3617809	1.260160836	1.512727721	1.844515918	2.371231082	2.168222516	1.111922591	3.558721591	2.595027572	2.404663347	2.329396965	0.9686752749	1.920277588	1.865466231	2.387729787	2.063912031	2.32155516	2.473814693	2.30767	2.299705358	0.3212077167	2.266792005	2.8830689	2.842944274	1.407114584	1.364107062	1.621738205	1.577079608	2.777278736	2.094040126	2.462590966	1.888465743	1.192969616	0.4168178145	1.673404296	0.8511186061	2.509851208	2.133128075	2.533087553	1.885814377	1.577802503	1.699571039	1.732788982	1.503398776	0.867118891	2.650607411	2.83116813	1.545292532	2.356139394	1.8458578	3.088769106	2.133759947	2.465472147	1.356493352	2.203066623	2.306155133	1.501202765	3.096708252	3.378386707	1.511196835	2.373237471	3.254376915	1.148852938	3.097786428	1.123898525	2.758766306	2.242452835	1.608411103	1.794109286	2.452311799	2.277403989	2.851452466	2.223701786	3.689429725	2.200302869	0.9562595299	1.873761018	1.379449229	3.677681159	1.798835633	3.475773125	2.015593937	1.674850085	1.139021776	1.576098979	0.691498746	2.395615744	1.778955329	3.536923609	3.495158324	1.302508767	1.730234733	1.970051111	2.111900334	2.287097567	2.070442371	2.019422235	1.839961464	3.055895402	0.7465931079	2.739506654	1.384350033	2.708018366	1.712919216	3.022287818	1.420495309	1.105242687	2.773929944	2.121374524	1.795975809	1.373398424	1.174404052	2.403546295	2.956532003	2.469729857	2.007604835	3.618472986	2.079376437	2.056193185	1.594530797	3.880984139	1.823229602	1.839883589	2.026915664	2.726423003	1.78322813	1.757665918	2.30809455	1.636473761	1.392420631	2.823411776	2.694193474	2.005913821	1.522921506	2.387961498	2.514044201	1.67592058	1.398293572	3.577132357	1.850666318	2.624123388	1.289219574	2.301480005	1.996638145	1.729530382	1.007676979	1.495873474	2.275895867	2.204037211	2.776570934	0.4422335315	2.633924719	2.135004767	1.473718225	1.684491664	1.59139524	3.175156056	2.481404733	2.954291373	1.788446319	2.581876898	2.149925626	2.941676568	2.069363941	2.234372605	2.28619877	1.746852024	1.916534512	1.756212821	2.083446493	2.540058052	1.883922518	1.659894644	3.125530048	2.134319817	1.747397705	2.271898659	1.908963668	1.513668486	1.90423771	1.862518196	1.190277007	2.828910149	2.62770746	2.049049966	2.335607266	2.148807776	2.336252308	3.199519085	3.205306793	1.209985567	0.9740981816	1.291153021	2.201087384	0.7633412816	0.5971140112	1.86442303	0.5044680656	1.679658323	2.031148025	1.909029172	2.197737623	2.123957579	1.525462726	2.354653956	2.262767147	2.031758732	2.109773342	1.645537812	2.263685141	3.377624695	2.107241349	3.168828395	1.791282656	2.334431037	1.367433506	2.1041889	2.034330705	-0.1772013429	1.982416342	2.919556094	1.069019542	1.980078952	2.565194592	2.440076137	2.58190632	0.7238697675	1.445770774	2.690563057	2.929277631	2.042146425	3.012399388	3.013895075	3.265945063	3.376859946	0.1892965479	1.037284605	1.284566784	2.661088999	1.474201134	2.618194866	2.685163938	1.951175462	1.877307245	1.711602419	1.859627824	2.850832294	2.825639793	1.586863929	0.8537897216	3.107350722	2.571163005	1.812224778	2.933736282	1.879269598	1.961952166	3.418089538	3.243739319	2.104002234	2.949186262	3.360013285	2.240721737	1.846589411	2.40498192	1.786688977	2.16888482	2.985476958	2.63068486	1.561714543	0.05705079562	1.512382959	2.037056714	1.804011831	2.437572691	3.03888503	1.279419714	3.390409975	3.425403209	3.535108276	1.060941967	1.44347498	0.2236503458	1.590253463	1.118337433	1.761077376	1.517754372	3.074268674	1.926489738	1.543256369	1.943161955	2.705764481	1.129912233	2.776836298	3.139351452	2.095916597	3.313259003	1.546947533	1.804730622	0.4867411097	1.598132516	3.163093316	1.507484768	2.966770668	2.922222182	3.304588627	1.160006331	2.749225266	2.210816866	1.373405888	1.431118546	1.268401833	1.808059387	0.1872946391	1.614197108	1.252825728	2.714603258	2.126264017	3.091068429	1.673632799	2.393706528	1.401163743	2.100315548	2.335544068	3.550071721	1.160493194	1.790920726	1.81019818	0.4493378766	0.09340307746	2.015979303	1.37980517	1.531551129	2.237347886	1.52031232	1.74099442	2.208579397	1.819624222	2.63690753	2.074491086	1.994326924	1.87842673	1.711414892	1.505963261	2.62390786	2.855256422	3.304888837	1.092022736	2.747238461	3.117447204	1.435226309	1.287955599	2.411556724	0.9089763726	1.815785556	1.266217967	2.765194422	2.026161798	3.323849893	2.624597683	1.957977516	2.782925833	1.526107063	2.21243978	2.699216371	1.696910588	0.4883242908	2.115298276	1.955058514	2.16305563	0.9776326706	1.455101355	0.9106284612	2.384541082	2.332535338	1.623680472	2.442320168	1.332404627	0.5166042463	0.9553542562	2.9007801	2.737200166	1.569287847	3.308484541	2.53464767	1.543955927	2.008252385	2.383989233	0.8942124402	1.46262095	1.650975885	1.37102874	2.360303159	2.167281078	1.699910523	2.137206477	1.49406265	0.9121892968	1.76096395	1.213668665	1.390013847	2.693463404	1.154480842	2.535708484	1.414586401	0.292479196	2.064750209	2.888680564	3.327019724	1.62550941	1.18198608	2.328129967	2.536489947	2.964105739	2.379690452	2.760358843	2.584517886	1.955262063	1.978003422	2.034023946	2.425241229	2.258324116	1.818299123	2.882414829	1.913127555	2.352635542	1.521312453	0.7428503809	2.767202276	2.469451878	1.202449847	2.069324601	2.619624215	1.657934447	1.075679055	1.965749383	1.154290391	2.385394502	2.245010139	2.568193777	0.7398039707	0.8519902236	2.352679794	1.59703265	1.054157667	1.888803249	2.33168385	1.622595126	3.305208337	2.726527616	3.802678091	2.25238533	1.752555395	2.352798525	1.38750774	1.579020131	1.930700714	2.215334725	3.426621804	0.9372633918	2.709541395	3.164219717	2.171368808	2.89166995	1.330128424	2.853667281	1.741539404	2.875932612	0.5097917072	1.145669599	3.957466948	2.322492867	1.739491639	1.344545422	2.210434236	0.8254691495	1.403586751	1.364697996	2.510474476	2.291871087	2.38920897	3.182442339	2.426857058	1.993203733	1.783794626	3.179586359	1.299950789	3.188975213	1.677819865	2.324132661	2.247190492	1.6718446	1.053055975	2.005938764	2.372787764	2.721765986	1.750344256	2.998478691	2.071377914	2.547112561	2.246179046	0.6770852326	1.110588926	3.163599593	2.347410374	2.339397446	1.608847667	2.185042664	2.286130874	2.210317949	1.450320279	1.605287877	0.6769203572	3.748551145	3.743718022	0.3208390306	2.379303445	1.709553845	2.465965117	1.709250219	2.177257043	1.449123184	1.625190696	3.117409502	3.063049054	2.173912623	1.61946278	2.926117704	2.212655502	2.516062819	1.319911974	3.369864076	1.784273332	2.120467459	2.530140791	2.25802041	1.527906592	2.550619658	2.604576964	2.007364387	1.188720353	1.335920731	1.469735756	1.132340141	0.7988842108	2.227372117	0.9586932665	0.8806033414	2.499049286	3.313086548	2.338377986	3.464759208	1.194697781	3.360797072	1.384040108	2.663213989	2.684054203	2.188885788	1.971245756	3.600503548	1.436947997	3.697842389	2.135755394	2.931829329	0.8865651401	2.397858847	2.180390156	1.877945394	1.253466608	1.210413343	1.362522885	1.186033776	2.996507199	2.055389028	0.6166354904	3.100918731	2.041069677	2.766406673	1.957435743	1.717087568	2.819817387	1.343698121	3.078833989	3.313829243	1.744466736	1.215644378	2.382861724	1.185154544	3.171964289	1.604700843	1.741976389	2.739808706	3.702821014	2.230655108	2.810472423	1.611225545	3.244694624	1.504871914	1.170206385	3.377648762	2.012959588	2.577115908	2.135241827	2.312770461	1.27866898	3.610911526	2.968180596	1.961082294	3.045253393	1.472242642	2.124022429	1.684544729	2.146533698	1.387981391	2.677927156	1.068812372	1.121330958	1.073225185	1.76720759	1.67840209	3.235655573	1.633555209	2.300016229	1.920029751	1.700219921	1.463267297	1.34810874	1.058485897	2.200974609	2.268034759	1.845947946	2.511646468	1.51734627	3.190356158	2.465024396	2.592583282	1.662604229	1.629081209	2.065374158	3.135621559	2.676461386	1.929876334	2.322762468	2.751306006	3.178395819	2.402826154	2.612798388	1.998767909	2.664315132	2.32096294	1.927859488	3.157265799	2.41902847	2.560057579	0.5021693251	2.133153604	2.334062584	3.240785411	1.661159962	3.236493227	1.647526745	1.24917822	2.599438037	3.03069254	3.056241455	1.167160555	1.850553127	1.056175916	1.792142496	2.607890907	2.686655191	1.903625688	1.699459187	2.310879572	1.939154721	2.019743714	2.145697783	1.820018838	2.435279762	1.490236288	2.20250144	2.702388381	0.06747860737	2.662277807	0.6289834044	2.075487491	2.307132937	1.579193203	3.107305015	2.345305661	1.508988988	2.64042334	1.131268088	2.185072941	0.4965734404	2.009448966	1.047085258	2.184171615	2.155689733	2.130907274	2.481958239	2.267877711	2.725914686	2.130558397	1.956296105	1.731732949	2.310733495	2.152920671	1.262831186	1.998421004	2.627083593	1.321179474	2.664802928	2.674998365	1.944849698	1.459240335	1.488334765	2.666650722	1.293030064	1.801773687	2.193785628	1.520072118	2.023659433	2.406659705	1.791752301	1.897921983	1.920971115	2.889249429	2.35274068	1.962773956	2.464337235	2.070653343	1.787133442	2.111341188	1.326903794	2.624245558	2.398363371	3.17024151	0.7530806395	1.857360779	3.126211874	2.335247025	2.721285816	1.805414129	2.514769303	3.191420801	0.7861560003	2.570534419	2.800832698	1.541373043	1.200351947	0.9698018892	3.22534518	0.9339880544	2.759330259	2.981604797	1.481199862	1.719481753	3.354120475	2.249256129	1.964500812	1.808822275	2.062077667	1.789020764	1.217204463	1.038031877	1.026964719	0.4172273983	2.288023441	2.634643048	1.629364656	1.330007445	2.073737382	2.053912615	1.819171226	2.274725089	4.545211498	2.906793913	2.177674507	2.004063135	2.359749439	1.392803695	3.542610301	1.300171424	2.681578655	2.444258069	2.511318894	1.489973686	0.940791226	1.847066368	2.738906954	1.87416632	2.969748509	1.905130047	2.144677067	2.964178072	2.292897866	1.312614288	1.815073581	1.648419258	1.989947788	1.664905704	1.162503579	2.569245873	2.317865697	3.030829785	1.553092431	2.47972981	2.722786258	2.268611275	1.16791962	1.767568508	1.915081583	2.079150223	2.071133613	1.817859726	2.118732479	2.963131301	2.669596989	2.504341318	2.263827259	2.950537617	2.300663199	2.219135758	1.674484278	2.698315295	0.9229582146	0.5678709175	0.9683838947	2.284463593	1.551828333	1.803371719	0.8323697951	1.15718613	2.580494677	2.097878761	1.209513841	2.129461836	3.336210667	3.554147935	1.71204652	1.850074368	2.462121648	1.274119709	1.911929383	1.101898903	2.419161467	1.737616272	2.07240427	2.84425538	2.316994124	1.851830562	1.66694578	2.65916094	0.7929416323	2.778903165	2.091247927	2.910572775	2.235853638	1.408490875	1.52178659	2.011002195	3.640361014	0.9704788951	1.914450249	1.787475549	3.224391324	2.862176905	1.914845163	1.694445864	0.3484332368	1.212373999	1.655602122	2.086959035	2.686815178	1.404774702	3.630156979	2.473515438	2.901347251	4.403178906	1.789407841	2.138439186	2.020640446	1.563069244	1.372266448	1.667842936	2.451833686	2.346551834	2.74473535	2.140693873	1.446634505	1.984829591	1.699544998	1.527324059	2.576904987	1.750941659	1.920861284	2.614256016	2.636599202	1.093474304	1.090095924	1.207308702	0.8104989609	1.999931025	2.833618611	2.431028787	2.155568214	1.110690509	0.7189135164	2.668918766	1.000594602	2.119006841	2.746696427	1.708926375	0.8172562202	1.146010053	1.546507713	2.809329627	1.490395154	1.141181592	0.3305031196	2.661008528	1.541846703	1.793579928	1.15621425	1.777108521	1.796470795	2.002562535	1.805652524	1.171798393	2.439883932	1.648980545	1.701552409	1.66318249	1.628215375	2.263326971	1.90058298	1.644172463	1.910629439	1.240392708	2.302778512	1.414178372	3.360897112	1.936806937	2.116401599	1.347938885	1.681987993	1.902020736	3.097165931	1.439702182	1.551610551	2.674625281	2.728076964	1.680017312	1.433880638	1.780987238	2.287389946	3.05675033	3.532123003	2.343461281	1.519301091	2.101872774	2.796397174	1.357230591	1.662715856	2.936486123	1.543666348	2.702600496	0.8811886484	2.610230599	1.615584254	3.080356718	1.706938395	2.063831828	3.416297196	1.536113057	1.238248474	2.332199654	2.288476455	1.420545559	1.905689913	2.595069206	2.395086361	2.337052875	2.362752016	2.49657455	2.670778246	2.052484863	2.786913976	1.316626642	1.799900046	1.69337733	1.855859614	1.990918747	2.506880473	1.913338538	2.172483529	2.285889915	2.001063513	1.183598497	1.622387552	1.642524608	1.644412368	2.15159636	2.087198329	1.927817635	1.600790087	2.383636667	1.036606725	-0.04610683339	1.975164097	2.431288005	0.8514764577	0.9717768894	1.786445158	2.15211654	0.8259617902	0.96613395	1.921787176	2.682136366	2.368409128	1.471974669	2.338194448	1.854167411	2.561845146	1.522841145	2.113356026	0.573126416	1.447915774	2.166257642	1.234389617	2.227848196	2.19100911	2.35473227	1.830965942	4.028246261	2.055200011	1.940741679	2.714202061	2.131277089	1.692944281	2.014748125	0.6365754009	1.692944161	1.097178413	1.993806067	1.41745625	2.003824095	0.7630729963	2.193482738	1.502822278	2.100359627	2.807417434	1.867579398	2.076275004	1.674853341	3.667302452	2.697894784	1.348689721	1.915094724	2.83509911	2.513774849	2.586026383	1.919654545	2.417523624	3.63397951	1.83183575	1.986080167	1.775486628	1.804057623	1.884641122	3.17252039	1.272536202	3.08845154	2.135929363	2.148396233	1.587470722	0.8014294888	1.591951686	1.161247365	2.225559723	3.060091739	2.368087553	2.079998994	2.177154358	1.536032819	1.777771896	2.284115452	2.618527198	1.48920913	1.657224374	2.375490395	1.643950162	0.933928388	0.9987008656	1.928400994	2.156036584	2.695079094	2.277168019	1.474209289	2.783323252	1.528659851	1.906960261	1.768469992	1.89794041	0.9810589392	1.903171373	1.37547614	2.61549424	1.874085741	2.775367639	2.676855569	1.959863409	2.565947044	2.230797475	1.257640684	1.982321761	2.48862299	1.821861036	0.554293286	1.568710743	2.647892915	2.757598248	2.581815137	0.8552312874	2.527440864	2.129738317	2.503476363	2.367859065	2.486374994	3.049516623	2.651127489	2.294046915	2.251389225	2.747603998	1.706338279	1.251710833	2.905835334	2.147380628	2.087204532	2.41918633	1.017151175	2.867080654	-0.009956880761	2.375170598	2.116339491	2.739195618	1.574876818	1.669385011	2.052820821	2.450361232	2.056221072	2.551813884	1.869937492	2.888537051	2.674124521	1.816588779	2.280323626	2.413085299	2.439362392	1.176542067	1.178294252	1.669974537	1.632898801	2.482008919	1.066544951	2.311972385	2.235121212	1.882953805	0.7693189804	2.419955018	1.677430475	1.589405168	1.705440071	2.408331437	0.9420362148	2.031623423	-0.04920675072	3.659852768	2.189403984	1.412410422	0.8483310952	2.540924138	3.074749321	0.9748925616	2.436886564	1.954575679	3.085046518	2.809233773	2.431479383	2.572597425	1.165752695	2.302160406	2.591453983	2.480105904	2.058822393	2.508918021	2.470727274	0.7519305933	2.0821478	1.501035791	2.664476256	1.393198693	1.404449117	1.269647857	2.000551523	2.151437635	2.305183195	3.472689777	1.672887151	1.94396088	2.242550145	2.10588396	2.440054049	1.244453372	1.697594637	2.144063628	0.9924561221	1.363294947	0.688829382	2.009843429	0.6957285063	2.225811122	1.323927973	1.582519245	1.877139094	0.8494212789	1.322142244	0.6851223653	2.538081601	2.169055839	1.76277249	1.752990433	1.85794657	2.862339202	1.731802763	2.259150056	2.249627034	0.941793722	1.991254619	2.571319352	1.103029407	2.329728246	0.09606611624	1.336738513	1.246145412	2.055691486	2.664114972	1.552368017	1.329625639	2.39350624	2.092634936	1.309422728	3.207570802	3.385099637	1.417026473	1.699903814	2.221722701	3.320323598	1.477910763	2.429634111	1.327207886	1.683260502	2.845508371	1.26824229	1.071072103	2.243309541	0.7546271042	1.627467939	1.761499454	1.720805923	2.466102885	0.8189808606	1.634185284	2.361179409	1.169761484	2.219894562	2.279087805	0.9994007719	1.242087426	2.26022364	1.781806006	1.851082313	2.606738334	0.5274577803	3.355090787	1.698582086	1.22522668	1.881943465	2.263526345	1.679677194	1.808909618	2.169306769	2.720642423	1.700330206	3.053646567	2.376114837	1.298891807	1.395775854	1.746757449	2.228264829	2.794916717	3.457295137	1.78514564	1.849683698	2.192908451	2.045148378	1.633280273	1.532052278	2.419125346	1.093075612	3.223978451	3.332252951	2.66550444	2.099595174	2.440788777	1.921401984	2.340534681	2.203739145	1.628011393	1.603555552	1.547724557	1.963523883	1.934624391	0.6149177741	2.303470408	1.363790994	1.832308726	1.891462998	1.629974611	1.691233678	0.8415995945	1.114702041	2.260333889	2.37929782	1.670008381	1.558614283	1.223913115	3.756363396	1.399241984	2.130252126	1.953366443	1.704442728	1.581018969	3.50833616	1.979543045	2.562068211	1.823475281	2.358128185	2.314421995	1.097448235	1.445765052	1.856100063	1.772826643	1.938757306	1.197709004	2.965954639	1.742581787	1.492540954	1.748102057	2.398417022	0.8736676751	1.393829628	2.569264699	2.586604138	2.442456078	2.726294549	0.1301187929	2.112130976	2.966013957	1.204516285	1.673305437	2.141151734	1.539715368	2.423777226	0.2647532439	0.8740703389	2.347926388	2.974064356	3.04488272	3.1283919	1.123739601	1.003728529	1.017978724	2.09780679	2.310036331	1.999834766	2.711485439	1.643417089	2.657144825	1.022221078	0.9085450203	1.83554299	1.986485286	4.400949584	1.699633081	1.646172274	1.827803941	1.480873275	1.258301344	2.09533884	1.557294827	3.087827633	2.643505844	3.017465327	0.8454493431	2.037519721	0.6538885358	2.805751779	0.7412321518	1.340916027	1.80936494	1.942620051	1.411669129	1.31635202	1.461542562	1.734588919	4.153674306	0.8403239982	2.738454631	1.085267585	1.045136393	1.712387431	1.616616665	2.037960843	2.746677365	2.453077829	1.729877979	1.942630751	2.845914869	2.659188233	1.551787607	1.390887271	2.846204174	1.629041738	2.029717965	1.339266855	3.403952134	1.825472538	2.071254789	1.645122442	2.059731722	1.630736104	1.233554068	0.8332950006	1.921889839	2.832039298	2.831402167	2.028952349	2.274194347	1.746999311	1.325063799	1.083621912	2.592155215	2.906702816	0.9834408406	1.786450456	2.243339008	1.343055664	2.335796172	2.381601085	2.366608263	2.829437868	2.935898492	1.996014115	2.906636338	1.80596616	2.30915655	3.071781278	2.464758778	1.355117973	2.32402184	1.494626248	1.373272422	2.249344731	0.5518916261	1.921201413	2.622140424	1.759305593	0.8802456287	1.869265224	2.734939108	2.455769812	2.246260028	1.148062073	1.375431698	1.983614532	3.463734261	1.37910035	2.326219001	2.161448634	0.821564572	3.513176892	1.7527741	2.452714848	2.410149843	2.088152887	2.439497418	1.34463486	1.572134158	2.196880927	1.769699349	2.338662504	3.144163745	1.246826651	3.240014924	1.936900792	3.448134257	1.989490191	2.958712098	2.123388977	1.947042733	1.49777004	1.574680136	1.404158996	1.045051807	-0.04244242388	1.28906187	1.296256162	2.985976353	0.8126974692	1.322769514	2.192817556	3.02621128	1.614919356	1.021278939	2.573142493	2.238879359	1.656417801	2.004872197	2.409593422	1.830626921	2.349004585	2.763397929	2.499014405	1.503966655	3.584093717	1.86282471	2.185926758	2.339074219	2.595851694	1.419542088	1.952814195	2.762542805	2.351158675	2.562756221	3.138481327	1.310972875	1.409308326	2.25074605	2.466224587	2.143133066	2.414101655	1.444310759	1.415273015	2.102488464	1.76332299	2.104459181	2.18848257	1.170599739	1.918738138	3.391030222	1.668564092	1.017014091	2.27056905	2.000887056	1.370675416	3.702070738	1.949844198	2.615514308	1.440266667	0.8535225086	1.474073959	1.734639399	2.621967957	1.609619983	1.918981168	2.475959543	1.996880683	1.566919071	1.026284718	2.764682732	2.66369902	2.716168586	2.689216911	2.705817243	2.629041757	1.297264747	1.571508447	2.324735252	3.194753796	2.351906055	1.467261047	2.664612469	3.140663318	1.704475215	1.47150952	1.600294503	2.488010356	2.808241491	2.213473483	0.9780233327	1.860920793	1.159008639	3.404412745	2.895494228	1.955117173	1.977608016	1.254671525	1.626144248	0.8804992039	2.44329338	1.864614159	1.161459787	1.22210134	1.538071981	1.943188653	1.404595259	1.725193947	2.191201768	0.8664650171	1.771180479	3.212068013	2.289581156	1.354869232	0.9890114764	1.490166759	2.358459091	0.8294766138	2.742775063	1.314881301	0.6037364862	2.933632276	2.963420086	1.045992718	1.550398824	2.957671248	1.435094313	1.245005088	2.263120827	2.808920766	1.319214579	1.82481552	2.460486487	0.6129793907	1.186916508	3.513649151	1.419020379	1.204841014	2.124423874	1.899374703	0.933962905	2.242754363	1.844041128	1.645309517	2.843099949	0.558106618	2.557443262	2.69837284	3.147605153	0.8102982886	1.549390439	1.310806771	3.009085769	2.994414121	2.209166937	1.282569463	1.081677679	2.067640543	1.812571072	1.584427466	1.46491607	0.9828931669	1.891901573	2.099647491	2.149920674	2.479391467	2.529624243	2.318728194	1.954571739	1.913769583	2.746870481	2.463749681	1.323575311	2.892213312	0.9443978851	2.173385128	2.027583433	3.060498524	1.912588778	1.075771294	2.295630732	0.492879374	1.90011512	2.961938466	2.202501695	1.623969965	2.708596831	3.065138046	2.313017474	1.449832287	2.072201143	3.672714938	2.367526086	2.271686432	2.220407162	1.545804826	1.564845931	2.415010906	1.772353018	1.880188089	2.302872757	2.626812901	1.298515373	2.498455177	1.675458556	2.135249276	3.182438352	2.062235967	1.856204692	2.346702811	2.008037546	1.841419373	2.277907937	3.405966643	1.835370741	1.127446166	2.283614555	1.527678737	1.196946722	3.112412624	0.9394640438	2.188913902	1.923737663	1.392614023	1.548738949	0.6695435268	2.164511929	2.890814458	0.9566065011	0.8616280722	1.97296539	2.628203247	2.421657761	1.653464776	1.443437133	1.842259434	1.831123265	3.552692137	1.720336828	1.288278606	2.052703712	2.881591549	2.571497458	2.109095063	1.997918135	2.38025577	1.079258408	1.672794847	2.364242973	3.869154585	1.26422171	1.638211	-0.3254703117	1.938820959	1.084515164	2.631399694	2.408763412	0.5461785423	1.44277029	3.261322669	1.846542428	1.954479575	2.770954308	2.856223816	1.881510731	1.338378841	1.995883973	1.793014833	0.658115339	2.390736637	1.705819614	2.225639805	2.131030752	2.329313517	2.115495426	1.442134144	0.7801405806	1.542629373	1.689051584	2.490654737	2.533642021	1.539136184	0.6724422994	1.494600149	2.131634977	2.22365742	2.011273721	1.57283756	2.173453053	1.824670726	2.079250944	3.053460222	2.37260495	2.194390311	1.898296159	2.567569215	3.563423652	2.649487242	2.227637454	1.716008006	1.543646296	1.77300057	1.541540836	2.034103573	2.167917761	1.21260075	1.146215573	1.670367022	1.416304988	1.909444087	1.785071655	3.112046214	2.688997325	1.940871615	3.060808018	1.271213127	2.206248256	1.930037534	3.371401468	3.095093234	1.265435628	1.76560484	1.483948075	2.004874618	2.375893845	0.4529941526	0.9640796569	2.23772101	3.055954715	2.210902555	2.313110379	1.650991349	2.797121233	2.660739611	2.015946765	1.387780765	2.615661972	2.766838944	2.571254968	2.717273689	1.71740779	2.395261926	1.626577346	2.594484471	0.7055079669	2.463076833	1.881620978	1.236689581	2.609891484	1.695221956	3.384969846	1.591981612	2.931983022	2.806305671	1.492736703	3.927456693	3.119278415	1.999531206	1.465832536	1.202612917	3.02585261	1.153538796	3.875721419	1.990101047	2.862109082	3.032663136	1.092672111	2.099491265	2.234792934	1.766842252	0.4714636809	1.218678161	2.911404437	0.5369519572	0.6547334569	2.456454103	1.871374315	1.890052228	1.672219105	2.268384771	2.825947141	1.574609899	3.161826548	1.886728511	2.135761939	2.278837782	1.371350574	2.729170093	2.367023489	2.159913754	1.231793113	2.592765191	1.739482962	2.542310781	0.3204646376	1.807979547	2.164828382	2.427445613	2.012436098	3.320687518	3.513638085	1.930101201	2.552791809	1.972736117	2.598686834	1.251936224	1.257906101	2.702814173	2.709845673	1.602895004	2.26929656	1.578203397	1.71024126	1.897860885	1.430038932	0.6454392602	2.029701225	2.571709257	2.232465525	2.159972963	1.579389855	1.611906702	2.879746902	2.221933176	1.279999422	1.779583445	2.459262356	1.532899464	1.10231254	1.290149599	2.667048702	2.231338962	1.958225613	2.574110419	2.139384566	1.698324876	0.7231368782	2.250136347	1.696452317	2.151304828	3.903915489	1.29495447	2.823311378	2.479621756	1.161423261	2.878465432	3.013990679	2.240997995	2.252000355	1.14141505	2.823478738	1.68439317	0.2039464968	2.39707147	2.795218942	3.250744956	0.6449216014	0.4909720205	2.184205232	1.804176785	2.533427385	3.177908606	2.87291395	2.325870602	3.418049812	1.471003415	0.6657320598	2.573137551	1.615559828	1.860460431	2.174892619	2.001669455	2.051787229	1.037481871	1.848251992	1.16100285	3.002834515	2.318179094	0.7504391744	2.868433763	2.775756655	0.9826748298	1.427615454	1.832507333	1.831187638	2.145790528	2.196414545	2.49486392	1.086826894	2.97548981	1.555393287	3.205092691	2.675627534	1.95678072	2.11250169	1.537033678	1.657380303	0.914154683	1.568587799	1.169232723	2.112072087	2.308441833	0.9246521405	1.836564915	0.9536991171	2.041413281	2.247184882	2.233912575	2.548581231	1.799627884	2.260474666	1.241684671	0.5903038166	1.82676447	0.2059214919	3.122984902	2.520043841	0.7221542259	2.410748441	1.905672461	3.200828106	1.942341716	2.819213678	1.848092319	1.747365751	1.641256477	0.7379102511	1.806623499	2.071906468	2.050613689	3.060855817	1.512337247	1.455635212	1.27830105	2.127802424	1.616840357	1.327796766	2.843240298	1.86705399	2.289852136	1.027655716	1.404343129	0.4970354004	2.724838809	0.8172663191	2.094832814	0.2989096169	1.532541089	2.748024703	2.310975356	3.007409892	2.298561051	0.7813766216	1.785028934	1.355991168	1.72819156	2.058936701	2.078487062	1.762298244	2.097249682	1.722788643	2.090480919	1.396921648	0.6161961283	2.769410724	1.844641441	2.255009163	2.12243762	3.292727316	2.445789021	1.699537203	1.620668986	2.089166811	2.260153886	2.198730988	2.972217161	2.949952624	2.360158997	2.216710181	1.513392402	2.572339834	2.438781475	3.362104026	2.865801857	2.156949021	1.157791229	1.632872707	3.378397524	2.981629704	2.091836323	1.99986571	1.83411184	2.049914182	2.219586891	0.7469263866	2.545883898	0.9167097504	0.9378244402	1.722908848	2.318261218	0.8953564616	0.5753444092	3.261953306	2.416015948	3.089342292	1.846512311	1.898510756	1.734741001	2.181941455	2.137323203	2.712672632	2.234164743	2.152184159	1.753582371	1.549762089	1.498712557	1.594817191	2.350008929	2.519133464	2.049762878	1.48732861	0.5949863496	2.362269966	3.413664185	0.364175675	1.739184956	2.705054405	2.311353234	1.852656912	2.052678989	2.326617535	2.564204153	1.980217852	1.917046802	1.705228556	1.606069987	0.9489373376	2.407845341	2.242391475	2.405581191	1.065450299	1.859858173	1.369245711	2.022140128	3.842066133	1.934022831	1.744107348	2.913035916	2.702770609	1.548323634	3.132566578	2.938475507	1.185503953	1.981220755	2.598876984	1.724391484	1.720760045	2.540133026	1.163325198	1.611767612	2.239636189	1.285063285	2.976358049	2.366918954	2.788252955	1.966289225	0.862725428	3.39455352	2.337685933	2.178380249	2.80613144	3.830344139	2.082463447	2.103281018	3.334293601	2.23388646	0.526222965	2.436388374	2.033071675	1.577226023	0.460482472	2.681510468	2.969499609	2.694723827	1.045287654	1.394965171	2.852171956	1.738434218	1.888332492	0.5217714385	1.064100819	0.817063787	1.836397096	2.575220772	2.654725261	2.936751023	1.859536685	2.190669733	2.036826878	0.4007462406	1.401799462	1.469468411	2.441366197	2.38966365	1.489058724	2.272258417	2.573143866	1.631178824	1.746897317	2.131198778	1.284018529	3.166875563	3.225812859	2.542775624	1.411867907	2.137602096	2.625988743	2.518268876	1.756782351	2.652789634	1.546016056	2.002266118	2.608341126	2.910443022	1.544207392	2.336583274	1.844613555	1.610560071	2.832182956	2.408884338	3.717178735	1.353123207	1.483232296	0.9465868323	1.446956612	1.78836956	2.292469554	1.924599748	2.186656912	1.106227696	1.10344482	1.878784519	1.908080158	1.745931299	3.056463199	1.496355268	1.541252578	1.357473942	1.585252524	1.674144711	2.169812536	1.051103953	1.736376066	2.482028498	2.648126826	1.057703729	1.41311735	1.542545528	2.188971787	1.461344591	1.976073805	1.376323292	2.555610225	1.861541051	2.489028421	0.8040508047	1.503616631	1.632228224	2.366200769	2.329488813	3.299329787	1.335262969	2.242883666	2.334948892	2.100783821	2.538105584	1.460456015	1.4140988	1.831477101	2.638173488	1.503121216	1.763603656	1.979655709	2.231674006	1.577324966	3.242357072	2.910462093	1.114263543	2.453916864	1.697236179	2.214540762	1.967954935	2.085192668	1.531812955	2.796897512	0.6400874699	2.064014998	1.91185949	2.944018173	2.07737649	2.669060221	1.873905735	1.507457517	2.683273172	1.739422312	1.87919282	2.215929794	2.169613276	2.274002584	1.661437467	1.580647332	2.282015022	2.997935595	1.581199678	1.958811464	2.698136126	1.946745594	2.241947287	1.665053012	2.08916256	2.500567132	1.180780031	3.68459225	1.216052013	2.359405474	1.778189714	1.328662364	1.687632237	1.40584884	1.95142878	1.47362296	2.817607374	2.868454895	2.538663283	3.015250654	1.143690906	1.343832852	1.348266785	1.943074434	1.520771076	2.360863484	3.513107697	2.327685729	1.73468762	0.7745768846	1.403423897	3.901216325	1.721521299	2.386699792	2.937253172	2.389230657	1.619747172	1.503043111	2.710980058	1.523372029	1.610409791	1.709062195	3.181326628	2.70835999	1.262531474	1.588409494	2.827251849	2.788810452	0.4710560418	2.876096671	2.174816754	1.998046635	2.525778958	0.6676952957	1.725857347	1.126410001	2.330866399	1.902052773	1.945279851	1.323863409	2.754494189	0.8382914043	1.529402903	2.217963842	2.576710411	2.179836628	2.504833453	1.27738582	0.9954562995	1.238998089	2.133087657	2.78138115	1.691335355	1.909990646	1.339052775	1.261278179	2.60617628	0.9583952121	3.261227219	1.071172907	1.787917947	1.316344913	2.637669395	1.911805098	3.19854125	0.8810612264	2.063328543	2.541491399	3.173816284	2.170260392	1.35217418	2.910024253	2.802680398	2.325462591	1.921791267	3.42003245	0.9207250415	1.341717674	2.108354432	1.667098971	1.39103153	1.323968086	2.569226021	1.658592879	1.830741354	2.356793903	2.547036058	1.228263227	0.8641288482	1.961720593	1.769843274	2.858512034	1.593627341	1.723340784	1.386152307	1.387397502	1.252919596	1.823915711	1.277286687	2.526998193	2.137056064	0.9589669082	3.085112666	1.746166392	2.41626782	2.236414418	1.519744237	2.543305533	3.057070179	2.373064952	1.511936283	1.641364355	3.572425597	2.772525978	1.961044052	0.9271838918	2.732077506	1.50858048	2.732971342	2.122827431	0.7531200327	2.544966066	2.497796183	2.547489563	0.9276214121	1.203510366	2.830279055	2.286717371	1.690833332	1.869524249	2.253825964	2.205257105	1.593632278	0.8008840138	1.602323747	3.123795313	1.522831589	1.397126751	0.8015280595	2.015599602	1.469412676	2.053271103	2.067505918	1.97022642	2.30465135	1.801488078	2.365267239	1.428364981	2.786295974	1.933646336	2.56549975	1.76995882	1.939037174	0.4753655433	1.793663926	1.397485283	0.8407511637	1.858532086	2.495630582	1.772194213	1.282184163	2.510253897	3.159336591	2.833324852	1.761156655	2.606781759	1.034588292	1.811995058	2.997208457	1.373153828	1.709667013	2.293060519	2.646452135	1.77441154	1.176788734	1.683329627	2.802439924	2.023427358	2.984374775	1.583895874	1.118486209	1.979367666	1.432143956	1.976729909	2.041143311	1.197281041	1.617029472	1.114838143	1.889882567	1.682941397	2.162745478	2.77548785	1.913695525	0.714956168	2.718239972	3.218245257	1.406469668	1.703046788	2.480412946	1.642133793	2.278581529	2.835063185	0.753015789	1.848969751	1.622448075	3.466127073	2.104800736	1.58698411	2.377645995	2.301952299	2.436465491	3.323558802	2.726369385	3.114318935	1.68541201	1.193071956	1.271443171	1.348539111	2.356941256	2.39134047	1.979355043	1.232063599	1.748847674	2.479067379	2.385108954	1.762859969	2.275517524	1.266191917	0.9325177681	2.117691398	1.157804036	2.012983782	2.542086415	2.269183607	2.074987341	1.993161453	1.552081108	2.333484111	1.907499877	1.95620698	3.89579653	1.018945165	1.531964433	1.738465334	2.926817702	2.153139085	2.729579226	1.921999658	2.864112256	2.343786342	2.795457812	2.322658453	2.386074698	1.85107151	1.069739173	2.307153671	2.145521652	2.238225349	1.925374976	2.108482748	1.62702713	2.229208087	0.6837140169	3.045418751	1.333453075	1.400829648	2.348489867	3.10439475	3.215353801	1.574432414	2.660103763	2.498021676	2.343267061	2.572023897	3.067231225	1.608497165	1.58692427	1.629531399	0.590742292	1.592054676	1.67345265	1.961268354	2.887222664	2.398842743	1.684214927	2.170852306	2.22223185	1.450860394	2.761220623	1.296095437	2.633402146	0.9059667466	0.9998274056	2.349036309	2.161158942	2.029587434	2.797690119	1.63746406	2.468789179	2.988081363	2.588070745	1.324368254	1.726768418	2.493892827	2.99381011	2.062017976	2.523951631	2.275426561	1.690794868	1.938755336	2.055426442	2.232055578	2.70738316	2.401905282	3.438276269	2.603497612	1.940253198	2.409558654	3.405869901	2.330013084	2.379265177	1.958199083	1.617210229	1.458553358	1.872122009	0.9206082723	2.673460158	2.387475003	1.816569728	1.524940498	2.917662107	2.603154274	2.699861024	1.513799034	1.406830542	2.447511791	1.363848838	2.788847839	2.032882342	2.063659299	0.912985145	2.525563111	1.114716064	1.153490092	2.555926259	2.336073884	2.487876322	2.050328403	2.180442886	2.114200306	2.261489024	1.853784089	2.040096985	2.061780915	2.325204913	1.236395006	2.915978595	2.410462375	2.688129175	2.491093558	2.753222366	1.507274094	2.27148293	2.275512137	2.847497433	2.997034817	2.598496101	2.317889953	1.839403276	2.338240927	1.423431317	2.354356369	1.205154652	2.247399852	2.17548783	1.908310456	2.608875003	2.17443241	1.912290985	1.914911389	0.9121306005	1.600966164	1.230856338	2.246180108	2.388736529	2.804721053	2.560403363	1.301884968	2.369585361	2.128883345	1.073386619	1.055211398	1.68976352	2.445410363	2.260554805	2.885143618	2.574061684	1.597395641	2.287706416	1.696161047	2.366547947	0.8101262323	2.483328134	0.5178100806	1.780740932	2.862481434	1.056960476	1.021419838	2.849157345	2.172266302	0.7762964683	3.00095011	2.203085607	2.127860563	2.777267098	2.968810737	0.5795159089	1.892231155	1.502630651	1.781025091	1.358356305	0.3215286737	1.701523951	3.26899736	3.455841911	2.571488646	0.7915737167	0.8000738575	1.102490531	0.5614861166	2.530965054	1.946094837	1.67309222	2.186809943	2.686125557	1.332818044	1.205596268	1.713349823	1.868303036	1.647810077	2.526703459	1.538223663	2.659770607	3.204559854	2.054457519	1.931151835	1.445928435	1.190550601	2.486122127	1.464760782	2.184767174	2.030127934	1.190413562	3.261432673	1.340002456	2.418029804	3.938898755	2.458534184	1.009245299	1.400993057	2.057091527	2.616136466	1.865998718	2.240110275	2.108456232	0.6773463345	3.008999853	1.826446968	1.586858917	2.992428138	1.850405226	1.901743011	2.320537139	1.518921855	2.119427506	2.321417099	2.027901518	2.447881201	2.216149731	2.463952303	2.722766461	1.182261074	1.478918617	2.403453853	1.079212153	1.142132456	2.777364452	1.890724687	1.765859574	2.50375752	2.888605683	0.6245915771	2.325465177	2.303473154	2.939139377	1.755063378	2.342733628	0.9378971499	0.2606259097	2.658779086	0.4774611539	1.660743518	0.7743096597	1.897315674	2.975815206	3.159626194	1.742491436	2.641469978	2.174738569	2.851014106	1.989226974	0.7611069215	3.216720716	2.180046488	1.609229562	0.7018752209	0.2625019548	1.620354525	1.505684139	1.98227355	2.308703338	2.018559888	1.692332605	2.472409144	1.507722114	2.731448292	3.227961073	2.330057698	2.720574736	1.510688342	2.323815441	1.809480388	2.05071638	1.731033498	2.589834386	1.804997154	2.033573352	2.506725282	1.104402916	1.967491822	3.117206925	2.305637668	1.466717344	2.779459588	3.502065161	3.121677071	3.026330804	1.600788608	1.883060207	2.296928809	1.808467075	1.908898033	2.325383401	1.400294062	2.378093998	2.303593113	3.02602491	2.816060877	1.8451892	2.734677263	1.777505869	1.188455813	0.4052336558	1.469036525	2.270041474	1.2986848	2.751113892	1.029426423	2.972948451	2.720875666	1.476306074	2.384176911	2.624634905	1.579523432	1.893260011	2.710282376	1.591042703	0.9562364897	1.627564603	0.6227879617	1.571934787	1.491034712	1.429677399	2.817532884	1.786213328	1.872745877	2.187786733	1.910980584	2.492333118	1.6616816	2.898058143	0.9309361533	2.182744251	1.693680618	1.755718948	1.778062378	2.365164627	1.135342902	1.518517409	1.67280386	1.155293884	1.942304723	1.124303449	3.036098642	2.536802146	2.030590678	2.163389871	2.981964107	2.376034201	2.197704649	1.277397294	1.888398897	2.168294005	2.227814181	2.794251622	1.516000679	2.390264835	1.458615426	1.865410082	3.273687613	1.462927088	1.517708903	1.747177289	1.148919692	1.612204552	2.336394383	1.906418033	3.277112288	1.813001399	2.14522874	2.486280015	0.9580260126	2.797188686	1.212288163	1.911310092	1.672347238	2.068383724	2.108031719	1.589324343	3.142269664	2.475447958	2.239203448	1.863822363	2.181221603	2.040155778	1.794466261	1.959316573	1.436795676	0.914264347	1.900628783	-2.866040234e-05	1.847075808	3.302120596	2.81006325	0.6834687006	2.200874042	0.9178472601	1.124172568	1.967385862	2.643473496	2.270896455	0.7786616695	2.62321547	1.823629793	2.615840599	1.632776038	1.006282677	1.98746729	1.858153713	0.6896448793	0.9939917645	0.9796199466	0.3500599985	1.515427257	2.160684345	1.918052662	3.052528332	1.163962576	2.768142314	2.249442545	2.754606219	1.339440223	1.274506536	2.299356712	2.161552695	1.881610463	0.7312595131	1.961203288	3.096344209	2.554624985	1.638279374	1.914296235	1.477956658	1.60106194	1.744275873	2.517829744	2.343879632	2.553274829	1.243056252	2.59125619	2.975169965	2.061685723	2.127974782	1.416906643	1.787538614	2.393123109	1.13496776	1.842719571	1.77382631	2.988509346	2.868325755	3.434830959	1.53631952	2.847091301	1.290410746	3.180704193	1.35265979	1.615001579	2.296274434	1.588748793	3.325523721	1.682598191	2.675449604	2.290872859	2.088421986	2.277601506	1.95339983	2.208572123	2.348339461	1.561716657	2.085574005	2.751487128	2.533145662	2.579056909	2.685271124	1.218332993	1.513793151	1.610900117	2.298414383	1.99682758	2.83796796	1.738014607	2.408726148	0.8202779479	1.379791874	1.746018214	1.912772613	2.81711692	1.464074537	1.48494867	1.893134159	3.148780211	1.652658152	1.317964743	2.412946419	2.30453907	1.047988015	3.02993498	1.974849801	1.429045372	2.489176472	1.630428779	1.86419141	2.21890395	0.9336132071	2.009315428	2.606237707	2.555415584	2.41124905	2.383221302	2.747272168	1.43557096	2.908619125	1.057989814	1.730177624	1.552961773	1.449917213	1.602120218	1.921280836	1.030021105	1.915122477	2.29650621	0.9268667765	0.8955213673	1.375672973	1.529002475	2.717389892	1.52804534	1.776743111	1.640197684	1.577094492	1.308747223	2.098839044	2.265375523	1.541377005	1.661343265	1.388023294	1.390621455	1.339773391	1.874946544	3.336362935	1.988891813	2.474105537	2.09511256	2.982952354	1.54015192	2.224827635	1.809472027	3.028020223	1.735382718	3.864507039	3.025325951	2.143210334	1.159399515	1.809721314	1.680988389	2.335554543	1.073271803	2.613829608	0.6438065221	1.619746581	1.590773247	2.115600833	2.183259273	2.544840643	2.483969868	0.9211306104	0.4846101472	2.741663204	2.080970207	2.234682853	1.872786401	2.096882224	1.54495567	1.972429783	2.156480851	1.885612625	0.4460945558	2.805923959	2.529826863	1.788425655	2.072920879	3.086488739	1.446392916	2.406950624	0.7608494686	2.503543272	2.446514307	1.352307135	1.317827701	2.028761051	1.78400808	2.234420093	1.499595284	1.499110098	0.2158066426	0.8946085505	2.397520025	0.8973575469	2.178510729	1.425244456	2.775137138	1.993827538	3.133983668	2.038062463	2.228718833	1.646536158	1.390857313	1.728829021	1.150879825	0.8107613175	1.634104571	1.310684587	2.82981166	1.587229255	1.95861113	1.336079739	2.395573668	3.041620196	1.830052907	0.394449961	1.596618476	2.242436044	1.763925068	2.035500926	3.276461694	1.542558475	1.630639998	0.869893775	2.021942775	1.282066712	1.168440816	1.007489936	1.667373298	1.664688416	1.429194643	3.872610912	2.258726196	1.864975632	0.5065570609	-0.2488431515	3.004794586	1.715245622	1.216280928	1.213310302	2.344009107	1.768665259	0.7694567329	1.579732382	1.630296855	1.347153429	2.074926251	1.987973509	2.434038661	1.614129059	1.966271303	1.184562339	1.402006883	1.941790256	1.257932761	2.190723453	1.947939426	3.806381154	2.594705867	1.006721386	2.409015215	1.739989813	2.034233948	2.630501278	1.387154545	1.865098056	1.892170616	2.445706612	1.631449676	1.907330388	1.64862111	2.267653279	1.967577317	2.499101068	2.274498723	2.77586135	0.9001064631	1.598645858	1.976884926	0.6180072908	2.238542449	1.921001286	1.597795404	1.079875101	0.975915446	2.529520652	2.359285104	1.750618538	2.010664987	2.425396486	2.428175963	1.865900235	3.713088761	2.588446974	1.604935691	3.175691769	2.01330151	1.184406151	1.504945766	1.262225705	1.212547181	1.862601783	3.539377423	2.031019607	2.070161795	1.067667406	0.2781700356	0.4226967295	1.280990665	3.126150168	3.10787633	0.9326003401	1.879691751	1.628448936	2.123857218	2.624896014	1.961628851	0.706887241	2.16895208	0.7063905168	2.401297366	2.183859546	1.372562536	2.129997785	1.322677124	1.449342791	1.530207866	2.822193704	2.966338018	2.188130353	1.141503615	1.790358377	3.673612701	1.386778418	2.292745556	3.042962422	2.06430454	0.9461354631	1.152288487	1.921683067	1.884229022	2.345099714	2.258281111	1.672069134	2.130865402	1.671645308	2.341160569	1.049491328	1.241072103	2.18034959	2.565001122	2.515018207	1.121107745	1.721351891	1.947203878	1.869190485	2.661846583	2.869590737	1.581456871	1.640819895	1.646219002	1.31175054	2.688289456	1.67338681	2.275890932	2.54282289	1.901553412	2.835155369	1.900332765	3.055008465	2.5685634	2.713020154	1.769074792	2.183636205	3.259239162	2.4589407	3.465037327	2.46204686	1.413378106	1.990029166	0.822119267	2.81544061	1.284905421	2.440673058	1.514758509	1.726690943	2.328201272	2.645362351	2.76269626	1.786830154	1.453251904	1.644318219	2.070490462	2.59220421	2.831388977	1.29325453	1.543146869	1.19579395	2.010087101	2.176138295	1.461433505	2.90407682	2.963824826	1.416486548	1.829689997	2.04545164	1.600905382	2.526778088	1.721563541	2.512670026	1.607127798	1.91578259	2.924708195	1.561393212	1.700066158	1.551222573	2.482616337	2.095856785	2.970180209	2.501552291	1.819621426	1.47135782	1.987651192	3.843625167	2.825658774	1.420364603	2.94333359	3.139089836	1.402184866	1.205632138	2.592784828	2.170693643	1.552681941	2.792797779	1.6965007	2.124559178	2.806121833	1.922206042	2.746403897	1.890787016	1.794526743	1.413034234	2.57646681	3.420412045	1.886173447	2.547792637	2.693038381	1.8517358	1.322937647	1.536940926	2.070374884	2.113548772	2.166680049	2.924661578	0.08474246425	2.072560588	1.984506662	2.071374682	1.916262621	3.246880452	1.062186178	4.007496124	1.543991955	2.295723772	2.49081632	2.715772389	2.252110543	3.907684527	1.923801414	3.483445753	2.585049564	1.619974866	1.066850318	2.547932287	2.384720961	1.828607537	0.3369876163	2.447951766	2.974932713	2.233964738	2.319624028	1.568685683	2.374139805	2.034843819	2.877744229	2.788388517	2.188462548	2.283601026	2.475078426	1.07805813	1.732348116	3.35107835	0.4826020592	1.469826627	1.750950786	1.261498684	2.549077518	2.888881775	1.969332416	2.491662502	1.171638158	2.197899436	2.424191353	2.953392295	2.103790317	3.608916766	1.943820035	2.759785961	3.463869298	1.780215053	1.727294307	0.6865262144	1.910821444	1.082386154	1.817806308	1.358534988	2.305035473	1.893000545	2.274143328	2.80220339	2.603395559	2.154363894	2.077809844	1.687539592	1.170726676	2.012936717	1.725966984	1.138345065	2.780705165	2.41692201	3.666502202	1.864006352	1.847947284	2.066192829	1.501402583	1.926390153	3.030631392	2.365874632	1.140163081	2.690311653	2.339650502	2.396675664	1.656498799	2.221227526	2.561674098	0.914625515	2.68213709	1.790260127	2.631713255	2.365290589	2.21535362	2.453373331	2.451595776	1.252331112	2.442768098	1.754209213	1.451104895	2.892309779	2.757597624	2.506334249	1.079098363	2.035221072	2.268695716	2.177852473	1.812805531	3.228080692	3.08205917	2.145982916	2.222320519	2.38181274	3.619710526	2.673723227	1.73909707	2.843569898	1.748053027	2.234064501	1.404382365	1.391908424	1.040637126	3.099213334	1.499579731	2.57676304	1.330466996	2.021201221	1.638089536	1.524834291	1.840638241	2.572295776	2.975556076	1.723032177	2.710413234	1.154247555	0.1356796561	1.940266153	2.747856011	1.469502372	2.403042237	1.358823043	1.34465058	2.039248981	2.376604731	3.416245784	2.495247632	1.976457843	1.299198036	2.045433052	1.501614737	2.802452493	2.233827503	1.463202746	2.535066733	1.841847833	2.618432061	2.872033393	0.2545055681	2.133086327	1.394452722	2.350300347	0.9597840858	2.317618779	1.103609067	2.963734529	1.776716249	2.083663473	1.541249306	1.500937769	2.968764867	3.06989724	1.691285298	3.007449871	2.218705504	0.9913506035	1.995829347	0.9878578483	2.547045752	1.390666159	1.189115098	2.21416507	2.751533664	1.846150583	2.00486346	0.4813858902	1.462726201	2.289159094	2.201190243	2.840014643	1.907752887	2.787172086	1.878646333	2.243201823	1.256185706	2.165243575	1.401055129	2.145339726	1.179289504	1.69222777	2.410095855	0.995602852	1.685374552	2.538986458	0.7435051317	1.75857842	0.6911860214	3.608963394	1.225114429	1.144143954	1.978114512	2.206955302	1.755905728	1.532404393	1.604655047	2.333779956	2.495760526	1.634762736	1.45568983	2.368606669	1.603603342	1.78955967	2.69119058	2.255431468	3.007742997	1.855019214	1.016099694	2.370490846	1.964515476	3.453385255	1.960568369	1.595904141	1.053232576	2.142882847	2.7474756	2.700533136	1.058217959	1.438060907	1.999963337	1.601214034	2.298235539	2.276349716	1.475222879	2.726587843	1.590775685	2.457665118	1.657824822	1.576838162	2.694554828	2.545659008	2.688928024	2.345926847	1.782598244	3.162392857	1.249296118	1.144446375	2.078253915	1.890108073	2.26568293	1.999485442	2.105630307	2.195055868	2.714734543	0.9577675477	2.296795463	2.734855725	1.023295079	2.639573977	1.704474761	1.687687051	2.064240559	2.492901879	1.754495514	1.681768349	1.172310641	2.712971239	2.265860566	2.642827743	2.607380714	2.912756929	2.969794805	2.247662023	1.434171483	1.503020925	1.24161087	2.379239994	2.625223612	3.011762853	1.615601254	2.895897421	0.7998457096	3.389426627	2.053073616	1.704838804	2.004763993	2.180945046	2.249709721	2.444769281	2.81265368	2.509846268	1.547332052	2.650364903	1.117246989	2.449821204	2.180089966	3.015508201	2.021254339	1.789893857	1.891656014	2.870881968	3.375270982	2.11473544	2.546472521	1.319491838	2.011303597	1.795793527	2.718021675	1.791393932	2.411863	2.881839643	1.283767895	2.937546911	0.9487316671	2.460984915	1.181947659	2.259187535	1.3219408	2.538617615	2.244054864	1.967812003	1.284521206	1.123512475	1.366755459	2.504725457	1.132103386	2.572570578	1.446244461	1.69084764	1.352842827	1.969452743	0.9279166769	2.717840819	2.221784322	2.056368006	2.078408202	1.394804757	1.885076511	2.344833026	2.274645418	2.055798394	1.242500321	2.259477168	2.061745344	1.907398129	2.715056769	1.887079247	2.288084361	0.9072711404	1.254375989	2.896270257	1.49398062	1.36395998	2.644376192	1.319259618	1.917014468	2.089477318	2.38676279	2.62717819	0.371544389	1.391888842	1.544254288	2.704217115	2.632860961	1.423400336	1.395397796	1.364054848	4.077886256	2.079514037	2.097025859	1.404284024	1.982807171	1.415393082	2.660249342	1.790670204	0.09545506835	2.671960482	1.708390534	2.24941631	0.6472388177	1.868907959	2.064868929	3.273196778	0.672654872	2.1823661	0.1017180053	1.637628844	3.208813292	2.692748439	1.395184022	2.179080047	0.3004212706	2.178592511	0.8049503679	3.293682987	2.134556855	2.002645868	1.786574087	2.900392749	2.068400208	0.5990103247	1.61430329	1.819709087	1.522656198	1.641418985	1.442525224	2.768504256	3.188829124	3.116388023	1.411576762	2.820088054	2.449108893	2.297337401	2.065393355	3.521132486	0.9247649374	2.827129567	1.874143874	2.950577351	1.357659668	0.9140831667	1.463258929	2.745272833	2.295955639	2.605935067	2.126717065	2.123513313	1.582377271	2.68155954	2.588700009	2.322799407	3.095893938	2.524131701	2.627473389	2.33683639	2.320881866	2.411615952	1.860026375	0.7574188378	2.828199885	2.668695619	1.48124793	1.190749059	2.288437592	2.044503936	1.676110595	0.787749974	2.271518725	0.7934889232	1.584611006	2.157760322	0.4703156444	1.855733852	0.7109853285	1.19310665	3.153972981	2.257665152	2.178449604	1.922534411	3.064570631	2.87051046	2.630795073	2.004224338	2.726912546	2.435685008	2.639826502	1.117854359	2.141032886	1.006601692	2.495201161	2.87234608	2.036489392	2.095139934	2.648647309	1.597194015	1.636068858	1.492034733	2.235194392	3.39872778	1.658571086	1.084255659	2.255081881	2.108681034	1.823184795	1.711713983	2.589098506	2.286543687	1.148282333	2.829619407	3.435025235	3.001304628	2.50817888	1.767727246	1.699149077	3.17346607	2.287930694	1.930443705	2.739350662	2.167002409	2.364478625	1.224755206	3.19096249	2.607060372	1.498235016	1.839603202	2.250801333	2.423096048	2.029355973	1.886465885	2.246879198	1.701452523	0.350545096	1.669405102	1.457279007	2.718023045	2.494728501	1.747225069	2.469764694	1.57496065	2.076751038	1.793283534	1.423101321	1.788274785	1.022598799	3.118509312	2.793060678	1.858674286	2.101513583	2.675097693	1.40646215	2.271563143	1.937000988	1.955818634	2.687296152	1.833456154	1.865601999	3.994410856	3.812392886	1.231598578	0.7774349418	2.662896102	1.606459711	2.356308826	2.301415372	2.617879628	1.51390428	2.908185186	1.577516991	1.265814974	2.099950493	2.025696266	3.264041915	2.556164352	2.087268487	1.210251808	2.15760245	1.751880841	2.298871067	2.184481678	2.382473092	1.58279594	1.652915644	2.270857025	2.35185704	1.876059948	2.726766465	3.071637815	2.081747283	1.62491553	1.834158319	1.58644388	2.715867076	1.186816437	1.252795926	2.055509804	1.812990427	0.6372870946	2.092279578	2.386019192	2.138067454	1.214889162	1.427058195	0.5933070532	2.087946429	1.0489753	1.579500913	1.780919616	1.764813495	2.179296976	1.715938462	3.014155655	1.742218769	3.042470641	2.249944157	0.9189852498	1.07159443	1.689452554	2.458934614	2.798761257	2.733227377	2.018083161	2.67116505	2.079779702	1.757994757	2.341731995	1.84332567	2.156433529	2.604674175	1.750563523	2.07022996	1.685373279	2.196167419	2.659440164	1.836938049	2.683526894	2.087237262	0.7271394457	1.887649949	1.308704548	2.533109094	1.104783707	2.086270828	0.9900803133	1.705869014	0.8704799867	1.940168229	1.930274238	2.656082602	1.838427317	2.415280416	2.274089862	3.606818165	1.677023336	2.847887461	2.526829656	2.347599976	1.907631416	2.236376494	3.209754709	3.194104495	2.825300938	1.941674914	1.910131993	2.755697921	1.57601402	1.60737766	0.9915905466	2.00302536	2.648743182	0.4930121149	2.355673827	0.9671177731	2.096756935	1.803689196	1.7476014	1.883298372	2.250202299	2.677101393	2.125543372	1.069576011	1.717841968	0.7696139586	2.364406625	0.9309120698	2.340376267	2.761592627	2.216864922	3.056146129	0.8558954121	2.240793599	1.74075807	1.824746937	0.9369377659	1.928337396	1.822885756	3.504797816	1.734309502	1.859751073	2.157339187	0.1793142513	2.004694106	2.300149893	2.801499846	1.842080347	2.616141018	2.379223973	1.027329031	1.601655478	1.362235279	1.89439234	2.183495842	2.29069013	1.025621735	1.926660473	1.677326042	2.0985826	2.142250664	2.473484084	1.249645582	2.17659737	2.318020751	1.768676868	2.07634332	3.155408118	2.149135692	1.725341955	1.7768521	2.230976865	1.487128299	2.191322381	1.281356383	1.22126254	2.502907967	0.8821230097	2.426322748	2.56553481	1.18208019	2.213535343	2.376189038	2.394661611	1.118349138	2.756443701	2.739131127	1.872298474	2.168739826	1.859797861	2.685887383	0.6514896245	2.18460252	2.076902008	1.709437512	2.166364164	2.23588844	1.947744499	1.408943801	1.464733703	-0.06866981415	1.535268273	1.879491813	2.73549209	2.176206584	2.167019975	2.656287571	1.630762679	1.278348786	2.324889054	2.410856444	1.277909829	1.397561997	2.181766707	1.581345768	1.453327765	1.839593601	2.711522274	2.626568585	2.078422705	1.265951869	2.669401828	1.536947037	2.687470034	2.63880638	3.500573307	1.221131534	2.014700897	3.176649685	2.183928572	2.353953172	2.344564886	2.451333201	2.123563134	2.830664409	2.448122473	2.92670452	2.123314723	3.103363665	2.143490247	1.820005813	2.834369552	2.087929014	1.834924757	3.417626955	2.399840924	2.033164022	2.592644393	2.780935906	2.194970035	1.686217681	2.158304669	1.05612889	2.003329069	1.976428595	2.151820808	2.574571024	2.282157815	2.84933716	2.091537426	2.095208399	1.980779673	1.845532353	1.517095696	1.28568535	1.706651132	1.933330179	2.693812551	1.879684121	2.394932068	0.8224756583	2.757110483	2.380129521	2.371253281	1.808731355	2.348920566	1.173425839	1.185831931	1.581238202	1.287363197	1.707185813	2.680600953	2.171181793	2.382600029	0.9906732855	1.495931092	3.498098583	1.624924239	2.3519775	3.125535737	1.906781994	1.976294789	2.773629236	2.502564809	2.399430024	1.907796726	2.11508106	2.131120289	1.094026746	2.4157779	1.338316406	0.8373237806	1.2583774	1.607871265	2.547198252	1.930244642	1.860840271	2.757814902	1.115690833	2.868191857	2.571327893	1.479610401	2.855730491	1.962708805	1.477887978	1.107466313	0.263710213	1.463958323	0.4061953074	1.992067654	1.082470071	1.954521194	1.259981295	1.964820634	1.80432578	2.397151999	1.608828148	1.472090593	2.698023651	1.841870639	0.9426563155	0.3924191847	2.045456578	1.27382445	1.270890369	1.677648181	2.954548843	3.136763296	0.5433959165	3.440062442	2.309266682	2.201165391	1.164585521	3.284613317	2.983844767	2.65158099	1.956152198	2.183385578	1.835340439	1.740770019	1.109469349	2.580102725	2.772082927	2.002565175	1.945787023	2.769511538	1.353349504	1.579134731	1.712386175	-0.1477149569	1.955394557	3.050917008	2.519373725	2.02454922	2.247483967	2.638973609	1.284879616	1.639411506	2.221977643	2.418517814	1.295461982	1.08700441	1.994309147	2.129149447	0.7142300601	1.729756522	2.173178805	2.179903627	3.227614815	0.8703937745	1.563613976	2.132047678	1.49387438	1.731992962	2.667808768	1.176109964	3.248589566	2.09768299	2.116814558	1.879805273	2.283764746	1.399811325	1.544297191	2.47582889	3.380173431	2.059979451	2.13936692	1.963114436	1.313943416	2.20348865	2.780808393	2.547906327	0.3914232513	1.750843582	2.443559783	2.13532031	1.868327016	2.976730616	1.770995311	2.612876606	2.501257952	1.577708194	2.466530397	2.204129889	1.686779396	2.672130715	1.88625579	1.718819179	1.76111033	2.200041723	3.680722705	2.256735866	2.712493039	1.778630135	2.068321071	2.87867818	3.144791021	1.797906054	2.671124496	3.286659667	1.836918817	1.503826609	2.16480769	0.8719951699	3.052398015	1.894904727	0.3929904711	1.510736132	1.905297004	0.8172836024	1.351836083	2.205801379	2.869578391	3.117333555	1.123147096	2.568664257	2.556527351	1.280381985	1.823382856	3.550487588	3.491870414	2.459983122	2.241385056	1.90542451	2.157028586	2.066421987	2.297928034	2.086450314	2.373187479	1.482668496	0.8625598909	1.290764302	1.331609228	1.5740141	1.533021743	2.907238871	2.472278028	1.342163516	2.799724382	2.169812245	1.839697541	1.752289611	1.255081855	0.8363391169	1.337283009	2.490881025	1.563299741	2.34577854	2.236911782	2.212934346	1.617543376	2.728719163	3.409297707	1.705046173	1.827746674	2.454000109	2.194239827	2.850357821	1.376826906	0.9088234714	2.619555189	0.6965832471	1.805428851	2.9694074	2.720246248	2.021871326	1.303376036	2.101238155	2.695995379	2.398283649	1.283624222	2.276651117	3.004366893	1.133202495	2.869757807	1.607627033	2.141809584	1.333870456	2.160724119	1.57595221	2.235413241	0.8388037825	1.997690033	0.2909386233	1.976078815	2.499461821	2.84098154	1.698383929	2.164194073	2.434596247	2.408437057	2.048718984	1.117979515	2.235374908	2.394989493	1.737611661	3.526422683	1.965643412	3.21008659	2.355067541	2.209089259	2.095108582	2.328857009	3.279704962	2.714439063	2.481427322	0.9832649335	0.8183751278	2.036728865	0.2930621105	2.262364138	0.987242348	1.775411209	1.965092466	3.298692827	0.9998895332	1.27693274	2.723204772	2.638938915	2.737533576	1.575214185	2.255954717	1.922292662	1.650767404	2.028563022	3.408013296	1.642622266	2.335026401	1.616300271	1.485812574	3.063408428	0.9922799138	2.457417306	1.70353236	1.748379841	1.552684009	1.398528052	1.549947298	2.553020441	2.549217724	2.405725489	1.292077631	1.732363739	3.624739137	2.099612011	2.020337944	1.609221336	2.386911964	1.983286798	1.931975603	2.03193024	1.135329342	2.181868464	1.532287201	1.941605666	0.5445342577	3.242559679	1.381277208	1.907307685	2.601680657	1.5944316	1.909391528	2.102182974	2.53450318	2.388001186	1.917213982	1.969505315	3.66885218	1.908522685	1.15004863	2.184571379	1.469061809	3.273307525	3.282137799	0.7460830494	1.768919279	1.557412672	3.184429774	2.541441004	1.781397978	1.847829658	2.309629679	2.301807539	1.587043048	1.974133489	4.0328473	2.523390966	2.132470284	3.132581102	1.712381497	2.696665394	1.413292522	2.375707144	2.353959086	2.779369706	2.489116508	1.537088116	1.930625516	3.035759166	2.111227744	1.696922174	2.836135241	0.3509725298	1.793700316	2.543653559	3.667447893	0.003532894259	2.230794517	1.456678456	2.120443844	1.853893765	2.58323303	1.48502339	1.546387968	2.311917507	1.012272531	3.546844966	2.272079832	3.204570498	2.624766946	2.060699559	2.550853896	1.069286555	2.470850935	2.458123744	1.003603167	2.06595314	0.3711348706	2.466935468	1.016294312	1.923797821	1.598190818	2.937046609	2.542727696	2.181560115	2.126956332	1.597374466	2.352623095	2.994441085	1.875466358	2.291791674	2.224261978	2.308396379	2.384987321	2.499969382	2.744101639	2.098906364	2.794906826	1.612606507	1.83360766	2.168235566	1.229041362	2.202552419	1.86505255	1.802176277	1.978215825	1.764811286	1.944238714	2.571458217	2.419669928	1.427001176	1.471949805	1.728654973	2.903812234	2.599141382	1.756938699	1.412187165	2.611277124	2.679440885	1.476130375	1.468496357	2.512074219	0.6843248492	2.566671407	1.336541956	2.40262506	0.8161821114	1.784473039	1.247903829	1.875140941	1.041117572	1.871171514	2.121957457	2.048681691	3.759060198	2.674548086	2.089111508	2.258920785	1.660189005	2.127331218	2.410452598	0.5527064825	3.100186522	2.76970017	1.684996909	2.601513399	2.147429549	2.006169544	2.307392444	2.406237571	0.6296422263	1.757994119	1.689298186	2.444195238	1.409934293	1.841830128	2.808248551	2.182795371	3.028054536	1.885441152	2.063085024	3.091845167	1.667831883	2.569672254	2.35741334	2.765631192	2.069131865	2.306887761	2.97469968	1.965885294	1.104596014	1.048058581	2.43387301	1.39279081	2.953277923	2.143574767	2.329604158	2.607543571	2.5059264	1.653017954	2.184519221	2.167545378	2.604183641	1.254456742	2.016785323	2.116956401	2.681781819	2.500641097	1.443337979	1.66805979	2.075751174	3.740488929	1.334427709	2.770683218	2.057501983	1.249511826	1.323325083	1.58022868	0.9542980595	2.259174183	2.485609783	2.374293156	1.633791012	0.863430726	2.552696463	1.255677435	2.413314683	3.465871561	0.6792599062	1.522696134	2.290561007	2.624554419	1.427518703	2.238013025	2.14956181	3.463978799	2.516355961	1.559761739	0.8451792394	2.119914867	1.313944208	0.9486217047	2.532213546	1.400212809	1.745478588	2.334703204	1.949050512	2.376107865	2.59506252	2.991738754	2.304971345	2.59820812	2.695182565	2.164302872	2.997813256	1.537582779	1.891890452	0.80218667	3.344384002	2.294405988	1.980686387	1.748904825	2.795356982	0.9794980599	1.615230581	0.3920336271	1.619599814	2.057473766	1.94560258	1.574150487	2.154756563	1.155307772	1.751024746	1.087365577	2.406607665	1.159240813	1.451048684	2.220146228	2.102770139	1.720326098	2.268631313	1.168635385	2.762722588	3.089068717	3.023056514	3.599780412	1.475459714	0.9923806292	2.639086683	1.982291881	1.959294309	1.414194661	3.277275222	2.652859845	2.627842823	2.534072481	1.727640353	3.145265188	2.994942287	2.60585063	2.346761455	0.8781250798	0.7202181356	1.065700163	0.9213484199	2.962909831	2.576477498	2.034271185	2.283268466	2.000990454	2.926507586	2.281394414	2.316634569	3.158068515	1.717614715	1.428351049	2.251726377	2.749608135	2.00078899	2.012460953	0.7684790648	1.471380251	1.410231933	2.592944139	1.426336322	2.109672095	1.784699567	0.9291459157	2.469873023	2.68497629	1.706137679	1.942397832	0.8945027585	1.251066123	2.864088245	1.658139539	1.213488641	2.406682542	0.1750709719	2.26970927	2.262171135	2.595589325	1.879979014	1.909587935	1.247185567	1.483637829	1.69368359	2.13247355	2.434915506	2.197878325	0.5494086264	1.372748252	1.998213735	0.6287788091	2.541680159	2.348254794	1.232046486	3.234072294	2.079279469	4.280851202	2.465236375	0.3400614984	3.004527033	1.803708264	2.073071283	2.472178542	2.87108339	2.467330523	0.2679707752	1.384264919	2.493940265	3.024724954	2.327069824	1.308024604	1.456593144	1.289327603	2.493129456	1.990487993	2.41694274	1.421370414	2.582841279	1.872074148	3.16009946	0.7094934909	1.314171593	2.150853838	2.378496746	1.544414923	2.091819793	2.543611374	1.161628199	3.098144927	2.018393782	1.180085615	2.395659594	3.22179101	3.888413701	3.618039776	1.823879714	1.088010539	3.087319396	1.564302423	3.063829471	2.990998036	1.431201944	2.822204043	2.275661578	2.650324007	2.504340415	1.228481923	1.810324256	2.804557318	2.272733099	2.839243182	1.936953957	1.995052757	1.276392866	1.640345213	1.25048537	2.762535174	1.180495881	3.123752999	2.486676592	2.277622006	0.6663206067	1.293172584	1.179316297	2.372249157	1.540765557	2.659215926	2.154597844	1.291214874	1.858685041	1.201776806	1.715722584	2.448933668	2.135887644	1.798097158	1.314629699	0.7304803842	1.019624022	1.051724804	1.008888591	1.814937689	2.536370067	1.753204056	1.907643144	2.45946579	2.185411364	1.358697488	2.010132938	2.602751092	2.217834403	2.053787867	3.241425019	0.9594881527	2.437676904	1.823867005	2.203406706	1.16643395	1.5232868	1.630810398	1.985058177	2.291431184	1.534501085	1.612796643	2.64109439	1.843752097	1.583998561	0.8742331253	1.775872378	1.929035723	1.68709104	2.445170264	0.2256210956	1.123632035	2.546915366	1.859311749	2.823008536	1.334447014	3.213957508	1.135285562	2.814803159	2.455895887	1.930787235	1.209525088	2.016674293	1.423936921	3.066559963	1.904635377	1.512580633	1.915450523	0.7843343998	1.274179493	0.781006695	2.105025747	2.730188854	0.932996209	0.4701282196	1.400645004	2.667954092	2.397615713	1.776533029	1.62856272	1.609205702	3.180438158	1.884553111	2.183127722	1.900438623	2.83467041	3.451930358	2.519664169	3.43825687	1.481261789	3.433612407	1.878454668	0.9877943873	2.232373363	2.292863869	1.809348401	1.772091084	2.380911887	1.600873178	2.19610406	2.280295555	1.79687556	2.286582418	1.399308897	2.013405093	2.114816915	1.645544472	1.418695851	2.307796132	2.158433922	2.307213786	1.55478157	1.580473057	2.453092633	2.500205473	1.857041815	0.9803115844	1.316332284	0.9815597771	2.894435217	1.412788443	2.403097929	1.908827417	2.297784018	2.200204047	1.444433852	2.393134491	2.092435701	1.950088665	2.2135558	1.858416587	1.072014736	1.238635643	1.502247297	1.58542799	2.238798826	2.229204964	1.34711795	2.061805245	2.643462746	3.157952196	2.442199524	2.798953146	1.375681004	1.277577905	2.725067189	3.947479852	1.865154905	2.185744194	1.691287947	2.175824758	1.848359223	1.223227426	2.185988275	2.231932759	3.051649694	2.929848532	2.743832542	1.855645778	0.5293883244	1.780588123	2.808047294	1.554352963	0.8867167938	2.350802251	2.516931445	1.798583054	2.368207452	1.93822234	1.590905434	0.7789574575	-0.02638263917	0.5410342132	1.83189067	2.261430325	1.260936639	1.274247182	0.9981609471	3.56385196	1.796315136	1.10798141	2.610478102	1.667508539	1.732704125	2.382825958	1.439142275	0.4721745368	2.492194104	1.652847173	1.693114406	2.863664866	1.782029887	0.7797759916	2.725100823	1.072718824	1.24606055	1.679503883	0.686269674	1.437390672	2.498040057	1.120662932	2.34739622	1.452058194	3.517897555	3.066507958	2.149551321	2.107560324	1.961072933	0.9724122931	1.957137973	2.436207741	2.093086002	3.486521308	2.460911687	2.992757558	1.556556576	2.265754775	2.8767934	0.8917913143	2.04265853	2.589495346	1.874231739	2.026776087	1.026938697	2.781218192	1.44526754	1.904897484	1.937553578	1.351967636	1.858275295	1.126743032	2.102229421	1.709309317	2.221126584	1.447964191	0.7991096151	1.358065965	3.09729835	1.315463089	1.612951787	1.699144306	0.3568612886	1.615694139	1.493976184	2.683684284	0.5382676886	2.695945324	3.369671877	1.334347552	1.031312125	1.893234255	2.100019916	2.129643755	2.054105247	2.096475703	2.113041342	2.856711967	1.438755411	1.185133663	2.12007028	3.053804712	1.188400049	2.308184509	1.916484673	2.805960953	1.113349308	2.319953363	2.65027892	3.404979134	2.132981393	2.277607085	1.97572344	3.121726036	2.243392009	0.556911716	0.8810958858	1.352658986	0.8504042109	1.277503684	1.554737867	2.4856606	1.406284058	2.17083645	2.683925033	2.640444227	2.394524692	2.854421061	1.483261211	2.458698843	4.276889434	1.500148073	1.918555305	0.9840021967	2.020661601	2.073315898	1.132023396	2.47176688	1.293602468	2.566534304	2.395269842	2.260892881	3.529679796	2.653112944	2.599729019	2.204690522	1.944937351	1.673824795	0.3942528414	2.230189655	1.839261314	1.873057408	2.644393942	2.269571323	2.951960553	1.39941392	1.580688887	2.132625285	1.519715782	1.897269249	2.173801973	0.2991386375	0.9402394737	2.972309235	0.7427983762	2.533758806	2.017473732	3.628133209	2.651807612	1.686991139	1.761796594	1.696715411	1.766933715	1.86762869	1.960123154	2.078138144	2.519491649	0.8279800447	2.908617884	2.658113867	1.15366037	1.265920673	2.186964478	1.149334919	1.947181741	0.4531404501	3.078686756	0.8743327664	1.693198746	1.612669121	3.119199889	1.918412078	0.8481573879	1.02702688	1.958309301	1.775777554	1.330120762	0.8162186627	2.934821747	1.002135535	1.111933785	1.615931503	1.9769295	1.980865735	2.278967292	2.96606274	1.827675383	3.399677638	1.062898227	1.675595895	1.959325162	2.252966668	2.781150869	2.36370662	1.091204906	2.11387364	2.112768914	2.412606954	1.386682989	1.576477702	0.9455988499	2.102294239	2.710600468	1.488769767	2.533765429	2.332249834	1.497794994	1.827941086	1.373271399	1.71025036	2.862195374	0.829641598	0.5030650599	2.795827905	1.404722178	2.509760357	1.5342886	1.062086082	1.567461773	2.259051222	3.272147846	1.612029499	1.419841603	1.732061699	3.032539141	2.49566947	1.678202433	2.009794752	3.157093242	1.976750198	1.993542378	1.416379247	2.363912178	1.324664168	1.853262307	1.95726149	2.136256064	3.536229324	1.671002061	1.990742269	2.646376524	2.191894365	2.856756162	1.433218389	2.410165723	1.571372447	2.071312272	1.003276992	2.191477729	2.521735361	1.870707242	1.426189307	1.481239936	0.6376842727	1.990262338	2.557404751	0.932767336	0.4142595407	2.494146408	1.904395041	2.353056847	2.269928421	1.210479248	0.9173990024	3.514173316	1.764803182	2.321587492	2.063556304	2.166212417	1.367643542	2.150054103	2.70458716	1.939602976	2.032390186	2.056913924	1.91034227	2.08657327	1.862452755	1.506939728	2.52059398	0.9080545006	1.678240198	2.79246407	1.912175559	3.173681265	2.117806713	2.793755633	2.602064433	0.8390539823	2.068933998	2.565994865	1.398458282	2.472834746	1.91097707	1.399862655	1.256467929	1.679496113	2.27632073	3.163800704	2.447444581	1.210444807	2.375865281	0.6938557671	1.891152849	1.932277076	2.577847126	2.611600242	1.853733683	1.173028505	1.73353896	1.787550099	1.57471013	2.963582866	0.6281737212	1.102221162	1.659070066	2.239523193	1.200768166	1.445753452	2.950098761	2.092437656	1.833088007	1.402703318	1.924895883	1.348970081	2.147900224	1.325445757	1.935511692	1.896796938	1.788055249	2.326693244	1.567946829	1.979350319	2.154955852	1.379441916	2.778200736	3.399106711	0.8435208254	0.6776999187	2.060021123	2.690417315	2.37942542	0.6784395986	1.632651985	2.356076083	2.508069614	1.915766267	1.306907713	2.183063181	2.014356172	2.297271302	1.495767833	2.698354941	1.431945936	2.661428728	0.768288177	2.65866645	2.523858893	2.176993625	2.915685897	1.385868418	1.5629476	1.323660792	2.608716601	2.430248107	2.981125105	1.764261106	1.074014852	2.574321537	1.791653558	2.319179907	2.092084811	1.403560613	2.467080017	3.270168978	2.535810743	1.751786696	3.50849372	1.463767004	2.868194274	1.190900358	1.977334431	2.534847507	2.711980012	2.918900175	1.480878654	1.844242709	2.256821623	1.713145317	1.908720378	2.131526163	2.442553861	2.28417142	2.473714874	-0.4894366995	1.554200826	2.93458249	2.291872495	0.978856406	-0.3268303641	0.7581643418	3.159148288	3.370024271	2.80931009	2.97152805	1.028144657	2.924745389	2.336922441	1.494250412	1.836589009	2.953147179	0.6262140361	1.291307887	1.125931703	2.084587177	1.04371281	1.073265968	1.872537214	2.531445105	2.294929957	0.9994458387	0.988981898	2.28428533	1.606263169	2.415190825	1.581126073	2.067556135	2.185843799	2.834312704	1.67711513	3.188026296	1.89107967	0.6307128444	1.852608249	3.373191004	0.495734177	1.242433773	2.253166707	1.901430286	1.988334626	3.04661091	1.263207259	1.578939934	1.50887146	1.561147823	1.918046956	1.545555065	3.564137842	1.474258509	2.912855415	1.976155961	2.957090434	0.04022927399	1.900488686	1.971489378	1.454341999	1.811603929	0.3462616629	2.40847507	3.721289492	0.7309237851	2.531877115	2.61968988	1.458584467	2.099314733	1.611482706	2.258506396	1.180786707	1.7952914	3.031508004	2.027090599	2.210587579	2.298594423	2.425988943	3.537648655	3.537863655	1.502209564	1.857669832	1.693111224	1.337732016	0.2620179024	1.334660569	3.055452008	0.9107345967	1.004936394	1.743553507	2.253699895	2.015829087	3.247864852	2.269604565	2.931868687	1.982920201	2.051380878	2.383429835	1.316402138	1.628051579	1.118197763	2.251844298	2.618083373	1.89130779	1.936503114	2.671964171	2.812994329	1.908521559	2.487275478	2.19423773	1.053232323	2.480371155	3.073266371	1.45741253	1.692253123	2.153674763	1.979541866	1.666760266	3.382231094	2.359610701	1.3674212	2.62756733	1.011686558	1.250732211	1.87120079	1.28243626	1.359158633	1.76884001	3.280348004	3.048265459	0.9612141648	2.552447329	1.509403165	1.470291606	1.543739559	2.196997318	2.044610401	2.12293602	1.644920478	1.69723288	2.410864046	2.555575477	1.636279371	3.175461957	1.838712483	3.823202696	1.46679131	1.762050287	2.343973369	2.073448088	1.632334062	2.044068761	2.543828024	1.666638475	2.248912926	2.570965554	3.582951833	1.319686864	2.05657712	2.272417849	1.545225955	0.8889149085	3.226215229	1.377811922	2.302766232	2.110907136	1.591093069	1.56241243	2.901760537	1.836732182	2.007466847	2.397739534	2.140745463	2.027593851	1.427446239	1.824214825	1.326677395	0.9069917225	1.669080807	0.5746603878	1.680260048	2.726925765	2.766788169	1.618408222	2.053851881	2.277887881	2.718100113	0.8012534498	1.837631439	0.3683328299	1.906038253	3.304811375	0.5934531617	1.837353621	1.232228903	1.410330187	1.791343381	1.81205084	2.793148395	2.199253605	2.0580841	2.623910165	0.3379756539	2.502836893	1.757729149	1.950596459	1.40197895	2.585217625	2.037270704	1.934331792	1.367505996	2.392726171	1.891655352	2.578492286	2.382312506	0.3181864038	1.466734479	2.469911166	1.981519225	2.164579203	2.07544282	3.128340868	2.010954916	3.134124086	1.377300381	2.442867877	0.8821766445	0.7976796049	1.75548033	1.292606622	2.433370434	2.505384504	2.329314542	1.907834549	1.94791081	2.138684114	2.18225378	2.582671926	0.8421943297	1.990468303	3.191087148	1.893363334	2.619439728	2.192131218	2.27190145	1.957835929	2.973197562	1.569791374	2.453584121	1.066650321	0.6961393306	1.927128726	2.264574047	1.498947054	1.765008991	0.8111004932	2.643148773	2.425832907	2.567140708	1.883511805	1.097348204	0.5195733638	2.875187455	2.327426898	2.303368748	2.721789253	1.793413818	2.323807868	2.1858683	1.767718676	1.06052657	1.785834072	2.091361622	1.404923045	2.64868135	2.191299682	2.332432086	3.332607988	3.148223031	3.836935672	2.140273455	0.851450192	3.052651367	2.654456681	1.242308067	1.602457125	3.617728904	2.280786026	1.978337016	0.3142022976	2.240871776	1.931719093	2.650667123	1.733030306	2.101477048	1.746107064	2.230930439	1.873748768	1.74740367	1.09941847	2.89759816	1.608933835	1.980896424	2.320403294	0.9655248964	2.513421622	0.826080597	1.653938992	1.635977842	2.002462403	2.135521434	2.350958278	2.233184997	2.498378657	1.078662777	2.538070864	1.629328857	1.7137222	1.734270325	1.187497669	1.575958907	1.232870394	1.176095151	2.432979102	2.971245985	1.71429753	1.888409265	0.9122256142	1.465440023	1.825775948	0.8461591767	1.330192571	1.987031707	1.523903146	1.660565919	1.206948994	0.9740499342	1.063131728	2.157955018	1.41770183	2.237123803	1.398705037	1.359549533	2.32147433	1.846455932	1.454820259	0.9302210423	2.665560446	1.869286698	3.02179733	3.808120255	0.753999227	2.024090303	1.910504192	1.558817026	2.515496251	1.506511063	2.379589971	2.288283565	1.154555167	1.958443468	0.7830334668	2.142718768	1.256338181	2.251348316	3.102818067	2.041832948	2.209548123	2.980428372	1.504419275	1.149031613	2.291308928	1.535568079	1.753967834	1.903303824	3.03858855	1.639108804	1.899111104	3.432840369	2.522759486	2.374406734	1.70332944	1.288522665	1.72923474	0.859492223	3.843276141	1.236425799	1.032874965	2.483634676	1.833082442	2.303486793	2.498591457	2.243917561	1.971040219	3.015244477	2.81669485	3.104557127	3.440178963	2.763995716	1.947029373	2.498609254	2.31152866	2.431429519	1.628368303	3.286512011	2.895450899	2.547620531	0.7836245883	2.060024971	1.511800228	1.371140861	2.023849728	1.871769978	1.5342174	1.843901815	1.203706803	2.024279742	2.904556504	3.079165759	1.099664916	1.292587195	0.4237548827	1.336455698	2.801868228	1.805216399	1.790550351	1.840421831	2.345748783	2.155277422	1.494421431	1.785836666	1.806733983	2.366969922	1.489353475	1.012547365	2.393692195	1.658157102	3.556785791	2.036316427	3.027144826	2.873204847	2.660920596	1.295285998	2.195510104	1.342185707	2.511095197	3.673677371	2.158479209	1.456480646	2.254828303	1.811487231	1.961337952	1.408009341	2.389653996	1.813147153	2.160073525	2.560687265	2.004290222	1.569382416	2.438368353	2.860425237	1.698765371	2.71318482	1.803867749	1.783700561	2.719336582	2.174066156	1.246461029	2.162623648	2.590891296	2.266089902	3.024551043	3.250476129	2.458747241	0.7815722812	1.981171452	2.106051041	2.359263612	2.51783836	2.337230856	2.569954863	2.012590124	3.695170432	1.629833933	1.89961934	1.345279534	2.552882788	2.47805515	2.136397009	1.816190271	1.021068601	2.052377302	1.346379812	1.052615485	2.347962582	2.654798841	1.699452041	0.9448500989	2.008053779	1.889008972	1.763597516	3.043285355	1.009296436	2.181600798	2.564696774	2.795758463	1.925910252	2.048609144	2.187790628	1.293861773	3.550249538	1.491133337	2.462860337	0.9055756895	1.374996897	1.944733431	1.189221775	2.010059459	1.310423943	1.802346124	1.998768785	2.193586026	0.736176897	2.95293165	2.00734791	2.346332252	2.724563873	1.90360122	2.07680671	2.587823348	1.286966186	2.931843759	0.6698911728	1.678649562	2.326899365	1.121402379	2.374382696	3.328734932	1.401062352	1.692417358	0.4892374689	1.071440585	1.76429499	3.001090308	2.085004581	1.742549111	1.45825824	2.816759789	2.434222895	1.588822502	2.810366174	2.116515705	1.677639417	1.929987438	1.865731385	1.400386028	2.292951636	2.260634381	1.780276135	1.979990049	3.155605209	1.638846629	2.605860071	3.056966328	2.497227589	0.8234845278	1.928131305	2.563534092	2.190207951	2.681129463	1.838594902	2.27896776	1.759575997	2.417688777	2.005855687	3.927140155	3.157388936	2.068905407	1.924911802	1.456649965	1.299063088	1.783331665	1.130708825	1.489584476	0.9914932502	1.676760006	0.9322275436	1.894725292	2.194010443	1.706039424	3.270313972	1.43396679	0.9904253736	2.390759158	1.31812306	1.811302145	2.171460934	3.220719016	2.948279056	1.819679352	2.33495883	2.71794832	1.519887915	2.672023554	2.264519129	2.249115729	1.761580256	1.671705252	1.858501765	1.270140309	1.700997863	3.365446494	1.796229088	1.479159964	3.061902563	1.392768643	2.493752089	1.276414092	1.348862221	1.842241848	1.571137196	2.244492769	0.9617813976	1.893782145	1.900162486	1.75673892	2.476960997	1.448691901	1.509914196	1.538922251	2.737854582	2.731247172	3.363365886	2.843995247	2.005809352	1.266529807	2.392920795	2.364200598	2.516316541	1.5952282	1.852759072	2.734177432	1.688789125	1.983841186	2.434741712	2.44109898	1.206011691	2.043200124	4.034863859	1.835430224	1.510072824	1.627910991	2.510294304	2.56400213	2.861851993	1.839619699	1.230779603	2.289110832	2.12926762	1.751534572	1.659811859	2.199067083	1.660878994	1.918351612	1.674110946	2.426308386	1.276752464	1.800549589	2.908987685	1.249859537	3.462443649	1.528973315	1.845093393	1.8024601	1.2687232	2.386025563	2.456970716	1.68028192	2.008678689	2.008866393	2.420253194	1.899521821	1.124120559	1.394196116	3.088275007	2.084952931	2.299723738	3.252935234	1.162126792	1.793839585	2.097794701	2.353095003	1.635101154	3.013584604	2.945473953	0.9642649537	2.054445506	3.135482378	0.3001218389	1.627169776	1.834613241	2.359515265	1.925541385	1.097514162	2.503212984	1.669146584	1.341275993	1.633553092	2.610409249	0.4712853482	2.10012487	2.097743299	1.242857461	1.461312726	2.646671693	0.6343553721	3.284592933	1.207734955	3.018853215	1.85220281	2.076148831	0.581773816	0.5701871489	1.359627311	1.301253845	1.790829225	2.362611792	2.412016429	1.838997263	1.459404844	1.375399962	2.115422971	1.883067375	1.800284648	0.933420425	1.689009571	2.275263728	3.355696353	2.241644927	2.202675282	1.521432408	1.118175021	1.985377042	2.361329709	2.541141897	2.859652002	1.297709217	1.652788062	2.526955532	2.362520467	1.34101591	2.790932338	2.107886987	0.2324929213	2.433162778	1.215412647	1.891532136	0.708690027	3.57224297	2.544624106	1.220854834	2.799807648	1.996273228	1.729166086	1.884169807	1.713847237	1.151656107	1.050901249	2.292272493	2.925810492	1.083126468	0.9835004951	2.054251113	1.564647307	2.088228141	1.825902616	-0.2151417116	2.057864416	0.8470641383	1.56136713	2.150185282	2.585877564	1.745201136	2.746978885	1.878087214	2.392180196	2.587069346	1.64175096	1.266633054	1.911057206	0.9455136343	2.47824494	2.307495351	2.0595586	2.019380917	1.612436176	1.698953906	1.547431696	2.106990767	1.820578779	2.679985561	2.311690197	2.066871107	2.281831916	1.691439335	1.644699477	2.322795357	2.108427149	1.11944752	2.355894387	2.086219116	2.318237652	1.251464726	1.029796603	2.273991722	2.029019274	2.623920177	0.3438763372	2.397273604	1.156775178	2.360348258	1.826106921	3.042692542	1.006080427	1.776005549	1.385452712	1.317967352	2.453756356	2.128530482	3.046122621	1.115800658	0.9186298251	1.936957103	2.588131564	0.753754342	1.39009209	0.9277028445	2.092642142	2.29002747	1.985543445	0.5589870737	2.371207458	0.8956720824	1.554010265	2.914855508	2.369780172	2.269401635	0.8842187838	0.8753802973	1.882069128	2.58416898	0.9788350189	1.919748163	1.491089903	3.027015809	2.428176273	2.649743645	2.309975853	2.341004406	2.846276924	2.049682224	1.570680655	2.152142674	3.055476389	1.627025424	2.455086402	2.292725422	2.172456014	1.909178001	2.182688604	1.930971878	3.036067327	2.080772541	1.484191309	0.4800534439	2.352905001	1.342092584	1.640544657	2.453399346	2.945624647	1.274198863	0.21022936	1.336861177	1.177916027	1.370671002	1.974951065	2.193669539	2.668915498	1.732812573	2.278771335	3.639347603	0.3814695491	1.406913298	1.477051146	0.6303560332	1.045989755	1.645313821	1.681527402	2.332303827	3.685625786	2.279764915	3.377089748	3.560289818	1.615599883	1.813118367	2.613855384	2.194403317	1.226993972	0.9874079069	1.985902909	0.6927921998	2.517961514	2.209081369	1.321281715	0.9772845014	1.352244908	2.184178375	1.490051381	1.627559918	3.431679779	2.47312592	1.48823044	1.361265929	2.179325927	3.706648952	1.722664811	0.6165934462	2.789876715	1.898803054	2.25741909	1.935467293	2.273731656	2.298213241	1.567369699	2.584815632	1.112465659	2.384726082	1.510955077	2.400998505	1.517245179	1.631517811	2.220579062	1.680092974	2.110777627	2.385499391	3.097220183	1.580150411	2.116362193	2.139489668	2.299219041	2.50508282	2.314468993	2.406007965	2.827369994	2.206718332	1.858709129	1.926029342	1.55682854	1.011372171	1.111308032	2.450091121	0.9970983721	2.247045052	2.310017707	2.670718856	2.455238377	2.419439863	1.012703421	1.971281759	2.364110806	1.604113752	1.787994147	1.582862158	1.816420787	1.501471088	2.130920764	3.165531219	1.056716167	1.788856344	2.191517399	1.612152581	3.550481067	1.965483068	1.296841543	2.12550433	1.498812731	2.873802294	2.644180812	2.574259857	1.527393082	0.9670077869	2.156246483	2.478248115	1.770280705	1.838613963	1.926040077	1.613914277	2.237702714	1.636034912	2.179235304	1.971217627	1.756932269	2.162576653	0.6797853226	1.513763079	1.475194336	2.498503491	1.694289381	1.922247042	2.816564781	3.017929108	2.494941486	2.295139739	1.374474572	2.653342699	0.9042087403	2.302704036	1.647961301	0.9664547144	1.745434415	2.264865411	2.850037493	1.244105134	1.795018158	2.562395926	2.718455527	2.684482193	1.614773842	2.365885541	2.068808268	1.136112496	3.456434424	1.488776381	2.520068278	2.900886905	1.651096435	2.052072997	1.943495206	0.1530591714	2.308281733	2.294586476	1.944790079	2.379392362	0.2846971792	1.928944939	2.465219896	2.940108631	2.044504107	2.034421809	2.496095419	1.487842615	0.8485115126	1.568226936	2.412522653	2.267237673	2.485367992	1.611705108	1.789901574	1.306420641	2.722951596	2.553330039	1.42962963	0.8941360524	1.885651675	1.397962374	1.703535498	3.024611424	1.38373165	2.459018585	1.778774085	2.297213713	1.479305028	2.787017759	1.904449754	2.366131304	2.116408624	2.553801624	2.573760956	3.183701845	2.350681497	2.011499071	1.29315349	1.041042566	1.195979324	3.549784329	1.65215581	1.267868405	2.298819195	1.091554057	2.554892668	2.033397168	3.321542403	1.755962043	1.336940894	2.442389441	2.973653926	2.289745953	2.507017627	2.196220698	3.153811956	2.444759432	2.103084251	1.032088789	2.356765775	1.004534682	1.037841728	3.794092096	1.92480699	2.090154092	0.3990454164	1.655196696	2.911213949	2.60475684	1.084324361	2.256318643	2.141608621	1.645739654	1.85822072	1.740939782	1.349156779	2.171212549	2.655579524	3.397059678	0.4063534317	2.932215535	1.899348325	2.633871987	2.121093605	2.247396979	2.600621271	1.443288734	3.262343269	2.484377863	0.855895359	3.766435175	0.779441179	1.801695735	3.137074332	2.28386962	2.536871583	2.210369349	1.795188695	2.583771077	2.62071563	2.997038796	1.734568312	0.6580604045	2.389001258	2.544725325	2.146586487	2.175788129	3.098542679	3.209377653	2.970233762	1.174702178	0.7903372743	2.832502539	2.241737756	1.288018143	2.1406538	2.304870619	2.444612778	2.872143834	1.775935294	2.332374653	2.029988358	1.800305705	1.911909996	2.63435093	0.5019016967	2.304388398	1.616424286	1.573657467	1.74309717	2.004477269	1.592594357	1.640938202	2.297359036	0.9793137978	2.331617747	1.973783106	2.034863709	2.843172963	2.061268802	1.337992575	2.59273645	0.6772437881	1.164624886	1.948317913	2.437648092	2.139032287	1.147793432	0.9890496187	2.273424647	3.014325366	1.583992567	1.871558156	3.199665535	3.045745955	3.246372628	0.8923662618	1.125117281	1.844345883	0.6877677423	0.3701032604	1.949362566	1.857539394	2.645512568	1.450523733	1.70068211	1.766750551	2.173793522	3.491474225	1.75485985	2.450828273	2.929900682	2.569428196	2.837952085	2.716716625	2.130090102	1.858318471	1.458599808	2.936224713	1.847219891	1.033390625	1.92304564	1.940025048	1.524161982	2.656678326	1.701586968	3.288920761	2.308140786	-0.124460782	2.620879646	1.52076552	2.364713552	0.7748927743	1.643930655	2.549172588	2.436119087	1.034431688	1.722832065	1.470345284	1.401467438	1.529288519	1.880852873	0.6568736673	1.496847308	2.300041771	0.8121991463	1.959614222	1.94976086	1.120963524	1.214449456	1.257626468	1.118271615	1.838109073	1.162064849	2.124932562	2.962163867	2.869528548	2.4161768	2.057923528	1.916015208	2.888906255	1.577445455	1.633446685	2.192563357	2.055724644	2.611798334	2.971388507	1.096053966	2.207415769	2.66983367	0.9021907527	3.790311419	1.701023215	2.28845693	2.476846493	2.3673272	1.078311069	2.598624994	2.881581585	1.368206795	0.6990959072	1.369036263	3.098780184	3.092718609	1.040463561	1.660062904	1.726664951	1.471630803	1.652709934	2.0626161	2.044904593	1.912771755	2.049669898	2.242209245	2.89288508	1.413942222	1.394395631	1.418535535	1.494993304	1.539901326	1.20393312	1.480021681	2.604340948	2.562535305	2.100235696	1.513967952	2.317268883	2.063235214	1.846415352	2.424661287	2.230142206	2.874790936	2.227726372	1.344480609	1.686317068	2.516891738	1.535443372	2.311739081	1.237178449	2.47324871	1.495476292	2.261135661	1.411759858	2.035174564	0.777798369	1.866440073	1.804512657	1.273314797	1.65878314	2.87727167	1.782439079	2.448196548	2.590412332	1.684101739	2.061759241	3.561503643	2.305397384	1.859071416	2.358874543	2.746339605	2.119447083	1.949961332	2.853325739	1.852095102	2.004169849	1.526717893	3.418912961	1.952824148	2.196738805	-0.1508653291	2.14645951	1.654762631	1.472590324	2.178926094	3.511137512	1.392434023	2.220415391	2.02925224	1.884520482	1.45551409	1.235333723	0.8693650134	2.333513126	2.253707146	1.579482846	2.250336003	2.33688628	3.185135688	1.905011863	1.791494176	2.156793465	2.206846787	2.26471545	3.593227767	1.336883	3.56001443	1.773390874	2.107032141	1.610438695	2.409314559	3.021696163	2.719092185	1.918379297	1.926594028	2.014350146	2.717000546	1.685508569	2.19482663	2.250708638	4.101564679	1.75787339	2.297961586	1.63050816	1.281359156	1.17442789	1.678692236	1.886788992	1.005395677	1.88898754	2.850779058	2.000627743	1.963679582	0.3433473142	2.252792454	1.942186478	1.410915114	3.211616615	2.042343071	2.591232465	2.191301317	1.705712457	2.875690836	1.464961565	2.434425195	2.563811161	2.621563832	1.1332862	1.756705141	2.475630456	1.458178524	1.787406411	1.520331069	1.531964682	2.252511904	1.50038957	2.835385212	2.755955648	1.884017125	2.972715524	2.956681098	2.803448403	3.250992006	3.493020295	4.218547373	2.263852428	0.979452355	2.762928064	3.486810777	1.061667295	2.191925058	1.272992986	2.713277332	1.571555905	0.908387689	2.786882511	2.017785821	2.200148907	1.803975109	1.361188805	0.6177251183	2.484327962	2.773019272	1.97817921	1.696344371	1.104658284	2.056483719	1.438146711	2.252737696	3.666084812	0.9658700215	0.9736471321	2.120641209	1.793454249	2.462601367	2.128470409	2.880494951	1.634524947	2.059115427	2.125647394	2.197446849	1.354014586	1.929875549	0.4709369974	2.910492449	1.868625089	1.88449148	1.320878297	1.289973146	1.462872586	1.912032798	1.731047365	1.050239796	2.136498808	1.225287432	1.704654025	2.784492024	2.47547169	2.411908199	1.765320793	2.112934425	2.582688788	2.974113127	2.7338796	2.145925371	2.813908119	1.214033466	2.200947893	3.001030626	1.16603826	2.213961478	2.135083309	1.191199163	0.1824977958	2.182815354	1.697361574	1.361192334	2.413089864	2.564357759	3.38282986	1.592311786	2.520139579	2.125866086	1.38450749	1.472451474	1.869107703	0.9693461293	1.029471917	2.531339438	1.281674655	1.991074218	2.639656284	1.962968729	2.338643573	0.4367310182	1.91539911	2.915910848	1.743813264	1.53117254	2.841714663	0.4726922927	1.777927242	2.144394723	2.142768968	1.774719473	2.13451383	1.595493049	2.226208614	1.186714629	2.337041762	1.393645103	2.632234799	2.561405599	1.151169324	1.224646663	1.486963529	2.358956667	2.168961744	1.759217387	2.211581823	2.322164974	0.1199527412	1.554825651	1.814803684	2.813490072	2.896016697	2.068611109	0.7338327516	2.174120737	1.660793121	2.475627705	1.288124625	1.908857347	2.799682874	1.297476971	0.9016536827	2.312758428	2.175339299	3.238725936	1.192752759	3.138022241	2.224502654	1.420137011	3.042700498	2.120268877	1.867408592	2.089938004	2.198308512	2.416345822	2.382957182	0.9665776838	1.871831583	0.8778051889	1.850891887	1.565416164	2.944474922	2.650838255	1.171527775	1.162285709	2.234754104	0.8634605489	3.204371569	1.613720445	1.809192593	2.616724645	1.291786012	1.746010771	1.157097475	1.369500652	2.470795227	1.791375829	2.601372712	1.291491782	2.377815789	1.336713888	2.151655134	1.165974769	2.425941225	1.12346055	2.805996227	1.462565934	2.708885788	1.677306007	2.188911695	1.290560717	1.593575243	1.921541331	0.2130695101	2.708034766	2.036855034	1.539805708	1.809666386	1.654440787	2.112618606	3.440429285	2.806276012	3.017450097	1.923673157	0.6789090079	2.636345399	2.620261181	1.522730134	1.52260589	1.906552926	1.928775131	3.630542468	2.768740656	1.279121383	1.876742292	2.370123981	1.673177151	1.859701522	2.660201773	1.825203806	2.441382446	1.535881503	2.295302289	2.585314155	2.369607803	1.034929897	1.331860716	2.472437539	3.003501566	2.496155132	1.299566756	2.49306472	1.397861138	2.150555416	2.035712067	2.208592686	1.663765702	3.339816871	3.542529046	1.336842435	2.150744141	1.659501128	2.084668457	1.211826501	2.569622463	0.594641037	1.303815001	1.530332865	1.002385029	1.117611848	2.055745167	2.661650057	0.9897930178	1.57859606	2.219839766	2.046484033	2.534571558	1.823748595	1.225751057	2.802142829	1.688147844	2.510034162	2.345486247	2.929745874	1.404496585	0.8410287242	1.838753878	2.8144258	1.296629055	1.343459678	1.506991904	1.803912964	1.570119573	0.5735025194	1.633134291	1.148995058	1.015749885	1.445732722	2.119796249	2.237063083	1.618712379	2.186869822	2.883500004	3.007788416	0.8458873277	2.02107786	3.098428267	2.365198853	2.601889205	0.7166400374	2.481887321	1.22567856	1.717365525	1.504587059	2.673981496	1.902308172	1.539726014	2.006036584	1.676986575	2.213807726	2.665047985	-0.7887238016	2.089864114	1.635209033	1.664394004	2.461658452	2.488686804	3.805543646	3.235179676	2.061530638	3.38183018	2.332834536	1.234410222	2.250606468	2.1605338	3.100009525	2.593799275	2.222508518	2.245006915	1.06357029	1.318250659	1.815984893	1.305570292	2.122995053	1.798273563	1.894939151	0.1423378951	3.387945749	2.684792376	1.48351617	1.196625183	0.7573555492	0.7428820286	1.805298176	2.39471383	3.313803033	1.938441184	2.771492631	1.03274931	1.351987609	1.544579256	1.797453177	1.34726367	2.067180197	0.979279112	1.4423487	2.485402113	1.173552301	1.64778509	1.208958085	0.8132864807	1.762834222	2.477650711	0.8458218568	0.7991298201	1.573456827	1.283034919	2.709355319	1.582778011	2.346867065	1.157309493	1.719168941	1.173517753	1.212975084	2.097614994	1.678230238	3.048750671	1.615930255	3.088376022	1.290824261	1.869201773	1.323784676	1.537283754	1.427778335	1.787935653	1.856697487	1.917112295	1.86515834	2.547747748	1.47564612	1.22542068	2.747458626	2.113234566	1.215317855	2.045160289	1.462315509	1.46828599	2.400120009	1.559625293	1.7895214	2.409618033	2.622874337	2.058215634	0.9971450374	1.137980825	1.643931011	1.985272969	0.7447742122	1.61755951	3.062245375	2.345254132	2.523996597	2.751036489	2.050025645	2.254511236	1.878127591	3.071084881	2.451498071	1.864464102	0.4301330579	1.399084693	1.934692805	1.502078723	1.419908416	1.265893025	1.234223788	1.411188477	3.156502295	1.828044576	2.106427913	2.213398703	1.082670761	1.300510065	2.908704265	1.666403825	1.247844865	1.153337494	2.818309798	1.282584406	1.671981269	1.487308547	1.062023216	1.82400225	2.266653573	2.012277749	2.129118422	2.116719968	1.93402028	2.311164978	1.654935652	3.221488076	2.505534686	2.384380337	2.92312057	2.63235592	2.077716343	1.882466735	1.733454505	2.600454236	1.931555072	2.560165578	1.830322122	1.323149105	2.133792946	3.416405086	1.41981923	2.039978334	2.266108653	0.7783467038	1.512915283	1.677040454	2.688423605	1.930070202	1.153833749	1.738588734	4.469950244	2.701599339	1.804326597	2.299866737	1.487293934	2.114179424	2.404038233	2.519081371	0.9306879182	1.867296192	2.205001068	2.119498871	2.855107346	1.095820749	1.995676276	2.675250243	0.8976726537	1.922128469	1.560790002	1.995354662	1.074691899	1.816967526	1.290750103	2.083988673	1.121063483	3.539822924	1.893933602	2.29063418	2.183209683	1.264622162	0.6249263803	0.2852414822	2.333387941	2.12577425	1.443865941	0.6049433788	2.606540594	1.161296012	2.141023453	2.184721285	1.918275594	1.630586737	1.255428292	1.555771634	2.743013631	2.986930554	1.891788767	2.564232555	2.09254463	3.375371291	2.744766185	1.983419373	1.378069316	2.641069166	1.428218203	2.140314912	2.253112777	2.042575682	0.8783853131	1.399393151	1.791610077	1.534609206	0.4312686717	2.853919542	1.568920125	1.049672948	2.694279811	1.88917518	2.773817797	2.664015005	0.2802048016	2.038404723	1.448739608	2.478361455	2.571146044	1.440642886	1.597762875	2.891561991	2.480389801	1.589113066	2.265609743	0.8971055571	2.056220865	1.52023159	1.500356923	2.415365235	2.212731913	1.808880047	1.733091626	2.29943144	1.794448766	1.789523501	1.356046691	2.505797622	1.606159762	0.3850379797	1.165339298	0.9446471316	1.512951394	3.018781172	2.675660335	1.270445914	2.547373535	2.13419202	1.866835448	1.726208438	2.085792862	2.070430274	3.135668853	1.391940669	0.7903348915	1.910340822	1.086598553	1.997738081	2.283173057	1.115448169	2.998944553	2.056907057	2.405281482	0.1968460607	1.337297109	2.79383105	1.342482615	2.177296687	2.529340145	1.023889767	2.137213024	1.050870434	2.103296047	1.864788343	2.433730165	2.518364186	2.705906826	1.590096749	1.26958454	1.560623233	2.423165403	2.908173841	1.306623592	1.204227731	3.108503497	1.612817898	2.873277856	3.40222531	2.374841586	1.858483866	1.802021772	2.370894013	1.815782951	1.876639848	2.206626552	1.464229895	1.479563937	1.046345182	2.195758776	1.705968998	1.757677726	2.314040938	1.76383598	2.627542321	1.643255191	2.162499024	3.161991843	2.571536406	1.43543269	2.007315676	2.00034661	1.59870812	1.29970462	2.77503308	2.567522798	1.91568789	2.97895406	1.690910358	2.505305923	1.277812341	3.75495439	2.985604185	1.470478358	2.229680119	3.083968339	1.646391213	1.652186232	1.408486585	2.255163126	2.87028445	1.506268468	0.8335062568	1.848233475	2.294930949	2.102048956	1.076816822	3.202004595	1.063353654	2.104137881	3.407147029	2.636127888	3.354122848	0.7400137649	3.39118026	1.553004731	2.169324702	1.212319852	1.907563413	2.006078034	1.600690834	1.652009085	1.573780714	1.956026794	2.766439055	0.6327052162	1.381361532	2.219028578	0.8221637016	2.120325501	1.484701408	1.689961775	3.150865037	2.468229269	2.104463654	1.580918633	2.011520184	1.811374074	2.621628372	2.258261932	2.51074731	2.062085035	0.7406768503	2.726401201	0.6685926126	1.529750562	2.037524824	2.844553945	2.574053148	0.9046655413	2.871855242	2.602610121	2.166650724	1.726060004	2.030855654	1.027337313	2.119993513	2.124706026	1.990115345	2.727727377	2.159154235	1.229962373	2.158367369	1.387544011	1.286696953	3.081258439	2.486812563	1.141360288	2.145715494	1.993163883	1.73233459	0.5489346249	2.5342914	3.203978572	2.413320032	1.869630924	0.5207319642	2.348442489	2.616253639	1.176520963	1.807754364	1.932922018	1.384066898	2.196876617	1.787787668	2.69214641	1.520564191	1.449697312	2.072738361	2.020301673	1.901563057	1.796667617	2.062667786	2.314019154	1.288841848	1.521257733	1.170235519	2.807874444	1.557099453	0.7336675405	2.393932354	3.093761422	1.840290887	1.922950603	2.429760467	1.172375072	2.22915446	1.938767939	2.224633159	2.56011251	2.354035569	2.106208471	1.413387438	1.588101728	1.409506292	1.301367605	2.397549507	1.59889549	1.256588435	1.920437363	1.341586498	1.365431489	1.179835642	1.069315059	2.108943647	2.745277874	1.418829958	2.656174392	2.176799027	2.606018403	2.874973715	2.428725941	2.393562115	0.9180911616	1.2468708	1.905951751	1.502484756	1.979892089	1.370895155	1.928045067	1.682152495	1.571386933	2.196377658	0.7657187313	1.215796528	-0.3296293756	2.770622219	2.84122788	3.137965654	2.147537753	1.241414055	1.385022884	1.939051301	2.545592975	2.280133146	1.137330894	2.09877291	1.829566962	2.382327073	1.074336294	1.467061656	2.567809061	3.360969914	2.358736831	2.061079592	2.643601662	1.646385761	0.9412474936	1.994605001	1.58324316	2.316650447	3.067677623	2.196311013	2.785900489	2.63682635	2.018672401	1.90920238	2.747705716	2.538386111	1.695760184	3.157072488	2.993558825	1.214891927	2.982563982	2.560930643	1.34724412	0.1986848795	2.230078212	1.874514313	2.928628506	1.990463084	0.6083173915	1.080843727	2.267263358	1.980512556	1.846637494	1.758631742	1.433993382	2.615953362	1.701005282	0.7122125377	0.9962311371	2.600048475	1.595448819	1.760684535	2.269488629	2.579256077	3.281740686	1.977623637	2.641567627	1.164295183	1.449008012	1.663104972	1.914112875	1.434999731	1.83368449	1.651821628	1.766092622	2.40098802	1.751360387	1.961700831	1.786993092	3.435111331	2.245719259	1.183679955	1.88678268	1.645588157	2.524546663	1.98539069	1.248571095	2.305783409	2.450546939	0.5223618586	3.093373566	1.976081583	1.741125137	3.329753927	2.2448631	1.085686972	0.5717403988	2.515368606	1.713360789	2.628964401	1.258184427	1.657267966	1.815367978	2.83649918	1.49851806	2.149470553	2.645608699	2.930135569	2.970967756	2.871438236	1.94616808	2.097282154	2.156355717	1.961567157	3.946947021	2.578654036	1.131153878	2.731279128	0.6236825515	1.387519844	1.297299434	1.223502152	1.816213033	2.975834467	0.9139667982	2.052494016	1.86464027	2.22955458	0.9865245758	1.270299762	0.3964934993	1.832144507	3.108094163	2.787786231	2.314269837	1.899258556	1.924761655	0.8399439825	2.244223528	1.826115407	1.791753214	2.169607253	2.264698564	1.82822705	2.40399614	1.78096686	1.076486223	2.852115647	1.733218178	1.956237952	0.7876661458	1.799830468	1.07398064	1.308629606	3.138017612	1.275553855	1.538036733	2.512886268	1.683695978	2.269420393	2.370277458	2.638775586	1.019700833	2.722554019	0.6338480249	2.43287918	1.286470857	1.761555011	1.212174527	0.7289491491	2.478584083	2.214127562	3.690784391	1.817009884	2.143525962	1.888119218	1.471828969	1.797257112	2.385249205	2.175004069	1.520345001	2.925943775	2.520533699	2.760110946	2.562740783	1.609517308	2.680438056	1.1276964	1.167738162	1.946045014	1.595315642	1.344383035	2.138108688	3.121874984	1.630292797	1.168789364	1.542590331	2.134735455	1.704379762	3.131335487	1.068532287	2.005969309	1.71937203	2.135017264	1.789516225	1.835688775	2.060415157	1.769766513	2.350492246	2.838200273	2.729428203	1.714007766	1.677851958	2.716316434	3.523465283	1.528124902	0.70210965	2.120617436	2.443073293	2.211042163	2.575211136	2.715484746	2.346179508	2.25190064	0.7527195343	2.857427367	1.713474424	1.875220837	2.310417157	1.772145202	2.669794879	2.012572541	1.722598934	1.890950194	1.500388627	1.703641873	1.11282687	0.8735101333	1.782726137	1.4368154	1.645908606	2.019548135	2.408082386	1.33700742	1.785337059	1.694681138	1.189543374	1.661281078	1.844817515	2.161617547	1.85704289	1.841698307	1.710422588	2.019624094	1.871607247	1.830931957	1.25768013	2.221127204	1.747413928	2.038770413	2.085970474	2.511929594	1.725693332	0.9144066166	2.603655721	1.802015055	2.787603208	3.190755788	2.42737671	2.021900081	2.986200107	2.063809152	1.952858274	2.661973936	2.064070901	1.090552276	2.91745151	1.667074529	1.671944219	2.587194294	2.963437204	2.417468081	2.64037794	3.187877212	1.577372157	2.052374778	1.460234559	3.13956211	0.6100977747	0.599709255	3.142131912	2.180228142	1.519573662	1.46916553	1.350080797	3.528228266	2.635221002	1.547498423	1.417070873	1.399127068	1.998886742	3.50418566	2.067500378	2.222688577	2.377079458	1.365575281	1.369679144	1.975747316	1.85816428	1.540422322	2.60139525	1.531173883	2.958766346	0.8481347578	3.152912342	1.226789085	1.330428107	2.096954022	2.510056791	1.48435154	2.401646536	1.876571843	0.9688602628	2.262124654	1.886581996	1.594824185	3.243981383	2.211230389	2.561760414	1.490468067	1.206348447	2.387986825	2.273806297	0.8907813794	2.224846935	1.559151139	1.729731563	3.13098283	2.611051796	1.523336461	2.123866145	1.74745461	2.155112299	2.054709427	2.236001929	1.882059948	2.10176645	1.604984368	1.068291087	2.969235129	2.285340269	1.4374602	1.326970973	2.186480119	2.68335497	2.438773316	1.836309251	2.069924331	2.73503449	4.10675223	2.330395507	1.697824521	3.167040688	0.8208163353	3.587773885	2.138222041	2.723540278	2.35622736	1.545662415	2.320544171	1.767773432	1.702696681	2.777409768	3.109788143	2.881548979	1.940001182	1.463708509	1.431669258	1.821045726	2.925538065	2.054541309	1.383374085	1.204846663	2.646496086	2.424446985	2.334901104	2.155109942	2.266053066	0.5373376975	1.707744541	0.8723092909	1.838812466	2.483486389	1.796530052	2.813650118	1.592548562	1.519037454	1.304538721	0.8632973462	3.157912702	3.043374358	2.228266509	1.899798404	1.201320736	1.464276606	2.037334204	1.208470914	2.742989694	1.467086242	2.703997066	1.738602404	3.6297374	1.479759765	2.231083741	1.063776859	2.388474493	0.8913212185	2.179751259	2.146359954	3.023940629	2.433776096	1.458658196	0.8990885606	2.757162047	1.720615207	1.252096119	1.256784411	0.9590119259	2.017040736	1.908139866	1.965439013	2.953475933	2.573793359	1.883506017	1.069342229	2.155467083	1.483264979	1.846077781	1.294152189	0.8636408379	2.234838434	2.618197382	2.24909098	1.443295385	1.614244571	2.449715549	2.525871061	1.183429915	2.383667155	3.019383932	1.813994202	1.985522457	0.8975313775	2.286170087	3.249758468	2.610904023	3.217080661	2.38109513	1.908937055	2.752617215	2.545293144	1.403732284	1.060526248	2.073655435	1.562485435	1.629859551	2.870229253	1.037272019	2.660288288	1.426845147	2.662876197	1.403265506	2.502729564	2.338771424	2.61441882	1.519159583	1.840508741	1.670540972	1.362797688	1.727464862	3.972553943	2.159401696	2.647376196	1.93704174	1.537682064	2.678812382	1.035392377	2.691620984	1.903206103	2.598930824	3.114936952	2.409668458	2.668127589	2.151483197	1.362632864	1.842491239	0.9834302592	2.829557503	2.229316924	2.362577432	3.068898399	1.727063663	1.68805041	2.097486309	1.912233881	2.29887753	1.14517532	2.338260569	1.906548575	1.333399565	1.617771716	2.781502346	1.443943258	1.622097547	2.788571127	1.435739983	2.200366788	1.898375571	1.320509095	0.9976536109	1.206544628	2.463291939	1.541525199	1.954352944	3.156692063	1.319253926	2.335733847	2.509446021	1.031805176	1.938726259	2.473637446	1.866200457	2.428393154	2.326563912	2.19109863	1.188119328	1.787949835	1.54862912	1.541655069	3.284748488	1.936848147	1.737717008	2.203974167	2.530142586	1.791282328	1.943885798	1.617876731	2.8756996	3.029791317	2.199260001	3.050048818	2.315181295	2.382326949	2.570880825	2.065752422	1.733014988	1.867157575	1.849896479	2.242582942	2.022008347	1.75210411	2.339412889	2.492446002	0.8737133611	1.617193308	2.363002144	0.8994888168	3.476892722	2.432440611	2.568458687	2.062401742	2.963281506	0.9505722625	2.727723101	3.092243633	0.9443692044	1.550816031	4.286291712	2.321570474	1.899012755	1.850061905	1.811346955	1.482839811	1.953818723	1.188922321	1.208101952	1.621994016	2.738024835	1.897241405	2.735616432	2.17624193	1.33180996	2.747171445	1.120228118	2.657288359	1.738699714	2.093858637	2.408736835	3.441281786	2.702746296	2.593899774	1.507887187	2.589462576	1.48455674	1.896424567	3.374893163	1.196546752	1.851272727	2.051866421	2.337859312	1.420467927	1.549784345	1.421510748	0.6774226708	2.153279647	2.915935641	2.039772222	1.211807011	2.871445556	2.474456294	2.306942991	1.241611225	1.813149078	2.700364519	2.650382206	2.75191573	2.360543701	2.381629789	2.222460239	2.51155691	2.210862968	0.6382725154	2.140658787	1.845559315	1.047974532	1.941734867	1.786159743	3.52473019	2.137331506	1.316417922	0.9171189511	0.6139995239	1.898355629	1.7686436	2.226515965	0.3768146926	1.663172241	2.200590761	1.738204545	2.422074206	1.727426175	2.011936764	1.328071215	1.201423325	1.101482862	2.49699251	2.415320804	1.080127785	1.107918313	2.54687545	2.870338082	1.553325383	2.457614256	1.36631582	2.840240998	3.133310949	1.506999637	2.360249848	2.207726666	2.948012026	2.02185334	1.253807184	1.301893027	2.007394362	1.410482246	2.222763424	0.2008629244	0.81487868	1.602285006	1.584429878	1.599892223	2.56479332	2.742198987	2.797212709	2.691227974	2.169258905	3.132004777	3.278804526	1.734099124	1.941993075	3.647092001	1.826736146	3.085632822	1.523418254	1.38840365	1.337510587	1.473423335	2.182151739	2.907642627	1.20016794	2.136799214	3.506232782	2.188579453	2.508452826	1.825502906	0.8743671035	3.013540328	1.608224452	2.748482478	2.119547312	2.344664658	1.53423111	2.933198861	2.541565715	3.140273025	2.819911311	1.15973137	2.343323102	2.235927124	2.262545959	2.598035095	3.146671583	1.312610811	1.912517057	1.898646607	3.152986289	3.595350615	2.616397251	1.513648991	1.946841432	2.710723127	1.609101801	1.980766438	2.145826644	1.698973829	2.289698605	2.132867688	1.339278286	2.691591844	1.514019795	1.701958631	1.192854227	1.719690141	2.305646609	2.198128909	0.675723272	1.548927127	2.205126905	2.795859418	1.825101788	1.436868505	1.49314894	2.311577253	2.198328323	1.733111467	1.571674816	2.321094298	2.385964749	0.1329202205	1.973007454	3.40455329	2.076358832	1.048574218	2.559338111	2.945622768	3.28154488	3.18510773	1.608624003	3.172370707	2.079136721	3.797823178	1.92722855	2.725403348	1.732720537	2.108469502	2.739016797	1.790828154	2.244979138	2.820198393	2.048239821	2.428115582	2.760703181	3.047870821	2.271262889	2.248652601	2.774363652	0.7474155417	1.804084213	2.337680784	3.075316843	1.213292503	2.160436837	2.487484142	2.103616563	1.697872037	2.777287235	2.726778089	2.690160163	1.78295069	2.909684546	2.063320815	2.037597226	0.7095086259	1.823343264	1.742533129	2.182032381	3.173089403	1.928913917	3.197358548	1.716978639	1.988018879	3.349114777	2.728291424	1.690792408	2.424191368	2.438094829	3.671837332	1.10720692	2.90217979	2.424093347	2.325409569	2.060757861	1.194368893	1.344162876	1.726027863	2.396841724	2.208402918	2.262864756	1.854740315	2.834236588	2.361076818	3.117285154	1.170738343	2.533175395	1.12513848	2.266388541	1.321891242	2.950366688	1.821057379	2.698693989	2.244205344	2.174518436	3.521741432	3.08400645	0.8555217984	2.014043775	1.402201232	1.684163389	1.298335993	1.929730132	3.29523305	1.742617183	1.59289048	1.470252192	2.786127121	0.2896409034	3.009769343	2.490526144	2.339391662	0.6681979261	2.38707951	1.416557558	2.241670243	-0.2713865504	1.991000535	2.405921905	1.624029024	2.058126139	1.725435756	2.244810922	0.8923147945	1.796615118	2.148146281	1.612763138	1.764319343	2.858067051	1.810159953	1.637364091	1.160813466	0.4922180614	2.648683672	1.826776787	1.074597317	1.317030869	3.134564563	2.218862665	2.162323585	1.660414294	2.35843644	2.432652047	2.407934394	2.059037782	2.921885745	3.441429086	2.591158589	0.5306954791	2.299471757	1.663934981	1.251454884	1.55875429	2.782302452	2.877015511	1.710387436	2.563891951	2.642148312	1.406350197	1.324156451	2.362255991	3.873436852	1.445873714	1.96889923	1.523384103	2.545328793	1.287397816	2.589896273	2.801851239	1.859194611	2.68893593	1.451671198	2.1416119	1.548122955	1.98781342	2.664636223	2.565217809	1.759425717	1.261651341	1.722179151	2.316305038	1.984772044	1.116066841	2.367828091	2.689275234	2.379823152	2.014921995	2.613945316	1.864556111	1.404324097	1.720210336	2.217262692	0.5461110045	1.415369594	2.614187213	2.428550644	2.638375249	2.193272155	1.466908349	1.378090284	3.176818141	2.250981765	1.873705753	1.404411742	1.076973402	2.932284924	2.548510963	0.8803208424	2.68515486	2.489326227	2.062202864	3.177958238	2.158335337	1.325306648	3.566293428	3.240211541	2.726732879	2.273421477	3.218080735	2.876287889	1.128832991	1.081575611	2.715898793	1.596651762	1.84807435	2.900821815	2.283367186	2.393937807	2.386895856	0.798715498	1.527367337	2.123878818	2.988786996	1.979308207	2.033891508	2.112852515	2.007794361	2.017019309	1.917489552	1.515277172	2.105505902	2.830039894	1.14412653	2.687538501	1.927555443	2.341664852	2.498551619	0.8157749807	2.760670449	0.9517793242	0.9625901651	1.880828926	2.58960183	2.64839442	2.534279726	2.34736757	0.9895946024	2.83673399	2.666143866	0.9035980091	2.816562954	2.082371277	2.535667722	2.183886604	2.69923	1.788178203	1.315365063	2.769564142	2.959881144	2.711415029	2.187984938	2.239132159	2.021765036	1.934845158	1.998082839	2.267709577	1.536964461	2.911056486	2.349616719	1.868182178	1.89990049	1.793985619	0.5469254294	1.665441633	0.5742653828	1.780344927	3.086259146	3.00281856	2.07500885	1.561329105	2.832846165	2.964748535	1.930546849	1.87818203	1.974727013	0.6269659543	2.260125191	2.117482608	2.587602658	1.255677798	1.638539071	0.804330563	3.111046586	2.776853286	3.096755369	1.819532691	1.58508133	2.392278744	2.931323952	2.825678059	1.694738632	1.912491495	2.902986758	2.064128572	1.802489143	2.184294028	0.9690426321	2.631280936	2.451856531	1.416450186	1.893788938	1.744309484	1.504951409	1.030261102	2.649818578	1.705408259	1.825755882	2.250837477	3.129476288	2.057137836	1.792939329	1.703239824	1.516670592	1.564222288	2.107818429	2.023440172	2.739476802	2.315544347	0.9105390177	1.413660242	2.045332357	0.7994107872	1.310837624	0.6767499845	2.458137515	1.672455615	1.591447018	0.8260494582	1.047617709	1.49795563	1.866749697	1.151113372	2.207355144	2.63527889	2.203972367	0.3046402511	3.175571083	1.283264805	1.132189469	2.277816903	2.232612819	1.671855936	2.925750624	3.281572188
0.2	1.556120409	2.795376011	1.512667188	1.29187766	1.481708096	1.580964988	1.595638434	1.97221475	2.089859677	2.437790499	1.416886354	2.353116182	1.011499229	2.516106188	1.799954666	2.14904545	0.6018859	1.140365147	2.683799823	3.25198511	1.960813523	2.571297731	3.158267274	3.339880474	0.5556268409	1.135269561	1.683396031	2.861981732	1.002258618	1.790492281	2.832183078	2.135759163	2.257700072	1.879482628	2.65752761	2.809450207	1.853367221	3.15626187	2.356945157	1.766920062	2.484227497	1.596924708	1.72290325	2.376407546	1.245448947	1.888259913	0.9133480558	1.487918732	2.796946639	0.7673069599	1.754687127	1.903546991	1.158969993	2.289639564	0.7284598003	2.094552123	2.254139895	1.071067126	1.610361882	2.300701641	1.859972734	0.5419611341	2.205456122	2.192849411	2.027468089	2.191383098	2.46319802	2.757594556	1.025209066	0.663347123	2.499012493	1.760116695	1.013548832	2.752681362	1.654767643	2.655772197	2.413171622	2.769585593	2.508926209	2.388741985	1.609242894	1.735987762	2.985106269	1.865018108	2.052993411	0.7257643447	2.333913594	1.969496351	2.216220825	1.775351143	1.255585323	3.342201856	2.153242235	0.6566152906	2.073471148	1.604143684	1.943502036	3.136941841	1.699978271	2.988336165	2.072349261	1.109720988	3.484604729	2.472227412	2.480290119	0.9336782141	2.409961297	2.350955882	1.507289161	2.613100381	2.366753256	2.43848337	2.643028419	1.40615474	1.004054104	1.628783491	1.162694204	1.823458114	2.630032904	2.063634126	2.261811745	2.508734524	1.371986255	1.903348628	2.19455819	2.873062509	2.134491292	0.3622333205	2.463322502	1.278950294	2.632025365	1.800885474	2.981200874	2.546364406	1.865319407	1.296427982	1.527735993	0.5401656437	0.3688218127	1.049913157	1.100442245	2.157399214	2.152125051	1.40865907	1.25108803	2.801585018	2.145265648	1.797043753	1.640169574	2.211118508	0.8328146897	2.157249599	2.44064521	3.237010919	1.639608091	1.883627865	2.670413516	3.102133492	1.207930247	0.9575304847	1.671725669	1.905990678	2.513143141	2.175901166	1.703573371	2.350642645	2.180232741	1.578827935	2.064158476	2.89227772	2.474360586	1.552082902	0.8845002817	1.687157165	2.044559791	1.701481368	2.392499989	1.218601773	1.758584596	2.272143687	0.9472236199	2.201229378	1.792187157	3.068875248	1.478463184	0.7836399661	2.482988692	2.8113396	2.481513031	3.262003034	0.9239266485	1.052358255	2.410993704	2.855666619	3.730887084	1.93381888	2.34021038	2.671604558	2.058371004	1.704736091	2.064047698	2.126065969	3.304443207	2.796659406	1.794920953	2.202566825	1.476958917	1.709907377	1.126686318	2.053195126	1.22745418	3.698434022	2.603775217	1.030966271	1.728696221	1.745295244	0.7404942104	2.717589577	1.932865433	2.862071026	2.210635037	2.530173834	2.173446434	3.753174478	1.883536392	2.193962069	2.604324476	1.667815754	2.036997178	2.178697346	-0.01742129666	2.15535969	1.661684341	2.85003643	1.756698152	3.117658039	1.954195624	1.50534852	2.841642587	1.908308947	1.56792612	1.842182022	2.477952795	2.918260152	1.916702481	2.462233987	2.195685219	2.258022767	2.123702824	2.320271425	1.206179423	2.414126943	2.103607022	2.370586742	2.79495371	2.555398471	2.226283033	1.564045529	2.403520051	2.031630169	1.745002959	1.85887632	1.726253079	1.94817179	2.376161448	2.012825424	3.016982927	2.351127739	1.366193388	1.898493993	1.84699468	2.479144222	3.557791996	3.058110983	2.218095797	2.060309864	1.711718828	2.845774099	1.98584923	2.472541259	2.243480734	2.0756636	1.886217845	2.167668615	2.00088766	2.001584587	1.623836066	0.7760718497	1.760573669	1.229313461	2.231855631	1.491941249	3.031115507	2.347280059	2.386320611	2.077572701	1.274840021	2.037791918	1.71411775	0.9663593273	2.181624023	1.687764508	3.120970059	2.847985268	1.645711531	1.328344967	1.284134338	1.887547245	2.077264955	1.22866204	1.330877408	2.154392083	1.993698669	2.192650743	1.584505459	0.4750970765	2.065274528	1.800325908	1.534851091	2.237455591	2.176013875	2.109004858	0.5205083659	2.217234988	1.640908569	1.835303172	2.805380591	1.226187098	1.667999796	2.324908961	2.941888396	2.069118655	2.70433672	2.939897926	2.600693209	1.730897192	2.396206315	2.651804285	2.23480479	2.925465221	0.9536284646	3.353042034	2.421030128	1.753017963	1.774800141	2.38135673	1.618345569	2.620750532	1.971166284	2.290073996	2.853868846	1.244197588	1.429863806	2.731717849	1.965664066	3.906650919	2.287616742	2.038001689	1.261961533	1.392605807	1.015580352	1.321146034	2.853842864	1.067065276	1.585961378	2.848331801	2.350103629	2.331317254	1.191798063	2.016765619	2.273031995	2.86067622	1.536573773	1.514551135	1.31322204	2.747662777	2.070633531	0.4792076487	2.000249101	1.169613713	2.477596576	1.646466503	1.188483187	2.183238543	2.537542158	1.734090667	2.610401449	1.94701778	1.955520302	3.697258515	2.508307826	0.9407981427	2.341068016	1.927524697	2.485894891	1.336695697	1.388505655	1.172087402	1.840260409	0.7596242832	2.006402463	2.55474918	2.375630105	2.757487519	1.362631681	2.478961567	1.571787921	2.733366659	2.081268295	0.9601340147	1.041213217	0.8408857215	0.8967749233	2.149826156	1.201939788	0.0391014892	3.248406215	1.929003268	2.839353537	1.722719545	1.714063667	2.056824519	2.119516577	3.460266146	1.691193504	4.014062836	0.9427573535	2.055973896	1.042285067	2.128718565	0.6060949849	1.832392207	1.493210946	3.241665596	2.623830864	3.15107548	1.75266487	1.17398651	1.075737036	2.275523082	2.945351502	3.516496487	2.70038102	2.472596083	4.235403323	1.682826084	1.344754283	1.287296767	0.5064821191	2.95195608	0.7945367391	1.508267627	2.717401864	1.696376726	4.104550599	2.302143259	1.436992288	2.374118488	1.497471697	1.787825685	2.041361862	3.634811778	1.111401323	2.509537991	3.149237987	1.449822305	2.22642677	1.325167909	3.298937114	1.913080094	2.423760381	1.977317528	2.228970881	1.429012773	0.6391429323	2.017052764	1.28423471	1.942558371	2.980564182	1.923593795	1.05179958	2.07892811	3.58801773	3.144811047	2.72120352	2.860551504	1.654413923	1.237445148	1.486334226	1.746807496	1.065894709	1.892942863	1.677178888	2.49099721	1.355893581	2.176251867	1.127787208	2.193285141	1.61617296	0.9968296154	1.713405236	2.255813458	2.126626375	2.166099231	1.130391934	2.42197892	2.318968524	2.670113964	3.065241701	2.373840075	0.7257497126	1.343495833	1.717847537	1.905688837	1.931786454	3.191178686	0.7097931516	2.83531605	2.245647203	2.452223073	2.163765533	1.949052243	1.793022145	-0.1994819468	1.626546483	2.129496294	2.814610285	1.760842204	1.991038625	1.338733743	1.533097121	2.230495152	1.129469162	2.691020911	1.433760515	1.858890058	1.978612848	2.182260834	1.930282656	1.659442334	1.677993133	1.931874022	2.555390342	2.486084267	1.429500628	0.3431399342	1.858250791	2.653427364	-0.1512181558	2.341412149	2.637380148	1.757182834	2.294738925	2.441136501	1.488734929	2.929994227	2.802864818	2.439814752	2.531245622	2.035802562	1.556954491	2.111257735	2.382138239	1.852982549	2.20320065	1.673357673	2.443409854	1.421415882	2.463496022	1.89345873	2.750520337	1.919947053	1.044548076	2.563406414	1.225366597	2.414741547	2.265086101	1.630667213	1.438670685	1.627699489	1.154824569	1.680270751	1.372480734	0.5686302082	2.490048374	2.478023589	1.578164253	1.214672438	1.206920672	2.817494791	2.539664897	2.035829465	1.655648522	2.68592852	1.776041743	2.37805638	2.214021308	1.884730137	1.470571928	3.292489892	1.340261074	1.04948396	1.878324016	1.643953973	1.301945727	2.532074873	1.686291535	2.369789806	3.110899717	1.06733977	2.300088981	3.104112309	2.214483477	2.371969517	1.750130085	2.351298509	2.256449352	1.756422542	2.373227597	0.6452741294	2.957641489	1.183684298	1.904624382	1.876677748	1.582821778	3.348969823	1.673231998	2.10908736	2.004051283	1.639003664	1.221917715	0.6909582543	1.907180615	1.44254412	1.400057658	0.5744950597	2.643502237	0.7700514402	3.416716904	0.5392734222	2.186236123	0.3588732447	2.331511333	1.314951636	2.043241302	2.516203048	1.510308016	2.229791082	1.341475986	2.835309655	2.808342813	1.560527298	3.8195127	0.2391426955	2.6222497	2.116848719	1.741432928	2.304176339	2.926351658	4.127943993	1.376998383	2.513195201	2.699804933	1.794412304	2.12488852	2.687655766	1.769561247	2.293169084	2.622393749	2.054551072	1.902165617	2.196229395	0.4825468363	2.51304652	3.017668532	1.363412328	1.778108876	1.505174654	1.233695677	2.424492189	2.058004671	1.677338484	1.35305395	1.484435103	2.323370425	1.777368349	1.944833785	1.859054651	2.824647612	1.87577832	1.602571295	2.352479845	1.55104095	1.802809119	1.448581429	2.262576756	2.836611611	1.810333905	2.748876432	1.955282353	2.696089276	1.65211243	2.113527746	2.676766877	2.318364122	3.217537633	2.038999756	1.85311889	2.715260947	0.8564380664	2.384566624	3.873792283	2.054454131	1.584138434	2.958434731	0.7534417427	2.479682976	2.236553631	3.540799107	2.270580575	2.207899872	0.6276591237	3.14867664	1.714793529	1.531505451	3.297313454	2.783972519	1.670252516	1.244173823	2.598251295	1.835577137	0.616397361	3.26927556	2.753803358	1.875488434	2.921701026	1.812120469	2.145969478	1.841923834	1.955602387	1.02002186	3.680386475	1.601775173	0.8959091551	1.642079388	0.7113219019	2.028768501	1.815919968	1.83516698	3.001392848	2.235409163	2.661603643	1.93477311	2.33803028	1.486384921	1.886777717	0.7244127662	1.636146434	1.58174398	1.623814415	2.527182882	1.676517063	2.840246904	2.42993607	1.772689777	2.541075657	2.177801431	1.402961712	2.743439254	2.019379301	1.729398223	2.158939032	2.238386021	2.018381602	2.765506209	1.860085975	2.188558453	2.06665901	2.541870784	3.092196978	0.8554736995	2.150216557	2.820226159	1.764157393	2.84012068	1.662837377	2.371813001	2.116950829	1.546904203	1.258320226	1.831037514	2.749522463	1.564346271	2.653689604	0.6804761404	1.638757985	1.054281343	2.284063507	2.467660789	2.67608646	1.81873044	2.344490378	1.529107655	1.729987338	1.85034962	1.641287951	1.409249048	2.053853488	2.474220276	2.171862722	2.419880896	1.031121496	0.9532601361	2.19810682	3.043842819	0.5434775291	1.785014417	1.977923852	1.938330035	1.293503585	1.524691826	1.289766717	3.047254062	2.883039153	2.019991727	2.110462907	1.087797392	2.042983028	1.686900379	3.287992555	2.763017824	2.26490948	1.735356293	1.864199663	4.183552773	3.029190072	2.075330016	2.400549279	2.008613469	1.873878672	1.78573241	2.073929124	2.529024214	2.500179591	2.178112693	2.481721422	1.227978714	2.606368473	0.6637295118	1.961122103	1.559474249	2.17867289	0.7628695903	1.387183205	0.7584930729	2.304222855	2.312287769	1.82255728	1.757135369	2.8430943	1.911807505	2.205134159	1.632841967	2.26607721	1.812281372	1.752869252	1.753968903	1.956099151	1.945323557	2.774256719	1.85820193	2.562703066	2.15039086	3.0085994	1.768417909	1.627332501	3.022256435	0.26029727	1.733058258	3.915867573	2.167699368	0.6783336433	2.011578101	2.112234113	2.657488752	2.859439316	1.642973482	2.416197348	2.246415953	2.111552848	2.153060531	1.208026162	1.707941404	1.288655065	2.282960653	1.942541884	1.970605589	3.043724163	1.950665995	1.853474131	1.737634583	0.7224278577	1.918131161	-0.02255591997	1.422998379	1.919822104	2.897254678	1.459851443	2.22078674	2.144430117	0.4986322368	0.4422927894	2.034780697	2.720940901	1.662175968	2.5867889	1.465746779	1.219532864	1.221044968	1.571947236	1.485547974	2.157723685	1.184885255	1.388992461	1.275917671	1.344029549	2.472427017	1.704740846	1.405466917	2.140283113	2.688936699	3.58891434	3.164150846	3.044201973	0.6427320074	0.8324132973	1.85189827	1.646286755	2.691822822	1.644377881	2.123544705	2.595846824	2.065523026	2.123395644	1.804382756	1.727995312	1.67408956	2.214249581	1.538929394	2.587291529	0.1268405379	1.592732169	2.398908865	1.690248189	1.88176852	2.099607419	2.182481481	1.212617202	2.351209446	3.265570323	2.551731199	1.44324879	2.146206443	1.664245615	2.226745545	3.290394875	1.683859615	2.699005816	1.437306444	2.193613249	1.668278827	2.42482684	2.549427918	2.149325621	2.120582971	1.082801498	0.052489183	1.6675846	0.8728046823	2.623612759	2.516011459	1.780730234	2.402001756	2.12549016	0.8855722922	2.136061602	1.337276207	1.652238571	0.4510615885	2.090633118	1.983715131	2.150467784	1.678634837	3.174585475	1.960649789	1.11646523	2.627451632	2.526848437	2.402888173	2.450652051	0.9976224639	1.305558407	1.711279017	1.759605013	2.620716487	1.031503732	2.056904215	0.3195361399	2.58683859	2.511203052	1.186822899	1.946531129	1.492000408	3.534247949	3.816600356	2.709888287	3.285455174	1.826413974	2.618217469	1.938730589	1.057311334	3.218562108	2.099709666	0.8978196554	2.978313691	2.535555232	2.169313418	2.184238744	1.276569568	2.36866203	2.650682933	1.029800274	0.9092948832	2.966220908	2.156314219	1.881227132	1.441665077	1.26576605	2.693915305	1.845451922	1.098629724	2.262899809	1.514310462	2.623973578	2.989010448	1.930665192	2.138660309	2.106424722	2.314160725	2.481339329	1.284120842	2.626582456	2.327395946	1.109120398	1.411050611	2.235588167	1.094957104	1.324060431	1.178889975	3.108918546	2.523944964	2.63812098	1.692858284	2.251372328	2.235303206	2.135443837	1.213916943	2.652838541	3.103458045	1.937943174	1.128593844	2.516774529	1.136257777	1.869976005	2.3807177	2.289731369	3.294131711	2.0921425	3.175244812	2.736909773	1.272425982	1.50815722	1.939927202	2.052760446	0.6395410806	2.317592725	1.384659763	1.036186774	2.731886857	0.8902999093	1.292096564	0.1820693907	3.085386765	1.922183288	1.532979972	2.541938885	2.163399486	1.811256307	2.088564209	1.323076144	1.253961664	1.49968711	1.873123676	2.376319521	2.150254091	1.101366237	3.563522649	2.616321599	2.418197737	2.302532738	0.9271389257	1.912334341	1.866264898	2.415456582	2.106978803	2.344097459	2.495115993	2.261196809	2.334807036	0.3526116896	2.252383753	2.913338005	2.791613332	1.463862921	1.40602863	1.599914887	1.571635039	2.771245089	2.066315883	2.439992255	1.871183829	1.1881226	0.409640065	1.694235643	0.8516053978	2.500023536	2.09817089	2.553972648	1.85823053	1.607943548	1.738794991	1.684226077	1.514138902	0.831914339	2.618676084	2.873673142	1.525331558	2.326717293	1.856014514	3.090901233	2.082916198	2.525479765	1.335563546	2.229293448	2.298680538	1.477897207	3.057381179	3.392299206	1.517717116	2.366225203	3.257362346	1.162043426	3.064333493	1.125036693	2.77687566	2.255863863	1.589784498	1.832570994	2.447990611	2.27279842	2.801691377	2.220332182	3.691139498	2.179723494	0.9520218225	1.863953756	1.355678806	3.730272017	1.823072175	3.444079771	2.004466675	1.685670555	1.129943888	1.582016388	0.7427278969	2.42616432	1.755743987	3.529994325	3.442895859	1.243758276	1.688250537	1.972770536	2.109004095	2.280045855	2.098831853	2.063599309	1.866375408	3.063646515	0.7465372736	2.732060602	1.379562762	2.689973229	1.689708674	3.020156051	1.427985145	1.12970381	2.825241952	2.136075315	1.803989667	1.392416294	1.167645603	2.38548979	2.916864908	2.510496906	2.018625947	3.665237617	2.104345379	2.125102832	1.583074734	3.871911381	1.868335191	1.797663609	2.066885723	2.694067278	1.785267038	1.769026423	2.271063499	1.632591792	1.365367803	2.809623994	2.707291206	1.970035729	1.516904516	2.390555465	2.539140567	1.694544851	1.42827466	3.53613745	1.831640136	2.600795535	1.319439443	2.277791206	2.023798598	1.691897924	0.9546865802	1.518888789	2.271869268	2.207766767	2.775747942	0.4814583308	2.618574291	2.171415835	1.506159626	1.68277684	1.635041705	3.23788035	2.485960834	2.991418134	1.807915465	2.591793398	2.159649383	2.982936111	2.097375262	2.213712292	2.240644993	1.776343665	1.881732115	1.748968203	2.039470445	2.495552113	1.891784726	1.680684261	3.11863828	2.127493447	1.750990866	2.263939514	1.909544293	1.549804901	1.91236145	1.870724705	1.147710849	2.801342731	2.714190332	2.009531171	2.282040362	2.163580212	2.323393396	3.208178853	3.201740912	1.234409441	0.9415200951	1.281863752	2.16611933	0.7511566212	0.5513120387	1.826573802	0.4819612983	1.663877586	2.017891174	1.911183519	2.225645207	2.132534853	1.473396635	2.318582577	2.233684419	1.973682602	2.126306616	1.632076834	2.255846763	3.429334867	2.066165703	3.182319229	1.77409737	2.331913311	1.355179376	2.083465841	2.036874708	-0.1854240169	1.967469654	2.972191601	1.088853348	1.935111708	2.557736668	2.440766545	2.612640909	0.70921243	1.426086532	2.683457131	2.922493881	1.999922821	3.025787022	3.022567651	3.248134311	3.328237784	0.1986290003	1.006161157	1.237397333	2.653045474	1.491165365	2.611293886	2.682040353	1.94386521	1.91372811	1.718752872	1.883209209	2.813118317	2.867818985	1.631347147	0.8853151713	3.06682495	2.582458966	1.822812741	2.930731855	1.879305809	2.008860349	3.425436768	3.23264426	2.118965542	2.974176369	3.366987532	2.295688709	1.865085824	2.380599256	1.747169824	2.134139245	2.952033547	2.593521361	1.550824995	0.09499726648	1.504467395	2.02598243	1.829762591	2.437713689	3.038908152	1.241911526	3.414411639	3.432394714	3.477843958	1.076827079	1.490999917	0.2169802552	1.571774001	1.112365436	1.765098737	1.520912548	3.048559608	1.915485569	1.561634342	1.926380116	2.751787608	1.100532026	2.844063288	3.159029453	2.068427761	3.344522359	1.549755309	1.780741721	0.4631173575	1.566673122	3.189989027	1.492072706	2.960702816	2.933362788	3.352582524	1.20422451	2.762344735	2.20286265	1.384576275	1.461851408	1.261908148	1.774170057	0.1688347256	1.63374789	1.245767191	2.75878651	2.121074632	3.054431904	1.734308365	2.425658043	1.416465754	2.116822584	2.310998215	3.580630917	1.161891246	1.842834775	1.858413295	0.4534727849	0.1374435503	2.022688728	1.403559308	1.513131354	2.205689412	1.479440188	1.781827963	2.212350494	1.822767118	2.694863625	2.097956475	1.97859961	1.917948877	1.727971055	1.499622052	2.62644748	2.873459811	3.266933997	1.116206515	2.736876707	3.165332117	1.393747791	1.293667485	2.464679808	0.8528834193	1.804627013	1.228729873	2.779328714	2.036862608	3.337899152	2.620193763	1.957944958	2.779784235	1.525844863	2.229455342	2.727937186	1.679297968	0.5212017151	2.149264554	1.953668982	2.163260727	0.9527669233	1.449108703	0.9335615726	2.36888346	2.285456431	1.672827887	2.455312921	1.330208324	0.584274293	0.9239483381	2.890227459	2.749659541	1.576454087	3.364141933	2.498001024	1.485363534	2.039711764	2.410026667	0.8914558586	1.454350874	1.731873239	1.382331879	2.367649034	2.1939229	1.70212387	2.103818511	1.529627647	0.9062264098	1.719141489	1.221915834	1.421696165	2.706981441	1.207276653	2.51004528	1.380797674	0.2884174473	2.039218973	2.907788933	3.319404186	1.65874096	1.196044569	2.332835638	2.519593162	2.937814211	2.417263031	2.759502117	2.553049491	1.984953407	1.916847224	2.040730208	2.431269819	2.257187584	1.764840664	2.918492372	1.887537873	2.333448407	1.500650978	0.7395346065	2.727989133	2.467562774	1.191274015	2.066797231	2.576248799	1.646005355	1.0640231	1.889957678	1.120914453	2.395280905	2.273531758	2.566637239	0.7236592908	0.8345419746	2.374881905	1.586554721	1.044089876	1.947695933	2.31462458	1.613599369	3.312199486	2.731305471	3.797319373	2.242575731	1.752610987	2.33149575	1.363981237	1.53955044	1.900413689	2.20026982	3.435603425	0.9316597345	2.729357913	3.16214492	2.162349162	2.872496374	1.313268566	2.815758443	1.796053474	2.873217407	0.4921906416	1.146999505	3.979344683	2.331552317	1.731148043	1.34159807	2.210977693	0.831885469	1.348064306	1.353532023	2.554966225	2.274032431	2.407045368	3.209566605	2.433710578	1.93154678	1.777281714	3.18862552	1.284325254	3.178924048	1.682884917	2.38710576	2.200801325	1.710225925	1.058904568	2.002282946	2.347841358	2.713215057	1.730891121	3.002030642	2.100944936	2.607664826	2.276488355	0.6750759987	1.07406613	3.143647149	2.348238528	2.32048996	1.607693472	2.212042252	2.261029978	2.237313317	1.426261256	1.556809362	0.6930935728	3.743372578	3.721147267	0.3226452986	2.364128086	1.718452782	2.521218362	1.686527791	2.164102908	1.412463901	1.660173835	3.138139999	3.080581845	2.148389519	1.639619969	2.921870662	2.239298209	2.514975053	1.309927878	3.458020618	1.799345133	2.085842508	2.584449302	2.228089266	1.526148311	2.561635725	2.582980425	1.965798398	1.245291539	1.386287495	1.467464327	1.132321904	0.7978173732	2.190574933	0.9848565587	0.8570370852	2.506322037	3.338546843	2.377093676	3.437488866	1.152247401	3.354612372	1.405910694	2.694098507	2.684997416	2.162306237	1.969475614	3.62791812	1.414921651	3.697792694	2.099693749	2.880376852	0.864037873	2.392853551	2.189614413	1.851485054	1.273159234	1.189457407	1.353218635	1.181141341	3.026957173	2.069384861	0.6092491037	3.105573258	2.031806384	2.731483863	1.936886321	1.681502168	2.795026963	1.382824732	3.124107163	3.279771582	1.723484679	1.220348882	2.321394598	1.154838876	3.160222506	1.589805624	1.784482599	2.731519055	3.714210778	2.259810054	2.793041717	1.584740924	3.246145435	1.478051323	1.127497249	3.38524258	2.040290807	2.579166528	2.099909001	2.30615779	1.313334507	3.562935492	2.986073987	1.923177856	3.038378318	1.520054452	2.117391368	1.658572815	2.12839505	1.371415538	2.598091166	1.062925777	1.10260134	1.090422083	1.793335604	1.642552266	3.233970699	1.679939212	2.292979185	1.89014458	1.670325763	1.443472101	1.329622042	1.061933416	2.179506893	2.320291204	1.831190449	2.497131001	1.520263183	3.201684917	2.488247444	2.598282934	1.665372769	1.611943146	2.105413618	3.144727924	2.689365133	1.919640761	2.347155936	2.740785685	3.215341549	2.410498764	2.59275258	2.030753709	2.677000696	2.346284361	1.892916248	3.158643713	2.480918251	2.516463553	0.4959445751	2.139734723	2.319603874	3.272512759	1.627628719	3.241004257	1.670036923	1.226108833	2.603504099	3.100755027	2.99705091	1.181178827	1.870235614	1.058116647	1.829343223	2.57597045	2.699380223	1.903405373	1.676462319	2.317795531	1.908732516	1.995793913	2.14876601	1.810472774	2.418034549	1.503911769	2.178285906	2.71371851	0.007987010904	2.62757541	0.5868105806	2.066005152	2.325181155	1.571072544	3.112091112	2.349320246	1.443189168	2.660439744	1.143091812	2.190769829	0.5199320104	1.978719902	1.059951905	2.158559394	2.106142094	2.157655039	2.523709773	2.244565328	2.756420283	2.137746307	1.974893577	1.723886963	2.280137814	2.158445861	1.252984826	1.964821844	2.616342795	1.316347733	2.667262718	2.664351841	1.930452769	1.47121612	1.468193361	2.6369768	1.339313262	1.786545878	2.190931748	1.531368176	2.009121831	2.416198762	1.81249068	1.879221546	1.903269672	2.900162173	2.365997957	1.981051932	2.442471314	2.105239314	1.716227648	2.072514514	1.328402874	2.660170274	2.410398941	3.200166909	0.7554792361	1.847055644	3.087302014	2.343899256	2.696462747	1.808155132	2.52208703	3.200455397	0.7541056955	2.568274291	2.844207619	1.544210479	1.204357164	0.9310198166	3.256720761	0.9313760793	2.694970107	2.976398516	1.521035465	1.73126701	3.3678657	2.261059962	1.98272597	1.751952388	2.033041296	1.772390319	1.192339175	1.022019826	1.058617103	0.4198935697	2.327585952	2.607072874	1.638213579	1.316173153	2.12909871	2.020945653	1.821072955	2.301663294	4.558103609	2.923408223	2.15244796	2.015348855	2.384436271	1.396315497	3.517837133	1.305727677	2.675871894	2.436314523	2.470043672	1.511583762	0.9174670986	1.861261237	2.764764124	1.864659611	2.999372231	1.902603917	2.136506196	2.942610471	2.256211906	1.293551551	1.78716845	1.689085229	1.972330376	1.651635532	1.167168135	2.598307333	2.32860861	3.041335933	1.597301274	2.471882033	2.693100304	2.263421863	1.191853016	1.820803495	1.906864055	2.073889097	2.107301185	1.790547823	2.113845627	2.982814249	2.679877625	2.562224875	2.285084282	2.930210033	2.330293541	2.207617178	1.739708601	2.716464228	0.9382393594	0.5582396322	1.0018936	2.309297187	1.527361079	1.848228946	0.876396994	1.139686207	2.575360639	2.117100345	1.229788285	2.144640886	3.306010476	3.567889637	1.671162543	1.857366272	2.430109223	1.26457612	1.93107464	1.077651639	2.443786523	1.710573805	2.055196942	2.8302116	2.309646226	1.849417804	1.710152097	2.655865621	0.8234333678	2.763953348	2.062123923	2.914634266	2.252176751	1.412911068	1.51425375	2.005703516	3.655177032	0.9731006184	1.882884509	1.784427005	3.225876857	2.876240204	1.939107007	1.719175367	0.3479284757	1.223278657	1.650616583	2.080362825	2.689698044	1.404144683	3.62885153	2.495649477	2.867275838	4.460259814	1.771221879	2.170739225	2.011815653	1.537329151	1.39207023	1.66533119	2.423176296	2.333768964	2.799591493	2.163407969	1.471250498	1.942045422	1.687694558	1.508514223	2.585094436	1.726593744	1.926054668	2.584527987	2.666573633	1.075559158	1.075281139	1.135206044	0.7387891959	2.002806768	2.796451202	2.386292208	2.171008289	1.108883386	0.6775703644	2.692942646	0.9656611793	2.123562741	2.719370833	1.741724707	0.8251816358	1.206956491	1.531713502	2.793987834	1.542257068	1.166924566	0.3435093208	2.662132968	1.522213652	1.799472856	1.198729679	1.773414466	1.780369121	2.014545936	1.796020985	1.190324999	2.483739173	1.638602808	1.66445818	1.711003743	1.606606362	2.249762068	1.861487463	1.609813933	1.907831985	1.222433887	2.287818503	1.393528094	3.307372459	1.914927779	2.148545837	1.336132999	1.662766591	1.894857951	3.062267117	1.442760431	1.5794418	2.709278242	2.752637989	1.68995113	1.45721171	1.77342029	2.290529401	3.01804917	3.537248489	2.386847442	1.501982679	2.063132235	2.781212427	1.37924626	1.690079302	2.918121294	1.559148332	2.75446722	0.8693433729	2.64077605	1.650456019	3.067467166	1.708424417	2.093475229	3.377134679	1.495685886	1.236616127	2.341980552	2.290094454	1.483388878	1.909264577	2.604329424	2.342895138	2.340956722	2.367750478	2.500970579	2.688135006	2.042385721	2.7858378	1.346956321	1.784212592	1.725843366	1.840053754	1.989910899	2.522029389	1.891091492	2.17495143	2.272495023	2.035040024	1.208400323	1.616947263	1.665879203	1.657339196	2.176416699	2.050411749	1.908407082	1.610337717	2.394567427	1.005928059	-0.03679577299	1.977723508	2.421392668	0.9020095524	0.9632577707	1.796161493	2.099188164	0.7900989087	0.9800628027	1.923302782	2.708232757	2.355500229	1.489268277	2.364931999	1.85740406	2.564848122	1.547164029	2.126569613	0.5699623789	1.473970555	2.220869931	1.261624022	2.214418925	2.230029686	2.340037343	1.835683605	4.030466307	2.053745237	1.928597137	2.728862614	2.120642867	1.67757436	2.025046838	0.6127139759	1.682738349	1.081321141	2.017420453	1.447832334	1.997944018	0.7432350432	2.208793993	1.453193357	2.101343291	2.821143847	1.873498909	2.054390687	1.71207436	3.678174048	2.714321589	1.312736845	1.893150021	2.872016597	2.519024972	2.567314904	1.923937304	2.393078359	3.5919814	1.82117467	1.960935512	1.81526239	1.783680354	1.880901647	3.169680511	1.288572846	3.134420677	2.126438456	2.130858399	1.609077518	0.8136332769	1.580114334	1.124807154	2.21054832	3.084978035	2.433963446	2.079411505	2.180120767	1.515637001	1.783932891	2.284530729	2.64100324	1.473247894	1.681605712	2.365087976	1.615342859	0.9670027893	0.9849312643	1.933879222	2.13944734	2.665162759	2.267999073	1.440798802	2.803538984	1.54076178	1.911694673	1.763359078	1.93555977	0.9506389603	1.9178419	1.407354201	2.629485401	1.837888209	2.784620766	2.653591933	1.984437378	2.556328452	2.195398453	1.240912566	1.958925541	2.493582057	1.888727265	0.5250638492	1.577347559	2.64392655	2.723236578	2.628303073	0.8635587672	2.533644138	2.15161233	2.47889588	2.342490024	2.540635791	3.080846196	2.68938938	2.257010045	2.212995339	2.739165934	1.743622855	1.231259028	2.911133676	2.161437143	2.07141287	2.450679074	1.043669728	2.83476557	-0.01843214869	2.337569976	2.127954811	2.728901823	1.577693477	1.691286347	2.061868791	2.427417028	2.045965949	2.603166799	1.871709548	2.828900427	2.707338361	1.870654972	2.278134026	2.476851204	2.398506539	1.13950085	1.140149549	1.700659741	1.662823239	2.46395569	1.081615776	2.325285367	2.276278365	1.899972555	0.778827876	2.445451112	1.688429383	1.565894997	1.712071676	2.422412318	0.9275959112	2.000462421	-0.0812709944	3.64550446	2.207256986	1.38822955	0.8464788959	2.550070713	3.072483646	0.9674722796	2.457853521	1.995158341	3.06834616	2.81427156	2.432219216	2.545590215	1.187398895	2.319381741	2.60366943	2.510606221	2.054081869	2.525709035	2.468025444	0.7264818724	2.064177387	1.554075552	2.646760211	1.427066733	1.434314281	1.253378505	2.045921804	2.149677666	2.349611231	3.470236463	1.699479929	1.953148133	2.23009526	2.088483665	2.424587702	1.247731313	1.623577307	2.098216753	0.9732377028	1.357822633	0.7027917767	2.033665843	0.7022815405	2.192606514	1.315527767	1.599940277	1.872319539	0.8462486233	1.362390341	0.7190073498	2.505951786	2.173545608	1.779742119	1.754039969	1.851562599	2.864509415	1.740253973	2.250958445	2.243173422	0.9357482174	1.985321843	2.565230173	1.114943342	2.331173048	0.1007273596	1.366480911	1.270896443	2.089342201	2.660598831	1.497359404	1.362336577	2.383810033	2.113443715	1.253565596	3.262609551	3.38247886	1.425311719	1.682393338	2.251686406	3.336779031	1.446222048	2.493602663	1.274188854	1.650929889	2.803762722	1.26454774	1.045803015	2.29281513	0.7739609834	1.638763224	1.790366347	1.748381295	2.500187468	0.8479817043	1.613168569	2.331183449	1.197730442	2.195468215	2.305618379	0.9859066091	1.221436032	2.240855224	1.751990927	1.824557454	2.600842829	0.5262529614	3.335470617	1.709092209	1.222895947	1.875148163	2.287350252	1.646737035	1.828421595	2.19636061	2.724068961	1.66397276	3.057288227	2.394111462	1.299759467	1.3647944	1.752253038	2.234848806	2.809308902	3.417541763	1.820956706	1.821345173	2.172348326	2.037882889	1.617595699	1.569715833	2.418376308	1.077233884	3.238663882	3.34228717	2.703685815	2.132148279	2.436915227	1.985289443	2.347133944	2.196987113	1.648189574	1.606131321	1.511461124	1.992710716	1.891614272	0.6272609096	2.32248391	1.384440639	1.80972984	1.911291184	1.640303635	1.668418914	0.8015989585	1.130852213	2.27361526	2.416269916	1.694997521	1.577291554	1.23996271	3.741140811	1.352191609	2.142416089	1.9213552	1.731326156	1.558372116	3.487449339	1.935119293	2.591948644	1.78126547	2.384339296	2.350942554	1.069580608	1.419152374	1.840281257	1.758753927	2.008731699	1.208357943	2.959063374	1.73190621	1.488198014	1.733501447	2.39296239	0.8536926897	1.401978321	2.545351721	2.619016118	2.456127412	2.763274959	0.1166413123	2.072501226	2.973681145	1.207725954	1.684870655	2.162737056	1.512467981	2.453265765	0.2663221953	0.9116745151	2.360652499	2.975551449	3.048981574	3.164413203	1.069062509	1.038640709	0.9945430219	2.100879631	2.275410383	1.979307983	2.730890254	1.641026773	2.658641866	1.054103666	0.896007045	1.854133256	1.954182117	4.42517484	1.715932219	1.622047234	1.831714049	1.461414878	1.28376839	2.112030859	1.533751537	3.079564587	2.654679017	3.036894328	0.8144292393	2.016346821	0.637465488	2.828239527	0.7389524782	1.341180603	1.812381354	1.987390521	1.41306058	1.351362832	1.465634783	1.768260061	4.152433206	0.8051731181	2.713845655	1.058535011	1.05576069	1.738209066	1.625789613	2.072525636	2.701206024	2.473254349	1.728232066	1.938121324	2.869489921	2.697539145	1.558666421	1.35662704	2.837726999	1.638810976	2.053199766	1.283531428	3.40853696	1.777698504	2.083405211	1.719673139	2.068854219	1.594605799	1.208022694	0.8188192673	1.889227173	2.801428593	2.815023945	2.037155086	2.264444138	1.710974289	1.323021042	1.10875495	2.629239072	2.930437041	0.9541701315	1.783392565	2.232355103	1.299072852	2.347620239	2.368474576	2.387483531	2.838828047	2.937656373	1.975811735	2.890804708	1.772923307	2.316072589	3.129877093	2.492033993	1.327117774	2.341704397	1.473338553	1.334364996	2.244692561	0.5171320914	1.903745004	2.605153156	1.747293428	0.9028647297	1.854899974	2.713079993	2.452558443	2.249394444	1.11280459	1.371838847	1.986130298	3.458057096	1.392696861	2.34884919	2.211602919	0.8539032041	3.54722993	1.7989798	2.453885415	2.391003013	2.07768002	2.4730354	1.32415142	1.57398602	2.170397704	1.769594078	2.327172911	3.173082662	1.254105844	3.290656431	1.948753804	3.422638734	1.926805948	2.996192384	2.150027999	1.923115049	1.503123795	1.560728699	1.373239201	1.028529324	-0.04600629056	1.270991223	1.296329198	2.986321542	0.854161529	1.323165054	2.137173125	3.027246176	1.593020011	1.025027211	2.6118575	2.213851551	1.640409743	2.016005514	2.429998273	1.842756351	2.294272871	2.735639389	2.49697727	1.501645152	3.57229246	1.838565142	2.181812561	2.349826387	2.599933125	1.38249193	1.97031129	2.764001991	2.317394428	2.52369744	3.115679401	1.315361083	1.430543678	2.231082447	2.432069037	2.132013846	2.406254402	1.405221484	1.379110012	2.133054802	1.760428705	2.110931472	2.16829318	1.174339995	1.904540368	3.379339689	1.695325091	1.018903576	2.25917427	1.997196998	1.38518537	3.685359056	1.952994491	2.620268638	1.397938252	0.8515410033	1.43500708	1.729256915	2.598396102	1.63714053	1.943880474	2.453501856	1.955556763	1.572745938	1.039251292	2.771415542	2.640087694	2.70326733	2.686900208	2.715530667	2.64812057	1.305863077	1.553078577	2.31935067	3.217588081	2.329640541	1.490887226	2.679162896	3.172223356	1.720901626	1.517389233	1.598607103	2.46441356	2.786520424	2.197048335	0.985148792	1.880096289	1.178568635	3.403166727	2.919447029	1.936747814	2.009634825	1.277074266	1.604968834	0.8580265806	2.417768842	1.813626	1.147149756	1.211325886	1.54506735	1.973679278	1.353070891	1.793111484	2.172904177	0.8294830132	1.72373632	3.219371151	2.290230358	1.36744243	1.042987217	1.45376099	2.346415134	0.7817842616	2.758797833	1.337888662	0.6424840121	2.960963893	2.954136738	1.110548534	1.537454115	2.936886262	1.450411137	1.244078836	2.23957117	2.76929271	1.354150206	1.770186236	2.481989272	0.5761209474	1.194870931	3.503046443	1.39710609	1.224211938	2.111881008	1.905229392	0.9498734454	2.24694872	1.890492949	1.664410786	2.843641848	0.5683550082	2.554819687	2.722841669	3.150662626	0.8038639239	1.558355723	1.357935357	2.982733129	2.948263923	2.22333667	1.247359325	1.090667606	2.061329018	1.861752648	1.584559773	1.509715033	0.9560082387	1.883286868	2.124151872	2.184526279	2.440614378	2.540832355	2.293736907	1.887766988	1.905384103	2.744721586	2.423821822	1.301321589	2.881937238	0.9790845364	2.184685816	1.982745308	3.032590496	1.962897734	1.091733407	2.317223111	0.5604500512	1.898921774	2.927407459	2.218031431	1.655100392	2.671333755	3.032323489	2.29240568	1.441082807	2.093260366	3.638078492	2.376474205	2.273472418	2.203797711	1.546675101	1.614547215	2.417477032	1.791619432	1.909913967	2.271953548	2.645156372	1.272887293	2.492769308	1.678152245	2.123361415	3.225380344	2.04983556	1.832469573	2.355112742	2.00937779	1.81554068	2.247882112	3.417663462	1.802312418	1.107144192	2.337929469	1.504269513	1.205161073	3.150376698	0.9677699604	2.175120939	1.907130395	1.42308972	1.526863411	0.6943061298	2.172158146	2.886571573	0.9466507831	0.8835880759	1.960333692	2.658278527	2.404772127	1.641605815	1.480697684	1.872610585	1.842229484	3.538832947	1.716327619	1.28985095	2.048067747	2.873732901	2.538011488	2.072065771	2.012225913	2.374236773	1.073438787	1.64768875	2.360117743	3.836361549	1.263100715	1.585525274	-0.3987391583	1.938026417	1.056951723	2.591354747	2.419450238	0.5784116864	1.48687149	3.248040823	1.855723833	1.922417759	2.752753903	2.810840463	1.902394302	1.296286725	1.969309367	1.807923283	0.6524641866	2.415457013	1.734764663	2.233764732	2.106550347	2.29282603	2.113673021	1.402080068	0.7652600691	1.578002151	1.690658322	2.491050713	2.528337333	1.565583692	0.6399920897	1.525007808	2.144924239	2.210561643	2.003624846	1.547912312	2.162591254	1.857667889	2.067964483	3.051517961	2.364726881	2.201838918	1.92210793	2.559852744	3.602904864	2.593035676	2.259249756	1.714416233	1.586288005	1.76624615	1.521801089	2.07934619	2.188491812	1.185268985	1.111181007	1.670105186	1.382573992	1.886911475	1.728999337	3.150518827	2.672811062	1.955168303	3.096577741	1.257385913	2.22318835	1.944654068	3.349342851	3.083910192	1.27456281	1.743729398	1.50600309	1.993274684	2.372970359	0.4447214469	0.9285942594	2.176476619	3.078522141	2.213014357	2.288752327	1.639330015	2.786463278	2.705921398	1.968065415	1.399089808	2.623420825	2.769067066	2.589579081	2.686186746	1.737973713	2.368680953	1.646501421	2.600239365	0.7161668367	2.473515033	1.854553197	1.281282236	2.599270505	1.70833321	3.397967881	1.61842716	2.947913498	2.80315527	1.492310151	3.910724313	3.094722446	2.031046021	1.459276622	1.225870414	2.991235631	1.116642989	3.929116683	2.016170731	2.897754049	3.037739955	1.101756337	2.109887235	2.204462597	1.788269505	0.4793738711	1.182077902	2.864555729	0.5493318103	0.6375238847	2.504035348	1.828304548	1.861191662	1.669462335	2.285184559	2.879605289	1.585756912	3.186600231	1.908153146	2.172164517	2.273117268	1.391124578	2.74698718	2.362626069	2.159897983	1.228438282	2.582132352	1.750269552	2.518154057	0.2962195926	1.869572548	2.17662385	2.423952565	2.019676761	3.315408026	3.511396426	1.92424276	2.541771215	1.96926392	2.595449222	1.309582613	1.260192161	2.679520411	2.705907027	1.597357889	2.275721238	1.545959328	1.754620976	1.907026142	1.396524117	0.6803804654	2.06682472	2.630536119	2.220350104	2.167429197	1.537256739	1.615251398	2.869851476	2.235609143	1.237980288	1.785523134	2.450497267	1.539731124	1.085634302	1.302089096	2.649460707	2.229131022	1.966955814	2.573066883	2.16474	1.66626352	0.7147524604	2.250010771	1.67640994	2.153483291	3.873006006	1.297642803	2.820137644	2.48814075	1.148869785	2.91308837	3.018244156	2.259477515	2.207959987	1.167163057	2.81521814	1.648782016	0.2437310705	2.382126112	2.807531509	3.236320872	0.6268461309	0.4833471149	2.209806552	1.776382061	2.515584626	3.199460091	2.894419921	2.285330143	3.43863637	1.469481648	0.6702083213	2.598612717	1.640079396	1.861523852	2.153890969	1.993787101	2.121656387	1.052581266	1.795154852	1.183296031	3.052597669	2.301724152	0.7625782194	2.857352691	2.783669242	0.9770198385	1.46216065	1.797166015	1.876683285	2.148233942	2.172698308	2.50327066	1.110790095	2.943324351	1.565433414	3.216189662	2.674243983	1.917986718	2.108405985	1.578441764	1.664136504	0.9366345812	1.581458536	1.13916429	2.139589252	2.305832638	0.9213732457	1.860815976	0.9447379697	2.04782977	2.239259197	2.232295934	2.49307664	1.807332063	2.27835889	1.202316231	0.559936875	1.846641567	0.1590578955	3.086759772	2.519315723	0.710288025	2.46155646	1.952608647	3.208468631	1.931587507	2.81799419	1.837741549	1.777926125	1.677277722	0.7438831594	1.827359843	2.070879023	2.083542124	3.079162773	1.508984373	1.431947515	1.297594369	2.115691689	1.661230757	1.338698715	2.853900625	1.895183284	2.299609829	1.03700303	1.409061632	0.4775277591	2.758152954	0.8267042951	2.110397194	0.3138868796	1.526577409	2.726079707	2.347235028	3.00266365	2.315179768	0.8010816678	1.772032176	1.392152464	1.71549291	2.09581304	2.064613826	1.743605087	2.104708877	1.682739771	2.113133021	1.402216146	0.6135467422	2.829112296	1.84639427	2.265329679	2.118950687	3.319212697	2.399213668	1.648192588	1.618168577	2.055912863	2.2283201	2.190665283	3.000790238	2.959455923	2.361145219	2.189938186	1.5363142	2.535724452	2.399007061	3.351284891	2.880017579	2.140334209	1.150772635	1.604302169	3.347265341	2.953872955	2.072712467	1.994017764	1.855581302	2.041846887	2.224718053	0.7702070644	2.523455533	0.9275436775	0.9075504461	1.670742454	2.318968191	0.9041812314	0.5441523736	3.282602904	2.391864852	3.087453802	1.823484103	1.922093308	1.737757395	2.203619297	2.136241806	2.711334874	2.232408904	2.147680911	1.773131024	1.571349972	1.472557446	1.566840414	2.339772895	2.558532564	2.048027114	1.467520239	0.5998491503	2.354764969	3.408816817	0.3782847832	1.746426399	2.72315405	2.292932208	1.873320826	2.02816139	2.342692667	2.568519127	1.983030524	1.913323339	1.721796572	1.608737232	0.919346068	2.396669756	2.226807168	2.416019431	1.088030968	1.850930077	1.340222003	2.011340447	3.833890161	1.916562237	1.693129547	2.922453857	2.685545748	1.533991356	3.139026307	2.906697977	1.165534591	1.960318792	2.653585082	1.713038395	1.662166273	2.538579318	1.182263245	1.591001263	2.249295874	1.265270698	2.934293064	2.371920058	2.785090464	1.948650836	0.8048980863	3.393990194	2.322958843	2.197003213	2.807085739	3.798803602	2.082056712	2.068523508	3.299113647	2.247015344	0.5639784433	2.4909366	2.016042693	1.54147319	0.4613851458	2.711731093	2.969115794	2.692453443	1.063496373	1.377107557	2.878118332	1.720004687	1.941113976	0.5311520773	1.054460811	0.7813472707	1.863837655	2.582039491	2.648882868	2.944185838	1.858049243	2.16523837	2.057319553	0.4047572235	1.436882831	1.465679083	2.390755152	2.385363946	1.523836102	2.299599163	2.628188499	1.623007707	1.74254268	2.121255198	1.257738994	3.152989361	3.208377256	2.538479195	1.436466659	2.130441683	2.656333358	2.516613271	1.780102766	2.66050364	1.535346055	1.964929958	2.606073175	2.918262885	1.548309401	2.398436504	1.845614963	1.548024105	2.761469763	2.394438283	3.748280963	1.366040003	1.461454692	0.9543894637	1.417533239	1.815229264	2.289813661	1.928427721	2.185944483	1.169816293	1.08901429	1.907406128	1.907383027	1.747178119	3.037945502	1.536836161	1.519755432	1.375633561	1.554029259	1.677483096	2.185722485	1.073506072	1.729313658	2.445924622	2.666811071	1.083065166	1.438448868	1.528243824	2.207084238	1.475793059	1.956450796	1.39628352	2.502446633	1.875896207	2.4842558	0.8018668274	1.527703974	1.645228209	2.373037341	2.325792578	3.303553245	1.288838557	2.196041849	2.377225508	2.097769062	2.55222259	1.488083973	1.410666307	1.816286945	2.680718533	1.517095152	1.750369038	1.975665367	2.203439872	1.585776874	3.244160487	2.871066562	1.117827213	2.463225618	1.66637595	2.199133751	1.972277054	2.08174179	1.576682437	2.807044752	0.6162363399	2.054994689	1.894143978	2.969649059	2.10712531	2.676617494	1.889804313	1.535739656	2.667127979	1.732204343	1.847354951	2.231098476	2.138591094	2.314107499	1.633277661	1.612557092	2.290270545	3.014191264	1.581115303	1.969251413	2.709509295	1.910010295	2.268844082	1.69409925	2.07923612	2.526164607	1.156620948	3.716015132	1.210037144	2.330129355	1.823410594	1.28175492	1.67261606	1.402567764	1.963288405	1.464160895	2.859611513	2.859632506	2.532284242	3.026158592	1.119894218	1.345100113	1.341386845	1.9644342	1.539061855	2.351589629	3.5145959	2.33802044	1.73741998	0.7803906877	1.38940268	3.896399576	1.750106986	2.414574132	2.942283705	2.423147082	1.599265721	1.494029584	2.695908104	1.519372673	1.594280223	1.68719953	3.199593937	2.743161063	1.258285422	1.585871515	2.867313821	2.818954532	0.5022633929	2.903151929	2.149677379	2.007162256	2.493711416	0.6882281338	1.743560629	1.156780671	2.337780592	1.90845666	1.933847726	1.302752006	2.795038201	0.8003044032	1.535584991	2.208378347	2.560623906	2.209755967	2.51748436	1.290436011	1.00462673	1.262657919	2.169718489	2.79972026	1.721373808	1.938128455	1.332184661	1.274638366	2.577560587	0.8860906921	3.278166296	1.033359169	1.759945447	1.311551696	2.626803578	1.894106747	3.213089773	0.8472593186	2.081977304	2.528717414	3.19727076	2.183235914	1.377381517	2.914057886	2.829028383	2.374994161	1.90420417	3.401745084	0.9210359108	1.321284297	2.138402681	1.65872133	1.383370694	1.307827742	2.522146319	1.670712936	1.787742095	2.327032775	2.561798138	1.15267384	0.8221869085	1.970831724	1.726033162	2.836000265	1.596043603	1.720956609	1.339898552	1.391003151	1.226585731	1.829053191	1.283603996	2.565441519	2.09257002	0.9653348809	3.0906647	1.726759643	2.405860027	2.239762712	1.51186127	2.574632626	3.098300519	2.357378798	1.479240086	1.590272136	3.541888002	2.779462664	1.933797316	0.8935872584	2.743218731	1.501683019	2.725997066	2.11170796	0.781260128	2.518348223	2.486437121	2.57777656	0.9256106445	1.190097534	2.844136843	2.236642191	1.678401496	1.89119695	2.297999418	2.200161988	1.558195154	0.7758856047	1.585425676	3.101218406	1.561867016	1.366948814	0.7993292445	2.041885555	1.462464556	2.032797258	2.052600857	1.97775913	2.279189828	1.747630041	2.431396838	1.408510898	2.788315158	1.914877875	2.559560137	1.739233121	1.920912552	0.4943123938	1.742921738	1.38740714	0.8319259664	1.857738234	2.555147358	1.798030665	1.311263716	2.475685462	3.115018952	2.873492772	1.79915706	2.585405649	1.013011155	1.818063522	3.002793387	1.351397549	1.692336374	2.277269413	2.640425166	1.789298655	1.159706303	1.660730822	2.7856914	1.982286069	3.009541495	1.578901816	1.126444615	2.007729906	1.452881187	1.962220938	2.039494733	1.17454421	1.630183871	1.109831899	1.887902562	1.723120752	2.168362301	2.791876986	1.895798488	0.733364195	2.731799966	3.193908448	1.410268809	1.651108822	2.503549991	1.629049506	2.299388542	2.823159029	0.7606731447	1.848382869	1.629418834	3.418606065	2.091847847	1.598345318	2.401693281	2.30550771	2.435684496	3.328935172	2.707965193	3.146396306	1.759586563	1.220078829	1.265106486	1.372488326	2.385794898	2.401736164	1.961693676	1.234592601	1.751313337	2.440682489	2.38152827	1.743742458	2.218883441	1.258293956	0.9225829776	2.130115682	1.083120645	2.02195708	2.553577503	2.276604979	2.076825824	2.002756262	1.516001977	2.34203036	1.919429711	2.002975766	3.90187192	0.9924597273	1.51574187	1.732105708	2.929998908	2.128444859	2.737190788	1.952005533	2.866524805	2.366943742	2.795814911	2.267614141	2.442509179	1.842920341	1.078771718	2.349076995	2.15049273	2.235571533	1.941756133	2.11513889	1.639610537	2.180766743	0.6757851131	3.047764362	1.338543981	1.379311355	2.333174796	3.088248328	3.287233463	1.586152427	2.64442082	2.455062422	2.338735622	2.56951457	3.068017334	1.525622793	1.574045211	1.611100354	0.5642826341	1.586496608	1.660977787	1.885434235	2.895152695	2.407693492	1.682206007	2.163713294	2.238218174	1.489427957	2.726066358	1.312001081	2.638117724	0.8823105426	0.975301735	2.318684187	2.185878386	2.074990918	2.791490614	1.648177554	2.434635011	2.981462574	2.575177615	1.301608111	1.703513151	2.504120639	3.025861325	2.017234866	2.511699205	2.251581357	1.71828661	1.900059363	2.059181052	2.19753097	2.672535416	2.431608067	3.426587687	2.588278317	1.97236106	2.454506692	3.379898966	2.36515831	2.403926383	1.900742568	1.587402649	1.441058384	1.878570296	0.9259860778	2.698234715	2.386026507	1.82743017	1.485900415	2.925517014	2.683075318	2.694012168	1.525922802	1.404302818	2.501934958	1.385698219	2.77631356	2.046148393	2.04981907	0.9033637115	2.56544684	1.113562818	1.155900483	2.570793223	2.300924963	2.442966642	2.05651715	2.200094826	2.07079177	2.281501591	1.845541698	1.99755304	2.026663901	2.323605365	1.221156443	2.925718559	2.394026154	2.669189326	2.473516598	2.769198917	1.425781874	2.246257142	2.241413204	2.853080498	2.986768225	2.614533106	2.347382136	1.819346803	2.365387698	1.423824847	2.327440686	1.187325431	2.245500424	2.168188202	1.911466081	2.593677056	2.204922195	1.89202922	1.964484253	0.9518598886	1.594056426	1.261413502	2.282963204	2.382967369	2.772241619	2.54490443	1.307196006	2.320931072	2.12732611	1.054492352	1.061237403	1.68054453	2.453883342	2.204361333	2.885003357	2.575241875	1.601952084	2.280803336	1.713418468	2.390069656	0.7787250063	2.473464314	0.5079207196	1.738688831	2.857203046	1.046887661	1.057009528	2.862242203	2.173309879	0.7861897058	2.994314354	2.217029618	2.131979296	2.749508995	2.934396177	0.5556539171	1.913031873	1.492823035	1.748695577	1.384198506	0.3040789283	1.676696869	3.269710956	3.43691518	2.573173415	0.822031528	0.7863680486	1.081999253	0.5567185214	2.555868809	1.895618403	1.653044447	2.157287087	2.697597866	1.347866217	1.200106438	1.75680767	1.870051224	1.668072463	2.529686924	1.54930681	2.638711811	3.185353941	2.056084792	1.93784662	1.464739616	1.195180732	2.469065133	1.504546277	2.192547201	2.038729001	1.170406046	3.20884415	1.309712676	2.417083525	3.920408226	2.45944012	0.9819681744	1.424558957	2.037080356	2.624734014	1.898179486	2.233331023	2.098373155	0.7275220259	2.987360041	1.854948044	1.595927092	3.000900525	1.821600502	1.911925814	2.317714045	1.557803066	2.131914247	2.325224265	2.011146898	2.436664918	2.249249464	2.506238247	2.745404495	1.206963054	1.465287094	2.382500724	1.102367081	1.137259636	2.786632283	1.906267607	1.791152985	2.523165799	2.894889919	0.6154729753	2.339839908	2.31841001	2.910203162	1.758448916	2.343205411	0.9339830224	0.2672995293	2.643438581	0.5242993902	1.672961948	0.8034574567	1.878318189	2.980073236	3.178526353	1.771562526	2.634527804	2.139081723	2.803752551	2.022130143	0.7732369472	3.220415291	2.163974469	1.597933301	0.6648417983	0.2739314407	1.592368664	1.491271975	1.989974322	2.310180512	2.035497813	1.663902006	2.445751275	1.533610036	2.745744484	3.18798843	2.3935579	2.721657944	1.50153136	2.326806743	1.824875638	2.067541391	1.740981632	2.581916429	1.808245192	2.056623638	2.519761665	1.107661041	1.956345765	3.123362751	2.282466603	1.445360851	2.787077509	3.504119067	3.110087389	3.070302554	1.599226952	1.925274308	2.336249247	1.801665841	1.9066059	2.274605133	1.438193069	2.354317936	2.312861101	2.993976345	2.785586455	1.823300302	2.739967617	1.772570797	1.168854649	0.4150382006	1.46476736	2.310248136	1.284758069	2.737948724	1.016582539	2.94988587	2.699562466	1.47875098	2.34990856	2.650254883	1.604648105	1.899791804	2.723032948	1.605296328	0.9828294838	1.61888741	0.6043737443	1.542493618	1.505833963	1.482028905	2.78401734	1.809436151	1.819042888	2.231398013	1.934273579	2.522824353	1.702818575	2.899220997	0.9004156604	2.137084329	1.710105511	1.769654579	1.789007069	2.383192429	1.100076185	1.501775412	1.681431627	1.127082091	1.947829298	1.115600825	3.055668378	2.536096962	2.020670684	2.162242554	2.973945285	2.37124815	2.18613509	1.266781989	1.899392656	2.186949416	2.258258626	2.780993527	1.495236647	2.400733038	1.480446439	1.898806422	3.253575515	1.417585042	1.491398508	1.712240797	1.144882959	1.596950373	2.337869123	1.837098021	3.242990243	1.741481326	2.151501923	2.490178018	0.9344512488	2.818348613	1.197474275	1.930842584	1.704343943	2.065558436	2.112431286	1.57362878	3.153429564	2.455536297	2.248791643	1.860900621	2.180689665	2.091292545	1.778137389	1.940142256	1.428899678	0.9228138837	1.865245957	0.01065197471	1.840956875	3.331413285	2.820425181	0.742431408	2.20007728	0.9464964405	1.108886121	1.981726702	2.675766048	2.285727117	0.8274162907	2.585718409	1.801913111	2.619680164	1.615596369	1.055558651	1.971969506	1.867180468	0.6746121352	1.027861836	0.9356907889	0.3761944999	1.538938686	2.155590115	1.909424866	3.054118477	1.163251789	2.792070232	2.255519822	2.765980961	1.329143926	1.277546039	2.290929826	2.184648725	1.833941728	0.7523361788	1.898636412	3.10591999	2.528043571	1.668104562	1.939631342	1.468683731	1.624882406	1.740778389	2.547754577	2.322101754	2.581967962	1.280264558	2.613219207	2.958552446	2.056048391	2.165957249	1.40188108	1.738516948	2.394967169	1.109990342	1.844283717	1.713925286	2.98390324	2.85670662	3.443921414	1.580790436	2.845256043	1.223981775	3.168242995	1.354362802	1.645569538	2.298237059	1.579854027	3.301158885	1.653341386	2.716211622	2.262667752	2.035359071	2.307810852	1.965368226	2.22248949	2.333180868	1.578828854	2.046115067	2.751909823	2.520825738	2.544361952	2.730603157	1.206028965	1.536501813	1.591873215	2.260652943	2.003241132	2.797593831	1.734812137	2.407009939	0.8150510458	1.358146921	1.743943609	1.919318774	2.827268843	1.44246138	1.486821519	1.851530856	3.12216181	1.617694003	1.30297888	2.439614479	2.302431522	1.091398093	3.01463794	1.975265303	1.429186741	2.498184943	1.621107349	1.843577935	2.213862046	0.9434805538	2.031416157	2.633811462	2.583218886	2.420384571	2.36229773	2.752080488	1.458937343	2.958363156	1.056697114	1.72458251	1.548955689	1.457483988	1.577775151	1.879770376	1.036970566	1.927895936	2.349111479	0.9323404316	0.8679474256	1.364754949	1.551035211	2.738216272	1.516848014	1.773151593	1.61641207	1.611674182	1.325258561	2.05990968	2.248453081	1.575953198	1.603245194	1.390115418	1.431432554	1.3226995	1.857660339	3.308262645	2.000632211	2.460509438	2.088348504	2.951413503	1.566468153	2.238256591	1.84192018	3.016486989	1.74927456	3.836961366	2.987366804	2.128554345	1.173184648	1.865414797	1.729769355	2.323105155	1.063136064	2.589159471	0.6096722564	1.652194846	1.523905016	2.11528721	2.211973795	2.517957807	2.488683184	0.9364755864	0.4509866519	2.762366245	2.088283388	2.232913142	1.899575026	2.100821056	1.527446984	1.976842032	2.160581842	1.859527922	0.4107156492	2.798648689	2.547912635	1.817834451	2.059525134	3.088706182	1.424278837	2.354271196	0.7767572746	2.510199557	2.388529955	1.33989415	1.340230943	1.978143938	1.740795954	2.249862123	1.470981437	1.490620292	0.2112234521	0.8966391709	2.412525796	0.8703691896	2.21388306	1.46407138	2.793199897	1.954850547	3.150204933	2.021989979	2.260106747	1.663688167	1.346455167	1.679629005	1.204407513	0.8043096951	1.597318127	1.344555688	2.872522171	1.602531145	1.954879741	1.402000846	2.434212655	3.057072977	1.845611267	0.3778723151	1.586999665	2.233437453	1.795601394	1.984868378	3.283940347	1.516029934	1.606563598	0.9340948937	1.990130003	1.322107191	1.196174431	1.006937046	1.723543489	1.69713718	1.389746981	3.849483066	2.233807714	1.851464545	0.5555486707	-0.2560021807	2.963108029	1.745033858	1.185462265	1.196060685	2.293424191	1.778141755	0.7386492753	1.569883958	1.642144936	1.289627091	2.094836644	2.007083315	2.440116591	1.597491551	1.950954485	1.187180626	1.354760775	1.967212887	1.269619383	2.181431991	1.961098459	3.810429648	2.594666976	0.9977110572	2.433918581	1.744857836	2.042360534	2.677394992	1.360796944	1.869207118	1.881724836	2.479327213	1.619790175	1.879563325	1.67071316	2.284435287	2.009985601	2.480788852	2.252555912	2.781962486	0.8604175215	1.60017456	1.938148851	0.6094874903	2.269384695	1.950556083	1.611515871	1.057494686	1.001617462	2.565270164	2.335370896	1.77879319	2.026914467	2.437737605	2.408864466	1.890337498	3.69573019	2.568525154	1.599809852	3.209537767	2.034428538	1.158262889	1.564751341	1.178687063	1.253403521	1.869914535	3.522301819	2.027410621	2.06216718	1.093267873	0.2841914247	0.4558339035	1.299503619	3.096949972	3.11576644	0.9308342832	1.923598863	1.607968647	2.132175962	2.654551443	1.995104226	0.6994533587	2.16304058	0.7255631292	2.405257737	2.18770284	1.398614115	2.119868762	1.319953939	1.444894047	1.499099064	2.790216709	2.9346807	2.192355477	1.141940921	1.725527858	3.639508939	1.38188753	2.31433316	3.02047238	2.003879019	0.9200823954	1.155869654	1.884653131	1.910445627	2.336211907	2.303481871	1.664688225	2.131550442	1.630874059	2.341693402	1.012106073	1.255523398	2.221518755	2.552141383	2.51849957	1.061610715	1.710310694	1.976317173	1.865958979	2.656777134	2.87625963	1.593449639	1.650515171	1.63776218	1.324940448	2.687629758	1.669319456	2.273528335	2.508204483	1.8908055	2.845248851	1.915880704	3.070498929	2.552485563	2.671630294	1.760481483	2.115516262	3.290868252	2.463116189	3.449722272	2.470716257	1.420133039	2.010111607	0.8288199986	2.832131854	1.242121074	2.437563765	1.466509105	1.711964737	2.332033715	2.635741627	2.805348493	1.80016924	1.482813063	1.653876258	2.106236881	2.583565862	2.834285963	1.270390239	1.573458895	1.185896669	1.982901229	2.199101315	1.425446597	2.89673718	2.989345635	1.418879406	1.832833	2.052672882	1.595169206	2.582816516	1.73262343	2.526974918	1.609801863	1.902547256	2.948551555	1.576951	1.738771995	1.573769129	2.500694643	2.150306122	2.989495604	2.473181405	1.839992967	1.475863626	1.986640121	3.894881021	2.852967801	1.387157451	2.955758767	3.127132967	1.445508496	1.148203615	2.61107844	2.176912594	1.574019152	2.763351212	1.692326169	2.118643265	2.816464637	1.965694197	2.756748091	1.907602304	1.773725798	1.441222719	2.606980999	3.457152537	1.890318732	2.532728848	2.688520768	1.847009058	1.295908919	1.565978489	2.12305028	2.148836922	2.187131414	2.914282353	0.1036140289	2.105480495	2.004171345	2.123942382	1.871717914	3.252843621	1.011451808	4.007014292	1.56025519	2.332819321	2.517890863	2.74674959	2.232038323	3.888199385	1.891822964	3.502135452	2.579194624	1.619767166	1.096874427	2.552528615	2.382250221	1.86776968	0.2806237537	2.463708282	3.018644878	2.236667503	2.309939155	1.561834568	2.359169338	2.027210799	2.864970115	2.787808387	2.234463416	2.309725257	2.494619463	1.066784894	1.702121371	3.335664095	0.4753937469	1.441670748	1.725070159	1.273419649	2.593694467	2.890377054	1.965560521	2.478635806	1.173387943	2.200997885	2.480037064	2.906329448	2.108806383	3.583059573	1.961881804	2.772461895	3.441246936	1.763163904	1.706437027	0.7180493047	1.933201882	1.067438407	1.852665279	1.364490761	2.286895361	1.879705086	2.260222481	2.811644425	2.586345276	2.167551018	2.106561919	1.72958539	1.227078839	2.037576581	1.769220108	1.12362652	2.792787474	2.427161774	3.658129169	1.906583451	1.832302242	2.079493545	1.53767648	1.888259047	3.045882879	2.354367482	1.123252657	2.692159233	2.30192798	2.397591913	1.6636652	2.215880733	2.618267501	0.9664274759	2.694538665	1.773621996	2.636847275	2.344005755	2.178973879	2.44192787	2.476972469	1.226180207	2.451436558	1.734514196	1.4250609	2.877698684	2.737792035	2.55675321	1.041801899	2.029833212	2.253031363	2.222814783	1.820523938	3.238325371	3.022570622	2.143281608	2.267523121	2.372089716	3.63914385	2.702338545	1.718690421	2.801081695	1.744610956	2.274102507	1.379487138	1.372593777	1.037863737	3.092023887	1.572705252	2.57190981	1.307533893	2.017620396	1.636912373	1.505515377	1.850907531	2.605559065	3.009524437	1.720571393	2.723933412	1.198794613	0.1510030249	1.940049857	2.740201887	1.425881955	2.383259759	1.386822276	1.349380251	2.03790896	2.387561256	3.392783173	2.491224632	1.971941195	1.316640434	2.03500586	1.515910321	2.809087603	2.241288939	1.433991491	2.536644438	1.858983698	2.63387555	2.834390788	0.2151318622	2.166038737	1.416887072	2.333044399	0.8992594663	2.293471258	1.068980508	2.987772184	1.735242396	2.054543195	1.53902283	1.475293152	2.981534862	3.032978301	1.695403839	2.99413419	2.242630053	0.9544519461	2.03967205	0.9887033539	2.591070529	1.371604056	1.192647396	2.165219634	2.742487211	1.84643354	2.018251683	0.4505040535	1.471860772	2.275233192	2.235033882	2.824037476	1.882018323	2.765993832	1.840265953	2.264271786	1.289127734	2.180648276	1.408569542	2.149812733	1.181493334	1.713522668	2.358748622	0.982845565	1.670188473	2.554031833	0.7079471206	1.780253987	0.5964975357	3.583112512	1.227841747	1.151245676	1.991063282	2.194121388	1.777764806	1.561258583	1.576331651	2.348090637	2.474268191	1.645924708	1.435219192	2.393697751	1.588968526	1.796501143	2.661054472	2.249604454	2.991245035	1.908345382	1.018215984	2.375577062	1.944504111	3.432454405	1.953900434	1.557481889	1.055770144	2.138746103	2.739892268	2.674206941	1.07027315	1.44173106	2.023129906	1.652209804	2.293765609	2.251480307	1.403579788	2.751912398	1.576528178	2.436992349	1.659420121	1.586588408	2.651377799	2.496698978	2.726524788	2.336748436	1.765149626	3.099104916	1.218553539	1.161304059	2.032952319	1.913394064	2.317594296	2.020228517	2.143001622	2.19190388	2.67382309	0.910938238	2.246886611	2.787869483	1.046235856	2.645869563	1.701164051	1.677705046	2.035414396	2.486901413	1.766864375	1.646879816	1.184579277	2.734175826	2.282178579	2.647972228	2.610284597	2.864833991	2.995577238	2.213298008	1.427682019	1.512626017	1.270340744	2.357892998	2.587501365	3.028695374	1.58624614	2.912713938	0.7868119806	3.376494945	2.061080293	1.632285109	2.015604757	2.201539573	2.27866082	2.461575473	2.804717765	2.505247402	1.564936529	2.664386072	1.111310163	2.448096334	2.161797318	3.004404269	2.009502911	1.74755754	1.919859004	2.903715657	3.390753732	2.122966346	2.593271167	1.318416583	2.004224359	1.801219094	2.719220357	1.847512791	2.431546856	2.91108394	1.277212754	2.891390644	0.9455980348	2.495524354	1.166670791	2.316871018	1.345416913	2.583796848	2.253582575	1.918696017	1.314240914	1.124640917	1.375494959	2.460457008	1.134075121	2.610578346	1.491184204	1.718402278	1.370111354	2.030699559	0.9413355354	2.695052072	2.242305507	2.04791597	2.06904385	1.36151234	1.875724987	2.404898193	2.272877215	2.046385274	1.20132946	2.254053231	2.04258447	1.86326695	2.709276264	1.88497277	2.266387014	0.9062432823	1.30432652	2.910826466	1.479883431	1.341831973	2.611623553	1.30215021	1.928464501	2.075020638	2.418735265	2.623245718	0.3456029822	1.37040001	1.567314782	2.696434318	2.618459045	1.438390196	1.406518334	1.304211064	4.083900822	2.087380547	2.085855799	1.415340996	1.994685864	1.440992662	2.662424055	1.829202216	0.05180728952	2.718669602	1.717744445	2.207454327	0.6400620151	1.789334792	2.087415137	3.266107466	0.7051661439	2.168134867	0.06513982213	1.604491939	3.259299905	2.677960285	1.421566611	2.163462747	0.2614670583	2.20691608	0.8478758103	3.310942	2.087696472	1.980759925	1.828387875	2.898961891	2.073290576	0.6156080143	1.609762864	1.820003383	1.550270461	1.619982554	1.42598438	2.769832208	3.171297131	3.054875693	1.399362381	2.827130773	2.467239641	2.248607916	2.058758173	3.540688989	0.9369478706	2.827410862	1.841586644	2.946537763	1.332119149	0.906472612	1.486132346	2.765815357	2.316105267	2.610228652	2.160781753	2.144368572	1.566699047	2.689287796	2.61187885	2.321124211	3.119379222	2.533307684	2.569992276	2.323973005	2.361827568	2.397076676	1.858708714	0.7867778317	2.815771047	2.686526545	1.459587653	1.179073609	2.293959435	2.043769145	1.665712181	0.7580984936	2.251301416	0.8131823139	1.561948244	2.198769056	0.4417711779	1.847672732	0.7181667942	1.207031907	3.114584304	2.287967157	2.149488929	1.964918864	3.085495524	2.827145796	2.660955857	2.008006323	2.737101666	2.45522699	2.587715362	1.10837989	2.155737227	1.010192906	2.468995965	2.884533212	2.045554747	2.0858674	2.648384528	1.551886759	1.61794383	1.464476517	2.289939058	3.375735558	1.615068777	1.103652239	2.254336256	2.142046913	1.830401451	1.71324913	2.553993397	2.251812118	1.133263197	2.827588997	3.477564726	2.990779563	2.511182849	1.782943552	1.746993397	3.204936815	2.282581218	1.923932963	2.748836036	2.149096824	2.390891793	1.181948794	3.203087771	2.61290273	1.497678992	1.874161268	2.26028531	2.421904212	2.038168915	1.883382059	2.229375737	1.679882586	0.3511058959	1.69022108	1.462944693	2.717158241	2.490067879	1.72257434	2.485429287	1.575145714	2.0689906	1.786427478	1.424168338	1.755805268	1.006909915	3.096704739	2.761683657	1.914097109	2.138112583	2.690077829	1.431395391	2.275572604	1.970865107	1.976368406	2.700212895	1.813462551	1.875052675	3.990712141	3.795419245	1.212342396	0.7807858763	2.651740792	1.556530441	2.351217958	2.313456692	2.595737928	1.488967963	2.899324541	1.571531182	1.295461336	2.101193922	2.028020641	3.274186627	2.551270734	2.125404398	1.210720296	2.152728218	1.730120044	2.274887529	2.225440806	2.363765611	1.602852	1.680640812	2.287356516	2.378175819	1.909055709	2.688480095	3.057117635	2.080952172	1.580204965	1.822564671	1.592713076	2.697562894	1.178380392	1.232327009	2.062209881	1.794591551	0.612573522	2.086018417	2.388414611	2.18187958	1.222539852	1.426433197	0.6203020122	2.090155002	1.060253439	1.542587167	1.803732249	1.764761498	2.166594337	1.723358885	3.06462229	1.735995073	3.056280623	2.255675026	0.8954773369	1.057399001	1.672738586	2.483997924	2.773952158	2.75404015	2.004245223	2.710821753	2.072475005	1.780416134	2.344096866	1.856640764	2.130180646	2.587502137	1.720193159	2.08332417	1.673048753	2.196596153	2.647348249	1.857503913	2.714564778	2.104403648	0.7087968643	1.870813467	1.3670607	2.538104075	1.113828565	2.050930235	1.002191151	1.729571531	0.8693061429	1.924652901	1.87261814	2.695615109	1.831121636	2.40207285	2.275089445	3.658928012	1.676850218	2.851116425	2.506433705	2.324266177	1.892659943	2.280301911	3.237032029	3.20635832	2.821858169	1.949996007	1.86273761	2.739727399	1.555578694	1.59852742	0.9839874542	1.97180756	2.637670184	0.4740522356	2.346383355	0.9803096342	2.118774324	1.856013461	1.767860055	1.876140889	2.297706106	2.70414257	2.072077739	1.053627977	1.730168184	0.8281359941	2.344242564	0.9396346903	2.337402502	2.773241418	2.219840627	3.070194777	0.8597335563	2.290620281	1.758752126	1.858893286	0.9481472127	1.898842631	1.920578854	3.499560094	1.710405488	1.825925314	2.156466201	0.2358638327	2.032508462	2.315597847	2.787027036	1.826470299	2.63478956	2.362421881	1.032228789	1.607114111	1.349558679	1.81881765	2.201206539	2.258455163	1.04526199	1.979298786	1.628867077	2.081356355	2.17803296	2.476558582	1.22014162	2.204052092	2.29581776	1.72800479	2.081069507	3.175211625	2.121211523	1.744564297	1.767752628	2.20533555	1.533709467	2.158570229	1.310799492	1.253346575	2.488163893	0.9038791591	2.392459554	2.54880539	1.164565689	2.227978245	2.38252802	2.377938443	1.096197082	2.758801334	2.750013839	1.87837502	2.217634282	1.813191303	2.686269682	0.6736974931	2.193743422	2.108123768	1.715402619	2.16436068	2.233294868	1.912725396	1.371642821	1.495027485	-0.03141460479	1.533241781	1.862569257	2.693843231	2.198337182	2.22074718	2.678561987	1.631837866	1.295554624	2.366210194	2.477459605	1.293068632	1.370297326	2.17056312	1.579117818	1.441706974	1.839022711	2.703350373	2.613802167	2.093415721	1.231116315	2.676030988	1.516271939	2.740523708	2.594331075	3.511360675	1.272859595	2.003174236	3.198763514	2.209578785	2.337153356	2.340827335	2.426546774	2.135958762	2.854277971	2.46892063	2.973328468	2.12696101	3.118635914	2.150159998	1.842428677	2.847524629	2.137973968	1.862602129	3.457261297	2.387168975	1.999661602	2.572302498	2.790039009	2.208624987	1.698603998	2.182086208	1.056543408	2.041124586	1.980143729	2.129020153	2.578760598	2.331899148	2.859391049	2.076319737	2.154574565	1.977241437	1.865693471	1.512264279	1.254067388	1.66912713	1.931075591	2.697476743	1.868176403	2.375252503	0.8318427839	2.745536078	2.406340019	2.358726988	1.808711854	2.344889985	1.190808718	1.164265015	1.549748953	1.279176347	1.700252946	2.726056514	2.138511908	2.418492933	1.005799937	1.469576586	3.500177839	1.610788421	2.323145474	3.173640047	1.904174174	1.970017331	2.752510755	2.49571133	2.370191605	1.872664356	2.072788479	2.101300496	1.079223577	2.411912026	1.337926777	0.8519797592	1.287685382	1.604739155	2.56228073	1.927698806	1.85039879	2.760499807	1.118133224	2.879107189	2.537776308	1.451759748	2.84916155	1.926939831	1.50171771	1.158561516	0.2671696953	1.446861982	0.3884708722	1.979356329	1.090691725	1.955223785	1.268950196	1.926290243	1.792785012	2.447787274	1.578722836	1.498083048	2.717268362	1.825137132	0.9226388769	0.420935267	2.02969592	1.301925521	1.275368992	1.691238047	2.959216815	3.128339358	0.5116210248	3.427341929	2.325327546	2.198527441	1.161667729	3.303014197	2.990856384	2.634956735	1.923267912	2.169724162	1.830159105	1.727590621	1.066763172	2.596091636	2.744616957	1.977970844	1.922761215	2.807721211	1.365095735	1.570143769	1.707715721	-0.1601951221	1.924935569	3.101431475	2.555291851	2.011188458	2.237363932	2.668023122	1.285283432	1.639941392	2.214399552	2.414973838	1.29164472	1.08118313	1.984563032	2.127659583	0.7384325265	1.719460973	2.202396636	2.190480659	3.245121962	0.8539578322	1.538460605	2.150646349	1.484908932	1.720584502	2.681233571	1.163695542	3.210929454	2.055695711	2.149925112	1.860568303	2.31402727	1.39944527	1.543985013	2.509988617	3.340457726	2.063622106	2.110768195	1.942283255	1.341258982	2.210485347	2.805713519	2.547398506	0.3737003633	1.747192721	2.447677393	2.149371957	1.895897862	3.014440685	1.782874342	2.619255287	2.500914995	1.574432053	2.461942216	2.25466786	1.709161024	2.697771496	1.846935082	1.709789831	1.744152896	2.166057826	3.678589817	2.294011265	2.719050558	1.785887427	2.081182459	2.946458842	3.157425224	1.857583743	2.683791661	3.231234579	1.815942435	1.533697278	2.140822997	0.8433779837	3.05013162	1.9351637	0.3981277099	1.521294855	1.904205852	0.8284603519	1.37741072	2.19066291	2.866673774	3.125791235	1.13823042	2.584509854	2.555511513	1.277989143	1.821564593	3.5426916	3.494569888	2.490975885	2.269756294	1.936521753	2.094965405	2.048600005	2.267272412	2.070199808	2.365994258	1.507318185	0.8434797111	1.283706562	1.297714086	1.58473257	1.516742483	2.893276141	2.445499132	1.320453619	2.831904304	2.18537773	1.832107695	1.783993022	1.292436901	0.7973955704	1.335421439	2.483447475	1.536505867	2.310629431	2.190368526	2.198968238	1.577618187	2.767260492	3.453895893	1.716431673	1.859397196	2.446926724	2.219014797	2.84768961	1.395941698	0.9120170634	2.611792282	0.7179254534	1.767614892	3.013115458	2.765700593	2.061791639	1.322166451	2.097204358	2.681497847	2.362292485	1.29409638	2.238516339	2.997282782	1.115393013	2.873101484	1.601161954	2.103198754	1.315151778	2.191500005	1.56252737	2.258357692	0.8350386069	1.972441407	0.2665577037	1.959216323	2.519941687	2.831513872	1.684129779	2.108629342	2.409006692	2.424698164	2.040662092	1.143062524	2.240674158	2.38505603	1.753357519	3.481372718	1.996744726	3.204006446	2.367542052	2.188990758	2.077892902	2.357974149	3.272296467	2.725742119	2.528273036	0.9318535693	0.8147709127	2.090437539	0.2551677401	2.322030076	0.9992993992	1.741332784	1.979984541	3.267941144	1.012007215	1.281822391	2.729194406	2.621154734	2.739221004	1.627740316	2.217033331	1.893448222	1.683764104	2.000326665	3.393031709	1.687020872	2.316858628	1.666560063	1.456413126	3.012033185	0.9779686311	2.43341299	1.69367022	1.72868638	1.6165287	1.409366112	1.514611723	2.561810565	2.539995834	2.365798954	1.289200063	1.723999002	3.650659839	2.090137516	2.004218327	1.59949697	2.381305283	1.979048015	1.938944499	2.025522351	1.157404406	2.187644296	1.560911321	1.945344726	0.5249735341	3.251266377	1.325784228	1.920966185	2.556739281	1.571833176	1.840695699	2.130140097	2.57404086	2.42028931	1.904366758	1.927321164	3.646632121	1.897643026	1.1428861	2.204039248	1.374532506	3.266566798	3.312236384	0.7254792408	1.719314826	1.609385571	3.183679617	2.509318357	1.767485088	1.836489357	2.311600137	2.292346648	1.568203844	1.975729398	4.070252625	2.531626046	2.144255418	3.14862012	1.748338602	2.655310403	1.408120925	2.322701764	2.32730884	2.73412004	2.537455913	1.526060181	1.923257978	2.999192364	2.108821172	1.682534867	2.82255179	0.3645684783	1.810659859	2.53423875	3.667818884	-0.03971456461	2.222609312	1.484026677	2.135221775	1.842884489	2.617532756	1.513238931	1.530417884	2.317475468	1.040371332	3.563227968	2.312212141	3.239246887	2.621322848	2.083992583	2.566076246	1.100095728	2.484810274	2.460748592	1.00829672	2.092429568	0.442561191	2.451031867	1.018585808	1.910972803	1.581589434	2.902145202	2.563346643	2.138335637	2.111096605	1.583365958	2.391351301	2.95759819	1.864082369	2.313407632	2.208871413	2.325354766	2.423192903	2.533958698	2.727391114	2.090098793	2.780410603	1.673751462	1.857262367	2.148867171	1.21825391	2.219816173	1.844260138	1.843085941	1.99949706	1.788031053	1.973349079	2.597714023	2.455612545	1.454082033	1.47306417	1.766828494	2.88110162	2.591380783	1.782166788	1.449794326	2.606622157	2.678861787	1.499411301	1.461409223	2.484382539	0.6911010745	2.568181395	1.334561183	2.40585748	0.7988936778	1.776011078	1.271520268	1.885414384	1.05241149	1.846096489	2.110036711	2.102220715	3.761027523	2.673759451	2.101935448	2.302264776	1.635750868	2.154120639	2.414415932	0.5803741688	3.106195329	2.734101035	1.687554596	2.622954645	2.127089396	1.997475141	2.271100138	2.390916733	0.6490977716	1.761953989	1.712442867	2.418533764	1.441253726	1.864659849	2.80933241	2.169417965	3.06203986	1.869739328	2.033745903	3.119470242	1.662051284	2.517199983	2.357384644	2.74513956	2.049681326	2.310333656	2.951629393	1.98149587	1.149445226	1.050213598	2.43999398	1.384715574	2.964922026	2.162498733	2.289698261	2.593666837	2.517963361	1.607475851	2.190869078	2.203409469	2.600433028	1.312166445	1.985726407	2.181992719	2.649660222	2.519702968	1.43164377	1.704853071	2.077587183	3.780505136	1.280075648	2.73329446	2.062378732	1.21795613	1.34847327	1.601333699	0.9611725333	2.283592497	2.530295929	2.362108188	1.640778109	0.874834288	2.555842625	1.222050383	2.395274435	3.452055077	0.6349870169	1.507008145	2.309005685	2.671870659	1.416890494	2.209444278	2.149992625	3.495593516	2.480707104	1.542529736	0.8074198117	2.098799996	1.332394199	0.9805126067	2.540837159	1.420541416	1.728369376	2.347095013	1.923529742	2.373876892	2.640946299	3.00335418	2.35018587	2.61016952	2.658451002	2.148227555	3.06050337	1.511696782	1.879263032	0.7845920804	3.342528723	2.343463787	1.959721358	1.757455714	2.824783089	0.9897370623	1.62757657	0.4136516097	1.658557989	2.073952325	1.952369428	1.593541716	2.148171526	1.171256555	1.720935407	1.031858966	2.436686085	1.19141815	1.470375578	2.257891144	2.116250497	1.742600151	2.291788573	1.17822725	2.761170074	3.092225504	3.027115835	3.605519867	1.529758877	1.007648496	2.632735879	1.958626666	1.933656355	1.465564129	3.23825494	2.636687936	2.601803481	2.543707074	1.700884222	3.109187402	3.028904622	2.572075333	2.410418564	0.8943837075	0.7226281906	1.098217398	0.9353170192	2.969498223	2.578725303	2.022576523	2.270018608	2.019375454	2.909842677	2.28356476	2.342689582	3.126358991	1.71103985	1.43420386	2.229717723	2.812695928	1.991096979	2.042310959	0.7601918925	1.439051788	1.376845007	2.633157648	1.424991046	2.066836051	1.772185678	0.9672908851	2.51038137	2.691793241	1.708877728	1.941359098	0.8882205533	1.263297326	2.904002291	1.690521075	1.235606248	2.369454836	0.1689348261	2.272609439	2.252581459	2.632206744	1.942201972	1.870977486	1.246398384	1.501592883	1.727626042	2.165307005	2.43945907	2.156816231	0.5204305941	1.329675064	1.999203208	0.6034216592	2.561700119	2.356088462	1.240535815	3.170605945	2.085401668	4.284447112	2.472492339	0.3530972672	2.990092464	1.819893264	2.038037494	2.496231564	2.933829639	2.49033185	0.2336079133	1.356923503	2.494850086	3.030585572	2.342602232	1.269325521	1.469669575	1.272707058	2.482765964	2.007889391	2.393230921	1.442186786	2.564399515	1.850848609	3.14336658	0.654332549	1.329750368	2.146462382	2.432667994	1.564397817	2.09666495	2.52920767	1.217675542	3.128436983	2.001816429	1.164560204	2.398481115	3.202308926	3.9015414	3.644498812	1.821789242	1.117286067	3.095423829	1.569987763	3.070094033	3.000108306	1.41025328	2.8231	2.275146581	2.64537216	2.494818324	1.17426424	1.801557129	2.8150308	2.280754535	2.818136017	1.943521207	1.961833003	1.280765798	1.655089499	1.292324495	2.75594671	1.204706078	3.101723006	2.486250061	2.272044701	0.6895552614	1.306039235	1.193921704	2.405004306	1.570308613	2.608717386	2.147776993	1.293614922	1.850708932	1.215813656	1.690885788	2.450686871	2.144687646	1.788270664	1.270517585	0.7321098383	1.024857427	1.062587496	1.055986489	1.825175954	2.580493461	1.745764346	1.878672538	2.469303122	2.186741476	1.412055275	2.003323029	2.630207677	2.177153202	2.075961738	3.291469362	0.978785585	2.449274298	1.864193992	2.180540063	1.146825249	1.540748263	1.608340665	1.97374816	2.337232042	1.542838225	1.595104811	2.622094205	1.879633191	1.618689919	0.8438185359	1.842060409	1.921549043	1.690388854	2.459569262	0.2545292595	1.134474568	2.546149378	1.871968008	2.821357861	1.352208513	3.22176604	1.144113154	2.810748414	2.493513244	1.916802111	1.189846592	1.996486745	1.448789184	3.054735619	1.892476354	1.527203937	1.925762385	0.7842226729	1.338251799	0.7947061353	2.14953735	2.715795654	0.9559489201	0.4509484108	1.425783213	2.611568648	2.404991503	1.82018531	1.663976755	1.619628564	3.197333146	1.826496828	2.246873864	1.911484307	2.844129748	3.426210647	2.517500719	3.466980563	1.479298568	3.448125384	1.874887049	0.9574998749	2.240317857	2.300070089	1.772223125	1.79529014	2.388982386	1.609328688	2.19763292	2.298592228	1.787703339	2.275769629	1.380752506	2.001849391	2.086304927	1.650682069	1.398565474	2.263116954	2.143955253	2.304096938	1.586674798	1.560773954	2.442441992	2.532910565	1.839568089	0.9583580003	1.320493469	0.996191371	2.895100923	1.41086314	2.424148378	1.856392075	2.28904344	2.209648466	1.458998453	2.392295734	2.052471266	1.905656869	2.232437342	1.874881853	1.04783995	1.261013262	1.483658378	1.588227351	2.22104321	2.236588728	1.352930846	2.039921969	2.625353677	3.17110651	2.460561812	2.841842095	1.361178689	1.277748892	2.774034897	3.972737022	1.892725487	2.213997352	1.707945187	2.190200988	1.826973774	1.252306529	2.186258361	2.214665115	3.032014569	2.965974235	2.759890997	1.856651655	0.5245964403	1.776041007	2.844427161	1.505439129	0.8825658437	2.368963789	2.436368995	1.790194882	2.3734457	1.966162304	1.588268516	0.788747424	0.01311075804	0.5357452392	1.809876611	2.278087176	1.274056899	1.292772111	1.025162916	3.56801042	1.789792778	1.085621299	2.639190581	1.683011257	1.734284712	2.393540881	1.424200454	0.4973774228	2.462805246	1.653532516	1.673651111	2.891557525	1.819643388	0.7626527143	2.693443181	1.088817635	1.248552562	1.725748777	0.6471045249	1.442070725	2.475994305	1.137307967	2.383095696	1.466922109	3.524266103	3.016385258	2.19621841	2.094693185	1.930709507	0.9572662636	1.993166367	2.431453271	2.111228543	3.484727409	2.477837627	2.997078682	1.561250072	2.284530796	2.84501374	0.8772970696	2.02447349	2.639316596	1.92258974	1.99966788	1.021077989	2.758663085	1.488485127	1.889655626	1.973597064	1.310354829	1.851039346	1.127629457	2.115918366	1.706535129	2.205800944	1.45569079	0.7868410106	1.322984314	3.074811493	1.321705691	1.59189969	1.727291495	0.3147293157	1.597714797	1.490051277	2.693761461	0.508324757	2.716730094	3.353990712	1.381981909	1.06466305	1.866947729	2.08616184	2.094397649	2.091362616	2.0995086	2.114493392	2.85376926	1.405699153	1.219640085	2.145601817	3.053186536	1.210411326	2.32521112	1.901912646	2.847680144	1.085502229	2.302377455	2.661566649	3.390777372	2.143643116	2.248626484	2.014229432	3.097143182	2.209618462	0.5184089	0.9013328711	1.334044641	0.8957403354	1.290110944	1.47609678	2.513210092	1.391479561	2.205149792	2.646535898	2.60327152	2.404824536	2.873447595	1.449268301	2.460251167	4.276537015	1.497852271	1.923651641	0.9644770283	2.033210469	2.072345065	1.123786932	2.428555877	1.275319951	2.58767956	2.397591485	2.244386619	3.532927525	2.659809659	2.570808555	2.198111904	1.938776647	1.687178074	0.3611362815	2.245241015	1.831079195	1.885806939	2.647065839	2.278020761	2.969960765	1.4060273	1.549984581	2.119203122	1.525830384	1.893398551	2.233251571	0.2843275327	0.9412952503	3.012038714	0.7329567877	2.56015058	2.05050991	3.633897431	2.675568266	1.660402473	1.776730991	1.713059522	1.774282682	1.880514076	2.002688151	2.076599343	2.505228655	0.8571975075	2.94362324	2.66012538	1.134224633	1.23865766	2.153266381	1.151460797	1.938306548	0.4657658421	3.050130866	0.8667948456	1.693990412	1.641594092	3.16361299	1.90530313	0.817885146	1.070618838	1.962445436	1.779707994	1.336997668	0.80318229	2.896722879	0.9663178743	1.129232249	1.611888272	2.002970954	1.973360271	2.273677415	2.963864953	1.80844016	3.44465627	1.034661428	1.65411601	1.995432947	2.194327526	2.72932197	2.338566382	1.066761471	2.086694555	2.137087708	2.413730844	1.346386177	1.547300127	0.9459287146	2.147958459	2.748134244	1.511919128	2.555169204	2.353825481	1.522037412	1.792357746	1.385103887	1.715374035	2.860555304	0.7864679245	0.4625144967	2.784531796	1.416954271	2.562909964	1.516885075	1.106442123	1.575594537	2.229877395	3.264033988	1.626459109	1.37602789	1.715411453	3.031136765	2.47684061	1.70289446	2.000524421	3.151430079	1.983253909	1.970746396	1.486443418	2.369823398	1.319246517	1.854875599	1.984039984	2.135336787	3.558449447	1.666827696	1.971755185	2.684408637	2.201491267	2.918230677	1.438294534	2.370323421	1.589716275	2.104048374	0.9589839531	2.179217083	2.514166244	1.844553331	1.471215687	1.49226807	0.6380145754	1.990766617	2.566108974	0.9363514577	0.4067851295	2.522980797	1.893849344	2.36619672	2.262842559	1.198333522	0.8837555596	3.475106613	1.774778298	2.319025554	2.018783543	2.224282761	1.381144116	2.118313446	2.645695499	1.938576364	2.048012286	2.018364768	1.905294783	2.108126022	1.849812394	1.533248909	2.500132414	0.9368626402	1.690473429	2.80246972	1.892648618	3.212202195	2.162264919	2.772801927	2.585400912	0.8428651264	2.096170236	2.566391158	1.371297391	2.467551029	1.933416117	1.388026077	1.233678782	1.690407986	2.260474545	3.17216806	2.425549375	1.24272365	2.396849628	0.7119231113	1.904275786	2.006493267	2.588630595	2.631347154	1.874024827	1.164327401	1.748954726	1.8054248	1.611570227	2.950828036	0.6021053744	1.095631399	1.651968549	2.243730986	1.196317681	1.448764638	2.974603773	2.061609342	1.823989103	1.431247094	1.929403111	1.351396579	2.145364047	1.380451163	1.890596143	1.904015989	1.823401768	2.349179778	1.567011605	1.99685388	2.153518204	1.372314028	2.789877531	3.430129414	0.8375526611	0.6494358089	2.072988926	2.683306067	2.371781337	0.6818961683	1.641584948	2.356584275	2.528962549	1.913035021	1.295390786	2.193892846	2.015153426	2.273854933	1.471949211	2.691556244	1.41692276	2.696049639	0.7622510456	2.674334149	2.520980413	2.153186283	2.93938255	1.381398178	1.532466364	1.324290251	2.613385138	2.393796562	2.982502318	1.813190808	1.059864856	2.578148204	1.764968537	2.300889134	2.07193794	1.402036267	2.43847298	3.242618376	2.501207424	1.748901242	3.546978709	1.46359013	2.832595448	1.212018877	2.000790087	2.588687726	2.749013929	2.917885715	1.524041125	1.870002456	2.265492085	1.721737232	1.882087702	2.161529455	2.403787728	2.242310812	2.444954143	-0.4687656591	1.496836037	2.905807165	2.284377638	0.948686408	-0.328985783	0.7378799887	3.120627908	3.347059585	2.802024942	2.95127529	1.000440338	2.948227443	2.369129863	1.447978566	1.793064893	2.946615015	0.6041908807	1.323352215	1.146379843	2.089056982	1.05582758	1.035196929	1.827097337	2.516087579	2.244664806	0.9720505339	0.9512349401	2.334967605	1.623383676	2.432817606	1.628012376	2.109412033	2.161842853	2.816720117	1.674941448	3.157313356	1.904253584	0.6564171963	1.830150842	3.358400282	0.505876385	1.212999641	2.238696277	1.922992373	2.008345376	3.033606039	1.245550003	1.593595658	1.453348103	1.602100355	1.886217315	1.581557497	3.52849998	1.449581902	2.872964528	1.957416871	2.920268359	0.0271518741	1.916736448	1.963186656	1.469471933	1.796907539	0.3690838816	2.412456067	3.693951425	0.7174751232	2.562176133	2.59781317	1.461067203	2.115186556	1.632020898	2.214270935	1.129895834	1.7892139	3.054684747	2.05181263	2.21041416	2.213034431	2.402168933	3.54571503	3.533402799	1.517060829	1.846389295	1.71011008	1.327650877	0.2166643818	1.370952363	3.023152946	0.9148140021	0.9881609399	1.757053007	2.221292844	1.984855697	3.231472976	2.243835185	2.905261603	1.986327702	2.036256381	2.370278956	1.292949784	1.658538829	1.103072254	2.264751586	2.634399388	1.944829917	1.915231129	2.684794765	2.855324013	1.907206108	2.550733576	2.223606316	0.9889678633	2.525449542	3.098371537	1.441365276	1.705071464	2.135649575	1.962959502	1.651900395	3.371495713	2.374677827	1.388413307	2.627899866	1.0039627	1.211540004	1.895344101	1.336297594	1.348353939	1.751075275	3.216154762	3.009121843	0.9609964961	2.556140913	1.496910963	1.467101517	1.534462334	2.222895431	2.072379173	2.107644283	1.649628789	1.711320038	2.399274279	2.571537828	1.6389883	3.160035414	1.8211207	3.865898504	1.482126737	1.786519374	2.377912427	2.0632727	1.597119755	2.065585193	2.585151313	1.654064994	2.241766428	2.560896673	3.625777218	1.31290022	2.023015254	2.267575061	1.578253478	0.8755250202	3.25320644	1.391022966	2.298577851	2.11272274	1.589528101	1.562262405	2.93431054	1.804422376	2.015468769	2.350531059	2.202599837	2.060635615	1.406284908	1.840662136	1.313479676	0.9067892413	1.670766949	0.5974958664	1.682685254	2.772151496	2.797863832	1.617757243	2.115527829	2.286937397	2.705611053	0.8084521744	1.836616218	0.3633573381	1.897549196	3.329705372	0.5918960476	1.822879158	1.24963947	1.387566095	1.778624224	1.856592051	2.783825481	2.227542251	2.09892344	2.614414025	0.3384003601	2.477380686	1.790361872	1.935188659	1.36743148	2.595644032	2.039981663	1.963585842	1.358525865	2.403672556	1.903923193	2.580955913	2.422955304	0.3308158563	1.503009145	2.464759496	2.004113011	2.140146156	2.051662897	3.157264357	1.9702252	3.127022233	1.363316366	2.43923001	0.9504350318	0.844224777	1.744816222	1.300496973	2.386299047	2.496591549	2.338193427	1.886068576	1.939025697	2.141559049	2.173390923	2.552633533	0.8222791405	1.980937033	3.207389946	1.882494414	2.630818709	2.202131294	2.246465149	1.98754617	2.99250312	1.584772324	2.444466792	1.064417287	0.74473296	1.923743215	2.274099413	1.471399254	1.774382468	0.7633521387	2.663213025	2.371200296	2.560477513	1.884649786	1.098511061	0.5461062383	2.884652826	2.32017097	2.292986638	2.704474893	1.764657534	2.315748147	2.164320401	1.788630076	1.04373657	1.804761077	2.103991659	1.399014867	2.625998992	2.203209306	2.351050306	3.33517036	3.140704643	3.825328096	2.149133342	0.858228941	3.035783822	2.671268229	1.258824436	1.641427845	3.603189977	2.305998546	1.957166289	0.3119837435	2.225276135	1.913367672	2.646054775	1.727916096	2.083397983	1.735804424	2.277367544	1.919305183	1.769891174	1.089898957	2.930357445	1.614281361	1.998748496	2.324005586	0.9069297161	2.496022685	0.8367234066	1.666794276	1.636882657	2.030878632	2.093267707	2.355995858	2.256315369	2.49893729	1.050378654	2.518656388	1.624325781	1.701242978	1.746784265	1.182199337	1.595389923	1.244163743	1.170392091	2.416240428	2.995709253	1.754456115	1.910628646	0.8834459363	1.423744413	1.829358455	0.8240132231	1.324029094	1.988347434	1.528851962	1.652174888	1.197214894	0.9510537869	1.085083179	2.131619348	1.424294671	2.251009036	1.404742071	1.34943586	2.342779345	1.803943684	1.436824139	0.9257795008	2.65138323	1.867184344	3.026238821	3.828008152	0.713284372	2.028550636	1.935038525	1.588174411	2.509701598	1.517140593	2.349323853	2.301553791	1.161562885	1.987857088	0.8067008575	2.151602107	1.272554063	2.316095161	3.121935789	2.026979366	2.237827275	2.971858307	1.538009934	1.199607359	2.330752811	1.539761086	1.730959455	1.921208846	3.036187513	1.592919729	1.888655355	3.3957426	2.519106326	2.36282717	1.76639118	1.302986103	1.724012634	0.8680471258	3.844558264	1.221996479	0.9509313053	2.514578457	1.808803737	2.304238358	2.499552939	2.2332893	1.965021998	3.062949103	2.790879978	3.085251506	3.448590727	2.747290371	1.935905495	2.52028952	2.337233176	2.43863889	1.613321232	3.33523866	2.887980123	2.596905575	0.7856324427	2.075254266	1.519292052	1.420715158	1.992965646	1.852090558	1.534128651	1.831690474	1.229114503	2.016678078	2.883677276	3.063111317	1.120653655	1.308892554	0.4398669236	1.30220142	2.767413077	1.787752609	1.765585816	1.876504014	2.333713308	2.165057313	1.515768102	1.753336347	1.837636269	2.329490089	1.498634827	1.02577748	2.387563872	1.634029493	3.566659668	2.032219481	3.007316256	2.907097773	2.714420248	1.302870999	2.174327707	1.361583363	2.484252552	3.728303003	2.163206412	1.453017223	2.247943212	1.815205869	1.964592972	1.394836157	2.343955576	1.778212818	2.14182899	2.587493754	1.990579996	1.551695288	2.40355543	2.856488025	1.740491305	2.686883505	1.803151837	1.760152466	2.720008692	2.194035159	1.238269673	2.131810369	2.598286594	2.280591345	3.039722364	3.223030369	2.463700931	0.7795010508	2.01858985	2.134508083	2.388365142	2.538162387	2.348517197	2.557983087	1.974500085	3.705138169	1.597208799	1.892188498	1.353133663	2.53179483	2.443780476	2.157245207	1.814999442	1.01941402	2.011119074	1.328686041	1.034307487	2.297623835	2.674023843	1.690301578	0.9193780777	2.002455282	1.902698336	1.719962259	3.067079085	0.9708522422	2.184182299	2.598468389	2.765052858	1.916520378	2.040710146	2.16209451	1.330713285	3.554729927	1.46191631	2.473318931	0.9538076566	1.381500544	1.935552218	1.172866323	2.010421081	1.336432249	1.775032399	2.035917019	2.201681578	0.7502502695	2.931910766	1.979502585	2.336429722	2.74613021	1.921799742	2.085207115	2.541094225	1.305368585	2.921724886	0.7027610991	1.686085061	2.326669667	1.127108767	2.380745382	3.374487633	1.419973831	1.696046294	0.4730984656	1.058464997	1.777925357	3.010511901	2.103317325	1.732060542	1.440056319	2.838682776	2.426613867	1.578495284	2.757558855	2.10310888	1.680300612	1.918948239	1.859328012	1.386369044	2.288127799	2.201312975	1.818623891	2.001931067	3.123214955	1.651131333	2.636047951	3.070783909	2.482431089	0.7739475864	1.951757744	2.612191951	2.146117421	2.6541042	1.876121273	2.321033183	1.743392522	2.407432112	2.017008374	3.903665459	3.182787589	2.088197614	1.907978205	1.4811094	1.283667086	1.796884834	1.148450796	1.511497092	1.017325944	1.657172483	0.9027458079	1.892688133	2.168243165	1.758014379	3.259139624	1.428469952	0.9809838156	2.386772683	1.349807015	1.796695086	2.17102299	3.170576106	2.992840237	1.787179223	2.327804208	2.77409613	1.521350746	2.705659467	2.211830593	2.265337719	1.758013123	1.699126579	1.880233427	1.30696799	1.727384552	3.377111834	1.755674278	1.51751402	3.095155457	1.389484167	2.544222308	1.296724177	1.334945353	1.848352467	1.575553716	2.247912867	1.002585456	1.880596567	1.919548787	1.75601619	2.483402747	1.427763133	1.464127729	1.53678532	2.753794777	2.744155135	3.351532051	2.859755524	2.017690428	1.243323441	2.373532459	2.37386018	2.509858557	1.568353503	1.861300785	2.715273397	1.712049194	1.992860046	2.480625236	2.480492059	1.216906043	2.062528281	4.048219054	1.872882616	1.523654336	1.60522011	2.534682374	2.502062013	2.83599032	1.873267602	1.229056338	2.271702437	2.116268683	1.769732614	1.636022459	2.187112979	1.665010385	1.920983283	1.665869634	2.474804068	1.298013789	1.77987741	2.883695064	1.239811769	3.471312699	1.537163525	1.81441753	1.752329341	1.278229056	2.395448374	2.450859589	1.677543224	2.00811074	2.019548656	2.449909504	1.874965091	1.086809514	1.404677811	3.140331527	2.085047111	2.301559279	3.255725722	1.135296116	1.765424776	2.110666564	2.347611434	1.659223883	3.042778534	2.935937142	0.9512575911	2.056115916	3.154419812	0.2899809896	1.626548029	1.826177128	2.352565338	1.936757106	1.087525966	2.543309045	1.681414816	1.343406655	1.698667155	2.595377385	0.4833555978	2.118183104	2.097746195	1.232983492	1.437721163	2.614502613	0.6162882467	3.303336179	1.183054893	3.079388723	1.825628915	2.077430675	0.5936817139	0.571981588	1.368181545	1.330562454	1.773522736	2.392044179	2.370341985	1.839687704	1.431283258	1.404161478	2.123507396	1.87042647	1.793896382	0.9493724138	1.728660923	2.271799002	3.357085892	2.208765358	2.228107854	1.518783858	1.117613104	1.979507072	2.358463768	2.510412872	2.915195641	1.274989259	1.63311022	2.508508177	2.282964643	1.367972061	2.798038851	2.109611036	0.2787203713	2.446842504	1.211572677	1.907886835	0.7305553969	3.543338459	2.551687098	1.171458483	2.80175605	1.988432182	1.726322125	1.907097332	1.731141907	1.19089599	1.042927289	2.237352031	2.915678808	1.125831991	0.9866385353	2.028703923	1.547906332	2.102975498	1.796062372	-0.2346716925	2.039825358	0.8392745317	1.582485179	2.178061527	2.591030266	1.769659759	2.750576777	1.903984692	2.367335745	2.601254617	1.594506929	1.236945827	1.89632492	0.9486088634	2.476149684	2.337396264	2.078341541	2.035624123	1.637726665	1.714943378	1.530906404	2.122216864	1.806912681	2.637134977	2.252391698	2.086243588	2.261629301	1.688103653	1.634419666	2.362212032	2.062610593	1.074130791	2.369111384	2.047888346	2.291948146	1.209080256	1.029344415	2.266645912	2.057686039	2.599170649	0.3140530055	2.442764952	1.134821874	2.320969397	1.806258059	3.016718353	0.9832812413	1.76740309	1.340144839	1.339377673	2.459496565	2.111779869	3.038556213	1.099492991	0.9727885804	1.926107179	2.524025592	0.7421364955	1.428782251	0.9168463808	2.066755651	2.30129581	1.984910327	0.5672617864	2.388819733	0.8915937331	1.53948226	2.871315286	2.377763549	2.239316367	0.8484130023	0.8977235897	1.886478734	2.591763578	1.002368448	1.937585677	1.478813979	3.025594939	2.440898281	2.686710261	2.276416354	2.348663375	2.869474422	2.070993307	1.590598667	2.149355304	3.11822057	1.643236527	2.436476103	2.321939411	2.207809986	1.949173581	2.125994956	1.940738831	3.061521784	2.081531402	1.496019944	0.467165014	2.328788182	1.315724978	1.628951608	2.467102762	2.932759673	1.303434088	0.209189645	1.358670421	1.150714448	1.371643364	1.967704375	2.208583118	2.627769904	1.720503585	2.271946655	3.573511962	0.3517312351	1.400588086	1.485802945	0.6005881982	1.047925162	1.636689751	1.6551467	2.304792512	3.699652624	2.294958966	3.396045991	3.612714047	1.610291984	1.797545715	2.607437788	2.181380144	1.230823766	0.9533001481	1.960891289	0.747340722	2.538095751	2.194210968	1.342639737	0.957263661	1.338610727	2.179090883	1.501390588	1.61732895	3.428701086	2.460656013	1.474049332	1.372812961	2.150333213	3.696388513	1.711822461	0.6022319341	2.792053062	1.883518082	2.268703651	1.887919952	2.253006911	2.249197469	1.584461851	2.601476175	1.136358124	2.390281532	1.504536112	2.463479013	1.521643527	1.640428083	2.229606535	1.697321351	2.146573249	2.390253315	3.105589453	1.622754473	2.132788201	2.115315733	2.342033901	2.491968971	2.291885605	2.399978607	2.866956345	2.191528913	1.847450447	1.942277333	1.560401733	0.9705972178	1.086992701	2.475539279	1.019675773	2.228121667	2.350477723	2.689086422	2.439282626	2.431108717	1.016692028	1.959429418	2.324678117	1.612292435	1.732821427	1.579945161	1.801272137	1.449421355	2.116145471	3.175634211	1.060681476	1.784680381	2.198707856	1.590310623	3.588935214	1.980000589	1.320475817	2.11342467	1.501045591	2.871603536	2.652374886	2.570372631	1.51873621	0.9608331413	2.156187219	2.499375975	1.765999254	1.874683489	1.928349343	1.631906247	2.216212913	1.62948243	2.126659161	2.002935967	1.815427966	2.135574574	0.6814383398	1.497205046	1.483963756	2.488225973	1.695241855	1.91773631	2.816647191	3.022290562	2.481349121	2.280001266	1.38518974	2.641032747	0.9077526211	2.256706635	1.642451967	0.9009470531	1.723630081	2.28539068	2.871920684	1.289975335	1.744126169	2.514319481	2.695939162	2.729774883	1.590800604	2.389124934	2.105005543	1.167057378	3.48842416	1.448424985	2.54171889	2.927291621	1.644697752	2.061121838	1.941307991	0.162338096	2.316511949	2.266323993	1.895114628	2.389794434	0.2986172655	1.935466456	2.462408587	2.942931674	1.990137631	2.030048465	2.562688844	1.45911716	0.8368757805	1.595242755	2.40279723	2.257341172	2.507320976	1.612897181	1.752881189	1.296911842	2.698419945	2.586752131	1.477695793	0.9472554842	1.858673248	1.42843206	1.706819254	3.015125162	1.358046229	2.472917137	1.74469293	2.301983282	1.473687006	2.756516656	1.865015868	2.317072059	2.170185954	2.543818493	2.572424682	3.195279267	2.327197219	2.032928753	1.325611041	1.06852626	1.207490523	3.561455562	1.582170884	1.26323677	2.250672515	1.111388558	2.570986621	2.027069412	3.298935276	1.77209419	1.404060493	2.461088616	2.984688673	2.269991025	2.522725893	2.174170433	3.149487974	2.443950476	2.10536359	1.061433467	2.357309383	0.9624277241	1.006542011	3.817865327	1.93276114	2.0676094	0.4258067779	1.675957087	2.917961266	2.586824371	1.107326879	2.254328709	2.16772633	1.614461192	1.846963832	1.689416335	1.370672332	2.184525665	2.634460218	3.413162686	0.3610138854	2.938526332	1.933587228	2.649668668	2.068732697	2.230928371	2.58371793	1.405587093	3.270275346	2.482606592	0.8729015654	3.763645419	0.7520913106	1.803851179	3.137993991	2.292679027	2.548101355	2.248771747	1.857434143	2.604319793	2.62592936	2.991944639	1.744544706	0.6424842353	2.392967954	2.542347516	2.155628344	2.212416572	3.056610263	3.246765649	3.001469509	1.186805206	0.7571006092	2.858616626	2.244535779	1.309614977	2.189310744	2.302658968	2.45810088	2.870966303	1.773256127	2.334775286	2.015386664	1.809787689	1.928071383	2.650319486	0.5253630685	2.315889111	1.617641521	1.566165428	1.724732897	2.028236788	1.590912868	1.645199326	2.319687225	1.00559229	2.343173101	1.952021322	2.053821049	2.837845244	2.015467887	1.390604943	2.580311129	0.6581922177	1.150910205	1.926970791	2.456152282	2.174246511	1.177693828	0.9817100809	2.279876196	3.016274237	1.605063611	1.910524564	3.136412947	3.059952282	3.279669136	0.913108599	1.139421933	1.807343587	0.6648001518	0.3520584976	1.914034614	1.876743367	2.632195633	1.447399227	1.693650088	1.739671457	2.138611574	3.487210155	1.730099863	2.410654265	2.922932186	2.569966527	2.865740993	2.664049707	2.141643713	1.856855366	1.427755955	2.941583372	1.859335338	1.017832298	1.948450126	1.995126065	1.517928936	2.646806941	1.739634107	3.344297043	2.28585642	-0.09355741599	2.615431452	1.525830065	2.33299663	0.7700593796	1.64689428	2.566341521	2.429010534	1.005679632	1.783445738	1.466497741	1.45498464	1.509517324	1.86404487	0.6362648109	1.471392371	2.327523504	0.7838410653	1.968034049	1.905867251	1.12036951	1.242337184	1.208998059	1.096830269	1.848975131	1.148633693	2.118563576	2.970857416	2.913420154	2.444787767	2.051784084	1.928986123	2.883681891	1.605332841	1.617962519	2.180336798	2.0665221	2.644137219	3.009443116	1.097307156	2.182174855	2.665960277	0.8762460919	3.809746648	1.670973682	2.296216379	2.465940944	2.348525857	1.101336634	2.592023947	2.932188808	1.396904849	0.7100229846	1.34335976	3.075971213	3.098745461	1.063825844	1.622919502	1.697067153	1.444899162	1.653469473	2.019097714	2.059405527	1.93120367	2.047959147	2.253097783	2.866922274	1.403192475	1.371399778	1.407283577	1.481460351	1.509970336	1.239190358	1.426204164	2.609877044	2.570197794	2.075447864	1.528794328	2.299955958	2.011097312	1.852155016	2.446838447	2.27080495	2.841041198	2.173596645	1.305438982	1.704060114	2.566308914	1.567480529	2.291320136	1.250557987	2.460181677	1.503038436	2.244245634	1.449965759	2.011020872	0.7887067975	1.856359459	1.84847362	1.222923396	1.680837383	2.892483861	1.761506427	2.434293991	2.618836967	1.659609707	2.082257438	3.544659401	2.285645549	1.827860396	2.341177096	2.741735751	2.14517825	1.984753028	2.832443988	1.855381535	2.005104066	1.526109263	3.401763086	1.974518267	2.179934847	-0.1724710285	2.1824601	1.645008384	1.418135686	2.184474665	3.534798112	1.374113434	2.213112965	2.044528749	1.902988307	1.442069377	1.27572527	0.876796242	2.365056008	2.251497138	1.558765746	2.295526138	2.363097336	3.183484404	1.935697938	1.737294279	2.119673361	2.189016108	2.255423094	3.606968175	1.324412213	3.553395903	1.801814307	2.075885856	1.606292876	2.430723458	3.029705365	2.713284769	1.863885177	1.911472432	1.999864618	2.74927083	1.684729616	2.164477179	2.242458848	4.111675956	1.747876841	2.263002878	1.656180049	1.274358162	1.178311091	1.705453943	1.909615096	0.9811677154	1.82872385	2.870968503	2.001447964	1.937004684	0.3661066199	2.259446792	1.941856586	1.422870574	3.197760373	1.997036625	2.589189053	2.23695521	1.704150262	2.928551814	1.517695816	2.460795568	2.54248866	2.670458638	1.114815664	1.809853561	2.448603325	1.459913682	1.80591876	1.504321992	1.542140216	2.235255623	1.511444802	2.858327172	2.791934036	1.891053817	2.959695471	2.948218685	2.762557179	3.21805189	3.459471759	4.172192689	2.244112595	0.9664803909	2.798055561	3.482052475	1.040126192	2.195349581	1.276657451	2.716862792	1.566637271	0.9086014427	2.778391808	2.002057624	2.214542974	1.82091725	1.382279229	0.6475454811	2.532234324	2.724697625	1.997184273	1.700955129	1.119528453	2.052366918	1.412530645	2.225573886	3.646439537	0.9971203093	0.937262423	2.118818322	1.813985986	2.447957289	2.169097933	2.897294976	1.655570534	2.035536555	2.128273208	2.152210212	1.302151207	1.889202812	0.4957264417	2.966310092	1.881723959	1.911819266	1.319479205	1.261820384	1.431667915	1.906610242	1.727232745	1.07269015	2.117695046	1.198924893	1.746995991	2.801338427	2.471232546	2.40677546	1.797915645	2.082380703	2.603181434	2.985846268	2.740012283	2.149547195	2.870944919	1.202308865	2.247198693	3.065018832	1.140300563	2.271168667	2.144854872	1.191230281	0.1535951064	2.159648271	1.654918423	1.362288238	2.422097574	2.556830462	3.401052478	1.625468258	2.557250063	2.166557943	1.362352963	1.458215204	1.911367432	0.9483092823	1.048768277	2.531142079	1.322414093	1.994788134	2.603320452	1.940246864	2.368373883	0.4535172928	1.944552127	2.907110797	1.761088199	1.533562933	2.82376497	0.4947458612	1.797880929	2.157193188	2.116774766	1.793295296	2.180651693	1.637103003	2.257157009	1.158712286	2.344376955	1.368665982	2.605914554	2.605817973	1.199483343	1.231266724	1.48195341	2.382693512	2.172423191	1.685272758	2.197711268	2.314321945	0.0827375687	1.536054263	1.788935566	2.845782463	2.890951829	2.069708302	0.7376639867	2.174819702	1.665214936	2.445446521	1.228311137	1.936331285	2.770250758	1.307525798	0.9013236668	2.293548964	2.185171657	3.296236221	1.175968257	3.110614422	2.21964292	1.448378842	2.984018181	2.124566912	1.84569461	2.074960796	2.234268983	2.436326018	2.366948877	0.9425337873	1.835603832	0.8828679999	1.839431808	1.525282753	2.945861409	2.685773403	1.162269803	1.144534365	2.268440541	0.8755296325	3.195851412	1.594115779	1.826699072	2.598489063	1.283274738	1.732682232	1.137712527	1.35824231	2.419604184	1.790070421	2.59367581	1.254462552	2.337069528	1.356278234	2.12961969	1.123547023	2.414471347	1.124009583	2.790869604	1.431714013	2.727995727	1.6477243	2.201486042	1.269530737	1.602724791	1.908821719	0.2181923952	2.715519222	2.068306916	1.558334657	1.843021229	1.626055949	2.150095429	3.429699949	2.819848278	3.038072895	1.899484935	0.7048519189	2.673569275	2.647799075	1.502109174	1.514505965	1.874588653	1.946873547	3.631944391	2.734216476	1.301831448	1.905917351	2.399551284	1.631048081	1.817414175	2.672415599	1.84022031	2.441117153	1.569353925	2.278113737	2.575523319	2.406341092	1.038871721	1.361128251	2.49662539	3.084022925	2.539113036	1.280338949	2.464030073	1.35794525	2.149098199	2.021843865	2.21322934	1.69043393	3.321623146	3.518343867	1.384942772	2.154353445	1.657059682	2.061322302	1.205219667	2.623421125	0.5959390929	1.329018057	1.510795317	1.015918303	1.164787423	2.078543124	2.584522056	0.9846184376	1.578912699	2.223889675	2.019782066	2.532889529	1.867115795	1.22062068	2.75040161	1.670000577	2.513662027	2.37775939	2.941829391	1.405750168	0.8049553095	1.814255751	2.817314254	1.278766464	1.356509919	1.508983713	1.82064774	1.574633292	0.5480325151	1.632618629	1.12171546	1.081106414	1.388136658	2.153795285	2.210531602	1.62775528	2.246578148	2.90670071	2.966240645	0.8513603677	2.053831084	3.128987819	2.332807447	2.605826907	0.7078367228	2.447793703	1.222559842	1.68440736	1.49526446	2.663151724	1.879409733	1.582426926	2.039048671	1.66158968	2.185627978	2.652110874	-0.7938321227	2.061791562	1.633351672	1.627256396	2.444622591	2.47844232	3.859326692	3.288144831	2.110611921	3.365200559	2.312819167	1.255966056	2.258920809	2.193384131	3.126677397	2.587133663	2.266443078	2.190685739	1.121466188	1.337942923	1.792797499	1.302927989	2.132958235	1.811762877	1.888527454	0.1513364752	3.377990193	2.730030108	1.474213408	1.231171334	0.7548537451	0.798642903	1.794128309	2.381371723	3.310951837	1.951875384	2.762124532	0.9689959649	1.3719372	1.523176229	1.808871358	1.293676548	2.066730247	0.969672087	1.450703907	2.475456929	1.122617001	1.643385569	1.2548371	0.8129921725	1.769764871	2.488920863	0.7785884235	0.7849908125	1.550631497	1.269391859	2.717766134	1.581075787	2.343915215	1.147523243	1.741194578	1.154156519	1.209872255	2.059808071	1.671476341	3.059853107	1.627432022	3.145354084	1.27906515	1.839384057	1.335731437	1.553696942	1.466046042	1.797239637	1.862434254	1.897779972	1.877580719	2.569685936	1.492411996	1.211157169	2.728744025	2.12144652	1.244377472	2.051098781	1.455409429	1.469595154	2.432350887	1.592656771	1.77872787	2.412193094	2.58673142	2.044885409	0.9529397352	1.148041833	1.676243618	1.987278877	0.7689698267	1.59369662	3.104428673	2.342362433	2.516130089	2.754201996	2.057901225	2.266613541	1.909824848	3.073199215	2.460397779	1.891033538	0.4163120041	1.376158523	1.938619553	1.483192959	1.367314405	1.308091553	1.240607585	1.419995714	3.150628063	1.806735379	2.106186851	2.21378031	1.063575238	1.289535651	2.884647808	1.674112942	1.281079171	1.16364914	2.831872874	1.296443807	1.711995059	1.504414178	1.018599014	1.79551536	2.278728766	1.979014801	2.123826608	2.053512506	1.926079861	2.324655123	1.634155177	3.184715689	2.467188143	2.402291456	2.877501859	2.626192836	2.05879114	1.887867777	1.717477948	2.581216232	1.921474778	2.538660386	1.787585241	1.327543461	2.129898341	3.440470578	1.397879014	2.025507221	2.275668621	0.7766161353	1.571281101	1.66299711	2.699706211	1.891203301	1.141102388	1.754594317	4.514195087	2.655546385	1.805648085	2.27483707	1.508860554	2.119460069	2.388975986	2.558894843	0.9117022324	1.866778437	2.231293812	2.103993033	2.84998412	1.102015198	1.963011063	2.644119537	0.8972281953	1.888529439	1.499826094	1.99221794	1.068521009	1.817457988	1.293204591	2.020721752	1.126400811	3.514100498	1.910195222	2.239060912	2.178196839	1.271333293	0.5826546636	0.284194559	2.35896277	2.118681127	1.447506351	0.6506941826	2.592526482	1.166530315	2.127252531	2.228252724	1.886694833	1.625951317	1.242260464	1.557809718	2.740836246	2.994109262	1.906780693	2.559510249	2.084646076	3.387944695	2.736516119	1.997342086	1.336741551	2.62233895	1.378337521	2.18144523	2.306014681	2.046100209	0.8848515061	1.351334494	1.802407516	1.557951569	0.4131473512	2.858671696	1.563505275	1.063482547	2.741606996	1.859865599	2.727025081	2.708936339	0.257075775	2.043114208	1.398056323	2.465845314	2.580243198	1.407010315	1.581592333	2.908368069	2.470301689	1.583331879	2.23131012	0.8889862986	2.048444551	1.506908466	1.53047889	2.431023959	2.167080333	1.78215366	1.733814917	2.294380245	1.836086524	1.807911958	1.362090294	2.499770302	1.596816158	0.3783387351	1.174756395	0.9684127955	1.470261994	3.004561965	2.68342482	1.266166302	2.523078661	2.188000495	1.885203334	1.733537472	2.071801183	2.081930505	3.106517431	1.407595061	0.7852298805	1.931953058	1.133890049	1.977462448	2.275558606	1.119389585	3.020313959	2.033607234	2.42138404	0.1659141656	1.342294184	2.831900803	1.338953731	2.20489653	2.52364718	1.014418818	2.104790724	1.041807601	2.154942028	1.86335362	2.485824152	2.536614802	2.671475588	1.585380691	1.279982315	1.561969451	2.425381725	2.901178005	1.33021535	1.237012283	3.110625226	1.601120169	2.86195024	3.389000771	2.441998173	1.834247754	1.839509058	2.363403668	1.799309194	1.862904159	2.198931216	1.452625354	1.494118076	1.032564124	2.205249814	1.703357962	1.762723178	2.351765215	1.787171456	2.657613411	1.575424565	2.170250845	3.131347683	2.514534546	1.461693738	2.040838506	2.032767458	1.60223617	1.267507138	2.774497028	2.553678997	1.937675337	2.95485726	1.726186907	2.490489	1.261591259	3.771397681	2.964487374	1.512957259	2.262124689	3.085802501	1.63417844	1.671485714	1.438857084	2.242108847	2.871983099	1.528003582	0.8331078486	1.886842404	2.286403584	2.110342057	1.140676124	3.236714637	1.072757699	2.090595545	3.434553811	2.601146022	3.378816008	0.7579508102	3.363433254	1.553012671	2.167946648	1.210870677	1.879832351	2.028932563	1.60025798	1.624481922	1.563982484	1.956655399	2.738605207	0.6364605996	1.392262832	2.162687028	0.8173612331	2.109540301	1.467408144	1.725195896	3.108737961	2.466167904	2.097787636	1.599565991	2.008060639	1.832983485	2.624167561	2.276810966	2.491278786	2.085363306	0.7207271031	2.751165926	0.6413453326	1.531151408	2.014991041	2.877498179	2.543228491	0.8504050453	2.872971852	2.634986177	2.170988888	1.767641754	2.017336814	1.042170387	2.100682358	2.111702472	1.956649269	2.705925497	2.189602408	1.19666749	2.171777231	1.417867928	1.278245177	3.090541149	2.491660412	1.175270404	2.14911995	1.974815139	1.652978318	0.5092878816	2.531022744	3.169893887	2.403564905	1.812124719	0.5103860657	2.332666946	2.580122776	1.180901954	1.87601979	1.938244876	1.415244053	2.199085495	1.761927854	2.681277365	1.50431909	1.444770156	2.095578383	2.01405398	1.907511289	1.811207695	2.05860826	2.309289021	1.27887555	1.525623853	1.172698478	2.814510853	1.552395232	0.7179679537	2.366106782	3.049401543	1.829963937	1.939408822	2.387681885	1.180595333	2.241954448	1.924276343	2.203196496	2.520937084	2.333610049	2.067328812	1.405824049	1.605040197	1.418783014	1.274607732	2.401796064	1.561246469	1.285613867	1.945818006	1.333936988	1.372091208	1.137316867	1.089323411	2.096176003	2.7246503	1.43781295	2.62410842	2.155694357	2.591592369	2.84468644	2.416273581	2.352814929	0.9209193132	1.309996104	1.933019532	1.467237524	2.002673369	1.347765875	1.953227863	1.682471505	1.585311443	2.179592379	0.7422082706	1.164568414	-0.3283693677	2.805408087	2.83394583	3.151441265	2.129369211	1.245156906	1.36027068	1.92687369	2.523653255	2.309245206	1.139531326	2.122019138	1.808719369	2.414095717	1.082102389	1.480344466	2.629582975	3.335417433	2.344773639	2.026130537	2.652205785	1.659088374	0.9215948976	2.013753685	1.571319695	2.354613654	3.062487878	2.192376035	2.762325352	2.665443071	1.971675339	1.908832805	2.748949137	2.59019838	1.68040028	3.18099959	2.955360501	1.203687083	2.969169663	2.587227299	1.347956664	0.2189098418	2.219071869	1.935155778	2.909728559	1.961303767	0.5951044541	1.065027907	2.270771234	1.96265982	1.867901193	1.777709435	1.465077899	2.647933718	1.742403798	0.7287130162	0.9812474664	2.556327868	1.611359331	1.765219932	2.317963167	2.627535219	3.30831615	1.975980157	2.648443807	1.142740154	1.396410013	1.692352335	1.939908921	1.457929543	1.790148814	1.639905112	1.79575723	2.436643661	1.701230529	1.996162089	1.811328835	3.449721201	2.265829479	1.1611171	1.909207089	1.672013838	2.558149034	1.976081486	1.275979351	2.331159694	2.449033755	0.4990938062	3.070790665	1.935271841	1.770265817	3.31905471	2.267123294	1.081572211	0.5731025172	2.460826015	1.713917577	2.634751885	1.22679547	1.690879466	1.8183304	2.857669147	1.478854645	2.137667646	2.627402596	2.925777466	2.971458496	2.881041228	1.953645129	2.082964499	2.134972174	1.957159535	3.931610028	2.607988615	1.139775587	2.750463029	0.5909125494	1.403318889	1.289340858	1.204817045	1.825495257	3.001738	0.9026472158	2.050929728	1.85024297	2.246131082	0.9860013176	1.207944998	0.3694375235	1.800129951	3.099434088	2.809039423	2.346229158	1.911341129	1.899481849	0.8624659236	2.243501377	1.799109334	1.73697839	2.202082771	2.271998799	1.799717351	2.393934968	1.765722401	1.087201997	2.880072267	1.674224379	1.963130686	0.8098527438	1.76905269	1.093491512	1.35141995	3.121739155	1.289328762	1.542646979	2.510710806	1.706789933	2.239772072	2.388667538	2.666850327	1.029093406	2.754329728	0.6060656975	2.367638226	1.290539316	1.760508233	1.237772354	0.7506528024	2.482599765	2.197702554	3.66867666	1.816482993	2.144781162	1.861013602	1.52187893	1.775072688	2.345728197	2.119543512	1.557442701	2.963409585	2.503191514	2.739770216	2.556457299	1.64017441	2.690999009	1.139394071	1.114074603	1.948646653	1.582982034	1.331964147	2.1132294	3.13928292	1.633129943	1.196037249	1.554032081	2.145241025	1.728184947	3.137447286	1.044552747	2.013911505	1.759605322	2.16290112	1.789481338	1.808914504	2.065882956	1.754908069	2.413214544	2.851377193	2.745011858	1.684533948	1.655521641	2.690083484	3.461019623	1.535346894	0.7323473647	2.099041172	2.399506574	2.197938739	2.577749642	2.734404928	2.301958268	2.26284211	0.7537616569	2.839381475	1.66771736	1.860929866	2.309644141	1.806722138	2.649229819	1.983015643	1.712041757	1.905537079	1.508447702	1.669175907	1.138349664	0.8494396521	1.824915673	1.457191418	1.724381466	2.024768191	2.401582958	1.376695224	1.797279531	1.655404013	1.171409143	1.67264626	1.904621401	2.185784612	1.862149808	1.828468329	1.730384581	1.989449914	1.888407585	1.820053903	1.206918788	2.268251912	1.723140857	2.018483297	2.108439702	2.516409447	1.728221465	0.8956896147	2.577565269	1.831151682	2.764608061	3.151525053	2.408008947	1.965088247	2.967137646	2.082300267	1.969402873	2.674699508	2.044030905	1.094338445	2.920786197	1.688033174	1.701264911	2.549126326	2.933858658	2.414775594	2.595665453	3.165224685	1.562400984	2.091604228	1.434554552	3.112390197	0.6021537645	0.5713720733	3.160004626	2.208736004	1.479242921	1.472191709	1.361862805	3.49338139	2.625854721	1.548719272	1.42133074	1.432924294	1.996051252	3.502918028	2.073256575	2.194415387	2.367668073	1.358172923	1.392085156	1.969173457	1.846020289	1.484986011	2.594661986	1.532073733	2.961647251	0.849740551	3.146487635	1.229816163	1.320379993	2.145469367	2.484396236	1.490291659	2.401231772	1.910541263	0.9850893843	2.241031104	1.931455316	1.61688235	3.257950535	2.200180574	2.550407167	1.486483432	1.232587629	2.345066483	2.302003726	0.9279601734	2.226104939	1.567702784	1.739510405	3.084287151	2.552904934	1.546837833	2.18074909	1.743730071	2.175352976	2.044730002	2.237093108	1.852381921	2.093492088	1.642591842	1.009479457	2.972992246	2.294151444	1.428080255	1.345866462	2.145572396	2.682742939	2.451243938	1.834071556	2.065946841	2.715198438	4.101821058	2.302092824	1.702595671	3.173331238	0.8146941146	3.598040007	2.17396654	2.772463176	2.33722596	1.526692331	2.299687152	1.770822523	1.706454069	2.807741254	3.084792781	2.868853197	1.985296651	1.439576131	1.376695901	1.797693119	2.92288714	2.070416582	1.365798331	1.192375516	2.659817615	2.431736427	2.302144274	2.173006342	2.272665348	0.5636222605	1.704482772	0.8854060483	1.861180836	2.49635637	1.811989546	2.818985282	1.556956418	1.50449363	1.312192722	0.8303109127	3.221904902	3.062130942	2.206397966	1.913631282	1.205520227	1.461945229	2.007130617	1.193185305	2.725183664	1.446474692	2.711805599	1.742544183	3.625731364	1.480513468	2.261352326	1.045925051	2.379846888	0.8633639018	2.180949195	2.141960045	2.999752302	2.421307342	1.431315868	0.8965814264	2.774558701	1.74332184	1.240719218	1.246805764	0.9836216268	2.046442891	1.886770672	1.981969192	2.940035467	2.560886486	1.82085894	1.058523227	2.219387776	1.504452255	1.812945631	1.284020586	0.8859855144	2.213472957	2.672293789	2.277118212	1.402999477	1.596155556	2.466872808	2.554202969	1.185666634	2.373243908	3.100161036	1.823930947	1.991707521	0.9023286423	2.323951437	3.250898644	2.619008808	3.248647582	2.39422457	1.93193267	2.78221875	2.562889301	1.391577518	1.055251338	2.088664083	1.575920967	1.623096957	2.854547658	1.05726836	2.686229381	1.446220986	2.702921678	1.373771423	2.485650807	2.318683737	2.639125004	1.517615725	1.794425598	1.610919742	1.36228829	1.669506456	4.00271551	2.156124349	2.663215886	1.889257595	1.556546796	2.678636405	1.03462006	2.725137703	1.906046199	2.585285685	3.095024332	2.38597493	2.674761222	2.197174528	1.349758951	1.865024338	0.9773926287	2.82041481	2.238807218	2.384140353	3.099558217	1.733044303	1.690479162	2.058641054	1.902672544	2.328301693	1.130530441	2.409108795	1.934447526	1.311800414	1.697405456	2.762962341	1.438806117	1.619377966	2.808588205	1.379664926	2.246076098	1.887591838	1.304471058	1.013042871	1.230732166	2.452163638	1.536540047	1.919608113	3.149549222	1.261291236	2.380424837	2.514606601	1.075800721	1.947806414	2.451566777	1.793867423	2.420930719	2.310746717	2.220366998	1.153016369	1.78349653	1.530966323	1.535894049	3.282496321	1.89389695	1.760723833	2.177986358	2.574622111	1.810964371	1.955169186	1.648495025	2.90240127	3.03259878	2.173270174	3.078724305	2.293258668	2.414886884	2.548431245	2.054630949	1.741387311	1.835716107	1.851638321	2.251972722	2.048807772	1.76895681	2.345276378	2.494404154	0.9003280875	1.582982064	2.360617097	0.9169230417	3.498663107	2.493787513	2.589522341	2.059470565	2.989882798	0.9219195205	2.727416882	3.131665742	0.9403697756	1.530535859	4.278536323	2.335806313	1.910504777	1.802712699	1.78548243	1.479147974	1.93632448	1.15930183	1.212641028	1.639494022	2.716563202	1.896753415	2.687988821	2.141649614	1.310098214	2.777263276	1.137374861	2.687936852	1.698846012	2.086734445	2.386288242	3.439599868	2.706295108	2.608785588	1.496873689	2.621386551	1.494814265	1.862372649	3.308345668	1.191416967	1.860281587	2.060391917	2.298082012	1.418136921	1.580468567	1.420667582	0.6756302964	2.18324038	2.950888898	2.085371118	1.19357907	2.892082907	2.471590496	2.323656532	1.275107412	1.839369113	2.692379468	2.656741331	2.776235108	2.376383196	2.370067037	2.216124635	2.557395625	2.20608369	0.6200202101	2.114304414	1.85338698	1.021050689	1.907818922	1.759457688	3.520702949	2.088679845	1.330073479	0.9122032335	0.6201351022	1.887114092	1.78952042	2.224238004	0.3400776062	1.703831063	2.245079827	1.767126787	2.451382437	1.724455591	2.02346406	1.352503177	1.224828706	1.090500734	2.478129031	2.37652419	1.054732364	1.133519099	2.520370838	2.893028175	1.518393908	2.469556801	1.372101651	2.842842037	3.128106906	1.477402245	2.346532724	2.207114398	3.000909597	2.053160679	1.265438252	1.367754162	1.991988275	1.418399782	2.197788182	0.2054840766	0.7846851982	1.588080605	1.519881297	1.61107673	2.613340139	2.757144473	2.745513865	2.640215811	2.198940921	3.1180034	3.291412846	1.68635023	1.937225638	3.597973188	1.818349882	3.102588981	1.532347338	1.44567741	1.319257017	1.520645583	2.187136614	2.927696113	1.230824366	2.140077068	3.469154957	2.166527878	2.502425383	1.841766854	0.8859081302	3.001639352	1.646229839	2.750758293	2.140462139	2.319643648	1.534869872	2.938981932	2.532742315	3.140718718	2.831425406	1.159132022	2.370590306	2.237673069	2.246862265	2.618124477	3.110977255	1.363821801	1.882357124	1.871342611	3.167580572	3.590605324	2.623463038	1.546009449	1.955532834	2.710689781	1.557810309	2.013387894	2.199032516	1.703496879	2.290950881	2.182170336	1.352828327	2.695277362	1.469576716	1.729236625	1.188091235	1.715563911	2.322747614	2.195722771	0.6617972984	1.58591211	2.21329146	2.766982098	1.820574645	1.426749059	1.480930936	2.28934232	2.207612988	1.727651021	1.554129945	2.312365199	2.369512333	0.1383697256	1.948791199	3.409285524	2.070636299	1.034173883	2.544555832	2.940301584	3.231757955	3.183601804	1.629641857	3.150701716	2.085148476	3.822419454	1.890751293	2.73540151	1.694116744	2.109654653	2.736139359	1.786959502	2.268560365	2.83080932	2.076029666	2.45239994	2.751265845	3.078855761	2.266742631	2.232213016	2.81291655	0.7407217237	1.814162429	2.40553458	3.118533677	1.264947019	2.119301193	2.484047632	2.06457101	1.711284054	2.815844316	2.752790994	2.715478321	1.780744058	2.892780996	2.087116899	2.044173766	0.6958720859	1.848782831	1.755249439	2.18073873	3.161205565	1.902309094	3.163081342	1.701847358	2.007624406	3.359305464	2.735887937	1.72937667	2.461322748	2.498089271	3.640950079	1.099794284	2.917270898	2.421407815	2.277841476	2.104789886	1.210269128	1.312314617	1.749371052	2.38984715	2.24120673	2.289145578	1.884312701	2.838800036	2.329870466	3.116270174	1.179888076	2.518415048	1.106014361	2.226144206	1.334773195	2.974160892	1.846204499	2.750190104	2.269346852	2.191902719	3.538139984	3.070257614	0.8800304235	2.054123896	1.396871724	1.634797578	1.229421456	1.901524811	3.280055831	1.782826145	1.583025811	1.47305199	2.79329411	0.3022314039	3.012395405	2.515807406	2.314203442	0.6383090927	2.405018187	1.414650859	2.252209269	-0.2219719607	1.978954715	2.386191256	1.647736362	2.060343967	1.701252066	2.280342987	0.9230929272	1.837726493	2.180146232	1.590524349	1.736212481	2.810521752	1.780807434	1.621937224	1.156512838	0.485245133	2.694122202	1.786087789	1.058530795	1.317029582	3.125878521	2.220242983	2.173928046	1.692020109	2.380355376	2.416989285	2.419144443	2.03523912	2.925263638	3.449256483	2.591043701	0.5541805502	2.30347049	1.681026413	1.237959329	1.540615898	2.787567332	2.88952343	1.712314099	2.554736679	2.666924409	1.410720673	1.350282562	2.377292689	3.85007642	1.402006583	1.976132081	1.56711851	2.550850753	1.316407971	2.593214368	2.809209813	1.84764428	2.70557283	1.419015336	2.115825712	1.581593456	2.008820052	2.652745089	2.55469164	1.794436564	1.233421086	1.667865539	2.327123492	2.063694363	1.114472942	2.375411156	2.669101717	2.375336847	2.036223251	2.620285264	1.872191545	1.418099733	1.745490934	2.22484212	0.5585373418	1.304752438	2.619387115	2.425822988	2.590647133	2.186693499	1.474965908	1.332674309	3.186535684	2.235461438	1.916286327	1.422872366	1.094967881	2.884375346	2.575945443	0.8274248835	2.690851666	2.498469443	2.032296312	3.193456596	2.128236908	1.366256194	3.575654457	3.248247156	2.704643891	2.238105113	3.254125793	2.867181938	1.101264739	1.102120806	2.705082553	1.609097558	1.848266172	2.892392216	2.2635071	2.370246409	2.427431576	0.8209555618	1.55748324	2.128600761	3.014222996	1.974404559	2.015296071	2.112002206	2.034838589	2.005724721	1.958010863	1.535681095	2.088934226	2.835980237	1.187065372	2.669528645	1.932371853	2.356060966	2.528031724	0.8312033969	2.748688378	0.9481304503	0.9376873588	1.866570345	2.581523453	2.663211203	2.52700322	2.326432061	1.033349275	2.844727651	2.655583961	0.9073408717	2.84246878	2.090804054	2.512594221	2.211192096	2.690670208	1.76446424	1.328172699	2.75689813	3.023784323	2.733654751	2.178724643	2.236963211	2.049609925	1.941394968	2.00998196	2.285004099	1.523614974	2.882846278	2.331285326	1.912045604	1.89857604	1.741835528	0.5388360459	1.659288232	0.6050219825	1.780882051	3.050334758	3.021432554	2.086272613	1.543717697	2.835617424	2.94801462	1.916516631	1.950694179	1.932250185	0.6218244103	2.239931945	2.135689625	2.578859887	1.276716117	1.609075311	0.7949845287	3.110481266	2.798311235	3.073819214	1.803078777	1.52292035	2.425001018	2.925300373	2.803875854	1.713688045	1.888304333	2.894358361	2.047893154	1.800164756	2.170062626	0.980704603	2.654038989	2.421018721	1.430992873	1.945517749	1.773969645	1.508274218	1.011756168	2.648687212	1.712133931	1.829698867	2.222305189	3.111682011	2.074229634	1.812427811	1.710849537	1.541583799	1.547529121	2.07599908	1.977785406	2.731841888	2.291097137	0.9097870028	1.417178495	2.089830124	0.7795430407	1.322514401	0.7113949898	2.432386047	1.646046578	1.607874491	0.7994472907	1.039127685	1.476758173	1.845070095	1.126758394	2.222893786	2.673469929	2.181571292	0.3208535591	3.186574983	1.322750061	1.139731194	2.285604686	2.216937834	1.671402666	2.966988647	3.258364997
0.25	1.557836295	2.78989214	1.520612656	1.304055661	1.49519274	1.57701194	1.592772455	1.942932807	2.134709321	2.443834404	1.418623385	2.31401003	1.023313491	2.497889037	1.794578998	2.155311321	0.5960102319	1.144835568	2.657686289	3.221307177	1.991410289	2.599902315	3.142820466	3.36148583	0.52752592	1.109004663	1.67872231	2.840710369	0.9934332005	1.789943411	2.822069741	2.153726353	2.246464868	1.899178813	2.678846641	2.841312254	1.892824942	3.138454096	2.346128387	1.808878608	2.497390546	1.590928593	1.690223466	2.366485848	1.239974937	1.913335556	0.8620907258	1.480672286	2.826533418	0.7296481921	1.78236699	1.889135404	1.195885957	2.311657374	0.7546537724	2.085966136	2.245652151	1.062446969	1.599897647	2.278354072	1.869823403	0.5107249572	2.239946501	2.19182195	2.02429571	2.169769008	2.494848328	2.7288343	0.9784522522	0.6448955775	2.48551462	1.758525938	0.9859216418	2.748209677	1.656785348	2.66175513	2.44186641	2.721347794	2.545677334	2.376672652	1.61784485	1.765166403	2.959790352	1.885536577	2.041329268	0.6994513951	2.319858634	1.980567162	2.199466056	1.765272146	1.257506267	3.377000603	2.159018705	0.6761570481	2.059384719	1.606395447	1.930576837	3.155860741	1.699691236	2.952457415	2.037089375	1.084853916	3.512584457	2.480151293	2.484866736	0.924434379	2.374258764	2.340352863	1.535467047	2.62524101	2.367968011	2.457399597	2.677167134	1.386298845	0.9874637254	1.656610454	1.199164529	1.841522694	2.638966038	2.06463371	2.270439994	2.500537864	1.357915563	1.928756957	2.193632681	2.865507369	2.138726888	0.3242229292	2.457458035	1.279729179	2.610559984	1.805367156	2.971899707	2.558550798	1.817889933	1.287425144	1.543012032	0.5332277059	0.3690888413	1.090355734	1.055111365	2.157232692	2.152025653	1.404750839	1.242497512	2.792888781	2.152237804	1.811243095	1.629760759	2.191306907	0.8309255364	2.158523038	2.452629654	3.288141422	1.653165481	1.86292381	2.695837626	3.095926111	1.24520549	0.9920837856	1.672312159	1.896450039	2.551767013	2.18282586	1.724288402	2.315461943	2.196820387	1.54720939	2.062293591	2.893760175	2.498918989	1.51855019	0.9104132086	1.661984758	2.029356013	1.702741348	2.406743811	1.218258778	1.760744553	2.252692171	0.9650249274	2.17699199	1.737082712	3.074166716	1.455771215	0.7797283858	2.47635551	2.82233643	2.472520649	3.287978731	0.9007686641	1.010649253	2.427055624	2.856505499	3.745608408	1.905686886	2.36841702	2.699887465	2.10580913	1.651952068	2.063302436	2.130856127	3.30669909	2.802811531	1.80418496	2.177902116	1.488702526	1.724032847	1.144800973	2.062670475	1.267598187	3.672320218	2.610448737	1.037525774	1.743176751	1.765257177	0.7395552137	2.723443122	1.970196449	2.876846094	2.196039886	2.522173094	2.163772637	3.766407444	1.876954716	2.216538524	2.586739405	1.651074675	2.05144499	2.180563956	-0.04076007655	2.159187838	1.616564252	2.818057838	1.763272616	3.101592497	1.911124765	1.49213732	2.873551667	1.87311318	1.533184898	1.82433086	2.504209089	2.90738844	1.937321189	2.460440784	2.208327002	2.217757887	2.11943453	2.339008095	1.162154007	2.448342479	2.077295435	2.391830088	2.802408306	2.528362802	2.242787374	1.533027555	2.41413243	2.055598861	1.729852726	1.842321066	1.715804984	1.981024306	2.395695029	2.032917263	3.035171895	2.328195391	1.335805721	1.885971335	1.86091309	2.532012336	3.582211209	3.034106611	2.191212055	2.098586569	1.734892071	2.855904979	1.965772708	2.485733233	2.276673056	2.054724099	1.856895243	2.170125539	1.989153678	2.022291299	1.627044421	0.7813149282	1.777160164	1.200933218	2.202668139	1.49261465	3.031851119	2.346178864	2.367360267	2.074352734	1.278234575	2.068915364	1.721393085	0.9363713506	2.159902906	1.670453903	3.159096322	2.848453569	1.645296993	1.348545824	1.269681349	1.866027927	2.07155196	1.200349131	1.327493827	2.125699729	2.013136603	2.17548354	1.592223515	0.4445181473	2.068567597	1.768161949	1.538879068	2.221451094	2.200335338	2.064588272	0.5529571959	2.19915968	1.614582089	1.790759988	2.811255916	1.232047835	1.668322651	2.317072636	3.002654882	2.080105173	2.719646469	2.966750917	2.59907802	1.741933684	2.392272733	2.665905734	2.239218372	2.949298806	0.9624440205	3.394950732	2.428187219	1.78450216	1.799736436	2.38926441	1.632057348	2.615661856	1.990873349	2.303791407	2.828331162	1.257991627	1.444404684	2.695307425	1.943666432	3.89453264	2.307289755	2.02996842	1.263089896	1.370084272	1.028757349	1.342770943	2.847519866	1.040196975	1.576260723	2.797555592	2.33958531	2.317133499	1.227763905	2.046814149	2.301164491	2.826329321	1.538554432	1.491202636	1.295848361	2.715392778	2.096874788	0.4736582576	1.997058861	1.161924397	2.47343984	1.660958933	1.159281056	2.201206533	2.55616143	1.732664113	2.585323752	1.929484919	1.935646296	3.772259025	2.516107629	0.9436131391	2.360313648	1.926251931	2.494414515	1.324248903	1.389349037	1.176389427	1.834989718	0.7513993515	1.987418307	2.551801617	2.370208482	2.760704941	1.347059871	2.463903952	1.531442261	2.715935501	2.085322688	0.9508501897	1.051280364	0.860487907	0.8803785107	2.19780236	1.182943504	0.02885898528	3.262269218	1.953708245	2.851146123	1.710374128	1.681464605	2.079383846	2.148748986	3.46135857	1.687181897	4.003939524	0.9660489631	2.027761537	1.054702662	2.093062226	0.5652119124	1.792260634	1.549390984	3.213787643	2.6201311	3.155133252	1.769974795	1.174985006	1.087902276	2.265448194	2.949283359	3.498830109	2.721543273	2.494137424	4.240733219	1.665355236	1.338350053	1.283039648	0.4646415663	2.93517831	0.7811703343	1.527569494	2.710786798	1.697441693	4.065249453	2.345688174	1.431755896	2.354834544	1.493834156	1.756921657	2.045628992	3.680556888	1.091621961	2.520636589	3.182041722	1.45451497	2.262958826	1.309583239	3.31256035	1.871699219	2.447893946	2.00452555	2.219929671	1.388316322	0.6995664633	1.999682014	1.257389547	1.921060426	2.993792135	1.927019336	1.057908304	2.117299417	3.610810409	3.170121627	2.738186568	2.821288013	1.648913014	1.243106878	1.481619897	1.743001479	1.09059407	1.850076848	1.680885311	2.507649673	1.352614582	2.160195548	1.128534648	2.200733785	1.596655028	0.9398630192	1.701845597	2.267723631	2.153684631	2.194246402	1.110025693	2.452305824	2.356772114	2.646346851	3.048815175	2.400623613	0.7241963326	1.324138346	1.740154794	1.918528222	1.960486399	3.200819363	0.7156675127	2.819857008	2.221088212	2.459078533	2.132424183	1.911231843	1.760824914	-0.2031615571	1.63689389	2.157730714	2.868263964	1.726887364	2.009264694	1.330012135	1.547184617	2.190328844	1.137995851	2.704256316	1.435179124	1.910255621	1.971435215	2.141533532	1.939617582	1.680390503	1.636932537	1.91678487	2.551033312	2.485841454	1.454419667	0.3248035655	1.817390587	2.658461888	-0.1572381114	2.31815612	2.658582772	1.73269825	2.256484605	2.441722284	1.492687363	2.950326154	2.801146887	2.465812725	2.530878585	2.01977166	1.557023195	2.097286519	2.380752399	1.867603112	2.210421899	1.699928476	2.456975368	1.407801463	2.470549276	1.903315225	2.785245568	1.925254994	1.035929964	2.567762569	1.234168024	2.454668111	2.255549704	1.631810979	1.45390158	1.647718058	1.13861655	1.684701113	1.374587311	0.5652244874	2.499340844	2.420561611	1.601983542	1.199105424	1.189309052	2.768604665	2.555412257	2.033197531	1.66770645	2.681603265	1.763476112	2.364133985	2.2290686	1.866558928	1.501697444	3.27522248	1.33887307	1.083397293	1.884328241	1.612239076	1.285218441	2.556334831	1.674423462	2.386123528	3.154186106	1.075677041	2.298096988	3.123948763	2.210892427	2.374487328	1.732770522	2.337797328	2.223424609	1.762363188	2.349161904	0.6383740304	2.960056892	1.14725157	1.906498257	1.907736156	1.579972081	3.339688576	1.67901837	2.118115783	2.007328162	1.66845734	1.226300569	0.7000771521	1.885824146	1.445828443	1.380095441	0.5594625726	2.634776598	0.7560412751	3.412721584	0.5368547275	2.185251116	0.359531581	2.345405939	1.31566674	2.038985043	2.530073368	1.521022121	2.255049296	1.337761749	2.836377337	2.832865315	1.572920437	3.855296931	0.2393283493	2.620755246	2.10881165	1.739316157	2.291640036	2.985992039	4.127141247	1.338472765	2.510187095	2.696276854	1.748140283	2.120512553	2.665746828	1.772853996	2.280104364	2.613030953	2.01241303	1.913159784	2.200515903	0.4440490439	2.516585235	3.00453015	1.350970803	1.81259605	1.506931196	1.221334166	2.407941732	2.057640078	1.672908863	1.306740277	1.485032766	2.298837321	1.760185896	1.950891644	1.841940568	2.833474504	1.885499489	1.578099878	2.368547303	1.555772085	1.787068315	1.409581836	2.247146147	2.833071054	1.794230647	2.780664285	1.955688529	2.712545692	1.667327415	2.151631359	2.705970065	2.312012391	3.214285561	2.042865694	1.825380236	2.71398605	0.850878762	2.414967105	3.92622153	2.061237681	1.571682735	2.956530224	0.7104485636	2.482813847	2.252891085	3.557118261	2.258026761	2.159433981	0.5952553977	3.154862307	1.732703624	1.508741767	3.265563553	2.79862002	1.634177218	1.252417874	2.571149692	1.813202872	0.5699840839	3.282776948	2.768100822	1.85394318	2.925028311	1.814175238	2.141377305	1.848204856	1.944997458	1.037612289	3.663335534	1.581194104	0.8588182623	1.654621082	0.7154322324	1.980312159	1.77702003	1.801497935	2.996233496	2.247395994	2.701307682	1.944032447	2.330891053	1.461587833	1.924715377	0.7295009171	1.629500692	1.66551309	1.590604975	2.533576206	1.655925133	2.822265765	2.455036865	1.768417429	2.537061733	2.16495078	1.377689339	2.731177582	2.027988044	1.743751527	2.212307741	2.250704418	2.087321445	2.77248511	1.872579563	2.197221316	2.081802314	2.527415898	3.075208394	0.8614711188	2.153903472	2.804418077	1.742037578	2.831935965	1.683738764	2.364124425	2.072436287	1.502078796	1.260085929	1.830739838	2.754921718	1.547234353	2.624816824	0.648931574	1.657183085	1.029198156	2.284191983	2.483335884	2.70374345	1.81805257	2.332654963	1.553459882	1.709803855	1.853353646	1.642141522	1.422672579	2.03209352	2.491436346	2.157762899	2.462580346	0.9894971498	0.9569804354	2.233406615	3.034328087	0.5356726404	1.771203019	1.997754503	1.928290535	1.324685086	1.527717207	1.299471459	3.098287866	2.903644229	2.055704964	2.1221884	1.096790853	2.047043921	1.680099005	3.310435011	2.811471821	2.245194317	1.747834082	1.840573688	4.190357934	3.019382497	2.08125359	2.418759202	1.981278719	1.872182353	1.780060668	2.070881513	2.517708355	2.493733354	2.182804784	2.436210402	1.257455778	2.637273804	0.6316207983	1.99761579	1.554475017	2.156768391	0.8275927461	1.372466783	0.7362906108	2.305402531	2.340975208	1.812867169	1.737609533	2.841833716	1.900536144	2.234824197	1.653516747	2.30250188	1.802474674	1.729125965	1.760520111	1.975717861	1.948675851	2.744362002	1.9054652	2.539503517	2.14223798	3.008567703	1.765587237	1.652750462	3.048417105	0.3001573151	1.757588188	3.916824387	2.192929531	0.7009415424	2.009754393	2.089948356	2.685774014	2.843805341	1.603313089	2.425025247	2.216472554	2.136134207	2.175502426	1.177349998	1.721797435	1.292250371	2.297312325	1.939522255	1.988690169	3.046111211	1.923522547	1.832137412	1.760524855	0.708684233	1.956248744	-0.08307941777	1.387317849	1.903294646	2.901902438	1.46586308	2.222202425	2.173330795	0.511094207	0.3890312448	2.069263016	2.695386736	1.677821291	2.609144607	1.459750591	1.212937728	1.245954919	1.520514236	1.473703052	2.136681709	1.222987378	1.402296848	1.300775921	1.361928214	2.480298058	1.709689949	1.364878727	2.149061425	2.684274084	3.635843572	3.17922662	3.063431719	0.6310711665	0.8373550238	1.831613179	1.67252985	2.67675299	1.582073725	2.131373232	2.592500034	2.089755981	2.063639857	1.84267583	1.758501901	1.703816096	2.240798358	1.56464985	2.59382355	0.0926009426	1.577008567	2.400229202	1.704537664	1.898117119	2.101837161	2.204017903	1.210926544	2.355635896	3.270801216	2.550467107	1.423426727	2.160318008	1.669354501	2.255078519	3.279702858	1.694473727	2.710527078	1.468003238	2.193188251	1.674878513	2.434033208	2.561353384	2.115052796	2.158227357	1.048491797	0.02240290679	1.664089805	0.8485344025	2.618021817	2.565534042	1.772655399	2.413614453	2.137392498	0.9331024786	2.219349203	1.356151911	1.675890616	0.4141326385	2.066784858	1.974633571	2.150290051	1.648187221	3.177318785	1.983244492	1.130003105	2.63373192	2.531704577	2.384446455	2.450947525	0.9780193387	1.28226495	1.730984144	1.743811925	2.625635133	1.019562018	2.078386759	0.2913475696	2.583671189	2.523883817	1.190054186	1.941302312	1.489511111	3.478889665	3.792997317	2.764071875	3.288124494	1.813561389	2.58921619	1.975818417	1.033765144	3.23747847	2.063421604	0.8662494962	2.981091958	2.545360051	2.158514263	2.196801888	1.233791733	2.407947823	2.614149323	1.03517886	0.9092707129	3.000214856	2.125267915	1.839310659	1.4412362	1.279272995	2.706452154	1.858062803	1.108107316	2.238418569	1.51546542	2.588916181	2.99472674	1.920169542	2.129295904	2.122819409	2.323135154	2.481527926	1.263695966	2.60368407	2.367377726	1.123172877	1.430290104	2.229923746	1.094645475	1.32548235	1.155244958	3.109948969	2.558805692	2.6320009	1.706742948	2.264972028	2.23523519	2.110897068	1.203176109	2.634765514	3.129016343	1.915580597	1.109684329	2.491052977	1.158925759	1.912771424	2.346941241	2.303393134	3.2986667	2.092834138	3.228875326	2.753419571	1.254442163	1.484630121	1.890617193	2.089784014	0.6514541662	2.305435741	1.398588569	1.036052803	2.731027676	0.9135955854	1.278091503	0.1747428286	3.10333812	1.893942029	1.533097755	2.530725376	2.191463731	1.799046275	2.040512686	1.286922227	1.247582161	1.487119085	1.898650618	2.381548925	2.134146003	1.090718154	3.570403236	2.636338745	2.431087631	2.278481044	0.8886244762	1.905301058	1.866976797	2.440914104	2.146275908	2.36498666	2.514964361	2.219884806	2.36675379	0.378937285	2.239549535	2.942090763	2.745845081	1.514133493	1.443236855	1.579423158	1.56610991	2.766574866	2.041511684	2.42007472	1.855614778	1.18287296	0.4004890353	1.712535112	0.8501665349	2.491871268	2.066964025	2.573515029	1.833185207	1.634705332	1.773967818	1.640478774	1.523016063	0.7991390182	2.59076339	2.913507302	1.506475025	2.300417901	1.864936326	3.094314106	2.037038526	2.580538175	1.315808086	2.25339217	2.292298713	1.456027127	3.023532246	3.406717404	1.522843405	2.360412167	3.261408997	1.172836292	3.035826853	1.125024596	2.794460221	2.268449295	1.57218426	1.867142095	2.444753678	2.268996172	2.757370617	2.217557714	3.695612788	2.161259181	0.9466020752	1.855201272	1.333332932	3.780023042	1.84454172	3.417329132	1.994578104	1.695021322	1.120723022	1.586767112	0.7868562797	2.454085781	1.734352805	3.525638323	3.397351131	1.189771125	1.650221933	1.975199819	2.106505619	2.274013668	2.124667619	2.103890209	1.889876351	3.072116497	0.7446212537	2.726092918	1.374460301	2.674668921	1.668124475	3.019669809	1.433807448	1.150653788	2.873059602	2.149523682	1.811003969	1.408447577	1.160627597	2.369580183	2.882287455	2.547410278	2.028469538	3.709049404	2.127059992	2.187379218	1.572054135	3.866628742	1.909045583	1.759523575	2.103320702	2.665933828	1.787009368	1.778956141	2.238097862	1.62865659	1.340025015	2.798099505	2.720119981	1.937816702	1.5107564	2.393535155	2.562378499	1.710855707	1.454479234	3.500282286	1.814360011	2.580682935	1.345605141	2.25655692	2.048309115	1.657620283	0.9058507163	1.53886173	2.268595871	2.211439084	2.775833522	0.5144322188	2.605603732	2.204655658	1.53488536	1.680954976	1.674130769	3.296005036	2.490768411	3.026514332	1.825065323	2.601506631	2.168647541	3.021799448	2.122860548	2.19517298	2.200127622	1.802600005	1.850266443	1.742307447	2.000045672	2.456205168	1.898707275	1.698932088	3.114001524	2.121460645	1.75406025	2.257042118	1.910075889	1.582052488	1.919523424	1.877940703	1.107873556	2.777685939	2.793225509	1.97411653	2.234187518	2.177170975	2.312111742	3.217317504	3.200038236	1.255219968	0.9110089861	1.272715963	2.134935653	0.7387286818	0.5067116014	1.792290569	0.4592625542	1.649055729	2.006083572	1.913100046	2.251248883	2.140425621	1.425826459	2.286464995	2.207657181	1.9208145	2.141391313	1.619316786	2.249045091	3.478257568	2.029439442	3.195832534	1.758336435	2.330145805	1.343354316	2.064914331	2.039186462	-0.1941977677	1.954142252	3.021187872	1.105653488	1.894637166	2.55174057	2.44206078	2.640967434	0.6946167801	1.407491163	2.677776627	2.917470983	1.962037755	3.039358097	3.031893959	3.233952864	3.286412458	0.2040976409	0.9768152146	1.193444244	2.646531379	1.505558152	2.605795747	2.679925018	1.937404474	1.946561502	1.724914405	1.904141652	2.780193108	2.907338177	1.671173416	0.9128608262	3.031917433	2.593418798	1.832097364	2.929210206	1.879350728	2.05156763	3.433851096	3.224336018	2.132603732	2.998212875	3.374797067	2.345551611	1.881404338	2.358891304	1.71132478	2.1031408	2.923254057	2.560759719	1.540270237	0.1263914014	1.496577033	2.01613415	1.852619395	2.438508423	3.040408432	1.206637656	3.43832313	3.440512628	3.427925574	1.090036257	1.533363781	0.2076647491	1.554287492	1.105908932	1.768566219	1.523044981	3.026947034	1.905700075	1.577482717	1.911359774	2.794440519	1.072632984	2.905386445	3.178192751	2.043833735	3.374835279	1.551641043	1.758721275	0.439361088	1.537614794	3.215862418	1.477341908	2.956454763	2.944907361	3.397638498	1.242899642	2.775340487	2.19587181	1.393601951	1.488856823	1.255269692	1.743259988	0.1498826206	1.650809473	1.238606934	2.799750375	2.116517162	3.023018132	1.788243396	2.454802748	1.429204691	2.131856204	2.289025022	3.610092174	1.162189718	1.889555353	1.901897843	0.4554342504	0.1767371211	2.028692848	1.423920376	1.495668559	2.177407974	1.441918204	1.818499612	2.216071202	1.825517847	2.748592004	2.119277916	1.96456852	1.953663579	1.74246517	1.493158474	2.629448441	2.891338293	3.23479456	1.136924384	2.728325914	3.210224496	1.35534022	1.297858137	2.512779428	0.8008329594	1.794529208	1.193453439	2.793302607	2.046453	3.352187491	2.616921519	1.957941557	2.777749217	1.524919275	2.245248615	2.754843752	1.662824407	0.5487624841	2.180279726	1.952466479	2.163637397	0.9291013539	1.442926675	0.9531931214	2.355135795	2.2436439	1.716764504	2.467731584	1.327421737	0.6418382676	0.8945150086	2.881700889	2.762013095	1.582304338	3.416910401	2.465541086	1.431977413	2.068234994	2.434004987	0.8872113343	1.446111275	1.80281496	1.391472644	2.374916716	2.21835129	1.703875386	2.074005405	1.561314297	0.8991820347	1.681282433	1.22833377	1.449475677	2.720194756	1.253432521	2.487547383	1.349331931	0.2814970124	2.016364222	2.926519806	3.31409556	1.688403386	1.207599567	2.337658904	2.505105393	2.915425684	2.451318806	2.75952767	2.525379744	2.011702822	1.861284232	2.046755937	2.437393314	2.256529372	1.716794034	2.952528743	1.864392673	2.316373371	1.481160189	0.7347923206	2.693546634	2.46653839	1.180292928	2.064602519	2.537899714	1.634703587	1.052270508	1.820723799	1.089358386	2.404871782	2.299704449	2.56592461	0.7077707394	0.817509544	2.395479081	1.576442758	1.033716317	2.000870825	2.299461498	1.604919187	3.319886219	2.736491698	3.795483634	2.233942864	1.752543299	2.312485351	1.341867196	1.503449119	1.873046594	2.186791069	3.4456152	0.924978242	2.748348754	3.161780614	2.154348619	2.856303485	1.297236161	2.782654427	1.844896833	2.871790541	0.4739475964	1.147208829	4.001186823	2.340328078	1.723429252	1.338142614	2.211755387	0.8357224372	1.29692294	1.342693741	2.595297427	2.25808984	2.423778752	3.235690719	2.44058175	1.875442308	1.771358762	3.198116188	1.269403896	3.171529507	1.687131008	2.444527225	2.159445399	1.744619599	1.062958626	1.999070609	2.325559121	2.70625802	1.712878466	3.006706245	2.127866141	2.663679294	2.304247173	0.6715544165	1.039740249	3.127448389	2.349555109	2.303644932	1.606164119	2.236816858	2.238525253	2.262108568	1.403702494	1.512818084	0.7057188664	3.741700026	3.703112691	0.3215640261	2.350811955	1.726157277	2.57151548	1.665379549	2.152347911	1.378490701	1.691448961	3.15826613	3.097829464	2.125527908	1.657240208	2.919174673	2.263779197	2.514685965	1.300161037	3.539549803	1.812570998	2.054920576	2.634129843	2.201317922	1.523874747	2.572323332	2.564390731	1.928451656	1.294904947	1.430909571	1.46464399	1.131289476	0.7949836249	2.1577913	1.007527981	0.8346402542	2.513592547	3.363526136	2.41217684	3.414785873	1.11250674	3.350560057	1.424553446	2.722804036	2.686579167	2.138503617	1.967936735	3.654505995	1.394201525	3.70070255	2.06750768	2.834465523	0.8425473616	2.388923381	2.19823737	1.827439876	1.289698123	1.169449526	1.34406358	1.175837369	3.055968136	2.08201258	0.6009611198	3.111231326	2.023581113	2.701044335	1.918445065	1.648977815	2.773836409	1.417411488	3.166676559	3.251150397	1.704036473	1.223643553	2.265981475	1.126083116	3.151326328	1.575628032	1.822672754	2.724800555	3.726940479	2.286544002	2.778313418	1.56006806	3.248833345	1.453032426	1.087564786	3.393695384	2.065002828	2.581711446	2.068370231	2.300583713	1.343602411	3.520689544	3.003723955	1.889040159	3.033619374	1.562703573	2.111530142	1.634437127	2.112142133	1.355665379	2.528149935	1.056384848	1.0844876	1.104825454	1.816512574	1.609757419	3.233898675	1.721469735	2.286987316	1.86311136	1.642736489	1.424772852	1.312106496	1.063821483	2.160246184	2.367622144	1.817849772	2.484749116	1.52217838	3.213233441	2.509785504	2.60415312	1.667531137	1.595741834	2.141944813	3.154320193	2.701972376	1.910550752	2.369684068	2.732096472	3.250534551	2.418098513	2.575575868	2.059742527	2.689379834	2.369631515	1.861352959	3.16133704	2.537640878	2.477913855	0.4882893792	2.145837117	2.306841191	3.303062606	1.596823156	3.246414445	1.689835196	1.204203377	2.607886746	3.164692204	2.944184618	1.192703628	1.887623746	1.058628653	1.862749971	2.547952231	2.711847478	1.903230258	1.655040284	2.324604165	1.881266034	1.97433484	2.151709529	1.801863924	2.402962463	1.515384345	2.15657353	2.724937646	-0.04803849169	2.59713686	0.5462819874	2.05757315	2.342053347	1.563095944	3.11786045	2.353539891	1.383205139	2.679420879	1.152663887	2.196191211	0.539206668	1.951136639	1.070393908	2.135614731	2.061575985	2.182117786	2.5615172	2.223652237	2.784999012	2.144392931	1.991458205	1.71660292	2.25278494	2.163635218	1.243310353	1.934635221	2.607442215	1.311214159	2.670217501	2.655538223	1.917605282	1.481095536	1.449175928	2.611181215	1.380208286	1.772641859	2.188575655	1.54078406	1.996163249	2.425488924	1.830784298	1.862366898	1.887377709	2.911455999	2.378605615	1.997340429	2.423232887	2.136773999	1.651909151	2.037827572	1.32888729	2.693205868	2.421937195	3.228874533	0.7557033351	1.837826021	3.053934339	2.352322745	2.675166464	1.8105407	2.529401674	3.209934774	0.7240722311	2.56692885	2.884763827	1.546109304	1.207024742	0.8949763263	3.286905329	0.9273481599	2.638068834	2.972988621	1.556623443	1.741535146	3.382000953	2.272199066	1.998970212	1.700826174	2.007047945	1.75713862	1.168693692	1.006247202	1.086178397	0.4203057408	2.363472886	2.583124089	1.645718981	1.302909613	2.179501328	1.991427267	1.822729871	2.326435181	4.56880915	2.939905798	2.129847789	2.025423273	2.407226873	1.398591129	3.497314863	1.309781728	2.671436967	2.42978014	2.433493785	1.530247818	0.8952137993	1.87374635	2.789246873	1.85618019	3.027615366	1.900392015	2.129261228	2.924414105	2.223543252	1.27547573	1.761611046	1.725537599	1.956586247	1.639106676	1.170385203	2.625132627	2.338905136	3.052301703	1.636866911	2.465482239	2.667410172	2.259065067	1.212249619	1.868611728	1.899582399	2.069247061	2.140288365	1.76553619	2.10955651	3.002073884	2.690053789	2.6153447	2.304788976	2.913086168	2.357436744	2.19737596	1.797496951	2.733916293	0.950639547	0.5477413714	1.031197078	2.332205714	1.50445682	1.888664923	0.9148384652	1.12277863	2.57143955	2.134603731	1.246861866	2.158547749	3.280850151	3.582920008	1.634063069	1.863774668	2.401649834	1.255186691	1.948055212	1.054451985	2.466533124	1.685584288	2.039817513	2.818481415	2.303404294	1.847281444	1.748893301	2.6535884	0.8498851533	2.751382627	2.036072059	2.919627884	2.267390745	1.416001684	1.506722355	2.00102851	3.67099248	0.9739164326	1.854318045	1.781642733	3.228607271	2.890374051	1.960750925	1.741037145	0.3447644593	1.23203799	1.64572787	2.074523073	2.693064815	1.402752121	3.63037204	2.516233597	2.837795037	4.513896108	1.754522498	2.200258571	2.003989539	1.513293969	1.408810349	1.662738386	2.397703722	2.322581107	2.850570939	2.184215766	1.492574768	1.903558452	1.676596089	1.490697447	2.593227862	1.704075461	1.930646197	2.558542291	2.694389122	1.058144508	1.060690243	1.069776503	0.6720453212	2.005388641	2.764014687	2.346688273	2.185225964	1.106176926	0.6385444361	2.715585007	0.9329983924	2.127800955	2.695857324	1.771013438	0.830376279	1.260512766	1.517559598	2.781088351	1.588411982	1.18898522	0.353458317	2.663862625	1.503653114	1.804622538	1.23589293	1.770029983	1.765634802	2.025243002	1.787300761	1.205862195	2.523365479	1.628716008	1.630614292	1.753828311	1.586316407	2.237696768	1.826167531	1.578273758	1.905380927	1.205273412	2.274532256	1.374055625	3.261316222	1.895235886	2.177903079	1.32471697	1.644762652	1.888515707	3.032449884	1.4446732	1.604012865	2.741368426	2.775934154	1.698524477	1.477313518	1.766529507	2.293848036	2.984641331	3.544270352	2.426055438	1.485518655	2.028509141	2.768443596	1.397970307	1.714340509	2.902708494	1.572380435	2.802654208	0.8571472718	2.669015144	1.6816253	3.057365563	1.709541328	2.12045006	3.343708105	1.458614956	1.234307606	2.351424014	2.292023662	1.53900154	1.912428807	2.613456083	2.29657854	2.34506313	2.372888497	2.505635251	2.704794272	2.033406977	2.785709698	1.373276904	1.769875014	1.754821154	1.825769555	1.989048309	2.536417859	1.871010352	2.177404143	2.260619644	2.065882754	1.229568063	1.611543347	1.686443147	1.668507987	2.199165794	2.017522154	1.890960094	1.61839721	2.405100481	0.9769810675	-0.03014628165	1.980013345	2.413056057	0.9459299915	0.954062389	1.804665109	2.051265375	0.756669946	0.9913169857	1.924659604	2.73275723	2.344248437	1.503953264	2.389525488	1.86025598	2.568255369	1.568412947	2.138642279	0.5654233142	1.496636448	2.270518163	1.28498859	2.202439415	2.265575057	2.327103848	1.839825225	4.035328525	2.052503202	1.91778889	2.743179273	2.111165581	1.663174863	2.034255822	0.5895346315	1.673147657	1.065794105	2.038654099	1.474463028	1.992752152	0.7241160009	2.222994026	1.407714361	2.102327887	2.834853676	1.878710111	2.034806583	1.745411862	3.690579342	2.730208011	1.279072222	1.873350744	2.90671709	2.524465085	2.551288807	1.927727648	2.371342984	3.554929594	1.811570901	1.938355244	1.851013074	1.764994065	1.877606399	3.168636519	1.301852831	3.177612853	2.117995561	2.115145209	1.627963095	0.8227361633	1.568736643	1.09047308	2.197123786	3.108911072	2.494455197	2.078962417	2.183037153	1.496386306	1.789304855	2.285349631	2.662129041	1.458018925	1.703123287	2.356163724	1.588820924	0.9959547656	0.9711131563	1.938724298	2.124585987	2.639208934	2.259998181	1.409833806	2.823089819	1.550920943	1.915878175	1.758674655	1.969553097	0.9220346426	1.930796277	1.435275325	2.642960654	1.80508121	2.794102841	2.633633743	2.00646696	2.548406276	2.163842797	1.224921838	1.937926669	2.498755492	1.948417564	0.4965952223	1.584511138	2.641045676	2.693303547	2.670737948	0.8692121153	2.539950613	2.171626633	2.457287579	2.319818894	2.590047992	3.1106964	2.724616316	2.224035671	2.178817979	2.732319338	1.777031005	1.21180122	2.917267518	2.17437182	2.057300264	2.479427505	1.066612811	2.806853195	-0.027868963	2.304132145	2.138583189	2.720408251	1.579658793	1.710552371	2.070025991	2.407144949	2.036845888	2.65007135	1.873280039	2.775485725	2.738146239	1.919358972	2.276556629	2.535457177	2.362278604	1.104609909	1.104264936	1.727988244	1.689432011	2.448275316	1.094086445	2.337900112	2.313662223	1.915002415	0.7853993192	2.468962083	1.697942787	1.543859377	1.717763599	2.435794659	0.9131410464	1.972528744	-0.1127036983	3.634794305	2.223758355	1.365538189	0.842972068	2.559054249	3.071946742	0.9592619855	2.477384259	2.032034091	3.054834722	2.819903642	2.433552733	2.521976642	1.205737348	2.335506776	2.615489725	2.538532904	2.049903157	2.541572126	2.466267293	0.7023397794	2.048107283	1.601246722	2.631720431	1.456909897	1.46042748	1.237829459	2.087284625	2.148251455	2.38979349	3.469751809	1.723037747	1.961275719	2.219021815	2.072914572	2.411165842	1.249777344	1.556209426	2.057157716	0.9545702381	1.352110942	0.7133984929	2.055134035	0.7062370813	2.162972503	1.307191853	1.615013283	1.868057965	0.8415846146	1.397937664	0.7481045584	2.477552805	2.177830439	1.79464194	1.754859566	1.845882992	2.867603032	1.747593366	2.243823809	2.237618616	0.9286845818	1.980085288	2.560456151	1.12458171	2.333023088	0.1019768906	1.392299364	1.292000174	2.119993282	2.658123914	1.447257805	1.390910387	2.375576165	2.132382876	1.202053599	3.313729998	3.381610357	1.431834355	1.666023585	2.279139512	3.353320981	1.416813251	2.552515543	1.22513253	1.621189722	2.767026184	1.260418575	1.021677127	2.337680835	0.7896524954	1.648443841	1.816055079	1.772863711	2.531227125	0.873127821	1.593424316	2.304381209	1.221779123	2.173563105	2.330029862	0.972334863	1.201774095	2.223491196	1.724627637	1.800367827	2.596240532	0.5234209365	3.319672675	1.718205596	1.219952495	1.869121942	2.309349743	1.61646318	1.845622802	2.221164557	2.727988551	1.630763224	3.062066125	2.410982194	1.299686771	1.335851156	1.757003804	2.24118342	2.823598401	3.38342536	1.853072976	1.795501736	2.153903169	2.031445703	1.602744656	1.603389528	2.418348691	1.061712431	3.253290389	3.352846589	2.738900333	2.161858329	2.434072694	2.042860337	2.353699368	2.191086127	1.66584204	1.607957582	1.478114804	2.019012439	1.852861596	0.6365213481	2.340217595	1.40193313	1.789101388	1.928858621	1.649128876	1.647143993	0.7643926766	1.144299858	2.286118886	2.449799882	1.717081661	1.593448066	1.253263835	3.730084076	1.308583232	2.153580729	1.892491739	1.755166323	1.537106575	3.470444935	1.895138497	2.619476091	1.743121551	2.408469379	2.384120382	1.043079231	1.394278896	1.825985704	1.745830686	2.071498831	1.216893531	2.954056509	1.722041466	1.483532555	1.72000271	2.388622766	0.8344455095	1.408352885	2.524563701	2.648829679	2.469155973	2.79765807	0.1020751279	2.037091866	2.982089682	1.209691812	1.694879679	2.182517027	1.487085063	2.48026822	0.26465638	0.9446350528	2.372777021	2.978296456	3.054172612	3.198677935	1.018751747	1.069138596	0.9721039238	2.103741887	2.244538919	1.960931289	2.749515203	1.638472938	2.660709363	1.081878565	0.883208354	1.870526766	1.925135114	4.441534792	1.730185754	1.59951043	1.835144654	1.443016634	1.305528513	2.127218772	1.511674381	3.07364591	2.665627046	3.055892373	0.785420355	1.997402183	0.6211326015	2.849881786	0.7351100743	1.340574398	1.815012983	2.028102703	1.413468068	1.382047105	1.468497156	1.798363396	4.154426221	0.77241926	2.692758793	1.033073259	1.064149556	1.761079165	1.633553583	2.103988854	2.660941538	2.492093417	1.7265901	1.934155071	2.892178936	2.732879824	1.564213733	1.324656872	2.830956444	1.647135491	2.074410063	1.232124128	3.414292465	1.734696223	2.094402089	1.78525973	2.077092278	1.561513249	1.183784452	0.8043732365	1.859694027	2.775032894	2.801230137	2.044511505	2.255902717	1.678105013	1.320371313	1.13034424	2.663192387	2.953330582	0.9265831874	1.78059809	2.222631145	1.258052284	2.358917835	2.357054758	2.406909648	2.848584609	2.940567707	1.957726584	2.877580935	1.742754439	2.32287839	3.183522898	2.517127819	1.300831425	2.358263599	1.453285251	1.298065032	2.240791081	0.4836549097	1.888077985	2.590721347	1.736242247	0.9221354055	1.841974882	2.694431397	2.450329478	2.252619699	1.079551737	1.367804625	1.988384996	3.454598783	1.403880936	2.369817899	2.25721743	0.8821309882	3.579816241	1.840519504	2.455621101	2.374106849	2.068354107	2.50357599	1.304796728	1.575075544	2.146677361	1.769412831	2.317160479	3.200806576	1.259673297	3.337985654	1.959238317	3.401554691	1.869750164	3.031616971	2.174376624	1.901571104	1.507178127	1.547375153	1.344372762	1.012306291	-0.05066791408	1.253804093	1.295554217	2.988037533	0.8903982762	1.322675149	2.086566294	3.029653513	1.572452259	1.027061055	2.64719729	2.191408259	1.625313473	2.025944831	2.449020948	1.853407097	2.245355866	2.711754753	2.495830063	1.498821671	3.563625184	1.816488579	2.178294598	2.36015803	2.604328355	1.348060637	1.985874027	2.766174179	2.287283526	2.489133606	3.096867169	1.31838917	1.448661038	2.213446419	2.401714599	2.122098501	2.399756398	1.369023433	1.345474772	2.160952509	1.757736667	2.116872328	2.150181939	1.176743891	1.891849159	3.370459236	1.719035122	1.019227849	2.249113403	1.993954489	1.397171557	3.672634315	1.955797067	2.625288373	1.35877923	0.8479250798	1.398940916	1.724239319	2.578057684	1.661504687	1.966117825	2.433755773	1.918411103	1.577391274	1.049750562	2.778515125	2.61979657	2.692475585	2.685516117	2.725261083	2.666230915	1.312587539	1.535621795	2.314931844	3.239732754	2.309751863	1.511349597	2.693251326	3.202392958	1.735273516	1.558352976	1.596569716	2.443658984	2.768031455	2.182333031	0.9901204679	1.897038418	1.195041354	3.403572269	2.942529569	1.920292772	2.038610044	1.296051111	1.58506944	0.8365896819	2.395115864	1.767758032	1.13319522	1.200748555	1.550683761	2.001141781	1.305471651	1.853312669	2.156494133	0.7950914321	1.681005767	3.22728681	2.291274932	1.377692201	1.089850586	1.420144329	2.335937362	0.7372678572	2.774439983	1.357454209	0.6755098876	2.987109309	2.946934931	1.16736436	1.524997954	2.919370767	1.463229026	1.242403361	2.218444738	2.734512875	1.384772449	1.721081769	2.502006513	0.5408606179	1.201025127	3.495258782	1.376483679	1.240479739	2.100680406	1.910394529	0.9629021713	2.251134876	1.932481933	1.681113667	2.845155994	0.5758944752	2.553148807	2.745967705	3.154853868	0.7963675112	1.565762564	1.399638851	2.960375061	2.907660133	2.23653663	1.214204841	1.097641474	2.055743788	1.906110581	1.584129411	1.54972049	0.9305424594	1.875632462	2.146493435	2.216135033	2.40621893	2.551679942	2.271348211	1.826984973	1.89795095	2.743541621	2.388413835	1.280306489	2.873640052	1.009457214	2.195181601	1.942439605	3.008968875	2.008571345	1.105016388	2.337254633	0.6178960296	1.897887332	2.897593986	2.232452197	1.682820016	2.638620708	3.004299785	2.273962355	1.432408031	2.112370027	3.607859912	2.385201709	2.275519995	2.18891737	1.546814068	1.658908376	2.420364769	1.808578047	1.9365318	2.244315999	2.662599289	1.248689231	2.488335479	1.680275744	2.112750833	3.26596759	2.038785731	1.810854051	2.363330569	2.010601914	1.791909868	2.221026162	3.43013342	1.772197018	1.087592654	2.387136343	1.482307989	1.211547697	3.18639616	0.9924145435	2.162788741	1.892244764	1.449742708	1.506280857	0.7148712535	2.179303839	2.883773275	0.9361544561	0.9021765684	1.949096225	2.686157104	2.389992648	1.630356288	1.513849026	1.899746005	1.851979352	3.528189668	1.712521917	1.29039975	2.043981963	2.867596796	2.508466037	2.038988141	2.025002623	2.369348243	1.066993941	1.624309502	2.356933754	3.809109283	1.261261618	1.537889345	-0.4643348157	1.937348815	1.030736599	2.555983974	2.42977788	0.6054721349	1.526225885	3.237819709	1.863788984	1.893511557	2.737336405	2.770657043	1.920903043	1.25696547	1.945449579	1.821009309	0.645759699	2.438280483	1.760501229	2.241498881	2.08463136	2.260338999	2.112146331	1.364996319	0.7504890249	1.609581472	1.69184132	2.492097336	2.524260242	1.588841836	0.6091363326	1.551873275	2.157116471	2.198883266	1.99685298	1.524605679	2.152917153	1.887229966	2.057909483	3.051251794	2.358117647	2.208879539	1.943309027	2.553626552	3.640053328	2.543272246	2.288169094	1.712789322	1.624460159	1.760077409	1.503143967	2.120620592	2.20741595	1.159312755	1.078131455	1.669558446	1.351166071	1.866558397	1.678601788	3.187001379	2.65913178	1.967835944	3.130526276	1.24408605	2.238899367	1.957592645	3.331390433	3.075382251	1.281752141	1.723524861	1.525060318	1.98296435	2.370905951	0.434787116	0.8955085829	2.120239954	3.100338627	2.215225495	2.266926387	1.628257058	2.777680394	2.7475434	1.924929814	1.408254256	2.631193653	2.771963529	2.606893845	2.659203444	1.756068353	2.344963983	1.66392133	2.606161051	0.7237745436	2.483639179	1.829965123	1.320483633	2.590472629	1.719746328	3.41155457	1.641774387	2.963804212	2.801154755	1.491177238	3.898347811	3.074281039	2.059599439	1.452589662	1.245630263	2.961476258	1.081909164	3.978976566	2.039656112	2.931354785	3.043814855	1.108833842	2.119365961	2.177345075	1.807170054	0.4849072787	1.147571759	2.82303723	0.5588195714	0.6204831865	2.54705578	1.789444195	1.834999134	1.666659389	2.300886389	2.929515259	1.59517939	3.21049585	1.927159904	2.2053966	2.268292978	1.407836147	2.764224892	2.359197947	2.160068488	1.224585571	2.573318906	1.759677067	2.497059952	0.272048526	1.92475551	2.187547298	2.421441015	2.026149916	3.312146476	3.511297014	1.919075506	2.532589685	1.96621682	2.593223674	1.360401437	1.261366526	2.659569197	2.703068446	1.591811754	2.282002869	1.516195275	1.794454909	1.915101665	1.365352524	0.7102304073	2.100637883	2.684952324	2.209576329	2.174390745	1.49880808	1.617791753	2.861869745	2.248390092	1.198611141	1.79070207	2.443239365	1.545188121	1.069367055	1.311749968	2.634535844	2.227435014	1.974691733	2.572815581	2.187951322	1.636774932	0.7056375198	2.250261343	1.657686963	2.155630441	3.84798879	1.299175382	2.818151502	2.496535076	1.136529833	2.945788025	3.023569706	2.27665175	2.168757939	1.189227982	2.808604782	1.616199808	0.2773361118	2.369068535	2.819907722	3.225103252	0.6089790134	0.4742942259	2.233318706	1.75089196	2.500232008	3.220382863	2.915289193	2.24930992	3.45951444	1.467336282	0.672388321	2.6222905	1.661680247	1.862466889	2.135056533	1.986808999	2.184744126	1.065055948	1.747410639	1.202221204	3.099093998	2.287090911	0.7715359414	2.848285724	2.791901206	0.9704071468	1.492739866	1.765028219	1.917768869	2.150610927	2.15143219	2.511567199	1.131315621	2.915685832	1.573816787	3.227526758	2.673698741	1.883042618	2.10482652	1.6155087	1.669842672	0.9558435359	1.592408307	1.110630054	2.164716747	2.303929058	0.9167277757	1.882332481	0.9351160585	2.05360716	2.23234826	2.231146622	2.444153059	1.814076823	2.295027024	1.165308186	0.5305905158	1.864184049	0.1128455486	3.055820415	2.519350984	0.6981391213	2.507486842	1.995210663	3.216691878	1.922035326	2.817804916	1.828454045	1.805167574	1.709509514	0.7472756947	1.845661409	2.070029267	2.113517961	3.097111597	1.505240685	1.40972648	1.313778635	2.104880605	1.700991668	1.347455233	2.864869661	1.920301794	2.308967676	1.044180625	1.412412839	0.457474845	2.789232883	0.8332845399	2.124556546	0.3255367575	1.520491858	2.707363621	2.380187267	2.9997499	2.330758926	0.8172155034	1.760148505	1.424028025	1.703699806	2.129437794	2.052231883	1.726339652	2.111525966	1.646372365	2.13375339	1.406070825	0.6095056325	2.884216231	1.84793678	2.275131505	2.115928188	3.345070496	2.358018367	1.601930652	1.615448499	2.026181816	2.199882808	2.183558167	3.028077555	2.969528946	2.362625794	2.165956009	1.5562452	2.503353687	2.363716775	3.343169506	2.894296372	2.125449519	1.14347761	1.577803166	3.321222421	2.930207175	2.055601382	1.988855247	1.874567042	2.034690734	2.229706027	0.789636734	2.503956007	0.9357342419	0.8791525995	1.623793316	2.320122698	0.9104227056	0.5139972396	3.302875308	2.370393881	3.087265123	1.802488236	1.943085094	1.74029451	2.223576693	2.13541097	2.710857641	2.231132633	2.143766817	1.790332265	1.590140678	1.448131072	1.540838637	2.330942857	2.594328012	2.04653166	1.448804063	0.6025163323	2.348476504	3.406000321	0.3893945478	1.752707964	2.740580288	2.276484479	1.891596364	2.00621115	2.357812268	2.573117886	1.985546362	1.910052504	1.736295534	1.610652695	0.8915369272	2.387109709	2.212872113	2.426121093	1.10733047	1.842955912	1.31301989	2.00174386	3.829485525	1.900910598	1.647266121	2.932410464	2.670959694	1.520261569	3.146259329	2.879354358	1.146396029	1.941585589	2.704066589	1.702484969	1.609409724	2.537871049	1.198175292	1.571456039	2.258461964	1.246482704	2.897510694	2.377065312	2.783045318	1.932872609	0.7508480788	3.394991224	2.309956562	2.214178166	2.80888681	3.772435034	2.081771955	2.037467292	3.269468224	2.25932589	0.5958257999	2.540448372	2.000835983	1.508631939	0.4603082803	2.739909592	2.970123068	2.691114437	1.078823469	1.360179418	2.902939733	1.702903438	1.98892733	0.5379899275	1.044503526	0.7480337185	1.888278238	2.588921612	2.644325016	2.95235203	1.856738946	2.142451424	2.075809432	0.4063879348	1.467891489	1.461492165	2.345992519	2.382064758	1.554780972	2.324727263	2.678857478	1.615113315	1.738492645	2.112402221	1.232902494	3.142189096	3.194508211	2.535307419	1.457683721	2.124108306	2.684442691	2.515812799	1.800712931	2.668281909	1.524972276	1.931391807	2.604717572	2.926743379	1.551350313	2.45480201	1.846495297	1.491313632	2.698682288	2.381872199	3.777708612	1.376592539	1.44096058	0.9598701644	1.3901157	1.839090384	2.287833894	1.931819547	2.185528823	1.226326575	1.074805464	1.932999219	1.906788131	1.748160971	3.022712738	1.573029777	1.499512314	1.390867042	1.525166948	1.680180157	2.200406607	1.092658712	1.722763676	2.413872902	2.684612769	1.104899898	1.460348515	1.514537939	2.223820359	1.487889991	1.938875609	1.413172576	2.455584765	1.888533263	2.480639119	0.7980575537	1.548687816	1.656438626	2.379849047	2.322934408	3.308723104	1.245606489	2.154257605	2.415455711	2.095155245	2.565707642	1.512254284	1.40677537	1.802507193	2.719776712	1.528867746	1.738195411	1.97215786	2.178164362	1.592797684	3.247161732	2.836652339	1.119975125	2.472326884	1.637935161	2.185343524	1.976121145	2.078726634	1.61681596	2.817418541	0.5930855985	2.046980496	1.878223221	2.994262619	2.134226478	2.684276648	1.903824232	1.560641697	2.65348257	1.725520471	1.818444301	2.245222467	2.110874768	2.350494351	1.607167455	1.640966404	2.298246989	3.030351185	1.58048033	1.978505218	2.720757858	1.876888112	2.293570458	1.719913246	2.070401623	2.549825218	1.133574355	3.745776349	1.203772807	2.303961675	1.864118362	1.238079497	1.658529659	1.398811265	1.973796049	1.454842111	2.898946977	2.852594083	2.527245858	3.037498011	1.097136613	1.345380031	1.334416411	1.983481675	1.554775058	2.343670925	3.518020533	2.347960136	1.73970462	0.783632879	1.375963637	3.894875852	1.775518614	2.440160624	2.948233558	2.454005486	1.579988626	1.485131012	2.683212614	1.515059983	1.578974601	1.666837143	3.217480216	2.775511327	1.253660048	1.58302848	2.904882589	2.847400523	0.5283813733	2.929000227	2.1271557	2.015287617	2.465338078	0.704858206	1.759090832	1.183045129	2.344618868	1.914105278	1.923685247	1.282795166	2.832797502	0.7649497522	1.540452358	2.199903908	2.546938658	2.237154564	2.529622128	1.301074935	1.011545531	1.282770751	2.203157281	2.8175719	1.748112887	1.963333841	1.325226152	1.285551597	2.552573022	0.8194940821	3.294955947	0.9979720728	1.734248447	1.306452549	2.61779399	1.878201645	3.227569593	0.8157560224	2.098857829	2.517954097	3.219957007	2.195248711	1.39902367	2.919024229	2.854115578	2.419755419	1.888418353	3.387073489	0.9195898007	1.301973074	2.16583643	1.650743071	1.375688409	1.292451827	2.480566697	1.68118953	1.748916192	2.300434451	2.575874363	1.084240149	0.7832350954	1.978908875	1.686462857	2.816843379	1.597699119	1.718632397	1.296961436	1.393358815	1.201634297	1.833559547	1.28832629	2.600409871	2.05276624	0.9695379271	3.097138919	1.70877609	2.397023234	2.243161213	1.504008123	2.60338641	3.137228291	2.343575388	1.448989451	1.544075354	3.515990764	2.786773544	1.909262111	0.8622412024	2.754338899	1.494716201	2.72044693	2.101792641	0.8053474472	2.495004024	2.476887548	2.605627983	0.9221029509	1.177066005	2.858020681	2.191941964	1.666733243	1.910405442	2.338040552	2.19577749	1.525655742	0.7522310808	1.569400924	3.08256353	1.596781783	1.338746536	0.7955077354	2.065639293	1.455424165	2.014483419	2.039295509	1.984445153	2.256371738	1.6992298	2.492129225	1.389763372	2.791061338	1.898028983	2.554919362	1.711034016	1.904660723	0.5097578261	1.697299669	1.377542943	0.8223517993	1.857041209	2.609879448	1.820943658	1.336363332	2.445034796	3.07684903	2.911175674	1.833262436	2.567019742	0.9922302052	1.823380145	3.009321875	1.330895669	1.67616387	2.26320364	2.635702994	1.802355088	1.143228034	1.639635324	2.771556253	1.945353265	3.033737858	1.573805222	1.132547252	2.033307453	1.470597416	1.949288075	2.038073806	1.152850413	1.641500696	1.104240956	1.886169953	1.759150482	2.173657716	2.807942144	1.879714453	0.7480864043	2.745116808	3.17391613	1.412807838	1.604325985	2.525024717	1.616630375	2.318704902	2.813310163	0.7655644082	1.847863162	1.635232707	3.37738173	2.080283322	1.607990249	2.423923074	2.309235273	2.435642635	3.335182279	2.692353464	3.17700444	1.824903833	1.243239992	1.258611232	1.392965889	2.412240276	2.411791159	1.945904024	1.235972744	1.75338517	2.406628988	2.378878434	1.726084224	2.167620237	1.250387719	0.9120738428	2.141482716	1.015311703	2.029977407	2.564689813	2.283795493	2.078547587	2.011302066	1.482827429	2.350355326	1.929953481	2.045544782	3.909791814	0.9672927533	1.500276911	1.726205809	2.934211847	2.106327349	2.745023231	1.978968469	2.869850631	2.388383576	2.797034086	2.21824639	2.493724274	1.835637447	1.085761524	2.387026859	2.155162336	2.233480837	1.95626842	2.121254405	1.650438713	2.137448667	0.6670769026	3.051372498	1.342191593	1.359043564	2.319654485	3.075292353	3.354670212	1.596086876	2.631171878	2.417042767	2.335138731	2.567945145	3.07022446	1.450195815	1.561697313	1.593710993	0.5384786804	1.580903446	1.649214761	1.816155251	2.903690234	2.416356867	1.680116803	2.157422772	2.253098653	1.523801541	2.695403551	1.325169186	2.643115101	0.8598083703	0.9519087872	2.291559841	2.208554262	2.116409674	2.78669695	1.657361432	2.404285443	2.976775278	2.564353873	1.28012468	1.681924192	2.514064692	3.056337721	1.977028277	2.501381628	2.23019387	1.742679844	1.86516659	2.062595889	2.166741461	2.642059656	2.458792276	3.417723197	2.575399364	2.001320704	2.495091099	3.358444931	2.397117082	2.426696286	1.848742567	1.55980546	1.424445516	1.884246993	0.9291382955	2.721558481	2.385325651	1.836956612	1.450030312	2.934041967	2.755836478	2.689454326	1.536063649	1.40121938	2.551358853	1.404282373	2.765867732	2.05806187	2.03747363	0.8931112833	2.601687709	1.111459283	1.157092451	2.584974183	2.269603735	2.403251242	2.062104123	2.2182099	2.031943544	2.300086918	1.838180129	1.959371809	1.995232357	2.322661384	1.206506267	2.935974768	2.379629795	2.653085964	2.458297855	2.784827715	1.352037676	2.223637734	2.210997824	2.859330719	2.978779175	2.629834836	2.374397877	1.801076517	2.390340563	1.423352088	2.303365529	1.170215839	2.244119875	2.161755774	1.914262702	2.580822087	2.232830699	1.873769854	2.009501066	0.9866545339	1.587244215	1.287820277	2.316449832	2.378323288	2.744112256	2.531721596	1.311034728	2.277771757	2.126053911	1.036156825	1.065459191	1.671858999	2.462226566	2.153469979	2.88600171	2.576998259	1.605540446	2.274909205	1.728524564	2.411834947	0.7493322168	2.465245874	0.4969023213	1.700648286	2.853375074	1.036517591	1.088081541	2.875457167	2.174466136	0.7931185285	2.989650849	2.230009414	2.135839416	2.725638989	2.904701215	0.5321433186	1.931480653	1.483200458	1.719103473	1.406440003	0.2854272581	1.653620949	3.271738026	3.421665041	2.575386509	0.8484471693	0.7726074039	1.062239794	0.5506845636	2.57896261	1.85012014	1.63425835	2.13088902	2.708909549	1.360292784	1.194299166	1.795818843	1.871600146	1.685828475	2.533074818	1.558578643	2.620700849	3.16989769	2.057596206	1.943764355	1.480735538	1.198394702	2.454308736	1.540061023	2.1998657	2.046443922	1.151241792	3.163618568	1.281267591	2.416875699	3.906405718	2.460938733	0.95610939	1.444795229	2.019182567	2.633276573	1.927049358	2.227460514	2.089394412	0.7707077694	2.969199712	1.880353939	1.603523228	3.010050258	1.795337204	1.920900743	2.315638947	1.59257348	2.14334279	2.329217017	1.996188407	2.427155368	2.279495253	2.544492677	2.766967439	1.228041505	1.452177819	2.363924671	1.122170718	1.131869396	2.796133552	1.919986719	1.813565819	2.541360576	2.901901465	0.6056405943	2.353428516	2.332479961	2.88541887	1.761345791	2.344188733	0.9288040057	0.2706104929	2.630490721	0.5637969403	1.683529813	0.8285851471	1.861188617	2.985370524	3.196981696	1.797429581	2.628991645	2.107281138	2.761784412	2.051948269	0.7821981574	3.225108437	2.149575553	1.587091593	0.6298573244	0.2819280914	1.56637509	1.477451666	1.996821333	2.31202134	2.050699518	1.637591977	2.422145382	1.556276495	2.759774063	3.153952348	2.451509723	2.723410173	1.492507451	2.330058987	1.838402539	2.082724772	1.749640578	2.575514099	1.811077256	2.07744838	2.532248236	1.109510142	1.946446357	3.130342637	2.261700707	1.425248332	2.795044138	3.508011537	3.101253283	3.111677572	1.597305189	1.963488526	2.371910509	1.795533488	1.904601879	2.22936868	1.471820476	2.333104698	2.321797286	2.966545322	2.759299313	1.803352103	2.745648168	1.768065988	1.150064342	0.4222356753	1.460147531	2.346731103	1.27139354	2.726932741	1.00364467	2.930380843	2.681386554	1.48016638	2.319374021	2.674188405	1.626754189	1.905549445	2.735583304	1.61753924	1.005897047	1.610515228	0.5860898334	1.515187714	1.518317659	1.528542212	2.754950776	1.829974606	1.770721026	2.271060589	1.955022856	2.550758281	1.739701058	2.90147507	0.8718087888	2.096274847	1.724465069	1.781856488	1.798585492	2.400085957	1.066832216	1.485835228	1.688833415	1.100254328	1.952721457	1.106679227	3.074778646	2.536152894	2.011860266	2.161390712	2.967956696	2.367480707	2.175830147	1.256421988	1.909074483	2.204129061	2.286139799	2.769914166	1.475653589	2.410852826	1.499231509	1.928804476	3.237374692	1.375792921	1.466840907	1.680315076	1.140267395	1.582454928	2.339757992	1.774092686	3.214302371	1.676538694	2.157352825	2.494390655	0.9119547053	2.838781094	1.183170144	1.948172217	1.732883162	2.063096519	2.116507352	1.558690822	3.164855925	2.43812984	2.257891606	1.858320457	2.180428463	2.137908986	1.763184875	1.922957959	1.420996953	0.9288674132	1.833222949	0.01788755436	1.835502825	3.359898095	2.831033986	0.7930306494	2.199611661	0.9714586597	1.093942849	1.99447554	2.705651025	2.299653523	0.8697459507	2.552640299	1.782052392	2.623863807	1.599363819	1.098456535	1.958144664	1.875114902	0.6596318141	1.057450591	0.8950163464	0.3980087969	1.559419029	2.151148439	1.901776141	3.057046348	1.16166699	2.814912157	2.261440971	2.777378418	1.319095933	1.279386964	2.283656443	2.205851104	1.791022126	0.7696114184	1.841818634	3.115979442	2.504763812	1.694624659	1.962259866	1.459537711	1.645820302	1.737498794	2.575231964	2.30264307	2.608434018	1.312798322	2.633824284	2.944778604	2.051067113	2.200620225	1.387525081	1.694411655	2.397270409	1.086135113	1.845658966	1.660026039	2.981065698	2.847159075	3.454086134	1.620576411	2.844566109	1.163469648	3.158719417	1.355028023	1.672762513	2.300497472	1.571185019	3.28120284	1.62628935	2.753812849	2.237413073	1.987255498	2.335472149	1.975975253	2.23545844	2.31980456	1.593575522	2.010818503	2.753100797	2.510459626	2.513737192	2.772497687	1.194045659	1.55623732	1.573910442	2.227047746	2.008960038	2.762146539	1.731784288	2.40609228	0.808594753	1.337751923	1.74195246	1.925096849	2.837701253	1.422116955	1.487739121	1.813982528	3.099960412	1.585637771	1.288657516	2.464149764	2.300980169	1.129280584	3.002209971	1.9756601	1.428492995	2.507024604	1.612147078	1.824868753	2.209548114	0.9508301966	2.051302239	2.659421282	2.608908194	2.429312476	2.343698284	2.757339442	1.479076113	3.004834039	1.054281748	1.719358348	1.544691498	1.463418921	1.555000154	1.842339247	1.041958816	1.93917509	2.396724123	0.9356027155	0.8419997329	1.354138362	1.570185876	2.758138737	1.505973261	1.769858792	1.594172741	1.642553125	1.338970794	2.025111986	2.233317327	1.6067943	1.550788288	1.391132609	1.467708527	1.306476041	1.842056145	3.284981391	2.011087872	2.448884621	2.082358893	2.924354473	1.589606224	2.250819577	1.870954637	3.007448873	1.761421966	3.814866549	2.954548026	2.115441301	1.184504638	1.915518775	1.773461954	2.312199894	1.052756537	2.567803703	0.5771152144	1.681131219	1.463143802	2.11512188	2.238291039	2.494370032	2.493633472	0.9489304555	0.4185087437	2.782246393	2.094934974	2.231625226	1.923466434	2.104461927	1.510815022	1.980768228	2.164485309	1.83584974	0.3766655458	2.792896174	2.564955459	1.844040476	2.047575383	3.092196311	1.403480465	2.307544328	0.789229157	2.516912417	2.337017261	1.327926837	1.359250165	1.93243488	1.701754081	2.264274431	1.44435624	1.482196116	0.2037612779	0.8966681215	2.426732768	0.8449382362	2.246175204	1.498623139	2.810785339	1.919817574	3.166211275	2.00764459	2.28882645	1.67863803	1.305209424	1.635316142	1.251190551	0.7967981276	1.563660602	1.374162895	2.912542751	1.615706059	1.951603623	1.461024045	2.469201103	3.072469658	1.859295221	0.3599785019	1.577680098	2.225533896	1.823881726	1.939141398	3.292031723	1.491286969	1.584052575	0.9895926225	1.961595152	1.357336683	1.220010514	1.005006851	1.773616245	1.72609103	1.353164124	3.831422817	2.211460401	1.839315627	0.5969538864	-0.2629044375	2.926767555	1.771550427	1.156267531	1.179505602	2.24842896	1.786421562	0.7097036012	1.560317764	1.652324281	1.236676109	2.112903146	2.024183074	2.446288726	1.581724511	1.937285563	1.188602573	1.310986255	1.989981035	1.279058826	2.173198582	1.97275976	3.816707915	2.595321182	0.9881597299	2.456906467	1.749044477	2.04965738	2.720465725	1.3360843	1.872829089	1.872415461	2.509943969	1.60866574	1.854415634	1.690131642	2.300119955	2.048575805	2.464919391	2.232874661	2.788500405	0.8235851122	1.60104412	1.903297975	0.6001800485	2.297617683	1.977098119	1.623296547	1.035992014	1.023856088	2.597871145	2.313999343	1.803839381	2.041472826	2.449563486	2.391868045	1.912060198	3.682451049	2.551413343	1.59464632	3.241886489	2.053433725	1.133374818	1.617696979	1.103336894	1.289187743	1.876346163	3.508732386	2.02424006	2.055072174	1.115304469	0.2869810715	0.4836231715	1.314990203	3.072361749	3.124304853	0.9275588269	1.963361861	1.588704244	2.13983204	2.68204975	2.025388385	0.6911733168	2.157864717	0.7409847222	2.409490968	2.191432685	1.4210814	2.110848055	1.316699747	1.440101172	1.470284244	2.762567176	2.907486557	2.196443003	1.141339872	1.667030449	3.609830215	1.376692004	2.334358466	3.001646253	1.948625391	0.895413124	1.158106254	1.851210908	1.933829357	2.328613261	2.344434691	1.657646484	2.132308795	1.593818572	2.342729844	0.9771509444	1.267403821	2.25900242	2.541327613	2.522337679	1.007084219	1.700037117	2.002510464	1.863106886	2.652909495	2.883583415	1.603645555	1.658799995	1.629647141	1.335708872	2.687750443	1.66532494	2.271782813	2.47757108	1.881232034	2.855673225	1.929614685	3.085914807	2.538795759	2.635108038	1.752618967	2.052982363	3.32137697	2.467574449	3.437665953	2.479242025	1.42529561	2.028102112	0.8329090517	2.848568657	1.202069555	2.435414303	1.422332453	1.698275797	2.336060915	2.627832237	2.845096994	1.811863614	1.508778068	1.662046526	2.138836885	2.576523405	2.837972342	1.248759218	1.600331101	1.176070165	1.958510691	2.220212532	1.392122114	2.891132106	3.01386272	1.420179221	1.835590355	2.059177175	1.589435206	2.63420457	1.742252928	2.540608458	1.611726368	1.890729421	2.971550739	1.590295261	1.773473747	1.593443123	2.517687364	2.199882842	3.008422125	2.448097875	1.857975158	1.479110577	1.985774303	3.944326957	2.878962944	1.356239788	2.968484615	3.118003036	1.484085701	1.095438902	2.628404463	2.182774708	1.592586763	2.737972786	1.688302304	2.113428342	2.82704515	2.005180059	2.767166866	1.922458707	1.754613603	1.465787082	2.635099832	3.492313481	1.89397897	2.519917077	2.685153529	1.842809375	1.270456117	1.591648812	2.171046792	2.181053646	2.205941073	2.90597206	0.1174094931	2.13548725	2.021767747	2.171841761	1.83158052	3.259551707	0.9646489264	4.009333184	1.574192254	2.366522148	2.542835136	2.775714387	2.214033613	3.873395489	1.862910641	3.521476804	2.574629723	1.619127256	1.122909079	2.557380103	2.380613078	1.903044989	0.2260173942	2.478608503	3.059756788	2.239470386	2.301549229	1.555002262	2.346029165	2.020447079	2.854409865	2.788142184	2.276273841	2.333777633	2.512908461	1.055386472	1.674289822	3.323544168	0.466681744	1.415427727	1.701160158	1.283064857	2.634263957	2.892915524	1.962247785	2.467565156	1.174018869	2.204080465	2.530768981	2.864704915	2.113430986	3.56153237	1.977937778	2.785077493	3.422712725	1.74749011	1.687050691	0.7449858537	1.953117436	1.052709287	1.883942756	1.368906178	2.270695166	1.867803117	2.247845494	2.821375464	2.571835175	2.179713236	2.132747968	1.767301977	1.276424922	2.059805471	1.808062984	1.109239231	2.804911822	2.437089874	3.653120475	1.945084362	1.818146294	2.091519128	1.570032249	1.853845233	3.061110385	2.344402586	1.106852071	2.694577156	2.268370345	2.399055219	1.669734485	2.211291535	2.670420215	1.011437611	2.706697427	1.758367323	2.642227066	2.325036082	2.146553043	2.432220388	2.50039391	1.201398772	2.459955613	1.716289976	1.400706694	2.865531959	2.720963251	2.602552539	1.006855952	2.025075782	2.239048868	2.263710243	1.827289021	3.248893951	2.969715424	2.140994555	2.308547956	2.363805073	3.658919124	2.729069913	1.699757044	2.763638338	1.741390519	2.310492406	1.356136268	1.35433592	1.034043652	3.08708959	1.637375715	2.568239873	1.285899082	2.014474538	1.635445569	1.487237554	1.859925862	2.636081604	3.041744963	1.718177132	2.737192724	1.237749083	0.1618296938	1.939882703	2.734053373	1.385678302	2.365758827	1.411067721	1.352712068	2.036762455	2.398112584	3.373547287	2.488286716	1.967966551	1.331177725	2.02573526	1.527967976	2.816197821	2.248437321	1.406789608	2.538760762	1.874080759	2.648676914	2.80156156	0.1774226491	2.196145667	1.436068253	2.317739387	0.8433763169	2.271837973	1.036363248	3.010949985	1.697698288	2.028490563	1.536351745	1.451324829	2.994574128	3.001241963	1.698836273	2.983418227	2.264677135	0.9200565046	2.079629607	0.987968682	2.631093062	1.353576611	1.194886361	2.12138098	2.73510236	1.846680818	2.030214921	0.4204544917	1.479214318	2.262874846	2.265948932	2.810602264	1.858725676	2.747972359	1.805539767	2.283783965	1.317758599	2.194860044	1.414390715	2.154029963	1.182539863	1.732258029	2.313249335	0.9699246329	1.655936963	2.568355073	0.6745393783	1.799374356	0.5118148307	3.561591226	1.229393787	1.15661338	2.002582622	2.182669914	1.797049664	1.586748868	1.550030197	2.361629961	2.455472165	1.655502195	1.415909509	2.416844451	1.575029256	1.802569083	2.6348909	2.244635949	2.977669865	1.956531689	1.018743303	2.380803645	1.926562873	3.415430901	1.948012805	1.522336909	1.056814177	2.135154813	2.73380666	2.651530504	1.079990973	1.444186041	2.043968599	1.697722102	2.290131661	2.229179035	1.338448553	2.775884723	1.562924895	2.41883096	1.660512788	1.594768159	2.613214096	2.453491078	2.761310749	2.32888391	1.749113617	3.042941051	1.189478078	1.175370311	1.992288847	1.934100846	2.364612688	2.038845994	2.177110691	2.189277852	2.637742835	0.8676371714	2.20237542	2.837188826	1.065905929	2.652324232	1.697949668	1.668305156	2.009610808	2.48218059	1.777680918	1.614919567	1.194550233	2.754425456	2.297441476	2.653371984	2.613610983	2.822285002	3.020331353	2.182650074	1.421048103	1.520488142	1.295077531	2.338896539	2.55422226	3.045451809	1.559044737	2.929386417	0.7736322272	3.366527857	2.068302352	1.566351572	2.025281923	2.220511839	2.305215046	2.477412462	2.798380446	2.501797061	1.580093826	2.677958192	1.104882236	2.447208854	2.145393904	2.995714828	1.999052041	1.709278372	1.945088403	2.934772553	3.406643694	2.130521001	2.635837968	1.316625287	1.997961272	1.80595971	2.721075462	1.897920187	2.449931241	2.938909646	1.270527708	2.85059526	0.9411441398	2.526956047	1.151873362	2.369227704	1.365419045	2.624842432	2.262638438	1.874425542	1.339935833	1.124619108	1.382367785	2.421305154	1.134831846	2.645287918	1.531286455	1.742853378	1.384538986	2.08615259	0.9519930712	2.675566094	2.261290792	2.040413447	2.060717177	1.330443505	1.867398757	2.45954669	2.271674435	2.038020976	1.162699454	2.249462803	2.025450956	1.823492503	2.704785071	1.883127267	2.246935423	0.9035622239	1.348328497	2.925454387	1.466349419	1.320980645	2.582938208	1.285881005	1.938571581	2.062108432	2.447898603	2.620395302	0.3198906537	1.350155049	1.587446468	2.690154633	2.606326323	1.450890913	1.415525256	1.249269085	4.092710086	2.094527846	2.075899865	1.424303598	2.005255343	1.463147269	2.665113753	1.863832977	0.009390132873	2.761795487	1.725849439	2.17011613	0.6320023495	1.716004209	2.107866259	3.261280516	0.7329435963	2.155403453	0.03010956548	1.574006057	3.306480452	2.665509449	1.444396911	2.149475268	0.2241311506	2.232877051	0.8853458903	3.328135232	2.045664946	1.961153536	1.866019627	2.898801789	2.077741221	0.6287003774	1.605161346	1.820240574	1.57458182	1.599867585	1.410242921	2.771894734	3.157299894	3.000504531	1.387559587	2.834671617	2.484259495	2.205201707	2.05288288	3.560816952	0.9464319354	2.828638107	1.812017567	2.94410924	1.308112932	0.8979825479	1.505888923	2.785561046	2.334848962	2.614821856	2.191893834	2.163436353	1.551768247	2.69712706	2.633558988	2.320106201	3.142030802	2.542310421	2.519358539	2.312688539	2.398894464	2.384431915	1.857549053	0.8120328397	2.805449973	2.703610064	1.439199557	1.167609638	2.299456207	2.043164635	1.655888686	0.7302476632	2.233175825	0.82934836	1.54067019	2.236139282	0.4137388134	1.840477934	0.7226585906	1.21846448	3.080873872	2.315716773	2.123587835	2.003387935	3.10581403	2.788901311	2.688917809	2.011395045	2.747325254	2.473494863	2.541721993	1.098735769	2.169244255	1.01202943	2.445871577	2.896968282	2.053696817	2.077620372	2.648844919	1.510686029	1.600847331	1.438789742	2.339605336	3.356934103	1.575617877	1.120044978	2.254029398	2.172509387	1.836731796	1.714420642	2.523018958	2.220845896	1.1186237	2.826673393	3.517739007	2.98256949	2.514588543	1.796287782	1.789891048	3.235085879	2.278116943	1.918183993	2.758437682	2.133045711	2.415199017	1.141864053	3.215357814	2.618912292	1.496438191	1.905193157	2.269316314	2.421478244	2.046072284	1.880670017	2.213696158	1.659768736	0.3490077076	1.708502721	1.467201236	2.717118435	2.486555295	1.699769819	2.500257473	1.574738148	2.062105012	1.780213678	1.424294776	1.726104594	0.9914075268	3.078725099	2.734549784	1.964142909	2.171517027	2.704584529	1.452908553	2.279653473	2.001452452	1.99470506	2.712858074	1.795231318	1.883362997	3.990069243	3.782908888	1.193959718	0.7818379077	2.642478226	1.511247536	2.347133769	2.324906102	2.576684146	1.465637201	2.892345843	1.565511247	1.321062881	2.102411867	2.030129919	3.284693346	2.547564789	2.160204774	1.210257398	2.148483093	1.709976779	2.253387208	2.262730089	2.347200481	1.620314122	1.705229597	2.302791066	2.40240063	1.938701524	2.654846283	3.045522628	2.080318285	1.539615566	1.81211064	1.597806192	2.682034538	1.16986616	1.212855268	2.068263543	1.777774084	0.5886206712	2.080480638	2.391211701	2.221802517	1.228432428	1.425054858	0.6427583488	2.09222524	1.069247181	1.508731878	1.82389502	1.764619597	2.155249788	1.729765988	3.111734204	1.730230026	3.070200678	2.261281032	0.8730899021	1.043330229	1.65707777	2.507149391	2.752732694	2.773995405	1.991918242	2.747395674	2.065998496	1.800211187	2.346807054	1.86834499	2.106678686	2.572885042	1.692268601	2.095173003	1.66146297	2.19723963	2.637260468	1.875675674	2.743474446	2.120000671	0.6909493679	1.855652863	1.418651637	2.543315239	1.120888268	2.019333582	1.011816134	1.750502551	0.8664233717	1.910783988	1.820527667	2.732009507	1.824584926	2.390663326	2.276422241	3.70866325	1.676401672	2.855161012	2.488737016	2.303401709	1.879247419	2.320154202	3.263363986	3.218744869	2.819628839	1.957355625	1.820054088	2.726255989	1.536304372	1.589942642	0.9756562698	1.943772335	2.628478976	0.4544705458	2.338437608	0.9908771707	2.138830987	1.903138156	1.785696208	1.869790574	2.340746457	2.729489837	2.023580531	1.037963781	1.74091289	0.8786205957	2.326296696	0.9459098198	2.335228498	2.784912013	2.222854126	3.08431352	0.8612989047	2.335782407	1.774552595	1.889520476	0.9567618003	1.872186019	2.005623003	3.496635347	1.688245255	1.795187993	2.155853903	0.2870208438	2.057645188	2.330124484	2.774885118	1.812331035	2.652483134	2.347604516	1.035335003	1.611522204	1.337351036	1.749768358	2.217564368	2.229666422	1.06190211	2.027095848	1.58511129	2.06594748	2.21070395	2.480023852	1.19222113	2.229227385	2.275937453	1.691145868	2.085385155	3.194496364	2.096231604	1.761455103	1.759446393	2.182349618	1.575303536	2.129332528	1.336233886	1.281147496	2.475556744	0.9223310424	2.362313795	2.534525185	1.147698839	2.241437006	2.388898095	2.363234374	1.074930226	2.761796247	2.760913082	1.883725628	2.26209539	1.77121541	2.687339706	0.691855341	2.202301315	2.13657758	1.720511031	2.16273525	2.231254703	1.881143535	1.336944283	1.521712084	-0.0030883752	1.530739801	1.847311274	2.657098179	2.218693512	2.269590855	2.699607957	1.632387739	1.309874444	2.403604628	2.538973328	1.305570773	1.344768473	2.160582182	1.576538598	1.430429013	1.838510621	2.696726885	2.603111608	2.107009439	1.198275833	2.682832831	1.496769264	2.789783622	2.555007961	3.523535079	1.318306243	1.992927248	3.220206999	2.233134698	2.322276682	2.33796125	2.404589629	2.147315778	2.876976563	2.488307544	3.01703159	2.130384884	3.133804344	2.156366872	1.862265782	2.860772919	2.183590464	1.887258967	3.494932329	2.376213706	1.96963007	2.554820367	2.799396535	2.221321371	1.709361691	2.203904724	1.055669945	2.075514682	1.983455773	2.10858902	2.583247649	2.376909213	2.869812957	2.062721553	2.208549858	1.974135167	1.883508086	1.507186447	1.224251122	1.634918192	1.929107543	2.701573778	1.857885989	2.357824745	0.8383694454	2.735919854	2.430469787	2.347835158	1.808660026	2.341763695	1.205323864	1.143640588	1.520649864	1.271023112	1.693733975	2.768042739	2.10934437	2.451078102	1.018230244	1.444970354	3.504069515	1.597352552	2.297364736	3.218727814	1.901890295	1.964476125	2.734535832	2.490229202	2.344102025	1.840882137	2.03496579	2.074643351	1.06465222	2.409047118	1.336741802	0.8634912562	1.31296694	1.601407085	2.576646157	1.925472891	1.841050691	2.763802207	1.119275237	2.890365661	2.508170831	1.425800654	2.844138459	1.894721272	1.522396537	1.203120803	0.2673402226	1.430609072	0.3696092526	1.968047905	1.096972099	1.955868917	1.276000978	1.891599062	1.782305273	2.49354568	1.550858566	1.520755975	2.735710627	1.809956558	0.9032918214	0.4447950772	2.015629267	1.326112221	1.278475972	1.703052221	2.964861212	3.12234956	0.4808436542	3.41756733	2.340416908	2.196381159	1.158099614	3.321249192	2.998677409	2.620872247	1.89362528	2.157510029	1.82553294	1.715392008	1.026957605	2.611318987	2.721004644	1.955911833	1.902038392	2.843393943	1.374612638	1.561366161	1.703285315	-0.1740228626	1.897477843	3.148591863	2.588019154	1.999289422	2.228438536	2.69502945	1.284800015	1.640023383	2.207768081	2.412405335	1.287414912	1.074762734	1.975918769	2.126448618	0.7586162273	1.709907148	2.229158587	2.200334566	3.262365241	0.8377901275	1.514947706	2.167678084	1.476048712	1.710004779	2.694298952	1.151519571	3.179017445	2.018122851	2.180162711	1.843175044	2.341733062	1.398285981	1.543053226	2.541104958	3.306628405	2.066942435	2.085192396	1.923592837	1.364777524	2.217136516	2.829460481	2.547631782	0.3548084232	1.743789992	2.452078099	2.16226852	1.920503057	3.050092726	1.79327089	2.625760318	2.501296089	1.570889368	2.458476209	2.30054843	1.728877849	2.72186106	1.811392083	1.701373437	1.72850046	2.135738858	3.679563934	2.327920193	2.72586383	1.792224196	2.09281556	3.008252229	3.170176777	1.911089356	2.696169164	3.183601828	1.796811561	1.560079817	2.119331327	0.8165205533	3.049570475	1.971599931	0.4008124627	1.530027898	1.903262696	0.8366473207	1.399391236	2.177113481	2.865053281	3.134825213	1.150718369	2.59959075	2.55528653	1.275024892	1.819930705	3.537590757	3.499011941	2.51931202	2.295794789	1.964462258	2.037868208	2.032669884	2.239865178	2.055674703	2.360015054	1.528769682	0.8250210956	1.27657244	1.265900785	1.593770416	1.501226173	2.881712171	2.421782532	1.29996523	2.862207067	2.199748163	1.825315803	1.812291256	1.325131832	0.7611545999	1.332931695	2.477433165	1.511535082	2.279310818	2.148848434	2.186488584	1.541203264	2.803072283	3.495931643	1.726328647	1.887715833	2.441196776	2.241795376	2.846235996	1.41206641	0.9131384273	2.605528385	0.7353582424	1.733270655	3.054220411	2.807886935	2.098174461	1.337911538	2.093673683	2.669302712	2.330264873	1.302466234	2.204577174	2.992219302	1.098149117	2.877315952	1.594775911	2.068744529	1.297413336	2.219657318	1.54965998	2.279544295	0.8298522495	1.949783975	0.2423842958	1.944150046	2.539084504	2.823844506	1.670787393	2.058041944	2.386271986	2.440033414	2.033515544	1.164556797	2.245852644	2.376607562	1.767151613	3.442054877	2.024829845	3.200095605	2.379446031	2.170956846	2.062495277	2.384657413	3.26718754	2.736966322	2.570672634	0.8844137044	0.8097231538	2.139359383	0.2189583192	2.376234422	1.008866579	1.710196463	1.993224174	3.24229555	1.021664551	1.285290815	2.735501713	2.606032498	2.741557941	1.674540013	2.182394211	1.867364374	1.713218973	1.97501501	3.381265941	1.726805627	2.300683736	1.711453485	1.429070665	2.966809208	0.9636607195	2.412189532	1.68443293	1.71044409	1.672953395	1.418126669	1.482089233	2.570476424	2.532419217	2.330357803	1.28580703	1.716238957	3.675885563	2.081708127	1.989833673	1.590109118	2.376806554	1.975319491	1.945104262	2.019854422	1.176161609	2.193129889	1.586186308	1.948663443	0.5051635662	3.26044647	1.274626797	1.933023975	2.517013891	1.550618624	1.778277948	2.155649631	2.60999754	2.449727777	1.89290343	1.889354256	3.628613575	1.887956715	1.135439783	2.221996543	1.289455403	3.262044076	3.341402701	0.7056574647	1.674686929	1.655693503	3.184469528	2.480934445	1.754738626	1.826296766	2.313893855	2.284125435	1.55038641	1.977167389	4.105462522	2.53977505	2.155081592	3.164461533	1.780533669	2.618808128	1.402671644	2.275557681	2.303470291	2.694047277	2.581250651	1.515348573	1.916743466	2.967679503	2.106763553	1.669063648	2.811219172	0.375158606	1.825568553	2.526486305	3.671056621	-0.08158447661	2.215434395	1.507924818	2.148737749	1.833006297	2.64899789	1.538024361	1.515189106	2.32304864	1.064755623	3.580575746	2.348626152	3.272418652	2.618910263	2.105117093	2.580571965	1.126832833	2.498109241	2.463802856	1.011129616	2.116494201	0.5042887315	2.437280538	1.019273396	1.899535868	1.565831341	2.871951795	2.58266629	2.099768108	2.096903703	1.569993791	2.426434359	2.925728673	1.853898429	2.333457561	2.195100831	2.341250111	2.457802341	2.564960314	2.71326909	2.08227006	2.768244546	1.72795073	1.878231922	2.131500001	1.207677402	2.235812727	1.825388077	1.879919068	2.018552641	1.808554115	1.999532519	2.622076512	2.488242893	1.477648579	1.473283181	1.801063134	2.861807361	2.585118933	1.804515152	1.483185231	2.603126561	2.679049836	1.519577995	1.454242614	2.459950241	0.6952730845	2.570236146	1.331965668	2.40943098	0.782020533	1.768310121	1.291594394	1.894453379	1.061404545	1.823297859	2.099398156	2.150994068	3.765647105	2.673753942	2.113588475	2.341555459	1.61295198	2.178614374	2.418658788	0.6033981702	3.113062847	2.703037944	1.689579431	2.643117474	2.108859936	1.989769807	2.238777634	2.377537334	0.6647278315	1.765363047	1.732855528	2.395758414	1.468750116	1.884887033	2.811259686	2.157461558	3.094317687	1.855618224	2.007482752	3.145934091	1.656470052	2.470943972	2.357934796	2.727711882	2.032285216	2.313970519	2.932120895	1.995382782	1.188596695	1.050892196	2.446205014	1.376659767	2.976942684	2.179858656	2.254234754	2.581983474	2.529547489	1.566228338	2.19688401	2.23614775	2.597747213	1.36305067	1.957859732	2.241020628	2.621648846	2.537586471	1.420301619	1.737797892	2.079307611	3.817881209	1.229864636	2.700563632	2.066801022	1.188124769	1.370009339	1.619746965	0.9658247745	2.306119223	2.570741688	2.351538588	1.646634614	0.8833698704	2.559378996	1.190308904	2.37940699	3.441325997	0.5926832703	1.492027975	2.326216841	2.715308772	1.406518912	2.183872884	2.150550907	3.526238064	2.44910543	1.526156941	0.7722876074	2.079890391	1.347841511	1.008394534	2.549341918	1.437812041	1.712521527	2.358904466	1.900537289	2.372445393	2.682882037	3.015344538	2.391072172	2.621767249	2.626206306	2.133827822	3.118020591	1.487524031	1.867969316	0.7674565126	3.342297437	2.387833132	1.940930255	1.764902629	2.852603731	0.9975928629	1.638167541	0.4315417696	1.693458578	2.088839058	1.958359129	1.610381292	2.142370785	1.184504796	1.693260301	0.9808313353	2.464198598	1.219293438	1.486852666	2.292262697	2.128536501	1.76224123	2.313196912	1.18582524	2.76055943	3.096554806	3.032268691	3.613462212	1.577983861	1.020213488	2.627725733	1.937383413	1.910579271	1.511212656	3.205145901	2.623003745	2.579235749	2.553130301	1.676129139	3.078451358	3.061135173	2.542351998	2.468583006	0.9075635666	0.7228996239	1.126492568	0.9464709769	2.976917799	2.581448962	2.01217218	2.258272306	2.03584778	2.895916616	2.285984669	2.36668347	3.099607055	1.704881705	1.438584908	2.209969369	2.870622254	1.982499765	2.069352661	0.7511290611	1.409054891	1.345734334	2.669905877	1.422969476	2.028506381	1.760748971	1.00070509	2.547065827	2.698794574	1.711113244	1.940466075	0.8808729886	1.273217206	2.941523515	1.719410977	1.254333003	2.336356725	0.1602682495	2.275672153	2.244166661	2.665757852	1.99820551	1.83610406	1.244847786	1.516906297	1.75796341	2.195305607	2.444241952	2.12022743	0.4921687759	1.289570013	2.0001122	0.5788343366	2.580484909	2.36378517	1.247167206	3.116032218	2.09097759	4.288165489	2.479740466	0.3631177753	2.978359395	1.834118353	2.00669726	2.518505678	2.991397104	2.51167628	0.2009053254	1.331301865	2.496361387	3.037369474	2.357234506	1.23302002	1.480526821	1.256859094	2.474109478	2.023444146	2.372163081	1.45994947	2.548610157	1.831597123	3.130026845	0.6014235913	1.342636082	2.142648313	2.481717964	1.581708837	2.101113587	2.516983088	1.2667145	3.157372788	1.987018708	1.149529029	2.401675251	3.186630518	3.915492297	3.670206956	1.81991357	1.142612938	3.104178062	1.57449946	3.077224038	3.009835841	1.390511119	2.824888004	2.275095134	2.641609207	2.486935168	1.124230333	1.793638871	2.82572849	2.288499334	2.800201866	1.949329699	1.931980235	1.283780047	1.667872625	1.329094381	2.750762326	1.225341428	3.08355762	2.486553054	2.267349618	0.7086890407	1.31651753	1.205962973	2.434852867	1.596458271	2.564093206	2.141762131	1.294893509	1.843594956	1.227341557	1.667832197	2.452948435	2.152810171	1.779352704	1.229317154	0.7316842285	1.028241713	1.071207195	1.097034913	1.834154582	2.620569116	1.738916437	1.852432395	2.478883579	2.188184893	1.459329242	1.997300631	2.65570487	2.140926375	2.096039731	3.338281735	0.9950636531	2.460435202	1.900533563	2.160028466	1.12798395	1.555716057	1.587275349	1.963701392	2.378664929	1.549645226	1.578366793	2.605893713	1.911899612	1.649676746	0.8153566632	1.900997412	1.914927552	1.693080039	2.473252074	0.278434414	1.143165619	2.546150072	1.883099505	2.820777958	1.367057102	3.230134632	1.151012131	2.807935306	2.527633694	1.90431716	1.171027027	1.978425933	1.470272365	3.045553659	1.881625341	1.539584025	1.934861089	0.7822280994	1.398222132	0.8051561588	2.190130344	2.703698685	0.9756285397	0.4310471258	1.447471682	2.561830841	2.412319051	1.859470814	1.695648535	1.628489576	3.213955596	1.774168299	2.304818193	1.921220263	2.853964069	3.404920843	2.516243157	3.495161848	1.476767838	3.463425732	1.871741463	0.928993893	2.247903452	2.307111235	1.738483829	1.815798479	2.396926631	1.616413485	2.199279862	2.315658664	1.779382702	2.266272572	1.363187208	1.991576678	2.060804743	1.654916877	1.379566768	2.223421368	2.1309995	2.301724841	1.615039442	1.542169556	2.433458567	2.562789826	1.823744327	0.937270618	1.323322131	1.008141045	2.896879807	1.4083187	2.443740377	1.809162018	2.281477768	2.218522828	1.471161668	2.392157859	2.016728758	1.865642738	2.249924672	1.889393629	1.024705951	1.27996705	1.466043013	1.590205355	2.205130194	2.243655336	1.3572165	2.020340083	2.609947672	3.184319351	2.47778448	2.881941477	1.347309403	1.277058516	2.819563211	4.001043597	1.917325473	2.239901581	1.722509699	2.203504379	1.807501416	1.277354782	2.186736933	2.199191859	3.01576607	3.000125768	2.775568665	1.857541784	0.5184270945	1.771893656	2.878559248	1.460847744	0.8770797391	2.385969247	2.365386981	1.782596069	2.378807933	1.991246888	1.585341946	0.7955850935	0.04414880998	0.529159352	1.789768668	2.293649034	1.284758593	1.308267827	1.048569763	3.574314713	1.783888821	1.064153796	2.665815842	1.696515161	1.735540303	2.403878501	1.409912229	0.5182982048	2.436770588	1.653792241	1.655453234	2.918141426	1.853417332	0.7459281901	2.665950086	1.102224219	1.249905503	1.76720413	0.6100014864	1.445422237	2.45669704	1.15119744	2.415527256	1.479370658	3.532376943	2.972369112	2.23870157	2.083204954	1.903352145	0.9422022241	2.025816902	2.427806076	2.127732841	3.484912358	2.493789205	3.002451691	1.564852756	2.302009787	2.81759862	0.8628007455	2.008222837	2.684951023	1.966393255	1.975368755	1.014418809	2.739427087	1.527057661	1.875991439	2.006215844	1.271509533	1.844593036	1.127397726	2.128392467	1.703821133	2.192087788	1.461764475	0.7743222583	1.290153327	3.056154621	1.326363219	1.572096604	1.752291121	0.2737447941	1.58071743	1.485765544	2.703779003	0.4791689312	2.736553619	3.341627888	1.424204685	1.093734529	1.843108213	2.0737838	2.062931373	2.125332194	2.10233281	2.115917734	2.852078336	1.374968176	1.249631692	2.168932214	3.054119294	1.229058105	2.341167533	1.888877293	2.88671721	1.059010744	2.286717995	2.672632524	3.379695673	2.153449388	2.222688194	2.049224289	3.076685244	2.179486591	0.481314825	0.9183287402	1.316414414	0.9353026231	1.300359442	1.404638583	2.538564296	1.377328027	2.236494472	2.613663254	2.570519239	2.414794953	2.892066854	1.417800509	2.46233484	4.278197511	1.495046415	1.928157	0.945539369	2.044450922	2.071547036	1.115312652	2.390304633	1.257942729	2.607507122	2.400331017	2.229626361	3.538142316	2.666650372	2.545521898	2.19237068	1.933341375	1.698776239	0.3292913999	2.259289948	1.823749807	1.897029787	2.650199102	2.286149091	2.987712348	1.411050086	1.521573969	2.107206808	1.530614028	1.889991909	2.287288096	0.2679090081	0.9405816171	3.049533528	0.7225677761	2.584558202	2.08051679	3.64192562	2.697927018	1.635719968	1.789821524	1.727350175	1.780689622	1.891853423	2.041408079	2.075295617	2.493090197	0.8825701014	2.976720981	2.662664031	1.115518895	1.212863544	2.123196488	1.152390673	1.930444858	0.4756083844	3.025979357	0.8583364388	1.694452259	1.667262371	3.205448211	1.893603039	0.7895494214	1.10866337	1.966120625	1.783113004	1.342214623	0.7899901313	2.86356713	0.9328642013	1.143713418	1.607746369	2.026395776	1.966723046	2.269249368	2.963185572	1.790893913	3.487039201	1.007861281	1.634023902	2.028162443	2.140839191	2.683246626	2.316095052	1.043381138	2.06237836	2.159292479	2.415398226	1.308863009	1.520229341	0.9445769333	2.189598415	2.782954065	1.531997424	2.57517315	2.373861022	1.543150207	1.75999839	1.394715579	1.719737854	2.860088235	0.7462609304	0.4231249312	2.775182968	1.426961288	2.611345429	1.50034569	1.145142755	1.582304262	2.203770551	3.258313792	1.638905812	1.335432137	1.69994587	3.031333036	2.460488413	1.72471208	1.992302584	3.147898152	1.989033947	1.950306306	1.548887204	2.37579234	1.313588964	1.85629961	2.008095911	2.13465125	3.580854071	1.662728227	1.954769123	2.719409665	2.21048339	2.974741714	1.441992527	2.334957794	1.605599418	2.133884129	0.9179652367	2.168279136	2.508053667	1.820765404	1.511359754	1.501350065	0.6365991782	1.991243329	2.574699148	0.9379072525	0.3973321836	2.54946921	1.884461676	2.378698854	2.256744753	1.186480177	0.8523775759	3.441377777	1.783493695	2.317192142	1.978588899	2.277070878	1.392229043	2.089961471	2.593706386	1.937693898	2.062055347	1.983840511	1.900845605	2.127728706	1.83845746	1.55630603	2.482357628	0.9619688757	1.701083325	2.81269969	1.875064415	3.24881743	2.202796761	2.754980494	2.571234199	0.8443747373	2.120941407	2.567439038	1.345865087	2.463461528	1.953385412	1.376569956	1.212049346	1.699847619	2.246334883	3.181069773	2.40623223	1.270695878	2.416375164	0.726298788	1.915843052	2.072762668	2.599130398	2.650017274	1.891964865	1.155539901	1.762452337	1.821146356	1.644543352	2.940483213	0.5768658974	1.088563186	1.64514431	2.247922042	1.19143926	1.450642593	2.998203024	2.034041102	1.815815151	1.456115671	1.933392506	1.352699962	2.143229092	1.429094432	1.850137501	1.910378845	1.855092427	2.370021311	1.565572115	2.012476346	2.152389595	1.365113981	2.801619728	3.460338829	0.8304509751	0.6224511264	2.084697573	2.67762081	2.365401236	0.6831552466	1.649172836	2.357622479	2.548480777	1.910643463	1.284229569	2.203985172	2.015898378	2.252862322	1.449617722	2.686150513	1.40256338	2.728062117	0.7551295477	2.689427756	2.519080043	2.131847013	2.962246689	1.376579093	1.504237688	1.324007003	2.618322318	2.36138967	2.98515929	1.857188486	1.045842764	2.5823052	1.740445467	2.284573076	2.053908247	1.399847059	2.41308209	3.219824721	2.470573495	1.746192184	3.583412101	1.462643002	2.801664812	1.229861585	2.021835175	2.637931464	2.783387267	2.918168939	1.56261824	1.892908191	2.273794978	1.72917562	1.8579776	2.188956759	2.369375181	2.205097239	2.419440765	-0.4512798056	1.444608099	2.881161356	2.277947267	0.9203086831	-0.3377713708	0.7183602284	3.087721666	3.328309514	2.796268316	2.934259629	0.9741692948	2.970902011	2.398514483	1.405490266	1.753784918	2.941897266	0.5826312016	1.351214832	1.163682797	2.09315546	1.065576587	0.9995781238	1.78615118	2.502982067	2.199811223	0.946102855	0.9160870168	2.380832365	1.638234917	2.44937431	1.669943393	2.14760442	2.140327644	2.80186386	1.672682625	3.131541455	1.915865993	0.677760522	1.809701518	3.346813335	0.5134364264	1.185131179	2.225789002	1.942146617	2.026266345	3.023297165	1.228708216	1.606171119	1.402578324	1.63877438	1.857423153	1.613720473	3.497783029	1.426474155	2.838088106	1.940645642	2.888339755	0.01334869027	1.931096182	1.955838158	1.482164522	1.783527681	0.3880099578	2.416713524	3.671218952	0.7039453332	2.590006356	2.579002175	1.462490563	2.129638597	1.649974294	2.174902204	1.082800575	1.783711496	3.077064321	2.07415637	2.210537245	2.13809674	2.38102565	3.555543071	3.531349356	1.52961948	1.836270118	1.724981852	1.317797545	0.1721463626	1.402883449	2.995568809	0.9167465933	0.9716705578	1.768859902	2.192354976	1.957064209	3.218532138	2.220732627	2.882547661	1.98937104	2.022760429	2.35884125	1.270811278	1.685665543	1.088262474	2.276898885	2.649991261	1.993310031	1.896094566	2.697324347	2.894947534	1.906065443	2.609406998	2.250518746	0.9300869702	2.566238781	3.122506439	1.426066737	1.716220826	2.119495663	1.948149221	1.63789799	3.363451916	2.388918519	1.406223241	2.628894204	0.9955788713	1.174696425	1.916805467	1.383826045	1.337843788	1.734697081	3.161261402	2.975280452	0.9592028143	2.560173716	1.484842322	1.463455097	1.525362924	2.246691741	2.097579052	2.093964848	1.653478429	1.723601984	2.389340881	2.586706306	1.641023865	3.147882896	1.805134874	3.905751244	1.49503317	1.808177795	2.408806753	2.054218514	1.564824184	2.08503278	2.622726363	1.64218956	2.23557403	2.552575645	3.665904522	1.30601565	1.9929683	2.263544544	1.607661536	0.8619879276	3.279316368	1.40186277	2.29521221	2.114471892	1.587577029	1.561520017	2.965158073	1.774975348	2.022614038	2.308717555	2.258811182	2.090669667	1.386349168	1.855132981	1.300795605	0.904845273	1.671970917	0.616206047	1.684580116	2.814153761	2.827080383	1.616711317	2.171513727	2.295628794	2.695181325	0.8129609563	1.835708979	0.3559790564	1.890018481	3.354124949	0.5888303185	1.809777814	1.264146158	1.366165732	1.767017425	1.896761754	2.776224947	2.25348905	2.136183341	2.606613988	0.3360768946	2.454966686	1.819520833	1.921426833	1.335232314	2.605825769	2.042444832	1.989879181	1.34966191	2.41422555	1.914733353	2.583875569	2.459709532	0.3403430333	1.535299975	2.460786868	2.024378002	2.118255954	2.030379248	3.184968924	1.933642756	3.122205608	1.34991825	2.436603323	1.012366353	0.8847397338	1.7350031	1.3065998	2.344655491	2.489366169	2.346814764	1.866415967	1.931155219	2.144313689	2.165541029	2.526269073	0.8031064566	1.972486049	3.223474658	1.872802587	2.641915077	2.21149139	2.223658656	2.014319487	3.011419381	1.597618098	2.436879861	1.061180159	0.7866688281	1.920773378	2.283197389	1.445726644	1.782568644	0.7186640057	2.682244094	2.322736458	2.555190809	1.885666573	1.098449531	0.5681342203	2.894586984	2.314036295	2.283919388	2.689817331	1.738271036	2.308865329	2.144992834	1.807065561	1.02729375	1.821423136	2.115474721	1.392905031	2.606517218	2.214306888	2.368452522	3.338881828	3.13552775	3.817807282	2.157321343	0.8624516965	3.022018451	2.687391458	1.272533474	1.676334163	3.59212101	2.329242085	1.93818555	0.3069207532	2.211329568	1.896897564	2.642595433	1.723138788	2.067220961	1.726296504	2.319484953	1.960561911	1.789740507	1.080158226	2.961389672	1.618609345	2.014690027	2.32780963	0.8528545424	2.481025005	0.844437461	1.677916732	1.63729342	2.056566488	2.055513877	2.361154703	2.277666287	2.500131925	1.023516632	2.501886053	1.619342964	1.689605792	1.757711691	1.176531695	1.61226951	1.25326158	1.164334356	2.401628294	3.019270546	1.790488341	1.930360345	0.856410643	1.385266237	1.832499904	0.8028867125	1.317703387	1.989541556	1.53260253	1.644164029	1.187559964	0.9290493537	1.103813362	2.108043529	1.429318707	2.264013905	1.409254667	1.339550567	2.362569758	1.765553589	1.419757794	0.9201136362	2.639461889	1.865334674	3.031737818	3.847674394	0.6750676337	2.032560062	1.956924018	1.614180426	2.505178822	1.525926514	2.32229914	2.314096019	1.166857284	2.014356577	0.8266459319	2.159817627	1.285993727	2.375047632	3.140591471	2.013730862	2.263772036	2.965361143	1.567877734	1.243815884	2.366530487	1.542862404	1.709675246	1.937058838	3.035484111	1.551067461	1.879344141	3.364153364	2.516509458	2.352815971	1.822436234	1.314874051	1.719126432	0.8739224462	3.848418954	1.208092415	0.8762051764	2.542896468	1.786611913	2.305404967	2.501111463	2.223892382	1.959712393	3.107640324	2.768778273	3.069466013	3.4581427	2.733178588	1.926021718	2.540495225	2.360917709	2.445834105	1.599049344	3.380927841	2.882232083	2.641808113	0.7854979888	2.089012688	1.525287718	1.464731794	1.965268092	1.83426686	1.533376457	1.820690843	1.250819112	2.009945064	2.865997875	3.050161135	1.138472281	1.322414694	0.4528653717	1.270069536	2.737458789	1.771779236	1.742625224	1.90895104	2.323213415	2.174120566	1.534201951	1.723603542	1.865237787	2.296153646	1.50617603	1.036493008	2.382600203	1.611506713	3.57823201	2.02861408	2.99082052	2.939122266	2.764014602	1.308705879	2.155324046	1.377911144	2.460594047	3.780690791	2.167683295	1.449114472	2.242001549	1.818457378	1.967491868	1.382165232	2.303465785	1.746394868	2.125475217	2.612317828	1.978370409	1.534913789	2.37258855	2.853888117	1.777928945	2.664248915	1.802475949	1.738467365	2.721380631	2.212423595	1.23007857	2.104278075	2.605704788	2.294211521	3.054884088	3.200311063	2.46886364	0.7758002416	2.052586427	2.160482931	2.41502686	2.5571866	2.359330121	2.547966038	1.940304613	3.716698948	1.567160858	1.885604449	1.359214572	2.513539487	2.413337925	2.176340809	1.813915744	1.01653577	1.974132198	1.311897287	1.016481079	2.252869035	2.692330148	1.681710751	0.8952242966	1.997513599	1.91476632	1.680538381	3.090016287	0.9350441696	2.186757764	2.629417417	2.738534477	1.908190103	2.033705049	2.139074107	1.363043734	3.56125548	1.434743283	2.48346142	0.9958237205	1.386407295	1.927415538	1.157088372	2.010777472	1.358739673	1.749971809	2.069698587	2.209309833	0.7609741172	2.914177655	1.954513162	2.327898731	2.766737862	1.93791423	2.092830056	2.499813995	1.320758237	2.913669792	0.7308533561	1.6924401	2.32698332	1.13119627	2.387135227	3.417584204	1.43596027	1.699044844	0.4560610048	1.045503292	1.789863162	3.020518979	2.119953583	1.722369048	1.422802284	2.859841314	2.420368039	1.568505425	2.710524175	2.091131068	1.682400356	1.909133171	1.853639156	1.37293486	2.28415738	2.14715386	1.853070916	2.021594346	3.095842106	1.661717249	2.663959549	3.084694185	2.469764061	0.7276012087	1.972845843	2.656577142	2.106771535	2.630759736	1.909903238	2.35915104	1.728456624	2.39873685	2.026966761	3.885266102	3.207258023	2.105681725	1.892795674	1.502315249	1.268955775	1.808766273	1.163318231	1.530438083	1.039672399	1.638818184	0.8750603595	1.890906415	2.145157356	1.804550403	3.250753028	1.422729738	0.9710077968	2.383761329	1.377393082	1.783397229	2.170829807	3.127390871	3.034701903	1.757521242	2.321779117	2.826219878	1.521965742	2.736834842	2.164516446	2.280485225	1.754710531	1.723445996	1.899481979	1.339213934	1.750767318	3.389336184	1.718942573	1.551747076	3.126788712	1.385724104	2.590023897	1.313820372	1.321610119	1.853721562	1.578946164	2.251395321	1.038272517	1.868796123	1.93672936	1.755260492	2.489916556	1.408039012	1.422149182	1.534190641	2.769347843	2.756906536	3.342530081	2.875403318	2.02830168	1.221323703	2.356367415	2.383228753	2.5047404	1.54332571	1.868806964	2.699226196	1.732566585	2.000880408	2.522070494	2.516160053	1.225657248	2.079971923	4.063213257	1.906590262	1.535092317	1.583951841	2.557291871	2.447398754	2.81387571	1.903455075	1.226660582	2.256149561	2.104655277	1.785722251	1.613806572	2.176458449	1.668384051	1.923321449	1.658039423	2.51861776	1.315966549	1.760905413	2.862123466	1.229939569	3.481440879	1.543825229	1.786452904	1.707249517	1.285750654	2.404620555	2.446005773	1.674780121	2.00764154	2.029090946	2.477057115	1.852727362	1.051753187	1.413117026	3.188832023	2.08521436	2.303710325	3.259599249	1.109747772	1.739346227	2.122386271	2.343160489	1.680483251	3.070646974	2.928449609	0.938076154	2.057665874	3.17290371	0.277557552	1.625553529	1.818609105	2.34678108	1.946664379	1.077352894	2.579686912	1.692041239	1.344448481	1.756269683	2.582671249	0.4926829334	2.134630814	2.097844912	1.223260365	1.415588513	2.586360696	0.5983792778	3.321893392	1.159565836	3.135092178	1.801398155	2.078654515	0.6026369821	0.5719345974	1.374886277	1.355904281	1.757647352	2.418994461	2.33338755	1.840290187	1.405059725	1.429160084	2.130930991	1.85910727	1.788122346	0.9624387823	1.764215739	2.269040368	3.35977511	2.1794152	2.251491865	1.515692711	1.116053367	1.974327445	2.356427226	2.483294741	2.966713738	1.253500386	1.614620208	2.492589803	2.21221161	1.391208703	2.80555854	2.111273109	0.318201445	2.459874975	1.207265504	1.922331918	0.7485107304	3.518976911	2.558778726	1.125597337	2.804469346	1.981492243	1.723596716	1.927467726	1.746297454	1.225138203	1.034437278	2.187939789	2.907595487	1.163103221	0.9879742434	2.005830189	1.531985067	2.116373008	1.768793193	-0.254703773	2.023702716	0.8305942065	1.600871344	2.203583271	2.596398164	1.791299957	2.754706542	1.92706476	2.345181257	2.614859912	1.551731212	1.208887885	1.883136014	0.9497643987	2.474943151	2.364774604	2.095333765	2.050197826	1.660033431	1.728920033	1.51517145	2.136102745	1.794513655	2.599264173	2.19860193	2.103795171	2.243524686	1.684829578	1.624611368	2.397927269	2.021515256	1.032008507	2.381685382	2.013610311	2.268400332	1.169365328	1.027588596	2.260316866	2.083674993	2.577767804	0.2852128868	2.483833973	1.113788599	2.285980396	1.788136963	2.994779751	0.9614202502	1.759551082	1.298059321	1.357495873	2.465369881	2.096783998	3.033171473	1.083593476	1.019774124	1.916466503	2.467464567	0.7302030915	1.463111132	0.9055244558	2.043589541	2.312026144	1.984378997	0.5730399126	2.405345393	0.8861842813	1.525577695	2.832977279	2.385619031	2.212408729	0.8151005003	0.9167184331	1.890369803	2.59935907	1.022607032	1.953398778	1.466938301	3.025765847	2.453067991	2.720770136	2.246473787	2.356192454	2.89182592	2.090268818	1.607909942	2.146997929	3.175799583	1.657309336	2.420205137	2.348718909	2.24008831	1.98539994	2.074276937	1.949368193	3.085974604	2.082291004	1.505824131	0.4530723398	2.307223791	1.290925302	1.617912947	2.480164439	2.922265992	1.328666711	0.2049295298	1.377174326	1.124835972	1.371664835	1.961299033	2.22242178	2.591437845	1.709088893	2.266106547	3.517306251	0.3228464834	1.394103406	1.492844847	0.5719833396	1.048396921	1.628417315	1.630641081	2.280167902	3.71464905	2.30922811	3.415225072	3.663445234	1.604990541	1.783356739	2.602369951	2.169749686	1.233350886	0.9214002426	1.938431387	0.7942562967	2.556951391	2.1809064	1.360714225	0.9378898676	1.325533089	2.174683249	1.510771093	1.607518686	3.427603968	2.450055002	1.460439179	1.382160352	2.124403688	3.689803617	1.701737958	0.5876160022	2.79495461	1.869804422	2.279387597	1.845092224	2.234423848	2.205527176	1.59920367	2.61731734	1.15678412	2.395948418	1.498007216	2.520707947	1.524885947	1.647993142	2.238151428	1.7123843	2.179250305	2.395193234	3.114568821	1.66091299	2.147794021	2.093666458	2.380786767	2.480844099	2.271657616	2.395126884	2.904087085	2.177933501	1.837353117	1.956671088	1.562999904	0.932708637	1.063733801	2.499022441	1.039026733	2.211153818	2.387128423	2.706660878	2.425452225	2.442326739	1.018913993	1.948894396	2.289644145	1.619138306	1.683237843	1.576742636	1.787486995	1.401750326	2.102928532	3.186090591	1.063034264	1.780884369	2.205506031	1.569791972	3.625212776	1.992904674	1.340593036	2.102642025	1.502310074	2.870650086	2.660582992	2.567567268	1.510184683	0.9537135105	2.156311989	2.519074297	1.7620702	1.907115613	1.930405427	1.647557685	2.196928399	1.623095129	2.079152148	2.031608596	1.867764607	2.111407248	0.6811143655	1.481431874	1.491017451	2.479654447	1.695850768	1.913767231	2.817661699	3.027715768	2.469771405	2.266538064	1.39381379	2.630751986	0.9091776315	2.215816541	1.637059492	0.8405297185	1.703426375	2.304440348	2.893100078	1.330338301	1.698371615	2.47187707	2.676695634	2.771628169	1.568367332	2.410641187	2.138017497	1.193831397	3.51940901	1.411254631	2.561923131	2.952580196	1.638496892	2.069278357	1.939399892	0.1676321373	2.324512308	2.241019317	1.85034972	2.399847002	0.3091771569	1.941230395	2.460548198	2.946842218	1.940811812	2.02619645	2.62426095	1.432381024	0.8248721476	1.619083243	2.394577664	2.248652851	2.527755097	1.613499231	1.719205205	1.287571773	2.677386162	2.617365461	1.520510099	0.9933614645	1.834179084	1.455094711	1.709534016	3.007933532	1.333946175	2.486156384	1.713559931	2.30681048	1.467856022	2.730174573	1.829402785	2.273538177	2.219141013	2.535564548	2.571909804	3.207054548	2.306201214	2.052206055	1.353861413	1.09230998	1.216787682	3.574634131	1.518641257	1.258269369	2.207810068	1.128171775	2.586272752	2.021472821	3.280532975	1.786244365	1.464533427	2.47861098	2.996159274	2.252299888	2.537616751	2.154390074	3.147140196	2.443889161	2.107519061	1.08691286	2.358380981	0.9233617237	0.9770373969	3.840874463	1.939785245	2.047430671	0.448156248	1.694173174	2.925451295	2.571528086	1.126985792	2.252883821	2.191635893	1.585600827	1.836867263	1.643065131	1.388927595	2.196848502	2.616389588	3.429758886	0.3166022843	2.945650332	1.964437662	2.664822755	2.021335832	2.216190961	2.569335363	1.370646776	3.278765452	2.481694921	0.8867170601	3.76412029	0.726300583	1.805716657	3.14029803	2.301163308	2.558973138	2.283740777	1.913121136	2.623648376	2.631373301	2.98868307	1.753232537	0.6269304587	2.397196175	2.540897979	2.163997821	2.24583596	3.020380531	3.282414889	3.031184202	1.196629068	0.7259944556	2.883555542	2.247443285	1.327876414	2.233606846	2.301112791	2.470965671	2.870958439	1.770782605	2.337502869	2.002368726	1.818093947	1.94236802	2.665630715	0.5447189867	2.326853084	1.618279439	1.55875512	1.707707979	2.049632504	1.588859957	1.648638815	2.340375236	1.028357244	2.354222921	1.932497257	2.070903135	2.833926776	1.974313841	1.437188066	2.56990626	0.6395740219	1.137511288	1.907786778	2.473499137	2.206404016	1.203511888	0.9736078468	2.286190971	3.019502219	1.623453191	1.945708647	3.081692117	3.074224551	3.311673156	0.9306192396	1.151212053	1.773769048	0.6426838804	0.3328701357	1.882179703	1.893707682	2.621025714	1.443797376	1.687019677	1.714721494	2.107229994	3.485130334	1.707217481	2.375024535	2.917741792	2.571142589	2.892189397	2.617414451	2.152252935	1.855565897	1.399073347	2.947834743	1.869982486	1.002461392	1.971160408	2.045141775	1.511585696	2.638676368	1.77373635	3.396251578	2.26589206	-0.0693616244	2.611226785	1.529676876	2.304682624	0.7639712094	1.649178965	2.582586768	2.423223288	0.9784603734	1.837475846	1.462259044	1.502464337	1.490830533	1.848895586	0.6161520194	1.447592642	2.352775679	0.757195459	1.975496269	1.866337218	1.118788482	1.266295432	1.163768969	1.076217076	1.858517096	1.135489158	2.112939529	2.980199702	2.95460277	2.47102198	2.046353226	1.940441612	2.879973414	1.629997537	1.603297231	2.16943042	2.076260422	2.673960879	3.045405782	1.097323477	2.159550545	2.663165411	0.851732424	3.829032357	1.643248957	2.303753272	2.456768427	2.331837613	1.121024172	2.586793618	2.979419109	1.421825499	0.7178770798	1.319246179	3.057030594	3.105636822	1.08386481	1.588985934	1.669780786	1.419939798	1.653795721	1.9800603	2.072464256	1.947541737	2.046485986	2.263388814	2.844741406	1.392715295	1.349777542	1.396350163	1.468440125	1.48220835	1.269879566	1.376841294	2.615604673	2.577842311	2.053262057	1.541360587	2.284533108	1.963909713	1.857200509	2.467432984	2.307756974	2.811824305	2.124675352	1.268919719	1.719590993	2.611203563	1.595951493	2.273050525	1.261493085	2.449037176	1.509059336	2.229135468	1.483909474	1.989389015	0.7965672812	1.847348487	1.888098146	1.176150265	1.7002322	2.907685508	1.74223052	2.422328463	2.645154684	1.636801708	2.100823509	3.531330998	2.267974954	1.799455326	2.325484971	2.738323954	2.168689594	2.016235139	2.814716426	1.858276326	2.005966302	1.524872294	3.388091618	1.993891782	2.164873607	-0.1954502835	2.215327688	1.63571707	1.368168754	2.189746231	3.558493313	1.356763004	2.206731682	2.058250963	1.919320288	1.429134903	1.311143227	0.8816659711	2.393861215	2.249844977	1.539238501	2.336484549	2.387228173	3.183479611	1.96325556	1.688587236	2.086564032	2.173026815	2.247286089	3.621983182	1.312391936	3.54943519	1.827102084	2.048044061	1.602041809	2.450634334	3.038430012	2.708771312	1.814753553	1.897947874	1.986954779	2.779391223	1.683757069	2.137350512	2.235256153	4.124735105	1.738688664	2.231840006	1.678858352	1.267270857	1.180846675	1.729170199	1.929897019	0.9580334707	1.774335121	2.890628745	2.002207787	1.912994336	0.3849738075	2.265902176	1.941589347	1.432641232	3.187030407	1.956317098	2.588036503	2.278447604	1.702523743	2.977753562	1.564574187	2.485078124	2.524049056	2.715386718	1.096962639	1.857552077	2.424669966	1.460669437	1.822210379	1.489048921	1.550584175	2.219804687	1.520596312	2.88043259	2.825524202	1.897251341	2.949138525	2.941744331	2.726581052	3.190401751	3.430964389	4.133388663	2.22641435	0.9533465561	2.83090087	3.479501495	1.019379777	2.198716034	1.279048416	2.720917136	1.561580684	0.9070340148	2.77152728	1.988026451	2.227925042	1.835816419	1.40016769	0.6726227241	2.575615599	2.681804333	2.014165882	1.704836338	1.13182706	2.048745832	1.388553884	2.201237653	3.63081404	1.024409506	0.90335756	2.117296646	1.832094458	2.435348245	2.206153728	2.91393821	1.674019756	2.014431265	2.130778388	2.111821682	1.254133059	1.852530279	0.5162896329	3.018040638	1.893252856	1.936227281	1.317400802	1.235246481	1.402667409	1.901827441	1.723632456	1.091887609	2.100849201	1.173894458	1.784994089	2.817843155	2.468088629	2.402751166	1.82704478	2.055067863	2.622457808	2.997948255	2.746476273	2.152993371	2.923763661	1.190848456	2.289209363	3.123631877	1.115768311	2.323124666	2.153857806	1.190355067	0.1258831321	2.13887651	1.616453067	1.362417793	2.430910893	2.550772305	3.419570948	1.65504299	2.591027199	2.203673881	1.34149409	1.444557234	1.949588944	0.9280423754	1.06509231	2.531655911	1.358280369	1.998107474	2.571331714	1.919832459	2.395591121	0.4671096371	1.970709242	2.900207952	1.776248361	1.535036186	2.808600842	0.5129214164	1.815459918	2.168974056	2.093506475	1.809636429	2.222680648	1.674381605	2.285486513	1.132099336	2.351606635	1.345226737	2.583101733	2.646247384	1.241729586	1.236252977	1.47667872	2.404647337	2.175772332	1.617971791	2.185317899	2.30763517	0.04713311287	1.518278239	1.765227736	2.876223358	2.887410353	2.070758867	0.7391661068	2.175665939	1.668847862	2.418655001	1.173428443	1.960920531	2.74489226	1.315524296	0.899252468	2.276382847	2.194335333	3.349803499	1.159800877	3.087672521	2.21550534	1.47301295	2.931536615	2.128574402	1.825978138	2.061579837	2.267074246	2.454974795	2.352873489	0.9196113424	1.802765304	0.8855961263	1.829135613	1.488560781	2.948448677	2.718026304	1.152970998	1.127405282	2.299196727	0.8846892814	3.189803223	1.575629419	1.842104696	2.58293886	1.274830697	1.720362347	1.11906043	1.347319305	2.374380667	1.788852592	2.587470634	1.219651461	2.30090083	1.372749535	2.109871592	1.083870231	2.404682638	1.12346579	2.778156828	1.403031231	2.746346989	1.620380184	2.213182861	1.249602015	1.610410754	1.897478479	0.2197280319	2.72318489	2.096890207	1.574311637	1.872895196	1.599739911	2.184301452	3.421685346	2.833413651	3.058147659	1.877649452	0.7265500564	2.707806868	2.673415902	1.4826549	1.506457921	1.845641322	1.962936283	3.636007889	2.704150534	1.321095185	1.932018901	2.426495828	1.592818247	1.779231322	2.684352546	1.853420326	2.441546191	1.599163122	2.262770324	2.567455238	2.439665418	1.04113048	1.386493011	2.51901829	3.157730212	2.578026545	1.262094838	2.438319074	1.320812774	2.147945374	2.009484581	2.217739998	1.714055746	3.307083446	3.49835721	1.427582895	2.157798206	1.654506454	2.040426831	1.198413674	2.672828238	0.5954313557	1.350576873	1.492319877	1.026892965	1.205977254	2.099199189	2.516719968	0.9784575982	1.578633595	2.227891038	1.995867023	2.53206587	1.906243308	1.215167259	2.704349213	1.653005994	2.517632456	2.407197207	2.954238598	1.406031385	0.7713605218	1.791881233	2.82094564	1.261780962	1.367172689	1.510047713	1.835362153	1.578110237	0.5230306723	1.631737277	1.095744767	1.13986191	1.335272989	2.184843481	2.186756574	1.635408334	2.300844722	2.929099295	2.930039677	0.8543821847	2.083583728	3.158171444	2.303902491	2.61009351	0.6983600621	2.417517532	1.218912008	1.654161407	1.486085206	2.654176611	1.858701975	1.620649136	2.069007383	1.647117065	2.160405178	2.641280194	-0.8014872953	2.036675664	1.63125877	1.593333064	2.429818202	2.469887143	3.911324594	3.337493309	2.155372798	3.352002457	2.294948592	1.274180071	2.266885478	2.223412147	3.152262983	2.581845958	2.306330239	2.141643653	1.171809902	1.354509763	1.771552447	1.299745741	2.142104001	1.823596354	1.882853933	0.1563567178	3.370630846	2.771833254	1.465041939	1.261205978	0.7508004016	0.8467412275	1.783993141	2.369786238	3.30982639	1.963769481	2.754466122	0.9105024593	1.388776751	1.503018277	1.81887835	1.244140303	2.066394234	0.9595250152	1.45732677	2.467167815	1.075494975	1.63901033	1.295098402	0.8108348023	1.775799624	2.499800766	0.7157624371	0.7708559806	1.529202514	1.256273512	2.726295508	1.578978105	2.341773651	1.137706026	1.760609845	1.135558902	1.206223183	2.026018087	1.665031924	3.071336495	1.637271164	3.198054446	1.267674338	1.812262399	1.345407331	1.567752506	1.500089248	1.805381846	1.867481241	1.880384605	1.88850919	2.590185656	1.506629203	1.19738608	2.71286812	2.128980473	1.269405986	2.056453949	1.448404478	1.469983422	2.461739281	1.62208606	1.768896661	2.415175534	2.55488479	2.033001165	0.9120051614	1.156043507	1.705065167	1.989083146	0.7892653764	1.571364541	3.144221322	2.340272936	2.509752087	2.757937597	2.065000113	2.278034921	1.938267932	3.076600888	2.469128664	1.914710357	0.4010313517	1.354603364	1.942101307	1.465308816	1.318811709	1.345233181	1.245387164	1.426973173	3.146909477	1.787266765	2.106075837	2.214416366	1.045067582	1.278864501	2.86417018	1.680686165	1.309967031	1.171881223	2.845459061	1.307797091	1.747869338	1.518967847	0.9782624725	1.769459104	2.29014955	1.949159115	2.119178481	1.99543542	1.919053372	2.337428905	1.614660458	3.1535569	2.433192258	2.419089467	2.837189214	2.621350211	2.041864442	1.892629058	1.70264537	2.564743089	1.912525469	2.520044632	1.748987611	1.330577493	2.126517535	3.464508421	1.377233239	2.012603732	2.284801245	0.7732136499	1.623002221	1.649784523	2.71084813	1.856140888	1.128579773	1.768620086	4.561012214	2.614785905	1.806779221	2.25240171	1.52747774	2.12434395	2.375829117	2.59505751	0.8932694255	1.866329832	2.255453733	2.090122188	2.846280397	1.106492	1.933658407	2.617005707	0.8950454535	1.858156046	1.444358906	1.989467253	1.061742233	1.817866256	1.294531123	1.962702391	1.130156561	3.492713227	1.924559755	2.19294251	2.173855966	1.276401571	0.5419884703	0.2801050992	2.382533808	2.112403187	1.449941893	0.6897847091	2.580720539	1.170253253	2.114939372	2.267849073	1.858125503	1.621309202	1.229545337	1.559025023	2.739625412	3.002083603	1.920009649	2.555957766	2.07763564	3.401077494	2.729835211	2.009744237	1.298244806	2.60637858	1.332293731	2.218944651	2.353961266	2.049294528	0.8888626982	1.306819112	1.811864937	1.578321367	0.3940169104	2.864161397	1.557989034	1.074789728	2.78543911	1.8332635	2.685529953	2.750331431	0.2339556481	2.04736179	1.351375735	2.455212658	2.589200267	1.375760518	1.566229451	2.925027541	2.461875875	1.577526851	2.200719234	0.8800343512	2.041547733	1.494085302	1.557089376	2.44582334	2.126337132	1.757645635	1.734305933	2.290214432	1.873571847	1.824093948	1.366582056	2.495033507	1.587772784	0.3694219963	1.182198308	0.9888620742	1.431082947	2.993067985	2.691286953	1.261515295	2.501873846	2.236963622	1.901425704	1.739878946	2.059309254	2.09233728	3.082001896	1.420633794	0.7788944733	1.951167888	1.175139784	1.959312043	2.269000465	1.121879961	3.041073727	2.012752116	2.436576253	0.1363972306	1.34585989	2.867532605	1.334980741	2.230203572	2.519220803	1.004499251	2.075832301	1.032333046	2.201988974	1.862092963	2.532992252	2.55379228	2.641382683	1.580553887	1.288287313	1.56257363	2.42804863	2.895898651	1.350304016	1.265443577	3.114018327	1.589915028	2.852671632	3.378775808	2.503848317	1.812178783	1.873193895	2.357146917	1.784291084	1.850571792	2.192171797	1.441360391	1.506353159	1.018816651	2.214155361	1.70078287	1.767090668	2.386000614	1.807799101	2.685486277	1.513904467	2.177487575	3.105566727	2.46431319	1.484517986	2.071274106	2.062164008	1.604905232	1.237184933	2.774844785	2.541988588	1.957241375	2.934445655	1.757749398	2.477820763	1.246097631	3.788202761	2.946735779	1.550910755	2.291782377	3.088950244	1.622580241	1.688376696	1.465456743	2.230501302	2.874657991	1.546824439	0.830868513	1.921645324	2.279028502	2.117923519	1.198364445	3.269911776	1.080072004	2.078500194	3.461568898	2.570390441	3.403238853	0.7722823615	3.34041227	1.552390297	2.166894641	1.208700541	1.854718097	2.049501271	1.599360115	1.59892056	1.55445148	1.95723545	2.714655978	0.6380737961	1.401058721	2.111444542	0.8112723883	2.099926996	1.450970724	1.756719151	3.072528533	2.464987199	2.091879143	1.615744952	2.005022685	1.852076938	2.627167124	2.29407508	2.47438419	2.10647819	0.7014769472	2.774638827	0.6152447941	1.531731768	1.994819695	2.908602764	2.516117872	0.8000565033	2.875106381	2.664814632	2.175130388	1.804975457	2.005293571	1.054388631	2.08338943	2.100086001	1.926564084	2.687322453	2.217462601	1.16519772	2.184153291	1.444363956	1.269852355	3.100356661	2.496732904	1.204720693	2.152368503	1.958409415	1.580101704	0.4709767611	2.528772663	3.141122656	2.395319805	1.760337224	0.4989575735	2.31872184	2.548273614	1.18388234	1.936820111	1.942955062	1.442531554	2.201354392	1.738142451	2.672268785	1.488831184	1.439546777	2.116321294	2.008531202	1.912759374	1.823969481	2.055039608	2.305449189	1.269113068	1.528846544	1.173963733	2.821637358	1.547503114	0.7024650204	2.341270447	3.010915548	1.820683337	1.953986733	2.350387738	1.186978951	2.253955309	1.911337912	2.18395957	2.486267099	2.315403338	2.032586832	1.398224258	1.619689871	1.426174241	1.249359442	2.40628599	1.526783294	1.310633669	1.968500914	1.326276155	1.377129971	1.097536671	1.106281946	2.084776978	2.707093713	1.453901813	2.596085944	2.136766918	2.579420445	2.818621573	2.405590571	2.316654622	0.9217384264	1.366484667	1.957227847	1.434691501	2.023106132	1.326000327	1.975744771	1.682480155	1.597212628	2.164548024	0.719832577	1.117127851	-0.3350849038	2.837971176	2.828245336	3.164957552	2.113088968	1.247612096	1.337029482	1.916034599	2.50459975	2.335938131	1.140504521	2.143206245	1.789683479	2.443081794	1.087953368	1.491409862	2.686763794	3.314385165	2.332525163	1.994848369	2.660790652	1.67006111	0.9025693325	2.0309049	1.559846864	2.389056323	3.059303634	2.189037336	2.742191199	2.692060719	1.929363654	1.90852703	2.750892797	2.637477153	1.666018901	3.204101619	2.922237981	1.192704098	2.958305173	2.611603125	1.347746521	0.2347687008	2.209310838	1.989785991	2.893828737	1.935098964	0.5814999323	1.049505266	2.274384374	1.946697117	1.886712865	1.794490978	1.492422394	2.677454207	1.77954787	0.7416563068	0.9663456834	2.517672959	1.625099377	1.769140947	2.361844797	2.671641232	3.334218579	1.974553564	2.655435	1.122088631	1.348011149	1.718351058	1.962961218	1.477664271	1.750857116	1.628597396	1.822183384	2.469019817	1.656124807	2.027364304	1.832880539	3.465121124	2.284481561	1.13956144	1.929122981	1.69539973	2.588856487	1.967830325	1.299508858	2.354553765	2.448338456	0.4758029064	3.052035425	1.898553943	1.796196318	3.311053896	2.287706698	1.076695105	0.5726653381	2.412704986	1.714216798	2.640728871	1.197134762	1.720902582	1.820919168	2.878187906	1.460267509	2.127133847	2.611912649	2.922991212	2.973277429	2.891094862	1.960262311	2.070173818	2.115804412	1.953283092	3.920423288	2.635076715	1.14648678	2.768944462	0.5595221229	1.416479923	1.281397796	1.18694964	1.833634728	3.02660206	0.8909121116	2.049588581	1.83727854	2.261562145	0.9840208253	1.150912896	0.342744938	1.770934015	3.093195758	2.829533964	2.375409412	1.921993289	1.876650863	0.881523727	2.243192855	1.774401275	1.687753947	2.231775772	2.279069406	1.773653198	2.38538921	1.751734944	1.095729867	2.906695696	1.621122158	1.969238805	0.8283925514	1.74087622	1.10999504	1.389236707	3.108755043	1.300607122	1.54612829	2.50944162	1.727152461	2.21324766	2.405886396	2.692995124	1.036290526	2.784028381	0.5792932667	2.308940435	1.293286082	1.759471569	1.259646548	0.7685157368	2.486917732	2.182987567	3.650840571	1.815989839	2.146076654	1.836411019	1.566461493	1.754689362	2.310628077	2.069082803	1.590584525	2.998784513	2.488263003	2.72247269	2.551509124	1.667445999	2.701456613	1.148852174	1.064599048	1.950964613	1.571152425	1.319991579	2.090953066	3.156373829	1.635264469	1.219432429	1.563636062	2.154910021	1.749208672	3.144371729	1.021596617	2.02100152	1.795709653	2.188405854	1.789392406	1.784447897	2.07083931	1.741242668	2.470470984	2.864653871	2.760215647	1.657335679	1.634659033	2.667514975	3.406976246	1.541141023	0.7581669837	2.079718319	2.360929294	2.186244164	2.580736864	2.752603366	2.26271984	2.273202423	0.7527974888	2.82414526	1.626397587	1.848085124	2.30942832	1.837686363	2.631670738	1.956492616	1.702221841	1.918404557	1.514923256	1.637604875	1.160248679	0.8266053867	1.862883175	1.474589281	1.793278751	2.02944948	2.396305515	1.411776826	1.807741177	1.619670059	1.153983629	1.682456718	1.958419115	2.207959935	1.86664445	1.816526538	1.747930065	1.962383301	1.903230442	1.810249307	1.159834194	2.311008896	1.70068072	2.000337534	2.128879982	2.521151499	1.730307786	0.8775043202	2.554885487	1.857118398	2.744987189	3.11806931	2.390958365	1.913468914	2.951213686	2.099038298	1.984106846	2.687110233	2.026105956	1.0966283	2.925119561	1.706441702	1.727335057	2.515476293	2.908532079	2.412980206	2.5561321	3.146674433	1.548113495	2.127384277	1.410535561	3.089664698	0.5933482795	0.5439123317	3.177514278	2.234864554	1.442202666	1.474115161	1.371408808	3.46354884	2.618170074	1.549178256	1.42428701	1.462718755	1.993567978	3.503682684	2.078483033	2.169107821	2.35965936	1.350729709	1.411188573	1.96336817	1.83511194	1.434441001	2.589313858	1.532206213	2.965649713	0.8492921873	3.142281391	1.231634098	1.310556411	2.189695476	2.461817888	1.494841876	2.401489911	1.941093432	0.9985050457	2.222109024	1.97212227	1.636193893	3.271943704	2.190360404	2.540935556	1.482139787	1.255046101	2.307010884	2.327889813	0.9605508317	2.227566659	1.574765246	1.748018494	3.043824293	2.501695104	1.567328018	2.232494713	1.740252593	2.193942734	2.035857923	2.23842673	1.82542506	2.086143532	1.676261164	0.9555084557	2.97782028	2.302640096	1.418836052	1.361725004	2.109109093	2.682903576	2.463191574	1.832077587	2.062453485	2.698332946	4.099450205	2.276765787	1.706622514	3.180375541	0.8074626647	3.610024184	2.206603468	2.817943365	2.320329009	1.508733102	2.281030831	1.773439146	1.709588959	2.836323336	3.063928181	2.858369169	2.026484362	1.416955755	1.326115035	1.776312965	2.921668494	2.08474698	1.349127196	1.180212137	2.672741561	2.439001054	2.27290684	2.189460677	2.279111283	0.5854214309	1.701321942	0.89556393	1.880985794	2.508681038	1.825566153	2.82490848	1.524279964	1.490555764	1.318088611	0.7995393971	3.281087872	3.080501044	2.18677369	1.92583665	1.208360503	1.459065968	1.98006421	1.178437861	2.710102274	1.42703585	2.719763792	1.745908715	3.6246749	1.480420594	2.28907694	1.028524391	2.37258315	0.8370801666	2.182260727	2.138133729	2.979359472	2.410621191	1.405794986	0.8925668221	2.791492	1.763355513	1.229638397	1.23700462	1.004858663	2.073081472	1.867483603	1.996683586	2.929046165	2.550038909	1.764256444	1.047512547	2.277465484	1.522710934	1.782790861	1.274111192	0.9049486456	2.194299874	2.722275066	2.302852321	1.365700508	1.57905547	2.483025361	2.580299422	1.186747654	2.364319457	3.174251273	1.832644148	1.997212764	0.9048732874	2.358269439	3.253309369	2.627093865	3.278987678	2.406737725	1.952406391	2.810076301	2.579512763	1.379831677	1.049236251	2.102258937	1.587361633	1.61649828	2.84140327	1.074233044	2.710549948	1.462684516	2.739811643	1.346209602	2.470918015	2.300757332	2.662221818	1.515519762	1.752908779	1.557097852	1.360996677	1.61734225	4.031879285	2.15333151	2.678439362	1.846215388	1.572823598	2.679191303	1.03259451	2.756278339	1.908564363	2.573801678	3.078727303	2.364905743	2.681565245	2.238773524	1.337372052	1.884982648	0.9704395661	2.813019103	2.247794941	2.40417445	3.128806046	1.738195438	1.692395886	2.023917088	1.894180229	2.355264226	1.116227719	2.474606672	1.95942492	1.291404133	1.76733427	2.747251335	1.433391748	1.616462257	2.827972748	1.32811925	2.287600435	1.877982707	1.289186827	1.025730269	1.251330293	2.44276451	1.531361565	1.888288655	3.144708813	1.207968518	2.420804424	2.519965073	1.114191433	1.955834766	2.432169196	1.728044681	2.414808927	2.296716294	2.247187679	1.11987269	1.779448653	1.514195511	1.530008198	3.281901368	1.855199353	1.781039231	2.154701685	2.615001003	1.828307121	1.96515537	1.675736624	2.927931555	3.036619058	2.149985404	3.106131807	2.273628822	2.444563053	2.528984088	2.044729267	1.748658626	1.807127183	1.853173877	2.260899588	2.073052903	1.783745872	2.351171005	2.496862735	0.9233666904	1.551541126	2.35902332	0.93129569	3.520735712	2.550029128	2.609280767	2.056911533	3.015377542	0.8949406459	2.727900473	3.168988407	0.935131067	1.511391983	4.278523484	2.349265524	1.920634218	1.760082837	1.761766755	1.475060892	1.92066593	1.131191086	1.215785852	1.654716481	2.698267635	1.896340941	2.64577672	2.110789288	1.289595865	2.805541234	1.151714993	2.716414019	1.662663488	2.080420689	2.36635456	3.439711149	2.710298652	2.623036872	1.486153945	2.650779011	1.503215781	1.83152651	3.251678888	1.185918768	1.868197291	2.068077723	2.262735015	1.415232431	1.607698805	1.419091758	0.6722978279	2.210654518	2.983949068	2.126972545	1.176112986	2.912171313	2.469686271	2.339330335	1.304227604	1.862663779	2.685919589	2.663267362	2.799383293	2.391317347	2.360088714	2.21063188	2.598955485	2.201996813	0.601961535	2.090717103	1.860263504	0.9954516001	1.877212032	1.734902909	3.518988748	2.04494368	1.34125546	0.9060908446	0.6238912149	1.877089639	1.807925243	2.22246832	0.3048593143	1.740283592	2.285506742	1.792854924	2.478226992	1.721611174	2.033769314	1.373389105	1.244722709	1.079434092	2.46174892	2.342068627	1.030487699	1.155495644	2.497136699	2.914956214	1.486233987	2.481035839	1.376370798	2.846276012	3.124976642	1.449906038	2.334515053	2.206830762	3.050128175	2.081575567	1.274829417	1.427504775	1.97824847	1.424588352	2.175394859	0.2065020979	0.7563915272	1.574536218	1.461230581	1.620595264	2.657626468	2.771799482	2.699512371	2.595085326	2.226118032	3.107037355	3.30421385	1.643318446	1.933030157	3.554860927	1.810812698	3.119294994	1.539655464	1.496389472	1.301949061	1.562783666	2.191902422	2.947287624	1.257309786	2.143193172	3.437317628	2.146749036	2.497689948	1.856075301	0.8946097869	2.992221439	1.680262344	2.753661123	2.159573549	2.297254036	1.534773817	2.945620231	2.525517644	3.142600021	2.843127446	1.157638789	2.395648237	2.239605456	2.23285517	2.637071778	3.080592674	1.409117068	1.855054013	1.846590978	3.182100883	3.588619083	2.630601006	1.574744995	1.963224103	2.711403381	1.511316778	2.04292376	2.247435249	1.707305441	2.292547872	2.227062503	1.363930587	2.699390961	1.428825828	1.753438133	1.182917173	1.711649967	2.33876823	2.193782804	0.6477730052	1.618980677	2.221011545	2.742121274	1.816522126	1.416835649	1.469108293	2.269426084	2.216337	1.722558049	1.537479934	2.304859636	2.355035006	0.1401565082	1.927032872	3.415180748	2.065579801	1.019871801	2.532014601	2.936674501	3.189018176	3.183725091	1.64802705	3.132993178	2.090624759	3.846141721	1.857814833	2.745443966	1.659005168	2.110831676	2.734285769	1.783443951	2.290327885	2.841675754	2.10125833	2.474850658	2.74353923	3.10838736	2.263006117	2.217503014	2.848921999	0.7330529931	1.822994667	2.467838752	3.159265873	1.310301634	2.08259964	2.481634843	2.029675799	1.722967373	2.851864447	2.777376802	2.739335651	1.778707054	2.878614096	2.108710664	2.050088706	0.6821603697	1.871372201	1.766363076	2.179785074	3.152184902	1.878279836	3.134120271	1.687747874	2.02517542	3.370072039	2.74370332	1.763962945	2.494994739	2.552986479	3.614563942	1.091994225	2.932388918	2.419626201	2.235570688	2.144966989	1.223452077	1.28243439	1.769985989	2.384096769	2.271191888	2.313331792	1.910745823	2.844057397	2.302002441	3.116864847	1.187094819	2.505851918	1.087544203	2.190345495	1.345273835	2.997119797	1.868524071	2.798014003	2.292508848	2.207941272	3.555493613	3.059393762	0.9010376039	2.09064345	1.391281408	1.590256513	1.166789871	1.876041595	3.268171021	1.818931196	1.57347121	1.474775014	2.800857199	0.3115475265	3.016236518	2.539178581	2.291657724	0.6097887673	2.421841862	1.41212414	2.262180897	-0.1827374838	1.968245589	2.36874583	1.668601953	2.062387003	1.678813997	2.312724424	0.9499919782	1.874734245	2.20940072	1.569648079	1.710332619	2.768286009	1.753931829	1.607333705	1.151688203	0.476819561	2.735920403	1.7492695	1.042768145	1.31618904	3.119653298	2.221803407	2.184670814	1.720195029	2.400703475	2.403366683	2.42994362	2.013936474	2.929647899	3.458260413	2.591629221	0.5735140852	2.307598221	1.695946682	1.224937884	1.523416899	2.793339286	2.902260148	1.71383265	2.547226623	2.690158507	1.413765488	1.372720254	2.391507854	3.831806938	1.361474724	1.98255125	1.60624519	2.556542307	1.341450984	2.596912517	2.816995554	1.837281246	2.7216263	1.388679454	2.092742411	1.611417021	2.02764852	2.642834719	2.545960096	1.825790289	1.206713773	1.618993501	2.337486318	2.134123857	1.111975142	2.382901794	2.651909015	2.371850407	2.055392284	2.626755692	1.878907098	1.429480492	1.767869608	2.232058502	0.5680441695	1.204137599	2.624813683	2.42400785	2.548464608	2.180937437	1.481368623	1.290465557	3.196637526	2.221592104	1.954814697	1.438457759	1.110093989	2.841877826	2.601296627	0.7782252543	2.696815911	2.507431059	2.005525083	3.208798073	2.101335126	1.402455467	3.586789207	3.256819661	2.685786045	2.206627624	3.288573639	2.85990427	1.075024895	1.119556354	2.69612309	1.61973526	1.84843414	2.885785636	2.245714431	2.349142783	2.46409031	0.8395899045	1.584144119	2.132998876	3.038663062	1.97008563	1.998676124	2.111349448	2.059271513	1.995685487	1.994744456	1.553305047	2.074110618	2.842516574	1.224586351	2.654244813	1.936634172	2.369684512	2.555090566	0.8433757827	2.738714739	0.9432244411	0.9140105913	1.85376609	2.574978436	2.6775054	2.521159522	2.307746816	1.071550042	2.853202411	2.646846282	0.9089447149	2.867190718	2.098468014	2.492472581	2.236241097	2.683700761	1.742641483	1.338604874	2.746326732	3.082319614	2.754828208	2.170517337	2.235318642	2.074820201	1.947186927	2.020595428	2.301151239	1.510776847	2.85868018	2.314989663	1.951738454	1.897425745	1.694962903	0.5296684653	1.65335692	0.6308269609	1.781288856	3.019553624	3.039708278	2.096476629	1.526999952	2.839190037	2.934110593	1.903990438	2.015311973	1.894026779	0.6155627864	2.221821496	2.152322986	2.571723884	1.294463013	1.581796204	0.7849813269	3.111477918	2.818963095	3.054758342	1.788090856	1.466457437	2.454817763	2.920981937	2.78532401	1.730309849	1.86644109	2.88757686	2.03339194	1.798053213	2.157331369	0.9898499055	2.675448752	2.393588718	1.443079969	1.99240991	1.800380003	1.510527136	0.9937343725	2.648360577	1.717909118	1.833157157	2.196763405	3.097322147	2.089673444	1.829597731	1.717403783	1.563365472	1.531651221	2.047559966	1.936721291	2.725705851	2.269193219	0.9073603617	1.419474356	2.130429461	0.7604205562	1.331947646	0.7411394459	2.409566644	1.6215023	1.622070995	0.774382862	1.030160964	1.456785887	1.825383371	1.103492028	2.23733415	2.708568804	2.161475093	0.3336926416	3.197835729	1.357475081	1.145478189	2.293146788	2.202913199	1.670687118	3.005816639	3.239436929
0.3	1.558729177	2.785820802	1.526996031	1.313951509	1.506487436	1.572851824	1.589628939	1.916636204	2.175576321	2.449946708	1.419312687	2.279367899	1.032728646	2.482163754	1.789648152	2.161153703	0.5889997347	1.147794921	2.635146296	3.19580737	2.018995044	2.626258083	3.130641729	3.382867027	0.5002238173	1.083997645	1.674162473	2.822578896	0.9840885161	1.789310348	2.813846158	2.170092806	2.236591712	1.91665423	2.698939035	2.871237315	1.928296287	3.124166515	2.336831997	1.846416433	2.509903559	1.584952746	1.660351787	2.358055726	1.234157593	1.935723523	0.8145727264	1.473381462	2.854389537	0.6943191605	1.807004559	1.876207026	1.227899211	2.331915542	0.7766706928	2.078360142	2.23829531	1.053457141	1.5898833	2.258396221	1.878461956	0.4805182005	2.271434526	2.191163638	2.021516095	2.150429192	2.523742651	2.704011597	0.9351630298	0.6267965487	2.474059921	1.756913185	0.9596928535	2.745017149	1.658177347	2.667986151	2.468123345	2.678707446	2.579133435	2.366293141	1.625022619	1.791162029	2.938241031	1.903740908	2.030946497	0.6744657786	2.307526766	1.99040739	2.184505808	1.756034752	1.25828381	3.410402516	2.164428926	0.6918440882	2.046822117	1.607878953	1.919032854	3.174363714	1.699121547	2.921522508	2.005585264	1.061106682	3.540100121	2.487971548	2.489695849	0.9145876266	2.342617818	2.331240349	1.560271422	2.636992116	2.36966414	2.474998242	2.708609791	1.367607931	0.9711492786	1.681281685	1.230789189	1.857465005	2.647841605	2.065610922	2.278636085	2.493906274	1.344436563	1.951470947	2.193069861	2.859665248	2.142714454	0.2876999511	2.452884324	1.279501997	2.592117851	1.809204416	2.964730417	2.570252061	1.775075296	1.278478982	1.556017627	0.525103798	0.3669970133	1.125366682	1.0130306	2.157292542	2.152137489	1.400398246	1.233886815	2.785913225	2.158708179	1.823692086	1.61986674	2.173583004	0.8274552974	2.159882795	2.464054038	3.335825757	1.664840116	1.844230947	2.71962193	3.091874496	1.277608517	1.022048378	1.672461155	1.887922048	2.58689589	2.189316009	1.742519439	2.284231143	2.212027805	1.518138605	2.060708117	2.896293829	2.521553709	1.487768353	0.9326522914	1.638736188	2.015790897	1.703558811	2.420143308	1.217000982	1.76246925	2.235324121	0.9798630085	2.155316226	1.687438241	3.080415016	1.434560969	0.7744578131	2.471109328	2.833473596	2.465135684	3.313154931	0.8786250392	0.9718101342	2.442091741	2.858358124	3.76115353	1.880349984	2.39423248	2.726214481	2.148960908	1.604411613	2.062719081	2.135326966	3.310132564	2.809452493	1.812244149	2.155847461	1.498421796	1.736322657	1.160025823	2.071213806	1.302591703	3.650223343	2.617247552	1.042172507	1.755807294	1.782844316	0.7368920772	2.729649262	2.003916142	2.891540371	2.183039799	2.515737621	2.155227323	3.780619996	1.8710584	2.237191349	2.571748751	1.635448305	2.064425802	2.182498424	-0.06422936289	2.162847595	1.575770693	2.790433679	1.768906971	3.088741945	1.872283976	1.479473494	2.9035981	1.841331815	1.501359722	1.808150925	2.528349243	2.89862142	1.955682054	2.459540196	2.220006438	2.182012291	2.115743888	2.356353756	1.121154976	2.479489747	2.05379219	2.411451842	2.810247851	2.504708732	2.258004066	1.504472509	2.424299954	2.077222114	1.715892157	1.827364105	1.70610382	2.01066345	2.413797306	2.050961877	3.053056417	2.307773384	1.307487159	1.874746955	1.87315751	2.580145399	3.606549752	3.013928701	2.16719596	2.133441848	1.755372791	2.866325148	1.947803646	2.498261845	2.306978106	2.036008694	1.830364865	2.172572209	1.978704675	2.04087425	1.629431176	0.7841390575	1.7917137	1.174124434	2.176627915	1.492448538	3.033966756	2.345748683	2.350627306	2.071563748	1.280325913	2.097139182	1.727586755	0.9081002553	2.140468744	1.65435436	3.195047885	2.849945773	1.64448547	1.365675167	1.255799982	1.846599712	2.066524073	1.173601236	1.323583521	2.100095215	2.030550537	2.1601411	1.598557099	0.4147693809	2.071597991	1.738870694	1.541799938	2.207187257	2.222547394	2.024767358	0.5799931639	2.183003495	1.590235788	1.750531806	2.817660615	1.236311672	1.668226613	2.310450369	3.058404765	2.09003359	2.73445421	2.992412499	2.598400961	1.751493292	2.389354219	2.679499692	2.24356486	2.972236968	0.9689549764	3.434647231	2.435281501	1.812614915	1.821879442	2.396991201	1.643832524	2.611870566	2.008491671	2.316604247	2.806429346	1.269320256	1.456556582	2.66354421	1.923940975	3.886512534	2.325441692	2.022844375	1.263166504	1.348971339	1.039432759	1.361184759	2.842767858	1.014613019	1.566891644	2.752417611	2.330548975	2.304677596	1.258978168	2.074004198	2.326907995	2.796589566	1.539643439	1.469420458	1.279339084	2.687405503	2.120661779	0.4665754514	1.994249685	1.154007406	2.470423963	1.673485437	1.131637603	2.217667214	2.573602459	1.731147101	2.563581691	1.913779906	1.917830596	3.839219387	2.52384222	0.9445931983	2.378132588	1.925108728	2.502777626	1.31222213	1.389220865	1.179232626	1.830216021	0.7423787754	1.970446518	2.549917323	2.365899439	2.764557945	1.332222077	2.450983583	1.494696617	2.701159931	2.089057626	0.9410097636	1.059149011	0.8767418344	0.8642092778	2.241489624	1.16476334	0.01744663645	3.276191853	1.975817159	2.863075787	1.698926058	1.651653478	2.099767767	2.175370131	3.464051191	1.683240595	3.997254073	0.9859618554	2.002543244	1.064721312	2.061279372	0.5260006989	1.755943005	1.599053246	3.190765503	2.617586076	3.160234612	1.785171727	1.174878874	1.09772954	2.256670835	2.95419324	3.484793877	2.741609242	2.514097123	4.252692669	1.649096613	1.331748869	1.27833672	0.4241176086	2.921162645	0.767677769	1.544193711	2.705639958	1.69807404	4.033027079	2.385244287	1.426230673	2.337777452	1.489805567	1.728730763	2.049497849	3.723562986	1.072546927	2.531326533	3.213233099	1.457878932	2.296288561	1.294711607	3.326348746	1.834346606	2.470114196	2.029018861	2.212025836	1.350845013	0.7513179617	1.984166095	1.23212646	1.901755369	3.007207352	1.930028918	1.062192537	2.152267601	3.633682136	3.194472799	2.754550426	2.78707949	1.643528555	1.247197751	1.476608018	1.739376213	1.11178407	1.811365228	1.683835546	2.523281843	1.348803968	2.145854433	1.128132937	2.207731811	1.57839748	0.8874610124	1.691092018	2.278858926	2.178321522	2.21993409	1.090442773	2.480010239	2.391163651	2.625892599	3.035460194	2.425176046	0.7210006114	1.30585287	1.759850345	1.929868973	1.986269563	3.210883368	0.7190314415	2.806854286	2.199126836	2.465928354	2.104487879	1.877164589	1.731489826	-0.2072697021	1.645668082	2.183450438	2.917936264	1.695940925	2.025574212	1.321335359	1.559127642	2.154638133	1.144584446	2.717151363	1.435601301	1.95627462	1.965062781	2.105268542	1.947865155	1.698783739	1.599704902	1.903276369	2.547884856	2.486352558	1.47603683	0.3055044443	1.780448055	2.663827527	-0.1640469182	2.297427789	2.678520982	1.710222249	2.22254492	2.442942447	1.495451554	2.970122903	2.800532214	2.489694324	2.53130126	2.005462968	1.55643786	2.08482492	2.380121722	1.880480813	2.217235552	1.723488385	2.469812792	1.39474335	2.47758434	1.911989346	2.817562743	1.929925555	1.026874343	2.572441199	1.241045659	2.490893198	2.247248977	1.632363095	1.466691119	1.665219068	1.12290631	1.688303168	1.375572591	0.5603843231	2.508398592	2.369629661	1.62289057	1.184103859	1.172414785	2.725313026	2.570293587	2.030905309	1.678064681	2.678508316	1.751970426	2.352021582	2.242950699	1.850179749	1.529150355	3.261633845	1.336740461	1.112761541	1.889580626	1.583136059	1.269286042	2.578776941	1.663313108	2.401367557	3.194724205	1.082015637	2.296768934	3.143291354	2.207943294	2.377365331	1.716794302	2.32601317	2.194033658	1.767435902	2.327753461	0.6305012475	2.963594028	1.113006974	1.908123635	1.935596708	1.576813663	3.333008143	1.683814627	2.126362818	2.010272666	1.694633821	1.229249442	0.7063436356	1.866585609	1.447925628	1.361305096	0.5441030036	2.627732694	0.7419932246	3.410697486	0.5328586565	2.184619569	0.3577674065	2.358431779	1.315394115	2.03524526	2.543249201	1.5298827	2.278175161	1.333559691	2.838397037	2.85622534	1.583394558	3.888843331	0.236601527	2.620192258	2.101711221	1.737196016	2.280649355	3.040768889	4.128347197	1.302778866	2.508230878	2.693906398	1.7063874	2.116725904	2.646974117	1.775599832	2.268607183	2.60541547	1.974602761	1.922852925	2.204669541	0.4068598835	2.520503066	2.993984162	1.338957715	1.843459945	1.507758446	1.209290262	2.393518927	2.057391406	1.668554518	1.263956879	1.48478695	2.27694117	1.74444887	1.956247202	1.826473481	2.842647833	1.89403736	1.555369431	2.383537781	1.559357531	1.772723385	1.373703881	2.233431781	2.830838968	1.779572845	2.81034704	1.956048558	2.728369792	1.680513241	2.186389471	2.733129313	2.306738926	3.212895856	2.046373595	1.800200253	2.713668824	0.8441952713	2.442732305	3.975425513	2.067373418	1.559799815	2.956089422	0.6699879229	2.486347133	2.267974719	3.574382399	2.246962161	2.116026781	0.5643012965	3.161861581	1.748403158	1.487490132	3.239175001	2.813026528	1.601285199	1.258803604	2.547546864	1.792864282	0.5253737484	3.296394529	2.782113645	1.83446374	2.929334747	1.815879584	2.13741818	1.853671233	1.935547902	1.052349289	3.650123585	1.561955734	0.8242393302	1.66538888	0.7172288487	1.936522566	1.741776947	1.770931859	2.992910435	2.258563225	2.737801104	1.95221761	2.324935831	1.438496846	1.958883645	0.7321631137	1.623029105	1.741228407	1.56017683	2.540062569	1.636800959	2.807029676	2.478117994	1.764426435	2.534215821	2.153518242	1.354095197	2.720986466	2.035701057	1.756268965	2.260787235	2.262175369	2.148926723	2.779820329	1.883565838	2.205303061	2.095469113	2.515163855	3.061442705	0.8651162606	2.157426293	2.791097154	1.721735195	2.825466406	1.70209357	2.357734821	2.032541316	1.46130944	1.260726795	1.830382472	2.76076919	1.531091352	2.59973792	0.6190018113	1.673250684	1.005234765	2.284759175	2.498074821	2.729527763	1.817343462	2.322392487	1.574767782	1.691181227	1.855934986	1.6424585	1.433786623	2.012642387	2.507553865	2.145193281	2.501287834	0.9507581664	0.9588207873	2.265630401	3.027152888	0.5267672631	1.758580128	2.015496907	1.91933918	1.351768059	1.529718839	1.307164834	3.145589001	2.923635641	2.088130522	2.132864228	1.103755079	2.050730813	1.673617895	3.33241313	2.85638922	2.227581542	1.758682927	1.819166539	4.201805364	3.011897104	2.086653234	2.435700389	1.956795797	1.87062694	1.774836971	2.068244237	2.508280264	2.488673466	2.187287746	2.396075958	1.282902062	2.665745506	0.6010974926	2.030632724	1.549322729	2.137171069	0.8835196745	1.35840946	0.7150467891	2.306960972	2.36722009	1.804086083	1.719663743	2.841715942	1.890456088	2.261951192	1.671624327	2.335706385	1.793567533	1.707313036	1.766130225	1.993230639	1.951636813	2.718539826	1.947898865	2.519351843	2.135055596	3.009951793	1.762880887	1.67520232	3.073493895	0.3339532135	1.779327005	3.920175055	2.215957266	0.7194791038	2.008168099	2.070025803	2.712062479	2.830665853	1.567273362	2.433609524	2.189770983	2.158476207	2.195966558	1.14838126	1.733843468	1.294523691	2.310683748	1.936838032	2.004836108	3.049735615	1.899116177	1.812794808	1.780769484	0.6948556776	1.990652405	-0.1392578385	1.354349216	1.888468649	2.907377496	1.470420015	2.223810796	2.199681699	0.5205609608	0.3375473575	2.100582305	2.673392917	1.691410186	2.629996133	1.453564749	1.206086769	1.267276306	1.473928409	1.462260648	2.117858527	1.256081895	1.413276255	1.322081842	1.376990971	2.488071183	1.713800773	1.327420346	2.157146693	2.680876125	3.680209461	3.194224505	3.082245631	0.6189734147	0.839990819	1.813228835	1.695762565	2.664064309	1.525770295	2.138570424	2.590267256	2.111689621	2.009102726	1.877007888	1.785705581	1.730270921	2.2650795	1.587241677	2.600479315	0.05991160251	1.562162929	2.402064349	1.716948368	1.912574109	2.10396384	2.223709276	1.208461105	2.360201828	3.276884996	2.550092247	1.404781729	2.173220145	1.673528728	2.280985969	3.271819726	1.703589209	2.721880723	1.494980819	2.193077335	1.68038966	2.442963266	2.572824059	2.084520412	2.19257058	1.01618752	-0.006765245379	1.66055611	0.8254609136	2.613780737	2.610598665	1.765251022	2.424674037	2.148258994	0.9741114726	2.294118668	1.372090685	1.696749479	0.378507078	2.045471498	1.966559709	2.150328479	1.620230939	3.181226342	2.003475461	1.141098223	2.64019944	2.536811521	2.368229317	2.451915365	0.9589977352	1.260322426	1.748305373	1.729301663	2.630862501	1.007475375	2.097787268	0.2638769273	2.581597644	2.535990926	1.191954983	1.936655733	1.486507224	3.431158784	3.774122382	2.814265915	3.291921787	1.801914108	2.563942504	2.009329074	1.011196038	3.256026215	2.031034661	0.8366543413	2.984998087	2.554913915	2.148941998	2.208387167	1.19397072	2.443620596	2.582141048	1.038747229	0.9075984754	3.03232187	2.0975893	1.80144343	1.440017072	1.290347827	2.71871896	1.869139879	1.115522541	2.216530041	1.51576998	2.558188015	3.001331267	1.910803404	2.121006757	2.137700463	2.331730358	2.48242324	1.244353743	2.583942761	2.403709195	1.134730673	1.446665016	2.225120161	1.093221928	1.325839498	1.132720459	3.112374258	2.590606906	2.627287086	1.71879441	2.277618027	2.235527559	2.088959264	1.192573638	2.619386914	3.153567423	1.895483637	1.091438453	2.468485731	1.178247613	1.951279015	2.31695187	2.316155571	3.304134832	2.093570187	3.278632437	2.76939634	1.237322071	1.462685439	1.8460376	2.12347644	0.6602459939	2.294820628	1.41012306	1.034637423	2.73110491	0.9334338754	1.264625145	0.1651710133	3.120977658	1.868479634	1.532506927	2.521404341	2.217072531	1.787951206	1.997189646	1.253208808	1.240960727	1.475032688	1.921431885	2.386869603	2.119755677	1.079964918	3.579081781	2.655169866	2.443301392	2.256996543	0.8527522928	1.899025351	1.867546931	2.464303686	2.182119417	2.38427555	2.533444621	2.18321007	2.395905001	0.4007695915	2.228201197	2.969430739	2.705512371	1.558654661	1.47610752	1.560263227	1.560506054	2.763218319	2.01934152	2.402596281	1.84158215	1.177187723	0.38967952	1.728563428	0.8471177452	2.485270498	2.039112538	2.591803358	1.810468027	1.658370564	1.805416389	1.600910768	1.53023709	0.7684607549	2.566475447	2.95076061	1.488726874	2.276951183	1.87274878	3.098872171	1.995780793	2.630971402	1.297151546	2.27546866	2.286957775	1.435553719	2.994580704	3.421584509	1.526712845	2.355727875	3.266434347	1.181476669	3.011653446	1.123934982	2.811511695	2.280191475	1.555628878	1.898149172	2.442537317	2.265963789	2.718398636	2.21536227	3.702494904	2.144744908	0.9401949256	1.847334546	1.312338068	3.826834296	1.863566452	3.395287082	1.985785553	1.703014022	1.111333865	1.590439119	0.8248131308	2.479662702	1.714693927	3.523591367	3.358275576	1.140124426	1.615642502	1.977364483	2.104394965	2.268956197	2.148135553	2.140593421	1.910796979	3.081224454	0.7411005292	2.721534309	1.369030041	2.661771694	1.64812579	3.020658232	1.438149885	1.168432901	2.917480593	2.161806084	1.817082295	1.421885277	1.153313365	2.355652537	2.852401834	2.581012696	2.037285043	3.750081175	2.147681543	2.243621026	1.561477037	3.864722519	1.945679051	1.724932875	2.136494466	2.641594378	1.788403126	1.787578015	2.208761835	1.624635934	1.316310755	2.78858879	2.732682818	1.908863928	1.504492019	2.396852796	2.583926186	1.725088771	1.477280422	3.46946499	1.798677344	2.563409415	1.368155108	2.237582077	2.07041361	1.626314867	0.8606427096	1.556121416	2.266044259	2.215061634	2.776833963	0.5418982883	2.594762815	2.234999681	1.56019485	1.678967396	1.709013445	3.350232671	2.495807974	3.059632441	1.840169355	2.611037142	2.176970861	3.058293547	2.14600434	2.178596257	2.164136094	1.825951401	1.821786995	1.736111087	1.964702437	2.421473021	1.904782003	1.714897109	3.111375409	2.116179399	1.756580176	2.251161081	1.910518361	1.610689879	1.925827459	1.884257253	1.070585579	2.757423922	2.865302733	1.942358423	2.191588186	2.189639744	2.30231527	3.226922078	3.200014664	1.272845382	0.8823091001	1.263630166	2.107138813	0.7260574079	0.4635751208	1.761159293	0.436504101	1.635178472	1.995570595	1.914767603	2.274683679	2.147696723	1.382353271	2.257882345	2.18439556	1.872892148	2.15513002	1.607252687	2.243236949	3.524674521	1.996602723	3.209405818	1.743895958	2.329083024	1.331894022	2.048337496	2.041305713	-0.2041167337	1.942250277	3.066678499	1.119695338	1.858136402	2.547122522	2.443917219	2.667172058	0.6800295073	1.38994583	2.673461916	2.914063789	1.928017842	3.053077769	3.041785777	3.223032794	3.25100325	0.206249475	0.9490567554	1.152525158	2.641465745	1.517690619	2.601636467	2.678823612	1.931658609	1.976115504	1.7301266	1.922743235	2.751687821	2.944297014	1.706705671	0.9365896662	3.002050792	2.604061212	1.840201477	2.929054978	1.879341522	2.090369462	3.443218161	3.218529035	2.145021121	3.021362756	3.383373782	2.390806459	1.895816324	2.339633252	1.678699626	2.075496155	2.898575686	2.532031952	1.530063144	0.1521632675	1.48872283	2.00738061	1.872913098	2.43991318	3.043226124	1.173518895	3.462114179	3.44963394	3.384837203	1.100813143	1.571022151	0.1962532721	1.537813254	1.098981672	1.771460511	1.524238701	3.008875842	1.896960383	1.591075645	1.897907714	2.833956504	1.046109908	2.961688749	3.196921717	2.021851828	3.404224954	1.552672613	1.738555294	0.4155971968	1.510789741	3.240785489	1.463297714	2.953861023	2.956767612	3.440130538	1.276536814	2.7881886	2.189805088	1.400750355	1.512475308	1.248422509	1.715036649	0.1304907247	1.665633042	1.231277354	2.837741925	2.112562848	2.996226086	1.836071019	2.481462094	1.439714563	2.14552869	2.269415128	3.638654381	1.161441124	1.931463982	1.940988952	0.4552829169	0.2108163664	2.034086519	1.441304018	1.479169866	2.152163623	1.407457092	1.851341653	2.219746707	1.827849183	2.798339949	2.13861553	1.952047842	1.985870422	1.755107043	1.486586561	2.632944775	2.90886069	3.208016747	1.154500987	2.721446689	3.252257523	1.319810916	1.300660551	2.556417808	0.7523320424	1.785341778	1.16030829	2.807084497	2.055071475	3.366709661	2.614759783	1.957940346	2.776808502	1.523376867	2.259830291	2.780113395	1.64747101	0.5715248565	2.208573229	1.951400055	2.164197885	0.9064771383	1.436561094	0.9697092755	2.343163527	2.206554503	1.755918311	2.479555527	1.324042623	0.6909011629	0.8668007141	2.875006673	2.774243893	1.586948313	3.467009639	2.436871471	1.3833421	2.094062817	2.456079919	0.8817326586	1.437899884	1.865158603	1.398721383	2.382054509	2.240685202	1.705133096	2.047395397	1.589403945	0.8912449996	1.646872995	1.233091281	1.473717491	2.733106622	1.293684975	2.467896535	1.32006751	0.2722545599	1.995927798	2.944856111	3.31087138	1.714787943	1.216927398	2.342554156	2.492786674	2.896385449	2.482324567	2.760448614	2.501144971	2.035788667	1.810988448	2.052193738	2.443571453	2.256329208	1.67347908	2.984623941	1.843481456	2.301260579	1.462830811	0.7288067129	2.66356547	2.466333979	1.169433482	2.062723897	2.504143824	1.6240072	1.040426039	1.757731605	1.059510886	2.414118662	2.323685108	2.566049227	0.6920621599	0.8008129271	2.414527987	1.566700167	1.023073705	2.048793568	2.286071464	1.596539738	3.328227067	2.742109446	3.796748669	2.22643386	1.752276201	2.295595737	1.321093811	1.470384143	1.84832503	2.174800747	3.456537636	0.9174040343	2.766544197	3.162954568	2.147315021	2.842679406	1.281947855	2.753990751	1.888519858	2.871584786	0.4552394593	1.1463574	4.022998724	2.34877041	1.716229208	1.334171072	2.212766787	0.8373597515	1.249851097	1.332120598	2.632033661	2.243921125	2.439409935	3.260879319	2.447431059	1.824611188	1.765891789	3.208046327	1.255096718	3.16650737	1.690574109	2.496782442	2.122641335	1.775344426	1.065394984	1.996242706	2.305719811	2.700802839	1.696248769	3.012374906	2.152334119	2.715441881	2.329655406	0.6666600026	1.007431629	3.114559126	2.351314385	2.288719695	1.604255948	2.259486805	2.218399161	2.284822581	1.382583591	1.472816719	0.7151461754	3.743119307	3.689143876	0.3179539521	2.339227017	1.732738818	2.617324932	1.645770538	2.141903721	1.347035031	1.719309852	3.177870901	3.114834785	2.10508462	1.672579033	2.917912267	2.286211054	2.515171503	1.290535333	3.614918433	1.824153435	2.02731229	2.679576262	2.177400233	1.521119962	2.582696067	2.548462594	1.894849026	1.338394242	1.470374528	1.461311723	1.129296678	0.7906589464	2.128594855	1.026901283	0.8132315736	2.520851513	3.388030323	2.444101814	3.39636172	1.075302241	3.348434309	1.44037684	2.749573076	2.688835562	2.117220821	1.96658036	3.680442484	1.374734747	3.706194124	2.038786668	2.794070642	0.8219305186	2.386002503	2.206285375	1.805616999	1.303488766	1.150310128	1.335001662	1.170092116	3.08362161	2.093417186	0.5918039881	3.117792579	2.016283746	2.674684791	1.901904989	1.619198181	2.755750389	1.447827078	3.206594879	3.227536579	1.686070056	1.225624363	2.216305511	1.098807281	3.14496287	1.562185631	1.856883115	2.719565321	3.740883144	2.311023485	2.76594027	1.537143562	3.252654069	1.429737817	1.050206882	3.402930489	2.087325226	2.584768711	2.0402251	2.295997882	1.369891289	3.483799447	3.021127601	1.858247205	3.03075206	1.600642708	2.106395525	1.612073798	2.097622504	1.340670024	2.466791425	1.049254195	1.066925139	1.116694369	1.837064771	1.579707162	3.235289227	1.758530699	2.281992347	1.838667539	1.617301595	1.407138911	1.295484271	1.064304424	2.143015663	2.410564736	1.805767804	2.474307483	1.523176052	3.225019296	2.529758311	2.610221085	1.669073059	1.580492878	2.175255819	3.164372792	2.714293062	1.902438714	2.390437468	2.725094235	3.284008349	2.425579264	2.560937726	2.085982198	2.701466518	2.391115083	1.83281275	3.165220677	2.58953144	2.443902648	0.4793246118	2.151514006	2.29567175	3.332465707	1.568505045	3.252660848	1.707194106	1.183383971	2.61261543	3.223457578	2.897247632	1.202003001	1.90300347	1.057857366	1.892691645	2.523462628	2.724063257	1.903043692	1.635161151	2.331260663	1.856474425	1.955126726	2.15455998	1.794038201	2.389885247	1.524913041	2.137147699	2.736048281	-0.1008983869	2.570585466	0.5073308602	2.050097317	2.357735829	1.555266198	3.12451691	2.357917089	1.32855363	2.697428193	1.160201398	2.201357289	0.5546839074	1.92638475	1.078634616	2.11509517	2.021608044	2.204430741	2.59593499	2.204947228	2.811841786	2.15055546	2.006237355	1.709779407	2.228360833	2.168527099	1.233724483	1.907506918	2.600238836	1.305740115	2.67370634	2.648416681	1.906121055	1.489131682	1.43126219	2.588846398	1.416212774	1.759938109	2.186708766	1.548523745	1.984615235	2.434486401	1.846923008	1.847177686	1.873105399	2.923044296	2.390518986	2.011880627	2.406384257	2.165491663	1.593771986	2.006838589	1.328414022	2.723719488	2.432937806	3.25641802	0.7540593919	1.829504369	3.025504494	2.360466153	2.656946998	1.812533117	2.536711047	3.219849326	0.6957743763	2.566485879	2.922616824	1.547140816	1.208437278	0.8613323285	3.315932599	0.9221391362	2.587640133	2.971206453	1.588267235	1.750411926	3.396493752	2.282650719	2.013473291	1.654779364	1.983795078	1.743160999	1.146194338	0.9906886146	1.109934298	0.4185804295	2.396144137	2.562396017	1.651977514	1.290134355	2.225349388	1.964999901	1.824092291	2.349171388	4.57941016	2.956243972	2.109636213	2.034440079	2.428233554	1.399742604	3.48072694	1.312466657	2.668240599	2.424561542	2.401177587	1.546296798	0.8738765072	1.884726188	2.812459527	1.848560135	3.054564116	1.898401157	2.122890642	2.909109769	2.194462877	1.258301753	1.738237392	1.758102323	1.942518395	1.627300699	1.172254173	2.649973581	2.348706296	3.063667033	1.672149762	2.460434371	2.645262877	2.255507921	1.229505897	1.911406504	1.893080481	2.065179067	2.170345274	1.742667514	2.105837383	3.020926831	2.700142566	2.664025677	2.322966639	2.898715702	2.382302689	2.188346904	1.848616575	2.75069121	0.9604267039	0.5364339167	1.05653683	2.353276876	1.483077539	1.925004987	0.9481485232	1.106394378	2.568687618	2.150511192	1.261126586	2.17126188	3.260338731	3.599076035	1.600279574	1.869366721	2.376405655	1.245869302	1.963142814	1.032206788	2.487537022	1.662544562	2.026093798	2.8088025	2.298213732	1.845312472	1.783515629	2.652330258	0.8724774145	2.740919612	2.012786529	2.925458033	2.281489209	1.417893016	1.499204418	1.996898344	3.687738452	0.9731776305	1.828464373	1.779006787	3.232476036	2.904510695	1.980078526	1.7603277	0.3392858782	1.238877777	1.640889037	2.06938296	2.696953673	1.400642357	3.634362577	2.535367987	2.812409602	4.564728809	1.739212094	2.227204441	1.997045722	1.490909406	1.422887717	1.660013425	2.375124423	2.312892752	2.897848028	2.203212856	1.510973156	1.868872891	1.66619466	1.47387757	2.601325968	1.683312028	1.934688256	2.535916392	2.720286677	1.041175387	1.046292488	1.010279861	0.6102759046	2.007714192	2.735932957	2.311637642	2.198275558	1.10262681	0.601525074	2.736953819	0.9023413113	2.131771087	2.675681304	1.79711368	0.8332270526	1.307534041	1.504064056	2.770341487	1.629409692	1.207746634	0.3605094059	2.666233618	1.486169872	1.809048513	1.268180151	1.766836937	1.752153613	2.034815646	1.779344736	1.21875385	2.559352143	1.619295242	1.599664615	1.792050908	1.567346933	2.227050149	1.79417667	1.549296816	1.90318143	1.18882385	2.262822106	1.355704488	3.222163875	1.877526845	2.204677217	1.313618733	1.627969452	1.882843759	3.007102697	1.445546557	1.625615092	2.771195631	2.798053398	1.705832303	1.49456331	1.760180658	2.297314545	2.955977786	3.552936238	2.461648021	1.469915245	1.997563085	2.757808566	1.41382529	1.735797061	2.889846622	1.583606591	2.847304801	0.8446574965	2.695216058	1.709382474	3.049727706	1.710245471	2.144953954	3.31578941	1.424598291	1.231311971	2.360478768	2.294233726	1.588178404	1.91519717	2.622472524	2.255539024	2.349325906	2.378116368	2.510555772	2.720781653	2.025435649	2.786529828	1.396015122	1.756767855	1.780626188	1.812845934	1.988303913	2.550063206	1.852901758	2.179860773	2.250181658	2.093842042	1.247515299	1.60615247	1.704494036	1.678073991	2.219948491	1.988113172	1.875282298	1.625092241	2.415188745	0.9495798503	-0.0259917491	1.98205826	2.40617006	0.9839000733	0.9443064029	1.812052435	2.008087195	0.7253361157	1.000148547	1.925840595	2.755847932	2.334548021	1.516345775	2.412127461	1.862709098	2.572081319	1.586898922	2.149664487	0.5595613078	1.516273398	2.315655141	1.304929835	2.191829127	2.298011093	2.315819046	1.843397575	4.042078681	2.0514661	1.908140196	2.757147087	2.102765151	1.649719481	2.042513932	0.5669717317	1.664112369	1.050555839	2.057747982	1.497702655	1.988158161	0.7055837627	2.236102972	1.366037401	2.103339265	2.848494272	1.883258509	2.017306072	1.775181751	3.704363585	2.745562751	1.247604199	1.855503389	2.939336253	2.530091322	2.537653086	1.931059886	2.352086491	3.52255227	1.802865363	1.918096335	1.883066763	1.747893463	1.874637598	3.169207189	1.312730941	3.218097076	2.110533682	2.101111738	1.644401758	0.829122298	1.557828842	1.058114717	2.185190609	3.131978275	2.549901414	2.078660202	2.185922272	1.478278769	1.793909486	2.286543734	2.682007503	1.443518076	1.722062272	2.34862622	1.564275671	1.020994277	0.9572625016	1.942996839	2.111321071	2.616783207	2.253112539	1.381160277	2.841979876	1.559347065	1.919548629	1.754294305	2.000216585	0.8950207776	1.942253495	1.459614548	2.655944918	1.775292564	2.803785807	2.616570813	2.026224357	2.542058754	2.135725402	1.209577945	1.919096584	2.504127493	2.001707633	0.468844011	1.590332702	2.639240424	2.667388437	2.709595888	0.8725636411	2.546363272	2.189881368	2.438364506	2.299619749	2.635081663	3.139136669	2.75717878	2.194688781	2.148406222	2.726971838	1.806886539	1.193253397	2.92414192	2.18624455	2.044714304	2.505748811	1.086231244	2.782839602	-0.03834077896	2.274409084	2.148307746	2.713578395	1.580823861	1.727453259	2.077403431	2.389308786	2.028748255	2.692967729	1.874613312	2.727798973	2.766825329	1.963098832	2.275562424	2.589222185	2.330171101	1.071746002	1.07050749	1.752265264	1.713017232	2.434749606	1.104196364	2.349772924	2.3477195	1.928296221	0.789422021	2.49064483	1.706084892	1.52327927	1.722547567	2.448451299	0.8986799058	1.947495829	-0.1437065316	3.627371672	2.238938832	1.344266887	0.8380869592	2.56788389	3.072953431	0.9503936383	2.495545319	2.065477976	3.044119029	2.826103447	2.43543644	2.50140456	1.221144207	2.350514413	2.62693709	2.564186447	2.046238662	2.556539176	2.465403285	0.6793118484	2.033761756	1.643122876	2.619044972	1.483073101	1.483157856	1.222909247	2.124937621	2.147160965	2.42628246	3.471030753	1.743859032	1.96847532	2.209258316	2.059016097	2.399623314	1.250662566	1.495075748	2.020434071	0.9363822302	1.346131308	0.7210043895	2.074474226	0.707900509	2.136540909	1.298853338	1.627980253	1.864221698	0.8356799381	1.429173632	0.7727523061	2.452534551	2.181937132	1.807700948	1.755385315	1.840758074	2.871565938	1.753883039	2.237701913	2.232928663	0.9207778056	1.975447082	2.556936771	1.132158212	2.335235864	0.1003538973	1.414613491	1.309901272	2.147873189	2.656689052	1.401608731	1.415749132	2.368711134	2.149584995	1.154540816	3.361481524	3.382324356	1.436797945	1.65077312	2.304263761	3.36995174	1.389548814	2.60668881	1.179766364	1.593829103	2.735060172	1.255817865	0.9985815983	2.37843584	0.8020328863	1.6566458	1.838898721	1.794571111	2.559616845	0.8945821208	1.574957371	2.280472264	1.242322089	2.153963042	2.352445076	0.9587057749	1.183018681	2.207992807	1.699536346	1.778340487	2.592882648	0.5190179241	3.307358454	1.7260245	1.216378064	1.863713896	2.329589539	1.588628577	1.86079208	2.243842713	2.732431225	1.600367805	3.067853219	2.426725422	1.29871056	1.308848462	1.761016605	2.247262524	2.837739912	3.354791651	1.881826309	1.771958871	2.137406192	2.025751753	1.58873816	1.633357383	2.418993138	1.046471423	3.267905035	3.363901628	2.771499841	2.188935516	2.432199688	2.094709648	2.360180872	2.186004754	1.681223102	1.609064003	1.447440248	2.042701387	1.8178467	0.6429571951	2.356668022	1.416679814	1.770291172	1.944448868	1.656569889	1.627382421	0.7295877379	1.155317132	2.297817303	2.480339594	1.73655184	1.60735097	1.264151991	3.722814613	1.268217095	2.163818438	1.86646368	1.776273154	1.517212194	3.457002671	1.859085751	2.644924027	1.708511891	2.430666907	2.414361852	1.017827556	1.371064851	1.813052209	1.733951785	2.127859516	1.223530847	2.950760262	1.712888422	1.478566891	1.707526549	2.385329933	0.8158033951	1.413157305	2.506563318	2.676367263	2.481524901	2.829709081	0.08656559248	2.005453537	2.991132886	1.210482019	1.703457438	2.200580196	1.463486055	2.505047489	0.2602598646	0.9732127201	2.384252934	2.982167683	3.060331539	3.231216362	0.9723256444	1.095512409	0.9505412304	2.106438165	2.21702993	1.944491735	2.767385357	1.63572235	2.663384227	1.10582784	0.870195154	1.884994912	1.89901431	4.451703021	1.742597797	1.578534308	1.838085518	1.42565824	1.324031134	2.141020513	1.491038212	3.069814043	2.676370313	3.074499863	0.7581402631	1.980469782	0.6048489174	2.870706782	0.7299090721	1.339136757	1.817227834	2.065041448	1.412969223	1.408800677	1.470249265	1.825227545	4.158929898	0.7417306633	2.674736757	1.008766193	1.070514665	1.781305869	1.640017205	2.13258957	2.625627123	2.50965391	1.724867817	1.930627707	2.91402044	2.76557155	1.568546927	1.29486706	2.825769432	1.65412647	2.093554595	1.184719606	3.421103885	1.695821901	2.104367536	1.842979034	2.08455431	1.53116257	1.160767229	0.7899350119	1.832980577	2.752346829	2.789696667	2.051132595	2.248514538	1.648052795	1.317112024	1.148710059	2.694429285	2.975428988	0.90047001	1.777951232	2.214106831	1.219856995	2.369639424	2.347228153	2.424924207	2.858645578	2.944522872	1.941547764	2.866636437	1.715190644	2.32952962	3.23320384	2.540254634	1.276179958	2.373682964	1.434441629	1.264253401	2.237613861	0.4513270734	1.874010687	2.578563499	1.726046188	0.9382508803	1.830318607	2.678572705	2.449027212	2.255922188	1.04817254	1.363325461	1.990405496	3.453135326	1.412965579	2.389180968	2.298746719	0.9064242175	3.611165624	1.877742886	2.457885067	2.359283243	2.060076879	2.531497312	1.286492679	1.575445648	2.12546584	1.769073968	2.308541281	3.227401929	1.263685428	3.382398817	1.968529191	3.384576522	1.818054266	3.065033789	2.196573227	1.882192004	1.510059558	1.534638767	1.31745917	0.996349791	-0.05652109442	1.237411635	1.293953376	2.990983254	0.9217918369	1.321335419	2.040867974	3.03328308	1.553215927	1.027577834	2.679617957	2.171327181	1.611130206	2.034841837	2.466707563	1.86273972	2.201796109	2.6912603	2.495535871	1.495531465	3.557783906	1.796430326	2.175358151	2.370017896	2.60906579	1.316102227	1.999742562	2.769075894	2.260452416	2.458646924	3.08154755	1.320167736	1.464050415	2.197694745	2.374789757	2.113306825	2.394521152	1.335532384	1.314230476	2.18636871	1.755139184	2.122349349	2.133985619	1.177894055	1.880479668	3.3641224	1.739991851	1.018177984	2.240321038	1.99109736	1.406964966	3.663516948	1.958277314	2.630606848	1.322584751	0.8429489422	1.365659921	1.719482232	2.560576126	1.682999369	1.985994285	2.416470264	1.884969158	1.58094797	1.058010571	2.785974424	2.60242012	2.683590588	2.685079445	2.735015393	2.683427378	1.317639988	1.519155785	2.311429123	3.261263189	2.292057702	1.528999083	2.706893119	3.231223369	1.747797596	1.594807028	1.594181488	2.425478113	2.752328744	2.169215444	0.9931962318	1.912027415	1.208774619	3.405467249	2.964788111	1.905552857	2.064795342	1.312035629	1.566450964	0.8160244478	2.375079865	1.726357985	1.119533481	1.190290239	1.555049187	2.025862453	1.261544131	1.906652666	2.141832597	0.7629354358	1.642351192	3.235786473	2.292684513	1.385915598	1.130348625	1.389115456	2.326930411	0.6954914211	2.789686956	1.374018247	0.7033930709	3.012149937	2.94160926	1.217179726	1.513047271	2.90466317	1.47386519	1.239977425	2.199546213	2.704283548	1.411475631	1.676828739	2.520622695	0.5070143018	1.20553648	3.490009093	1.357094336	1.254022083	2.090719779	1.914927183	0.9733038765	2.255300397	1.970321995	1.695659644	2.847607486	0.580874406	2.552409912	2.767851991	3.160074281	0.7879712074	1.57176018	1.436425305	2.941448748	2.872368939	2.248772694	1.183035743	1.102783136	2.050822489	1.945987686	1.583156799	1.585316569	0.9063142081	1.868775264	2.166812969	2.244997531	2.375750701	2.562174375	2.251347134	1.77195225	1.891312314	2.743339758	2.357042593	1.260450396	2.867138316	1.035753527	2.204905741	1.906176001	2.989050826	2.049927298	1.11587026	2.355756236	0.666793523	1.896937254	2.871966963	2.24577739	1.707418654	2.610106622	2.980460679	2.257532416	1.423798657	2.129685059	3.581746681	2.393656906	2.2778051	2.175653433	1.546270097	1.698391289	2.423629847	1.823495173	1.960365002	2.219639265	2.679189606	1.22584697	2.485083121	1.681814766	2.10332655	3.304289467	2.028955074	1.791201445	2.371304201	2.011726156	1.770367965	2.197034167	3.443285758	1.744743932	1.068719837	2.431761435	1.461762677	1.216270927	3.220496019	1.013579204	2.151826072	1.878891336	1.472946467	1.48698158	0.7315680807	2.185985303	2.882330465	0.9252139957	0.9176036185	1.939080795	2.712087	2.377153	1.619696875	1.543191748	1.924000624	1.860512894	3.520452971	1.708827788	1.289972019	2.040397281	2.863053678	2.482497173	2.009440976	2.036435542	2.365522806	1.059978071	1.602610224	2.354634812	3.786455871	1.258701271	1.494730164	-0.5246382302	1.936738793	1.005747317	2.524909173	2.439705202	0.6278344433	1.561209202	3.230348616	1.870843399	1.867447287	2.724345443	2.735539366	1.937331987	1.22029621	1.924045164	1.832475113	0.6380646578	2.459333543	1.783345403	2.24883651	2.06503698	2.231425538	2.110916012	1.33069337	0.735778311	1.637643975	1.692566835	2.493768597	2.521351839	1.60920989	0.5796741468	1.575497817	2.168285186	2.18854424	1.990850053	1.502877046	2.144362861	1.913690804	2.048974627	3.052482746	2.352702326	2.215527658	1.962207355	2.548802894	3.675157217	2.499413439	2.31461826	1.711050436	1.658498869	1.754365252	1.485573538	2.158240444	2.224751037	1.134661091	1.046936312	1.668686859	1.321958877	1.84819296	1.633202134	3.221518334	2.647675787	1.97908383	3.162690097	1.231221603	2.253396007	1.969068883	3.317201474	3.069208357	1.287208069	1.704919809	1.541456456	1.973791558	2.369645935	0.4234380302	0.8645240008	2.06911121	3.121483825	2.217538178	2.247427379	1.617753625	2.770615213	2.785947262	1.886046948	1.415542294	2.639009	2.775541583	2.623254962	2.6358858	1.771958659	2.323862269	1.679089242	2.612277242	0.7286863923	2.493428085	1.807655085	1.354787135	2.58335727	1.729611029	3.425664633	1.662309747	2.979612279	2.800280746	1.489391786	3.890090145	3.05742435	2.085438084	1.44577766	1.262309063	2.935997123	1.049195466	4.025635517	2.060805716	2.96302864	3.0507703	1.114085698	2.128019348	2.153124428	1.823834892	0.4881113818	1.115068588	2.786751926	0.5655622052	0.603564941	2.586116533	1.754248932	1.811245158	1.663755141	2.315472263	2.975825755	1.603041495	3.233594095	1.944046897	2.235733895	2.264327439	1.421886326	2.780886031	2.356681434	2.160436979	1.22020361	2.566183845	1.7678138	2.478712313	0.2479597825	1.974112519	2.197639759	2.419851056	2.031957741	3.310709969	3.513106929	1.914472212	2.525100089	1.963520875	2.59199717	1.405212487	1.261483245	2.642535352	2.70132499	1.586245318	2.28811316	1.488731139	1.830093353	1.922209707	1.336395025	0.7354066181	2.131396649	2.735206247	2.200075124	2.180896655	1.463664762	1.619560076	2.855632651	2.260271963	1.161777901	1.795137918	2.437384719	1.549399338	1.053462	1.319408387	2.621964072	2.226236862	1.981558617	2.573356392	2.209135609	1.609651757	0.6958491948	2.250871888	1.640267371	2.157771643	3.828108274	1.299622713	2.81731981	2.504787677	1.124346421	2.976673692	3.029840594	2.292523742	2.133900969	1.207993145	2.803529711	1.586340767	0.3055495047	2.357763112	2.832299277	3.216761774	0.5912792141	0.4639711305	2.254841659	1.727551591	2.487118604	3.240758232	2.935533212	2.217316832	3.480617376	1.464611651	0.6725069169	2.644341659	1.680644465	1.863237358	2.118211429	1.98061916	2.241680277	1.075139996	1.70435462	1.218156564	3.142414672	2.274165415	0.7776984007	2.841041114	2.800431484	0.9629895335	1.519668337	1.735754117	1.954760483	2.15294992	2.132405796	2.519743171	1.148721335	2.892005735	1.580704346	3.239120313	2.674014674	1.851509776	2.101741752	1.648553422	1.674549241	0.9719720828	1.601630073	1.083543618	2.187607408	2.302692708	0.9109466392	1.90143869	0.9249497034	2.058833419	2.226410995	2.230451387	2.401010496	1.819920348	2.310470756	1.130558729	0.5021729557	1.879678254	0.06808723147	3.029552657	2.520129523	0.6856988039	2.549134507	2.033775196	3.225472052	1.913517043	2.8186265	1.820064758	1.829421629	1.738253725	0.7484315898	1.861821169	2.069359088	2.140766086	3.114751941	1.501133342	1.388915716	1.327260925	2.09527277	1.736483221	1.354327099	2.876076005	1.942738574	2.317884377	1.049404564	1.414532533	0.4370609881	2.818311897	0.8373952827	2.137426049	0.3340890116	1.514298453	2.691448915	2.410229474	2.998486165	2.345273075	0.830086319	1.74925615	1.451978985	1.692738059	2.160066391	2.041203486	1.710431596	2.117778295	1.613235601	2.152483167	1.408632317	0.6041455007	2.935152272	1.849223637	2.284389037	2.113356434	3.370317044	2.321591282	1.560114886	1.612491028	1.999607011	2.17450048	2.177369057	3.054164916	2.98007503	2.364553319	2.144508311	1.573502088	2.474843733	2.332424905	3.3374996	2.908570956	2.112163561	1.13587922	1.553269103	3.299935291	2.910061127	2.040319308	1.984286073	1.891372842	2.028353842	2.234550458	0.8054976735	2.487077486	0.9415929351	0.8523814371	1.581401613	2.321685398	0.9144216908	0.4847841548	3.322816247	2.351375793	3.088594678	1.7833789	1.961792956	1.742319739	2.24187226	2.134838151	2.711263186	2.230322261	2.140423576	1.805450697	1.606425022	1.425363495	1.516719965	2.323438344	2.627022052	2.045263317	1.431161154	0.6031250859	2.343334884	3.405014046	0.3976219076	1.758068789	2.757349367	2.261879143	1.907779802	1.986581401	2.371946004	2.578017865	1.987796025	1.907128977	1.748934505	1.611845301	0.8652747437	2.37905483	2.200487105	2.435843557	1.12363687	1.835771491	1.287556025	1.993214138	3.828434228	1.886874849	1.605850933	2.942810168	2.658699685	1.50715245	3.154202676	2.855893472	1.128010879	1.924807692	2.75056827	1.692651568	1.561846855	2.537990383	1.21140457	1.553140654	2.267118424	1.228613201	2.865666172	2.382305	2.782102753	1.918756801	0.7002401074	3.397404959	2.298572953	2.229947784	2.81152636	3.750423308	2.081620011	2.009722383	3.244962718	2.27080544	0.6224067102	2.585441731	1.987267114	1.478446596	0.4573366203	2.76626305	2.972387087	2.690722102	1.091518843	1.344121557	2.926706083	1.687080772	2.032121887	0.5423784893	1.034262102	0.7167879801	1.910054192	2.595888501	2.641013193	2.961144097	1.855511658	2.122070649	2.092486865	0.4057590277	1.495156243	1.456931699	2.306421769	2.379704669	1.582176806	2.347781801	2.725435593	1.607472349	1.734638524	2.104566602	1.209437031	3.134127921	3.183822925	2.533216255	1.475912151	2.118557765	2.710571808	2.515840251	1.818918789	2.676153376	1.514907858	1.90123592	2.604275186	2.935786381	1.553415051	2.506077945	1.847195968	1.439902041	2.642993132	2.371048065	3.805636276	1.385084761	1.421717015	0.9633207924	1.364601016	1.860286126	2.286496689	1.934802869	2.185412501	1.27632496	1.060784045	1.955888564	1.906232764	1.748820062	3.010339858	1.60524442	1.480514587	1.40356326	1.498506003	1.682230145	2.213906766	1.108834874	1.716620018	2.385470755	2.701576613	1.123500158	1.479206615	1.501445002	2.239212285	1.497924528	1.923141654	1.427390892	2.414275993	1.899662564	2.478115695	0.7928789242	1.566891696	1.666020185	2.386584685	2.320867864	3.314769059	1.205404825	2.11705663	2.450181525	2.092928993	2.578580331	1.533308535	1.402439243	1.789990889	2.755754175	1.538693014	1.726980552	1.96905543	2.155569028	1.598510099	3.251261218	2.806862369	1.120814083	2.481193501	1.611739357	2.17306877	1.979539656	2.076124926	1.652587386	2.827973815	0.5705650112	2.039877313	1.863910584	3.017929887	2.158870467	2.692065045	1.916202323	1.582470668	2.642055697	1.719262586	1.792187423	2.258304417	2.086130766	2.383623386	1.583005508	1.66615554	2.30590765	3.04640807	1.579315552	1.986725032	2.731885973	1.84698139	2.316247053	1.74279654	2.062567078	2.571727616	1.111563768	3.774073846	1.19720694	2.280614997	1.900648781	1.197468315	1.645348739	1.394591295	1.983125586	1.445665073	2.935724766	2.847198853	2.523476018	3.049205733	1.075337202	1.344730694	1.327308284	2.000489843	1.568199629	2.337028541	3.523152878	2.357454196	1.741504782	0.7846707376	1.363057973	3.896154851	1.798077047	2.463664117	2.954992847	2.482180638	1.561925865	1.476355453	2.672633472	1.510455995	1.564511946	1.647945493	3.235058772	2.805678562	1.24861203	1.579883033	2.940078632	2.874292878	0.549886304	2.953721985	2.10701467	2.022551596	2.440312058	0.7179279566	1.7726786	1.205587315	2.351332078	1.919067704	1.914620617	1.263911906	2.867989864	0.7318601615	1.5441267	2.1924901	2.535408045	2.262203111	2.541249539	1.309599367	1.016454457	1.2997737	2.233682162	2.834920831	1.771865105	1.985916424	1.318126381	1.294315963	2.530834879	0.7582111963	3.311640144	0.964775027	1.710679609	1.30100771	2.610494804	1.863903184	3.242029762	0.7862385294	2.11412726	2.509025136	3.241955752	2.206336117	1.417531556	2.924828079	2.878027916	2.460332548	1.874243837	3.375705361	0.9166686529	1.283705279	2.190835347	1.643115998	1.367952079	1.277755214	2.443905944	1.690160531	1.713712844	2.276702753	2.589289648	1.022179906	0.7468544845	1.986083554	1.650566128	2.80056558	1.598628568	1.716282097	1.257158984	1.394577506	1.177994796	1.837447651	1.291597074	2.632384457	2.017182171	0.9718541603	3.104440098	1.692161787	2.389650052	2.246600979	1.496196326	2.629881067	3.173870771	2.33152582	1.421020753	1.502205017	3.494475104	2.79444546	1.887185931	0.8328504527	2.765426901	1.487692671	2.716262226	2.092992938	0.8256056833	2.474603992	2.469003801	2.631331379	0.9173461501	1.164337073	2.871869555	2.152152671	1.655784839	1.927453344	2.374458142	2.192082052	1.495755492	0.729714256	1.554270481	3.067333431	1.627869046	1.3124253	0.790317774	2.087086168	1.448296734	1.998122025	2.027437027	1.990391214	2.23597464	1.655603215	2.547805167	1.37207458	2.794537126	1.882904393	2.551517749	1.685166131	1.890086208	0.5218878498	1.656120149	1.367851214	0.8121467122	1.856357129	2.660123861	1.841259289	1.357928388	2.417928703	3.044230941	2.946486121	1.863802612	2.551279766	0.9721531478	1.827972973	3.016675721	1.311576229	1.661119853	2.250760282	2.632242565	1.813776979	1.127279847	1.620021881	2.759707608	1.912161537	3.057039484	1.568605142	1.136954138	2.056359931	1.485664364	1.937748716	2.036865409	1.132122934	1.651149451	1.098089922	1.884593527	1.791358778	2.178664873	2.823655497	1.865256005	0.7594765254	2.758182457	3.157790303	1.414205473	1.562055299	2.544958921	1.604871285	2.336549213	2.805315494	0.7680611856	1.847327234	1.639962094	3.342294308	2.069991531	1.616078251	2.44444074	2.313098014	2.436293	3.342235921	2.679186287	3.206196431	1.882481898	1.262983456	1.251894808	1.410404283	2.436495176	2.421459018	1.931788213	1.236259727	1.755019832	2.376460206	2.377101424	1.709815689	2.121539096	1.242399497	0.9010934001	2.151876809	0.9536459123	2.037168782	2.575435218	2.290725414	2.080187145	2.018934928	1.452312302	2.358407928	1.939246203	2.08420792	3.91911202	0.9432898374	1.485582886	1.720657836	2.939352049	2.086551437	2.753083475	2.00318933	2.874033372	2.408178155	2.799114013	2.174173608	2.540221479	1.829062998	1.09089792	2.421522172	2.159570657	2.231936044	1.969150633	2.126896069	1.659668019	2.098812809	0.6576319024	3.056102636	1.344527978	1.339962568	2.307814062	3.065141496	3.417665396	1.60440841	2.620092562	2.383427813	2.332424049	2.567301478	3.073698705	1.381176322	1.549895595	1.577378714	0.513299178	1.575269818	1.638133853	1.753118323	2.912746088	2.424786326	1.677887229	2.15194402	2.266873845	1.55428307	2.668835519	1.335957546	2.648430483	0.8382859064	0.9295060256	2.267355976	2.229285179	2.154155778	2.783249684	1.665137943	2.377369233	2.973832591	2.555411934	1.259839017	1.661952114	2.523716574	3.085314362	1.94092327	2.492835482	2.211065516	1.764281735	1.833640162	2.065726952	2.139296325	2.615570581	2.483719205	3.411413163	2.564621531	2.027418244	2.531911603	3.341183302	2.426269047	2.44769507	1.801747272	1.534285832	1.408690176	1.889210373	0.930382068	2.743550192	2.385320334	1.845279031	1.4170604	2.943136748	2.822336552	2.686152282	1.544442064	1.397601217	2.596295069	1.420020095	2.757304472	2.068779821	2.026478347	0.8823398642	2.634792687	1.108463243	1.157135447	2.59849611	2.241708756	2.368149379	2.067173045	2.23483418	1.997189514	2.317255697	1.831538792	1.925077301	1.967095791	2.322331034	1.192355606	2.946652332	2.367117689	2.63947252	2.445217687	2.800088939	1.285134254	2.203403783	2.183883137	2.866190462	2.972825209	2.644436507	2.399152455	1.784454954	2.413262557	1.422077099	2.281883639	1.153744303	2.24324019	2.156153234	1.916707935	2.570069793	2.258338494	1.857324266	2.050273112	1.016830092	1.580520589	1.310518445	2.347003217	2.374736258	2.719865922	2.520625193	1.31352926	2.239530292	2.12507053	1.01831972	1.068052917	1.663644524	2.470408362	2.107699562	2.888069745	2.579344323	1.608216955	2.269979673	1.741697846	2.431932885	0.7216659212	2.458552047	0.4848876653	1.666094719	2.850918292	1.025884725	1.114949878	2.888732521	2.175748844	0.7974739628	2.98676361	2.242035313	2.139484633	2.705166042	2.879187636	0.5089994523	1.947869315	1.473770059	1.692008068	1.425507204	0.2658763347	1.632243495	3.274965602	3.409778958	2.578142443	0.871002022	0.7587742276	1.043139999	0.5434364982	2.60041055	1.809035485	1.616730689	2.107308925	2.720069176	1.370442789	1.188130448	1.830727692	1.872913045	1.701331669	2.536865845	1.566227363	2.605365724	3.157773515	2.059022409	1.94898952	1.494265144	1.200286947	2.441642261	1.571611466	2.206744968	2.053387795	1.132842738	3.125044631	1.254589715	2.417356274	3.896689563	2.46299428	0.9314994448	1.462103531	2.003195571	2.641790931	1.952933002	2.222464678	2.081435617	0.8078165203	2.954033423	1.903002353	1.609772718	3.019780402	1.771413303	1.928810428	2.314269601	1.623524971	2.153796057	2.333352479	1.982842134	2.419225972	2.307139499	2.579282374	2.787515706	1.245908519	1.439585232	2.347535791	1.138928386	1.125962676	2.805838894	1.932114078	1.833419886	2.55840385	2.909553077	0.5951145798	2.366190286	2.345646874	2.864223786	1.763724278	2.345638667	0.9225727833	0.2709662645	2.619679602	0.5969680021	1.69258607	0.8498893687	1.845746984	2.991583576	3.215069578	1.820421094	2.624800676	2.07892982	2.725007089	2.078936249	0.788378766	3.230723566	2.136732405	1.57670647	0.5966423559	0.2868214958	1.542280787	1.464228961	2.002924563	2.314188848	2.064357281	1.613288513	2.401310942	1.576038687	2.773522975	3.125272647	2.504288148	2.72586293	1.483625968	2.333529729	1.850277002	2.096429559	1.757101366	2.570539595	1.813464672	2.096248352	2.544190067	1.11006088	1.937630205	3.13807295	2.243152334	1.40634258	2.803337771	3.513526483	3.094862848	3.150476312	1.595022773	1.997997226	2.404373839	1.789925444	1.902797973	2.189170147	1.501502243	2.314246335	2.330356211	2.943138097	2.736701151	1.785202423	2.751736182	1.763865911	1.132007023	0.4268904435	1.455197468	2.379949456	1.258501266	2.717850279	0.990631493	2.913923942	2.665942543	1.480644069	2.292191879	2.696592385	1.646129251	1.910601248	2.747929588	1.627969896	1.025631101	1.602428959	0.5679209677	1.489896969	1.528759322	1.56981531	2.72987744	1.848141333	1.727139045	2.307212094	1.973528402	2.57643535	1.772659932	2.904739543	0.8448596583	2.059855942	1.73696483	1.792497746	1.806917201	2.415840651	1.035468604	1.470704281	1.69508366	1.074723057	1.957047321	1.097527606	3.093480084	2.536956967	2.004036584	2.160839084	2.963799062	2.364670863	2.16672117	1.246231279	1.917599246	2.219884177	2.311652795	2.760786201	1.457239397	2.420577647	1.515326503	1.955726	3.22469481	1.337293652	1.443966902	1.651094669	1.135075247	1.568734932	2.342017063	1.717095573	3.190560455	1.61780487	2.162826594	2.498899755	0.8903857282	2.858498148	1.169292622	1.96357439	1.758272143	2.06097752	2.120312309	1.544531832	3.176552462	2.422998161	2.266487632	1.855968879	2.180442618	2.180363879	1.7494975	1.907561195	1.413075962	0.9327486903	1.804201057	0.02207720058	1.830565977	3.387591972	2.841836179	0.8364881729	2.199475818	0.9929018638	1.07929361	2.005834308	2.733412688	2.312647479	0.9063304161	2.523610052	1.763924638	2.628425095	1.584092882	1.135573804	1.945806837	1.882063518	0.6446521799	1.083027963	0.857187869	0.4158928226	1.577184065	2.147337276	1.894947777	3.061164952	1.159232803	2.836728697	2.267188253	2.788774482	1.309225665	1.280101526	2.277482249	2.225243061	1.752234522	0.7834078603	1.790414376	3.126485134	2.484448842	1.718133303	1.982486513	1.450519086	1.664156576	1.734333748	2.600546118	2.285329014	2.632920607	1.341084054	2.653173322	2.933481751	2.046684708	2.232261065	1.373795754	1.654560916	2.399985195	1.063316091	1.846795997	1.611489947	2.979827945	2.83947803	3.465196273	1.656043591	2.844980398	1.108246896	3.151810982	1.35472431	1.696867984	2.303022338	1.562742932	3.26526961	1.601311475	2.788601035	2.214838035	1.943806613	2.360798461	1.985396113	2.247484994	2.308096944	1.606207041	1.979237275	2.755080739	2.501880641	2.486812981	2.811242817	1.182301289	1.573315795	1.55702896	2.197151543	2.014075378	2.731345805	1.728832489	2.405920152	0.8011052923	1.318536717	1.739950011	1.930182591	2.848357155	1.4030014	1.487783622	1.779983336	3.081627757	1.55621448	1.274914062	2.486735981	2.300148477	1.16209239	2.992298272	1.976022671	1.427025384	2.515683181	1.603529822	1.807906578	2.20593951	0.9559621606	2.069196155	2.683271889	2.632709691	2.437989826	2.327243635	2.763062682	1.496363209	3.048095196	1.050861154	1.714403384	1.54018343	1.467903618	1.533766229	1.808490713	1.045190066	1.949149486	2.439895522	0.9369647744	0.8174453847	1.343766982	1.586759118	2.777195632	1.495433307	1.766747408	1.573457354	1.670011021	1.350253732	1.994003757	2.219856717	1.634176218	1.503372591	1.39116009	1.499797025	1.291022442	1.827964888	3.266131047	2.020422977	2.439067036	2.077088528	2.901199068	1.609865293	2.26251026	1.896912134	3.000625323	1.771992592	3.797616658	2.926342406	2.103755302	1.193619582	1.960464049	1.81246643	2.302749721	1.042154017	2.54938477	0.5459410544	1.706844579	1.407989649	2.115118912	2.262360071	2.473746968	2.498802561	0.9587636926	0.3870600086	2.80132957	2.101009084	2.230805245	1.944786556	2.107856846	1.495074391	1.984263619	2.168222923	1.814382905	0.3438445047	2.788584154	2.581005444	1.867381893	2.036935819	3.09682401	1.383948012	2.26615611	0.7986325084	2.523674236	2.291327898	1.31633351	1.375322048	1.891186309	1.666327622	2.277648348	1.419618618	1.473845589	0.1939972366	0.895013754	2.440116608	0.8208399947	2.275668265	1.529214196	2.827878071	1.888287282	3.182059037	1.994851028	2.315095857	1.691603239	1.266950729	1.595249157	1.291989055	0.7883886137	1.532817394	1.399912282	2.949962603	1.62696847	1.948697582	1.513677975	2.501035947	3.087818063	1.871329031	0.3411122156	1.568660168	2.218678469	1.849101299	1.89788166	3.300707147	1.468260463	1.56308168	1.037409865	1.936004676	1.388170473	1.240362151	1.001883493	1.818122619	1.751854677	1.319274636	3.818031395	2.191466795	1.828358276	0.6318680439	-0.270481469	2.895369514	1.795116191	1.128626321	1.163561482	2.208489493	1.793591642	0.6823605135	1.551040634	1.66097834	1.187938194	2.129274449	2.039502019	2.452517685	1.566846854	1.925076232	1.188889532	1.270479374	2.010382009	1.286511439	2.165972406	1.983116044	3.824888158	2.596683285	0.9781532202	2.478117249	1.75254598	2.056233189	2.760090653	1.312937542	1.875971524	1.864069972	2.537938127	1.598069408	1.831660159	1.707146105	2.314689406	2.083625681	2.451259619	2.21528403	2.795464954	0.7892244135	1.601277349	1.871894798	0.5901103413	2.323450797	2.000929417	1.633324782	1.015279515	1.042839301	2.627747895	2.294965906	1.826086047	2.054534293	2.460843952	2.376995607	1.931389441	3.672863533	2.536797712	1.58943264	3.27277287	2.070532746	1.10966598	1.664507728	1.035336611	1.320351561	1.881969135	3.498346848	2.021462036	2.048796306	1.134081673	0.2869115624	0.5066175017	1.32784747	3.051799165	3.133437192	0.9230214947	1.99927655	1.570664656	2.146891363	2.707631777	2.052752724	0.682112128	2.153397063	0.7530043907	2.413950882	2.195066899	1.440381487	2.1028601	1.312901693	1.434978988	1.443619196	2.738761117	2.884188419	2.200409289	1.139752523	1.614323097	3.584255222	1.371179285	2.352851991	2.985980582	1.898416976	0.8719362107	1.159084596	1.820956284	1.954701006	2.322232694	2.381663128	1.650888206	2.133161361	1.560038349	2.344225266	0.9443732726	1.277026145	2.293195231	2.532376861	2.526526863	0.9569572972	1.690452243	2.02606837	1.860518551	2.650219299	2.89148499	1.612216715	1.665778758	1.621841515	1.344363358	2.688680022	1.661343841	2.270626501	2.450551931	1.872659242	2.8663617	1.941766546	3.101271872	2.527250927	2.603146693	1.745360667	1.995957129	3.350793788	2.472286103	3.428570073	2.487599587	1.429040387	2.044233193	0.8347680709	2.864710964	1.164629648	2.434167703	1.381872697	1.685565181	2.34023843	2.62151723	2.882123362	1.822083746	1.53148019	1.668929648	2.168536227	2.570975771	2.842415887	1.228281867	1.624048393	1.166248892	1.936645472	2.239545132	1.36128735	2.887126471	3.037449774	1.420480707	1.837937694	2.0650604	1.583693279	2.681285341	1.750564057	2.553584222	1.612929596	1.880146711	2.993756363	1.601658999	1.804496932	1.610537985	2.533632981	2.244997609	3.026975324	2.425991934	1.873859053	1.481222224	1.985025082	3.991822316	2.903736722	1.327490241	2.98143566	3.111381505	1.518292678	1.046866174	2.644816807	2.188309739	1.608672893	2.71616864	1.684352754	2.108878282	2.837812222	2.040947782	2.777644305	1.935605957	1.737094004	1.487102678	2.661106603	3.526091394	1.897171418	2.509140104	2.682923554	1.839001078	1.246504809	1.614243215	2.214752086	2.210447344	2.223170152	2.899528371	0.1269625831	2.162799273	2.037530782	2.215460545	1.795297077	3.266961107	0.9213185948	4.013738163	1.586055868	2.397240566	2.565862157	2.802872812	2.197948242	3.863010367	1.836766108	3.541374748	2.571301406	1.618049767	1.145275819	2.562497701	2.379755068	1.934750969	0.1723299494	2.492653279	3.098283222	2.242365592	2.294387483	1.548193642	2.334595442	2.014457682	2.845825238	2.789391046	2.314356806	2.355873327	2.530001625	1.043869451	1.648684824	3.314412272	0.4566343916	1.391003713	1.679128325	1.290701152	2.671316358	2.896423233	1.959314082	2.45828611	1.173583339	2.207156811	2.576881504	2.828389388	2.117722295	3.543979866	1.992237403	2.79760338	3.407953408	1.733099364	1.669096846	0.7676474226	1.970863764	1.038170346	1.911969325	1.371937381	2.256307912	1.857115232	2.23692769	2.831350829	2.559589935	2.190902603	2.156551201	1.801027427	1.319600743	2.079848265	1.842837138	1.0951301	2.817037928	2.446666822	3.651119564	1.97980996	1.805322878	2.102401962	1.598750353	1.822724036	3.076312927	2.335885083	1.090899163	2.697602992	2.238527872	2.401017447	1.674763805	2.207435481	2.7183981	1.050328504	2.718621715	1.744390347	2.647888093	2.308206012	2.117671608	2.424119887	2.522024467	1.177915936	2.468292756	1.699476023	1.377967362	2.855517772	2.706721453	2.644266149	0.9740389283	2.020881615	2.226648814	2.300981419	1.833163379	3.259793706	2.923007056	2.13911699	2.345885204	2.356869457	3.679066654	2.754108367	1.682249745	2.731024238	1.738286838	2.343658965	1.334256295	1.337072163	1.029301846	3.084164467	1.69440949	2.565712351	1.265484196	2.011713384	1.633665266	1.470001176	1.867819291	2.664212393	3.072285969	1.715763047	2.750186874	1.271622331	0.1688348479	1.939725866	2.729335518	1.34863963	2.350360143	1.431976405	1.354773158	2.035797809	2.408210352	3.358215062	2.48637955	1.964447015	1.343193827	2.017501034	1.538047075	2.823751902	2.255262343	1.381493093	2.541413939	1.887390865	2.662865851	2.773161888	0.1415047924	2.223624045	1.452400454	2.30425384	0.7915934119	2.252516716	1.005591377	3.03333061	1.663575719	2.005200128	1.533262648	1.428969212	3.00781904	2.974103243	1.70157936	2.974998045	2.284915104	0.8878665781	2.115989683	0.9858726577	2.66764483	1.336520992	1.195907421	2.082228895	2.729271833	1.846822165	2.040928144	0.3911632458	1.484990685	2.251997289	2.294196576	2.799393835	1.837666915	2.732679333	1.774038965	2.301764648	1.342511474	2.207924	1.418709296	2.158029638	1.18248548	1.748702566	2.27297482	0.956873459	1.64259842	2.581981212	0.6429834495	1.816230767	0.4354709378	3.544044153	1.229829596	1.160389188	2.012854608	2.172522728	1.814052642	1.609168761	1.525651452	2.374356887	2.439113027	1.663625811	1.397723325	2.43817247	1.561802615	1.807803234	2.612269378	2.240493637	2.966645141	1.999946429	1.017875323	2.386120878	1.910485236	3.401999316	1.942782505	1.490142926	1.056517867	2.132092587	2.729145404	2.632058252	1.087587974	1.445542115	2.062713609	1.738221773	2.287294567	2.209231277	1.279213789	2.798606208	1.549984261	2.402957715	1.661086936	1.601519501	2.579736345	2.415386544	2.793603146	2.322260333	1.734395681	2.992794643	1.16200464	1.186945861	1.955795976	1.952537081	2.407276064	2.055565012	2.20823302	2.187167541	2.6061855	0.8274004606	2.162782101	2.882943505	1.082553573	2.658971635	1.694752339	1.659430728	1.986529883	2.478664639	1.787087514	1.585603846	1.202461558	2.773765282	2.311629358	2.65906337	2.617390375	2.785040375	3.044133458	2.155330265	1.414264891	1.526796792	1.316268441	2.322068884	2.525015439	3.06204102	1.533874693	2.945872092	0.7603036746	3.359247362	2.074841141	1.506608266	2.033943906	2.237913226	2.329540992	2.492290234	2.793543681	2.499438678	1.593068378	2.691099865	1.097978255	2.447110422	2.130737321	2.989173032	1.989755975	1.674522863	1.967663417	2.964168675	3.42288939	2.13747086	2.674699406	1.314128074	1.992413084	1.810026154	2.723619265	1.943065976	2.467051387	2.965414841	1.263649451	2.815020921	0.935586338	2.555686653	1.137481918	2.416729519	1.382387845	2.662296268	2.271203819	1.834459571	1.362048128	1.123519991	1.387590797	2.386709244	1.13444976	2.677144421	1.56694345	1.764508311	1.396504041	2.136303551	0.9601714824	2.658956258	2.278767939	2.033767622	2.053336792	1.301490676	1.859930217	2.509209607	2.2710105	2.030601701	1.126490437	2.24567428	2.010151088	1.78752358	2.701548801	1.881448538	2.229562427	0.8995024885	1.386998729	2.940088923	1.453379615	1.301331754	2.557934548	1.270366185	1.947503432	2.050602505	2.474572091	2.618613063	0.2944087029	1.331087497	1.604947589	2.685304159	2.596234423	1.461221464	1.42268159	1.198820653	4.103633676	2.101044899	2.067056937	1.431431555	2.014683332	1.482244574	2.668356989	1.894889489	-0.0312300121	2.801629166	1.732785523	2.136916086	0.6230978399	1.648160388	2.126389327	3.258494381	0.7563274425	2.144074418	-0.003515745787	1.545951012	3.350697899	2.655146825	1.464074856	2.137004834	0.1885281064	2.256617822	0.917798636	3.345286847	2.008022134	1.943604796	1.899795512	2.899829421	2.081818859	0.6385664356	1.600480812	1.82034467	1.595892931	1.581074757	1.395269713	2.774705496	3.146438748	2.952503904	1.376128107	2.842664754	2.500195822	2.166620566	2.047700242	3.581458857	0.9535119951	2.830788689	1.785150799	2.943155822	1.285563972	0.8887680086	1.522882658	2.804532325	2.352196923	2.619745956	2.220286617	2.180818046	1.537606533	2.705101346	2.65386332	2.319704015	3.163937299	2.551142688	2.474729781	2.30289067	2.432593083	2.373541355	1.856455924	0.8333978811	2.797023487	2.719976032	1.420050687	1.156287768	2.304892793	2.042688611	1.646595205	0.7039426188	2.216993478	0.8422861561	1.520767061	2.27024146	0.3862048201	1.833989491	0.7247915546	1.227683806	3.052230662	2.341119234	2.100448079	2.038224528	3.125598793	2.755585574	2.714929284	2.014442953	2.757578419	2.490530956	2.501209479	1.088911158	2.181621087	1.012325	2.425536824	2.909572538	2.061033479	2.070316718	2.65005637	1.473142638	1.584793204	1.414886989	2.384688175	3.341992658	1.539728059	1.133718382	2.254142656	2.20028876	1.842231413	1.715183402	2.49580416	2.193250727	1.104304988	2.826842963	3.555869693	2.976425172	2.518386118	1.807960113	1.82822452	3.263957936	2.274499173	1.913062233	2.768147437	2.118706799	2.437556791	1.104348207	3.227798904	2.625119637	1.494564154	1.933025549	2.277871776	2.421767849	2.053183734	1.878221294	2.199721889	1.641087358	0.3445624107	1.724510112	1.470195062	2.7179283	2.484130227	1.678736192	2.514257756	1.573764514	2.056019718	1.774503096	1.423554723	1.698925639	0.9760734442	3.064085025	2.711182705	2.009213052	2.201989923	2.718630479	1.471398069	2.283779837	2.029048286	2.011089053	2.725237604	1.778630033	1.890650809	3.991851994	3.774494656	1.176366063	0.7809302991	2.634955344	1.470099392	2.343998686	2.335719297	2.560357847	1.443859432	2.887085761	1.55945861	1.343065201	2.10363257	2.032059361	3.295563312	2.544999033	2.19194676	1.208885798	2.144846421	1.691391322	2.234170625	2.296744681	2.332619003	1.635448221	1.726977514	2.317140153	2.424679771	1.965316037	2.625531459	3.036502653	2.079852092	1.502671679	1.802636964	1.601808988	2.668939764	1.161219668	1.194296662	2.073758583	1.762419568	0.5653548184	2.075615357	2.394362548	2.258225243	1.232723237	1.422973606	0.6610441358	2.09419511	1.076170403	1.477653405	1.841715983	1.764307655	2.145179948	1.735203562	3.15560596	1.724813407	3.084218616	2.266744581	0.8516559725	1.029371308	1.64245322	2.528547957	2.734615828	2.793124119	1.980937116	2.781239608	2.060282185	1.81767835	2.349817126	1.878625725	2.085669851	2.560544756	1.66661099	2.105904463	1.65057591	2.198101906	2.629000805	1.891748311	2.770486858	2.134156021	0.6734939276	1.841991627	1.464280003	2.548747364	1.126140276	1.991084229	1.019199401	1.76895531	0.8621185265	1.898371795	1.773497185	2.765639498	1.818663137	2.38092096	2.278063473	3.755795571	1.675634208	2.859974637	2.473464659	2.284812035	1.867209764	2.356423149	3.288804032	3.231292032	2.818576325	1.963870204	1.781488169	2.714989562	1.518199431	1.581616172	0.966714393	1.918600339	2.621018776	0.4344630787	2.331759542	0.9990755766	2.15705938	1.945442988	1.801381764	1.864093757	2.379855124	2.753301791	1.979800891	1.022550647	1.750211982	0.9220946473	2.310405198	0.9500440622	2.333806465	2.796575652	2.225905859	3.098501044	0.8609455916	2.376806769	1.788398343	1.916959646	0.9630717679	1.84810581	2.080283722	3.495784571	1.667769123	1.767230296	2.155509462	0.3318311933	2.080341889	2.343696787	2.764810791	1.799509786	2.669275208	2.334630892	1.036844485	1.614944587	1.325544578	1.686972585	2.232604239	2.203976836	1.075785302	2.070392803	1.545470255	2.052194168	2.240531922	2.483854853	1.165818452	2.252251869	2.258204497	1.657616028	2.08935381	3.213343389	2.073911065	1.776266623	1.751802601	2.161785278	1.612328799	2.103247744	1.358103644	1.30510193	2.464894148	0.9376826655	2.335515473	2.522441525	1.131403678	2.253914634	2.395248995	2.350400683	1.05446926	2.765446645	2.771814877	1.888400965	2.302581846	1.733254969	2.689131488	0.7063024529	2.210299298	2.16246574	1.724782344	2.161487188	2.229751529	1.852634787	1.304709551	1.545107122	0.01822913539	1.527792238	1.833545624	2.624972013	2.237341443	2.314007146	2.719511142	1.632409417	1.321684756	2.437592276	2.595775243	1.315756145	1.320892769	2.151755041	1.5736161	1.419478396	1.837971872	2.691569054	2.594307332	2.119333095	1.167361152	2.689838276	1.478435407	2.835403285	2.520410942	3.536899864	1.35815695	1.983813103	3.241061696	2.254697017	2.309194046	2.335916108	2.385209487	2.157713137	2.898800449	2.506350866	3.057841409	2.133628813	3.148905819	2.162158378	1.879828399	2.874049618	2.22516581	1.909231161	3.530894919	2.366856332	1.942707958	2.53987592	2.808977689	2.23307577	1.718628137	2.223851421	1.053642085	2.106760748	1.986409329	2.090318649	2.588053488	2.417747202	2.88052905	2.050598093	2.257564894	1.971390236	1.899267273	1.501881435	1.196170619	1.603653433	1.927350196	2.706139832	1.848638509	2.342474969	0.8424423377	2.72808875	2.452677227	2.338473516	1.808493867	2.33948932	1.217299513	1.123881578	1.493776447	1.262829344	1.687544433	2.806855426	2.083318531	2.48078107	1.028201485	1.422039724	3.509561985	1.584625143	2.274355801	3.260946307	1.899836663	1.959560922	2.719282026	2.486034732	2.320872304	1.812095018	2.001148043	2.050832861	1.050280226	2.40712138	1.334788947	0.8722003469	1.334669151	1.5978638	2.59032137	1.923485017	1.832627365	2.767738859	1.119210116	2.901886167	2.48214729	1.401642226	2.840568155	1.865671028	1.540267003	1.241825855	0.2646893883	1.415179149	0.3499221679	1.957975969	1.101487153	1.956440559	1.281332662	1.860313325	1.772744222	2.535025285	1.525096794	1.540450799	2.753380106	1.796180311	0.8845155901	0.4644253883	2.003086707	1.346834134	1.280312514	1.713249836	2.971365415	3.118528001	0.4509732034	3.41046055	2.35450451	2.194717798	1.153882137	3.339349746	3.007198208	2.609043799	1.866896186	2.146651697	1.821321883	1.704091971	0.9897839116	2.625820374	2.700757659	1.936145466	1.883405184	2.876738066	1.382180563	1.552806621	1.699006577	-0.1895605941	1.872731962	3.192540588	2.617987344	1.988693652	2.220653282	2.720212787	1.283454417	1.639644218	2.202046269	2.410752047	1.282738204	1.067789327	1.968236622	2.125520892	0.775081526	1.701004703	2.253622333	2.209492765	3.279404816	0.821838312	1.493029899	2.18322794	1.467299708	1.70016788	2.707017769	1.139517671	3.152308153	1.984499801	2.207744682	1.827456142	2.36709988	1.396381321	1.541540594	2.569574748	3.278385527	2.069994967	2.062343094	1.906833619	1.384942013	2.223451491	2.852120462	2.548599193	0.3350651975	1.740528039	2.456726778	2.174081478	1.942470919	3.083726666	1.802321648	2.632422573	2.502375822	1.567085975	2.456068033	2.342265567	1.746207491	2.744534386	1.779174245	1.693482716	1.714076103	2.108703028	3.683255367	2.358846048	2.732952841	1.797684163	2.103348688	3.064894559	3.183068054	1.958954847	2.708268884	3.14296815	1.77939164	1.583274215	2.100110607	0.7911711581	3.050532903	2.004505586	0.4011601276	1.537134496	1.902396989	0.8422281605	1.418208194	2.165052661	2.864653638	3.14439318	1.160873544	2.613941208	2.555845423	1.271470072	1.81837586	3.534910105	3.504992389	2.545303509	2.319652859	1.989554888	1.985812613	2.018451553	2.215390167	2.042717763	2.355178456	1.547360718	0.8070747957	1.269295773	1.236090376	1.601285893	1.486486394	2.872267539	2.400846751	1.280620364	2.890791333	2.212964739	1.819166279	1.837517313	1.353589043	0.7272371029	1.329818071	2.472746737	1.488316115	2.251421557	2.111877725	2.175407856	1.507921443	2.836420302	3.535753301	1.7348551	1.913038498	2.436723757	2.262667494	2.84594945	1.42559357	0.9125050013	2.600683331	0.7492173502	1.701989829	3.092737257	2.847020283	2.131292321	1.351014813	2.09062228	2.659167823	2.301786187	1.308975014	2.174383038	2.988973277	1.081407451	2.882336926	1.588455642	2.038005377	1.280573649	2.245380089	1.537368043	2.299024694	0.8234808627	1.929470457	0.2183828034	1.930685591	2.55696755	2.81783099	1.658319145	2.012300201	2.366141208	2.454433169	2.027186939	1.182819276	2.25090108	2.369548342	1.779195483	3.40838429	2.050168806	3.198133867	2.390732182	2.154831052	2.048752568	2.409117597	3.26415329	2.748108826	2.609215401	0.8404302861	0.8034641958	2.183870941	0.1844666786	2.425422649	1.016189939	1.681714411	2.005020264	3.22131227	1.029099828	1.287449698	2.742145368	2.593268271	2.744571272	1.716129358	2.15157899	1.843791532	1.739431988	1.95234132	3.37242205	1.762335188	2.286367471	1.751430607	1.403675468	2.927447093	0.9493645311	2.393497396	1.675749991	1.693597561	1.722732443	1.425066623	1.452150009	2.579031299	2.52637251	2.298910057	1.281875123	1.708983074	3.700575427	2.074241696	1.977002447	1.581053025	2.373348928	1.972021894	1.950544717	2.014844709	1.191954566	2.198347474	1.608406677	1.951594713	0.4852104372	3.270089491	1.227495872	1.943684532	2.482015365	1.530780037	1.721825137	2.178873915	2.642869484	2.476645304	1.882642661	1.855110993	3.614381462	1.879289651	1.127687658	2.23848526	1.212584147	3.259522716	3.369659296	0.6864807608	1.634371148	1.696850849	3.186651559	2.455938392	1.743045018	1.817086515	2.316473221	2.277083622	1.533608731	1.978455411	4.139788378	2.547839919	2.165018376	3.180159702	1.809290401	2.586836349	1.396940984	2.233720646	2.282200429	2.658944753	2.6210781	1.504966466	1.910938431	2.9406594	2.105049544	1.65647296	2.801890136	0.3828721616	1.838664335	2.520277449	3.676789781	-0.1212752695	2.209228656	1.52871907	2.161079323	1.824091782	2.677994425	1.559700269	1.500719308	2.328594011	1.085676214	3.598779299	2.38178111	3.304119115	2.617521163	2.124246652	2.594369356	1.149825595	2.51074414	2.467254707	1.012324354	2.138326861	0.5570920077	2.425495459	1.01855164	1.889305744	1.550937877	2.845961503	2.600771713	2.065386468	2.084242191	1.557274524	2.458354387	2.89831594	1.844741173	2.351972317	2.182850789	2.356058871	2.489299349	2.593364417	2.701424613	2.075344732	2.758146277	1.775886682	1.896837171	2.115974804	1.197230685	2.250560644	1.808278431	1.912997941	2.035630011	1.826687848	2.023075798	2.644733401	2.517998834	1.49807217	1.472681566	1.831687274	2.845438552	2.580272454	1.824302866	1.512677961	2.600762103	2.680033979	1.536974564	1.447000888	2.438465945	0.6971344197	2.572847508	1.328757717	2.413299522	0.7654754819	1.761233938	1.308565985	1.902395372	1.068313544	1.80259927	2.089944731	2.195382581	3.77257822	2.674558891	2.124181468	2.37729558	1.591758037	2.20094998	2.423136698	0.6221614935	3.120706088	2.676120532	1.6910506	2.662093519	2.092562939	1.982930835	2.210002144	2.365955543	0.6768593327	1.768200981	1.750820571	2.375612818	1.492775687	1.902826733	2.814020505	2.14683727	3.12494316	1.842901123	1.983988773	3.171319596	1.651032447	2.430178147	2.359016359	2.712941056	2.016749274	2.317759955	2.915664402	2.007762087	1.222560484	1.050250576	2.452468691	1.368589158	2.989260044	2.195729307	2.222728896	2.572281728	2.540679761	1.528754158	2.202585305	2.266044549	2.596108473	1.40792866	1.932864049	2.294506527	2.597339546	2.554348039	1.409290522	1.767207014	2.080946962	3.852829532	1.183497306	2.672140207	2.070837192	1.159952503	1.388376444	1.635742492	0.9685384969	2.326829284	2.607529111	2.342481151	1.65142659	0.8893919432	2.563316409	1.160385804	2.365541564	3.433395115	0.5522177391	1.477766545	2.342185239	2.75525078	1.396377085	2.161015275	2.151252893	3.556051617	2.421163718	1.510662149	0.739417608	2.06298948	1.360685311	1.032476936	2.557733503	1.452415207	1.697873407	2.370083346	1.879842247	2.371760436	2.721329414	3.027643546	2.428190453	2.633023706	2.598089776	2.120980902	3.171000832	1.465004213	1.857830938	0.7506839283	3.34353815	2.428082708	1.924099373	1.771310599	2.878950744	1.003320792	1.647161645	0.4459374479	1.724610142	2.102289106	1.963661304	1.624933898	2.137319375	1.195346498	1.667827174	0.9337595682	2.489418722	1.24327895	1.500829168	2.323625222	2.139729222	1.779535005	2.332910028	1.191615425	2.760899082	3.101933372	3.038387401	3.62330876	1.620757099	1.030312155	2.624006125	1.918331703	1.889826275	1.551718025	3.177440333	2.611533391	2.559745812	2.562349079	1.65328161	3.052442059	3.091696907	2.516310465	2.52161793	0.9179529093	0.7213052586	1.150858229	0.9550926716	2.98505648	2.584666891	2.002919376	2.24794896	2.050622298	2.884373781	2.288626046	2.388742344	3.077218357	1.699047378	1.44164993	2.192307181	2.92404587	1.974861348	2.093820553	0.7413807256	1.381249347	1.316783203	2.703645869	1.420312569	1.994216899	1.750265424	1.029675503	2.580464717	2.706007482	1.71281633	1.939667134	0.8726460399	1.281095658	2.976736365	1.745111425	1.270082633	2.306949577	0.1495727708	2.27887344	2.236874084	2.696645886	2.048555509	1.804532639	1.242534601	1.529891816	1.785012344	2.222684298	2.44922643	2.087643994	0.46458804	1.252288098	2.000948124	0.5549484782	2.598110745	2.371293081	1.252119883	3.069022919	2.09608243	4.292608766	2.486956281	0.3702660867	2.969001851	1.846611466	1.978659805	2.539140213	3.044374343	2.531479576	0.1697117475	1.307318298	2.498451605	3.044964586	2.370932522	1.199020472	1.489436824	1.241693176	2.467030965	2.037369044	2.353515976	1.475038222	2.535184132	1.814156207	3.119687019	0.5510062004	1.353182821	2.139394075	2.526197612	1.596633424	2.105226415	2.506732999	1.309576391	3.18502023	1.97381527	1.134918947	2.405194948	3.1743426	3.929973778	3.695330126	1.818144003	1.164333127	3.11352067	1.57793025	3.085124324	3.020088939	1.371924992	2.827548579	2.275481527	2.639010942	2.480571923	1.078004709	1.786420006	2.836599792	2.295935225	2.784997532	1.954463189	1.905147271	1.285536008	1.678879265	1.361242181	2.746925967	1.242809903	3.068768673	2.487554197	2.263500107	0.7240572916	1.324904582	1.215725115	2.462130022	1.61950283	2.524797603	2.136516258	1.295114373	1.837183315	1.236646476	1.646502492	2.45568172	2.16031443	1.771200609	1.190895479	0.7294741425	1.029983739	1.077794293	1.132567325	1.84199002	2.657139412	1.732542933	1.828680432	2.488183207	2.189752146	1.5011869	1.991967141	2.679446282	2.108684769	2.114199394	3.382235652	1.008542336	2.471131303	1.933202567	2.141675828	1.109835655	1.568469865	1.567607946	1.954759784	2.4162853	1.555072043	1.562601993	2.592164758	1.940873047	1.677240341	0.7885743776	1.953452244	1.909025947	1.695152026	2.486207612	0.2980332457	1.149906092	2.546908304	1.89288544	2.821245336	1.379381141	3.239041443	1.156152806	2.806327049	2.558739025	1.893147364	1.152985397	1.962281503	1.488769718	3.038711892	1.871903532	1.549976571	1.942894243	0.7786364463	1.45369201	0.8127371456	2.22716867	2.693652299	0.9922248925	0.4106500599	1.466110657	2.517985991	2.419551002	1.894721032	1.723873985	1.635920696	3.230371753	1.726990648	2.357385037	1.929804806	2.864108217	3.387757719	2.515860837	3.522856804	1.473709626	3.479398565	1.868900477	0.9020573875	2.255120269	2.313947831	1.707744085	1.833925231	2.404694334	1.622234913	2.201052037	2.33148538	1.771770897	2.258026848	1.346554754	1.98243924	2.038019662	1.658282141	1.361646679	2.188186268	2.119458607	2.300058649	1.640154482	1.524673354	2.426019941	2.590200792	1.809413358	0.9169326705	1.324925575	1.017650413	2.899694662	1.405185345	2.461928752	1.766531477	2.275031569	2.22683851	1.481224702	2.392669909	1.984756426	1.829513962	2.266037204	1.902195926	1.002508916	1.295924992	1.449395279	1.591406071	2.190937503	2.250397405	1.360125833	2.002840366	2.596932519	3.197622522	2.493895316	2.91937537	1.33400873	1.27552628	2.861797547	4.03340473	1.939284178	2.263597881	1.735190432	2.215768811	1.789797689	1.298814909	2.187430644	2.185395131	3.002456799	3.032374363	2.790850637	1.85826125	0.5109535339	1.768021404	2.910609124	1.420155487	0.8704887672	2.401811891	2.30259074	1.77564285	2.384244258	2.013767622	1.582126529	0.7998617325	0.0684537944	0.521342651	1.771436112	2.308099399	1.293334576	1.321130094	1.068613282	3.582476267	1.778463974	1.043497177	2.690581492	1.708211482	1.736418908	2.413791136	1.396247822	0.5352562714	2.413776547	1.653605362	1.638507324	2.943507107	1.883680943	0.7295115498	2.642185345	1.113188441	1.25017561	1.804242082	0.5746887715	1.447578776	2.439882771	1.162613475	2.44509516	1.489704615	3.541996316	2.934138999	2.277428272	2.072982201	1.878710147	0.9272156413	2.055362126	2.425198834	2.142723226	3.486865565	2.508783897	3.008750818	1.567449465	2.318189305	2.794031454	0.8483002687	1.993715836	2.726801056	2.005954161	1.953605778	1.007069815	2.723059494	1.561343359	1.863721349	2.035691494	1.235310208	1.83878081	1.126115665	2.139753961	1.701087289	2.179887817	1.466370333	0.7615677456	1.259479177	3.040827339	1.32958847	1.55354924	1.774455095	0.2342678831	1.564720744	1.481143855	2.713750568	0.4507496453	2.755463647	3.332279139	1.461524238	1.118829084	1.821513222	2.062758663	2.034846071	2.156272174	2.104992827	2.117343331	2.851585383	1.346431895	1.275534462	2.190192674	3.05643588	1.24473721	2.356030771	1.877193364	2.923201123	1.033767793	2.272850448	2.68349556	3.371445872	2.162466703	2.199505852	2.080976048	3.059822626	2.152618715	0.4455507231	0.932309774	1.299691857	0.969577458	1.308536425	1.339646888	2.561947555	1.363780894	2.265125289	2.584953919	2.541822337	2.424390098	2.910257156	1.388691501	2.464915947	4.281265495	1.491766436	1.932121003	0.9271108874	2.05454162	2.070924671	1.106586114	2.356463797	1.241382578	2.626109627	2.403441201	2.216504703	3.545074331	2.673667403	2.523495184	2.18743652	1.928507209	1.708774868	0.2985777933	2.272329302	1.817115284	1.906910052	2.653831497	2.293924977	3.005205883	1.414655023	1.495309639	2.096528697	1.534193105	1.886934085	2.336346562	0.250265423	0.9383708322	3.084820638	0.7116703579	2.607178582	2.107734044	3.651919805	2.718995203	1.612868282	1.801261537	1.739791906	1.786198004	1.90183216	2.07656117	2.074224382	2.482883227	0.9042564615	3.008000687	2.665767972	1.09747101	1.188469317	2.096377611	1.152192322	1.923444818	0.4827426177	3.00564364	0.8491156335	1.69453992	1.689961348	3.244770958	1.883129657	0.7628765494	1.141611334	1.969381047	1.78597218	1.345942363	0.7766464936	2.834932052	0.9014995932	1.155661677	1.603487382	2.047464088	1.960831475	2.265647125	2.96388629	1.774907717	3.527179243	0.9823555631	1.615309347	2.057785214	2.092473797	2.642633271	2.296070693	1.020965775	2.04064777	2.179511736	2.417562909	1.273976293	1.495150139	0.9418038373	2.227585888	2.81534836	1.54933911	2.593874395	2.392394911	1.561460807	1.730517569	1.402387165	1.723347453	2.860742167	0.7085966328	0.3850388884	2.767607607	1.435024633	2.655532891	1.484682013	1.17867201	1.587715698	2.180438705	3.254751183	1.649560001	1.297861562	1.685613032	3.032958696	2.446377038	1.743946919	1.985002234	3.146272648	1.994181137	1.93199517	1.604320271	2.381768471	1.307648093	1.857489414	2.029706278	2.134208161	3.60346066	1.658645829	1.939579949	2.751753448	2.218888384	3.026810713	1.444453427	2.303578651	1.6192789	2.161036625	0.8798231298	2.158587776	2.503306242	1.799158915	1.54702222	1.508711151	0.6335700474	1.991689066	2.583189993	0.9377324771	0.3862262175	2.573869133	1.87605926	2.390518139	2.251594169	1.17484041	0.8229649912	3.412884866	1.791045715	2.316045125	1.942497978	2.325015845	1.401211821	2.064652188	2.547812805	1.936902737	2.074692584	1.952904759	1.89686942	2.145522624	1.828217603	1.576427341	2.466998962	0.9835363247	1.710205564	2.823112106	1.859235169	3.283564773	2.239777942	2.73986526	2.559296827	0.8439410136	2.143428363	2.569144744	1.322079036	2.460496533	1.971180854	1.36544834	1.191500765	1.70792728	2.233800224	3.190480615	2.389267458	1.294795694	2.434484818	0.7373370693	1.926048296	2.132077671	2.609366212	2.667677155	1.907846303	1.146618688	1.774226658	1.83496535	1.673915148	2.932275892	0.5523805612	1.081041005	1.638550811	2.252085567	1.1860998	1.451492191	3.020959643	2.009402126	1.808407543	1.477690099	1.936904819	1.352961696	2.141491865	1.472107433	1.813588536	1.915968956	1.883459794	2.389271117	1.563650869	2.026442796	2.151573902	1.357807033	2.813389078	3.489798712	0.8224037735	0.5965889515	2.095282487	2.673301803	2.360209402	0.6824536416	1.655511899	2.359143667	2.566709981	1.908500039	1.273339412	2.213365105	2.016601145	2.234102377	1.428727938	2.682084446	1.388833652	2.757777956	0.7470668204	2.703968089	2.518122428	2.112759335	2.984325268	1.371402403	1.478121913	1.32285109	2.623560046	2.332607631	2.988960824	1.896618597	1.031931047	2.586813364	1.717954242	2.270100522	2.037801414	1.397025632	2.390611081	3.201326301	2.443537814	1.743556421	3.618081969	1.460984875	2.774963763	1.244818134	2.040724977	2.682978578	2.815383853	2.919651999	1.596959129	1.913290079	2.281705233	1.735525966	1.836173698	2.213981326	2.338851818	2.172034638	2.396874363	-0.4373277323	1.397052272	2.860084254	2.272533405	0.8934994902	-0.3515926676	0.6994681738	3.059816733	3.313427507	2.791956497	2.920029293	0.9491701288	2.99281577	2.425378033	1.366476685	1.718186645	2.938833867	0.5614968875	1.375323077	1.178170583	2.096942006	1.07317988	0.9661716775	1.749108162	2.491913799	2.159898525	0.9214255114	0.8832271343	2.422437077	1.651044855	2.464868801	1.707321699	2.182440507	2.121080965	2.789386254	1.670282556	3.110142741	1.926111407	0.695090626	1.791110817	3.338134122	0.5184902187	1.158762286	2.21435652	1.959187561	2.042331101	3.015369779	1.212592182	1.616877105	1.356166025	1.671485114	1.831371551	1.642322136	3.471834427	1.404875958	2.807883911	1.925639602	2.860825033	-0.001237528335	1.943809307	1.949307907	1.4927227	1.771330113	0.4033391821	2.421202575	3.652578996	0.6903006446	2.61565922	2.562898154	1.462949948	2.142782414	1.665603295	2.139903953	1.039152893	1.778646901	3.098723133	2.09433301	2.210954485	2.071802605	2.362330071	3.566887266	3.531446491	1.540151629	1.827143557	1.737940841	1.308101644	0.1290886089	1.430830769	2.972095775	0.9168535496	0.9554327777	1.779136109	2.1665337	1.932134861	3.208683915	2.200066714	2.863177259	1.992091596	2.010731022	2.349002176	1.249908286	1.709722615	1.073722807	2.288262639	2.664893392	2.037106881	1.878891184	2.709564426	2.93197772	1.905026825	2.663644739	2.275137217	0.8759631836	2.603325593	3.14575964	1.411495416	1.725845813	2.105064559	1.934918222	1.624742691	3.357842701	2.402298989	1.421263183	2.630577364	0.9866349182	1.140105044	1.935903387	1.425743711	1.327564209	1.719625284	3.114247108	2.946209899	0.9560724917	2.564557493	1.473205287	1.459381263	1.516452797	2.268487686	2.120413093	2.081766475	1.656497274	1.734245648	2.380948791	2.601114836	1.642395341	3.138634875	1.790611818	3.943113973	1.50580798	1.827341402	2.437010726	2.046182865	1.535174419	2.102597415	2.65706778	1.630988118	2.230298534	2.545872418	3.703600614	1.298976037	1.966069426	2.260293484	1.633727171	0.848326256	3.304592563	1.410637614	2.292629541	2.116186757	1.585245358	1.560216339	2.994404095	1.748127975	2.029015439	2.271703249	2.309813968	2.117930868	1.367586183	1.867865017	1.28854246	0.9014454092	1.672670889	0.6311115274	1.685924668	2.85313878	2.854608128	1.615263275	2.2222717	2.303926193	2.686619014	0.8151648187	1.834817254	0.3465917874	1.88328588	3.378080555	0.5843240737	1.797895954	1.276112167	1.346064558	1.756394775	1.932881297	2.770223824	2.277236139	2.170155946	2.600394515	0.3313538615	2.435303066	1.845539814	1.90912138	1.305263418	2.61578376	2.044702565	2.013505405	1.340862121	2.424340164	1.924264661	2.587271065	2.493109626	0.3469507919	1.563896833	2.457924482	2.042563513	2.098679899	2.011354532	3.21152472	1.900742966	3.119426983	1.337043211	2.434927934	1.067815231	0.9197979801	1.725931161	1.311099229	2.30782521	2.483599405	2.35512783	1.848687954	1.924147703	2.146981033	2.158655378	2.503216198	0.7845460542	1.964975885	3.239403283	1.864113706	2.652751322	2.220229014	2.20325762	2.038432319	3.029963252	1.608549247	2.430716822	1.05703832	0.8227571596	1.918123287	2.291837916	1.421842125	1.789651601	0.6766287411	2.700303051	2.279806419	2.551210135	1.886520571	1.097259595	0.5860166544	2.904905128	2.308965421	2.276101129	2.677496222	1.71408968	2.303099526	2.127703596	1.823310674	1.011159294	1.836085678	2.125918954	1.38658013	2.589849388	2.224610981	2.384633695	3.343644923	3.132439948	3.813992696	2.164893648	0.864491128	3.010964426	2.702854397	1.283787664	1.707480543	3.584186625	2.350611227	1.921180412	0.299482476	2.198932631	1.882114802	2.640270259	1.718595515	2.052776578	1.717479396	2.357791167	1.9978194	1.807247578	1.07020054	2.990797438	1.62197638	2.028947572	2.331773068	0.8027441691	2.468196053	0.849604926	1.687457645	1.63720227	2.079766273	2.02179484	2.36638559	2.297292351	2.501940381	0.9979450128	2.487486696	1.614352313	1.678747749	1.767193929	1.170460901	1.626861797	1.260406041	1.157891641	2.388970407	3.041997897	1.822725143	1.94790751	0.8308773022	1.349775397	1.835183105	0.7826127289	1.311167078	1.990622485	1.535262427	1.636490199	1.177914323	0.9079019226	1.119604802	2.086968753	1.432944902	2.276124629	1.412404129	1.32983252	2.380876615	1.730748713	1.403593061	0.9134322643	2.629567665	1.863637451	3.03816958	3.867076161	0.638995353	2.036183198	1.976465399	1.637120587	2.501858981	1.533071928	2.298210473	2.325871741	1.170577579	2.038218062	0.8431111806	2.167419785	1.297009879	2.428603645	3.158856538	2.001923735	2.287525496	2.96073108	1.594304564	1.282324276	2.399101765	1.54496309	1.690048453	1.951115105	3.03629935	1.513036869	1.871004905	3.337858686	2.514925685	2.344274146	1.872150484	1.32451551	1.71447551	0.8774876348	3.854448876	1.194624843	0.8082211453	2.56890105	1.766367032	2.306951611	2.503246611	2.215669019	1.955001665	3.149375118	2.749886677	3.056758079	3.468698556	2.721344465	1.917208636	2.559323901	2.382698046	2.452977334	1.585563404	3.423960037	2.878075248	2.682821827	0.7835438824	2.101447517	1.529938698	1.50373627	1.940436372	1.81813541	1.532005794	1.81073991	1.269249929	2.003980316	2.851063981	3.039935067	1.153431755	1.333517866	0.4628647213	1.239978509	2.711576699	1.757181011	1.721558776	1.938084979	2.314158947	2.182513787	1.55004971	1.696391211	1.889877307	2.266514771	1.512169606	1.04492663	2.378730247	1.590559037	3.591269142	2.025450364	2.977208397	2.969392658	2.809880776	1.312968478	2.138324748	1.391576103	2.439813841	3.830423929	2.171942725	1.444796991	2.236966413	1.82122326	1.970066294	1.369952059	2.267607303	1.71737	2.110863542	2.63536177	1.967492062	1.51905738	2.345081122	2.852561602	1.811414745	2.644827764	1.801748164	1.718551591	2.72348335	2.229284137	1.221813822	2.079696304	2.6131709	2.306923058	3.070030703	3.181836494	2.474206614	0.7707138745	2.083425951	2.184140201	2.43947453	2.574989195	2.369619113	2.53973704	1.909575472	3.729687894	1.539485606	1.879714079	1.363717759	2.497814867	2.386355216	2.193772969	1.812841461	1.012592116	1.940952262	1.295935086	0.999082479	2.213155918	2.709765377	1.67360884	0.8722046166	1.993144358	1.925415883	1.644765515	3.112179052	0.9015679594	2.189342962	2.65790812	2.715717983	1.900756821	2.027503214	2.11848637	1.391256406	3.569552435	1.409506082	2.493266571	1.03218148	1.38988698	1.92016798	1.141810761	2.011130727	1.377792894	1.727017979	2.100373358	2.216486985	0.7687271663	2.899266291	1.93210291	2.32066213	2.786431387	1.95220915	2.099769786	2.463431618	1.333531686	2.907477382	0.7545162229	1.697767296	2.327798767	1.133793765	2.393501804	3.458351093	1.449400263	1.70140251	0.4383445537	1.032550451	1.800277917	3.031026141	2.135046716	1.713374561	1.406469171	2.880253678	2.41539663	1.558858594	2.669013368	2.080467545	1.683922825	1.900369729	1.84851536	1.360032976	2.281001843	2.098150557	1.883945708	2.03922837	3.072886737	1.670751301	2.689857365	3.098693399	2.459036263	0.6840373432	1.991687563	2.697167255	2.0716989	2.610662016	1.940259326	2.393821618	1.714688438	2.391496346	2.035882395	3.871653642	3.230880049	2.121511015	1.879174086	1.520625731	1.254838975	1.819149556	1.175614237	1.546739517	1.05875514	1.621692933	0.8489287048	1.889289991	2.12451008	1.846078629	3.244875212	1.416748021	0.9605871272	2.381664809	1.401297903	1.771274133	2.17088858	3.090500839	3.073881737	1.730445078	2.31682416	2.874533804	1.521798971	2.76583578	2.122219991	2.294544676	1.751560875	1.744964031	1.91655293	1.367294304	1.771452977	3.402071061	1.685548388	1.582151503	3.156856424	1.381495436	2.631704776	1.32812157	1.308780767	1.858388547	1.581386524	2.254927252	1.069200175	1.85820136	1.951981538	1.754385904	2.496482538	1.389476709	1.383650724	1.531166174	2.784501256	2.769487033	3.336091065	2.890885203	2.037802566	1.200452367	2.341255495	2.392254672	2.500884989	1.520074014	1.875372032	2.685673888	1.750626444	2.008031648	2.559682417	2.548622975	1.232488503	2.095711107	4.079532281	1.93687281	1.544630491	1.5640977	2.578275362	2.399094767	2.794987178	1.930511264	1.223580917	2.242334626	2.094322615	1.799748447	1.593138365	2.167031732	1.671011379	1.925368264	1.650566081	2.558357355	1.331039366	1.743531817	2.84374245	1.220160045	3.492665602	1.549109805	1.76096761	1.666547794	1.291502271	2.413493261	2.442331372	1.671931895	2.007258631	2.037638465	2.501962447	1.83261433	1.01877642	1.419764569	3.234007571	2.085471189	2.306142486	3.264470603	1.085399718	1.715445266	2.133057311	2.339684021	1.699160287	3.097273444	2.922813025	0.9247568385	2.059126555	3.191010421	0.2633586741	1.624173265	1.811751623	2.342096353	1.95542762	1.066997171	2.612867781	1.70116374	1.344474942	1.807137121	2.572053627	0.4993449455	2.14958466	2.098055987	1.213606931	1.394860746	2.561855566	0.5805997946	3.340296085	1.137193481	3.186506338	1.779336206	2.079848907	0.6088439289	0.5701235019	1.379954005	1.3777185	1.743100193	2.443699226	2.300628542	1.840739236	1.380641385	1.450796313	2.137764106	1.848933186	1.782822266	0.9728742127	1.796000844	2.26695798	3.363646537	2.153232636	2.272920729	1.512188797	1.113556022	1.969737917	2.355167946	2.459444525	3.014429865	1.233162709	1.597324118	2.478946273	2.148992928	1.411158244	2.8134652	2.112904997	0.3515888164	2.472239717	1.202458486	1.935110898	0.7628825981	3.498871748	2.565909396	1.082996833	2.807941661	1.975335016	1.720897948	1.945589672	1.759535705	1.25481945	1.025493241	2.143720993	2.901362579	1.195399241	0.9877465276	1.985371674	1.51690389	2.128539678	1.743890626	-0.2758838115	2.009311568	0.8211689221	1.616808147	2.226890924	2.602006778	1.810432641	2.759387255	1.947649823	2.325491298	2.627911784	1.512891147	1.182393751	1.871305921	0.9492620807	2.474581676	2.389851226	2.11069676	2.063289489	1.679640733	1.741082946	1.50024412	2.148750473	1.783236243	2.56602806	2.150177707	2.11968152	2.227369979	1.681546532	1.615252034	2.430421803	1.984685318	0.9927774254	2.393571886	1.98294984	2.247358451	1.132190493	1.024687244	2.25496167	2.107204822	2.559325918	0.257211524	2.52108307	1.093598911	2.254900908	1.771617436	2.976316596	0.940379836	1.752318508	1.259023426	1.372752014	2.471346086	2.08339862	3.029735408	1.068050999	1.060336424	1.907865056	2.417466323	0.7179616873	1.493413169	0.8938212025	2.022882511	2.32217688	1.983925784	0.5764488759	2.420776749	0.8796733796	1.512315706	2.799630815	2.393295105	2.188370856	0.7839440348	0.9325632701	1.893763114	2.606978625	1.039762091	1.967443944	1.45546428	3.027360909	2.464657945	2.752280828	2.219776578	2.363540433	2.913364689	2.107688211	1.622884885	2.145065253	3.228929319	1.669453205	2.40606954	2.373258631	2.269567985	2.018144533	2.027463678	1.957000148	3.109511349	2.083074564	1.513839785	0.4380083271	2.288005943	1.267616967	1.607416073	2.492572113	2.913876575	1.350342847	0.1980467053	1.392801603	1.100202681	1.370796554	1.955612428	2.235204797	2.559569793	1.69848759	2.261209263	3.469080076	0.2947028504	1.387443554	1.498367354	0.5444190616	1.047562004	1.62046548	1.607940452	2.258173654	3.730549166	2.322542614	3.434578768	3.712015535	1.599676559	1.770420272	2.598595741	2.159429459	1.234655181	0.891443285	1.918281353	0.8345952395	2.574603764	2.169070637	1.375934331	0.9190749842	1.312938025	2.170934705	1.518417549	1.598116972	3.428199524	2.441172738	1.447398252	1.389584099	2.101238673	3.686519957	1.692330066	0.5727502294	2.798581333	1.857480244	2.289443657	1.806411691	2.217827679	2.166706912	1.611841943	2.632379373	1.174088139	2.40167776	1.491382407	2.573026214	1.527075988	1.654309469	2.246210706	1.725498618	2.209063748	2.400270646	3.124105219	1.694962886	2.161475179	2.074311095	2.416005067	2.471537523	2.253605012	2.391380081	2.938887093	2.165831354	1.828248089	1.96944767	1.564693968	0.8973700243	1.04144086	2.52070626	1.055376984	2.196006819	2.420463883	2.723475631	2.413567916	2.453059068	1.01957793	1.939509351	2.25852729	1.624752596	1.638561734	1.573258922	1.774929514	1.358095074	2.091147596	3.196898216	1.063934514	1.777343319	2.211929261	1.550597008	3.659601795	2.004399953	1.357638512	2.093059297	1.502689008	2.870878753	2.668833138	2.565814839	1.501749829	0.9458060589	2.15663294	2.537426064	1.75837425	1.936232954	1.932207945	1.661103861	2.179680114	1.616841851	2.036436269	2.057501479	1.91446711	2.089806225	0.6790217351	1.466449461	1.496547148	2.472660114	1.696072786	1.910226082	2.819593175	3.034079019	2.460035032	2.254652489	1.400604814	2.622319448	0.9088073054	2.179512648	1.631742755	0.7846930089	1.684768574	2.322030434	2.913590782	1.365709263	1.657075977	2.434454947	2.660301766	2.810332466	1.547450624	2.430517053	2.16809426	1.216828161	3.549527513	1.377019877	2.580781212	2.976825962	1.632451613	2.076653907	1.937701257	0.1695450261	2.33223699	2.218400939	1.809927327	2.4095012	0.3166362117	1.946317323	2.459587287	2.951728101	1.896191014	2.022811345	2.68148032	1.407532574	0.8125523461	1.640037666	2.387763482	2.241117453	2.546770079	1.61352232	1.688494009	1.278322792	2.659401752	2.645531261	1.558547964	1.033177099	1.811965526	1.478319559	1.711660166	3.002789942	1.311354229	2.498727514	1.68508618	2.311658161	1.46182596	2.707508849	1.797156231	2.234956773	2.263695241	2.528911222	2.572213694	3.219047111	2.287496377	2.069549351	1.378328673	1.112675012	1.224103121	3.589115547	1.461081455	1.252919035	2.169725674	1.142197883	2.600785872	2.016527429	3.265956727	1.798625548	1.518723205	2.494989012	3.007986378	2.2365296	2.551711863	2.136693457	3.146562297	2.444530116	2.109587725	1.108805722	2.359933462	0.8869743066	0.9491364631	3.86315416	1.945985605	2.029396916	0.4664645026	1.710103417	2.933585192	2.558576004	1.14361088	2.251962987	2.213460552	1.558984909	1.827762112	1.601218315	1.404345493	2.208217869	2.600996992	3.446775023	0.2734305637	2.953480808	1.992204164	2.679362614	1.978604882	2.203077119	2.55720215	1.338295754	3.287792343	2.481603046	0.8976362242	3.767454182	0.7018427164	1.807243691	3.143848813	2.309284318	2.569496731	2.315646689	1.962862066	2.64183888	2.637081313	2.987075466	1.760723631	0.6113600948	2.401638084	2.54035358	2.171746869	2.276351656	2.989304038	3.316368485	3.059461047	1.204409594	0.6967220441	2.907394334	2.250448862	1.343235239	2.273971956	2.300195325	2.483190091	2.872061328	1.768404781	2.340513657	1.990768073	1.825320174	1.955038757	2.68031372	0.5602605953	2.337234685	1.618346126	1.551430264	1.691968383	2.068895674	1.586439613	1.651281158	2.35946632	1.047820239	2.364717411	1.914994366	2.086296974	2.831349667	1.937334653	1.478398044	2.561343379	0.6213099053	1.124365662	1.890558748	2.489716616	2.235761542	1.225648776	0.9648661327	2.29233872	3.023867057	1.639433678	1.977413816	3.034268014	3.088557474	3.342417175	0.9451123842	1.160740119	1.743233758	0.621299623	0.3128471683	1.853427316	1.908712913	2.611798074	1.439744688	1.680711682	1.691780975	2.079248768	3.48500835	1.686131162	2.343447564	2.914181509	2.572964818	2.917392443	2.57631668	2.161988887	1.854355942	1.372432651	2.954869629	1.879326797	0.9872592947	1.991476205	2.090447394	1.505146518	2.632164337	1.80421794	3.445255522	2.248072142	-0.05093028281	2.608227489	1.532416832	2.2794389	0.7568048912	1.650791907	2.59795154	2.418672428	0.9526061878	1.885524489	1.457652911	1.54455453	1.473227694	1.835231884	0.5964662431	1.425385917	2.375952088	0.7320145474	1.982121158	1.830645109	1.116277866	1.286764215	1.121713194	1.056355745	1.866872443	1.122570932	2.108020026	2.990090027	2.993121937	2.495115845	2.041565931	1.950574383	2.877683855	1.651726232	1.589461104	2.159768671	2.08506345	2.701575786	3.079315493	1.096200987	2.139311102	2.661443778	0.8284407439	3.848139753	1.617694443	2.311028983	2.449196645	2.317110215	1.137677341	2.582871432	3.023349395	1.443374936	0.7230091295	1.296618203	3.041452577	3.113306704	1.100846565	1.557923827	1.644654424	1.396673464	1.653668411	1.945029461	2.084237198	1.962050548	2.045237512	2.273063942	2.825810078	1.382475895	1.329459734	1.385701557	1.455934653	1.456489691	1.296430837	1.331585574	2.621554156	2.585485645	2.033431983	1.55192396	2.270878897	1.921305663	1.861585147	2.486529648	2.341431429	2.786656035	2.080722612	1.234820696	1.733134256	2.652112216	1.621136518	2.256777588	1.270272788	2.439657845	1.513700686	2.215693898	1.513910443	1.97003617	0.8017713052	1.839238255	1.923709256	1.132745867	1.71723768	2.922816174	1.724526305	2.412145483	2.669595235	1.615636093	2.117621848	3.521189992	2.25224138	1.773605886	2.311659356	2.736085186	2.190114302	2.044684545	2.799700751	1.860765575	2.006765266	1.523050342	3.37759162	2.011212967	2.151434735	-0.2198890632	2.24533673	1.626856349	1.322345046	2.194764432	3.58224709	1.340321711	2.201236329	2.070592499	1.933787047	1.416693025	1.342028528	0.8843375568	2.420209769	2.248730049	1.520908093	2.373727656	2.409417559	3.184960434	1.98799456	1.644688277	2.057039815	2.158749607	2.240253167	3.638136468	1.300744169	3.547855433	1.84958894	2.023170406	1.597670472	2.46911108	3.047777957	2.705516696	1.770409255	1.885832774	1.975449087	2.80758727	1.682537611	2.113126397	2.229057226	4.140395645	1.730194261	2.204074569	1.698829312	1.260030263	1.182118635	1.750141813	1.947942067	0.9358570148	1.725292501	2.90975245	2.002912872	1.891400483	0.4002497296	2.272138337	1.941344951	1.440501496	3.179090749	1.919701609	2.58777226	2.316241515	1.700762024	3.023427306	1.606184586	2.507456484	2.508179746	2.756702784	1.079661323	1.900219219	2.403544982	1.460530399	1.836541257	1.474521441	1.55747567	2.206043637	1.528057723	2.901731774	2.856950374	1.902684739	2.940762282	2.937069997	2.695256279	3.167522331	3.407300944	4.102018218	2.2106147	0.9400849678	2.861676249	3.478930796	0.9993431514	2.202037474	1.280250491	2.725472216	1.55639095	0.9039751756	2.766187044	1.975512801	2.240308333	1.848913133	1.415269716	0.6933393096	2.61505565	2.644110321	2.029360011	1.707989971	1.141805163	2.045579555	1.366143189	2.179472549	3.618815806	1.047957086	0.8716286448	2.11607728	1.848067538	2.424604199	2.239976201	2.930379506	1.690133853	1.995562861	2.133198167	2.075813688	1.209715761	1.819379965	0.5329358384	3.065928775	1.903401307	1.958037649	1.314648652	1.210182216	1.375746575	1.89755523	1.720148802	1.108104537	2.085797428	1.150125192	1.818987666	2.833977641	2.465979743	2.399767007	1.853043192	2.030668396	2.64059933	3.010346771	2.753284753	2.156298093	2.972649078	1.17957317	2.327457608	3.1775789	1.092361988	2.370290645	2.16215464	1.188594887	0.09911034778	2.120294435	1.581466552	1.361641454	2.439487298	2.546098215	3.438330332	1.681317805	2.621928576	2.237551032	1.321861133	1.431467824	1.984071436	0.9084383815	1.078688739	2.532868855	1.389693418	2.001080784	2.543323199	1.901506953	2.420528094	0.477635936	1.994176312	2.895035409	1.789522306	1.535663735	2.795853333	0.5274666873	1.830941098	2.179798036	2.072707833	1.824000185	2.26100855	1.707655426	2.311403386	1.106799636	2.358680312	1.323252557	2.563398497	2.683209744	1.278508837	1.239741891	1.47115763	2.424908727	2.179033018	1.556948995	2.174314846	2.302046275	0.01303795311	1.5015105	1.743542538	2.904962558	2.885291667	2.071788732	0.73865001	2.176671228	1.671707149	2.394937014	1.123014829	1.982935323	2.723109839	1.321707868	0.8957272459	2.261120731	2.202860994	3.400037413	1.144172149	3.068633966	2.212067367	1.494408583	2.884924932	2.132338903	1.808098847	2.049651988	2.297031559	2.472333891	2.340594494	0.8976570861	1.772943497	0.8863408796	1.819836811	1.454920227	2.9521214	2.747923618	1.143582146	1.110827535	2.327300762	0.8912887688	3.185969139	1.558276198	1.855660206	2.569771034	1.266378492	1.708965187	1.101068582	1.33667115	2.334438031	1.787623529	2.582675372	1.186981245	2.268804182	1.3865378	2.092212299	1.0467423	2.396454639	1.121896012	2.767575075	1.376396871	2.763962933	1.595136402	2.224022996	1.230691067	1.616755386	1.887330666	0.2182224331	2.731048661	2.122828027	1.58801435	1.899623353	1.575387492	2.215517201	3.416123618	2.846919613	3.077726643	1.857958799	0.7443217742	2.739433401	2.697309513	1.464358873	1.498473201	1.819421264	1.9772194	3.642382083	2.678130609	1.337352892	1.95537227	2.451197635	1.558013803	1.744623793	2.696028087	1.86501745	2.44262542	1.625585907	2.249155903	2.560985728	2.47002267	1.041889185	1.408380537	2.539758593	3.225194955	2.613458715	1.244748129	2.415620854	1.286319209	2.147101021	1.998476322	2.222130396	1.734927137	3.295863022	3.482248644	1.465282691	2.161110623	1.65179654	2.021750909	1.191353685	2.718173339	0.5932135579	1.368939656	1.474907827	1.035545294	1.24174987	2.117890607	2.456997997	0.9714636088	1.57778416	2.231843329	1.974467816	2.532079506	1.94144663	1.209343071	2.663751963	1.637152658	2.521937729	2.434107945	2.966892406	1.40541441	0.7399010339	1.771484246	2.825300563	1.245584018	1.37575491	1.510260951	1.848293346	1.580624256	0.4985007873	1.630473768	1.070995346	1.192162007	1.286783318	2.21317158	2.165490194	1.641776994	2.35010489	2.950730948	2.89877265	0.8553220926	2.110572659	3.186045272	2.278138321	2.614719096	0.6882550055	2.39068975	1.214707478	1.626389554	1.477057337	2.646910826	1.839996366	1.654729616	2.096158266	1.633554336	2.137859245	2.632358345	-0.8116613495	2.014225531	1.628905089	1.562283548	2.417051239	2.462894647	3.961263609	3.383715243	2.196173391	3.341926771	2.279070675	1.289471165	2.274479282	2.250839615	3.176851682	2.577871432	2.342646579	2.097626822	1.215489248	1.368365236	1.752130019	1.296006577	2.150504802	1.833950993	1.877773641	0.1580100779	3.36561847	2.8104925	1.456004086	1.287158026	0.7454102208	0.8881711406	1.774748599	2.359835801	3.310265439	1.974321554	2.748398606	0.8566561041	1.4029161	1.484098604	1.827609316	1.198377687	2.066179827	0.9489310744	1.462415493	2.46041261	1.031829658	1.634618416	1.330271913	0.8071117441	1.780973127	2.510277586	0.6572963405	0.7566977918	1.509156455	1.243588422	2.734955063	1.576494699	2.34039308	1.127815312	1.777697707	1.117649563	1.202003686	1.995815232	1.658834802	3.083157776	1.645592555	3.24692953	1.256563837	1.78760616	1.35309531	1.57970946	1.530218748	1.812450526	1.871875764	1.864736321	1.898120016	2.609353303	1.518605699	1.1840211	2.6994691	2.135908741	1.290843621	2.06130771	1.441303898	1.469528521	2.488616893	1.648190361	1.759892917	2.418520175	2.526964878	2.022420466	0.873940413	1.162175885	1.730692549	1.990704821	0.8059330454	1.550541344	3.181643708	2.338936843	2.504767145	2.762261935	2.071423469	2.288749802	1.963777798	3.081150335	2.477661999	1.935822674	0.3846246108	1.334351289	1.94517172	1.448418965	1.274123509	1.377760804	1.248695995	1.432335655	3.145118617	1.769512026	2.106109453	2.21530492	1.027085377	1.268412188	2.846757183	1.686185024	1.334941807	1.178230123	2.85901075	1.31695953	1.779929953	1.531272442	0.9406823926	1.745654279	2.300884191	1.922357917	2.115145005	1.942499026	1.912792878	2.34944329	1.596452665	3.127437776	2.40311119	2.43477444	2.802038863	2.617780104	2.026749683	1.896791589	1.688899741	2.550723532	1.904540973	2.504006784	1.713984791	1.332365454	2.123634974	3.488488637	1.357823273	2.001106647	2.29347566	0.7683881198	1.668768762	1.637380397	2.721857565	1.824442432	1.116212531	1.780872282	4.608580183	2.578973456	1.807658095	2.232345002	1.543478345	2.128887011	2.364457183	2.628078633	0.875304733	1.86587377	2.277587632	2.077751344	2.843923577	1.109399092	1.907279648	2.593495422	0.8914122483	1.830680451	1.393908225	1.987045521	1.054411451	1.818118964	1.294794387	1.909879299	1.132454997	3.475353456	1.937269313	2.151845209	2.170166779	1.279975715	0.5028810326	0.2734829909	2.404222845	2.106893258	1.451287791	0.723061446	2.570908238	1.172573666	2.103976321	2.303943812	1.832278918	1.616631529	1.217192261	1.559472077	2.739391067	3.010745421	1.931699487	2.553532273	2.071444712	3.414713727	2.724635797	2.020816607	1.262442397	2.592864893	1.289833041	2.253169329	2.397474811	2.052211879	0.8907746942	1.265637111	1.820102823	1.596022537	0.3741626724	2.870330326	1.552376647	1.083822954	2.826007065	1.809133541	2.649118148	2.78853892	0.2108449291	2.051215474	1.308414664	2.446310739	2.598035809	1.346757073	1.551695321	2.941496767	2.454989346	1.571694099	2.173450423	0.870395682	2.035445231	1.481773465	1.580488548	2.459750694	2.09003236	1.735212951	1.734502073	2.286892902	1.907228855	1.838328247	1.369679578	2.491513876	1.579024858	0.3586705886	1.187847265	1.006184775	1.3951129	2.983972401	2.69927196	1.256449587	2.483437938	2.281514652	1.915773089	1.745274027	2.04818172	2.101769534	3.061539633	1.431399856	0.7715102348	1.968276714	1.210912703	1.943075489	2.26345234	1.123029664	3.061275172	1.994107731	2.450845814	0.1080518574	1.348125244	2.900903265	1.330547531	2.253348594	2.515996165	0.9941981112	2.04998095	1.022497108	2.244843675	1.860914579	2.575804543	2.569946577	2.615237352	1.575612509	1.294734654	1.562480676	2.431123297	2.892202914	1.367333673	1.28995357	3.118552551	1.579204826	2.845242296	3.371270169	2.560748058	1.792115931	1.903403317	2.35205147	1.770599572	1.839467856	2.186310686	1.430425098	1.516547582	1.005101928	2.222490122	1.698166556	1.770778924	2.41718335	1.826026965	2.711409224	1.458187816	2.184247084	3.084064818	2.420032302	1.504274403	2.09886866	2.088783832	1.606758515	1.20866981	2.776084407	2.532249437	1.974677267	2.917191354	1.78591486	2.467106685	1.231239986	3.805329819	2.931877009	1.584678325	2.318897342	3.093271436	1.611583985	1.703102485	1.488647152	2.220264069	2.878249915	1.563050268	0.8270891079	1.952954883	2.27275209	2.124872921	1.249981887	3.301629252	1.085491876	2.067729874	3.488204272	2.543489636	3.427376064	0.7833618333	3.321786241	1.55117482	2.166171286	1.205805025	1.831993745	2.068011771	1.598003318	1.575238528	1.545195909	1.957750349	2.694106069	0.6377206907	1.408010316	2.065192051	0.8041041353	2.091399341	1.435379282	1.784848218	3.041637219	2.46464108	2.086687657	1.629710507	2.002352904	1.868957297	2.630660578	2.310051789	2.459810026	2.125601789	0.6827992178	2.796912008	0.590154722	1.531552872	1.976783016	2.937999735	2.492363059	0.7531198555	2.87819967	2.692408286	2.179102812	1.838396225	1.994568893	1.064224808	2.067939007	2.089749752	1.899510169	2.67150169	2.242913096	1.135481789	2.195544184	1.467410921	1.261442728	3.11065594	2.502013298	1.23011524	2.155494412	1.943746069	1.513219559	0.43399828	2.527505618	3.117087032	2.388483748	1.713662751	0.4865779334	2.306488692	2.520335559	1.185553916	1.991000085	1.947111837	1.466303657	2.203691723	1.716314486	2.664973635	1.474109733	1.43403845	2.135126896	2.003647309	1.917367108	1.835149493	2.051924241	2.302455134	1.259471683	1.531026873	1.174094506	2.829218931	1.542433911	0.6870895746	2.319157048	2.977800321	1.812286661	1.966924636	2.317345824	1.191686693	2.265147259	1.899766006	2.166751554	2.45568131	2.299252793	2.001540488	1.390567217	1.632284628	1.431904237	1.225550222	2.410972489	1.495194082	1.332095695	1.988787335	1.318548418	1.380719947	1.060305883	1.120467416	2.074634821	2.692205607	1.467465249	2.571711254	2.119838041	2.569279387	2.796249166	2.396546214	2.284574233	0.9208554714	1.416874507	1.978888347	1.404650976	2.041441646	1.305524639	1.995891969	1.682135902	1.607296173	2.151124351	0.6984133565	1.073155516	-0.3479561071	2.868513764	2.824028902	3.178544313	2.098544618	1.248859454	1.315224354	1.90635685	2.488128739	2.360397778	1.140326075	2.162469697	1.772331178	2.469596963	1.092065177	1.500526573	2.739741502	3.297514062	2.321882362	1.966845131	2.669383035	1.679454989	0.8840772591	2.046282802	1.548837263	2.420422116	3.057910188	2.186280451	2.725030559	2.716891597	1.891242679	1.908228436	2.753559756	2.680675731	1.652587474	3.226462446	2.893706155	1.181864983	2.949675697	2.634249053	1.346662934	0.246832476	2.200734626	2.038924782	2.880516278	1.911561688	0.5675196949	1.034240544	2.278079304	1.932425719	1.903374601	1.809236079	1.516362255	2.70481105	1.812772455	0.7514067978	0.9515223849	2.483619017	1.636886925	1.772437242	2.401683855	2.712029766	3.359469643	1.973300335	2.662573307	1.102264534	1.303509609	1.741402288	1.983575435	1.494580078	1.715246264	1.617880603	1.845706155	2.498542146	1.615380228	2.055578362	1.851969021	3.481195133	2.301690858	1.118936287	1.946835277	1.716036593	2.617044371	1.960497515	1.319609198	2.37607173	2.448413862	0.4525884476	3.036605292	1.865456348	1.819244852	3.30549153	2.306654144	1.071117606	0.5705041692	2.370241834	1.714201786	2.64692943	1.169137608	1.747640377	1.823102656	2.898061316	1.442743774	2.117784628	2.598823854	2.921655243	2.976291767	2.901515824	1.966122007	2.058777029	2.098663859	1.949844555	3.913155891	2.660173282	1.151454894	2.786737164	0.5293530398	1.427349752	1.27339908	1.169815741	1.840728212	3.050504587	0.8788356991	2.048460507	1.825577811	2.27584595	0.980791996	1.098663376	0.3164007087	1.744302566	3.08911198	2.84928566	2.402092376	1.931391709	1.856053122	0.8973315734	2.243283131	1.751831877	1.643396921	2.258903714	2.285883027	1.749852191	2.378258811	1.738899246	1.102271848	2.9320795	1.573266251	1.974656409	0.8435476118	1.715090902	1.123768372	1.422503251	3.098676989	1.309700448	1.54857572	2.509045524	1.745066193	2.189547487	2.421935515	2.717409955	1.041514218	2.811863498	0.5534297287	2.256350334	1.294807817	1.758354391	1.278231655	0.7828546125	2.491516584	2.169870613	3.636844718	1.815441892	2.147434825	1.814104718	1.606088086	1.736007208	2.279464498	2.023486572	1.620051627	3.032131392	2.475511799	2.707816306	2.547830735	1.69161828	2.711823931	1.156285081	1.018889889	1.953012771	1.559837998	1.308390323	2.071038736	3.173211127	1.636710932	1.23938705	1.571592653	2.163807111	1.767744463	3.15204054	0.9995602193	2.027351541	1.828016358	2.211677072	1.789166763	1.762125156	2.075358322	1.728672834	2.522636576	2.877964263	2.775029758	1.63226867	1.615247251	2.648155966	3.360497167	1.545644848	0.7798526583	2.062446985	2.326781587	2.175878556	2.584191538	2.770098559	2.227922908	2.282957423	0.7501093526	2.811343367	1.588935075	1.836512671	2.309732484	1.865371496	2.616748386	1.932704009	1.693056354	1.929770216	1.519982108	1.60865031	1.178877718	0.8048165981	1.896956047	1.489375384	1.85385092	2.03366678	2.39217408	1.442627971	1.816864102	1.587063615	1.137188759	1.690836879	2.006720998	2.228236348	1.870551303	1.805713003	1.763317033	1.938114543	1.916325674	1.801359632	1.116156627	2.349901409	1.679961837	1.984124572	2.14743634	2.526150209	1.731914958	0.8597657474	2.535241457	1.880254059	2.728280623	3.089783268	2.376033934	1.866723273	2.938001399	2.114179385	1.997201364	2.699220742	2.010094894	1.097548965	2.93035282	1.722561348	1.750459021	2.485852965	2.886885148	2.412025539	2.521349724	3.131751535	1.534530653	2.159990096	1.388106799	3.070826522	0.5837116951	0.5172615567	3.194731516	2.258759257	1.408171457	1.475037526	1.378999924	3.438567536	2.612055181	1.548926229	1.426067124	1.488851222	1.991386064	3.506257004	2.083255125	2.146485451	2.352967737	1.343202322	1.427407789	1.958217259	1.825270241	1.388348541	2.585286577	1.531626804	2.970652148	0.8471214294	3.140057343	1.232307507	1.300884421	2.230019319	2.44202336	1.498143597	2.40237103	1.968544059	1.009345384	2.205198033	2.008877836	1.653033406	3.285998347	2.181707657	2.533191561	1.477461567	1.274157422	2.273278217	2.351624691	0.9888075157	2.22922727	1.580475014	1.755343496	3.009051173	2.456551108	1.585117768	2.279530955	1.736916071	2.210951167	2.027982683	2.239993244	1.800952913	2.07965228	1.706289167	0.9057971273	2.983595731	2.310767486	1.409710117	1.37495059	2.076625111	2.683865697	2.474591727	1.830218004	2.059410561	2.684055373	4.099253345	2.254144157	1.70990891	3.188121071	0.7992972249	3.623504704	2.236398429	2.860129164	2.305387052	1.491794172	2.264416144	1.775587548	1.712088648	2.863309696	3.046655525	2.849859352	2.063851005	1.395789955	1.279611623	1.756780421	2.92177416	2.097687761	1.333296479	1.168279096	2.685286636	2.446200732	2.246834225	2.204533458	2.285363856	0.6030931125	1.698180845	0.9031153844	1.898538971	2.520455892	1.837473101	2.831388215	1.494257743	1.477234539	1.322408416	0.7706775252	3.336197373	3.098530704	2.169217556	1.936620553	1.209927653	1.455674832	1.955820565	1.164146267	2.697406979	1.408736871	2.727888382	1.748677027	3.626222058	1.479550254	2.314449898	1.011524921	2.366598761	0.8122309537	2.183697863	2.134862876	2.962229038	2.401584453	1.382009968	0.8873008991	2.807948762	1.781005915	1.218766439	1.227297583	1.022918538	2.09718651	1.850090564	2.009807303	2.920224369	2.54106513	1.713212236	1.036327504	2.330136127	1.53837568	1.755326743	1.264341383	0.9207335885	2.177151333	2.768368606	2.326440289	1.331205801	1.562963125	2.498188986	2.604404051	1.186728677	2.356798983	3.242125727	1.840243603	2.002124964	0.9055010837	2.389542249	3.256882485	2.635186509	3.308135931	2.418594201	1.970657833	2.836348585	2.59521048	1.368450156	1.042560134	2.114573778	1.597012263	1.610036991	2.830481276	1.08841797	2.733396572	1.476602429	2.773912337	1.320486793	2.458309389	2.284837762	2.683852565	1.51290982	1.71534465	1.508475151	1.358956888	1.570320346	4.060558983	2.151014445	2.693071675	1.807342822	1.586794297	2.680508414	1.029464432	2.785309543	1.910759826	2.564273641	3.065593026	2.346241382	2.68857074	2.276701931	1.325404171	1.902679008	0.9627177688	2.807239769	2.256270839	2.422728055	3.156712395	1.742533927	1.693776721	1.992873127	1.886590405	2.379968559	1.102211079	2.535140298	1.981792342	1.272131432	1.828787329	2.734001521	1.427708133	1.613330974	2.846724892	1.280770719	2.325412591	1.869374237	1.274570411	1.035951168	1.268764004	2.434963646	1.526004445	1.860033732	3.141924692	1.15889543	2.457446575	2.525515478	1.147439635	1.962940558	2.415198371	1.668430617	2.40994122	2.284361688	2.2717205	1.088589269	1.775679667	1.498331882	1.5240104	3.282810497	1.8202376	1.798960775	2.133875585	2.651828607	1.843587532	1.974010122	1.6998897	2.952367226	3.04171488	2.129160179	3.132353986	2.256120336	2.47168952	2.512211045	2.035930731	1.754889534	1.781131532	1.854459376	2.269345921	2.094964135	1.796695312	2.357047721	2.499802122	0.9429862527	1.522629925	2.358169442	0.9428634831	3.543066926	2.60149778	2.627825202	2.054700808	3.039845411	0.8694129684	2.729199576	3.204233176	0.9288600515	1.493387964	4.286334799	2.361906898	1.929567227	1.721542192	1.740065018	1.470604633	1.906646705	1.104512846	1.217628828	1.667888575	2.682722959	1.895939869	2.608680263	2.083269765	1.270223528	2.832175069	1.163536702	2.74296171	1.62970053	2.074857734	2.348729108	3.441433142	2.714791549	2.63668302	1.475735813	2.677949883	1.509972259	1.803558625	3.203418319	1.180015089	1.875123475	2.075030519	2.231334169	1.411781993	1.631757686	1.416829692	0.6675690689	2.235692314	3.015202132	2.164896316	1.159326076	2.931710549	2.468693807	2.353938981	1.329404982	1.883366341	2.680906613	2.669993778	2.821433501	2.405318369	2.351592817	2.205952207	2.636804232	2.198581954	0.5840622637	2.069634892	1.866265597	0.9710368695	1.849572977	1.712368863	3.519341431	2.005716255	1.350281529	0.8989886597	0.6254491012	1.868106633	1.824143479	2.221193919	0.2711282464	1.772857905	2.322332608	1.815715909	2.502865286	1.718801264	2.043005651	1.391170092	1.261522253	1.068274471	2.447615012	2.31148492	1.007284427	1.174196948	2.476842497	2.936149219	1.456621344	2.492032372	1.379277008	2.850504981	3.123699012	1.424395462	2.324088927	2.206873051	3.095818512	2.107329583	1.28223829	1.481347962	1.965994546	1.429245509	2.155359066	0.204487739	0.7297284148	1.561667925	1.407977331	1.628596712	2.698129578	2.78614585	2.658963168	2.555342447	2.25095583	3.098755868	3.31722344	1.604377612	1.929298557	3.517043163	1.803969455	3.135797941	1.545508729	1.541290427	1.285505873	1.600275194	2.196470023	2.966416813	1.280057412	2.146183359	3.410587375	2.129054715	2.494173569	1.868663219	0.9008167429	2.985006819	1.710621829	2.757212964	2.176987045	2.277278533	1.533994553	2.953006083	2.519782649	3.145773731	2.854956819	1.155280086	2.418665475	2.24171524	2.22042523	2.654950617	3.054903291	1.449122462	1.830345371	1.824175481	3.196592728	3.589084755	2.637841241	1.600139315	1.970038809	2.712894038	1.469096389	2.069633861	2.291476608	1.710399263	2.294458979	2.267969099	1.372901872	2.703969159	1.391445967	1.774873576	1.177299842	1.70785642	2.353686187	2.192301843	0.6336150702	1.648414801	2.228295237	2.720778707	1.812810171	1.407107996	1.457683299	2.251653391	2.224513147	1.717729038	1.521744858	2.298515358	2.342391061	0.1388756553	1.907501046	3.422124649	2.061137797	1.005658929	2.52149766	2.934599583	3.152706665	3.185318824	1.664044283	3.118777382	2.095639875	3.869033893	1.828030192	2.755527398	1.62697296	2.112027766	2.733460224	1.780158176	2.310341899	2.852737977	2.124125926	2.495598924	2.737404993	3.136537408	2.260021839	2.204415348	2.882580397	0.7245206635	1.83069037	2.524954793	3.197543272	1.350042498	2.049869242	2.480194702	1.998487353	1.733077039	2.885543989	2.800648558	2.761852039	1.776732416	2.866826102	2.128274557	2.055432526	0.6683352891	1.891441746	1.776020703	2.179172352	3.145712516	1.85659719	3.109890828	1.674632512	2.040903748	3.381373959	2.751745192	1.794874782	2.525675554	2.603145181	3.592298276	1.08382008	2.947474359	2.418692419	2.198061527	2.181611404	1.234234526	1.25444176	1.788169391	2.379513941	2.298599607	2.335535877	1.934372192	2.849966171	2.277149723	3.118901074	1.192536657	2.495279671	1.069661118	2.158516677	1.353695621	3.019300172	1.888345146	2.842315942	2.313778086	2.222675477	3.573678749	3.051075156	0.9187216726	2.123874607	1.385420487	1.549934802	1.109759287	1.853034327	3.259256185	1.851263509	1.564229356	1.475519376	2.808793022	0.3178377728	3.021155274	2.560809959	2.271535309	0.582471925	2.43755187	1.409008927	2.271567223	-0.152705161	1.958711479	2.35340509	1.686904577	2.064293353	1.658064514	2.34228668	0.9731769306	1.907961978	2.236113327	1.55013101	1.686543658	2.731266995	1.72934735	1.593561954	1.146330661	0.4670884022	2.774441	1.715830852	1.027273942	1.314536171	3.115619228	2.223541723	2.194594915	1.74524147	2.419534144	2.391621781	2.440291851	1.994890833	2.934936896	3.46830206	2.592928184	0.5890025139	2.311818185	1.708910713	1.212300019	1.507173537	2.799609017	2.915147414	1.714903209	2.541248353	2.711984077	1.415613936	1.391911646	2.404867988	3.818223663	1.324054704	1.988258464	1.641118406	2.562413914	1.3629714	2.601016454	2.825173401	1.827936164	2.73711008	1.360529577	2.072108604	1.637870068	2.044537185	2.634733767	2.538884506	1.853819008	1.181462224	1.574899479	2.347344858	2.197151581	1.108625894	2.390248479	2.637325815	2.369303273	2.072643765	2.633387713	1.884782719	1.438774852	1.787654298	2.238911946	0.5747912182	1.112931024	2.630499633	2.423049218	2.511325971	2.175973486	1.486300116	1.251295583	3.207119584	2.209275691	1.989588311	1.451540292	1.122619509	2.804711811	2.624783515	0.7322480096	2.703079338	2.516199029	1.981574605	3.224039217	2.077311003	1.434296591	3.599455328	3.265910951	2.669738659	2.178584308	3.321462742	2.854304357	1.050015907	1.134173251	2.688873011	1.628734423	1.848507058	2.880850974	2.229845203	2.330414275	2.497405902	0.8548698944	1.607639547	2.13712185	3.062185078	1.966260724	1.9838355	2.110903523	2.081326899	1.986758053	2.027974563	1.568456364	2.060882897	2.849602047	1.257171004	2.641360729	1.940390097	2.382495267	2.580002248	0.8526394129	2.730564749	0.9372679607	0.8913926001	1.842240064	2.56987597	2.691297952	2.516662891	2.291145868	1.10463486	2.862096798	2.639792249	0.9087348184	2.890804388	2.105454741	2.474998874	2.25915892	2.678230473	1.722611554	1.346961691	2.737644585	3.136154419	2.774995347	2.163312026	2.234182288	2.097618647	1.952303875	2.030086026	2.316136374	1.498465561	2.838007237	2.300588996	1.98756038	1.896372847	1.652683545	0.5194979894	1.647594254	0.6521082337	1.781490941	2.993312621	3.057669661	2.105735156	1.511194141	2.843531168	2.922669578	1.89278312	2.073027042	1.859561019	0.6082338993	2.205644947	2.167481541	2.566091046	1.309340099	1.556574114	0.7744081568	3.113872995	2.838830791	3.039064542	1.774436673	1.415188416	2.482071601	2.918230928	2.769569555	1.744846056	1.8467008	2.882486273	2.020458368	1.79604331	2.146003387	0.9967388417	2.695613274	2.369246686	1.453027167	2.034800613	1.823870436	1.511804861	0.9761394932	2.648860516	1.722767161	1.836120518	2.173930898	3.085982152	2.103627199	1.844723956	1.722951693	1.58232967	1.516608957	2.022154485	1.899754355	2.720995363	2.249626006	0.9035353686	1.42066186	2.167445693	0.7419080307	1.339412436	0.7663465449	2.38941461	1.598754411	1.634262798	0.7506270151	1.020776983	1.438016107	1.807529755	1.081233587	2.250685965	2.740963891	2.143494579	0.3433855711	3.209364659	1.387851834	1.149581485	2.300408955	2.190437807	1.669666978	3.042267781	3.224372409
0.35	1.558874668	2.78310972	1.531995633	1.321848248	1.515860512	1.568506048	1.586225306	1.893016969	2.212750105	2.456089052	1.419063349	2.24868086	1.039944722	2.468678643	1.785035738	2.166611381	0.5809131719	1.149336498	2.615766465	3.174918136	2.04381974	2.650621183	3.121303814	3.403987461	0.4736533195	1.06019441	1.669664256	2.807253932	0.9743200275	1.78851537	2.8073911	2.184977022	2.22801616	1.932187249	2.717896906	2.899356426	1.960101653	3.112943144	2.328941511	1.879916667	2.521827687	1.579004481	1.633044226	2.350990006	1.227947688	1.955720692	0.770401057	1.466069155	2.880618302	0.6609984573	1.828895398	1.864579149	1.255488494	2.350528943	0.7948285106	2.071663267	2.232007973	1.044136728	1.580320837	2.240686139	1.886021686	0.4512377993	2.300162022	2.190850555	2.019086601	2.133205339	2.550224575	2.682683567	0.8950096817	0.6089419139	2.46443693	1.75519645	0.9347310241	2.743068937	1.65895501	2.674495911	2.492225034	2.641373945	2.609711573	2.357467504	1.63089928	1.814266753	2.920057905	1.919916017	2.021724399	0.6505583302	2.296818869	1.999184854	2.171252221	1.747517372	1.25797317	3.442424167	2.169505854	0.7040599168	2.035652756	1.608643304	1.908691893	3.192557024	1.698229377	2.895085305	1.977400554	1.038423734	3.567132245	2.495685645	2.494742495	0.9042607019	2.314614227	2.323507637	1.581969009	2.648412957	2.371750429	2.491402891	2.737646593	1.349998098	0.9551034657	1.703050461	1.258041377	1.871543181	2.656702669	2.066584947	2.286383985	2.488672712	1.331476789	1.971782581	2.192845478	2.855428485	2.146486706	0.2526132286	2.449456233	1.278310841	2.576348133	1.81240311	2.959478026	2.581533409	1.73635889	1.269516676	1.567006855	0.5158873013	0.3627906492	1.15546422	0.9739502205	2.157572481	2.152456407	1.395627505	1.225182852	2.780564128	2.164722712	1.834586244	1.610472977	2.157823921	0.8226771789	2.1613312	2.474948656	3.380449017	1.674807718	1.827367163	2.74189675	3.089706603	1.305610725	1.04773958	1.67215873	1.880242336	2.618970314	2.195397031	1.758517167	2.256526718	2.225935784	1.491399154	2.059387395	2.899771466	2.542485226	1.459479175	0.9513968648	1.617338989	2.0037072	1.703908599	2.432738569	1.214841092	1.763724373	2.219933481	0.9919421171	2.135999775	1.642690022	3.087511605	1.414754296	0.7680391066	2.467098157	2.844676773	2.459185927	3.337550696	0.857341748	0.9356049859	2.45617391	2.861151263	3.777523299	1.857538264	2.417895251	2.75075719	2.188145545	1.561492845	2.062296042	2.139519612	3.314748665	2.816536931	1.81919968	2.13619235	1.506367325	1.746952067	1.172638624	2.078945964	1.332925641	3.631982051	2.624205287	1.045082013	1.766770852	1.79831285	0.7327475456	2.736218399	2.034289608	2.906060234	2.171561484	2.51070466	2.147756183	3.795798496	1.865702686	2.256036804	2.559057857	1.620922629	2.076115318	2.184496456	-0.08790224181	2.166358101	1.538752686	2.766719435	1.773643206	3.078696633	1.837218893	1.467359615	2.931901076	1.812604255	1.472160977	1.793490773	2.550622483	2.891786758	1.972061971	2.459423312	2.230769724	2.150262241	2.112602225	2.372386512	1.0830267	2.507948394	2.032815205	2.429586284	2.818422547	2.484100248	2.271990534	1.478177975	2.434021838	2.096713668	1.703043823	1.813840844	1.697068164	2.037344177	2.430577766	2.067182077	3.070651274	2.289703992	1.281103286	1.864643329	1.883932839	2.623998104	3.630800734	2.997147165	2.145794326	2.165096636	1.773428661	2.876937454	1.931726729	2.5101846	2.334648067	2.019312985	1.806375739	2.175013086	1.969390456	2.057566003	1.631041548	0.7849057544	1.804456036	1.148824556	2.153431041	1.49153458	3.037280902	2.345891748	2.335977822	2.069179153	1.28120439	2.122669059	1.732756968	0.881342686	2.123156849	1.639440576	3.228898819	2.852396213	1.643273164	1.380129014	1.242395544	1.829075589	2.062129381	1.148355933	1.319143001	2.077260632	2.04617431	2.146524593	1.603633735	0.385783378	2.07441224	1.712202562	1.543727587	2.194585175	2.242783312	1.989097616	0.6022186532	2.168666292	1.567781486	1.714101178	2.824543416	1.239100887	1.667697922	2.304945775	3.109719935	2.099030373	2.74877412	3.016943085	2.598619497	1.759700609	2.387327345	2.692635487	2.247819564	2.994299211	0.973411559	3.472318422	2.442280066	1.837657713	1.841524132	2.404500663	1.653856746	2.609294217	2.024269932	2.328529541	2.787761499	1.278475941	1.466629769	2.63600278	1.906260563	3.882164564	2.342156067	2.016535106	1.262234162	1.329165356	1.047806118	1.37679224	2.839501439	0.9902305742	1.557865063	2.712746502	2.322884421	2.293851844	1.285905486	2.098553894	2.350459568	2.771020051	1.539930081	1.449133171	1.26359701	2.663254736	2.142181203	0.4581245511	1.991766458	1.145824662	2.468420182	1.684231742	1.105499022	2.232708356	2.589994954	1.729470683	2.54480696	1.899704276	1.901862181	3.899880826	2.531524438	0.9440003849	2.394616498	1.924035199	2.510994502	1.300535437	1.38820857	1.180702585	1.825805014	0.7326485959	1.955282427	2.549011005	2.362581627	2.769039901	1.318035885	2.439992684	1.461139525	2.688753647	2.092524921	0.9307261331	1.065001426	0.8898994367	0.8482281448	2.281237421	1.147328053	0.004948219107	3.290280092	1.995611055	2.87504887	1.688304613	1.624389276	2.118169737	2.199552796	3.468223592	1.679313171	3.993828108	1.002679774	1.979999473	1.072532812	2.032914934	0.4884137831	1.722996014	1.642930734	3.172036187	2.616136333	3.166325196	1.798484853	1.173705964	1.105407331	2.249121044	2.959934989	3.474071148	2.760632582	2.532646783	4.269844987	1.63402818	1.324917424	1.27315688	0.3851047058	2.909636631	0.7540346516	1.558430961	2.701893448	1.698249296	4.006834634	2.421239133	1.4204399	2.322810095	1.485434107	1.703036643	2.053029959	3.763963574	1.054134684	2.541654629	3.242872323	1.460070699	2.326699734	1.280459877	3.340376954	1.800569963	2.490625378	2.051046728	2.20520471	1.316330289	0.7955374263	1.970316658	1.208358956	1.884426696	3.020732788	1.932647431	1.064808609	2.184055185	3.656631498	3.217960021	2.770301015	2.757542378	1.638229546	1.249840009	1.471338126	1.735838814	1.129748854	1.776336199	1.686047035	2.537998818	1.344471461	2.133133982	1.126638719	2.214296	1.561396172	0.8391194564	1.681078309	2.289229105	2.200698754	2.243324645	1.071596487	2.50540687	2.422523243	2.608362432	3.024811275	2.447728751	0.7163783528	1.28854206	1.777199305	1.93990816	2.009409781	3.221442526	0.7202134807	2.79608701	2.179571789	2.472749054	2.079581907	1.846433939	1.704769364	-0.2126128576	1.653006431	2.206821713	2.963937886	1.667719124	2.040197045	1.312646527	1.569165622	2.122904648	1.14938461	2.729726786	1.43513307	1.997463434	1.959377958	2.072957793	1.955165532	1.714866655	1.565835631	1.891160391	2.545840371	2.487532687	1.494692545	0.2856168039	1.746969747	2.6695523	-0.1721598448	2.279067618	2.697302057	1.68965779	2.192420605	2.444705356	1.497162387	2.989360755	2.800988372	2.511700732	2.532449166	1.992707424	1.555258205	2.073765349	2.380138074	1.891833201	2.223650584	1.744302313	2.481973233	1.38219813	2.484585049	1.919623922	2.847678829	1.934019513	1.017444389	2.577446371	1.246181695	2.523876397	2.240118129	1.632343302	1.477352121	1.680442518	1.107642035	1.691102435	1.375541048	0.5541862605	2.517242046	2.324743623	1.641142455	1.169588073	1.156162819	2.687397896	2.584407	2.028920472	1.686873217	2.676601336	1.741409576	2.341590602	2.255719279	1.835413259	1.553200768	3.251282457	1.333893774	1.137958197	1.894141372	1.556428715	1.254051522	2.599608438	1.652917934	2.41558206	3.232634566	1.08651625	2.296025079	3.162234894	2.205595461	2.380520273	1.702127656	2.315836199	2.167883582	1.771670838	2.308822304	0.6217056166	2.968098827	1.080873294	1.909487493	1.960553734	1.573371782	3.328697631	1.687668915	2.133913023	2.012930463	1.717789667	1.230856549	0.7101045075	1.849266127	1.448970753	1.34360002	0.5284555361	2.622235155	0.7278543307	3.410522101	0.5273690582	2.184320447	0.3538336093	2.370608428	1.314189071	2.031972332	2.555807691	1.537106316	2.299310379	1.328866729	2.841312162	2.878445184	1.592152344	3.920458336	0.2314324077	2.620530405	2.095489604	1.734994043	2.271121495	3.091220061	4.131568832	1.269726294	2.507220964	2.692665281	1.66859379	2.113499204	2.630967034	1.777781304	2.258599312	2.59939093	1.94066045	1.931410651	2.208688295	0.3709931778	2.524770583	2.98574551	1.327304206	1.87101431	1.507757019	1.197480015	2.381055701	2.057260792	1.664228422	1.224472249	1.483789949	2.25750449	1.730058798	1.960982957	1.812489243	2.852088296	1.901527414	1.534320047	2.397502293	1.561909832	1.759648964	1.340672878	2.221357421	2.829856843	1.766230125	2.838090064	1.956344008	2.743586571	1.691863329	2.218030641	2.75842626	2.302450697	3.21320797	2.049579754	1.777374126	2.714304452	0.8365904971	2.468164252	4.021632278	2.072951757	1.548502344	2.956951088	0.6317895422	2.490231903	2.281857054	3.592364827	2.237317042	2.077299635	0.5345998973	3.169657642	1.76211915	1.467693775	3.21760065	2.827139169	1.571236297	1.263510224	2.527072318	1.774412848	0.4827639817	3.310225141	2.79581245	1.816871624	2.934486782	1.817196009	2.134061952	1.858376079	1.927093373	1.064439128	3.640356852	1.544048038	0.7918512724	1.674544051	0.7170171711	1.897053134	1.709773503	1.743171138	2.991214752	2.268930039	2.771429538	1.95946797	2.320060585	1.41701103	1.98957635	0.732730762	1.61671377	1.80894604	1.532272384	2.546649248	1.619120136	2.794266178	2.499402434	1.760608035	2.532431415	2.143433799	1.332061746	2.712696312	2.042641752	1.767131647	2.304781672	2.272819019	2.204043003	2.787487781	1.893228373	2.212830641	2.107818538	2.50487651	3.050502698	0.8667566212	2.160805943	2.780033758	1.703163792	2.82061506	1.718146449	2.352521018	1.99682064	1.424138151	1.260296018	1.829891175	2.767057779	1.515921856	2.578039227	0.5904378326	1.687188736	0.9823128962	2.28569821	2.511964502	2.753597416	1.816522227	2.313597071	1.593305934	1.674064707	1.858082482	1.642248457	1.442896627	1.995277422	2.522681901	2.134073666	2.536489546	0.9146495906	0.9590325941	2.295024648	3.022039228	0.5168531902	1.747028004	2.031396328	1.911314482	1.37516071	1.530804017	1.313078355	3.189433054	2.942976347	2.117486014	2.142593764	1.108849264	2.054102351	1.667400281	3.353946619	2.898024141	2.211961884	1.768053516	1.799800236	4.216933472	3.006466957	2.091602583	2.451471849	1.934867778	1.869125251	1.769939045	2.065991668	2.500537982	2.484851004	2.191572765	2.360741804	1.304746463	2.692052136	0.5719249386	2.06042003	1.544044661	2.119711708	0.9316773707	1.344943265	0.6945475716	2.308825159	2.391252084	1.796063918	1.703221856	2.842681646	1.881394007	2.286700102	1.687407593	2.366007199	1.785414842	1.687342814	1.770840769	2.008893699	1.954237973	2.696342782	1.985925876	2.501928126	2.128793612	3.012567631	1.760202398	1.69494136	3.097570639	0.3623081969	1.798555161	3.925706646	2.236923844	0.7343264182	2.006788645	2.05225818	2.736538034	2.819796463	1.534422085	2.44193367	2.16599328	2.178738431	2.214582478	1.121063389	1.744250474	1.295575118	2.323098973	1.934408429	2.019283872	3.054435214	1.877178063	1.795285447	1.798643205	0.6808812939	2.021618449	-0.1914789275	1.323877538	1.875153419	2.913560303	1.473697129	2.225583057	2.223650745	0.5271630063	0.2880090977	2.128948251	2.654542312	1.703139776	2.649498965	1.447215262	1.198925558	1.285420962	1.431645963	1.451220877	2.101088568	1.284657905	1.422240508	1.340255518	1.389592958	2.495743373	1.717095991	1.292852903	2.164600455	2.678696654	3.722072759	3.209247943	3.100693049	0.606426558	0.8406761288	1.796587129	1.716241811	2.653509307	1.474925472	2.145202282	2.589079553	2.131512589	1.959871835	1.907710579	1.809898314	1.753723629	2.287246033	1.606969795	2.607288612	0.02850209447	1.548205566	2.404322436	1.727657486	1.92538482	2.106016159	2.241667454	1.205216047	2.364838854	3.283867099	2.550542016	1.387245968	2.185003149	1.676811407	2.304645273	3.266446444	1.711326654	2.733080959	1.518534626	2.193258628	1.684874681	2.451608056	2.583903262	2.057293634	2.223839794	0.9857656846	-0.03523267681	1.656946733	0.803371918	2.610800356	2.651680706	1.758390907	2.435191008	2.158182771	1.009267409	2.361271151	1.385477462	1.715069574	0.3441285594	2.026450857	1.959358589	2.15057895	1.594584619	3.186249113	2.021605475	1.149964425	2.646887572	2.542160955	2.354082186	2.453463727	0.9405080463	1.239634097	1.76348707	1.715986566	2.636424499	0.995284891	2.115297469	0.2370239649	2.580546745	2.54758799	1.192593369	1.93248157	1.483047096	3.389966264	3.759502931	2.86075788	3.296856609	1.791321513	2.542003275	2.039523633	0.9895383747	3.27430916	2.002091871	0.8087525159	2.989871437	2.564259085	2.140536034	2.219047929	1.156966465	2.47611312	2.554233802	1.04067742	0.9045507382	3.062652156	2.072908862	1.767160777	1.438087912	1.299288353	2.730733727	1.878864971	1.121037762	2.197049806	1.515314478	2.531371344	3.008679646	1.902400261	2.113732736	2.151201888	2.339917313	2.483943117	1.225999987	2.56699624	2.436804064	1.144010611	1.460532936	2.221125058	1.090759997	1.325204248	1.111259899	3.116045343	2.619731906	2.623888723	1.729183835	2.289335072	2.236138801	2.069392493	1.182036179	2.606393204	3.177210317	1.877432485	1.073812204	2.448778491	1.194559087	1.985841476	2.2903671	2.328035197	3.310574555	2.094365457	3.32495217	2.784830639	1.220971378	1.442246819	1.805767066	2.154051918	0.6662367987	2.285657699	1.419582966	1.032077504	2.732115001	0.9499991797	1.251603638	0.153865024	3.138377253	1.845532813	1.53127952	2.513773732	2.240387586	1.777828883	1.958257024	1.221810837	1.234039897	1.463430786	1.941768342	2.392219484	2.106976251	1.069106755	3.589231483	2.67292577	2.454871453	2.237909868	0.8192110829	1.893363967	1.867926028	2.485850243	2.21474617	2.402081634	2.55070499	2.150641914	2.422561135	0.4184867842	2.218272762	2.995433024	2.670325247	1.598007429	1.504949079	1.542423651	1.554844156	2.76113652	1.999541943	2.387365665	1.828913762	1.171034026	0.3775621077	1.742548193	0.842739837	2.480054601	2.014240225	2.608974282	1.789896813	1.679190117	1.833453651	1.564988258	1.53599199	0.7395580051	2.545423386	2.985599491	1.472068179	2.256106033	1.879565032	3.104454523	1.958737864	2.677158072	1.279495316	2.295651575	2.282575446	1.416407359	2.970044581	3.436840613	1.529462843	2.352054441	3.272463082	1.188156801	2.991346538	1.121819104	2.82799448	2.291105414	1.540123745	1.925899821	2.441217488	2.263633409	2.684470486	2.213704772	3.711388746	2.130062129	0.9329765113	1.840193921	1.292591054	3.870670397	1.880434931	3.377572138	1.977957146	1.709748158	1.101760216	1.593124386	0.8572152643	2.503167523	1.696690119	3.523617014	3.325354586	1.094455399	1.584115442	1.979288431	2.102656695	2.264800878	2.169405368	2.173945208	1.929436073	3.090904626	0.7362024503	2.718329879	1.363270415	2.651028667	1.629676939	3.022930847	1.441190808	1.183353431	2.958728637	2.173016859	1.822281921	1.433072405	1.145669757	2.343571323	2.826772367	2.61172299	2.045211751	3.788546339	2.166368839	2.294356665	1.551355772	3.865799737	1.978557603	1.693492462	2.166616935	2.620620462	1.789404495	1.795000636	2.182667847	1.620518038	1.294111655	2.780948623	2.744987785	1.882828743	1.498142612	2.400428889	2.603973393	1.737448899	1.497012241	3.443582019	1.784447804	2.548652533	1.387498039	2.220739615	2.09033165	1.597693365	0.8186785664	1.570952913	2.264147567	2.218622477	2.778734316	0.5644811335	2.585828052	2.262656271	1.582352275	1.676774109	1.740015393	3.401075584	2.50104988	3.090880294	1.853470675	2.620434923	2.184668598	3.092537322	2.16697639	2.163875876	2.132147979	1.846696668	1.796013054	1.730275005	1.932981178	2.390873613	1.910092859	1.728804877	3.110513761	2.111608915	1.758531753	2.246231475	1.910835566	1.635959995	1.931368796	1.889757126	1.035720478	2.740169823	2.930941343	1.913843357	2.153770214	2.201060731	2.293910661	3.237067947	3.201534954	1.287673459	0.8551866236	1.254530308	2.082358002	0.7131191808	0.4221792181	1.732871766	0.4138210833	1.622230203	1.986210233	1.916176717	2.296094423	2.154408797	1.342585456	2.232481678	2.163672211	1.829617755	2.167634006	1.595881027	2.238360949	3.568762541	1.967204377	3.223141366	1.730675309	2.328630896	1.320729012	2.033564494	2.043267401	-0.2155670764	1.931618507	3.10888326	1.131214101	1.82516678	2.543755334	2.446250777	2.691476909	0.6653733246	1.373382524	2.67044948	2.912138106	1.897427225	3.06691264	3.052152199	3.214970798	3.221503072	0.2055008949	0.9227303207	1.114491793	2.637758104	1.527834188	2.598722126	2.67872001	1.926501636	2.002664689	1.734427723	1.939299975	2.727156625	2.978863806	1.738280762	0.9566849674	2.976736084	2.614443785	1.84723482	2.930129248	1.879221443	2.125530027	3.453462093	3.214947113	2.15632665	3.04367203	3.392732677	2.431899804	1.908565487	2.322667657	1.648958939	2.05083392	2.877572746	2.506941318	1.520220938	0.173028657	1.480927193	1.999602339	1.890940659	2.44183742	3.047188013	1.142481751	3.485671521	3.45967176	3.34814902	1.109355148	1.604329729	0.1832813873	1.52235544	1.091597599	1.773767424	1.524592337	2.993945431	1.889101813	1.602649963	1.885836402	2.870604227	1.020893162	3.013556475	3.21532813	2.002222259	3.432651292	1.552931077	1.720144023	0.3919590949	1.486039919	3.264832328	1.449930459	2.95275295	2.968828149	3.480328559	1.305623937	2.80085188	2.184617002	1.406260152	1.533009548	1.241307093	1.689289126	0.110796555	1.678435601	1.223715233	2.873018028	2.109180628	2.973581554	1.878478426	2.505930489	1.448288819	2.157958621	2.252031224	3.666488179	1.159678922	1.968984838	1.976045918	0.4531163613	0.23965606	2.038957017	1.45607612	1.463620697	2.12966514	1.375768668	1.880678642	2.223362549	1.829737956	2.844390343	2.156128826	1.940861116	2.014840401	1.766079768	1.479935409	2.636951222	2.925957341	3.186036621	1.169233626	2.716142541	3.291585766	1.286951996	1.302189249	2.596096259	0.7070497844	1.776923897	1.129224297	2.820623919	2.062847455	3.381491941	2.61365347	1.957916929	2.776939604	1.521282897	2.273250879	2.803849819	1.633216546	0.5899620743	2.234327516	1.95042307	2.164936886	0.8847565807	1.430031221	0.9833060917	2.332844743	2.173649949	1.790720008	2.490826347	1.32007561	0.7326393636	0.8405663569	2.870016752	2.786325661	1.590495217	3.51459109	2.411634103	1.339004932	2.117400984	2.476448367	0.8752453169	1.429722678	1.920074284	1.404318915	2.389017644	2.261056103	1.70587713	2.023638791	1.614141692	0.882585868	1.615520267	1.236320335	1.494750229	2.745725546	1.328646051	2.450824222	1.292855268	0.2612255496	1.977669994	2.962744153	3.309583468	1.738158249	1.224250547	2.347458216	2.482408043	2.880341982	2.510658254	2.762257189	2.480007033	2.057455916	1.765603633	2.057128329	2.449764182	2.25653236	1.634304927	3.014897538	1.824610521	2.288005483	1.445626977	0.7217341569	2.637609249	2.466849659	1.158631923	2.061143494	2.474537554	1.613900558	1.02851154	1.700690094	1.031296388	2.423006444	2.345641887	2.566961716	0.6764311366	0.7843599768	2.432154327	1.557337854	1.012209976	2.091946374	2.274364098	1.588458857	3.33728453	2.748163017	3.800685065	2.219991051	1.751746867	2.280713561	1.301558658	1.440047737	1.82601165	2.164230228	3.468265679	0.9091059268	2.783954913	3.165530137	2.1412007	2.83138795	1.267308012	2.729322309	1.927427755	2.872515589	0.4362492755	1.144484837	4.044860128	2.356846971	1.709456503	1.329683915	2.213986083	0.8371456609	1.206553972	1.321747913	2.665614536	2.231446068	2.454018763	3.285192597	2.454227345	1.778738201	1.760761529	3.21848434	1.241308434	3.163574869	1.693235918	2.544288001	2.089875407	1.802701317	1.06635183	1.993744774	2.288174637	2.696774817	1.680946097	3.018886565	2.174520052	2.763242875	2.352906351	0.6605177917	0.977008958	3.10454993	2.353429121	2.275616491	1.601985376	2.280186445	2.200503021	2.305593165	1.362809541	1.436347562	0.7217483149	3.747149079	3.678808437	0.3121825496	2.329254724	1.738262375	2.659111462	1.627669087	2.132703062	1.317906479	1.744024081	3.197062419	3.131660029	2.086858775	1.68585748	2.917954243	2.306728273	2.516359654	1.280976335	3.684188205	1.834271688	2.002647613	2.721207401	2.156089587	1.517937919	2.592808703	2.534897911	1.864573492	1.37640341	1.505112229	1.457522242	1.126380178	0.7850867131	2.102583628	1.043177236	0.7926200671	2.52810545	3.412008304	2.473246986	3.381825709	1.04051157	3.348124129	1.453738494	2.774564533	2.691779561	2.098246209	1.965361751	3.705903669	1.356435513	3.713840987	2.013136458	2.75894773	0.8020177063	2.38396839	2.213784426	1.785846652	1.31488293	1.131974181	1.325979352	1.163875743	3.110011615	2.103738458	0.581815135	3.125187586	2.009814386	2.651960661	1.887065655	1.591925482	2.740422596	1.474395293	3.2439725	3.208373991	1.669536253	1.226363108	2.172143553	1.072956634	3.140813396	1.549490308	1.887448938	2.715746969	3.755942613	2.333418586	2.755711298	1.515900169	3.257602454	1.408061365	1.015281089	3.412937668	2.107465269	2.588332172	2.015091139	2.292313989	1.392599637	3.452082253	3.03826613	1.830448379	3.029543986	1.634236918	2.101946084	1.591430501	2.084716258	1.326349878	2.41270266	1.04159588	1.049879981	1.126241351	1.8552848	1.552155473	3.23807055	1.791502723	2.277915007	1.816587204	1.593907424	1.390510429	1.279659431	1.063503663	2.127686572	2.449577858	1.794791867	2.465603341	1.523352631	3.237138506	2.54833852	2.616514566	1.670004481	1.566203388	2.205560263	3.174920211	2.726348506	1.895145582	2.409560995	2.719680861	3.315794902	2.432909191	2.548552081	2.109683566	2.71329026	2.410892996	1.807005899	3.170220055	2.636968293	2.413968178	0.469210016	2.15680875	2.286004832	3.36071678	1.542481363	3.259783545	1.72235168	1.163576454	2.61770891	3.277801986	2.856010599	1.209290995	1.916631779	1.055919218	1.91947498	2.502143372	2.736041523	1.902794262	1.616795786	2.337718521	1.834113067	1.937942594	2.157334072	1.786852623	2.378642526	1.532728133	2.119842257	2.74705413	-0.1507744726	2.547517205	0.4699346024	2.043494328	2.372283245	1.547599599	3.131999448	2.362382174	1.278754748	2.714530787	1.165870862	2.20627534	0.5666443213	1.904175425	1.084851552	2.096803295	1.98579767	2.224732859	2.627389166	2.188322379	2.837058264	2.156282322	2.019458637	1.703330433	2.206622867	2.173147538	1.224148216	1.883120613	2.594582259	1.299893799	2.677748757	2.642859443	1.895820723	1.495553135	1.414403133	2.569582657	1.447723036	1.748315983	2.185302869	1.554773086	1.974321546	2.443179862	1.861165033	1.833477934	1.860267632	2.934809422	2.401749334	2.024894995	2.391734488	2.191577164	1.541339042	1.97911884	1.327040086	2.751969007	2.443413471	3.282847045	0.7508259076	1.821932534	3.00151218	2.368293803	2.641441916	1.814100262	2.544029192	3.230274354	0.6689168473	2.566888831	2.957953102	1.547389331	1.208653869	0.8297967499	3.343807706	0.9159583938	2.543169002	2.970871943	1.616221029	1.758007984	3.411327194	2.292416835	2.026456498	1.613201227	1.963000035	1.730356284	1.124781261	0.9753461256	1.130188974	0.4148753478	2.425958972	2.54452998	1.657080029	1.27775852	2.267011211	1.941330679	1.825116955	2.370031799	4.591168903	2.972349247	2.091618972	2.042542507	2.447622352	1.399884172	3.467749867	1.313899303	2.666235489	2.420512641	2.372661827	1.56001702	0.8533112907	1.894384463	2.83444508	1.841641065	3.080305907	1.89654576	2.117347228	2.896408552	2.168586634	1.241932538	1.716918531	1.787089627	1.929938319	1.616202367	1.172844953	2.67304004	2.35799375	3.075379437	1.703470222	2.45658859	2.62624543	2.252686866	1.243980014	1.94965111	1.887211352	2.061642758	2.197663585	1.721815642	2.102658404	3.039371322	2.710170433	2.708653171	2.339700801	2.886831633	2.405105493	2.180475275	1.893870596	2.766801227	0.9678481384	0.5243925225	1.078178909	2.372645229	1.463162927	1.957580182	0.9766999058	1.090488159	2.567016577	2.164953362	1.272921959	2.182873606	3.243947427	3.616116618	1.569442626	1.874203545	2.354107674	1.2365457	1.976584479	1.010859616	2.506984238	1.641377151	2.013872685	2.801026752	2.293986299	1.843412053	1.814360177	2.652065315	0.8914178677	2.732393678	1.991983446	2.931993848	2.294510328	1.418716292	1.491724834	1.993240431	3.705315258	0.9711003565	1.805085174	1.776417588	3.237466198	2.918549945	1.997361955	1.777309882	0.331862531	1.243978376	1.636072753	2.064890491	2.70138371	1.397872982	3.640403904	2.553211354	2.790683782	4.613259511	1.725196081	2.25175067	1.990877347	1.470103135	1.434652494	1.657124929	2.355216705	2.304604347	2.941680412	2.220514758	1.526765073	1.837566235	1.656443502	1.458035499	2.609428744	1.664241884	1.938229541	2.516296299	2.744435016	1.024628579	1.032082759	0.9559655258	0.553379376	2.009817778	2.711758218	2.280626788	2.210229635	1.098275439	0.5662869367	2.757124689	0.8734595725	2.135511091	2.658448484	1.820319605	0.8340932742	1.348730322	1.49123472	2.761575529	1.665717704	1.223565357	0.3647645064	2.669258558	1.469745884	1.812769443	1.296065325	1.76373245	1.739815355	2.043414915	1.772017249	1.229289767	2.592159297	1.610325613	1.571333593	1.826078658	1.549688599	2.217758374	1.765171587	1.52266968	1.901146245	1.173003726	2.252611649	1.338388282	3.189337336	1.861603452	2.229038986	1.302763073	1.612375754	1.877701459	2.985753305	1.445494375	1.644504352	2.798960462	2.81903105	1.711960193	1.509290111	1.754253686	2.300870629	2.931597711	3.562961645	2.494066248	1.455158609	1.969869164	2.749136258	1.427182356	1.754714112	2.879300928	1.593039827	2.888678845	0.831922394	2.719576356	1.73399102	3.044250005	1.71050646	2.167161766	3.292932903	1.393340265	1.227615143	2.369118559	2.296660726	1.631637232	1.917583753	2.631425388	2.21922767	2.353675734	2.383370727	2.515708591	2.736129623	2.018370168	2.788277743	1.41556453	1.744776079	1.803546696	1.801126484	1.987652808	2.563048865	1.836580156	2.182322021	2.24111149	2.119125032	1.262619382	1.600770645	1.720274776	1.686173537	2.238887003	1.961789472	1.861184395	1.63053786	2.424827506	0.9235726224	-0.02445832986	1.983881276	2.400585442	1.016469281	0.9341032583	1.818409421	1.969310718	0.6957729052	1.00677707	1.926830798	2.777590455	2.326285649	1.526721327	2.432926068	1.864751547	2.576321642	1.602891829	2.159729614	0.5524489162	1.533196802	2.356682239	1.321862223	2.182527586	2.327611644	2.306080274	1.846407688	4.050520948	2.050624497	1.899482164	2.770757681	2.095374523	1.637182298	2.049950494	0.5449362234	1.655584356	1.035592569	2.074924234	1.517867028	1.984078747	0.687475861	2.248169315	1.327817505	2.104393929	2.861985406	1.887186009	2.001692863	1.801679878	3.719352745	2.760393334	1.218224525	1.839421747	2.97001171	2.535897486	2.526143759	1.933966195	2.335143766	3.494793372	1.794908685	1.899928577	1.911738373	1.732278143	1.871886871	3.171246866	1.321510007	3.25599233	2.103995134	2.088644885	1.65863069	0.8331638444	1.54740407	1.027642227	2.174681927	3.154276764	2.600630316	2.078508051	2.188776516	1.461287877	1.797767566	2.288047952	2.70074227	1.429723366	1.738673697	2.342355497	1.541612318	1.04235182	0.9434131025	1.946753113	2.09955204	2.597480505	2.247275329	1.354600235	2.860172823	1.566229149	1.922741385	1.75011148	2.027811181	0.8693930596	1.952412893	1.480711259	2.66849714	1.748241914	2.813620553	2.602064775	2.043956589	2.537130037	2.110673238	1.194792469	1.902216797	2.50967621	2.049331599	0.441769299	1.59493749	2.638472395	2.645049069	2.745274757	0.8739545891	2.552891441	2.206494332	2.421892056	2.281740604	2.676197165	3.166258898	2.787342277	2.168577852	2.121331314	2.723056362	1.833494573	1.175534468	2.931627192	2.197127254	2.033522951	2.52993486	1.102772707	2.762294204	-0.04991622107	2.248018226	2.157211384	2.708314789	1.581253173	1.742225392	2.084104028	2.373726668	2.021572117	2.732279515	1.875677726	2.685617581	2.793557264	2.002317285	2.275083715	2.638480702	2.301745231	1.040824352	1.038785412	1.773766675	1.73384056	2.423179736	1.112137242	2.360908673	2.378788791	1.940082767	0.7912683847	2.510698586	1.712957221	1.504119888	1.726455694	2.460422618	0.8842298347	1.925061157	-0.1743724709	3.622840439	2.252863886	1.324312611	0.8320676411	2.576598776	3.075312231	0.9409935853	2.512474972	2.095720711	3.03585973	2.832813439	2.437783421	2.483566558	1.233948954	2.364448902	2.638071551	2.587839616	2.043044007	2.570709603	2.46532631	0.657171289	2.02098605	1.680205366	2.608477166	1.50586564	1.502835208	1.208526199	2.159126201	2.146394591	2.459509654	3.473933897	1.762209294	1.97486837	2.200746104	2.046652335	2.389796977	1.250442285	1.439719242	1.987566914	0.9186281302	1.339864231	0.7259772792	2.091896472	0.7075653624	2.112983504	1.290449375	1.639050282	1.860688295	0.8287550914	1.456439968	0.7932830444	2.430588313	2.185877315	1.819121107	1.755565003	1.836049429	2.876309352	1.759179414	2.232533202	2.229048304	0.9121885195	1.971316715	2.55456614	1.137836679	2.337731332	0.09623140452	1.433806298	1.325001893	2.17316674	2.65626766	1.359967408	1.437224317	2.363084608	2.165189683	1.110733962	3.406260764	3.384560711	1.440393211	1.636618509	2.327235605	3.386681004	1.364266905	2.656432306	1.137854895	1.568684144	2.707445262	1.250711364	0.9764408458	2.41550924	0.8114603241	1.663490962	1.859197967	1.813788941	2.585685131	0.9125392543	1.557762323	2.259235257	1.259754754	2.136506695	2.373020109	0.94505679	1.165092496	2.194271367	1.676585672	1.758327706	2.590684068	0.5131345933	3.298142705	1.732639911	1.21215153	1.858783381	2.348183621	1.563055477	1.874178242	2.264529633	2.737406327	1.572529126	3.074524921	2.441417921	1.296865774	1.283659012	1.764300389	2.253070782	2.851661963	3.331272949	1.907523864	1.750558146	2.12273565	2.020723691	1.575582089	1.659867148	2.420208805	1.031498876	3.282616615	3.3754924	2.801737004	2.213553298	2.431174727	2.141400458	2.366526736	2.18170159	1.694552956	1.609494137	1.419195316	2.064017922	1.786153134	0.6468408282	2.371900428	1.429040575	1.753176696	1.958318548	1.662735364	1.609108888	0.6968486941	1.164123537	2.308719414	2.508257977	1.753665346	1.619230787	1.272908086	3.71881569	1.230890273	2.173204766	1.843000551	1.794923804	1.49866058	3.446803363	1.826523229	2.668517658	1.677037022	2.451120985	2.441998963	0.9937465946	1.34939581	1.801324245	1.723017952	2.178492618	1.22843916	2.949005093	1.704359055	1.473341076	1.695998169	2.382959648	0.7976357133	1.416581026	2.491059899	2.7018696	2.493283573	2.859620862	0.07030822654	1.977147898	3.000682807	1.210144376	1.710714429	2.21703662	1.441569471	2.527864701	0.2536089348	0.9976620267	2.395084608	2.987005122	3.067333864	3.262079727	0.9294140618	1.11808093	0.9297662393	2.10900287	2.192550903	1.929785736	2.784507581	1.632762058	2.666680764	1.126253194	0.8570117778	1.897780919	1.875525267	4.459416176	1.753346111	1.559088449	1.840528507	1.409291549	1.339684438	2.153559349	1.471795845	3.06780607	2.686948788	3.09275778	0.7322920847	1.965347464	0.5885564025	2.890692303	0.7235265302	1.336911437	1.818998754	2.098460262	1.41165124	1.431991525	1.471016937	1.849155014	4.165701903	0.7127840042	2.659420637	0.9855352567	1.075022717	1.799163995	1.645282062	2.158519486	2.594854841	2.526067222	1.722997529	1.927442559	2.935003101	2.795874196	1.571783575	1.267122501	2.82208534	1.659886129	2.110827518	1.141032941	3.428931625	1.660560695	2.113418857	1.893867244	2.091340854	1.503300198	1.138907901	0.7754668208	1.808830682	2.732948159	2.78023561	2.05712089	2.242214239	1.62056927	1.313246604	1.164151356	2.723248877	2.996741933	0.8756416561	1.775350626	2.206725722	1.184351597	2.379777941	2.338872832	2.441639628	2.868918911	2.949378788	1.927073329	2.857782584	1.690037712	2.335980097	3.279323632	2.561643274	1.25305903	2.388017012	1.41675299	1.2327947	2.235106826	0.4200342462	1.861358201	2.568430394	1.716608298	0.9514212852	1.819765517	2.665188453	2.448536773	2.259263818	1.018576454	1.358408846	1.99221671	3.453521544	1.420226772	2.407059075	2.336559242	0.926974956	3.64147039	1.911016366	2.460600722	2.346390876	2.052762824	2.557123391	1.269140762	1.575154922	2.106556897	1.768508384	2.301218933	3.252939965	1.266269009	3.424190778	1.976787144	3.371309294	1.771410291	3.096550095	2.216758698	1.864769487	1.511898556	1.522533553	1.292367494	0.9806558863	-0.06378301654	1.221719272	1.291548405	2.99499112	0.9486550911	1.319183524	1.999846473	3.037969042	1.535298101	1.026739584	2.709454329	2.153445568	1.597857438	2.042837881	2.483180513	1.870898043	2.163139565	2.673756875	2.496004254	1.49182906	3.554466829	1.778240204	2.172973358	2.379389097	2.614163277	1.28644798	2.012137871	2.77269832	2.23659972	2.431841682	3.069284176	1.320796734	1.477051989	2.183734856	2.350990363	2.105572868	2.39041192	1.304545721	1.285216237	2.209467279	1.752544239	2.127420688	2.119584553	1.177847448	1.870253247	3.360118036	1.758460118	1.015913751	2.232733259	1.988568293	1.41485592	3.657567766	1.9604592	2.636250486	1.289136403	0.8368548529	1.334934298	1.714898592	2.545627981	1.701878236	2.003781169	2.401442532	1.854820402	1.583513126	1.064216184	2.793764265	2.587618563	2.67646047	2.685582343	2.744798055	2.699782301	1.321194228	1.503680874	2.308749743	3.282263775	2.276438934	1.54414068	2.720119192	3.258772987	1.75865404	1.627077794	1.591462097	2.409653895	2.739117838	2.157618652	0.9945940098	1.925315592	1.220064567	3.408793336	2.98622989	1.892334822	2.088414946	1.325411824	1.54910689	0.7961583474	2.35747168	1.688880849	1.106120232	1.179879116	1.558290998	2.048092448	1.22104145	1.953976821	2.128820308	0.7326849916	1.607255816	3.244936	2.294391968	1.392373838	1.165175429	1.360457735	2.319286399	0.65616682	2.804508157	1.38797077	0.7266245748	3.036146387	2.937985339	1.260748306	1.501615461	2.892487525	1.48259877	1.236795794	2.182743265	2.678167668	1.434625763	1.636831387	2.537987485	0.4744337665	1.208524046	3.487071399	1.338847162	1.265162802	2.081915115	1.918880105	0.9813125901	2.259412636	2.004333243	1.708257904	2.850931394	0.5834575721	2.552534819	2.78855043	3.166271705	0.7788104765	1.576489997	1.468686184	2.925589133	2.842005552	2.260078647	1.153782249	1.106231858	2.046508154	1.981753487	1.581681137	1.616810372	0.8831632227	1.86256173	2.185255319	2.271311242	2.34881956	2.572368425	2.233591041	1.722342867	1.885319558	2.744108331	2.329293054	1.241656379	2.862311753	1.058232619	2.213898741	1.873507385	2.972428618	2.087285836	1.124496694	2.372823106	0.708335242	1.896003537	2.850094738	2.258052178	1.729156611	2.585363774	2.960361702	2.243017448	1.415251677	2.145361625	3.559697919	2.401810662	2.280272328	2.163929449	1.545108958	1.733428818	2.427196083	1.836606792	1.981702096	2.197671522	2.694997342	1.204275037	2.482883654	1.682767007	2.095014304	3.340431872	2.020226643	1.773367968	2.37899656	2.012764989	1.750778324	2.175664939	3.457030883	1.719745806	1.050485706	2.472274776	1.442574866	1.21945677	3.252734474	1.031461265	2.142165275	1.866885736	1.493036266	1.468931995	0.7447706148	2.192231772	2.882146624	0.9139261999	0.9300985363	1.930123981	2.736245116	2.366103733	1.609614535	1.568983917	1.945675256	1.867955678	3.5153466	1.705171454	1.288609748	2.03726807	2.860006201	2.459763514	1.983019787	2.046699726	2.362641016	1.052443227	1.582549665	2.353111682	3.768034896	1.255414943	1.455517568	-0.5811884261	1.936151342	0.9818990513	2.497716152	2.449234019	0.6459614323	1.592117791	3.225313698	1.876982385	1.843953181	2.71354429	2.705115267	1.951947495	1.186157958	1.904852297	1.842500016	0.6294338057	2.478795122	1.803582011	2.255770551	2.047562127	2.205716273	2.109974835	1.298964666	0.721055207	1.662433788	1.69281493	2.495996111	2.519499303	1.626949277	0.5514043246	1.596146996	2.178510373	2.179485096	1.985516514	1.482668622	2.136872308	1.93735245	2.041062537	3.055019535	2.348362642	2.221792147	1.979080558	2.545252056	3.708527798	2.460914754	2.338798275	1.70913996	1.688698104	1.748995641	1.469070846	2.192453232	2.240588507	1.11125898	1.017505247	1.667468134	1.294802462	1.83163166	1.592184641	3.254128847	2.638219192	1.989104262	3.193148073	1.218701839	2.266730656	1.979280328	3.306361037	3.0650915	1.291100988	1.68784891	1.555483043	1.965614662	2.369081009	0.410957366	0.8353707115	2.023133459	3.142047274	2.219931048	2.230120669	1.607807552	2.76517307	2.821446476	1.850965332	1.421194245	2.646906555	2.779788294	2.638763503	2.615813962	1.785879345	2.305202138	1.69222337	2.618616406	0.7312558576	2.50290417	1.787447265	1.384627502	2.577769074	1.73805825	3.440235065	1.680284804	2.995269586	2.800499902	1.487025389	3.885529889	3.043720343	2.10877305	1.438859424	1.276279317	2.914359156	1.01840346	4.06964145	2.079844894	2.992896876	3.05848589	1.117648067	2.13593491	2.13153655	1.838522523	0.4890539277	1.084501959	2.755356737	0.5697194745	0.5867040255	2.621702638	1.722302883	1.789735319	1.660714149	2.328979742	3.018776798	1.609492248	3.255983978	1.959083365	2.263385026	2.26115193	1.433625389	2.796956028	2.354965634	2.16099825	1.215260605	2.560565507	1.774775504	2.46284238	0.2240224426	2.018256128	2.206950007	2.419063536	2.037194495	3.310996678	3.516621901	1.9103143	2.519126125	1.961107888	2.591716302	1.444627641	1.260585418	2.62807789	2.700657245	1.580666394	2.294015561	1.463391372	1.861892533	1.928462034	1.309494589	0.7563037817	2.159300139	2.781596671	2.191789547	2.186978221	1.431475812	1.620600519	2.851030579	2.271279554	1.127384026	1.798847918	2.432779749	1.552493516	1.037899381	1.3252998	2.611491283	2.225493976	1.987672224	2.574649173	2.228421962	1.584736902	0.6854230029	2.251793839	1.624132481	2.159916261	3.812824355	1.29904797	2.81759916	2.512908509	1.112277933	3.005856863	3.036917497	2.307148542	2.102881637	1.223815334	2.799922957	1.558964949	0.3289782331	2.348078453	2.84463357	3.210952677	0.5736871569	0.4525728273	2.274497583	1.706240486	2.476011106	3.260687532	2.955120942	2.188894167	3.501799251	1.461369685	0.6707896315	2.664931073	1.69721886	1.863788668	2.10321972	1.975110304	2.293010763	1.08302427	1.665413522	1.231436228	3.182731539	2.262863819	0.7814478663	2.835503859	2.809216354	0.9549088806	1.543224439	1.709095981	1.987978379	2.155264113	2.115457563	2.527814285	1.163297529	2.871868263	1.586245312	3.251069243	2.675189253	1.823027118	2.099127015	1.677852676	1.678307692	0.9852182761	1.60929536	1.05784754	2.208409882	2.302041158	0.9042362688	1.91842572	0.9143519412	2.063588593	2.221392368	2.2301674	2.36305987	1.824915193	2.324738216	1.097989975	0.4745926016	1.893380529	0.02492053067	3.007463406	2.521585407	0.6729366431	2.587003216	2.068589411	3.234873389	1.905872979	2.82041803	1.81241822	1.850989256	1.763788108	0.7476740479	1.876100731	2.068866552	2.165471492	3.132150759	1.496708822	1.369424511	1.338394727	2.086789024	1.768050463	1.35954226	2.887417459	1.962788418	2.326336614	1.05284786	1.41555602	0.4164758277	2.845538036	0.8394010317	2.149124523	0.3396734696	1.508028021	2.67802127	2.437687468	2.998674648	2.358759372	0.8400271579	1.739240823	1.476331092	1.6825407	2.187893831	2.031408297	1.695812543	2.123534786	1.582980321	2.169468485	1.410044014	0.5975437358	2.982277114	1.85021482	2.293092756	2.11121598	3.3949175	2.289393801	1.522183744	1.609299125	1.975843297	2.151886532	2.172053838	3.0791352	2.99097468	2.366838975	2.125392827	1.588358877	2.449825263	2.30471506	3.334072673	2.922741522	2.10037602	1.127954484	1.530603716	3.282904839	2.893062522	2.026705635	1.98022526	1.90627115	2.022753086	2.239235308	0.8181133185	2.472555085	0.9453989931	0.8269950707	1.542986976	2.323577236	0.9164849966	0.4564245448	3.342470203	2.334648305	3.091260945	1.766021152	1.97849369	1.743809209	2.258598958	2.134518569	2.712552237	2.229934586	2.137624966	1.818720061	1.620454031	1.404154451	1.494388728	2.317154686	2.656994485	2.044208131	1.414544394	0.6018202735	2.339227331	3.40575675	0.4030343535	1.762545599	2.773467674	2.249029596	1.922137503	1.969041861	2.385130145	2.583227503	1.989807989	1.904455446	1.759895743	1.612357609	0.8403348873	2.372365812	2.189584074	2.44518469	1.137208269	1.829222908	1.263719483	1.985625982	3.830302831	1.874267073	1.568312325	2.953527643	2.648526647	1.494673655	3.162848144	2.83590139	1.110322093	1.909779637	2.793422973	1.683468309	1.518863162	2.538872582	1.222241228	1.536050014	2.275258536	1.211570137	2.83833509	2.387576014	2.782238062	1.90611236	0.6528580025	3.401186339	2.288715442	2.244387339	2.814968035	3.732468377	2.081605926	1.984918752	3.225050596	2.281470296	0.6442851365	2.626403916	1.975165008	1.450676277	0.4526003127	2.790927495	2.975744985	2.691269811	1.101792722	1.328852176	2.949436867	1.672487525	2.071067038	0.5444263	1.023779911	0.6872880225	1.929466749	2.602971181	2.638887109	2.970428191	1.854282139	2.103904749	2.107534923	0.4030255102	1.518970908	1.452038905	2.271470371	2.37816584	1.606271563	2.368927237	2.768280666	1.60007634	1.730888592	2.097686045	1.187263825	3.128452262	3.175912708	2.532109248	1.491496931	2.11374771	2.734902865	2.516618329	1.834992761	2.684151205	1.505170201	1.874097209	2.604709563	2.945262067	1.554598025	2.552692997	1.847664909	1.393256452	2.593341127	2.36182569	3.832376284	1.391783432	1.403659631	0.9649945199	1.340853676	1.879115957	2.285727568	1.937403773	2.185577036	1.320419256	1.046939889	1.976364534	1.905659827	1.749107334	3.000500651	1.633739221	1.462728788	1.414061346	1.473890744	1.683637787	2.226288432	1.12227966	1.710792718	2.360377946	2.717758485	1.139142316	1.495366398	1.488973303	2.253327269	1.506152417	1.909049616	1.439288209	2.377939672	1.909473741	2.476563618	0.786554929	1.582596311	1.674114157	2.393195904	2.319499106	3.321736124	1.168083055	2.083927782	2.481827118	2.091073074	2.590917338	1.551546873	1.397685188	1.778596154	2.788971689	1.546796045	1.716629219	1.966286308	2.135430785	1.603031733	3.256458725	2.781260537	1.1204211	2.489831849	1.587656319	2.162238891	1.982581317	2.073913095	1.684320747	2.838640729	0.5485803286	2.033600109	1.851023948	3.040700332	2.18122623	2.700010299	1.927152573	1.601496008	2.632622493	1.713338483	1.768368057	2.270381161	2.064057959	2.413850942	1.560707258	1.688374402	2.313221331	3.062349949	1.577660848	1.994051403	2.742900442	1.819963824	2.337019592	1.76301969	2.055652187	2.592071774	1.090536379	3.801218308	1.190290355	2.259881012	1.933348012	1.159768975	1.633049703	1.389933278	1.991437336	1.436633244	2.97011701	2.84335204	2.520850897	3.061219686	1.054446595	1.343212837	1.320021942	2.015707859	1.579585616	2.331550631	3.529770574	2.366480977	1.742793077	0.7838451558	1.350624997	3.899953136	1.81807137	2.48531153	2.962420215	2.507997039	1.545074798	1.467718713	2.663975377	1.505601978	1.550902928	1.630496238	3.252442571	2.833840921	1.243100902	1.576458678	2.973061128	2.899709259	0.5672067907	2.977355431	2.08906003	2.029073711	2.41833305	0.7278180985	1.784525988	1.224791655	2.357871219	1.923407625	1.906490299	1.246004679	2.900821118	0.700703218	1.546731858	2.186086902	2.525797422	2.285062815	2.55242619	1.316260737	1.019554167	1.314058459	2.261502712	2.851718591	1.792912899	2.006152404	1.310840828	1.301181882	2.512003379	0.7017898366	3.328295389	0.9335847036	1.689127007	1.295183945	2.604758009	1.851029271	3.256582812	0.7583978063	2.127941837	2.501734723	3.263358793	2.216548815	1.433288529	2.931338916	2.900790245	2.497207427	1.861495398	3.367319101	0.9125213339	1.266382415	2.213559836	1.635806884	1.360136003	1.263642744	2.411654396	1.697747559	1.681715138	2.255620391	2.602125261	0.9656546781	0.7127046934	1.992477335	1.617902924	2.786869814	1.598880974	1.713837135	1.220306389	1.394773617	1.155599792	1.84073001	1.293537706	2.661728295	1.985339304	0.9725224665	3.112497938	1.676864083	2.383597311	2.250050052	1.488449258	2.654373026	3.20831203	2.321116171	1.395153334	1.464142227	3.477075164	2.802441933	1.867335459	0.8051322382	2.776463453	1.480638992	2.713393083	2.08523482	0.8422983313	2.456867212	2.462608211	2.655126695	0.911560513	1.151843394	2.885591732	2.116770634	1.645519085	1.942614184	2.407643051	2.18903784	1.468257441	0.7080982595	1.540044431	3.055106266	1.655381679	1.287859965	0.7839817343	2.106432095	1.44109956	1.983521807	2.016889711	1.995696084	2.217847907	1.61615071	2.59874963	1.355367526	2.798717191	1.869313917	2.549248627	1.661488712	1.876998769	0.5308752806	1.618814789	1.358291258	0.8014082037	1.85561031	2.706237895	1.859269905	1.376372171	2.394045084	3.016639908	2.979580832	1.891089641	2.537888596	0.9527216246	1.831868019	3.024721184	1.293340313	1.647173626	2.239864915	2.62997707	1.823737537	1.111807317	1.601868762	2.7499459	1.882291813	3.079512957	1.563320166	1.139783181	2.077117979	1.498405385	1.927428654	2.035854225	1.112303874	1.659279273	1.091400479	1.883089896	1.820061413	2.183404419	2.838963182	1.852240268	0.76791614	2.770985265	3.145033042	1.414583164	1.523726975	2.563524031	1.593769394	2.353002498	2.79905974	0.7685160496	1.846700162	1.643680005	3.313017293	2.060875031	1.622753203	2.463409986	2.317033687	2.437537086	3.35014052	2.668209209	3.234041323	1.933348862	1.2797099	1.244899104	1.42518645	2.458790528	2.430731928	1.919155981	1.235494332	1.756183193	2.34979358	2.376083193	1.694869414	2.080380219	1.234260128	0.8897410174	2.161384114	0.8973405031	2.043646233	2.585870846	2.297363273	2.08177163	2.025781076	1.424216005	2.366151591	1.947467671	2.119229635	3.929769673	0.9203271289	1.471657227	1.71537063	2.945280746	2.06891925	2.761365346	2.024934031	2.878981634	2.426463374	2.802027587	2.134988593	2.582485581	1.82304817	1.094325825	2.452966826	2.163744979	2.230890515	1.980621055	2.132121305	1.667436513	2.064366135	0.6474781005	3.061809057	1.345675115	1.321974507	2.297555036	3.057444501	3.476400481	1.611272484	2.610959752	2.353750739	2.330490341	2.567524782	3.078285542	1.317942089	1.538654243	1.562108661	0.4887004389	1.569609288	1.627710996	1.69603372	2.922197774	2.432960551	1.675476108	2.14723766	2.279583615	1.581127432	2.64591852	1.344673843	2.65409185	0.8175675453	0.907978143	2.245843166	2.248190103	2.188477283	2.781104112	1.671617284	2.353581776	2.972445219	2.548156729	1.240654383	1.643554346	2.533109324	3.112887577	1.908465051	2.485871657	2.194063097	1.783367148	1.805128694	2.068623024	2.114841178	2.592641544	2.506649373	3.407450677	2.555719488	2.050902304	2.565440717	3.327676954	2.452933808	2.467096476	1.759312711	1.510721329	1.393744161	1.893513909	0.9299963439	2.764288803	2.385905594	1.852513619	1.386720793	2.952670336	2.883266906	2.684062876	1.551256911	1.393482926	2.637226938	1.433278813	2.750498944	2.07845091	2.016704512	0.8711535997	2.665143828	1.104617448	1.156075985	2.611440067	2.216903215	2.337156998	2.071799565	2.250048122	1.966061342	2.333077544	1.825467965	1.894232012	1.941889741	2.322526058	1.178622288	2.957627284	2.356349059	2.6280756	2.434071602	2.814943673	1.224276693	2.185400885	2.159737519	2.873567607	2.968694707	2.658413318	2.421867451	1.769349659	2.434348327	1.42007637	2.262825088	1.137843559	2.242811207	2.151340483	1.918809509	2.561195525	2.281611063	1.84250916	2.08711033	1.042702877	1.573893434	1.329931363	2.374910568	2.372084212	2.699063043	2.511389691	1.314792604	2.205655277	2.124369497	1.000954502	1.069155777	1.655852249	2.478422403	2.066787173	2.891107901	2.582263954	1.610046332	2.265941803	1.753128616	2.450514656	0.6954273256	2.453218123	0.4720371837	1.634630297	2.849758676	1.0150349	1.137959356	2.901967059	2.177152639	0.7996308404	2.98545227	2.253142919	2.142946064	2.687691918	2.857424496	0.4862246903	1.962461782	1.464544085	1.66723679	1.441780002	0.2457769621	1.612521284	3.27938694	3.400941644	2.58142887	0.8899050071	0.7448296567	1.024662215	0.5350513378	2.620393823	1.771877603	1.600452847	2.086280066	2.731091999	1.378615893	1.181558057	1.861880688	1.873957295	1.714802196	2.541037746	1.572424763	2.592399006	3.148545837	2.060388674	1.953600206	1.505631983	1.200925228	2.430866272	1.599452917	2.213201546	2.059667156	1.115150014	3.092507911	1.229580795	2.418422885	3.890838002	2.465529781	0.907996971	1.476836058	1.988933709	2.650319605	1.976120276	2.218291754	2.074424319	0.8394531794	2.94154725	1.923196976	1.614793793	3.029982567	1.74966589	1.935785175	2.313517519	1.650908861	2.163359228	2.337563858	1.97093688	2.412716363	2.332396462	2.611045558	2.807069838	1.260939667	1.427493788	2.333194422	1.152915427	1.119538387	2.81569747	1.942860194	1.85100324	2.574421862	2.917722727	0.5839163579	2.378142501	2.357930967	2.846233965	1.765561542	2.347467561	0.9154806493	0.2687230144	2.610787678	0.6246163733	1.700253152	0.8676016913	1.831817779	2.998564295	3.232903597	1.84083377	2.621872104	2.053640336	2.693076249	2.103309267	0.7921613698	3.23727742	2.125359576	1.566785573	0.5649555559	0.2888535945	1.5199968	1.451598003	2.008385802	2.316610182	2.076653283	1.590903652	2.383029942	1.593173068	2.786968291	3.101386361	2.552299755	2.729024671	1.4749039	2.337147497	1.860691267	2.10881445	1.763445007	2.566869985	1.815383358	2.11321417	2.555650786	1.109394352	1.929742808	3.146525155	2.226700695	1.388574612	2.811912954	3.520460199	3.090603507	3.186804772	1.592399612	2.029072838	2.434001377	1.78471058	1.901113414	2.153490322	1.527519733	2.297602792	2.338508723	2.923331261	2.717368589	1.768717052	2.758229813	1.759860458	1.114624208	0.4290687251	1.44995432	2.410257863	1.245988498	2.710556636	0.9775802778	2.900203402	2.652921855	1.480287625	2.26805607	2.717594848	1.66302424	1.91501008	2.76006737	1.636762047	1.042232369	1.594623097	0.5498368459	1.466494763	1.537400025	1.606315766	2.708353136	1.864215622	1.687736945	2.340179363	1.990061342	2.600124682	1.802013666	2.908899355	0.8193181222	2.027334449	1.74778365	1.80173059	1.814108213	2.43052942	1.005885471	1.456371504	1.700251651	1.050431617	1.960868266	1.088143189	3.111830342	2.538452458	1.997087424	2.160575929	2.961284449	2.362703528	2.158752518	1.236126857	1.925107847	2.234295396	2.334983162	2.753473098	1.439954669	2.429900087	1.529040258	1.979858313	3.215095196	1.301823058	1.422680296	1.624357186	1.129304766	1.555801105	2.344564623	1.665734138	3.171199281	1.564837269	2.167957743	2.503671355	0.8696098771	2.877466271	1.155769552	1.977299357	1.780790253	2.059180256	2.12388758	1.531163894	3.188585081	2.409944292	2.274572824	1.85374281	2.180716552	2.218969025	1.736967867	1.893755676	1.405133347	0.9347454945	1.777900272	0.02335364356	1.826010425	3.414450135	2.852751305	0.873631528	2.19964477	1.011013496	1.064913764	2.015989874	2.75924447	2.324728552	0.9376650756	2.498232013	1.747414416	2.633385272	1.569789882	1.167494097	1.934778942	1.888122812	0.6296006956	1.104889687	0.8218844699	0.4300816358	1.59250731	2.144126879	1.888790125	3.066322865	1.155961542	2.857525958	2.272732777	2.80013054	1.299463109	1.279750812	2.272329282	2.242933343	1.717083961	0.7940843497	1.744052244	3.137439322	2.466809103	1.738893662	2.000585457	1.441634148	1.680135959	1.731196871	2.623948229	2.270046331	2.65564343	1.365535825	2.671385094	2.924424911	2.042848545	2.26109972	1.360634645	1.618421238	2.403026995	1.041480662	1.847651213	1.567698345	2.980005888	2.833542627	3.477129706	1.687510793	2.846437503	1.057733677	3.147187822	1.353523187	1.718143186	2.305745434	1.554540709	3.252879325	1.578305584	2.820847763	2.194742222	1.904659814	2.383999518	1.993792409	2.258601753	2.297959546	1.616940153	1.950943758	2.757846816	2.494898064	2.463234176	2.847127087	1.170722656	1.58801067	1.541232729	2.170558281	2.018671238	2.704759771	1.725875343	2.406385714	0.7927507973	1.300403331	1.737857592	1.934645908	2.859151444	1.385042641	1.487050738	1.749145126	3.066692485	1.529197504	1.261654813	2.507588626	2.299856612	1.190313896	2.984627576	1.976342695	1.424858419	2.524179814	1.595249535	1.792539824	2.202994161	0.9591407063	2.085306119	2.705527557	2.654826636	2.446402799	2.312807275	2.769241864	1.511126464	3.088326752	1.04653372	1.709633256	1.535465703	1.471112454	1.5140327	1.777833906	1.046827834	1.957992377	2.479101754	0.9366994059	0.7940439968	1.333582934	1.60101808	2.79539756	1.485241831	1.763715378	1.554238631	1.694297927	1.359426948	1.966158794	2.2079975	1.658342716	1.460420483	1.390288736	1.527985261	1.276243922	1.815221649	3.25119799	2.028790137	2.43087566	2.072486855	2.881536291	1.627506589	2.273350628	1.920098055	2.995767919	1.781133378	3.784683354	2.902300881	2.093405248	1.200735859	2.000729813	1.847204819	2.294661254	1.031361505	2.533575577	0.515971562	1.729595318	1.357925142	2.11528238	2.284331037	2.455806685	2.50416372	0.9662237319	0.356528055	2.819607534	2.10658135	2.230409715	1.963827756	2.111047595	1.480221413	1.987379472	2.17181146	1.794953002	0.3121086176	2.785656747	2.59617317	1.888164101	2.027487	3.102467952	1.36559856	2.229554838	0.8053453774	2.530487609	2.250967192	1.305037609	1.388832112	1.853966176	1.634091195	2.290015851	1.396640134	1.46558593	0.1824780053	0.8919582031	2.452724522	0.7978429505	2.302582388	1.556109901	2.844431684	1.85987831	3.197849888	1.983447979	2.33911356	1.702772042	1.231501854	1.558884864	1.327430794	0.7792165008	1.504520257	1.422183124	2.984949503	1.636505046	1.946082919	1.560520862	2.530113983	3.103139311	1.881913327	0.3216427996	1.559950315	2.21281695	1.871565422	1.860660786	3.310042673	1.446859804	1.543619514	1.07847028	1.913051958	1.414988001	1.257622285	0.99772578	1.857642085	1.774705411	1.28788834	3.80876642	2.17367327	1.818428336	0.661118369	-0.2795017429	2.868478788	1.816021397	1.102485013	1.14815689	2.173072617	1.799729495	0.6563403009	1.542068026	1.66823467	1.143092969	2.144101466	2.053253552	2.458767413	1.55286838	1.914145628	1.188082285	1.233033054	2.028674845	1.292194144	2.159705813	1.992344778	3.834804538	2.598734815	0.9677810518	2.497738475	1.7553626	2.062188267	2.796618888	1.291246282	1.878642066	1.856524472	2.563634529	1.587999927	1.811096584	1.721991706	2.328181058	2.115367014	2.439596924	2.199673715	2.80282096	0.7570015522	1.600913326	1.84356937	0.5793075679	2.347080586	2.022317516	1.64176511	0.9953064427	1.058776854	2.655225882	2.278135741	1.845829534	2.066281897	2.47160616	2.364091337	1.948613928	3.666518625	2.524402144	1.584175967	3.302227568	2.08592862	1.087083847	1.705867513	0.973672125	1.347331174	1.886849538	3.490856049	2.019033907	2.043267401	1.149887608	0.2843213968	0.5252715698	1.338418951	3.034795433	3.143152758	0.9174420299	2.031624042	1.553847488	2.153413116	2.731471838	2.07742836	0.6723154566	2.149603597	0.7620029011	2.41857091	2.198605766	1.456885099	2.095840885	1.308553293	1.429557782	1.418944374	2.718363473	2.86437495	2.204253667	1.137213151	1.566829733	3.56272963	1.365347926	2.369907979	2.973127624	1.853075744	0.8494704811	1.158864161	1.793572036	1.973348488	2.316967244	2.415572581	1.644374406	2.13411603	1.529170702	2.346092682	0.9135708342	1.284651538	2.324388858	2.525092058	2.531043809	0.9107661239	1.681487476	2.047242636	1.858088166	2.64865996	2.899852617	1.619317338	1.671547235	1.614327442	1.351169191	2.690422885	1.657336457	2.269993818	2.426811192	1.864921696	2.87721719	1.952547061	3.116604788	2.517618041	2.575321578	1.738593638	1.944453676	3.379102517	2.477206758	3.422172663	2.495792331	1.431534866	2.058721213	0.8347480846	2.880484954	1.129698265	2.433707962	1.344779218	1.673777408	2.344498099	2.616672914	2.9166383	1.830980621	1.551213936	1.674618114	2.19552462	2.566790518	2.847551167	1.20886912	1.644862431	1.156375651	1.917052245	2.257202509	1.332748101	2.884607409	3.060165422	1.419886242	1.839854197	2.070410225	1.577952125	2.724454901	1.757655748	2.565978557	1.613453438	1.870623523	3.015188698	1.611245239	1.832151744	1.625307404	2.54864228	2.2860163	3.045154831	2.406611216	1.887904993	1.482327622	1.984366137	4.037603944	2.927324367	1.300759056	2.994514279	3.106946716	1.548425767	1.002102425	2.660406217	2.193536259	1.622526177	2.697522915	1.680420205	2.104956756	2.848688377	2.073252881	2.788151578	1.947270443	1.721076086	1.505502585	2.685224597	3.558611463	1.899912558	2.50017934	2.681801875	1.835459916	1.223962597	1.634018127	2.254504608	2.23720959	2.238909959	2.894806648	0.1327897664	2.187595341	2.05167863	2.255136362	1.762428242	3.275134173	0.8811202672	4.020046531	1.59606583	2.425303166	2.587193872	2.828347053	2.183686325	3.85655862	1.813139782	3.561645822	2.569113855	1.616548224	1.164303344	2.567885302	2.379566749	1.963183983	0.1194575825	2.505918252	3.134341483	2.245320536	2.288366301	1.541429742	2.324753021	2.009155981	2.839078125	2.791533605	2.349065578	2.376164676	2.546025798	1.032256353	1.625183683	3.307963387	0.4454590266	1.368272707	1.658902726	1.296551625	2.705266451	2.900791566	1.95668544	2.450612368	1.172114661	2.210216267	2.618855345	2.797034374	2.121728042	3.530108213	2.005009484	2.809994151	3.396612605	1.719900365	1.65253831	0.786364793	1.986708511	1.023819277	1.937046505	1.373730486	2.243649613	1.847468575	2.22740239	2.841498686	2.549360234	2.20118192	2.178138271	1.831093832	1.357263608	2.097913042	1.873886055	1.08126795	2.829104408	2.45589286	3.651681427	2.011044992	1.793680198	2.112270148	1.624074348	1.794558478	3.091498328	2.328701801	1.0753573	2.701252716	2.212006153	2.403387745	1.67881005	2.20426919	2.76254612	1.08371059	2.730328916	1.73158883	2.653859993	2.293397001	2.091933679	2.417462805	2.54206598	1.155664034	2.476442533	1.68401381	1.356733278	2.847489145	2.694794414	2.682360613	0.9431808476	2.017189015	2.215761833	2.334961357	1.83820356	3.271121718	2.882145988	2.137633143	2.379909851	2.351159053	3.699587112	2.77757552	1.666122988	2.702827714	1.735211784	2.373925142	1.313740585	1.320714251	1.023747759	3.08299629	1.744670524	2.564240809	1.246191487	2.009290417	1.631567221	1.453782434	1.874701266	2.690214378	3.101247293	1.713260329	2.762910715	1.300908346	0.1724549068	1.939544108	2.725991901	1.314505736	2.336926897	1.449923365	1.355683277	2.03500289	2.417847903	3.346386106	2.485390444	1.96130226	1.353020618	2.010194521	1.546376895	2.831689835	2.261749391	1.357966292	2.544571516	1.899139943	2.676504972	2.748747066	0.1071812139	2.248651856	1.466237497	2.292487863	0.7435062463	2.235375586	0.976543084	3.054959376	1.632490816	1.984387659	1.529802465	1.408132351	3.021191089	2.951098278	1.703637753	2.968634412	2.303451073	0.8576250275	2.148986277	0.9826036116	2.701137373	1.320349436	1.195762892	2.047284949	2.72492048	1.846794826	2.050555109	0.3625720726	1.489380984	2.242529571	2.31999178	2.790231982	1.818651715	2.71982472	1.745440575	2.318293355	1.363802593	2.21990603	1.421704668	2.161836411	1.181366802	1.763091913	2.2373626	0.9437400809	1.630151449	2.594994171	0.6129984009	1.831081733	0.3657797592	3.530177394	1.229191839	1.162676602	2.022048187	2.163620157	1.829033218	1.628776418	1.503096642	2.386289632	2.424972459	1.670412595	1.380592535	2.457857885	1.549300653	1.812239987	2.592785313	2.23712002	2.957907539	2.038990533	1.015773806	2.391466604	1.896071331	3.391816564	1.93809489	1.460604452	1.055003589	2.129535697	2.725852951	2.615412139	1.093233864	1.445921439	2.079581939	1.774177383	2.285175637	2.191489449	1.225284575	2.820121386	1.53771977	2.389189948	1.661141627	1.606974584	2.550518044	2.381840305	2.823629048	2.316774485	1.72090419	2.947712231	1.136074385	1.196277056	1.923014216	1.968981097	2.446040825	2.070597724	2.236573892	2.185543411	2.578725739	0.7898805212	2.127594404	2.925378507	1.096407301	2.665844968	1.6915115	1.651037081	1.965891529	2.476220745	1.795209567	1.558709868	1.20850025	2.792211998	2.324775451	2.665075966	2.621635569	2.75277831	3.067047315	2.1309922	1.407338921	1.531729176	1.33433347	2.30728414	2.499483164	3.078472116	1.51062164	2.962095463	0.7468023062	3.354417657	2.080789735	1.4525727	2.041728914	2.25382989	2.351814872	2.506295949	2.79014371	2.498058398	1.604088978	2.70385095	1.090613312	2.44769745	2.11772338	2.984544933	1.981480311	1.64288677	1.987869262	2.992002424	3.439421634	2.143880217	2.710285565	1.310939324	1.987486569	1.813429363	2.726861086	1.983452487	2.483020571	2.990663884	1.256519514	2.784307242	0.9291183432	2.582052426	1.123439683	2.459829247	1.396714203	2.696585035	2.279269225	1.798328747	1.380989481	1.121395017	1.391360971	2.356180819	1.132981639	2.70647413	1.598463524	1.783642185	1.406336204	2.18162576	0.9661256567	2.644889555	2.294812275	2.027894929	2.046821934	1.274519295	1.853161134	2.554337604	2.270821191	2.024034249	1.092611821	2.242628449	1.996508856	1.754926758	2.699528961	1.87985046	2.214161744	0.8943074341	1.420814614	2.95463421	1.440963987	1.282785244	2.536225119	1.255509124	1.955413593	2.040383882	2.499048565	2.617851388	0.2692032346	1.313101725	1.620076221	2.68181424	2.587974822	1.469662892	1.428223974	1.152497968	4.116344274	2.107012518	2.059240197	1.436959284	2.023125542	1.49862561	2.672171883	1.922680306	-0.07015460632	2.838474549	1.738624828	2.107367878	0.6133817916	1.585411855	2.143149467	3.257583583	0.7756668112	2.134075666	-0.03598750728	1.520139848	3.392220533	2.646675905	1.480954583	2.125968966	0.1544826043	2.278284181	0.9455790662	3.36243519	1.974298177	1.927901863	1.930035315	2.901935334	2.08558172	0.6455103198	1.59572353	1.820248662	1.614468943	1.563595946	1.381012777	2.778252497	3.138303785	2.910446987	1.365021682	2.851033541	2.515153307	2.132340575	2.043149099	3.602467894	0.9584527858	2.833812017	1.760764097	2.943525765	1.264368919	0.878970742	1.537420962	2.82271733	2.368226296	2.62502286	2.246145421	2.196631364	1.524225688	2.713232863	2.672923138	2.319830239	3.185202834	2.559838807	2.435539184	2.294485743	2.463323151	2.364262856	1.855346561	0.8511217809	2.790369605	2.735660271	1.402076668	1.145049671	2.310220844	2.042337565	1.637797634	0.6789033246	2.202660102	0.8523177838	1.502211508	2.301347168	0.3591745448	1.828058316	0.7248833793	1.234915995	3.028134985	2.364374121	2.079810385	2.069679549	3.144936566	2.726799064	2.739166142	2.017198045	2.767848608	2.50645425	2.465657402	1.078905717	2.192947275	1.011257776	2.407757598	2.92223571	2.067674088	2.063884575	2.65201921	1.438845865	1.569786148	1.392650862	2.425630669	3.330503278	1.50698209	1.144913037	2.254623667	2.225562922	1.84695074	1.715505246	2.471985231	2.168684294	1.090269504	2.828050125	3.592213932	2.972129545	2.522543709	1.818137072	1.862397362	3.291592445	2.271654496	1.908441949	2.777945082	2.105973207	2.458160178	1.069290383	3.240512757	2.63155578	1.492126546	1.957953716	2.285938981	2.422669364	2.059612287	1.875936324	2.187375414	1.623814593	0.3381076379	1.738470135	1.47207319	2.719590607	2.482673372	1.659412354	2.527511396	1.572270086	2.050667831	1.769170806	1.422033473	1.674090951	0.9609148557	3.052373337	2.691149631	2.049743198	2.229729523	2.732239323	1.487212545	2.287903705	2.053898329	2.025759327	2.73736489	1.763531176	1.89702298	3.995864692	3.769636611	1.159485286	0.7783721251	2.629030105	1.432611921	2.341704884	2.345889416	2.546450068	1.423553266	2.88342166	1.553392713	1.361886054	2.104874769	2.033840216	3.306888301	2.543475988	2.220835983	1.206616953	2.141789737	1.674308889	2.217106788	2.327777164	2.31990025	1.64848368	1.74614786	2.330438417	2.445201222	1.989182605	2.600103683	3.029748024	2.079554869	1.468951291	1.793993082	1.60481012	2.658023015	1.15239341	1.176569766	2.078774511	1.74841317	0.5426790446	2.07137542	2.397786062	2.291435183	1.235533972	1.420253942	0.6755588879	2.096093681	1.081191333	1.449089036	1.857469981	1.763758285	2.13632061	1.739713167	3.196421328	1.719651588	3.098336716	2.272035069	0.8310119213	1.015529749	1.62884605	2.548391283	2.719249703	2.811424823	1.971148384	2.812617987	2.05526475	1.833082891	2.353048487	1.88765122	2.066933281	2.550230317	1.643091292	2.115642611	1.640354114	2.199164039	2.622409235	1.905986405	2.795747315	2.147001306	0.6562985939	1.829657608	1.50455265	2.554401176	1.129717158	1.965807158	1.02454605	1.785189344	0.8566458397	1.887232703	1.731039316	2.796781014	1.81321411	2.372701	2.279954444	3.800167432	1.674521618	2.865475982	2.460375419	2.268370601	1.856368414	2.389482098	3.313390322	3.244103173	2.818655602	1.969647183	1.746559195	2.705730792	1.5012531	1.573553413	0.9572762386	1.896000355	2.615142813	0.4142324666	2.326240337	1.005125915	2.173599473	1.983349896	1.815156958	1.858906945	2.415452149	2.775678607	1.940414257	1.007384335	1.758184731	0.9593275684	2.296454606	0.952307011	2.333038952	2.808187254	2.228973844	3.112776539	0.8589916202	2.414122505	1.800499332	1.94151133	0.9673335247	1.826373323	2.146129674	3.496818455	1.648927335	1.741819638	2.155424294	0.3701496126	2.100811461	2.356339865	2.756647002	1.787858556	2.685244689	2.323383255	1.036916651	1.617451742	1.314065432	1.630141574	2.246393605	2.181101793	1.087123058	2.10953568	1.509431927	2.039957926	2.267722467	2.488002782	1.140873269	2.273263457	2.242507404	1.627051018	2.093030117	3.231865173	2.053998214	1.789220358	1.744703304	2.143466358	1.645128169	2.079986934	1.376821998	1.325635279	2.455975822	0.9501516341	2.311769851	2.512315769	1.115623301	2.265444465	2.401529635	2.339308577	1.034769193	2.769745525	2.782694815	1.89244765	2.339457292	1.698825145	2.691655284	0.7174199125	2.217760184	2.185960977	1.728238349	2.160599987	2.228739932	1.826895961	1.274777816	1.565494936	0.03387493462	1.524449158	1.821104338	2.597040591	2.254378758	2.354393125	2.738343035	1.631916678	1.33130915	2.468580041	2.648121344	1.323914497	1.298555164	2.144025498	1.570379098	1.408836312	1.837329988	2.687804792	2.587205602	2.130515464	1.138308382	2.697074663	1.461242015	2.877649899	2.490091578	3.551206112	1.392946813	1.975695876	3.261426319	2.274388339	2.297803787	2.334591281	2.368215742	2.167232494	2.919737873	2.5231891	3.095905602	2.136722794	3.164015873	2.167572213	1.895395361	2.887259403	2.263018293	1.928820473	3.565335979	2.358962364	1.918563061	2.527187501	2.818729301	2.243926698	1.726523915	2.242040251	1.05056886	2.135070164	1.989045786	2.074037667	2.593189607	2.454871454	2.891434074	2.039824938	2.302029247	1.96894152	1.913232432	1.496386583	1.169755239	1.575046739	1.925733858	2.711193594	1.840267619	2.329072327	0.8444235261	2.721928309	2.47316052	2.330526454	1.808141453	2.337963884	1.227008715	1.10493216	1.468967478	1.254525206	1.681616821	2.842788154	2.060102273	2.507955342	1.035916373	1.400681455	3.516459409	1.572612822	2.25391787	3.300456886	1.897927181	1.955169353	2.706456629	2.482988662	2.300291956	1.786022715	1.970872219	2.029579935	1.036100615	2.406014113	1.33210094	0.8784414105	1.353211318	1.594118877	2.603389994	1.921659848	1.824969406	2.772301204	1.118004866	2.913555924	2.459363919	1.379162202	2.838376939	1.839466771	1.555626634	1.275290047	0.2596505497	1.400529427	0.3297460139	1.948983872	1.104369705	1.956924459	1.285110107	1.832071807	1.763968803	2.572729873	1.501307575	1.557465783	2.770294048	1.783663935	0.8662242057	0.4801377867	1.991913152	1.364506722	1.280963432	1.721969797	2.978583951	3.116606148	0.4219314538	3.405798266	2.36762302	2.193507066	1.14901019	3.357354951	3.016292064	2.59923056	1.842798517	2.137080744	1.817398227	1.693614946	0.9550453026	2.63967816	2.683480903	1.91844143	1.866657159	2.907931735	1.388046811	1.544480999	1.694809511	-0.2067761825	1.850441899	3.233467148	2.64552997	1.979254786	2.213951668	2.743728321	1.281269177	1.63880804	2.197187001	2.409894848	1.277585048	1.0603073	1.961386397	2.124870349	0.7881733567	1.692675054	2.275941091	2.217987909	3.296339174	0.8060429338	1.472642912	2.197398898	1.458675398	1.690997641	2.71941757	1.127639071	3.13023407	1.954371621	2.232847897	1.813246714	2.390341893	1.393790638	1.539504989	2.595725096	3.255230958	2.072826781	2.041953934	1.891802991	1.402154649	2.229431468	2.873705801	2.550252364	0.3148169902	1.737316172	2.461571792	2.18489163	1.96209574	3.115445367	1.810147447	2.639276188	2.504083023	1.563048445	2.45459308	2.38022408	1.761393913	2.765880305	1.749938302	1.68604432	1.700805255	2.084598888	3.689204649	2.387091393	2.74032556	1.802307261	2.112905726	3.11700485	3.196181757	2.001755786	2.720115818	3.1086792	1.763554355	1.603544668	2.082979369	0.7670641393	3.052824226	2.03414255	0.3993140524	1.54279817	1.901544369	0.8455682853	1.43424529	2.154409459	2.865396108	3.154502629	1.168905081	2.627646234	2.557138728	1.267307654	1.816806016	3.534393471	3.51232383	2.5692342	2.341495046	2.012072575	1.938826362	2.005783242	2.193599638	2.031192407	2.35136642	1.563385044	0.7895211827	1.261815274	1.208188504	1.607423657	1.472520744	2.864776968	2.382473072	1.262319849	2.917758023	2.225091194	1.813515256	1.859974737	1.378214509	0.6953095854	1.326091908	2.469242059	1.466761793	2.226627486	2.078946487	2.165662329	1.477441185	2.867512308	3.573628312	1.742115137	1.935668116	2.433364764	2.281745887	2.846767013	1.436865779	0.9103970777	2.597150787	0.7598780255	1.673477061	3.128784818	2.883354821	2.161355258	1.361826987	2.088024395	2.650903347	2.27651484	1.313827351	2.147514995	2.987339787	1.065132498	2.888064212	1.582205636	2.01054843	1.264535283	2.268833422	1.525666141	2.316897265	0.8161309381	1.911266724	0.1945836222	1.918636126	2.573729096	2.813385775	1.646690301	1.971173858	2.348430537	2.467964556	2.021592629	1.198180183	2.255794961	2.363747088	1.789665781	3.380171948	2.072996022	3.197934469	2.40140393	2.140503878	2.036524377	2.431576143	3.263025098	2.759164151	2.644372835	0.7995314623	0.7961959285	2.224314642	0.1514781296	2.470040956	1.021476793	1.655680308	2.015565979	3.204441746	1.034511037	1.288393708	2.749128502	2.582601791	2.748264167	1.753010637	2.124149731	1.822510625	1.762676065	1.932037293	3.366231539	1.79396125	2.273815917	1.786944834	1.380089228	2.893572815	0.9351066975	2.377144841	1.667563326	1.67809301	1.766655206	1.430417902	1.424566138	2.587514666	2.521700418	2.271029078	1.277384691	1.702145574	3.724907106	2.06766671	1.965554978	1.572334194	2.370811403	1.969081983	1.955348848	2.010418384	1.205094595	2.203306659	1.627831303	1.954169438	0.4652171528	3.280283048	1.184106279	1.953133378	2.451276667	1.512293715	1.670959143	2.19996693	2.673028949	2.501340149	1.87341016	1.824179661	3.603586481	1.871475963	1.119611947	2.253582977	1.142826496	3.258845252	3.396974702	0.6677800864	1.597813513	1.733343451	3.190132892	2.434019332	1.732296884	1.808701924	2.319266814	2.271142895	1.517872717	1.979601113	4.17376699	2.555846528	2.174137806	3.195814648	1.83491094	2.558970693	1.390937706	2.196666731	2.263333167	2.628416621	2.657412985	1.494929577	1.905708286	2.917682615	2.103667497	1.644729788	2.794424436	0.3877866549	1.850158454	2.515453314	3.684587424	-0.1589507663	2.203941877	1.546713533	2.172341897	1.815982411	2.704791141	1.57854815	1.487012217	2.334056587	1.103388582	3.617646486	2.412032249	3.334364141	2.617112953	2.141550873	2.607552667	1.169412594	2.522777892	2.471043831	1.012065838	2.158097428	0.6019696594	2.415493528	1.016582788	1.880108306	1.536919699	2.823739348	2.617793947	2.034702622	2.07300239	1.545221048	2.487496577	2.874918713	1.836445418	2.369046218	2.172052437	2.369823463	2.518072425	2.619487059	2.691641898	2.0692565	2.749957203	1.818279284	1.913366068	2.102170714	1.186839312	2.264115942	1.792779197	1.942633111	2.05095762	1.842706165	2.044232653	2.66585937	2.545240611	1.515680281	1.471348531	1.859013022	2.831699842	2.576725073	1.841815291	1.538546767	2.599463421	2.681818287	1.551899639	1.439700091	2.419672973	0.6969693946	2.575998997	1.324946717	2.417390696	0.7491511496	1.754659583	1.322828685	1.90936513	1.07331031	1.78384167	2.081595989	2.235728569	3.781522072	2.676176187	2.133823636	2.40987076	1.572135556	2.221267723	2.42778532	0.6370632704	3.129076896	2.652903388	1.691959236	2.679990446	2.0780555	1.976844782	2.184402418	2.356033431	0.685853983	1.770452893	1.766588617	2.357906257	1.51364539	1.918761849	2.817576473	2.137478123	3.154007749	1.831416154	1.962977305	3.195722339	1.645701516	2.394331891	2.360536075	2.70054402	2.002898243	2.321637569	2.901947399	2.018833594	1.251848342	1.048414826	2.45874932	1.36047554	3.001774241	2.21020731	2.194737194	2.564355841	2.551414371	1.494601044	2.207983382	2.293319257	2.595459732	1.447411897	1.910443703	2.342899068	2.576324043	2.570110282	1.39858564	1.793371964	2.082532279	3.885655822	1.140714645	2.647580953	2.074547665	1.133380946	1.403971061	1.649556889	0.9695582223	2.345842816	2.64111214	2.334817943	1.655220624	0.8932308953	2.56764751	1.132220968	2.353535092	3.428021572	0.51353644	1.46421986	2.356966888	2.792052536	1.386437674	2.140644488	2.152099254	3.585097647	2.396542725	1.496048017	0.7084770087	2.047930241	1.371272568	1.05298989	2.566044239	1.464691583	1.684364874	2.380630035	1.861228217	2.371715352	2.756671246	3.040177258	2.461980024	2.643996405	2.573678631	2.109594522	3.219954104	1.444053472	1.848676601	0.7341553217	3.346212792	2.46467498	1.909022992	1.776738245	2.903890741	1.00713665	1.654699148	0.4569858753	1.752297968	2.114454421	1.968358876	1.637427761	2.132980169	1.204020585	1.644511583	0.8902432068	2.512614005	1.263789832	1.51260852	2.352259025	2.149931348	1.794733857	2.351035031	1.195739256	2.762178942	3.10825672	3.045334681	3.634701394	1.658608151	1.038146425	2.621501922	1.901251531	1.871174986	1.587520837	3.154567593	2.602043756	2.542988659	2.571404566	1.632270889	3.030651334	3.12068729	2.493585096	2.569918705	0.9258319529	0.7180951673	1.171666173	0.9614398945	2.993778286	2.58837449	1.994691412	2.238979924	2.063900502	2.875006293	2.29142993	2.409033195	3.058688775	1.693461063	1.443552361	2.176615107	2.973417107	1.968055413	2.115919653	0.7310119313	1.355468722	1.289847035	2.734714837	1.417075923	1.963503341	1.740619177	1.054502036	2.610993669	2.713453401	1.713969772	1.938915114	0.8637061378	1.287156892	3.009783169	1.767897009	1.283220484	2.280865991	0.1373178642	2.282162271	2.230642923	2.725161097	2.093814617	1.775925326	1.239455582	1.540822046	1.809064315	2.247620036	2.454361602	2.058594067	0.4376559405	1.217676472	2.001717637	0.5316745692	2.614703354	2.378570382	1.255537344	3.02876829	2.100782438	4.298479189	2.494129988	0.3746330571	2.96177574	1.857575333	1.953558113	2.558318916	3.093224923	2.549911531	0.1397644972	1.284860383	2.501059377	3.05325459	2.383726508	1.167238119	1.496642614	1.227114303	2.461360707	2.049866374	2.337129353	1.48778376	2.52386113	1.798368912	3.111955928	0.5033384846	1.361696557	2.136674126	2.56660607	1.609417753	2.109054349	2.498245739	1.346922231	3.211462761	1.962032369	1.120674102	2.408963319	3.165004342	3.945043384	3.720048487	1.816383353	1.182788994	3.123422867	1.580377527	3.093715255	3.030764976	1.354413171	2.831032965	2.276242985	2.637527323	2.475564712	1.035291434	1.779763171	2.847568095	2.303032685	2.77224783	1.958999168	1.881024199	1.28611879	1.688270006	1.38917738	2.7443946	1.257481043	3.056938536	2.489174678	2.260428062	0.7360391129	1.331454279	1.223438607	2.487136439	1.639696461	2.490341973	2.132001004	1.294334284	1.831325018	1.243961217	1.626848893	2.458814297	2.167254506	1.763683168	1.1551309	0.7257250657	1.03025221	1.082513564	1.163119596	1.848786434	2.690624368	1.726541712	1.80720767	2.497216483	2.191432786	1.538119291	1.987231748	2.701597573	2.079959893	2.130613911	3.423610748	1.019425797	2.481386607	1.962501057	2.125336185	1.092330238	1.579252231	1.549322657	1.946774735	2.450529157	1.559262771	1.547818576	2.580629596	1.966845044	1.701632862	0.7631881346	2.000184195	1.903707924	1.696602376	2.49849467	0.3137120984	1.154848204	2.548372197	1.901487435	2.822716866	1.389518515	3.248559015	1.159661587	2.80588342	2.587210589	1.883114301	1.135654935	1.94785421	1.504617179	3.033926159	1.863139537	1.558606826	1.949997084	0.7737013886	1.504353369	0.817826985	2.260923692	2.685481331	1.005931602	0.3899936992	1.482052697	2.479508325	2.426650952	1.926270211	1.748923412	1.642042323	3.246696167	1.684415949	2.405002415	1.937382373	2.874466465	3.37432793	2.516271381	3.550031241	1.470182235	3.495883501	1.866256257	0.8764940217	2.2619567	2.320539288	1.679723901	1.849946103	2.412251117	1.626895624	2.202934235	2.346125417	1.764737361	2.250962377	1.330772278	1.974300213	2.017678412	1.660817358	1.344722881	2.156892571	2.109249842	2.299015947	1.662267346	1.508280896	2.419965539	2.615441171	1.796422045	0.8972509428	1.325401946	1.024927295	2.903435078	1.401507212	2.478842659	1.727976328	2.269627945	2.234609673	1.489453752	2.393729797	1.956118816	1.796834048	2.280838579	1.913508429	0.9811822629	1.309266128	1.433684665	1.591887006	2.178384869	2.256802517	1.361798846	1.987221297	2.586043313	3.211110973	2.508999971	2.954330006	1.32120023	1.273168843	2.900985966	4.069396111	1.958896857	2.285232368	1.746169155	2.227048203	1.773725085	1.317106847	2.188324833	2.173196639	2.9917561	3.0628308	2.805705547	1.858761066	0.5022836373	1.764314832	2.940720042	1.382956555	0.8629975174	2.416560975	2.246951435	1.769204319	2.389693501	2.033984289	1.578643939	0.8019516565	0.08721567155	0.5123922436	1.754756491	2.321474918	1.300030598	1.331700934	1.085527554	3.592161527	1.773393077	1.023605207	2.713661942	1.718266247	1.736880365	2.423271519	1.383161895	0.5485442254	2.393569608	1.652967677	1.622796643	2.967700244	1.910743193	0.713286428	2.621723799	1.12191237	1.249406046	1.83724437	0.5409560357	1.448676512	2.425329696	1.171785318	2.47213666	1.498189336	3.552859366	2.901298387	2.312725244	2.063929688	1.856524718	0.9123186755	2.08203074	2.423504245	2.15633035	3.490427534	2.52291501	3.015830611	1.569132871	2.333126345	2.773887862	0.8337908345	1.980776413	2.765257098	2.041591766	1.934122667	0.9991338788	2.709243082	1.591627393	1.852667093	2.062264169	1.201628535	1.833458196	1.123830637	2.150107006	1.69827189	2.169132038	1.469685427	0.7485703382	1.230848378	3.028433	1.33151755	1.53625074	1.794063463	0.1963621254	1.549732104	1.476229292	2.72369456	0.4230241217	2.773487878	3.32564463	1.494323102	1.140273929	1.801981362	2.05297871	2.009761029	2.184379346	2.107523071	2.118787966	2.852222523	1.319931463	1.297778456	2.209520708	3.059959405	1.257798291	2.369843976	1.86668152	2.957309704	1.009702982	2.260688189	2.694192591	3.365772919	2.170761009	2.178859591	2.10970323	3.046120887	2.128679952	0.4110461055	0.9435104288	1.283781456	0.9989747035	1.314885041	1.280497239	2.583589497	1.350775071	2.291246149	2.559989014	2.516779981	2.433602252	2.927956664	1.361753668	2.467923844	4.285443501	1.488067391	1.935589806	0.9091375871	2.063631599	2.070476777	1.097599852	2.326555554	1.225544323	2.643613003	2.406841256	2.20494983	3.553454775	2.680892571	2.504389555	2.18326824	1.924158231	1.717309901	0.2688230524	2.284389642	1.811029198	1.915614331	2.657982264	2.301322462	3.02241092	1.417006965	1.471044646	2.087082038	1.536696084	1.884118757	2.380848707	0.2318195553	0.9349015882	3.118006387	0.7002803398	2.628209522	2.132360959	3.663524733	2.738860412	1.591787021	1.811221298	1.750562771	1.790847662	1.910617838	2.108382415	2.073379318	2.474403768	0.9224453655	3.03757221	2.669454377	1.080035422	1.165405132	2.072461072	1.150911111	1.91716342	0.4872400361	2.988698499	0.8392715562	1.694224166	1.709946574	3.281680983	1.873707728	0.7375765297	1.169936726	1.972269739	1.788269725	1.348334502	0.7631365195	2.810377977	0.871987076	1.165309959	1.599113412	2.066411007	1.955571491	2.262801905	2.965803858	1.76035685	3.565343718	0.9580387571	1.597958422	2.084528607	2.049122468	2.607125714	2.278344845	0.999454509	2.021251706	2.197882152	2.420137315	1.241573269	1.471941501	0.9378379263	2.26220234	2.845527212	1.564234074	2.611414635	2.409535387	1.577253463	1.703664215	1.408368035	1.726212989	2.862442522	0.6731504383	0.348329486	2.76170152	1.441395863	2.695923499	1.469886592	1.207530694	1.591949479	2.159651242	3.253156498	1.658587798	1.263111915	1.67236214	3.035827217	2.434295004	1.760856838	1.978506034	3.146341082	1.998779536	1.915596036	1.653417499	2.38769556	1.30138736	1.858405183	2.049119599	2.134003956	3.626205821	1.654542423	1.925991938	2.78170666	2.226726405	3.074860872	1.445819196	2.275762148	1.630976516	2.185684366	0.8442489586	2.150083608	2.499781239	1.779571439	1.578513879	1.514557276	0.6290554198	1.992100716	2.59162135	0.9360875298	0.3738273232	2.596425826	1.86847776	2.401664645	2.247326583	1.163344821	0.7952281066	3.389372972	1.797519964	2.315495939	1.910055591	2.368533388	1.408368204	2.042066583	2.507514131	1.93615462	2.086089272	1.925151465	1.89324988	2.161654018	1.818929726	1.593888809	2.453819879	1.001749032	1.717959427	2.833641081	1.844977949	3.316484814	2.273487824	2.727172335	2.549344437	0.8418869201	2.163800058	2.571479812	1.299824395	2.458526461	1.987070287	1.354610595	1.171955662	1.714746821	2.222799609	3.200449224	2.37447872	1.315449156	2.451296342	0.7454208584	1.935067472	2.185222682	2.619392634	2.684415411	1.921932163	1.137523868	1.784448348	1.847104132	1.699941071	2.926012197	0.5285545472	1.073090848	1.632158662	2.256190742	1.180265882	1.451426694	3.042915396	1.98738336	1.801618723	1.4963097	1.939978137	1.352263595	2.14013723	1.510025634	1.780506171	1.920862961	1.90881061	2.407048025	1.561290374	2.038962245	2.151060354	1.350365961	2.825126872	3.518486305	0.8135735782	0.5716695603	2.104873719	2.670285395	2.356084345	0.6800148718	1.660692316	2.361057328	2.583792177	1.906520508	1.262635574	2.222064395	2.017270362	2.217450953	1.409202905	2.67930167	1.375683629	2.785407581	0.7381789734	2.717992429	2.518019001	2.095750608	3.005632023	1.36587075	1.453972891	1.320864203	2.629123105	2.307103242	2.993744702	1.931876441	1.018136384	2.591681102	1.697392101	2.257383078	2.023446555	1.393617578	2.370829991	3.186589959	2.419767858	1.740907157	3.651253221	1.45869104	2.752046558	1.257228317	2.057693421	2.724248637	2.845207036	2.922208145	1.627349063	1.931444634	2.289203094	1.740848088	1.81648096	2.236760343	2.31182317	2.142638524	2.377019354	-0.4268832749	1.353709611	2.842193529	2.268061287	0.8680551826	-0.369177259	0.6810356994	3.036390906	3.301983971	2.789032587	2.908308778	0.9253134478	3.013984856	2.449996478	1.330628216	1.685842115	2.937268251	0.5407288493	1.396078579	1.190126596	2.100466638	1.078812085	0.9347939699	1.715507331	2.482666744	2.12442051	0.8978668914	0.8523887316	2.460245729	1.662010508	2.479388243	1.74052477	2.214148219	2.103931742	2.779077379	1.667704399	3.092594892	1.935166549	0.7087963493	1.774238513	3.332082716	0.5211265927	1.133834484	2.204334434	1.97438177	2.056756842	3.009548388	1.197112714	1.62589793	1.313718768	1.700512619	1.807818692	1.667607888	3.450453689	1.384694382	2.781918574	1.91220332	2.8372849	-0.01657852252	1.955095226	1.943468753	1.501413306	1.760186073	0.415232075	2.425858521	3.637735395	0.6764839498	2.639383906	2.549193913	1.46255142	2.154734675	1.679133103	2.108766358	0.9986924027	1.773897156	3.119740863	2.112539633	2.211637996	2.012392831	2.345915289	3.579450072	3.533453871	1.54889155	1.818849422	1.74917356	1.298493846	0.08760599679	1.455138569	2.952297208	0.9154183694	0.9394403814	1.788023774	2.143527523	1.909773371	3.201544316	2.181673747	2.84679635	1.994527677	2.000021509	2.340638587	1.230146434	1.730970918	1.059432343	2.298851341	2.679172052	2.076599917	1.863425253	2.721539451	2.966590456	1.904023793	2.7137204	2.297621052	0.8260653919	2.637169454	3.168231205	1.397610654	1.734073041	2.092241343	1.923081604	1.612423665	3.354473383	2.414853161	1.433893913	2.632948186	0.9772302756	1.10768952	1.952924369	1.462577749	1.317450167	1.705782045	3.074212454	2.921452781	0.9518152994	2.56928994	1.462003594	1.454926519	1.50775218	2.288408206	2.141066029	2.070942164	1.658720728	1.743396626	2.373956666	2.614852254	1.643125057	3.131913788	1.777412253	3.978304065	1.51471272	1.844292319	2.462831975	2.039075074	1.507937199	2.118458791	2.688562712	1.62044168	2.225884647	2.54062657	3.739168138	1.291730031	1.941976926	2.257756499	1.656695755	0.8345578756	3.329061047	1.417617948	2.290748901	2.117888386	1.582559096	1.558401558	3.022144558	1.72368412	2.034777305	2.238940195	2.35603395	2.142613629	1.349911661	1.879070609	1.276632767	0.8968424732	1.672859441	0.6425635661	1.686711369	2.889354243	2.880544295	1.6134254	2.268241295	2.311804521	2.679780693	0.8154216248	1.833858197	0.3356181033	1.877200452	3.401531987	0.5784575519	1.787085643	1.28584577	1.327165607	1.74663593	1.965274864	2.765745805	2.298932657	2.201058865	2.595624041	0.3245995663	2.418152385	1.868724117	1.898089268	1.27738087	2.625570502	2.046792052	2.034724417	1.332077805	2.434014972	1.932679741	2.591140688	2.523576787	0.3507611309	1.589050565	2.456043493	2.058899121	2.081229689	1.994371446	3.237010524	1.871116159	3.118438774	1.324617793	2.43408415	1.117070264	0.9498333065	1.717501683	1.314153398	2.275262079	2.47913391	2.36309872	1.832702833	1.917860321	2.149579795	2.152687719	2.483145323	0.7664508817	1.958276467	3.255289933	1.856261964	2.663377189	2.228366063	2.185104437	2.060127827	3.048136728	1.61775842	2.425823605	1.052075889	0.8535415713	1.91570439	2.30000316	1.399629703	1.795706324	0.6369862266	2.717457129	2.24186902	2.548419862	1.887174525	1.095013518	0.6001158655	2.915490109	2.304864334	2.269453629	2.667276624	1.691989787	2.298359223	2.112315615	1.837618885	0.9953245449	1.848984411	2.135430851	1.380037653	2.575670125	2.234153281	2.399662542	3.349478827	3.131190683	3.813391187	2.171901723	0.8646865203	3.002312217	2.717700596	1.292885333	1.735145367	3.579047168	2.370244276	1.905944424	0.2901458895	2.188017134	1.868830403	2.639033844	1.714200888	2.039919868	1.709260904	2.392680905	2.031372288	1.822675047	1.060040837	3.01867811	1.624447049	2.041731609	2.335828311	0.7561943241	2.457316781	0.8525866536	1.695549782	1.636618193	2.100691785	1.991641245	2.371625307	2.315293676	2.504299758	0.9735697288	2.475213479	1.609345528	1.668613207	1.775355097	1.163953925	1.639394536	1.265794512	1.151034943	2.378108415	3.063944986	1.85148703	1.963543783	0.8066016958	1.317030051	1.837393739	0.7630058936	1.304378483	1.991598061	1.536945522	1.629125121	1.168215577	0.8874981607	1.13270801	2.068173475	1.435338183	2.287361301	1.414345987	1.320221213	2.39780022	1.699123817	1.388276708	0.9059235723	2.621505652	1.862001405	3.045400255	3.886404572	0.6047913091	2.039478623	1.993937348	1.657246997	2.499617038	1.538763718	2.276832037	2.336885446	1.172825295	2.059684955	0.8563774216	2.174458521	1.305902061	2.477179561	3.176830235	1.991408446	2.309239406	2.957779786	1.617538391	1.315711326	2.428826597	1.546163232	1.672020804	1.963615017	3.038437834	1.478373291	1.863473625	3.316431758	2.514256968	2.337083158	1.916265539	1.332191647	1.709976836	0.8790810965	3.862447503	1.181511623	0.7462842531	2.592870434	1.747944525	2.308805213	2.505899896	2.208563074	1.950787891	3.188296338	2.733841451	3.046749155	3.480131387	2.711578782	1.909305247	2.576927668	2.402733407	2.46004293	1.572870144	3.464611101	2.875403435	2.720380849	0.7800609941	2.112702466	1.533393034	1.538130782	1.918174051	1.803537473	1.530080289	1.801682559	1.28480041	1.998691854	2.838610316	3.032104378	1.165801428	1.342515316	0.4699470328	1.211830654	2.689319357	1.743846162	1.702294825	1.964198439	2.306449933	2.190282777	1.563593918	1.671522115	1.911861125	2.240191604	1.516796376	1.051269968	2.375829254	1.571156209	3.605471278	2.022682092	2.966169802	2.99801581	2.852303284	1.31581216	2.123201975	1.402933605	2.42166069	3.877235173	2.176003509	1.440106084	2.232780232	1.823488301	1.972345897	1.358142937	2.23584823	1.690904876	2.097880292	2.656813548	1.957786072	1.504129358	2.320719645	2.852437784	1.8412792	2.62824004	1.800887836	1.700323485	2.726324756	2.244701938	1.21340638	2.057765929	2.620722207	2.318743363	3.085163002	3.167074934	2.479693283	0.7644549066	2.111323908	2.205634285	2.461944141	2.591704577	2.37937211	2.533110459	1.881932854	3.743950754	1.514006109	1.874373911	1.36681976	2.484357115	2.362523817	2.209651225	1.811689965	1.007720469	1.911147314	1.280704572	0.9820903884	2.177946894	2.72638278	1.665938861	0.850145188	1.989269838	1.93483127	1.612207465	3.133655768	0.8701701923	2.191934308	2.684215845	2.69617595	1.894066727	2.022022539	2.100134223	1.41572879	3.579307646	1.386068551	2.502756925	1.063390863	1.392099298	1.913662955	1.126972844	2.011482273	1.393994663	1.706055859	2.128149446	2.223225267	0.7738946387	2.886899322	1.912013229	2.314617111	2.805221245	1.96492471	2.106112724	2.431450924	1.344032205	2.902998567	0.7741028942	1.702117829	2.32903078	1.134994386	2.39979393	3.497024288	1.460624021	1.703117909	0.4201805532	1.019622414	1.809319002	3.041941344	2.148734415	1.704988439	1.39100444	2.899889518	2.411557493	1.549568029	2.632711757	2.071023464	1.684864179	1.892493607	1.843818093	1.347601107	2.278585185	2.054224951	1.911558691	2.055062301	3.053844083	1.678363318	2.713937891	3.112798787	2.45004989	0.6430037646	2.008547193	2.734381755	2.040405136	2.593432053	1.967481474	2.425430837	1.702011022	2.385566939	2.043896521	3.86232626	3.253740745	2.135839367	1.866928304	1.536353089	1.241221663	1.828188275	1.185589268	1.560688753	1.074795626	1.605787472	0.8241134413	1.887756362	2.106106042	1.883072504	3.241244902	1.410539858	0.9498149714	2.380366164	1.421907595	1.760196931	2.171187946	3.059327767	3.110508778	1.705760221	2.312841163	2.919309726	1.520932246	2.792851219	2.084517427	2.307550566	1.748468618	1.763948866	1.93172112	1.391605607	1.789715316	3.415299317	1.655130872	1.6089756	3.185442827	1.376817624	2.669739868	1.339993573	1.296373163	1.862389621	1.58295564	2.258472446	1.095744446	1.848639466	1.965556807	1.753320614	2.503088195	1.372001911	1.348307306	1.527760146	2.799228244	2.781874703	3.3319918	2.906113631	2.046341939	1.18062963	2.328067729	2.400914907	2.498160294	1.498520555	1.881081535	2.674354751	1.766480115	2.014433628	2.593939825	2.57828872	1.237577115	2.109920383	4.096997285	1.96402357	1.552485448	1.545639726	2.597815042	2.356597646	2.778971344	1.954733009	1.219802272	2.230179554	2.085185545	1.812027052	1.573990794	2.15877581	1.672912545	1.927126443	1.643410649	2.594518792	1.343608764	1.727660059	2.828215761	1.210395317	3.504811714	1.553163147	1.737782915	1.629665941	1.295663177	2.422046843	2.439699575	1.668957256	2.00695016	2.045326471	2.524888783	1.814445658	0.9877533941	1.42484728	3.276094035	2.085827428	2.308787681	3.270360902	1.062198865	1.693601786	2.142782865	2.337075174	1.71550127	3.122751598	2.918869044	0.9113462048	2.060523716	3.208850593	0.2479085765	1.622413498	1.805458593	2.33840003	1.963197649	1.056473127	2.643248603	1.70890363	1.343559711	1.852084461	2.563302381	0.5034227801	2.16316943	2.098387898	1.203947464	1.375449752	2.540600172	0.5629045678	3.358580167	1.115880074	3.234081168	1.75929416	2.081035402	0.6125212009	0.5666425501	1.383577249	1.396410361	1.729781582	2.466401293	2.271603507	1.840976673	1.357902305	1.469429734	2.1440697	1.839734717	1.777869858	0.9809128743	1.824329671	2.265485622	3.368697552	2.129901628	2.292515317	1.508321787	1.11016466	1.965645682	2.354581038	2.438562352	3.058617586	1.213885652	1.581220026	2.467344948	2.092410684	1.428209585	2.821706197	2.114527771	0.3795495709	2.483982484	1.197118325	1.946444622	0.7740378621	3.482738292	2.573102825	1.04345133	2.812137924	1.969850786	1.71815136	1.961741466	1.771050454	1.280390506	1.01616092	2.104325757	2.896836016	1.22320058	0.9861587157	1.967087298	1.50266875	2.139595593	1.721198538	-0.2982969646	1.996483964	0.8111227394	1.630539364	2.248126314	2.607878595	1.827335028	2.764614478	1.966029402	2.308110952	2.640480571	1.477514442	1.157397923	1.860655793	0.9473471292	2.474966244	2.412848429	2.124590243	2.07507667	1.696797869	1.751605469	1.486126232	2.160267861	1.772941568	2.536998463	2.106949351	2.134058407	2.21307166	1.678203139	1.606329229	2.460075595	1.951653558	0.9562166295	2.404782572	1.955492094	2.228661081	1.097456264	1.02077454	2.250514266	2.128470498	2.543511278	0.2299166366	2.554988774	1.07420442	2.227305444	1.75657796	2.960949387	0.9200717097	1.745587763	1.222859455	1.385524058	2.477394334	2.071506962	3.02801016	1.052841725	1.095152709	1.900141172	2.373481308	0.705396335	1.519975125	0.8818187815	2.004396078	2.33173587	1.983528997	0.5776296566	2.435183615	0.8722656119	1.499706679	2.770877932	2.400754117	2.16695722	0.7546230462	0.9454737871	1.896678331	2.614659769	1.054038287	1.979955035	1.444388947	3.030193911	2.475700808	2.781492924	2.196016553	2.370663734	2.934074792	2.123426237	1.635756659	2.143540101	3.278161746	1.679849407	2.393891629	2.395761698	2.296465432	2.04766083	1.985381354	1.963763607	3.132223024	2.083898343	1.520280555	0.4222274508	2.27099941	1.245700495	1.597454752	2.504379745	2.907411855	1.368878161	0.1890854004	1.405929227	1.076762098	1.369106003	1.950530378	2.246978315	2.531742642	1.68862684	2.257186305	3.427186004	0.2672060625	1.380603129	1.502550722	0.5177636302	1.045547738	1.612817342	1.586987558	2.238630146	3.747308967	2.334924627	3.454008355	3.758071124	1.594350513	1.758609822	2.596026179	2.150357033	1.234796691	0.8631934994	1.900211916	0.8690617281	2.591185277	2.158634882	1.388677086	0.9007538176	1.300743609	2.16781248	1.524534631	1.589121241	3.430392529	2.433833134	1.434913184	1.395328729	2.080578631	3.686048329	1.683528262	0.5576342225	2.802904763	1.846368928	2.29886754	1.771405126	2.203119972	2.132214456	1.622590236	2.646746819	1.188582917	2.407413262	1.484690805	2.620814227	1.52832509	1.659467542	2.253784401	1.736852646	2.236208254	2.405422638	3.134184158	1.725211107	2.173937392	2.057052875	2.448098364	2.463857752	2.237613032	2.388609809	2.971513196	2.155151405	1.819974871	1.980823829	1.565566072	0.8643093972	1.020059433	2.540793515	1.068937447	2.182593434	2.450870737	2.739566944	2.403454902	2.463322769	1.018856333	1.931115829	2.23090181	1.62923287	1.598181942	1.569519205	1.76346891	1.318095889	2.080704331	3.208128348	1.063507921	1.773946975	2.217987135	1.532712845	3.692400723	2.014675682	1.372008895	2.084596499	1.502278557	2.872205966	2.677161487	2.565040324	1.493452917	0.9372570761	2.157145922	2.554577531	1.754807884	1.962328849	1.93375726	1.672747941	2.164353766	1.610709347	1.998147547	2.080843769	1.956116801	2.070540805	0.6753538524	1.452245419	1.500734137	2.467073221	1.695879387	1.907007436	2.822399957	3.041243778	2.451949347	2.24427054	1.405794013	2.615568805	0.90692782	2.147267243	1.626479869	0.7330022988	1.667606513	2.338236446	2.933361559	1.396526017	1.619669098	2.401526721	2.646428869	2.846177039	1.528017373	2.448899192	2.195427636	1.236443005	3.578841474	1.345466263	2.598441205	3.000067327	1.626537847	2.083351726	1.936148091	0.1685208581	2.339648741	2.198268431	1.773363038	2.418745416	0.3211558262	1.950801738	2.459416338	2.95744419	1.855916101	2.019842843	2.734643311	1.384440983	0.7999529096	1.658359808	2.382214452	2.234672325	2.564522282	1.612994292	1.660472613	1.269090018	2.64410826	2.671527997	1.592174425	1.067340595	1.791853957	1.49843752	1.713187608	2.999460796	1.29016228	2.510688734	1.659064652	2.316471285	1.455626014	2.688093385	1.767925607	2.200777216	2.304217455	2.523694926	2.57329262	3.231352245	2.270954053	2.085163768	1.399411613	1.129900164	1.229620929	3.604623416	1.408967929	1.247142115	2.13589163	1.153717158	2.614615907	2.012160046	3.254749159	1.809425167	1.567080757	2.510332684	3.020076159	2.222589831	2.56510003	2.120942174	3.147565616	2.445776406	2.111596179	1.127398623	2.361876353	0.8529761645	0.922682595	3.884945964	1.951460123	2.013310168	0.4810005343	1.723972725	2.942231289	2.547707879	1.157480429	2.251511298	2.233332833	1.534467362	1.819488048	1.563297994	1.417297197	2.218685448	2.587974649	3.464100069	0.231767338	2.961880395	2.017154318	2.693342966	1.940177808	2.191514998	2.547071054	1.308341289	3.297437479	2.48223739	0.9059529943	3.773229485	0.6784601011	1.80839073	3.148544948	2.317013777	2.579726476	2.344770832	2.007296939	2.659003051	2.643082753	2.986929897	1.767099653	0.5957178541	2.406224897	2.540642269	2.178923618	2.304196948	2.962898601	3.348651966	3.086393846	1.21033198	0.6689801904	2.930152808	2.253515869	1.356072442	2.310745252	2.299826422	2.494822275	2.874190381	1.766027534	2.343731217	1.980431085	1.831551905	1.96630125	2.69442348	0.5722764097	2.347022316	1.617866324	1.544209448	1.677460921	2.086240456	1.583676395	1.653159727	2.377065859	1.064195951	2.374646388	1.899304181	2.100182309	2.830053077	1.904075195	1.514712289	2.554434836	0.6032951075	1.111427864	1.875086388	2.50491083	2.262517991	1.24450009	0.9556039395	2.298281336	3.029208839	1.653240304	2.00591492	2.993412817	3.10296156	3.371895007	0.956809564	1.168205325	1.715452619	0.600497145	0.292334167	1.82746913	1.92201153	2.604326022	1.435284194	1.674663871	1.670758852	2.054289012	3.486675146	1.666774698	2.315500958	2.912116181	2.575408081	2.941391707	2.540315379	2.170924171	1.853140321	1.347684533	2.962547599	1.887517105	0.9722334834	2.009667299	2.131422187	1.498641651	2.627148187	1.831386148	3.491614169	2.232285067	-0.03758237908	2.60636222	1.53416662	2.257010704	0.7487086021	1.651752559	2.612535096	2.415217662	0.9279824251	1.928248594	1.452720238	1.581750061	1.456683892	1.822884944	0.5771137727	1.404678949	2.397233166	0.7080240529	1.988019913	1.798361105	1.112878797	1.304157094	1.082655927	1.037203815	1.874164709	1.109835548	2.103765648	3.000406953	3.029130503	2.517315676	2.037362759	1.959560589	2.87671794	1.670771505	1.576459766	2.151292486	2.09304776	2.727201776	3.111276852	1.094013649	2.121276378	2.660766701	0.8061573335	3.867254787	1.594193586	2.318007451	2.44305589	2.304232088	1.151569412	2.5801579	3.064173917	1.461918492	0.7257702035	1.275370032	3.028836698	3.121699748	1.115015442	1.529455875	1.6215772	1.374987757	1.653083938	1.913554206	2.094874339	1.974970858	2.044200033	2.282122206	2.809779624	1.372438388	1.310346091	1.375301317	1.443937032	1.432673455	1.319274335	1.29009188	2.627754467	2.593161524	2.015735959	1.560710714	2.258908266	1.882895644	1.865339704	2.504280331	2.372156212	2.765097955	2.041407223	1.203029319	1.74488524	2.689494237	1.643283412	2.242404386	1.277136386	2.431865094	1.517119733	2.203847409	1.540241862	1.952733883	0.8046973788	1.831869205	1.955631111	1.092511681	1.732089818	2.937782445	1.708313745	2.40357815	2.692345236	1.596076568	2.132815554	3.513940229	2.238352998	1.750117376	2.299595111	2.734995875	2.209590963	2.070336536	2.787128643	1.862837592	2.00750864	1.520705843	3.369960201	2.026727131	2.13953357	-0.2454656295	2.272696908	1.618405624	1.280323033	2.199539714	3.605996466	1.324705052	2.196580625	2.081718501	1.946633377	1.404716101	1.368800319	0.8851403793	2.444365	2.248098515	1.503762723	2.407654264	2.429844743	3.187816056	2.010189139	1.604992956	2.030688148	2.146095319	2.234262599	3.655223232	1.289386873	3.548384469	1.869576688	2.000951083	1.593184306	2.486290077	3.057656453	2.703482913	1.730334664	1.874945383	1.965187333	2.83399783	1.681035652	2.091524947	2.223805644	4.158193497	1.722291098	2.179362697	1.716345033	1.252574128	1.182185187	1.768636801	1.964027403	0.9145310836	1.681068681	2.928289474	2.003568193	1.871992229	0.41209392	2.278127263	1.941087227	1.446697534	3.17359319	1.886738935	2.58835366	2.350689159	1.698811898	3.065798515	1.643011615	2.528145487	2.49460799	2.794764013	1.062874661	1.938323815	2.385005415	1.459593583	1.849142235	1.460733013	1.562980632	2.193896873	1.534024412	2.922204933	2.88637605	1.907422806	2.934362754	2.934030836	2.668154573	3.148853828	3.388134185	4.077379941	2.196622467	0.9267425917	2.890531841	3.480175791	0.9799675021	2.205307882	1.280334937	2.730540281	1.551092307	0.8996812543	2.762305511	1.964348787	2.251732563	1.86042141	1.427949256	0.7101021781	2.651029989	2.611236759	2.042985415	1.710424412	1.149661775	2.042829542	1.345190371	2.160084474	3.610074796	1.068002013	0.8418066852	2.11515271	1.862161694	2.41554765	2.270811996	2.946539176	1.704139609	1.978711972	2.135554843	2.043687665	1.168677618	1.789372606	0.5459474511	3.110256616	1.912340585	1.977538901	1.31123317	1.186550267	1.350751867	1.893673486	1.716701752	1.121585765	2.072407487	1.127557938	1.849312915	2.849684081	2.464785869	2.397696663	1.87621702	2.008878332	2.657717912	3.022955751	2.760433678	2.159481031	3.017902508	1.168412627	2.362310218	3.227416606	1.07002981	2.41310032	2.169805191	1.185959181	0.07307937667	2.10374168	1.549554169	1.360024713	2.447812341	2.54267973	3.457227856	1.704545368	2.650303556	2.268435056	1.303355321	1.41892478	2.015095633	0.889411189	1.089768713	2.534726972	1.417032844	2.003752812	2.518897883	1.885060461	2.443421237	0.4851954295	2.015224987	2.891464467	1.801110876	1.535530959	2.785306801	0.5386090787	1.844570312	2.189733325	2.054156236	1.836614469	2.295944707	1.737225063	2.33509901	1.082760562	2.365551865	1.302636578	2.546455279	2.717108648	1.310363627	1.241840014	1.465424953	2.443628877	2.182212232	1.501780528	2.164638623	2.297464499	-0.01980338661	1.485744056	1.723765226	2.932099219	2.884494389	2.072817737	0.7364030876	2.177827916	1.673816043	2.374041339	1.076673539	2.002653049	2.704488495	1.326278512	0.8910023797	2.247672291	2.210780865	3.447346172	1.129019815	3.053031884	2.209285195	1.512892949	2.843981863	2.135896068	1.791903834	2.039054003	2.324381076	2.488522163	2.329991292	0.8765362252	1.74585849	0.8854168103	1.811377425	1.424049788	2.956731747	2.775688404	1.134062565	1.094753339	2.35298683	0.8956554517	3.184105581	1.542057688	1.867589034	2.558719964	1.257846782	1.698411331	1.083690279	1.326234873	2.299197749	1.78629713	2.57917577	1.156375371	2.240329447	1.39800107	2.076480494	1.012020818	2.389637442	1.119347416	2.75895607	1.351660623	2.780851086	1.571884553	2.234042978	1.212706365	1.621873615	1.878204518	0.2141399587	2.739118915	2.146310023	1.599682684	1.923510354	1.552909453	2.243951295	3.41282235	2.86028642	3.096861878	1.840216913	0.7585300182	2.768713752	2.719632497	1.44718627	1.49057461	1.795691379	1.989956835	3.650655986	2.655712198	1.350995042	1.976268137	2.47390254	1.526241573	1.713191473	2.707474102	1.875202551	2.444261753	1.648866909	2.237191984	2.555962822	2.497775126	1.041295649	1.427179075	2.559031838	3.287143933	2.645842348	1.228203363	2.395684328	1.254302748	2.14655535	1.988674423	2.226389211	1.753311166	3.287593359	3.469695157	1.498430515	2.164307916	1.648904967	2.00508521	1.183988475	2.759836503	0.589390942	1.384509104	1.45853647	1.04207238	1.272647997	2.134790074	2.404336184	0.9637777535	1.576408325	2.235726447	1.955330485	2.532861226	1.97303659	1.203102358	2.628279283	1.622425599	2.526553414	2.458772966	2.979684456	1.403982613	0.7102496691	1.752934853	2.830328071	1.230079868	1.38252491	1.50971468	1.859652299	1.582257748	0.4744361227	1.628830662	1.04741128	1.238454699	1.242319533	2.238963	2.14654344	1.646960154	2.394784116	2.971588868	2.872002695	0.854514891	2.134995437	3.212691497	2.25524624	2.619722214	0.6775458661	2.367003788	1.209917378	1.600915455	1.468195712	2.641222929	1.823113671	1.684961792	2.120706652	1.620886281	2.117760439	2.625172495	-0.8241866533	1.994172191	1.626285583	1.533830632	2.406140577	2.457296643	4.00920192	3.427164257	2.233309243	3.334661628	2.265085751	1.302207563	2.2816833	2.275850913	3.200541136	2.575107224	2.37575344	2.058296016	1.253274237	1.379870818	1.73442198	1.291698263	2.158229817	1.842983972	1.873151443	0.156742626	3.362774518	2.846296675	1.447108118	1.309457477	0.7388690391	0.9236348556	1.766260336	2.35138969	3.31221226	1.983713573	2.743844727	0.8069478422	1.414713468	1.466386117	1.835184459	1.15614227	2.066090559	0.9379859251	1.466157276	2.455025721	0.9913545011	1.630188946	1.360827399	0.8020867352	1.785317664	2.520388459	0.6030735814	0.7424673937	1.490460388	1.231244805	2.74375004	1.573655892	2.339673516	1.117818762	1.792707938	1.100375726	1.197187335	1.968787567	1.652840373	3.095290551	1.652525976	3.292358047	1.245646531	1.765228751	1.359041337	1.589793056	1.556698769	1.818524484	1.875652255	1.850650081	1.90657243	2.627330834	1.52861033	1.170984382	2.688292849	2.142296403	1.30910909	2.065734145	1.434122768	1.46832208	2.513284092	1.671215985	1.75159226	2.422150572	2.502583781	2.013015876	0.8384334032	1.166582072	1.753394721	1.992161575	0.8192880126	1.531195747	3.216782926	2.338254929	2.501029795	2.767169287	2.077264166	2.298760294	1.986640016	3.086713656	2.485998737	1.954664965	0.3674463862	1.315302839	1.947862391	1.432490807	1.2329789	1.406070814	1.250639605	1.436282445	3.145038651	1.753351226	2.106293419	2.216418163	1.009600117	1.258095406	2.832091887	1.690668926	1.356422388	1.182845053	2.872441287	1.324199455	1.808488737	1.541591789	0.9056074756	1.72396034	2.310931155	1.898291626	2.111694735	1.894682329	1.907159378	2.360704803	1.579525618	3.105801131	2.376563754	2.44942529	2.771683829	2.615406767	2.013280773	1.900393371	1.676185984	2.538883699	1.897363706	2.490275565	1.682165714	1.333012562	2.121228595	3.51229124	1.339558321	1.990868592	2.301673712	0.7623573666	1.709228594	1.625764515	2.732748376	1.795757603	1.103963734	1.791531741	4.65441386	2.547679206	1.808231059	2.214521901	1.557150395	2.13313436	2.354723764	2.658343203	0.8577335765	1.865341039	2.297825071	2.066769724	2.842845362	1.110846147	1.883571026	2.573187578	0.8865836459	1.805834707	1.347992549	1.984900132	1.046583331	1.8181516	1.294051879	1.86216648	1.133385711	3.461696149	1.948543601	2.115290379	2.167096946	1.282179152	0.4653250963	0.2648288903	2.424197581	2.102107064	1.451665692	0.7511319565	2.56288164	1.173568928	2.094278004	2.336860167	1.808913828	1.611909524	1.205114417	1.55922057	2.740126175	3.019970818	1.94205339	2.552142565	2.066012004	3.428811401	2.720852964	2.030736582	1.229185181	2.581523947	1.250700919	2.284379242	2.437006251	2.054899264	0.8909074648	1.227577752	1.82722831	1.611318204	0.3538890644	2.877084922	1.546692089	1.090764726	2.863590708	1.787278345	2.617402282	2.82386808	0.1878159578	2.054736367	1.268889253	2.438961077	2.606794528	1.319836239	1.538001339	2.957698797	2.449476434	1.565848302	2.149164359	0.8602018948	2.030060103	1.46997752	1.600940872	2.472868373	2.057662717	1.71474032	1.734354073	2.284336216	1.937373715	1.850844686	1.371529804	2.489081166	1.570578801	0.346497725	1.191841198	1.020573858	1.362051426	2.977018681	2.707404695	1.250929262	2.467497131	2.322031873	1.928489375	1.74976162	2.038301487	2.110340658	3.044656166	1.440193984	0.7632301003	1.983543622	1.241760692	1.928550531	2.258843884	1.122918211	3.080962838	1.977457059	2.46425661	0.08064241008	1.349212018	2.932176482	1.325646413	2.274470806	2.513854145	0.9835894553	2.02690372	1.012357688	2.283848823	1.859735239	2.614760526	2.585191129	2.592614085	1.570572643	1.299521448	1.561752164	2.434529409	2.889975409	1.381699291	1.310969098	3.124123001	1.568996489	2.839542493	3.36624633	2.612981614	1.773912754	1.93044196	2.348000164	1.758109675	1.829423669	2.181303694	1.419806643	1.524947286	0.9914415705	2.230271283	1.695450248	1.773789453	2.445663482	1.842129595	2.735559644	1.407736667	2.190560438	3.066339082	2.381105093	1.521287091	2.123826398	2.112836198	1.60785069	1.18188511	2.778201823	2.524252952	1.990247057	2.902767264	1.810977279	2.458144982	1.216925048	3.822892527	2.919617517	1.614536182	2.34368314	3.098636971	1.601181986	1.715874096	1.508751353	2.211335598	2.882665283	1.576956967	0.8220364603	1.981058203	2.267498731	2.131262447	1.295893195	3.331884159	1.089167872	2.058181864	3.51438091	2.520053712	3.451140202	0.7915654663	3.307088666	1.549422274	2.165761937	1.202173732	1.811459028	2.084675996	1.596213086	1.553360565	1.536232485	1.958185304	2.676555577	0.6355751035	1.413351826	2.023719887	0.7960347787	2.08388471	1.420601746	1.809876645	3.015545052	2.465027681	2.082166387	1.641682609	2.000001968	1.883895405	2.634662095	2.324795689	2.447331028	2.142902627	0.6645354287	2.818024061	0.5659144701	1.53069206	1.960667294	2.965790567	2.471637621	0.7092627919	2.882159187	2.717994848	2.182918466	1.868234213	1.985018425	1.071869888	2.054184166	2.0806063	1.875177501	2.658147455	2.266115857	1.107463516	2.206010919	1.487349302	1.252944694	3.121421235	2.507477683	1.251871208	2.158516244	1.930633146	1.452044748	0.3983383756	2.527133505	3.097243812	2.382916066	1.67153478	0.4734044803	2.295869162	2.495924037	1.185981238	2.039345292	1.950770254	1.486897698	2.20608423	1.69634957	2.659267606	1.460147161	1.428271348	2.152154826	1.999323296	1.921389746	1.844922154	2.049226373	2.30021985	1.249871581	1.532274025	1.173132501	2.837190991	1.53721784	0.6717468444	2.299577742	2.949583427	1.804621282	1.978442046	2.288090543	1.194839037	2.275546507	1.88938053	2.151454127	2.428782702	2.285048875	1.973761893	1.382840095	1.643026748	1.436179674	1.203095616	2.415790633	1.466197428	1.350419314	2.0069484	1.310703568	1.38302146	1.025491477	1.13211685	2.065655847	2.679694842	1.478824532	2.550591408	2.104771525	2.560955227	2.777158979	2.388987689	2.256127096	0.9185406468	1.461688674	1.998280056	1.376905858	2.057910982	1.286237094	2.013936347	1.681412572	1.615743063	2.139236713	0.6777384166	1.032408902	-0.36514027	2.897178369	2.82122711	3.192287032	2.085616513	1.248961079	1.294749492	1.897671064	2.473977713	2.382818685	1.139047881	2.179951447	1.756540341	2.493929416	1.094571531	1.507934402	2.788804007	3.284333688	2.312739369	1.94175887	2.678019838	1.687402821	0.8660383693	2.060096745	1.538305585	2.44906626	3.058082025	2.184073189	2.710509329	2.740087389	1.856860941	1.907885571	2.756948882	2.72022841	1.640078029	3.248178204	2.869322545	1.171099963	2.943065497	2.655346935	1.3447594	0.2554163488	2.193288867	2.083103654	2.869551851	1.89042787	0.5531790941	1.019226655	2.281808248	1.91965457	1.918157768	1.822174201	1.537195505	2.730215947	1.842405573	0.7583491935	0.9367946054	2.453713516	1.646911052	1.775102388	2.43792236	2.749104799	3.384044759	1.97218053	2.669893075	1.08321802	1.262605689	1.761776369	2.002026255	1.509004766	1.682887761	1.607742897	1.866628693	2.525564603	1.57843578	2.081033116	1.868881397	3.497780078	2.317527355	1.099187241	1.962619111	1.734181875	2.643011292	1.953952598	1.33669669	2.39586522	2.449158357	0.4295486304	3.024106585	1.835582425	1.839707932	3.302153224	2.324057698	1.064894131	0.5667112433	2.332848705	1.713830487	2.653385696	1.142743204	1.77136971	1.824853871	2.917249311	1.426243417	2.109551864	2.587869942	2.921636607	2.980339778	2.912188518	1.971318843	2.048660904	2.083400006	1.946757595	3.909440324	2.68348491	1.154803879	2.803831052	0.5002555698	1.436232204	1.265277983	1.153341432	1.846862503	3.073513199	0.86648879	2.047534203	1.814977309	2.289024307	0.9764967267	1.050722043	0.2904260774	1.720046473	3.086910662	2.868265262	2.426537363	1.939697365	1.837488068	0.9101294617	2.243725653	1.731270858	1.603299155	2.283650452	2.292409381	1.728170558	2.37240749	1.727114599	1.10698293	2.956268494	1.530038334	1.979470597	0.8556135927	1.691542893	1.135046728	1.451577431	3.091129568	1.316872872	1.550092086	2.509436772	1.760779915	2.168435141	2.436894587	2.740238407	1.044943882	2.83796385	0.5283568169	2.209659204	1.295188297	1.757080281	1.293926217	0.794024515	2.496359696	2.158274936	3.626317584	1.814760873	2.148863042	1.793913405	1.641175508	1.718934513	2.25181483	1.982518866	1.646088492	3.063565417	2.464714791	2.695519313	2.545309589	1.712947147	2.722120857	1.161856863	0.9766233841	1.954804527	1.54905144	1.297080949	2.053278739	3.189896214	1.637496749	1.256290592	1.578074674	2.17199619	1.784052137	3.160438643	0.9783769786	2.033065345	1.856846755	2.232858823	1.788732994	1.741809842	2.079505847	1.717105842	2.570121253	2.891211468	2.789433811	1.609225895	1.597267544	2.631626811	3.320897659	1.548994153	0.7977183494	2.04705506	2.296572511	2.166781597	2.588111174	2.786891698	2.197052781	2.292102579	0.74595088	2.800759639	1.554851356	1.82604433	2.31047658	1.890084973	2.604161803	1.911372355	1.684473721	1.939831559	1.523784893	1.582100844	1.194566855	0.783870023	1.92745727	1.501868295	1.907216696	2.037488362	2.38905806	1.46957738	1.824774265	1.557255161	1.120964486	1.697897279	2.050065047	2.246729165	1.873893266	1.795874679	1.776771729	1.91635686	1.92791885	1.793235849	1.075675302	2.385322093	1.660925142	1.969649896	2.164257735	2.531390791	1.733015892	0.8423942732	2.518304538	1.900864233	2.71416489	3.066123378	2.363080437	1.824509418	2.927230217	2.127878828	2.008899281	2.711062071	1.995814688	1.09719556	2.936352141	1.736619994	1.77091045	2.459867698	2.868527054	2.411797589	2.490868371	3.119986589	1.521665154	2.189628229	1.367163061	3.05540885	0.5732811817	0.4913418944	3.211766929	2.280567815	1.376867908	1.475070304	1.384883742	3.418161033	2.607385811	1.548030824	1.426800786	1.511626638	1.989458609	3.510450493	2.087639656	2.126320584	2.347472088	1.335553934	1.441110194	1.953614599	1.816333959	1.346276898	2.582480136	1.530408073	2.976502845	0.8435244406	3.139586551	1.231883847	1.291292367	2.266748467	2.424767786	1.500339425	2.403775523	1.993173756	1.017821109	2.190194486	2.042004459	1.667638711	3.300216452	2.174169077	2.526996115	1.472491213	1.29032257	2.243378641	2.373385952	1.012986579	2.231055182	1.584962669	1.761563578	2.979470633	2.416895812	1.6004762	2.322253358	1.73363126	2.226474275	2.021005091	2.241754487	1.778770387	2.073957586	1.732946308	0.8598893771	2.99016811	2.318504955	1.400688858	1.385895251	2.047651795	2.685633583	2.485478636	1.828394374	2.056785444	2.67208664	4.101217177	2.234034442	1.712464646	3.196588952	0.7903463449	3.638191937	2.263554921	2.899269969	2.29229422	1.475863679	2.24974173	1.777238954	1.713948825	2.888783853	3.032548373	2.843185072	2.097654702	1.375987108	1.236879173	1.738982702	2.923074232	2.109390076	1.31822111	1.156509315	2.697493984	2.45330776	2.223643521	2.218309199	2.291388797	0.6170081697	1.694996842	0.9083732281	1.914120082	2.531736515	1.847899671	2.838361649	1.466649836	1.464529356	1.325310662	0.7434167546	3.38778239	3.11627646	2.153607429	1.9461705	1.210283713	1.451825274	1.934106892	1.15024019	2.686860038	1.391514288	2.736189431	1.750836535	3.629961894	1.477987092	2.337656052	0.9949088222	2.36176683	0.7885684674	2.185252404	2.132122119	2.948010757	2.394041281	1.359841495	0.881011297	2.823891414	1.796529285	1.208020835	1.217605858	1.037998834	2.118960451	1.834409951	2.021548427	2.91337946	2.533768106	1.66721598	1.02499973	2.377831843	1.551736143	1.730339198	1.254631021	0.9335637603	2.161913514	2.810893825	2.348045452	1.299306122	1.547885656	2.512456624	2.626742996	1.185645944	2.350557623	3.30446446	1.846827571	2.006524356	0.9045102355	2.418102028	3.261610001	2.643327963	3.336102585	2.429812708	1.986957861	2.861119102	2.610085998	1.357382603	1.03529688	2.125741057	1.60505408	1.603704087	2.821604727	1.100041723	2.754871025	1.488293964	2.805499304	1.296478104	2.447614074	2.270823024	2.704144247	1.5098436	1.681253225	1.464465534	1.356211031	1.527824424	4.088945851	2.149152291	2.707158645	1.772165032	1.598702237	2.682594386	1.02535604	2.812404081	1.912632648	2.556497731	3.05522865	2.329826275	2.695805455	2.311278006	1.313780651	1.918394336	0.9543644631	2.802996299	2.264232462	2.439921768	3.183367244	1.746078171	1.694609924	1.965084398	1.879745387	2.402624558	1.088445454	2.590930369	2.001828046	1.253883852	1.882877381	2.722972612	1.421777541	1.609985388	2.86480435	1.237296891	2.35987339	1.861600833	1.260526511	1.043905501	1.283417255	2.428594666	1.520502044	1.834539588	3.140956289	1.113734874	2.49080251	2.531248572	1.176028999	1.969242888	2.400454571	1.61465557	2.406187594	2.273596037	2.294122871	1.059097905	1.772077871	1.483372345	1.517931012	3.285168678	1.788595865	1.814752565	2.115313726	2.68553216	1.85705201	1.981886092	1.721212301	2.975742155	3.047738742	2.110597918	3.157486894	2.240624461	2.496567215	2.497827918	2.028131843	1.76013516	1.757526091	1.855456103	2.277302163	2.114742356	1.808002228	2.362849554	2.50317127	0.9593699167	1.496036414	2.357951574	0.9518755578	3.565519294	2.648572466	2.645279894	2.052814533	3.063353386	0.8451245846	2.731317583	3.237467922	0.9217432278	1.47650483	4.30040171	2.373745616	1.937455269	1.686590216	1.720265223	1.465823169	1.894076434	1.079213645	1.218237894	1.679206615	2.669621251	1.895491954	2.576289887	2.058723369	1.251882915	2.857257424	1.173075761	2.767740463	1.599612907	2.069991482	2.333263323	3.444668711	2.719789791	2.649795528	1.465628243	2.703131188	1.51527871	1.778211531	3.162546786	1.173669673	1.88115389	2.081348762	2.203440386	1.407827759	1.652895238	1.413941662	0.6615732014	2.258510982	3.044756817	2.199394546	1.143148629	2.950658966	2.4685055	2.367521899	1.351060237	1.901776114	2.677267481	2.676952383	2.842404121	2.418429775	2.344456188	2.202040287	2.671391112	2.195800255	0.5662705213	2.050828641	1.871462821	0.9477013235	1.82461674	1.691756306	3.5215419	1.970547145	1.357426202	0.8910828803	0.6249937742	1.85999749	1.838428504	2.220374392	0.2387057042	1.801868622	2.355905473	1.836004886	2.525555427	1.715951795	2.051316112	1.406238939	1.275600783	1.057028457	2.435514689	2.284372929	0.9850506577	1.189949395	2.459206043	2.956589789	1.429333958	2.5025826	1.38096558	2.855457318	3.124058251	1.400730648	2.315147243	2.207213588	3.138204913	2.130620544	1.287878793	1.529603074	1.955056709	1.432556847	2.13751204	0.1999231119	0.7044052412	1.549487931	1.359609772	1.635215514	2.73526771	2.800151972	2.623529497	2.520526093	2.27361113	3.092812834	3.330525135	1.5690077	1.925930555	3.484114198	1.79767681	3.152173417	1.550064614	1.580971005	1.269830707	1.633473028	2.200845466	2.985049281	1.299488534	2.149069557	3.388671759	2.113302731	2.491746685	1.879740622	0.9048485349	2.97975895	1.737582427	2.761411332	2.192823204	2.259573289	1.532601284	2.961000639	2.515384988	3.150132388	2.866824663	1.152071317	2.439841046	2.243966005	2.209503631	2.671860768	3.033400866	1.484295571	1.808008428	1.803905331	3.211158039	3.591657606	2.645220822	1.622442659	1.976091002	2.715168893	1.430659802	2.093739129	2.331537251	1.712784645	2.296618651	2.305229586	1.380018392	2.709031245	1.357118948	1.793820862	1.171206975	1.704109557	2.367544996	2.191251402	0.6192711975	1.674463151	2.235147785	2.702544993	1.809317509	1.397547293	1.446654171	2.235912963	2.232156027	1.713077816	1.50692919	2.293242941	2.331457943	0.1349768551	1.889975372	3.430076449	2.057262532	0.9915504617	2.51278687	2.933928979	3.122229855	3.188275182	1.677922609	3.107602799	2.100259165	3.891344426	1.801085716	2.765640986	1.597707357	2.113259658	2.733652391	1.77699339	2.328709106	2.863907887	2.144814813	2.514827731	2.732783676	3.163398729	2.257725104	2.192878376	2.91406993	0.7152109402	1.83734725	2.577199091	3.233456999	1.384710618	2.02064344	2.47961797	1.970576605	1.741748525	2.91705946	2.822658454	2.783098426	1.774726944	2.857212411	2.145976945	2.060287805	0.6543369959	1.909288058	1.784351198	2.178881821	3.141467395	1.837051682	3.089853326	1.662455893	2.055025074	3.393229127	2.760008341	1.822419624	2.553742947	2.648971344	3.573987688	1.075289453	2.962437387	2.418492516	2.164776334	2.214967384	1.242877937	1.228235824	1.804184385	2.375970612	2.323635792	2.355903462	1.955489824	2.856450013	2.255067461	3.122226838	1.196348452	2.486486261	1.052328889	2.130197625	1.36030074	3.040736729	1.905963059	2.883359584	2.333279345	2.236175704	3.592486716	3.044987986	0.9332884649	2.154028941	1.379290739	1.5133038	1.057680447	1.832283173	3.252976726	1.880144232	1.555312092	1.475393722	2.81705269	0.3212712403	3.026996507	2.580899583	2.253690759	0.5561786617	2.452228561	1.405350952	2.280365487	-0.1304539584	1.950200448	2.340030187	1.702887769	2.066094885	1.638956631	2.369297703	0.992834144	1.937723001	2.260457261	1.531957022	1.664744587	2.699127371	1.706913487	1.580626217	1.140428654	0.4562373988	2.810010811	1.68540758	1.012041558	1.312100062	3.113503357	2.225429971	2.203749967	1.767433435	2.436971403	2.381596844	2.450196373	1.977880521	2.940994321	3.479256956	2.594919598	0.6009657253	2.316070967	1.720104839	1.199959498	1.491883791	2.806340234	2.928075553	1.715498129	2.536651528	2.732506239	1.416396202	1.408254346	2.417407534	3.808783784	1.289512286	1.993347877	1.672041105	2.568476552	1.381380754	2.605536335	2.833680333	1.819447974	2.752039659	1.334403736	2.05370444	1.661197538	2.059707194	2.628287933	2.533296938	1.878830139	1.157600126	1.534984248	2.356681417	2.253584626	1.104464115	2.397409596	2.625058241	2.367579887	2.088179907	2.640215348	1.889891246	1.44625583	1.805119424	2.245397768	0.5789518054	1.030515289	2.636473552	2.422833	2.478751886	2.171762546	1.489935958	1.214992611	3.218056199	2.198444506	2.020886245	1.462444811	1.132766403	2.772552487	2.646608941	0.6891868068	2.709663875	2.524793894	1.960150887	3.239293009	2.055877393	1.46211826	3.61334484	3.275603061	2.656181004	2.15361568	3.352808418	2.850280719	1.026175186	1.146222263	2.683218343	1.636245767	1.848421248	2.877473606	2.215808489	2.313914161	2.527799172	0.8670791074	1.628224849	2.141006516	3.084859749	1.962845956	1.97059143	2.110664761	2.101216082	1.978809802	2.057950485	1.581400419	2.049122668	2.857157003	1.285300921	2.630619076	1.943684078	2.394514209	2.6030196	0.8593409693	2.724117737	0.9304468773	0.8696826746	1.831821966	2.566090681	2.704631494	2.513377263	2.27651991	1.133059055	2.871317528	2.634291671	0.9069990088	2.913327263	2.111848129	2.459914315	2.280082604	2.674176913	1.704288857	1.353502529	2.730721035	3.185818074	2.794181917	2.157061122	2.233507787	2.118205751	1.956822447	2.038605418	2.330001803	1.486690742	2.820449534	2.287982284	2.019799132	1.895347275	1.614411955	0.5084258154	1.641965205	0.6693022135	1.781424858	2.971142324	3.075336467	2.114157096	1.496301676	2.848574756	2.913460959	1.882716092	2.124657729	1.828436345	0.599892364	2.19130678	2.181277284	2.561825456	1.321716849	1.533297603	0.763328945	3.117517889	2.857891636	3.026338292	1.761988085	1.368604419	2.50706888	2.916912416	2.756321102	1.757507864	1.828894756	2.878969283	2.008943327	1.794036825	2.136007177	1.001594773	2.714628497	2.347744024	1.461113112	2.073039951	1.844739491	1.512212806	0.9589463528	2.650180124	1.726741513	1.838580841	2.153586672	3.077276305	2.116245913	1.858051051	1.727539918	1.598749333	1.502408352	1.999458162	1.866435256	2.717653018	2.232259833	0.8985567576	1.420859316	2.20112234	0.7238440638	1.345146313	0.7873631223	2.371728585	1.57774559	1.64464586	0.7279244302	1.011040518	1.420396577	1.791356847	1.05993274	2.262992175	2.770933068	2.127490397	0.3500501916	3.221248334	1.414259286	1.152151607	2.307358579	2.179442447	1.668317777	3.076466109	3.212686912
0.4	1.558367724	2.781681602	1.535779127	1.327968157	1.523536332	1.564015312	1.582603476	1.87181233	2.246480007	2.462234352	1.417989902	2.221544237	1.045146764	2.457210906	1.780658536	2.171732058	0.5718362299	1.14955813	2.599217607	3.15808555	2.066100628	2.673216717	3.114456724	3.424798368	0.4477637102	1.03753551	1.665209751	2.794510683	0.9642049818	1.787526085	2.80259817	2.198509551	2.220649416	1.946001008	2.73582086	2.925788742	1.988540469	3.104413025	2.322327427	1.909751152	2.533239716	1.57310491	1.608095777	2.345149215	1.221334967	1.973569486	0.7292715051	1.458761982	2.905316536	0.6294341048	1.848290891	1.854079392	1.279121759	2.367637452	0.8094717416	2.065794367	2.226708922	1.034529881	1.571202167	2.225086872	1.892620899	0.4227958782	2.32632741	2.190857144	2.016969398	2.117938029	2.574582423	2.664490951	0.8577093574	0.5912608971	2.45644219	1.753341071	0.9109113529	2.742294439	1.659165716	2.681284291	2.514422772	2.608908561	2.637742611	2.350048776	1.635603484	1.834735671	2.904960216	1.934289986	2.013537062	0.627535835	2.287617353	2.007042966	2.159595234	1.739620488	1.256646004	3.473072705	2.174291391	0.7131797605	2.025735982	1.60876491	1.899387846	3.210521953	1.697018737	2.872723719	1.952193123	1.016747324	3.593622043	2.503298771	2.499968688	0.8935409125	2.289921003	2.317028448	1.600807544	2.659559774	2.374145524	2.506756528	2.764512452	1.33336979	0.9393144315	1.722147447	1.28138245	1.883964465	2.665575649	2.067573957	2.293699961	2.484661025	1.318969131	1.98993144	2.192934013	2.852692528	2.150080353	0.2188411061	2.447018327	1.27621833	2.562968912	1.814995478	2.955965698	2.592463283	1.70132337	1.260498567	1.576194494	0.5057074591	0.3567476008	1.181168722	0.9376363033	2.158064888	2.152976823	1.390482661	1.216349984	2.776744948	2.170336482	1.844089357	1.601559641	2.143895451	0.8167976055	2.162872126	2.485366969	3.422287556	1.683227943	1.81214548	2.762789114	3.089188841	1.32966955	1.069504913	1.671431081	1.87327183	2.64833646	2.201109342	1.772489683	2.232024418	2.238650481	1.466791278	2.058316074	2.904075073	2.561925659	1.433456883	0.9668770057	1.597682731	1.992942483	1.703807914	2.444603249	1.211820197	1.764516412	2.206401855	1.001474358	2.118856925	1.602300903	3.095351105	1.396241517	0.7606283704	2.464159015	2.855881191	2.454492645	3.361182423	0.8367819821	0.9018124702	2.469403309	2.864790102	3.794725747	1.837012682	2.439624373	2.773669908	2.223651842	1.522662403	2.062031066	2.143478679	3.320552295	2.824003151	1.825151379	2.118746161	1.512752351	1.756075858	1.182864082	2.085978744	1.359075846	3.617482475	2.631331865	1.046415993	1.776226169	1.811871981	0.7273131717	2.743131333	2.061554878	2.920335896	2.161506251	2.506900526	2.141283815	3.81195154	1.860777284	2.273209952	2.548417446	1.607442763	2.086670818	2.186558441	-0.11166801	2.169744583	1.505086321	2.746531169	1.777543825	3.071131495	1.805575695	1.455773887	2.95857336	1.78665587	1.445344223	1.780191862	2.571259416	2.886749211	1.986685323	2.459971406	2.240690898	2.122079214	2.109972656	2.387219842	1.04759856	2.53402704	2.014115297	2.446388308	2.826872469	2.466263649	2.284839356	1.453951973	2.44332603	2.114262958	1.691215006	1.801586694	1.688627988	2.061287842	2.446172616	2.081770918	3.087967036	2.273842642	1.25651863	1.855499747	1.893407983	2.663981933	3.65491286	2.983446729	2.126792212	2.193738288	1.789282714	2.887655446	1.917329836	2.521576951	2.359893173	2.004434551	1.784707551	2.177457523	1.961065963	2.072565802	1.631949517	0.7839144107	1.815570505	1.124962008	2.132831908	1.489976338	3.041625289	2.346514327	2.323268163	2.067169673	1.280966158	2.14568577	1.736981335	0.8559143555	2.107802389	1.625647312	3.260777835	2.855715076	1.641692772	1.392216261	1.229395186	1.813264507	2.058311483	1.124541888	1.314197408	2.056930805	2.060206614	2.13451491	1.607586353	0.3574915226	2.077054774	1.687950413	1.544785828	2.183542031	2.261187048	1.957178647	0.6201049706	2.156029459	1.547098192	1.681079161	2.831837102	1.240531018	1.666762612	2.300448461	3.157086139	2.107215094	2.762631651	3.040406696	2.599652904	1.76667589	2.386063921	2.705366084	2.251975701	3.015512653	0.9760390372	3.50809263	2.44916787	1.859899376	1.858913263	2.411783422	1.662297329	2.607818304	2.03841556	2.339626043	2.772036878	1.285684745	1.474874301	2.612262116	1.890404275	3.881038838	2.357550414	2.010947297	1.260355871	1.310551801	1.054062365	1.389912293	2.837626479	0.9669652463	1.549184072	2.678182752	2.316465841	2.284539791	1.308994834	2.120653808	2.372005897	2.749210467	1.539519169	1.430232148	1.248534496	2.642546503	2.16160517	0.4485051512	1.989564166	1.137370327	2.467286908	1.693363413	1.080799581	2.246443104	2.605477559	1.727612463	2.528702062	1.887062589	1.887532531	3.955668977	2.539165661	0.9420539222	2.40988906	1.922994753	2.519081331	1.289127286	1.386409432	1.180891088	1.821663836	0.7222688472	1.941722544	2.548969545	2.360126757	2.774108113	1.304422485	2.430733184	1.430445729	2.678496849	2.095774795	0.9200831263	1.069004366	0.9002372391	0.8323906129	2.317353993	1.130579198	-0.008593435569	3.304608693	2.013321542	2.886987698	1.678437001	1.599468085	2.134767023	2.221457183	3.473781629	1.675380996	3.993457415	1.016415477	1.959856066	1.078311014	2.007610847	0.4523638083	1.69309844	1.681683741	3.157074976	2.615685049	3.17334593	1.810103073	1.171525483	1.111101467	2.242707048	2.96636746	3.466381435	2.778680364	2.549964334	4.290367339	1.620086316	1.317850496	1.267504463	0.3476503991	2.900416959	0.7402114368	1.570521877	2.699452474	1.697985251	3.985964388	2.454014707	1.414420448	2.309794372	1.480780657	1.679649537	2.056283245	3.802040425	1.036349361	2.551674699	3.27105129	1.46124102	2.354417894	1.266746978	3.354692636	1.770032797	2.509630235	2.070821442	2.199390032	1.284537194	0.8330689474	1.957944358	1.185995883	1.868861278	3.034301234	1.934908725	1.065902877	2.212848437	3.679614525	3.240672699	2.785460696	2.7322263	1.633010868	1.251149491	1.465860591	1.732341183	1.144751332	1.744636437	1.687571555	2.551921244	1.339651563	2.121918003	1.124124386	2.220462433	1.545592434	0.7944517275	1.671739585	2.298881607	2.220972937	2.264574924	1.053446134	2.528766383	2.451150158	2.593449896	3.016592561	2.468499924	0.7105019586	1.272108144	1.792421128	1.94880908	2.030137887	3.232543328	0.7194960057	2.787399584	2.162250894	2.47952707	2.057405584	1.818727461	1.680457773	-0.2197602929	1.659045445	2.228002384	3.00657581	1.641996816	2.053328025	1.303915351	1.577503934	2.09470417	1.152531009	2.742006713	1.433887185	2.03431485	1.954278267	2.044181667	1.961640262	1.728845736	1.534968459	1.880256549	2.544770077	2.489283589	1.510674354	0.2654057402	1.716625448	2.675629698	-0.181884131	2.262930244	2.715040107	1.670878472	2.165716673	2.446916922	1.497957125	3.008028587	2.802447618	2.532058485	2.534233739	1.981332201	1.553565001	2.063983981	2.380694777	1.901838033	2.229696593	1.762601989	2.493531829	1.370115691	2.49154289	1.926342981	2.875767849	1.937598866	1.007699256	2.582757892	1.249729716	2.553979316	2.234069918	1.63180479	1.486136764	1.693592337	1.092788303	1.693156489	1.374602283	0.5467439949	2.525898527	2.285290509	1.65696317	1.155500575	1.140494664	2.654450349	2.597860305	2.027213914	1.694274326	2.675800543	1.731685779	2.332700843	2.267459244	1.822078599	1.574113083	3.243777056	1.33038611	1.159378	1.898075058	1.531921737	1.239430937	2.619028046	1.643188817	2.428862583	3.268096552	1.08932713	2.295786648	3.180853858	2.203800332	2.383882128	1.688670887	2.307140375	2.144669537	1.775122255	2.29221124	0.6120503306	2.973422097	1.050751232	1.910595653	1.982859258	1.569694151	3.326567683	1.690655389	2.140853966	2.015346402	1.738163128	1.231217882	0.7116708539	1.833665841	1.449098853	1.326879438	0.5125819703	2.618135397	0.713576553	3.41210835	0.5205162927	2.184330851	0.3480138129	2.381996416	1.312124094	2.029118681	2.56783688	1.542884861	2.318606868	1.323707344	2.845039759	2.899560049	1.599375229	3.950507361	0.2242132483	2.621697695	2.090076002	1.732678457	2.262951562	3.137804977	4.136940066	1.239136454	2.507032181	2.692482788	1.634329947	2.110794621	2.617437194	1.779416759	2.249979233	2.594792521	1.91021044	1.938973375	2.212582786	0.3363848413	2.529344325	2.979597478	1.315953648	1.895546036	1.507038798	1.185850024	2.370385892	2.057250134	1.659917747	1.188059125	1.482145432	2.240371424	1.716898761	1.965176282	1.799821782	2.861718551	1.908088914	1.514847959	2.410529729	1.563552262	1.747713913	1.310252119	2.210822706	2.830041665	1.75406604	2.864036059	1.956569789	2.75823388	1.701547843	2.246742019	2.782020981	2.299043585	3.215081697	2.052537382	1.756708499	2.715841375	0.8282105244	2.491523533	4.06525014	2.07805725	1.537777939	2.958958954	0.5956373977	2.494410975	2.294627419	3.610839091	2.228996881	2.042814104	0.5059993273	3.178222254	1.77404102	1.449253608	3.200262485	2.84092391	1.543764078	1.2666902	2.509424414	1.75768545	0.4421959239	3.324335785	2.809182111	1.800982068	2.940350711	1.818122711	2.131268337	1.862381802	1.919488915	1.074075585	3.633684101	1.527404154	0.7613832304	1.682236968	0.7150554263	1.861538746	1.680706723	1.717981996	2.990960058	2.278550583	2.802467483	1.965904469	2.316149589	1.397003105	2.017062091	0.731483663	1.610553823	1.868684491	1.506670409	2.553333425	1.602807465	2.783789782	2.519105138	1.756898628	2.531578561	2.13460327	1.311459981	2.706159579	2.048920755	1.776497031	2.344687285	2.282691338	2.25345124	2.795445623	1.901720883	2.219851681	2.118999735	2.496333839	3.042082062	0.8666835964	2.164068541	2.771064505	1.686203944	2.817285552	1.732103684	2.348349272	1.964870218	1.390195925	1.258863881	1.829231888	2.773752299	1.501683159	2.559379579	0.5630496114	1.699191443	0.9603551136	2.286949763	2.525111532	2.77609711	1.815550676	2.306145722	1.609313338	1.658359455	1.85981002	1.64155642	1.450248388	1.97978231	2.53694696	2.124300375	2.568570333	0.8809377313	0.9578300218	2.32178937	3.01875868	0.5060556318	1.736430347	2.045658411	1.904074403	1.395234246	1.531091121	1.317400754	3.230121791	2.961648618	2.143960562	2.151484405	1.112218205	2.05721388	1.661415016	3.375041304	2.936636305	2.198214601	1.776082909	1.782291134	4.234653371	3.00287435	2.096172509	2.466199711	1.915233248	1.867625724	1.76528685	2.064096012	2.494281861	2.482104258	2.19568198	2.329689562	1.323368814	2.71642052	0.5439240591	2.087196659	1.538681224	2.104222166	0.9729282166	1.331999682	0.6746226821	2.310933836	2.413281487	1.788678975	1.688175671	2.844645106	1.873196438	2.309241488	1.701072868	2.393655386	1.777898798	1.669094785	1.774714189	2.022918565	1.956516511	2.677400086	2.019952149	2.486969424	2.123385041	3.016243572	1.757502329	1.712190682	3.120730456	0.3856846768	1.815506274	3.933352774	2.255976994	0.7458652842	2.005592266	2.036443534	2.759365306	2.811042976	1.504428719	2.450004001	2.144886409	2.197078147	2.231491351	1.095325451	1.753170557	1.295507895	2.33462367	1.93217541	2.032233943	3.060058614	1.857466466	1.779437592	1.814372167	0.6667158295	2.049397516	-0.2399819932	1.29570866	1.863162811	2.920329807	1.475858345	2.227497878	2.245396147	0.5310665674	0.2407169309	2.154542821	2.638509265	1.713182045	2.667809064	1.440737334	1.19143824	1.300728218	1.39320544	1.440568861	2.086203415	1.309192067	1.429436981	1.355640208	1.400024964	2.503319147	1.719629359	1.260961513	2.171494325	2.677651444	3.76163632	3.224370576	3.118812441	0.5934435386	0.8397036845	1.781519362	1.734194481	2.644881795	1.428970235	2.151340388	2.588833597	2.149399207	1.91570614	1.935095735	1.831340543	1.774420104	2.307454361	1.62407044	2.614259366	-0.001818185023	1.535103845	2.406918059	1.736822291	1.936747255	2.108022006	2.258023996	1.201219053	2.369499597	3.291779397	2.551723034	1.370726086	2.195772765	1.679273754	2.326226318	3.263328806	1.717807383	2.744138989	1.538946319	2.193710292	1.688417924	2.459980434	2.594656445	2.033029588	2.252220655	0.957095346	-0.06307034006	1.65326035	0.7820857806	2.60896133	2.689181156	1.751981854	2.445206294	2.167265332	1.039184133	2.42151688	1.396610969	1.731068995	0.3108894988	2.009496841	1.952907411	2.151035697	1.571075353	3.192325764	2.037853044	1.156779216	2.653801877	2.547730229	2.341852577	2.455495873	0.9225013532	1.22010228	1.776731666	1.703763385	2.642314784	0.9830257216	2.131093302	0.2106923931	2.580413965	2.558748544	1.192049327	1.928693126	1.479202826	3.35461609	3.748705735	2.90382418	3.302935269	1.781646045	2.523074406	2.066635714	0.9687277559	3.292403779	1.976234585	0.7823018024	2.995559261	2.573436303	2.133213598	2.228862524	1.122623038	2.505765772	2.530033034	1.041127826	0.9003441147	3.091336875	2.050928673	1.736119895	1.435540667	1.30632511	2.742515373	1.887390876	1.124798571	2.179812214	1.51420289	2.508095438	3.016637076	1.894813218	2.107396259	2.163460533	2.347702384	2.485993623	1.208546698	2.552553731	2.466987059	1.151193235	1.472177888	2.217872801	1.087342978	1.323661641	1.090807262	3.120823571	2.646489185	2.621686172	1.738064423	2.30018665	2.237031389	2.051978754	1.171523878	2.595532105	3.200039309	1.861211846	1.056770054	2.431690092	1.208139811	2.016783816	2.266895504	2.339090232	3.318015059	2.095233093	3.368167662	2.799730547	1.205309086	1.423202567	1.769409938	2.181693447	0.6697312436	2.277836765	1.427221917	1.028499889	2.734008389	0.9635180195	1.238955199	0.1411709785	3.155589906	1.824867813	1.52950496	2.507633904	2.261565356	1.768551844	1.923340045	1.192598474	1.226801124	1.452295674	1.959905873	2.397557163	2.095681649	1.058157612	3.600564572	2.689724518	2.465858827	2.221068517	0.7877343413	1.888202825	1.868095817	2.505769864	2.244350339	2.418547914	2.566903493	2.121737468	2.446975421	0.4323047106	2.209672511	3.020176055	2.6398403	1.63271109	1.530079586	1.525838202	1.549157397	2.760257897	1.981871567	2.374207058	1.817442417	1.164414609	0.3644556132	1.754680443	0.8372469446	2.476048084	1.992041416	2.625171327	1.771286998	1.697390648	1.858373277	1.532307668	1.540455922	0.7121662715	2.527289364	3.018207327	1.456434801	2.237706892	1.885489338	3.110945184	1.925524539	2.719462461	1.262741172	2.314085486	2.279057145	1.398485377	2.949504886	3.452414814	1.531233609	2.349266171	3.279510089	1.193036552	2.974543879	1.118745117	2.843895888	2.301244577	1.525624053	1.95067012	2.440661525	2.261931096	2.655137899	2.212538798	3.721950485	2.117076744	0.9250833693	1.833651276	1.273982577	3.911784231	1.895378499	3.363745201	1.970967719	1.715331249	1.092008261	1.594931656	0.8845695671	2.524845927	1.68022899	3.525526802	3.298061537	1.052435419	1.555340429	1.981000278	2.101270541	2.261462759	2.188639324	2.204145727	1.946034946	3.101089016	0.7301038474	2.716394764	1.357202131	2.642229952	1.612693334	3.026311509	1.443094745	1.195671976	2.997053602	2.183262491	1.826671576	1.442279156	1.137695876	2.333193379	2.804993588	2.639873055	2.052373517	3.824785668	2.18327911	2.34014673	1.541686448	3.869533996	2.007983436	1.664910767	2.193866517	2.602663374	1.790009803	1.801330782	2.159516284	1.616319069	1.273307215	2.775059853	2.757046353	1.859430429	1.49174601	2.404196139	2.622705995	1.74811136	1.513962916	3.4223685	1.771520016	2.536146607	1.403975322	2.205899423	2.108256213	1.571522933	0.7796527283	1.583593728	2.262834501	2.222122236	2.781479272	0.5826434459	2.578593074	2.287802373	1.601605908	1.67437626	1.76746542	3.448831878	2.506460566	3.120396847	1.865165915	2.629739562	2.191804825	3.124697448	2.185939242	2.150888841	2.10373331	1.865084336	1.772712457	1.724731053	1.904523242	2.364009535	1.914721011	1.740845738	3.111202083	2.107697108	1.759934086	2.24217282	1.911013853	1.658108751	1.936235907	1.894521943	1.003135473	2.725642599	2.990724482	1.888250895	2.120239321	2.211528422	2.28678534	3.247805368	3.204478124	1.300007305	0.829433969	1.245374966	2.060295332	0.6998914343	0.3826208517	1.707189303	0.3913194869	1.610164451	1.977862179	1.917335258	2.315634342	2.160630003	1.306185381	2.209992491	2.145290851	1.790609582	2.179024006	1.585175757	2.234340048	3.610645231	1.940892397	3.237110945	1.718561806	2.328697578	1.309805742	2.020418117	2.045105509	-0.2286563416	1.922079967	3.14807507	1.140408108	1.795397638	2.541491082	2.448975399	2.714078854	0.6505932297	1.357713371	2.668642748	2.911562369	1.869932798	3.080828035	3.062906867	3.20942115	3.197264437	0.2021951441	0.8976892645	1.079178825	2.635290429	1.536215179	2.596929494	2.679552248	1.921830938	2.026447549	1.737881281	1.954041579	2.706198857	3.011220158	1.766238821	0.9733828479	2.955535876	2.624619187	1.853301205	2.932293618	1.878964165	2.157285119	3.464508952	3.213355174	2.166636201	3.065187779	3.402879663	2.469228057	1.919848363	2.307847556	1.62184713	2.028853175	2.859923886	2.485152173	1.510746426	0.1895797388	1.473212743	1.992681954	1.906941112	2.444189227	3.052133143	1.113433868	3.508871676	3.470543303	3.317340339	1.115834108	1.633643054	0.1691206344	1.507869224	1.083789443	1.775508217	1.524217209	2.981867593	1.881983137	1.612408392	1.874966415	2.904624062	0.9969069891	3.061461085	3.233497667	1.984706025	3.460071489	1.552515443	1.703358897	0.36854459	1.463199859	3.28807376	1.437202359	2.952972112	2.980990534	3.518411216	1.330635629	2.813304002	2.18024495	1.410332465	1.550728797	1.233902468	1.665831023	0.09088593983	1.689403886	1.215896205	2.905804816	2.106330996	2.954696872	1.916120745	2.52846675	1.455165881	2.169270972	2.236739422	3.693709731	1.156959022	2.002526054	2.007411435	0.4491015066	0.2636600926	2.043384499	1.468528086	1.448965848	2.10967145	1.346608043	1.90681384	2.226917525	1.831192162	2.887018894	2.171975088	1.930837447	2.040814669	1.775542197	1.473239868	2.641443821	2.942582524	3.168281358	1.181369186	2.712305373	3.328394864	1.256572986	1.302557387	2.63222999	0.6647231681	1.76916002	1.100111233	2.833886806	2.069898246	3.396539136	2.61350939	1.957860754	2.778080893	1.518719428	2.285596867	2.826153973	1.6200023	0.6044669009	2.257706309	1.949506268	2.165849202	0.8638152832	1.423366853	0.9941978481	2.324044226	2.14447751	1.821595066	2.501606247	1.315552901	0.7678950968	0.8156022672	2.866616611	2.79823872	1.59306598	3.559733274	2.389544152	1.298555954	2.138432117	2.49530823	0.8679177877	1.421589958	1.968587049	1.408467576	2.395788742	2.279607798	1.706129095	2.002446038	1.635773813	0.87332797	1.586930251	1.238142566	1.512865454	2.758064906	1.358874077	2.436103828	1.267548277	0.2488332635	1.96136245	2.98014913	3.310113029	1.758756882	1.229747752	2.352331307	2.473755432	2.86706157	2.536627644	2.764902769	2.461690591	2.07691385	1.72468924	2.061638274	2.455944417	2.257087569	1.598805558	3.043479835	1.807584373	2.276489227	1.429472534	0.7136943997	2.615270815	2.467975415	1.147855711	2.059842405	2.448691286	1.604357621	1.016551777	1.649217475	1.004626416	2.431548454	2.365745818	2.568580543	0.6608001832	0.768066175	2.448506651	1.548356414	1.001169703	2.130787206	2.264228932	1.580676083	3.347104199	2.754625356	3.806933755	2.214536263	1.750938627	2.267716714	1.283151856	1.412182971	1.805888474	2.154985361	3.480696502	0.90020973	2.800610159	3.169381861	2.135940396	2.822269663	1.253234079	2.708246794	1.962108542	2.874480024	0.4171372802	1.141651324	4.066818627	2.364559765	1.703048215	1.32470879	2.215392175	0.835362871	1.166744224	1.311529934	2.696383712	2.220561709	2.467714173	3.308688719	2.460953786	1.73739731	1.755889846	3.229473811	1.227964268	3.162490609	1.695171059	2.587477055	2.06071745	1.826974773	1.065961433	1.99153205	2.272783714	2.694074384	1.666881036	3.026100527	2.194586066	2.807365898	2.374185187	0.6532412959	0.9483349195	3.097073446	2.35582354	2.264220977	1.599397792	2.299062279	2.184692424	2.324570733	1.344265392	1.403045145	0.7258705902	3.753374706	3.671710327	0.304602686	2.320762213	1.742809737	2.69727282	1.610994016	2.124656113	1.290927995	1.765843339	3.215925788	3.148349489	2.070657677	1.697264791	2.919167793	2.325479553	2.518158226	1.27143947	3.747729238	1.843078352	1.980624307	2.759383151	2.13717673	1.514398707	2.602712821	2.523444655	1.837309768	1.409483361	1.535528303	1.453343669	1.122597126	0.7784488303	2.079440501	1.056567908	0.7726425697	2.535358382	3.435402963	2.499917056	3.370779429	1.007995124	3.349546774	1.464921414	2.797921031	2.695378429	2.08138222	1.96425079	3.73102203	1.339199777	3.723276204	1.990240429	2.728655418	0.7826623282	2.38269391	2.220781339	1.767951548	1.324149867	1.114386491	1.316965969	1.157193061	3.135240361	2.113108356	0.5710587565	3.13334358	2.004075453	2.632496381	1.873728647	1.566955135	2.727605844	1.497438262	3.278976672	3.193114601	1.654345872	1.225942262	2.133034678	1.048465664	3.138608696	1.537518945	1.914687363	2.713253743	3.772030989	2.353899754	2.747467855	1.496229208	3.26366834	1.387872944	0.9826328365	3.423699699	2.125608378	2.592363824	1.992658934	2.289436005	1.412085136	3.425336975	3.055124685	1.805371459	3.029790316	1.663852498	2.098130378	1.572409234	2.073286986	1.312626233	2.365020373	1.033473987	1.033325185	1.13364678	1.871409738	1.526889575	3.24217697	1.820763327	2.27466445	1.79665955	1.572418943	1.374802704	1.264542241	1.061538011	2.114117669	2.485047252	1.784780355	2.458437854	1.522817609	3.249657659	2.565703738	2.623035374	1.670368488	1.552835904	2.233035744	3.18597684	2.738160833	1.888536723	2.427216763	2.715748088	3.345958042	2.440077607	2.538173805	2.131032461	2.724879521	2.429136015	1.783694026	3.176259991	2.680331523	2.387726955	0.4581316562	2.161771763	2.277729221	3.387821721	1.518569012	3.267807718	1.735508214	1.144712052	2.623154274	3.328248682	2.820130787	1.214741004	1.928715072	1.052928035	1.943371912	2.483701971	2.747797376	1.902456477	1.599864175	2.343961038	1.813959028	1.922561541	2.16005232	1.780196829	2.369071347	1.539030128	2.104490981	2.757955966	-0.1979446913	2.527593664	0.4340187852	2.037675903	2.385789401	1.540113278	3.140242331	2.366886005	1.233347371	2.730809085	1.169816695	2.210967143	0.575355732	1.884253761	1.089205442	2.080550044	1.953746035	2.24317057	2.656215405	2.17364392	2.860751047	2.161629267	2.031312703	1.697199573	2.187371529	2.177531429	1.214538335	1.861211109	2.59031078	1.293676085	2.682322168	2.638725982	1.886538546	1.500559231	1.398517856	2.553076439	1.475129982	1.737658021	2.184324462	1.559704327	1.965128043	2.45158178	1.873717917	1.821093006	1.848685072	2.946651658	2.412344973	2.036570834	2.379106432	2.215194719	1.494047101	1.954331173	1.324839295	2.77816627	2.453405648	3.308221366	0.7462225176	1.814982968	2.981524561	2.375802729	2.628370721	1.815244991	2.551364012	3.241259624	0.6432664738	2.568048886	2.99096672	1.546956129	1.207748383	0.8001162823	3.370548008	0.908967494	2.504134576	2.971816914	1.64075335	1.764434371	3.426468339	2.301536493	2.038106407	1.57558039	1.94440863	1.718613708	1.104395414	0.9602180998	1.147236985	0.4094057219	2.453204046	2.529236202	1.661132174	1.265713501	2.304828603	1.920139265	1.825796427	2.389185515	4.604717066	2.9881668	2.075608184	2.049857405	2.465570322	1.399133456	3.458075685	1.314194972	2.665335567	2.417478745	2.347603183	1.571645622	0.8333899698	1.902874967	2.855257368	1.835296916	3.104932891	1.894770817	2.112569665	2.886119997	2.14561615	1.226281736	1.697507941	1.81280191	1.918661413	1.605778545	1.172239019	2.694523555	2.366786748	3.087384922	1.731156084	2.453784573	2.610031297	2.25053008	1.255953958	1.983792545	1.881857847	2.058592653	2.222409708	1.702835104	2.099982285	3.057408454	2.720153154	2.749582939	2.355108951	2.87725707	2.426049025	2.173682836	1.934012298	2.78227506	0.9731371531	0.5117200541	1.09640808	2.390464578	1.444611561	1.986702467	1.000880968	1.075027944	2.566308547	2.178067045	1.282508349	2.193488165	3.231163203	3.633804018	1.541267479	1.878352039	2.334542859	1.227173306	1.988581799	0.9903547407	2.525064649	1.621968635	2.002994219	2.795035345	2.290622448	1.841521944	1.841760279	2.652723541	0.9069678529	2.725661774	1.973409055	2.939107105	2.306531488	1.418602253	1.484309799	1.989991721	3.72360897	0.9678670345	1.783966191	1.7738205	3.243555681	2.93241448	2.012824312	1.792200842	0.3228471127	1.247492142	1.631279442	2.060988584	2.706332867	1.394517061	3.648135879	2.569930047	2.77227192	4.659916344	1.712362257	2.274059104	1.985384634	1.450764287	1.444380082	1.654078758	2.33779633	2.297598326	2.982341188	2.236254052	1.540213458	1.809323039	1.647294909	1.443111795	2.617560605	1.646762208	1.941322308	2.499394259	2.766987392	1.008485213	1.018061267	0.9062566471	0.5010824581	2.011734617	2.691093635	2.253244784	2.221183415	1.093181699	0.5326461152	2.776182541	0.8461448281	2.139061551	2.643856302	1.840887733	0.8332716364	1.384681755	1.47904714	2.754653709	1.697786341	1.236730192	0.3663735484	2.672905392	1.454318818	1.815827029	1.320008622	1.760660185	1.728504932	2.051174062	1.765213922	1.237694771	2.622148206	1.601790173	1.54539316	1.856312196	1.533277057	2.209732188	1.738892529	1.498196117	1.899217929	1.157749519	2.243800712	1.322008538	3.162138645	1.847268252	2.25114771	1.292096031	1.597923272	1.872981183	2.968027071	1.44463583	1.660905627	2.824831893	2.838916192	1.717006183	1.521761097	1.748665973	2.304476658	2.911105001	3.574095212	2.523657259	1.441199054	1.945093394	2.742287437	1.438332625	1.771316384	2.870912109	1.600868023	2.927037399	0.8189647927	2.742272332	1.755700047	3.040683942	1.710336987	2.187237755	3.274577624	1.364591158	1.22323752	2.377352239	2.2992547	1.670019731	1.919615328	2.640347341	2.18712702	2.358064037	2.388609701	2.521061957	2.750883029	2.012108346	2.790894219	1.43225628	1.733782847	1.823835072	1.790462197	1.987079556	2.575468924	1.821856586	2.184794245	2.233315338	2.141913788	1.275177918	1.595413503	1.733989926	1.692940099	2.256119097	1.938235536	1.848479229	1.634857455	2.434042289	0.8988163007	-0.02573996608	1.98550985	2.396144434	1.044167971	0.9235374046	1.823825373	1.934556534	0.6677203898	1.011406518	1.927632137	2.798075378	2.319332539	1.535308859	2.452112337	1.866395823	2.580945041	1.616620195	2.168939803	0.5441948938	1.547669867	2.393960053	1.336117853	2.174448768	2.354596736	2.297766943	1.848884863	4.060677367	2.049969361	1.891665059	2.78401391	2.08891136	1.625511779	2.05668156	0.5233727906	1.647523762	1.020896633	2.090376419	1.535233236	1.980441906	0.669664711	2.25927344	1.292756193	2.105506912	2.875266902	1.89054404	1.9877697	1.82518235	3.735378342	2.774721018	1.190818396	1.824916698	2.998881626	2.541866571	2.516526981	1.936486116	2.320362456	3.471566235	1.787580224	1.883629138	1.937315837	1.718024835	1.869282087	3.17462337	1.328425243	3.291469914	2.098307475	2.077613952	1.670851883	0.8351852051	1.537456861	0.9989501397	2.165504965	3.175893783	2.647008001	2.078507478	2.191607564	1.445343579	1.800923935	2.289807138	2.718444285	1.416587278	1.753168018	2.337219053	1.520705061	1.060289416	0.929585815	1.950050707	2.089158766	2.580976921	2.242401639	1.329981478	2.877656501	1.571741114	1.92549953	1.746063495	2.052565345	0.8449687517	1.961439685	1.498865525	2.680677396	1.723703866	2.823556346	2.589844878	2.059872376	2.533451183	2.088389809	1.180497854	1.887072648	2.515374817	2.091966085	0.4153353196	1.598457231	2.638661392	2.625915616	2.778090321	0.8736703247	2.559532572	2.221598468	2.407666698	2.266040085	2.713782873	3.192169803	2.815321753	2.145399122	2.097257929	2.720481914	1.8571351	1.158574974	2.939598924	2.207111122	2.023584449	2.552243316	1.116470063	2.744884793	-0.06263184656	2.224667823	2.165385435	2.704507245	1.581034105	1.755066446	2.090224495	2.360230476	2.015215034	2.768355929	1.876468475	2.648626097	2.818498289	2.037438195	2.275054276	2.683586685	2.276662258	1.011742356	1.008988745	1.792732427	1.752132248	2.413375318	1.118076187	2.371352978	2.407136768	1.950548387	0.7912519048	2.529322307	1.718668378	1.486296681	1.729547798	2.471777051	0.8697922955	1.904961059	-0.2047228982	3.620855346	2.265630642	1.305560366	0.8250949654	2.585231227	3.078848692	0.9311581774	2.528326435	2.122964833	3.029791226	2.839960823	2.440507587	2.468209065	1.244407999	2.377395017	2.648949453	2.609735483	2.040275019	2.584194058	2.4659184	0.6357425613	2.009617561	1.712973981	2.599795699	1.525575226	1.519744379	1.194610176	2.19006201	2.145936652	2.489814201	3.47835404	1.778311468	1.98056212	2.193401706	2.035675497	2.381519617	1.249188108	1.389602416	1.958165568	0.9012614236	1.333316198	0.7286496211	2.107587407	0.7054817556	2.092033406	1.281948451	1.648406581	1.857373367	0.8209706674	1.480076764	0.8100484675	2.411465176	2.189672052	1.829071306	1.755391002	1.831658416	2.881730708	1.763556488	2.228241408	2.225909571	0.9030362572	1.967617849	2.553212692	1.141761965	2.340443333	0.08984327799	1.450198937	1.337616329	2.19603974	2.656789049	1.321948247	1.455662987	2.35855582	2.179340933	1.070353047	3.448334378	3.388280067	1.442792815	1.623499978	2.348227831	3.403498057	1.340804561	2.702074631	1.099160555	1.5455901	2.683747549	1.245101907	0.9551811315	2.449249724	0.8182817375	1.669105056	1.877200684	1.830753446	2.60970961	0.9272457899	1.541778971	2.240488638	1.2744012	2.121033259	2.391922087	0.9314119668	1.147929456	2.182217395	1.655630897	1.74016799	2.58952821	0.505909956	3.291684307	1.73815178	1.207287544	1.854226173	2.365271158	1.53957092	1.885981624	2.283370907	2.742885782	1.547029732	3.081962292	2.455167423	1.294209778	1.260152302	1.766894721	2.258616181	2.865313572	3.312349963	1.930434513	1.731133367	2.109754659	2.016286442	1.56324511	1.683172817	2.421895189	1.016788191	3.297502285	3.387640625	2.829817555	2.235871686	2.430869479	2.183470547	2.372712881	2.178120778	1.706019855	1.609319877	1.393163994	2.083168204	1.75747544	0.6484344599	2.386017754	1.439297608	1.737614703	1.970675311	1.667742455	1.592246156	0.6659085794	1.170898876	2.31887416	2.533857348	1.768637051	1.629285575	1.279750205	3.717607406	1.196403644	2.181827953	1.821865786	1.811348198	1.481373112	3.439565342	1.797124601	2.690459379	1.648404309	2.470023996	2.467305462	0.9707558003	1.329142747	1.790652659	1.712931662	2.224046351	1.231763442	2.948633638	1.696381549	1.467906053	1.685335326	2.381382365	0.7798271518	1.418794321	2.477808324	2.725544066	2.504502446	2.887557643	0.05342465791	1.951831502	3.010622896	1.208745025	1.716765377	2.232014726	1.421205803	2.548958739	0.2451065707	1.018280438	2.405313739	2.992656333	3.075060966	3.291356437	0.8897063134	1.137169653	0.9096956432	2.111469956	2.170842226	1.916611674	2.800907491	1.629612275	2.670569471	1.143449329	0.8436789146	1.909080909	1.854414367	4.467875608	1.762586747	1.541090019	1.842491995	1.393838937	1.352809443	2.164963382	1.453855489	3.067395319	2.697394348	3.110697829	0.7076323426	1.951833615	0.5722296087	2.90983706	0.7160991353	1.333962019	1.820331925	2.128585964	1.409611532	1.451956084	1.470929539	1.870409052	4.174631436	0.6853175577	2.646536033	0.9633021477	1.077827439	1.814879689	1.64946174	2.181948285	2.568188834	2.541479476	1.720957686	1.924527572	2.955131831	2.823998648	1.574050567	1.241288074	2.819813964	1.664527539	2.126406056	1.100787103	3.43773986	1.628533804	2.121670052	1.938865497	2.09754737	1.477705113	1.11814295	0.7609267252	1.787021171	2.716516292	2.772705738	2.062570393	2.236916967	1.595446187	1.30880673	1.176920443	2.74989353	3.017287462	0.8519286418	1.772741869	2.200408554	1.15138874	2.389364097	2.331853012	2.457193816	2.879320836	2.954994462	1.914103407	2.850883514	1.667117772	2.342213469	3.322224044	2.581510351	1.231359761	2.401358577	1.400131096	1.203551568	2.233208181	0.389667349	1.849942059	2.560098862	1.707843185	0.9618783051	1.810164981	2.654034793	2.448734764	2.262622233	0.9906596289	1.353085473	1.993846992	3.455651112	1.42589021	2.423597499	2.370961019	0.9440311677	3.670863381	1.940692098	2.463688574	2.335283912	2.046318389	2.580730682	1.25264562	1.574285281	2.089757596	1.76769292	2.295079572	3.277497551	1.267543415	3.463571465	1.984149374	3.361366898	1.729385876	3.126306853	2.23508038	1.849096634	1.512829826	1.511043113	1.268963684	0.9652183619	-0.07264444332	1.206648048	1.288386687	2.999902163	0.9713274321	1.316278638	1.963136514	3.043556426	1.518631441	1.024693924	2.736973906	2.137604284	1.585456529	2.0500583	2.498582562	1.878008482	2.128885394	2.658940324	2.497128303	1.48778284	3.553426517	1.761753931	2.171101886	2.388290841	2.619607588	1.258937359	2.023244808	2.776994252	2.215491115	2.40839594	3.059735858	1.320380406	1.487937331	2.171454148	2.330079905	2.098813379	2.387283765	1.27587816	1.258277257	2.230405182	1.749906805	2.132146631	2.106843111	1.176676652	1.861007207	3.358277737	1.774662931	1.012578361	2.226263506	1.986320745	1.421078819	3.654391729	1.962373131	2.642213866	1.258235518	0.8298222791	1.306559382	1.710441207	2.532946895	1.718361334	2.019701735	2.388487983	1.827655179	1.585199151	1.068536383	2.801839331	2.575118382	2.670938101	2.686969974	2.754603469	2.71537829	1.323403116	1.489150272	2.306795044	3.302800756	2.262770957	1.557026124	2.732965806	3.285118152	1.768000183	1.655500396	1.588457859	2.395993702	2.728187075	2.147440985	0.9945062716	1.937106078	1.229141745	3.413511534	3.006871789	1.880450123	2.10966404	1.336475424	1.532975872	0.7768428533	2.342123837	1.654910029	1.092930844	1.169477007	1.560542863	2.068045448	1.183721399	1.996063037	2.117337277	0.7040703893	1.575336057	3.254778869	2.296341096	1.397281188	1.194985782	1.333973976	2.312881466	0.6190654923	2.818891371	1.39961541	0.7456429994	3.05916174	2.935909152	1.298697556	1.490691517	2.882661327	1.489660477	1.232885832	2.167898889	2.655748112	1.454557414	1.600609652	2.554261198	0.4429876713	1.210100915	3.486271464	1.32163743	1.274150394	2.074166806	1.922310234	0.9871512368	2.263457458	2.034816291	1.719088324	2.85503945	0.5838308563	2.553426112	2.808130247	3.173388857	0.768978131	1.580095011	1.496806444	2.912549332	2.816105313	2.270522415	1.126358888	1.108119076	2.042742087	2.013761063	1.579767359	1.644521043	0.86094526	1.856870897	2.201969845	2.295249665	2.325123752	2.58231541	2.217942135	1.677683407	1.879853845	2.745794987	2.304844758	1.223830665	2.859050202	1.077182202	2.222223819	1.844091925	2.958812011	2.12094497	1.131068141	2.388581886	0.7433776856	1.895047265	2.831639408	2.269355592	1.748267324	2.564016634	2.943668046	2.230304042	1.406769295	2.159553404	3.541666549	2.409663539	2.282879875	2.153644068	1.543415816	1.764448937	2.430994707	1.848104951	2.000781872	2.178206397	2.71010221	1.183887355	2.481593661	1.683168819	2.087722996	3.374504956	2.012479419	1.757194107	2.386401763	2.013735804	1.732986704	2.156715592	3.471274677	1.697016203	1.032855884	2.509083752	1.424646932	1.22122279	3.283214767	1.046281435	2.133714895	1.856052414	1.510303186	1.452052852	0.7548539818	2.198087157	2.883111978	0.9023588113	0.9399096871	1.922075725	2.758791416	2.356689692	1.600085433	1.591489652	1.965018561	1.874421413	3.512649244	1.701520976	1.286375534	2.034549935	2.858351939	2.439987955	1.959402337	2.055947998	2.360577464	1.044447285	1.564037247	2.352253109	3.753603154	1.251430107	1.419823235	-0.6349497059	1.935561092	0.9591069958	2.47404613	2.458391268	0.6602669511	1.619261863	3.222447945	1.882297535	1.822791897	2.704748965	2.678934294	1.964964259	1.154417398	1.887639655	1.851236317	0.6199318474	2.496850942	1.821450565	2.262320667	2.032006378	2.182926845	2.109311661	1.269621804	0.7062573814	1.68419317	1.692607246	2.498698536	2.518568714	1.642286074	0.5241747065	1.614061983	2.187886127	2.171621138	1.980762418	1.463879389	2.130369167	1.958470135	2.034068989	3.058686916	2.344971031	2.227701861	1.994154308	2.542824135	3.740462635	2.427219801	2.360895782	1.707043315	1.715361636	1.743894121	1.453572622	2.223466919	2.255045393	1.089046602	0.9897349971	1.665920209	1.269549167	1.816686788	1.555043888	3.28493858	2.63056546	1.998058704	3.222016686	1.20646347	2.278990641	1.988391865	3.298491314	3.062783012	1.293579435	1.672209972	1.567381057	1.958300584	2.369102226	0.3976146914	0.8078122062	1.982022112	3.162104192	2.222391823	2.214872647	1.598396719	2.761255386	2.854300971	1.81932946	1.425413382	2.654904745	2.784655363	2.653528388	2.598650724	1.798024018	2.288829959	1.703510674	2.625180986	0.7317905676	2.512102536	1.769160833	1.410430106	2.573541432	1.745214084	3.455193244	1.695916828	3.010722667	2.801743939	1.484163503	3.884216621	3.032840275	2.129790571	1.431861918	1.287830146	2.896222603	0.989420224	4.111479202	2.096970055	3.021085755	3.066847128	1.119649326	2.143203485	2.112357476	1.851441506	0.4878711804	1.055784848	2.728394538	0.5714797665	0.5698687662	2.654196097	1.693304037	1.770278944	1.657538445	2.341487705	3.058644755	1.614678302	3.277742515	1.972486635	2.288527146	2.258688509	1.443328741	2.812439972	2.353936989	2.161746573	1.20976219	2.556291879	1.78066183	2.449220858	0.2002678572	2.057763054	2.215548165	2.418954451	2.041946212	3.312926639	3.521675495	1.906511254	2.514484638	1.958926356	2.59229115	1.479158106	1.258736246	2.61592861	2.701001444	1.575098661	2.29970078	1.439999705	1.890196607	1.933959595	1.284497323	0.7733112099	2.184520789	2.824414385	2.184638227	2.192680178	1.401955545	1.620986	2.847959185	2.281473537	1.095311338	1.801874203	2.429262171	1.554605228	1.022665856	1.329616423	2.602898179	2.225162178	1.993135373	2.576620254	2.245951705	1.561870409	0.6743896774	2.252984685	1.609216275	2.162076545	3.80161513	1.297529108	2.818914784	2.520912564	1.100305441	3.033455455	3.044669572	2.320619744	2.075290511	1.236983515	2.797699553	1.533863675	0.3479770153	2.339871591	2.856852449	3.20738359	0.5561762762	0.4403078113	2.292425984	1.686817738	2.466693937	3.28024959	2.974038736	2.163687516	3.522906539	1.457685755	0.6674367927	2.684220139	1.711613268	1.864105383	2.089933084	1.970186898	2.339312975	1.088880118	1.630135335	1.242321406	3.220276947	2.253080266	0.783117228	2.831569699	2.818203936	0.9462774096	1.563676283	1.684847766	2.017723055	2.1575695	2.100423535	2.535797385	1.175286235	2.854968478	1.5905875	3.263442909	2.677172814	1.797318193	2.096951567	1.703694005	1.681195145	0.9957959445	1.615565157	1.033474593	2.227275257	2.301893405	0.8967533835	1.933526943	0.9034036903	2.067947436	2.217220819	2.230252163	2.32972922	1.829126464	2.337917756	1.067501402	0.4477777855	1.905496588	-0.01670430097	2.989146868	2.523631692	0.6598336009	2.621499607	2.099917627	3.244937273	1.898965014	2.823106403	1.805389418	1.870123043	1.786374191	0.7452681579	1.888709864	2.068548524	2.187801133	3.149357272	1.492026468	1.351140534	1.347451341	2.079334327	1.796038014	1.363291156	2.898806481	1.980692411	2.334337278	1.054670278	1.41561678	0.3958749029	2.871041344	0.8396084976	2.159775086	0.3424429933	1.50171838	2.666840682	2.462830872	3.000133864	2.371296208	0.8473665725	1.729999055	1.497395064	1.673040911	2.213088292	2.02271802	1.682387018	2.128865832	1.555335967	2.184858641	1.410444763	0.5897979896	3.025926443	1.850902204	2.301268341	2.109481304	3.418833147	2.260983751	1.487698935	1.605904484	1.954602465	2.13180618	2.167551218	3.103073698	3.002121919	2.369405057	2.108422116	1.601045356	2.427997562	2.280267663	3.332725548	2.936731191	2.089966918	1.119709108	1.509679981	3.269618868	2.878959266	2.014591849	1.976600005	1.919479879	2.01780633	2.243762869	0.8278198779	2.460159329	0.9473993955	0.8027835691	1.508095855	2.325730927	0.9168746484	0.4288448859	3.3618613	2.320060438	3.095098099	1.750262339	1.993412196	1.744779348	2.273876643	2.134444284	2.714678274	2.229926339	2.135335868	1.830331531	1.632440275	1.384378458	1.473717766	2.311972609	2.684547911	2.043353275	1.398875206	0.5987623855	2.33603196	3.408158047	0.405752197	1.766198226	2.78895879	2.23782884	1.934883002	1.953369933	2.397440711	2.588730569	1.99161386	1.9019642	1.769337907	1.612260863	0.8165208334	2.366893135	2.18006887	2.454167776	1.148263966	1.82319094	1.241394554	1.978859631	3.834723394	1.862905997	1.534211165	2.964452863	2.640237935	1.482804287	3.172174389	2.819073793	1.093283465	1.896298262	2.832937697	1.674873351	1.479934174	2.540427023	1.230910932	1.520124961	2.282907688	1.195273272	2.815087259	2.39283625	2.783388292	1.89475375	0.6084960483	3.406306227	2.280271322	2.257601225	2.819144183	3.718373255	2.081732986	1.962754192	3.209171346	2.291373819	0.6619286077	2.663746148	1.964357723	1.425105529	0.44628666	2.814027933	2.980039908	2.692703838	1.10982916	1.31428601	2.971161882	1.659042557	2.106111668	0.544287457	1.013100081	0.6592770867	1.946760316	2.610180929	2.637849662	2.980082666	1.853003017	2.087769526	2.121122081	0.3984025411	1.539617483	1.446867443	2.240631074	2.377327367	1.627310716	2.388335221	2.807716449	1.592924685	1.72719506	2.091683637	1.166302581	3.124867235	3.170432737	2.531865601	1.504717798	2.109623735	2.757599561	2.51804893	1.849154696	2.69228581	1.495763596	1.849688291	2.605944905	2.955052761	1.555008885	2.595078943	1.847884435	1.350884191	2.549179063	2.354054962	3.858280217	1.39690627	1.386693723	0.9651110976	1.318730535	1.895822461	2.285452684	1.939656603	2.186003539	1.359112852	1.033271208	1.994665863	1.905038399	1.749019088	2.992951802	1.658787629	1.446077013	1.422627499	1.451156906	1.684445076	2.237643797	1.133205491	1.705225701	2.338330808	2.733225916	1.152067667	1.509108005	1.477101327	2.266264075	1.512790109	1.89640304	1.449139985	2.346036545	1.918124605	2.475846923	0.7792506039	1.596037482	1.68085808	2.399659845	2.318733148	3.32965882	1.133477145	2.05443902	2.510726997	2.089566065	2.602800732	1.567226124	1.392558043	1.768187998	2.819685923	1.553373869	1.707051062	1.963794392	2.117551295	1.606488933	3.262747807	2.759437218	1.118883421	2.498261104	1.565540227	2.152757883	1.985295263	2.072064544	1.712348487	2.849355655	0.5270721144	2.028061462	1.839386515	3.062624973	2.2014544	2.70811687	1.936850306	1.617954602	2.624984598	1.707689653	1.746789062	2.281525624	2.04439964	2.441459977	1.540153699	1.707854451	2.320189516	3.078163406	1.57558116	2.000606544	2.753804819	1.795577163	2.356045838	1.780814849	2.049568804	2.611051989	1.07044087	3.827541404	1.18301188	2.241586042	1.962545128	1.12481474	1.621584399	1.38488121	1.998868639	1.42774911	3.002305076	2.840955672	2.51922681	3.073479283	1.034416675	1.340903085	1.312545186	2.029342509	1.589144949	2.327113124	3.537683831	2.375055212	1.743583205	0.781431425	1.338606597	3.906100991	1.835742443	2.505320204	2.97038257	2.531731165	1.529378686	1.459233394	2.657064065	1.500551311	1.538117325	1.614412086	3.269715144	2.860150393	1.237124185	1.572801877	3.003995212	2.923726937	0.5806961415	2.99994531	2.073103533	2.034960653	2.399159598	0.7348958531	1.794803672	1.240990477	2.364216363	1.927190031	1.899150652	1.228981053	2.931475944	0.6712127505	1.548398887	2.180623857	2.517888688	2.305893652	2.563219456	1.321260637	1.021026602	1.325928731	2.28679627	2.867941369	1.811497676	2.024270732	1.303354949	1.306349161	2.49579954	0.6498120701	3.344970659	0.904223167	1.669455715	1.288981354	2.600424683	1.839403185	3.271309261	0.7319764562	2.140452223	2.495886981	3.284241318	2.225961707	1.446600299	2.938428688	2.922438671	2.530768616	1.849993922	3.361635858	0.907343976	1.249909711	2.23416554	1.628796237	1.352233623	1.250035082	2.383372808	1.70407365	1.652619364	2.237008058	2.614468009	0.9140187421	0.6805140959	1.99819762	1.588148381	2.775553539	1.598532089	1.711273966	1.186218467	1.394064663	1.134379999	1.843440704	1.294265391	2.68873262	1.956855265	0.9717491662	3.121239157	1.662795977	2.378712483	2.253491849	1.480790332	2.677087029	3.240694792	2.312217397	1.371209897	1.429473798	3.463482933	2.810712821	1.849488133	0.7788439971	2.787429467	1.473585655	2.711756921	2.07842982	0.8557285941	2.441559326	2.457517957	2.677227931	0.9049162037	1.139544622	2.899117486	2.085331559	1.635891965	1.956107723	2.437901639	2.186596491	1.442948811	0.6871923351	1.526688566	3.045556881	1.679582727	1.264921216	0.7766635275	2.123861796	1.433856771	1.970489859	2.007511685	2.000449113	2.201847899	1.580397164	2.645327111	1.339550027	2.803543798	1.857071085	2.547980179	1.639852593	1.865213356	0.5369099283	1.584951877	1.348835867	0.7901975675	1.854761697	2.74856489	1.875211852	1.392033953	2.373129791	2.993567009	3.010625112	1.915405233	2.526594751	0.9338793615	1.835110384	3.033333513	1.276085279	1.634261219	2.230418682	2.628804233	1.832385723	1.096772372	1.585101433	2.742117195	1.855424875	3.101221786	1.557983966	1.141149026	2.095781454	1.5090811	1.918163404	2.035027125	1.093340507	1.666033796	1.084212345	1.881608543	1.845559587	2.187907647	2.853833878	1.840489276	0.7737661426	2.783521713	3.135225654	1.4140644	1.488894333	2.58089556	1.583301184	2.368180585	2.794438583	0.7672208987	1.845944909	1.646480565	3.289006448	2.052823882	1.628157724	2.481006162	2.321000408	2.439273792	3.358929623	2.659215799	3.260628748	1.978427972	1.293741613	1.237604398	1.437614657	2.479345058	2.439630199	1.907821748	1.233737929	1.75688253	2.326333444	2.375708206	1.681149109	2.043729806	1.225938381	0.878083412	2.170100211	0.845793739	2.04951349	2.596053098	2.30370748	2.083326745	2.031952504	1.398323372	2.373582358	1.954754022	2.150846666	3.941848906	0.8982896893	1.458462016	1.710290046	2.951862404	2.053237515	2.769845236	2.044426068	2.884591455	2.443395317	2.805712703	2.100213044	2.620942024	1.817481224	1.096181577	2.481679199	2.16771939	2.23029514	1.990860087	2.136990439	1.673880137	2.033674443	0.6366513288	3.068354604	1.345753492	1.304976123	2.288760131	3.051921233	3.531112329	1.616829771	2.603571566	2.327639868	2.329233279	2.568523898	3.083840519	1.260023326	1.527962717	1.547856509	0.4646557925	1.563949522	1.617911224	1.644518612	2.93193345	2.440882401	1.672882973	2.143249902	2.291305235	1.604600843	2.62627576	1.351558165	2.660093496	0.7975008504	0.8872190503	2.226834039	2.265405312	2.219583473	2.780186511	1.67691697	2.332686018	2.972440447	2.54239433	1.222476297	1.626641737	2.542281332	3.139167864	1.879299962	2.480298771	2.179050414	1.800166274	1.779363529	2.071330557	2.093092413	2.572912281	2.527821315	3.405675725	2.548482195	2.071985476	2.596049776	3.317501637	2.477379889	2.485082794	1.720999959	1.488968467	1.379538595	1.897217181	0.9282131069	2.783861214	2.386979293	1.858768374	1.358778796	2.962524248	2.939209273	2.683104417	1.556688729	1.388917036	2.674561515	1.444347216	2.74533547	2.087210505	2.008018322	0.8596211181	2.693044387	1.09998191	1.153979436	2.623892099	2.194926901	2.30986678	2.076054934	2.263961177	1.938190766	2.347659055	1.819854652	1.866501909	1.919317356	2.323163024	1.165248843	2.968791405	2.347174848	2.618668241	2.424664211	2.829372518	1.168804728	2.16947942	2.138298074	2.881365629	2.966207852	2.671846088	2.44275292	1.755615119	2.453793019	1.417438629	2.246038515	1.122463423	2.242783146	2.147262501	1.920588964	2.553989161	2.302809904	1.829140364	2.120300024	1.064621863	1.567380091	1.346413601	2.400408568	2.370239505	2.681353363	2.50380181	1.314937553	2.175670825	2.123940487	0.9840365121	1.068899345	1.648446964	2.486275597	2.030326033	2.895003069	2.585708672	1.611117276	2.262710697	1.762981343	2.467746956	0.6703767531	2.449071398	0.458524013	1.605959955	2.849803543	1.004011461	1.157456071	2.915080887	2.17867471	0.7999059232	2.985535832	2.263400588	2.146258054	2.67291583	2.839076379	0.4638321593	1.975471495	1.455528582	1.644623615	1.455563645	0.2253674401	1.594362979	3.284993565	3.394879949	2.585202237	0.905418471	0.7307341098	1.006772368	0.5256431226	2.639090469	1.738263668	1.585365457	2.067569626	2.741989178	1.385049683	1.17457689	1.889610801	1.874727523	1.726427264	2.545549629	1.577333657	2.581547563	3.141851806	2.0617193	1.957670688	1.515083046	1.20038926	2.421788238	1.623855232	2.219270873	2.065379618	1.098115822	3.065345511	1.206137251	2.419973328	3.888373853	2.468463622	0.885472087	1.489275248	1.976208732	2.658887063	1.996854517	2.214876057	2.068276737	0.8661122846	2.931527133	1.941185588	1.618712744	3.040556701	1.729926621	1.941939463	2.313295355	1.674986747	2.172127453	2.341805414	1.960301426	2.407458962	2.355457891	2.640127184	2.825667825	1.273431014	1.41587184	2.320759158	1.164362322	1.112621219	2.825657246	1.952398179	1.866548615	2.589551336	2.926294136	0.5720941839	2.389342728	2.369394111	2.831183445	1.76687297	2.34959841	0.9076734946	0.2642160174	2.603616195	0.647333003	1.70665444	0.8820016221	1.819225914	3.00617396	3.250569217	1.858913902	2.620091729	2.031101789	2.665539774	2.125255832	0.7938787394	3.244774449	2.115349023	1.557322634	0.5346090447	0.2882729508	1.499400427	1.439528487	2.013296823	2.319226562	2.087750122	1.5703172	2.367115889	1.60791558	2.800099471	3.081763131	2.595972643	2.732859621	1.466353808	2.340859431	1.869805916	2.120028416	1.768762068	2.564360227	1.816842343	2.128520789	2.566702097	1.107600685	1.922646211	3.155660778	2.212219595	1.371849297	2.8207153	3.52863827	3.088213421	3.220834244	1.589482542	2.056962118	2.461082759	1.779799012	1.899496797	2.121845614	1.550157736	2.283038007	2.346260992	2.906814893	2.700978032	1.753745331	2.765099196	1.755984206	1.097869281	0.4289103594	1.444467142	2.43793769	1.233787268	2.704916923	0.9645197895	2.889014131	2.642082087	1.479209772	2.246730873	2.737324155	1.677654274	1.918840914	2.77199625	1.644076475	1.05591474	1.58709651	0.531835858	1.444834564	1.544446929	1.638483302	2.690017973	1.878421437	1.652064011	2.370218468	2.004843072	2.622065897	1.828071327	2.913831948	0.7949680933	1.998305276	1.75707865	1.809690945	1.820262096	2.444257762	0.9779717158	1.44279156	1.70442532	1.027317205	1.96424501	1.078542	3.129873908	2.540557605	1.99090483	2.16058692	2.960244446	2.36146001	2.1518458	1.226059483	1.931722792	2.247470152	2.356309352	2.747853986	1.423720979	2.438841159	1.540625016	2.001444902	3.208194607	1.269146823	1.402856664	1.599908953	1.122981614	1.543627641	2.347332741	1.619497282	3.155686448	1.517085481	2.17278954	2.508664998	0.8495062726	2.895675278	1.142553423	1.989551186	1.800683668	2.057682589	2.127275819	1.518560066	3.200994645	2.398782663	2.282172189	1.851578376	2.181234363	2.253999302	1.725481951	1.881348596	1.397175371	0.9351049882	1.754091718	0.02173573261	1.821741385	3.440427099	2.863708121	0.9051093434	2.20009387	1.026013262	1.050790283	2.025101365	2.783314279	2.335957957	0.9642114953	2.476172155	1.732384822	2.638731037	1.556416636	1.194790542	1.924890671	1.893384531	0.6144337769	1.123340372	0.7888339479	0.4407318023	1.605618827	2.141477258	1.883182324	3.072378038	1.151892962	2.877327627	2.278070192	2.811412674	1.289764151	1.278410937	2.26810454	2.259051564	1.685206142	0.8019957266	1.702269738	3.148829993	2.451603748	1.757136434	2.016782052	1.432888152	1.693966713	1.728047096	2.645663765	2.256673577	2.67680044	1.386537961	2.688584549	2.917437708	2.039505534	2.287318351	1.347979723	1.585586426	2.406320951	1.020575612	1.848213923	1.52810648	2.981427782	2.829246501	3.4897685	1.715305537	2.848850186	1.011456922	3.144571869	1.351509469	1.736818287	2.308615862	1.546589042	3.243594865	1.557142727	2.850774634	2.176950191	1.869448944	2.405273891	2.001302556	2.268875107	2.289275079	1.625964016	1.925604014	2.761353832	2.489319302	2.442711446	2.880397556	1.15926708	1.600551128	1.526474426	2.14695353	2.022824875	2.681964111	1.722876717	2.40738117	0.7836493429	1.283248858	1.735643397	1.93855581	2.870008456	1.368143227	1.485647162	1.721183142	3.054784558	1.504383416	1.248805632	2.526917694	2.30002756	1.214426026	2.978985985	1.976619495	1.42207914	2.532537459	1.587301269	1.77860757	2.200659932	0.9605986489	2.099816575	2.726344072	2.675448692	2.454559738	2.300257259	2.775840261	1.52363233	3.125769217	1.041396349	1.705002181	1.530586949	1.47320889	1.495709819	1.750080648	1.047023802	1.965849927	2.514742844	0.9350346338	0.7715913063	1.323545245	1.613184225	2.812774196	1.475397948	1.760707282	1.536436206	1.715655135	1.366739515	1.941242595	2.19764094	1.679532877	1.421438761	1.388618491	1.552572026	1.262056529	1.803665036	3.239694601	2.036322675	2.424127393	2.068496867	2.865069272	1.642755756	2.283398739	1.940769563	2.992671266	1.788978002	3.775543993	2.882042373	2.084281188	1.20602207	2.036774345	1.878090855	2.28782218	1.020414562	2.520107497	0.4870672277	1.749621478	1.312441132	2.115613973	2.304358677	2.440314446	2.509685949	0.9715451265	0.3267996768	2.837093417	2.11172618	2.230395076	1.980827907	2.114075839	1.466211227	1.990166732	2.175274602	1.777379002	0.2813048207	2.784035049	2.610578562	1.906638492	2.019102773	3.10901178	1.348328583	2.197215604	0.8097142987	2.537350104	2.215371408	1.293981584	1.400079903	1.820406314	1.604731663	2.301447815	1.375276426	1.457433437	0.1695889997	0.8877242787	2.464633807	0.7757499093	2.327106176	1.5795859	2.860423931	1.834297233	3.21365702	1.973272808	2.361065082	1.712310552	1.19868748	1.525810346	1.358083351	0.7693744708	1.478539529	1.441314217	3.017688511	1.644484774	1.943701128	1.602059616	2.556755188	3.118443075	1.891214044	0.3018433234	1.551555556	2.207876015	1.891531714	1.827110857	3.320093595	1.426962629	1.525582607	1.113585476	1.892472361	1.43815856	1.272112202	0.9926713514	1.89273495	1.794889935	1.258828687	3.803057725	2.157929064	1.809380005	0.6853131985	-0.2904018611	2.845669909	1.83451088	1.077778037	1.13323934	2.141689054	1.804920115	0.6314239926	1.533407207	1.674222366	1.10183561	2.15753357	2.065621488	2.465012915	1.539755825	1.904322465	1.186242111	1.198444925	2.045075948	1.296284889	2.154332003	2.000596392	3.846364312	2.601419845	0.9571141422	2.515961413	1.757528304	2.067615045	2.830337057	1.270893124	1.880866796	1.849643574	2.58730987	1.578442807	1.792527549	1.734866465	2.340673642	2.144002752	2.429731285	2.185921409	2.810516075	0.7266411862	1.600019398	1.818037172	0.5678283291	2.368692919	2.041486703	1.648772146	0.9760239154	1.07188154	2.680573324	2.26337639	1.863313646	2.076877344	2.481900843	2.352998929	1.963966264	3.663009124	2.513986431	1.578901295	3.330306229	2.099801906	1.065573274	1.742412923	0.9175429197	1.370546373	1.891056911	3.486022684	2.016917851	2.038410263	1.162971038	0.2795395938	0.5399230486	1.346968741	3.020991749	3.153428163	0.9109913924	2.060661874	1.538196121	2.159463723	2.753728843	2.099615472	0.6618260253	2.146438247	0.7683436465	2.423297755	2.202059702	1.470892141	2.089711766	1.303677983	1.423881107	1.396094126	2.701033548	2.847747375	2.207987087	1.133777652	1.523976872	3.545192509	1.359218341	2.38565236	2.962843037	1.812250812	0.8278565516	1.15751948	1.768808705	1.99000628	2.312701216	2.446481629	1.638086302	2.135179831	1.500930371	2.348255989	0.8845524824	1.290485634	2.352813488	2.519276868	2.535850443	0.8681418146	1.673083562	2.066246846	1.855748515	2.648144938	2.908578663	1.625096863	1.676213396	1.607096128	1.356339692	2.69293601	1.653297356	2.269819871	2.406079827	1.85788087	2.888154372	1.962129813	3.13193358	2.509679729	2.551230175	1.732236804	1.898221305	3.406295219	2.482293098	3.418261161	2.503833253	1.432935702	2.071753057	0.8331348874	2.89584203	1.097151101	2.433912928	1.310754327	1.662843436	2.348792695	2.613157221	2.948839805	1.838687611	1.568238375	1.679217485	2.219967785	2.563815772	2.853293716	1.190436501	1.663002668	1.146425696	1.899493725	2.273311662	1.306323757	2.883460204	3.082067642	1.418505277	1.84134845	2.075308574	1.572235162	2.764066658	1.763631215	2.577876758	1.613368647	1.862003197	3.035873457	1.619234696	1.856727823	1.63796634	2.562840062	2.323271854	3.062961937	2.389746441	1.900321677	1.482559085	1.983781221	4.081861543	2.949769348	1.275898152	3.007637546	3.10442908	1.574794936	0.9608193499	2.675271494	2.198486001	1.634357372	2.681718508	1.676485272	2.10161824	2.85960466	2.102325103	2.798658552	1.957636977	1.706442228	1.521267937	2.707652409	3.589940705	1.902232983	2.492825461	2.681716611	1.832103341	1.202734006	1.651202701	2.290605509	2.261507727	2.25327724	2.89167971	0.1352325784	2.210038165	2.064398602	2.291169032	1.732653767	3.284114503	0.8437668062	4.028292585	1.604414152	2.450978963	2.607040276	2.852249207	2.171133101	3.853510553	1.791810627	3.582098142	2.567942801	1.614668076	1.180289307	2.57352632	2.379939514	1.988609542	0.06766199832	2.518499595	3.168111741	2.248315859	2.283381818	1.534737411	2.316371614	2.004459704	2.834055028	2.794510507	2.380679261	2.394816806	2.561121031	1.020573389	1.603647106	3.30393756	0.4333752044	1.347094861	1.640373277	1.300798427	2.736438882	2.90590292	1.954305672	2.444355956	1.169668761	2.213258338	2.657105771	2.770177564	2.125497111	3.519641057	2.016444158	2.822215168	3.388360615	1.707787723	1.637294324	0.8014908108	2.000869923	1.009657482	1.959433838	1.374424004	2.232614907	1.838709968	2.219177685	2.851751203	2.540921071	2.210634315	2.197669376	1.857821175	1.38998058	2.114185592	1.901538013	1.067636598	2.841061467	2.464790997	3.654419034	2.039049435	1.783073558	2.121247066	1.646251756	1.769088913	3.106665923	2.322724925	1.060201848	2.705498437	2.18850262	2.406082286	1.681954128	2.201738485	2.803185242	1.112175928	2.741835816	1.719851193	2.660140258	2.280483358	2.069025492	2.412078884	2.560717779	1.13457393	2.484413724	1.669811359	1.336878116	2.841320234	2.684972418	2.717210675	0.9141142944	2.013940789	2.206292853	2.365912058	1.842476304	3.282946749	2.846727475	2.136521536	2.410916447	2.346538771	3.720448662	2.79958781	1.651291589	2.678610661	1.732122897	2.401547188	1.294472362	1.305168909	1.017482503	3.083365584	1.788990269	2.563709184	1.227924554	2.00716575	1.62918142	1.438517106	1.880676526	2.714311066	3.128749065	1.710645079	2.775366055	1.326087768	0.173010563	1.939320143	2.72393784	1.283048106	2.325317644	1.46521747	1.355561921	2.034367809	2.427050038	3.337685104	2.485191235	1.958468798	1.360914983	2.003707757	1.55315708	2.839942426	2.267910146	1.336063935	2.548178199	1.909511689	2.68966175	2.72792011	0.0742421974	2.27139225	1.477860973	2.282324054	0.698798026	2.220282825	0.9490915426	3.075880859	1.604157134	1.965798791	1.526035029	1.388693006	3.034621531	2.931846953	1.705052641	2.964137463	2.320417244	0.8291023885	2.178821028	0.9783214947	2.731892658	1.304969839	1.194522042	2.016121028	2.72195322	1.846572246	2.059240027	0.3346179092	1.492560472	2.234376345	2.343524183	2.782981107	1.801487169	2.70919467	1.719497302	2.333483857	1.381993677	2.230897248	1.423540824	2.165480933	1.179242158	1.775621782	2.20589964	0.9305570422	1.618548562	2.607484578	0.5843673561	1.844136178	0.3014826701	3.519714605	1.227543161	1.163579684	2.030309061	2.155878097	1.84220117	1.645801823	1.482236677	2.397485941	2.412852487	1.675984634	1.364425948	2.476084601	1.537501742	1.815934039	2.576114293	2.234446853	2.951262471	2.07404553	1.012583698	2.396799424	1.8831239	3.384574507	1.933856684	1.433472939	1.052389945	2.127452459	2.723845086	2.601295541	1.097082603	1.445449442	2.094763889	1.806049372	2.283691617	2.175808686	1.176124107	2.840486332	1.526112918	2.377354111	1.660713906	1.611269244	2.525150823	2.352379316	2.851576053	2.312309945	1.7085319	2.907418952	1.11161763	1.203559615	1.893581601	1.983658194	2.481288801	2.084129463	2.262306414	2.18436995	2.554963366	0.7547939497	2.096344374	2.964754441	1.107674792	2.672949081	1.688207889	1.643088052	1.947443047	2.474702351	1.802165272	1.534038756	1.212822345	2.80980064	2.336954432	2.671406534	2.626323685	2.725041859	3.089135557	2.109359529	1.400289399	1.535452241	1.349615281	2.29441156	2.477288669	3.094748422	1.489146977	2.978001255	0.7330997664	3.351846917	2.08623574	1.403692661	2.04875964	2.268376196	2.372212814	2.519537441	2.788098177	2.497524609	1.61335306	2.716253914	1.082820967	2.448860122	2.10622809	2.981635603	1.974095624	1.614071726	2.005940804	3.018375146	3.456160094	2.149818637	2.742935063	1.307099992	1.983098186	1.816205253	2.730766077	2.019560697	2.497973887	3.01472492	1.249116896	2.757995886	0.9218909449	2.606335947	1.109710591	2.498950035	1.408703676	2.728042641	2.286857549	1.765668058	1.397101014	1.118312466	1.393851623	2.329325438	1.13049716	2.733539207	1.626166804	1.800485486	1.414294766	2.222578634	0.9700898441	2.633106304	2.309533171	2.022711272	2.041086398	1.249394274	1.846965095	2.595363504	2.271044773	2.018224499	1.060950199	2.24025668	1.984344218	1.725386776	2.698648457	1.878280582	2.200614495	0.8881642527	1.450224719	2.96901535	1.429071527	1.265238639	2.517491503	1.241227467	1.962433591	2.031323457	2.521585641	2.618023132	0.2442890221	1.296094735	1.633050927	2.679586578	2.581350044	1.476446705	1.432353829	1.109958322	4.130617227	2.11251007	2.052352687	1.441087359	2.030717358	1.512569674	2.676533953	1.947482832	-0.1076333144	2.872592543	1.743454021	2.08108674	0.6029056109	1.527682514	2.158306688	3.258408573	0.7913257798	2.125311758	-0.06746327943	1.496391526	3.431258186	2.639917519	1.495326013	2.116262408	0.1217928053	2.298028236	0.9690486225	3.379595251	1.944103765	1.913835546	1.957035648	2.904998985	2.089085747	0.6498283678	1.590913405	1.819925997	1.630541634	1.547368027	1.367405874	2.782485977	3.132555227	2.873913622	1.35419899	2.859697697	2.529255363	2.101900274	2.03916683	3.623677235	0.9614933772	2.837629533	1.738658737	2.945069971	1.244420434	0.8686901969	1.549756218	2.840125968	2.383049857	2.630642477	2.269635936	2.21100803	1.511598746	2.721522039	2.690873545	2.320402034	3.205916003	2.568429608	2.401209118	2.287360911	2.491401344	2.356444824	1.85417565	0.8654981335	2.785380257	2.75071142	1.385183236	1.133865915	2.315417793	2.042109219	1.629465218	0.6549076862	2.190063172	0.8597627401	1.484925482	2.329671779	0.3326365466	1.822572359	0.7232019924	1.240342203	3.008128151	2.385671649	2.061445441	2.097977429	3.163896721	2.702097724	2.761787223	2.019706986	2.778118259	2.521402209	2.434560841	1.06873542	2.203320371	1.00898635	2.392334127	2.934867646	2.073719331	2.058243641	2.654688583	1.407468179	1.555782779	1.371944856	2.462825032	3.322087596	1.477056167	1.153828179	2.255424545	2.248493551	1.850951285	1.715397273	2.451264219	2.146877589	1.076495976	2.830217059	3.626954889	2.969499342	2.527015609	1.826970167	1.892803765	3.318045348	2.269501841	1.904225391	2.787803831	2.094718869	2.4772056	1.036559004	3.253570664	2.638224366	1.48920928	1.980230476	2.293538286	2.424078108	2.065457678	1.873750771	2.176554757	1.607876765	0.3299785274	1.750573543	1.472980352	2.72206123	2.482050363	1.641695607	2.540116342	1.570324251	2.045978362	1.764132515	1.419827037	1.651431829	0.9459327575	3.043273525	2.674110861	2.086147851	2.254905404	2.745442311	1.50063477	2.291997549	2.076213993	2.038915933	2.749255291	1.749792998	1.902578284	4.002097318	3.76781078	1.143255843	0.774406631	2.624550995	1.398404097	2.340140296	2.355449504	2.534702882	1.404605225	2.881236663	1.547343418	1.37787064	2.106155875	2.035503528	3.31873356	2.542872302	2.247045133	1.203490994	2.139274836	1.658634703	2.202063083	2.356058644	2.308912803	1.659616959	1.76296538	2.342762039	2.464156452	2.010540827	2.578174009	3.025011433	2.079426081	1.438122493	1.786053278	1.606915873	2.64907461	1.143372876	1.159604728	2.083386529	1.735627296	0.52053082	2.067708023	2.401413141	2.321659548	1.236979713	1.416974277	0.6866870061	2.097948811	1.084464245	1.422810064	1.871377597	1.76295015	2.1285851	1.743360167	3.234419102	1.714688969	3.112547781	2.27714553	0.8110143476	1.001814631	1.616203116	2.566875363	2.706378277	2.828916623	1.962402322	2.841745829	2.050880504	1.846638926	2.356438666	1.895564498	2.050261048	2.541715885	1.62156686	2.124507906	1.630756803	2.200410244	2.617322379	1.918601867	2.819386771	2.158670418	0.6392657837	1.81848517	1.539979359	2.560261289	1.131743932	1.94319804	1.028044343	1.799417823	0.8501966782	1.877194359	1.692692727	2.825656728	1.808135302	2.365849263	2.282047714	3.841927833	1.673078873	2.871569984	2.449252735	2.253949355	1.84655864	2.41962341	3.33715987	3.257250992	2.81979099	1.974783069	1.714912007	2.698315375	1.485404074	1.565760016	0.9474314355	1.875717264	2.610694433	0.3939452053	2.32175853	1.009232197	2.188596627	2.017263965	1.827217827	1.854122484	2.447871978	2.796721692	1.90505332	0.9924618239	1.764947956	0.9909807777	2.284321043	0.9529327572	2.332829496	2.819708691	2.232048221	3.127146068	0.8556892035	2.4480798	1.811030854	1.963432212	0.9697768903	1.806774577	2.204329142	3.499589868	1.63162524	1.718754917	2.155587532	0.4024043228	2.119242696	2.368120556	2.750263321	1.77723578	2.7004797	2.313730408	1.035698612	1.619136686	1.302855917	1.578848449	2.259030353	2.160811954	1.096105468	2.14484792	1.476601147	2.029089344	2.292451992	2.492414128	1.117316829	2.292409994	2.228725771	1.599175984	2.096467068	3.250147691	2.036264563	1.800500238	1.738061115	2.127224107	1.674050635	2.05927847	1.392729863	1.343112408	2.448605116	0.9599726077	2.290849149	2.503927497	1.100316768	2.276095006	2.407711875	2.329818409	1.015787875	2.774649245	2.793528563	1.89592019	2.373018033	1.6675725	2.694874832	0.7255793433	2.224728332	2.20722452	1.730931272	2.16005291	2.22817206	1.803678597	1.246994435	1.583128586	0.0447599376	1.520777177	1.809824878	2.572891999	2.269928417	2.39109927	2.756186319	1.630957371	1.338997424	2.496889776	2.696287809	1.330272615	1.277633165	2.137316041	1.566878807	1.398480157	1.836547923	2.685334615	2.581623353	2.140684297	1.111036897	2.704542063	1.445116963	2.916790821	2.46364348	3.566221403	1.423166141	1.968446202	3.281378691	2.2923484	2.28798686	2.333885108	2.353438067	2.175966552	2.939794408	2.538974672	3.131434009	2.139698997	3.179185962	2.172655111	1.909189566	2.900327719	2.297418334	1.946272025	3.598374272	2.352385906	1.89691746	2.516511957	2.828596848	2.253943439	1.733169159	2.258604126	1.04655703	2.160622729	1.991407748	2.059570741	2.598640454	2.488653953	2.902436113	2.030267131	2.342348852	1.966738868	1.925613182	1.490749128	1.144924147	1.548864272	1.924212672	2.716715349	1.832633059	2.317479577	0.8446176154	2.717322159	2.492118383	2.323863502	1.807573473	2.337082654	1.23466425	1.08674382	1.446055315	1.246077098	1.675913054	2.87609113	2.039419701	2.532894218	1.04156345	1.38076827	3.524594274	1.561292855	2.235881371	3.337446201	1.896106102	1.951216767	2.695840591	2.480937766	2.282186836	1.762434953	1.943775947	2.010630938	1.022112545	2.405600503	1.328732733	0.8825196685	1.368938167	1.590206764	2.615941666	1.919947083	1.817947501	2.77744537	1.115739358	2.925279485	2.439543323	1.358222113	2.837474841	1.815848575	1.568722424	1.304090557	0.2526054241	1.386595665	0.3093287015	1.940924819	1.105746886	1.957319084	1.287477966	1.806596521	1.755868021	2.607066132	1.479342647	1.572052323	2.786486912	1.772264002	0.8483365479	0.4921584062	1.981951062	1.37946642	1.280521141	1.729344629	2.986380282	3.116352928	0.3936461365	3.403404945	2.379846181	2.19271423	1.143508867	3.375281173	3.025842101	2.591218502	1.821090417	2.128705448	1.813677365	1.683885349	0.9225487805	2.652980352	2.668875704	1.902576512	1.851590478	2.937135441	1.392416505	1.536401508	1.690663076	-0.2253891401	1.830376359	3.271604497	2.670921575	1.970829387	2.208255954	2.765720175	1.278292452	1.637554569	2.193126895	2.409710664	1.271960846	1.052369605	1.955250374	2.124487167	0.798246716	1.68485542	2.29627027	2.225875729	3.313237476	0.7903437551	1.453681571	2.210310912	1.450187181	1.682427297	2.731527845	1.115858439	3.11226151	1.927384153	2.255633997	1.800379257	2.41166099	1.390588636	1.537023397	2.61983198	3.236577558	2.075482799	2.023786098	1.87830037	1.416739892	2.235098194	2.894244175	2.552515307	0.2943148151	1.734109246	2.466566215	2.194795596	1.979617573	3.145389906	1.816862318	2.646329157	2.506330304	1.558822868	2.453916089	2.414759276	1.774639387	2.78599298	1.723425617	1.679005813	1.688594891	2.063141227	3.69701647	2.412903602	2.747965198	1.806151727	2.121606445	3.165090958	3.2095731	2.040037796	2.731734393	3.080027051	1.749155014	1.621129347	2.067756642	0.7439772537	3.056266437	2.060744302	0.3954811547	1.547189876	1.900668201	0.8469823682	1.447809453	2.145087861	2.867181897	3.165145351	1.17498516	2.640796611	2.5590873	1.262554659	1.815170965	3.53583475	3.520844891	2.59135549	2.361489937	2.032244614	1.896638659	1.994497542	2.174289213	2.02095258	2.348452777	1.577088353	0.7722540355	1.254106325	1.182092729	1.612327656	1.459291112	2.859113585	2.366474748	1.244966126	2.943203364	2.236217776	1.808257789	1.879920625	1.399386672	0.6651062528	1.321790744	2.466761091	1.446751079	2.204671035	2.049626444	2.157162948	1.449492255	2.896525598	3.609742079	1.748216714	1.95585762	2.430967722	2.299166153	2.848600578	1.446153206	0.9070406638	2.59479853	0.7677076707	1.647501011	3.162544091	2.917121558	2.188542303	1.37061865	2.085849246	2.644334856	2.254190284	1.31719508	2.123647047	2.987135247	1.049298438	2.894389559	1.576042961	1.98603225	1.249209126	2.290177269	1.514541099	2.333289199	0.8079512397	1.894947145	0.1709911949	1.907820847	2.589516709	2.810416465	1.635848868	1.934308396	2.332976639	2.480722242	2.016650206	1.210909424	2.260530597	2.359061979	1.798715642	3.357013176	2.093513825	3.199334602	2.41150094	2.127848285	2.025659915	2.45224402	3.2636614	2.770125268	2.676514926	0.7614211398	0.7880639974	2.261002994	0.1197722726	2.51052513	1.024917322	1.631910374	2.02502526	3.191168687	1.038080051	1.288222155	2.75642801	2.573805499	2.752598593	1.785673382	2.099764181	1.803312992	1.783197664	1.913856823	3.362471706	1.822031736	2.262916787	1.818442761	1.358162574	2.864678308	0.9209011775	2.36295887	1.65982761	1.663841735	1.805464391	1.434379086	1.399130176	2.59595602	2.518234469	2.246387922	1.272349971	1.695667791	3.749022013	2.061902293	1.955323053	1.563953614	2.369067685	1.966441589	1.959594653	2.006505812	1.215828216	2.208031202	1.644690025	1.956424296	0.4452814246	3.291089497	1.144178313	1.961525626	2.424390727	1.495083938	1.625168121	2.219082359	2.700771954	2.524073206	1.865051573	1.796253971	3.595922598	1.864375664	1.111221659	2.267397227	1.07928666	3.259878925	3.423320293	0.6494257355	1.564596286	1.765645149	3.194825423	2.414926391	1.722391449	1.801012963	2.322218833	2.266207785	1.503130703	1.98061916	4.207311991	2.56381499	2.182524831	3.211498063	1.857667766	2.534815043	1.384687974	2.163880575	2.246719306	2.602022396	2.690630122	1.485239186	1.900946083	2.898383725	2.102601442	1.63378265	2.788706136	0.3900320493	1.860225056	2.511842943	3.69407738	-0.1951258097	2.19950631	1.562166984	2.182632784	1.808547737	2.729613104	1.594813443	1.474034812	2.33940756	1.118138198	3.636975612	2.439661563	3.36319243	2.617602855	2.157192739	2.620212069	1.185902465	2.534289094	2.475108233	1.010519054	2.175969263	0.6398169373	2.407092744	1.013512411	1.871788885	1.523744407	2.804937631	2.633871057	2.007327441	2.063058474	1.533815687	2.514171198	2.855171255	1.828872593	2.384805247	2.162611127	2.382626743	2.544436045	2.643595051	2.683742655	2.063930347	2.743544649	1.855813767	1.928049127	2.089950432	1.176462853	2.276568901	1.778728763	1.96910915	2.06473063	1.856829656	2.063217971	2.68562277	2.570266503	1.530746903	1.469384544	1.883326351	2.820396574	2.57433674	1.857283423	1.561069815	2.599129502	2.684359633	1.564600233	1.432362864	2.403357274	0.6950237461	2.579643747	1.320568614	2.421643458	0.7329543428	1.748498366	1.3346876	1.915473876	1.0765526	1.766854457	2.074256627	2.272342669	3.792236259	2.678560626	2.142625795	2.43958321	1.553999457	2.239714649	2.432551883	0.6484759272	3.13812042	2.633004965	1.69233624	2.69692339	2.065182806	1.971408625	2.161690882	2.347623167	0.692059206	1.772139835	1.780366959	2.342470438	1.531639554	1.932918773	2.821858716	2.129293994	3.181629302	1.821002058	1.944191955	3.219237036	1.640467232	2.362878751	2.362409241	2.690306085	1.990552249	2.325559053	2.890764127	2.028766624	1.276962057	1.045505657	2.465022401	1.352308894	3.014398698	2.223409602	2.169916849	2.558006938	2.561812007	1.463418496	2.213104505	2.318158435	2.595707361	1.482010915	1.890339753	2.386683886	2.558268769	2.585006949	1.388160463	1.816564739	2.084089186	3.916748681	1.10126009	2.626490343	2.077989888	1.108339354	1.417106826	1.661391831	0.9690953891	2.363302867	2.67184593	2.328416762	1.658105783	0.8951753998	2.572340309	1.105738675	2.343238749	3.425014689	0.4765479786	1.451351927	2.370657223	2.826006155	1.376678388	2.122560707	2.153090369	3.613387357	2.374974956	1.482274624	0.6791980598	2.034538661	1.379871855	1.070188335	2.57429987	1.474911973	1.671912452	2.390581362	1.844482904	2.372205382	2.78921187	3.052877638	2.492786615	2.654738042	2.552606425	2.099555449	3.265303961	1.424554433	1.840356983	0.7177703043	3.350296602	2.497982291	1.895497688	1.781259478	2.927492396	1.009235691	1.660918302	0.4648249093	1.776802069	2.125479414	1.972529257	1.64805885	2.129303483	1.210717145	1.623173373	0.8499570667	2.534027338	1.281188077	1.522437876	2.37839235	2.159251397	1.808044212	2.367706607	1.198324124	2.764346026	3.115422644	3.052981252	3.647321531	1.692034737	1.043904036	2.620104408	1.885927093	1.854408779	1.619038514	3.135963437	2.594325658	2.528684251	2.580333691	1.612987689	3.012655493	3.148226534	2.473875767	2.613902464	0.9314673811	0.7134723499	1.189244687	0.9657510354	3.002958205	2.592535751	1.987363835	2.231272287	2.075858405	2.867667982	2.294352729	2.427732459	3.04361127	1.68807983	1.444439934	2.162765201	3.019116192	1.961966712	2.135833031	0.7200663509	1.331548028	1.264782354	2.763379935	1.413330047	1.936002219	1.73170796	1.07551643	2.638982528	2.721127963	1.714597077	1.938182263	0.8541711856	1.291583116	3.04082491	1.788012788	1.294027965	2.257826292	0.1238106574	2.285504563	2.225392654	2.751539789	2.134514663	1.750024246	1.235639619	1.549924037	1.830378807	2.270275497	2.459604181	2.032705532	0.4113429697	1.185578831	2.002432179	0.5089549224	2.630396184	2.385605071	1.257549167	2.994525227	2.105142404	4.306217003	2.501257697	0.376361121	2.956492538	1.867177933	1.931093009	2.576226997	3.138366544	2.56714744	0.1108399425	1.263809469	2.504110138	3.062129128	2.39568669	1.1375681	1.5023526	1.213046659	2.456921732	2.061110824	2.322852701	1.498451369	2.514409231	1.784069112	3.106513095	0.4584734186	1.368417588	2.134454255	2.603365173	1.620270739	2.112648051	2.491315946	1.379326524	3.236795408	1.951497698	1.106758611	2.412915051	3.158244924	3.960882735	3.744503935	1.814578504	1.198281177	3.133846589	1.581953888	3.102916352	3.041769505	1.337877286	2.835264702	2.277323253	2.637068891	2.471740355	0.9958181218	1.773566089	2.858565606	2.309793805	2.761761119	1.96301118	1.859349203	1.285621181	1.696193856	1.413299746	2.743093113	1.269645148	3.047744402	2.491322894	2.25805649	0.7450090112	1.336371022	1.229287396	2.510133592	1.657268087	2.460246823	2.128165074	1.292626558	1.825908108	1.249471429	1.608777213	2.462272669	2.173694864	1.756698865	1.121884192	0.7206331836	1.029201251	1.085516614	1.189226405	1.854643616	2.721352409	1.720845424	1.787813145	2.506010342	2.193220775	1.570571089	1.983013609	2.722316038	2.054382834	2.145447648	3.46260894	1.027914711	2.491245243	1.988701006	2.110856797	1.075427734	1.588270229	1.532348915	1.939610574	2.481740147	1.562362451	1.53397741	2.571050588	1.990068221	1.723097029	0.7389611366	2.041894626	1.898865059	1.697467053	2.510192947	0.3256644622	1.158127887	2.550462427	1.909043461	2.825117785	1.397732824	3.258736277	1.161657525	2.806532179	2.61335809	1.874055366	1.118981752	1.934945833	1.518089072	3.030961391	1.855184776	1.565671612	1.956287518	0.767615346	1.55001644	0.8207615119	2.29161291	2.679028134	1.016955079	0.3692637005	1.495583608	2.44585133	2.433604046	1.954433453	1.771051783	1.646980681	3.263012445	1.645949433	2.448133432	1.944077848	2.884952407	3.364244868	2.517371312	3.576616644	1.466257418	3.512720343	1.863738211	0.8521272257	2.268428406	2.326875478	1.654200539	1.864082761	2.419588534	1.630510906	2.204917208	2.359671732	1.758183997	2.244988285	1.315751137	1.967029542	1.999536585	1.662591801	1.328700217	2.129119761	2.100269643	2.298514174	1.6816092	1.492937335	2.415127395	2.638766866	1.784617509	0.8781386598	1.324854435	1.03016523	2.907981135	1.397345136	2.494630752	1.69307763	2.265174139	2.241875722	1.496071565	2.395239024	1.930476282	1.767281561	2.294427691	1.923510412	0.9606612457	1.320282259	1.418846483	1.591730491	2.16736803	2.262883721	1.362369168	1.973281475	2.577050373	3.224850258	2.523223599	2.986996315	1.308816154	1.270029997	2.937373712	4.107627644	1.976404183	2.304957912	1.755605037	2.237423563	1.759131432	1.332575307	2.189406753	2.162493549	2.983422215	3.091627427	2.820120602	1.859024531	0.492563284	1.760709993	2.969028056	1.348916033	0.854755322	2.430320156	2.197747044	1.763185341	2.395115921	2.052115173	1.574939002	0.8021707416	0.1013758302	0.5024421226	1.739587389	2.333853377	1.305043408	1.340243018	1.099541582	3.6030781	1.768592657	1.00443394	2.735218789	1.726829993	1.736928285	2.432342477	1.370599525	0.5584268471	2.375941899	1.651912701	1.608258382	2.990772298	1.934879976	0.6971575974	2.604222422	1.128569181	1.247659953	1.866585051	0.5086317297	1.448851257	2.412838445	1.17889884	2.496932619	1.505047189	3.56472931	2.873339941	2.344853563	2.055939231	1.836562187	0.8975111473	2.106021666	2.422587996	2.168689301	3.495471516	2.53629376	3.023555002	1.57001186	2.346917142	2.756846047	0.8192542071	1.969226296	2.800641383	2.073605306	1.91668003	0.9907002312	2.697743791	1.618210324	1.842663346	2.086142371	1.170327506	1.828519218	1.120607921	2.159561531	1.695356175	2.159725752	1.471874956	0.7353145137	1.20414276	3.018674511	1.33227958	1.52013996	1.811350958	0.159986828	1.535710594	1.471076523	2.733618802	0.3959509481	2.790670859	3.321469399	1.522977427	1.158388825	1.784326759	2.044324299	1.987367798	2.209822894	2.109957414	2.120268656	2.853898441	1.295310674	1.316748416	2.227061883	3.064526379	1.26851181	2.382690677	1.857177356	2.989224004	0.986742856	2.250123766	2.704753051	3.362467373	2.178410117	2.160560004	2.135596095	3.035248544	2.107401215	0.3776989939	0.9521742053	1.268592742	1.023915633	1.319601522	1.22661608	2.603705607	1.338247372	2.315036434	2.538403502	2.495051154	2.442451083	2.94512682	1.336808072	2.47128423	4.29067906	1.484018063	1.938613872	0.8915655341	2.071854575	2.070200861	1.088367721	2.300201944	1.210347476	2.660149554	2.410460869	2.194864472	3.563049669	2.688330605	2.487928939	2.179810601	1.920203379	1.724512269	0.2398637853	2.295539714	1.805382555	1.923283894	2.662630208	2.308348017	3.039304707	1.418259875	1.448619978	2.078762881	1.538257068	1.881473505	2.421213406	0.2128616733	0.9303664885	3.149244242	0.6884089505	2.647840171	2.154574501	3.67642312	2.757618316	1.572372936	1.819848414	1.759819188	1.794697894	1.918352487	2.137078488	2.072752375	2.467451729	0.9373778836	3.065558578	2.673697571	1.063175931	1.143597613	2.051162092	1.148611555	1.911480849	0.4892312291	2.974834602	0.8288985081	1.693518537	1.727442593	3.316324159	1.865181116	0.7134108154	1.194117998	1.974831841	1.790024152	1.349532823	0.7494370238	2.789514787	0.8441124662	1.172847601	1.594650183	2.083438836	1.95084566	2.260636939	2.968780241	1.74710377	3.60171519	0.9348082055	1.581904155	2.108590439	2.010433649	2.576265186	2.262778029	0.9787873664	2.003958128	2.214548574	2.423038872	1.21150276	1.450460343	0.9328631228	2.293674779	2.873666851	1.576923261	2.627941578	2.425418495	1.590766684	1.67923078	1.412866251	1.728378303	2.86509299	0.63966774	0.3129652563	2.757361075	1.446286645	2.732893118	1.455912922	1.232216529	1.595134321	2.14120925	3.253369556	1.666143743	1.23099149	1.660118281	3.039766202	2.424044063	1.775656298	1.972705955	3.147916505	2.002906583	1.900895479	1.696834913	2.39354099	1.294802657	1.859037823	2.066546602	2.134032129	3.648990237	1.650413436	1.913812077	2.809485176	2.234041508	3.11928551	1.44622964	2.251183615	1.640884137	2.207990158	0.8109767794	2.142684166	2.49732095	1.761830641	1.606156735	1.519073741	0.6231855926	1.992482049	2.600022086	0.9331867049	0.3604589192	2.617363936	1.861579953	2.412185385	2.243864341	1.151954231	0.7689200055	3.370421309	1.803007244	2.31545795	1.880907537	2.408024931	1.413922892	2.021934724	2.472263956	1.93542128	2.096395767	1.900262973	1.88990262	2.176271389	1.81045259	1.608926931	2.442607247	1.016826962	1.72446486	2.844225583	1.832110471	3.347652666	2.304149054	2.716693622	2.541154765	0.8384674761	2.182219012	2.574384465	1.278978698	2.457410267	2.001272148	1.34401498	1.153342653	1.72041359	2.213236729	3.21100229	2.361699665	1.333023258	2.466951263	0.7509105079	1.943048501	2.232930511	2.629257103	2.700329816	1.934433454	1.128245891	1.7932668	1.857744726	1.722874968	2.921537442	0.505325006	1.064752128	1.625957462	2.260224956	1.173940486	1.450565065	3.064113156	1.967716657	1.795335812	1.512261058	1.94265617	1.350698107	2.139144612	1.543318307	1.750565422	1.925135866	1.931411861	2.423495974	1.558555329	2.050213247	2.150834765	1.342785649	2.836784037	3.546349957	0.8040731031	0.5475613983	2.113594984	2.66847491	2.352895926	0.6760328099	1.664819049	2.363283041	2.599877354	1.904649204	1.252062335	2.230138991	2.017917704	2.20277931	1.390934856	2.677711288	1.363055578	2.811127671	0.7285490721	2.731545914	2.518659401	2.080647176	3.026187737	1.360008754	1.431632165	1.318108595	2.635004994	2.284611503	2.999356989	1.963343496	1.004467553	2.596888967	1.67862885	2.246312453	2.010666537	1.389685597	2.353547899	3.175140777	2.398998137	1.738204158	3.683136688	1.4558494	2.73253903	1.267354025	2.072940819	2.762099677	2.873027863	2.925704885	1.654088019	1.947610823	2.296300682	1.745219999	1.79870401	2.257448373	2.287987348	2.116527166	2.359680742	-0.4198102547	1.314172651	2.827224652	2.264442904	0.8437938846	-0.3894811094	0.6629317141	3.01698843	3.293584019	2.787417276	2.898913404	0.9024783011	3.034431284	2.472613752	1.297678841	1.656440408	2.93705185	0.520297809	1.413826903	1.199775928	2.103778385	1.082632502	0.9052665203	1.685014231	2.475033611	2.092908612	0.8752888916	0.8233351467	2.494638916	1.67130606	2.49304478	1.769930957	2.242914595	2.088708421	2.770784336	1.664950686	3.078464326	1.943179902	0.719260477	1.758928787	3.328423774	0.52148929	1.110280748	2.19563226	1.987945566	2.06973082	3.005610154	1.182198945	1.633401703	1.274882797	1.726144278	1.786547253	1.689823079	3.433324631	1.365812311	2.759777585	1.900144994	2.817349824	-0.03262567105	1.965133922	1.938212015	1.508459681	1.74997289	0.4238109356	2.430628655	3.626432274	0.6624539984	2.6614026	2.537632612	1.461408832	2.165617893	1.690756213	2.081077148	0.961175618	1.76938208	3.140186553	2.128955594	2.212562641	1.959046701	2.331626186	3.592962056	3.537175766	1.556041943	1.811254636	1.758842168	1.288931418	0.04767941203	1.476132042	2.935848544	0.9126721129	0.9236800628	1.7956529	2.123090957	1.889721545	3.196786701	2.165398143	2.833167633	1.996718912	1.990481962	2.333613716	1.211433266	1.749642083	1.045380849	2.308712393	2.692900112	2.112147818	1.84950119	2.733273997	2.998970208	1.903017408	2.759907163	2.318130781	0.7799876363	2.668129938	3.190011325	1.384354425	1.74102605	2.080893562	1.912460594	1.600902368	3.353189918	2.426651276	1.444398772	2.635963051	0.9674461717	1.077351119	1.968099386	1.494794605	1.30745752	1.693068708	3.040342818	2.900609791	0.9466018849	2.574345256	1.451223121	1.45015031	1.4992749	2.306595262	2.15970945	2.06136917	1.660215061	1.751190303	2.368213138	2.628013983	1.64326898	3.12740613	1.765393408	4.01164503	1.521967498	1.859258204	2.486533638	2.032799464	1.482903763	2.132784479	2.717515833	1.610518302	2.222262534	2.536666055	3.772946187	1.284259435	1.920405851	2.255861163	1.676801554	0.820682085	3.352745724	1.423025798	2.289485825	2.11959728	1.579569471	1.556147758	3.048481691	1.701462505	2.03999404	2.209971954	2.397914386	2.164891417	1.333225569	1.888924	1.265001375	0.8912327127	1.672568512	0.6509021543	1.686972255	2.92302715	2.904981104	1.611241257	2.309866646	2.319272998	2.674524684	0.8140240495	1.832789607	0.3234288167	1.871642119	3.424432017	0.5713393557	1.777210305	1.293584112	1.309360014	1.737634152	1.994246675	2.762701104	2.318734295	2.229072725	2.592153069	0.316166957	2.403310791	1.889334294	1.888158288	1.251442541	2.635229469	2.048749214	2.053755231	1.323282551	2.443277164	1.940116825	2.595451272	2.551445959	0.3519397287	1.61101546	2.455003961	2.073581951	2.065719747	1.979217267	3.261510606	1.84445077	3.119025668	1.312578052	2.433945353	1.160476364	0.9752698017	1.709634797	1.315904609	2.246514097	2.475801462	2.370727123	1.818275121	1.912173281	2.152131453	2.147573784	2.465787761	0.7486949779	1.952271198	3.271217229	1.849108835	2.673834966	2.235949125	2.169047573	2.07961409	3.06594277	1.625419447	2.422037731	1.046378716	0.8794844021	1.913455096	2.307709737	1.378953166	1.800816409	0.5995257885	2.733785127	2.208379568	2.546680938	1.887617364	1.091793979	0.6107655936	2.92623876	2.301628569	2.263879811	2.658962974	1.671829823	2.294540372	2.098680558	1.850194986	0.9797808427	1.860310771	2.144119073	1.373293392	2.563713649	2.242993187	2.41364362	3.356400775	3.131562805	3.815551664	2.178408464	0.8633159616	2.995826054	2.731983498	1.300057055	1.759604995	3.576416707	2.388297274	1.892273411	0.2793166629	2.178488821	1.856859929	2.638800357	1.70991	2.028495318	1.701567951	2.424466191	2.061493473	1.836235585	1.049704924	3.045135187	1.626109963	2.053222168	2.339928247	0.7128921733	2.448180903	0.8536915903	1.702323614	1.63558516	2.119532243	1.964684036	2.37683344	2.331798548	2.507132449	0.950297262	2.464845537	1.604336965	1.6591447	1.782313963	1.157012621	1.650063313	1.269591005	1.143768247	2.368880224	3.085163675	1.877075105	1.977490243	0.7833747302	1.286816314	1.839145771	0.7439102015	1.297327578	1.992481833	1.537775383	1.62205283	1.158435338	0.8677344506	1.143336091	2.051449516	1.43665369	2.297782285	1.415227706	1.310678255	2.413470859	1.670383553	1.373735054	0.8977290558	2.615092087	1.860372413	3.053303735	3.905918618	0.5722389822	2.042501639	2.009564711	1.674785816	2.498310643	1.543175032	2.257980332	2.347182812	1.173702848	2.078965448	0.8667483315	2.180995781	1.312902328	2.521233162	3.194587995	1.982034041	2.329071873	2.956340133	1.637819431	1.344519885	2.455992502	1.54657644	1.655493033	1.97475217	3.041720339	1.446721897	1.856614144	3.299340966	2.514384213	2.331110683	1.955471331	1.338124334	1.705587036	0.8789869989	3.872312337	1.168697266	0.689766121	2.615050679	1.731198338	2.310904419	2.508998511	2.202496187	1.946988025	3.224611735	2.72038041	3.03914636	3.492320447	2.703712334	1.902170715	2.593465576	2.421194973	2.467019263	1.560942072	3.503066571	2.874107009	2.754833336	0.7752747904	2.122914585	1.535798337	1.568302567	1.898221082	1.790309035	1.527681395	1.793386441	1.297781068	1.993994382	2.828461556	3.026410752	1.175800314	1.349650649	0.4742372169	1.185520629	2.670314842	1.731652782	1.684710069	1.987545526	2.299969017	2.197489494	1.575068998	1.64882772	1.931443774	2.216892642	1.520225523	1.055698966	2.37376628	1.553215581	3.620561056	2.020267073	2.957484559	3.025102905	2.891558606	1.31737627	2.10981468	1.412260429	2.405923075	3.921262141	2.179892779	1.4350965	2.229371803	1.825267452	1.974364728	1.346687621	2.207756045	1.666801483	2.086393907	2.67685201	1.949099964	1.490088013	2.299263003	2.853424295	1.867838592	2.614189672	1.799858763	1.683667278	2.729867649	2.258789582	1.204825262	2.038230639	2.62837587	2.329731145	3.100274929	3.155561683	2.485289781	0.7571817748	2.136467915	2.2251188	2.482657647	2.60747548	2.388614045	2.527897389	1.857080348	3.759345582	1.490546827	1.869473628	1.368678723	2.472935218	2.341603064	2.224102771	1.810418469	1.002042257	1.884385397	1.266119064	0.9654833398	2.14675326	2.742248166	1.658659971	0.8288928522	1.985822597	1.943166417	1.582541332	3.1545238	0.8406224612	2.194535161	2.708572947	2.679576947	1.887992448	2.017182252	2.083829327	1.436814178	3.590245987	1.364282176	2.51196779	1.089963656	1.393193111	1.907777221	1.112533172	2.01183778	1.407665179	1.686947576	2.153207855	2.229558131	0.7768207305	2.876894028	1.894004142	2.309646463	2.823136997	1.976256682	2.111943374	2.40343898	1.352524018	2.900101794	0.7899796999	1.705566956	2.33060305	1.134896411	2.405983692	3.53375952	1.469894629	1.704227578	0.4017678563	1.006736722	1.817119945	3.053178708	2.161156124	1.697139352	1.376333813	2.918740143	2.408700183	1.540636788	2.601170846	2.062689325	1.685259499	1.885363404	1.839447722	1.335580374	2.276825532	2.015033261	1.936189306	2.069292414	3.038305662	1.684683134	2.736377566	3.127014585	2.442610245	0.6042932307	2.023642677	2.768556951	2.012492342	2.578769275	1.991826746	2.454282197	1.690333063	2.380795731	2.051134484	3.856706084	3.275917584	2.148817032	1.855881125	1.549755203	1.228029995	1.836017745	1.193443036	1.572523849	1.088011561	1.591043546	0.8004090486	1.886254987	2.089758926	1.915993138	3.239640499	1.404134333	0.9387618783	2.379745886	1.439554564	1.750043283	2.17171583	3.033261186	3.144773456	1.683289772	2.309722171	2.960825223	1.519462725	2.81804249	2.050959862	2.319577867	1.745384479	1.780626944	1.945206893	1.412515889	1.805781211	3.428990247	1.627419794	1.6324789	3.212657226	1.371730499	2.704510249	1.349717059	1.284319488	1.865774319	1.583753874	2.262011106	1.118302781	1.839957666	1.977659382	1.752039712	2.509722227	1.355519001	1.315843972	1.524037572	2.813519636	2.794055122	3.330050226	2.921025752	2.054051542	1.161780577	2.316667784	2.409217858	2.496417884	1.478549734	1.886019722	2.665059767	1.780335513	2.020192791	2.625218725	2.605483903	1.241073324	2.1227619	4.115422332	1.988300771	1.558848785	1.528505487	2.616091778	2.319285016	2.765583023	1.976372377	1.215344275	2.219582786	2.077142369	1.822736903	1.556283754	2.151610424	1.674141867	1.928612488	1.636550143	2.627495163	1.353964112	1.713168848	2.815319056	1.200603224	3.517715495	1.556131532	1.716724369	1.596183217	1.298387833	2.430289209	2.437964055	1.665853752	2.006710065	2.052275533	2.546076385	1.798035174	0.9585496473	1.428560133	3.31533895	2.086291174	2.311592856	3.277282038	1.04008818	1.673676068	2.151670197	2.33522189	1.729714223	3.147179446	2.916476853	0.8978714411	2.061882117	3.226507947	0.2315878739	1.620313376	1.799620712	2.335572826	1.97010401	1.045805092	2.671144485	1.715382889	1.341789096	1.891879341	2.556209042	0.5050542355	2.175516675	2.098847081	1.194242184	1.357244352	2.522277639	0.5452795819	3.376759437	1.095568882	3.278203122	1.74110974	2.082234146	0.6138946261	0.5616210097	1.385925839	1.412314541	1.71757904	2.487326973	2.245954763	1.840980644	1.336703904	1.485361503	2.149916021	1.831364466	1.77318098	0.9867779679	1.849499021	2.264554323	3.37493012	2.109165429	2.31041554	1.50415583	1.105940586	1.96197344	2.354562641	2.420404596	3.09958174	1.195583233	1.566254214	2.457571734	2.041909819	1.442677226	2.83021967	2.116161739	0.4025485532	2.495172006	1.191248983	1.956513825	0.7823399776	3.470270225	2.58036934	1.006753546	2.816993278	1.964942838	1.715327494	1.976147805	1.781007487	1.302281143	1.006501409	2.069300974	2.893888043	1.246982135	0.9833857861	1.95074738	1.489244006	2.149662791	1.700555795	-0.3219661814	1.98504765	0.8005376392	1.642272142	2.267437783	2.614009585	1.842231824	2.770350211	1.982438561	2.292896039	2.65263854	1.445232332	1.133826811	1.851021356	0.9442224289	2.475985791	2.433975617	2.13716708	2.085717989	1.711717602	1.760640822	1.472780855	2.170770727	1.763503915	2.511774143	2.068513238	2.147077278	2.200518212	1.674787329	1.597828275	2.487192667	1.922044195	0.922114358	2.415365726	1.930910637	2.212159463	1.065040649	1.015972396	2.246894708	2.147649385	2.530051218	0.2032068452	2.58592595	1.055561705	2.202867552	1.742881537	2.948414431	0.9004131528	1.739273955	1.189389438	1.396104784	2.483489367	2.060976464	3.02778773	1.03795079	1.12486582	1.893155428	2.334877906	0.6924920449	1.543088945	0.8695694315	1.987904364	2.340729825	1.983176753	0.576752026	2.448668137	0.8641113106	1.487729065	2.746273303	2.407985894	2.147960942	0.7268715435	0.9556862398	1.899148879	2.62242147	1.065638584	1.991124019	1.433695416	3.034092423	2.486252583	2.808611039	2.174950876	2.377548884	2.953957342	2.137647449	1.646724689	2.142399407	3.323913371	1.68866087	2.383497646	2.416424674	2.320966445	2.074173729	1.94768606	1.969771598	3.1541936	2.084777095	1.525336625	0.405958929	2.256071666	1.225073141	1.588011393	2.515660192	2.902729117	1.384614339	0.178446193	1.416850925	1.054456957	1.366674927	1.945956737	2.257820142	2.507572765	1.679437593	2.253956916	3.390735608	0.240262766	1.373594296	1.505563483	0.4919200962	1.042475398	1.605463927	1.567681086	2.221379052	3.764879491	2.346438257	3.47340603	3.801612176	1.589031822	1.747800473	2.59454167	2.142446138	1.233850065	0.8364397541	1.884000843	0.8982214555	2.606836921	2.149505089	1.399234745	0.8828629114	1.288884152	2.165273144	1.529306863	1.580524035	3.434115792	2.427856012	1.422950607	1.399598209	2.06219421	3.68795502	1.675272919	0.5422958862	2.807865277	1.83630655	2.307692103	1.739719095	2.19018571	2.101586166	1.631635417	2.660510739	1.200522783	2.413118438	1.477966911	2.664459988	1.528754647	1.663572609	2.260900523	1.746610514	2.260852326	2.41060409	3.144779337	1.751969532	2.185297899	2.041697816	2.477388609	2.457612746	2.223559353	2.386681368	3.002126714	2.145797523	1.812400174	1.99097884	1.565716867	0.8332843113	0.9995355463	2.559484271	1.07990886	2.170804565	2.478655921	2.754984697	2.394937578	2.473159034	1.016904456	1.923570221	2.206441156	1.632690862	1.561604266	1.565569864	1.752978911	1.281435725	2.071483341	3.219826482	1.061876718	1.770631153	2.223708144	1.516072321	3.723877742	2.023892718	1.384013007	2.077158134	1.501186667	2.874529259	2.685583545	2.565137652	1.485311885	0.9281787917	2.157845978	2.570684749	1.751313158	1.985658064	1.935067152	1.682667579	2.150821245	1.604701548	1.963891045	2.101834142	1.993268573	2.053397553	0.670278721	1.438774581	1.503747586	2.462716507	1.69528479	1.904035039	2.82600948	3.049081631	2.445323594	2.235293841	1.409577738	2.610331745	0.9037701763	2.118643484	1.621273118	0.6851033215	1.651848453	2.353169729	2.952400558	1.423215899	1.585717242	2.372636133	2.634820397	2.879409157	1.509983157	2.465951089	2.220184152	1.253018435	3.607361165	1.316371909	2.615057116	3.02234817	1.620752359	2.089468729	1.934697822	0.1648985667	2.346743326	2.180446823	1.740282042	2.427598279	0.3229173726	1.954755257	2.459915931	2.963849977	1.81961488	2.017245112	2.783964951	1.362961416	0.787087752	1.674270675	2.377781002	2.229234697	2.581175234	1.611973716	1.634920403	1.259831116	2.631228551	2.695591916	1.621753092	1.096461815	1.773661394	1.515736617	1.714145569	2.997745977	1.270255372	2.522116169	1.635311243	2.321218686	1.449294329	2.671597394	1.741446912	2.170519234	2.34103761	2.519741238	2.575069452	3.244035788	2.256445084	2.099231375	1.417455904	1.144239523	1.233495428	3.62089589	1.361751973	1.240933006	2.105850418	1.162934936	2.627859555	2.008302371	3.246499994	1.818802607	1.610045612	2.524770948	3.032344829	2.210371322	2.577881091	2.106987878	3.149982001	2.447526927	2.11357043	1.142961088	2.364129329	0.8211133241	0.8975279677	3.906551103	1.956298462	1.998972236	0.4919701811	1.735971247	2.951267625	2.538692613	1.168825834	2.251474519	2.251396038	1.511891666	1.811911941	1.528857475	1.428072742	2.228327768	2.577068632	3.481616173	0.1917762072	2.970721976	2.039517063	2.706824878	1.90568097	2.18140715	2.538718061	1.280605151	3.307759595	2.483491198	0.9119494877	3.781095787	0.655949091	1.809153783	3.154288085	2.324357436	2.589716133	2.371340488	2.047027002	2.675260091	2.649376052	2.98806942	1.772451301	0.5799801697	2.410903185	2.541665353	2.185589291	2.329566819	2.940715944	3.379315012	3.112085699	1.21455111	0.6425293818	2.951861837	2.256621955	1.366681554	2.344204135	2.29992845	2.505930883	2.877242406	1.763602969	2.347095744	1.971205046	1.836877094	1.976334674	2.708021718	0.5810417065	2.356243533	1.616896331	1.53711463	1.664101913	2.101855843	1.580620157	1.654339347	2.393307991	1.077701552	2.384037496	1.885220461	2.112723737	2.829953085	1.874177986	1.546565471	2.548991701	0.5854622405	1.09867369	1.861170404	2.519207907	2.286846254	1.260401599	0.9459143906	2.304008323	3.035377641	1.665073655	2.031455777	2.958455522	3.117436474	3.400113108	0.9659435014	1.173773231	1.690199921	0.5801702329	0.2715742765	1.80405416	1.9338067	2.598427359	1.430472916	1.668841724	1.651533037	2.032045328	3.490000367	1.64904196	2.290859243	2.911414015	2.578415278	2.964235545	2.508924338	2.179143442	1.851871895	1.324675833	2.970737001	1.894682705	0.9573865903	2.025956493	2.168423399	1.49210725	2.623487933	1.855525849	3.535495346	2.218410002	-0.02888381741	2.605524905	1.535051774	2.237195621	0.7397894739	1.652114768	2.626444698	2.412710479	0.9044624397	1.96627243	1.447514255	1.614505161	1.441132423	1.811691951	0.558037695	1.38535146	2.416802638	0.6850025793	1.993291776	1.769168875	1.108650869	1.318808771	1.046411007	1.018722466	1.880505836	1.097260864	2.100127188	3.011041105	3.062819173	2.537851208	2.033684347	1.967548568	2.876968334	1.68735511	1.564262723	2.143919694	2.100323306	2.751028725	3.141433399	1.090845392	2.105271722	2.661061797	0.7846991046	3.886620417	1.572609709	2.324684346	2.43817006	2.293078812	1.162929232	2.578525493	3.102141831	1.477761015	0.7264676971	1.2553907	3.018883085	3.130755148	1.126587565	1.503349003	1.600416358	1.354751741	1.65207638	1.885286423	2.104514763	1.986499452	2.043360988	2.290597472	2.796413464	1.362574889	1.292327721	1.365118623	1.432421131	1.410604993	1.338797916	1.252045159	2.634206543	2.600888659	1.999959735	1.567918238	2.24851476	1.848310958	1.868509358	2.52084979	2.400190313	2.746801049	2.006319893	1.173423926	1.755012303	2.723715771	1.662625108	2.229818305	1.282275034	2.425477248	1.519470025	2.193497382	1.563183369	1.937260393	0.8056693813	1.825112877	1.984167467	1.05524211	1.744986656	2.952513764	1.69348252	2.396454883	2.713577735	1.578036408	2.146561674	3.509338641	2.226199979	1.728805836	2.289171323	2.734991688	2.227265722	2.093394897	2.776815777	1.86450525	2.00820819	1.517918027	3.364939089	2.040639369	2.129062109	-0.2718132799	2.297587108	1.610347286	1.241787295	2.204095699	3.629642357	1.309824915	2.192702646	2.091778507	1.958057566	1.393166631	1.391861908	0.8843480757	2.466563107	2.247896368	1.487739479	2.438577701	2.448694994	3.191943705	2.03006909	1.569020009	2.00718098	2.134952154	2.229233679	3.673034937	1.278260064	3.550799587	1.887312681	1.981115906	1.588611059	2.502325189	3.067976658	2.702593584	1.694091656	1.865116909	1.956013113	2.858746614	1.679257686	2.072306188	2.219427809	4.177543912	1.714899703	2.157435541	1.731619887	1.244877731	1.181119736	1.784879834	1.978376972	0.8939563969	1.641152559	2.946211852	2.004183492	1.854547885	0.4206272585	2.283867391	1.940797827	1.451437915	3.170243682	1.857080125	2.58970151	2.382068167	1.696664166	3.105140784	1.675514827	2.547354094	2.483097175	2.829869377	1.046574363	1.97231892	2.368861861	1.457965473	1.860201276	1.447644548	1.567258375	2.183264006	1.538674972	2.941850781	2.913945155	1.91153555	2.929778297	2.932477361	2.64485128	3.133890074	3.373031092	4.058553937	2.184326703	0.9133488064	2.917601285	3.483111145	0.9612057752	2.208531455	1.279384927	2.736096087	1.545722715	0.8943523192	2.759797697	1.954368657	2.262270039	1.870517041	1.438491573	0.7233086285	2.683913226	2.582733029	2.055228693	1.712183292	1.155564056	2.040457875	1.325572047	2.142896574	3.604268038	1.084800065	0.8136547218	2.11451137	1.874583129	2.407999373	2.298858952	2.962359811	1.716229605	1.963663809	2.13787195	2.015035856	1.130792265	1.762225944	0.5555819922	3.15133833	1.920215359	1.994967124	1.307192036	1.16426869	1.327527047	1.890093832	1.713254807	1.132543789	2.060532981	1.10613112	1.876292006	2.864928533	2.464374973	2.396408348	1.896826824	1.989433584	2.673932934	3.035698618	2.767894853	2.162566572	3.059838513	1.157327779	2.394057162	3.273589966	1.048718062	2.45196034	2.176880644	1.182486363	0.04766517491	2.089053525	1.52040597	1.357647805	2.455893127	2.540367982	3.476152117	1.724962625	2.676436023	2.296523085	1.285871596	1.406889443	2.04291691	0.8708798812	1.098520922	2.537152814	1.440670536	2.006168099	2.497720581	1.870285091	2.464491333	0.4899243093	2.034082016	2.889373668	1.811183043	1.534739169	2.776806519	0.5465715973	1.856546458	2.198865326	2.037640955	1.847665574	2.327736265	1.763393397	2.356754715	1.059923076	2.372204844	1.283263538	2.531989041	2.748260361	1.337813349	1.242652861	1.459525283	2.460974579	2.185324283	1.451933763	2.156200509	2.29378693	-0.05156647003	1.470926438	1.705756839	2.957729092	2.88490663	2.07386449	0.7326576667	2.179130306	1.675231183	2.355764123	1.034054898	2.020302869	2.688713104	1.329407406	0.8852743753	2.235928478	2.218147982	3.49196196	1.114300192	3.040504073	2.207105619	1.52874335	2.808367762	2.139284081	1.777229118	2.029652379	2.349325053	2.503678894	2.3209299	0.8561272967	1.72128533	0.8830788597	1.80362575	1.395689867	2.962134974	2.801506773	1.124400991	1.0791483	2.376460349	0.8980781685	3.18400305	1.526922861	1.878073439	2.549552423	1.249199718	1.688621609	1.066888582	1.315965134	2.268143713	1.784833521	2.576833293	1.127740431	2.215129476	1.407417698	2.062507955	0.9795516163	2.384072474	1.115884871	2.752164219	1.328668243	2.797037352	1.550491803	2.243307459	1.195564974	1.625889202	1.869946205	0.2078613529	2.747383291	2.167508005	1.609521449	1.944814937	1.532183706	2.269778896	3.411635188	2.873453879	3.115595723	1.824225995	0.7695453751	2.795863122	2.740530531	1.431061654	1.482784048	1.774239824	2.001341332	3.660473684	2.63652291	1.362323382	1.99494611	2.494839084	1.497196285	1.684642607	2.718719313	1.884134857	2.446359354	1.669242015	2.226776731	2.552220729	2.523220486	1.039487752	1.443211371	2.577024507	3.344187372	2.675516734	1.212376943	2.378302738	1.224606412	2.146295017	1.979934572	2.230520638	1.769429703	3.281952656	3.460393901	1.527406012	2.167412594	1.645842695	1.990223077	1.176304319	2.79815036	0.5840921203	1.397602684	1.443141285	1.046655808	1.299197675	2.150062087	2.357964844	0.9555137501	1.574574801	2.239535734	1.938217106	2.534317232	2.001301766	1.196437917	2.597478903	1.608768135	2.531441885	2.481440223	2.992525016	1.401830291	0.6821422479	1.736083166	2.83595407	1.215188145	1.387700631	1.50851326	1.869612699	1.583112237	0.4508384794	1.626844558	1.024932244	1.279160941	1.201549501	2.262382127	2.129740324	1.651069492	2.435306533	2.991678951	2.849305871	0.8522304171	2.157028044	3.238205201	2.235014783	2.625089034	0.6662564916	2.346219919	1.204549814	1.577569361	1.45951066	2.636969908	1.807869055	1.711649331	2.142833874	1.609068606	2.099903428	2.619552292	-0.8388451227	1.976270627	1.623427891	1.507741683	2.39690733	2.452917519	4.055303043	3.468077749	2.267031637	3.329939837	2.252879299	1.312671855	2.288509018	2.298614808	3.223424184	2.573423297	2.405933713	2.02323112	1.28584252	1.389306091	1.718294469	1.286840522	2.165356904	1.850832305	1.868886933	0.1528865344	3.36196022	2.879492589	1.438360361	1.328488406	0.7313172058	0.9537262594	1.758418067	2.344305034	3.315623542	1.99209897	2.740711328	0.7609877446	1.424448606	1.449804542	1.841715678	1.11718692	2.066129072	0.9267601097	1.46872387	2.450833657	0.95382231	1.625729425	1.387220812	0.7959582298	1.78888767	2.530181372	0.5528656481	0.7281177888	1.473032561	1.219177917	2.752669651	1.570515603	2.33951601	1.107709928	1.805845064	1.083695876	1.191784053	1.94460925	1.647028617	3.107701724	1.65820306	3.334662086	1.234865754	1.744947662	1.363447193	1.598199013	1.579802122	1.823688016	1.87885761	1.83794237	1.914002582	2.644265131	1.536867774	1.158224747	2.679138497	2.14821349	1.324546371	2.069802782	1.42688396	1.46646648	2.536003438	1.691397042	1.74389421	2.425998921	2.481417084	2.004656181	0.8052163698	1.169391473	1.773413579	1.993475504	0.8296632697	1.513244662	3.249786221	2.338129176	2.498380003	2.772619306	2.0826093	2.308106635	2.007093865	3.093163811	2.494152429	1.971476133	0.3497835629	1.297349006	1.950211134	1.417457223	1.195116167	1.430552924	1.25132309	1.438991552	3.146479158	1.73864502	2.106631154	2.217732813	0.9925859982	1.247861736	2.819964845	1.69421972	1.374774355	1.185858624	2.885684611	1.329729866	1.833844486	1.550147287	0.8728072484	1.704223838	2.320327979	1.876691122	2.108787425	1.851692757	1.902040466	2.371260861	1.563819289	3.088143584	2.353251703	2.463150703	2.745668517	2.614120824	2.001285313	1.903481628	1.66442927	2.528984705	1.890860513	2.478615609	1.653230534	1.332627209	2.119269141	3.53578226	1.322333556	1.981741338	2.309411884	0.75528433	1.744988481	1.614896124	2.743529736	1.769819567	1.091817427	1.800754316	4.697384836	2.520470713	1.80848427	2.198791608	1.568732143	2.137133776	2.346482038	2.686157071	0.8404837967	1.864696736	2.316311289	2.05705141	2.84295663	1.110943826	1.862273215	2.555756986	0.8807559547	1.783390801	1.306168033	1.982989891	1.038316634	1.817940001	1.292377433	1.819239266	1.133044604	3.45142332	1.958562589	2.08280942	2.164603648	1.283129856	0.4292541853	0.2545582246	2.442635645	2.097989582	1.451200911	0.7744876066	2.556440441	1.17332552	2.08574055	2.366851435	1.787813863	1.607158688	1.193254566	1.558360516	2.741778647	3.029645414	1.951239131	2.551669763	2.061269296	3.443316829	2.718396567	2.039657194	1.198322835	2.572120359	1.214656022	2.312781324	2.4729398	2.057401449	0.8895246646	1.192433785	1.833344777	1.624430862	0.3334260363	2.884325212	1.540970971	1.095778662	2.898441695	1.767506259	2.589936968	2.856575501	0.1649034848	2.057982032	1.232536483	2.432981548	2.615509319	1.294838593	1.525117667	2.973577538	2.445163865	1.560016914	2.127591666	0.8495425317	2.025315228	1.458679192	1.61868563	2.485265327	2.028813076	1.696089063	1.733857853	2.282458746	1.964298582	1.861830461	1.372271662	2.487589604	1.562438317	0.3332619388	1.194305341	1.0322337	1.331644399	2.972006286	2.715688079	1.244952003	2.453818739	2.35885241	1.93977158	1.753404304	2.029542097	2.118160564	3.030982865	1.44725881	0.7541627879	1.997183761	1.268221894	1.915536927	2.255090686	1.121634644	3.100175036	1.962586947	2.476900744	0.05400688803	1.349240744	2.961505865	1.320297978	2.293718785	2.51265591	0.9727343462	2.006321124	1.001968138	2.319300965	1.858508516	2.650267799	2.599649523	2.573155786	1.56546736	1.302813693	1.560471281	2.438195956	2.889098676	1.393708835	1.328861014	3.130627375	1.559280997	2.83546581	3.363511792	2.660871109	1.757407654	1.95458	2.344867116	1.746693732	1.820288468	2.177090091	1.40948602	1.531762608	0.9778531692	2.237540497	1.692617971	1.776155364	2.471725489	1.856328153	2.75809793	1.362010078	2.196473161	3.051984296	2.346944682	1.535825625	2.146327503	2.1345056	1.608262607	1.156744302	2.781142654	2.517795821	2.004166477	2.890957657	1.833202797	2.450737975	1.203080678	3.841033928	2.909760355	1.640776333	2.366333365	3.104923947	1.59135219	1.726872252	1.526051468	2.20362911	2.88779733	1.58877468	0.815911259	2.006210217	2.26317725	2.137167054	1.336440679	3.360716963	1.091240742	2.049740863	3.539999457	2.499757521	3.474435997	0.7972479718	3.295858755	1.547209183	2.165649121	1.197829916	1.792916548	2.099681103	1.594043193	1.533173233	1.527569634	1.958538139	2.661700155	0.6318065077	1.417282084	1.986658246	0.7871904923	2.077296686	1.406578564	1.832070189	2.993770521	2.466035128	2.078260846	1.651851491	1.997928971	1.897107962	2.639147428	2.338400768	2.436740205	2.158543056	0.6465649839	2.83802666	0.5424085041	1.529243418	1.946261597	2.992076382	2.453675784	0.6682239585	2.886878054	2.741770737	2.186598435	1.894801526	1.976499368	1.077497103	2.041966797	2.072552376	1.853305211	2.647014066	2.28722925	1.08107056	2.215636139	1.504473193	1.244322691	3.132624227	2.513097417	1.27036415	2.161456911	1.918881668	1.396251719	0.3639217052	2.527544453	3.081123437	2.378466774	1.633456147	0.459606305	2.286746216	2.474718497	1.185241981	2.082573976	1.953986662	1.504609174	2.208526429	1.678122667	2.655015329	1.446902584	1.422284369	2.167562134	1.995487848	1.924885954	1.853436279	2.046909906	2.298651762	1.240266829	1.532707879	1.17113967	2.845480904	1.531897911	0.6563664126	2.282370811	2.925792269	1.797564979	1.988720152	2.262259588	1.196550083	2.285205245	1.880015299	2.137935301	2.405248805	2.272670842	1.948914836	1.375044786	1.652094834	1.439183336	1.181908761	2.420690089	1.439553668	1.365947966	2.023207696	1.302720407	1.384183169	0.9929459474	1.141429984	2.05773323	2.669336304	1.4882376	2.532404985	2.091418982	2.554243954	2.761049293	2.382754073	2.230969156	0.9150122612	1.501362204	2.015632822	1.351261936	2.072712279	1.268031536	2.030098807	1.680325802	1.622719893	2.128777125	0.6576414108	0.9946542929	-0.3852585628	2.924093181	2.819754072	3.206243606	2.074168424	1.247993215	1.275491944	1.889827172	2.461918013	2.403391013	1.136739074	2.195798792	1.742171027	2.516333804	1.095600822	1.513839869	2.834214467	3.274401121	2.3049731	1.919294072	2.686719064	1.694035706	0.8483760829	2.07252835	1.528246989	2.475276708	3.059618397	2.182375494	2.698382287	2.761790304	1.825867287	1.90747208	2.761017943	2.756493389	1.628437657	3.269329841	2.848703803	1.160371627	2.938305033	2.675071498	1.342106979	0.2607420961	2.186896271	2.122825927	2.860774713	1.871456427	0.5385212217	1.004459704	2.285542079	1.908196984	1.93127963	1.833493311	1.555189501	2.753852965	1.868760153	0.7628385644	0.9221686814	2.42756625	1.655341676	1.777163406	2.470914887	2.783191333	3.407915865	1.971167295	2.677402536	1.064905392	1.225018865	1.779705928	2.018539752	1.52120415	1.653470177	1.598160969	1.885202142	2.550381509	1.544864664	2.103927186	1.883848205	3.51471316	2.332097442	1.080264923	1.976696685	1.750054108	2.667010278	1.948079879	1.351105392	2.414100218	2.450464198	0.4067627904	3.014245937	1.808633892	1.857831932	3.300862169	2.340040516	1.058087602	0.5614135749	2.299964193	1.7131054	2.660100166	1.117879137	1.792341438	1.826178409	2.935733677	1.410692097	2.102348764	2.578820731	2.922799974	2.985266351	2.923011418	1.975939318	2.039700699	2.069852764	1.943956064	3.908891471	2.705199424	1.156651456	2.820236839	0.4721125883	1.443371663	1.257003193	1.137468637	1.85212525	3.09569391	0.8539133743	2.04679911	1.805328107	2.301177467	0.9712874064	1.00669011	0.2648176062	1.697988286	3.086358236	2.886466649	2.448976043	1.947047263	1.820754946	0.9201794788	2.244477635	1.712569507	1.56697193	2.306185632	2.298647413	1.708452666	2.367688948	1.716276784	1.110005238	2.979313548	1.49090694	1.983761706	0.8649000034	1.67007489	1.144027313	1.476818453	3.085807937	1.322334128	1.550793233	2.510510042	1.774499892	2.14970956	2.450874471	2.761617057	1.046744526	2.862445743	0.5039912275	2.168391113	1.294519712	1.755619917	1.307044878	0.8023798558	2.501406188	2.148098998	3.618930624	1.813911121	2.150369372	1.775652358	1.672130975	1.703350293	2.227355538	1.945819934	1.668945367	3.093228181	2.455662699	2.685366475	2.543809332	1.731662442	2.732358637	1.165710617	0.9375143894	1.956362081	1.53878418	1.286004701	2.03747163	3.206503517	1.637681874	1.270459618	1.583245391	2.179553282	1.798345231	3.169538945	0.9579823405	2.03823681	1.882502217	2.252100034	1.78806428	1.723348682	2.083344621	1.706445158	2.613346524	2.904319616	2.803423153	1.588076544	1.580647836	2.617632306	3.28751127	1.551328346	0.8121058511	2.033364709	2.269914226	2.158868163	2.592462629	2.80300299	2.169697249	2.300669387	0.7405199408	2.792241748	1.523785663	1.816527565	2.31158767	1.912093384	2.593663439	1.892247779	1.676415026	1.948752193	1.526487573	1.557765955	1.20758805	0.7635932583	1.954687651	1.512325334	1.954372231	2.040978018	2.386819957	1.492953058	1.83158822	1.529983146	1.105266022	1.703753669	2.088960584	2.263572397	1.876708677	1.786876439	1.78848215	1.896855234	1.938193669	1.785756696	1.038176336	2.417583001	1.643469523	1.956718425	2.179494935	2.536846462	1.733625171	0.8253135899	2.503805459	1.919199531	2.702402971	3.046599309	2.35194211	1.786439886	2.918713487	2.140286508	2.019378986	2.722664181	1.983079014	1.095668383	2.942985675	1.74880924	1.788923923	2.43719948	2.853185617	2.41217974	2.464278654	3.110995111	1.509494302	2.21647282	1.347579986	3.043048962	0.5621222744	0.466097631	3.22870263	2.300443455	1.348051774	1.474332197	1.389265301	3.401944128	2.604018454	1.546579195	1.426618047	1.531329218	1.987749093	3.516107296	2.091700781	2.108410567	2.343040054	1.327772348	1.452585517	1.949471942	1.8081656	1.307846877	2.580766594	1.528639842	2.983057186	0.8387297887	3.140668873	1.230429112	1.281736579	2.300138068	2.40984216	1.501572255	2.40560725	2.015221577	1.0241318	2.176979263	2.071761624	1.680212171	3.314669284	2.167668745	2.522164352	1.467282692	1.303860459	2.216927687	2.393353185	1.033385666	2.233026886	1.588363791	1.766767522	2.954567813	2.382138586	1.613630264	2.361036825	1.730354101	2.240630951	2.014824936	2.243680919	1.75868849	2.068989982	1.756497837	0.8174288199	2.997395723	2.325857934	1.391764713	1.39483215	2.021819813	2.688164199	2.495907408	1.826550932	2.054544174	2.662206936	4.105452022	2.216269843	1.714334274	3.20578332	0.7807124137	3.653813895	2.288247896	2.935611343	2.280930485	1.460885536	2.236892622	1.778402959	1.715203203	2.912827587	3.021286208	2.838232318	2.128127249	1.357432756	1.197623636	1.722782594	2.925434068	2.119996666	1.303816056	1.144864767	2.709404829	2.460310213	2.203111501	2.23089591	2.297179359	0.6275130848	1.691749144	0.911618668	1.927952856	2.542590569	1.857004828	2.845753023	1.44124166	1.452412235	1.326938694	0.7175023625	3.436169009	3.133780419	2.139809106	1.954642927	1.209504537	1.447584268	1.914663967	1.136672588	2.67826955	1.375278381	2.744657421	1.752411888	3.635542257	1.475827947	2.358873927	0.9786590251	2.357950852	0.7658828198	2.186919716	2.129877578	2.936465649	2.387828265	1.339155475	0.8738691599	2.83930453	1.810135005	1.19735246	1.207886391	1.050305217	2.138584957	1.820256924	2.032082885	2.908362793	2.527951859	1.625738162	1.013562104	2.421019737	1.563031422	1.707637438	1.244933051	0.9436837583	2.148458363	2.850147878	2.367836532	1.269811066	1.533781545	2.525940804	2.647524949	1.183557528	2.345458668	3.361853459	1.852491822	2.010485118	0.9021439159	2.444218457	3.26748007	2.651539863	3.362911492	2.440444658	2.001527336	2.884470219	2.624251246	1.346585792	1.027519441	2.135890731	1.611654412	1.597505571	2.81464318	1.109297229	2.775078191	1.498016134	2.834795466	1.274053452	2.438631172	2.258597109	2.723225914	1.506394327	1.650285269	1.424558074	1.352820776	1.48933398	4.116980474	2.147717361	2.720753438	1.740326167	1.608754547	2.685408927	1.020385415	2.837710729	1.914198905	2.550275433	3.047328897	2.315513256	2.703269856	2.342754167	1.302442487	1.932353407	0.9454878188	2.800199306	2.271707681	2.455899978	3.208873045	1.748876381	1.694924004	1.940217406	1.873515707	2.423433405	1.074912117	2.642225587	2.019762108	1.236565959	1.930603787	2.713981188	1.415635373	1.606455255	2.882195313	1.197388897	2.391267147	1.854524	1.246976459	1.049778618	1.295589779	2.42348467	1.514898313	1.811556013	3.141594508	1.072173749	2.521227252	2.5371452	1.200446167	1.974847252	2.387754627	1.566206865	2.403399946	2.264311083	2.314554013	1.031312671	1.768577285	1.469271646	1.511808474	3.2889302	1.759968901	1.828628996	2.098831842	2.716445668	1.868899483	1.988914482	1.739935127	2.99809733	3.054552014	2.094112224	3.181629635	2.227022209	2.519458353	2.485592049	2.021225078	1.764468508	1.736121753	1.856156284	2.28479067	2.132569215	1.817832687	2.368545406	2.506907713	0.9727402207	1.471563625	2.358267993	0.9585754905	3.587936112	2.691628791	2.661775608	2.051228627	3.085968482	0.8218896715	2.73421202	3.268811753	0.9139236373	1.460677174	4.318628411	2.384837425	1.944428388	1.65486027	1.702230303	1.460772549	1.882771027	1.055230436	1.217692892	1.688843381	2.65872449	1.894966962	2.548158843	2.036852113	1.234478795	2.880877561	1.180522592	2.790894854	1.572134977	2.065761286	2.319812373	3.449346536	2.725271009	2.662449267	1.455828546	2.726524447	1.519313465	1.755267071	3.128157077	1.166882356	1.886378731	2.087124911	2.178714972	1.403428199	1.671340658	1.410502519	0.654426918	2.279266255	3.072736259	2.230678519	1.127527429	2.968994024	2.469002119	2.38015927	1.369561989	1.918134396	2.674900519	2.684146539	2.862329472	2.43073091	2.338542672	2.19883751	2.70306769	2.193603246	0.5485664351	2.034083152	1.875928495	0.925344549	1.802103754	1.672937424	3.525413357	1.939044603	1.362909205	0.8825109464	0.6227114519	1.852620497	1.850985006	2.219967242	0.20739663	1.827619968	2.386498215	1.853966912	2.546534452	1.713033359	2.058828168	1.418905006	1.287248485	1.04571311	2.42524894	2.260427335	0.9637156397	1.203023189	2.443991872	2.976275989	1.404167863	2.512738933	1.381574929	2.861043475	3.125863607	1.378759442	2.30756598	2.207826025	3.177563051	2.151625832	1.291926687	1.57259229	1.945269201	1.434691167	2.121688592	0.1931910661	0.6801877041	1.53797701	1.315638569	1.640587451	2.769376004	2.813801968	2.59275765	2.490157653	2.294240756	3.088923182	3.344174935	1.53681747	1.922850826	3.455893945	1.791828343	3.168475123	1.553477112	1.615951916	1.254835485	1.662733768	2.205047262	3.003164822	1.315958048	2.151876846	3.371140297	2.099341413	2.490263817	1.889480087	0.9069859189	2.976283915	1.76141331	2.76621566	2.207215416	2.24400113	1.530680987	2.969474393	2.512158533	3.155572826	2.87865696	1.148054472	2.459373115	2.246331912	2.199995686	2.687910336	3.015663357	1.515060578	1.787835533	1.785589255	3.225868808	3.596045755	2.652752879	1.641891821	1.981482223	2.718188506	1.395610732	2.115432296	2.367951594	1.714503495	2.298974188	2.339124609	1.385502874	2.714558099	1.325576766	1.810511308	1.164641876	1.700377142	2.380428629	2.190599013	0.6047169217	1.697376872	2.241597912	2.687110812	1.805967262	1.38813897	1.436005045	2.222084292	2.239304802	1.708557637	1.492992553	2.288938769	2.322100506	0.128775799	1.874239886	3.43899894	2.053903327	0.9775584037	2.505673115	2.934518096	3.096940918	3.19249384	1.689857387	3.099103717	2.104546495	3.913382483	1.776733533	2.77576777	1.570961272	2.11454293	2.734807148	1.773887176	2.345562882	2.875109046	2.163495141	2.532724452	2.729579224	3.189077246	2.256045058	2.182794834	2.943552813	0.705187734	1.843061378	2.624938349	3.267157474	1.414802548	1.994555043	2.479781247	1.945606826	1.749110645	2.946572373	2.843468154	2.803153953	1.772644585	2.849629953	2.161980293	2.064731377	0.6401270991	1.925149525	1.791475878	2.178892684	3.139178553	1.819437325	3.073543885	1.651154092	2.067725232	3.405639737	2.768469864	1.846885617	2.579505617	2.690852293	3.559468643	1.066434544	2.977208374	2.418909127	2.135257619	2.245235618	1.249586798	1.203710006	1.818245427	2.373331328	2.34648662	2.374593989	1.97434402	2.863420908	2.235559367	3.126701438	1.19865342	2.479266427	1.035518267	2.105028262	1.365301345	3.061465604	1.921614947	2.921406344	2.351157767	2.248540703	3.611704092	3.040877755	0.9449767802	2.181287395	1.372913079	1.479954689	1.01003194	1.813577404	3.24904637	1.905871646	1.546724068	1.474514544	2.825577428	0.3220441351	3.03361464	2.599641337	2.237985859	0.5307760469	2.465981568	1.401212258	2.288607045	-0.1145901097	1.942571444	2.328478086	1.716757778	2.067822062	1.621397232	2.393983085	1.009193652	1.96430537	2.282594942	1.515055913	1.644807778	2.671414618	1.686478587	1.56849535	1.134000698	0.444470471	2.842898292	1.657729258	0.9970664349	1.308933368	3.113071304	2.227448043	2.212206057	1.787012951	2.453162376	2.373129025	2.459690394	1.962689112	2.947686712	3.491007687	2.597545652	0.6097106877	2.320318799	1.729692863	1.187858989	1.47750083	2.81347671	2.940955499	1.715632318	2.533271113	2.751834707	1.416242166	1.422065739	2.429196877	3.802916462	1.257635802	1.997905167	1.699327186	2.57472355	1.397016768	2.610450409	2.842447521	1.81168172	2.766443636	1.310142077	2.037320841	1.681634845	2.073349276	2.623338281	2.529020079	1.901092603	1.135055648	1.498767629	2.365516083	2.30418785	1.099546645	2.404370452	2.614866744	2.366561611	2.102180984	2.647246232	1.894306983	1.452148849	1.820489724	2.251535444	0.5807232538	0.9560560567	2.642733739	2.423241052	2.450296033	2.168251528	1.492441195	1.181382178	3.229495727	2.189004758	2.048962584	1.471430842	1.140721227	2.744940248	2.666963348	0.6487980413	2.716560672	2.533240265	1.940993499	3.25464088	2.03678489	1.486260316	3.628174125	3.285954074	2.644863786	2.13143924	3.382647412	2.847731878	1.003436254	1.155911367	2.679034574	1.642415466	1.848149136	2.8755409	2.203494442	2.299501586	2.555604972	0.8765171429	1.646132051	2.144693128	3.106754498	1.959773901	1.95876011	2.110630596	2.119127011	1.97171438	2.084893598	1.592359576	2.038689099	2.865095203	1.30944486	2.621802671	1.946564579	2.405801024	2.624371521	0.8637992697	2.719254578	0.9229055094	0.8487461064	1.822357495	2.563475738	2.717553496	2.511149386	2.263749045	1.15728934	2.880775041	2.630201066	0.903970043	2.934789047	2.117731151	2.446994867	2.299160036	2.67143221	1.687554784	1.358437172	2.725433276	3.231755764	2.812430678	2.151698067	2.233247801	2.136762645	1.960815617	2.046286936	2.342830791	1.475436926	2.805745277	2.277052242	2.048719262	1.894308382	1.579695646	0.4965818805	1.636459565	0.6828152149	1.781071374	2.95266507	3.092723106	2.121848991	1.482280118	2.854235593	2.906320506	1.873626485	2.170949504	1.800342656	0.5906134628	2.178692985	2.193834637	2.558772651	1.331876513	1.511830532	0.7517815753	3.122274391	2.876145538	3.01628135	1.75061515	1.326233819	2.530075462	2.916892513	2.745373164	1.768473758	1.812830609	2.87691201	1.998691995	1.791981753	2.12724773	1.00462122	2.732598331	2.328881211	1.467567472	2.10745729	1.863236016	1.511866908	0.9421281754	2.652267055	1.729892923	1.840556757	2.13553666	3.070896431	2.127676927	1.869776583	1.731238475	1.612856086	1.489014043	1.979194713	1.836418986	2.715592425	2.21696067	0.8926137866	1.420188189	2.231661864	0.7060963401	1.349344519	0.8045491098	2.356332517	1.558374319	1.653394634	0.7060665696	1.001010622	1.403840611	1.776701089	1.039539621	2.274330509	2.798700428	2.113314325	0.353821554	3.233545182	1.43706418	1.153297672	2.313994391	2.169831993	1.666655421	3.108579358	3.203954352
0.45	1.557299371	2.781441187	1.538496088	1.332496908	1.529706434	1.559416614	1.578805637	1.8527939	2.277003661	2.468362829	1.416197788	2.197621657	1.048518512	2.447564189	1.776467946	2.176559259	0.5618682462	1.148576082	2.585227684	3.144815913	2.086046593	2.694239085	3.109824421	3.445269566	0.4225198577	1.015947093	1.660796482	2.784153209	0.9538030688	1.786342093	2.799353111	2.210822303	2.21438942	1.958274774	2.752805432	2.950657361	2.013894846	3.098280048	2.316863893	1.936257892	2.544197486	1.567269816	1.58531717	2.340403847	1.214341167	1.989475033	0.6909143245	1.451477292	2.92859091	0.5994338194	1.865410753	1.844562791	1.299218224	2.383383106	0.8209313908	2.060670073	2.22230958	1.024680206	1.562503566	2.211445711	1.898361106	0.3951290594	2.35012727	2.191156354	2.015129462	2.104462082	2.597057052	2.649134204	0.8229977978	0.5737217004	2.449898222	1.751344124	0.8881173931	2.74260142	1.658871901	2.688325203	2.534928323	2.58083565	2.663507676	2.343897107	1.639262763	1.852796214	2.892700839	1.947046988	2.006267189	0.6052693162	2.279794908	2.014094274	2.14940627	1.732265793	1.254392758	3.502401986	2.178823905	0.7195342616	2.016936888	1.608325096	1.890982973	3.228289727	1.695517261	2.854044626	1.929683954	0.9960087893	3.619536761	2.510811072	2.505337663	0.8824897479	2.268257698	2.311679521	1.617026727	2.670464428	2.376790548	2.521179419	2.789421474	1.31762389	0.9237648299	1.738791355	1.301224743	1.894897323	2.674461634	2.068586923	2.300616716	2.481718926	1.306857049	2.0061225	2.193308795	2.851348677	2.153525053	0.186272315	2.445438573	1.273305708	2.551745631	1.817030677	2.954044021	2.603084814	1.669621043	1.251412008	1.583770105	0.4946967779	0.3491289157	1.202956353	0.9038519562	2.158757103	2.15368761	1.385010614	1.207382664	2.774346539	2.175599856	1.852341221	1.593095815	2.131649417	0.8099697015	2.164505005	2.495354967	3.461575495	1.690252607	1.798392111	2.782423429	3.090139447	1.35019934	1.087683308	1.670322978	1.866904558	2.675289773	2.206494832	1.784620235	2.210448837	2.250286053	1.444130741	2.057474126	2.909104509	2.580050245	1.409502913	0.9793389127	1.579632048	1.983347291	1.703297225	2.455808832	1.208007875	1.764878325	2.194590688	1.008672868	2.103704708	1.565796833	3.103840998	1.378903527	0.7523443878	2.462152221	2.867044107	2.450901935	3.384077602	0.8168380464	0.8702129481	2.481870478	2.869184516	3.812710146	1.818559393	2.459614984	2.795101946	2.255746546	1.487482767	2.061915488	2.147240423	3.327506131	2.831792673	1.83019616	2.103322768	1.517759097	1.763837692	1.190900138	2.092402406	1.381483659	3.606527367	2.638611687	1.046335219	1.784317619	1.82370043	0.7207400614	2.750350459	2.08594897	2.934331977	2.152757367	2.504173445	2.135722925	3.829025189	1.856206601	2.288857612	2.539617273	1.594927175	2.096223755	2.188683767	-0.1354103193	2.173028472	1.474442037	2.729535252	1.780684254	3.065788299	1.777059345	1.444676724	2.98373018	1.763255172	1.420699539	1.768106244	2.590451176	2.883380742	1.999734938	2.46108454	2.249852329	2.09710962	2.107811385	2.40096982	1.01467694	2.557984656	1.997471209	2.461998647	2.83554465	2.450958898	2.296655718	1.431615258	2.45224449	2.13004867	1.680308107	1.790454544	1.680721558	2.082711724	2.460706788	2.09489646	3.105001007	2.26003183	1.233598349	1.847185894	1.901720968	2.700468374	3.678836414	2.972556267	2.109988115	2.219566744	1.803130401	2.898420782	1.904423693	2.532497467	2.382914433	1.991185661	1.765158207	2.179912484	1.953606157	2.08604643	1.632237532	0.7813985492	1.825214741	1.102448977	2.114609996	1.487867421	3.046869159	2.347543681	2.312346292	2.065501828	1.279717244	2.166379836	1.740349312	0.831656939	2.094236958	1.612884462	3.290844943	2.859813795	1.639790025	1.402183814	1.216745825	1.798988327	2.055012479	1.102071604	1.308790594	2.038873872	2.072815606	2.123977643	1.610543723	0.329840774	2.07955721	1.665922593	1.54508958	2.173934913	2.277914727	1.928658097	0.6340580673	2.144956779	1.528045029	1.65115485	2.839479418	1.240725512	1.665464574	2.296853559	3.200903338	2.114687721	2.776053025	3.062863872	2.601409792	1.772537185	2.385458183	2.717728771	2.256037482	3.03591045	0.9770421813	3.542101322	2.45593813	1.879581808	1.874252999	2.418843871	1.669311947	2.607324546	2.051101292	2.349966798	2.759008124	1.291136478	1.481496719	2.591948436	1.876174171	3.882747526	2.371748763	2.005996258	1.257614998	1.293017722	1.058386137	1.400800997	2.83704055	0.9447266456	1.540835969	2.648270411	2.311170512	2.276614479	1.328647531	2.140497932	2.391727653	2.730795485	1.538508528	1.412594478	1.234076697	2.624944716	2.179109966	0.4379031274	1.987605774	1.128662885	2.466903191	1.701036383	1.057453295	2.258993876	2.620159271	1.725578847	2.515016191	1.875683543	1.874655819	4.007488779	2.546764354	0.9389360192	2.424071234	1.921968213	2.527044722	1.277954503	1.383917872	1.179909135	1.817735787	0.7112937186	1.929584617	2.549683845	2.35842553	2.779703781	1.291313666	2.423028211	1.402353911	2.67019954	2.098844432	0.9091409618	1.071326749	0.9080222809	0.8166617065	2.350117347	1.114462272	-0.0231666202	3.319193622	2.029147944	2.898844471	1.669250589	1.576701286	2.149728691	2.241258129	3.480638051	1.671443922	3.995908603	1.02739068	1.94187673	1.082230946	1.985075708	0.4177495047	1.665992345	1.715883934	3.145426813	2.616126203	3.181223368	1.820188934	1.168422827	1.114979025	2.237328452	2.973383471	3.461465213	2.795826146	2.566195682	4.312928084	1.607181297	1.310562011	1.261411501	0.3117095026	2.893339736	0.7261952933	1.580678034	2.698207186	1.697322348	3.969863364	2.483867215	1.408207771	2.298580929	1.475897801	1.658387052	2.059300817	3.838107033	1.019150096	2.561421074	3.297877707	1.461522697	2.379655925	1.253507094	3.369297828	1.742460801	2.527300018	2.088541058	2.194494714	1.255256025	0.8646295444	1.946879061	1.164938955	1.854867181	3.047861925	1.936847124	1.065625749	2.238845264	3.702577683	3.262673486	2.800060606	2.710703937	1.627874289	1.251248908	1.46021787	1.728864741	1.157028902	1.715978494	1.688478121	2.565143855	1.33439195	2.112076602	1.120683458	2.226272459	1.530894132	0.7531264647	1.663011806	2.307879243	2.239313464	2.2838549	1.035945977	2.550315766	2.477303037	2.58090215	3.010579475	2.48767942	0.7035111264	1.256461089	1.805706974	1.956701271	2.048664935	3.244176977	0.7171069571	2.780645139	2.146989001	2.486251036	2.037704888	1.79378877	1.658364312	-0.228924358	1.663919658	2.247164335	3.046128384	1.618573725	2.065129333	1.295132263	1.584324814	2.06968729	1.154166538	2.754007884	1.431966556	2.06725312	1.949681731	2.018593311	1.967386573	1.740907976	1.506824289	1.870411304	2.544552387	2.491518702	1.524234997	0.2450117475	1.689149535	2.682026692	-0.1932944304	2.248857402	2.731837357	1.653739483	2.142107587	2.449500836	1.497958573	3.026128887	2.804826575	2.550956908	2.536568395	1.97117977	1.551435334	2.055354195	2.381707954	1.910639151	2.235410245	1.778599102	2.504551936	1.358446087	2.49844845	1.932248537	2.901998884	1.940718766	0.9976904968	2.58833838	1.251837137	2.581507446	2.22900851	1.630811176	1.493254209	1.704855384	1.078314973	1.694539442	1.372861833	0.538185505	2.534383151	2.250623745	1.670562034	1.141797994	1.125359885	2.625997512	2.610733568	2.025756844	1.700406741	2.676006056	1.722704054	2.325211987	2.278267151	1.810012855	1.592149511	3.238793398	1.326283186	1.177377602	1.90144377	1.509431866	1.225354866	2.637200427	1.634069737	2.441302467	3.301325084	1.09060278	2.295988875	3.199179119	2.202507142	2.387402655	1.67631312	2.299794765	2.12413288	1.777859669	2.277754462	0.6016113419	2.979448926	1.022513094	1.911464468	2.00274233	1.565826634	3.326445783	1.692861405	2.147261593	2.017554647	1.755980899	1.23044415	0.7112996297	1.819601531	1.448430419	1.311043885	0.4965470113	2.615290369	0.6991373946	3.415363759	0.5124461355	2.184625573	0.3405740894	2.392666252	1.30928355	2.026638836	2.579400251	1.547387051	2.336224302	1.318123037	2.849495906	2.919627241	1.605228809	3.979342909	0.2152516152	2.623606682	2.085393771	1.730247201	2.256023779	3.180908694	4.144466957	1.210836501	2.507552359	2.693266678	1.60325508	2.108567367	2.606146528	1.780547934	2.242631765	2.591467616	1.882937034	1.945654071	2.21636747	0.3029528441	2.5341768	2.975360586	1.304863146	1.917316914	1.505705419	1.174370218	2.361348589	2.05735474	1.655624233	1.15449264	1.479947001	2.225376608	1.704848338	1.968890889	1.788321054	2.871481113	1.913822297	1.496825423	2.422710968	1.564401222	1.736794992	1.282234138	2.201707297	2.831300141	1.742952656	2.888329676	1.956726945	2.772349902	1.70972583	2.272719524	2.80406854	2.296421584	3.218386514	2.055285709	1.738017179	2.718202722	0.8191613416	2.513032008	4.106697315	2.082755996	1.527591375	2.961986267	0.5613481934	2.498832111	2.30638818	3.629637056	2.221892195	2.012139851	0.4783943961	3.187501499	1.7843362	1.432051829	3.186630563	2.854369302	1.518645411	1.268488924	2.494345616	1.742518947	0.4035918331	3.338738092	2.822221133	1.786620707	2.946822379	1.818682369	2.128989541	1.865753721	1.912617131	1.081450789	3.629809539	1.511924893	0.732611018	1.688612593	0.7115514843	1.829621887	1.654331176	1.695157981	2.991997426	2.28749268	2.831162879	1.971623595	2.313096798	1.378339682	2.04159923	0.7286447242	1.604548336	1.920889588	1.483173551	2.560098327	1.587756325	2.775433346	2.537406707	1.753267283	2.531537476	2.12691816	1.292162507	2.701232633	2.0546248	1.784508532	2.380857026	2.29186225	2.297821839	2.803648613	1.909169426	2.226418792	2.129143127	2.48934667	3.035933925	0.865130371	2.167235529	2.764037109	1.670718769	2.815371436	1.744151757	2.345100154	1.936333692	1.359185811	1.25651955	1.82840015	2.780805157	1.488303234	2.543472048	0.53670637	1.709436841	0.9392806418	2.28846914	2.537601532	2.797168429	1.814422034	2.299913701	1.623012009	1.643947942	1.861147353	1.640439991	1.456043681	1.965960314	2.550450702	2.115755962	2.597857935	0.8493966812	0.9553959676	2.346122768	3.017130181	0.4945016454	1.726681276	2.058455597	1.897506766	1.412315505	1.530689149	1.320296988	3.267960749	2.979659168	2.167756131	2.159632953	1.114013855	2.060106341	1.655641818	3.395702341	2.972470554	2.186199381	1.782900066	1.766461748	4.25413315	3.000944513	2.100418387	2.479996589	1.897664302	1.866105003	1.760833236	2.062525447	2.48933957	2.48029344	2.199638215	2.302467273	1.339090332	2.739052761	0.5169713019	2.111185714	1.533265022	2.090531904	1.008021355	1.319517202	0.6551610383	2.313244237	2.433500813	1.781839982	1.674401729	2.847516023	1.865741586	2.329752764	1.712809009	2.418878228	1.770930338	1.65242856	1.777826113	2.035479341	1.958506513	2.661399975	2.050340775	2.474248656	2.118753562	3.020846758	1.754763991	1.727158657	3.143035659	0.4044640334	1.830382993	3.942995526	2.273276955	0.7544400018	2.004557679	2.022391758	2.780700303	2.804259909	1.477030632	2.457832303	2.126225082	2.213660178	2.246843972	1.071074442	1.760745735	1.294431595	2.345337471	1.930100446	2.043850346	3.066486012	1.839765928	1.765085189	1.82815079	0.652344844	2.074236301	-0.285048332	1.269664933	1.852335306	2.927591987	1.477046889	2.229539613	2.265090427	0.5324680026	0.1958394991	2.177561875	2.625025576	1.721696778	2.685058186	1.434160282	1.183640253	1.313474107	1.358229174	1.430276759	2.073033633	1.330115833	1.435067628	1.368515216	1.408519291	2.510798059	1.721472493	1.231548083	2.17789476	2.677638731	3.799138069	3.239608632	3.136616281	0.5800603207	0.8373026677	1.767863935	1.749831278	2.638000649	1.387383035	2.157047488	2.589421873	2.165521894	1.87616102	1.95945174	1.850267471	1.792588898	2.325869643	1.638767305	2.62137549	-0.0311642914	1.522795582	2.409787138	1.744589999	1.946818759	2.109999107	2.272921626	1.196528345	2.374157786	3.300601344	2.553541598	1.355122708	2.205634223	1.681000304	2.345903452	3.262250747	1.723153927	2.755056893	1.556487888	2.194409745	1.691114703	2.46809599	2.605123761	2.011447063	2.277907671	0.9300339603	-0.0903004521	1.649509798	0.7614681345	2.608141736	2.723454888	1.745958513	2.454762823	2.175601178	1.064433619	2.475536489	1.405729694	1.744946992	0.2786920967	1.99440371	1.947105056	2.151687229	1.549531555	3.199379332	2.052405258	1.16171283	2.660921563	2.553486189	2.331384211	2.457931941	0.9049299346	1.20163056	1.788216859	1.69252546	2.648501335	0.9707232255	2.145339926	0.1848021167	2.581092073	2.569523835	1.1904245	1.925227496	1.475038361	3.324651804	3.741333122	2.94371528	3.310120641	1.772772681	2.506879848	2.090899023	0.9486956856	3.310340118	1.953171408	0.7571090008	3.001944859	2.582464852	2.126879498	2.237915543	1.090764118	2.532867191	2.509190813	1.04025464	0.8951471425	3.118502367	2.031396556	1.708043691	1.432460278	1.31164977	2.754074685	1.894844467	1.126957008	2.164646037	1.512530203	2.488036279	3.025101441	1.887926073	2.101911123	2.174605788	2.355110206	2.488492466	1.191912128	2.540372833	2.494536856	1.156451294	1.481833854	2.215294408	1.083067691	1.321304329	1.071297269	3.126590215	2.671141377	2.620556109	1.74558034	2.310250796	2.238174128	2.036516067	1.161021983	2.586591763	3.222119799	1.846626931	1.040273742	2.417002511	1.219225877	2.044410018	2.246283093	2.349393262	3.326435006	2.096177126	3.408562158	2.814116858	1.190265853	1.405428263	1.736601555	2.206598449	0.6709943088	2.271239913	1.433246177	1.024026214	2.736710634	0.9742285103	1.22662843	0.127288414	3.172629764	1.806274052	1.527265926	2.50281227	2.280775598	1.760014357	1.892068056	1.165431806	1.219257408	1.441593467	1.976052597	2.402859946	2.085736744	1.047136479	3.61287156	2.705666233	2.47631992	2.206309358	0.7580931135	1.883459835	1.86806	2.524245567	2.27113264	2.433810216	2.582167338	2.096128558	2.469369481	0.4424285967	2.202291989	3.043737554	2.61359163	1.663232777	1.551821815	1.510408385	1.543471413	2.76049023	1.966115073	2.36294857	1.807022911	1.157361881	0.3505976694	1.765131114	0.8307985418	2.473099649	1.972259986	2.640509105	1.754458854	1.713187741	1.880445166	1.502555965	1.54378464	0.6860843948	2.511803892	3.048764033	1.441739202	2.221575827	1.890614022	3.118241963	1.895788392	2.758221402	1.246798465	2.330923909	2.276312885	1.381674439	2.932576781	3.468243552	1.532152507	2.347254476	3.287543433	1.196271819	2.960924976	1.114801936	2.859227593	2.310677574	1.512053322	1.972714467	2.440758844	2.260789046	2.629941306	2.211817836	3.733909564	2.105643224	0.9166195104	1.827613314	1.256406854	3.950548629	1.908586355	3.353372789	1.964710147	1.719875848	1.08209795	1.59596867	0.9073473804	2.544904063	1.665179449	3.529172428	3.275784346	1.013754052	1.529074403	1.982524544	2.100209319	2.258859199	2.206007716	2.231402805	1.96079312	3.111710026	0.7229439486	2.715625914	1.350856284	2.635192036	1.59706018	3.030663744	1.444005078	1.205608101	3.032697038	2.192646065	1.830325816	1.449724669	1.129415722	2.324372341	2.786697663	2.665745098	2.058868252	3.859154519	2.198572385	2.381495609	1.532445828	3.875633839	2.034242475	1.638949793	2.218436729	2.587433215	1.790242556	1.80667319	2.139051552	1.612060837	1.253778365	2.770798708	2.768866286	1.838430765	1.485329563	2.408107478	2.640277395	1.757235589	1.52839018	3.405432809	1.75975244	2.525668258	1.41787215	2.192913825	2.124369117	1.547599401	0.7432934334	1.594254962	2.262040821	2.225567047	2.784995023	0.5967790796	2.572877731	2.310623294	1.618197695	1.671794688	1.791675336	3.493682903	2.512005767	3.148319956	1.875416955	2.638964653	2.198442731	3.154948216	2.203062566	2.139495567	2.078536988	1.881327345	1.751677261	1.719436298	1.879035041	2.340539536	1.918738521	1.751191501	3.113270851	2.10438482	1.760830498	2.238902351	1.911054323	1.677385186	1.940503721	1.89862663	0.9726640705	2.713606697	3.045278684	1.86531788	2.090535735	2.221140118	2.280822445	3.259127143	3.208727372	1.310089594	0.8048784381	1.236150953	2.040698509	0.6863721131	0.3448606497	1.683903187	0.3690631123	1.59891291	1.97040268	1.918260164	2.333464677	2.166421465	1.272864636	2.190176963	2.129061369	1.75546045	2.189416582	1.575090787	2.231094004	3.65041482	1.917380559	3.251326386	1.707443278	2.329209972	1.299086503	2.008729829	2.046843458	-0.2432896953	1.913493399	3.184535129	1.147463125	1.76855864	2.540194551	2.452021649	2.735154279	0.6356690138	1.342847622	2.667931515	2.912217933	1.845262396	3.094786133	3.073977214	3.206104171	3.177634885	0.1966368577	0.8737986846	1.046397843	2.633939471	1.543027933	2.596135101	2.681235585	1.917570269	2.047691042	1.740566064	1.967154172	2.68846711	3.041543595	1.790901174	0.9869367015	2.938045681	2.634614015	1.858496748	2.93543099	1.878565469	2.18587014	3.47628654	3.213557352	2.17605836	3.085948335	3.413787428	2.503142122	1.929821978	2.295015352	1.597147427	2.009300197	2.845344896	2.466372342	1.501623894	0.2022836403	1.465590537	1.986515318	1.921111201	2.4468946	3.057935483	1.086257646	3.531643423	3.482170983	3.29184236	1.120420829	1.659314219	0.1539812036	1.494279517	1.075603074	1.776727158	1.523215578	2.97239723	1.875495421	1.620534147	1.865145296	2.936240125	0.9740629854	3.105778918	3.251464936	1.969089362	3.486493807	1.551519714	1.688057873	0.3454072216	1.442105626	3.310566511	1.42505912	2.954386772	2.993188665	3.554533268	1.352005092	2.82553186	2.176617651	1.413137178	1.565882686	1.226218749	1.644482031	0.07076912269	1.698710197	1.207827296	2.936314013	2.103967698	2.939221795	1.949549812	2.549287871	1.460542513	2.17958422	2.2233892	3.720390838	1.153363472	2.032453046	2.035402689	0.4434314452	0.2833300927	2.047430578	1.478900459	1.43512859	2.091965061	1.319764694	1.930026085	2.230416832	1.832240689	2.926478064	2.186310317	1.921830076	2.064029111	1.783638857	1.466524963	2.646374028	2.958721709	3.154231218	1.191122281	2.709816504	3.362903206	1.228494481	1.30188087	2.665182061	0.6251059526	1.761961376	1.072852288	2.846859264	2.076317402	3.411831166	2.61422454	1.957768306	2.780150586	1.515761194	2.296967612	2.847136264	1.607745438	0.6153891269	2.278887155	1.948632243	2.166925524	0.8435504072	1.416594499	1.002603184	2.316625012	2.118659092	1.848926739	2.511945728	1.310524492	0.7973653618	0.7917389257	2.86469164	2.809971187	1.594778279	3.602477089	2.37034779	1.26163976	2.157342836	2.51282849	0.8598741497	1.413507461	2.011564096	1.411338101	2.40236709	2.296495868	1.705933525	1.983570842	1.65454959	0.8635600832	1.560863895	1.238685717	1.528328934	2.770135175	1.384886998	2.423530491	1.244002897	0.2353610045	1.946800036	2.997060001	3.312338952	1.776811724	1.233583449	2.357154712	2.4666433	2.856338449	2.560490872	2.768313333	2.445953526	2.094357876	1.687788359	2.06578399	2.462093562	2.257952748	1.566610249	3.070496739	1.792219149	2.266577176	1.414273277	0.7047867834	2.596196237	2.469617901	1.137094314	2.058797278	2.426262815	1.595339251	1.004567501	1.602832954	0.9793936515	2.439765984	2.384165771	2.570818687	0.6451311613	0.7518750666	2.463719937	1.539739616	0.9899895763	2.165708501	2.255540208	1.57318105	3.357678715	2.761452271	3.815195629	2.209982417	1.749864784	2.256465342	1.265766983	1.386572567	1.787754538	2.14695529	3.493741809	0.8908077846	2.816552669	3.174393687	2.131458885	2.815175657	1.239658861	2.690414576	1.992987492	2.877379403	0.398015206	1.137941483	4.088904522	2.371928542	1.696960036	1.319289918	2.216967254	0.8322303442	1.130144154	1.30143781	2.724638963	2.211144975	2.480593717	3.331419142	2.467599832	1.700128731	1.751230065	3.241004101	1.215008224	3.163060506	1.696451319	2.626756253	2.034809677	1.848428287	1.064361308	1.989567397	2.259392865	2.692588507	1.653946365	3.033908872	2.212704604	2.84807488	2.393670975	0.6449382004	0.921263013	3.091854669	2.35844396	2.254401559	1.596542752	2.316271153	2.170810027	2.341912832	1.326834416	1.372616968	0.727802476	3.761476582	3.66751709	0.2955090178	2.313614966	1.746473151	2.732162818	1.595633608	2.11766069	1.265934169	1.785005614	3.234498486	3.16491099	2.0562956	1.706974995	2.921437209	2.342620785	2.520480597	1.261904985	3.806238929	1.85070533	1.960988553	2.794425819	2.120463583	1.510564858	2.612434837	2.513889395	1.812799122	1.438144976	1.562020904	1.448837418	1.118026884	0.7708815843	2.058900397	1.06728692	0.753181755	2.542603001	3.458192584	2.524369954	3.362849892	0.9775887992	3.352607239	1.474157493	2.819784909	2.699572848	2.066439328	1.963227038	3.755870247	1.322922566	3.734215579	1.969835619	2.702710969	0.7637586494	2.382074161	2.227328109	1.751757406	1.331505894	1.097492036	1.307948583	1.150077651	3.159393773	2.121639344	0.5596144158	3.142183743	1.998979584	2.615976239	1.861718508	1.5440984	2.717090307	1.517271213	3.311812022	3.181274	1.640386948	1.224463178	2.098428549	1.025249715	3.138137003	1.526221781	1.938890467	2.711977814	3.789031618	2.372637379	2.741060274	1.478000871	3.270803567	1.369037963	0.9520876008	3.435177021	2.141933461	2.596809071	1.972670015	2.287275745	1.428662124	3.403272581	3.071689334	1.782785461	3.031331359	1.689845084	2.094890697	1.554883651	2.063193853	1.299429354	2.323121287	1.024951275	1.017230322	1.139085262	1.885637245	1.5037166	3.247525041	1.846658246	2.272154402	1.77868801	1.552685907	1.359924658	1.250054569	1.058531343	2.102157842	2.517309489	1.775613569	2.452638243	1.52167152	3.262582271	2.581998712	2.629760794	1.670225074	1.540322678	2.257872817	3.197516618	2.74974297	1.882509481	2.443555108	2.713177177	3.37460294	2.447083193	2.529595478	2.150218155	2.736249931	2.446001358	1.762665395	3.183256281	2.719977413	2.364847236	0.4462581786	2.166447477	2.270724723	3.413824992	1.496591802	3.276708246	1.746844379	1.126720529	2.628915018	3.375164191	2.78916168	1.218515395	1.939417986	1.049000538	1.964630618	2.467884823	2.759339119	1.902023328	1.584254805	2.349991411	1.795808328	1.908785985	2.162730155	1.773991656	2.361015508	1.543993923	2.090924682	2.768748704	-0.242737626	2.510525757	0.3994900352	2.032556859	2.398353487	1.532811735	3.149172322	2.371400729	1.191916872	2.746336612	1.172186998	2.215458041	0.5810802362	1.866396037	1.091860714	2.066151664	1.925100877	2.259902137	2.682700698	2.160762358	2.883033026	2.166645791	2.041953815	1.691348595	2.170414336	2.181710901	1.204880366	1.841548872	2.58727422	1.287111655	2.687377264	2.635877593	1.878138104	1.504320988	1.383513949	2.539065813	1.498819392	1.727857216	2.183736822	1.563472654	1.956899523	2.459709028	1.884751373	1.809868284	1.83820308	2.958506318	2.422361136	2.047059935	2.368328416	2.23652447	1.451342787	1.932199975	1.321895305	2.802507946	2.46295616	3.332607367	0.7404190834	1.808561726	2.96514672	2.383007276	2.617501312	1.815993929	2.558708614	3.25279802	0.6186589097	2.569873209	3.02184587	1.545936637	1.205816985	0.7720754067	3.396203438	0.9012890301	2.469988055	2.973905562	1.6621408	1.769802813	3.441875357	2.310064706	2.048574325	1.541499348	1.927797544	1.707824414	1.084969288	0.9452958271	1.161344882	0.4023935216	2.478127275	2.516270691	1.66424496	1.253950584	2.339106647	1.901186052	1.826148149	2.40679567	4.620223793	3.003667049	2.061421185	2.056485047	2.482233477	1.3975999	3.4514069	1.313469896	2.665438373	2.415328389	2.325705345	1.581390918	0.8140126988	1.910323704	2.874969302	1.829436689	3.128522126	1.893046301	2.108488706	2.878073687	2.125297045	1.211274763	1.679847934	1.835521885	1.908527389	1.595979771	1.17053978	2.714592641	2.375120558	3.099629172	1.755523554	2.451885521	2.596351219	2.248969174	1.26565788	2.014225198	1.87693562	2.05598114	2.244766113	1.68556929	2.097765332	3.075037161	2.730089812	2.787139759	2.3693154	2.869831758	2.445318381	2.167877791	1.969667558	2.797149449	0.9765120019	0.498520396	1.111497557	2.406884978	1.427304379	2.01266427	1.021076831	1.059983642	2.566448038	2.189985648	1.290097897	2.203209746	3.221540157	3.651956711	1.515520289	1.881878616	2.317508429	1.217738454	1.9992953	0.9706297329	2.541936762	1.604181656	1.993309322	2.790705563	2.288029476	1.839616045	1.866023571	2.654215678	0.9194016034	2.720583504	1.956839912	2.94670062	2.317643898	1.417669238	1.476973596	1.987099342	3.742497963	0.963632601	1.764908763	1.7711949	3.250689196	2.946061671	2.02665142	1.805189475	0.3125248646	1.249565894	1.626517043	2.057618308	2.711753214	1.390647463	3.65729795	2.585658606	2.756876409	4.705037355	1.700594899	2.294303874	1.980481967	1.43276579	1.452293787	1.650895851	2.322680214	2.29175506	3.020087018	2.250572433	1.551546955	1.783884904	1.638697511	1.429026459	2.625720883	1.630745173	1.944013955	2.484963493	2.788091329	0.9927218468	1.004224838	0.8607016184	0.4529675406	2.013491406	2.673597864	2.229148142	2.231236875	1.08742038	0.5004569816	2.794216896	0.8202157716	2.142454406	2.631655581	1.859046311	0.8309944522	1.415916119	1.467454081	2.749440403	1.726028925	1.247479593	0.3655413896	2.677115912	1.439803375	1.818277396	1.340425497	1.757596968	1.718113116	2.058198822	1.758859244	1.24416098	2.649625762	1.593662353	1.521641834	1.883113455	1.518015106	2.202866848	1.715118304	1.47569303	1.897363734	1.14300842	2.236274331	1.306469219	3.139872453	1.834343389	2.271176905	1.28158319	1.584523723	1.868608801	2.95358946	1.443078629	1.675030487	2.848975024	2.857776535	1.72107576	1.532204131	1.743364093	2.308111345	2.894136693	3.58615297	2.550714503	1.42796765	1.922962473	2.737124551	1.447511669	1.78580456	2.864532847	1.607261835	2.962625828	0.8058002557	2.76346731	1.774746639	3.038834526	1.709774069	2.205355651	3.26016693	1.338137847	1.218230055	2.385204718	2.301983055	1.703882731	1.921322954	2.649244988	2.158780286	2.362463659	2.393810985	2.526580174	2.765084999	2.006556689	2.794303222	1.446371318	1.723679607	1.841717231	1.780724698	1.986572431	2.587391748	1.80855759	2.187282578	2.226686091	2.162399095	1.285431337	1.590096058	1.745824152	1.698505987	2.27179404	1.917190143	1.83700195	1.638174413	2.442864636	0.8751794166	-0.02987018011	1.986967079	2.392709761	1.067497898	0.9126698365	1.828389918	1.903450875	0.6409856988	1.014233208	1.928255427	2.817401251	2.313562063	1.542304661	2.469856265	1.867669725	2.585904678	1.628291983	2.177390551	0.5349212787	1.559924918	2.427809123	1.347963724	2.167490669	2.379175243	2.290752806	1.850871915	4.072508723	2.049486989	1.884569944	2.796924804	2.083287139	1.614638404	2.062798731	0.5022534943	1.639891454	1.006457196	2.104276653	1.550054211	1.97718851	0.6520731695	2.269506604	1.260594542	2.106684103	2.888307928	1.893386073	1.975355021	1.845943974	3.752277049	2.788571933	1.165259861	1.811815422	3.026081008	2.547971511	2.508603277	1.938658077	2.30758183	3.45265556	1.780789784	1.868998025	1.960064754	1.705003911	1.86678205	3.179215651	1.333670514	3.324738702	2.093391224	2.067882721	1.681250704	0.8354500326	1.527961411	0.9719118948	2.157549618	3.19688314	2.689393688	2.078652306	2.194423043	1.430354551	1.803438679	2.291781666	2.73521358	1.404049589	1.765733297	2.33309464	1.50141119	1.07506923	0.9157904293	1.952939995	2.080013146	2.567003972	2.238402148	1.307142593	2.894447627	1.576040501	1.92786561	1.742118746	2.074703229	0.8215955374	1.969464321	1.514348556	2.692524826	1.701476141	2.833552673	2.579685928	2.074152878	2.530871762	2.068623228	1.166641729	1.873472008	2.521193059	2.130166686	0.3895138413	1.601018899	2.63971156	2.609678212	2.808323244	0.8719394217	2.566268995	2.235333466	2.395498214	2.252362763	2.74818336	3.216964005	2.841318263	2.124894649	2.075908224	2.719141222	1.878063575	1.142310835	2.947964904	2.216289226	2.014763281	2.572888984	1.12754135	2.730330213	-0.07649523283	2.204105387	2.172914109	2.702035669	1.580253832	1.766152756	2.095842333	2.348652247	2.009582611	2.801507341	1.876998661	2.616406074	2.841803156	2.068836466	2.275419075	2.724880141	2.254633851	0.9843737322	0.9809835051	1.809378462	1.768104243	2.405162906	1.122180574	2.381164379	2.433001128	1.959840514	0.7896195111	2.546681899	1.723331572	1.469699054	1.731900106	2.482576301	0.8553634862	1.88696625	-0.2347909491	3.62115372	2.277347478	1.287897015	0.8173017557	2.593791237	3.083424545	0.9209588712	2.543225974	2.147422703	3.025701596	2.847479681	2.443540654	2.455109794	1.252733849	2.389445266	2.659601796	2.630077163	2.037887713	2.597075695	2.467079523	0.6149114947	1.999503252	1.741862023	2.592809882	1.542473994	1.534140864	1.181107994	2.217961632	2.14576526	2.517485152	3.484195198	1.792362856	1.985641749	2.187127115	2.025941469	2.374635981	1.246991193	1.344192469	1.931905873	0.8842385491	1.326509528	0.729295802	2.1217169	0.7018530686	2.073457316	1.273343875	1.656218745	1.854226086	0.812443924	1.500415252	0.8233904189	2.394938902	2.193342013	1.837696863	1.754884575	1.827522445	2.887741566	1.767099323	2.224745652	2.223442352	0.8934085621	1.964289836	2.552752257	1.144084571	2.34332704	0.08137438678	1.464065185	1.347994905	2.21667275	2.658163096	1.287225156	1.471354222	2.354999174	2.192180645	1.033121002	3.487916636	3.393420868	1.444146186	1.61133446	2.367413726	3.420378941	1.319006518	2.743933714	1.063438396	1.524380411	2.663575283	1.239022612	0.9347267736	2.479960585	0.822798252	1.673614706	1.893117288	1.845667538	2.631923293	0.9389613684	1.526913751	2.224050681	1.286525448	2.107376404	2.409312004	0.9177837368	1.131467472	2.171701187	1.636514825	1.723696213	2.589297407	0.4974961969	3.287693252	1.742665954	1.201832344	1.849973088	2.380993953	1.518003896	1.896364911	2.300523707	2.748820373	1.523673992	3.090065607	2.468072805	1.290817289	1.238198303	1.768858611	2.263918927	2.878671574	3.297476451	1.95080042	1.713515051	2.098316216	2.012371485	1.551668645	1.703530805	2.423972958	1.002329153	3.312580724	3.400330092	2.855935637	2.256065599	2.431178039	2.22137216	2.37873457	2.175199097	1.715796603	1.608618512	1.369154689	2.100344981	1.731563894	0.6479714689	2.399127121	1.447679154	1.723457857	1.98168443	1.671711265	1.57668485	0.6365611671	1.175813374	2.328346195	2.557391287	1.781657234	1.637695915	1.284863514	3.718828048	1.16455785	2.189772692	1.802847195	1.825745448	1.465244803	3.435030873	1.770623174	2.710926509	1.622375337	2.48754408	2.490516928	0.9487681955	1.310177335	1.780908935	1.703602557	2.265067873	1.23364711	2.949513594	1.688895902	1.46230473	1.675454206	2.380490472	0.7622966368	1.419945214	2.466595606	2.747577723	2.515238729	2.913680464	0.03595038887	1.929224401	3.020867042	1.206374097	1.721728055	2.24565102	1.402257505	2.568528469	0.2350599297	1.035372496	2.414990872	2.999004813	3.083414468	3.319161504	0.8529142092	1.153078214	0.8902534854	2.113862846	2.151674047	1.904790956	2.816624295	1.626303027	2.67499464	1.15768413	0.8302087016	1.919052306	1.835458902	4.478517576	1.770463617	1.52442528	1.844011413	1.379212501	1.363662452	2.175353212	1.437104678	3.068405886	2.707718771	3.128328811	0.6839836126	1.939746832	0.5558716075	2.928167357	0.7077383851	1.330362477	1.821256043	2.15564949	1.406942117	1.468999037	1.470102721	1.889223101	4.185547825	0.6591361662	2.635855231	0.9419844173	1.07908721	1.828647278	1.652672854	2.203060143	2.545227639	2.556009234	1.718754698	1.921833464	2.974433256	2.850142994	1.575468446	1.217227566	2.818853672	1.668167585	2.140455079	1.063707485	3.44747697	1.599444622	2.129218349	1.9787589	2.10325097	1.454180545	1.098400089	0.7462901815	1.767348304	2.702783481	2.76696916	2.067554492	2.232531648	1.572492638	1.303843084	1.187237195	2.774582072	3.037090484	0.8291895873	1.770104511	2.195064118	1.120804299	2.398441008	2.326037339	2.471711105	2.889793377	2.961260746	1.902461375	2.845807721	1.646254993	2.348233267	3.362212875	2.600034794	1.210971535	2.413803513	1.384475818	1.176379485	2.231857571	0.3601456027	1.839608943	2.553377547	1.699676785	0.9698546319	1.801392982	2.644905604	2.449518346	2.265987553	0.9642998166	1.347396868	1.995319248	3.459424103	1.43014274	2.438933061	2.402225472	0.9578591614	3.699438194	1.967092844	2.467082678	2.325812547	2.040651461	2.602549947	1.236920572	1.572917847	2.074881157	1.766635457	2.290009328	3.301144386	1.267632265	3.500730483	1.990723877	3.35439685	1.691507874	3.154445249	2.251696943	1.834985415	1.512974855	1.50012672	1.247115141	0.9500245304	-0.08318739531	1.192132555	1.284535546	3.005594121	0.9901549601	1.312693779	1.930329605	3.049924471	1.503116983	1.021581391	2.762414725	2.123637382	1.573862948	2.056602118	2.513035048	1.884180079	2.09855593	2.646559897	2.498812747	1.483452912	3.554469621	1.746808277	2.169700009	2.39675613	2.625362332	1.23341503	2.0332114	2.781899466	2.196911985	2.388026994	3.052626455	1.3190263	1.496931666	2.160720629	2.311839748	2.092937275	2.385012759	1.249356935	1.233262723	2.249353226	1.747213798	2.136576565	2.09561574	1.174478004	1.852609054	3.35844441	1.788798335	1.008303995	2.220814726	1.984316889	1.425826394	3.653684696	1.964047245	2.648465856	1.229696451	0.8219829171	1.280350639	1.706087565	2.522308721	1.732651963	2.033943856	2.377429919	1.803218852	1.586115741	1.071141988	2.81015301	2.564691992	2.666879799	2.689163137	2.76441678	2.730286707	1.32440793	1.475489053	2.305478974	3.322911062	2.250911188	1.567875781	2.745460345	3.310342487	1.775980291	1.680407713	1.585216958	2.384314782	2.719351744	2.138563914	0.9931079541	1.947560444	1.236202677	3.419563721	3.026740235	1.869735412	2.128736717	1.345461581	1.517963613	0.7579716503	2.32886582	1.624113254	1.079949484	1.159070901	1.561929493	2.085920849	1.149345788	2.033550449	2.107250635	0.6768842892	1.546293716	3.265302689	2.298492272	1.400816577	1.220375572	1.309485674	2.307594198	0.5839896649	2.832841954	1.40919497	0.7608491323	3.081251415	2.935247097	1.33159133	1.480243324	2.875020233	1.495243673	1.228304062	2.154861444	2.636659385	1.471573892	1.567777269	2.569573862	0.4125772761	1.210391379	3.48746126	1.305361915	1.281189604	2.067370944	1.925270861	0.9910323475	2.267433582	2.062056989	1.728316298	2.85984627	0.5821872935	2.554986522	2.826671071	3.181353445	0.7585452951	1.58270942	1.521168959	2.902113031	2.794213078	2.280184349	1.100657951	1.10858654	2.039466529	2.042335325	1.577481072	1.668770152	0.8395403563	1.851616732	2.217111568	2.316994534	2.304399252	2.59204518	2.204247147	1.637450214	1.8748294	2.748323408	2.283421174	1.206885024	2.857241404	1.092883996	2.229949388	1.817648869	2.947949618	2.15118545	1.135754282	2.403159788	0.7726248997	1.894051692	2.816303159	2.279778642	1.764968224	2.54574312	2.930082834	2.219258173	1.398351687	2.172407509	3.527474468	2.417229077	2.285601097	2.144678392	1.541270721	1.791841679	2.434974261	1.858149909	2.017812792	2.161047236	2.72457116	1.164594866	2.481089068	1.683075642	2.081355056	3.406662547	2.00560125	1.742520465	2.393530498	2.014650633	1.716833027	2.139991809	3.485936658	1.676374018	1.015791123	2.542546875	1.407865804	1.221695417	3.312070637	1.058264846	2.126369661	1.846242562	1.525008263	1.436242891	0.7621525999	2.20359619	2.885122146	0.8905583226	0.9472808381	1.914812898	2.779877899	2.348759855	1.591072057	1.610978155	1.982245166	1.880010539	3.512176416	1.697868519	1.283349337	2.032199486	2.857985078	2.422924385	1.938322711	2.064303309	2.35922633	1.036050055	1.546952321	2.351968027	3.742880043	1.246801733	1.387305832	-0.6864977556	1.934956	0.9372825546	2.453584868	2.467205138	0.6711199593	1.642958419	3.221530975	1.886872517	1.803750775	2.697792911	2.656567686	1.976553837	1.124923598	1.872200244	1.858814705	0.609634796	2.513659445	1.837159901	2.268519203	2.018181083	2.162811093	2.108907912	1.242488903	0.6913528858	1.703163949	1.691987122	2.50180206	2.518439016	1.65543034	0.497882315	1.629473465	2.196504234	2.16485214	1.976512268	1.446388244	2.124765972	1.977269722	2.027893787	3.063347763	2.342415316	2.233292361	2.007613959	2.541382229	3.771198962	2.397805568	2.381093307	1.7047717	1.738788074	1.739015607	1.438992748	2.251492944	2.268249071	1.067950129	0.9635043086	1.664079035	1.246054899	1.803184979	1.521373293	3.314085368	2.624539785	2.006074133	3.249422014	1.194465476	2.290275774	1.996533175	3.293268129	3.062089684	1.294784159	1.657881045	1.577361779	1.951736964	2.369622821	0.3836182741	0.7816515247	1.945324913	3.181693428	2.224913366	2.201533006	1.589485542	2.758750969	2.884748773	1.790841296	1.428371032	2.662995853	2.790080282	2.667634098	2.584116766	1.80856041	2.274582294	1.713123052	2.631948674	0.7305390082	2.521047827	1.752618745	1.432598511	2.570522018	1.751202681	3.470473163	1.709407092	3.025937962	2.803928639	1.480882958	3.885760492	3.024512806	2.148679205	1.42480709	1.297194038	2.881283509	0.9621131864	4.151519546	2.112361594	3.047718023	3.075759981	1.120229036	2.149904499	2.09538026	1.862764869	0.4847394366	1.028802977	2.705413982	0.5710431006	0.5530568943	2.683925564	1.667007228	1.752691839	1.654245746	2.353087352	3.095699292	1.61873971	3.298919792	1.984431063	2.311345634	2.256863215	1.451219605	2.82735954	2.353502107	2.162671612	1.203746036	2.553208178	1.785574772	2.437643368	0.1766852124	2.093116246	2.223508144	2.419422591	2.046279314	3.316405559	3.528136915	1.903000373	2.511015749	1.956938785	2.593624132	1.509277256	1.256019424	2.605864411	2.702270551	1.569561526	2.305177225	1.418386875	1.915320784	1.938786742	1.261254963	0.7867952393	2.207246981	2.863928541	2.178525525	2.198047028	1.374868069	1.620796514	2.846309272	2.290928251	1.06541434	1.804274745	2.426693361	1.555859335	1.007744876	1.332524805	2.595995381	2.22520022	1.998029148	2.579187653	2.261877399	1.540888022	0.6627901461	2.254411182	1.595423187	2.164260115	3.794006775	1.29515667	2.821179808	2.528805036	1.088422284	3.059583247	3.052994248	2.333043295	2.050792422	1.247736244	2.796759698	1.510846272	0.3628162593	2.333002628	2.868921928	3.205817126	0.5387466275	0.427353175	2.308777488	1.669129025	2.458979344	3.29948272	2.992294499	2.141402848	3.543838646	1.453627951	0.6626212779	2.702348565	1.724019482	1.864193994	2.078197445	1.965770342	2.381106799	1.092880169	1.598157265	1.251028246	3.255307943	2.244692957	0.7829741175	2.829127792	2.827348379	0.9371819261	1.581286514	1.662818471	2.044279637	2.159876785	2.08713644	2.543696421	1.184899425	2.841038189	1.59386989	3.27624833	2.679891058	1.774150001	2.095178304	1.726363706	1.683300975	1.003922464	1.620590574	1.010339688	2.244366049	2.302183471	0.8886150261	1.946932059	0.892161839	2.071967302	2.213819272	2.230667446	2.300500673	1.832625792	2.350109433	1.038963602	0.4216786029	1.916191854	-0.05685076	2.974239257	2.526185127	0.6463956744	2.652975397	2.12801851	3.25565032	1.89268569	2.826609327	1.798886165	1.887041014	1.806257232	0.7414213958	1.899818695	2.068395146	2.207935427	3.166383893	1.487137069	1.333948703	1.354648043	2.072808521	1.820767237	1.365737669	2.910186602	1.996655243	2.341917369	1.055032537	1.414835462	0.3753588066	2.894956356	0.8382613547	2.169491934	0.3426044235	1.495396738	2.657703584	2.485892457	3.002721091	2.382971271	0.8523956557	1.721441695	1.51546627	1.664172343	2.235834226	2.015010849	1.670047017	2.133829685	1.530077089	2.198803589	1.409959635	0.5810166955	3.066397249	1.851299754	2.308958058	2.1081199	3.442057734	2.23599001	1.456318223	1.602343558	1.935639654	2.11404562	2.163790585	3.12604951	3.013440924	2.372196252	2.093412378	1.611767847	2.409094863	2.258808192	3.333305051	2.950497651	2.080808147	1.111170077	1.490355011	3.259617546	2.867529792	2.003818316	1.973351168	1.93117405	2.013438144	2.248145074	0.8349241066	2.449688107	0.9478101923	0.7795814922	1.47637398	2.328099234	0.9158088769	0.401992317	3.380996525	2.307452559	3.099972184	1.735948611	2.006732797	1.745271608	2.28783677	2.134600441	2.717569007	2.230258349	2.133513922	1.840446852	1.642577051	1.365904914	1.454566484	2.307778502	2.709943953	2.042682343	1.384063513	0.5941138733	2.333641348	3.412136992	0.4059579273	1.769101048	2.803856283	2.228150331	1.946186855	1.939365444	2.408959565	2.594492231	1.99323936	1.899613327	1.777406069	1.611632218	0.7936761333	2.362501916	2.1718289	2.46281864	1.157003554	1.817591662	1.220464114	1.972811603	3.841384837	1.8526362	1.503206036	2.975510515	2.633654723	1.471500897	3.182132884	2.805146331	1.076848811	1.884183742	2.869393512	1.666809432	1.444632117	2.542564284	1.237606897	1.505274211	2.290106394	1.179651755	2.795521899	2.398062823	2.785471166	1.884521175	0.5669242209	3.412712335	2.273118865	2.269704272	2.823979965	3.70789133	2.081996498	1.942975191	3.196820372	2.300584046	0.6757463603	2.697831492	1.954691794	1.401542187	0.4385916025	2.835693638	2.985149887	2.694945714	1.115808086	1.30034464	2.991925673	1.646647021	2.137572903	0.5421409183	1.002260255	0.6325659192	1.96213883	2.617505227	2.637792351	2.99002026	1.851656237	2.07348419	2.133400058	0.3921172635	1.557369499	1.441464989	2.213467883	2.377090523	1.645541022	2.40617116	2.844037639	1.586010678	1.723538713	2.086476123	1.146467193	3.123142526	3.167109093	2.532372823	1.515811988	2.106124132	2.778816873	2.52004052	1.861587716	2.700543763	1.486674852	1.827767572	2.607892853	2.965075577	1.554751409	2.633637152	1.847861335	1.312361306	2.510160093	2.347592894	3.883621879	1.400634527	1.370715453	0.9638625188	1.298091893	1.910607339	2.285610598	1.941595427	2.186671323	1.392870128	1.019775043	2.010997751	1.904356708	1.748579885	2.987492947	1.680669414	1.430460261	1.429476739	1.430141929	1.684712485	2.24807275	1.141809485	1.699884263	2.319091822	2.748040059	1.162492556	1.520670782	1.465785761	2.278132753	1.518022223	1.885029542	1.457169988	2.318088856	1.925742711	2.475848625	0.7710893087	1.607427341	1.686387442	2.405970402	2.318491419	3.338520142	1.101405365	2.028229189	2.537164106	2.088380173	2.614286055	1.580579147	1.387105089	1.758649076	2.848131096	1.558600035	1.698163625	1.961537432	2.101739546	1.609005127	3.270082728	2.741026339	1.116307009	2.506494677	1.545234733	2.144512964	1.987721623	2.070547838	1.736993353	2.860074258	0.5060098134	2.023178907	1.828845356	3.083746627	2.219726902	2.716367267	1.945434941	1.632068424	2.618966095	1.702279254	1.727262196	2.29182391	2.02692934	2.466696859	1.521205503	1.724818087	2.326832302	3.093828516	1.573141379	2.006486321	2.76459571	1.77359854	2.373485077	1.796390154	2.044229557	2.628828401	1.051216967	3.85329373	1.175391322	2.225553323	1.988545079	1.092420314	1.610886804	1.379482979	2.005527262	1.419008204	3.032465574	2.839904648	2.518474736	3.085928782	1.015190499	1.33788508	1.304885916	2.041563919	1.597066231	2.323602173	3.546748416	2.383207337	1.743914368	0.7776413958	1.326952224	3.91440846	1.851297995	2.52387427	2.978781595	2.553614741	1.514748023	1.450900657	2.651738754	1.495348493	1.526096063	1.599585643	3.286906513	2.884758992	1.23071053	1.568957735	3.033041638	2.946435465	0.5906750687	3.021543339	2.058962405	2.040295632	2.382570321	0.7394778899	1.803662486	1.254461676	2.370367096	1.930473563	1.892488439	1.212756346	2.960131295	0.6431866951	1.549249128	2.176019691	2.511494648	2.324864227	2.573674388	1.32477196	1.021045661	1.335626265	2.309748547	2.883594098	1.827832965	2.04047115	1.295676116	1.309990286	2.481983725	0.6018634303	3.361675634	0.8765161281	1.651514824	1.282424674	2.59734586	1.828872098	3.286228517	0.7067782954	2.151796148	2.49131267	3.304647076	2.234655432	1.457717897	2.946000249	2.94302956	2.561349862	1.839585252	3.358408809	0.9012883894	1.234201237	2.252821682	1.62206529	1.344249444	1.236869821	2.358680809	1.709263146	1.626180221	2.220685463	2.626377837	0.8667786906	0.6500668052	2.00332881	1.561044376	2.766437741	1.59766105	1.708595556	1.154705416	1.392560451	1.114257169	1.845626818	1.293899709	2.713649956	1.931416467	0.9697145331	3.130588622	1.64985179	2.374860612	2.256920801	1.473230824	2.698217725	3.271190841	2.304696045	1.34902415	1.397872628	3.453355373	2.819209769	1.833441802	0.7537933726	2.798308353	1.466552737	2.711252311	2.072484804	0.8661949276	2.428469738	2.453575362	2.697820439	0.8975424419	1.127417841	2.91241004	2.057429954	1.626851537	1.968110096	2.465500207	2.184704718	1.419638496	0.6668678405	1.514138874	3.038421113	1.700738867	1.243480523	0.7684859277	2.139551208	1.426586883	1.958850833	1.999170965	2.004720558	2.187817508	1.547965418	2.687896469	1.324530254	2.808949477	1.846013257	2.547588774	1.620098149	1.854570008	0.5402040694	1.554194626	1.339467862	0.7785607991	1.853799936	2.787422469	1.889281538	1.40519297	2.354951509	2.974533728	3.039780139	1.937006193	2.517185428	0.9155708981	1.837756368	3.042416509	1.259714225	1.622297829	2.222305397	2.628612586	1.839852174	1.082142271	1.569612714	2.736074702	1.831298955	3.122210572	1.552624284	1.141180767	2.112538245	1.517910423	1.909814942	2.034368302	1.075175005	1.671553015	1.07657869	1.880125102	1.868131542	2.192204997	2.868262561	1.829848756	0.7773326949	2.795793052	3.128029067	1.412762102	1.457208089	2.597215992	1.573423773	2.382204517	2.791338684	0.7644037163	1.845052816	1.648464702	3.269650106	2.045728042	1.632429662	2.497381298	2.324976249	2.441421465	3.368588387	2.652024772	3.286051533	2.018480255	1.305338626	1.230021891	1.447934618	2.498347457	2.448179795	1.897625034	1.231075166	1.757151626	2.305820091	2.375883273	1.668544788	2.011130557	1.217433605	0.8661659254	2.178114436	0.7985355574	2.054851604	2.606013457	2.309774281	2.084867768	2.037536696	1.3744432	2.380713862	1.9612139	2.179295541	3.955349202	0.8770748979	1.445937882	1.705385427	2.958993809	2.039321204	2.778490802	2.061868008	2.8907743	2.459116273	2.810095544	2.069377116	2.655969755	1.812286072	1.096610346	2.507930721	2.171523612	2.230104114	2.000010088	2.141553519	1.679133206	2.006365996	0.625202358	3.075628706	1.344879841	1.288867877	2.281303558	3.048350894	3.582059296	1.621223576	2.597750178	2.304778159	2.328565575	2.570204025	3.09024584	1.206989242	1.517787797	1.534545877	0.4411494489	1.558312265	1.608687647	1.598091091	2.941874568	2.448562315	1.670126666	2.139918281	2.302129497	1.624977522	2.609590025	1.356806977	2.666403229	0.7779728285	0.8671369318	2.210143321	2.281078805	2.247686972	2.780404334	1.681157539	2.314462913	2.973677935	2.537954942	1.205214876	1.611096629	2.551254574	3.164253293	1.853137219	2.475951615	2.165876011	1.814880686	1.756116878	2.073882883	2.073806248	2.556078423	2.547434894	3.405939806	2.54272718	2.090870589	2.624053647	3.310280802	2.499837352	2.501811295	1.686399433	1.468875267	1.365998846	1.900378736	0.9252226348	2.802360292	2.388462158	1.864141672	1.333032459	2.972614885	2.99066822	2.683176758	1.560898799	1.38395872	2.708658338	1.453459469	2.741691341	2.09516991	2.000295813	0.8477894236	2.718757455	1.094634175	1.150935828	2.63591159	2.175549075	2.285934089	2.079993781	2.276693826	1.913277359	2.361115772	1.814621514	1.841614028	1.899129198	2.324177219	1.152194845	2.980070863	2.339448442	2.611055823	2.416819947	2.843376431	1.118179771	2.155478857	2.119333412	2.889508208	2.965215374	2.684793991	2.461996146	1.743109852	2.47176976	1.414247657	2.231361498	1.107560935	2.243112307	2.143855445	1.922073243	2.54826872	2.322105399	1.817052568	2.150115627	1.082928397	1.560990265	1.360257081	2.423712566	2.369095296	2.666445051	2.497678088	1.314078462	2.149174343	2.123765888	0.9675360294	1.067421114	1.641396826	2.493973069	1.997869947	2.899656503	2.58961599	1.611522361	2.260204223	1.771405985	2.483776691	0.6463433984	2.445963585	0.4444958423	1.579844044	2.850954885	0.9928504756	1.173753618	2.928028343	2.180309942	0.7985494985	2.986869256	2.272888315	2.14944753	2.660589272	2.823847138	0.4418348783	1.987069234	1.446717596	1.623999502	1.467110937	0.2047620634	1.577647152	3.291738321	3.391348964	2.58940436	0.9178173396	0.7164688431	0.9894309249	0.5153354189	2.656648426	1.707875466	1.571377084	2.050965733	2.752761889	1.389938688	1.167212364	1.914223659	1.875236636	1.736377451	2.550352958	1.581103519	2.572598852	3.137404319	2.063028775	1.961263078	1.522826623	1.198780071	2.414235119	1.645097307	2.224993432	2.070601722	1.081692792	3.042919218	1.184149091	2.42192685	3.888882233	2.4717272	0.863811432	1.499657024	1.964848899	2.667491954	2.015353368	2.212147869	2.062906392	0.8882528365	2.923786873	1.957176796	1.621654033	3.0514246	1.712024508	1.947366835	2.313532248	1.696024423	2.180190085	2.346052554	1.950783792	2.403307151	2.376511276	2.666820916	2.843365899	1.283621918	1.40467797	2.310079849	1.173474191	1.105256498	2.835677073	1.960864976	1.880249539	2.603899394	2.935182163	0.5597134314	2.399857859	2.380109566	2.818840802	1.767698634	2.351976009	0.8992607431	0.2577467173	2.597989392	0.6656105562	1.711914439	0.8933737203	1.807815551	3.014308088	3.268098876	1.874872303	2.619340249	2.011054113	2.641954595	2.144968352	0.7937984784	3.253176515	2.106580159	1.54829344	0.5054676846	0.2853462479	1.480352179	1.427974375	2.017729214	2.321998825	2.09778458	1.551387995	2.353386074	1.620482067	2.812916627	3.06592143	2.635711018	2.737307517	1.457975751	2.344633941	1.877755402	2.130201956	1.773149208	2.562874531	1.817872893	2.142330813	2.577392599	1.1047869	1.916229711	3.16542231	2.199564201	1.356065217	2.829696639	3.537926154	3.087489346	3.252764977	1.586320516	2.081909281	2.485867399	1.775134952	1.897920397	2.093812004	1.569702457	2.270401185	2.35363752	2.893314426	2.687260384	1.740137409	2.772300493	1.752204207	1.081696769	0.426605924	1.438779208	2.463234462	1.221851517	2.700795377	0.9514679355	2.880174122	2.633218156	1.477512081	2.228000122	2.755900878	1.690218063	1.922153421	2.783716067	1.650065561	1.0668939	1.579839873	0.513934045	1.424765305	1.550080472	1.666729512	2.674570206	1.890942328	1.619752023	2.397563106	2.018055662	2.642460016	1.851120104	2.919436621	0.7716403616	1.972433264	1.764995077	1.816503058	1.82547902	2.457124699	0.9516005446	1.429900067	1.707702845	1.005302369	1.967228728	1.068750829	3.147625312	2.543190287	1.985394226	2.160852821	2.960539187	2.360842258	2.145909481	1.216007492	1.937544465	2.259525154	2.375807995	2.74380298	1.408443049	2.447427585	1.550297709	2.020707007	3.203683775	1.2390529	1.384364159	1.577566812	1.116154533	1.532161491	2.350275196	1.57783559	3.143556809	1.4739912	2.177361416	2.513840007	0.8299780448	2.913144196	1.129612108	2.000492704	1.818175014	2.056458454	2.13050963	1.506665729	3.213772199	2.389339646	2.289325794	1.849443592	2.181977786	2.285709925	1.714930223	1.870171564	1.389209009	0.9340364703	1.732570031	0.01731747729	1.817700259	3.465523418	2.874658786	0.9315055279	2.200798624	1.038129655	1.036911144	2.033294694	2.805783729	2.346411189	0.9864153087	2.457138993	1.718694435	2.644424014	1.543904714	1.217986572	1.915996742	1.897931047	0.5991418928	1.138663814	0.7577983659	0.448025184	1.616726136	2.139341023	1.878036234	3.079215865	1.147094174	2.896181811	2.283211311	2.822597136	1.280106479	1.276173349	2.264716027	2.273738468	1.656311164	0.8074534661	1.664588229	3.160619058	2.438618468	1.773073084	2.031266323	1.424278671	1.705839911	1.724872405	2.665883786	2.245070571	2.696562857	1.4044325	2.704878199	2.912368388	2.03660362	2.31110612	1.335773133	1.555740761	2.40981282	1.000537903	1.848496412	1.492260536	2.983956708	2.826477147	3.50301534	1.739746164	2.8521286	0.9690184173	3.143744153	1.34877192	1.753108362	2.311601325	1.538884988	3.237049403	1.537676745	2.878588525	2.161284541	1.837818447	2.424806028	2.008035139	2.27838375	2.281918117	1.633451945	1.902945105	2.765535514	2.484977985	2.424988976	2.911282634	1.147913627	1.61114276	1.512674708	2.126072137	2.026596002	2.662582297	1.719828782	2.40882129	0.7738888681	1.266975836	1.733305693	1.941972556	2.88087718	1.35220008	1.48366922	1.695862205	3.045597198	1.48158492	1.236311585	2.544898792	2.300599517	1.23486352	2.975198205	1.976854832	1.418769374	2.540766103	1.579670472	1.765957567	2.198881273	0.9605412373	2.112891166	2.745864269	2.694739515	2.462473337	2.289448804	2.782808993	1.53410838	3.160674468	1.035545926	1.700487711	1.525588159	1.474335732	1.478681816	1.72499273	1.04592924	1.972837752	2.547167502	0.9321590813	0.7499353061	1.313627704	1.623457271	2.829371629	1.465884162	1.757700855	1.519938591	1.734318198	1.372393617	1.918981582	2.188668446	1.69798452	1.386024232	1.386245692	1.573862982	1.24839067	1.793153505	3.2312024	2.043125596	2.418660992	2.065058681	2.851536704	1.655822283	2.292726576	1.959151812	2.99116935	1.795651592	3.769745352	2.865220137	2.076266384	1.209638378	2.068997084	1.905495963	2.2821169	1.009345119	2.508753342	0.4591307214	1.767146826	1.271082439	2.116107395	2.322607007	2.42705908	2.515336539	0.9749470848	0.29779216	2.853822456	2.116503449	2.23072193	1.995986343	2.116972175	1.452974943	1.992666481	2.178633148	1.761484904	0.2513208365	2.783622737	2.624313185	1.923018248	2.011664327	3.116353338	1.332032219	2.168672716	0.8120285598	2.544248331	2.18399188	1.283126268	1.409304793	1.790183495	1.577998292	2.312029272	1.35538345	1.449393853	0.1555600771	0.8824837064	2.475915247	0.7544142879	2.349428896	1.599924848	2.875860161	1.811299556	3.229498719	1.964179899	2.381132014	1.720374223	1.168329008	1.495705296	1.38447228	0.7589335051	1.454673454	1.457606108	3.048361205	1.651066247	1.941511341	1.638765283	2.581227707	3.1337159	1.899367238	0.2818699583	1.543466182	2.203774146	1.909223665	1.796907528	3.330857019	1.408435975	1.508857638	1.143485625	1.874036101	1.458030286	1.284093594	0.9868406365	1.923883073	1.812632978	1.231927643	3.800435819	2.144073212	1.801095608	0.704962762	-0.3032445108	2.826546261	1.850797882	1.054419528	1.118765957	2.113913078	1.809252357	0.6074602242	1.525049119	1.679070636	1.063871201	2.169712206	2.07675916	2.471235714	1.527446246	1.895462725	1.183456108	1.166513345	2.05977209	1.298943059	2.14977341	2.00798902	3.859434698	2.604667022	0.9462057607	2.53294677	1.759098273	2.072585793	2.861504446	1.251762313	1.88268174	1.843326172	2.609195286	1.569367056	1.775765601	1.745949139	2.352258282	2.169746116	2.421483281	2.173885934	2.81849799	0.6979224868	1.598667067	1.795059644	0.5557451648	2.388468374	2.05863868	1.654493774	0.9573785926	1.082364166	2.704022415	2.250538895	1.878745239	2.086454525	2.491772294	2.343562361	1.977636404	3.662020045	2.505345942	1.57363055	3.357093888	2.112311488	1.045066585	1.77469168	0.8663558922	1.39037938	1.894657883	3.483638562	2.015078862	2.034152235	1.173552022	0.272863634	0.5508764132	1.353709202	3.010082491	3.164216486	0.9038003952	2.086643523	1.523620747	2.165102452	2.774553133	2.119513701	0.6506958227	2.143847135	0.7723368167	2.42809491	2.205440981	1.482653607	2.084387968	1.298319914	1.417989574	1.37490838	2.686486922	2.834043783	2.211623465	1.129525889	1.485252717	3.53145686	1.352820904	2.40021222	2.954918795	1.775512141	0.8069692768	1.155148367	1.74644944	2.004870641	2.309327127	2.474666082	1.632010072	2.136352536	1.47508291	2.35066081	0.8571379111	1.294705352	2.378685511	2.514760868	2.540902594	0.8287602934	1.665186192	2.083276848	1.853464256	2.648572672	2.917583893	1.629698177	1.679890532	1.600134715	1.360053936	2.696150377	1.649234736	2.270049917	2.388116058	1.851432086	2.899116502	1.97065177	3.147249338	2.503249323	2.530516973	1.726233661	1.856814211	3.432406917	2.487507292	3.416644508	2.511729224	1.433380534	2.083486671	0.830150157	2.910766163	1.066837092	2.434682231	1.279543755	1.652686485	2.353096331	2.610831855	2.978916929	1.845323547	1.582793299	1.682839261	2.242047577	2.561910757	2.85956577	1.172902231	1.678689663	1.136397737	1.883758585	2.288011211	1.281846939	2.883573897	3.103200781	1.416439054	1.842448567	2.079819162	1.566560806	2.80044031	1.768596666	2.58933885	1.612752103	1.854160434	3.055837431	1.625793767	1.878491046	1.648710875	2.576323821	2.357062149	3.080394002	2.375199696	1.911277384	1.482034838	1.983258409	4.124633507	2.971130805	1.252763472	3.020748069	3.103618923	1.59771929	0.9227115703	2.689490725	2.203191804	1.644358254	2.668493122	1.672547285	2.098810718	2.870514449	2.128397838	2.809139677	1.966851572	1.693064731	1.534646763	2.728566871	3.62014489	1.90416908	2.48689808	2.682575066	1.828884163	1.182720169	1.666014655	2.323328014	2.283522224	2.2663989	2.890026871	0.1346071816	2.230305352	2.075847375	2.323830749	1.705714509	3.293889369	0.8089926847	4.038438205	1.611274958	2.474501773	2.62557527	2.874699733	2.160154621	3.853423245	1.772575965	3.60259561	2.567667626	1.612462191	1.193493224	2.57938814	2.380787517	2.011277522	0.01725040028	2.530474728	3.199793088	2.25134213	2.279331488	1.52813267	2.309318673	2.000295855	2.830638861	2.798246854	2.409448344	2.411988513	2.575398727	1.008843464	1.583921683	3.302109658	0.4205681529	1.327331654	1.623405618	1.303603304	2.765118735	2.911659819	1.952134081	2.43935342	1.16632823	2.216286314	2.692001935	2.747359149	2.129067664	3.512296837	2.026693589	2.834247054	3.382897818	1.696654007	1.623258169	0.8133634617	2.013525891	0.9956819485	1.979365207	1.37414524	2.223078732	1.830717107	2.212146236	2.862059368	2.534079989	2.219345572	2.215314427	1.881504371	1.418276051	2.128837812	1.92609463	1.054223977	2.852879121	2.473384737	3.659052299	2.064076888	1.773377873	2.129438645	1.665534119	1.746092991	3.121797347	2.3178321	1.045408991	2.710285992	2.167758762	2.409038523	1.684288456	2.199785544	2.84060947	1.136273113	2.753150374	1.709068079	2.666699893	2.269323267	2.048684402	2.407819266	2.578143976	1.114567897	2.492213469	1.656759165	1.318275373	2.836885943	2.677072118	2.74914471	0.8866726449	2.011085191	2.198128302	2.394072138	1.846052709	3.295274926	2.816262893	2.135753892	2.439164682	2.34288657	3.741592012	2.820266047	1.637647632	2.657974006	1.729007395	2.426755382	1.276336983	1.290349076	1.010599628	3.085101319	1.828109856	2.564003777	1.21059147	2.005304017	1.626548142	1.424121159	1.885838341	2.736701478	3.154903583	1.7079198	2.787556953	1.34759924	0.1708059242	1.939047851	2.723070455	1.254061797	2.315384013	1.478120223	1.354524109	2.033879625	2.435848899	3.3317798	2.48567044	1.955898925	1.367084332	1.997943424	1.558563153	2.848450611	2.273769889	1.315643943	2.55217262	1.918653812	2.702385107	2.710335221	0.04254456679	2.29202088	1.487503575	2.273632289	0.6571798142	2.207089424	0.9231023183	3.096127861	1.578340164	1.949209803	1.52201728	1.370523473	3.048058283	2.916004685	1.705885158	2.961348048	2.335955118	0.8021000187	2.205704626	0.9731632486	2.760193143	1.290296671	1.192278128	1.988366431	2.720260043	1.846154257	2.067098676	0.3072503283	1.494681671	2.227428158	2.364981483	2.77750725	1.785990743	2.7006031	1.695995434	2.34745961	1.397392288	2.240995319	1.424361086	2.16898925	1.176196283	1.786464423	2.178139991	0.9173436681	1.607723386	2.619516066	0.55693643	1.855568325	0.2417406494	3.512374284	1.224969707	1.16321915	2.037752211	2.149197765	1.85373168	1.660463034	1.462929076	2.408011665	2.402570137	1.680465901	1.349127758	2.493012661	1.526358105	1.818951073	2.56198699	2.23240589	2.946543636	2.105453834	1.008438858	2.402096721	1.871469415	3.379996243	1.929998142	1.408536134	1.048798069	2.125804002	2.723019256	2.589463779	1.099293306	1.444238945	2.108428865	1.834248796	2.282769235	2.162031543	1.131266086	2.859774912	1.51511983	2.367282267	1.659857018	1.614534853	2.50327048	2.326595435	2.877624211	2.308757928	1.697168747	2.871796268	1.088546182	1.208970452	1.867199338	1.996751879	2.513352793	2.096319791	2.285615579	2.183608211	2.534546157	0.7218954133	2.068625471	3.001318428	1.116554293	2.680262712	1.684844116	1.635547701	1.930962085	2.473983413	1.808067313	1.511405247	1.215579724	2.826581734	2.348254007	2.678025341	2.631408721	2.701370591	3.110445368	2.090192809	1.393136382	1.538114975	1.362392184	2.283306414	2.458138078	3.110858732	1.469301738	2.993561497	0.7191850705	3.35136011	2.091248406	1.35943314	2.055132835	2.28167785	2.390906798	2.532102262	2.787308466	2.497721186	1.621039666	2.728337608	1.074647673	2.450507805	2.096116522	2.980285856	1.967489905	1.587836076	2.022080415	3.043386026	3.473038538	2.155346713	2.772945479	1.302669163	1.979177874	1.818405599	2.735274747	2.051807506	2.512026137	3.037667303	1.241450531	2.735638312	0.9140196418	2.628774286	1.096268623	2.534472177	1.418601498	2.756961333	2.294007281	1.736174052	1.410665575	1.114361302	1.395213761	2.305807501	1.127088199	2.758572989	1.650377815	1.815240081	1.420589493	2.259556499	0.9722789201	2.623389478	2.323051724	2.018138423	2.036046369	1.225980393	1.841250743	2.632683404	2.271630449	2.0130855	1.031363176	2.238491809	1.973492016	1.698648402	2.698810041	1.876713385	2.188781838	0.8812141755	1.475662578	2.983188848	1.417658022	1.248595177	2.501462083	1.227454315	1.968668117	2.023296623	2.542399803	2.619029388	0.219652301	1.279968144	1.644070967	2.678509327	2.576185903	1.481765922	1.435241226	1.070879631	4.146241785	2.117601961	2.046297648	1.443985349	2.037565277	1.524316401	2.681392103	1.969552493	-0.1438877656	2.904223044	1.747368899	2.057758764	0.5917366242	1.474867012	2.172015538	3.26083583	0.803651174	2.117674108	-0.09803171379	1.474531636	3.468014635	2.634707904	1.507436298	2.107767351	0.09031306815	2.316012255	0.9885717674	3.396759249	1.917111802	1.901219556	1.981072836	2.908915474	2.092372852	0.651785343	1.586074148	1.819379265	1.644327737	1.532294389	1.354380733	2.787340194	3.128925962	2.842425708	1.343625113	2.868593743	2.542601897	2.074906308	2.035692566	3.644959907	0.9628487021	2.842159781	1.718645829	2.947664665	1.225612605	0.857996643	1.560107563	2.856790966	2.396783737	2.636570167	2.290936344	2.224084186	1.499671466	2.729949736	2.707831185	2.321354894	3.226125973	2.576926008	2.371197236	2.281399138	2.51709663	2.349943188	1.85292672	0.8768217761	2.781939206	2.765176562	1.369267274	1.122726303	2.320480335	2.041996438	1.621563217	0.6318016962	2.179069732	0.8649064274	1.468804042	2.355423419	0.3065714798	1.817455382	0.7199617014	1.244127548	2.991792225	2.405192963	2.045143702	2.123347219	3.182509459	2.681069933	2.782944015	2.0220051	2.788367952	2.535488175	2.407461101	1.058424246	2.212839009	1.005656653	2.379076428	2.947413173	2.079248837	2.053312736	2.657995973	1.3787454	1.542708117	1.35263105	2.496618205	3.316414826	1.449691443	1.160648368	2.256506618	2.269256886	1.854299244	1.714895476	2.433378872	2.127595217	1.062968363	2.833257755	3.660235638	2.968382968	2.531752867	1.834592515	1.919799555	3.343389204	2.267966488	1.900343617	2.79769668	2.084808834	2.494863445	1.00599501	3.266982069	2.645103289	1.485887723	2.000085223	2.300706318	2.425910692	2.070798246	1.871629641	2.167138325	1.593169412	0.3204568805	1.760991485	1.473044696	2.725270371	2.482144832	1.625457686	2.552148358	1.567995439	2.041881363	1.759336206	1.417025252	1.630777658	0.9311205937	3.036529225	2.659784762	2.11879163	2.27770051	2.758265673	1.511904356	2.296050797	2.096201589	2.050723639	2.760918008	1.737276411	1.907403022	4.01047292	3.768611061	1.127622743	0.7692191	2.621372661	1.367170609	2.339210793	2.364448215	2.524898915	1.386891874	2.880416949	1.541332094	1.391303068	2.107483975	2.037070813	3.331104658	2.543071729	2.270760206	1.19957699	2.137256183	1.644251388	2.188890075	2.38180584	2.299515795	1.669028512	1.777632376	2.354199672	2.481713793	2.029608894	2.559406952	3.022096372	2.079457667	1.409919781	1.778720461	1.60823331	2.641911157	1.134168103	1.143337127	2.087652989	1.72393655	0.4988762332	2.064557447	2.405195292	2.349115368	1.237183901	1.413209326	0.6947718389	2.099777856	1.086148349	1.398616413	1.883620005	1.761892693	2.121874287	1.746224519	3.269862067	1.709894522	3.126826396	2.282084041	0.7915551337	0.9882294865	1.604448362	2.584161163	2.695785956	2.845638904	1.954568835	2.868824726	2.047063784	1.858524787	2.359947098	1.902484493	2.035458007	2.534808385	1.601882057	2.132604145	1.621734407	2.201825534	2.613587344	1.929764501	2.841539706	2.169288327	0.6223432184	1.808331642	1.571025289	2.566298529	1.132357544	1.923002424	1.029877424	1.811824775	0.8429125445	1.868112865	1.658040484	2.852474036	1.803359927	2.360223143	2.284310528	3.881350981	1.67134033	2.87817457	2.439904633	2.241402434	1.83764445	2.447103907	3.360153683	3.270746003	2.821894736	1.979355252	1.686261109	2.692589082	1.47056285	1.55823	0.9372478335	1.857527227	2.607525575	0.3737094788	2.318201864	1.011589564	2.202197084	2.047547816	1.837730284	1.849667853	2.477404579	2.816538745	1.873349622	0.9777743325	1.770617435	1.017663516	2.273865415	0.9521239707	2.333100529	2.831114924	2.235126271	3.141590572	0.8512315369	2.478983565	1.820145137	1.982952449	0.9706088756	1.7891112	2.255887354	3.503977035	1.615740641	1.697846645	2.155982972	0.4291996411	2.135817201	2.379116682	2.745527958	1.767518437	2.715053242	2.305535272	1.033333957	1.620096698	1.291874866	1.532576459	2.270622968	2.142896608	1.102918668	2.176625864	1.446669252	2.019444132	2.314904864	2.497040222	1.095064295	2.309850203	2.216719324	1.57376319	2.099704326	3.268226417	2.020501738	1.810266232	1.731813496	2.112886462	1.699437348	2.040886474	1.406108764	1.357837579	2.442610307	0.9673785867	2.27254134	2.497087491	1.085448222	2.28594769	2.413783869	2.32178841	0.9974764598	2.780097832	2.804295716	1.898873587	2.403529233	1.639217197	2.6987274	0.731105077	2.231254061	2.226430911	1.732931414	2.159820035	2.228003091	1.782764647	1.221207394	1.598246412	0.05153847152	1.516835695	1.799566262	2.552160919	2.284124854	2.424436809	2.773123696	1.629589905	1.344952588	2.522794432	2.740555176	1.335018951	1.258005792	2.131537211	1.563164344	1.38838402	1.835618025	2.684045709	2.577396242	2.14995384	1.085442434	2.712217201	1.429966938	2.953076179	2.440707269	3.581776273	1.449281053	1.961953333	3.300958679	2.308728056	2.279613148	2.333714334	2.340705072	2.184003109	2.958999391	2.553831969	3.164650645	2.142581532	3.194421071	2.177449821	1.921391114	2.913212875	2.328615726	1.961790774	3.630111125	2.346990644	1.877533387	2.507642459	2.838537281	2.263205691	1.738684648	2.273687241	1.041714595	2.183612697	1.993529638	2.046745718	2.604370285	2.519415889	2.913474362	2.021794432	2.378885223	1.964744617	1.936577026	1.485006921	1.121580241	1.524901339	1.922759639	2.722660886	1.825627605	2.307550893	0.8432669557	2.7141464	2.509720935	2.318358006	1.806791185	2.336759445	1.240450933	1.069264624	1.424875621	1.237480635	1.670409859	2.906995228	2.021032518	2.555843632	1.045329657	1.362168541	3.533836331	1.550618395	2.220072165	3.372132093	1.894342575	1.947638083	2.687244385	2.479749629	2.266379776	1.741125259	1.919564538	1.993761831	1.008312322	2.405778857	1.324751882	0.8846963596	1.38213194	1.586163109	2.628039085	1.918316708	1.811465962	2.783112267	1.112512653	2.936995751	2.422439116	1.338683689	2.837763178	1.794591652	1.579772528	1.32875631	0.2438628835	1.373306637	0.2888107847	1.933675894	1.105756925	1.957628201	1.288574934	1.783653176	1.748354412	2.638385197	1.459047639	1.584435926	2.802002638	1.761852009	0.8307879196	0.5007158927	1.973058239	1.39198696	1.279089003	1.735504281	2.994652843	3.117586515	0.3660631373	3.403119557	2.391256451	2.192302484	1.137430174	3.393124361	3.035759554	2.584821963	1.801556712	2.121420906	1.810110726	1.674829567	0.8920966192	2.66579055	2.656695384	1.888351065	1.838020761	2.964505625	1.395462485	1.528565863	1.686557536	-0.2450839864	1.812326264	3.307210651	2.694398526	1.963292036	2.203478416	2.786327956	1.274593561	1.635935608	2.189795231	2.410099464	1.265898041	1.044033479	1.949731906	2.124354237	0.8056226753	1.677492858	2.314775438	2.233217955	3.330121093	0.7746991839	1.436022763	2.222087198	1.44183632	1.674396462	2.743367714	1.104165677	3.097913586	1.903249242	2.276278645	1.788701857	2.431243182	1.386850171	1.534167204	2.642127719	3.221860284	2.077995048	2.007624807	1.866148137	1.428963827	2.240481531	2.913786879	2.555308452	0.2736971295	1.730892041	2.471672096	2.203889202	1.995238999	3.173704318	1.822574222	2.653563284	2.509037279	1.554451328	2.453923024	2.446166161	1.786121744	2.804972126	1.699416138	1.672326109	1.677345054	2.044085676	3.706397578	2.436504543	2.75583909	1.809286958	2.129553451	3.209564457	3.223243286	2.07426265	2.74313789	3.056329118	1.736049796	1.636255261	2.054265249	0.7217476366	3.060720535	2.084543333	0.3898872656	1.550462707	1.899752748	0.8467250478	1.459153388	2.136975941	2.86991393	3.176282869	1.17927889	2.653457405	2.561607758	1.25725551	1.813453624	3.539073766	3.530429225	2.611876817	2.379805084	2.050279108	1.858814648	1.98443975	2.15726351	2.011859067	2.346328137	1.588689791	0.7552002154	1.246173543	1.157688176	1.616135674	1.446737729	2.855152788	2.352668804	1.228468372	2.96723035	2.246442201	1.803324554	1.897578564	1.417445137	0.6364241216	1.316968229	2.4651684	1.428149928	2.185322943	2.02356067	2.149804766	1.423849123	2.923631405	3.644239704	1.753270753	1.973827588	2.429404105	2.315074724	2.851358375	1.453675262	0.9026142842	2.593496794	0.7730259432	1.623858039	3.194213955	2.948537171	2.213047642	1.377606549	2.084060391	2.639301563	2.234579911	1.319232367	2.102506918	2.988212511	1.033878128	2.901224596	1.569979074	1.964177683	1.234518074	2.30958217	1.503956233	2.348336096	0.7990506106	1.880309748	0.1475759244	1.898084678	2.604447473	2.808818888	1.625729969	1.901307326	2.319611323	2.492789006	2.012284209	1.221234412	2.265116803	2.355366136	1.806482805	3.338394424	2.111917772	3.202190183	2.421070995	2.116723539	2.016014282	2.471307687	3.265926968	2.780982742	2.705961064	0.7258377753	0.779176355	2.294218537	0.08919358925	2.54727225	1.026695831	1.610226303	2.033528072	3.181051066	1.039985827	1.28704257	2.764005926	2.566684785	2.757515135	1.814552058	2.078139594	1.786003727	1.801223997	1.897582273	3.360942862	1.846868166	2.253541039	1.846324055	1.337749066	2.840238391	0.9067521463	2.350767451	1.652502122	1.650736112	1.839788317	1.437118261	1.375655657	2.604361475	2.51582604	2.224708539	1.266811581	1.689507889	3.77299441	2.056866038	1.946158725	1.555898536	2.368012294	1.964056222	1.963346851	2.003045262	1.224364256	2.212547854	1.659200275	1.958392996	0.4254754114	3.302509812	1.107437818	1.96898393	2.401001509	1.479046595	1.583905978	2.236385034	2.726356351	2.545063532	1.85744429	1.771082371	3.591117643	1.857882269	1.10254517	2.280046837	1.02128659	3.26249476	3.448711121	0.6313400164	1.534395247	1.794180261	3.20063468	2.398432078	1.713235973	1.793920552	2.325293459	2.262181574	1.489304993	1.981523076	4.240324577	2.571747215	2.190261078	3.227227001	1.877807541	2.514020045	1.378222352	2.134897636	2.232197857	2.579352904	2.721054819	1.475879262	1.896574814	2.882432404	2.101828272	1.623566371	2.784614093	0.3897985999	1.869009573	2.509296329	3.704980061	-0.2302915523	2.195846525	1.57531265	2.192055754	1.801689507	2.752662698	1.60872365	1.4617304	2.344638613	1.130154178	3.656609965	2.464914866	3.390682768	2.618895404	2.171330337	2.632410852	1.19956366	2.545337039	2.479395223	1.007836801	2.192109032	0.6714123063	2.400128281	1.009475289	1.864224366	1.511350331	2.789252095	2.649113277	1.982943986	2.05428202	1.523015822	2.538639795	2.838744803	1.821917165	2.399376675	2.154414728	2.394558792	2.568653838	2.665915034	2.677563686	2.059289365	2.738775206	1.889068889	1.94107309	2.0791694	1.166086677	2.288022044	1.765973942	1.992692352	2.07711436	1.869241166	2.080228165	2.704169887	2.593325885	1.543512966	1.46688043	1.904888054	2.81135463	2.572974212	1.870900152	1.580527714	2.599653201	2.687589149	1.57529338	1.425006377	2.389318826	0.6914999999	2.583721697	1.315675859	2.426014537	0.7168269431	1.742689498	1.344385365	1.920815425	1.078202113	1.751469254	2.067827192	2.305505763	3.804496477	2.681641739	2.15068618	2.466695489	1.537233663	2.2564495	2.437399039	0.6567346345	3.147771034	2.616103093	1.692233143	2.712991256	2.053788794	1.966536515	2.141619836	2.340581183	0.6957765943	1.773306109	1.79233704	2.329134235	1.547016276	1.945480017	2.82679216	2.122181721	3.207921972	1.811522966	1.92740793	3.241934418	1.635327974	2.33535314	2.364573498	2.682040639	1.979545234	2.329500411	2.8819321	2.037696003	1.298355652	1.041644176	2.471269886	1.344090025	3.027071557	2.235458881	2.147982016	2.55306087	2.571911789	1.434929358	2.217978884	2.340750985	2.59675038	1.512198175	1.87232593	2.426304832	2.542893981	2.599142514	1.377987485	1.837036906	2.085632882	3.946485189	1.064874342	2.608529902	2.081206719	1.084737024	1.428037725	1.671432263	0.9673346196	2.379354901	2.700036023	2.3231508	1.66017976	0.8954668398	2.577348877	1.080840361	2.334502972	3.424202538	0.4411415622	1.439107187	2.383359048	2.857375356	1.367079856	2.106571909	2.154221076	3.640935822	2.356219467	1.469275812	0.6513769203	2.022646845	1.386698606	1.08432485	2.582505808	1.483299137	1.660421041	2.399985712	1.829412417	2.373148278	2.819223036	3.065688507	2.520905053	2.665276326	2.534559301	2.090740566	3.307410093	1.40637812	1.832754631	0.7014673874	3.355734399	2.528324953	1.883343343	1.784957725	2.949837972	1.009802043	1.665954996	0.4696352764	1.798389104	2.135491315	1.976235514	1.65700691	2.126231569	1.215609025	1.603658333	0.8126071651	2.553861837	1.295775831	1.530526619	2.402237178	2.167788948	1.81964294	2.383062291	1.199504812	2.767325564	3.12333751	3.061224494	3.66093191	1.721484859	1.047771438	2.619698254	1.872165079	1.839330939	1.646669004	3.121116201	2.588196624	2.51659682	2.589151328	1.595297432	2.998076809	3.174427909	2.456920761	2.653964412	0.9351013346	0.7075997269	1.203880534	0.968244797	3.012503914	2.597097783	1.980826693	2.224719875	2.086643596	2.862220972	2.297367756	2.44500234	3.03163577	1.682879016	1.444443231	2.150612941	3.061458742	1.956499646	2.153744283	0.7085867181	1.309330877	1.241448165	2.789881104	1.409142953	1.911417527	1.723445448	1.093041782	2.664711646	2.729006059	1.714744949	1.937454194	0.8441254433	1.29453667	3.07001986	1.80568291	1.302731321	2.237584913	0.1092160563	2.288882135	2.221035387	2.775996031	2.171102019	1.726608829	1.231144361	1.557394257	1.849189949	2.290826003	2.46492069	2.009675799	0.3856247072	1.15583014	2.003100112	0.4867575905	2.645294772	2.392402386	1.258286687	2.96559517	2.109213014	4.31593623	2.508332037	0.3756496852	2.95299241	1.87555939	1.911013411	2.593015665	3.180163529	2.583329939	0.08278246276	1.244047859	2.507534832	3.071498024	2.406890137	1.109883522	1.506744636	1.199431188	2.453561809	2.071245911	2.310527141	1.507262384	2.506630394	1.771099711	3.103107765	0.4162848014	1.373542311	2.132693046	2.636845305	1.629381389	2.116046155	2.485766528	1.407319956	3.261103215	1.942059698	1.093145807	2.417004028	3.153769583	3.977584578	3.768772751	1.812709859	1.211067086	3.144738453	1.582768805	3.112650923	3.053028429	1.322218791	2.84016475	2.278679082	2.637532892	2.468949758	0.9593151001	1.767757881	2.869546779	2.31623879	2.753366129	1.966560249	1.839894729	1.284146256	1.702794429	1.433984497	2.742925872	1.279537336	3.040924978	2.493917617	2.256312494	0.7512964226	1.339828837	1.233439118	2.531342181	1.672436244	2.434075272	2.124949015	1.290078776	1.820856516	1.253344308	1.592164117	2.465996387	2.179695507	1.750173265	1.090993613	0.7143545342	1.026979264	1.086960516	1.21137632	1.859654659	2.749610537	1.715410849	1.770306493	2.514583443	2.195110036	1.598963879	1.979245142	2.741745076	2.031652937	2.158855949	3.499416888	1.034209749	2.500743881	2.012059256	2.09807789	1.059087093	1.595708464	1.516583848	1.933155967	2.51021241	1.564505191	1.52100831	2.563226109	2.010775783	1.741868831	0.7157176097	2.079160153	1.894419253	1.697802366	2.521366746	0.3340718643	1.159888524	2.553097047	1.915667392	2.828364179	1.404236371	3.269564539	1.162272193	2.808185814	2.637442426	1.86583823	1.102915153	1.923379986	1.529420559	3.02963275	1.84792329	1.571345445	1.961860436	0.7605238724	1.590666185	0.8218160954	2.319448943	2.674142422	1.025506049	0.3485744398	1.506945031	2.416495968	2.440406408	1.979503428	1.790499904	1.650862048	3.279346806	1.611161892	2.487207816	1.949992279	2.895506785	3.357154123	2.519064743	3.602578246	1.461999279	3.529792075	1.861307152	0.8288083791	2.274564666	2.33296565	1.630974861	1.876518175	2.426710642	1.633197443	2.206993641	2.372226346	1.752041169	2.240006574	1.301408366	1.960516087	1.983376352	1.663687239	1.313485437	2.104521697	2.092404853	2.298484766	1.698404659	1.47855863	2.411359723	2.660394616	1.773862778	0.8595222279	1.323389309	1.033554314	2.913232391	1.392760572	2.509420078	1.661489306	2.261577325	2.248685183	1.501266116	2.397121731	1.907551831	1.740594792	2.306916006	1.932345163	0.9408784207	1.329206015	1.40480068	1.591020665	2.157763612	2.268666916	1.361961544	1.960837366	2.569757587	3.238848105	2.536668477	3.017559133	1.296801508	1.266176486	2.971192532	4.146717309	1.992008988	2.322936722	1.763644945	2.246983615	1.745867378	1.345500513	2.190662718	2.153164443	2.977253885	3.118892045	2.834100946	1.859057805	0.481939327	1.757176066	2.995667526	1.317757277	0.8458706213	2.443189486	2.154382932	1.757521202	2.400490578	2.06835501	1.571055472	0.800768418	0.1116322642	0.4916292862	1.725783399	2.345325507	1.308543653	1.346967846	1.110874481	3.615013366	1.764012337	0.985932947	2.755401586	1.734045825	1.736593234	2.441033493	1.358504912	0.5651649603	2.360695396	1.650488907	1.594800729	3.01278246	1.956343142	0.6810698997	2.589396794	1.133329289	1.245022112	1.892604476	0.4775856439	1.448224125	2.40222448	1.184127227	2.51972119	1.510466568	3.57743214	2.849749108	2.374052976	2.048901897	1.818612035	0.8827865959	2.127538785	2.422338869	2.179929022	3.501890691	2.549008283	3.031820078	1.570191295	2.359668043	2.742632975	0.8046760893	1.958904693	2.833242323	2.102279297	1.90106514	0.9818442317	2.688361854	1.641400915	1.833572884	2.107535485	1.141256019	1.823893999	1.11653409	2.16821857	1.692344935	2.151557015	1.473083021	0.7217981964	1.17923579	3.011307603	1.331998798	1.505123662	1.826522425	0.1250837641	1.522583867	1.465732141	2.743517161	0.3694965331	2.807067652	3.319530494	1.547863442	1.173461298	1.768370298	2.036677413	1.967408598	2.232788289	2.11231912	2.1217937	2.856519435	1.272419797	1.33277117	2.242971643	3.07000775	1.277097984	2.394661536	1.848546125	3.01911949	0.9648046611	2.241032063	2.71518771	3.361340206	2.185487848	2.144421107	2.158856715	3.026932226	2.088547651	0.3454182678	0.9585371343	1.254046332	1.0448112	1.322855456	1.177492459	2.622474466	1.326141182	2.336679939	2.519882895	2.476339697	2.450961473	2.961759036	1.313688534	2.474934389	4.297134072	1.479678996	1.941239593	0.8743461646	2.079318481	2.070087546	1.078916988	2.277083011	1.195724742	2.675827465	2.414249602	2.186131857	3.573686577	2.695961263	2.473874902	2.1770013	1.91657726	1.730511085	0.2115832882	2.305862375	1.800101462	1.930033661	2.667727888	2.315025961	3.055871446	1.41854983	1.42787645	2.071461863	1.538998992	1.878955308	2.457819224	0.1935377068	0.9249191438	3.178696055	0.6760805012	2.666229618	2.174561073	3.690371437	2.775364149	1.554495966	1.827274118	1.767705619	1.79782011	1.925152036	2.162865471	2.072329035	2.461853837	0.9493095777	3.092077085	2.678445372	1.046854401	1.122963565	2.032236725	1.145382633	1.906306212	0.4888944727	2.963784904	0.8180636414	1.692459101	1.742657827	3.348887374	1.857425141	0.6902060672	1.214589959	1.977105452	1.791276563	1.349668968	0.7355384751	2.771995078	0.8176884201	1.178450569	1.590124526	2.098730374	1.946577336	2.259080407	2.972689843	1.735014351	3.636437118	0.9125630142	1.567046604	2.130174089	1.975953583	2.549589545	2.249216094	0.958898919	1.988557403	2.229663266	2.426204608	1.183609675	1.430557415	0.9270258246	2.32222217	2.899938142	1.587620013	2.643573983	2.440172889	1.602214531	1.657025619	1.41605645	1.729907117	2.868599908	0.6079463311	0.2788748822	2.754471651	1.449874487	2.766774821	1.44269236	1.253179346	1.597394454	2.124921024	3.255243015	1.672375965	1.201314995	1.648793106	3.04464181	2.415445013	1.788534107	1.967511133	3.150844476	2.0066231	1.887703043	1.735180776	2.399290476	1.287913577	1.859399484	2.082175654	2.134279218	3.671729398	1.646267155	1.902871194	2.835290597	2.240885426	3.160433627	1.445809104	2.229566388	1.649177926	2.22813148	0.7797688026	2.136293676	2.495787543	1.745765529	1.630278837	1.522422334	0.6160892947	1.992836359	2.608397298	0.9292045223	0.3463591663	2.636870993	1.855262469	2.422134479	2.241129232	1.140650575	0.743846655	3.355541911	1.807600775	2.315861539	1.854762597	2.443850739	1.418061883	2.004022207	2.44151963	1.934688349	2.105738766	1.877977653	1.886772915	2.189521044	1.802674753	1.621758819	2.433170949	1.029000567	1.729843042	2.854822214	1.820470733	3.377187406	2.331976836	2.708246877	2.534537359	0.8338767511	2.198853225	2.577788642	1.259421042	2.457028407	2.013964596	1.333628955	1.135590244	1.725039802	2.204996812	3.222119037	2.350764708	1.347824115	2.481575236	0.7541106062	1.950109655	2.27582235	2.638981004	2.715503041	1.945518536	1.118796895	1.800817748	1.867038681	1.742966391	2.918713522	0.4826555617	1.056072058	1.619939567	2.264187925	1.167157304	1.449014613	3.084587538	1.950169395	1.789479404	1.525796215	1.944979707	1.348360162	2.138486756	1.572425889	1.723502645	1.928853958	1.951503165	2.438750669	1.555507586	2.060341276	2.150877133	1.335074448	2.848329581	3.573377733	0.7939845756	0.5241804783	2.121551124	2.667760078	2.350530899	0.670672545	1.668002734	2.365762742	2.615084891	1.902854044	1.241588849	2.237651621	2.018550094	2.189940836	1.373807123	2.677206715	1.350892545	2.835108903	0.7182469605	2.744665344	2.51994182	2.067276195	3.046017425	1.353850718	1.410941972	1.314659544	2.641174078	2.264895786	3.005679972	1.991365901	0.9909281055	2.602397986	1.661517384	2.236761626	1.999294461	1.38529404	2.338577717	3.166583277	2.380989346	1.735437743	3.713891095	1.452539892	2.716120186	1.275409511	2.086641541	2.79685191	2.899013122	2.930032122	1.677480396	1.961985215	2.303026918	1.748731004	1.782657692	2.27621331	2.267082069	2.093387816	2.344668857	-0.4159930219	1.27809293	2.814947705	2.261592293	0.8205645924	-0.4117159609	0.6450767913	3.001196911	3.287888689	2.787014198	2.891678077	0.8805549902	3.054178972	2.493440318	1.267396891	1.629731585	2.938057542	0.5001955019	1.428863476	1.207314594	2.106913797	1.084804378	0.8774139183	1.657361969	2.468835062	2.064952891	0.8535732514	0.7958614495	2.525946149	1.679094397	2.505934131	1.795891635	2.268935779	2.075239066	2.764361679	1.662041534	3.067383331	1.950270148	0.7268236481	1.74502732	3.326949327	0.5197564799	1.088017535	2.188142233	2.000053383	2.081410886	3.003376317	1.167793303	1.639545939	1.239347066	1.748662515	1.767356772	1.709212856	3.42005391	1.34810835	2.741088536	1.889297456	2.800691157	-0.04935673506	1.97406738	1.933452905	1.514051224	1.740582677	0.4292430441	2.43547597	3.618398341	0.6481998211	2.681905505	2.527997879	1.45962488	2.175547101	1.700649565	2.056498472	0.9263558745	1.765054966	3.160098609	2.143750258	2.213705724	1.91140872	2.319301143	3.607226326	3.542462079	1.561780929	1.804258152	1.767095371	1.279393796	0.00928217823	1.494115574	2.922462374	0.9087994716	0.9081337985	1.802145245	2.105003658	1.871753588	3.194148546	2.151075477	2.822083504	1.998696871	1.981976081	2.327795558	1.193679201	1.765950591	1.031558407	2.317908911	2.706132944	2.144074034	1.836943771	2.744782073	3.029296406	1.901989698	2.802466836	2.336833847	0.7373846879	2.696516187	3.211156348	1.371663319	1.746827496	2.070882702	1.902901997	1.590119093	3.353845951	2.437765196	1.453007425	2.639556401	0.9573462597	1.048962467	1.981616838	1.522838635	1.297560233	1.681378914	3.011890604	2.883314127	0.9405700725	2.579682568	1.440834542	1.445105781	1.491019526	2.323200716	2.176516926	2.052922534	1.661059292	1.757756941	2.36358116	2.640668742	1.642895081	3.124866643	1.754423942	4.043480925	1.527760482	1.872428307	2.508340254	2.027264577	1.459884254	2.145729148	2.744193898	1.601172403	2.21935868	2.533837782	3.805233425	1.276571382	1.901113824	2.254539844	1.694274888	0.8066972124	3.375679067	1.427045436	2.288767166	2.12132495	1.576328041	1.553523873	3.073512048	1.681284673	2.044738893	2.184416464	2.435857801	2.184948666	1.317428279	1.897567612	1.253604163	0.884765402	1.671848345	0.656433262	1.686759345	2.954371015	2.928021575	1.608761081	2.347539454	2.326359035	2.67071075	0.8111990255	1.831599892	0.3102948137	1.866524679	3.446762783	0.5630907513	1.7681545	1.29952359	1.292541198	1.729299544	2.020083336	2.760984429	2.336804104	2.254390443	2.589839791	0.3063453164	2.39058681	1.907598437	1.879184456	1.227307348	2.644778093	2.050598928	2.070796444	1.314466651	2.452158044	1.946687177	2.600151939	2.576998484	0.3507022321	1.630049949	2.454687539	2.086782383	2.051969694	1.965698196	3.285098134	1.820490498	3.121016813	1.300872894	2.434407035	1.198325228	0.9965230616	1.70226577	1.316487651	2.221201973	2.4734571	2.37803022	1.805234664	1.906995608	2.15465136	2.143239089	2.450907699	0.7311936298	1.946865102	3.287209612	1.842549731	2.684143568	2.243032772	2.154925218	2.097086021	3.083379233	1.631693801	2.419219984	1.040034528	0.9010229208	1.911336925	2.314991623	1.359674173	1.805070185	0.5640604406	2.749359796	2.178840548	2.545864308	1.887855699	1.087698238	0.618273195	2.937081635	2.299162612	2.259279179	2.652380968	1.653454613	2.291545258	2.086643279	1.861209057	0.9645135568	1.870223144	2.1520801	1.366369966	2.553757844	2.251199052	2.426680793	3.364384303	3.133382876	3.82011254	2.18447327	0.8605980493	2.991313178	2.745749072	1.305494792	1.781125543	3.576070225	2.404922549	1.879986373	0.2672899746	2.170235029	1.8460433	2.639469615	1.705702791	2.018352872	1.694341471	2.453419919	2.088448363	1.848107603	1.039221933	3.070266893	1.627059476	2.063566577	2.344046885	0.6725569207	2.440606767	0.8531693529	1.707908985	1.634158708	2.136470896	1.940623302	2.381989878	2.346943715	2.510366223	0.9280318665	2.456189842	1.599342732	1.6502823	1.788185892	1.149667464	1.659047623	1.271947978	1.136122025	2.361131082	3.105691181	1.899765887	1.989925309	0.7610372289	1.258941001	1.840471703	0.7252184446	1.29002755	1.993285007	1.537866052	1.615256562	1.148570508	0.8485249391	1.151684881	2.036601504	1.437027836	2.307460685	1.415180629	1.301183494	2.428014481	1.644287504	1.359889512	0.8889534693	2.61016075	1.858725861	3.061779707	3.925779822	0.5411732344	2.045293472	2.023534836	1.689952161	2.497814599	1.546460305	2.241472274	2.356824531	1.173329363	2.096253765	0.8745107603	2.187090545	1.318203057	2.56119789	3.212157105	1.973665023	2.347186639	2.956272233	1.655386546	1.369252827	2.480847764	1.546309043	1.640342075	1.984679694	3.046007679	1.417801689	1.850324404	3.286058853	2.515199115	2.326231427	1.990343084	1.342498657	1.7012866	0.8774341984	3.88390175	1.156145215	0.6380971037	2.635647864	1.715975785	2.313206355	2.512473952	2.197378752	1.943539196	3.258557911	2.709282866	3.033714776	3.505166241	2.697587909	1.895694362	2.609065214	2.438241769	2.473899149	1.549725602	3.539489477	2.874077288	2.786486576	0.7693560126	2.132203226	1.537288354	1.59463348	1.880350479	1.778298876	1.524883966	1.785747714	1.308440999	1.989814125	2.820457649	3.022648121	1.1836234	1.355122646	0.4759126322	1.160931149	2.654250634	1.720482272	1.668663714	2.008360846	2.294598712	2.204196201	1.58468127	1.628137551	1.948844336	2.196365849	1.522606593	1.058389714	2.372431273	1.536623051	3.636332606	2.018165957	2.950965236	3.050761791	2.927903509	1.317793466	2.098012379	1.41977883	2.392403433	3.96281363	2.183635483	1.429818422	2.226667594	1.826595622	1.976152328	1.335542775	2.182971107	1.644873423	2.076265708	2.695631371	1.941303417	1.476863949	2.280490144	2.855425313	1.891384055	2.602432627	1.798656799	1.6684492	2.734049867	2.271670264	1.196069942	2.020864294	2.636123501	2.339959875	3.11534568	3.146911736	2.490965895	0.7490154734	2.15905708	2.2427594	2.501805958	2.622414772	2.397382992	2.523932636	1.834770789	3.775720921	1.468936705	1.864936853	1.369436353	2.463348065	2.323371313	2.23726141	1.809016607	0.9956655538	1.860395329	1.25210479	0.9492349184	2.119151777	2.757423694	1.651737353	0.8083276541	1.9827466	1.950544101	1.555510243	3.174827736	0.8127214169	2.19714929	2.731185093	2.665646433	1.882438795	2.01290833	2.069388256	1.454835593	3.602167129	1.344000723	2.520924018	1.112381141	1.393301975	1.902417099	1.09845896	2.012199834	1.419063935	1.66954095	2.17574306	2.235526036	0.7777866079	2.869085657	1.877862185	2.305638801	2.840226721	1.986360067	2.117330687	2.379018519	1.359219517	2.898664419	0.8024955249	1.708203121	2.332459474	1.133616193	2.412059663	3.568696066	1.477428112	1.704788724	0.3832433382	0.9939055994	1.823802389	3.064668216	2.172443376	1.689768434	1.36237736	2.936825021	2.4066971	1.532050958	2.57392052	2.055353388	1.685163318	1.878869704	1.835340399	1.32392012	2.27564936	1.980114978	1.958093753	2.082086647	3.025918083	1.6898405	2.757338909	3.1413203	2.436546746	0.5677137239	2.037155849	2.799990687	1.987635176	2.566424991	2.013535553	2.480637524	1.679558751	2.377047883	2.057695369	3.854299992	3.297463596	2.160583769	1.84588161	1.561057631	1.215209366	1.842758502	1.199355881	1.582454185	1.098614527	1.577371754	0.7776551629	1.884760822	2.075286396	1.945247291	3.239872691	1.397560928	0.9274787995	2.3797069	1.454526137	1.740705872	2.172456626	3.011715682	3.176881723	1.662858059	2.307369764	2.999336978	1.517479512	2.841568378	2.021124993	2.330715368	1.742290642	1.795199218	1.957186836	1.430356234	1.81984737	3.443100342	1.602190075	1.652928464	3.238607114	1.366280503	2.736349033	1.357515861	1.272569449	1.868598124	1.583880381	2.26553589	1.137248356	1.832034272	1.988451668	1.750549159	2.516369053	1.33992921	1.286025245	1.520056446	2.827382285	2.806021008	3.330099189	2.935592803	2.061036031	1.143830044	2.306910829	2.417184085	2.495527728	1.460028382	1.890264512	2.657605985	1.792374642	2.025392187	2.653839854	2.630483613	1.243123125	2.134380732	4.134640686	2.009945287	1.56389041	1.512590711	2.63325393	2.286540448	2.754612154	1.995655629	1.210257536	2.210422956	2.070086403	1.832031389	1.539905125	2.145441775	1.67476948	1.929848351	1.629964375	2.657624034	1.362335568	1.699928774	2.804855849	1.190769865	3.531251283	1.558149464	1.697617061	1.565771398	1.299820478	2.438237104	2.437001643	1.662636434	2.006531803	2.058580803	2.565725431	1.783206236	0.9310180356	1.431068646	3.352004373	2.086861958	2.314523857	3.285200106	1.018997291	1.655514142	2.159816014	2.334028963	1.741987552	3.170635021	2.915509631	0.8843473851	2.063216633	3.244013702	0.2146156894	1.617920592	1.794163185	2.333510591	1.976249448	1.035019698	2.696826222	1.720724643	1.339254351	1.927162887	2.550592734	0.5044190641	2.186753404	2.099431438	1.184479543	1.340129732	2.506618578	0.5277333355	3.394829392	1.076194494	3.31921314	1.724617308	2.083455504	0.6131792792	0.5552029309	1.387148681	1.425709358	1.706380038	2.506670173	2.223381613	1.840755417	1.316909337	1.498851918	2.155362438	1.823706496	1.768705187	0.9906822894	1.871782544	2.264103147	3.382309359	2.090796855	2.326770981	1.499746889	1.100963925	1.958660719	2.355030065	2.404749878	3.137618184	1.178172798	1.552340101	2.449438877	1.997038176	1.454821721	2.838951863	2.117818051	0.420961516	2.505865725	1.184886268	1.965461299	0.7881080085	3.461139784	2.587699379	0.9726814562	2.822436751	1.9605325	1.712424027	1.988990797	1.789555716	1.320870286	0.9965678074	2.03819247	2.892397955	1.267170239	0.9795807413	1.936146183	1.476567395	2.158851962	1.681795379	-0.3468763617	1.974844969	0.7894736283	1.652195517	2.284986088	2.620372499	1.855311656	2.776540992	1.997072797	2.279690073	2.664433301	1.415753709	1.111591975	1.842267606	0.9400549479	2.477544878	2.453421029	2.148566434	2.095345996	1.724594882	1.768331086	1.460146927	2.180368584	1.754817838	2.489998869	2.034376218	2.158878695	2.189577281	1.671306077	1.589724404	2.512031576	1.895545434	0.8902550701	2.425376055	1.908937459	2.197692975	1.034793024	1.010393667	2.244022519	2.164919797	2.518716229	0.1769871393	2.614212551	1.037621376	2.181311602	1.730392312	2.938483692	0.8813303565	1.733318149	1.158430439	1.404727867	2.489608827	2.051672465	3.028905663	1.023361942	1.150066877	1.886799694	2.30101526	0.6792533547	1.563048558	0.8571076169	1.973202825	2.349202397	1.982860804	0.5739959996	2.461325619	0.8553199874	1.476337897	2.725399311	2.414994653	2.131185311	0.7004837589	0.963436239	1.9012137	2.630257472	1.074765255	2.001103058	1.423355101	3.038922801	2.496361304	2.833827857	2.15636024	2.384200511	2.973035995	2.150504555	1.655971538	2.141613532	3.366517495	1.696041715	2.374722778	2.435428397	2.34325898	2.097909795	1.913967173	1.975114376	3.175477561	2.085716355	1.529173957	0.3893694732	2.243073475	1.205631527	1.579053424	2.526470758	2.899696746	1.397832245	0.1663935094	1.425802433	1.03321568	1.363587509	1.941816957	2.267818831	2.48672277	1.670853998	2.251441793	3.359365795	0.2137978862	1.366435901	1.507553712	0.4668248647	1.038465705	1.598391501	1.54989245	2.206253471	3.783174374	2.357160955	3.492697221	3.842791131	1.583738316	1.737879381	2.594021688	2.135596513	1.231910165	0.8110021746	1.869448699	0.9225928129	2.621669919	2.141571097	1.407840723	0.8653470392	1.277311298	2.163266739	1.532896234	1.572305129	3.439294393	2.423084032	1.411465139	1.402564485	2.045875823	3.691923026	1.667510427	0.5267782743	2.813394964	1.827156785	2.315966731	1.711066663	2.178889688	2.074425217	1.639149302	2.673738855	1.210124656	2.418773241	1.471234991	2.704328775	1.528476062	1.666735471	2.267599411	1.754923563	2.283177473	2.415787486	3.155843419	1.775537923	2.1956712	2.028061273	2.504150814	2.452636147	2.211302105	2.385482096	3.030884633	2.137657564	1.805422868	2.000054126	1.565243442	0.8040771818	0.9798075897	2.576943326	1.088488787	2.160511626	2.504081356	2.76977868	2.387854799	2.482605568	1.013867694	1.916755878	2.184869476	1.635240593	1.528433835	1.561454524	1.743347599	1.24783719	2.063364947	3.231984447	1.05916809	1.767365758	2.229126738	1.500576852	3.754239685	2.032178365	1.393897197	2.070643985	1.49951121	2.877751063	2.694090637	2.566000718	1.477331144	0.9186554182	2.158723111	2.585872981	1.747864224	2.006455528	1.936156558	1.691028155	2.138938712	1.598821701	1.933284247	2.120667763	2.026394595	2.038177464	0.6639423524	1.425973718	1.505735955	2.459437457	1.694325902	1.901259253	2.830342568	3.057491191	2.439991611	2.227608054	1.412122597	2.606452419	0.8995167618	2.093279456	1.616129323	0.6406660951	1.637378654	2.366949399	2.970720869	1.446188525	1.554881807	2.347388374	2.625261517	2.910257356	1.493235107	2.481817241	2.24254647	1.266840256	3.635103092	1.289540633	2.630752626	3.043714694	1.615094848	2.095082522	1.933324472	0.1589704552	2.353535572	2.164758972	1.710375174	2.436086417	0.3221472635	1.958238296	2.460985525	2.970838635	1.786924646	2.014976035	2.829637416	1.342950425	0.7739691662	1.687976657	2.374331733	2.224714332	2.596860636	1.610525817	1.611639588	1.250530451	2.620533006	2.717930163	1.647642767	1.121106191	1.757209621	1.530476195	1.714585571	2.997485411	1.251520557	2.533068894	1.613647425	2.325889032	1.442862151	2.657747318	1.717496493	2.143774734	2.374450831	2.516896727	2.577459635	3.257103126	2.24382282	2.11191267	1.432758963	1.15592259	1.235875769	3.637737553	1.318928649	1.234317003	2.079215114	1.170038659	2.640586778	2.004893567	3.240867216	1.826897611	1.648053711	2.538409207	3.0447288	2.199743777	2.59012855	2.094674524	3.153669446	2.449699012	2.115526748	1.155737194	2.366634436	0.7911590684	0.8735364478	3.928180529	1.960574408	1.986199436	0.4995914077	1.746271096	2.960606518	2.531333262	1.177852103	2.25180587	2.267805306	1.491096992	1.804932788	1.497548881	1.43690575	2.237227517	2.568065789	3.499235785	0.1535200857	2.979913285	2.059508625	2.719854823	1.874755622	2.172636907	2.531951454	1.254920354	3.318757557	2.485271576	0.9158796491	3.79076487	0.6341718202	1.809554641	3.160981639	2.331339549	2.599495227	2.395567833	2.082553947	2.690708233	2.655933452	2.990353471	1.77687498	0.5641524019	2.415637872	2.54332658	2.191803064	2.352654972	2.922337172	3.408454368	3.136626453	1.217218006	0.6171989431	2.972569942	2.259756147	1.375295946	2.374600913	2.300438874	2.516571276	2.881121379	1.761116333	2.350569059	1.962954966	1.841382747	1.98528024	2.721155942	0.586823334	2.364941949	1.615500088	1.530156047	1.651791301	2.115912501	1.57732121	1.654897199	2.408325547	1.088550717	2.392931782	1.872559706	2.124066092	2.830955365	1.847346937	1.574374966	2.544847442	0.5677817918	1.086089474	1.848632968	2.532711555	2.308928608	1.273630953	0.9358680747	2.309527296	3.042257344	1.675117799	2.054272679	2.928747279	3.131960849	3.427122909	0.9727434157	1.177604957	1.667274271	0.5602580523	0.250694873	1.782962995	1.944260147	2.593937501	1.425363879	1.663223663	1.633960845	2.012261123	3.494873036	1.632802483	2.269243021	2.911956015	2.581917884	2.985985001	2.481676578	2.186727318	1.850532932	1.303258942	2.979341	1.900932747	0.9427135747	2.040533031	2.201769385	1.485568744	2.621046021	1.876897977	3.577003838	2.206306276	-0.0244349914	2.605603771	1.535187766	2.219798836	0.7301330805	1.651945824	2.639760482	2.411025521	0.8819300996	2.000121148	1.442082131	1.643243722	1.426486157	1.801512147	0.5392139236	1.36727693	2.434830735	0.6627954529	1.998015059	1.742810505	1.103673149	1.330989372	1.012772086	1.00086674	1.88599425	1.084835386	2.09704903	3.021912326	3.094380637	2.556914085	2.030473746	1.974655521	2.878330385	1.701684892	1.55281271	2.137554757	2.106980385	2.773232595	3.169931978	1.086794437	2.091122009	2.662237275	0.7639299179	3.906379517	1.552791591	2.33107437	2.434387138	2.283513305	1.171960948	2.577849744	3.137508637	1.491164437	0.7253510926	1.236570936	3.011344839	3.14040454	1.135764238	1.479399189	1.581022394	1.335833432	1.650694775	1.859941504	2.113276034	1.996792495	2.042704204	2.298539105	2.785506496	1.35286364	1.275299175	1.355127623	1.421347667	1.390130452	1.355334454	1.217161859	2.640885917	2.608662515	1.985906723	1.57372169	2.239574382	1.817209126	1.871146024	2.536375268	2.425766293	2.731467936	1.975044996	1.145868248	1.763669068	2.755097518	1.679389304	2.218886072	1.285857182	2.42033493	1.520888796	2.184525394	1.583018668	1.92341694	0.8049454727	1.818875174	2.009603724	1.020715435	1.756105952	2.966972539	1.679908713	2.390620992	2.733448379	1.561397763	2.159007004	3.50717599	2.21565173	1.709490762	2.280254974	2.735985163	2.243294772	2.114063878	2.768595844	1.865796894	2.008871912	1.514758799	3.362298932	2.053120278	2.119897607	-0.2986982832	2.320192986	1.602657285	1.20645133	2.208458256	3.653107528	1.295600078	2.189533465	2.100897582	1.968216667	1.382002779	1.411583337	0.8821797956	2.487009054	2.248076236	1.472746958	2.466770187	2.466134111	3.197239689	2.047841627	1.536387408	1.986247657	2.12519267	2.225079313	3.69139929	1.267324376	3.554931982	1.903005546	1.963430813	1.583978348	2.517346761	3.078663052	2.702751905	1.661307	1.856207578	1.947790691	2.881963341	1.677230896	2.055253703	2.215844338	4.197982747	1.707958546	2.138057612	1.744848711	1.236946454	1.179019194	1.799068985	1.991172268	0.8740457886	1.605084189	2.963519933	2.004765544	1.838866394	0.4260161566	2.289373034	1.940469552	1.454898092	3.168808394	1.830437589	2.591727175	2.410627714	1.694333612	3.141729388	1.704116316	2.565255466	2.473442724	2.862289001	1.03072991	2.002603781	2.354929538	1.455742505	1.869874126	1.435197715	1.570454745	2.174024845	1.542167637	2.96069269	2.939801479	1.91508727	2.926866573	2.932279439	2.624969599	3.122194854	3.361544617	4.044668058	2.173596187	0.8999201006	2.943019892	3.487628134	0.9430079549	2.211715377	1.277497121	2.742092341	1.540312893	0.8881413745	2.758561481	1.945427223	2.272004474	1.879345517	1.447127326	0.7333180246	2.714029788	2.558166179	2.066243931	1.713330007	1.15967584	2.038426211	1.307165281	2.127731041	3.601126476	1.098600289	0.7869723998	2.11413428	1.885500373	2.401798561	2.324315917	2.977814202	1.726579547	1.950224068	2.140165246	1.989522276	1.09582613	1.73770497	0.562095506	3.189483571	1.927143322	2.010522583	1.302581483	1.143246393	1.30592214	1.886757914	1.709797905	1.141175908	2.050026159	1.085771904	1.900221176	2.879705543	2.464634836	2.395793159	1.915100419	1.972103814	2.68934254	3.04851675	2.77562823	2.165574261	3.09875118	1.146302004	2.42295629	3.316464431	1.028361169	2.487235039	2.183448103	1.178244134	0.02277444515	2.076063051	1.493772625	1.35459493	2.46374101	2.539027166	3.495024418	1.742797231	2.700570901	2.322013688	1.269309583	1.395314644	2.067785316	0.8527767575	1.105130114	2.540068497	1.460959517	2.008361278	2.479500939	1.856994447	2.48393098	0.4920052455	2.050949068	2.888647002	1.819886403	1.533382562	2.770205981	0.5515878439	1.867034152	2.20727961	2.02296556	1.857309431	2.356613984	1.786450587	2.376549414	1.038212423	2.378641563	1.26502057	2.519761856	2.776943866	1.361337947	1.242296824	1.45349555	2.47709399	2.188382362	1.406861508	2.148896039	2.290917229	-0.08235359322	1.456979543	1.689366168	2.981953286	2.886421792	2.074938154	0.7275962128	2.180570399	1.676024768	2.339909227	0.9948354243	2.036082699	2.675522651	1.33124752	0.8786919193	2.225760107	2.225019952	3.534034873	1.099977739	3.030747406	2.205472995	1.542205916	2.777634363	2.142532652	1.763917526	2.021318473	2.372059985	2.517921608	2.313273306	0.8363316254	1.699022062	0.879527256	1.796481117	1.369621425	2.96821912	2.8255564	1.114606608	1.063980112	2.397916147	0.8988005563	3.185487322	1.512788319	1.887262927	2.54206994	1.240430136	1.679519653	1.05062502	1.305832511	2.240830017	1.783225794	2.57551553	1.100959853	2.192913113	1.415010883	2.05012782	0.9491611215	2.37961842	1.111593791	2.747064561	1.307271191	2.812560133	1.530809871	2.251889999	1.179190731	1.628925182	1.862433622	0.1996918141	2.755814855	2.186602923	1.617715328	1.963765893	1.513069322	2.293185828	3.412424899	2.886390702	3.133945652	1.809803119	0.7777030522	2.82108199	2.760140249	1.415891205	1.47511085	1.754869506	2.011526248	3.671573507	2.620250447	1.371577681	2.011613385	2.514202075	1.470631212	1.658738689	2.729777649	1.891946258	2.448840424	1.686944573	2.217789079	2.549609589	2.546608972	1.036601296	1.456750135	2.59388893	3.396819106	2.702773855	1.19719651	2.363279054	1.197072668	2.146300523	1.972128493	2.234536064	1.783480419	3.27866893	3.454054772	1.552588142	2.170443082	1.642634008	1.976974711	1.168317619	2.833415276	0.5774549414	1.408475792	1.42863696	1.049475973	1.32187922	2.163863942	2.317237546	0.9467613007	1.572352049	2.243275271	1.922915924	2.536356603	2.026516236	1.189374521	2.570887457	1.596096632	2.536560246	2.502322327	3.005353844	1.399047657	0.6553804876	1.720773863	2.84210577	1.200842655	1.391463552	1.506751692	1.878318583	1.583287811	0.4277102712	1.624561985	1.003484772	1.314677646	1.164164248	2.2836067	2.11490391	1.654220227	2.472056616	3.011021795	2.83028732	0.8486775151	2.176855878	3.262672938	2.217243468	2.630781996	0.6544240218	2.328117092	1.198644865	1.556181305	1.451000625	2.634011488	1.794090038	1.735091337	2.1627287	1.59803591	2.084093108	2.615340162	-0.8554240408	1.960303186	1.620368452	1.483812888	2.389186449	2.449606278	4.099645502	3.506651638	2.297578253	3.327527719	2.242317686	1.321090152	2.294984036	2.319308653	3.245566195	2.572693949	2.433438132	1.992006506	1.313806907	1.396894509	1.703604117	1.281476871	2.171957319	1.857615874	1.864913279	0.1467255048	3.363040811	2.910308392	1.429758473	1.344577645	0.7228661867	0.97899566	1.751136319	2.338445716	3.320429791	1.999598285	2.738890066	0.7184403245	1.432346695	1.434255757	1.847306295	1.081260468	2.066290777	0.9153035943	1.470264283	2.447687406	0.9189842677	1.621254423	1.409880698	0.7888739052	1.791751558	2.539688992	0.5063400104	0.7136252355	1.456766373	1.207345734	2.761691274	1.567126496	2.339841286	1.097498998	1.81728465	1.067568608	1.185835495	1.923012363	1.641387776	3.120347359	1.662754645	3.374136459	1.224190426	1.726583219	1.366484223	1.605103853	1.599807684	1.828027205	1.88154358	1.826450963	1.920522527	2.660275923	1.543571164	1.145709237	2.671828417	2.153720769	1.33743501	2.073566597	1.419605928	1.464054315	2.556994621	1.708962424	1.736720979	2.430015292	2.463182457	1.997220797	0.7740513204	1.170742319	1.79097251	1.994664557	0.8373661973	1.496576016	3.280833116	2.338481124	2.496677903	2.778556042	2.087527433	2.316845188	2.025353702	3.100393735	2.502132399	1.986455238	0.3318224386	1.280383941	1.9522533	1.403235897	1.160283273	1.451577828	1.250861765	1.440616331	3.149283495	1.725251715	2.107117818	2.219229183	0.9760121317	1.237684737	2.810190861	1.696930875	1.390308614	1.187410005	2.898705686	1.333730502	1.856274167	1.557130931	0.842061606	1.686282686	2.32912869	1.85732422	2.106375942	1.813085523	1.897353799	2.381171627	1.54924014	3.074018744	2.332912272	2.476048872	2.723551686	2.613807079	1.990602463	1.90610496	1.653544099	2.520823596	1.884930007	2.468822783	1.626936355	1.331318632	2.117720229	3.558881047	1.306045557	1.973592231	2.31672411	0.7472936546	1.77657323	1.60471781	2.754200973	1.74640197	1.079768132	1.80867944	4.737661998	2.496954494	1.808431666	2.184998991	1.578432453	2.140923688	2.33958959	2.711784777	0.8234986459	1.86393166	2.333200169	2.048469192	2.844161167	1.109817217	1.84316003	2.540931448	0.8740771423	1.763142504	1.268048738	1.981282093	1.029670296	1.817488896	1.289859058	1.780645042	1.131546036	3.444224052	1.967468403	2.053979962	2.162637552	1.282949022	0.3945778669	0.2429713197	2.459697541	2.094479469	1.450006001	0.7935710297	2.551409545	1.171950693	2.078253277	2.394149564	1.768779084	1.602397351	1.181578498	1.556978382	2.744272115	3.039681803	1.959389563	2.551999795	2.057146822	3.458174462	2.717159899	2.047700128	1.169698298	2.564454084	1.181467741	2.338579392	2.50561211	2.059750473	0.8868366264	1.159998091	1.838550606	1.635562857	0.3129087115	2.891970764	1.5352406	1.099031222	2.930793768	1.749632318	2.56630171	2.88689652	0.1420938136	2.060995265	1.199111919	2.428213434	2.624187823	1.271611961	1.512985786	2.989105113	2.441902722	1.554220624	2.108497028	0.8384804898	2.021138501	1.447842553	1.633951339	2.497018514	2.003140248	1.679107091	1.733037138	2.281183853	1.988276423	1.871440553	1.372032926	2.486912424	1.554594039	0.3192200025	1.195373353	1.041372827	1.303673798	2.968768426	2.724104498	1.238545981	2.442196267	2.392277016	1.949776136	1.756279381	2.021782026	2.125322116	3.020206867	1.4527937	0.7443929152	2.009371289	1.290785649	1.90385759	2.252108636	1.119286771	3.118930592	1.949304564	2.488859486	0.02803148642	1.34832784	2.98904135	1.314540759	2.311251851	2.512277251	0.9616796757	1.987993028	0.9913734177	2.351468803	1.857216495	2.682681682	2.613416625	2.556561398	1.560325158	1.304762753	1.558718361	2.442068476	2.889460846	1.403608484	1.343939899	3.137969702	1.550030632	2.832900215	3.362890906	2.704742232	1.742439013	1.976065394	2.34254232	1.736233642	1.811940364	2.173600627	1.399438454	1.537175224	0.9643458358	2.244347756	1.689676823	1.777930083	2.495613254	1.868806064	2.779176343	1.320522178	2.202031253	3.040655178	2.317009582	1.548126318	2.166560966	2.153981439	1.60807952	1.133145543	2.7848342	2.512702285	2.016611163	2.881571886	1.852833495	2.444713181	1.189652113	3.859805335	2.902131392	1.663697802	2.387035196	3.112026394	1.582056517	1.736262424	1.540803237	2.197042802	2.893554431	1.598707931	0.8088620867	2.028652997	2.25969646	2.142650368	1.371963566	3.388207737	1.091858968	2.04229205	3.565009491	2.482320373	3.497214355	0.800710383	3.287688043	1.544607676	2.165810897	1.192827819	1.776178858	2.113194237	1.591550703	1.514541133	1.519199372	1.958811941	2.64928882	0.626573653	1.41996934	1.953582258	0.7776648411	2.071544466	1.393238456	1.85167064	2.97586654	2.467568719	2.074912375	1.660392365	1.996099089	1.90877032	2.644067983	2.350972139	2.427852377	2.172680839	0.6288174253	2.856989674	0.5195648383	1.527293984	1.933376289	3.016959114	2.438242331	0.6297640588	2.892263254	2.763916126	2.190162867	1.918385113	1.968885736	1.081280999	2.03113183	2.065480596	1.833666455	2.637894177	2.306422653	1.056206807	2.224506159	1.519044703	1.235570287	3.144218617	2.518841133	1.285912352	2.164334372	1.908326519	1.34543352	0.3306634783	2.528633913	3.068317717	2.37500413	1.599003894	0.4453270831	2.278993138	2.45643938	1.183436279	2.121273758	1.956810048	1.519704102	2.211015586	1.661490655	2.652080923	1.434315768	1.416113655	2.181502911	1.992079708	1.927909978	1.860819809	2.044937323	2.297671428	1.2306393	1.532438867	1.168203698	2.854027852	1.526508929	0.6409158762	2.267367235	2.905977156	1.791027645	1.997901922	2.239547767	1.196945814	2.294189969	1.871533652	2.12604915	2.384796574	2.261980936	1.926724438	1.367189036	1.659655007	1.441072051	1.161897735	2.425637362	1.415055819	1.378962024	2.0377547	1.29459945	1.384339047	0.9624997864	1.148593408	2.050759039	2.660936474	1.495918338	2.51687997	2.079626093	2.548967931	2.747664422	2.377700352	2.208810716	0.9104436445	1.536300742	2.031143645	1.327542532	2.086016923	1.250806166	2.044567176	1.678911785	1.628382479	2.119622906	0.6380152715	0.9596500491	-0.4074353339	2.949388717	2.819511633	3.22041826	2.064059526	1.246050641	1.257341411	1.882706045	2.451748668	2.422292703	1.133491698	2.210162416	1.729082553	2.537024548	1.09529162	1.518420279	2.876211426	3.267335444	2.298457638	1.899202097	2.695474955	1.699484186	0.8310292274	2.083730197	1.518635918	2.499299813	3.062363187	2.181143053	2.688441839	2.782137706	1.797969628	1.906979498	2.765704314	2.789788405	1.617596088	3.289965715	2.831502663	1.149666127	2.935246982	2.693572931	1.338784592	0.263050433	2.181466928	2.158517301	2.854036028	1.854432581	0.5236015838	0.9899309676	2.289267704	1.897891203	1.942914166	1.843352316	1.570593947	2.775893612	1.892124212	0.765171017	0.9076426261	2.404836123	1.662338354	1.778668951	2.500967459	2.814578445	3.431083551	1.970241819	2.685084282	1.047278056	1.190488104	1.795399987	2.033307638	1.531404493	1.626743313	1.589097352	1.901640694	2.573239018	1.514335651	2.124461361	1.897058831	3.531875857	2.345518009	1.062114295	1.989247517	1.76385035	2.689258905	1.942786055	1.363104404	2.430932717	2.452242409	0.3842795893	3.00678146	1.784364159	1.87382795	3.301456213	2.35473381	1.050766845	0.5547528319	2.271085828	1.712054626	2.667048895	1.09445407	1.810786429	1.827103872	2.953524287	1.396001458	2.09607987	2.571479746	2.925028184	2.990951919	2.93391648	1.980053125	2.031774289	2.057860951	1.941392479	3.911161217	2.725483913	1.157128494	2.835983975	0.4448430914	1.448968558	1.248571784	1.122146448	1.856601249	3.117095675	0.8411367723	2.046240469	1.796507196	2.312399304	0.96529185	0.9662147383	0.2395539008	1.677951704	3.087273084	2.903912314	2.469612311	1.953551231	1.805667212	0.9277367606	2.245503676	1.695569609	1.534025625	2.326686325	2.304613476	1.690535137	2.363973103	1.706286482	1.111488767	3.001275357	1.455436705	1.987594109	0.8716932731	1.650522268	1.150894627	1.498579966	3.082473678	1.326262192	1.550787866	2.512169114	1.786407455	2.133177621	2.46397754	2.78167839	1.047080204	2.88543299	0.4802810387	2.131950419	1.292903691	1.753975413	1.317839619	0.8082338269	2.506616494	2.139224333	3.61439832	1.812888117	2.151955941	1.759142207	1.699339285	1.689121024	2.205811943	1.912989891	1.688876022	3.121258891	2.448172194	2.677170815	2.543203386	1.747979792	2.742534916	1.167993906	0.9012880376	1.957707976	1.529006289	1.275122432	2.023427596	3.223054967	1.637337067	1.282151663	1.587255155	2.18655071	1.810808267	3.179289456	0.9383095104	2.042938756	1.905259438	2.269562268	1.787164998	1.706581049	2.086922224	1.696597584	2.652707912	2.91724615	2.817005977	1.568672512	1.565283098	2.605929125	3.259699071	1.55277593	0.8233435389	2.021204963	2.246481047	2.152038016	2.597195519	2.818466807	2.145516175	2.308705617	0.7339701846	2.785645085	1.495455647	1.807837337	2.313010623	1.93163389	2.585044743	1.875109865	1.66882839	1.956661899	1.52822981	1.535464641	1.218171039	0.7438629854	1.97892717	1.520963046	1.996155834	2.044183993	2.385344076	1.51307628	1.837413858	1.5050272	1.090053186	1.708525046	2.123839507	2.27891161	1.879043273	1.7786087	1.798612862	1.879385887	1.947295979	1.778830753	1.003431617	2.446957906	1.627468289	1.945154525	2.193298053	2.542482624	1.733782618	0.8084657476	2.491514365	1.935471832	2.692792976	3.030767218	2.342463147	1.752122353	2.912286385	2.151539261	2.028782466	2.734043711	1.971716915	1.093081644	2.950152613	1.759301101	1.804708971	2.417566248	2.840622572	2.413078118	2.441218174	3.104468898	1.497969393	2.240713068	1.32923184	3.033443994	0.5503152133	0.4414922852	3.245565981	2.318549235	1.321515765	1.472929906	1.39231744	3.389486014	2.601814505	1.54465366	1.42563626	1.548228742	1.986228033	3.523103475	2.095487713	2.092561824	2.339552168	1.319862065	1.462069907	1.945721289	1.800658066	1.2727341	2.580020897	1.526405089	2.99020579	0.8329089317	3.143141682	1.228031832	1.272196707	2.33042656	2.397051786	1.501969669	2.407792142	2.034908172	1.028473839	2.165414237	2.098404775	1.690939483	3.329371484	2.1621178	2.518534547	1.461882118	1.315027126	2.193605625	2.411697466	1.050306572	2.235125537	1.59080746	1.771050881	2.933848242	2.351724021	1.624785486	2.396215701	1.727069877	2.253548798	2.009350074	2.245751426	1.740523727	2.064677269	1.777199112	0.7781035228	3.005171944	2.332850401	1.382930795	1.401980263	1.998828963	2.691388637	2.505923413	1.824664992	2.052650276	2.654226251	4.111953699	2.200678083	1.715581992	3.215668548	0.7704721888	3.670160942	2.310661089	2.969385148	2.271160883	1.446779659	2.225733553	1.779114427	1.715907096	2.935535002	3.012602518	2.83488395	2.155503128	1.340008981	1.161566729	1.708034427	2.928739581	2.12963181	1.290005137	1.133327096	2.721044587	2.467201949	2.185030752	2.242408372	2.302746205	0.6349236002	1.68843958	0.9130941104	1.940217343	2.553066265	1.864923344	2.85349585	1.41784109	1.440836876	1.327427091	0.6927438579	3.481557301	3.151053332	2.127674727	1.962161836	1.207687697	1.443012604	1.897265292	1.123410196	2.671463636	1.359932636	2.753268136	1.753451087	3.642709925	1.473160275	2.378279779	0.9627530496	2.355030773	0.7440181284	2.188694111	2.128088131	2.927386445	2.382798803	1.319818572	0.8660011182	2.854195985	1.822002194	1.186738425	1.198124658	1.060045596	2.156241988	1.807462744	2.041551572	2.905038851	2.52344583	1.588286798	1.00204262	2.460130365	1.572470153	1.687037757	1.235227712	0.9513355208	2.136642272	2.886403687	2.385980107	1.242543223	1.520577776	2.538732268	2.666926418	1.180547926	2.341377192	3.414781715	1.857326873	2.014065075	0.8985956338	2.468126789	3.274443382	2.65981772	3.388617423	2.450543005	2.014547157	2.906498165	2.637790735	1.336024721	1.019297458	2.145138117	1.61696895	1.591444989	2.809467166	1.116370908	2.794125275	1.505983237	2.862008573	1.253084175	2.431182693	2.248025439	2.741215687	1.502627302	1.622165026	1.388330634	1.348855503	1.454426783	4.144630472	2.146675526	2.733898115	1.711536928	1.617137749	2.688885709	1.01466125	2.861378923	1.915482288	2.545433219	3.041649129	2.303145365	2.710940915	2.371363866	1.291346974	1.94473717	0.9361710736	2.798745965	2.278738152	2.470792779	3.233319449	1.750995175	1.694768622	1.917999269	1.867805462	2.442578466	1.061597731	2.689306019	2.035794049	1.220089247	1.972823675	2.706861167	1.409315367	1.602775041	2.898911459	1.160756214	2.41984742	1.848039159	1.233858887	1.053755206	1.30552183	2.41948359	1.509227804	1.790863649	3.14367043	1.033911586	2.549021722	2.543177348	1.221133016	1.979837861	2.376923165	1.522527072	2.401452736	2.256385089	2.3331807	1.005123362	1.765145841	1.455959874	1.505670912	3.294023531	1.73410704	1.840771016	2.084248578	2.744860443	1.879293228	1.995198492	1.756273402	3.019481625	3.062044926	2.079520513	3.204859084	2.215174472	2.540583455	2.475293908	2.015109748	1.767973838	1.716734985	1.856573478	2.291849208	2.148620602	1.826331354	2.374124281	2.51095219	0.9833309342	1.449028783	2.359038648	0.9631930017	3.610208368	2.731017334	2.677419316	2.049915924	3.107743396	0.7995605043	2.73781555	3.298414793	0.9055091431	1.445815418	4.339444546	2.395248229	1.950591434	1.626063331	1.685810153	1.455501531	1.872572526	1.032481882	1.216093844	1.696960377	2.649830504	1.8943552	2.523869349	2.017403998	1.217922646	2.903137359	1.186053045	2.812568124	1.547044194	2.062104106	2.308222123	3.455391283	2.731189236	2.674695759	1.446320273	2.748311929	1.522233035	1.734525417	3.099437718	1.159682847	1.890880144	2.092432492	2.156874643	1.398641631	1.687314758	1.406584573	0.6462400964	2.298125756	3.099257582	2.25896129	1.112416283	2.986717116	2.470082115	2.391939177	1.385223971	1.932640194	2.673691711	2.691554115	2.881266259	2.442300775	2.333724683	2.196280086	2.732139286	2.191938553	0.5309542956	2.019199075	1.879733999	0.9038708163	1.781820803	1.655766489	3.530817597	1.910869294	1.366913597	0.8733731562	0.6187783818	1.845867502	1.861982882	2.219932026	0.1770568447	1.85039469	2.414355786	1.869811947	2.565999754	1.710043264	2.065643195	1.429418235	1.296698714	1.034347587	2.41663807	2.239384762	0.943205061	1.213647517	2.430988893	2.995225055	1.380938559	2.522541151	1.38123174	2.867182447	3.128960584	1.358332003	2.301219282	2.208685444	3.214179534	2.170529086	1.294540257	1.610659586	1.936488455	1.435795114	2.107719312	0.1845901138	0.6569096637	1.527090645	1.275632622	1.644845822	2.800751327	2.82709528	2.566184999	2.463790956	2.31301184	3.086865145	3.358177759	1.507503168	1.920007517	3.43223717	1.786351544	3.184713535	1.555886623	1.646702064	1.240444752	1.688405878	2.209096365	3.020759502	1.329757734	2.15462401	3.357515785	2.087012878	2.489598139	1.898022743	0.9074662938	2.974422055	1.782372992	2.771567154	2.220300833	2.23040926	1.52831412	2.978332655	2.509957107	3.161995164	2.890407892	1.14329833	2.477436387	2.248796334	2.191788045	2.703189317	3.001315666	1.541830695	1.769631959	1.769043815	3.240739072	3.602037448	2.660424273	1.658719362	1.986293233	2.721887526	1.363630981	2.134907426	2.40101765	1.715617857	2.301490086	2.369909354	1.389539995	2.72050589	1.296590593	1.825145795	1.157637563	1.696650724	2.392428464	2.190310038	0.5899579324	1.71740698	2.247683561	2.67422008	1.802718321	1.37886923	1.425707995	2.210026975	2.246007317	1.704145969	1.479866666	2.285503346	2.31418013	0.1205181175	1.860100345	3.448839796	2.051008309	0.9636868378	2.499976283	2.936243592	3.076218531	3.197872637	1.700027981	3.092988286	2.108551682	3.935370929	1.754757249	2.785887915	1.546522639	2.115884269	2.736844921	1.770811414	2.36104284	2.886291447	2.180339843	2.549444666	2.727681105	3.213665221	2.254916116	2.17404821	2.971186796	0.6945109493	1.847924714	2.668540509	3.298831259	1.440789077	1.97130588	2.480577882	1.923302846	1.755289164	2.974239818	2.863156499	2.822107969	1.770472718	2.843942098	2.176443896	2.068822271	0.6256989171	1.93922155	1.797510877	2.179181185	3.138632845	1.803562659	3.060558359	1.640651488	2.079160101	3.418579128	2.777097728	1.868537872	2.603222057	2.729144543	3.548499435	1.057295662	2.991747148	2.419847355	2.109121601	2.272621027	1.254539761	1.18074999	1.830534972	2.371480826	2.367336597	2.391765061	1.991145579	2.870803944	2.218434496	3.132204021	1.199583546	2.473442851	1.019196332	2.082712821	1.368875508	3.081515854	1.935494831	2.956701478	2.367562504	2.259878562	3.631172216	3.038544369	0.9540294933	2.205845836	1.366315375	1.449568543	0.96638721	1.796721255	3.247226493	1.928719668	1.538454308	1.47298665	2.834315268	0.320392256	3.040897119	2.617194422	2.224267036	0.50617725	2.478909369	1.396654819	2.296338692	-0.1040359416	1.935707135	2.318599603	1.728702419	2.069494502	1.605264564	2.416550563	1.022498191	1.987978127	2.302700095	1.499326421	1.626586626	2.647682032	1.667881323	1.557111871	1.12709052	0.431964483	2.873348079	1.63257049	0.9823386277	1.305104812	3.114139135	2.229581582	2.220036397	1.804200233	2.468239978	2.366065248	2.468807322	1.949120992	2.954912449	3.503456426	2.600734018	0.6155240697	2.324543784	1.73782734	1.175963295	1.463951522	2.820961453	2.953733137	1.715345118	2.53095968	2.770076287	1.415269632	1.433604711	2.44030754	3.800150725	1.228229098	2.001997874	1.723286258	2.581130913	1.410157763	2.615715683	2.851418455	1.80453412	2.780353127	1.287592257	2.022762552	1.699413927	2.085626058	2.619734602	2.525897486	1.920846463	1.113744613	1.465870499	2.373884986	2.349638917	1.093947843	2.411131699	2.606548252	2.366151101	2.114806332	2.654461788	1.898099585	1.456641317	1.833957139	2.257355447	0.5803095982	0.8887329501	2.649252632	2.424177494	2.425560498	2.165379635	1.493960521	1.1502826	3.241431059	2.180844122	2.074066971	1.478711802	1.146661809	2.721411158	2.686009737	0.6108569795	2.723738199	2.541549466	1.923875032	3.270104346	2.019811695	1.507056742	3.643731748	3.296961605	2.635577181	2.111811257	3.411062661	2.846550877	0.981721249	1.163430763	2.676192407	1.64738481	1.84768954	2.874941593	2.19277224	2.28702316	2.581104495	0.8834640713	1.661583856	2.148214002	3.127916633	1.956993196	1.948176873	2.110790615	2.135238995	1.965363331	2.109028954	1.601531652	2.02944421	2.873346682	1.330025867	2.614723344	1.949075501	2.416421962	2.644249855	0.866286	2.715849665	0.9147540661	0.8284744383	1.813720505	2.561894129	2.730098782	2.509843545	2.252695191	1.177755326	2.890403868	2.627380159	0.8998319957	2.955239555	2.123172079	2.436040607	2.316549371	2.669878234	1.672273581	1.361942338	2.721653535	3.274343829	2.829799908	2.147145614	2.23335925	2.153467532	1.964344203	2.053236079	2.354718395	1.464668545	2.793668465	2.267666688	2.074579106	1.893238119	1.548179649	0.4840923817	1.631073991	0.6930112413	1.780441546	2.937540949	3.109828695	2.128901197	1.469060444	2.860435226	2.901099975	1.865381665	2.212518149	1.775025625	0.5804858848	2.167669813	2.205277724	2.556790482	1.340045041	1.492024221	0.7397998827	3.128023882	2.893619945	3.008647671	1.7401985	1.28766804	2.551314192	2.918052406	2.736545102	1.777903439	1.798328713	2.876202357	1.98956133	1.789860226	2.119616648	1.00601024	2.74961963	2.312464538	1.472581406	2.138356104	1.879573673	1.510872634	0.9256547438	2.655046576	1.732298328	1.842084134	2.119592257	3.066599647	2.138050988	1.880062665	1.734131351	1.624861003	1.476364129	1.961126299	1.809421127	2.714709459	2.203577898	0.8858500043	1.418759369	2.259271422	0.6885806993	1.352174662	0.8182527819	2.343050696	1.54051216	1.660672089	0.6849081001	0.9907373286	1.388248856	1.763405651	1.019994706	2.284791157	2.824473634	2.100809819	0.3548928481	3.246255507	1.456610433	1.153144424	2.320333601	2.161493195	1.664714	3.138780518	3.197825772
0.5	1.555743455	2.782287887	1.540270589	1.335597058	1.534533656	1.554736219	1.574863924	1.83575077	2.304566023	2.474458412	1.413777106	2.176607576	1.050237075	2.439567133	1.772436512	2.181121353	0.5511007769	1.146512825	2.573555231	3.134682441	2.103871579	2.713852704	3.107182155	3.465394274	0.3978936393	0.9953531334	1.656425044	2.775986006	0.9431599799	1.784977056	2.797535147	2.222036862	2.209135901	1.969159774	2.768931225	2.974088375	2.036439165	3.094298498	2.312439186	1.95974276	2.554736394	1.561506564	1.564520315	2.336643243	1.20700688	2.003623153	0.6550703269	1.444227169	2.950554385	0.570853024	1.8804632	1.835915771	1.316142698	2.397899298	0.8295173669	2.056215129	2.218724764	1.01462642	1.554194824	2.199601213	1.903326891	0.3681978992	2.371770062	2.191717049	2.013534883	2.092616985	2.617850807	2.636343558	0.7906213927	0.5563083435	2.444658891	1.749215904	0.8662556003	2.743892923	1.658131928	2.695579142	2.553918696	2.556707824	2.687253658	2.338889796	1.641991146	1.868666743	2.883031903	1.958344543	1.999817242	0.5836740798	2.273228625	2.020421919	2.140556765	1.725392696	1.251311554	3.530508899	2.183127454	0.7234150083	2.00914034	1.60739341	1.883371936	3.245855956	1.693756824	2.8386758	1.909618525	0.9761409767	3.644884042	2.51821659	2.510816446	0.8711534127	2.249353797	2.307351104	1.630868373	2.681136493	2.379643346	2.534762625	2.812573335	1.302673742	0.9084419391	1.753202859	1.317927525	1.904486361	2.683343802	2.069621134	2.307165917	2.479727007	1.295101069	2.020543038	2.193939169	2.851285929	2.156835304	0.1548294259	2.444615317	1.269661807	2.542475242	1.818560841	2.953579089	2.613416737	1.640953345	1.242264714	1.589901945	0.4829617163	0.3401520368	1.221238773	0.8723606688	2.159628388	2.154569122	1.379257342	1.198295461	2.77325432	2.180547169	1.859464097	1.585046332	2.120938394	0.8023067768	2.166219505	2.504944421	3.498533822	1.696023101	1.785953598	2.800914714	3.092416441	1.36756472	1.102595778	1.668878568	1.861065048	2.700092974	2.211583628	1.795082139	2.191536906	2.260948881	1.423240162	2.056837149	2.914779714	2.596996147	1.387428874	0.989035803	1.563043896	1.974797406	1.702420244	2.466413192	1.203487295	1.764850735	2.184355729	1.013747596	2.090365137	1.532786739	3.112904409	1.36262791	0.7432808626	2.46096955	2.878139904	2.448292619	3.406274504	0.7974393277	0.8405968994	2.493645845	2.874255441	3.831383529	1.801978807	2.478041215	2.81519384	2.284689428	1.455593348	2.061933347	2.150824557	3.335534707	2.839854764	1.834422671	2.089741231	1.52154017	1.770371411	1.196938052	2.098280593	1.40053998	3.598841563	2.646014399	1.044989396	1.791178465	1.833962226	0.7131492939	2.757830532	2.107720617	2.948038201	2.145198924	2.502403611	2.130988292	3.846916039	1.851941738	2.30312763	2.532480413	1.583289012	2.104877558	2.190863729	-0.159080974	2.176218649	1.446537847	2.715423355	1.783139292	3.062450339	1.7514008	1.434028389	3.007488054	1.742179654	1.398029488	1.757105144	2.608350136	2.881551662	2.0113662	2.462686567	2.258327352	2.075039653	2.106072109	2.413741305	0.9840534899	2.58004494	1.982682573	2.476535861	2.844395336	2.437958683	2.30753973	1.410995021	2.460803181	2.144242126	1.670231863	1.780321345	1.67329561	2.101842148	2.474284304	2.106705291	3.121743473	2.248104113	1.212203885	1.839603181	1.908986582	2.733801178	3.702544346	2.964216227	2.09518601	2.242810078	1.81515765	2.909198126	1.892848578	2.542983445	2.403915463	1.979401784	1.747532089	2.182375033	1.946913109	2.098159423	1.631978656	0.7775364742	1.833530739	1.081187895	2.098552363	1.485282964	3.052915191	2.348924577	2.303060105	2.064140154	1.27756557	2.184959709	1.742947817	0.8084489523	2.082298558	1.60105772	3.319265002	2.864612538	1.637606408	1.410243153	1.204412941	1.786088228	2.052178551	1.080847936	1.302976385	2.022875299	2.084144398	2.114781266	1.612617873	0.3028005863	2.081934182	1.645926785	1.544732802	2.16563939	2.293127054	1.903219082	0.6444650267	2.13531181	1.510476057	1.624056788	2.847417387	1.239810115	1.663846635	2.294069257	3.241506862	2.121522194	2.789059339	3.084371145	2.603805998	1.777395015	2.385429041	2.729743356	2.260007314	3.055529842	0.9765980746	3.57449	2.462586016	1.896936812	1.887733931	2.425689247	1.675046313	2.607708414	2.0624734	2.359620814	2.748438526	1.295002107	1.486670654	2.57471965	1.863399111	3.886968376	2.384867438	2.001612153	1.254103617	1.276460157	1.06095864	1.409679168	2.837638595	0.9234336521	1.532800553	2.622556431	2.306889218	2.26995278	1.345215291	2.158292222	2.409800305	2.715438231	1.536977005	1.396100965	1.220164788	2.610145343	2.194877305	0.4264601064	1.985860934	1.119733126	2.467176119	1.707396684	1.035364382	2.270477206	2.634115647	1.723386178	2.503524163	1.865427046	1.863075287	4.055904036	2.554308894	0.9347900593	2.437269164	1.920946232	2.534881637	1.266993316	1.380818979	1.177875474	1.813988166	0.6997760322	1.918716128	2.551062978	2.357391176	2.785764795	1.278658544	2.416726979	1.376627356	2.663689756	2.101752729	0.8979446432	1.072133276	0.9135017554	0.8010253248	2.379791864	1.098928499	-0.03875539936	3.334008249	2.043271951	2.910594297	1.660678762	1.555901667	2.163215237	2.2591475	3.488698242	1.667506158	4.000924388	1.035834241	1.925848358	1.084466508	1.965045654	0.3844922376	1.641440226	1.745988435	3.136703055	2.617363233	3.189877419	1.828889845	1.164494262	1.117208327	2.232889013	2.980907203	3.459075517	2.812140306	2.581450931	4.336811348	1.595218634	1.303079589	1.254926302	0.2772194495	2.888236442	0.7119918896	1.589093284	2.698048903	1.696303736	3.95802976	2.511070977	1.401834952	2.289018017	1.470826373	1.639064281	2.062107047	3.872417621	1.002498151	2.570908445	3.323459754	1.46102454	2.402632345	1.240692679	3.384161961	1.717601495	2.543772312	2.104399911	2.190433239	1.228277865	0.8908725578	1.936979938	1.145085397	1.842278386	3.061380154	1.938491309	1.064120855	2.262271489	3.725480591	3.284001899	2.814132093	2.692581881	1.622819912	1.250262391	1.454443246	1.725404282	1.166811285	1.690102531	1.688833706	2.577731094	1.328746343	2.103484747	1.116415142	2.231758041	1.517202355	0.71481972	1.654836134	2.316281289	2.255901142	2.301347116	1.01905189	2.570245876	2.501221025	2.57049733	3.006571986	2.505429651	0.6955209734	1.241524753	1.817237292	1.963686372	2.065196715	3.256295765	0.7132296721	2.775672669	2.133609079	2.492909255	2.02024594	1.771376579	1.638297434	-0.2400403401	1.667751985	2.264493899	3.082846211	1.597252498	2.075735587	1.286305073	1.589788723	2.04754378	1.154437537	2.765737509	1.429457657	2.096632126	1.945527366	1.995884321	1.972477978	1.751233956	1.48115646	1.861503472	2.545087723	2.494169742	1.53560993	0.2244884682	1.664298304	2.688697878	-0.2063021448	2.236680544	2.747777183	1.638091372	2.121298561	2.452399761	1.497266281	3.043674663	2.808039651	2.56854866	2.539380093	1.962119535	1.548930579	2.047762827	2.383114997	1.918355565	2.240820356	1.792502281	2.515078196	1.347151002	2.50529005	1.937421598	2.926539726	1.943422985	0.9874605496	2.59414466	1.252647226	2.606731936	2.224841749	1.629418763	1.498881606	1.714411997	1.064197267	1.69532314	1.370415054	0.5286284608	2.542698527	2.2201909	1.682146712	1.128448853	1.110716289	2.601585094	2.623076624	2.024520989	1.705399805	2.677119373	1.714384941	2.318994948	2.288233241	1.799078202	1.607574942	3.236063307	1.32165478	1.192278773	1.904301186	1.488779369	1.211770417	2.654253924	1.625505295	2.452980304	3.332539814	1.090495866	2.296578281	3.217210589	2.201664866	2.391048443	1.664947327	2.293676376	2.106029446	1.779953196	2.265276037	0.5904626431	2.986096034	0.9960164652	1.91211227	2.020425804	1.561803793	3.328165051	1.694370096	2.153190495	2.019575251	1.771471188	1.228651811	0.709202094	1.806912329	1.447064907	1.296006519	0.4803927058	2.613575753	0.6845368712	3.420176041	0.5032915336	2.185174613	0.3317374714	2.402682163	1.305754556	2.024491631	2.59053475	1.550755289	2.352323749	1.312164465	2.854604037	2.938717304	1.609859373	4.007251112	0.2047892961	2.626173584	2.081370837	1.727709702	2.25022617	3.220856689	4.154003784	1.184644492	2.508692646	2.694922966	1.575079696	2.106770299	2.596887076	1.781222548	2.236443722	2.589287453	1.858553059	1.95154126	2.22004933	0.2706430128	2.539223673	2.97287194	1.294007326	1.936577198	1.503838465	1.163027856	2.353795603	2.057562016	1.651351649	1.123540382	1.477270089	2.212344616	1.69379591	1.972173888	1.777860202	2.881336181	1.918809439	1.480120841	2.434124924	1.564553233	1.726784884	1.256415049	2.19388885	2.83353844	1.732778716	2.91111709	1.956817177	2.785966301	1.716546778	2.296185056	2.82471629	2.294501949	3.222999188	2.057846228	1.721117533	2.721305909	0.8095223428	2.532880686	4.146321632	2.087090601	1.51790083	2.965932861	0.5287703255	2.503451643	2.317236804	3.648655158	2.215894682	1.984895101	0.4517152027	3.197426561	1.793160615	1.415972493	3.176247043	2.867477799	1.495671391	1.269046124	2.481599048	1.728759393	0.3668369759	3.353403429	2.834934646	1.773630595	2.95382588	1.818906371	2.127175248	1.868552083	1.906390483	1.086759871	3.628478269	1.49750529	0.705354859	1.693805553	0.7066727321	1.800979057	1.630417982	1.674495284	2.994207099	2.295819107	2.857751361	1.976697871	2.310811987	1.360893388	2.063447715	0.7243905974	1.598692154	1.966522338	1.461592669	2.56691927	1.57385282	2.769028111	2.55445261	1.749700251	2.532211294	2.120273458	1.274048529	2.69777834	2.059813885	1.791298513	2.413599854	2.300396815	2.337681665	2.812053504	1.915677518	2.232574222	2.138355086	2.483759542	3.031843804	0.862275646	2.170315356	2.758797671	1.656570058	2.814760604	1.754470512	2.342675006	1.910891071	1.330841607	1.253359919	1.827405637	2.788165971	1.475706064	2.530056422	0.5113187599	1.718094921	0.9190196652	2.290219723	2.549493669	2.816945141	1.813144611	2.294786551	1.634620088	1.630709658	1.862128189	1.638951241	1.460450612	1.953640193	2.563264758	2.108327659	2.6246461	0.8198149963	0.9518779375	2.368236427	3.017003853	0.4822911885	1.717690488	2.069934648	1.891529564	1.426699617	1.52968632	1.321915077	3.303238683	2.997031734	2.18910008	2.167115131	1.114389224	2.062802364	1.650063864	3.415939631	3.005760604	2.175770566	1.788624417	1.75214611	4.274873994	3.000529683	2.10437411	2.492952415	1.881955548	1.864555809	1.75655075	2.061246034	2.485573182	2.47930982	2.203453995	2.278681881	1.352193625	2.760128713	0.4909827379	2.132627361	1.527817604	2.078477424	1.037653603	1.307450113	0.6360961939	2.315723929	2.452088003	1.775480855	1.661778085	2.851208524	1.858939496	2.348421062	1.722799064	2.441898068	1.764444176	1.63719932	1.780251605	2.046722498	1.960233948	2.648060442	2.077414413	2.463560358	2.11482484	3.026278503	1.751986142	1.740053649	3.164530422	0.4190056549	1.843376742	3.954440674	2.288990617	0.7603585235	2.003664518	2.009931196	2.80068716	2.799295323	1.451992254	2.465427958	2.10979118	2.228653089	2.260791611	1.048204681	1.767108464	1.29245514	2.355315573	1.928158664	2.054267904	3.073627039	1.823878708	1.752076442	1.840160746	0.6377740186	2.096389844	-0.327033108	1.245567577	1.842540185	2.935278926	1.477379754	2.231690462	2.282921617	0.5315913329	0.1534002004	2.198226602	2.613852763	1.728834447	2.701349042	1.427508641	1.175565188	1.323900712	1.326391018	1.420317801	2.061419992	1.347805942	1.43930074	1.379124154	1.415272931	2.518173703	1.722696772	1.204410726	2.183850898	2.678558379	3.834773365	3.254938304	3.154100116	0.5663151095	0.8336460882	1.755475348	1.763362297	2.632706803	1.349722802	2.162367157	2.590749919	2.1800511	1.840777901	1.981052601	1.866906066	1.808456194	2.342661898	1.651284024	2.628607162	-0.05963581057	1.511212424	2.412883417	1.751098502	1.955727724	2.111950632	2.286502514	1.191217159	2.378797738	3.310270431	2.555917533	1.340346524	2.214678357	1.682070817	2.363855615	3.263023352	1.727481527	2.765828125	1.571428349	2.19532993	1.693054927	2.475965897	2.615321391	1.992290468	2.301121039	0.9044448511	-0.1169698406	1.645708189	0.7414329991	2.608234241	2.754830894	1.740274971	2.463895082	2.183265868	1.085518652	2.524049267	1.413036707	1.756899372	0.2474806999	1.980987418	1.941875039	2.152513525	1.529780232	3.207324065	2.065428622	1.164935739	2.66821144	2.559392716	2.322524573	2.460711359	0.8877590137	1.184127221	1.798109322	1.682174065	2.654940338	0.9583969104	2.158190645	0.1592936243	2.582487814	2.579941453	1.187829625	1.922041446	1.470604337	3.299696356	3.73703668	2.980665201	3.318338137	1.764610297	2.493165055	2.112560174	0.9293828053	3.328115337	1.932637945	0.7330314643	3.00894444	2.591345558	2.121441657	2.246281112	1.061195134	2.557676393	2.491382907	1.038201241	0.889085655	3.144262448	2.014080633	1.682679804	1.428918486	1.315432145	2.76541322	1.901331641	1.127667095	2.151375666	1.510372319	2.470889454	3.034000907	1.881653639	2.0971955	2.184750154	2.362167243	2.491374816	1.17602372	2.530241187	2.519709331	1.159957892	1.489703746	2.21332324	1.078030248	1.318224452	1.052662559	3.133246311	2.693917309	2.620388603	1.751866555	2.319601147	2.239536588	2.022818551	1.150532367	2.579391445	3.243492132	1.83350703	1.02428729	2.404505073	1.228036237	2.069010408	2.228279943	2.35901289	3.335770328	2.097189928	3.446395972	2.828014269	1.175785294	1.388803812	1.707022501	2.22899286	0.6702582662	2.265755173	1.437827964	1.018763118	2.740141103	0.9823719087	1.214591185	0.1123396852	3.189484928	1.78955351	1.524627881	2.499170585	2.298200686	1.752132791	1.864104539	1.140155626	1.211441267	1.431290248	1.990397817	2.408114485	2.077015243	1.036063044	3.626007275	2.720827231	2.486297418	2.19346041	0.7300961738	1.879079565	1.867831909	2.541426827	2.295318688	2.447987266	2.596588754	2.0734904	2.489944056	0.4491310204	2.196023043	3.06619294	2.591142469	1.689966251	1.570492702	1.496030032	1.537801624	2.761736085	1.95208095	2.353424602	1.797537197	1.14992328	0.3361364011	1.774061239	0.8235117821	2.471090873	1.954663011	2.655069229	1.739240674	1.726799417	1.89992644	1.47546341	1.546108193	0.6611661699	2.498720373	3.077440346	1.427894749	2.2075256	1.895017328	3.126258613	1.86921072	2.793751663	1.231589634	2.346320749	2.274262864	1.365868005	2.918893677	3.484275821	1.532323686	2.345931853	3.296493663	1.198018206	2.950182124	1.110083739	2.874014711	2.319469175	1.499329372	1.992279961	2.441425617	2.26014663	2.608451947	2.211495378	3.747057794	2.09562122	0.9076623559	1.822015525	1.239767533	3.987302523	1.92022475	3.346062319	1.959100932	1.723488306	1.072054606	1.596327082	0.9259892083	2.563512006	1.651408978	3.534419536	3.257930341	0.9781043543	1.505094645	1.983877411	2.099440468	2.256915209	2.221687478	2.255949254	1.973887341	3.122706283	0.7148347171	2.71591862	1.344270228	2.629754194	1.582655406	3.035885659	1.444040223	1.213369054	3.065886722	2.201254261	1.833315564	1.455593522	1.120865459	2.316969413	2.771539825	2.689587333	2.064765552	3.891935738	2.212406329	2.418813958	1.523603631	3.88382708	2.057613428	1.615386155	2.240549914	2.574670493	1.790135721	1.811124968	2.121030605	1.607760087	1.235410696	2.768036744	2.780449347	1.819606542	1.478911412	2.412130119	2.656805443	1.76497104	1.540537397	3.392334337	1.74902194	2.517025453	1.429441487	2.181628258	2.138845586	1.52572588	0.7093433101	1.603132815	2.26170933	2.228957625	2.789204289	0.6072726057	2.568532336	2.331322896	1.632372566	1.669052565	1.812937148	3.535782325	2.517653565	3.174774375	1.884363993	2.648103509	2.204630891	3.183452588	2.218521465	2.129556688	2.056244352	1.895624094	1.732704391	1.714362201	1.856247445	2.320145502	1.922204567	1.760004862	3.11658643	2.101613255	1.761270019	2.236342475	1.910964011	1.694045381	1.944231056	1.902134977	0.9441306901	2.703842801	3.095207107	1.844800162	2.064260925	2.2299806	2.275913291	3.270984677	3.214170026	1.318132912	0.7813901173	1.226865771	2.02333492	0.6725759879	0.3088137325	1.662808067	0.3470744705	1.588403005	1.963733065	1.91896942	2.349748956	2.171826222	1.242354039	2.172801271	2.11479536	1.723808372	2.198912253	1.565574469	2.228546864	3.688152797	1.896407535	3.265757401	1.697218158	2.330110897	1.288551598	1.998352578	2.048490937	-0.2592740236	1.905749199	3.218527295	1.152564946	1.744398848	2.539756313	2.455337281	2.754857699	0.6206012008	1.328706357	2.668210108	2.913998118	1.823163272	3.108751378	3.085306563	3.204791264	3.162029148	0.1891098772	0.8509497685	1.01594359	2.633593674	1.548439782	2.596231945	2.683682926	1.913666488	2.066625031	1.742560061	1.978796974	2.673644433	3.070002976	1.812565948	0.9976079537	2.923882428	2.644432419	1.862906464	2.939446129	1.878031722	2.211535411	3.488722828	3.215386834	2.184683063	3.105985261	3.425399669	2.533960014	1.938615846	2.284006854	1.574652158	1.991943041	2.833556906	2.450324256	1.492831154	0.2114829295	1.458065657	1.981018856	1.933625462	2.449898126	3.064500731	1.060817058	3.553971925	3.494479797	3.271096745	1.123287656	1.681673533	0.1379778405	1.481506765	1.067086791	1.777474051	1.521669678	2.965300179	1.869560382	1.627194249	1.856252802	2.965668971	0.9522752875	3.146814692	3.269227836	1.955182214	3.511974417	1.550020008	1.674099992	0.3225628893	1.42259704	3.332354423	1.413449239	2.956887595	3.00538368	3.5888484	1.370112746	2.837530023	2.173664179	1.414816321	1.578714339	1.218285755	1.625058965	0.05041367444	1.706517652	1.199535212	2.964750896	2.102042603	2.926819887	1.979196185	2.568574503	1.464582262	2.188999416	2.21182099	3.746578331	1.148984606	2.059090124	2.060317379	0.4362916767	0.2990459456	2.051134787	1.487403389	1.422033924	2.076338225	1.295036025	1.950580305	2.233860895	1.832918945	2.963006495	2.199283496	1.913723604	2.084727567	1.790503199	1.459808166	2.651685235	2.974382431	3.143435158	1.198698213	2.708558665	3.395339042	1.202530747	1.300272595	2.695284348	0.5879558096	1.755261733	1.04731261	2.859539859	2.082170951	3.427332847	2.615704798	1.957637781	2.783062371	1.51246673	2.307457247	2.866909659	1.596358908	0.6230729844	2.29806671	1.947789938	2.168148305	0.823891101	1.409738407	1.0087405	2.310460267	2.095862147	1.873047675	2.52187805	1.305049174	0.8216739896	0.7688529584	2.86412554	2.821515152	1.595732487	3.642870581	2.353792473	1.227935215	2.174329558	2.529146489	0.8512052902	1.40548149	2.049692722	1.413073341	2.408756889	2.311879844	1.705337836	1.966789225	1.670725539	0.8533479601	1.537100245	1.238079117	1.541394588	2.781941008	1.407136072	2.412912596	1.22207192	0.2209835382	1.93380374	3.01348338	3.316131015	1.792550041	1.235916248	2.361918729	2.460918212	2.847962055	2.582470474	2.772411839	2.432564977	2.109979177	1.654505151	2.06960351	2.468197099	2.259090095	1.537409451	3.096065507	1.77834711	2.258132881	1.399939086	0.6950966503	2.580063073	2.4717055	1.126351015	2.05798104	2.406929802	1.586802337	0.9925759885	1.561029506	0.9554883865	2.447677846	2.401064945	2.573598749	0.6294118681	0.735760622	2.477907032	1.531463893	0.9786991692	2.19703877	2.24817243	1.565956963	3.368957378	2.768593665	3.825214806	2.206244867	1.748549239	2.24681409	1.249307709	1.363012655	1.77141959	2.140030831	3.507326733	0.880968187	2.831828395	3.180459639	2.127682145	2.809950011	1.226532877	2.675506513	2.020422025	2.881124932	0.3789376145	1.133448525	4.111148841	2.378975417	1.691158688	1.313480113	2.218690359	0.827912115	1.096477409	1.291460357	2.750651224	2.203070202	2.492734036	3.353428802	2.474156524	1.666529543	1.746754198	3.253026565	1.202402377	3.165126603	1.697146693	2.662494215	2.011835225	1.867315069	1.061682013	1.987820164	2.247838509	2.692206525	1.64203484	3.042234188	2.229058235	2.885621822	2.411536737	0.635706964	0.8956548528	3.088666751	2.361251871	2.246024286	1.59346049	2.331972888	2.158693247	2.357776974	1.310409442	1.34480131	0.7277842424	3.7712076	3.66595021	0.2851280256	2.307688797	1.749341905	2.764110459	1.581468961	2.111618832	1.242757672	1.801747439	3.252783458	3.18132851	2.043599754	1.715153463	2.924664156	2.35830731	2.523255506	1.252373289	3.860476711	1.857268122	1.943509685	2.826639494	2.105755759	1.506484403	2.621979348	2.506050655	1.790798681	1.462837318	1.584958282	1.444054021	1.112755366	0.7624891701	2.040718887	1.075554046	0.7341662683	2.549823802	3.480391997	2.546833303	3.357703297	0.9491185852	3.357190191	1.481646358	2.840294313	2.704295441	2.053239265	1.962275466	3.780480116	1.30751032	3.746442275	1.951682829	2.680658439	0.7452436152	2.38202858	2.233466528	1.737098639	1.33713857	1.081239193	1.298930576	1.142577289	3.182539683	2.129418133	0.5475545031	3.151633803	1.994455628	2.602115885	1.850889587	1.523169603	2.708678743	1.534199897	3.342690409	3.172439837	1.627544688	1.222035118	2.067832377	1.003217853	3.13922951	1.515542732	1.960333636	2.711810781	3.806815011	2.389799108	2.736340218	1.46108321	3.278929686	1.351428229	0.9234656329	3.447310563	2.156615812	2.601611097	1.954889277	2.285756807	1.442616087	3.385511509	3.087949406	1.762469013	3.034042907	1.712543467	2.092170044	1.538719931	2.054308585	1.286706275	2.286436681	1.016082999	1.001567143	1.142732624	1.898146103	1.482449859	3.254016937	1.869497666	2.270308145	1.762485722	1.534552701	1.345795458	1.236134475	1.05459992	2.091661509	2.546671251	1.767195938	2.44806411	1.51999509	3.275874267	2.597331741	2.63665531	1.669631672	1.528589322	2.28028973	3.209487589	2.761097649	1.876990906	2.458707182	2.711850413	3.401857639	2.453926237	2.522643145	2.167440189	2.747404264	2.461626569	1.743714375	3.191121624	2.756237783	2.345016429	0.4337120838	2.170864115	2.264876275	3.438801228	1.476376208	3.286421359	1.756533027	1.109533843	2.634944995	3.418844339	2.762646337	1.220772854	1.948876878	1.044244274	1.98349118	2.454453529	2.770667012	1.901496757	1.569848541	2.355818007	1.779468742	1.896446621	2.165370617	1.768181642	2.354334243	1.547767484	2.078981156	2.779421681	-0.2854429504	2.496045974	0.3662768904	2.028063699	2.410064881	1.525690878	3.158716012	2.375909365	1.154090923	2.76117271	1.173132336	2.219764468	0.5840929655	1.850398594	1.092980691	2.053435661	1.899545182	2.275090961	2.707099917	2.149524643	2.904022345	2.171364584	2.051505557	1.685749133	2.155555718	2.185704833	1.195179954	1.823920143	2.585346278	1.280240179	2.692855142	2.634190579	1.870515508	1.506979823	1.369306693	2.527316708	1.519153121	1.718822298	2.183500007	1.566209377	1.949528449	2.467574761	1.894412457	1.79967558	1.828697207	2.970337243	2.431846123	2.056483463	2.359237404	2.255769039	1.412751767	1.912473833	1.318293011	2.825179414	2.472097591	3.356072281	0.7335479368	1.802602681	2.952005729	2.389924744	2.608630549	1.816381682	2.56604594	3.264841881	0.5949815252	2.572280315	3.050770556	1.544407937	1.202965489	0.7454997296	3.420848117	0.893013634	2.440234227	2.977029395	1.680663818	1.774218545	3.457504758	2.318053696	2.057980987	1.510614129	1.912967777	1.697890647	1.066433305	0.9305720724	1.17276558	0.3940337609	2.500956084	2.505416317	1.666519954	1.242440954	2.370123919	1.884252887	1.826199037	2.423014002	4.637605712	3.018840251	2.048887386	2.062497096	2.497741504	1.395378885	3.447459593	1.311835712	2.666444481	2.413959434	2.306683286	1.589442757	0.7951156523	1.916834006	2.893663286	1.82399802	3.151135359	1.891357573	2.105036781	2.872092836	2.107388335	1.196851138	1.663778314	1.855518475	1.899407986	1.586752599	1.167859322	2.733390317	2.383030224	3.112063085	1.776870742	2.450785715	2.584966629	2.247941531	1.273299044	2.04128932	1.872387671	2.053762468	2.264940316	1.669860002	2.095961827	3.092256707	2.739966761	2.821630723	2.382437034	2.864388497	2.463080299	2.162969512	2.001313101	2.811460398	0.978168758	0.4848708549	1.123713369	2.422044198	1.41112465	2.035746876	1.037653042	1.045328899	2.567337503	2.200829078	1.295879615	2.212127736	3.214704355	3.670455887	1.491984888	1.884842546	2.302793714	1.208248033	2.00885435	0.9516278167	2.557724364	1.587871322	1.984692772	2.787908437	2.286126646	1.837686442	1.887435256	2.656453472	0.9289933199	2.71702164	1.942076287	2.954706152	2.327934049	1.416017547	1.469723258	1.984520905	3.761872343	0.9585209053	1.747720975	1.768537173	3.25878628	2.959474993	2.039004474	1.816453594	0.3011028688	1.250342697	1.621791224	2.054724768	2.717587136	1.38633096	3.667704063	2.600495822	2.744217175	4.74886746	1.689786816	2.312673598	1.976101876	1.415982453	1.458582461	1.647596848	2.309677717	2.286964751	3.055156799	2.263609124	1.560975275	1.761009089	1.630601357	1.415701965	2.633891705	1.616057263	1.946342059	2.472777301	2.807884444	0.9773171122	0.9905701487	0.8188857861	0.4085452826	2.015102891	2.658960556	2.208024418	2.24047892	1.08106822	0.4696139223	2.811312692	0.7955281285	2.145705438	2.621625541	1.875014033	0.8274373291	1.442899686	1.456405896	2.745798632	1.750802851	1.25603034	0.362511568	2.681824293	1.426115398	1.82017803	1.357680469	1.754536164	1.708544056	2.064565716	1.752899376	1.248867495	2.674864456	1.585911306	1.499885802	1.90680197	1.503799384	2.19705845	1.693634038	1.454982574	1.895566535	1.128737932	2.229918835	1.291687575	3.121917798	1.822677193	2.289316297	1.271209421	1.572082408	1.864536233	2.942119203	1.440912189	1.687090207	2.871551911	2.875688038	1.724269155	1.540823436	1.738312961	2.311760183	2.880344354	3.599005358	2.575499446	1.415398073	1.903226653	2.733510532	1.454920831	1.798372926	2.86000884	1.612372952	2.99567893	0.7924479567	2.783308972	1.791367597	3.038542538	1.708859004	2.22169901	3.24920644	1.313777112	1.212659575	2.392701934	2.304821045	1.733673952	1.922734733	2.658105768	2.133795154	2.366858067	2.398961843	2.532228503	2.778770243	2.001638043	2.798426198	1.458162201	1.714372493	1.857410964	1.771810015	1.986120213	2.598857898	1.796532291	2.189783117	2.221118681	2.180788532	1.293593071	1.584826619	1.755955054	1.702994484	2.286062672	1.898414366	1.826616559	1.64059887	2.45132123	0.8525564216	-0.03668433533	1.988267611	2.390171582	1.086907008	0.9015461303	1.83218605	1.875654811	0.6154298116	1.015438794	1.928712951	2.835665866	2.308860703	1.547878022	2.486303554	1.868604856	2.59115063	1.638106302	2.185158654	0.524738022	1.570178908	2.458522533	1.357631816	2.161552253	2.401561412	2.284919103	1.852413431	4.085871898	2.049158461	1.878109258	2.809499776	2.078419759	1.60449005	2.06836614	0.4815551987	1.632649933	0.9922642028	2.116779162	1.562573083	1.974272495	0.6346604357	2.278952976	1.231084629	2.10791917	2.901098311	1.895760242	1.964292919	1.864210733	3.769904514	2.801969991	1.141409037	1.799968472	3.051739991	2.554181351	2.502206781	1.940513595	2.296635815	3.437727846	1.774472191	1.855860919	1.980241144	1.693092997	1.864365457	3.184913599	1.337414731	3.356016007	2.08917117	2.059326728	1.690004232	0.8341644167	1.51888502	0.9463969078	2.150706743	3.217272093	2.72811953	2.078927531	2.197221808	1.416231692	1.80537331	2.293939694	2.751132166	1.392055745	1.776550102	2.329878361	1.483584999	1.086953635	0.9020351135	1.955459747	2.071996803	2.555323118	2.235192582	1.285925291	2.910580284	1.57926217	1.929875492	1.738261826	2.094458077	0.7991609735	1.976588231	1.52741725	2.704057435	1.68135819	2.843578447	2.571394396	2.086959607	2.529271225	2.051139128	1.153185449	1.861250542	2.527100875	2.164358319	0.3642817728	1.602731863	2.641531172	2.596058144	2.836237811	0.8689370339	2.57307466	2.24783422	2.385205655	2.240543341	2.779719907	3.240718526	2.865525514	2.106820743	2.057026599	2.718925678	1.896524819	1.12668512	2.956662251	2.224741372	2.006944062	2.592048394	1.136204193	2.718368464	-0.09147961473	2.18608503	2.1798626	2.700782531	1.578984446	1.775651219	2.101010104	2.338827093	2.004596559	2.832026252	1.87728789	2.588527012	2.863623982	2.096840071	2.276130864	2.762678744	2.235384712	0.958585044	0.9546281933	1.823914901	1.781966564	2.398391272	1.124619295	2.39039753	2.456611092	1.96807692	0.7865607222	2.562907712	1.727053816	1.454214375	1.733588268	2.492866555	0.8409456552	1.870868872	-0.2646379375	3.623526543	2.288116884	1.271219149	0.8087863327	2.602271377	3.088933289	0.9104490287	2.557267598	2.169329666	3.023409834	2.855314975	2.446831786	2.444064065	1.259120915	2.400683849	2.670036849	2.649029892	2.035840909	2.609407295	2.468733118	0.5946057265	1.990513128	1.767236684	2.587358335	1.556827689	1.546266666	1.167981837	2.24306361	2.145851618	2.542784588	3.491355416	1.804552856	1.990169485	2.181825359	2.017324905	2.369011362	1.243950874	1.303024454	1.908495297	0.8675303769	1.319477279	0.7281398945	2.134439754	0.6968450014	2.057035969	1.264647928	1.66264356	1.851218092	0.8032624723	1.517772904	0.8336348111	2.380784766	2.196897218	1.845126744	1.754076476	1.823603909	2.894270868	1.769890987	2.221968719	2.221579669	0.8833700918	1.961286938	2.553082432	1.144957618	2.34635054	0.07101955979	1.475652629	1.356353943	2.235266641	2.660300513	1.255502193	1.484565207	2.352311225	2.203839669	0.9987572968	3.52520754	3.399891829	1.444576677	1.60003505	2.38496577	3.437295575	1.298721941	2.782308819	1.030434399	1.504887536	2.646570697	1.23252398	0.9150139285	2.507922615	0.8252621623	1.677136358	1.90714195	1.858721072	2.652521438	0.9479468243	1.513066482	2.20973054	1.29636124	2.09537394	2.42533875	0.9041821364	1.115650498	2.162590633	1.619074347	1.708751452	2.58988978	0.4880285727	3.285921355	1.746283253	1.195848601	1.845980765	2.395485521	1.4981837	1.905466674	2.316149582	2.755153618	1.502272227	3.098755575	2.480213667	1.286769906	1.217665388	1.770253853	2.268996343	2.891731594	3.286152507	1.968854099	1.697535119	2.088279692	2.008921223	1.540787597	1.721202251	2.42638351	0.9881121903	3.327828545	3.413515378	2.880279802	2.27432778	2.432020483	2.255464515	2.384593593	2.172872938	1.724047434	1.607456055	1.346984229	2.115736315	1.70818327	0.6456608649	2.411325165	1.454378891	1.710566968	1.99148066	1.674752164	1.56230788	0.6086493985	1.179036392	2.337197051	2.579077824	1.792907807	1.64462835	1.28841617	3.722209547	1.135142614	2.197106836	1.785744274	1.838303223	1.450169006	3.432957136	1.746770521	2.730069847	1.598727185	2.50382182	2.511844043	0.9277053849	1.292378691	1.771988978	1.69495215	2.301980929	1.234232309	2.951532989	1.681852079	1.456570599	1.666277555	2.380200894	0.7449997865	1.420157565	2.457232673	2.768137655	2.52553069	2.938149977	0.01788021156	1.909071236	3.03135697	1.203132318	1.725713451	2.258077568	1.38459152	2.586734671	0.2236958749	1.049239752	2.424161134	3.00596689	3.092317227	3.345617826	0.8187546356	1.166087185	0.871383738	2.116189354	2.134822069	1.894175883	2.831700654	1.622860145	2.679892533	1.16921216	0.8166161784	1.92782605	1.818451845	4.491617313	1.777110457	1.50897408	1.845126306	1.365332705	1.372464697	2.184831545	1.421432274	3.070700825	2.717917108	3.145645038	0.6612247015	1.928934883	0.5394897461	2.945726876	0.6985380389	1.326188766	1.821807054	2.179900024	1.403723299	1.483404369	1.46863073	1.905819503	4.198212865	0.6340995584	2.627177231	0.9215099648	1.078956729	1.840648264	1.6550209	2.222060929	2.525600203	2.569742494	1.716404284	1.919327976	2.992948545	2.874498933	1.576138301	1.194797721	2.819098264	1.67091344	2.153126302	1.029516308	3.458072978	1.573033542	2.136136421	2.014147625	2.108504168	1.432538823	1.079604219	0.7315536641	1.749615035	2.691503456	2.762884692	2.072121863	2.228971529	1.551519949	1.298415852	1.195311941	2.797516362	3.056180892	0.8073212251	1.767435025	2.190602736	1.092415919	2.407048993	2.321309415	2.485293229	2.900300035	2.968098411	1.892001727	2.842416498	1.627269862	2.354048105	3.399574921	2.617357061	1.191783756	2.425436305	1.36969425	1.151119775	2.230997909	0.33142552	1.830235978	2.548108144	1.692046837	0.9755762772	1.793353284	2.637618523	2.450809632	2.269350991	0.9393736277	1.341389769	1.996647112	3.464728366	1.433139555	2.453184564	2.43061506	0.9687317635	3.727266725	1.99051636	2.470732298	2.317832882	2.03568176	2.622773167	1.221892305	1.571118826	2.061750614	1.765356062	2.285905033	3.323940097	1.266658617	3.535856795	1.996591142	3.350086642	1.657360674	3.181093545	2.266771868	1.822271731	1.512432154	1.489738331	1.226688587	0.9350637614	-0.09537551618	1.178121574	1.280071223	3.011977984	1.005476635	1.308506475	1.901051474	3.056983848	1.488650614	1.017525438	2.785994943	2.111380332	1.563006213	2.062539899	2.526631012	1.88950519	2.07173762	2.636391835	2.50098216	1.478886135	3.557427896	1.733250287	2.168721102	2.40481697	2.631381707	1.209719248	2.042154208	2.787346505	2.180645946	2.370459235	3.047717175	1.31683857	1.504229898	2.151400651	2.296045134	2.08785923	2.38350127	1.22480524	1.210015656	2.266495787	1.744466521	2.140740769	2.085763783	1.171357557	1.844958285	3.360459307	1.801057033	1.003203417	2.216292669	1.98252616	1.429259064	3.655208516	1.965502461	2.654963349	1.203327989	0.8134340637	1.256124183	1.701826153	2.513520253	1.7449517	2.046672473	2.368100977	1.781271577	1.586355334	1.072199853	2.818662121	2.556143891	2.664153512	2.6920786	2.774216984	2.744561501	1.324338093	1.462619493	2.30472977	3.342610711	2.240710094	1.576892164	2.757618377	3.334527837	1.782728095	1.702116239	1.581777401	2.374443076	2.712436236	2.130870949	0.9905485221	1.95681128	1.241431107	3.426864211	3.045868403	1.860059063	2.145834386	1.352572924	1.503969665	0.7394816733	2.317523116	1.596205987	1.067166438	1.148664236	1.562554549	2.101914683	1.11767096	2.066922497	2.098432991	0.6509726404	1.519869242	3.276454085	2.300814345	1.403130323	1.241848368	1.286817773	2.303316168	0.5507689767	2.846373999	1.416916853	0.7726184167	3.102463788	2.935879472	1.359937765	1.470234606	2.869393297	1.499510017	1.223121895	2.143476387	2.620569157	1.48595831	1.53801339	2.584020844	0.3831431931	1.209524265	3.4904945	1.289929501	1.286464597	2.061433653	1.927806192	0.9931512481	2.271339855	2.086335608	1.736098145	2.865276378	0.5787196401	2.557133123	2.844254983	3.190086089	0.7475721925	1.58444723	1.542134311	2.894061137	2.775906051	2.289138696	1.076555189	1.107776738	2.036629354	2.067778456	1.574875161	1.689868551	0.8188632937	1.846741487	2.230833925	2.336742688	2.286385705	2.601566261	2.192344504	1.601180586	1.870188105	2.751611377	2.264753745	1.190740365	2.856770709	1.105613625	2.237132891	1.793918424	2.939595446	2.178282261	1.138726307	2.416672123	0.7967038809	1.89301222	2.803798212	2.289406072	1.779476199	2.530247585	2.919315861	2.209740284	1.390002239	2.18405778	3.516828023	2.424521937	2.288414753	2.136914919	1.538737219	1.815946094	2.43909734	1.866882355	2.032989375	2.145995911	2.738452874	1.146308908	2.481273809	1.682542236	2.075820597	3.437082934	1.999499213	1.729197782	2.400396624	2.015513077	1.70216094	2.125299995	3.500952355	1.657635773	0.9992544075	2.572989154	1.392122745	1.221004414	3.339443889	1.067643347	2.120027804	1.837338693	1.537398287	1.421402311	0.7669602053	2.208791221	2.888082313	0.8785601702	0.9524422699	1.908242675	2.799644808	2.342176982	1.582532528	1.627723734	1.99755443	1.884808994	3.513755013	1.694214822	1.279617865	2.03017659	2.858800021	2.40833293	1.919538509	2.071858293	2.358504174	1.027305908	1.531166879	2.35218561	3.735545554	1.241598986	1.357669132	-0.736174513	1.93433059	0.9163482935	2.436033665	2.475696816	0.6788669755	1.663517981	3.222377129	1.890779268	1.786628937	2.692519934	2.63762095	1.986858041	1.097506901	1.858351454	1.865348679	0.5986169428	2.52934774	1.850908202	2.274394746	2.005916761	2.145131149	2.108737637	1.217385297	0.6763351723	1.719594055	1.690999704	2.505246808	2.519013661	1.666588848	0.4724573936	1.642613305	2.204440449	2.159078994	1.97270721	1.430074552	2.119977995	1.993966122	2.022451389	3.068898382	2.340603794	2.238591223	2.019618554	2.540815498	3.80090182	2.372218351	2.399571506	1.702343597	1.759265956	1.734332163	1.425246344	2.276764839	2.280322574	1.047890324	0.9386912011	1.661980277	1.224172272	1.790974341	1.490837017	3.34171594	2.619990573	2.013246831	3.275482973	1.182685128	2.300680357	2.003803383	3.290415157	3.062858099	1.294848041	1.644738839	1.585617972	1.945837239	2.370577109	0.3690992069	0.7567363692	1.91260138	3.200827098	2.227484782	2.189943593	1.581033914	2.757544287	2.913019111	1.765228869	1.430209439	2.671155429	2.795998692	2.681137016	2.571963178	1.817642472	2.262285662	1.721223683	2.638884143	0.7277000364	2.52975168	1.73765218	1.451500567	2.568584811	1.756140648	3.486019988	1.720954677	3.040898788	2.80696729	1.477245011	3.889837457	3.018494227	2.165636315	1.417714156	1.304576188	2.869244142	0.9363474325	4.190043003	2.126188776	3.072910225	3.085151798	1.119528848	2.156096003	2.080405986	1.872645761	0.4798492958	1.003428294	2.685997546	0.5686160047	0.5362711072	2.711188785	1.643183148	1.736796463	1.650854206	2.363864422	3.130189661	1.62179981	3.319544734	1.99506153	2.332044296	2.255609163	1.457486697	2.841743161	2.353588238	2.163754743	1.197267145	2.55118827	1.789610614	2.427923919	0.1532429599	2.124699556	2.230891835	2.420391881	2.050237243	3.321320653	3.535889979	1.899740642	2.508592386	1.955118052	2.595627502	1.535403677	1.252527436	2.597691922	2.704374178	1.564065825	2.31045564	1.398389153	1.937555559	1.943009778	1.239617811	0.7971001957	2.227693448	2.900396566	2.173356871	2.203110276	1.349994369	1.620101734	2.845968339	2.299712894	1.037528009	1.80610934	2.424965266	1.55635918	0.9931212365	1.334172649	2.590622324	2.225567486	2.002411511	2.582276615	2.276354054	1.521623067	0.6506707955	2.256042901	1.582651469	2.166463513	3.789602681	1.29202448	2.824306936	2.53658159	1.076629012	3.084347009	3.061816124	2.344520122	2.029088291	1.256290346	2.79699816	1.489727337	0.3737804497	2.327345573	2.880825471	3.206057351	0.5213999102	0.4138293144	2.323704288	1.653016444	2.452710065	3.318395872	3.009911383	2.121768354	3.564552624	1.449252013	0.6564920365	2.719429531	1.734624348	1.864070281	2.067868421	1.961800563	2.418814515	1.095196986	1.569174536	1.257754406	3.288075276	2.237580294	0.7812280976	2.828061702	2.836611478	0.9276879701	1.596318581	1.642816305	2.067927026	2.162184849	2.075436699	2.551504316	1.192341115	2.829812669	1.596212022	3.289447424	2.68326522	1.753299128	2.093766953	1.746143336	1.684709341	1.00981428	1.624505628	0.9883536282	2.259851325	2.302857523	0.8799072443	1.958805324	0.8806691511	2.075683634	2.211113265	2.231375852	2.274933653	1.835481613	2.361407622	1.012230215	0.3962596247	1.92560556	-0.0955789849	2.96239609	2.529176277	0.6326434731	2.681750024	2.15315732	3.266959637	1.886957401	2.83084649	1.79284322	1.901947432	1.823678244	0.7362953745	1.90957302	2.068389122	2.22607307	3.183218581	1.482079247	1.317743548	1.360170956	2.067120411	1.842534211	1.367023502	2.921526087	2.010862708	2.349108742	1.054086495	1.413314496	0.3549717206	2.917420531	0.8355459067	2.178369931	0.3404125717	1.489080559	2.650427979	2.507080968	3.006325983	2.393864968	0.8553623181	1.713495136	1.530830066	1.655873987	2.256342395	2.008184008	1.658687481	2.138464101	1.506992824	2.21144617	1.408695079	0.5713020463	3.103951055	1.851430014	2.316202586	2.107094631	3.464617331	2.214080398	1.427749829	1.598645374	1.918732805	2.098397624	2.160701435	3.148116522	3.024882677	2.375173203	2.08018649	1.620719928	2.39285702	2.240070974	3.335657146	2.964024648	2.072781202	1.102373764	1.472483791	3.252509782	2.858549024	1.994247813	1.970433128	1.941501733	2.009585292	2.252390228	0.8396960193	2.440962552	0.9468110775	0.7572720304	1.447522018	2.33064717	0.9134605244	0.3758315515	3.399874574	2.296660069	3.105777834	1.722935923	2.018613126	1.745333127	2.300608116	2.134963893	2.721145802	2.230892344	2.132113284	1.849210308	1.651046633	1.348609988	1.436794863	2.304473061	2.733415568	2.042174914	1.370026965	0.5880297315	2.331967183	3.417589555	0.4038830136	1.771328341	2.818194676	2.219864543	1.956191175	1.926855371	2.419759296	2.600470586	1.994700444	1.897378425	1.784234621	1.610537876	0.7716903176	2.359079948	2.164751563	2.471157126	1.163624302	1.812368616	1.200810333	1.967400545	3.850015761	1.843333619	1.475007613	2.986654774	2.628620605	1.460717098	3.192659445	2.793861259	1.060975247	1.873286742	2.903059702	1.659225319	1.412601336	2.545208575	1.242510005	1.491401164	2.296892525	1.164645742	2.779264647	2.403242407	2.788400243	1.875287195	0.5278979469	3.420322586	2.267141446	2.2808054	2.829403757	3.700724725	2.082382456	1.925351226	3.187566148	2.309164766	0.6861218403	2.728994633	1.946042507	1.379803135	0.4296856934	2.856053122	2.990984772	2.697912463	1.119911327	1.286965524	3.0117825	1.635201776	2.165744416	0.5381760128	0.9912917406	0.6070187792	1.975785131	2.624917294	2.638614236	3.00018413	1.850239608	2.060877945	2.144501007	0.3843754727	1.57249793	1.435871123	2.189603593	2.3773798	1.66121603	2.422589423	2.877525581	1.579321947	1.719913189	2.081985664	1.127669613	3.123094775	3.165720964	2.533539388	1.524992229	2.103187861	2.798697617	2.522518291	1.872456157	2.708897007	1.477885081	1.808107522	2.610470699	2.975277828	1.553910405	2.668732694	1.847612908	1.277320893	2.475931311	2.342313613	3.908571533	1.403120432	1.355629339	0.9614073529	1.278802657	1.923652198	2.286149563	1.943248173	2.187554393	1.422131851	1.006448882	2.025548457	1.903612873	1.747822969	2.983941924	1.699666039	1.415781662	1.434789409	1.410687496	1.684499284	2.257666161	1.148288548	1.6947447	2.302420749	2.762248945	1.170628077	1.530271285	1.454980923	2.28903763	1.522003677	1.874788146	1.463567785	2.29368406	1.932430998	2.476478518	0.7621660749	1.616966393	1.690827785	2.412127274	2.318710704	3.348259377	1.071668557	2.004978603	2.561390724	2.087482909	2.625402058	1.591829328	1.381372331	1.74988325	2.874531462	1.562622797	1.689895659	1.959484157	2.087810243	1.610687335	3.278386691	2.725689377	1.11280186	2.514537318	1.526579432	2.13739313	1.989887717	2.069328738	1.75855942	2.870767797	0.4853689184	2.018882326	1.819276872	3.104101459	2.236226644	2.724731065	1.95301795	1.644057415	2.614415238	1.697081934	1.70960109	2.30135666	2.011438688	2.489790454	1.503718573	1.739491223	2.333171757	3.109324116	1.570393439	2.011760106	2.775263222	1.753813054	2.3894915	1.809947914	2.039557727	2.645524446	1.032803407	3.878627349	1.167465837	2.211596453	2.011635546	1.062383102	1.600888007	1.373786165	2.011492614	1.410406878	3.060767033	2.840090829	2.518492052	3.098521272	0.996712168	1.334241533	1.297066998	2.0525141	1.603518811	2.320921221	3.556848728	2.390967986	1.743831788	0.7726356202	1.315626667	3.924645868	1.864933146	2.541124349	2.987550454	2.573843196	1.501087368	1.442718094	2.647855594	1.490026271	1.514773791	1.585902818	3.304008508	2.90781926	1.223906695	1.564960327	3.060353972	2.967932174	0.5974706838	3.04220545	2.046466373	2.045136004	2.368343362	0.7418341735	1.811240127	1.265454376	2.37632887	1.933305828	1.886420948	1.19725716	2.986960247	0.6164750616	1.549382394	2.172194068	2.506462618	2.342149627	2.58381319	1.326948257	1.019767971	1.343360431	2.330564213	2.898699164	1.842123781	2.054938086	1.287827689	1.312260365	2.470336953	0.5575108332	3.378393621	0.8503078863	1.63514826	1.275554065	2.595394932	1.819312529	3.301316231	0.682662495	2.162091915	2.487876841	3.324596351	2.242699819	1.466860851	2.953985299	2.962631957	2.589252974	1.830145605	3.35741266	0.8944676174	1.219184393	2.26970984	1.615593953	1.336198384	1.224102875	2.337231319	1.713432534	1.602170196	2.206463277	2.637887163	0.8234924149	0.6211923157	2.007931135	1.536357459	2.759344342	1.59633442	1.705813559	1.125564281	1.390357245	1.095149429	1.847336676	1.29255742	2.736704826	1.908739169	0.9665670355	3.140475658	1.637925292	2.37193165	2.26033088	1.465775353	2.717930434	3.299973386	2.298426859	1.32843553	1.369053803	3.446345952	2.827889917	1.819014199	0.7298392331	2.809084775	1.459553311	2.71177628	2.067314821	0.873979415	2.417400696	2.450655749	2.71706045	0.8895346725	1.115452185	2.925456531	2.032711053	1.618345516	1.978768556	2.4906885	2.183308157	1.398144133	0.6470452051	1.50232556	3.033467508	1.719119843	1.22340918	0.7595438025	2.153669582	1.41930587	1.948457279	1.991757702	2.00855931	2.175592521	1.518541467	2.72678949	1.310229425	2.814867949	1.836007915	2.547972977	1.602059776	1.84493989	0.5410001062	1.526257396	1.330182922	0.7665395192	1.852727915	2.82311151	1.901655821	1.416094524	2.339276137	2.959096659	3.067199409	1.956138993	2.50948013	0.8977537441	1.839862067	3.051901154	1.244142569	1.611196028	2.215408579	2.629300064	1.846252538	1.067889827	1.555287692	2.731673347	1.809669286	3.142509178	1.547258732	1.140011953	2.127571134	1.525084088	1.90227695	2.033858525	1.057750054	1.675965614	1.068554635	1.878630421	1.888041318	2.1963149	2.882260265	1.82019374	0.7788690838	2.807800888	3.123162628	1.410772732	1.428371489	2.612591251	1.564088625	2.395186392	2.789640467	0.7602398599	1.844029414	1.649723498	3.254371871	2.039490994	1.635691836	2.512658814	2.328947417	2.443919078	3.379060261	2.646474738	3.310395987	2.054082021	1.314729351	1.222182382	1.45635875	2.515956946	2.456402352	1.888437645	1.22760114	1.757031638	2.287996354	2.376537593	1.656948835	1.982170723	1.208765371	0.8540240617	2.185497608	0.7551304251	2.059715789	2.61576095	2.315581522	2.086396264	2.04259464	1.352392813	2.387562895	1.966930728	2.204827568	3.970162011	0.8566054827	1.434025725	1.700637658	2.966601847	2.027001122	2.787266623	2.077454305	2.897459863	2.473746774	2.81510273	2.042070148	2.687915896	1.807413022	1.095756322	2.531966898	2.175173526	2.230273278	2.008181948	2.145841711	1.683319674	1.982111649	0.613185393	3.083546662	1.343161991	1.273563041	2.275064913	3.046549939	3.629513036	1.624580564	2.593345052	2.284866829	2.328417294	2.572482221	3.097409296	1.158466648	1.50808987	1.522093725	0.4181630362	1.5527099	1.599990768	1.556244406	2.951971311	2.456009621	1.667228374	2.137179734	2.312142139	1.642536966	2.595575402	1.360588792	2.672976493	0.7589134308	0.847666184	2.195577988	2.295359946	2.273022221	2.781659839	1.68445049	2.298687387	2.976043305	2.534701161	1.188788449	1.596794765	2.560035048	3.188224873	1.829709327	2.472698973	2.154384086	1.827702415	1.735168996	2.076296145	2.056754572	2.541863321	2.565653578	3.408088957	2.538305249	2.107762066	2.649732245	3.305690608	2.520508685	2.517409699	1.655161202	1.450290272	1.353060691	1.903049708	0.9211730563	2.819875751	2.390295625	1.86871968	1.309287605	2.982888999	3.038064152	2.684180501	1.564023868	1.378661033	2.739849564	1.46081582	2.739442102	2.102412331	1.993434303	0.8356960598	2.742518742	1.088654769	1.147044434	2.647530594	2.158542572	2.265041992	2.083649244	2.288361741	1.891047631	2.373556547	1.809717853	1.819314868	1.881096713	2.325518291	1.139433585	2.991420991	2.333036061	2.605071138	2.410388125	2.856967513	1.071961923	2.143235339	2.102621179	2.897939232	2.965588058	2.69729228	2.479762307	1.731706765	2.488427034	1.410576212	2.218621341	1.093100374	2.243757789	2.141054974	1.923287306	2.543885076	2.339675721	1.806106341	2.176828676	1.09794605	1.554725376	1.371717547	2.445029904	2.368568221	2.654074217	2.492869534	1.312325433	2.12581457	2.123820292	0.9514272253	1.064852282	1.634671741	2.501514761	1.96901634	2.904987053	2.593924093	1.611341387	2.25834807	1.778541932	2.498724598	0.6232107233	2.443778583	0.4300500043	1.556060556	2.853116666	0.981581208	1.187140541	2.940789571	2.182045154	0.7957536924	2.989336112	2.281679405	2.15252643	2.650488943	2.811449617	0.4202308339	1.997395755	1.438102692	1.605190696	1.476644825	0.1839960388	1.562244437	3.299541283	3.390121098	2.593976596	0.9273761699	0.7020359059	0.972601736	0.5042334114	2.673181939	1.680432381	1.55838919	2.036270905	2.763402275	1.393446909	1.159506266	1.936003233	1.875504267	1.744814548	2.555400685	1.583862204	2.56537249	3.134971264	2.064318953	1.96442408	1.529042252	1.196207745	2.408059027	1.663462249	2.230400256	2.075384782	1.065837067	3.024658258	1.16350054	2.424223778	3.892024809	2.475267392	0.8429306442	1.508189312	1.954709891	2.676115201	2.031825535	2.210039601	2.058235145	0.9063060099	2.918140082	1.971359912	1.623726991	3.062529704	1.695789515	1.952139869	2.314171316	1.714291346	2.187618236	2.350290373	1.94226112	2.400142807	2.395744955	2.691386833	2.860227552	1.291725114	1.393875907	2.301006684	1.180450879	1.097496867	2.845725721	1.968368511	1.89228032	2.617539753	2.944329681	0.5468336802	2.409748333	2.390144978	2.80897527	1.768084971	2.354560251	0.8903231313	0.2495785741	2.593758494	0.6799003423	1.716149877	0.9019948512	1.797456755	3.022893638	3.285487054	1.888905326	2.619510897	1.993259699	2.621910882	2.162651169	0.7921295559	3.262413885	2.098938231	1.539666862	0.4774393093	0.2803486107	1.462710919	1.416891812	2.021732003	2.32489836	2.106865923	1.533968525	2.34165614	1.631081151	2.825424292	3.053428455	2.671881923	2.742300699	1.449765579	2.348450234	1.884654217	2.139441676	1.776698877	2.562300614	1.818513147	2.15479306	2.58774709	1.101062283	1.910411416	3.175743174	2.188582633	1.341130762	2.838816891	3.548213883	3.088270648	3.282795722	1.582952321	2.104168385	2.508582319	1.770684466	1.896370885	2.069021209	1.586440418	2.259533752	2.360664662	2.882557608	2.675970229	1.727755266	2.779785641	1.74850484	1.066065056	0.4223698123	1.432926608	2.486377101	1.210154746	2.698061566	0.9384381443	2.873495368	2.626150322	1.475276763	2.211643844	2.773430866	1.70091041	1.92499698	2.795224242	1.6548679	1.075391771	1.572837843	0.4961401667	1.406139443	1.554454698	1.691417125	2.661736063	1.901939716	1.590491192	2.422447383	2.029854497	2.661471173	1.871431363	2.925635553	0.7492156699	1.949418296	1.771668206	1.82227952	1.829850712	2.469211549	0.9266469572	1.417634967	1.710177612	0.9843081823	1.9698572	1.058799398	3.165079238	2.54627993	1.980480198	2.161347473	2.962050341	2.360774056	2.140853826	1.205969723	1.942651978	2.270570546	2.39365373	2.741192537	1.394030342	2.455681688	1.558252548	2.037859923	3.201310453	1.21132849	1.367076651	1.557147522	1.108881008	1.521343172	2.353359289	1.540265632	3.134411468	1.435070361	2.18169822	2.519159503	0.8109615112	2.929910204	1.116925108	2.010255762	1.833481041	2.055478863	2.133604801	1.495420826	3.226875403	2.381457848	2.296071046	1.847325422	2.182922582	2.314353879	1.705215783	1.860087453	1.381245037	0.9317081498	1.713133114	0.01031807774	1.813852729	3.489782886	2.885574114	0.953348688	2.201730832	1.047598919	1.023266434	2.040664669	2.826806457	2.356159593	1.004692153	2.440854406	1.706210085	2.650415611	1.532179005	1.237529459	1.907983537	1.90183196	0.5837299508	1.151130275	0.7285721298	0.4522174552	1.626025424	2.137668036	1.873291597	3.086748142	1.141643499	2.914150493	2.28816712	2.833667242	1.270486982	1.273134803	2.262080193	2.287133707	1.630141275	0.8107225224	1.630594978	3.17275426	2.427653899	1.786912553	2.044206006	1.415803223	1.715941191	1.721672982	2.684765232	2.235090574	2.715073038	1.4195279	2.720348229	2.909065561	2.034095469	2.332672212	1.323971309	1.528612903	2.413464116	0.9813061614	1.848520153	1.459787156	2.987485349	2.825116018	3.51679177	1.761133733	2.856188813	0.9300464433	3.144529739	1.345395847	1.767228604	2.314678204	1.531417541	3.232939307	1.519756415	2.90449039	2.147564258	1.809446278	2.442767076	2.014070143	2.287200176	2.275768903	1.63956196	1.882716551	2.770320376	2.481741887	2.409817717	2.940003061	1.136656214	1.619978047	1.499748485	2.107664831	2.030023713	2.646271219	1.716734883	2.410642945	0.763539667	1.251499401	1.730854455	1.944943625	2.89172647	1.337120088	1.481194489	1.672958287	3.038858439	1.460620608	1.224136952	2.561671755	2.301522175	1.252003944	2.973106246	1.977048609	1.414999767	2.548863643	1.572336787	1.754455356	2.197602621	0.9591401508	2.124673865	2.76421292	2.712833865	2.470153163	2.280234905	2.79009672	1.542758877	3.193280172	1.029069304	1.696077626	1.520498344	1.474609675	1.462830132	1.702343042	1.043683992	1.979044107	2.576692222	0.9282206581	0.7289757537	1.303820481	1.632024431	2.845241533	1.456679328	1.754690258	1.504628114	1.750526536	1.376561048	1.89912556	2.180959952	1.713941828	1.353834568	1.383256661	1.592162478	1.235194382	1.783570795	3.225372452	2.049274749	2.414344483	2.062115931	2.840679066	1.666912187	2.301401203	1.975457197	2.991121446	1.801269319	3.766921301	2.85150057	2.069253976	1.211742629	2.097738733	1.929745552	2.277438558	0.9981802945	2.499314683	0.432098479	1.782395233	1.233453041	2.116746446	2.339244926	2.415841605	2.521084325	0.9766263338	0.2694635732	2.869840603	2.120951369	2.231351855	2.009480839	2.119750329	1.440443238	1.994906263	2.181895895	1.747105374	0.2220976732	2.784318126	2.637437076	1.937499314	2.005072037	3.12440676	1.316614521	2.143527123	0.8125215115	2.551162004	2.156362079	1.272451671	1.416710738	1.763006425	1.553661935	2.321840619	1.336823398	1.441469088	0.1405287646	0.8763639311	2.486623427	0.7337402436	2.369749517	1.617412835	2.890762157	1.790653977	3.245355143	1.956051113	2.399493828	1.727109132	1.140234558	1.468294834	1.407054626	0.7479536958	1.432730499	1.471335646	3.077139931	1.656394333	1.939485635	1.671068229	2.603762978	3.148931337	1.906486223	0.2617894719	1.535664868	2.200431839	1.924851027	1.769758156	3.342284082	1.391150907	1.493325898	1.168793432	1.857533396	1.474927778	1.293798439	0.9803319268	1.951475979	1.828154276	1.207010563	3.800543212	2.131943043	1.793485339	0.720530782	-0.317842885	2.810734568	1.865084347	1.03231404	1.104702625	2.089375686	1.812810218	0.5843466216	1.516977051	1.68289871	1.028906232	2.180763452	2.086791986	2.477420417	1.515870376	1.887454869	1.17982251	1.137026287	2.072930595	1.300315175	2.145953287	2.014610947	3.873841697	2.608406397	0.935096363	2.548821369	1.760131212	2.077148245	2.890369055	1.233743596	1.884123137	1.83750112	2.629483207	1.560735702	1.760634442	1.7554104	2.363020687	2.192834856	2.414698117	2.163421828	2.826719427	0.6706727215	1.596916249	1.774409645	0.5431232454	2.406583178	2.073965469	1.659064666	0.9393243315	1.090440695	2.725776151	2.239465586	1.892315301	2.095118483	2.501251392	2.335634284	1.989788417	3.663305268	2.498308747	1.568377133	3.382691083	2.123594854	1.025493155	1.80313615	0.8196044697	1.407172829	1.897710384	3.483504675	2.013485047	2.030429876	1.181843142	0.264550538	0.5584583502	1.358822347	3.001785118	3.175458505	0.8959660232	2.109830222	1.51002513	2.17037054	2.794082374	2.137332254	0.6389798429	2.141774566	0.7742410838	2.432936925	2.208753534	1.492392908	2.079790542	1.292534401	1.411919425	1.355232959	2.674464404	2.823005468	2.215168804	1.124545776	1.450233256	3.521227052	1.346192072	2.413703182	2.94915351	1.742466147	0.7867247584	1.151857316	1.726283035	2.018115585	2.306752601	2.500382972	1.626131672	2.137623011	1.451412437	2.353267662	0.8311711772	1.297471173	2.402227309	2.511407461	2.546157549	0.7923050637	1.657746826	2.098521094	1.851219486	2.649846212	2.926814731	1.633248522	1.68268355	1.593426264	1.36246616	2.699990665	1.645157434	2.270636327	2.372679209	1.845501077	2.910069953	1.978220174	3.1625258	2.49817461	2.512852543	1.720543861	1.819751495	3.457508212	2.492817614	3.417136267	2.519479307	1.432983811	2.094053788	0.8259602178	2.92526329	1.038585625	2.435940362	1.250905421	1.643232517	2.357393282	2.609576767	3.007052754	1.850993421	1.595112716	1.685586978	2.261970312	2.560959472	2.866301552	1.156190266	1.692147281	1.12630428	1.869660005	2.301438572	1.25915042	2.88484276	3.123598388	1.413774265	1.843188617	2.0839826	1.560938801	2.833878511	1.772652707	2.600398285	1.611669881	1.847001781	3.075108309	1.631072244	1.897695261	1.657727729	2.589159663	2.387662644	3.09744764	2.362773297	1.920914783	1.480850834	1.982786706	4.165901063	2.991477944	1.231208794	3.033810792	3.104350423	1.617513744	0.8874763509	2.703117096	2.207675367	1.652709474	2.657609838	1.668610123	2.096481628	2.881388937	2.151721334	2.819573221	1.975030173	1.68082071	1.545870991	2.748121647	3.649303752	1.90575493	2.48225109	2.684283767	1.825777665	1.163821549	1.678672966	2.352933537	2.303454392	2.278397285	2.889730075	0.1312583425	2.248593481	2.08615419	2.353382402	1.681370125	3.304402454	0.7765446194	4.05032817	1.616804085	2.496084489	2.642935282	2.895822978	2.150615088	3.855950714	1.755240725	3.623065485	2.568186861	1.609975345	1.204157329	2.585432089	2.382046456	2.031435908	-0.03153912181	2.541896724	3.229576534	2.254389341	2.27612295	1.521622031	2.303471574	1.996604725	2.828706073	2.802665943	2.435618769	2.427825785	2.588937253	0.9970859851	1.565847784	3.302278221	0.4071638962	1.308851023	1.607858711	1.305113976	2.791569717	2.91798645	1.950141666	2.435473128	1.162186748	2.219297444	2.723884226	2.728152893	2.13246008	3.507793285	2.035878505	2.846080225	3.379952231	1.686400538	1.61031861	0.8222996127	2.024826153	0.9818893009	1.997066204	1.373006464	2.214913246	1.823398338	2.20620161	2.87239008	2.528678603	2.227388612	2.231251559	1.902419543	1.442608606	2.142029365	1.947837493	1.041021453	2.864541466	2.481690821	3.665375745	2.086386457	1.764491419	2.136925981	1.6821802	1.725355048	3.13686532	2.313916068	1.030957853	2.715552347	2.149527039	2.41221143	1.685899918	2.198352819	2.875099637	1.156476293	2.764271276	1.699141455	2.673496928	2.259770265	2.030668606	2.404564071	2.594471158	1.095564889	2.499843474	1.644747906	1.300806541	2.834054104	2.670926237	2.778467336	0.8607057971	2.008577919	2.191153966	2.419680393	1.848999524	3.308066045	2.790269997	2.135296032	2.464903472	2.340100649	3.76295375	2.839728849	1.625080449	2.640552898	1.725865212	2.449772918	1.259228405	1.276182746	1.003178535	3.088070665	1.862635428	2.565028638	1.194108597	2.003674125	1.623702468	1.41051361	1.890266272	2.757562087	3.179807941	1.705095661	2.799485813	1.36582713	0.166161865	1.938725688	2.723284557	1.227341776	2.306980766	1.488867165	1.35267505	2.033521332	2.444272405	3.328380164	2.48674149	1.953557863	1.371705298	1.992822261	1.562745294	2.85716728	2.27935144	1.296569755	2.556498167	1.926688023	2.714703227	2.695675107	0.01198186705	2.31072933	1.495367485	2.266284177	0.6183624213	2.19563829	0.8984506651	3.115724611	1.554821311	1.934420956	1.517792287	1.35350277	3.061465572	2.903238792	1.706196887	2.960122563	2.350203587	0.7764577861	2.22987288	0.9672388797	2.786299353	1.276259691	1.189134733	1.963691912	2.719729893	1.845552911	2.074216986	0.2804397455	1.495869436	2.221577229	2.384555768	2.773671732	1.771994893	2.693876373	1.674725789	2.360338711	1.410272191	2.250287971	1.42428518	2.172373879	1.17232517	1.795780699	2.153699741	0.9041150884	1.597606281	2.631124219	0.5305985124	1.865533464	0.1859660461	3.507874238	1.221568153	1.16172196	2.044462399	2.143482166	1.863781292	1.672978876	1.445031394	2.417925575	2.393958453	1.683970948	1.334613023	2.508773839	1.515815623	1.821355998	2.550163638	2.230932799	2.94359302	2.133524345	1.003453596	2.407345241	1.86096508	3.377829468	1.926470146	1.385594683	1.044339544	2.124547499	2.723270559	2.579703185	1.100024649	1.442383448	2.120728026	1.859124902	2.282345618	2.149996433	1.090301211	2.878068849	1.504690609	2.358817095	1.658621378	1.616886256	2.484537869	2.304124557	2.90195057	2.306024572	1.686713205	2.84067807	1.066761034	1.212681033	1.843593745	2.008418298	2.542536423	2.107304336	2.306709685	2.183216326	2.51714812	0.6909689194	2.044082576	3.035303979	1.123246411	2.687750273	1.681428666	1.628381045	1.916250735	2.473966653	1.813019271	1.490627977	1.216923006	2.842610532	2.358756832	2.684889714	2.636837083	2.681337171	3.131011538	2.073265998	1.385901656	1.539840901	1.372906765	2.273820454	2.441751198	3.126784579	1.450937106	3.008769161	0.7050655187	3.352786195	2.095873099	1.319332306	2.060917076	2.293856722	2.408062131	2.544051819	2.787670478	2.498557107	1.627311279	2.740115777	1.066142098	2.45257209	2.087260915	2.980359456	1.961575142	1.563956214	2.036473517	3.06713018	3.490010248	2.160505939	2.800593611	1.297714179	1.975670778	1.820084487	2.740320045	2.080543887	2.525264693	3.059559873	1.23354887	2.716819639	0.9055903809	2.649566628	1.083095465	2.566737765	1.426617768	2.783610765	2.300754769	1.709574352	1.421932805	1.109635683	1.39557586	2.285315079	1.122853289	2.781788553	1.671411193	1.828098308	1.425396024	2.292884893	0.9728812763	2.615549582	2.335484902	2.014110321	2.031629066	1.204137204	1.835955642	2.666658234	2.272534295	2.008544693	1.003691359	2.237271164	1.96381368	1.674474226	2.699915231	1.875139107	2.178519605	0.8735610217	1.49752336	2.997135804	1.406682745	1.23276958	2.487886016	1.214139907	1.97419665	2.016196877	2.561671961	2.620778476	0.1952681305	1.264636454	1.653326491	2.678474349	2.572337596	1.485781194	1.437027006	1.034948294	4.163020175	2.12233035	2.04099013	1.445793292	2.043746519	1.53408359	2.686686089	1.989137029	-0.179096576	2.933597269	1.75046174	2.03710118	0.579940833	1.426689258	2.184419882	3.264733339	0.8129683131	2.111058549	-0.1277778037	1.454389348	3.502696897	2.630903302	1.51750916	2.100371666	0.05993898549	2.332403552	1.004501822	3.413907125	1.893026684	1.889897566	2.002413674	2.913598018	2.095465772	0.6516213322	1.581221721	1.818624058	1.656041834	1.518271536	1.341881034	2.792746878	3.127201034	2.815512282	1.333278329	2.877674782	2.555263771	2.051014337	2.032672123	3.666242352	0.9627028937	2.847327401	1.700537408	2.951209311	1.207844567	0.8469431144	1.568674102	2.872756438	2.409533406	2.642760711	2.310242833	2.235988663	1.488384604	2.738485459	2.723888347	2.322638375	3.24585173	2.585322756	2.345038676	2.276491638	2.540649978	2.344631284	1.851598737	0.8853764746	2.779924429	2.779094188	1.354234204	1.111632528	2.325410187	2.041985928	1.61405589	0.6094825898	2.169543269	0.8679936194	1.453740229	2.378821987	0.2809616545	1.812657767	0.7153335756	1.246429906	2.978737507	2.423110535	2.03071068	2.146035712	3.200777213	2.663338342	2.80277686	2.024112959	2.798577244	2.548795456	2.383950602	1.047997874	2.221588194	1.001393409	2.367798052	2.959844571	2.084316597	2.049019255	2.661868598	1.35243728	1.530480392	1.334578177	2.527324977	3.313199095	1.424654633	1.165557006	2.257834929	2.288047941	1.857056752	1.714040689	2.418075231	2.110610805	1.049674927	2.83708858	3.6921759	2.968649383	2.536710374	1.84112251	1.943701039	3.367704001	2.266982266	1.896750836	2.807597732	2.076117141	2.511275248	0.9774248956	3.280712243	2.652156742	1.482221659	2.017740807	2.307478235	2.428105268	2.075686815	1.86955619	2.159003678	1.579581177	0.3097554595	1.769885468	1.472370723	2.729141509	2.482866676	1.610564129	2.563656853	1.565338357	2.038314717	1.754749898	1.413705499	1.611953316	0.9164735073	3.031916341	2.647917494	2.147993339	2.298321107	2.770726547	1.521236244	2.300057082	2.114074102	2.061318731	2.772354492	1.725855735	1.911568702	4.020808773	3.771734024	1.1125385	0.7629500199	2.619368165	1.338639812	2.338841435	2.372932431	2.516852947	1.370295649	2.880851426	1.535370243	1.402432677	2.108854496	2.038550968	3.343961874	2.543978817	2.292192857	1.19495771	2.135685225	1.63103865	2.177431617	2.40524066	2.291571019	1.67688849	1.790345988	2.364834607	2.498015056	2.046599434	2.543495161	3.020837407	2.07963311	1.384103742	1.771922525	1.608854723	2.636371015	1.12480245	1.127709745	2.091610089	1.713228104	0.4776880528	2.06187072	2.409098681	2.374031333	1.23627261	1.409024535	0.7001263588	2.101583733	1.086400492	1.376318384	1.89435675	1.760607119	2.116092745	1.748385246	3.303007153	1.705249426	3.141138314	2.286859097	0.7725666492	0.9747763854	1.593501611	2.600372105	2.687273932	2.861640092	1.947545323	2.894050566	2.043755362	1.868899853	2.363546169	1.908509496	2.022345289	2.529348788	1.583874911	2.140010681	1.613236348	2.203389984	2.611072263	1.939616863	2.862340022	2.178961609	0.6055061522	1.799081954	1.598095066	2.57247824	1.13169817	1.904988205	1.030215463	1.822581586	0.8348971357	1.859876846	1.626730836	2.877433169	1.798846122	2.35570074	2.286716207	3.918689541	1.669341095	2.88522393	2.43216377	2.230575674	1.829521006	2.472168254	3.382416013	3.284554194	2.824878553	1.983420373	1.660349893	2.688407132	1.456637657	1.550949973	0.9267766112	1.841225248	2.605509023	0.3535739326	2.315474489	1.012376881	2.214539222	2.074523946	1.846843123	1.845496889	2.504319571	2.835235792	1.844968103	0.963313551	1.775301828	1.039915585	2.264946001	0.9500469377	2.333791327	2.842390006	2.238202039	3.156076942	0.8457617671	2.507116006	1.827979532	2.000293356	0.970006805	1.773196367	2.301701216	3.50986099	1.601144779	1.678904847	2.156586812	0.4510898286	2.150713398	2.389400042	2.742307869	1.758605943	2.729017893	2.298667398	1.02995187	1.620416642	1.281099676	1.490820125	2.281273572	2.127147807	1.107751278	2.205149499	1.419367721	2.010897804	2.33528251	2.501840231	1.074021819	2.325747087	2.206340738	1.550598665	2.102762812	3.286100433	2.006519704	1.818664241	1.725915172	2.100284562	1.721607563	2.024592611	1.417206494	1.370078271	2.437850965	0.9725931981	2.256627545	2.491640651	1.070987394	2.295078228	2.419740323	2.315086154	0.9797890552	2.786028016	2.814978552	1.901356479	2.431247912	1.613508929	2.703142787	0.7342783694	2.237378096	2.243769592	1.734309495	2.159869552	2.228189529	1.763944494	1.197256558	1.611084361	0.0547207438	1.512669947	1.790213928	2.534510494	2.297100298	2.454692695	2.789229128	1.627865845	1.349349714	2.546538128	2.781191228	1.338317957	1.239556703	2.126602	1.559273023	1.378528666	1.834547123	2.683828545	2.57438768	2.158416147	1.061404712	2.720064141	1.415700873	2.986745151	2.420946968	3.597760952	1.471708915	1.956130975	3.320178463	2.323679802	2.272555629	2.334013245	2.329844158	2.191412264	2.977397725	2.567852371	3.195768072	2.145379612	3.209695274	2.181984119	1.932154546	2.925897523	2.356859822	1.975560983	3.660647351	2.342659243	1.860192569	2.500404707	2.848518097	2.271785572	1.743184177	2.287433706	1.036139604	2.204260059	1.995433902	2.035405341	2.610335565	2.547450362	2.92451328	2.014295356	2.411952308	1.962930611	1.946263527	1.479187402	1.099614688	1.502961691	1.921359431	2.728976308	1.819173787	2.299142598	0.840556917	2.712278826	2.526107078	2.313897602	1.805809486	2.336926244	1.244542554	1.052444246	1.405268756	1.22875181	1.665089816	2.935723424	2.004721928	2.577013687	1.047395479	1.344757499	3.544077669	1.540536113	2.206306636	3.404742612	1.892621214	1.944385995	2.680493618	2.479321584	2.252682789	1.721891083	1.89796957	1.978769779	0.9946962948	2.406472495	1.320229877	0.885185357	1.393039571	1.582014735	2.639717048	1.91675159	1.805457237	2.78924001	1.108427884	2.948671152	2.407811066	1.320415342	2.83914203	1.775481136	1.588979302	1.34974157	0.2336657395	1.360600737	0.2682503243	1.927143003	1.104538551	1.957855422	1.288533125	1.763017663	1.741360943	2.667005246	1.440269692	1.59483039	2.816885142	1.752320219	0.81353948	0.506091309	1.96511874	1.402307057	1.276772912	1.740570746	3.003331881	3.120163328	0.3391496168	3.404778805	2.40192876	2.192232346	1.130837531	3.410870151	3.045982151	2.579885032	1.783993331	2.115126176	1.806672372	1.666381016	0.8634991533	2.678146088	2.646718799	1.875592732	1.82578893	2.9901968	1.397330575	1.520963667	1.682490404	-0.2656056507	1.796096542	3.340541796	2.716166448	1.956543397	2.199533338	2.805681602	1.270251434	1.633997581	2.187122073	2.410986043	1.259444973	1.035352285	1.944757975	2.124446559	0.8105833415	1.670542346	2.331628813	2.240066129	3.346977931	0.7590920269	1.419544887	2.232840786	1.433621519	1.66685209	2.754944538	1.092560012	3.086769387	1.881703268	2.294975258	1.778085549	2.449259709	1.382644146	1.530992219	2.662807613	3.210583461	2.080378528	1.993275163	1.855198495	1.439059741	2.245604785	2.932399239	2.558561633	0.2530191538	1.727662536	2.476859292	2.212253312	2.009142526	3.200520248	1.827381523	2.660945634	2.512138489	1.549964432	2.454526966	2.474720988	1.796007999	2.822914305	1.677696085	1.665970991	1.666961244	2.027206175	3.717133367	2.458104958	2.763907504	1.811781464	2.13682461	3.250767288	3.23715668	2.104803915	2.75432812	3.036980044	1.724107004	1.649150316	2.042341428	0.7002671586	3.066081486	2.105784076	0.382744062	1.552744835	1.898793613	0.844994136	1.468498764	2.129964265	2.873503287	3.187859064	1.181950963	2.665666375	2.564626429	1.251469615	1.811654042	3.543968754	3.540971874	2.630968828	2.396603099	2.06637716	1.824927792	1.975480362	2.142325919	2.003793424	2.344904093	1.598395226	0.7383215836	1.238041205	1.134847313	1.618968643	1.434801006	2.852764333	2.340870355	1.212746998	2.989946345	2.255852893	1.798671444	1.913158962	1.432698324	0.6091109633	1.311685395	2.464359312	1.410826748	2.168356338	2.000432773	2.143484519	1.400302399	2.948999151	3.677245556	1.757382307	1.989785243	2.428575017	2.329618059	2.854953517	1.45961694	0.897252661	2.593134199	0.7761048792	1.60234823	3.223984692	2.977811135	2.235094178	1.382974559	2.082618728	2.635661498	2.217450564	1.320079134	2.083841616	2.990452952	1.018846833	2.908502061	1.564017503	1.944731096	1.220400587	2.327228604	1.493869195	2.362168996	0.7895116783	1.867178824	0.1242919317	1.889304976	2.618604052	2.808483268	1.616267813	1.871806411	2.308161089	2.504227173	2.008431513	1.229366563	2.269561002	2.352554809	1.813092632	3.323794277	2.128405693	3.206371856	2.430156323	2.106992515	2.007462936	2.488929404	3.269687912	2.791724322	2.733001743	0.6925381439	0.7696165721	2.324227378	0.05963133699	2.580638128	1.026982836	1.590447192	2.041173044	3.173717906	1.04039669	1.284963184	2.771818639	2.561077238	2.76294834	1.840010081	2.059016426	1.770399594	1.816978824	1.883020246	3.361455165	1.86876548	2.245558235	1.870931033	1.318708205	2.819766327	0.8926640828	2.340400229	1.645549755	1.638667877	1.870109338	1.438774524	1.353964065	2.612719772	2.514357218	2.205724968	1.260824917	1.683633754	3.796849436	2.052483918	1.93794351	1.548149052	2.367562991	1.961892613	1.96665391	1.999985591	1.230898219	2.216873969	1.671579842	1.960101242	0.4058318318	3.314498562	1.073609561	1.9756029	2.380776882	1.464074542	1.546694586	2.252047108	2.750013846	2.564494373	1.850497495	1.748427285	3.588921269	1.851919906	1.093618859	2.29164582	0.9683353892	3.266563482	3.473201351	0.6134799846	1.506933371	1.819307342	3.207463653	2.38431101	1.704751428	1.78735242	2.328465179	2.258975409	1.476313834	1.982320975	4.272843959	2.579631471	2.197411495	3.242980677	1.895566875	2.496260563	1.371573854	2.10931865	2.219597581	2.560030934	2.748985296	1.466829111	1.892542423	2.869508271	2.101318626	1.614014544	2.782021288	0.3873218408	1.876637351	2.507694849	3.717090401	-0.2647892305	2.192888449	1.586373003	2.200698113	1.795336988	2.774122522	1.620501671	1.450040707	2.349748353	1.139663379	3.676449154	2.488020921	3.41693991	2.620901461	2.184112464	2.644184397	1.210644802	2.555958194	2.483862851	1.00415077	2.206683916	0.697455923	2.394459644	1.00458679	1.857323544	1.499670151	2.77639264	2.663598849	1.961267349	2.046558313	1.512772506	2.561131425	2.825322937	1.815503035	2.412876429	2.147352148	2.405701084	2.59095339	2.686639055	2.672955	2.055263847	2.735515245	1.918492488	1.952598875	2.06969284	1.155713323	2.298572349	1.754379142	2.01364274	2.088248862	1.880103795	2.095451805	2.721620507	2.614629982	1.554203015	1.46390999	1.923947311	2.804394913	2.572525973	1.882840084	1.597202933	2.6009391	2.691431997	1.584178883	1.41764561	2.377361172	0.6865654828	2.58817347	1.310328649	2.430473361	0.7007432982	1.737190926	1.352131463	1.92546557	1.078416928	1.737527818	2.06221772	2.335483075	3.81809396	2.685343701	2.158080802	2.49145338	1.521715048	2.271636216	2.442300076	0.662155089	3.157960638	2.601907136	1.691702187	2.728270552	2.043731454	1.962162442	2.123952045	2.334778616	0.6972691417	1.774001577	1.802669369	2.317722388	1.560024776	1.956601215	2.832305559	2.11604198	3.23298555	1.802871559	1.912424574	3.263862748	1.630281645	2.311349802	2.366983411	2.675576717	1.969736935	2.33344639	2.875262965	2.045725091	1.316421951	1.036940373	2.477476706	1.335830531	3.039753176	2.246469406	2.12866645	2.549375174	2.581731271	1.408886904	2.222627547	2.361297961	2.598498203	1.538391308	1.856196316	2.462136046	2.529946944	2.612588386	1.368047436	1.855032266	2.087164853	3.975164889	1.031291804	2.59339291	2.084221741	1.062471342	1.436983651	1.679853864	0.9644280279	2.394136615	2.725958142	2.318908653	1.661531945	0.8942977653	2.582624914	1.057412941	2.327187516	3.425413573	0.407223438	1.427431106	2.395166734	2.886412067	1.357631974	2.092491137	2.155476708	3.667779222	2.340033921	1.456983184	0.6248622008	2.012106115	1.39193497	1.095652629	2.590651993	1.490043624	1.649798143	2.408887714	1.815844251	2.374482398	2.846961584	3.078567203	2.546602756	2.675616927	2.519248359	2.083034808	3.346589052	1.389399758	1.825782735	0.6852187714	3.362438038	2.555994459	1.872410256	1.787914092	2.971018306	1.009000185	1.669933587	0.4716617546	1.817318837	2.144593919	1.97952351	1.664439981	2.123705791	1.218863614	1.585805738	0.7779072002	2.572283621	1.307819374	1.537056589	2.42400397	2.175623559	1.829692509	2.3972308	1.199419377	2.771037656	3.131919825	3.069987794	3.675366982	1.747335692	1.049929224	2.620179602	1.859799621	1.825767161	1.670770004	3.109576739	2.583503207	2.506518887	2.597854264	1.579057815	2.98656241	3.199389166	2.442470752	2.690465278	0.9369444371	0.7006094246	1.215836602	0.9691131355	3.02235283	2.602005	1.974992153	2.219218531	2.096376033	2.858520828	2.300454907	2.46098562	3.022443491	1.677841783	1.443670201	2.140012026	3.100710707	1.951581336	2.16984192	0.6966180994	1.288664473	1.219699907	2.814442227	1.404575048	1.889479388	1.715761344	1.107386094	2.68842723	2.737051607	1.714463318	1.936723397	0.8336321281	1.2961669	3.09751673	1.82112729	1.309529758	2.219898733	0.09362897114	2.292281389	2.217486531	2.798727428	2.203934132	1.705464579	1.226042078	1.563404367	1.865723683	2.309462722	2.470285026	1.989231811	0.3604800069	1.128249676	2.003723413	0.4650558613	2.659472751	2.398971806	1.257880003	2.941369099	2.113024448	4.327533112	2.515341657	0.3727384333	2.951127598	1.882839471	1.893089908	2.608799005	3.21893144	2.598565333	0.05547643614	1.22546146	2.511276464	3.081292197	2.417405455	1.084038497	1.509966498	1.186225132	2.451161437	2.080385557	2.299989816	1.514408714	2.500360259	1.759321581	3.101537606	0.3765650647	1.377237607	2.131345447	2.667384078	1.636924741	2.119268995	2.481454739	1.431365292	3.284456406	1.933596741	1.079816297	2.421197896	3.151340107	3.995129148	3.792883675	1.810775445	1.221384585	3.156039267	1.582914215	3.122851119	3.06448803	1.30735148	2.845660314	2.280274026	2.638822705	2.46707647	0.9255089476	1.762290147	2.880483697	2.322389301	2.746893569	1.969691684	1.822448962	1.28179909	1.708205786	1.451575767	2.743792794	1.287367239	3.036252627	2.496894293	2.255130124	0.7551874294	1.341980312	1.236054906	2.550948955	1.685421641	2.411432871	2.12229279	1.286783007	1.816120882	1.255738199	1.576878507	2.46993894	2.185299876	1.744052375	1.062278064	0.7070148808	1.023718502	1.087000004	1.229990013	1.863902053	2.775662322	1.710208597	1.754506554	2.522943575	2.197087716	1.623674479	1.975873434	2.760009139	2.011498408	2.170980968	3.534222876	1.038509262	2.50990617	2.032830315	2.086845611	1.043270059	1.601731657	1.501918518	1.92732707	2.536214441	1.565803221	1.508834969	2.556987213	2.02919741	1.758187438	0.6933375348	2.112421366	1.890317705	1.697665152	2.532059366	0.3391872322	1.160276876	2.556204433	1.92145178	2.832374041	1.409207628	3.280992768	1.16164201	2.810754221	2.659687647	1.858362897	1.08740958	1.913010841	1.538824721	3.029789541	1.841270329	1.575779087	1.966788001	0.7525388725	1.626556446	0.8212084401	2.344660806	2.670685612	1.031797752	0.3279752701	1.516353453	2.390988821	2.447056967	2.001758813	1.807506372	1.653800499	3.295684601	1.579696926	2.522598431	1.955203981	2.906092835	3.352740778	2.521273781	3.627926975	1.457459499	3.547026812	1.858943696	0.8064270202	2.280391929	2.33882282	1.60984984	1.88741473	2.433623793	1.635058785	2.209150683	2.383883944	1.74625972	2.235923968	1.287676299	1.954673381	1.969002149	1.664179431	1.298998736	2.082789963	2.085549849	2.298871135	1.712883156	1.465057674	2.408546277	2.680505963	1.764043063	0.8413523328	1.321109134	1.035275278	2.919109625	1.387810607	2.523309274	1.632914654	2.258752643	2.255079174	1.50519431	2.399322299	1.887091652	1.716529969	2.318410432	1.940128919	0.9217767684	1.336239238	1.39147271	1.589827883	2.149447959	2.274174959	1.360687781	1.949732589	2.56400086	3.253072062	2.549408125	3.04619556	1.285119165	1.261685916	3.002664898	4.18566113	2.005893878	2.339335145	1.770425753	2.255807688	1.733796986	1.356127028	2.192073009	2.145088263	2.973064192	3.144739949	2.847660736	1.85887685	0.4705293216	1.75369973	3.020770856	1.289225196	0.8364234063	2.455253211	2.116264361	1.752168065	2.40580561	2.082886057	1.567026347	0.7979359367	0.1184547522	0.4800641123	1.713208285	2.355976944	1.310685217	1.352057342	1.119747057	3.627819243	1.759622065	0.9680557215	2.774343426	1.740047881	1.73591289	2.449369795	1.346833905	0.5690411737	2.347629099	1.648741448	1.582325891	3.033794563	1.975375727	0.6650000436	2.576993016	1.136364644	1.241586795	1.915608952	0.4477291247	1.446895096	2.393318248	1.187641598	2.540709533	1.514605418	3.590846131	2.830049373	2.400565387	2.042721737	1.802478662	0.8681433383	2.146802163	2.422672557	2.190162411	3.509580166	2.561118725	3.040551897	1.569758001	2.371478932	2.730992011	0.7900556169	1.949679154	2.863333747	2.127893493	1.887090621	0.9726261507	2.680913686	1.661504336	1.825289293	2.126665809	1.114245338	1.819538648	1.111701428	2.1761592	1.689249551	2.144515144	1.473427431	0.7080346925	1.155989036	3.006111694	1.33079056	1.491103305	1.839772468	0.09159598746	1.510273375	1.460232547	2.753373204	0.343636474	2.822733742	3.31962563	1.569336768	1.185759243	1.75394442	2.029935629	1.949649007	2.253487849	2.114615856	2.123358702	2.859997334	1.251109125	1.346134223	2.257407678	3.076305609	1.283754217	2.405838542	1.840684908	3.04716443	0.9438110264	2.233286547	2.72549162	3.3622094	2.192051102	2.130256175	2.17971103	3.020927017	2.071897163	0.314152527	0.9628198483	1.240078944	1.062043473	1.32479809	1.132691094	2.640036853	1.314415207	2.356371535	2.504135676	2.460365648	2.459153888	2.97786573	1.292232468	2.478825321	4.30501718	1.47509764	1.943504113	0.8574476668	2.086102432	2.070119804	1.069279343	2.256899665	1.181622993	2.690725952	2.418171821	2.17863412	3.585238824	2.703750297	2.462007883	2.17477761	1.91323551	1.73542758	0.183913807	2.315435739	1.795137555	1.935955427	2.673218451	2.32138147	3.072102682	1.417991236	1.408658891	2.065079635	1.539022478	1.876540599	2.490999895	0.1739016822	0.9186763238	3.206512788	0.6633288645	2.68350391	2.192522973	3.705193678	2.792184144	1.538018755	1.833615951	1.774356462	1.80028511	1.931109656	2.185982978	2.072088143	2.457470028	0.9584991482	3.117234482	2.68363675	1.031035195	1.103414965	2.015460216	1.141322216	1.901575257	0.4864409813	2.955291729	0.8068198779	1.691084754	1.75579998	3.379571685	1.850347021	0.6678450492	1.231731419	1.979117469	1.792073937	1.348861669	0.7214482762	2.757493493	0.7925641215	1.182292916	1.585555595	2.112455298	1.942710163	2.258067721	2.977436479	1.723968244	3.669634558	0.8912190938	1.553278307	2.149499671	1.94525999	2.526671003	2.237495145	0.9397311551	1.974862055	2.243377536	2.429588648	1.157725607	1.412086482	0.920437193	2.348077266	2.924510444	1.596522037	2.658397509	2.453909393	1.611799005	1.636856511	1.418084346	1.730864538	2.872878987	0.5778264255	0.2460013874	2.752914865	1.452305974	2.797880214	1.43015704	1.270807975	1.598836391	2.110597289	3.25863655	1.677420998	1.17388813	1.638299414	3.05035422	2.408341488	1.799669748	1.962851349	3.154997344	2.009970467	1.875857249	1.768985433	2.404937503	1.280755204	1.859510664	2.096181562	2.134723211	3.694372941	1.642112106	1.893031859	2.859316602	2.247301327	3.198609993	1.444660364	2.210645172	1.656020987	2.246304335	0.7504155163	2.130818846	2.495073146	1.73121315	1.651199	1.524737086	0.6078858165	1.99316292	2.616734658	0.924275868	0.3316746381	2.655097425	1.849452239	2.431559324	2.239048389	1.129429842	0.7198664703	3.344260093	1.811388197	2.316651188	1.831352951	2.476330894	1.420940211	1.988115203	2.414804704	1.933948645	2.114217729	1.858053602	1.883827378	2.201539092	1.795512806	1.632595204	2.425344268	1.038508308	1.734208101	2.865401995	1.809923732	3.405231737	2.35720064	2.701660519	2.529335805	0.8282583691	2.213873782	2.581626378	1.241035389	2.457289447	2.025297726	1.323434329	1.118630135	1.728731632	2.19796433	3.23374649	2.341513561	1.360120642	2.495269664	0.7552739693	1.956343453	2.314379353	2.648564107	2.729996805	1.955327215	1.109200164	1.807225263	1.87511725	1.760466936	2.917407949	0.4605166366	1.047096983	1.614095245	2.268079022	1.159965858	1.446863975	3.104366998	1.934532266	1.783995343	1.537150117	1.946981276	1.345340025	2.138130343	1.597739162	1.69907359	1.932070816	1.969314244	2.452929876	1.552195341	2.069461528	2.151160339	1.327251943	2.859745588	3.599605122	0.7833727789	0.501468789	2.128821361	2.668035193	2.348897681	0.6640748217	1.670344936	2.368454598	2.629499639	1.901117889	1.231204976	2.244655305	2.019166925	2.178782407	1.357710265	2.677684091	1.33915015	2.857517011	0.7073357357	2.757375023	2.521783917	2.055475996	3.065149283	1.347436324	1.391749296	1.310596153	2.647587213	2.247718117	3.012628966	2.016256692	0.9775201759	2.608162382	1.645906674	2.22860105	1.989186411	1.380503397	2.325726711	3.160589254	2.365502332	1.732611175	3.743632906	1.448828267	2.702494494	1.281587471	2.098949505	2.82880748	2.923328577	2.935102649	1.697825108	1.974740565	2.309410283	1.75146793	1.768170284	2.293234523	2.248850066	2.072937369	2.3317891	-0.4153447257	1.245156565	2.805133651	2.25943156	0.798256456	-0.4353236161	0.6274278944	2.988633008	3.284610438	2.787721665	2.886432793	0.8594586973	3.073253457	2.512658992	1.239556807	1.605485	2.940176367	0.4804115211	1.441453906	1.212929962	2.109891318	1.085488659	0.8510787527	1.63230771	2.463925	2.040195275	0.8326333176	0.7698011753	2.554467587	1.68552735	2.51812786	1.818722957	2.292434193	2.063361496	2.759661642	1.658998261	3.059027325	1.956530138	0.7317893515	1.732391833	3.327467092	0.5161240019	1.066952428	2.18175677	2.01085027	2.091928378	3.002695295	1.153851038	1.644473143	1.206821126	1.768343793	1.750053754	1.726027911	3.410232727	1.331469435	2.72550721	1.879525473	2.786996446	-0.06676850188	1.982007279	1.929129851	1.51834714	1.73192587	0.4317727073	2.440374148	3.613350289	0.6337295067	2.701050992	2.5201058	1.457283668	2.184618982	1.708981569	2.034729124	0.8939835241	1.760889138	3.179492817	2.157083066	2.215041738	1.869007881	2.30877556	3.622110879	3.549183397	1.56626166	1.797786809	1.774071613	1.269879615	-0.02761647623	1.509378956	2.911856316	0.9039411214	0.8927895153	1.807612562	2.089053911	1.85566406	3.193416064	2.138538581	2.813333828	2.000481346	1.974392329	2.323067338	1.176800928	1.780109737	1.017956763	2.326500814	2.718905231	2.172674673	1.825604876	2.756066481	3.057740419	1.900934347	2.841649354	2.353901567	0.6979183595	2.722607188	3.2316954	1.359483868	1.751592753	2.062081514	1.894284953	1.580009406	3.35629062	2.448255449	1.459915317	2.643659164	0.9469794919	1.022378468	1.993638819	1.547109613	1.287750205	1.670611842	2.988213791	2.869214377	0.9338256898	2.585257038	1.430808362	1.439836807	1.482977795	2.338377201	2.19166412	2.045491033	1.661326515	1.76321839	2.359946278	2.652856884	1.642064837	3.124099231	1.744391318	4.07413195	1.532250936	1.883972738	2.528446587	2.022392345	1.438696206	2.157431263	2.768839972	1.592354989	2.217102511	2.53201879	3.836247839	1.268690734	1.883879738	2.253731299	1.709351929	0.7926107785	3.39790163	1.429829998	2.288530939	2.123069604	1.572875135	1.550584239	3.097324257	1.662969729	2.049060893	2.161936402	2.470211274	2.20298673	1.302432551	1.905120653	1.242417172	0.8775506097	1.670748034	0.6594405047	1.686124794	2.983592251	2.949775536	1.606026916	2.381588957	2.333091007	2.66820908	0.807117519	1.830292966	0.2963882917	1.861789945	3.468537539	0.5538256622	1.759825867	1.303839286	1.276613967	1.72155924	2.043062869	2.760485695	2.353307485	2.277232816	2.588564121	0.2953495467	2.379795855	1.923731976	1.871056447	1.204828144	2.654212831	2.052351777	2.086037852	1.305635781	2.460683059	1.952477798	2.605188268	2.600480124	0.3472977482	1.646418924	2.455003823	2.098648735	2.039812908	1.953646227	3.307832681	1.798994638	3.124276749	1.289468942	2.435390364	1.23101223	1.013984727	1.69534225	1.316028029	2.198988623	2.471987922	2.385027822	1.793433977	1.90226293	2.157142003	2.139609852	2.438282666	0.7139014735	1.941986854	3.303250036	1.836510312	2.694302164	2.24966304	2.142572293	2.112734771	3.10044241	1.636727021	2.417261282	1.033122913	0.9185714272	1.909327005	2.321882453	1.341660881	1.808551533	0.5304281656	2.764240409	2.152828082	2.545864655	1.88790317	1.082823665	0.622941509	2.947977299	2.297384641	2.255558366	2.647375195	1.6367039	2.289288631	2.076056766	1.870811333	0.9495098382	1.878858926	2.159388397	1.359295199	2.545613084	2.258830787	2.43886406	3.373362428	3.136512047	3.826783755	2.190139565	0.8566977412	2.988601446	2.759030505	1.309369357	1.79996807	3.577815706	2.420260624	1.868932465	0.2542624535	2.163143151	1.836250842	2.640946695	1.701569933	2.009362577	1.687533336	2.47980018	2.112505916	1.858451847	1.028619699	3.094163886	1.627378599	2.072882267	2.348168067	0.634912063	2.434441392	0.8512133565	1.712427323	1.632388372	2.151689545	1.919187059	2.387083885	2.360861627	2.513941449	0.9066908549	2.449081762	1.594373015	1.641969182	1.793078219	1.141963272	1.666515456	1.273010136	1.128139467	2.354722505	3.125553739	1.919821668	2.000998669	0.7394812023	1.233209839	1.841409122	0.7068685531	1.282507557	1.994012703	1.537310379	1.60871731	1.138633319	0.829812096	1.157948953	2.023450164	1.436573817	2.31646537	1.414315691	1.291734163	2.441541327	1.620610484	1.346672443	0.8796738772	2.606569348	1.857053996	3.07075321	3.946037757	0.5114730343	2.047877673	2.036010733	1.702963192	2.498030896	1.548748599	2.227114877	2.365868284	1.171830534	2.111739444	0.8799247206	2.19278616	1.321973808	2.597457736	3.22953101	1.966191648	2.363748225	2.95745607	1.67048499	1.390348172	2.503619485	1.545447602	1.626440728	1.993519592	3.051195369	1.391362415	1.844532494	3.27611598	2.516615002	2.322336528	2.021324663	1.345475548	1.697066116	0.8745988451	3.897025851	1.143833599	0.5907115469	2.654830558	1.702129292	2.315678493	2.51626908	2.193122829	1.940396278	3.290368328	2.700343306	3.030251647	3.518587737	2.693057378	1.889795599	2.62381883	2.454014699	2.4806755	1.539160642	3.574042595	2.875208895	2.815628391	0.762434126	2.140663364	1.537973061	1.617478649	1.864356381	1.767376639	1.521746669	1.77868852	1.31699862	1.98609201	2.814431792	3.020640805	1.189460427	1.35910188	0.4751992196	1.137932145	2.64084446	1.7102288	1.654012739	2.026875354	2.290232486	2.210451328	1.592618753	1.609276616	1.964266528	2.178366261	1.524062705	1.059512338	2.371738259	1.521257461	3.652648969	2.016343202	2.94643124	3.075094687	2.961584226	1.317187452	2.087650873	1.425676047	2.380909442	4.002187536	2.187244442	1.424314844	2.224597696	1.82751325	1.977729304	1.324679431	2.161172158	1.624932693	2.067367385	2.713277482	1.93429495	1.464384805	2.264174641	2.858349229	1.912188939	2.592755311	1.797292595	1.654534224	2.738801878	2.283462414	1.187159393	2.005459446	2.643940606	2.349499162	3.130347724	3.140804253	2.496695197	0.7400516268	2.179313264	2.258730394	2.519549938	2.636601576	2.405715127	2.521083779	1.814772123	3.792929355	1.449007979	1.860713763	1.369216689	2.455421804	2.307601461	2.249254852	1.80748991	0.9886796417	1.838925782	1.238605033	0.9333233401	2.094775502	2.771960401	1.64513958	0.788369958	1.979997526	1.957060637	1.530881702	3.194587298	0.786297364	2.199772481	2.752234122	2.654136553	1.877339295	2.009138729	2.056638289	1.470092822	3.614930993	1.32508403	2.529637422	1.131069095	1.392540823	1.897516272	1.084724842	2.012565187	1.428416162	1.653680432	2.195973764	2.241161234	0.7770161169	2.86330247	1.8633974	2.302496877	2.856545912	1.995358707	2.122320748	2.357843208	1.364300248	2.898568423	0.811978003	1.710111353	2.334557857	1.131275184	2.418016979	3.601975716	1.483407392	1.704859498	0.364676149	0.9811385787	1.829475988	3.07635698	2.18271079	1.682826938	1.349065764	2.954181785	2.405449072	1.523789163	2.550521747	2.0489163	1.684629812	1.872933701	1.831457451	1.312585337	2.274992621	1.949038835	1.977519415	2.09358922	3.016357726	1.69395587	2.776967638	3.155681754	2.431719404	0.5330912841	2.049243524	2.828962949	1.965541986	2.556181462	2.032846527	2.504738477	1.669598639	2.374213823	2.063649801	3.854728392	3.318411986	2.17126189	1.836809987	1.570468248	1.202723442	1.848517253	1.203503227	1.590671179	1.106819802	1.564675882	0.7557403108	1.883263795	2.062515807	1.971181696	3.241775017	1.390849014	0.9160040494	2.380175299	1.467083724	1.732095772	2.173387778	2.994161858	3.207029515	1.64428595	2.305701499	3.035083476	1.515053495	2.863584596	1.99464022	2.341047193	1.739183893	1.807859286	1.967809141	1.445429274	1.83209926	3.45757931	1.57922833	1.670597372	3.263387492	1.36051586	2.765564154	1.363581574	1.261092128	1.870913483	1.583418099	2.269040168	1.152921105	1.82477832	1.998065188	1.748866723	2.523010146	1.325145049	1.258624627	1.515860766	2.840830527	2.817768038	3.331975195	2.949810425	2.067370999	1.126705943	2.298654591	2.424833904	2.495388191	1.442822972	1.893882991	2.651829672	1.802768646	2.030089637	2.680090407	2.653526207	1.243869668	2.14490094	4.154530493	2.029195623	1.567755643	1.497785327	2.649414045	2.257844552	2.745855186	2.012800654	1.204608659	2.202576537	2.063920919	1.840047651	1.524735568	2.140177964	1.674862088	1.930854374	1.623632929	2.685210394	1.368919999	1.687816518	2.796627609	1.180900656	3.545327297	1.559329002	1.680284796	1.538150577	1.300095998	2.445905883	2.436718156	1.65932213	2.006405854	2.064309472	2.583998183	1.769798158	0.9050161183	1.432510115	3.386350363	2.087528891	2.317555729	3.294044538	0.9988541103	1.638957131	2.167295976	2.333419835	1.752503527	3.193176374	2.915849527	0.8707873908	2.064529411	3.261361673	0.1970997042	1.615275895	1.789036438	2.332128203	1.981711183	1.024142068	2.720534072	1.725044619	1.336044072	1.958423092	2.546305162	0.5017243985	2.196991431	2.100128403	1.17466687	1.324000494	2.493375527	0.5102716993	3.412776996	1.05768962	3.357418429	1.709655526	2.084697219	0.610579573	0.5475273513	1.387373428	1.436841271	1.69608236	2.524593957	2.203602053	1.840316823	1.298388068	1.51013974	2.160449359	1.816674872	1.764412779	0.9928214196	1.891440587	2.264078169	3.390763176	2.07458	2.341731074	1.495137549	1.095318637	1.955662572	2.355920093	2.391380593	3.172997649	1.161578051	1.539383958	2.44278727	1.957265521	1.464873322	2.847859033	2.119494592	0.4351506732	2.516103288	1.178082851	1.973400034	0.7916148378	3.455020012	2.595070846	0.9410038105	2.828400991	1.95656024	1.709448366	2.000424647	1.796832256	1.336490319	0.9864037172	2.010599218	2.89224843	1.284134942	0.9748689209	1.923104528	1.46457365	2.167252723	1.664747501	-0.372934509	1.965744741	0.777980852	1.660487877	2.300938769	2.626928928	1.866745956	2.783129715	2.010104435	2.268328211	2.675887877	1.388820929	1.090595867	1.83429102	0.9349748035	2.479569736	2.471352853	2.158907749	2.104065184	1.735620581	1.774808406	1.448162052	2.189152987	1.74679909	2.471339842	2.004089017	2.169585635	2.1801123	1.667770041	1.581988172	2.534823102	1.871873691	0.860428715	2.4348611	1.889326861	2.185092873	1.006545167	1.004134414	2.241822962	2.180463149	2.509306467	0.1511899011	2.640131709	1.020335218	2.162376459	1.718986743	2.930931834	0.8627705596	1.727678732	1.129785823	1.411591672	2.495732327	2.043474663	3.03123664	1.009060606	1.171261362	1.880996038	2.271351002	0.665699887	1.580146977	0.8444618109	1.960111007	2.357196428	1.982572937	0.5695415985	2.473233526	0.8459721674	1.46548486	2.707871299	2.421787765	2.116435747	0.6753078137	0.9689506583	1.902909124	2.638145228	1.08162546	2.010012752	1.413341425	3.044585601	2.506060254	2.857328851	2.140028268	2.390627907	2.991349548	2.162134377	1.663668371	2.141147197	3.406265122	1.702135929	2.367417923	2.452937368	2.363542023	2.119110196	1.883844419	1.97985914	3.196105655	2.08670999	1.531930827	0.372552546	2.231846611	1.187274506	1.570542912	2.536848413	2.898184681	1.408778313	0.1531079617	1.432984292	1.012963307	1.359923351	1.938056867	2.277055687	2.468876139	1.662816776	2.249568251	3.332886021	0.1877606889	1.359152464	1.508642673	0.4424326538	1.033627593	1.591582108	1.533485874	2.193077693	3.802089033	2.367165493	3.511845212	3.881768755	1.578480371	1.728751051	2.594361674	2.129710551	1.229080464	0.7867409933	1.856381894	0.9426524357	2.635761881	2.134724878	1.414693104	0.8481703899	1.265995953	2.161741071	1.535437651	1.564438207	3.445832561	2.41939023	1.400415754	1.404372072	2.031428842	3.69772054	1.660193355	0.5111138848	2.819427988	1.818813571	2.323738803	1.685188667	2.169092787	2.050384505	1.645289043	2.68647295	1.217592888	2.424365619	1.464511454	2.74075924	1.527579553	1.669057734	2.273916754	1.76193334	2.303386842	2.420955086	3.167318799	1.796201843	2.205156549	2.015976326	2.528635073	2.448794487	2.200692209	2.384924789	3.057937139	2.130621805	1.798969813	2.008159677	1.564225451	0.7765016469	0.9608183512	2.593297971	1.094878844	2.15158484	2.527383209	2.783991003	2.382067615	2.491689176	1.009872213	1.91058564	2.165925211	1.636983435	1.498343629	1.557205502	1.734481634	1.217036532	2.056241349	3.244557063	1.055501561	1.764138845	2.234269009	1.486122901	3.783629727	2.039628733	1.401872383	2.064963068	1.49733064	2.881784405	2.702658456	2.567538885	1.469508757	0.9087496904	2.159758809	2.600232569	1.74445133	2.024952249	1.937042841	1.697984917	2.128562276	1.593067985	1.905982172	2.137545071	2.055877187	2.024697373	0.6564712493	1.413782414	1.506820792	2.457116463	1.693042528	1.898649513	2.835323746	3.066397326	2.435818895	2.221099433	1.413568032	2.603797541	0.8943051831	2.070855144	1.611051867	0.5993528692	1.624077679	2.379687344	2.988352569	1.465818644	1.526875906	2.325427042	2.617564558	2.93894249	1.477656198	2.496616434	2.262722419	1.278162958	3.662106568	1.264779123	2.645617107	3.064214078	1.609561924	2.100245735	1.932012314	0.1510146704	2.36004365	2.151023684	1.683368015	2.444233289	0.3191085564	1.961296603	2.462548508	2.978334496	1.757520956	2.012998292	2.871840893	1.324270823	0.7606165929	1.699682868	2.371760251	2.221024565	2.611674473	1.60870614	1.590434843	1.241192867	2.611820557	2.738723624	1.670179035	1.141762917	1.742329462	1.542902371	1.714561627	2.99854757	1.233851339	2.543584552	1.593892015	2.330477548	1.436354721	2.64629701	1.695857659	2.120188428	2.404731866	2.515039442	2.580386765	3.270516771	2.232932197	2.123347195	1.445589204	1.165172648	1.236908351	3.655020504	1.280064885	1.227337742	2.055646514	1.175213249	2.652839015	2.001882974	3.23756774	1.833835283	1.681537761	2.551323516	3.057183983	2.190572621	2.601887181	2.083852728	3.158508442	2.452230439	2.117467155	1.165962398	2.369349967	0.7629177098	0.8505979717	3.949935519	1.964343678	1.974832213	0.5041364264	1.755035486	2.970190589	2.525466961	1.184758355	2.252462684	2.282719683	1.471922681	1.798477522	1.469078207	1.443994965	2.245456857	2.560785377	3.516905719	0.1169970645	2.989393153	2.077346598	2.732461483	1.847076358	2.165087057	2.526613655	1.231116474	3.330383812	2.487506066	0.9179624198	3.801996165	0.6130390286	1.809624404	3.168534737	2.337985924	2.609071547	2.417665729	2.114273088	2.70541954	2.662714247	2.993671821	1.780462785	0.5482452858	2.420405299	2.545545112	2.197609013	2.373665396	2.907366607	3.436197478	3.160090313	1.218482448	0.5928704457	2.992337107	2.262908027	1.382114644	2.402185483	2.301306724	2.526780058	2.88574378	1.758568451	2.354125157	1.955572832	1.845148511	1.993248299	2.733856028	0.5898982466	2.373160078	1.613732524	1.523334909	1.640429487	2.128565091	1.57381885	1.65490414	2.422238568	1.096961717	2.401368215	1.861167743	2.134331401	2.832964633	1.82331028	1.598518601	2.541866928	0.5502385236	1.073668444	1.837324366	2.545496961	2.328964617	1.284434999	0.9255181808	2.314848618	3.049763074	1.683547709	2.074607905	2.903711729	3.14650228	3.453010885	0.9774277862	1.179861922	1.646475973	0.5407213662	0.2297425403	1.763984718	1.953504864	2.590717657	1.420002997	1.657792785	1.617893332	1.99470177	3.501180956	1.617920103	2.250382474	2.913634837	2.585850567	3.00670923	2.458148873	2.193739316	1.849121561	1.28329015	2.988294171	1.906357659	0.9282102046	2.053564776	2.231748254	1.479042553	2.619701633	1.895752228	3.616236309	2.195826458	-0.02378734499	2.606499292	1.534668566	2.204618372	0.7198122839	1.6513076	2.652532856	2.410065918	0.8602938581	2.030208289	1.436462948	1.668338009	1.412660693	1.792231529	0.5206265448	1.350335817	2.451470711	0.6413013542	2.002245522	1.719044726	1.098029071	1.340934559	0.9815191565	0.9835944659	1.890713572	1.072554376	2.09447576	3.032967041	3.12399615	2.574658746	2.027680435	1.980970915	2.880706377	1.713968598	1.542045972	2.132104537	2.113083438	2.793974784	3.196907147	1.081958877	2.078659032	2.664202188	0.7437620477	3.926565803	1.534582775	2.337195123	2.431586801	2.275398972	1.178863773	2.57802513	3.170513899	1.50236774	0.7226212584	1.218807032	3.005998653	3.150579616	1.142746933	1.457412451	1.563239197	1.318108217	1.6489848	1.837257057	2.12124908	2.005974779	2.042209432	2.305993567	2.776854975	1.343294255	1.259166006	1.345313772	1.410680157	1.371101358	1.369178	1.185169848	2.647755096	2.616463157	1.973403627	1.578272783	2.231961962	1.789281029	1.873299166	2.550961392	2.449110081	2.718822166	1.947209195	1.120208846	1.770998904	2.783937049	1.693809004	2.20946909	1.28803797	2.41630855	1.521488314	2.176811696	1.600033474	1.911032725	0.8027250421	1.813090462	2.032216146	0.9886974611	1.765616791	2.981146086	1.667470984	2.3859468	2.752091567	1.546034963	2.170282337	3.507255075	2.206573059	1.691991583	2.272714875	2.737883906	2.257836973	2.132559373	2.762301748	1.866744726	2.009500936	1.511284256	3.361827436	2.064313602	2.111921368	-0.3260059482	2.340716586	1.59530813	1.174039505	2.212643513	3.676354283	1.281965067	2.187004799	2.109173008	1.977237379	1.37119101	1.428300052	0.8788032235	2.505881185	2.248594504	1.458691269	2.492486875	2.482304308	3.203601763	2.063705646	1.506777602	1.967642005	2.116692563	2.221716098	3.710192178	1.256560411	3.560638921	1.916846388	1.947684642	1.57930553	2.531455375	3.089655834	2.703859435	1.631663815	1.848109783	1.940412981	2.903780867	1.674984739	2.040165224	2.212978694	4.219233916	1.70141945	2.121001471	1.756221688	1.228805544	1.175990204	1.811393858	2.002566765	0.8547364203	1.572481421	2.980233622	2.005314977	1.824767859	0.4285046151	2.294658798	1.94009989	1.457222776	3.169098544	1.806546211	2.594349611	2.43661254	1.691840717	3.175820272	1.729180476	2.581985465	2.465468387	2.892281083	1.015313103	2.029521413	2.343021839	1.453003876	1.878295675	1.42333575	1.572693137	2.16605809	1.544634593	2.978770355	2.964089764	1.918131688	2.925492402	2.933321218	2.608166015	3.1133928	3.353261009	4.035040322	2.164296887	0.8864702199	2.966924838	3.493614168	0.9253326911	2.214859802	1.274772286	2.748473731	1.534882798	0.8811615305	2.75848994	1.937408717	2.281012737	1.887030997	1.454052668	0.7404579598	2.741676203	2.537135857	2.076156327	1.71392855	1.162162009	2.036697688	1.28985549	2.11441109	3.600415778	1.109650943	0.7616017625	2.113995053	1.895059166	2.396810425	2.347400317	2.992897687	1.735356999	1.938225575	2.142436892	1.966846656	1.063535655	1.715584531	0.5657673878	3.22497769	1.933218891	2.024385839	1.29746649	1.123386965	1.285791029	1.883629456	1.706331268	1.147679266	2.040754079	1.066403232	1.921377519	2.894027463	2.465479562	2.395767888	1.931252709	1.956681306	2.704018504	3.061369186	2.783590123	2.168510817	3.134906067	1.135333514	2.44925756	3.356356865	1.008892098	2.519251282	2.189557947	1.173313581	-0.001688024085	2.064613049	1.469427727	1.350946944	2.471364368	2.538547519	3.513803354	1.758279669	2.722923213	2.34512446	1.253580887	1.384159836	2.089957691	0.8350580311	1.109783364	2.54340688	1.478229419	2.01035355	2.463965037	1.845029521	2.50190618	0.4916666031	2.066016148	2.889172792	1.827353977	1.53153668	2.765355732	0.5539191197	1.876177336	2.21504726	2.00995179	1.865682622	2.382815274	1.806674682	2.394660429	1.017549129	2.384869578	1.247802898	2.509564175	2.803418437	1.381356568	1.240891921	1.447364855	2.492110148	2.19138957	1.366082316	2.1426225	2.288771446	-0.1122567806	1.44382443	1.674441784	3.004876117	2.888942047	2.076035865	0.7213626682	2.182132583	1.676265414	2.326274365	0.9586978284	2.050173158	2.664680531	1.331936318	0.8713643771	2.217034046	2.231443468	3.573699045	1.086024234	3.023488462	2.204332148	1.55351208	2.751323228	2.145655692	1.751828072	2.013942352	2.392787331	2.531339335	2.306893563	0.8170830692	1.678868358	0.8749126452	1.789869985	1.345638447	2.974902805	2.848008277	1.10469923	1.049220377	2.417545266	0.8980186934	3.188411341	1.499564881	1.895284417	2.536107809	1.231551314	1.671036907	1.034863743	1.295824851	2.216871321	1.781482227	2.575111291	1.07589892	2.173407205	1.420968814	2.039187663	0.9206713271	2.376159117	1.106564675	2.743521012	1.287325059	2.827460461	1.512686102	2.259855574	1.163516613	1.631090384	1.855576502	0.1898832213	2.76437939	2.203788753	1.624432558	1.980580736	1.495421337	2.314380318	3.415046001	2.899085999	3.151912564	1.796785777	0.7833006458	2.844561571	2.778583536	1.401585001	1.467557728	1.737388596	2.020633356	3.683769144	2.606613788	1.378963116	2.026461467	2.532154249	1.446321839	1.635255114	2.7406492	1.898747305	2.451646529	1.70221427	2.210106112	2.548007586	2.568156347	1.032758825	1.468040261	2.609740233	3.445477004	2.727876038	1.182602737	2.350413905	1.171532391	2.146545063	1.965153245	2.238441788	1.795654107	3.277509333	3.450401083	1.574334069	2.173405495	1.639301526	1.965175192	1.160061715	2.865917128	0.569610973	1.417348772	1.414940666	1.050705898	1.341107996	2.176341642	2.281568883	0.9375888181	1.569795098	2.246945935	1.909241157	2.538903173	2.048949955	1.181954864	2.548073757	1.584322106	2.541867245	2.521602553	3.018135698	1.395714509	0.6298202745	1.706857297	2.848718634	1.186992212	1.393966819	1.504505909	1.885892908	1.582868177	0.4050429954	1.622023384	0.982995023	1.345430845	1.12986659	2.302833157	2.101860236	1.656516746	2.50537372	3.029648388	2.814574986	0.8440121001	2.194679762	3.286167235	2.201725753	2.636754007	0.6420922569	2.312468849	1.192259603	1.536579205	1.442660716	2.632222997	1.781623827	1.755577071	2.180594406	1.587718558	2.070143026	2.612400218	-0.8737335937	1.946076211	1.6171382	1.46185027	2.382833794	2.447244436	4.142252557	3.543072785	2.325193139	3.32721398	2.233262795	1.327659464	2.301135094	2.338121848	3.267008446	2.572813352	2.458508645	1.964241457	1.337687378	1.402824963	1.690211759	1.275663878	2.178083948	1.863439138	1.861188598	0.1385318784	3.365873076	2.938964587	1.421299348	1.358013108	0.7136078688	0.9999406113	1.744350474	2.333692453	3.326534289	2.006302305	2.738269636	0.6789751628	1.438597847	1.419643344	1.852048343	1.048104438	2.066562584	0.9036539283	1.470900499	2.445470259	0.8865895137	1.616775087	1.429191736	0.780944532	1.79397804	2.548927021	0.4631083378	0.6989884193	1.441554452	1.195725377	2.770785864	1.563529276	2.340587775	1.087204272	1.827188009	1.051955815	1.179399712	1.903752037	1.635907048	3.133180857	1.666300114	3.411057484	1.213609991	1.709958118	1.368299892	1.610665056	1.616998115	1.831622258	1.883758362	1.816041483	1.926222764	2.675451315	1.548886639	1.1334186	2.66620118	2.158859744	1.348019134	2.077057455	1.412305469	1.461161034	2.576440303	1.724146249	1.730013229	2.434163742	2.447611221	1.990610479	0.7447296205	1.170776736	1.80629231	1.995738738	0.8426704992	1.481073282	3.310106452	2.339249796	2.495813928	2.784920153	2.092063283	2.325029669	2.041625076	3.108317135	2.509940798	1.999779047	0.3136575529	1.264312953	1.954016522	1.389750169	1.128226521	1.469488966	1.249373982	1.441283549	3.15332272	1.713039462	2.107738495	2.220884912	0.9598511442	1.227558747	2.80258093	1.69889109	1.403301458	1.18764154	2.911491786	1.336359128	1.87604129	1.56270953	0.8131687426	1.669972777	2.337385209	1.839976373	2.104411323	1.778428562	1.893042876	2.390493158	1.535687327	3.063028572	2.315285281	2.488197643	2.704925928	2.614362491	1.981095737	1.908306344	1.643447216	2.514231104	1.879500244	2.460720437	1.603057169	1.329190651	2.116541268	3.581566341	1.290602967	1.966314156	2.323644071	0.738483742	1.804400849	1.595168891	2.76475275	1.725286031	1.067816456	1.815433793	4.775797796	2.476766126	1.808098181	2.172982184	1.586441249	2.144525278	2.333918897	2.73546244	0.8067459066	1.863049624	2.348645804	2.0409104	2.846363832	1.107593139	1.826021662	2.528466017	0.8666558755	1.744889613	1.233291344	1.979750395	1.020696962	1.816815634	1.286589196	1.745954543	1.129009455	3.439801871	1.975373274	2.028432746	2.161146996	1.281756016	0.3612255029	0.2302728961	2.47552144	2.091516753	1.448173819	0.8087965797	2.547645797	1.169559894	2.071714728	2.418987811	1.751616819	1.597638043	1.170069743	1.555144019	2.747524248	3.050018228	1.966609045	2.553037821	2.053580976	3.473332187	2.717035016	2.054956347	1.14313969	2.558357642	1.150901593	2.361992842	2.535330122	2.061961999	0.8830036211	1.130053429	1.842934788	1.64490701	0.2923946521	2.899961364	1.529517773	1.100688827	2.960872384	1.733477434	2.546108023	2.91505796	0.119347689	2.063800125	1.168371895	2.424528925	2.632818909	1.250003786	1.501541428	3.004275116	2.439576144	1.548470683	2.091655995	0.8270646221	2.017468437	1.437430994	1.646967617	2.508184813	1.980338454	1.66364027	1.731923634	2.280445316	2.009572154	1.879808933	1.370926492	2.486951102	1.547029236	0.304528749	1.1951826	1.04820447	1.277929207	2.967154896	2.732624189	1.23175729	2.432442261	2.422584583	1.958630299	1.758463691	2.014917793	2.131893502	3.012041733	1.456964509	0.7339912498	2.020251178	1.309872457	1.893366492	2.249820418	1.115986672	3.137235399	1.937444434	2.50019443	0.002611902995	1.346580429	3.014929905	1.308423343	2.327233704	2.512619772	0.9504615849	1.971701141	0.9806099746	2.380611715	1.855856737	2.712327433	2.626555244	2.542557696	1.555164664	1.305508296	1.556557996	2.44610681	2.890956891	1.411608996	1.356478729	3.146064032	1.541210899	2.831728149	3.36421129	2.744900296	1.72885477	1.995139234	2.340936234	1.726627742	1.804286513	2.170766176	1.389644224	1.541338978	0.950926037	2.250735025	1.686639921	1.779170765	2.517545314	1.879727141	2.798935236	1.282857113	2.207268023	3.032040338	2.290840522	1.558408537	2.184731985	2.171465023	1.607374413	1.11097491	2.789200354	2.508830872	2.027728208	2.874413723	1.870103064	2.439929581	1.176600644	3.879173068	2.896552781	1.683597225	2.405973451	3.119856669	1.573251794	1.744200936	1.553250924	2.191475841	2.899863128	1.60694531	0.8009990159	2.048629759	2.256972926	2.147755494	1.402842634	3.414461868	1.0911693	2.035735095	3.589416236	2.467478382	3.519474766	0.8022003026	3.282228725	1.54167451	2.166219036	1.187237072	1.76106977	2.125364315	1.588782086	1.497324207	1.511106107	1.959009673	2.639097303	0.6200210671	1.421553819	1.924102528	0.7675316343	2.066545236	1.380517235	1.868911496	2.961416387	2.469555943	2.072064722	1.667468558	1.994482675	1.919032921	2.649367267	2.362609068	2.420506365	2.185464596	0.6112550096	2.874990901	0.4973330565	1.524912981	1.921850494	3.040539783	2.42511223	0.59365337	2.898239116	2.784594647	2.193621027	1.939255674	1.962077037	1.08339474	2.021542208	2.059294194	1.81604929	2.630605325	2.323875187	1.032763253	2.232695111	1.53131035	1.226701534	3.156150251	2.524678237	1.298796545	2.16715391	1.898834431	1.299176848	0.2985104894	2.530316613	3.058463335	2.37242149	1.567827714	0.4306605135	2.272487686	2.440819643	1.180673598	2.155890559	1.959277701	1.532434272	2.213543193	1.646306852	2.650340689	1.42232819	1.409791853	2.194122373	1.989049392	1.930506425	1.867183642	2.04327178	2.297212217	1.220991643	1.531556504	1.164422854	2.862784215	1.521074384	0.6253870193	2.254387219	2.889716604	1.784945281	2.006098895	2.219668824	1.196157177	2.302562663	1.863831443	2.115651534	2.36715005	2.252837431	1.906939712	1.359287453	1.665860741	1.44197541	1.142968864	2.430609492	1.392508741	1.389706417	2.050757219	1.286357909	1.38360536	0.933976326	1.153793575	2.044637966	2.654321786	1.502049078	2.503767934	2.069247966	2.544981928	2.736762121	2.373705737	2.189378574	0.9049660889	1.566890297	2.044990862	1.305575867	2.097974485	1.234469319	2.057507804	1.677208095	1.632870343	2.111655459	0.6187953113	0.9271478526	-0.4311332823	2.97319761	2.820397925	3.23477867	2.055161404	1.243235712	1.240195679	1.876219996	2.443293012	2.439688263	1.129405188	2.223188246	1.717145254	2.556181106	1.093781446	1.521823649	2.91501918	3.262816905	2.293076598	1.881255204	2.704265839	1.703869963	0.8139615427	2.093827642	1.509440119	2.521355938	3.066196846	2.180329214	2.680497467	2.801256628	1.772900123	1.906408147	2.770940188	2.820412084	1.607480777	3.310109177	2.817387583	1.138984944	2.933752747	2.710972882	1.334871039	0.2626344833	2.176912118	2.190524634	2.849179349	1.839161789	0.5084621245	0.9756320923	2.292975952	1.888607701	1.953207448	1.851892356	1.583653367	2.796495599	1.912768807	0.7655880853	0.8932163437	2.385202073	1.668048063	1.779672331	2.528361186	2.843539043	3.453576762	1.969389467	2.692906087	1.03028877	1.158755711	1.809062047	2.046500428	1.539807823	1.602476484	1.580510039	1.916142719	2.59434592	1.486566712	2.142849036	1.908680847	3.549195869	2.357900485	1.044680856	2.000422624	1.775762396	2.709943473	1.938001616	1.37292735	2.446501978	2.454425773	0.3621142115	3.001493427	1.762539338	1.887892797	3.303778567	2.368263214	1.042996616	0.5468651886	2.245785832	1.710712012	2.674194036	1.072364866	1.826931205	1.827665009	2.970649838	1.382089543	2.090655608	2.565682396	2.928222104	2.997309371	2.944863358	1.983710855	2.02477621	2.047276579	1.939033879	3.915941598	2.744482116	1.156370726	2.851109932	0.4183938895	1.453189698	1.24000086	1.107331642	1.860366806	3.13775368	0.8281835482	2.04583882	1.788418742	2.322778859	0.9586110706	0.9289560489	0.2146101172	1.65975764	3.089513399	2.920642096	2.488627359	1.959294399	1.792056819	0.9330397105	2.246770455	1.680112788	1.504137135	2.345339848	2.310325161	1.674253041	2.361153282	1.697056125	1.111584367	3.022220753	1.42326688	1.99101358	0.8762478655	1.632715471	1.155832978	1.51719861	3.080933155	1.328814357	1.550164854	2.51433656	1.796673547	2.118647661	2.476287054	2.800544808	1.046104306	2.907053407	0.4571873816	2.09979673	1.290443118	1.75216148	1.326530541	0.8118546809	2.511955418	2.131534453	3.612465712	1.81170201	2.153614059	1.7442128	1.723144663	1.676116045	2.186921834	1.88366196	1.706140352	3.147784471	2.442089661	2.670761864	2.543388582	1.762115479	2.752636657	1.16885698	0.8676701122	1.958859707	1.519681066	1.264414619	2.010975124	3.239535939	1.636525652	1.29159531	1.590233318	2.193044098	1.821613315	3.189624297	0.9193025123	2.047219927	1.925380905	2.285414451	1.786052709	1.691347808	2.090266018	1.687480118	2.688566632	2.929973287	2.830195574	1.550859337	1.551060607	2.596304161	3.236875962	1.553443235	0.8317383777	2.010424222	2.225971876	2.146192558	2.6022561	2.833321658	2.124204036	2.316256872	0.726422697	2.780820202	1.469612375	1.79987715	2.314702319	1.948932473	2.578128327	1.859759936	1.661668346	1.963662533	1.529126303	1.515017452	1.226529633	0.7246036704	2.000445209	1.527969912	2.033221722	2.047135387	2.384540465	1.530257684	1.842347989	1.482180756	1.075291349	1.71232308	2.155054975	2.292892895	1.880940994	1.770986862	1.807315548	1.863746618	1.955343032	1.772391439	0.9712020498	2.473706567	1.612788839	1.934811728	2.20580909	2.548263414	1.73353352	0.7918191685	2.481226427	1.949874991	2.685148703	3.018221165	2.334496118	1.72121024	2.907782777	2.16175429	2.037220026	2.745203992	1.961584076	1.089549365	2.957781283	1.768258118	1.818468606	2.40069436	2.830599245	2.414422606	2.421348576	3.100152003	1.487036735	2.262566532	1.312001095	3.026321704	0.5379310324	0.417496278	3.262345612	2.335053265	1.297060177	1.47095012	1.394186257	3.380368096	2.600654841	1.542319856	1.423954175	1.562589598	1.984870948	3.531327804	2.099029164	2.078588051	2.336908776	1.311841149	1.469766491	1.942313246	1.793732003	1.240642138	2.580136829	1.523769523	2.997871575	0.8261879677	3.14687271	1.224790497	1.262672051	2.357857246	2.386209835	1.50163526	2.410276035	2.052451237	1.03103545	2.155358309	2.122197117	1.699998838	3.34429673	2.157428585	2.515977612	1.456325791	1.32404655	2.173118917	2.428578198	1.064046794	2.23733289	1.592403877	1.774505268	2.916853564	2.325179404	1.634136966	2.428089164	1.723776616	2.265349867	2.004504123	2.247945211	1.724096945	2.060953074	1.795302993	0.7416093948	3.013422241	2.339507973	1.374186269	1.407524179	1.978408152	2.695231855	2.515556563	1.822731866	2.051067012	2.647975201	4.120574491	2.187078752	1.716272605	3.226182494	0.7596886604	3.687087724	2.330995958	3.000814035	2.262849328	1.433466297	2.216123446	1.779415569	1.716117816	2.957007938	3.006254323	2.833016596	2.180033586	1.323606903	1.1284344	1.694597286	2.932897562	2.138395322	1.276728728	1.121891028	2.732422609	2.47397743	2.169191734	2.252952763	2.308101852	0.6395436656	1.685076394	0.9129989554	1.951066622	2.563190257	1.871771537	2.861536028	1.39626495	1.429757546	1.326899756	0.6690069199	3.524114377	3.168085451	2.117057836	1.968823561	1.204940125	1.438160848	1.881707067	1.110430414	2.666285884	1.345390397	2.761989558	1.754006886	3.65128136	1.470054694	2.396047159	0.9471715548	2.352908896	0.7228711774	2.190562546	2.126709046	2.92056612	2.378831294	1.301704391	0.8574999034	2.868586487	1.832295522	1.176174666	1.188325904	1.067433638	2.172117514	1.795882104	2.050063978	2.903274078	2.520112879	1.554451846	0.990464487	2.495533472	1.580240771	1.668354799	1.225516038	0.9567495136	2.126321941	2.919923089	2.402636288	1.217320513	1.50819521	2.550894411	2.685090328	1.176713057	2.338207958	3.46369539	1.861413444	2.01730271	0.894012339	2.490043282	3.282420331	2.668139762	3.41329716	2.46015092	2.026170952	2.927307187	2.650758679	1.32567853	1.010691256	2.153575715	1.621135703	1.585520102	2.805940019	1.12145139	2.812113647	1.512379183	2.887339715	1.233443075	2.42511837	2.238969106	2.758213953	1.498593106	1.596645595	1.35542665	1.34438488	1.42275216	4.171962169	2.145987802	2.746619805	1.685536516	1.624022077	2.692951894	1.008276784	2.883557744	1.916506116	2.541829813	3.037979125	2.292560807	2.718782824	2.397344944	1.280469997	1.955699469	0.9264769965	2.798527744	2.28536182	2.484707326	3.256778612	1.752502582	1.694194642	1.898180372	1.862548057	2.460225266	1.048493101	2.732450251	2.050107033	1.20437617	2.010221698	2.701455259	1.402848983	1.598972021	2.9149845	1.127115318	2.445861125	1.84207209	1.221130766	1.05601524	1.313424364	2.4164717	1.503514009	1.77225252	3.147047165	0.9986495804	2.574455494	2.549313941	1.23847343	1.984276678	2.367794749	1.483117437	2.400248301	2.249698262	2.350173985	0.9804108453	1.761769734	1.443366353	1.499536194	3.300352713	1.710774997	1.851343075	2.071390731	2.771043661	1.88837438	2.000814294	1.770442221	3.039948838	3.070135339	2.06664917	3.227230171	2.204935385	2.560127828	2.466751137	2.009701555	1.770733539	1.699182967	1.856729495	2.298513318	2.163068329	1.833627862	2.379582925	2.515254503	0.9913796469	1.428255513	2.360202893	0.9659366	3.632285498	2.767065583	2.69228932	2.048847127	3.128718813	0.7780339379	2.742054038	3.326433162	0.8965795492	1.431830413	4.361967808	2.405038017	1.956025744	1.599943721	1.67085398	1.45004925	1.86335518	1.010880443	1.213549376	1.703709122	2.642759759	1.893657379	2.503035637	2.000148164	1.202136618	2.924145939	1.189840293	2.832898149	1.524131077	2.058961301	2.298336073	3.462710547	2.73748952	2.686562302	1.437085348	2.768656303	1.524166702	1.715789605	3.075703131	1.152116279	1.894728404	2.097320545	2.137654423	1.393521757	1.701042113	1.402252098	0.6371128085	2.315266841	3.124426705	2.284476743	1.097776307	3.003846663	2.471667574	2.402941545	1.398324722	1.945470268	2.673531758	2.699139066	2.89928305	2.453205405	2.329892331	2.194304817	2.758885318	2.190753018	0.5134374664	2.005995715	1.882942641	0.8832033406	1.763562982	1.640093289	3.537631485	1.88571489	1.369596071	0.8637432794	0.6133573277	1.83966097	1.871572092	2.220228331	0.1475969126	1.870460927	2.439718806	1.883735796	2.584110811	1.706988328	2.071833932	1.437994232	1.304157472	1.022950299	2.40952538	2.220988861	0.9234548114	1.222036423	2.419999533	3.013467596	1.359469347	2.532012624	1.380046941	2.873806609	3.133224816	1.339304465	2.295991543	2.209763955	3.248325107	2.187524927	1.295865764	1.64418878	1.928601053	1.435990271	2.095438845	0.1743642747	0.6344594299	1.516777917	1.239215138	1.648110544	2.829672795	2.840039062	2.543381571	2.441021349	2.330099149	3.086461263	3.372501085	1.480801453	1.917366562	3.412908012	1.781198312	3.200870251	1.557410294	1.673618124	1.226599322	1.710814164	2.213004659	3.037841977	1.341143255	2.157316419	3.347343308	2.07616722	2.489650913	1.905486581	0.9064810075	2.974034302	1.800716373	2.777402559	2.232208995	2.218635353	1.525564247	2.987511993	2.508665193	3.169306212	2.902053187	1.137882325	2.494179831	2.251342714	2.184766742	2.717764102	2.990007948	1.564985173	1.753211176	1.754096157	3.255742479	3.609472115	2.668206086	1.673163229	1.990582702	2.726193328	1.334439066	2.152368358	2.431013087	1.71619072	2.304139047	2.397835583	1.392285662	2.726820948	1.269940431	1.837914231	1.150242073	1.692930335	2.403627367	2.190346744	0.5750096706	1.734808797	2.253436114	2.663640843	1.7995509	1.369731478	1.415736754	2.199593736	2.252303761	1.699831021	1.467479992	2.282848594	2.307566719	0.1104301472	1.847388527	3.459529093	2.048528835	0.949938205	2.495550829	2.939001413	3.059506793	3.204310191	1.708605563	3.089013705	2.112304162	3.957424574	1.734946441	2.795980015	1.52418914	2.117277942	2.739680419	1.767756074	2.375282963	2.897425972	2.195524438	2.565108709	2.726977095	3.237236609	2.254278975	2.166521404	2.997127125	0.6832387918	1.852020141	2.708344415	3.328671336	1.463090552	1.950626277	2.481925364	1.903413257	1.760402008	3.000216248	2.881810034	2.840050658	1.76821446	2.840004624	2.189519487	2.072597339	0.6110624134	1.951675929	1.802563522	2.179718231	3.139660336	1.789252853	3.050535018	1.630873231	2.089458368	3.43199892	2.785856547	1.887629925	2.625112831	2.7641807	3.540779368	1.047913135	3.006036724	2.421236256	2.08603157	2.297351841	1.257903911	1.159233205	1.841220409	2.370328209	2.386372846	2.407565423	2.006089005	2.878539892	2.203494271	3.138633183	1.199274588	2.468871976	1.003332384	2.062981519	1.371175751	3.100911569	1.947772929	2.989480049	2.382637185	2.270290044	3.650795248	3.03782321	0.9606842135	2.227928636	1.35953001	1.421869742	0.9263557363	1.781532835	3.247314121	1.948949238	1.530484233	1.470895158	2.843223224	0.3165779168	3.048762093	2.633680801	2.212371289	0.4823222635	2.491089647	1.391735636	2.303604419	-0.09803064813	1.9295182	2.310249271	1.738903534	2.071117738	1.590429672	2.437200851	1.0329985	2.009003011	2.320959408	1.484662448	1.60992785	2.627516	1.650956385	1.546411886	1.119752523	0.4188426019	2.901595124	1.609716369	0.9678487808	1.300689378	3.116561888	2.231813911	2.227301758	1.819210966	2.482314389	2.360271195	2.477572285	1.937007623	2.962599614	3.516521505	2.604414468	0.6186883521	2.328735513	1.744651458	1.16425432	1.451161109	2.828742679	2.966381752	1.714680252	2.529599098	2.787326932	1.413578715	1.443097014	2.450799445	3.800127589	1.201091564	2.005672975	1.744215654	2.587666234	1.421048506	2.621282135	2.860549562	1.79792989	2.793794892	1.266603631	2.009852549	1.714772641	2.096675404	2.617346332	2.523804069	1.938320737	1.093576113	1.435975094	2.381823946	2.390485693	1.087745201	2.417698125	2.599928345	2.366273233	2.126194499	2.661828752	1.901328878	1.459888335	1.845699654	2.26288352	0.5779178154	0.8278623192	2.655989919	2.42557056	2.40418059	2.163085206	1.494612063	1.121497651	3.253816261	2.173849979	2.096456695	1.484468038	1.150766603	2.701534527	2.703880792	0.5751504549	2.731154032	2.549720333	1.908591847	3.285662378	2.00475463	1.524828627	3.659875458	3.308577464	2.628136783	2.094500227	3.438168656	2.846628201	0.9609548761	1.16896858	2.674570109	1.651281452	1.847053626	2.875566707	2.183506975	2.276319032	2.604543049	0.8881710432	1.674805646	2.151585559	3.148377556	1.954466129	1.938706416	2.111125374	2.149726017	1.959671945	2.130598213	1.609097472	2.021268037	2.881858539	1.34741378	2.609219207	1.951251213	2.426435269	2.662809889	0.8670230141	2.71377913	0.9060745372	0.8087946011	1.80581403	2.561232744	2.742286986	2.509352612	2.243215052	1.194835116	2.900159879	2.625705177	0.8947239244	2.974741445	2.128216744	2.426871412	2.332412168	2.66940291	1.65830861	1.364170204	2.719255341	3.313909143	2.846352632	2.143327366	2.233800731	2.168497984	1.967453589	2.059529113	2.365753931	1.454347476	2.783996008	2.259692984	2.097642244	1.892130975	1.519565736	0.471051298	1.625804223	0.7002272266	1.779558325	2.925442402	3.126643809	2.13537989	1.45657144	2.867107269	2.897649332	1.857881341	2.249831829	1.752245603	0.569593407	2.158100889	2.215718073	2.555762449	1.346417396	1.473728385	0.727420441	3.134667214	2.910358429	3.003213873	1.730635935	1.252548981	2.570971531	2.920287574	2.729662026	1.785945411	1.785228175	2.876730495	1.981432442	1.787671596	2.113009749	1.005934434	2.765774497	2.298291581	1.476313549	2.166023408	1.893951928	1.509314819	0.9095030884	2.658441375	1.734033986	1.843203011	2.105567765	3.06418475	2.147476139	1.889049178	1.736300765	1.634966845	1.46439372	1.945037975	1.785179234	2.714898584	2.191952872	0.8783711639	1.416667074	2.284181585	0.6712526574	1.353782889	0.8288060956	2.331705233	1.52402391	1.666628528	0.6643564919	0.9802611835	1.373528826	1.751329841	1.001238801	2.294458383	2.848450816	2.089825884	0.3535145486	3.2593388	1.473218445	1.15182208	2.326395493	2.154313283	1.662527609	3.167230921	3.19401578
0.55	1.553760487	2.784118553	1.541208242	1.337416818	1.538160698	1.549992567	1.570802318	1.820484494	2.329419815	2.480510472	1.410806924	2.15821859	1.050467375	2.433065224	1.768547142	2.18543665	0.5396127275	1.143486598	2.56397821	3.12732268	2.119784286	2.73219895	3.106334781	3.485183398	0.3738561321	0.9756842569	1.652095347	2.769812562	0.9323107639	1.783450326	2.797017977	2.23226232	2.204792925	1.978789173	2.784270331	2.9962059	2.056439707	3.092253784	2.308952378	1.980490856	2.564881991	1.555816899	1.545520213	2.333770126	1.199379612	2.016183929	0.6214935506	1.437021995	2.971320511	0.5435751982	1.893646429	1.828044717	1.330214433	2.411308056	0.8355223973	2.052362067	2.215873769	1.004400264	1.546243924	2.18939205	1.907593165	0.3419745279	2.391462817	2.192506407	2.012157241	2.082250869	2.637135692	2.625869125	0.7603424059	0.5390065955	2.440598805	1.746971459	0.8452560312	2.746071518	1.656997817	2.703004858	2.571544203	2.536110197	2.709196551	2.334916784	1.64389073	1.882556676	2.875707271	1.968322818	1.994104602	0.562686912	2.267801533	2.026091738	2.132923346	1.718950321	1.247500236	3.557504776	2.187216657	0.725087672	2.002246904	1.606028662	1.876470161	3.263204738	1.691768165	2.826270345	1.891758239	0.9570853761	3.669692174	2.525510003	2.516378886	0.8595690755	2.232947379	2.303943866	1.642568559	2.691577467	2.382673003	2.547579663	2.834150631	1.288446415	0.8933397039	1.765599347	1.331805808	1.912861654	2.692200752	2.070668136	2.313376685	2.478588194	1.283675324	2.033364971	2.194792816	2.852389372	2.160016357	0.1244519253	2.444467654	1.265375697	2.534974381	1.819638112	2.954441097	2.623468262	1.615051574	1.233075254	1.594741967	0.4705811991	0.3299917504	1.236374405	0.8429371787	2.160653978	2.155597441	1.373267614	1.189112221	2.77335007	2.185201969	1.865569644	1.577374872	2.111621157	0.793896657	2.167999876	2.514161181	3.533371671	1.700671448	1.774691339	2.818369483	3.095896328	1.382086271	1.11454938	1.667137832	1.855696082	2.722977851	2.216397348	1.804040916	2.175036245	2.270734901	1.403950115	2.056379781	2.921031294	2.612875122	1.3670544	0.9962229589	1.547777402	1.967187336	1.701218857	2.476466292	1.198343511	1.764475795	2.175554649	1.016900727	2.078668981	1.502935436	3.122474448	1.34731399	0.7335164983	2.460524298	2.889155043	2.446565436	3.427819361	0.7785439081	0.8127731074	2.504788085	2.879930173	3.850640312	1.787082062	2.49505774	2.834076177	2.310743649	1.426675178	2.062065827	2.154240653	3.344539474	2.848145754	1.837913801	2.077829449	1.524227648	1.775803192	1.201165588	2.103660393	1.416588727	3.594119705	2.653507452	1.04251146	1.796933963	1.842811487	0.704643375	2.765526675	2.127119907	2.961460727	2.138720151	2.501493244	2.126999247	3.865505117	1.847948928	2.316159939	2.526850969	1.572443224	2.112716475	2.193084856	-0.1826864896	2.179316208	1.421113032	2.703907451	1.784981067	3.060924095	1.728346467	1.423794212	3.029961504	1.72321151	1.377144927	1.747073363	2.625081767	2.881127312	2.021715547	2.464718775	2.266180016	2.055583925	2.104709049	2.425628479	0.9555195819	2.600401871	1.969566107	2.490101997	2.853388752	2.427045236	2.317583022	1.391926625	2.46902601	2.157002454	1.660900955	1.771080054	1.666301712	2.118902921	2.48699435	2.117326175	3.138187626	2.237890783	1.192198257	1.832672592	1.915306115	2.764298272	3.72602431	2.958177209	2.082198562	2.263707903	1.825542559	2.919967154	1.882465816	2.553062702	2.42309268	1.968937038	1.731639412	2.184836317	1.940907322	2.109038588	1.631236414	0.7724698392	1.840650508	1.061081658	2.084455512	1.482285052	3.059682715	2.35061331	2.295261114	2.063049871	1.274616226	2.201634805	1.744859247	0.7862006728	2.071834856	1.590075059	3.346193614	2.870036645	1.635177343	1.416583337	1.192374469	1.774419755	2.049760603	1.060774273	1.2968121	2.008735496	2.094317091	2.106801312	1.613906965	0.2763540976	2.084191	1.627772007	1.543793733	2.158534999	2.30697813	1.880571979	0.651708988	2.126963444	1.494249525	1.599534273	2.855605719	1.237907427	1.661947236	2.292013435	3.279198357	2.127775361	2.801671261	3.104985541	2.606767243	1.781353524	2.385911973	2.741423202	2.263885666	3.074413821	0.9748566537	3.605401512	2.469110465	1.912186096	1.89953504	2.432329642	1.679635613	2.608877982	2.0726588	2.368651616	2.740098451	1.29744124	1.490547856	2.560258131	1.851927217	3.893421594	2.397012778	1.997736306	1.249914224	1.260788288	1.061951951	1.416744839	2.839312303	0.9030201842	1.525055162	2.600612209	2.303523156	2.26443722	1.359007626	2.174240321	2.426387844	2.702826314	1.534989235	1.380642745	1.206752949	2.597867259	2.209082546	0.4142772163	1.984304627	1.110614354	2.468032646	1.712581484	1.014438942	2.280999618	2.647404086	1.721053352	2.494017504	1.856174153	1.852654532	4.10130794	2.561786947	0.9297271915	2.449576694	1.919925492	2.542587911	1.256233177	1.377190324	1.17490651	1.810400873	0.6877676724	1.90898591	2.553031595	2.356952043	2.792230746	1.266420458	2.411696399	1.35303944	2.65880597	2.104508158	0.8865294542	1.071577731	0.9169034052	0.7854806486	2.406638567	1.083935424	-0.05531572712	3.349008934	2.055859554	2.922227369	1.652659431	1.536885389	2.175374413	2.27531688	3.497857778	1.663571687	4.008238715	1.041977529	1.911575112	1.085184237	1.947275591	0.3525346348	1.619213943	1.772381803	3.130573808	2.619310131	3.199225576	1.836343378	1.159834986	1.117952837	2.229297725	2.988879953	3.458975102	2.827690968	2.595818016	4.361676034	1.584105993	1.29543792	1.248103383	0.2441211721	2.884932527	0.6976187389	1.595946827	2.698872269	1.6949704	3.950004887	2.535880434	1.395333855	2.280956354	1.465599686	1.621497457	2.064715963	3.905167479	0.9863604494	2.580144542	3.347900977	1.45983877	2.423561457	1.228270023	3.39924219	1.69521364	2.559161347	2.118582279	2.187123826	1.203391105	0.9123957341	1.928127214	1.126334851	1.830947375	3.074834511	1.939867172	1.061517924	2.283364406	3.748293974	3.304689287	2.827708253	2.677499284	1.617845025	1.248310652	1.448564596	1.721959638	1.174324826	1.666763392	1.688700174	2.589731578	1.322770231	2.09602541	1.111413313	2.236943759	1.504421652	0.6792152772	1.647157465	2.324141788	2.270913338	2.317231405	1.002725196	2.588719271	2.523123207	2.562032856	3.004382208	2.521890983	0.6866312039	1.227236059	1.827184244	1.969849863	2.079928798	3.268835556	0.7080190772	2.772326624	2.121938696	2.499493524	2.004810811	1.751257361	1.620066932	-0.2529104794	1.670654763	2.280175625	3.116963798	1.577838543	2.085261679	1.277451732	1.594039561	2.027991269	1.153486087	2.777200866	1.42643533	2.122772699	1.94176792	1.975773366	1.976974664	1.759997728	1.457733039	1.85343294	2.546293933	2.497183426	1.5450185	0.2038524888	1.641838431	2.695596815	-0.2207451056	2.22622981	2.762931716	1.62378705	2.103017102	2.455570734	1.495963291	3.060688963	2.812001179	2.584960462	2.542608948	1.954040638	1.546100067	2.041109048	2.384867609	1.925091799	2.245949326	1.804514907	2.525146294	1.336203428	2.51205871	1.941931366	2.949550709	1.94574922	0.9770428492	2.600136499	1.252297766	2.629892712	2.221482351	1.627675766	1.503174526	1.722435417	1.050414808	1.695574245	1.36734906	0.5181751578	2.550844453	2.193526364	1.691919259	1.115429638	1.096528694	2.58078928	2.634924698	2.023480031	1.709374143	2.679046892	1.706658558	2.313930165	2.297439066	1.789153961	1.620647253	3.235356662	1.31657053	1.204377081	1.906696183	1.469790387	1.19863748	2.670293185	1.617441816	2.463964555	3.361945718	1.089149393	2.297508908	3.234939086	2.201223623	2.394796241	1.654472015	2.288669947	2.090127773	1.781470868	2.25459834	0.5786714871	2.99329666	0.9711198192	1.912558639	2.036122665	1.557651483	3.331558469	1.695258298	2.158681032	2.021420972	1.784858592	1.225955483	0.7055601028	1.79545354	1.445087118	1.281694212	0.4641367992	2.612881342	0.6697880537	3.426414246	0.493167001	2.185945906	0.3216846323	2.41210274	1.301622591	2.022640342	2.601265456	1.553113004	2.367058335	1.305885665	2.860292516	2.956907718	1.613398026	4.034441121	0.1930240164	2.629322446	2.07794076	1.725078995	2.245452245	3.257942343	4.165335614	1.160372842	2.510382146	2.697360692	1.549541379	2.105356904	2.589469224	1.78148921	2.231306596	2.588140312	1.836790369	1.956709592	2.223630129	0.2394235165	2.544447868	2.971973966	1.283373634	1.953565777	1.501505111	1.151819651	2.347589105	2.057856107	1.647102413	1.09496444	1.474177359	2.201099083	1.683637734	1.975063423	1.768328043	2.891256162	1.923121732	1.464608389	2.444841497	1.564089454	1.71758737	1.232590516	2.187248325	2.83666195	1.723444611	2.932539949	1.956843347	2.799113058	1.722151672	2.317370409	2.844101736	2.293211468	3.228798092	2.060230766	1.705831844	2.725069262	0.7993567569	2.551235089	4.184392861	2.091089786	1.50866454	2.970710533	0.4977753656	2.508235447	2.327262611	3.667833212	2.21090031	1.960743453	0.4259077684	3.207923174	1.800661848	1.400909092	3.168727668	2.880261828	1.474641275	1.268495313	2.470961866	1.716261676	0.3318181659	3.368286995	2.847333947	1.761868062	2.961300671	1.818829331	2.125775646	1.870833674	1.900740433	1.090196631	3.629455165	1.484044957	0.6794682193	1.697941081	0.7005609862	1.77531862	1.60874568	1.655792113	2.997481459	2.303586226	2.882450703	1.981186344	2.309216119	1.344547845	2.082863649	0.7188684378	1.592976677	2.006627886	1.44174598	2.573772675	1.560985275	2.764402426	2.570363666	1.746191339	2.533521042	2.114570482	1.257007138	2.69566373	2.064532215	1.796991361	2.443205695	2.308353681	2.373468808	2.820621643	1.921335731	2.238351819	2.146724099	2.47943893	3.029615009	0.8582578572	2.173308513	2.755189546	1.643623503	2.815336012	1.763233205	2.340989424	1.888250526	1.304907573	1.249481689	1.826264579	2.79578668	1.463820397	2.51889029	0.4868163277	1.725327946	0.899517615	2.292170036	2.560833488	2.835552045	1.811733544	2.290658618	1.644347975	1.61852732	1.862787678	1.637135199	1.463615416	1.942670405	2.575444459	2.101910095	2.64919687	0.7920018268	0.9473925171	2.388341788	3.018242944	0.4694961192	1.709377835	2.080223182	1.886079542	1.438653745	1.528155514	1.322391523	3.336218615	3.0138022	2.208227348	2.173991408	1.113490463	2.065314511	1.644664773	3.435770512	3.036727191	2.166784744	1.793368185	1.739188255	4.29660632	3.00149277	2.108060828	2.505142614	1.867918065	1.86297941	1.752421371	2.060224409	2.482867541	2.479066196	2.207134934	2.257981796	1.362932637	2.779808233	0.4658923987	2.151765429	1.522353389	2.067905261	1.062471086	1.295766251	0.6173859761	2.318346932	2.469204666	1.769549587	1.65018777	2.855639163	1.852719731	2.36542958	1.731219442	2.462926373	1.758388246	1.623264816	1.782063025	2.056774935	1.961720783	2.637120027	2.101476251	2.454713645	2.111528661	3.032456746	1.74917381	1.751079992	3.185253412	0.4296719679	1.854669985	3.967466859	2.303279154	0.7639032099	2.002894372	1.998906477	2.819458136	2.795990914	1.429090452	2.472801178	2.09537561	2.242218221	2.273477103	1.026610398	1.772383603	1.289683516	2.364627054	1.926333705	2.063601379	3.08140675	1.809620189	1.740271046	1.850574293	0.6230180618	2.116113254	-0.366326681	1.223237331	1.833667095	2.943337678	1.47695582	2.233931302	2.299076626	0.5286763451	0.1133199447	2.2167648	2.604770965	1.734737373	2.716766417	1.420804823	1.167252957	1.332228775	1.297385897	1.410670098	2.051215055	1.362591464	1.442283107	1.387686754	1.420460848	2.525440406	1.723369905	1.179343026	2.1893997	2.680315131	3.868701541	3.270321492	3.171257583	0.552240107	0.8288673567	1.744220495	1.774993448	2.628854905	1.315599711	2.16733028	2.592736051	2.193147415	1.809143815	2.000159936	1.881474565	1.822242751	2.357994684	1.66183847	2.635922957	-0.08733950495	1.500288368	2.416173273	1.756477933	1.963585124	2.113871785	2.298900291	1.185361396	2.383410751	3.320701851	2.55878393	1.326321291	2.222983051	1.682558305	2.380255142	3.265471874	1.730898174	2.77644522	1.584025953	2.196441706	1.694321544	2.483601224	2.625256377	1.975322451	2.322090172	0.8802069904	-0.1431542823	1.641865986	0.7219279499	2.609144422	2.783611069	1.734895264	2.472633781	2.190320663	1.102883572	2.567732437	1.418712898	1.767116673	0.217227343	1.96908174	1.937157084	2.153490328	1.511652085	3.216069737	2.077072409	1.166615602	2.675634278	2.565417717	2.315126726	2.463788334	0.8709674711	1.167508219	1.806567525	1.672617446	2.661587596	0.946062404	2.169784673	0.1341272793	2.584521268	2.590019195	1.184374054	1.919103925	1.465942478	3.279346194	3.735505623	3.014902698	3.327491208	1.757082258	2.481690172	2.131867607	0.9107430159	3.345715799	1.914387581	0.7099635591	3.016491521	2.600073792	2.116813511	2.254023267	1.033715205	2.580425156	2.47630265	1.035093003	0.8822539221	3.16872118	1.998765072	1.659788325	1.424977685	1.31782886	2.776530999	1.906946175	1.12707725	2.139828524	1.50779135	2.4563649	3.04328107	1.875929924	2.093173445	2.193991005	2.368900011	2.494590311	1.160818429	2.521965417	2.542738282	1.161883547	1.495969085	2.211895808	1.072317276	1.314510818	1.034840185	3.140702799	2.71501622	2.62108567	1.757050359	2.32830487	2.241089095	2.010715252	1.14006456	2.573769629	3.264187683	1.821698837	1.008779564	2.393993768	1.234781047	2.090866835	2.21264169	2.368012286	3.34593309	2.098258033	3.48191151	2.841451442	1.161821675	1.37321972	1.680388618	2.249113063	0.6677348299	2.261277103	1.441117831	1.012799008	2.744219407	0.9881877263	1.202824129	0.09642562711	3.206137153	1.774517842	1.521643663	2.496593381	2.314020298	1.744836681	1.83914633	1.116608412	1.203393141	1.421356831	2.003115563	2.413314282	2.06940116	1.024954633	3.639866362	2.735270533	2.495827359	2.182349734	0.7035833045	1.875022314	1.86742967	2.557438935	2.317144718	2.461183579	2.610239675	2.053529431	2.508879396	0.4527478813	2.190761511	3.087617358	2.572088309	1.71326086	1.586394413	1.482603613	1.53215693	2.763896593	1.939596291	2.3454763	1.788884774	1.142149388	0.3211583331	1.78162407	0.8154759038	2.469925605	1.939034476	2.668914939	1.725468693	1.738440464	1.917062519	1.450779934	1.547538004	0.6373005611	2.487807588	3.104394565	1.414823256	2.195368319	1.898769367	3.134918014	1.845500749	2.826353793	1.217049646	2.360421676	2.272835011	1.350971385	2.908113262	3.50047319	1.531834315	2.345225029	3.306270862	1.198427571	2.942023187	1.104679156	2.888291276	2.327678483	1.48737372	2.009604043	2.442596709	2.259948619	2.590273676	2.21152597	3.761231676	2.086879038	0.8982699482	1.816809798	1.223979381	4.0223233	1.930444909	3.34147374	1.954072689	1.726268175	1.06190272	1.596085145	0.9409137291	2.580812933	1.638788943	3.541132011	3.243968328	0.9451833313	1.483188456	1.98507113	2.098929902	2.255561999	2.235849699	2.278030049	1.985477879	3.134023352	0.7058713495	2.717169662	1.337484315	2.625769831	1.569359108	3.041892024	1.443301566	1.219156178	3.096834705	2.209160065	1.835708459	1.460047987	1.112083253	2.31085343	2.759198253	2.711617125	2.070117948	3.923338215	2.224928644	2.452461165	1.515128369	3.893862826	2.078368223	1.594003096	2.260438457	2.564135569	1.789725316	1.814777398	2.105221945	1.603428308	1.218097988	2.766641532	2.791797323	1.802744363	1.47250486	2.416241575	2.672385508	1.771459301	1.550632818	3.382648222	1.73921836	2.510046005	1.438912249	2.171889543	2.15184904	1.505711104	0.6775605617	1.610410346	2.261788043	2.232290827	2.794030345	0.6145141956	2.56542712	2.350106877	1.644370038	1.666171066	1.831527604	3.575297136	2.523378188	3.19987318	1.892134118	2.65714341	2.210407015	3.210358469	2.232484609	2.120938532	2.036569601	1.908161518	1.715594824	1.709486667	1.835906279	2.302525388	1.92517118	1.767440944	3.121031889	2.099326254	1.761302026	2.234420614	1.910753468	1.70834281	1.94746789	1.905104395	0.9173657037	2.696141174	3.141036933	1.82646506	2.041067544	2.23812294	2.271956771	3.283311076	3.220693747	1.32433255	0.7588735978	1.217537644	2.007987701	0.6585267981	0.2743895715	1.643700752	0.3253497203	1.578563484	1.957772209	1.91948183	2.36464313	2.176875122	1.214388207	2.157637955	2.102311013	1.695339079	2.207597331	1.556575059	2.22662718	3.723951654	1.877727753	3.280357626	1.687793185	2.331353643	1.278193904	1.989156888	2.050050596	-0.2764013475	1.898758595	3.250290812	1.155898099	1.722677363	2.540086114	2.458883419	2.773325658	0.6053986709	1.315224181	2.669379194	2.916799701	1.803393734	3.12269517	3.096850323	3.205284498	3.149948254	0.1798746539	0.8290597646	0.9876076255	2.634152156	1.552598735	2.597127103	2.686810618	1.910080682	2.083473949	1.743937652	1.989111187	2.66143733	3.096755253	1.831514252	1.005661496	2.912690869	2.654070855	1.866608499	2.944253679	1.877374872	2.23454091	3.501747542	3.218690905	2.192585362	3.125331229	3.437645096	2.561975614	1.94634306	2.27465805	1.554158725	1.976566425	2.824288613	2.436741178	1.484345308	0.2174450478	1.450641395	1.976123648	1.944643219	2.453158463	3.071750733	1.036971806	3.575875729	3.507397612	3.25457632	1.124603163	1.701033054	0.1211921736	1.469475996	1.058284353	1.777799263	1.519647076	2.960349663	1.864118297	1.63254237	1.848189589	2.993113797	0.9314690627	3.184843429	3.286771976	1.942813131	3.536591588	1.548078732	1.661349227	0.300005932	1.404522057	3.353477554	1.402328837	2.960374124	3.017554624	3.621503676	1.385291732	2.849300081	2.171316175	1.415493704	1.589456012	1.210141667	1.607379782	0.02978853851	1.71298088	1.19105481	2.991308368	2.100508552	2.917173506	2.00542175	2.586479553	1.467426969	2.197602752	2.201875008	3.772300535	1.143913014	2.082740695	2.08244187	0.4278489526	0.3110510435	2.054524188	1.494225773	1.409615255	2.062594085	1.272222336	1.968728957	2.237246644	1.833264621	2.996837342	2.211031692	1.906423629	2.10315216	1.796260683	1.453103391	2.657322565	2.989587129	3.13551124	1.204298036	2.708416928	3.425918173	1.178491498	1.297840391	2.722837883	0.5530430958	1.749007426	1.023353954	2.871936497	2.087508079	3.443006315	2.617866402	1.957469189	2.786729283	1.508882982	2.317151695	2.885585218	1.585757668	0.6278669196	2.315442907	1.946972732	2.169495678	0.8047930773	1.402822214	1.012823195	2.305432068	2.075787025	1.894259449	2.531429121	1.299188388	0.8413878328	0.7468565231	2.86479782	2.832867951	1.596014835	3.680998303	2.339628552	1.197133307	2.189584857	2.544377209	0.8419800974	1.397520561	2.083520609	1.413797944	2.414966073	2.325912442	1.704387402	1.951894158	1.684555173	0.842742918	1.515427199	1.236448655	1.552301792	2.793487046	1.426013803	2.404068665	1.201609222	0.2058165056	1.92221436	3.029439208	3.321349728	1.806194521	1.236899224	2.366619231	2.456447806	2.841718331	2.602759134	2.777121458	2.421302785	2.123958556	1.624503086	2.07312201	2.474245947	2.260464785	1.510926148	3.120295828	1.765813108	2.251022877	1.386390159	0.6847004875	2.566572171	2.474183061	1.115634911	2.057366101	2.390384135	1.578703274	0.9805911622	1.52334034	0.932810089	2.45530278	2.416595193	2.576854627	0.6136421438	0.7197173472	2.491164719	1.523503588	0.967321764	2.22508206	2.242004092	1.558983966	3.380867246	2.776000476	3.836770067	2.203243	1.74701895	2.238618819	1.233689352	1.341306764	1.75670224	2.134108168	3.521387106	0.8707427878	2.846485821	3.187477914	2.124539731	2.806429945	1.213820071	2.663227123	2.044733337	2.885632359	0.3599188313	1.128262535	4.133580878	2.38572338	1.685615827	1.307335171	2.220538815	0.8225340917	1.065467011	1.281598193	2.774663331	2.196214705	2.50419915	3.374761762	2.480618917	1.636257219	1.742443094	3.265476557	1.190121217	3.168548401	1.697322282	2.695031598	1.991506484	1.883878128	1.058039921	1.986264934	2.237956131	2.692821798	1.631043229	3.051016116	2.243825448	2.920256866	2.427943657	0.6256378543	0.8713891291	3.087310796	2.364218707	2.238957988	1.590182844	2.346320083	2.148182084	2.372312153	1.294895843	1.319347406	0.7260236	3.782367385	3.66676007	0.2736329669	2.302868507	1.751500686	2.793418908	1.568383362	2.106439048	1.221231508	1.816300109	3.270772452	3.197580779	2.032410686	1.721957491	2.928757454	2.372685782	2.526425614	1.242856307	3.911107148	1.862872289	1.92797382	2.856307364	2.092866527	1.502195315	2.631343593	2.499767329	1.771074072	1.483959168	1.604682344	1.439036796	1.106864044	0.7533561664	2.024667675	1.08159202	0.7155558899	2.557005681	3.502038151	2.56750785	3.355046066	0.9224157798	3.363163519	1.487565837	2.859580094	2.709479622	2.041616127	1.961385168	3.804857807	1.292882885	3.759785647	1.935559793	2.662078229	0.7270835988	2.382492928	2.239230091	1.723818113	1.341218741	1.065581907	1.28992545	1.134742282	3.204738008	2.136513762	0.5349387386	3.161622966	1.990444336	2.590652403	1.841116603	1.503987776	2.702180631	1.548512919	3.371810796	3.166266227	1.615707498	1.218766385	2.04082345	0.9822839694	3.141738759	1.505427032	1.979278602	2.712646151	3.825257574	2.405542524	2.733158943	1.44535111	3.287951142	1.334926586	0.8965960277	3.460032	2.169820194	2.606718156	1.939098542	2.284811294	1.454206826	3.371633434	3.103901886	1.744206293	3.037816517	1.732256384	2.089914243	1.523787223	2.046515326	1.274418232	2.254408341	1.006914353	0.9863120092	1.144762259	1.909102061	1.462909169	3.261545288	1.889568535	2.269056237	1.747874219	1.517866834	1.332347232	1.222733553	1.049845599	2.082492056	2.573414546	1.759446721	2.44459649	1.517854563	3.289477588	2.611788825	2.64368243	1.668640259	1.517563447	2.300514111	3.221828679	2.772225551	1.871926004	2.472788118	2.711652059	3.427853317	2.460610192	2.517164092	2.182894634	2.758341965	2.476132513	1.726640008	3.199767362	2.789426525	2.327935427	0.4205750446	2.175039376	2.260075	3.462837862	1.457754885	3.296863435	1.764739939	1.093089581	2.641198984	3.459563763	2.740148246	1.221667393	1.957210892	1.038751753	2.000183533	2.443180638	2.781780406	1.900883815	1.55652851	2.361451798	1.764757477	1.885394646	2.167969371	1.762724098	2.348898627	1.550479493	2.068508197	2.789964917	-0.3262773877	2.483901747	0.3343289626	2.024132594	2.421003983	1.518742579	3.168802123	2.380402058	1.119517023	2.775369499	1.172799642	2.223896462	0.584681765	1.836072377	1.092720524	2.042241946	1.876789218	2.28889401	2.729637722	2.13978134	2.923836506	2.175807296	2.060071253	1.680376932	2.142603446	2.189523438	1.185452658	1.808122218	2.584417887	1.273107894	2.698697259	2.63355291	1.863587471	1.50865677	1.355823317	2.517613019	1.536465266	1.710472269	2.18357328	1.568028072	1.942926429	2.475192121	1.902834344	1.79040426	1.82006267	2.982126482	2.440843795	2.064942344	2.35167839	2.273134349	1.377863408	1.894917245	1.31411509	2.846351662	2.480858605	3.378683617	0.7257180605	1.797055423	2.941756213	2.396574082	2.601572805	1.816445613	2.573358524	3.277326018	0.5721494256	2.575200888	3.077908586	1.542433191	1.199299098	0.7202482981	3.444566383	0.8842089953	2.414429691	2.981091624	1.696597709	1.777780889	3.473317645	2.325551256	2.066426888	1.482622096	1.899738532	1.688723021	1.048722087	0.9160434637	1.181744156	0.3844890562	2.521897117	2.496473311	1.668049225	1.231169204	2.398151122	1.869136909	1.825979822	2.437978655	4.656679986	3.033691478	2.037849068	2.067947948	2.512204827	1.392555412	3.445967226	1.309398281	2.668260471	2.413289467	2.290260804	1.595976013	0.7766626287	1.922496197	2.911425598	1.818934793	3.172828629	1.889698736	2.102150044	2.867994152	2.091661155	1.182962123	1.649141765	1.873048554	1.89119659	1.578043813	1.164307464	2.751040537	2.390549682	3.124645125	1.795481121	2.450400634	2.575658319	2.24738926	1.279072366	2.065296981	1.868173052	2.051894089	2.283145199	1.655552426	2.094526883	3.109072446	2.749767799	2.853346216	2.394580832	2.860752889	2.479483764	2.158871394	2.029339014	2.825244936	0.9782804746	0.4708214106	1.133317105	2.436066749	1.39596532	2.056222215	1.05095915	1.031041446	2.568894748	2.210703333	1.300029566	2.220318453	3.210343593	3.689226054	1.470454362	1.887298733	2.290186589	1.198719243	2.017368597	0.9333029057	2.572528468	1.572894504	1.977037451	2.786509481	2.284841955	1.83573445	1.906264014	2.659354448	0.9360136467	2.714840611	1.928936697	2.963071908	2.337481131	1.413734732	1.462562995	1.982221757	3.781639263	0.9526284407	1.732217181	1.765851091	3.267752549	2.97265502	2.050026227	1.826162605	0.2887300956	1.249960292	1.617104241	2.052257802	2.723776901	1.381629254	3.679210873	2.614519296	2.734028072	4.7915843	1.679838403	2.329355376	1.972189585	1.400298373	1.463412602	1.644199115	2.298597236	2.283126058	3.087775209	2.275493928	1.568692369	1.740460758	1.622958173	1.403069735	2.64205132	1.602567311	1.948339053	2.462622649	2.826493995	0.9622541212	0.9770947172	0.780405914	0.3673391273	2.016577861	2.646894497	2.189583218	2.248987252	1.074195035	0.440035921	2.827550942	0.7719700275	2.148820714	2.613562724	1.889000319	0.822736137	1.466051754	1.445857198	2.7435896	1.772430894	1.262587602	0.3575382372	2.686966193	1.413179213	1.821585575	1.372093527	1.751478176	1.699711254	2.070333457	1.747292013	1.251985827	2.698104599	1.578504695	1.479937618	1.927670727	1.490530738	2.192207188	1.674227974	1.43589403	1.893818189	1.114903614	2.224624928	1.277594727	3.107741861	1.812136252	2.305754927	1.260972194	1.560506608	1.86073034	2.933312165	1.438213086	1.697291118	2.892716379	2.892730179	1.726680291	1.547805231	1.733486379	2.315412461	2.869399386	3.612556067	2.598244504	1.403432438	1.885651543	2.731307918	1.460739034	1.809209271	2.857178192	1.616338095	3.026418541	0.7789316578	2.801930854	1.805795049	3.039664817	1.707631936	2.236447173	3.241280259	1.291310122	1.206596897	2.399870064	2.307748626	1.759772852	1.923877323	2.666911886	2.111828458	2.371237532	2.404056283	2.537977927	2.791970673	1.997287499	2.803185302	1.467858981	1.705777525	1.871125722	1.763629543	1.985713153	2.609895191	1.785645903	2.192286491	2.216512585	2.197289965	1.299861439	1.579608225	1.764553474	1.706520267	2.29906802	1.881684244	1.817206386	1.642229146	2.45943707	0.8308675844	-0.04589933707	1.989422129	2.388438496	1.102798504	0.8902018576	1.83529184	1.850863192	0.5909453408	1.015186704	1.929018204	2.852964283	2.305125231	1.552178912	2.501580485	1.869234308	2.596637474	1.646252542	2.192306653	0.5137382594	1.578634631	2.486378062	1.365332082	2.156536901	2.421964651	2.280154506	1.853554029	4.100582589	2.048963311	1.872214873	2.821751108	2.074234232	1.594996281	2.073431434	0.4612485766	1.625762658	0.9783096603	2.128021666	1.57302031	1.971656991	0.6174045213	2.287687929	1.203978813	2.109199477	2.913641688	1.897711492	1.954447215	1.880219259	3.788139593	2.81493999	1.119121506	1.78924292	3.075982262	2.560468466	2.497193227	1.94208068	2.287359065	3.426397416	1.768576214	1.844062044	1.998090497	1.682177212	1.862021898	3.19161147	1.339811682	3.385506382	2.085577673	2.051833357	1.697281175	0.8314925751	1.510194172	0.9222835401	2.144872084	3.237079459	2.763502761	2.079314283	2.199997235	1.402895182	1.806788229	2.296254208	2.766271328	1.380560615	1.785792169	2.327479277	1.467086345	1.096205162	0.8883293021	1.957642631	2.06500187	2.545714909	2.232693891	1.266176658	2.926099315	1.581523866	1.931561542	1.734484318	2.112061155	0.7775853199	1.982895911	1.538312449	2.715285147	1.663151381	2.853610815	2.564796248	2.098437007	2.528550021	2.035717761	1.140099987	1.850263652	2.533073299	2.194899875	0.3396162019	1.603691141	2.644036064	2.584797735	2.862076872	0.8647985374	2.579924471	2.259225215	2.376616191	2.230415416	2.808688536	3.263501246	2.888124518	2.090946294	2.040374427	2.71972788	1.912753132	1.11164835	2.96564519	2.232535541	2.000027297	2.609869616	1.142676826	2.708751021	-0.1075237068	2.170368414	2.186282301	2.700633547	1.577285647	1.78372114	2.105765111	2.330595175	2.000190764	2.860183029	1.877358969	2.564572867	2.884105521	2.121755691	2.277147687	2.797287586	2.218650109	0.9342496441	0.9297880708	1.836545142	1.793924487	2.392924722	1.125557021	2.399103064	2.478183047	1.975357731	0.7822262509	2.578106403	1.729935398	1.439737244	1.73468427	2.502686293	0.8265480597	1.856476614	-0.2943247029	3.627785877	2.298032185	1.255435253	0.7996252321	2.61065977	3.095283797	0.8996694766	2.570526118	2.188928312	3.022749304	2.863420012	2.450343434	2.434879584	1.263753974	2.411186964	2.680254702	2.666731568	2.034097038	2.621226731	2.470820003	0.5747730866	1.98253507	1.789425134	2.583298232	1.568889589	1.556349222	1.155204437	2.265618386	2.146163982	2.565949376	3.499722334	1.815063757	1.994194726	2.177403522	2.009716044	2.364525682	1.240166276	1.265687265	1.887662622	0.8511218776	1.312257886	0.7253729436	2.145895357	0.6905994617	2.042563138	1.255883133	1.667826685	1.848333262	0.7934956885	1.532446723	0.8410948286	2.368781312	2.200340731	1.851479773	1.752999898	1.819878624	2.901257832	1.772010872	2.219837656	2.220258097	0.872970229	1.958573511	2.554118066	1.144529714	2.349490171	0.0589903554	1.485187666	1.362889254	2.25202414	2.663117577	1.226492545	1.495542421	2.350403685	2.214435644	0.9669826621	3.560398677	3.40757937	1.44418998	1.589516932	2.401047224	3.454223807	1.279807222	2.817491393	0.9998926064	1.486948634	2.632404301	1.225662653	0.8959940707	2.533397269	0.8258888087	1.679776751	1.919456468	1.870093937	2.671669847	0.9544599938	1.500140661	2.19733672	1.30412431	2.084872026	2.440137425	0.8906178035	1.100429361	2.154757372	1.603147666	1.69517896	2.591217436	0.4776204474	3.286148399	1.749098766	1.189403031	1.842220239	2.408868165	1.479944733	1.913410975	2.330403439	2.761829476	1.482640679	3.107965023	2.491657454	1.282149616	1.198425348	1.771141135	2.273862597	2.90450197	3.277951675	1.984817223	1.683029976	2.079513802	2.005886652	1.530537976	1.736444888	2.429083033	0.9741297851	3.343206031	3.427138413	2.903027245	2.290851209	2.433334958	2.286066465	2.390295927	2.171080533	1.730928706	1.605888135	1.326476404	2.129519583	1.687105017	0.641696094	2.422698742	1.459568088	1.698811083	2.000179561	1.676965997	1.549000515	0.5820464426	1.180734226	2.34548338	2.599105408	1.802563489	1.65023741	1.290565834	3.727531839	1.107940679	2.203885301	1.770365474	1.849200266	1.436046497	3.433112154	1.725327529	2.74802001	1.577244064	2.518977156	2.531474405	0.907503389	1.275636684	1.763804083	1.686909737	2.335145827	1.233656787	2.954587407	1.675205377	1.450731572	1.65773346	2.380447004	0.727917414	1.419538876	2.449546454	2.787373082	2.535408079	2.961120397	-0.0007847419969	1.891132594	3.042051798	1.199120331	1.728825516	2.269416348	1.368084994	2.603710906	0.2111891219	1.060180736	2.432866045	3.013476141	3.101704839	3.370845302	0.7869549891	1.176464319	0.8530497402	2.118448533	2.120069791	1.884640307	2.846182057	1.61930408	2.685200741	1.17828026	0.8029208328	1.935517311	1.803197519	4.506958327	1.782653256	1.494620473	1.845877412	1.352132098	1.379415659	2.193485942	1.406736316	3.074160993	2.727979658	3.162640118	0.6392690719	1.919266707	0.5230852391	2.962569965	0.6885807803	1.321515402	1.82202336	2.201595467	1.400026683	1.495434459	1.466592818	1.920410058	4.212383481	0.6101006797	2.620317003	0.9018217344	1.077579607	1.851054698	1.656600838	2.239159439	2.508959892	2.58274659	1.713924328	1.916989266	3.010728841	2.897246159	1.576145975	1.173854311	2.820437616	1.672862699	2.164556817	0.9979359365	3.469446649	1.549058725	2.142480431	2.045507014	2.113344277	1.412600238	1.06168401	0.7167279007	1.733630184	2.682443825	2.760307579	2.076306676	2.226154832	1.532343136	1.292588068	1.201350712	2.81887963	3.074595223	0.7862517849	1.764737214	2.186938637	1.066033677	2.415226087	2.317564179	2.498026504	2.91081851	2.975444171	1.882600545	2.840563545	1.609983953	2.359669117	3.434572435	2.633591795	1.173690821	2.43633222	1.355705428	1.12760762	2.230575291	0.3034851685	1.821720054	2.544153577	1.684897957	0.9792589863	1.78596658	2.632005282	2.452548586	2.272703898	0.9157683389	1.335112759	1.997839819	3.471436307	1.435015442	2.466456183	2.456384938	0.9769238848	3.754401962	2.011243641	2.474599303	2.311207774	2.031339033	2.641562535	1.207499852	1.568942364	2.050200563	1.763879045	2.282672273	3.345940296	1.26474137	3.569131122	2.001815843	3.348160435	1.626591898	3.206367929	2.280462023	1.810808669	1.511283705	1.479833687	1.207554753	0.9203298582	-0.1090904583	1.164574875	1.275071486	3.018981701	1.017625142	1.303793875	1.874970565	3.064661655	1.475133268	1.012629295	2.807911423	2.100675344	1.552816926	2.067925066	2.539446201	1.894066494	2.048072146	2.628228837	2.503577114	1.47412056	3.562136877	1.720936394	2.16811831	2.412504453	2.637620975	1.187686077	2.050169656	2.793269337	2.166479933	2.355423197	3.044792129	1.313916313	1.510005942	2.143364887	2.28247065	2.083500762	2.382669309	1.202044017	1.1883775	2.282014969	1.74167183	2.144657693	2.077158179	1.167419767	1.837974251	3.364158138	1.811622853	0.9973684646	2.212607644	1.980923622	1.431516594	3.658754766	1.966756274	2.661662748	1.178934302	0.8042512086	1.233696272	1.697649368	2.506407918	1.755457459	2.058034609	2.360342145	1.761581296	1.585996367	1.071866276	2.827328739	2.549298477	2.662635604	2.695635687	2.78398378	2.758248103	1.323313674	1.450469573	2.30448547	3.3619102	2.232018678	1.58426283	2.769452019	3.357753459	1.78836949	1.720927456	1.578168601	2.366212429	2.707269277	2.124251555	0.9869516876	1.964973584	1.245003629	3.435306381	3.064296678	1.851310537	2.161153648	1.357992935	1.49089771	0.7213393399	2.307922405	1.570929187	1.054575187	1.138267854	1.562505628	2.116213144	1.088448808	2.096574366	2.090765397	0.6262154388	1.495821039	3.288160638	2.303281406	1.404354362	1.259829575	1.265798814	2.29994905	0.5192548556	2.859508507	1.422966057	0.7813107215	3.122846931	2.937690161	1.384199977	1.460631186	2.865602674	1.50259977	1.217414285	2.133593214	2.607170529	1.497972517	1.511033132	2.597677097	0.354648457	1.207625713	3.495216194	1.275262502	1.290147931	2.056270698	1.929955527	0.9936837555	2.275174432	2.107928018	1.742582281	2.871260526	0.5736177565	2.559796668	2.860964055	3.199504836	0.736113334	1.585406685	1.560037527	2.888172808	2.760797814	2.297452032	1.053922821	1.105824083	2.034183973	2.090380408	1.571992034	1.708114606	0.7988577492	1.842203624	2.24328085	2.354690283	2.270827362	2.610879842	2.182073081	1.568483063	1.865888068	2.755576624	2.248581192	1.175327477	2.857519129	1.115642548	2.243822294	1.772652624	2.933508773	2.202511828	1.14015224	2.429222518	0.8161817691	1.891931077	2.793847544	2.298314278	1.792003866	2.517253036	2.911086987	2.201612432	1.381728229	2.194623757	3.509388588	2.431558334	2.291302692	2.130241732	1.535866458	1.837069653	2.443337463	1.874431019	2.046492236	2.132858593	2.75178743	1.128945939	2.482071859	1.681619064	2.071037892	3.46594261	1.994094822	1.717086109	2.407016158	2.016322966	1.688820114	2.112452394	3.516271015	1.640619352	0.9832143612	2.600708165	1.377319754	1.219276598	3.365471162	1.074652502	2.114593753	1.829243421	1.547704766	1.407440448	0.7695415201	2.213695662	2.891901243	0.8663938473	0.9556088493	1.902291704	2.818220846	2.336814768	1.574424293	1.641994947	2.011131817	1.888894233	3.517209291	1.690562763	1.275267867	2.028444936	2.860688967	2.395979531	1.902823334	2.078686383	2.358342543	1.018260182	1.51655617	2.3528485	3.731270128	1.235894771	1.330634703	-0.7841995569	1.933683718	0.8962427143	2.421105344	2.483885469	0.6838437413	1.68123988	3.224818962	1.894082874	1.771234501	2.688779551	2.621731157	1.995999713	1.071990145	1.845928468	1.870941446	0.5869465059	2.544021504	1.862884699	2.27997177	1.995060584	2.129658166	2.108771934	1.194127167	0.6612121038	1.733729017	1.689687409	2.508985676	2.520214736	1.675961724	0.4478437018	1.653707773	2.211757569	2.154207022	1.969299935	1.414826311	2.115925487	2.008762385	2.017668013	3.075251341	2.339458696	2.243619591	2.030308405	2.541032379	3.829679197	2.350056564	2.416501158	1.699778388	1.777073134	1.729823792	1.412257095	2.299527835	2.291379391	1.028791322	0.9151845805	1.659655813	1.203755165	1.779918471	1.463136964	3.367971654	2.616781164	2.019654778	3.300309181	1.171110758	2.31029027	2.010283468	3.289691019	3.064953153	1.293896613	1.632663909	1.592327335	1.940532109	2.371913477	0.3541322586	0.732949789	1.883462259	3.219509869	2.230092702	2.179947002	1.573000899	2.757517263	2.939326118	1.742236143	1.431051757	2.679355436	2.802348382	2.694079489	2.561960592	1.825414863	2.251765014	1.727967753	2.645950963	0.7234404008	2.538221995	1.724100452	1.467467397	2.567622526	1.760137797	3.50179038	1.730753543	3.055602183	2.810772866	1.473300146	3.896166091	3.01455868	2.180854985	1.410601766	1.310166497	2.85981685	0.9119983013	4.227254883	2.138607101	3.096772866	3.094963188	1.117683547	2.16182161	2.067245868	1.881224888	0.4733903644	0.9795339168	2.66976273	0.5644068512	0.519508288	2.736252283	1.621609569	1.722422255	1.647379186	2.373897479	3.162344444	1.623968138	3.339639807	2.004503764	2.350828693	2.254865052	1.462296379	2.855624519	2.35413638	2.164973082	1.190385493	2.550126118	1.792860431	2.419889541	0.1299128337	2.152849434	2.23775087	2.421803593	2.053850373	3.327544679	3.544820243	1.896703954	2.507109784	1.95344409	2.598224744	1.557916975	1.248353186	2.591235834	2.707224068	1.558616416	2.31554707	1.379851354	1.957173891	1.946685011	1.219438606	0.8045548983	2.246081567	2.93407038	2.169041742	2.207892237	1.32712263	1.618961346	2.846819416	2.307889863	1.011482782	1.807436909	2.423990393	1.556191831	0.9787826675	1.33469508	2.586636696	2.226224471	2.006327482	2.585822454	2.289529128	1.503912745	0.6380790518	2.257851299	1.570801501	2.168676873	3.788064403	1.288224649	2.828209144	2.54423691	1.064928779	3.107847913	3.071075548	2.355143017	2.009904417	1.262851	2.798306096	1.470327607	0.3811944527	2.322785352	2.892558734	3.207930904	0.5041295055	0.3998101279	2.337350864	1.638324582	2.447748934	3.336988723	3.026924012	2.104529198	3.585041955	1.444605326	0.6491821629	2.735558827	1.743608615	1.863754556	2.058812929	1.958230003	2.452803875	1.095996847	1.542914261	1.262687774	3.318808376	2.23162464	0.7780490496	2.828249406	2.845962357	0.9178450073	1.609027835	1.6246508	2.088938306	2.164485702	2.065175122	2.559212542	1.19781177	2.821032463	1.597718064	3.302982999	2.687219276	1.734547333	2.092677258	1.763306358	1.685497428	1.013682189	1.627430389	0.9674336838	2.273894304	2.303869776	0.8706945901	1.969293991	0.868960022	2.079119267	2.209031983	2.232341058	2.25264468	1.837759349	2.371898837	0.9871536383	0.3714894809	1.933861094	-0.1329620684	2.953296106	2.532548874	0.6186030407	2.708111134	2.175603486	3.278794455	1.881720895	2.835739734	1.787210462	1.9150352	1.838871483	0.7300225615	1.918103763	2.068510213	2.242413367	3.199843757	1.476883811	1.302432309	1.36418773	2.062187737	1.861617009	1.367275665	2.932809197	2.023484911	2.355942283	1.05196885	1.411143443	0.334721061	2.938568194	0.831607422	2.186488511	0.3361399217	1.482782017	2.644844489	2.526582628	3.01085272	2.404050369	0.8564800845	1.706095063	1.543755782	1.648088746	2.274830003	2.002149511	1.648208451	2.142793989	1.485880403	2.22291742	1.406744427	0.5607460388	3.138830681	1.851319376	2.323039406	2.106367345	3.486557134	2.194950057	1.40172431	1.594831995	1.903676385	2.084663989	2.158215793	3.169323733	3.036415612	2.378307203	2.068577087	1.628083352	2.379029234	2.223798428	3.339623182	2.977313065	2.065778024	1.093356877	1.45592745	3.247968391	2.851790153	1.985760913	1.967809664	1.950594196	2.006194025	2.256503429	0.8423761975	2.433819566	0.9445494998	0.7357744209	1.42126598	2.333347512	0.9099657273	0.3503344627	3.418495669	2.287519314	3.112423599	1.711089338	2.029191977	1.745011098	2.312310559	2.135507676	2.725330852	2.2317912	2.131087851	1.856755254	1.658020875	1.332381213	1.42027088	2.301967577	2.755168647	2.041809755	1.3566951	0.5806564231	2.330934209	3.424391653	0.3997798434	1.772951743	2.832010458	2.212844612	1.965020437	1.915686989	2.429905069	2.606625993	1.996008347	1.895245281	1.789950066	1.609033815	0.7504878392	2.356530633	2.158728608	2.47920158	1.168322403	1.807480609	1.182319818	1.962560402	3.860376603	1.834894624	1.449350961	2.997858315	2.624993274	1.450410186	3.203684745	2.784967137	1.04562504	1.863479031	2.934192119	1.652073404	1.383522468	2.54829736	1.245794039	1.478413913	2.303300133	1.150205132	2.765969018	2.40836853	2.792088441	1.866945841	0.4911823479	3.429033316	2.262228637	2.291003958	2.835347577	3.696557998	2.082872663	1.90966813	3.181047716	2.317173833	0.6934267929	2.757541502	1.938305489	1.359713215	0.4197094486	2.87523013	2.997470326	2.70152328	1.12231846	1.274100407	3.030793622	1.624611333	2.190913498	0.5325832783	0.9802194311	0.5825307846	1.987866178	2.632388378	2.640223365	3.010535884	1.848759027	2.049791696	2.154540172	0.3753535474	1.585263099	1.430120452	2.168703497	2.378135243	1.674585977	2.437730819	2.90844647	1.572842809	1.716316896	2.078140774	1.109825708	3.124564737	3.166078275	2.535290714	1.532452583	2.100756781	2.817372675	2.52542209	1.881912162	2.717314708	1.46937519	1.79048928	2.613604783	2.985625209	1.552556124	2.700702767	1.847161331	1.245422174	2.446113244	2.338103905	3.933219703	1.404497641	1.341352372	0.9578738209	1.260735856	1.935124448	2.287024364	1.944639749	2.188624224	1.447320368	0.9932908401	2.038491131	1.90281072	1.746783453	2.982123856	1.71605322	1.401953797	1.43872391	1.392643786	1.683860116	2.266504652	1.152839326	1.689787759	2.288078346	2.775894627	1.176683388	1.538108116	1.444645161	2.299073854	1.524868812	1.865559269	1.468500628	2.272456109	1.938278284	2.477665731	0.7525588652	1.624843733	1.694295346	2.418134648	2.319338012	3.358791626	1.044060895	1.984397404	2.583631255	2.086840723	2.636166097	1.601188784	1.375404382	1.741807664	2.899095385	1.565571941	1.682183002	1.957610829	2.075587172	1.611628896	3.287565596	2.713112073	1.108471399	2.522392469	1.509417437	2.13129291	1.991814265	2.068373166	1.777335617	2.881418825	0.4651194705	2.015111468	1.810576548	3.123726469	2.251132883	2.733175813	1.959694489	1.654134774	2.611195858	1.692077118	1.693623018	2.310196914	1.99773482	2.510950765	1.487553334	1.752096977	2.339229816	3.124634696	1.567378767	2.016482083	2.785797679	1.736010825	2.404208554	1.821683987	2.035485833	2.661240032	1.015144075	3.903620445	1.159278047	2.199528151	2.032091448	1.03449433	1.591520534	1.367837366	2.016827633	1.40194455	3.087366525	2.841402254	2.519195675	3.111219292	0.9789326725	1.330052019	1.289119267	2.062315293	1.608656883	2.318985898	3.567882881	2.398367307	1.743380914	0.7665412367	1.304607419	3.936575949	1.876833041	2.557196814	2.99664039	2.592583286	1.488305408	1.434683601	2.645281864	1.484610014	1.504087155	1.573251735	3.320999625	2.929478218	1.216765978	1.560835131	3.086075995	2.98831701	0.6014229827	3.061991998	2.035458269	2.049524139	2.356259062	0.7422028321	1.817665467	1.274200054	2.38211063	1.935728462	1.88088437	1.182420986	3.012126799	0.5909593479	1.548882319	2.169069977	2.502662348	2.357919235	2.593649049	1.327930476	1.017329362	1.34932157	2.349450086	2.91329017	1.854567113	2.067841106	1.279841344	1.313303064	2.460654228	0.5163351377	3.395100129	0.8254662011	1.620201865	1.268416369	2.594461551	1.810620082	3.316531087	0.6595247318	2.171441381	2.485467343	3.344102443	2.250154652	1.474226754	2.962331933	2.981321906	2.614750669	1.821570948	3.35843554	0.8869660805	1.204798836	2.285008658	1.609360792	1.328101999	1.211703496	2.318700036	1.71669048	1.580369867	2.194151635	2.64901638	0.7837334696	0.5937495921	2.012051194	1.513865661	2.754094159	1.594607727	1.702941503	1.098584694	1.387541213	1.076978179	1.84861824	1.290350242	2.758095577	1.888559178	0.9624259717	3.150834537	1.626914049	2.369832442	2.263715204	1.458426285	2.736367725	3.327203956	2.293292465	1.309291207	1.34274904	3.442130814	2.836716631	1.806037856	0.7068775886	2.819747492	1.452597506	2.713227715	2.062843144	0.8793486462	2.408164295	2.448656477	2.735082224	0.8809641255	1.103642937	2.938259746	2.010859195	1.610322805	1.988211797	2.513698803	2.182353422	1.378291503	0.6276727967	1.491181694	3.030484152	1.734990945	1.204583024	0.7499152302	2.166374251	1.412029455	1.939182348	1.985178702	2.012002428	2.165010052	1.49184441	2.762323298	1.296582663	2.821236186	1.826942528	2.549048851	1.585573135	1.836214662	0.5395608503	1.500879711	1.32098602	0.7541741959	1.851555694	2.855919782	1.912498198	1.424959924	2.325870393	2.946854718	3.093026294	1.973039155	2.503318923	0.8803996909	1.841482278	3.061734744	1.22929828	1.600870811	2.209615526	2.630774679	1.851693183	1.053992534	1.542013937	2.728768101	1.790300581	3.162144846	1.541898081	1.137771033	2.141051884	1.530772849	1.895463787	2.033478078	1.041013315	1.679390023	1.060189925	1.877123688	1.905540591	2.200247739	2.895848871	1.811418397	0.7785911939	2.819549976	3.120385422	1.408180979	1.402111265	2.627105125	1.555246887	2.407228081	2.78921932	0.7548703685	1.842887185	1.650338168	3.242670536	2.034027881	1.63805428	2.526942263	2.332904843	2.446720753	3.390265888	2.64241641	3.333743131	2.085691225	1.322123357	1.214124999	1.46307712	2.532309897	2.464318486	1.880153026	1.223411571	1.756564945	2.272609027	2.377615361	1.646258592	1.956490725	1.199962424	0.8416886606	2.192306683	0.7151546093	2.064146119	2.625296669	2.321146686	2.087906641	2.047171925	1.331996743	2.394147985	1.971973613	2.227703405	3.9861308	0.8368280078	1.422673064	1.696032144	2.974630057	2.016122979	2.796139599	2.091367581	2.904588603	2.487390891	2.820663204	2.017935366	2.717097962	1.802826761	1.093754249	2.554008771	2.17867625	2.230760262	2.015467418	2.149874369	1.686553829	1.960613985	0.6006523751	3.092038019	1.340699949	1.258988295	2.269930189	3.046352974	3.673753432	1.627013673	2.59022342	2.267620315	2.328730096	2.575287961	3.105252101	1.114137902	1.49882959	1.510419684	0.3956699929	1.547148579	1.591771393	1.518512726	2.962191479	2.463234966	1.664207352	2.134973214	2.321421301	1.65755322	2.58396743	1.36305506	2.679767882	0.7402831324	0.8287646017	2.182945276	2.308390261	2.295835424	2.78385312	1.686898326	2.285133745	2.979432738	2.53251731	1.173124783	1.583614103	2.568624119	3.211154736	1.808762725	2.470432271	2.144421974	1.838815437	1.716304406	2.078577075	2.041723008	2.530009173	2.582614251	3.411959656	2.535088955	2.122857014	2.673332992	3.303452199	2.539572098	2.531985088	1.62698214	1.433069226	1.340672245	1.90527697	0.9161785427	2.836493821	2.392435173	1.87258116	1.287354273	2.993311838	3.08175203	2.686020534	1.566182604	1.373074786	2.768439195	1.466594179	2.738462194	2.109002722	1.987347014	0.8233743208	2.764537426	1.082117703	1.142401992	2.658769257	2.143686612	2.246892908	2.087042049	2.299071246	1.871245152	2.3850811	1.805107539	1.799361949	1.865005653	2.327145256	1.126946894	3.002815568	2.327814335	2.600563993	2.405235082	2.870166092	1.029763811	2.132588816	2.087949045	2.906615413	2.967203377	2.709365686	2.496197034	1.721289822	2.503893552	1.406488984	2.207644242	1.079052079	2.244680959	2.138798844	1.924255241	2.540710581	2.355693987	1.796179915	2.200713499	1.109984452	1.548581842	1.381025682	2.464554661	2.368590627	2.643995499	2.489249683	1.309782984	2.105277602	2.12407494	0.9356909358	1.061310307	1.628242136	2.508901163	1.943412471	2.910922865	2.598577792	1.610642684	2.257074193	1.784520642	2.512692895	0.6008930833	2.442421923	0.4152417556	1.534395935	2.856192726	0.9702267471	1.197888048	2.95336148	2.18386266	0.7916708382	2.992831938	2.289839199	2.155497687	2.642406828	2.801606841	0.3990016832	2.006572493	1.429676838	1.588024656	1.48436684	0.1630775664	1.548027788	3.308303175	3.390979564	2.598866303	0.9343657059	0.6874501824	0.9562555825	0.4924203871	2.688784032	1.655676198	1.546305426	2.023301457	2.773901426	1.395719292	1.151504833	1.955217405	1.875553335	1.751892715	2.560652381	1.585721009	2.559708069	3.134353107	2.065585332	1.967192107	1.533889285	1.19278123	2.403129275	1.679227693	2.235515006	2.079765172	1.050510041	3.010065625	1.144077144	2.426819386	3.897511928	2.47904397	0.8227715096	1.515059876	1.945667718	2.684733389	2.04646822	2.20848676	2.054192893	0.9206842109	2.914397698	1.983909175	1.625028005	3.073830233	1.681055763	1.956319451	2.31516492	1.73005273	2.194469266	2.354509897	1.934630978	2.397866945	2.413338765	2.714053765	2.87631996	1.29793849	1.383437277	2.293393704	1.185489911	1.089392818	2.855780442	1.974999712	1.902802305	2.630528115	2.953696347	0.5335025755	2.419069232	2.399562274	2.801357087	1.768079268	2.357320878	0.8809212297	0.2399379864	2.590792397	0.6906335249	1.719469751	0.9081324733	1.788036908	3.031875364	3.302715195	1.901198065	2.620508575	1.977497818	2.605030945	2.178506214	0.7890404074	3.272400712	2.092316647	1.531410234	0.4504537641	0.2735432577	1.446342192	1.406243702	2.025341586	2.327903102	2.11508419	1.517914401	2.33174393	1.63991226	2.837632073	3.043903192	2.704825546	2.747771783	1.441719128	2.35229425	1.890605143	2.147836349	1.77949884	2.562544041	1.818803411	2.166041495	2.597780713	1.096528277	1.905127701	3.186554997	2.179124209	1.326967328	2.848043493	3.559403212	3.090417009	3.311109736	1.5794081	2.123994485	2.52943257	1.766424577	1.894843183	2.047147909	1.600648334	2.250276973	2.367368814	2.874277814	2.666877284	1.71647092	2.787508331	1.744878168	1.050937757	0.416418555	1.426941205	2.507576252	1.198682924	2.696588969	0.9254419929	2.868784174	2.620714065	1.472572396	2.197443773	2.790009291	1.709919931	1.927415334	2.806520132	1.658610259	1.081633428	1.566071943	0.4784487016	1.388818415	1.55770463	1.712877288	2.651260866	1.911560876	1.564005555	2.44509978	2.04037593	2.679236782	1.889263334	2.932363269	0.7276112566	1.928984417	1.777225584	1.827125139	1.833462969	2.480588019	0.9029986293	1.40594223	1.711936665	0.9642632591	1.972161146	1.048714941	3.182227053	2.549768112	1.976100899	2.16204152	2.964667442	2.361193755	2.136593631	1.195955888	1.947112505	2.280706457	2.410011348	2.73989379	1.380402997	2.463624683	1.564666419	2.05310888	3.200858801	1.185757026	1.350878978	1.538470872	1.101216907	1.511114534	2.356561043	1.506376408	3.127911557	1.399905483	2.185815193	2.524593703	0.7924194571	2.946021685	1.104478754	2.01895245	1.846811507	2.054714824	2.136567198	1.484767884	3.240249796	2.374992073	2.302441544	1.845220744	2.184041577	2.340188541	1.696250778	1.85098016	1.373297898	0.9282536974	1.695581829	0.001031725622	1.810177279	3.513271197	2.896437768	0.9711237333	2.20286064	1.054661175	1.009848168	2.04728707	2.846525681	2.365268788	1.019433751	2.427050342	1.694806797	2.656657787	1.521166318	1.25380256	1.90075846	1.90514957	0.5682051822	1.161001359	0.7009775656	0.4536226499	1.633701801	2.136408438	1.868904617	3.094900835	1.135618339	2.931303195	2.29294752	2.844613278	1.260914173	1.269391016	2.260120425	2.299368249	1.606454735	0.8120329493	1.59994082	3.185180726	2.418521653	1.79885878	2.055751209	1.407461803	1.724449605	1.718453217	2.702440346	2.226587646	2.73245254	1.43210236	2.735062849	2.907373852	2.031938609	2.352229223	1.312543517	1.503952683	2.417247656	0.9628271464	1.848310754	1.430358348	2.991919472	2.825038674	3.531033292	1.779754908	2.860950249	0.8941796754	3.146775956	1.341462078	1.779390262	2.317828093	1.524172295	3.231007597	1.503234275	2.928668989	2.135611754	1.784041372	2.459312763	2.019470887	2.295389247	2.270714212	1.644439333	1.864682068	2.775637485	2.479501535	2.39695469	2.966765719	1.125496044	1.627237471	1.487614469	2.091495774	2.033135693	2.63271453	1.713601894	2.412798301	0.7526621001	1.236747536	1.728303401	1.947509611	2.902538633	1.322823212	1.478287312	1.652252274	3.03432125	1.441316118	1.212259233	2.577351882	2.302752798	1.266178287	2.972557632	1.97720065	1.410832867	2.556825695	1.565277195	1.743979507	2.196769919	0.9565364237	2.135291494	2.781501003	2.729846254	2.477609322	2.272471196	2.797654543	1.549770242	3.223802007	1.022039074	1.691763236	1.515338591	1.474129404	1.448042964	1.681909476	1.040410783	1.98454154	2.603605838	0.9233339204	0.7086478833	1.294124966	1.63906144	2.860439038	1.447763774	1.751676604	1.490391506	1.764516669	1.379395033	1.881439488	2.174399052	1.727646735	1.324554741	1.379729798	1.607763645	1.222429391	1.774817051	3.221912553	2.054828527	2.411065507	2.059616734	2.832240787	1.676224772	2.309483137	1.989885711	2.992396429	1.805939136	3.766762975	2.840567318	2.063147219	1.212488442	2.123312984	1.951136911	2.273688126	0.986941889	2.491611555	0.4059225172	1.795586429	1.199187331	2.117510148	2.354434893	2.406472508	2.526903892	0.9767563951	0.2417968492	2.885200312	2.125094899	2.232247621	2.021472412	2.122414324	1.428553585	1.996906609	2.185064103	1.734084613	0.193608379	2.786016757	2.649994258	1.950264128	1.999241006	3.133095528	1.301993855	2.121430688	0.8113859067	2.55807214	2.132085165	1.261950726	1.422479401	1.738606505	1.53150352	2.330955288	1.319468639	1.4336609	0.1245982539	0.8694603861	2.496804212	0.7136668857	2.388263571	1.632328612	2.905162377	1.772136672	3.261193462	1.94878783	2.416320001	1.73265314	1.114204714	1.443324698	1.426227614	0.7364894355	1.412527225	1.48275724	3.104184446	1.660602151	1.937604418	1.699363479	2.62456141	3.164062881	1.912671127	0.2416243125	1.528131466	2.197773206	1.938611664	1.745392957	3.354303087	1.374988678	1.478873688	1.190038701	1.842768863	1.489148917	1.301441187	0.9732224234	1.975850784	1.841666957	1.183899165	3.803089235	2.121380709	1.786476087	0.7324554236	-0.3339223885	2.797888017	1.877562682	1.011368221	1.091021835	2.067750967	1.815673368	0.5620059072	1.50917192	1.685816331	0.9966490126	2.190798413	2.09582564	2.48355678	1.504961148	1.880208459	1.175439071	1.109764862	2.084701935	1.300538325	2.142798223	2.02053285	3.889404431	2.61257501	0.9238172217	2.563689411	1.76068492	2.081335663	2.917161572	1.21673546	1.885226978	1.832114748	2.648336293	1.552510533	1.746967392	1.763413727	2.373039403	2.213516569	2.409237839	2.154386602	2.835139016	0.6447522874	1.594816538	1.755866424	0.5300146546	2.423202493	2.087646547	1.662608007	0.9218258142	1.096329732	2.746012143	2.229998384	1.904202983	2.10295478	2.510363511	2.329075549	2.000568407	3.666650602	2.492723896	1.563148248	3.407201506	2.133771775	1.006787307	1.828109277	0.776810775	1.421232521	1.900267293	3.485421908	2.012108002	2.027187666	1.188053861	0.254818138	0.5630228552	1.362472132	2.995836323	3.187092473	0.8875606267	2.130484424	1.497316743	2.175297159	2.812442386	2.153277011	0.6267320629	2.140165824	0.7742787361	2.43780714	2.211995781	1.500312987	2.075847175	1.286380632	1.405704363	1.336922744	2.664723534	2.814378317	2.218623711	1.118921782	1.418551657	3.514166993	1.339371276	2.426229355	2.945347977	1.712773	0.7670705381	1.147750029	1.708101841	2.029897936	2.304896105	2.52387058	1.620435738	2.13897439	1.429712841	2.356046752	0.8065228522	1.298932941	2.423657827	2.509102613	2.551578996	0.758467708	1.650720282	2.112156248	1.849008607	2.651876004	2.93623335	1.635862017	1.68468866	1.586951321	1.363714817	2.704383096	1.641072019	2.271536387	2.359531475	1.84003152	2.920996202	1.984924755	3.177734499	2.494325804	2.497926942	1.715134977	1.786587607	3.481685288	2.49820001	3.419548258	2.527082078	1.431844081	2.103566815	0.8206929931	2.939353649	1.012221295	2.437629298	1.224598335	1.63441111	2.361674169	2.60928608	3.033419473	1.855793661	1.605420783	1.68755574	2.279947154	2.56086431	2.873443434	1.140232251	1.703595942	1.116162795	1.857029128	2.313722581	1.238068898	2.887161186	3.14329304	1.410587092	1.84360485	2.087825945	1.555373007	2.864665687	1.775894459	2.611076903	1.610177909	1.840453295	3.093718717	1.635206363	1.914583023	1.665194109	2.601397226	2.415341482	3.114125143	2.35227251	1.929360956	1.479087356	1.982356806	4.205659265	3.01088594	1.211090061	3.046806656	3.106479109	1.634481301	0.8548174242	2.716191567	2.211950605	1.659581246	2.648847552	1.664677555	2.094580327	2.892211738	2.17255217	2.82994291	1.982270801	1.669593687	1.555157242	2.766451796	3.677497216	1.907023292	2.478760857	2.686753126	1.822770861	1.145943194	1.689392093	2.379682595	2.321508195	2.289385119	2.890668997	0.125538096	2.265100057	2.095428631	2.380084145	1.659389061	3.315575551	0.7461858197	4.063757078	1.621142811	2.515919157	2.659231803	2.915741458	2.142382987	3.860805912	1.739616448	3.643475877	2.569414921	1.607244242	1.212514223	2.591622155	2.383666514	2.049325762	-0.07856277993	2.55280649	3.257635977	2.257446714	2.273671996	1.515206844	2.298716449	1.993336503	2.82812661	2.807692219	2.459429181	2.442460646	2.601796731	0.985316632	1.549267776	3.304254695	0.3932404154	1.291530965	1.593593456	1.305468171	2.816030925	2.924818934	1.94830721	2.432604622	1.15733704	2.222284949	2.753064763	2.712169331	2.135684123	3.50585736	2.044099484	2.857713282	3.37927503	1.67693598	1.598367042	0.8285993752	2.034901031	0.9682771437	2.012751845	1.371108852	2.207993398	1.816680531	2.201241518	2.882721667	2.524580462	2.234825098	2.245653838	1.920828085	1.463382242	2.153905639	1.967032928	1.028022482	2.876043063	2.489724454	3.67322012	2.106236017	1.756327166	2.143773115	1.696445915	1.706663114	3.151844465	2.3108808	1.016830956	2.721234723	2.133570306	2.415568399	1.686868265	2.197384499	2.906923638	1.173197153	2.775195767	1.689981773	2.680488189	2.251679423	2.014752525	2.402212857	2.609801615	1.077487268	2.507305744	1.633672412	1.284364424	2.832685284	2.666376728	2.805456332	0.8360858841	2.006380907	2.185259414	2.442970916	1.851380108	3.321259343	2.768297406	2.135111699	2.488369061	2.338093208	3.784474963	2.858089948	1.613482513	2.626011376	1.722700807	2.470810747	1.243051608	1.262612044	0.9952830019	3.09215843	1.893060038	2.566703113	1.178401884	2.002249067	1.620673196	1.397622903	1.894031905	2.777049441	3.203549557	1.702185705	2.811157169	1.381107381	0.1593970118	1.938355334	2.724475781	1.202680166	2.299967983	1.497673517	1.35011171	2.033275018	2.452346909	3.327230197	2.48833632	1.951419465	1.374935911	1.988278216	1.565835199	2.866054513	2.284674498	1.278713773	2.561106756	1.933720785	2.726635774	2.683645099	-0.01754832736	2.32770854	1.50163374	2.260156007	0.5820662552	2.185772871	0.8750294296	3.134696081	1.533389788	1.921250811	1.513393443	1.337521413	3.074820997	2.893233642	1.706045903	2.96032156	2.363292508	0.7520485839	2.251573455	0.9606340784	2.810447013	1.262802839	1.185194767	1.941799615	2.720252833	1.844786081	2.08066217	0.2541704367	1.496229439	2.21672022	2.402432552	2.771331263	1.759344016	2.688847459	1.655481681	2.372230087	1.420880618	2.258852381	1.423416759	2.175638904	1.167724203	1.80372315	2.132241076	0.8908855337	1.588128988	2.642332125	0.5052700168	1.874174926	0.1337068622	3.505941489	1.217435646	1.159211549	2.050506134	2.138639152	1.872494713	1.683563328	1.428408749	2.427281009	2.386862461	1.686605134	1.320810107	2.523479564	1.505821332	1.823211746	2.540423398	2.22996707	2.942253123	2.158553239	0.9977211295	2.412538563	1.85148902	3.377840339	1.9232365	1.364457325	1.039110531	2.123639554	2.724494917	2.571819197	1.099427406	1.439962922	2.131795883	1.880989786	2.282365171	2.139545067	1.052847906	2.895452834	1.494776676	2.351810422	1.657051882	1.618424561	2.468632626	2.284632844	2.924723073	2.304026803	1.677071107	2.813849862	1.046163471	1.214858343	1.8225067	2.018794737	2.56911915	2.117200109	2.325802005	2.18315187	2.502462767	0.6618229354	2.022399866	3.066930954	1.127952564	2.695373979	1.677970425	1.621553626	1.903129442	2.474575124	1.817118159	1.471531455	1.216998626	2.857945086	2.368538713	2.691955669	2.642557255	2.664549959	3.150867018	2.058365556	1.378608784	1.540735104	1.381377964	2.265807436	2.427858108	3.142510337	1.433911464	3.023632389	0.6907598197	3.355952715	2.100140859	1.282982262	2.066164058	2.305025516	2.423832206	2.555433847	2.789076915	2.499960115	1.632316847	2.751597209	1.057348233	2.455000877	2.079542921	2.98172842	1.956279836	1.542217057	2.049290237	3.089699802	3.50704527	2.165325271	2.826131589	1.292304228	1.972532691	1.821295674	2.74583519	2.106089074	2.537760493	3.080472629	1.225449072	2.701160265	0.8966674103	2.668882356	1.070177527	2.596060803	1.432939992	2.808235015	2.307132927	1.685614877	1.431128229	1.104224173	1.395051145	2.267552847	1.117886348	2.803377795	1.689568935	1.839244459	1.428868534	2.3228629	0.9720591478	2.609413689	2.34694094	2.010570502	2.027770989	1.183724682	1.831033929	2.697620198	2.273717042	2.004540553	0.9777742734	2.236536128	1.955190461	1.652635026	2.701868351	1.873556577	2.169685832	0.8652823508	1.51616524	3.010854176	1.396112251	1.217688492	2.476526682	1.20124742	1.979084381	2.009932197	2.579555657	2.62318823	0.1711156296	1.250027422	1.660998154	2.679378903	2.569679804	1.488631595	1.437832747	1.001855051	4.180787488	2.12672365	2.036355411	1.446631679	2.049320845	1.542071511	2.692356353	2.00647436	-0.2134038352	2.960931697	1.752819946	2.018853255	0.5675771175	1.382823572	2.195650143	3.269966875	0.8195860633	2.105367774	-0.156799353	1.435800843	3.535502307	2.628373237	1.525749762	2.09397118	0.03057740236	2.347363078	1.017182865	3.431018475	1.871574437	1.879734423	2.021314914	2.918968715	2.098376279	0.6495613331	1.576365893	1.817681671	1.665892061	1.505199503	1.329863066	2.798639385	3.127194846	2.792730119	1.323147721	2.886905372	2.567296059	2.029916473	2.030057507	3.687486444	0.9612111204	2.853061535	1.684148437	2.95561346	1.191023633	0.835572628	1.575638916	2.888073454	2.421393841	2.649169257	2.327752313	2.246838925	1.477681836	2.747097325	2.739122594	2.324211198	3.265102467	2.59361063	2.3223271	2.27253725	2.562276546	2.340395277	1.850198529	0.8914343906	2.779209278	2.792499683	1.340001982	1.10059115	2.330211406	2.042062196	1.606907355	0.5878752822	2.161350414	0.8692359963	1.439634291	2.40008755	0.2557931392	1.80814445	0.7094612845	1.247400957	2.968607643	2.439583697	2.017966106	2.166295467	3.218694895	2.648556128	2.821414884	2.026043451	2.808728804	2.561390077	2.363658437	1.037479346	2.229640655	0.9962988023	2.358317473	2.972151843	2.088961198	2.045298535	2.666237104	1.328312516	1.519020138	1.31766572	2.555236799	3.312189338	1.401724068	1.168735665	2.259377074	2.305062658	1.859282848	1.712872957	2.405106292	2.095707872	1.036606652	2.841627768	3.722875549	2.970174491	2.541850629	1.846669337	1.964799883	3.391071617	2.266489357	1.893415052	2.817485299	2.068528209	2.52656121	0.9506765719	3.294708506	2.659347393	1.478260078	2.03341008	2.313886245	2.430615316	2.080161062	1.867523664	2.152032711	1.5670029	0.298032449	1.77740929	1.471046458	2.733598652	2.484144957	1.596882668	2.574678462	1.562396757	2.035223413	1.750351376	1.409936111	1.594784825	0.9019907204	3.029229365	2.638273186	2.174054178	2.316978058	2.78283987	1.528826563	2.304011984	2.130039996	2.070817566	2.783565374	1.715415815	1.915138476	4.032877047	3.776932669	1.097962658	0.7557114087	2.618424228	1.312551974	2.338970116	2.380946264	2.510400125	1.354710294	2.882427346	1.529463333	1.411484325	2.110256239	2.039946561	3.357244867	2.545514976	2.311561535	1.189717629	2.134513491	1.618879443	2.167533106	2.426580937	2.284945388	1.683357451	1.801297382	2.374743165	2.513181824	2.061715049	2.530151487	3.021082717	2.079932278	1.36044575	1.765601575	1.608859698	2.632305909	1.115303024	1.112672864	2.09528103	1.703398816	0.4569341818	2.059598802	2.413099945	2.396638538	1.234368861	1.404478557	0.7030449236	2.103361588	1.085367685	1.355734084	1.903733653	1.759118546	2.111151092	1.74991781	3.33408986	1.700739715	3.155450961	2.291478335	0.7540108358	0.9614573672	1.583284413	2.615607563	2.680652837	2.876974081	1.941248018	2.917607415	2.040902243	1.877911396	2.367216676	1.913725974	2.01075913	2.525199961	1.567385004	2.146790052	1.605212906	2.205081003	2.609660231	1.948284775	2.881916605	2.187781302	0.5887414282	1.790638713	1.621554993	2.57876853	1.129900198	1.888938761	1.029211153	1.831850601	0.8262292449	1.852395689	1.598459659	2.900721397	1.794565211	2.352174761	2.289241735	3.954159502	1.667113068	2.892662453	2.425879503	2.221314852	1.82210288	2.495046757	3.403994931	3.298623425	2.828654231	1.987023618	1.636936422	2.685630465	1.443543405	1.543903125	0.9160568394	1.826620016	2.604532796	0.3335485821	2.313492229	1.011753497	2.225749414	2.098495341	1.8546943	1.841578191	2.52886768	2.85291509	1.819607235	0.9490737066	1.779103587	1.058217826	2.257423617	0.9468358435	2.334852287	2.853525952	2.24126717	3.170571216	0.8393880953	2.532740099	1.834661817	2.015665324	0.9681196343	1.758852773	2.342535708	3.517115498	1.587711082	1.661741363	2.157371635	0.4685071334	2.164099411	2.399036226	2.74046855	1.750411869	2.742416288	2.293003463	1.025662682	1.620170033	1.2705207	1.453129566	2.291074858	2.113364249	1.110790445	2.23069729	1.394445102	2.00334195	2.353787113	2.506782368	1.054096592	2.340256965	2.197443612	1.529475538	2.105652687	3.303756531	1.994144472	1.82583084	1.72032961	2.089257334	1.740863161	2.010193512	1.426246724	1.38007544	2.434207429	0.9758275995	2.242888334	2.487454043	1.05690898	2.303554824	2.425581213	2.30958776	0.9626872536	2.792378176	2.825564188	1.903413821	2.45642427	1.590211496	2.70805183	0.7353513423	2.243133245	2.259428491	1.735133125	2.160167255	2.228689468	1.747014494	1.174978662	1.621870341	0.0547353728	1.508315326	1.781670289	2.519625441	2.308978118	2.482140087	2.804571192	1.625829043	1.35234716	2.568338561	2.818465725	1.34031931	1.222177757	2.122428284	1.55523309	1.368902307	1.833348967	2.684578482	2.572480032	2.166146746	1.038800875	2.72804522	1.402237061	3.018024765	2.404043364	3.614105081	1.490822761	1.950909478	3.339041633	2.337348446	2.266692608	2.334727773	2.320685388	2.198250671	2.995044401	2.581107933	3.22497922	2.148093685	3.224973415	2.186275833	1.941618251	2.93838021	2.382402624	1.987751196	3.690075529	2.339287943	1.844690393	2.494645236	2.858515575	2.279746789	1.746774766	2.299979255	1.029915125	2.222791558	1.997136926	2.025406683	2.616494677	2.573025714	2.935533547	2.007673444	2.441843313	1.961275364	1.954795151	1.473311899	1.078917486	1.482855553	1.920003868	2.735607441	1.813211532	2.292115848	0.8366318614	2.711599207	2.54139344	2.310380823	1.804649085	2.337527126	1.247105978	1.036237477	1.387083657	1.219916572	1.659937084	2.962484597	1.990285065	2.596585187	1.047929554	1.32842169	3.555220745	1.53099299	2.194400499	3.435493707	1.890935445	1.941424725	2.67542231	2.47957186	2.240905766	1.70453328	1.878739262	1.965469116	0.9812616725	2.407621773	1.315237912	0.8841626236	1.401883681	1.577781112	2.650997981	1.915242382	1.799869755	2.795768631	1.103581657	2.960289679	2.3954247	1.303295945	2.841509495	1.758308741	1.59653127	1.367435407	0.222208676	1.348428191	0.2476643178	1.921251021	1.102221986	1.95800505	1.287477886	1.744471537	1.734832044	2.693212503	1.422863569	1.603437489	2.831179303	1.743574483	0.7965732072	0.508611637	1.958035495	1.410641726	1.273676257	1.744658711	3.012365758	3.123957757	0.3128840302	3.408212302	2.411931065	2.192463753	1.123794135	3.428504924	3.05646416	2.576270915	1.768204541	2.109726755	1.803347922	1.658478074	0.8365842225	2.690072507	2.638740259	1.864148845	1.814753834	3.01435678	1.398149084	1.513581331	1.678460745	-0.2867729284	1.781502883	3.371834604	2.736404566	1.950502176	2.196338909	2.823901351	1.265346602	1.631780115	2.185040122	2.412312188	1.252656086	1.026371192	1.940271137	2.124735705	0.813381012	1.663962971	2.346996981	2.246463023	3.363784616	0.7435226477	1.404135518	2.242672683	1.425542354	1.659745446	2.766262657	1.081044432	3.078463651	1.862497844	2.311917579	1.768416989	2.465865651	1.378034373	1.527542793	2.682037894	3.202331398	2.082638898	1.980559004	1.845324127	1.447237981	2.250485797	2.950154177	2.562215805	0.2322968878	1.724423563	2.48210586	2.219956083	2.021494506	3.225956853	1.831375985	2.668441059	2.515581946	1.545384415	2.455660143	2.500685607	1.804457048	2.839912147	1.658054716	1.659909239	1.657354675	2.012291842	3.729057436	2.477900522	2.772131292	1.813701523	2.143480937	3.289006485	3.251264294	2.131992924	2.765304269	3.021455988	1.713204996	1.660036942	2.03183501	0.6794634781	3.072260661	2.124711804	0.3742380949	1.554146197	1.897792866	0.8419457964	1.476045417	2.123949302	2.877864743	3.199812775	1.183162757	2.677448952	2.568080964	1.245261223	1.809780322	3.550378422	3.552378245	2.648773924	2.412035615	2.080728756	1.794602242	1.967508768	2.129284347	1.996653533	2.344106425	1.606397968	0.7216037024	1.229742769	1.113439612	1.620933597	1.42342795	2.851811204	2.330896568	1.197733723	3.011458968	2.264528024	1.794267777	1.926860807	1.445425502	0.5830452565	1.306005164	2.464250371	1.394659306	2.153549969	1.979955337	2.138104023	1.378651515	2.972790485	3.708867521	1.760650499	2.003924895	2.428401661	2.342934406	2.859301604	1.464140927	0.8910573635	2.593614302	0.7771824435	1.582774559	3.252029404	3.005140067	2.254914754	1.386886673	2.081485486	2.633285295	2.202572334	1.319864935	2.067413533	2.993749752	1.004183671	2.916167158	1.558156597	1.927456197	1.206808042	2.34329307	1.484238865	2.374909441	0.7794013669	1.85539768	0.1011003457	1.881380624	2.632049889	2.809295321	1.60739845	1.84548215	2.298452998	2.515087857	2.005038553	1.235509243	2.273868723	2.350538415	1.818662149	3.312739121	2.143168119	3.211755928	2.438795769	2.098525743	1.999897691	2.505251012	3.274807966	2.80233981	2.75789749	0.6612969212	0.7594538164	2.351294292	0.03098987238	2.610948841	1.025930802	1.572393843	2.048039492	3.16885795	1.03946514	1.282088895	2.779823734	2.556840938	2.768833371	1.862368514	2.042152641	1.756327077	1.830679993	1.869995204	3.363821882	1.887999985	2.238841171	1.892571343	1.300908944	2.802822755	0.8786443693	2.331691071	1.63893514	1.627532584	1.896819463	1.439467813	1.333884329	2.621015427	2.513731557	2.189181621	1.254450522	1.678017504	3.820582883	2.048689796	1.930579318	1.540682515	2.367653093	1.95992523	1.969555511	1.997283804	1.235618793	2.221020209	1.682041472	1.961570797	0.3863522774	3.326988618	1.042417541	1.98146094	2.363401411	1.450067204	1.513128286	2.266235229	2.771950534	2.582521332	1.844139796	1.72805797	3.589094203	1.846430905	1.084478645	2.30229895	0.9200414176	3.27195259	3.496864155	0.5958192585	1.481955965	1.841345386	3.215213138	2.372341395	1.696867473	1.781251595	2.331714817	2.256507256	1.464080486	1.983018794	4.30494785	2.587453666	2.204028322	3.258725449	1.911172249	2.481229435	1.364776884	2.086795864	2.208746151	2.543705925	2.774690719	1.458068752	1.88881175	2.859305299	2.101040997	1.605062539	2.780795662	0.3828542249	1.883221792	2.506941651	3.730251456	-0.2988109196	2.190561091	1.595558577	2.20863341	1.789435133	2.794156313	1.63036194	1.438912842	2.354739262	1.146892347	3.696431821	2.509189923	3.442075935	2.623541008	2.19567499	2.655555651	1.219382948	2.56617891	2.488479441	0.9995698634	2.21985236	0.7185599661	2.389963104	0.9989411999	1.851014804	1.4886394	2.766082222	2.677388407	1.94203423	2.039785166	1.503037668	2.581846867	2.814604093	1.809571238	2.425408953	2.141317333	2.416127195	2.611531892	2.705931633	2.669774678	2.051791146	2.733630464	1.944455153	1.962770463	2.061397079	1.145353285	2.308308184	1.743821723	2.032211721	2.098255114	1.889567927	2.1090655	2.738076547	2.634359311	1.563026538	1.46053512	1.940742015	2.799333302	2.572897391	1.893265451	1.61136939	2.60290375	2.695815256	1.591442006	1.410295568	2.367292636	0.6803652277	2.592946289	1.304589286	2.434999147	0.6846978834	1.731969992	1.358115712	1.929489998	1.077344288	1.724881218	2.057347421	2.362538343	3.832843286	2.689593023	2.164869917	2.514084787	1.507324122	2.28543231	2.447237103	0.6650436518	3.168622724	2.590148301	1.690792187	2.742825199	2.034882389	1.958233831	2.108460698	2.330097978	0.6967750858	1.774276605	1.811526246	2.30806075	1.570901672	1.96642064	2.838331609	2.110781738	3.256909684	1.794958405	1.899059278	3.285061714	1.625323977	2.290506081	2.369604756	2.670752194	1.961006587	2.337386916	2.870562763	2.052937575	1.331501529	1.031487973	2.48363287	1.327549095	3.052419755	2.256544217	2.111719318	2.546828453	2.591279936	1.385057322	2.227064764	2.379998466	2.600871683	1.560969218	1.841759757	2.494513936	2.519192727	2.625398305	1.358329292	1.870785895	2.088679416	4.003002305	1.000245845	2.580795379	2.087047646	1.041439532	1.44414176	1.686823276	0.9604980594	2.407774495	2.749858046	2.315590408	1.662242799	0.8918219952	2.58812493	1.035341851	2.321160687	3.428470517	0.3747194784	1.416275942	2.40616584	2.913350492	1.348332697	2.080140098	2.156837592	3.693961223	2.326177493	1.445333915	0.5995346364	2.002784268	1.395742788	1.104425533	2.598725026	1.495314276	1.639955728	2.417328996	1.803621634	2.376159874	2.872664086	3.091482936	2.570121639	2.685757813	2.506402209	2.07633255	3.383129037	1.37350498	1.819372825	0.6690167289	3.370296777	2.581256442	1.86256979	1.79020621	2.991127754	1.006972368	1.672967939	0.4711935393	1.83384262	2.15287348	1.982429814	1.670515593	2.121669293	1.220643508	1.569456384	0.7455820703	2.589431732	1.317560781	1.542190012	2.443893845	2.1828198	1.838345651	2.410329669	1.198202661	2.775402367	3.141095763	3.079209627	3.690508499	1.769921678	1.050546663	2.621455837	1.848684391	1.813559521	1.691671546	3.100959753	2.58011072	2.49826111	2.606434266	1.564128429	2.97778706	3.223197929	2.430285772	2.723741168	0.9371785484	0.6926143127	1.225360757	0.9685217773	3.03246027	2.607206615	1.969787989	2.214668618	2.105156113	2.856415627	2.303597869	2.475808177	3.015743683	1.672953801	1.442213157	2.130820772	3.137118661	1.947154047	2.184308026	0.6842067802	1.269402318	1.199394305	2.837267689	1.39968111	1.869934369	1.708594711	1.118845897	2.710344678	2.745227434	1.713800345	1.93598692	0.8227418912	1.296613764	3.123453141	1.834559631	1.314607292	2.204529429	0.07713101231	2.295691099	2.214665899	2.819913515	2.233330187	1.686380172	1.220408487	1.568107832	1.880197284	2.326376105	2.475678777	1.971120869	0.3358870247	1.102648954	2.004301481	0.4438175885	2.672986543	2.405325719	1.256454743	2.921317049	2.116594686	4.34081463	2.52227716	0.3678792879	2.950752652	1.889125942	1.877108072	2.623668024	3.254955529	2.612937845	0.02882505264	1.207943591	2.515289859	3.091456036	2.427294461	1.059881176	1.512145292	1.173397342	2.44962308	2.088623743	2.291079338	1.520061707	2.495456143	1.748608841	3.101626326	0.3390957563	1.379652163	2.130366045	2.695288147	1.643063742	2.122326183	2.478260433	1.451868315	3.306917892	1.926007916	1.066755331	2.425474509	3.150752482	4.013437416	3.816836537	1.808781626	1.22946066	3.167690827	1.582467922	3.133456638	3.076108979	1.293202877	2.851683445	2.282076016	2.640850152	2.466026179	0.8941309306	1.757126271	2.891360772	2.328266468	2.742173709	1.972442345	1.806811228	1.278682069	1.712553271	1.46638519	2.745593175	1.293330425	3.03351942	2.500202517	2.254448908	0.7569378251	1.342964195	1.237290225	2.569113776	1.696440973	2.391955876	2.120138376	1.282830188	1.811666482	1.256804544	1.562791378	2.474065621	2.190539887	1.738293053	1.035549992	0.6987211641	1.019531258	1.085779858	1.245431778	1.867461703	2.799745517	1.705215461	1.740240494	2.531096029	2.19913705	1.645048546	1.97285587	2.777218442	1.993667749	2.181950376	3.567207188	1.041004286	2.51875104	2.051261918	2.07701543	1.027943229	1.606489034	1.488248412	1.922057891	2.559990734	1.566352161	1.497383998	2.552185573	2.045554298	1.772288841	0.6717373534	2.142047242	1.886522686	1.697108721	2.542304254	0.3413277006	1.159435698	2.55972456	1.926477059	2.837067265	1.412804101	3.292950414	1.15989952	2.814146446	2.680286904	1.851549561	1.072425362	1.903714134	1.546497159	3.031295931	1.835159882	1.579105647	1.971129653	0.7437515804	1.658075125	0.8191145735	2.367484046	2.668526979	1.036040998	0.3074767433	1.524006265	2.368926423	2.453558365	2.021466524	1.822304121	1.655898995	3.311996399	1.551246458	2.554643901	1.959778498	2.916688521	3.350726765	2.523935848	3.652697012	1.452681473	3.5643838	1.85663917	0.7849045704	2.285933163	2.34446135	1.590630766	1.896921607	2.440337126	1.636186689	2.211372183	2.394730787	1.74080116	2.232652596	1.274501525	1.949431706	1.956236258	1.664136558	1.285174287	2.063643081	2.079607758	2.299624708	1.725271557	1.452353326	2.406590604	2.699255355	1.755058226	0.8236007267	1.318111322	1.035494641	2.92554495	1.382548659	2.536379168	1.607086302	2.256621963	2.26109206	1.507991922	2.401798999	1.868856575	1.69485202	2.329009358	1.946962104	0.9033131567	1.341565949	1.378798481	1.588210763	2.142302199	2.279427244	1.358649733	1.939831166	2.559636391	3.267474629	2.561500187	3.073070983	1.273745703	1.256638013	3.031999617	4.223827749	2.018225313	2.354312758	1.776076575	2.263965307	1.722795115	1.364676074	2.193614697	2.138149035	2.970671657	3.169276527	2.860821178	1.858502337	0.4584207184	1.75027541	3.04446545	1.263070247	0.8264756526	2.466584537	2.082787758	1.747092768	2.411055749	2.095876611	1.562876191	0.7938246755	0.1221669002	0.4678289384	1.701734495	2.365886226	1.311610812	1.355675923	1.126381753	3.641387186	1.755401681	0.9507641498	2.792163859	1.744962503	1.734925712	2.457375285	1.335554068	0.570358197	2.336543179	1.646709796	1.570738142	3.053876439	1.992210368	0.64894253	2.566776923	1.137844041	1.23744877	1.93588253	0.4189972578	1.44494943	2.385961576	1.189609821	2.560078407	1.517600783	3.604882251	2.813810203	2.424631364	2.037314136	1.787977806	0.8535860565	2.164032728	2.423523196	2.199487594	3.518429664	2.572670827	3.049693644	1.56878456	2.38244121	2.7216781	0.7754031292	1.941437654	2.891169718	2.150726367	1.874587762	0.9630926039	2.675224695	1.678815977	1.817725408	2.143754897	1.089119126	1.815423381	1.106197033	2.183449463	1.686082096	2.138494624	1.473007895	0.6940470373	1.134260621	3.002879606	1.328762327	1.477985112	1.851287146	0.05945378533	1.498703536	1.454607901	2.763169151	0.3183502676	2.837725146	3.321563615	1.587730077	1.195538075	1.74089157	2.024009526	1.933871462	2.272140862	2.116846563	2.124952458	2.864246559	1.231232505	1.357095652	2.270519925	3.083337664	1.28866545	2.41629572	1.833510609	3.073516274	0.9236968638	2.22676395	2.735655536	3.364893769	2.198144379	2.117883594	2.198391191	3.017006442	2.057239898	0.2838769701	0.9652258019	1.22664092	1.075970945	1.325568523	1.091824233	2.6565081	1.303041255	2.374303175	2.490886647	2.44686089	2.46704785	2.9934736	1.272282622	2.482919957	4.314445645	1.470312743	1.945439749	0.8408538536	2.092267413	2.070277527	1.059484528	2.239367901	1.168000244	2.704908096	2.422202702	2.172257212	3.597605886	2.711661219	2.452121324	2.173078571	1.910146603	1.739375614	0.1568181867	2.324330967	1.790456181	1.941127857	2.67904581	2.327438677	3.087999395	1.416683563	1.390820777	2.059526717	1.538411636	1.874216718	2.521063604	0.1539751805	0.9117259935	3.232831402	0.6501920361	2.699767313	2.208662001	3.720760627	2.808158211	1.52280693	1.838982715	1.779898387	1.80216138	1.936305587	2.20668003	2.072006138	2.454182174	0.9652038811	3.14112984	2.689211548	1.015687415	1.084866411	2.000623463	1.136525304	1.897240072	0.4820963217	2.949106086	0.7952126348	1.689432327	1.767072534	3.408569417	1.843873527	0.6462453668	1.245875815	1.980889104	1.792464316	1.347219695	0.7071850809	2.745705054	0.7686209937	1.184545748	1.58095614	2.124768744	1.939200942	2.257539874	2.982937892	1.713855645	3.701417706	0.8707120414	1.540494245	2.16678847	1.917982865	2.507113551	2.227450302	0.921238076	1.962702589	2.255833544	2.433157714	1.133675633	1.394910153	0.9131808461	2.371479005	2.947545422	1.603813438	2.672479078	2.466724861	1.619710386	1.618532615	1.419076848	1.73131304	2.877850831	0.5491751567	0.2143031349	2.752570053	1.453707324	2.826496526	1.418246551	1.285440729	1.599552242	2.098055779	3.26341081	1.681405038	1.148510223	1.628553681	3.056820313	2.402592967	1.809235113	1.958670417	3.160259673	2.012979442	1.865217158	1.798703908	2.410481207	1.273369761	1.859395751	2.108724538	2.135338102	3.71689362	1.637954373	1.884178346	2.88174384	2.253324892	3.234090762	1.442871217	2.194164568	1.661565076	2.262705377	0.7227339682	2.126171547	2.49509102	1.718018699	1.669222986	1.526132455	0.5986849506	1.993459786	2.62501763	0.9185037813	0.3164898197	2.672167858	1.844094094	2.440503033	2.237553851	1.11829465	0.6968751242	3.336156115	1.814452413	2.317780667	1.810424818	2.505763299	1.422693067	1.974016446	2.391696692	1.933199686	2.121913353	1.840261234	1.881044897	2.212448641	1.788899852	1.641638012	2.418976524	1.045592468	1.737667172	2.875946656	1.800352625	3.431930077	2.380054882	2.696768409	2.525415665	0.8217215592	2.227444223	2.585840135	1.22371407	2.458121686	2.03540224	1.313423947	1.102400107	1.731588646	2.192027441	3.245818588	2.333792221	1.370155123	2.508119812	0.7546178587	1.961827716	2.349002911	2.65799914	2.743861999	1.963981701	1.099481447	1.812605383	1.88209952	1.775624166	2.917486953	0.4388744157	1.037867218	1.608412422	2.271896629	1.15241931	1.444188693	3.123481597	1.920613582	1.778843144	1.546541722	1.948689185	1.341722699	2.138039815	1.619614649	1.677043351	1.934833065	1.985063844	2.466136836	1.548656349	2.077669087	2.151654087	1.319344376	2.871024129	3.625089578	0.7722927936	0.479375939	2.135467671	2.66920091	2.347919349	0.6563644225	1.671937976	2.371327531	2.643187023	1.899432297	1.220912767	2.251194464	2.019764406	2.169152524	1.342546835	2.67904477	1.32779616	2.878508173	0.6958744804	2.769694997	2.52411945	2.045097259	3.083617443	1.340807664	1.373910201	1.305996761	2.654201065	2.232842879	3.020136588	2.038309433	0.9642458094	2.614138865	1.63164828	2.221703982	1.980216721	1.375370588	2.314802092	3.156881751	2.352300301	1.729732326	3.772445054	1.444770455	2.691385726	1.286068778	2.110001186	2.858247446	2.946132803	2.940840573	1.715411488	1.986032756	2.315477221	1.753513288	1.755081081	2.308688048	2.23303988	2.054914132	2.32084715	-0.4177563062	1.215061484	2.797554457	2.257889332	0.7767913706	-0.459924218	0.6099604015	2.978946719	3.283500176	2.789435124	2.88300145	0.8391287085	3.091685675	2.530429236	1.213931932	1.583478766	2.943305943	0.4609247436	1.451839602	1.21680466	2.112718971	1.084836803	0.826126772	1.609619857	2.460179185	2.018317748	0.8124099904	0.7450207481	2.580477871	1.690746907	2.529683902	1.838717829	2.313642445	2.052925097	2.756533382	1.655839642	3.053107569	1.962037973	0.7344361921	1.72089026	3.32979209	0.5107925177	1.046994303	2.176372353	2.020461777	2.101395225	3.003426375	1.140337013	1.64831323	1.177019529	1.785456182	1.734451009	1.740516275	3.40348217	1.315794692	2.712714529	1.87071538	2.775969495	-0.08485116969	1.989047271	1.925196037	1.521485834	1.723924388	0.4316987074	2.445305668	3.611006226	0.6190592922	2.718973852	2.513792987	1.454456269	2.192915146	1.715912505	2.015493733	0.8638169028	1.756867537	3.198379394	2.16910014	2.216543842	1.831236051	2.299886759	3.637525742	3.55721397	1.569618998	1.791783445	1.779901496	1.260398989	-0.06307372905	1.522193062	2.90375631	0.8982038003	0.8776427539	1.812159461	2.075040122	1.841262309	3.194403392	2.127624453	2.806706313	2.002086222	1.96763716	2.31932377	1.160723448	1.792328335	1.004569298	2.334543051	2.731242749	2.198238131	1.815355087	2.767127487	3.084461994	1.899851743	2.877707331	2.369498318	0.6612578566	2.746651655	3.251648619	1.347774121	1.755430437	2.054374427	1.886510076	1.570509665	3.360365672	2.458175352	1.465295529	2.648206409	0.9363833299	0.9974518463	2.004309232	1.567972011	1.278030987	1.660672685	2.968759703	2.857979621	0.9264487589	2.591027746	1.421119415	1.434381351	1.475139713	2.352269312	2.205318706	2.038975844	1.661082295	1.767689415	2.35720963	2.664605748	1.640831969	3.124933977	1.735195771	4.10385904	1.535577894	1.894048926	2.547022285	2.018115466	1.419164855	2.16801361	2.791672202	1.584017113	2.215427069	2.53110717	3.866138861	1.260651122	1.868497498	2.253379288	1.72226653	0.778438683	3.419460435	1.431512523	2.288722859	2.124822219	1.569241959	1.547372	3.120002566	1.646338358	2.052995175	2.142226332	2.501292325	2.219206953	1.288164854	1.911688779	1.231429625	0.8696704847	1.66931214	0.6601950279	1.685116963	3.010884607	2.97035389	1.603072811	2.41231752	2.339496307	2.666897643	0.801912402	1.828880185	0.2818169369	1.857396026	3.489789334	0.543646149	1.752146157	1.306693723	1.261495991	1.714350367	2.063455233	2.761092401	2.368402262	2.297830847	2.588222329	0.2833382049	2.370760109	1.937938874	1.863683919	1.183857148	2.663523567	2.054010934	2.099656961	1.296805184	2.468875706	1.957561945	2.610510182	2.622105602	0.3419815329	1.660383034	2.455882016	2.109311302	2.029096551	1.942913199	3.329768175	1.779731057	3.128686501	1.278346247	2.436834471	1.259024207	1.028027173	1.688818495	1.314643145	2.179566709	2.47130295	2.391740992	1.782741638	1.897927208	2.159598348	2.136615483	2.427700103	0.69679846	1.937580621	3.319306156	1.830933989	2.704303604	2.25587836	2.131827566	2.126741302	3.117133902	1.640651486	2.416072767	1.025710744	0.9325284771	1.907411751	2.328413762	1.324792199	1.811340146	0.4984881077	2.778479371	2.129976287	2.546594867	1.887777126	1.07725861	0.6250752309	2.958901906	2.296222576	2.252630601	2.643801968	1.621419172	2.287694403	2.066784483	1.879139722	0.9347609837	1.886342854	2.166102844	1.352100069	2.539110007	2.265940047	2.450272748	3.383243916	3.14082761	3.835320391	2.19543953	0.8517411806	2.987526748	2.771856083	1.311838852	1.816386096	3.58147018	2.434438828	1.858981737	0.2403689047	2.157104985	1.82737293	2.643144698	1.697505781	2.001410896	1.681101107	2.503850065	2.133935457	1.867417636	1.017921888	3.11691244	1.627139614	2.081266578	2.352281668	0.5996917598	2.429550927	0.8479756174	1.71599194	1.630316468	2.165360521	1.900121409	2.39211103	2.373675276	2.517810688	0.8862089719	2.443375475	1.589432846	1.634151278	1.797091931	1.133947672	1.672624422	1.272915165	1.119865599	2.349528294	3.144777051	1.937492199	2.010840902	0.7186347736	1.209426214	1.84199727	0.6888272885	1.274804575	1.994667559	1.536185462	1.602414311	1.128641928	0.8115621328	1.162322039	2.011831222	1.435388882	2.324859065	1.41272964	1.282338517	2.454148651	1.599134169	1.334028962	0.869948456	2.604191648	1.855357909	3.080164217	3.966674495	0.4830428523	2.050268217	2.047137122	1.714032355	2.498881332	1.550150519	2.214713786	2.374367584	1.169329045	2.125601388	0.8832265097	2.198114891	1.324370363	2.63036351	3.24669267	1.959522546	2.378912845	2.959778492	1.683357003	1.408185906	2.524513553	1.544063736	1.613664665	2.001374804	3.057195603	1.367166373	1.839184206	3.269116341	2.518562363	2.319329126	2.048786793	1.347200887	1.692919512	0.8706174309	3.911484165	1.131749201	0.547068079	2.672739937	1.689518078	2.318294763	2.520338295	2.189644353	1.937525552	3.320257394	2.693364746	3.02857088	3.532517177	2.689977851	1.884412469	2.63779825	2.468638501	2.487344501	1.529187925	3.606882069	2.877395683	2.842522796	0.7546126333	2.148372432	1.537945024	1.637170138	1.850048282	1.7574265	1.518316428	1.772146046	1.323654519	1.982779556	2.810210633	3.020226867	1.193498224	1.361741795	0.4723500892	1.116390303	2.629834866	1.700796031	1.640617601	2.043311521	2.28677278	2.21629283	1.599054616	1.592071099	1.977900744	2.162656822	1.524698159	1.059224915	2.371617393	1.507001297	3.669419341	2.014767247	2.943702822	3.098199412	2.992835043	1.315673982	2.078595334	1.430117353	2.371254531	4.039642008	2.190724661	1.418624182	2.22309612	1.828062394	1.979111932	1.31408048	2.142065286	1.606792597	2.059581849	2.729896895	1.927992443	1.452583521	2.250090127	2.86210594	1.930512342	2.584962774	1.795783148	1.641791269	2.744054445	2.294274964	1.178120965	1.991824482	2.651799606	2.358413046	3.145256481	3.136966618	2.502457594	0.730370639	2.197463274	2.273201246	2.536027202	2.650096438	2.41364503	2.519240533	1.796861416	3.810839261	1.430600075	1.856769758	1.368131271	2.449000622	2.294065998	2.260200095	1.805851118	0.9811550894	1.819737053	1.225576811	0.9177338977	2.073299954	2.785904183	1.638836517	0.7689708646	1.977539497	1.962797163	1.508434604	3.213815241	0.7612114907	2.202395575	2.771880886	2.644816496	1.872644666	2.005820728	2.045418797	1.482861288	3.628434239	1.307401627	2.538116056	1.146407432	1.391011474	1.893025168	1.071310716	2.012928407	1.435924142	1.639213148	2.214124222	2.246489204	0.7746936481	2.859365703	1.850437065	2.300133882	2.87215428	2.003357252	2.126945411	2.33958798	1.367929314	2.899694536	0.8187386295	1.711371068	2.336864972	1.127989429	2.423856	3.633734082	1.487993406	1.704494829	0.3460897055	0.9684434598	1.834242546	3.088205064	2.192057759	1.676271456	1.33634239	2.97085954	2.404876037	1.515827927	2.53056784	2.043289877	1.683709059	1.867495202	1.827773882	1.301553829	2.274798071	1.921427025	1.994703333	2.103925768	3.009328615	1.697140767	2.795394847	3.170064032	2.428008589	0.5002709223	2.060043794	2.85573111	1.945944059	2.547840286	2.049990995	2.526806233	1.660369149	2.372201087	2.069051237	3.85768263	3.338789804	2.180957957	1.828566582	1.578179887	1.190548302	1.853392114	1.206056565	1.59735152	1.11284493	1.552861778	0.7345888676	1.881762136	2.051286034	1.99410881	3.245191625	1.384028231	0.9043677088	2.381092711	1.47746662	1.724135541	2.17448327	2.980133295	3.23539477	1.627395515	2.304645427	3.068291391	1.512242342	2.884239009	1.971176171	2.350650498	1.736066758	1.818793786	1.9772039	1.458010397	1.842713622	3.472377631	1.558327066	1.685754572	3.287084433	1.354484851	2.792435731	1.368086667	1.249870236	1.872770543	1.582436689	2.272517149	1.165635125	1.818117398	2.006612048	1.747013998	2.529629914	1.311092504	1.233416068	1.511484772	2.853884952	2.829296535	3.33551323	2.963690275	2.073114292	1.110342335	2.29176184	2.432188173	2.495918022	1.426807776	1.896935944	2.647578624	1.81168049	2.034328531	2.704225337	2.67481837	1.243451139	2.154429306	4.175011443	2.046282682	1.570571697	1.483983927	2.664662462	2.232758727	2.739111623	2.028014455	1.198468096	2.195923152	2.058558912	1.846912621	1.510659226	2.135731784	1.67448039	1.93165035	1.617534485	2.71052715	1.373894423	1.676715748	2.790433367	1.171010261	3.559874516	1.559765326	1.664553975	1.513064576	1.299341256	2.453311548	2.437039287	1.655925605	2.006322251	2.069511952	2.601029652	1.757662746	0.8804165291	1.43300316	3.418618525	2.088276124	2.320669097	3.303724692	0.9795930954	1.623848042	2.174170497	2.333330471	1.761438019	3.214853656	2.917379725	0.8572063369	2.065816177	3.278533137	0.1790984328	1.612412672	1.784204426	2.331353472	1.986551957	1.013193409	2.742479763	1.728451185	1.332242645	1.986056106	2.543219382	0.4971886977	2.206328236	2.100920358	1.164820244	1.30876395	2.482315872	0.4928893203	3.430590882	1.039991356	3.393099406	1.696069271	2.085950619	0.6062922419	0.5387230293	1.386713232	1.445933302	1.686591988	2.541237606	2.186348381	1.839686021	1.281019385	1.519445297	2.165204773	1.810201527	1.760284207	0.9933714336	1.908721583	2.264430535	3.400195786	2.060310514	2.355436899	1.490361453	1.089082537	1.9529444	2.357182417	2.380083741	3.205966467	1.145730755	1.52729454	2.43747685	1.922010077	1.473040374	2.856905797	2.121182086	0.445489949	2.525916213	1.170895792	1.980425368	0.7930994942	3.451604294	2.602460377	0.9114932554	2.834822847	1.952979309	1.706410498	2.0105847	1.802965922	1.349435453	0.9760434395	1.986170898	2.893320302	1.298200023	0.9693497903	1.911463158	1.453202355	2.174938754	1.649244619	-0.399977901	1.957635334	0.7661048153	1.66731754	2.315457744	2.633640464	1.876694609	2.790061053	2.0216884	2.258644995	2.687015269	1.364189828	1.070741538	1.827007658	0.9290817856	2.482003196	2.487920597	2.168293854	2.111960817	1.744979858	1.780197276	1.436769643	2.197200841	1.739376132	2.455481638	1.977261877	2.179305246	2.171989361	1.664189045	1.574588445	2.555772612	1.850763753	0.8324408055	2.443863942	1.871847589	2.174191013	0.980127063	0.9972722986	2.240226488	2.194453418	2.501640992	0.1257702902	2.663934196	1.003660584	2.14581321	1.708551214	2.925535413	0.8447007016	1.722322693	1.10325136	1.416872588	2.50184461	2.036275852	3.034668787	0.9950348006	1.188882377	1.875684989	2.245427395	0.6518588265	1.594666288	0.8316587124	1.948467435	2.364752453	1.98230608	0.5635649278	2.484457969	0.8361297048	1.455125154	2.693336034	2.428375531	2.10352436	0.6512275564	0.9724444977	1.904269946	2.646058966	1.086427588	2.017954103	1.403633242	3.050998143	2.515376435	2.879287378	2.12574501	2.396843333	3.00894718	2.172658225	1.669975976	2.140963173	3.44342452	1.707078408	2.361445946	2.469099452	2.382011849	2.138018234	1.856981734	1.984060191	3.216101392	2.087746084	1.533725913	0.3555502214	2.222232381	1.169907283	1.562440795	2.546821097	2.898059499	1.417674791	0.1387328321	1.438574592	0.9936302419	1.355757239	1.934635382	2.285603291	2.453731711	1.655270989	2.248269168	3.311046721	0.1621206813	1.351772132	1.508932782	0.4187023738	1.028053407	1.585015317	1.518328747	2.18167603	3.82151998	2.376518713	3.530839778	3.9187049	1.5732627	1.720331264	2.595471003	2.124696116	1.225464041	0.7635500802	1.844645489	0.958845697	2.64917202	2.128864021	1.419967916	0.8313145487	1.25492255	2.160644376	1.537046725	1.556894785	3.453615891	2.416667946	1.389769227	1.405147641	2.018672805	3.70515894	1.653277742	0.4953188853	2.825902173	1.811189729	2.331052018	1.661840577	2.160658901	2.029154108	1.650199451	2.698742868	1.223125727	2.429889959	1.457808981	2.774070845	1.526139761	1.67063167	2.279883296	1.767773586	2.321686871	2.426096688	3.179146675	1.814234411	2.213839421	2.005291956	2.551067715	2.445976123	2.191581521	2.384939324	3.083425153	2.124586398	1.792983934	2.015386392	1.562728827	0.7504007051	0.9425204403	2.608651143	1.099281347	2.143898895	2.548773402	2.797660913	2.377452637	2.500432564	1.005022655	1.904991191	2.149358881	1.638009253	1.471042387	1.552846603	1.726299471	1.188771391	2.050016003	3.257484388	1.05098214	1.760946641	2.239154492	1.472612107	3.812141562	2.046320825	1.408127284	2.060033472	1.494709547	2.88654743	2.711259364	2.569675714	1.461841116	0.8985091067	2.160930203	2.613833747	1.741071515	2.041370628	1.937742927	1.703683974	2.119553683	1.587434606	1.881674918	2.152660692	2.08205259	2.012788942	0.6479786026	1.402148466	1.507104762	2.45565604	1.691472446	1.896186458	2.840880983	3.075740248	2.432691991	2.215658321	1.414035631	2.602249687	0.8882392696	2.051080574	1.606040385	0.5608347618	1.611829071	2.391485924	3.005337442	1.482444696	1.501438181	2.30642203	2.611558179	2.965671538	1.463135278	2.510449295	2.280925272	1.287221218	3.688419005	1.241894537	2.659720282	3.083897105	1.60414704	2.104995727	1.930752127	0.1412944753	2.366286968	2.139062897	1.659006213	2.452061591	0.3140724931	1.963968054	2.464545784	2.9862789	1.73111385	2.01127914	2.910772479	1.306795402	0.7470557375	1.709589325	2.369977079	2.218083343	2.625691803	1.606560974	1.571113619	1.231834324	2.604907356	2.758130952	1.689678172	1.158856974	1.728860317	1.553246557	1.714125532	3.000812399	1.217150554	2.553691203	1.575865454	2.334982976	1.429794352	2.637017737	1.676317066	2.099443694	2.432147633	2.514069197	2.583784972	3.284221834	2.223617992	2.133656908	1.456190944	1.172210537	1.236734734	3.672662527	1.244771347	1.2200458	2.034840515	1.178641483	2.664644541	1.999227846	3.236360039	1.839731446	1.71090871	2.563573567	3.069680791	2.18272573	2.613188254	2.074382786	3.164389636	2.455074235	2.119385844	1.173868083	2.372244988	0.7362223048	0.8286285832	3.971843946	1.967652109	1.96473007	0.5059223961	1.762420087	2.979980547	2.520952671	1.189741051	2.253405356	2.296291288	1.45421424	1.792489112	1.443176719	1.449516658	2.253077928	2.55506683	3.534597844	0.08215438255	2.999118784	2.093241785	2.744666427	1.822348287	2.158644634	2.522569093	1.209021965	3.34256827	2.490138275	0.9183860396	3.814586641	0.5924872584	1.80939753	3.176859665	2.344321907	2.618445385	2.437839167	2.142527435	2.719451878	2.66967662	2.997927564	1.783302137	0.5322644665	2.425190438	2.548254305	2.203040348	2.392799308	2.895438461	3.462678367	3.182544282	1.218490007	0.5694537889	3.011230613	2.266067063	1.387315908	2.427205607	2.302488654	2.536585534	2.891032581	1.755966518	2.357745806	1.948969493	1.84824894	2.000330706	2.746144742	0.5905541606	2.380938267	1.611639655	1.51664784	1.629920816	2.139952487	1.570143385	1.654423256	2.435154711	1.103155499	2.409383822	1.850910822	2.143623768	2.835884444	1.801811128	1.619344322	2.539936283	0.5328177345	1.061407045	1.827114288	2.557623405	2.34715454	1.29304156	0.9149052334	2.319983249	3.057826685	1.690529486	2.092700736	2.882840352	3.161029041	3.477876938	0.9802013919	1.18070215	1.627607125	0.5215258463	0.2087294662	1.746914307	1.961656426	2.588646578	1.414431513	1.652533179	1.603183374	1.979149357	3.508802967	1.604260965	2.234016162	2.916346372	2.590155953	3.026482523	2.437952681	2.200230121	1.847643973	1.264632914	2.997549261	1.911037176	0.9138754847	2.065202186	2.258641331	1.472540477	2.619347074	1.912327441	3.653306851	2.186824345	-0.02646825079	2.608123985	1.533572235	2.191452535	0.7088925279	1.650254804	2.664797823	2.409753993	0.8394865361	2.056887223	1.430690842	1.69012695	1.399581021	1.78375323	0.5022554939	1.334420204	2.46685946	0.6204497757	2.006026348	1.697638233	1.091796288	1.348858438	0.9524321563	0.9668703878	1.894738827	1.060416042	2.092354424	3.044168817	3.151831607	2.591213299	2.025259807	1.986568248	2.884000516	1.724409607	1.531899746	2.127480986	2.118680464	2.813402146	3.222480749	1.076427602	2.067724542	2.666870995	0.7241415436	3.947149237	1.517829924	2.343064843	2.429669916	2.268603274	1.18383475	2.578961733	3.201375404	1.511590786	0.7184476783	1.202003895	3.00263482	3.161214998	1.14773734	1.437202561	1.546912731	1.301462598	1.646986417	1.816983797	2.128506642	2.01415152	2.04185558	2.313003006	2.770255043	1.333865446	1.24384608	1.335671904	1.40038872	1.353378774	1.380592122	1.155797941	2.654775486	2.624267834	1.962295839	1.581705742	2.225555708	1.764245199	1.875016318	2.56469255	2.470435813	2.708602751	1.9224818	1.096285583	1.777137284	2.81050547	1.706114485	2.201430474	1.288963249	2.413288454	1.521362933	2.170240325	1.614504961	1.899957475	0.7991666908	1.807709273	2.052272209	0.9589535079	1.773680914	2.995038496	1.656053401	2.382319759	2.76962552	1.531825079	2.180503067	3.509379068	2.198830856	1.676130679	2.266424557	2.740595573	2.27104361	2.149095412	2.757764074	1.867382421	2.01009355	1.507539251	3.363321674	2.0743436	2.105021964	-0.3536718372	2.359360417	1.588270807	1.144277198	2.216660788	3.699369626	1.268868689	2.185050855	2.116683217	1.985227908	1.360707141	1.442313885	0.8743473359	2.523335274	2.249410456	1.445485134	2.515965466	2.497328953	3.21092729	2.077848322	1.479906595	1.951135243	2.10933448	2.219065165	3.729326031	1.245961779	3.56778321	1.929013214	1.93368374	1.574605348	2.544733021	3.100906952	2.705820197	1.60488151	1.840736194	1.933792446	2.924329273	1.672546455	2.026852033	2.210758183	4.241154599	1.695241106	2.106048929	1.765923238	1.220489263	1.172137977	1.822036655	2.012694996	0.8359876822	1.543017576	2.996386132	2.00582999	1.812088005	0.4283913208	2.299738156	1.939689643	1.458536339	3.170949168	1.785154031	2.597497962	2.460259855	1.689205904	3.207646087	1.751035971	2.597655001	2.459016494	2.920086232	1.000300027	2.053384976	2.33295422	1.449816706	1.885588279	1.412009152	1.57407996	2.159246516	1.546189225	2.996134234	2.98695027	1.920716648	2.925520126	2.935490846	2.594123079	3.107161756	3.347819831	4.029168936	2.15629833	0.8730133771	2.989449869	3.500945956	0.9081500691	2.217960217	1.271309507	2.755185152	1.529445349	0.8734972034	2.759474109	1.930217641	2.289363456	1.893685041	1.459441327	0.7450349648	2.767119478	2.519269938	2.085071082	1.714039589	1.163184215	2.035238183	1.27353948	2.102766338	3.601915897	1.118200318	0.7374193523	2.114064293	1.903391331	2.392917902	2.368333794	3.007621289	1.742722043	1.92752155	2.144681285	1.946733412	1.033673407	1.69564405	0.5668979112	3.258079225	1.938523246	2.036721181	1.291914244	1.104596142	1.266994604	1.88068493	1.702858217	1.152250787	2.032597569	1.047951448	1.940023207	2.9079184	2.466842158	2.39626664	1.94548689	1.942975925	2.718018326	3.074228774	2.791738908	2.171375169	3.168546917	1.124427394	2.473201253	3.393556053	0.990249851	2.548311439	2.195248596	1.167776772	-0.02581654327	2.054557816	1.447155955	1.346780458	2.478772282	2.538838574	3.532473894	1.771637315	2.743681396	2.366077537	1.238609749	1.37339346	2.10969015	0.8177003031	1.112666052	2.547112509	1.492782857	2.012159224	2.450850884	1.834250566	2.518561089	0.4891635602	2.079459901	2.890838441	1.833709418	1.529263203	2.76210271	0.5538483306	1.88410732	2.222227388	1.998437492	1.872909976	2.406579002	1.824332452	2.41125539	0.9978584398	2.390899678	1.231516271	2.501204611	2.827919933	1.398233495	1.238555591	1.441157992	2.506127883	2.194342675	1.32917511	2.137282279	2.28727471	-0.1413782301	1.431389209	1.660836476	3.026601864	2.892372362	2.077148772	0.7140768777	2.183797087	1.67601564	2.314656754	0.9253299226	2.062739203	2.655965349	1.331600162	0.8633734477	2.209619415	2.237456313	3.611099089	1.072416923	3.018475951	2.203629605	1.562878734	2.72899694	2.148657665	1.740832112	2.007429022	2.411702604	2.544004051	2.301671086	0.7983418944	1.660625766	0.8693491776	1.783734363	1.323541452	2.982120751	2.869022521	1.094701152	1.034845001	2.43552779	0.8958904936	3.19264051	1.487167353	1.902251485	2.531522846	1.222586785	1.663110217	1.01957363	1.28594174	2.195925767	1.779617427	2.575526003	1.052418194	2.156352771	1.425457802	2.029549087	0.8939136448	2.373595503	1.100882447	2.741395917	1.268692789	2.841781851	1.495971942	2.267260565	1.148484744	1.632481232	1.849304066	0.1786504993	2.773043118	2.219257126	1.629827873	1.995465175	1.479099728	2.333575114	3.419341237	2.911542555	3.169495468	1.785026516	0.7866081353	2.866479438	2.795970447	1.388063341	1.460125267	1.721610603	2.02876452	3.696921151	2.595353155	1.384663894	2.039667277	2.548833961	1.424054458	1.613973475	2.751330396	1.904636174	2.454733814	1.715288486	2.203608124	2.54731286	2.58804956	1.028064896	1.477304929	2.624670346	3.49056237	2.751056348	1.168547236	2.339509464	1.147810632	2.146998581	1.958923753	2.242240187	1.806134905	3.278265752	3.44917199	1.592977742	2.176298425	1.63586384	1.954679039	1.151575333	2.895924156	0.5606820815	1.424419139	1.401978768	1.050505569	1.357242511	2.187627434	2.250410182	0.928047999	1.566948109	2.250545942	1.897026367	2.541894569	2.068866618	1.174227331	2.528638336	1.573357447	2.54732804	2.539439915	3.030852425	1.391902695	0.6053503231	1.694190878	2.855734627	1.173597151	1.39534551	1.50183815	1.89244619	1.581923664	0.3828155172	1.619262259	0.9633970334	1.371866132	1.098362414	2.320259009	2.090442956	1.658053078	2.535570409	3.047598663	2.801822897	0.8383527992	2.210699705	3.308753422	2.188255937	2.642958966	0.6293062867	2.299048326	1.185455658	1.518594331	1.434486658	2.631491739	1.770332111	1.773385174	2.196633103	1.578048093	2.057877503	2.610611638	-0.8936022623	1.933414645	1.613761829	1.441667494	2.377720066	2.445735326	4.183156009	3.577520419	2.350126921	3.328800128	2.225578369	1.332560132	2.306986665	2.35524112	3.287783502	2.573691787	2.481375263	1.93959998	1.357925832	1.40726511	1.67798458	1.269462602	2.183776823	1.868397272	1.857685114	0.1285667109	3.370303595	2.965667827	1.412981979	1.369053142	0.7036222519	1.017015683	1.738007495	2.329938379	3.333821556	2.012284326	2.738738062	0.6422695795	1.443369873	1.40588009	1.856026726	1.017458195	2.066927758	0.8918410219	1.470736009	2.444087214	0.8563958104	1.612298336	1.445495968	0.7722578199	1.79563387	2.557905342	0.4227910981	0.684219737	1.427297395	1.184305686	2.779925118	1.559755256	2.341705609	1.076845305	1.835706821	1.036824292	1.172538617	1.886598668	1.630574609	3.146159516	1.668948325	3.445680449	1.203125674	1.694899603	1.369026163	1.615025096	1.631649025	1.834548862	1.885547774	1.806598194	1.931181561	2.689861246	1.552961027	1.121341436	2.662104895	2.163659309	1.356519921	2.080295151	1.404999606	1.45785009	2.594494903	1.73718027	1.723721669	2.43841906	2.434444887	1.984741767	0.7170695761	1.169633201	1.819588398	1.996704448	0.8458225015	1.466625603	3.337777201	2.340385754	2.495699801	2.791654089	2.096247346	2.332709443	2.056101939	3.116859297	2.517579309	2.011607467	0.2953285624	1.249053846	1.955524604	1.376934014	1.098688978	1.484599558	1.24697537	1.441102064	3.158480545	1.701885347	2.108473441	2.222676228	0.9440820703	1.21748991	2.796942105	1.700182536	1.414002096	1.186692182	2.924044919	1.337759597	1.893397439	1.567031503	0.7859497617	1.65513294	2.345145653	1.824445451	2.102845615	1.747343873	1.889066723	2.399277301	1.523062805	3.054822805	2.300114304	2.499662392	2.68941812	2.615695753	1.972647369	1.910125589	1.634059266	2.509059474	1.874517094	2.454150036	1.581374666	1.326341072	2.11569094	3.603851735	1.275927852	1.959818158	2.330203411	0.7289371861	1.828825627	1.586189541	2.775174893	1.706256886	1.055965085	1.821135545	4.812301916	2.459563285	1.807513057	2.162580897	1.59293322	2.147949227	2.329353902	2.757399047	0.7902128946	1.862061117	2.362793967	2.034275248	2.849469131	1.104390388	1.810660022	2.518133535	0.8585734197	1.728437085	1.201569825	1.978373475	1.011440044	1.815943003	1.28265911	1.714795937	1.125548795	3.437880735	1.982371719	2.005841428	2.160080676	1.279665565	0.3291468732	0.2166097219	2.490227537	2.089044771	1.445783441	0.8205620332	2.545027232	1.166266135	2.06603297	2.441594385	1.736140944	1.592888027	1.158721903	1.552914372	2.751452739	3.060609134	1.972985339	2.55470508	2.05051439	3.488744861	2.717915364	2.061497834	1.118467883	2.553684125	1.12271821	2.383243755	2.562377286	2.064042897	0.8781482329	1.102375933	1.846580082	1.652646279	0.2718997775	2.908249373	1.52381271	1.100911126	2.988889076	1.718868978	2.528994577	2.941271814	0.09662960877	2.066410316	1.140069311	2.42182084	2.641386459	1.22986453	1.490722879	3.019096494	2.438088767	1.542772239	2.076855177	0.8153363104	2.014252141	1.42741242	1.657958615	2.51881051	1.960128102	1.649537778	1.730550329	2.280184311	2.028441372	1.887056967	1.369054249	2.487627342	1.539724125	0.2892805727	1.193867278	1.052941846	1.254201662	2.967020357	2.741215655	1.2246387	2.424382622	2.45004409	1.966443782	1.760030969	2.008860236	2.137926616	3.006222633	1.459915359	0.7230207109	2.029948768	1.32584377	1.883939189	2.248154545	1.111840055	3.155095015	1.926861579	2.510956358	-0.0223525003	1.344097626	3.039311786	1.301998231	2.341821401	2.513604316	0.9391081078	1.957244128	0.9697064081	2.406987148	1.854434793	2.739499722	2.639111702	2.530890267	1.549997567	1.305180918	1.554042495	2.450282104	2.893482773	1.417898708	1.366723293	3.154830459	1.532786046	2.831826335	3.367298518	2.781643653	1.716511885	2.012033006	2.33997321	1.717785479	1.797251603	2.168519996	1.380090231	1.544387989	0.9375997822	2.256737139	1.683520703	1.779934159	2.53771662	1.889242524	2.817503331	1.248638217	2.212207645	3.025857164	2.268040001	1.566876547	2.201045587	2.187155081	1.606209205	1.090116762	2.794165702	2.506062766	2.037645122	2.869281992	1.88523622	2.436267021	1.163898621	3.899061518	2.892841589	1.700762836	2.423322774	3.128337328	1.564894156	1.750836312	1.563625144	2.186831483	2.906660391	1.613661879	0.7924076052	2.066378124	2.254929777	2.152512325	1.429486893	3.4395917	1.089308554	2.029982003	3.613254724	2.454979712	3.541245587	0.8019265335	3.279185901	1.53845488	2.166842496	1.181130224	1.747422772	2.136323625	1.585774548	1.481387248	1.503271974	1.959135037	2.630917615	0.6122819819	1.42215733	1.897875773	0.7568533715	2.062224207	1.368361452	1.884017341	2.950040337	2.471940967	2.069665471	1.673232845	1.9930546	1.928030753	2.654990623	2.373402582	2.414557424	2.197030091	0.5938551451	2.892111378	0.4756674121	1.522156537	1.911544344	3.062917605	2.414068569	0.5596767682	2.904739747	2.803954171	2.196975149	1.957670355	1.955990604	1.084003826	2.013076446	2.053906498	1.800252305	2.624979902	2.339761865	1.010631298	2.240266149	1.541500691	1.2177406	3.168365486	2.530583509	1.309271053	2.169913174	1.890293846	1.257107769	0.267433722	2.532523359	3.051238464	2.370629178	1.539623392	0.4156585997	2.267113583	2.427601738	1.177061905	2.186796111	1.961420783	1.543035846	2.216097116	1.632427447	2.64968063	1.41088878	1.403349781	2.205553071	1.986356115	1.932714703	1.872628496	2.041878708	2.297216285	1.211337527	1.530134836	1.159894145	2.871712155	1.51561053	0.6097823614	2.243248995	2.876624228	1.779268432	2.013403518	2.202350786	1.194312315	2.310379267	1.856825049	2.106605067	2.352039413	2.245100547	1.889325277	1.351359601	1.670854514	1.442004733	1.125032462	2.435591881	1.371725451	1.398401946	2.062365577	1.278022095	1.382085795	0.907206324	1.1572157	2.03928582	2.649330381	1.506790738	2.492836249	2.06015087	2.542162104	2.728109154	2.370666046	2.172412658	0.8986786496	1.593504839	2.057336642	1.285195515	2.108716604	1.21894068	2.069069552	1.67524941	1.636309582	2.104763476	0.5999386409	0.8969042584	-0.4559982854	2.995649565	2.822308023	3.249279664	2.047357988	1.239650215	1.223962917	1.87030079	2.436390766	2.455726997	1.124574921	2.235011416	1.706238926	2.573955983	1.091197998	1.524177632	2.950865674	3.260574074	2.288722045	1.865240016	2.713066468	1.707306247	0.7971568984	2.102926501	1.50062686	2.541641418	3.071016732	2.179887302	2.674368222	2.819264261	1.750405309	1.905763464	2.776658515	2.848640056	1.598020984	3.329775685	2.806045132	1.128336441	2.933684093	2.727373922	1.330442546	0.2598128801	2.173146929	2.219161944	2.846040464	1.825464416	0.4931264575	0.9615568548	2.296659493	1.880238609	1.962288092	1.859243552	1.594602062	2.815802772	1.930951148	0.7642936826	0.8788939484	2.368357208	1.672606828	1.780226965	2.553354801	2.870324708	3.475441484	1.968599093	2.700833141	1.013895577	1.129561925	1.82088928	2.058271407	1.546597917	1.58044788	1.572356331	1.928894132	2.613880915	1.461298844	2.159302068	1.918867528	3.56663266	2.369347453	1.027915205	2.010353991	1.785976092	2.72922495	1.933672503	1.380785055	2.460931857	2.456963155	0.3402587441	2.998174576	1.74293201	1.900212116	3.307672177	2.380744719	1.034832301	0.537876111	2.223691536	1.709111191	2.681495965	1.051507978	1.840995811	1.827899096	2.987151465	1.368885618	2.085993505	2.561284282	2.932290006	3.004268221	2.955829142	1.986952652	2.018614694	2.037964945	1.936856605	3.922953776	2.762319801	1.154509778	2.865657662	0.3927236264	1.456180168	1.231317463	1.092987816	1.863492754	3.157700567	0.8150788144	2.045573468	1.780983461	2.332397615	0.9513227487	0.8945811917	0.1899674996	1.643228553	3.092955848	2.936706399	2.506181691	1.9643479	1.779769695	0.9363091943	2.24824624	1.666044725	1.477018344	2.362329858	2.315799454	1.659444574	2.35913876	1.688506337	1.110435586	3.042221011	1.394075336	1.994055768	0.8787909187	1.616486212	1.159025189	1.532987731	3.081015958	1.330134739	1.548997993	2.516950596	1.805461142	2.105934376	2.487873889	2.818329319	1.043953821	2.927432861	0.4346714223	2.071464003	1.287237943	1.750197192	1.333318948	0.8134767575	2.51739498	2.124918781	3.612893163	1.810369494	2.155329095	1.730702636	1.743864461	1.664210379	2.17043381	1.857510486	1.720995304	3.172920751	2.437281198	2.66597859	2.544279829	1.774282044	2.762649183	1.168446379	0.8363950124	1.959832571	1.510771343	1.253874722	1.999958902	3.255919839	1.635302642	1.299002301	1.592293017	2.199076839	1.830923485	3.200473186	0.9009194193	2.051115283	1.943116546	2.299820113	1.784750144	1.677494663	2.093391739	1.679017001	2.721258302	2.942499392	2.843010317	1.534485036	1.537870201	2.588562785	3.218499233	1.553419961	0.837579762	2.000887483	2.208103334	2.141238007	2.607595056	2.847609454	2.105480167	2.323364988	0.7179784856	2.777612598	1.446021968	1.792567902	2.316627363	1.964203817	2.572756112	1.846015249	1.654892878	1.969839771	1.529273732	1.496249616	1.232869642	0.7057716265	2.01950067	1.533514508	2.066089013	2.049850767	2.384336434	1.544789767	1.846480264	1.461245486	1.060951184	1.715251853	2.182925907	2.305654203	1.882444341	1.763941114	1.814733023	1.849750979	1.962435216	1.766386068	0.9412495435	2.498074887	1.599300874	1.925564671	2.217157818	2.554157763	1.732922926	0.7753625064	2.472753245	1.962588766	2.679292614	3.008596733	2.327901632	1.693400392	2.905032146	2.171032303	2.044782093	2.75614479	1.952556169	1.085175999	2.965816265	1.775835176	1.830399008	2.386317158	2.822877962	2.416159477	2.404348723	3.097821768	1.476645215	2.282259919	1.295781901	3.021432387	0.5250262835	0.3940779872	3.279016912	2.350117291	1.27448841	1.468465465	1.395000528	3.374216566	2.600435368	1.539630803	1.421657448	1.574664372	1.9836576	3.540670498	2.102341908	2.066312919	2.335023934	1.303735456	1.475856287	1.93921044	1.78732422	1.211282722	2.581023679	1.5207862	3.005995055	0.8186626744	3.151743682	1.220803837	1.253173439	2.382677361	2.377136745	1.500655595	2.413018662	2.068059758	1.031992002	2.146674104	2.143404084	1.70756062	3.3594025	2.153517399	2.514386634	1.450644044	1.331123674	2.155193213	2.444140679	1.074900043	2.239629798	1.5932482	1.777217699	2.903169	2.302094974	1.641869304	2.456940493	1.720476928	2.276146064	2.000222609	2.250241612	1.709234561	2.057757179	1.811056208	0.7076515454	3.02208997	2.345855883	1.365536022	1.411627268	1.960306208	2.699620558	2.52483047	1.820755672	2.04975938	2.643296681	4.131096795	2.175291847	1.716467628	3.237251764	0.7484174068	3.704493998	2.349455078	3.030107001	2.255863036	1.420873508	2.207922622	1.779350216	1.715890181	2.977350412	3.002014079	2.832500417	2.201978334	1.308130131	1.097952029	1.682336872	2.937824369	2.146369234	1.26394151	1.110557473	2.743543063	2.480634448	2.155388311	2.262624393	2.31325875	0.6416735116	1.681668527	0.9114967701	1.960636581	2.572980454	1.877654764	2.86982857	1.3763382	1.419134432	1.325471788	0.6461929926	3.564018185	3.184863451	2.107818549	1.974708473	1.201368053	1.433072775	1.867802124	1.097717171	2.662589162	1.331577963	2.77078985	1.754131707	3.661109217	1.466570062	2.412339427	0.9319008603	2.351502694	0.7023745268	2.192507797	2.125695267	2.915796667	2.375821207	1.284697003	0.8484354707	2.88250552	1.841169854	1.165666818	1.178505013	1.072684786	2.186390586	1.785386135	2.057709598	2.90293169	2.51783819	1.523885144	0.9788462534	2.527564094	1.586515811	1.651404808	1.215810309	0.9601423208	2.117359915	2.950954886	2.417953567	1.193957618	1.496557806	2.562476244	2.70213625	1.172148449	2.335859485	3.509007077	1.864826075	2.020225935	0.8885056083	2.510164431	3.291313951	2.676480265	3.437036415	2.469306493	2.03653318	2.947003452	2.663194322	1.315537506	1.001749737	2.161279222	1.624278409	1.579724509	2.803918269	1.124726393	2.829138993	1.517366944	2.910977289	1.215008727	2.420306562	2.231291085	2.774309237	1.494332166	1.573493612	1.325520369	1.339476658	1.393995462	4.199083422	2.145613797	2.758940011	1.662079316	1.629564331	2.697536311	1.001307741	2.904390419	1.917293668	2.539345413	3.036127227	2.283598856	2.726757997	2.42093442	1.269800504	1.965376762	0.9164530315	2.799431978	2.291612147	2.49773478	3.279314031	1.75346441	1.693249805	1.880526172	1.857694202	2.476521896	1.035591422	2.77194179	2.06286898	1.189360152	2.043344402	2.697610737	1.396266611	1.595066703	2.930457395	1.096183497	2.46954602	1.836566442	1.208762301	1.056728334	1.319491628	2.414349574	1.497773711	1.755519299	3.15160268	0.9660917682	2.597769424	2.555527608	1.252804025	1.988213282	2.360212638	1.447548337	2.399707705	2.244135538	2.365698178	0.9570608225	1.75844342	1.431427068	1.493416366	3.307805536	1.689744127	1.860498733	2.060095738	2.795236114	1.896270667	2.005822555	1.782652633	3.059557684	3.078756441	2.055335684	3.248789049	2.196160174	2.578249311	2.459799234	2.004928796	1.772826405	1.683286107	1.856649917	2.304815078	2.176073431	1.839842311	2.384923042	2.519774619	0.9971227802	1.409075287	2.361712954	0.9669929224	3.654153198	2.800083661	2.706448	2.047993412	3.1489333	0.757240856	2.746853636	3.353015222	0.8871946808	1.418641264	4.385750161	2.414261647	1.9607994	1.576261876	1.657215006	1.444448893	1.855014418	0.9903430594	1.210167272	1.709232172	2.637346107	1.892880011	2.485297684	1.984870182	1.187053652	2.944013577	1.192054239	2.852014888	1.503193466	2.056279299	2.290000116	3.471196011	2.744116827	2.698066062	1.428108305	2.78770289	1.525224472	1.698865965	3.056367058	1.144231345	1.897986908	2.101823288	2.120803947	1.388118639	1.712744188	1.397563322	0.6271366707	2.330862719	3.148341535	2.307470102	1.08357495	3.02041354	2.47369812	2.413238697	1.409115253	1.956785823	2.674317374	2.706863237	2.916454404	2.463502489	2.326948448	2.192850694	2.78355732	2.189994508	0.4960092172	1.994308708	1.885612824	0.8632857319	1.747131713	1.625770011	3.545732492	1.863299353	1.37109669	0.853677703	0.6066003324	1.833941478	1.879890212	2.220816531	0.1189570616	1.888074312	2.462819516	1.895923253	2.60100005	1.703877831	2.07745562	1.444825934	1.30981542	1.011536906	2.403770091	2.204990577	0.9044151071	1.22839642	2.410836436	3.031044448	1.339591238	2.541170547	1.37811997	2.880856986	3.138545889	1.321542627	2.291775961	2.211032358	3.28024548	2.202804639	1.296040439	1.673572077	1.921514039	1.435381215	2.084690141	0.1627231447	0.6127567622	1.506988773	1.206035071	1.650489752	2.856396981	2.852647102	2.523949062	2.421475507	2.345672295	3.087556054	3.38709716	1.456467323	1.914904745	3.397568829	1.776333504	3.216919002	1.558147942	1.697052925	1.213253276	1.730264948	2.21677776	3.054432027	1.350346071	2.159951509	3.340223921	2.066664973	2.490343587	1.911976102	0.9041839982	2.974988519	1.816691645	2.78365984	2.243057893	2.208516496	1.522482536	2.996967235	2.50818874	3.17741623	2.91358294	1.131884542	2.509732085	2.253954337	2.178821668	2.731688588	2.981417954	1.584873755	1.738394135	1.740582788	3.270838009	3.618211863	2.676066465	1.685458167	1.994397009	2.731033797	1.307766648	2.168015433	2.458205431	1.716281969	2.306898762	2.423153208	1.393877555	2.733449287	1.245407331	1.84899777	1.142506541	1.689218116	2.414100235	2.190670524	0.559886567	1.749834372	2.258881116	2.655156024	1.796455785	1.36072587	1.406070261	2.190638416	2.258227477	1.695604781	1.455766038	2.280895111	2.302138285	0.09873217162	1.835954832	3.470986203	2.046420334	0.9363155135	2.492273879	2.942695105	3.046323758	3.211704416	1.715753331	3.086967211	2.115821279	3.979583771	1.717094649	2.80602553	1.503764785	2.118711674	2.743228516	1.76471925	2.388407151	2.908497498	2.209216685	2.579814176	2.727355349	3.259856249	2.254079205	2.160101508	3.021521986	0.6714277169	1.855424625	2.744673345	3.356859154	1.482081412	1.932265588	2.483759187	1.885702092	1.764560247	3.024649041	2.899517911	2.857070821	1.765879456	2.83766552	2.201346581	2.076080682	0.596232874	1.962668263	1.806734557	2.180472369	3.142112625	1.776345923	3.043151887	1.621747388	2.098729141	3.445842281	2.794713128	1.904404322	2.645367319	2.79627315	3.535993597	1.038322304	3.02007642	2.423021531	2.06568501	2.319667055	1.259838658	1.139036684	1.850458929	2.369798928	2.403774908	2.422131562	2.019354306	2.886579921	2.190540219	3.145897069	1.197859213	2.465432463	0.9879005595	2.045583681	1.372338291	3.119679293	1.958603307	3.019964021	2.396514948	2.279866026	3.670519407	3.038565755	0.9651697116	2.247770133	1.352591855	1.396601243	0.8895600261	1.76784135	3.249126278	1.96680923	1.522792689	1.468311336	2.852266195	0.3108639207	3.05714447	2.649198727	2.202135157	0.4591596703	2.502587429	1.386507709	2.31044406	-0.0960105327	1.923933697	2.30328724	1.747536484	2.072689972	1.576765691	2.456121927	1.040949453	2.027632665	2.337557229	1.470963213	1.594679724	2.610535542	1.635540406	1.536332413	1.112040896	0.4051829402	2.927858454	1.588957011	0.9535901265	1.295762578	3.120212932	2.234126894	2.234052498	1.832254611	2.495479652	2.355626182	2.486007535	1.926200823	2.970692836	3.530132761	2.60852414	0.6194868187	2.332887804	1.750300513	1.152723767	1.439061171	2.836774443	2.978892419	1.71368037	2.529091991	2.803674632	1.411256986	1.450745696	2.460725246	3.802555106	1.176017823	2.008966125	1.762400651	2.594298349	1.429909905	2.627102161	2.86980704	1.791809904	2.806795369	1.247030382	1.998429955	1.727946582	2.106616265	2.616057063	2.522636354	1.953733337	1.074461033	1.408792637	2.389367566	2.427189447	1.081009953	2.424078004	2.594850227	2.36686772	2.136466522	2.669311672	1.904049039	1.462023829	1.855885305	2.268140852	0.5737548758	0.772841285	2.662904332	2.427365318	2.385815098	2.161308162	1.494495427	1.09482345	3.266589349	2.16791381	2.116389053	1.48885793	1.153212032	2.684916303	2.720688356	0.5414811931	2.738764838	2.557749171	1.894957994	3.301278093	1.991426427	1.539876974	3.676509507	3.320731735	2.622373378	2.079286315	3.464088416	2.8478505	0.9410720374	1.172711252	2.674052526	1.654221194	1.846258493	2.877305616	2.175566387	2.267229707	2.626134716	0.8908637113	1.686018729	2.15481456	3.168165363	1.952164102	1.930234377	2.111611306	2.16275077	1.95457174	2.149846629	1.615223879	2.014055609	2.890589313	1.361932301	2.605144839	1.953121164	2.435893467	2.680181029	0.8661932333	2.712920918	0.8969282825	0.7896617563	1.798558901	2.561396511	2.754132421	2.509590007	2.235166735	1.208865346	2.910012878	2.625065024	0.8887508614	2.993365	2.132896887	2.41932103	2.346902935	2.669900821	1.64552733	1.365257251	2.718113409	3.350747922	2.862154242	2.140170291	2.234532529	2.182022383	1.970180875	2.065224596	2.376019197	1.444438988	2.776506611	2.253002133	2.11817192	1.89098848	1.493584259	0.4575212524	1.620643763	0.7047845655	1.778448944	2.916058927	3.143161217	2.141335241	1.444747659	2.874193475	2.8958134	1.851045409	2.283278378	1.731770189	0.5580100337	2.149853625	2.225254096	2.555590908	1.351170461	1.4567988	0.7146823406	3.14211498	2.926414228	2.999769648	1.721836754	1.220540629	2.589205788	2.923498387	2.724551137	1.792739983	1.773382175	2.878384842	1.974204446	1.785422921	2.107329586	1.00454448	2.781135989	2.286158187	1.478901006	2.190742783	1.90655894	1.5072634	0.893659357	2.6623784	1.735172444	1.84395461	2.093284873	3.06347251	2.156043003	1.89686258	1.737824688	1.643366817	1.453042763	1.930732116	1.763443425	2.716055852	2.181927567	0.8702561896	1.413993638	2.306634419	0.6540908354	1.354301232	0.8365283885	2.322120297	1.508777925	1.671403245	0.6443509007	0.969613926	1.359599798	1.740345278	0.9832193551	2.303408344	2.870815877	2.080220596	0.3499633029	3.272738093	1.487182254	1.149456644	2.332199315	2.148184222	1.660126756	3.194077182	3.192282919
0.6	1.551402122	2.786829995	1.541402617	1.338094154	1.540716745	1.545199015	1.566639374	1.806809002	2.351820101	2.486514786	1.40735747	2.142192931	1.049362942	2.427911805	1.764787353	2.189521361	0.5274779821	1.139607069	2.556287239	3.122423711	2.133978935	2.749401898	3.107101857	3.504657928	0.3503737889	0.9568759918	1.647806104	2.765437406	0.9212837734	1.781783162	2.79767234	2.241597456	2.201267843	1.987283795	2.79889028	3.017128382	2.074150488	3.091948487	2.306308398	1.998772125	2.574658385	1.550199173	1.528140621	2.331694372	1.191505449	2.027312351	0.5899588232	1.429870286	2.990998951	0.5174940848	1.905145606	1.820867366	1.341720907	2.423719849	0.8392222822	2.049048991	2.213679684	0.9940272493	1.538618986	2.180659356	1.911230402	0.3164304545	2.409400048	2.193493913	2.010972049	2.073218921	2.655060329	2.617476519	0.7319444854	0.5218022278	2.43760218	1.744627074	0.8250610801	2.749041619	1.655516434	2.710565998	2.587935057	2.518664124	2.729525066	2.331874396	1.645054752	1.894662425	2.870487657	1.977109434	1.989055276	0.5422515906	2.263400028	2.031162492	2.126386609	1.712893123	1.243050663	3.583497724	2.191104443	0.7247971297	1.996166299	1.604282173	1.870204384	3.280322851	1.6895799	2.816510377	1.875879276	0.9387887205	3.693993653	2.532690561	2.5220065	0.8477695991	2.218790193	2.301364221	1.652351005	2.701789895	2.385856937	2.559695146	2.854317407	1.274879793	0.8784548856	1.776187716	1.343143745	1.92014329	2.701014557	2.071719868	2.31927848	2.478216996	1.272561113	2.044744883	2.195839741	2.854541853	2.163072215	0.09507721267	2.444926211	1.260530993	2.52906964	1.820313955	2.956500561	2.633248589	1.591659802	1.223864523	1.598429769	0.457620646	0.3187934083	1.248685045	0.8153748879	2.161810431	2.156749872	1.367082549	1.179857791	2.774514037	2.189585169	1.870762577	1.570045558	2.103561632	0.784816081	2.169831087	2.523031062	3.566285437	1.704321231	1.76447812	2.834886551	3.100461916	1.394052463	1.123840506	1.665136913	1.850749904	2.744147726	2.220955932	1.811652758	2.160708704	2.279731703	1.386103335	2.056079005	2.92779588	2.627783188	1.348211082	1.001153339	1.533700131	1.960422362	1.69973232	2.48601516	1.192656354	1.763795105	2.168047687	1.018326291	2.068455124	1.475932815	3.132490418	1.332873101	0.7231252057	2.46074144	2.900084643	2.44563225	3.448763155	0.7601233439	0.7865692952	2.515350664	2.886140668	3.870376344	1.773691709	2.510801513	2.851868964	2.334177301	1.400428071	2.062295702	2.157496541	3.354411681	2.856628918	1.840748697	2.067423653	1.525940211	1.780252244	1.203766503	2.108582918	1.429938662	3.592062332	2.661063061	1.039020176	1.801702442	1.850392805	0.6953182193	2.773399263	2.144386764	2.974615571	2.133214057	2.501356083	2.123679043	3.884675153	1.844201979	2.32808258	2.522582575	1.562309575	2.119814899	2.195334655	-0.2062521439	2.182321687	1.397919532	2.694719474	1.786278936	3.061027886	1.707651813	1.413943737	3.051260638	1.706140797	1.357868517	1.737905566	2.640753871	2.881969646	2.030905875	2.467133692	2.273469426	2.038481005	2.103679348	2.436717123	0.9288771146	2.619224684	1.957952034	2.502787608	2.86249651	2.418009156	2.326869989	1.374257753	2.476938363	2.168474275	1.652235682	1.762634027	1.659694633	2.134104392	2.498916617	2.126874372	3.15433393	2.2292248	1.173451516	1.826325751	1.920773393	2.792253059	3.749268397	2.954200939	2.070847645	2.282495031	1.834452916	2.930717221	1.873150252	2.562761557	2.44062751	1.959657788	1.717299726	2.187287911	1.935519447	2.118803864	1.630067373	0.7663222797	1.846698044	1.042036892	2.072126589	1.478926791	3.067098035	2.35257436	2.288803218	2.062199192	1.270967477	2.216601954	1.746161683	0.7648389666	2.062701161	1.579849674	3.371774267	2.876015655	1.632533542	1.421378953	1.18061406	1.763849903	2.04771402	1.041757739	1.290352342	1.996268155	2.103444504	2.099918378	1.614499433	0.2504865749	2.08633172	1.611274685	1.542340277	2.152504435	2.319609361	1.860445743	0.6561563489	2.119784833	1.479233612	1.577346625	2.86400617	1.235132871	1.659800894	2.290610034	3.314258894	2.133497103	2.813912159	3.124766682	2.610227865	1.784511449	2.386852492	2.752782567	2.267674872	3.092610656	0.971949297	3.634967737	2.475515683	1.925537286	1.909822774	2.438779258	1.683205874	2.610749787	2.081770963	2.377119344	2.733765838	1.298604864	1.49326588	2.548271495	1.841620126	3.901855456	2.408281734	1.994316994	1.245133727	1.245922311	1.061528611	1.422181081	2.841951927	0.8834286195	1.517576568	2.582040353	2.30097928	2.259953574	1.370304006	2.188532234	2.441638879	2.692672122	1.532600459	1.36612283	1.193803193	2.587849699	2.221887092	0.4014342006	1.982916339	1.10133706	2.46941144	1.716719568	0.9945871471	2.290658386	2.66007462	1.718599244	2.486298224	1.847818732	1.843270418	4.144011332	2.569190708	0.9238393466	2.461078666	1.918906746	2.550163282	1.245669185	1.37310196	1.1711111	1.806959745	0.6753225236	1.900275962	2.555524906	2.357045486	2.799046208	1.254570924	2.407811528	1.331374274	2.655391198	2.10711741	0.8749254591	1.06980282	0.918439677	0.7700345094	2.430918511	1.069444212	-0.07277187299	3.36415086	2.067061433	2.933743511	1.645134315	1.519477608	2.186340118	2.289945102	3.508005702	1.659643391	4.017592676	1.046050478	1.898875557	1.084541929	1.931537273	0.3218231384	1.599092787	1.795420617	3.126752027	2.621888986	3.209185949	1.842678797	1.154533238	1.117368628	2.226467361	2.997251738	3.460933574	2.842544622	2.609372787	4.387346391	1.573756316	1.287671723	1.240995474	0.2123512832	2.883250809	0.6831004023	1.60140502	2.700575076	1.693360522	3.945375453	2.55853109	1.388733428	2.274248662	1.460245461	1.605510415	2.06713969	3.93651659	0.9707066119	2.589138118	3.371300427	1.458046402	2.442644502	1.216212908	3.41449565	1.675063642	2.573566022	2.13125721	2.184488154	1.180389048	0.9297392169	1.920213575	1.108592292	1.820739711	3.08821351	1.941000871	1.057933747	2.302356623	3.770992777	3.324768617	2.840824889	2.665129607	1.612944866	1.245507191	1.442605367	1.718532207	1.1797929	1.645724071	1.688134766	2.601188177	1.316515923	2.089586996	1.105762949	2.241852804	1.492463734	0.6460220906	1.639923827	2.33151226	2.284514197	2.331674479	0.9869300664	2.60587672	2.54320799	2.555317116	3.003828756	2.537186335	0.676936589	1.213541222	1.835709903	1.975269568	2.093041281	3.281730051	0.7016164842	2.770448821	2.111811403	2.506001312	1.991196353	1.733206056	1.603490047	-0.2673102516	1.672731906	2.294381043	3.148704683	1.560145175	2.093809903	1.268592528	1.597209054	2.010770565	1.151446365	2.788406299	1.422965488	2.145987523	1.93836391	1.958000894	1.9809318	1.76736403	1.436333428	1.84611162	2.548099726	2.500517173	1.552664797	0.1831159295	1.621543973	2.702682254	-0.236448985	2.217337199	2.777367382	1.610687188	2.087011623	2.458981002	1.494121741	3.077202715	2.816627636	2.600301502	2.546205274	1.946843654	1.542985121	2.035299538	2.38692699	1.930944257	2.250818665	1.814829643	2.534789919	1.325582818	2.518750923	1.945842147	2.971180389	1.947733857	0.9664640383	2.60628047	1.25091904	2.651201845	2.218846778	1.625624428	1.506274287	1.729089369	1.036948576	1.69535471	1.363742869	0.5069204848	2.558823783	2.170222932	1.700071148	1.102720131	1.082765456	2.563222455	2.646309006	2.02261103	1.712442726	2.68170003	1.699461159	2.309902868	2.30595986	1.780130904	1.631610556	3.236464266	1.311095459	1.213950543	1.908676168	1.452301954	1.18592319	2.68540873	1.609828005	2.474318113	3.389728239	1.086695597	2.298741036	3.252359017	2.201136807	2.39863072	1.644792102	2.28466434	2.076210396	1.782478256	2.245545585	0.5663037225	3.00099194	0.947688196	1.912824884	2.050030503	1.553389803	3.336456782	1.695597411	2.163768685	2.023103841	1.796356817	1.222462908	0.7005396606	1.785092591	1.442571529	1.268044601	0.4477852588	2.613104564	0.6549114999	3.43393532	0.4821770153	2.18690953	0.3105662747	2.420983638	1.2969673	2.021052593	2.611615316	1.554571021	2.380567985	1.299338129	2.866494197	2.974277736	1.615964697	4.061055432	0.1801250821	2.632985043	2.075041785	1.722368724	2.241598941	3.292439092	4.178243765	1.137837644	2.512561369	2.700493278	1.526390222	2.104283626	2.583712925	1.781395776	2.227114952	2.587923265	1.817394585	1.961227702	2.227112093	0.2092631752	2.549820497	2.972510672	1.272955303	1.968506595	1.498762891	1.140745063	2.342596232	2.058222564	1.642877364	1.068531952	1.470722566	2.191466414	1.674277329	1.977595324	1.759623857	2.901222209	1.92682604	1.450172568	2.454925303	1.563080876	1.70911425	1.21056249	2.181669306	2.84057674	1.714859119	2.952730956	1.95681073	2.811821745	1.72667314	2.336501776	2.862351207	2.292483257	3.235660882	2.062449578	1.691991314	2.729415207	0.7887213928	2.568239815	4.221120963	2.094778389	1.499842643	2.976235835	0.4682456397	2.513158181	2.336548032	3.687132918	2.206808096	1.939379168	0.4009187219	3.218917612	1.80697912	1.386766449	3.163745293	2.892740882	1.455364921	1.266962197	2.462221832	1.704890166	0.2984275009	3.383342763	2.859436043	1.751200453	2.96919427	1.818486883	2.124743805	1.87265373	1.895608594	1.091950776	3.632514395	1.471451727	0.6548232253	1.701136214	0.693346625	1.752365267	1.589100175	1.638853831	3.001716734	2.310847205	2.905457075	1.985143044	2.308237026	1.32919915	2.100091387	0.7122115792	1.587391256	2.042035266	1.423463167	2.580640658	1.549048859	2.761383313	2.585244211	1.742737323	2.535398896	2.109715034	1.240938404	2.694757535	2.068818657	1.801704596	2.469962507	2.315788116	2.40558195	2.829320778	1.926228071	2.243783099	2.154328676	2.476261293	3.02906057	0.8531933921	2.176214886	2.753054339	1.631752411	2.816978184	1.770603796	2.33996707	1.868139505	1.281137268	1.244975653	1.824996064	2.803624855	1.452581495	2.509745234	0.4631315949	1.73128904	0.8807279309	2.29429395	2.571661889	2.85310434	1.810206777	2.287429079	1.652394219	1.607290403	1.863161858	1.635031508	1.465670407	1.932912578	2.58703855	2.096402915	2.671743415	0.7657860347	0.9420370837	2.406638556	3.02071493	0.4561746963	1.701670029	2.089435294	1.881103347	1.448423068	1.526159514	1.321853357	3.367137316	3.030013828	2.2253642	2.18031551	1.111454468	2.067653596	1.639428076	3.455218958	3.065576559	2.159101351	1.797237612	1.727442494	4.319180482	3.003699885	2.111496545	2.516634666	1.855376769	1.861381453	1.748431222	2.059430156	2.481118374	2.479487146	2.210686296	2.240049969	1.371541627	2.798233438	0.4416363946	2.168833946	1.516882217	2.05866985	1.08304821	1.284441149	0.598998538	2.321093237	2.484995357	1.764001458	1.639520896	2.860727126	1.847022209	2.38094786	1.738237042	2.482158396	1.75271739	1.610490466	1.783329909	2.065750208	1.962989036	2.62833433	2.122821561	2.447526039	2.108798788	3.039306237	1.746334175	1.760431895	3.205245713	0.4368310778	1.864433916	3.981860594	2.316290788	0.7653346745	2.002232079	1.989173655	2.837133916	2.794184933	1.408113522	2.47996571	2.082780049	2.254503556	2.285031026	1.006189624	1.776689117	1.286214576	2.37333684	1.924614485	2.071953046	3.08975727	1.796818081	1.729538921	1.859552992	0.6080972053	2.133651549	-0.4033100161	1.202501604	1.825617873	2.951723821	1.47586207	2.236245496	2.313729486	0.5239620259	0.075451488	2.233394568	2.597572322	1.73953967	2.731385407	1.4140685	1.158742067	1.338665473	1.270920491	1.401314999	2.04227995	1.374767354	1.44414788	1.394406844	1.424244014	2.532597119	1.723555789	1.156142672	2.194574188	2.682818582	3.901067629	3.285721157	3.188088209	0.5378657546	0.8230792776	1.733976514	1.78492032	2.626305544	1.284648584	2.171964007	2.595307835	2.20495741	1.780888513	2.017020887	1.894178022	1.834157744	2.372018083	1.670637035	2.643296434	-0.1143815644	1.489962092	2.41963226	1.760851102	1.970491908	2.115757282	2.310237114	1.179032284	2.387994365	3.331803035	2.562083978	1.312981728	2.230618705	1.682530137	2.395260253	3.269426859	1.733505449	2.786904783	1.594523558	2.197718096	1.694991623	2.491016205	2.634936043	1.960322289	2.341038176	0.8572115912	-0.1689344346	1.637991218	0.7029160525	2.610786242	2.81006935	1.729788296	2.481009935	2.196820329	1.116928184	2.607165319	1.422924991	1.775779575	0.1879070348	1.95853336	1.932899831	2.15459461	1.494987564	3.225525161	2.08747115	1.166914563	2.683157703	2.571536095	2.309046829	2.467127493	0.8545405455	1.151696981	1.813740908	1.663770168	2.668404475	0.9337321031	2.180247697	0.1092798138	2.587122077	2.59977408	1.180160056	1.916390728	1.461087959	3.263154995	3.73645627	3.04665332	3.337474049	1.750120356	2.472227801	2.149059625	0.8927369914	3.363130006	1.898189677	0.6878181122	3.024527809	2.608647333	2.11291276	2.261200801	1.008128788	2.601320346	2.46366414	1.031040612	0.8747293275	3.19197731	1.985248757	1.639137031	1.420692665	1.318987033	2.787431539	1.911775416	1.125327418	2.129837104	1.504840177	2.444190143	3.052896772	1.870699064	2.089773651	2.202415702	2.375336724	2.498099122	1.146240192	2.515362445	2.563835855	1.162393528	1.500796455	2.210952404	1.066004971	1.310245745	1.017770883	3.148874875	2.734611923	2.62255702	1.761251888	2.336425	2.242805381	2.000046797	1.129629112	2.569573514	3.284239447	1.811061968	0.9937216204	2.385270722	1.239664597	2.110252073	2.199134982	2.37645128	3.356826174	2.09936843	3.515334032	2.854460903	1.148335621	1.358578522	1.656431187	2.267188993	0.6636220885	2.25770414	1.443252605	1.006208496	2.748868884	0.9919107633	1.191313673	0.0796503146	3.222572774	1.760989663	1.518357683	2.494976088	2.328401	1.738063169	1.81690975	1.094631683	1.19515291	1.4117677	2.014364834	2.418459155	2.062785165	1.013824891	3.654364344	2.749053411	2.504944595	2.172808552	0.6784138848	1.871256497	1.86687405	2.572390415	2.336842895	2.473492807	2.623182326	2.035977623	2.526335867	0.453633353	2.186406246	3.108086508	2.556061879	1.733448533	1.599811268	1.470037807	1.526542153	2.766873973	1.928501972	2.338948602	1.780975841	1.134087311	0.3057217768	1.787964345	0.8067672694	2.469519247	1.925173434	2.682101518	1.712988918	1.748315343	1.932084266	1.428267644	1.548173287	0.6143922788	2.478846234	3.129773167	1.402455533	2.184919892	1.901936605	3.144148023	1.824385005	2.856312757	1.203122548	2.373359727	2.271962812	1.336901597	2.89992097	3.516806512	1.530760472	2.345069241	3.316777559	1.197645146	2.936174145	1.098667963	2.902096782	2.33536149	1.476114194	2.02490924	2.444218327	2.260144835	2.57504762	2.21186749	3.776296045	2.079291152	0.8884897923	1.811956313	1.208966969	4.055840447	1.939385962	3.339309855	1.949567024	1.728309029	1.051663125	1.59531197	0.9525193266	2.596930511	1.627198086	3.549168525	3.233436548	0.9147050488	1.463153582	1.986118396	2.098645733	2.25473576	2.248651889	2.29788796	1.995710846	3.145613295	0.6961434614	2.719278242	1.330537088	2.623098485	1.557058549	3.048604236	1.441878943	1.223166283	3.125737717	2.216429166	1.837569904	1.463236007	1.103103955	2.305897087	2.749376275	2.73202447	2.074971612	3.953521257	2.236273934	2.482782464	1.506989164	3.905513983	2.096768145	1.574591412	2.278327701	2.555603337	1.789047891	1.817717435	2.0914075	1.599073311	1.20174351	2.766478356	2.802915964	1.787642046	1.466119763	2.420427495	2.687100251	1.776834071	1.558889273	3.375993984	1.730240947	2.504567275	1.446495712	2.163547321	2.163528211	1.487373615	0.6477241722	1.616258145	2.262230019	2.235564671	2.799399914	0.6188817745	2.56344145	2.367169329	1.65441725	1.663168969	1.847709557	3.612415239	2.529161304	3.223722463	1.898845367	2.666074256	2.215805297	3.235801818	2.245107063	2.113511983	2.019250834	1.919113434	1.700157967	1.704790413	1.817770043	2.287397056	1.927688028	1.773646301	3.126495914	2.097471279	1.760974644	2.233068507	1.910436025	1.720519674	1.950261372	1.907589898	0.8922108797	2.690298988	3.183217991	1.810091731	2.020644529	2.245633589	2.26885623	3.296036131	3.22818537	1.328873009	0.7372512285	1.208186982	1.994454617	0.6442542107	0.2414951911	1.626385117	0.3038741421	1.56932673	1.952448773	1.919817843	2.378289852	2.181595453	1.188708237	2.144470031	2.09143422	1.669761438	2.215549446	1.548042823	2.225267633	3.757925123	1.861110062	3.295080471	1.679081951	2.332899104	1.268011528	1.981024193	2.051524746	-0.2944920265	1.89244425	3.280041681	1.15764345	1.703161166	2.541104714	2.462631048	2.790680068	0.5900751886	1.302346033	2.671344576	2.92052031	1.785722794	3.136597074	3.108572547	3.20740074	3.140969676	0.1691622123	0.8080599565	0.9611898606	2.635520949	1.555639436	2.598736615	2.690540272	1.906781648	2.098447933	1.744769487	1.998224841	2.651574361	3.121945819	1.84801301	1.011360914	2.904146592	2.663527283	1.869677272	2.949772584	1.876610049	2.255146537	3.515293208	3.223321532	2.199832433	3.144023763	3.450447995	2.587465488	1.953107057	2.266806567	1.535472944	1.962970037	2.817280884	2.425370012	1.476143951	0.220415565	1.443319546	1.97176919	1.954310782	2.456644341	3.079614365	1.01458514	3.597386636	3.520855431	3.241797911	1.124529459	1.717690893	0.1037053007	1.458118889	1.049233198	1.777752183	1.517205632	2.957326552	1.859119122	1.636720969	1.840868245	3.018760974	0.9115766274	3.220129479	3.304085205	1.931824356	3.560427466	1.545749211	1.649677475	0.2777228348	1.387740931	3.373978006	1.391660157	2.964748814	3.029691457	3.652637107	1.397840677	2.860850096	2.169508639	1.415280951	1.598325807	1.201824482	1.591270151	0.00888834503	1.718245439	1.182420761	3.016163423	2.099321465	2.909987442	2.028563207	2.603135195	1.469204648	2.205471534	2.19339354	3.797572092	1.138232076	2.103698584	2.102053004	0.4182543061	0.3195468714	2.057622646	1.499541343	1.397814144	2.050546779	1.251132285	1.984709529	2.240572315	1.833316182	3.028198952	2.22167922	1.89984741	2.11953277	1.801029827	1.44642166	2.663237399	3.004367115	3.13013184	1.208119052	2.709278222	3.45483608	1.156190693	1.29468457	2.748113987	0.5201588045	1.743151465	1.000842021	2.884064118	2.092371828	3.45881724	2.620633784	1.957265246	2.791066554	1.505049082	2.326130308	2.903268778	1.575861398	0.6301077189	2.331201498	1.946177742	2.170946989	0.7862246582	1.395867383	1.015058207	2.301427063	2.058160935	1.912846349	2.540624291	1.293000328	0.8570232347	0.7256794134	2.866585284	2.844032939	1.595701911	3.716986541	2.327615435	1.168934693	2.203287395	2.558620582	0.8322570901	1.389633157	2.113509157	1.413624378	2.42100704	2.338733694	1.70312482	1.938693318	1.69628037	0.8317897144	1.495642238	1.233912983	1.56127407	2.804781729	1.441870755	2.396823282	1.182475768	0.1899528012	1.911886423	3.044956257	3.327849055	1.817956599	1.236678573	2.371257514	2.453109347	2.837394597	2.621524809	2.782368919	2.411953205	2.136461623	1.597474933	2.076361377	2.48023733	2.262046342	1.486898099	3.143292141	1.754473197	2.24511581	1.37355674	0.6736732347	2.555446982	2.477006462	1.104955259	2.056927389	2.376337104	1.570999593	0.9686235011	1.489355132	0.911266088	2.462662079	2.43089397	2.580529685	0.5978281499	0.7037499938	2.503579011	1.515832831	0.955875672	2.250143005	2.23691626	1.552241008	3.393328427	2.783628971	3.849667838	2.20089981	1.745301114	2.231737042	1.218837363	1.321269477	1.743431604	2.129087407	3.535866131	0.8601752812	2.860575321	3.19534803	2.121964933	2.804449145	1.201491748	2.653303305	2.0662283	2.890820382	0.3409556212	1.122465769	4.156217424	2.392197742	1.680305463	1.300908095	2.222492289	0.8162028326	1.036844987	1.271856267	2.796889957	2.190458224	2.515047009	3.395464594	2.486987679	1.60900025	1.73828147	3.278287379	1.178145171	3.173191423	1.697038657	2.724690432	1.973559101	1.89834666	1.053538371	1.984880773	2.229582786	2.694331052	1.620874422	3.060202984	2.257171263	2.952229522	2.443037598	0.6148195161	0.8483574195	3.087602255	2.367323574	2.233073582	1.586735882	2.359452485	2.139120542	2.385654312	1.280210722	1.296014251	0.7227086849	3.794784583	3.669711784	0.2611643681	2.299043559	1.753029838	2.820364492	1.556267111	2.102034486	1.201195803	1.828883213	3.288459902	3.213651426	2.022578982	1.727535365	2.933628892	2.385889943	2.529944025	1.233369104	3.95865855	1.867617063	1.914181986	2.883688761	2.081617765	1.497728722	2.640526404	2.494887738	1.753400156	1.501875975	1.621516217	1.433823124	1.100426236	0.7435598055	2.010533886	1.085622885	0.697324771	2.564138594	3.523177295	2.586570596	3.35461413	0.8973226617	3.370384811	1.492078886	2.877763675	2.715064027	2.031413893	1.960549011	3.828993915	1.278971301	3.774103733	1.921259542	2.646592446	0.7092586672	2.383412884	2.244650028	1.71176846	1.343906502	1.050477534	1.280949417	1.126619198	3.226048431	2.142987096	0.5218218992	3.172084281	1.986893712	2.581340531	1.832287097	1.486381871	2.697409603	1.560479623	3.399353679	3.162455925	1.604770241	1.214758676	2.017028277	0.9623669434	3.145525243	1.495823293	1.995972247	2.714379764	3.844246788	2.420010829	2.731366972	1.430690351	3.297765648	1.319428363	0.8713208732	3.473271234	2.181696911	2.612086081	1.925094787	2.284377363	1.463673411	3.36122454	3.119552222	1.727790143	3.042549019	1.749278655	2.088072832	1.509963372	2.039705979	1.26253484	2.226489262	0.9974822412	0.9714430612	1.145342353	1.918658643	1.444925368	3.269998062	1.907141906	2.268334684	1.734685296	1.502485274	1.319522435	1.209811807	1.044357372	2.074519393	2.597800846	1.75229392	2.442126504	1.515306584	3.303334247	2.625444056	2.65081097	1.667298127	1.507177441	2.318766451	3.234479733	2.78313063	1.867269122	2.485900377	2.712467986	3.452714962	2.467143257	2.513015202	2.196763673	2.769065361	2.489626546	1.711250035	3.20910518	2.819843126	2.313323547	0.4069082762	2.178988718	2.256215671	3.486023892	1.440571712	3.307944494	1.77162188	1.077329868	2.64763785	3.49759005	2.721256286	1.221346416	1.964528609	1.032602682	2.014922457	2.433848474	2.792682406	1.900194907	1.544185059	2.36690733	1.751502501	1.875494996	2.170521836	1.757582728	2.344585377	1.552245784	2.059361416	2.800373155	-0.3654003752	2.473854354	0.3035988609	2.020706074	2.431244864	1.511956654	3.179362742	2.384875265	1.087858122	2.788976772	1.17132866	2.22786375	0.5831301452	1.823241405	1.091225742	2.032420002	1.856561664	2.301455409	2.750511066	2.131387036	2.94258789	2.179992947	2.067742749	1.675209562	2.131371843	2.193175721	1.175715864	1.793964186	2.584389025	1.26576003	2.704850539	2.633858986	1.857281919	1.509459738	1.343001327	2.509750248	1.551065754	1.702733083	2.183918489	1.56903046	1.937015691	2.482577281	1.910140314	1.781954845	1.812206387	2.993866947	2.449396899	2.072526187	2.345500577	2.288814731	1.346300103	1.87930951	1.309438316	2.866179377	2.489268298	3.4005096	0.7170291685	1.791877547	2.934082375	2.402977165	2.596151367	1.816223823	2.580633806	3.290182486	0.5500873045	2.578575268	3.10341506	1.540066354	1.194916391	0.6961996895	3.467443963	0.8749307496	2.392163817	2.985999581	1.710205691	1.780584102	3.48928129	2.332603475	2.074001239	1.457238877	1.887943194	1.680238823	1.031774032	0.9017078869	1.188520189	0.3738990657	2.541136043	2.489252002	1.668917432	1.220125853	2.423460945	1.855649044	1.825522677	2.451813749	4.677247612	3.048235723	2.028158198	2.072885462	2.525720449	1.389205698	3.446678162	1.306255758	2.670798473	2.413246904	2.276176261	1.601152787	0.7586303719	1.92739402	2.928342017	1.814209076	3.193658836	1.888068771	2.099768577	2.865592015	2.077900197	1.169566232	1.635789001	1.888355025	1.88379898	1.569802229	1.159986416	2.767653363	2.397713683	3.137341434	1.811624805	2.450657343	2.568219423	2.247259133	1.283164788	2.08654858	1.864259049	2.05033738	2.299583104	1.64249985	2.093418658	3.125497522	2.759480605	2.882558467	2.405844354	2.858747351	2.49466117	2.15550033	2.054103248	2.838542233	0.9770035779	0.456409172	1.140566373	2.449064592	1.381730813	2.074350247	1.061331074	1.017100352	2.571047728	2.219703954	1.302715086	2.227850828	3.208187687	3.70821451	1.450732503	1.889300411	2.279479126	1.189171246	2.024936317	0.9156145176	2.586436365	1.559116093	1.970246739	2.786371065	2.284109418	1.83376573	1.922763479	2.662842551	0.9407264026	2.713905261	1.917253776	2.971755116	2.346358762	1.410898637	1.455494985	1.980172738	3.801718619	0.9460346554	1.718221239	1.763143219	3.277488438	2.985612631	2.059845148	1.834475977	0.2755233489	1.248548958	1.612455839	2.050171728	2.730269916	1.376598071	3.691696881	2.627796017	2.726057495	4.833323311	1.670657001	2.344523333	1.968697833	1.3856094	1.466936234	1.640717098	2.289249807	2.280142461	3.118154321	2.286345282	1.574878297	1.722013188	1.61572171	1.39106977	2.650181808	1.590151494	1.950036605	2.454296128	2.844036797	0.9475175517	0.9637952675	0.7448863123	0.3289346801	2.017924968	2.637133635	2.173556194	2.256832708	1.066861944	0.4116478271	2.843009216	0.7494476706	2.151804844	2.607273694	1.901201397	0.817006138	1.485761064	1.435767128	2.742673167	1.791219276	1.267349101	0.3508628346	2.692483016	1.40092799	1.822555565	1.383952513	1.748426022	1.691535091	2.075553707	1.742000663	1.253680966	2.719557191	1.571410248	1.461620372	1.945996175	1.478117923	2.18821639	1.656695373	1.418268364	1.892115599	1.101475088	2.220286266	1.264132306	3.096889888	1.80259957	2.320669065	1.250873769	1.549709163	1.857165558	2.926884368	1.435048473	1.705828992	2.912610357	2.9089823	1.728397496	1.553321471	1.72886223	2.319062113	2.860997421	3.626726044	2.619155998	1.392020405	1.870017187	2.730378623	1.465130378	1.818491058	2.855875055	1.619282716	3.055051597	0.7652784371	2.819453812	1.818249643	3.04206387	1.706130766	2.249765937	3.236037784	1.270547303	1.20010906	2.40673721	2.31075091	1.782533188	1.924778018	2.675648688	2.092573685	2.375598441	2.409094504	2.543806877	2.804719212	1.993447555	2.808505965	1.475674127	1.697817675	1.883058291	1.75610399	1.985344396	2.620528756	1.775775319	2.194783952	2.212770513	2.212098441	1.304425289	1.574440572	1.771781042	1.7091906	2.310940993	1.866789955	1.808666843	1.643154845	2.467238657	0.8100469417	-0.05719862628	1.990441804	2.387428847	1.115542159	0.8786671475	1.837782108	1.828791043	0.567437299	1.01362594	1.929186689	2.869387376	2.302257976	1.555343875	2.515798241	1.869592205	2.602327184	1.652908607	2.198890502	0.5020072209	1.585481104	2.51164559	1.371260369	2.152351467	2.440580703	2.276351784	1.854338303	4.116461648	2.048883149	1.866828939	2.833695515	2.070660757	1.586090216	2.078036415	0.441298355	1.619194184	0.9645855621	2.138127931	1.581611639	1.969311155	0.6002920378	2.295781064	1.179034909	2.110512665	2.925950545	1.89928397	1.94569412	1.894192615	3.806879093	2.827509664	1.098256337	1.779517593	3.098924951	2.566811834	2.493428086	1.943387297	2.279588058	3.41828549	1.763057825	1.833459046	2.013843472	1.672149388	1.859746483	3.199204676	1.341004729	3.413395252	2.0825457	2.045297397	1.703240433	0.8275753529	1.501856308	0.8994593665	2.139945028	3.256326796	2.795854895	2.079794932	2.202743268	1.390274741	1.807742319	2.298703423	2.78069694	1.369526127	1.793623789	2.325813657	1.451785795	1.103084644	0.8746826223	1.959520224	2.058927128	2.537972218	2.230831203	1.247753891	2.941055138	1.582931661	1.932955883	1.730780522	2.127730725	0.7568052259	1.988463894	1.547258532	2.726218389	1.646664414	2.863634449	2.559726766	2.108715037	2.528619711	2.022153627	1.127360878	1.840380129	2.539092442	2.222134071	0.3154906745	1.603981848	2.647149106	2.575656216	2.886058385	0.8596374386	2.58679904	2.269619789	2.369561828	2.221814278	2.835358265	3.285378444	2.909279954	2.077054104	2.025729468	2.721442321	1.926968517	1.097155791	2.974877534	2.239733506	1.99392274	2.626480197	1.147176283	2.701241772	-0.1245389572	2.156728962	2.192219064	2.701476778	1.575208788	1.790513007	2.110139754	2.323799815	1.996306504	2.886222462	1.877236736	2.544145233	2.903381824	2.143883676	2.278432883	2.82900465	2.20418019	0.9112494218	0.9063375172	1.847461099	1.804172711	2.388634745	1.125151494	2.407329988	2.497916407	1.981773719	0.7767469959	2.592369978	1.732070668	1.426172371	1.735256303	2.512072203	0.8121836019	1.843610733	-0.3238867579	3.63374974	2.307179063	1.240464698	0.7898857438	2.618947718	3.102390888	0.8886540864	2.583066702	2.206453171	3.023559427	2.871755257	2.4540478	2.427371658	1.266810962	2.421025275	2.690256544	2.683301163	2.032622591	2.632567499	2.473292258	0.5553686257	1.975467463	1.80873666	2.580494988	1.578897127	1.564600777	1.142753479	2.285875483	2.146672339	2.587192751	3.509175936	1.824067604	1.997762592	2.173772002	2.003014394	2.361065864	1.23573049	1.23179763	1.869153252	0.8350046171	1.304888968	0.7211674652	2.156209245	0.6832478398	2.029845278	1.247073944	1.671903893	1.845561507	0.7832056299	1.544712692	0.8460687562	2.358713387	2.203675332	1.856867558	1.751687932	1.816328854	2.908648386	1.773534819	2.218283472	2.219418174	0.8622506395	1.956120213	2.55578465	1.142941663	2.352729121	0.0455006521	1.492879632	1.367783769	2.267135768	2.666536787	1.199917504	1.504514032	2.349196586	2.224074854	0.9375320814	3.593673699	3.416357553	1.443079933	1.579699978	2.415806858	3.47114584	1.262129805	2.849770346	0.9715677019	1.470411298	2.620775135	1.218493196	0.8776264673	2.556628336	0.8248698212	1.681634809	1.930229363	1.879954396	2.689511887	0.9587526674	1.488047173	2.186681773	1.310019137	2.075723812	2.453829328	0.8771012135	1.085759263	2.148076255	1.588580917	1.682832902	2.593201773	0.4663731307	3.288169022	1.751202423	1.182558668	1.83866967	2.421252658	1.463132034	1.920312369	2.34342737	2.768796957	1.464606083	3.117633562	2.502465376	1.277033338	1.180357754	1.771579144	2.278532709	2.916999307	3.272513275	1.998896229	1.669844612	2.071893796	2.003224704	1.520859428	1.749505178	2.432037833	0.9603744168	3.358672893	3.441139323	2.924339839	2.305816285	2.435070724	2.313494157	2.395852142	2.169763344	1.736587929	1.603963118	1.307466366	2.141857039	1.668107592	0.6362607292	2.433327407	1.463403442	1.688067952	2.007885201	1.678446019	1.536655283	0.5566382468	1.181067627	2.353259255	2.617638174	1.810789287	1.654666943	1.291461805	3.734596804	1.082738516	2.21015749	1.756529943	1.858604368	1.422787898	3.435270801	1.706062928	2.764892595	1.557718115	2.533115115	2.549574247	0.8881063079	1.259852742	1.756274864	1.679410088	2.364907476	1.232051038	2.958574656	1.668914321	1.444811054	1.649754657	2.381172049	0.7110423366	1.418185261	2.443371936	2.805417425	2.544899332	2.982735259	-0.02001530162	1.875183846	3.05292079	1.194432421	1.731161996	2.279778525	1.352627542	2.619572065	0.1976851788	1.068489526	2.44114651	3.021474319	3.111520098	3.394957744	0.7572646712	1.184468595	0.835224083	2.120638558	2.107211286	1.876071248	2.86011623	1.615651264	2.690862637	1.18512981	0.789145038	1.942231774	1.789512064	4.524161561	1.787211062	1.481257373	1.8463059	1.339553179	1.38470096	2.201394863	1.392925775	3.078673247	2.737899571	3.179313899	0.6180450631	1.910624262	0.5066561179	2.978756066	0.6779466571	1.316411612	1.821944034	2.220990225	1.395916146	1.505331983	1.464057951	1.933192447	4.227851003	0.587046239	2.615097651	0.882870699	1.075088012	1.860027927	1.657499632	2.254552641	2.494988172	2.595080187	1.7113325	1.914801507	3.027830817	2.918548504	1.575567123	1.154258812	2.82275998	1.674105406	2.174870233	0.9687011061	3.481512451	1.527288452	2.148299783	2.07325145	2.117803703	1.394197007	1.044572099	0.7018314972	1.719211925	2.67538314	2.759090801	2.080138748	2.224003753	1.51478632	1.286419484	1.205555901	2.838835801	3.092376062	0.7659250727	1.762017634	2.183989465	1.041471295	2.423010453	2.314702533	2.509987823	2.921335907	2.983242745	1.874147004	2.840098215	1.594226593	2.365110957	3.467445335	2.64883752	1.156594483	2.446560621	1.342439247	1.105681394	2.230539893	0.276304899	1.813969721	2.541386336	1.678179114	0.9811088016	1.779163107	2.627904082	2.454686424	2.276040603	0.8933806072	1.328611683	1.998906992	3.479409306	1.435892083	2.478841102	2.47978281	0.9827077148	3.78088197	2.029541711	2.478655269	2.305803574	2.027559523	2.65905796	1.193690869	1.566434518	2.040075018	1.76222969	2.280221816	3.367201303	1.261992043	3.60072198	2.006456347	3.348367563	1.598882703	3.230377108	2.292911402	1.800461906	1.509600638	1.470371619	1.18959259	0.9058181656	-0.1241736213	1.151458382	1.269609568	3.026540865	1.026925549	1.298628059	1.851781585	3.072892486	1.462474322	1.006981073	2.828339341	2.091370933	1.54322941	2.072804611	2.551547321	1.897941789	2.027239945	2.621873508	2.506549184	1.469187894	3.568429001	1.70973265	2.167847479	2.419850852	2.644041533	1.167157074	2.057343437	2.799606488	2.154208772	2.342661693	3.043649124	1.310351281	1.514419091	2.136487609	2.270896708	2.079788417	2.382446765	1.180899801	1.168195474	2.296079796	1.738838315	2.148343046	2.069676462	1.16276182	1.831587121	3.369371368	1.820669395	0.9908760935	2.209673509	1.979488947	1.432725543	3.664126149	1.9678266	2.668525971	1.156323731	0.7945004849	1.212890199	1.693550799	2.500807666	1.764356186	2.068162717	2.353998851	1.743924817	1.58510782	1.070286737	2.836121534	2.543989754	2.662206597	2.69975881	2.793701946	2.771389649	1.32144579	1.43897438	2.304690964	3.380823249	2.224689513	1.590162011	2.780975482	3.380097363	1.793023429	1.737129582	1.574414161	2.359461174	2.703681599	2.118599437	0.9824234427	1.972151916	1.247090761	3.444772116	3.082071325	1.843391747	2.17487683	1.361893116	1.478659112	0.7035247739	2.299892644	1.548035538	1.0421692	1.127893413	1.561859707	2.128987183	1.061437126	2.122870196	2.084134611	0.6025080029	1.473918714	3.30034554	2.305872964	1.404608415	1.27468934	1.246266579	2.297400158	0.4893114431	2.872271936	1.427513135	0.7872667774	3.142452106	2.940563333	1.404803634	1.451401547	2.863467676	1.504639352	1.211252131	2.125065765	2.596181117	1.507858805	1.486567564	2.610607488	0.3270582303	1.20481463	3.501462604	1.261294132	1.292403956	2.051804074	1.931757154	0.9927908096	2.278937932	2.127101914	1.747908732	2.877734468	0.5670668688	2.562918072	2.876878478	3.209528357	0.7242227523	1.585675385	1.575191496	2.884230032	2.748540903	2.305186386	1.032636316	1.102852787	2.032088589	2.110422373	1.568867045	1.723793626	0.7794813331	1.837969763	2.254583621	2.371020754	2.257479511	2.619988456	2.173274444	1.539008036	1.861895709	2.760140181	2.234655142	1.160584844	2.859365016	1.123238118	2.250061841	1.753613065	2.929456862	2.22415126	1.140194099	2.440904821	0.8315744113	1.890814502	2.786188416	2.306573957	1.802753119	2.506500509	2.905130339	2.194738687	1.373537704	2.204213117	3.504825332	2.438357714	2.294251178	2.124550961	1.532701342	1.855502976	2.447676829	1.880915995	2.058486411	2.121448656	2.764613005	1.112428227	2.483418968	1.68035253	2.066930786	3.493404395	1.989317979	1.706054945	2.413408469	2.017081013	1.676668955	2.101268925	3.531851271	1.625150303	0.9676422241	2.625979392	1.363370271	1.216631585	3.390280366	1.079527771	2.109976385	1.821870914	1.556143549	1.394276843	0.7701388828	2.218330996	2.896489641	0.8540858982	0.9569827441	1.896897091	2.835723625	2.332552198	1.566705837	1.65404704	2.02314739	1.89233953	3.522357966	1.686915278	1.270380703	2.026972342	2.863542908	2.38563851	1.887965595	2.0848523	2.358682061	1.008950217	1.503004076	2.353908081	3.729739432	1.229758239	1.305935284	-0.8307349638	1.933017745	0.8769129468	2.408528836	2.491792149	0.6863680185	1.696410018	3.228696079	1.896845452	1.757386303	2.686423447	2.608569267	2.004089698	1.048199338	1.834779963	1.875689902	0.5746907389	2.557772674	1.87326685	2.285274683	1.98547122	2.116175269	2.108983571	1.172535746	0.645999467	1.74580342	1.688089531	2.512981592	2.521975733	1.683738213	0.4239850902	1.662971301	2.218512225	2.150145071	1.966250138	1.400542742	2.112532844	2.021846063	2.013477093	3.082325641	2.338910446	2.248397779	2.039809909	2.541952285	3.857603952	2.330960002	2.432037817	1.697094558	1.792474887	1.725473954	1.399957618	2.320026041	2.301523209	1.010581115	0.8928827208	1.657134018	1.184664667	1.769892487	1.437992119	3.392984481	2.614781551	2.025367682	3.324003905	1.159734873	2.319184752	2.016046047	3.290874605	3.068246131	1.292047137	1.621543773	1.59765464	1.935761758	2.373589557	0.3387658959	0.7101937827	1.857555862	3.237750216	2.232725695	2.171388479	1.565346442	2.758550931	2.963864562	1.721616583	1.431008606	2.687571919	2.809072066	2.706499562	2.553893031	1.832013677	2.242847053	1.7335016	2.653117958	0.7179105021	2.546468842	1.711812623	1.480800428	2.567537658	1.763297932	3.517749726	1.738987702	3.070055132	2.815260288	1.469091184	3.904493018	3.012492671	2.194514247	1.40348671	1.314145202	2.852729095	0.8889511844	4.263306648	2.149757436	3.119411526	3.105142542	1.114818326	2.167119764	2.055721203	1.888633209	0.4655449621	0.9569986817	2.656364918	0.558620051	0.5027620421	2.759352157	1.602071422	1.709408227	1.643833401	2.383259619	3.192374182	1.625344287	3.359229968	2.012871065	2.367892755	2.254574527	1.465800552	2.869041332	2.355096359	2.166304977	1.183158095	2.549926087	1.795410983	2.413374095	0.1066820651	2.177892283	2.244132591	2.423609809	2.057145515	3.334941822	3.554811521	1.893869136	2.506474444	1.951901787	2.601348331	1.577175632	1.243583967	2.586329487	2.710736151	1.553214463	2.320465032	1.362630795	1.974433482	1.949865194	1.200578101	0.8094704033	2.26262282	2.965195879	2.165493006	2.212413251	1.306051264	1.617427909	2.848743003	2.315517708	0.9871142621	1.808314994	2.423692255	1.555433642	0.9647174599	1.334217335	2.583904285	2.227135132	2.009817961	2.589769569	2.30153767	1.48760421	0.6250650781	2.259811741	1.559779576	2.17089057	3.789091367	1.283843169	2.832801306	2.551769708	1.053323856	3.130183377	3.080721278	2.364997522	1.992988578	1.267615924	2.80057353	1.452478665	0.3854055933	2.319212382	2.904125877	3.211273832	0.4869239573	0.3853468212	2.349849406	1.624905952	2.443967936	3.355263523	3.043374371	2.089447982	3.605316617	1.4397287	0.6408184508	2.750821756	1.751143482	1.863269565	2.05090555	1.955018459	2.483426375	1.095437893	1.519117691	1.26600944	3.347713401	2.226710996	0.7735855467	2.829565804	2.855377391	0.9076932097	1.61965547	1.60813892	2.107576717	2.166771381	2.056210396	2.566816627	1.2015084	2.814447949	1.598481613	3.31679525	2.691682762	1.717684595	2.091871725	1.778114136	1.685736606	1.01573014	1.629474638	0.9475026622	2.286645102	2.305180931	0.8610307288	1.978532275	0.8570646697	2.082293932	2.207508372	2.233530232	2.233293184	1.839522396	2.381663071	0.9635920669	0.3473336442	1.941071695	-0.1690915112	2.94664293	2.536256875	0.6043045947	2.732316012	2.1956233	3.291080359	1.876926551	2.841214188	1.781945476	1.926483707	1.85205883	0.7227223742	1.925531613	2.068739762	2.257142988	3.216246684	1.471575973	1.287933973	1.366854272	2.057934159	1.87827896	1.366610376	2.944030195	2.034676767	2.362449844	1.04880286	1.408402065	0.3145991817	2.958526034	0.8265691998	2.193918666	0.3300471038	1.476509687	2.640789548	2.544562612	3.016210698	2.413595576	0.8559398673	1.699182912	1.554494705	1.640762837	2.291504299	1.996827975	1.63851617	2.146840823	1.466547379	2.233336193	1.404191031	0.5494370128	3.171267759	1.850996118	2.329505545	2.105902284	3.507930112	2.178319494	1.377985086	1.590920668	1.890279317	2.072656596	2.15626903	3.189721889	3.048018752	2.381577599	2.058425354	1.634027969	2.367367025	2.209746119	3.345039899	2.990374119	2.059697175	1.084152175	1.440558128	3.245711381	2.847029721	1.978248856	1.96545064	1.958571356	2.003216887	2.260490962	0.8431839486	2.428103665	0.9411523526	0.7150252957	1.397345444	2.336179628	0.9054389607	0.3254709925	3.436865532	2.279868476	3.119823481	1.700283088	2.038594335	1.744351199	2.323053718	2.136206201	2.730050719	2.232921311	2.13039416	1.863206553	1.663660778	1.317118517	1.404874303	2.300179552	2.775384126	2.041567979	1.344007538	0.5721359597	2.33047505	3.432406846	0.3938953987	1.774039993	2.845342672	2.206965862	1.972787854	1.905721234	2.439457823	2.612925358	1.99717452	1.893205315	1.794671922	1.607168824	0.7300100437	2.354765561	2.153655091	2.486972477	1.171291385	1.80289402	1.16488671	1.958233774	3.872254663	1.827227523	1.425984343	3.00910467	2.622636578	1.440541499	3.215140708	2.778221975	1.030763149	1.854645542	2.963029945	1.645308771	1.357093066	2.551778301	1.247626575	1.466228331	2.309362769	1.136285963	2.755318881	2.413441003	2.79645079	1.859403525	0.456565904	3.438729469	2.258273626	2.30039091	2.841748093	3.695086255	2.083450036	1.895726421	3.176956788	2.324665979	0.6980132066	2.783749388	1.931387933	1.341109293	0.408784226	2.893340764	3.004539423	2.705702245	1.123204076	1.26171018	3.049024163	1.614785786	2.213367904	0.5255492887	0.9690629147	0.5590087218	1.998534429	2.639894502	2.64253476	3.021047597	1.847224344	2.040075477	2.163620624	0.3652047477	1.595909894	1.424242983	2.150466701	2.379306596	1.685889324	2.451721903	2.937048103	1.566555996	1.712749699	2.074874879	1.092856421	3.127402888	3.168005425	2.537563236	1.538372334	2.098776444	2.83496146	2.528702404	1.890097333	2.725770366	1.461126635	1.77470447	2.617229777	2.996093958	1.550749194	2.729864391	1.846531104	1.21633844	2.420282887	2.33485686	3.957605496	1.404887523	1.327812748	0.9533706758	1.243775343	1.945178361	2.288195582	1.945795302	2.189854263	1.46884107	0.9802979662	2.049983514	1.901957736	1.745495994	2.981867281	1.730094758	1.388899389	1.441424743	1.375873427	1.682845344	2.274662057	1.155656049	1.684995986	2.275833128	2.789018155	1.180865161	1.544365096	1.434740977	2.308328743	1.526738505	1.857236235	1.472121232	2.25407649	1.943366429	2.479351076	0.7423396028	1.631236336	1.696898512	2.424001678	2.320327679	3.370022903	1.018381659	1.966219121	2.604084951	2.086422426	2.646594214	1.608856388	1.369242138	1.734347685	2.92201133	1.567564706	1.674966367	1.955898911	2.064902835	1.611913603	3.297518706	2.703005062	1.103409431	2.530066901	1.49360162	2.126110836	1.993521224	2.067649849	1.79359759	2.892018346	0.4452259098	2.011812526	1.80265134	3.142663096	2.264611502	2.741673617	1.965551366	1.662502085	2.60917875	1.687246228	1.679153707	2.318412601	1.985638061	2.530367724	1.472580287	1.762847953	2.34503022	3.139752811	1.564131741	2.020700951	2.796193963	1.71999059	2.41776627	1.831783366	2.031952571	2.676061447	0.9981864618	3.92830486	1.150868604	2.189164735	2.050174609	1.008550922	1.582720208	1.361679516	2.021588738	1.393621587	3.112409654	2.84372503	2.520513997	3.123993793	0.9618070061	1.325390034	1.281074175	2.071076688	1.612622656	2.317718949	3.579754938	2.405436807	1.742605775	0.7594698041	1.293878579	3.949976495	1.887170769	2.572201139	3.006012366	2.609979478	1.476318214	1.426794861	2.643889848	1.479119923	1.493977101	1.561527185	3.337859846	2.949873001	1.209339884	1.556601936	3.110341836	3.007688265	0.6028647844	3.080966662	2.025790708	2.053497535	2.34610354	0.7408002346	1.823060003	1.280919081	2.387725453	1.937781634	1.875824862	1.168193114	3.035782918	0.5665339818	1.547821911	2.166573844	2.499973848	2.372328835	2.603195022	1.3278498	1.013849788	1.353688141	2.366601546	2.92740715	1.865348156	2.079334347	1.271749409	1.313252799	2.452739682	0.4779665277	3.411773192	0.8018751778	1.606529322	1.261057401	2.59444391	1.802701829	3.331831214	0.6372774661	2.179935581	2.483983055	3.36318142	2.257074851	1.479997621	2.970997241	2.999177579	2.638089526	1.813768953	3.361272191	0.8788528821	1.190992733	2.298883651	1.603343794	1.319982702	1.199647846	2.302787246	1.719138847	1.560567752	2.183564691	2.659784098	0.7471040565	0.5676116677	2.015731112	1.493356866	2.750507882	1.592528911	1.699992618	1.073559892	1.384189801	1.059669033	1.849519139	1.287382326	2.777996622	1.870628328	0.9573918535	3.161604355	1.616721653	2.368478767	2.267069407	1.45118432	2.753654873	3.353030679	2.289179641	1.291450058	1.318701179	3.440414551	2.845660158	1.794357776	0.684822806	2.830291195	1.44569304	2.715508305	2.058998711	0.8825547239	2.400578931	2.447485932	2.752003868	0.87188938	1.091986576	2.950832053	1.991587628	1.602734363	1.996556256	2.534744582	2.181790217	1.35991856	0.60871085	1.480645428	3.029270955	1.748605956	1.186886168	0.739672424	2.177808216	1.404771819	1.930911666	1.979350298	2.015083636	2.155910612	1.467608551	2.794809892	1.283535459	2.827996189	1.818716716	2.550743247	1.570481993	1.828298142	0.5361492246	1.477813837	1.31188524	0.7415065569	1.850296873	2.886121639	1.921959951	1.431993623	2.31450771	2.937449341	3.117394484	1.987927133	2.498551341	0.8634872637	1.842670813	3.071873686	1.215119019	1.591241886	2.204816248	2.632951872	1.856274325	1.040429496	1.529686294	2.727213423	1.772967631	3.181148972	1.536548793	1.134577614	2.153137306	1.535133177	1.889301102	2.03320968	1.024915845	1.681936238	1.051527293	1.875608591	1.920866545	2.204012917	2.909057185	1.803428437	0.7766915776	2.831050009	3.119480147	1.40506225	1.378167272	2.640829829	1.54685145	2.418422432	2.789948014	0.7484198315	1.841641911	1.650382508	3.234120235	2.029260996	1.639617561	2.54032227	2.336844512	2.44979102	3.402117689	2.639705675	3.356171866	2.113711916	1.327718445	1.205888632	1.468264557	2.547525308	2.471950907	1.872677047	1.21859638	1.755793148	2.259415405	2.379070343	1.636377714	1.933765769	1.191054205	0.8291886972	2.198592616	0.6782167536	2.068177807	2.634622842	2.32648916	2.08939313	2.051308935	1.31309105	2.400490635	1.976405773	2.248183241	4.003093091	0.8177007494	1.411833663	1.691555969	2.983030721	2.006543102	2.805082418	2.103774955	2.912107912	2.50014101	2.826710062	1.996653236	2.74380629	1.798498987	1.090728016	2.574254266	2.182037767	2.231526417	2.021948633	2.153668066	1.688941967	1.941599247	0.5876561751	3.101039422	1.337585457	1.245080772	2.265788986	3.047602232	3.715063859	1.628625844	2.588260577	2.252770504	2.32945346	2.578560415	3.113701637	1.073695853	1.489969531	1.499449103	0.3736365734	1.541630607	1.583982028	1.484486299	2.97251321	2.470252643	1.661080537	2.133240968	2.330039541	1.670287362	2.574519485	1.364345884	2.686737321	0.722056596	0.8104011607	2.172057155	2.32029928	2.316371897	2.786884692	1.6885962	2.273582119	2.983745784	2.53129822	1.1581593	1.571439694	2.57702546	3.233113266	1.790055182	2.469054019	2.135840916	1.848392849	1.699315374	2.080731075	2.028510688	2.520274199	2.598435003	3.417380542	2.532960882	2.136337617	2.695073862	3.303316261	2.557184473	2.545630957	1.601579713	1.417079584	1.328790491	1.907106197	0.9103335013	2.852297017	2.394845784	1.875800959	1.267051924	3.003859233	3.122054193	2.688606336	1.567481558	1.367246411	2.794702742	1.470957622	2.738625503	2.114998133	1.981956283	0.8108561815	2.784997677	1.075088268	1.137097551	2.669646011	2.130770499	2.231210471	2.090189959	2.308919649	1.853628099	2.395780788	1.800761569	1.781523313	1.850655363	2.329024322	1.114719856	3.014239266	2.323665002	2.597391688	2.401235001	2.882998492	0.9912155315	2.123383988	2.075116176	2.915501968	2.969940208	2.721037455	2.51142898	1.711751975	2.518282552	1.402043437	2.198258834	1.065389083	2.245847176	2.137028109	1.925002055	2.538627497	2.37031972	1.787163213	2.222044618	1.119342482	1.542553238	1.388395245	2.482463515	2.369104322	2.635977937	2.486702461	1.306548002	2.087279435	2.124502616	0.9203108022	1.056899789	1.622078996	2.516136921	1.920738508	2.917397518	2.603529993	1.609486565	2.256319577	1.789466282	2.52577152	0.5793168309	2.441810353	0.4001062796	1.514645691	2.86008745	0.9588052245	1.206255833	2.965751151	2.185745896	0.7864326365	2.99725615	2.297428479	2.158363153	2.636144331	2.794055841	0.3781192382	2.014708747	1.421433612	1.572336882	1.490462805	0.1420185208	1.534878078	3.31791645	3.393713083	2.60402875	0.9390496845	0.6727339959	0.9403664348	0.479969107	2.703535816	1.633358924	1.535035539	2.01188543	2.784254511	1.396888399	1.143251658	1.972118895	1.875408805	1.757757544	2.566075676	1.586779958	2.555454259	3.135366586	2.066823501	1.969603479	1.537513088	1.188602565	2.399323128	1.692658774	2.240360004	2.083774625	1.035675904	2.998710616	1.125770048	2.429679108	3.905083638	2.483026566	0.8032886843	1.520441564	1.937610599	2.693326758	2.059463005	2.207428578	2.050715179	0.9317815418	2.912370503	1.994984131	1.625644218	3.08529389	1.667665891	1.959962055	2.316472423	1.743562291	2.200794539	2.358707809	1.927802499	2.396390329	2.429457377	2.735022186	2.891711219	1.302450606	1.373338795	2.287097391	1.188785763	1.080989068	2.865826082	1.980841106	1.911965063	2.642912989	2.963251592	0.5197631211	2.427873138	2.408420091	2.795761333	1.767727899	2.360235223	0.8711051396	0.2290189885	2.588968066	0.6982162921	1.721976313	0.9120434013	1.779454548	3.041207271	3.319766562	1.911922789	2.62224601	1.963563072	2.590972701	2.192721757	0.7846775739	3.283046137	2.086614232	1.523491296	0.4244444244	0.2651666107	1.431122712	1.395998158	2.028590741	2.330997006	2.122519017	1.503090533	2.323470339	1.647163004	2.84955497	3.037009827	2.734864587	2.753658001	1.433832001	2.356158021	1.89570414	2.155464759	1.781632719	2.56352067	1.818784465	2.176196798	2.607508097	1.091276181	1.900324696	3.197791865	2.17104078	1.313507406	2.857351174	3.571401066	3.093795476	3.337873349	1.575712148	2.141633	2.548601682	1.762337321	1.893336935	2.027898691	1.612587418	2.242473594	2.373778074	2.868219179	2.659762592	1.706165576	2.795427797	1.741319317	1.036281139	0.4089580756	1.420850711	2.527022772	1.187427186	2.696252932	0.9124892105	2.86584561	2.616751747	1.469458126	2.185188906	2.805723759	1.717425191	1.929450766	2.817607853	1.661409916	1.085843429	1.559522363	0.4608462474	1.37267612	1.559952395	1.731425583	2.642905583	1.919941873	1.54003373	2.465736574	2.049742509	2.695875674	1.904859875	2.939561115	0.7067619049	1.910874851	1.781787709	1.831139117	1.836397618	2.491317559	0.8805535098	1.394774887	1.713061483	0.9451016171	1.974169958	1.038520232	3.199065622	2.55360632	1.972202406	2.162907264	2.968282129	2.362048844	2.133047494	1.185978416	1.950988385	2.290024402	2.425030806	2.739777056	1.367491365	2.471279799	1.569702529	2.066643622	3.202132003	1.162126266	1.335668408	1.521365632	1.093212259	1.501420986	2.359863567	1.475799866	3.123762775	1.368115406	2.189725797	2.530120727	0.7743271142	2.961532631	1.09226147	2.026683242	1.858364212	2.054140059	2.139401162	1.474653772	3.253841531	2.369802904	2.308470416	1.84313125	2.185309399	2.363474847	1.68795419	1.842746238	1.365382221	0.9237858035	1.679724921	-0.01023372403	1.806658444	3.536059997	2.907242358	0.9852776359	2.204160541	1.059556256	0.9966480567	2.053229083	2.865072649	2.373800714	1.03101158	2.415472221	1.684368023	2.66310841	1.510798213	1.267144816	1.894240541	1.907943221	0.5525764459	1.168532403	0.6748567843	0.4525687798	1.639928585	2.135515175	1.864839968	3.103606692	1.129089635	2.947711927	2.297564314	2.855432384	1.251400118	1.265031642	2.258765133	2.310561792	1.585018592	0.8115914061	1.572308759	3.197847275	2.411040133	1.809105078	2.066037331	1.399255044	1.731534559	1.715218561	2.719024203	2.219417485	2.748808497	1.442410418	2.749083769	2.907135261	2.030095108	2.369979204	1.301466372	1.481521655	2.421144865	0.9450523816	1.847895799	1.403666432	2.997169617	2.826117395	3.545684252	1.79588317	2.866335487	0.8610791101	3.150338667	1.337044863	1.789794084	2.321037973	1.517133386	3.2310252	1.487972654	2.951296612	2.125255075	1.76132887	2.474582559	2.024294062	2.303011441	2.2666445	1.648218732	1.848618985	2.781420052	2.478158577	2.386166269	2.991759636	1.114435687	1.633089603	1.476197933	2.077343744	2.03595684	2.621622155	1.710437355	2.415249653	0.7413139118	1.222658121	1.725666925	1.949709396	2.913305126	1.309240614	1.475002899	1.633531871	3.031756299	1.423508632	1.200662169	2.592038608	2.304254973	1.277685793	2.973401334	1.977312894	1.406324078	2.564651389	1.558467799	1.734418541	2.196332425	0.952851233	2.144857648	2.797829122	2.745877689	2.484855368	2.266015317	2.805439195	1.555314673	3.252435107	1.014516249	1.687536886	1.510124767	1.47298175	1.434218703	1.66347684	1.03621804	1.989395908	2.628173663	0.9175937356	0.6889032767	1.284546633	1.644732557	2.875021035	1.439119266	1.748663569	1.477124343	1.776514218	1.381036778	1.865702609	2.168872216	1.739330301	1.297883518	1.375735806	1.620943594	1.210065143	1.766802641	3.220567519	2.059838521	2.408721171	2.057513585	2.825975113	1.683948477	2.317029311	2.002622038	2.994865807	1.80976331	3.768994605	2.832125727	2.057855776	1.212022878	2.146026552	1.969950752	2.270771195	0.9756469293	2.485473349	0.3805551358	1.806929179	1.167936734	2.11837848	2.36832598	2.398768528	2.532777127	0.9754940782	0.2147803712	2.899957256	2.128955451	2.233375532	2.032107238	2.124966804	1.417250499	1.998687146	2.188138577	1.72227693	0.1658339888	2.788613908	2.662023456	1.961480949	1.994094893	3.142348223	1.288099891	2.102073074	0.8087905459	2.564965316	2.110812802	1.251621649	1.42677815	1.716726575	1.51131325	2.339441814	1.303203945	1.425970393	0.1078674927	0.8618517798	2.506500623	0.6941494437	2.405152968	1.644936821	2.919099551	1.755533318	3.276982687	1.942302443	2.431764822	1.737136075	1.090043181	1.420553051	1.442346027	0.7245946401	1.39389206	1.492105908	3.129642509	1.663813147	1.93585343	1.724028779	2.643797581	3.17909036	1.918014813	0.2213858404	1.52084494	2.195725949	1.950689145	1.72355382	3.366835733	1.359842844	1.465396563	1.207677513	1.829560279	1.500967719	1.307225352	0.9655753544	1.997323536	1.853372247	1.162419932	3.807817731	2.112233582	1.780003935	0.7411481063	-0.3512272527	2.787689428	1.88841295	0.9914928654	1.077698931	2.048745442	1.817918191	0.540368952	1.501614003	1.687925459	0.9668213902	2.199916929	2.103953943	2.489640856	1.494656131	1.873644692	1.170396878	1.084513953	2.095221783	1.299740863	2.14023836	2.02581792	3.905953756	2.617117949	0.9123938855	2.577641083	1.760815217	2.085177003	2.942091108	1.200645894	1.886029724	1.827122351	2.665894887	1.54465405	1.734608234	1.770113678	2.382387517	2.232033465	2.404972236	2.146641051	2.843722093	0.6200384999	1.592410404	1.73921815	0.5164662503	2.43847617	2.09984588	1.665237779	0.9048529932	1.100249136	2.764886265	2.221980773	1.914574749	2.110038965	2.519134178	2.323751081	2.010108745	3.671854375	2.488449959	1.557947192	3.430726255	2.142949267	0.9888873461	1.84994725	0.7375286581	1.432835928	1.902379732	3.489188788	2.01092326	2.024375771	1.19239063	0.2438518003	0.5649232344	1.364810933	2.991989563	3.199059628	0.878643472	2.148860449	1.485410229	2.179908066	2.829748039	2.167539906	0.6140082512	2.138969202	0.7726488448	2.442696484	2.215166573	1.506601179	2.072490573	1.279915074	1.39937453	1.319845062	2.657035117	2.807917172	2.221989214	1.112730551	1.38986756	3.50994968	1.332396196	2.437885084	2.943305837	1.686122621	0.7479689798	1.142922322	1.691706042	2.040359747	2.303682719	2.545347867	1.614906035	2.140390386	1.40978941	2.358975808	0.7830807859	1.29923176	2.44318372	2.507743189	2.557138517	0.7269633408	1.644063835	2.124343666	1.846831081	2.654579007	2.945811482	1.637643046	1.685995019	1.580689326	1.363927298	2.709259016	1.636982926	2.272712499	2.348442783	1.834976349	2.931886431	1.990846656	3.192852612	2.49158339	2.485452236	1.709978411	1.75692561	3.505026571	2.503638244	3.42368917	2.534540057	1.430048799	2.112125766	0.8144568866	2.953065899	0.9875740309	2.439702042	1.200387375	1.626155837	2.365935484	2.609861905	3.058176161	1.85981538	1.613928301	1.688833766	2.296178434	2.56153795	2.880940246	1.124966095	1.713245379	1.105989999	1.845710789	2.324981033	1.218445189	2.89042318	3.162321579	1.406945168	1.843734419	2.091372585	1.549863676	2.893065483	1.778412282	2.621394772	1.608324969	1.834451483	3.111707187	1.638321735	1.929382419	1.671276461	2.613080078	2.440366972	3.130436594	2.343506688	1.936732681	1.476814138	1.981962357	4.243942603	3.029432068	1.192270932	3.059727173	3.109868431	1.64890978	0.8244594566	2.72875166	2.216030415	1.665133007	2.641995941	1.660752306	2.093059577	2.902975274	2.191140816	2.840238993	1.988662121	1.659274639	1.562707291	2.78367762	3.704797467	1.908007296	2.476314197	2.689898482	1.819856291	1.128996483	1.698375676	2.403838	2.337876029	2.299465375	2.892721259	0.1177715669	2.280010122	2.103768097	2.404198331	1.639546856	3.327323856	0.7177008929	4.078520793	1.624421165	2.534177241	2.674560966	2.934571559	2.135330447	3.867734667	1.725524339	3.663813878	2.571276359	1.604299853	1.218790164	2.597928952	2.385607409	2.065174071	-0.1237705867	2.563241266	3.284129469	2.260506094	2.271899708	1.508885401	2.294944021	1.990447806	2.828766688	2.813253689	2.48110661	2.456011543	2.614029518	0.9735473296	1.534032752	3.307855674	0.3788521415	1.275261378	1.580478417	1.304794716	2.838715065	2.932100247	1.946614706	2.430647702	1.151864956	2.225243221	2.779828084	2.699058546	2.138747641	3.506228657	2.051446071	2.869151826	3.380632465	1.668175412	1.587301132	0.832545797	2.043867515	0.9548424366	2.026621739	1.368544175	2.202196405	1.810500541	2.197166739	2.893040979	2.521659022	2.241711226	2.258680858	1.936976439	1.480963863	2.164597973	1.983932237	1.015220111	2.887386402	2.497503211	3.682431655	2.123873126	1.748807058	2.150036513	1.7085757	1.689812839	3.16671632	2.30863649	1.003011638	2.727275437	2.119664599	2.419085903	1.687267309	2.196828151	2.936333869	1.186802619	2.785924766	1.681506206	2.687635692	2.24490751	2.000725895	2.400675015	2.624223282	1.060261629	2.514606254	1.623433773	1.268853589	2.832635847	2.663269451	2.830360671	0.8127005767	2.004461091	2.180337085	2.464167012	1.853255865	3.334790263	2.749926688	2.135166667	2.509782208	2.33678426	3.806100719	2.875456276	1.602752523	2.614043044	1.71951986	2.490062952	1.227722116	1.249588811	0.9869653909	3.097255404	1.919810195	2.568956757	1.163405178	2.001005958	1.617484454	1.385386508	1.897203146	2.795302696	3.226212283	1.699202686	2.822580137	1.393740752	0.1508017534	1.937941542	2.726541725	1.179874008	2.294208682	1.504738296	1.346922709	2.033125035	2.460100187	3.328095237	2.490398424	1.949463196	1.376922239	1.984253043	1.567951963	2.875082083	2.289759366	1.261959857	2.56595908	1.939849962	2.73820208	2.673972339	-0.04615274318	2.343136684	1.506468493	2.255126843	0.5480369414	2.177339056	0.8527435428	3.153072534	1.513843858	1.909532094	1.508847652	1.322482249	3.088112088	2.88569503	1.705486594	2.961806052	2.375340333	0.7287643716	2.271051184	0.9534190677	2.832845575	1.249879657	1.180554393	1.92241454	2.721720558	1.843874404	2.086493371	0.2284302227	1.495854954	2.212756924	2.418782701	2.770339785	1.747893485	2.685352239	1.638063427	2.383233341	1.429445208	2.266759147	1.421848239	2.178787508	1.162482045	1.810435644	2.113461467	0.8776683285	1.57922661	2.653160692	0.4808728443	1.881626324	0.08459420461	3.506315681	1.212663399	1.155803252	2.055942286	2.13458038	1.880006892	1.692419442	1.412937919	2.436128946	2.38113302	1.688466302	1.307658085	2.537227342	1.496325447	1.82457953	2.532557818	2.229452372	2.942365894	2.180834255	0.9913196675	2.417676572	1.842932218	3.379806068	1.920268239	1.344944434	1.033194106	2.12303931	2.72659025	2.565627542	1.097642713	1.437047557	2.141753212	1.900137112	2.282778193	2.130523492	1.018544189	2.91201076	1.485332508	2.34611862	1.655188809	1.619241152	2.455257104	2.267815019	2.946096284	2.302688071	1.668154868	2.791013984	1.026658443	1.215663656	1.803692327	2.02800494	2.593360152	2.126111433	2.343095621	2.18337508	2.49020526	0.6342846898	2.003290833	3.096405464	1.130872216	2.703100786	1.674477345	1.615031811	1.891432827	2.475743667	1.820456147	1.453951032	1.215946097	2.872644716	2.377670388	2.699184327	2.648524198	2.650656448	3.170048738	2.045290785	1.371280134	1.540890647	1.388009104	2.259122939	2.416202643	3.158027696	1.418094848	3.038169177	0.6762935822	3.360684279	2.104078526	1.250002474	2.070919264	2.315287333	2.438355682	2.566291211	2.791419751	2.501869533	1.636194217	2.762792435	1.048303678	2.457752919	2.07285042	2.984266807	1.9515417	1.522412392	2.060685304	3.111185066	3.524124649	2.169830095	2.849784465	1.286504541	1.969726049	1.82209209	2.751758065	2.128753129	2.549576262	3.100477052	1.217188416	2.688318344	0.8873032294	2.686867948	1.057502305	2.622736066	1.43774091	2.831051027	2.3131744	1.664050717	1.438460079	1.098206463	1.393741821	2.25224522	1.112272709	2.823511404	1.705139607	1.848851918	1.431147624	2.349791745	0.9699566389	2.604816696	2.357519026	2.007468842	2.024414848	1.164609229	1.826448103	2.725878803	2.275144473	2.001018476	0.9534582186	2.236232421	1.947515338	1.632908613	2.704577538	1.87196919	2.162141296	0.8564424195	1.531918223	3.024352464	1.385918292	1.203287927	2.467159416	1.188747128	1.983390836	2.004419052	2.596183788	2.626184463	0.1471842969	1.236079033	1.667255678	2.681124631	2.568096315	1.490442364	1.437767419	0.9713053357	4.199413952	2.130806364	2.032325317	1.446608279	2.05434115	1.5484657	2.698348931	2.021787472	-0.2469221195	2.986423998	1.754526398	2.002773876	0.5547025966	1.34296842	2.205824149	3.276399347	0.8237959314	2.100509249	-0.1851934735	1.418614037	3.566612525	2.626993315	1.532348014	2.088467029	0.002133547772	2.361038556	1.026949288	3.448077864	1.85249717	1.870608402	2.038019235	2.924954383	2.101114056	0.6458182641	1.571512414	1.816575691	1.674075318	1.492985801	1.318291441	2.804955594	3.128735526	2.773660846	1.313227335	2.896258464	2.578747466	2.011332798	2.027805759	3.708670391	0.9585092156	2.85929582	1.669302039	2.960790627	1.175065576	0.8239239426	1.581171593	2.902796596	2.432451608	2.655756824	2.343649368	2.256741664	1.467511318	2.755758172	2.753603834	2.326039183	3.283890035	2.601783618	2.302700319	2.269439274	2.582167763	2.337127695	1.848736788	0.8952554191	2.779664659	2.805429071	1.326499732	1.089608617	2.334891693	2.042211525	1.600082402	0.5669149126	2.154360791	0.8688232747	1.426396229	2.419429548	0.2310536814	1.803887482	0.7024759942	1.247185246	2.961079788	2.454756108	2.006741463	2.184371659	3.236261504	2.636408128	2.838976224	2.02780859	2.81881108	2.573330032	2.34624753	1.026887497	2.237062333	0.9904591118	2.350457179	2.984335661	2.093216255	2.042091565	2.671038484	1.30614978	1.508253273	1.301785542	2.58062847	3.313155662	1.380689531	1.17036195	2.261104833	2.320484642	1.861034964	1.711430292	2.394235139	2.082681613	1.023754497	2.846796337	3.752421046	2.972835693	2.547144437	1.851335883	1.983371867	3.413573563	2.266433289	1.890311588	2.827343923	2.061933141	2.540826333	0.9255870158	3.308916562	2.666643001	1.474044366	2.047290477	2.31996254	2.433404635	2.084253874	1.865530459	2.146110677	1.555332013	0.2854138939	1.783708231	1.469148866	2.738570108	2.485920402	1.584288449	2.585246325	1.559207065	2.032557818	1.746122826	1.405777688	1.579106153	0.8876729136	3.028273622	2.630629147	2.197273817	2.333871628	2.794622974	1.534856533	2.307914769	2.144293448	2.079323841	2.794555006	1.705850253	1.918172156	4.046452426	3.783988239	1.083858657	0.7476029501	2.61843479	1.288657067	2.339543009	2.388533184	2.5053851	1.3400417	2.88503051	1.523613147	1.418665875	2.111678142	2.041260081	3.370889	2.547612452	2.329075469	1.183935889	2.133695255	1.607663467	2.159042952	2.446031816	2.279508677	1.688586046	1.810667437	2.383996507	2.527320754	2.075142855	2.519108617	3.022685427	2.080336382	1.338728077	1.759707276	1.608319001	2.629573336	1.105695035	1.098181554	2.098685705	1.694353398	0.4365768766	2.057696832	2.417183913	2.417160443	1.231588509	1.399623559	0.7038026589	2.105106147	1.083186196	1.336693394	1.911885684	1.757452861	2.106964403	1.750894008	3.363321743	1.696353246	3.169738354	2.295951482	0.7358634281	0.9482732688	1.573722531	2.629952975	2.675738638	2.89169745	1.93560355	2.93966332	2.038456475	1.885696589	2.370946373	1.918214508	2.000547021	2.522234655	1.552260294	2.152997413	1.597616231	2.20687793	2.609241887	1.955883222	2.90039013	2.195828897	0.5720412251	1.782915138	1.641755302	2.585144069	1.127088956	1.874651757	1.027002927	1.83978445	0.8169761682	1.845590318	1.572943523	2.92250908	1.790494809	2.349545262	2.291868788	3.987956443	1.664684942	2.900441626	2.420908926	2.213467381	1.815315457	2.515952672	3.424941967	3.312899887	2.833135274	1.990206621	1.615786968	2.684122299	1.431203527	1.53707121	0.9051204747	1.813532963	2.604492909	0.3136277278	2.312177793	1.009863652	2.235942218	2.119756814	1.861412996	1.837887686	2.551281135	2.869673622	1.796984284	0.9350494088	1.782119868	1.073003273	2.251161037	0.9426046465	2.336241648	2.864521918	2.244315194	3.185045238	0.8322011132	2.556101457	1.840312198	2.029263273	0.9650772626	1.745913802	2.379010956	3.525607008	1.575320235	1.646175712	2.158311508	0.4818187611	2.176128771	2.408087002	2.739874427	1.74285851	2.755288415	2.288423883	1.020561914	1.619422345	1.260133838	1.419104021	2.300111852	2.10135363	1.11221906	2.253550927	1.371661807	1.996677655	2.37060875	2.511843402	1.035199556	2.35352319	2.189883568	1.510196059	2.108382148	3.32118358	1.983214423	1.831894567	1.71502462	2.079650792	1.757492517	1.997499317	1.433436043	1.388051816	2.43156981	0.9772819952	2.231110089	2.484404827	1.043189576	2.31144105	2.431312041	2.305173663	0.9461364516	2.79909159	2.83604597	1.90508963	2.479299907	1.56909733	2.713390554	0.7345546919	2.248550234	2.273582473	1.735466469	2.160680898	2.229464643	1.731780312	1.154215349	1.630819392	0.05195721893	1.503800573	1.773848102	2.507214055	2.319871099	2.507044236	2.81921551	1.623517645	1.354092249	2.588389283	2.852659013	1.341162298	1.205770448	2.118937983	1.551066789	1.359496812	1.832040445	2.686194845	2.57156491	2.173212736	1.017511561	2.736127532	1.389503504	3.047128027	2.389698805	3.630759042	1.506963403	1.946228428	3.357554445	2.349866486	2.261905439	2.33581182	2.313061461	2.204569148	3.011999532	2.593661311	3.252458926	2.150723274	3.240223487	2.190340761	1.949909025	2.950669269	2.405496212	1.998515396	3.718477381	2.336779989	1.830835312	2.490220061	2.86851369	2.287148463	1.749557412	2.311448001	1.023111841	2.239424264	1.998654676	2.01661655	2.622812456	2.596388201	2.946525919	2.001841031	2.468849445	1.959762259	1.962283595	1.467397324	1.059382288	1.464403596	1.918689352	2.7425052	1.807689836	2.286334549	0.8316140945	2.711988602	2.555681461	2.30771209	1.803332877	2.338514285	1.248301542	1.020602174	1.37018175	1.211002214	1.654936214	2.987469464	1.977533043	2.614715291	1.047089421	1.313060064	3.567172527	1.521938545	2.184173011	3.464581092	1.889283623	1.938725275	2.671868198	2.480430498	2.230861315	1.688860815	1.861636565	1.953687858	0.9680048553	2.409177581	1.30984243	0.8817809897	1.408870304	1.573476796	2.661902238	1.913784539	1.794660104	2.802643197	1.0980611	2.971845901	2.385053953	1.287216532	2.844763191	1.742875726	1.602603981	1.382180615	0.2096550195	1.336747717	0.2270594565	1.915935112	1.098926965	1.958083602	1.285526474	1.72780492	1.728718414	2.717263112	1.406695985	1.610446019	2.844931536	1.735529521	0.7798809558	0.5086125786	1.951722095	1.417189917	1.26989573	1.74787631	3.021712405	3.128850291	0.287244901	3.413243261	2.421326988	2.19295934	1.11635759	3.446020454	3.067169511	2.5738514	1.754005072	2.105132726	1.800128308	1.651063052	0.8111967632	2.701593288	2.632563379	1.853880416	1.804786942	3.03712377	1.398034442	1.506403912	1.674467509	-0.3084614289	1.768372312	3.401301965	2.755269779	1.945097083	2.193816841	2.841097949	1.259954928	1.629317672	2.183485502	2.414030284	1.245584033	1.017127652	1.936222571	2.125194762	0.8142459163	1.65771636	2.361033147	2.252448335	3.380519432	0.7280003718	1.389693755	2.251674525	1.417598352	1.653030807	2.777329135	1.069621544	3.072676564	1.845398376	2.327286849	1.75959338	2.481199595	1.373078584	1.523855639	2.699962498	3.196753404	2.084780546	1.969311167	1.836410662	1.45369269	2.255142134	2.96712697	2.56622149	0.211538191	1.721179376	2.487397704	2.227059133	2.03244625	3.250125264	1.834644875	2.676019189	2.519325966	1.540728043	2.457266317	2.524309129	1.811618766	2.856053805	1.640288202	1.654111269	1.648442307	1.999145825	3.742030389	2.496068725	2.780476628	1.815111376	2.149576186	3.324568568	3.265517829	2.156151255	2.776068672	3.009304659	1.703231024	1.669125971	2.022605507	0.6592803998	3.079175838	2.141560859	0.3645337255	1.554764717	1.896756509	0.8377130795	1.481977511	2.11883175	2.882915725	3.212085102	1.183069664	2.688828306	2.571918587	1.238691731	1.807843994	3.55815714	3.564558512	2.665414714	2.426240032	2.093508344	1.767498362	1.96042535	2.117953909	1.990346782	2.343869366	1.612878576	0.705043576	1.221312277	1.093338327	1.622127638	1.412571837	2.852152316	2.32256765	1.183368796	3.03187277	2.272539204	1.790089313	1.938869069	1.455882488	0.5581180537	1.299986876	2.464769869	1.379537446	2.140692272	1.961863794	2.133568918	1.358707462	2.995155268	3.739203106	1.763169203	2.016425432	2.428816488	2.355150117	2.864320751	1.467395528	0.884111781	2.594849693	0.7764734134	1.564947785	3.278505469	3.030704565	2.272735075	1.389494308	2.080624772	2.632049399	2.189724183	1.31871012	2.053000693	2.997999834	0.9898690066	2.92417282	1.552391664	1.912132504	1.193699819	2.357938663	1.475026709	2.386668216	0.7687808024	1.844823232	0.07798181981	1.874222681	2.644840028	2.811138738	1.599061024	1.822035026	2.290316167	2.5254179	2.002058081	1.239860259	2.27804721	2.349235645	1.823301878	3.304817865	2.156380793	3.218219665	2.447027879	2.091199289	1.993219991	2.520397382	3.281147852	2.812824209	2.780879011	0.6319086139	0.748752427	2.375688537	0.003176739654	2.638511272	1.023677659	1.555895278	2.054197753	3.16620092	1.037330185	1.278517637	2.787984259	2.55384312	2.775110025	1.881929	2.027323021	1.74362334	1.842533623	1.858345507	3.367856076	1.904832821	2.233264906	1.911534658	1.284232253	2.789017387	0.8647014902	2.324476898	1.632624239	1.617231938	1.920274403	1.439305504	1.315257102	2.629236391	2.513864036	2.174837165	1.247746457	1.672633283	3.844174048	2.045423157	1.9239795	1.533475489	2.36822534	1.958133846	1.972089016	1.994902637	1.238709298	2.224996783	1.690786975	1.962823507	0.367023537	3.339907723	1.013595694	1.986629207	2.348580829	1.436933452	1.482843534	2.279102824	2.79234815	2.599279079	1.838310131	1.709751429	3.591403841	1.841367019	1.075156215	2.312102173	0.8760252876	3.27852629	3.51977724	0.5783385844	1.459220677	1.860594829	3.223782995	2.362307884	1.689519566	1.775569112	2.335029114	2.254699859	1.452535227	1.98362371	4.336688896	2.595203753	2.210158575	3.274429542	1.924836008	2.468640507	1.357863811	2.067019023	2.199473576	2.530057094	2.798410464	1.449579279	1.885353455	2.851536606	2.100965848	1.596648857	2.78080233	0.3766399477	1.888868703	2.506951381	3.744334053	-0.3324401628	2.188796969	1.603066513	2.215927828	1.783937012	2.812910203	1.63850655	1.428299548	2.359618257	1.15206613	3.716516406	2.528612132	3.466200164	2.626742004	2.206140853	2.666545433	1.226007663	2.576023939	2.493222194	0.9941867472	2.231759243	0.7352652016	2.3865228	0.9926177492	1.845236942	1.478198534	2.758059153	2.690535198	1.92499965	2.033868016	1.493765976	2.600962469	2.806305648	1.804071718	2.437068905	2.136207956	2.425905464	2.63056125	2.723935827	2.667884125	2.048813923	2.732985875	1.967297555	1.971719195	2.054165699	1.135018161	2.317310963	1.734189027	2.048636712	2.107241033	1.897773266	2.121230519	2.753628657	2.652670138	1.570178619	1.456809165	1.955495244	2.795984044	2.574003753	1.902326973	1.623286164	2.605472538	2.7006714	1.597254934	1.402969875	2.358926101	0.6730343519	2.597995497	1.298516595	2.439579169	0.6686952788	1.726998552	1.362515637	1.932950312	1.075120206	1.713390311	2.053141547	2.386939147	3.848582162	2.694321779	2.171106901	2.534798352	1.493950044	2.297982425	2.45219994	0.66569105	3.179694514	2.580576282	1.689548384	2.75671358	2.027121948	1.954705873	2.094931563	2.32642742	0.6945147354	1.774180514	1.819060675	2.299977457	1.579868568	1.975064208	2.844807773	2.106312496	3.279779872	1.787704426	1.887143621	3.305572003	1.620448988	2.272495001	2.372411545	2.667408751	1.953245053	2.341317199	2.867636359	2.059407636	1.343898333	1.025367387	2.489734649	1.319265631	3.065057965	2.265777052	2.096906254	2.545309282	2.600567761	1.363218163	2.231304174	2.397038553	2.603800582	1.580290095	1.8288383	2.523764645	2.510409654	2.637619123	1.348825969	1.884519588	2.090170709	4.030143446	0.9714812405	2.570473938	2.089695045	1.021542452	1.449693806	1.692497157	0.955648099	2.420383084	2.771952437	2.313102351	1.662385873	0.8881705075	2.593812927	1.014516122	2.31629503	3.433190327	0.343560879	1.405599944	2.416435131	2.938402859	1.339183156	2.06934912	2.158284962	3.719522613	2.314417086	1.434271588	0.5752884904	1.994559515	1.39827107	1.110896164	2.606715166	1.499265325	1.630811098	2.425350752	1.792600227	2.378142065	2.896543187	3.104414244	2.591679834	2.695698349	2.49576638	2.07053425	3.417295392	1.358591614	1.813466179	0.652863524	3.379188216	2.604353232	1.853706476	1.791908519	3.010259909	1.003844363	1.675163496	0.4685276221	1.848199047	2.160406572	1.984988625	1.675381109	2.120068493	1.2211052	1.554459401	0.7153791038	2.605426039	1.325226413	1.546075214	2.462092125	2.189435242	1.845745768	2.422465408	1.195982225	2.780342999	3.150796331	3.088836552	3.706264345	1.789559137	1.049782212	2.6234422	1.838686459	1.80256282	1.709688445	3.094931822	2.577892944	2.491643881	2.614885874	1.550376954	2.971452926	3.245938034	2.420136166	2.754112031	0.9359661686	0.6837201253	1.232691187	0.9666182916	3.042791575	2.612659338	1.965150823	2.210973745	2.113072847	2.855749219	2.306785042	2.489581798	3.011269412	1.668201494	1.440153545	2.122901745	3.170922684	1.943168518	2.1973104	0.6714019588	1.251408435	1.180395195	2.858540365	1.394510052	1.852543416	1.70189023	1.127708836	2.730652183	2.753501261	1.712801545	1.935245451	0.8115001917	1.296008581	3.147957388	1.846181918	1.318138239	2.191248924	0.0598141598	2.299104052	2.212497089	2.839715109	2.259606346	1.669151486	1.214315199	1.571644984	1.892814899	2.341743821	2.481091036	1.955108319	0.3118202567	1.078842461	2.004835014	0.4230045176	2.685885719	2.411480364	1.254129079	2.904971387	2.119938891	4.355579676	2.529134412	0.3613129323	2.951721929	1.894519314	1.862867433	2.637701048	3.288499727	2.626520063	0.002745282413	1.191396585	2.519539586	3.101942088	2.436615311	1.03726281	1.513394787	1.160922521	2.448860451	2.096043639	2.283636246	1.524378261	2.491785142	1.738845848	3.103209318	0.303674782	1.380922743	2.129712032	2.720835597	1.647950236	2.12522539	2.476074076	1.469195619	3.328549817	1.91920399	1.053949279	2.429819891	3.151819986	4.032409896	3.840614538	1.806738341	1.235515286	3.179639359	1.58149822	3.144413299	3.087861484	1.279711316	2.858171058	2.284057982	2.643534128	2.465716141	0.864930152	1.752235384	2.902171181	2.333893071	2.739036549	1.974847017	1.792792655	1.274890856	1.715954405	1.478697375	2.74822779	1.297613558	3.032528975	2.503802336	2.254213304	0.756781014	1.342908944	1.237293754	2.585975495	1.7057002	2.375311617	2.1184311	1.278305349	1.807465757	1.256687415	1.549781433	2.478351099	2.195444073	1.732857691	1.010626516	0.6895735386	1.014514542	1.083433993	1.258027033	1.870406005	2.822071016	1.70041096	1.727345603	2.539048883	2.201242638	1.663415162	1.970156332	2.793472707	1.977927687	2.191879195	3.598537315	1.041877859	2.527298384	2.067588175	2.068449884	1.013075493	1.610117888	1.475477376	1.917292091	2.58176312	1.566236632	1.486587502	2.548682065	2.060052564	1.784398057	0.6508499762	2.168386105	1.88300436	1.696182719	2.552132726	0.3408281796	1.157500036	2.563607106	1.930818014	2.842366752	1.415170039	3.305362573	1.157169234	2.818272862	2.699407936	1.845329336	1.057926038	1.895378598	1.552618965	3.034021032	1.829535806	1.581445937	1.974940098	0.7342454267	1.685631259	0.8156868809	2.388149476	2.667539339	1.038441813	0.2870751883	1.530085816	2.349945865	2.459918205	2.038879737	1.835114182	1.657252032	3.32825365	1.52552332	2.58366912	1.963776301	2.927281377	3.350859599	2.526999174	3.676927663	1.447702227	3.581838973	1.854390262	0.7641784942	2.291211619	2.349898434	1.573130603	1.905177145	2.446863955	1.636664334	2.213643609	2.404846423	1.735632287	2.23010854	1.261840162	1.944730629	1.944914573	1.663620779	1.271956656	2.046822772	2.074487435	2.300703324	1.735786137	1.4403723	2.405406427	2.716776901	1.746817686	0.8062490844	1.314485945	1.034366538	2.932476823	1.377023092	2.548700828	1.583749502	2.255112035	2.266756484	1.50978105	2.404519646	1.852621274	1.675333138	2.33880323	1.952936689	0.8854514017	1.345358995	1.366722871	1.586219927	2.136211102	2.284443638	1.355940224	1.931009889	2.55652944	3.282008448	2.572995647	3.098338406	1.26266466	1.251108001	3.059389617	4.260871738	2.029154745	2.368015856	1.78071937	2.271520381	1.712745946	1.371353648	2.195266548	2.132234566	2.96989782	3.192601655	2.873608975	1.857957375	0.4456857404	1.746900597	3.066872043	1.239050366	0.8160813896	2.477250278	2.053382567	1.742267276	2.41624188	2.107479636	1.558623986	0.7885653382	0.1230309628	0.454992201	1.691243187	2.375126461	1.311453972	1.357976711	1.131000279	3.655629284	1.75133544	0.9340243397	2.808971351	1.748908791	1.73366904	2.465075582	1.324640024	0.5694167642	2.327241636	1.644428826	1.559947391	3.073098369	2.007064583	0.6329008293	2.558528279	1.137930296	1.232697092	1.953693374	0.3913291396	1.44246203	2.380001948	1.190194382	2.577986174	1.519576076	3.619468637	2.800648731	2.446484248	2.032601489	1.774936781	0.8391224478	2.179438985	2.424835972	2.207992726	3.528323898	2.583705378	3.059197492	1.567334068	2.392639028	2.714457373	0.7607350657	1.934080007	2.916980516	2.171052321	1.863401781	0.9532810342	2.671124613	1.693617943	1.810804875	2.159011342	1.065703952	1.811525248	1.100099341	2.190148259	1.682853782	2.133393741	1.47191221	0.6798645185	1.113912715	3.001412802	1.326013151	1.46568325	1.861241207	0.02856479623	1.487804425	1.448883465	2.772891558	0.2936155684	2.852098383	3.325157551	1.603356357	1.203044896	1.729064522	2.018817465	1.919873485	2.288956979	2.119009317	2.126563842	2.869183917	1.212652485	1.365893345	2.282445661	3.091028199	1.292008392	2.426101791	1.826951017	3.098321087	0.9044042757	2.221343351	2.745673195	3.369210534	2.203807637	2.107128616	2.215119719	3.014956717	2.044378487	0.2545694022	0.9659448898	1.213691178	1.086933706	1.32529621	1.05452361	2.671987578	1.291998358	2.390653342	2.479877439	2.435571504	2.474665089	3.00861781	1.25369194	2.487190744	4.325414748	1.465356728	1.947078154	0.8245558823	2.097866942	2.07054214	1.049557852	2.224222018	1.154820884	2.718430016	2.426325843	2.166890039	3.610700271	2.719662173	2.444017515	2.171846444	1.907286063	1.742462449	0.1302720926	2.332614537	1.786029339	1.945623679	2.68515967	2.333222992	3.103571377	1.414715528	1.374228052	2.054719936	1.537239769	1.87197669	2.548308191	0.1337821181	0.9041398237	3.257778308	0.6367120526	2.715110882	2.223166907	3.736970243	2.823361909	1.508734976	1.84347709	1.784451075	1.803515114	1.940814117	2.22520018	2.072061273	2.451882503	0.9696761296	3.163858107	2.695115275	1.000782284	1.067236817	1.987531528	1.131079083	1.893261387	0.4760837314	2.944989381	0.7832850776	1.687535951	1.776668784	3.436056054	1.837941875	0.6253397274	1.25732571	1.982441092	1.792495217	1.344842698	0.6927743249	2.736346767	0.7457588771	1.185375102	1.576334672	2.135811083	1.936013967	2.257442878	2.989117674	1.704575244	3.73188716	0.850987855	1.528596241	2.182249471	1.893787237	2.490556275	2.218918383	0.9033798864	1.951922706	2.26716105	2.436887834	1.111287994	1.378903408	0.9053248036	2.392662634	2.969192726	1.609665638	2.685877176	2.478706179	1.626126658	1.601870536	1.419148447	1.731311935	2.88343964	0.5218713705	0.1837361848	2.753315653	1.454191661	2.852884154	1.406907718	1.297381223	1.59962424	2.087122198	3.269424958	1.684445554	1.12498397	1.619477225	3.063963784	2.398066228	1.817392383	1.954920186	3.166519887	2.015678172	1.855655322	1.824744344	2.415926332	1.265798939	1.859081175	2.119949742	2.136099184	3.739273747	1.633797838	1.876207731	2.902736489	2.258989709	3.267131638	1.440518936	2.179883172	1.665951688	2.277518708	0.6965614688	2.122267696	2.495766176	1.706036954	1.684642516	1.526710219	0.588593451	1.993726803	2.633233173	0.9119728528	0.3008611762	2.688189947	1.839142081	2.449007726	2.236582087	1.107248571	0.6747864647	3.330868842	1.81687275	2.319210803	1.79173583	2.532437012	1.423442802	1.961542675	2.371814897	1.932442651	2.128896867	1.824383474	1.878410801	2.222360994	1.782777879	1.649077362	2.413924492	1.050494868	1.740321182	2.886446194	1.791652226	3.457418525	2.40076832	2.693406736	2.522652458	0.8143587237	2.239714496	2.590381061	1.207359127	2.459465065	2.044395469	1.303595394	1.086842758	1.733704561	2.187077086	3.258268165	2.327450181	1.378151713	2.520201357	0.7523373674	1.966633719	2.380065998	2.667280788	2.75714583	1.971593165	1.089664114	1.817067779	1.888096514	1.788674319	2.918814866	0.4176892758	1.028416441	1.602877576	2.27564146	1.144567451	1.441054828	3.14196658	1.908236011	1.773989081	1.554174793	1.950131454	1.337586193	2.138181594	1.638391281	1.65718423	1.937185307	1.998955453	2.478463943	1.544921421	2.085048174	2.152329735	1.311378503	2.882165105	3.64989166	0.7607968701	0.4578504576	2.141544581	2.671163031	2.347527545	0.6476601595	1.672866894	2.374358519	2.656203822	1.89779382	1.210718279	2.257310401	2.020339925	2.160902571	1.328231303	2.681194792	1.31680556	2.898225831	0.6839229115	2.781646593	2.526893159	2.035999627	3.101462094	1.334004697	1.357293347	1.300934463	2.66097795	2.220043099	3.028143578	2.057805012	0.9511057872	2.620290815	1.618601576	2.215945862	1.972270854	1.369947341	2.305614031	3.155216627	2.341153927	1.726810277	3.800388752	1.440414863	2.682535787	1.289026287	2.119919042	2.885428687	2.967572841	2.947175578	1.730516325	1.996003717	2.321254888	1.754945456	1.743240184	2.322736783	2.21941159	2.039076081	2.311651845	-0.4230588632	1.187514791	2.791986766	2.256899275	0.7561075549	-0.4852664914	0.5926579218	2.971820858	3.284331635	2.792049663	2.881205363	0.8195164264	3.109512715	2.546890911	1.190300912	1.563498941	2.947345871	0.4417066684	1.460243196	1.21911654	2.115403009	1.082989836	0.802440104	1.589074647	2.457483521	1.999031913	0.7928576571	0.7214059325	2.604229315	1.694885947	2.54065434	1.856153826	2.33278775	2.043787849	2.754824048	1.65258185	3.049362567	1.96686517	0.7350215571	1.710399963	3.3337414	0.5039589035	1.02805579	2.171888585	2.029000708	2.109910994	3.005432214	1.127221075	1.651186157	1.149664235	1.8002555	1.720370874	1.752914968	3.399465829	1.30099532	2.702417297	1.862766223	2.767333124	-0.1035727013	1.995271893	1.92161276	1.523592079	1.716507433	0.4293308257	2.450260681	3.611095277	0.6042105545	2.735791959	2.50890558	1.451204445	2.200508673	1.721593448	1.998538761	0.8356325783	1.752977328	3.21677277	2.179933729	2.218187697	1.797517208	2.292474182	3.653403217	3.566426354	1.571975198	1.786199229	1.784708383	1.2509654	-0.09718025922	1.532809498	2.897901103	0.8916752846	0.8626924305	1.815885103	2.062771574	1.828370875	3.196937375	2.118175232	2.801990479	2.003525096	1.961627201	2.316465596	1.145378932	1.802804563	0.9913889187	2.342088087	2.743170346	2.221053866	1.806077395	2.777968475	3.1096091	1.89874635	2.910900776	2.383774767	0.6270993922	2.768868958	3.271038555	1.336499862	1.758443176	2.047653244	1.879490055	1.561559241	3.365906674	2.467575225	1.469306466	2.653140083	0.9255879803	0.9740405606	2.013758296	1.585768156	1.268410155	1.651472815	2.953044713	2.849303763	0.9185042485	2.596960924	1.411745731	1.428772224	1.467494546	2.365009196	2.21763439	2.033285678	1.660386232	1.771278514	2.355280449	2.675939979	1.639244295	3.127212197	1.72674636	4.132855798	1.537866939	1.902803041	2.564215914	2.014373442	1.401127356	2.177586441	2.812883687	1.576111475	2.214269278	2.531012008	3.895013249	1.252486775	1.854774763	2.25343241	1.733241807	0.7642017274	3.440406773	1.432213085	2.289294759	2.12657365	1.565453601	1.543922854	3.141629667	1.631219012	2.056572772	2.125008125	2.529409902	2.233797798	1.274562494	1.91736987	1.220636218	0.8611928152	1.667581118	0.6589534185	1.683780459	3.036426172	2.989864087	1.599927181	2.440026407	2.345603464	2.666658362	0.7956974951	1.827376245	0.2666589361	1.853309328	3.510560291	0.5326491796	1.745045461	1.308240411	1.247115765	1.707616022	2.08151871	2.762691566	2.382232802	2.316409308	2.588719737	0.2704374018	2.363306289	1.950408693	1.856988133	1.164252629	2.672702469	2.055579086	2.111815853	1.287992489	2.476761026	1.962006983	2.616074942	2.642062982	0.3349931846	1.672190499	2.457262929	2.118886727	2.01967771	1.933364018	3.350958992	1.762477254	3.134132606	1.267491458	2.438689613	1.282859787	1.039006199	1.682652563	1.312441855	2.162655482	2.471322896	2.398193406	1.773037741	1.893949047	2.162015061	2.134188954	2.41895553	0.6798765799	1.933599134	3.335346128	1.825773324	2.71414292	2.261714839	2.122534642	2.139271421	3.13346303	1.643589264	2.415576332	1.01785419	0.9432766547	1.90558296	2.334617477	1.308959499	1.813512431	0.4681114479	2.792126893	2.109961166	2.547978691	1.887497387	1.07108112	0.6249687497	2.969842123	2.295610806	2.250413619	2.641522622	1.607449789	2.286692541	2.058697247	1.886322648	0.9202596341	1.89279099	2.172275603	1.344814427	2.534088796	2.272574954	2.460979307	3.393927168	3.146212213	3.845506696	2.200402046	0.8458339079	2.987928085	2.784254547	1.313052134	1.830620764	3.586850574	2.447571677	1.850017417	0.2257149518	2.152015666	1.819311989	2.645983732	1.693505718	1.994394074	1.675005608	2.525796329	2.152999462	1.875144379	1.007147421	3.138597056	1.626407091	2.088805761	2.35638327	0.5666532123	2.425810287	0.8435852048	1.718709061	1.627979884	2.177641537	1.883188298	2.397072764	2.385496768	2.52193639	0.8665304277	2.438933754	1.584523877	1.626777255	1.800322902	1.125664817	1.677522025	1.271792815	1.111341674	2.345428123	3.163391692	1.953012347	2.019569654	0.6984429661	1.18739891	1.842275994	0.671074721	1.266955656	1.995253457	1.534558054	1.596326035	1.118614142	0.7937524513	1.164995118	2.001591634	1.4335592	2.33270088	1.410508792	1.273008245	2.46592408	1.579647713	1.321913447	0.8598258852	2.602908949	1.853643111	3.089960876	3.987638987	0.4557942492	2.052477476	2.057044355	1.723362652	2.500299414	1.550764546	2.20407837	2.382373964	1.165939769	2.138003327	0.8846344319	2.203105754	1.325538726	2.660248886	3.263628171	1.953576665	2.392823118	2.963127977	1.694233415	1.423104127	2.543714682	1.542219218	1.60189662	2.008337895	3.063927088	1.344986928	1.834234426	3.264724459	2.520982914	2.3171189	2.073074959	1.347809951	1.688841592	0.8656044175	3.927088329	1.11988179	0.5066904681	2.689497931	1.678010013	2.321035078	2.524645662	2.186862709	1.934899989	3.348418181	2.688155633	3.028494765	3.546895138	2.688208417	1.87949283	2.651065624	2.482224212	2.493907656	1.519751385	3.638154325	2.880530817	2.867406926	0.7459842083	2.155398982	1.537285452	1.654023505	1.837249105	1.748342884	1.514632299	1.76606558	1.328598175	1.979834955	2.807617879	3.021249885	1.195919774	1.3631845	0.4676197401	1.096176081	2.620977581	1.692095072	1.628346473	2.057876755	2.284127203	2.221755273	1.604149383	1.576355159	1.989922379	2.149012358	1.524605067	1.057674005	2.372008406	1.493745598	3.686577648	2.013410673	2.942601055	3.120170732	3.021875788	1.313360319	2.070717611	1.433254099	2.363256749	4.0754069	2.194080459	1.412780219	2.222100924	1.828285441	1.980316653	1.303734676	2.125381172	1.59027406	2.05279917	2.745583832	1.922324376	1.441399582	2.238016845	2.866606955	1.946598385	2.578870136	1.794147834	1.630096748	2.749742886	2.304207514	1.168982332	1.979781084	2.659677231	2.366762087	3.160054589	3.135157202	2.50824022	0.7200480398	2.213723354	2.286328213	2.551357726	2.662952072	2.421207936	2.518303548	1.78082637	3.829334917	1.413564265	1.853077924	1.366281618	2.443937091	2.282543401	2.270203618	1.804115916	0.973149657	1.802600928	1.212985265	0.9024548646	2.054432847	2.799299957	1.632798918	0.7500959278	1.975342386	1.967827871	1.487957812	3.232527938	0.7373442084	2.205010254	2.790267971	2.637467706	1.868314528	2.002907835	2.035578586	1.493394847	3.642592586	1.290835213	2.546370116	1.158743243	1.388805615	1.888903029	1.058198207	2.013285631	1.441774572	1.625994136	2.230408301	2.25153423	0.7709815076	2.857093735	1.838822033	2.298469226	2.887113265	2.010449766	2.131232245	2.323951746	1.370258027	2.901921839	0.8230716149	1.712056625	2.339354709	1.123865811	2.42958256	3.664096935	1.491332656	1.703746139	0.3274881366	0.9558257529	1.838198426	3.100181679	2.200573442	1.670061741	1.324159973	2.98691324	2.404908553	1.508143478	2.513688304	2.038392853	1.68244719	1.86250373	1.824271328	1.29081002	2.275014091	1.89693826	2.009867515	2.113208559	3.004558979	1.699499196	2.812738972	3.184438017	2.425304254	0.4691111593	2.069680654	2.880526535	1.928591734	2.541213783	2.065185701	2.547041074	1.651792199	2.370926269	2.073946687	3.86289179	3.358626415	2.189767472	1.821063373	1.584371788	1.17866584	1.857475773	1.207182153	1.602659138	1.116906732	1.541841085	0.7141423159	1.880258628	2.041445098	2.014324608	3.249969747	1.377126037	0.8925950276	2.382410524	1.48589594	1.71675499	2.175718663	2.96922213	3.262139132	1.612016539	2.304136418	3.099177448	1.509094874	2.903668282	1.950433306	2.359597184	1.732943649	1.828178871	1.98548914	1.468352464	1.851856509	3.487449886	1.539287107	1.69865696	3.309780481	1.34823238	2.817214543	1.371191566	1.238892786	1.874218588	1.580996855	2.275962857	1.17568664	1.811989061	2.014193009	1.745013269	2.536218694	1.297708473	1.210179573	1.506956145	2.866571382	2.840612497	3.340545293	2.977253553	2.078316771	1.094678409	2.286098177	2.43927029	2.497047722	1.411868511	1.899481591	2.644705552	1.819263804	2.038147591	2.72646951	2.694540011	1.241998367	2.16306111	4.196026305	2.061422702	1.572453456	1.471089671	2.67907739	2.210899129	2.734184155	2.041488503	1.191902426	2.190344919	2.053919632	1.852745466	1.497568585	2.132019865	1.673679995	1.932257289	1.611647305	2.73381662	1.37742341	1.666517757	2.786072889	1.161114855	3.574836697	1.559542491	1.650259098	1.490269396	1.297674647	2.460473102	2.437902139	1.652459348	2.006273288	2.074232542	2.616936023	1.746662705	0.8571043661	1.43265404	3.449026931	2.089088621	2.323850149	3.314142462	0.9611533682	1.61003775	2.180493261	2.333704895	1.768957516	3.235717662	2.919982694	0.8436198407	2.067072717	3.295511587	0.1606610782	1.609359006	1.779637683	2.331122154	1.990828891	1.002190479	2.76284898	1.731046223	1.327927831	2.010422186	2.541218323	0.4910278474	2.214851521	2.101790494	1.154956909	1.294339197	2.473218827	0.4755745647	3.448265378	1.023040488	3.426512664	1.683712359	2.087207183	0.600507287	0.5289132208	1.385270494	1.453191339	1.677821764	2.556722397	2.171369846	1.838886598	1.264694213	1.526972915	2.1696532	1.804227918	1.756304458	0.9924935334	1.923859491	2.265116451	3.41050043	2.047795849	2.368017298	1.485446044	1.08232471	1.950477968	2.358775428	2.370652383	3.236750087	1.130569154	1.515986756	2.433376234	1.890727889	1.479515122	2.866064275	2.122871166	0.4523599038	2.535334692	1.163378985	1.98662361	0.792777731	3.450609916	2.609849468	0.8839370502	2.841644354	1.949750395	1.70332054	2.019593042	1.808078319	1.359973111	0.9655143281	1.964591715	2.895492553	1.309657499	0.9631059744	1.901076652	1.442398944	2.181975647	1.635127179	-0.4278063399	1.950416475	0.75389058	1.672842307	2.328691933	2.640474403	1.885306658	2.797284942	2.031965039	2.250476493	2.697828035	1.341627319	1.051935874	1.820344402	0.9224577618	2.484799192	2.503256783	2.176816626	2.119108198	1.752848202	1.78461534	1.425919223	2.204581084	1.732484897	2.442130396	1.953546024	2.188133536	2.165077237	1.66057136	1.567494025	2.575062253	1.831964581	0.8061149561	2.452426615	1.856282243	2.164822523	0.955375684	0.9898717405	2.239168044	2.207050399	2.495548442	0.1007006488	2.685841455	0.9875579274	2.13138775	1.698980576	2.922075773	0.8270970607	1.717221179	1.078626154	1.420733062	2.507937018	2.029976786	3.039095313	0.9812728321	1.203310832	1.870816747	2.222842944	0.6377627189	1.606872467	0.8187246723	1.938123945	2.371910776	1.982055871	0.556237644	2.495059262	0.8258459422	1.44521807	2.681473184	2.434772359	2.092271411	0.6281435523	0.9741221108	1.905331161	2.653977123	1.089377967	2.025017524	1.394212836	3.058084605	2.524336591	2.899861371	2.113309945	2.402862881	3.025883876	2.182185053	1.675044877	2.141026313	3.478246819	1.710995642	2.356675363	2.484046449	2.398851366	2.154866643	1.833069934	1.987767283	3.235491193	2.088813162	1.534665132	0.3383820241	2.214073752	1.153442513	1.554708736	2.556415412	2.899185032	1.424727085	0.1233986816	1.442736926	0.9751512418	1.351157497	1.931518832	2.293528733	2.441007526	1.648165049	2.247482169	3.293480027	0.1368605132	1.344322294	1.508514254	0.3955896144	1.021822108	1.57866966	1.504297376	2.171876202	3.841370731	2.385283604	3.549684659	3.953771008	1.568086442	1.712543298	2.597268126	2.120465195	1.221157689	0.7413414012	1.834097966	0.9715905837	2.661951914	2.123890188	1.423827175	0.8147692959	1.244081679	2.159927756	1.537826482	1.549646068	3.462518585	2.414820511	1.379497742	1.405005842	2.007438984	3.714069337	1.646722064	0.4794016496	2.832760506	1.804208745	2.337948989	1.640786001	2.153454938	2.010452455	1.654014928	2.710576003	1.226916711	2.43534689	1.45113735	2.804568594	1.524221084	1.671542225	2.285529018	1.772570584	2.338272745	2.431208906	3.191271962	1.829895539	2.221796828	1.995868131	2.57165232	2.444079942	2.183824054	2.385465626	3.10748038	2.119451701	1.787416516	2.021815641	1.560810377	0.7256371878	0.92487173	2.623091335	1.10189619	2.137332056	2.568441037	2.810828108	2.373893822	2.508859316	0.999408017	1.899914297	2.134935777	1.638399508	1.446255164	1.548396039	1.718727135	1.162785268	2.044599328	3.270705496	1.045701849	1.757788647	2.243801919	1.459954594	3.839838256	2.052322941	1.4128364	2.055779277	1.491703161	2.891961647	2.719869799	2.572344811	1.454323559	0.8879728259	2.162215613	2.626737294	1.737724336	2.055917981	1.938275113	1.708262489	2.111779381	1.581913372	1.860074698	2.166194749	2.105242883	2.002295201	0.6385732479	1.391026685	1.506678316	2.454970053	1.689650744	1.893856845	2.846946443	3.08546847	2.430507537	2.211177925	1.413634944	2.601699341	0.8814043822	2.033690584	1.601091962	0.5248154992	1.600523068	2.402438707	3.021724032	1.496375652	1.478320111	2.290069786	2.607078683	2.99063358	1.449570845	2.523404475	2.297357797	1.294237168	3.714084987	1.220701135	2.673122776	3.102818583	1.598841614	2.109364947	1.929539134	0.1300488461	2.372287532	2.128704043	1.637044938	2.459596012	0.3072930126	1.966288607	2.466929511	2.994621874	1.707429608	2.009790204	2.946658911	1.290409144	0.7333167554	1.717885771	2.368901834	2.215812424	2.638977459	1.604130083	1.553491446	1.222473389	2.599618228	2.776292204	1.706442174	1.172766666	1.716651495	1.561724704	1.713326168	3.004163215	1.201330604	2.563415359	1.559396335	2.339408399	1.423200286	2.629693	1.65866837	2.081254465	2.456963165	2.51389714	2.587597603	3.298161882	2.215726594	2.142950855	1.464789485	1.177254569	1.235489245	3.690605623	1.212680683	1.212490298	2.016520352	1.180502234	2.676028803	1.996891084	3.237026337	1.844695194	1.736558051	2.575212005	3.082199647	2.176073419	2.624059768	2.066132044	3.171206917	2.458193938	2.121276598	1.179682294	2.375296639	0.7109260037	0.8075584503	3.993891761	1.970542536	1.955764717	0.5052748049	1.768571978	2.989947335	2.517659169	1.192993422	2.254598612	2.308659625	1.437828471	1.786918869	1.419589141	1.453632491	2.260147821	2.550758757	3.552298125	0.048893885	3.009057557	2.107390137	2.756491302	1.800293962	2.153199914	2.519692154	1.188471546	3.355234766	2.493122803	0.9173184197	3.828361323	0.5724628498	1.808909434	3.18587075	2.350374327	2.627618379	2.456278032	2.167647647	2.73285744	2.676784013	3.003028507	1.785476384	0.5162132055	2.429985645	2.55139791	2.208127053	2.410244658	2.886219951	3.488025008	3.204054707	1.217379294	0.5468686275	3.029321014	2.269225624	1.391064954	2.449903557	2.303947655	2.546014903	2.896914973	1.753319927	2.361419396	1.943066298	1.850755538	2.006610073	2.758044844	0.5890736151	2.388316751	1.609261155	1.510088913	1.620175289	2.150199669	1.566319107	1.653511587	2.44717116	1.107352472	2.417015952	1.84166838	2.152035881	2.839618739	1.782603828	1.637182221	2.538952041	0.515504035	1.049301527	1.81788512	2.569143331	2.36368642	1.299666484	0.9040623738	2.324944755	3.06638799	1.696219341	2.108777546	2.865678525	3.175515753	3.501820961	0.9812573937	1.180277374	1.610477053	0.5026371197	0.1876638834	1.731555981	1.968820025	2.587611457	1.408685854	1.647429073	1.589691634	1.965401092	3.517610157	1.591698646	2.219896169	2.919987225	2.594785198	3.045381195	2.420734093	2.206245266	1.846110282	1.247161386	3.007068864	1.915045961	0.899709362	2.075580948	2.282734651	1.466071051	2.619882042	1.926848096	3.688352828	2.179156003	-0.03202720227	2.61039894	1.531966393	2.180104967	0.6974382839	1.648836535	2.676587428	2.41002286	0.8194534759	2.080491372	1.424795388	1.708933633	1.387181385	1.775990763	0.4840770202	1.319434472	2.48111892	0.6001828495	2.00939683	1.678364943	1.085043879	1.354961391	0.925302407	0.9506626542	1.898140967	1.048418171	2.090635659	3.055491542	3.178039411	2.606688041	2.023172182	1.991514158	2.888118036	1.733201114	1.522314759	2.123600075	2.123813397	2.831647416	3.246766247	1.070279114	2.058168419	2.670164148	0.7050300722	3.96806992	1.502389182	2.348704106	2.428548098	2.262996143	1.187067903	2.580579389	3.230290986	1.519037269	0.7129837279	1.186075359	3.001052578	3.172249557	1.150935182	1.418594789	1.531897699	1.285795199	1.64473496	1.798883972	2.135112842	2.02141703	2.041623885	2.319608325	2.765504853	1.324579449	1.229267647	1.326200803	1.390448081	1.336836395	1.389818744	1.128781275	2.661913764	2.632058063	1.952441491	1.584142535	2.220236229	1.741834225	1.876344398	2.577642094	2.489941082	2.700563366	1.900559898	1.073941169	1.782212147	2.835045323	1.716525206	2.194635373	1.288770478	2.411174697	1.520595364	2.164698273	1.626695455	1.890054653	0.7944073421	1.802690334	2.070026982	0.9312607014	1.780451193	3.008664117	1.645547173	2.379635643	2.786156368	1.5186533	2.1897728	3.513348528	2.19229415	1.66173864	2.261260311	2.744030432	2.283053253	2.163872548	2.754812251	1.86774465	2.010649291	1.503561038	3.366582606	2.083321263	2.099092939	-0.3816357021	2.376314813	1.581516115	1.116896466	2.220518956	3.722149735	1.256269082	2.183609245	2.123497371	1.992286029	1.350532406	1.453899808	0.8689197425	2.539508092	2.250487621	1.433049906	2.537425175	2.511316826	3.219113128	2.090441253	1.455505878	1.936514391	2.103005928	2.217051531	3.748733962	1.235527251	3.576226179	1.939670618	1.921248811	1.56988622	2.557251514	3.112376662	2.708541821	1.580694805	1.834010709	1.927852346	2.943731459	1.669940663	2.015137313	2.209113903	4.263667786	1.68938592	2.092993244	1.774128114	1.212032271	1.167560544	1.831169183	2.021678249	0.8177695903	1.5163908	3.012018465	2.006310171	1.800675222	0.4259859243	2.304626318	1.939242745	1.458950064	3.17420501	1.766019333	2.601110262	2.481794857	1.686448185	3.237418465	1.769994974	2.612359464	2.45393802	2.945923234	0.9856683683	2.074494909	2.324545274	1.446239298	1.891865841	1.401174766	1.574710253	2.153476073	1.546932589	3.012840504	3.008514944	1.922888258	2.926812529	2.938677056	2.582549373	3.103218833	3.344907704	4.026652344	2.149473199	0.8595637962	3.010721488	3.509491479	0.891435584	2.221012961	1.267201515	2.762176562	1.524008984	0.86521789	2.761405004	1.923769811	2.297120302	1.899411463	1.463452388	0.7473346164	2.790596714	2.504228551	2.093081598	1.713720191	1.162897917	2.034017298	1.258125537	2.092633273	3.605412044	1.124495241	0.7143208362	2.114314267	1.910618887	2.390012384	2.387329033	3.022005812	1.748825891	1.917978561	2.146892444	1.928926862	1.006000107	1.67767007	0.5657858417	3.289022475	1.943131436	2.047677761	1.285988201	1.086784359	1.249404454	1.877907478	1.699382596	1.155085006	2.025446006	1.030346738	1.95640533	2.921409625	2.468667204	2.397233895	1.957991595	1.930811729	2.731393821	3.087078286	2.800038646	2.174165757	3.199900436	1.113589655	2.495014698	3.428329665	0.9723776436	2.574703591	2.200554505	1.161710079	-0.04968906067	2.045759965	1.426753164	1.342165751	2.485977414	2.539820904	3.551035159	1.783086778	2.763010658	2.385086288	1.224330481	1.36298978	2.127228477	0.8006897795	1.113959096	2.551139708	1.504898236	2.013791969	2.439910075	1.824530874	2.534022148	0.4847531403	2.091441441	2.893530148	1.839069134	1.526614621	2.76029162	0.5516580719	1.890946275	2.228873593	1.988272222	1.879108045	2.428138014	1.839677527	2.426486963	0.979069938	2.396746639	1.21607658	2.494501647	2.850658586	1.412293117	1.235398256	1.434895957	2.519239594	2.197238588	1.295751872	2.132781607	2.286358215	-0.1698199265	1.419609821	1.648411148	3.0472321	2.896619046	2.078268337	0.7058488202	2.185545413	1.675332804	2.304857157	0.8944381306	2.073930489	2.649166232	1.330355923	0.8547868043	2.203387417	2.243093487	3.646395346	1.05913504	3.015475439	2.203315318	1.570508149	2.710245123	2.151541734	1.730811034	2.001692226	2.42898679	2.555979175	2.297490603	0.7800808208	1.644103142	0.8629314527	1.778024407	1.303141419	2.989815568	2.888745538	1.084632516	1.020831424	2.452027704	0.8925510656	3.198043994	1.475517456	1.908269498	2.528181524	1.213561734	1.655680615	1.004725687	1.276187167	2.177686259	1.777648239	2.576674908	1.030381443	2.1415072	1.428630323	2.021083052	0.8687325787	2.371837306	1.094623281	2.740550419	1.251248161	2.855570065	1.480528866	2.274157311	1.134043605	1.633185178	1.843555881	0.1661811262	2.781777513	2.233186227	1.634044676	2.008609531	1.463974821	2.350972648	3.425144232	2.923771982	3.186699145	1.774389702	0.7878735276	2.886996644	2.81240159	1.375256511	1.452812544	1.707358158	2.03601071	3.710915663	2.586225989	1.38885103	2.051392244	2.564361434	1.403626783	1.594682563	2.761820583	1.909704233	2.458068707	1.726393754	2.198177875	2.547434154	2.606451695	1.022609742	1.484750353	2.638758379	3.532441845	2.772519882	1.15498835	2.330371713	1.125735957	2.147632639	1.953364925	2.245934613	1.815096817	3.280742401	3.4501199	1.608833767	2.179120084	1.632336219	1.945353451	1.142895395	2.923683384	0.5507857857	1.429869303	1.389686689	1.049023013	1.370600825	2.197840724	2.22323958	0.9181806143	1.563847949	2.254075131	1.886119129	2.545278783	2.086518108	1.166238177	2.512217446	1.563120511	2.552915647	2.55597351	3.043496671	1.387676599	0.581872949	1.682640816	2.86310177	1.160624232	1.395722647	1.498801448	1.898081335	1.580515588	0.3609982714	1.616307013	0.9446301108	1.394421298	1.069367	2.336069533	2.080493025	1.65891536	2.562947351	3.064918897	2.791714427	0.8317991178	2.225102576	3.330495855	2.176634269	2.649356874	0.6161139566	2.287634534	1.178291405	1.502067509	1.426474244	2.631711535	1.760087816	1.788781744	2.21103363	1.56895945	2.047130466	2.60986096	-0.9148675087	1.922157358	1.610259494	1.42308964	2.373722902	2.44499349	4.222423928	3.610165428	2.372631553	3.332093206	2.219130009	1.335961935	2.312563941	2.370839863	3.307925402	2.575249497	2.502252363	1.917775644	1.374908954	1.410369229	1.666797962	1.262931428	2.18907159	1.872579973	1.854382159	0.1170693726	3.376171269	2.990606902	1.404805899	1.377935527	0.6929862747	1.03063986	1.732060561	2.327083008	3.342166264	2.017610073	2.740183901	0.6080279653	1.446816333	1.392888788	1.859322144	0.9890710967	2.06737085	0.8798905051	1.469862176	2.443454502	0.8281795654	1.607828042	1.459102497	0.7628920663	1.796783621	2.56663512	0.3850559046	0.6693393492	1.413905945	1.17308002	2.789086004	1.555829506	2.343153034	1.066439155	1.842983557	1.022143139	1.165310494	1.871337024	1.625377724	3.15924725	1.670799832	3.478238669	1.19274247	1.681243656	1.368783957	1.618314968	1.644022025	1.83687969	1.886957013	1.798017156	1.935471629	2.703567212	1.555927825	1.109468802	2.659391652	2.168144773	1.363143685	2.083296697	1.397703937	1.454176293	2.611291794	1.748285591	1.717802409	2.442764578	2.42343748	1.979540219	0.6909096604	1.167442549	1.831064815	1.997568836	0.8470480725	1.453131635	3.364001665	2.341847609	2.496258981	2.798705461	2.100106001	2.339932092	2.068962611	3.125951455	2.525053354	2.022085757	0.2768546313	1.234534951	1.956801379	1.364730605	1.071419932	1.497196761	1.243774549	1.440168746	3.164644711	1.69167503	2.109303832	2.224581834	0.9286866449	1.207487887	2.793080898	1.700881762	1.42263991	1.184693569	2.936376341	1.338065566	1.908579944	1.570232224	0.7602453606	1.641610104	2.35245669	1.810541739	2.101633949	1.71949179	1.885392508	2.407574092	1.511275321	3.049091045	2.28715336	2.510502342	2.676691687	2.61772372	1.965150696	1.911601987	1.625305531	2.505170645	1.8699357	2.448961518	1.561678421	1.322860082	2.115130413	3.625764229	1.261953197	1.954025454	2.336434196	0.7187314234	1.850177055	1.577722562	2.785461447	1.689107172	1.044215647	1.825896245	4.847555605	2.445029919	1.806706963	2.153638236	1.598070201	2.151204295	2.325784255	2.777778347	0.7738962959	1.860980092	2.375777758	2.028471732	2.853382159	1.100317399	1.796889041	2.509719358	0.849897305	1.713598891	1.172569735	1.977134337	1.001935056	1.814895928	1.278154136	1.6868353	1.121268772	3.438202481	1.988549255	1.985910452	2.159390133	1.276784913	0.2982945342	0.2021009132	2.503922094	2.087010736	1.4429041	0.8292464769	2.543441881	1.16217475	2.061122199	2.462185564	1.722174958	1.588151044	1.147531864	1.550337808	2.755978669	3.071418563	1.978598209	2.556933388	2.047894721	3.504374165	2.719696456	2.067388178	1.095506669	2.550295812	1.096682801	2.402544848	2.587018246	2.065998937	0.8723723136	1.07674585	1.849565405	1.658952419	0.2514273555	2.916795365	1.518131487	1.099849082	3.01503791	1.705643745	2.514630977	2.965730978	0.0739237643	2.068837646	1.113961905	2.419992123	2.649877534	1.211053111	1.480472996	3.033588041	2.437356326	1.537126704	2.063893281	0.8033342987	2.011442664	1.417758494	1.667136798	2.528938311	1.942250565	1.63665679	1.72894939	2.28034787	2.045125766	1.893297611	1.366508695	2.488874629	1.532657843	0.2735396143	1.19155425	1.055795063	1.232289415	2.968220385	2.749852014	1.217241321	2.417850276	2.474920623	1.973316296	1.761051643	2.003528591	2.143466994	3.002502767	1.461776552	0.711542928	2.038576502	1.339019657	1.875464353	2.247044252	1.106943065	3.172521012	1.917424326	2.521191956	-0.04694785148	1.340970234	3.062318636	1.295315651	2.355158983	2.515163265	0.9276418283	1.944435086	0.9586853806	2.430851817	1.852960192	2.764463036	2.651126609	2.521320341	1.54483115	1.303902462	1.551215991	2.454574421	2.89693446	1.422651487	1.374900848	3.164192817	1.524721034	2.833068286	3.371974865	2.815273578	1.705276788	2.026963134	2.339585854	1.709624039	1.790769964	2.166798672	1.370766767	1.546443227	0.9243718506	2.262387029	1.680331528	1.780275515	2.556300186	1.89749264	2.834998224	1.217508501	2.21687224	3.021846317	2.248255962	1.57372045	2.215693833	2.201236671	1.604638099	1.070459146	2.799658429	2.504289875	2.046476243	2.865975191	1.898444238	2.43361515	1.151523679	3.919380508	2.890813191	1.715470286	2.439242263	3.137396215	1.556940922	1.756308755	1.572141452	2.183016201	2.913889737	1.619020465	0.7831628788	2.08212187	2.25349499	2.156946906	1.452308736	3.463706711	1.086402504	2.024952247	3.636568852	2.444585106	3.562566785	0.8000739711	3.278300166	1.534986288	2.167652052	1.174575367	1.735081833	2.146190898	1.582558963	1.46660518	1.495678471	1.959193975	2.624551651	0.6034851007	1.421889421	1.874588007	0.7456892326	2.058512185	1.356725955	1.897199357	2.941396423	2.474679033	2.067666324	1.677828045	1.991793972	1.935887913	2.660889704	2.383436588	2.409868377	2.20750018	0.5766018622	2.908431755	0.4545200322	1.519072058	1.902331361	3.084189273	2.404902174	0.5276380402	2.911705392	2.822127813	2.200227181	1.973871292	1.950553701	1.083264802	2.005622622	2.049237259	1.786085606	2.620857107	2.354244336	0.9897065232	2.247276934	1.549830453	1.208713172	3.180815427	2.536538912	1.317572884	2.172609417	1.882605818	1.218878086	0.2374057631	2.535195875	3.046354909	2.369546639	1.514106578	0.4003535246	2.262757941	2.416540263	1.172701979	2.214341373	1.963269426	1.551728939	2.218666659	1.619716363	2.649992148	1.399953029	1.396815152	2.215914988	1.98396499	1.934573117	1.877248974	2.040727102	2.297632304	1.201693215	1.528237738	1.154707506	2.880781686	1.51012892	0.5941102102	2.233772931	2.866351413	1.773955069	2.019898592	2.187338876	1.191532002	2.317692717	1.850442035	2.098777669	2.339207178	2.238632309	1.873660348	1.343425391	1.674769111	1.44125919	1.108004394	2.440577277	1.352530788	1.405253097	2.072715347	1.269619643	1.379874067	0.8820326744	1.159041423	2.034625318	2.645805547	1.510289876	2.483864504	2.052208689	2.540394616	2.721481087	2.368485465	2.157668816	0.8916624858	1.616515619	2.068327954	1.266245396	2.118361178	1.204149491	2.079386573	1.673067307	1.638816074	2.098840628	0.5814112541	0.8686922104	-0.4817716176	3.016867687	2.825136104	3.263877267	2.040540933	1.235389721	1.20856115	1.864890475	2.430889442	2.470542567	1.119087904	2.2457548	1.696251993	2.590481284	1.087657844	1.525596639	2.983986932	3.260365801	2.285290659	1.850956767	2.72185551	1.709898931	0.7806087409	2.11112073	1.49216453	2.560330394	3.076726134	2.179773455	2.669878058	2.836268528	1.730241068	1.905054317	2.782796711	2.874721779	1.589149558	3.348983181	2.797183715	1.117729697	2.934901605	2.742866764	1.325569594	0.2548906509	2.170089864	2.244741378	2.844451234	1.813173742	0.4776096238	0.9476991249	2.300314703	1.872688542	1.970273203	1.865527705	1.603660311	2.833945435	1.946913503	0.7614693657	0.8646812821	2.354013933	1.676141268	1.780385073	2.576186366	2.895162001	3.49673088	1.967863129	2.70883517	0.9980594646	1.102652741	1.831067971	2.068758998	1.551944313	1.560443711	1.564594577	1.940067144	2.63199887	1.438285805	2.174018922	1.927760308	3.584162625	2.379952958	1.011771201	2.01916058	1.794667401	2.747244143	1.929753176	1.386873532	2.474332887	2.459814215	0.3186947504	2.99662586	1.725322997	1.910958734	3.312977699	2.392284071	1.026320466	0.5279054858	2.204471805	1.707284129	2.688920018	1.031783444	1.85318823	1.827844211	3.0030772	1.356328765	2.082016167	2.558150008	2.937143169	3.01176562	2.966801399	1.98981572	2.013206089	2.029800144	1.93484275	3.931942591	2.779109139	1.151669061	2.879673605	0.3677899688	1.458071252	1.222549967	1.079082079	1.866047015	3.176972771	0.801848669	2.045425908	1.77413146	2.341331158	0.9434900653	0.8627783437	0.165615741	1.628194688	3.097483387	2.952160797	2.522417163	1.968776995	1.768663443	0.9377520507	2.24990306	1.653219364	1.452397135	2.377826436	2.321055158	1.645956091	2.35784741	1.680563818	1.108176407	3.061349595	1.367557698	1.996753699	0.8795299702	1.601674063	1.160650244	1.546238138	3.082561783	1.330357554	1.547351137	2.51996035	1.812923982	2.09486026	2.498802252	2.835136252	1.040751755	2.946690798	0.4126898199	2.046540932	1.283381395	1.748102629	1.338394418	0.8133112391	2.52291507	2.119270958	3.615449283	1.808909908	2.157086905	1.718460182	1.761801082	1.653286701	2.156110707	1.834234451	1.733686564	3.196776533	2.433621916	2.662664025	2.545802962	1.784681557	2.772561939	1.166901343	0.8072175798	1.960642758	1.502241294	1.243501414	1.990235002	3.27218251	1.633716847	1.304573879	1.593536235	2.204687927	1.838892152	3.211767226	0.8831252847	2.054655742	1.958701361	2.31292977	1.78328167	1.66487581	2.09631265	1.671138015	2.751100462	2.954832714	2.855473495	1.519406634	1.525608953	2.58252033	3.20406569	1.552784872	0.8411400928	1.992470349	2.192611608	2.137084335	2.613170441	2.86137483	2.089086447	2.33007081	0.7087311668	2.775864876	1.424462055	1.785840217	2.318756866	1.977647569	2.568778709	1.833706474	1.648462308	1.975271613	1.528757064	1.478996534	1.237391377	0.6873377843	2.036338408	1.537751223	2.095200545	2.052346583	2.384669319	1.556945209	1.849895827	1.442033984	1.047005655	1.717408887	2.207767001	2.317321723	1.883595618	1.757409906	1.82099984	1.837225994	1.968663949	1.760769182	0.9133492112	2.520293621	1.586881421	1.917300712	2.227461812	2.560141819	1.731994163	0.7590941859	2.465915418	1.973778517	2.675051471	3.001567835	2.322544311	1.668409824	2.903861864	2.179463281	2.051549031	2.766868648	1.944520886	1.080055064	2.974210844	1.782178596	1.840685263	2.37418015	2.817226676	2.418245505	2.389919417	3.097274443	1.466747678	2.300012137	1.280480371	3.018543213	0.5116515462	0.3712005455	3.295557154	2.363889765	1.25361244	1.465538832	1.394877224	3.370704293	2.601060478	1.536631136	1.418821958	1.584690096	1.982571806	3.551020312	2.105440068	2.055569313	2.333819446	1.295571786	1.480505349	1.936382478	1.78138013	1.184375516	2.582600404	1.517499733	3.014525562	0.8104145191	3.157640852	1.216164561	1.243714996	2.405132719	2.369657777	1.499106058	2.415989409	2.081927453	1.03150741	2.139227766	2.162284428	1.713785553	3.374645327	2.150304092	2.513665816	1.444862419	1.336451548	2.139573865	2.458515333	1.083155381	2.241999788	1.593425342	1.779271087	2.892424366	2.282107109	1.648155561	2.483049535	1.717174709	2.286039462	1.996448337	2.252623095	1.695772104	2.055034334	1.82469347	0.6759584301	3.031127637	2.351920886	1.356986636	1.414439512	1.944289628	2.704486726	2.533768765	1.818744475	2.048695749	2.64003891	4.143294648	2.165141322	1.716225001	3.248801568	0.7367126019	3.722304626	2.366229033	3.057457108	2.250071439	1.408937583	2.200993302	1.778961836	1.715275924	2.996664143	2.999665664	2.833201839	2.221594101	1.293494171	1.069852641	1.671127226	2.943440722	2.153626217	1.251607028	1.0993282	2.754412055	2.487176018	2.143421843	2.271510143	2.318231601	0.6416007801	1.678224131	0.9087289727	1.969051095	2.582454358	1.882671685	2.87833592	1.357897943	1.408932714	1.323249518	0.6242193579	3.601465982	3.201379469	2.09982229	1.979889695	1.197071058	1.427786369	1.855377142	1.08525649	2.660230185	1.318432375	2.779642328	1.753876281	3.672062904	1.462756855	2.427305091	0.916929491	2.350738223	0.682477175	2.194513892	2.125004359	2.912872181	2.373672576	1.268692247	0.8388668258	2.895988247	1.84877053	1.155222817	1.168678575	1.076012762	2.199225966	1.775857515	2.064567773	2.903872214	2.516517726	1.496267484	0.967202252	2.556545468	1.591454802	1.636011727	1.206125628	0.9617186833	2.109623527	2.979731601	2.432066229	1.172274221	1.485595292	2.573521521	2.718168393	1.166943024	2.334247841	3.551092394	1.86763599	2.022860189	0.8821674969	2.528666475	3.301020247	2.684817395	3.45992183	2.478047006	2.045754668	2.965690264	2.675132459	1.305596932	0.9925128104	2.168315811	1.626510262	1.574049372	2.80325457	1.126379913	2.845291503	1.521095191	2.933092876	1.197668624	2.416624194	2.224856185	2.789582607	1.489877916	1.552484539	1.298301045	1.33419346	1.367858841	4.226089358	2.145515391	2.770880896	1.64092797	1.633909925	2.702573184	0.9938170083	2.924010348	1.917869416	2.537870428	3.035911436	2.276100579	2.734833597	2.442361463	1.259333143	1.973893312	0.9061377719	2.801344355	2.297521848	2.509956151	3.300988108	1.753943658	1.69197846	1.86481637	1.853203485	2.491600056	1.02288559	2.808078289	2.074232422	1.174982799	2.072652296	2.695176513	1.389595879	1.591074926	2.945379015	1.067686441	2.491126865	1.831475083	1.19673046	1.056053817	1.323907427	2.413028079	1.492019222	1.740470305	3.157219772	0.9359576675	2.619178344	2.561797704	1.264429189	1.991693135	2.354024613	1.415433265	2.399762489	2.239584795	2.379903956	0.9349657111	1.755164694	1.420085086	1.48731963	3.316261578	1.670792816	1.868381577	2.050209786	2.817651288	1.903100581	2.010277986	1.793105146	3.078370491	3.087849123	2.045426549	3.269582469	2.188706113	2.595084682	2.454282211	2.000727345	1.774327737	1.668873117	1.856362265	2.310786336	2.187782651	1.845087724	2.390151399	2.524481653	1.000792505	1.391331699	2.36352981	0.9665326011	3.675812355	2.830366941	2.719950934	2.047328839	3.16842889	0.7371284834	2.752144705	3.378298491	0.8774038173	1.406176164	4.410548847	2.422971573	1.964975083	1.554787497	1.644754512	1.438728717	1.847457911	0.9707913359	1.206048679	1.7136634	2.63342946	1.892033154	2.470325161	1.971370443	1.172614794	2.962846979	1.192859572	2.870038671	1.484039055	2.05400912	2.283062208	3.480729634	2.751021183	2.70922342	1.4193754	2.805581812	1.525503877	1.683569013	3.040916109	1.136073552	1.900716171	2.105970383	2.106088912	1.382477472	1.722631854	1.392570296	0.6164015485	2.345073321	3.171095883	2.328185746	1.069782673	3.03645649	2.476124688	2.422897951	1.41782653	1.966734592	2.675949888	2.714693201	2.932856258	2.47324588	2.324802724	2.191860122	2.806378246	2.189614039	0.4786570347	1.983985659	1.887800929	0.8440719449	1.732337953	1.612656616	3.554995029	1.843357315	1.371544137	0.8432245132	0.5986541626	1.828659001	1.887065339	2.221660322	0.09108607142	1.903476212	2.483876881	1.906546464	2.61678141	1.700721141	2.08255676	1.450091074	1.313853548	1.000119438	2.399238765	2.191153103	0.8860435629	1.232928773	2.403318665	3.04800301	1.321147147	2.550032702	1.375540748	2.888281078	3.144818063	1.30492467	2.288470539	2.212463961	3.310161841	2.216545776	1.295192926	1.699196155	1.915145809	1.434060934	2.075323292	0.1498518511	0.5917340527	1.497675997	1.175756263	1.652082651	2.881154513	2.864938947	2.507524703	2.404812334	2.359887473	3.090002725	3.401916857	1.434267655	1.912605038	3.385834847	1.771728251	3.23283746	1.558187963	1.717342278	1.200368709	1.747050857	2.220421196	3.070557787	1.357581782	2.162526197	3.335814009	2.058374116	2.491609379	1.917588133	0.9007067314	2.977154095	1.830534797	2.790281791	2.252954645	2.199891767	1.519111879	3.0066632	2.508445244	3.18623744	2.924996622	1.125376381	2.524206111	2.256617456	2.17384566	2.745012045	2.975250491	1.601825607	1.725011701	1.728350494	3.285985387	3.628127195	2.683977991	1.6958277	1.997778612	2.736341414	1.283355196	2.182035026	2.482856958	1.715948032	2.309752214	2.446107708	1.394441254	2.740342014	1.222778964	1.858566519	1.134478583	1.685516271	2.423916569	2.191245366	0.5446032683	1.762724592	2.26404329	2.648558524	1.793428479	1.351855035	1.396690775	2.183017031	2.263810115	1.691460378	1.444664674	2.279569205	2.297776995	0.08563387907	1.825662873	3.483126526	2.044642481	0.9228211172	2.490033128	2.947230925	3.036253472	3.219952639	1.721625176	3.086652568	2.119117626	4.00184476	1.701003561	2.816011651	1.485063425	2.120173382	2.747407386	1.761702277	2.400528064	2.919500221	2.221570429	2.593645316	2.728705121	3.281587706	2.254267204	2.15467883	3.044509863	0.6591358679	1.858211727	2.777847052	3.383560198	1.498102676	1.915990026	2.4860263	1.869947856	1.767868911	3.04767598	2.916367961	2.873254208	1.763479649	2.836768452	2.212051646	2.079293192	0.5812291958	1.97234081	1.810119614	2.181414161	3.145849378	1.764691426	3.03811981	1.613205931	2.107069388	3.46005224	2.803640032	1.919089343	2.664149734	2.825715542	3.533840991	1.028552584	3.033875963	2.425159532	2.047806834	2.339802658	1.260496198	1.120042478	1.85839782	2.369827914	2.419707506	2.435586622	2.031106099	2.89488278	2.179378881	3.153907765	1.195462778	2.46301336	0.9728769823	2.030286649	1.372488034	3.13785123	1.968126893	3.048360011	2.409316603	2.288689732	3.690311708	3.040629371	0.9677057068	2.265597612	1.345534141	1.37351812	0.855645678	1.755487141	3.252488526	1.982533538	1.515357831	1.465296845	2.861416453	0.3034928248	3.065987374	2.663832882	2.193397344	0.4366367233	2.513461556	1.381018887	2.316896427	-0.09750483687	1.918892645	2.297576713	1.754767259	2.074209079	1.564153151	2.47348471	1.04660566	2.044105676	2.35266474	1.458136645	1.580698443	2.596395893	1.621477932	1.526813882	1.104004681	0.3910413521	2.952336885	1.570090115	0.9395562936	1.290395219	3.124971899	2.236504821	2.240334726	1.843529086	2.507819303	2.352016081	2.494136658	1.916565815	2.979145538	3.544227374	2.61300836	0.6181934405	2.336999254	1.75490213	1.141366601	1.427590496	2.84501735	2.99126692	1.712385912	2.529352136	2.819201623	1.408382388	1.456738024	2.470134643	3.807176005	1.152806505	2.011909898	1.778113799	2.601002109	1.436945998	2.633134799	2.879165028	1.786123503	2.819383352	1.22873622	1.988345555	1.739160605	2.115554708	2.615757609	2.522301982	1.967287288	1.0563143	1.384048901	2.396551169	2.46016732	1.073804831	2.430284014	2.591164957	2.367883591	2.145730624	2.676879892	1.906312244	1.463168215	1.864671484	2.273148556	0.568023253	0.7230723372	2.669959936	2.429517583	2.370149128	2.159991576	1.493698176	1.070059556	3.2796866	2.16293023	2.134111555	1.492025492	1.154169856	2.671202352	2.736530756	0.5096693235	2.746532287	2.565635671	1.882801714	3.316914902	1.979652899	1.552481901	3.693563276	3.333349073	2.618124768	2.065962479	3.488940846	2.850102342	0.9220138982	1.174841709	2.674528368	1.656310675	1.845324077	2.880046385	2.168820816	2.259597264	2.646066827	0.891749155	1.695433422	2.157906307	3.187312036	1.950064343	1.922658591	2.11222606	2.174461425	1.95000329	2.167009783	1.620065676	2.00771084	2.899505742	1.37387214	2.602362053	1.954714241	2.444846693	2.696475235	0.8639559554	2.713154072	0.8873654871	0.7710443978	1.79188585	2.562300679	2.765650657	2.51048077	2.228410045	1.220154325	2.919941906	2.625355549	0.8819991933	3.011183467	2.137240017	2.413230138	2.360163222	2.671271263	1.633804786	1.365328897	2.71810306	3.385133139	2.877270637	2.137604932	2.23551865	2.194194778	1.972561127	2.070374112	2.385590074	1.434911716	2.770983375	2.247467493	2.136422498	1.889816264	1.469979359	0.4435497776	1.615584472	0.7069852716	1.777141724	2.909100856	3.159380766	2.146811285	1.433530347	2.881642006	2.895433864	1.844804708	2.313220212	1.713374833	0.5458065369	2.142798805	2.233974729	2.556188672	1.35446972	1.441102339	0.7016279384	3.150281947	2.941845137	2.998113453	1.713718156	1.191319976	2.606153907	2.927586793	2.721040667	1.798419593	1.762655322	2.881052413	1.967786769	1.783124305	2.102483423	1.00197475	2.795772297	2.275863649	1.480467135	2.212798124	1.917569766	1.504778417	0.8781137557	2.666791064	1.735782424	1.844380545	2.082573189	3.064293892	2.163832157	1.903620177	1.738776932	1.650242493	1.442257024	1.918025565	1.743973189	2.71807972	2.173346563	0.8615702377	1.410812148	2.326869873	0.6370847172	1.353851207	0.8417239088	2.314122738	1.494651721	1.675125975	0.624844157	0.9588207974	1.346391815	1.730333588	0.9658878837	2.311711609	2.891735395	2.071858835	0.3445085136	3.286395081	1.498772378	1.146165698	2.337766286	2.143001518	1.65753857	3.219454317	3.192410893
0.65	1.548713651	2.790322511	1.540938278	1.337757963	1.542320609	1.540365766	1.562390156	1.794551035	2.372017154	2.492470946	1.403491215	2.128285945	1.047068337	2.42396572	1.761146706	2.193392337	0.5147710936	1.134975568	2.550283257	3.119704534	2.146635249	2.765573063	3.109311685	3.523842332	0.3274091995	0.9388642281	1.643555354	2.762669737	0.9101048348	1.77999624	2.799370957	2.250133522	2.198471606	1.994756396	2.812854862	3.036967411	2.089811214	3.093195927	2.304416474	2.014842054	2.584090032	1.544650066	1.512215996	2.330330541	1.18342636	2.037152088	0.5602624406	1.422778394	3.009693255	0.4925057637	1.915134071	1.814309555	1.350930126	2.435235433	0.8408741197	2.046218257	2.212069381	0.9835297076	1.531289559	2.173248895	1.914305627	0.2915318183	2.425762285	2.194652279	2.00995782	2.065383073	2.671757283	2.610944432	0.7052324057	0.504683689	2.435558705	1.742198371	0.8056155793	2.752711999	1.653730063	2.718232011	2.603207958	2.504024249	2.748407221	2.329663397	1.645568589	1.905168105	2.867143198	1.984823467	1.984600933	0.5223145833	2.259914086	2.035690114	2.120831518	1.70717982	1.238046851	3.608586497	2.194804634	0.7227684745	1.990814566	1.602199541	1.864508606	3.297203655	1.687218082	2.809102105	1.861771157	0.9211978033	3.717818814	2.539760904	2.527685752	0.8357870334	2.206647464	2.29952285	1.660426161	2.711779251	2.389177201	2.57116865	2.873221296	1.261918394	0.8637840428	1.785162781	1.352206577	1.926443929	2.709772028	2.07277025	2.324900919	2.478534041	1.2617423	2.054827726	2.197053169	2.857628424	2.166008278	0.06663543526	2.445927724	1.255203843	2.524594796	1.820637308	2.95963048	2.642768932	1.570528939	1.21465182	1.601094446	0.4441427493	0.3066845536	1.258469288	0.7894860971	2.163077127	2.158006488	1.360738381	1.170554915	2.776629082	2.193717954	1.87514149	1.563024374	2.096629177	0.7751395591	2.171700601	2.531580296	3.597459039	1.707087304	1.755197602	2.850557293	3.105999446	1.403731506	1.130755368	1.662908367	1.846184189	2.76378376	2.225279812	1.81806423	2.148329269	2.288020541	1.369554699	2.055914552	2.935014721	2.64180682	1.330742922	1.004072491	1.520689785	1.954415104	1.697996643	2.495104747	1.186498736	1.762847825	2.161699192	1.01820996	2.059570301	1.451483582	3.142895953	1.31922551	0.7121815479	2.461552121	2.910928576	2.445410833	3.469157884	0.7421523354	0.7618282077	2.525383874	2.892823602	3.890494201	1.761642764	2.525396217	2.868682032	2.35525652	1.376566881	2.062608212	2.160601181	3.365041596	2.865273157	1.843002113	2.058368134	1.526786465	1.783830156	1.204918573	2.11308775	1.440875518	3.592387783	2.668658821	1.034625218	1.80559485	1.856841859	0.6852692412	2.781414534	2.159746963	2.987522717	2.128577691	2.501912046	2.120954791	3.904316849	1.840678433	2.339012645	2.519534824	1.552814067	2.126242537	2.197603131	-0.2298002373	2.185237322	1.37672216	2.687608531	1.787098028	3.062588037	1.68907888	1.404449041	3.071490412	1.69076753	1.340035487	1.729505747	2.655463155	2.883942294	2.039051385	2.469889954	2.280251569	2.023486953	2.102943504	2.447086208	0.9039415304	2.63666506	1.947682143	2.514675205	2.871695736	2.410649951	2.335478982	1.357848158	2.484566342	2.178790488	1.64416286	1.754895548	1.653432668	2.147642079	2.510124208	2.135456362	3.170189093	2.221943516	1.155841135	1.820501328	1.925476922	2.817936736	3.772269316	2.952060298	2.060964106	2.299394565	1.842046209	2.941442723	1.864787389	2.572106453	2.456686905	1.951439958	1.704344242	2.189723634	1.930686407	2.127566013	1.628522376	0.759210433	1.851789811	1.023962386	2.061382873	1.475254503	3.075091204	2.354777046	2.283544049	2.061559435	1.266709276	2.230043271	1.746927821	0.7442957817	2.054759857	1.570301555	3.396139481	2.882483799	1.629702031	1.424794316	1.169117097	1.754256835	2.045997858	1.023707598	1.283646341	1.98529862	2.111629256	2.094017998	1.61447571	0.2251793556	2.088361675	1.596261541	1.540432767	2.147434287	2.331150009	1.842581338	0.6581441278	2.113653827	1.465307063	1.557260303	2.872586105	1.231593271	1.657438575	2.289787422	3.346951943	2.138734956	2.825807279	3.143776064	2.614128634	1.78696125	2.388201673	2.763837834	2.271379388	3.110171274	0.9679971736	3.663309332	2.481808907	1.93718485	1.918752838	2.445054338	1.685874011	2.613246374	2.089915066	2.385080935	2.729227295	1.298635627	1.494951748	2.538489606	1.832351071	3.912038535	2.418763277	1.991306979	1.239841456	1.231789943	1.059842686	1.426160474	2.845450364	0.8646022945	1.510342118	2.566475036	2.299168817	2.256391169	1.379365283	2.201343412	2.455688591	2.684708852	1.529859139	1.352453709	1.181281224	2.579849222	2.233439074	0.3880035458	1.981678483	1.091928578	2.471257448	1.719930865	0.9757206285	2.299543317	2.672174147	1.716041454	2.480177232	1.840264343	1.834810579	4.184282522	2.576516328	0.9172104241	2.471853019	1.917892491	2.557610767	1.235297553	1.36861646	1.166589788	1.803653201	0.6624978302	1.892478169	2.558484627	2.357614137	2.806161554	1.243084973	2.40495254	1.311429025	2.653292901	2.109588285	0.8631612392	1.066942366	0.9183102423	0.7546961935	2.452889032	1.055417092	-0.0910260512	3.379393897	2.077016857	2.945147186	1.638049688	1.503514284	2.196235372	2.303196685	3.519029554	1.655723287	4.028742224	1.048277166	1.887581181	1.082689101	1.917616633	0.2922968376	1.58086381	1.815446866	3.124977771	2.625028032	3.219679631	1.848017466	1.148669842	1.115603795	2.224314433	3.005977329	3.464726685	2.856764944	2.622184298	4.413700468	1.564089367	1.279812377	1.23365046	0.1818361563	2.883016896	0.6684657251	1.605622797	2.703059544	1.691509016	3.943771304	2.579242681	1.382058734	2.268751324	1.454786947	1.590937506	2.069391119	3.966606895	0.9555057771	2.597900077	3.393752928	1.455719833	2.460068956	1.204498135	3.429883652	1.656924794	2.587075522	2.142580484	2.182451586	1.159075403	0.9433897051	1.913140603	1.091766748	1.811532405	3.101511371	1.941918509	1.053476228	2.319469284	3.793553658	3.344276827	2.853518705	2.655174788	1.608113822	1.241956893	1.436585097	1.7151236	1.183433975	1.626753911	1.687189907	2.612141531	1.310030316	2.084062865	1.099541696	2.246508693	1.481247815	0.6149809698	1.633087168	2.338442058	2.296854207	2.344829149	0.9716304023	2.621844198	2.561657297	2.550167013	3.004736483	2.55142641	0.6665321097	1.200391662	1.842966373	1.980019104	2.104700637	3.294917003	0.694157023	2.7698832	2.103067573	2.512433725	1.979212224	1.717006885	1.588394316	-0.2830322109	1.674079246	2.30726763	3.178283694	1.543995864	2.101475245	1.259746104	1.599418714	1.995639439	1.148444068	2.799365221	1.419106497	2.166581655	1.935280214	1.942323228	1.984402236	1.77348736	1.416748739	1.839459889	2.550440255	2.504134543	1.558740116	0.1622973691	1.603196209	2.709918922	-0.2532513444	2.209839273	2.791146642	1.598662715	2.073046809	2.462603418	1.49180568	3.093250776	2.821839999	2.614669806	2.550125787	1.94043706	1.539621433	2.030246561	2.389259618	1.936003782	2.255450401	1.823627618	2.544042093	1.315271134	2.525366882	1.949215269	2.991565476	1.949412475	0.9557476811	2.612548924	1.248632694	2.670850431	2.216855239	1.623302273	1.508311542	1.734527138	1.023779204	1.694721453	1.359667499	0.4949578064	2.56664229	2.149914451	1.706782049	1.090300867	1.069395947	2.548530986	2.657260091	2.021893913	1.714710473	2.684995558	1.69273467	2.306802289	2.313865927	1.771909694	1.640694776	3.239188757	1.305288093	1.221265147	1.910286869	1.436162729	1.173597847	2.6996825	1.602616153	2.484099765	3.416055169	1.083257899	2.300239326	3.26947146	2.201361446	2.402540882	1.635820219	2.281552211	2.064072242	1.783036929	2.237946761	0.5534276235	3.009127445	0.9255920302	1.912932581	2.062332825	1.549035124	3.342691369	1.695453135	2.168487912	2.024636721	1.806167215	1.218273431	0.694297419	1.775708186	1.439584412	1.255001923	0.431343202	2.614148158	0.6399324793	3.442592562	0.4704225405	2.18803873	0.2985143634	2.429377716	1.291860852	2.01969934	2.621607648	1.555230487	2.392980288	1.292568188	2.873146859	2.990904286	1.617669744	4.087188482	0.1662427792	2.637099484	2.072616142	1.719591758	2.238566789	3.324603567	4.192530357	1.116863409	2.51517728	2.70423946	1.505385102	2.103510282	2.579445396	1.780987414	2.223766866	2.588538903	1.800121535	1.965160851	2.23049929	0.1801198899	2.555318276	2.974329565	1.262746862	1.981609426	1.495662243	1.129803435	2.338688372	2.05864927	1.638676395	1.044022741	1.466952642	2.183278313	1.665626285	1.979804628	1.751656117	2.911220743	1.929986063	1.436707896	2.464436778	1.561590909	1.701285122	1.190143641	2.177038946	2.845192513	1.70693911	2.971812777	1.956725991	2.824124899	1.730234865	2.353793787	2.879580139	2.292254956	3.243466505	2.064513815	1.679438572	2.734271725	0.7776726364	2.584024777	4.256675481	2.098181074	1.491397782	2.982428864	0.4400665305	2.518199902	2.345169666	3.706524704	2.203520586	1.920514886	0.3766903578	3.23033974	1.812243008	1.373458609	3.161009041	2.904937546	1.437663727	1.264563726	2.455176642	1.694520002	0.2665574867	3.398529053	2.871260934	1.741506169	2.977458975	1.817913329	2.124036225	1.874065078	1.890942579	1.092205577	3.637436672	1.459641514	0.6313015584	1.703499564	0.6851556131	1.731851059	1.571275699	1.623495742	3.006812181	2.317652826	2.926947356	1.988619759	2.307807198	1.314753333	2.115360866	0.7045476975	1.581924685	2.073355293	1.406585941	2.587510133	1.537947111	2.759800713	2.599188108	1.739335943	2.537783509	2.105617125	1.225750908	2.694931798	2.072710822	1.80554841	2.494156018	2.322752773	2.434398857	2.838124295	1.930434005	2.248899169	2.161242128	2.474108753	3.030001153	0.8471894586	2.179036069	2.752236052	1.620839846	2.819569913	1.776736063	2.339536593	1.85029789	1.259297804	1.239924801	1.8236192	2.811643903	1.44193036	2.502405211	0.4401953861	1.736121402	0.8626046294	2.296569255	2.582017924	2.869707768	1.808582242	2.285001103	1.658945015	1.596897062	1.863285746	1.632675445	1.466737614	1.924238787	2.598092787	2.091710298	2.692496496	0.741011668	0.9359004438	2.423312752	3.024290774	0.4423827427	1.694500291	2.09767667	1.876553369	1.456237804	1.523753758	1.320418541	3.396208979	3.045712262	2.240723014	2.186138447	1.108409536	2.069831282	1.634337895	3.474312299	3.092502886	2.152584118	1.800332299	1.716774536	4.342494591	3.007020405	2.114699599	2.527490954	1.844169506	1.859768882	1.744568387	2.058835915	2.480227245	2.480503515	2.214114881	2.224595059	1.378242363	2.815532091	0.4181481034	2.184052765	1.511411042	2.050632881	1.099880002	1.273453488	0.5809067814	2.323946752	2.499591054	1.758796545	1.629676343	2.866395867	1.841793232	2.395131343	1.744008246	2.499774666	1.747391167	1.598751749	1.784117514	2.073753708	1.964060963	2.621473379	2.141735538	2.441822295	2.106572803	3.046755469	1.743474541	1.768291959	3.224552512	0.4408506664	1.872829088	3.997427487	2.328161052	0.7648922741	2.001665015	1.980598121	2.853824618	2.793717586	1.388862095	2.486937335	2.071816494	2.265644662	2.295572957	0.9868425066	1.780135389	1.282137785	2.381506071	1.92299248	2.079418036	3.098614667	1.785312746	1.719760729	1.867248375	0.5930364034	2.149235736	-0.4383264162	1.183197468	1.818303594	2.960398029	1.474176562	2.238619394	2.327040062	0.5176747329	0.03960795752	2.24831974	2.592058808	1.743366563	2.745275209	1.40731614	1.15006753	1.343408768	1.246717218	1.392235205	2.034483222	1.38460731	1.445018069	1.399477569	1.426773266	2.539646215	1.723313594	1.134617108	2.199406643	2.685983577	3.932013579	3.301106345	3.204598044	0.5232253618	0.8163866825	1.724630936	1.793326875	2.62492388	1.256525114	2.17629519	2.598399201	2.215615572	1.755671575	2.031867907	1.9052088	1.844398013	2.384869102	1.677873579	2.650706456	-0.1408570649	1.480177192	2.423240918	1.764332789	1.976542833	2.117603674	2.320624878	1.172294777	2.392549494	3.343482265	2.565767366	1.300269609	2.237651312	1.682048048	2.409015482	3.27472261	1.735397841	2.797207476	1.603149548	2.199135253	1.695136136	2.498227023	2.644369941	1.9470833	2.358176246	0.8353553979	-0.1943794111	1.63409025	0.6843650362	2.61307959	2.834455198	1.724926195	2.489054573	2.202816824	1.128018756	2.642831787	1.425829532	1.78305779	0.1594854027	1.94919964	1.929057089	2.155806119	1.479638235	3.2356014	2.09674911	1.165987445	2.690754971	2.577728094	2.304144933	2.470699218	0.8384639256	1.136621822	1.819769685	1.655553896	2.675358268	0.9214166545	2.189695324	0.08473850928	2.590226298	2.609224263	1.175281792	1.913881134	1.456070761	3.250669196	3.739624628	3.076138352	3.348180416	1.743663005	2.4645623	2.164360347	0.8753255681	3.380352012	1.883827317	0.6665149075	3.032999403	2.617067249	2.109661107	2.267869398	0.9842505765	2.620549955	2.453201319	1.026145837	0.8665835013	3.214127187	1.973343344	1.620500399	1.41611154	1.319045116	2.79812185	1.915901929	1.122549077	2.121240263	1.501564949	2.434110105	3.062807706	1.865911181	2.086928876	2.210105384	2.381506091	2.501867461	1.132236736	2.510257051	2.583197043	1.161645943	1.504341236	2.210437138	1.059162586	1.305503793	1.001396068	3.157680852	2.752859141	2.624718066	1.764583408	2.344021065	2.244662619	1.990663719	1.119235383	2.566656117	3.303684824	1.801467769	0.9790841139	2.378145397	1.242885203	2.127426379	2.187538055	2.384386539	3.368352462	2.100510334	3.546872398	2.867076617	1.135290645	1.344792285	1.634887856	2.283437829	0.6581063387	2.254938433	1.444358937	0.9990591678	2.754018324	0.9937676574	1.180047851	0.06212388871	3.238784937	1.748803896	1.514808327	2.494219998	2.341495474	1.731755457	1.797121246	1.0740732	1.186756936	1.402499335	2.024293168	2.423552271	2.057063445	1.002685103	3.669426421	2.762229953	2.51368336	2.164673441	0.6544586168	1.867754688	1.866185973	2.586378883	2.354634826	2.48500045	2.63547402	2.020585146	2.542458683	0.4521251542	2.18285966	3.127676013	2.542729424	1.750849276	1.611011286	1.458249321	1.520959739	2.770574485	1.918650491	2.333690881	1.773729141	1.125779774	0.2898768749	1.793217742	0.7974590856	2.4697933	1.912892314	2.694680547	1.701658851	1.756616463	1.945208575	1.407700633	1.548104029	0.592352053	2.471627937	3.153714173	1.390729235	2.176002444	1.904582351	3.15388021	1.805600131	2.883897543	1.189757541	2.385256254	2.271584062	1.32358417	2.894025184	3.533251777	1.529170079	2.345404862	3.327916907	1.195808044	2.932377179	1.092122898	2.915472043	2.342571507	1.46548481	2.038403486	2.44624274	2.260689252	2.562447898	2.212481447	3.792132575	2.072737717	0.8783661393	1.807419983	1.194661345	4.088050291	1.94717795	3.339301066	1.945530957	1.729697773	1.041353916	1.594069586	0.9611824821	2.611975538	1.616524584	3.558385763	3.225928364	0.8864091401	1.444798996	1.98703276	2.098559094	2.254376833	2.260238444	2.31575595	2.00472209	3.157433322	0.6857407808	2.722147883	1.323462909	2.621604334	1.545649887	3.055947316	1.439853171	1.225590493	3.152780831	2.223123339	1.838961894	1.465295033	1.093958899	2.301976904	2.741798502	2.750978533	2.079370822	3.982615945	2.246565629	2.510116391	1.499156601	3.918574942	2.113060831	1.556950695	2.294429979	2.548860897	1.788138277	1.820026892	2.079381315	1.594700735	1.186257833	2.767414636	2.813814455	1.774109667	1.459763302	2.424677935	2.701024869	1.781220541	1.565506408	3.372032461	1.721997886	2.500433209	1.452390923	2.156455809	2.174019808	1.470543058	0.6196340156	1.62083529	2.262992457	2.238779345	2.805244933	0.6207245115	2.562460103	2.382690251	1.662727966	1.660062865	1.861732226	3.647338117	2.534989514	3.246424811	1.904608619	2.674889974	2.220859158	3.25991088	2.25653097	2.107152846	2.004043483	1.928642348	1.686214303	1.700255976	1.801608216	2.274496657	1.929802957	1.778758236	3.132870293	2.095999409	1.760333013	2.232221848	1.910025852	1.730804835	1.952657025	1.909644237	0.868517903	2.686120726	3.222142464	1.795471271	2.002703764	2.25257503	2.266518894	3.309093189	3.236533142	1.331930578	0.716451315	1.198832631	1.98254613	0.6297924876	0.210032231	1.610674759	0.2826313403	1.560630158	1.947697554	1.919998252	2.390819224	2.186014222	1.165068831	2.133091187	2.081998887	1.646793733	2.22284104	1.539931311	2.22440481	3.790206069	1.846336196	3.309884844	1.671005384	2.334712903	1.258003358	1.973844088	2.052917108	-0.3134021985	1.886736182	3.307977611	1.157975689	1.685624788	2.542739198	2.466556615	2.80703123	0.5746491129	1.290022995	2.674017206	2.925060383	1.769929982	3.150442792	3.120442721	3.210965087	3.134723331	0.1571748873	0.7878852388	0.9365026658	2.637611537	1.557686013	2.600982573	2.694799271	1.903742196	2.111742377	1.745121331	2.006257165	2.643802667	3.145711664	1.862315491	1.014962798	2.897950108	2.672802921	1.872183333	2.955925499	1.875753013	2.273604018	3.529295347	3.229133863	2.206487375	3.16210451	3.463733969	2.610691622	1.959004997	2.260294087	1.518410692	1.950966603	2.812287404	2.415971879	1.468205474	0.220645831	1.436100334	1.967900211	1.962764659	2.46033003	3.088024325	0.9935246989	3.61853826	3.534787276	3.232323061	1.123221043	1.731931563	0.08560500693	1.447373155	1.039966708	1.777379349	1.514396149	2.956020406	1.854518405	1.63986217	1.834209797	3.042782354	0.8925312179	3.252929292	3.321161699	1.922069624	3.583559535	1.543078232	1.638966567	0.2556993344	1.372125563	3.39390048	1.381409126	2.969917159	3.041789407	3.682378885	1.408036328	2.872191869	2.168180242	1.41428006	1.605528483	1.193368864	1.576566259	-0.01226600253	1.722447204	1.173664696	3.039479149	2.098440661	2.90498587	2.048942351	2.618659743	1.470033087	2.212677923	2.186223235	3.822400881	1.132018023	2.122246489	2.119415171	0.4076475626	0.3247656741	2.060453972	1.503512443	1.386577982	2.040020634	1.231586046	1.998744968	2.243838337	1.833110673	3.057313841	2.231340259	1.89391984	2.134084562	1.804921751	1.439771369	2.669387359	3.01875683	3.127004437	1.210353104	2.711033206	3.482268461	1.135451188	1.290896903	2.771359066	0.4891137701	1.73765163	0.9796468238	2.895941058	2.096803574	3.474735695	2.623937586	1.957030234	2.795994069	1.500998535	2.334466997	2.920059047	1.566595995	0.6301060776	2.345513857	1.945404044	2.172484331	0.7681566605	1.388892205	1.015644526	2.298335824	2.042730106	1.929078388	2.549489278	1.28653746	0.8690538832	0.7052570835	2.869366682	2.855017435	1.594862756	3.750992605	2.31752384	1.143057085	2.215601666	2.571966802	0.8220924326	1.381826132	2.140069628	1.412655478	2.426894396	2.350471509	1.701589234	1.92700734	1.706129495	0.8205319954	1.47755333	1.230582128	1.568521257	2.815836721	1.455029161	2.39100709	1.164540536	0.1734788837	1.902685681	3.060067023	3.335481999	1.828035372	1.235392357	2.375837853	2.450785649	2.834783922	2.638917964	2.7880863	2.404311716	2.147640911	1.573126946	2.07934356	2.486172155	2.263808049	1.465073639	3.165155633	1.744195014	2.240283741	1.361376269	0.6620918582	2.546430694	2.480137663	1.094319963	2.056642671	2.364519128	1.563651357	0.9566814522	1.458703683	0.8907662293	2.469778278	2.444086241	2.584573779	0.5819808283	0.6878674732	2.515228458	1.508426625	0.9443768111	2.272525444	2.232793413	1.545707337	3.406262298	2.79144132	3.86373509	2.19914202	1.743421375	2.226029809	1.204683849	1.302727932	1.73144888	2.124872674	3.550711466	0.849307323	2.874146789	3.2039717	2.119894798	2.803843326	1.189522276	2.645480808	2.085201567	2.896611708	0.3220418133	1.116133368	4.179057057	2.398424648	1.67520366	1.294246572	2.224533487	0.8090178798	1.010361126	1.262239549	2.817522653	2.185684021	2.525331778	3.415585815	2.493266841	1.584461546	1.734255994	3.29139637	1.166456638	3.178924668	1.69635148	2.75177559	1.957745324	1.910936286	1.048272219	1.983649685	2.222559724	2.696635449	1.611439036	3.069747734	2.269247076	2.981785301	2.456951176	0.6033422547	0.8264570835	3.089365534	2.370549966	2.22824538	1.583141731	2.371497634	2.131358035	2.397927363	1.266279404	1.274574314	0.718014413	3.808305831	3.674579946	0.2478443911	2.296107358	1.754004262	2.845199718	1.545019197	2.098322493	1.182499938	1.839703656	3.305846643	3.229530867	2.013963859	1.732025643	2.939193691	2.398041707	2.533770168	1.223925761	4.003539406	1.871595958	1.90194857	2.909021381	2.07183998	1.493110831	2.649529756	2.491266329	1.737561714	1.51692878	1.63576697	1.428445166	1.093508662	0.7331768501	1.998117827	1.087863706	0.6794516194	2.571216676	3.543856657	2.604181208	3.356162062	0.8736911689	3.378709223	1.495337417	2.894956608	2.72099342	2.022485285	1.959762061	3.852872563	1.265713816	3.789271525	1.90858867	2.633859323	0.6917531357	2.384739656	2.249757188	1.700813602	1.345353228	1.035884243	1.272017415	1.118250233	3.246532866	2.148895597	0.5082601104	3.18295486	1.983756345	2.573949963	1.824298776	1.47019206	2.694184685	1.57035303	3.425482459	3.1607419	1.59463607	1.21010552	1.996105617	0.9433867029	3.150453781	1.486683924	2.010646806	2.71691163	3.863680991	2.433334359	2.730817421	1.416996849	3.308271457	1.304838813	0.8474929206	3.48696016	2.192384006	2.61767693	1.912688431	2.284397624	1.471240404	3.353900999	3.134911607	1.713024092	3.048140442	1.763891822	2.08659896	1.497136023	2.033778514	1.251029445	2.202176115	0.9878195061	0.9569377477	1.144634012	1.926959423	1.428341054	3.279263757	1.922474641	2.268083774	1.722762708	1.488275746	1.307269888	1.197333341	1.038216403	2.067619432	2.620074701	1.74567249	2.440550854	1.51240082	3.317390839	2.638364973	2.658015331	1.665648147	1.497369069	2.335254536	3.24738535	2.793820261	1.862979837	2.498137056	2.714187703	3.476558311	2.47353628	2.510059259	2.209215191	2.779580221	2.502206036	1.697363397	3.219049322	2.847772021	2.300917871	0.3927673628	2.182728252	2.253196707	3.508444074	1.424682233	3.319576007	1.777325804	1.062198783	2.654228433	3.533182651	2.70558623	1.219949277	1.970931813	1.025869452	2.027908385	2.426249377	2.803379689	1.899441477	1.532717289	2.37220097	1.739543967	1.866623789	2.173025377	1.752725245	2.341275534	1.553172308	2.051403589	2.810645428	-0.4029408322	2.465678246	0.2740307554	2.017731099	2.44085635	1.50532211	3.190333969	2.389328881	1.058799877	2.802042757	1.16885082	2.231677384	0.5797031562	1.811742572	1.088633285	2.023827692	1.838603006	2.312906989	2.769895336	2.124201416	2.960381542	2.183940943	2.074605772	1.670226252	2.121682961	2.196671871	1.165985548	1.781267759	2.585165304	1.258237558	2.711268099	2.6350082	1.851534028	1.509486894	1.330784967	2.503533604	1.563245411	1.695537279	2.184500861	1.569309077	1.931725244	2.489748176	1.916446035	1.7742371	1.805044161	3.005556614	2.457546885	2.079318673	2.340557604	2.302990005	1.317706822	1.865443346	1.304332082	2.884802359	2.49735597	3.42161798	0.7075792062	1.787031479	2.928692174	2.409157085	2.59219635	1.815752867	2.587863578	3.303347171	0.5287226748	2.5823503	3.127435428	1.537354753	1.189907964	0.6732421861	3.489563075	0.8652309382	2.373055131	2.991663825	1.721737152	1.782716413	3.505367616	2.339254887	2.080787348	1.434192824	1.877427646	1.672362386	1.015528526	0.8875625717	1.193327347	0.3623896169	2.558842155	2.483570948	1.669202244	1.209302901	2.446324865	1.843613391	1.824858774	2.464631959	4.699125862	3.062492584	2.019675118	2.07735546	2.538376291	1.385397937	3.4493521	1.30249776	2.673976085	2.413765994	2.26418281	1.605123905	0.740998706	1.931606701	2.944494426	1.809787528	3.213685446	1.886468517	2.097836228	2.864703988	2.065902282	1.156625465	1.623581414	1.901667025	1.87712953	1.561980074	1.154990299	2.78332855	2.404556782	3.150123922	1.825558463	2.451489033	2.562453066	2.247501984	1.2857562	2.105332983	1.860617202	2.049057143	2.314442096	1.630566216	2.092598663	3.141550598	2.769097414	2.909521979	2.416317119	2.858196874	2.508732234	2.152776927	2.075946849	2.851391951	0.9744839616	0.441669826	1.145712875	2.46113957	1.368334844	2.090376871	1.069090643	1.003484212	2.573730814	2.22791935	1.30409566	2.234789542	3.207991496	3.727378521	1.432634666	1.89089863	2.270470693	1.179621697	2.031649392	0.8985220699	2.59952707	1.546411097	1.964231248	2.787357421	2.283867487	1.831787099	1.93717306	2.666847738	0.9433843579	2.714083344	1.906872343	2.98071805	2.354635769	1.407578837	1.448519657	1.978348113	3.822039076	0.9388117938	1.70556874	1.760420526	3.287895438	2.998363037	2.068580228	1.841543363	0.2615841436	1.246230346	1.607844493	2.048424552	2.737019703	1.371286768	3.70505147	2.640387402	2.720067348	4.87419359	1.662157695	2.358337408	1.965583896	1.371821247	1.469294789	1.637163058	2.281452071	2.27792143	3.146496164	2.296271848	1.579701196	1.705448425	1.608848868	1.379648138	2.658269932	1.578695494	1.951465927	2.447603298	2.860619798	0.9330912598	0.9506672121	0.7119910593	0.292986855	2.019153934	2.629429769	2.159692706	2.264081691	1.059124206	0.3843710396	2.85776079	0.7278742591	2.154663766	2.602573139	1.911801131	0.8103545492	1.502391741	1.426098229	2.74291157	1.807461215	1.270505918	0.3427042749	2.698322402	1.389301533	1.823140723	1.393525151	1.745383227	1.683942866	2.080275748	1.736992677	1.254110577	2.739410651	1.56459719	1.444768687	1.962040335	1.466477617	2.184992958	1.640840927	1.401958484	1.890457689	1.088423308	2.216799996	1.251248186	3.088961936	1.793956851	2.334220735	1.240916772	1.539609825	1.853820026	2.92256952	1.4314778	1.712887671	2.93136363	2.924520391	1.72950277	1.557532472	1.724420813	2.322706184	2.854854948	3.641444173	2.638420667	1.38111669	1.856116907	2.730587159	1.468248189	1.826384958	2.855935528	1.621322491	3.081772479	0.7515175727	2.835987765	1.828939364	3.045606198	1.704390361	2.261807448	3.23317062	1.251310982	1.193257131	2.413332026	2.313816562	1.802295122	1.925463961	2.684305952	2.075748613	2.379940567	2.414079979	2.549698926	2.817049499	1.990065491	2.814318691	1.481807403	1.690422691	1.893393266	1.74916163	1.985009196	2.630783808	1.766808152	2.197269056	2.209798747	2.225394311	1.307465877	1.569321695	1.777789333	1.711104976	2.321801356	1.853534987	1.800903023	1.64345789	2.474753116	0.7900319009	-0.07027767938	1.991338757	2.38706645	1.125482358	0.8669705329	1.839727575	1.809164144	0.5448147318	1.010895789	1.929234608	2.885020379	2.300165466	1.557498883	2.529057304	1.869711832	2.608187742	1.658240812	2.204963231	0.4896289418	1.590895109	2.534587093	1.375602853	2.148906547	2.457591239	2.273407482	1.854809124	4.133348606	2.048902136	1.861899758	2.845352475	2.067633773	1.577709945	2.082221357	0.4216680604	1.612911208	0.9510827742	2.147212056	1.588549525	1.96720774	0.5833144485	2.303297706	1.156023177	2.111848576	2.938041246	1.900520363	1.937919185	1.906340508	3.826032153	2.839708341	1.078677994	1.770681946	3.120679884	2.573195504	2.490782592	1.944461222	2.273163407	3.413042959	1.75787772	1.823921383	2.027716086	1.662911181	1.857536425	3.207590687	1.341128234	3.439850021	2.08001422	2.039619443	1.708030462	0.8225425103	1.493840554	0.8778165116	2.135828854	3.27504113	2.825479318	2.080354304	2.205456052	1.378307172	1.808291247	2.301269333	2.794471042	1.358918211	1.800199141	2.324802491	1.437564653	1.107847474	0.8611042493	1.961123649	2.05367669	2.531898009	2.229533546	1.230524434	2.955498812	1.583582371	1.93409014	1.727145746	2.141670208	0.736761984	1.993364545	1.554466135	2.736869872	1.631716219	2.873639142	2.556027718	2.11791362	2.529398003	2.010253652	1.11494514	1.831480003	2.545145303	2.246397535	0.2918749534	1.603681151	2.650799221	2.568407134	2.908378512	0.8535582141	2.593683879	2.279122101	2.363879855	2.21457956	2.859974207	3.306417451	2.929141129	2.064939322	2.012883206	2.723967505	1.939377358	1.083164664	2.98432826	2.246393571	1.988546514	2.641994178	1.149915053	2.695616217	-0.1424202617	2.144951698	2.197716806	2.703204177	1.572799122	1.796167938	2.114165642	2.318288617	1.992889853	2.910366701	1.876945926	2.526868595	2.921575743	2.163515938	2.279953884	2.858118377	2.191739128	0.8894710177	0.8841565763	1.856843031	1.812894339	2.385397707	1.123552631	2.415125397	2.515995628	1.98741028	0.7702454963	2.605781522	1.733547315	1.413433331	1.735367709	2.521060072	0.7978663352	1.832105482	-0.3533313447	3.641239042	2.315637044	1.226234326	0.7796336965	2.62713043	3.110172707	0.8774345856	2.594949273	2.222125197	3.025684685	2.880286746	2.457922447	2.421362682	1.268462887	2.430264714	2.700046578	2.698845187	2.03138737	2.643462102	2.476108113	0.5363508297	1.969216077	1.825467395	2.578819252	1.587073418	1.571220416	1.13060827	2.304075519	2.147349676	2.606709675	3.519594003	1.831725926	2.000916644	2.170844843	1.997126119	2.358523488	1.230728731	1.200993079	1.852725176	0.8191709965	1.297404337	0.7156848007	2.165497012	0.6749174209	2.018700187	1.238242816	1.67500125	1.842895201	0.7724536854	1.554829753	0.8488360619	2.350374344	2.206905466	1.861395059	1.750171733	1.812939804	2.916393546	1.774533814	2.217241034	2.219004308	0.8512510472	1.9539013	2.558014075	1.140325905	2.356054624	0.03075461614	1.498925149	1.371211204	2.28077747	2.670486583	1.17551336	1.511694311	2.348615017	2.23285529	0.9101624862	3.625208141	3.426097379	1.441331181	1.570510263	2.429380202	3.488048657	1.245567434	2.879428506	0.9452321945	1.455134404	2.611406315	1.211065242	0.8598708433	2.577844633	0.8223814072	1.682801784	1.939618056	1.888460129	2.706175381	0.9610667596	1.476704523	2.177584718	1.314242083	2.067789223	2.466524582	0.8636423023	1.071597088	2.142426223	1.575230841	1.671578402	2.595770417	0.4543836266	3.291786691	1.752678043	1.17537292	1.835310595	2.432740049	1.447602044	1.926278424	2.355351147	2.776011053	1.448006678	3.127705113	2.512694523	1.271490861	1.163349576	1.77162293	2.283022932	2.929243733	3.26952056	2.011283617	1.657835085	2.065300778	2.000896281	1.511696118	1.760616312	2.4352197	0.946837437	3.37419385	3.455461047	2.94436479	2.319389058	2.437182997	2.338064672	2.401275124	2.168866468	1.741163007	1.601723868	1.2898013	2.152898043	1.650977456	0.6295296011	2.443284739	1.466031021	1.678225252	2.014694867	1.679278103	1.525173353	0.5323153946	1.180189985	2.360576303	2.634823142	1.817740089	1.658050563	1.291245055	3.743217713	1.059333063	2.215970557	1.744069059	1.866672915	1.410312257	3.439213801	1.688753263	2.78079206	1.53995056	2.546330575	2.566293896	0.8694590313	1.244937137	1.749329512	1.672393535	2.391606223	1.229536987	2.963395426	1.662940736	1.438828528	1.642279296	2.382324801	0.6943714612	1.416183644	2.438550349	2.822391105	2.554032839	3.00312718	-0.03975642806	1.861013679	3.063938483	1.189155089	1.732813751	2.289266284	1.338119138	2.63442109	0.1833132369	1.074452174	2.449042408	3.029907576	3.12171026	3.418062263	0.7294586914	1.190351335	0.8178804334	2.122759253	2.096051021	1.868365622	2.873550726	1.611915402	2.696827836	1.189996258	0.7753127729	1.948068735	1.777224255	4.542825595	1.790895376	1.468786822	1.846451418	1.32754473	1.388496523	2.208631498	1.37991848	3.084127803	2.747674007	3.195672692	0.5974863365	1.902899226	0.490202477	2.994344747	0.6667172365	1.310939741	1.821606584	2.238327898	1.391448355	1.513324701	1.46108719	1.944351551	4.244444637	0.5648478135	2.611348797	0.8646084528	1.071605196	1.867719282	1.657796933	2.26842287	2.483392182	2.606797564	1.708645179	1.912751783	3.04431218	2.938554736	1.574469671	1.135879691	2.825956256	1.674724352	2.184180302	0.9415670532	3.494185375	1.507499811	2.153641567	2.097763076	2.121914055	1.377173624	1.028202533	0.6868871022	1.706190093	2.670110051	2.759089452	2.083647349	2.222444316	1.498684456	1.279964043	1.208124592	2.857532123	3.10956916	0.7462889134	1.759283233	2.18167653	1.018550958	2.430439623	2.312629697	2.521247763	2.931844435	2.99144348	1.866540066	2.840871384	1.579837711	2.370390081	3.498412913	2.663182902	1.140402346	2.456186127	1.329833028	1.085186074	2.230845781	0.2498579175	1.806902302	2.539684481	1.671843569	0.9813222131	1.772880093	2.62515839	2.457180423	2.279358149	0.8721109693	1.321927474	1.999859291	3.4885051	1.435881229	2.490424357	2.501047512	0.9863469599	3.806736937	2.045663276	2.482877266	2.301490435	2.024284066	2.675384259	1.180417731	1.563635548	2.031226453	1.760432121	2.278468551	3.387780692	1.258513502	3.630786054	2.010568337	3.350473051	1.573930447	3.253225882	2.304251749	1.791108535	1.507446109	1.46131393	1.172688796	0.8915233706	-0.1404539167	1.138740628	1.263751902	3.034595225	1.033691589	1.293074165	1.831193041	3.081614997	1.450591212	1.000660951	2.84743552	2.083322152	1.534182909	2.077223566	2.562995807	1.901204837	2.008945804	2.617136734	2.50985625	1.464114941	3.576135502	1.699515848	2.167867895	2.426888511	2.650610743	1.147981875	2.063755789	2.806302141	2.143636325	2.331931338	3.044095896	1.306226939	1.51761751	2.130647406	2.261112374	2.076652956	2.382769058	1.161208156	1.149324722	2.308845353	1.735974467	2.151813085	2.063201994	1.157473023	1.825734218	3.375928776	1.828359665	0.9837960639	2.207407798	1.978204738	1.433002495	3.671131045	1.968731873	2.675520845	1.135313803	0.784246482	1.193539352	1.689524532	2.496562094	1.771823538	2.077179343	2.348921151	1.728088746	1.583751477	1.067597884	2.845014783	2.540058405	2.662751145	2.704378209	2.803361166	2.784028273	1.318836563	1.428074944	2.305295801	3.39936815	2.218578851	1.59475222	2.792205409	3.401636094	1.796801374	1.750997315	1.570533826	2.354032548	2.701507865	2.113812559	0.9770607245	1.978444319	1.24785603	3.455140513	3.099241325	1.836213785	2.187172034	1.364435994	1.467172927	0.6860224636	2.293267357	1.527285726	1.029941002	1.117551263	1.560685812	2.140394384	1.036407604	2.146159032	2.078432521	0.5797517092	1.453942455	3.312934845	2.308572316	1.404002511	1.28676175	1.22806955	2.295581051	0.4608090145	2.884693008	1.430718326	0.7908026169	3.161333453	2.944385595	1.422139492	1.442516298	2.862810426	1.505744877	1.204700023	2.117753169	2.587339411	1.515844579	1.464358649	2.622871611	0.3003302433	1.201201383	3.509066837	1.247964471	1.293389235	2.04796051	1.933248401	0.9906232408	2.282633303	2.144112547	1.752208409	2.884638909	0.5592448337	2.566444764	2.892074413	3.220078347	0.7119566455	1.585332628	1.587890895	2.882021472	2.73881923	2.312400385	1.012574681	1.09897836	2.030305074	2.12817372	1.56553063	1.7371772	0.760694682	1.834010824	2.264862576	2.385903247	2.246109716	2.628897407	2.165794913	1.512429032	1.858181769	2.765228335	2.22274043	1.146455409	2.862188731	1.128661345	2.255894159	1.736569994	2.92721655	2.243471254	1.139006415	2.451805011	0.8433559409	1.889670062	2.780572089	2.314251404	1.81191394	2.497747511	2.901194131	2.188986781	1.365437352	2.212925163	3.502831896	2.444941014	2.297249815	2.11973892	1.52927895	1.871522946	2.452102402	1.88645012	2.069124557	2.111587581	2.776967291	1.096681686	2.485257236	1.678784907	2.063427574	3.519615299	1.985104051	1.695984324	2.419594419	2.017789502	1.665576622	2.091577671	3.547656893	1.611064848	0.9525087085	2.649060088	1.350196443	1.213180415	3.413990609	1.082499773	2.106088735	1.8151437	1.562917161	1.381839002	0.7689748334	2.222719053	2.901761743	0.841662232	0.9567552815	1.892002246	2.852260612	2.32927245	1.559338071	1.664120934	2.033758885	1.895214459	3.529018008	1.683274878	1.265030341	2.025729913	2.867255421	2.377094241	1.874767217	2.090417147	2.35946864	0.9994092333	1.49040399	2.355320886	3.730662103	1.223252301	1.283318007	-0.8759171801	1.932336652	0.8583070092	2.398049656	2.499439071	0.686731477	1.709300147	3.233852392	1.899126288	1.744915418	2.68530679	2.59783518	2.011231488	1.025967722	1.824766817	1.879685416	0.5619194487	2.570684481	1.882221031	2.290328354	1.977016632	2.104476966	2.109348167	1.152441255	0.6307178938	1.756038825	1.686241914	2.517203468	2.524236615	1.69009574	0.4008221636	1.670605456	2.224758086	2.14680574	1.963521681	1.387132591	2.10972839	2.033391367	2.009816976	3.090043777	2.338894508	2.252946707	2.048240365	2.543500924	3.884732463	2.31460024	2.44632327	1.694308997	1.805723099	1.721267988	1.388287228	2.3384949	2.310849493	0.9931886193	0.8716876444	1.654440175	1.166769952	1.760782291	1.415134494	3.416876918	2.613866443	2.03045148	3.346666183	1.148550687	2.327437625	2.021159756	3.293756708	3.072612158	1.289407985	1.611274801	1.601753282	1.931472047	2.37556822	0.3230414391	0.6883780835	1.834553589	3.25556289	2.235375027	2.164117878	1.558032762	2.760529145	2.986811912	1.70313045	1.430180915	2.695786061	2.816118157	2.718434099	2.547555607	1.837566648	2.235363124	1.737961989	2.660359541	0.7112525933	2.554504468	1.70064916	1.491780272	2.568238509	1.765718008	3.53386844	1.745829896	3.084269783	2.820348895	1.464655029	3.914585115	3.01209286	2.206778979	1.396383023	1.316684698	2.847723217	0.8670965639	4.298316928	2.159769364	3.140928182	3.115642971	1.111049725	2.172027617	2.045662774	1.894993596	0.456485376	0.9357053021	2.645491186	0.5514506972	0.4860278724	2.780699855	1.584361812	1.697604979	1.640227584	2.3920191	3.220475837	1.626019373	3.378344327	2.020269074	2.383416312	2.254685381	1.468140536	2.882032401	2.356423177	2.167731542	1.175636855	2.550498478	1.79734368	2.408217332	0.08355240953	2.200148688	2.250082391	2.425768427	2.060149201	3.34337476	3.565747451	1.891218355	2.506598921	1.950478764	2.604937165	1.593521542	1.238299481	2.58281251	2.714831729	1.547859188	2.325224683	1.346596591	1.98957747	1.952601019	1.182905707	0.8121358233	2.277514423	2.99401107	2.16262721	2.216694073	1.286591363	1.61554836	2.851621719	2.32265199	0.9642654488	1.808798031	2.424000248	1.554152989	0.9509129083	1.332855483	2.58229607	2.228267041	2.012922592	2.594068834	2.312503236	1.47255573	0.61168298	2.261903118	1.549499419	2.173097211	3.792407683	1.278958259	2.838002554	2.559182073	1.04181513	3.151448344	3.090706736	2.37416287	1.978104686	1.270776184	2.803693415	1.436023752	0.3867609338	2.316521269	2.915535341	3.215927552	0.469772977	0.37048456	2.36132064	1.612623639	2.441244532	3.373227893	3.059307089	2.076301736	3.625390957	1.434657355	0.6315255468	2.765296575	1.757389509	1.86263805	2.044027354	1.952129992	2.511025561	1.093670143	1.497535367	1.267893676	3.374976968	2.222727785	0.767975779	2.831887746	2.864838364	0.8972696175	1.628428498	1.593107926	2.124092192	2.169036043	2.048408313	2.574315744	1.203622623	2.809820754	1.598587784	3.330828649	2.69659126	1.702511121	2.091316078	1.790814649	1.685492387	1.016154029	1.630739209	0.9284843227	2.29824112	2.306756128	0.8509663734	1.986645284	0.8450123655	2.085227574	2.206479181	2.234914121	2.216568818	1.840830903	2.390774621	0.9414093634	0.3237532378	1.947343586	-0.2040697984	2.942160655	2.540260549	0.5897828327	2.754597144	2.213473052	3.303746126	1.87253024	2.847199749	1.77701061	1.936460601	1.863449246	0.7145098382	1.931969752	2.069061631	2.270434076	3.232421424	1.466176655	1.274175698	1.368317325	2.054287925	1.892769491	1.365134476	2.95518825	2.044581796	2.368663349	1.044702688	1.40516176	0.2945963324	2.977411665	0.8205453012	2.200726915	0.3223696429	1.470269525	2.638104678	2.561170346	3.022312627	2.422564334	0.8539177348	1.692705343	1.563282853	1.63384657	2.30655837	1.992145799	1.629524442	2.150626187	1.448812602	2.242811709	1.401109704	0.5374639588	3.201485074	1.850488011	2.335637452	2.10566683	3.528789555	2.163928801	1.356289032	1.58692552	1.878363755	2.06219704	2.154800179	3.20936492	3.059676508	2.38496824	2.04958051	1.638712225	2.357638066	2.197682662	3.351743668	3.003223372	2.054442537	1.074788943	1.426258735	3.245483928	2.844051376	1.971610589	1.963329501	1.965545417	2.000610603	2.264360898	0.8423220118	2.42366508	0.9367361462	0.6949667246	1.375513179	2.339126979	0.8999850181	0.3012063353	3.454994312	2.273549809	3.127894711	1.69040164	2.046936228	1.74339607	2.332938245	2.1370367	2.735237689	2.234252661	2.1299921	1.868681483	1.66811648	1.302731472	1.390495597	2.299030932	2.794223217	2.041433294	1.331910434	0.5626072757	2.330527284	3.441495122	0.3864577812	1.77465749	2.858230962	2.202107061	1.97959937	1.896830035	2.448474912	2.619341338	1.998211333	1.891252365	1.798512193	1.604986201	0.710203235	2.353701319	2.149429837	2.494491545	1.172719401	1.798579402	1.148411541	1.954368497	3.885458368	1.820249401	1.404668275	3.020382623	2.621418969	1.431075461	3.226963323	2.773394419	1.016354739	1.84668143	2.989796698	1.638889827	1.333026439	2.555605507	1.248168045	1.454767734	2.315113687	1.122847156	2.747023126	2.418462963	2.801406913	1.852575436	0.4238595294	3.449293445	2.25517324	2.309050457	2.848547258	3.696024739	2.08409992	1.883340015	3.175017872	2.331693395	0.7002043084	2.807870833	1.925204838	1.323840521	0.3970215824	2.910492332	3.01212905	2.710379215	1.122735876	1.24976029	3.066539634	1.605642352	2.233390181	0.5172527379	0.9578391724	0.5363629334	2.007931554	2.64741683	2.645469226	3.031696584	1.84564631	2.031587426	2.171837676	0.3540667535	1.604668642	1.418264321	2.134615982	2.380849041	1.695351033	2.464677543	2.96356098	1.560444198	1.709211717	2.072125515	1.076685759	3.13146506	3.171334811	2.540299895	1.542918941	2.097196054	2.851572958	2.5323161	1.897144404	2.734242822	1.453121398	1.760556436	2.621286773	3.006665565	1.548543228	2.756516167	1.845746489	1.189761544	2.398007425	2.332469989	3.981740215	1.404401735	1.314946277	0.9479973407	1.227814243	1.953957917	2.289628065	1.946739995	2.191221025	1.487078046	0.9674659247	2.060171579	1.901062664	1.743993098	2.983005452	1.74204081	1.376548904	1.443026177	1.360250649	1.681500941	2.282207443	1.156927575	1.680353282	2.265463763	2.801660103	1.183375138	1.549214051	1.425233913	2.316883264	1.527723492	1.849722037	1.474571658	2.23824435	1.947772886	2.481481689	0.7315803095	1.636309504	1.698737667	2.429740046	2.321638767	3.381859329	0.9944406416	1.950193811	2.622932259	2.086199846	2.656703673	1.615018459	1.362921609	1.727435664	2.94344974	1.568708487	1.668191453	1.954332798	2.055598129	1.611617483	3.308145945	2.695099912	1.097701939	2.537570003	1.478995793	2.121749513	1.995028892	2.067130577	1.807607598	2.902562282	0.4256516242	2.008936077	1.795417068	3.160956562	2.276814682	2.75020203	1.970670462	1.669348527	2.608239517	1.682572175	1.666030114	2.32606757	1.974980234	2.548215167	1.458680464	1.771944446	2.350597551	3.154677244	1.560681857	2.024463481	2.806451204	1.705561989	2.43028296	1.840419818	2.028901079	2.690066922	0.9818782905	3.9526887	1.142274435	2.180328617	2.066132577	0.9843608879	1.574427559	1.355350545	2.025829769	1.385437601	3.136033494	2.846947673	2.522381835	3.136821531	0.9452899768	1.320321784	1.272960234	2.078899674	1.615547831	2.317047835	3.592372178	2.412208162	1.741547464	0.7515277174	1.283426459	3.964646171	1.896108483	2.586235777	3.015632389	2.626161028	1.465049157	1.41904866	2.64355608	1.473572374	1.484389206	1.5506323	3.354575047	2.969130024	1.201675288	1.552276852	3.133278385	3.026139934	0.6021045352	3.099194072	2.017324721	2.057092585	2.337671134	0.737825625	1.827537785	1.28582386	2.393188465	1.939504422	1.871194386	1.154523121	3.058069811	0.5430978925	1.546266337	2.164635782	2.49828284	2.385520765	2.612465772	1.326828341	1.009439826	1.356629796	2.382199927	2.941091702	1.874640664	2.08956015	1.263581248	1.312235072	2.44640574	0.4420911483	3.42839578	0.7794268982	1.593994794	1.253518688	2.595245707	1.795473697	3.347180061	0.6158394826	2.187658986	2.483328751	3.381854006	2.263512631	1.484344051	2.979943358	3.01627532	2.659495444	1.80665612	3.36572241	0.8701920927	1.177718878	2.311486565	1.597521635	1.311860588	1.18791471	2.289214617	1.720872192	1.542561203	2.174522995	2.670209878	0.7132473811	0.5426578514	2.019011647	1.47462924	2.748409754	1.590140285	1.696979033	1.050293068	1.380372395	1.043149584	1.850085018	1.283749206	2.796563464	1.854711225	0.9515563843	3.172728641	1.607259354	2.367791622	2.270391682	1.444048619	2.769904488	3.377590284	2.285978966	1.274782134	1.296667069	3.440924069	2.85469631	1.783831205	0.6635961039	2.840715049	1.438845373	2.718524252	2.055714874	0.8838345383	2.394469464	2.447058366	2.767931804	0.8623652343	1.080479041	2.963189863	1.974628629	1.595534471	2.003910591	2.554023593	2.181571838	1.342875561	0.5901244717	1.470659992	3.029636971	1.760205258	1.170210219	0.728887774	2.18810284	1.397544659	1.923539979	1.974195163	2.01783595	2.148139897	1.44557957	2.824553621	1.271039352	2.835095519	1.811239494	2.552989439	1.556640754	1.82110324	0.5310132595	1.456822552	1.302888056	0.7285806654	1.848965675	2.91397717	1.930182538	1.437388505	2.304970948	2.930554172	3.140430565	2.001009119	2.495033018	0.8469953343	1.843478982	3.082279333	1.201548266	1.582235179	2.20090422	2.635752945	1.860090352	1.0271796	1.518208134	2.726866399	1.757455778	3.199557802	1.531214806	1.130542759	2.163971634	1.538310404	1.883721721	2.033038587	1.00940923	1.683705967	1.042605	1.874090305	1.934242379	2.207621049	2.921916452	1.796138528	0.7733474364	2.842314037	3.120243815	1.401483874	1.356292916	2.653831308	1.538858214	2.428854741	2.791701444	0.7410065577	1.840309775	1.649923734	3.228349429	2.025117739	1.640473901	2.55288106	2.340765528	2.453100074	3.414528433	2.638202809	3.377759791	2.1385206	1.331703973	1.197508758	1.47208483	2.561710275	2.479323378	1.865924286	1.213237859	1.754755293	2.24818473	2.380861678	1.627217608	1.913691475	1.182067649	0.8165531829	2.204403942	0.643970352	2.071845111	2.643744483	2.331629488	2.09085181	2.055044722	1.295523877	2.406613596	1.980287454	2.266518781	4.020896422	0.7991839091	1.401465627	1.687197267	2.991760997	1.998126618	2.814073273	2.114830613	2.919970293	2.51208126	2.833181669	1.977927212	2.768307751	1.794405101	1.086792744	2.592883658	2.185265404	2.232536804	2.027702843	2.157239871	1.690582394	1.924809731	0.5742531531	3.11049166	1.333901766	1.231783974	2.262534549	3.05014534	3.753725003	1.629511411	2.587336936	2.240065533	2.33054176	2.582245261	3.122689008	1.036813681	1.481474598	1.489113484	0.3520258962	1.536156195	1.576578254	1.453794894	2.982919896	2.477078947	1.657862802	2.131928855	2.338064783	1.680986194	2.567000111	1.364592048	2.693850695	0.7042125306	0.7925466402	2.162732449	2.331205471	2.334868421	2.790658804	1.689631927	2.263821313	2.988885007	2.530944533	1.143831971	1.560165578	2.585245504	3.254171834	1.773354248	2.468472624	2.128497289	1.856597088	1.684004157	2.082764739	2.016928676	2.512430835	2.613221696	3.424178226	2.53180926	2.148372035	2.715150258	3.305051095	2.573487208	2.558431985	1.578680315	1.402199989	1.317377314	1.908581506	0.9037242456	2.867363051	2.397497669	1.878450048	1.248211656	3.014512266	3.159278879	2.691852583	1.568017871	1.36121693	2.818890991	1.4740584	2.739808676	2.120452624	1.977190421	0.7981741173	2.804063643	1.067625616	1.131212676	2.680180297	2.119593821	2.217736428	2.093111089	2.31799674	1.837966974	2.405739768	1.796654719	1.765577292	1.837858377	2.331126238	1.102738164	3.025682015	2.320473909	2.595416646	2.398267104	2.895493433	0.9559556313	2.115471351	2.063932504	2.92456951	2.973680067	2.732331632	2.525574284	1.702995371	2.531696312	1.397290286	2.190298783	1.052084877	2.247225534	2.135687448	1.925552772	2.537523699	2.383698795	1.778956139	2.241089494	1.126308646	1.536631921	1.39402885	2.498918184	2.370056516	2.629802867	2.485117515	1.302708889	2.071556876	2.125078967	0.905269875	1.051716817	1.616154863	2.523229579	1.900693666	2.924349152	2.608739923	1.607927047	2.256025379	1.793495173	2.538042228	0.5584124254	2.441866574	0.3846744497	1.496615344	2.864708601	0.9473323583	1.212494817	2.977970083	2.187680938	0.7801619401	3.002511226	2.304504763	2.161126199	2.631510982	2.788547533	0.357552599	2.0219065	1.413366236	1.557973523	1.495106876	0.1208419299	1.522685611	3.328273358	3.398115074	2.609425458	0.9416806762	0.6579141536	0.9249077129	0.4669505887	2.717511315	1.613238493	1.524496548	2.001861202	2.794460854	1.39707709	1.134786307	1.986945867	1.875095523	1.762545306	2.571643982	1.58713014	2.552465641	3.137837734	2.06803083	1.971693704	1.540048183	1.183765677	2.39652288	1.704006563	2.244957966	2.087444171	1.021299157	2.990209787	1.108475461	2.432773875	3.914500196	2.48719042	0.7844392948	1.524495701	1.930435575	2.701880401	2.070978065	2.206808087	2.047741866	0.9399710694	2.911873476	2.00473306	1.625654998	3.096893772	1.655473627	1.963121779	2.318057779	1.75506032	2.206642964	2.36288403	1.92169256	2.395629179	2.44425131	2.754470716	2.906467251	1.305442492	1.363559465	2.281977914	1.190527528	1.07232585	2.875852611	1.985970571	1.919908556	2.654739893	2.9729701	0.5056600439	2.436210197	2.416773944	2.791970811	1.767074484	2.363285034	0.8609220037	0.2169902258	2.588167587	0.7030228595	1.723764523	0.9139713336	1.771617582	3.050848185	3.336630574	1.921240628	2.624641746	1.951263342	2.579424951	2.205471561	0.7791770548	3.29426099	2.081734551	1.51587931	0.399341021	0.2554257309	1.416939833	1.38612625	2.031511579	2.334167833	2.129244828	1.489372311	2.316661456	1.653009009	2.861211058	3.032444313	2.762305302	2.759902497	1.426099047	2.360037119	1.900041723	2.16240046	1.783178844	2.565152537	1.818495358	2.185370071	2.616945274	1.085389555	1.895954173	3.209392065	2.164188539	1.300690735	2.866720117	3.584117354	3.098277257	3.363238979	1.571884851	2.157315476	2.566256642	1.758407216	1.891853607	2.011001127	1.622503782	2.235970256	2.379921038	2.864137852	2.65441731	1.696730329	2.803509114	1.737824502	1.022061721	0.4001786908	1.414678708	2.544891528	1.176379823	2.696932243	0.8995882635	2.864488713	2.614111016	1.465985865	2.174677177	2.82065547	1.723593583	1.931144301	2.828495225	1.663375212	1.088241426	1.553169483	0.4433193672	1.357597604	1.561310043	1.747364822	2.636444558	1.927210099	1.518322999	2.484561214	2.058067932	2.711494307	1.918450894	2.947175165	0.6866080297	1.89484707	1.785467392	1.834414767	1.838731867	2.501459291	0.8592136902	1.384090625	1.713627441	0.9267577393	1.975912722	1.02823509	3.215598448	2.557752422	1.968735664	2.163919985	2.972788807	2.363292089	2.130137843	1.176048867	1.954339125	2.298609091	2.438848682	2.740715279	1.355233038	2.478671256	1.573512708	2.078640014	3.20494387	1.140234384	1.32135209	1.505671408	1.084912242	1.492212023	2.36325408	1.448193252	3.121699201	1.339342569	2.19344434	2.535723869	0.7566623874	2.976497542	1.080261698	2.033541995	1.868324943	2.05373119	2.142112341	1.465029585	3.26760201	2.36575556	2.314190531	1.841060152	2.186703677	2.384470767	1.680251995	1.835291783	1.357510633	0.918407549	1.665381839	-0.02318924058	1.80328345	3.558218396	2.917985378	0.9962233574	2.205606221	1.062518733	0.9836566749	2.0585542	2.88256706	2.381813892	1.039777547	2.405879717	1.674786765	2.669731413	1.501011674	1.277867007	1.88835639	1.910269664	0.5368563627	1.173972149	0.6500650107	0.4493663567	1.644867601	2.134944623	1.861066774	3.112802424	1.122122	2.9634469	2.302030934	2.866126157	1.241956197	1.260138478	2.257946879	2.320824028	1.565607098	0.8095879091	1.547397475	3.210708047	2.405034375	1.817833213	2.07518963	1.391182722	1.737354775	1.711974275	2.73462021	2.213439421	2.764237865	1.450690722	2.762468915	2.908194017	2.028530554	2.38611053	1.290719468	1.461091682	2.425141845	0.9279332938	1.847302399	1.379419268	3.003149649	2.828226329	3.560693873	1.809778604	2.872271516	0.8304386087	3.155078383	1.332210995	1.798628974	2.32429837	1.510284737	3.232779014	1.473844596	2.972530184	2.11632907	1.741041482	2.488702864	2.028593744	2.31012401	2.263453882	1.651024925	1.834317439	2.78760691	2.477620579	2.377229828	3.015158062	1.103477002	1.637691654	1.465430582	2.06500029	2.038511961	2.61272617	1.707248363	2.417964796	0.7295541879	1.209174984	1.722958635	1.951580867	2.924022355	1.296310815	1.471389518	1.616593269	3.030947413	1.407047282	1.189331461	2.605821483	2.305996642	1.286806077	2.975489619	1.977388858	1.40152219	2.572343144	1.551885305	1.725670684	2.196243066	0.9481957474	2.153477199	2.813289464	2.761019822	2.4919069	2.26072846	2.81341325	1.559552717	3.27935918	1.006555843	1.683391441	1.504869263	1.471244622	1.421264999	1.646838523	1.031205389	1.993669823	2.650641852	0.9110867581	0.6696986721	1.275090857	1.649190913	2.889043373	1.430728339	1.745655285	1.464731181	1.786732087	1.38161798	1.851707363	2.164269581	1.749210631	1.27353578	1.371337841	1.631963873	1.198074412	1.759446378	3.221103868	2.064354003	2.407213948	2.055762681	2.821645936	1.690259955	2.324093851	2.01383789	2.998404098	1.812837842	3.773360519	2.825900348	2.053294315	1.210484952	2.166178289	1.98645334	2.268597299	0.9643099551	2.480736376	0.3559436475	1.816620054	1.139373821	2.119333987	2.381054278	2.392552933	2.538690829	0.9729856196	0.1883976448	2.914166592	2.132554525	2.234705494	2.041520805	2.127411804	1.406483761	2.000267858	2.191121828	1.711547975	0.1387513079	2.792008224	2.673561791	1.971306577	1.989563043	3.15209718	1.274869687	2.08516898	0.8048907359	2.571832584	2.092228046	1.241463451	1.429764102	1.697115614	1.492891229	2.347364568	1.28792443	1.418397392	0.09043836397	0.8536113128	2.515753982	0.6751481394	2.420585314	1.655487371	2.932614005	1.740640467	3.292698209	1.936514633	2.445968884	1.740679085	1.067562546	1.399750292	1.455735848	0.7123253871	1.376665761	1.49960234	3.153653278	1.666141554	1.934221149	1.745430377	2.661627639	3.194000156	1.92260491	0.2010880629	1.51378458	2.194221502	1.96125476	1.703988901	3.379805518	1.345617073	1.452799195	1.222109708	1.817738407	1.510640603	1.31134646	0.9574479257	2.016195824	1.863459236	1.142407846	3.814491677	2.104355002	1.774011493	0.7469892414	-0.3695541849	2.779846139	1.897803853	0.9726001861	1.064709812	2.032087179	1.819616683	0.519369009	1.49428386	1.6893203	0.9391673925	2.208211296	2.111264174	2.495672488	1.484897873	1.867692398	1.164779443	1.061069034	2.104615383	1.298042238	2.138207558	2.030526154	3.923336608	2.621986729	0.9008497571	2.590757966	1.76057435	2.088700736	2.965347599	1.185389958	1.8865669	1.822484403	2.682284173	1.537130765	1.723412528	1.775655104	2.391133282	2.248615573	2.401776173	2.140050466	2.852439641	0.5964166752	1.589735109	1.724263624	0.5025263177	2.45254058	2.110714742	1.667059243	0.8883756306	1.102411926	2.782537705	2.215260218	1.923586266	2.11644183	2.5275894	2.319529815	2.0185325	3.678721388	2.485351357	1.552775142	3.453361165	2.151226282	0.9717319605	1.86897129	0.7013545152	1.442241888	1.904096843	3.494604308	2.009909351	2.021948432	1.195054839	0.2318125611	0.5644890521	1.365981951	2.990012217	3.211305975	0.8692697687	2.165199554	1.474227551	2.184228859	2.846104335	2.180298316	0.6008678312	2.13813651	0.7695345415	2.447600025	2.218266748	1.511432935	2.069657596	1.273188737	1.392955928	1.303878496	2.651181587	2.80338748	2.225268229	1.106041948	1.36385932	3.508272164	1.325300394	2.448756809	2.942836399	1.662218489	0.7293861567	1.13746219	1.676906241	2.049632627	2.303042104	2.565017818	1.609526584	2.141857155	1.391459727	2.362036939	0.7607408861	1.298500082	2.460998294	2.507231945	2.562813268	0.6975372934	1.637737868	2.135231996	1.844688085	2.65787797	2.955526172	1.63868742	1.68668477	1.574620086	1.36322159	2.714555776	1.63289323	2.274131125	2.339193134	1.830293881	2.94273681	1.996062437	3.207863928	2.489833557	2.475161051	1.705048291	1.730408383	3.527616034	2.509120867	3.429367886	2.541858812	1.427676553	2.119823457	0.8073531374	2.96643157	0.9644817559	2.44211752	1.178049606	1.618405401	2.370177024	2.61121186	3.081470923	1.863144538	1.620833079	1.689502358	2.310850111	2.562899176	2.888746178	1.11033317	1.721292932	1.095800651	1.83556215	2.335321845	1.200131849	2.894525418	3.180725163	1.402908554	1.843613244	2.094645842	1.544409194	2.919322063	1.780290743	2.631372682	1.606154368	1.828939515	3.129115973	1.640534372	1.942307662	1.67613021	2.624249439	2.463004651	3.146397775	2.336291344	1.943139461	1.474092951	1.981599093	4.28082369	3.047192308	1.174623352	3.072569294	3.114386218	1.661071815	0.7961547679	2.740834029	2.219928707	1.669513408	2.636854062	1.656836272	2.091875643	2.913676848	2.207725387	2.85045651	1.994287562	1.649763387	1.568710192	2.799907915	3.731269203	1.908739458	2.474803641	2.693640663	1.817028617	1.112897353	1.705815089	2.425660038	2.352735999	2.30873289	2.895766504	0.1082439798	2.293494246	2.111263098	2.425984681	1.621626435	3.339564264	0.6908953744	4.094433937	1.626759251	2.551014382	2.68900948	2.95242161	2.129333989	3.876503007	1.712797408	3.684072736	2.573702087	1.601169022	1.223205353	2.604328662	2.387834161	2.079193017	-0.1671895016	2.573236983	3.309203421	2.263562063	2.270731364	1.502654304	2.292048934	1.987899361	2.830494194	2.819283511	2.500866011	2.468586032	2.625684425	0.9617878512	1.520004469	3.31290169	0.3640469407	1.259941857	1.56839206	1.303213503	2.859812403	2.9397782	1.945050961	2.429507777	1.145849071	2.228168972	2.804434624	2.688503059	2.141659559	3.508658384	2.058002028	2.880405439	3.383800859	1.660041017	1.577026617	0.8344025514	2.051834304	0.9415808722	2.03886155	1.365395481	2.197402943	1.804801838	2.193881599	2.903339952	2.519793407	2.248100317	2.270478922	1.951096769	1.495693792	2.174227178	1.998772112	1.002606261	2.89857827	2.50504621	3.692864081	2.139531337	1.741860442	2.155769655	1.718800506	1.674609926	3.181468894	2.30709775	0.9894824855	2.733622922	2.107598104	2.422745353	1.687164866	2.196635027	2.963567465	1.19762904	2.796462889	1.673638999	2.694907337	2.239314819	1.988391584	2.399865414	2.637815643	1.043816532	2.521753739	1.613940962	1.254187437	2.833763667	2.661454424	2.853404587	0.7904448419	2.002788879	2.176282986	2.483480047	1.854685208	3.348597864	2.734770351	2.135429818	2.529349634	2.336098721	3.827779848	2.891926954	1.592797177	2.604366546	1.716327905	2.507708674	1.213162877	1.237070151	0.9782728043	3.103255625	1.943274366	2.571725569	1.1490571	1.999924876	1.614157002	1.373748281	1.899844625	2.812447022	3.247879352	1.696158282	2.833767159	1.404005754	0.1406297919	1.937490515	2.729384136	1.158730555	2.289569575	1.510248193	1.343188256	2.03305819	2.467560515	3.330753611	2.492877649	1.947671608	1.377800935	1.980693439	1.569204762	2.884225275	2.294627202	1.246201566	2.571021931	1.94516769	2.749422898	2.666402431	-0.0739370689	2.357177659	1.510026654	2.251079212	0.5160481509	2.170187207	0.8315023003	3.170888992	1.495991907	1.899109822	1.504177286	1.308297617	3.101332078	2.880347668	1.704569032	2.964439734	2.386455283	0.7065056107	2.288540449	0.9456575664	2.853682271	1.23744881	1.17530193	1.905276942	2.724028605	1.84283856	2.091766634	0.2032044187	1.494830057	2.209590671	2.433762812	2.770553198	1.737510222	2.683230669	1.622280929	2.393439953	1.436180468	2.27407446	1.419662977	2.18182439	1.156679917	1.816053139	2.097082276	0.8644761358	1.570839019	2.663631476	0.4573280506	1.888013021	0.03831089742	3.508748054	1.207334951	1.151603952	2.060826776	2.131221369	1.886444441	1.699737995	1.39850647	2.444518094	2.376625903	1.689644789	1.295102705	2.550105419	1.487281804	1.825517349	2.526368668	2.229336309	2.943776184	2.200654479	0.9843201336	2.422762489	1.835195562	3.38351156	1.917540193	1.326888968	1.026665819	2.122709198	2.72945864	2.560951746	1.094803078	1.43369963	2.150711386	1.916846315	2.283539362	2.122783282	0.9870532859	2.927822608	1.476315855	2.341602404	1.653068357	1.619419304	2.44413524	2.253388772	2.966211562	2.301936375	1.659884218	2.771815247	1.008152874	1.215250916	1.786914843	2.036163906	2.615501891	2.134134929	2.358779773	2.183849608	2.480110913	0.6081952711	1.986488388	3.123922572	1.132199574	2.710903305	1.670956307	1.608783893	1.881007931	2.477413434	1.823119925	1.437733675	1.213896602	2.886767364	2.386218072	2.70654272	2.654699054	2.639337097	3.188597984	2.033852512	1.363935128	1.540391609	1.392993021	2.253626102	2.406543126	3.173334759	1.403368362	3.052401874	0.661696783	3.366805821	2.107712601	1.220033871	2.075226352	2.32473707	2.451758558	2.576664687	2.794594093	2.504231108	1.639071089	2.773714594	1.039041956	2.460792872	2.067076656	2.987851506	1.947304066	1.504345792	2.070801791	3.131674371	3.541234744	2.174045647	2.871754044	1.28037406	1.967217267	1.822524045	2.758032492	2.148837281	2.560770012	3.119644943	1.208800919	2.677983111	0.8775466663	2.703653961	1.04505687	2.647042186	1.441182725	2.852252805	2.318911644	1.644642878	1.44412468	1.091655211	1.391740827	2.239134214	1.106090375	2.842342228	1.718397801	1.857083392	1.432363805	2.373975018	0.966707297	2.601599398	2.367310419	2.00475948	2.021507729	1.146664458	1.822165264	2.751723333	2.276786366	1.997928401	0.9305966963	2.236309741	1.940689622	1.615080359	2.707955921	1.870381839	2.155750973	0.8471016561	1.545091206	3.037643878	1.376075301	1.189509569	2.45957091	1.176612265	1.987172848	1.999579737	2.611675373	2.629699214	0.123472217	1.222735446	1.672257603	2.683618013	2.567476333	1.49132849	1.436930313	0.9430284598	4.218792755	2.134602844	2.028836371	1.445821178	2.058857918	1.553439624	2.704616075	2.035284772	-0.2797361563	3.010255285	1.755658384	1.988637292	0.5413768979	1.306824073	2.215050302	3.28389414	0.8258691759	2.096394755	-0.2130447142	1.402688642	3.596193709	2.626643712	1.537481672	2.083764998	-0.02548741435	2.373564853	1.0341228	3.465074635	1.835548746	1.862408264	2.052754594	2.931486034	2.103689702	0.6405921673	1.566664768	1.815329301	1.68077634	1.4815458	1.307134941	2.811638987	3.131658997	2.757910802	1.303512187	2.905712437	2.589663746	1.995002376	2.025877674	3.729778075	0.954722471	2.865968914	1.655832397	2.966657778	1.159892119	0.8120354422	1.585430142	2.916980099	2.442786403	2.662490388	2.358104238	2.265795146	1.457825382	2.764446269	2.767397133	2.32809267	3.3022321	2.609839395	2.285828775	2.267104902	2.600497253	2.334725505	1.847225045	0.8970850897	2.781163631	2.817918743	1.313664112	1.07869007	2.339460974	2.042422526	1.593547775	0.5465402234	2.148448121	0.8669307224	1.413944483	2.437044525	0.2067304194	1.799862623	0.6945039458	1.245919079	2.955856977	2.468758232	1.996878502	2.200496381	3.253482653	2.626605741	2.855568857	2.029421216	2.828817322	2.584669112	2.331408623	1.01623846	2.243915251	0.9839527692	2.344045104	2.996401484	2.097114511	2.039343574	2.676216012	1.285740794	1.498111723	1.286839479	2.603760706	3.315880866	1.361353544	1.170607133	2.262993659	2.334483112	1.862367887	1.70974775	2.385236389	2.071338167	1.011108461	2.852519796	3.780892707	2.97651306	2.552568228	1.855218997	1.999678323	3.435289047	2.266763844	1.887419373	2.837163189	2.056228566	2.554165402	0.9020024445	3.323286929	2.674016952	1.469610101	2.059565387	2.325739197	2.436442609	2.087997337	1.863576838	2.14112678	1.544474116	0.2720093271	1.78891845	1.466746509	2.743989924	2.488140094	1.572666185	2.59539271	1.555800606	2.030272286	1.74204871	1.401283798	1.564761907	0.8735202948	3.028862899	2.624773905	2.217947134	2.349188015	2.806095454	1.539495504	2.311767361	2.157014097	2.086933916	2.80533122	1.69706174	1.920726936	4.061329017	3.79269761	1.070191209	0.7387211818	2.619298928	1.266718784	2.340511326	2.395735451	2.5016588	1.326205085	2.888549018	1.517819394	1.424173699	2.113111285	2.042495432	3.384832721	2.550209977	2.344930291	1.177684773	2.133188194	1.597289089	2.151814285	2.463784934	2.275134231	1.692714715	1.818626073	2.392661194	2.540528213	2.08705614	2.510117132	3.025502824	2.080829143	1.318746083	1.75419452	1.607296385	2.62803535	1.09600102	1.08419287	2.101844205	1.686004744	0.4165769138	2.05612356	2.421339858	2.435809438	1.228038821	1.394505434	0.7026522576	2.106813965	1.079983472	1.319038599	1.918939291	1.755634678	2.103451863	1.751380758	3.390893859	1.692078928	3.183980858	2.30029005	0.718103858	0.9352235537	1.564747387	2.643485667	2.672353039	2.905866036	1.930545077	2.960371204	2.036373975	1.892384081	2.37472695	1.922051433	1.991565939	2.520331286	1.53835937	2.158685057	1.590401648	2.208763049	2.609713006	1.962519915	2.917871951	2.203180301	0.5554020703	1.775832779	1.659034018	2.591584859	1.123381173	1.861938225	1.023719722	1.846526351	0.8072025836	1.839389478	1.549908636	2.942950746	1.786615676	2.347717027	2.294582596	4.020264819	1.662082415	2.908518228	2.417114491	2.206884586	1.809091638	2.535084377	3.445309811	3.327334577	2.838239354	1.993009755	1.596674502	2.683749292	1.419548648	1.53043598	0.8939970457	1.801798371	2.605290722	0.2938035175	2.311458538	1.006841795	2.245222994	2.138592902	1.867120504	1.834404851	2.571776654	2.885601871	1.776825762	0.9212342539	1.784441627	1.084666476	2.246024492	0.9374576333	2.337922479	2.875381443	2.24734215	3.199477272	0.8242856253	2.577430933	1.845043589	2.041268348	0.9609993378	1.734224916	2.411634477	3.535199421	1.563862183	1.632038111	2.159383401	0.4913923508	2.186942532	2.416610621	2.740392406	1.735875482	2.767673427	2.284812782	1.014736782	1.618232551	1.249936019	1.388373475	2.308463509	2.090932863	1.112213508	2.273988663	1.350791429	1.990812737	2.3859233	2.517005369	1.017243534	2.36567664	2.183520147	1.492572807	2.110960407	3.338376561	1.973578448	1.836976085	1.709971127	2.071318	1.771770662	1.986332011	1.438969318	1.394218294	2.4298337	0.9771466899	2.221087564	2.482375849	1.029805713	2.318796904	2.436941193	2.301728178	0.9301016428	2.806117312	2.846421838	1.906426492	2.500106572	1.549946652	2.719101076	0.7321006064	2.253659472	2.286392242	1.735369132	2.161381354	2.230480473	1.718059106	1.134815929	1.638133478	0.04672188168	1.499149727	1.766668437	2.497006171	2.329882718	2.529662253	2.833224582	1.620965374	1.354723214	2.606865776	2.884055773	1.340977133	1.190243768	2.116056924	1.546792425	1.350304761	1.830638698	2.688581622	2.571539445	2.179677155	0.9974205672	2.744283833	1.377435457	3.074255814	2.377636386	3.647681966	1.520448402	1.94203299	3.375728353	2.361354922	2.258078991	2.337224193	2.306809592	2.210416117	3.028323697	2.605570229	3.278368854	2.153269544	3.255419981	2.194195375	1.957145458	2.962777309	2.426387613	2.007996661	3.745926916	2.335043253	1.818448811	2.486991108	2.878501578	2.294046615	1.751626264	2.321953582	1.015793716	2.254360999	2.000003726	2.008909664	2.629259573	2.617766248	2.957486177	1.996716524	2.493259983	1.958377475	1.968833505	1.46145716	1.040905758	1.447437968	1.917414335	2.749626557	1.80256332	2.281666229	0.8256166521	2.713331493	2.569062678	2.305800122	1.801883281	2.339844882	1.248282065	1.005496463	1.354436121	1.202033774	1.650072474	3.010852671	1.966289173	2.631544688	1.045023706	1.298581244	3.579842715	1.513325778	2.175449388	3.492180647	1.887666012	1.936262335	2.669673325	2.481833858	2.222367776	1.674693518	1.846437167	1.943265797	0.9549209256	2.411096524	1.304103277	0.8781809628	1.414194317	1.569113285	2.672450915	1.912375635	1.789789806	2.809814566	1.091945857	2.983339346	2.37648284	1.272077969	2.848803808	1.728994861	1.607361246	1.394290222	0.1961480142	1.325522702	0.2064449452	1.911136683	1.09476455	1.958098903	1.282787294	1.712818421	1.722975549	2.739388837	1.39164495	1.616032591	2.858188004	1.728107897	0.7634568835	0.5064104499	1.94609917	1.422139605	1.265519786	1.750324371	3.031334696	3.134724759	0.2622058618	3.419693525	2.430176328	2.193685151	1.108580155	3.463413255	3.07806732	2.572503558	1.741221786	2.101258375	1.797006569	1.64408283	0.7871939959	2.712732514	2.627999739	1.844660025	1.79577085	3.058626919	1.397093476	1.499416199	1.670509364	-0.3305826837	1.756544244	3.42913549	2.772902075	1.940263079	2.191892545	2.857373098	1.254145344	1.626640673	2.182398041	2.416098447	1.238276606	1.007654983	1.932568431	2.125799668	0.8133901842	1.651767014	2.373877277	2.258060607	3.397165954	0.7125380853	1.376128309	2.259931191	1.409788051	1.646665939	2.788154116	1.058292707	3.069119051	1.830182592	2.341249963	1.751521258	2.495387062	1.367828008	1.519962108	2.716709764	3.193540608	2.086809114	1.959377552	1.828353999	1.458606536	2.259592234	2.98339097	2.570535615	0.1907547845	1.717934234	2.492725347	2.23362061	2.042137975	3.27313218	1.837270437	2.683655179	2.523335022	1.536008583	2.459295431	2.545828814	1.817633772	2.871421916	1.624202005	1.648549509	1.640147864	1.987583538	3.755927589	2.512771857	2.788915399	1.816071726	2.155161384	3.357722424	3.279874591	2.177593518	2.786627161	3.000124618	1.694081831	1.676615532	2.014520558	0.6396672227	3.086748258	2.156551139	0.3537788031	1.554689201	1.895691905	0.832418525	1.486467697	2.114516451	2.88857765	3.224621952	1.181819419	2.699828146	2.576092982	1.231816906	1.805857072	3.567157564	3.57742576	2.681000824	2.439341298	2.104877063	1.743297222	1.954138107	2.108157779	1.984787128	2.344132266	1.61800573	0.6886423983	1.21278083	1.074421366	1.622639487	1.402190329	2.853648118	2.315709029	1.169597424	3.051287559	2.279953527	1.786115107	1.949356509	1.464309033	0.5342247277	1.293683977	2.465852323	1.365361291	2.129581804	1.945909846	2.129788756	1.340293938	3.016231888	3.76834552	1.76502608	2.027452935	2.42975794	2.36638062	2.869933251	1.469518512	0.8764927034	2.596758929	0.7741751078	1.54868868	3.303558831	3.054671553	2.28876776	1.390939326	2.080003885	2.631834762	2.178695161	1.316725974	2.040394427	3.003103145	0.9758824908	2.932477161	1.546716647	1.898553356	1.181039183	2.371314691	1.466196813	2.397546651	0.7577111245	1.835324212	0.05493511496	1.867750544	2.657025631	2.813899684	1.591199123	1.801177425	2.283584219	2.535261788	1.999447034	1.242611434	2.282105557	2.348570225	1.827115624	3.299669227	2.168205645	3.225642097	2.454890448	2.084894523	1.987338083	2.534481147	3.288568704	2.823176873	2.802152591	0.6041861032	0.7375772744	2.397678514	-0.023896651	2.663616066	1.020351794	1.540791139	2.059714172	3.165501394	1.034121489	1.274339007	2.796269048	2.551956529	2.781723947	1.898979043	2.014316309	1.732137552	1.852733571	1.847922035	3.373372422	1.919511007	2.228707887	1.928096357	1.268569348	2.777998521	0.8508437564	2.318599114	1.626585167	1.60767545	1.940810841	1.438385328	1.297935037	2.637374821	2.514675854	2.162463571	1.240765404	1.667457166	3.867595938	2.042627737	1.918064949	1.526505086	2.369227857	1.956501266	1.974290887	1.992808583	1.240346727	2.228815171	1.698005915	1.963881464	0.347829689	3.353186433	0.9868964824	1.991175163	2.336040912	1.424590566	1.455501311	2.290790382	2.811368771	2.614888187	1.832953916	1.693293469	3.595623734	1.836685478	1.065679809	2.32114407	0.835885607	3.286149138	3.542015186	0.5610231463	1.43849624	1.877342261	3.233074887	2.354003706	1.682648792	1.770261264	2.338398499	2.253480018	1.441614582	1.984144127	4.368086695	2.602875771	2.215847257	3.290067556	1.936757166	2.458227596	1.350863142	2.049702214	2.191614791	2.5187903	2.820359059	1.441342492	1.882142158	2.845932843	2.10106658	1.58871649	2.781908373	0.3689029516	1.893677692	2.507644889	3.759224225	-0.3656955583	2.187532323	1.609081447	2.222643582	1.77880085	2.830515647	1.645125042	1.41815779	2.364394708	1.155405235	3.736669585	2.546461772	3.489414916	2.630438683	2.215623056	2.677175268	1.230741998	2.585518286	2.498073529	0.9880858354	2.242537374	0.7480682743	2.384027811	0.9856883075	1.839935233	1.468292877	2.752076205	2.703089117	1.909933097	2.028717959	1.484915263	2.618636923	2.800162265	1.798959955	2.447943007	2.131925639	2.435099771	2.648195391	2.74077932	2.667148508	2.046278948	2.733449092	1.987343543	1.979567613	2.047888294	1.124718328	2.325656429	1.725378176	2.063140368	2.115306596	1.90485074	2.132095459	2.768359722	2.669701886	1.575841882	1.452778712	1.968416061	2.794164698	2.575766476	1.910165769	1.633197475	2.608577137	2.705938978	1.601778222	1.395679757	2.352080583	0.6647038268	2.603282692	1.292163568	2.444205095	0.6527448201	1.722251382	1.365499747	1.935905366	1.071871799	1.702926959	2.049529962	2.408951821	3.865166759	2.699468138	2.176842441	2.553786802	1.481491226	2.309418877	2.45718266	0.6643650262	3.191117606	2.572956489	1.688012137	2.769990867	2.020337402	1.951538301	2.083162017	2.323659328	0.6906923671	1.773759731	1.825416227	2.293305255	1.587133512	1.982649455	2.851676801	2.102549919	3.301680341	1.781038312	1.876521762	3.325437824	1.615650061	2.257016652	2.375382469	2.665392296	1.946351521	2.345235655	2.866292625	2.065205075	1.353893722	1.018651642	2.495782083	1.310998025	3.077659988	2.274254632	2.084006819	2.54471188	2.609606697	1.34316	2.235360462	2.41259003	2.607221046	1.596695838	1.817266921	2.550208072	2.503387619	2.649294915	1.339531111	1.896441927	2.091634724	4.056687973	0.9447618645	2.562182939	2.092175398	1.00268305	1.453810574	1.697021726	0.9499725368	2.432066779	2.792434628	2.311355166	1.662028337	0.8834634339	2.599658835	0.9948274327	2.312467028	3.439388811	0.3136738741	1.395365295	2.426047628	2.961761894	1.330184371	2.059956928	2.159802666	3.744499443	2.304529865	1.42374491	0.5520229495	1.987318034	1.399659128	1.115312097	2.614616702	1.502040089	1.622288153	2.432993171	1.782647541	2.380395517	2.918790452	3.117345456	2.611477011	2.705441119	2.487102063	2.06554539	3.449332704	1.344567335	1.808010347	0.6367663524	3.388987638	2.625508557	1.845715098	1.793090934	3.02850473	0.9997323014	1.676617571	0.4639440071	1.86061338	2.16726475	1.987233467	1.679173702	2.118853376	1.220397578	1.540674525	0.6870715574	2.620373924	1.33103246	1.548849586	2.478769484	2.195524362	1.852027431	2.433735284	1.1928771	2.785788055	3.160956427	3.098819714	3.722555232	1.806551536	1.047785497	2.626059835	1.829684224	1.792643779	1.725122369	3.091194021	2.576728895	2.486495099	2.623207229	1.537681109	2.967283792	3.267692572	2.411803386	2.7818821	0.9334581135	0.674031459	1.238058588	0.9635395626	3.053317241	2.618326072	1.961022764	2.208041101	2.120209137	2.8563671	2.310008166	2.502407766	3.008771817	1.663572028	1.437564212	2.116122493	3.202357854	1.939580418	2.209003271	0.658256488	1.234556997	1.162574269	2.878424336	1.38910485	1.837079858	1.69559756	1.134253551	2.749517294	2.761846459	1.711508917	1.934501412	0.7999520923	1.294473829	3.17115155	1.856184023	1.320288926	2.179840148	0.04178131282	2.302516042	2.210907478	2.858276783	2.283078165	1.653584084	1.207827454	1.574145503	1.903768041	2.355729271	2.486515264	1.940974149	0.2882505759	1.056652716	2.00532631	0.4025763835	2.698216954	2.417453788	1.251012483	2.891910223	2.123072767	4.371650283	2.535913005	0.3532585339	2.953892442	1.899114305	1.850180808	2.650969281	3.31981011	2.639378226	-0.02283225521	1.175729788	2.523996136	3.112707803	2.445422958	1.016039865	1.51381881	1.14877753	2.44879322	2.102722975	2.277505091	1.527504158	2.489220091	1.729926965	3.106128824	0.2701191045	1.38117658	2.129343936	2.744280611	1.651725445	2.127975351	2.474791887	1.483686087	3.349415382	1.913103511	1.041384105	2.434224498	3.154365657	4.051944179	3.864194338	1.804656132	1.239762157	3.191836111	1.580066206	3.155671692	3.099721229	1.266821769	2.865065226	2.286196705	2.646799456	2.46606972	0.8376789676	1.747590099	2.912912952	2.339292773	2.737315264	1.976939777	1.780217007	1.270512892	1.718518451	1.488777921	2.751601541	1.300395895	3.033093725	2.507659861	2.254371908	0.7549313407	1.341933799	1.236206143	2.601658582	1.713392982	2.361194273	2.117119876	1.273285845	1.803494844	1.25552259	1.537736841	2.482775375	2.200040622	1.727712508	0.9873335251	0.6796714157	1.008756951	1.080087486	1.268076665	1.872803638	2.842827193	1.695776473	1.715670989	2.54681265	2.203391756	1.679089699	1.967742594	2.808863287	1.964059678	2.200873363	3.628368273	1.041304957	2.535569216	2.082028406	2.061018031	0.998635587	1.612745174	1.463517624	1.912978991	2.601735561	1.565532908	1.476383218	2.546343209	2.072883876	1.794727397	0.630614072	2.191776803	1.879736889	1.694932679	2.561575637	0.3380078506	1.154596486	2.567808172	1.934545631	2.848200037	1.416439772	3.318157338	1.153567126	2.823047941	2.717200109	1.839640401	1.043875878	1.887902511	1.557359305	3.037837564	1.824348047	1.582910873	1.978271772	0.7241031253	1.709622829	0.8110657407	2.406878081	2.667599364	1.039199163	0.2667658243	1.534762578	2.333716063	2.466146798	2.054237052	1.846144822	1.657946346	3.34443369	1.502251528	2.609988455	1.967255154	2.937864036	3.352902796	2.530418403	3.700655925	1.442553495	3.599374894	1.852195622	0.7441906729	2.296251147	2.355152756	1.5571724	1.912310952	2.453219732	1.636567515	2.215953145	2.414304627	1.730723378	2.228211678	1.249653313	1.940515311	1.934884535	1.662688675	1.259296473	2.03208795	2.070102451	2.302069272	1.744630656	1.429048071	2.40491306	2.733190453	1.739239215	0.7892807633	1.310314845	1.032035869	2.939848359	1.371276568	2.560339471	1.562656517	2.254153709	2.27210468	1.510673605	2.40745727	1.83817325	1.657752993	2.347875691	1.958139343	0.8681555247	1.347782619	1.355196596	1.583900087	2.131063552	2.289244868	1.352643404	1.923155184	2.554550768	3.296631721	2.583942255	3.122141314	1.251861908	1.245164278	3.085014789	4.296645309	2.038822558	2.380577955	1.784468316	2.278533167	1.703543433	1.37635558	2.197010227	2.127236794	2.970569119	3.214812665	2.886053092	1.857265007	0.4323927282	1.74357374	3.088105106	1.216936466	0.8052933565	2.487312591	2.027545529	1.737666665	2.421368139	2.117836143	1.554285125	0.7822798173	0.1212960273	0.4416192748	1.681625271	2.383765947	1.310339321	1.359103768	1.133819871	3.670467256	1.747409762	0.9178020269	2.824865028	1.751997898	1.732177666	2.472497039	1.314069449	0.5664980239	2.319534855	1.641929579	1.549870674	3.091530749	2.020141533	0.6168834196	2.552038445	1.136778767	1.227413178	1.969295175	0.3646587919	1.439499566	2.375291815	1.189550515	2.59457524	1.520644481	3.634541245	2.790219367	2.466347504	2.02851123	1.763195357	0.8247607155	2.193214629	2.426561993	2.215759643	3.539146336	2.594261276	3.069020373	1.565462604	2.402150254	2.70910688	0.7460704559	1.927514225	2.940975326	2.189135796	1.85339012	0.9432251315	2.668447958	1.70617814	1.804458984	2.172628905	1.043833472	1.807824644	1.093479846	2.196311264	1.679574605	2.129114761	1.470219203	0.6655206533	1.094813155	3.001520659	1.322633374	1.454119489	1.86979857	-0.001180247884	1.477511935	1.443080353	2.782531681	0.2694062145	2.865908603	3.33022417	1.616511601	1.208519687	1.718327517	2.014283261	1.907466042	2.304131784	2.121103848	2.12818389	2.874730273	1.195240634	1.372752464	2.293310546	3.09930514	1.293952342	2.435320965	1.820941262	3.121716159	0.8858759518	2.216907224	2.755542348	3.374977864	2.209079487	2.097824057	2.230104886	3.014574355	2.033126837	0.2261974653	0.9651563697	1.201192884	1.095255553	1.324101537	1.020433366	2.686564776	1.281268307	2.40558624	2.470865634	2.426258091	2.482028491	3.023336387	1.236323887	2.491615607	4.337835538	1.46025706	1.948450527	0.8085460107	2.102951926	2.070897581	1.039521533	2.211212639	1.142052084	2.731344389	2.430529415	2.162425185	3.624440658	2.727726917	2.437507059	2.171027123	1.904632951	1.744788027	0.1042539554	2.340349011	1.781832606	1.949511953	2.691515956	2.338760448	3.118833832	1.412166985	1.358758142	2.050580963	1.535572233	1.869815829	2.573022962	0.1133575538	0.8959835735	3.281473244	0.6229352037	2.729617318	2.236211869	3.753734746	2.837866412	1.495687374	1.847195696	1.788126592	1.804408707	1.944705754	2.241774772	2.072234454	2.450468901	0.9721590677	3.185512285	2.70129967	0.986290676	1.050447471	1.97600184	1.125063346	1.889604582	0.4686140099	2.942713902	0.7710812014	1.685426713	1.784770489	3.462190177	1.832495889	0.6050662259	1.266364326	1.983794475	1.792211628	1.341821465	0.6782455387	2.729154586	0.7238852215	1.184939979	1.571697222	2.14571154	1.933117669	2.257726905	2.995903202	1.696034456	3.761139389	0.8319940803	1.517494107	2.196076854	1.872358375	2.476669923	2.211740501	0.8861168147	1.942377099	2.277478968	2.440760109	1.090398207	1.363952305	0.8969314941	2.411854497	2.989589974	1.614238488	2.698646176	2.489932897	1.631214074	1.58669714	1.418403928	1.730916266	2.889573973	0.4957980087	0.1542454259	2.755032859	1.453862259	2.877279776	1.396092527	1.306911725	1.599126784	2.077630413	3.276539078	1.686651354	1.103121127	1.610997548	3.071711998	2.394633048	1.824293784	1.951557244	3.173669018	2.01809452	1.847055236	1.84748693	2.421280532	1.258080526	1.858593059	2.1299909	2.136984541	3.761498666	1.629645029	1.869026343	2.922443277	2.264328832	3.297971528	1.437672429	2.167572783	1.669312296	2.290913973	0.6717493833	2.119027147	2.497029956	1.695133854	1.697734949	1.526562704	0.5777182146	1.993965492	2.641372535	0.9047604215	0.2848373027	2.703260432	1.834555545	2.457114312	2.236073562	1.096294301	0.6535211677	3.328079321	1.818723923	2.320907006	1.775053463	2.556633396	1.423301908	1.950522825	2.354811815	1.93168042	2.135235103	1.810215698	1.875913296	2.231378637	1.777094941	1.65509131	2.410050222	1.053451826	1.742264095	2.896895558	1.783727027	3.48182208	2.419559567	2.691415563	2.520927368	0.8062569648	2.250822037	2.595206679	1.191880122	2.461265741	2.052386423	1.293946908	1.071902874	1.735166494	2.183007733	3.271032155	2.322341125	1.384322871	2.531583733	0.7486125021	1.970829126	2.407928991	2.67640732	2.769893771	1.978265695	1.07976888	1.82071542	1.893212663	1.799840623	2.921258038	0.3969193208	1.018774505	1.597477057	2.279316525	1.136455507	1.437520788	3.15986148	1.89723492	1.769403381	1.56024031	1.951335913	1.333000799	2.138525199	1.654393891	1.639275749	1.939170712	2.011178735	2.489995546	1.541016627	2.091677523	2.153161611	1.303378374	2.893172844	3.674067583	0.7489382972	0.4368396493	2.14710383	2.673832506	2.347659058	0.6380793853	1.673209771	2.3775291	2.668602741	1.896201058	1.200627465	2.263043121	2.020892634	2.153888485	1.314686841	2.684045275	1.306156404	2.916800773	0.6715436104	2.793252833	2.530056243	2.028050438	3.118726894	1.327063009	1.341778781	1.29547531	2.667886082	2.209102073	3.036595025	2.075010915	0.938099494	2.626587525	1.60663627	2.211205539	1.965242441	1.364279449	2.297978435	3.155369349	2.331843801	1.723853789	3.827515227	1.435803626	2.675702275	1.290625389	2.128816107	2.910586253	2.987784012	2.954041552	1.743402722	2.004785443	2.326770829	1.755837534	1.732509385	2.335529936	2.207737435	2.025196646	2.3040179	-0.4310242576	1.162239808	2.788214788	2.256399216	0.7361477965	-0.5111838119	0.5755087942	2.966963438	3.286891866	2.795463694	2.880868709	0.8005754038	3.126775484	2.562169895	1.168453711	1.545340227	2.952198663	0.4227277988	1.466874142	1.220037068	2.117950832	1.080080016	0.7799090495	1.570455968	2.455729533	1.982068837	0.7739334827	0.6988516024	2.625956152	1.698068032	2.55108808	1.871294781	2.350085832	2.03581527	2.754383034	1.649238917	3.047549874	1.971079614	0.7337816974	1.700808461	3.33913469	0.495810677	1.010051215	2.168208692	2.0365721	2.11756811	3.008578877	1.114474925	1.653202686	1.124492686	1.812984215	1.707647431	1.763447947	3.39788104	1.286991328	2.694343988	1.855586301	2.760827241	-0.1228791462	2.000760767	1.918345757	1.524780385	1.70961068	0.4249610254	2.455233562	3.613359729	0.5892093366	2.751611323	2.505295937	1.447582581	2.207467949	1.72616555	1.983626981	0.8092277098	1.749207607	3.234693392	2.189705388	2.219952136	1.767374433	2.286381371	3.66968554	3.576692674	1.573442503	1.780990658	1.788607802	1.241591492	-0.1300496057	1.541464417	2.894042636	0.8844361594	0.8479375541	1.818882647	2.052067774	1.816825221	3.200851901	2.110039146	2.79898159	2.004812333	1.95628575	2.314397888	1.130703874	1.811724847	0.9784073342	2.349186124	2.754713716	2.241406963	1.79766526	2.78859625	3.133320882	1.897624105	2.941491527	2.396868403	0.5951735988	2.789454868	3.289893058	1.325630797	1.760726762	2.041815627	1.873145755	1.553101862	3.372748133	2.47650301	1.472095807	2.658408492	0.9146209044	0.9520080123	2.022107074	1.600822873	1.258895032	1.642930857	2.940634765	2.842901982	0.9100515557	2.603028618	1.402666929	1.423037509	1.460031134	2.37671745	2.22875217	2.028334793	1.659292482	1.774087134	2.354072929	2.686884502	1.637344709	3.13078148	1.718960335	4.161259506	1.539233382	1.910371966	2.580161074	2.011110415	1.384433016	2.186251465	2.832646768	1.568593809	2.213569902	2.531648485	3.922956531	1.244228868	1.842532385	2.253843365	1.742488132	0.7499231156	3.460792989	1.432041877	2.290202899	2.128316818	1.561531075	1.540267336	3.162287674	1.617450915	2.059824119	2.110023577	2.554866701	2.246933161	1.26156946	1.922256173	1.210032724	0.8521810388	1.665591539	0.6559533659	1.682155948	3.060381741	3.008407749	1.596614471	2.465016985	2.351441371	2.667377272	0.7885795506	1.825796234	0.2509827623	1.849500581	3.530894063	0.5209312238	1.738460584	1.3086245	1.233408791	1.70130449	2.097497539	2.765173319	2.394930767	2.333180745	2.589967438	0.2567567547	2.357266535	1.961318388	1.850898091	1.145880299	2.681745535	2.057060304	2.122663953	1.279213842	2.484364818	1.965877011	2.621845974	2.660520918	0.3265483585	1.682075626	2.459093569	2.127482789	2.011421828	1.924873847	3.371461158	1.747021166	3.140504686	1.256893229	2.440912015	1.302975659	1.047260791	1.676806046	1.30952412	2.147994218	2.471974653	2.404409763	1.764212902	1.89029371	2.164388767	2.132266952	2.411852943	0.6631325057	1.930000026	3.351343803	1.820986276	2.723818862	2.267207819	2.114543011	2.150477822	3.149444874	1.645653046	2.415699668	1.009603797	0.951179296	1.903834816	2.340525502	1.29406422	1.815140363	0.4391744264	2.805231609	2.092486099	2.549946247	1.887084084	1.064362201	0.6228948076	2.98078977	2.295488287	2.248829115	2.640402769	1.594655693	2.286217453	2.051672303	1.892480648	0.9059976393	1.898312408	2.17795627	1.33746469	2.530396041	2.278781688	2.471050918	3.405309595	3.152551554	3.857146718	2.205055636	0.8390735846	2.989648628	2.796255545	1.313149505	1.842899953	3.593774134	2.459763303	1.841933088	0.2103945327	2.147774117	1.811979642	2.649389862	1.689565468	1.988215391	1.669210843	2.545851362	2.169948245	1.881762851	0.9963124879	3.159301416	1.625239265	2.095580359	2.36047176	0.5355787959	2.423099695	0.8381609547	1.720677337	1.625411254	2.18867751	1.868163015	2.401973654	2.396428611	2.526287017	0.8476006808	2.435624849	1.579646001	1.619799507	1.802861083	1.11715469	1.681345593	1.269764099	1.102604939	2.342306026	3.181433045	1.966602726	2.027294463	0.6788560776	1.166946586	1.842283687	0.6535957979	1.258994422	1.995775695	1.532487353	1.590431532	1.108565845	0.7763625435	1.166153647	1.992587847	1.431162119	2.340046883	1.407730735	1.263754309	2.476947928	1.561948904	1.310285478	0.8493523884	2.602607547	1.851916387	3.10009599	4.008867093	0.4296375288	2.054518583	2.065853169	1.73114498	2.50222506	1.550679986	2.195024404	2.389936792	1.161769137	2.149096025	0.8843521474	2.207787411	1.325616129	2.687432897	3.280330302	1.948279641	2.405609025	2.967395687	1.703331851	1.435413347	2.561391158	1.539968657	1.591028443	2.014495695	3.071312051	1.324610656	1.829643265	3.262643703	2.523824838	2.315620035	2.094520663	1.347428817	1.684827479	0.859665031	3.943667887	1.108221489	0.4691782593	2.70521365	1.667483322	2.323883263	2.5291612	2.184700956	1.93249614	3.375025833	2.684530549	3.029852265	3.561666879	2.687611529	1.874990204	2.663678262	2.494872533	2.500369737	1.510799042	3.66799694	2.88451011	2.890494511	0.7366392762	2.161807376	1.536067153	1.668339467	1.825794724	1.740029654	1.510727744	1.760398067	1.332010807	1.977220524	2.806479764	3.02355815	1.196902065	1.363562824	0.4612478337	1.07716478	2.614042845	1.684044698	1.61707753	2.070763995	2.28220747	2.226872439	1.608052362	1.561973595	2.000494553	2.137219296	1.523866502	1.054997187	2.372856467	1.481390528	3.704068964	2.012249196	2.942951147	3.141101171	3.048913332	1.310344858	2.063895584	1.435227449	2.35674002	4.109692131	2.197317666	1.406812069	2.221554059	1.828223017	1.981360515	1.293632413	2.110869008	1.575208394	2.046915214	2.76042412	1.917225829	1.430777929	2.227744062	2.871767548	1.960676858	2.574300239	1.792405737	1.619336654	2.755808406	2.313351902	1.159768737	1.969162485	2.667555293	2.374603609	3.174731109	3.135153192	2.514034737	0.7091599758	2.228295224	2.298254387	2.565649439	2.675217714	2.428438802	2.518179416	1.766466348	3.848313316	1.397763577	1.849615153	1.363760179	2.440089471	2.272820971	2.279363457	1.802300098	0.9647154801	1.787300485	1.200799263	0.8874740559	2.037903408	2.81219185	1.626999241	0.731714263	1.973379581	1.972223089	1.469250639	3.250747653	0.7145854717	2.20761054	2.807523415	2.631882162	1.864313329	2.000357697	2.026974777	1.501931513	3.657330574	1.275276804	2.554411965	1.16840039	1.386006084	1.88511388	1.04536885	2.013634851	1.446143169	1.613888943	2.245025396	2.256320876	0.766030087	2.856307779	1.828405643	2.297426773	2.901482893	2.016724423	2.135208428	2.310654836	1.371428431	2.905131515	0.82525078	1.712236741	2.342005327	1.119002921	2.435205344	3.69318163	1.49356095	1.702660728	0.3088724283	0.9432893097	1.841434349	3.112261583	2.20834059	1.664160753	1.312476608	3.002398553	2.405482944	1.500712727	2.49954554	2.034149036	1.680886261	1.857914424	1.820934463	1.280340521	2.27559338	1.875252794	2.023219491	2.121541454	3.001795604	1.701127452	2.829107739	3.198780974	2.423501778	0.4394779817	2.078268935	2.903557841	1.913250021	2.536122497	2.078632676	2.565626675	1.643796083	2.370311227	2.078381194	3.870106416	3.377955026	2.197778878	1.814220856	1.589211295	1.167059808	1.860855641	1.207039223	1.606746626	1.11921737	1.531532513	0.6943473561	1.878757618	2.032849199	2.032111163	3.255959251	1.370166309	0.8807095982	2.38408557	1.492579468	1.709890357	2.177072432	2.961062907	3.287412559	1.597989479	2.304114005	3.127949981	1.505653503	2.921997508	1.93213045	2.367954543	1.72981915	1.836179946	1.992775079	1.476692546	1.859683713	3.502754724	1.521919067	1.709547587	3.331556956	1.341798313	2.840126348	1.373047493	1.228150511	1.875304948	1.579152605	2.279375924	1.183358788	1.806337431	2.020902302	1.742885666	2.542771043	1.284936696	1.188706724	1.50229796	2.878917906	2.851725664	3.346903696	2.990525097	2.08302698	1.079655882	2.28153282	2.446104711	2.498714182	1.397901206	1.901575627	2.643067522	1.825662751	2.041584377	2.747024174	2.712851439	1.239633582	2.170884677	4.217523268	2.074817233	1.573506084	1.459014188	2.692730131	2.191919433	2.730881028	2.053400538	1.184972305	2.185727471	2.049927108	1.857658163	1.485365122	2.128962687	1.672511572	1.932696508	1.605950404	2.755296561	1.379662227	1.657122721	2.783350747	1.151229216	3.590163668	1.558736176	1.637245647	1.46953106	1.295205638	2.467411053	2.439249888	1.648934025	2.006253356	2.078513809	2.631821381	1.736671978	0.8349708898	1.431559432	3.477771812	2.089953673	2.327088687	3.325200351	0.9434742869	1.597387688	2.186315239	2.334492124	1.775218193	3.255822303	2.923543182	0.8300436853	2.068296592	3.312286953	0.1418412228	1.606139161	1.775310394	2.331374979	1.99459659	0.9911474601	2.781807059	1.732924468	1.323169777	2.031862671	2.540190519	0.4834464132	2.22264271	2.102724409	1.14509256	1.280653551	2.465874619	0.4583164411	3.465799503	1.006778568	3.457893225	1.672449583	2.088460392	0.5934063324	0.5182186845	1.383138396	1.458809245	1.669691909	2.571157367	2.158430537	1.837941922	1.249312929	1.532914207	2.173819077	1.798701724	1.752460679	0.9903388064	1.937074318	2.266096239	3.421568687	2.036854253	2.379589862	1.480414205	1.075107861	1.948238612	2.360662584	2.362887456	3.265557717	1.116035106	1.505382488	2.430359427	1.862951343	1.484478035	2.875312086	2.124554534	0.4561361857	2.544388701	1.155581457	1.992076052	0.7908477901	3.451772907	2.617224394	0.8581398499	2.848813009	1.94683844	1.700187826	2.027563251	1.812283508	1.368354193	0.9548406157	1.945566761	2.898646233	1.318779958	0.9562125428	1.891810988	1.432113665	2.188425082	1.622246474	-0.4562151261	1.943995765	0.7413849621	1.677209321	2.340777462	2.647403727	1.892721788	2.804757186	2.041064485	2.243662907	2.708340572	1.320913645	1.034088122	1.814235544	0.9151774403	2.487917827	2.517481148	2.184561293	2.12557786	1.759390278	1.788172759	1.415564922	2.211358396	1.726067416	2.431013	1.932617866	2.196159406	2.159248642	1.656923929	1.560675086	2.592856911	1.815236186	0.7812899145	2.460589932	1.842426504	2.156827819	0.9321361916	0.981990918	2.238586594	2.218400796	2.490864468	0.07596411798	2.706052425	0.9719875234	2.118879182	1.69017862	2.920341778	0.809937129	1.712348189	1.055718661	1.423325447	2.514005076	2.02448416	3.04441261	0.9677619895	1.214892103	1.866347039	2.203235751	0.6234486553	1.617016104	0.8056865521	1.928943239	2.378710858	1.981819916	0.5477253729	2.505093782	0.8151726058	1.435726151	2.671989592	2.440994674	2.082505583	0.6059630493	0.9741779082	1.906127006	2.661883096	1.090677377	2.031287761	1.385063842	3.065772857	2.532967756	2.919194101	2.102532218	2.408704448	3.042215807	2.190815386	1.679015265	2.141304618	3.510966731	1.714005315	2.35297913	2.497897648	2.414229198	2.169873772	1.811813537	1.991028269	3.254306713	2.089901903	1.534844814	0.3210629791	2.207217768	1.137798207	1.547310491	2.565658076	2.901426929	1.430129123	0.1072308685	1.445624426	0.9574614673	1.346185305	1.928677587	2.300895112	2.430440436	1.641451341	2.24714897	3.279758672	0.1119692165	1.336827185	1.507468291	0.3730464312	1.015005361	1.572524118	1.491278004	2.163511536	3.861552905	2.393519572	3.568388439	3.987149759	1.562950886	1.705317348	2.599677625	2.116933773	1.21625021	0.7200335804	1.824609583	0.981278693	2.674149811	2.119709105	1.426422755	0.7985257788	1.233465507	2.159545813	1.5378705	1.54266436	3.472411602	2.413756779	1.369576208	1.404051704	1.997568906	3.72429286	1.640487822	0.4633712208	2.839951529	1.797801741	2.344471172	1.621794936	2.147351987	1.994017101	1.656860044	2.721999953	1.229153559	2.44074037	1.444503801	2.832542495	1.521880451	1.671867373	2.290883838	1.776442504	2.353325427	2.436292007	3.203644575	1.843431638	2.229100657	1.987573737	2.590574878	2.44301053	2.177277874	2.386449199	3.130227541	2.115122217	1.78222417	2.027523984	1.558520261	0.702085343	0.9078299497	2.636698513	1.10291763	2.1317668	2.586557929	2.823532304	2.37127991	2.51699379	0.9931092909	1.895302678	2.122434398	1.638228405	1.423719486	1.543868433	1.711697411	1.13883516	2.039906991	3.284164067	1.039744719	1.754665297	2.248230735	1.44806851	3.866768759	2.057699586	1.416164128	2.052129168	1.488359772	2.897952715	2.728471363	2.575486271	1.44695045	0.8771774734	2.163596109	2.638999278	1.734410006	2.068787172	1.938658206	1.711848247	2.105110935	1.576495251	1.840906244	2.178313278	2.125759896	1.993068877	0.6283637596	1.380376393	1.505622865	2.454978362	1.687609425	1.891650193	2.853457346	3.095535164	2.429167731	2.207554928	1.412465951	2.602042197	0.8738791511	2.018437868	1.596202521	0.4910364005	1.590058523	2.412631739	3.03756267	1.507899366	1.45728368	2.276089044	2.60396815	3.014001873	1.436870476	2.53556263	2.312208475	1.299424326	3.739144139	1.201023762	2.685880704	3.121035452	1.593636418	2.113385052	1.92837067	0.1174899888	2.378068469	2.119781304	1.617245333	2.466862107	0.2989969368	1.968293432	2.469657967	3.003318212	1.686201149	2.008506306	2.979748132	1.275007198	0.7194328353	1.724750328	2.368459416	2.214137347	2.651591024	1.601448394	1.537394124	1.213127275	2.595784652	2.793333027	1.720759325	1.183837745	1.705563748	1.568539436	1.712208647	3.008486322	1.186310784	2.572783621	1.544323852	2.343759521	1.416588495	2.624116706	1.642714552	2.065355733	2.479439176	2.514440561	2.591774487	3.312285248	2.209108325	2.151329819	1.471596708	1.180518263	1.233297707	3.708802435	1.183446888	1.204715947	2.000428048	1.180968143	2.687017428	1.99483932	3.239362351	1.848829116	1.758862163	2.586288005	3.094726591	2.17048976	2.63452944	2.05897421	3.178856655	2.461558836	2.123135099	1.183628037	2.378486615	0.6868943743	0.787321442	4.016044196	1.97305648	1.947817224	0.5025003583	1.773628916	3.000067118	2.515460938	1.194703232	2.256011006	2.319952266	1.42263356	1.781723424	1.398072711	1.456493538	2.266720695	2.547715721	3.569998239	0.01708653234	3.019182016	2.119973182	2.767959116	1.780645014	2.148646982	2.517862896	1.169308925	3.368309322	2.496420436	0.9149151553	3.843164869	0.5529160429	1.808194121	3.195485184	2.35617057	2.636595024	2.473157734	2.189957558	2.745685684	2.684005701	3.008885721	1.787063646	0.5000972162	2.434787259	2.554926176	2.212898689	2.426175181	2.879404796	3.512355046	3.224689474	1.215280564	0.525037295	3.046678369	2.272378857	1.39351743	2.470513257	2.305651088	2.555095466	2.903322554	1.750638105	2.365138134	1.93779133	1.852736048	2.012164187	2.769580347	0.5857205237	2.395334937	1.606631937	1.503650948	1.61111006	2.159421763	1.562366306	1.652220795	2.458376757	1.109768379	2.424301436	1.833330481	2.159653779	2.84407496	1.765451918	1.652347475	2.538816546	0.4982844445	1.037347104	1.809529761	2.580105766	2.378734041	1.304517254	0.8930202527	2.329748368	3.075391076	1.700763105	2.123049905	2.851812595	3.189943456	3.524936704	0.980779048	1.178731483	1.594905027	0.4840223387	0.166560257	1.717725386	1.975094307	2.587504768	1.402797556	1.642465331	1.577289004	1.953267317	3.527471062	1.580116369	2.207787979	2.924456773	2.599695826	3.063480602	2.406169328	2.211828412	1.844531476	1.230759427	3.01682065	1.918454898	0.8857111055	2.084826495	2.304313557	1.459640272	2.621211572	1.93952492	3.721529316	2.172681557	-0.04005775472	2.613251405	1.529911032	2.170386761	0.685516252	1.647097024	2.687933071	2.41081146	0.8001424615	2.101341891	1.418801794	1.725068443	1.375402715	1.768865909	0.4660682937	1.305292377	2.49435951	0.5804474118	2.012395131	1.66100649	1.077834556	1.35943441	0.8999363204	0.9349389475	1.900987436	1.036557408	2.08927367	3.066914468	3.20276282	2.621181939	2.021381531	1.995871961	2.892967444	1.740524641	1.51323613	2.120381702	2.128522556	2.848830905	3.269872384	1.063584837	2.049848065	2.674007942	0.6863939612	3.989257487	1.488127467	2.354134649	2.428138737	2.258450982	1.188751865	2.582804167	3.257443637	1.524898245	0.7063744842	1.170941633	3.001059324	3.183626631	1.152535078	1.401426521	1.518059395	1.271014059	1.6422619	1.78273031	2.14112809	2.027859626	2.04149817	2.325849402	2.762407909	1.31543843	1.215365664	1.316899559	1.380835245	1.321359033	1.397086008	1.10386961	2.669142297	2.639820101	1.943708914	1.585695204	2.215887537	1.721787443	1.877328554	2.589877031	2.507808663	2.694470963	1.881156524	1.053024243	1.786343303	2.857774665	1.725247919	2.188952578	1.287588435	2.409872765	1.519259729	2.16007624	1.636852351	1.881198812	0.788574161	1.797997177	2.085721228	0.9054128828	1.786070942	3.022041601	1.635852242	2.377795243	2.801780815	1.506414102	2.198187239	3.518964159	2.186835576	1.648657132	2.257101904	2.748103524	2.293992733	2.177076588	2.753278603	1.867865191	2.011169349	1.499381406	3.37141485	2.091349512	2.094032455	-0.409829222	2.391755933	1.575016087	1.091644526	2.224228228	3.744692721	1.244129156	2.182621278	2.129680455	1.99850344	1.34065009	1.463314587	0.86261941	2.554522804	2.251793348	1.421314297	2.557069671	2.52436633	3.228057904	2.101642931	1.433318833	1.923580205	2.097599099	2.215604026	3.768359431	1.225256318	3.585828629	1.948972237	1.910213195	1.565154035	2.569076657	3.124030528	2.711936865	1.558846035	1.827864858	1.922522795	2.96210151	1.667189413	2.004854806	2.207980755	4.286716618	1.683819533	2.081638541	1.78100037	1.203466235	1.162348016	1.838952733	2.029629351	0.8000537397	1.492312448	3.027174012	2.00675677	1.790390068	0.4215801755	2.309339885	1.938764638	1.45856542	3.178716144	1.748909232	2.605131025	2.50143041	1.683584758	3.265333025	1.786356898	2.626184808	2.450089755	2.969991501	0.9713951698	2.093139607	2.317618931	1.442322852	1.897235447	1.390793592	1.574670247	2.148636556	1.546956428	3.028946245	3.028906901	1.924691067	2.929234516	2.942771123	2.573175846	3.101306513	3.344242534	4.027132341	2.143698293	0.8461354726	3.030858139	3.519115795	0.8751646302	2.22401655	1.262533012	2.769403921	1.5185794	0.8563884291	2.764177007	1.91798843	2.30434335	1.904308017	1.466234267	0.7476190989	2.812320239	2.491700986	2.100274842	1.713023046	1.161450864	2.033007802	1.243530392	2.08385561	3.610693481	1.128777668	0.6922101249	2.11472011	1.91685633	2.387990338	2.404586113	3.036076102	1.753810069	1.909473646	2.14906633	1.913186175	0.9802920259	1.661458147	0.5627107152	3.318022153	1.947114659	2.05739364	1.279745686	1.069865243	1.232902021	1.875283278	1.695907944	1.156371107	2.01919532	1.01352047	1.970756536	2.934534751	2.470905517	2.398619808	1.968942806	1.92002514	2.744194108	3.099906173	2.808459151	2.176882807	3.229180127	1.102825307	2.514912557	3.460925928	0.9552188321	2.598703714	2.205509279	1.155183218	-0.0733608058	2.038089337	1.408027199	1.337165892	2.492994562	2.541421407	3.569491398	1.79283223	2.781058303	2.402351536	1.210683613	1.352925762	2.142804401	0.7840144463	1.113836811	2.555449118	1.514836015	2.015266197	2.430908043	1.815754768	2.548403247	0.478677842	2.102109465	2.897136433	1.843542499	1.523636817	2.759769373	0.547613814	1.896808935	2.235036847	1.979315268	1.884386386	2.447715597	1.852950028	2.440494254	0.9611138016	2.402427153	1.201406834	2.489281421	2.871822638	1.423833995	1.231521821	1.428596163	2.531529235	2.200076216	1.265446755	2.129030631	2.285957599	-0.1976724221	1.408428332	1.637037139	3.066864294	2.901591698	2.079388028	0.6967859951	2.187361793	1.674269229	2.296682833	0.8657562128	2.083885274	2.644081605	1.328311339	0.8456679996	2.198212747	2.248389253	3.679759078	1.046157863	3.014265669	2.20334294	1.57658986	2.694685613	2.154312477	1.72165634	1.996651716	2.444806479	2.567323276	2.294240694	0.762275132	1.629119552	0.8557468683	1.772695628	1.284261758	2.997934394	2.907310471	1.074511025	1.007156712	2.467194689	0.8881243822	3.204493607	1.464543692	1.91343762	2.525956003	1.204499305	1.648693867	0.9902906099	1.266565229	2.161870321	1.775591236	2.578479372	1.009656737	2.128642078	1.430628715	2.013668084	0.8449830894	2.370799417	1.087856532	2.740848085	1.234874782	2.868870855	1.466229162	2.280595767	1.120144908	1.633281979	1.838277931	0.1526415696	2.790559583	2.245740013	1.637215978	2.020190785	1.449927566	2.366761541	3.432285987	2.935789814	3.203534735	1.764751069	0.7873249172	2.906258884	2.827969432	1.363101977	1.445617262	1.694465458	2.042457098	3.725651852	2.57900427	1.391685986	2.061785746	2.578844691	1.384848926	1.577179675	2.772122753	1.914037755	2.461623273	1.735743723	2.193701593	2.548286262	2.623509002	1.016475589	1.49057028	2.652076212	3.571449906	2.79244939	1.141887605	2.322812894	1.105144445	2.148421749	1.948408011	2.249530313	1.82270324	3.284750896	3.453007494	1.622199984	2.18187051	1.628731551	1.93707549	1.13405539	2.949422422	0.5400382387	1.433871049	1.378006391	1.04639717	1.381475605	2.207091364	2.199580159	0.9080249321	1.560526392	2.257535532	1.876378949	2.549010246	2.102142048	1.158029478	2.498479662	1.553535562	2.558608569	2.571328401	3.056066392	1.383093425	0.5592952858	1.672083798	2.870773549	1.148042953	1.395211599	1.495442073	1.90289526	1.578698518	0.3395586855	1.613182307	0.9266338338	1.413506552	1.042614027	2.350435645	2.071858729	1.659182489	2.587795441	3.081657878	2.78395727	0.8244437871	2.238060726	3.351459669	2.166668878	2.655913745	0.6025671208	2.278015225	1.170819988	1.486850611	1.41861859	2.6327812	1.750774707	1.802019484	2.223970263	1.560392352	2.037744716	2.610039738	-0.9373690581	1.912155045	1.606648222	1.405953856	2.370724655	2.444939412	4.260159397	3.641170558	2.392953844	3.336904545	2.213786779	1.338026226	2.317892649	2.385077286	3.327472256	2.577412978	2.52134009	1.898479285	1.388985798	1.412281721	1.65653716	1.256123236	2.194002902	1.876071938	1.851262382	0.1042538447	3.383313296	3.013954798	1.39676983	1.384885003	0.6817782546	1.041201485	1.726467474	2.325030295	3.351441473	2.022341899	2.742499162	0.5759883542	1.449080399	1.380599924	1.862010908	0.9627102086	2.06787878	0.8678266655	1.46836123	2.44349431	0.8017380193	1.603366368	1.470298089	0.7529241522	1.797488107	2.575129481	0.3496216303	0.654371983	1.40129936	1.162042538	2.798250794	1.551772938	2.344893198	1.056000536	1.849151919	1.007881405	1.157768387	1.857765213	1.620303717	3.172413856	1.671947268	3.508945057	1.182465273	1.668837553	1.36768476	1.620655643	1.654364069	1.838683465	1.888029683	1.790204039	1.939162033	2.716626356	1.557910051	1.097791852	2.657917599	2.17234129	1.368086799	2.086079514	1.390431513	1.450187587	2.626950285	1.757670689	1.712215745	2.447188298	2.414356241	1.974937249	0.6661021798	1.164327125	1.840913493	1.998340258	0.8465564039	1.440499062	3.388923307	2.343598853	2.497421241	2.806027721	2.103665327	2.346743486	2.080372101	3.135528735	2.532371135	2.031348676	0.258252442	1.220691403	1.957870793	1.353089142	1.046183214	1.507548805	1.239871628	1.438571159	3.171705602	1.682303651	2.110213348	2.226583535	0.9136459732	1.197561858	2.790807843	1.701059347	1.429431116	1.181768859	2.948501332	1.337401568	1.921812267	1.57243658	0.7359100203	1.629262	2.359363399	1.798088365	2.100734874	1.694554304	1.881991618	2.415431533	1.500241187	3.045550601	2.276168632	2.5207728	2.666440272	2.620369235	1.958506964	1.912773765	1.617117162	2.502432363	1.86571637	2.445010616	1.543766883	1.318829559	2.11482409	3.647332602	1.24861888	1.948863813	2.342368458	0.7079443782	1.868770117	1.569714777	2.795610697	1.673639323	1.032568348	1.829820672	4.881824755	2.43287443	1.805709506	2.146002402	1.602002745	2.154300289	2.32310386	2.796764055	0.7577952283	1.859821153	2.387718569	2.023413528	2.858011485	1.095474186	1.784535362	2.503019609	0.84069113	1.700200471	1.14599494	1.976018731	0.992213545	1.813698803	1.273151914	1.661759053	1.11626588	3.440522176	1.993986437	1.968363943	2.1590304	1.273212664	0.2686124651	0.1868534431	2.516701365	2.085365536	1.439597157	0.8352052797	2.542783423	1.157382878	2.056901422	2.480964887	1.709554147	1.583428913	1.136496693	1.547456569	2.761028406	3.082415761	1.983523023	2.559661038	2.045673573	3.520186439	2.722277895	2.07268754	1.074087215	2.548060582	1.072572868	2.42009631	2.609501957	2.067837071	0.8657695601	1.052954589	1.851965362	1.663985865	0.2309814102	2.925565272	1.512477675	1.097645313	3.039497884	1.693650099	2.502714735	2.988611277	0.05123349419	2.071094708	1.08982015	2.418951283	2.658283466	1.19343752	1.470739224	3.047772812	2.43730046	1.531533473	2.052580122	0.7910977074	2.008997133	1.408443119	1.674701864	2.538609103	1.926462584	1.624864975	1.72715078	2.280887407	2.059852293	1.898637069	1.363373591	2.49063282	1.525809804	0.2573619759	1.188361846	1.056967959	1.212002079	2.970613499	2.75851179	1.209611657	2.412684137	2.497473729	1.979341453	1.761591504	1.998847806	2.148558225	3.000649773	1.462668163	0.6996215642	2.046239002	1.349694464	1.867840453	2.24642685	1.101383928	3.189530968	1.909011389	2.530945616	-0.07123986209	1.337280583	3.084074375	1.288420836	2.367377955	2.517235446	0.9160830753	1.933099763	0.9475668398	2.452457808	1.851443423	2.787456569	2.662638675	2.513622971	1.539670122	1.301785802	1.548116826	2.458968754	2.90121067	1.426030914	1.381226765	3.174078408	1.516982636	2.835329396	3.378062765	2.846089841	1.695026588	2.040131563	2.339711833	1.702067987	1.784782657	2.165542446	1.361664872	1.547615571	0.9112457732	2.267717172	1.677083404	1.780246817	2.573452642	1.904609085	2.851527349	1.189131769	2.221284222	3.019765799	2.231168372	1.579118072	2.228854138	2.213880429	1.602709373	1.051893598	2.805612	2.503409925	2.054327841	2.864296423	1.909925405	2.431869108	1.139455226	3.940039079	2.89028638	1.727981364	2.453877018	3.146964892	1.549351952	1.760749419	1.579002107	2.17994007	2.921499662	1.623172668	0.7733378907	2.096069946	2.252600646	2.161085039	1.471704585	3.48690939	1.082568113	2.02057059	3.65940135	2.436068033	3.58347965	0.7968126134	3.279333151	1.531300868	2.168621531	1.167634558	1.7239027	2.155075629	1.579161809	1.452863308	1.488307286	1.959193778	2.61980961	0.5937573468	1.420850022	1.853941226	0.734099471	2.055344346	1.345570495	1.908655753	2.93517169	2.477731474	2.066022647	1.681387014	1.990682798	1.942720638	2.667022402	2.392788795	2.406307209	2.21698779	0.5594836119	2.924029144	0.4338418508	1.51570069	1.89409542	3.104448547	2.397412523	0.497358056	2.919081166	2.839236033	2.203380767	1.988086103	1.945699841	1.081325865	1.99907596	2.045211073	1.773371832	2.618081497	2.367470542	0.9698867575	2.253782113	1.556501097	1.199642839	3.193456535	2.542531307	1.323928057	2.175241744	1.875680324	1.184142592	0.2083883707	2.538282378	3.04354801	2.369098596	1.491004098	0.3847733505	2.259311456	2.407402827	1.167686562	2.238869048	1.964853408	1.55872014	2.221243682	1.608047686	2.651171334	1.389480747	1.39021182	2.225318426	1.981844851	1.936119012	1.881134324	2.039789119	2.298413503	1.192073806	1.525921678	1.148945355	2.889968325	1.504638055	0.5783835869	2.225784514	2.858579324	1.768967823	2.025661993	2.174393487	1.187928479	2.3245536	1.844617279	2.092042667	2.328409691	2.2332982	1.859737468	1.335502423	1.677727782	1.439828559	1.091804232	2.445562423	1.334762123	1.410453367	2.081931883	1.26117574	1.377055013	0.8583084328	1.159446264	2.030584173	2.643595216	1.512682254	2.47664341	2.04530179	2.539571264	2.716662815	2.367073209	2.144916994	0.8839922037	1.636287813	2.07810064	1.248580496	2.127017129	1.190031093	2.088582859	1.670690275	1.640496556	2.093785208	0.563183517	0.8423045865	-0.5082501821	3.036967602	2.828779334	3.278533381	2.034607948	1.230541809	1.19391522	1.859937264	2.426642219	2.484256102	1.113023737	2.255531186	1.687082222	2.605875378	1.083268868	1.526185148	3.014622321	3.261968516	2.282683041	1.838218878	2.730616657	1.711746231	0.7643127857	2.118497694	1.484023188	2.577580471	3.083231573	2.17994729	2.666856154	2.852368618	1.712170552	1.904290736	2.789297931	2.898883598	1.580804353	3.367754335	2.790530933	1.10717259	2.937268123	2.757534183	1.320315594	0.2481406567	2.167663108	2.267573984	2.84424552	1.802135696	0.4619271126	0.9340516726	2.303940747	1.865870904	1.977272307	1.870859253	1.611034979	2.851041867	1.960883827	0.757282866	0.8505840857	2.341903512	1.678768776	1.780195839	2.597077107	2.91825548	3.517498512	1.967176214	2.716887424	0.9827413215	1.077788235	1.839773114	2.078091195	1.556004988	1.542258885	1.557185564	1.949822507	2.648838162	1.417293152	2.187183333	1.935491471	3.601768828	2.389803613	0.9962029507	2.026953128	1.802001576	2.764126978	1.92620292	1.391378685	2.486805404	2.462944503	0.2974016085	2.996656028	1.709502747	1.920294314	3.319536394	2.402978098	1.017502822	0.5170709156	2.187824339	1.705260249	2.696437267	1.013093554	1.863704023	1.827536997	3.018476694	1.344364568	2.078650476	2.556149675	2.942696268	3.019742971	2.977772823	1.992336346	2.008472397	2.022663418	1.932977391	3.942672803	2.794951888	1.14796345	2.893204462	0.3435456658	1.458984013	1.213724387	1.065582546	1.868094114	3.195611158	0.7885202831	2.045380197	1.76779981	2.349650054	0.9351704024	0.8332662126	0.141550302	1.614497061	3.102982411	2.967061077	2.537461801	1.972643829	1.758607297	0.9375633538	2.251716506	1.641501361	1.430013538	2.391985549	2.326112253	1.633644787	2.357202228	1.673161537	1.104932158	3.079679567	1.343425353	1.999139786	0.8786578951	1.588129274	1.160880845	1.557222595	3.085416528	1.329607961	1.54528088	2.523321332	1.819206327	2.085255973	2.509131853	2.851061703	1.036611946	2.964938395	0.3911965263	2.024656043	1.27895854	1.745896943	1.341937988	0.8115523752	2.528500636	2.114488873	3.619909332	1.807342451	2.158875745	1.70734539	1.777243906	1.64323703	2.143728456	1.81354538	1.744446479	3.219456902	2.430992316	2.660665479	2.547890225	1.793504194	2.782368872	1.164352776	0.7799168754	1.961307104	1.494057134	1.233294111	1.981668797	3.288306375	1.631811987	1.308503468	1.594055989	2.209915101	1.845663237	3.223441511	0.8658853789	2.057871636	1.972356045	2.324881087	1.781670837	1.65335624	2.099042685	1.663778839	2.778393498	2.966985808	2.867610778	1.505491772	1.514182326	2.577999786	3.19311241	1.551608595	0.8426732951	1.985056584	2.179249475	2.133645364	2.618946455	2.87466263	2.074781889	2.336414199	0.6987735984	2.775421671	1.404722269	1.779631721	2.321066206	1.989449948	2.566052432	1.822677061	1.642339831	1.980031838	1.527652609	1.463104918	1.240289236	0.6692778366	2.051188571	1.540823355	2.120956474	2.05463977	2.385482031	1.566980093	1.852675058	1.424370634	1.033427882	1.718884631	2.229889589	2.328010936	1.884435744	1.751337834	1.826242254	1.826011556	1.974115304	1.755500148	0.8872939468	2.540579846	1.575416963	1.909916482	2.236829167	2.566197009	1.730787514	0.743015461	2.460540815	1.983598185	2.67225693	2.996836528	2.318292771	1.645963551	2.904102144	2.187130752	2.057596289	2.777381512	1.93737463	1.074272178	2.98292324	1.787425511	1.849501184	2.364042493	2.813421808	2.420643134	2.377782472	3.098318037	1.457300646	2.316028869	1.266011537	3.017434433	0.4978584491	0.3488235116	3.311950005	2.376506219	1.234255739	1.462225613	1.393923729	3.369537444	2.602440218	1.53335955	1.41551539	1.59288954	1.981600056	3.562266079	2.108338376	2.046198787	2.333222013	1.287374385	1.48386873	1.933802759	1.775850915	1.159655418	2.584792161	1.513948687	3.023417115	0.8015210876	3.164453261	1.210957608	1.234309949	2.425462593	2.363603776	1.497053763	2.419162901	2.094233868	1.029736524	2.132889925	2.179084624	1.718823931	3.389986364	2.147712242	2.513725375	1.439002313	1.340214657	2.126022264	2.471820463	1.089094149	2.244429403	1.593012152	1.780743071	2.88428357	2.264885465	1.653157361	2.50669207	1.713873827	2.295124136	1.993128837	2.255075287	1.683556565	2.052733271	1.836436401	0.6462870503	3.04049252	2.357730311	1.348543731	1.416100971	1.930139389	2.709768381	2.542395706	1.816707195	2.047847637	2.63805469	4.156958829	2.156457167	1.715598256	3.26076055	0.724630175	3.740456608	2.381494204	3.083044303	2.24534739	1.39760104	2.195201345	1.778291511	1.714322824	3.015045908	2.999002921	2.834988952	2.239127215	1.279622994	1.043885661	1.660852371	2.949671157	2.160234338	1.239693077	1.088204139	2.765038657	2.493608289	2.133102319	2.279690648	2.32303663	0.6395914315	1.674750332	0.9048255595	1.976425894	2.591630608	1.88691531	2.887026066	1.340793606	1.399120683	1.320330365	0.6030090996	3.63666724	3.217632362	2.092939954	1.98443652	1.192140687	1.422334389	1.844271683	1.073034457	2.659069625	1.305897529	2.788525764	1.753288054	3.684019938	1.458659005	2.441079352	0.9022453187	2.350546674	0.6631334091	2.196567525	2.124597214	2.91159257	2.372294523	1.253595258	0.8288503164	2.909071519	1.855233926	1.144849904	1.158861801	1.077625776	2.210775031	1.767189303	2.07071295	2.905958032	2.516053317	1.471295638	0.9555445635	2.582792378	1.595206048	1.622010221	1.196476064	0.9616727879	2.102985249	3.006470674	2.445096328	1.152099047	1.475243279	2.584071748	2.733280799	1.161178247	2.333293911	3.590291649	1.869910773	2.025230809	0.8750826529	2.545709795	3.311435584	2.693134309	3.482036503	2.486408983	2.053947587	2.983465264	2.686606873	1.295852986	0.983016104	2.174748589	1.627935308	1.568485017	2.803803202	1.126589701	2.860655358	1.523701703	2.953842327	1.181318017	2.413953415	2.219532667	2.804109354	1.485258666	1.53340215	1.27347464	1.328591385	1.344059809	4.253041635	2.145657701	2.782466099	1.621851448	1.6371938	2.708002844	0.9858613405	2.942540232	1.918257876	2.537300979	3.037157078	2.269911004	2.742982446	2.461844757	1.249063729	1.981365151	0.895566845	2.804153224	2.303123376	2.521445583	3.321864579	1.75399912	1.690421181	1.850843849	1.849040352	2.505578864	1.010367434	2.841164715	2.084338268	1.16119038	2.098555661	2.694004855	1.382860653	1.587009535	2.959799093	1.041367138	2.51081564	1.826756261	1.185014728	1.05414233	1.326847489	2.412423704	1.486259766	1.726923542	3.163784125	0.9079907325	2.638877306	2.568108636	1.273633215	1.994760135	2.349083032	1.386412279	2.400349913	2.235937389	2.392928838	0.9140211072	1.751932396	1.40928885	1.481251548	3.325599592	1.653707496	1.875126298	2.041587063	2.838479853	1.908975401	2.014232911	1.801988429	3.096450649	3.097358605	2.036776395	3.289660479	2.182434367	2.610756445	2.450050102	1.997038069	1.775308034	1.655783849	1.85589365	2.316458824	2.198330732	1.849470344	2.395277392	2.529350437	1.002613233	1.374880438	2.365619492	0.9647154433	3.697267657	2.858195444	2.732850345	2.046830373	3.187251529	0.7176485833	2.757863329	3.402410357	0.8672531549	1.394370357	4.436198498	2.431217854	1.968612582	1.535298313	1.633344168	1.432912617	1.840602088	0.9521477748	1.201286624	1.717127525	2.630854795	1.89112792	2.457814875	1.95946223	1.15876573	2.980746666	1.192413872	2.887079967	1.466486504	2.052105562	2.277374104	3.49119078	2.758158655	2.720052248	1.410873412	2.822410665	1.525093167	1.669724282	3.028889348	1.127684174	1.902974008	2.109790931	2.093288764	1.37663799	1.730903594	1.387318867	0.6049988751	2.358044994	3.192781781	2.346859749	1.056370597	3.052017106	2.478904404	2.431982317	1.424676298	1.975454257	2.678335503	2.722601209	2.948562028	2.482486544	2.323369448	2.191279214	2.82754731	2.189566242	0.4613691881	1.974884131	1.88956091	0.8255173183	1.719004352	1.600623359	3.565292611	1.825634549	1.371057625	0.8324299832	0.5896620263	1.82376912	1.893217701	2.222726974	0.06393297713	1.916894106	2.503096752	1.915766503	2.631557002	1.697526862	2.087183736	1.453956527	1.316445011	0.9887076656	2.395802974	2.179251897	0.8682981455	1.235828938	2.39727175	3.064392887	1.303991998	2.558618125	1.372390514	2.896031658	3.151938426	1.289339433	2.285977257	2.214035288	3.338275482	2.228911731	1.293442993	1.72143818	1.909422112	1.432113281	2.067195347	0.1359165676	0.5713282022	1.488795701	1.14806263	1.652980347	2.904153327	2.876936971	2.49377787	2.390718945	2.37288746	3.093659582	3.416914973	1.413981109	1.910453412	3.377325167	1.767357209	3.24861005	1.557610136	1.734810297	1.187911507	1.761451171	2.223942069	3.086251437	1.363055612	2.165039232	3.333808472	2.051169206	2.493387887	1.922413951	0.8961697953	2.980403205	1.842468664	2.797217026	2.261997903	2.192604663	1.515489275	3.016569834	2.509358452	3.195684821	2.936298333	1.118422869	2.53770388	2.259321335	2.169735165	2.757781568	2.971231661	1.616152933	1.712906586	1.717257699	3.301150273	3.639092497	2.691918598	1.704482386	2.000768622	2.742054546	1.260960196	2.194599098	2.505223338	1.715241039	2.312686044	2.466936992	1.394092679	2.747456302	1.201854509	1.866780041	1.12620139	1.68182662	2.433141273	2.192038624	0.5291778537	1.773707219	2.268947668	2.643650089	1.790466154	1.343121162	1.387581873	2.176589596	2.269082996	1.687391449	1.434121144	2.278801516	2.294368844	0.07132969648	1.816387803	3.495866105	2.043158478	0.9094562396	2.488722029	2.952518292	3.028926332	3.22895396	1.726364938	3.087883999	2.12220838	4.024180844	1.686485559	2.825930431	1.467909979	2.121653185	2.752140407	1.758707315	2.411748592	2.930433185	2.23272678	2.606678487	2.730919288	3.302495948	2.254797463	2.150147466	3.066220305	0.6464247587	1.860451146	2.808179192	3.408925376	1.511471515	1.90157988	2.488679952	1.855942312	1.770426153	3.069426067	2.932443642	2.888681709	1.761026938	2.837158695	2.221750846	2.082255895	0.566074639	1.980826142	1.812808516	2.182517296	3.150734649	1.754150817	3.035172905	1.605186016	2.114569209	3.474574892	2.812615329	1.931899494	2.681606528	2.85278326	3.534040102	1.018629898	3.047449812	2.427612348	2.03214114	2.357984896	1.260020747	1.102137785	1.865175257	2.370355511	2.434321266	2.448042552	2.04149695	2.903412666	2.169823983	3.162580326	1.192202097	2.461509403	0.9582371389	2.016872361	1.371740411	3.155464072	1.976475078	3.074861643	2.42115223	2.296838541	3.710147181	3.043875663	0.9685020262	2.281625284	1.338386295	1.352388701	0.8242921946	1.744322621	3.257231643	1.996341573	1.50815825	1.461905937	2.870651771	0.2946802327	3.075238342	2.677660039	2.186001093	0.4146983376	2.52376698	1.375311319	2.322999522	-0.1020848696	1.914340011	2.292984619	1.760751475	2.075674582	1.55248188	2.489445384	1.050216065	2.058645875	2.366439018	1.446098909	1.567850583	2.584783645	1.608624228	1.517801121	1.09568821	0.3764675813	2.975211177	1.552922656	0.9257398864	1.284651333	3.13072182	2.238934919	2.246192714	1.853220393	2.519409696	2.349331286	2.501984092	1.907978396	2.987916064	3.55874686	2.617818887	0.6150631468	2.341071394	1.758575566	1.130178047	1.416693592	2.85343769	3.003511822	1.710834185	2.530299505	2.833984744	1.405024602	1.461250003	2.479075023	3.813752241	1.131265894	2.014536259	1.791614249	2.607757653	1.442349177	2.639345162	2.888603106	1.780825504	2.831589007	1.211594357	1.97945979	1.748626788	2.123588982	2.616343854	2.522714665	1.979172158	1.039053048	1.361483592	2.403409813	2.489809685	1.066186622	2.436331025	2.58872898	2.369275204	2.154086828	2.684508296	1.908168619	1.463431864	1.872205791	2.27792843	0.5609162303	0.6779495616	2.677126605	2.431988956	2.356891509	2.159082127	1.49229894	1.047014934	3.293048591	2.158797539	2.149857853	1.494104083	1.153805039	2.660071799	2.751497214	0.4795492262	2.754423901	2.573382751	1.871963979	3.332541981	1.969271178	1.562906358	3.710977704	3.346356727	2.615234245	2.054333265	3.512835954	2.853270599	0.90372201	1.175536895	2.675890612	1.657648087	1.84427042	2.883679485	2.163144461	2.253267673	2.664507264	0.8910203576	1.703247526	2.160867397	3.205854383	1.948147307	1.915885432	2.112949942	2.18499411	1.945912638	2.182309146	1.623766733	2.002143978	2.908580027	1.38350348	2.60073763	1.956059077	2.453342876	2.711793024	0.8604576071	2.714360954	0.8774328746	0.7529139359	1.785732631	2.563866661	2.776859389	2.511956307	2.222808298	1.228991916	2.929931297	2.626477738	0.8745484599	3.028269034	2.141273256	2.408445047	2.372322219	2.673418352	1.623025695	1.364501144	2.719102721	3.41731699	2.89176558	2.135565555	2.236726778	2.205156605	1.974628688	2.075026891	2.394537243	1.425736632	2.767216481	2.242965833	2.152635001	1.888621327	1.448506135	0.4291817492	1.61061771	0.7071064167	1.775663779	2.904296864	3.17530861	2.151850243	1.422866135	2.889406362	2.896354473	1.839097156	2.340010011	1.696843725	0.5330552365	2.136811496	2.241962472	2.557474679	1.356471811	1.426516873	0.6883029737	3.159085975	2.956708776	2.998051876	1.706204757	1.164582682	2.621938434	2.932457737	2.718962524	1.803108403	1.752923505	2.884622577	1.96209579	1.7807862	2.098382809	0.9983497746	2.809747725	2.26721385	1.481125116	2.232467413	1.927148087	1.501912647	0.8628564031	2.671619026	1.735927768	1.84452086	2.073270346	3.066486604	2.170918739	1.909432152	1.739226113	1.655763708	1.431987051	1.906747983	1.726536101	2.720872931	2.166059039	0.8523743694	1.407187722	2.345118564	0.6202288467	1.352545012	0.8446775779	2.307544192	1.481532776	1.677917063	0.6057941984	0.9479041418	1.333842321	1.721186496	0.9491958063	2.319434361	2.911359939	2.064611788	0.3373957796	3.300256175	1.508242037	1.142058327	2.343118676	2.138664559	1.6547872	3.243489967	3.194197717
0.7	1.545735963	2.794501606	1.539892849	1.336528834	1.54308257	1.535501411	1.558067833	1.783549802	2.3902509	2.49837975	1.399264411	2.116266022	1.043720976	2.421092131	1.757615775	2.197066881	0.5015673232	1.129686685	2.545777334	3.118906106	2.157921213	2.780815261	3.112799855	3.542760306	0.3049241551	0.9215836788	1.639341174	2.761326355	0.8987994313	1.778108467	2.801991689	2.25795576	2.196319741	2.001313956	2.826224631	3.055828172	2.103647881	3.095818277	2.303190407	2.028942529	2.593201634	1.53916587	1.497591009	2.329597588	1.175180228	2.045838877	0.5322179698	1.415750744	3.027500644	0.4685085004	1.923775677	1.808303713	1.358096447	2.445947853	0.8407164185	2.043815845	2.210973897	0.9729290971	1.524227215	2.167013269	1.916881929	0.2672403809	2.440717722	2.195956923	2.009094918	2.058612479	2.687348727	2.606063503	0.6800285148	0.4876440203	2.434363079	1.739699603	0.786863302	2.756996772	1.651677154	2.725977103	2.617471114	2.49187157	2.76599617	2.328189348	1.645510597	1.914247798	2.865455171	1.991577791	1.98067769	0.5028262007	2.257238801	2.039728515	2.116148616	1.701773069	1.232565541	3.632859948	2.198331687	0.7192091665	1.986113071	1.599822134	1.859322276	3.313846472	1.684706387	2.803770938	1.849235794	0.9042577682	3.741195141	2.546725131	2.53340538	0.8236535979	2.196296417	2.298334975	1.666991823	2.721553631	2.39261765	2.582056654	2.890996872	1.249510114	0.849322466	1.792707927	1.359246205	1.931869979	2.718463863	2.073814711	2.330272433	2.479464013	1.251202828	2.06375029	2.198409016	2.861538977	2.168831139	0.03905268092	2.447412528	1.249463398	2.521391186	1.820653279	2.9637083	2.652042337	1.551418155	1.205453766	1.6028558	0.4302106679	0.2937812215	1.266009135	0.7650987027	2.164435877	2.159349764	1.35426676	1.161223746	2.779583211	2.197621681	1.878798784	1.556279867	2.090699603	0.7649416538	2.173597966	2.539834736	3.627064654	1.709075784	1.74674363	2.865466599	3.112398356	1.411377401	1.135567618	1.660481756	1.841960206	2.782050773	2.229389486	1.823412637	2.137684302	2.295677203	1.354169124	2.055868185	2.942632465	2.655026975	1.314504736	1.005214334	1.508633093	1.949084174	1.69604462	2.503777718	1.179937438	1.761669766	2.156379625	1.016728657	2.051869342	1.429307776	3.153637643	1.306297005	0.7007606241	2.462891257	2.921688493	2.445823088	3.489053664	0.724605016	0.7384039671	2.534935454	2.899919763	3.910905351	1.750782546	2.538956398	2.884616558	2.374238157	1.354823927	2.062990424	2.163564532	3.376323605	2.874051175	1.844743501	2.050515425	1.526866961	1.786640468	1.204791525	2.117213665	1.449668758	3.594831729	2.676276495	1.029430834	1.808714365	1.862286061	0.6745912511	2.789543484	2.173412404	3.000202368	2.124713205	2.50308515	2.118757746	3.924330946	1.837357742	2.349058126	2.517573346	1.543888741	2.132066121	2.199882233	-0.2533432064	2.188066683	1.357300294	2.682338361	1.78749827	3.065438325	1.672397747	1.395283367	3.090750967	1.676902735	1.32349237	1.721786654	2.669299722	2.886913943	2.046260398	2.47294918	2.286579318	2.010370933	2.102465016	2.456809022	0.8805405414	2.652862927	1.938608623	2.525841637	2.880966953	2.404777326	2.343482812	1.342567381	2.4919353	2.188075224	1.636615919	1.747784956	1.647477935	2.159698863	2.520685425	2.143172613	3.185763782	2.215891339	1.13925112	1.815143427	1.929500252	2.841599851	3.795020619	2.951539923	2.052387701	2.314616133	1.848470512	2.95213982	1.857271926	2.581123804	2.471426009	1.944167895	1.692616156	2.19213907	1.926349698	2.135429521	1.626647701	0.7512476464	1.856034844	1.006768353	2.052051269	1.471309669	3.083594581	2.357193148	2.279347438	2.061104335	1.261923886	2.242128	1.747224407	0.7245042029	2.047880689	1.561357354	3.419412345	2.8893796	1.626707224	1.426985019	1.157868992	1.74552925	2.044574059	1.006534506	1.276737876	1.975662735	2.118968507	2.08899148	1.613909529	0.2004090855	2.09028725	1.582569985	1.538126052	2.14321652	2.341719256	1.826730201	0.6579775654	2.108454192	1.4523573	1.539050542	2.88131664	1.227387386	1.654888379	2.289478032	3.377524098	2.143535053	2.837382506	3.162075872	2.618414898	1.788788429	2.389913736	2.774607089	2.275004541	3.127147086	0.9631161475	3.690537954	2.487998007	1.947312774	1.926472347	2.45117091	1.687748053	2.61629495	2.097190806	2.392589603	2.726279216	1.297667851	1.495723934	2.530660549	1.824003677	3.923755131	2.428539687	1.988662212	1.234109685	1.21832338	1.057040679	1.428846724	2.849705397	0.8464828679	1.503330322	2.553577522	2.298007522	2.253644462	1.386439126	2.212837104	2.468661875	2.678686486	1.526809024	1.339554067	1.169154146	2.573637192	2.243875901	0.3740557484	1.980574992	1.082414142	2.473519029	1.722326349	0.9577514394	2.307737858	2.683748271	1.713396005	2.475474885	1.833422718	1.827172059	4.222365469	2.583762219	0.9099220482	2.481972212	1.916885233	2.564935002	1.225113587	1.363790036	1.161435931	1.800470718	0.6493522844	1.885492769	2.561856488	2.358604113	2.813532167	1.231938476	2.403005019	1.293014642	2.652364455	2.111929604	0.8512653379	1.063123258	0.9167035685	0.7394747863	2.472798265	1.041816548	-0.1099708936	3.394703433	2.085857128	2.956444075	1.631356685	1.488841573	2.205175012	2.315223754	3.53081922	1.651813111	4.041459536	1.048871962	1.877535231	1.079767684	1.90531198	0.2638850366	1.56432325	1.832786551	3.125009904	2.628660248	3.230631615	1.852473031	1.142319621	1.11279862	2.222759881	3.015013812	3.470138162	2.870412267	2.634317849	4.440626244	1.555031543	1.271887194	1.226111196	0.1524924881	2.884063044	0.6537452161	1.608744695	2.706233052	1.689447656	3.944856887	2.598221257	1.375331179	2.26432695	1.449244177	1.577623783	2.071483719	3.995570332	0.9407257984	2.606442792	3.415348849	1.452924948	2.476010166	1.193103182	3.445371943	1.640578939	2.599773123	2.152697837	2.180943685	1.139266235	0.9537914427	1.906817237	1.075770293	1.803212811	3.114724716	1.942644926	1.048247639	2.334910294	3.815955607	3.363253822	2.865825826	2.647358215	1.603346495	1.237756573	1.430520324	1.711735311	1.185458292	1.609630337	1.685913435	2.622631299	1.30335494	2.079351901	1.092822236	2.25093467	1.470699205	0.585859911	1.626603748	2.344977635	2.308072368	2.356836444	0.9567890229	2.636738279	2.578640555	2.546408158	3.006937571	2.564713903	0.6555122573	1.187741309	1.84909658	1.984168588	2.11506307	3.308339839	0.6857710977	2.770479407	2.09555535	2.518793157	1.968679342	1.702454499	1.574617892	-0.2998932637	1.674784937	2.318980871	3.205907983	1.52922435	2.108347915	1.250928196	1.600781115	1.982368613	1.144597176	2.810091018	1.414910812	2.184847092	1.932484283	1.928509337	1.987436546	1.778512099	1.398782417	1.833404958	2.553254723	2.508002112	1.563424498	0.1414214898	1.586585252	2.717276454	-0.2710051576	2.20357971	2.804328934	1.587594591	2.060899875	2.466413241	1.489073258	3.108868939	2.82756435	2.62815668	2.554330833	1.934735796	1.536040975	2.025867514	2.39183451	1.940356263	2.259866343	1.831079409	2.552934996	1.305250519	2.531908248	1.952108898	3.010832647	1.950818931	0.9449166732	2.618918069	1.245551983	2.689014211	2.215432278	1.620743312	1.509408205	1.738891596	1.010886867	1.69372646	1.355187122	0.4823791845	2.574307277	2.132265457	1.712220081	1.078152422	1.056389784	2.536388419	2.667808742	2.021310442	1.716274155	2.688855436	1.686426497	2.304522798	2.321222916	1.764399917	1.648116549	3.243341906	1.299200799	1.226575505	1.911571248	1.4212314	1.161632799	2.713191387	1.595762645	2.493364674	3.441079707	1.078952953	2.301971251	3.286283238	2.201857859	2.406517163	1.627476724	2.279231254	2.053519045	1.783203483	2.231638321	0.5401129152	3.017651161	0.9047058823	1.912902048	2.073202324	1.544601724	3.350098249	1.694885577	2.17287256	2.026032731	1.814479717	1.21347866	0.686982479	1.767189474	1.436185775	1.242513787	0.4148196765	2.615919579	0.624878479	3.452242208	0.4580019035	2.189309443	0.2856484928	2.437334513	1.286368475	2.0185538	2.631266433	1.555184751	2.404412805	1.285616899	2.880192672	3.006860166	1.618615072	4.112904218	0.1515131082	2.641608711	2.070609679	1.716759821	2.236261156	3.354676598	4.208019017	1.097284476	2.518180413	2.708523286	1.486295247	2.102999718	2.576501537	1.780305525	2.221165312	2.589894431	1.78473712	1.968571117	2.233796868	0.1519395793	2.560920948	2.977283776	1.25274199	1.993072602	1.492248586	1.118993286	2.335742666	2.059125797	1.63449925	1.021231372	1.462909591	2.176373946	1.657604174	1.981725024	1.74434167	2.921240649	1.932661966	1.424116544	2.473432474	1.559677335	1.694027042	1.171158658	2.173249657	2.850423847	1.699609149	2.98989902	1.956595796	2.836055035	1.732951431	2.369448167	2.89589469	2.292467996	3.252097492	2.066435263	1.668027904	2.739572255	0.7662675194	2.5987103	4.291197941	2.101322577	1.483295005	2.989212778	0.4131243454	2.523343156	2.353198686	3.725981594	2.200945115	1.903876557	0.3531625906	3.242123829	1.816575457	1.360905736	3.160252103	2.91687472	1.421370045	1.26140848	2.449634548	1.68503692	0.2360976451	3.413809335	2.882829386	1.73267414	2.986049722	1.817140204	2.123612605	1.875116933	1.886694109	1.091136022	3.644010058	1.448536471	0.6087918971	1.70513135	0.6761103573	1.713515214	1.555076019	1.609543878	3.012670316	2.32405095	2.947083045	1.991666107	2.307863045	1.301123027	2.128888376	0.6960005386	1.576566331	2.101064981	1.390966516	2.594370926	1.527591208	2.759490878	2.612282888	1.735985201	2.540617434	2.102191509	1.211359004	2.696063688	2.076245564	1.808625262	2.51606316	2.329297191	2.460279698	2.847009553	1.934028601	2.253730291	2.167534254	2.472868635	3.032265259	0.8403499626	2.181775038	2.752584412	1.610778504	2.822999033	1.781773732	2.339630615	1.83447623	1.239172388	1.234404887	1.82215154	2.819811856	1.431812098	2.496666119	0.417939043	1.739958253	0.8450997367	2.298975973	2.591939581	2.885459909	1.806876374	2.283282606	1.664174727	1.587253944	1.863191813	1.630098987	1.466930782	1.916530254	2.608651356	2.087741455	2.711649684	0.7175342626	0.9290685719	2.438537984	3.028845676	0.4281771037	1.687808108	2.105047413	1.872385828	1.462316555	1.520988456	1.318196718	3.423629372	3.060942417	2.25450225	2.191509303	1.104476686	2.071859878	1.629379654	3.493078092	3.117691056	2.147102965	1.80274462	1.70706126	4.366457798	3.011328093	2.117688797	2.537770187	1.834146109	1.858148128	1.740822111	2.05841668	2.480100273	2.482049952	2.217428477	2.211343847	1.38324668	2.831821138	0.3953603407	2.197627854	1.505945312	2.043663505	1.113400183	1.262782468	0.5630873397	2.326893217	2.513112963	1.753898701	1.620561695	2.872573443	1.836983713	2.408123683	1.748678965	2.515943731	1.742372984	1.587933972	1.78448587	2.080885427	1.964957999	2.616320044	2.158489483	2.437435536	2.104792092	3.054735313	1.740601595	1.774831582	3.24322225	0.442090267	1.880006854	4.013991948	2.339014919	0.762796276	2.001181911	1.973053777	2.869631647	2.794434898	1.371149345	2.4937319	2.062306699	2.275767006	2.305213441	0.9684705087	1.782824783	1.277534888	2.389191786	1.921459926	2.086086819	3.107917363	1.774956748	1.710827499	1.873803117	0.5778637065	2.163082902	-0.4716705148	1.165171986	1.811643125	2.969323653	1.471970624	2.24104136	2.339156033	0.5100235272	0.005586942118	2.261730377	2.588042117	1.746334186	2.758501342	1.40056135	1.141261137	1.346648162	1.224518185	1.383413566	2.027700783	1.392370355	1.445008443	1.403083067	1.428190877	2.54659154	1.722697453	1.114585471	2.203928734	2.689730142	3.9616802	3.316452363	3.220797928	0.5083556652	0.8088916497	1.716081228	1.800386092	2.624580421	1.230908468	2.180350557	2.601948555	2.225246983	1.733173536	2.044920527	1.914748857	1.853149476	2.396674027	1.683729855	2.658135852	-0.1668452792	1.47088132	2.426981695	1.767029375	1.98182789	2.119409105	2.330166932	1.165208365	2.397077768	3.355652607	2.569787731	1.288130428	2.244143253	1.681168456	2.421654244	3.281198716	1.736662397	2.807356765	1.610119193	2.2006719	1.694820075	2.505249982	2.653569595	1.93541092	2.373702636	0.8145376077	-0.2195421569	1.630168686	0.6662437613	2.615949015	2.856997167	1.720283762	2.496797601	2.208359985	1.136495678	2.67514878	1.427574442	1.789110433	0.1319173231	1.940947493	1.925586041	2.157107014	1.465465508	3.246213405	2.105023526	1.163980878	2.698403838	2.583977087	2.300287224	2.474476442	0.8227215766	1.122214136	1.824785103	1.647897409	2.682420902	0.9091260691	2.198235707	0.06049595574	2.593774369	2.618388896	1.169826376	1.911556019	1.45091712	3.241455233	3.744761874	3.103573312	3.359508346	1.737654438	2.458489854	2.177980027	0.8584675051	3.397380645	1.871095953	0.6459774444	3.041854656	2.625336969	2.106984589	2.274081761	0.9619060065	2.638288065	2.44466531	1.020505563	0.8578872075	3.235265956	1.962871761	1.603661317	1.411277153	1.318133242	2.808611265	1.919403516	1.118866165	2.113884482	1.498007121	2.425885444	3.072975707	1.861520493	2.084575845	2.217136532	2.387435536	2.505864449	1.118757775	2.506482296	2.601003522	1.159790729	1.506749398	2.210297811	1.051855605	1.300352429	0.9856568436	3.167041872	2.76989906	2.627488969	1.767148921	2.351148756	2.246640417	1.982425694	1.108891381	2.564876593	3.322564848	1.792798345	0.9648367476	2.372436485	1.244633284	2.142635843	2.177640089	2.391871032	3.380419332	2.101674821	3.576720191	2.879332146	1.122651454	1.331779294	1.615503223	2.298063001	0.6513624307	2.252886923	1.44455517	0.9914159922	2.759601987	0.9939740782	1.169014537	0.04395712628	3.254772428	1.737807728	1.511029927	2.494230947	2.353444624	1.725862136	1.779516016	1.05478771	1.178237857	1.393528969	2.033039984	2.428597405	2.052137847	0.9915457124	3.684981828	2.774852224	2.522076684	2.157788307	0.6315965122	1.864491688	1.865384834	2.599495238	2.370729479	2.495785897	2.64716957	2.007115568	2.557382464	0.4485328094	2.180028968	3.146460716	2.531783002	1.765769064	1.620247776	1.447161031	1.515411081	2.774909692	1.909904709	2.329559172	1.767070868	1.117266102	0.2736729768	1.797510834	0.7876244489	2.47067329	1.902015561	2.70670188	1.691347434	1.763524603	1.956640796	1.388866239	1.547412992	0.5710951829	2.465955475	3.176350006	1.379586244	2.168446131	1.906766061	3.164049084	1.788891966	2.909360398	1.176906403	2.396223064	2.271640376	1.31094974	2.890153299	3.549786903	1.527125058	2.346175856	3.339596654	1.193045092	2.930389512	1.085112136	2.928456632	2.349358577	1.455424388	2.05028282	2.448625337	2.261539166	2.55217378	2.213332478	3.808633042	2.067105121	0.8679431584	1.803168882	1.180997409	4.11912447	1.953943885	3.341196388	1.941915252	1.730514328	1.030991959	1.592414552	0.9672557611	2.626050857	1.60666591	3.568642607	3.221077459	0.8600596465	1.427944858	1.987827651	2.098643707	2.254429332	2.27074302	2.331854146	2.012640195	3.169444147	0.6747528446	2.725687345	1.316291701	2.62115695	1.535037472	3.06384867	1.437298093	1.226612031	3.178140776	2.229301254	1.839941866	1.466353892	1.084677086	2.298974943	2.736206785	2.768633463	2.08335872	4.010737801	2.255918291	2.534789852	1.491602987	3.932857311	2.12747989	1.540890314	2.308943928	2.543706861	1.787028381	1.821781594	2.06894811	1.590315328	1.171556581	2.769322992	2.824504042	1.761969669	1.453440823	2.428984359	2.714230258	1.784735147	1.570672218	3.370454952	1.714405786	2.497494746	1.456786935	2.150475785	2.183451523	1.455059499	0.5931074023	1.624290195	2.264035752	2.241936311	2.811502568	0.6203588337	2.562372775	2.39683691	1.669503184	1.656867745	1.873832298	3.680271034	2.540851759	3.268080852	1.909528334	2.68358779	2.225601193	3.282808888	2.266887944	2.101742981	1.990716059	1.936901874	1.673596012	1.695867555	1.787201265	2.263575408	1.931561163	1.782904711	3.140049788	2.094865042	1.759418437	2.231820257	1.909536318	1.739414266	1.954698132	1.911316978	0.846146114	2.683419399	3.258161895	1.782406793	1.986972824	2.259006309	2.264856647	3.322421218	3.245628829	1.333673451	0.6964042527	1.189490908	1.972083881	0.6151782005	0.1798966032	1.596393798	0.2616072817	1.552416316	1.943457913	1.920042697	2.402351131	2.190158258	1.143241814	2.123305253	2.07384733	1.626162186	2.229540525	1.532197615	2.223979203	3.820939174	1.83320003	3.324735846	1.663491659	2.336763339	1.248167073	1.967513352	2.054232329	-0.3330151122	1.881569953	3.334282453	1.157061366	1.669851817	2.544920763	2.470638828	2.822480746	0.5591423244	1.278209062	2.677313111	2.930324422	1.75580589	3.164221664	3.132433184	3.215809565	3.130874829	0.1440910361	0.7684703956	0.9133703724	2.640340244	1.558853766	2.603791628	2.699520306	1.900937227	2.123540519	1.745053488	2.013321211	2.63788482	3.168184146	1.87466232	1.016711833	2.893822078	2.681901771	1.874192539	2.962638436	1.874818413	2.290152399	3.543692152	3.235987378	2.212610221	3.179617511	3.477432257	2.631900951	1.964128981	2.254969144	1.502798089	1.940380391	2.809074742	2.40832172	1.46050909	0.2184004804	1.428982656	1.9644652	1.97013403	2.464192126	3.096915624	0.9736623271	3.639361118	3.54912979	3.225752525	1.120824445	1.744025655	0.06698194243	1.437180914	1.030516492	1.77672341	1.511264482	2.956230862	1.850275416	1.642088494	1.828142102	3.0653387	0.8742647674	3.283489801	3.338001416	1.913412909	3.606057882	1.540108045	1.629108191	0.2339231573	1.357556883	3.413290719	1.371543353	2.975788121	3.053845219	3.710853062	1.416140245	2.883338584	2.167273483	1.412585234	1.611256563	1.184805807	1.563114852	-0.03363685116	1.725712318	1.164814992	3.061407928	2.097828488	2.901909948	2.066864866	2.633162826	1.470021883	2.219290176	2.180217475	3.846794261	1.125341619	2.138652938	2.134778563	0.3961591875	0.3269873078	2.063041937	1.50629183	1.37585753	2.030849577	1.213415784	2.011046023	2.247046378	1.832682248	3.084397585	2.240121122	1.88857168	2.147009357	1.80803979	1.433158879	2.675734935	3.032790283	3.125860373	1.211184105	2.71357765	3.508374125	1.116106118	1.286561343	2.792798691	0.4597332775	1.732469727	0.9596422932	2.907586347	2.100843766	3.490734983	2.627713183	1.956768572	2.801437011	1.496761083	2.342230555	2.936047608	1.557893512	0.6281435816	2.358538649	1.944651082	2.174092119	0.7505587819	1.3819119	1.014771824	2.296054028	2.029254494	1.943212131	2.55804963	1.279846554	0.8779177339	0.6855268567	2.873025594	2.865830621	1.593560458	3.783190469	2.309136427	1.11923925	2.226680483	2.5845	0.8115425685	1.374104257	2.163580521	1.410986258	2.432642584	2.361243763	1.699816309	1.916668462	1.714317859	0.8090138216	1.460979109	1.226557979	1.574241101	2.82666553	1.465790899	2.386458581	1.147679805	0.1564785395	1.89448778	3.074804321	3.344105447	1.836618793	1.233170222	2.380365029	2.449364753	2.833688179	2.655077379	2.79421103	2.398184291	2.157639074	1.55117645	2.082090668	2.492052411	2.265725742	1.44521332	3.185985379	1.734857327	2.236404379	1.349790376	0.650034006	2.539283057	2.483541546	1.083735773	2.056491836	2.354677149	1.556621744	0.9447727538	1.431039686	0.8712206716	2.476673349	2.456287323	2.58894091	0.5661146486	0.6720797586	2.526186328	1.501261337	0.9328404875	2.292524046	2.229525302	1.539363419	3.419594826	2.799404527	3.878813574	2.197900523	1.741403124	2.221364212	1.19116481	1.285521174	1.720607338	2.12137297	3.565873175	0.8381807664	2.887248163	3.213253895	2.118270203	2.804454206	1.177886846	2.639520972	2.101933164	2.902933239	0.3031744748	1.109335342	4.20208133	2.40442916	1.670288705	1.287392904	2.226647353	0.8010765998	0.9857846604	1.252751259	2.836735217	2.181780717	2.53510471	3.435173994	2.499461367	1.562355318	1.730354633	3.304746503	1.155038242	3.185620943	1.695311584	2.776572662	1.943830261	1.921851238	1.042331425	1.982555227	2.216735065	2.699641272	1.602655402	3.079605506	2.280192935	3.009161985	2.469806893	0.5912963215	0.8055880479	3.092432728	2.373883121	2.224353275	1.579420127	2.382573034	2.124750971	2.409245487	1.253032123	1.254815712	0.7121053147	3.822789288	3.681147845	0.2337838862	2.293958331	1.754492792	2.868156432	1.534546609	2.095224924	1.165002358	1.848957031	3.322939195	3.245215049	2.006432768	1.735557083	2.945370756	2.409253408	2.53786687	1.214538034	4.046072851	1.874896508	1.891100041	2.932524399	2.06337243	1.488364611	2.658358203	2.488763968	1.723354369	1.529438297	1.64772602	1.42293103	1.086173775	0.7222843549	1.987231177	1.088522617	0.6619162792	2.578236385	3.564120158	2.620487421	3.359458171	0.8513807406	3.387995473	1.497484127	2.911261693	2.727217934	2.014691452	1.959020079	3.876478524	1.253052571	3.805174166	1.897365954	2.623564003	0.6745520745	2.386427594	2.254581591	1.690828642	1.34570208	1.021760232	1.263141734	1.109674315	3.266255267	2.154294549	0.4943115373	3.194175417	1.98098804	2.568263675	1.81705813	1.455268695	2.692332209	1.578372122	3.450346203	3.160877344	1.585216266	1.204893003	1.977737269	0.9252627706	3.156393329	1.477964648	2.023521805	2.720146951	3.8834685	2.445633364	2.731368873	1.404174032	3.31937117	1.291069821	0.8249729173	3.501033942	2.202010143	2.623457009	1.901701957	2.284818337	1.477120871	3.349310897	3.14999415	1.699723189	3.054493756	1.776363846	2.085448996	1.48520117	2.028636727	1.239876374	2.181029443	0.9779578705	0.9427723484	1.14279022	1.934140068	1.413009139	3.289234752	1.935810652	2.268247546	1.711962186	1.475115256	1.295541537	1.185263851	1.031499849	2.061674586	2.640465142	1.739523511	2.439771008	1.509182057	3.331599957	2.650615568	2.665274145	1.663729337	1.488080762	2.350172836	3.260495383	2.804304138	1.859021057	2.509584523	2.716705832	3.499489418	2.479800432	2.508164965	2.220405249	2.789894829	2.513961266	1.684810835	3.229517732	2.87348054	2.290470632	0.3782077586	2.186274627	2.250921413	3.530176507	1.409951771	3.331674325	1.781988897	1.047641292	2.660942057	3.566589065	2.692779111	1.217606948	1.976517057	1.018621131	2.039330359	2.420186589	2.813881252	1.898634285	1.522032198	2.377348755	1.72873416	1.858666943	2.175478971	1.748122434	2.338855548	1.553356994	2.044504888	2.820783594	-0.4390162172	2.459160692	0.2455580482	2.015158077	2.449902506	1.498828016	3.201655639	2.393763582	1.032053381	2.814614175	1.165489506	2.235349061	0.5746432164	1.801424993	1.085072802	2.016331006	1.82266407	2.323370389	2.787950066	2.118090753	2.977315117	2.187671018	2.080742105	1.665408138	2.113367378	2.200022927	1.156275611	1.769867133	2.586656905	1.250576749	2.717908271	2.636904763	1.846284453	1.508828816	1.319122039	2.498778212	1.573278982	1.688823723	2.18528862	1.568949078	1.92698922	2.496722663	1.921860643	1.767168984	1.798499305	3.017194746	2.465333006	2.085399669	2.336709592	2.315826881	1.291750874	1.853123905	1.298858965	2.902348314	2.505150005	3.442074384	0.6974651742	1.782483121	2.925313059	2.415136097	2.589545239	1.815066353	2.595042277	3.316761626	0.5079865131	2.586476998	3.150108483	1.534341112	1.184357327	0.651270471	3.511000099	0.8551615268	2.356751141	2.997998049	1.731428032	1.784259314	3.521551073	2.345547543	2.086864732	1.413226763	1.868049088	1.665025012	0.9999249845	0.8736035941	1.196390583	0.3500771439	2.575172788	2.479257533	1.668974833	1.198691855	2.4670062	1.832866407	1.824016793	2.476537373	4.722151885	3.076482623	2.012268239	2.081402528	2.55025425	1.38119371	3.453759394	1.298206159	2.677716026	2.414784663	2.254046855	1.608029961	0.7237468992	1.935209092	2.959959582	1.805639798	3.23297003	1.88489883	2.096300422	2.865154703	2.055474909	1.144103293	1.61239104	1.91320179	1.871109508	1.554533395	1.149406486	2.798158494	2.411111766	3.162968047	1.837525969	2.4528326	2.55817222	2.248072099	1.287018547	2.121924696	1.857221392	2.048020826	2.327896886	1.619626091	2.092031336	3.157253211	2.778613977	2.934474336	2.426081905	2.858933047	2.521807764	2.150626121	2.09519354	2.863832901	0.9708606179	0.4266415966	1.148998624	2.472385831	1.355697257	2.10453411	1.07454317	0.9901709758	2.576882625	2.235432427	1.304322645	2.241195808	3.209526524	3.746679239	1.415987416	1.892141129	2.262970006	1.170085954	2.037595368	0.8819830074	2.611874745	1.534663887	1.958907579	2.789338006	2.284058394	1.829804825	1.949719752	2.671305085	0.9442262547	2.715247806	1.897648158	2.989925397	2.36237624	1.403838325	1.441636152	1.976724119	3.842536386	0.9310302016	1.69410725	1.757689399	3.298879335	3.010921962	2.076344078	1.847505329	0.2470059896	1.243117718	1.603268514	2.046977222	2.743985036	1.365739187	3.71916972	2.652351966	2.715832156	4.914286456	1.654263259	2.370945377	1.962808037	1.358846371	1.470620968	1.633547974	2.275028909	2.276375082	3.172994822	2.305374216	1.583318537	1.690558563	1.602300259	1.368754379	2.666306072	1.5680941	1.952656776	2.442359574	2.876341621	0.9189578118	0.937705058	0.6814211894	0.2592055531	2.020274845	2.623549685	2.147755632	2.270796708	1.051034026	0.3581226731	2.871874532	0.7071660983	2.157404587	2.599284233	1.920973388	0.8028856736	1.516285462	1.416815155	2.744172313	1.82143637	1.27224123	0.3332589457	2.704437237	1.378243684	1.823389693	1.401065097	1.742353044	1.676868634	2.084547413	1.732238533	1.253424108	2.757836757	1.558037021	1.429227666	1.97605181	1.455532711	2.182448478	1.626479843	1.386827297	1.888843542	1.075719624	2.214068185	1.238893311	3.083596357	1.786107415	2.34655966	1.231102361	1.530134794	1.8506737	2.920117299	1.427554605	1.718639331	2.949095497	2.9394158	1.730071452	1.560588397	1.720144326	2.326342811	2.850706128	3.656642601	2.656210975	1.370678712	1.843756454	2.731803273	1.470236822	1.833047668	2.857201744	1.622564355	3.106765852	0.7376788772	2.851633941	1.838060765	3.050162709	1.702442479	2.272712524	3.232397664	1.233435512	1.18609668	2.41968189	2.316935863	1.819383326	1.925960807	2.692877066	2.061087359	2.38426447	2.419016756	2.555640301	2.828995081	1.987092091	2.820559137	1.486448095	1.68352888	1.902305133	1.742737448	1.984703645	2.640686129	1.758641905	2.199737125	2.207508259	2.237345189	1.30915647	1.564249279	1.782719965	1.71235505	2.331759633	1.841735331	1.793828424	1.643213412	2.482006675	0.7707595449	-0.08486010287	1.992125104	2.387279146	1.132942261	0.8551404889	1.841193864	1.791717405	0.5229905177	1.007128879	1.929177374	2.899942767	2.298758887	1.558761003	2.541450948	1.869624098	2.614191091	1.662404365	2.210575645	0.4766869471	1.595042341	2.555453275	1.37853716	2.146117356	2.473165829	2.271223077	1.855006215	4.151099472	2.049006227	1.857379913	2.856742468	2.065091647	1.569798756	2.086025652	0.4023245114	1.60688325	0.9377911728	2.155381364	1.594024422	1.965321539	0.5664668795	2.310299058	1.134729419	2.113198929	2.949930699	1.901460666	1.931016013	1.916861499	3.845516963	2.851565532	1.060256566	1.762635182	3.141354877	2.579606418	2.489133573	1.945328899	2.267932647	3.410349865	1.753000321	1.815329211	2.039912187	1.654372975	1.855389185	3.216670245	1.340308263	3.46502289	2.077925941	2.034705719	1.711789373	0.8165184272	1.486117859	0.8572493187	2.13243171	3.293254056	2.85266553	2.080979172	2.208133344	1.366933552	1.808486291	2.303935941	2.807652689	1.348704452	1.805662604	2.324370988	1.424312683	1.110738916	0.8476026545	1.962482689	2.049159991	2.527305277	2.228734051	1.214364387	2.969479274	1.583565168	1.934994272	1.723575783	2.15407008	0.7173975932	1.997666926	1.560133935	2.747254361	1.618136667	2.883617457	2.553547719	2.126145769	2.530806816	1.999835688	1.10283014	1.823453262	2.551221309	2.268015914	0.2687371309	1.602859735	2.654920312	2.562836909	2.929216071	0.8466622221	2.600567552	2.287828808	2.359414935	2.208557853	2.882761117	3.326686548	2.94784471	2.05440788	2.001638691	2.727207137	1.95017499	1.069633019	2.993968579	2.252571016	1.983820088	2.656517247	1.151097343	2.691661189	-0.1610560367	2.134832301	2.202817986	2.705712785	1.570097601	1.800817744	2.117874074	2.31391589	1.989890451	2.932819339	1.876509542	2.51239255	2.938800301	2.180931033	2.281680882	2.884903205	2.181103208	0.8688037412	0.8631288207	1.864861014	1.82026173	2.383095545	1.120902441	2.422533556	2.532593067	1.992348682	0.7628402113	2.618418876	1.734446008	1.401439938	1.735076507	2.529684403	0.7836099385	1.821807301	-0.3826469085	3.650078993	2.323480129	1.212675469	0.7689353081	2.635205961	3.118549857	0.8660426323	2.606230783	2.236151338	3.028975429	2.888984203	2.461947106	2.416683539	1.26887274	2.438966692	2.709631692	2.713462347	2.030363539	2.653943026	2.479228826	0.5176823189	1.963692916	1.839899816	2.578146985	1.593628777	1.576395529	1.118748425	2.320446448	2.148171649	2.624681222	3.530856561	1.838190549	2.003698855	2.168540588	1.99196322	2.356795187	1.225238947	1.172932897	1.838147752	0.8036119842	1.28983347	0.7090778538	2.173867118	0.6657318564	2.008955949	1.229409108	1.677235453	1.840327368	0.7613018264	1.563042549	0.8496560626	2.343567811	2.210036726	1.86516052	1.748479741	1.809697998	2.924447847	1.77507316	2.21664916	2.218964588	0.8400113543	1.951892966	2.560742375	1.136807109	2.359455478	0.01494058485	1.503510221	1.37333694	2.293112296	2.674900551	1.15303533	1.517285975	2.348588123	2.240868513	0.8846519888	3.655169113	3.436673021	1.439021237	1.561880032	2.441892329	3.504921611	1.230006006	2.906737121	0.9206764048	1.440986405	2.604039872	1.203423489	0.8426848539	2.597261306	0.8185891036	1.683361543	1.94777138	1.895759901	2.72177796	0.9616314465	1.466037345	2.169872772	1.316981345	2.060935474	2.478324938	0.8502503369	1.057900381	2.13769189	1.562964458	1.661291518	2.598855485	0.4417462902	3.296812909	1.753602774	1.167898168	1.832126132	2.443423642	1.433220891	1.931410727	2.366294349	2.783431881	1.432691042	3.138126305	2.522398706	1.265585241	1.147293867	1.771322987	2.287349548	2.941255716	3.268685314	2.022161094	1.646868604	2.059622133	1.998865021	1.502996411	1.769998741	2.438602771	0.9335091893	3.38973921	3.470050461	2.963237149	2.33172307	2.439629994	2.360087956	2.406577667	2.168338645	1.744782137	1.599209231	1.27333897	2.162782241	1.635510581	0.6216679817	2.45263912	1.467588096	1.669180429	2.020701122	1.679541086	1.514463598	0.5089725444	1.178246452	2.367482958	2.650795986	1.823561173	1.660512164	1.290048202	3.753215853	1.037533695	2.221369813	1.732826481	1.873554173	1.398544428	3.444729611	1.673184365	2.795814947	1.523752534	2.558711798	2.581772691	0.8515046927	1.230806004	1.742902937	1.665805969	2.415573347	1.226228221	2.968954044	1.65724998	1.432800489	1.635251141	2.383857262	0.6779024412	1.413613637	2.434930205	2.838404594	2.562836631	3.022419439	-0.05993837013	1.848423157	3.07508146	1.183367953	1.733864413	2.297974397	1.324466866	2.648353703	0.1681914906	1.078342071	2.456591517	3.038724334	3.132225243	3.440259189	0.7033341891	1.19435413	0.8009905955	2.124811892	2.086403326	1.861428679	2.886531372	1.608108676	2.703051168	1.193106259	0.761448193	1.953122199	1.766175292	4.56258615	1.79380973	1.457118148	1.846350623	1.316058689	1.390969753	2.215265089	1.367638095	3.090417984	2.757303372	3.211727401	0.5775303604	1.895991487	0.4737289045	3.009393022	0.6549744943	1.305155719	1.821045528	2.253838429	1.386674048	1.519628132	1.457735735	1.954062224	4.262019068	0.5434211762	2.608907308	0.8469846479	1.067247821	1.874271251	1.657565756	2.280939322	2.473899747	2.617950657	1.705877268	1.910828223	3.060229045	2.957401206	1.572915638	1.118592072	2.829922352	1.674795494	2.192593557	0.9163095146	3.507383396	1.489480045	2.158551443	2.119399496	2.125706635	1.361385155	1.01250982	0.6719186377	1.694406528	2.666423418	2.760164023	2.086861517	2.221406732	1.483882714	1.273269916	1.209245938	2.875102754	3.126221047	0.7272912341	1.75654038	2.179925448	0.9971042877	2.437549164	2.311255573	2.531872412	2.942338265	2.99999825	1.859686897	2.842739397	1.566667818	2.375522611	3.527676176	2.67671085	1.125026318	2.46526905	1.317828241	1.065974058	2.231450386	0.2241094148	1.800442489	2.538931245	1.665848951	0.9800859906	1.767060602	2.623617961	2.459990838	2.282654861	0.8518613622	1.315096118	2.000707525	3.49858387	1.435086637	2.501284951	2.520406803	0.9880921607	3.831995485	2.059847295	2.487244698	2.29814427	2.021457233	2.690656612	1.167635097	1.560581758	2.023515625	1.758508367	2.277331815	3.40773601	1.254400522	3.65946973	2.014205312	3.354254038	1.551444911	3.275016778	2.314604683	1.782636124	1.504877492	1.452624742	1.156736377	0.8774389239	-0.1577628751	1.126391094	1.257558425	3.043086843	1.038221251	1.287190783	1.812923961	3.090770111	1.439407449	0.9937458144	2.865342592	2.076391356	1.525621446	2.081225776	2.573849763	1.903924915	1.992911029	2.61383807	2.513459431	1.458925051	3.585090501	1.690173308	2.168142032	2.433648231	2.657300395	1.130018429	2.069483416	2.813305596	2.134575836	2.323002149	3.045949369	1.301619249	1.519740027	2.125728625	2.252916793	2.0740292	2.383575288	1.14281433	1.131628318	2.320454874	1.733088044	2.155084662	2.057624335	1.151636118	1.820358381	3.383664444	1.834846864	0.9761956644	2.205732455	1.977055092	1.432455935	3.679583546	1.969489968	2.682619812	1.115732799	0.7735541806	1.17548758	1.68556521	2.493520888	1.77802425	2.085200321	2.344965773	1.713870493	1.581983647	1.063929324	2.85398662	2.537352125	2.664158876	2.709429496	2.812954605	2.796205302	1.315580019	1.417716343	2.306252906	3.417566195	2.213549171	1.598185371	2.803160014	3.422443692	1.799806889	1.762791745	1.566545084	2.349776809	2.700589025	2.109794027	0.9709565883	1.983943888	1.247454815	3.466293603	3.11585597	1.829695362	2.198195809	1.365775851	1.456364244	0.6688178173	2.287887393	1.508450006	1.017882538	1.10725036	1.559046967	2.150582184	1.013147864	2.166773769	2.073556654	0.5578527848	1.435684107	3.325859991	2.311364679	1.402638683	1.296357113	1.211066137	2.294407806	0.4336213481	2.896800397	1.432733147	0.7922082789	3.179546726	2.949047695	1.436567942	1.433947475	2.863459825	1.506024195	1.197816692	2.111521236	2.580400937	1.522144995	1.444160856	2.634526267	0.2744143893	1.196888412	3.517864779	1.235217264	1.293252153	2.044671051	1.934464595	0.9873246805	2.2862644	2.159201034	1.75560292	2.891918743	0.550319401	2.570328169	2.906623285	3.231080426	0.6993722949	1.584451085	1.598414386	2.881345206	2.731339781	2.319149077	0.993620228	1.094309608	2.028798025	2.143889657	1.562010056	1.748523212	0.7424576718	1.830300231	2.274229249	2.399494493	2.236497367	2.637614166	2.159487661	1.488436987	1.854719408	2.770772813	2.212613923	1.13288457	2.865875486	1.132162895	2.261360083	1.721303351	2.926575676	2.260730264	1.136735662	2.462002752	0.8519655946	1.888504864	2.776763158	2.321408627	1.819665324	2.490766333	2.899040475	2.184230312	1.357431774	2.220852887	3.503124543	2.451328599	2.300289832	2.115707092	1.525632479	1.885393125	2.45660282	1.891139468	2.078550477	2.103105527	2.78888765	1.08163458	2.487532301	1.676954688	2.060460742	3.544707913	1.981392628	1.686764609	2.425594221	2.018451442	1.655422986	2.083215301	3.56365378	1.598210137	0.9377832175	2.670190508	1.337725852	1.209026086	3.436712773	1.08378974	2.102848474	1.808991181	1.568216396	1.370059494	0.7662549831	2.226881649	2.907635979	0.8291487374	0.9551079431	1.887555012	2.867930875	2.326864032	1.552284912	1.672443939	2.043115173	1.897584262	3.537009862	1.679643821	1.259283815	2.024691032	2.871724796	2.370142335	1.863042571	2.095439802	2.360651565	0.9896691834	1.478657266	2.357046439	3.733767146	1.216433912	1.262547433	-0.9198698731	1.931644413	0.840371105	2.389428595	2.506848121	0.6851990663	1.720168013	3.240136827	1.900980972	1.733665209	2.685290244	2.589250868	2.017523432	1.005136625	1.815761069	1.883013606	0.5487038059	2.582834754	1.889904254	2.295157013	1.96957321	2.094368133	2.109843797	1.133683863	0.6153904525	1.764644308	1.684177182	2.521623151	2.526941127	1.695200206	0.3782949219	1.676799438	2.230546376	2.144106191	1.96108101	1.374511148	2.107444559	2.043562585	2.006629924	3.098330617	2.339350106	2.257287168	2.055710935	2.545608146	3.911116413	2.300672137	2.459488556	1.691437049	1.817056863	1.717192654	1.37718932	2.355157627	2.319446732	0.9765426417	0.8515026286	1.651597181	1.149947535	1.75248381	1.394311132	3.439762697	2.613915654	2.034969445	3.368391489	1.137550935	2.335117644	2.025690353	3.29813775	3.077930192	1.286079278	1.601762093	1.604766342	1.927612758	2.37781504	0.307000387	0.6674165999	1.814143569	3.272967825	2.238033743	2.157991761	1.551024955	2.763340915	3.008331968	1.686546135	1.428661886	2.703983193	2.823440025	2.729919783	2.542754137	1.842193341	2.229151916	1.741476005	2.667654365	0.7036031185	2.562342055	1.690481854	1.500671818	2.569637863	1.767487579	3.550119043	1.7514418	3.098259937	2.825963142	1.460024361	3.926225002	3.013165946	2.217802465	1.389302058	1.317949341	2.84455582	0.8463274974	4.332384872	2.168764236	3.161422154	3.126420215	1.106487357	2.176581514	2.036910535	1.900421765	0.4463722675	0.915539147	2.636852144	0.54308133	0.4693058305	2.800487699	1.568283315	1.686874749	1.636571335	2.400239407	3.246836379	1.626077138	3.397014767	2.026798163	2.397566475	2.255148945	1.469448934	2.894635596	2.358074891	2.169236254	1.167869001	2.551757987	1.798733742	2.404266343	0.06053425898	2.219927341	2.25564369	2.428240237	2.062887778	3.352709924	3.577513874	1.888735183	2.507400038	1.949163741	2.608934648	1.607279285	1.232572365	2.580531333	2.719437476	1.542549222	2.329841078	1.331627089	2.00283605	1.954940648	1.166298507	0.812817564	2.29093995	3.020744406	2.160365336	2.22075555	1.26856697	1.613365341	2.855343075	2.329344897	0.942786511	1.808936153	2.424847585	1.552412279	0.9373552472	1.330717321	2.581688318	2.229590647	2.01567976	2.598675356	2.322539876	1.458635179	0.5979888715	2.264106627	1.539881745	2.175291242	3.797755041	1.27364092	2.843736968	2.566477789	1.030402741	3.171735947	3.10098768	2.382712519	1.965029356	1.272514944	2.807563817	1.420816353	0.3855953904	2.314611597	2.926796788	3.221738844	0.4526708035	0.3552688931	2.37187581	1.601351203	2.439461643	3.390893757	3.074766405	2.064879222	3.645278011	1.429422256	0.6214249146	2.779056775	1.762496744	1.86188107	2.038065979	1.949531248	2.535932664	1.090835936	1.477928658	1.268506773	3.400770268	2.21956859	0.7613520151	2.835097106	2.874330337	0.886611059	1.635560762	1.579395743	2.138720569	2.171275618	2.041641951	2.581711113	1.20433811	2.806924462	1.598114705	3.345033593	2.701885678	1.688838323	2.090978809	1.801643069	1.684824687	1.015140574	1.631316979	0.9103017048	2.308809226	2.308563277	0.8405523411	1.993751553	0.8328324424	2.087940433	2.205885057	2.236466209	2.202181951	1.841740599	2.399302447	0.9204741518	0.3007075331	1.95277731	-0.2380003821	2.939590904	2.544523602	0.5750753551	2.775167021	2.229395453	3.316725971	1.868491406	2.853631122	1.772371727	1.945124393	1.873240459	0.7054973632	1.937525135	2.069461612	2.282446124	3.248367574	1.460703813	1.261089453	1.368715363	2.051181506	1.905325459	1.362946759	2.966283946	2.053335539	2.374613195	1.039776702	1.401487235	0.2747058947	2.99533428	0.8136460822	2.20697647	0.3133176436	1.464065824	2.636637705	2.576544347	3.029074023	2.431016051	0.8505794391	1.686614056	1.570343073	1.627294724	2.320171817	1.988034083	1.621154669	2.154171944	1.432505806	2.251445627	1.39756839	0.5249155954	3.229697218	1.849820717	2.341469786	2.105631124	3.549185158	2.151532487	1.336408549	1.582858998	1.867763984	2.053116297	2.153752079	3.228309233	3.071375185	2.388464683	2.04189991	1.642283838	2.349622612	2.187388386	3.359575139	3.015876897	2.049923315	1.065294456	1.412920534	3.247049056	2.842648447	1.965751689	1.961421688	1.971622703	1.998334855	2.268121984	0.8399798521	2.420360806	0.931412631	0.6755425216	1.355537203	2.342174834	0.8937051155	0.2775026103	3.472894149	2.268412411	3.136557078	1.681339495	2.054327643	1.742184669	2.342057191	2.137978883	2.740829517	2.235758007	2.129844657	1.873290093	1.671527651	1.289135944	1.377033065	2.298447898	2.811832556	2.04139118	1.320353335	0.5522041822	2.331032201	3.451519399	0.3776736013	1.774863408	2.870714091	2.198152445	1.985555509	1.888894937	2.457010023	2.625850513	1.999131201	1.889380808	1.801574978	1.602525205	0.6910148472	2.353258792	2.145956644	2.50178018	1.17278654	1.794509994	1.132799745	1.950916049	3.899811984	1.81388463	1.385177228	3.031682548	2.621214158	1.421978451	3.239093122	2.770264449	1.002364585	1.839490582	3.014702249	1.632778722	1.311054754	2.559736839	1.247570694	1.443961075	2.320584713	1.10984893	2.740810038	2.42343815	2.806881696	1.84638388	0.3928891903	3.460610703	2.252829231	2.317060889	2.855691702	3.699107396	2.084809602	1.872335091	3.174977141	2.33830515	0.7002934061	2.830137201	1.919677416	1.307766555	0.3845268348	2.92678398	3.020178689	2.715489446	1.121073467	1.238217819	3.083403884	1.597105398	2.251251071	0.5078614973	0.946564516	0.51450735	2.016191568	2.654940355	2.648952492	3.042462021	1.844034837	2.024193655	2.17928117	0.3420659303	1.611756476	1.41220649	2.120890311	2.382720763	1.703183044	2.476703842	2.98820042	1.554491103	1.705703089	2.069834018	1.061239692	3.136611903	3.175905415	2.54344747	1.54624964	2.095968205	2.86730758	2.536223499	1.90317849	2.742715273	1.445341877	1.747860621	2.625721516	3.017323313	1.545986835	2.780936957	1.844829869	1.165406135	2.378883719	2.330845691	4.00562381	1.403143909	1.302693014	0.941849565	1.212752544	1.961599307	2.291289492	1.947497833	2.192703585	1.50239124	0.9547895525	2.069193009	1.900133753	1.742304431	2.985378196	1.752128252	1.364837608	1.443654049	1.345658576	1.6798688	2.289205581	1.156834651	1.67584504	2.256759848	2.813860337	1.184407044	1.552816354	1.41609134	2.324812716	1.527926364	1.842927778	1.475985179	2.224678247	1.951571037	2.48400809	0.7203535295	1.640217549	1.699905272	2.435361489	2.32323332	3.394211512	0.9720589224	1.936084348	2.640340078	2.086147318	2.666513167	1.619849682	1.35647424	1.721010333	2.96356663	1.569102533	1.661809011	1.952898195	2.047522418	1.610810155	3.319351639	2.689145062	1.091429549	2.544912137	1.465473175	2.118116489	1.99635717	2.066789566	1.819614909	2.913048648	0.406363363	2.006435967	1.788797129	3.178654252	2.287883144	2.758743005	1.975129591	1.674851328	2.608258851	1.678039463	1.654100764	2.333221534	1.965603543	2.564654882	1.445743426	1.77957502	2.355955493	3.169410454	1.557055492	2.027814884	2.816571381	1.692546313	2.441867734	1.847757021	2.026278106	2.703330059	0.966166483	3.976771766	1.133529212	2.172850197	2.080199154	0.9617439143	1.566588078	1.348883662	2.029602603	1.377390781	3.158369302	2.850963586	2.52473788	3.149682524	0.9293349278	1.314906828	1.264802159	2.085880515	1.617554625	2.316904062	3.605644406	2.418711528	1.740243515	0.7428192379	1.273237198	3.980402451	1.903799269	2.599392381	3.025468546	2.641247468	1.454427288	1.411440702	2.644162139	1.467981193	1.475272957	1.54047798	3.371136671	2.987366204	1.193814425	1.547873942	3.155007515	3.043760966	0.5994220596	3.116738127	2.009929409	2.060344924	2.330766288	0.7334642647	1.831205218	1.289118449	2.398514539	1.94093387	1.866948814	1.141362769	3.07912029	0.5205540798	1.544274978	2.16318997	2.497480059	2.397626285	2.621477271	1.324979884	1.004204947	1.358307975	2.396413803	2.954384076	1.88260863	2.098652525	1.25536241	1.310367016	2.441474124	0.408438462	3.444954868	0.7580176907	1.582472686	1.245837048	2.596775267	1.788859184	3.362547063	0.5951338189	2.194691357	2.48341366	3.40014422	2.26951756	1.487427074	2.989134846	3.032687819	2.679177523	1.800156392	3.371592899	0.8610472412	1.164932298	2.322957498	1.591874604	1.303752523	1.176483379	2.277720612	1.721977567	1.52615737	2.166855223	2.680314584	0.6818453096	0.5187726426	2.021932285	1.457491781	2.747630668	1.587480148	1.693911767	1.028599101	1.376151684	1.027348443	1.850358142	1.279538479	2.813937641	1.840584135	0.9450080481	3.184154471	1.598446035	2.367696151	2.273681476	1.437017152	2.785220327	3.401010115	2.283586119	1.259166443	1.276420151	3.443403153	2.863804575	1.774326979	0.6431223619	2.85102078	1.432058187	2.722187011	2.052928985	0.8834098166	2.389668988	2.447292259	2.782964349	0.8524463741	1.069115672	2.975350024	1.959728223	1.588681277	2.010377969	2.57172082	2.181654981	1.327023164	0.5718823325	1.461172658	3.031400196	1.770016325	1.154452727	0.7176341961	2.197380715	1.390357196	1.916969702	1.96964107	2.020291531	2.141550618	1.425516267	2.851845213	1.259048713	2.842486496	1.804427895	2.555724792	1.543913985	1.814550486	0.5243808242	1.437680675	1.293999836	0.715441586	1.847575226	2.939731346	1.937299642	1.441327906	2.297053761	2.925867243	3.162256283	2.012479877	2.492625925	0.8309008532	1.843954277	3.092915308	1.188532579	1.573782891	2.197777949	2.639104038	1.863229468	1.014221329	1.507490328	2.727589492	1.743561585	3.217411059	1.525898936	1.125770492	2.173689623	1.540440412	1.878663823	2.03295171	0.9944447135	1.684792886	1.033459302	1.872573666	1.945879529	2.211083533	2.934457458	1.789471008	0.7687249698	2.853356654	3.122484252	1.39750668	1.336257331	2.666172172	1.531226405	2.438603974	2.794359641	0.7327455975	1.838905682	1.64902329	3.225023582	2.021529912	1.640708069	2.564695457	2.344667908	2.456620583	3.427415145	2.637773555	3.398582595	2.160471982	1.334261109	1.189017078	1.474692469	2.574964237	2.486459061	1.859816332	1.207411343	1.753487069	2.238697924	2.382951355	1.618697448	1.895977989	1.173026691	0.8038112973	2.20978733	0.6121091314	2.075181726	2.65266892	2.33658769	2.092280266	2.058417417	1.279153903	2.412538806	1.983676166	2.282948896	4.039401643	0.7812361715	1.391529505	1.682945281	3.000780442	1.990746854	2.823094371	2.124679206	2.928131682	2.523289949	2.840021294	1.961476574	2.790848168	1.790522758	1.082057058	2.610064279	2.188367539	2.233759451	2.032803912	2.160607393	1.6915656	1.910000251	0.5605018245	3.120337988	1.329724656	1.21904471	2.260065144	3.053835564	3.790008696	1.629757133	2.587337907	2.229267198	2.331952503	2.586292363	3.13214785	1.003146636	1.473311837	1.479349482	0.3308021784	1.530724794	1.569519269	1.426091825	2.99339678	2.483730129	1.654567565	2.130986295	2.345560369	1.689882821	2.561191309	1.363916072	2.701078686	0.6867300616	0.7751702605	2.154798291	2.341218127	2.351549551	2.795084935	1.690086165	2.255650239	2.994756309	2.531361438	1.130085343	1.549694243	2.593292358	3.274402973	1.758437753	2.468600864	2.122254168	1.86358114	1.670184032	2.08468563	2.006798675	2.506264672	2.627072706	3.432183173	2.531527186	2.159117417	2.733740852	3.308437748	2.588611281	2.570467248	1.558019148	1.388317676	1.306396592	1.909744331	0.8964348283	2.881764719	2.400363414	1.880594763	1.230675947	3.025253808	3.193724524	2.695679167	1.567881058	1.355022419	2.841233627	1.476039759	2.741893496	2.125418457	1.972982457	0.7853609537	2.821884524	1.059785505	1.124823189	2.690392916	2.109966053	2.206226792	2.095823979	2.326385811	1.824043929	2.415035936	1.792764068	1.751313121	1.826439748	2.333424211	1.090987387	3.037135315	2.318132155	2.594506845	2.396216066	2.907679518	0.92363448	2.108708514	2.054217947	2.933791554	2.978308535	2.743273317	2.538740533	1.694931013	2.544229754	1.39227472	2.183605086	1.039112895	2.248787903	2.134725143	1.925931057	2.537291931	2.395965781	1.771467543	2.258103082	1.13115867	1.530810202	1.398119858	2.51406894	2.371397726	2.62526308	2.484389405	1.298346346	2.057861282	2.125782143	0.890549652	1.045852457	1.610444575	2.530187643	1.882990844	2.931719511	2.614171029	1.606013293	2.256136498	1.796715455	2.549581331	0.5381141772	2.44251728	0.3689789914	1.480120824	2.869968624	0.9358232411	1.216846058	2.990030465	2.189656003	0.7729773736	3.008502857	2.311122138	2.1637915	2.628324956	2.784846152	0.3372731398	2.028262714	1.40546716	1.544791053	1.498463397	0.09957871263	1.511349059	3.339270386	3.403985924	2.615022118	0.9424971719	0.6430193208	0.9098512363	0.4534360776	2.730780366	1.595080379	1.514612024	1.993076718	2.804522688	1.396400032	1.126145019	1.999923754	1.874636577	1.766382815	2.577334056	1.586855314	2.550602931	3.141600027	2.069206016	1.97349682	1.541619992	1.178357341	2.394616166	1.713508491	2.249331402	2.090804518	1.007343992	2.984213241	1.092093773	2.436076997	3.925537382	2.491513213	0.7661793006	1.527373802	1.924047094	2.710383372	2.081171628	2.206572041	2.045216549	0.9456020301	2.912729086	2.01329617	1.625133083	3.108605421	1.64434389	1.965850134	2.319887727	1.764774156	2.212061534	2.367039286	1.916224165	2.395503952	2.457859843	2.772561995	2.920650338	1.307087187	1.354078742	2.277901538	1.1908963	1.06344089	2.885852728	1.990462296	1.92676498	2.666053126	2.982828754	0.4912408313	2.444127498	2.424675764	2.789778089	1.766158947	2.366453902	0.8504190234	0.2040012195	2.588278001	0.7053941014	1.724921819	0.9141454291	1.764442272	3.060759045	3.353302387	1.929303857	2.627619079	1.94041821	2.570099995	2.21691724	0.7726690884	3.305960789	2.077586291	1.508545482	0.3750706826	0.2445028481	1.403688974	1.376600266	2.034135516	2.337404938	2.135332684	1.47664407	2.311151187	1.657614465	2.872619409	3.029926044	2.787434988	2.766453807	1.418514237	2.363928193	1.903702993	2.168713464	1.784209432	2.567365987	1.817972017	2.19366541	2.626109518	1.078946954	1.891971645	3.221298119	2.158430105	1.288460944	2.876133831	3.597464454	3.103737506	3.387348089	1.567944294	2.171259489	2.582552507	1.754620268	1.890394643	1.996197421	1.630629691	2.230620211	2.385825031	2.861802648	2.650642738	1.688065907	2.811721999	1.734390337	1.008245698	0.3902545167	1.408445346	2.561345327	1.165532668	2.698510764	0.886746921	2.864530171	2.612645653	1.462202257	2.16571607	2.834880375	1.72858147	1.932534722	2.839192122	1.664606067	1.089038084	1.546994847	0.4258589497	1.343476098	1.561881296	1.760983908	2.631664308	1.933485908	1.498630743	2.501765162	2.065459975	2.72619128	1.930254336	2.955154635	0.6670920847	1.880670619	1.788369351	1.837038927	1.840537425	2.511068793	0.8388826958	1.373849574	1.713703655	0.9091648716	1.977417454	1.017878152	3.231834097	2.562167968	1.965654983	2.165057567	2.978085575	2.364879382	2.127791391	1.166176974	1.957221241	2.30653936	2.451591077	2.742586557	1.343569771	2.485822638	1.576238771	2.089263371	3.209116468	1.119892206	1.307843713	1.491237949	1.076359089	1.483440744	2.366721357	1.423233917	3.121474592	1.313251349	2.196985739	2.541388944	0.7394022715	2.990968621	1.06846757	2.039618102	1.876869171	2.053466995	2.144707571	1.455849735	3.281488408	2.362721279	2.319633367	1.839010422	2.188204556	2.403424849	1.673077024	1.828530919	1.349693141	0.9122183971	1.652383433	-0.03757480799	1.800040683	3.579809516	2.928666162	1.004343796	2.207175943	1.063773337	0.9708638098	2.063323507	2.899118844	2.389362984	1.046063022	2.398046369	1.665965427	2.676495434	1.491748445	1.286260814	1.883038417	1.912182244	0.521061643	1.177559841	0.6264675802	0.444298396	1.648669783	2.134656389	1.8575567	3.122427209	1.1147754	2.97857451	2.306360937	2.876698343	1.232591585	1.254786014	2.257602215	2.330256296	1.548003325	0.8062000639	1.524918437	3.223721919	2.400337672	1.825214312	2.083326461	1.383243184	1.742058369	1.708725165	2.749324164	2.208518905	2.778830633	1.457169823	2.77527377	2.910400082	2.027213083	2.400798766	1.280282819	1.442446263	2.42922632	0.9114196551	1.846555587	1.357342536	3.009776391	2.83124468	3.576013704	1.821688356	2.878689828	0.8019834468	3.160860003	1.327020596	1.80607274	2.327601283	1.503610825	3.236067324	1.460732132	2.99251417	2.108676484	1.722919255	2.501790571	2.032422049	2.316780764	2.261041473	1.652973399	1.821579861	2.794142203	2.477799492	2.369934607	3.03712194	1.092620962	1.641190159	1.455249123	2.054267942	2.040825617	2.60577636	1.70404138	2.420914008	0.7174429354	1.196245072	1.72019093	1.953160087	2.934688557	1.283976312	1.467490441	1.601242433	3.031690094	1.391791357	1.178252818	2.618784163	2.307948402	1.293804531	2.978680099	1.977432394	1.396470613	2.579905193	1.545507916	1.717643348	2.196458186	0.9426766639	2.161248944	2.827967685	2.77535798	2.498779631	2.256477852	2.82154391	1.562634739	3.304742815	0.9982107056	1.679320419	1.499582448	1.468989201	1.409096203	1.631797849	1.025467605	1.997423161	2.671239613	0.903897266	0.6509926197	1.265761177	1.652579085	2.902559304	1.422573799	1.742655556	1.453123671	1.795371215	1.381262079	1.839258594	2.160486483	1.757493378	1.251246341	1.366592673	1.641071647	1.186430937	1.752674573	3.223302765	2.068422758	2.406450945	2.054323249	2.819028834	1.695324362	2.330727633	2.023695379	3.002890008	1.815251849	3.779619436	2.821632305	2.049382336	1.208005324	2.184053892	2.000897193	2.267080567	0.9529448045	2.477244487	0.3320320547	1.824844458	1.113195904	2.120361427	2.392745207	2.387657325	2.544634169	0.9693703346	0.162625127	2.927880922	2.135913923	2.236210185	2.049841207	2.129754607	1.39620636	2.001668397	2.194017675	1.701774555	0.1123303164	2.79610354	2.684646076	1.979889296	1.985579349	3.162277654	1.262244325	2.070449869	0.7998335252	2.578667499	2.076034949	1.231473977	1.431585705	1.679529799	1.476048039	2.354783622	1.273532497	1.410940365	0.07241280734	0.8448114005	2.524603803	0.6566247599	2.434716114	1.664216254	2.945744833	1.727266258	3.308321664	1.931349813	2.459062099	1.74339441	1.046585973	1.380700462	1.466702274	0.6997388359	1.360699855	1.505455533	3.176350218	1.667692855	1.932697043	1.763917584	2.678195255	3.208783435	1.926524099	0.1807498165	1.506930679	2.193195343	1.970470472	1.686453608	3.393140958	1.332221888	1.440993285	1.233696536	1.807146359	1.518410052	1.313991911	0.9488958651	2.032754036	1.872106535	1.123707248	3.82288721	2.097605419	1.768446717	0.7503271098	-0.3887457839	2.774084754	1.905894732	0.9546027416	1.052030386	2.017519145	1.82083545	0.4989427575	1.487162814	1.690087498	0.9134532374	2.215768185	2.117839372	2.501652734	1.475633101	1.862286251	1.158663882	1.039238192	2.11300079	1.295553518	2.136643619	2.034715254	3.941414948	2.627137397	0.8892079184	2.60311649	1.760010179	2.091935165	2.987105745	1.170887463	1.886871648	1.818164865	2.697619609	1.529907711	1.713247458	1.780173158	2.399340177	2.26347905	2.399530136	2.134486355	2.86126654	0.5737783302	1.586824298	1.710813106	0.4882456572	2.465521711	2.120395141	1.668169414	0.872361508	1.103022438	2.799093618	2.209690788	1.931384642	2.122231157	2.535754785	2.316286507	2.0259563	3.687062584	2.483298434	1.547632537	3.475195626	2.158696224	0.9552590381	1.885487363	0.6679262161	1.449695635	1.905464728	3.501472457	2.009046654	2.019862968	1.196239901	0.2188435827	0.5620195106	1.366120122	2.989684629	3.223782038	0.8594945216	2.179728897	1.463696515	2.188285063	2.861608173	2.191717569	0.5873720876	2.137622942	0.765107171	2.452514031	2.221298457	1.51497363	2.067288934	1.266247102	1.386470856	1.288910164	2.64695647	2.800566239	2.228464844	1.098921177	1.340225508	3.508853453	1.318113056	2.4589246	2.943757124	1.640773976	0.711288031	1.131451453	1.663524328	2.057841013	2.302907929	2.583070335	1.60428259	2.143362973	1.374553117	2.365214085	0.7394032716	1.296861966	2.477282737	2.507476131	2.568583494	0.6699615383	1.631706314	2.144960482	1.842580721	2.66170067	2.965356765	1.639083279	1.686833275	1.568724766	1.361707479	2.720216135	1.628805541	2.275761542	2.331573828	1.825946065	2.95354517	2.000645125	3.222757352	2.488967517	2.466803553	1.700321215	1.706706672	3.549530598	2.514638417	3.436398214	2.549045196	1.424799005	2.126747959	0.7994806741	2.979481637	0.9427902259	2.44483754	1.157377087	1.611103927	2.374399388	2.613248241	3.103443716	1.865861409	1.626320839	1.689636101	2.324134839	2.564871102	2.8968193	1.096276784	1.727923873	1.085608017	1.826451628	2.344844662	1.182990615	2.899369008	3.198547793	1.398531224	1.843274496	2.097669184	1.53900741	2.94366216	1.781607882	2.641032379	1.603705375	1.823865543	3.145988839	1.641951478	1.953561555	1.679900085	2.634945573	2.483511252	3.162027566	2.330450565	1.948684892	1.470979724	1.98126354	4.316400656	3.064239681	1.15802659	3.085331799	3.119904389	1.67122552	0.7696805198	2.752475164	2.223659917	1.672860693	2.633230524	1.652931078	2.090987911	2.924315661	2.222529972	2.860593227	1.999226592	1.640968535	1.573343711	2.815242981	3.75697257	1.909250312	2.474126559	2.697905767	1.814282985	1.097564953	1.711889756	2.445400155	2.366253302	2.317275602	2.89968903	0.09720404008	2.305710315	2.117999651	2.445694027	1.605419699	3.352218768	0.6655922132	4.111329925	1.628268189	2.566574996	2.702658481	2.969392092	2.124275982	3.886891521	1.701280721	3.704246208	2.576627295	1.597875886	1.225971734	2.610801077	2.390314394	2.091582202	-0.2088990103	2.582828719	3.332995815	2.26661069	2.270096418	1.49650951	2.289930818	1.985654635	2.833182138	2.825719945	2.518910455	2.480283518	2.636808567	0.9500472625	1.507054361	3.319219134	0.348872684	1.245478763	1.557222248	1.30083605	2.879495659	2.947803827	1.943603914	2.429094765	1.139362123	2.231060423	2.827123631	2.680209185	2.144429812	3.512908958	2.063847345	2.891485168	3.388566048	1.652462072	1.567457033	0.8344138603	2.058904566	0.9284871996	2.049646264	1.36173845	2.193499105	1.799533006	2.191295168	2.913612816	2.518867936	2.25404308	2.28118335	1.963409022	1.507891274	2.18290637	2.011776474	0.9901721696	2.909626936	2.512372528	3.70437626	2.153430292	1.735423296	2.161024107	1.727338251	1.660871127	3.196094661	2.306183617	0.9762253032	2.740230957	2.097169752	2.42653002	1.686622985	2.196759853	2.988847334	1.205990655	2.806817272	1.666311375	2.702275753	2.23476771	1.977563858	2.399703195	2.650653385	1.028081535	2.528757802	1.605110804	1.240285088	2.835931914	2.660787428	2.874792309	0.7692172961	2.001336917	2.172998119	2.501109555	1.855722381	3.362626915	2.72246754	2.135872827	2.54726566	2.335965594	3.849466031	2.907593772	1.583531031	2.596720082	1.713130005	2.523915088	1.199301459	1.22501545	0.9692509317	3.110056056	1.963812229	2.574949761	1.135299008	1.998987625	1.61070947	1.362655735	1.902016982	2.828597091	3.268634044	1.693063106	2.844732337	1.412165525	0.1291022796	1.937008343	2.732910002	1.139069097	2.285923241	1.51437947	1.338981239	2.03306287	2.474755135	3.334994183	2.495727212	1.946028661	1.377700374	1.977549672	1.569694545	2.893462678	2.299298775	1.231339519	2.576265674	1.949761186	2.760320328	2.660696338	-0.1009989004	2.369983009	1.512453678	2.247900966	0.4858952962	2.164174328	0.8112161833	3.18818343	1.47965274	1.88984006	1.499401855	1.294885956	3.114476615	2.876932955	1.703338923	2.9680911	2.396737137	0.6851775333	2.304262371	0.9374117129	2.873127022	1.225471121	1.169518909	1.89013919	2.727077687	1.841697606	2.096536117	0.178474448	1.493231866	2.207129558	2.447517892	2.771832778	1.728072316	2.682328824	1.607954606	2.402934461	1.441290485	2.280860548	1.416937168	2.184755452	1.150392891	1.820701813	2.082841016	0.8513210649	1.562911082	2.67376713	0.4345573239	1.893453016	-0.005429688207	3.513001055	1.201526881	1.14671332	2.065213608	2.128482134	1.891926522	1.705697804	1.385010007	2.452494259	2.373203335	1.690223615	1.283093089	2.562196059	1.478647424	1.826078778	2.521667882	2.229570058	2.946334583	2.218288442	0.9767909123	2.427800143	1.828188373	3.388750047	1.9150291	1.310135383	1.019597716	2.122614637	2.733007416	2.557623437	1.091033782	1.429975348	2.158775185	1.931383135	2.284606599	2.116182991	0.9580653388	2.942963319	1.467687238	2.338128666	1.650723398	1.619035416	2.435009222	2.241088874	2.985199163	2.301703775	1.652186187	2.755887097	0.9905549	1.213765772	1.771948803	2.043380709	2.635771532	2.141362035	2.373030614	2.184542157	2.471932305	0.583406967	1.971739367	3.149668916	1.132120618	2.71875876	1.667413511	1.602780816	1.871713008	2.479529115	1.825189944	1.422736444	1.210972978	2.900368165	2.394243404	2.714002688	2.66104762	2.630296783	3.206559035	2.023871956	1.356589979	1.539315152	1.396513636	2.249182173	2.398651894	3.188433814	1.389621556	3.0663535	0.6470011859	3.374146984	2.111069579	1.192740315	2.079127871	2.333462603	2.464157153	2.586593788	2.798500207	2.506994124	1.641065767	2.784378775	1.029594828	2.464088117	2.062120565	2.992363551	1.943514249	1.487831135	2.079774588	3.151254406	3.558363296	2.177997146	2.892223741	1.273965618	1.964975183	1.822637932	2.764607679	2.166629177	2.571396741	3.138047406	1.200316827	2.669866781	0.8674464044	2.719360487	1.03282788	2.669240909	1.443418782	2.872016423	2.324375731	1.627159921	1.448308589	1.084638523	1.389133486	2.227976133	1.099412247	2.860009356	1.729604157	1.864092131	1.432639255	2.395709796	0.9624385681	2.599609187	2.376399496	2.002399645	2.019000154	1.129770545	1.818155409	2.775422786	2.278615168	1.995223595	0.9090494127	2.236721285	1.934621578	1.598944746	2.711921908	1.86879909	2.15038596	0.8373203766	1.555975681	3.050742497	1.366558603	1.176298187	2.453559439	1.164816932	1.990484782	1.995341417	2.626140706	2.633669306	0.09998195111	1.209944014	1.676151649	2.686770633	2.567713862	1.49139679	1.435413055	0.9167778121	4.238827032	2.138137572	2.025829029	1.444360854	2.06292005	1.557156193	2.711115244	2.047162784	-0.3119093079	3.032593726	1.756286971	1.976230141	0.5276616418	1.274070104	2.223429856	3.292318507	0.8260565537	2.092940792	-0.2404215964	1.387894022	3.624398586	2.627209586	1.541317987	2.079775887	-0.05237481079	2.385066253	1.039008517	3.482000955	1.820493852	1.855031767	2.065735989	2.938498279	2.106114668	0.6340697354	1.561825585	1.813963778	1.686168065	1.470801264	1.296363724	2.818638117	3.135807669	2.745110557	1.293996305	2.915248551	2.600089025	1.980678008	2.024236811	3.750794942	0.9499706854	2.873023954	1.643585154	2.973135178	1.145428879	0.7999459258	1.588562226	2.930675729	2.452472149	2.669341473	2.371274548	2.274090817	1.448579532	2.77314421	2.780564302	2.330344482	3.32015127	2.617778156	2.271406387	2.265445979	2.61742591	2.333090577	1.845673939	0.897153602	2.783584406	2.830004729	1.301435953	1.067839686	2.343929381	2.042685368	1.587272913	0.5266937808	2.143491953	0.8637235421	1.402203359	2.453116782	0.1828091328	1.796047837	0.6856677125	1.243730334	2.95266289	2.481710632	1.988228458	2.214887657	3.27036947	2.618880763	2.871292303	2.030894467	2.838743827	2.595458667	2.318853326	1.005547367	2.250258107	0.9768552803	2.338917011	3.008355751	2.100688315	2.037003289	2.681718107	1.266891539	1.488532581	1.272736163	2.624879522	3.320157993	1.343531542	1.16963434	2.265021465	2.347214636	1.863332547	1.707857271	2.377896858	2.061493763	0.9986579045	2.858728421	3.808369567	2.981090759	2.558101438	1.858409142	2.013966906	3.456293419	2.267434253	1.884718998	2.846935871	2.05131676	2.566666633	0.8797767858	3.337776186	2.681447026	1.464988762	2.070407418	2.331246906	2.439701076	2.091423157	1.861663076	2.136975536	1.534342352	0.2579189979	1.793166935	1.46390169	2.749797615	2.490754532	1.561909694	2.605149548	1.552205415	2.028324246	1.738114991	1.396502314	1.551607095	0.8595319934	3.030819462	2.62050673	2.236357348	2.363100294	2.817278157	1.54290258	2.315572523	2.168369704	2.093739357	2.815904071	1.688961769	1.922856718	4.07732092	3.802868368	1.056925421	0.7291615456	2.620920476	1.246517147	2.34182951	2.402592904	2.499078724	1.313121596	2.892875551	1.512080955	1.428194705	2.11454857	2.043657355	3.399019754	2.553250275	2.359308376	1.171030591	2.132953168	1.587663157	2.145706881	2.480019814	2.271701015	1.69587386	1.825333022	2.400799171	2.552893786	2.097617698	2.502943238	3.029397198	2.081396279	1.300308959	1.749022472	1.605850036	2.627559444	1.086241623	1.070664723	2.104776961	1.678273717	0.3968980362	2.054840662	2.425558494	2.452786035	1.223819007	1.389164864	0.6998248708	2.108483149	1.075880092	1.302622923	1.925013851	1.753686467	2.100537087	1.751439459	3.41698086	1.68790672	3.198163354	2.304505813	0.7007115852	0.9223068031	1.556296082	2.656278404	2.670325035	2.919533051	1.926010594	2.979871602	2.034613669	1.898095045	2.378551379	1.92530874	1.983681638	2.519373491	1.525550725	2.163903436	1.583528216	2.210720933	2.610974111	1.968296927	2.934464856	2.209907289	0.5388246173	1.769320389	1.673713975	2.598074199	1.11888645	1.85062164	1.019484227	1.852210783	0.796973339	1.833728046	1.529091005	2.962188003	1.782910352	2.346599494	2.297370258	4.05125912	1.659328788	2.916852554	2.414364797	2.201424251	1.803370348	2.552627788	3.465149906	3.341884544	2.843889088	1.995471898	1.579380391	2.684383312	1.408514294	1.523980071	0.8827158774	1.791262841	2.60683228	0.2740713067	2.311265886	1.002815993	2.25368986	2.155274196	1.871930673	1.831110927	2.590557527	2.900783968	1.758866351	0.9076207283	1.786152932	1.093571754	2.241886059	0.9314951996	2.33986062	2.88610999	2.250345551	3.213850477	0.8157252749	2.596945724	1.848961558	2.051851262	0.9560003555	1.723643566	2.440844904	3.545758777	1.553235598	1.619169926	2.160566809	0.4976136056	2.196672198	2.4246615	2.7418946	1.729399014	2.779610017	2.282059578	1.008270589	1.616654415	1.239923161	1.36058823	2.316203366	2.081928074	1.110942013	2.292278004	1.331622243	1.985660832	2.399894029	2.522252691	1.000142423	2.376837904	2.178219084	1.476428806	2.113397623	3.355335989	1.965094991	1.841188219	1.705142839	2.064119603	1.783959195	1.976524215	1.443031786	1.398776166	2.428899512	0.9756025327	2.212625125	2.481255112	1.016733576	2.325678642	2.44247736	2.299140915	0.9145461698	2.813409432	2.856692314	1.907464369	2.519064661	1.532548937	2.725130907	0.7281854702	2.258490551	2.298006411	1.734895683	2.162242264	2.231705337	1.705680038	1.116637759	1.64400224	0.03933678139	1.494383801	1.760059646	2.488749669	2.339108611	2.550240015	2.846657758	1.618202742	1.354370015	2.623930572	2.912935472	1.339885727	1.175511929	2.11371512	1.542426035	1.341317924	1.829159485	2.69164791	2.572305415	2.185600212	0.9784144118	2.752491515	1.365972579	3.099599277	2.367596716	3.664835513	1.531576828	1.938272223	3.39357884	2.371925255	2.255103394	2.338926645	2.301774172	2.215838097	3.044075356	2.616889717	3.302861416	2.155735081	3.270543357	2.197856618	1.963439832	2.974717603	2.445313957	2.016330325	3.772494379	2.333990187	1.807364874	2.484826341	2.888471115	2.300494052	1.753068146	2.331600932	1.008021989	2.267790824	2.001200497	2.002168214	2.635810804	2.63737305	2.968411658	1.992223454	2.515355528	1.957108407	1.974544118	1.455502525	1.023387055	1.431801351	1.916177544	2.756933653	1.797790728	2.277984249	0.8187489181	2.715517454	2.581622426	2.304558231	1.800320838	2.341479079	1.247192076	0.9908779737	1.339728825	1.19303326	1.645332395	3.032796299	1.956387678	2.647203293	1.041873747	1.284900204	3.593143457	1.505111106	2.168062711	3.518451262	1.886082934	1.9340125	2.668685818	2.483721969	2.21525156	1.661862753	1.832928714	1.934053291	0.9420040748	2.413338136	1.298074054	0.8734964353	1.418041324	1.564700524	2.68266629	1.911013564	1.785223929	2.817238561	1.085310645	2.994770795	2.369506646	1.257787897	2.85353688	1.716490947	1.610956127	1.404057259	0.1818167958	1.314718396	0.1858346631	1.906801554	1.089839339	1.95805872	1.279360496	1.699324032	1.717563192	2.759801825	1.377597111	1.620362528	2.870993347	1.721239405	0.7472943328	0.5022932915	1.941092901	1.425669586	1.260629255	1.752095983	3.041197586	3.141468223	0.237736008	3.427389103	2.438534934	2.194610199	1.100510377	3.480682378	3.089128913	2.57210958	1.729693834	2.0980226	1.793976393	1.637489121	0.764441892	2.723515303	2.62486942	1.836370547	1.787598247	3.078988021	1.395425063	1.492603388	1.666585055	-0.3530682343	1.745870298	3.455509294	2.789429371	1.935939745	2.190495636	2.872820793	1.247980195	1.623776627	2.18172137	2.418477667	1.230776533	0.9979851369	1.929268059	2.126528859	0.8110110401	1.646082667	2.385658397	2.263336903	3.413712514	0.6971492748	1.363354422	2.26752203	1.40210872	1.64061245	2.798749879	1.047058508	3.067524197	1.816640069	2.353961282	1.744115687	2.508544163	1.362328219	1.515890063	2.732397698	3.192411428	2.088731279	1.950614034	1.821058915	1.462152645	2.263854549	2.999015632	2.575118948	0.1699635095	1.714692039	2.498081053	2.239695766	2.050702167	3.29508153	1.8393291	2.691328563	2.527576735	1.531237402	2.461700652	2.5654695	1.822633674	2.886093642	1.609611928	1.643198857	1.632401924	1.977431295	3.770632751	2.528160755	2.797423985	1.816638598	2.160285833	3.38871969	3.294297926	2.196621652	2.796988048	2.993550416	1.685663388	1.682691506	2.007455561	0.6205760177	3.094901549	2.16988884	0.3421084694	1.554001287	1.894605993	0.8261799936	1.489678974	2.110913145	2.894776257	3.237374054	1.17955151	2.710473229	2.580561807	1.224686952	1.803830565	3.577234631	3.59089552	2.695633814	2.451454694	2.114986153	1.721694277	1.948561341	2.09972776	1.979894046	2.3448381	1.621937098	0.6724023061	1.204175944	1.056571146	1.622550637	1.392243571	2.856164262	2.310153987	1.15636744	3.069798214	2.286833991	1.782326158	1.958486489	1.470932542	0.5112645681	1.28714412	2.467435931	1.352038103	2.120026978	1.93185794	2.126677777	1.323246614	3.036149222	3.796387271	1.766301953	2.037164133	2.431167999	2.3767323	2.876065962	1.470638989	0.8682756255	2.599265104	0.7704712087	1.533828274	3.327327237	3.077197605	2.303211685	1.391355274	2.079592788	2.632527304	2.169284477	1.314015521	2.029397334	3.008962901	0.9622028429	2.941041419	1.541125366	1.886524487	1.168790963	2.383558916	1.457715399	2.407638238	0.7462541684	1.826779978	0.03197019898	1.861890218	2.668656077	2.817469385	1.583761138	1.782631097	2.278098064	2.544662069	1.997165294	1.243946708	2.286053374	2.348469982	1.830200063	3.296966927	2.178793742	3.233905761	2.46241937	2.079498857	1.982166047	2.547606714	3.296935557	2.833399858	2.821905583	0.5779574202	0.7259939649	2.417524316	-0.05031121939	2.686536253	1.016075412	1.526931336	2.064652504	3.166530792	1.029962326	1.269634894	2.804651501	2.551059236	2.788626051	1.913792295	2.002932914	1.721730755	1.861462946	1.838587098	3.380190938	1.932268965	2.22505401	1.942518185	1.253818883	2.769441971	0.83707873	2.313906123	1.620788809	1.598780399	1.958747661	1.436797404	1.281781039	2.645425998	2.51609231	2.151844351	1.233554617	1.662467423	3.89082275	2.040250836	1.912762436	1.519749706	2.370612048	1.955011705	1.976196101	1.990970563	1.240700094	2.232487487	1.703875937	1.96476595	0.3287580322	3.366760765	0.9620920176	1.995163237	2.325524164	1.412961816	1.430782213	2.301427679	2.829159721	2.629460354	1.828021314	1.678480013	3.601535153	1.832347202	1.05607581	2.329506812	0.7992085598	3.294689535	3.5636463	0.5438622143	1.419563877	1.891860615	3.2429941	2.347232401	1.676201757	1.765288442	2.341814835	2.252778685	1.431259563	1.984588574	4.399139547	2.610466435	2.221137698	3.305620331	1.947124034	2.449741768	1.343799407	2.034575907	2.185011992	2.509632547	2.840731419	1.433340576	1.87915449	2.842240414	2.101319102	1.581213272	2.783986076	0.3598453526	1.897742388	2.508947116	3.774816415	-0.3985650025	2.186707301	1.613776483	2.228839748	1.773988763	2.847092831	1.65039504	1.408447124	2.369078161	1.157121779	3.756861226	2.562901016	3.511814184	2.634570064	2.224227037	2.687467843	1.233800623	2.594687173	2.503018067	0.9813482224	2.252309953	0.7574360035	2.382372326	0.9782221351	1.835059663	1.458871595	2.747899537	2.715098519	1.89661642	2.024251302	1.476446171	2.635016866	2.795923935	1.794195486	2.45811158	2.12837694	2.443769677	2.664576151	2.756579352	2.66743825	2.044136419	2.734892922	2.004900317	1.986431828	2.04246054	1.114462718	2.333415087	1.717295559	2.075932488	2.122546497	1.910923828	2.141799556	2.782347314	2.685582932	1.58018781	1.448485369	1.979702212	2.793699777	2.578111358	1.916915044	1.641333761	2.612153808	2.711561907	1.605161839	1.388434003	2.346583525	0.6555006279	2.608773572	1.285577441	2.448869973	0.6368577769	1.717705684	1.36722829	1.938410824	1.067719437	1.693373836	2.046446697	2.428834296	3.882467117	2.704975605	2.18212539	2.571230186	1.469853673	2.319863778	2.462180642	0.6613096696	3.202837514	2.567068112	1.686221116	2.78271007	2.014422603	1.948693715	2.072959875	2.321691137	0.6854977932	1.77305679	1.83072744	2.287884252	1.592892347	1.989287804	2.858886069	2.099414231	3.322694568	1.774895316	1.867049259	3.344706133	1.610920921	2.243790441	2.378498202	2.664554661	1.940232186	2.349141645	2.866348098	2.070396877	1.361753677	1.011410537	2.501776418	1.302761126	3.09022	2.282057836	2.072812086	2.544935164	2.61841019	1.324687249	2.239248711	2.426812418	2.611073765	1.610511157	1.806892848	2.574152236	2.497927869	2.660468658	1.330437452	1.906750384	2.093068968	4.082707674	0.9198707174	2.555691893	2.094500933	0.9847656357	1.456653677	1.700532918	0.9435623935	2.44292194	2.81148016	2.31026407	1.661231612	0.8778161561	2.605636382	0.976169508	2.309558714	3.446886054	0.2849768693	1.385536234	2.435071157	2.983604795	1.321335793	2.05181076	2.161376792	3.768924901	2.296304267	1.413705947	0.5296415232	1.980953168	1.400037953	1.117911261	2.622426707	1.503772839	1.61431752	2.440294258	1.773642163	2.382889317	2.939580684	3.130263728	2.629698638	2.71499153	2.480184777	2.061276608	3.479466531	1.331346369	1.802957607	0.6207347447	3.399573937	2.644930715	1.838499212	1.793817884	3.045947556	0.9947470124	1.677419707	0.457697895	1.871299078	2.173516151	1.989196674	1.682020644	2.117977334	1.21866119	1.527971377	0.6604550309	2.63437513	1.335186137	1.55064125	2.4940848	2.20113937	1.85731693	2.444229157	1.188998264	2.791671404	3.171514068	3.109112662	3.739307788	1.821188572	1.044698799	2.62923465	1.821566174	1.783680192	1.738260848	3.089471563	2.576502643	2.482650778	2.631399094	1.52592777	2.965021477	3.288544528	2.405080669	2.80733713	0.929797883	0.6636515979	1.241684899	0.9594161648	3.064009782	2.624173954	1.957349889	2.205782539	2.126643923	2.858120411	2.313260432	2.514379939	3.008017333	1.659053707	1.434511391	2.11035689	3.23165276	1.936348602	2.219529999	0.6448248144	1.218730424	1.145810289	2.897068856	1.383503462	1.823328782	1.689671129	1.138746879	2.767092725	2.770240964	1.70996076	1.933757328	0.7881432107	1.292123583	3.193153744	1.864745247	1.321217597	2.170096638	0.02313874934	2.305924114	2.209828599	2.875730334	2.304052605	1.639494261	1.201004554	1.575729912	1.913237852	2.368483519	2.49194645	1.92851073	0.2651473267	1.035911642	2.005778286	0.382495417	2.710025715	2.423263597	1.247206205	2.881745405	2.126012647	4.388873372	2.542614148	0.3439132292	2.957126333	1.902999982	1.838873491	2.663540028	3.349116903	2.651575168	-0.04796386675	1.160857488	2.528632943	3.123713254	2.453768892	0.9960742879	1.513513366	1.136939758	2.449345132	2.108736016	2.272537171	1.529575819	2.487639359	1.721756025	3.110233086	0.2382592956	1.380532669	2.12922536	2.765856854	1.654520539	2.130585812	2.474314806	1.495657226	3.369578223	1.907631143	1.029045361	2.438680201	3.158220205	4.07194172	3.887553549	1.802544656	1.242406839	3.204236531	1.578227543	3.167185741	3.111666391	1.254482566	2.872312476	2.288471288	2.650575903	2.467014256	0.8121706007	1.743165644	2.923585976	2.344488448	2.736849241	1.978753376	1.76892052	1.265628017	1.720346287	1.496877943	2.755624635	1.301848719	3.035034739	2.511744163	2.254876829	0.7515871385	1.340149729	1.234159634	2.616278326	1.719700983	2.349318734	2.11615706	1.267841879	1.799732041	1.253437417	1.526554386	2.487320649	2.204357395	1.722826962	0.9655060903	0.6691133116	1.002343192	1.075858635	1.275864389	1.874718707	2.862184967	1.691295149	1.705077556	2.554398832	2.205573743	1.692372651	1.965584771	2.823475111	1.951857462	2.209032066	3.656844314	1.039452338	2.543584631	2.094789008	2.054595858	0.9845915695	1.614488594	1.4522879	1.909071715	2.620097943	1.564310816	1.466713429	2.54504112	2.084228469	1.803477304	0.6109715905	2.212544925	1.876696494	1.693400116	2.570663335	0.3331602504	1.150843834	2.57228769	1.937727016	2.85449947	1.416739296	3.331268277	1.149201636	2.828391241	2.733800206	1.834426259	1.030239193	1.881192117	1.560876886	3.04262234	1.819550968	1.583603006	1.981174795	0.7134074185	1.730423629	0.8053850205	2.423879031	2.668588782	1.038502995	0.2465472574	1.538196795	2.319929588	2.472254774	2.067763697	1.855592992	1.658061563	3.360519759	1.481166929	2.633901418	1.970270079	2.94843101	3.356632171	2.534151677	3.723915185	1.437263061	3.616975227	1.850054032	0.7248834686	2.301075	2.360242534	1.542589526	1.918445338	2.459419785	1.635965642	2.218290968	2.423173894	1.726047561	2.226886233	1.23790408	1.936734824	1.92600393	1.661391873	1.247147244	2.019210495	2.066371154	2.303687745	1.751996789	1.41831881	2.40503395	2.748606364	1.732248217	0.7726776908	1.305672426	1.028640478	2.947605972	1.365346701	2.5713566	1.5435681	2.253681879	2.277167799	1.510773361	2.410587145	1.825312251	1.64190033	2.356304289	1.962652265	0.8513874534	1.348992897	1.344173395	1.581291732	2.126753806	2.293851336	1.348835968	1.916161717	2.553576529	3.311308817	2.594385896	3.144616564	1.24132324	1.238868752	3.10904536	4.33112572	2.047361419	2.392122091	1.787429417	2.285060447	1.695090988	1.379868911	2.198829729	2.123052943	2.972519003	3.236005592	2.89818241	1.856446546	0.4186096809	1.740293485	3.10827395	1.19651521	0.79416478	2.496829715	2.004844963	1.733268407	2.426439202	2.127078562	1.549873025	0.7750858621	0.1172166786	0.4277757001	1.672781234	2.391868216	1.308383104	1.359192901	1.135049288	3.685826941	1.743612378	0.9020611644	2.839936632	1.754332674	1.730483331	2.479665161	1.30382059	0.5618583574	2.31324204	1.639240178	1.540431764	3.109242612	2.031632929	0.6009015977	2.547109838	1.134536761	1.221671389	1.982928455	0.3389149723	1.436122424	2.371690235	1.187825202	2.6099774	1.520910968	3.650039045	2.782203212	2.484433255	2.024975179	1.752605515	0.8105083228	2.205540275	2.428655502	2.222865402	3.550782644	2.604376469	3.079121404	1.563221126	2.411047085	2.705414676	0.7314285842	1.921655007	2.963346296	2.205227573	1.844421276	0.9329579436	2.66703574	1.716750497	1.798625219	2.184788496	1.023349436	1.804303724	1.086405517	2.201991781	1.676253614	2.125564875	1.468000929	0.6510506762	1.076835495	3.003021226	1.318705583	1.443221354	1.877113778	-0.02989560821	1.467766673	1.437216578	2.792084293	0.2456934081	2.879208493	3.336586103	1.627476118	1.212193339	1.708556041	2.010335398	1.896472201	2.317847318	2.123131334	2.129805514	2.880811005	1.178876296	1.377888111	2.303230706	3.108098779	1.294658567	2.444013104	1.815422215	3.143832626	0.8680528767	2.213343378	2.765263928	3.382018974	2.213997406	2.089810973	2.243541136	3.015665947	2.023309099	0.1987167938	0.9630305152	1.189110875	1.101243267	1.322096563	0.9892123687	2.700323307	1.270833131	2.419253975	2.46362346	2.418695216	2.48916043	3.037666753	1.220050936	2.496174829	4.35158278	1.45503768	1.949586581	0.7928151157	2.107571722	2.071329721	1.029396431	2.200103746	1.129662067	2.74370206	2.434803116	2.15876036	3.638748725	2.735833798	2.432409979	2.170570124	1.902167953	1.746444569	0.07874125407	2.347592858	1.777843834	1.952858159	2.698075655	2.344076108	3.133804344	1.40911074	1.344297163	2.047036001	1.533468558	1.867729853	2.59548456	0.09274438098	0.8873220401	3.304031496	0.6089099305	2.743364124	2.247958561	3.770973715	2.85173876	1.483557117	1.85022867	1.791028983	1.804899667	1.948047281	2.256621245	2.07250866	2.449843964	0.9728834178	3.206184293	2.707721671	0.9721826129	1.034421099	1.965862824	1.118552348	1.88623775	0.4598817025	2.942063624	0.7586457198	1.683132883	1.791548407	3.487115652	1.827484288	0.5853665969	1.273260521	1.984969742	1.791654837	1.338239062	0.663629747	2.723880301	0.7029112214	1.183391152	1.56704877	2.154591325	1.930482813	2.258345582	3.003224652	1.688149132	3.789269988	0.8136766899	1.507104693	2.208451672	1.853396138	2.465149947	2.205764666	0.869407047	1.933930289	2.286897401	2.444757569	1.070850178	1.349951021	0.8880625215	2.429269477	3.008864606	1.61768119	2.710838433	2.500479034	1.635127886	1.572849882	1.416940221	1.730176378	2.896186636	0.4708411443	0.1257650489	2.757608014	1.452814629	2.899900211	1.385755946	1.314299581	1.598127966	2.069422771	3.284617208	1.688122808	1.082744355	1.603048494	3.079994647	2.392170953	1.830082122	1.948541253	3.181601175	2.020255768	1.839309955	1.867287305	2.426551769	1.250247858	1.857955575	2.13897357	2.137974699	3.783555242	1.625498044	1.862548131	2.941000251	2.269374217	3.326834743	1.43439419	2.157016737	1.671768736	2.303048195	0.6481598402	2.116374136	2.498817539	1.685186398	1.708763421	1.5257749	0.5661645666	1.994177947	2.649430178	0.8969421215	0.2684662316	2.717469327	1.830297349	2.464861543	2.235972528	1.085433625	0.6330037464	3.327496736	1.820075081	2.322837408	1.760155504	2.578621967	1.422374862	1.940796766	2.340365623	1.930915933	2.140992084	1.797565563	1.873541543	2.239597238	1.771803926	1.659846378	2.407221935	1.054689591	1.743582505	2.907291905	1.776490084	3.505254724	2.436635461	2.69064102	2.520126692	0.7975022781	2.26089419	2.60027862	1.177191834	2.463473218	2.059478552	1.284475467	1.057526302	1.736054589	2.179718879	3.284052879	2.318325177	1.388871529	2.542332061	0.7436119461	1.974478345	2.43293929	2.685380019	2.78215018	1.984098062	1.069814806	1.823644108	1.89754616	1.809334177	2.924687672	0.3765247823	1.00896987	1.592198107	2.282925752	1.128124998	1.433639164	3.177208285	1.887457168	1.765059077	1.564917989	1.952329128	1.328029945	2.139042925	1.667931908	1.623106292	1.940830182	2.021912719	2.50081002	1.536965093	2.097632376	2.15412667	1.295364494	2.904053366	3.697667993	0.7367712328	0.4162930529	2.152195414	2.677125362	2.348254378	0.6277370293	1.673038173	2.380822647	2.68043458	1.894652809	1.190644727	2.268430997	2.021422589	2.147972712	1.301841894	2.687512475	1.295827288	2.934353012	0.6588003844	2.804537748	2.533563479	2.021124573	3.135456655	1.320013649	1.327255064	1.289678746	2.674898222	2.199813587	3.045438269	2.090180389	0.9252254399	2.633002409	1.595632228	2.207367315	1.959032182	1.358407413	2.291719567	3.157129107	2.324161701	1.720870857	3.853873821	1.430974121	2.670656493	1.291023409	2.136798944	2.933936674	3.006891641	2.961375609	1.754320273	2.012502917	2.332051557	1.756256684	1.722761876	2.347205167	2.197801048	2.013061519	2.297768487	-0.4413845463	1.138980151	2.786032373	2.256330826	0.7168555179	-0.5375598636	0.5585051858	2.964102651	3.290978231	2.799580805	2.881822388	0.7822578484	3.143516405	2.57638283	1.148194013	1.528807032	2.957770554	0.4039623568	1.471931234	1.219729617	2.120370901	1.076232569	0.7584283609	1.553556825	2.454813658	1.967173526	0.7555936815	0.6772580973	2.645876952	1.700407508	2.561031799	1.884391581	2.365739485	2.028880384	2.755065277	1.645823471	3.047442225	1.974745925	0.7309337518	1.692013156	3.345797127	0.4865228993	0.9928957561	2.165240701	2.043275754	2.124454303	3.012736973	1.102070861	1.654465034	1.101261464	1.823872268	1.696126768	1.77232669	3.398448855	1.273708157	2.688240384	1.849091539	2.756206701	-0.1427025049	2.005589832	1.915363328	1.525156977	1.703175876	0.4188548055	2.460219962	3.617554514	0.574084815	2.766529967	2.502822895	1.443639536	2.21385783	1.729760018	1.970533911	0.7844170589	1.745548531	3.252166474	2.198528704	2.221818415	1.740414034	2.281458676	3.686318546	3.587887274	1.574124767	1.776118275	1.791707084	1.232287603	-0.161802768	1.548380981	2.891946233	0.8765653732	0.8333759458	1.821238594	2.042757882	1.806473048	3.205987027	2.103071711	2.797483512	2.005962298	1.951541357	2.313030407	1.116637307	1.819264745	0.965615443	2.355884342	2.765899436	2.259571126	1.790021456	2.799020013	3.155730443	1.896490629	2.969736018	2.408905993	0.5652401783	2.808587194	3.308244419	1.315137924	1.76236962	2.036764991	1.867404471	1.545085777	3.380728675	2.485003972	1.47380235	2.663964891	0.903509201	0.9312223338	2.029470315	1.613444159	1.249491001	1.634972726	2.931132111	2.838507295	0.9011491984	2.609206632	1.393863087	1.417201528	1.452738135	2.387505183	2.238802936	2.024042496	1.657850427	1.776209133	2.353505633	2.697465139	1.635172185	3.135494875	1.711762626	4.189167062	1.539784163	1.916884896	2.594981496	2.008274131	1.368941416	2.194104193	2.851117899	1.561423392	2.213273496	2.532936045	3.950045854	1.23590474	1.831603641	2.254568231	1.75020358	0.7356264074	3.480669757	1.431101127	2.291406712	2.130046428	1.557492981	1.53643267	3.182058213	1.604884289	2.062779247	2.097028715	2.577953784	2.258774353	1.249133158	1.926434731	1.199614122	0.8426983047	1.663376643	0.6514133374	1.68028046	3.082906104	3.026080329	1.5931566	2.487583044	2.357037684	2.668945384	0.7806627086	1.824154011	0.2348541443	1.845942973	3.55083164	0.5085875897	1.732334298	1.307982858	1.220314489	1.695368961	2.11162208	2.768432968	2.406617491	2.348344439	2.591881065	0.2423965947	2.352480623	1.970835279	1.8453488	1.12861296	2.690651963	2.05845959	2.132341395	1.270482609	2.491712155	1.969233019	2.627790967	2.677634576	0.3168397669	1.690259375	2.461324259	2.135201238	2.004202281	1.917326792	3.391331281	1.733161942	3.147695399	1.246539891	2.443460875	1.319777168	1.053111209	1.671244135	1.305981844	2.135336685	2.473189006	2.41041379	1.756167426	1.886929175	2.166717744	2.130790016	2.406206174	0.6465645121	1.926744025	3.36727889	1.816534526	2.733333318	2.272391348	2.107709334	2.160503268	3.165097714	1.646946881	2.416374336	1.001008094	0.9565772071	1.902162034	2.346168301	1.280014666	1.816290486	0.4115554629	2.8178406	2.077272635	2.552431774	1.886555998	1.057168901	0.6191020399	2.99173824	2.295797716	2.247803073	2.640313315	1.582907215	2.286207445	2.04559355	1.897727186	0.8919655896	1.903009778	2.183192677	1.330073475	2.527885034	2.28460417	2.480550283	3.417292583	3.1597345	3.870058583	2.209428447	0.8315555068	2.99253746	2.807889114	1.312262949	1.853439581	3.602061821	2.471109935	1.834631236	0.1944959104	2.144284236	1.805295315	2.653294124	1.685681154	1.982784252	1.663684162	2.564214836	2.185018043	1.887396116	0.985432402	3.179108521	1.623689233	2.101667274	2.364546895	0.5062707203	2.42130476	0.8318173595	1.721987661	1.622640108	2.198603478	1.854832997	2.40681875	2.40656537	2.530834071	0.8293635427	2.433322876	1.574798656	1.613174623	1.804789776	1.108454155	1.684222543	1.266941619	1.093689873	2.340051345	3.19893967	1.97847212	2.034119326	0.6598261913	1.14789907	1.842055812	0.6363773358	1.250950366	1.996239963	1.53002712	1.584711384	1.098511273	0.7593706182	1.165974992	1.984685089	1.428268131	2.346949634	1.40446609	1.254585401	2.487294839	1.545845232	1.299106832	0.8385743682	2.603178602	1.850184005	3.110524791	4.030292841	0.4044815719	2.056405148	2.073677811	1.737558443	2.50460185	1.549978954	2.187375965	2.397102391	1.156916239	2.159020481	0.8825709583	2.212188118	1.324731492	2.712216526	3.296797846	1.943562294	2.417390373	2.972476605	1.710857167	1.445404845	2.577699324	1.537361558	1.580960836	2.01993098	3.079275099	1.305838445	1.825374313	3.262602477	2.527039922	2.314751144	2.113439449	1.346175277	1.680872739	0.8529012539	3.961069062	1.096758103	0.4341925385	2.71998808	1.657826498	2.326824985	2.53385794	2.183086416	1.930292341	3.400241343	2.682311786	3.03247944	3.576780034	2.68805493	1.870861864	2.675691075	2.506676743	2.506736463	1.502282762	3.696540207	2.889233917	2.911980447	0.7266676701	2.16765918	1.534356653	1.680403769	1.81553319	1.732399429	1.506632521	1.755099077	1.334065519	1.974901238	2.806628975	3.027005549	1.196614014	1.363001323	0.4534538688	1.05923646	2.608813785	1.676571163	1.606698808	2.082154701	2.280929825	2.231677216	1.610902671	1.548781584	2.009771402	2.127074671	1.522558668	1.051325094	2.37411012	1.46984373	3.721842641	2.011260532	2.944585261	3.161081421	3.07414383	1.306717977	2.058013585	1.436170072	2.351536404	4.142689359	2.200443214	1.40074494	2.221401227	1.827912563	1.982260203	1.28376353	2.098291584	1.561437441	2.041831632	2.774497948	1.912636714	1.420667217	2.219071057	2.877507569	1.972965366	2.57108398	1.790574327	1.609406432	2.76219763	2.321793304	1.150502759	1.959812338	2.675419556	2.381991196	3.189279386	3.13674524	2.519834671	0.6977830736	2.241366949	2.309111895	2.57900255	2.686941072	2.435370831	2.518779137	1.753592733	3.867681694	1.383070533	1.846360271	1.360651698	2.437322353	2.264696271	2.287770712	1.800418132	0.9559033027	1.773630347	1.18898893	0.8727777684	2.023455748	2.824622874	1.621412307	0.7137947534	1.971626481	1.976049755	1.452123319	3.268501456	0.6928310157	2.210192172	2.823764426	2.627862151	1.860608434	1.998130869	2.019472604	1.508696619	3.672576445	1.260625852	2.562254892	1.175684013	1.382688435	1.881624586	1.032803882	2.013974961	1.449196456	1.602773513	2.258161249	2.2608733	0.7599823276	2.856835858	1.819052735	2.296934567	2.915320157	2.022265269	2.138901095	2.299434693	1.371574293	2.909209305	0.8255291868	1.711974353	2.344797153	1.113493002	2.440733315	3.721099411	1.49480531	1.701281747	0.2902467381	0.9308372111	1.844034794	3.124422245	2.21543717	1.658534882	1.301252718	3.017369015	2.406539155	1.493513728	2.487827679	2.030486762	1.679064572	1.853686157	1.817749307	1.270131751	2.276491967	1.85606642	2.03495508	2.129022665	3.000800991	1.702114158	2.844600448	3.213075035	2.422501378	0.4112412268	2.08591733	2.925015398	1.899696291	2.532395467	2.090521875	2.582734092	1.63631558	2.370281933	2.082398617	3.879092017	3.396811308	2.20507545	1.807966578	1.592855025	1.155714097	1.863613333	1.20577877	1.609756266	1.119980492	1.521861238	0.6751522204	1.877263188	2.02536259	2.047736046	3.263014469	1.363169345	0.8687347868	2.386077619	1.497714007	1.7034839	2.178525535	2.955320654	3.31135681	1.585165563	2.304521428	3.154810039	1.501956239	2.939341704	1.915999762	2.375785227	1.726697466	1.842952611	1.999166313	1.483255397	1.866341891	3.518253673	1.506043743	1.718656094	3.352494097	1.335217638	2.861376686	1.373797394	1.217633709	1.876073699	1.576953017	2.282756167	1.18892192	1.801111671	2.026829642	1.740650459	2.549283507	1.272724428	1.168802884	1.497530364	2.890952647	2.862647493	3.354425287	3.003529691	2.087292066	1.065217795	2.277940756	2.452715051	2.500858005	1.38480936	1.90327029	2.642527167	1.831012436	2.044675531	2.766072747	2.729899345	1.236470638	2.177983473	4.239446372	2.086655823	1.573826692	1.447675664	2.705688123	2.175500013	2.72901833	2.06391794	1.177733024	2.181961726	2.046509802	1.861755568	1.473957722	2.126485076	1.67102132	1.932988256	1.600424421	2.775165554	1.38075783	1.648439617	2.78207939	1.141366232	3.605807549	1.557415641	1.625370274	1.45062709	1.292035426	2.47414549	2.441029112	1.645359203	2.006257877	2.08239729	2.64578248	1.727575298	0.8139104611	1.429808414	3.505030971	2.090860459	2.330376019	3.336805429	0.9264939776	1.585769659	2.191685477	2.335644494	1.780366057	3.275224191	2.927950289	0.816493264	2.069486676	3.328855146	0.1226967785	1.602774937	1.771199162	2.332056288	1.997907392	0.9800777106	2.799504403	1.73417319	1.318031767	2.050700708	2.540029346	0.4746339323	2.229778409	2.103709725	1.135240993	1.267639153	2.460084741	0.4411084131	3.483194624	0.991146943	3.487456897	1.66215669	2.089705336	0.5851605551	0.5067564675	1.380402466	1.462970977	1.662129945	2.584643745	2.14730675	1.836873513	1.234782521	1.537449859	2.177726881	1.793575396	1.74874126	0.9870511265	1.94857443	2.267333299	3.433295756	2.027313937	2.390262943	1.475285775	1.067490979	1.94620353	2.362810046	2.356599672	3.292586081	1.102072484	1.495409653	2.428306059	1.83828154	1.488099732	2.884630177	2.126226679	0.4571808716	2.553107638	1.147548024	1.996860144	0.7874942996	3.454844157	2.624574701	0.8339214964	2.856280898	1.944210926	1.697020843	2.034603092	1.815687707	1.374817565	0.94404587	1.928815808	2.902667005	1.325826203	0.9487422549	1.883542193	1.422300014	2.194345949	1.610464696	-0.4850182358	1.93828728	0.7286357029	1.680555376	2.351839811	2.654405607	1.89907167	2.81243849	2.04910986	2.238051342	2.718569165	1.301843807	1.017109152	1.808621239	0.9073138345	2.491322232	2.530704556	2.191608346	2.1314373	1.764760102	1.790971766	1.405663711	2.217594207	1.72007122	2.421874086	1.914171691	2.203466568	2.154382099	1.653252965	1.554103967	2.609309354	1.800349273	0.7578160562	2.468392579	1.830088486	2.15005452	0.9102610515	0.9736861087	2.238424928	2.228640883	2.487432282	0.0515494297	2.724749265	0.9569085714	2.108077873	1.682057831	2.920132032	0.7931966458	1.707680212	1.034348376	1.424793539	2.520045952	2.019710152	3.050520148	0.9544886362	1.223946931	1.862235223	2.186273539	0.6089560884	1.625333771	0.7925713499	1.920797641	2.385189992	1.981596509	0.5381851256	2.514614644	0.8041618414	1.426614084	2.6646127	2.447058654	2.074064243	0.5845981362	0.9727965726	1.906689603	2.669764112	1.09051803	2.036845699	1.376169942	3.073993096	2.541296531	2.937416706	2.09323048	2.414385486	3.05799762	2.1986436	1.682017292	2.141768928	3.541802725	1.716216251	2.350235904	2.51076341	2.428301787	2.183244209	1.792927398	1.993889075	3.272583905	2.091004727	1.534353758	0.3036105777	2.201518108	1.122896044	1.540212475	2.574575699	2.904655786	1.434065362	0.09034911387	1.447381479	0.9404951582	1.340895508	1.926084224	2.307761626	2.421783899	1.635086564	2.247215026	3.269452329	0.0874377973	1.329307416	1.505869294	0.3510247353	1.007671732	1.566559091	1.479165265	2.156422865	3.8819866	2.40128207	3.586959377	4.019026827	1.55785482	1.698590164	2.602628624	2.114022339	1.210823109	0.6995480283	1.816061242	0.9882755839	2.685812531	2.116231343	1.42789796	0.7825738046	1.223065635	2.159456482	1.537264951	1.535923804	3.483168527	2.413390032	1.359980369	1.402382361	1.988913589	3.735677278	1.634539981	0.447240783	2.847428466	1.791906093	2.350657777	1.604645502	2.142227071	1.979599405	1.658850092	2.733043038	1.230016077	2.446074977	1.437913662	2.858265176	1.519169461	1.671678579	2.295976651	1.779499052	2.367012901	2.441347095	3.216218879	1.855076635	2.235818753	1.980285841	2.608008229	2.442676988	2.171807331	2.38783889	3.151786457	2.11150735	1.777367536	2.032584634	1.555903916	0.6796272115	0.8913509299	2.649547795	1.102531537	2.127091205	2.603283478	2.835812498	2.369504773	2.524859988	0.9862042539	1.891108119	2.111644531	1.637563878	1.403187274	1.539276435	1.705149419	1.116694972	2.03585954	3.297809539	1.0331906	1.751577037	2.25246039	1.436878013	3.892978636	2.062512792	1.418266227	2.049016041	1.484722759	2.904450443	2.737049865	2.579044384	1.439715409	0.8661596398	2.165055125	2.650673406	1.731128771	2.080159612	1.938910142	1.714559644	2.099426171	1.57117155	1.823904472	2.189171023	2.143901238	1.984971678	0.6174571425	1.3701592	1.504013013	2.455604895	1.685377595	1.889556876	2.860355584	3.105895885	2.428579379	2.204690954	1.410620881	2.603178681	0.8657408317	2.005088381	1.591367991	0.4592678441	1.580342678	2.422144639	3.05290249	1.517287419	1.438102921	2.264215599	2.602075169	3.035937318	1.424948507	2.546999064	2.32565242	1.302987704	3.763632883	1.182698491	2.69804796	3.138605054	1.588522687	2.117087387	1.927244467	0.103806055	2.383652065	2.112136748	1.599376184	2.473884611	0.2893854746	1.970016215	2.472692419	3.01232504	1.667168102	2.007404303	3.01029592	1.260491918	0.7054381122	1.730349708	2.368578749	2.21298785	2.663589403	1.598547453	1.522657732	1.203810694	2.593245356	2.809368572	1.732903819	1.192392325	1.695469171	1.573881577	1.710814128	3.013671684	1.172014886	2.581822554	1.530497492	2.348042523	1.40997217	2.620092959	1.628269042	2.051497155	2.499826939	2.51562093	2.596269679	3.326546291	2.203619995	2.158888874	1.476813649	1.182206989	1.230277553	3.727209534	1.156748304	1.196762937	1.98631928	1.180203721	2.697636876	1.993041608	3.243173844	1.852229027	1.778177725	2.596848755	3.107250021	2.165854539	2.644625356	2.052789719	3.187238254	2.465140763	2.124958673	1.18591998	2.38179844	0.6640019432	0.7678514011	4.038259277	1.975233683	1.940776826	0.497878397	1.777719249	3.010318014	2.514237843	1.195050253	2.257613871	2.330286899	1.408506862	1.776863437	1.378398987	1.458242066	2.272847868	2.545798447	3.587690628	-0.01340934624	3.029466663	2.131160978	2.77909398	1.763141375	2.144885044	2.516966545	1.15138703	3.381723172	2.49999502	0.9113240474	3.85885545	0.5338010295	1.807282809	3.205623522	2.36173689	2.645382107	2.488641758	2.209768622	2.757984575	2.691315579	3.015413229	1.788135973	0.4839266052	2.43959269	2.558793179	2.217384319	2.440752391	2.874707678	3.535775286	3.244517959	1.212315721	0.503885431	3.06337025	2.275523328	1.394820598	2.48925778	2.307568994	2.563854269	2.910190931	1.747929672	2.368895494	1.933077797	1.854253445	2.017067344	2.780776274	0.5807362859	2.402030054	1.603783558	1.497326469	1.602649482	2.167726878	1.558302928	1.650597955	2.46885379	1.110610297	2.431275177	1.825796439	2.166558948	2.849165439	1.750128729	1.665139836	2.539436662	0.4811505845	1.025538374	1.801950377	2.590557726	2.392458574	1.307793002	0.8818093336	2.334409192	3.084782271	1.704296345	2.135716305	2.840860137	3.204297862	3.547309744	0.9789405869	1.176200139	1.580720847	0.4656529416	0.1454389551	1.705250138	1.980572908	2.588223732	1.396794044	1.637628088	1.565856199	1.942569966	3.538256379	1.569406614	2.197469055	2.929658474	2.604849522	3.080853598	2.393957892	2.217021677	1.842917683	1.215318434	3.02677434	1.921330781	0.8718789065	2.093057256	2.323654279	1.453252409	2.623245433	1.950557393	3.753000469	2.167267352	-0.05019878407	2.616613273	1.527460642	2.162117731	0.6731941334	1.645076498	2.698866446	2.412062266	0.7815001745	2.119744804	1.412731724	1.7388276	1.364189851	1.762307663	0.4482109005	1.29191366	2.506683405	0.5611940587	2.015058232	1.645353779	1.070227265	1.362460021	0.8761540892	0.9196653825	1.903341542	1.024829753	2.088225853	3.078418879	3.226139227	2.634787151	2.019854426	1.999702216	2.898461597	1.746550294	1.504613106	2.117750135	2.132847385	2.865062986	3.291904954	1.056412232	2.042628582	2.67833384	0.6682006378	4.010641791	1.474921016	2.35937752	2.428363377	2.254846801	1.189067258	2.585566528	3.283005756	1.529353975	0.6987589014	1.156527111	3.002471304	3.195293347	1.152723512	1.385545884	1.505272657	1.257033459	1.639595753	1.768306385	2.14661044	2.033563518	2.041464031	2.331764089	2.760775751	1.306442899	1.202078895	1.307765882	1.371527877	1.30683966	1.402611441	1.08083062	2.676437853	2.647543698	1.935975461	1.586467364	2.212398932	1.703851312	1.878010848	2.601460664	2.524209295	2.690104822	1.86399665	1.03339005	1.789642122	2.878891919	1.732477051	2.184256713	1.285537481	2.409292685	1.51742376	2.156270117	1.645209157	1.873274195	0.7817895038	1.793596666	2.099581997	0.8812195008	1.79067396	3.035190076	1.626877224	2.376704091	2.816588521	1.495009956	2.205836271	3.526031356	2.18233347	1.636739167	2.253834515	2.752735291	2.303979244	2.188880839	2.753001663	1.8677754	2.01165564	1.495028502	3.377629311	2.098525949	2.089743928	-0.4381805561	2.405847366	1.568744839	1.068286941	2.227799556	3.766996951	1.232413658	2.182032027	2.135294817	2.003967399	1.33104353	1.470801381	0.8555425675	2.568493546	2.253297823	1.410212087	2.575089705	2.536568818	3.237663756	2.111602177	1.413102557	1.912145606	2.09301165	2.214655594	3.788151428	1.215147325	3.596453692	1.957063362	1.900421615	1.560413604	2.580270537	3.13583701	2.715923181	1.539086269	1.822236165	1.917739053	2.979545187	1.66431269	1.995848	2.207297594	4.31024244	1.678510822	2.071799008	1.786693655	1.194819272	1.156583827	1.845538987	2.036655367	0.7828100558	1.470507057	3.041895267	2.007171724	1.7811045	0.4154393209	2.313895326	1.938260704	1.457476173	3.184337633	1.733600543	2.609509205	2.519367442	1.680631222	3.291573569	1.800407475	2.639211501	2.447334884	2.992474967	0.9574564683	2.109592996	2.312007074	1.438113223	1.901797861	1.38082878	1.574039135	2.144623025	1.546345166	3.044506697	3.048241542	1.926167101	2.93265586	2.947668367	2.565751516	3.10118542	3.345563116	4.030273737	2.138856149	0.8327419126	3.049971047	3.529686164	0.8593106522	2.226970925	1.257381244	2.776828324	1.513160941	0.8470732599	2.767689709	1.912802412	2.311089023	1.908466721	1.467926535	0.7461283955	2.832482942	2.481399412	2.106733632	1.711996282	1.15898266	2.032184693	1.229676161	2.076284935	3.617555557	1.131280282	0.6709957801	2.115259448	1.922211699	2.386753093	2.42029258	3.049857319	1.757806333	1.901892926	2.151200581	1.899282844	0.9563417959	1.64681412	0.5579275456	3.345277543	1.950540386	2.065999183	1.273238024	1.053754681	1.217376481	1.872799627	1.692437481	1.156290153	2.013747562	0.9974042369	1.983297104	2.947326702	2.473511154	2.400377699	1.978506903	1.910463688	2.756466846	3.112703322	2.816974664	2.179528003	3.256588976	1.092138321	2.533097405	3.491574615	0.9387156028	2.620573514	2.210145781	1.148260415	-0.09686652725	2.031423018	1.39079779	1.331837492	2.49983871	2.543571089	3.587846831	1.801066201	2.797958679	2.418061555	1.197613042	1.343179004	2.156635752	0.7676610221	1.112465366	2.560004959	1.522842422	2.016596412	2.423623731	1.807816395	2.561809991	0.4711600511	2.111603709	2.901550318	1.847231694	1.520371112	2.760388494	0.54195849	1.901803309	2.240765809	1.971434796	1.888847934	2.46552369	1.864377793	2.453405745	0.9439195144	2.407957549	1.187434514	2.485378312	2.891583068	1.433136862	1.227020271	1.422273169	2.543075075	2.202855945	1.237915258	2.125944166	2.286012363	-0.2250107654	1.397790694	1.626596162	3.085591627	2.907204153	2.080502875	0.6869941893	2.189232682	1.672872634	2.289949949	0.8390437535	2.092733851	2.640519428	1.325565975	0.8360803726	2.193975705	2.253376793	3.711365455	1.033464432	3.014637413	2.20366952	1.581302	2.681962034	2.156975718	1.7132692	1.992232288	2.459316376	2.578091898	2.291815101	0.7448990858	1.615504971	0.8478810779	1.767707698	1.266738006	3.00642686	2.924839318	1.06435291	0.9937973356	2.481167374	0.882729304	3.211864818	1.454179829	1.917849326	2.524723883	1.195419741	1.642100697	0.9762382974	1.257078331	2.148212368	1.773461568	2.58086516	0.9901164141	2.11754074	1.431586833	2.00718988	0.8225278706	2.370401051	1.080647253	2.742157729	1.219463869	2.881728441	1.45295412	2.286623297	1.10674198	1.632844744	1.833420866	0.1381814899	2.799370585	2.257070467	1.639465152	2.030375947	1.436847419	2.381117413	3.440601063	2.947612201	3.220018013	1.755997013	0.7851731093	2.924399297	2.842759848	1.351541391	1.438536068	1.682778582	2.048184981	3.741035466	2.573472965	1.393321815	2.070988614	2.592384052	1.367543175	1.561271765	2.782242656	1.917718019	2.465372009	1.743539597	2.190070758	2.549788294	2.639356571	1.009740994	1.494948073	2.66469176	3.607892458	2.811010835	1.12920789	2.316653959	1.085880747	2.149343035	1.943989063	2.253033456	1.829107682	3.290110087	3.457607553	1.633358575	2.184551196	1.62506135	1.929730823	1.125085874	2.973352383	0.528552726	1.436587213	1.366883669	1.042760061	1.390142418	2.215482033	2.179011947	0.8976188952	1.557011911	2.260930254	1.867675979	2.553047067	2.11596231	1.149639524	2.487118725	1.544533056	2.564388296	2.58562048	3.068561128	1.378204383	0.537528687	1.662406895	2.878707611	1.13582377	1.393917662	1.491801563	1.906979174	1.576522051	0.3184655659	1.609910331	0.9093463646	1.429499538	1.017858029	2.363515585	2.064396171	1.65892678	2.610392075	3.097864264	2.778278295	0.8163777623	2.249734088	3.37171018	2.158176824	2.662600114	0.5887198103	2.269988401	1.163089862	1.472805349	1.410913882	2.634604357	1.742286733	1.813338265	2.235604896	1.552291451	2.029571732	2.611044323	-0.960946678	1.90326897	1.6029432	1.390107998	2.368613034	2.445497631	4.296487142	3.6706907	2.411330345	3.343051758	2.209423513	1.33890621	2.322997668	2.398100578	3.346465388	2.580113075	2.538826304	1.881434402	1.400479559	1.41313858	1.647097218	1.249085349	2.198604664	1.878952429	1.848309879	0.09031049804	3.391570768	3.03587216	1.388871173	1.390116097	0.6700770284	1.049062006	1.721190067	2.323688902	3.36152403	2.026539662	2.745581032	0.5459167194	1.45029663	1.368948798	1.864164171	0.9381607544	2.068440251	0.8556736313	1.466308466	2.444132833	0.7768861619	1.598914949	1.479353181	0.7424310897	1.797803315	2.583402626	0.3162455087	0.6393442939	1.389402669	1.151186837	2.807405697	1.547604006	2.346891999	1.045542939	1.854337332	0.9940075917	1.149960836	1.845693817	1.615340842	3.185633229	1.672475787	3.537994547	1.172297594	1.657540044	1.365831948	1.622159093	1.662908284	1.840023924	1.888806511	1.783072947	1.942318128	2.729093511	1.55902194	1.086301362	2.657544429	2.176274013	1.371536938	2.088661458	1.383192771	1.445926829	2.641580881	1.76553193	1.706925765	2.451679819	2.406981589	1.970868814	0.6425100513	1.160401442	1.849315591	1.99902732	0.844542855	1.428642332	3.412674947	2.345605719	2.499120225	2.813579268	2.106951414	2.353186864	2.090485568	3.145528977	2.539541864	2.039523697	0.239541802	1.207462174	1.958755813	1.34196198	1.022759488	1.515909169	1.235358799	1.436389612	3.179556689	1.673675643	2.111187801	2.228665402	0.8989396227	1.187719221	2.7899409	1.700779931	1.434581524	1.178033182	2.960435733	1.335883825	1.933306144	1.573760508	0.7128082725	1.617957175	2.365908252	1.786920957	2.100109999	1.672228064	1.878837708	2.422894711	1.489883151	3.043939467	2.266938375	2.530526017	2.658380003	2.623559857	1.952624104	1.913676865	1.609431386	2.50071809	1.861822659	2.442159523	1.527448324	1.314323953	2.114739269	3.668582808	1.235868462	1.944266033	2.348036772	0.696654374	1.884904962	1.562117372	2.805623909	1.659666646	1.02102267	1.833006459	4.915289659	2.422825158	1.804547845	2.139528516	1.604871206	2.157247979	2.321211622	2.814505022	0.7419082236	1.858597811	2.398728244	2.019019436	2.863270428	1.089954771	1.773438087	2.497841162	0.8310183364	1.688079192	1.121571681	1.975013717	0.9823059214	1.812374018	1.267722918	1.639267377	1.110630404	3.444606483	1.998760036	1.952940046	2.158959827	1.269039414	0.2400337313	0.1709672642	2.528654703	2.084063362	1.435917985	0.8387672973	2.542950248	1.15198074	2.053294261	2.498123919	1.698125805	1.578722848	1.125612757	1.544308715	2.766533769	3.093572232	1.987831582	2.562830401	2.043805763	3.536150443	2.725564488	2.077453911	1.054049295	2.546851847	1.050180692	2.436085972	2.63006234	2.069565116	0.8584313235	1.030806716	1.853849369	1.667896169	0.2105700366	2.934528049	1.506853638	1.094434896	3.062436441	1.68274807	2.492965391	3.010075038	0.02857407517	2.073194698	1.067430058	2.418611261	2.666598935	1.176893726	1.461472675	3.061674435	2.437846836	1.525991225	2.042735672	0.778666196	2.006875609	1.399441201	1.680841204	2.547862181	1.912533374	1.614040425	1.72518181	2.281757701	2.072834915	1.90317529	1.359725291	2.492845385	1.519160493	0.2408026416	1.184400404	1.056655409	1.193161823	2.974063242	2.767177844	1.201791512	2.408730519	2.51795296	1.984608185	1.761710951	1.99474756	2.153242737	3.0004444	1.462702043	0.6873212906	2.053035661	1.358145348	1.860974187	2.246243517	1.09524533	3.20614659	1.901510465	2.540259757	-0.09527486989	1.333103578	3.104696815	1.281353837	2.378599483	2.519763452	0.9044517378	1.923075242	0.9363701252	2.472047642	1.849894168	2.808698734	2.673686102	2.507586083	1.534518057	1.298935499	1.544779462	2.463451904	2.906214466	1.428191849	1.385906785	3.184417736	1.509539809	2.838490085	3.385389357	2.87438263	1.685648883	2.051728629	2.340292504	1.695048926	1.779236184	2.164695343	1.352774921	1.548007677	0.8982242416	2.272758971	1.67378629	1.779895761	2.589319192	1.910715973	2.867189745	1.163196156	2.225465956	3.019388241	2.216479359	1.583236235	2.240691307	2.225244938	1.600466871	1.034314717	2.811965098	2.503325275	2.061300814	2.864056882	1.919867349	2.430928868	1.127673011	3.960952301	2.891087053	1.73854422	2.467361244	3.156977752	1.542090139	1.764280219	1.584397462	2.17751777	2.929442145	1.62625971	0.7630058375	2.108418668	2.25218283	2.164952526	1.488045659	3.509293952	1.07791584	2.016766368	3.681790652	2.429214697	3.604022044	0.7923023977	3.282060924	1.527427265	2.169727421	1.160364639	1.71375274	2.163080829	1.57560679	1.440055206	1.481140732	1.959141718	2.616510396	0.5832221269	1.419131342	1.835649247	0.7221452102	2.052659785	1.334857029	1.918574082	2.931075719	2.481062549	2.064692893	1.684032907	1.989704669	1.948638878	2.673351454	2.401531256	2.403747811	2.225598271	0.5424929505	2.938975899	0.4135863119	1.512079321	1.886729278	3.123786302	2.391409216	0.468670155	2.926815768	2.855389332	2.206440761	2.000530103	1.941367208	1.078327676	1.993338135	2.041756966	1.761946083	2.616503901	2.379576955	0.951071142	2.259833555	1.561702471	1.190550292	3.206249647	2.548549965	1.328553178	2.177810776	1.869434594	1.152554217	0.1803307892	2.5417348	3.042571204	2.369213809	1.470054913	0.3689482024	2.256669922	2.399970116	1.162101518	2.260709916	1.966201284	1.564204195	2.223821833	1.597305476	2.653119173	1.379434003	1.383560111	2.23386624	1.979966813	1.937387761	1.884368179	2.039039202	2.299516366	1.1824922	1.52323784	1.142684028	2.899250798	1.499144748	0.5626190717	2.219116889	2.853011825	1.764272837	2.030768159	2.163287494	1.183606148	2.331009562	1.839291222	2.086279709	2.319416699	2.228969577	1.847361608	1.327605246	1.679844552	1.43779528	1.076354076	2.450545153	1.318268028	1.414187081	2.090133569	1.252712114	1.373706075	0.8358943495	1.158597608	2.027094454	2.642553267	1.514094705	2.47097493	2.039317125	2.539588609	2.713449316	2.366342991	2.133938921	0.8757411443	1.653171517	2.086782817	1.232065539	2.134787258	1.176524334	2.096775477	1.668144185	1.641449461	2.089500756	0.5452298116	0.8175517574	-0.5352692941	3.056058146	2.833139875	3.293216015	2.029462573	1.225186682	1.179954215	1.855393678	2.423508881	2.496979582	1.106456706	2.264445335	1.678636507	2.620247979	1.078132822	1.526039755	3.043008515	3.26517107	2.280804617	1.826852291	2.739337701	1.712938604	0.7482639625	2.125140457	1.476174571	2.593537739	3.090442197	2.180371617	2.665138515	2.867656314	1.695965463	1.903482185	2.796110588	2.921332814	1.572928463	3.386115321	2.785830719	1.096671791	2.940651403	2.771453683	1.314737476	0.2398039297	2.165793125	2.287961631	2.845263301	1.792208187	0.4460983093	0.9206062115	2.307537832	1.859706206	1.983389277	1.875345573	1.616920578	2.867200654	1.973077968	0.7518922285	0.8366072311	2.331773383	1.68059783	1.779704371	2.616233928	2.939792076	3.537794591	1.966533748	2.724969663	0.9679011347	1.0547454	1.847169563	2.086388859	1.558927862	1.525698055	1.550093083	1.958312233	2.664526435	1.398099755	2.198966532	1.942186065	3.619435403	2.398979546	0.9811639425	2.033836754	1.808133662	2.779988994	1.922984015	1.394477695	2.498442307	2.466322268	0.2763607404	2.998082515	1.695272442	1.928371637	3.327193909	2.412916202	1.008419294	0.5054866157	2.17346637	1.703066339	2.704023404	0.9953421845	1.87272802	1.827011204	3.033398142	1.332942069	2.075827523	2.555158793	2.948867624	3.028144063	2.98873767	1.994549534	2.004340429	2.016442883	1.931246817	3.954925697	2.809942167	1.143500394	2.906295225	0.3199405439	1.459031278	1.204863535	1.052457564	1.869694182	3.213659741	0.7751210499	2.045422176	1.761931454	2.357419992	0.9264199867	0.8057921625	0.1177690508	1.601987648	3.109342514	2.98146055	2.551434204	1.976007622	1.749481537	0.9359277249	2.253664657	1.630766071	1.409621601	2.404951339	2.330990262	1.622378735	2.357130317	1.666238682	1.100821027	3.097282093	1.321408397	2.00124544	0.8763560382	1.575712655	1.159881548	1.566198781	3.089431831	1.328002796	1.542838594	2.526992469	1.82444329	2.076960709	2.518918855	2.866194724	1.031642571	2.982278863	0.3701467907	2.00546832	1.27404691	1.743597604	1.344122518	0.8083815314	2.534138987	2.110475557	3.626056312	1.805684722	2.160685917	1.697229592	1.790468732	1.633962655	2.133074319	1.795164566	1.753494532	3.241064863	2.429278256	2.659836148	2.550477934	1.800928942	2.792067272	1.16092359	0.7542929815	1.961841904	1.486187173	1.223251061	1.974134152	3.304280038	1.629627785	1.310976413	1.593937849	2.214795025	1.851371878	3.235435572	0.849162878	2.060792886	1.984289415	2.335801024	1.779939183	1.642811735	2.101596441	1.656881094	2.803418657	2.978971881	2.879448158	1.492617462	1.503503109	2.574832164	3.18521484	1.549955638	0.8424150632	1.978537299	2.167782881	2.130839463	2.624891501	2.887516232	2.062338409	2.342432938	0.688198152	2.776133293	1.386604924	1.773885812	2.323533031	1.999786902	2.564439571	1.812782415	1.636491955	1.984190716	1.526030177	1.448431494	1.241749732	0.651568939	2.064268278	1.542864795	2.143727605	2.056747544	2.386720913	1.575136319	1.854892822	1.408090847	1.020190724	1.719762286	2.249594331	2.337828414	1.885002891	1.745674729	1.830578269	1.815959613	1.978871077	1.750542188	0.862892905	2.559138069	1.564803017	1.903316367	2.245360589	2.572307701	1.729339745	0.7271273105	2.456465455	1.992193351	2.670747281	2.994126548	2.315021462	1.625793926	2.905589656	2.194113624	2.062996113	2.787691839	1.931021138	1.067908056	2.991914145	1.791703821	1.857010591	2.355676819	2.811250131	2.42331752	2.367677367	3.100770014	1.448263428	2.330502261	1.252296119	3.017898202	0.4837008715	0.3269064885	3.328185247	2.388091553	1.216253556	1.458575693	1.39223946	3.370444791	2.604489252	1.529850755	1.411798981	1.599472647	1.980730135	3.574298859	2.111052217	2.038051491	2.333162372	1.279163992	1.486092313	1.931446678	1.770692314	1.136876474	2.587528524	1.510167557	3.032625947	0.7920595629	3.172073036	1.205260852	1.224969214	2.443895776	2.358813329	1.494559767	2.422515952	2.10514756	1.026826725	2.12753726	2.194037076	1.722815668	3.40539207	2.145669675	2.514479854	1.433081982	1.34258929	2.114312357	2.484165375	1.092985559	2.24690718	1.59207901	1.781705203	2.878435817	2.250123362	1.657025419	2.52813427	1.710577828	2.303487444	1.990215116	2.257585813	1.672446554	2.050806062	1.846494813	0.6184190137	3.050144024	2.363310353	1.340210929	1.416743315	1.91764886	2.715408934	2.550735429	1.814652016	2.047188915	2.637202581	4.171899844	2.149077107	1.714636308	3.27306228	0.7122270558	3.758892531	2.395414313	3.107038794	2.241569365	1.386810218	2.190418529	1.77737687	1.713074496	3.032586932	2.99982987	2.83773495	2.254810442	1.266445653	1.019819298	1.651406221	2.956443625	2.166258584	1.228168881	1.077185411	2.77543425	2.499938206	2.124248829	2.287241211	2.327689894	0.6358881547	1.67125356	0.8999108455	1.982870674	2.600528642	1.890472916	2.895870526	1.324885071	1.389668129	1.316803776	0.5824894023	3.669834011	3.233626185	2.087048864	1.988415035	1.186661334	1.416745464	1.834337238	1.061036908	2.658973544	1.293920868	2.797423108	1.752410429	3.696862598	1.45431568	2.453787039	0.8878347938	2.350863115	0.6442995755	2.198657489	2.124437773	2.911766416	2.37160066	1.239317485	0.818442499	2.921791312	1.860688104	1.134553963	1.14906793	1.077723195	2.221178472	1.759284062	2.076216436	2.909056555	2.516351309	1.448681655	0.9438845902	2.6066062	1.597907795	1.60924601	1.186873539	0.9601888892	2.097323799	3.031376661	2.457156493	1.133270886	1.465442099	2.594167158	2.747560992	1.154929352	2.332922789	3.626914277	1.871713457	2.027362746	0.8673339358	2.561443327	3.322460632	2.701418196	3.503457803	2.494427343	2.061218314	3.000419833	2.697651405	1.286300767	0.9732941138	2.180637869	1.628649459	1.56302212	2.805423843	1.125525342	2.875309088	1.525315179	2.973368667	1.165858096	2.412181696	2.215194584	2.817960241	1.480499273	1.516039844	1.250767696	1.322720508	1.322334166	4.279969375	2.146008801	2.793720255	1.604626778	1.639541168	2.713770987	0.9774955924	2.960093223	1.91848217	2.537537839	3.039696932	2.264881866	2.751181998	2.479591453	1.238987158	1.987902286	0.8847756863	2.807752035	2.308447883	2.532272395	3.342008194	1.753684682	1.688614924	1.838413907	1.845172244	2.51856856	0.9980281293	2.871502457	2.093319259	1.14793163	2.121431273	2.693953594	1.376081249	1.582881806	2.97376537	1.016988259	2.528812254	1.822371888	1.173595041	1.051137096	1.32847947	2.412457144	1.480502705	1.714709121	3.171184604	0.8819576329	2.657046614	2.574447628	1.280685738	1.997456505	2.345246817	1.3601469	2.401410833	2.23308975	2.404899606	0.8941240716	1.748745523	1.398990136	1.47521611	3.335702241	1.638284142	1.880859604	2.034089763	2.857894797	1.914000024	2.017737692	1.809480105	3.113860834	3.107232472	2.029247919	3.309075919	2.177212233	2.625378068	2.446959699	1.993805674	1.775832147	1.643869597	1.855269148	2.321862955	2.207843218	1.853089463	2.40031057	2.534358628	1.002798727	1.359587168	2.367950618	0.9616934677	3.718523263	2.883832161	2.745196676	2.046477086	3.205449846	0.6987535949	2.76395104	3.425469259	0.8567888972	1.383163527	4.462556431	2.439047483	1.971768849	1.517581535	1.622865973	1.427021111	1.834370524	0.9343344159	1.195966809	1.71974005	2.629473259	1.890174712	2.447485248	1.948970234	1.145454613	2.997806559	1.19086647	2.903240577	1.45036514	2.050526508	2.272793991	3.502461316	2.765490478	2.730572025	1.402588935	2.838297436	1.524073457	1.65716887	3.019865853	1.119101148	1.904814674	2.113313873	2.08219439	1.370635106	1.737745858	1.381849655	0.5930199447	2.369912706	3.213490342	2.363716181	1.043309892	3.067136626	2.481997465	2.440550561	1.42987189	1.983075129	2.68138549	2.730564164	2.963640884	2.491272531	2.322567321	2.191057713	2.847245283	2.189809106	0.4441384248	1.966870747	1.890943221	0.8075754319	1.706965651	1.589550572	3.576500907	1.809887004	1.369748178	0.8213407103	0.57976172	1.819231335	1.898460482	2.223986657	0.03744644154	1.928543602	2.52067291	1.923735564	2.645421808	1.694302815	2.091381675	1.456580074	1.317754931	0.977310583	2.393340049	2.169073614	0.8511347606	1.237284478	2.392529421	3.080263089	1.287990832	2.566946308	1.368743233	2.904065299	3.159806948	1.274683505	2.284202879	2.215725399	3.364772258	2.240054134	1.290902018	1.740657276	1.904274318	1.429614979	2.060170798	0.1210676416	0.551479971	1.480306987	1.12266207	1.653266556	2.92558316	2.888664072	2.482402971	2.378904327	2.384803901	3.098389714	3.432051073	1.395399223	1.908436962	3.371682427	1.763197423	3.264227064	1.556487574	1.749766964	1.175848978	1.773731602	2.22734841	3.101546062	1.366963856	2.167490908	3.33392772	2.044931589	2.495622339	1.926539687	0.8906889256	2.984612397	1.852704271	2.804419274	2.270279503	2.18650553	1.511647772	3.026659095	2.51085615	3.205676675	2.947493476	1.111084425	2.550320064	2.262057029	2.166391623	2.770042987	2.969105372	1.628151777	1.701933433	1.707174316	3.316304572	3.650985397	2.699870512	1.711620229	2.003406692	2.748117016	1.240354108	2.205867711	2.525549825	1.714208609	2.31568862	2.48586837	1.392939638	2.754754485	1.182446419	1.873788685	1.117714718	1.67815079	2.441834831	2.193020572	0.5136323945	1.782997533	2.273618763	2.640241689	1.787566269	1.334524752	1.378727189	2.171222336	2.274076449	1.683392222	1.424084391	2.278526702	2.291805062	0.05599693214	1.808015192	3.509123954	2.041934223	0.8962211848	2.48823882	2.95847023	3.024005477	3.238611007	1.730106392	3.090484464	2.125109372	4.046556315	1.673364509	2.83577707	1.452139897	2.123143095	2.757356409	1.755736379	2.422163668	2.941297063	2.242816682	2.618985481	2.733895894	3.322647192	2.255627787	2.146406631	3.086775714	0.6333573483	1.862207787	2.835970447	3.433093335	1.522486447	1.888827823	2.491676637	1.843489633	1.772322695	3.090021304	2.947823033	2.903428953	1.758532198	2.838687169	2.230552425	2.084990039	0.5507959866	1.988249781	1.81488455	2.183758132	3.156636672	1.744596989	3.034063377	1.597630273	2.121314217	3.489359869	2.82162112	1.943037899	2.697872293	2.877733165	3.536326834	1.008578901	3.060813365	2.430344802	2.018445835	2.37442766	1.258548145	1.085214368	1.870921146	2.371325605	2.447755509	2.459602685	2.050670841	2.912137176	2.16169781	3.171832681	1.188185988	2.460820113	0.9439553359	2.005134691	1.370202701	3.172557004	1.98377227	3.099652499	2.432123351	2.304384652	3.730003103	3.04817094	0.9677578002	2.296053573	1.331173692	1.332996265	0.7952117978	1.734212007	3.263192195	2.008440729	1.501173569	1.458187427	2.879953307	0.2846172854	3.08484714	2.690752506	2.179796528	0.3932904364	2.533555652	1.369422155	2.328789491	-0.1093475956	1.910224885	2.289383749	1.765634462	2.077087272	1.541650341	2.504148884	1.052018932	2.071464239	2.379025149	1.434772325	1.556012623	2.57540917	1.596845223	1.509243136	1.08713275	0.3615114365	2.99664778	1.537271606	0.9121323969	1.278588501	3.137349006	2.241406391	2.251668883	1.861504095	2.530322138	2.34746729	2.509573791	1.900323551	2.996965171	3.573635161	2.622911962	0.6103294184	2.345106515	1.7614314	1.119152747	1.406318671	2.8620058	3.015634626	1.709059191	2.531858242	2.848096067	1.401246707	1.464448241	2.487591158	3.822058992	1.111215843	2.016876341	1.803148121	2.614548593	1.446302231	2.645702756	2.898103919	1.775874927	2.843442659	1.195485971	1.971641913	1.756544917	2.130812126	2.617716446	2.523792386	1.989567125	1.022595761	1.340852825	2.409976749	2.516484905	1.05820886	2.442233756	2.587404587	2.370999966	2.161629485	2.692176161	1.909665244	1.46291717	1.878627207	2.282501933	0.5526148693	0.6368860483	2.684378767	2.434743798	2.345769991	2.158530073	1.49036965	1.025509536	3.306621645	2.155419005	2.16384763	1.495218344	1.152274394	2.651228237	2.765670941	0.4509651475	2.76241203	2.580995118	1.862297348	3.348134629	1.960128628	1.571398754	3.728698392	3.359687355	2.613551459	2.044213631	3.53587385	2.857246997	0.8861362956	1.174965648	2.67803723	1.65832379	1.843116001	2.888099981	2.158417253	2.248093553	2.681610409	0.8888590242	1.709646669	2.163705561	3.223832763	1.946394988	1.909828243	2.113765542	2.194475828	1.942249633	2.195952279	1.626460861	1.997270808	2.91778744	1.39108225	2.600143722	1.957183045	2.461427148	2.726227729	0.8558373884	2.716429024	0.8671770622	0.7352409885	1.780042734	2.56602018	2.787777857	2.513951917	2.218230769	1.235653401	2.939967717	2.628337351	0.8664767602	3.04469083	2.14502368	2.404819038	2.383498951	2.676251229	1.613084334	1.362881816	2.720995928	3.447532583	2.905699423	2.133990353	2.238127456	2.215039464	1.976416532	2.079230708	2.402926386	1.41688604	2.765005276	2.239379424	2.167036378	1.887410244	1.428932305	0.4144636758	1.605735341	0.7054003663	1.774039899	2.901392013	3.190955006	2.156493261	1.412705188	2.897443928	2.89842472	1.833866028	2.36398914	1.681971113	0.519829511	2.131772615	2.249294701	2.559372169	1.357325154	1.412928914	0.6747545641	3.168447767	2.971060071	2.999400407	1.699228217	1.140047251	2.636672825	2.938020072	2.718154963	1.80692212	1.744073286	2.888989302	1.957053528	1.778418169	2.094944015	0.9937883211	2.823123294	2.260023561	1.480980044	2.250016525	1.935448627	1.498713726	0.8478758776	2.676807082	1.735666962	1.844412566	2.065222326	3.069894789	2.177374142	1.914402368	1.739235156	1.660089066	1.422186611	1.896740604	1.710908979	2.724343457	2.159920903	0.8427294485	1.403179124	2.361598738	0.6035205491	1.350486673	0.8456535202	2.302223766	1.469316836	1.679887781	0.587162271	0.9368856949	1.321892901	1.712805375	0.9330931599	2.326638468	2.929827048	2.058357413	0.3288450071	3.31427374	1.515830746	1.137236469	2.348278055	2.135077725	1.651894509	3.266307095	3.197451769
0.75	1.542507009	2.799278249	1.538338616	1.334519686	1.543105707	1.530613913	1.553684717	1.773656141	2.406747574	2.504241949	1.394728477	2.105913866	1.039451721	2.419163306	1.754185737	2.200562297	0.4879403826	1.12382918	2.542591032	3.119787615	2.167994645	2.79522493	3.1174093	3.561432785	0.2828823025	0.9049689197	1.635162135	2.761233367	0.8873930411	1.776136811	2.805418675	2.265144088	2.194732823	2.00705849	2.839057341	3.073809996	2.115873181	3.0996464	2.302548859	2.041302045	2.602017995	1.533743211	1.484119831	2.329418893	1.166801263	2.053501887	0.505652189	1.408790233	3.04451237	0.445404914	1.931225724	1.802787566	1.363461384	2.45594384	0.838971076	2.041790949	2.210328591	0.9622467593	1.517405605	2.161813111	1.919018404	0.2435160648	2.454423528	2.197385509	2.008364961	2.052783588	2.701949547	2.602636265	0.6561693498	0.4706811154	2.433915135	1.737143664	0.7687473812	2.761815319	1.649393227	2.733779164	2.630826963	2.481909197	2.782433671	2.327362976	1.644953206	1.922066438	2.865217372	1.997479936	1.977225353	0.4837423223	2.255275257	2.043329654	2.11223456	1.696638961	1.226677076	3.656398345	2.201700214	0.7143118	1.981987778	1.597188346	1.854589047	3.330255033	1.682066625	2.800259979	1.838087401	0.8879130673	3.764148238	2.553587775	2.539155036	0.8114011105	2.187526422	2.297720627	1.672233138	2.731123211	2.396162612	2.592413581	2.907768157	1.237604763	0.8350642426	1.798995333	1.36450187	1.93652209	2.72708375	2.074849746	2.335419533	2.480934875	1.240925826	2.071642629	2.199885405	2.866169036	2.171548129	0.01225521999	2.449323534	1.243372676	2.519308339	1.820403039	2.968616719	2.661083315	1.534097866	1.196284223	1.603825393	0.4158874126	0.2801907533	1.271571433	0.7420530841	2.165870486	2.160764136	1.347695464	1.151881984	2.78327037	2.201317465	1.88182087	1.549783209	2.085655571	0.7542958287	2.175514328	2.547819461	3.655263576	1.710384717	1.739018888	2.879693831	3.119551577	1.417230949	1.138535752	1.6578844	1.838041768	2.799100783	2.233304998	1.827826402	2.128571527	2.302772457	1.339819982	2.055923225	2.950596215	2.66752119	1.299360826	1.004799139	1.49742441	1.944353173	1.693906351	2.512074463	1.173033912	1.760293499	2.151966576	1.014050246	2.045215171	1.409142592	3.164664337	1.294017024	0.6889357027	2.464696571	2.932366251	2.446794443	3.508497185	0.7074547143	0.7161600878	2.544050999	2.907373247	3.931530934	1.740969782	2.551589873	2.89976647	2.391365076	1.334950396	2.063430777	2.166397132	3.388158503	2.882938123	1.84603703	2.043726284	1.52627566	1.788779014	1.203545686	2.120998548	1.456573069	3.5991449	2.683900974	1.0235371	1.811156681	1.866844988	0.6633759555	2.797760728	2.185581624	3.012673282	2.121528313	2.504802709	2.117023359	3.944628728	1.83422042	2.358319222	2.516570248	1.535470873	2.137349797	2.202165292	-0.2768835206	2.190814162	1.339448467	2.678686663	1.787534548	3.069420264	1.657389368	1.38642042	3.109137902	1.664369097	1.308095821	1.71466858	2.682349453	2.890759675	2.052636361	2.476274554	2.292502318	1.998914542	2.102210059	2.46595401	0.8585123705	2.667949602	1.930593052	2.53635954	2.890292649	2.400212227	2.350949143	1.328293108	2.499069182	2.196445269	1.629534201	1.741229411	1.641796137	2.170446362	2.530664868	2.150118634	3.201070918	2.210921256	1.123571868	1.810200388	1.932922174	2.863473367	3.817517792	2.952437073	2.04496706	2.328355494	1.853864963	2.962804751	1.850506292	2.58983985	2.484989951	1.937733306	1.681970053	2.194531032	1.922454338	2.142493717	1.624486183	0.7425437642	1.859535056	0.9903673914	2.043968206	1.467130409	3.092542246	2.359795788	2.276084865	2.060809595	1.256686814	2.253013927	1.747112653	0.7053986011	2.041940718	1.552949539	3.441707553	2.896645141	1.623571837	1.428098256	1.146854777	1.737565042	2.043406983	0.9901514734	1.269665859	1.96720614	2.125554928	2.084736192	1.612869226	0.176149088	2.092115502	1.570047829	1.53547108	2.139749173	2.351427684	1.812656119	0.655934012	2.104076136	1.440278753	1.522503733	2.890171286	1.222606679	1.652176308	2.289618251	3.406205401	2.147942148	2.848663622	3.179727924	2.623035451	1.790071818	2.391944997	2.785109616	2.278555709	3.143588712	0.9574183157	3.716758354	2.494090344	1.956095617	1.933120698	2.45714374	1.688927897	2.619826575	2.103693379	2.399694728	2.724728834	1.295827654	1.495693596	2.524548876	1.816470476	3.936802935	2.437687531	1.98634113	1.228004489	1.205457967	1.053261748	1.430394856	2.854620241	0.8290110755	1.496521023	2.543032185	2.297415931	2.251613945	1.391760687	2.223165898	2.480675408	2.674370358	1.523490676	1.327346847	1.157389766	2.568998943	2.253325809	0.3596599544	1.979590657	1.072817476	2.476146711	1.724008612	0.9405931259	2.315319745	2.694842099	1.710677558	2.472021701	1.82721231	1.820259819	4.258488367	2.590928051	0.9020548638	2.491504205	1.915886832	2.572141312	1.215111096	1.358673755	1.155736538	1.797402196	0.6359431749	1.879226973	2.565588989	2.359964274	2.82111741	1.221107153	2.401860444	1.275955527	2.652466114	2.114150827	0.839266064	1.058466149	0.9137980525	0.7243780693	2.490881121	1.028605785	-0.1294989575	3.410049645	2.093707012	2.967639406	1.62501091	1.475315033	2.213266996	2.326167602	3.543269015	1.647914749	4.055532336	1.048037393	1.868591608	1.075912206	1.894433666	0.2365092011	1.549278088	1.847747453	3.12662319	2.632722472	3.24197111	1.856151749	1.135552311	1.109085582	2.221729424	3.024319338	3.476962099	2.883543597	2.645836526	4.468011518	1.546515001	1.26391963	1.218415976	0.1242305201	2.886230046	0.6389688448	1.610905593	2.710008132	1.68720565	3.948323328	2.615659933	1.368569111	2.260845862	1.443634979	1.565424462	2.073431184	4.023530803	0.926334033	2.614779583	3.436173747	1.449722756	2.490632486	1.182005441	3.460929897	1.625818806	2.611738251	2.161746567	2.179898417	1.120790241	0.9613539872	1.901158492	1.060518454	1.79567715	3.127850858	1.943203256	1.042345783	2.348873878	3.838181051	3.381740855	2.877781104	2.641421516	1.598638259	1.232995774	1.424425407	1.708368756	1.186065227	1.594141446	1.684349327	2.632696686	1.296526606	2.075358671	1.085673341	2.255153146	1.46074798	0.5584473347	1.62043386	2.351162191	2.318297785	2.367827269	0.9423684956	2.65066906	2.594316803	2.543875425	3.01027238	2.57714589	0.6439682487	1.175545647	1.854234739	1.987784814	2.124276134	3.321947644	0.6765832475	2.772094476	2.089131136	2.52508212	1.959429213	1.689355317	1.562009229	-0.3177308313	1.674930353	2.329655852	3.231776765	1.515674406	2.114514179	1.242151505	1.601401027	1.970741272	1.140016455	2.820598218	1.410426403	2.20105891	1.929945259	1.916340848	1.990082933	1.782572852	1.382250412	1.827879506	2.556485237	2.512087997	1.566887063	0.120516078	1.571511964	2.724728302	-0.2895766214	2.198410768	2.816971261	1.577372687	2.050359919	2.470386642	1.485978378	3.124092376	2.833731516	2.640849091	2.558782979	1.929660169	1.532273383	2.022084526	2.39462197	1.944082896	2.264087467	1.837345459	2.561499873	1.295502383	2.538377015	1.954577977	3.029100045	1.951985012	0.933993907	2.625366733	1.241782308	2.705856634	2.214507058	1.617979098	1.509678633	1.742315591	0.9982518797	1.692417487	1.350360305	0.4692733393	2.581826755	2.116965609	1.716542059	1.066255608	1.043717172	2.526490944	2.677986254	2.020843668	1.717223032	2.693206343	1.680488854	2.302964672	2.328091995	1.75751872	1.654079074	3.248744606	1.292880616	1.230123313	1.912569222	1.407375333	1.149999858	2.726009078	1.589227747	2.502164802	3.464942829	1.073891465	2.303906287	3.30280527	2.202589318	2.410550064	1.619688824	2.277604975	2.044367079	1.783029689	2.226465775	0.526428045	3.026512443	0.8849087016	1.91275184	2.082802416	1.540102884	3.358521047	1.693949977	2.176955661	2.027304824	1.821473096	1.208163286	0.6787361016	1.759434644	1.432430932	1.230529745	0.3982284209	2.618330692	0.6097770581	3.462747226	0.4450092717	2.19069984	0.2720789146	2.444900158	1.280549396	2.01759088	2.640616284	1.554520828	2.414974749	1.278520601	2.887577372	3.022213593	1.618895287	4.138248196	0.1360601274	2.646459459	2.068971575	1.71388363	2.234592916	3.382883602	4.224549272	1.078945438	2.521523545	2.713273643	1.468902312	2.102717485	2.574724582	1.779387796	2.219218904	2.591901309	1.771019292	1.971517413	2.237010407	0.1246593022	2.566609895	2.98123314	1.242932848	2.003084172	1.488563883	1.108312353	2.33364302	2.059642945	1.630346028	0.9999665171	1.458631955	2.170601214	1.650137618	1.983388549	1.737604483	2.931271698	1.934910293	1.412306527	2.481965407	1.557393838	1.687273555	1.153444327	2.170199954	2.856190201	1.692800484	3.007095382	1.956426225	2.847644087	1.734928849	2.38365348	2.911393232	2.293067276	3.261441499	2.068225975	1.657624459	2.745255065	0.7545623148	2.612409928	4.324808134	2.104227468	1.475501454	2.996513392	0.3873070198	2.528571533	2.360701198	3.74547705	2.198994451	1.889204043	0.3302762451	3.254208621	1.820090112	1.349032188	3.161226916	2.928574288	1.406326538	1.257597331	2.445415073	1.676336088	0.2069340129	3.429151564	2.894161762	1.724602522	2.994922869	1.816196061	2.123435579	1.875854702	1.8828179	1.088907706	3.652031679	1.438063464	0.5871901312	1.706124088	0.666328029	1.697107624	1.540315587	1.59683515	3.019196996	2.330086232	2.966013065	1.994329436	2.308344603	1.288225584	2.140877166	0.6866887579	1.571306672	2.125570861	1.376466321	2.601214633	1.517898758	2.760298129	2.624611983	1.732683183	2.543845916	2.099357862	1.19768158	2.6980363	2.079458868	1.811030162	2.535946487	2.335467543	2.483565192	2.855956572	1.937082629	2.258305415	2.173271774	2.472433614	3.035689774	0.8327766568	2.184435651	2.75395647	1.601469615	2.827159291	1.785850815	2.340185368	1.820437506	1.220560585	1.228485301	1.820608703	2.828100181	1.42217472	2.492336007	0.3962976338	1.742923267	0.8281639802	2.301495459	2.601464138	2.900451433	1.805103785	2.282186771	1.668246144	1.578275135	1.862909649	1.627331788	1.466356635	1.909676105	2.618757538	2.084410761	2.729382243	0.6952189214	0.9216260548	2.452476559	3.034259597	0.4136151559	1.681538446	2.11164305	1.868559684	1.466866452	1.517910191	1.315290019	3.449578842	3.075747108	2.266887012	2.196475241	1.099770255	2.073751973	1.624540357	3.511542232	3.141317793	2.14253496	1.804559983	1.698189534	4.390977415	3.016501721	2.120483106	2.547528262	1.825167227	1.856524523	1.737182475	2.058149334	2.480647807	2.48406391	2.220635275	2.20003891	1.386756093	2.847209108	0.373208664	2.209751883	1.500489843	2.037638247	1.124002379	1.252406792	0.5455206071	2.329919143	2.525674834	1.749274803	1.612092228	2.879192087	1.832548016	2.420058523	1.752385003	2.530823782	1.73762939	1.577931133	1.784489948	2.087240927	1.965700312	2.612669737	2.173338463	2.434208217	2.103401724	3.063178424	1.737721318	1.780211206	3.261305202	0.4408954623	1.886110004	4.031394561	2.348968353	0.7592510644	2.000772267	1.966422212	2.884649239	2.796190535	1.354800713	2.500364388	2.054082136	2.284987417	2.314055254	0.9509774418	1.784851989	1.272480891	2.39644692	1.920009093	2.092046014	3.117605486	1.765613768	1.702639386	1.8793516	0.5626082408	2.175396589	-0.5035892063	1.148282133	1.805561716	2.978465357	1.469310535	2.243501085	2.350214504	0.501199519	-0.02681259971	2.273803604	2.585344083	1.748550048	2.771126824	1.39381543	1.132351875	1.348563869	1.204085774	1.374832586	2.021815639	1.398302072	1.444226721	1.405398212	1.428631152	2.553437386	1.721756961	1.095878935	2.208171212	2.693983067	3.990204818	3.331739701	3.236701802	0.4932952504	0.8006941136	1.708233544	1.806260264	2.625151613	1.207501945	2.184156395	2.605897714	2.23396875	1.713092451	2.056386167	1.922970625	1.860587616	2.407550157	1.688375663	2.665570359	-0.1924094599	1.462025329	2.430837521	1.769039245	1.986432775	2.121172889	2.338959242	1.157827828	2.401580266	3.368233326	2.574101323	1.276511748	2.250153474	1.679943267	2.433300694	3.288701834	1.73737926	2.817357919	1.615634599	2.202308819	1.694103197	2.51210064	2.662548093	1.925122154	2.387802604	0.7946599342	-0.2444605628	1.626231994	0.6485219818	2.619322987	2.877905295	1.715838057	2.504267318	2.213497503	1.142677056	2.704491845	1.428299493	1.794086343	0.1051497435	1.933652339	1.922446278	2.158481433	1.452339371	3.257280746	2.112405896	1.161032901	2.706085502	2.590268298	2.297347394	2.478433151	0.8072958355	1.108408158	1.828909811	1.6407358	2.689567827	0.8968701121	2.205970734	0.03654672469	2.597709996	2.627287886	1.163874737	1.909397029	1.445650682	3.235109583	3.751632611	3.129166268	3.371362228	1.732043751	2.453818914	2.190115599	0.8421201701	3.41421794	1.859803355	0.6261332648	3.051043144	2.63346157	2.104813642	2.279887506	0.9409307084	2.654697441	2.437823417	1.014213129	0.8487108708	3.255487381	1.953667494	1.588413403	1.406228354	1.316373548	2.818910546	1.92235332	1.114395535	2.107624547	1.49420498	2.419292105	3.083363475	1.857484198	2.082655111	2.22358149	2.393150372	2.510060626	1.105754764	2.503880174	2.61742557	1.156969131	1.508158299	2.210485754	1.044146891	1.294853048	0.9704949235	3.176881954	2.785862645	2.630794042	1.76904457	2.35785983	2.248720146	1.975200825	1.098603982	2.564100777	3.340922609	1.784945124	0.9509490367	2.36797324	1.245089506	2.156111604	2.169241622	2.398953913	3.392940403	2.102854396	3.605056994	2.891259789	1.110383685	1.319462107	1.598032413	2.311254256	0.6435537767	2.251461953	1.443952469	0.9833425952	2.765558973	0.9927334959	1.158200999	0.02525606922	3.270538096	1.727859758	1.50705419	2.494918976	2.364379236	1.720336357	1.763840883	1.036637583	1.169624894	1.384833987	2.040737951	2.433597668	2.047915765	0.9804170147	3.700961471	2.786970834	2.530156154	2.152005512	0.6097145126	1.861443604	1.864488023	2.611825928	2.385322454	2.505923743	2.658322457	1.995345152	2.571233824	0.4431380783	2.177826809	3.164514007	2.52293611	1.778497416	1.627758998	1.436700465	1.509897323	2.779796499	1.902136647	2.326417582	1.760933415	1.108582846	0.257160022	1.800961446	0.7773356402	2.472088	1.892378825	2.71821453	1.681933984	1.769209074	1.966575673	1.371565647	1.546177267	0.5505427462	2.461643307	3.197808532	1.368971096	2.162090278	1.908543226	3.174591772	1.774018148	2.932936427	1.164522625	2.406363965	2.272076956	1.298932211	2.888050827	3.566389965	1.524682963	2.347329131	3.35173072	1.189476954	2.929983663	1.077700341	2.941087842	2.355769216	1.445875388	2.060732676	2.451323341	2.262654714	2.543945412	2.21438793	3.825696042	2.062286099	0.8572650946	1.799173347	1.167912956	4.149213467	1.959800549	3.34476021	1.938673487	1.73083219	1.020593577	1.590399347	0.9710667195	2.639254001	1.597527745	3.579802988	3.218549543	0.8354402952	1.412422306	1.988515896	2.098875493	2.254840919	2.28029007	2.346388604	2.019587648	3.181608986	0.6632664103	2.72981064	1.3090494	2.621631886	1.525132602	3.072237588	1.434282177	1.226404449	3.20198719	2.235018582	1.840562633	1.466533797	1.075285813	2.296779866	2.732358911	2.785131882	2.086977285	4.037992208	2.264438916	2.557112281	1.484302286	3.948186661	2.140244846	1.526230244	2.322054737	2.539951458	1.785747112	1.823051504	2.059923119	1.585921759	1.157559652	2.772082462	2.834997065	1.75105662	1.447156509	2.433338238	2.726784649	1.787485929	1.574563292	3.370975701	1.707388529	2.495610455	1.45986287	2.14547563	2.191943503	1.440772678	0.5679757313	1.626761266	2.265322966	2.245037608	2.818114546	0.6180719418	2.563074095	2.40976514	1.674931113	1.6535976	1.884233951	3.71141565	2.546737989	3.288789224	1.913702939	2.692167461	2.230062815	3.304614831	2.276300594	2.097170786	1.979049593	1.94403771	1.662146756	1.691610895	1.774341953	2.254398947	1.933004945	1.786204713	3.147932488	2.094025627	1.758268553	2.231807218	1.90897942	1.746550859	1.956425497	1.912654294	0.8249615805	2.682017582	3.291596562	1.770713777	1.973194001	2.264983094	2.263786494	3.335965	3.255369028	1.334261108	0.6770426549	1.180175557	1.962900029	0.6004478124	0.1509801806	1.58337711	0.2407915211	1.544632319	1.939672804	1.919969162	2.41299694	2.194053878	1.123016318	2.114926501	2.066830494	1.607604002	2.235712616	1.524802095	2.223935146	3.850273463	1.821507894	3.339604016	1.656475351	2.339020389	1.238498564	1.961935063	2.055475547	-0.3532309749	1.87688543	3.359128648	1.155057726	1.655637036	2.547583739	2.474857168	2.837123478	0.5435785497	1.266859631	2.681153052	2.93622121	1.743153302	3.177925104	3.14451778	3.221773597	3.129118119	0.1300697748	0.7497504127	0.8916279141	2.643627764	1.559250399	2.607094179	2.704640678	1.89834283	2.13401487	1.744621192	2.019524814	2.63359775	3.189490018	1.88528142	1.016838294	2.89150205	2.690830021	1.875766003	2.969840304	1.873819254	2.305015841	3.558424115	3.243747272	2.218258106	3.196607753	3.491476339	2.651324261	1.968566489	2.250688738	1.488471445	1.931046435	2.807423062	2.402208504	1.45303479	0.2139546676	1.421964411	1.961415571	1.976541705	2.468208066	3.106224977	0.9548748035	3.659881295	3.563821861	3.221721323	1.117477996	1.754228663	0.04792457619	1.427487467	1.020913252	1.775823212	1.507853098	2.957768751	1.846352071	1.64351373	1.822598488	3.086581652	0.8567088028	3.312046306	3.354608524	1.905727229	3.627985146	1.536877857	1.620002791	0.2123847167	1.343923026	3.432193916	1.362031116	2.982274131	3.065855377	3.738178582	1.422400151	2.89430352	2.166734664	1.410284286	1.615690488	1.176162902	1.550772635	-0.05517906544	1.728157706	1.155897052	3.082093342	2.09745	2.900517587	2.082618456	2.646748199	1.469273785	2.225372991	2.175237658	3.870762641	1.118269088	2.153170418	2.148378279	0.3839105881	0.3265262162	2.065409991	1.508023349	1.365605509	2.022876869	1.196465334	2.021812256	2.250198629	1.832061921	3.109657514	2.248121405	1.883738308	2.158496617	1.810479779	1.426589086	2.682246352	3.046499509	3.126450511	1.210786189	2.716812793	3.533297778	1.09799925	1.281755034	2.8126401	0.4318525988	1.727570912	0.9407069701	2.919018377	2.10453187	3.506790394	2.631899743	1.956484219	2.807325512	1.49236406	2.349484931	2.951319549	1.549691395	0.6244761361	2.370423315	1.943918023	2.175756622	0.7333995673	1.374939089	1.01261974	2.294483212	2.017506891	1.955490518	2.566330415	1.272969345	0.8840197592	0.6664280786	2.877451401	2.876482302	1.591853552	3.813759107	2.302248649	1.097240656	2.236666566	2.596300261	0.8006636463	1.366470325	2.184394388	1.408705305	2.438264783	2.371159806	1.697838765	1.90751962	1.721047517	0.7972789065	1.445748915	1.221935013	1.578619422	2.837282586	1.474440149	2.383025373	1.131776987	0.1390323735	1.887176931	3.08919968	3.353583159	1.843884064	1.230133504	2.384843133	2.44874015	2.83391988	2.670133307	2.800685206	2.393388433	2.166590482	1.531353871	2.084624692	2.497879909	2.267777086	1.427091756	3.205878354	1.72634877	2.233362326	1.33874319	0.6375750343	2.53377913	2.487184449	1.073208653	2.056456423	2.346573924	1.54987698	0.9329050277	1.406034643	0.8525406077	2.483367878	2.467604806	2.593587916	0.5502461466	0.6563963972	2.536521923	1.494314805	0.9212819492	2.31041808	2.22700796	1.533191271	3.433257504	2.807489283	3.894756326	2.19711055	1.73926761	2.217614755	1.178219087	1.26949925	1.710771409	2.11850253	3.581302612	0.8268373526	2.899924901	3.22310359	2.117035781	2.806131395	1.166560799	2.635199607	2.116686658	2.909715656	0.2843554345	1.102137551	4.225259482	2.410234371	1.665541045	1.28038461	2.228820437	0.7924744879	0.9629022332	1.243392425	2.854687208	2.178643228	2.544414694	3.454276192	2.505575981	1.542408829	1.726566365	3.318286373	1.143872413	3.1931577	1.693965653	2.799346322	1.931591768	1.931285135	1.035802309	1.98158185	2.211965312	2.703259935	1.594448659	3.089732514	2.290139122	3.034586941	2.481719205	0.5787687036	0.7856528176	3.096643687	2.377308754	2.221283936	1.575589508	2.392787737	2.119163559	2.419714778	1.240402416	1.236542389	0.7051365628	3.838101378	3.689208344	0.2190853445	2.292500623	1.754558573	2.889447962	1.524763122	2.092668198	1.148570388	1.856828036	3.339748126	3.260703891	1.9998609	1.738249111	2.952082442	2.419629425	2.542198911	1.205215153	4.086528267	1.877600426	1.881474117	2.954400605	2.05606321	1.483511013	2.66701827	2.487248495	1.710585732	1.539706105	1.657668041	1.417305823	1.07848078	0.7109576999	1.977696416	1.087796458	0.6446992041	2.585195435	3.584006873	2.635627946	3.364283566	0.8302574562	3.398109275	1.498653327	2.926774225	2.733692115	2.007901567	1.958318863	3.899801114	1.240932066	3.82170364	1.887421646	2.615413416	0.6576406394	2.388433157	2.259151948	1.681698739	1.345088103	1.008064351	1.254331811	1.100927767	3.285280508	2.159237228	0.48003452	3.205689921	1.978547081	2.564077531	1.810478961	1.441471265	2.691687081	1.584761797	3.474081896	3.16263199	1.576429231	1.199200618	1.961625214	0.9079153163	3.163217549	1.469623892	2.0348049	2.723996221	3.903526968	2.457019924	2.732886748	1.392130962	3.33097339	1.27803805	0.8036284874	3.515431193	2.210696079	2.629395608	1.891969135	2.285589026	1.481516511	3.347129689	3.164815137	1.687714358	3.061514896	1.786948009	2.084582225	1.474061624	2.024189914	1.229049885	2.162667328	0.9679288073	0.9289226887	1.139955264	1.940329165	1.398791597	3.299809046	1.947381032	2.268773521	1.702150494	1.462888614	1.284290898	1.173569778	1.024282147	2.056573842	2.65918589	1.73379319	2.439693129	1.505691758	3.345919874	2.662257804	2.672569175	1.661577677	1.479258748	2.36370276	3.273764541	2.814593408	1.855357976	2.520324053	2.719922514	3.521605237	2.485946121	2.507207349	2.230479662	2.800019168	2.524977209	1.673434699	3.240432575	2.897217648	2.281748726	0.3632853835	2.189644599	2.249298687	3.551292138	1.39625391	3.344161853	1.78573893	1.033603739	2.667753368	3.598042179	2.682498409	1.214442069	1.98137622	1.010924729	2.049367398	2.415475095	2.824197474	1.897782814	1.512043399	2.382365354	1.718936578	1.851518711	2.177882707	1.743747521	2.337218073	1.552891183	2.038542797	2.830791245	-0.4737417726	2.454102001	0.2181055252	2.012940287	2.458443117	1.492463942	3.213271034	2.398179555	1.007352966	2.826736303	1.161360386	2.238890509	0.5681713499	1.79214891	1.080667146	2.009803674	1.808507982	2.332958538	2.804822444	2.112928636	2.993479483	2.191202826	2.086230217	1.660738275	2.106264773	2.203240268	1.14659792	1.75960834	2.588778139	1.242809536	2.72473355	2.639457554	1.841478073	1.507570077	1.307962266	2.495309655	1.581425184	1.682536812	2.186252606	1.568029707	1.922745805	2.503517668	1.926487241	1.760675327	1.792501287	3.028780107	2.472791994	2.090845838	2.333824465	2.327480308	1.268122595	1.842168563	1.293075696	2.918935069	2.512677375	3.461941151	0.6867810999	1.778200989	2.923690962	2.420934675	2.588043589	1.814194751	2.602165941	3.330373158	0.487815378	2.590909271	3.171567601	1.531065065	1.178341763	0.6301854951	3.531824909	0.8447744975	2.342925673	3.00491891	1.739500357	1.785287841	3.537807177	2.351520544	2.092309723	1.394099765	1.859674755	1.658164155	0.9849037184	0.8598261046	1.197923428	0.3370702274	2.590275719	2.476148708	1.668300822	1.18828316	2.485754817	1.823255974	1.823022644	2.487627342	4.746176522	3.090225631	2.005813604	2.085070007	2.561431972	1.37664934	3.459682085	1.29345613	2.681945618	2.416243661	2.24554811	1.610002106	0.7068533028	1.93827178	2.974809026	1.801737644	3.251575121	1.883359898	2.095111958	2.866777844	2.046436024	1.131964169	1.602099536	1.923165224	1.865665719	1.547421814	1.143316501	2.812230062	2.417408981	3.175851478	1.847758093	2.454627671	2.555200095	2.248926834	1.28711475	2.136581966	1.854046913	2.047198052	2.340109967	1.609563618	2.091683697	3.172628073	2.788028583	2.957636806	2.435215723	2.86079604	2.533991919	2.148977412	2.11214769	2.875902442	0.9662668911	0.4113650945	1.150652836	2.482891419	1.343742101	2.11704029	1.077975283	0.9771386232	2.580444916	2.242321233	1.30353889	2.247127522	3.21257814	3.766079481	1.400628041	1.893072111	2.256796575	1.160577088	2.042858083	0.8659535926	2.623550499	1.523766904	1.954197392	2.792188859	2.284627851	1.827824108	1.960618692	2.676153962	0.9434760348	2.717277769	1.889446716	2.999342852	2.369639684	1.399734969	1.43484274	1.975278257	3.863152874	0.9227595512	1.6836956	1.754955445	3.310351613	3.023303907	2.083244092	1.8524938	0.2318767867	1.23931649	1.598726677	2.045793166	2.751128907	1.359994687	3.7339503	2.663746634	2.713139234	4.953679861	1.646903259	2.382484508	1.960332696	1.346602008	1.471039683	1.629882226	2.269815095	2.2754206	3.197836892	2.31374597	1.585877744	1.677147288	1.596040068	1.35834004	2.674283308	1.558250034	1.95363707	2.438391082	2.89129394	0.9050990918	0.9249029887	0.6529068542	0.2273391299	2.021297704	2.619274214	2.137520575	2.277036505	1.042641595	0.3328179319	2.885415213	0.6872425822	2.160035156	2.597239264	1.928882962	0.794701472	1.527762892	1.407883874	2.746329418	1.833409517	1.272728836	0.3227038282	2.710784633	1.367700783	1.823346956	1.406812922	1.739338311	1.670252388	2.088415134	1.727711282	1.251762263	2.774994157	1.551703648	1.4148519	1.988265879	1.445210843	2.180499762	1.613438446	1.372746186	1.887271712	1.063335973	2.21199859	1.227020311	3.080462715	1.778958743	2.357824858	1.221429761	1.521215742	1.847707489	2.919293392	1.423328	1.723244688	2.965916358	2.953735097	1.730172768	1.562629995	1.716016563	2.329970176	2.848302177	3.672254796	2.672687936	1.360665313	1.832753837	2.733903086	1.471232393	1.838626346	2.859523758	1.623107599	3.130207906	0.723791065	2.866486564	1.845799314	3.055609184	1.700316239	2.282612225	3.233458682	1.216766773	1.17867845	2.425812103	2.320099678	1.834104526	1.92629227	2.701358187	2.048338599	2.388570262	2.423908179	2.561618553	2.84058894	1.984480925	2.827167494	1.489775178	1.677078301	1.909959088	1.736772062	1.984424077	2.650262118	1.75118259	2.202184685	2.205815283	2.248107397	1.309661396	1.559221393	1.78670495	1.713025307	2.340918422	1.831219015	1.787363544	1.642490861	2.489023992	0.7521669632	-0.1007007801	1.992812471	2.387998316	1.138224966	0.8432052862	1.842241499	1.776197565	0.5018833271	1.002452204	1.929029072	2.914228711	2.297954441	1.559239614	2.553067265	1.869357168	2.620311862	1.665543846	2.215776314	0.4632623844	1.5980779	2.574480533	1.380231979	2.143904107	2.487463296	2.269705684	1.854965893	4.169582343	2.04918269	1.853225129	2.867885983	2.062976416	1.562304628	2.089487731	0.3832401812	1.601082698	0.92470025	2.162737569	1.598214976	1.96362864	0.5497474031	2.316842256	1.114955201	2.114556893	2.961634805	1.902141869	1.924885098	1.925943803	3.865259247	2.86311018	1.042868448	1.755284866	3.161054132	2.586033174	2.488363768	1.946015012	2.263751863	3.409909591	1.748393024	1.807571924	2.05062461	1.646452858	1.853301794	3.226348235	1.33866311	3.489053286	2.076227088	2.030467792	1.714645408	0.8096235252	1.478660867	0.8376546648	2.12966704	3.311000081	2.877685342	2.08165782	2.210773929	1.356097591	1.808374327	2.306688312	2.820298498	1.338852951	1.810149121	2.324448477	1.411926327	1.111990822	0.83418547	1.963625408	2.045291605	2.524017473	2.228370036	1.199157562	2.983042317	1.582962981	1.93569617	1.720066782	2.165109114	0.6986549044	2.001436993	1.564448814	2.757388227	1.605766557	2.893563259	2.55214284	2.133518834	2.532771503	1.990727985	1.090993562	1.816198369	2.557311021	2.287298234	0.2460458045	1.60158315	2.659450424	2.558744566	2.948735644	0.8390488625	2.60744054	2.295830025	2.356020484	2.20360419	2.903925801	3.346253897	2.965516916	2.045276237	1.991810011	2.731070286	1.959546705	1.05651998	3.003770418	2.258318096	1.979669531	2.670149512	1.150916522	2.689175258	-0.1803355556	2.12617731	2.207563464	2.708905031	1.567142262	1.804585284	2.121295869	2.310544136	1.987260794	2.953768202	1.875948392	2.500390244	2.955160116	2.19639102	2.28358608	2.909616694	2.17206081	0.8491398693	0.8431414421	1.871675526	1.826436874	2.381616435	1.117334944	2.429595582	2.547870574	1.996666442	0.754645778	2.630356588	1.734840934	1.390116451	1.734435843	2.537978287	0.7694268689	1.812573721	-0.4118133571	3.660101088	2.330777199	1.199722671	0.7578559515	2.643174384	3.127445213	0.8545098214	2.616966366	2.248724847	3.033288556	2.897819678	2.466102191	2.413174703	1.268194571	2.447188429	2.719020917	2.727246089	2.029525085	2.664043065	2.482617254	0.4993309327	1.958815313	1.852301414	2.578359791	1.59876075	1.580302062	1.107153719	2.33520185	2.149116189	2.641276804	3.542848421	1.843604039	2.006149435	2.166782671	1.987442853	2.355783105	1.21933268	1.147298987	1.825202853	0.7883169369	1.282201835	0.7014915311	2.181422083	0.6558093072	2.000450469	1.220589039	1.678714594	1.837850981	0.7498111631	1.569581475	0.848769324	2.338108991	2.21307529	1.868255702	1.746637803	1.806590588	2.932768186	1.775212725	2.216450612	2.219250598	0.8285713424	1.950072562	2.563908659	1.132502545	2.36292084	-0.001771069925	1.506810467	1.374317781	2.304291835	2.679716641	1.132257709	1.521480342	2.349048789	2.248200498	0.8607960939	3.683715166	3.447965069	1.43622208	1.553746951	2.45345979	3.521754712	1.215338344	2.931952274	0.8977058579	1.427843848	2.598434498	1.195608191	0.8260247112	2.61508004	0.8136501236	1.683391425	1.954830598	1.901994265	2.736430053	0.9606622289	1.455975025	2.163382478	1.318415825	2.055037165	2.489325593	0.8369337963	1.044627695	2.133764288	1.55165803	1.65185817	2.60239264	0.428551715	3.303068188	1.75404751	1.160182417	1.829100187	2.453390384	1.419862916	1.93580532	2.376367915	2.791023615	1.418517025	3.148845733	2.531629023	1.259373649	1.13208946	1.770725422	2.291528092	2.953054587	3.269740855	2.03170097	1.636822551	2.054751559	1.997096644	1.49471223	1.777859999	2.442162093	0.9203795998	3.405283977	3.484858215	2.981081863	2.342960907	2.442371636	2.379859474	2.411771352	2.168132137	1.747564245	1.596455272	1.257946535	2.171641146	1.621514024	0.6128304797	2.461454388	1.468203985	1.660839573	2.025992461	1.679307642	1.504441291	0.4865101808	1.175373553	2.374024179	2.665684164	1.828388601	1.662166704	1.287995649	3.764419902	1.01716215	2.226398592	1.722657401	1.87938787	1.387413325	3.451616868	1.659153342	2.810051878	1.508945763	2.570342426	2.596141702	0.8341854446	1.217379909	1.736935683	1.659598242	2.437124736	1.222230511	2.975158611	1.651810716	1.426741283	1.62861904	2.385723686	0.6616326175	1.410549049	2.432368212	2.853560551	2.571338197	3.040727316	-0.0804866809	1.837225665	3.086326814	1.177144602	1.734390938	2.305991137	1.311582974	2.661460935	0.152429034	1.080416751	2.463829106	3.047874246	3.143016772	3.46164215	0.6787057184	1.196706241	0.7845247127	2.126798782	2.078092505	1.855172562	2.899101698	1.604242599	2.709491625	1.194674932	0.747574352	1.957481305	1.756217985	4.583138441	1.79605001	1.446166347	1.846036918	1.305048591	1.392279406	2.221361295	1.356012242	3.097440423	2.766790494	3.227491825	0.5581193875	1.889807799	0.457244493	3.0239544	0.6427979	1.299109984	1.820292189	2.267736977	1.381639303	1.524445694	1.454054514	1.962490424	4.280442761	0.5226879442	2.607618081	0.829947713	1.062126838	1.879818044	1.656873501	2.292259408	2.466257014	2.628590058	1.703042444	1.909019222	3.075634838	2.975213966	1.570962634	1.102277913	2.834559795	1.674388858	2.200210471	0.892721471	3.521028424	1.473028036	2.163073633	2.138495318	2.129212257	1.346695845	0.9974297442	0.6569493582	1.683714506	2.664132887	2.762181865	2.089809858	2.220825555	1.470235694	1.266380166	1.209099149	2.891671373	3.142377654	0.7088802076	1.75379467	2.178666415	0.9769724027	2.444372129	2.310495084	2.541924462	2.952811874	3.008860316	1.853501429	2.845565764	1.554577308	2.380523304	3.555420061	2.689500676	1.110382444	2.473865825	1.306368771	1.047905764	2.232314133	0.1990189391	1.794520994	2.539015174	1.660156853	0.9775771536	1.761652457	2.623139657	2.463079531	2.285929466	0.8325355585	1.308149247	2.001462173	3.509511818	1.433605412	2.51149719	2.538075486	0.9881785884	3.856688157	2.072319164	2.491737809	2.29564794	2.019026806	2.704983549	1.155299146	1.557306871	2.016811261	1.756478347	2.276735638	3.427123408	1.249740642	3.686910496	2.017418595	3.359499552	1.531149586	3.295850089	2.324083154	1.774941281	1.501948026	1.444269957	1.141634224	0.8635573258	-0.175942191	1.114379931	1.251083372	3.051959208	1.040793953	1.281030837	1.796706031	3.100300265	1.428851072	0.9863106303	2.882191888	2.070448484	1.517493199	2.084853879	2.584165016	1.906166804	1.978872201	2.611806395	2.517321647	1.453639253	3.5951342	1.681601697	2.168635265	2.440158577	2.664085548	1.113133168	2.074600006	2.820570332	2.126850519	2.315657938	3.04903589	1.296597727	1.520917048	2.121622032	2.246120405	2.071855846	2.384807501	1.125573388	1.114977387	2.331041344	1.730186051	2.158174862	2.052839247	1.145328184	1.815406737	3.392420212	1.840274825	0.9681410129	2.204574171	1.976024933	1.431187515	3.689304818	1.970117725	2.689798823	1.097420115	0.7624877895	1.158589042	1.68166813	2.491541484	1.783112402	2.092336	2.341997441	1.701079382	1.579856604	1.059404249	2.863017699	2.535726227	2.666324727	2.714852907	2.822477756	2.807961289	1.31176313	1.40784641	2.307517959	3.435439893	2.209470592	1.600603446	2.813858412	3.442590774	1.802135943	1.772759417	1.562464269	2.346552618	2.700773678	2.106452438	0.964201716	1.988739293	1.246033602	3.478119256	3.131963548	1.823761393	2.208094746	1.366058677	1.446162758	0.6518964762	2.283602583	1.491310493	1.005985739	1.096998504	1.557001749	2.159689489	0.9914605018	2.185028119	2.069410292	0.5367236505	1.418948018	3.339058327	2.314236195	1.400612237	1.303767213	1.195123999	2.293801281	0.4076256142	2.90862163	1.433700831	0.7917502591	3.197148068	2.954445077	1.448424689	1.425668089	2.865253535	1.505578289	1.190655714	2.106243117	2.575136699	1.526963088	1.425743112	2.6456267	0.2492555847	1.191970945	3.527699058	1.222998506	1.292132589	2.04187073	1.935438703	0.98303256	2.289835117	2.172593652	1.758205002	2.89952214	0.540446335	2.574522393	2.920591881	3.24246444	0.6865256482	1.583098252	1.607024339	2.882010443	2.725829036	2.325483822	0.9756594713	1.088949501	2.027534236	2.157809961	1.558330679	1.758074979	0.7247295028	1.826813017	2.282787622	2.411940375	2.228434195	2.64614781	2.154213853	1.466739867	1.85148327	2.776710236	2.204064776	1.119819776	2.870316278	1.133979908	2.26649834	1.707604747	2.927334297	2.276171226	1.133519947	2.471572483	0.8578097539	1.887324933	2.774539903	2.328103418	1.826175619	2.485343578	2.898446046	2.180349909	1.349523468	2.228083856	3.505437505	2.457539327	2.303363129	2.112362541	1.521792658	1.897363183	2.461166947	1.895083701	2.086900646	2.095841796	2.800411068	1.067217763	2.490192113	1.674897308	2.057966726	3.568802539	1.978126771	1.678295313	2.431426462	2.019070071	1.64609754	2.076027359	3.579808358	1.586443673	0.9234346179	2.68959406	1.325889635	1.204264253	3.458550054	1.083606784	2.100178058	1.803348297	1.572220538	1.35887418	0.7621710091	2.230840089	2.914034809	0.8165707987	0.9522129384	1.883506523	2.882826554	2.325221597	1.545513227	1.679229451	2.051357727	1.89950979	3.546161291	1.676024379	1.253202094	2.023830804	2.876854554	2.364590668	1.852617962	2.099977145	2.362182674	0.9797616444	1.46767168	2.359046282	3.738800295	1.209354762	1.243406081	-0.9627073211	1.930944361	0.8230503292	2.382441506	2.514040158	0.6820127898	1.729256523	3.247404603	1.902461246	1.723490583	2.68624104	2.58255703	2.023059488	0.985555803	1.807644516	1.885754487	0.5351135064	2.594297733	1.896464864	2.299783555	1.96302492	2.085664064	2.110450591	1.116113916	0.6000406581	1.771816395	1.68192534	2.52621394	2.53003557	1.699206283	0.3563460677	1.681730168	2.235925836	2.141968489	1.958896355	1.362598324	2.10561789	2.052515592	2.003861512	3.10711304	2.340219719	2.261439218	2.062327729	2.548206984	3.936808027	2.288890186	2.471655996	1.688492873	1.826702179	1.713235914	1.366609812	2.370223537	2.327397226	0.9605728986	0.8322326639	1.648626283	1.134081071	1.74490163	1.375285662	3.461747461	2.614814468	2.038982396	3.389271528	1.126727705	2.342288757	2.029700938	3.303828124	3.084083369	1.282153744	1.592918441	1.606827367	1.9241366	2.380297142	0.2906858204	0.6472275114	1.79603011	3.289988442	2.240695972	2.152874508	1.544290964	2.766881132	3.028577278	1.671642993	1.426538457	2.712151826	2.830994982	2.740993423	2.539305415	1.846005509	2.224061045	1.744161508	2.674984246	0.6950922798	2.569995027	1.68119272	1.50772506	2.571652446	1.768689186	3.566474513	1.755974299	3.112039277	2.832032289	1.455228947	3.939208775	3.015529139	2.22772798	1.382252892	1.318094794	2.842998235	0.8265398026	4.365596529	2.176856562	3.180990179	3.137431638	1.1012347	2.180816807	2.029313414	1.905026751	0.4353538542	0.8963888538	2.630177948	0.5336805023	0.4526007636	2.818892333	1.553649217	1.677090441	1.632873766	2.40797949	3.271634232	1.625595157	3.415274224	2.032554246	2.410498935	2.255919735	1.469850569	2.906887006	2.360011644	2.1708045	1.159897679	2.553623108	1.799650396	2.40137667	0.03764151416	2.237519952	2.260857683	2.430987622	2.065387147	3.362820462	3.590000429	1.886403768	2.50879825	1.947945821	2.613287554	1.618754772	1.226469053	2.579339862	2.724484931	1.537283372	2.33432823	1.317608109	2.014427045	1.956929535	1.150640864	0.8117616036	2.303070285	3.045613453	2.15863313	2.224618131	1.25181456	1.610918383	2.859800346	2.335645062	0.9225347636	1.808775175	2.426170503	1.55026952	0.924030279	1.32790327	2.581962919	2.231078745	2.018126396	2.603547179	2.331753496	1.445718631	0.5840380002	2.26640501	1.530853233	2.177468462	3.804889972	1.267955878	2.849933278	2.573661396	1.019086654	3.191137353	3.111521119	2.390714652	1.953551516	1.273005989	2.812088441	1.406718953	0.3822276414	2.313388525	2.937919557	3.228560823	0.4356169156	0.3397467825	2.381618129	1.59097163	2.438508016	3.408275631	3.089794766	2.054980496	3.664987614	1.424051256	0.6106321756	2.792172395	1.766605048	1.861017552	2.032915437	1.94719063	2.558461031	1.087070018	1.460071949	1.268006009	3.425251798	2.21713309	0.75384137	2.839081837	2.88384022	0.8757544557	1.641252847	1.566850653	2.151683339	2.173487319	2.035791552	2.589005058	1.203828723	2.805545597	1.597134895	3.359366194	2.707511391	1.676489389	2.090830803	1.810821464	1.683788623	1.012866684	1.631294009	0.8928781492	2.318467266	2.310572219	0.8298393943	1.999963985	0.8205538523	2.090452746	2.205670529	2.238162131	2.189860371	1.842302709	2.407310584	0.9006600793	0.2781566928	1.957468229	-0.2709809984	2.93869235	2.549011733	0.5602203602	2.794221029	2.243617979	3.329959916	1.864772001	2.860447215	1.767997391	1.952625507	1.881619507	0.6957933772	1.942299024	2.069926968	2.29332746	3.264088664	1.455173459	1.248610365	1.368178952	2.0485513	1.916171318	1.360139134	2.977317575	2.061066951	2.380327504	1.034128628	1.397437975	0.254925616	3.012395599	0.8059791507	2.212727495	0.3030797089	1.457901897	2.636243669	2.590814918	3.036412961	2.439006027	0.8460826533	1.680865195	1.575885059	1.621066237	2.332511742	1.984427909	1.613334984	2.157499923	1.417467089	2.259333099	1.393629618	0.5118776294	3.256110083	1.849017403	2.347034795	2.105767703	3.569161583	2.140898337	1.318132205	1.578732828	1.85832547	2.045254661	2.153071334	3.246612463	3.083101306	2.392052879	2.035248929	1.644880402	2.34311421	2.178655526	3.368382421	3.028349542	2.046053871	1.055694677	1.400441308	3.25018442	2.84262563	1.960583476	1.959703882	1.976904327	1.99635163	2.271782877	0.8363360431	2.418055512	0.9252904667	0.6566983888	1.33720163	2.345309144	0.886698427	0.2543214008	3.490577314	2.264313846	3.14573283	1.673000025	2.060873586	1.740752531	2.350496948	2.139014534	2.746768696	2.2374123	2.12991763	1.877135543	1.674024088	1.276252256	1.36439091	2.298360858	2.828347473	2.041428389	1.309287578	0.5410526521	2.331934296	3.462349139	0.3677296831	1.774711915	2.882829278	2.194992781	1.990752025	1.881805729	2.465113321	2.632432166	1.999946115	1.887584817	1.80395677	1.599822273	0.6723935424	2.353363024	2.143144833	2.508858715	1.171663087	1.79066091	1.117961442	1.94783065	3.915152213	1.808063489	1.367300538	3.042994672	2.621901629	1.413218096	3.251475029	2.768624308	0.9887577595	1.832984144	3.037943979	1.626941167	1.290930156	2.56413252	1.245977939	1.433741501	2.325805603	1.097252653	2.736425222	2.428369627	2.812804952	1.840756893	0.3634898473	3.472572541	2.25114902	2.3244951	2.863131823	3.704083949	2.085567883	1.862549284	3.176598191	2.344546921	0.6985477994	2.850761003	1.914731927	1.292756163	0.3713995297	2.942307673	3.02862949	2.720972865	1.118367631	1.227050325	3.099678186	1.589105629	2.267205506	0.4975308705	0.9352552184	0.4933615846	2.023442079	2.662452858	2.652914528	3.053323333	1.842398473	2.017767944	2.18603632	0.3293192226	1.61737726	1.406088782	2.10904297	2.384881868	1.709584112	2.487900032	3.011167896	1.548681825	1.702224025	2.067945271	1.046446622	3.142709303	3.18156307	2.546955306	1.548512076	2.095048629	2.882258677	2.540386948	1.908317649	2.751174245	1.437770834	1.73644465	2.630483279	3.028050604	1.543125156	2.803384828	1.843801351	1.143009699	2.362547426	2.329891695	4.02925398	1.401210897	1.290995522	0.9350209859	1.198495931	1.968231916	2.293149623	1.948091212	2.194283086	1.515117569	0.9422634853	2.077178659	1.89917815	1.740456991	2.988832998	1.760580223	1.353703833	1.443426747	1.33198739	1.677987464	2.295717117	1.155548173	1.67145817	2.249522881	2.825657851	1.184144364	1.555323512	1.40728174	2.332187172	1.527443005	1.836771219	1.476487231	2.213113392	1.954830321	2.48688289	0.7087302633	1.643104337	1.7004866	2.440876645	2.325075512	3.406996182	0.9510683167	1.923666422	2.65646454	2.086241279	2.676042654	1.623513441	1.349927636	1.715015853	2.982506177	1.568839332	1.655774347	1.951581391	2.040533475	1.609556139	3.33104611	2.684904401	1.084668598	2.552103777	1.452914927	2.115124607	1.997525139	2.066603016	1.829855292	2.923475993	0.3873335684	2.004268704	1.782721162	3.195804321	2.29794772	2.767281838	1.979002761	1.679175979	2.609122862	1.673634183	1.643225115	2.339930076	1.957359778	2.579838814	1.433665562	1.785916656	2.361125966	3.183956886	1.553277165	2.03079873	2.826558256	1.68077664	2.452622242	1.853949059	2.024033512	2.715921602	0.9509981009	4.000553752	1.124663834	2.166569045	2.092594648	0.9405306219	1.559151748	1.342308071	2.032957177	1.369477826	3.179543565	2.855671749	2.52752356	3.162558602	0.9138946618	1.309199084	1.256620992	2.092111261	1.618756743	2.317222968	3.619483902	2.424974805	1.738728161	0.7334457314	1.263295906	3.997078585	1.910387926	2.611758098	3.035489551	2.655351583	1.444385967	1.403965719	2.645595101	1.462358619	1.466580964	1.530981736	3.387540297	3.004690232	1.185795352	1.543406298	3.175646881	3.060635267	0.5950714461	3.133661038	2.00348149	2.063289284	2.325204903	0.7278896783	1.834161336	1.290996988	2.40371721	1.942104661	1.863046817	1.128665507	3.099060147	0.4988114667	1.541903021	2.162174761	2.497461266	2.408767348	2.630246455	1.322410639	0.9982468809	1.358875634	2.409400241	2.967322015	1.889406973	2.10673863	1.247114751	1.307758014	2.437776764	0.3767669045	3.46144001	0.7375477572	1.571846568	1.238044953	2.598945167	1.782788016	3.377906784	0.5750886348	2.201108368	2.484151072	3.418077613	2.275136394	1.48939865	2.998537285	3.048483572	2.697329992	1.794199799	3.37869959	0.8514817239	1.152589518	2.333426509	1.586384907	1.295672186	1.165333031	2.268059191	1.722535133	1.511174082	2.160399296	2.690120296	0.6526106869	0.4958469583	2.024531082	1.441764689	2.748009875	1.584584077	1.690801016	1.008304531	1.371585005	1.012195993	1.850377182	1.274830779	2.830249896	1.82803585	0.9378336085	3.195831887	1.590207308	2.368121319	2.276938653	1.430087042	2.799699623	3.423409304	2.281902685	1.24448955	1.257750877	3.44761035	2.872966734	1.765724211	0.623330475	2.861211421	1.425333866	2.72641321	2.050582076	0.8814883322	2.386020097	2.448109796	2.797193871	0.8421874708	1.057891557	2.987328182	1.9466459	1.582136617	2.016056861	2.588009907	2.181999504	1.312230963	0.5539569004	1.452133801	3.034387997	1.778253451	1.139516744	0.7059830214	2.205757067	1.38321653	1.911109688	1.965620047	2.022481429	2.13600348	1.407192231	2.876957801	1.247519309	2.850125187	1.79820556	2.55888966	1.532175361	1.80856663	0.5164596113	1.420176471	1.285223531	0.7021332679	1.846137048	2.963613529	1.943438007	1.443985642	2.290561772	2.923108386	3.182989317	2.022524	2.49119891	0.8151791281	1.844140218	3.103746227	1.176020588	1.565822767	2.195341792	2.642935423	1.865773845	1.001533344	1.497449933	2.729251814	1.731093775	3.234750411	1.520603736	1.120358611	2.182418097	1.541650595	1.874069712	2.03293709	0.9799740048	1.685283471	1.024125358	1.871062538	1.95597848	2.214412009	2.946709258	1.783354532	0.7629814643	2.864192914	3.126019346	1.393186424	1.317846093	2.677913158	1.523918341	2.447743696	2.797808844	0.7237481456	1.837442799	1.647737908	3.223836471	2.018433236	1.640398498	2.575838571	2.348551456	2.46032622	3.440700459	2.638289854	3.418713186	2.17989912	1.335561978	1.180441795	1.476233325	2.587381342	2.493379772	1.854280411	1.201186045	1.752020958	2.230748177	2.385303076	1.610743283	1.88035033	1.163952437	0.7909915522	2.214787501	0.5823576184	2.078220628	2.661405256	2.341382382	2.093677169	2.061464111	1.263849107	2.418286439	1.98662668	2.297697518	4.058482619	0.7638149922	1.381987207	1.678790402	3.010049703	1.984284678	2.832130681	2.133457444	2.936550256	2.533841029	2.8471763	1.947035724	2.811653768	1.786831132	1.076624017	2.625953	2.191353106	2.235164835	2.037322695	2.163788415	1.691975057	1.896938594	0.5464601319	3.130523404	1.325123613	1.206811823	2.258284866	3.058532321	3.824173489	1.629443373	2.588154057	2.220150651	2.333645515	2.590654506	3.14201389	0.9723474433	1.465450116	1.470097838	0.3099333891	1.525335881	1.562767738	1.401048134	3.003929273	2.490221444	1.651207388	2.13036613	2.352585179	1.697196248	2.55688811	1.362432928	2.70839568	0.6695882525	0.758239786	2.148091106	2.350438667	2.366625878	2.800077934	1.690033232	2.248879138	3.001268962	2.532458305	1.116864173	1.539935426	2.601175094	3.293879475	1.745095544	2.469355436	2.116982097	1.869489095	1.657679869	2.08650189	1.997952537	2.501574335	2.640081475	3.441233625	2.532012546	2.16872152	2.751010934	3.313269132	2.602680038	2.581812009	1.539343263	1.375326612	1.295812857	1.910633114	0.8885482922	2.895570266	2.403416662	1.882296756	1.214298049	3.036066847	3.225678007	2.700010793	1.567154458	1.348694826	2.861941628	1.477036708	2.744767762	2.129946225	1.969269324	0.7724487555	2.83859785	1.051621336	1.118000133	2.700305927	2.101706835	2.196451101	2.098347284	2.334164313	1.811653597	2.423741696	1.78906825	1.738532179	1.816236409	2.335892879	1.079453096	3.048590493	2.316536867	2.594536332	2.394972552	2.919584069	0.8939192726	2.102960839	2.045802277	2.943143019	2.983715823	2.753888535	2.551029081	1.687477641	2.555972536	1.38703762	2.178027396	1.026446975	2.250508314	2.134092962	1.926158745	2.537829734	2.407245713	1.76461384	2.273324869	1.134152909	1.525080958	1.400852044	2.528056738	2.37308088	2.622162929	2.484417551	1.293534421	2.045957328	2.126592412	0.8761305906	1.039393998	1.604925409	2.537019604	1.867357346	2.939453088	2.619789685	1.603790879	2.256601336	1.799227405	2.560461275	0.5183618427	2.443692455	0.3530554172	1.464988724	2.875784705	0.92429291	1.219538506	3.001943459	2.191660928	0.7649938197	3.01513996	2.31733114	2.166364585	2.626413788	2.782729673	0.3172569188	2.033870084	1.397728023	1.532655381	1.500687374	0.07826293559	1.500774078	3.350810271	3.411135563	2.6207873	0.9417228616	0.62807785	0.8951679247	0.4394958079	2.743410139	1.578660681	1.505310985	1.985388886	2.814444161	1.394964727	1.117361256	2.011265952	1.874052848	1.769387817	2.583124639	1.586033323	2.549733481	3.146494357	2.070348636	1.975045092	1.542345961	1.172458034	2.39349644	1.721387867	2.25350205	2.093885873	0.993774965	2.980399274	1.076529857	2.439562734	3.937984474	2.495973575	0.748463734	1.52921829	1.918355815	2.71882777	2.090193565	2.206670782	2.043086159	0.9489985394	2.914769033	2.020806891	1.624145813	3.120405365	1.634151853	1.968195919	2.321930912	1.772917899	2.217095253	2.371173916	1.911325265	2.395939002	2.470413014	2.789446215	2.934318808	1.307548794	1.344875747	2.274742044	1.190063386	1.054370233	2.895820393	1.994387031	1.932659515	2.676896533	2.992805033	0.4765541461	2.451668929	2.432173834	2.788986962	1.765017634	2.369726035	0.8396434029	0.1901867676	2.589191432	0.7056407116	1.725528722	0.9127805674	1.75785191	3.070901621	3.369781405	1.936256822	2.631105377	1.930858219	2.562729848	2.227209807	0.7652790697	3.318066819	2.074083317	1.501462959	0.351561106	0.232560811	1.391271749	1.367392858	2.036493044	2.340698155	2.140850767	1.464797551	2.306782895	1.661132505	2.883798961	3.029194958	2.81052014	2.773264948	1.411070768	2.367827764	1.906767804	2.174470678	1.78479083	2.570090813	1.81724707	2.201181024	2.635019052	1.07202304	1.888335297	3.233456486	2.15363562	1.276763878	2.885577724	3.611357204	3.110055701	3.410332905	1.563907366	2.18366894	2.597634929	1.750963515	1.888960798	1.983243574	1.637183321	2.226284868	2.391515274	2.860996037	2.64825082	1.680081504	2.820039627	1.731013658	0.9947996026	0.3793444237	1.402168124	2.576537071	1.154876732	2.700878069	0.8739724776	2.865796287	2.612216319	1.458150204	2.158123397	2.848470084	1.732534508	1.933658251	2.849709394	1.665194899	1.08843262	1.54098153	0.4084614159	1.330211097	1.561762899	1.772556061	2.62836344	1.938883282	1.480726934	2.517528334	2.072021543	2.740059831	1.940476816	2.963450819	0.6481587395	1.868127693	1.790590549	1.839092122	1.841880547	2.520198653	0.8194658464	1.364013105	1.713353622	0.8922560427	1.978710733	1.007467616	3.247784527	2.566816781	1.962917229	2.16630007	2.984074499	2.366768772	2.12593928	1.156370559	1.959688173	2.31388869	2.463375607	2.74527512	1.332445785	2.492756148	1.578013367	2.098670055	3.214480124	1.100923526	1.295061594	1.477924266	1.067592917	1.475063216	2.370254489	1.400618781	3.122859262	1.289528519	2.20036505	2.547102901	0.7225226138	3.004994748	1.056867208	2.044997154	1.884162712	2.05332793	2.147194462	1.447071154	3.295463098	2.360578317	2.324828361	1.836984198	2.189794208	2.420572051	1.666368149	1.822384354	1.341937228	0.9053157649	1.640571849	-0.05316017003	1.796919053	3.600889776	2.939284273	1.009994071	2.208850032	1.063532318	0.9582591152	2.067595914	2.914829771	2.396498712	1.050177711	2.391759816	1.657814712	2.683372679	1.482954159	1.292601708	1.878223569	1.913730726	0.5052119896	1.179522375	0.6039390886	0.4376211954	1.651475732	2.134613053	1.854283002	3.132422076	1.107106042	2.993156795	2.310567132	2.887153469	1.223312966	1.249042335	2.257671606	2.33895271	1.532001275	0.8015955965	1.504597426	3.23685172	2.39679278	1.831409255	2.090560542	1.375433327	1.745783202	1.705475679	2.763226546	2.204528864	2.792671729	1.462062411	2.787552056	2.913610741	2.026112833	2.414207681	1.270135853	1.425381725	2.433386222	0.8954605192	1.845677933	1.337181181	3.016969352	2.835057845	3.591596322	1.831846186	2.885525886	0.7754640692	3.16755339	1.321528179	1.812292396	2.330939108	1.497097021	3.24069893	1.448524696	3.011382718	2.102148559	1.706713016	2.513955277	2.035829171	2.323031934	2.259312174	1.65417125	1.810221062	2.800974563	2.478611203	2.364082587	3.057802086	1.081867892	1.6437216	1.445594047	2.044959924	2.042921825	2.600538383	1.700822392	2.424068694	0.7050388922	1.183817375	1.717375124	1.954480967	2.945302174	1.272181911	1.463345441	1.587296207	3.033791487	1.377608859	1.167411414	2.631006552	2.310082634	1.298932964	2.982836772	1.977447123	1.391208588	2.587342712	1.539315613	1.710251911	2.19693729	0.9363978312	2.168266621	2.841944237	2.788972931	2.505488477	2.253138176	2.829801831	1.564701656	3.328745557	0.9895326689	1.67531812	1.494273651	1.46628161	1.397631556	1.618169278	1.019095934	2.000713124	2.69018001	0.8961084675	0.632745492	1.256558874	1.655029726	2.915619008	1.41463852	1.739667719	1.442218935	1.802620694	1.380085029	1.828173443	2.157424205	1.764371694	1.230770717	1.361551922	1.64849929	1.175108656	1.746419833	3.226957933	2.072091109	2.406343852	2.053157125	2.817912189	1.69929566	2.33697806	2.032348466	3.008207019	1.817087774	3.787542788	2.819078879	2.046043946	1.204706359	2.19992234	2.013521032	2.266140127	0.9415652593	2.474849826	0.3087642526	1.831776973	1.089124279	2.121447353	2.403515242	2.383922921	2.550597365	0.96478188	0.1374335691	2.941149605	2.139055455	2.237864477	2.057190442	2.132001346	1.386373245	2.002907674	2.196830714	1.692843461	0.08653549751	2.800809199	2.695313278	1.987370068	1.982081521	3.172827478	1.250167324	2.05766201	0.7937595734	2.585465004	2.061955391	1.221649363	1.432383229	1.663735895	1.460605173	2.361754787	1.259936127	1.403596606	0.05388867909	0.8355240392	2.533087808	0.6385425886	2.447690442	1.67134517	2.958528745	1.71523093	3.32383969	1.926738045	2.471165733	1.745385872	1.026947462	1.363201872	1.475532492	0.686890817	1.345855327	1.50986293	3.197862166	1.668564664	1.931270837	1.779819247	2.693634891	3.223434625	1.929850297	0.16039328	1.500264772	2.192587082	1.978490124	1.670713979	3.406776387	1.319572702	1.429895879	1.242772634	1.797638596	1.524504928	1.315339821	0.9399745095	2.047268162	1.879482897	1.106172126	3.832791977	2.091852906	1.763261882	0.7514801511	-0.4086747472	2.770149363	1.912836383	0.9374145094	1.039636941	2.004798111	1.821635775	0.4790324571	1.480233136	1.690306938	0.8894636837	2.222669386	2.123759036	2.507582631	1.466811868	1.857365485	1.152121805	1.018842038	2.120490182	1.292378098	2.135488298	2.038440738	3.960064001	2.632529299	0.8774913617	2.614789791	1.759166389	2.094908214	3.00752767	1.157062179	1.886974359	1.814130197	2.712009911	1.522954411	1.703990724	1.783793655	2.407067146	2.276825813	2.398120845	2.12982728	2.870180224	0.5520219779	1.58370925	1.698688834	0.4736759763	2.477537229	2.1290214	1.668657973	0.8567770548	1.102273969	2.814672028	2.205134609	1.938109325	2.127472136	2.543655121	2.31390289	2.03249139	3.696696236	2.482167903	1.542519888	3.496312303	2.165447858	0.9394066917	1.899784674	0.6369166468	1.455429442	1.906526201	3.50960587	2.008316803	2.018079223	1.19612907	0.2050743736	0.5577858861	1.365352545	2.990800337	3.236442323	0.8493727423	2.19266134	1.453749433	2.192101776	2.876349792	2.201952486	0.5735812261	2.137386875	0.7595284928	2.457434588	2.224264551	1.517379058	2.065328842	1.259130707	1.3799386	1.274834026	2.644164647	2.799243048	2.231583679	1.091429765	1.318686137	3.511430111	1.310859435	2.468463243	2.945895091	1.621514241	0.6936403341	1.124966705	1.651393698	2.065103449	2.303217672	2.599683576	1.599160813	2.144897797	1.358909911	2.368491788	0.7189719452	1.294433482	2.492206988	2.508387102	2.574431173	0.6440287393	1.625936516	2.153660533	1.840509399	2.665979223	2.975283301	1.638912209	1.686509944	1.562986254	1.359487527	2.726187398	1.624722585	2.277575135	2.325388539	1.821897464	2.964309327	2.004664487	3.237525429	2.488881514	2.460146239	1.695775983	1.685511861	3.570839738	2.520182037	3.444602513	2.556106403	1.421482455	2.132983404	0.7909364396	2.992245057	0.9223528753	2.447825431	1.138177148	1.604200485	2.37860276	2.615887583	3.124227796	1.868040668	1.630565413	1.689303672	2.336193162	2.567380385	2.905120367	1.08274219	1.733311519	1.075424294	1.818257508	2.353641966	1.166891986	2.904859883	3.21583485	1.393862434	1.842748316	2.100465957	1.533656381	2.966296488	1.782435481	2.650396473	1.601014437	1.819181522	3.16236961	1.642672448	1.963336438	1.682720647	2.645208368	2.502130077	3.17734623	2.325818563	1.953467191	1.46752617	1.98095241	4.350783442	3.080643646	1.142366921	3.098013538	3.126299359	1.67961381	0.7448333425	2.763711577	2.227238445	1.675303302	2.630944053	1.64903851	2.090358572	2.934891212	2.235764196	2.870648298	2.003555094	1.632806445	1.576774675	2.82977659	3.781965555	1.909568004	2.474185067	2.702624611	1.811614417	1.08292176	1.716767299	2.463296503	2.378581579	2.325175315	2.90437868	0.08487128773	2.316805039	2.124060033	2.463563919	1.590729375	3.365215467	0.641628487	4.129057346	1.629051158	2.580994843	2.715585571	2.985576388	2.120045309	3.898693238	1.690830726	3.724326813	2.579990414	1.594442949	1.227290635	2.617328373	2.393017101	2.102529842	-0.2490089017	2.592050895	3.355637613	2.269648727	2.269928538	1.490446943	2.288494974	1.983679141	2.836709956	2.832505655	2.535430991	2.491197038	2.647448228	0.9383345367	1.495062252	3.326642375	0.3333783582	1.231783701	1.54686502	1.297766219	2.897923345	2.956130277	1.942261903	2.429322862	1.132471929	2.233916646	2.848115066	2.673902963	2.147068954	3.518754816	2.069058801	2.902402165	3.39472465	1.64537414	1.558512687	0.8328065461	2.065176897	0.9155557722	2.059141688	1.357642709	2.190377418	1.794646618	2.189321867	2.923854532	2.518772238	2.259587507	2.290920027	1.974121666	1.517856392	2.190742244	2.023157197	0.9779090245	2.920540667	2.519500437	3.716831819	2.165776054	1.729437189	2.16584961	1.73439359	1.648424689	3.210588995	2.305817694	0.9632217968	2.747057671	2.088189181	2.430423616	1.685698745	2.197160589	3.012382769	1.212182813	2.816996637	1.65946072	2.709717216	2.231140014	1.968067763	2.40011144	2.662808299	1.012987935	2.535627955	1.596867062	1.227069859	2.839010603	2.661130998	2.894711235	0.7489199466	2.000079456	2.170389186	2.517243194	1.856417331	3.376827939	2.712680368	2.136469806	2.563712901	2.336317718	3.871118802	2.922542056	1.574875524	2.590858948	1.709930814	2.538839126	1.186068912	1.213385177	0.9599450696	3.117556777	1.981758209	2.578572612	1.122074564	1.998177116	1.607159293	1.352058501	1.90377676	2.843859422	3.288559089	1.689926983	2.855490393	1.418469271	0.1164146194	1.936500392	2.737031636	1.12072122	2.283149415	1.517298314	1.334368435	2.033128522	2.481709582	3.340616675	2.498902337	1.944518969	1.37674131	1.974774824	1.56951539	2.902774728	2.303793708	1.217280034	2.581662853	1.953713065	2.7709175	2.656629385	-0.1274237723	2.381693528	1.513886371	2.245486333	0.4573888943	2.159165234	0.7917971426	3.204995236	1.464655706	1.881588695	1.494539183	1.282169952	3.127542051	2.875208797	1.701838186	2.972634396	2.406278532	0.664689999	2.318423754	0.9287431955	2.891335786	1.213908389	1.163280954	1.876766568	2.730773951	1.840468559	2.100854249	0.1542186138	1.491132199	2.205287079	2.460183248	2.774046664	1.719467772	2.6825001	1.594915782	2.411795381	1.444968889	2.287175789	1.413741383	2.187587308	1.143690785	1.824499408	2.070489538	0.8382145356	1.555392167	2.683591375	0.4124860475	1.898057406	-0.04689438424	3.518849144	1.195309654	1.14122463	2.069154994	2.126287426	1.89656532	1.710465894	1.372350251	2.4601002	2.370735089	1.690279292	1.271580142	2.573577388	1.470381948	1.826312921	2.51827798	2.230108107	2.949898775	2.233994494	0.9687991624	2.432792688	1.82182694	3.395324917	1.912712755	1.294538526	1.012059631	2.122723725	2.737149227	2.555482948	1.086453441	1.425926374	2.166043925	1.943999167	2.285940475	2.110588873	0.9312946678	2.95750275	1.459409403	2.335571678	1.648184331	1.618160265	2.427638136	2.230665466	3.003179997	2.301926228	1.644994264	2.742872619	0.9737748959	1.211345138	1.758580843	2.049759501	2.654381169	2.147879884	2.386012224	2.185422123	2.465438137	0.5597822095	1.958804072	3.173823594	1.130811251	2.72664793	1.663854869	1.596996257	1.863416244	2.482037742	1.826740556	1.40882517	1.207290005	2.91349905	2.401803601	2.721539805	2.667539181	2.623260499	3.223977699	2.015180351	1.349258016	1.537733132	1.398745655	2.245663952	2.392315483	3.203329666	1.376750543	3.080046039	0.6322380842	3.382545346	2.114175715	1.167809238	2.082665226	2.34154558	2.47566008	2.596117147	2.803043953	2.510110087	1.642288082	2.794801378	1.019993155	2.467607313	2.057886773	2.997688719	1.940122609	1.47269298	2.087731856	3.170009833	3.575497424	2.181709477	2.911361905	1.267326683	1.962970287	1.822476131	2.771437304	2.18239959	2.581509349	3.155754067	1.191762837	2.66370078	0.8570511999	2.7341002	1.020802077	2.689575866	1.444594024	2.890503429	2.329595683	1.611380982	1.451188639	1.077221009	1.385998906	2.218540983	1.09230715	2.87664096	1.739004455	1.870022485	1.432088837	2.415279235	0.9572732634	2.598700785	2.384864566	2.000349023	2.016845522	1.113814249	1.814390517	2.797225614	2.280605238	1.992859987	0.8886821528	2.237423433	1.929225305	1.584307064	2.716398878	1.867224554	2.145924446	0.8271587446	1.564846132	3.0636615	1.35734358	1.163600741	2.448935378	1.153335507	1.993378499	1.99163547	2.639684149	2.638035393	0.07671740837	1.197654097	1.679075227	2.69049898	2.568707641	1.490747311	1.4333011	0.8923268909	4.259422912	2.141434894	2.023247195	1.4423117	2.066574903	1.559768317	2.717808045	2.057607427	-0.3434903529	3.053596807	1.75647738	1.965350954	0.5136179998	1.244370232	2.231057967	3.301545784	0.8245904874	2.090068675	-0.2673777805	1.374107551	3.651368563	2.628581369	1.544014205	2.076415573	-0.07860868677	2.395658128	1.041892351	3.498850156	1.807109544	1.848384207	2.077166345	2.945928645	2.108400902	0.6264244553	1.556997476	1.812498185	1.690411881	1.460678965	1.285948107	2.825905694	3.141030601	2.734913006	1.284672103	2.924849421	2.610066423	1.968125708	2.022848952	3.77170702	0.94436976	2.880407723	1.632416862	2.980146089	1.131604863	0.7876936838	1.590705899	2.943932054	2.461577847	2.676285013	2.383306823	2.281714127	1.439731623	2.781837831	2.793164772	2.332768924	3.337673395	2.625601783	2.259146708	2.264379474	2.633104589	2.33213013	1.844092689	0.8956765072	2.786811456	2.841722286	1.289758533	1.057061098	2.34830622	2.04299128	1.581230036	0.5073235682	2.139378511	0.8593590073	1.391101286	2.467819008	0.1592744848	1.792422541	0.6760847464	1.240738628	2.951240419	2.493726092	1.980651407	2.227749391	3.286936921	2.612982573	2.886239085	2.032241363	2.848588703	2.605748506	2.308311388	0.9948290738	2.256146357	0.9692406091	2.334918029	3.020204102	2.103969454	2.035022482	2.687497325	1.249422091	1.47945712	1.259389285	2.644215042	3.325790635	1.327051454	1.167597485	2.267167881	2.35882465	1.863975847	1.705788111	2.372016322	2.05297462	0.9863921836	2.865356771	3.83493129	2.986457636	2.563725116	1.860990569	2.026471662	3.476657325	2.268400762	1.882191851	2.856656622	2.047105525	2.57841371	0.8587709756	3.352346521	2.688914323	1.460209042	2.079979945	2.336514282	2.443152899	2.094562491	1.859788802	2.13355741	1.524856257	0.2432365348	1.796571849	1.460672093	2.755937412	2.493716324	1.551920704	2.614548607	1.548447532	2.026673684	1.734308778	1.391476693	1.53950629	0.8457061449	3.03397454	2.617637896	2.2527715	2.37576955	2.828192466	1.545227227	2.319332866	2.178517712	2.09982778	2.826284898	1.681469534	1.924611947	4.094259029	3.814317259	1.044027144	0.7190170039	2.62320783	1.227848807	2.34345441	2.409142465	2.497509523	1.300716412	2.897908035	1.506396617	1.430906248	2.115984301	2.044750988	3.413399212	2.556678856	2.372379624	1.164034487	2.132953949	1.578699949	2.140588162	2.494904826	2.269094819	1.698184435	1.830938232	2.408467958	2.56450228	2.106981443	2.497367983	3.034236481	2.082025068	1.283239444	1.744153772	1.604033883	2.628019209	1.07643611	1.057556107	2.10750446	1.671088164	0.3775094735	2.053812307	2.42983058	2.468278541	1.219020983	1.383638444	0.6955333225	2.110112944	1.070990525	1.287309272	1.93022229	1.751628571	2.098148184	1.751126352	3.441743868	1.68382764	3.212273786	2.30860993	0.6836656462	0.9095212171	1.548310725	2.668401227	2.669492028	2.932748487	1.92194188	2.998294769	2.033136996	1.902943693	2.382412646	1.928054131	1.976767935	2.519250251	1.513711582	2.168701227	1.576958581	2.212737871	2.612930338	1.973311286	2.950264136	2.216077941	0.5223129616	1.763312685	1.686100122	2.604597461	1.113708014	1.840537232	1.014413981	1.856963919	0.7863527527	1.82854573	1.510239268	2.980351778	1.779362524	2.346106945	2.30021981	4.081101522	1.656445645	2.925407154	2.412535361	2.196952004	1.798095298	2.56875754	3.484510929	3.356512433	2.85001179	1.997630208	1.563696741	2.685902296	1.398039351	1.517687363	0.8713062849	1.781784277	2.609028023	0.2544308457	2.311535127	0.9979090729	2.26143467	2.170055089	1.87595027	1.827988102	2.607814398	2.915298309	1.742852021	0.894200678	1.78733125	1.100057918	2.238625003	0.9248154502	2.342023708	2.896713553	2.253323647	3.22815151	0.8066027028	2.614849451	1.852164595	2.061173818	0.9501912385	1.714038191	2.467039834	3.557156193	1.543346674	1.607423264	2.161843332	0.5008747842	2.205441232	2.43229024	2.744259456	1.723370942	2.791136495	2.280059931	1.001244107	1.614737735	1.230089556	1.335416827	2.323399929	2.074174797	1.108563633	2.3086712	1.313957453	1.981140662	2.412673002	2.527570745	0.9838121712	2.387118882	2.173853518	1.461597465	2.115704538	3.372066344	1.9576312	1.844636268	1.700515899	2.057923967	1.794305365	1.967918495	1.445799061	1.401916796	2.428672485	0.972821144	2.205537861	2.480935881	1.003949578	2.332138692	2.447928339	2.297307664	0.8994325317	2.820926064	2.866859212	1.90824029	2.536381877	1.51670464	2.731432021	0.7229924011	2.263071738	2.308563074	1.734096073	2.163239649	2.233110053	1.694484057	1.099546538	1.648603128	0.03008815958	1.489521975	1.753956153	2.482208989	2.347637572	2.569009382	2.859571439	1.615258092	1.353154832	2.639735974	2.939565918	1.33800231	1.161493548	2.111846821	1.537982512	1.332526764	1.827616764	2.695307809	2.573768995	2.191039507	0.9603832599	2.760731525	1.355057262	3.123340824	2.359336842	3.682181299	1.540630234	1.934898129	3.411123682	2.381680931	2.252875031	2.34088296	2.297808384	2.220879606	3.059309844	2.62767323	3.326081518	2.158123447	3.285578784	2.201341451	1.968898832	2.986502417	2.462499261	2.023645235	3.798248673	2.333537999	1.797429184	2.483600242	2.898415442	2.306540212	1.753962996	2.340487476	0.9998563915	2.27988989	2.002260813	1.996281299	2.642443824	2.655407612	2.979299547	1.988289792	2.535402204	1.955942958	1.979509839	1.449542996	1.006728726	1.417346047	1.914977296	2.764392726	1.793333923	2.275169086	0.8111176313	2.718441708	2.593441875	2.303904605	1.798663954	2.343379139	1.245167445	0.9767046183	1.325949071	1.184019718	1.640703988	3.053452089	1.947672886	2.661813333	1.037774101	1.271936448	3.606989423	1.497253944	2.161855077	3.54353765	1.884534087	1.931953452	2.668760996	2.48603742	2.209348613	1.650211269	1.820911341	1.925910256	0.9292481996	2.415863653	1.291802969	0.8678566054	1.420587517	1.560247881	2.692571778	1.909695838	1.780930212	2.824874933	1.078226339	3.00614052	2.363932939	1.244259094	2.858873083	1.705200706	1.613531561	1.411758091	0.1667793354	1.304300611	0.1652458854	1.902878868	1.084250417	1.957970189	1.275338818	1.687145622	1.712444707	2.778697384	1.364445874	1.623590315	2.883390195	1.714860026	0.7313852223	0.4965220723	1.936633993	1.42794945	1.255298271	1.753276964	3.051266722	3.148971431	0.2138019482	3.436163997	2.446454834	2.195706055	1.092193913	3.497827645	3.100326402	2.572556969	1.719272037	2.095349011	1.791031578	1.63123808	0.742813773	2.733967767	2.623001729	1.828903678	1.780170458	3.098322566	1.393121418	1.485951397	1.662693697	-0.3758598258	1.736213333	3.480582989	2.804970495	1.932070274	2.189560128	2.887528562	1.241516041	1.6207511	2.181402881	2.421130544	1.223121953	0.9881495897	1.926283046	2.127362875	0.807293502	1.640634152	2.396496302	2.268312412	3.430150806	0.6818465296	1.351291914	2.274521403	1.394556445	1.634835568	2.809130051	1.035919253	3.067644189	1.80457285	2.365564186	1.737298997	2.520779845	1.356620187	1.511665217	2.747136947	3.193105479	2.090554363	1.942885522	1.814437589	1.464494833	2.26794687	3.014065975	2.579934722	0.1491844713	1.711456383	2.503457433	2.24533698	2.058264933	3.316074563	1.840891568	2.699022207	2.532020398	1.526425	2.464437086	2.583442625	1.82674143	2.900141158	1.59634472	1.638036698	1.625141177	1.968525646	3.786035041	2.542377005	2.805982088	1.816863335	2.164997156	3.417794858	3.30875647	2.213520471	2.80716127	2.989246641	1.677889763	1.68752764	2.001293187	0.6019619136	3.103561373	2.181767188	0.3296471761	1.552776986	1.893504665	0.8191120239	1.491765164	2.107936746	2.901441223	3.250296464	1.176396982	2.720789341	2.585285348	1.2173471	1.8017741	3.588248396	3.604885739	2.709409849	2.462687722	2.123978565	1.702399091	1.943614647	2.092504719	1.975591755	2.345932855	1.624819885	0.6563251569	1.195521708	1.039675299	1.621936593	1.382693106	2.859573088	2.305745298	1.143628641	3.087494822	2.293239622	1.778704746	1.96641412	1.475968326	0.4891426608	1.280409874	2.469461539	1.339480317	2.111846416	1.919485294	2.12415522	1.307412202	3.055028105	3.823421193	1.767071167	2.04570788	2.432991193	2.386303862	2.882649907	1.470878424	0.8595355296	2.602295123	0.7655343323	1.520207727	3.349941617	3.098430808	2.316252258	1.390867983	2.079363704	2.634018214	2.161302113	1.310674437	2.019822858	3.015485665	0.9488085527	2.949828645	1.535612176	1.875863617	1.15692084	2.394799287	1.449550375	2.417029833	0.734470746	1.819079057	0.009102133265	1.856572967	2.679779924	2.821744884	1.576699885	1.766129771	2.273707571	2.553659613	1.995175033	1.244040442	2.289899957	2.348866552	1.832644965	3.296411118	2.188286902	3.242898028	2.469648201	2.074905974	1.977623041	2.559872574	3.306119651	2.843496772	2.840309923	0.5530631406	0.7140668031	2.435472518	-0.07613793631	2.707525642	1.010965653	1.514175272	2.069074193	3.169074676	1.024970586	1.264480442	2.813108397	2.551034881	2.795771574	1.926627836	1.992984388	1.712274813	1.868894657	1.830213104	3.388140049	1.943328857	2.222193749	1.95504794	1.239885401	2.76304602	0.8234130006	2.310254885	1.615208846	1.59047091	1.974385069	1.43462575	1.266666937	2.653387472	2.518041957	2.142774572	1.22615647	1.657644505	3.91383389	2.038242886	1.908003434	1.513189269	2.372331682	1.953650064	1.977837845	1.989359247	1.239929179	2.236025871	1.708562937	1.965496984	0.3098009769	3.380572631	0.9389716244	1.998654941	2.316788883	1.401974756	1.408386095	2.311135304	2.845856781	2.643101225	1.82346609	1.665118518	3.608929114	1.828315761	1.046369461	2.337266794	0.7655890862	3.30402197	3.584731965	0.5268488657	1.402218334	1.904408374	3.253450538	2.341809106	1.670129968	1.760614283	2.345270281	2.252531026	1.421414375	1.984965186	4.429836661	2.617974197	2.226071386	3.321073722	1.956115264	2.442950292	1.336693625	2.021385334	2.179515972	2.50232931	2.859706278	1.425555949	1.876368194	2.84022146	2.101701438	1.574091485	2.786914187	0.3496496944	1.901150678	2.510786262	3.791010357	-0.4310274607	2.186265971	1.617313562	2.234572383	1.769465889	2.862753043	1.654482507	1.399128706	2.373677231	1.15741672	3.777062786	2.578082172	3.533483738	2.639078959	2.232051807	2.697446977	1.235387546	2.603555912	2.508041167	0.974053108	2.261191986	0.7638059085	2.381456034	0.9702872061	1.830563765	1.449886796	2.745308837	2.726611021	1.884843927	2.020389144	1.468321669	2.650239898	2.793355803	1.789740933	2.467649638	2.12547378	2.451970718	2.679836472	2.771445593	2.668629831	2.042339532	2.737196454	2.020257235	1.992422393	2.037784026	1.104259026	2.34065252	1.709855605	2.087211012	2.129051081	1.916109156	2.15047426	2.795665127	2.700433791	1.583377174	1.443967178	1.989541247	2.794422681	2.580967743	1.922700804	1.647911424	2.616142396	2.717488572	1.607545848	1.381239286	2.342272299	0.6455457871	2.614436625	1.278800387	2.453566823	0.6210457604	1.713340714	1.36785307	1.940519034	1.062777553	1.684623247	2.043829621	2.446831079	3.900364223	2.710792121	2.187002779	2.587297523	1.45894942	2.329430505	2.467189177	0.656748482	3.214803201	2.562703607	1.684209951	2.794922583	2.009277541	1.946136733	2.064143295	2.320425935	0.6791078857	1.772110435	1.835120199	2.283563584	1.597328862	1.995085388	2.866386652	2.096830307	3.342904666	1.769216053	1.858591813	3.363425117	1.606256154	2.232552486	2.38174013	2.664754653	1.934799171	2.353034324	2.867628948	2.075047557	1.367730343	1.003711929	2.507718869	1.294566725	3.10273245	2.289262274	2.063124285	2.545882531	2.626992746	1.307617996	2.242983791	2.439854505	2.615302895	1.622042119	1.79757448	2.595887716	2.493843314	2.671182943	1.321536298	1.91563207	2.09447204	4.108258069	0.8966070154	2.550784581	2.096684292	0.9676969086	1.458375925	1.703156915	0.936506842	2.45303835	2.829250364	2.30974902	1.660052336	0.8713409997	2.611721802	0.9584391056	2.307458696	3.455510307	0.2573817459	1.376078034	2.443568885	3.004095929	1.312634922	2.044766344	2.162995218	3.792831352	2.289541031	1.404108965	0.5080537789	1.975364665	1.399530907	1.118918713	2.630144141	1.504589768	1.606835831	2.447289368	1.765472379	2.385593884	2.959074933	3.143157439	2.64651812	2.724357223	2.474804087	2.057643619	3.507905015	1.318847539	1.798263875	0.6047790486	3.410832586	2.662813985	1.831969669	1.794148471	3.06266897	0.9889954138	1.677652557	0.4500202579	1.880458172	2.179225889	1.990909089	1.684039969	2.117396955	1.216027984	1.516228285	0.6353427199	2.647524365	1.337884715	1.551570131	2.508186961	2.206330246	1.861732688	2.45403078	1.184449224	2.797931693	3.182410007	3.119670342	3.756451584	1.833744524	1.040657514	2.632896578	1.814229398	1.775559533	1.749375599	3.089509888	2.577103474	2.479955791	2.639464077	1.515011647	2.964425066	3.308576168	2.399773795	2.830742472	0.9251232659	0.6526800147	1.243781138	0.9543738254	3.074842244	2.630173089	1.95408137	2.204115135	2.132452814	2.860867709	2.316535477	2.52558662	3.008787172	1.654636138	1.431056291	2.105485741	3.259027447	1.933434199	2.229024653	0.6311601722	1.203818331	1.129988926	2.914611212	1.377739857	1.811087756	1.684069564	1.141441068	2.783519831	2.778666172	1.708192157	1.933015183	0.7761186219	1.289064148	3.214078733	1.872034902	1.321073949	2.161823015	0.003989351329	2.309325589	2.20919628	2.892197313	2.32282131	1.626709573	1.193900577	1.576510703	1.921395974	2.380146904	2.497379745	1.917522474	0.2424804087	1.016460912	2.00619397	0.3627290125	2.721356975	2.428925918	1.242804038	2.874117082	2.128775158	4.407112543	2.549239553	0.3334548823	2.961291995	1.906259969	1.828782564	2.675478333	3.376635529	2.663171791	-0.07269442633	1.146698272	2.533424904	3.134920024	2.461701201	0.9772341633	1.512568153	1.125386796	2.450443348	2.114154093	2.268592131	1.530721259	2.486927138	1.714245079	3.115376605	0.2079345366	1.379102642	2.129322689	2.785779417	1.656457374	2.133067147	2.474548318	1.505407466	3.389101207	1.902716456	1.016918702	2.44317887	3.163221953	4.092310613	3.91067478	1.800412308	1.24364465	3.216799516	1.576033914	3.178911869	3.123676135	1.242643906	2.879862862	2.2908623	2.654797411	2.468480264	0.7882148355	1.738939325	2.934190415	2.349501325	2.737485689	1.980318913	1.758751204	1.260309406	1.72153102	1.503234643	2.760212624	1.302134386	3.03818215	2.516025778	2.255683321	0.7469335371	1.337660303	1.231278091	2.629943663	1.724794011	2.339418112	2.11549824	1.262037419	1.79615704	1.250551005	1.516138138	2.491969834	2.208421565	1.718173231	0.9449882695	0.6579943327	0.9953554878	1.070859757	1.281658589	1.876210673	2.880301199	1.68695179	1.695437007	2.561819128	2.207779432	1.703547765	1.963654553	2.83738803	1.941126598	2.216448758	3.684100548	1.036478282	2.551365267	2.106064481	2.049066296	0.9709115554	1.615457627	1.441711941	1.905526151	2.63702792	1.562635274	1.457523949	2.544653855	2.094256635	1.810836499	0.5918682986	2.230998252	1.873860542	1.691623151	2.579425617	0.3265544896	1.146353527	2.577008043	1.940425408	2.861201666	1.416187158	3.34463488	1.144174357	2.834227244	2.749335742	1.829634513	1.016980868	1.875160235	1.563320575	3.048256717	1.815102243	1.583617824	1.983696853	0.7022390397	1.74838031	0.7987736367	2.439348742	2.670394928	1.036533146	0.2264220924	1.540539081	2.308298999	2.478251958	2.079672131	1.863644778	1.65767122	3.376499757	1.462019616	2.65568854	1.972873287	2.958977018	3.361835544	2.538159223	3.746735984	1.43185588	3.634622381	1.847963751	0.7061998838	2.305705106	2.365184551	1.529225473	1.923695926	2.465478281	1.634922898	2.220648633	2.431517931	1.721580338	2.226061045	1.226556334	1.933341183	1.918139785	1.659777973	1.235463953	2.007974563	2.063216573	2.305526052	1.758064195	1.408125948	2.405696211	2.763128214	1.72577659	0.7564201948	1.30062673	1.02431187	2.955698383	1.359266973	2.581811173	1.526256371	2.25363545	2.281975374	1.510177408	2.413885431	1.813850431	1.627574921	2.36416102	1.966553474	0.8351076373	1.349137518	1.333608554	1.578432472	2.123182063	2.298282369	1.344588411	1.909931148	2.553488553	3.32600951	2.604371269	3.1658956	1.231033539	1.232277618	3.131643509	4.364362493	2.054897617	2.402762504	1.789700842	2.291155509	1.687300306	1.382071428	2.20071085	2.119586031	2.975589151	3.256275017	2.910024634	1.855521136	0.4044038657	1.73705848	3.127483271	1.177589279	0.7827484364	2.505856531	1.984905891	1.72905191	2.431459024	2.135332244	1.545400194	0.7670975767	0.1110556102	0.4135265984	1.664620018	2.399492242	1.305693829	1.358372027	1.134886153	3.701636007	1.739931975	0.8867646967	2.854271968	1.756008117	1.72861499	2.486603899	1.293871251	0.5557308516	2.308192793	1.636386709	1.531560198	3.126300821	2.041720354	0.584967946	2.543556126	1.131343199	1.215539877	1.994820871	0.3140240161	1.432386273	2.369064027	1.1851567	2.624316753	1.520473714	3.665902007	2.776303438	2.500941254	2.021929074	1.743030451	0.7963715211	2.216584761	2.431072665	2.229382808	3.563122714	2.614088355	3.089460674	1.560656967	2.419396606	2.703180398	0.7168275473	1.916422555	2.984271278	2.219562923	1.836373407	0.9225125669	2.666736588	1.725574222	1.793246023	2.195659513	1.004102144	1.800945675	1.078939845	2.207240802	1.672899289	2.122656601	1.46532433	0.6364891927	1.059859575	3.005742006	1.314305736	1.432920657	1.883332624	-0.05769124818	1.458512908	1.431307954	2.801546639	0.2224476028	2.892047965	3.344074222	1.636513883	1.214285161	1.699635649	2.006906466	1.886726354	2.330272994	2.125093991	2.131423066	2.887355641	1.163446021	1.381504941	2.312314087	3.117341321	1.294279582	2.452234022	1.810339254	3.164796555	0.8508751898	2.210545998	2.774841218	3.390165321	2.218597487	2.082939052	2.255609852	3.018048604	2.014759309	0.172073759	0.9597293362	1.177410788	1.105185122	1.319385799	0.9605372967	2.713343033	1.260674133	2.431798243	2.457937505	2.412671545	2.496082008	3.051644244	1.204753613	2.500849562	4.366524172	1.449720129	1.950514151	0.7773524427	2.11177422	2.071825917	1.019202794	2.190672288	1.117619785	2.755552789	2.439136751	2.155799107	3.653547914	2.7439647	2.42855667	2.170428451	1.89987253	1.747517066	0.05370987452	2.354400423	1.774042469	1.955724219	2.704803724	2.34919325	3.148501141	1.405614065	1.330738053	2.0440155	1.530984067	1.865714172	2.615953092	0.07198822586	0.8782198348	3.325564407	0.594684098	2.756425324	2.258557665	3.788611039	2.865042288	1.472244178	1.852659838	1.793254589	1.805040669	1.950901793	2.269942753	2.072868492	2.449914862	0.9720662069	3.225964721	2.714342358	0.9584280143	1.019082604	1.956953181	1.111615777	1.883130719	0.4500645535	2.942835172	0.7460225066	1.680680485	1.797162576	3.51096385	1.822859515	0.5661870248	1.278269258	1.985986403	1.790862417	1.334172026	0.6489572839	2.720290671	0.6827517266	1.180870561	1.562394117	2.162565025	1.928081631	2.259255587	3.011014392	1.680842495	3.816374568	0.7959806456	1.497350649	2.219543129	1.836615474	2.45571273	2.200847248	0.8532074645	1.926455536	2.295518883	2.448863712	1.052496733	1.336799921	0.8787793853	2.44510962	3.027135429	1.620132957	2.722505251	2.510414245	1.638012888	1.560176517	1.41484779	1.729138339	2.903214096	0.4468914265	0.09822222463	2.760933399	1.451138013	2.92094505	1.375854665	1.319798349	1.596690955	2.062350267	3.293529464	1.688952636	1.063687603	1.595569595	3.08874322	2.390563933	1.83489119	1.945834083	3.190214208	2.022188314	1.832320601	1.88447743	2.431747099	1.242330112	1.857190534	2.147016576	2.139052221	3.805432118	1.621359141	1.856693249	2.958532995	2.274156231	3.353932044	1.430741877	2.14800995	1.673433969	2.314067283	0.6256645132	2.114237404	2.501066898	1.676081518	1.717975917	1.524426063	0.5540331489	1.99436629	2.657402913	0.8885929741	0.2517967424	2.730902185	1.826332853	2.472285682	2.236226863	1.074667717	0.6131629934	3.328851409	1.820989889	2.324971939	1.746831772	2.598656549	1.42075942	1.932214387	2.32817622	1.930151545	2.146229364	1.786253075	1.871284879	2.247106577	1.766861578	1.663497911	2.405314836	1.054421761	1.744356127	2.917633061	1.769861645	3.527820414	2.452190284	2.690936571	2.520141923	0.7881794167	2.270049688	2.605561298	1.163213406	2.466039109	2.065770718	1.275176224	1.043660347	1.736442539	2.177115803	3.297277995	2.315270302	1.391990679	2.552508277	0.737494881	1.977642596	2.455427118	2.694202516	2.793958541	1.98918434	1.059819868	1.825942705	1.901189246	1.817354022	2.92898095	0.356470787	0.9990304615	1.58702932	2.286473137	1.119614358	1.42945822	3.194049956	1.878759965	1.760931317	1.568376624	1.953135985	1.322731297	2.139709482	1.679297412	1.608475123	1.942202061	2.031327211	2.510981081	1.532788251	2.10298502	2.155204089	1.287353931	2.91481291	3.720738863	0.7243487996	0.3961653051	2.156867666	2.680962354	2.349257118	0.6167428562	1.672418063	2.384223084	2.691749235	1.893147374	1.180772631	2.273510384	2.021930244	2.143025211	1.289628344	2.691517464	1.285796332	2.950993498	0.6457554159	2.815525841	2.537371847	2.015104106	3.151695911	1.312883624	1.313617411	1.28359851	2.681990558	2.19198266	3.054621893	2.103551864	0.9124817767	2.63951179	1.585478376	2.204322032	1.953546901	1.352367384	2.286671685	3.160297107	2.317911697	1.717868772	3.879515687	1.425960247	2.667183031	1.290368974	2.143968789	2.955680214	3.025012539	2.969117328	1.763504378	2.019275229	2.337121784	1.756264497	1.713881049	2.357890225	2.189397846	2.002468089	2.292736864	-0.4538525323	1.117499673	2.785244484	2.256639439	0.6981749169	-0.5643059791	0.5416425576	2.962985504	3.296398386	2.804310091	2.883905931	0.7645149777	3.159777953	2.589639776	1.129339495	1.513714488	2.963971614	0.3853903494	1.475602697	1.218348378	2.122672355	1.071566333	0.7378968275	1.538181011	2.454637233	1.954104533	0.7377937025	0.6565310173	2.664195522	1.702010172	2.570530483	1.895681915	2.379938268	2.022863466	2.756732802	1.64234738	3.04882653	1.977925526	0.726678871	1.683920149	3.353561993	0.4762568242	0.9765064477	2.162898005	2.049207095	2.130653407	3.017782318	1.089981737	1.655067834	1.079745944	1.83313696	1.685666296	1.779750126	3.400908733	1.261074925	2.683867989	1.843204072	2.753240976	-0.1629687184	2.00983168	1.912635417	1.524821204	1.697150019	0.4112521859	2.465215423	3.62344707	0.5588672648	2.780640183	2.501352324	1.439420144	2.219739927	1.732498579	1.959047401	0.7610293849	1.741990983	3.269220319	2.206510577	2.223769621	1.716294081	2.277564865	3.703249023	3.599888637	1.57411877	1.771545763	1.794105694	1.223061503	-0.1925568585	1.553769448	2.891391406	0.8681411989	0.8190041399	1.823032975	2.034680538	1.797173212	3.212189577	2.097136311	2.797310471	2.006988916	1.947326866	2.312277931	1.103120602	1.825589299	0.9530039817	2.362226567	2.776754754	2.2758043	1.783056633	2.80925051	3.176965948	1.895350593	2.995880321	2.420005365	0.5370802643	2.826429344	3.326127707	1.304992364	1.76345321	2.032410247	1.862198594	1.537463302	3.389694509	2.4931207	1.474556841	2.669766369	0.8922800005	0.9115567407	2.035957504	1.623922255	1.24020112	1.627530818	2.924169652	2.835869809	0.8918556159	2.615473263	1.385314233	1.411285782	1.445604209	2.397475522	2.24790897	2.020332717	1.656105618	1.777731136	2.35350141	2.707708659	1.632762797	3.141211226	1.705084782	4.216647858	1.539619217	1.922464	2.608793855	2.005815343	1.354520932	2.20123489	2.868440914	1.554562895	2.213328292	2.534797672	3.976355423	1.227538032	1.821833365	2.255566031	1.75657394	0.7213340025	3.500084541	1.429486462	2.292868148	2.131758545	1.553356651	1.532444089	3.201021884	1.593379704	2.065467566	2.085792611	2.598945557	2.269471604	1.237202946	1.929987619	1.189374091	0.8328075858	1.660967111	0.6455345493	1.678188067	3.104145854	3.042971406	1.58957403	2.508003997	2.362418029	2.671259005	0.7720486111	1.822461782	0.2183373424	1.842611222	3.570409678	0.4957098925	1.726614402	1.306444152	1.207774872	1.689766916	2.124109005	2.772371547	2.417405724	2.362086407	2.59438023	0.2274505756	2.348797426	1.979118264	1.840279964	1.112330586	2.699423429	2.059782465	2.140980597	1.261809207	2.498826716	1.972132888	2.633880608	2.693548867	0.3060408263	1.696949101	2.463907397	2.14213886	1.997899865	1.910614662	3.410625179	1.720710835	3.15560087	1.23641866	2.446297043	1.333631807	1.056857281	1.665935327	1.301899892	2.124449918	2.474899732	2.416227341	1.748809935	1.883825165	2.169001441	2.129702497	2.401839976	0.630171347	1.923794019	3.383135801	1.812382462	2.742690596	2.277297712	2.101898073	2.169482188	3.180441317	1.64756717	2.417535057	0.9921146788	0.9597870861	1.900559129	2.351574179	1.266724221	1.817023994	0.3851350222	2.829999426	2.06405809	2.555372575	1.885930047	1.049565454	0.6138173878	3.002680759	2.29648517	2.247265953	2.641131116	1.572084036	2.28660449	2.040351436	1.9021691	0.8781532218	1.906979704	2.188030896	1.322659929	2.526416336	2.29008375	2.489536245	3.429783584	3.16765363	3.884071488	2.213547876	0.8233733878	2.99645056	2.819185268	1.310516378	1.862443849	3.611541316	2.481701543	1.828021771	0.1781028583	2.141455435	1.799184839	2.657631731	1.681849426	1.978015431	1.658396045	2.581074311	2.198430287	1.892160015	0.9745223268	3.198100205	1.621806137	2.107140339	2.368608117	0.4785454907	2.420316864	0.8246658992	1.722723784	1.619693872	2.207546136	1.842998162	2.411612342	2.415994891	2.535550615	0.8117618341	2.431908384	1.569981573	1.606863147	1.806185847	1.099597591	1.686271042	1.26343016	1.084628856	2.338559453	3.215951757	1.988818447	2.040143609	0.6413072706	1.130097541	1.841624638	0.6194072904	1.242849054	1.99665182	1.527227274	1.579148033	1.088463386	0.7427534402	1.164626805	1.977756674	1.424942451	2.353458005	1.400780003	1.245507634	2.497034876	1.531154821	1.28834009	0.8275381529	2.604518215	1.848451143	3.121203894	4.051854268	0.3802363301	2.058150879	2.080627214	1.74277051	2.507375816	1.548737925	2.180966671	2.403913727	1.151473623	2.167909516	0.8794715334	2.216335352	1.323005804	2.734879744	3.313034015	1.939359626	2.428278566	2.978269909	1.717001355	1.453353249	2.592786034	1.53444388	1.57160224	2.024722965	3.087742814	1.288485407	1.821393638	3.264348404	2.530582205	2.314435377	2.13012827	1.344159585	1.676973538	0.8454130701	3.97915252	1.08548123	0.401437752	2.733916664	1.648937186	2.329846685	2.538710445	2.181950914	1.928267887	3.424214008	2.68133051	3.036220066	3.592183442	2.689412623	1.867067746	2.687157736	2.51772451	2.513013357	1.49415771	3.723908249	2.894607561	2.932043934	0.7161570293	2.173013435	1.532215831	1.690485891	1.806323626	1.725372344	1.502374046	1.75012793	1.334926582	1.972843992	2.807906613	3.031452254	1.195215144	1.361616955	0.4444372106	1.042276634	2.605086103	1.669607285	1.597107099	2.092220333	2.280215347	2.236201232	1.612830039	1.536643827	2.017899447	2.118386305	1.520752537	1.04678211	2.375720409	1.459018771	3.739849521	2.010423806	2.94734399	3.180200138	3.097753727	1.302563077	2.052962431	1.436206967	2.347487577	4.174570625	2.203464606	1.394600989	2.221591733	1.82738814	1.983031579	1.274116557	2.087424313	1.548813118	2.037455655	2.787881458	1.908500669	1.411018629	2.21180816	2.883751258	1.983670138	2.569060934	1.788669206	1.600209883	2.768861725	2.329610948	1.141204532	1.951583879	2.683258755	2.388974571	3.203695469	3.13973593	2.525634085	0.6859920415	2.253113929	2.319023458	2.591511948	2.6981692	2.442034848	2.520017619	1.74202915	3.887356176	1.369365445	1.843293169	1.357034497	2.435507378	2.257978343	2.295510368	1.798482835	0.946763522	1.761397474	1.177524827	0.8583511374	2.010847718	2.836634777	1.616015404	0.696305882	1.970059771	1.979371523	1.436397303	3.28581955	0.6719819605	2.212752017	2.839099851	2.625220651	1.857169123	1.996190158	2.012945055	1.51390301	3.688260029	1.246787629	2.569912418	1.180881429	1.37892235	1.878403861	1.020484744	2.01430524	1.451092032	1.59253312	2.26998894	2.265214666	0.7529748737	2.858514808	1.810638304	2.296924793	2.92867856	2.027152737	2.142337095	2.290044598	1.370821598	2.914046341	0.8241412872	1.711327238	2.347711459	1.10742292	2.446174521	3.747956932	1.495185072	1.69964878	0.2716196927	0.9184722963	1.846078138	3.136642395	2.221936926	1.653153734	1.290449633	3.031874952	2.408019892	1.48652579	2.478244453	2.027338481	1.677017367	1.849780456	1.814702504	1.260169086	2.277668694	1.839090589	2.045259673	2.135745751	3.001352827	1.702540997	2.85930966	3.22730583	2.42220815	0.3842735389	2.092729515	2.945074427	1.887720448	2.529870811	2.101032549	2.598523867	1.629291273	2.370768118	2.086041613	3.88962711	3.415231703	2.211735983	1.802233791	1.59544948	1.144612319	1.865824762	1.203542905	1.611820789	1.119388804	1.512757873	0.6565067785	1.875778513	2.018857287	2.061451566	3.270995928	1.35615235	0.8566937424	2.388348254	1.501485536	1.697483082	2.180060942	2.951686397	3.334106909	1.573406101	2.305305217	3.179951239	1.498038169	2.955807305	1.901787163	2.383147387	1.723582396	1.848643125	2.004762585	1.488253665	1.871969118	3.533910089	1.491492295	1.726198343	3.372670339	1.328521143	2.881154087	1.373576213	1.207331572	1.87656542	1.57444366	2.286103717	1.192632007	1.796264876	2.032060868	1.73832513	2.55575344	1.261020861	1.150287405	1.492671754	2.902702707	2.873389963	3.362954501	3.016290438	2.091157814	1.051308853	2.275204002	2.459123239	2.503422362	1.372502012	1.904614176	2.642953483	1.835439292	2.047456623	2.783784261	2.745820214	1.232615536	2.184436811	4.261733562	2.097117396	1.573505726	1.436997262	2.718016482	2.161343084	2.728421453	2.073199287	1.170235186	2.178944787	2.043600301	1.865135692	1.463261163	2.124516367	1.669251784	1.933151218	1.595051922	2.793606268	1.380849095	1.640385194	2.782080942	1.131537009	3.621721037	1.555645293	1.61450001	1.433347956	1.288257807	2.480695196	2.443188665	1.641743945	2.006282751	2.085923437	2.658911298	1.719266907	0.7938204732	1.427483974	3.530966819	2.091799622	2.333703869	3.348870921	0.9101503661	1.575064787	2.196651101	2.337116913	1.784537289	3.293981345	2.933098139	0.8029830405	2.070642724	3.345216541	0.1032866384	1.599286683	1.76728234	2.333113449	2.000811315	0.9689944733	2.816079862	1.734872739	1.312571276	2.067239971	2.540632946	0.4647640334	2.236330916	2.104735661	1.125414247	1.255231287	2.4556625	0.4239493052	3.500452654	0.9760876486	3.515402383	1.652719313	2.090938292	0.5759292075	0.4946374286	1.377141938	1.465850718	1.655069846	2.597277405	2.13778672	1.835700665	1.221015157	1.540749957	2.181400797	1.788805093	1.745135451	0.9827681517	1.958557416	2.268793513	3.445582834	2.019012763	2.400137115	1.470078669	1.059530384	1.944350997	2.365185589	2.351610854	3.318021201	1.088627123	1.486001074	2.427101866	1.816367737	1.490541343	2.894001377	2.127883451	0.4558379748	2.561520132	1.139319887	2.001049816	0.7828909196	3.459588335	2.631892162	0.8111141976	2.864003671	1.941837029	1.693827459	2.04081548	1.818389572	1.379590269	0.9331536597	1.91407329	2.907445986	1.331041962	0.9407668853	1.876154982	1.412913678	2.199794525	1.599654052	-0.5140590988	1.933210489	0.7156894789	1.683007515	2.361995396	2.66146028	1.904480566	2.820293364	2.056218504	2.233497407	2.728531685	1.284227591	1.000912358	1.803446276	0.8989393879	2.494977108	2.54303132	2.198034169	2.136751385	1.769101348	1.793106993	1.396174323	2.223346899	1.714448522	2.414474903	1.897918809	2.210134241	2.150362867	1.649564444	1.547755311	2.624562997	1.787086819	0.7355532852	2.475870786	1.819088575	2.144358496	0.889609684	0.9650128558	2.238629526	2.237898057	2.485103371	0.02744767774	2.742100592	0.9422800556	2.098785314	1.674538313	2.92125635	0.7768496809	1.703195914	1.014345947	1.425273128	2.52605719	2.01557198	3.057320565	0.9414388653	1.230776262	1.858443211	2.171648321	0.5943243396	1.632047768	0.7794052382	1.913567902	2.391382718	1.981384044	0.5277631228	2.523672182	0.7928654445	1.417847977	2.659087675	2.452979185	2.066793635	0.5639667299	0.9701532234	1.907048572	2.677610256	1.089081774	2.041768868	1.367514347	3.082677298	2.549348727	2.95465027	2.08523312	2.41992196	3.073281308	2.205758844	1.684171714	2.142392572	3.570957607	1.717729025	2.348330959	2.522747348	2.441215018	2.195169499	1.776138901	1.996393557	3.290361407	2.09211537	1.533274786	0.2860461149	2.196836508	1.10866116	1.533383746	2.583194608	2.908748375	1.436710757	0.0728655533	1.448144359	0.9241866876	1.335337696	1.923712663	2.314183579	2.414807244	1.629031442	2.24762931	3.262152079	0.06325710766	1.321780258	1.503786537	0.3294793895	0.999887982	1.560756749	1.467860627	2.150459629	3.90260054	2.408622578	3.605403223	4.049581954	1.552797292	1.69230418	2.60605391	2.111656065	1.204951446	0.6798090004	1.808343024	0.9929208316	2.696986306	2.11337262	1.428388091	0.7669015456	1.212872434	2.159620796	1.536090175	1.529400552	3.494668765	2.413637737	1.350685953	1.40008839	1.981332889	3.748076115	1.62884683	0.431027791	2.855148189	1.786464209	2.356545241	1.5891265	2.137964007	1.966963998	1.660091944	2.743734311	1.229674514	2.451354635	1.43137092	2.881990381	1.516135989	1.671041718	2.300834698	1.781841845	2.379491447	2.446374792	3.228953015	1.865051946	2.242015224	1.973888931	2.624114366	2.442992658	2.167284229	2.389585943	3.172272798	2.108521701	1.772810381	2.037067829	1.553003539	0.6581518978	0.8753894393	2.661711363	1.100913747	2.123199592	2.618767265	2.847706603	2.368467882	2.532481021	0.9787688659	1.887285366	2.102367111	1.636468732	1.384426408	1.534631788	1.699027743	1.096155555	2.03238207	3.311596838	1.026116446	1.748524086	2.256509725	1.426311716	3.918514902	2.066822362	1.419290088	2.046376695	1.480832126	2.911388286	2.745594337	2.582966431	1.432611549	0.854955926	2.166578008	2.661812161	1.727880789	2.090206745	1.939047483	1.716506272	2.094609656	1.565934503	1.808816669	2.198913039	2.159947119	1.977873594	0.6059558394	1.36033782	1.501918218	2.456776964	1.682982036	1.88756735	2.867586917	3.116507505	2.428653746	2.202493333	1.408185641	2.605013792	0.8570660963	1.993420664	1.586584937	0.4292997304	1.571290102	2.431051452	3.067790168	1.524795885	1.420565347	2.254200782	2.601255564	3.056590654	1.413724291	2.557785251	2.337852499	1.305122412	3.787586451	1.165572503	2.709677286	3.155583976	1.583492664	2.120502808	1.926157966	0.08916486068	2.389058829	2.105620973	1.583216888	2.480686689	0.2786388711	1.971488835	2.475995718	3.021600568	1.650080463	2.006462474	3.038555947	1.24677124	0.6913656524	1.734839464	2.369192368	2.212298052	2.675028082	1.595456591	1.509128271	1.194535734	2.591847029	2.824505998	1.743134509	1.198732614	1.686250083	1.577930365	1.709180316	3.019613267	1.158370373	2.590558556	1.517776285	2.352262978	1.403362318	2.617436446	1.615156413	2.039441808	2.518364281	2.517363141	2.601040167	3.340905017	2.19912632	2.16571834	1.480630599	1.18251543	1.226538264	3.745784782	1.132287629	1.188667362	1.973962811	1.178364207	2.707914513	1.991468756	3.248276278	1.85498418	1.794839132	2.6069402	3.119759045	2.162054232	2.654376113	2.047465717	3.196254786	2.468912626	2.126745873	1.186761742	2.385216175	0.6421313248	0.7490824482	4.060495403	1.977111861	1.934539833	0.4916619401	1.780962277	3.020678478	2.513875345	1.194204531	2.259380668	2.339772757	1.395333184	1.772302697	1.360354785	1.459012252	2.278577687	2.54487432	3.60536627	-0.04273429203	3.039886396	2.141113687	2.789920742	1.747534335	2.141819048	2.516893587	1.134568006	3.395413425	2.503811989	0.9066868509	3.875301289	0.5150771118	1.806203752	3.216209979	2.367097578	2.653988144	2.502883297	2.227375048	2.769801124	2.698691073	3.022527813	1.78875957	0.4677155278	2.444399061	2.562955467	2.221612131	2.454127116	2.871862625	3.558382584	3.263610064	1.208598639	0.4833442268	3.079460963	2.278656176	1.395113643	2.506347511	2.309673232	2.572317889	2.917459052	1.745202331	2.372684981	1.928862988	1.855365886	2.021390679	2.791658299	0.5743411115	2.408436584	1.600745348	1.49110823	1.59472429	2.175217295	1.5541457	1.648686527	2.478679226	1.110074144	2.437969577	1.818973334	2.172828998	2.854807468	1.736419424	1.675842093	2.540723355	0.4640990874	1.013869875	1.795056939	2.600544914	2.405010039	1.309683191	0.8704600832	2.338941256	3.094509231	1.706944896	2.146963266	2.8324651	3.218567901	3.569017465	0.9759075789	1.172810722	1.567764836	0.4475061026	0.1243234576	1.693969662	1.985344978	2.589670205	1.390699514	1.632904999	1.55528259	1.933141814	3.549841817	1.55946994	2.188728994	2.935500126	2.610210814	3.097569892	2.383819283	2.221865462	1.841277651	1.200736226	3.036900221	1.923736299	0.8582100683	2.100385945	2.341018265	1.446910638	2.625897796	1.960134722	3.782932172	2.162787085	-0.06212918927	2.62042018	1.524665824	2.155127372	0.6605378828	1.642812143	2.709419789	2.413720352	0.7634725758	2.135988183	1.406604139	1.750491157	1.353489968	1.756251017	0.4304921126	1.2792222	2.518186552	0.5423780529	2.01742172	1.631208817	1.062278225	1.364211676	0.8537875277	0.9048072933	1.905262384	1.01323112	2.087452484	3.089986482	3.248301287	2.647591438	2.018559482	2.003062806	2.904517724	1.751436987	1.496398447	2.115634157	2.136826376	2.880446002	3.312966957	1.048825942	2.036382669	2.683077742	0.6504184237	4.032158241	1.462653906	2.364452157	2.429147199	2.252069441	1.18818493	2.588800397	3.307141087	1.532574251	0.6902693644	1.142759732	3.005114388	3.207200082	1.151676885	1.370810542	1.493420524	1.243772275	1.636762965	1.75540797	2.151615819	2.038609368	2.041508324	2.337387671	2.760429605	1.297591305	1.189348744	1.298795621	1.362503564	1.293177573	1.406601815	1.059449469	2.683780509	2.655221123	1.929126398	1.586555478	2.209666017	1.687782919	1.878429972	2.612453969	2.539303277	2.687256658	1.84881858	1.014901106	1.792211883	2.898579144	1.73839473	2.180429375	1.282730016	2.409348879	1.515150456	2.153181709	1.651985199	1.866173314	0.7741717213	1.789458104	2.111823023	0.8585030671	1.794384879	3.048127411	1.618538403	2.376272585	2.830663675	1.484349887	2.2128048	3.534363851	2.17867296	1.625848376	2.25134983	2.757851297	2.313121713	2.199447575	2.753827883	1.867503846	2.012110296	1.490528161	3.385045834	2.10494381	2.086136228	-0.4666211636	2.418741539	1.562678772	1.046606974	2.231244025	3.789061344	1.221087999	2.181790258	2.140400474	2.008761242	1.321695315	1.476590275	0.8477838399	2.581528007	2.254973455	1.399680556	2.591664316	2.548010542	3.24783736	2.120459748	1.39462944	1.902035044	2.089146983	2.214143406	3.808062722	1.205196979	3.607969038	1.96408197	1.891729089	1.555669542	2.59089277	3.147766197	2.720423629	1.521178312	1.817066878	1.913440415	2.996160828	1.661329024	1.987969555	2.207007231	4.334178921	1.673431632	2.063298873	1.791351538	1.186116147	1.150345625	1.851070493	2.042858554	0.7660069268	1.450714483	3.056222432	2.007557137	1.772700532	0.4078031327	2.318308107	1.937735653	1.455769904	3.190930201	1.719881814	2.614197003	2.535794951	1.677602026	3.31631409	1.812417153	2.651516602	2.445543675	3.013544653	0.9438280164	2.124112834	2.307551166	1.433652361	1.905647852	1.371244557	1.572890554	2.141336467	1.545177463	3.059574161	3.066627502	1.927355577	2.936952331	2.953268592	2.560041615	3.102631867	3.348624932	4.035761906	2.134835831	0.8193957905	3.068165011	3.541075123	0.8438456312	2.22987681	1.251816924	2.784414927	1.507757464	0.837336634	2.771848315	1.908145211	2.317410019	1.911974104	1.468660718	0.7430837718	2.851261736	2.473055696	2.112537324	1.710684008	1.155624615	2.031524668	1.216488906	2.069780975	3.625802105	1.132223335	0.6505910087	2.115912014	1.926787047	2.386207024	2.434623884	3.063373259	1.760937071	1.895130292	2.153294068	1.887000998	0.9339565927	1.633555136	0.5516681786	3.370974914	1.953472399	2.073618437	1.266511256	1.038371432	1.202723622	1.870444137	1.688974295	1.155013349	2.00901044	0.9819307724	1.994235714	2.959816422	2.476440077	2.402462978	1.986841915	1.901984921	2.768258782	3.125461386	2.82556263	2.182103988	3.282320393	1.0815319	2.549759777	3.520488151	0.9228099843	2.640558099	2.214495824	1.141001243	-0.1202255049	2.025645094	1.374896166	1.326231757	2.506524094	2.546204086	3.606103435	1.807969772	2.813836271	2.43239247	1.185064931	1.333726843	2.168926856	0.7516146452	1.11000186	2.564773612	1.52914978	2.01779679	2.417849825	1.800618243	2.574342123	0.4624019184	2.1200565	2.906669966	1.850231957	1.516855779	2.762008728	0.5349131796	1.906031093	2.246106721	1.964507026	1.892589313	2.48176178	1.874176506	2.465341298	0.9274169363	2.41335273	1.174090561	2.482635666	2.910096853	1.440466841	1.22198048	1.415939393	2.553951295	2.205579076	1.212835097	2.123442001	2.286465615	-0.2518949645	1.387645363	1.616979223	3.103503032	2.91337446	2.081609039	0.6765754787	2.191146248	1.671186956	2.284485163	0.8140809701	2.100599986	2.638297792	1.322212221	0.8260870512	2.190563308	2.258087786	3.741387867	1.021034033	3.016393581	2.204255217	1.584811651	2.671740602	2.15953809	1.705559211	1.988363103	2.47266107	2.588338541	2.290113548	0.7279257639	1.603100273	0.839418749	1.76302358	1.250417094	3.015244006	2.941444786	1.054173489	0.9807298298	2.494075447	0.8764813348	3.220037866	1.44436361	1.921592692	2.524368453	1.1863404	1.635856365	0.9625385945	1.247726726	2.136461593	1.77127278	2.583761602	0.9716378715	2.107998011	1.43163083	2.001540803	0.8012362815	2.370565554	1.07305724	2.744354622	1.204913092	2.894184931	1.440592419	2.292284428	1.093789637	1.631941107	1.828938842	0.1229364127	2.808194862	2.267319161	1.640906811	2.039323527	1.424630613	2.394203897	3.449931583	2.959254344	3.236167687	1.748023227	0.7816146112	2.941540688	2.856853324	1.340518916	1.431564878	1.672154848	2.053272334	3.756976018	2.569429703	1.393903333	2.079134623	2.605074606	1.351543447	1.546776447	2.79218797	1.920821462	2.469290355	1.749970112	2.187183024	2.551862977	2.654121405	1.00248219	1.498056948	2.676670626	3.642049832	2.82835692	1.116913124	2.311726161	1.067798578	2.150375828	1.940047947	2.256450419	1.83445418	3.296647262	3.463704286	1.642575319	2.187164587	1.621336501	1.923212564	1.116014934	2.995669807	0.5164368784	1.438171932	1.356266589	1.038237525	1.396861963	2.223109315	2.161165284	0.8870005613	1.553330966	2.264262725	1.859889642	2.557349633	2.128189426	1.141103309	2.477849561	1.536048799	2.570237946	2.59895916	3.080980223	1.37305592	0.5164904453	1.653506436	2.886864609	1.123937733	1.391939245	1.487918243	1.910418806	1.574032239	0.2976915324	1.606511788	0.8927054544	1.44275028	0.9948725903	2.375456415	2.057969414	1.658214969	2.630997591	3.11358526	2.774421839	0.8076906145	2.260271702	3.391311729	2.150984978	2.669389882	0.5746254316	2.263363553	1.155145404	1.459802036	1.403353432	2.637089301	1.734526691	1.822964795	2.24608855	1.54460581	2.022471419	2.612775831	-0.9854418163	1.895369736	1.599158701	1.375409449	2.367281719	2.446596076	4.331539372	3.698873129	2.427984204	3.350361008	2.205922054	1.338746731	2.327902248	2.410046622	3.364947735	2.583284038	2.554887518	1.866378192	1.409693287	1.413068043	1.638381864	1.241860107	2.202909767	1.881295346	1.845509377	0.0754092484	3.400792275	3.056509481	1.381106003	1.393832836	0.6579591866	1.054557825	1.716193587	2.322972512	3.372297379	2.030260867	2.74933231	0.5175993707	1.450591816	1.35787379	1.865847934	0.9152236609	2.069045307	0.8434552264	1.463773892	2.445299577	0.7534530793	1.59447561	1.486523105	0.7314884515	1.797780481	2.591469271	0.2847097584	0.6242827534	1.378144875	1.140505704	2.816539678	1.543339865	2.34911708	1.03507925	1.858657338	0.980490355	1.141932528	1.834945566	1.610478682	3.198882097	1.672463981	3.565566399	1.162241345	1.647220491	1.363321888	1.62292934	1.669873625	1.840959806	1.889325039	1.776545037	1.945001554	2.741022174	1.559370191	1.07498792	2.658140273	2.179967774	1.373672517	2.091060502	1.375995878	1.441433218	2.65528812	1.772053629	1.701899844	2.456228897	2.401107521	1.967274591	0.620005675	1.155772726	1.856441976	1.999638386	0.8411912622	1.417480936	3.435380203	2.34783617	2.50129244	2.821322374	2.109990123	2.359302397	2.099449922	3.155892247	2.546574834	2.046732262	0.2207460018	1.19478887	1.959477988	1.331303117	1.000945265	1.52251705	1.230321171	1.433698736	3.188095176	1.665703624	2.11221472	2.230813153	0.8845461948	1.177965378	2.79030734	1.700102916	1.438286479	1.173594144	2.97219434	1.333620997	1.943262331	1.57431219	0.6908131711	1.607574008	2.372130655	1.776886886	2.099723687	1.652223651	1.87590577	2.430005515	1.480129145	3.044013981	2.259253538	2.53981175	2.652245901	2.627227073	1.94741574	1.914344585	1.602190902	2.499907347	1.858220342	2.440277611	1.512541659	1.309411384	2.11484581	3.689536935	1.223647766	1.940168955	2.353467535	0.6849377352	1.898865456	1.554885553	2.815504304	1.647013929	1.009577964	1.835544323	4.948071564	2.414628405	1.803246485	2.134079565	1.606806544	2.160058685	2.320012021	2.83113854	0.7262324404	1.857321965	2.408910642	2.015212915	2.869077093	1.08384822	1.763447981	2.494002066	0.8209421249	1.677083926	1.099048097	1.974107003	0.9722423196	1.810941663	1.261931379	1.619073957	1.104447413	3.450234207	2.00294336	1.939390717	2.159139848	1.264348666	0.2124826288	0.1545362793	2.539866405	2.08306141	1.431917507	0.8402353703	2.543845253	1.146052521	2.05022873	2.513842658	1.687748524	1.57403423	1.114875688	1.540929565	2.772431474	3.104860318	1.991592332	2.566386733	2.042248873	3.552235932	2.729466376	2.081743321	1.035241799	2.546548874	1.029313031	2.450689737	2.648917979	2.071191358	0.8504476549	1.010119704	1.855281662	1.67082251	0.1902049605	2.943654245	1.501261344	1.090345656	3.084011473	1.672808429	2.485121592	3.030273487	0.005966114713	2.07515106	1.046592943	2.418889167	2.674821138	1.161305176	1.452627294	3.075315399	2.438924484	1.520498686	2.034189833	0.7660787175	2.005040469	1.39072803	1.685730011	2.556735414	1.900244822	1.604070583	1.723067404	2.282916369	2.0842755	1.907006287	1.355634054	2.495458214	1.512691751	0.22391654	1.179772858	1.055041804	1.175603327	2.978439176	2.775836294	1.193818438	2.405844224	2.536594263	1.989201211	1.761465286	1.991161586	2.157561747	3.001680579	1.461983104	0.674705199	2.059061534	1.364634603	1.85477904	2.246439164	1.088605475	3.222392022	1.894816912	2.549175068	-0.1190836913	1.328507889	3.124298502	1.274150052	2.388936009	2.522692436	0.8927676282	1.914208993	0.9251145621	2.489850712	1.848320764	2.828390013	2.684307113	2.503010415	1.529378273	1.295448641	1.541235876	2.468011022	2.911853573	1.429280773	1.389136605	3.195144401	1.502363627	2.842436893	3.393789832	2.900427169	1.677040591	2.061934434	2.341272355	1.68850458	1.774081401	2.164205119	1.344086152	1.547715377	0.8853094466	2.277542238	1.67044951	1.779265859	2.604036337	1.91593053	2.882077536	1.139414107	2.229439274	3.020500397	2.203909512	1.586231243	2.25135901	2.235478282	1.597951268	1.017621003	2.818660921	2.503942645	2.067491628	2.865077787	1.928447929	2.430699243	1.116156896	3.982044279	2.893050088	1.7473927	2.479820327	3.167371673	1.535121306	1.767014236	1.588506186	2.175669055	2.937671547	1.628413166	0.7522388365	2.119352943	2.252181592	2.168574864	1.501678416	3.530946427	1.072550565	2.01347297	3.703770769	2.423824451	3.624226927	0.7866953401	3.286272226	1.523391985	2.170948454	1.152817967	1.704509828	2.170304119	1.571915993	1.428080982	1.474161923	1.959044473	2.614482275	0.5719964301	1.416819314	1.819439298	0.7098863246	2.050401191	1.324548387	1.927132123	2.928838653	2.484637992	2.06363822	1.685879871	1.98884412	1.953746904	2.6798433	2.409730887	2.402070703	2.233430532	0.5256261422	2.953339512	0.3937121281	1.508242051	1.880133187	3.14229039	2.3867131	0.4414167077	2.934860452	2.870690235	2.209412663	2.011407206	1.937497669	1.074403587	1.988316609	2.038808054	1.751655269	2.615982203	2.390690298	0.9331611241	2.265480266	1.565613047	1.181453367	3.21915908	2.554585259	1.331654488	2.180318156	1.86379173	1.123771079	0.1531726304	2.545507448	3.043194377	2.369824648	1.451012449	0.3529112326	2.254735093	2.394036355	1.156026709	2.28017771	1.967339999	1.568364197	2.226395921	1.587382663	2.655741536	1.369776009	1.376877431	2.24165492	1.97830357	1.938412416	1.887028685	2.038453568	2.300900001	1.172959013	1.52023372	1.135994686	2.908609575	1.493655024	0.5468352914	2.213612394	2.849373079	1.759838994	2.035288477	2.153805968	1.178662258	2.337105004	1.834408616	2.081375104	2.312011723	2.225525008	1.836349993	1.319745451	1.681224985	1.435236029	1.061578886	2.455523029	1.302907064	1.416629227	2.097433098	1.244247058	1.369898665	0.8146578734	1.156653498	2.024092138	2.642540423	1.514646245	2.466672756	2.034148052	2.540347808	2.711646537	2.366212993	2.12452793	0.8669822095	1.667497124	2.094496277	1.216574023	2.141769333	1.163570669	2.104075839	1.665452933	1.64176597	2.085896265	0.527528833	0.7942581146	-0.5626937621	3.074242062	2.838125296	3.307898382	2.02501386	1.219398037	1.166610544	1.851215399	2.421356674	2.50881797	1.099456796	2.272595094	1.670829765	2.63370292	1.072346355	1.525250679	3.069374978	3.269773664	2.279566213	1.816694793	2.74800956	1.713559411	0.732455768	2.131128492	1.46859193	2.608339508	3.098269722	2.181012121	2.664569091	2.882217185	1.681408665	1.902636966	2.803187445	2.94226047	1.565469717	3.404094083	2.782842747	1.086233044	2.944925244	2.784699013	1.308886657	0.2300959462	2.164410903	2.306190633	2.847352604	1.783259885	0.4301464544	0.9073539346	2.311106238	1.854120682	1.988723028	1.879087309	1.621499393	2.882522514	1.983700503	0.7454473854	0.8227545311	2.323386492	1.681728779	1.778951784	2.633850414	2.959944109	3.557664515	1.965931249	2.733065118	0.9534988226	1.03331755	1.853412517	2.093767024	1.560851571	1.510576603	1.543283865	1.965680679	2.67918373	1.380498711	2.20952871	1.947962664	3.637145187	2.40755516	0.9666078884	2.039911878	1.81320885	2.794938047	1.9200608	1.396338772	2.509330806	2.469917004	0.255557206	3.000732278	1.682445043	1.935335515	3.335802992	2.422181466	0.9991090036	0.4932609422	2.161131671	1.700726961	2.711657672	0.978435802	1.880434927	1.826297453	3.047887026	1.322012174	2.073482462	2.555058584	2.955578984	3.036914131	2.999690006	1.99648874	2.000741212	2.011033118	1.929637767	3.968496907	2.824168257	1.138380629	2.918988424	0.2969245988	1.458318898	1.195987082	1.039676095	1.870902863	3.231164207	0.7616774051	2.045538971	1.756474142	2.364701978	0.9172948611	0.7801262722	0.09427011826	1.59052868	3.116456773	2.995409102	2.564446065	1.978924668	1.741176161	0.9330201824	2.255727386	1.6208985	1.390990979	2.416857876	2.335707373	1.612035912	2.357562568	1.65973996	1.095954737	3.114225728	1.301256828	2.003100772	0.8727961445	1.564294653	1.157807669	1.57340937	3.094465404	1.325651261	1.540071989	2.530934678	1.82876121	2.069822437	2.528216504	2.880618435	1.025947348	2.998808227	0.3495001237	1.988662191	1.268717476	1.74122043	1.345112067	0.8039697643	2.539818416	2.107139537	3.633682757	1.803952406	2.162509305	1.687994396	1.801736473	1.625373064	2.123946861	1.778825522	1.76103714	3.261701414	2.428371301	2.66003612	2.553505386	1.807123867	2.801656763	1.156729051	0.7301625203	1.962262411	1.478601609	1.213368823	1.967512613	3.320096895	1.627201024	1.312168825	1.593261307	2.219363022	1.856144864	3.247693243	0.8329194533	2.063448785	1.994699398	2.345807392	1.778106088	1.633127818	2.103988846	1.65039171	2.826436634	2.990803114	2.891010914	1.480668683	1.493490103	2.572857114	3.179984325	1.547885975	0.8405848379	1.972810175	2.1579904	2.128589817	2.630976927	2.899976893	2.051540067	2.34816218	0.6770943977	2.777857428	1.369925142	1.768550562	2.326136253	2.008825451	2.563808895	1.803888671	1.630888386	1.987815184	1.523954728	1.434841772	1.241949715	0.6341892636	2.075782458	1.54400102	2.163859933	2.058687059	2.388334846	1.581641579	1.85661852	1.393040267	1.007267352	1.720118423	2.267165619	2.346873077	1.885332156	1.740374746	1.83411797	1.806932989	1.98300912	1.745861621	0.8399686326	2.57616048	1.554942951	1.897411205	2.253150429	2.5784599	1.727684434	0.7114294902	2.453534371	1.999702471	2.670368605	2.993181287	2.312611827	1.607644015	2.908169282	2.200486782	2.067817971	2.797809799	1.925370338	1.06103967	3.001145386	1.795132544	1.863367846	2.348869655	2.810510208	2.426235202	2.359360104	3.10445698	1.439597407	2.343611376	1.239258904	3.019738667	0.4692333523	0.3054119388	3.344257372	2.398761729	1.199452537	1.454634995	1.38991713	3.373172825	2.607126344	1.52613691	1.407728999	1.604636545	1.97995048	3.587013348	2.113597295	2.030986007	2.333575023	1.270957894	1.487313557	1.929290785	1.765863675	1.11581189	2.590742575	1.506188196	3.042109287	0.7821062192	3.180396007	1.199145949	1.215701151	2.460648076	2.355134192	1.491680734	2.426026154	2.114827684	1.022918417	2.123053251	2.207359502	1.725890737	3.420833453	2.144108637	2.515847534	1.427117416	1.34374284	2.104230087	2.495652378	1.095083489	2.249422926	1.590691243	1.782223202	2.874592463	2.237533786	1.659900075	2.547628027	1.707289998	2.311210769	1.987660962	2.260143539	1.662311407	2.049207717	1.855066987	0.5921549255	3.060042411	2.368685244	1.331989703	1.416490592	1.906623498	2.721356302	2.558811561	1.812585938	2.046695314	2.637347719	4.18794433	2.142847619	1.713383974	3.285645491	0.6995589191	3.777557921	2.408141816	3.12960268	2.238622696	1.376513834	2.186523757	1.776252116	1.711570887	3.049372993	3.00196132	2.841319441	2.268861668	1.253894592	0.9974391564	1.642691471	2.963688987	2.171761206	1.217004013	1.066271659	2.785611851	2.506172381	2.116690135	2.294232235	2.33220636	0.6307129236	1.667739926	0.8941052683	1.988489877	2.609168395	1.893426216	2.904842944	1.310041231	1.380545506	1.312752302	0.5625925753	3.701173708	3.249368544	2.08203312	1.991888248	1.180711091	1.411045129	1.825436025	1.049249761	2.659814235	1.282451757	2.806320336	1.751283001	3.710476857	1.449762683	2.4655446	0.87368338	2.351626006	0.625934156	2.200774135	2.124492726	2.913212634	2.371509042	1.225775193	0.8076996922	2.934181643	1.865253232	1.124339551	1.139308299	1.0764936	2.230567873	1.752052488	2.081146838	2.913041507	2.517322185	1.428154519	0.9322336534	2.628270139	1.599689077	1.597575334	1.1773277	0.9574417169	2.092524589	3.054642441	2.468351818	1.115638834	1.456135739	2.603847161	2.761092014	1.148266226	2.333063639	3.661242825	1.873102455	2.029280257	0.8590033617	2.576007022	3.33400211	2.709659336	3.524256709	2.502135076	2.067668457	3.016639336	2.708300287	1.276933681	0.9633810944	2.186041396	1.628741633	1.557652285	2.807983177	1.12334711	2.889326203	1.526056327	2.991804321	1.151195377	2.411202229	2.211723041	2.831202392	1.475622382	1.500202083	1.229928142	1.316625785	1.30243716	4.306877519	2.146539384	2.804668548	1.589041655	1.641068378	2.719827756	0.9687738708	2.976774211	1.918563547	2.538486174	3.043371736	2.260873215	2.759413264	2.495796472	1.229096781	1.993609496	0.8737998073	2.812040009	2.313524601	2.542502294	3.361483553	1.753049614	1.686593651	1.827344131	1.841568611	2.53067274	0.9858588293	2.899382005	2.101301434	1.135157172	2.14162919	2.694887294	1.369274998	1.578702389	2.987322519	0.9943305534	2.545304714	1.818286516	1.162451198	1.047174289	1.328962308	2.413052865	1.474754392	1.70366898	3.179313883	0.8576440064	2.673854457	2.580803469	1.285842436	1.999822621	2.342382748	1.336319605	2.40288885	2.230944265	2.415934076	0.8751738071	1.745602992	1.3891428	1.469216475	3.34645853	1.624329839	1.885700714	2.027587896	2.876054867	1.918273367	2.020840701	1.815747052	3.130662014	3.117419804	2.022711642	3.327883029	2.172914335	2.639056819	2.444875327	1.990978019	1.775959525	1.6329924	1.854511399	2.327027162	2.216437904	1.856037656	2.405259464	2.539485247	1.001550756	1.345325925	2.370493248	0.9576120391	3.739581867	2.907522048	2.757039306	2.046249663	3.223073768	0.6803966874	2.770354041	3.447585527	0.8460572815	1.372498205	4.489486674	2.446504225	1.974497954	1.501435571	1.613211169	1.421072241	1.82869255	0.9172739091	1.190168457	1.721607841	2.629143012	1.889182638	2.439073678	1.939729791	1.132631516	3.014114337	1.188357891	2.918614913	1.43551454	2.04923249	2.269188016	3.514428345	2.772981995	2.740803587	1.394508136	2.853342554	1.52252035	1.645751118	3.013459486	1.110359673	1.906288696	2.116567784	2.072607819	1.364499806	1.743333157	1.376199125	0.5805527019	2.380801735	3.233311484	2.378965296	1.030572209	3.081854483	2.485365731	2.448657446	1.433610144	1.989721194	2.685015993	2.73856256	2.978157387	2.499649121	2.322319528	2.191148832	2.865637995	2.190303714	0.4269628607	1.959820332	1.891994614	0.7901985879	1.696068279	1.579327552	3.588499817	1.795882816	1.36771961	0.810003081	0.5690830263	1.815008017	1.902900262	2.225411931	0.01157612688	1.938629106	2.536787526	1.930597849	2.658466185	1.691056276	2.09519446	1.458110843	1.317939716	0.9659370888	2.391733792	2.160416357	0.8345079373	1.237473241	2.38893486	3.095660728	1.273017418	2.57503673	1.364666947	2.912341199	3.168326898	1.260859536	2.283059486	2.217515328	3.389825289	2.250114435	1.287673677	1.7571905	1.899638225	1.426637194	2.054121669	0.1054415139	0.5321352513	1.472171445	1.099285862	1.653018648	2.945618657	2.900142523	2.473115532	2.369096525	2.395759032	3.104061365	3.447288948	1.378326938	1.906543114	3.368574461	1.759227713	3.279683209	1.554888294	1.762505527	1.164149099	1.784143244	2.230648563	3.116474039	1.369493254	2.169882585	3.335911596	2.039549309	2.498258403	1.930046545	0.8843767348	2.989663311	1.86144113	2.811846385	2.277885303	2.181452899	1.507617886	3.036903429	2.512869259	3.216134986	2.958587114	1.103417767	2.562144158	2.264816606	2.163722144	2.781841257	2.968632596	1.63810111	1.691957934	1.697980626	3.331425461	3.663687119	2.707819244	1.71742665	2.00573082	2.754477258	1.221326769	2.215990594	2.544068093	1.712894371	2.318749018	2.50311635	1.391082967	2.762202999	1.164380534	1.879734175	1.109055521	1.674490486	2.450053621	2.194163984	0.4979917636	1.790798251	2.278079944	2.638154177	1.784726104	1.326064346	1.370109913	2.166788837	2.278819271	1.679457629	1.4145059	2.278683325	2.289982999	0.03979573743	1.800439559	3.522822946	2.040937823	0.8831156784	2.488486372	2.965003276	3.021181458	3.248830957	1.732973703	3.094285565	2.127836752	4.068934467	1.661475865	2.845548684	1.437598556	2.124636596	2.762989182	1.752791095	2.431861572	2.952092518	2.251962411	2.630635278	2.737538519	3.342107791	2.25671883	2.143361279	3.106292383	0.6199950645	1.863541718	2.861503872	3.456192227	1.531428518	1.877538814	2.494974706	1.832406279	1.773642193	3.109577712	2.962578871	2.917566584	1.756005134	2.841212239	2.238557887	2.087516809	0.5354217721	1.994731211	1.81642465	2.185115259	3.163428434	1.735913021	3.034559989	1.590486305	2.127386293	3.50435996	2.830642292	1.95269719	2.713073037	2.900803531	3.54045216	0.9984237873	3.073981189	2.433323102	2.006491777	2.38933138	1.25620581	1.069168984	1.875757593	2.372684854	2.460140197	2.470363479	2.058764636	2.921025933	2.154832206	3.181585767	1.183515885	2.460849709	0.9300054322	1.994878916	1.367975087	3.189170181	1.990136865	3.122907464	2.442324459	2.31139543	3.749857082	3.053386721	0.9656612917	2.309069354	1.323918072	1.315139416	0.768143171	1.725030182	3.270213912	2.019027447	1.494384641	1.454186224	2.889304167	0.2734753245	3.094764779	2.703179891	2.17464196	0.3723630901	2.542877091	1.363384474	2.334300052	-0.1189134246	1.906499413	2.286654034	1.769551598	2.078448785	1.531564388	2.517731066	1.052238989	2.082759867	2.390557915	1.424083772	1.545069774	2.568002703	1.586016552	1.501092523	1.07837729	0.3462237127	3.016801373	1.522964401	0.8987247048	1.272258686	3.144743465	2.243909714	2.256803541	1.868545873	2.540624162	2.346325219	2.516928605	1.893494128	3.006254702	3.588837655	2.628247063	0.6042059454	2.349106554	1.763571956	1.10828475	1.396416358	2.870694764	3.02764199	1.707092072	2.533955835	2.861603535	1.397106634	1.466490278	2.495725212	3.831883005	1.092488124	2.018960177	1.812948007	2.621360848	1.448978402	2.65218028	2.907651684	1.771234069	2.854974116	1.180299415	1.964769167	1.763102493	2.137312862	2.619780684	2.525456711	1.998642263	1.006863115	1.321930114	2.416282753	2.540539113	1.049922856	2.448005689	2.587060483	2.373017325	2.16844821	2.699866113	1.910845907	1.461719985	1.884066653	2.286889493	0.5432865743	0.5993412585	2.691694309	2.437747873	2.336529484	2.158289118	1.487977212	1.005374351	3.3203577	2.152703459	2.17628686	1.495485325	1.149725822	2.644395383	2.779130901	0.4237684469	2.770472745	2.588478419	1.853664744	3.363673221	1.952081995	1.578192974	3.746672784	3.373279591	2.612933199	2.035428694	3.558145313	2.861928859	0.8691959838	1.173287387	2.680871356	1.658421317	1.8418773	2.893208133	2.154525802	2.243935752	2.697520402	0.8854373162	1.714804407	2.166429222	3.241289555	1.94479016	1.904406089	2.114657318	2.203025922	1.938967002	2.208133372	1.628272629	1.993012014	2.927104843	1.396851195	2.600458318	1.958111858	2.469141717	2.739867834	0.8502292594	2.719251451	0.856644743	0.7179952603	1.774764257	2.568690417	2.798426299	2.516405722	2.214554033	1.24039951	2.95003854	2.630844708	0.8578615727	3.060514234	2.14851807	2.402213403	2.393803889	2.679683908	1.60388344	1.360571577	2.723672073	3.475995388	2.919128832	2.132821449	2.239693521	2.223966631	1.977955942	2.083031921	2.410818501	1.408333001	2.764159729	2.236597195	2.179839419	1.88618854	1.411039705	0.3994436497	1.60093024	0.7020984578	1.772292474	2.9001477	3.206332609	2.160780331	1.403000005	2.905714794	2.901501501	1.829058722	2.385482728	1.668562787	0.506201275	2.127569672	2.256044178	2.561807887	1.357169988	1.400231819	0.6610286927	3.178290934	2.984950389	3.001984234	1.6927263	1.117454745	2.650464326	2.944186641	2.718464083	1.809968323	1.736000567	2.894051787	1.95258671	1.776028618	2.092088143	0.9884047177	2.835957221	2.254117971	1.48013034	2.265695593	1.942618125	1.49522573	0.833159385	2.682304189	1.735053583	1.844089387	2.058283593	3.074369391	2.183266466	1.918628763	1.738861736	1.663366377	1.412811641	1.887855181	1.696880119	2.728404529	2.154795913	0.8326962041	1.398840198	2.376514926	0.5869589114	1.347773083	0.8448964885	2.298009684	1.457906306	1.681141106	0.5689132581	0.9257871959	1.310487557	1.705100014	0.9175295531	2.33338156	2.947263563	2.052980493	0.3190538221	3.328405752	1.521764609	1.131795725	2.353264412	2.132150867	1.648880795	3.28802473	3.201991076
0.8	1.539062486	2.804568868	1.536343329	1.33183604	1.542486537	1.525710971	1.549252663	1.764731958	2.421717882	2.510057889	1.389930779	2.097023589	1.034384493	2.418059077	1.750848181	2.203895641	0.4739604574	1.11748606	2.540556958	3.122125559	2.177003376	2.808892963	3.122991072	3.579877385	0.2612503443	0.8889560425	1.63101736	2.76222735	0.8759107089	1.774096459	2.809542838	2.271773367	2.193636653	2.012086978	2.851407934	3.091006393	2.126685943	3.104520502	2.302415487	2.052134825	2.610563812	1.528379241	1.471665996	2.329722328	1.158320265	2.060263628	0.4804032793	1.401898549	3.060813802	0.4231036825	1.937630626	1.797703231	1.367252418	2.465304537	0.8358450002	2.040095835	2.210073189	0.9515037894	1.510800334	2.157517729	1.920770319	0.2203188537	2.467026391	2.198917732	2.007750696	2.047780225	2.715668424	2.600477688	0.6335038004	0.4537968617	2.434120031	1.734542221	0.7512116971	2.767092108	1.646911388	2.741618987	2.643373086	2.473861272	2.797851628	2.327100378	1.64396367	1.928779393	2.866237281	2.002632	1.974187083	0.4650248341	2.253930897	2.046543438	2.108992336	1.691746483	1.220445901	3.67927468	2.204924733	0.7082557852	1.978368888	1.59433421	1.850256042	3.346436005	1.679319055	2.798330473	1.828152953	0.8721090408	3.786702667	2.560353421	2.544924831	0.7990601282	2.180140098	2.297604775	1.676322211	2.740499635	2.399796558	2.602292066	2.923649878	1.226153843	0.821002645	1.804185607	1.368198938	1.940495181	2.735627626	2.075872764	2.34036668	2.482877762	1.230893617	2.078628011	2.201462457	2.871420086	2.174167075	-0.01382779391	2.451606014	1.236989119	2.518204513	1.819924161	2.974244314	2.669907405	1.518352225	1.187154518	1.604107154	0.4012344844	0.2660131103	1.275406992	0.7202005519	2.167366545	2.162235802	1.34104897	1.142545062	2.787590759	2.204825945	1.884288396	1.543507986	2.081386801	0.7432726855	2.177442206	2.55555864	3.682206704	1.711104708	1.731933761	2.893313212	3.127356347	1.421518661	1.13990126	1.65514179	1.834394698	2.815074675	2.237045703	1.831425193	2.120801052	2.309372313	1.326388572	2.056064416	2.958855238	2.679364165	1.285184487	1.003032677	1.486965038	1.940150158	1.691609641	2.520033195	1.165844618	1.75874869	2.148345252	1.01033298	2.039478939	1.390743513	3.175927216	1.282318198	0.6767761252	2.46690841	2.942963242	2.448253797	3.527531086	0.6906745945	0.6949688391	2.552774125	2.915131072	3.952301849	1.732073911	2.563398644	2.914219113	2.406863531	1.316716535	2.063918936	2.169109854	3.40045451	2.891910868	1.846941958	2.03786983	1.525100636	1.790334401	1.201331143	2.124479219	1.461827455	3.605092137	2.691519575	1.017039599	1.813010428	1.870630474	0.6517097671	2.806043679	2.196439567	3.024952212	2.118936476	2.506995216	2.11569129	3.965131977	1.831247723	2.366889041	2.516404543	1.527502348	2.142155027	2.204446774	-0.3004156434	2.193484718	1.322976396	2.676445638	1.787257174	3.074383858	1.643848131	1.377834265	3.12674201	1.653001583	1.293712157	1.708078306	2.694694704	2.89536164	2.058277774	2.479830458	2.298067009	1.98891294	2.102147371	2.474585287	0.837705054	2.682048914	1.923505944	2.546297915	2.899656536	2.396787539	2.357940822	1.314910616	2.505990402	2.20401037	1.622862187	1.735161851	1.636356102	2.180045025	2.540123906	2.156385037	3.216124551	2.206895631	1.108700589	1.805624008	1.935816829	2.883769638	3.83975887	2.954562509	2.038559944	2.340794274	1.858359702	2.97343322	1.844399651	2.598280488	2.497514583	1.93203464	1.67227143	2.196897312	1.918948374	2.148852828	1.622077833	0.7332037431	1.862385467	0.9746759003	2.036980022	1.462752211	3.101870277	2.362559131	2.273636099	2.060652755	1.25106737	2.262847836	1.746648807	0.6869156766	2.03682434	1.545015698	3.463131779	2.904225681	1.620317305	1.4282726	1.136059247	1.730270174	2.042463278	0.9744752847	1.262464867	1.959784175	2.131476704	2.081155691	1.611418489	0.1523708055	2.093853979	1.558553269	1.532515669	2.136936657	2.360378035	1.800137781	0.6522672165	2.100416541	1.428972243	1.507419366	2.899125247	1.217335695	1.649326673	2.290148408	3.43320965	2.151999443	2.859675768	3.196792597	2.627942056	1.790884098	2.394253611	2.795365317	2.282038057	3.159545072	0.9510115719	3.742069368	2.500092469	1.963698027	1.93882937	2.462986123	1.689505974	2.623775907	2.10951346	2.406442031	2.72439526	1.293232921	1.494965079	2.519935566	1.809651846	3.950992313	2.446278251	1.984304425	1.221586255	1.193132059	1.048637263	1.430950846	2.860103724	0.812128336	1.489895378	2.534545042	2.297319487	2.250206507	1.395551405	2.232472111	2.491838568	2.671541461	1.519942192	1.315758702	1.145956708	2.56573405	2.261908398	0.3448833071	1.978710996	1.063160861	2.479092895	1.725072469	0.9241623526	2.32236137	2.705500214	1.707899592	2.469658919	1.821557282	1.813985666	4.292867262	2.598014282	0.8936877358	2.500512976	1.914898458	2.579235316	1.205282489	1.353314271	1.149572478	1.794437752	0.6223243425	1.873594075	2.569633013	2.361646038	2.828879911	1.210566542	2.401416489	1.260089151	2.653465713	2.116261857	0.8271908254	1.05308515	0.909762231	0.7094121903	2.50735691	1.01574947	-0.1495081811	3.425406653	2.100684737	2.978737339	1.618971874	1.462799457	2.220612712	2.336159407	3.556278894	1.644030333	4.070763298	1.04596304	1.860614305	1.071249387	1.88480461	0.2100862699	1.535547416	1.86061802	3.129607741	2.637155041	3.25363191	1.859152704	1.128432753	1.104589021	2.221153692	3.03385292	3.485004896	2.896212552	2.656801566	4.495746222	1.538476971	1.255929675	1.21059894	0.09695766985	2.889368306	0.6241646502	1.61223107	2.714302422	1.684810022	3.953884494	2.63173895	1.361788308	2.25818675	1.43797551	1.554204725	2.075247272	4.050603399	0.9122984093	2.622924349	3.456307905	1.446170205	2.504089639	1.171182276	3.47652981	1.612450067	2.623047131	2.169855744	2.179254206	1.103488713	0.9664549862	1.896084696	1.045931139	1.788829406	3.14088716	1.943614968	1.035863745	2.361540316	3.860216387	3.399779019	2.889417689	2.637124222	1.593985345	1.227757192	1.418313013	1.705025261	1.18544166	1.580088254	1.682538243	2.642376425	1.289577973	2.071993474	1.078159859	2.259185484	1.451328371	0.5325481268	1.61454134	2.357035723	2.327650391	2.377923224	0.9283322573	2.663741134	2.608835368	2.542413532	3.014590283	2.588814674	0.6319857715	1.163761743	1.858506347	1.99093125	2.132478799	3.335694824	0.6667106636	2.77459374	2.083659991	2.531302881	1.951304034	1.677528775	1.550427056	-0.3363982244	1.674590806	2.339418006	3.256080221	1.503199957	2.120056313	1.23342597	1.601376082	1.960554216	1.134805431	2.830901824	1.405697523	2.215472909	1.927633687	1.905613402	1.99238723	1.785794633	1.366981306	1.82282078	2.560076492	2.516361422	1.569285791	0.09960946555	1.557789624	2.73225097	-0.3088427548	2.194194071	2.829128198	1.567895006	2.04122892	2.474500315	1.482571504	3.138954803	2.840276734	2.652830397	2.563446538	1.925135231	1.528346573	2.018824252	2.397593279	1.947260262	2.268133707	1.842575799	2.569766978	1.286007377	2.544775122	1.956674298	3.0464779	1.952940491	0.9230020419	2.631875748	1.237421494	2.7215301	2.214013462	1.61503925	1.509230117	1.744922248	0.9858552885	1.690838627	1.345240763	0.4557239131	2.589209065	2.103727355	1.719893527	1.054591853	1.031349488	2.51855608	2.687824199	2.020477791	1.717639514	2.697979399	1.674878059	2.302034419	2.334530062	1.751189706	1.658771408	3.255227821	1.286369881	1.232135572	1.913317821	1.394470141	1.138671434	2.738206509	1.582975169	2.510549184	3.487774596	1.068177978	2.306015665	3.319051063	2.203521911	2.414629831	1.61238972	2.27658301	2.036443796	1.782562967	2.222284564	0.5124380181	3.035661932	0.8660848811	1.91249882	2.091287112	1.535551302	3.36781297	1.692697329	2.180769232	2.028465695	1.827314467	1.202405479	0.6696908398	1.7523498	1.428371307	1.219001096	0.3815869159	2.621297777	0.5946544124	3.473979328	0.4315332476	2.192190123	0.2579080418	2.452117537	1.274457484	2.016787037	2.649682175	1.553320159	2.424767847	1.271311455	2.895249812	3.037028054	1.618598418	4.163254582	0.1199974389	2.651601767	2.06765425	1.710973013	2.233478727	3.409434755	4.241972212	1.061701492	2.525161326	2.718423933	1.453001925	2.102631733	2.573966726	1.778268566	2.217842188	2.594475273	1.758760287	1.974055522	2.240145648	0.09821102059	2.572367624	2.986045023	1.233310158	2.011821376	1.484647388	1.097757779	2.332280573	2.060192597	1.626217278	0.9800502791	1.454155548	2.165817512	1.643159358	1.984825579	1.731374584	2.941303873	1.936784104	1.401191066	2.490085346	1.554790766	1.680963766	1.136849453	2.167794804	2.862415798	1.68645008	3.023500177	1.956222737	2.85892295	1.736265107	2.396584956	2.926167088	2.294001069	3.271392539	2.069898117	1.648103604	2.751262763	0.742610915	2.625231386	4.35760745	2.106919955	1.467986163	3.004259306	0.3625057641	2.53386921	2.367738576	3.764984732	2.197587042	1.876253534	0.3079751648	3.266537436	1.822892601	1.337765965	3.163703771	2.940056553	1.392386063	1.253223804	2.442349612	1.668321075	0.1789509412	3.444527416	2.905277426	1.717197584	3.004035939	1.815106712	2.123470614	1.876320233	1.879271131	1.085676015	3.661309305	1.42815347	0.5663998385	1.706563257	0.6559188045	1.682392499	1.526820611	1.585217611	3.026301868	2.335800142	2.983875184	1.996654811	2.309195475	1.275982577	2.15151708	0.6767243353	1.566137345	2.147242725	1.362955585	2.608034087	1.508793069	2.762075892	2.636255417	1.729427978	2.547416557	2.097040842	1.184641943	2.700739122	2.082385694	1.812851097	2.554050846	2.341306686	2.504573496	2.864947244	1.939662682	2.262651989	2.178518288	2.472701957	3.040120745	0.8245682161	2.187022397	2.7562175	1.592822056	2.831950671	1.789091797	2.34114063	1.807959669	1.203277839	1.222229573	1.819004482	2.836482993	1.412968717	2.489235542	0.3752116701	1.745130973	0.8117482854	2.304110109	2.610628148	2.914766701	1.803277368	2.281632253	1.671310462	1.569881326	1.862466149	1.62440167	1.465115402	1.903572626	2.628453771	2.081637801	2.745860431	0.673939682	0.9136553988	2.465279915	3.040417973	0.3987534485	1.675640946	2.117554516	1.865036105	1.470082141	1.514562674	1.311793485	3.47422402	3.090166454	2.27804913	2.201081369	1.094397726	2.075520278	1.619808492	3.529728114	3.163551401	2.138764774	1.805857303	1.690055201	4.415958041	3.022425774	2.123101451	2.556818587	1.817103566	1.854902283	1.733640185	2.058012517	2.481784502	2.486485444	2.22374361	2.190439324	1.388960582	2.861797158	0.3516332826	2.220604134	1.495049169	2.032440998	1.132051593	1.242304626	0.5281903966	2.333011509	2.537383877	1.744894176	1.604190005	2.886187926	1.828443301	2.431060339	1.755252302	2.544563177	1.733129507	1.568645118	1.784180142	2.092911289	1.966306805	2.610330922	2.186519717	2.431992725	2.102350413	3.072019464	1.734839014	1.784580162	3.278851946	0.4375937342	1.891272593	4.049490424	2.358129081	0.7544472355	2.000426235	1.960592282	2.898965152	2.798846769	1.339653774	2.506848686	2.046984478	2.293414693	2.322194013	0.9342710222	1.786304522	1.26704466	2.403320526	1.918632161	2.097378319	3.12762109	1.757157792	1.695104583	1.884019841	0.5472985882	2.186366462	-0.5342882166	1.132394896	1.799989997	2.98778871	1.466258329	2.245989318	2.360342774	0.491376543	-0.05778043181	2.284703857	2.583797305	1.750113549	2.783212364	1.387087796	1.123366102	1.349325742	1.185201896	1.366474431	2.016717766	1.402633562	1.442774065	1.406587817	1.428220449	2.560188106	1.720537721	1.078340782	2.212163703	2.698671658	4.017717839	3.346952939	3.252325395	0.4780827728	0.791890701	1.701001622	1.811100756	2.626520334	1.186032399	2.187738326	2.610191537	2.241890449	1.695143731	2.066459543	1.930036513	1.86687697	2.417606679	1.691968709	2.672997948	-0.2175988936	1.453562863	2.434791452	1.770453314	1.99043886	2.122895316	2.347091017	1.150203522	2.406057231	3.381150358	2.578666542	1.265362886	2.255737513	1.678420492	2.444070621	3.297087284	1.737622297	2.827217268	1.61988402	2.204028631	1.693040671	2.518793571	2.67131963	1.916045912	2.400648332	0.7756277463	-0.2691603605	1.622285681	0.631170714	2.62313367	2.89737264	1.711568005	2.511490348	2.218274817	1.14685928	2.731208096	1.428136226	1.798124055	0.07912502714	1.927197527	1.919599417	2.15991529	1.440137976	3.268728186	2.119002	1.157272562	2.71378386	2.596588259	2.295207237	2.48254399	0.7921681507	1.09514143	1.832258036	1.634009638	2.696777296	0.8846582818	2.212996281	0.01288551685	2.601979765	2.635941579	1.157501885	1.907386358	1.440293103	3.231260508	3.760014691	3.153116127	3.383653701	1.726784105	2.450370741	2.200950481	0.8262409381	3.43086782	1.849770255	0.6069146458	3.060515637	2.641447283	2.103083124	2.285333167	0.9211704091	2.669930465	2.432459378	1.007357986	0.8391234365	3.274882756	1.945574645	1.574562995	1.401000717	1.313880249	2.829031175	1.924819979	1.1092468	2.102324052	1.490194361	2.414121749	3.093934424	1.853761895	2.081110995	2.229508558	2.398673687	2.514427517	1.093181304	2.502302164	2.632622663	1.153313248	1.508696825	2.210955761	1.036096519	1.289061635	0.9558539709	3.18712851	2.800872065	2.634561563	1.770359166	2.364202259	2.250884685	1.968865352	1.088379095	2.564201692	3.358801635	1.777807755	0.9373912583	2.364596254	1.244423494	2.168068937	2.162155615	2.405680687	3.405836182	2.104042822	3.632049377	2.902890113	1.098454212	1.307767024	1.582244397	2.323187606	0.6348321624	2.250581518	1.442655257	0.9749008303	2.771832722	0.9902365694	1.147594021	0.006119065599	3.286087521	1.718829332	1.50291086	2.496198391	2.374420787	1.715135079	1.74985771	1.019493593	1.160944112	1.376391877	2.047512856	2.438555207	2.044310076	0.9693092469	3.717297608	2.798634861	2.537951877	2.147186547	0.5887076745	1.858587504	1.863511027	2.623453697	2.398595556	2.515484398	2.66898501	1.985064086	2.584132304	0.4361977053	2.176171481	3.181906924	2.515922687	1.78930548	1.633766954	1.426799198	1.504419651	2.785157021	1.895226797	2.324138939	1.755254376	1.099763906	0.2403880553	1.803678948	0.7666625098	2.473969359	1.883828808	2.729266677	1.673307276	1.773827463	1.975196673	1.35561411	1.544469068	0.5306224207	2.458518118	3.218212601	1.358830542	2.15678419	1.909965566	3.185448302	1.760751164	2.954843695	1.152561486	2.415775591	2.272842515	1.287468307	2.887481927	3.583038667	1.521897784	2.34881439	3.364239827	1.185216086	2.930948202	1.069948634	2.953400276	2.361846503	1.436783407	2.069927531	2.454295497	2.2639987	2.537502906	2.21561769	3.843226048	2.058179781	0.8463753568	1.795405481	1.155348748	4.178447945	1.964858406	3.349771816	1.935761669	1.730719065	1.010174602	1.588073084	0.9729175471	2.651678057	1.589023097	3.591737679	3.218038399	0.8123511699	1.398073549	1.989109673	2.099232435	2.25556273	2.288995459	2.359550627	2.025680712	3.193893306	0.6513632422	2.734436953	1.301758451	2.622911173	1.515852776	3.081045541	1.430869323	1.225130492	3.224482234	2.240327985	1.840872746	1.465948661	1.06581073	2.295287395	2.730029068	2.800606426	2.090267183	4.064475733	2.272227415	2.577371659	1.47723002	3.964401117	2.151560482	1.512801917	2.333934198	2.537417015	1.784320657	1.823901154	2.052132785	1.581524844	1.144191354	2.775579074	2.84530627	1.741217133	1.440913728	2.437730705	2.738753959	1.78957295	1.57734449	3.373328417	1.700876233	2.494647031	1.461787232	2.141331857	2.199608648	1.427541892	0.5440828113	1.62837722	2.266819631	2.248085581	2.825026645	0.6141261227	2.56446386	2.421619938	1.679186719	1.650265671	1.89314769	3.740965344	2.552638694	3.308645574	1.917224924	2.700630636	2.234274067	3.325442878	2.284883115	2.093331416	1.968838822	1.950187379	1.651721568	1.687473049	1.762836875	2.246748292	1.934173817	1.788768586	3.156420659	2.093441572	1.756917725	2.23213005	1.908365818	1.752403632	1.957877504	1.913699131	0.8048373042	2.681748357	3.322739374	1.760220639	1.96112592	2.270557717	2.263230753	3.349674898	3.265656246	1.333843611	0.6583022368	1.170897953	1.954837354	0.5856359832	0.1231735196	1.571470686	0.2201769564	1.537229324	1.936288315	1.919794029	2.422860361	2.197726662	1.104198106	2.107780515	2.060808294	1.590870741	2.24141838	1.517708036	2.224220791	3.878356188	1.811079347	3.354464428	1.649896565	2.341455444	1.228992057	1.957018109	2.056652261	-0.3739599783	1.872626089	3.382677985	1.152111948	1.642788325	2.550665353	2.479191487	2.851048321	0.5279818312	1.255931263	2.68546235	2.942664036	1.731788409	3.191545848	3.156671498	3.228705113	3.129172738	0.1152545654	0.7316617799	0.8711202982	2.647399019	1.558976636	2.610824126	2.71010185	1.895936005	2.143327193	1.743875158	2.024970496	2.630733079	3.209750997	1.894386809	1.01555698	2.890748872	2.699595464	1.876960387	2.977462924	1.872766952	2.318402398	3.573434072	3.252285818	2.223485239	3.213119926	3.505804109	2.669175518	1.972400377	2.247319122	1.475277546	1.922810485	2.807127181	2.397435828	1.445763336	0.2075860943	1.415042754	1.958705334	1.982103996	2.472355743	3.115891064	0.9370450249	3.680120616	3.578804705	3.219895525	1.113311403	1.762779308	0.02851606044	1.418240844	1.011186677	1.774714179	1.504201824	2.960457034	1.842712392	1.644243533	1.817516848	3.106654219	0.8397961369	3.338820844	3.370989939	1.898893967	3.649397251	1.533424528	1.611558647	0.1910767933	1.331118749	3.450653511	1.35284118	2.989291353	3.077815593	3.764469278	1.427048938	2.905099386	2.166513869	1.40745932	1.618998283	1.167464594	1.539406051	-0.07684614386	1.729891558	1.146933513	3.101670676	2.097272846	2.900584139	2.096471362	2.659514657	1.467885262	2.230987537	2.171153877	3.894320469	1.110862253	2.166033941	2.160433327	0.3710142062	0.3237117414	2.067581121	1.508841977	1.355776242	2.015955301	1.180589969	2.031231445	2.253297529	1.831277815	3.133291309	2.255434359	1.879359001	2.168723307	1.812330474	1.420065779	2.688890885	3.059914018	3.12854402	1.209322562	2.720645501	3.557171905	1.080985238	1.276548908	2.831073723	0.4053154295	1.722923107	0.9227252166	2.9302543	2.107906202	3.522878544	2.63643984	1.956180628	2.813594307	1.487833019	2.356289512	2.965953822	1.541931839	0.6193377564	2.381304794	1.943203689	2.177465744	0.71664729	1.36798422	1.009357249	2.293531104	2.007274146	1.966141659	2.574356069	1.265943082	0.8877324218	0.6479029492	2.882539728	2.8869822	1.58979677	3.842874404	2.296669735	1.076840096	2.245693015	2.607444289	0.7895101414	1.358925447	2.202839739	1.405895444	2.443772689	2.380321261	1.695686785	1.899414177	1.726506522	0.7853694193	1.431703079	1.216800652	1.581829638	2.847702562	1.481243056	2.380564872	1.116722962	0.1212168345	1.880645079	3.103282668	3.363787564	1.849997113	1.226395222	2.389275298	2.448811015	2.835303416	2.684208599	2.807455067	2.389753896	2.174621455	1.513405206	2.086967331	2.503655947	2.269941319	1.410498773	3.224928554	1.718566766	2.231049605	1.32818092	0.6247857498	2.529709392	2.491033778	1.062743937	2.056519482	2.339988638	1.543386049	0.9210858625	1.383377886	0.834639854	2.489880908	2.478139444	2.598473983	0.534392584	0.6408258242	2.546301119	1.48756629	0.909716279	2.326467738	2.225144122	1.527174439	3.447187495	2.815669173	3.911426369	2.196711724	1.737034176	2.214663982	1.165788363	1.254522782	1.701815928	2.116180956	3.596952243	0.8153176907	2.912219699	3.233434584	2.116139896	2.808733412	1.155519704	2.632307313	2.129707667	2.916893231	0.2655907611	1.094601769	4.248553716	2.415861281	1.66094301	1.273254966	2.231040642	0.7833038658	0.9415160812	1.234162045	2.871525751	2.176173159	2.553308469	3.472936926	2.511614838	1.524364855	1.72288097	3.331969881	1.132941537	3.201418163	1.69235678	2.820339992	1.920821848	1.939420264	1.028767304	1.980714763	2.208116128	2.707407951	1.586749935	3.100085995	2.299206797	3.058275407	2.492795433	0.5658408103	0.7665575767	3.101846755	2.380812744	2.218931306	1.571667451	2.40224317	2.114468285	2.429434096	1.228326827	1.21957367	0.6972539187	3.854115867	3.698565076	0.203844229	2.291644408	1.75425963	2.909270543	1.51558854	2.090583316	1.133080377	1.863489833	3.356286507	3.276000041	1.994130981	1.740212266	2.95925461	2.429267019	2.546732566	1.195964024	4.125142469	1.879783862	1.872919541	2.974837636	2.049769566	1.47856953	2.675517915	2.486595173	1.699076517	1.548014067	1.665849292	1.41159226	1.070485604	0.6992685793	1.969347149	1.085869484	0.6277815562	2.592092319	3.603550873	2.649733492	3.370432744	0.8101942864	3.408925211	1.498971113	2.941582628	2.740374251	2.001992704	1.957654171	3.922835339	1.22929891	3.838757843	1.878597434	2.609135098	0.6410041259	2.39071466	2.263495481	1.673318129	1.343638076	0.9947570032	1.245594483	1.092044396	3.303672906	2.163774773	0.4654856695	3.217445684	1.976393982	2.561200682	1.804481318	1.428668119	2.692093741	1.589731857	3.496815734	3.165791278	1.568199662	1.193101657	1.947491768	0.8912668549	3.170805849	1.461622473	2.044691224	2.728375212	3.923783049	2.467598852	2.735244059	1.380781698	3.34299352	1.26566448	0.7833342296	3.530094046	2.218555039	2.635464383	1.883334913	2.286662362	1.484616735	3.347056345	3.179390079	1.676836788	3.069113317	1.795881262	2.083960743	1.463626337	2.020352684	1.21852412	2.146750201	0.9577632821	0.9153650033	1.136264225	1.945648093	1.385559086	3.310891325	1.957402941	2.269612612	1.693204662	1.451487857	1.273472762	1.162218367	1.016634735	2.052212792	2.676435304	1.728432023	2.440228211	1.501968792	3.360313936	2.67335194	2.679884626	1.659226619	1.470852574	2.376012735	3.287152031	2.824699976	1.851957594	2.530432521	2.723743587	3.542994273	2.491982725	2.507068167	2.239574442	2.809964224	2.535334267	1.663088834	3.251720772	2.919213717	2.274534622	0.3480557718	2.192854784	2.248243296	3.571855008	1.383469994	3.356967442	1.788694509	1.020034765	2.674639648	3.627759153	2.674428997	1.210568905	1.985596472	1.002844885	2.05818817	2.411942279	2.834339404	1.896895294	1.502670396	2.387263866	1.710025176	1.8450807	2.180237548	1.739575702	2.336262336	1.551860365	2.033402106	2.840672944	-0.5072328864	2.450316015	0.1915928437	2.011033696	2.466534069	1.486220089	3.225126971	2.40257621	0.9844536963	2.83845274	1.156571375	2.242313229	0.5604892259	1.783784925	1.075532088	2.004127022	1.795912773	2.341776368	2.820648953	2.108596338	3.008959053	2.194555702	2.09114518	1.656201411	2.100224554	2.206335359	1.136962486	1.750348816	2.59144743	1.234963936	2.731709868	2.642580164	1.837063246	1.505789996	1.297256943	2.492964522	1.587925437	1.67662566	2.187366103	1.56662508	1.91893669	2.510148963	1.930422928	1.75468678	1.786984735	3.040310432	2.479958109	2.095730548	2.331778559	2.338094082	1.246535552	1.832407262	1.287033815	2.934671675	2.51996355	3.481276584	0.6756159717	1.774155682	2.923590685	2.426571366	2.587545674	1.813165657	2.60923169	3.344134523	0.4681523685	2.595603446	3.191940474	1.527563857	1.171932661	0.6098949074	3.55210091	0.8341207708	2.331276161	3.01234631	1.746161117	1.78587111	3.554111934	2.35721005	2.097195376	1.376588021	1.852181141	1.651722579	0.970407212	0.8462246981	1.198126154	0.3234701615	2.604289982	2.474091545	1.667240985	1.178066295	2.502804019	1.814640893	1.821899683	2.497993325	4.771058912	3.10373995	2.000194718	2.088399848	2.571983493	1.371816665	3.466915307	1.288316784	2.686596506	2.418086402	2.238480662	1.611162455	0.6902958667	1.940861194	2.989109136	1.798054454	3.269562787	1.881851189	2.094224941	2.869417286	2.038614639	1.120173751	1.592597425	1.931751026	1.860729664	1.540608155	1.136796201	2.825625226	2.423476276	3.188753577	1.856471202	2.456816415	2.553370717	2.250026473	1.286197846	2.149545292	1.851070106	2.046560485	2.351232124	1.600271725	2.091525231	3.187698022	2.797341279	2.979214839	2.443790406	2.8636357	2.545383103	2.14776495	2.127092783	2.887636083	0.9608301365	0.395881994	1.15089	2.492739036	1.332397076	2.128099396	1.07965349	0.9643658575	2.584362238	2.248659149	1.301878364	2.252639278	3.21694526	3.785543407	1.386404496	1.893732447	2.251781728	1.151106064	2.047517589	0.8503903217	2.634622906	1.513619964	1.950026903	2.79579323	2.28552496	1.825849065	1.970072253	2.681337597	0.9413427883	2.720059079	1.88214258	3.008936768	2.3764813	1.395322304	1.428137089	1.97398913	3.883837335	0.9140681202	1.674203307	1.752223505	3.322230183	3.035521594	2.089382404	1.856632083	0.2162795332	1.234924495	1.594218358	2.044838162	2.758417775	1.354088826	3.749295262	2.674626974	2.71178952	4.992440867	1.640013161	2.393082364	1.95812222	1.335009598	1.470668328	1.626175844	2.265656235	2.274980417	3.22120073	2.321474216	1.587516342	1.665031308	1.590035667	1.348358297	2.682196759	1.549073151	1.954432929	2.435535272	2.905562116	0.8914970497	0.9122552718	0.6262017993	0.1971633451	2.022232336	2.616398577	2.128776971	2.282856152	1.033994953	0.3083727272	2.898443584	0.6680270293	2.162563829	2.596280317	1.935685154	0.7859003974	1.537123971	1.399271464	2.749264064	1.843628833	1.272132039	0.3111994511	2.717325253	1.357621244	1.823053183	1.410995007	1.736341432	1.664039218	2.091923787	1.723386086	1.249256631	2.79102999	1.545573217	1.401505207	1.998903431	1.435443786	2.179069043	1.601554798	1.359594509	1.885740145	1.051245349	2.210504948	1.215583343	3.079259242	1.772425363	2.368145417	1.211896394	1.512789156	1.844902958	2.919880211	1.418843448	1.726852959	2.98192853	2.967540079	1.729870467	1.563788811	1.712022622	2.33358621	2.847412049	3.688215357	2.688002169	1.351036466	1.822939657	2.736769701	1.471362861	1.843258494	2.862760561	1.623044572	3.152266194	0.7098807027	2.880633582	1.852328756	3.061827053	1.698038496	2.291628488	3.236112171	1.20116186	1.171048707	2.431745778	2.32329916	1.846746215	1.926480204	2.70974756	2.037266739	2.39285731	2.428756614	2.567622058	2.851863056	1.982188098	2.834087999	1.49195673	1.671017932	1.916510607	1.731210811	1.984166977	2.659538538	1.744343592	2.204609217	2.204641533	2.257826418	1.309135194	1.554236671	1.789866898	1.71319373	2.349373071	1.821826119	1.781434816	1.641354745	2.495828041	0.7341925697	-0.1175841983	1.993411941	2.389158813	1.141613025	0.8311923397	1.842926284	1.762366532	0.4814187772	0.9969867377	1.92880248	2.927947304	2.297673523	1.559037004	2.563989942	1.868936638	2.626526761	1.667793447	2.220611477	0.4494322821	1.600146341	2.5918891	1.380846284	2.142192151	2.50063221	2.26876834	1.854721321	4.188675209	2.04941997	1.849393675	2.878802904	2.061233702	1.555179681	2.092644906	0.364393477	1.595484529	0.9117996413	2.169376905	1.601287704	1.962106242	0.5331561994	2.322980519	1.096517387	2.115916904	2.973167862	1.902598128	1.919433138	1.933764627	3.885191787	2.874370151	1.026397267	1.748545784	3.179877715	2.592465497	2.488362159	1.94654253	2.260486484	3.411444874	1.744025642	1.800547082	2.060034726	1.639075652	1.851270754	3.236534574	1.336303474	3.512069345	2.074867319	2.026822417	1.716717346	0.8019736367	1.471443794	0.8189332383	2.127453746	3.32831498	2.900791291	2.082379887	2.21337736	1.34574519	1.80799823	2.30951228	2.832462638	1.329332143	1.813784297	2.324968419	1.400308082	1.111819804	0.8208594253	1.964578183	2.041991157	2.521869048	2.22838303	1.184795334	2.996230251	1.581853264	1.936221732	1.716615148	2.174954393	0.6804786204	2.004737571	1.567585347	2.767288864	1.59445774	2.903470976	2.551677155	2.140134568	2.535220728	1.982769461	1.079413737	1.809621179	2.563405657	2.304532977	0.2237712181	1.599912587	2.664331336	2.555942155	2.967089196	0.830814646	2.614294685	2.303209769	2.35355936	2.199582821	2.923658631	3.36518618	2.98227462	2.037372016	1.983222817	2.735471403	1.967667168	1.043786388	3.013706027	2.263684029	1.976025142	2.682986397	1.149553657	2.687969579	-0.2001532661	2.118805099	2.211992346	2.712688867	1.563968882	1.807584712	2.12446116	2.308044741	1.98495599	2.973386861	1.87528121	2.490556814	2.970752141	2.210139519	2.285643453	2.932498385	2.16441352	0.8303758748	0.8240863134	1.877437112	1.831571112	2.380855157	1.112975813	2.436349532	2.561979974	2.000437294	0.745771852	2.641666475	1.73480043	1.379390976	1.73349454	2.545973374	0.7553279983	1.804272655	-0.4408088482	3.671144768	2.337592322	1.187313574	0.7464584464	2.651037239	3.136784409	0.8428669979	2.627209602	2.260025186	3.038488318	2.90676687	2.470368414	2.410686873	1.266572812	2.454983283	2.728224818	2.740285402	2.028847683	2.673795134	2.486237482	0.4812697507	1.954505445	1.862923024	2.579345298	1.602653476	1.583104202	1.095804344	2.348540004	2.150163332	2.656654941	3.555460632	1.848099633	2.008306797	2.165499549	1.983486978	2.355395149	1.21307555	1.123796183	1.813686623	0.7732740848	1.274531331	0.6930622158	2.188258669	0.6452606492	1.993031639	1.211795957	1.679538782	1.835458804	0.7380402338	1.574661614	0.84639928	2.33382554	2.216027655	1.87076614	1.744669449	1.803605098	2.941313358	1.775007464	2.216592082	2.219817337	0.8169696993	1.948418402	2.56745481	1.127521964	2.366439915	-0.01922768681	1.508990637	1.374301407	2.314456827	2.684876736	1.112972966	1.524456652	2.349933591	2.254931902	0.8384050904	3.710995987	3.459862134	1.433000951	1.546053461	2.464191515	3.538537861	1.201463963	2.95531325	0.8761395143	1.415590871	2.594365443	1.18765553	0.809846591	2.63148888	0.8077137998	1.682962941	1.960929172	1.907295387	2.750235968	0.9583606546	1.446451097	2.157960535	1.318713995	2.049976387	2.49961602	0.8237002858	1.031739304	2.130541199	1.541196478	1.643173225	2.606320789	0.4148854844	3.310383429	1.754077483	1.152269588	1.826217171	2.46272159	1.407410191	1.939552745	2.385674958	2.798753729	1.405351448	3.159814034	2.540434115	1.25290796	1.117641314	1.769872405	2.295573123	2.964657965	3.272439568	2.040065825	1.627583698	2.050589071	1.99555877	1.486798638	1.784393789	2.445873261	0.9074386965	3.420806903	3.499838476	2.998014774	2.353234937	2.445369232	2.397655459	2.416866318	2.168202666	1.749619425	1.593495869	1.243500118	2.179598381	1.608807334	0.603160262	2.469790271	1.468000252	1.653116396	2.030653239	1.678644995	1.495027392	0.4648359316	1.171698837	2.380241531	2.679608015	1.83234926	1.663120787	1.285203588	3.77666642	0.9980523672	2.231098126	1.713427961	1.884305075	1.376851344	3.459686353	1.64647037	2.823588272	1.495363312	2.581302206	2.609524677	0.817444062	1.204583619	1.731373026	1.653725472	2.456556039	1.217642034	2.981921319	1.646594484	1.420663593	1.622336265	2.387880343	0.645558743	1.407058667	2.430729815	2.867954737	2.579564356	3.058158589	-0.1013284554	1.827247396	3.097651808	1.170552939	1.734464234	2.313398741	1.299384321	2.673829913	0.136126766	1.080916149	2.470787959	3.057308158	3.154038414	3.482298056	0.6554023825	1.19762267	0.7684523034	2.12872306	2.070953494	1.849515346	2.911302614	1.600328314	2.716111687	1.194904012	0.7337124108	1.961230344	1.747216167	4.604240438	1.797704915	1.435851429	1.845540697	1.294469247	1.392575039	2.226982226	1.34497195	3.105095789	2.77613989	3.242981396	0.5392010269	1.884260943	0.4407617269	3.03807855	0.6302621493	1.292848123	1.819374959	2.280223198	1.376386274	1.527967874	1.450090985	1.969792802	4.299591904	0.5025765566	2.60733473	0.8134463836	1.05634724	1.884485523	1.655782666	2.302529288	2.460228282	2.638765191	1.700153339	1.907313294	3.090579762	2.992109814	1.568664622	1.086826561	2.839775918	1.673569248	2.207125683	0.8706107915	3.535046798	1.457955502	2.167250752	2.155362121	2.132461046	1.33297864	0.9829006218	0.6420007326	1.673978294	2.663059709	2.765017948	2.09252037	2.220639731	1.457607271	1.259333297	1.207852223	2.907352463	3.158083394	0.6910052855	1.751050941	2.177834295	0.9580062016	2.450939054	2.310268353	2.551463649	2.963259411	3.01798414	1.847903408	2.849222	1.543436155	2.385405345	3.581815041	2.701628678	1.096391423	2.48202935	1.295400527	1.030850335	2.233400294	0.174542943	1.789073569	2.539830406	1.654732284	0.9739626142	1.756607408	2.623588122	2.466409615	2.289180818	0.8140405619	1.301114676	2.002133316	3.521163105	1.431528616	2.521131289	2.554254152	0.986825502	3.880848258	2.083289915	2.496337263	2.293891771	2.016943596	2.718467959	1.1433677	1.553842657	2.010989994	1.754360072	2.276608855	3.445996537	1.24461464	3.71323758	2.020257273	3.366011418	1.512783864	3.315822909	2.33279215	1.767928524	1.49870761	1.436217044	1.12728738	0.849870582	-0.1948468049	1.10267823	1.244375834	3.061157298	1.04166916	1.274642201	1.78228687	3.110149565	1.418854042	0.9784280129	2.898104884	2.065371272	1.509750018	2.088149159	2.593995425	1.907990995	1.96658269	2.610880631	2.521407194	1.448276825	3.606114968	1.673705985	2.169315729	2.446445812	2.670943846	1.0972014	2.079176136	2.828053355	2.120294392	2.309697214	3.05319191	1.291226107	1.521270842	2.118225107	2.240546009	2.070075405	2.386410542	1.109350441	1.099251515	2.340728254	1.727274786	2.161100773	2.048748678	1.138620847	1.810829931	3.40204781	1.844777936	0.9596965522	2.203864512	1.975099878	1.429292605	3.700124527	1.970630935	2.697036613	1.080226456	0.7511090724	1.142708232	1.677829184	2.490489566	1.787231365	2.098691228	2.339889498	1.689537737	1.577419322	1.054139116	2.872090406	2.535044167	2.669149213	2.720592815	2.831927641	2.819335718	1.307466395	1.398415309	2.309049227	3.453011669	2.20622152	1.602138745	2.824320002	3.462143784	1.803877356	1.781130782	1.558306993	2.344227703	2.701918974	2.103702021	0.9568839074	1.99291475	1.243729468	3.490512608	3.147610488	1.818342023	2.217005841	1.365421815	1.43650217	0.6352443204	2.280272562	1.475662929	0.9942429137	1.086802496	1.554605066	2.167846873	0.9711621337	2.201214293	2.065902503	0.516283846	1.403551634	3.352473073	2.317173641	1.398012343	1.30926604	1.180119896	2.293687248	0.3827034915	2.920182566	1.433756186	0.7896743079	3.214192805	2.960478322	1.458023994	1.417652019	2.868039092	1.504501902	1.183265902	2.101799652	2.571333248	1.530488956	1.408890002	2.65622682	0.2247966519	1.186537269	3.538421356	1.211256257	1.290161581	2.039498435	1.936201428	0.9778777496	2.293349118	2.184501014	1.760118976	2.907400102	0.5297685935	2.578983789	2.934042425	3.254164809	0.6734694367	1.581337233	1.613965452	2.883838703	2.722032695	2.331452386	0.9585844569	1.082995049	2.02648254	2.170157857	1.554516489	1.766059754	0.7074697031	1.823525417	2.290634653	2.423376667	2.221725368	2.654508544	2.149843261	1.447063738	1.848449107	2.782981653	2.19689554	1.107210863	2.875408301	1.134334067	2.271345437	1.695279356	2.929305699	2.290019733	1.129488598	2.480584014	0.8612620672	1.886135205	2.773695261	2.334389529	1.831602165	2.481280475	2.899203011	2.177233739	1.341713103	2.234700432	3.50952049	2.463590379	2.306461987	2.109618073	1.517788385	1.907667485	2.465783502	1.898376205	2.094304183	2.089645415	2.811573817	1.05336549	2.493186643	1.672645615	2.05588582	3.59200883	1.975252693	1.67048405	2.437107931	2.019648762	1.637498467	2.069868698	3.596087187	1.575633012	0.9094322804	2.707477361	1.314621976	1.198983531	3.479598172	1.082146461	2.098004774	1.798154602	1.575096984	1.348221717	0.7569023182	2.234614935	2.920884674	0.8039526343	0.9482330473	1.879810638	2.897033519	2.324246297	1.538992564	1.684676056	2.058620497	1.90104773	3.556309762	1.672418883	1.246840662	2.023125921	2.882553643	2.360260182	1.843331679	2.10408393	2.364016154	0.9697175958	1.457360743	2.361283725	3.745522241	1.202061709	1.225693936	-1.004534218	1.93023915	0.8062902247	2.376879895	2.521034843	0.6773952182	1.736792283	3.255518624	1.90361521	1.714257415	2.688033655	2.577512592	2.027929141	0.9670840048	1.800307683	1.887982709	0.5212145745	2.605144656	1.902042308	2.304229352	1.957262849	2.07819125	2.111150587	1.099592184	0.5846911091	1.777738344	1.679514191	2.530950128	2.533468472	1.702257494	0.33492278	1.685562028	2.240942649	2.140319733	1.9569375	1.351318059	2.104189023	2.060397673	2.001460396	3.116320345	2.341448968	2.265421947	2.068191736	2.551233436	3.961860931	2.278988211	2.48294011	1.685489643	1.834870714	1.709386709	1.356496718	2.383887139	2.334777539	0.9452115247	0.8137858712	1.645547436	1.119061672	1.737947862	1.357838899	3.482929071	2.616454015	2.042548612	3.409393552	1.116072614	2.349010382	2.033251886	3.310649327	3.090959787	1.277717212	1.584663448	1.608060727	1.920998773	2.382982908	0.2741418392	0.6277339494	1.779935319	3.306650069	2.243356663	2.148638908	1.537801329	2.771050849	3.047690158	1.658213954	1.423891997	2.720282909	2.838743597	2.751691706	2.537037737	1.849107297	2.219947907	1.746127581	2.682333458	0.6858428861	2.577476737	1.672673057	1.513174037	2.574202889	1.769398917	3.582907801	1.759567524	3.125620651	2.83849009	1.450296306	3.95334531	3.019010891	2.236689239	1.375242716	1.317267374	2.84283751	0.8076332485	4.398027625	2.184154234	3.199725662	3.148636157	1.095389024	2.184767663	2.022729486	1.908910964	0.4235658517	0.8781476673	2.625217666	0.5234024496	0.4359213202	2.836076531	1.540284654	1.668134805	1.629143726	2.415294075	3.295039093	1.624645594	3.433155294	2.0376287	2.422358562	2.256955317	1.469462754	2.91882051	2.362195429	2.172423358	1.151762213	2.556016074	1.800157368	2.399412897	0.01488835809	2.253198096	2.265763245	2.433974241	2.067672627	3.373587909	3.603101728	1.884208617	2.510717592	1.946814368	2.617945592	1.628233854	1.220050275	2.579100069	2.729910126	1.532060846	2.338698893	1.304432376	2.024555105	1.958610487	1.135824599	0.8091958119	2.314063983	3.068823845	2.157361217	2.228301631	1.236182632	1.608244515	2.864892935	2.341597639	0.9033752395	1.808356979	2.427908125	1.547779104	0.9109239965	1.324506824	2.583007768	2.23270627	2.020297919	2.608644767	2.340242532	1.433689865	0.5698826506	2.268782292	1.522345827	2.179625776	3.813583264	1.261962198	2.856524586	2.580737778	1.007866904	3.209740897	3.122265261	2.39823259	1.943473472	1.272412616	2.817176764	1.393602667	0.3769579563	2.312763051	2.948912027	3.236254211	0.4186152332	0.3239658751	2.390643543	1.581376592	2.438278521	3.425389203	3.104432175	2.046417792	3.684526318	1.418569741	0.5992550979	2.804710324	1.769844256	1.860064409	2.028476012	1.945078037	2.578902227	1.082499143	1.443754215	1.266538897	3.448568655	2.215327435	0.7455650257	2.843736414	2.893356016	0.8647361187	1.645691416	1.555331269	2.163186948	2.175669402	2.030744499	2.596200562	1.202257377	2.805484734	1.595716031	3.373787721	2.713417691	1.665299856	2.090845212	1.818557613	1.682435143	1.009498854	1.630750294	0.8761390105	2.327324776	2.312754465	0.818877093	2.00538976	0.8082044169	2.092784578	2.205783979	2.239979449	2.179349556	1.842564304	2.414858523	0.8818467922	0.2560632541	1.961506533	-0.3031007848	2.939241239	2.553692167	0.5452548233	2.811939036	2.256351808	3.343393697	1.861335978	2.86759072	1.763858325	1.959105985	1.888762066	0.6855005495	1.946386993	2.070446295	2.30321587	3.279590854	1.449600167	1.236676406	1.366830724	2.046337515	1.925518018	1.356797218	2.988288537	2.067898319	2.385832029	1.027857254	1.393069026	0.2352570862	3.028690305	0.7976483986	2.218037075	0.2918265879	1.451780429	2.636785532	2.604105088	3.044250428	2.446585742	0.840577344	1.67541869	1.58010452	1.61512369	2.34373319	1.981266024	1.605999413	2.160631687	1.403546892	2.266563148	1.389351297	0.4984306669	3.280919727	1.848098907	2.352362238	2.106051363	3.588758292	2.131808505	1.301264635	1.574558366	1.849904432	2.038462081	2.152708296	3.264332028	3.09484117	2.395718847	2.029501023	1.646629731	2.337920537	2.171289324	3.378023085	3.040654364	2.042753626	1.046014271	1.388724734	3.254681839	2.843800213	1.956022513	1.958153816	1.981486145	1.994625016	2.27535188	0.8315591679	2.416622047	0.918474714	0.6383826701	1.320306748	2.348516232	0.8790613708	0.2316253824	3.508055204	2.261120919	3.155347211	1.665294433	2.066674019	1.739132164	2.358337802	2.140127333	2.753001913	2.23919246	2.130179507	1.880314275	1.675726148	1.264004732	1.352478615	2.298704481	2.843893524	2.04153281	1.298665949	0.5292691217	2.333181144	3.473862231	0.3567953551	1.774252657	2.8946118	2.192525812	1.995279848	1.875459578	2.47283169	2.639067661	2.000667575	1.88585825	1.805746892	1.596911618	0.6542900266	2.353943246	2.140909469	2.51574624	1.169508485	1.787008706	1.103811895	1.945068921	3.931326883	1.802721208	1.350842723	3.054308597	2.623367094	1.404763086	3.264058311	2.768279593	0.9755005306	1.827079495	3.059707109	1.621346004	1.272424544	2.568754668	1.243523929	1.424045785	2.330803926	1.085021243	2.733631823	2.433259493	2.819111083	1.835627327	0.3355032851	3.485077425	2.250045986	2.331420925	2.870821232	3.710718499	2.086364915	1.853831443	3.179660965	2.350461051	0.6952127852	2.869937415	1.910299029	1.278686724	0.3577332105	2.957148724	3.037424285	2.726773585	1.114759716	1.216225749	3.115420646	1.581579308	2.281490342	0.4864030001	0.9239274149	0.4728521479	2.02980415	2.669944254	2.657289262	3.064259813	1.840744426	2.012191647	2.1921838	0.3159351036	1.621720875	1.399928296	2.098842582	2.387294121	1.714739138	2.498359332	3.032651605	1.543002903	1.698774788	2.066407614	1.032238364	3.149629346	3.188161447	2.550774943	1.549844387	2.094396109	2.896513232	2.544770377	1.912672884	2.759608798	1.430391431	1.726148536	2.635524375	3.038830513	1.540000591	2.824096999	1.842678907	1.122331252	2.34866609	2.329521287	4.052630014	1.39869335	1.279798496	0.9276025349	1.184955658	1.973978166	2.295180049	1.948540961	2.195942527	1.525572495	0.9298825479	2.084252504	1.898201895	1.738475409	2.993225867	1.767604957	1.343088488	1.442455544	1.319133744	1.675892624	2.301798707	1.153228155	1.667180913	2.243567334	2.837090437	1.18275901	1.556877189	1.398774531	2.3390718	1.526363293	1.831175792	1.476195681	2.203302154	1.957616304	2.490060471	0.6967779685	1.64510354	1.70056043	2.446294813	2.327131414	3.420136747	0.9313112056	1.912730034	2.671452014	2.086460134	2.685312961	1.626161779	1.343306126	1.709400969	3.000401998	1.568005336	1.65004669	1.95036912	2.03449763	1.607915616	3.343146418	2.682157601	1.077491106	2.559155186	1.44120961	2.112692139	1.998551021	2.066548978	1.838549634	2.933842711	0.3685406377	2.00239325	1.777124042	3.212454467	2.307130037	2.775806349	1.982360184	1.682476168	2.610723436	1.669343813	1.63327307	2.346244818	1.950110102	2.593909795	1.42234946	1.791134341	2.366128967	3.198322029	1.549370081	2.033456865	2.836416611	1.670098008	2.462641524	1.859140193	2.022120092	2.727909853	0.9363217046	4.024037334	1.115706585	2.161334721	2.10352518	0.9205622704	1.552072528	1.335649548	2.035941403	1.361694149	3.199677619	2.860976975	2.530682757	3.175432869	0.8989228372	1.303247505	1.248434461	2.097679693	1.619259973	2.317943687	3.63380591	2.431023561	1.737032716	0.7235040213	1.253586682	4.014521921	1.916010741	2.623416314	3.045664449	2.668580412	1.434862293	1.39661767	2.647747907	1.45671576	1.458268571	1.522066948	3.403784326	3.021203179	1.177652269	1.538886464	3.195309464	3.076841584	0.5892845979	3.150022544	1.997865101	2.065959355	2.320815255	0.7212645625	1.836498136	1.291642245	2.408808462	1.943049198	1.859449329	1.116386742	3.118008357	0.4777861319	1.53920224	2.161532705	2.498127457	2.419057475	2.638790872	1.319219606	0.9916632306	1.358476728	2.421305384	2.979940332	1.895181243	2.113938805	1.238856787	1.304509998	2.435156409	0.3468553355	3.477842333	0.7179219107	1.562008464	1.230170948	2.601672244	1.777195151	3.393237928	0.5556379114	2.206981667	2.485458366	3.435679882	2.280413049	1.490401528	3.008116927	3.063726628	2.714133032	1.788721466	3.386869538	0.8415576867	1.140648696	2.343014383	1.581036566	1.287630415	1.154442827	2.2600006	1.722618819	1.497440713	2.155003191	2.699649913	0.6252817617	0.4737792422	2.026844583	1.427279836	2.74939604	1.581485533	1.687656296	0.9892475022	1.366725104	0.9976255955	1.85017748	1.269700344	2.845621631	1.816869154	0.9301174919	3.207713881	1.582474714	2.368999891	2.280163219	1.423254822	2.813433928	3.44489909	2.280836487	1.230645197	1.240466288	3.453318865	2.882166099	1.757911275	0.6041540425	2.871290559	1.418673825	2.731124531	2.048618748	0.8782647466	2.383375576	2.449436834	2.810707553	0.8316420613	1.046801796	2.999138214	1.935156333	1.575865626	2.021040962	2.603053532	2.182568311	1.298376964	0.5363243359	1.443496488	3.038437835	1.785116713	1.125311117	0.6940019832	2.213340085	1.376127999	1.905874487	1.962067969	2.024435511	2.131367741	1.390396754	2.900145257	1.236408097	2.857970765	1.792501708	2.562427079	1.52130716	1.803083647	0.507438434	1.404112523	1.27655989	0.688696979	1.844661119	2.98583737	1.948717303	1.445525348	2.285313585	2.922019133	3.20274279	2.031315461	2.490628133	0.7998047793	1.844076662	3.114737531	1.163963018	1.558297442	2.193506275	2.647181217	1.86779992	0.9890951007	1.488009489	2.731729834	1.719874228	3.251618031	1.51533179	1.114398707	2.190276225	1.542060226	1.869885133	2.032983773	0.9659504383	1.685257702	1.014637108	1.869559795	1.96472801	2.217618103	2.95869868	1.77772307	0.7562656808	2.874837666	3.130677493	1.388574572	1.300861128	2.689113413	1.516899128	2.456342628	2.801941951	0.7141200397	1.835932632	1.646120292	3.224506514	2.015767149	1.639618032	2.586380376	2.35241548	2.464191291	3.454313028	2.639630406	3.438220805	2.197112414	1.335768694	1.171807883	1.4768445	2.599051275	2.500105829	1.849248512	1.194625494	1.750386588	2.224142043	2.387881978	1.603287193	1.866550756	1.154863372	0.7781209556	2.219447108	0.554464745	2.080993916	2.669963868	2.346030576	2.095042104	2.064220725	1.249486324	2.423874753	1.989191025	2.310972474	4.078025731	0.7468778171	1.372801742	1.674724029	3.019530256	1.978628179	2.841169119	2.141294206	2.945185974	2.543804705	2.854597584	1.934355982	2.830932278	1.783310539	1.070590948	2.640697071	2.194231347	2.236725681	2.041326957	2.166800663	1.691887911	1.885407366	0.5321833158	3.140994796	1.320162536	1.195036076	2.257103965	3.064101987	3.856462107	1.62864485	2.58968141	2.212505476	2.335582711	2.595286935	3.152225255	0.9440801361	1.457859955	1.461302863	0.289392029	1.51998921	1.556289438	1.378352746	3.014502451	2.496566931	1.647794212	2.130024559	2.35919386	1.703130369	2.553898958	1.360250306	2.715779016	0.6527663897	0.7417225315	2.142457411	2.358961334	2.380293074	2.805557928	1.689541801	2.243330641	3.008335978	2.534148746	1.104115797	1.530805343	2.60890335	3.312672988	1.733131293	2.470656967	2.112559509	1.874455998	1.646328691	2.088222076	1.990232506	2.498171879	2.65233733	3.451177919	2.533168201	2.177322936	2.767113926	3.319350655	2.615810166	2.592538327	1.522414394	1.363126881	1.285591083	1.911283473	0.8801458155	2.908843518	2.406631791	1.883613266	1.198941702	3.046934055	3.25541134	2.704776737	1.565916013	1.34226258	2.881208805	1.477176134	2.748325691	2.134084695	1.96599148	0.7594678256	2.854331044	1.043184043	1.110809885	2.709942241	2.094646754	2.188193485	2.100699592	2.34140427	1.800604386	2.431924478	1.785547067	1.727049279	1.807096934	2.338508031	1.068121166	3.060038218	2.315591549	2.595385697	2.394433543	2.931232602	0.8664977484	2.098101837	2.038525588	2.952599649	2.98979733	2.764203785	2.562535925	1.68056069	2.567009837	1.381616272	2.173424795	1.014061963	2.252362727	2.133746093	1.926255911	2.539039639	2.417654966	1.758317902	2.286977208	1.135534508	1.51943779	1.402398633	2.541014002	2.3750611	2.620318949	2.485106412	1.288341155	2.035624221	2.12749199	0.8619929223	1.032424706	1.599576868	2.54373361	1.85353743	2.947496831	2.625564613	1.601302464	2.257371712	1.801123871	2.57075122	0.4991013494	2.445325271	0.3369411565	1.451056736	2.88207873	0.9127562502	1.220787117	3.013718629	2.193686935	0.7563213475	3.02233508	2.323178828	2.168851597	2.62561513	2.781990796	0.2974850293	2.038816967	1.39013981	1.521441471	1.501924316	0.05692845559	1.490872584	3.362802943	3.419385468	2.626691858	0.9395666108	0.6131163942	0.8808288472	0.4251974294	2.755465441	1.563768765	1.496527245	1.978663439	2.824230578	1.39287194	1.108465844	2.021173052	1.873363131	1.771669384	2.588995911	1.584736866	2.549731766	3.152369845	2.071459007	1.976369012	1.542336051	1.166142238	2.393063268	1.727852757	2.257490661	2.096717768	0.9805578755	2.978473052	1.061693881	2.443205943	3.951643735	2.500550659	0.7312478835	1.530162614	1.91327791	2.727208003	2.098185337	2.207058181	2.041300833	0.9504593752	2.917835319	2.027391721	1.622755879	3.13227076	1.624782189	1.970205263	2.32415762	1.779691387	2.221787012	2.375287582	1.906928103	2.396862563	2.482032496	2.805262745	2.947526926	1.30698162	1.335929225	2.272381342	1.188189229	1.045148208	2.905750086	1.997812073	1.937710227	2.687313491	3.002876549	0.4616480023	2.45887532	2.439312983	2.789413656	1.763683691	2.373085938	0.8286413027	0.1756698156	2.590805364	0.7040470633	1.725659482	0.9100777635	1.751775753	3.081238367	3.386069881	1.942235696	2.635031854	1.922424925	2.557065547	2.236490084	0.7571267983	3.330506588	2.07114469	1.494606698	0.3287429159	0.2197471436	1.379595334	1.358476915	2.038613623	2.344037488	2.145864294	1.453731277	2.303410231	1.663705334	2.894767899	3.030010975	2.831806013	2.780292752	1.403761247	2.371731926	1.909310937	2.179735865	1.784984034	2.573260049	1.816350123	2.208009444	2.643692708	1.06468851	1.885005501	3.245817529	2.14968329	1.265547273	2.895038349	3.625713374	3.117116505	3.432316965	1.559790193	2.194733725	2.611640998	1.747424764	1.887552081	1.971910903	1.642367818	2.222834532	2.39701477	2.86151523	2.647064929	1.672693727	2.82843783	1.727691417	0.9816911465	0.3675932937	1.395862403	2.590610463	1.144402333	2.703929808	0.8612717647	2.868124158	2.612691174	1.453869624	2.15172826	2.861492135	1.73558781	1.934548654	2.86005817	1.665227341	1.086611485	1.535114123	0.3911281077	1.317707767	1.56104533	1.782336945	2.626353254	1.943509787	1.464396041	2.532019064	2.07785062	2.753188637	1.949312771	2.972016784	0.6297555988	1.857014677	1.792220662	1.84064895	1.84282242	2.528898754	0.8008716151	1.354543571	1.712635855	0.8759657475	1.979817697	0.9970212417	3.263463744	2.571664467	1.960481527	2.167629542	2.990662019	2.368920234	2.124517129	1.146635705	1.961790354	2.320725533	2.474312308	2.748671803	1.321807349	2.499492468	1.578960321	2.107007423	3.220874358	1.083165037	1.282928177	1.465598389	1.05865172	1.467038119	2.373842565	1.380064993	3.125639441	1.26788369	2.20359722	2.552853356	0.705998774	3.018621136	1.045449063	2.049760864	1.890361309	2.053295995	2.14958117	1.438652969	3.309493028	2.359212425	2.329802793	1.834982745	2.191456623	2.436131402	1.660069429	1.816778374	1.334248181	0.8977943577	1.629800523	-0.0697423819	1.793907765	3.621509243	2.949838844	1.013502123	2.210610642	1.061994111	0.9458326026	2.071428043	2.929794253	2.403268051	1.05240877	2.386822427	1.650252615	2.690338214	1.474577857	1.297148607	1.873852616	1.914961473	0.4893286453	1.180072359	0.582363264	0.42956715	1.653416017	2.134780068	1.851220134	3.142730119	1.09916647	3.007251288	2.314661342	2.897496125	1.214124733	1.242969693	2.258099408	2.347000752	1.517407647	0.7959331327	1.486176593	3.250063802	2.394252578	1.836568405	2.096998934	1.367748815	1.748657116	1.702229948	2.776413265	2.201350321	2.805841633	1.465570239	2.799355721	2.917691502	2.025201806	2.426489685	1.260257374	1.40970801	2.437609334	0.8800057233	1.844689713	1.318699658	3.024651006	2.839557899	3.607395132	1.840471109	2.89271881	0.7506514996	3.17503443	1.31578335	1.817443837	2.33430434	1.490729652	3.246493731	1.43711852	3.029260625	2.096605546	1.692187983	2.525300193	2.038863285	2.328924248	2.258176981	1.654717826	1.800068723	2.808056493	2.479975536	2.359489288	3.077339944	1.071217666	1.645412763	1.436409114	2.036900821	2.044823945	2.596793801	1.697596978	2.427401037	0.6923976568	1.171842913	1.714521567	1.955575328	2.955861199	1.2608744	1.458991528	1.574583327	3.037070925	1.364376036	1.156791988	2.64256544	2.31237324	1.302428383	2.987830806	1.977436373	1.385771892	2.594661397	1.533290094	1.703418634	2.19764292	0.9294597253	2.174619012	2.855294835	2.801941411	2.512047324	2.250592189	2.838160332	1.565885146	3.351518235	0.98057219	1.671379555	1.488951571	1.463183723	1.386794574	1.605779482	1.012177765	2.003594218	2.70766031	0.8878016845	0.6149199403	1.247483145	1.656665973	2.92826937	1.406905473	1.736694636	1.431938922	1.808657123	1.378195578	1.818281713	2.154990277	1.77002558	1.211884486	1.356262798	1.654463219	1.164081771	1.740620069	3.231875686	2.075403786	2.40680904	2.052228629	2.818098338	1.702316707	2.342889133	2.039942746	3.014244045	1.818421832	3.796914719	2.818014264	2.043207746	1.200702075	2.214033711	2.024548733	2.265700276	0.9301850086	2.473413349	0.2860862154	1.837580894	1.066902476	2.122579938	2.413472772	2.381201248	2.556571219	0.9593479166	0.1127899655	2.95401851	2.14200072	2.239645217	2.063684336	2.134158788	1.376940988	2.004003802	2.199566062	1.684650465	0.06132785528	2.80604007	2.705600354	1.993882314	1.979010763	3.183687323	1.238584351	2.046567592	0.7868030546	2.592220925	2.049729499	1.211984147	1.432288679	1.649514423	1.446395588	2.368329815	1.247048442	1.396362478	0.03495724927	0.8258195822	2.541241985	0.6208668416	2.459643675	1.677080499	2.970999651	1.704367378	3.339242722	1.922613456	2.482393314	1.74674942	1.008492055	1.347067291	1.482495426	0.6738339516	1.332002158	1.513009631	3.218312882	1.668847411	1.929932381	1.793443574	2.708073005	3.237950405	1.932656772	0.1400420767	1.493769637	2.192340475	1.985459134	1.65654987	3.420652001	1.307589264	1.419428728	1.249650779	1.789080277	1.529139408	1.315557898	0.9307382093	2.059990479	1.885746769	1.089666452	3.844005146	2.086973492	1.758412809	0.7507400828	-0.4292313308	2.767801899	1.918770773	0.9209525206	1.027506669	1.993696057	1.822074043	0.4595868134	1.473478057	1.690052458	0.8669993184	2.228991979	2.12909907	2.513462829	1.458387131	1.85287313	1.145219564	0.9997135244	2.127189905	1.288612072	2.134687302	2.041755859	3.979171243	2.638124515	0.8657225855	2.625848265	1.75808294	2.097647252	3.026764136	1.143841976	1.886902835	1.810348828	2.725558082	1.516242676	1.695529603	1.78663334	2.414368906	2.288843199	2.397441607	2.125959268	2.879159919	0.5310538638	1.580419442	1.68772555	0.4588680591	2.488697392	2.136720246	1.668607986	0.8415885497	1.100347486	2.829383079	2.201462581	1.943891901	2.132227254	2.551314236	2.312268172	2.038243545	3.707449295	2.481843224	1.53743802	3.516787155	2.171565383	0.9241147792	1.912134306	0.6080285322	1.459661512	1.907320963	3.518828207	2.007702559	2.01655939	1.194894094	0.1906234366	0.5520352238	1.363798524	2.993166706	3.249245085	0.8389583684	2.204194918	1.44432254	2.195703452	2.890413394	2.211147699	0.5595522045	2.137389779	0.7529512302	2.46235726	2.227168312	1.518795305	2.063725054	1.251875665	1.373375947	1.261550393	2.642623066	2.799221249	2.234629621	1.083625594	1.298982797	3.515754003	1.30356134	2.477442835	2.949087992	1.604179209	0.676409285	1.118079448	1.640359502	2.071532523	2.303912576	2.615024293	1.59414952	2.146453062	1.344381191	2.371854874	0.6993555164	1.291322877	2.505929963	2.509880355	2.580339491	0.6195484829	1.620398823	2.161455905	1.838473772	2.67064975	2.985285989	1.638249992	1.68577893	1.557389107	1.356657536	2.732420832	1.620647349	2.27954516	2.320454237	1.818114698	2.975026458	2.008186994	3.252163309	2.489477035	2.45497209	1.691393251	1.666533419	3.591605873	2.525743049	3.453814026	2.563049609	1.417788645	2.138609963	0.7818141021	3.004748268	0.9030312542	2.451045707	1.12027201	1.597648481	2.382786618	2.619050603	3.143949786	1.869751695	1.633728539	1.688568522	2.347174053	2.570357062	2.913612248	1.069677184	1.737616958	1.065260733	1.810866959	2.361799701	1.151715254	2.910908999	3.232631755	1.388947486	1.842062036	2.103059205	1.528354595	2.987420588	1.782839613	2.659488126	1.598115768	1.814842499	3.178301142	1.64278956	1.971813541	1.684716657	2.655077312	2.519088266	3.192374357	2.322240536	1.957579198	1.463780579	1.980662515	4.384083458	3.096469691	1.127537881	3.110612852	3.133452957	1.686463028	0.7214258228	2.7745795	2.230678405	1.676960321	2.629824244	1.6451606	2.089952516	2.945402631	2.24762273	2.880621505	2.007345322	1.625200296	1.579158813	2.843596748	3.806304881	1.909718414	2.474886183	2.707732382	1.809017672	1.068894304	1.7206034	2.479571371	2.38986356	2.332508146	2.909731305	0.07144199457	2.326914615	2.129522746	2.479816079	1.577370617	3.378488779	0.6188536346	4.147477689	1.629204064	2.594401917	2.727865354	3.001061196	2.116537671	3.911713216	1.681314711	3.744305797	2.583732804	1.59089154	1.227351105	2.62389451	2.39591234	2.112212506	-0.2876429961	2.600937228	3.377252779	2.272673326	2.270165627	1.484462729	2.287652669	1.981940218	2.840964107	2.839587199	2.550606298	2.501414073	2.657648928	0.9266586153	1.483915809	3.335015527	0.3176134023	1.218773209	1.537223837	1.294100581	2.915241532	2.964712474	1.941013535	2.430110596	1.125241567	2.23673729	2.867610941	2.6693296	2.149587925	3.525983618	2.073709873	2.913167017	3.402085587	1.638718234	1.550119884	0.8297918066	2.070745254	0.902780952	2.067504237	1.353172572	2.18793727	1.790098501	2.187881689	2.934060098	2.519401522	2.264778827	2.299806064	1.98343089	1.525869738	2.197835307	2.033113389	0.9658084047	2.931327072	2.526447203	3.730099747	2.176760723	1.72384839	2.170293943	1.740157108	1.637110807	3.22494922	2.305928229	0.9504542263	2.754064838	2.080477575	2.434409939	1.684444897	2.197798319	3.034369651	1.216482046	2.82701057	1.653029732	2.717210897	2.228313672	1.95973939	2.401017168	2.674349765	0.9984699691	2.542373308	1.589139598	1.214468996	2.842877343	2.662355121	2.913333752	0.7294590438	1.998992201	2.16836887	2.532056447	1.856816027	3.391156796	2.705092834	2.137197153	2.578862286	2.337091735	3.892703919	2.936851094	1.566758175	2.586555343	1.706734625	2.552628035	1.173399725	1.202140787	0.9503996873	3.125661746	1.997423808	2.582540118	1.109330078	1.997477232	1.603523077	1.341907942	1.90517662	2.858333395	3.307735405	1.686759097	2.866056001	1.423151298	0.1027418238	1.935971275	2.741666632	1.103530821	2.281135545	1.519160537	1.329411231	2.033245532	2.488447587	3.34743281	2.502359914	1.943127651	1.375037046	1.972324503	1.568755233	2.912142997	2.308130271	1.203934884	2.587187654	1.957101379	2.781238066	2.653991663	-0.1532844998	2.39244005	1.514453057	2.243736351	0.4303513774	2.155033147	0.7731599228	3.221363922	1.450841077	1.874230738	1.489605927	1.270076076	3.140524816	2.874950369	1.700105463	2.977950332	2.415165691	0.6449581105	2.331216482	0.9197125734	2.908452314	1.202723297	1.156658061	1.86493933	2.735029043	1.83916651	2.104771584	0.1304131677	1.488598391	2.20398237	2.47188533	2.777070615	1.71159345	2.68360604	1.583007154	2.420095784	1.447397917	2.293074805	1.410141354	2.190327034	1.136638384	1.82755547	2.059795145	0.8251671001	1.54823563	2.693128643	0.3910451412	1.901930453	-0.0863334235	3.526080004	1.188748034	1.135224877	2.072701222	2.124566823	1.900466106	1.714197373	1.360434416	2.467375753	2.369099025	1.689882529	1.260516271	2.58432404	1.462447338	1.826264783	2.516032604	2.230908146	2.954334396	2.24801268	0.9604103138	2.437742316	1.816033487	3.403051457	1.910569762	1.279963175	1.004118863	2.123007111	2.741801987	2.554379911	1.081173772	1.421600611	2.172611583	1.954930557	2.287504024	2.105875301	0.906477176	2.97150574	1.451447071	2.333813642	1.645479546	1.616859771	2.421798161	2.22188488	3.020266446	2.30254357	1.638247543	2.732428918	0.9577269729	1.208116868	1.746611578	2.055399443	2.671527769	2.153771325	2.397877066	2.186461422	2.460413392	0.537193336	1.947457906	3.196557661	1.128436212	2.734554372	1.660286135	1.591406372	1.855994976	2.484888408	1.827840447	1.395874055	1.202954476	2.926208554	2.408951746	2.729132609	2.674145828	2.617972581	3.240899933	2.007619269	1.341950092	1.535712898	1.399853742	2.242952433	2.387335248	3.218028585	1.364657388	3.093499788	0.6174368474	3.391848522	2.117056828	1.144951506	2.085878522	2.349061902	2.48636915	2.605272531	2.80813688	2.513532393	1.642840017	2.804999487	1.010266793	2.471320015	2.05428558	3.00371815	1.937082147	1.458767101	2.094795011	3.188022469	3.592623054	2.185206959	2.929323609	1.260499931	1.961174504	1.822077346	2.778478836	2.196400338	2.591158899	3.172832207	1.183162383	2.659235261	0.8464089087	2.747979462	1.008966729	2.708272014	1.444844848	2.907862644	2.334598355	1.597098419	1.452931249	1.069463749	1.382410708	2.210613518	1.084839855	2.89235569	1.746828096	1.875009755	1.430820466	2.432947993	0.9513291794	2.598736873	2.392778389	1.998569555	2.014999936	1.098689389	1.81084409	2.817360044	2.282732602	1.990795934	0.8693674445	2.238375618	1.924420094	1.570984912	2.721314946	1.865660856	2.142252171	0.8166755178	1.571958852	3.076412563	1.348405585	1.151366471	2.445521764	1.142142767	1.995903342	1.988397176	2.652405055	2.642741548	0.05368200778	1.18581698	1.681155774	2.694724348	2.570361322	1.489473953	1.430674452	0.8694662381	4.280488156	2.144518798	2.021038035	1.439752759	2.069868158	1.561418924	2.724659525	2.066793653	-0.3745188017	3.073412138	1.756289567	1.955810977	0.499304614	1.217387203	2.23802399	3.311456914	0.8216870348	2.087704569	-0.2939547584	1.361214081	3.677235035	2.630655093	1.545717482	2.073605022	-0.1042588404	2.405447793	1.04303968	3.515615854	1.795187315	1.842377409	2.08723603	2.953717398	2.110560656	0.6178167633	1.552183288	1.810949525	1.693657611	1.451110052	1.275858426	2.833397942	3.147184385	2.726992691	1.275530475	2.934498347	2.619638134	1.95712619	2.021681944	3.792501058	0.9380312727	2.888070162	1.622194589	2.987616884	1.118352782	0.7753153827	1.591989898	2.956794185	2.470168077	2.683298647	2.394337217	2.288744898	1.431241548	2.790515378	2.80525568	2.335341496	3.35482593	2.633313343	2.248782561	2.263827671	2.647675038	2.331756956	1.842489126	0.8928553884	2.790735989	2.853105491	1.278577205	1.04635759	2.352599722	2.043332423	1.575393896	0.4883835635	2.136001068	0.8539867718	1.380570242	2.481312445	0.1361103617	1.788967233	0.6658656869	1.237055355	2.951351833	2.504910532	1.974016064	2.239271031	3.303202293	2.60867788	2.900495389	2.033474708	2.858351078	2.615587077	2.2995309	0.9840981925	2.261632224	0.9611806689	2.331903429	3.031950821	2.106988979	2.033355819	2.69350975	1.233166216	1.470830265	1.246717173	2.66198075	3.332594066	1.311753425	1.164640572	2.269414002	2.369448189	1.864340944	1.703567213	2.36740828	2.045617491	0.9743011026	2.872343344	3.860657738	2.992507792	2.56942141	1.863041626	2.037412057	3.496446247	2.269622477	1.87981987	2.866321189	2.043508118	2.58948651	0.8388532327	3.366965023	2.696402537	1.455297492	2.088436967	2.341567747	2.446771609	2.097445771	1.857952931	2.13077907	1.515941027	0.2280499154	1.799242849	1.457111599	2.762357699	2.49697986	1.542608071	2.623621376	1.544551568	2.025282988	1.730618073	1.386246713	1.528333261	0.8320401549	3.038169082	2.615989342	2.267437832	2.387345401	2.838859709	1.54660932	2.32305057	2.187605467	2.105282794	2.836485629	1.674510896	1.926039759	4.111988839	3.826870217	1.031463594	0.7083761558	2.626074004	1.210526565	2.345345069	2.415418159	2.496823457	1.288918246	2.903549962	1.500765335	1.432475377	2.117413999	2.045781743	3.427925255	2.560443669	2.384301821	1.156752747	2.133157116	1.570320338	2.136333718	2.508597459	2.267208757	1.699758444	1.835581735	2.415720941	2.575434457	2.11529239	2.493187483	3.039895026	2.082704194	1.267373445	1.739553907	1.601898325	2.629294855	1.066602456	1.044827741	2.110047047	1.664381963	0.358386377	2.05300503	2.434146574	2.482462712	1.213729741	1.377959364	0.6899745889	2.111703545	1.065422886	1.272969758	1.934671063	1.749479421	2.096217778	1.750493058	3.465331964	1.679833637	3.226302324	2.312612695	0.666945023	0.896864917	1.540737847	2.679921905	2.66970072	2.945558874	1.918283964	3.01576168	2.031907761	1.907037308	2.386303437	1.930351158	1.970706384	2.519856179	1.502727354	2.173125189	1.570658593	2.214801625	2.615491539	1.977654948	2.965358157	2.221756673	0.5058735817	1.757749379	1.696477683	2.611141514	1.107942684	1.831531784	1.008621003	1.86090369	0.7754030811	1.823786234	1.493117172	2.997563425	1.775956709	2.346158642	2.303119936	4.109939213	1.653453204	2.934146296	2.41150905	2.193341998	1.793214151	2.583637241	3.503438002	3.371185756	2.85653921	1.999520097	1.549428383	2.68819079	1.388065562	1.511542998	0.8597970017	1.773231164	2.611792817	0.2348856962	2.312205399	0.9922382363	2.26854338	2.183172216	1.879279134	1.82501921	2.623725333	2.929217869	1.72854359	0.880965786	1.788047975	1.104439578	2.236128356	0.9175136029	2.344380907	2.907197951	2.256275147	3.242369645	0.7969981825	2.631331927	1.854744396	2.06938872	0.943678884	1.705287387	2.490586879	3.569269586	1.534108349	1.59666076	2.163196481	0.5015596661	2.213365415	2.439543852	2.747372325	1.717737816	2.80229048	2.278716141	0.993735193	1.612529015	1.220427976	1.312547464	2.330116959	2.067518494	1.105227518	2.323402747	1.297615004	1.977175657	2.424401743	2.532945409	0.9681722338	2.396623623	2.170304556	1.447922859	2.117892271	3.388574618	1.951062539	1.847418261	1.696068496	2.052607341	1.803040506	1.960367315	1.447436462	1.403820556	2.429062832	0.9689646021	2.199652627	2.481316922	0.9914310091	2.338225775	2.453300765	2.296130784	0.8847236235	2.828628644	2.876924881	1.908788511	2.552252264	1.502226656	2.737960217	0.7166925535	2.2674298	2.318190505	1.733016172	2.164351733	2.234667681	1.684323773	1.083416786	1.652101136	0.01924322634	1.484582132	1.748297478	2.477165177	2.355552127	2.586186475	2.872019018	1.612158088	1.351192191	2.65442501	2.964199847	1.335433688	1.148111754	2.110390529	1.533476048	1.323920538	1.826022778	2.699480352	2.575840848	2.196049957	0.943222327	2.768987549	1.344634183	3.145653859	2.352630746	3.699680491	1.547871714	1.931865241	3.428381537	2.390718118	2.251296945	2.3430587	2.294774984	2.225583044	3.074078924	2.637972873	3.348166633	2.160438948	3.300515054	2.204666603	1.973623491	2.99814243	2.478152561	2.030063612	3.82325788	2.333608771	1.788498671	2.483194207	2.908328223	2.312231219	1.754384472	2.348703768	0.9913548033	2.290821702	2.003199847	1.991144647	2.649138566	2.672055047	2.990146283	1.984847624	2.553648175	1.954869412	1.983820209	1.443587039	0.9908380195	1.403933754	1.913811427	2.771973343	1.78915727	2.273108894	0.8028259308	2.72200539	2.604598713	2.303762452	1.796929052	2.345509174	1.242335113	0.9629356652	1.312992646	1.175009463	1.636176637	3.072962238	1.939999078	2.675490424	1.032852133	1.259613568	3.621298298	1.489716381	2.156678394	3.567572269	1.883018482	1.930063737	2.669762145	2.488725108	2.204505339	1.639593146	1.810198699	1.918705697	0.9166473154	2.418635716	1.285333459	0.8613857015	1.421998896	1.555764492	2.702191551	1.908419513	1.776878514	2.832686642	1.070759926	3.017447726	2.359582376	1.231409123	2.864728283	1.694972762	1.615220612	1.417652213	0.1511441197	1.294235522	0.1446975382	1.899320557	1.078091234	1.957839783	1.27080807	1.676119441	1.707586479	2.796255483	1.352090806	1.625859689	2.895418848	1.708910985	0.715720282	0.4893337092	1.932657133	1.42913894	1.249594837	1.753946451	3.061508214	3.157129725	0.1903694925	3.445862527	2.453984488	2.196946667	1.083673581	3.514848723	3.111632406	2.573738862	1.70981841	2.093165964	1.788165862	1.625289732	0.7221902001	2.744116596	2.622235947	1.822158895	1.773396315	3.116739819	1.390268712	1.479446937	1.658834796	-0.3989041348	1.727446678	3.504503462	2.81963644	1.928600989	2.189024496	2.90157801	1.234804194	1.617588169	2.181393691	2.424020977	1.215346826	0.9781791504	1.923576878	2.128284193	0.8024116386	1.635395031	2.406502423	2.273020319	3.446474737	0.6666408767	1.33986461	2.280998918	1.387126343	1.62930369	2.819308939	1.024875208	3.069249642	1.793796452	2.376191831	1.73099971	2.5321968	1.350740963	1.507311731	2.761031889	3.195381559	2.09228616	1.936065514	1.808408536	1.465787186	2.271886106	3.028602422	2.584948123	0.1284390357	1.708230568	2.50884705	2.250593727	2.064945923	3.336208956	1.842023202	2.706721572	2.536636519	1.521581417	2.467461463	2.599945436	1.830071538	2.913631856	1.584238703	1.633042631	1.618307636	1.960713437	3.802028458	2.555553737	2.814571907	1.816792997	2.169341152	3.445165555	3.323223344	2.228554947	2.817157682	2.986906312	1.670682081	1.691285333	1.995923142	0.5837835104	3.112655851	2.192366302	0.316509865	1.551087478	1.892392763	0.8113251003	1.492870743	2.105507452	2.908505982	3.263348269	1.172478196	2.730802906	2.590226017	1.209838047	1.799695972	3.600065862	3.619317204	2.722420541	2.473140997	2.131989038	1.685137246	1.939222353	2.08633915	1.971808828	2.347365382	1.626791024	0.6404120848	1.186839068	1.023627715	1.620867627	1.373501611	2.863754333	2.302336068	1.131332977	3.104462488	2.29922559	1.775234102	1.973285938	1.479618561	0.4677712042	1.273519293	2.471872417	1.327604947	2.104869774	1.90858337	2.12214544	1.292648021	3.072981797	3.849539546	1.767402163	2.053224992	2.435174378	2.395187085	2.889620027	1.470350958	0.8503458241	2.605779496	0.7595270034	1.507678522	3.371526054	3.11851113	2.328061465	1.389595678	2.079290989	2.636204261	2.154569846	1.306791546	2.011495887	3.022581776	0.9356786389	2.958803235	1.530172129	1.866400761	1.145395462	2.405154795	1.441671159	2.425802331	0.7224188655	1.812118097	-0.01365286919	1.851734482	2.690444963	2.826629304	1.569972092	1.751422651	2.270272396	2.5622937	1.993440505	1.243056265	2.293654033	2.34969535	1.834533579	3.297724518	2.196818	3.252512293	2.476608158	2.071015925	1.973632905	2.571372168	3.31599998	2.85347201	2.857523981	0.5293552354	0.7018568786	2.451753203	-0.1014377685	2.726818165	1.005134238	1.502391607	2.073038255	3.172932407	1.019258424	1.258944626	2.821619076	2.551773021	2.803119387	1.937728781	1.984293998	1.703651538	1.875190929	1.822681653	3.397058691	1.95289957	2.220024616	1.96591822	1.226678978	2.758530674	0.8098521381	2.307511649	1.609821476	1.582677138	1.988003762	1.431949012	1.25247303	2.661258465	2.520456463	2.135061914	1.218608912	1.652970775	3.936615179	2.036557305	1.903723465	1.506805182	2.374342679	1.952401781	1.979247525	1.987946884	1.238183704	2.239442242	1.71222096	1.966093325	0.2909557931	3.394569651	0.9173398668	2.001708848	2.309609853	1.391560643	1.388032784	2.320025356	2.861585726	2.655911329	1.819244917	1.653029254	3.617608087	1.824556816	1.036584873	2.344495049	0.7346459308	3.314028528	3.605326964	0.5099792426	1.386268469	1.915228112	3.264359516	2.337561421	1.664389118	1.756205051	2.34875699	2.252676444	1.412025955	1.985281648	4.460166043	2.62539872	2.230687833	3.336417416	1.96389932	2.437636872	1.329563792	2.009891783	2.174986893	2.496644216	2.877448063	1.417971296	1.873761821	2.839654715	2.102193585	1.567307338	2.7905785	0.3384814896	1.903984879	2.513093654	3.807710337	-0.4630642798	2.186156306	1.619843436	2.239894511	1.765199797	2.87759977	1.657541669	1.390165023	2.378199353	1.156478252	3.797247191	2.592148402	3.554501579	2.643911536	2.239190263	2.707137235	1.235694414	2.612149709	2.513128502	0.9662773079	2.269290807	0.7675832316	2.38118437	0.9619497093	1.826403947	1.441293135	2.74409819	2.737673465	1.874423436	2.017057174	1.460506803	2.664435653	2.792239003	1.785561385	2.476627477	2.123133603	2.459754706	2.694101567	2.785481232	2.670606334	2.040844347	2.740245608	2.033684639	1.997644219	2.033766147	1.094113861	2.347429673	1.702979703	2.097161616	2.134906339	1.92051648	2.158243403	2.808383345	2.714368258	1.58555998	1.439259347	1.998109967	2.796176854	2.584268311	1.927641762	1.653131908	2.620485964	2.723671242	1.609060693	1.374100524	2.338995005	0.6349526198	2.620242541	1.271870082	2.458288281	0.6053197956	1.70913743	1.367516985	1.942279144	1.057154379	1.676576103	2.041620308	2.463170363	3.918748839	2.716869481	2.191519678	2.602147266	1.448695852	2.338224422	2.472203121	0.6508871533	3.226967043	2.559669038	1.682010684	2.806678107	2.004808099	1.943833701	2.056541456	2.319772752	0.6716873235	1.770956003	1.838711865	2.280202241	1.600614379	2.000142972	2.874132762	2.094727707	3.362390229	1.763945602	1.851024502	3.381642667	1.601651262	2.223056122	2.385090032	2.665858796	1.929969899	2.356912361	2.869972151	2.079219048	1.372061075	0.9956213896	2.51361026	1.286423888	3.11519151	2.295938572	2.054757667	2.547461991	2.635369553	1.291783703	2.246580116	2.451855037	2.619855642	1.631574733	1.789180659	2.615684297	2.490959034	2.681479952	1.312817628	1.923263078	2.095843461	4.133384497	0.8747841377	2.547259286	2.098738349	0.9513874779	1.459121082	1.705010589	0.9288925962	2.462499976	2.845894154	2.309734839	1.658543034	0.8641466574	2.617893236	0.9415374958	2.3060626	3.465100364	0.2307967824	1.366956784	2.451599734	3.023388072	1.304077493	2.038688088	2.164647397	3.816251259	2.284054216	1.394910083	0.4871764915	1.970458255	1.398253897	1.118544836	2.637769319	1.504609313	1.59978497	2.454011232	1.758035076	2.388480659	2.97742205	3.156015627	2.662097535	2.733547441	2.470763962	2.054567158	3.534840201	1.306993718	1.793888018	0.5889094589	3.42265709	2.679339103	1.826043587	1.794136947	3.07874463	0.9825801067	1.677392605	0.4411201567	1.888280397	2.184456005	1.992400042	1.685341019	2.117071942	1.212621088	1.50533173	0.6115625802	2.659912125	1.339314165	1.551748429	2.521215539	2.21114464	1.865385371	2.463218483	1.179326175	2.80451186	3.193587934	3.130449076	3.773918534	1.844476501	1.035789733	2.636979316	1.807578499	1.768177861	1.758720659	3.091073629	2.578426193	2.478264416	2.64740611	1.504834577	2.965271266	3.32786778	2.395701767	2.852342609	0.9195661144	0.6412102126	1.244545646	0.9485330602	3.085787909	2.636295935	1.951169105	2.202961396	2.137708025	2.864475873	2.31982709	2.53611133	3.010877689	1.650310121	1.427255906	2.101397089	3.284691515	1.930800267	2.237612474	0.6173126028	1.189717343	1.115003103	2.931178191	1.371844674	1.800167999	1.678755062	1.142571868	2.798930133	2.787106115	1.706235398	1.932276377	0.7639215384	1.285394385	3.234037249	1.878211865	1.319998617	2.154836026	-0.01557113878	2.312717778	2.208950694	2.907790268	2.339656415	1.615069376	1.186564777	1.576592923	1.928404058	2.390849827	2.502810084	1.907826518	0.2202213436	0.9981523493	2.006576405	0.3432503057	2.732255136	2.434455209	1.237892721	2.868692578	2.131377008	4.426240174	2.555791041	0.3220448369	2.966264833	1.908972613	1.819756645	2.686847338	3.402567058	2.674227364	-0.09705969361	1.133175252	2.538347908	3.146291065	2.469264766	0.959394725	1.511067298	1.114096646	2.452018364	2.11904551	2.265538716	1.531060427	2.486973757	1.707313297	3.121420994	0.1789907761	1.376991106	2.129604966	2.804246044	1.657649018	2.13543014	2.47540257	1.513215937	3.408045184	1.898293234	1.004990353	2.447712028	3.169217666	4.112967027	3.933546841	1.798266241	1.243659095	3.229487146	1.573533756	3.190808888	3.135730222	1.231257636	2.887669449	2.293351501	2.659401752	2.470401309	0.7656353353	1.734890117	2.944726037	2.354350817	2.739080623	1.981665842	1.749568363	1.254624159	1.722158627	1.508070227	2.765286299	1.301405502	3.042375887	2.520476274	2.256749649	0.7411439011	1.334562109	1.227676945	2.642758131	1.728829824	2.331243926	2.115102166	1.255930803	1.792750571	1.246974293	1.506398717	2.496706142	2.212259404	1.713725748	0.9256333414	0.6464039921	0.9878731724	1.065196956	1.285711564	1.87733464	2.897320473	1.682732616	1.686630998	2.569085118	2.210000901	1.712880134	1.961925001	2.850677271	1.931685118	2.22321139	3.710263742	1.032532007	2.558931102	2.11603711	2.044319246	0.9575646284	1.615754159	1.431717847	1.90230049	2.652691511	1.560567078	1.448763657	2.545065799	2.103128592	1.816981338	0.5732543081	2.247423617	1.871207243	1.689636993	2.587891619	0.318437769	1.141229654	2.581933569	1.942700291	2.868247125	1.414894734	3.35820246	1.138580098	2.84048513	2.763926271	1.825216125	1.004067138	1.86972538	1.564829488	3.054627321	1.810962209	1.583044463	1.985883208	0.6906746546	1.763816912	0.7913551104	2.453470268	2.672911137	1.033458563	0.206396118	1.54193043	2.298556461	2.484147105	2.09016143	1.870474737	1.656843492	3.392365009	1.444575771	2.675609162	1.975114206	2.969496369	3.368313625	2.542402918	3.769146843	1.426354687	3.652297092	1.845922423	0.6880846057	2.310161876	2.369993963	1.516933989	1.928171632	2.471407999	1.633498974	2.223018815	2.439396066	1.717299164	2.225669669	1.215574609	1.930288936	1.911167798	1.657891151	1.224202885	1.998177667	2.060566362	2.307553376	1.763000103	1.398413697	2.406830578	2.776853795	1.719761738	0.7404876855	1.295240105	1.019174816	2.96407632	1.353067368	2.591759966	1.510507187	2.253957337	2.286555161	1.508976817	2.417328831	1.80361293	1.614589299	2.371512751	1.96991683	0.819276383	1.348355372	1.323458582	1.575357665	2.120254701	2.302556015	1.339965762	1.904371373	2.554174706	3.340708119	2.613941984	3.186104206	1.220976805	1.225441873	3.152963409	4.396442529	2.061550979	2.412605508	1.791373397	2.296868196	1.680090306	1.383130724	2.202640953	2.116745077	2.97963038	3.275712998	2.921605768	1.854505875	0.3898406108	1.733867298	3.145832862	1.15997692	0.7710952225	2.514444886	1.967393607	1.724998155	2.43643055	2.142715575	1.540878636	0.7584243414	0.1030778406	0.3989353479	1.657057989	2.406692747	1.302372574	1.356761191	1.133515461	3.717823651	1.736357958	0.8718758126	2.867951464	1.757111941	1.726599156	2.493335526	1.284198724	0.5483277776	2.304228025	1.633393653	1.523190597	3.142769369	2.050574889	0.5690952116	2.541202734	1.127328202	1.209081065	2.005186253	0.289912577	1.428342876	2.367288341	1.18167416	2.637710707	1.519424772	3.682070862	2.772244722	2.516058118	2.019312379	1.73434379	0.7823552668	2.226505397	2.433771289	2.235380519	3.576061939	2.623433759	3.099999134	1.557814554	2.42726123	2.702216185	0.7022835376	1.911741896	3.003915197	2.232360386	1.829133382	0.9119217035	2.667407573	1.732872399	1.788267933	2.205400043	0.9859510409	1.797734408	1.071142815	2.212106913	1.669519689	2.120307935	1.462252055	0.6218686507	1.043772385	3.009520769	1.309503825	1.423152919	1.888591963	-0.08466814694	1.44969809	1.425368597	2.810917644	0.1996397192	2.904473955	3.352529486	1.64387103	1.215001009	1.691460958	2.003932918	1.87807408	2.341565991	2.126994865	2.133032143	2.894297649	1.148843655	1.383795896	2.320661099	3.126967225	1.292958531	2.460035804	1.805641459	3.184728654	0.8342838249	2.208416069	2.78427911	3.399258732	2.222914268	2.077067042	2.266479506	3.021550673	2.007321658	0.1462090465	0.9554063466	1.166059086	1.107349535	1.316066593	0.9341049825	2.725700646	1.250771875	2.443351123	2.453609094	2.407990395	2.502812895	3.065301556	1.190320305	2.505621397	4.38253082	1.444324125	1.951259248	0.7621460707	2.115605691	2.072374864	1.008960253	2.182709282	1.105895189	2.766945202	2.443519882	2.153451081	3.668763498	2.752104252	2.425788535	2.17055853	1.897728692	1.748083889	0.02913437988	2.360822117	1.770409171	1.958168572	2.711668379	2.35413321	3.162942194	1.401739485	1.317979987	2.041454034	1.528170665	1.863763772	2.634669914	0.05113385949	0.8687404245	3.346178736	0.5803030414	2.76887189	2.268149372	3.806574199	2.877836702	1.461654835	1.854567045	1.794892523	1.80487999	1.953328775	2.281927804	2.073300032	2.450593454	0.9699103317	3.244941784	2.721126252	0.9449976164	1.004360261	1.949121851	1.104318847	1.880254678	0.4393241585	2.944838743	0.7332531826	1.67809366	1.801762128	3.533855127	1.818577036	0.5474786454	1.28163036	1.986862957	1.78986858	1.329691061	0.6342564298	2.718167991	0.6633259963	1.177510861	1.557738161	2.169740774	1.925887556	2.260416495	3.019207072	1.674044136	3.842547854	0.778851384	1.488159735	2.229508841	1.821748802	2.448094891	2.196853734	0.8374750529	1.919834247	2.303438923	2.453062137	1.035200196	1.324404957	0.8691425339	2.459563287	3.044513253	1.621723318	2.733696916	2.519804359	1.640003662	1.548535094	1.412211286	1.727844451	2.910596194	0.4238455819	0.07154086248	2.764907566	1.448916081	2.94059822	1.366346783	1.323646738	1.594874755	2.056272862	3.303153568	1.689226593	1.045796291	1.588505365	3.097891315	2.389702834	1.83884582	1.943399507	3.19941066	2.023917596	1.825995317	1.899367428	2.436872401	1.234352713	1.856317533	2.154232149	2.140201525	3.827120141	1.617230886	1.851387147	2.975157742	2.278703488	3.37946089	1.426769117	2.140359992	1.674412665	2.324106705	0.6041442974	2.112550253	2.503718578	1.6677151	1.725603758	1.522590495	0.5414177457	1.994532589	2.665289295	0.8797864946	0.2348778263	2.74364077	1.822629386	2.479420534	2.236787999	1.063997333	0.5939326559	3.331892217	1.82152696	2.327282069	1.734885919	2.616973045	1.418547203	1.924635297	2.317964255	1.929388982	2.15100592	1.776110937	1.869132642	2.253990848	1.76222779	1.666190165	2.404211557	1.052848007	1.74465842	2.927916828	1.763768069	3.549613991	2.46640522	2.692163855	2.520869995	0.7783704136	2.27839921	2.611021353	1.149868454	2.468916847	2.071357126	1.266042628	1.030254613	1.736398218	2.175109862	3.310660251	2.313052931	1.393862266	2.562171559	0.7304113326	1.980379931	2.475701368	2.702880174	2.805361245	1.993613857	1.04980104	1.82769354	1.904228365	1.824086321	2.9340217	0.3367280656	0.988983538	1.581960632	2.289962469	1.110959086	1.425022684	3.210429205	1.871010278	1.756996923	1.570773873	1.953779723	1.317157475	2.140501841	1.688763284	1.595194151	1.943322228	2.039582481	2.520578384	1.528506364	2.107804692	2.156375084	1.279360687	2.925457254	3.743322472	0.7117213872	0.3764170917	2.161167102	2.685268798	2.350613877	0.605199356	1.671410497	2.38771456	2.702595761	1.891682482	1.171012064	2.278315502	2.022416352	2.138923972	1.277981074	2.695985952	1.276041113	2.966824992	0.6324671614	2.826241532	2.54144011	2.009878155	3.167487957	1.30569641	1.300767124	1.277283256	2.689141991	2.18542661	3.06409572	2.11534795	0.8998666013	2.646094255	1.576071914	2.201967524	1.948699004	1.346191802	2.282679967	3.164686651	2.312911091	1.714854184	3.904494175	1.420793112	2.66508036	1.288801484	2.150421628	2.976002158	3.042255621	2.977208615	1.771174869	2.025215463	2.34200427	1.755917552	1.705759486	2.367703763	2.182336131	1.993226294	2.288767298	-0.4681388847	1.097581297	2.785668394	2.25727399	0.6800519586	-0.5913480949	0.5249188801	2.96337798	3.302971274	2.809566179	2.886968584	0.7472983216	3.175601632	2.602045138	1.11172161	1.499889418	2.970716006	0.3669975571	1.478065413	1.216037653	2.124864804	1.066193494	0.7182179775	1.524144561	2.455106675	1.942635629	0.7204893544	0.6365817473	2.681101187	1.702973883	2.579627563	1.905388976	2.392858312	2.017651932	2.759255553	1.638821987	3.051504058	1.980676667	0.7212042702	1.676443175	3.362272611	0.4651597001	0.9608036698	2.161099574	2.054457096	2.136245332	3.023596654	1.078181322	1.655098847	1.059739139	1.840981846	1.676134197	1.785903862	3.405016729	1.249024053	2.681004313	1.8378513	2.751714918	-0.1836032409	2.013555509	1.910133299	1.523866196	1.691484553	0.4023704618	2.470215025	3.630817876	0.5435864068	2.794029306	2.500757579	1.434965981	2.225172597	1.734493919	1.948968704	0.7389054527	1.738526368	3.285884774	2.213751507	2.225790429	1.694702663	2.274567874	3.720424284	3.612580765	1.573514932	1.767239342	1.795895681	1.213918604	-0.2224193173	1.55782631	2.89217285	0.8592402388	0.8048176725	1.824339784	2.027684168	1.788794983	3.219314279	2.092104579	2.79828827	2.0079056	1.943578935	2.312060437	1.090097944	1.830852722	0.9405639987	2.368253335	2.787307125	2.290346211	1.776688193	2.819299334	3.197150269	1.894207702	3.020157371	2.430276305	0.5104919607	2.843132122	3.343579128	1.295165221	1.764052613	2.028665656	1.857464807	1.530190365	3.399501521	2.500893241	1.474482167	2.675773235	0.8809600181	0.8928905403	2.041672774	1.632528108	1.231026298	1.620543175	2.919409626	2.834757377	0.8822283082	2.621808696	1.377000333	1.405309509	1.438618144	2.406724408	2.256184449	2.017133806	1.654100367	1.778733072	2.353987443	2.717642426	1.630150262	3.147796112	1.698863998	4.243752341	1.538832144	1.92722437	2.621708739	2.003687592	1.341048239	2.207728738	2.884748672	1.547978037	2.213686149	2.5371598	4.001957408	1.219149024	1.813077513	2.256798572	1.761772208	0.7070662932	3.519080917	1.42728752	2.294551477	2.133450388	1.549138601	1.528325398	3.219257224	1.582807691	2.067917728	2.076098507	2.618096838	2.279164601	1.225729915	1.932992058	1.179305122	0.8225704456	1.65839151	0.6385026443	1.675910342	3.124239697	3.059164759	1.585886208	2.526540689	2.367605877	2.674219987	0.7628350614	1.820730174	0.201494824	1.839481189	3.589660198	0.4823841153	1.721252902	1.304128788	1.195734413	1.684459473	2.135160687	2.776895982	2.427400498	2.374579357	2.59738843	0.2120066216	2.346075637	1.986317488	1.835635187	1.096920797	2.708063453	2.061034818	2.148706398	1.253201381	2.505730658	1.97463143	2.640087969	2.708399667	0.2943088557	1.702337746	2.466797153	2.148387527	1.992402547	1.904636219	3.429396656	1.709492121	3.164121574	1.226515681	2.449382696	1.344882713	1.058777257	1.660850963	1.297356686	2.115115319	2.477043443	2.421870252	1.742056245	1.88095277	2.17124025	2.128952542	2.398590713	0.6139517371	1.921114701	3.39890249	1.808496618	2.751896739	2.281957286	2.09698189	2.177540915	3.195495865	1.647603372	2.419119586	0.9829698991	0.9611011456	1.899020314	2.356769177	1.254110908	1.817397165	0.35979689	2.841751904	2.052596471	2.558708757	1.885221372	1.041613132	0.6072487407	3.013609849	2.297500002	2.247152764	2.642739483	1.562074524	2.287354174	2.035842906	1.905906678	0.8645499602	1.910312852	2.192515087	1.315240176	2.525858273	2.295259148	2.498064168	3.44269696	3.176206185	3.899024766	2.217440357	0.8146182418	3.001251635	2.830173529	1.308025668	1.870104331	3.622049103	2.491622612	1.82202098	0.1612946429	2.139202857	1.793579436	2.662341711	1.678067413	1.973828674	1.653319682	2.596605203	2.21039086	1.896163214	0.9635972718	3.216356119	1.619635841	2.11207023	2.372654262	0.452231316	2.420033449	0.8168142684	1.722962973	1.616598347	2.21562421	1.832471876	2.416357685	2.424798987	2.5404108	0.7947389361	2.43126873	1.565194969	1.600829116	1.807120205	1.090616986	1.687600541	1.259327006	1.075452225	2.337732092	3.232509785	1.997828111	2.045461958	0.6232557532	1.113394611	1.841019482	0.6026745099	1.234712514	1.997016624	1.524134667	1.573725694	1.078433992	0.7264870577	1.162266041	1.971683681	1.42124582	2.359617282	1.396732935	1.236524761	2.506234067	1.517707355	1.277948419	0.8162888993	2.606527653	1.846721876	3.132091249	4.073496051	0.3568150921	2.059769449	2.086804963	1.746936825	2.510495144	1.547028527	2.175640582	2.410410503	1.145527455	2.175888003	0.8752244747	2.220255598	1.320552232	2.755680307	3.329045012	1.935610323	2.438377482	2.984679407	1.721942989	1.459516067	2.606789478	1.531258784	1.562868005	2.028947236	3.096644119	1.272380523	1.81766925	3.267646538	2.534407601	2.3146005	2.144863627	1.341484784	1.673126586	0.8372975792	3.997792082	1.074380524	0.3706494922	2.747090151	1.640721197	2.332935277	2.543694343	2.181230858	1.926402831	3.447082538	2.68142769	3.040926422	3.607827004	2.691565464	1.863569932	2.698130826	2.528098653	2.519205424	1.486381969	3.750219196	2.900541528	2.950850189	0.7051908461	2.177926571	1.529702715	1.698837309	1.798035479	1.718874973	1.497978016	1.745447021	1.334748631	1.971017371	2.8101633	3.036765527	1.192854755	1.359519302	0.4343785215	1.026177274	2.602668564	1.663091536	1.588207089	2.101122205	2.279990092	2.240474668	1.613955227	1.525434187	2.025017385	2.110973742	1.518514664	1.041486024	2.377640668	1.448834464	3.75804144	2.009719414	2.951077332	3.198543101	3.119919656	1.297957179	2.048639424	1.435455667	2.344445599	4.205486927	2.206389652	1.388399878	2.222078422	1.826680699	1.983689642	1.264678762	2.07805635	1.537197315	2.033699978	2.80064718	1.904764496	1.401785482	2.205777811	2.890427104	1.992985276	2.568079971	1.786704246	1.59165828	2.775755748	2.336878528	1.131891929	1.944339664	2.691063899	2.395599761	3.217977177	3.143939911	2.531427159	0.6738575533	2.263699149	2.328103107	2.603268043	2.708948495	2.448459267	2.521813679	1.731611796	3.907261245	1.356535863	1.840394489	1.352981188	2.434523675	2.252488759	2.302661691	1.796505461	0.9373456561	1.750422116	1.166377993	0.8441788182	1.999852287	2.848267744	1.610788061	0.6792164127	1.968657253	1.982248778	1.42190566	3.302733668	0.651945277	2.215287804	2.853631231	2.623782033	1.853966166	1.994500428	2.007272756	1.517750092	3.704312505	1.233672849	2.577397992	1.184261339	1.374772398	1.875421873	1.008393589	2.014625248	1.451978213	1.583061604	2.280669199	2.269366945	0.7451376231	2.8611914	1.80304654	2.297333792	2.941607936	2.031463582	2.145542785	2.28225439	1.369288614	2.919539588	0.8213049217	1.710348624	2.350730159	1.100874186	2.451535824	3.773856525	1.494812274	1.697798329	0.2530037053	0.9061973485	1.847637017	3.148901599	2.227909476	1.647989712	1.280029369	3.045963085	2.409870453	1.479729458	2.470526267	2.024640585	1.674777305	1.846160963	1.811781064	1.250436874	2.279085032	1.824054557	2.054307837	2.141799642	3.003244356	1.702483404	2.873321894	3.241461614	2.422532222	0.35845118	2.098804122	2.96389665	1.877126117	2.528396295	2.110333062	2.613146686	1.622668792	2.371703236	2.089351484	3.90150302	3.433252046	2.217834904	1.796960511	1.597131226	1.133737963	1.867560457	1.200464422	1.613063767	1.117622702	1.504157813	0.6383632563	1.87430583	2.013212993	2.073493588	3.279771862	1.349129895	0.8446089235	2.390860605	1.504068551	1.691839778	2.181663423	2.949876293	3.35579109	1.562582124	2.306415076	3.203558722	1.493932151	2.971492936	1.889254588	2.390094947	1.720477344	1.853388286	2.009658712	1.491886894	1.876694792	3.549688755	1.478106671	1.732375415	3.392161229	1.321735984	2.899631894	1.372510791	1.197232261	1.876817417	1.571667295	2.289418744	1.194728902	1.791753332	2.036677866	1.735925555	2.562178568	1.249776851	1.132993394	1.487739312	2.914193628	2.883964892	3.372345357	3.028828217	2.094668499	1.03787624	2.273212149	2.46534938	2.506352717	1.360893117	1.905652432	2.64422243	1.839061203	2.049962028	2.800315046	2.760741706	1.228166663	2.190319905	4.284318946	2.106370065	1.572627702	1.426906496	2.729778312	2.149171509	2.728926185	2.081394216	1.162525031	2.176580321	2.041135192	1.867889943	1.453195441	2.122990469	1.667242413	1.933202553	1.589817283	2.810787141	1.380066639	1.632883022	2.783188397	1.12175103	3.637857158	1.553485474	1.604511696	1.41749806	1.28395966	2.487077471	2.445679433	1.638097017	2.006324253	2.089131466	2.671295826	1.711649463	0.7746023802	1.424663737	3.55572838	2.092763101	2.337064077	3.361316859	0.8943827895	1.565162828	2.201257185	2.338866656	1.787858404	3.312151642	2.938886309	0.7895261948	2.071765218	3.361374555	0.08366796023	1.595693725	1.763539644	2.33449672	2.003356043	0.9579108953	2.831662293	1.73509718	1.306840667	2.081763554	2.541904406	0.4539947743	2.242368341	2.105792868	1.11562277	1.243368045	2.452433562	0.4068425662	3.517575118	0.9615447196	3.541912844	1.64403205	2.092156554	0.5658589009	0.481964556	1.373430475	1.467612281	1.648451156	2.609149712	2.129671701	1.834440586	1.207927929	1.542973686	2.184864488	1.784349981	1.741633138	0.9776209638	1.96720937	2.27044504	3.458338153	2.011798485	2.409305955	1.464809403	1.051279634	1.94266017	2.367758316	2.347754776	3.342038647	1.07564737	1.477093869	2.426639024	1.796891228	1.491954215	2.903409665	2.129521862	0.4524309118	2.569653941	1.130934845	2.004715452	0.7772013477	3.465784281	2.639170192	0.7895610958	2.871939929	1.939687358	1.690615032	2.046298397	1.820480586	1.382886242	0.9221873099	1.901090435	2.912880191	1.334658671	0.9323565875	1.869541882	1.403912197	2.204824409	1.589696134	-0.543212151	1.928689649	0.7025903133	1.684683482	2.371352374	2.668550365	1.90906529	2.828289361	2.062501901	2.229866005	2.738247066	1.267889223	0.9854150171	1.798659255	0.8901251311	2.498848334	2.554560096	2.203911108	2.141582255	1.772547459	1.794665944	1.387056952	2.228671782	1.70915546	2.408593591	1.883589129	2.216237263	2.147083359	1.64586425	1.541605922	2.638752865	1.775245987	0.7143703307	2.48305837	1.809259701	2.139604502	0.8700489101	0.9560254874	2.239150492	2.246291315	2.483738017	0.003650494763	2.758262936	0.9280619372	2.090815069	1.667546786	2.923536832	0.7608695508	1.698875779	0.9955532652	1.424891979	2.532036311	2.011991678	3.064720242	0.9285990949	1.235661986	1.854934953	2.159074293	0.579590822	1.63736513	0.766212764	1.907142508	2.397320806	1.981180929	0.5165937098	2.532314199	0.7813334977	1.409395162	2.655177225	2.458769648	2.060549268	0.5439933442	0.9664131204	1.907231157	2.685413797	1.086539028	2.046131367	1.359079813	3.091759502	2.55714923	2.97100687	2.078378909	2.425328154	3.088115677	2.212245218	1.685590406	2.143151212	3.598619241	1.718636579	2.347156614	2.533947219	2.453104959	2.205828052	1.761191296	1.998583486	3.307678921	2.093228715	1.531685515	0.2683939695	2.193043473	1.095022657	1.526795782	2.591540686	2.9135883	1.438230063	0.05488366347	1.448041263	0.9084721693	1.329556907	1.921537907	2.320212496	2.409296051	1.623250212	2.248344229	3.257477212	0.03941695872	1.314260059	1.501284978	0.3083695946	0.9917186989	1.555100969	1.457271717	2.145480567	3.923332027	2.415588811	3.623722785	4.078982335	1.547777819	1.686406667	2.609889667	2.109764855	1.198704262	0.660744447	1.801353116	0.995527883	2.707716769	2.111053917	1.42802045	0.7514960141	1.202875126	2.160002783	1.534421456	1.523072651	3.506799182	2.414421578	1.341668576	1.397254453	1.974695318	3.761349014	1.623379593	0.4147527883	2.863070575	1.781422655	2.362167197	1.575039609	2.134453799	1.955890308	1.660684698	2.754103183	1.228288495	2.45658232	1.42487857	2.903952658	1.512824947	1.670017777	2.305483409	1.78356488	2.390906252	2.451374922	3.241808601	1.87356533	2.247750508	1.968274517	2.639045201	2.443875186	2.163588399	2.391643775	3.191797624	2.106085172	1.768518984	2.041040751	1.549858789	0.6375557178	0.8599006192	2.67325896	1.098229054	2.119992795	2.63314994	2.859251073	2.36807457	2.539878952	0.9708767991	1.883791606	2.094415187	1.635001367	1.367221414	1.529945733	1.693281602	1.077023983	2.029404064	3.325485908	1.018596043	1.745506378	2.260396746	1.416302089	3.943426782	2.070685757	1.419374482	2.044151704	1.476725234	2.918703123	2.754096249	2.587202291	1.425631668	0.8436021538	2.168151809	2.672466953	1.72466609	2.09908989	1.939085442	1.71778949	2.090552928	1.560777356	1.795405569	2.207675038	2.174158282	1.971652606	0.5939555066	1.350875826	1.499403611	2.458425177	1.680447572	1.885672003	2.87510048	3.127328159	2.429306641	2.200875398	1.4052405	2.607457207	0.8479299651	1.983227052	1.581850674	0.4009363967	1.562821867	2.439421202	3.082269376	1.530664257	1.404472839	2.245812252	2.601373034	3.076103216	1.403121575	2.567989403	2.348959842	1.306012229	3.811039824	1.14950402	2.720820361	3.1720271	1.578539661	2.123661491	1.925108244	0.07371710502	2.394307334	2.100093631	1.568560006	2.487289808	0.2669203272	1.972741382	2.479531928	3.031103883	1.634702235	2.005660385	3.064773538	1.233758302	0.6772461601	1.738364004	2.370236353	2.212006506	2.685961315	1.592203453	1.496661729	1.185312075	2.591444971	2.83884551	1.751693187	1.203141269	1.677798075	1.580853091	1.707341913	3.026209616	1.145308512	2.599017681	1.506028563	2.356425586	1.396768196	2.615973118	1.603213056	2.028967434	2.535273189	2.519595406	2.606045368	3.35532642	2.195500602	2.17190385	1.48322632	1.181626029	1.22218155	3.764486898	1.109790868	1.180461543	1.963141904	1.17559484	2.717878263	1.990093155	3.254495641	1.857177575	1.809159532	2.61660716	3.132242957	2.158982444	2.663810591	2.042896058	3.205813878	2.472848013	2.12849627	1.186344198	2.388724093	0.6211731936	0.730950279	4.08271495	1.978726718	1.92900899	0.4840805143	1.783468602	3.031126887	2.514264806	1.192325326	2.261286754	2.348511343	1.383004211	1.768007509	1.343742447	1.458930277	2.283955516	2.54481786	3.623014191	-0.071020114	3.050416164	2.149981648	2.800464465	1.733589953	2.139359919	2.517540042	1.118723432	3.409323022	2.507837965	0.9011391455	3.892379432	0.4967089512	1.804982491	3.227172937	2.372274835	2.662422882	2.516025859	2.243050739	2.781181273	2.7061124	3.030149337	1.78899531	0.4514809281	2.449202871	2.567371616	2.225609225	2.466440153	2.870623347	3.580264839	3.282034818	1.204235242	0.4633515326	3.0950111	2.281774833	1.394527524	2.521978954	2.311937217	2.580512287	2.925068914	1.742462917	2.376499826	1.925087739	1.856127053	2.025202112	2.802252242	0.5667360622	2.414586256	1.597544938	1.484989394	1.587270817	2.181989626	1.549910581	1.646526947	2.487925329	1.108343302	2.444414513	1.812774937	2.178537679	2.860923225	1.724123075	1.684718268	2.542591742	0.4471307877	1.002336417	1.788766116	2.610111843	2.416527992	1.310366268	0.8590023725	2.34335729	3.104521023	1.708825296	2.156965216	2.826296806	3.232744836	3.59012963	0.9718366002	1.168682137	1.555888044	0.4295645806	0.1032379468	1.683735116	1.989495148	2.591750829	1.384535509	1.628285135	1.545465473	1.924826479	3.562109741	1.55021419	2.181370645	2.941894096	2.615746515	3.113695548	2.37549267	2.226398308	1.839618775	1.186916887	3.047168836	1.925730187	0.8447013077	2.106919559	2.356648967	1.44061738	2.629087191	1.968435217	3.811486614	2.159122343	-0.07556289482	2.624611186	1.52157406	2.149255731	0.6476095915	1.640338638	2.719625611	2.415733193	0.7460062506	2.150340228	1.400435828	1.760321064	1.343252157	1.750635999	0.412904463	1.26714557	2.528959504	0.5239596478	2.019519726	1.618386326	1.054040846	1.364852853	0.8326790346	0.8903303971	1.906805059	1.001757657	2.086916618	3.101599019	3.269376437	2.659678908	2.017467197	2.006008905	2.911057437	1.755332378	1.488548021	2.113967114	2.140496881	2.895075137	3.333157734	1.040887643	2.030990639	2.688179583	0.6330169444	4.053750005	1.451217493	2.36937621	2.430418971	2.250012085	1.186264882	2.592442897	3.330004884	1.534718083	0.6810305776	1.129571219	3.008824877	3.219300408	1.149560379	1.357087304	1.482393662	1.231153629	1.633788346	1.743844515	2.156197896	2.043074214	2.041619044	2.34275281	2.761201544	1.288880206	1.177119212	1.289982908	1.353739764	1.280277861	1.409251961	1.039527778	2.691152936	2.662846541	1.92305426	1.58604957	2.207591109	1.673353463	1.878621479	2.622915963	2.55324096	2.685731389	1.835376769	0.9974280423	1.794148207	2.917003863	1.743170366	2.177359648	1.2792707	2.409960231	1.512498902	2.150719027	1.657384649	1.85979601	0.7658342539	1.785552722	2.122644149	0.8370977338	1.797319428	3.06086964	1.61075882	2.376416138	2.844085556	1.474348761	2.219172906	3.543786092	2.175746444	1.615858483	2.249546502	2.763381947	2.321521454	2.208928295	2.755612644	1.867076499	2.012535566	1.485904513	3.393495202	2.110691928	2.083123754	-0.4950898431	2.430580368	1.556796419	1.026404425	2.234572604	3.810885886	1.210118164	2.181848388	2.145055003	2.012964324	1.312587284	1.480897188	0.839435293	2.593728352	2.256794641	1.389659971	2.606961094	2.558773408	3.258490795	2.128348399	1.377687936	1.893084631	2.085914351	2.214008888	3.828049574	1.195400469	3.620248435	1.970158523	1.884000411	1.550926551	2.60100086	3.159789505	2.725365847	1.504899207	1.812303142	1.909569632	3.012039803	1.658255788	1.981081221	2.207056431	4.358453907	1.668556352	2.055973006	1.795107557	1.17737853	1.1437055	1.855680576	2.048336284	0.7496122248	1.432691578	3.070192878	2.007915193	1.765069185	0.3988886866	2.322592476	1.937193487	1.453528728	3.198361359	1.707555317	2.619149367	2.550889723	1.674510685	3.339719062	1.822639304	2.663174348	2.444593919	3.033359811	0.930486115	2.1369393	2.304103103	1.42897906	1.908874324	1.362005995	1.571293372	2.138684079	1.543527002	3.074197536	3.084166873	1.928293026	2.942006371	2.959476469	2.555827542	3.105437485	3.353199164	4.043304417	2.131533266	0.8061086914	3.085538553	3.553162235	0.8287411483	2.232735439	1.2459048	2.792132182	1.502372671	0.8272414073	2.776563733	1.903954186	2.323355413	1.914911349	1.468560461	0.7386904699	2.868819422	2.466420931	2.117761749	1.709126828	1.151499473	2.031005987	1.203898427	2.064211884	3.63524732	1.131812847	0.6309142953	2.116659481	1.930678488	2.386263725	2.447743498	3.076645746	1.763315666	1.889086573	2.155346664	1.876138786	0.9129568266	1.62151059	0.5441436949	3.395288437	1.955970876	2.080369074	1.259606706	1.023638209	1.188845683	1.868204541	1.685521384	1.152700997	2.004897065	0.9670353297	2.003768699	2.972032393	2.479649832	2.404832883	1.994097207	1.894455884	2.779615626	3.138172219	2.834202891	2.184614116	3.306557878	1.07100866	2.565077884	3.547862682	0.9074453792	2.658884657	2.218589974	1.13346084	-0.1434464664	2.020646549	1.360164952	1.320395188	2.513063962	2.549257435	3.624260493	1.813712059	2.828807051	2.445508362	1.172987679	1.324546284	2.179868173	0.7358593962	1.106593604	2.569723124	1.533975431	2.018881094	2.413393322	1.794070031	2.586094393	0.4525867019	2.127592824	2.912399007	1.852631888	1.513126752	2.764497902	0.5266789866	1.909587756	2.251103322	1.958415826	1.895700994	2.496616129	1.882548639	2.476413065	0.9115379344	2.41862597	1.161309401	2.480906347	2.927508696	1.44607277	1.216482629	1.409605572	2.564228588	2.208247569	1.189906943	2.121449005	2.287264004	-0.2783722792	1.377942876	1.608085747	3.120682886	2.920024903	2.082703656	0.6656262133	2.193092135	1.669252912	2.280126589	0.7906650638	2.107600924	2.637245694	1.318335839	0.8157496759	2.187869764	2.262552236	3.769993874	1.008846751	3.019349818	2.205063169	1.587274685	2.66370897	2.162006797	1.698443307	1.98497736	2.484975767	2.598114921	2.28904209	0.7113278249	1.591757356	0.8304424405	1.758608902	1.235156943	3.024338138	2.957231238	1.043987264	0.9679315154	2.50604054	0.8694921099	3.228898963	1.43503622	1.924750507	2.524779017	1.177275991	1.62992007	0.9491621983	1.238508674	2.126382898	1.769036922	2.58710139	0.9541047565	2.099821224	1.43087933	1.996619615	0.7809844949	2.37122043	1.065144992	2.747321117	1.19112639	2.906279987	1.429039527	2.297620827	1.081244654	1.630633974	1.824788851	0.1070296567	2.817019013	2.276617836	1.641647398	2.04718331	1.413179524	2.406173107	3.460129543	2.970729912	3.252004047	1.740733576	0.7768333686	2.95779667	2.870325401	1.329980793	1.424699105	1.6624623	2.057793722	3.773386254	2.566685201	1.393566853	2.086350444	2.617007043	1.336695055	1.53352297	2.801967591	1.923419824	2.473354312	1.755210978	2.184942593	2.554436545	2.667923495	0.9947727226	1.500059501	2.688076473	3.674179232	2.844628809	1.104968542	2.307871944	1.050761255	2.151501494	1.936527878	2.259787511	1.838877234	3.304199606	3.471094846	1.650098051	2.189713825	1.617567527	1.917420578	1.106868326	3.016557605	0.5037907704	1.438770316	1.346105091	1.032948849	1.401879366	2.230063978	2.145708481	0.8762074316	1.549508566	2.267536416	1.852907737	2.561880151	2.139020085	1.132452736	2.470407464	1.528023314	2.576141744	2.611448307	3.093322276	1.367690452	0.4961048467	1.645287022	2.895207582	1.112356722	1.389368424	1.483827946	1.91329456	1.571272293	0.2772135933	1.603006312	0.8766500909	1.45358658	0.9734484272	2.386394749	2.05245067	1.657108939	2.649853274	3.128865867	2.772150085	0.7984692497	2.269812242	3.410326462	2.144930906	2.676259629	0.5603346905	2.25796271	1.147027173	1.447719162	1.395929863	2.640149045	1.727405102	1.831111361	2.255561856	1.537288397	2.016312143	2.615140307	-1.010701197	1.888336591	1.595308429	1.361724739	2.366630687	2.448165981	4.365445495	3.725857297	2.4431234	3.358668848	2.203171791	1.337683899	2.332627854	2.421042818	3.382962294	2.586863252	2.56968906	1.853064196	1.416911095	1.412190693	1.630302543	1.234485363	2.206949892	1.883169494	1.842845984	0.0597025211	3.410836026	3.076007868	1.373469271	1.396227534	0.6454968561	1.058000536	1.711446122	2.322800006	3.38365302	2.033560582	2.753661528	0.4908386565	1.450085171	1.347315878	1.867123366	0.8937137865	2.069685178	0.8311944374	1.460823041	2.446927255	0.731279933	1.59005054	1.49204711	0.7201684699	1.797466526	2.599344328	0.2548139185	0.6092122999	1.3674584	1.129991272	2.825643642	1.538996835	2.351537547	1.024621844	1.86222173	0.9672993714	1.133724511	1.82535551	1.605708111	3.212139446	1.671984601	3.591825846	1.15229699	1.637758182	1.360244484	1.623063132	1.675463893	1.841545224	1.889619825	1.770547442	1.947270339	2.752464554	1.559054583	1.063842201	2.659580336	2.183446854	1.374661732	2.093294559	1.368847095	1.436743025	2.66817151	1.777407535	1.697108115	2.460825082	2.396542247	1.964097608	0.5984706576	1.150540973	1.86245278	2.000181511	0.8366749135	1.40693878	3.457154053	2.350259629	2.503877047	2.829222447	2.112806899	2.36512721	2.107403804	3.16656107	2.553479102	2.053089698	0.2018906686	1.182615647	1.960057461	1.32106786	0.9805518009	1.527596266	1.224837221	1.430568269	3.197222959	1.658307373	2.113283171	2.23301389	0.8704441849	1.168303898	2.791744934	1.699083102	1.440729879	1.168551918	2.983790326	1.330714517	1.951869822	1.574192669	0.6698059561	1.59799999	2.378066978	1.767844782	2.099542939	1.634267245	1.873171804	2.436802732	1.470911643	3.045548462	2.252918821	2.548677493	2.647791429	2.631306014	1.94280063	1.914807717	1.595343198	2.499886079	1.854876942	2.43924189	1.498877298	1.304154331	2.115116008	3.710213511	1.211904695	1.936512972	2.358686866	0.6728666601	1.910917743	1.5479781	2.8252563	1.635518034	0.9982337178	1.837518432	4.980252398	2.408048507	1.801827488	2.12952695	1.607930722	2.162744039	2.319415386	2.846791894	0.7107637076	1.856003953	2.418362456	2.01192186	2.875354301	1.077238575	1.754426932	2.491332065	0.8105241469	1.667074734	1.078192689	1.973286821	0.9620523724	1.809419698	1.255835878	1.600907852	1.097796782	3.457197476	2.006606218	1.927483578	2.159534862	1.259217371	0.1858781994	0.1376484157	2.550416441	2.082319787	1.427642985	0.8398880098	2.545375978	1.139676556	2.047637132	2.528289494	1.678291607	1.569364813	1.104280564	1.537352361	2.778662664	3.116252912	1.994870353	2.570277815	2.040963118	3.568413193	2.733899027	2.085609706	1.017523278	2.547037168	1.00979055	2.464071661	2.666271804	2.072724403	0.841906307	0.9907236073	1.856321643	1.672894014	0.1699001889	2.952915452	1.49570267	1.085497846	3.104371836	1.663711907	2.478940708	3.049347744	-0.01656872789	2.076977327	1.027124769	2.419706316	2.682949154	1.146562888	1.444159488	3.088716421	2.440465712	1.51505487	2.026782854	0.7533723047	2.003456223	1.382279197	1.689531042	2.56526528	1.889392892	1.594851428	1.720830397	2.284323696	2.094363358	1.910218268	1.351164778	2.498419335	1.506386771	0.2067579675	1.174574903	1.05230011	1.159173591	2.983617632	2.784475704	1.185726078	2.403889124	2.55361779	1.993201011	1.760905235	1.988027378	2.161555082	3.004165996	1.460609863	0.6618327635	2.064407255	1.369409004	1.849174327	2.246962386	1.081538068	3.238292524	1.888832925	2.55773059	-0.1426858725	1.323556661	3.142986551	1.266840743	2.398492094	2.5259698	0.8810502006	1.906358544	0.913819277	2.506081183	1.846730225	2.846714629	2.694539824	2.499709932	1.524254128	1.291415302	1.537516194	2.472633226	2.918040557	1.42943558	1.391100721	3.206195426	1.495427124	2.84706295	3.403109587	2.924481104	1.669106912	2.070918536	2.342598876	1.682377895	1.769272735	2.16402323	1.335586758	1.546828389	0.8725032527	2.282095036	1.667081912	1.778396856	2.617732811	1.920363079	2.896276582	1.117521132	2.233225247	3.02290351	2.193197836	1.588248902	2.26100026	2.244718503	1.59520071	1.001716092	2.825646653	2.505173215	2.072992244	2.867191579	1.935834687	2.431090034	1.10488709	4.003249093	2.89602044	1.754745013	2.491371727	3.178086303	1.528413937	1.769056148	1.591494914	2.174318932	2.946144192	1.629755378	0.7411061521	2.129046089	2.252540923	2.171977028	1.512927538	3.551945102	1.0665714	2.010627622	3.725371944	2.41971037	3.644122406	0.7801357995	3.291768692	1.51921999	2.172265409	1.145042676	1.696061401	2.176837856	1.568110382	1.41684663	1.467354812	1.958908093	2.613563597	0.5601888449	1.413994293	1.80505504	0.6973795685	2.048514731	1.314608042	1.93449733	2.928211265	2.488424627	2.062822372	1.687033613	1.988086496	1.958143292	2.6864674	2.417449888	2.401163445	2.240577364	0.5088823234	2.967182639	0.3741840751	1.504220868	1.874214005	3.160045056	2.38315701	0.4154481254	2.943168634	2.885234197	2.212302361	2.020909268	1.934036305	1.069679248	1.983924282	2.036301399	1.742357685	2.616381995	2.400928397	0.9160620258	2.27076836	1.568399539	1.172367273	3.232152234	2.560628187	1.333426412	2.182766302	1.858679835	1.097465011	0.1268476563	2.549556594	3.045203778	2.370867037	1.433646275	0.3366977521	2.253415031	2.389409955	1.149536242	2.297565357	1.96829491	1.571371139	2.228961639	1.578180221	2.658949272	1.360470878	1.370178762	2.248774926	1.976829204	1.939223791	1.889188737	2.038010078	2.302525936	1.163482764	1.51695389	1.128943512	2.918026172	1.488174483	0.5310515191	2.209123434	2.847407687	1.755637377	2.039291202	2.145747283	1.17318712	2.342881116	1.829917756	2.077221991	2.305992977	2.222850856	1.826532459	1.311932032	1.681966827	1.432222492	1.047407375	2.460493005	1.288547307	1.417944687	2.10393747	1.235795747	1.365698921	0.7944733316	1.153761859	2.021516923	2.643424936	1.514448508	2.463562847	2.029694244	2.541754775	2.711072387	2.366605948	2.116489999	0.8577868385	1.679574323	2.101356485	1.201987955	2.148056142	1.151114252	2.110589707	1.662638809	1.641530744	2.082886243	0.51006327	0.7722601181	-0.5904117359	3.091616074	2.843648648	3.322557995	2.021176191	1.213243535	1.153820004	1.84736067	2.420060794	2.519870097	1.09208973	2.280071843	1.663583911	2.646339058	1.066000863	1.523902495	3.093940996	3.275588372	2.278884296	1.807595759	2.756625501	1.713685591	0.7168804544	2.136537633	1.461249923	2.622115255	3.106629016	2.181837224	2.665000616	2.896131107	1.668296599	1.901762224	2.810484954	2.961842916	1.558380123	3.421718873	2.781343132	1.075861323	2.949970196	2.797340557	1.302809714	0.2192118667	2.16345204	2.322527877	2.850370542	1.775169317	0.4140973692	0.8942860056	2.314646036	1.849045409	1.993367457	1.882178548	1.624941122	2.897101135	1.992944005	0.7380901686	0.8090287864	2.316522014	1.682254515	1.777975598	2.650107047	2.978870858	3.577148614	1.965364271	2.741159708	0.9394953691	1.013313365	1.858647285	2.10033488	1.561905707	1.496721592	1.536727309	1.97206431	2.692923575	1.364297735	2.219019333	1.952933289	3.654879297	2.415599658	0.9524899145	2.045274137	1.817362456	2.809075369	1.917399319	1.397120439	2.519553178	2.473699062	0.2349796956	3.004442625	1.67084627	1.94132255	3.345225332	2.4308513	0.9896100388	0.4804946813	2.150571082	1.698264769	2.719322105	0.9622849337	1.886988811	1.825423492	3.061985635	1.311527301	2.071554456	2.555736345	2.962755589	3.045999848	3.010623171	1.998185842	1.997609714	2.006334943	1.928137278	3.983195587	2.837713252	1.132698243	2.931323789	0.2744499649	1.456946278	1.187111814	1.027208324	1.87177161	3.248170498	0.7482139654	2.045718862	1.751379606	2.371552616	0.9078501728	0.7560571239	0.07105076891	1.579992237	3.124222555	3.008952874	2.576603107	1.981448353	1.733589799	0.9290061549	2.257886109	1.611792475	1.373907685	2.42783001	2.340280243	1.602503462	2.358433629	1.653614824	1.090438384	3.1305758	1.282740424	2.004734553	0.8681408513	1.553754848	1.154804566	1.579080858	3.10038187	1.322655247	1.537025863	2.53511044	1.832277801	2.063698281	2.537075422	2.894410486	1.019625216	3.014615734	0.329221309	1.973945442	1.263035244	1.73877975	1.345061114	0.7984786975	2.545527734	2.10439498	3.642592339	1.802159393	2.164339156	1.679530723	1.811291421	1.617385009	2.116156964	1.7642774	1.767266775	3.281464565	2.428169004	2.661133098	2.556914576	1.812245796	2.811138522	1.151876738	0.707355948	1.962582827	1.471272371	1.203642389	1.961692986	3.335753813	1.624566108	1.312246486	1.592100549	2.223652905	1.860100697	3.26016265	0.8171165794	2.065867862	2.00377239	2.355009633	1.776188955	1.62419888	2.106234966	1.6442622	2.847687374	3.00249008	2.902323056	1.469537786	1.484067427	2.571923562	3.177066004	1.545455839	0.8373873744	1.96777902	2.149664348	2.126824532	2.637176401	2.912083405	2.042184133	2.353634399	0.6655469573	2.780460041	1.354510913	1.763577889	2.328855751	2.016723341	2.564036138	1.795871839	1.625501653	1.99096885	1.52148718	1.422209677	1.241055164	0.6171180932	2.085923326	1.544349491	2.181675729	2.060475269	2.390275041	1.586708312	1.857916436	1.379074568	0.9946319364	1.720023645	2.282868223	2.355236851	1.885455766	1.735395621	1.836963781	1.798804584	1.986603339	1.741427296	0.8183554571	2.591826748	1.545747185	1.892117486	2.260287041	2.584640729	1.725852356	0.6959204293	2.451602173	2.006256678	2.67097562	2.993763643	2.310952817	1.591271052	2.911695123	2.206321151	2.072128451	2.807746576	1.920337676	1.053740119	3.010579628	1.797822127	1.868717609	2.343422223	2.811013592	2.429363769	2.352603697	3.109215281	1.431265768	2.35552237	1.226828435	3.022772562	0.4545092707	0.2843063028	3.360164235	2.408624629	1.183710484	1.450446257	1.387043364	3.37748434	2.610274271	1.522248265	1.403357542	1.608564935	1.979250058	3.600308945	2.115989432	2.02486944	2.334398182	1.262770281	1.487661597	1.927312564	1.76132729	1.096253034	2.594370644	1.50204048	3.05182521	0.7717348447	3.189322649	1.192678757	1.20651177	2.475920833	2.352424008	1.488469747	2.429671529	2.12342399	1.018144597	2.119328519	2.21925428	1.728169536	3.436285219	2.142965864	2.517750402	1.421122853	1.343832957	2.095574461	2.506377663	1.095624671	2.251967449	1.588909893	1.782357474	2.87248687	2.226848989	1.6619116	2.565408169	1.704013392	2.318369917	1.985422696	2.262738296	1.65303047	2.047896058	1.862338849	0.5673110726	3.070148658	2.373877119	1.323879617	1.415459405	1.89688151	2.727562316	2.566647047	1.810514784	2.046344295	2.638362453	4.204931848	2.137624625	1.711882496	3.298454101	0.686678348	3.796400715	2.41981856	3.150890013	2.236400092	1.366662575	2.183403603	1.774948372	1.709848757	3.065484411	3.005223639	2.84562903	2.28148308	1.241905308	0.9765467299	1.634618624	2.971340979	2.176801638	1.206168335	1.05546226	2.795585457	2.512316779	2.110265428	2.300729465	2.336599693	0.6242695433	1.664215341	0.8875249776	1.993382615	2.617570015	1.895851568	2.913918427	1.29613947	1.371723777	1.308252226	0.5432567468	3.73088463	3.264869295	2.077783785	1.994916079	1.174362087	1.405256425	1.817440217	1.037659398	2.661470806	1.271441159	2.815205616	1.749941974	3.724752639	1.445033163	2.476461016	0.8597762241	2.352777114	0.6079982213	2.202909121	2.124731394	2.915761585	2.371942238	1.212889196	0.7966766376	2.946274122	1.869041681	1.114210067	1.129592509	1.074113685	2.239066167	1.745412284	2.085569953	2.917793626	2.518880611	1.409461466	0.9206029935	2.648046534	1.600670133	1.586864661	1.16784611	0.95359628	2.088479948	3.076449464	2.47878074	1.099062527	1.447271355	2.61315036	2.773953026	1.141253651	2.333649697	3.693536069	1.874131848	2.031006807	0.850171079	2.589532707	3.345973636	2.717850365	3.544497803	2.509563234	2.07339479	3.032203263	2.718587907	1.267743548	0.953310752	2.191014274	1.628294496	1.552368136	2.811355684	1.12020518	2.902775448	1.526038282	3.00927217	1.137241903	2.410914196	2.209006752	2.843899475	1.470649005	1.485705628	1.210724631	1.310347708	1.284143357	4.333755474	2.147222619	2.815336183	1.57489669	1.641883484	2.726127128	0.9597490784	2.992680487	1.918521456	2.540055653	3.048030971	2.257754162	2.767659997	2.510641919	1.219384494	1.998586258	0.8626741092	2.81692236	2.31838071	2.552197862	3.380353745	1.752139074	1.684388772	1.81746475	1.838200454	2.541989242	0.9738510889	2.925078749	2.108404137	1.122819754	2.159475171	2.696677974	1.362456725	1.574481643	3.000511794	0.9731911528	2.560468903	1.814466785	1.151562966	1.042382619	1.328445513	2.41413908	1.469020543	1.693656697	3.188069431	0.8348514269	2.689457907	2.587165996	1.289343842	2.001896981	2.340366065	1.314634518	2.404730128	2.229409622	2.426141983	0.8570731396	1.74250356	1.379702422	1.46325531	3.357765107	1.611664188	1.889761393	2.021959266	2.893106363	1.921888451	2.023588258	1.820945088	3.146912678	3.127871249	2.017045854	3.346135878	2.169423171	2.651894713	2.443669322	1.988505865	1.775744732	1.62302453	1.85364077	2.331977763	2.22422521	1.858401074	2.410131336	2.544710208	0.9990584094	1.331978591	2.373218594	0.9526095949	3.760444956	2.929491904	2.768426495	2.046130264	3.240173148	0.6625325798	2.777022608	3.468861692	0.8351035802	1.362319305	4.516859613	2.453628745	1.976851113	1.486671458	1.60427937	1.415082101	1.823502328	0.900891197	1.183964679	1.722829698	2.629729905	1.888159534	2.432336333	1.931586852	1.120248685	3.029751619	1.185019431	2.933290628	1.421784585	2.048186566	2.266430983	3.526985634	2.780601885	2.750768629	1.386616831	2.867639762	1.520504735	1.635330398	3.009317231	1.101492338	1.907443069	2.119580685	2.064343102	1.358259764	1.747827769	1.370400262	0.5676794286	2.390828515	3.252332845	2.392802555	1.018130303	3.09620767	2.488972343	2.456354033	1.4360764	1.995509971	2.689147923	2.74657969	2.99217141	2.507658992	2.32255381	2.191509186	2.882878184	2.191014116	0.4098452506	1.953615483	1.892758356	0.7733391997	1.686170055	1.569851785	3.601174878	1.783404809	1.365068983	0.7984620846	0.5577460255	1.811063828	1.906637095	2.226977541	-0.01372628759	1.947342992	2.551611092	1.936489333	2.670776637	1.687794074	2.098664573	1.458689126	1.317146399	0.95459608	2.390874862	2.153090756	0.8183722732	1.236562116	2.386341372	3.110630363	1.25895377	2.582908618	1.360224527	2.920820637	3.177405678	1.247775793	2.282464705	2.219387856	3.413596075	2.259224422	1.283854303	1.771353717	1.895453407	1.423246323	2.04892764	0.0891622575	0.513245618	1.464352882	1.077686978	1.652308385	2.964421015	2.911393381	2.465651396	2.361042582	2.405866545	3.110548805	3.462595975	1.362582831	1.904759468	3.367691756	1.755428281	3.294976366	1.552876006	1.773300563	1.152780606	1.792920958	2.233850923	3.131066254	1.37081987	2.172216459	3.339517372	2.034917056	2.501243899	1.93301092	0.8773421716	2.995443334	1.868866403	2.81945962	2.284895537	2.177314198	1.503428248	3.047275442	2.515331676	3.226985976	2.969583344	1.09547599	2.573261263	2.267592862	2.161639777	2.793220279	2.969591726	1.646261217	1.682856095	1.689566318	3.34649435	3.677083317	2.715752846	1.722074052	2.007777309	2.761087707	1.203684861	2.225107526	2.560994292	1.711338472	2.321856726	2.518881258	1.38861705	2.7697716	1.147495864	1.884749473	1.100258071	1.670847526	2.457850237	2.195443949	0.4822820817	1.79729868	2.282353241	2.637219071	1.781942646	1.317736719	1.361712804	2.163170602	2.283338562	1.675583236	1.405339312	2.279213823	2.288806496	0.02287017635	1.793563266	3.536890284	2.040139461	0.8701391116	2.489372334	2.972037656	3.020170727	3.259526397	1.73508184	3.0991282	2.130406778	4.09128153	1.650666822	2.855243508	1.424141207	2.126128446	2.768977051	1.749872657	2.440924654	2.96281956	2.260278097	2.641694516	2.741756389	3.360942831	2.258033928	2.140922354	3.124880529	0.6063956622	1.86450849	2.885042825	3.478340597	1.538560419	1.867530801	2.498534001	1.822521385	1.774461791	3.128205328	2.976778656	2.931160415	1.75345435	2.844600627	2.245862363	2.089857154	0.519980633	2.000383759	1.817499852	2.186569289	3.170988711	1.727991129	3.036448023	1.583706089	2.132863543	3.519530841	2.839665704	1.96105884	2.727327386	2.922214419	3.546181453	0.988188208	3.086966403	2.43651451	1.996064056	2.40288241	1.253112644	1.053904247	1.879798954	2.374382511	2.471596812	2.480415337	2.065907973	2.930049978	2.149069415	3.191764118	1.17828603	2.461507234	0.9163617472	1.985922413	1.365151161	3.205343531	1.995681137	3.144792666	2.451843803	2.317933659	3.769686903	3.059400521	0.9623896243	2.320845972	1.31663801	1.298631921	0.7428467787	1.716661762	3.278149138	2.028286649	1.487773541	1.449944108	2.898688668	0.2614096513	3.104943542	2.715009509	2.170404577	0.3518718261	2.551778613	1.357227919	2.33956242	-0.1304291963	1.903118306	2.284683096	1.772628529	2.079761445	1.522136496	2.530319539	1.051086049	2.092719548	2.401162622	1.413964083	1.534915311	2.562313626	1.57602291	1.493305056	1.069458556	0.3306554473	3.035815979	1.509839543	0.8855075815	1.26570883	3.152799819	2.246436373	2.261634779	1.874501139	2.550380041	2.345812101	2.524070129	1.887390011	3.015747297	3.604301073	2.633786343	0.5968885835	2.35307282	1.765091818	1.097567711	1.386939294	2.879479673	3.039539172	1.704961499	2.536522972	2.874571134	1.392657952	1.467524281	2.503516857	3.843022616	1.074926527	2.020816632	1.821231626	2.628182047	1.450540752	2.658752968	2.917231482	1.766867881	2.866212177	1.165930192	1.958726366	1.768474182	2.143175609	2.622446614	2.527632727	2.006558163	0.9917792817	1.304506363	2.422356076	2.562294234	1.041377584	2.453658848	2.587572297	2.375288511	2.174627952	2.707563388	1.911751282	1.459930256	1.888646945	2.291110296	0.5330846965	0.5648324241	2.699053847	2.440968011	2.328932486	2.158316342	1.485184332	0.9864514805	3.334213899	2.150565537	2.18736743	1.495014917	1.146297734	2.639316343	2.791952314	0.3978171465	2.778585028	2.595838822	1.845938715	3.379142101	1.9449971	1.583507265	3.764849645	3.387077947	2.613244039	2.027814217	3.579732619	2.867219391	0.8528412617	1.170651311	2.684301414	1.658018101	1.840568907	2.898909671	2.151363805	2.240664096	2.712372385	0.8809182488	1.718881986	2.169047259	3.258267691	1.94331621	1.899543022	2.115611434	2.210756408	1.936019957	2.219033118	1.629317851	1.989292859	2.936510051	1.40103879	2.601565688	1.958869592	2.47652599	2.752797688	0.8437617578	2.722727422	0.8458817366	0.7011463199	1.769849093	2.571809817	2.808825362	2.519258437	2.211662564	1.24347509	2.960131223	2.633914704	0.8487786958	3.075800532	2.151782696	2.400498002	2.403339782	2.683635218	1.59533332	1.357664422	2.727026771	3.502904424	2.932106674	2.132004888	2.241399891	2.232053478	1.979276519	2.086475328	2.418270249	1.400051226	2.764501599	2.234515225	2.191242234	1.884960682	1.394625156	0.3841701094	1.596196321	0.6974141579	1.770441712	2.900342397	3.221455328	2.164750112	1.393705043	2.914181183	2.905450021	1.824626012	2.404795269	1.656437427	0.4922388932	2.124097104	2.262279221	2.564711921	1.356138127	1.388325178	0.6471684651	3.188542523	2.998427265	3.005639065	1.686641979	1.09656732	2.663414929	2.950874448	2.719744778	1.812346823	1.728609477	2.899714756	1.948626276	1.773624832	2.089741162	0.9823084616	2.848304919	2.249333683	1.478668391	2.279736953	1.948795068	1.491489932	0.8186933697	2.688062901	1.734136847	1.843582009	2.05231736	3.079768954	2.188660504	1.922203433	1.738158853	1.665732866	1.403819915	1.879953503	1.684251382	2.732974572	2.150556285	0.8223340085	1.394220652	2.390057211	0.5705440544	1.344494522	0.8426335773	2.2947601	1.447209585	1.681772377	0.5510158011	0.9146301566	1.299572307	1.697987525	0.9024556055	2.339717201	2.963786811	2.048372668	0.3082010845	3.34261522	1.526255273	1.125825429	2.358095974	2.129799509	1.645765136	3.308757336	3.207643926
0.85	1.535435867	2.810295599	1.533970231	1.328575829	1.541314944	1.520799995	1.544783019	1.756650161	2.435356035	2.515827547	1.384914848	2.089404012	1.028635379	2.417667346	1.747595033	2.207083509	0.4596930088	1.110734238	2.53951941	3.125713836	2.185084713	2.821904569	3.129405536	3.598108556	0.2399981655	0.8734840218	1.626906377	2.764156319	0.864376433	1.772000942	2.814262447	2.277913274	2.192962536	2.016490696	2.863328143	3.107504656	2.136270231	3.110291208	2.302719257	2.061639618	2.618863308	1.523071578	1.460102791	2.330440562	1.149764758	2.066239108	0.4563208156	1.395076426	3.076484189	0.4015204014	1.943127009	1.792996922	1.369681543	2.474105591	0.8315305433	2.038686027	2.210151979	0.9407205687	1.504388864	2.154005736	1.922189067	0.1976098551	2.478662441	2.200535281	2.007236086	2.043494049	2.728607668	2.599415908	0.6118926048	0.4369958325	2.434888742	1.731905761	0.7342020915	2.772756843	1.644262382	2.749479763	2.655201922	2.467473281	2.812372396	2.327323368	1.642604204	1.934531497	2.868336988	2.007129972	1.971509555	0.4466410241	2.253119884	2.049417347	2.106331687	1.687067191	1.213930725	3.701555405	2.208019463	0.7012077545	1.975191018	1.591293426	1.84627374	3.362397804	1.676482403	2.797762604	1.819272805	0.8567932133	3.80888219	2.567026585	2.550705327	0.7866592407	2.173954436	2.297917625	1.679417632	2.749695346	2.403504282	2.611742629	2.938747815	1.215110945	0.8071304575	1.808427185	1.370547439	1.943878005	2.744093077	2.076882011	2.345136323	2.485227411	1.221088122	2.084822086	2.203122251	2.877200078	2.176696091	-0.0392630292	2.454207952	1.230364824	2.517947345	1.819250843	2.980486399	2.678530633	1.503980888	1.178073744	1.603797382	0.3863106919	0.251341444	1.277749177	0.6994031345	2.168911353	2.163752635	1.334348808	1.133226298	2.792451284	2.208167047	1.886276165	1.537430017	2.077790545	0.7319385721	2.179375368	2.563075356	3.70803443	1.71131912	1.725405858	2.906393697	3.135715425	1.42445138	1.139887397	1.652277613	1.830986771	2.830102672	2.240630101	1.834319682	2.114196508	2.315538011	1.313764334	2.056277948	2.967361256	2.690627329	1.271858154	1.000105562	1.477163266	1.93640773	1.689180079	2.527689885	1.158421059	1.757062293	2.145408998	1.005724628	2.034540541	1.373885048	3.187380257	1.271136681	0.6643460423	2.469470125	2.953480206	2.450133937	3.546193765	0.6742382382	0.6747114121	2.561146301	2.923143323	3.973158441	1.723974909	2.574478771	2.928055279	2.420941878	1.299911656	2.06444578	2.171713683	3.413127782	2.90094776	1.847512782	2.032824082	1.523424027	1.791388149	1.198287032	2.127691046	1.465653929	3.612452734	2.699121573	1.010028467	1.814357257	1.873746296	0.6396725183	2.814372087	2.206157007	3.037053827	2.116857259	2.509596774	2.114705634	3.985772648	1.828421671	2.374853738	2.51696278	1.519929456	2.146540106	2.206722161	-0.3239282738	2.196083702	1.307709063	2.675422804	1.786712133	3.080188708	1.631583688	1.369499595	3.143648624	1.642648077	1.280217484	1.70194859	2.706413917	2.900609792	2.063277472	2.483582732	2.303316561	1.98017617	2.102248316	2.482762688	0.8179767855	2.69527708	1.917226946	2.555722003	2.909043296	2.394348615	2.364515969	1.302312986	2.512719825	2.210872848	1.616549065	1.729520533	1.631129445	2.188643589	2.549120556	2.162056996	3.230939062	2.203686849	1.094541857	1.801369329	1.938253476	2.902683213	3.861744415	2.957741311	2.033033869	2.35209967	1.862075422	2.984020344	1.838867671	2.606470949	2.509126411	1.926977178	1.663396651	2.199236538	1.915782947	2.154595414	1.6194599	0.7233262721	1.864674084	0.9596152813	2.030943682	1.458208055	3.111517576	2.365458557	2.271889697	2.060613244	1.245128847	2.271765334	1.745884398	0.6689953244	2.032423723	1.53749828	3.483783555	2.912069768	1.616963753	1.427637391	1.125467263	1.723558204	2.041711998	0.9594276942	1.25516551	1.953262334	2.136816934	2.078160117	1.609616469	0.1290448665	2.095510547	1.547955231	1.529304551	2.134690161	2.368665342	1.788970693	0.64720978	2.09737941	1.418345142	1.49361148	2.908155224	1.211652076	1.64636211	2.29101299	3.45873459	2.155748194	2.870442925	3.213327739	2.633089515	1.791292004	2.396799844	2.805394047	2.285456488	3.17506261	0.9439983735	3.766563862	2.506010164	1.970273637	1.943721155	2.468709973	1.689567415	2.62808145	2.114736555	2.412873682	2.725110461	1.289992982	1.493635726	2.516618436	1.803455683	3.966146772	2.454378273	1.982515201	1.214909871	1.181287408	1.043289963	1.430650923	2.866070692	0.795778134	1.483435835	2.527844116	2.297648837	2.249335813	1.398017588	2.240887515	2.502253471	2.669997202	1.516199247	1.304720294	1.13482479	2.563656903	2.269734498	0.3297901057	1.97792237	1.053464949	2.482312173	1.725605126	0.9083802909	2.328929812	2.715766066	1.70507442	2.468239054	1.81638722	1.808267928	4.325706589	2.605021915	0.8848963425	2.509058516	1.913920734	2.586222724	1.195619152	1.347754113	1.143018305	1.791567718	0.6085451029	1.868513327	2.573942041	2.363603636	2.836785275	1.200292396	2.401577495	1.245265987	2.655239482	2.118272828	0.8150654785	1.047087023	0.9047541323	0.6945816319	2.52242812	1.003214296	-0.1699044036	3.440751881	2.106901229	2.989740886	1.613202618	1.451169251	2.227306676	2.345320297	3.569755399	1.640162103	4.086970173	1.042824704	1.853477472	1.065897387	1.876261052	0.1845320018	1.522963588	1.871666488	3.133769395	2.641901961	3.26555285	1.861567665	1.121020704	1.099424496	2.220968468	3.043574895	3.49408679	2.908469064	2.667271898	4.523726991	1.530859523	1.247934256	1.20269036	0.07058178163	2.893338736	0.609358007	1.612837292	2.719038963	1.682285692	3.9612751	2.646625413	1.355002313	2.256237187	1.432280427	1.543839959	2.076945623	4.076893094	0.8985882128	2.630891175	3.4758258	1.442320281	2.516524522	1.160611384	3.492146516	1.600292853	2.633772453	2.177145672	2.178954148	1.087215684	0.969440257	1.891521437	1.031933488	1.782580941	3.153830911	1.943899934	1.028889045	2.373075653	3.882051873	3.41740801	2.900766624	2.634244323	1.589384677	1.222116718	1.412194333	1.701705987	1.183760882	1.567286328	1.68051766	2.651708295	1.282537934	2.069172703	1.07034225	2.263051869	1.44237881	0.5079824784	1.608893217	2.362635089	2.336241026	2.387236741	0.9146454461	2.676053346	2.622335655	2.541877717	3.019750668	2.599807583	0.6196437426	1.152348651	1.862027772	1.993667693	2.139800738	3.349540792	0.6562620962	2.777851658	2.079016268	2.537457436	1.944157275	1.666808329	1.539740735	-0.3557616317	1.67383574	2.348383207	3.278998028	1.491665579	2.125052014	1.22475915	1.600796796	1.951619152	1.129059995	2.84101672	1.40076492	2.228324317	1.925521644	1.896137968	1.994392678	1.788292731	1.35281667	1.818170352	2.563976057	2.520792908	1.570767027	0.07872885803	1.545245235	2.739823558	-0.3286899423	2.190801267	2.840851433	1.559067504	2.03332298	2.478731677	1.478899731	3.153487944	2.847139706	2.664179996	2.568287689	1.921090827	1.524286772	2.016018131	2.400720913	1.949960027	2.272023834	1.846909433	2.577765338	1.276745807	2.551104392	1.958446358	3.063068477	1.953713128	0.9119629679	2.638427716	1.232559696	2.736176136	2.213890321	1.611951467	1.508162686	1.746824945	0.9736792263	1.689030466	1.339877609	0.4418084953	2.596462629	2.092285343	1.722408542	1.043143487	1.019259716	2.512322998	2.697353826	2.020198241	1.717599375	2.703110315	1.669554116	2.301645157	2.340589782	1.745342476	1.662367807	3.262633887	1.279706574	1.232823144	1.913851256	1.382399978	1.127620892	2.749851407	1.576971764	2.518563886	3.509694603	1.061910162	2.308272481	3.335035466	2.204624578	2.418746616	1.605518172	2.276081483	2.029588754	1.781846619	2.218960725	0.4982031572	3.045052102	0.8481254956	1.91215829	2.09880012	1.530959077	3.377838207	1.691174564	2.184343958	2.029527682	1.832158524	1.196276913	0.6599697197	1.745848502	1.424054576	1.207881277	0.3649149099	2.624741989	0.5795345381	3.485820146	0.4176560684	2.193762479	0.24323115	2.459026378	1.268141533	2.01612038	2.658488942	1.551658618	2.433886485	1.264017818	2.903162006	3.051362107	1.617806003	4.187949994	0.103429177	2.656989	2.066613534	1.708036911	2.232841344	3.434524967	4.260148799	1.045418903	2.529050555	2.723912153	1.43840483	2.102713273	2.57408987	1.776979045	2.216955977	2.597536825	1.747768274	1.976237868	2.243208372	0.07252489421	2.578177724	2.991595289	1.223863612	2.019449471	1.480535733	1.087326264	2.331554133	2.060767698	1.622113852	0.9613182325	1.449513593	2.161890444	1.63660778	1.986064746	1.725587588	2.951327235	1.938332883	1.39068877	2.497838822	1.551915182	1.675041851	1.121234976	2.165946034	2.869029862	1.680500132	3.03920433	1.955990262	2.869920973	1.737050333	2.408404225	2.940300616	2.295221216	3.281852064	2.071463803	1.639350781	2.757542214	0.7304636702	2.637276356	4.389681373	2.109423599	1.460720073	3.012382578	0.3386168144	2.539221001	2.374367558	3.784479008	2.196647336	1.86479955	0.2862070933	3.279058371	1.825080458	1.327038979	3.16747074	2.951339983	1.379412055	1.248374041	2.440281938	1.660903403	0.1520339755	3.459911752	2.916194369	1.710373224	3.013348002	1.813895435	2.123686072	1.876551958	1.876013449	1.08158532	3.671662823	1.418741678	0.546332467	1.706527507	0.6449847073	1.669150966	1.514430052	1.574550941	3.033899267	2.341231	3.000796464	1.998684797	2.310363052	1.26432011	2.16098378	0.6662113853	1.561050998	2.166426259	1.350313602	2.614823115	1.500203022	2.764687608	2.647289462	1.726217625	2.551279604	2.095170388	1.172168195	2.704068678	2.085059637	1.814169119	2.570601771	2.346854204	2.523597701	2.873964965	1.941830974	2.266795833	2.183333854	2.473578072	3.045414399	0.8158187505	2.189540215	2.759241825	1.584752023	2.837279874	1.791611496	2.342440006	1.796837535	1.187155176	1.215695549	1.817351015	2.84493667	1.404147213	2.487198544	0.3546274534	1.746686795	0.7958050513	2.306803434	2.619467062	2.928483765	1.801408449	2.2815435	1.673507033	1.561999499	1.861885707	1.621334628	1.463300639	1.898123258	2.63778122	2.07934769	2.761237864	0.6535796184	0.9052356624	2.477088509	3.047212784	0.3836464542	1.670069479	2.122867525	1.861778464	1.472144677	1.510986797	1.307795011	3.49771849	3.104237543	2.28814692	2.205370425	1.088459136	2.077177447	1.615173811	3.547656403	3.184550752	2.135685213	1.806709163	1.68256265	4.441304781	3.028991469	2.125562439	2.565691907	1.809835785	1.853284674	1.73018647	2.05798668	2.483429814	2.489257597	2.226761802	2.182321878	1.390037342	2.875679184	0.3305796282	2.230350034	1.489627573	2.027963456	1.137886933	1.232454012	0.5110832044	2.33615786	2.548340699	1.740728357	1.596783473	2.893501137	1.824629393	2.441244554	1.757396867	2.557300227	1.72884476	1.559985482	1.783602512	2.097982447	1.966795135	2.609125839	2.198251622	2.430651912	2.101590692	3.081195917	1.731959317	1.788076274	3.295911923	0.4324907466	1.895619316	4.068148627	2.366596724	0.7485621655	2.000134694	1.955460326	2.912660693	2.802275318	1.325558443	2.513197591	2.040866381	2.301149578	2.32971823	0.918264232	1.787262874	1.261289111	2.409857881	1.917321373	2.102161895	3.137908889	1.749472878	1.688138831	1.887924976	0.5319616863	2.196167666	-0.5639397798	1.117387564	1.794863643	2.99726044	1.462871863	2.248497808	2.369658452	0.4807120872	-0.08749024291	2.294582698	2.583245893	1.751116123	2.79481586	1.38038627	1.114327568	1.34909221	1.16766739	1.358321243	2.012304482	1.405580029	1.44074488	1.406805675	1.427076711	2.566847986	1.719081548	1.061826661	2.215934462	2.70372991	4.044339912	3.36207985	3.267685198	0.4627555562	0.7825732362	1.694306278	1.815047498	2.62857661	1.166249812	2.191121036	2.614778097	2.249113899	1.679061377	2.075321565	1.936097874	1.872170261	2.426944821	1.694654282	2.680408408	-0.2424516756	1.445450388	2.43882687	1.771355183	1.993922712	2.124577492	2.354644804	1.142381373	2.410508209	3.394336492	2.583444076	1.254635284	2.260947321	1.676644405	2.454071564	3.306220459	1.73745934	2.836941608	1.623041175	2.205815741	1.691683272	2.52534234	2.679898961	1.90802371	2.412398693	0.7573513028	-0.2936581392	1.618335185	0.6141624387	2.627317207	2.915576198	1.70745416	2.518491596	2.222734835	1.149316289	2.755619256	1.427207423	1.801351483	0.05378378589	1.921474478	1.917009205	2.161396199	1.42874792	3.280486256	2.124911227	1.15281941	2.721485015	2.602924654	2.293757131	2.486784465	0.777319752	1.082355389	1.834935397	1.627664519	2.704029955	0.8724995977	2.219401877	-0.01049373063	2.606533326	2.644370315	1.150776803	1.905506883	1.434864215	3.2295677	3.769699872	3.175610956	3.396302124	1.721832336	2.447979905	2.210654023	0.810788363	3.447335168	1.840831116	0.5882589016	3.070224706	2.649301066	2.101732565	2.290462104	0.902481473	2.684129085	2.428373812	1.000024708	0.829190945	3.293539464	1.938448467	1.561930653	1.395626779	1.310759353	2.838984761	1.926867472	1.103521797	2.097856055	1.48600873	2.410182239	3.104653146	1.850315544	2.079891797	2.234981718	2.404026455	2.51893781	1.08099365	2.501609846	2.646743301	1.148945485	1.508485018	2.211666187	1.027761102	1.283029052	0.9416806573	3.197713192	2.815040897	2.638724085	1.771174361	2.370220315	2.253118409	1.963303954	1.078221718	2.56506026	3.376244477	1.77129371	0.924135119	2.362157995	1.242792848	2.178706387	2.156208519	2.412093321	3.419034331	2.105235029	3.65785128	2.914251586	1.086831557	1.296624387	1.567924369	2.334025099	0.6253374915	2.250169579	1.440760994	0.9661497756	2.778370908	0.9866604697	1.137180208	-0.01336431989	3.301427969	1.710596373	1.498627775	2.49798828	2.383681585	1.710218693	1.737345882	1.003235736	1.152218578	1.368180508	2.053482738	2.443471352	2.041239455	0.958232359	3.733924664	2.80989129	2.545492361	2.143202725	0.5684793306	1.855901478	1.862467611	2.634457268	2.410716435	2.52453405	2.679207893	1.976077865	2.596190205	0.4279452472	2.174987265	3.198707129	2.510497427	1.798444613	1.638476372	1.417392961	1.498979291	2.790918757	1.889064158	2.322605299	1.749976138	1.090840394	0.2234062798	1.805764218	0.7556710626	2.476252863	1.876223611	2.739905056	1.665365192	1.777525167	1.982674756	1.340841249	1.542355755	0.5112685313	2.456419338	3.237678869	1.349113817	2.15238793	1.911081041	3.196562232	1.748880553	2.975283425	1.140980473	2.424547551	2.273889443	1.276497909	2.888230046	3.599710578	1.518819991	2.350584372	3.377051811	1.180366419	2.933088456	1.061914103	2.965425623	2.367630153	1.428097267	2.07802987	2.457502366	2.265536692	2.532606662	2.216994205	3.8611338	2.054692083	0.8353154826	1.791839035	1.143248944	4.206939836	1.96922095	3.356026033	1.93313835	1.730237113	0.9997501172	1.58548158	0.9730849643	2.663411359	1.581071963	3.604325672	3.219264026	0.7906076256	1.384752311	1.98962051	2.099694584	2.256549513	2.296966428	2.371516312	2.031028615	3.206264962	0.6391188292	2.73949089	1.294438209	2.624884046	1.507121559	3.090207035	1.427118946	1.222941209	3.245779394	2.245278877	1.840916686	1.464704798	1.056275629	2.294400734	2.729008676	2.81518008	2.093267377	4.090275941	2.279376511	2.595832475	1.470363264	3.981351408	2.161615994	1.500449099	2.344740525	2.535938572	1.782772676	1.824389827	2.045415718	1.577129451	1.13138088	2.779706477	2.855444251	1.732310081	1.434715192	2.442152726	2.750201287	1.79108836	1.579168399	3.37726533	1.694804752	2.494479912	1.462717011	2.137929698	2.206552206	1.415236408	0.5212845626	1.629256985	2.268493839	2.251082783	2.832188589	0.6087613032	2.566447648	2.432535476	1.68243122	1.6468844	1.900768997	3.769102246	2.55854487	3.327741151	1.920180519	2.708980282	2.238263419	3.345401196	2.292741245	2.09012723	1.959893506	1.95547938	1.642187029	1.683442181	1.752507661	2.240420884	1.935104521	1.790698022	3.165421934	2.09307636	1.755397243	2.232740061	1.907704978	1.757146946	1.959090059	1.914491254	0.7856540377	2.682456239	3.351857534	1.750769347	1.950545208	2.275779029	2.263117353	3.363506585	3.27639987	1.332560807	0.6401224718	1.161667364	1.947749839	0.570774597	0.09636882369	1.560532184	0.1997589707	1.530162299	1.933253781	1.9195322	2.432037605	2.201201192	1.086609222	2.101705184	2.055650259	1.575730901	2.246715011	1.510881511	2.224788252	3.905328234	1.801747981	3.369295955	1.643700462	2.34404146	1.219640505	1.952677329	2.057768227	-0.3951185957	1.868738945	3.405081379	1.148360459	1.631128086	2.554106094	2.483622194	2.864338138	0.51237536	1.245382062	2.690171131	2.949571266	1.721541791	3.205077635	3.168870617	3.236461913	3.1307827	0.09977555083	0.7141436431	0.8517030045	2.651583484	1.558126152	2.614919165	2.715849441	1.893694771	2.151627789	1.742861812	2.029754749	2.629097818	3.229082618	1.902177219	1.013066541	2.89134128	2.708206897	1.87782798	2.985441561	1.871671514	2.330503346	3.588667679	3.261483722	2.228342614	3.229197334	3.52035809	2.685651598	1.975708439	2.244736386	1.463074252	1.915529467	2.807997522	2.393822441	1.438676367	0.1995653393	1.408214314	1.95629124	1.986929966	2.476613698	3.125855322	0.9200632062	3.700097262	3.594022374	3.219970341	1.108445121	1.769898199	0.008832815267	1.409391932	1.001364991	1.773428526	1.500347906	2.964131673	1.839322462	1.644375489	1.812839386	3.125690376	0.8234623275	3.364020986	3.387154146	1.892802914	3.67034409	1.529782603	1.603691499	0.1699938185	1.31904567	3.468710319	1.343943116	2.996760419	3.089720875	3.789833028	1.4303033	2.915737962	2.166565097	1.404186714	1.621335084	1.158732377	1.528891542	-0.0985935902	1.731013432	1.137944383	3.120266553	2.097267339	2.90190309	2.108671251	2.671555762	1.465946362	2.236191191	2.167845531	3.917485628	1.103178269	2.177460027	2.171145718	0.3575736791	0.3188701755	2.069577614	1.508873385	1.346325939	2.009947821	1.165656462	2.039478411	2.25634568	1.830355367	3.15548553	2.262146725	1.875376882	2.177853247	1.81367364	1.413591846	2.695640558	3.073060612	3.131928313	1.206944627	2.724988697	3.580117681	1.064930008	1.271007874	2.848274053	0.3799744367	1.718496705	0.9055884563	2.941309742	2.111003544	3.538977238	2.641279601	1.955860845	2.820182752	1.483191806	2.362699207	2.980023224	1.534561544	0.6129427197	2.391309606	1.942506683	2.179208928	0.7002707403	1.361055891	1.005141836	2.29311199	1.998358584	1.975377435	2.582150155	1.258800893	0.8893955278	0.6298970883	2.888193036	2.897339537	1.587441106	3.870703846	2.292223446	1.057834976	2.253883103	2.618005118	0.7781336299	1.351469391	2.219220675	1.402633725	2.449176628	2.388822175	1.69338813	1.892216221	1.730868214	0.773325009	1.418693508	1.211235243	1.584032158	2.857939826	1.486446575	2.37894479	1.102416576	0.1031035314	1.874791839	3.117080567	3.374600952	1.855111772	1.222059821	2.39366382	2.449482736	2.837676032	2.697418573	2.814470856	2.387123214	2.181849737	1.497094039	2.089139744	2.509381352	2.27219928	1.395240226	3.243225712	1.711417083	2.229366117	1.318052167	0.611731207	2.526880202	2.495058239	1.052346342	2.056665613	2.334717618	1.537120503	0.9093226321	1.362778468	0.8174363317	2.496229966	2.487985232	2.603560717	0.5185708682	0.6253750387	2.555586229	1.480996448	0.8981580291	2.3409123	2.223843624	1.521297885	3.461327645	2.823920255	3.928696899	2.196648256	1.734720357	2.212402987	1.153817584	1.240463018	1.693625909	2.114333548	3.612776137	0.8036602909	2.924172186	3.244166406	2.115534813	2.81212855	1.144739722	2.630650177	2.141222743	2.924404108	0.2468894999	1.086785335	4.271923582	2.421328906	1.656478559	1.266033383	2.233297166	0.773652374	0.9214435483	1.225057496	2.887386226	2.174279227	2.561830455	3.491197497	2.517581542	1.507983767	1.719288892	3.345755943	1.122228265	3.210292638	1.690524621	2.839776238	1.911328029	1.946426373	1.021304097	1.979940052	2.205062956	2.712007262	1.579495973	3.110624755	2.307508005	3.080429221	2.503135807	0.5525873248	0.7482133863	3.107899906	2.384381285	2.217197063	1.56767063	2.411033295	2.110546513	2.438495215	1.216745275	1.203744009	0.6885931728	3.870714399	3.709033783	0.1881495404	2.291306236	1.753649119	2.927804186	1.506948567	2.088906129	1.118418059	1.869103104	3.372568666	3.291107905	1.98913362	1.741548277	2.966817149	2.43825648	2.55143575	1.186789559	4.162130644	1.881517364	1.865296375	2.994008544	2.044358541	1.473558293	2.683865994	2.486687287	1.688661462	1.554623268	1.67250632	1.405810892	1.062240455	0.6872836775	1.96202885	1.082912469	0.6111452486	2.598926097	3.622781592	2.662926613	3.3777147	0.7910719345	3.42032784	1.498555003	2.955768518	2.747226105	1.996850244	1.95702183	3.945581395	1.218102194	3.856241045	1.870746861	2.604477646	0.624628046	2.393232539	2.267637785	1.665589734	1.341470038	0.9818008304	1.236934397	1.08305533	3.321494698	2.167955769	0.4507185347	3.229393734	1.974491641	2.559456169	1.798991149	1.416736818	2.693407092	1.593476075	3.518663607	3.170156637	1.560458243	1.186663244	1.93508044	0.8752437012	3.179044704	1.453923616	2.05336222	2.73320528	3.94417216	2.477467783	2.738322192	1.370045519	3.355354232	1.253874708	0.7639724565	3.54496842	2.225692386	2.641637201	1.875655782	2.287994323	1.48659764	3.34881151	3.193734124	1.666942403	3.077203019	1.803382842	2.083549574	1.453810457	2.017045249	1.208273499	2.132969998	0.9474911081	0.9020765292	1.131842368	1.950210322	1.373191252	3.322393755	1.966078223	2.270719275	1.685011735	1.440812424	1.263043578	1.151178043	1.008625187	2.048494044	2.692396293	1.723394391	2.441292551	1.49804951	3.374750022	2.683956031	2.687206735	1.656707148	1.462815083	2.387258057	3.300621328	2.834635897	1.848788706	2.539982331	2.72808102	3.563736969	2.497918642	2.507636524	2.247815563	2.81974135	2.545108187	1.653638763	3.263314606	2.939680747	2.268627294	0.3325729834	2.195921431	2.247676216	3.591922605	1.371489402	3.370026549	1.790964993	1.006886058	2.681580481	3.655941064	2.668278224	1.206093054	1.989259759	0.9944429712	2.065949944	2.40942844	2.844318189	1.895978854	1.493838483	2.392055922	1.701884146	1.839261649	2.18254516	1.73558393	2.335894557	1.550344167	2.028975344	2.850433679	-0.5396038867	2.447630599	0.1659380081	2.009397128	2.474227407	1.480087299	3.237174143	2.406952321	0.9631303344	2.849804909	1.151222292	2.245628353	0.5517805521	1.776213838	1.069775608	1.999190357	1.784673324	2.349920931	2.835555808	2.104983372	3.023831738	2.197748423	2.09555808	1.651783751	2.095106624	2.209319555	1.127377624	1.741957412	2.594587783	1.227064413	2.738806252	2.646191346	1.832991655	1.503562621	1.286959297	2.491590979	1.593002698	1.671043649	2.188604833	1.564804229	1.915507126	2.516631164	1.933758389	1.749139373	1.781889082	3.051782492	2.486863174	2.100123297	2.330457112	2.347800876	1.226726725	1.82368307	1.28077998	2.949658696	2.527032435	3.500134444	0.6640523978	1.770319702	2.924796431	2.432062897	2.587915256	1.812004004	2.616237466	3.358003623	0.4489469367	2.600518385	3.211348066	1.523872388	1.165195487	0.5903133384	3.571885233	0.8232490227	2.321522658	3.020204171	1.751601284	1.786072539	3.570441914	2.362649337	2.101590898	1.360485376	1.845453925	1.64564789	0.9563811402	0.8327936672	1.197184542	0.3093711701	2.617345678	2.47294381	1.665851419	1.168030115	2.518369002	1.806890911	1.820668915	2.507720922	4.796664786	3.117042251	1.995302902	2.091432213	2.581979041	1.366743263	3.475268646	1.282851369	2.691604819	2.420259295	2.232653985	1.611623996	0.6740526409	1.943039415	3.002921022	1.794565146	3.286993173	1.8803716	2.09359693	2.872928019	2.031851745	1.108699297	1.583783906	1.939139407	1.856237398	1.534058235	1.129915574	2.838420859	2.429339115	3.201655318	1.863865917	2.459343909	2.552529601	2.251334324	1.284410182	2.161036357	1.848268402	2.04608193	2.361402437	1.591651889	2.091527956	3.202485295	2.806553252	2.999398325	2.451872729	2.867312455	2.556073881	2.146927774	2.140290328	2.899067086	0.9546706106	0.3802336232	1.149908678	2.502006076	1.32159381	2.137900149	1.079823268	0.9518325393	2.588582176	2.254514676	1.299465599	2.257782181	3.222441016	3.805036968	1.373175778	1.894159787	2.247769369	1.141681947	2.051649557	0.835251084	2.645157622	1.504130227	1.946327007	2.800042235	2.28670239	1.823882866	1.978268722	2.686803096	0.9380204586	2.723484967	1.875619416	3.018674465	2.382952074	1.390649726	1.421516443	1.972836572	3.904544944	0.905021504	1.66551046	1.749497683	3.334439869	3.047585904	2.094855177	1.86003449	0.200292408	1.230031893	1.589743387	2.044080464	2.765821188	1.348053681	3.765110994	2.685046679	2.711598492	5.030627343	1.633533862	2.402856929	1.956143011	1.323995046	1.469616449	1.622438418	2.262409422	2.274982517	3.243255086	2.328639626	1.588361699	1.654041455	1.584257314	1.338764262	2.690043094	1.540480233	1.955068694	2.43364144	2.919225195	0.8781342106	0.8997564171	0.6010810689	0.1684757481	2.023088333	2.614733055	2.121329392	2.288306938	1.025139403	0.2847057576	2.911016141	0.6494473871	2.164999253	2.596260063	1.9415248	0.776575912	1.5446472	1.39094632	2.752865286	1.852324427	1.270602713	0.2988919012	2.72402305	1.347955831	1.822545456	1.413822145	1.733364364	1.658178848	2.095116285	1.719239972	1.246029191	2.80608033	1.539623929	1.389060986	2.008169635	1.426167536	2.178084286	1.590679365	1.347259856	1.884246334	1.039422204	2.209507323	1.204538476	3.079711689	1.766428412	2.377640605	1.202498263	1.50479618	1.842242377	2.921677593	1.414142952	1.729601602	2.997226392	2.980887649	1.729223055	1.564186915	1.708148722	2.337188664	2.847823209	3.704460851	2.70229391	1.341753581	1.81415765	2.74029388	1.470747593	1.84707149	2.866780934	1.622460757	3.173098715	0.6959716717	2.894156656	1.857810196	3.068704526	1.695633926	2.299874098	3.240135025	1.186489131	1.163249348	2.437503951	2.32652582	1.857575696	1.926544691	2.718044937	2.027653419	2.397124376	2.433563577	2.573639955	2.862847881	1.98017241	2.841268869	1.493149121	1.66529921	1.922104522	1.726003337	1.983929059	2.668541982	1.738045197	2.207009018	2.203914505	2.266636709	1.307721766	1.549294215	1.792318887	1.712932024	2.357211797	1.813409122	1.77597421	1.639864772	2.502440123	0.7167772639	-0.1353214126	1.993934047	2.390699308	1.143367471	0.8191275546	1.843299468	1.750003812	0.4615295721	0.9908464026	1.928509188	2.941162445	2.297843029	1.55824829	2.574298101	1.868385719	2.632814392	1.669276882	2.225124763	0.4352684819	1.601381386	2.60788212	1.380528433	2.140912274	2.512810733	2.26833035	1.854302701	4.20826571	2.0497077	1.845846298	2.88951206	2.059812914	1.548379908	2.095533003	0.3457678293	1.590066037	0.8990794023	2.175389618	1.603396502	1.960732792	0.5166946435	2.328763149	1.07924797	2.117274555	2.984542429	1.902860873	1.914573069	1.940489005	3.905254378	2.885371769	1.010734785	1.74233948	3.197920532	2.598894074	2.489024555	1.94693276	2.25801185	3.41469637	1.73987016	1.794160074	2.06831136	1.632172452	1.849292159	3.247145174	1.333332205	3.534188538	2.073799913	2.023691822	1.718114541	0.7936786843	1.464442441	0.8009908897	2.125716523	3.345234357	2.922216198	2.083136328	2.215943825	1.335824735	1.807397099	2.312394508	2.84419638	1.320111156	1.81668417	2.325868693	1.389366706	1.110426153	0.807630287	1.965365686	2.039183608	2.520706061	2.228718954	1.171176916	3.009081735	1.580308049	1.936594922	1.713217453	2.183760716	0.6628160952	2.007627968	1.569705142	2.776974003	1.584073499	2.913335294	2.552023442	2.146088518	2.538086908	1.975810399	1.068069951	1.803634603	2.569497018	2.319985834	0.2018855652	1.597904951	2.669508646	2.55425535	2.98441669	0.8220516984	2.621122935	2.310045949	2.351904377	2.196367848	2.942134392	3.383547233	2.998225622	2.030534929	1.975715197	2.740330628	1.974699239	1.031395344	3.023748238	2.268714841	1.972821627	2.69511834	1.147176535	2.687868801	-0.2204109384	2.112546926	2.216141709	2.71697819	1.560611002	1.809921375	2.127399066	2.306298482	1.982933916	2.991835276	1.874524835	2.482609497	2.98566579	2.222400582	2.287828812	2.953769494	2.157977284	0.8124137597	0.8058612407	1.882285633	1.835804552	2.380713547	1.107941766	2.442830502	2.575062825	2.003730738	0.7363217592	2.652417234	1.734387225	1.369195691	1.732297318	2.55369973	0.7413224918	1.796782289	-0.4696132376	3.683058984	2.343984801	1.175389317	0.7348017532	2.658797092	3.146496795	0.8311435072	2.63701211	2.270217688	3.0444474	2.915800975	2.474726969	2.409081503	1.264141607	2.462400833	2.737254847	2.752664516	2.028308793	2.683231703	2.49005508	0.4634763	1.950690454	1.871997355	2.580997843	1.605477031	1.584953869	1.084681213	2.360643333	2.151295174	2.670963155	3.56859154	1.851800791	2.010207343	2.164624978	1.980022558	2.355545393	1.206527385	1.102152653	1.80341089	0.7584710279	1.266840696	0.6839169832	2.194467441	0.6341883549	1.986557951	1.203040687	1.679800278	1.833143484	0.7260437742	1.578481728	0.8427528663	2.330558179	2.218900477	1.872771067	1.742596036	1.800729432	2.950044188	1.774507663	2.217024345	2.220623327	0.8052430946	1.946909906	2.571325784	1.121967136	2.370002086	-0.03729305095	1.510203885	1.373425604	2.323737162	2.690326691	1.094991209	1.526381244	2.3511831	2.261137881	0.8173033487	3.73715171	3.472261736	1.429420414	1.538746523	2.47418891	3.555260738	1.188289353	2.97704185	0.8558094782	1.404119466	2.591625033	1.179597818	0.7941078287	2.646661906	0.8009208788	1.682141984	1.966191918	1.911786384	2.763293746	0.9549138568	1.43740329	2.153464598	1.318032863	2.0456432	2.50927999	0.8105564469	1.019197793	2.127927603	1.531473405	1.635140142	2.610582335	0.4008273814	3.318601316	1.753752512	1.144199553	1.823462035	2.471493043	1.395752793	1.942737657	2.394310918	2.806592607	1.393070448	3.17098443	2.548860036	1.246235038	1.103861055	1.768802403	2.299498183	2.97608158	3.276552443	2.047407452	1.619047966	2.047041388	1.994221065	1.479213775	1.789779045	2.449712641	0.8946768827	3.436289763	3.514948892	3.014142839	2.362667396	2.44858576	2.413730392	2.421871382	2.16850952	1.751048999	1.590362735	1.229884946	2.186769183	1.597223681	0.5927886759	2.477702449	1.467090325	1.645931762	2.034763072	1.67761511	1.486148471	0.4438650913	1.167340398	2.386173286	2.69268062	1.835560545	1.663472749	1.281779702	3.789801096	0.9800507806	2.235507312	1.705015136	1.888427628	1.3667946	3.46876252	1.634960033	2.836504165	1.48285041	2.591666771	2.622037863	0.8012253167	1.192346464	1.726164544	1.648146628	2.474139804	1.212553262	2.989159175	1.641575371	1.414578646	1.616360108	2.39028578	0.629676897	1.403206338	2.429889732	2.881676075	2.587540996	3.074813394	-0.1223955116	1.818327991	3.109034156	1.163655171	1.73414941	2.320273422	1.28779266	2.685543499	0.1193779066	1.080061626	2.477498433	3.066978712	3.165246082	3.502306897	0.6332668905	1.197302833	0.7527431835	2.130588517	2.064832745	1.844380831	2.923172107	1.596376515	2.722877033	1.193980611	0.7198812399	1.964448345	1.739044597	4.625706694	1.798856081	1.426098516	1.844889545	1.284277114	1.391996234	2.232186163	1.33445193	3.113289954	2.785357118	3.258212202	0.520728076	1.879269629	0.4242950525	3.051811089	0.6174359391	1.286411211	1.818319514	2.29148071	1.370953458	1.530371312	1.445889261	1.976115655	4.31934889	0.4830223181	2.607920395	0.7974310066	1.050007294	1.888390684	1.654351015	2.311883823	2.455596373	2.64852386	1.697221534	1.905699205	3.105110419	3.008196549	1.566071975	1.07213539	2.845484259	1.672396434	2.213427641	0.8497996245	3.549369795	1.44408799	2.17112344	2.170287786	2.1354821	1.320115408	0.9688643149	0.6270918874	1.665073118	2.663037635	2.768555606	2.095020144	2.220792797	1.445870985	1.252163602	1.205661028	2.922251651	3.173380429	0.6736180464	1.748313303	2.177368854	0.9400670318	2.457278039	2.310501022	2.560546596	2.973674625	3.027325848	1.842818174	2.853588397	1.533124111	2.390180453	3.60701794	2.713167711	1.082979232	2.489809015	1.284871792	1.014686393	2.234675054	0.1506367653	1.784040665	2.541277307	1.649543306	0.9693983719	1.751880799	2.624836587	2.469945734	2.292407882	0.7962880058	1.294016803	2.002730619	3.533421064	1.428941163	2.530253324	2.569128398	0.9842356492	3.904511059	2.092955119	2.501024303	2.292774002	2.015161624	2.731206888	1.131800643	1.550218946	2.005936786	1.752169761	2.276885376	3.464405687	1.23909661	3.738571767	2.022767887	3.373605484	1.496104992	3.33502776	2.340828776	1.76150986	1.495202873	1.428435147	1.113607545	0.8363705223	-0.2143456118	1.091258397	1.23748005	3.070628245	1.041085661	1.268068028	1.769432539	3.120264515	1.40935238	0.9701671537	2.913193612	2.061045775	1.502347276	2.091151154	2.60339257	1.909453654	1.955814289	2.610910551	2.525681962	1.442855446	3.617890912	1.666398983	2.17015435	2.452533994	2.67785519	1.082107814	2.083278707	2.83571497	2.114753189	2.304933941	3.058264956	1.285562569	1.520915246	2.115442494	2.236029593	2.068634412	2.388332359	1.094021019	1.084339271	2.349629694	1.724359843	2.163879221	2.04526114	1.13158011	1.806581907	3.412410256	1.84848069	0.9509239583	2.203540158	1.974266354	1.42686015	3.711882338	1.971044368	2.704314295	1.064014179	0.7394760501	1.127720212	1.674044707	2.490239675	1.790513453	2.104364633	2.338524407	1.679081769	1.574717522	1.048242839	2.881188522	2.535178229	2.672538981	2.72659766	2.841302263	2.830366441	1.302763938	1.389375722	2.310807717	3.470302987	2.203689197	1.602913701	2.834563857	3.481164384	1.805112904	1.78811888	1.554088103	2.34267937	2.703891497	2.10146299	0.9490868534	1.996549504	1.240669526	3.503376897	3.162840684	1.813372345	2.225056165	1.363993341	1.42732027	0.6188474966	2.277767351	1.461318002	0.9826468794	1.076668191	1.551908204	2.175176032	0.9520833044	2.215601531	2.062948504	0.4964601719	1.389326106	3.366053192	2.320164498	1.394921974	1.313108758	1.165939899	2.293996677	0.3587426843	2.931507077	1.43302504	0.7862069291	3.230734269	2.967053902	1.465658969	1.40987418	2.871674816	1.502883427	1.175691445	2.098079917	2.568793208	1.532898857	1.393402593	2.666378722	0.2009804905	1.18066863	3.549893899	1.199941034	1.287460832	2.037497138	1.936781251	0.9719835081	2.296809812	2.195117277	1.761440843	2.915506527	0.5184162626	2.583671093	2.94703242	3.266120973	0.6602521156	1.579226797	1.619463567	2.886664747	2.719716365	2.337098965	0.9422939836	1.076536702	2.02561395	2.181139089	1.5505901	1.772687474	0.6906389895	1.820414848	2.29786023	2.433929103	2.21619049	2.662707225	2.146254894	1.429154092	1.845593808	2.789532463	2.190923243	1.095010553	2.881055504	1.133430428	2.275935538	1.684147311	2.932317254	2.30248308	1.124761587	2.489102572	0.8626632807	1.884939689	2.774037768	2.340316703	1.836090636	2.478393335	2.901119843	2.17477802	1.333999894	2.240779524	3.515138347	2.469497338	2.3095791	2.107392601	1.513646771	1.916523632	2.470441215	1.901103844	2.100882034	2.0843759	2.822410857	1.040016162	2.496468209	1.670229965	2.054162404	3.614426665	1.972719923	1.66324607	2.442653729	2.020190999	1.629532278	2.06460418	3.612457341	1.565655915	0.8957468419	2.72403034	1.303860424	1.193265424	3.499945267	1.079589844	2.09626103	1.793353963	1.577000675	1.33804383	0.7506162887	2.238225825	2.928116373	0.7913167544	0.9433208122	1.876423934	2.910631363	2.323846196	1.532694966	1.68896675	2.065029004	1.902250611	3.567304047	1.668829618	1.240249773	2.022554762	2.888736891	2.356985457	1.835034408	2.107812306	2.366108793	0.9595668055	1.447643763	2.363724051	3.753708444	1.194597	1.209228058	-1.045444876	1.929530886	0.79003812	2.37255149	2.527850587	0.6715512608	1.742984419	3.264350867	1.904487371	1.705842429	2.690550593	2.573895123	2.032216772	0.949589773	1.793649519	1.889767496	0.5070681358	2.615443456	1.906766407	2.308514223	1.952185404	2.071788351	2.111927695	1.08399023	0.5693626439	1.782579357	1.6769694	2.535807123	2.537190894	1.704486043	0.3139771371	1.688446473	2.245640221	2.139092335	1.955175925	1.340598587	2.103102919	2.067346564	1.999378502	3.125885155	2.342986863	2.26925337	2.073398094	2.554626838	3.986328965	2.270720063	2.493447656	1.682439535	1.841758534	1.705634805	1.346800428	2.396327595	2.34165856	0.9303942977	0.7960749079	1.642379281	1.104788397	1.731541659	1.341769201	3.503397569	2.618731936	2.045723395	3.428839463	1.105577038	2.355337472	2.036400409	3.31843529	3.098453699	1.272848662	1.576923192	1.608581516	1.918157063	2.385842198	0.2574124796	0.60886443	1.76560096	3.322978601	2.246011504	2.145166764	1.531529004	2.775757742	3.065802783	1.646067376	1.420798294	2.728369281	2.846649456	2.762050533	2.535791526	1.851595093	2.216680339	1.747474611	2.68968832	0.6759693057	2.584800246	1.66482308	1.517235618	2.577214195	1.769686637	3.599392104	1.762350633	3.139015813	2.845274862	1.445251857	3.968456739	3.023451785	2.244810148	1.368277147	1.315603322	2.843877286	0.7895128586	4.429745091	2.190758065	3.217717524	3.159994683	1.089040845	2.188466751	2.017026565	1.912169813	0.4111318636	0.8607148028	2.621739763	0.5123873382	0.4192785383	2.852189947	1.528027644	1.659900157	1.625389704	2.422233783	3.317210929	1.623295325	3.450689217	2.042107706	2.433279421	2.258216424	1.468394962	2.930467465	2.364590297	2.17408151	1.143498179	2.558863333	1.800313104	2.398249162	-0.007712444369	2.267211537	2.270396783	2.437165304	2.069768696	3.38490322	3.616718487	1.882134707	2.513086153	1.945759138	2.622861513	1.635981127	1.213371249	2.579682752	2.735653608	1.52688119	2.342964607	1.291999749	2.033410454	1.960023577	1.121749427	0.8053309923	2.324067186	3.090568317	2.156485362	2.231825044	1.221531688	1.605378301	2.870526894	2.347244349	0.8851816304	1.807719747	2.430002828	1.544991854	0.8980229522	1.32061451	2.584717451	2.234450296	2.022228012	2.613931037	2.348098053	1.422440617	0.555570991	2.271223779	1.514296547	2.181761057	3.823620372	1.255713537	2.86344848	2.587711965	0.9967435995	3.227630862	3.133180026	2.405324915	1.934612091	1.270886687	2.822744384	1.381347549	0.3700657008	2.312652377	2.959781419	3.244688735	0.4016727271	0.3079733655	2.399040894	1.572466271	2.438674667	3.442250303	3.118715789	2.039016635	3.703897987	1.413000838	0.5873925856	2.816733894	1.77233404	1.859036721	2.024654605	1.943165002	2.597523998	1.077241365	1.428780147	1.264242477	3.470856828	2.214064634	0.7366370499	2.848962381	2.902866512	0.8535908685	1.649048574	1.54470688	2.173421984	2.177821019	2.026395715	2.603301018	1.199775174	2.806557476	1.59392104	3.388264085	2.719557669	1.655118194	2.090997503	1.825043825	1.680811201	1.005192324	1.629759881	0.8600131263	2.335483051	2.315083316	0.8077126393	2.010129601	0.7958101835	2.094955564	2.206177788	2.241897646	2.170413738	1.842568493	2.422001338	0.8639211194	0.2343925563	1.96497677	-0.334439786	2.941031971	2.558533768	0.530213334	2.828486168	2.267791129	3.356978605	1.858149292	2.87500814	1.759927214	1.964698572	1.894831391	0.6747144842	1.949878473	2.071009503	2.31223857	3.294881897	1.443997225	1.225228755	1.364784951	2.0444844	1.933561624	1.353000342	2.999195313	2.073944427	2.391150248	1.02105553	1.388431185	0.2157045852	3.044305994	0.7887525534	2.222958919	0.2797135536	1.445703599	2.638135001	2.616530431	3.052511188	2.45380295	0.8342049964	1.670237856	1.58318236	1.609432958	2.353979113	1.978491009	1.599087465	2.163588256	1.390606416	2.273218538	1.384786886	0.4846491147	3.304310972	1.84708393	2.357479442	2.106459186	3.608009838	2.124060858	1.28562648	1.570346529	1.842367976	2.032598862	2.152617197	3.281523702	3.106581016	2.399448845	2.024538217	1.647649791	2.333864054	2.165109142	3.388365515	3.052802577	2.039947359	1.036276341	1.377680609	3.260347912	2.846003049	1.951990746	1.956750416	1.98545818	1.993121358	2.278836877	0.8258074678	2.415941964	0.9110654998	0.6205468162	1.304669066	2.351782915	0.870886163	0.2093790405	3.525337923	2.25871024	3.165329393	1.658141273	2.071823129	1.737353219	2.365654047	2.141302796	2.759479916	2.241077379	2.130601512	1.882915811	1.676744766	1.252322019	1.341211189	2.299417949	2.858586861	2.041693501	1.288443046	0.5169598581	2.334723634	3.485946066	0.3450242346	1.773531009	2.906094611	2.190656704	1.999224513	1.869760923	2.480208778	2.645740183	2.001306573	1.884194789	1.807027602	1.593825248	0.6366576233	2.3549332	2.13917171	2.522460571	1.166470529	1.783531279	1.090272113	1.942590001	3.948195126	1.797797651	1.335623748	3.065613449	2.625503195	1.396583369	3.27679667	2.769050235	0.9625610035	1.821699963	3.080164443	1.615964879	1.255329259	2.57356742	1.240333025	1.414814445	2.335605084	1.07311962	2.732211316	2.438109021	2.825739111	1.830932639	0.3087787649	3.49803176	2.24943981	2.337901187	2.878716658	3.718789574	2.087192159	1.84604188	3.183961912	2.356086604	0.6905138448	2.887845207	1.90631378	1.265444385	0.3436151561	2.971385829	3.046508239	2.732839824	1.110380938	1.205712814	3.130685661	1.574467906	2.294323207	0.4746070152	0.9125967162	0.4529126015	2.035391451	2.677406161	2.662014774	3.075250894	1.839078727	2.007354093	2.19779934	0.3020140731	1.624962528	1.39374019	2.090074522	2.389921187	1.718818509	2.508168977	3.052826469	1.537442173	1.695355605	2.065173041	1.018550998	3.157251634	3.195563386	2.554860365	1.550374838	2.093972607	2.910151859	2.54933946	1.916347664	2.768009949	1.423187379	1.716825051	2.640800192	3.049645998	1.536652837	2.843290357	1.841478564	1.103150508	2.33693299	2.329653674	4.07575374	1.395675635	1.269049117	0.9196810998	1.172048895	1.978952734	2.297354287	1.948866387	2.197666697	1.534050031	0.9176418774	2.090530827	1.897210082	1.736382084	2.998422324	1.773394727	1.332935356	1.440844296	1.307001006	1.673617232	2.307502972	1.150022922	1.663002633	2.238721536	2.848194148	1.18041038	1.557608843	1.390540279	2.345526924	1.524771028	1.826070346	1.475220499	2.195015188	1.95999043	2.493497282	0.6845592795	1.646338528	1.700199253	2.451624071	2.329369147	3.433563512	0.9126410115	1.903080908	2.685439051	2.086784272	2.694345191	1.627935087	1.336631127	1.704118573	3.017377489	1.566680975	1.644588793	1.949248697	2.029290318	1.605944517	3.355576806	2.680700886	1.069964268	2.566076268	1.430253394	2.110743125	1.999452117	2.066607401	1.845902594	2.944146833	0.3499680043	2.000771188	1.771945502	3.228650815	2.315542531	2.784306317	1.985267904	1.684893502	2.612958902	1.665157004	1.62412494	2.352213479	1.943725409	2.607001346	1.41170408	1.795380457	2.370982653	3.212511851	1.545356123	2.035829116	2.846151687	1.660367771	2.472014117	1.863464247	2.02049376	2.739360177	0.9220884166	4.047228525	1.106683112	2.157007543	2.113181658	0.9016911932	1.545308094	1.328930801	2.038600821	1.354034216	3.218886552	2.866790369	2.534162147	3.188289621	0.8843750685	1.297096399	1.240257376	2.102668677	1.619162209	2.319009404	3.648529598	2.436881133	1.735185746	0.7130849668	1.244093025	4.032593554	1.920794745	2.634446348	3.055962986	2.681035017	1.425797185	1.389389997	2.650520019	1.451062722	1.450293874	1.513662693	3.419868971	3.036998509	1.169415714	1.534326399	3.214102482	3.09245317	0.5822733446	3.16587914	1.992972154	2.068387481	2.317438624	0.7137406524	1.83830057	1.291224415	2.413798851	1.943797624	1.85611952	1.104484284	3.13607655	0.4574016254	1.536221038	2.161210745	2.499385424	2.428601899	2.647128227	1.315498472	0.9845463886	1.357245504	2.432264449	2.992270738	1.90006685	2.120365837	1.230604078	1.300717319	2.433467158	0.3184998033	3.494153987	0.6990504643	1.552858737	1.222239996	2.604878065	1.772020396	3.408522552	0.5367214924	2.212378525	2.487257506	3.452975866	2.285388493	1.490568694	3.017841001	3.078476299	2.729752989	1.783661273	3.395942416	0.831334676	1.12907004	2.351832727	1.575815214	1.27963563	1.143792255	2.253332401	1.722296557	1.484799079	2.150525729	2.708926534	0.5996197654	0.4524760278	2.028907587	1.413881399	2.751648176	1.578215876	1.684486407	0.9712781514	1.361620374	0.9835745893	1.849791251	1.264215174	2.860165236	1.806902048	0.9219404667	3.219756698	1.575185354	2.370268756	2.283355287	1.416516623	2.826508994	3.465582585	2.280301958	1.217534521	1.224389709	3.460317366	2.891387194	1.750785441	0.5855316493	2.881261883	1.412078714	2.736247923	2.046987381	0.8739205222	2.381598916	2.451203338	2.8235872	0.8208613206	1.035841606	3.010792131	1.925051005	1.569836448	2.02541854	2.617003132	2.183327409	1.28534777	0.5189639152	1.435216547	3.04339824	1.790790963	1.111751006	0.6817539383	2.220230577	1.369095494	1.901184319	1.9589247	2.026182266	2.127521845	1.374935463	2.921641687	1.225673614	2.865985316	1.787250779	2.566283065	1.511200355	1.798038423	0.4974884552	1.389306424	1.268007883	0.675170442	1.84315604	3.006600766	1.953249445	1.446099602	2.28114153	2.922363034	3.221624126	2.039016484	2.490797675	0.7847525719	1.843800003	3.125855904	1.152313104	1.551154137	2.192188459	2.6517796	1.869378397	0.976887227	1.479096957	2.734908123	1.709738824	3.268055308	1.510085698	1.107975752	2.197375074	1.541780229	1.866059206	2.033081845	0.952329857	1.684789256	1.005026768	1.868067473	1.972303932	2.220713252	2.970450115	1.772515522	0.7487172567	2.885305086	3.136298599	1.383718504	1.285120642	2.699829967	1.51013652	2.464464744	2.806659071	0.7039604215	1.834385192	1.64421924	3.226775343	2.013475014	1.638434073	2.596387458	2.356258887	2.468190947	3.468187703	2.641681418	3.457170214	2.212398427	1.3350324	1.163137292	1.476653824	2.610059023	2.506656058	1.844657205	1.187787625	1.748610906	2.218700423	2.390654865	1.596266875	1.854340798	1.145775544	0.7652244231	2.223806459	0.5282011913	2.083532499	2.67835588	2.350547741	2.096375447	2.066721691	1.235951383	2.429320197	1.991418244	2.322964817	4.097929671	0.7303831475	1.363937492	1.670738388	3.029184794	1.973672946	2.850198078	2.148309884	2.954000708	2.553247312	2.862239481	1.923207332	2.848873772	1.779942354	1.06404878	2.654433977	2.197011608	2.238416978	2.044880874	2.169661542	1.691375197	1.875205594	0.5177226688	3.151701589	1.314899955	1.18367055	2.2564392	3.070419033	3.887099997	1.62743077	2.591822076	2.206136808	2.337728278	2.600147479	3.162723228	0.9180285068	1.450513569	1.452912433	0.269154741	1.514684769	1.550053019	1.357714417	3.025101204	2.502779436	1.64433929	2.129921253	2.365436909	1.707873104	2.552046288	1.357468382	2.723208554	0.636244232	0.7255862624	2.137754606	2.366873326	2.392731341	2.811450533	1.688675109	2.2388406	3.015874918	2.536351148	1.091790642	1.522226509	2.616487008	3.330852511	1.722363854	2.472430484	2.108873287	1.878607279	1.635980265	2.089854982	1.983491889	2.495883299	2.663925155	3.461875927	2.534902576	2.185050566	2.782191772	3.326501352	2.628111501	2.602714788	1.507011029	1.351624934	1.275697084	1.911728277	0.8713052669	2.921643695	2.409984127	1.884597185	1.184481229	3.057838016	3.283178793	2.709911002	1.564238292	1.335750942	2.899212737	1.476576385	2.752468472	2.137880383	1.963093066	0.7464460487	2.869201844	1.034521534	1.103313871	2.719324968	2.088628288	2.181253878	2.10289917	2.348172353	1.790719571	2.439646857	1.782181406	1.716693711	1.798881719	2.341246741	1.056978011	3.071468643	2.31520648	2.596942798	2.39450279	2.942648546	0.8410806288	2.094013754	2.03223909	2.962138034	2.996454513	2.774245363	2.573351579	1.674111781	2.577422196	1.376044638	2.169666481	1.001934131	2.254329053	2.133643274	1.926240969	2.540829757	2.427301392	1.752508611	2.299264425	1.135528201	1.513874957	1.402921245	2.553064499	2.377295955	2.619560641	2.486366025	1.282828781	2.026657163	2.128465002	0.8481172662	1.025022999	1.594380432	2.55033738	1.84129444	2.955800409	2.631466769	1.59858784	2.258403001	1.802490362	2.580516829	0.4802845478	2.447352494	0.3206742416	1.438174323	2.888777592	0.9012276355	1.220791477	3.025363896	2.195726518	0.7470638564	3.030005258	2.328708782	2.171259092	2.625777589	2.782437888	0.2779428376	2.043186736	1.382693113	1.51103352	1.502309684	0.0356070193	1.48156273	3.375166062	3.428570188	2.632708801	0.9362221735	0.5981591485	0.8668060181	0.4106048526	2.767008216	1.550209161	1.488199309	1.972775347	2.833887811	1.39021552	1.099486901	2.029831599	1.872584308	1.77332795	2.594929407	1.583033569	2.550480067	3.159085083	2.072538086	1.977497244	1.541692582	1.159478364	2.393222788	1.733095028	2.261316861	2.099328736	0.9676604067	2.978166275	1.047502107	2.446982294	3.966330966	2.505224294	0.7144883219	1.530330884	1.908735065	2.735520204	2.105279158	2.207691743	2.039814105	0.9502580559	2.921781177	2.033169342	1.621021436	3.144179592	1.616128861	1.971921479	2.32653992	1.785279205	2.226177321	2.379379393	1.902969211	2.398207132	2.492831626	2.820140555	2.96032472	1.305529335	1.327217902	2.270709968	1.185422586	1.035807045	2.915636515	2.000800871	1.942027431	2.697346328	3.013021228	0.4465683705	2.465784509	2.446134677	2.790887825	1.762187257	2.376518569	0.8174567482	0.160563147	2.593023265	0.7008736227	1.725382318	0.9062239762	1.746148578	3.091732898	3.40217182	1.947367652	2.639333842	1.914971402	2.552877514	2.244888452	0.7483252587	3.343214087	2.068694983	1.487953418	0.3065509178	0.2061964905	1.368572695	1.34982588	2.040525465	2.347413223	2.150435027	1.44335068	2.300897716	1.665464064	2.905543253	3.03215404	2.85151698	2.787497586	1.396577927	2.375636469	1.911401964	2.184569226	1.784844931	2.576810343	1.815307971	2.214237174	2.652149451	1.057009509	1.881944848	3.258335683	2.146459956	1.254761122	2.90450311	3.640454586	3.124811014	3.45341494	1.555608106	2.204629122	2.624699071	1.743992494	1.886167916	1.961987644	1.646370479	2.220148982	2.402344417	2.863173078	2.646920726	1.665826097	2.836894683	1.724420616	0.9688898235	0.3551331178	1.389541668	2.603699802	1.134099387	2.707568282	0.8486510354	2.871362618	2.613946662	1.449397584	2.146371983	2.874009718	1.737865817	1.935237273	2.87024934	1.664782397	1.083747447	1.529378612	0.3738639196	1.305877199	1.559812779	1.790563217	2.62545851	1.947466016	1.44943838	2.545393726	2.083039553	2.76566152	1.956943165	2.980807682	0.6118336052	1.847143481	1.79334221	1.841778171	1.843419316	2.53721618	0.7830129981	1.345404605	1.711604104	0.8602313569	1.980761994	0.9865560311	3.278886741	2.576678506	1.958309406	2.169029957	2.997759762	2.371295893	2.123465279	1.136976969	1.963575059	2.327113326	2.484503717	2.752674634	1.311603106	2.506050763	1.579194465	2.114413005	3.228149183	1.06646649	1.271370334	1.454137727	1.049571005	1.45932675	2.377474825	1.361310837	3.12961757	1.248049747	2.206696872	2.55862857	0.6898062477	3.031889164	1.034202107	2.053986455	1.895609782	2.053354778	2.151876183	1.430556585	3.32354924	2.358517317	2.334581802	1.833006579	2.193177531	2.450304819	1.654129651	1.811644547	1.326629479	0.8897447545	1.619934438	-0.08714273528	1.790996315	3.641712183	2.960328425	1.015168509	2.212441714	1.059342456	0.9335748588	2.074873756	2.94409946	2.40971434	1.053020128	2.383051842	1.643203945	2.697369609	1.466571953	1.300142565	1.869870074	1.915917465	0.4734330596	1.179406843	0.5616330425	0.420346831	1.654611096	2.13512581	1.848343781	3.153297198	1.091005301	3.020910867	2.31865441	2.907730593	1.205029355	1.236624713	2.258834047	2.354481379	1.504043191	0.7893617452	1.469416208	3.263327853	2.392580588	1.84083101	2.10274231	1.360184404	1.750797858	1.698991732	2.788965377	2.198872932	2.818416101	1.467880951	2.810734396	2.922516949	2.024453977	2.437785777	1.250625973	1.395249379	2.441883474	0.8650071009	1.843609096	1.301681951	3.032747593	2.844644165	3.623364891	1.847766067	2.900211515	0.7273355259	3.183186368	1.309831116	1.821671256	2.337689654	1.484495989	3.253283862	1.426416807	3.046263475	2.091917382	1.679126317	2.535922107	2.041570201	2.334500952	2.257553344	1.654704831	1.790964001	2.815344161	2.481816743	2.355984346	3.095867435	1.060669796	1.646380677	1.427641435	2.029927556	2.046554484	2.594340633	1.694370256	2.43088424	0.679570568	1.160275139	1.711639661	1.956472877	2.966363057	1.250002917	1.454463086	1.562945361	3.041360751	1.351977643	1.146379173	2.653534132	2.314795747	1.304511504	2.993541514	1.977403242	1.380193106	2.601867214	1.527414649	1.697072149	2.198540718	0.9219581283	2.180389463	2.868090249	2.814335806	2.518469011	2.248731221	2.846595024	1.566307386	3.373202333	0.9713774931	1.667500289	1.48362433	1.459753233	1.37651325	1.594468299	1.004795678	2.006117933	2.723862119	0.8790549234	0.5974810604	1.238531516	1.657601422	2.940553735	1.399357942	1.733738682	1.42221051	1.813643806	1.375694999	1.809426431	2.153098875	1.774621166	1.194382709	1.350768377	1.659162937	1.153325111	1.735218055	3.237875788	2.078403525	2.407767985	2.051504686	2.819404529	1.704519093	2.348501488	2.046614461	3.020896416	1.819324155	3.80753286	2.818230419	2.040807096	1.19609784	2.226617971	2.034188045	2.265690768	0.918817322	2.472805412	0.2639470438	1.84240748	1.046295374	2.123748897	2.422718259	2.379354664	2.562547062	0.9531889986	0.08865925916	2.966529815	2.14477082	2.241531221	2.069431733	2.136234131	1.367868031	2.004974031	2.202229185	1.677099897	0.0366666982	2.811716826	2.715543621	1.99955101	1.976311942	3.194801333	1.227443599	2.036946194	0.7790906664	2.598931777	2.039116776	1.202471653	1.43142527	1.636661889	1.433264398	2.374556488	1.234788001	1.389233669	0.01570217097	0.8157652958	2.549100445	0.6035648548	2.470701514	1.681612436	2.983188462	1.694521736	3.354524021	1.918914289	2.492850679	1.747573289	0.9910763173	1.33212419	1.48784061	0.6606165939	1.319019538	1.515067484	3.237819874	1.668624498	1.928671789	1.805078167	2.721628004	3.252329047	1.935011929	0.1197197531	1.487429267	2.1924036	1.991513516	1.643757197	3.434713759	1.296195943	1.409518427	1.25462218	1.781347166	1.532511896	1.314802416	0.9212392405	2.07115436	1.891045428	1.074064625	3.856338291	2.082851717	1.753858559	0.7483739778	-0.4503160673	2.766822945	1.923830235	0.9051382566	1.015618029	1.984001723	1.822201947	0.4405606735	1.466881805	1.689392047	0.8458757524	2.234808051	2.133931229	2.519293626	1.450314773	1.848755884	1.138018144	0.9816982074	2.133199819	1.284344176	2.134190467	2.044711205	3.998636026	2.643887777	0.8539230491	2.63635921	1.756796285	2.10017879	3.044954818	1.131159291	1.886682448	1.806791045	2.738361211	1.509746484	1.687760588	1.788799838	2.421296064	2.299703598	2.397392792	2.122776326	2.888186349	0.5107881829	1.576982553	1.677771071	0.443870387	2.499105092	2.143610145	1.668096072	0.8267631019	1.097410707	2.843329174	2.198554975	1.948855304	2.136555803	2.55875484	2.311279492	2.043312312	3.719158877	2.482215191	1.532388007	3.536689444	2.177127946	0.9093261255	1.922788006	0.5809918165	1.4625947	1.907885681	3.528975766	2.007187896	2.015268173	1.192694272	0.1755997837	0.5449926519	1.361569184	2.996605673	3.262152311	0.82830303	2.214512205	1.435356047	2.199113635	2.903877111	2.219437276	0.5453375436	2.137596294	0.7455185819	2.467277223	2.230013321	1.519358228	2.062428977	1.244514018	1.366797502	1.248966171	2.642161577	2.8003189	2.237607696	1.07556251	1.280878617	3.521592096	1.296237539	2.485928839	2.953185065	1.588526113	0.6595621805	1.110855811	1.630279065	2.077234079	2.304937889	2.629247565	1.589238277	2.14802157	1.330829018	2.37528861	0.6804680109	1.287630381	2.518599303	2.511876048	2.586292765	0.5963459473	1.615066267	2.16846213	1.836472863	2.675652517	2.995345308	1.63716674	1.684699324	1.551919386	1.353306443	2.738871488	1.61658295	2.281646808	2.316601853	1.814566354	2.985693052	2.011275403	3.266668026	2.490661359	2.451080986	1.687155285	1.649499105	3.611884842	2.531312994	3.463878421	2.569881824	1.413774876	2.143703293	0.7722025534	3.017015055	0.884695899	2.454464336	1.10349865	1.59140529	2.386949866	2.622662612	3.16272896	1.871058616	1.635959465	1.687489082	2.357214932	2.573734944	2.922259894	1.057032707	1.740988648	1.055127589	1.804175774	2.369397393	1.137348813	2.917432839	3.248982748	1.38382796	1.841240382	2.105471389	1.52310091	3.007215191	1.782880867	2.668330526	1.595041377	1.81080644	3.19382446	1.642388096	1.979161766	1.686003069	2.664590971	2.534595417	3.207132134	2.319573243	1.961107902	1.459787927	1.980390851	4.416407346	3.111778884	1.113440733	3.123127548	3.141253704	1.691981853	0.6992852961	2.785114244	2.233993458	1.67794151	2.629712396	1.641299493	2.089737428	2.955848513	2.25828479	2.89051285	2.010665444	1.618079641	1.580640305	2.8567856	3.830045701	1.909725272	2.47614235	2.713168715	1.806487307	1.055413888	1.723541481	2.494429872	2.400231118	2.339344576	2.915649406	0.05709280472	2.336164768	2.134461947	2.494655107	1.565172283	3.391979454	0.5971289729	4.166464721	1.628815628	2.606916277	2.739568994	3.015926512	2.113656044	3.925769217	1.672610712	3.764173687	2.587799028	1.58724178	1.226328728	2.630485002	2.398971455	2.120794228	-0.3249285663	2.609520385	3.397957566	2.275682	2.270750048	1.478553218	2.287321487	1.98040719	2.845838698	2.84691494	2.564602186	2.51101656	2.667454916	0.9150281923	1.473510687	3.344193894	0.3016266212	1.206369076	1.528209452	1.289928359	2.931584541	2.973507375	1.939847825	2.431381275	1.11772918	2.239522478	2.885796228	2.666254054	2.151997827	3.534397533	2.077870162	2.92378942	3.410471501	1.632440358	1.542210657	0.8255657784	2.075698265	0.89015728	2.074879956	1.348387232	2.186085344	1.785847497	2.186900517	2.944224359	2.520657187	2.269659358	2.307949787	1.991519312	1.53219137	2.204279474	2.04183018	0.9538624414	2.941992838	2.533229022	3.744055669	2.186561746	1.718607435	2.174402533	1.744804547	1.626782163	3.239174006	2.306448414	0.9379057894	2.761217551	2.073868705	2.438473061	1.682910038	2.198637318	3.054990268	1.219144989	2.836868929	1.646965957	2.724738405	2.226179242	1.952426541	2.40235172	2.685344302	0.9844657911	2.549002477	1.581864	1.202414023	2.84741805	2.66433804	2.930818103	0.710746063	1.998052431	2.166856194	2.545712172	1.856960623	3.405574269	2.699411945	2.138033534	2.592872684	2.338228374	3.914193157	2.950594121	1.559112269	2.58359886	1.703545313	2.565419169	1.161232235	1.191245123	0.9406575387	3.134279957	2.011098422	2.58680122	1.097015015	1.996872936	1.599816556	1.332157463	1.90626536	2.872111329	3.326240615	1.683567946	2.876443288	1.426429633	0.08824186131	1.935424976	2.746738124	1.087354276	2.279777251	1.520110965	1.324165859	2.03340525	2.494991099	3.355267622	2.50605877	1.941840464	1.372693129	1.970157001	1.567495866	2.921550004	2.312325363	1.191221624	2.592815873	1.959999275	2.791305521	2.652588778	-0.1786424268	2.402343555	1.514273219	2.242559265	0.4046167766	2.151660305	0.7552233697	3.237328019	1.438060683	1.867650325	1.48461764	1.258534899	3.153421308	2.875950871	1.698176267	2.983926991	2.423478572	0.6259027188	2.342817091	0.9103780818	2.924608822	1.191879809	1.149714517	1.854454388	2.739760458	1.8378048	2.108336353	0.107033193	1.48569331	2.203140524	2.48274176	2.78078874	1.704354628	2.685517193	1.572083386	2.427903431	1.44874735	2.298608398	1.406198076	2.19298197	1.1292953	1.829971214	2.050542059	0.8121882652	1.541398562	2.702403464	0.3701716196	1.905169216	-0.1239798154	3.534495824	1.181901149	1.128794498	2.075900234	2.123254998	1.903726864	1.717035124	1.349175455	2.474357887	2.368181579	1.689098432	1.24985576	2.594506925	1.45480789	1.825975482	2.514777121	2.231931162	2.959515948	2.26056361	0.9516869696	2.442650393	1.810735869	3.411758313	1.908579661	1.266284142	0.9958392762	2.12343803	2.746889134	2.55417397	1.075298918	1.417042377	2.178566299	1.964396588	2.289262858	2.101925357	0.8833694582	2.985032001	1.443766988	2.332745164	1.642635455	1.615195106	2.417283029	2.214530783	3.036562464	2.303499747	1.631890261	2.724230355	0.9423302547	1.204199308	1.735857024	2.060393978	2.687393045	2.159114393	2.408765977	2.187634499	2.456659757	0.5155227227	1.937492969	3.218032908	1.125148238	2.742463908	1.656712806	1.585989543	1.849335622	2.488032612	1.828552787	1.383765966	1.198064973	2.938541576	2.4157369	2.736762135	2.680842181	2.614197167	3.257370573	2.001041341	1.33467496	1.53331732	1.399991559	2.240937317	2.383527908	3.232537617	1.353250348	3.106733146	0.6026241411	3.401915603	2.119737996	1.123901466	2.088806191	2.356081808	2.496379419	2.614096485	2.813696539	2.517216612	1.642815787	2.814990226	1.00044413	2.475196921	2.051233297	3.01034929	1.934348622	1.445901184	2.101077936	3.205370201	3.609725185	2.188513074	2.946251402	1.253523579	1.959561337	1.821476832	2.785693253	2.20886309	2.60039432	3.189345807	1.174535887	2.65623968	0.8355653627	2.761098198	0.99730984	2.72553562	1.444298544	2.924230885	2.33940846	1.5841197	1.453691537	1.061423799	1.378437105	2.20399439	1.07707065	2.90726305	1.753286874	1.879179612	1.428934845	2.448959893	0.9447179096	2.599588874	2.400208323	1.997025594	2.013422369	1.08429744	1.807491086	2.836034715	2.284975002	1.98899239	0.8509855973	2.239540417	1.920130476	1.558809405	2.726603106	1.864109798	2.139262952	0.8059267387	1.577550733	3.089005779	1.339720274	1.139547324	2.443154798	1.131214243	1.998105891	1.98556591	2.664397496	2.647735374	0.03087778017	1.174386277	1.682510722	2.699373113	2.572584065	1.487664358	1.427607648	0.8480024284	4.301933591	2.14741262	2.019152181	1.436757706	2.072843429	1.562240592	2.731637851	2.074884401	-0.4050284325	3.092177341	1.755778465	1.947435221	0.4847763054	1.192795091	2.244411229	3.321941612	0.8175466105	2.085779777	-0.3201846319	1.349106185	3.702119748	2.63333301	1.546564427	2.071270604	-0.1293855928	2.414534668	1.042694635	3.532291645	1.784534666	1.836929498	2.096121826	2.961807902	2.112606261	0.6083940794	1.547386021	1.809332915	1.696043275	1.442030095	1.266065436	2.841074383	3.154134416	2.721047236	1.266561219	2.944179203	2.628845013	1.947476389	2.020705832	3.81316488	0.9310612223	2.895964382	1.612795957	2.995477676	1.105609584	0.7628452306	1.592533467	2.969303574	2.478303072	2.690362363	2.404491605	2.295257259	1.423071348	2.799166952	2.816891377	2.338039028	3.371636577	2.640916702	2.24006674	2.263718459	2.661269771	2.331889795	1.840869859	0.8888777884	2.79525652	2.864186735	1.267839753	1.035732089	2.35681712	2.043701895	1.569741533	0.469833325	2.133260427	0.8477480573	1.370545977	2.493746646	0.1133001142	1.785663423	0.6551131823	1.232783455	2.952779183	2.515363016	1.968200165	2.249627098	3.319183945	2.605751234	2.91414106	2.034606984	2.868030625	2.625021091	2.292279119	0.9733687991	2.266764537	0.9527441794	2.329739165	3.043598845	2.109776863	2.031961038	2.699714839	1.21797124	1.462600565	1.234643103	2.678373169	3.340396558	1.297489913	1.160897054	2.271742399	2.37920998	1.864467421	1.701219301	2.363900527	2.039270496	0.9623751094	2.879630663	3.885627332	2.999141475	2.575173536	1.864634755	2.046991727	3.515720208	2.271061486	1.877585643	2.875925969	2.040443566	2.599960863	0.819899916	3.381603066	2.703897514	1.450278668	2.0959222	2.346431572	2.450531631	2.100102381	1.856153799	2.128553788	1.507527365	0.2124417311	1.801281047	1.453270383	2.769010837	2.500501611	1.533887592	2.632398643	1.540540705	2.024117096	1.72703164	1.380848724	1.517971159	0.8185308933	3.043254746	2.615395457	2.280584464	2.397966011	2.849300585	1.547178751	2.326727426	2.195769731	2.11018338	2.846518205	1.668017889	1.927183972	4.130369754	3.840363374	1.019203859	0.6973218232	2.629437108	1.194379054	2.347462926	2.421451227	2.496901014	1.277659667	2.909710947	1.49518623	1.433057891	2.118834275	2.046755222	3.44255675	2.564495356	2.395220581	1.149236795	2.1335321	1.56245148	2.1328279	2.521244072	2.265943714	1.700699027	1.839393179	2.422607489	2.585766836	2.122685868	2.490213376	3.046254693	2.083423716	1.25255998	1.735190924	1.599490297	2.631273956	1.056757226	1.032442614	2.112424659	1.658094533	0.3395090169	2.052387852	2.438496809	2.495501339	1.208023343	1.372157693	0.6833308016	2.11325595	1.0592782	1.259485827	1.93845963	1.747255647	2.094683272	1.749586827	3.487882661	1.675917412	3.240240874	2.31652354	0.6505289919	0.8843360238	1.533528153	2.690905464	2.670808006	2.958007072	1.914985194	3.032384202	2.03089228	1.910475823	2.39021629	1.932259088	1.965386558	2.521092116	1.492491767	2.177219785	1.564597041	2.216901356	2.618572806	1.981414259	2.979828411	2.227003948	0.4895141955	1.752574776	1.70511087	2.617694526	1.101680389	1.823463881	1.002210797	1.864139447	0.7641831835	1.819397052	1.47750538	3.013934987	1.772678185	2.346679186	2.306060006	4.137902844	1.650370306	2.943036008	2.411176586	2.190477493	1.788678234	2.597419167	3.521972304	3.385876274	2.863407667	2.001175071	1.536394368	2.691140641	1.378537735	1.505533314	0.8482154779	1.76548242	2.615046433	0.2154420397	2.31321993	0.9859140035	2.275095913	2.194843433	1.882009948	1.822187744	2.638455526	2.942610117	1.715719289	0.8679078473	1.788368639	1.107006748	2.234291399	0.9096806227	2.346903081	2.917568495	2.25919915	3.256496195	0.7869881138	2.646568811	1.85678579	2.076638617	0.9365649044	1.697279635	2.511825455	3.581984943	1.525440132	1.586755752	2.164611605	0.5000322512	2.220552497	2.446465854	2.751126114	1.712450471	2.813108291	2.277937544	0.9858177706	1.610071545	1.210930063	1.291690007	2.336413504	2.061815344	1.101072156	2.336688165	1.282427541	1.973694133	2.435211264	2.538363107	0.9531467851	2.405448478	2.167461826	1.435260306	2.119972102	3.404869182	1.945273053	1.849624872	1.691780605	2.048054368	1.810378677	1.953733525	1.448098113	1.404655699	2.429986206	0.9641846039	2.194808934	2.482303053	0.9791564454	2.343984945	2.458600228	2.295519595	0.8703837011	2.836481653	2.886891776	1.909140602	2.566855509	1.488941512	2.74467488	0.7094452491	2.271589876	2.327007193	1.731697977	2.165558905	2.236353534	1.675063618	1.068132409	1.654648399	0.007049173666	1.479580939	1.743027817	2.473416289	2.362928642	2.601970776	2.884050526	1.608927714	1.348588643	2.668131317	2.987073075	1.332279028	1.13529465	2.109289228	1.528920126	1.315487683	1.824388224	2.70408981	2.578436668	2.200683441	0.9268331688	2.77724548	1.334650595	3.166701834	2.347270011	3.717294473	1.553544697	1.929130735	3.445370908	2.399125861	2.25027923	2.345421387	2.292546852	2.229988436	3.088430477	2.647838955	3.36924601	2.162686445	3.315343734	2.207848357	1.977708594	3.009646659	2.492466898	2.035700198	3.847588477	2.334129799	1.780441536	2.483497136	2.918203366	2.317609851	1.754400183	2.356333598	0.9825723639	2.300736953	2.004032072	1.986660893	2.65587694	2.687486504	3.00094755	1.981833336	2.570321983	1.953876565	1.987559375	1.437642162	0.975628025	1.391435938	1.912677441	2.779647984	1.785227453	2.271699965	0.7939718995	2.726116043	2.615166863	2.30406031	1.795130739	2.347835341	1.238812658	0.9495325386	1.300762146	1.166016336	1.631740877	3.091459287	1.93323089	2.688343387	1.027227121	1.247859557	3.635991703	1.482463116	2.152395131	3.590676264	1.881534593	1.928322907	2.671561364	2.491732602	2.200579349	1.629874024	1.800618906	1.912317911	0.9041957157	2.421618636	1.27870454	0.8542017515	1.422430323	1.551259198	2.711549908	1.907181336	1.773040641	2.840639579	1.062973985	3.028690586	2.356289283	1.219160635	2.871023871	1.685667859	1.616146306	1.421981017	0.1350111203	1.284490055	0.1242087491	1.896081378	1.071448997	1.957673398	1.265847178	1.666094671	1.702957587	2.81264146	1.340437873	1.627303408	2.907116912	1.70333828	0.7002894044	0.4809431936	1.929101075	1.429387086	1.24358101	1.754177125	3.071889057	3.165844285	0.1674046974	3.456340797	2.461168873	2.198308351	1.074989086	3.531744785	3.123020372	2.575554676	1.701206118	2.091406843	1.785372944	1.619607594	0.7024594762	2.75398838	2.622422163	1.81604317	1.767191738	3.13434228	1.386947047	1.473077537	1.655008112	-0.4221503431	1.719453908	3.527405633	2.833530491	1.925481437	2.188831885	2.915044781	1.227890989	1.614310409	2.181648772	2.427114434	1.207481238	0.9681033721	1.921115045	2.129277185	0.7965284724	1.630341279	2.415779982	2.277491686	3.462679659	0.6515415189	1.32900061	2.287019331	1.379812846	1.623988043	2.829300909	1.013926609	3.072129688	1.78414078	2.385967246	1.725152062	2.542891411	1.344724	1.502852256	2.774180517	3.199017297	2.093934763	1.930036321	1.80289627	1.466173332	2.275688185	3.042680617	2.590126348	0.1077483207	1.705017553	2.514242486	2.255512384	2.0708575	3.355577523	1.842784163	2.714414236	2.541396955	1.516716224	2.47073244	2.615160419	1.832729843	2.926628196	1.573144468	1.628198194	1.611848209	1.953852347	3.818512574	2.567815468	2.823177647	1.816470592	2.173361411	3.471032811	3.337675511	2.241968745	2.826988439	2.986250395	1.663968023	1.694113285	1.991242487	0.5660028467	3.122116474	2.20185262	0.3028026632	1.548999143	1.89127423	0.8029242641	1.493130279	2.10355107	2.915907975	3.276492478	1.167908393	2.740540315	2.595348414	1.202196218	1.797603262	3.612562406	3.634114421	2.734752654	2.48290833	2.139143387	1.669652513	1.935313611	2.081091914	1.968478355	2.349087641	1.627977015	0.6246633063	1.178146093	1.008329501	1.619408897	1.36463316	2.868595841	2.29979032	1.119434999	3.120780835	2.304843161	1.771898327	1.979238929	1.482071147	0.447069944	1.266506281	2.474614631	1.316333855	2.0989387	1.898959265	2.120578209	1.278822106	3.090115787	3.87483215	1.76735772	2.059847302	2.437667082	2.40346697	2.896915354	1.46916311	0.8407768928	2.609652684	0.7526014152	1.496103001	3.392197031	3.137569925	2.338797693	1.387648597	2.079351182	2.638988412	2.148922235	1.302448832	2.004253687	3.030166231	0.9227931327	2.967931073	1.524800901	1.857978824	1.134182828	2.414735614	1.434048763	2.434030812	0.7101525316	1.805801558	-0.03627959909	1.84731472	2.700697655	2.832032284	1.563538097	1.738277047	2.267662572	2.570601817	1.991928209	1.241146161	2.297323729	2.350895873	1.835942684	3.300651056	2.204510543	3.262649129	2.483328163	2.06773554	1.970124335	2.582193729	3.326464487	2.863330246	2.873693333	0.5066970065	0.6894208532	2.466578484	-0.1262628916	2.744627946	0.9986864383	1.491458553	2.076600798	3.177917725	1.012931308	1.253090443	2.830164984	2.553169777	2.810631706	1.947320859	1.976697634	1.695752373	1.880502426	1.81588334	3.406797794	1.961175346	2.218451603	1.97534503	1.214115518	2.755638322	0.7964006799	2.305552482	1.604605127	1.575334906	1.99986406	1.428840458	1.239088243	2.669039417	2.523271029	2.128527818	1.210945755	1.648430256	3.959158419	2.035150677	1.899862101	1.500580269	2.376603352	1.95125297	1.980454691	1.986707432	1.235602615	2.242748142	1.714991909	1.966572493	0.2722234443	3.408704891	0.8970160419	2.004380256	2.303779178	1.381654629	1.36946301	2.328201502	2.876462742	2.667985813	1.815317229	1.642046337	3.627387474	1.82103804	1.026744726	2.351257316	0.7060286562	3.324600045	3.625479977	0.493251546	1.371537787	1.924545045	3.275642532	2.334330017	1.658938679	1.752029394	2.352267215	2.253158787	1.40304412	1.985545224	4.490118531	2.632740546	2.235024341	3.351643968	1.970633345	2.433602089	1.322425264	1.999874136	2.171294961	2.492359397	2.894107737	1.410569749	1.871314817	2.840336349	2.102777501	1.560820682	2.79487249	0.3264910861	1.906321562	2.515804173	3.824825823	-0.4946637017	2.186330331	1.621505356	2.244855887	1.761160267	2.891728861	1.659714729	1.381520115	2.382650892	1.154480752	3.817389205	2.605233518	3.574938299	2.649017402	2.245728962	2.716563288	1.234899294	2.620493283	2.518266151	0.9580941054	2.276705968	0.7691387138	2.381468943	0.9532729518	1.822539359	1.433047889	2.744077019	2.748331299	1.86517734	2.014185918	1.452968719	2.677725664	2.792371556	1.781624215	2.485110744	2.121279722	2.467169811	2.707488825	2.798782906	2.673258155	2.039609956	2.743933789	2.045432796	2.002195874	2.030320436	1.08403282	2.353802924	1.696595685	2.105956735	2.140193325	1.924248189	2.165222616	2.820568278	2.727493277	1.586875086	1.434394414	2.005573242	2.798816734	2.587949436	1.931848734	1.657180901	2.62513097	2.730065892	1.609827042	1.367021194	2.336611033	0.6238256684	2.626164112	1.264820071	2.463026755	0.5896897546	1.70507827	1.366353323	1.94373702	1.050951176	1.669141475	2.039764258	2.478062582	3.937521428	2.723163182	2.195718859	2.615927048	1.43901578	2.346342975	2.477217016	0.6439149246	3.239285046	2.557784675	1.679652868	2.81802411	2.000926337	1.941752834	2.049995492	2.319646936	0.6633886267	1.769625643	1.841611034	2.27766965	1.602907215	2.004555288	2.882081659	2.093040953	3.381227024	1.759033136	1.844231717	3.399405049	1.597102491	2.215072994	2.388530252	2.667742153	1.925667159	2.360774037	2.873226433	2.08297019	1.374966998	0.9872012621	2.519451051	1.27833937	3.127591088	2.30215232	2.047539607	2.549586727	2.643556041	1.277029207	2.250051498	2.462942725	2.624682394	1.639373747	1.781590531	2.633789502	2.489112814	2.691400885	1.304270492	1.929807344	2.09718355	4.158125078	0.8542291796	2.544929325	2.100675996	0.9357531648	1.459023237	1.706201555	0.9208025815	2.471385067	2.861548679	2.310151522	1.656752264	0.8563367932	2.624130576	0.9253717862	2.305273497	3.475507085	0.205129858	1.358139675	2.459218467	3.041622716	1.295657878	2.033449655	2.166324252	3.839217087	2.279671969	1.386067473	0.4669339062	1.966145841	1.396315019	1.116984257	2.645303526	1.503941859	1.59311168	2.460490037	1.751235334	2.391522321	2.994759236	3.168827903	2.67658756	2.742572376	2.467883241	2.051973285	3.560448816	1.295712122	1.789791637	0.5731353587	3.434949767	2.694673257	1.820644061	1.793832951	3.094244919	0.9755982516	1.676710353	0.4311866528	1.894942005	2.189265073	1.993697246	1.686024531	2.11696522	1.208554425	1.495176445	0.5889564149	2.671624376	1.339647917	1.55128047	2.533300666	2.215627571	1.868377612	2.471865276	1.173717826	2.811359042	3.20499502	3.14140709	3.791643529	1.853622979	1.030215361	2.641420564	1.801525264	1.76143943	1.766530962	3.093946524	2.580371766	2.477440915	2.655230015	1.49530551	2.967354906	3.346496236	2.392697337	2.87236147	0.9132512144	0.6293284801	1.244162784	0.9420079945	3.096820639	2.642517129	1.948567855	2.202249556	2.142477853	2.868820914	2.323129263	2.546032733	3.014100986	1.64606745	1.423163139	2.097986705	3.308842412	1.928411913	2.24540963	0.6033279097	1.176331393	1.100753519	2.946886562	1.365845523	1.790395406	1.67369301	1.142357293	2.813445632	2.795546926	1.704120116	1.931541854	0.7515923353	1.281205624	3.253134716	1.88342373	1.318122523	2.148965581	-0.03545557949	2.316098016	2.209036548	2.922613064	2.354808375	1.604425436	1.179041736	1.576074108	1.934412749	2.400712864	2.508232252	1.899253613	0.1983435334	0.9808485414	2.00692866	0.3240374874	2.742763402	2.439864368	1.232551965	2.86516704	2.133834725	4.4461331	2.562270438	0.3098298452	2.971928174	1.911210825	1.81165609	2.697707783	3.427098177	2.684799027	-0.1210886424	1.12021656	2.543378937	3.157791081	2.476501327	0.9424394155	1.509089311	1.103048044	2.454004433	2.123475012	2.263255333	1.530704953	2.487676268	1.700886461	3.128236222	0.1512813188	1.374295436	2.130043934	2.821437909	1.658199791	2.137685763	2.476792886	1.519341433	3.426467865	1.894299466	0.9932473425	2.452271013	3.176063807	4.13383598	3.956164282	1.796112495	1.242620716	3.242264693	1.570772308	3.202838274	3.147809152	1.220277633	2.89568828	2.295921895	2.664330676	2.472714418	0.7442689104	1.730998471	2.955192042	2.359054588	2.741499754	1.982821894	1.741242575	1.248633489	1.72230816	1.511590719	2.770771886	1.299804105	3.04746667	2.525068409	2.258037196	0.734379955	1.33094467	1.223462913	2.654819621	1.731953773	2.324566839	2.114930856	1.249574985	1.789494331	1.242809822	1.497253226	2.501513224	2.215896036	1.709460932	0.9073045223	0.6344249399	0.9799716305	1.058969399	1.288258144	1.878141448	2.913375778	1.678625051	1.678550845	2.576208078	2.212231369	1.720614814	1.96037068	2.863413218	1.923364426	2.229402114	3.735452243	1.027752805	2.566301277	2.124876077	2.040252003	0.9445214792	1.615472515	1.422238179	1.899355287	2.667242974	1.558162953	1.440384543	2.546168335	2.110993609	1.822074979	0.5550840579	2.262085087	1.868715726	1.687474059	2.596089522	0.3090365395	1.135568575	2.587030628	1.944607245	2.875580287	1.41296593	3.371921967	1.132506572	2.847098903	2.777683448	1.821125239	0.9914661581	1.864811619	1.565532662	3.061627152	1.807093715	1.581965739	1.987776507	0.6787855177	1.777038359	0.7832463731	2.466412819	2.676037364	1.029436462	0.1864771034	1.542501809	2.290454378	2.489947964	2.099416252	1.876244911	1.655641362	3.408109313	1.428618954	2.693900726	1.977039299	2.979982902	3.375881221	2.546846479	3.791174637	1.420780199	3.669978951	1.843927207	0.6704848596	2.314464189	2.374684384	1.505579573	1.931974143	2.477220414	1.631749188	2.225395216	2.446863355	1.713183209	2.225650602	1.204924496	1.927535269	1.904972455	1.655772284	1.213322017	1.989631967	2.058353085	2.309740894	1.766958773	1.389129227	2.408371788	2.789874957	1.7141461	0.7248593208	1.289569452	1.013346409	2.972692824	1.346774703	2.601257275	1.496121836	2.254594645	2.290933063	1.507256554	2.420894806	1.794438535	1.602770071	2.378421326	1.97281168	0.803854977	1.346775901	1.313681557	1.572100445	2.117884673	2.30668901	1.335027772	1.899396498	2.555529551	3.355382799	2.623140184	3.205361488	1.211136555	1.218407565	3.173150408	4.427468672	2.067434037	2.421749639	1.792530647	2.302244852	1.673386622	1.383203195	2.204608884	2.11444549	2.984503598	3.294407627	2.932949803	1.853416003	0.3749822252	1.73071839	3.16341684	1.143511685	0.7592530121	2.522643537	1.952003549	1.721089498	2.441355855	2.149339341	1.536319819	0.749169448	0.09354179152	0.3840624376	1.650018455	2.413520315	1.298512873	1.354472174	1.131108593	3.734321442	1.732880343	0.8573589342	2.881050052	1.757724767	1.724460021	2.499880659	1.2747802	0.5398422797	2.301200578	1.630283884	1.515262472	3.158708647	2.058356045	0.5532954858	2.539887476	1.122612486	1.202351787	2.014223293	0.2665096036	1.424040226	2.366247142	1.177497155	2.650269786	1.51784999	3.698487893	2.769773894	2.529956716	2.017068506	1.72642936	0.7684632531	2.235447635	2.436711114	2.240922799	3.589502267	2.632448508	3.110699097	1.554735455	2.434698825	2.702347613	0.6878105536	1.907542889	3.0224305	2.243820973	1.822596575	0.9012168969	2.668915076	1.738850858	1.783641284	2.214156426	0.968765495	1.794654526	1.06307043	2.216635995	1.666122382	2.118442696	1.458842513	0.6072185306	1.028468889	3.014206501	1.304364058	1.413857488	1.893019062	-0.1109168991	1.441272891	1.419411129	2.820197316	0.1772416856	2.916530114	3.361804402	1.649774642	1.214531981	1.683935224	2.00135528	1.870372493	2.351871208	2.12883766	2.134629451	2.901574637	1.134970732	1.384940934	2.32836467	3.136914049	1.290828521	2.46746687	1.801281374	3.203743253	0.8182219039	2.206861793	2.793583457	3.409152877	2.22698049	2.072063429	2.276305411	3.02601263	2.000851191	0.1210608432	0.950205659	1.155023454	1.107984046	1.312229049	0.9096342349	2.73746924	1.241106593	2.454035128	2.450454755	2.404470238	2.509371328	3.078668529	1.176647516	2.510472502	4.399478325	1.438867722	1.951846074	0.7471834083	2.11911035	2.072966576	0.9986875045	2.176020997	1.094459604	2.777926192	2.447941999	2.151632435	3.684323493	2.760239279	2.423958506	2.170920309	1.89571912	1.748217013	0.004988493162	2.366904483	1.766925709	1.960245973	2.718640758	2.358915449	3.177144709	1.397544913	1.305928621	2.039290545	1.525076882	1.861873349	2.651856745	0.03022320899	0.8589447936	3.365975511	0.5658084803	2.780771303	2.276863262	3.824794755	2.890177779	1.451701751	1.856022198	1.796024792	1.804461742	1.95538392	2.292749863	2.073790837	2.451796771	0.9666040489	3.263199939	2.728041005	0.9318636102	0.9901867186	1.942228513	1.096721983	1.877582247	0.4278069133	2.94789893	0.7203762133	1.675394718	1.805484838	3.555899511	1.814595177	0.5291973725	1.283567028	1.987616866	1.788704399	1.324861201	0.619552708	2.717310943	0.6445583514	1.173434903	1.553085819	2.17621974	1.923875353	2.26179089	3.027740289	1.667689512	3.867881848	0.7622361092	1.479464757	2.238494507	1.808548142	2.442053645	2.193659366	0.8221680707	1.913956102	2.310746013	2.457336732	1.018833045	1.312677924	0.8592100625	2.472804574	3.06110086	1.622572	2.744462101	2.528711332	1.641224445	1.537794328	1.409109515	1.72633345	2.918276346	0.4016074469	0.04564466517	2.769435823	1.446226882	2.959028781	1.357192072	1.326067129	1.592734282	2.051060121	3.313376081	1.689023659	1.02892771	1.58180493	3.107375484	2.389485826	1.842061558	1.941203335	3.20909891	2.025467928	1.820248982	1.912246442	2.441932509	1.226337692	1.855354141	2.160725342	2.141408823	3.848612467	1.613116016	1.846560379	2.990981674	2.283042753	3.403605177	1.422525648	2.133888218	1.674801313	2.333291521	0.5834893472	2.111250795	2.506716073	1.659991584	1.731860393	1.520337555	0.5284042728	1.9946789	2.673089158	0.8705932847	0.2177577096	2.755762684	1.819156163	2.486297491	2.237611063	1.053422874	0.5752516564	3.336386153	1.821740059	2.32974094	1.724136787	2.633788456	1.415823599	1.917929126	2.309471451	1.928629478	2.155377697	1.76698505	1.867074283	2.260328471	1.757865326	1.668056127	2.403802661	1.050153218	1.744556823	2.938140749	1.758141389	3.570721691	2.479447875	2.694193541	2.522213891	0.7681530785	2.286045312	2.616627617	1.137085516	2.472061997	2.076326636	1.257066844	1.017261713	1.735983924	2.173618859	3.324157294	2.311558464	1.394656017	2.571378132	0.7225016599	1.982744965	2.494046799	2.711419493	2.816399006	1.99747064	1.039774124	1.828972491	1.906743953	1.829703397	2.939701182	0.3172723749	0.9788551976	1.57698315	2.293397304	1.102191647	1.420373913	3.226387422	1.864084899	1.753234222	1.572255768	1.954281964	1.311356334	2.141399214	1.69658185	1.583089281	1.944224091	2.046828209	2.529667473	1.524138543	2.11215703	2.157622861	1.271396119	2.935991439	3.765457895	0.6989355964	0.3570147399	2.165138025	2.689974813	2.352274503	0.5932006605	1.670071808	2.391281623	2.713021787	1.890255441	1.161362523	2.282878333	2.02288195	2.135555585	1.266838296	2.700848505	1.266539081	2.98194226	0.6189892332	2.836708566	2.545729032	2.005343235	3.18287405	1.298472353	1.288611835	1.270776882	2.696333751	2.179976051	3.073811432	2.125774398	0.8873780319	2.652730397	1.567318111	2.200209059	1.944406599	1.339909736	2.279601151	3.17012398	2.308991106	1.71183309	3.928863492	1.415501239	2.664161644	1.286450497	2.156247629	2.995073387	3.058721871	2.985594142	1.777534821	2.030429902	2.346719867	1.755267661	1.698298544	2.376755471	2.176438162	1.985159731	2.285715697	-0.4839654659	1.079026369	2.787134686	2.258187172	0.6624351663	-0.6186201075	0.5083336943	2.965065431	3.310528405	2.815269509	2.890870208	0.7305608583	3.191027144	2.613697473	1.095185588	1.487171275	2.97792266	0.3487744409	1.47948399	1.212931215	2.126958115	1.060218838	0.6993009523	1.511276945	2.456133976	1.932557437	0.7036377762	0.61732789	2.696768762	1.703388723	2.588364649	1.913720034	2.404662042	2.013140729	2.762512186	1.635258038	3.055291038	1.983054152	0.7146838359	1.669503109	3.371783804	0.4533651756	0.9457123889	2.159770281	2.059111603	2.141305502	3.030068684	1.06664466	1.654639105	1.041051184	1.847595528	1.667409328	1.790959346	3.410545537	1.237491611	2.67944363	1.832965655	2.75142966	-0.2045343343	2.016826668	1.907829688	1.522378786	1.686134941	0.3924063057	2.475213515	3.639461439	0.5282702796	2.806779488	2.500920127	1.430315525	2.230210664	1.735849751	1.940113688	0.717897633	1.735146523	3.302189898	2.220345254	2.227867053	1.675347827	2.272345362	3.737792886	3.625854448	1.572397313	1.763167541	1.797161783	1.204862324	-0.2514860598	1.560733409	2.894101271	0.8499359656	0.7908113644	1.825227115	2.02162768	1.781217904	3.227225143	2.087856999	2.80025529	2.008725205	1.940238137	2.31230342	1.077516899	1.835197777	0.9282870542	2.374001978	2.797583547	2.303417127	1.770839881	2.829178307	3.216399909	1.893064845	3.042785303	2.439820685	0.4852890285	2.858834398	3.360634594	1.285627979	1.764236749	2.025451132	1.853143949	1.523226304	3.410016639	2.50835908	1.473692968	2.681948855	0.8695749	0.8751103181	2.046714155	1.639512098	1.221965697	1.613953047	2.916543843	2.834956388	0.8723225933	2.628194818	1.368901569	1.399289935	1.431768995	2.415340756	2.263735288	2.014378771	1.651873855	1.779288376	2.354895583	2.727293742	1.627365984	3.15512315	1.69304263	4.27051752	1.537510145	1.931273439	2.633830435	2.00184739	1.328408542	2.213665483	2.900163596	1.541637366	2.214302676	2.53995276	4.026920925	1.210754979	1.805203232	2.258230541	1.765957967	0.6928412755	3.537698314	1.424587864	2.296423406	2.135120193	1.544854509	1.524099003	3.236839429	1.57304883	2.070157349	2.067745222	2.635641615	2.287982399	1.214667277	1.935520156	1.169398853	0.8120456899	1.655676339	0.6304884504	1.67347644	3.143317905	3.07473813	1.582111525	2.543433327	2.372622624	2.677736259	0.7531145541	1.818968388	0.1843865886	1.836529886	3.608610854	0.4686896092	1.716205612	1.301148545	1.184140433	1.679411001	2.144964314	2.781919467	2.436699278	2.385982484	2.600833463	0.1961471969	2.344184293	1.99257332	1.831361792	1.082279435	2.716576796	2.062222803	2.155635432	1.244664616	2.512444602	1.976780163	2.646388308	2.722313845	0.2817871738	1.706603103	2.469949788	2.154033635	1.98760578	1.899297174	3.447696509	1.699343899	3.173163544	1.216816432	2.452681613	1.353853607	1.059127055	1.655964906	1.29242432	2.107130023	2.479559986	2.427360454	1.735828877	1.878284512	2.173435329	2.12849226	2.396306887	0.5979040647	1.91867268	3.414569549	1.804845551	2.760958867	2.286398449	2.092842242	2.184797179	3.210281211	1.647138138	2.421069083	0.9736180571	0.9607870922	1.897539641	2.36177713	1.242097692	1.817461576	0.3354299347	2.853139614	2.042659872	2.562383552	1.884443502	1.03336959	0.5995864303	3.024517405	2.298795027	2.247403287	2.645028904	1.55277565	2.288405884	2.031971778	1.909033312	0.8511452827	1.913093672	2.196687171	1.307827718	2.526087606	2.300166391	2.50618593	3.455954402	3.185295295	3.914768395	2.221131134	0.8053768673	3.006813121	2.840882349	1.304898354	1.876598817	3.633432081	2.500952184	1.816551231	0.1441457694	2.137447728	1.788415374	2.667367031	1.674332588	1.970148874	1.648430661	2.610970412	2.221089407	1.899506817	0.9526717641	3.233952475	1.617221001	2.11652391	2.376683676	0.4271679496	2.420358509	0.8083649563	1.722776239	1.613377701	2.222948123	1.823081893	2.421057138	2.433053586	2.545389973	0.7782401335	2.431298595	1.560439435	1.595039729	1.807657995	1.081541777	1.688311873	1.254721866	1.066188063	2.337477783	3.24865334	2.00567477	2.050163616	0.6056308409	1.09765456	1.840266916	0.5861684766	1.226559591	1.997339545	1.520793129	1.568430166	1.068433729	0.710547496	1.159038189	1.966355241	1.417234618	2.365469248	1.392380816	1.22763857	2.514954391	1.505344994	1.267895967	0.8048695271	2.609113952	1.844999325	3.143146642	4.09517034	0.3341359811	2.061274336	2.092308561	1.750200846	2.513910501	1.544917568	2.171252994	2.416629266	1.13915729	2.183072357	0.8699898259	2.223974124	1.31747584	2.774853721	3.344838856	1.932256837	2.44778361	2.991614345	1.725846632	1.464132456	2.619838999	1.527846672	1.554680115	2.032675215	3.105911182	1.257366567	1.814171016	3.272279285	2.538474137	2.315179196	2.157900374	1.338246536	1.669329003	0.8286475066	4.016874315	1.063445886	0.3415884933	2.759594306	1.633092091	2.336078246	2.548786405	2.180867454	1.924678112	3.468975232	2.682455024	3.046460351	3.62366224	2.69440189	1.860332638	2.70866126	2.53787709	2.525317145	1.478916478	3.775584522	2.906951949	2.968551188	0.6938470631	2.182452002	1.52687153	1.705690172	1.790548392	1.712839838	1.493468475	1.741021521	1.333675803	1.969391806	2.813260086	3.042820793	1.189671235	1.356810315	0.4234411959	1.010837756	2.601383698	1.656967558	1.579911068	2.109010596	2.280185375	2.244526073	1.614389954	1.515035877	2.031255132	2.1046693	1.515907205	1.035547169	2.37982679	1.439214944	3.776371826	2.009129123	2.955645618	3.216192061	3.140807665	1.292971059	2.044948754	1.434025875	2.342273463	4.235568084	2.209226299	1.382159063	2.222817792	1.825818302	1.984248531	1.255436575	2.069991947	1.526462231	2.030483069	2.812863665	1.901378197	1.392923417	2.200815478	2.897468102	2.001091481	2.56799999	1.784691717	1.583670028	2.782838394	2.343664274	1.122580663	1.937951904	2.698827788	2.401909204	3.232123537	3.149184716	2.537208198	0.6614449788	2.273272946	2.33645627	2.614356518	2.719324101	2.454670178	2.524090539	1.722189896	3.927329597	1.344476821	1.837645658	1.348558794	2.434258393	2.248062442	2.309298211	1.794495839	0.9276973417	1.740538654	1.155520326	0.8302455172	1.990259071	2.859559899	1.605711777	0.6624959673	1.967397977	1.984738345	1.408493685	3.319275688	0.6326342717	2.21779801	2.867452901	2.623382876	1.850971832	1.993028752	2.002344363	1.520422813	3.720667246	1.221197955	2.584724763	1.186072642	1.370298196	1.872650296	0.9965135912	2.014934839	1.451993343	1.57426117	2.29035023	2.273350796	0.7365927098	2.864723258	1.796170568	2.298102305	2.954154248	2.035270332	2.148543709	2.275851414	1.367085524	2.92559251	0.817222077	1.709087404	2.35383594	1.09392253	2.456823022	3.798895481	1.493791411	1.695763951	0.2344136622	0.8940150416	1.848778418	3.161180365	2.233420035	1.643017693	1.269955006	3.059676315	2.412039045	1.473106512	2.464424522	2.022333632	1.672374554	1.842793397	1.808972387	1.240918858	2.280705205	1.810707391	2.062262234	2.147268064	3.006284957	1.702010778	2.886717584	3.255532725	2.423389214	0.3336557214	2.104234047	2.98163097	1.867731804	2.527829988	2.11858002	2.626743183	1.616398385	2.373024796	2.092367789	3.914524595	3.45090655	2.223441952	1.792089199	1.598026665	1.123074696	1.868885594	1.196666289	1.61359951	1.114849351	1.496001106	0.6206766766	1.872846597	2.008317509	2.084080357	3.28921956	1.342114278	0.8325015654	2.393579585	1.505625229	1.686509839	2.183319476	2.949631576	3.376529958	1.55257452	2.307804083	3.22580768	1.489668889	2.986489554	1.878181889	2.396677712	1.717385284	1.857314922	2.013943945	1.494340437	1.880639114	3.565556007	1.465740272	1.737372725	3.411038287	1.314886067	2.916969164	1.37071938	1.187323272	1.876863881	1.568663915	2.292701435	1.195434963	1.787536294	2.040757974	1.733466089	2.568556886	1.238945292	1.11676767	1.482749067	2.925449057	2.894383504	3.382462846	3.041161582	2.097866471	1.024870325	2.271862811	2.471411827	2.509597175	1.349901789	1.906426818	2.646217704	1.841987256	2.052224657	2.815809291	2.774782799	1.223214694	2.195703464	4.307136192	2.114570242	1.571271233	1.417335343	2.741034172	2.138728997	2.730379667	2.088642512	1.154644504	2.174778965	2.039055303	1.870103006	1.443685819	2.121846106	1.665029668	1.933157999	1.584706476	2.826863089	1.37853229	1.625863025	2.785246603	1.112016281	3.654169903	1.550992514	1.595291922	1.402896525	1.279220993	2.493308173	2.448454652	1.634426796	2.006379075	2.092058981	2.683019728	1.70463357	0.7561628781	1.421419976	3.579452264	2.093744067	2.340448687	3.374070414	0.8791333155	1.55596207	2.205546429	2.340853577	1.790446094	3.329791305	2.945220524	0.7761344117	2.072855276	3.377334493	0.06389455049	1.592014324	1.759952015	2.336159468	2.005586652	0.9468397319	2.84637095	1.734914536	1.300887482	2.094533048	2.543752351	0.4424693999	2.247954375	2.106873345	1.105875514	1.231990684	2.450236474	0.3897948764	3.534562842	0.9474652199	3.567156746	1.635998117	2.093358332	0.5550834606	0.4688322608	1.36933626	1.468408284	1.642218525	2.620347269	2.122777176	1.833108576	1.195443183	1.544268757	2.188140825	1.780172004	1.738224739	0.9717330182	1.974703648	2.272258391	3.471477533	2.005529417	2.41785621	1.459493218	1.042788995	1.941111227	2.370498861	2.344877733	3.364802945	1.063084668	1.468629408	2.426816656	1.779557183	1.492479271	2.912839924	2.131139945	0.4472600902	2.577535727	1.12242727	2.007923446	0.7705790548	3.473226014	2.646403498	0.7691162178	2.88005108	1.937734089	1.687390356	2.051144182	1.822045103	1.384904893	0.9111693503	1.88963717	2.918873176	1.336891991	0.9235786513	1.863603121	1.395255149	2.209486186	1.580481844	-0.5723796139	1.924653866	0.6893786514	1.685691762	2.380010788	2.675660502	1.912934689	2.836396742	2.068064894	2.227031944	2.747734633	1.252667251	0.970539438	1.794212327	0.8809393125	2.5029032	2.56538377	2.209307105	2.145988838	1.775221459	1.795729131	1.378273485	2.233620829	1.704151706	2.404025677	1.870932805	2.221845771	2.144443625	1.642158073	1.53563459	2.652005432	1.764639589	0.6941449388	2.489986763	1.800447828	2.135666842	0.8514538738	0.9467761144	2.239941703	2.253931057	2.483205897	-0.01985086372	2.773381113	0.9142160525	2.083993886	1.661016078	2.926808758	0.745229653	1.694701871	0.9778239162	1.423769351	2.537980803	2.008896346	3.07263034	0.9159563941	1.238866001	1.851676417	2.148287413	0.5647900167	1.641476757	0.753016339	1.901417711	2.403033357	1.980985663	0.5047991556	2.540585858	0.7696132317	1.401224368	2.652662219	2.464442017	2.055196594	0.5246091804	0.9617308541	1.907262348	2.693168701	1.083047929	2.050003311	1.350848969	3.101176648	2.564721825	2.986589853	2.072517855	2.430616785	3.10254598	2.218181428	1.686376443	2.144022835	3.624960973	1.719024408	2.346612676	2.544454867	2.464097876	2.215384635	1.747846291	2.000498341	3.324575767	2.094340707	1.52965836	0.2506802838	2.190018874	1.081914215	1.520422332	2.599639074	2.919066752	1.438776927	0.0364980234	1.447191836	0.8932907717	1.32359394	1.91953617	2.325896126	2.405052645	1.617710278	2.249315756	3.255076665	0.01590588163	1.306758652	1.498425287	0.287658979	0.9832253505	1.549577175	1.447312406	2.14135443	3.944126689	2.422224833	3.641918328	4.107378883	1.542796301	1.680849278	2.614075744	2.108283631	1.192144661	0.6422866825	1.79499748	0.996383833	2.718048351	2.109201802	1.426913865	0.7363435737	1.193062153	2.160569513	1.532329034	1.516919927	3.519455104	2.415667881	1.332904098	1.393959274	1.968878416	3.775362958	1.618112107	0.3984379151	2.871158325	1.776731843	2.367554549	1.562201004	2.131595129	1.946174093	1.660719789	2.764178739	1.226006177	2.461760181	1.418438806	2.924367598	1.509278349	1.668663032	2.30994637	1.784754652	2.40139144	2.456346648	3.254750691	1.880809582	2.253081153	1.96334137	2.652942415	2.445246978	2.160608253	2.393968258	3.210466311	2.104123297	1.764461924	2.044567026	1.546506815	0.6177424992	0.8448411511	2.684257437	1.094630373	2.117378596	2.646563065	2.870480426	2.36823645	2.54707468	0.9625983283	1.880586489	2.087615039	1.633215907	1.351373891	1.525228995	1.687864407	1.059123256	2.026859639	3.339441315	1.010699138	1.742523542	2.264138498	1.4067856	3.967764479	2.074157627	1.418648937	2.042285649	1.472436906	2.926335515	2.762548915	2.59170462	1.418768431	0.8321324955	2.169765195	2.682687592	1.721484523	2.106959348	1.93903797	1.71850256	2.08715497	1.555694233	1.783451639	2.215583002	2.186774762	1.966194991	0.5815439023	1.341737958	1.496530022	2.460483859	1.677797125	1.88386129	2.882848759	3.138317751	2.430458866	2.199756832	1.4018601	2.610423819	0.838404342	1.974315016	1.577163134	0.3739954265	1.554865259	2.447318005	3.096380461	1.535114244	1.389642348	2.23883507	2.60229993	3.094606803	1.393068669	2.577676271	2.359113837	1.305828385	3.834027664	1.134362474	2.731527204	3.187986705	1.573657899	2.126592593	1.924092154	0.05759869824	2.399414328	2.095424119	1.555213094	2.493713765	0.2543784625	1.973802099	2.48326659	3.040795394	1.620814026	2.004978993	3.089181605	1.22137174	0.6631073237	1.74105637	2.371650656	2.212056405	2.696441584	1.588813997	1.485124559	1.176147288	2.591903877	2.852480399	1.758803253	1.205880435	1.670013629	1.582804543	1.705330763	3.03336483	1.132764833	2.607225316	1.495132265	2.36053426	1.390197575	2.615540994	1.592287886	2.01986791	2.550758592	2.522249699	2.611247175	3.369779927	2.192625319	2.177525873	1.484767108	1.179707948	1.217301211	3.783276009	1.089006774	1.172174233	1.953655805	1.172030209	2.727555956	1.988888912	3.26166968	1.858885948	1.821431611	2.625892941	3.14469126	2.156540384	2.672957411	2.038981704	3.215828786	2.476921415	2.130210306	1.184844343	2.392306853	0.6010264646	0.7133933138	4.104885553	1.980111839	1.924093553	0.4753422167	1.785340127	3.041641782	2.515304104	1.189560305	2.263309415	2.356596543	1.371418755	1.763946478	1.328380056	1.45811389	2.289023638	2.545511408	3.640621872	-0.09838675565	3.061031272	2.15790472	2.810749789	1.721091499	2.137424947	2.518808051	1.103734708	3.423400574	2.51204097	0.8948092436	3.909975973	0.4786659766	1.803642057	3.238445632	2.377288853	2.670696796	2.528203122	2.257047643	2.792169292	2.713562131	3.038201584	1.788898966	0.4352411059	2.45400015	2.572002389	2.229401401	2.477822231	2.870763858	3.601501641	3.299858883	1.199323298	0.4438518003	3.110077103	2.284876999	1.393184434	2.53633396	2.314336028	2.588462547	2.932965794	1.739717427	2.380333117	1.921696507	1.856586295	2.028565874	2.812583428	0.5581044168	2.420508153	1.594208257	1.478963556	1.580230625	2.188134359	1.545612731	1.644156714	2.496659706	1.105587682	2.450637433	1.807121387	2.183754441	2.867440025	1.713054186	1.692012264	2.544961608	0.430249409	0.9909331745	1.783000885	2.619301473	2.427141579	1.310008515	0.8474647465	2.347668783	3.114768784	1.710044841	2.165883799	2.822050944	3.246821718	3.610708919	0.9668743494	1.163924415	1.54495273	0.4118156473	0.0822057104	1.674409582	1.993103024	2.594377598	1.378321212	1.623758769	1.536309959	1.917478916	3.574950371	1.541554288	2.17521121	2.948757909	2.621425665	3.129292434	2.368737435	2.230656645	1.837947256	1.173771096	3.057551343	1.927367146	0.8313489495	2.112758669	2.370770293	1.434374457	2.632736936	1.975625086	3.838818353	2.156163153	-0.09024549242	2.629128977	1.518229766	2.144354251	0.6344663283	1.63768822	2.729516044	2.418050991	0.7290495825	2.16304805	1.394241667	1.768559733	1.333427738	1.745407249	0.3954444955	1.255615352	2.539087376	0.5059036743	2.021384716	1.606715003	1.045565213	1.364536076	0.8126817555	0.8762016858	1.908020664	0.9904058054	2.086584197	3.113238475	3.289485648	2.671129656	2.016550082	2.008592655	2.918007131	1.758372569	1.481020732	2.112687166	2.143894738	2.909038519	3.352571672	1.03265538	2.026340869	2.693583387	0.6159673618	4.075368509	1.440510584	2.374165629	2.432111457	2.248575703	1.183455457	2.596434641	3.351743129	1.535933095	0.6711585611	1.11689758	3.013450444	3.231551332	1.146527104	1.344252387	1.472090482	1.219105217	1.630695072	1.733440316	2.160407657	2.047030899	2.041785347	2.347889587	2.762935478	1.280304695	1.165337296	1.281320578	1.345214127	1.268051664	1.41074351	1.020883255	2.698539972	2.670415575	1.917658931	1.585033252	2.206083645	1.660350698	1.878617931	2.632903319	2.566162524	2.685348028	1.823444043	0.9808505008	1.795539139	2.93431991	1.746960127	2.1749446	1.275256305	2.411050516	1.509524302	2.148796677	1.661595698	1.85404929	0.7568843078	1.781853531	2.132230396	0.8168492451	1.799584347	3.07343086	1.603467853	2.377055574	2.856928337	1.464927304	2.225015531	3.554134865	2.173454064	1.606653251	2.248330561	2.769262553	2.329272222	2.217463328	2.758221153	1.866516904	2.012933824	1.481180069	3.402820637	2.115854106	2.08062678	-0.5235340065	2.441495277	1.551078254	1.007495219	2.23779599	3.832471813	1.199471108	2.182162605	2.149313074	2.016651494	1.303700918	1.483922658	0.8305849298	2.605191027	2.258737806	1.380093789	2.621135889	2.568934826	3.269542393	2.135392167	1.36208308	1.885142672	2.083229236	2.214197906	3.848071969	1.185751819	3.63317313	1.975415122	1.877110273	1.546189352	2.610649877	3.171879868	2.7306824	1.490042007	1.807894763	1.906072951	3.0272665	1.655109183	1.975054295	2.207396058	4.382993473	1.663861611	2.049667789	1.798084968	1.168625245	1.136729833	1.859492857	2.05318033	0.7335942193	1.416213385	3.083840897	2.008248161	1.75811011	0.3888924724	2.326761474	1.936637628	1.450829252	3.20650678	1.696438502	2.624324053	2.564815862	1.671369751	3.361942797	1.831308747	2.674255733	2.444371475	3.052068157	0.9174081682	2.148293905	2.301525795	1.424129138	1.911560063	1.353079299	1.56931174	2.136579661	1.541462509	3.088422004	3.100954877	1.929013328	2.947707917	2.966202249	2.552907335	3.109409629	3.359073116	4.052631501	2.128851711	0.7928909261	3.102183578	3.565835294	0.8139692654	2.235548447	1.239703853	2.799951433	1.497010119	0.8168476756	2.781752903	1.900170606	2.32897066	1.917354086	1.46774113	0.7331387584	2.885305525	2.461265794	2.122478637	1.707362006	1.146720928	2.03060856	1.191838631	2.059454826	3.645717324	1.130239499	0.6118898392	2.117485437	1.933975785	2.386840435	2.45980272	3.089694458	1.765046521	1.883669473	2.157359083	1.866509662	0.8931760241	1.610522967	0.5355460766	3.418380159	1.958092185	2.0863616	1.252561321	1.00948263	1.175651662	1.866068803	1.682081567	1.149501689	2.001326213	0.9526567882	2.012078781	2.984000455	2.483099831	2.407446761	2.000412454	1.887753247	2.790581448	3.150827838	2.842877247	2.187062273	3.329474042	1.060570685	2.57921715	3.573878784	0.8925677952	2.67576197	2.222457311	1.125689808	-0.1665314985	2.016325639	1.34645847	1.314369893	2.51947056	2.552671441	3.642314988	1.818449477	2.842978689	2.457561062	1.161332338	1.315614376	2.189635636	0.7203788508	1.102377382	2.574823276	1.537520635	2.019862597	2.410076022	1.788088333	2.597156363	0.4418801471	2.134329627	2.918647119	1.854513408	1.509217677	2.767732739	0.5174385035	1.912562234	2.255796665	1.953052944	1.898267089	2.510259178	1.889682168	2.486725554	0.8962177272	2.423789033	1.149029377	2.480053323	2.943951685	1.450185912	1.210600249	1.403280997	2.573973985	2.210863889	1.168855107	2.119895432	2.288357907	-0.3044798727	1.368636098	1.599823267	3.137210389	2.927082416	2.083784742	0.6542357204	2.195061368	1.66710812	2.276724469	0.768608963	2.113846655	2.637203891	1.314016006	0.8051270511	2.185796936	2.266798342	3.797342245	0.9968838016	3.023335287	2.206059556	1.588835342	2.657577223	2.164389414	1.691845248	1.982012483	2.496386263	2.607470654	2.288513489	0.6950781977	1.581339528	0.8210310933	1.754431708	1.220826499	3.03366333	2.972294902	1.033807762	0.9553809494	2.517176201	0.8618680289	3.238341564	1.426142365	1.927400008	2.525851529	1.168238837	1.624254567	0.936081287	1.229420851	2.117758254	1.766764654	2.590820921	0.9374081351	2.092831393	1.429443057	1.992331762	0.7616562591	2.372297695	1.056965204	2.750947328	1.178014291	2.918050488	1.4181979	2.302671238	1.069066262	1.628981648	1.820930587	0.09057367864	2.82583137	2.285088312	1.641785243	2.054095363	1.402402863	2.417165614	3.471058216	2.982050888	3.267547883	1.734039641	0.7710010445	2.973271966	2.883246503	1.319875664	1.417933851	1.653579636	2.061819732	3.79018291	2.565063881	1.392439579	2.092754822	2.628267388	1.322854913	1.521353151	2.81159099	1.925579974	2.477540639	1.759424256	2.183260621	2.557439182	2.68087565	0.9866824495	1.501106982	2.69897052	3.70451666	2.859956699	1.093341103	2.304945554	1.034642293	2.152703377	1.933375517	2.26305089	1.84250138	3.312615613	3.47959073	1.656155431	2.192202577	1.613764504	1.91226152	1.097669439	3.036185305	0.4907060897	1.438517773	1.336351285	1.027005874	1.405422813	2.236430698	2.132339377	0.8652755499	1.545568269	2.270754771	1.846626288	2.566602786	2.148636282	1.12371664	2.464548424	1.520401628	2.582084957	2.623186029	3.105585154	1.362146639	0.4763032899	1.637661106	2.903701859	1.101053805	1.386290847	1.4795641	1.915681318	1.568282624	0.2570126379	1.599412431	0.861121862	1.462315587	0.9533927321	2.396456835	2.04772084	1.65566587	2.667180614	3.143748324	2.771243867	0.7887963889	2.278483886	3.428813231	2.13986373	2.683188277	0.5458944213	2.253621243	1.138771948	1.436443673	1.388635357	2.643701787	1.720839719	1.837974576	2.264154872	1.530295863	2.010971225	2.618049278	-1.036580605	1.882057446	1.59140545	1.348929813	2.366566643	2.450142301	4.398326284	3.751774108	2.456939801	3.367823696	2.201070147	1.335844491	2.337194184	2.43120719	3.400550796	2.590791544	2.58338473	1.841264431	1.422397376	1.410619052	1.62277799	1.226994796	2.210755243	1.884638585	1.84030525	0.04332751829	3.421571172	3.094498898	1.365955118	1.397479539	0.6327564651	1.059676463	1.706918288	2.323095795	3.395491359	2.036491052	2.758483329	0.4654518153	1.448887971	1.337218922	1.868046896	0.8734595904	2.07035225	0.8189128775	1.457517021	2.4489522	0.7102195318	1.585642175	1.496147109	0.7085386678	1.796904295	2.607042592	0.2263721367	0.594155588	1.357279327	1.119635272	2.834709898	1.534590392	2.354124155	1.014182414	1.865132293	0.9544059396	1.125374174	1.816771476	1.601021106	3.22538631	1.671104747	3.616924901	1.142463802	1.629042145	1.356683142	1.622650006	1.679866904	1.84182985	1.889722578	1.765012859	1.949178741	2.763470986	1.55816792	1.052855148	2.661747666	2.186734708	1.374661525	2.095381245	1.361751107	1.431889765	2.680325253	1.781752187	1.692523154	2.465457876	2.393108709	1.961284392	0.5777958574	1.144798636	1.867496593	2.000664431	0.8311562773	1.39694435	3.478102784	2.352847153	2.506816246	2.837247712	2.115426468	2.370695456	2.11447679	3.177481081	2.560263356	2.058704392	0.1830023823	1.170889613	1.960513003	1.31121317	0.9614049001	1.531354107	1.218978867	1.427063107	3.206847782	1.651413343	2.114383692	2.235256052	0.8566126225	1.158736802	2.79410292	1.697770893	1.442083083	1.162998999	2.995235118	1.32725845	1.95930459	1.573495807	0.6496762753	1.589131542	2.383750638	1.759664524	2.099537473	1.618102733	1.87061289	2.443322145	1.462167647	3.048335429	2.247753597	2.557168319	2.644789056	2.635735699	1.938702769	1.915094633	1.588840179	2.500547253	1.851761725	2.438937546	1.486298016	1.298609874	2.115524623	3.730628115	1.200589613	1.933242126	2.363718663	0.6605079404	1.921308948	1.541357129	2.834884925	1.625028519	0.9869895552	1.839006447	5.011888242	2.402868327	1.800310669	2.125751092	1.608356616	2.165315761	2.31933826	2.861582768	0.6954967439	1.854652732	2.427173374	2.009078834	2.882029873	1.070204274	1.746247875	2.489673156	0.7998231555	1.657922929	1.058793494	1.972542044	0.9517645997	1.807824125	1.249489604	1.584515671	1.090752753	3.46530304	2.009814484	1.917003649	2.160112293	1.253716049	0.1601377521	0.1203855646	2.560380333	2.081801638	1.42313818	0.8379806133	2.547455171	1.132925122	2.045456314	2.541620833	1.669634952	1.564716624	1.093822102	1.53360829	2.785172831	3.12772377	1.997726988	2.574454197	2.039911494	3.584653239	2.738783534	2.089104444	1.000762616	2.548209135	0.9914478274	2.476383715	2.68231089	2.074173024	0.8328912277	0.9724612766	1.857024004	1.674229707	0.1496706608	2.962284361	1.490179427	1.080003467	3.123656957	1.655348946	2.47419918	3.067428895	-0.03901007199	2.078686935	1.008856062	2.420988656	2.690983431	1.132565845	1.436028191	3.101896251	2.442406503	1.50965905	2.0203661	0.7405812506	2.002089666	1.374070861	1.692394247	2.573486647	1.879788943	1.586287229	1.718491627	2.28594276	2.10327425	1.912893381	1.346377191	2.501679247	1.500230038	0.1893796879	1.168894799	1.048591023	1.143731978	2.989482657	2.793086504	1.177544385	2.402738686	2.569226781	1.996683338	1.760077189	1.985286371	2.165260812	3.007722823	1.458674276	0.6487586989	2.069158373	1.372698418	1.84408499	2.247765613	1.074111818	3.253873406	1.883467462	2.565963526	-0.1660933358	1.318307739	3.160861904	1.259453413	2.407364574	2.529545513	0.8693180784	1.89939175	0.902502736	2.520936863	1.845128401	2.863841449	2.704421641	2.497512344	1.519148991	1.286918547	1.533648712	2.477305756	2.924693335	1.428784976	1.391971236	3.217511874	1.488705238	2.852268545	3.413205678	2.946783308	1.661760873	2.078838941	2.344222804	1.676616574	1.764767892	2.164104962	1.327264259	1.545430279	0.8598072071	2.28644359	1.663691805	1.777324958	2.630529404	1.924116537	2.909866472	1.097275062	2.236843998	3.026413946	2.184102656	1.58942419	2.269747244	2.253093383	1.592250846	0.9865098437	2.832873337	2.506933152	2.077889435	2.87024287	1.942183757	2.432016504	1.093844452	4.024510639	2.899854062	1.7608026	2.502125006	3.189064728	1.521939011	1.77050231	1.593517739	2.173397943	2.954818533	1.630399395	0.7296728204	2.13765903	2.253208941	2.175183181	1.522096782	3.572360865	1.060070995	2.008171599	3.746621248	2.416699751	3.663732273	0.7727597214	3.298365818	1.514934727	2.173661064	1.137082668	1.688304102	2.182768659	1.56420977	1.406264213	1.460704234	1.958738083	2.613603617	0.5478986869	1.410731058	1.792258958	0.684677433	2.046950249	1.305000468	1.940825749	2.928965339	2.492390603	2.062211802	1.687591516	1.987418065	1.961920392	2.693195942	2.424745873	2.400921116	2.247125208	0.4922624547	2.980562981	0.3549724569	1.500045712	1.868885072	3.177130036	2.3805863	0.390623563	2.95169608	2.89910968	2.215115967	2.029214867	1.930931509	1.06427185	1.9800797	2.034178249	1.733922996	2.617577365	2.410400332	0.8996844497	2.275740921	1.57021633	1.163304837	3.245199487	2.566670313	1.33405023	2.185158233	1.854031852	1.073327602	0.101287209	2.553840694	3.04840242	2.372280777	1.41774326	0.320343896	2.252624484	2.385914057	1.142698327	2.31314273	1.969089763	1.573383306	2.231515473	1.569606935	2.662658657	1.351483915	1.36347698	2.255310487	1.975519328	1.939850501	1.890915931	2.037688314	2.304358268	1.15407012	1.51344005	1.121591513	2.927482982	1.48270835	0.515286558	2.205513192	2.846881311	1.751641055	2.042840959	2.138924323	1.167263954	2.348375924	1.825770314	2.073720785	2.301174137	2.22084177	1.817752016	1.304171787	1.682160145	1.428821407	1.033772803	2.465451566	1.27506648	1.418287296	2.109747269	1.227370627	1.361167859	0.775222723	1.150059809	2.01931245	2.645083387	1.513605525	2.461483946	2.025862035	2.54372075	2.711557692	2.3674495	2.109644933	0.8482235804	1.689691556	2.107471827	1.18819805	2.153734924	1.139102368	2.1164165	1.659722512	1.640822055	2.080391069	0.4928189809	0.7514059567	-0.6183298967	3.108270495	2.849628798	3.337175947	2.017869566	1.206784929	1.141522228	1.843790224	2.419504904	2.530228643	1.084416585	2.286960414	1.656827359	2.658250009	1.059181822	1.522074095	3.116913539	3.282440241	2.278681303	1.799416321	2.76518054	1.713387884	0.701529349	2.141439535	1.454124658	2.634986448	3.115439153	2.182818101	2.66629549	2.909472188	1.656441008	1.900864099	2.817963005	2.980242508	1.551615589	3.439017164	2.781125313	1.065560885	2.955674403	2.809444939	1.296548711	0.2073294947	2.162856961	2.337218861	2.854184183	1.767824617	0.3979779601	0.8813938262	2.318157112	1.844416118	1.997410852	1.88470663	1.627402393	2.911023261	2.000987777	0.7299535733	0.7954318535	2.310976146	1.682260631	1.776809963	2.665171028	2.996719151	3.596282371	1.964828505	2.749241502	0.9258536676	0.9945566544	1.863008656	2.106195055	1.562210559	1.483972692	1.530395306	1.977590795	2.705852817	1.349319535	2.227576787	1.957202773	3.672617677	2.423177173	0.938767464	2.050013691	1.820719569	2.822495545	1.914967434	1.39697064	2.529186731	2.477639888	0.2146197681	3.009062162	1.660315438	1.946460307	3.355332896	2.438997575	0.9799587931	0.4672803061	2.141553701	1.695700578	2.72700105	0.9468054309	1.892542165	1.824414401	3.07573282	1.301441722	2.06998691	2.557086113	2.97032672	3.055349954	3.021529835	1.999671003	1.99488505	2.002255718	1.926732827	3.998844748	2.850654891	1.126540329	2.943337988	0.2524717549	1.455006201	1.178251913	1.015026124	1.872347803	3.264723511	0.7347530325	2.045951305	1.746603205	2.378024204	0.8981390132	0.7333902276	0.04810692259	1.570260318	3.132542725	3.0221341	2.58800492	1.983628921	1.726629261	0.9240407393	2.260123785	1.60335037	1.358174583	2.437983474	2.344724042	1.593677518	2.359682213	1.647817031	1.084369839	3.146393754	1.265648483	2.00617408	0.8625430778	1.543981989	1.151006967	1.583422482	3.107053976	1.319109196	1.533742139	2.539484001	1.835101921	2.058455193	2.545543488	2.907642966	1.012769394	3.02978382	0.3092800925	1.961048708	1.257059477	1.736288474	1.344113702	0.7920601319	2.551256273	2.102162042	3.652601325	1.800317934	2.166169954	1.671738442	1.819359802	1.609922082	2.109528957	1.751287573	1.772361092	3.300447923	2.428575398	2.663003216	2.560650507	1.816439736	2.820514676	1.146466191	0.6857167427	1.962816358	1.464173129	1.194065547	1.956571561	3.351250077	1.621755101	1.311363845	1.590524525	2.227696735	1.863349255	3.27279635	0.8017166362	2.068077606	2.011682033	2.363508942	1.774203354	1.615927877	2.10834977	1.638448229	2.867390501	3.014041681	2.913406952	1.459124636	1.475164467	2.571890444	3.176137256	1.542717764	0.8330131221	1.963353968	2.142612031	2.125476912	2.643465726	2.923871771	2.034082376	2.358879448	0.6536341862	2.783816193	1.340203379	1.758923241	2.331672488	2.023627985	2.565004709	1.788617596	1.620306794	1.99371164	1.518684448	1.410417864	1.239220248	0.6003358071	2.094869358	1.544019443	2.197473078	2.062128744	2.392495333	1.590532739	1.858845833	1.366059791	0.9822601043	1.719542825	2.29694557	2.363004791	1.885403214	1.730698328	1.839210375	1.791457201	1.989723277	1.73721033	0.7978993453	2.606303609	1.537133002	1.887357291	2.266852618	2.590838305	1.723871637	0.6805973457	2.450533605	2.01197888	2.672432562	2.995656253	2.309941336	1.576448992	2.916031403	2.211683341	2.075990728	2.817513732	1.915844143	1.046077973	3.020180721	1.79987441	1.87319418	2.339151084	2.812585818	2.432672121	2.347198838	3.114892047	1.423233613	2.366388375	1.214937354	3.026829999	0.4395794849	0.2635599322	3.375905968	2.417780217	1.168896435	1.446049165	1.383698665	3.383158651	2.613860232	1.518213199	1.398732717	1.611427439	1.978618474	3.614090818	2.118244324	2.019577943	2.335574057	1.254612657	1.487256823	1.92549056	1.757048126	1.078008888	2.598352609	1.497752368	3.061733146	0.7610152876	3.198759272	1.185919413	1.19740509	2.489900074	2.350550836	1.48497637	2.433430741	2.131076045	1.012629919	2.116261322	2.229907799	1.729762906	3.451725171	2.142182801	2.520114637	1.415110984	1.343006645	2.08815881	2.51643131	1.094827646	2.254532513	1.58679179	1.782163357	2.871874873	2.21782117	1.663180128	2.581691123	1.700750768	2.32503514	1.983459337	2.265360853	1.644492877	2.046831875	1.868482885	0.5437184169	3.080424949	2.378906106	1.31587873	1.413758563	1.88825471	2.733982552	2.574263941	1.808443331	2.046115121	2.640127125	4.222713618	2.133274228	1.710169711	3.311437258	0.673633768	3.815371711	2.430575819	3.171045991	2.234802093	1.357209361	2.180952821	1.773493877	1.707941825	3.080995765	3.00945563	2.850557954	2.292860601	1.230416694	0.9569589765	1.627105551	2.979336708	2.181436093	1.195632393	1.044756396	2.805369391	2.51837673	2.104825187	2.306793949	2.340882297	0.6167449993	1.660685426	0.880280524	1.997642033	2.625753475	1.897819879	2.923073403	1.283065843	1.363174701	1.303373692	0.5244258236	3.759153199	3.280139531	2.074199343	1.997555031	1.167680467	1.39940015	1.810231807	1.026252888	2.663829924	1.260842016	2.824068782	1.748420363	3.739584957	1.440157778	2.486637863	0.8460986457	2.35426179	0.5904555582	2.205055312	2.125125766	2.91925599	2.372827701	1.200585187	0.7854252635	2.958097706	1.87215771	1.104167891	1.11992857	1.070747381	2.246787409	1.739287683	2.089548232	2.923201443	2.520945959	1.392368956	0.9090034987	2.666175821	1.600962312	1.576990824	1.158434509	0.9488070741	2.085089586	3.096967366	2.488535111	1.0834125	1.43879932	2.622114166	2.786218954	1.13395118	2.334618568	3.724031299	1.874851494	2.032564906	0.840913882	2.602143902	3.358296221	2.725985724	3.564239408	2.516740898	2.078488547	3.047185086	2.728548156	1.258721019	0.9431155397	2.195608592	1.627384574	1.547163195	2.815424376	1.116238887	2.915720637	1.525366407	3.025885786	1.123915719	2.411223254	2.206942526	2.856111356	1.465598632	1.472380608	1.192945926	1.303922653	1.267246401	4.360583814	2.148034152	2.825747763	1.562007047	1.642086299	2.732626719	0.9504719431	3.007901834	1.918373667	2.542160998	3.053533907	2.255403446	2.775908156	2.524296544	1.209841136	2.002926093	0.8514320342	2.822310693	2.32304133	2.561418399	3.398679058	1.750994332	1.682029243	1.808619192	1.835040308	2.55261007	0.9619970231	2.948850297	2.11473928	1.11087471	2.175270802	2.699205906	1.355639087	1.57022956	3.013370859	0.9533830472	2.574468135	1.810881319	1.140910412	1.036882464	1.32706839	2.415648145	1.463306335	1.684537618	3.19735472	0.8133964674	2.704002959	2.593525946	1.291413874	2.003716013	2.339080964	1.294818325	2.406883718	2.228401188	2.435625125	0.8397299588	1.739445794	1.370626545	1.457334886	3.369527069	1.600120421	1.893145566	2.01708992	2.909183835	1.924932054	2.026024321	1.825218363	3.162668094	3.138539638	2.012137053	3.36388691	2.166629658	2.663988255	2.443222586	1.986343041	1.775237693	1.613848446	1.852675536	2.336738989	2.231307886	1.860259406	2.41493231	2.550014363	0.9954973761	1.319435113	2.376099211	0.9468166042	3.781113291	2.949950594	2.779404786	2.046102582	3.256796477	0.6451181491	2.783910895	3.489392366	0.823971026	1.352574388	4.544555436	2.460458695	1.978876489	1.473114015	1.59597827	1.409065066	1.818738593	0.8851149371	1.177422479	1.723496516	2.631108283	1.887112119	2.427048573	1.924398462	1.108261002	3.044793847	1.180972659	2.947348671	1.409035929	2.04735445	2.264406879	3.540034566	2.788321759	2.760489019	1.37890075	2.881276144	1.518092794	1.625777251	3.007118688	1.092529	1.908321299	2.122379714	2.057227423	1.351939672	1.751379285	1.364482871	0.554475598	2.400100789	3.270638376	2.405408041	1.005958471	3.110230398	2.492781989	2.463687754	1.437443374	2.000551725	2.69370726	2.754601124	3.005738009	2.515342185	2.323202773	2.192098878	2.899106247	2.191907377	0.3927916038	1.948146796	1.893274335	0.7569509979	1.677140249	1.561028761	3.614418497	1.772252345	1.361886484	0.7867602616	0.5458604168	1.807365587	1.909764165	2.228660417	-0.03850664117	1.954864323	2.565302027	1.941536956	2.682435462	1.68452254	2.101832689	1.458445791	1.315511889	0.9432962432	2.390661256	2.146921055	0.8026836554	1.234706098	2.384612909	3.125213537	1.245690323	2.590580685	1.355473864	2.929466993	3.186955948	1.235346437	2.282342025	2.221327463	3.436234586	2.267506068	1.279532832	1.783442477	1.891663204	1.419504079	2.044476525	0.07234278128	0.4947680125	1.45681733	1.057639176	1.651202086	2.98213866	2.922436147	2.459767073	2.354509168	2.415231744	3.11773358	3.477942723	1.347999458	1.903073927	3.368745766	1.751780568	3.310106619	1.550510161	1.782406581	1.141713366	1.800282	2.236963795	3.145351627	1.371107975	2.174495377	3.344519632	2.030936547	2.504529136	1.935504146	0.8696891392	3.001846529	1.875153781	2.827223363	2.291384739	2.173966384	1.499105663	3.057748235	2.518180682	3.238160829	2.980485188	1.087308281	2.583751906	2.270379294	2.160063866	2.804222303	2.971779086	1.652872417	1.674514015	1.681830116	3.361496051	3.691065349	2.723661388	1.725721293	2.009580571	2.767904572	1.187251546	2.233348036	2.576528034	1.709577742	2.325001713	2.533348395	1.385629706	2.777432958	1.131644576	1.888958184	1.091353823	1.667223733	2.465273561	2.196837859	0.4665293384	1.802673795	2.286459259	2.637279415	1.779212613	1.309537286	1.353518518	2.160257595	2.287659639	1.671765094	1.396540598	2.280064719	2.288186273	0.005349626516	1.787296157	3.551257998	2.039511505	0.8572906229	2.490809665	2.979497907	3.020715119	3.270616156	1.736536626	3.10486364	2.132835555	4.113568189	1.640796661	2.864860417	1.411633413	2.127614561	2.775262841	1.74698183	2.449429458	2.973477435	2.267869579	2.652227087	2.74646475	3.379214741	2.259539181	2.139007164	3.142643688	0.5926121	1.86515926	2.906830221	3.499647592	1.544125295	1.858635569	2.502316123	1.813677337	1.774852331	3.14600758	2.990484553	2.944271288	1.750887409	2.848728211	2.252554395	2.092031533	0.504500077	2.005313829	1.818175461	2.188102811	3.179203397	1.720732265	3.039529685	1.577245632	2.137819746	3.534831132	2.848679712	1.968291943	2.740746538	2.942168148	3.553295023	0.9778948315	3.099780551	2.439887594	1.98696343	2.41525258	1.249378714	1.039329462	1.883151458	2.376370701	2.482238405	2.489842676	2.0722224	2.93918174	2.144262919	3.202296733	1.172583301	2.462707067	0.9029996952	1.978095647	1.361817838	3.221115746	2.000510482	3.165464632	2.460763513	2.324057539	3.789471016	3.06609698	0.9581080854	2.331543048	1.309349316	1.283302663	0.7191029722	1.709000746	3.286860258	2.036390563	1.481323551	1.445499864	2.908092069	0.2485618698	3.115337597	2.726305887	2.166961081	0.3317775506	2.560305162	1.350979029	2.344605345	-0.1435723887	1.900038892	2.283366711	1.774981054	2.081028142	1.513285637	2.542033573	1.048754175	2.101516773	2.41095523	1.404348196	1.525450522	2.558110825	1.566757975	1.485839598	1.060410723	0.3148568181	3.053825155	1.497747348	0.8724719815	1.258981178	3.161418542	2.248978805	2.266198309	1.87951423	2.559650635	2.345841271	2.531018644	1.881918045	3.025406755	3.619974074	2.639494568	0.5885565085	2.357006081	1.766077978	1.086995077	1.377842364	2.888337357	3.051330035	1.702693776	2.539493963	2.887058628	1.387950061	1.467688385	2.511003256	3.855288626	1.058387128	2.022473221	1.828200536	2.635001257	1.451141303	2.665398316	2.926829059	1.762743731	2.877184147	1.1522813	1.95340613	1.772821158	2.148479919	2.625629547	2.530249494	2.013464839	0.9772730113	1.288389793	2.428222557	2.582046138	1.032619132	2.459203906	2.58882332	2.377776776	2.180248529	2.715255351	1.912418984	1.457631932	1.892482291	2.29518223	0.5221487107	0.5329340784	2.706440301	2.444372367	2.322759841	2.158572298	1.48204955	0.968594606	3.348152225	2.148926032	2.197266491	1.49390962	1.142118438	2.635754117	2.804206298	0.3729769454	2.78673027	2.60308275	1.839001372	3.394528692	1.938749152	1.587543224	3.783179649	3.401032616	2.614357139	2.021217431	3.600710128	2.873028169	0.8370146635	1.167195691	2.68824157	1.657185645	1.839203701	2.905116321	2.148832528	2.238157965	2.726292531	0.8754550455	1.722027959	2.171568788	3.274809331	1.941957275	1.895168047	2.116615697	2.21777162	1.933366311	2.228818239	1.629703573	1.986043386	2.945981772	1.403857821	2.603357087	1.959478708	2.483616609	2.765097174	0.836556838	2.726762653	0.8349319049	0.6846642936	1.765252619	2.575314465	2.818995462	2.522453732	2.20944924	1.245107673	2.970233264	2.637467269	0.8393007803	3.090606571	2.154843008	2.39955177	2.412201824	2.688029128	1.587351506	1.354247589	2.730962418	3.528442968	2.944681807	2.131490815	2.243223572	2.239407216	1.980406109	2.089603757	2.425334071	1.392015295	2.765865433	2.233037174	2.20142758	1.883730234	1.379501105	0.3686905242	1.591528373	0.6915445234	1.768505792	2.901772363	3.236337497	2.168439567	1.384776925	2.92280744	2.910144645	1.820521879	2.422207729	1.645427675	0.4780059559	2.121256745	2.268063542	2.568018109	1.354352413	1.377115038	0.6332131931	3.199133857	3.01153424	3.010212057	1.680922959	1.077167368	2.675621108	2.958005236	2.721861643	1.814149665	1.721811899	2.905888995	1.945107501	1.771213059	2.087834207	0.9756031023	2.860218598	2.245519456	1.476680433	2.292354084	1.954108836	1.487544883	0.8044640334	2.694039271	1.732961835	1.842918285	2.047196198	3.08596077	2.193617341	1.925212297	1.737175064	1.667315047	1.395171224	1.872907539	1.672839728	2.737977469	2.147083297	0.8116995582	1.389366264	2.402400745	0.5542764795	1.340734631	0.8390749471	2.292343671	1.43714117	1.681869443	0.5334419212	0.9034353451	1.289095536	1.691391833	0.8878240883	2.345694941	2.979504937	2.044432862	0.2964492431	3.35686968	1.529498845	1.11940831	2.362789277	2.127945192	1.642565367	3.328613554	3.21425002
0.9	1.531658133	2.816386772	1.531277669	1.324828929	1.53967369	1.515887951	1.540286432	1.749294898	2.447839269	2.521550673	1.379720309	2.082879689	1.022311627	2.417884761	1.744418597	2.21014176	0.4451981014	1.103644053	2.539335103	3.130364196	2.192364711	2.834338688	3.136523662	3.616138012	0.2190985607	0.8584956856	1.622828931	2.766880637	0.8528125946	1.769862215	2.819483821	2.283627944	2.192647655	2.020354335	2.874865953	3.123385308	2.144794519	3.116820753	2.303394887	2.069998661	2.626939757	1.51781818	1.449313884	2.331511547	1.141159074	2.071534779	0.433266449	1.38832385	3.091596277	0.380577919	1.947840709	1.788619089	1.370943967	2.48241685	0.8262050505	2.037520646	2.210514104	0.9299162426	1.49815051	2.15116573	1.923321921	0.1753519263	2.489456829	2.202221843	2.006806465	2.039825259	2.74086248	2.599292981	0.5912084702	0.4202840295	2.436138769	1.729243594	0.7176672744	2.778744864	1.641474419	2.757346781	2.666399946	2.462512597	2.826108493	2.327959985	1.640931774	1.939456035	2.871353932	2.011062824	1.969143406	0.4285626517	2.252763572	2.05199586	2.104169681	1.68257511	1.207184507	3.723300719	2.210998069	0.6933211856	1.972393698	1.588097109	1.842596247	3.378149687	1.673573755	2.798356083	1.811301281	0.8419162043	3.830709622	2.573611636	2.556487683	0.7742245698	2.16880166	2.298595061	1.681664014	2.758722962	2.407271252	2.620813018	2.953158682	1.204432318	0.7934402008	1.811855724	1.371740777	1.946752489	2.752478863	2.077876451	2.349748918	2.487922878	1.211491384	2.090331864	2.204848823	2.88342412	2.179143341	-0.06411240133	2.45708068	1.223546604	2.518414646	1.818413967	2.987246033	2.686968931	1.490800244	1.169049056	1.602984365	0.3711712162	0.2362621145	1.27881261	0.6795339947	2.170493852	2.165304118	1.327613799	1.123937033	2.797766195	2.211359697	1.88785279	1.531527277	2.074772248	0.7203546361	2.181308718	2.570391358	3.732876092	1.711103921	1.719360003	2.918998608	3.14453836	1.426223065	1.138698327	1.649313596	1.827787937	2.844304196	2.244075617	1.8366111	2.108596002	2.321325793	1.301845415	2.056551502	2.976069029	2.701377965	1.259273865	0.9961925703	1.46793477	1.933063509	1.686640961	2.535078019	1.150809699	1.755258579	2.143059923	1.000361476	2.030289376	1.358361337	3.198980822	1.26041277	0.6517037595	2.47232874	2.963917283	2.452372231	3.564519428	0.6581200832	0.6552783979	2.569206438	2.93136358	3.994049949	1.716563453	2.584919702	2.941348948	2.433790018	1.284344228	2.065003382	2.174219447	3.426102701	2.910028695	1.847799159	2.028476714	1.521321556	1.792014537	1.19454085	2.130667447	1.468256383	3.621021517	2.706697893	1.002587338	1.815271646	1.876287639	0.6273368183	2.822727818	2.214889965	3.048990828	2.115216845	2.512545831	2.114015256	4.006492347	1.825725255	2.382292302	2.518139891	1.512702969	2.150559492	2.208987849	-0.3474063511	2.198616658	1.293486969	2.675441759	1.785941099	3.086705193	1.620422114	1.361392163	3.159936869	1.633169937	1.267498145	1.696218108	2.717580748	2.906402709	2.067721679	2.487499187	2.308290696	1.972530161	2.102486999	2.490541522	0.7991967206	2.707741997	1.911645409	2.564692755	2.918438606	2.392753785	2.370727849	1.290401667	2.519276717	2.217126958	1.61054862	1.724249009	1.626090413	2.19637837	2.557709017	2.167213478	3.24552859	2.201177952	1.081008141	1.797394792	1.94029602	2.920391321	3.883477099	2.961813604	2.028266905	2.362424164	1.865122747	2.99456086	1.8338328	2.614435355	2.519942106	1.922473562	1.655233152	2.201548042	1.912912686	2.159803568	1.616666645	0.7130026655	1.866481525	0.9451128034	2.025727628	1.453528243	3.12142684	2.36847102	2.270743542	2.060672484	1.23892849	2.279890445	1.744866217	0.6515812558	2.028639505	1.53034465	3.503752941	2.920129655	1.613529793	1.426311904	1.115064062	1.717350291	2.041124833	0.9449362932	1.247794683	1.947516967	2.141652812	2.075666793	1.607517494	0.1061419318	2.097093162	1.538133879	1.525879064	2.132928203	2.376376703	1.778968303	0.640973948	2.09487649	1.408311926	1.48090973	2.917239517	1.20562637	1.643303411	2.292161018	3.482961821	2.159227179	2.880987485	3.229387701	2.638436004	1.791356251	2.399546559	2.815215002	2.288815636	3.190184638	0.9364743762	3.790328095	2.51184855	1.975963927	1.947909234	2.474325949	1.689189876	2.632686118	2.119442126	2.41902827	2.726720148	1.286208094	1.491795302	2.514412583	1.797797591	3.982104048	2.462048794	1.980939317	1.208024747	1.16986971	1.037333011	1.429620696	2.872442623	0.7799070393	1.477126169	2.522680322	2.298340269	2.248922764	1.399349165	2.248532817	2.512014513	2.669552104	1.512294833	1.29416692	1.123965436	2.562597318	2.276905733	0.314440967	1.977212161	1.04374853	2.485761935	1.725686031	0.893173639	2.335086614	2.725681144	1.702213143	2.467626533	1.811637334	1.803031637	4.357197946	2.611952334	0.8757517927	2.517196493	1.912953907	2.593109191	1.186111888	1.342031706	1.136141931	1.788782777	0.5946497885	1.863910287	2.578472663	2.365794575	2.844802079	1.190261193	2.402255122	1.231349713	2.657672982	2.120193833	0.8029138125	1.040570265	0.8989202004	0.6798893073	2.536279804	0.9909693316	-0.1906023214	3.456065642	2.112459134	3.000652058	1.607669576	1.440309062	2.233435947	2.353761088	3.583612516	1.636312251	4.103986459	1.038783622	1.847065834	1.059964952	1.86865325	0.1597638361	1.51137314	1.881139896	3.138930386	2.646911362	3.277678237	1.863480686	1.113370542	1.09369808	2.221115038	3.053447629	3.504043038	2.920359015	2.677303305	4.551860524	1.523609626	1.239947584	1.194716843	0.04501374144	2.898013628	0.5945713072	1.612830596	2.724146739	1.679655372	3.970249412	2.660472836	1.348222676	2.254894178	1.426562902	1.534216209	2.078539489	4.102493916	0.8851745737	2.638693924	3.494795609	1.438221736	2.528068691	1.150271224	3.507757267	1.589182788	2.643982577	2.183727109	2.178946307	1.071838225	0.9706232082	1.887399975	1.018456513	1.776850624	3.166679392	1.944076393	1.021502684	2.383631401	3.903681142	3.434665206	2.911856496	2.632578864	1.584833689	1.216143276	1.406079175	1.698411878	1.181181739	1.555566918	1.678321767	2.660728423	1.275431863	2.066819412	1.062276038	2.266771137	1.433842288	0.484586045	1.603459566	2.367993971	2.344171157	2.395870837	0.9012754219	2.687697981	2.634946515	2.54213453	3.025623993	2.610206239	0.6070137429	1.141267896	1.864905675	1.996049715	2.146361414	3.36344971	0.6453371354	2.781752667	2.075084382	2.543547569	1.937854412	1.657042181	1.529830778	-0.3756987709	1.672728558	2.356657501	3.300697788	1.480947145	2.12957358	1.216156626	1.599746198	1.943763662	1.12286789	2.850957189	1.395665742	2.239827198	1.923583052	1.887741771	1.99613954	1.790172352	1.339611564	1.813874324	2.568134965	2.52535471	1.571464859	0.0578993728	1.533720498	2.74742753	-0.3490134537	2.188114687	2.852189147	1.550804267	2.026473339	2.483059294	1.475006504	3.167721156	2.854264921	2.674972471	2.573274862	1.917462056	1.520118278	2.013602892	2.403978976	1.95224841	2.275775335	1.850473653	2.585522393	1.267698183	2.557366546	1.959939027	3.078965713	1.954328543	0.9008972438	2.645006968	1.227279114	2.749925025	2.21408174	1.608741303	1.506568524	1.748127032	0.9617070652	1.687029991	1.334315345	0.4275981142	2.603595731	2.082396549	1.724209321	1.031893921	1.007422717	2.507553181	2.706605311	2.01999179	1.717171637	2.708539812	1.664480595	2.301717116	2.346319444	1.739912642	1.665027191	3.270817782	1.2729245	1.232379624	1.914200844	1.371058159	1.116822942	2.76100743	1.571187413	2.526251731	3.530811923	1.055177999	2.310651938	3.350773706	2.205869222	2.422890809	1.599018433	2.276023478	2.023654531	1.780919862	2.216371527	0.4837784719	3.054638061	0.8309294268	1.911744057	2.10547381	1.52633752	3.388472918	1.689424453	2.18770878	2.030502609	1.83614681	1.189842609	0.6496855774	1.73985181	1.419524473	1.197126432	0.348232979	2.628590084	0.5644388062	3.498161989	0.4034531601	2.195401074	0.228136471	2.465663173	1.261645363	2.015570861	2.667060674	1.549606088	2.442417443	1.256664513	2.911269471	3.065269161	1.61659278	4.212355677	0.08645046174	2.662578139	2.065808972	1.705083331	2.232610053	3.458333579	4.278950004	1.029975512	2.533150727	2.729681248	1.42493778	2.102935701	2.574966495	1.775547362	2.216487786	2.601012003	1.737868349	1.978113083	2.246204285	0.04753190977	2.584025007	2.997769342	1.214582362	2.026120564	1.476262698	1.077014194	2.331370735	2.061362226	1.618036723	0.9436199198	1.444736572	2.15869853	1.630426818	1.987132707	1.720184662	2.961332072	1.939602255	1.380724201	2.505268914	1.548810539	1.669456957	1.106474244	2.164572834	2.875967091	1.674897968	3.05429111	1.955733268	2.880665504	1.737366631	2.419258995	2.953870985	2.296683463	3.29272987	2.072934848	1.631261666	2.764044729	0.7181666632	2.648639692	4.421101862	2.111760906	1.453676189	3.02081963	0.3155429173	2.54461261	2.380640131	3.80393565	2.196106199	1.854636148	0.2649239409	3.291724517	1.826742803	1.316787681	3.172334102	2.962441115	1.367279141	1.243126551	2.439068758	1.65400253	0.126072738	3.475282315	2.926928997	1.704050958	3.022820334	1.812583075	2.124053338	1.87658487	1.873007289	1.07676817	3.682925633	1.40976794	0.5269073306	1.706088515	0.6336189354	1.657182648	1.502996466	1.564706988	3.041909308	2.3464139	3.016893189	2.000459051	2.311798905	1.253169422	2.169437998	0.6552453663	1.556041126	2.18344427	1.338429322	2.62157643	1.492063301	2.76800763	2.657785812	1.723050096	2.555388536	2.093682187	1.160193764	2.707929337	2.087512451	1.815058156	2.585804875	2.352146334	2.540904466	2.882994542	1.943644935	2.270760942	2.187774384	2.47497329	3.051438242	0.8066163633	2.191994298	2.762913689	1.577183093	2.843060959	1.793514703	2.344031384	1.786883916	1.172039192	1.208935387	1.815658919	2.853439747	1.395666381	2.486072544	0.3344968032	1.747686817	0.7802890745	2.309560229	2.628014652	2.941674098	1.799506911	2.281851202	1.674962977	1.554562986	1.861190295	1.618154629	1.460998653	1.893239057	2.646779096	2.077471585	2.775655386	0.6340312286	0.896441073	2.488031398	3.054543747	0.3683455549	1.664782029	2.127661705	1.858752621	1.473220505	1.507220351	1.303375008	3.520202791	3.117994216	2.297324827	2.209382319	1.082046378	2.078735817	1.610627157	3.565345104	3.204463984	2.133197855	1.80718168	1.675624827	4.46692677	3.036097904	2.127884007	2.57419581	1.803254774	1.851674181	1.726813076	2.058054179	2.485508777	2.49232708	2.229697989	2.175481998	1.390149643	2.888941481	0.3099982946	2.239140652	1.484229	2.024105814	1.14182052	1.222833411	0.4941874462	2.339346523	2.558638711	1.736751096	1.589807443	2.90107638	1.821069002	2.450717214	1.758924469	2.56916261	1.724748861	1.55186961	1.7827988	2.102534292	1.967181647	2.608891244	2.208733111	2.430059713	2.101079198	3.090649072	1.729086194	1.790825372	3.312532215	0.4258669989	1.899264738	4.087252257	2.374462565	0.7417595911	1.999889355	1.950930768	2.925810411	2.806358195	1.312377413	2.519422826	2.035592356	2.308284422	2.336709046	0.902876346	1.787800369	1.25527118	2.416100439	1.916069239	2.106469516	3.148417131	1.742453319	1.681665384	1.891174573	0.5166221509	2.204960218	-0.5926892781	1.103148115	1.790123509	3.006848962	1.459204479	2.251019307	2.378269202	0.4693480685	-0.1160980391	2.303578476	2.583546277	1.751641064	2.805991632	1.373717288	1.105257391	1.348009254	1.151301806	1.350355559	2.008481107	1.407339527	1.438226241	1.406193558	1.425308719	2.573421187	1.717426419	1.046204969	2.219510035	2.709096941	4.070180202	3.377110737	3.28279767	0.4473485988	0.7728273972	1.688075364	1.818228406	2.631218534	1.147927212	2.194327911	2.619609165	2.255732661	1.664599507	2.083138286	1.941293953	1.876607534	2.435657578	1.696564857	2.68779307	-0.2669973104	1.437647471	2.442927861	1.771820996	1.996955379	2.126221157	2.361696277	1.134402787	2.414932302	3.407731429	2.588397302	1.244283125	2.265830915	1.674655415	2.463402473	3.315977994	1.736952108	2.846537772	1.625264671	2.207656328	1.690077278	2.531759474	2.688300837	1.900910391	2.42319893	0.7397468081	-0.3179638992	1.614385682	0.5974711898	2.631814302	2.932677316	1.703478654	2.525294148	2.226917525	1.150298633	2.778020528	1.425626321	1.803885462	0.02906711964	1.916383221	1.914641867	2.1629134	1.418064835	3.292491739	2.130225663	1.147782893	2.729176975	2.609266331	2.292896577	2.491131376	0.7627321461	1.069995863	1.837038493	1.621650949	2.711308648	0.8604023386	2.225270101	-0.03359807255	2.611323875	2.6525939	1.1437622	1.903742429	1.429382005	3.229721746	3.780494891	3.19682633	3.409234827	1.717148914	2.446494797	2.219380935	0.795723013	3.463625231	1.832834799	0.5701084516	3.080125547	2.657030212	2.100706556	2.29531428	0.884731719	2.697424284	2.425384599	0.9922919029	0.818975279	3.311539581	1.93215608	1.550352213	1.390136025	1.307108143	2.848782575	1.928554739	1.097313939	2.094103845	1.481678962	2.407298032	3.11548609	1.847109732	2.078950139	2.240060161	2.409227632	2.52356577	1.069151134	2.501675638	2.65992444	1.143977936	1.507633398	2.212579149	1.019193049	1.276801093	0.9279253722	3.208572742	2.828473754	2.643219028	1.771564513	2.375954502	2.255407247	1.958410412	1.068135953	2.566566201	3.393291582	1.765318397	0.9111541474	2.360523337	1.240342267	2.188205131	2.151241146	2.418230212	3.432469796	2.106426995	3.682603858	2.925370293	1.075486234	1.285969206	1.554875292	2.343914535	0.6151975005	2.250156485	1.438359571	0.9571446982	2.785125607	0.9821680699	1.126946315	-0.03311351879	3.316567589	1.703051543	1.494230661	2.500213302	2.392264518	1.70555096	1.726103764	0.9877539513	1.14346849	1.360178546	2.05875682	2.448346848	2.038628951	0.9471956952	3.7507805	2.820784301	2.552804278	2.139935895	0.5489411805	1.853364881	1.86136995	2.644910544	2.421838244	2.533134249	2.689039272	1.968208311	2.607511889	0.4185918596	2.174204854	3.214977942	2.506436267	1.806145377	1.642074042	1.408422093	1.49357742	2.797015012	1.883546708	2.321708487	1.745045896	1.081840441	0.2062620245	1.807309343	0.7444224204	2.47887829	1.869433289	2.750174112	1.658014773	1.780434888	1.989167196	1.327091477	1.539899438	0.4924217463	2.455199686	3.256316437	1.339773208	2.148773063	1.911933665	3.207881351	1.738214186	2.994440026	1.129739746	2.432762192	2.275174113	1.265964679	2.890098341	3.616383737	1.5154962	2.352595298	3.390101785	1.175022915	2.936227064	1.053649236	2.97719253	2.373156476	1.419769376	2.085189117	2.460906879	2.267237228	2.529037842	2.218492576	3.879337203	2.051736348	0.8241242599	1.788449548	1.131561606	4.23478386	1.972983837	3.363334252	1.930765006	1.729442879	0.9893341129	1.582667063	0.9718201685	2.674536646	1.573601374	3.61745537	3.221971816	0.7700404835	1.372324459	1.990059221	2.100244101	2.257759897	2.304301243	2.382446236	2.035732526	3.21869447	0.6266017575	2.744902971	1.287105249	2.627447863	1.498868813	3.099660638	1.423085684	1.21997517	3.266022016	2.249917055	1.840734855	1.462900267	1.046702185	2.294031081	2.729107091	2.828965899	2.096014595	4.115471094	2.285971345	2.612735027	1.463680751	3.998901605	2.170584277	1.489028692	2.35461808	2.535364549	1.781124374	1.824571488	2.039623621	1.572740294	1.119062814	2.784366688	2.865423034	1.724206939	1.428563032	2.446595423	2.761186061	1.792116186	1.580174724	3.382557601	1.689115603	2.494994048	1.462796742	2.135163773	2.212871114	1.403736114	0.4994492901	1.629509309	2.270316434	2.254031899	2.839554224	0.6021959415	2.568937682	2.442634783	1.684811618	1.643465262	1.907277215	3.7959952	2.564448141	3.34616144	1.922649139	2.717220189	2.242057483	3.364590651	2.299971896	2.087468431	1.95203942	1.960032188	1.633421605	1.679507463	1.743191775	2.235231344	1.93583086	1.79208579	3.174850522	2.092896754	1.753735354	2.233592805	1.907005288	1.760939882	1.960096373	1.915067123	0.7673012527	2.683998096	3.379193939	1.742215943	1.94124758	2.280692119	2.263380243	3.377420811	3.287516993	1.330541465	0.6224470211	1.152491197	1.941503407	0.5558922767	0.07046256278	1.550431525	0.1795345318	1.523390043	1.930522186	1.919197157	2.440617108	2.204500716	1.070088033	2.096551612	2.051236329	1.561971663	2.251655414	1.504291398	2.225593851	3.931320931	1.793362054	3.384080701	1.637837145	2.34675328	1.210436066	1.948834065	2.058829302	-0.4166282454	1.865174883	3.426478156	1.143928251	1.620494193	2.557850376	2.488130644	2.877069316	0.4967806753	1.235172285	2.695214837	2.956867153	1.712259112	3.218515068	3.181093026	3.24491299	3.133715957	0.08375076514	0.697138672	0.8332428041	2.656115784	1.556785097	2.619321379	2.721833486	1.891598447	2.159054644	1.741623282	2.033967092	2.62851506	3.247592906	1.908834978	1.009548838	2.893078273	2.716673563	1.878416574	2.993715724	1.870541675	2.341492824	3.604074117	3.271231309	2.232877581	3.244880968	3.53508574	2.700932181	1.978562739	2.24282703	1.451731199	1.909072135	2.809860855	2.391202667	1.431756574	0.1901473122	1.401475384	1.954133167	1.991120479	2.480961538	3.136062877	0.9038279003	3.719826415	3.609422514	3.221669055	1.102989647	1.775786961	-0.01105598834	1.400894898	0.9914744234	1.771995314	1.49632575	2.968642456	1.836150661	1.643998822	1.808512797	3.143814286	0.8076467555	3.387838842	3.403110332	1.887352748	3.69087002	1.525984049	1.596324576	0.1491311988	1.307612863	3.486401957	1.335307807	3.00460736	3.101565831	3.814370553	1.432362521	2.926229921	2.166846489	1.400536733	1.622842616	1.149984956	1.519116026	-0.1203805387	1.731614057	1.128947132	3.137998211	2.097406599	2.904286537	2.119444443	2.682959007	1.463540162	2.241037097	2.165201991	3.940278202	1.095269263	2.187646073	2.180699803	0.3436839008	0.3123109562	2.071420712	1.508233242	1.337213252	2.004728331	1.151543347	2.046713874	2.25934578	1.829317424	3.176414134	2.268338289	1.871739263	2.1860364	1.814583859	1.407169419	2.702470084	3.085963353	3.136409374	1.203791213	2.729761997	3.602245231	1.049711203	1.265190757	2.864400041	0.3556925552	1.714264526	0.8891962309	2.952198698	2.11385862	3.555065658	2.646369132	1.955527587	2.827035117	1.478462403	2.368764325	2.9935942	1.527531746	0.6054862936	2.400553593	1.941825528	2.180977083	0.6842398167	1.354161115	1.000118554	2.293147203	1.990579047	1.983392343	2.589735035	1.251572016	0.8893160997	0.6123598734	2.894321362	2.907562806	1.584833527	3.897403108	2.288748644	1.040041236	2.261349788	2.628051346	0.7665818786	1.34410092	2.233815781	1.398991029	2.454485724	2.396748793	1.690968049	1.885801128	1.734290656	0.7611821213	1.406584376	1.205311849	1.585373758	2.868008019	1.490277378	2.378043717	1.088765141	0.08475870852	1.869524893	3.130618209	3.385916273	1.859368972	1.21722275	2.398010384	2.450667649	2.840888658	2.709870316	2.821686977	2.3853522	2.188383742	1.482203034	2.091162184	2.515056633	2.274533528	1.381138679	3.260853987	1.704813854	2.228220166	1.308308538	0.5984701905	2.525114294	2.499228321	1.042019906	2.05688102	2.330574822	1.531054394	0.8976222242	1.343967152	0.8008532313	2.502431089	2.497229007	2.60881248	0.5027967819	0.6100494928	2.564435495	1.47458739	0.8866208125	2.353969399	2.223023886	1.515547918	3.4756265	2.832220904	3.946452118	2.196869235	1.73234189	2.210731984	1.142255472	1.227202177	1.686096667	2.112891777	3.628730772	0.791900817	2.935818635	3.255225141	2.11517697	2.816195735	1.134198007	2.630050466	2.151438653	2.932190856	0.2282623408	1.078740706	4.295329067	2.426654397	1.652133136	1.258745665	2.235580488	0.7636016773	0.9025174418	1.21607498	2.902392339	2.172877778	2.570022322	3.509095596	2.523479251	1.493045101	1.715781216	3.359608246	1.111715831	3.219679774	1.688505307	2.857857304	1.902934327	1.952459532	1.013484701	1.979244856	2.202691643	2.716985795	1.572629112	3.121309909	2.315145338	3.101235672	2.512833005	0.5390757642	0.7305372102	3.114671985	2.388001213	2.215991135	1.563614593	2.419244374	2.107289206	2.446982549	1.205601629	1.188903007	0.679279419	3.887787663	3.720443721	0.1720838235	2.291409523	1.752775301	2.945213073	1.498775021	2.087577764	1.104478975	1.873815151	3.388609234	3.306032927	1.98476798	1.742349849	2.974704751	2.446680863	2.556278421	1.177695023	4.197690265	1.88286559	1.858476518	3.012071873	2.039707787	1.468493947	2.692071746	2.487416923	1.679190002	1.559773039	1.677855162	1.399980156	1.053793293	0.6750639048	1.955599658	1.079081918	0.5947729505	2.605696277	3.641724335	2.675321007	3.385954078	0.7727798192	3.432212396	1.497513249	2.96940649	2.754212903	1.992368568	1.956417873	3.968043494	1.207294085	3.874064918	1.863735889	2.601211363	0.6084981945	2.395949832	2.27160265	1.658425182	1.338692607	0.969161139	1.228354429	1.07398879	3.338804734	2.171825688	0.4357827387	3.241489233	1.972805687	2.558681567	1.793940458	1.405564765	2.695493432	1.596171487	3.539731083	3.175546162	1.553141683	1.179946201	1.924156664	0.8597770392	3.187828984	1.446493169	2.06098454	2.738413902	3.964638217	2.486716801	2.742011764	1.359847515	3.367985764	1.242599548	0.7454341066	3.560004457	2.232205039	2.647890194	1.868800346	2.289544499	1.487621045	3.352137287	3.207861677	1.65789633	3.085703722	1.809653319	2.083316872	1.444535763	2.014193984	1.198273253	2.121045309	0.9371402686	0.8890358443	1.12680448	1.954120537	1.361577333	3.334236552	1.973592223	2.2720518	1.677468883	1.430769687	1.252962063	1.140418865	1.000316287	2.045327873	2.70723614	1.718638528	2.442808472	1.493967485	3.389200125	2.694125074	2.694523527	1.654047642	1.455102654	2.397580596	3.314140028	2.844412894	1.845822157	2.549040919	2.732853562	3.583905879	2.503761389	2.508809697	2.25531846	2.829361748	2.554369537	1.644962013	3.275152266	2.958812538	2.263842895	0.316888558	2.198860135	2.247525059	3.611546182	1.360210156	3.3832813	1.792650176	0.9941128687	2.688557616	3.682772639	2.663777627	1.201111012	1.992442057	0.9857761523	2.072797484	2.40778729	2.854144616	1.89503967	1.485479013	2.396751847	1.694408044	1.833977714	2.184807736	1.731750915	2.336028498	1.548415917	2.025163474	2.86007848	-0.5709655972	2.445888117	0.1410603194	2.007992611	2.481571153	1.474057064	3.249367508	2.411306281	0.9431773868	2.860831473	1.145404383	2.248846503	0.5422117767	1.769326858	1.06349708	1.994891651	1.774602507	2.357481142	2.849658795	2.101988166	3.038168722	2.200798906	2.099535215	1.647472801	2.090782205	2.212203884	1.117850105	1.734314648	2.598127544	1.21913215	2.745994724	2.650215736	1.82921855	1.500956278	1.277025107	2.491049426	1.596860674	1.665748315	2.189947001	1.562630721	1.912406332	2.522977722	1.936577249	1.743974533	1.777158671	3.0631924	2.493536496	2.104088924	2.329754813	2.356721968	1.208456777	1.815852749	1.274356067	2.963988064	2.533906245	3.51856363	0.6521658442	1.766667538	2.927112153	2.437424306	2.589026483	1.810732155	2.623181861	3.37194325	0.4301542503	2.605615858	3.229903337	1.520022943	1.15818961	0.571362549	3.59122894	0.8122047032	2.313408078	3.028421423	1.755995114	1.785949791	3.586774662	2.367868787	2.105560855	1.345603796	1.83938832	1.639892419	0.9427750508	0.8195271403	1.195268947	0.2948603217	2.629563303	2.472574629	1.664183381	1.15816324	2.532646175	1.79988706	1.819349097	2.516889433	4.822867531	3.130147491	1.991037971	2.094204939	2.591484395	1.361472396	3.484567346	1.277117212	2.696911614	2.422712349	2.227893682	1.611490178	0.6581021683	1.944863752	3.01630034	1.791246314	3.303923221	1.878919656	2.093189195	2.877177003	2.026001224	1.097510051	1.57556702	1.945495947	1.852129835	1.527740829	1.122738398	2.850688159	2.435020634	3.214539375	1.870126077	2.462158792	2.552534515	2.252816916	1.281882596	2.171257352	1.84562056	2.04573851	2.370748016	1.583614266	2.091666546	3.217011005	2.815666366	3.018361535	2.459524191	2.871698173	2.566150364	2.146410161	2.151979133	2.910226096	0.9479001742	0.3644597428	1.14789064	2.510764234	1.311268488	2.146615195	1.078708452	0.9395198962	2.593055897	2.259951013	1.296415016	2.262603491	3.228893743	3.824528552	1.360812533	1.894388503	2.244616615	1.132312096	2.055324457	0.8204959734	2.655216574	1.495212523	1.943033759	2.804835613	2.288116698	1.821927895	1.985381113	2.692501754	0.9336872221	2.727456862	1.869770435	3.02852482	2.389098697	1.385762347	1.414977773	1.971801887	3.925237061	0.8956813537	1.657507895	1.746781395	3.346912747	3.059506037	2.099751648	1.862805781	0.183988455	1.224720881	1.585301857	2.043491031	2.77331166	1.341917959	3.781309652	2.695056722	2.712396996	5.068289298	1.627411582	2.411916342	1.954363859	1.313489353	1.467985066	1.618678908	2.259943837	2.275360853	3.264157552	2.335316186	1.588530514	1.644023473	1.578678021	1.329515548	2.697820146	1.53239516	1.955566823	2.432571292	2.93235562	0.8649939603	0.8874011813	0.5773404831	0.141093247	2.023874925	2.614103685	2.114998551	2.293436116	1.016116879	0.2617400446	2.923184764	0.631436742	2.167350114	2.597042625	1.946535221	0.7668151592	1.550588612	1.382878552	2.757030773	1.859707268	1.268280425	0.2859138939	2.730845265	1.338658222	1.821857316	1.415488307	1.730408627	1.652625515	2.098033005	1.715251799	1.242191731	2.82027003	1.533835961	1.377402839	2.016252798	1.417322734	2.177479584	1.580675638	1.335638642	1.882787521	1.027842696	2.208932544	1.193844255	3.081572531	1.760895711	2.386419623	1.193230377	1.497182771	1.839708951	2.924503303	1.409264916	1.73161594	3.011896216	2.993829624	1.728283741	1.56393635	1.704382149	2.340775263	2.849342173	3.720931055	2.715692521	1.332780048	1.80626523	2.744374852	1.46949663	1.850181972	2.871464302	1.62143447	3.192852682	0.6820849538	2.907130803	1.862391237	3.076137836	1.693124959	2.307452339	3.245322926	1.172628475	1.155317909	2.443105667	2.329771699	1.86683908	1.926504055	2.726251113	2.019298577	2.401369866	2.438329986	2.579662233	2.873571853	1.978395727	2.848662507	1.493496141	1.659877919	1.926874029	1.721103552	1.983707346	2.677298221	1.7322146	2.209383084	2.20356787	2.274661276	1.305553512	1.544393422	1.794164123	1.712305509	2.364515456	1.805833374	1.770919324	1.638075628	2.508879835	0.699865302	-0.1537471801	1.994388706	2.392562868	1.143726922	0.8070348004	1.843407698	1.738907941	0.4421551726	0.984136893	1.928159666	2.95393257	2.298395811	1.556960942	2.584065659	1.867725317	2.639155286	1.670107054	2.229356786	0.420837018	1.601905425	2.622645198	1.379415189	2.140001106	2.524126121	2.268317736	1.853737332	4.228251715	2.050036722	1.84254649	2.900030889	2.058667607	1.541865139	2.098185853	0.3273504644	1.58480668	0.8865301033	2.180859216	1.604682084	1.959488244	0.5003645313	2.334235387	1.062994212	2.118626467	2.995769372	1.902958776	1.91022454	1.946268685	3.925393871	2.896139432	0.9957816289	1.736594272	3.215271214	2.605310548	2.490254396	1.947205292	2.256213788	3.419423005	1.735900746	1.788324288	2.075609703	1.62568054	1.847361903	3.258102798	1.329843774	3.555517754	2.072982083	2.021004269	1.718936674	0.7848412969	1.457634321	0.7837397811	2.124386323	3.361792498	2.94217306	2.083919367	2.218474024	1.326287685	1.806606305	2.315322663	2.855547489	1.311160357	1.818954781	2.327092046	1.379017802	1.107993065	0.7945028006	1.966010761	2.036799805	2.52038689	2.229328415	1.158209806	3.021631695	1.578393585	1.936837723	1.709870396	2.191669892	0.6456178916	2.010163392	1.570956178	2.786461064	1.574489036	2.923151106	2.55306406	2.151469177	2.541306946	1.969713253	1.056942692	1.798158791	2.575577562	2.333898662	0.1803629805	1.595612576	2.674932138	2.553524108	3.000846135	0.8128463136	2.627919226	2.316410078	2.350938859	2.193843867	2.959512615	3.401396894	3.013468521	2.024617695	1.969138535	2.745574336	1.980792813	1.019312588	3.033871008	2.273453072	1.969998587	2.706629951	1.143938865	2.688711923	-0.2410186651	2.10724786	2.220046205	2.721693485	1.557099653	1.811691477	2.130137234	2.305196077	1.981155599	3.009259885	1.873694316	2.476288617	2.999982758	2.233378147	2.290119989	2.973632768	2.152583309	0.7951622078	0.788371093	1.886349441	1.839265413	2.381101118	1.102339871	2.449070612	2.587249806	2.006611366	0.7263913248	2.662673616	1.733658377	1.359467411	1.730884772	2.561185557	0.7274178057	1.789991358	-0.4982093954	3.695703708	2.350009019	1.163895068	0.7229401069	2.666457173	3.156516467	0.8193665702	2.646422809	2.279453162	3.05104809	2.924898836	2.479159928	2.408231377	1.261024097	2.469486735	2.74612272	2.764462103	2.027887833	2.692384066	2.494037616	0.4459315685	1.94730296	1.879737892	2.583219368	1.607386816	1.585990117	1.07376621	2.371678075	2.152495859	2.684337454	3.582147703	1.854820601	2.011885101	2.164098383	1.976982088	2.356154642	1.199742195	1.082120467	1.794204064	0.7438951307	1.259145848	0.6741728221	2.200132083	0.6226858823	1.98089929	1.194331873	1.679583276	1.830897747	0.7138719423	1.581223513	0.8380202807	2.328161207	2.221700405	1.874343081	1.740436761	1.797952029	2.958923956	1.773758939	2.217702511	2.221630811	0.7934254648	1.945527862	2.575470212	1.115931275	2.373597195	-0.05584609999	1.510590951	1.37181738	2.332251588	2.696016645	1.078140112	1.527406746	2.352742368	2.266887668	0.7973296917	3.762311966	3.48507087	1.425538042	1.531777636	2.483545485	3.571913038	1.175728453	2.997341949	0.8365615291	1.393330078	2.590023227	1.171463639	0.7787677834	2.660758824	0.7934023508	1.680988679	1.970734009	1.915580498	2.775694484	0.9504938408	1.428773919	2.149764031	1.316516979	2.041936336	2.518395134	0.7975078734	1.006968435	2.125836264	1.522391434	1.627671019	2.615123727	0.3864508818	3.327577551	1.753126959	1.136008099	1.820820461	2.479774698	1.384789408	1.945438195	2.402363333	2.814513432	1.381560101	3.182313385	2.556949863	1.239396854	1.090667498	1.767550206	2.303315771	2.987339276	3.281869474	2.053865721	1.611120536	2.04402256	1.993055521	1.471919009	1.794179207	2.453657808	0.8820850335	3.451716894	3.530150741	3.029563952	2.371370136	2.451986402	2.428315937	2.426794235	2.169015731	1.751945311	1.587085168	1.216995753	2.193259664	1.586610698	0.5818350858	2.485242341	1.465578803	1.639213635	2.038396005	1.676274547	1.477736989	0.4235206902	1.162406312	2.391854402	2.705007068	1.838129865	1.663312399	1.277822675	3.80368033	0.9630168751	2.239662359	1.697306915	1.89186742	1.357183482	3.478684669	1.624462238	2.848873654	1.471265243	2.601506956	2.633789273	0.7854769829	1.180602879	1.721264092	1.642824388	2.490124163	1.207046664	2.996794944	1.636729858	1.408496305	1.610651753	2.392901316	0.6139824909	1.399050685	2.429732608	2.894806295	2.595292703	3.090783818	-0.1436257819	1.810321128	3.120452513	1.156507649	1.733505696	2.32668511	1.276735255	2.696679431	0.1022681236	1.078055307	2.483988409	3.076841166	3.176598677	3.521741494	0.6121555837	1.195929564	0.7373681522	2.132399379	2.059589119	1.839698827	2.934744943	1.592397234	2.729756517	1.192076282	0.7060972622	1.967208429	1.731589169	4.647398631	1.799577915	1.416838309	1.844108322	1.274430909	1.390671686	2.237027102	1.324391186	3.121935237	2.794448235	3.27320025	0.5026580646	1.874758883	0.4078595734	3.065193442	0.6043814292	1.279835958	1.817148902	2.301676744	1.365375701	1.531817974	1.441489887	1.981593803	4.339603089	0.4639670266	2.609248657	0.7818544885	1.043197661	1.891640972	1.652631384	2.320446265	2.452163001	2.657911495	1.694257499	1.904166213	3.119269503	3.023572807	1.563231154	1.058110355	2.851605154	1.670924993	2.219197978	0.8301247986	3.563934192	1.431265727	2.17472985	2.183535664	2.13830304	1.307997479	0.9552669187	0.6122393911	1.656885379	2.663913785	2.772687358	2.097334934	2.221233183	1.434910676	1.244901385	1.202668492	2.936465572	3.188308064	0.6566727978	1.745585178	2.177215077	0.923027486	2.463414763	2.311124725	2.569226308	2.984051045	3.036843952	1.838176944	2.858554838	1.523531147	2.394859036	3.631172086	2.724186307	1.070077674	2.497250495	1.274733845	0.9993027179	2.236107668	0.1272561484	1.779367533	2.543263331	1.644560882	0.9640284899	1.747431592	2.626767805	2.473654588	2.295609779	0.779195304	1.286876879	2.003263251	3.546179069	1.425921329	2.53892479	2.58286828	0.9805946971	3.927712415	2.101493934	2.505781107	2.292201304	2.013638499	2.743290761	1.120560366	1.546463372	2.00154564	1.749921887	2.277504582	3.482397169	1.233253833	3.763024713	2.024993921	3.382112803	1.480889596	3.353551239	2.348282002	1.755604856	1.491476865	1.420895356	1.100513587	0.8230489849	-0.2343212415	1.080094479	1.230435541	3.080322227	1.039261097	1.261346886	1.757929055	3.130594892	1.400286634	0.9615927042	2.927560564	2.057367092	1.49524397	2.093897122	2.61240513	1.910606366	1.946358285	2.611757661	2.530113902	1.437391159	3.630331193	1.659601316	2.171124925	2.45844502	2.68480161	1.067746972	2.086970179	2.843518834	2.11008522	2.301198087	3.064114699	1.279659739	1.519955043	2.113186599	2.232421013	2.067483804	2.39052454	1.079471487	1.070138711	2.357850095	1.721446101	2.166526447	2.042292332	1.124266046	1.802620084	3.4233828	1.851497099	0.9418810256	2.203543247	1.973511785	1.423972149	3.724429461	1.971371717	2.711615148	1.048657719	0.7276421287	1.113510966	1.670311364	2.490675973	1.79307947	2.109447682	2.337794302	1.669562241	1.571793382	1.041815879	2.890297142	2.536010364	2.676407589	2.732820159	2.850600259	2.841089035	1.297723322	1.380683322	2.312757501	3.487333831	2.201770287	1.603040421	2.844608196	3.499708971	1.805917147	1.793918459	1.549821473	2.341795055	2.706568201	2.099662066	0.940888839	1.999717084	1.236970296	3.51662405	3.17769493	1.808792586	2.232362271	1.361891263	1.418559354	0.6026924434	2.275967915	1.448102327	0.9711909458	1.066600491	1.548958499	2.181788994	0.9340689475	2.228435262	2.060470238	0.4771864518	1.376116932	3.379753257	2.323197132	1.391417469	1.315530339	1.152479768	2.29466617	0.335638325	2.942616853	1.431623431	0.7815556468	3.246822781	2.974085093	1.471600413	1.402310832	2.876030673	1.500804383	1.16797194	2.094981914	2.567335826	1.534354387	1.379099112	2.676131875	0.1777516678	1.174438968	3.561990528	1.189006366	1.284142072	2.035814324	1.937204337	0.9654642553	2.300220386	2.204619556	1.762258087	2.923798571	0.5065067857	2.588545862	2.959614397	3.278277811	0.6469173679	1.576821063	1.623724906	2.890337378	2.718666197	2.342464073	0.9266945759	1.069657636	2.024901879	2.190941303	1.546572517	1.778149927	0.6741998962	1.817460105	2.304546839	2.443713058	2.211664362	2.670754874	2.143337682	1.412777045	1.842895639	2.796312614	2.185980215	1.083174903	2.887169313	1.131456584	2.280300253	1.674044607	2.936211167	2.313749843	1.119448868	2.497188509	0.8623211693	1.883741641	2.775392331	2.345930545	1.839774348	2.476514014	2.904021931	2.172887596	1.326381977	2.246392083	3.52207202	2.475274284	2.312707707	2.105611667	1.509392909	1.924131313	2.475129161	1.903346461	2.106745966	2.07990409	2.832955182	1.027112888	2.499992096	1.667678089	2.052745347	3.636146463	1.970481732	1.656504219	2.448077402	2.020700326	1.622113841	2.060109492	3.628887141	1.556400731	0.882350677	2.739426286	1.293546517	1.187184088	3.519671649	1.076102764	2.094884802	1.788894687	1.578073472	1.328285917	0.7434676717	2.241691254	2.935665698	0.7786835767	0.9376174372	1.87330603	2.923693088	2.3239368	1.526594919	1.692268371	2.070699265	1.903166608	3.579005411	1.665258699	1.23347454	2.022097562	2.895325662	2.354615197	1.82758975	2.111211163	2.368420427	0.9493371747	1.438446277	2.366334927	3.763149828	1.186998352	1.19384249	-1.085522902	1.928821266	0.7742441098	2.369280664	2.534504471	0.6646685507	1.748023816	3.273783621	1.905118504	1.698133387	2.693683287	2.571501324	2.0360008	0.9329522741	1.787577579	1.891172345	0.4927298184	2.625258021	1.910756509	2.312656389	1.947698901	2.066307128	2.112767694	1.069190837	0.5540738754	1.786493928	1.674314385	2.540761807	2.54115702	1.706012464	0.2934659371	1.690521602	2.250058837	2.138224424	1.95358511	1.33037304	2.102309201	2.073489355	1.997571419	3.135744447	2.344786251	2.272950294	2.078035136	2.558330536	4.010264482	2.263860315	2.503277198	1.679353627	1.847545145	1.70197073	1.337474273	2.407708355	2.3481053	0.9160614913	0.77901812	1.639138981	1.091168752	1.725609223	1.326892812	3.52323496	2.621553277	2.048558437	3.447684966	1.095232335	2.361320387	2.039199927	3.327033602	3.106466796	1.267620028	1.569630245	1.608495118	1.915572208	2.388846769	0.2405405545	0.5905530866	1.752789892	3.338999436	2.248656887	2.142349572	1.525449306	2.780916739	3.083036815	1.635028204	1.417327138	2.736405265	2.854679195	2.77210424	2.535420033	1.85355713	2.214137252	1.748294081	2.697036945	0.6655766525	2.591978097	1.65755195	1.520108534	2.5806165	1.769615902	3.61590148	1.764441432	3.152235356	2.852329819	1.440118825	3.984379532	3.028705471	2.252204288	1.361360484	1.313227989	2.845938459	0.7720900388	4.460808263	2.19676107	3.23504901	3.171470703	1.082273273	2.191944817	2.012082987	1.914891098	0.3981638063	0.8439965932	2.619532681	0.5007616604	0.4026845162	2.867369271	1.516729936	1.652288469	1.621619647	2.428845038	3.338298654	1.621605672	3.467905178	2.046071362	2.443384443	2.259667184	1.466748152	2.941856474	2.367162775	2.175769172	1.135137392	2.562096311	1.800170729	2.397769763	-0.03015022915	2.279787503	2.274792003	2.440528081	2.07169863	3.396667442	3.630758664	1.880167747	2.515836836	1.94477048	2.627991511	1.64223901	1.20648169	2.580968434	2.741660744	1.521744151	2.34713578	1.280217785	2.041167763	1.961205881	1.108323425	0.8003608303	2.333213332	3.111025669	2.155946834	2.235206306	1.207734468	1.6023516	2.87661561	2.352623395	0.8678372795	1.806898006	2.432400869	1.541954694	0.8853144246	1.316305544	2.58699414	2.236290121	2.023948254	2.619371653	2.355403521	1.411871166	0.5411465367	2.27371615	1.50664763	2.183872996	3.834802328	1.249258196	2.870647412	2.594588981	0.9857168009	3.244886261	3.144227723	2.412045355	1.926799732	1.268567768	2.828713577	1.369843211	0.3618067714	2.312980411	2.970533819	3.253744413	0.3847980316	0.2918148391	2.406891704	1.564149555	2.43960532	3.458874215	3.132679646	2.032616823	3.723104541	1.407365426	0.5751342876	2.828302186	1.774183562	1.857947869	2.021365368	1.941425008	2.614569559	1.071405223	1.414971018	1.261242566	3.49224095	2.213265026	0.72716325	2.854669048	2.912361242	0.8423512583	1.651481331	1.534857961	2.182562498	2.179942053	2.022648358	2.610310039	1.19652064	2.808595218	1.591807775	3.402765447	2.72588837	1.645806341	2.09126555	1.830456038	1.678959635	1.000090127	1.628390605	0.8444338993	2.343034879	2.317534118	0.7963899574	2.014276837	0.7833949538	2.096984559	2.206808569	2.243898206	2.16283679	1.842354421	2.428789566	0.8467781698	0.2131127307	1.967957149	-0.3650694786	2.943877525	2.563507425	0.5151274259	2.844013067	2.278112737	3.370671329	1.855180175	2.882650101	1.756178766	1.969525681	1.899977332	0.6635228748	1.952856057	2.071607792	2.320511896	3.309970356	1.438376618	1.214212385	1.362146863	2.042940656	1.940482155	1.348821223	3.010035677	2.079311517	2.396303447	1.013809555	1.383570857	0.1962739098	3.059322893	0.7793837975	2.227542896	0.2668816168	1.439673126	2.640173475	2.628198341	3.061124845	2.460701566	0.8270973788	1.66528928	1.585283984	1.603963061	2.363380106	1.976049746	1.592544058	2.166389739	1.378518254	2.279375372	1.379985239	0.470600688	3.326455941	1.845989157	2.362411318	2.106970598	3.626946297	2.117469986	1.271054526	1.566107579	1.835594524	2.027536484	2.152756385	3.298240381	3.118307405	2.403229707	2.020251842	1.648048351	2.330782497	2.159949342	3.399289838	3.064803692	2.037565749	1.026502088	1.367225438	3.267004992	2.849079358	1.948416028	1.955474062	1.98890381	1.991809571	2.282245291	0.8192278449	2.415906169	0.9031565643	0.6031456321	1.290121514	2.355096761	0.8622593303	0.1875489747	3.542434219	2.256968795	3.175613472	1.651466401	2.076408379	1.735442497	2.372513797	2.14252823	2.76615764	2.243047998	2.131157693	1.885022297	1.677181175	1.241137681	1.330509788	2.300445366	2.872534038	2.041900727	1.278575896	0.5042208764	2.336516394	3.49849824	0.3325553119	1.77258809	2.917308006	2.189298564	2.002665353	1.864621854	2.487284854	2.652434655	2.001873501	1.882588165	1.807873907	1.590592723	0.6194526291	2.356271661	2.137859286	2.529018192	1.162684635	1.780207981	1.077269397	1.940355934	3.96562824	1.79323747	1.321479393	3.076898278	2.62821041	1.388650529	3.289648376	2.770771328	0.949909501	1.816775044	3.099475743	1.610772082	1.239454982	2.578537322	1.236519197	1.405992181	2.340232297	1.061515065	2.731964163	2.442918903	2.832632981	1.82661512	0.2831747254	3.511350428	2.249256914	2.343993506	2.886778164	3.728090968	2.088042321	1.839052843	3.189314614	2.361459317	0.68465724	2.904647207	1.902716066	1.252924531	0.3291260633	2.985090863	3.055829713	2.739124109	1.10535165	1.195481562	3.145523434	1.567718062	2.305902024	0.4622594116	0.9012777703	0.4334832225	2.040309216	2.684831621	2.667033773	3.086276658	1.837406389	2.00315328	2.202953091	0.2876487486	1.627262164	1.387537808	2.082541976	2.392729096	1.721977572	2.517409776	3.071853747	1.531988649	1.691966593	2.064197529	1.005325487	3.165464633	3.203642239	2.559168542	1.550221209	2.093743473	2.923248499	2.554062052	1.919437234	2.776370272	1.416143159	1.708340133	2.646269512	3.060480364	1.533118601	2.861162008	1.840214529	1.085267659	2.327065274	2.3302145	4.098629245	1.392235389	1.258697678	0.9113381256	1.159699238	1.983261585	2.299648001	1.949085242	2.199442157	1.540821661	0.9055368911	2.096121193	1.89620701	1.73419719	3.00429843	1.778125095	1.323191689	1.438688801	1.295499844	1.671191372	2.312878288	1.146068378	1.658913679	2.234828353	2.859002727	1.17724457	1.557639107	1.382551091	2.351607854	1.522743459	1.821389366	1.473663087	2.188042322	1.962009553	2.497152438	0.6721312934	1.646921993	1.699469147	2.456871454	2.331759201	3.447213786	0.8949229711	1.894541468	2.698551809	2.087196126	2.703160063	1.628961649	1.329921364	1.699125632	3.033545694	1.564940245	1.639366796	1.948208229	2.024796846	1.603694245	3.368268963	2.680347746	1.062149839	2.572876445	1.41995062	2.109207856	2.000244669	2.066760218	1.8521016	2.954386073	0.3316029023	1.999367059	1.767130212	3.244436977	2.323288136	2.792773105	1.987787208	1.686557124	2.615734916	1.661063447	1.615671676	2.35787977	1.938086992	2.61923702	1.401645306	1.798794186	2.375703429	3.22653244	1.541255622	2.037952827	2.855768792	1.651456007	2.480821712	1.867043899	2.019113904	2.75033414	0.9082526272	4.070135932	1.097616349	2.153459332	2.121738895	0.8837815716	1.538819805	1.322171708	2.040978075	1.346491905	3.237277914	2.873029963	2.537911834	3.201114454	0.8702096664	1.290785534	1.232101994	2.107155294	1.618553101	2.320367773	3.66357925	2.442568706	1.733213063	0.7022724231	1.234798377	4.05116857	1.92485684	2.644922649	3.066356229	2.692809675	1.417135794	1.382275898	2.653818262	1.445408597	1.442617979	1.505703926	3.435795566	3.052161818	1.161112678	1.529737296	3.232126137	3.107537357	0.5742302586	3.181283389	1.988703003	2.070604214	2.314929825	0.7054580542	1.839646272	1.289900084	2.418697676	1.944377694	1.853023075	1.092918786	3.153368217	0.4375888208	1.533004126	2.161160487	2.501148579	2.437497289	2.655275879	1.311331224	0.9769823497	1.35530565	2.442401411	3.004341774	1.904188215	2.126124005	1.222369576	1.296466363	2.43257504	0.2915130528	3.510367922	0.6808500203	1.544306325	1.214273752	2.608489682	1.767208488	3.423745509	0.518284827	2.217361284	2.489475816	3.469988894	2.290100524	1.490022595	3.027678304	3.092786861	2.744342235	1.778963956	3.405771649	0.820868468	1.117816252	2.359983716	1.570707932	1.271694235	1.133361516	2.247860213	1.721630188	1.473104256	2.146837334	2.717972753	0.5754082678	0.4318521352	2.03075274	1.401426562	2.754636556	1.574804111	1.681299337	0.9542592249	1.356314797	0.9699849768	1.849247631	1.258436944	2.873983864	1.797968569	0.9133782829	3.231920226	1.568281878	2.371869475	2.286515094	1.409868347	2.839004204	3.48555431	2.280220615	1.205066537	1.209360722	3.468411113	2.900615713	1.744252974	0.5674069104	2.891128923	1.405548579	2.741716077	2.045640514	0.8686231978	2.380564875	2.453344087	2.835908645	0.8098930412	1.025006339	3.022300198	1.916139276	1.56402013	2.029271561	2.629998322	2.184246037	1.273039085	0.5018573603	1.427252872	3.049129846	1.795445068	1.098758396	0.669296162	2.226521364	1.362121724	1.89696552	1.956134564	2.027748481	2.124354134	1.360630879	2.94166129	1.215276565	2.874133961	1.782392548	2.570407215	1.501755038	1.793372897	0.4867640437	1.375591424	1.259565169	0.6615874407	1.841629194	3.026085637	1.957137709	1.445848972	2.277892249	2.923925803	3.239733774	2.045776399	2.491600326	0.7699980198	1.843343206	3.137069881	1.141027085	1.54434466	2.191312404	2.656673317	1.870573992	0.9648916959	1.47064602	2.738680202	1.70053807	3.284101772	1.504867951	1.101167564	2.203816915	1.540912616	1.862544743	2.033222476	0.9390711831	1.683945355	0.9953242585	1.866586959	1.978867914	2.223708494	2.981985439	1.767675795	0.7404657124	2.895608363	3.14273522	1.378661418	1.270459244	2.710116864	1.503600937	2.472169044	2.811868206	0.6933607287	1.832809152	1.642079457	3.230407397	2.01150457	1.636908341	2.605922343	2.360080368	2.472301638	3.482265662	2.644337524	3.475621027	2.226018912	1.333492311	1.154449118	1.475779084	2.620484119	2.513047776	1.840447918	1.180724732	1.746718206	2.214259311	2.393590652	1.589625588	1.843502508	1.136702713	0.7523244095	2.227903131	0.5033587462	2.085865642	2.686592636	2.354947878	2.097678208	2.068999487	1.223139531	2.434637548	1.993353948	2.333848481	4.118105269	0.7142913281	1.355360689	1.666826411	3.03897789	1.969322696	2.859207207	2.154615498	2.962958671	2.562230792	2.870059945	1.913379528	2.865651181	1.776709115	1.057081261	2.66729082	2.19970312	2.24021608	2.048044321	2.172387808	1.690501697	1.866149741	0.5031248921	3.162596517	1.309388976	1.172671178	2.256214294	3.07736726	3.916294343	1.625864557	2.594485134	2.200866155	2.340049039	2.60519694	3.173453102	0.8939006429	1.44338506	1.444878287	0.249201554	1.509422668	1.544029927	1.338863723	3.035710643	2.508870662	1.640853026	2.130019554	2.37136057	1.711595791	2.551167162	1.354179272	2.730666447	0.6200021943	0.7097998691	2.133851769	2.374254573	2.404105053	2.817687298	1.687490827	2.235258751	3.023808916	2.538989482	1.079842689	1.514127933	2.62393588	3.348483068	1.712628131	2.474606159	2.105819456	1.88205804	1.626497653	2.09140941	1.977595864	2.494549071	2.674924544	3.473199996	2.537130503	2.192022883	2.796374762	3.334555064	2.639686271	2.612405807	1.492929845	1.340734194	1.266098107	1.911997587	0.8620997994	2.934025082	2.413450369	1.885296898	1.170801845	3.068761692	3.309215233	2.715352745	1.562188107	1.3291822	2.916115217	1.475346554	2.757104982	2.141376947	1.960522351	0.7334085118	2.883318155	1.025678068	1.095568173	2.728476715	2.083506704	2.175448925	2.104963623	2.354529691	1.781838052	2.446966384	1.778953356	1.707309947	1.791463369	2.344087663	1.046010736	3.082871787	2.31529923	2.599103675	2.395091465	2.953853087	0.8174032394	2.090588305	2.026805971	2.97173592	3.003595925	2.784038645	2.583560406	1.668068641	2.587284857	1.370353381	2.16663247	0.9900414036	2.256387259	2.133746986	1.926130692	2.543114633	2.436284041	1.747120891	2.310372416	1.134339458	1.508387291	1.402568841	2.564322741	2.379745939	2.619731272	2.488112803	1.277053683	2.01886842	2.129497452	0.8344850179	1.017261516	1.58931939	2.556838159	1.830412092	2.96431677	2.637469488	1.595683678	2.259654399	1.803404849	2.589819654	0.4618685916	2.449715153	0.304292007	1.426203445	2.89581374	0.8897205203	1.219734748	3.036885705	2.19777336	0.7373178556	3.038073096	2.333960983	2.17359381	2.626761626	2.783895753	0.2586189271	2.047056917	1.375378447	1.501325425	1.501968124	0.01432734722	1.472769238	3.387825338	3.438538476	2.638813401	0.9318675716	0.5832275025	0.8530729092	0.3957774429	2.77809672	1.537802828	1.480270588	1.967609523	2.843421858	1.387081874	1.09044971	2.037412946	1.871731466	1.77445508	2.600908139	1.580985636	2.551869362	3.166509448	2.073587341	1.978456413	1.540509697	1.152528543	2.393888345	1.737289684	2.264998988	2.101745878	0.9550525022	2.979236803	1.033877514	2.450868725	3.981876606	2.509975359	0.6981436651	1.529837212	1.904654933	2.743761782	2.111596978	2.208532807	2.038583254	0.9486428928	2.926471937	2.038249554	1.618995848	3.156111066	1.60809526	1.973384731	2.329051952	1.789849938	2.230303931	2.383448132	1.899389827	2.399910076	2.502914964	2.834198022	2.972757768	1.303324115	1.318720991	2.269627612	1.181899784	1.026376424	2.92547457	2.003412414	1.945712859	2.707035505	3.023217772	0.4313582035	2.472431272	2.452676961	2.793253393	1.760555513	2.380009656	0.8061307434	0.1449701017	2.595755465	0.6963578022	1.724759328	0.9013914246	1.740910687	3.102350691	3.418092192	1.951769912	2.64395136	1.908362923	2.549956016	2.252524339	0.738979416	3.356129949	2.066664805	1.481481647	0.2849247043	0.1920317454	1.358123189	1.341414226	2.042255178	2.350816144	2.154620591	1.43356861	2.299121289	1.666528344	2.916140639	3.035424267	2.869857025	2.794843355	1.389512963	2.379537124	1.913104865	2.189026795	1.784424278	2.580682624	1.814144691	2.219944075	2.660407846	1.049046968	1.879118468	3.270969664	2.143861751	1.244358293	2.913960247	3.655507454	3.133038074	3.473732125	1.551375419	2.213515206	2.636928078	1.740655879	1.884807328	1.953280015	1.649362158	2.218118072	2.407523098	2.865798762	2.647667022	1.659408986	2.84539035	1.721198297	0.9563672597	0.3420836972	1.383217679	2.615929335	1.123957703	2.7117032	0.8361158062	2.875373084	2.615868442	1.444768127	2.141908951	2.886081197	1.739481979	1.935752914	2.880293208	1.663932243	1.079998814	1.523762279	0.356675858	1.294637019	1.558142714	1.797451551	2.625518222	1.95084481	1.435671106	2.557796181	2.087674116	2.777556686	1.963534319	2.989781342	0.5943472241	1.838342432	1.794030393	1.842542546	1.843722505	2.545194862	0.7658086442	1.336561656	1.710307286	0.8449941307	1.981565626	0.9760878351	3.294068674	2.581828591	1.956365167	2.170487181	3.005285532	2.373860463	2.122729146	1.127397591	1.965086059	2.333110284	2.49404446	2.757189576	1.301784686	2.51244866	1.578821141	2.12101351	3.236166405	1.050691011	1.260319978	1.443429664	1.040383372	1.451893225	2.38114094	1.344116607	3.134612906	1.229783288	2.209678056	2.5644176	0.6739211477	3.044836272	1.023115923	2.057745831	1.900041125	2.053489525	2.154088065	1.422745991	3.337606517	2.358395251	2.33918837	1.831055651	2.194944379	2.463276554	1.648502207	1.806919909	1.31908316	0.8812519399	1.610850524	-0.1052041494	1.788174622	3.661537572	2.970751081	1.015266082	2.214328971	1.055745652	0.9214770845	2.0779835	2.957825113	2.415877237	1.052252026	2.380281403	1.636600258	2.704446794	1.458892459	1.301805431	1.86622454	1.916638148	0.4575458516	1.177706384	0.541650677	0.4101501355	1.655170971	2.1356217	1.845631101	3.164072756	1.082666874	3.034183598	2.322556234	2.917860693	1.196027775	1.230058425	2.259828322	2.36146881	1.491743741	0.7820199237	1.454096011	3.276616837	2.391651545	1.844324543	2.107884004	1.352734282	1.752312781	1.695764353	2.800958376	2.196995566	2.830465523	1.46916703	2.821734679	2.927971649	2.023845509	2.448225209	1.241220588	1.381845072	2.446196845	0.85041932	1.842452269	1.285931677	3.041190115	2.85022392	3.639462567	1.85391692	2.907951142	0.7053244916	3.191901137	1.303711963	1.825106511	2.341088097	1.47838426	3.260914919	1.416330282	3.062497355	2.087964472	1.667328681	2.545910836	2.043992823	2.339801695	2.25736562	1.654216077	1.782762076	2.822797477	2.484064256	2.353411992	3.113506394	1.050223447	1.646732265	1.419241847	2.023890305	2.048134793	2.592993947	1.691146808	2.43449298	0.6666041311	1.149070452	1.708737813	1.957201063	2.976804724	1.239519564	1.449791693	1.552237488	3.046507204	1.340307538	1.136157858	2.663981616	2.317327553	1.305385453	2.999857399	1.977350636	1.374501644	2.60896618	1.521674071	1.691147402	2.199599553	0.9139827063	2.185655173	2.88039582	2.826223481	2.524765342	2.247455717	2.85508372	1.566080501	3.393928981	0.9619936803	1.663676309	1.478299388	1.45604332	1.366720624	1.58408948	0.9970263862	2.008332243	2.738951362	0.8699414697	0.5803963999	1.22970031	1.657939814	2.952511663	1.391979819	1.730801758	1.412965979	1.817730037	1.372676524	1.801464393	2.151671326	1.778310089	1.178079708	1.345107619	1.662780395	1.142814564	1.730161416	3.244792554	2.081130515	2.409147926	2.050955065	2.821663698	1.706022793	2.35385233	2.052489388	3.028066994	1.819858659	3.819209479	2.819537686	2.038780603	1.190989937	2.237884407	2.042629508	2.266047217	0.9074746556	2.472906487	0.242299417	1.84639521	1.027089118	2.124945411	2.431343974	2.378256913	2.568516863	0.9464172725	0.06500577614	2.978721835	2.147385979	2.243503362	2.074533472	2.138234758	1.359115187	2.005834588	2.204825711	1.670104659	0.01251113669	2.817766438	2.72517796	2.004491621	1.973934041	3.206117816	1.216696382	2.02859585	0.7707403852	2.605594677	2.029896984	1.193104434	1.429906639	1.624992159	1.42106962	2.380478548	1.223079356	1.382205452	-0.003800841433	0.8054241181	2.556695131	0.5866061243	2.480979581	1.685114395	2.995123018	1.685553879	3.36967894	1.915583336	2.502635551	1.747937852	0.9745689593	1.318215113	1.491797094	0.6472823352	1.306796406	1.516194216	3.256493032	1.667972093	1.927479659	1.81498921	2.734409617	3.266569952	1.936978858	0.09944872225	1.481228886	2.192729122	1.996778775	1.632149311	3.448913299	1.285322349	1.400096914	1.257955207	1.774325884	1.534804142	1.313217236	0.9115267336	2.080973383	1.895514082	1.059251936	3.869616704	2.079381363	1.749561463	0.7446250525	-0.4718366	2.767012367	1.928136545	0.8898986762	1.003950947	1.975521684	1.822066461	0.4219142845	1.460429678	1.688387715	0.8259239392	2.240184196	2.138322348	2.525075091	1.442553862	1.844964395	1.130572926	0.964654798	2.138612398	1.279655479	2.133952034	2.047354109	4.018369445	2.649786654	0.8421126714	2.646386031	1.755339393	2.102528052	3.062228062	1.118951642	1.886336179	1.80342917	2.750509721	1.503441976	1.680589439	1.790391342	2.427895031	2.309564116	2.397882475	2.120181089	2.897241718	0.4911470063	1.573424212	1.668686786	0.4287281855	2.50885541	2.149800403	1.667192214	0.8122693315	1.093617319	2.856604596	2.196302051	1.953112883	2.140513187	2.565998293	2.310842453	2.047790033	3.731673802	2.483182717	1.527371017	3.556081716	2.182208936	0.8949873633	1.931977129	0.5555626317	1.464415406	1.908253902	3.539898651	2.006758161	2.014173078	1.189675642	0.1601035331	0.5368623481	1.358766828	3.000954455	3.275129792	0.817455008	2.223779773	1.426794529	2.202354625	2.916812669	2.226944119	0.5309847748	2.137974384	0.7373632866	2.472189545	2.232803332	1.519192736	2.061396031	1.237073973	1.360215882	1.236995394	2.642623763	2.80236957	2.240522947	1.06728985	1.264158332	3.52872744	1.288904071	2.493981796	2.958047972	1.574331343	0.6430678145	1.103356162	1.621022347	2.082306216	2.30624324	2.642496249	1.584417778	2.149597375	1.318126934	2.378779014	0.6622295639	1.283447774	2.530350856	2.514299799	2.592276551	0.5742618054	1.609914408	2.174785704	1.834505249	2.680932357	3.005442394	1.63572666	1.683325032	1.546564519	1.349515905	2.745498302	1.612532446	2.283857381	2.313676806	1.811223173	2.996305103	2.013988124	3.281037981	2.492348371	2.448290085	1.683045868	1.634156268	3.631726307	2.53688382	3.474654848	2.576609788	1.409493752	2.148333759	0.7621846125	3.029066568	0.8672273	2.458049258	1.087708916	1.585432146	2.39109107	2.626654213	3.180676248	1.872020092	1.637394482	1.686118643	2.366441392	2.577452314	2.93103062	1.044763307	1.743561962	1.045034003	1.798088585	2.376507956	1.12369057	2.924354127	3.26492987	1.378541656	1.840305572	2.107723993	1.517894428	3.025846169	1.782614309	2.676946263	1.591820817	1.807034407	3.208978055	1.641546069	1.98553651	1.686684742	2.673786259	2.548842961	3.221638819	2.317685548	1.96413373	1.45558963	1.980134678	4.447853883	3.126627431	1.099984956	3.135555079	3.149598148	1.696360618	0.6782538768	2.795349442	2.237196619	1.678347021	2.630462383	1.637457289	2.089683956	2.966226998	2.267913716	2.900322359	2.013578861	1.611380342	1.5813512	2.86941895	3.853240724	1.909610168	2.477872215	2.718878039	1.804017834	1.042417163	1.725712294	2.508059327	2.409804993	2.345749246	2.922042932	0.04198260887	2.344670473	2.138946667	2.508267861	1.553977874	3.405634519	0.576327808	4.185904665	1.627967076	2.618649345	2.750763354	3.03024542	2.111311291	3.940692942	1.6646077	3.783920928	2.592137428	1.583512355	1.224384668	2.637086863	2.402167513	2.128425577	-0.3609899276	2.617831469	3.417859573	2.278672644	2.271628973	1.472714974	2.287425804	1.979051663	2.851236228	2.854443248	2.577571045	2.520080463	2.676908392	0.9034514127	1.463750997	3.354045106	0.285465062	1.194498888	1.519740151	1.285331105	2.947075041	2.982474522	1.938754406	2.433063674	1.109987681	2.242272724	2.902839354	2.664461667	2.154309634	3.543814466	2.081604605	2.934278043	3.419719934	1.626491391	1.534722855	0.8203091674	2.080118309	0.8776794939	2.081403434	1.34334063	2.184736137	1.781855578	2.186310532	2.954342082	2.522447662	2.274268232	2.315450419	1.9985548	1.537059801	2.21016141	2.049477603	0.9420638143	2.952543697	2.539860945	3.758583443	2.195341271	1.713669085	2.178217918	1.748496202	1.61730445	3.253262975	2.307316819	0.9255607909	2.768484162	2.068209869	2.442597715	1.681138499	2.199645195	3.074412836	1.2204072	2.846581381	1.641221666	2.732283535	2.224636462	1.94598952	2.404051384	2.695854692	0.9709181583	2.555523539	1.574981555	1.190841309	2.852527738	2.666967183	2.947308677	0.692698562	1.99723922	2.165776988	2.558360046	1.856889447	3.420045748	2.695369344	2.138959911	2.605890338	2.339672918	3.935563768	2.963838077	1.551876891	2.581797014	1.700366288	2.577339383	1.14950915	1.180662942	0.9307587654	3.143326671	2.023048844	2.59130834	1.08508246	1.996350422	1.596054368	1.322763094	1.907087733	2.885278119	3.344147691	1.680361249	2.88666549	1.428504805	0.07305736848	1.93486496	2.752175288	1.072060757	2.278978854	1.520282678	1.318683344	2.033600025	2.501360275	3.363960659	2.50996024	1.940644037	1.369806737	1.968233673	1.56581253	2.930979315	2.316394495	1.179064103	2.598525114	1.962474418	2.801142536	2.652242579	-0.2035492468	2.411514906	1.513456837	2.241871024	0.3800316134	2.148938625	0.7379114917	3.252924169	1.426178633	1.861741142	1.479588647	1.24748171	3.166227973	2.878022054	1.69608291	2.99046086	2.431290657	0.6074507774	2.353386456	0.9007944642	2.939926069	1.181343704	1.142508684	1.84512636	2.744892113	1.836395165	2.111593833	0.08405338031	1.482474978	2.202692997	2.492860918	2.78509431	1.697665013	2.688114048	1.56201172	2.435280598	1.44917348	2.303823316	1.401967541	2.195559513	1.121715705	1.831839171	2.042532491	0.7992863422	1.534841765	2.711439765	0.3498085227	1.907862959	-0.1600476165	3.543914528	1.17482242	1.122006947	2.078797014	2.122292126	1.906437696	1.71910941	1.33849267	2.481080623	2.367878349	1.687986381	1.239555383	2.604192542	1.447430449	1.82548228	2.514369307	2.233141631	2.965327767	2.271847959	0.9426877846	2.447517702	1.80586775	3.421288665	1.906723206	1.253386687	0.9872803343	2.123992383	2.752340128	2.554735605	1.068924676	1.412292246	2.183989651	1.972598535	2.291185417	2.098631547	0.8617490498	2.998135925	1.436338164	2.332265803	1.639676316	1.613222418	2.4139044	2.208405039	3.052163326	2.304743208	1.625871686	2.717973178	0.9275098093	1.199700763	1.726149487	2.064829886	2.702143254	2.163981556	2.418807867	2.188918382	2.453996003	0.4946629972	1.928719117	3.238400402	1.121087307	2.750364293	1.65313998	1.580726218	1.843334046	2.491424876	1.828935128	1.372393054	1.192711488	2.950539118	2.422204026	2.744411654	2.687605319	2.611718774	3.273432274	1.995311085	1.327439588	1.530604407	1.399300766	2.239517556	2.380725969	3.246864092	1.342444483	3.11976259	0.58782358	3.412618143	2.122243133	1.104417238	2.091484464	2.362669697	2.505778775	2.622623765	2.819647015	2.521121072	1.642301551	2.824790181	0.9905515566	2.479210346	2.048652836	3.017486969	1.931880938	1.433955588	2.106685983	3.22212592	3.626788505	2.191650113	2.962275457	1.246431578	1.958106157	1.820706446	2.793045032	2.21999877	2.609261798	3.205354666	1.165900968	2.654503422	0.8245634135	2.773549219	0.9858202236	2.741554426	1.443072485	2.939733083	2.344048564	1.572268637	1.453612366	1.053153622	1.374140628	2.198500997	1.069054826	2.921463263	1.758574181	1.882647384	1.426524848	2.463536978	0.9375434896	2.601137873	2.407216164	1.995684229	2.012075009	1.070548076	1.804308086	2.853439241	2.28731207	1.987413252	0.8334257607	2.240883744	1.91628668	1.547626093	2.732201644	1.862572539	2.136859311	0.7949646718	1.581838411	3.101449772	1.331264099	1.128098444	2.441684361	1.120526598	2.00002952	1.983085613	2.675749433	2.652968404	0.008305122352	1.163318454	1.683247202	2.704377273	2.57529139	1.485399374	1.424169345	0.8277582969	4.323675202	2.150138642	2.017544123	1.433394437	2.075541703	1.562354945	2.738714222	2.082029518	-0.4350493427	3.110019504	1.754993963	1.940063349	0.4700833442	1.170286976	2.250296447	3.332899255	0.8123537153	2.084231209	-0.3460924238	1.337684766	3.726134544	2.636524452	1.546680449	2.069344597	-0.1540411061	2.423010025	1.041079638	3.548871157	1.77497608	1.831965163	2.103985941	2.97014726	2.114549841	0.5982907202	1.542608654	1.807661707	1.697694724	1.433379466	1.2565409	2.84889792	3.161756226	2.71679934	1.257753552	2.95387661	2.637725933	1.938990506	2.01989311	3.833687678	0.9235586256	2.904046966	1.604109422	3.003663189	1.093316961	0.7503144292	1.592445878	2.981497849	2.48603847	2.69745833	2.413885307	2.301319326	1.415185533	2.807784143	2.82812273	2.34083997	3.388132227	2.648416196	2.23277273	2.263985754	2.674011424	2.332453849	1.839240437	0.8839165565	2.800279574	2.874996223	1.25749702	1.025187088	2.360964789	2.044093723	1.564252147	0.4516372353	2.131065524	0.8407743953	1.360968566	2.505259011	0.09082683511	1.782493752	0.6439211594	1.228017004	2.955324571	2.525175266	1.963091149	2.258976742	3.33490033	2.604005587	2.927249309	2.035650174	2.877627287	2.634094843	2.286343147	0.9626540618	2.271588417	0.9439954891	2.328302423	3.055149998	2.112361548	2.030799276	2.706075524	1.203698182	1.454720454	1.223095872	2.693571708	3.349040586	1.284126054	1.156489166	2.274137229	2.388224185	1.864391263	1.698766823	2.361335615	2.033794006	0.9506053176	2.887165646	3.909915133	3.006266119	2.580965935	1.865836244	2.055397415	3.534533586	2.272683092	1.875472672	2.885467797	2.037837242	2.609907838	0.8017965273	3.396235845	2.711386976	1.445175028	2.102568036	2.351127886	2.454408745	2.102560204	1.854389368	2.126801981	1.499551675	0.1964889833	1.802778722	1.449194641	2.775853278	2.504240713	1.525682207	2.640909913	1.536436464	2.023143782	1.723538996	1.375315649	1.508312965	0.8051748079	3.049094961	2.615703899	2.292418844	2.407757814	2.859534672	1.547054808	2.330364947	2.203135992	2.114603049	2.856394128	1.66192862	1.928084883	4.149275179	3.854644554	1.007219202	0.6859301239	2.633221102	1.179250711	2.349772213	2.427270149	2.497631709	1.26687772	2.916307472	1.489658516	1.432797351	2.1202427	2.047677085	3.457257065	2.568787819	2.405269068	1.141533077	2.134051298	1.555026867	2.129964498	2.532979377	2.26520885	1.70110023	1.842491229	2.429172873	2.595571025	2.129286549	2.488273267	3.053206039	2.084175028	1.23866139	1.731035428	1.596853001	2.633852363	1.046915392	1.020366357	2.114656454	1.652170724	0.3208616258	2.051932483	2.442871821	2.507543759	1.201972733	1.366260451	0.6757692158	2.114771784	1.052649564	1.246748693	1.94167973	1.744972117	2.093487257	1.74845052	3.509521781	1.67207231	3.254082778	2.320351078	0.6343973912	0.8719326119	1.52663655	2.701413311	2.672681922	2.970132072	1.91199763	3.048264877	2.030059639	1.913351188	2.394143872	1.93383255	1.960706694	2.522865987	1.482907297	2.181026653	1.558745547	2.219027586	2.622095256	1.984669197	2.993749327	2.23187579	0.4732427949	1.747737803	1.712241938	2.624245907	1.095003582	1.816204343	0.9952812148	1.866771426	0.752747548	1.815329668	1.463202731	3.029569037	1.769513085	2.347599045	2.30903022	4.165106346	1.647214263	2.952044431	2.411437209	2.188251467	1.78444267	2.610243668	3.540150925	3.400559523	2.870558441	2.002626411	1.524429042	2.694651857	1.369404261	1.499645807	0.8365872617	1.758427602	2.618714302	0.1961074764	2.314526453	0.97903901	2.281165773	2.205267223	1.884227761	1.81947806	2.652156822	2.95553675	1.704176292	0.8550188868	1.788352854	1.108024072	2.233018197	0.9014017844	2.349563132	2.927829861	2.262095112	3.270524145	0.7766437619	2.660721208	1.858366416	2.083055019	0.9289442396	1.689913396	2.531065497	3.59519737	1.517268299	1.577592658	2.166075852	0.4966289635	2.227101592	2.453096195	2.755422069	1.707463966	2.82362426	2.277641003	0.9775607415	1.607405149	1.201586797	1.272577655	2.342343729	2.056933083	1.096224606	2.348723507	1.268242607	1.97062982	2.445221747	2.543811043	0.9386655917	2.413681869	2.165224092	1.42347708	2.121955186	3.42095897	1.940155983	1.851339066	1.687633899	2.044158818	1.816515714	1.947891072	1.447925995	1.404577272	2.431364402	0.9586213948	2.1908597	2.483805941	0.967105957	2.349457482	2.463831463	2.295390877	0.8563790193	2.844452626	2.896762232	1.909325407	2.580356398	1.476690313	2.751539009	0.7013974426	2.27557531	2.335121554	1.730179596	2.166843724	2.238145276	1.666580161	1.053587225	1.656383743	-0.006268769916	1.474533725	1.738096047	2.470777775	2.369837133	2.616544662	2.895712175	1.605590051	1.345442183	2.680978519	3.008403311	1.328629377	1.122975824	2.108490732	1.52432732	1.307216295	1.822722399	2.709066244	2.581477999	2.204988285	0.9111247004	2.785493078	1.32505692	3.186637017	2.343064299	3.734985918	1.557872034	1.926654809	3.462109474	2.406985868	2.249739517	2.347940856	2.291007546	2.23413306	3.102408239	2.65731923	3.38943959	2.164871128	3.330058533	2.210902282	1.98124185	3.021022598	2.505618756	2.040661202	3.871304056	2.335034093	1.77313755	2.484406221	2.928035002	2.3227154	1.754071626	2.363453778	0.9735605417	2.3097732	2.004771129	1.982740206	2.662642736	2.70185889	3.01169853	1.979188103	2.585631919	1.952953919	1.990805326	1.431714957	0.9610185225	1.379734456	1.91157269	2.787391877	1.781513592	2.270847248	0.7846471683	2.730688308	2.62521573	2.304732502	1.793281909	2.350326201	1.234707762	0.9364593194	1.289167564	1.157051932	1.627388232	3.109065585	1.927243978	2.700473492	1.021009243	1.23660741	3.650996305	1.475461577	2.148879068	3.612959735	1.88008056	1.926711795	2.674040504	2.49501079	2.197440145	1.620931469	1.792015245	1.906635046	0.8918879736	2.424778904	1.271950974	0.8464151252	1.422024531	1.546740349	2.720670563	1.905977941	1.769390437	2.848702561	1.054926078	3.039866507	2.35390213	1.207441934	2.877687321	1.677159216	1.616421204	1.424966538	0.1184721418	1.275032481	0.1037978257	1.893119275	1.064403942	1.957476408	1.260527999	1.656933932	1.698529729	2.828006222	1.329400058	1.628042818	2.918518956	1.698092617	0.6850819679	0.4715446888	1.92590908	1.428831254	1.237312883	1.754035122	3.082377796	3.175023385	0.14487457	3.46746767	2.468049367	2.199769837	1.066176667	3.548514536	3.13446509	2.577911001	1.69331969	2.090010509	1.782646606	1.614158531	0.6835183268	2.763608871	2.62342217	1.810471194	1.761479812	3.151224921	1.383230051	1.466831584	1.651213512	-0.4455494441	1.712128981	3.549412549	2.84674782	1.92266479	2.188930403	2.927998239	1.220817885	1.610938682	2.18212716	2.430378452	1.199551612	0.9579499197	1.918865384	2.130328084	0.7897951371	1.62545112	2.42442373	2.281755262	3.478761926	0.6365557913	1.318632903	2.292642234	1.372609988	1.61886253	2.839119873	1.003073567	3.076092268	1.775450797	2.395003079	1.719695972	2.552953183	1.338599262	1.498307748	2.786673791	3.203809433	2.095508333	1.924689665	1.797831469	1.465785565	2.279367951	3.056351235	2.595438915	0.08713221028	1.701819901	2.519636571	2.260135893	2.076103707	3.37426694	1.843229298	2.722089569	2.5462753	1.51183836	2.474211172	2.629254831	1.834813143	2.939187396	1.562925528	1.623486698	1.605714595	1.947811631	3.835393837	2.579277483	2.831785267	1.815935096	2.177098788	3.495581077	3.352093285	2.253983574	2.836664498	2.987027315	1.657681747	1.696147072	1.98715629	0.5485851822	3.131879158	2.210378293	0.2886231148	1.546573168	1.890152284	0.7940076931	1.492667651	2.101999499	2.923589186	3.289696005	1.162791168	2.750027185	2.600619657	1.194453921	1.79550197	3.625623012	3.649206706	2.746487278	2.492076343	2.145557598	1.655708639	1.931822878	2.076635075	1.965538445	2.351055147	1.628493503	0.6090780652	1.169458211	0.9936897356	1.617620175	1.356053713	2.87399436	2.297983538	1.107892317	3.136523412	2.310139477	1.768682482	1.984399442	1.48349869	0.426966136	1.259400812	2.4776377	1.305594382	2.093907722	1.890436669	2.119389161	1.265813599	3.106527286	3.899384367	1.766994905	2.065696565	2.440422106	2.411221538	2.904479472	1.467413119	0.8308947741	2.613853729	0.7448985838	1.485355016	3.412062445	3.155729066	2.348605444	1.385128325	2.07952311	2.64228068	2.144207487	1.297721178	1.9979468	3.038159763	0.9101333255	2.977179978	1.51949467	1.850454214	1.123252706	2.423642838	1.426656051	2.441784327	0.6977210391	1.800041916	-0.0587648072	1.843258186	2.710582286	2.837870598	1.557361778	1.726479976	2.265759081	2.578619245	1.990607189	1.238449642	2.300916573	2.35241219	1.836942392	3.304955797	2.211478002	3.27321727	2.489834801	2.064979051	1.967031398	2.592419593	3.33741095	2.873076096	2.888950915	0.4849634258	0.6768102937	2.480141857	-0.1506581667	2.761149598	0.9917199395	1.48126442	2.079814341	3.183859652	1.006086936	1.246974877	2.838729467	2.555128722	2.81827409	1.955611265	1.970044685	1.688478478	1.884967378	1.809718018	3.417221341	1.968334602	2.217387679	1.983526629	1.202117283	2.754134386	0.7830621248	2.304263815	1.599540296	1.568385694	2.01020501	1.425367577	1.226410572	2.676731615	2.526425119	2.123008423	1.203196863	1.644008477	3.981460261	2.033983087	1.896363365	1.494498762	2.379074883	1.950190634	1.981486812	1.985616824	1.232313358	2.245954588	1.717005155	1.966950705	0.2536072663	3.422936656	0.8778345715	2.006720647	2.299106863	1.372196304	1.352439282	2.335758695	2.890594285	2.679413615	1.81164541	1.632018483	3.638096939	1.817729318	1.016869905	2.357613869	0.6794200283	3.335636961	3.645234042	0.4766651056	1.357864984	1.932565887	3.287227914	2.331969144	1.653741763	1.748058379	2.355793532	2.253926666	1.394422008	1.985762742	4.519689348	2.640000831	2.239115656	3.366748087	1.976462023	2.430663774	1.315291055	1.991129942	2.168321119	2.489275865	2.909823043	1.403335152	1.869007788	2.842080586	2.103437127	1.554594935	2.799698047	0.3138147417	1.908231126	2.518856985	3.842272637	-0.5258216318	2.186744357	1.622426608	2.249502621	1.757319357	2.905228256	1.661131453	1.373160023	2.387037323	1.151583959	3.837465857	2.617461333	3.594857313	2.654349974	2.251747614	2.725749199	1.233165684	2.628610387	2.523440881	0.9495720547	2.283528828	0.7688073836	2.382228154	0.9443162342	1.818932097	1.425111272	2.745070876	2.75862774	1.856943409	2.011711255	1.445676868	2.690222676	2.793569066	1.777899186	2.493160139	2.119841799	2.474260411	2.72010714	2.811440125	2.676483887	2.038598793	2.748162671	2.055731013	2.006168678	2.027367163	1.074020512	2.359823946	1.69063777	2.113754597	2.144987352	1.927398604	2.171518507	2.832281689	2.739908231	1.58744966	1.429402133	2.012082832	2.802208633	2.591951836	1.935423836	1.660227752	2.630027733	2.736632299	1.609955347	1.360003604	2.334991592	0.6122601564	2.632176357	1.25767999	2.467774724	0.5741640465	1.701147089	1.364484918	1.944934984	1.044261345	1.662236582	2.038211309	2.491699768	3.956592492	2.72963253	2.199640318	2.628773085	1.429837882	2.353875443	2.482225365	0.6360048667	3.251717141	2.556885616	1.677163457	2.829005137	1.99755109	1.939864539	2.044359402	2.319970659	0.654351783	1.768148359	1.843917084	2.275846234	1.604352103	2.008410144	2.890193874	2.091709963	3.399485829	1.754431972	1.838107513	3.416755858	1.592606649	2.20839391	2.392044051	2.670289264	1.921819586	2.364617443	2.877253116	2.086356028	1.376651699	0.9785096822	2.52524147	1.270318033	3.13992505	2.307963801	2.041311575	2.552175936	2.651567413	1.263212971	2.253411	2.473235869	2.629737143	1.645681729	1.774693782	2.650428228	2.488155743	2.700985154	1.295883507	1.935415557	2.098493265	4.182512245	0.8347834191	2.543623605	2.102509856	0.920715969	1.458205975	1.706827928	0.9123145581	2.479765847	2.876339358	2.310934687	1.654724446	0.8480085411	2.630415499	0.9098559407	2.305002424	3.486594416	0.1802912829	1.349595486	2.466475528	3.058929846	1.287369568	2.028934732	2.168018082	3.861760666	2.276237121	1.377541817	0.4472575551	1.962346076	1.393813905	1.114415054	2.652748698	1.502689102	1.586767477	2.466753416	1.744986493	2.394693198	3.011212043	3.181584575	2.690126987	2.751442563	2.465996097	2.049793911	3.58489249	1.284934935	1.785939203	0.5574649142	3.447622216	2.7089698	1.815700384	1.793281517	3.109234516	0.9681403302	1.67567016	0.4203900227	1.900604724	2.193707611	1.994826563	1.68618241	2.117043111	1.203932204	1.485665845	0.5673798951	2.682741697	1.339045736	1.550262178	2.54456248	2.219820985	1.870803505	2.480038555	1.167705056	2.81842476	3.216582512	3.152505191	3.809565532	1.861402727	1.024045114	2.646162558	1.79598883	1.755256784	1.773021416	3.097931634	2.582848206	2.477360243	2.662941112	1.486340853	2.970489347	3.364533677	2.390607472	2.891002857	0.9062949049	0.6171132827	1.242801898	0.9349050064	3.107915439	2.648813537	1.946235639	2.201913967	2.146825935	2.873788811	2.326436343	2.555424086	3.018285518	1.64190075	1.418826569	2.095158753	3.331663912	1.926236639	2.252522708	0.5892472144	1.163572182	1.087149151	2.961843032	1.359767093	1.781611264	1.668851864	1.140996762	2.827178522	2.803976518	1.701873225	1.930812245	0.7391679213	1.276581334	3.271469868	1.88780594	1.315566105	2.144055635	-0.05558577006	2.31946377	2.209403373	2.93676073	2.368505057	1.594642503	1.171371398	1.575043843	1.93956063	2.409846501	2.513641107	1.891648909	0.1768222295	0.9644235418	2.007253813	0.3050727352	2.752922951	2.44516489	1.226854258	2.863264103	2.136164321	4.466671654	2.568679556	0.2969431242	2.978174263	1.913041662	1.804353395	2.708117129	3.450400801	2.694940934	-0.1448053122	1.107755865	2.548496382	3.169387065	2.483449349	0.926260821	1.506706613	1.092220766	2.456340253	2.127503035	2.261630602	1.529757546	2.488939247	1.694896911	3.135701941	0.1246683414	1.371105238	2.130614124	2.837520004	1.658204982	2.139844886	2.478640542	1.52402138	3.444422918	1.89067773	0.9816775827	2.456847299	3.183627855	4.154851611	3.978526252	1.79395611	1.240686139	3.25510075	1.567791316	3.214964562	3.159894512	1.209660389	2.903878655	2.298557885	2.669530336	2.475360787	0.7239658193	1.727246305	2.965587132	2.363628627	2.7446194	1.983812871	1.733655927	1.24239271	1.722051624	1.513985001	2.776601491	1.297460831	3.053317065	2.529776543	2.25951069	0.7267911639	1.32689005	1.218733554	2.666219559	1.734298383	2.319177236	2.114949788	1.243017603	1.786371122	1.238151327	1.48862554	2.506375511	2.219355132	1.705357139	0.889875842	0.6221323353	0.9717211765	1.052268475	1.289514365	1.878677548	2.928588588	1.674617615	1.67109761	2.583198801	2.214465122	1.726975937	1.958967956	2.875660906	1.916010117	2.235096732	3.759775375	1.022269065	2.573493882	2.132736554	2.036769931	0.9317547756	1.614699116	1.413210412	1.896653809	2.68082433	1.55547521	1.432342022	2.54786072	2.117989006	1.826266641	0.5373160612	2.275223097	1.866366305	1.685163884	2.604046132	0.2985566077	1.129458423	2.59226793	1.946197585	2.883149865	1.410496546	3.385749817	1.126033939	2.854007779	2.790710501	1.817319396	0.9791483449	1.860348911	1.565548471	3.069156807	1.803462294	1.58045775	1.989416416	0.6666367058	1.788330477	0.7745564424	2.478331318	2.679681007	1.024611434	0.1666736897	1.542373517	2.283766056	2.49566141	2.107605877	1.881103907	1.654122427	3.423728256	1.413951053	2.710778816	1.978691687	2.990430195	3.384368416	2.551455921	3.81284459	1.415151117	3.687647308	1.84197497	0.6533510138	2.318629364	2.379268014	1.495038096	1.935197196	2.482925815	1.629724264	2.227772511	2.453970437	1.709213314	2.225947624	1.194573195	1.925040386	1.899447562	1.653458779	1.20278159	1.982165266	2.056514691	2.312062033	1.770080957	1.380223157	2.4102592	2.802276969	1.708877098	0.7095145271	1.283666218	1.006934983	2.981503832	1.340412791	2.61035428	1.482918224	2.255498976	2.295133	1.505094981	2.424561995	1.786180261	1.591958853	2.38494343	1.975302273	0.7888064881	1.344518312	1.30423772	1.568691451	2.115992064	2.310696746	1.329828814	1.894927288	2.557455236	3.370015002	2.632005905	3.223778638	1.20149632	1.211215895	3.192339877	4.457547257	2.072650992	2.430285403	1.79324875	2.307328113	1.667121535	1.382433004	2.206604926	2.112609603	2.9900808	3.312441631	2.944078528	1.852265029	0.359887119	1.727610088	3.180322731	1.128042454	0.7472658713	2.530497845	1.938456994	1.717309643	2.446236377	2.155305856	1.531734485	0.7394288684	0.08269098593	0.3689645608	1.64343161	2.420021315	1.294200333	1.351607854	1.127822526	3.751064606	1.729489757	0.8431803819	2.893636736	1.757919997	1.722219445	2.506258241	1.265593335	0.5304492246	2.298975774	1.627078478	1.50772035	3.174174753	2.06521064	0.5375796649	2.539461245	1.117306707	1.195403277	2.022114402	0.2437477089	1.419522349	2.365833802	1.17273511	2.662096861	1.515828514	3.715098131	2.768660535	2.542795627	2.015145247	1.719181326	0.7546979768	2.243544538	2.439854363	2.246069057	3.603353201	2.641166812	3.12152493	1.551458075	2.441762561	2.703414556	0.6734203436	1.90376066	3.039957066	2.254127702	1.816667122	0.8904277843	2.671135737	1.743697433	1.779320321	2.222062654	0.9524255769	1.791691464	1.054774161	2.220870777	1.662714314	2.116990998	1.455149545	0.5925649952	1.013852713	3.019660388	1.298944772	1.404977991	1.896730824	-0.1365179227	1.433191525	1.413446738	2.829386324	0.1552267051	2.928256483	3.371764148	1.654431999	1.213053409	1.676970366	1.999118614	1.863490794	2.361320993	2.130626522	2.136212661	2.909128845	1.121736942	1.385105859	2.335509971	3.147123405	1.288011869	2.474571836	1.797215165	3.221947087	0.8026357521	2.205799089	2.802760544	3.419714299	2.230826763	2.067807232	2.285229339	3.031288016	1.995214624	0.09656741611	0.9442608202	1.14427325	1.107314584	1.307955663	0.8868673141	2.748717455	1.231658739	2.463962855	2.448306645	2.401945128	2.515774092	3.091772081	1.163640297	2.515385956	4.417245653	1.433367286	1.952296941	0.7324515953	2.122329775	2.07359236	0.9884019165	2.170429859	1.083286072	2.788540123	2.452392855	2.150266317	3.700159917	2.768358461	2.422931613	2.171477429	1.893827433	1.747981934	-0.01875429543	2.372690128	1.763575036	1.962007099	2.725694821	2.363557616	3.191124796	1.393083428	1.294496684	2.037468795	1.52174755	1.860037522	2.667715444	0.009294402843	0.8488902204	3.38504882	0.551238006	2.792186772	2.284817893	3.843209274	2.902116937	1.44230442	1.857091031	1.796726135	1.803825894	1.957118729	2.302567017	2.074329936	2.453447753	0.9623202716	3.280818544	2.73505733	0.9190000104	0.9764997106	1.936144284	1.088880401	1.87508776	0.4156448145	2.951855446	0.7074264064	1.672604021	1.808456586	3.577196883	1.810875317	0.5113034637	1.284284566	1.988264441	1.78739787	1.319741671	0.6048685947	2.717535336	0.6263786518	1.16875514	1.54844184	2.18209535	1.922021417	2.263344585	3.03655549	1.661719854	3.892463853	0.7460847517	1.471203836	2.246633401	1.796786494	2.437367256	2.191149773	0.8072468748	1.908719575	2.31752132	2.461672051	1.003278544	1.301537073	0.8490365297	2.48499284	3.076992645	1.622788517	2.754847016	2.537192828	1.641788747	1.527834125	1.405615018	1.724640475	2.926202019	0.3800885946	0.02045945913	2.774430901	1.443142383	2.976391181	1.348352504	1.327264252	1.590320073	2.046592008	3.324093353	1.688415878	1.012951521	1.575421961	3.117136235	2.389819037	1.844644162	1.939213755	3.219194277	2.026862221	1.815003432	1.923382103	2.446931427	1.218303989	1.85431602	2.166593203	2.142662064	3.869904415	1.609017251	1.842148886	3.006102794	2.287198792	3.426534623	1.418057104	2.128430709	1.674687988	2.3417361	0.5635992276	2.110282346	2.510006506	1.652823981	1.73694064	1.517731233	0.5150704408	1.994807272	2.680803237	0.861079691	0.2004828092	2.767340556	1.815884483	2.492945454	2.238655109	1.04294438	0.5570640667	3.342118863	1.821678064	2.33232366	1.714419268	2.649300564	1.412667274	1.911976133	2.302461204	1.927873915	2.159396964	1.758734995	1.865099605	2.266191662	1.753739867	1.669217146	2.403987282	1.046506766	1.744112684	2.948302135	1.752919358	3.591221361	2.491471814	2.696906265	2.524083484	0.7575997901	2.293082043	2.622351321	1.124798565	2.475432857	2.080761834	1.24824026	1.004637754	1.735256315	2.172567512	3.337731512	2.310681807	1.394528346	2.580180726	0.7138956949	1.984788404	2.510722621	2.719827574	2.827110174	2.000832622	1.02975352	1.829848798	1.908809974	1.834362909	2.945918995	0.298083516	0.968669823	1.572088971	2.296780984	1.093341324	1.415549754	3.241963803	1.857870882	1.749623094	1.572956108	1.954662644	1.305371023	2.142383066	1.702983991	1.572001384	1.944938437	2.053202352	2.538309346	1.519702533	2.116103316	2.158932585	1.263469321	2.94641973	3.787181093	0.6860336717	0.3379293344	2.168821976	2.695015836	2.354192551	0.5808321024	1.668453447	2.394909556	2.723072667	1.888863342	1.151822434	2.287228435	2.023328323	2.132815913	1.256142183	2.706041031	1.257268122	2.996431899	0.6053699179	2.846949455	2.550201867	2.001403926	3.197892772	1.291228966	1.277066091	1.264118659	2.703549198	2.175475698	3.083723411	2.135019294	0.8750141561	2.659402751	1.559130476	2.198959848	1.940594025	1.333547042	2.2773041	3.176449324	2.305997417	1.708810792	3.952676897	1.410110535	2.66425552	1.283435023	2.161530339	3.013050453	3.074504004	2.994222062	1.782769738	2.035017023	2.351287555	1.754361857	1.691408383	2.385145831	2.171540995	1.978106601	2.283450169	-0.5010746247	1.061654552	2.789488106	2.25933571	0.6452761717	-0.6460610835	0.4918872821	2.967852872	3.318915077	2.821346835	2.895482153	0.714257854	3.206091718	2.62468872	1.07959064	1.475412985	2.985516164	0.3307148055	1.480009821	1.209151649	2.128962141	1.05373891	0.6810612934	1.499422013	2.457637458	1.923678495	0.6871981505	0.5986935646	2.711358345	1.703336815	2.596781022	1.920865288	2.415497866	2.009233007	2.766390914	1.631665512	3.060019365	1.985108866	0.7072778002	1.663027908	3.381962976	0.4409938177	0.9311630478	2.158841344	2.063250439	2.145904084	3.037095222	1.055348346	1.653762685	1.023509384	1.853150712	1.659381402	1.795073172	3.417285361	1.226417911	2.678997673	1.828484854	2.752203365	-0.2256949131	2.019705992	1.905699047	1.520439009	1.681060561	0.3815370037	2.480205584	3.649187506	0.5129445443	2.818967044	2.501730347	1.425504016	2.234904973	1.736660594	1.932313772	0.6978702885	1.731843729	3.3181649	2.22637824	2.229987248	1.657954965	2.270785264	3.755305778	3.639608489	1.5708432	1.759301266	1.79798125	1.195894479	-0.2798416284	1.562657186	2.897004029	0.8402973606	0.7769795326	1.825757036	2.016381281	1.774332022	3.235796788	2.084283638	2.80306335	2.009459902	1.937249417	2.312938371	1.065328886	1.838755112	0.9161652455	2.379506594	2.807609885	2.315217364	1.765441854	2.838898988	3.234823716	1.891924275	3.063966216	2.448732181	0.4613010645	2.873663151	3.37732859	1.276353073	1.764068315	2.022692808	1.849181304	1.51653389	3.421118735	2.51555296	1.472294939	2.688259744	0.8581486121	0.8581110242	2.051172609	1.645103181	1.213017167	1.607708792	2.915293858	2.836272325	0.8621904567	2.634615211	1.360998743	1.393242363	1.425046244	2.423406227	2.270658684	2.012005787	1.649461963	1.779463889	2.356162875	2.736689099	1.624438848	3.163075347	1.687568108	4.296970657	1.535733543	1.934710215	2.645256153	2.000254584	1.316496147	2.219118837	2.914797644	1.535512201	2.215137447	2.543111536	4.051310681	1.20237046	1.798089204	2.259829704	1.769276833	0.6786744316	3.555971994	1.421464504	2.298453338	2.136767041	1.540519001	1.519785682	3.253839153	1.563994087	2.07221261	2.060548212	2.651792728	2.296043047	1.203970943	1.937638429	1.159646447	0.801288247	1.652845879	0.6216480643	1.670912986	3.161501423	3.089762852	1.578267088	2.558900688	2.377487662	2.68172259	0.7429730419	1.817184347	0.1670693885	1.833735708	3.62728538	0.4546986501	1.711432099	1.29760601	1.172943649	1.67458901	2.153691098	2.787362047	2.445391682	2.396441177	2.604648139	0.1799491153	2.343003329	1.998015238	1.82741106	1.068311096	2.724968938	2.063352666	2.161875275	1.236202557	2.51898758	1.978626884	2.652759103	2.7354087	0.2686061673	1.709907264	2.473324244	2.159157304	1.983413158	1.894510641	3.465571778	1.690118699	3.182639575	1.207306218	2.456159714	1.360847831	1.05813976	1.651253391	1.287168407	2.100307936	2.482393134	2.432714096	1.730057071	1.875794644	2.175588428	2.128277981	2.394849661	0.5820261764	1.916436821	3.430129578	1.801400011	2.769884599	2.290647425	2.089370109	2.191359362	3.224816339	1.646247055	2.423328726	0.9641005766	0.9590881111	1.896111222	2.366619718	1.230613059	1.817264081	0.31192976	2.864201328	2.034039501	2.566343954	1.883608472	1.024888147	0.5910037511	3.035395023	2.300326865	2.247962419	2.647897942	1.54409325	2.289713153	2.028649389	1.911634923	0.8379289216	1.91539988	2.200586356	1.300433771	2.526990362	2.304838652	2.51394965	3.469485171	3.194831184	3.93116417	2.224643954	0.7957304589	3.013017259	2.851338544	1.301233103	1.882090319	3.645548949	2.509763466	1.811541179	0.1267255693	2.136117837	1.783634079	2.672654998	1.670642652	1.966906604	1.643706814	2.624319785	2.23069882	1.902283761	0.9417594436	3.25096085	1.614600832	2.120563872	2.380694449	0.403207518	2.421203275	0.7994138123	1.722228235	1.610054254	2.229619391	1.814671073	2.425712398	2.44082851	2.550465006	0.7622136095	2.431900692	1.555715759	1.589465212	1.807858509	1.072398634	1.688497018	1.249696589	1.056861927	2.33771238	3.264420142	2.012518153	2.054331505	0.5883945998	1.082753676	1.839390851	0.5698790896	1.218406284	1.997625547	1.517243163	1.563248671	1.058471991	0.6949112936	1.155076545	1.961669188	1.412960618	2.37105212	1.387774844	1.218849319	2.523253411	1.493923191	1.258148459	0.7933198831	2.612190764	1.843285839	3.154332345	4.116836656	0.312122881	2.062678578	2.097228479	1.752693404	2.517575654	1.542466644	2.167671182	2.422603403	1.132435694	2.189569782	0.8639160327	2.227514684	1.31387307	2.792613665	3.360424483	1.929245834	2.45658575	2.998990387	1.728862327	1.467422071	2.632054411	1.524244897	1.546967294	2.035973407	3.115480463	1.243300286	1.810870848	3.278047005	2.542742487	2.316109521	2.169471009	1.334532662	1.665578187	0.8195497425	4.036298481	1.052667602	0.3140382462	2.771509147	1.625971172	2.339263865	2.553964857	2.180807024	1.923075832	3.490009674	2.684275877	3.052694383	3.639643169	2.697818789	1.857322503	2.718797434	2.547132321	2.531352545	1.471725179	3.800107996	2.913761286	2.985285823	0.6821971928	2.186639556	1.523772346	1.711256501	1.783752451	1.707205352	1.488867624	1.736819391	1.331840836	1.967939872	2.817069323	3.049502817	1.185791372	1.353583759	0.4117724086	0.9961656048	2.601068533	1.651184052	1.57213902	2.116023752	2.280738178	2.248382093	1.614236498	1.505341917	2.036732719	2.099318999	1.512987534	1.029067444	2.38223771	1.430090099	3.794796682	2.008636239	2.960920448	3.233223594	3.160572147	1.287669107	2.041802137	1.432018779	2.340845624	4.264923933	2.211982429	1.375893923	2.223770215	1.824826198	1.984721446	1.246376113	2.063051504	1.51649089	2.02772975	2.824594801	1.89829535	1.384390837	2.196770407	2.904812264	2.008154874	2.568690773	1.782642393	1.576170717	2.790072014	2.350030756	1.113284362	1.932303107	2.706544651	2.407941718	3.246134416	3.155311796	2.542971782	0.6488137297	2.28197262	2.344179493	2.624857567	2.72933906	2.460691378	2.526776624	1.713626151	3.94750207	1.333091441	1.83502911	1.343828545	2.434607396	2.244548312	2.315487441	1.792462485	0.91786334	1.731596221	1.144925022	0.8165363361	1.981875416	2.870546773	1.600769861	0.6461154407	1.966262489	1.986892985	1.396019584	3.335476521	0.6139689791	2.220281743	2.880651628	2.623872801	1.848160149	1.991744714	1.998057257	1.52209078	3.737261103	1.209285663	2.591905355	1.18654337	1.365554229	1.870062598	0.9848290796	2.015234149	1.451264928	1.56604256	2.299167364	2.27718543	0.7274534028	2.868979719	1.78991265	2.299175875	2.966359369	2.038640518	2.151364188	2.270641192	1.364313781	2.932115882	0.8120786442	1.707588065	2.357012553	1.086637361	2.462041044	3.823164889	1.492218811	1.693576182	0.2158655876	0.8819277827	1.849563505	3.173460428	2.23852893	1.638214877	1.260191301	3.07305358	2.41447737	1.46664004	2.459712107	2.020362803	1.669836662	1.839645798	1.806264426	1.231598699	2.282496425	1.798819314	2.06927252	2.152228737	3.010300712	1.701186366	2.899570697	3.269511225	2.424700927	0.3097757991	2.10910553	2.998413568	1.859371735	2.528041037	2.125917314	2.63944331	1.610434803	2.374674908	2.095127808	3.928511384	3.468227107	2.228621652	1.787566897	1.598251547	1.112606678	1.869859793	1.192261076	1.61353266	1.111221895	1.488232638	0.6034050912	1.871401676	2.004067434	2.09341159	3.299226496	1.335115805	0.8203912251	2.396472356	1.506304569	1.681452998	2.185017279	2.950718395	3.396435415	1.543274421	2.309429044	3.24686175	1.485276721	3.000880271	1.868367992	2.402941295	1.714308737	1.860539246	2.017701107	1.495784486	1.883912408	3.581480174	1.454258684	1.741359394	3.429368008	1.307992291	2.933310973	1.368310922	1.177591881	1.876735891	1.565470458	2.295952037	1.194954004	1.7835761	2.044373167	1.730959567	2.574886658	1.228481722	1.101470942	1.477715777	2.93649053	2.904656165	3.393183905	3.053306837	2.10079159	1.012245159	2.271062147	2.477327249	2.513107127	1.339452912	1.906975581	2.64883165	1.844317279	2.054275522	2.830399024	2.788053313	1.217842293	2.200653067	4.330121515	2.121861672	1.569508631	1.408220712	2.751841218	2.129780632	2.732641327	2.095073043	1.146631239	2.173458833	2.03730614	1.871852487	1.43466325	2.121027199	1.662646881	1.933031892	1.579706901	2.841975644	1.376358328	1.619261417	2.788113151	1.102339349	3.670615234	1.548218377	1.586737263	1.3893779	1.274114723	2.49940176	2.451470513	1.630741096	2.006444365	2.094741454	2.694161475	1.698137773	0.7384149466	1.417819225	3.602262915	2.094736835	2.343850147	3.387066078	0.8643476677	1.547369569	2.209558715	2.343040489	1.792406862	3.346953624	2.95201351	0.762817764	2.073914516	3.393102694	0.04401596715	1.588265449	1.756501681	2.338058582	2.007545179	0.9357929685	2.860315273	1.734386703	1.294754521	2.105787784	2.546091791	0.4303170511	2.253147864	2.107970363	1.096180008	1.221044225	2.448923188	0.3728147322	3.551415984	0.9337999329	3.591288072	1.628529391	2.094542617	0.5437240152	0.4553261796	1.364921738	1.468379237	1.636321592	2.630951135	2.116933829	1.831718168	1.183489058	1.544770703	2.191251539	1.776235987	1.73490123	0.9652189165	1.981199688	2.274206616	3.484924734	2.000075245	2.425867561	1.454144006	1.034104824	1.939685629	2.373379774	2.342839052	3.386466581	1.05089401	1.460553583	2.427541532	1.764092134	1.492246207	2.922277986	2.132736599	0.4406004713	2.585190712	1.113828034	2.010735549	0.7631663851	3.481723899	2.653587845	0.7496450881	2.888301512	1.935951275	1.684159578	2.055438593	1.823160119	1.385829863	0.9001209413	1.879503283	2.925335836	1.33794049	0.9144962558	1.858246997	1.386904568	2.213826944	1.571911622	-0.601486683	1.921037556	0.6760909033	1.686131323	2.388062336	2.682777165	1.916188921	2.844588415	2.073004672	2.224880533	2.757013414	1.238414683	0.9562137871	1.790061337	0.8714460847	2.507110896	2.575588824	2.214285131	2.150026177	1.777235591	1.796369921	1.369787957	2.238242251	1.699400397	2.40058446	1.859721349	2.227024661	2.142351943	1.638451245	1.529822011	2.664437935	1.755096996	0.6747644197	2.496684929	1.79251246	2.132430083	0.8337090613	0.9373136166	2.240961055	2.260918594	2.483386818	-0.04306578851	2.787588038	0.9007066876	2.078162665	1.654885035	2.930921386	0.7299040938	1.690657754	0.9610238102	1.422015232	2.543888231	2.006218684	3.080967986	0.9034986105	1.240628963	1.84863586	2.139045655	0.5499529604	1.644556808	0.7398359524	1.896298018	2.408546857	1.980796911	0.4924898267	2.548529333	0.7577482173	1.393306092	2.651342311	2.470006993	2.050611821	0.5057518983	0.9562492961	1.90716489	2.700870278	1.078753525	2.053450056	1.342804751	3.110869581	2.572088933	3.00149369	2.067512075	2.435799169	3.116613633	2.223640209	1.686623856	2.144987772	3.650141624	1.718970409	2.34660701	2.554355647	2.474309856	2.223989809	1.735885662	2.002174938	3.341089703	2.095448238	1.5272601	0.232931611	2.187652581	1.06927462	1.514239392	2.607513759	2.925083364	1.438492924	0.01779435094	1.445706421	0.8785856398	1.317485452	1.917685173	2.331278292	2.401896484	1.612382051	2.250503681	3.254629455	-0.007288683138	1.299285699	1.495263469	0.2673151797	0.974465292	1.544172203	1.43790326	2.137960714	3.964938057	2.428571005	3.65998827	4.13490485	1.537852856	1.675587944	2.618556228	2.107152738	1.185329718	0.6243728419	1.789190013	0.9957492488	2.728023439	2.107748897	1.425177928	0.7214303579	1.183421634	2.161291219	1.529877687	1.510923943	3.532541041	2.417308265	1.324369124	1.390275242	1.963769447	3.789993865	1.613020665	0.3821055475	2.87937709	1.77234612	2.372735483	1.550442469	2.129294971	1.93762849	1.660280749	2.773988994	1.222963469	2.466889765	1.412053156	2.943432071	1.505535012	1.667028892	2.31424526	1.785489987	2.411069805	2.461288727	3.267747833	1.886961469	2.258059441	1.958996124	2.665936864	2.447035919	2.158241415	2.396518232	3.228377325	2.102567724	1.760610146	2.047706023	1.542981976	0.598623874	0.8301700685	2.694769881	1.090257951	2.115272299	2.65912845	2.881426759	2.368872008	2.554087773	0.9539991749	1.877632443	2.081807144	1.631161972	1.336702929	1.520491603	1.682733661	1.042292422	2.024688044	3.353431938	1.002490509	1.739574936	2.267750928	1.397703188	3.99157741	2.077289138	1.417232904	2.040727526	1.467999215	2.934230241	2.770947074	2.596429336	1.412014552	0.8205787476	2.171408371	2.692521464	1.718335736	2.113953397	1.93891779	1.718730478	2.08432286	1.550679974	1.772754405	2.222752565	2.198015245	1.961395979	0.5688004613	1.332890659	1.493353602	2.462891754	1.675051603	1.882125961	2.890787857	3.149438624	2.432036915	2.199064112	1.398113084	2.613834527	0.8285566813	1.966508182	1.57252067	0.3483082535	1.547353851	2.454800878	3.110160228	1.538348847	1.375906538	2.233072488	2.603918181	3.112223115	1.383498985	2.586906538	2.36844187	1.304728491	3.856583705	1.120028811	2.741845327	3.203511686	1.56884233	2.129323795	1.923106501	0.04093212494	2.404394856	2.091492358	1.54299993	2.499976702	0.2411485149	1.974697201	2.487167237	3.050637539	1.608214693	2.004400824	3.111997854	1.209536234	0.6489735605	1.743037864	2.373379633	2.212395874	2.70651874	1.585312252	1.474394312	1.167047136	2.593098734	2.865496624	1.764668846	1.207190594	1.662806151	1.583926399	1.703175797	3.040989686	1.120679644	2.615205738	1.484975474	2.364592293	1.383656919	2.615990996	1.58224298	2.011954325	2.565007762	2.525262507	2.616610273	3.384238959	2.190392741	2.182659002	1.485405865	1.176916233	1.211982806	3.802114517	1.069706863	1.16383076	1.945320784	1.16779359	2.736974574	1.98783211	3.269649163	1.860179502	1.831926975	2.634838677	3.157093887	2.154637438	2.681844249	2.035631388	3.226219421	2.481108673	2.131889107	1.182424419	2.395949837	0.5815985013	0.6963535643	4.12698023	1.981298437	1.91970979	0.4656348436	1.786669798	3.052202375	2.516898474	1.186044804	2.26542799	2.364114392	1.360483361	1.760090575	1.314101758	1.456671673	2.293821036	2.546846002	3.658176011	-0.1249416227	3.071707943	2.165011443	2.820800286	1.709840901	2.135938283	2.520606734	1.089493483	3.437600219	2.516390897	0.8878168086	3.927986859	0.4609215465	1.802203063	3.249966804	2.382157899	2.678820592	2.539538398	2.269595018	2.802807018	2.721024941	3.046613295	1.788521197	0.4190144711	2.458786731	2.576811167	2.233012874	2.4883936	2.872078859	3.622164597	3.317145224	1.193952043	0.4247955396	3.124710857	2.287960679	1.391197028	2.549579171	2.316846654	2.596192513	2.941098769	1.736971038	2.38417807	1.918637784	1.856788571	2.031541827	2.822676051	0.548612333	2.426228755	1.590759295	1.473024738	1.57355046	2.193735143	1.5412663	1.641610209	2.504944967	1.101962947	2.456663381	1.801939364	2.188543783	2.87429082	1.703043638	1.697947023	2.547758215	0.413460279	0.9796556338	1.777690644	2.62815457	2.436969233	1.308763002	0.8358737842	2.351886075	3.125206545	1.710701352	2.173867106	2.819450689	3.260793033	3.630811303	0.9611565423	1.15863819	1.534832936	0.3942498299	0.06124821698	1.665868395	1.996242448	2.597468684	1.372073576	1.619317205	1.527729226	1.910966081	3.58826277	1.533412425	2.170083119	2.956015049	2.627219726	3.144417685	2.363333694	2.23467445	1.836268266	1.161216612	3.068020116	1.928697543	0.8181490244	2.117996484	2.383585987	1.428183175	2.636775834	1.981857275	3.865071501	2.153808609	-0.105952099	2.633920374	1.514673982	2.140286577	0.621159618	1.63489049	2.739122061	2.420627249	0.7125536256	2.174336985	1.388034743	1.775429087	1.323970836	1.740514039	0.3781113987	1.244567755	2.548649303	0.4881788921	2.023047136	1.596038407	1.036897487	1.363401921	0.7936603155	0.8623900054	1.90895609	0.9791722332	2.086424239	3.124887505	3.308742001	2.682018905	2.015782897	2.010862646	2.925298618	1.760681698	1.473778664	2.111737675	2.147053769	2.92241694	3.371296921	1.024182841	2.022330507	2.699237594	0.5992424848	4.096973079	1.430439973	2.378834772	2.434162085	2.247669567	1.179892597	2.600720335	3.372491397	1.536354809	0.6607598754	1.104679617	3.018851105	3.243913611	1.142717352	1.332191984	1.462417605	1.207559881	1.627504495	1.724035278	2.1642928	2.050547283	2.041997588	2.352825483	2.76548805	1.271858884	1.153953517	1.272800663	1.336904974	1.256416741	1.411243752	1.003349871	2.705928378	2.677924995	1.912848158	1.583583335	2.20506068	1.64858043	1.878448909	2.642469617	2.578197369	2.685940501	1.812812898	0.9650579348	1.796464957	2.950667678	1.749906441	2.173089857	1.270775334	2.412549047	1.506277632	2.147336369	1.664789965	1.84884766	0.7474215969	1.778335431	2.140751129	0.7976155834	1.801277064	3.085823333	1.596601179	2.37811772	2.869260573	1.456012467	2.230401935	3.565260506	2.171704272	1.598126722	2.247615916	2.775433669	2.336459942	2.225181232	2.761529342	1.865846271	2.013307533	1.476375565	3.412878914	2.120508246	2.078571994	-0.5519093942	2.451606864	1.545506576	0.9897115982	2.240924447	3.853821524	1.189115296	2.182693068	2.153225809	2.019892343	1.295017868	1.485850803	0.8213152444	2.616006013	2.260781523	1.370929173	2.634332255	2.578567099	3.28091746	2.141705449	1.347636967	1.878070298	2.081013911	2.214661053	3.868093957	1.176244295	3.646633147	1.979964509	1.870943748	1.541462499	2.619891788	3.184012099	2.736311188	1.476417015	1.803795383	1.902900503	3.041918093	1.651904084	1.969770338	2.207981327	4.40772562	1.659326145	2.044242008	1.800396324	1.159872463	1.129479012	1.862620631	2.05747594	0.7179222609	1.401074041	3.097197569	2.008558382	1.751731698	0.3779916284	2.330826981	1.936071026	1.447742121	3.215251619	1.686364928	2.629681952	2.577724228	1.6681907	3.383128406	1.838640711	2.684827651	2.444770984	3.069805585	0.9045729894	2.15837879	2.299693714	1.419135326	1.913781242	1.344432316	1.567004743	2.134944142	1.539047348	3.102288798	3.11707932	1.929547596	2.953955326	2.973362664	2.551096172	3.114372031	3.366051145	4.063495188	2.126702345	0.7797514077	3.118184829	3.578991295	0.7995031405	2.23831776	1.233267308	2.807846788	1.491673124	0.806211625	2.78733933	1.896740045	2.334297461	1.91937193	1.466309098	0.7266038059	2.900856497	2.457380928	2.126754836	1.705423416	1.141393057	2.030314094	1.180248076	2.055396745	3.657051553	1.127677822	0.5934478149	2.11837537	1.936761721	2.387860649	2.470940274	3.102536936	1.766224812	1.878793985	2.159332691	1.857943265	0.87446139	1.600448533	0.5260490682	3.440399447	1.959888472	2.09169834	1.245407867	0.9958378993	1.163057808	1.864025353	1.678657391	1.145551577	1.998222894	0.9387384144	2.0193339	2.995743753	2.486751931	2.410266578	2.005916524	1.881763817	2.801197918	3.163420582	2.851569283	2.189452691	3.351229353	1.050219521	2.592329647	3.598701657	0.878126693	2.691380307	2.226125104	1.117734009	-0.1894788133	2.012588554	1.333643256	1.30819369	2.525755143	2.556390344	3.660262326	1.822325046	2.856450227	2.46868976	1.15005312	1.306908739	2.198390013	0.7051565292	1.097478686	2.580045909	1.539969701	2.020753929	2.407734966	1.78259671	2.607611687	0.4304315076	2.140374889	2.925330793	1.855951465	1.505159662	2.771599704	0.5073566804	1.915036369	2.260224809	1.948318619	1.900364879	2.522849024	1.89574951	2.496375217	0.8813958375	2.428852342	1.137193264	2.479950365	2.959547385	1.45301877	1.204400072	1.396973647	2.583250244	2.213430859	1.149428171	2.118717355	2.289701766	-0.3302471423	1.359680735	1.592107506	3.153158889	2.934479249	2.08485108	0.642485575	2.19704627	1.664786958	2.274141751	0.7477414255	2.119438948	2.638025774	1.309325055	0.7942740421	2.184254889	2.270852284	3.823580706	0.9851276969	3.028193492	2.207213728	1.589625666	2.653079479	2.166693633	1.685695569	1.979410605	2.507008478	2.616452617	2.288447704	0.6791506107	1.571721998	0.8112586602	1.750462507	1.207306029	3.043176191	2.986723719	1.023647317	0.9430581531	2.527587393	0.8537087569	3.248267515	1.41763067	1.929612379	2.527489445	1.159239119	1.618826025	0.9232698807	1.220458809	2.110387731	1.76446532	2.59486095	0.9214474676	2.086864197	1.427424132	1.988589994	0.7431438141	2.373734434	1.0485682	2.755131929	1.165494405	2.929530233	1.407977537	2.307471318	1.057216557	1.62703759	1.817326654	0.07367077385	2.834621716	2.292842105	1.641410261	2.06018892	1.392216248	2.42731014	3.48259307	2.993227619	3.28281964	1.727860739	0.7642764089	2.988062293	2.895681509	1.310155174	1.411264076	1.645396407	2.065416181	3.807287996	2.564404549	1.390638792	2.098457554	2.638936206	1.309891991	1.510122198	2.821067686	1.927363514	2.481827288	1.762757794	2.18205572	2.560805767	2.693082759	0.9782764939	1.501338455	2.70941067	3.733278155	2.874459775	1.081999863	2.302813587	1.019325997	2.153966775	1.930541393	2.266246488	1.845440626	3.321756317	3.489018985	1.660956188	2.194634852	1.609936862	1.907649321	1.088439197	3.054708833	0.4772658922	1.437539143	1.326960034	1.020511981	1.407702269	2.242287535	2.120781709	0.8542386874	1.541531944	2.273921179	1.840949883	2.571484074	2.157204534	1.114920759	2.460049584	1.513133363	2.588054	2.634263891	3.117766225	1.356459413	0.457023972	1.630548987	2.912315257	1.090003582	1.382785296	1.475157526	1.917647995	1.565100552	0.237072618	1.595747342	0.8460659254	1.469222674	0.9345293883	2.405758291	2.043670263	1.653938065	2.68318118	3.158271662	2.771503308	0.7787492513	2.286403924	3.446826711	2.135644952	2.690156961	0.5313470174	2.250188495	1.130412694	1.425871552	1.381461943	2.647671634	1.714755515	1.843734415	2.271986638	1.523588549	2.006335683	2.621420566	-1.062947841	1.876429326	1.587461982	1.336910611	2.367003611	2.452464393	4.43029136	3.776744898	2.469608655	3.377686961	2.199523132	1.333345192	2.341619198	2.440648085	3.417752687	2.595013791	2.596116221	1.830770659	1.426395542	1.408456879	1.615734208	1.21941813	2.214354191	1.885760993	1.837873387	0.02640761547	3.432878683	3.112104067	1.358557211	1.39775408	0.6197981735	1.059846141	1.702583167	2.32379032	3.407722229	2.039101107	2.763719045	0.4412712918	1.447102852	1.327530261	1.868670067	0.8543036309	2.071040025	0.8066303535	1.453912164	2.451315042	0.6901366908	1.581252998	1.499026638	0.696660999	1.796132587	2.614578415	0.1992129574	0.579132633	1.347547979	1.109429281	2.843731856	1.530134958	2.356849663	1.003771719	1.867482317	0.9417833256	1.116915149	1.809054573	1.596410559	3.238605725	1.669885696	3.641002486	1.132740122	1.620971306	1.35271439	1.621771972	1.683253901	1.841858867	1.889662152	1.759879602	1.950776891	2.774089097	1.556795556	1.042018067	2.664534077	2.189853609	1.373816559	2.097337548	1.354711302	1.426904084	2.691837412	1.785232325	1.688119893	2.470117063	2.390645021	1.958785408	0.5578815235	1.138630182	1.871709641	2.001094515	0.8247860576	1.387431237	3.498323641	2.355571786	2.510055959	2.845369181	2.117872416	2.37603831	2.120788399	3.188601769	2.56693583	2.063676776	0.1641074406	1.159561361	1.960861945	1.30169826	0.9433453021	1.533980436	1.212811339	1.423242972	3.216884348	1.644954589	2.115508209	2.237529409	0.8430314731	1.149264847	2.79724289	1.696212199	1.442503859	1.157019809	3.00653849	1.323339069	1.965728421	1.572307847	0.6303225913	1.580874195	2.389212113	1.752227497	2.09967986	1.603493556	1.868207461	2.449596514	1.453838991	3.052185939	2.243592581	2.565326465	2.643030862	2.64045956	1.935051887	1.915231258	1.582638069	2.501791683	1.848845967	2.439258637	1.474659767	1.292829675	2.116048951	3.750793955	1.189655914	1.930304539	2.368584659	0.6479223011	1.930266098	1.534988055	2.844395385	1.615408207	0.975845117	1.840079303	5.043018175	2.398889639	1.798713691	2.122642146	1.608187596	2.167785371	2.319703914	2.875619075	0.6804254031	1.853276028	2.435425826	2.006621582	2.889037145	1.062817473	1.738795024	2.488880201	0.788893918	1.64951133	1.040657954	1.971862352	0.9414057605	1.806169112	1.24294041	1.569663417	1.083383389	3.474373464	2.012629438	1.907754438	2.160842702	1.24790869	0.135179862	0.1028233624	2.569828569	2.081473362	1.418443188	0.8347458842	2.550001626	1.125864093	2.043628128	2.553980542	1.661669223	1.560091766	1.083494813	1.529726234	2.791912013	3.13924801	2.000219262	2.578869736	2.039060058	3.600928351	2.74404715	2.092275714	0.9848397038	2.549964959	0.974133774	2.487765356	2.697206269	2.07554595	0.8234811331	0.955188905	1.857438632	1.674938201	0.1295311823	2.971735118	1.484693283	1.073965483	3.141996056	1.647619809	2.470692892	3.084637617	-0.0613398586	2.080292951	0.9916322316	2.422667431	2.698925348	1.11922145	1.428195166	3.11487165	2.444687195	1.504310654	2.01480291	0.7277366244	2.000910173	1.36608015	1.694456348	2.581432381	1.871260645	1.57829067	1.716069919	2.28773969	2.111169414	1.915107222	1.341325716	2.505191553	1.49420731	0.1718319947	1.162813025	1.044062127	1.12915043	2.995927051	2.801660629	1.169299767	2.402276577	2.583606998	1.999718508	1.759023212	1.982884409	2.168714746	3.012188443	1.456261175	0.6355324284	2.073394443	1.374714469	1.839441876	2.248805379	1.066389841	3.269159188	1.878636658	2.573908854	-0.189313094	1.312813614	3.178018409	1.252012083	2.41564232	2.533372729	0.8575885901	1.893187359	0.8911822534	2.534598621	1.843520148	2.879924357	2.713988464	2.496259657	1.514066101	1.282034181	1.529659646	2.482016316	2.931735906	1.427447652	1.391906747	3.22903948	1.48217486	2.857961827	3.423947812	2.967553222	1.654923297	2.085841024	2.346098562	1.671172963	1.760527916	2.164409642	1.319105962	1.543598003	0.8472224632	2.290612146	1.660286821	1.776082878	2.64253824	1.927285706	2.922920214	1.078455937	2.240314476	3.030863873	2.176402438	1.58988072	2.277720906	2.260719962	1.589134573	0.9719191647	2.840296045	2.509144424	2.082263886	2.874089276	1.947638782	2.433400078	1.083010758	4.04578194	2.904418768	1.765749367	2.512181361	3.200254205	1.515669986	1.771440545	1.594715626	2.172842557	2.96365563	1.630448607	0.7179987276	2.145339417	2.254138187	2.178216291	1.529467913	3.592257415	1.053134728	2.006050682	3.767542946	2.414634567	3.683076638	0.7646935048	3.305894094	1.510557918	2.175120178	1.128977513	1.681143825	2.188176691	1.560232587	1.39625241	1.454196004	1.958539464	2.61446337	0.5352157529	1.407098418	1.780833817	0.6718275425	2.045661646	1.295691727	1.946260933	2.930893882	2.496505893	2.061775891	1.687642418	1.986826178	1.965163572	2.700003779	2.43167174	2.401246972	2.253153664	0.475768379	2.993533093	0.3360521293	1.495744249	1.864066568	3.193619643	2.378859351	0.3668121636	2.960401391	2.912397853	2.217859643	2.036488154	1.928135399	1.058289271	1.976707622	2.032384477	1.726232486	2.619451837	2.419206169	0.8839453596	2.280437751	1.571204822	1.154276737	3.258274217	2.572703853	1.333692912	2.187497383	1.849785867	1.051073878	0.07642300113	2.558320881	3.05261058	2.374010082	1.40310844	0.3038852984	2.252285337	2.38338697	1.135575006	2.327155567	1.969746569	1.574545623	2.234054631	1.561579533	2.666792118	1.342782135	1.356783078	2.26133914	1.974351351	1.940318854	1.892272271	2.037469717	2.306363948	1.144726144	1.509730737	1.113994222	2.9369634	1.477261405	0.4995579516	2.202656287	2.847581069	1.747825127	2.045998027	2.133165437	1.160968578	2.353624227	1.821921555	2.07077983	2.297384902	2.219401232	1.8098654	1.296469714	1.681887126	1.425094207	1.02061359	2.470394992	1.262352394	1.41779885	2.114955731	1.218981778	1.356361206	0.7567966658	1.145672968	2.017426736	2.647401627	1.512213131	2.460288134	2.022565061	2.546163142	2.712947083	2.36867677	2.103827331	0.8383567856	1.698115046	2.112942637	1.17510414	2.158886573	1.127485933	2.121648362	1.656723004	1.639711531	2.078337526	0.475784109	0.731556021	-0.6463698014	3.124288663	2.855990979	3.351736362	2.01502017	1.200078014	1.12966119	1.840467541	2.419581802	2.539979613	1.076493307	2.293338729	1.650494943	2.669523319	1.051968004	1.519838226	3.13848553	3.290168486	2.278886089	1.792029745	2.773670991	1.712730726	0.6863931587	2.145900912	1.44719385	2.647065827	3.124624574	2.183928768	2.668326726	2.922308436	1.645670028	1.899947877	2.82558496	2.99760776	1.545135881	3.456014889	2.782000736	1.055335239	2.961934552	2.821074322	1.290141324	0.1946105148	2.162571255	2.350486888	2.858671395	1.761123683	0.3818148878	0.8686691346	2.321639279	1.840173479	2.000935066	1.886751709	1.629026251	2.924368409	2.007996674	0.7211607811	0.7819646991	2.306562664	1.681825231	1.775485707	2.679195879	3.0136234	3.615096789	1.964319909	2.757300355	0.9125390512	0.9768866513	1.866620191	2.111442645	1.561876554	1.472183017	1.524262194	1.982377974	2.718070876	1.33540225	2.23532782	1.960867924	3.690339994	2.430346612	0.9254008777	2.054214305	1.823394552	2.835285997	1.912735154	1.396025773	2.538303329	2.481712498	0.1944709691	3.014451755	1.650706108	1.950866358	3.3660089	2.446686415	0.9701892621	0.4537017464	2.133867834	1.693053288	2.734680873	0.9319194	1.897234985	1.823292691	3.089163847	1.291712183	2.068727866	2.559009557	2.978226489	3.064916098	3.032402324	2.000972399	1.992510956	1.998709964	1.925412562	4.015282201	2.863065035	1.119986517	2.95506441	0.23094835	1.452584259	1.169419224	1.003103339	1.872674664	3.280866004	0.7213143473	2.046226956	1.742103946	2.384164641	0.8882113075	0.7119479401	0.02543314245	1.561225169	3.141326916	3.034991005	2.598744265	1.985513039	1.720209572	0.9182676028	2.262424996	1.595483207	1.343611841	2.447424577	2.349052518	1.585463364	2.361251623	1.642304512	1.077839038	3.161736528	1.249789763	2.00744491	0.8561448955	1.534874345	1.146538295	1.586625454	3.11436389	1.31509968	1.530259573	2.544021834	1.837333148	2.053970759	2.553665449	2.92038205	1.005466325	3.044387864	0.2896504082	1.949725594	1.2508437	1.73375811	1.342402524	0.7848550471	2.556994042	2.100367396	3.663539938	1.798438759	2.16799729	1.664526396	1.826148772	1.602914693	2.103901575	1.739643196	1.776482263	3.318739282	2.429501704	2.665531971	2.564661813	1.819838254	2.829787859	1.140588417	0.665101565	1.962975189	1.457279431	1.184631309	1.952052717	3.366586583	1.618797517	1.309663068	1.588596622	2.231524489	1.865991249	3.285551496	0.7866836973	2.070104074	2.018588039	2.371398031	1.7721631	1.608226406	2.110347819	1.632909483	2.885745812	3.025465291	2.924283071	1.449337099	1.466716182	2.572627567	3.176906531	1.539720247	0.8276377373	1.959452045	2.136656707	2.124485873	2.649822872	2.93537493	2.027062094	2.363924565	0.6414274759	2.787810894	1.326857288	1.754545638	2.334568757	2.029675303	2.566606587	1.782021507	1.615281198	1.996099246	1.515599082	1.399358335	1.236586485	0.5838238208	2.102784292	1.543111328	2.211524905	2.063663398	2.394952693	1.593294153	1.859460819	1.353872931	0.9701291905	1.718735015	2.309619051	2.370254869	1.885201287	1.726247056	1.840944324	1.784783785	1.992433481	1.733184113	0.778458505	2.619744325	1.529024713	1.883058686	2.272922782	2.597041792	1.721767731	0.6654564264	2.450204195	2.016982696	2.67461413	2.998661709	2.309482777	1.562970217	2.921053352	2.216635091	2.079463828	2.827122681	1.911816743	1.038116526	3.029914333	1.801382331	1.876920747	2.335888621	2.815067208	2.436130949	2.342954372	3.121346369	1.415468275	2.376349219	1.203522972	3.03175531	0.4244913951	0.2431465978	3.391484175	2.426320277	1.154890937	1.441480169	1.379957023	3.38999249	2.617816536	1.514057987	1.3938985	1.613379006	1.978046125	3.628271009	2.120377212	2.014997469	2.337049301	1.246494225	1.486210162	1.923804667	1.752993876	1.060906001	2.602632502	1.493349691	3.071794624	0.7500123533	3.208619168	1.17892226	1.188383503	2.502755979	2.349393696	1.481246344	2.437283515	2.137912304	1.006489626	2.113758185	2.239489982	1.730771877	3.467133835	2.141705942	2.52287138	1.409093029	1.341399328	2.081811803	2.525896816	1.092892048	2.257110844	1.584389245	1.781691101	2.872535042	2.210223205	1.663815328	2.596674365	1.697504526	2.331270903	1.981732965	2.268002957	1.636597682	2.045979215	1.873657193	0.5212226829	3.090835391	2.38379041	1.307984013	1.411488396	1.880589278	2.740576424	2.581683126	1.806375446	2.045988985	2.642531002	4.241152666	2.129673459	1.708280004	3.324549372	0.6604689215	3.834425326	2.440533976	3.190205824	2.233737583	1.348109886	2.179074924	1.771914051	1.705880726	3.095975511	3.014509425	2.856008826	2.303163535	1.219371644	0.9385086243	1.62007748	2.987617409	2.185716969	1.185367939	1.03415303	2.814977717	2.524357007	2.100232038	2.312481786	2.345065386	0.6083098458	1.657155378	0.8724753746	2.001354453	2.633738122	1.899396258	2.932285791	1.270715572	1.354871288	1.298180558	0.5060491371	3.786152078	3.29519081	2.071186366	1.999857657	1.160726216	1.39349492	1.803702898	1.015018086	2.666786723	1.25060986	2.832901023	1.746748012	3.754875434	1.435164572	2.496168916	0.8326364351	2.356029451	0.57327263	2.207206697	2.125650591	2.923551769	2.374098341	1.188794292	0.7739937461	2.969678572	1.87469694	1.094214511	1.110323033	1.06654506	2.25383626	1.733609456	2.093140047	2.929162155	2.523443118	1.376663441	0.8974453633	2.682876392	1.600667638	1.567841386	1.149097077	0.943217008	2.08226124	3.116353232	2.497699811	1.068570612	1.430673552	2.630774202	2.797959744	1.126412898	2.335912695	3.752945709	1.875306919	2.033975832	0.8313038279	2.61395514	3.370898587	2.734061235	3.583533747	2.523695038	2.083034489	3.061651993	2.738213642	1.249856089	0.9328259293	2.199872895	1.626081978	1.542031729	2.820081598	1.111575989	2.928220312	1.524137703	3.041749224	1.111141383	2.4120422	2.205435813	2.867893547	1.460489123	1.460071403	1.176400659	1.297383048	1.251558967	4.387338903	2.148952153	2.835926699	1.55020358	1.641768088	2.739287845	0.9409900323	3.022520318	1.918136308	2.544722814	3.059750739	2.253709995	2.784145569	2.536915207	1.200456949	2.006715692	0.8401048189	2.828123604	2.327529484	2.570219404	3.416515899	1.749652777	1.679541461	1.800664618	1.832062466	2.562620798	0.9502893011	2.970934635	2.12041037	1.099280401	2.18929264	2.702360515	1.348832817	1.565955557	3.025933714	0.9347353551	2.587452589	1.807500904	1.130474287	1.030784898	1.324959178	2.417517196	1.457616384	1.676189151	3.207080409	0.7931109687	2.717624091	2.599874966	1.292258538	2.005313727	2.338421153	1.276621099	2.409302117	2.227841456	2.444477074	0.82305839	1.736428094	1.361875176	1.451457093	3.381658472	1.589546247	1.895948712	2.012874862	2.92441018	1.927484135	2.028190012	1.828698725	3.17797964	3.14938075	2.00788065	3.381185734	2.164433743	2.675427614	2.443425273	1.984446841	1.774483694	1.605357025	1.851632	2.341332976	2.237780445	1.861685585	2.419667579	2.55537977	0.9910291332	1.307594076	2.379109393	0.9403542969	3.801587319	2.969089187	2.790018207	2.046151921	3.272989795	0.6281128264	2.790977016	3.509263936	0.8126999261	1.343214229	4.572466974	2.467028645	1.980618788	1.460602777	1.58822372	1.40303387	1.814344863	0.8698785344	1.170602596	1.723691117	2.633161927	1.886046159	2.423005333	1.91803344	1.096626434	3.059310016	1.176328845	2.96086306	1.397140661	2.046704761	2.263009422	3.553484893	2.79611601	2.7699861	1.371345888	2.894331768	1.515345605	1.616973707	3.006575513	1.083496619	1.908963262	2.124990691	2.051102074	1.345561405	1.754124142	1.358473667	0.5410094382	2.408717351	3.288306983	2.416946086	0.9940328075	3.123953883	2.496761424	2.470702282	1.437870097	2.004948486	2.698625605	2.762614372	3.018907254	2.522735883	2.32420435	2.192881677	2.914450385	2.1929537	0.3758097761	1.943313473	1.893578984	0.7409899188	1.668859843	1.552772152	3.628131117	1.762242428	1.35825498	0.7749369273	0.5335253831	1.80388245	1.912367205	2.230439751	-0.06280803189	1.961357685	2.578006103	1.945857684	2.693519886	1.681247408	2.104737126	1.457501471	1.313162155	0.9320457506	2.390998932	2.141746015	0.7874001385	1.232047443	2.383624634	3.139448435	1.233126386	2.598070821	1.350467733	2.938246072	3.196896748	1.223492073	2.282621253	2.223320335	3.457878801	2.275071095	1.274790496	1.793731366	1.888215096	1.415467196	2.040664999	0.05508552213	0.4766641149	1.449533247	1.038936861	1.649760413	2.998907339	2.933288556	2.455240182	2.349283095	2.423951277	3.125505829	3.493302783	1.334423819	1.901474947	3.371468799	1.748267298	3.325075524	1.54784559	1.790057029	1.130918812	1.806425092	2.239995243	3.159356811	1.370508971	2.176722643	3.350710981	2.027517188	2.50806754	1.937592027	0.8615149939	3.008774703	1.880462516	2.83510511	2.297421417	2.171296604	1.494674901	3.068295981	2.521357662	3.249596375	2.991294714	1.078959542	2.593691368	2.273170129	2.158920526	2.814887206	2.975009343	1.658154256	1.666828006	1.674679817	3.376418139	3.705531739	2.731536597	1.728513213	2.011172785	2.774887901	1.171866387	2.240830847	2.590851851	1.707645651	2.328174608	2.546687483	1.382201728	2.785162481	1.116692185	1.892473822	1.082371223	1.663620805	2.472368622	2.198325439	0.4507583379	1.807083495	2.290417081	2.638190657	1.776532567	1.301460551	1.345510031	2.157948867	2.291805907	1.667999617	1.388068494	2.281186955	2.28804042	-0.01265009322	1.781555694	3.565863519	2.039028706	0.8445690789	2.492717435	2.987313739	3.022581432	3.282026017	1.737434506	3.111354718	2.135138705	4.13576988	1.631737169	2.874398641	1.399951705	2.129091869	2.781794104	1.744118987	2.45744648	2.984064764	2.274833966	2.662293313	2.751585454	3.396982121	2.26120365	2.137539884	3.159677898	0.5786920637	1.865540696	2.927088276	3.520212797	1.5483458	1.850699446	2.506284973	1.805730327	1.774878273	3.163080448	3.003753205	2.956954818	1.748310877	2.853480865	2.258715464	2.094059562	0.489005648	2.009619934	1.818510954	2.189700378	3.187966825	1.714046155	3.043624591	1.571064884	2.142323573	3.550222665	2.85767394	1.974552046	2.753433611	2.960849569	3.561589243	0.9675648393	3.112433682	2.443412725	1.979007372	2.426598844	1.245104767	1.025361282	1.885912619	2.37860492	2.492169189	2.498723558	2.077820311	2.9483953	2.140278226	3.21311795	1.166486884	2.464369677	0.8898961551	1.971243081	1.358054944	3.236523455	2.004722472	3.185069113	2.4691593	2.329820497	3.809189141	3.073369104	0.9529691743	2.341306185	1.302065353	1.268995818	0.6967117176	1.701950585	3.296220923	2.043497572	1.475019202	1.440889101	2.917500591	0.2350610127	3.125903792	2.737129883	2.164198363	0.3120459312	2.568498881	1.344661382	2.349455093	-0.1580543265	1.897221474	2.282609327	1.776714802	2.082252171	1.50493751	2.552983528	1.045420976	2.109310748	2.420042078	1.395175634	1.516585018	2.555183164	1.558124653	1.478658233	1.051265045	0.2988760342	3.070951693	1.486550699	0.8596091684	1.252113435	3.170507229	2.251530387	2.270527227	1.883717581	2.568492874	2.346332917	2.537793006	1.876992452	3.035198683	3.635808118	2.645339307	0.5793726597	2.360906742	1.766609678	1.07656024	1.369083178	2.897246415	3.063017268	1.700312786	2.542807469	2.899121117	1.383028063	1.46710985	2.518218869	3.868505614	1.042738689	2.023955809	1.834039189	2.641808863	1.450920094	2.672096025	2.936430919	1.758831468	2.88791541	1.139263692	1.948709495	1.776290524	2.153299698	2.62925083	2.533240814	2.019500576	0.9632784043	1.273406032	2.43390568	2.600063629	1.023690084	2.464650333	2.590705424	2.380447832	2.185383926	2.722931176	1.91288347	1.454902457	1.895677608	2.299121819	0.510604553	0.5032732526	2.713838652	2.447930922	2.317811305	2.159021189	1.478626888	0.9516696446	3.362139203	2.147712366	2.206145853	1.492263928	1.137305478	2.633492211	2.815959166	0.3491226341	2.794891997	2.610216666	1.832744742	3.409822852	1.933223379	1.590485065	3.801616351	3.415099294	2.61615517	2.015497909	3.621144615	2.879271806	0.8216620711	1.163047194	2.692612418	1.655989312	1.837792995	2.911746518	2.146841383	2.236306864	2.739397492	0.8691900038	1.724377762	2.174002914	3.290954755	1.940698486	1.89121553	2.117659508	2.224167596	1.930966856	2.237640977	1.629527724	1.98319894	2.955499835	1.40550413	2.605731673	1.959959953	2.49044735	2.776840923	0.8287284525	2.731270103	0.8238362319	0.6685203834	1.760933759	2.57914476	2.8289562	2.525938904	2.207815908	1.245506263	2.98033244	2.641428084	0.8294959865	3.104984438	2.157723223	2.399263339	2.420477406	2.692795338	1.579862808	1.350401163	2.735388922	3.552778757	2.95689883	2.131233751	2.245143757	2.246126347	1.981370605	2.092457501	2.432058087	1.384201015	2.768099447	2.23207479	2.210562276	1.882500037	1.365496207	0.3530502466	1.586921869	0.6846703756	1.766500931	2.90425216	3.250993269	2.171883478	1.376174901	2.931560313	2.915469781	1.816703713	2.437976064	1.635380908	0.4635606301	2.118958434	2.273455884	2.57166474	1.351925974	1.366514507	0.6191980097	3.210001396	3.024310748	3.015562784	1.67552158	1.059057341	2.687172994	2.965506287	2.724689893	1.815460869	1.715527477	2.912492075	1.941970463	1.768798596	2.086304038	0.9683849953	2.871746714	2.24253683	1.474246029	2.303741155	1.958678702	1.483426159	0.7904576994	2.70019301	1.731569472	1.842123314	2.042802813	3.092822123	2.198193771	1.927734522	1.735954458	1.668228381	1.386827801	1.866599925	1.662478185	2.743343064	2.14426797	0.800845787	1.384318777	2.4137054	0.5381565693	1.336570059	0.834413648	2.290640109	1.427622136	1.681512473	0.5161664972	0.8922222469	1.279008614	1.685243625	0.8735906963	2.351360191	2.994516798	2.041067946	0.2839455754	3.371140807	1.531675013	1.112620014	2.36735926	2.126515967	1.639297913	3.34769485	3.221661723
0.95	1.527757473	2.822777395	1.528318652	1.320676671	1.537637875	1.510981211	1.535772654	1.742561819	2.459327617	2.527226929	1.374382745	2.077291619	1.015510771	2.41861736	1.741311651	2.213085255	0.4305300251	1.096278888	2.539873871	3.135906694	2.198957554	2.846267382	3.144228095	3.633975267	0.1985269472	0.8439383722	1.61878487	2.77027376	0.8412395341	1.767690732	2.825121982	2.288975607	2.192635396	2.023755212	2.886065154	3.138721611	2.152411116	3.123983995	2.304383267	2.077376961	2.634815034	1.512617252	1.439193869	2.332878971	1.132524435	2.076247652	0.4111145397	1.381640249	3.106215985	0.3602064172	1.951885959	1.784524681	1.371217079	2.490301967	0.8200300538	2.036562709	2.211113807	0.9191083037	1.492066491	2.148896867	1.924211749	0.1535101335	2.499523251	2.203963082	2.006448649	2.036683242	2.752520143	2.599965572	0.5713362753	0.4036679164	2.437794847	1.726563877	0.7015594933	2.78499757	1.638572983	2.765207248	2.677046777	2.458768852	2.839162163	2.328944976	1.638997814	1.943673928	2.87514144	2.014511721	1.967043669	0.4107651291	2.252790914	2.054319915	2.102431233	1.678246753	1.200254427	3.744564648	2.21387342	0.6847357204	1.969921873	1.584773512	1.839181665	3.393701135	1.670608453	2.79993047	1.804107067	0.8274323488	3.85220655	2.580112751	2.562263814	0.7617794698	2.164529849	2.299579046	1.683191637	2.767594761	2.411083946	2.629547537	2.966969908	1.194077427	0.779924318	1.814593624	1.371954701	1.949193125	2.760784566	2.078855633	2.354222925	2.490908261	1.202086053	2.095254829	2.206628151	2.890015113	2.181516787	-0.08843277216	2.460179499	1.216576024	2.519495178	1.817441112	2.994434902	2.695237634	1.478644188	1.160085955	1.601747944	0.355866885	0.2208543426	1.278792159	0.6604779018	2.172104542	2.166881245	1.320860224	1.114686762	2.803457693	2.214421531	1.889080347	1.52577989	2.072246158	0.7085762291	2.183238163	2.577526804	3.756849301	1.71052747	1.713728394	2.931185307	3.153742546	1.427009832	1.136518525	1.646269347	1.824770622	2.857787546	2.247398399	1.838390831	2.103852808	2.326786642	1.290539223	2.056874248	2.984936955	2.711678316	1.247333725	0.9914519838	1.459203041	1.930060648	1.684013184	2.54222833	1.143051897	1.753359152	2.141209441	0.9943674267	2.026625022	1.343986555	3.210690147	1.250091527	0.6389014478	2.475435614	2.974274176	2.454911319	3.582538263	0.642295797	0.6365702329	2.576990455	2.939749397	4.014933803	1.709741131	2.594803522	2.954167011	2.44557922	1.269841968	2.065584957	2.176637539	3.439311985	2.919135275	1.847845767	2.024725743	1.518861996	1.792280397	1.190207869	2.133439387	1.469819729	3.630610098	2.714240896	0.9947924608	1.815820673	1.878340618	0.6147677693	2.831094772	2.222779293	3.060774141	2.113948479	2.51578591	2.113574076	4.027241684	1.823142687	2.389276273	2.519840015	1.505778319	2.154263185	2.211241035	-0.3708327426	2.201089123	1.280166373	2.676342788	1.784981393	3.093815491	1.610206544	1.353489204	3.17567902	1.624442354	1.255451168	1.690831558	2.728263177	2.912648334	2.071689176	2.491550124	2.313025483	1.96581738	2.102840346	2.49797223	0.7812457267	2.719542455	1.906660971	2.573266236	2.927829284	2.39187482	2.376624679	1.279087025	2.525678658	2.222858296	1.604819251	1.719296264	1.621215842	2.203372713	2.565939142	2.171926544	3.25990663	2.19926317	1.068020186	1.793662509	1.94200255	2.937054094	3.90496118	2.966635111	2.024148383	2.371905317	1.867601712	3.005049412	1.829224665	2.6221963	2.530067935	1.91844437	1.647679661	2.203831708	1.910296137	2.164552187	1.613729092	0.7023160412	1.867880645	0.9311021714	2.021212485	1.448740188	3.131545421	2.371575379	2.270105316	2.060813945	1.232517421	2.287335229	1.743636225	0.6346214629	2.025381449	1.523507229	3.523121207	2.928361749	1.610032324	1.424404557	1.104835542	1.711575351	2.040676288	0.9309350761	1.240375773	1.942435929	2.146054883	2.073600774	1.60517074	0.08363343134	2.09860961	1.528981031	1.522276793	2.131577095	2.383590975	1.769962536	0.6337515354	2.092827815	1.398794727	1.469160079	2.926358237	1.199321847	1.640169359	2.293546377	3.506056493	2.162472183	2.891329948	3.245022592	2.643943458	1.791131397	2.402459702	2.824846227	2.292119844	3.204950873	0.9285272671	3.813440991	2.517612183	1.980897351	1.951496406	2.479843556	1.688443287	2.637537795	2.123702819	2.424940697	2.729084502	1.281968927	1.48952536	2.51315075	1.7926012	3.998717187	2.469345474	1.979545711	1.200974816	1.158829102	1.03086918	1.427974334	2.87914821	0.7644654335	1.47095155	2.518828113	2.299336114	2.248895909	1.39971868	2.255517195	2.521207819	2.670038348	1.508258952	1.284039147	1.113352047	2.562401076	2.283514095	0.298892049	1.97656892	1.034028343	2.489402966	1.725386664	0.8784753103	2.340887531	2.735284197	1.699325612	2.467698306	1.807248796	1.798208861	4.38751824	2.618807166	0.8663195113	2.524977844	1.911997981	2.599900182	1.176751325	1.336181337	1.129004354	1.786074138	0.5806776373	1.85971729	2.583185103	2.368180082	2.85290198	1.180450622	2.403368991	1.218217445	2.660661972	2.122034637	0.7907572095	1.033624333	0.8923941897	0.6653367472	2.54907929	0.9789862389	-0.211525757	3.4713309	2.117451974	3.0114721	1.602342551	1.430114338	2.239079594	2.36158197	3.597772375	1.632482793	4.121662123	1.033985789	1.841275143	1.053550688	1.861845984	0.1357031038	1.5006374	1.889263159	3.144929983	2.652135975	3.289958155	1.864967723	1.105531026	1.087505742	2.221540492	3.063436213	3.514724761	2.931923956	2.68694759	4.580065214	1.516679323	1.231981475	1.186701518	0.02016942742	2.903277367	0.5798239111	1.612307044	2.729561227	1.676939458	3.980580499	2.673420682	1.341459145	2.254064623	1.420834603	1.525230583	2.080041446	4.127488796	0.8720307758	2.64634586	3.513278884	1.433918756	2.538841814	1.140141419	3.523341767	1.578971587	2.653740687	2.189700593	2.179183965	1.057236674	0.9702846825	1.883657724	1.005437523	1.771565098	3.179430017	1.944160881	1.01377836	2.393344325	3.925100611	3.451585051	2.922713212	2.631944372	1.58033018	1.209898658	1.399976026	1.695143639	1.177847951	1.544777623	1.675981319	2.669470625	1.268281824	2.064863845	1.05401136	2.270360613	1.425666769	0.4622103169	1.598213475	2.373142807	2.351532556	2.403918782	0.8881920922	2.698759872	2.646785547	2.543062589	3.032092684	2.620085752	0.5941598104	1.130483905	1.867236498	1.998128125	2.152269323	3.377390274	0.6340257403	2.786191929	2.071759485	2.54957491	1.932273557	1.648093689	1.520589281	-0.3960986304	1.67132639	2.36433679	3.321333596	1.470932356	2.13368717	1.207622364	1.598299401	1.93683182	1.116308263	2.860736566	1.390433392	2.250174288	1.921793999	1.880268832	1.997664692	1.791528299	1.327234982	1.809883651	2.572508308	2.53002125	1.571500556	0.03714354304	1.523072439	2.755046576	-0.3697176198	2.186027892	2.863185482	1.543027764	2.020527082	2.487463293	1.470931272	3.181681193	2.861602027	2.685276693	2.578379132	1.914189778	1.515863209	2.011521049	2.40734361	1.954185671	2.279404265	1.853383493	2.593063624	1.258845747	2.56356323	1.961193187	3.094254836	1.954810052	0.8898236559	2.651599569	1.221653701	2.7628953	2.214537378	1.605431941	1.504531355	1.748921557	0.9499234879	1.684870451	1.328593781	0.4131569468	2.610616317	2.073840552	1.725405917	1.020827761	0.9958153997	2.504030878	2.71560708	2.019846628	1.716418379	2.714214063	1.659624647	2.30217809	2.351762777	1.73484201	1.66689277	3.27964812	1.26605342	1.23098049	1.914394884	1.360347749	1.106253974	2.771733347	1.565595006	2.533651952	3.551224902	1.048063093	2.31313157	3.366280709	2.207230786	2.427053346	1.5928403	2.276339454	2.018507447	1.779817787	2.21440599	0.4692133675	3.064378306	0.8144042103	1.911268469	2.111428383	1.521696964	3.399605839	1.687485458	2.190890494	2.031401582	1.839407174	1.183160786	0.6389405404	1.734288477	1.414820529	1.186695951	0.3315613597	2.632775143	0.549385822	3.510908278	0.3889928406	2.197092024	0.2127048843	2.472061048	1.255007863	2.015120421	2.675420153	1.54722599	2.450439524	1.249273052	2.91953163	3.078797329	1.615026313	4.236488879	0.06914742529	2.668330128	2.065204078	1.702119327	2.232721028	3.481023894	4.298257683	1.015261104	2.537424596	2.735679495	1.412444142	2.103275476	2.576480492	1.773998588	2.216372204	2.604833147	1.72890303	1.979725575	2.249138896	0.02316588194	2.589895677	3.004463023	1.205455481	2.031972717	1.471858937	1.066817748	2.331646148	2.061971118	1.613986854	0.9268193316	1.439852025	2.156131801	1.624565999	1.988053898	1.71511267	2.971309132	1.940633684	1.371228457	2.512414971	1.545516328	1.66416325	1.092453224	2.163602201	2.883168161	1.669596108	3.068835852	1.955455789	2.89118155	1.737287866	2.429282779	2.966947929	2.298347771	3.303944707	2.074322507	1.623742369	2.770726319	0.7057613032	2.659408555	4.451929587	2.113952934	1.446829778	3.029512088	0.2931944143	2.550030877	2.386603356	3.823332467	2.19590127	1.845577489	0.2440818481	3.304494086	1.827960008	1.306953687	3.178118823	2.973374581	1.355873693	1.237551944	2.438580226	1.647545961	0.1009632587	3.490619595	2.937496033	1.698160064	3.032417075	1.811188107	2.124546897	1.876450437	1.870218246	1.071344595	3.694945825	1.401177256	0.5080515304	1.705310781	0.6219054733	1.646306512	1.492386605	1.555570186	3.050258841	2.3513806	3.032270648	2.002013925	2.313459141	1.24246749	2.177025002	0.6439125632	1.551101959	2.198594076	1.327201915	2.628289563	1.484314685	2.771921987	2.667810705	1.719923345	2.559700646	2.092518082	1.148657872	2.71223407	2.089773579	1.815584783	2.599845698	2.357215862	2.556733647	2.89202223	1.945156786	2.274569295	2.191891075	2.476806634	3.058071985	0.7970419756	2.194389877	2.767128025	1.570046381	2.849215956	1.794895852	2.345867385	1.777930152	1.157792077	1.201995531	1.813937406	2.861972926	1.387485902	2.485719334	0.3147766596	1.748217527	0.7651582121	2.31236674	2.636302447	2.954402321	1.797581303	2.282492681	1.675792831	1.547511633	1.860399497	1.614883393	1.458287889	1.888839225	2.655483993	2.075947146	2.789240761	0.6151967962	0.8873398965	2.498225776	3.062319342	0.3528982499	1.659740721	2.132009831	1.855927278	1.473460617	1.503297693	1.298606049	3.541804125	3.13146696	2.305713158	2.213153704	1.075242601	2.080207133	1.606160354	3.58280981	3.223427241	2.131213606	1.80733434	1.669163374	4.492739788	3.043653046	2.130083061	2.582374204	1.797262006	1.850072682	1.723512331	2.058199331	2.487952776	2.495644942	2.232559954	2.169734337	1.389445863	2.901662349	0.2898448111	2.247112332	1.478856984	2.020777426	1.144135921	1.213422227	0.4774928939	2.342566811	2.568363437	1.732938483	1.583203191	2.908863269	1.81772803	2.45957458	1.75993035	2.580266724	1.720817902	1.544222951	1.781806387	2.106639881	1.967481266	2.609479073	2.218143435	2.430101737	2.100776908	3.100324913	1.726222984	1.792940891	3.32875664	0.4179754151	1.902312653	4.106698386	2.381809233	0.7341887992	1.999682824	1.946916742	2.93848179	2.810988441	1.299986568	2.525535046	2.031039484	2.314902813	2.343239921	0.888033629	1.78798297	1.249041747	2.422085713	1.914868735	2.110367807	3.159098351	1.736003874	1.67561513	1.893866046	0.5013019264	2.212888576	-0.6206603195	1.089575499	1.785715917	3.016524947	1.455304605	2.253547547	2.38627243	0.4574113485	-0.1437422555	2.311816039	2.584567968	1.751763311	2.816789727	1.367086076	1.096174059	1.346209512	1.135943296	1.342560718	2.005161619	1.408091952	1.435297276	1.404880324	1.423015349	2.579911686	1.715606396	1.031357137	2.222914936	2.71471746	4.09533572	3.392037953	3.29767868	0.4318939251	0.7627316608	1.68224388	1.82075891	2.634353125	1.130860677	2.19738069	2.6246407	2.261831555	1.651533674	2.090060144	1.945751064	1.880315503	2.443829344	1.69781975	2.695144623	-0.2912588073	1.4301171	2.447079591	1.771919244	1.999601731	2.12782847	2.36831395	1.126304577	2.419328402	3.421281766	2.593492712	1.234263933	2.270432035	1.672489903	2.47215328	3.326248564	1.736156055	2.856012333	1.626697569	2.209538305	1.688264314	2.53805643	2.696539508	1.894574685	2.43318037	0.7227372098	-0.3420830483	1.610441933	0.581072659	2.636570812	2.948821814	1.699625229	2.531919126	2.230859518	1.150032785	2.79867927	1.423495853	1.805831344	0.00491834156	1.911832982	1.912466472	2.164457673	1.407993964	3.304687993	2.13502929	1.14226185	2.736849442	2.615603343	2.292534668	2.495563245	0.7483875075	1.058013449	1.838654513	1.615924377	2.718598299	0.8483738401	2.230676024	-0.05643538476	2.616308643	2.660631133	1.13651429	1.902078033	1.423862544	3.231443635	3.792222581	3.216923867	3.422387209	1.712698052	2.445778112	2.227270881	0.7810080629	3.479743286	1.825644997	0.5524108362	3.09017675	2.664642015	2.099955079	2.29992603	0.8678011146	2.709935452	2.423327167	0.9842313233	0.8085332122	3.328958758	1.926577093	1.539679431	1.384554822	1.303014657	2.858435223	1.929935289	1.09070767	2.0909616	1.477233081	2.405310497	3.126402187	1.844112017	2.078243264	2.244797829	2.414294218	2.528287665	1.057616486	2.502383519	2.672290869	1.138511854	1.506242277	2.213660678	1.010439976	1.270418504	0.9145426751	3.21964968	2.841265793	2.647989288	1.7715965	2.381441451	2.25773872	1.954088249	1.058125034	2.568618903	3.409980507	1.759805405	0.898423928	2.359570019	1.237202833	2.196728608	2.147109315	2.424126091	3.44608484	2.10761561	3.70643509	2.936269769	1.06439103	1.275741791	1.542918813	2.352989243	0.6045274724	2.250479347	1.435532684	0.9479362234	2.79205353	0.9769071677	1.116879554	-0.05305687732	3.331514842	1.696096439	1.489742883	2.502804472	2.400262731	1.701099088	1.715949417	0.972948629	1.1347113	1.352365866	2.063434611	2.453182083	2.036410533	0.936207725	3.767807653	2.831354636	2.559912205	2.137279063	0.530013316	1.850958629	1.860228734	2.654881744	2.432099382	2.541341401	2.698524013	1.961294215	2.61819298	0.4083265712	2.173761722	3.230777581	2.503536702	1.812616816	1.644728408	1.399832026	1.488215088	2.803385336	1.878581925	2.3213506	1.740415835	1.072789068	0.1889997805	1.808397307	0.7329721246	2.481790403	1.863340348	2.760115223	1.65117237	1.782676236	1.994816694	1.31422436	1.53715652	0.4740287356	2.454725693	3.27422565	1.330764631	2.145823287	1.912563282	3.219358243	1.72857889	3.012480951	1.11880256	2.440494252	2.276657148	1.255816688	2.89290986	3.633037335	1.511968788	2.35480729	3.403332178	1.169271171	2.940204336	1.045201464	2.988726579	2.378458292	1.411756136	2.091540806	2.464474894	2.269071998	2.526598682	2.220090622	3.897762194	2.049233933	0.8128370934	1.785214564	1.120239138	4.262059409	1.976234131	3.371525377	1.928606425	1.728387161	0.9789392197	1.579667849	0.9693488784	2.685130167	1.566545554	3.631025516	3.225932214	0.7504965154	1.360668542	1.990435803	2.100865257	2.259156617	2.311088817	2.392485262	2.039884684	3.231155257	0.613873447	2.750610135	1.279773639	2.630508968	1.491030999	3.109349882	1.418819044	1.216357794	3.285341929	2.254284319	1.840363512	1.460624185	1.037109752	2.294098099	2.730152097	2.84206659	2.098542811	4.140130175	2.292089069	2.62829545	1.457163002	4.016929847	2.178621453	1.47841133	2.363697134	2.535557377	1.779394557	1.824494647	2.034622014	1.568361765	1.107177557	2.789470779	2.875253798	1.71679205	1.422458861	2.451050386	2.771763215	1.79273208	1.580489737	3.38899625	1.68375605	2.496084677	1.462157663	2.132938665	2.218653391	1.392932101	0.4784579556	1.629232349	2.272261183	2.256935664	2.847081782	0.5946270533	2.571853685	2.452029364	1.686460337	1.640018638	1.912834783	3.82179834	2.570340891	3.363985064	1.924702861	2.725354568	2.245680738	3.383103731	2.306662775	2.085273627	1.945118977	1.963953445	1.625315919	1.675659057	1.734742924	2.231011958	1.936383512	1.793015445	3.184628191	2.09287295	1.751957256	2.234648305	1.906274143	1.763925831	1.96092671	1.915459723	0.7496779411	2.686243956	3.404968766	1.734430871	1.933048409	2.285338018	2.263959763	3.391383209	3.298932973	1.327902491	0.6052240481	1.143375246	1.935976562	0.5410142157	0.0453574921	1.541051336	0.1595014961	1.516875292	1.928050612	1.918800981	2.448679164	2.20764681	1.05448931	2.092184817	2.047457551	1.549399983	2.256287808	1.497909482	2.226598326	3.956454069	1.785784877	3.39880361	1.632261691	2.349567947	1.201370539	1.94541674	2.059841262	-0.4384153678	1.861889062	3.446995263	1.138928301	1.610740526	2.561847213	2.492699526	2.889311303	0.4812171933	1.225264923	2.70053476	2.964482579	1.703801498	3.231853574	3.193318541	3.253939542	3.137764074	0.06728655652	0.6805937034	0.8156185044	2.660936305	1.555031577	2.623977841	2.72800875	1.889627952	2.165732763	1.740197322	2.037689239	2.628824567	3.265381198	1.914525235	1.005168377	2.89577924	2.725004688	1.878769278	3.002229923	1.869385027	2.351527709	3.61960682	3.281429375	2.237133416	3.260208839	3.549939761	2.715179684	1.981028982	2.24148846	1.441130376	1.903319654	2.812560822	2.389426758	1.424987896	0.1795652679	1.394822104	1.952194514	1.994767383	2.48538034	3.146463354	0.8882467254	3.739320848	3.624957122	3.224742408	1.097044921	1.780627715	-0.03108857601	1.392707628	0.981538798	1.770440457	1.492166625	2.973853637	1.833167987	1.643194043	1.804488595	3.161139484	0.7922933824	3.410450188	3.418867804	1.882451561	3.711014236	1.522057948	1.589388731	0.12848485	1.296737461	3.503762526	1.32690796	3.012764471	3.113345012	3.838174291	1.433407518	2.936584778	2.167320499	1.396573077	1.62364875	1.141238395	1.50997733	-0.1421704266	1.731775082	1.119956805	3.154972752	2.097666633	2.907565457	2.128995462	2.693804922	1.460742163	2.24557373	2.16312315	3.962719211	1.087182051	2.196770052	2.189261904	0.3294309188	0.3043176635	2.073130256	1.507026513	1.328399835	2.000182394	1.13814115	2.053083602	2.262300551	1.828184295	3.196237108	2.274081436	1.868398066	2.193408341	1.815128296	1.400799989	2.709356879	3.098643623	3.141812145	1.199987927	2.734892335	3.623653607	1.035218506	1.259150194	2.879595225	0.3323441634	1.7102019	0.8734569599	2.962933542	2.116503592	3.57112467	2.651662982	1.955183295	2.834100926	1.473664728	2.374530407	3.006726656	1.520798361	0.5971447215	2.409141591	1.941158774	2.182762483	0.6685259998	1.347305529	0.99441917	2.293565568	1.983771559	1.99036268	2.597131544	1.244281982	0.8877686398	0.5952446886	2.900842997	2.917659661	1.582016628	3.923114013	2.286099705	1.023293418	2.268195273	2.637646331	0.7548982401	1.336818107	2.246877216	1.395031612	2.459708029	2.40417925	1.688449195	1.880056098	1.736916255	0.7489735788	1.395252703	1.19909604	1.585987046	2.877919771	1.492941012	2.377751648	1.075684805	0.06624277672	1.864760483	3.14391793	3.397637599	1.862896131	1.211970068	2.402316257	2.45228577	2.844806554	2.721661879	2.829062216	2.384310392	2.194321887	1.468534946	2.093053632	2.520682122	2.276928444	1.368033882	3.277890905	1.69867973	2.227528901	1.298905257	0.5850550629	2.524251212	2.503516785	1.031767939	2.057153526	2.327392169	1.525164296	0.8859908141	1.326698042	0.7848198516	2.508498812	2.505949946	2.614196763	0.4870845213	0.5948531454	2.572902507	1.468322759	0.8751169789	2.365834898	2.222610329	1.509912166	3.49003834	2.840551783	3.964588042	2.197328869	1.729912724	2.209560784	1.131054977	1.214633792	1.679134004	2.111793701	3.644775869	0.7800715839	2.947191773	3.266544036	2.115027199	2.820825245	1.123873071	2.630347203	2.160541998	2.940201042	0.2097205098	1.070515108	4.318732582	2.431853107	1.647893624	1.251414227	2.237882341	0.7532264773	0.8845865258	1.207209955	2.916655976	2.171893233	2.577922526	3.526665128	2.529310764	1.479348632	1.712349709	3.373495046	1.101388341	3.229487518	1.686331312	2.874765533	1.895481805	1.957661282	1.00537468	1.978617513	2.200898966	2.722278039	1.566097375	3.13210556	2.322211587	3.120866453	2.521971602	0.5253663805	0.7134526916	3.122043751	2.391660297	2.215232148	1.559513539	2.426954633	2.104597542	2.454972779	1.194844269	1.17491548	0.6694263526	3.905236543	3.732638895	0.1557228078	2.29188498	1.751681464	2.961645663	1.491006131	2.08654501	1.091168794	1.877759236	3.404422501	3.320781069	1.980942438	1.742700418	2.982857648	2.454615614	2.561232996	1.168682359	4.232001431	1.883886995	1.852344178	3.029171484	2.035706263	1.463391522	2.700144363	2.488685747	1.670526647	1.563680248	1.682090903	1.394116381	1.045187415	0.6626639989	1.949931042	1.074519423	0.5786481543	2.612402726	3.660400807	2.687020725	3.394992107	0.7552168837	3.444485152	1.495944143	2.982563899	2.76130342	1.988451734	1.95583865	3.990228625	1.196830378	3.892149511	1.857443386	2.59912869	0.5926007753	2.398832655	2.275411861	1.651744942	1.335404315	0.9568061606	1.219856085	1.064869925	3.355657489	2.175426337	0.4207234307	3.253691814	1.97130482	2.558729591	1.789267601	1.395049786	2.698231288	1.597977911	3.56011325	3.181795285	1.546192869	1.17300492	1.914508234	0.8448036553	3.197063003	1.439299866	2.067709235	2.743935216	3.985133249	2.49542796	2.746213396	1.350119189	3.380826052	1.231775621	0.7276195069	3.575156968	2.238180924	2.654201883	1.862649812	2.291276369	1.487833692	3.356797861	3.221786158	1.649577216	3.094541882	1.814874016	2.08323407	1.43573113	2.011731993	1.188499922	2.11071993	0.9267363809	0.8762230704	1.121254307	1.957473881	1.350616748	3.346348328	1.980112957	2.27357256	1.670483579	1.421275481	1.243189807	1.129912933	0.9917652699	2.042632828	2.721106311	1.71412663	2.444705033	1.489753223	3.403640046	2.70391016	2.701824663	1.65127369	1.447675485	2.407108543	3.327679722	2.854042012	1.843031163	2.557670164	2.737987363	3.603565778	2.50951769	2.510493959	2.262187571	2.838836086	2.563183081	1.636948383	3.287178229	2.976784728	2.26001519	0.3010505993	2.201685551	2.247724461	3.630771061	1.34953952	3.396680467	1.793839967	0.981674333	2.695554911	3.708421909	2.66068407	1.195709777	1.995212685	0.9768966244	2.07886219	2.406886417	2.863828816	1.89408308	1.477529717	2.401360784	1.687501979	1.829152873	2.1870278	1.728057229	2.336585978	1.546142158	2.021876547	2.869612189	-0.601422919	2.444945878	0.1168826555	2.006785694	2.488609047	1.46812155	3.261666591	2.41563634	0.9244094368	2.871567875	1.139199907	2.251977631	0.5319323524	1.763025885	1.056786584	1.991138212	1.765531727	2.364537478	2.86306293	2.099518667	3.052034257	2.203723907	2.103137362	1.643257312	2.087134523	2.21499881	1.108385313	1.72731296	2.602001152	1.211185311	2.753250298	2.65458456	1.82570309	1.498033057	1.267413312	2.491213125	1.599683331	1.660701379	2.19137331	1.560162224	1.909587953	2.529200893	1.938955484	1.739139271	1.772743005	3.074535972	2.500004743	2.107686885	2.329576313	2.364966954	1.191510242	1.808787149	1.267799225	2.977742858	2.540605353	3.536608034	0.6400242283	1.763175849	2.930361695	2.442669029	2.590764737	1.809369956	2.630063987	3.385920881	0.4117345559	2.610860959	3.247710103	1.516044891	1.150968144	0.5529715078	3.610177261	0.8010293268	2.306698736	3.036932905	1.759499725	1.785554655	3.603089218	2.372895839	2.109164457	1.331773703	1.833889506	1.634413242	0.9295427971	0.8064191883	1.192533573	0.2800172094	2.641052993	2.472865138	1.662283076	1.148454429	2.545812925	1.793521996	1.817956821	2.525571326	4.849550307	3.143068968	1.987308895	2.096753001	2.600560183	1.356042879	3.494653207	1.27116562	2.70246333	2.42539976	2.224041992	1.610854469	0.6424238337	1.946386329	3.029297168	1.788076447	3.320405715	1.87749369	2.092966915	2.882043866	2.020930568	1.086577564	1.567863879	1.950970749	1.84835316	1.52162772	1.115321961	2.862492091	2.440541672	3.227390237	1.875418036	2.465213906	2.553256208	2.254444176	1.278733697	2.180390644	1.843106953	2.045508802	2.379383721	1.5760779	2.091918418	3.231294783	2.824682837	3.036262875	2.466800719	2.876676866	2.575691515	2.146161917	2.162374893	2.921140902	0.9406211441	0.3485975891	1.145000229	2.519079022	1.301362482	2.154400567	1.076510854	0.927410629	2.597738698	2.265025633	1.292830288	2.267146278	3.236147865	3.843989566	1.349197589	1.894449577	2.242194288	1.123002349	2.058606815	0.8060878501	2.664857123	1.486789728	1.940088904	2.810082408	2.289728618	1.819985914	1.991566307	2.698389397	0.9285047776	2.731885131	1.864498888	3.038458867	2.394963419	1.380700805	1.408517914	1.970868058	3.945880941	0.886104368	1.650097395	1.744077428	3.359588312	3.071289737	2.104153303	1.865040661	0.1674350355	1.219065409	1.580893976	2.04304371	2.780864652	1.335707054	3.79781054	2.704704529	2.714031885	5.10546998	1.621597908	2.420358556	1.952756278	1.303429246	1.465865988	1.614905483	2.258141221	2.276055727	3.284053117	2.341570891	1.588128298	1.634838464	1.573273515	1.320572843	2.70552662	1.524749155	1.955947758	2.432199481	2.945018936	0.8520607246	0.875184539	0.5547965856	0.1148510471	2.024600825	2.61435284	2.109621981	2.298286622	1.006965435	0.2394040224	2.934996421	0.6139336963	2.169624871	2.598504394	1.950837405	0.7566979204	1.555180854	1.37504039	2.761667602	1.865968466	1.265291692	0.2723851602	2.737762493	1.329685587	1.821018754	1.416169659	1.727475349	1.647337998	2.100711233	1.711402328	1.237845308	2.833712379	1.528191436	1.366425157	2.023323571	1.408855133	2.177195507	1.571420563	1.324636692	1.881360882	1.01648487	2.208714581	1.183462236	3.084620255	1.755761999	2.394581282	1.184087156	1.489899924	1.837287074	2.928193346	1.404243953	1.73300883	3.026015943	3.006412613	1.727100309	1.563138554	1.700711288	2.344343851	2.851794793	3.737570178	2.728315885	1.324081782	1.799133874	2.748921047	1.467709958	1.852695337	2.876701449	1.620036475	3.211663319	0.6682386258	2.919624038	1.86620535	3.084032302	1.690531691	2.314456631	3.251490908	1.15947156	1.14728759	2.448568038	2.33302952	1.874760369	1.92637482	2.734367549	2.012021089	2.405592053	2.44305638	2.585679846	2.884061023	1.976823337	2.856225798	1.493128226	1.654714215	1.930939914	1.716469757	1.983499219	2.685831611	1.726786086	2.211730971	2.203541814	2.282011279	1.302750558	1.539533856	1.795495607	1.71137293	2.371357249	1.798977465	1.766213625	1.636036704	2.515165013	0.6834049431	-0.1727176858	1.994785122	2.394697516	1.142906961	0.7949355586	1.843292906	1.728897169	0.423241385	0.9769546552	1.92776329	2.966310426	2.299271092	1.555254258	2.593360609	1.866974068	2.645531976	1.670385709	2.233344754	0.4061977315	1.601829026	2.636346191	1.377630855	2.139401474	2.534694167	2.268663639	1.853049614	4.248541915	2.050399075	1.839460821	2.910375245	2.057755803	1.535599112	2.100634801	0.3091313273	1.579688014	0.874142866	2.185861795	1.6052715	1.9583543	0.4841675645	2.339438222	1.047618785	2.119970129	3.006858017	1.902917676	1.906314467	1.951241286	3.945564124	2.90669535	0.9814477904	1.731245432	3.232011168	2.611707529	2.491963553	1.947377906	2.254989088	3.425403135	1.732093864	1.782961408	2.082070486	1.619543455	1.845475877	3.269337696	1.325923743	3.576153199	2.072375238	2.018694591	1.71927348	0.7755556223	1.450998816	0.7670992411	2.123400764	3.378021552	2.960855002	2.084722417	2.220969027	1.317089172	1.805657475	2.318285566	2.8665597	1.302451903	1.820691787	2.328586529	1.369184418	1.104686069	0.7814806849	1.966534251	2.03477698	2.520782897	2.23016695	1.14581018	3.033911318	1.576169916	1.936970045	1.706570821	2.19881019	0.6288382013	2.012394385	1.571472227	2.79576662	1.565591849	2.932913585	2.554691783	2.156357234	2.544822975	1.964353328	1.04601383	1.793121447	2.581640497	2.3464892	0.1591795167	1.593082875	2.680556185	2.553603276	3.016493417	0.8032777753	2.634678402	2.322366948	2.350557155	2.191906502	2.975937625	3.418790167	3.028092478	2.019486759	1.963358186	2.751135677	1.986083934	1.007506743	3.04404998	2.277937477	1.967501032	2.717599123	1.139979646	2.690353	-0.2618953474	2.10276748	2.223737685	2.726762455	1.55346306	1.812981746	2.132701391	2.304638667	1.979585572	3.025793441	1.872802989	2.471358465	3.013776813	2.243255861	2.292497006	2.992272332	2.148078709	0.7785374455	0.7715286588	1.889744727	1.842069505	2.381935652	1.09626696	2.455098932	2.598660062	2.009138228	0.7160679582	2.672495563	1.732665138	1.35014818	1.729293291	2.56845689	0.7136197818	1.783799456	-0.5265834294	3.7089512	2.355714219	1.152780515	0.7109224912	2.674021064	3.166783139	0.8075608453	2.655487172	2.287867623	3.058183274	2.934039187	2.483650619	2.408021165	1.257331779	2.476282505	2.754839918	2.775750468	2.027566312	2.701281664	2.498155172	0.4286191912	1.944281598	1.886338136	2.585920294	1.608523091	1.586338599	1.063042398	2.381794119	2.153751524	2.696901735	3.5960446	1.857261265	2.013371343	2.163865173	1.974304133	2.357150979	1.192768121	1.063476047	1.78591159	0.7295338588	1.251460176	0.6639359612	2.205328768	0.6108373456	1.975937623	1.185676298	1.678963633	1.828714612	0.7015698781	1.58305107	0.8323743518	2.326502922	2.224433897	1.875547802	1.738208676	1.795262056	2.967918873	1.772802178	2.218586233	2.222805914	0.7815475339	1.944254673	2.579841012	1.109498544	2.377215795	-0.0747799411	1.510279433	1.369592144	2.340107393	2.701901378	1.062264931	1.527671376	2.354561405	2.272244152	0.7783379658	3.78659496	3.498206328	1.421406028	1.525102969	2.492346374	3.588484863	1.163703097	3.01639912	0.8182557519	1.383132198	2.589388069	1.163277974	0.7637884597	2.673924569	0.785278256	1.67955717	1.974660143	1.918780417	2.787521585	0.9452567325	1.420510308	2.146740534	1.314297592	2.038763859	2.527032417	0.7845590854	0.9950194439	2.12418824	1.513862564	1.620686737	2.619896022	0.3718227731	3.33718174	1.752249623	1.12772691	1.8182791	2.487630286	1.374427933	1.947725408	2.409911526	2.822492191	1.370717014	3.193761168	2.564743259	1.232430557	1.077987039	1.766146911	2.307037297	2.998443121	3.288200279	2.059567677	1.603716045	2.041454566	1.992036719	1.464879155	1.797741735	2.457687981	0.8696545327	3.467074908	3.54540916	3.044366689	2.379444309	2.455539077	2.44162069	2.431641597	2.169688208	1.752391468	1.583689779	1.204737196	2.19916616	1.576831002	0.5704067801	2.49245681	1.463560739	1.632897174	2.041619771	1.674674249	1.469731639	0.4037333807	1.156994146	2.397316461	2.716683642	1.840154199	1.662720702	1.273421703	3.818172714	0.9468236614	2.243596441	1.690202506	1.894725778	1.347963248	3.489307735	1.614832727	2.860764332	1.460479544	2.610888039	2.644877876	0.770150554	1.169292907	1.716629921	1.637725145	2.50473249	1.201196415	3.004758001	1.63203678	1.402425119	1.605176268	2.395691516	0.5984703802	1.394644762	2.430153656	2.907419546	2.602842387	3.106153474	-0.164963817	1.803094918	3.131886962	1.14916074	1.732586309	2.332697153	1.266145497	2.707309424	0.08487535028	1.07507962	2.490283207	3.086854162	3.188058646	3.540667314	0.5919386491	1.19366838	0.7222995172	2.134160074	2.055094605	1.835405557	2.946052487	1.588399656	2.73672222	1.189346303	0.6923744663	1.969577203	1.724747147	4.669214573	1.799937384	1.408007586	1.843219188	1.264892217	1.388718367	2.241554307	1.314733639	3.130951467	2.803419392	3.287960935	0.4849528381	1.870660529	0.3914700582	3.078262778	0.5911540682	1.273154805	1.815883598	2.310961962	1.359684134	1.532454471	1.436929573	1.986349711	4.360252282	0.4453585515	2.611204395	0.7666729728	1.036000655	1.894333691	1.65067144	2.32832794	2.449749021	2.666970418	1.691270542	1.902704297	3.133095609	3.038327821	1.56018435	1.044666388	2.858066308	1.669204103	2.224510943	0.8114384022	3.578682784	1.419344224	2.178105161	2.195343959	2.140949564	1.29652619	0.9420592	0.5974572657	1.649312875	2.665549407	2.777315644	2.099488739	2.221914466	1.424621049	1.237573146	1.199003954	2.950081624	3.202902334	0.6401270363	1.742869366	2.177323447	0.9067720342	2.469372453	2.312077535	2.577551618	2.994382265	3.046500056	1.833917215	2.864021506	1.514557863	2.399450316	3.654407123	2.73474779	1.057624771	2.504395466	1.264941585	0.9845987201	2.237670595	0.1043584307	1.775004486	2.545703878	1.639758866	0.9579841267	1.743222535	2.629274932	2.47750546	2.298785816	0.7626864998	1.279713236	2.003739775	3.559341126	1.422540198	2.547202085	2.595627929	0.9760706684	3.950487413	2.109068456	2.510591153	2.29208925	2.012335762	2.754802567	1.109612162	1.542601089	1.997720274	1.747629215	2.278411688	3.500012954	1.227146614	3.786698189	2.02697532	3.391380535	1.466934752	3.37147294	2.355232344	1.750140872	1.487568705	1.413571013	1.087931933	0.8098979508	-0.2546696189	1.069162432	1.223277205	3.090193275	1.036391646	1.254512862	1.747583147	3.141094524	1.391602383	0.9527638693	2.941298449	2.054240026	1.488402889	2.096421515	2.621078219	1.911495854	1.93802602	2.613296009	2.534673506	1.431898305	3.643317038	1.653241538	2.172204164	2.464198644	2.691767209	1.054023663	2.090307857	2.851432118	2.106162058	2.29833601	3.070613844	1.273564626	1.518485313	2.111378117	2.229584496	2.066579244	2.392942837	1.065599353	1.056557737	2.365483907	1.718537742	2.169057777	2.039765725	1.116732556	1.798905642	3.43485347	1.853930183	0.9326207715	2.203821661	1.97282474	1.420703079	3.737629983	1.971625513	2.7189245	1.034043893	0.7156555654	1.099977673	1.666626096	2.491693004	1.79503832	2.114023848	2.337601505	1.660844852	1.568685196	1.034949463	2.899402738	2.537433005	2.680676253	2.739217562	2.859820704	2.851536291	1.292405317	1.372297251	2.314866012	3.504122449	2.200371373	1.602620211	2.854469985	3.517828411	1.806357203	1.798705438	1.545519782	2.341472837	2.709837236	2.098232939	0.9323616709	2.002484622	1.232737145	3.530175069	3.192210531	1.804548441	2.239029679	1.359222763	1.410166671	0.5867659878	2.274766643	1.435859117	0.95986887	1.056603368	1.545798954	2.187787443	0.9169788683	2.23993677	2.058396916	0.4584032216	1.363784453	3.393533311	2.326260966	1.387568045	1.31674442	1.139645288	2.295638361	0.3132940184	2.953531321	1.429656836	0.775908643	3.262504885	2.981492819	1.476095461	1.394939899	2.880988976	1.498338831	1.16014242	2.092413185	2.566797458	1.535001806	1.365815413	2.685532323	0.1550576067	1.167914676	3.574597427	1.178409332	1.280306461	2.034402389	1.937494412	0.9584244863	2.303583815	2.213167581	1.762649435	2.932237081	0.4941452118	2.593572917	2.971835717	3.290585932	0.6335039401	1.574169113	1.626935624	2.894720041	2.71868925	2.347584398	0.9117011537	1.062433152	2.024322343	2.199733716	1.542482885	1.78262026	0.6581172644	1.814641615	2.310769191	2.452833161	2.207997516	2.678662267	2.140991067	1.397720266	1.840334529	2.803276861	2.181914676	1.071663656	2.893669291	1.12858207	2.284468413	1.664823578	2.940845034	2.32398977	1.113649822	2.504896908	0.8605108424	1.882543702	2.77760078	2.351272353	1.842773726	2.475490332	2.907751984	2.171476435	1.318856768	2.251602628	3.530119949	2.480933863	2.315841697	2.104207904	1.50504962	1.930671512	2.479837078	1.905176409	2.111997702	2.076112843	2.843237289	1.014603864	2.503717167	1.665014951	2.051588371	3.657249279	1.968495555	1.650189048	2.453391038	2.02118025	1.615166524	2.056271845	3.645346939	1.547766741	0.8692181946	2.75382183	1.283626415	1.180806096	3.538849592	1.071835187	2.093820021	1.7847298	1.578443601	1.318897655	0.735597697	2.245028341	2.943474055	0.7660712062	0.9312517271	1.870419977	2.936284789	2.32444155	1.520669372	1.694731234	2.075736889	1.903839303	3.591288443	1.661707997	1.226554978	2.021736553	2.902248477	2.353012632	1.820874627	2.114325514	2.370914386	0.9390542182	1.429700516	2.369086789	3.773653802	1.179299042	1.179388227	-1.124841514	1.928111678	0.7588617583	2.366908753	2.541012154	0.6569171401	1.752082679	3.283710381	1.90554547	1.691029292	2.697332921	2.5701474	2.039352907	0.9170619255	1.782008324	1.892254702	0.4782494977	2.634647413	1.9141208	2.316672411	1.943718185	2.061613155	2.113658178	1.055088309	0.5388410065	1.789621383	1.6715702	2.545792901	2.545324757	1.706945307	0.2733503941	1.691911809	2.254235311	2.13766019	1.952140834	1.320580081	2.101762453	2.078941594	1.995998788	3.145840441	2.346804238	2.27652817	2.082183544	2.562292568	4.03371689	2.258204733	2.512518572	1.676241825	1.852392851	1.698385798	1.328475105	2.418176959	2.35417663	0.9021584313	0.7625403888	1.635842056	1.078119055	1.720083968	1.31304413	3.542515024	2.624831334	2.051101219	3.465998937	1.085030032	2.367004718	2.041699463	3.336306432	3.114909293	1.262095969	1.562723813	1.607896757	1.913208301	2.391970681	0.2235666008	0.57273982	1.741286998	3.354736722	2.251289859	2.140089098	1.519539937	2.786450632	3.099502928	1.624938596	1.413541849	2.744386378	2.862802657	2.781884904	2.535790006	1.855073101	2.212209152	1.748668321	2.704369084	0.6547601806	2.599022095	1.650777922	1.52197268	2.584345831	1.769243821	3.632411552	1.765946033	3.165288748	2.859603459	1.434918115	4.000965576	3.034639442	2.258974446	1.354495937	1.310255101	2.848859601	0.7552834239	4.491269914	2.202247819	3.251796701	3.183030809	1.075161466	2.19523028	2.007788315	1.917154456	0.3847621757	0.8279073234	2.618405232	0.4886385587	0.3861513844	2.881738133	1.506257596	1.645211533	1.617840802	2.435169914	3.358438872	1.619632072	3.484829908	2.04959289	2.452785056	2.261275313	1.464614072	2.953013256	2.369882262	2.177477996	1.126707921	2.565652171	1.799777943	2.397869742	-0.05241653141	2.291130517	2.278979659	2.444032407	2.07348412	3.408792073	3.64513843	1.878294433	2.518908122	1.943839508	2.63329565	1.647227111	1.19942581	2.582848223	2.747882059	1.516649568	2.351221751	1.269002308	2.047985344	1.962191195	1.095463403	0.7944613251	2.341622878	3.130359774	2.155692711	2.238462063	1.194676198	1.599193307	2.883080445	2.357769345	0.8512359578	1.805922618	2.435053005	1.538710263	0.8727865055	1.311651457	2.58974847	2.238207322	2.025487741	2.624935349	2.362234484	1.401890902	0.5266479655	2.276247531	1.499346761	2.185960934	3.846946748	1.242639137	2.87806912	2.60137372	0.9747864099	3.261579851	3.155373673	2.418442589	1.919884837	1.265582372	2.835013835	1.358989405	0.3524116756	2.313678228	2.981174308	3.263312519	0.3680003402	0.2755332463	2.414269864	1.556344274	2.440987418	3.47527528	3.146354513	2.027073144	3.742146673	1.401682105	0.5625604885	2.839469392	1.77549115	1.856809627	2.018530311	1.939833795	2.630257626	1.065089062	1.402165275	1.257653108	3.512833876	2.212856685	0.7172402153	2.860774125	2.921830572	0.8310470019	1.65313121	1.525676597	2.190765593	2.182032936	2.019414463	2.617231302	1.192619088	2.811445709	1.589428651	3.417265927	2.73237101	1.637240043	2.09162969	1.834953221	1.676918999	0.9943222185	1.626703755	0.8293400446	2.350064218	2.320084508	0.7849490505	2.017916578	0.7709799958	2.098889283	2.207637365	2.245964661	2.156422802	1.841957212	2.435269026	0.8303221598	0.19219462	1.970518902	-0.3950535055	2.947609706	2.568586433	0.5000252494	2.858655889	2.28747586	3.384433816	1.852399474	2.890471723	1.752589865	1.973698542	1.904335592	0.6520049729	1.955394875	2.072233604	2.328140976	3.324865044	1.432748991	1.203576638	1.359011982	2.041659811	1.946442761	1.344325588	3.020806992	2.084096402	2.401310754	1.00619773	1.378529846	0.1769714341	3.07381358	0.7696266475	2.231834582	0.2534579519	1.433690311	2.64279291	2.639207221	3.07002679	2.467321477	0.8193752979	1.660542826	1.58655878	1.598686134	2.372054135	1.973893871	1.586319584	2.169054972	1.367166961	2.285102684	1.374990387	0.4563462075	3.347512703	1.844829335	2.367180341	2.107567388	3.645593733	2.111867878	1.257401857	1.561850932	1.829474234	2.023158326	2.153088494	3.314531155	3.130007624	2.407049164	2.016543214	1.647922614	2.328529248	2.155659916	3.410688468	3.07666575	2.03554588	1.016710554	1.357283045	3.274492073	2.852889329	1.945232674	1.954306825	1.991899054	1.990661418	2.285584021	0.8119547273	2.416415552	0.8948340231	0.5861374611	1.276513636	2.358446323	0.8532604744	0.1661040969	3.559351611	2.255794422	3.186139288	1.645203078	2.080509671	1.733423924	2.378978736	2.143792656	2.772994424	2.24508736	2.131824977	1.886708074	1.677126589	1.230390798	1.320302336	2.301736129	2.885831671	2.042145964	1.269024564	0.491138037	2.338518178	3.511426963	0.319513465	1.771460714	2.928279403	2.188372889	2.005674773	1.859962586	2.494096596	2.659137725	2.00237803	1.881032363	1.808353335	1.587240885	0.6026345868	2.357902947	2.136906911	2.535434181	1.158273243	1.777019817	1.064737736	1.93833205	3.983510542	1.788990384	1.308261559	3.088152483	2.631397913	1.380938164	3.302576344	2.773293754	0.9375187888	1.812240759	3.117787006	1.605744503	1.224631687	2.583633741	1.232185482	1.397528352	2.344706562	1.050177497	2.732710246	2.447689473	2.839741904	1.822622263	0.2585604095	3.524957138	2.24943085	2.34975007	2.894969439	3.738432862	2.088909265	1.832748944	3.195550424	2.366611501	0.6778297919	2.920490468	1.899451079	1.241032256	0.3143396555	2.998328678	3.065341087	2.74558353	1.099780723	1.185503875	3.159979622	1.561281672	2.316404915	0.4494643846	0.8899839125	0.4145105805	2.044653355	2.692214888	2.672294102	3.097318352	1.835731563	1.999496545	2.207709034	0.2729236442	1.628764044	1.381332757	2.076066607	2.395686695	1.724356269	2.526155573	3.089880486	1.526632461	1.688607737	2.06344133	0.9925080784	3.174166771	3.212282942	2.563659982	1.549490183	2.093677621	2.935870095	2.558908629	1.922028006	2.784683628	1.409244245	1.700573172	2.651894859	3.071317748	1.529431265	2.877889688	1.838899295	1.068503318	2.318804244	2.331136335	4.121262254	1.388443021	1.248698196	0.9026484528	1.147837155	1.987001147	2.302039196	1.949213641	2.20125719	1.546135092	0.8935632267	2.101121577	1.895196313	1.731938675	3.010741673	1.781954446	1.31380882	1.436076132	1.284548828	1.668642121	2.317968543	1.141487404	1.654905336	2.231745689	2.869547159	1.173393727	1.557077203	1.374781004	2.357364676	1.520350737	1.81707334	1.47161559	2.182193122	1.963725475	2.500988294	0.6595452166	1.646955573	1.698429575	2.462043111	2.334274737	3.461031906	0.8780348003	1.886951385	2.710905391	2.087680175	2.711777333	1.629357209	1.323193045	1.694383269	3.049009026	1.562850236	1.634350212	1.9472368	2.020913086	1.601211347	3.381162148	2.680929466	1.054103652	2.57956454	1.41021436	2.108023306	2.000943676	2.066991389	1.857316183	2.964557975	0.3134352863	1.998148669	1.762628005	3.259853349	2.330459945	2.801199417	1.989974059	1.687583366	2.618965319	1.65705383	1.607815109	2.36328325	1.933087173	2.630729669	1.392096511	1.801501066	2.380306009	3.240389779	1.537087107	2.039862399	2.865273046	1.643245813	2.489138719	1.869990096	2.01794371	2.760888664	0.8947724478	4.092769808	1.088526484	2.150574028	2.129354986	0.8667101156	1.532572771	1.315389491	2.0431124	1.339060851	3.254950579	2.879621332	2.541885989	3.213894403	0.856388126	1.284350186	1.223978343	2.111210058	1.617513647	2.321971318	3.67888537	2.448105343	1.731137709	0.6911425241	1.225686622	4.07013629	1.928303073	2.65491393	3.076817184	2.703991008	1.40882794	1.375268584	2.657557649	1.439761429	1.435205295	1.498131744	3.451566128	3.06677056	1.152766728	1.525129389	3.249472543	3.122155207	0.5653287738	3.196283399	1.984967103	2.07263787	2.313157633	0.6965444311	1.840605266	1.287811364	2.42351313	1.944814619	1.85012854	1.081654087	3.169977946	0.4182856367	1.529592146	2.161338434	2.503337758	2.445831367	2.663250382	1.306793746	0.9690497159	1.352769511	2.451828625	3.016178838	1.907658071	2.131308262	1.214163948	1.291835141	2.432358578	0.2657248768	3.526477873	0.6632440815	1.536269026	1.206290811	2.612440381	1.762709321	3.438894072	0.5002786962	2.221986821	2.492046742	3.48674041	2.294583538	1.488874393	3.037599795	3.106707342	2.758038905	1.774579365	3.416225167	0.8102101921	1.106852918	2.367559776	1.565703162	1.263810982	1.123131874	2.243408173	1.720675304	1.462225179	2.143820661	2.726810049	0.5524530282	0.4118306726	2.03241014	1.389786086	2.758243494	1.571276608	1.678102199	0.9380665905	1.350847818	0.9568038677	1.848572677	1.252420886	2.887171066	1.789919226	0.9045005538	3.24416832	1.561712577	2.373748809	2.289643005	1.403305824	2.850991988	3.504899768	2.28052149	1.193158601	1.195235185	3.477423015	2.909838603	1.738229354	0.5497284679	2.900894934	1.399083005	2.747467907	2.044535188	0.862525466	2.380160004	2.45579937	2.847741147	0.7987808965	1.014291479	3.033671129	1.908248954	1.558390604	2.032674897	2.642166277	2.185296744	1.261356217	0.484988331	1.419567783	3.055506266	1.79923141	1.086262498	0.6566800029	2.232296717	1.355208449	1.893151051	1.953646824	2.0291589	2.121763461	1.347322821	2.960398302	1.205180382	2.88238506	1.777872396	2.574753315	1.492880821	1.789034351	0.4754032853	1.362816893	1.251228526	0.6479777134	1.840086885	3.044457572	1.960475983	1.444901161	2.275427137	2.926515236	3.257164104	2.051730752	2.492938369	0.755517841	1.842735788	3.148350408	1.130064652	1.537825501	2.190809563	2.6618102	1.871445153	0.9530919144	1.462596439	2.742949311	1.692137465	3.299794305	1.499680833	1.094044357	2.209694588	1.539549878	1.859298647	2.033397933	0.9261367739	1.682786535	0.9855567696	1.865119156	1.984566603	2.226614268	2.993324054	1.763153037	0.7316294315	2.905759512	3.149853545	1.373442159	1.256728084	2.720024316	1.497265558	2.479509237	2.817485898	0.6824039803	1.831211973	1.63974131	3.235189941	2.009808351	1.635096575	2.615042762	2.363878568	2.476501548	3.496494506	2.647502648	3.493627278	2.238210262	1.331274866	1.145759766	1.47432727	2.63039982	2.519296744	1.836567329	1.173483413	1.744730124	2.210670333	2.396660804	1.583312222	1.833839072	1.127656514	0.7394407296	2.231771588	0.4797502323	2.08802052	2.694685248	2.359243561	2.098951848	2.071084177	1.210955848	2.439840001	1.995039869	2.34378014	4.138475172	0.6985651425	1.347039916	1.662981684	3.048876646	1.965489923	2.86818732	2.160311945	2.972026906	2.5708121	2.878020832	1.904682649	2.881420552	1.773594711	1.049764309	2.67938362	2.202314758	2.242102788	2.050872203	2.174995244	1.689325725	1.85807424	0.4884318059	3.173636299	1.303677174	1.161997248	2.256360341	3.084840846	3.944233346	1.624003531	2.597587486	2.196531964	2.342514785	2.610399517	3.184364892	0.8714313619	1.436450629	1.437156365	0.229515191	1.504203038	1.538194412	1.321554678	3.046316555	2.514851198	1.637344838	2.130286623	2.377006691	1.71445282	2.551113844	1.350466487	2.738137014	0.6040215455	0.6943338922	2.130630293	2.381177455	2.414562556	2.824206164	1.686040866	2.232449222	3.03206759	2.541994113	1.068229828	1.50644538	2.631259428	3.365624699	1.70377552	2.477120052	2.103303796	1.88491246	1.617757567	2.092893906	1.972422168	2.494024656	2.685408903	3.485035498	2.539774061	2.198347293	2.809781167	3.343361376	2.650628256	2.621670867	1.479986618	1.33037568	1.256763417	1.912118547	0.8525967175	2.946036765	2.417008993	1.885756089	1.157799938	3.079688922	3.333735568	2.721046727	1.559826062	1.322575815	2.932062397	1.473585755	2.762152451	2.144614632	1.958232196	0.7203773375	2.896777744	1.01669376	1.08762321	2.737418965	2.07915077	2.17061258	2.106909541	2.360531641	1.773814762	2.453935328	1.775846391	1.698758041	1.78472703	2.347011305	1.035207249	3.094237949	2.31579514	2.601773431	2.39611878	2.964865131	0.7952265276	2.087727301	2.022102119	2.981372599	3.011138124	2.793607484	2.593239881	1.662375179	2.596667035	1.364569838	2.164214168	0.9783634909	2.25851945	2.134023613	1.925940195	2.545816079	2.444692782	1.742095902	2.320468531	1.132153908	1.502970128	1.40147681	2.574893304	2.382374924	2.620688587	2.490270325	1.271066305	2.012087995	2.130577165	0.8210786173	1.009206366	1.584378761	2.563242676	1.820695108	2.973002728	2.643548659	1.592623235	2.261089148	1.803937535	2.598716457	0.4438153523	2.452359216	0.287829979	1.415019148	2.903125733	0.8782471154	1.217782867	3.04828928	2.199822219	0.7271714928	3.046467691	2.338971654	2.175862431	2.628440364	2.786206162	0.2395041763	2.050498405	1.368186537	1.492221215	1.50101274	-0.00688521684	1.464423788	3.400714664	3.449154029	2.644983337	0.9266643799	0.5683399618	0.8396047888	0.3807694432	2.788784738	1.526387915	1.472689687	1.96306149	2.852838554	1.383549407	1.081376642	2.044072432	1.870817964	1.775133204	2.606916734	1.578649446	2.553800178	3.174524184	2.074608589	1.979270883	1.538872782	1.14534843	2.394981116	1.740594474	2.26855392	2.10399442	0.9427065918	2.981468107	1.020750223	2.454843871	3.998126842	2.514786151	0.6821751474	1.528785073	1.900971657	2.751931086	2.11724964	2.209546707	2.037569618	0.9458370631	2.931785743	2.042732381	1.616727382	3.168045998	1.600594398	1.974631692	2.331670199	1.793555692	2.234201448	2.387492454	1.896136369	2.401914228	2.512377759	2.847542575	2.984867063	1.300485874	1.310418682	2.269043591	1.177744111	1.016883136	2.935259408	2.00570065	1.948858941	2.716418857	3.033446153	0.4160567913	2.478847192	2.458974332	2.796369213	1.758812683	2.383545987	0.7947006451	0.1289846325	2.598920001	0.6907139622	1.723846326	0.8957367576	1.736008095	3.11305974	3.433836415	1.95554894	2.648829684	1.90247753	2.548111495	2.259505766	0.7291852025	3.369201498	2.06499128	1.475171812	0.2638089691	0.1773643156	1.348173173	1.333217938	2.043827398	2.35423775	2.158473839	1.424305842	2.297968776	1.667006008	2.926574142	3.039642006	2.887010149	2.802297598	1.382558656	2.383429779	1.914477648	2.193159877	1.783767612	2.584822771	1.812881687	2.225202798	2.668485577	1.040856062	1.8764944	3.283682633	2.141794657	1.23429513	2.923398938	3.670804643	3.141705381	3.493363936	1.547105212	2.221536456	2.648436767	1.737404887	1.883469119	1.94561283	1.651496871	2.216642229	2.412567748	2.869238267	2.649166551	1.653379705	2.853907067	1.718021573	0.9440974193	0.3285529486	1.376900574	2.627412528	1.113967267	2.716252408	0.8236707456	2.880030227	2.618352274	1.440012039	2.138207261	2.897759672	1.740538446	1.936121699	2.890199277	1.662741944	1.075508797	1.518253662	0.339571862	1.283911996	1.556105387	1.803198026	2.62638634	1.953730579	1.422928874	2.56935723	2.091832684	2.788945941	1.969237053	2.99889889	0.5772545762	1.83045676	1.794352886	1.842998626	1.843778116	2.552875172	0.7491836911	1.327982512	1.708789349	0.8301999113	1.982248752	0.9656310307	3.309024284	2.587086999	1.95461624	2.171988917	3.013164203	2.376581674	2.122259528	1.117899701	1.966363268	2.338769151	2.503020753	2.762131214	1.292307322	2.518702204	1.577935676	2.126924012	3.244800671	1.035715357	1.249714675	1.433372121	1.031118184	1.44470474	2.384831282	1.328265273	3.140462109	1.212864937	2.212553988	2.570210464	0.6583206112	3.057495951	1.012180752	2.061104818	1.903775802	2.053687172	2.156225181	1.415188092	3.351643104	2.358757582	2.343643282	1.829129516	2.196746262	2.475212962	1.643145119	1.802547291	1.31161016	0.8723940831	1.602437965	-0.1237892376	1.785433208	3.68101955	2.981104591	1.014039921	2.216259898	1.051355935	0.9095310814	2.080803684	2.971043245	2.42179262	1.05032077	2.378360501	1.630379945	2.711551992	1.451499262	1.302338767	1.862869107	1.917159232	0.4416861062	1.175134345	0.5223277891	0.3991468622	1.655194828	2.136242273	1.843061021	3.175010524	1.074190981	3.047112646	2.326375782	2.92788976	1.187119782	1.223316255	2.261039673	2.368030244	1.48036088	0.7740344486	1.440016154	3.289906952	2.391351935	1.847164164	2.112509173	1.345392398	1.753298542	1.692550673	2.812461469	2.195626803	2.842054289	1.469584947	2.832399504	2.933950916	2.023354921	2.457925107	1.23202103	1.369349809	2.450538368	0.8362004489	1.84123352	1.271272179	3.049915256	2.856213045	3.655648229	1.85909178	2.915889525	0.6844455143	3.201080418	1.297461881	1.827868634	2.34449326	1.472383686	3.269246957	1.406777733	3.078058505	2.084638365	1.656615044	2.555348574	2.046170631	2.344862387	2.257545468	1.653327152	1.775332512	2.830380257	2.486653444	2.351631439	3.130367928	1.03987746	1.646563969	1.411165328	2.018653222	2.049584737	2.592586342	1.687930646	2.438203848	0.6535397794	1.138188648	1.705823428	1.957784882	2.987182963	1.229380007	1.445005913	1.542329016	3.052371149	1.329269266	1.126113529	2.673971683	2.319948156	1.305234734	3.006677068	1.977281273	1.368723722	2.615964183	1.516054637	1.685585751	2.200791624	0.9056158078	2.190486539	2.892270999	2.837666127	2.530947069	2.246675698	2.863606452	1.565305992	3.413817983	0.9524620232	1.659903967	1.472983449	1.452102259	1.357355366	1.574511173	0.9889398748	2.010281103	2.753078177	0.8605287535	0.5636359773	1.220985081	1.657774687	2.964178768	1.384755905	1.727885333	1.40414351	1.821050577	1.369224745	1.79426654	2.150636543	1.781229066	1.162808935	1.339315313	1.665479609	1.132527462	1.725402776	3.25247579	2.083621857	2.410882499	2.050552554	2.824725013	1.706935853	2.35897532	2.05768192	3.035667149	1.820082863	3.831772662	2.821765168	2.037072581	1.18546516	2.248021455	2.050045708	2.266711465	0.8961683336	2.473607867	0.2210998245	1.84966921	1.009091253	2.12616202	2.439433634	2.377793645	2.57447334	0.9391353247	0.04179443301	2.990628937	2.149865171	2.245544616	2.079081507	2.140167971	1.350646146	2.006600488	2.20736123	1.663586355	-0.01117866594	2.824122681	2.734536089	2.008809218	1.971830601	3.217589816	1.206297709	2.021333682	0.7618603084	2.612207288	2.021870688	1.183874681	1.427836076	1.614337202	1.409682757	2.386135562	1.211853606	1.375272927	-0.02348408654	0.7948537274	2.564055487	0.5699623596	2.490582959	1.687742641	3.006828101	1.677337745	3.384704411	1.912568423	2.511836998	1.747915406	0.9588513111	1.305198004	1.494572602	0.6338698396	1.295231971	1.516532714	3.274433429	1.666958851	1.926347264	1.823420275	2.746518153	3.280673335	1.938614893	0.07924959007	1.475154999	2.1932745	2.001369014	1.621557739	3.463207859	1.274903964	1.391102004	1.25989407	1.767914202	1.536180587	1.310932966	0.9016458276	2.089640756	1.899275175	1.045124906	3.883680699	2.076466089	1.745487293	0.7397127304	-0.4937070054	2.768189687	1.931800177	0.8751669102	0.992486936	1.968080976	1.821709758	0.4036125821	1.454108146	1.687095285	0.8069907225	2.245181032	2.142333636	2.530807196	1.435066961	1.84145364	1.122933492	0.9484556257	2.143511954	1.274619058	2.133930871	2.049728091	4.038294112	2.65579178	0.8303094672	2.655987418	1.753741726	2.104718564	3.078700495	1.107162048	1.885884618	1.800237812	2.762086555	1.497307517	1.67393134	1.791496311	2.434207864	2.318566368	2.39882707	2.118085387	2.906309816	0.4720601133	1.569767737	1.660347987	0.4134827921	2.518035069	2.155390398	1.665959491	0.7980778475	1.089106345	2.869295048	2.194604573	1.95676761	2.144150283	2.573064371	2.310871606	2.051760997	3.744855933	2.48465362	1.522388191	3.575019837	2.186875336	0.8810494832	1.939911801	0.5315227897	1.465292713	1.908455926	3.551461548	2.006400179	2.013244682	1.185970328	0.1442258869	0.5278277813	1.35548429	3.006066116	3.28814717	0.8064584699	2.232147862	1.418587338	2.20544715	2.929285044	2.233779452	0.5165362442	2.138495435	0.7286066268	2.477089443	2.235542137	1.518412095	2.060585949	1.229580102	1.353641879	1.225559761	2.643867675	2.805222914	2.243380303	1.058852074	1.248628336	3.53696055	1.28157452	2.501656946	2.963551535	1.561391669	0.626896824	1.095634783	1.612472274	2.086838415	2.307783011	2.654900395	1.579679734	2.151175644	1.306160442	2.382313142	0.6445669509	1.278857958	2.541308148	2.517083474	2.598277781	0.5531523812	1.604921283	2.180523386	1.832569246	2.686439115	3.015559483	1.633987733	1.68170458	1.541313232	1.345359837	2.75226426	1.608498691	2.286156444	2.311539405	1.808058325	3.006858397	2.016378626	3.295272582	2.494459354	2.446434128	1.679050293	1.620273322	3.651174105	2.542448083	3.486016581	2.583239872	1.404992866	2.152565734	0.7518360346	3.040921436	0.8505166704	2.461770896	1.072769646	1.579694151	2.395208671	2.630961997	3.197893302	1.872689083	1.638156504	1.684505165	2.374966923	2.58145263	2.939894463	1.032827464	1.745458836	1.034987919	1.79251919	2.383197423	1.110648273	2.931602508	3.280512203	1.373122485	1.83927736	2.109837145	1.512734389	3.043464274	1.782089375	2.685356769	1.588480925	1.803490853	3.223797385	1.640333894	1.99107878	1.686856135	2.68269774	2.562003898	3.23591239	2.316458872	1.966729907	1.451223236	1.979891576	4.478512778	3.141066345	1.087088617	3.147892779	3.158391951	1.699770923	0.6581887708	2.80531642	2.240300064	1.678267097	2.631941438	1.63363592	2.08976583	2.976535955	2.276656733	2.910050037	2.016143572	1.605044657	1.581410872	2.881565779	3.875939292	1.909392525	2.480001401	2.724809965	1.801603899	1.029846517	1.727233595	2.520628995	2.418694471	2.351780695	2.928830013	0.02625336661	2.352535645	2.143040098	2.520823193	1.543646125	3.4194072	0.5563356153	4.205696464	1.626731776	2.629703115	2.761510151	3.044083884	2.109422696	3.956331253	1.657205782	3.803538462	2.596700712	1.579720287	1.221664917	2.643688594	2.405475718	2.135242937	-0.3959446913	2.625899506	3.437056908	2.281643533	2.272754696	1.466944768	2.287897213	1.977847803	2.857068259	2.862130775	2.58965133	2.528675238	2.686048763	0.8919356221	1.454549795	3.36444988	0.2691730029	1.18309654	1.511742047	1.280382359	2.96182393	2.991576621	1.937723714	2.435092721	1.10206451	2.244988845	2.918892411	2.663758563	2.156533907	3.554069054	2.084972745	2.944640526	3.429684166	1.620827113	1.527600322	0.8141864909	2.084080695	0.8653425145	2.087196926	1.338081267	2.183812406	1.778088084	2.186050571	2.964408132	2.524689251	2.278641118	2.322397718	2.0046896	1.540691242	2.215559925	2.056209777	0.9304057086	2.962984502	2.546356791	3.773576622	2.203245707	1.708992433	2.181779236	1.751376531	1.608556733	3.267216439	2.308477802	0.9134047198	2.775836313	2.063362612	2.446769654	1.679170175	2.200793	3.09279088	1.220482233	2.856157083	1.635753885	2.739832121	2.223594717	1.940301764	2.406057996	2.7059391	0.9577748648	2.561943981	1.568439344	1.179692581	2.858111211	2.670140026	2.962936006	0.6752408391	1.99653363	2.16506429	2.570136052	1.856636925	3.434540999	2.692722313	2.139959517	2.618048293	2.341375649	3.956797822	2.97664339	1.544997066	2.580975674	1.697200472	2.588504371	1.138178018	1.170361421	0.9207401885	3.152724448	2.033518297	2.596017921	1.073489479	1.995897247	1.592249858	1.313684072	1.907684228	2.89791083	3.361523901	1.677145878	2.896734731	1.429558882	0.05731633268	1.934294254	2.75791385	1.057532471	2.278653837	1.519796312	1.313009393	2.033823198	2.507573426	3.373366871	2.514028717	1.939526076	1.366466061	1.966519306	1.563773434	2.940415741	2.320351755	1.167392949	2.604295011	1.964588435	2.810770407	2.65279174	-0.2280486896	2.420054507	1.512103716	2.241595697	0.3564558646	2.146770275	0.721154248	3.268186458	1.415071903	1.856406901	1.474531906	1.236857108	3.178941457	2.880994513	1.693854396	2.997457718	2.438668636	0.5895355939	2.36306962	0.8910120479	2.954513231	1.171083068	1.135092814	1.836788087	2.750354911	1.834947849	2.114585766	0.06144875176	1.478996122	2.202577966	2.502341431	2.789890477	1.691446891	2.691287882	1.552672415	2.44228381	1.448818232	2.308762002	1.39750041	2.198066885	1.113948128	1.833242821	2.035587301	0.7864683713	1.528529833	2.720260247	0.329904669	1.910092603	-0.1947305797	3.554170772	1.167559487	1.114928348	2.081433018	2.121624222	1.908680277	1.720537542	1.328312338	2.48757489	2.368094654	1.686599826	1.229574997	2.613442238	1.440284655	1.824818548	2.514680008	2.23450768	2.971664854	2.282046339	0.9334665627	2.45234466	1.801368936	3.431501024	1.904982653	1.241166932	0.9784963294	2.124648777	2.758090954	2.555946936	1.062137836	1.407386828	2.188955983	1.979718859	2.293243195	2.095896431	0.8414149382	3.010866453	1.42913214	2.33228459	1.636624052	1.610992509	2.411492125	2.203328244	3.067155319	2.306227268	1.620146148	2.713379257	0.9131972661	1.194719014	1.717338018	2.068786449	2.715928979	2.168439034	2.4281194	2.190292704	2.452258306	0.4745171547	1.920964552	3.257799105	1.116380014	2.758245	1.649572254	1.575598846	1.837895988	2.495023368	1.829039251	1.361657348	1.186975071	2.962238116	2.428393847	2.752066521	2.694414791	2.61034268	3.289124722	1.990305612	1.320249442	1.527626859	1.397910118	2.238601827	2.378778068	3.261015304	1.332162278	3.132602745	0.5730556586	3.423840755	2.124594582	1.086280994	2.093946857	2.368883884	2.514647402	2.630886777	2.825919455	2.525207435	1.641375064	2.83441496	0.9806130494	2.4833347	2.046474245	3.025044359	1.929641551	1.422803928	2.11171512	3.238356653	3.643798101	2.194638831	2.977513478	1.239253759	1.956786486	1.819794651	2.800502239	2.229997358	2.617804156	3.220913705	1.157272645	2.653836199	0.8134422338	2.785417483	0.9744875112	2.756497807	1.44127335	2.95448218	2.348539063	1.561386108	1.452823494	1.044700633	1.369577798	2.193968038	1.060842262	2.935047017	1.762864543	1.88551746	1.423674869	2.476879288	0.9299012178	2.60327549	2.413857915	1.994515576	2.010923567	1.05735955	1.801273542	2.869744591	2.28972547	1.986025697	0.8165867539	2.242375003	1.912825169	1.537295542	2.738054573	1.86104977	2.134953022	0.7838370429	1.58501771	3.11375189	1.323014798	1.116978584	2.440974495	1.110057967	2.001713958	1.980905275	2.686541824	2.658396522	-0.01403705955	1.152573312	1.683461725	2.709674994	2.578406015	1.482752475	1.420421853	0.8085734466	4.345635895	2.1527177	2.016172572	1.429724588	2.078000793	1.561872068	2.745862894	2.088364931	-0.4646089658	3.127054537	1.753980813	1.933550303	0.4552710585	1.149579588	2.255749376	3.344239434	0.8062762334	2.08300179	-0.3716978304	1.326859656	3.7493809	2.64014665	1.54617913	2.067765658	-0.1782706083	2.430956638	1.038395116	3.565348278	1.766353491	1.827416052	2.110975281	2.978686959	2.116403003	0.5876277357	1.537853989	1.80594759	1.698725307	1.425103756	1.247258153	2.85683501	3.169936586	2.713998047	1.24909659	2.963576205	2.646317144	1.931500607	2.019218931	3.854060206	0.9156143067	2.912278348	1.596034533	3.012113568	1.081421739	0.7377508681	1.591825934	2.993410748	2.493424991	2.704570818	2.42262275	2.306992866	1.407551443	2.816359808	2.838996493	2.34372466	3.404338235	2.655816358	2.226695206	2.26456986	2.686012028	2.333381282	1.837605497	0.8781290048	2.805720337	2.885561605	1.247503518	1.014724569	2.365048354	2.044502829	1.558907043	0.4337638179	2.129333945	0.8331863732	1.351782996	2.515974315	0.06867371646	1.779442186	0.6323743774	1.222840827	2.95881024	2.534431072	1.958586821	2.267463467	3.350369294	2.603262728	2.939886399	2.036615553	2.887141148	2.642849533	2.281530334	0.951965935	2.276144963	0.9349936211	2.327482095	3.066605291	2.114769481	2.029835363	2.712558381	1.190221915	1.447146553	1.212010354	2.707738572	3.358383733	1.271540014	1.151527371	2.276584323	2.396594086	1.864144798	1.696229874	2.359571238	2.029061365	0.9389834829	2.894900022	3.933591222	3.013797271	2.586784455	1.866705943	2.062798239	3.55293505	2.274456028	1.873465646	2.89494387	2.035621401	2.619392965	0.7844385335	3.410842039	2.71886034	1.440006798	2.108494705	2.355676668	2.458380524	2.104845181	1.852657415	2.125451675	1.491956328	0.1802625916	1.803819023	1.444926265	2.782845747	2.508159545	1.517922256	2.64918285	1.532258452	2.022333903	1.72013047	1.369676913	1.499261919	0.7919680255	3.055565824	2.616776334	2.303127647	2.416835197	2.869580066	1.546345547	2.333964452	2.209817881	2.118609083	2.866124167	1.656187355	1.928779042	4.168592722	3.869574708	0.9954832671	0.6742698962	2.637356532	1.165001802	2.352240329	2.432900625	2.498914861	1.256514548	2.923263573	1.484181448	1.431824204	2.121637629	2.048552886	3.471993932	2.57327878	2.414567696	1.133682976	2.134690131	1.547986491	2.127647328	2.543925898	2.264922053	1.701046735	1.844983071	2.435458114	2.604912978	2.13520766	2.487211151	3.060649336	2.084950781	1.225553575	1.727060699	1.594025596	2.636935074	1.037090196	1.008567496	2.116760446	1.646560873	0.3024313696	2.051613497	2.447262664	2.518725427	1.195641539	1.360291619	0.6674417077	2.116253093	1.045621433	1.234659777	1.944414719	1.742641958	2.092577869	1.747122549	3.530363121	1.668292271	3.267822625	2.324103118	0.6185308827	0.8596526513	1.520022268	2.71150236	2.675202481	2.98196889	1.909277493	3.063496611	2.029381924	1.915746797	2.398079248	1.935121162	1.956574337	2.525093637	1.473885618	2.18458411	1.553078554	2.221172145	2.625986804	1.987492675	3.007188069	2.236423317	0.4570669764	1.743192188	1.718090514	2.630786309	1.087986738	1.809636617	0.9879215004	1.868890263	0.7411456441	1.811539879	1.450027063	3.044558416	1.766448553	2.348855068	2.31202173	4.191647734	1.644000705	2.961142228	2.412199316	2.186567139	1.780466627	2.62223856	3.558006886	3.415214481	2.877938205	2.003902847	1.51338272	2.698633396	1.360617654	1.493869122	0.8249355527	1.751967175	2.622728265	0.1768900632	2.316077587	0.9717069709	2.286819648	2.214622448	1.886009542	1.816875605	2.66496722	2.968053471	1.693731489	0.8422912264	1.788054172	1.107730293	2.23222206	0.8927554715	2.352336321	2.937986095	2.264962801	3.284447889	0.7660303205	2.673935291	1.859556386	2.088757419	0.92090397	1.683097289	2.548586313	3.6088119	1.509526166	1.569067303	2.167578092	0.491653904	2.233102614	2.459471109	2.760170482	1.702737683	2.833870168	2.277751344	0.9690270978	1.604565903	1.192388928	1.254968133	2.347956693	2.052751724	1.090799851	2.359685262	1.254922852	1.967922392	2.454542152	2.549277438	0.9246645816	2.421403954	2.163499781	1.412452993	2.123852255	3.436852946	1.935614396	1.852635749	1.683611761	2.040824258	1.821628643	1.942725645	1.447049081	1.40372618	2.433126046	0.9524027593	2.187671826	2.485744892	0.9552612144	2.354680753	2.468998528	2.295669334	0.8426782573	2.852512271	2.906538376	1.90936895	2.59290439	1.46532939	2.758519332	0.6926829622	2.279407467	2.342631604	1.728495173	2.16819088	2.240022995	1.65876236	1.039685335	1.657432293	-0.02050887328	1.46945434	1.733455888	2.469082794	2.376340999	2.630073147	2.907045984	1.602166054	1.341841659	2.69307951	3.028389349	1.324567156	1.111094773	2.107947991	1.519709114	1.299094585	1.821033322	2.714346064	2.584893044	2.209008765	0.8960139	2.79371977	1.315807352	3.205599276	2.339841652	3.752719842	1.561055366	1.924401084	3.478613688	2.414372198	2.249603388	2.350589596	2.290051776	2.238051082	3.116051661	2.666458141	3.408857007	2.166998281	3.344654845	2.213842974	1.984303165	3.032276436	2.517767759	2.045043414	3.894464093	2.336260859	1.766478354	2.485827724	2.937817574	2.327583497	1.753454043	2.370133851	0.9643663887	2.318054584	2.005429669	1.97930092	2.669421599	2.715314539	3.02239422	1.976858386	2.599765891	1.952091853	1.9936292	1.42581112	0.9469365414	1.368722139	1.910494542	2.795182954	1.777987464	2.270464811	0.7749357818	2.735644585	2.634809392	2.305719555	1.79139384	2.35295308	1.230117706	0.9236830524	1.278126874	1.148125826	1.623111117	3.125892673	1.921925631	2.711973615	1.014298699	1.225795709	3.666244861	1.468682087	2.146015904	3.634521721	1.878654368	1.925212784	2.677092022	2.498514526	2.194969674	1.612655266	1.784246561	1.901555676	0.8797189105	2.42808568	1.265103393	0.8381272249	1.42091123	1.542215621	2.729576023	1.904806018	1.765903971	2.856847449	1.04666826	3.050972475	2.352283941	1.196187506	2.884652749	1.669332777	1.616146958	1.426810441	0.1016107207	1.265832993	0.08348160638	1.89039578	1.057028734	1.957253684	1.254915097	1.648513603	1.694277277	2.84248622	1.318897975	1.628187423	2.929656274	1.693129491	0.6700871576	0.4613120202	1.923029403	1.42759628	1.23084052	1.753579882	3.092945163	3.184583414	0.1227476373	3.479125345	2.474663573	2.20131229	1.057268841	3.565156419	3.145943202	2.580722459	1.686055232	2.088921684	1.779980864	1.608912735	0.6652724813	2.77300235	2.625110285	1.805365724	1.756191024	3.167474493	1.379184436	1.460698389	1.647450883	-0.4690545372	1.705376437	3.570635225	2.859374996	1.920108285	2.18927337	2.940501165	1.213621549	1.607491922	2.182792124	2.433783129	1.1915809	0.9477440665	1.916798442	2.131424926	0.7823498224	1.620704982	2.432519595	2.285837282	3.494718681	0.6216892705	1.308700006	2.297921718	1.365511689	1.613903685	2.848778907	0.9923159784	3.080964404	1.767586909	2.403401271	1.714577183	2.562464071	1.332393274	1.493697244	2.798594919	3.209574259	2.097014844	1.919927275	1.793151284	1.46474404	2.282939048	3.069659863	2.600857996	0.06660877367	1.698639771	2.525022597	2.264503432	2.080779381	3.392356725	1.843407981	2.729738528	2.551247271	1.506955984	2.477861884	2.642380332	1.836408793	2.951361168	1.553458774	1.618893159	1.599863309	1.942472762	3.852586844	2.590045115	2.840382365	1.815221413	2.180590903	3.518978017	3.366459978	2.264799028	2.846196259	2.989012272	1.651763969	1.69750881	1.98357827	0.531498821	3.141885136	2.218080738	0.2740600511	1.543865113	1.889029551	0.7846655042	1.491595311	2.100791154	2.931496693	3.302929642	1.157220004	2.759287712	2.606009736	1.186639479	1.793397135	3.63914325	3.664529212	2.757698992	2.500723991	2.151337049	1.643090609	1.928690439	2.072852593	1.962932737	2.353227391	1.62844486	0.5936547097	1.160788438	0.9796259784	1.615555514	1.347731606	2.879856244	2.296803144	1.09666598	3.151757189	2.315157317	1.765572746	1.988882307	1.4840577	0.4073943473	1.252229111	2.480895243	1.295319969	2.089644957	1.882856413	2.118520162	1.253513153	3.122304727	3.923275453	1.766364953	2.070883554	2.44339613	2.418521521	2.912261	1.465190265	0.8207601367	2.618326895	0.7365473573	1.475320468	3.431220732	3.173100084	2.357615106	1.382127119	2.079787938	2.645998932	2.140288102	1.29267606	1.992439747	3.046489786	0.8976819047	2.986520194	1.514250027	1.843697309	1.112577013	2.431968118	1.419468	2.449125587	0.6851686034	1.79475999	-0.08109746786	1.839514321	2.720140177	2.844068734	1.551410574	1.715838984	2.264454331	2.58637863	1.989449327	1.235093057	2.304439472	2.354193425	1.837595892	3.310425384	2.217823221	3.284134314	2.496152227	2.062668663	1.964294071	2.602125442	3.348747534	2.882713936	2.903416935	0.4640414196	0.6640713533	2.492617976	-0.1746623818	2.776558513	0.9843238597	1.471708113	2.082727175	3.190603315	0.9988143194	1.240648833	2.847297701	2.557561743	2.826015536	1.962787863	1.964198708	1.681740895	1.8887109	1.804095154	3.428207009	1.974539089	2.216754231	1.990642727	1.190613402	2.753807591	0.7698389727	2.303542928	1.59460948	1.561776739	2.01924362	1.421591614	1.214347521	2.684336883	2.529863187	2.11835525	1.195388322	1.639692415	4.003520995	2.033018415	1.893176193	1.488546324	2.38172177	1.949202863	1.982369035	1.984653204	1.228431257	2.249071903	1.718377201	1.967242766	0.2351118503	3.437228309	0.859645541	2.008777158	2.295421177	1.363130259	1.336746562	2.342782841	2.904076785	2.690276566	1.808195089	1.622809452	3.64958148	1.814603033	1.006979216	2.363619289	0.6545364371	3.347049861	3.664626973	0.4602197124	1.345104387	1.939478047	3.299051265	2.330347051	1.648765134	1.744265641	2.359329045	2.254933745	1.38611654	1.985940541	4.548878263	2.647181137	2.242993632	3.381726123	1.98151669	2.428657307	1.308172087	1.98347602	2.165957624	2.487213792	2.924718469	1.396252325	1.866822789	2.84472007	2.104158364	1.548597114	2.804966158	0.3005750841	1.909777379	2.522196268	3.859974097	-0.5565406456	2.187359173	1.62272207	2.253876798	1.753651559	2.918177638	1.661908801	1.365053236	2.391363386	1.147932337	3.857456783	2.62894493	3.614315042	2.659866874	2.257318602	2.734717785	1.230641737	2.636523342	2.528640433	0.9407740051	2.28984214	0.7668883511	2.383387791	0.9351339461	1.815547516	1.417446782	2.746922027	2.768603018	1.849575278	2.009574924	1.438603245	2.702029856	2.795665178	1.774358666	2.500831044	2.118756261	2.481066878	2.732056143	2.823534627	2.680191143	2.037776901	2.752842915	2.064787002	2.009645902	2.024833914	1.064080598	2.365539518	1.68504667	2.120698508	2.149357261	1.930053342	2.177227949	2.843580163	2.751704156	1.587398645	1.424309317	2.017776493	2.806231465	2.596221235	1.93845979	1.66242509	2.635130925	2.743334211	1.609545392	1.353049137	2.334020184	0.6003417112	2.638256693	1.250475748	2.472525035	0.5587495278	1.697329191	1.362023361	1.945911515	1.037169683	1.655786917	2.03691601	2.504255316	3.975882869	2.736240829	2.20332082	2.640809528	1.421097177	2.360902622	2.487222888	0.6273136219	3.264227409	2.556822367	1.674566685	2.839662203	1.99460857	1.938141756	2.039500779	2.320673401	0.6447037325	1.766550013	1.845719753	2.274623895	1.605079713	2.011787642	2.898433504	2.09068043	3.41723155	1.750099759	1.832556037	3.433735311	1.588160966	2.202829375	2.395615937	2.673395004	1.918362196	2.368440665	2.881926787	2.089427149	1.377300175	0.9695997815	2.53098163	1.262363226	3.152187482	2.313427684	2.035929858	2.555155649	2.659418229	1.250207342	2.256670766	2.482841906	2.634977939	1.65071843	1.768390924	2.665802886	2.487952775	2.710269638	1.287645318	1.940224342	2.099774023	4.206573695	0.8163029217	2.543187138	2.104251979	0.9062047141	1.45678158	1.706978048	0.9034999869	2.487708113	2.890379702	2.31202601	1.652499645	0.8392512216	2.636731554	0.8949114761	2.305168858	3.498240005	0.156196005	1.341295077	2.47341679	3.075427565	1.279205608	2.025037731	2.169722444	3.883912467	2.273607618	1.369296779	0.4280859609	1.958984958	1.390841052	1.110998168	2.660107177	1.50094339	1.580708696	2.472826396	1.739210373	2.397969666	3.026894176	3.194276806	2.702842164	2.760168389	2.464952448	2.047967286	3.608317608	1.274599941	1.782298292	0.5419049048	3.460595548	2.722367896	1.811148397	1.792523008	3.123772074	0.9602890978	1.674330006	0.4088824425	1.905415003	2.197833538	1.995811739	1.68589744	2.117275472	1.198848477	1.476712464	0.5467027394	2.693338382	1.337652781	1.548780515	2.555110505	2.223763332	1.872748145	2.487799727	1.161360608	2.825665176	3.228306235	3.163707385	3.827628634	1.868014058	1.017379655	2.651152621	1.790896006	1.749550984	1.778386349	3.102851572	2.585771427	2.477908733	2.670544902	1.477864855	2.974506712	3.382046512	2.389293768	2.908450784	0.8988038265	0.6046349993	1.240616498	0.9273215372	3.119049004	2.655164361	1.944134143	2.201895435	2.150810574	2.879276232	2.329743164	2.564352614	3.023276572	1.637803402	1.414290148	2.092826375	3.353324779	1.924244704	2.259048223	0.5751068493	1.151359601	1.074107634	2.976144064	1.353631196	1.773672655	1.664203166	1.138670492	2.840230746	2.812384396	1.699518842	1.930087975	0.7266813844	1.271596777	3.28913358	1.891481105	1.312438612	2.139964831	-0.07589237031	2.322812739	2.210005767	2.950319213	2.380951556	1.585598715	1.163589105	1.573583259	1.943973414	2.418350795	2.519031786	1.884872489	0.1556344978	0.9487633937	2.007554878	0.2863412509	2.762772171	2.450366984	1.220864661	2.86273591	2.138380946	4.487740773	2.575020183	0.2835047621	2.984905126	1.914525929	1.797733554	2.718128695	3.472631505	2.704703406	-0.1682300761	1.095732782	2.55368038	3.181048786	2.49014384	0.9107613415	1.503985008	1.081595885	2.458969657	2.13118503	2.26056384	1.528311379	2.490675591	1.689283661	3.143708583	0.09902436151	1.367501784	2.1312929	2.85264129	1.657750513	2.141917982	2.480873538	1.527471044	3.461959365	1.88737566	0.970269889	2.461432798	3.191789386	4.17595704	4.000635258	1.791801266	1.237997298	3.267967334	1.564628692	3.227155681	3.171969317	1.199365569	2.912203474	2.30124541	2.674951746	2.478286472	0.7045902584	1.723617095	2.975909694	2.368087297	2.748327282	1.984662409	1.726702265	1.235951189	1.721453785	1.515424091	2.782713557	1.294494168	3.05980239	2.534577042	2.261138393	0.7185138688	1.32247244	1.21357686	2.67704203	1.735983009	2.31488558	2.115128044	1.236300997	1.783365044	1.233083343	1.480446661	2.511278545	2.222658598	1.701394706	0.8732328533	0.609593574	0.9631861339	1.045177091	1.289676437	1.878984837	2.943068729	1.670699898	1.664182265	2.590067431	2.216697423	1.732166176	1.957695252	2.887479546	1.909482558	2.24036418	3.78333273	1.016197418	2.58052572	2.139759021	2.033787099	0.9192393804	1.613512066	1.404577416	1.894162416	2.693564815	1.552551348	1.42459529	2.550050946	2.124239373	1.829691061	0.5199126793	2.287054178	1.86414077	1.682733001	2.61178645	0.287182883	1.122978672	2.597616895	1.947517984	2.89090924	1.407573618	3.399647723	1.119234416	2.861156611	2.803101606	1.813759846	0.9670865837	1.856273558	1.564984061	3.077125533	1.800036432	1.578589433	1.990839234	0.6542867196	1.797958121	0.7653852539	2.48936605	2.683757688	1.019114657	0.1469945503	1.541654545	2.278286153	2.501293541	2.114883521	1.8851862	1.652338642	3.439218775	1.400392917	2.726437468	1.980110765	3.000831856	3.393621484	2.55620002	3.834180126	1.409484095	3.705282197	1.840062482	0.6366370363	2.322673121	2.383755732	1.485197315	1.937925923	2.48853339	1.62747004	2.230146268	2.460763311	1.705372043	2.226510077	1.184490026	1.922767912	1.894496792	1.65098438	1.192544652	1.975621684	2.054994958	2.314492712	1.772493509	1.371650061	2.412437406	2.814137821	1.703907246	0.694433432	1.277576352	1.00003919	2.990468785	1.334002541	2.619098377	1.470731626	2.256626702	2.299176777	1.502563293	2.428310618	1.778705714	1.582012821	2.391130391	1.977447204	0.7740963425	1.34169083	1.295090061	1.565158541	2.114504563	2.314593227	1.324417721	1.890891683	2.559862362	3.384589088	2.640576437	3.241457816	1.192040118	1.203903293	3.210656079	4.48678118	2.077296828	2.438294915	1.793596241	2.312156693	1.661234062	1.380951187	2.208620726	2.111167147	2.996245897	3.329891251	2.955011449	1.851064834	0.3446090918	1.724540655	3.196630685	1.113433489	0.7351735736	2.538049399	1.926499885	1.713643706	2.451073132	2.160708208	1.527132463	0.7292902759	0.07074816467	0.3536939049	1.637234615	2.426237742	1.289512249	1.348261566	1.123799203	3.767993287	1.726177514	0.8293088244	2.905774187	1.757763635	1.719896927	2.512485493	1.256616786	0.5203055352	2.297431866	1.623796525	1.50051399	3.189218976	2.071271932	0.5219571757	2.539788673	1.111510886	1.188281146	2.029024898	0.2215641274	1.414829046	2.365951645	1.167486818	2.673286303	1.513432229	3.731850543	2.768697201	2.554718701	2.013495205	1.712504401	0.7410608535	2.250916354	2.443166275	2.250873405	3.617532614	2.649620657	3.132443701	1.548017328	2.448500702	2.705271898	0.6591225044	1.9003361	3.0566219	2.263445413	1.811258299	0.8795815199	2.673957305	1.747581537	1.775263438	2.229239885	0.9368226374	1.788831689	1.046300504	2.224850413	1.659301721	2.115889678	1.451222027	0.5779308244	0.9998366067	3.025756634	1.293298285	1.396462808	1.899833139	-0.161542199	1.425412102	1.407485214	2.838485725	0.1335694831	2.939689254	3.382287295	1.658030159	1.210724094	1.670487096	1.997172975	1.85731075	2.370034879	2.132365804	2.137780231	2.91690765	1.1090605	1.384441356	2.342174096	3.157541786	1.28461943	2.481391294	1.7934029	3.239438217	0.7874756115	2.20515202	2.811816693	3.430823032	2.234481228	2.064188696	2.293379218	3.037244218	1.990291047	0.07266910599	0.9376937209	1.133779929	1.105545	1.303320937	0.8655709938	2.759508618	1.222409502	2.473236552	2.447012936	2.400265054	2.522036472	3.104636229	1.151212636	2.520346087	4.435714889	1.42783743	1.952632138	0.7179378517	2.125302344	2.074244762	0.9781192117	2.165775058	1.072349627	2.798828117	2.45686279	2.149283295	3.716210008	2.776452101	2.42258552	2.172197354	1.892038457	1.74743751	-0.04212005576	2.378217593	1.760341446	1.963498126	2.732807341	2.36807558	3.204897294	1.388402985	1.283604582	2.035937794	1.518223425	1.858251043	2.682428068	-0.01161861696	0.8386293329	3.403484817	0.5366249106	2.803176472	2.29212042	3.861760207	2.91370087	1.433389644	1.857832855	1.797063811	1.803008234	1.958580108	2.311521759	2.074907797	2.455475982	0.9572158485	3.297870778	2.742149025	0.906382873	0.9632425081	1.930752345	1.080843779	1.872747595	0.4029559784	2.956563665	0.6944346851	1.669739868	1.810790924	3.597836954	1.807382179	0.4937611357	1.283969379	1.988820681	1.785973936	1.314385699	0.5902234901	2.718674652	0.6087226481	1.163573127	1.543810636	2.187452608	1.920304082	2.265046812	3.045598811	1.656082227	3.916374834	0.7303506679	1.463320748	2.254045948	1.786258573	2.433835318	2.189221517	0.7926745007	1.904032515	2.323838346	2.466053685	0.9884311945	1.290907727	0.8386720486	2.496272367	3.092274242	1.622471748	2.764894626	2.545301737	1.641798964	1.518546028	1.401793587	1.722797007	2.934325251	0.359208672	-0.004085082261	2.779813581	1.439727958	2.992825235	1.339792771	1.327424133	1.587677932	2.042759587	3.335212142	1.687468123	0.9977501281	1.569314714	3.127118917	2.390617163	1.846689151	1.937401683	3.229619863	2.028121682	1.810187814	1.933019346	2.451872519	1.21026772	1.853217007	2.171924051	2.143950854	3.890993194	1.604937142	1.838094401	3.020609705	2.291194206	3.448404039	1.413404748	2.12383894	1.674152056	2.349543815	0.5443830249	2.109593754	2.513541297	1.646134004	1.741020253	1.51482967	0.5014857103	1.994919728	2.688432862	0.8513067426	0.183096767	2.778441226	1.812788009	2.499390716	2.239883323	1.032561519	0.5393190441	3.348895459	1.821384872	2.335007574	1.705584751	2.663687889	1.409149642	1.906667792	2.296719047	1.927122935	2.16311172	1.751234358	1.863198999	2.271645998	1.749820183	1.669782574	2.404673761	1.04206188	1.743381118	2.958398203	1.748045656	3.611182566	2.502616181	2.700193464	2.526396378	0.7467766193	2.299594548	2.628166345	1.112947437	2.478991042	2.084738221	1.239553955	0.9923426526	1.734266282	2.171887858	3.351349901	2.310327864	1.393621411	2.588627991	0.7047118514	1.986556579	2.525962099	2.728111674	2.837530156	2.003770938	1.019752046	1.830384842	1.910493478	1.838207277	2.952583874	0.2791444343	0.958449639	1.567271073	2.300116644	1.084434109	1.410584345	3.257194691	1.852266011	1.746145103	1.572995886	1.954939897	1.299239974	2.143437097	1.708178591	1.561786875	1.945493242	2.058830243	2.546559943	1.515214502	2.119699778	2.160291328	1.255587479	2.95674568	3.808524852	0.6730532491	0.3191358743	2.172257222	2.70033315	2.356325722	0.5681700836	1.666601777	2.3985847	2.73279068	1.887503238	1.142389452	2.291392755	2.02375693	2.130610661	1.245839476	2.711505282	1.248207101	3.010372135	0.5916520478	2.856985059	2.554824854	1.997973518	3.212579569	1.283981183	1.266051944	1.257343323	2.710773715	2.171784974	3.093789514	2.143252548	0.8627729688	2.66609579	1.551430987	2.198141496	1.937192411	1.327126465	2.275670276	3.183517824	2.303790565	1.705791893	3.975985095	1.404644203	2.665206741	1.279862873	2.166345958	3.0300754	3.089686098	3.003044706	1.787047057	2.039066634	2.355724447	1.753242311	1.685008123	2.392965795	2.167497094	1.971920381	2.281851496	-0.5192345726	1.045303853	2.792588224	2.260680612	0.6285301303	-0.6736145751	0.475580095	2.9715651	3.327991323	2.827731731	2.90068796	0.6983474905	3.220829633	2.63510337	1.064810135	1.464481547	2.99342758	0.3128146519	1.479780271	1.20480978	2.130886428	1.046841286	0.6634215531	1.488438626	2.459542514	1.915825838	0.6711322484	0.5806096161	2.725015046	1.702892087	2.604913105	1.926997074	2.425499902	2.005840775	2.770790268	1.628053463	3.065537192	1.9868873	0.6991320372	1.656952711	3.3926908	0.428153504	0.9170921494	2.158250692	2.066946599	2.150105276	3.044582188	1.044270733	1.652536403	1.006958377	1.857803553	1.651951197	1.798386605	3.425044973	1.215748095	2.679496165	1.824352265	2.753871754	-0.2470235905	2.022249173	1.903717913	1.518119547	1.676224752	0.3699211021	2.485186117	3.659822199	0.4976321194	2.830661793	2.503088327	1.420563253	2.239301951	1.737011518	1.92541653	0.6787002662	1.728610778	3.333837369	2.231928987	2.232140293	1.642267744	2.269786267	3.772917434	3.653750741	1.568922639	1.755613969	1.798423616	1.187015652	-0.3075600697	1.563748091	2.900725565	0.8303878421	0.7633161831	1.825985411	2.011827199	1.768038175	3.244915464	2.081284802	2.806578385	2.010121022	1.93456257	2.313903222	1.053489531	1.841642731	0.9041911864	2.384797987	2.817410313	2.325927188	1.760430929	2.848472308	3.252521744	1.890787746	3.083885176	2.457095866	0.4383739398	2.887733298	3.393693386	1.267314461	1.763603636	2.020323584	1.845527006	1.510079425	3.432699144	2.522506647	1.470384121	2.694675721	0.8467029818	0.8417967861	2.055131182	1.649508374	1.204177667	1.601763921	2.915410592	2.838530065	0.8518796644	2.641055202	1.353273675	1.387180222	1.418439967	2.430994895	2.277042672	2.009958678	1.646897069	1.779319696	2.357732072	2.745853527	1.621395	3.171546202	1.682393017	4.323131897	1.533575238	1.937624604	2.656075171	1.998872705	1.305215019	2.224155918	2.928752098	1.529576652	2.216154177	2.546576509	4.075185941	1.194007614	1.791625994	2.261567078	1.771860049	0.664578787	3.573933179	1.41798736	2.300613609	2.138390679	1.536145434	1.515404358	3.270321548	1.555545139	2.074107852	2.054340265	2.66674195	2.303453225	1.193600075	1.939407326	1.150038954	0.7903483517	1.649922029	0.6121226016	1.668243933	3.178900973	3.104303541	1.574368498	2.573139973	2.38221842	2.686101321	0.732489002	1.815384824	0.1495959463	1.831078703	3.645704097	0.4404762469	1.706895785	1.29359404	1.162098677	1.669964175	2.161495753	2.793151179	2.453559095	2.406086768	2.608770994	0.1634830655	2.342424072	2.00276093	1.823738576	1.054929505	2.733245646	2.064430553	2.167523709	1.227817405	2.52537696	1.980215243	2.659180135	2.747791295	0.2548836358	1.712396257	2.476882726	2.16383166	1.979737067	1.890197676	3.483065282	1.681683839	3.192470202	1.197970651	2.459785581	1.366145678	1.056025336	1.646695006	1.281647888	2.094480421	2.485491279	2.437945625	1.724676949	1.873459464	2.177701688	2.128270469	2.39409334	0.5663153474	1.914378594	3.445576785	1.798133193	2.778681605	2.294728127	2.086466637	2.197325838	3.239119005	1.644998337	2.425848331	0.9544553427	0.9562228825	1.894729422	2.371316465	1.219591588	1.816846731	0.289199965	2.874972563	2.026546286	2.570541352	1.882726909	1.016217208	0.5816569575	3.0462344	2.302056255	2.248780468	2.651254091	1.535942326	2.291233968	2.025795209	1.913789425	0.8248910005	1.917301969	2.204248691	1.293067558	2.528462656	2.309306082	2.521399338	3.48322624	3.204732139	3.948086874	2.228000772	0.7857535123	3.019757012	2.861566859	1.297119195	1.886726354	3.658271288	2.518123337	1.806926106	0.1090976834	2.135147945	1.779182414	2.678157702	1.66699548	1.964038671	1.639128182	2.636789575	2.239374959	1.904578267	0.9308727301	3.267447225	1.611810839	2.124247432	2.384684611	0.3802153638	2.422486894	0.7900488436	1.721377091	1.606648264	2.235730075	1.807097797	2.430324718	2.448187172	2.555614649	0.7466111632	2.43298645	1.551024771	1.584078786	1.80777505	1.063211302	1.688238824	1.24432486	1.047496651	2.338359577	3.279845332	2.018503182	2.058041411	0.5715120402	1.068580516	1.83841258	0.5537965777	1.210266027	1.997879324	1.513521599	1.558169769	1.048556872	0.6795559459	1.150501621	1.957532702	1.408470668	2.376400453	1.382961233	1.21015614	2.531183834	1.483311283	1.24867379	0.78167617	2.615679178	1.841583157	3.165613711	4.138461365	0.2907060045	2.063994516	2.10164731	1.75453235	2.521448095	1.539731689	2.164775002	2.428363088	1.125427934	2.195477604	0.8571388139	2.230899228	1.309831221	2.809152475	3.375811116	1.926528656	2.464864611	3.006730505	1.731125228	1.46958418	2.643545247	1.520487428	1.539665195	2.038902699	3.125293631	1.230052608	1.807742972	3.284768741	2.547176506	2.31733533	2.179785329	1.330422654	1.661871754	0.8100841466	4.055976413	1.042036436	0.2878040863	2.782908146	1.6192876	2.342481396	2.559209708	2.181001267	1.921579517	3.510292309	2.686766099	3.059512699	3.655727208	2.701722305	1.854508931	2.728584405	2.555930826	2.537315259	1.46477522	3.823884654	2.920898985	3.001179803	0.6703057954	2.190534939	1.520450671	1.71572773	1.77754849	1.701915949	1.484195614	1.732811508	1.32936426	1.966636578	2.821475385	3.056706702	1.18132978	1.349924646	0.3995037539	0.9820769946	2.601575246	1.645694817	1.564818808	2.122287098	2.281591535	2.252067208	1.613587255	1.496255568	2.041559374	2.094783261	1.509807793	1.022139484	2.384835878	1.42139604	3.813275515	2.008225736	2.966785473	3.249708168	3.179354748	1.282109144	2.039119425	1.429526349	2.340048492	4.293646335	2.214665655	1.369617861	2.224900112	1.823726868	1.985120536	1.23748368	2.057072273	1.507177595	2.025371741	2.835899146	1.89547354	1.376149378	2.193506182	2.912403154	2.01432613	2.570033794	1.780565644	1.569093279	2.79742273	2.356034632	1.104014661	1.927286705	2.714209891	2.413732403	3.26001029	3.162177418	2.548712907	0.6360169722	2.289922105	2.351360117	2.634845057	2.739033534	2.466544363	2.529806342	1.705797037	3.967727481	1.322291533	1.832528547	1.338845627	2.435475947	2.241809774	2.321290568	1.790412722	0.9078847535	1.723459064	1.134566984	0.8030370217	1.974527021	2.881260889	1.595947344	0.6300473515	1.965233059	1.988760912	1.384355031	3.351365307	0.595876452	2.222738626	2.893306189	2.625115238	1.845507208	1.990620693	1.994318209	1.522907556	3.754035647	1.19786548	2.598951649	1.185879916	1.360589608	1.867634368	0.9733255996	2.015523552	1.449908823	1.558325286	2.307242753	2.280888461	0.7178231331	2.873842526	1.784184499	2.300505205	2.978260949	2.041635966	2.154026907	2.266447845	1.361065461	2.939028538	0.8060437346	1.705890564	2.360245077	1.079081314	2.467194118	3.846748545	1.490181982	1.691262433	0.1973755389	0.8699375728	1.850047408	3.185725055	2.243291132	1.633560744	1.250705274	3.086129805	2.417141188	1.460314535	2.456183716	2.018678335	1.667188423	1.836688852	1.803645899	1.222460489	2.284429115	1.788182446	2.075474482	2.156752649	3.015134849	1.700067071	2.911948345	3.283390664	2.426396023	0.2867085018	2.113497337	3.014367758	1.851896353	2.52891042	2.132475375	2.651365644	1.604737316	2.376600814	2.097666011	3.943298822	3.485242875	2.233432807	1.783345491	1.597910486	1.102318846	1.870536871	1.187350445	1.61295775	1.106878836	1.480802388	0.5865097594	1.86997151	2.000368842	2.101667894	3.309691113	1.32814302	0.8082954694	2.399508776	1.506241636	1.676632911	2.186746612	2.952927432	3.4156097	1.534583561	2.311250821	3.266871541	1.480781369	3.014740141	1.859631453	2.408926977	1.711249781	1.863166326	2.021005815	1.496373295	1.886614538	3.597432097	1.443540261	1.744487843	3.447211142	1.301072751	2.94878844	1.365384347	1.168025559	1.876461358	1.562120488	2.299170876	1.193470531	1.779838417	2.047589311	1.728417322	2.581166439	1.218344909	1.086977949	1.472652782	2.947337375	2.914792261	3.404398003	3.065278198	2.103480676	0.9999588029	2.27072532	2.48311067	2.516837889	1.329477764	1.90733329	2.651966137	1.846141422	2.056143316	2.844203872	2.800653338	1.212123827	2.205228583	4.353215773	2.128374667	1.567405448	1.399504933	2.762252366	2.122113317	2.73558365	2.100802908	1.13851856	2.172545959	2.035838299	1.873208532	1.426064832	2.120483174	1.660124088	1.932837158	1.574807291	2.856252851	1.373646745	1.613020775	2.791659088	1.092725534	3.687152107	1.545210263	1.578754533	1.376792676	1.268706434	2.505371309	2.454686745	1.627047024	2.006517723	2.097211714	2.704793443	1.692088695	0.7212786427	1.413921836	3.624272524	2.095736755	2.347261493	3.400245707	0.8499758469	1.53930144	2.213330663	2.345393538	1.793836686	3.363688005	2.959185781	0.749584697	2.074944893	3.408685948	0.02407701742	1.584462567	1.753172306	2.340154864	2.009270168	0.9247815086	2.873594539	1.7335693	1.288479852	2.115744308	2.548844964	0.4176532506	2.25800238	2.109078341	1.086542441	1.210478033	2.448359574	0.3559113044	3.568134257	0.9205037996	3.614446177	1.621546555	2.095709021	0.5318891144	0.4415231531	1.360243307	1.467652714	1.630715014	2.641035984	2.111988225	1.83028123	1.17199998	1.544602242	2.194216876	1.772509857	1.731654215	0.9581833202	1.986842129	2.276265468	3.498611668	1.995317728	2.433412303	1.448774228	1.025269102	1.938366376	2.376375894	2.341511534	3.407168986	1.039034266	1.452817131	2.428728749	1.750244173	1.491372728	2.93171078	2.1343114	0.4326997089	2.592642338	1.105164454	2.013208248	0.7550935078	3.491105675	2.660719884	0.7310253799	2.89665884	1.93431516	1.680928144	2.059259985	1.823895016	1.385828023	0.8890614227	1.870498991	2.932187141	1.337984605	0.9051674666	1.853390346	1.378825392	2.217889809	1.563895718	-0.6304767861	1.917780963	0.6627592829	1.686091315	2.395590055	2.689888546	1.918918832	2.852839989	2.077409909	2.223308088	2.766101562	1.224999157	0.9423726294	1.786166084	0.8617044618	2.511443	2.585254609	2.218902647	2.153744797	1.778690969	1.79665433	1.36156703	2.242580084	1.694868197	2.39810128	1.849748209	2.231833073	2.140725335	1.634748613	1.524150772	2.676157602	1.746464589	0.6561261623	2.503179239	1.785327004	2.129789675	0.8167091168	0.9276828372	2.242170674	2.267345688	2.484171437	-0.06600418453	2.801004371	0.8875009401	2.073177178	1.649098593	2.935738568	0.7148681806	1.686728506	0.9450316881	1.419729598	2.549756346	2.003897523	3.089657295	0.8912144227	1.24116927	1.845784152	2.131129376	0.5351070589	1.646762296	0.7266890618	1.891696732	2.413885165	1.980613532	0.4797644189	2.556183407	0.7457778511	1.385612974	2.651036385	2.475474106	2.046682617	0.4873653423	0.9500985999	1.906959243	2.708514914	1.07378711	2.056531492	1.334930826	3.120783931	2.579271338	3.015803767	2.063236511	2.440885339	3.130356049	2.228687783	1.686417347	2.146028691	3.674305201	1.71854467	2.347056069	2.563727768	2.483846356	2.231779518	1.725112104	2.003647044	3.357256072	2.096549008	1.524551392	0.2151737603	2.185844992	1.057048152	1.508225233	2.615187169	2.931546968	1.437506684	-0.001150466459	1.443685309	0.8643045084	1.311263988	1.915964442	2.336398707	2.399664449	1.607238926	2.251871817	3.255844802	-0.03017995039	1.291849005	1.491850425	0.2473093833	0.9654909659	1.538874235	1.428972029	2.135190276	3.98572702	2.434663871	3.677929933	4.161676021	1.532947687	1.67058292	2.623280023	2.106318311	1.178310392	0.6069452159	1.783852853	0.9938581808	2.737681598	2.106634294	1.422912256	0.7067426359	1.173941777	2.16214137	1.527126254	1.505068006	3.545971167	2.419280291	1.316041497	1.386267961	1.959266056	3.805128085	1.60808396	0.3657772409	2.887695684	1.768224	2.37773543	1.539612078	2.127469123	1.930084616	1.659442901	2.783560256	1.219283381	2.471972212	1.405722588	2.961324336	1.501630225	1.665161684	2.318399774	1.785841818	2.420052478	2.466199733	3.280772121	1.892181007	2.262732995	1.955153905	2.678147909	2.449176077	2.156395261	2.399255997	3.245621165	2.101356641	1.756937132	2.050512187	1.539315524	0.5801194991	0.815849314	2.70485474	1.08523871	2.113597248	2.670957408	2.892119391	2.369907174	2.560936285	0.9451395676	1.874895064	2.076846892	1.628884405	1.323045409	1.515742722	1.677851018	1.026386727	2.022834128	3.367430721	0.9940291962	1.736659707	2.271248733	1.389000776	4.014912654	2.080127355	1.415234963	2.039431125	1.463441239	2.94233686	2.779286583	2.601336113	1.405362974	0.8089698155	2.173072986	2.70201272	1.715219208	2.120197496	1.938736385	1.718549732	2.081972355	1.545730022	1.763133089	2.229288462	2.20807682	1.9571604	0.5557961929	1.324302606	1.489925383	2.465592721	1.67222979	1.880457298	2.898877839	3.160656158	2.433973657	2.198730891	1.394061657	2.617617023	0.8184489516	1.959646972	1.567921919	0.3237210832	1.540227678	2.461923463	3.123641829	1.540551714	1.363114254	2.228346442	2.606120168	3.129063126	1.37435159	2.595736158	2.377059037	1.302855647	3.878740056	1.106395738	2.751818922	3.218646975	1.564088513	2.131880857	1.922148196	0.02382707269	2.409262358	2.088189465	1.53176126	2.506095077	0.2273527061	1.975450654	2.491203917	3.060595475	1.596722262	2.003910123	3.133422886	1.198183043	0.6348660064	1.744417726	2.375372565	2.212978233	2.716239186	1.581720069	1.464360174	1.158015867	2.594915677	2.877972342	1.769474345	1.207289672	1.656094111	1.584346687	1.700902945	3.049002632	1.108998449	2.622981686	1.475456906	2.368602501	1.377151537	2.617187704	1.572954011	2.005055643	2.578190038	2.528575569	2.622102485	3.398680611	2.188705444	2.187371301	1.485281289	1.173391148	1.206303342	3.820967913	1.051685559	1.155453166	1.937970737	1.162996389	2.746159595	1.986901036	3.278298871	1.861121615	1.840894813	2.643482677	3.169441455	2.153191663	2.690497218	2.032762232	3.236913126	2.485387424	2.133534276	1.179231231	2.399639471	0.5628052687	0.6797772773	4.148977008	1.982315068	1.915781557	0.4551264358	1.787541316	3.062789074	2.518961341	1.181901214	2.267623978	2.37114277	1.350112915	1.756413307	1.300758041	1.454702309	2.298383166	2.548722228	3.675663339	-0.1507799867	3.082423878	2.17141835	2.830637962	1.699659457	2.134831377	2.522853015	1.07590197	3.451881509	2.520859988	0.880271578	3.946318677	0.4434522424	1.800683769	3.261681188	2.386898372	2.686804776	2.55014403	2.28089925	2.813133193	2.728487459	3.055319097	1.787907454	0.4028186207	2.463558517	2.581764403	2.236465985	2.498263547	2.874383862	3.642317538	3.333952096	1.188201833	0.406138742	3.138959408	2.291024206	1.388667676	2.561865623	2.319448221	2.603724417	2.949421255	1.73422816	2.388028274	1.915864559	1.856774329	2.034184815	2.832552666	0.5384090756	2.431771936	1.587219856	1.467167404	1.567182323	2.198868149	1.536884217	1.638918483	2.512838308	1.097609874	2.462514982	1.797162418	2.19296465	2.881414701	1.693939173	1.70272403	2.550913105	0.396769331	0.9684995295	1.772771475	2.63670908	2.446118292	1.306768711	0.8242536363	2.356018427	3.13579198	1.710882894	2.181049097	2.818247116	3.274654467	3.650486365	0.9548068836	1.152914256	1.525414946	0.3768598655	0.0403846478	1.657999405	1.998980822	2.600949255	1.365807417	1.614952669	1.51964482	1.905167521	3.601955613	1.5257183	2.165834635	2.963595709	2.633102812	3.159123302	2.359082621	2.238482897	1.834586098	1.149178712	3.078549353	1.929767094	0.805097349	2.122718028	2.395279511	1.422044392	2.641138868	1.987270573	3.890377837	2.151967414	-0.1224857561	2.638936853	1.510944026	2.136929192	0.6077352772	1.631972208	2.748472782	2.42341934	0.6964727523	2.184410279	1.381826426	1.781129959	1.314838979	1.735910434	0.3609058859	1.23394421	2.557717809	0.4707574406	2.024535046	1.586215495	1.02807945	1.361578138	0.7754915386	0.8488664368	1.909653782	0.9680537559	2.086408978	3.136529866	3.327249439	2.692416107	2.015142841	2.012863403	2.932869751	1.762371587	1.466787292	2.11106754	2.150005287	2.935283544	3.389414361	1.015518773	2.018866143	2.705095436	0.5828168861	4.118530228	1.420920976	2.383396483	2.436513607	2.247211689	1.175699233	2.605249384	3.392373764	1.536105974	0.6499310414	1.092863327	3.02490003	3.256352006	1.138257976	1.320802819	1.453290338	1.196456149	1.624235949	1.715485324	2.167897175	2.053685518	2.042247327	2.35758533	2.768729379	1.263536345	1.142922387	1.264414855	1.328791754	1.24529805	1.41090468	0.9867780918	2.713306674	2.68537247	1.908538124	1.581769388	2.204447308	1.637867304	1.878140972	2.651664578	2.589463468	2.68735833	1.803296121	0.949950172	1.796997933	2.966174099	1.752137622	2.171710099	1.265907636	2.414391324	1.502805226	2.14626736	1.667122121	1.844113558	0.7375373093	1.77497542	2.148359477	0.7792676559	1.802485381	3.098057669	1.590100867	2.379535993	2.881144703	1.447537854	2.235395179	3.577027724	2.170414313	1.590183464	2.24732478	2.781841459	2.343162386	2.232198294	2.76542464	1.865083505	2.013659182	1.471509777	3.423541072	2.124725583	2.076892987	-0.5801792035	2.461024503	1.540065461	0.9729023911	2.243967641	3.874938369	1.179021206	2.18340407	2.156840185	2.022750506	1.286520459	1.486848514	0.811702056	2.626256007	2.262906612	1.362117538	2.646680862	2.587736716	3.292548784	2.147392217	1.334189113	1.871741981	2.079197954	2.215353881	3.888083903	1.166870787	3.660528365	1.983909219	1.865396789	1.536750225	2.628774749	3.196163227	2.742195882	1.46385256	1.799962779	1.900006754	3.056064306	1.648653911	1.965121848	2.208772001	4.432582921	1.654930773	2.039567577	1.802143094	1.151133913	1.122007195	1.865166333	2.061301004	0.7025673114	1.387087385	3.110290742	2.008848206	1.745851305	0.3663445851	2.334799727	1.935496244	1.444331511	3.224491557	1.677184741	2.635187456	2.58975192	1.664983835	3.403406758	1.844830139	2.694952004	2.445696563	3.08669572	0.8919609766	2.167376346	2.298493366	1.414027106	1.915606941	1.336035041	1.564425977	2.133706037	1.53633906	3.115835075	3.132620098	1.929924022	2.960656188	2.980881747	2.5502268	3.120165403	3.373955612	4.075668276	2.125004788	0.7666976136	3.133619396	3.592537158	0.7853174719	2.241045493	1.226642602	2.815795098	1.486364672	0.7953846854	2.793253626	1.893612845	2.339373599	1.921028046	1.46436103	0.7192450333	2.915595681	2.454577187	2.130651588	1.703341444	1.13560982	2.030106199	1.169070487	2.051935039	3.669103878	1.124285583	0.5755245445	2.119316624	1.939111504	2.389254725	2.481281914	3.115188679	1.766936223	1.874382894	2.161269302	1.850285923	0.8566744169	1.591157776	0.5158085319	3.461482299	1.961407245	2.096472568	1.238175093	0.9826432571	1.150988046	1.862063337	1.67525107	1.140973762	1.995518928	0.9252283505	2.025686353	3.007282796	2.490570988	2.413257429	2.010726565	1.876385053	2.81150363	3.17594332	2.860264326	2.191789733	3.371970923	1.039956171	2.60455358	3.622480989	0.8640755463	2.705911443	2.229618494	1.109634406	-0.2122845756	2.009350063	1.321598534	1.301900142	2.531927965	2.560362993	3.678097104	1.82546788	2.86931164	2.479020616	1.139107859	1.298408081	2.206276463	0.6901762867	1.092011077	2.585365264	1.541489346	2.021566892	2.406222808	1.77752599	2.617537306	0.4183741807	2.145826837	2.932374041	1.85701372	1.500980989	2.775995764	0.4965812671	1.917084398	2.264422511	1.944122216	1.902064381	2.534529006	1.900906769	2.505449932	0.8670167273	2.433825113	1.125748711	2.48048274	2.974405701	1.454764171	1.197941876	1.390690288	2.592115195	2.215951494	1.131399436	2.117857041	2.291254391	-0.3556975409	1.351035863	1.584862547	3.168595307	2.942153611	2.085902068	0.6304492076	2.199040369	1.662320396	2.272254551	0.7279074635	2.124470516	2.639578151	1.304328177	0.7832407804	2.183162349	2.274738023	3.848844334	0.9735623277	3.033782956	2.208498302	1.589764979	2.64997496	2.168927013	1.679931683	1.977119058	2.516947923	2.625104298	2.28877233	0.6635200273	1.562792259	0.8011930368	1.746674423	1.194487415	3.052836584	3.000597131	1.013516894	0.9309447303	2.537369883	0.8451059295	3.258587913	1.409454099	1.931452261	2.529604569	1.150285123	1.613604002	0.9107040534	1.211617409	2.104090146	1.762147024	2.599167244	0.9061312941	2.081770694	1.424915375	1.985314991	0.7253486536	2.37547335	1.039999474	2.759782884	1.153491857	2.94074974	1.398296546	2.31205346	1.045660794	1.624850123	1.813942864	0.05641326541	2.843381129	2.299980043	1.640603598	2.065581473	1.382542776	2.436723224	3.494622295	3.004268966	3.297838814	1.722124104	0.7568044136	3.002254151	2.907689342	1.300774584	1.404684762	1.637813234	2.0686434	3.824630031	2.564560998	1.388271074	2.103558615	2.64908774	1.297687758	1.499699277	2.830406862	1.928826367	2.486193825	1.765344837	2.181254382	2.564476608	2.704640958	0.9696143857	1.500880052	2.719450641	3.760660381	2.888245965	1.070916268	2.301355444	1.004707871	2.155278879	1.927980359	2.269379927	1.847797957	3.331496172	3.499223092	1.664688699	2.197014798	1.606093211	1.903505742	1.079196015	3.072270103	0.4635445798	1.435947891	1.317889537	1.013561215	1.408908462	2.247705423	2.110784108	0.8431277327	1.537419517	2.277038917	1.835792091	2.576493341	2.164875337	1.10608773	2.456709532	1.506172909	2.594036577	2.644766071	3.129862637	1.35065994	0.4382115011	1.623878926	2.921018378	1.079182465	1.378923193	1.470636177	1.919257103	1.56175999	0.2173798267	1.592026705	0.8314316701	1.474569644	0.9166993587	2.414403774	2.040199397	1.651972701	2.698036726	3.172471415	2.77274818	0.7683985498	2.293678374	3.464416806	2.1321491	2.69714898	0.5167302152	2.247528265	1.121978551	1.415908381	1.374401763	2.651989316	1.70908484	1.848553591	2.279164776	1.517130591	2.002302924	2.625179084	-1.089684529	1.871358879	1.583489189	1.325563625	2.367863509	2.4550767	4.4614386	3.800880447	2.481288324	3.388133794	2.198445805	1.330291889	2.34591911	2.449463785	3.434604429	2.599479534	2.608012516	1.821394982	1.429126934	1.405798464	1.609104581	1.211781315	2.217772917	1.886589479	1.835537514	0.009053059146	3.444651828	3.12893416	1.351269052	1.397201306	0.6066756698	1.058744056	1.698416361	2.324820514	3.420265153	2.041435599	2.769297264	0.4181452824	1.444823103	1.318201316	1.86903936	0.8361031703	2.071743043	0.794364583	1.450059613	2.453961376	0.6709087	1.576885378	1.500870091	0.6845913465	1.795186124	2.621965393	0.1731798491	0.5641607232	1.338209519	1.099364957	2.852703857	1.525643699	2.359689169	0.993399373	1.86935615	0.9294069625	1.108377258	1.802079579	1.591870161	3.251782741	1.668382669	3.664184236	1.123123615	1.613454684	1.348407463	1.620503128	1.685779188	1.841672875	1.889464488	1.755091829	1.952110408	2.784363056	1.555014877	1.031322693	2.667840999	2.192824302	1.372258314	2.099179486	1.347730022	1.421813594	2.702789017	1.78797845	1.683875646	2.474793021	2.389004836	1.956555508	0.5386373894	1.132111711	1.875215158	2.001478668	0.8177020868	1.378338691	3.517904472	2.358408892	2.513546518	2.85356073	2.120166786	2.381183917	2.126447268	3.199877098	2.573504222	2.06809844	0.1452308837	1.148585448	1.961120081	1.292485194	0.9262291228	1.535647024	1.206393045	1.41916201	3.227255182	1.638870845	2.116649929	2.239825039	0.8296819092	1.139887812	2.801039509	1.694448296	1.442135488	1.150690352	3.017708739	1.319034399	1.971288042	1.570706916	0.6116525384	1.573142813	2.394478907	1.745426864	2.099945614	1.590224077	1.865935601	2.455655496	1.445872704	3.05692986	2.240286317	2.573190879	2.64232895	2.645425992	1.931783992	1.915240983	1.576697447	2.503528844	1.846103271	2.440108784	1.463832287	1.28685991	2.116668855	3.770722345	1.179060547	1.927652879	2.373304422	0.6351641063	1.937995297	1.528839644	2.853792787	1.606533565	0.9647999415	1.840800954	5.073670013	2.395933386	1.797052147	2.120100602	1.607517071	2.170163905	2.32044282	2.888998632	0.6655429483	1.851880476	2.443194639	2.004493519	2.896315513	1.05514348	1.731964115	2.488821529	0.7777864388	1.641734506	1.023612977	1.971238367	0.9310003369	1.804467083	1.236230835	1.556137847	1.075750122	3.484248054	2.015107148	1.899558509	2.161699852	1.241852616	0.1109266878	0.08503082777	2.578825939	2.081304787	1.41359421	0.8303938014	2.552941011	1.118552656	2.042099866	2.565499417	1.65429605	1.555492267	1.073293141	1.525732472	2.798835054	3.150802601	2.002399326	2.583482149	2.038378164	3.6172127	2.749623825	2.095167879	0.9696459301	2.552213471	0.9577120223	2.498343092	2.711112754	2.076851625	0.8137483688	0.9387765078	1.857610451	1.675117365	0.1094956893	2.981243741	1.479245702	1.067477165	3.159507316	1.640434748	2.468237423	3.101083691	-0.08354266149	2.081807787	0.9753139001	2.424679842	2.70677688	1.106445894	1.420625332	3.127657474	2.447253139	1.499009177	2.009969311	0.7148660348	1.99988997	1.358285578	1.695840493	2.589132921	1.863652492	1.570783057	1.713582048	2.289683901	2.118194859	1.916928356	1.336059289	2.508913584	1.488305634	0.1541618395	1.156401971	1.03884716	1.115313667	3.002853277	2.810191273	1.161015234	2.402397249	2.596926462	2.002370738	1.757780981	1.980772206	2.171949961	3.017416029	1.45344766	0.6221979024	2.077188228	1.375649477	1.835182144	2.250042545	1.058429175	3.284173005	1.874264324	2.581598909	-0.212349104	1.307121308	3.194541996	1.244537523	2.423405907	2.537408399	0.8458774222	1.887635559	0.8798736055	2.547230068	1.841909481	2.895102348	2.723273952	2.495808692	1.50900844	1.276830464	1.525572863	2.486753396	2.939099029	1.425531496	1.391051391	3.240729158	1.475814935	2.864059458	3.43521894	2.986990449	1.648522919	2.092056694	2.348184673	1.666004106	1.756517381	2.164900806	1.311099404	1.541401399	0.8347497189	2.294622821	1.656873823	1.774699826	2.653861985	1.929956642	2.935503913	1.060866035	2.243654218	3.0361018	2.169896333	1.589730227	2.285030555	2.267704097	1.585881753	0.9578685469	2.847874122	2.511735592	2.086189377	2.878602083	1.952330068	2.435169044	1.072368934	4.067024242	2.909594942	1.769751226	2.521633064	3.211606763	1.509582838	1.771949898	1.595215899	2.172595502	2.972619652	1.629996343	0.7061380383	2.15222095	2.255285886	2.181097766	1.535299098	3.611691448	1.045840029	2.004215606	3.788158748	2.413371873	3.70217253	0.7560528778	3.31419995	1.506109326	2.176629433	1.120762375	1.674495875	2.193135009	1.55619564	1.386737086	1.447817026	1.958316787	2.616016488	0.5222203286	1.403158768	1.770583392	0.6588723912	2.044607203	1.286650051	1.950933104	2.933811119	2.500742773	2.061487119	1.687266335	1.9862994	1.967950538	2.706868452	2.438275464	2.402053069	2.25873501	0.4594021519	3.006140252	0.3174015932	1.491341613	1.859685984	3.209582007	2.377848026	0.3438941317	2.969246526	2.925172254	2.220539422	2.042877995	1.925604266	1.051829342	1.973739594	2.030870996	1.719179295	2.621899248	2.427436614	0.8687688265	2.284895096	1.571492867	1.14529173	3.271352836	2.578721774	1.332506158	2.1897874	1.845885525	1.030444481	0.05218925842	2.562961477	3.057666223	2.376004102	1.389565589	0.2873559656	2.252327026	2.381682536	1.12822192	2.339825142	1.970285434	1.574989093	2.236576957	1.554022911	2.671278921	1.334334769	1.350106344	2.266931275	1.973304711	1.940652726	1.893313851	2.037337687	2.308513052	1.135454538	1.505860987	1.106201446	2.94645205	1.47183791	0.4838815103	2.200439315	2.849315643	1.744166855	2.048817676	2.128315105	1.154369123	2.3586575	1.818330666	2.068315996	2.294471378	2.218442023	1.802743467	1.288829352	1.681221808	1.421096612	1.007873704	2.47531961	1.250303396	1.41660822	2.119647906	1.210637255	1.351329163	0.7390951842	1.140714883	2.015812591	2.650275653	1.51035834	2.459841351	2.019724864	2.549006364	2.715099725	2.3702269	2.09888729	0.8282455883	1.705087714	2.117860359	1.162615545	2.163584911	1.116219921	2.126369353	1.653657378	1.638263838	2.07665929	0.4589484075	0.7125834761	-0.674465269	3.139746427	2.862667331	3.366225999	2.012560935	1.193172563	1.118185643	1.837359185	2.420194059	2.54920171	1.068370319	2.299277415	1.644527996	2.680239573	1.044430834	1.517260967	3.158834415	3.298627456	2.279434329	1.785321771	2.782094153	1.711772063	0.6714622794	2.149982849	1.440437005	2.658456607	3.134116082	2.185146125	2.670978805	2.934701433	1.635828764	1.8990181	2.833317785	3.01407323	1.538904692	3.472735982	2.783799293	1.045187153	2.968656714	2.832285736	1.283620915	0.1812007756	2.162545944	2.362532921	2.863721565	1.754974436	0.3656335397	0.8561040528	2.325092348	1.836263483	2.004014784	1.888386328	1.629941727	2.937208559	2.014120229	0.7118242186	0.7686274817	2.303113276	1.681018674	1.774030337	2.692321025	3.029705405	3.633618816	1.963834797	2.765327664	0.899519623	0.9601583537	1.869593631	2.11616439	1.561003688	1.461219733	1.518304777	1.986532995	2.729668913	1.32239981	2.24238706	1.96401679	3.708026573	2.437161421	0.9123537563	2.057952526	1.825490602	2.847526416	1.910674984	1.394409819	2.546968816	2.48589194	0.1745281246	3.020485345	1.64188647	1.954647483	3.377148412	2.453977892	0.9603324865	0.4398343436	2.127321604	1.690339818	2.742349772	0.9175558215	1.901194046	1.822078356	3.10231035	1.282298505	2.067730352	2.561416842	2.986394588	3.074653641	3.043232998	2.002115919	1.990436258	1.995619983	1.92416552	4.032361509	2.875009155	1.113108572	2.966533051	0.2098415229	1.44975824	1.160623505	0.9914159579	1.872791131	3.296637788	0.707915029	2.046537667	1.737844633	2.390017276	0.8781129451	0.6915697646	0.003022910145	1.552789609	3.150492585	3.047557786	2.608906282	1.987143365	1.714254139	0.9118178927	2.264776015	1.588110844	1.330057265	2.456249799	2.353278037	1.57777566	2.363090241	1.637039385	1.070927379	3.176656078	1.234992463	2.008570575	0.8490763418	1.526340045	1.141510103	1.58886245	3.122204292	1.310704965	1.526613406	2.548693114	1.839061368	2.050133901	2.561482476	2.932687675	0.9977947911	3.058495964	0.2703096361	1.939752915	1.244435656	1.731198784	1.3400481	0.7769924819	2.5627319	2.098944688	3.675253484	1.796531186	2.169817715	1.657812553	1.831845779	1.596300178	2.099128656	1.729151991	1.779776527	3.336419482	2.430867022	2.668615091	2.568901379	1.822560999	2.838960916	1.134325475	0.6453806046	1.963070431	1.450568871	1.175332311	1.948049547	3.381765277	1.615720084	1.3072732	1.586374258	2.235163737	1.868117738	3.298389954	0.7719840967	2.071971488	2.024635311	2.378760815	1.770080322	1.601014867	2.112242937	1.62760967	2.90293364	3.036766987	2.934969848	1.440091539	1.45866346	2.574016426	3.179112358	1.536507359	0.8214212544	1.955997777	2.131638249	2.123796287	2.656228061	2.946622581	2.020966821	2.368794335	0.6289909186	2.792339839	1.314341406	1.750407857	2.337528414	2.034988813	2.568743194	1.775989315	1.610404545	1.998182587	1.512278842	1.388933025	1.233282046	0.5675645952	2.109816411	1.541716222	2.224078199	2.065094194	2.397607733	1.595154419	1.859810159	1.342402489	0.958218373	1.717653295	2.321087882	2.377057682	1.884874027	1.72200933	1.842243759	1.778687724	1.994792898	1.729324421	0.7599040492	2.632288179	1.521353918	1.879156218	2.278566152	2.603241472	1.719563383	0.6504930652	2.450500898	2.021371557	2.677406338	3.002602642	2.309491508	1.550646553	2.926647951	2.221232741	2.082601942	2.836584298	1.908189026	1.029913192	3.039748575	1.802429632	1.880008777	2.333483392	2.818313485	2.439713214	2.339697601	3.128450291	1.407939648	2.385531181	1.192527822	3.037407732	0.4092883184	0.2230430051	3.406901381	2.434328064	1.141586289	1.436772241	1.375885462	3.397800986	2.622081306	1.50980653	1.388894523	1.61455946	1.977524315	3.642769382	2.122402543	2.011024467	2.338775453	1.238422248	1.484622363	1.922236405	1.749135122	1.044788549	2.607159115	1.488855912	3.081973976	0.7387850408	3.218823509	1.171735769	1.179448134	2.514642551	2.348843074	1.477321219	2.441211043	2.144049339	0.9998286189	2.111734454	2.248154001	1.731287395	3.482494273	2.141487106	2.52595751	1.403078781	1.339134013	2.076378154	2.534850521	1.089998111	2.259696129	1.581749687	1.780985784	2.874268647	2.203849163	1.663916053	2.61053625	1.69427669	2.337135605	1.980209079	2.270657354	1.629254046	2.045305625	1.878004803	0.499684611	3.101346701	2.388546367	1.300191741	1.408740074	1.873746275	2.74730735	2.588924028	1.804314236	2.045949092	2.645473151	4.260124528	2.12671092	1.706244213	3.337750114	0.6472226728	3.853520293	2.449802146	3.208493615	2.233124239	1.339323172	2.177682683	1.770231512	1.703692919	3.110485669	3.020251222	2.861893304	2.312544398	1.208717624	0.9210445861	1.613467097	2.996129177	2.189692299	1.175348417	1.023650896	2.824423803	2.530261902	2.096361438	2.317843855	2.349159038	0.599118093	1.653629868	0.8642046121	2.004598603	2.641542246	1.900639659	2.941535259	1.258993547	1.346788253	1.292730201	0.4880810905	3.812038842	3.310034598	2.068660111	2.001872037	1.153553007	1.387557191	1.797756041	1.003943691	2.67024565	1.24070342	2.841694709	1.744951571	3.770533724	1.430078826	2.505139629	0.819376061	2.35803404	0.556418554	2.209358289	2.12628343	2.928518691	2.375693087	1.177453574	0.7624258736	2.981040082	1.876745866	1.084350643	1.100781119	1.061642846	2.260307509	1.728315089	2.096398999	2.935582396	2.526303284	1.362151904	0.8859378093	2.698344836	1.599878345	1.559314968	1.139836696	0.9369563694	2.079911263	3.134750763	2.506352245	1.054430347	1.422851882	2.639163703	2.80923962	1.118687229	2.337479808	3.780477044	1.875539161	2.035259334	0.8214071467	2.625071195	3.383717304	2.742073794	3.60242715	2.530450335	2.087110077	3.075664666	2.747614983	1.241138579	0.9224698357	2.203851678	1.624450058	1.536968648	2.825229731	1.106332044	2.940327453	1.522440204	3.056956741	1.098850373	2.413291634	2.204401171	2.8792967	1.455336582	1.44863728	1.160917185	1.290757479	1.236912749	4.413995909	2.149957318	2.845894746	1.53933351	1.641011209	2.746075676	0.9313469692	3.036610075	1.917823868	2.547668414	3.066563547	2.252573405	2.792361727	2.548638422	1.191222021	2.010034138	0.8287209478	2.834287244	2.331866032	2.578651994	3.43391604	1.748147873	1.676949151	1.793472304	1.829243273	2.572099878	0.9387211024	2.991549041	2.125511684	1.087998587	2.201791332	2.706041199	1.342046919	1.56166828	3.038230701	0.9170937318	2.59955878	1.804298757	1.120236367	1.024190858	1.322234282	2.419688786	1.451954714	1.668501016	3.217165267	0.7738425661	2.730443723	2.60620564	1.292064913	2.006721349	2.338290367	1.259816901	2.411941828	2.227660449	2.452782792	0.8069796407	1.733448756	1.353411289	1.445623445	3.394082599	1.579804361	1.89825732	2.009218725	2.938896512	1.929617289	2.03012313	1.831505211	3.192894315	3.160353983	2.00418164	3.398078261	2.162744925	2.68629574	2.444177484	1.982778413	1.773523319	1.597453805	1.85052458	2.345779733	2.243728627	1.86274547	2.424341587	2.560789965	0.9858001749	1.296363269	2.382225539	0.9333335103	3.821867484	2.987080935	2.800307566	2.046265242	3.288795869	0.6114789069	2.79818321	3.528554288	0.8013270303	1.334193391	4.60050101	2.47336997	1.982118857	1.448992631	1.580939908	1.396999652	1.810269767	0.8551208415	1.163559367	1.723488022	2.635784931	1.884966583	2.420021364	1.91237297	1.085306391	3.073362452	1.171188462	2.973900652	1.385982887	2.046209224	2.262142534	3.567255293	2.803961786	2.779280099	1.363938836	2.906879283	1.51231867	1.608813566	3.007430475	1.074419132	1.909405022	2.127437685	2.045823173	1.339144127	1.756185254	1.352396311	0.5273418363	2.416767716	3.30541144	2.427565062	0.9823313555	3.137406253	2.500879985	2.477437329	1.43750101	2.008793198	2.703840738	2.770608671	3.031724134	2.529874134	2.325502251	2.19382515	2.929026499	2.194126502	0.3589083365	1.939023947	1.893705154	0.725414759	1.661221768	1.545004061	3.642222192	1.75321022	1.35424953	0.7630276631	0.5208296493	1.800586166	1.914523964	2.23229704	-0.08667056334	1.966972323	2.589855893	1.949557728	2.704101165	1.67797376	2.107413304	1.455965775	1.310211487	0.9208520009	2.39180243	2.137419571	0.7724825719	1.228714974	2.383263445	3.153369669	1.221170602	2.605395793	1.345253607	2.94712649	3.207154384	1.212140281	2.283238912	2.225354348	3.478654113	2.282020559	1.2697005	1.802472596	1.885061148	1.411187064	2.037399252	0.03748268522	0.4588997788	1.44247175	1.021395154	1.648038106	3.014849976	2.943966502	2.451869742	2.345171635	2.432112784	3.133765398	3.508652735	1.321717748	1.899951769	3.375614887	1.744872603	3.33988558	1.54493209	1.796463581	1.120370319	1.811529845	2.242952943	3.173106017	1.369160457	2.17890181	3.357902917	2.024576693	2.511816284	1.939334362	0.8529092571	3.016138342	1.884936715	2.84307557	2.303067697	2.16920275	1.490158464	3.078894513	2.524808814	3.261235601	3.002013254	1.070470103	2.603148929	2.275960341	2.15814304	2.825251866	2.979115766	1.662305041	1.659704777	1.668032438	3.391250508	3.720389497	2.739371598	1.730580274	2.012583537	2.782001716	1.157385338	2.247663389	2.604130909	1.705572212	2.331366863	2.559052278	1.378406371	2.792938269	1.102517712	1.895399186	1.073335572	1.660040245	2.479176379	2.199888764	0.4349919853	1.810672091	2.294244139	2.63982145	1.773899044	1.293500523	1.337671061	2.156153089	2.295798715	1.664283529	1.379884953	2.28253621	2.288294846	-0.03102600788	1.776267244	3.580650208	2.038668359	0.8319730544	2.495021612	2.99542083	3.025560932	3.293689211	1.737862291	3.11847683	2.137331026	4.15786654	1.623372947	2.883857638	1.388984165	2.130558155	2.788523414	1.741284183	2.465039821	2.994579766	2.2812592	2.671949113	2.757047541	3.41429889	2.262999526	2.13645199	3.176070959	0.564677845	1.865694834	2.946018428	3.540125988	1.551423447	1.843583773	2.51040729	1.798550741	1.774597545	3.179511704	3.016635594	2.969261177	1.745730384	2.858755158	2.264419519	2.095959643	0.4735204321	2.013391857	1.818559825	2.191348467	3.197182829	1.707851477	3.048570164	1.565127767	2.14643788	3.565670834	2.866639191	1.979980273	2.765482912	2.978426118	3.570877773	0.9572175235	3.124934499	2.447062558	1.97203072	2.43706302	1.240381775	1.011924146	1.888170714	2.381044513	2.501484029	2.507129203	2.082804049	2.957666745	2.13699351	3.224168139	1.160067981	2.466422375	0.8770296954	1.965223845	1.353934754	3.251600625	2.008406027	3.203739931	2.477100075	2.335270944	3.828822815	3.081119321	0.9471116679	2.350266744	1.294797311	1.255571039	0.6754927611	1.695424356	3.306116928	2.049751354	1.468846339	1.436144025	2.926901551	0.2210238528	3.136602363	2.747537832	2.162014063	0.2926467535	2.576398651	1.3382957	2.354135401	-0.173621475	1.894629727	2.282324538	1.777924916	2.083437042	1.49702485	2.563270185	1.041247037	2.116245668	2.428519532	1.386391029	1.508237074	2.553339817	1.550035363	1.471726459	1.042049591	0.2827583501	3.0873072	1.476125611	0.8469107858	1.24513887	3.179981627	2.25408542	2.274651751	1.887231057	2.576959175	2.347214613	2.54441052	1.872535326	3.045091126	3.651758361	2.651291172	0.5694837777	2.364775005	1.766758203	1.066256668	1.360622577	2.906187352	3.074602683	1.697839917	2.54640722	2.910808646	1.37793257	1.465904268	2.525195224	3.882513224	1.027862954	2.025288282	1.838914318	2.648596502	1.450004336	2.678828007	2.946024515	1.755103597	2.898429134	1.126796667	1.94454654	1.779014887	2.157702494	2.633238614	2.536545985	2.02479101	0.9497354092	1.259398216	2.439426596	2.616588278	1.014629044	2.470006519	2.593119937	2.383270287	2.190101645	2.730581635	1.91317589	1.451812204	1.898327935	2.302944144	0.4985649058	0.4755243671	2.721235802	2.451615968	2.313905877	2.159630985	1.474965429	0.935555282	3.376145674	2.146858994	2.214151572	1.490163686	1.131965079	2.632335025	2.827271731	0.3261392764	2.803055728	2.617246871	1.827071178	3.425016436	1.928315654	1.59249911	3.820117116	3.429239014	2.618531198	2.010528284	3.641095509	2.885874572	0.8067334085	1.15832031	2.697341657	1.65448806	1.836346653	2.918726083	2.145308436	2.235010914	2.751793731	0.8622533184	1.726053371	2.176358462	3.306741554	1.939526186	1.887625688	2.118733777	2.230031498	1.928785765	2.245638727	1.628878715	1.980700691	2.965045512	1.406155614	2.608597378	1.960332228	2.497048959	2.788097524	0.8203812565	2.736170637	0.8126321557	0.6526872911	1.756855178	2.583246096	2.838725907	2.529665544	2.206673861	1.244860421	2.990417121	2.645729296	0.819426939	3.118981232	2.160445924	2.399531632	2.428245783	2.697869871	1.572799461	1.346197623	2.740224384	3.576063831	2.968797917	2.131192813	2.247141893	2.252300166	1.982193712	2.095073766	2.438485922	1.376585798	2.771066225	2.231548346	2.218796831	1.881272353	1.352455763	0.33729159	1.582372839	0.6769558612	1.764441437	2.907614932	3.265436197	2.175113979	1.367861332	2.940409317	2.921320627	1.813132632	2.452330752	1.626159677	0.4489553271	2.117120546	2.278509644	2.575595259	1.348961507	1.356444363	0.6051537926	3.221087413	3.036792082	3.021564034	1.670394867	1.042059757	2.698153489	2.973311183	2.72811618	1.816356153	1.709683778	2.919449034	1.93916055	1.766385882	2.085093452	0.9607422386	2.882933502	2.240260627	1.471437489	2.314072923	1.962613023	1.479166065	0.7766610955	2.706487714	1.729996442	1.841219469	2.039030747	3.100241342	2.202441751	1.92984199	1.734536572	1.668576921	1.378754759	1.860924444	1.653016361	2.749007673	2.142011644	0.7898210784	1.379115737	2.424115543	0.5221843071	1.33207008	0.8288250297	2.289540654	1.418580638	1.680773681	0.4991668613	0.8810086444	1.269266525	1.679480451	0.8597145571	2.356754062	3.008911754	2.038193367	0.2708226688	3.385404111	1.532946374	1.105528713	2.371819317	2.125446809	1.635977626	3.366094375	3.229745095
1	1.523759081	2.829409478	1.525140548	1.316191537	1.535274579	1.50608546	1.531250415	1.736358146	2.46996393	2.532855984	1.368933631	2.072497578	1.00832007	2.41978102	1.738267545	2.215927638	0.415737112	1.088694964	2.541019137	3.142189901	2.204965249	2.85775544	3.15241383	3.651628142	0.1782611602	0.8297643312	1.614774064	2.774222675	0.8296753079	1.765495531	2.831101054	2.294008357	2.192875491	2.026762762	2.896965068	3.153579283	2.159255946	3.131669031	2.30563171	2.083921971	2.642509273	1.507467181	1.429648567	2.334492549	1.1238791	2.080464747	0.3897524477	1.375024659	3.120402243	0.3403433515	1.955364932	1.780673357	1.370659802	2.497818111	0.8131505659	2.035779292	2.211910534	0.9083123353	1.486119969	2.147109185	1.924896838	0.132052109	2.508963645	2.20574657	2.006150981	2.033986976	2.763659429	2.60130539	0.552173093	0.387153773	2.439789439	1.723873664	0.685835004	2.791462705	1.635580721	2.773050157	2.687214509	2.456053969	2.851625074	2.33022009	1.636848065	1.947293293	2.879568941	2.017549507	1.965170066	0.3932269282	2.253138675	2.056426512	2.10104939	1.674061154	1.193181936	3.765395165	2.216657378	0.6755765623	1.967726238	1.581347852	1.835992359	3.409061447	1.667600054	2.802325169	1.797573315	0.8133000919	3.873393092	2.586533855	2.568026505	0.7493444092	2.16100323	2.300817864	1.684116326	2.776322322	2.41493009	2.637986538	2.98025953	1.184009367	0.7665753538	1.816749843	1.37134666	1.95126659	2.76901034	2.079819535	2.358574806	2.494133212	1.192855799	2.099678413	2.20844808	2.896904171	2.183823973	-0.1122757718	2.463464132	1.209489492	2.521089199	1.816356587	3.001973905	2.703351104	1.46736441	1.151188558	1.600159248	0.3404436521	0.2051897543	1.277862337	0.6421314751	2.17373536	2.168476401	1.314102002	1.105483306	2.809456308	2.217368667	1.890014168	1.520170132	2.070135682	0.6966525974	2.185160466	2.584500058	3.780059487	1.709650422	1.708450696	2.943005036	3.163253904	1.426969368	1.13351251	1.64316227	1.821909957	2.870649688	2.250613141	1.83974021	2.099835728	2.331966122	1.279762774	2.057236802	2.993927525	2.721584927	1.235950163	0.9860251805	1.450899655	1.927348179	1.681315218	2.549168584	1.135183941	1.751382995	2.139778569	0.987853389	2.023457662	1.330594992	3.222473661	1.240123225	0.6259850897	2.478746917	2.984550342	2.457699603	3.600276711	0.626742604	0.6184974351	2.584530948	2.948262669	4.035774859	1.703420497	2.604204378	2.96656915	2.456462228	1.256251691	2.066184772	2.178977683	3.452696628	2.928250985	1.847692253	2.021479953	1.516106812	1.792245038	1.185390798	2.136035016	1.470509406	3.641047921	2.721744213	0.9867121258	1.816063904	1.87998201	0.602022911	2.839458836	2.22995055	3.072413146	2.112992714	2.519266141	2.1133412	4.047979508	1.820659599	2.395869566	2.521977087	1.499115701	2.15769629	2.213479588	-0.3941896244	2.203506437	1.267619298	2.677983179	1.78386599	3.1014142	1.600797324	1.345769775	3.190940109	1.616354417	1.243984502	1.685739725	2.73852285	2.919264428	2.075250763	2.495708703	2.317553206	1.959897104	2.103288087	2.50510015	0.7640168048	2.730767547	1.902183917	2.581493173	2.937203439	2.391597214	2.382249519	1.268288696	2.531941486	2.228143451	1.599323981	1.714616824	1.616485138	2.209736721	2.573856034	2.176260897	3.274085794	2.197848197	1.055507184	1.790138482	1.943425051	2.952814727	3.926202022	2.972077396	2.020579315	2.380665757	1.869601483	3.015480843	1.82498035	2.629774521	2.539599362	1.914818495	1.64064623	2.20608782	1.90789607	2.168908514	1.610674873	0.6913408011	1.868936334	0.9175238215	2.01729149	1.443868273	3.141825916	2.374752631	2.269892752	2.061023141	1.225940671	2.294199625	1.742231543	0.6180685482	2.022568851	1.516943587	3.541960707	2.936726963	1.606486407	1.422012375	1.094768499	1.706170145	2.040343769	0.917364737	1.232928877	1.937918956	2.150086555	2.071895164	1.602620024	0.06149218128	2.100067294	1.52040033	1.518531328	2.130571202	2.390378595	1.761803845	0.6257136964	2.091162036	1.389723695	1.458225062	2.935493498	1.192794436	1.636976638	2.295128013	3.528167027	2.165515624	2.901488768	3.260277826	2.649577834	1.7906658	2.405508635	2.834304307	2.295373129	3.219397164	0.9202359567	3.835973628	2.523305121	1.985188838	1.954574641	2.485271222	1.687389736	2.642589741	2.127583943	2.430642134	2.732078596	1.27735626	1.486898828	2.512683508	1.787798373	4.015855233	2.476318226	1.978306598	1.193798611	1.148120511	1.023990327	1.425814013	2.886123753	0.7494079968	1.4648986	2.516085635	2.300584985	2.249191662	1.399280678	2.261938078	2.529910836	2.671306036	1.50411841	1.274283263	1.102960282	2.562930255	2.289641716	0.2831944171	1.975982447	1.024319008	2.493199881	1.724770441	0.8642248215	2.346382369	2.74461067	1.696420439	2.468344261	1.803168984	1.793738923	4.416828029	2.625588183	0.8566584873	2.532448462	1.911052813	2.606600866	1.167528277	1.33023317	1.121659546	1.783433689	0.5666628777	1.855873756	2.588043592	2.370725406	2.861059806	1.170839968	2.404847117	1.205759765	2.664113002	2.123804431	0.7786144816	1.026329145	0.8852963253	0.6509243417	2.560976155	0.9672394	-0.2326076158	3.486533123	2.121963627	3.022201751	1.597194704	1.420491628	2.244308365	2.368872353	3.612165687	1.628675512	4.139863998	1.028561537	1.836012409	1.04674261	1.855718736	0.1122765884	1.490632725	1.896238435	3.151624832	2.657533477	3.302348586	1.866096426	1.097545208	1.080932985	2.222197861	3.073508987	3.525999327	2.943200978	2.696251948	4.608271479	1.510025824	1.224045638	1.17866424	-0.004028947919	2.909026837	0.5651322606	1.611352171	2.73522476	1.674155988	3.992060154	2.685594071	1.334719852	2.253665577	1.415105698	1.516791422	2.081463156	4.151949945	0.8591324527	2.653859372	3.531330434	1.429450736	2.548951314	1.13020307	3.538882231	1.56952722	2.66310416	2.195156057	2.179625723	1.043304621	0.9686735212	1.880238601	0.9928203358	1.766658957	3.192080467	1.944168174	1.005781969	2.402336406	3.946308913	3.468198732	2.933359905	2.632177	1.575872235	1.203437466	1.393892119	1.69190176	1.173887729	1.534782612	1.673523568	2.677965893	1.261106773	2.063243739	1.045592734	2.273835972	1.41780548	0.4407227096	1.593131029	2.378108753	2.358407132	2.411463921	0.8753681113	2.709315751	2.657958593	2.544553111	3.039051672	2.629514112	0.5811384467	1.119964328	1.869106201	1.999948601	2.157621552	3.391335505	0.6224079897	2.791075791	2.068947866	2.555540979	1.927305807	1.639841419	1.511920104	-0.4168616473	1.669679965	2.371506679	3.341044972	1.461520995	2.137452313	1.199159044	1.596523335	1.930684434	1.109451427	2.870367045	1.385097442	2.25953718	1.920132956	1.873580115	1.999001342	1.792444824	1.315570033	1.806154394	2.577055674	2.534769446	1.570982238	0.01648110163	1.513173625	2.762666525	-0.3907162386	2.184445959	2.8738802	1.53566896	2.015347481	2.491925669	1.466709256	3.195392113	2.869106099	2.695155156	2.583574509	1.911220974	1.511541329	2.009721212	2.410793293	1.955825782	2.282925141	1.855741462	2.600412269	1.250170902	2.569696023	1.962245495	3.109012144	1.955178551	0.8787589482	2.658193316	1.215749029	2.775193387	2.215212576	1.602044044	1.50212602	1.749291147	0.9383145313	1.682581303	1.322748023	0.3985421719	2.617531842	2.066419645	1.72609611	1.009930906	0.984416825	2.501563173	2.724385312	2.019752375	1.715394659	2.720084998	1.654957031	2.302963708	2.35695884	1.730078705	1.668091926	3.289007705	1.259119202	1.228782616	1.914458581	1.350181925	1.095892326	2.782082443	1.560170433	2.540799948	3.571021067	1.040638246	2.315691384	3.381570665	2.208687244	2.431225933	1.586939147	2.276967481	2.014027957	1.778571386	2.21296516	0.454551561	3.074235287	0.7984665259	1.910742434	2.116771407	1.517046652	3.411138476	1.685391664	2.193913446	2.032234824	1.842053527	1.176282831	0.6278257034	1.729095066	1.409977908	1.176552877	0.3149191058	2.637237086	0.5343914708	3.523973683	0.3743361318	2.198823313	0.1970094792	2.47824967	1.248263086	2.014753057	2.683588435	1.544574962	2.458023305	1.241861861	2.927912118	3.091989416	1.613166762	4.260363821	0.05159706721	2.674210098	2.064766459	1.699151017	2.233117522	3.502742785	4.317965447	1.001177496	2.541838581	2.741860765	1.400784129	2.103711913	2.578527735	1.772354777	2.216551078	2.608939446	1.720732298	1.981115228	2.252017398	-0.0006351158104	2.59577745	3.01158318	1.196472355	2.037129469	1.467351791	1.056733022	2.332305194	2.06259018	1.609965114	0.9107950813	1.434884426	2.15409212	1.618980464	1.988850345	1.710324263	2.98124987	1.941464263	1.362139568	2.519312402	1.542067831	1.659119961	1.079070496	2.162969163	2.890580066	1.664552313	3.082905833	1.955161441	2.901491604	1.736879576	2.438594808	2.979593639	2.300178497	3.315424562	2.075637245	1.616709486	2.77754786	0.6932841634	2.669661759	4.482215891	2.116018975	1.44015852	3.038407382	0.2714899091	2.555463965	2.392299259	3.842649753	2.195977135	1.837457914	0.2236411845	3.317330436	1.828803545	1.297484229	3.184668811	2.984153208	1.345094129	1.231712803	2.438700278	1.64146929	0.0766096041	3.505906743	2.947908532	1.692637647	3.042105739	1.809726713	2.125144327	1.876176577	1.867615358	1.065421686	3.707586958	1.392920115	0.4896998208	1.704251528	0.6099189245	1.636361102	1.482481646	1.547037682	3.058882117	2.356159462	3.047022989	2.003382167	2.315304625	1.232157451	2.183874392	0.6322898107	1.54622839	2.212144949	1.316541106	2.634958799	1.476904234	2.776328852	2.677424272	1.716835363	2.564177479	2.091626289	1.137505843	2.716904957	2.091869795	1.815808122	2.612889873	2.362092058	2.571298672	2.901035794	1.946413271	2.278240711	2.195730023	2.479005383	3.065208112	0.7871685149	2.196732036	2.771790928	1.563280618	2.855675246	1.795838877	2.347905649	1.769826162	1.144291469	1.194916772	1.8121944	2.870519122	1.379569287	2.486015306	0.2954287282	1.748355706	0.7503738358	2.315210754	2.6443593	2.966726084	1.795638955	2.283412126	1.676098408	1.540791876	1.859530561	1.611540269	1.455238502	1.884851469	2.663929381	2.074718794	2.802108465	0.596988566	0.877993672	2.507776682	3.070457491	0.337347588	1.654911851	2.135977321	1.853274235	1.473000043	1.49924952	1.29355265	3.56263615	3.144682925	2.313428019	2.216717665	1.068121863	2.081602312	1.601766154	3.600064012	3.24156373	2.129653003	1.807219915	1.663108669	4.518667827	3.051574394	2.132175179	2.590266907	1.791769702	1.848481584	1.720277219	2.058408399	2.490700095	2.499167064	2.235354968	2.164913006	1.388058874	2.91391186	0.2700794134	2.254386588	1.473514597	2.017897215	1.145087333	1.204201224	0.4609903391	2.345809152	2.577592002	1.729269058	1.576918501	2.91681671	1.814575809	2.46790287	1.760499103	2.590717236	1.717030455	1.536979122	1.780658303	2.110364907	1.967707414	2.610756846	2.226642244	2.430675668	2.100649238	3.110174746	1.723372454	1.794523717	3.344625178	0.4090402249	1.904855724	4.126397772	2.388710533	0.7259838928	1.99950862	1.9433405	2.95073509	2.816070562	1.288275155	2.531543836	2.027097832	2.321079377	2.349376446	0.8736697171	1.787869202	1.242645646	2.427847209	1.913713435	2.113916735	3.169909893	1.730039853	1.669926634	1.896086328	0.486020168	2.220081525	-0.6479584537	1.076579714	1.781592866	3.026261767	1.451215486	2.25607719	2.393755116	0.4450141181	-0.1705446537	2.31940666	2.586194068	1.75154936	2.827255432	1.360496806	1.087093504	1.343811698	1.121448323	1.334921194	2.002269051	1.407998439	1.432028745	1.402981332	1.42028507	2.58632323	1.713651597	1.01717766	2.226171395	2.720542079	4.119891419	3.406855581	3.312343139	0.4164202136	0.7523565955	1.67675403	1.822741759	2.637896935	1.114869082	2.200299193	2.629833208	2.267486384	1.639661722	2.096221595	1.949582144	1.883407222	2.45153567	1.698525005	2.702456967	-0.3152542738	1.422825917	2.451268577	1.771710687	2.001920025	2.129401816	2.374559017	1.118118998	2.423695357	3.434940867	2.598700227	1.224539026	2.274789917	1.670180134	2.480404605	3.336933268	1.735120327	2.86537144	1.62746721	2.211451248	1.686281279	2.544243558	2.704628358	1.888899464	2.442460318	0.7062527036	-0.3660179241	1.606508194	0.5649443357	2.641538165	2.964140064	1.695879295	2.538385584	2.234593828	1.148720898	2.817834852	1.420908121	1.807282836	-0.01871575975	1.907742563	1.910455199	2.16602121	1.398450495	3.317025073	2.139397483	1.136344226	2.744493666	2.621926978	2.292590369	2.50006063	0.7342689961	1.046363721	1.83986105	1.610445203	2.725885828	0.8364203919	2.235686872	-0.0790140349	2.621449259	2.66849944	1.129082725	1.900500136	1.418319963	3.234484185	3.80472277	3.236050131	3.435702656	1.708447794	2.445707142	2.234448361	0.7666097044	3.495694487	1.819140363	0.5351187181	3.100340862	2.672143514	2.099433681	2.304329909	0.8515821259	2.721769945	2.422054603	0.9759072767	0.7979157951	3.345865486	1.921603945	1.529780197	1.378906399	1.298557362	2.86795246	1.931056959	1.083778144	2.088334771	1.472696082	2.404078037	3.137373324	1.841293185	2.077733181	2.249243113	2.419241309	2.533082066	1.046356047	2.503629532	2.683954779	1.132637356	1.504401314	2.214880764	1.001544345	1.263917046	0.9014915509	3.230892727	2.853502379	2.652983655	1.771329642	2.386713854	2.260101931	1.950251147	1.048191391	2.571128037	3.426345453	1.754686657	0.8859222459	2.359188918	1.233491566	2.20442248	2.143684173	2.429811971	3.459828941	2.108798518	3.729459486	2.946970965	1.053521203	1.265888201	1.531895613	2.361368058	0.5934300524	2.251082226	1.432353395	0.938569798	2.799116187	0.9710099555	1.106967853	-0.07313146744	3.346278118	1.689643645	1.485185292	2.505699728	2.407759443	1.696833804	1.706720747	0.9587308072	1.125961883	1.344723879	2.067605352	2.457977245	2.034523412	0.9252758823	3.78495426	2.841639192	2.56683843	2.135136719	0.5116241573	1.848665415	1.859053258	2.664432758	2.441623424	2.549206398	2.707703086	1.955191592	2.628319782	0.3973165387	2.173602299	3.246158687	2.50161781	1.818046117	1.646589464	1.391573627	1.48289317	2.809975816	1.874087118	2.321444299	1.736043265	1.063708155	0.1716604089	1.809101861	0.7213697411	2.484939459	1.857839988	2.769766137	1.644763676	1.784355586	1.999750909	1.302114717	1.534177392	0.4560418799	2.454878036	3.291497272	1.322048063	2.143434762	1.913005426	3.230950643	1.719820527	3.029556575	1.108135555	2.447810638	2.278303562	1.246006867	2.896507426	3.649652304	1.508275628	2.357184655	3.416692633	1.163187209	2.944878316	1.036612917	3.000050357	2.383564881	1.404018239	2.097206155	2.468175584	2.271015927	2.52511253	2.221768869	3.916343266	2.047114568	0.8014856259	1.782113815	1.109238575	4.288832557	1.979049836	3.380446396	1.926630986	1.727114959	0.9685765511	1.576518129	0.9658716222	2.695261007	1.559845987	3.644945764	3.230940449	0.7318386773	1.349676059	1.990759341	2.101544369	2.260706623	2.317408516	2.401762556	2.043567849	3.24362382	0.6009881164	2.756556072	1.272455185	2.633983303	1.483551359	3.119223898	1.414363162	1.212200957	3.303858444	2.25841822	1.839834759	1.457956273	1.027515281	2.294530177	2.731990078	2.854574218	2.100882857	4.164313283	2.297798615	2.642706191	1.450792434	4.03532869	2.185866749	1.468481614	2.372093832	2.536393926	1.777599694	1.824202321	2.03029063	1.563997822	1.095671573	2.794939307	2.884946727	1.709962666	1.416403841	2.455509899	2.781982606	1.793003216	1.580225982	3.396392993	1.67867917	2.497657852	1.460917174	2.131169249	2.223977792	1.38272698	0.458204209	1.628513456	2.274304861	2.259796772	2.85473406	0.5862300908	2.575123484	2.460818987	1.687495117	1.636553732	1.917586865	3.846650249	2.57621635	3.381283077	1.926406105	2.733387762	2.249155317	3.401023825	2.312892178	2.083470169	1.938991473	1.967339478	1.617772801	1.671888127	1.72703109	2.227612879	1.936789895	1.793561218	3.194684884	2.092978618	1.750085132	2.23587114	1.905518001	1.766232373	1.961608215	1.915698459	0.7326930902	2.689077511	3.429380904	1.727299018	1.925782858	2.289753506	2.264802835	3.405364085	3.31058169	1.324748415	0.588406444	1.134323934	1.931060737	0.5261622087	0.02096403553	1.532287112	0.1396581405	1.510584789	1.925800541	1.918354371	2.456295678	2.210659128	1.03968409	2.088484119	2.044216499	1.53784307	2.260655457	1.491710519	2.227766915	3.980834913	1.778894888	3.413452164	1.626934166	2.352464897	1.192435745	1.942361247	2.060809628	-0.4604121096	1.858841214	3.466746706	1.133461239	1.601737091	2.566050697	2.497313143	2.901126327	0.4657019889	1.215626147	2.706078393	2.972355575	1.696045562	3.245089384	3.205529139	3.263435556	3.142741848	0.05047766268	0.6644601893	0.7987213549	2.665991615	1.55293531	2.628841037	2.734334936	1.88776602	2.171773833	1.73861731	2.040994572	2.629883085	3.282537338	1.919395599	1.000071967	2.899283802	2.733209139	1.87892443	3.010934215	1.868208113	2.360747714	3.635224018	3.291989642	2.241149042	3.275215552	3.564878306	2.728539315	1.98316611	2.240629239	1.431166409	1.898165906	2.815958134	2.388361059	1.418355681	0.1680275456	1.388250617	1.950442464	1.997953006	2.489852953	3.157011436	0.8732367462	3.758591428	3.640583121	3.228968098	1.090699975	1.784582926	-0.05121054783	1.384792059	0.9715792927	1.76878676	1.487898453	2.979644272	1.830348294	1.642032758	1.800723342	3.177768287	0.7773512357	3.432013822	3.434435633	1.878017197	3.730811129	1.51803029	1.582822493	0.1080509271	1.286345049	3.520822513	1.318718498	3.021170908	3.125053221	3.861327641	1.433600273	2.946810926	2.167953949	1.39235258	1.6238673	1.132506307	1.501384379	-0.1639311899	1.731568983	1.110986166	3.171286616	2.098026341	2.911589669	2.137506941	2.704166406	1.457619891	2.249844617	2.161519733	3.984829599	1.07895801	2.204990541	2.196980261	0.3148917749	0.2951433562	2.074724401	1.505347007	1.319850759	1.996207651	1.125352419	2.05871797	2.265212659	1.826973817	3.215099449	2.279440897	1.865310138	2.200090033	1.815366599	1.394484521	2.716281061	3.111120263	3.147980674	1.195646778	2.74031438	3.644430815	1.021353695	1.252932628	2.893987835	0.309815808	1.706286742	0.8582883505	2.973525118	2.11896768	3.58713713	2.657120465	1.954830152	2.841335193	1.46881651	2.380038115	3.019473918	1.514322062	0.5880750676	2.417167263	1.940505069	2.184558641	0.6531027343	1.340493601	0.9881615783	2.294303654	1.977789594	1.996446157	2.60435874	1.236952821	0.8849959441	0.5785091133	2.90768493	2.927636922	1.579028409	3.947963538	2.284146708	1.007444523	2.274510778	2.646847574	0.7431213214	1.329618589	2.258630391	1.390812805	2.464850631	2.411183381	1.685851585	1.87488044	1.738871667	0.7367283862	1.384588633	1.192645816	1.585990191	2.887686555	1.494621455	2.37797032	1.063100705	0.04760993452	1.86042373	3.156999605	3.409680234	1.865806864	1.206378233	2.406582436	2.454265319	2.849309634	2.732881698	2.836559909	2.383881314	2.199752216	1.455913104	2.094831506	2.526258076	2.279370265	1.355782916	3.294406643	1.692945946	2.227218558	1.289801617	0.5715318202	2.524147545	2.507899009	1.021593036	2.05747254	2.325019627	1.519429314	0.874433734	1.31074969	0.7692721198	2.514446169	2.514219209	2.619684448	0.4714464828	0.5797886282	2.581035762	1.462187806	0.8636574258	2.376683145	2.222536595	1.504379565	3.504523133	2.848895846	3.983012931	2.197986582	1.727445054	2.208809052	1.120173589	1.202662857	1.672654242	2.110984186	3.660875049	0.7682012885	2.958320727	3.27806382	2.115050813	2.825919144	1.113745084	2.631396483	2.168699185	2.948387638	0.1912749505	1.062150363	4.342100127	2.436938662	1.64374832	1.244058306	2.240195645	0.742593866	0.8675157261	1.1984575	2.930277119	2.171258321	2.585565953	3.543936228	2.535078588	1.466714912	1.708986881	3.387388965	1.091231008	3.239633691	1.684031395	2.890663775	1.888828738	1.962158188	0.997032667	1.978047638	2.199592901	2.727825421	1.559854518	3.142979293	2.328789559	3.139476892	2.530627662	0.5115122413	0.6968906466	3.129908522	2.395347462	2.214847661	1.555380175	2.434234053	2.102383281	2.462534605	1.184426484	1.161661338	0.6591357541	3.922972852	3.745478928	0.1391349434	2.292670865	1.750405901	2.977234751	1.483586709	2.085760506	1.078403422	1.881054262	3.420022014	3.335358461	1.977575003	1.742674046	2.991222143	2.462128326	2.566274646	1.159752489	4.265226023	1.884633657	1.846796105	3.045436403	2.032254664	1.45826434	2.708092664	2.49040555	1.66255102	1.566538952	1.685387554	1.388233813	1.036461234	0.6501323797	1.944908145	1.069351284	0.5627553064	2.619045596	3.678829627	2.698119591	3.4046871	0.7382920751	3.457063471	1.493935567	2.995300775	2.768470031	1.985013896	1.955280882	4.012145501	1.186670913	3.910423892	1.851761347	2.598044239	0.5769225801	2.401850536	2.279085062	1.645478364	1.331693179	0.9447071984	1.211439839	1.055720766	3.372102439	2.178795489	0.4055809762	3.265965768	1.969961017	2.559468462	1.784917503	1.385100465	2.701511942	1.599037742	3.579894665	3.188757145	1.539560945	1.165887354	1.90594538	0.8302663747	3.20666117	1.432315518	2.073671356	2.749710384	4.005616887	2.503674944	2.750838209	1.340798884	3.39382068	1.221345768	0.710438829	3.590385759	2.243698654	2.660553249	1.857098235	2.293157452	1.487366756	3.362580274	3.235519887	1.641877262	3.103651389	1.819206793	2.083275933	1.42733283	2.009599445	1.178931758	2.101762606	0.9163023615	0.8636200083	1.115284227	1.960355512	1.340219444	3.358666173	1.985790709	2.275248142	1.663973636	1.412254438	1.233691727	1.119634699	0.9830233462	2.040336108	2.734142384	1.709824949	2.446918534	1.485433963	3.418049137	2.713357847	2.709101319	1.648408007	1.440497802	2.415956313	3.341215862	2.863533424	1.840391553	2.565925951	2.743416396	3.622773865	2.515193537	2.512605161	2.268516106	2.848174264	2.571607324	1.629499983	3.299343437	2.993754827	2.256995717	0.2851030581	2.204411168	2.248216277	3.649636974	1.339394375	3.410179338	1.794614263	0.9695336555	2.702558284	3.733039911	2.658780053	1.189966637	1.99763386	0.9678511337	2.084261628	2.406607557	2.873380094	1.893113665	1.469934918	2.405890785	1.681081653	1.824719198	2.189208029	1.724485401	2.337497193	1.543582313	2.019034109	2.879039339	-0.6310729876	2.444676394	0.09333308501	2.005745636	2.49538036	1.462273629	3.274035638	2.419940772	0.9066612198	2.882046051	1.132681919	2.255030894	0.5210748858	1.757223629	1.049724478	1.987847098	1.757310971	2.371161794	2.875862243	2.097492695	3.065485601	2.206538784	2.106419283	1.639127255	2.084059209	2.217714049	1.09898741	1.72085676	2.60614967	1.203239286	2.760550971	2.659236125	1.822408599	1.494848466	1.258086482	2.491968634	1.601634719	1.655868777	2.192866913	1.55745022	1.907010377	2.535311722	1.940961057	1.734586312	1.768596935	3.085809057	2.506291859	2.110970758	2.329836528	2.372633613	1.175695419	1.802371327	1.261141971	2.990997208	2.547148169	3.554306583	0.6276877625	1.759823618	2.934388655	2.447808978	2.59302722	1.807934816	2.636883379	3.399908458	0.3936526806	2.616222395	3.264862224	1.511964475	1.143577926	0.535076393	3.628769902	0.7897600456	2.30118463	3.045679989	1.762254988	1.784933013	3.619366575	2.377754964	2.112455067	1.31884401	1.828872876	1.629172203	0.916642777	0.7934639391	1.189116063	0.2649135764	2.651913978	2.473708924	1.66019153	1.138892892	2.558027675	1.78770015	1.816506593	2.53383184	4.876608001	3.155818436	1.984034216	2.099108127	2.609261339	1.350489025	3.505385056	1.265041868	2.708212108	2.428280324	2.220958008	1.6098001	0.6269981825	1.947653805	3.041956005	1.785036112	3.336488652	1.876091986	2.092899262	2.887421279	2.016521277	1.075875934	1.560600752	1.95569802	1.844859131	1.51569373	1.10771694	2.873891026	2.445920781	3.240194296	1.879890364	2.468466765	2.554578896	2.256189491	1.275069412	2.188598782	1.84070979	2.045373876	2.387412045	1.568970798	2.092263721	3.245354583	2.833605035	3.05324467	2.473752452	2.882145089	2.584768618	2.146138508	2.171670163	2.931836331	0.9329254876	0.3326811899	1.141384028	2.527009408	1.291822802	2.161395486	1.07341019	0.9154889767	2.602590412	2.269790017	1.288803934	2.271449191	3.24406442	3.863394821	1.338226235	1.894370546	2.240387159	1.113757229	2.061554711	0.791992719	2.67413144	1.478792971	1.937440228	2.815701395	2.291503226	1.8180582	1.996964623	2.704426624	0.9226178264	2.736689579	1.859718373	3.048450267	2.400583969	1.375501142	1.40213369	1.97001987	3.966449341	0.8763416242	1.643191731	1.741388031	3.372413462	3.082943543	2.108133335	1.866823534	0.1506932567	1.213131039	1.576519969	2.042715323	2.788458559	1.329443129	3.8145411	2.714033367	2.716366372	5.142206771	1.616049811	2.428271136	1.951294716	1.293757623	1.463341334	1.611125428	2.25689613	2.277014005	3.303073097	2.347463578	1.587249083	1.626362954	1.56802222	1.311900345	2.713161868	1.517480914	1.956229821	2.432413954	2.957273646	0.8393200999	0.8631016795	0.5332864029	0.08960198829	2.025274086	2.615339573	2.105054362	2.302896903	0.9977189548	0.2176322495	2.946493042	0.5968826159	2.17183153	2.600534584	1.954539553	0.7462959165	1.558632638	1.367406502	2.766692703	1.871278946	1.261749517	0.2584125261	2.74474874	1.320999011	1.820056242	1.416023963	1.724565328	1.642279636	2.103184766	1.707674294	1.233079938	2.846508866	1.522674417	1.356033447	2.029534568	1.400715921	2.177179262	1.56280466	1.314169606	1.879963673	1.005328775	2.208794729	1.173357385	3.088658581	1.750969082	2.402213834	1.175062776	1.482903824	1.834962542	2.932601985	1.399110779	1.733880548	3.039655097	3.018678012	1.725715081	1.561884019	1.697125665	2.347892476	2.855026232	3.754327785	2.740269973	1.315627644	1.792649229	2.753850578	1.465477018	1.854705484	2.882394935	1.618329775	3.229652958	0.6544479881	2.93169717	1.869371579	3.092303022	1.687871868	2.320970346	3.258473705	1.146921897	1.139187342	2.453906279	2.336292794	1.88154085	1.926171688	2.742396108	2.005658996	2.409789245	2.447743078	2.591684785	2.894338858	1.975424176	2.863920309	1.492161966	1.649772651	1.93441013	1.712064746	1.983302421	2.694164641	1.721701135	2.214052652	2.203783206	2.288785864	1.29942027	1.534715156	1.796395995	1.710186385	2.377802553	1.792733346	1.761806632	1.63379193	2.521311689	0.6673489011	-0.1921087215	1.995131683	2.397056624	1.141099923	0.78284875	1.842992272	1.719809592	0.4047399927	0.9693861972	1.927328366	2.978342998	2.300414706	1.553199017	2.602244471	1.866148385	2.651929045	1.670203283	2.237122187	0.39140405	1.601250674	2.649135202	1.375286694	2.139062572	2.544618833	2.269308546	1.852261083	4.269056085	2.050787928	1.836559201	2.920559324	2.057040156	1.529549508	2.10290833	0.2911022815	1.574693654	0.8619093992	2.190465608	1.605277894	1.957314556	0.4681050762	2.344408279	1.03299968	2.121303738	3.017816348	1.902760534	1.902777397	1.955529856	3.965725792	2.917059431	0.9676528369	1.726235306	3.248213947	2.6180786	2.494072891	1.947466512	2.254245765	3.432435766	1.728428391	1.778001601	2.087819561	1.613711024	1.843630141	3.280787926	1.32164842	3.596180376	2.071945115	2.016704529	1.719204642	0.7659064818	1.4445173	0.7509962921	2.122704339	3.393951029	2.978435349	2.085539967	2.223430143	1.30818844	1.804578525	2.321273286	2.877272398	1.293960163	1.821980282	2.330305762	1.359797435	1.100652734	0.768566691	1.966954883	2.033059067	2.521778895	2.231195137	1.133903087	3.045948153	1.573690607	1.937009665	1.703315763	2.205296086	0.6124351583	2.014366433	1.571372552	2.804906046	1.557281849	2.942618302	2.556810398	2.160825092	2.548582885	1.959619153	1.035266757	1.788458043	2.587679841	2.357951304	0.1383131595	1.59035812	2.686340025	2.554362969	3.031462187	0.7934175463	2.641396147	2.327974448	2.350664954	2.190462693	2.991538559	3.435776726	3.042177111	2.015022688	1.958253823	2.756954937	1.990694311	0.9959494644	3.054262932	2.282202827	1.965279706	2.728096369	1.135422809	2.692661559	-0.2829689051	2.098980237	2.227244922	2.732120436	1.549726445	1.813869284	2.135115007	2.304538098	1.978192102	3.041554873	1.871862539	2.467607627	3.02711372	2.252197225	2.294942157	3.009853612	2.144326816	0.7624637641	0.755255165	1.892575182	1.844319994	2.383143601	1.089809278	2.460941444	2.609400747	2.011364409	0.7054300472	2.681937567	1.731452908	1.341185694	1.727555048	2.575537364	0.6999328128	1.778117192	-0.5547244553	3.722686855	2.361144387	1.142000207	0.6987923841	2.68149247	3.177242716	0.7957481913	2.664246671	2.29558224	3.06575707	2.94320288	2.488183918	2.408347782	1.253164117	2.482825374	2.763417324	2.786594961	2.02732788	2.709951589	2.502380714	0.4115248915	1.941571377	1.89197125	2.589020148	1.609010756	1.586111286	1.052494184	2.391125054	2.155050211	2.708767361	3.610207055	1.859213851	2.01469431	2.163876887	1.971933687	2.358470117	1.185647481	1.046020247	1.778396	0.7153750777	1.243794825	0.6533014032	2.210125766	0.5987173935	1.971567398	1.177079179	1.678008727	1.826587559	0.6891775175	1.584110682	0.8259699736	2.325465839	2.227107067	1.876443682	1.735926727	1.792649571	2.976998466	1.771673532	2.21963979	2.2241187	0.7696365595	1.943074528	2.584395823	1.102743782	2.380849329	-0.09400109782	1.50938333	1.366853163	2.347400279	2.70794055	1.047228313	1.527298545	2.356595491	2.277263615	0.7601973365	3.810106851	3.511594757	1.417070925	1.518683436	2.500668002	3.604967091	1.152143261	3.034380402	0.8007668621	1.37344472	2.589565901	1.155062373	0.7491349419	2.686289072	0.776656758	1.677895513	1.978064057	1.921477886	2.79885023	0.9393422409	1.412565092	2.144288481	1.3114921	2.036043563	2.535255733	0.7717135733	0.9833221204	2.122913167	1.50580835	1.614117006	2.624855288	0.3570028853	3.347297833	1.751163707	1.119383634	1.815825756	2.495117035	1.364585836	1.949662891	2.417026407	2.830507681	1.360448657	3.205292238	2.572276142	1.2253686	1.065753842	1.764619946	2.310673043	3.009403574	3.295374527	2.064627042	1.596758631	2.039267677	1.991141976	1.45806263	1.800597946	2.461784328	0.8573773133	3.482352526	3.560693325	3.058630181	2.386980217	2.459214815	2.453830432	2.43641934	2.170497762	1.752461246	1.580200323	1.193024056	2.20457485	1.567762325	0.5585989684	2.499387946	1.461121164	1.626924765	2.044495282	1.672859437	1.462077568	0.3844412416	1.151190689	2.402587631	2.727797221	1.841719885	1.66176962	1.268656211	3.833160087	0.9313578388	2.247339456	1.683612381	1.897093137	1.339084437	3.500502647	1.605943188	2.872236923	1.450378856	2.619869168	2.655392988	0.7552017201	1.158362543	1.712224777	1.63281901	2.518163697	1.195068261	3.012984927	1.627477309	1.396372388	1.599902603	2.39862453	0.5831350519	1.390035825	2.431059092	2.919582168	2.610211005	3.12099726	-0.1863608696	1.796532008	3.143319401	1.141658812	1.7314384	2.338366138	1.255963335	2.717498492	0.06726950214	1.071297112	2.496405524	3.096980292	3.199592364	3.559142474	0.5725001416	1.190667064	0.7075114986	2.135875018	2.051234728	1.831443945	2.957122656	1.584392002	2.743749484	1.185929269	0.6787245327	1.971614378	1.718427222	4.691081035	1.799993928	1.399549544	1.842241659	1.255625953	1.38624097	2.245812018	1.305428577	3.140266674	2.812276568	3.30250871	0.4675782594	1.866913522	0.3751402727	3.091052064	0.5778026326	1.266396044	1.814541575	2.31947052	1.353906174	1.532411678	1.432241014	1.990492981	4.381203921	0.4271504734	2.613684377	0.751846301	1.02848978	1.896555678	1.648513543	2.335628125	2.448194479	2.675739283	1.68826881	1.901304319	3.146623186	3.052541293	1.556969237	1.031727548	2.864803167	1.66727742	2.229433044	0.7936080769	3.593564731	1.408194522	2.181281225	2.20592556	2.143445111	1.285613201	0.9291968339	0.5827571363	1.642264833	2.667820351	2.782353287	2.101503473	2.222795484	1.414907981	1.23020177	1.194782767	2.963177842	3.217195764	0.6239417939	1.740168127	2.177650055	0.891197314	2.475171862	2.31330422	2.585566764	3.00466221	3.05625939	1.829983041	2.86989931	1.506115667	2.403962419	3.67683885	2.744909635	1.045564975	2.511281402	1.255453994	0.9704846156	2.239339529	0.08190344978	1.770907089	2.548522908	1.635113992	0.9513828489	1.739220302	2.63226213	2.481470595	2.301935495	0.746692795	1.272541508	2.004168039	3.572822139	1.418861298	2.555136117	2.607545381	0.9708135866	3.972869334	2.115823449	2.51543948	2.292362589	2.011219092	2.765817252	1.098924509	1.538654581	1.994374546	1.745302862	2.279557938	3.517290542	1.220828237	3.809683562	2.028748126	3.401272424	1.454058543	3.388864752	2.361751689	1.745053193	1.483513341	1.406437934	1.075796764	0.7969096728	-0.2752994722	1.058440317	1.216035467	3.100199865	1.032651974	1.247595689	1.738222424	3.151721834	1.383250595	0.9437338143	2.954490075	2.05157948	1.48179073	2.098755591	2.629452891	1.912163807	1.930649017	2.615412739	2.539334156	1.426389493	3.656742357	1.647256168	2.173371659	2.469812484	2.698738119	1.040853011	2.093343403	2.859425625	2.102868916	2.296210608	3.077648673	1.267318637	1.516591015	2.10994633	2.227398888	2.065881293	2.395547528	1.052313342	1.043514218	2.372615441	1.715638297	2.171487353	2.03761292	1.109027267	1.79540374	3.44672322	1.855871727	0.9231908519	2.204329158	1.972195024	1.417119513	3.751361781	1.971817043	2.726229635	1.020071954	0.7035592061	1.087028769	1.662986109	2.493196214	1.796486845	2.118168086	2.337858837	1.652810275	1.565427153	1.027725092	2.908493238	2.539349651	2.685274363	2.745751836	2.868962999	2.861737878	1.286863781	1.364180489	2.317104222	3.520685284	2.199409222	1.601743306	2.864164701	3.535567968	1.806492659	1.802636729	1.541194381	2.341621747	2.713598491	2.097116522	0.9235699543	2.004912406	1.228063952	3.543960178	3.206421095	1.800591305	2.245152611	1.356083698	1.402094748	0.5710555047	2.274067604	1.424448422	0.9486748342	1.046679915	1.542467989	2.193262336	0.9006879241	2.250303305	2.056665331	0.4400574372	1.35220405	3.407358683	2.329346577	1.383435478	1.3169426	1.127352396	2.29686214	0.2916224677	2.964267682	1.42721964	0.7694343452	3.277822856	2.989206209	1.479366635	1.387741217	2.886444776	1.49555299	1.152233461	2.090291165	2.56703182	1.534971668	1.35340511	2.694622087	0.1328494393	1.161154503	3.587613466	1.168110946	1.276044222	2.033218868	1.93767267	0.9509580169	2.306902862	2.220903674	1.762684767	2.940786919	0.481424442	2.598720668	2.983738527	3.303001793	0.6200456829	1.571314744	1.62926168	2.89969112	2.719613514	2.35249271	0.8972373731	1.054930326	2.023854047	2.207667107	1.538338324	1.786252824	0.6423586237	1.811941643	2.316594022	2.461383061	2.205056472	2.686439623	2.139125322	1.383793462	1.837892289	2.810384952	2.178591016	1.060440469	2.900483575	1.124958064	2.28846592	1.656352954	2.946092085	2.333353961	1.107452928	2.512277307	0.8574755789	1.88134802	2.7805221	2.356379012	1.84519606	2.475186311	2.912170132	2.170467889	1.311421257	2.256468944	3.539099343	2.486487328	2.318975675	2.103121292	1.500637289	1.936306132	2.484555598	1.906658276	2.116728414	2.072897439	2.85328484	1.002442571	2.507606314	1.662262679	2.050650252	3.677806927	1.96672327	1.644238848	2.458605348	2.021634142	1.60862224	2.052990389	3.66180977	1.539664298	0.8563260312	2.767357003	1.274051359	1.174190349	3.557543303	1.066920868	2.093016787	1.780817249	1.578225353	1.309833445	0.7271333006	2.248252662	2.951488915	0.7534953668	0.9243393137	1.86773254	2.948465496	2.32529213	1.514897757	1.696489045	2.08023654	1.904307544	3.604041478	1.658179107	1.219526114	2.021456016	2.909441436	2.352055725	1.814779444	2.117196055	2.373557784	0.9287407429	1.421345713	2.371953114	3.785045242	1.171528041	1.165733011	-1.163464304	1.927403268	0.7438485767	2.365294166	2.547387792	0.6484491036	1.755314425	3.294036328	1.905801109	1.684440432	2.701410985	2.569669171	2.04233753	0.901820683	1.7768673	1.893065773	0.4636712442	2.643665265	1.916955918	2.320577144	1.940167034	2.057586222	2.114588468	1.041588535	0.5236778395	1.792085734	1.668755477	2.550881228	2.549656179	1.707381016	0.2535958654	1.692727666	2.258202753	2.137350046	1.950821371	1.311164341	2.10142235	2.083806773	1.994624537	3.156121197	2.349002464	2.280000985	2.085915813	2.56646615	4.056731678	2.253570425	2.521252504	1.673112841	1.856446491	1.694872144	1.319763724	2.427865033	2.359925131	0.8886358079	0.7465736605	1.632502293	1.065564591	1.714906617	1.300075694	3.56130329	2.62848826	2.053394588	3.483843075	1.074962011	2.372431174	2.043943221	3.346131001	3.123700643	1.256333762	1.556149805	1.60687124	1.91103307	2.395190584	0.2065280316	0.5553703828	1.730899579	3.370212867	2.253908051	2.138297702	1.513780992	2.792290467	3.115300466	1.615658061	1.409498964	2.752309116	2.870993009	2.791421868	2.536782138	1.856213958	2.210798412	1.748670413	2.711675994	0.6436049101	2.605943138	1.64442838	1.522988759	2.588344646	1.768621005	3.648900093	1.766958734	3.178184418	2.867049826	1.429668232	4.018082861	3.041135473	2.265212376	1.347685817	1.306786279	2.852497071	0.7390194019	4.52117712	2.20729405	3.268029866	3.194645058	1.067772306	2.198348925	2.004043766	1.919031037	0.3710162182	0.8123697142	2.61818669	0.4761181091	0.3696906072	2.895407044	1.496491231	1.638591001	1.614059629	2.441246026	3.377754959	1.617423878	3.501487515	2.052738116	2.461580957	2.263012211	1.462074795	2.963960641	2.372721306	2.179200942	1.118234175	2.569474369	1.799176995	2.398455264	-0.07450491858	2.301422641	2.282987382	2.447651049	2.075144981	3.421199112	3.659782825	1.876502649	2.522244621	1.942958213	2.638738165	1.651141936	1.192242396	2.585224415	2.75427347	1.511597292	2.355230831	1.258277773	2.054004748	1.96300983	1.083095064	0.7877902326	2.349403222	3.148718806	2.155676023	2.241607483	1.182254646	1.595929186	2.889851155	2.362713065	0.8352822827	1.804820817	2.437914939	1.535296659	0.8604281666	1.306715869	2.59290016	2.240185742	2.026872802	2.630594167	2.368658405	1.392418678	0.5121091423	2.278807503	1.492347208	2.188024704	3.859888677	1.235894058	2.885666926	2.608070841	0.9639521104	3.277777483	3.166586646	2.424560128	1.91373216	1.262043498	2.841582225	1.348696379	0.3420846471	2.314684351	2.991707133	3.273296121	0.3512886339	0.2591680922	2.421241441	1.548977306	2.442746465	3.4914667	3.159767864	2.022255746	3.761024442	1.395967191	0.5497421636	2.850284387	1.776344177	1.855632253	2.016079685	1.938369567	2.644782911	1.058380605	1.390218748	1.25357577	3.532736425	2.212775628	0.7069546515	2.867204138	2.931265821	0.8197046331	1.654124117	1.517066659	2.198171322	2.184094484	2.016615347	2.624068427	1.18818225	2.814973288	1.586830405	3.43174337	2.738971116	1.629308903	2.092072691	1.838677156	1.674723487	0.9880048864	1.624753873	0.8146760439	2.356646018	2.322714552	0.7734256277	2.021125198	0.7585839274	2.10068603	2.208629706	2.248082581	2.150996305	1.841407956	2.441480698	0.8144668821	0.1716117235	1.97272587	-0.424448328	2.9520791	2.573746779	0.4849314755	2.872536327	2.296022249	3.39823308	1.849780903	2.898432897	1.749139715	1.977316713	1.908027358	0.6402313145	1.957562198	2.072880531	2.335219579	3.339574653	1.427123642	1.193275633	1.355465675	2.040600441	1.951589326	1.339571939	3.031506501	2.08838592	2.406189176	0.9982902169	1.373345239	0.1578034412	3.087842865	0.7595571817	2.235874961	0.2395559852	1.427756077	2.645896427	2.64964588	3.07915886	2.473698419	0.8111476397	1.655971657	1.58713987	1.593577415	2.380106433	1.971980081	1.580369936	2.171601238	1.356449345	2.290462196	1.369841403	0.4419395627	3.367624282	1.843617358	2.371806544	2.10823366	3.66397467	2.107104232	1.244537785	1.557585026	1.823909204	2.019360078	2.153580499	3.330440713	3.141670021	2.410896075	2.013324062	1.647359022	2.326973501	2.152106794	3.422466264	3.088395563	2.033831554	1.006918493	1.347784975	3.282665319	2.857308408	1.94238184	1.953232623	1.994512102	1.989651684	2.28885939	0.8041091544	2.41738142	0.8861755001	0.5694843396	1.263711548	2.361821308	0.8439614116	0.1450157941	3.576096611	2.255096073	3.19685296	1.639292003	2.0841988	1.731318572	2.385103959	2.145086693	2.779954138	2.2471806	2.132583138	1.888039433	1.676662057	1.220026381	1.310523958	2.303245151	2.898566222	2.042421854	1.259752618	0.4777872206	2.340692131	3.524651174	0.3060097007	1.770181405	2.939033264	2.1878098	2.00831778	1.855711781	2.500676938	2.665837739	2.002828998	1.879521786	1.808525845	1.583793686	0.5861665064	2.359777243	2.136256499	2.541722151	1.153345462	1.773949605	1.052618006	1.936487227	4.001739825	1.785011399	1.295838318	3.099366184	2.634984179	1.373422187	3.315548129	2.776484491	0.9253642048	1.808039904	3.135229879	1.600861605	1.210708402	2.588829162	1.22742366	1.389377311	2.349046632	1.039079659	2.734288966	2.452420869	2.847020609	1.818907028	0.234816976	3.538784549	2.249902503	2.355217495	2.903258023	3.749642847	2.089787891	1.827027357	3.20251883	2.371571993	0.6701985263	2.935506388	1.896469661	1.229682633	0.2993223128	3.011157043	3.074999346	2.752179918	1.09376518	1.175753869	3.174095171	1.555115926	2.325990404	0.4363141133	0.8787269551	0.3959471599	2.048509898	2.699551272	2.677749084	3.108358813	1.83405767	1.996300978	2.212124597	0.2579148469	1.629596572	1.375134996	2.070488835	2.398765957	1.726079037	2.534472839	3.107039075	1.521364811	1.6852789	2.062869117	0.9800505103	3.183267123	3.221382657	2.568299128	1.548276972	2.093747569	2.948076437	2.563852608	1.924197203	2.792944984	1.40247729	1.693417042	2.657642748	3.082143535	1.525620664	2.893632129	1.837543735	1.052698262	2.311915929	2.332358982	4.143659527	1.384361376	1.239008875	0.8936795228	1.136400265	1.990257813	2.304508334	1.949266005	2.203101712	1.550213364	0.8817167147	2.10561984	1.894181053	1.729622291	3.017651501	1.785023847	1.304742617	1.433084173	1.274074812	1.665993476	2.322812987	1.136389502	1.650969805	2.229346721	2.879855405	1.168975681	1.556020575	1.367206303	2.362842125	1.517655556	1.813069019	1.469160425	2.177297115	1.965184637	2.504970881	0.6468462569	1.646529663	1.697133288	2.467144418	2.336891775	3.474969159	0.8618670188	1.880167726	2.722603357	2.088222903	2.720215364	1.629224768	1.316460032	1.689856825	3.063859104	1.560470826	1.629511929	1.946324593	2.017545897	1.598537308	3.394203126	2.682295381	1.045875335	2.586148682	1.400966753	2.107133359	2.001562749	2.067286883	1.861697709	2.974660102	0.2954570293	1.997087278	1.758394051	3.274936681	2.337141032	2.809579142	1.991878722	1.688075619	2.622572736	1.653119815	1.600468007	2.368459242	1.928629679	2.641580924	1.382988928	1.803612809	2.384803461	3.25408963	1.532867151	2.041588948	2.874669254	1.635633347	2.497031943	1.872401766	2.016950351	2.771075421	0.8816099762	4.115141223	1.079431002	2.148248018	2.136171074	0.8503664035	1.526535892	1.308598894	2.045039248	1.331734728	3.27199395	2.886497993	2.546043318	3.226618054	0.8428754326	1.277821233	1.21589453	2.114896396	1.616115965	2.323777673	3.694385489	2.453508016	1.72897997	0.6797632608	1.21674251	4.089400182	1.931228228	2.664482526	3.087321275	2.71465733	1.400828437	1.36836149	2.661661941	1.434128206	1.428023757	1.490893543	3.467183103	3.080893911	1.144398167	1.52051183	3.266224977	3.136361351	0.5557231608	3.210922523	1.98168343	2.074514189	2.312004999	0.6871143433	1.84123982	1.285085348	2.428252404	1.945130953	1.847407576	1.070657453	3.185990916	0.3994367432	1.526021418	2.161706065	2.505881806	2.453682667	2.671067139	1.301953561	0.9608190331	1.349737574	2.460646613	3.027804299	1.910577091	2.136003731	1.205995865	1.286893053	2.432709155	0.2409823905	3.542478428	0.6461634365	1.528673628	1.198306949	2.616670218	1.758478117	3.45395769	0.4826589967	2.22630621	2.494910409	3.503249825	2.298868373	1.487223479	3.047579074	3.120281466	2.770966739	1.770462654	3.427185702	0.7994057754	1.09614878	2.374643416	1.560790644	1.255989289	1.113085945	2.239819108	1.719481182	1.4520449	2.141370929	2.735458337	0.5305816662	0.3923429124	2.033907032	1.378844562	2.762363814	1.567656917	1.674901218	0.9225894306	1.345254301	0.9439837115	1.847789395	1.246215761	2.899810572	1.782621057	0.8953699993	3.256468986	1.555431441	2.375859067	2.292739491	1.396824957	2.862537436	3.523695228	2.281141369	1.181736677	1.181885082	3.48719431	2.919044174	1.732639377	0.5324499807	2.91056288	1.392681238	2.753448877	2.043633142	0.8557644264	2.380282967	2.458515486	2.859146982	0.7875639922	1.003692663	3.044912321	1.901226437	1.55292468	2.035695822	2.653621306	2.186455389	1.250214383	0.4683421188	1.412127281	3.062414613	1.802285725	1.07419995	0.6439507832	2.237632022	1.348356683	1.889680855	1.951416013	2.030435965	2.11965953	1.334868502	2.978027059	1.195351655	2.890710383	1.773641507	2.579279776	1.484497061	1.784975631	0.4635283471	1.350848487	1.242994222	0.6343670272	1.83853446	3.061865541	1.963348309	1.443370446	2.27362255	2.929960859	3.273998643	2.057000829	2.494724135	0.7412903084	1.842003834	3.159671265	1.119389256	1.531557896	2.190618976	2.66714353	1.872043904	0.9414727758	1.45489428	2.747628902	1.684417519	3.315166643	1.494526349	1.086668498	2.215091149	1.537774609	1.856282207	2.033601542	0.9134926228	1.681366535	0.9757484922	1.863664624	1.989531171	2.229440233	3.004483001	1.758901809	0.7223148706	2.915769319	3.157533983	1.368095131	1.243794778	2.729598078	1.491106381	2.486533521	2.823437626	0.6711643429	1.829600028	1.637240688	3.240933055	2.008343949	1.633048356	2.623801102	2.367652204	2.480770922	3.510828257	2.651090603	3.511237237	2.249183454	1.328493177	1.13708314	1.472394074	2.639872482	2.525417133	1.832967648	1.16610461	1.742665682	2.207800992	2.399839635	1.577281332	1.825174896	1.118646636	0.7265905329	2.235442909	0.4572092677	2.090021876	2.702644268	2.363445981	2.100198095	2.073003066	1.199315475	2.444939247	1.996513554	2.352899316	4.158973261	0.6831702532	1.338946479	1.65919844	3.058851205	1.962096304	2.877130378	2.165489556	2.981175665	2.579042752	2.886088099	1.896947191	2.896321255	1.770584528	1.042165614	2.690816804	2.204854847	2.244059345	2.053414002	2.177498393	1.68789903	1.850831583	0.473680281	3.184782095	1.297806555	1.151611773	2.256816014	3.092745017	3.971085795	1.621898711	2.601054464	2.192989857	2.345098502	2.615723108	3.195413817	0.8503833738	1.429688751	1.42970705	0.2100805569	1.499025971	1.532523535	1.305565816	3.056905796	2.520730534	1.633823082	2.130693473	2.382412633	1.716581544	2.551754169	1.346404557	2.745606645	0.5882846284	0.679160932	2.127984241	2.387706622	2.424236179	2.830951767	1.684371283	2.230290772	3.040587679	2.545302383	1.056914077	1.499121529	2.638466553	3.382331822	1.695673949	2.479914644	2.101242185	1.88726348	1.609650438	2.094316546	1.967861484	2.494180815	2.695444779	3.497280985	2.542763176	2.204119797	2.822516991	3.352786123	2.661022165	2.630563952	1.46801661	1.320478416	1.247664749	1.912115321	0.8428567117	2.957722522	2.420640551	1.886013632	1.145383162	3.090604828	3.35693479	2.726943625	1.557206257	1.315948569	2.9471849	1.471382638	2.767536905	2.14762986	1.95618036	0.7073716792	2.909668061	1.007604302	1.079523598	2.74617163	2.075443146	2.166596376	2.108752215	2.366227643	1.766520715	2.460600508	1.772845529	1.690913648	1.778570511	2.350000214	1.024556362	3.105558064	2.316627609	2.604866855	2.397512411	2.975701364	0.77433743	2.085343034	2.018016532	2.991029243	3.019006292	2.802973797	2.602460021	1.656981522	2.605631362	1.358718033	2.16231469	0.9668819727	2.260709888	2.134443475	1.925682912	2.548863786	2.452608061	1.737381178	2.329701736	1.129137086	1.497619274	1.399766363	2.584870329	2.385150474	2.622305264	2.492769902	1.264911141	2.006163904	2.131693684	0.8078817491	1.000916651	1.579545246	2.569557103	1.811969301	2.981819397	2.64968285	1.589436173	2.26267465	1.804150754	2.607258697	0.4260909776	2.455236065	0.2713210268	1.404509842	2.910658621	0.8668181985	1.215084088	3.059578885	2.201868808	0.7167038984	3.055125302	2.343773165	2.178071361	2.630700137	2.789228084	0.2205910757	2.053574953	1.361108565	1.483635276	1.499544628	-0.02800876455	1.45646526	3.413776058	3.460295787	2.651198801	0.9207572003	0.5535122419	0.8263789543	0.3656295897	2.799121029	1.515820031	1.465410597	1.959037787	2.8621434	1.379688148	1.072287167	2.049948968	1.869855507	1.775435514	2.612941543	1.576075295	2.556183202	3.183023073	2.075603836	1.979962578	1.536858093	1.137987155	2.396430533	1.743149793	2.27199694	2.106097375	0.9305977198	2.984668506	1.008057701	2.45888838	4.014944331	2.519640649	0.6665470501	1.527266883	1.897626225	2.760027166	2.122336402	2.210702816	2.036738775	0.9420388823	2.93761394	2.046707512	1.614259014	3.179967115	1.593548969	1.975695302	2.334373661	1.796531934	2.237901077	2.391511037	1.893160768	2.404168304	2.521305569	2.860270446	2.996689013	1.297121778	1.302292532	2.268877101	1.173065454	1.007350893	2.944986573	2.007714092	1.951548379	2.725531026	3.043688037	0.4006993749	2.48506057	2.465057655	2.800109399	1.756980076	2.387115623	0.7831997992	0.1126910901	2.602443224	0.6841332861	1.722692787	0.8894004083	1.73139265	3.123831053	3.449410043	1.958799993	2.653919755	1.897206339	2.547174637	2.265929129	0.7190288095	3.382382669	2.063618319	1.469006311	0.2431536613	0.1622940226	1.338656423	1.325214882	2.045264513	2.357670388	2.162042408	1.415491405	2.297340151	1.666992918	2.93685629	3.044647704	2.903140747	2.809831553	1.375707658	2.387310643	1.915572107	2.197014661	1.782915236	2.589182106	1.811537757	2.23007843	2.676399083	1.032485896	1.874043863	3.296442242	2.140174818	1.224531906	2.932809428	3.68628565	3.150730184	3.512395611	1.542809196	2.228821649	2.659323142	1.734230377	1.882152006	1.938829665	1.65291168	2.215632715	2.417493407	2.873354541	2.651296448	1.647682541	2.862429155	1.714887698	0.9320567237	0.3146370109	1.370598971	2.638251553	1.104118489	2.721142368	0.8113196415	2.885222335	2.621304623	1.435156708	2.135149062	2.90909273	1.741125959	1.936366968	2.899976156	1.661269317	1.070405132	1.512842527	0.3225599543	1.273634459	1.553763513	1.807977881	2.627932185	1.956198879	1.411064078	2.580194272	2.095585692	2.799894133	1.974186243	3.008125209	0.5605175547	1.823348686	1.794369746	1.84319665	1.843627081	2.560293615	0.7330702927	1.319637716	1.707089221	0.815799553	1.982829541	0.9551983342	3.323767515	2.59242885	1.95303342	2.173524596	3.021328335	2.379430556	2.122012746	1.108484527	1.967442496	2.344137047	2.511510038	2.767423199	1.28313031	2.52482582	1.576623068	2.132247501	3.253940056	1.02142991	1.239498075	1.423873853	1.021801406	1.437731753	2.388537119	1.313562776	3.147019538	1.197099318	2.215336847	2.575998259	0.6429831507	3.069897827	1.00138755	2.06412266	1.906921381	2.053936323	2.158295464	1.407852969	3.365640481	2.359525115	2.347965101	1.827227493	2.198573833	2.486262548	1.638021063	1.79847555	1.304210597	0.8632416917	1.594598267	-0.1427788186	1.782763349	3.700187864	2.991386667	1.011707678	2.218223669	1.046309121	0.89772925	2.08337624	2.983818098	2.427492526	1.047418807	2.377154723	1.62448826	2.718669674	1.444356329	1.301923209	1.859761667	1.917512567	0.4258709626	1.171836521	0.5035853032	0.3874871249	1.654770857	2.136965161	1.840614458	3.186068992	1.065612751	3.059736316	2.330121097	2.937820696	1.178304344	1.216438089	2.262430315	2.374225697	1.469762192	0.7655194906	1.42699766	3.303177564	2.391580334	1.849452476	2.116694271	1.338152731	1.753840994	1.689353102	2.823537074	2.194685193	2.853240366	1.469274644	2.842767719	2.940361278	2.022963164	2.466990268	1.223008419	1.357633981	2.45489793	0.8223123151	1.83996533	1.257546368	3.058866014	2.862536432	3.671885745	1.863440742	2.923983529	0.6645444994	3.210636285	1.291112427	1.830063616	2.347899388	1.466484515	3.278155049	1.397686368	3.093033091	2.08184214	1.646824898	2.564309414	2.048139307	2.349715106	2.258032071	1.65210526	1.768559325	2.83806035	2.489526155	2.350517068	3.146551968	1.0296304	1.645961563	1.403371296	2.014094829	2.050922442	2.592968202	1.684725215	2.441995675	0.6404138572	1.127593252	1.70290293	1.958246747	2.997494557	1.21954392	1.440131152	1.53310356	3.058828494	1.318776413	1.116232544	2.683562277	2.322639286	1.304224608	3.013909802	1.977197661	1.362882368	2.622866836	1.510544088	1.680335034	2.202092456	0.8969316315	2.194946742	2.903769079	2.848719327	2.537023886	2.246311013	2.87214553	1.564074402	3.432977119	0.942819515	1.656179959	1.467682408	1.447973152	1.348362193	1.565616056	0.9805988386	2.012004096	2.766376881	0.8508775797	0.5471723456	1.212380988	1.657189198	2.975586702	1.377672142	1.724990508	1.395687537	1.823725454	1.365415218	1.78771806	2.149931256	1.783499749	1.148422667	1.333422087	1.667406573	1.1224429	1.720899874	3.260791354	2.085911164	2.412912187	2.050273047	2.828454111	1.707354268	2.363900506	2.062294535	3.043617407	1.820047815	3.845067209	2.82476078	2.035633321	1.179600611	2.257196878	2.056590935	2.267631769	0.8849083567	2.474812158	0.2003087007	1.852341001	0.9921306193	2.127392489	2.44706217	2.377862729	2.580410045	0.9314353717	0.01899169616	3.002281579	2.152225817	2.24764006	2.083158361	2.142040756	1.342427865	2.007285376	2.209841121	1.657475338	-0.03444050861	2.830726456	2.743648033	2.012597949	1.96996002	3.229175467	1.196206705	2.014996132	0.7525477883	2.618767766	2.014859408	1.174774589	1.425306012	1.604547289	1.398989068	2.391562851	1.201048758	1.36843122	-0.04328783865	0.7841059469	2.57120821	0.5536075755	2.499605869	1.689636206	3.018325542	1.669761362	3.399598591	1.909822742	2.520535054	1.747570093	0.9438174914	1.292946282	1.496353082	0.6204128845	1.284236025	1.516210598	3.291732483	1.665645768	1.925266684	1.830591296	2.758043975	3.294640017	1.939971324	0.05914075825	1.469195439	2.194002077	2.005386416	1.611832376	3.477560162	1.264882579	1.382477756	1.260658019	1.762021159	1.536788016	1.30806642	0.8916371211	2.097329114	1.90243802	1.03159136	3.898386557	2.07401982	1.7416054	0.7338326173	-0.5158482538	2.770194141	1.934919879	0.8608826546	0.9812091759	1.961523296	1.821169184	0.385624645	1.447904933	1.68556429	0.7889391076	2.249852893	2.146020202	2.5364899	1.427820357	1.838183204	1.115143577	0.9329867952	2.147974135	1.269299808	2.134090556	2.051872449	4.058343695	2.661877007	0.818529348	2.665216717	1.752029261	2.106771817	3.094476735	1.095739287	1.885345976	1.797194072	2.773166597	1.491323734	1.667710939	1.792193341	2.440272162	2.326836497	2.40015175	2.116410558	2.91537614	0.4534647803	1.56603396	1.652643896	0.3981712784	2.526722034	2.160469127	1.664453942	0.7841615854	1.084001764	2.881477346	2.193374089	1.959911628	2.147512993	2.579971075	2.311290743	2.055300896	3.758581111	2.486545173	1.517440554	3.593553153	2.191187297	0.867468157	1.946780452	0.5086791505	1.465377871	1.908518731	3.563544073	2.006102302	2.012456774	1.181696163	0.1280488599	0.5180518104	1.351804509	3.011809821	3.301177937	0.7953530008	2.239750327	1.410688911	2.208410108	2.941352294	2.240042561	0.5020291256	2.139134257	0.7193576465	2.481972481	2.238233436	1.517117491	2.059962931	1.222053556	1.347084607	1.214588978	2.645766289	2.808744936	2.24618446	1.050288574	1.234116495	3.546110634	1.274260264	2.509003953	2.969584126	1.549524849	0.6110219877	1.087739724	1.604524803	2.090910997	2.30951654	2.666576846	1.575016802	2.152752501	1.294827243	2.3858793	0.6274139243	1.273934699	2.55158203	2.520165761	2.604284857	0.5328896006	1.600067373	2.185761785	1.830663065	2.692127963	3.025680289	1.632001546	1.67988102	1.536155495	1.340904117	2.759136513	1.604484245	2.288525907	2.310065038	1.805047615	3.017348791	2.018495024	3.309372001	2.496923564	2.445365556	1.675155395	1.607640879	3.670266628	2.54799908	3.497851251	2.589778002	1.400314597	2.156457123	0.7412248609	3.052595943	0.8344663584	2.465602524	1.058562568	1.574160275	2.399301141	2.635529032	3.214471849	1.87311271	1.63835489	1.682691195	2.382892785	2.585685021	2.948824467	1.021187783	1.746787652	1.024996066	1.787390744	2.38952478	1.098139637	2.939115004	3.295765398	1.367600411	1.838173107	2.111829299	1.507620105	3.060204905	1.781349846	2.693581896	1.585045644	1.800143836	3.238314579	1.638814205	1.995914719	1.686601169	2.691357103	2.57423282	3.249969341	2.315787451	1.968962043	1.446722224	1.979659455	4.508464469	3.155141294	1.074678535	3.160138094	3.167550595	1.702365561	0.6389623793	2.815043752	2.243314966	1.67778192	2.634030669	1.62983709	2.089959892	2.986773195	2.284644957	2.919695886	2.018411739	1.599021262	1.580925719	2.89328794	3.898186689	1.909089585	2.482463062	2.730919542	1.799240439	1.017650277	1.728210024	2.532290087	2.426997202	2.357491209	2.93593743	0.01003052961	2.359852997	2.146799111	2.532471955	1.534051194	3.433256762	0.5370500403	4.225751766	1.625175022	2.640169579	2.771865341	3.057500689	2.107918271	3.972547019	1.650316244	3.823018154	2.601446371	1.575880786	1.218299844	2.650280173	2.408873712	2.141368169	-0.4299016416	2.633751058	3.455637643	2.284593299	2.274084801	1.461239588	2.288674773	1.976772513	2.86325583	2.869940659	2.600967253	2.536863436	2.694912082	0.8804872201	1.445829354	3.375302335	0.2527911463	1.172102572	1.504149247	1.275147451	2.97593027	3.000779994	1.936747113	2.437409976	1.094001548	2.247671855	2.934091305	2.663971714	2.15868054	3.565013254	2.088028239	2.954883547	3.440233606	1.615408222	1.520793	0.8073453979	2.087653135	0.8531414551	2.092369867	1.332652109	2.183245395	1.774513914	2.186066289	2.974417673	2.527306728	2.282810033	2.328871797	2.010059894	1.543279214	2.220545604	2.062164507	0.9188817929	2.973319364	2.552729077	3.788939493	2.210405588	1.704540988	2.185121863	1.753574043	1.60043152	3.281035229	2.309881757	0.9014243001	2.783248963	2.059203114	2.450975923	1.677040446	2.202055233	3.110262752	1.21956115	2.865604505	1.630524409	2.747371918	2.222973295	1.935250192	2.408319371	2.715650428	0.944988972	2.568270656	1.562190294	1.168915296	2.864083492	2.67376467	2.977816768	0.6583043525	1.995918805	2.164658547	2.581162176	1.856233563	3.449033956	2.691253976	2.141017789	2.629466026	2.343292136	3.977881557	2.989063892	1.538423839	2.580979253	1.694050323	2.599018199	1.127191535	1.160310536	0.9106348578	3.162403815	2.042725672	2.600890823	1.062197354	1.995502383	1.588414947	1.304883289	1.90809094	2.910078445	3.378430145	1.673927846	2.906661935	1.429754891	0.04113234713	1.933715491	2.763896424	1.043664655	2.278725102	1.518759622	1.307184367	2.034069061	2.513646988	3.383357062	2.518232069	1.938475508	1.362749888	1.964982358	1.561439457	2.949845549	2.324209778	1.156145866	2.610107388	1.966396563	2.820208694	2.65409208	-0.2521778742	2.428052105	1.510303046	2.241665699	0.3337635344	2.145067988	0.7048880571	3.283146009	1.404630615	1.851561625	1.469458912	1.226607442	3.191558752	2.884717676	1.691516385	3.004833223	2.445672208	0.5720969766	2.37199583	0.8810761383	2.968467823	1.161068685	1.127513002	1.82929071	2.75608712	1.833471711	2.117349925	0.0391952881	1.475303867	2.202740498	2.511271827	2.795090725	1.685631184	2.69494132	1.543958891	2.448963666	1.4478086	2.313462441	1.392841794	2.200510944	1.10603538	1.834256427	2.029546252	0.7737401345	1.522431195	2.728885929	0.310414392	1.911930418	-0.2282016846	3.565116528	1.160154234	1.107617316	2.083845748	2.121203316	1.910527543	1.721423764	1.318568131	2.493868424	2.368745898	1.684986192	1.219877989	2.622311643	1.433343134	1.824013782	2.515593586	2.236001136	2.978433383	2.2913195	0.9240716674	2.457131484	1.797185606	3.442269578	1.903341959	1.229532067	0.9695358877	2.125388482	2.764084459	2.557702272	1.05501578	1.402358641	2.193531985	1.98592082	2.295410868	2.093632984	0.8221877681	3.023267073	1.422123194	2.332720337	1.633498146	1.608550627	2.409894324	2.199139942	3.081615586	2.307910321	1.614673055	2.710197919	0.8993311454	1.189341047	1.709288448	2.07233491	2.728885033	2.172546345	2.436804832	2.191739659	2.451300376	0.4549985012	1.914075972	3.276354847	1.111139203	2.766097074	1.646013671	1.570591836	1.832937327	2.498790357	1.828911101	1.351471105	1.18092765	2.973671414	2.434342758	2.759714064	2.701252618	2.609895002	3.304484131	1.985915031	1.313108733	1.524431774	1.395934885	2.238108777	2.377549125	3.274998308	1.322334054	3.145266505	0.5583378526	3.435481295	2.126812782	1.069298908	2.096223793	2.374776448	2.523057405	2.638915147	2.832452407	2.529441121	1.640105485	2.843878918	0.9706499252	2.487546836	2.044635045	3.032943606	1.927596754	1.41233335	2.116251404	3.254123007	3.660740074	2.197498173	2.992070654	1.232016004	1.955582169	1.818766552	2.808036592	2.239028035	2.62606037	3.236072549	1.148663555	2.654068155	0.8022368938	2.79677956	0.9633021719	2.770516997	1.438996597	2.968579067	2.35289816	1.551330277	1.451441022	1.036106945	1.36479891	2.190247762	1.052477209	2.948095325	1.766313502	1.887882969	1.420460385	2.489165089	0.9218768296	2.605904487	2.420183639	1.993492953	2.00993746	1.044658857	1.798367971	2.885103423	2.292198973	1.984800377	0.8003775372	2.243987147	1.909689	1.527693533	2.744111928	1.859541854	2.133465408	0.7725865791	1.587263439	3.125918421	1.314951769	1.106150411	2.440903702	1.099788225	2.003194982	1.97897923	2.696847953	2.663980268	-0.03615104743	1.142114342	1.683240048	2.715210981	2.581858455	1.479789362	1.416420812	0.7903044919	4.367746607	2.155168882	2.015000678	1.425803215	2.080254947	1.560890162	2.753061174	2.094012209	-0.4937324854	3.143386711	1.752778617	1.927766571	0.4403796701	1.130416169	2.26083243	3.355882164	0.7994647863	2.082040686	-0.3970165176	1.316549988	3.77194961	2.644125315	1.54516184	2.066479078	-0.2021133584	2.438448565	1.034819479	3.581717414	1.758526329	1.823221043	2.117221109	2.987383342	2.118176586	0.5765128046	1.533124558	1.804200691	1.699235751	1.417154077	1.238192546	2.864855807	3.178574183	2.712419042	1.240579751	2.973264898	2.654651784	1.924856806	2.01866121	3.87427487	0.9073100498	2.920623093	1.588482011	3.020774961	1.069876117	0.7251790148	1.59076168	3.005072152	2.500508201	2.711686134	2.430797277	2.31233309	1.40013951	2.824887934	2.849554902	2.346675502	3.420277978	2.663121705	2.221650216	2.265417669	2.697372474	2.334611525	1.835968897	0.8716562342	2.811503071	2.895907768	1.237817888	1.004345991	2.369072775	2.044924953	1.553689599	0.4161852383	2.127992223	0.8250926728	1.342939579	2.526004413	0.04682442312	1.776494174	0.6205482097	1.217330286	2.963078406	2.543205856	1.954595759	2.275215098	3.365607631	2.603363448	2.952111496	2.03751351	2.896572389	2.651322756	2.277668399	0.9413149774	2.28047104	0.9257916441	2.327179059	3.077965223	2.117024779	2.029037983	2.719133747	1.177431139	1.4398399	1.201327885	2.721018802	3.368299146	1.259623126	1.146110034	2.27907122	2.40441192	1.863756675	1.693626183	2.35848041	2.0249593	0.9275019919	2.902790634	3.956719615	3.021659207	2.592616477	1.867297117	2.069345361	3.570967662	2.276352561	1.871550645	2.90435175	2.033735515	2.628475646	0.7677318436	3.425403549	2.726308585	1.434791891	2.113809804	2.360095733	2.462426667	2.106980965	1.850955684	2.124438759	1.484689835	0.1638268481	1.804475834	1.440502614	2.789953368	2.512224164	1.510545632	2.657242859	1.528024203	2.02166153	1.716797275	1.363958441	1.490731729	0.778906472	3.062556634	2.618488913	2.312877	2.425300346	2.879453182	1.545147415	2.337527133	2.215916884	2.122262026	2.875718183	1.650744541	1.929299095	4.188224111	3.885028934	0.9839722014	0.6624024016	2.641781049	1.151508252	2.354838088	2.438365572	2.500660152	1.24651784	2.930511305	1.478754284	1.430255202	2.123018037	2.049387918	3.486739335	2.577930194	2.423224005	1.125722826	2.135427026	1.541276921	2.125790564	2.554193607	2.265010186	1.70061374	1.846964176	2.441499882	2.613852429	2.140550526	2.486887626	3.068495239	2.085744786	1.213126024	1.723242792	1.591043	2.64043684	1.02729311	0.9970175969	2.118753204	1.641220829	0.2842075787	2.05140839	2.45166114	2.529167681	1.189086014	1.354272186	0.6584842718	2.117702153	1.03826918	1.223130941	1.946739179	1.740276621	2.091908979	1.745636866	3.550508255	1.664571833	3.281456123	2.327786675	0.602911214	0.8474939936	1.513648933	2.721224386	2.678262229	2.993548587	1.90678547	3.078162501	2.028834328	1.917737144	2.402016069	1.9361693	1.95290675	2.527699431	1.465347845	2.187926794	1.54757332	2.22332808	2.630182713	1.989950098	3.020204474	2.240692432	0.4409935502	1.738896604	1.722853267	2.63730761	1.080696074	1.80365692	0.9802116435	1.870576734	0.7294215656	1.807988046	1.43781555	3.058986098	1.763472887	2.350390813	2.315026704	4.217610451	1.640743502	2.970302928	2.413380906	2.185338249	1.776713514	2.633518705	3.575569309	3.429823309	2.885499327	2.005030306	1.503121923	2.703003711	1.352134948	1.488193063	0.8132809497	1.746012602	2.627027099	0.1577976262	2.317831075	0.9640019787	2.292117167	2.22306842	1.887423926	1.814367116	2.677010564	2.980209905	1.684221668	0.8297175547	1.787520049	1.106338191	2.231825783	0.8838123464	2.355200492	2.948040691	2.267802237	3.298263057	0.7552063131	2.686342082	1.860418112	2.093852796	0.9125224943	1.676750135	2.564636517	3.62274397	1.502154241	1.561087023	2.169108805	0.4853768184	2.238635957	2.465623029	2.765291162	1.698235402	2.843874871	2.278201606	0.9602733445	1.601585957	1.183327351	1.238644348	2.353296221	2.049163972	1.084900405	2.369730559	1.242346021	1.965517822	2.46326999	2.554751696	0.911086148	2.428686424	2.16220727	1.40208068	2.125673366	3.452559795	1.93156158	1.853581592	1.679699315	2.037964461	1.825875461	1.938135058	1.445582782	1.402228579	2.435207087	0.9456433013	2.185126486	2.488047414	0.9436055548	2.359688127	2.474104928	2.296287848	0.8292527969	2.860634561	2.916222131	1.90929438	2.604633405	1.454730549	2.765586376	0.6834218668	2.283105603	2.3496248	1.726674885	2.16958711	2.241969198	1.651511594	1.026341241	1.657905331	-0.03549347981	1.464355069	1.729066029	2.468182348	2.38249687	2.642703844	2.918089588	1.59867441	1.337866386	2.704535937	3.047210624	1.320165839	1.099597159	2.10761923	1.515075769	1.291111242	1.819327855	2.719872405	2.58861724	2.21278477	0.8814261808	2.801916508	1.306860298	3.223715172	2.337448566	3.770464429	1.563274851	1.922336886	3.494898601	2.421351072	2.249804601	2.353342977	2.28958567	2.2417733	3.129395882	2.675296247	3.427596901	2.169073076	3.359129432	2.216683835	1.986964181	3.043413314	2.52905661	2.04893365	3.917123073	2.337755797	1.760367562	2.487677532	2.947545983	2.332246002	1.752596381	2.376435931	0.9550320687	2.325691745	2.006019213	1.976269937	2.676201001	2.72798101	3.033029743	1.97479625	2.612891603	1.951281722	1.996094839	1.419935484	0.9333166382	1.358303116	1.90944049	2.803001817	1.774623687	2.270476094	0.764913414	2.740915474	2.64400599	2.30696845	1.789476293	2.355690298	1.225129087	0.9111739231	1.267566414	1.139245811	1.618902788	3.142040844	1.917175122	2.722927617	1.007185137	1.215369031	3.681676975	1.462097999	2.143703597	3.655450226	1.877253991	1.923809987	2.680619562	2.502203101	2.19306262	1.604947475	1.777187323	1.89698915	0.867683589	2.431511147	1.258188448	0.8294295286	1.419206531	1.537691897	2.738287124	1.90366244	1.762559696	2.865049237	1.038246806	3.06200537	2.351312495	1.185338381	2.891861282	1.662087248	1.615414064	1.427693433	0.08450185701	1.256864158	0.06327508511	1.887876314	1.049388106	1.957009594	1.249065645	1.640723868	1.690177332	2.856203441	1.308860284	1.627834673	2.940556788	1.688409259	0.6552942751	0.45039901	1.920415633	1.425793899	1.224207997	1.752864088	3.103564569	3.194449507	0.1009944086	3.491209524	2.481045193	2.202919259	1.04829428	3.581668869	3.15743358	2.583912323	1.679320466	2.088091164	1.77737011	1.603843711	0.6476370134	2.782191182	2.627373898	1.800657816	1.751263414	3.18316906	1.374869699	1.45466824	1.643720082	-0.4926215591	1.699111453	3.59117255	2.871489654	1.917773533	2.189819422	2.952609608	1.206333987	1.603987009	2.183611211	2.437301483	1.183588797	0.9375083847	1.914887722	2.132557444	0.7743168985	1.61608546	2.440144458	2.289761328	3.51054777	0.6069459786	1.299146409	2.302906177	1.358511975	1.609090649	2.858290028	0.9816534918	3.08659223	1.760425016	2.411252891	1.709747357	2.571497985	1.326129203	1.489037729	2.81001886	3.216147851	2.098461859	1.915661271	1.788799564	1.46315624	2.286413829	3.082647016	2.606358662	0.04619395714	1.695478934	2.530394482	2.268650187	2.084969608	3.409918594	1.843364041	2.737353485	2.556290996	1.502076366	2.48165228	2.654672799	1.83759453	2.963195625	1.544634625	1.614404255	1.594255701	1.937729802	3.870015213	2.600213231	2.848958121	1.814360397	2.183871778	3.541374286	3.380761611	2.274592796	2.85559335	2.992006354	1.646161997	1.698307037	1.980431209	0.5147150233	3.152081576	2.225082487	0.2591933268	1.540924602	1.887908181	0.7749789082	1.490013792	2.099871197	2.939583063	3.316167994	1.151278021	2.768344219	2.611491763	1.17877741	1.791292959	3.653029887	3.680023676	2.768455241	2.508922205	2.156576071	1.631605322	1.925862767	2.069640731	1.960610747	2.355568121	1.627923968	0.578390863	1.15214761	0.966064489	1.613263047	1.339637926	2.886097881	2.296148748	1.08572074	3.166542279	2.31993495	1.762556561	1.99279033	1.483888094	0.3882962097	1.24501384	2.484345453	1.285450609	2.086032497	1.876076614	2.117919512	1.241823124	3.137527445	3.946577477	1.765513244	2.075507519	2.446550133	2.425430176	2.920213944	1.46257441	0.8104276048	2.623022128	0.7276636101	1.465897549	3.449760305	3.189783544	2.365942912	1.37872746	2.080129157	2.650069463	2.137041214	1.287373386	1.987611408	3.05509106	0.8854230406	2.99592479	1.509063924	1.837592625	1.102130088	2.43979344	1.412461922	2.456110759	0.6725342332	1.789885145	-0.1032687127	1.836037788	2.729409104	2.85055928	1.545655498	1.706182362	2.263652415	2.593909651	1.98842951	1.231189167	2.307898699	2.356194068	1.837959341	3.316868455	2.223638104	3.295327081	2.502302106	2.060734896	1.961858591	2.611379721	3.360393003	2.892247817	2.917198815	0.44382991	0.65124469	2.504162731	-0.1983091752	2.791011202	0.9765780981	1.462699384	2.085382915	3.19801042	0.991193179	1.234157153	2.855856668	2.560389657	2.833828554	1.969018797	1.959037775	1.675460593	1.891844655	1.798934031	3.439646398	1.97993347	2.216481289	1.996854102	1.179540203	2.754469817	0.7567328205	2.303298221	1.589797132	1.555461091	2.02717444	1.417567255	1.202816347	2.691857363	2.533535194	2.11443554	1.187542637	1.635470466	4.025343479	2.032224507	1.890254765	1.482710078	2.384512143	1.948278951	1.983124	1.98379706	1.224059141	2.252109581	1.719211576	1.967461993	0.2167422168	3.451548098	0.8423149473	2.010592219	2.292568776	1.354406485	1.322192563	2.349350621	2.916996473	2.700648732	1.804935369	1.614298121	3.661702107	1.811634286	0.9970892399	2.369322319	0.6311273744	3.358759673	3.683691778	0.443915217	1.33312609	1.945449248	3.31105565	2.329346204	1.64397922	1.740627517	2.362867523	2.256138873	1.378088768	1.986084408	4.577689083	2.654283269	2.246686991	3.396575717	1.98591485	2.427435723	1.301077429	1.976748656	2.16410835	2.486012584	2.938905241	1.389307281	1.864743544	2.84810592	2.104929	1.542797851	2.810597324	0.2868812858	1.911017289	2.525771736	3.877861798	-0.5868283875	2.188140099	1.62249399	2.258016228	1.750133953	2.930648249	1.662150766	1.357171045	2.395633204	1.143654709	3.877344421	2.639786141	3.633361182	2.665530215	2.262506689	2.743490163	1.22745979	2.644252691	2.533853726	0.9317564555	2.295719819	0.7636455992	2.384881434	0.9257749741	1.812354464	1.410021466	2.749489733	2.778293827	1.84294258	2.007724832	1.431722574	2.713240223	2.798511712	1.770977803	2.508173246	2.117966525	2.487625427	2.743425642	2.835139933	2.684297118	2.037114079	2.75789464	2.072786615	2.012702259	2.022655948	1.054215867	2.370991417	1.679769644	2.126916502	2.153364938	1.932288948	2.182437658	2.854514693	2.762963165	1.586824471	1.419139735	2.022777487	2.810777161	2.600708836	1.941039522	1.663908722	2.64039992	2.750139455	1.608686036	1.346158464	2.33359287	0.5881462794	2.644385051	1.243229725	2.477271108	0.5434515667	1.693611377	1.359068474	1.946701059	1.029751916	1.649726281	2.035837839	2.515884035	3.995323727	2.742955498	2.206793577	2.652148014	1.412735346	2.367496656	2.492204713	0.6179810883	3.276784202	2.557461196	1.671884004	2.850032404	1.992032743	1.936560176	2.03530121	2.321692242	0.6345579527	1.764853371	1.847098931	2.273906264	1.605206413	2.014759674	2.906768441	2.089904025	3.434522697	1.745998629	1.827491772	3.450379835	1.583763014	2.198209803	2.399231903	2.676965162	1.915236755	2.372241908	2.887135661	2.092229221	1.377078194	0.9605191814	2.53667162	1.254477105	3.164372935	2.318592845	2.031265937	2.558459335	2.66712208	1.237898612	2.259841894	2.491857122	2.6403672	1.654680491	1.762593422	2.680093838	2.488383108	2.719288121	1.27954498	1.944355828	2.101027513	4.230333126	0.7986588495	2.543481337	2.105913589	0.8921553933	1.454850512	1.706730362	0.8944232575	2.495270948	2.903771198	2.313373478	1.650113454	0.8301454283	2.643064214	0.8804678352	2.305700998	3.510335413	0.1327651555	1.333211769	2.480083391	3.091221809	1.271158971	2.02166421	2.171432014	3.905701019	2.271656726	1.361299354	0.4093643346	1.955996219	1.387477373	1.106877093	2.667381509	1.498787276	1.574896506	2.478731357	1.733837381	2.401330432	3.041907354	3.206896761	2.714846602	2.768759743	2.464618203	2.046438289	3.630855159	1.264650964	1.778839781	0.5264607275	3.473800379	2.7349923	1.806930737	1.791593123	3.137910055	0.9521188786	1.672741372	0.3967984572	1.90950365	2.201687795	1.99667421	1.685243153	2.117635717	1.193386877	1.468238194	0.5268086907	2.703481766	1.335599002	1.546913109	2.565043214	2.227489271	1.874287375	2.495203935	1.154748951	2.833041275	3.240126885	3.174981306	3.845782812	1.873634476	1.01030903	2.656343542	1.786181475	1.744251742	1.78279931	3.108548521	2.589065868	2.478984578	2.678046813	1.469809835	2.979257864	3.399094786	2.388632669	2.9248698	0.8908740152	0.5919558755	1.237743767	0.9193452562	3.130200153	2.661551196	1.942228999	2.202141384	2.154484278	2.885190959	2.333045132	2.572879033	3.028936454	1.633769499	1.409593012	2.090912033	3.373977805	1.92240937	2.265072368	0.5609384471	1.139621948	1.06155541	2.989875782	1.347456847	1.766452509	1.659721563	1.135539213	2.852693702	2.820761542	1.697078267	1.929369335	0.7141618555	1.266318811	3.306208065	1.894558659	1.308837643	2.136566844	-0.09631466477	2.326142909	2.210803494	2.963365252	2.392330457	1.577185698	1.155725703	1.571764721	1.947763493	2.42631518	2.524399853	1.878799587	0.1347592301	0.9337663368	2.007834743	0.2678305367	2.772346127	2.455479666	1.214640738	2.863362497	2.140498612	4.509231941	2.581294073	0.2696218284	2.992033129	1.915717922	1.791694202	2.727791028	3.493931061	2.71413231	-0.1913804538	1.08409311	2.558913052	3.19274914	2.496616221	0.8958535198	1.500983322	1.07115598	2.461842108	2.134570995	2.259965315	1.526449681	2.492807085	1.68399246	3.15215805	0.07423326669	1.363557641	2.132060429	2.866934833	1.656912765	2.143914878	2.483427146	1.529883126	3.479121261	1.884346274	0.9590140027	2.46602009	3.200440722	4.197103948	4.022496108	1.789651394	1.234680972	3.280839929	1.561318286	3.239383173	3.184018291	1.189356438	2.920629512	2.303972021	2.680551095	2.481442892	0.6860206085	1.72009596	2.986158002	2.372443369	2.752523012	1.985391805	1.720287252	1.229352378	1.720572087	1.516060762	2.78905317	1.291009979	3.066811251	2.539448584	2.26289219	0.7096705499	1.31775789	1.208071033	2.687363112	1.737113723	2.311522478	2.115438336	1.229462296	1.780461662	1.227680996	1.472654927	2.516209226	2.225826342	1.697556016	0.857272991	0.5968682385	0.954424234	1.037769231	1.28892012	1.879100564	2.95691431	1.666862563	1.657725731	2.596823332	2.2189244	1.73636657	1.956533227	2.898922239	1.903657146	2.245266199	3.806213687	1.009642176	2.58741214	2.146068954	2.031226672	0.9069524803	1.611980914	1.396287796	1.891850841	2.705580508	1.549433789	1.41710758	2.55265636	2.129856137	1.832468276	0.5028399766	2.297771164	1.8620226	1.680204893	2.619333353	0.2750792784	1.116199912	2.6030519	1.948610231	2.898816744	1.404274978	3.413582508	1.112172088	2.868496178	2.814941438	1.810411789	0.9552563476	1.852528517	1.563934995	3.085451917	1.796787784	1.576422273	1.992077627	0.6417873382	1.80616305	0.7558228149	2.499642504	2.688191785	1.013063374	0.1274478171	1.54044219	2.273830817	2.506849766	2.121386039	1.888611811	1.65033618	3.45457888	1.387784579	2.741049641	1.981331927	3.011181808	3.403503356	2.561050658	3.855202755	1.40379373	3.722865091	1.838186579	0.6203008326	2.32660955	2.388157166	1.475957108	1.940236464	2.494051299	1.62502731	2.232512855	2.467283183	1.701643744	2.227293004	1.174646839	1.920685172	1.890034044	1.648379057	1.182577475	1.96986194	2.053743745	2.317011488	1.774309242	1.363368846	2.414856658	2.825527751	1.699194231	0.6795972286	1.271340314	0.9927473731	2.999551089	1.327562079	2.627532668	1.459414974	2.25793909	2.303083983	1.499725135	2.432122772	1.771897164	1.572804851	2.39702806	1.979299044	0.7596927282	1.338390209	1.286204777	1.561526601	2.11335774	2.318391031	1.318837705	1.88722516	2.562670597	3.39909203	2.648885842	3.258491373	1.182752849	1.196501546	3.228211344	4.515266223	2.08145676	2.44585167	1.793633949	2.316765236	1.655669996	1.378875049	2.210649197	2.110055513	3.002895216	3.346825506	2.965765833	1.84982576	0.3291968064	1.721508347	3.212412954	1.099564283	0.7230113668	2.545335733	1.915902784	1.710078284	2.455866874	2.165629801	1.522522544	0.7188323853	0.05791208747	0.3382976389	1.631371631	2.43220713	1.284517362	1.344516682	1.119165183	3.785053482	1.722935689	0.8157155794	2.917518503	1.757314217	1.717509621	2.518577883	1.24783065	0.5095503828	2.29646028	1.620455012	1.493598515	3.203887496	2.07665915	0.5064359043	2.540748572	1.105314087	1.181025436	2.035102621	0.1999013493	1.409995722	2.366514305	1.161840162	2.683923347	1.510725387	3.748698934	2.769699258	2.565854826	2.012076038	1.7063139	0.7275523784	2.25767033	2.446615501	2.255384372	3.631967276	2.657839345	3.143425646	1.544444409	2.454956451	2.707789943	0.6449246756	1.897216213	3.072538904	2.271920855	1.806292737	0.8687024148	2.677279215	1.750654063	1.77143337	2.235796217	0.921859556	1.786062866	1.037690738	2.228610185	1.655890083	2.115082512	1.447103599	0.5633355227	0.9863426272	3.032382941	1.287470845	1.388265418	1.90242054	-0.1860520757	1.417896893	1.401534987	2.847496789	0.1122464436	2.950860696	3.393266106	1.660735855	1.207685863	1.664414971	1.995473696	1.851726928	2.378119487	2.134059859	2.139331235	2.924863936	1.096868328	1.383082363	2.348425878	3.168121118	1.280750168	2.487961656	1.789808763	3.256305274	0.7726961081	2.204853009	2.820758008	3.442372815	2.237969325	2.061109697	2.300869049	3.043762913	1.985972333	0.04930977411	0.9306138108	1.123517358	1.102856936	1.29839114	0.8455370381	2.769900136	1.213341229	2.481947836	2.446438022	2.399296108	2.528172223	3.117282198	1.139287647	2.525338717	4.454772343	1.422290993	1.95286984	0.7036297894	2.128062826	2.074917469	0.9678532878	2.161912831	1.061627503	2.808827558	2.461342966	2.148621581	3.732417137	2.784511971	2.422810875	2.173051393	1.890338424	1.746635913	-0.06513379214	2.383521281	1.757210712	1.964760465	2.739957892	2.372483463	3.218475689	1.383546234	1.273180792	2.034652041	1.514540933	1.856508963	2.696157115	-0.03248618986	0.8282094948	3.421361092	0.5219982208	2.813793028	2.298866429	3.880396477	2.924971359	1.424891846	1.858300418	1.797097516	1.802040388	1.959810096	2.319741	2.075516246	2.457818194	0.9514310611	3.314422928	2.749292988	0.8939904266	0.9503641575	1.925948301	1.072656089	1.870540408	0.3898449952	2.961894855	0.6814280594	1.666818448	1.81258889	3.617899325	1.804084062	0.4765383011	1.282788374	1.989299156	1.784454538	1.308840424	0.5756338481	2.720580275	0.591532206	1.157979231	1.53919618	2.192367675	1.918703827	2.266870311	3.054821678	1.650729569	3.939688365	0.714991124	1.455765137	2.260839546	1.776781003	2.431278769	2.187782368	0.7784170579	1.899812508	2.329762733	2.470468531	0.9741968876	1.280722698	0.8281616995	2.506772211	3.107022307	1.621709704	2.774644091	2.553085801	1.641346179	1.509833398	1.397703956	1.720830856	2.942603025	0.33889551	-0.02805423182	2.785513095	1.436042028	3.008456087	1.331480689	1.326713446	1.58484871	2.039465439	3.346649864	1.686237981	0.9832187695	1.563446059	3.137274323	2.391803876	1.84828158	1.935740998	3.240307056	2.029265578	1.805738836	1.941379365	2.456758647	1.202242443	1.852069196	2.176797029	2.145266339	3.91187762	1.600877988	1.834344738	3.034581506	2.29504932	3.469352753	1.408605295	2.119980123	1.673264028	2.356806888	0.5257593285	2.109139564	2.517276661	1.639852109	1.744255827	1.511684834	0.4877113925	1.995018217	2.695979736	0.8413294425	0.1656396616	2.789125159	1.809842984	2.505656882	2.241263101	1.022273623	0.5219707765	3.356541132	1.820899369	2.337772441	1.697501156	2.677109854	1.405334498	1.901907132	2.292052805	1.926377013	2.166565273	1.744370786	1.861363625	2.276750156	1.746078278	1.669849622	2.405780068	1.036955278	1.742410963	2.968426245	1.743470031	3.63066678	2.513005512	2.703957931	2.529078507	0.7357427823	2.305658856	2.634049389	1.101478086	2.482701917	2.088323678	1.230999094	0.9803403148	1.733058903	2.171519448	3.364983901	2.310411825	1.392062495	2.596764044	0.6950564372	1.988091119	2.539972878	2.736278884	2.847691038	2.006349449	1.009780857	1.830636032	1.911854333	1.841363448	2.959614206	0.2604405411	0.9482144464	1.562523243	2.303407195	1.07549271	1.405507989	3.272113186	1.847179067	1.742783623	1.572482973	1.955129976	1.292996953	2.144547159	1.712352336	1.552317892	1.945913538	2.063824081	2.554469757	1.510688896	2.122997114	2.161687963	1.24775618	2.966972259	3.829518741	0.6600273209	0.3006126251	2.175478379	2.705874242	2.358636155	0.5552821188	1.66455796	2.402294682	2.742214444	1.886172288	1.133060732	2.295395493	2.024169314	2.128855703	1.235881941	2.7171892	1.239336293	3.023832732	0.5778730746	2.866834334	2.559567585	1.994974427	3.226966498	1.276741602	1.255499341	1.250481194	2.717994626	2.168778309	3.103971637	2.150625758	0.8506523532	2.672795914	1.544150197	2.197684222	1.934140064	1.320667752	2.274593981	3.191200079	2.302246147	1.702780326	3.998835109	1.399122704	2.666876528	1.275830259	2.170762883	3.046275609	3.104343394	3.012019102	1.790516002	2.042659331	2.360045799	1.751946326	1.679025886	2.400296613	2.164174636	1.966470148	2.280813367	-0.5382415308	1.02983044	2.796309774	2.262187275	0.6121560339	-0.7012288897	0.4594124319	2.976046563	3.337632396	2.83436492	2.906383771	0.6827913191	3.235271939	2.645017828	1.050731537	1.454258296	3.001595019	0.2950713324	1.478918168	1.200004342	2.132739976	1.039604136	0.6463116779	1.478200905	2.461782139	1.908845143	0.6554048408	0.5630137227	2.737868841	1.702120161	2.612794059	1.932269492	2.434787903	2.002885307	2.775619563	1.624429943	3.071709221	1.988431231	0.6903774202	1.651219875	3.403861482	0.4149397248	0.90344257	2.157943149	2.070265726	2.153966832	3.052445263	1.033392087	1.651019658	0.9912600426	1.861693388	1.645030586	1.801025418	3.433652508	1.20543255	2.680787049	1.82051718	2.756288322	-0.268465264	2.024506329	1.901865123	1.515485356	1.671594862	0.3576988412	2.490150388	3.671208838	0.4823530526	2.841926602	2.504904424	1.415521473	2.243443319	1.736978043	1.919285925	0.6602771497	1.725441059	3.349232781	2.237067779	2.234316931	1.628050199	2.269258074	3.7905867	3.668198787	1.566698126	1.752081799	1.798550607	1.178225517	-0.3347059397	1.564140291	2.905127525	0.8202645515	0.7498152039	1.825961822	2.007860095	1.762248115	3.25447964	2.078771415	2.810680817	2.010718918	1.932132571	2.315142614	1.041958876	1.843965757	0.8923579999	2.389903633	2.827006942	2.335707039	1.755750741	2.857908362	3.269584464	1.88965663	3.102709545	2.464987954	0.4163699496	2.901147588	3.409758548	1.258488059	1.762892624	2.018283473	1.842136327	1.503832814	3.444661799	2.529248762	1.468046419	2.70117001	0.83525743	0.8260813628	2.058664463	1.652912569	1.195443614	1.596077109	2.916673434	2.841573863	0.8414331887	2.647501885	1.345709518	1.381115129	1.411940978	2.438173043	2.282965881	2.008187225	1.644207938	1.778909068	2.359551966	2.754810122	1.618257711	3.180440394	1.677475152	4.349016201	1.531100358	1.940097012	2.666368191	1.997669177	1.294479128	2.228836902	2.942117452	1.523807636	2.217320782	2.550294	4.098599981	1.185676452	1.785716186	2.263417011	1.773824353	0.6505650789	3.59160928	1.414218906	2.302879617	2.139991332	1.531745761	1.510971936	3.286345644	1.547614491	2.07586526	2.048971813	2.680660316	2.310308088	1.183517499	1.94088093	1.14056762	0.7792710416	1.646924225	0.6020379451	1.665490504	3.195616415	3.118417945	1.570429704	2.586327044	2.386830395	2.690802865	0.7217328308	1.813575566	0.1320142829	1.828540789	3.663884407	0.4260800943	1.702564022	1.289195414	1.151564394	1.665510362	2.168516304	2.799222096	2.461274419	2.415036462	2.61314679	0.1468130802	2.342349535	2.006915768	1.820304489	1.042057666	2.741412668	2.065462327	2.172668283	1.219510261	2.531628384	1.981584449	2.665633537	2.759557965	0.2407248175	1.714199952	2.480591128	2.168122374	1.976499093	1.886287628	3.500215407	1.67392145	3.202584304	1.188796039	2.463530839	1.370002103	1.052970645	1.642270682	1.275914942	2.089496606	2.488807923	2.443067856	1.719631624	1.871257561	2.179777454	2.128434994	2.393925663	0.5507683681	1.912472331	3.460906731	1.79502094	2.787357296	2.298662036	2.084043515	2.202784604	3.253205521	1.643452639	2.428582776	0.9447162874	0.9523857978	1.893389013	2.375884763	1.208974335	1.816246758	0.2671529395	2.885485301	2.020011086	2.574931994	1.8818081	1.007399917	0.5716851684	3.05702768	2.303948233	2.2498133	2.655014367	1.528247176	2.292930945	2.02333723	1.915566412	0.8120221552	1.918862911	2.207706747	1.285736576	2.53041127	2.31359569	2.528574639	3.497122267	3.214925089	3.96542502	2.231221524	0.7755130888	3.026936648	2.871589706	1.2926362	1.890638621	3.671484221	2.526091987	1.802648167	0.0913195717	2.134480006	1.775012869	2.683832311	1.663389105	1.961488474	1.634676997	2.648502102	2.247256645	1.90646553	0.9200226228	3.283471369	1.608882646	2.127626254	2.388652286	0.3580705059	2.424136896	0.7803493708	1.720274342	1.603177789	2.241362466	1.800236063	2.434895057	2.45518636	2.560819774	0.7313886984	2.434476494	1.54636725	1.578856648	1.807454874	1.054000562	1.687610875	1.238672051	1.038112264	2.339351241	3.294961021	2.023759506	2.061361458	0.5549512121	1.055035924	1.837350832	0.5379115334	1.202149977	1.998105233	1.50966135	1.553183305	1.038695189	0.6644602763	1.145420797	1.953862721	1.403806486	2.381545083	1.37798105	1.201557392	2.538793174	1.47339273	1.239442475	0.7699706263	2.619508311	1.839892554	3.176959592	4.160016997	0.2698222011	2.065233565	2.105639242	1.755822434	2.525489494	1.536762671	2.162457205	2.433935244	1.118191822	2.200882895	0.8497802753	2.234147679	1.305428115	2.82464167	3.391007859	1.924061652	2.472692533	3.014765586	1.732755506	1.470797166	2.654410202	1.516604623	1.532716508	2.041517892	3.135298183	1.21750864	1.804764136	3.292282681	2.551743619	2.318806536	2.189030469	1.325987369	1.658207521	0.8003227213	4.075832134	1.031543727	0.2627126004	2.793857666	1.612978434	2.345721225	2.564502974	2.18140736	1.920174297	3.529918184	2.689814564	3.066811725	3.671875873	2.706028373	1.851864349	2.738063292	2.564332616	2.543208574	1.458037098	3.847000113	2.928301927	3.016345583	0.6582302313	2.194179359	1.516947176	1.719274602	1.77184823	1.696922155	1.479470403	1.728971785	1.326353872	1.965459546	2.826375085	3.06433853	1.176388566	1.34590886	0.3867516743	0.9684969663	2.602771569	1.640458776	1.557886259	2.127912805	2.28269473	2.255603534	1.6125245	1.487690543	2.045832982	2.090937288	1.50641459	1.014846122	2.387587578	1.413075422	3.831772026	2.00788431	2.973136851	3.265709534	3.197283534	1.27634234	2.036828973	1.426630863	2.339780705	4.321811472	2.217283146	1.363342396	2.226176016	1.822540083	1.985456795	1.228746181	2.051908684	1.498428125	2.023348013	2.846829502	1.892874662	1.368164257	2.190901014	2.920190266	2.019740025	2.571922782	1.778469534	1.562378052	2.804860513	2.361726512	1.094781328	1.922807421	2.72181989	2.419312588	3.273752098	3.169653197	2.554427099	0.6231015749	2.297231866	2.358076108	2.644385902	2.748444228	2.472248328	2.533120653	1.69859283	3.98796229	1.311997979	1.830129147	1.333659023	2.43677918	2.23972495	2.326762262	1.788352782	0.897798521	1.716006564	1.124423141	0.7897341682	1.96805816	2.891731517	1.591230936	0.6142661454	1.964293813	1.990385446	1.373385435	3.366968917	0.5782909238	2.225168669	2.90548712	2.626987905	1.8429914	1.989632024	1.991043803	1.523010266	3.770938115	1.186874046	2.605874611	1.184266672	1.355447927	1.865343553	0.9619899586	2.015803587	1.448028692	1.551037727	2.314685276	2.284475793	0.7077947942	2.879206225	1.778907446	2.302046381	2.989892419	2.04431232	2.156552604	2.263114232	1.357422836	2.946257868	0.7992690475	1.704030285	2.363520107	1.071310013	2.4722859	3.869722193	1.487759171	1.688846949	0.1789587892	0.8580459357	1.850279116	3.197959269	2.247755958	1.629037038	1.24146666	3.09893596	2.419990713	1.454115977	2.453655869	2.017235786	1.664451808	1.833896134	1.801106459	1.213489158	2.286477021	1.778611012	2.080989594	2.160903583	3.020647889	1.698703367	2.923910566	3.297165908	2.428410498	0.2643602631	2.117480238	3.029603886	1.845172442	2.530331464	2.138370791	2.662616895	1.599269721	2.378755246	2.100013675	3.95873909	3.501980108	2.237928165	1.779381927	1.597096673	1.092197149	1.870964708	1.182024869	1.611958954	1.101943663	1.473665604	0.5699553062	1.868556248	1.997137693	2.10901056	3.320523193	1.321202923	0.7962297209	2.402661717	1.505557112	1.672017208	2.188498755	2.95607328	3.434144756	1.52641443	2.313234531	3.285973536	1.476205778	3.028136087	1.851810539	2.414671627	1.708210092	1.865289808	2.023925979	1.496244718	1.888834598	3.613385561	1.433476401	1.746893703	3.46462229	1.294142927	2.963518738	1.3620281	1.158612318	1.876065017	1.558643983	2.302358362	1.191149346	1.776292427	2.050465666	1.725849227	2.587395078	1.208497289	1.073177395	1.467571919	2.958006727	2.924800173	3.416007324	3.077088004	2.105967108	0.9879735087	2.270776747	2.488775491	2.520749171	1.31991445	1.907530741	2.655533151	1.847539943	2.057854085	2.857330905	2.812672806	1.206125226	2.209483792	4.376365732	2.134225725	1.565020181	1.391136116	2.772315702	2.11553595	2.739092654	2.105936937	1.130335552	2.171974514	2.034607706	1.874233631	1.417834112	2.12016912	1.657487938	1.932585297	1.569997651	2.86980921	1.370488757	1.607090066	2.795769327	1.083178983	3.703743267	1.542010334	1.571260871	1.365007466	1.263054255	2.511228525	2.458067044	1.623350898	2.006597172	2.099499572	2.714981248	1.686421104	0.704681599	1.409781676	3.645580986	2.096740072	2.350676469	3.413558432	0.8359725111	1.531682985	2.21689533	2.347882443	1.794820874	3.380039379	2.966666165	0.7364421019	2.075948536	3.424091124	0.004117492839	1.580619493	1.749949112	2.342413276	2.010796361	0.9138149856	2.886297626	1.73251162	1.282096874	2.124596212	2.551941941	0.4045802511	2.262565951	2.110192713	1.076967776	1.200246234	2.448425738	0.3390936306	3.584717197	0.9075361642	3.636755636	1.614979142	2.096857612	0.5196748812	0.4274912899	1.355351122	1.466342831	1.625358489	2.65066946	2.107803155	1.828808063	1.160916984	1.543872891	2.197055331	1.768964819	1.728476021	0.9507201949	1.991760356	2.27841348	3.512478431	1.99115112	2.440555129	1.443394863	1.016319151	1.937138172	2.379464612	2.34078169	3.427035777	1.027468381	1.445375862	2.430302216	1.737784011	1.489964067	2.941126505	2.135864419	0.4237773064	2.599911997	1.096460342	2.015392348	0.7464775628	3.501217073	2.667797016	0.7131472779	2.905094115	1.932804386	1.677700785	2.062678765	1.824311442	1.385048833	0.8780080391	1.862455009	2.939354612	1.337185992	0.8956445696	1.848958841	1.370985789	2.221713616	1.556354286	-0.6593075565	1.914830521	0.649411838	1.685650937	2.402668138	2.696984471	1.921205593	2.861129843	2.081360205	2.222222193	2.775015947	1.21230291	0.9289572056	1.782490527	0.8517676259	2.515873839	2.594452791	2.223211252	2.157190276	1.779677459	1.796640946	1.353580346	2.246673906	1.690525367	2.396425593	1.840828879	2.236324068	2.139489847	1.631054472	1.518605341	2.687261083	1.738605794	0.6381379173	2.509493374	1.778778858	2.127652288	0.8003593032	0.917924062	2.243537005	2.273294294	2.485461772	-0.08867617306	2.813738265	0.8745689395	2.06890844	1.643607805	2.941139041	0.7000988112	1.682900747	0.92973931	1.417001901	2.555583162	2.001878148	3.098630067	0.8790933813	1.2406825	1.843095031	2.124341469	0.5202761057	1.648232972	0.7135906214	1.887536311	2.419069535	1.98043459	0.4667101994	2.563583166	0.7337370954	1.378120087	2.651582722	2.480851799	2.043308532	0.4693992998	0.9433954864	1.906663567	2.716099871	1.068265809	2.059301558	1.327211933	3.130870725	2.586287979	3.029596284	2.05957934	2.445884147	3.143806595	2.233383512	1.685832152	2.147130519	3.697580661	1.717809375	2.34788524	2.572641787	2.492801897	2.238874954	1.715349465	2.004945102	3.37310727	2.097641371	1.521586443	0.1974309158	2.184507317	1.045184795	1.502360431	2.622679869	2.938376084	1.435933328	-0.02026834319	1.441218233	0.8504000684	1.304958053	1.914355512	2.34129286	2.398210947	1.602257252	2.253388096	3.258461985	-0.05278129513	1.284454789	1.488231652	0.2276159625	0.9563493898	1.533672756	1.420453957	2.132945682	4.006461198	2.440536082	3.695740191	4.18779176	1.528081001	1.665798826	2.628201266	2.105732452	1.171131543	0.5899514768	1.778916567	0.9909184905	2.747059004	2.105803777	1.420205981	0.6922671375	1.164611246	2.163096656	1.524127313	1.499337181	3.559669531	2.421527917	1.307900698	1.381995949	1.955276677	3.820663466	1.60328306	0.3494729962	2.896086269	1.764328338	2.382577059	1.529574408	2.126042508	1.923391742	1.658273188	2.792916679	1.215075631	2.477008405	1.39944762	2.978204156	1.497595521	1.663102543	2.322427559	1.785873097	2.428438762	2.471078241	3.293799193	1.896611119	2.267144535	1.951738742	2.689682937	2.451608213	2.154987213	2.402147667	3.262279643	2.100435008	1.753419056	2.053034586	1.535535388	0.5621571489	0.8018441075	2.714565165	1.079685847	2.112285102	2.682150212	2.902584671	2.3712757	2.567636613	0.9360736256	1.872343386	2.07260496	1.626423105	1.310256035	1.510990537	1.673182322	1.011277528	2.021248622	3.381414455	0.9853680247	1.733776879	2.274645243	1.380629625	4.037813879	2.082714792	1.412752282	2.038355252	1.458788889	2.950610115	2.787564215	2.606388737	1.398807019	0.7973314211	2.174752003	2.71120169	1.712134293	2.125803856	1.938503982	1.718028211	2.08002824	1.540840346	1.754426691	2.235284242	2.217135086	1.953403094	0.5425937554	1.31594512	1.486290979	2.468536232	1.669348304	1.878847285	2.90708299	3.171939207	2.436208818	2.198698183	1.389761304	2.621706351	0.8081369511	1.953588858	1.563365711	0.3000954831	1.533433328	2.468733834	3.136854772	1.541886837	1.351130685	2.224497739	2.608809335	3.145226635	1.365571604	2.604215849	2.385068038	1.300337878	3.900526642	1.093367756	2.761488287	3.233433191	1.559392531	2.134287279	1.921214356	0.006380716537	2.414028734	2.085418142	1.521355046	2.512083647	0.2131002508	1.976084014	2.495349562	3.070637601	1.586174261	2.003492918	3.153639054	1.187250346	0.6208026548	1.745293014	2.377584008	2.213762095	2.725645258	1.578056961	1.454923231	1.149056479	2.597252581	2.889977603	1.773384222	1.206372584	1.649805085	1.584179498	1.698535119	3.057330453	1.097672218	2.630574032	1.466486158	2.372567319	1.37068572	2.619009858	1.564310369	1.999018966	2.590456818	2.532136413	2.627695018	3.413085387	2.187476596	2.191723884	1.484517379	1.169257798	1.200331121	3.839805374	1.034760064	1.14706038	1.93145739	1.157737818	2.755134515	1.986076318	3.287498154	1.861768683	1.848560652	2.651859931	3.181725496	2.152130055	2.698940399	2.030300136	3.247845138	2.489737419	2.135147703	1.175395755	2.403363459	0.544571365	0.6636153807	4.170858381	1.983187431	1.912240667	0.4439656537	1.788029028	3.07338392	2.521414918	1.177238624	2.269881071	2.377751227	1.340231038	1.752890873	1.288215755	1.452294086	2.3027418	2.55105083	3.693071311	-0.1759857472	3.093158713	2.1772296	2.840282925	1.690387981	2.134043212	2.525472224	1.062873037	3.466209262	2.525423179	0.872272428	3.964889081	0.4262373779	1.799100165	3.273539779	2.391524841	2.694659338	2.560120977	2.291144081	2.823183003	2.735938152	3.064260152	1.787097966	0.3866697336	2.468311674	2.586831943	2.23978099	2.507530077	2.877515015	3.662016769	3.35033239	1.182143975	0.3878424112	3.152864842	2.294066235	1.385687954	2.573328569	2.322122132	2.611078606	2.957891417	1.731492497	2.391877869	1.913334642	1.856579456	2.036544234	2.842233869	0.5276271364	2.43715897	1.583609405	1.461386476	1.561083516	2.203601662	1.532478051	1.636109139	2.5203912	1.092653999	2.468212435	1.792731189	2.197070031	2.888757253	1.685605444	1.706523166	2.554364676	0.3801824279	0.9574608123	1.768186332	2.644999645	2.454684791	1.304149971	0.8126257628	2.36007407	3.146486931	1.710667669	2.187549346	2.818218857	3.288402753	3.669777638	0.9479363378	1.146833315	1.516597458	0.3596399579	0.01963170206	1.650703004	2.001378662	2.604752056	1.359535513	1.610658262	1.511986807	1.899975675	3.615947631	1.518409261	2.162330158	2.971437308	2.639051853	3.173455935	2.355806485	2.242110117	1.832904298	1.13759044	3.089115544	1.930616658	0.7921896237	2.126999623	2.406014261	1.415958593	2.645767685	1.991989145	3.914855764	2.150558167	-0.13967586	2.644134918	1.507073245	2.134171769	0.5942334599	1.628957172	2.75759498	2.426388907	0.6807651145	2.19344915	1.37562647	1.785841858	1.305993539	1.731555422	0.3438293987	1.223691799	2.566358333	0.4536144666	2.025873842	1.577120753	1.019148233	1.359179069	0.758064851	0.835604546	1.910151593	0.9570472948	2.086513902	3.148150768	3.345101911	2.702384271	2.014609658	2.01463503	2.940664866	1.763541622	1.460015629	2.110631352	2.152777741	2.947703665	3.406996943	1.006706634	2.015864222	2.711115183	0.56666705	4.140012838	1.411877759	2.387862153	2.439114565	2.247129064	1.170984934	2.609976328	3.411502024	1.53529617	0.638758185	1.081400153	3.031484013	3.268835423	1.133262044	1.309992462	1.444632951	1.185738616	1.620906641	1.707662427	2.171260386	2.05650156	2.042527282	2.362191285	2.772543484	1.255330496	1.132202746	1.256154887	1.320855418	1.234628127	1.409862384	0.9710348679	2.720665023	2.692756383	1.90465382	1.579653449	2.204176876	1.628055013	1.877717652	2.660533483	2.600066913	2.689467015	1.794726871	0.935437658	1.797202233	2.98095262	1.753767755	2.170729317	1.26072419	2.416519478	1.499148498	2.14552668	1.668729788	1.839777654	0.7273133949	1.771752759	2.155192105	0.7616896711	1.803287332	3.110143029	1.583915416	2.381250779	2.892636742	1.439443988	2.2400518	3.589316018	2.169510477	1.582738645	2.247387905	2.788437947	2.349448992	2.238618293	2.769806452	1.864245258	2.013991202	1.466599408	3.434692683	2.128570174	2.075530531	-0.6083131327	2.469846104	1.534740736	0.956933025	2.246934493	3.895826426	1.169161721	2.184264073	2.160198609	2.025283201	1.278192098	1.487064992	0.8018137104	2.636015794	2.265096178	1.353614943	2.658299105	2.596503834	3.304376863	2.152545563	1.321596509	1.866045767	2.077718541	2.216237003	3.908014577	1.157624143	3.674769221	1.987341086	1.860376514	1.532056335	2.63734258	3.208312749	2.748286216	1.452195309	1.796359086	1.89735082	3.069767327	1.645370558	1.961012672	2.209732472	4.457504138	1.650658397	2.035529948	1.803415508	1.142421087	1.11436223	1.867221266	2.064725523	0.6875023546	1.374087175	3.123145104	2.009119929	1.740395368	0.3540914926	2.338689313	1.934915505	1.440654775	3.234133404	1.668764731	2.640808714	2.601021951	1.661758239	3.422895726	1.850051383	2.704685047	2.447062297	3.102849586	0.8795542256	2.175449199	2.297823542	1.408830611	1.917098866	1.327860004	1.561623289	2.13280169	1.533389054	3.129093913	3.147648882	1.930167773	2.967727855	2.98869139	2.550149745	3.126647737	3.382627488	4.088943798	2.123687384	0.7537356341	3.148556428	3.606390129	0.7713888235	2.243733831	1.219871436	2.823775955	1.481087368	0.7844130019	2.799433853	1.890744438	2.344232837	1.922378866	1.461983399	0.7112054733	2.929633279	2.45268566	2.134224048	1.701142959	1.129454793	2.029970417	1.158255108	2.048977975	3.681743304	1.120203461	0.5580625902	2.120298296	1.941092416	2.390960293	2.490940211	3.127663299	1.767256835	1.870367111	2.163170987	1.843400763	0.8396911809	1.582535508	0.5049626603	3.481750818	1.962691094	2.100767967	1.230887907	0.9698442037	1.139374227	1.860172804	1.67186448	1.135877949	1.993153305	0.9120798816	2.031272364	3.018635585	2.494525276	2.416387887	2.014947487	1.871525378	2.821533652	3.188389635	2.868949442	2.194077711	3.39183161	1.029781133	2.616012966	3.645350795	0.8503721811	2.719508819	2.232960252	1.101427036	-0.2349440739	2.006533917	1.310216449	1.295518643	2.537998269	2.564543333	3.695813768	1.827992969	2.881643548	2.488666548	1.128458341	1.290092606	2.213424406	0.6754226571	1.086075795	2.590758232	1.542228369	2.022312301	2.405408002	1.772814454	2.627002839	0.4058261467	2.150773469	2.939708871	1.857760382	1.49670692	2.780828851	0.4852431103	1.91877264	2.268421019	1.940382623	1.903428078	2.545427499	1.905293392	2.51402864	0.8530301726	2.438715458	1.114648541	2.481547684	2.988624814	1.455594745	1.191278446	1.384436571	2.600621225	2.218428854	1.11456698	2.117263149	2.292979134	-0.3808499474	1.342664331	1.578020893	3.183579803	2.950050122	2.086937566	0.6181917532	2.201038279	1.659735911	2.270952398	0.7089685339	2.12902451	2.641741765	1.299083257	0.7720721785	2.18244695	2.278477142	3.873254604	0.9621730187	3.03997757	2.209889172	1.589359602	2.648048279	2.171096754	1.674497937	1.975090686	2.526299332	2.633465299	2.289422854	0.6481630103	1.554450213	0.7908953509	1.743043331	1.182274268	3.062608184	3.013985993	1.003426006	0.9190239392	2.546609811	0.8361422279	3.269223571	1.401570269	1.932977456	2.532117657	1.141383479	1.608561441	0.8983620605	1.202891197	2.098703341	1.759816719	2.603691051	0.8913775818	2.077417677	1.421999821	1.982435757	0.7081819814	2.377463127	1.031299439	2.764817915	1.141939549	2.951736188	1.389081504	2.316446665	1.034367576	1.622462253	1.810748474	0.03888347138	2.852101901	2.306592087	1.639437428	2.070378249	1.373313408	2.445509044	3.507046966	3.015182504	3.312623566	1.716764982	0.7487153884	3.015924734	2.919322743	1.291693227	1.398191057	1.630741848	2.071555733	3.842144932	2.565402408	1.385431783	2.108147636	2.658789264	1.286136381	1.489967746	2.839617121	1.930018522	2.490621738	1.767303895	2.180791199	2.568397983	2.71563702	0.9607495097	1.499844496	2.729139334	3.786840802	2.901411797	1.060064366	2.300463572	0.9906947478	2.156628672	1.925651904	2.272456442	1.849665104	3.341723479	3.510063427	1.667520888	2.199346528	1.60224124	1.899760749	1.069955828	3.088996683	0.4496079873	1.433845555	1.309101769	1.00623772	1.40921227	2.252747864	2.102119941	0.83197032	1.533248808	2.280111103	1.831075738	2.581603017	2.171782969	1.097237168	2.454348308	1.499479535	2.600021773	2.654768708	3.141871586	1.344775631	0.4198165503	1.617587185	2.92978485	1.068568892	1.374768267	1.466024973	1.920564492	1.558291227	0.1979223711	1.588264501	0.8171731281	1.478593289	0.8997608039	2.422486807	2.037219226	1.6498117	2.711909455	3.186379483	2.77481796	0.7578078341	2.300401808	3.481628337	2.129264085	2.704149748	0.5020770914	2.245519038	1.113494904	1.406469669	1.367447288	2.656592693	1.703767499	1.852577297	2.285785293	1.510889978	1.998781166	2.629257394	-1.116686822	1.866762696	1.579497059	1.314796216	2.36907652	2.457929234	4.491854494	3.824280332	2.492120269	3.399053381	2.197762525	1.326779205	2.350108396	2.45774226	3.451139114	2.604143419	2.619189493	1.81296992	1.430790141	1.402728144	1.602829908	1.204106727	2.221035158	1.887171042	1.833285857	-0.008638672433	3.456796297	3.145088802	1.34408424	1.395955669	0.5934361864	1.056578785	1.694396051	2.326130091	3.433049336	2.043535002	2.77515421	0.3959379727	1.442132183	1.309188039	1.869196091	0.8187304755	2.072456772	0.7821310665	1.446005038	2.456842252	0.6524255602	1.572541468	1.501842305	0.6723792938	1.794095573	2.629216135	0.1481316363	0.5492545032	1.329214383	1.089434246	2.861621089	1.521128386	2.362620346	0.9830737439	1.870828955	0.9172545671	1.099786541	1.795735058	1.587394332	3.264904411	1.666644706	3.686582335	1.113611504	1.606411445	1.343824035	1.618909437	1.687580044	1.841307862	1.8891526	1.750599696	1.953220157	2.794333034	1.55289496	1.020761268	2.671580064	2.195665729	1.370104493	2.100921829	1.340808772	1.416642779	2.713253407	1.790106678	1.679770146	2.479476957	2.388057531	1.954554229	0.5199826422	1.125310758	1.878123068	2.001823245	0.8100284281	1.369612002	3.536923561	2.361336385	2.517243157	2.861799175	2.122329753	2.386157376	2.131550675	3.211265913	2.579975616	2.072051586	0.1263957885	1.137920733	1.961301587	1.283539336	0.909928	1.536507226	1.199775541	1.414868529	3.23789114	1.633108554	2.117803207	2.242135276	0.8165465075	1.130604755	2.805380924	1.692515759	1.441106196	1.14407804	3.02875291	1.314413937	1.976114681	1.56876271	0.5935831008	1.565861682	2.399575535	1.739167641	2.1003132	1.57810038	1.863779272	2.4615256	1.438221266	3.062415906	2.237701391	2.580796869	2.642515561	2.650588738	1.928841738	1.915144626	1.570983254	2.505677447	1.843509807	2.441401646	1.453699341	1.280741278	2.117366726	3.790423102	1.168764414	1.925244682	2.37789538	0.6222813022	1.944681284	1.522884044	2.863081975	1.598294779	0.9538534001	1.841228244	5.103864069	2.393839713	1.795339644	2.118037637	1.606428232	2.172461668	2.321492941	2.901808957	0.6508423401	1.850471733	2.450546808	2.002644046	2.903810787	1.047240437	1.725662477	2.489379323	0.7665454896	1.634498813	1.007504777	1.970661727	0.9205702155	1.802728822	1.229398183	1.543747257	1.067907509	3.494783346	2.017298049	1.892257597	2.1626607	1.23559845	0.08730561326	0.06706998919	2.587431036	2.081269229	1.408623418	0.825111586	2.556206466	1.111043182	2.040824503	2.576294839	1.647428069	1.550919976	1.063211611	1.521650496	2.805901779	3.162366729	2.004314073	2.588253412	2.037838585	3.633482873	2.755454562	2.097821053	0.9550843574	2.554872763	0.9420610294	2.508230244	2.724168882	2.078098002	0.8037581365	0.9231080923	1.857579351	1.674854174	0.08957678063	2.990788476	1.473837905	1.06062168	3.176297272	1.63371405	2.46666809	3.116865662	-0.1056056486	2.083242961	0.9597769498	2.426969508	2.714540334	1.094164321	1.413287018	3.140266804	2.450055177	1.493754135	2.005754433	0.7019935828	1.999004282	1.350667359	1.69665614	2.59661597	1.856825934	1.563694395	1.711042756	2.291748223	2.124481028	1.918418033	1.330621258	2.512806856	1.482513368	0.1364121147	1.149725793	1.03306555	1.102119168	3.010174042	2.818672742	1.152710569	2.403006332	2.609335425	2.004697709	1.75638379	1.97890565	2.174996442	3.023274818	1.450302681	0.6087936298	2.080605166	1.375675809	1.831249548	2.251442415	1.050280513	3.298936221	1.870282285	2.589063074	-0.2352034907	1.301272348	3.210510137	1.23704749	2.430727403	2.54161372	0.834198424	1.882638291	0.8685907996	2.558977506	1.840299706	2.909499596	2.73230899	2.496031415	1.503978663	1.271367958	1.521409694	2.491506515	2.946720703	1.423133057	1.389534233	3.25253729	1.469606542	2.870487023	3.446915438	3.005274607	1.64249642	2.097603947	2.350444043	1.661071781	1.75270455	2.165546244	1.303232706	1.538902842	0.8223892083	2.298495495	1.653458854	1.773201548	2.664593242	1.93220628	2.947676606	1.044329683	2.246879177	3.041992826	2.1644044	1.589072275	2.29177369	2.274140248	1.582519034	0.9442903311	2.855571362	2.514642394	2.089732254	2.883666577	1.956374137	2.437259038	1.061903236	4.088206058	2.915275924	1.772955979	2.530563059	3.223079589	1.503656101	1.772100539	1.595131985	2.172605918	2.981678287	1.629125652	0.6941389062	2.158423059	2.256614072	2.183847161	1.539823636	3.630712907	1.03825597	2.002622331	3.808488005	2.412784025	3.721034444	0.7469420351	3.323146296	1.501606598	2.178177348	1.112468049	1.668285005	2.19770915	1.552113966	1.377651671	1.441555392	1.958074139	2.618149743	0.5089833205	1.398967783	1.761332619	0.6458493038	2.043749773	1.277846282	1.954958703	2.937552219	2.505076192	2.06132113	1.686534335	1.985827579	1.970350914	2.713770187	2.444599965	2.403260691	2.263933912	0.4431656436	3.018426456	0.2990023055	1.486860241	1.855678442	3.225078597	2.37743793	0.3217613705	2.978197204	2.937498607	2.223161049	2.048517538	1.92329888	1.044979388	1.971114327	2.029593999	1.712668475	2.624824358	2.435172794	0.8540864478	2.289145473	1.571194452	1.136356878	3.284414792	2.584717867	1.330625786	2.192031956	1.842280327	1.01120685	0.02852425773	2.567730362	3.063425144	2.378217272	1.376957418	0.2707874163	2.25268675	2.38067031	1.120688229	2.351348484	1.970724434	1.574830497	2.239080839	1.546870225	2.676055663	1.326113663	1.343454526	2.27214986	1.972361023	1.940873455	1.894090673	2.037277601	2.310778933	1.126257877	1.50186211	1.098257177	2.955935	1.466441571	0.4682710894	2.198761133	2.851915073	1.740645798	2.051349707	2.124234262	1.147525922	2.363503841	1.814961007	2.066255033	2.292296237	2.217886469	1.7962713	1.281253091	1.680229947	1.416878341	0.9955028736	2.480221975	1.238828609	1.414830765	2.123900146	1.202343395	1.346116275	0.722028177	1.135286695	2.014427873	2.653612199	1.508118923	2.460023735	2.017271281	2.55218243	2.717889746	2.37204542	2.094690755	0.8179432378	1.710828361	2.122307025	1.150651255	2.167896228	1.10526365	2.13065493	1.65054078	1.636536495	2.075297209	0.4423028124	0.6943745707	-0.702560561	3.154711844	2.869597257	3.380633957	2.01043188	1.186112363	1.107049402	1.834435063	2.421254465	2.557965871	1.060092323	2.30483959	1.638874378	2.690471729	1.036633996	1.514401379	3.178121143	3.307687176	2.280268746	1.779190728	2.790448092	1.710563282	0.6567271006	2.153740331	1.43383557	2.669251885	3.1438515	2.186449924	2.674148238	2.946706181	1.626779404	1.898078653	2.841132147	3.029759419	1.532889669	3.489202165	2.786369444	1.035118684	2.97575687	2.843130631	1.277016635	0.1672302697	2.162737594	2.373535841	2.86923601	1.749294939	0.349457319	0.8436911373	2.328516191	1.832637734	2.00671704	1.889675175	1.630263649	2.949608	2.019492202	0.7020448535	0.755419674	2.30047774	1.679903441	1.772468081	2.704671518	3.045074207	3.651871789	1.963369887	2.773316201	0.886766453	0.9442425876	1.872028614	2.120438144	1.559681173	1.450964312	1.512502353	1.990151811	2.740729222	1.31018203	2.248856793	1.966728216	3.725659146	2.443669419	0.8995931705	2.061297153	1.827099564	2.859288373	1.908762169	1.392233761	2.555242589	2.490155644	0.1547868532	3.027050417	1.633739396	1.957899214	3.388658554	2.460925825	0.9504162082	0.4257448961	2.121743191	1.687575079	2.74999764	0.9036508756	1.904532546	1.820788944	3.11520039	1.273164051	2.066952562	2.564227249	2.994776828	3.084522229	3.054014598	2.003124939	1.988615171	1.992916243	1.922981772	4.049952544	2.886546007	1.105970186	2.97777052	0.189116507	1.446597714	1.151872679	0.9799422233	1.872731788	3.312075213	0.6945696459	2.04687643	1.733792006	2.395620813	0.8678852165	0.6721124404	-0.01913099696	1.544867154	3.159965699	3.059864693	2.618567894	1.988558244	1.708694837	0.9048094254	2.267164806	1.581162035	1.31736635	2.464545535	2.357411615	1.570538518	2.365151864	1.631987966	1.063707368	3.191199113	1.221103986	2.009572365	0.8414544972	1.518297246	1.136021741	1.590287412	3.130479067	1.305994737	1.522835133	2.553470064	1.84036658	2.046845293	2.569031836	2.944613379	0.9898253413	3.07216885	0.2512380323	1.930930742	1.237877349	1.728619292	1.337158241	0.7685886337	2.56846168	2.097834797	3.687603089	1.794603228	2.171628584	1.65152404	1.836618299	1.590022835	2.095079498	1.719642447	1.782374053	3.353561658	2.432598815	2.672159113	2.573326798	1.824714491	2.848036729	1.127750248	0.6264377173	1.963112071	1.444021226	1.166161155	1.944484265	3.39678878	1.612546608	1.304309644	1.583908639	2.238639402	1.86980988	3.311278312	0.7575868302	2.073701926	2.029953479	2.385672238	1.767965551	1.594222519	2.11404794	1.622516525	2.919115175	3.047951803	2.945483675	1.43131312	1.450953361	2.575950766	3.18252239	1.533118477	0.8145073648	1.952923581	2.127413455	2.123359161	2.662663818	2.957641147	2.015656652	2.373510681	0.616381212	2.797309863	1.302538669	1.746476578	2.340537028	2.039679109	2.571326014	1.770437098	1.605658775	2.00000744	1.50876642	1.379054148	1.229421321	0.5515417232	2.116098202	1.53991545	2.235353745	2.0664349	2.400425063	1.596257775	1.859937186	1.331548768	0.9465087556	1.716344708	2.331529366	2.383476292	1.884442734	1.71795611	1.84317819	1.773082999	1.996854474	1.725609524	0.7421203612	2.644060158	1.514059638	1.875591252	2.283844097	2.609428794	1.717278633	0.6357021329	2.451322532	2.025238167	2.680707082	3.007321578	2.309891162	1.539309705	2.932714365	2.225526885	2.085453949	2.845908681	1.904901451	1.021519147	3.049654499	1.803090721	1.882557701	2.331800278	2.822196058	2.443394486	2.337274361	3.136089422	1.40062045	2.394046913	1.181900035	3.043661776	0.3940091107	0.2032284302	3.422160674	2.441878077	1.128886592	1.431954719	1.371543752	3.406418354	2.626598966	1.505480181	1.383755955	1.615093292	1.977045318	3.657514273	2.124333702	2.007566305	2.340709208	1.23040236	1.482583525	1.920769106	1.745445478	1.02951816	2.611886442	1.484291964	3.092238875	0.727386093	3.229301891	1.164402571	1.170599154	2.525697519	2.348801222	1.473238109	2.445196277	2.149591424	0.992740831	2.11011461	2.256036285	1.731390216	3.497791968	2.141483557	2.529316199	1.397076658	1.336320742	2.071718974	2.543361175	1.086306454	2.262282968	1.578915422	1.780087299	2.876899311	2.198514501	1.66357018	2.623436099	1.691068923	2.342681416	1.978856813	2.273317775	1.622381273	2.044782276	1.881653358	0.4789799665	3.111928713	2.393188492	1.292497827	1.405595141	1.867601844	2.754142866	2.596004398	1.802262177	2.045980672	2.648863041	4.279517872	2.124287132	1.704089606	3.351004323	0.6339290217	3.872620129	2.45847796	3.226021536	2.232888763	1.33081198	2.176698385	1.768466135	1.701402669	3.124581678	3.026561692	2.868132516	2.321138989	1.198407087	0.9044320922	1.607214588	3.004823501	2.193405362	1.165549357	1.013248513	2.833720035	2.536095271	2.09310207	2.322925643	2.353172232	0.5893070243	1.650112999	0.8555540029	2.007445133	2.649182766	1.901602669	2.950803465	1.24781462	1.338902379	1.287073424	0.4704808888	3.836955189	3.324681918	2.066544881	2.003641422	1.146208168	1.381601299	1.792304415	0.9930192903	2.674121038	1.231085077	2.850443304	1.743054522	3.786478548	1.424922952	2.513626773	0.8063048362	2.360234338	0.5398651308	2.211506011	2.127004614	2.934040717	2.377557255	1.166506384	0.750760688	2.992202861	1.8783816	1.074576368	1.091306873	1.05616221	2.266285811	1.723348896	2.099373453	2.942378727	2.529464544	1.348662028	0.8744889234	2.712756369	1.598676603	1.551321369	1.130655196	0.9301420739	2.077964969	3.152289633	2.514561986	1.040896867	1.415296319	2.647313073	2.820116574	1.110816876	2.339273214	3.806803773	1.875584694	2.036433393	0.8112835116	2.635586522	3.396696743	2.750021139	3.620960331	2.537029049	2.090784935	3.089277212	2.756780296	1.232558527	0.9120722562	2.207585041	1.622545198	1.531969438	2.830781623	1.100610042	2.952089341	1.520352564	3.071592626	1.086981305	2.414900407	2.203762515	2.890366318	1.450155271	1.437952647	1.14634327	1.284070825	1.223158248	4.440530699	2.151032811	2.855671715	1.529260649	1.639888919	2.752959324	0.9215819288	3.050237222	1.917449195	2.550932405	3.073866886	2.251904201	2.800547643	2.559592118	1.182126657	2.012952412	0.817305831	2.840735688	2.33606963	2.586762469	3.450926181	1.746509169	1.674273308	1.786927731	1.826561348	2.581118123	0.9272860937	3.010889638	2.130127756	1.076994669	2.212991218	2.710157879	1.33528886	1.557375483	3.050288612	0.9003205007	2.610909223	1.801250733	1.110179727	1.017190592	1.318997768	2.422111323	1.446324759	1.661375268	3.227536725	0.755454952	2.742571823	2.612511512	1.291000541	2.007967057	2.338602685	1.244203992	2.414763743	2.227795922	2.460618373	0.7914225083	1.730506048	1.345201211	1.439835105	3.406731969	1.570772576	1.900148581	2.006036193	2.95274209	1.931396423	2.031857811	1.833743831	3.207454454	3.17142283	2.00095503	3.414606182	2.16148254	2.696667693	2.445389734	1.981302996	1.772392453	1.590053053	1.849365882	2.350097125	2.249229099	1.863497681	2.42895816	2.566230156	0.9799414941	1.285660039	2.38542642	0.9258538666	3.841954441	3.004081275	2.810309962	2.04643115	3.304253678	0.5951818048	2.805495954	3.547332709	0.7898851601	1.325470655	4.62857834	2.479510767	1.983413401	1.43815408	1.574059425	1.390972014	1.806467301	0.8407865722	1.156340703	1.722953364	2.638882305	1.883877591	2.417931255	1.907310927	1.074265978	3.087006729	1.165640903	2.986521046	1.375459023	2.045842765	2.261720602	3.581273655	2.811838967	2.788389721	1.356667058	2.918983694	1.509061596	1.601202454	3.00945618	1.065317445	1.909678715	2.129742688	2.041262046	1.332704418	1.75767189	1.346271473	0.5135264217	2.424331912	3.322017675	2.437397365	0.9708342002	3.15061256	2.505109973	2.483928504	1.436465385	2.012169202	2.709297003	2.778574844	3.044228582	2.536787641	2.327046233	2.194900684	2.94293814	2.195402409	0.3420957666	1.93519628	1.893682058	0.7101876407	1.654130933	1.537655134	3.656610818	1.745009095	1.34993707	0.7510640529	0.5078516355	1.797451295	1.916303891	2.234216075	-0.1101310974	1.971841707	2.600970414	1.952732094	2.714243909	1.674706014	2.109893355	1.45393677	1.306762014	0.9097214655	2.392995279	2.133811164	0.7578950318	1.224823658	2.383428311	3.167008207	1.209741212	2.612571012	1.339873548	2.956080002	3.21766298	1.201225974	2.284138473	2.227419005	3.498672888	2.288444639	1.264327841	1.809894654	1.88215833	1.40670949	2.034595401	0.0196162809	0.4414446244	1.435606794	1.004849738	1.646083823	3.030076565	2.954484058	2.449476181	2.342002568	2.439794673	3.142422541	3.52397215	1.309758046	1.898494589	3.38096086	1.741582141	3.354539878	1.541814142	1.801815797	1.110043501	1.81575656	2.24584404	3.186620967	1.367185631	2.181036485	3.36592646	2.022041475	2.515736743	1.940784652	0.8439526999	3.023857229	1.888705015	2.851108749	2.308379121	2.167593757	1.485576425	3.08952179	2.528485664	3.273027936	3.012641642	1.061875595	2.612187302	2.278745632	2.157672068	2.835349749	2.983950217	1.665501711	1.653061469	1.661814258	3.405985051	3.735555065	2.747160733	1.732038452	2.013839552	2.789214106	1.143680548	2.253941559	2.616512956	1.703383958	2.334570854	2.570580426	1.374309017	2.800741081	1.08901363	1.897826028	1.064269002	1.656483323	2.485733566	2.201512197	0.419250865	1.813568123	2.297956139	2.642054173	1.771308689	1.285651067	1.329986401	2.154788843	2.299657257	1.660613846	1.371955488	2.284073062	2.288883531	-0.0496875087	1.771364253	3.595567703	2.038410368	0.8195008525	2.497655634	3.003761389	3.029468721	3.305546644	1.737897051	3.126118558	2.139426211	4.179842172	1.615601463	2.893237048	1.378630733	2.132011882	2.795408558	1.738477237	2.472266949	3.005020513	2.287223821	2.681245364	2.762787614	3.431213787	2.264902195	2.135682489	3.191901934	0.5506064201	1.865659006	2.963801445	3.559467043	1.553538316	1.837165047	2.514653045	1.792023255	1.774061493	3.195380406	3.029177033	2.981235038	1.743150702	2.864458789	2.269732697	2.097748681	0.4580648227	2.016710127	1.818369522	2.193035395	3.206765388	1.702075928	3.05422175	1.559402184	2.15021924	3.581144875	2.875567422	1.98470286	2.776979406	2.995047863	3.580992501	0.9468700443	3.137290549	2.450812384	1.965885919	2.446771737	1.235290675	0.9989504798	1.89000449	2.383653004	2.510268086	2.515123644	2.08726537	2.966974461	2.134299963	3.235394123	1.153389672	2.468799848	0.8643807214	1.959912062	1.349521697	3.26637819	2.011640892	3.221598107	2.484647664	2.340452142	3.848355763	3.089260168	0.9406599477	2.358541809	1.28755445	1.242903439	0.6552855871	1.689344816	3.316446662	2.055280429	1.462792182	1.431293282	2.936283514	0.2065548654	3.147397454	2.757580919	2.160316881	0.2735534107	2.584039735	1.331899953	2.358667454	-0.1900548532	1.892230986	2.282435339	1.778695931	2.084586293	1.489487603	2.572984266	1.036375593	2.122450377	2.436473774	1.377944488	1.500333806	2.552410345	1.542412149	1.465013333	1.032789112	0.2665452858	3.102991794	1.466361477	0.8343689261	1.238086469	3.189766281	2.256639071	2.278599051	1.890161624	2.585096998	2.348421651	2.550886843	1.868476968	3.055055075	3.667784338	2.657323986	0.5590203728	2.368610977	1.766586801	1.056078038	1.352425013	2.915142724	3.086087506	1.695294043	2.550242544	2.922166013	1.372699591	1.464175044	2.531960733	3.897167121	1.013654681	2.0264923	1.842974696	2.655357002	1.448507855	2.685578378	2.95559845	1.751535425	2.90874613	1.114808062	1.940836793	1.781112221	2.16174903	2.637528386	2.540110353	2.029448621	0.9365900802	1.246226875	2.444804141	2.631834951	1.00547035	2.475279873	2.595978271	2.386215934	2.194462296	2.738198942	1.913323998	1.448424093	1.900518103	2.306662778	0.4861294567	0.4494047769	2.728620457	2.455402466	2.310881882	2.160373451	1.471109031	0.9201431816	3.390146561	2.146307611	2.221413843	1.487685658	1.126191823	2.63210793	2.83819885	0.3039229327	2.811208879	2.624179357	1.821893588	3.440103006	1.923932873	1.593733599	3.838643791	3.443417974	2.621389288	2.00619465	3.660615161	2.892768812	0.7921830874	1.153117018	2.702364543	1.652734285	1.834873193	2.925988667	2.144160675	2.23418111	2.763577041	0.8547621724	1.727163189	2.178643757	3.322204111	1.938428079	1.884344929	2.119830798	2.23544129	1.926790863	2.252933936	1.627835223	1.978495976	2.9746018	1.405971611	2.611871526	1.960612495	2.503449044	2.798928962	0.8116096512	2.741393481	0.8013531669	0.6371395724	1.752983446	2.58756935	2.848321359	2.533590026	2.205944084	1.243339734	3.000476572	2.650310018	0.8091500342	3.132638989	2.163031749	2.400266261	2.43557786	2.703195469	1.566101195	1.341701555	2.745395562	3.598434372	2.980414784	2.1313318	2.249201687	2.258008469	1.98289678	2.097486274	2.444656593	1.369148944	2.774643107	2.231386868	2.226265376	1.880048987	1.340241843	0.3214531546	1.577877788	0.6685479605	1.762339787	2.911712404	3.27967897	2.178160214	1.359802048	2.949327032	2.927603628	1.809773719	2.465477018	1.617641791	0.4342365712	2.115670296	2.283272638	2.579758778	1.345550813	1.346833449	0.5911072701	3.232340415	3.049009478	3.028102273	1.665504575	1.026016997	2.708637602	2.981360332	2.73203911	1.816902798	1.704216369	2.926692823	1.936628806	1.763978605	2.084151504	0.9527539492	2.893818708	2.238579197	1.468319475	2.323504922	1.96600876	1.474793436	0.763061592	2.712891014	1.72827518	1.840226452	2.035784793	3.108118457	2.206408023	1.931598965	1.732956375	1.668453164	1.370920428	1.855786307	1.644320527	2.754914422	2.1402263	0.7786687844	1.3737904	2.433760011	0.5063591847	1.32729635	0.8224662034	2.288948339	1.409952242	1.679717206	0.482422558	0.8698103627	1.259828324	1.67404678	0.8461585453	2.36191327	3.02276957	2.035733536	0.2571985792	3.399638692	1.533458078	1.098194893	2.37618135	2.124679846	1.632617701	3.383896206	3.238380488


==> data/path_MF_dim2.txt <==
0	-1.777960452	-2.285552903	-1.893280795	-1.876645149	-2.001102164	-1.663452955	-1.697761056	-1.292881621	-3.100278881	-2.375476707	-1.697730452	-1.245732937	-1.728217711	-1.840101037	-1.770109765	-2.218055229	-1.089375569	-1.615144376	-1.747673428	-2.073231549	-2.68880878	-2.92618161	-2.306983372	-3.20779893	-0.527735413	-0.859840614	-1.712294272	-1.966568767	-1.229548636	-1.872654745	-2.197129627	-2.480844397	-1.870692042	-2.383117154	-2.82115871	-3.146574956	-2.838510426	-2.255806505	-1.933132801	-2.845268734	-2.563507224	-1.626134293	-1.062712994	-1.965751937	-1.427895716	-2.515929276	-0.2353408105	-1.526988529	-3.083552816	-0.42754873	-2.505287361	-1.621570521	-2.367272919	-2.662198373	-1.905877091	-1.855923537	-1.935240939	-1.266216625	-1.529447129	-1.610796462	-2.145533699	-0.4297720431	-2.910295602	-2.076889521	-1.946708896	-1.57982244	-2.942401258	-1.731896884	-0.3684411535	-0.8212007261	-1.947719411	-1.830559827	-0.7631337038	-2.288099487	-1.84519824	-2.486700935	-2.862928324	-1.252327492	-3.066406263	-1.919950995	-1.964702723	-2.530969245	-1.966283328	-2.394679827	-1.763657664	-0.6655104794	-1.840117633	-2.232553984	-1.713433	-1.64664733	-1.613630206	-3.494514772	-2.209261661	-1.698946316	-1.715087026	-1.819158136	-1.678782134	-3.04294474	-1.821955508	-1.751184046	-1.195136526	-0.8813915838	-3.44314189	-2.437992876	-2.364792298	-1.187242301	-1.348486775	-1.935082734	-2.364660255	-2.604806239	-2.222848043	-2.667353428	-3.080737802	-1.169014985	-1.039401174	-2.433961422	-2.359706837	-2.313650887	-2.541502023	-2.057508884	-2.334200695	-2.080929657	-1.289423892	-2.532028459	-2.08006666	-2.279322033	-2.165018666	-0.01546010216	-2.11134112	-1.59847724	-1.829195425	-1.990820799	-2.309174189	-2.572993692	-0.7811589051	-1.369803666	-2.067926484	-1.028533317	-1.094798784	-2.38507138	-0.425526668	-2.078327972	-2.077181668	-1.55874692	-1.355236381	-2.213766492	-2.231957428	-2.208153091	-1.550565598	-1.633845996	-1.310801491	-2.11050263	-2.514064188	-3.811797983	-2.096164934	-1.457590568	-2.912179162	-2.470214144	-2.400329067	-2.22989706	-1.82375155	-1.737556762	-3.108921551	-2.247224144	-2.305778409	-1.329211885	-2.473376703	-0.9991095403	-1.994188814	-2.508721152	-2.802366969	-0.9400752691	-2.004290399	-1.222211004	-1.674556146	-1.857503418	-2.539493238	-1.538535835	-1.913249721	-1.671015685	-1.841718491	-1.518440866	-0.5865156007	-2.711868137	-1.145192966	-1.238241025	-2.103967235	-2.684330444	-2.047061715	-3.257222487	-0.8320243524	-0.4727983744	-2.590543978	-2.470646438	-3.317689494	-1.301276154	-2.823975015	-2.972118461	-3.142029164	-0.617869734	-2.019050293	-2.173060458	-2.765989397	-2.563905404	-2.094216092	-1.508413113	-1.959138526	-2.153344961	-1.940703651	-2.240196483	-2.475645235	-2.25495388	-2.476962346	-1.609114581	-2.173275413	-2.3130537	-1.283952024	-2.514632729	-2.835463218	-2.799352336	-1.764994168	-2.097069049	-1.867521092	-3.301731587	-1.792695273	-2.623680234	-1.907734097	-1.416550108	-2.344693789	-2.134792058	-0.3899356292	-2.166679572	-0.7564136081	-1.721353227	-2.010488212	-2.262547749	-0.9317875402	-1.393579166	-3.171738206	-1.109949791	-0.9230809088	-1.502966063	-2.83855563	-2.230118915	-2.424915035	-2.206332845	-2.389547406	-1.170637143	-1.969262338	-2.603044703	-0.5034542503	-2.977713209	-1.426727514	-2.685457259	-2.593466505	-1.640826041	-2.497854975	-1.003663875	-2.46214229	-2.566847001	-1.506819442	-1.544362713	-1.606425998	-2.736485999	-2.650277988	-2.463745852	-2.967213365	-1.621563586	-0.8961233361	-1.66358879	-2.230606017	-3.458342423	-3.414702653	-2.050782437	-1.460505906	-2.931444647	-2.370473273	-2.685068751	-1.527350607	-2.558158402	-2.895945061	-1.547471519	-1.24489519	-2.142336449	-1.736608311	-2.472304978	-1.852703629	-1.443354372	-2.242056924	-0.8607316412	-1.410977726	-1.71606612	-2.582980277	-2.158146036	-1.743529675	-1.970466121	-1.659727205	-2.744781072	-1.999775706	-0.6848043121	-1.572983494	-1.416165841	-3.462144524	-2.457118043	-1.784928491	-2.076226905	-1.230591733	-1.439754032	-1.913900114	-0.8619788791	-1.526185154	-1.390131254	-2.438036896	-1.692385592	-1.929935123	-0.3923893933	-2.109007634	-1.122572754	-1.817698978	-1.742229143	-2.655502521	-0.9821657781	-1.917456132	-1.680533068	-1.163252324	-0.8398615891	-2.562303692	-1.693965905	-1.815500287	-1.987837098	-3.940328743	-2.282553542	-2.719795418	-3.117332214	-2.282502344	-2.095278967	-2.119474508	-2.666749831	-2.222247104	-3.039138793	-1.622560811	-3.660480084	-2.391930367	-2.595935713	-2.450270175	-2.386766588	-2.086510082	-2.211079198	-2.432387562	-2.469285266	-1.86842895	-1.892092899	-1.997482533	-1.529764778	-1.469975828	-2.829642451	-2.606930794	-1.841504097	-1.5977616	-1.09668983	-1.764405524	-2.105139399	-2.297240169	-0.8086437142	-1.531531635	-1.210637659	-1.93668815	-1.835480245	-2.363395833	-2.706695636	-2.793647578	-1.674757137	-1.772316081	-1.152373046	-1.175490526	-1.641199331	-2.643635826	-1.025658048	-1.932497186	-1.335351093	-2.159363025	-2.122118093	-0.8171109538	-2.507805659	-2.707577138	-1.817916373	-1.726132166	-1.569883432	-1.517078907	-4.536464691	-2.454346577	-1.473279635	-2.625754827	-1.936617394	-2.459043446	-1.308554956	-1.660690674	-1.627608619	-1.796998401	-1.122477016	-1.564152555	-2.228426403	-2.072992534	-2.473190229	-1.247351531	-1.897443975	-0.807492891	-1.980748718	-2.133911073	-1.198875929	-1.700921503	-1.821014706	-0.9911691574	-3.195631328	-1.07675308	-0.6911016256	-2.986504842	-2.52892412	-2.718957554	-1.559296966	-1.059242074	-2.546711138	-2.743424328	-2.822274514	-1.732374674	-2.85610696	-1.974809049	-1.359475601	-1.759896256	-1.212855637	-0.1706606362	-0.9451417098	-3.043112984	-2.118645981	-2.244991828	-2.730517819	-2.254342099	-1.547743746	-1.771269526	-1.907959572	-2.602019813	-2.43493259	-2.840846431	-2.739097542	-3.608570211	-1.408902958	-1.460599772	-1.480371045	0.0300600322	-2.121075164	-1.014725965	-2.150059966	-2.221141614	-1.849941401	-2.251252796	-3.145780704	-1.543799218	-1.728267399	-1.618822796	-1.146047294	-2.11842611	-3.858115701	-1.01138161	-2.530128407	-3.354708865	-1.784564002	-2.965451198	-1.225635237	-3.006979491	-0.9548904289	-2.77204273	-2.615553242	-1.909438009	-0.7145721123	-2.417386099	-1.608769263	-0.9298273418	-1.470402593	-2.837429242	-2.038274188	-1.609049459	-2.943552528	-3.399266802	-3.18634225	-2.764631831	-1.556846015	-1.674677741	-1.69497881	-1.586493825	-1.772403915	-2.066919767	-0.9068503366	-1.896913173	-2.643654849	-1.543067002	-1.712871899	-1.517733027	-2.268569424	-1.31326957	-0.1840114298	-1.571806494	-2.407062992	-2.694487757	-2.741912713	-1.00615303	-2.899988017	-3.0241008	-1.796143445	-2.213297055	-2.807149556	-1.261688713	-1.144364331	-2.353112437	-2.238510512	-2.626777365	-2.869806209	-1.42127612	-2.078486728	-1.529581013	-2.402342087	-1.330878463	-1.06582694	-1.117302543	-0.8591630951	-2.014682327	-2.724573813	-3.76217066	-1.054958623	-2.408122487	-1.400586565	-2.043804093	-1.158239424	-1.709248424	-2.667891151	-1.699807595	-3.101378113	-1.831181381	-1.119048933	-2.172841811	-2.283848975	-0.8480772755	-1.620905446	-2.19578452	-2.255571083	-2.237214054	-0.6446359221	-0.9402622883	-2.463569771	-0.7701874408	-1.608184741	-2.808499369	-1.285685978	-1.234166609	-2.250213534	-1.789424944	-2.96379814	-2.379063128	-2.817651465	-2.276641212	-1.650328976	-1.740997716	-1.735136931	-2.171117328	-2.250144343	-2.26882923	-2.430456258	-2.551384848	-1.330377418	-2.413119555	-2.16444854	-3.171315761	-2.077827431	-1.254017988	-2.403234594	-1.764698181	-3.099128468	-1.915650295	-1.810606347	-2.017694506	-2.241198269	-1.121855404	-1.915006775	-1.681726777	-1.128178777	-2.478965027	-0.896407	-2.302294898	-1.167283082	-1.113359458	-1.258453989	-2.647563508	-1.962985597	-2.071685375	-2.259782693	-1.588651931	-1.867708456	-2.456424985	-1.520220058	-2.414213933	-2.356814327	-1.579934913	-2.257086275	-2.070077184	-1.036966646	-1.184987392	-2.821084484	-1.546550958	-2.574830293	-3.571751995	-1.672034857	-2.111408662	-3.047475689	-2.029549814	-2.256060134	-1.456654902	-1.863464667	-1.332464875	-1.996143945	-1.60454808	-1.090033605	-2.573779813	-0.6468343074	-1.993551286	-2.653454071	-1.690090499	-2.545961279	-1.940930856	-2.259248101	-2.077573949	-2.480559001	-1.655746703	-1.483203289	-1.454809763	-1.748109666	-1.162784693	-0.8561780929	-2.137290275	-0.9856260736	-2.685866144	-1.13399189	-2.074483498	-1.097830715	-2.497314968	-1.616661381	-1.930239425	-2.595265187	-1.954313738	-2.706420095	-1.524204809	-2.464256478	-2.977850711	-2.02125088	-3.588522004	-1.015107918	-2.295802828	-1.879306501	-1.807053207	-1.862361608	-3.915018432	-3.068008386	-0.7250266923	-2.205418314	-2.284991651	-0.783993472	-1.967391338	-1.851333538	-1.945237913	-1.843512074	-2.112192363	-1.011428583	-2.19482151	-2.198472421	-0.0799775275	-2.358195398	-2.248498188	-1.324145666	-2.680814474	-1.748724507	-1.254807121	-1.827660067	-2.02449291	-1.713981535	-0.5527897938	-1.709917692	-1.566629509	-1.478695898	-2.107852637	-1.530948405	-2.642472608	-2.151559187	-1.182849385	-2.559314697	-1.843043287	-1.529765974	-0.7614921865	-1.768778865	-2.353788815	-1.525739754	-3.099749604	-1.988809621	-2.739927445	-2.14250517	-2.954467277	-2.994558422	-2.019585486	-2.607896602	-2.108377812	-1.265010307	-2.345426236	-1.237199275	-2.887793809	-4.004746469	-2.180770482	-1.464098415	-2.469815745	-0.2907382622	-2.330806965	-2.499838686	-3.245241967	-1.844713663	-0.9364051226	-0.4644363985	-2.775378522	-2.245405845	-1.177435024	-2.079527026	-2.749660274	-0.9529071072	-1.760722907	-1.667478709	-1.387891768	0.01275640469	-2.988996495	-2.72482407	-1.432174391	-2.572160474	-1.943713525	-1.972704276	-2.05527554	-1.739853824	-1.876578219	-2.535686537	-1.277384666	-0.5013547102	-2.074322605	-1.382592161	-0.8199458799	-0.9665478115	-1.106115352	-2.42157682	-2.397036221	-3.226677851	-2.17356375	-2.011575474	-1.099863607	-2.82273138	-1.411735541	-1.636362963	-3.611448593	-0.9903759348	-2.431802893	-1.327942493	-2.025597725	-2.794931341	-1.778134321	-2.196460913	-1.792844732	-1.037381729	-2.103517304	-2.203371703	-2.170748667	-3.313379123	-2.406499393	-3.501017176	-2.566070069	-2.205417712	-2.293687058	-2.376538967	-1.948676415	-2.222698625	-1.503031091	-2.160860729	-2.062566234	-1.348884181	-2.245942758	-2.284855697	-2.017048008	-0.9843755399	-0.7051790035	-1.611320337	-1.902847059	-2.520560514	-1.337239677	-1.660300457	-0.5201453498	-2.209941108	-0.8471268553	-2.151437699	-2.610849088	-2.961640742	-1.886990746	-1.901239415	-2.28408758	-1.37409417	-1.987491286	-1.810694152	-1.961694992	-1.51755138	-2.647744007	-1.759432693	-3.16231913	-0.4656052832	-1.500790385	-2.92602984	-2.350710501	-1.010019104	-1.564762336	-2.438901045	-1.743801803	-2.309088806	-1.789058049	-1.817952761	-3.726323102	-2.940400425	-2.847003138	-2.321278879	-1.699043798	-2.114697451	-1.665707597	-3.194290327	-3.577641561	-1.660833384	-2.131054179	-1.374077709	-3.501512669	-2.332862935	-2.172330594	-2.633138893	-1.359113193	-1.896955692	-1.754573551	-1.97254862	-2.017522646	-2.117721333	-2.197987355	-1.179940842	-2.239002634	-2.990513203	-0.4962616384	-2.831961125	-1.625514009	-1.567137605	-2.554368988	-1.282678273	-0.7777526954	-2.186733174	-2.823002645	-1.685100613	-1.408259289	-2.412395034	-1.700485955	-2.798132937	-2.260345376	-2.97701784	-1.676085429	-1.301246812	-2.00828332	-2.422294904	-2.048432181	-1.716225466	-3.015594251	-1.742749771	-1.892517301	-2.549501032	-1.807939496	-2.373286107	-3.147978338	-2.030066419	-2.416278506	-3.151252371	-2.672757884	-1.784733709	-1.968758732	-1.529730351	-2.964056863	-2.088092912	-0.8599379002	-2.427975464	-1.399418255	-2.626061698	-2.597617061	-0.7931034361	-2.145861757	-1.671936643	-2.48001036	-1.905917793	-2.393978171	-2.62991833	-1.33483406	-1.424348768	-2.379135027	-0.966726371	-2.845448923	0.3616983788	-0.8146452997	-1.579716487	-2.588237232	-1.820210464	-2.146655039	-2.748666031	-1.451594859	0.2740513101	-2.82532033	-1.784521663	-2.158911874	-2.807402344	-1.543166737	-1.387019639	-2.135032702	-0.59226414	-1.414094643	-1.579889066	-2.405870036	-1.94889701	-2.157547983	-2.031389331	-2.436881545	-1.941860901	-0.7014026374	-2.270121431	-2.253308043	-3.933895752	-2.972976784	-3.004547733	-0.9740346322	-1.466614489	-1.449295167	-2.405651644	-2.013847128	-0.3983375392	-2.239800444	-2.239648347	-2.591973783	-0.518502953	-2.783648353	-2.558505322	-2.508416271	-2.728770562	-2.324053943	-2.465521521	-0.1722895149	-1.39038858	-2.24356724	-2.144868366	-2.306055656	-2.102729869	-2.592433397	-1.50248269	-2.288439975	-2.810867707	-2.266240977	-1.192485692	-2.395968217	-1.920193672	-2.776753962	-2.48976294	-2.056332944	-2.634254599	-2.382094121	-2.09089155	-1.956061425	-2.441569492	-2.568717296	-1.255308074	-2.946914145	-0.6396993339	-0.2684192302	-1.729044421	-0.780419747	-2.200739502	-3.385036179	-1.696484144	-2.484373468	-2.333438212	-2.419343957	-4.006238034	-2.050364504	-2.345424198	-0.1152940171	-1.481872344	-1.789985724	-2.074595119	-1.088500544	-2.714096853	-2.495346198	-1.825737106	-2.4796073	-2.396055135	-1.766454418	-2.248729108	-0.9592671892	-1.027646162	-2.286178401	-1.500852883	-2.444816004	-1.167934594	-2.520876844	-0.362051326	-2.23940007	-2.56642679	-1.609105402	-1.858468082	-1.64248844	-1.67236988	-2.470090012	-3.736452297	-2.765969814	-1.613359623	-1.633424009	-2.833105208	-0.8878710627	-3.080948579	-1.183545497	-0.620068457	-2.596175034	-2.514163358	-1.838645023	-2.381231466	-0.5713095715	-3.070901482	-1.472482693	-1.579770843	-1.391842084	-3.30473785	-1.334668716	-0.9252352372	-1.661023861	-1.895312398	-2.654073789	-2.199789411	-1.716686778	-1.539221235	-1.740304076	-1.49008005	-2.672340011	-1.729012085	-1.858453339	-2.427362079	-2.372601327	-2.263074755	-1.085315391	-1.790614255	-3.074089966	-1.834680858	-2.09474113	-1.992362165	-1.475581242	-1.63872395	-0.9491026799	-2.639742752	-3.032962453	-2.195355666	-2.137097277	-2.444032002	-2.120683395	-1.483415312	-1.283931222	-1.923042927	-3.173315128	-1.446640993	-1.041857872	-1.648878818	-2.050248536	-2.924619005	-1.375621131	-2.467784145	-2.809384235	-2.06489309	-3.832987099	-2.763207759	-1.13844051	-1.143984393	-0.7579406569	-2.897114807	-1.516470779	-1.87882795	-1.96091174	-1.450887786	-2.363352395	-1.944453634	-1.245784923	-0.8144265514	-2.997481287	-1.29221163	-1.727642225	-2.027009052	-2.73851055	-1.619204463	-0.8660223841	-0.7401590977	-1.410451059	-1.405595289	-2.518606266	-2.321558089	-1.70000802	-1.231695108	-3.048405331	-2.773774576	-2.522578063	-1.568503992	-0.4849942628	-1.798746233	-1.94601215	-2.796345098	-2.979653914	-2.664449648	-2.713786624	-1.148697506	-2.902642793	-1.712951898	-1.828718877	-3.145196431	-1.334274007	-2.884117582	-2.522715574	-1.278318726	-1.620937122	-2.292554649	-1.447797333	-1.750212394	-1.575352456	-1.403391228	-0.9018112184	-2.241904403	-1.330684497	-2.077253735	-1.305472418	-2.734464152	-1.335255774	-2.394322221	-2.675330807	-0.7945417228	-1.915085439	-0.5665093704	-1.660773799	-3.40198557	-1.268518564	-1.524256194	-2.122411104	-2.682604135	-0.9256435278	-3.57956137	-1.130209317	-2.678934748	-2.008329953	-1.164628911	-1.856971804	-3.082583998	-1.832593924	-2.058528391	-2.7820712	-1.78137553	-1.967095888	-1.497928016	-2.809117893	-2.422880813	-1.342432202	-2.712754456	-2.164680795	-2.054890189	-1.380254596	-2.051225309	-3.107390147	-1.654053004	-1.286835979	-1.73160053	-1.079204375	-3.90981386	-2.394141214	-2.222963226	-1.781765932	-2.028800061	-1.279414226	-1.861876844	-2.283655695	-2.851942357	-1.361381475	-2.741398084	-1.862817419	-0.339940334	-0.9192406291	-2.042671114	-2.002057952	-2.006714211	-2.649440818	-2.98130855	-2.46641638	-2.77981975	-1.26470527	-2.243145	-1.512645142	-2.007489496	-1.312423126	-2.546595352	-1.798570868	-2.008237854	-3.597376648	-2.374924445	-2.04914892	-2.012340863	-1.350514255	-1.821538286	-1.715485081	-3.070563001	-2.230581154	-3.784270511	-2.576873296	-3.467478642	-1.498000026	-2.996607011	-2.876178804	-0.9751662516	-2.890515813	-1.70516559	-1.920427466	-2.093580349	-1.340479055	-1.696651355	-1.013277997	-2.153119638	-2.66746741	-1.218653829	-1.571509085	-2.27740882	-2.803498934	-2.194904761	-2.267217805	-2.00773356	-1.510429928	-1.84377479	-2.207514065	-1.628143683	-2.575648719	-1.006451258	-0.3011870569	-2.172215641	-2.06663098	-2.190762737	-2.407984532	-1.911240909	-2.02572145	-2.865983272	-2.3775656	-1.776591998	-2.709248238	-4.096083728	-2.373231858	-3.344257948	-2.283251546	-2.54021759	-2.285538458	-3.432564755	-2.640109369	-1.667202098	-1.15562012	-2.483059636	-1.188603077	-1.708859753	-1.073838886	-1.316747521	-2.098035075	-2.232179137	-2.517498413	-1.930780872	-1.928776641	-1.977970043	-1.966637712	-2.493872022	-2.114733157	-2.092696057	-0.5547224066	-1.877382928	-4.367798054	-1.159442746	-1.006534459	-2.393535701	-1.903522076	-2.867051592	-2.632691272	-2.048786642	-0.6620250451	-1.358265957	-1.335622563	-1.014769895	0.06255833112	-1.085801302	-0.6196632227	-1.460568156	-1.743291121	-1.998145077	-2.712388678	-2.245937166	-0.6090938447	-1.382043694	-1.488093367	-0.6701571922	-2.407643802	-1.48891857	-1.976066015	-3.993031512	-1.155945333	-2.948045358	-1.511012059	-2.134123834	-1.334381154	-1.61005997	-2.073036262	-0.6838827772	-1.681808931	-3.670200208	-1.891673295	-0.9898617003	-2.158600091	-2.266528309	-2.940760814	-0.9386810834	-1.211692315	-2.226983589	-2.370225209	-1.091873746	-2.871011691	-2.77526128	-2.394529311	-1.916335747	-1.109941365	-0.7179416168	-0.5233100795	-2.193270956	-2.026937721	-2.196945969	-2.30975961	-1.829111063	-2.716620373	-1.977701077	-2.414357802	-1.672058038	-3.389609593	-2.724184711	-2.04314996	-1.845046381	-2.563552349	-2.111277603	-2.460450761	-1.938758366	-3.007703311	-2.968062994	-2.508500537	-2.369936437	-3.073165611	-2.91711185	-3.286672392	-2.296178591	-1.669161149	-1.001839552	-1.326252816	-1.869241638	-1.524944729	-1.487909604	-1.744215299	-1.5220023	-1.793402617	-2.431009777	-2.253177119	-2.606112933	-0.7076591893	-3.311000815	-2.966138251	-1.781292484	-1.797669437	-2.705080454	-0.7876360429	-1.33305298	-1.337159641	-1.946372313	-1.766531497	-2.091472867	-1.737182962	-2.101243842	-1.619586676	-3.387996809	-0.800421753	-3.96831118	-3.058428453	-1.453901764	-3.400224934	-1.778003181	-1.362125344	-0.5805533778	-1.050394721	-3.21918731	-1.347783147	-2.41465611	-2.771172877	-3.741758486	-2.429024293	-2.701009589	-1.945054689	-1.849297442	-2.306898161	-1.40843911	-1.137410408	-0.5436030744	-2.17436265	-1.387109486	-3.344832924	-1.961415561	-1.901898469	-3.077460798	-2.876990873	-1.949857402	-2.401216775	-1.625439943	-3.513196657	-1.524374816	-2.994239591	-2.932979321	-1.184831132	-2.065242837	-2.147268649	-2.116600555	-1.294617779	-1.421480891	-0.8111194097	-2.733755464	-2.194316652	-1.965552315	-3.708428602	-2.539754765	-1.670706765	-2.788165597	-2.173143166	-1.553105882	-2.403010328	-2.874612798	-2.055694658	-1.997098332	-2.185474205	-3.623352725	-0.7384490359	-1.68892607	-3.312259012	-0.1763415649	-1.664580535	-0.6994391393	-2.732206242	-2.23433404	-3.043790577	-2.253231433	-1.981179625	-2.359384228	-1.699341021	-2.482909871	-2.977269996	-1.430862463	-1.806378817	-2.802106069	-1.952347546	-2.0934675	-0.8330093162	-1.52843886	-1.879528489	-1.866979006	-1.15083489	-2.837947402	-2.53174639	-1.540318305	-2.359593903	-0.6794301318	-2.266840042	-2.679745227	-1.883224042	-4.133212303	-1.471564607	-0.5057551714	-2.682168423	-2.762819472	-1.285372452	-1.48196818	-3.372367724	-1.850794984	-2.363968314	-2.667812397	-1.868881391	-1.341611818	-2.466843788	-1.226631525	-0.9396291443	-1.705294217	-2.301216343	-2.675737973	-2.601862884	-1.727042169	-0.8806747426	-0.8826868458	-1.483918948	-2.914756916	-2.614638614	-2.497679824	-1.816482239	-2.287056071	-1.935178403	-1.992181169	-2.975454991	-2.398183967	-1.623347599	-2.608610381	-0.5874334946	-2.156963775	-2.373672862	-2.118872812	-0.7346899344	-3.278348099	-1.399561721	-1.763026608	-1.23691684	-1.194772894	-1.574923529	-2.227228126	-1.26678656	-1.988131438	-1.384463392	-1.533197613	-1.187652173	-0.2236875903	-0.7227125416	-2.433838755	-2.749318869	-2.286689597	-0.9145257102	-0.9433361515	-2.673264317	-1.52209445	-1.211738047	-3.195278541	-1.801878964	-1.573954173	-2.8852705	-2.506073231	-3.040497559	-1.925953386	-1.859910314	-1.71217403	-1.089609297	-0.8770587237	-1.301881372	-1.787843629	-3.012733177	-1.247459392	-2.811629435	-2.639949977	-1.901788334	-2.083351328	-1.208116877	-1.669772545	-3.010222806	-2.426176277	-0.7348870118	-1.514516641	-3.458502874	-2.378110311	-1.673130706	-1.53056384	-2.127053733	-1.441163126	-0.4568261873	-1.357506656	-3.16914412	-1.761453871	-2.603540923	-3.233891097	-2.392414597	-0.5746199179	-1.743582851	-2.865427702	-1.2193132	-2.495725747	-1.912522227	-3.527211727	-1.114243952	-2.641305676	-1.562700143	-1.9330452	-1.636483047	-2.211226285	-1.427984521	-2.656410737	-2.677029627	-3.719799356	-2.786742591	-1.187299583	-0.6350719692	-2.279931829	-2.214692688	-1.762077949	-1.735870375	-2.685742706	-1.588040867	-2.699463342	-1.116053064	-0.7268236009	-1.562932886	-3.003830019	-2.54286469	-1.036046543	-1.875164999	-2.012117248	-3.412415345	-1.321023779	-1.813160569	-0.8448463003	-2.537976361	-3.069659103	-2.979847965	-1.530552929	-2.191310884	-2.426056886	-2.693142279	-2.269933216	-1.358719699	-4.584942318	-2.187065096	-1.306849295	-3.449251009	-1.467502077	-1.66830739	-2.547150241	-1.870810553	-1.087106064	-2.723332792	-2.6954294	-1.61988172	-1.476950854	-1.270862521	-1.308670208	-1.982199032	-0.8193741553	-2.441122191	-3.281133374	-2.983694523	-2.305368206	-0.5591074796	-2.656424488	-2.078457171	-2.994537562	-2.398196719	-1.512962033	-1.953280821	-3.475423547	-1.153411062	-3.076777371	-1.282553366	-1.397505185	-0.845357532	-2.117679629	-2.293356551	-1.356093828	-1.968436878	-1.045310091	-1.39841259	-1.398533654	-3.216185389	-2.320049372	-1.036215363	-2.741011443	-1.834016972	-1.674237312	-1.542408583	-1.041116119	-1.929051976	-2.442653331	-3.559991838	-2.128073821	-1.387838815	-1.628353104	-0.8283839051	-0.8088874235	-2.450433905	-1.426120842	-2.770170492	-2.225397088	-3.280641392	-2.755613387	-2.07240028	-1.166177476	-2.74818383	-1.08938278	-0.5423633215	-2.942345338	-2.589615513	-2.369037376	-1.298244682	-2.031339644	-2.298589201	-1.845093379	-2.938029186	-1.144997045	-2.457923134	-2.728672784	-1.929865147	-1.228516736	-1.686744789	-1.248139912	-0.6043933204	-1.311914852	-1.048962442	-1.833986442	-2.418335532	-1.011144709	-2.683996388	-2.788607371	-2.014487496	-1.304365104	-1.151974732	-1.219899541	-1.181200547	-1.511929407	-1.633924132	-3.236301403	-1.604709624	-1.973960739	-1.761195636	-2.915198307	-2.746021057	-2.455741266	-1.854960921	-1.391737527	-2.91286798	-2.846673052	-2.653271089	-1.755593484	-2.702581322	-2.184136351	-3.434418894	-2.396257871	-1.911099654	-2.688569471	-2.641920357	-2.720323418	-1.192610067	-2.704850694	-3.593685693	-1.345529815	-0.9862305713	-2.209498698	-1.864848516	-3.362484356	-1.048004045	-2.803307919	-2.262697089	-1.017664189	-2.423894827	-4.080216799	-1.269012337	-1.808542765	-2.323920588	-1.477037977	-2.683463999	-1.629763099	-2.655377994	-1.947563463	-1.307441103	-2.324384805	-1.304079574	-1.498133197	-2.143501268	-1.702694457	-1.861481759	-1.967850552	-1.571788185	-2.635197444	0.3367365663	-1.604198808	-0.1530391989	-1.845873332	-2.562769471	-1.56281434	-2.747039325	-2.28255609	-0.3457748009	-2.774402429	-1.741965025	-2.221195314	-1.616451002	-1.338313517	-1.720220502	-1.532724537	-0.9763463047	-2.648797798	-3.095885319	-1.620887764	-3.032317592	-2.220676297	-2.36084531	-1.678483702	-1.476343236	-2.198805536	-1.329956422	-1.266567012	-2.120007219	-1.47529796	-2.421816906	-2.145205445	-1.673603325	-1.913962653	-1.227669024	-1.725434377	-2.568465091	-1.563526032	-2.045816523	-1.937000582	-1.711606412	-2.438681415	-2.312792296	-1.549012696	-1.58590635	-2.744934491	-2.487101675	-2.357694587	-1.769256711	-2.791785484	-0.365013935	-1.209224913	-1.618527507	-3.067108556	-2.487327737	-3.286200702	-1.318728326	-1.710573117	-1.893464806	-2.377094236	-1.870957595	-1.948660029	-2.450384554	-2.870697362	-0.5931811365	-2.272724496	-3.402005495	-1.774993624	-1.604556398	-0.5370702958	-3.346136902	-1.309655138	-0.9668885313	-2.445817283	-2.55830065	-2.078012351	-3.059339261	-2.392112396	-2.357552506	-0.6649741673	-1.403624619	-1.52218323	-0.9563514029	-1.068722278	-2.127489922	-1.128840687	-2.985159665	-1.752232342	-1.957774195	-1.277076426	-3.239049787	-1.311169192	-1.940274241	-2.730966288	-3.275971579	-2.875259511	-1.538753995	-2.234059924	-2.725888507	-1.698898158	-2.371804651	-1.692042096	-2.252493576	-2.080513582	-1.362845355	-2.137053343	-0.8518206322	-2.205887087	-2.948740629	-1.738303197	-3.18413629	-1.901873501	-1.907087958	-2.084193875	-1.340496471	-1.147615003	-1.278453216	-2.677869671	-1.626310522	-1.507612083	-1.598433899	-2.903158253	-2.411823944	-2.82244152	-2.699490026	-2.103400238	-1.76383417	-2.037101949	-2.021613757	-3.003676224	-1.790011301	-1.936593971	-2.828180729	-1.294193568	-1.964006809	-2.971580363	-2.594408372	-3.54662731	-2.606282879	-2.098973415	-2.796663198	-1.87025043	-3.153894163	-2.77199288	-1.701648049	-0.9547591892	-2.141149108	-2.692558327	-1.171346534	-2.857932115	-2.264126595	-1.097188639	-2.216072832	-2.459409373	-1.96165897	-2.390326173	-2.208096071	-3.238898994	-0.9305549584	-2.067075186	-1.526837678	-1.343043582	-2.347288308	-0.9071424726	-2.751589429	-1.242346391	-1.675232869	-2.159246257	-2.017488212	-1.872835004	-2.742026119	-2.293551947	-1.978573459	-2.106485749	-1.415235038	-2.607526938	-2.482413106	-1.727170024	-1.536840973	-1.901947611	-3.307581779	-1.442526101	-1.26188065	-1.818935834	-2.739502577	-2.793871242	-2.461176724	-2.343105069	-1.003439534	-1.762640612	-1.686314352	-1.912508663	-2.442461955	-1.616405495	-2.976871426	-2.729456273	-1.790457703	-4.824529066	-1.486455648	-2.777139169	-1.833274862	-1.150554748	-2.028237322	-1.748092853	-1.597165915	-1.911398184	-3.678249259	-2.564243899	-2.176066957	-1.044894346	-1.565751684	-1.282931897	-2.501095148	-1.314167851	-2.065339116	-1.686456355	-2.959456716	-1.053316196	-1.123518707	-0.1142791447	0.1895352921	-2.061630965	-1.671564072	-1.252577581	-2.412363163	-1.425033323	-0.3244997301	-2.86736352	-0.6236189686	-2.159473556	-1.831940108	-2.536875987	-1.468548982	-2.811922566	-1.387871591	-2.114019402	-2.822299031	-2.049086847	-1.306356679	-2.390597265	-1.273709357	-2.004829535	-2.392934309	-1.798604728	-1.539731237	-2.247630348	-1.691169248	-1.908475033	-3.118149931	-1.56190808	-1.000207337	-2.83371498	-1.287804386	-1.846398152	-1.080213706	-1.019951886	-1.899480414	-1.132337187	-1.835245597	-1.17074258	-1.838892735	-1.499985217	-2.761837182	-1.333362542	-1.382214352	-1.804620116	-1.939812829	-1.716433034	-2.321662287	-3.078580868	-2.915919929	-2.013911188	-2.139446583	-1.719069795	-2.228212311	-1.829853946	-3.027068696	-3.074707752	-1.311787853	-1.206204238	-2.110542868	-2.066965212	-2.383897645	-2.128381181	-2.039554216	-3.562526912	-1.08304066	-2.953822683	-2.529625138	-2.355268161	-1.858666755	-2.674202454	-2.078636119	-0.8304138923	-1.50022126	-2.399728629	-2.196071657	-3.026844623	-2.024616593	-2.533179718	-1.083511272	-2.275122561	-2.314496905	-2.377966283	-2.740046093	-1.821723617	-2.408155599	-2.224948574	-1.551685536	-2.520326429	-1.587635728	-1.978960137	-2.60951211	-1.477151153	-2.146008783	-1.862428278	-2.736364796	-2.045990823	-1.652784025	-2.278588752	-2.052420312	-2.618054456	-1.24249178	-1.551161134	-1.953168969	-2.455264813	-0.7273990088	-1.031573444	-2.042196125	-2.029200796	-2.371750206	-1.20247616	-2.077836032	-0.876519017	-0.5337261586	-1.696951166	-1.992481976	-2.915096984	-1.921655106	-2.032537919	-2.756187604	-1.988240192	-2.381913853	-2.220011582	-2.337939094	-1.102341116	-2.20946283	-3.257577734	-2.117758828	-1.831350915	-2.944306746	-1.871539958	-2.004080212	-3.261107987	-2.00289066	-1.720583297	-2.711499175	-1.847321518	-1.480024539	-2.219694736	-0.6829360677	-1.598041389	-1.103231816	-2.493389629	-2.289181434	-1.88631409	-0.8452036589	-2.433497821	-0.6362148052	-2.075976634	-2.750903012	-2.049750841	-1.571603138	-2.617330108	-3.258680173	-2.737498792	-0.7884601553	-1.485230314	-3.264368727	-2.405503429	-1.924717875	-2.046507827	-1.675518059	-1.928514092	-1.686257924	-1.453192958	-2.730838778	-1.446088755	-1.86531604	-2.629321529	-1.900587695	-3.576506917	-1.874367862	-1.701182394	-2.202169945	-1.55172878	-1.487440199	-0.6606854153	-1.793997416	-3.128545807	-3.689939435	-2.033248822	-2.159108988	-1.2525237	-2.000341198	-2.167525667	-2.808750254	-1.323457263	-2.31161044	-1.983644926	-1.14170993	-2.117639294	-1.099766377	-2.075180071	-1.726027453	-1.739668754	-1.953915859	-0.9290201867	-2.867368919	-1.959144608	-2.048458574	-1.762964859	-2.75691282	-0.7104591148	-2.247697715	-2.296100393	-2.642083981	-1.129205313	-2.634481664	-1.878388714	-2.494610324	-2.112646979	-1.339467061	-1.170397082	-1.491170741	-2.385830951	-3.275125679	-0.4962007096	-1.913222076	-2.273743177	-1.680901198	-3.272279932	-1.499389408	-2.43314476	-2.538582845	-1.730349101	-1.623691076	-3.40125462	-3.260274141	-3.137073093	-1.333868946	-1.286438988	-2.226047725	-2.636488824	-1.0806218	-2.632360298	-2.377067039	-1.713503329	-2.878447744	-2.016872132	-1.802909704	-0.6935701278	-1.361389108	-2.305595843	-2.183019937	-1.796604368	-2.263214052	-2.215162843	-1.733499191	-1.820174031	-3.378907222	-1.96816859	-1.091920566	-3.048598348	-3.054187025	-2.109055009	-3.666283164	-1.33100543	-0.656099435	-0.6344337108	-2.465479516	-2.424938434	-1.87298481	-1.781878013	-2.463938574	-3.001709264	-2.285506436	-1.474823515	-2.768339432	-2.03420213	-1.217721456	-1.963032081	-2.536069296	-1.05584224	-1.340389259	-0.160890677	-2.67224043	-2.486829132	-1.090018784	-1.280257408	-2.502883692	-2.580807252	-1.228042073	-2.689794675	-2.860991864	-2.279301832	-2.56162461	-2.262664362	-1.721233409	-1.972509221	-2.542231567	-2.593102027	-2.885827346	-1.937348011	-2.643345312	-2.210329244	-0.7166036823	-1.662500903	-2.851186654	-1.991547938	-2.354665884	-2.268586484	-1.187633293	-2.997148375	-2.046187089	-3.084819623	-2.792407275	-2.372421232	-2.158144226	-1.861008815	-1.685790965	-1.906715602	-1.612463306	-0.2585024161	-1.064239756	-0.9712255368	-1.485074712	-1.523140661	-2.507813925	-1.374117676	-1.383637642	-1.396744144	-2.106637532	-1.838669785	-1.253113175	-2.452850879	-1.968628477	-1.574590456	-2.186414738	-2.214112835	-1.880584148	-1.794478353	-2.530556183	-2.01746393	-1.965721936	-1.99878026	-1.240351193	-1.878798439	-2.191028958	-1.729133849	-2.217351131	-0.9643929789	-2.223520155	-2.070949307	-2.761676877	-2.291164279	-0.5759074518	-2.285789967	-2.010647869	-2.491435433	-0.3902030328	-3.83643113	-2.736301018	-1.813191429	-1.435486461	-2.768277303	-3.093242145	-0.9675847801	-3.704207248	-0.4481646962	-1.087769749	-1.573746697	-1.470965152	-0.8671998012	-3.172697234	-1.682294525	-2.007113452	-2.477210468	-2.424094808	-2.944419066	-1.963075855	-1.305665187	-1.514090633	-2.106256348	-1.574257964	-2.724733249	-1.106355425	-1.070460377	-1.709426903	-1.210903833	-1.336067153	-2.212765351	-1.116664975	-2.407619052	-2.03804335	-1.47742426	-1.800463643	-2.660583504	-1.072474036	-2.296204946	-2.678069961	-2.472608958	-1.014527986	-2.693323752	-2.599898208	-1.589192902	-0.9285008994	-1.967009903	-2.266113741	-2.756665793	-2.071744909	-2.648240206	-1.292900755	-1.651315106	-1.878110982	-1.428512296	-2.541799655	-2.223167252	-1.10141982	-2.99818791	-2.963773625	-3.147300086	-2.761746947	-2.167777898	-3.300497296	-2.335751279	-1.967551683	-2.197492072	-1.810805733	-0.9195960548	-2.602000878	-1.010633989	-1.450630963	-2.581162885	-2.041543846	-1.414971289	-2.350369791	-1.988751541	-1.305603555	-0.4564726806	-1.830604094	-2.431298479	-2.964185784	-2.333710872	-2.117929362	-1.878622352	-2.750145119	-0.6052072697	-2.325698928	-1.276229718	-2.398467748	-1.231505982	-2.439553341	-1.002643702	-2.914252093	-0.9662848746	-2.754788094	-2.934649259	-0.8191369668	-1.056589765	-1.587502211	-1.56906935	-3.401758373	-1.749744676	-2.39525285	-1.623769108	-1.588804137	-1.538900658	-2.108128455	-0.8968956466	-1.797397945	-1.792961355	-2.974593579	-2.545954908	-3.172847594	-0.6227440741	-1.191551279	-2.72485039	-1.589174809	-2.043214314	-2.539286075	-1.102420201	-2.843763766	-0.9892403167	-2.17585145	-2.472866914	-2.593551126	-2.697677524	-3.392947113	-0.324302306	-2.182225933	-0.8847579075	-2.117393406	-1.39062068	-1.565807343	-2.804776834	-1.733553105	-2.39683165	-2.130280619	-1.081556108	-2.291833416	-1.289349514	-3.955041897	-2.160074772	-1.243111718	-1.985961025	-1.238469535	-2.091350872	-2.402184978	-1.195529335	-2.46065898	-2.598990155	-2.99564448	-0.6430936089	-1.569849591	-0.8586357305	-2.928028517	-1.215649515	-1.599346556	-1.956672815	-2.948277276	-1.664274437	-2.329397	-1.751360559	-2.571305974	-3.244437114	-0.5554253103	-1.885750043	-0.8396962642	-1.667171263	-2.378986819	-1.955952974	-2.772349438	-1.416304793	-2.682230643	-1.809394605	-1.882328795	-2.977637858	-3.145756543	-1.865885876	-0.8542466254	-2.277697378	-1.97655352	-2.512319539	-0.409964153	-2.89594188	-0.8515596888	-2.290289935	-3.283068323	-2.220568075	-0.975438504	-0.9501851945	-1.000480204	-1.241362032	-1.815394758	-2.104746313	-2.184642188	-1.939202134	-1.050933261	-1.539571959	-2.014069799	-3.068184547	-3.021083818	-0.7364159777	-1.818066076	-1.894746208	-0.6216766721	-2.446170895	-1.924676799	-2.653563282	-2.672314322	-2.572532005	-1.571184425	-2.159923533	-1.154909798	-2.323320689	-3.808163398	-2.82076737	-0.9683153741	-2.564685652	-1.205734635	-0.7443358236	-2.037887395	-0.3334995375	-1.59158643	-1.984051324	-1.605915524	-1.852090287	-1.628817751	-1.942067995	-2.19080951	-2.20319001	-0.6788984304	-1.534016463	-2.045806187	-2.71839002	-1.902631463	-2.668622063	-3.16551147	-2.040158257	-3.560885231	-2.85414924	-2.284116288	-1.79942456	-1.830600454	-2.923560365	-1.133483768	-1.774548694	-1.518368094	-1.867945259	-1.936593482	-3.252287224	-1.701353796	-3.751326064	-2.208440997	-2.334442662	-0.5492857221	-3.354417149	-2.641830945	-1.458913123	-1.799948817	-1.426673361	-0.9354119698	-1.060538008	-0.79819915	-1.15707339	-1.570230473	-2.576160936	-2.21090344	-1.592065348	-0.8201661511	-2.619697428	-1.271794151	-1.496924066	-3.088386948	-1.568636535	-1.43801489	-2.23137053	-2.665573597	-2.153718736	-0.9881903155	-1.832916451	-2.240305676	-1.640509431	-2.667714283	-1.397080565	-2.014817023	-2.424964108	-2.42241999	-0.8159167303	-2.33526052	-2.451719937	-1.427920902	-1.438447375	-2.203080722	-1.672595365	-2.079205718	-1.697987104	-1.482277702	-1.842289657	-2.064595594	-0.7923257548	-0.831237337	-2.71833299	-1.806059301	-2.190944425	-1.65792679	-1.582283805	-1.663009189	-2.567164037	-2.373606172	-1.45331172	-1.899990692	-1.92976071	-1.917112898	-2.654024889	-2.040426372	-2.446938747	-0.7256391693	-1.280267502	-0.8140110433	-1.73380948	-1.836754114	-2.353438894	-2.477848562	-1.762814075	-1.086640146	-1.853967881	-1.710585676	-2.572103085	-1.862571757	-2.117955677	-2.329263731	-2.602686615	-2.750015054	-1.755736778	-1.321229579	-2.065537331	-3.150655853	-1.688544879	-2.167163272	-2.680333522	-3.30594428	-2.165916593	-2.686922544	-1.718600769	-1.743430758	-1.984822862	-1.755716925	-1.546806579	-2.318930373	-1.925187304	-2.774093816	-3.018457875	-1.590599745	-2.676470131	-2.025593275	-1.296285946	-0.8438114991	-1.666141906	-0.8002110676	-1.173296702	-1.286570713	-1.859466181	-2.61973448	-0.5279663738	-3.225739042	-1.702547365	-0.5303706703	-0.833775927	-2.846313685	-2.175849359	-1.868726183	-2.502665395	-0.8783425709	-1.935664683	-0.2788395899	-2.756849395	-2.066270604	-2.004772995	-3.113661964	-2.339451499	-2.82209807	-1.433054684	-2.094956584	-1.969210462	-1.519681252	-1.613214739	-1.595888766	-2.329533758	-0.7133615683	-2.711321699	-0.3350339382	-1.684874745	-2.64644236	-1.145066226	-1.940613406	-1.802309019	-2.066570125	-1.723897825	-2.223753822	-2.918918992	-2.185220764	-2.479903547	-1.379182697	-2.258308496	-2.894470605	-2.733201395	-1.163921315	-1.907467009	-2.601689186	-2.025220597	-1.605263616	-2.418427084	-0.7589780406	-1.650698512	-1.909053002	-2.954482294	-1.746515041	-2.659244377	-0.7893261639	-1.768071111	-2.57897275	-2.833537529	-1.393978541	-2.540342971	-1.606364461	-0.4537524734	-1.785716719	-2.362065973	-1.362366972	-1.08045852	-2.267205635	-2.153864464	-2.333615871	-1.019972787	-2.037923635	-3.047642125	-1.80710711	-2.631110264	-2.346434394	-1.92598395	-1.828186536	-2.444001838	-2.447617327	-1.578097092	-1.949684312	-1.706741855	-1.463147673	-2.484265474	-2.097732312	-2.403026415	-2.189561231	-1.754718637	-1.736376684	-2.817638034	-2.290572051	-2.26927067	-2.56465156	-1.465737947	-2.734559409	-0.987263565	-2.161083027	-1.862169628	-1.82172297	-3.554916241	-1.77672007	-1.404747666	-2.37881919	-2.035086092	-1.34433839	-1.474010047	-3.056413014	-1.174589616	-1.01500485	-3.285486891	-1.179223893	-1.695878872	-3.426092368	-2.020265507	-1.804259542	-1.61223239	-2.274926511	-1.22737153	-1.746796303	-2.250215981	-2.401087284	-1.163139003	-1.823033791	-1.727526243	-2.956061179	-1.861242221	-1.531508709	-2.47140598	-2.556972884	-2.133084398	-2.601391507	-1.753083945	-1.598839526	-1.936471187	-2.313206787	-1.566865991	-1.248219478	-2.293460077	-2.084776844	-1.319094365	-1.239754182	-2.116860752	-2.344511558	-1.52601972	-0.6715549156	0.1725098619	-1.955549023	-0.819864482	-1.461762755	-2.464469202	-1.825899855	-2.629250328	-2.476933065	-2.103066071	-1.275748468	-2.036435079	-1.493998728	-2.367585095	-0.6550396725	-1.425798752	-2.188914789	-1.098835658	-2.740651775	-2.446658225	-2.297598335	-1.536436906	-1.361437427	-2.026135773	-0.771554589	-0.9641192474	-2.495210023	-1.848989097	-2.288357583	-2.188355537	-2.280462084	-0.5124451156	-2.343479045	-2.35072354	-1.836858736	-1.853310525	-1.175008545	-1.862380275	-2.607189098	-1.808854246	-2.573135913	-2.038840896	-2.263963082	-2.441593513	-2.154289363	-3.65638974	-1.139926195	-2.805348753	-1.801010317	-2.660531474	-1.731048811	-1.271075118	-3.012669341	-2.533532897	-0.8950094186	-0.6827116027	-1.79729458	-0.8830809342	-1.46809614	-0.6738917371	-3.436294301	-2.036548915	-2.261081253	-3.360118433	-1.24436428	-2.477351731	-2.261665908	-2.370535611	-2.403702967	-1.750829134	-1.382719089	-2.142985327	-1.766258289	-2.150158976	-0.9037849493	-0.5991288513	-0.6655381629	-3.078588729	-2.160527929	-1.61829578	-1.534202362	-2.204150331	-3.316437489	-0.9372350318	-1.859874514	-2.511853933	-2.47164436	-2.704732374	-1.728034837	-2.264030333	-1.610953668	-2.190901321	-2.457899696	-1.463556715	-2.489215137	-1.344437034	-2.487998566	-2.113940663	-2.089844529	-3.067653685	-2.316461961	-2.876793934	-2.3724431	-1.674386334	-2.823735578	-2.152592713	-2.678081821	-1.522551812	-2.021397555	-1.880669679	-0.6474129915	-4.022801312	-2.54671478	-3.253923793	-2.710958014	-1.659067376	-2.269845503	-1.449070147	-2.313160573	-1.282685735	-0.6887760824	-1.503416363	-1.41226715	-0.8417064865	-3.205484942	-0.9740479425	-1.3084331	-1.745955161	-2.51291414	-3.675227927	-1.969017392	-3.174198895	-2.382355845	-2.866147848	-2.031322648	-2.027122318	-2.784422805	-2.112555563	-2.087144283	-1.458245472	-2.104935329	-2.07025015	-1.768153866	-0.4666181729	-3.182580361	-2.338984283	-2.168301349	-2.156100536	-2.655348739	-2.829559963	-1.847698402	-2.075282869	-1.91958445	-2.26565997	-2.811853884	-1.597925817	-1.893215106	-2.304080609	-1.636901664	-2.287972404	-1.021118112	-2.790975794	-2.132117835	-0.8970505868	-1.958557894	-2.826686462	-3.675528997	-1.863544708	-2.243507274	-0.8266069397	-1.83245033	-2.267452774	-2.415708597	-0.616607702	-1.997009214	-2.071225136	-1.852769794	-1.086899581	-1.822953465	-1.995647745	-2.080386583	-2.156733374	-2.300701662	-2.622636866	-1.103553987	-1.076015812	-2.135768631	-1.373855794	-2.128121252	-2.486403223	-1.626951068	-2.381981578	-2.457359331	-1.21332104	-3.241296415	-2.681769745	-2.532723249	-1.168666758	-2.049281362	-2.269299185	-1.019824987	-1.87946199	-1.891666126	-2.713148981	-2.449252206	-0.8164189258	-0.9463679475	-2.654636366	-1.273192879	-1.911507459	-3.115347482	-2.953438517	-1.278671668	-3.263427161	-1.637021803	-1.316126701	-2.839787991	-2.28746823	-1.94837734	-1.633555456	-1.843578273	-3.479816952	-1.766792393	-0.751018897	-1.984296121	-3.627905476	-1.808579059	-1.519795112	-2.235049519	-2.605178425	-1.270425803	-2.395165303	-1.121295327	-2.889810996	-2.130576001	-1.580609766	-2.463110304	-1.990280777	-1.886379963	-1.933565316	-2.917415774	-2.342959454	-1.121740482	-1.977424409	-2.629618885	-1.933483185	-1.870774466	-2.000946538	-0.8056206341	-2.654856415	-2.116589557	-1.290451026	-2.416072639	-1.183415787	-2.15508488	-1.965056025	-2.094496077	-1.112692494	-2.045130493	-2.531634368	-0.6452529061	-0.4974666866	-2.314457682	0.158929368	-1.939361359	-2.279796721	-0.999366493	-3.25542155	-2.971417158	-2.847773585	-1.751459255	-2.424085095	-1.703644779	-2.507747958	-2.571145143	-1.384273627	-2.321439648	-2.020116975	-2.742005722	-2.99435413	-1.623402444	-1.127624294	-1.971264103	-1.813375411	-2.738815488	-1.819989067	-2.709107124	-2.520680997	-2.373046348	-1.627419858	-1.731127021	-0.6826857614	-3.090076121	-1.500994078	-2.37734581	-1.329373833	-1.579106341	-1.947448123	-2.928567562	-2.47629084	-2.527178392	-1.709954002	-1.602210384	-2.382455984	-1.567650085	-2.837641789	-1.752029072	-1.454649227	-2.207303837	-0.9533762746	-2.531419381	-1.739120154	-1.139519259	-3.805312596	-1.952798102	-2.363454702	-1.995133097	-3.287947304	-1.225993699	-0.7276034816	-1.715301976	-1.322289621	-1.427360543	-1.936365961	-3.16263109	-2.753984586	-2.225824654	-1.520027318	-2.181777822	-1.497041473	-1.35169669	-2.570890045	-2.799421986	-1.725850212	-1.335584942	-1.135036844	-2.209908189	-1.976915573	-1.640824436	-1.884961985	-2.353306467	-1.863597672	-2.229786357	-1.769833447	-1.812099735	-1.593264629	-0.696595835	-0.7234699213	-2.194413152	-1.534555689	-0.463148933	-3.143563163	-1.681664085	-2.598606215	-1.41449868	-2.43662501	-1.90869052	-2.566717222	-2.052869099	-2.36238044	-2.091662897	-1.988984083	-2.264053728	-2.176255173	-1.100018855	-1.122563428	-1.972037478	-3.069123941	-1.994407132	-1.234581318	-1.287020237	-2.040946184	-2.707309584	-1.354459346	-1.997585185	-2.775114714	-1.758053421	-2.346365454	-1.501237629	-2.532046119	-2.411447351	-2.049943204	-1.884243432	-2.169430475	-1.814411897	-0.7156125889	-1.985844299	-1.789030839	-2.457342819	-1.951283097	-1.741797859	-0.9543939729	-1.792021262	-3.000349083	-1.599057624	-0.7546365377	-2.728350889	-2.021887718	-1.39973545	-2.793092266	-1.865506884	-1.054678694	-1.547494528	-3.547896607	-1.595314394	-0.6050184422	-2.272472354	-1.913663863	-1.295520664	-2.339465018	-1.115012488	-1.681024382	-2.317067933	-2.361880537	-1.613247573	-0.08576625257	-2.782298087	-1.860656588	-2.49687722	-2.465991979	-2.330793867	-2.038210475	-1.295737981	-2.119360087	-2.411313611	-1.9275251	-3.366770694	-1.660942557	-0.9489304077	-1.119084987	-2.9942686	-2.547568226	-2.33297343	-1.84312625	-1.222804188	-3.030904449	-1.442970317	-3.080854107	-1.3422797	-1.226537578	-0.5321953829	-2.487536827	-2.470946105	-2.236899675	-2.700803663	-1.896328205	-1.539440874	-2.449858185	-1.148002583	-2.389513138	-1.586374693	-1.146047927	-2.128272701	-2.444524512	-2.738019294	-3.527982141	-1.598626792	-1.764193259	-1.86230398	-0.9631809646	-2.403520884	-2.375904718	-2.21482602	-2.153943282	-1.925277429	-2.959751992	-2.258849974	-2.349145681	-2.530331824	-1.482132493	-1.182938324	-2.291202487	-2.691766137	-1.803305524	-3.503830936	-1.937661651	-0.4770882514	-0.701846432	-1.91084145	-3.517880816	-1.874962125	-1.187548266	-1.542973442	-0.9959038439	-2.447045946	-2.106104873	-2.040169396	-2.087181491	-2.904487465	-1.139415965	-2.538649456	-1.940490274	-1.879945212	-2.217761828	-2.583171307	-1.230995426	-1.986063397	-1.046993268	-1.874564004	-2.431652721	-1.941054744	-1.69884468	-1.450335982	-2.753059743	-2.008645754	-2.170985355	-1.39652128	-2.492279798	-1.966486256	-1.573761805	-2.033706885	-1.162037756	-2.217537955	-2.175652617	-1.250263579	-2.201624183	-2.045837382	-2.35647181	-2.105427991	-2.827277575	-0.5702276494	-1.101298078	-3.050722044	-1.99396725	-2.60452235	-2.25408322	-1.560355354	-1.585128333	-3.225228276	-1.982038777	-1.581423115	-1.912654209	-1.493695852	-1.915046171	-2.753872728	-1.68143928	-1.546657396	-2.460245842	-1.128801089	-1.779621002	-2.073564774	-1.977109355	-2.701240724	-2.667676871	-0.6854687068	-1.850240855	-1.580080359	-3.083640421	-2.684823272	-2.535646022	-2.256783932	-2.301809535	-2.034504243	-1.69762548	-1.232247262	-2.444580232	-1.407128536	-2.991764278	-1.163454151	-2.438231925	-2.335522656	-2.921245044	-1.739734729	-2.191715028	-2.633649105	-1.16318005	-2.713888325	-2.424434267	-1.84283551	-2.806338626	-0.9522178545	-3.525622439	-1.390105262	-1.529209764	-2.849563603	-0.5567804182	-1.484244267	-1.558791268	-2.216637706	-1.461942599	-3.37904963	-2.283674378	-2.167888664	-2.822109443	-0.9402475905	-1.622894172	-1.444843164	-2.413280097	-2.084636069	-2.000385286	-2.917811755	-2.408985308	-1.902856923	-1.400522005	-1.315197585	-3.093711643	-2.447656028	-2.798683413	-2.647890309	-2.911375799	-1.307700722	-1.491067431	-2.07061934	-1.616451262	-1.401646	-1.340854275	-3.049695389	-3.108682763	-1.455466424	-1.692155263	-3.336563175	-3.072937867	-1.764115512	-3.070725503	-1.539552543	-2.186307192	-1.567480049	-1.65114272	-2.20693146	-2.138717864	-2.336666602	-2.079049025	-1.738509539	-1.106946475	-3.286271763	-0.4962203356	-1.837073185	-1.912815023	-1.977816966	-2.746508307	-2.557482765	-1.840150485	-1.603951156	-2.045041965	-2.869907622	-2.828484087	-2.463271336	-2.545861353	-1.439831385	-1.838977858	-1.707076717	0.03434202876	-3.064902204	-0.5930335056	-1.257392979	-1.473422952	-2.122591394	-1.580436286	-2.982934477	-0.6008855583	-2.425371328	-2.030603218	-3.152740156	-2.367880242	-2.132652138	-2.606509176	-3.004064138	-3.194238949	-1.588984205	-2.45776186	-1.364689669	-1.132930553	-2.709988871	-1.620033481	-1.452156572	-1.221070989	-1.283825109	-2.044998768	-0.9535302196	-1.51704325	-2.622102061	-0.078721657	-0.4293735483	-2.166345207	-0.9045839496	-1.997376318	-1.800781201	-1.789467526	-0.6102363268	-1.697840876	-0.9428684197	-2.00824986	-1.69639634	-3.054854795	-1.093012965	-1.518334789	-2.75076572	-1.425942109	-2.008468968	-2.201859582	-1.527607963	-2.930762801	-3.472629963	-1.859211737	-0.9687730533	-0.7016408613	-2.250220234	-2.581454784	-1.390669891	-0.6233359591	-2.648714514	-1.542374724	-2.250018342	-1.832782152	-1.891887201	-1.710622361	-2.036444508	-2.914021167	-1.319032262	-1.216624617	-2.768632422	-1.054706764	-1.54605885	-2.377973606	-3.066997643	-2.004130235	-0.9657880634	-0.7510490667	-1.378082635	-2.194793084	-2.567405304	-0.9470076169	-1.248645968	-2.567295065	-1.516013797	-1.593048035	-1.724223967	-2.139132787	-1.588534871	-0.7215752927	-3.696955793	-1.197303764	-2.478369128	-1.569231618	-2.191269471	-1.181995658	-1.586971063	-1.516894472	-0.7793373031	-1.401340108	-1.128325367	-1.909783736	-3.6009499	-2.414642358	-2.179288256	-1.500865362	-1.828284018	-3.343868398	-2.683380418	-1.877255916	-0.9366115738	-2.019717176	-2.699817119	-1.121193474	-1.447001458	-1.810404699	-2.229050014	-2.177194202	-1.117600997	-1.304796417	-2.081972548	-1.10661604	-3.096572673	-1.63557714	-1.647976132	-2.592675682	-2.081926945	-1.688469488	-1.991801872	-0.9955789528	-2.038946304	-1.356598101	-1.904208574	-2.686718042	-2.206412842	-2.785176235	-1.577081479	-1.634567295	-2.6912556	-2.239134219	-1.712820326	-0.7185384429	-2.751539509	-1.495088385	-2.605083827	-2.198399766	-1.427103688	-1.908221579	-1.914454769	-1.940239998	-1.78430491	-1.981604328	-2.721684858	-2.246094068	-2.232531786	-2.86265584	-2.009482441	-3.304759655	-3.294358668	-2.095641615	-1.413654619	-2.10357433	-2.804884919	-2.448247207	-1.619762293	-1.589174242	-1.906772723	-1.401675517	-2.141302597	-1.445164682	-0.8631094663	-1.375685859	-1.15119465	-2.323659499	-0.06696330217	-2.191596623	-2.55264837	-2.309450385	-2.080074786	-2.193385197	-0.9261219789	-2.373714205	-2.193626058	-3.001047288	-3.26553266	-0.8142325004	-1.345262804	-1.715511848	-2.598765427	-1.54073201	-2.570699561	-2.595780927	-2.537383913	-2.688031629	-2.445828157	-0.9564482309	-3.38375977	-1.752848008	-1.644841727	-3.036240627	-2.18299382	-2.074728133	-2.29602874	-2.197014102	-2.033655188	-1.054651961	-1.063966256	-2.660710945	-1.699852848	-1.1430893	-1.853156888	-2.307152544	-4.50560591	-1.980801583	-2.032356644	-1.322844371	-2.095360423	-2.268112947	-2.641232148	0.05778402378	-1.459967514	-1.362075948	-0.5920816926	-1.628844924	-1.532187653	-0.2222223459	-2.678623114	-2.419362978	-1.770198309	-1.942281804	-2.466483642	-2.507655127	-1.665175117	-1.908916516	-2.455190763	-0.8287141418	-0.8508659375	-1.500052995	-2.621567113	-3.013840812	-2.299848031	-2.001708257	-1.483862293	-2.418627776	-2.053965251	-1.069254085	-1.321637692	-2.501193114	-3.249941605	-1.041445255	-2.031972549	-1.612036461	-2.404183191	-1.112943761	-2.108625986	-1.358384313	-1.633550246	-2.838856199	-2.587375007	-2.012072006	-2.655396006	-3.127651207	-2.312830671	-2.91366551	-2.734323381	-0.6766313138	-1.097889693	-1.269263035	-2.062952602	-1.473683681	-2.884417529	-2.189254554	-2.119435885	-0.8497076283	-2.697352371	-4.305056511	-2.258141232	-1.950219872	-1.576006866	-3.371861382	-2.066965347	-2.160940661	-2.291561928	-1.745912451	-1.148026252	-3.082330077	-1.441787763	-1.54303785	-2.628746582	-1.39195966	-1.280396582	-2.155290192	-2.52093738	-1.105393059	-2.578239553	-1.752617066	-1.083016552	-1.26682999	-2.148572265	-1.192884588	-2.737224231	-1.864783276	-1.97823954	-1.890216326	-2.762500864	-0.01692127823	-1.578451479	-1.386132519	-2.599117467	-2.343873653	-2.674120873	-2.801129429	-1.478776734	-2.764183373	-1.649648126	-1.580221138	-1.115785673	-2.096159778	-1.941159989	-2.017724767	-2.015493737	-2.756100498	-1.522229636	-3.033896919	-2.232048773	-1.605186091	-2.185766901	-2.917591399	-2.095391799	-1.756414942	-1.981276127	-1.68766266	-1.140942313	-2.038567714	-1.019760907	-1.567973851	-1.617805556	-2.437689419	-0.8625957652	-2.49240114	-2.348680844	-1.847836338	-2.010353477	-2.178394404	-2.706217575	-0.6188718302	-2.061091727	-0.9142763842	-0.9459497911	-2.358634587	-1.213115026	-2.201835627	-2.764793296	-2.116073867	-1.486925805	-2.428352482	-2.409643885	-2.15535513	-1.841538112	-1.836159069	-0.6435804951	-2.371889074	-1.472785855	-1.153790466	-2.149897921	-0.6141047184	-1.266814716	-2.745199734	-2.458896546	-2.358296137	-1.976768857	-1.000535864	-0.9971861467	-1.059412652	-2.808093976	-0.8409588442	-1.356389775	-1.446976181	-2.628864728	-1.908938551	-1.39604607	-2.773579145	-1.966734977	-2.212510984	-2.363416724	-1.944109114	-1.91673555	-2.326615842	-2.065043803	-2.101008704	-2.048974156	-1.613083587	-1.899180842	-2.545896381	-2.265201751	-2.193419216	-1.056507003	-1.787456967	-0.9068623513	-2.218239871	-2.783928002	-2.281658412	-0.7918244144	-2.124749782	-1.605252164	-2.530027769	-2.612555732	-1.986415617	-1.848549096	-2.259383187	-2.11653514	-2.50587765	-1.934047936	-2.75838706	-1.282592575	-2.154857952	-2.11914552	-2.561341819	-2.326044778	-2.263465668	-1.664574191	-2.009552628	-2.831197938	-3.097703309	-2.87499057	-2.043374879	-1.370239958	-1.751300883	-1.969675011	-1.374648138	-2.636056563	-2.258872043	-2.398726009	-2.691928921	-2.642820141	-1.002799257	-2.49496255	-2.493889204	-1.922522208	-1.929562882	-2.20412867	-1.283960632	-1.103104722	-2.038903805	-2.069465855	-2.048477086	-1.93286108	-1.541834977	-2.656844502	-3.052147832	-2.470948961	-2.207251189	-1.309276705	-1.443345623	-2.704054346	-1.525849282	-2.778523507	-1.748472049	-1.512162682	-0.4239224646	-1.216317876	-1.139370072	-1.369542464	-2.149055579	-2.205285564	-2.361293726	-1.178863221	-1.658351258	-2.245813058	-2.714492129	-1.966975805	-3.549324484	-2.420203026	-1.492836392	-2.247257309	-2.20893604	-2.377942044	-2.047602816	-2.161331446	-1.958625433	-2.504973805	-2.566404136	-1.534180514	-1.756702858	-2.779526735	-1.642344392	-1.186754059	-2.600940978	-2.920596178	-2.416171812	-3.51892803	-1.721629818	-2.851973886	-2.983027897	-1.753981881	-1.908753067	-1.065686978	-2.455227794	-1.667470284	-2.370953786	-1.930210935	-1.807804566	-1.440162513	-2.522146601	-1.772806008	-1.065007354	-1.283721398	-1.5755	-2.99264653	-1.257373147	-2.129327571	-1.136573722	-2.061309232	-1.945832551	-1.725515169	-1.433956397	-2.870819464	-2.277218055	-2.076662118	-2.669674292	-2.044773859	-1.990623655	-1.584691325	-0.7948089252	-1.076067476	-1.991786204	-2.800355374	-1.742283699	-2.364270625	-0.7452347839	-3.038191537	-2.437379523	-2.891120585	-2.695386504	-2.531828996	-0.6886561772	-1.092176017	-2.158913199	-2.145742615	-2.097754106	-2.594679267	-0.6724758461	-1.324481064	-1.982237912	-0.841325497	-2.083715887	-1.279796786	-3.007841017	-2.289040095	-1.814952454	-2.065373759	-2.382140153	-2.109424107	-1.858449251	-1.320667078	-2.163804648	-2.491228907	-2.781183053	-2.148789074	-1.231171205	-2.449181046	-2.12188007	-2.640078373	-2.356286446	-0.6851753569	-1.108711937	-1.074200126	-1.396971297	-1.423202768	-2.222046746	-0.4004574227	-2.104322522	-0.3512734635	-2.210019537	-2.361673236	-0.8538484632	-2.89556761	-1.189392504	-2.355279347	-2.497231013	-1.981548057	-2.150186473	-1.396693332	-2.890073294	-1.824170705	-2.337645128	-1.869686028	-2.087984242	-3.140442551	-1.533066836	-1.574731583	-1.474378454	-1.539981996	-1.164998164	-1.052652024	-1.793266738	-3.352627196	-2.680858583	-2.374178661	-2.09329303	-2.016688228	-1.130794583	-2.276884775	-3.008452106	-2.471654872	-2.30487528	-1.512263737	-1.428926005	-2.427242622	-1.393456127	-2.434749279	-1.672256322	-2.106697583	-0.9108741512	-2.158444851	-0.4456089124	-1.610828152	-2.19648142	-1.980827895	-1.78305387	-2.649049214	-1.479324964	-2.930870792	-2.268228621	-2.667445163	-1.362729206	-1.623521027	-1.983135809	-2.585671444	-0.878292091	-1.706274457	-0.5540376162	-2.837316093	-1.718482325	-2.425994148	-2.484905624	-1.468988744	-2.261665797	-1.780477894	-2.892771723	-1.69570914	-2.888085296	-2.332973513	-2.784338065	-2.191443508	-1.920178442	-2.897157278	-1.300315136	-0.8103602219	-2.264192025	-0.9072018864	-1.947847169	-0.5974672981	-2.464892124	-2.223588265	-3.022710338	-2.695409326	-2.427456625	-0.2177839577	-2.44212353	-1.637314819	-2.428714026	-2.208229524	-1.552096884	-2.307610991	-1.153858183	-3.216415118	-1.519890378	-0.8337378524	-2.798415554	-2.219962309	-2.412532516	-1.856769222	-2.086147472	-1.181159334	-2.42209544	-2.035807702	-1.544556653	-3.346581322	-1.24992288	-2.177246724	-1.334953402	-1.321175193	-2.130980789	-1.60038008	-1.782383767	-2.196027459	-1.194711447	-1.127670702	-1.811451877	-2.087877772	-2.6808889	-1.179341043	-1.718710153	-1.018978406	-2.139028403	-1.012950449	-1.244042219	-2.787215116	-2.125167428	-2.354800084	-2.26215028	-1.999130529	-1.647528339	-2.47288756	-1.572273989	-1.482899008	-2.012630726	-1.581753705	-2.468885623	-2.896378348	-2.873038988	-2.432642547	-1.73940056	-2.518611997	-2.141272182	-3.60853621	-1.406707942	-1.726124383	-1.636066923	-1.817166122	-1.207607497	-1.037521978	-1.574029033	-2.215184018	-3.251826377	-1.479460492	-0.7375342877	-1.369493174	-2.172256498	-2.836282181	-1.457949259	-1.800503738	-1.246600259	-2.498923013	-1.927577955	-1.200336613	-1.769355865	-2.475560566	-0.5874758566	-1.665718266	-2.516599015	-1.208720249	-1.566560442	-2.245748451	-2.234981796	-1.971655201	-1.912943667	-1.904613463	-2.27808484	-2.412142053	-2.585977881	-2.341145381	-2.132043705	-2.537018828	-1.814545547	-1.763885423	-1.799682904	-3.079927412	-2.862794903	-1.912609908	-1.220398505	-1.805833632	-0.4469055842	-2.475859629	-0.3787272705	-2.057334597	-2.722147945	-1.704131153	-2.37801613	-1.701984404	-0.3036547939	-2.849495115	-2.195150993	-2.09166125	-2.493633721	-2.134632086	-1.324394765	-2.077764838	-2.171076858	-1.37001384	-0.2056416854	-2.280907997	-2.679185013	-2.504877261	-1.759956367	-2.683040939	-1.157203333	-1.081280659	-1.608411903	-2.430302441	-0.9909142302	-1.32207503	-2.054990005	-0.8725670476	-0.9241043024	-2.462228821	-1.047156721	-1.500347492	-0.8267748603	-1.386843394	-2.549487596	-0.7510516704	-2.862897122	-2.495371105	-2.818828776	-1.139870419	-2.986420415	-1.684614127	-2.801182431	-2.143587201	-0.6487292383	-0.7807989288	-2.614936774	-1.16379296	-0.9644275935	-2.30019113	-3.406313849	-2.064417304	-1.906825894	-3.134139148	-3.000694894	-2.927723097	-2.224437309	-0.6763122184	-1.541302542	-1.938712666	-2.542583501	-0.8754085809	-2.880160302	-1.119913929	-1.233309667	-2.577251383	-1.320444941	-2.419726786	-2.100882013	-1.394442192	-2.99424645	-2.503128055	-0.7742099948	-2.654004589	-1.579770719	-1.645093007	-2.12260142	-0.8006413355	-1.717518464	-2.471571676	-0.8155524021	-1.133768531	-1.083126602	-2.061893128	-0.610789636	-1.524170324	-2.020494978	-0.3850006044	-2.460387096	-2.390305221	-2.379756505	-1.392549031	-1.665049934	-1.565014615	-0.6036614889	-2.503012099	-1.801832703	-1.905459704	-2.241442958	-3.211362183	-2.332603999	-1.210041724	-2.75232552	-1.949850052	-2.185985556	-3.33230519	-1.025551385	-2.012107986	-1.729093145	-2.927552584	-1.519944936	-1.345251013	-2.253972649	-2.512082106	-2.910898168	-1.878168482	-1.65590862	-2.564777457	-0.4918735485	-1.785583165	-1.135307337	-1.01198559	-2.794286174	-2.584815614	-2.038033511	-0.9403512141	-1.980293521	-3.004960345	-1.653326095	-2.455189013	-2.341919845	-2.508880905	-1.807133243	-2.436952279	-2.648573268	-1.898792458	-1.64736779	-3.370157489	-2.449648018	-0.9068335946	-2.985174392	-0.0007260736607	-2.392164866	-2.074787163	-2.527692672	-1.946720719	-1.874925928	-2.017752535	-1.101500493	-1.782698134	-1.956221329	-2.070985131	-2.809427998	-1.326934728	-2.887507334	-1.313920351	-2.240457742	-2.946114519	-2.700342388	-1.087678351	-1.967651674	-1.646016669	-2.31495913	-2.181389137	-2.162619401	-1.857710007	-1.523131121	-1.559251298	-1.013791448	-1.779352132	-1.889198802	-2.191917125	-1.492266654	-0.5026040041	-2.117348825	-1.511759236	-2.62943816	-2.127295028	-0.6095233596	-0.7923551992	-1.568527714	-1.140670161	-2.487322433	-1.999636074	-3.088670797	-1.645719844	-2.086032465	-0.909147991	-2.204502175	-0.59308636	-1.852574647	-2.985345756	-2.042034323	-2.368035656	-0.2512555003	-1.600107607	-2.590403401	-1.866566688	-2.256757401	-2.638573521	-1.991093533	-1.982887795	-1.603108804	-1.85981659	-2.365053025	-1.718771171	-2.102713194	-1.521302899	-1.72819398	-2.691461775	-2.264403603	-2.93508355	-1.973212224	-1.486454764	-1.688577417	-0.4374535733	-3.371842292	-2.352651565	-2.530126203	-2.451049727	-1.779159217	-2.412739624	-1.445296468	-2.817491982	-0.6049547299	-2.184357541	-0.6698812235	-1.520123098	-2.26816545	-2.152549355	-3.34968929	-2.152478279	-2.294491656	-1.982390581	-2.818220474	-2.147177669	-2.526804559	-1.048406449	-2.374941715	-1.291966527	-1.419433088	-2.59162665	-0.8671506464	-2.339825986	-3.092725918	-1.688594325	-1.971699133	-2.173661891	-1.631120407	-3.505786554	-2.064362709	-2.595378894	-1.815269063	-1.682477999	-3.034559445	-2.052758536	-2.664289186	-2.198819064	-2.655666511	-3.230349828	-2.968065209	-1.637407098	-2.321044055	-1.765993999	-1.977191492	-4.320641973	-3.04058477	-0.8969965491	-2.811388039	-2.42195286	-2.583253882	-0.3155623374	-2.715325505	-2.223732395	-2.172616417	-1.814910579	-1.732820092	-1.945257408	-2.677884188	-2.906283115	-2.640295446	-2.285647183	-1.429235294	-2.235549466	-2.933658975	-3.573677595	-2.024974247	-1.983497997	-2.283438278	-1.825181321	-0.9700565779	-2.340223609	-3.185031832	-2.8307382	-2.530033546	-2.286866078	-1.232905893	-2.754703567	-2.400355416	-3.183306398	-0.9651598547	-2.836227996	-0.3620266738	-3.199941166	-2.056341202	-2.939754923	-2.828755436	-3.034306721	-1.689077624	-2.756265514	-1.258387215	-3.279465972	-2.202938705	-1.763600129	-2.109598336	-2.40919201	-2.165326703	-2.74905543	0.3008585778	-2.591733913	-3.498476979	-2.18663142	-1.96656464	-1.583929203	-1.876828957	-1.865353596	-2.20502629	-2.42027623	-3.087535303	-2.718618282	-2.680541429	-1.197511274	-1.166876694	-2.482149824	-0.9497757662	-1.0380495	-1.278703956	-1.80855775	-3.198823808	-2.533130727	-1.911690124	-1.995408166	-1.538460739	-2.173834502	-3.394378061	-1.538573382	-2.160536453	-2.365734036	-2.342199446	-2.698279633	-2.39254731	-1.506046232	-1.377900488	-1.916341882	-2.417112397	-1.116391125	-2.645562326	-1.731898702	-1.761316416	-1.667476629	-1.843902593	-2.655671774	-1.972035064	-2.362559108	-2.662248731	-2.729188127	-2.700074163	-2.528185408	-2.77660124	-1.151465502	-2.698936942	-2.459535159	-2.833100598	-2.847649281	-1.585993952	-2.311641282	-2.488762278	-1.118302512	-2.918138622	-1.952523741	-1.101734937	-2.421370581	-1.341480293	-2.24614641	-1.941316734	-2.007307318	-3.571871475	-2.424770078	-2.646063447	-1.522904474	-2.463430462	-1.719878414	-1.312056142	-2.007734655	-2.78008766	-0.9468233256	-2.440408357	-1.425220468	-1.072484602	-2.175891965	-1.996781303	-3.309061485	-0.6063439439	-1.912258533	-1.800482992	-3.063206078	-2.053456259	-2.911367352	-1.322752446	-2.023645837	-3.079953665	-2.002917057	-3.368019917	-2.957780287	-1.397271683	-1.554483569	-1.78423004	-2.978935025	-1.069056652	-1.18783809	-1.364568135	-2.492320265	-3.245654786	-2.220214823	-1.068897717	-1.942337781	-1.755625503	-1.269697497	-2.121644094	-2.982164074	-3.283433152	-1.78764702	-2.685753212	-2.4320778	-1.200176173	-1.967946392	-2.242801022	-0.722495656	-1.779472816	-2.197689537	-1.698183495	-1.997103953	-2.451719522	-2.362000851	-2.195323791	-1.900228569	-1.942405826	-1.81132019	-1.987816306	-2.593467387	-2.288381261	-1.010954997	-2.3374099	-2.264500751	-2.672905018	-1.690005766	-0.05354663269	-2.788807448	-2.096432147	-1.808025061	-0.1423290868	-1.625494869	-0.6712054396	-3.061562573	-0.9555333994	-1.41186221	-1.666983782	-1.112638008	-2.833820712	-1.876659727	-1.902180163	-2.285857469	-2.637866373	-0.5812144143	-2.960424939	-1.413772256	-3.183763493	-1.192853403	-1.587881038	-1.031968302	-2.215125651	-1.92410249	-2.278138943	-0.3888300634	-1.857246465	-1.851896953	-2.840327656	-2.117540198	-1.392741072	-1.984399343	-1.082792067	-2.590311193	-2.248766702	-2.417686034	-1.78813794	-2.172513709	-1.552850371	-2.264308	-1.111453976	-1.121006467	-1.478624277	-2.623701448	-0.4916387598	-2.313698418	0.3418720671	-2.365899038	-1.589762672	-1.642861837	-2.253939759	-1.834567542	-2.316152078	-2.332717388	-1.121559351	-2.498517313	-1.799904846	-2.009207874	-1.199954184	-2.737804782	-1.431354529	-2.023497634	-1.73188231	-2.015722219	-2.219110767	-3.067696793	-1.457779489	-2.321065028	-1.558623371	-2.420791218	-1.847518817	-0.9081439367	-1.488597097	-1.991946217	-2.244120928	-1.825004421	-1.707737597	-1.728448253	-2.487060421	-2.861719171	-2.069977107	-1.588837166	-0.2099124772	-2.929805577	-1.431166877	-1.79373989	-1.827384299	-1.941551208	-1.434551461	-1.236048106	-3.154214482	-1.99357462	-1.498585405	-1.069004288	-0.8376516472	-1.860160979	-1.038180734	-2.42522981	-3.228352841	-2.432872301	-2.8732151	-2.040172629	-1.498474361	-0.3839819834	-1.065712065	-3.621474967	-1.940509615	-2.492702689	-1.75681808	-1.599210308	-1.409386635	-2.151168991	-2.112401129	-1.033066659	-1.772622191	-2.840838417	-2.500905411	-2.46936119	-2.402674153	-1.476844687	-3.101589693	-1.368482351	-1.504399411	-1.891380996	-2.152338664	-1.726718147	-1.508623997	-2.942245645	-1.106537211	-2.872531382	-1.015270736	-2.543654847	-2.193909626	-0.3027413386	-2.225290208	-2.542117689	-2.760428294	-2.611373196	-2.270296802	-2.190839276	-2.087230781	-2.661607124	-1.337338976	-2.219697465	-1.697777939	-2.340314832	-1.771127954	-0.9451663065	-2.53660677	-3.194487185	-3.114977917	-2.23333585	-3.249043588	-1.557840455	-1.865217611	-1.996781767	-2.421426751	-3.074582735	-2.652401457	-3.121809492	-1.415638859	-1.545627192	-1.306448464	-2.95050205	-1.162201484	-3.352577228	-2.079697806	-3.204003774	-2.339372876	-0.8828028116	-2.194248272	-1.49749223	-1.795044136	-1.301709695	-1.521178125	-3.07374536	-2.650242392	-2.405664512	-1.965135647	-3.289484162	-1.660584213	-1.912793865	-2.565599578	-1.8586058	-1.849781778	-0.877703305	-1.74828699	-3.457538733	-2.114825296	-1.837945471	-0.6099072038	-2.026800058	-1.626544954	-0.969842544	-2.266885906	-1.90001994	-1.668267993	-1.328925453	-2.621150911	-2.826205038	-1.369194471	-1.107260627	-1.636860295	-1.196234841	-2.189145261	-1.744165579	-2.874751485	-2.264562096	-0.4498334827	-1.138418165	-2.205744043	-2.219108043	-2.045383367	-1.955746022	-1.860096826	-0.3568075442	-3.37476082	-2.205743735	-1.819668758	-1.863648458	-2.234445809	-2.178384397	-2.413250859	-2.712294301	0.04243589598	-3.371933514	-2.020686202	-1.21137901	-1.05927856	0.02787134138	-2.513024638	-2.599537981	-1.927264735	-1.791295291	-0.153705563	-1.040986367	-3.723381483	-2.067537772	-2.183441187	-1.758376094	-0.05047799436	-2.711113991	-2.230891754	-3.092045945	-1.033117932	-1.536392875	-2.781950686	-2.472989819	-2.138647426	-1.529291332	-1.666746338	-1.908110504	-2.296547239	-1.301187349	-1.281199063	-2.452158969	-2.34744642	-1.310615655	-1.361189035	-2.614027378	-2.640086077	-1.093134749	-1.901190337	-3.323247017	-1.629576123	-2.463583545	-1.212302239	-2.448998199	-1.025697453	-1.19221342	-2.147806642	-2.848688988	-2.600951051	-2.432102199	-2.810213065	-2.511883182	-1.392212368	-2.546146999	-2.805656554	-2.145483284	-3.116185109	-2.494806652	-1.1102605	-1.903762623	-3.021108542	-1.910377522	-1.900066448	-1.924413477	-2.183715717	-2.748180669	-1.188946624	-1.249118615	-2.28029596	-2.01206545	-1.581338017	-0.6448408377	-1.694970743	-1.718389976	-1.233577743	-2.974212749	-0.4457562145	-1.757700145	-1.394927052	-1.818851047	-1.911348382	-2.791681957	-1.455913077	-2.881596585	-3.04907786	-1.554847614	-2.959302798	-2.08206767	-2.625238526	-2.661358766	-1.222590777	-1.259091377	-2.387195869	-1.48484417	-1.685064873	-2.761029019	-2.206436865	-1.859688079	-2.3541854	-0.7791460024	-1.373909812	-1.065161998	-3.280307964	-2.364356851	-0.8495094198	-1.888896484	-2.125371879	-2.785104829	-2.049607742	-1.862913828	-1.542297934	-1.377836453	-1.149902767	-2.411915552	-3.69871992	-2.341580657	-2.354113342	-2.180017251	-2.854875629	-3.320013815	-2.044704063	-1.834376109	-2.61745192	-1.700909508	-2.761475931	-0.5683597478	-2.931185188	-2.466191309	-1.67508601	-2.651439427	-2.342651616	-2.215860157	-2.197325462	-1.879783694	-1.746609044	-1.342008178	-1.029758547	-2.238967945	-1.781851945	-2.375558385	-2.181236472	-1.304398942	-2.601065496	-1.741244412	-1.883047719	-1.742674285	-1.663995871	-1.155640087	-1.068229915	-2.205331631	-1.772901256	-3.110545418	-2.853935084	-2.695015312	-2.158062691	-2.237297424	-2.694188307	-2.402932124	-2.659727544	-1.476068139	-2.119553094	-3.129047735	-2.75913041	-1.09720151	-1.351107417	-2.128768814	-0.7016353773	-2.090872606	-2.429886706	-1.866875859	-1.136490566	-2.308782855	-1.609275493	-2.183218693	-2.081081709	-2.064090681	-2.927074473	-2.208912807	-2.881198805	-1.531417285	-1.983914169	-1.375173405	-1.619985108	-2.982337814	-1.792590664	-2.164415226	-2.386147003	-2.507905787	-2.754096226	-2.637194648	-1.56737785	-2.313413644	-2.029904249	-0.8071826918	-1.667338539	-1.875985766	-2.006148233	-1.319843724	-1.08084057	-2.168530021	-1.49856345	-0.6644387923	-1.922136723	-2.271941298	-3.02656178	-1.692848004	-1.629710028	-1.74418401	-2.094457447	-1.684502977	-0.9272846331	-2.352078582	-1.865822239	-1.824239002	-1.986066894	-3.643770232	-1.721073287	-2.895215831	-2.261087998	-0.8378695589	-1.127948239	-1.446202577	-2.777560615	-1.916470463	-2.846172667	-1.724229376	-3.186045147	-1.894122643	-2.329858343	-2.244592294	-2.185521901	-1.507070793	-1.97009449	-1.176387297	-2.309636019	-1.544458977	-2.116534461	-2.107477343	-2.335238721	-3.011817808	-2.407558876	-0.8588984496	-1.58494017	-2.873070602	-2.410122485	-1.664947609	-1.274379825	-1.668888247	-2.326887831	-1.306163164	-1.646179893	-0.6688141637	-3.169831219	-1.762773816	-1.94373901	-2.174099133	-3.998299459	-1.803752277	-2.545359243	-1.847411326	-1.660614545	-1.639217654	-3.05766442	-3.251952778	-2.935176657	-2.377081397	-2.139422163	-0.8972133355	-2.074158141	-1.278348481	-1.566320484	-1.23286988	-1.323613137	-2.123644765	-0.6921460867	-1.996885568	-1.68012141	-2.521085543	-3.011232635	-2.275909632	-1.793681708	-3.133320075	-2.929858775	-0.8427173799	-1.086594578	-2.088174405	-2.426514531	-1.746417479	-1.554096835	-2.127740317	-2.677636709	-2.18232758	-2.906821435	-1.403661177	-3.178721812	-2.222506971	-2.633396874	-1.614700287	-1.318710255	-3.637293794	-2.75479715	-1.312168431	-1.173617688	-2.067858003	-2.227876804	-2.595621196	-2.502916382	-2.127645817	-1.582830355	-2.73464929	-1.836399373	-1.526196986	-1.869353239	-1.321782464	-0.2307511036	-2.479959095	-1.432080305	-1.866176485	-3.104519747	-0.7686136345	-1.68649017	-2.855600509	-2.336895947	-0.8665395746	-2.690997371	-1.671553471	-0.9673861813	-2.139595644	-3.068519763	-1.46681998	-2.239527696	-1.682959057	-1.551375024	-2.711381814	-1.378777808	-2.186671297	-2.213268066	-1.963368464	-1.832181917	-1.46523464	-1.956837401	-1.110428829	-2.427168869	-2.351666385	-1.847918917	-0.9659730566	-2.468590112	-2.647447685	-2.055614209	-3.141699069	-0.8913990228	-2.386763674	-1.677469698	-2.294147609	-2.718306294	-1.952071694	-2.049017906	-2.074697703	-1.203399993	-0.8031708673	-2.319831573	-1.404449732	-1.667350807	-1.577773231	-1.495870466	-2.573220024	-3.239870731	-2.826596091	-1.797976722	-1.927728289	-3.029457487	-3.818632628	-1.884709975	-1.011793184	-1.858832311	-1.69399627	-1.400106112	-1.902843939	-2.214350753	-2.076877508	-2.355055834	-0.7562294782	-2.515649809	-1.246784781	-3.586544793	-1.373291109	-3.127497894	-2.63430185	-1.772737988	-3.126345972	-2.655550738	-1.82110029	-2.113549674	-1.689330612	-2.326599518	-2.967952792	-2.691899332	-3.546375449	-2.143073404	-2.953563686	-2.217315309	-2.366125774	-2.756550343	-3.138890419	-2.492051689	-3.62864906	-1.946514261	-1.288144222	-1.891869452	-2.63469197	-2.398201221	-2.06881194	-2.598954891	-1.443238104	-2.826611523	-2.065967351	-1.58300581	-2.414006078	-3.186941258	-2.699979417	-1.728221501	-3.32389555	-1.922454417	-2.331389145	-1.593971043	-0.841010059	-0.9945997585	-1.923113978	-2.463437476	-1.698463094	-1.776839687	-1.502537489	-2.165053294	-2.764431339	-1.932272311	-1.894854115	-2.10974072	-1.884583471	-1.016976941	-1.038816811	-1.38098544	-1.680855383	-3.345127124	-1.372021855	-2.94537141	-1.740429499	-1.093887038	-2.917370758	-1.458267594	-1.535331324	-3.630675891	-1.901153399	-1.863914928	-1.978356348	-2.138028929	-1.551884693	-1.175382346	-1.132134424	-1.417288907	-1.12586656	-2.153301471	-1.58352792	-1.630018189	-2.17239996	-1.692796644	-2.628620743	-1.91552245	-1.709827446	-2.47678642	-1.522373633	-2.731114104	-1.565236147	-1.050906619	-2.325427271	-1.195361171	-2.178672614	-2.530162419	-1.031387327	-1.281685811	-0.6587423023	-1.735735893	-1.63364509	-1.994054704	-1.744662898	-1.13276611	-1.648288632	-3.244849691	-1.086009581	-2.224066103	-2.793342823	-1.55710486	-0.9286304453	-1.677486457	-1.69503062	-2.154234044	-1.65304836	-2.088346292	-2.651577398	-2.49345204	-0.4178359528	-2.568675169	-2.521552219	-2.054423209	-1.430562787	-3.110394959	-2.722055109	-2.007920651	-1.25782429	-1.804630152	-1.805485242	-1.565981188	-0.5162756805	-2.663562779	-1.844618812	-1.474619608	-1.478939539	-3.241041341	-1.850744812	-1.543166956	-1.733414446	-0.512060716	-1.31324993	-3.653062979	-3.002824632	-1.737822393	-1.916367201	-2.943487729	-1.571231464	-1.792499829	-1.959159449	-2.161949452	-1.48345442	-1.323297374	-1.800543197	-2.040103954	-1.76687542	-1.622949585	-2.727726962	-2.322068465	-3.057749946	-0.9751946444	-1.163864786	-2.467072041	-1.48618763	-1.599634062	-2.659134392	-1.224428739	-2.022725105	-1.129454001	-2.783746732	-1.525074898	-2.802078926	-1.619255982	-1.710200689	-2.949983153	-2.060323384	-2.108777372	-1.44779574	-1.53917678	-2.157709078	-2.259840272	-2.959212823	-2.299007668	-0.6490692822	-1.781748402	-2.342766838	-2.36947301	-2.508754131	-3.367782856	-2.112577737	-2.480739779	-2.278115734	-1.66883598	-2.167004472	-3.184554911	-2.285153024	-2.900015001	-1.066304798	-1.643163561	-1.494143255	-1.356113628	-3.011922496	-2.930879823	-2.537684798	-2.023061258	-2.303585911	-3.964074859	-2.920230213	-3.142829612	-2.645353675	-1.764955131	-1.455633416	-2.337092127	-1.561526642	-0.7051995131	-2.565286092	-2.815424338	-1.168481047	-1.915890556	-1.930984969	-1.53885442	-2.14043319	-1.781636002	-2.41753044	-2.825269237	-1.810863932	-2.654818837	-2.292448732	-1.506747208	-1.867396361	-2.732455554	-2.926205472	-2.886015248	-2.744443895	-2.610993143	-0.5853204293	-1.658754839	-1.469206865	-1.702934815	-2.054471857	-2.20040415	-0.9117585347	-1.408273253	-0.8210588448	-1.959740809	-1.344663234	-2.19880518	-1.655351051	-1.103923273	-3.125700291	-2.424094778	-1.757554808	-2.536606888	-2.34324684	-0.4754309425	-1.550489879	-2.11883639	-1.127596332	-1.396594606	-1.104466322	-1.81179263	-0.89264848	-3.212037573	-3.735028651	-2.060362017	-2.578266186	-2.105452512	-2.642312907	-2.410380448	-2.016203834	-1.419630041	-2.179317385	-1.688148782	-1.049570525	-3.496656886	-3.386465562	-2.886503967	-1.972454365	-1.973067676	-2.075168401	-1.405691934	-1.788681194	-1.303474949	-2.420907515	-1.076973507	-2.56279097	-1.619758378	-1.229572721	-1.167698086	-2.75522619	-1.439691279	-2.626245834	-1.235134727	-1.457092161	-0.4530973518	-1.635912145	-2.710396242	-2.253273247	-1.50987507	-0.8013386822	-1.658899783	-2.581386016	-1.863235604	-2.026348316	-2.24292874	-2.006186481	-2.172499234	-1.961505414	-2.647593472	-2.586356122	-2.47168077	-1.668955785	-1.685192826	-2.798392253	-2.596678988	-2.641662523	-3.203444354	-0.3155979908	-1.227940859	-3.190124475	-0.08964770746	-3.399637473	-1.665889576	-1.111360852	-2.28712863	-2.177609133	-1.675020471	-1.665234238	-2.531174744	-1.976141914	-2.442880498	-2.877615509	-1.277691377	-1.329920386	-2.507498178	-1.405124667	-2.513628734	-2.753209382	-1.777308598	-2.8555511	-1.021436468	-1.563501894	-1.084199307	-1.712437305	-1.613503545	-1.420897746	-3.076793753	-1.855949309	-0.9396454721	-2.501575298	-2.112266091	-1.331177439	-1.502497691	-1.667572201	-3.457925718	-1.857477501	-1.675022348	-1.547903582	-2.097881055	-1.909473235	-2.106949781	-1.889485079	-1.969295631	-2.220969441	-2.32716006	-2.047703751	-0.7157658396	-2.887902191	-0.4416423206	-2.229043154	-1.342746342	-1.24172061	-0.4151624076	-2.658878275	-3.080662899	-2.881023604	-1.6918249	-1.050148494	-2.485923663	-1.729469953	-1.328132599	-2.519452839	0.1388423275	-2.606140971	-3.355452184	-0.8193117996	-0.7911668675	-2.858080183	-2.67685865	-1.577110572	-1.578890025	-1.681892409	-2.216514635	-1.961307166	-1.322533278	-2.022385564	-3.806104544	-2.474456939	-2.318938491	-2.982148382	-2.61030199	-1.476234141	-1.521231495	-1.051462743	-1.586140634	-1.44230131	-3.243273845	-1.46790315	-1.816630746	-1.851674393	-2.011859454	-1.505713841	-2.164206954	-1.334159017	-2.232569119	-2.105086788	-3.058165137	0.09277444989	-1.950502176	-2.245033274	-2.376023044	-1.693049383	-3.00817508	-2.284682275	-1.36072722	-2.295570003	-2.048665194	-3.283031273	-2.991760348	-3.401956705	-2.273874701	-2.527255659	-2.633284689	-2.126364736	-2.566839269	-2.318649467	-1.507579048	-2.60286965	-2.339920501	-1.9137655	-1.461754409	-1.696139345	-1.38201449	-1.800555889	-2.734202975	-1.147770639	-1.729656963	-1.441369156	-2.988307623	-1.808864033	-1.698538541	-2.629511809	-1.784650241	-2.540263985	-2.989004597	-2.957829443	-2.053278963	-1.871423658	-2.123796375	-3.053301306	-2.401137723	-1.668054099	-1.290104457	-2.482140818	-1.479332197	-2.771708265	-2.432114169	-2.351655231	-2.588545711	-2.853186615	-2.959626049	-2.219253523	-1.694482452	-2.668706912	-2.021015995	-2.169334242	-2.392040069	-2.456995316	-2.241439227	-2.362424331	-2.165198905	-1.512313261	-1.661094727	-1.372775234	-2.3520905	-1.547433119	-2.299945362	-0.9290791718	-1.702117913	-2.047993356	-2.141660674	-1.680315826	-1.383777136	-1.814848896	-3.192490801	-3.15818356	-2.355421714	-2.315058045	-3.051710046	-1.245938863	-2.647592244	-2.3203896	-1.733781961	-2.767948053	-1.660972874	-1.865852112	-2.780013809	-1.637083908	-1.828795241	-1.355178277	-1.888572183	-1.605126692	-1.943129338	-2.303936312	-1.663435477	-2.306191501	-2.387589863	-2.470275232	-1.810747713	-3.308154324	-1.609160306	-1.397297686	-3.200698474	-1.677755874	-1.182408937	-2.202121625	-1.986940104	-1.623370757	-2.24674758	-2.062444909	-2.302681912	-2.40933721	-1.477107688	-2.380591999	-1.443855219	-2.801187762	-2.481558677	-1.293111036	-2.043248129	-2.545335482	-0.8084364631	-2.234685256	-2.868679146	-2.257344109	-2.815781758	-1.334796538	-3.439040445	-1.678882381	-2.683712585	-1.392264077	-2.603936923	-2.080425969	-3.618491112	-0.4301565687	-1.620099616	-2.132498084	-0.8191370446	-2.116000152	-2.186022802	-1.526836349	-2.670768547	-3.158376031	-1.942028286	-1.922393975	-1.572558012	-2.380344871	-0.7763052201	-1.828182364	-2.558957899	-0.1645165633	-1.351405218	-2.561614961	-3.337971826	-1.406854676	-1.488943702	-2.090831005	-3.501891816	-1.481291547	-1.340755395	-0.5044239347	-1.607899431	-1.970415708	-2.100399667	-2.487297973	-2.054665073	-1.478992764	-2.457775489	-1.423366246	-2.165406318	-3.269027609	-2.823375451	-3.100385379	-2.591373333	-1.580782787	-1.741337296	-3.876721807	-1.130771165	-1.681492841	-0.9151641911	-2.731080266	-3.175829428	-1.5457722	-2.030508155	-3.062695273	-1.618803905	-2.020839239	-1.533640454	-2.624325931	-2.374501109	-2.110363887	-2.143939016	-1.946075443	-1.845247374	-1.182998719	-0.2969722511	-2.847640063	-2.18809735	-2.063045702	-2.928147159	-2.337253801	-2.303742584	-2.649297448	-1.711581525	-2.38385903	-2.703939831	-2.68333931	-3.11352548	-2.864146959	-1.744802066	-2.218664089	-1.484999135	-1.426707874	-2.770317917	-2.020116569	-2.018223163	-1.783414755	-2.509647623	-1.241666261	-1.962600929	-3.292688622	-1.584807907	-3.571983753	-1.695261127	-1.301908746	-2.159068888	-1.669331393	-2.699488293	-2.372982167	-1.778696225	-1.864352336	-2.382212523	-2.155962154	-2.203687407	-2.732936386	-2.052963758	-1.696096019	-1.768806732	-1.643749215	-3.883520431	-1.804984566	-2.647415046	-1.102428419	-0.9498011341	-0.8862482322	-3.133691648	-1.613575461	-1.116334375	-1.612836555	-2.211579988	-3.065613345	-2.528150869	-1.883912873	-1.952582827	-1.210609476	-1.810104128	-3.359219446	-2.497679584	-2.002027424	-1.385037039	-0.7775368896	-2.212311887	-1.936191463	-3.061165384	-3.245084958	-1.096849155	-1.52398174	-2.053787271	-2.554218397	-2.785847856	-2.347077109	-1.204222936	-0.4985513991	-0.6608569507	-2.022914388	-0.6443140981	-2.722309564	-2.367257003	-1.720048593	-1.563516593	-2.169745079	-3.050181468	-2.42252735	-1.313802601	-2.25969512	-2.222125554	-1.274546328	-2.764816695	-3.866040952	-2.742922396	-0.2042950619	-1.001669653	-2.301245056	-2.722733893	-2.520725188	-0.7021535135	-1.935192409	-1.190567848	-2.055781493	-2.35486857	-1.69288074	-2.077249343	-1.9288459	-1.47401336	-2.341047756	0.1128953335	-1.910795153	-1.990661712	-3.320337678	-2.137044893	-2.150448642	-1.995742331	-2.68359189	-3.25987562	-1.663893023	-1.155462704	-2.286917073	-2.333865876	-3.34447507	-3.464409328	-1.862135341	-2.10218102	-2.803456532	-1.849321467	-2.753722848	-2.770932204	-1.174237827	-2.474663765	-2.142444866	-2.253802594	-2.080807382	-0.3749271341	-1.713082971	-2.679706619	-2.324656795	-2.014320869	-2.101639488	-1.273312849	-1.653690665	-2.087984854	-2.437760405	-2.272940368	-2.032398115	-2.205441352	-2.268406807	-2.033766474	-1.710050328	-1.843940599	-1.827122898	-2.88380653	-2.354922927	-1.263265799	-1.940953584	-1.618604171	-1.761353251	-1.825350342	-1.276945822	-2.294603494	-2.257619274	-1.681756111	-0.5993267575	-1.291158529	-1.529128452	-1.676494623	-2.399656121	-2.105783294	-3.178323266	-1.702529567	-1.317523263	-2.474522473	-2.129444633	-2.780364103	-1.870234431	-2.892234553	-1.222472694	-2.497774013	-3.738079674	-1.821571011	-2.499920373	-2.772135258	-1.602898997	-1.052668436	-2.068455535	-1.269942727	-1.762394318	-3.108717185	-1.884940132	-1.367173475	-1.950944445	-2.684032643	-2.505911921	-0.6680768762	-3.232790324	-1.813252167	-1.882503251	-2.56245827	-1.611398843	-1.715883468	-2.292934415	-2.181194602	-2.416532598	-1.966119381	-2.857018765	-1.676784202	-2.357043599	-3.004776171	-1.674705597	-1.074926815	-1.581997247	-2.167007428	-2.366648067	-1.699430156	-2.001548534	-2.165130751	-1.283133766	-3.314465275	-1.57207349	-3.029154471	-2.093963167	-1.893594874	-0.6706472246	-2.159083454	-1.147976032	-2.386802814	-2.815339742	-2.549860403	-1.976861873	-3.021462425	-0.654673203	-3.450900344	-2.171639478	-2.677281185	-2.331299111	-2.248635513	-3.436394056	-1.633842091	-3.145912599	-1.865192312	-0.7158461636	-2.297881402	-2.319514126	-1.066964453	-2.355482287	-2.391995839	-1.930674602	-2.139693061	-2.55241239	-1.695194453	-1.922060216	-1.209455988	-1.771470008	-1.439293852	-1.892241302	-1.185231706	-1.186096568	-1.774737573	-2.104808987	-2.420666919	-1.298243939	-2.025474713	-2.934638809	-1.550445846	-0.901605487	-1.670580024	-1.723162453	-2.517698186	-1.592791292	-2.675139171	-0.7829969458	-1.975202332	-2.310253626	-1.958964552	-2.205895642	-1.173336064	-0.9860655978	-2.524610743	-2.259855961	-0.8936156276	-2.018097985	-1.271750506	-1.803283387	-1.736850037	-2.283859249	-1.722668506	-1.565104924	-1.971632241	-2.93644756	-2.641241122	-3.387585303	-1.288001839	-1.56205211	-3.494409963	-4.550143029	-2.506924607	-2.713450635	-2.162339953	-2.401865775	-1.454103787	-2.151404471	-2.107486816	-1.744928493	-2.19113018	-3.308499997	-2.758238465	-1.944362302	-1.037578631	-1.783049755	-3.229594705	-0.6857940203	-1.251918747	-2.589663495	-0.5244203065	-1.713354494	-2.322991775	-2.558090904	-1.691738133	-1.48625759	-1.561509746	-1.034259238	-1.427870299	-2.505553866	-1.833735944	-1.953381238	-2.019177831	-3.038438002	-1.75182182	-0.9554851622	-2.919876056	-2.122103831	-1.87796996	-2.450159091	-1.315618218	-1.642766978	-1.60679613	-1.80500598	-1.384866185	-3.080022454	-2.686815303	-0.9141207791	-1.720334343	-1.808671678	-1.5960034	-2.811448631	-0.3502832318	-1.749398392	-1.78809533	-1.844459117	-2.929874836	-1.969646275	-3.041826947	-1.598761046	-3.090168191	-1.787451775	-1.31888716	-1.055134902	-2.757057586	-2.145879429	-2.432589477	-2.817362378	-2.621969027	-2.669491149	-1.823666385	-2.554108486	-1.82097677	-1.029467988	-1.639629375	-3.373372311	-2.980231874	-1.429838484	-1.289738405	-1.953011418	-2.611073519	-1.63152942	-2.745200199	-0.6742923917	-1.776764183	-1.493929735	-2.341400099	-1.771541231	-1.78463483	-1.81934641	-1.031748765	-0.8137025843	-2.173592267	-1.714910176	-1.289799149	-2.424320422	0.08443057823	-1.362589598	-1.598950204	-2.597914861	-0.4639536331	-2.822032484	-2.485279537	-2.631504625	-2.16263228	-1.370397882	-1.76217794	-1.297524267	-2.843676309	-2.11585955	-2.092313833	-2.408179484	-0.9126624645	-2.246582031	-2.614825363	-2.602245936	-1.98944962	-2.541598268	-1.653390681	-3.362442596	-0.8276449176	-1.782927182	-2.605062421	-2.526717899	-2.295295336	-1.496784399	-2.826234743	-2.154207444	-1.379065734	-0.1924036482	-1.794126476	-1.180908294	-2.2942777	-1.830864668	-0.07703826047	-2.835037993	-1.299040416	-2.836916035	-1.557480943	-1.531581672	-2.448030606	-2.890816487	-0.9229767873	-2.295750043	-2.543835943	-1.638612907	-2.062127218	-0.9599387106	-2.269573019	-2.021993246	-1.294376079	-1.303591261	-1.154759718	-2.756130178	-2.275834264	-1.776828049	-2.978226111	-2.508481632	-1.695112245	-1.971810811	-1.849605185	-2.080861702	-0.2600823851	-2.451013669	-1.744658789	-2.190973627	-2.416154807	-2.331961688	-2.93089895	-1.768324401	-1.054954272	-1.786612157	-1.829527205	-1.869976923	-3.358031417	-0.6578960243	-1.391452466	-3.410879626	-1.055027583	-2.83659047	-2.724506458	-3.140309392	-2.852025363	-1.216330679	-2.170438836	-2.15915022	-2.017547442	-2.190667528	-2.909794946	-2.012845182	-1.984450177	-1.974477135	-3.269973882	-2.408594632	-1.049762967	-0.9290099069	-1.356623	-1.534348071	-1.794102364	-1.373977014	-2.041358276	-1.17329059	-1.834953967	-2.3884874	-3.556842203	-1.686792779	-0.659946485	-2.348400245	-2.064665393	-1.953974694	-1.736224197	-1.023668397	-1.730748687	-0.606458456	-1.854897032	-1.678704445	-2.538068276	-1.84077851	-2.040835934	-2.503235073	-1.489605265	-3.738887362	-0.79397131	-1.325001066	-2.760269074	-0.7718635108	-1.290002302	-1.626755558	-0.8969399222	-1.468634742	-2.582942527	-2.260036514	-0.7259899656	-1.084656754	-1.378863913	-3.052702236	-3.171784637	-2.170533862	-2.744575814	-2.650199165	-2.201244792	-1.112900381	-1.862976281	-1.935434749	-2.441862664	-0.3815565117	-0.01689955531	-2.190153535	-1.888223309	-3.390205322	-1.319698559	-2.378358648	-1.901995528	-1.484501842	-2.579784333	-2.062451314	-0.6817558302	-1.479625378	-2.570267897	-1.863665465	-2.332090797	-1.818454656	-2.563610454	-2.121977955	-1.510910148	-3.212849486	-2.335011693	-1.464167687	-1.955151326	-2.542987459	-2.055672166	-3.377774551	-1.714782298	-1.595920159	-3.128162434	-2.30840151	-3.841693402	-1.755303672	-1.335142378	-2.119185681	-2.749762179	-0.4483220915	-1.839956692	-2.13308821	-1.358303224	-2.63874205	-1.90748881	-1.215192323	-2.009018308	-2.502011001	-1.441730553	-0.893169944	-2.862099333	-1.734231783	-2.4847718	-1.996206142	-1.249222276	-0.618618955	-2.077080205	-2.069650092	-2.125463721	-1.042606885	-3.327303409	-1.894608058	-1.383194808	-1.104392189	-1.951308103	-2.341201661	-1.186235217	-1.85331552	-2.504279366	-1.662755961	-2.255075649	-1.84163535	-2.014931191	-2.060368119	-2.66175064	-1.539002252	-3.463682791	-3.032938981	-1.992498263	-1.979765211	-1.393801375	-2.622091887	-2.327691206	-1.014673198	-2.155452051	-2.418493761	-1.362822719	-1.028528306	-2.033766922	-1.800203334	-2.845138605	-1.757111953	-2.212303993	-2.660406451	-1.613702716	-2.208907658	-3.453782936	-2.556317436	-2.753306498	-2.338894509	-1.306366008	-2.162944471	-2.248407999	-2.550332152	-2.263736875	-0.6278818802	-1.31466088	-1.642494963	-2.222089282	-1.416560141	-1.71903068	-3.063522354	-1.377778233	-1.720989471	-2.237019541	-2.053877049	-1.650946569	-2.028100714	-2.797388963	-0.9668471574	-2.092412673	-2.639443526	-2.665937832	-1.712654981	-2.350617869	-2.054788266	-1.457338441	-2.688699013	-3.454332854	-1.190976384	-0.6118593723	-2.300984415	-2.226802035	-2.048186037	-1.301768026	-1.96170336	-2.212979785	-2.722413176	-1.903715715	-1.3167142	-2.32946071	-2.027463586	-1.632442505	-1.149763737	-2.237185365	-1.309399908	-3.067833237	-1.150542791	-2.699518752	-2.23543871	-1.570536541	-3.025940813	-1.520601393	-1.048164541	-1.597694648	-2.441635223	-1.413407565	-2.596063067	-2.9169351	-1.130260546	-2.406038647	-1.289817946	-1.765453089	-1.617841009	-1.596130871	-1.608313456	-2.217063166	-1.516920751	-1.798443415	-3.636923553	-1.661685761	-1.732685475	-1.971665183	-2.479926679	-3.439028887	-3.161481764	-2.495949456	-2.633359073	-2.454158737	-2.328786109	-2.008182649	-1.372502382	-2.722225896	-1.373581364	-1.231231123	-1.609107372	-1.322543921	-0.5351101981	-1.922436822	-1.999622246	-0.7149846531	-0.3261650596	-0.8327680664	-1.93167964	-2.353594801	-2.282551725	-2.11547065	-0.7904080699	-3.027074935	-2.860603723	-0.6910988359	-0.9455177082	-2.393668099	-0.716953382	-2.248375494	-1.930355585	-2.138826533	-1.700846063	-0.588872005	-0.9227198898	-1.967032965	-1.05600855	-0.7848975543	-0.5638918903	-3.207204665	-2.116029531	-2.612798679	-2.770232635	-2.954591381	-1.569782945	-2.081884136	-1.76175662	-2.096867331	-2.209915738	-1.740722609	-1.432069675	-2.502947491	-1.344332146	-0.8636795384	-1.820224414	-2.393754822	-2.410169845	-2.324677981	-1.152070904	-2.04523992	-0.5352989905	-2.634083842	-1.25811529	-2.511911822	-2.133855441	-1.117207412	-1.672237026	-1.593796849	-1.776887648	-0.6096011613	-2.279174029	-1.819184336	-1.976533514	-1.582553879	-1.537489886	-2.319617085	-2.380179818	-0.9693255784	-2.906358081	-1.874057303	-1.715506253	-2.386764942	-2.194430822	-1.168082012	-0.4066318665	-1.760584698	-3.07931715	-2.538759588	-2.111955696	-0.2892702745	-1.696073522	-3.103180895	-2.798897401	-1.999813897	-1.689551096	-2.17085816	-1.366624981	0.1411288989	-2.370736641	-1.950840628	-1.439773411	-1.034182077	-2.1290108	-1.412388352	-1.3362247	-2.410192055	-1.565205434	-1.963149768	-2.063272711	-1.711894876	-1.925236924	-1.048529182	-2.435089149	-1.131309261	-2.417802092	-2.690074375	-3.097535544	-1.513746772	-2.64921346	-3.383979295	-1.928283287	-3.778046634	-2.742038823	-0.1500961576	-3.163825232	-3.139281041	-1.301576641	-2.081782648	-1.69240475	-1.644003936	-1.472306871	-2.581064501	-2.529625681	-2.050709364	-2.356804923	-1.240881132	-0.6543674859	-2.433437353	-2.737156736	-1.362504931	-1.481122494	-1.620129457	-1.812930277	-1.375789967	-2.392036377	-1.415974088	-1.60008975	-1.512243458	-2.668410141	-2.619258738	-1.740598786	-1.882978293	-2.111623236	-1.978244865	-2.650442077	-1.835785191	-2.379056829	-1.535267162	-3.637781518	-1.988235118	-2.377965881	-2.895748322	-1.830068751	-0.9949353911	-2.477059423	-3.122849773	-1.5248849	-1.983178086	-2.105623468	-3.714648338	-1.430647532	-1.29914763	-2.046845936	-2.441308029	-1.05270347	-3.255461477	-1.893963175	-2.078797322	-2.098643557	-1.714902806	-1.725702294	-3.208986559	-1.192524756	-2.168827393	-1.186630257	-3.39141536	-2.730795339	-1.167160956	-2.239722477	-1.289676138	-1.34626626	-1.836981411	-1.645085341	-1.859898643	-3.386645147	-3.075674807	-1.753145697	-3.345312632	-2.350181877	-2.127399881	-1.444085844	-1.892621381	-0.9158595886	-1.779057183	-3.263149217	-1.14979214	-1.605303087	-1.911150437	-1.120638739	-1.612931951	-2.856779203	-2.230211317	-2.721406191	-2.927109807	-2.144751243	-1.017024106	-1.708613743	-2.560824777	-1.654438577	-0.8558456133	-2.552652643	-2.077944565	-2.585886462	-1.408623368	-2.460855665	-2.19163753	-2.378664368	-3.033884765	-1.288564423	-2.464567317	-2.156664935	-2.463174081	-1.551301805	-1.528359319	-3.244877057	-1.108988127	-2.519057296	-1.300744176	-2.174117871	-2.870100457	-2.283661351	-1.633322823	-1.738221048	-1.209635646	-2.097365957	-2.378381277	-1.484799512	-1.794290898	-2.135599491	-1.91061179	-1.655940879	-0.883155638	-1.803134625	-3.014626821	-1.720681758	-2.590433767	-2.31721404	-1.573829194	-2.610613254	-2.969549486	-2.046071452	-2.06003297	-1.390914766	-2.249454737	-1.896753061	-2.352182093	-1.069789034	-2.057495819	-0.2578950456	-2.776864014	-1.052224388	-2.176617253	-1.963335396	-1.483370325	-1.692325095	-2.704327191	-2.025688023	-1.941345384	-2.029682226	-1.243335272	-2.005603903	-1.625685426	-2.30234885	-1.062346308	-2.269988851	-2.312272495	-1.499764731	-1.874049639	-2.357930398	-2.589091446	-2.811322962	-2.520025912	-2.914976681	-2.261474918	-1.463707747	-2.2483631	-2.719927633	-1.896816533	-2.614665639	-2.630965566	-2.698511604	-1.539820308	-0.9388350159	-1.78801733	-1.577562926	-2.261224199	-1.738419115	-1.66858912	-1.634625544	-3.107108507	-2.919755458	-2.324984525	-1.248145037	-3.211040724	-1.871927004	-2.358993185	-2.258406686	-0.1800824751	-1.908918563	-1.532485824	-2.057258615	-1.7979903	-2.60810589	-1.144442416	-2.308199476	-2.628978873	-2.296048231	-0.8003027238	-1.87800923	-1.667262252	-1.561947238	-2.102613768	-1.390297507	-2.146027762	-1.78115893	-1.374970734	-1.872060773	-3.074653024	-2.703919961	-2.400730312	-0.7183657734	-0.756394455	-1.978149589	-0.8352036183	-1.450597526	-2.023590532	-1.807924828	-1.614987535	-1.301737383	-0.8744896376	-1.936352158	-1.505839655	-1.778218943	-2.429879366	-1.755799042	-1.378384309	-2.638997694	-0.9725139534	-1.255558744	-1.268618366	-2.06680313	-1.889654889	-2.690745996	-3.398721576	-0.3775293826	-2.10623465	-2.464749236	-2.362860535	-2.168070013	-1.91472681	-1.517796399	-2.448476006	-1.646451465	-2.604137753	-1.806898353	-2.263419849	-1.896878218	-3.517777201	-3.030255269	-1.71337936	-2.72656404	-2.368542636	-2.426809816	-2.550269721	-2.983799527	-1.799622075	-1.347592445	-2.315843243	-2.552444326	-0.7885267773	-1.73303442	-2.117606609	-2.218162835	-1.956051583	-3.135491709	-1.875177734	-1.733454895	-1.506890869	-3.182322236	-1.211434334	0.07133608583	-2.895370472	-1.375787723	-2.186441319	-2.304868461	-1.903059482	-1.866517796	-3.590474503	-1.906214047	-2.242944333	-3.011919903	-2.063317236	-1.746110136	-2.732762368	-2.723528973	-2.402688128	-1.439700572	-3.744394527	-2.331012308	-3.315015445	-1.326619882	-2.349119829	-1.853117838	-2.702683171	-1.342561479	-1.509585706	-1.708348108	-1.660162312	-2.06672033	-1.860790378	-2.057559818	-2.28767316	-1.930964201	-1.915590059	-1.432651933	-0.816549606	-1.710174223	-1.514632026	-1.328992285	-2.686624826	-1.928230594	-2.289959414	-2.134129809	-1.15328204	-2.549237854	-1.359705346	-1.87629204	-1.708686462	-2.090435877	-1.251552942	-3.162601993	-1.939385638	-2.166983216	-3.220584299	-3.57575146	-1.733073066	-1.638142937	-2.004097182	-1.680872111	-4.039070076	-2.185305111	-1.585461055	-1.992192748	-1.972129178	-2.048705189	-1.337234091	-1.211387356	-1.117571665	-1.690180227	-2.857629633	-1.720170238	-1.336857603	-1.451931837	-2.387794362	-2.728736207	-1.83355052	-1.877576554	-1.357013745	-2.41038252	-2.523962057	-1.358154481	-1.408767572	-2.491317858	-2.461500472	-2.913406441	-2.205378001	-2.369358877	-1.240966873	-2.804340733	-2.672552796	-2.810529082	-2.716345925	-2.435409666	-2.064054143	-1.171556892	-3.256984567	-1.046593076	-1.797601434	-1.764978683	-1.848617896	-1.486926965	-2.519838632	-1.875693871	-1.378068689	-1.120709716	-1.198334434	-1.022802088	-1.091272764	-2.767349064	-1.626400909	-0.8048652336	-1.894274061	-2.219375875	-0.9047739149	-3.097824865	-0.5578534083	-2.153567205	-2.987312596	-1.78944532	-1.771375877	-1.866505616	-1.532312931	-2.356336028	-3.031236968	-1.028768171	-2.489529831	-2.366530824	-1.752489584	-1.786292156	-1.141267402	-2.016470121	-2.127787931	-1.282998132	-2.808830221	-2.277280456	-1.552869729	-2.086959998	-1.402935754	-1.977419712	-2.855302973	-2.322270222	-2.215248772	-1.300447061	-1.956676888	-2.297639026	-1.933052828	-1.961663497	-2.17933558	-1.598838842	-2.351100293	-3.706435034	-2.025176629	-1.892901539	-0.7528770625	-1.15562536	-2.144703044	-2.783396446	-2.431326782	-1.627917741	-1.252988043	-2.924191162	-2.081945173	-1.519697198	-1.279659634	-1.779632087	-1.862983273	-1.738416175	-1.79885904	-1.313499871	-2.059141312	-0.7557547388	-2.702124119	-2.447756166	-2.038429878	-2.035293013	-2.944532215	-2.902607802	-1.958633184	-0.2276944983	-2.454725474	-3.312957617	-1.132982896	-1.796617311	-2.718285142	-3.03156156	-1.51092492	-2.01275773	-2.232317224	-2.673642594	-3.185039347	-2.442976031	-1.60558613	-2.178998265	-1.224063117	-2.154792507	-1.873329417	-2.143492244	-1.990544552	-1.369807821	-0.7113222715	-1.905842077	-1.533249652	-2.939541163	-2.521415862	-1.526482635	-1.192009129	-2.13579399	-2.25581759	-1.584368747	-2.084606157	-1.788971099	-3.508303577	-1.176505503	-2.032412579	-3.701885095	-1.732094229	-3.055621671	-0.9709864542	-2.488469854	-1.790811748	-2.390838737	-2.372980547	-2.340892511	-2.38499521	-3.022282635	-0.9857090135	-2.522466519	-3.306936231	-1.550989769	-3.300202645	-1.991616833	-1.285908101	-2.038754348	-1.827480803	-2.208238234	-2.272244046	-1.670377368	-2.345786073	-1.846674133	-2.411434442	-1.185319878	-0.7114164779	-1.667378467	-2.752092352	-2.685534282	-2.552798267	-2.817174406	-2.247331255	-1.024633583	-1.782633386	-2.416429841	-2.154175914	-1.14687703	-2.093785025	-2.003171868	-2.306221929	-2.176571077	-3.157645553	-3.031836755	-1.759253589	-2.428030434	-3.430117073	-2.714706636	-1.978198348	-1.262852532	-2.788724933	-0.9831101422	-1.932446206	-2.630687646	-1.494045121	-1.770173382	-1.794458662	-2.233553969	-1.26043989	-1.850510804	-1.88189693	-2.012861214	-1.628160096	-3.210237799	-2.01162967	-1.43664757	-1.973579922	-1.31824679	-3.044001964	-1.878387235	-1.235690381	-0.794744709	-1.760607917	-2.424219944	-2.128290353	-1.751998953	-1.997036295	-2.224310479	-2.845394926	-1.414770876	-0.6251288027	-1.846187337	-3.693563689	-2.049730384	-2.207579532	-2.777661151	-0.8778379271	-1.251479951	-2.321255674	-2.080286948	-2.291276083	-3.197435471	-2.32035637	-1.099338073	-2.065910801	-3.041632538	-0.7563131258	-1.759812752	-1.736225113	-2.051656794	-2.189114676	-1.236665869	-3.074162695	-2.055086226	-1.640255399	-3.131018962	-2.019920848	-1.37196977	-2.435109726	-2.0545096	-1.318305594	-1.133284571	-1.652293113	-0.8099372463	-3.117681524	-0.9552397769	-3.838825152	-1.335708104	-2.069358234	-1.425066585	-1.208418404	-1.787348593	-2.194152835	-1.507879608	-2.818128011	-1.300679022	-1.927991621	-1.032156982	-2.224763274	-2.230673218	-1.675761932	-1.75732251	-1.724545245	-2.678694314	-2.078472728	-2.800140346	-1.397233772	-2.661480707	-1.644734512	-1.456861929	-1.8770616	-2.142679051	-1.609454305	-3.72195398	-1.054394818	-1.350065021	-1.893299445	-0.3985927085	-2.164533772	-2.596730551	-2.095149642	-2.019363524	-2.541158178	-1.438313598	-2.276360521	-1.708473941	-2.287677789	-2.460468613	-0.449538692	-2.48494767	-1.84169874	-1.783828963	-2.413906648	-2.190534262	-2.325791064	-1.256326553	-0.9320277075	-2.293079959	-2.358616596	-1.461368207	-1.478664469	-1.355401042	-2.355682664	-1.241502466	-0.1227406931	-1.649976051	-1.153876065	-2.173577803	-2.685360959	-2.440535185	-2.367778047	-2.491197909	-2.476607188	-1.650284489	-2.631061328	-0.770882361	-0.8729805817	-1.646600497	-1.438459559	-2.227662086	-2.80481166	-2.426013183	-2.34686766	-2.303220542	-2.153025158	-1.348658102	-2.377460526	-1.612047761	-1.43243904	-0.813800103	-2.443495083	-1.700402573	-1.747146239	-1.560998137	-2.992367364	-1.043387844	-0.474190487	-2.488085791	-1.207175766	-1.576124878	-0.5917651009	-1.409224013	-1.992748768	-2.630291268	-1.810812954	-0.3394435713	-3.134001272	-0.9915957088	-1.3187369	-1.474241274	-2.05972453	-0.8940338887	-1.693208841	-0.6274882952	-2.034191228	-2.383558576	-1.710318471	-2.443261451	-1.102691641	-2.462075713	-1.746408234	-0.9447945408	-1.022086151	-2.466435067	-1.128485101	-1.488445436	-2.406014889	-1.983698242	-1.338878395	-2.58934314	-1.258147753	-1.399106864	-1.58865129	-2.383483892	-1.469021709	-0.5617354204	-1.84201302	-2.027907479	-2.492134351	-1.932408102	-2.323724024	-1.409020426	-2.565912306	-2.518419551	-3.107897845	-1.412797979	-2.359047941	-2.970168418	-2.475934674	-2.153209991	-2.025057881	-3.903247893	-2.110355303	-1.841820283	-2.785053199	-2.85990348	-2.818557391	-0.7770807739	-2.162705495	-3.128944761	-2.061119793	-1.92583936	-0.8192626484	-1.644949147	-0.9971891266	-1.528102473	-2.5524222	-2.248194365	-2.178604371	-0.8980335448	-2.052011592	-0.8779148778	-1.63160055	-1.843088268	-2.424899425	-1.462465669	-1.579897795	-2.006979813	-1.630471323	-0.3566247933	-1.4916096	-1.857878109	-0.5441563628	-1.471044608	-1.598713295	-1.217141601	-1.555204215	-3.311968907	-2.485023342	-3.193180522	-4.13055771	-1.650885055	-1.563678329	-2.205114518	-1.824231968	-1.615168857	-0.635484045	-1.456143246	-2.327861266	-2.712788404	-1.789314367	-2.034721375	-0.945143209	-1.294273995	-1.993138818	-1.91927574	-1.549639644	-2.754672334	-1.996661163	-1.363587155	-1.850724755	-1.455565389	-2.828391027	-1.605537244	-0.8810059792	-2.48412087	-1.626840109	-2.385941812	-0.9054319629	-1.684117386	-1.087241317	-2.089464708	-2.679280275	-1.998969397	-2.339759808	-1.554640325	-3.593548678	-1.792206735	-1.960477681	-2.313903676	-2.167339481	-2.840657029	-2.322829419	-2.813717174	-2.680869613	-2.409392308	-1.546852409	-3.051533487	-2.001584051	-1.660695162	-2.100003902	-3.324605507	-1.780903411	-1.690693483	-2.293590611	-1.800494784	-0.5148647313	-0.910436718	-2.780743053	-1.919619077	-1.71353475	-3.008716526	-2.759881366	-1.904993041	-2.491373319	-1.497242123	-1.743508626	-1.319558388	-1.927116644	-0.6919891213	-1.680157009	-1.57565092	-0.5917610739	-1.755705825	-2.879879623	-1.522482579	-1.796347846	-2.256727586	-1.271170158	-3.639221979	-2.279506318	-2.070718885	-1.812997945	-1.735019213	-2.43669583	-2.536103262	-2.239654301	-1.515250382	-1.250865606	-2.084247485	-2.71258711	-1.781697654	-2.68526209	-2.010674296	-2.140027358	-1.64945231	-1.638050089	-0.9066336481	-2.665355054	-3.093064113	-1.492842872	-1.265267409	-1.325595014	-1.857125808	-2.060817829	-1.839031342	-1.871057779	-2.45237128	-2.68659493	-1.984622037	-1.826856358	-1.840402319	-2.09991757	-1.424526742	-1.155808106	-1.669465003	-0.06748435739	-1.36934365	-2.591218909	-2.945931995	-2.521428088	-0.7769444431	-1.261418263	-1.91896113	-3.34463297	-1.224631999	-2.700341758	-2.827581372	-2.154033024	-3.504883133	-0.7991983964	-2.742525799	-3.073358582	-1.652231935	-2.214763222	-1.930020545	-1.08416244	-2.351313055	-1.520300109	-0.8594562695	-2.441427442	-1.293422976	-2.096328084	-2.204857573	-2.599933713	-0.7766160642	-1.932761309	-3.970864614	-1.037231424	-1.07105014	-2.313771212	-2.021591623	-1.932073807	-2.731618989	-1.787394356	-1.056930374	-1.361862287	-1.878270937	-2.974476615	-2.708113133	-2.432499902	-1.349232543	-2.278313979	-1.893312423	-2.383365909	-1.038542191	-2.559411289	-1.113542785	-2.269437267	-1.552041744	-1.788173105	-1.074888248	-1.130434724	-3.224671228	-2.098298753	-2.294220203	-2.917054959	-1.658741743	-2.45527422	-2.258475041	-2.047237775	-1.767728975	-3.194024794	-0.3448778338	-1.44982775	-1.107111033	-1.901955857	-2.652705138	-1.891877917	-2.337442452	-2.192119999	-3.19341323	-2.648021046	-2.800782921	-1.714976202	-2.620822454	-1.61855012	-2.588737296	-2.236683113	-2.103971385	-2.082589685	-2.214165105	-0.4880011021	-0.7143314232	-3.436901248	-2.122759645	-1.562783825	-1.643910295	-2.228448623	-2.668542706	-1.953367839	-1.968476767	-2.099359714	-2.641061037	-1.085348946	-1.690420283	-0.7431416563	-2.052138552	-2.375805892	-1.912941676	-3.147794347	0.1774768165	-2.673018861	-2.679818656	-2.688323054	-0.8733046589	-1.770974591	-1.97366849	-0.8195218702	-2.882160306	-2.238061908	-1.698000625	-3.071505134	-0.6898025583	-1.934506177	-2.685049192	-2.348704024	-2.544528907	-2.938236357	-3.184119037	-2.75377056	-2.459546829	-2.4603402	-2.050458643	-0.8799910228	-2.307826629	-2.257094008	-2.269072858	-2.888400231	-1.809397496	-3.458963976	-3.219839048	-1.770163715	-0.5702665522	-3.020581473	-2.19329249	-2.023819473	-3.128644323	-2.123104291	-2.543295772	-2.459290744	-1.818971898	-2.2396764	-1.713264036	-2.081564146	-2.283803461	-2.692010322	-1.621031981	-2.419977483	-1.79114109	-1.57305369	-1.447986182	-2.503126104	-1.713436439	-1.87106312	-2.647393025	-1.994770813	-2.43783303	-1.523856735	-2.414843838	-2.345428523	-1.015638678	-2.749018485	-2.066535224	-0.8145844178	-1.188623124	-1.518959853	-2.641791468	-2.841661475	-2.137326686	-1.237268098	-2.291109594	-2.631764431	-2.187805229	-2.771209642	-1.498398631	-2.904809756	-3.397777587	-1.814193489	-1.794432421	-1.091959571	-0.7346605085	-0.6286240348	-1.197285476	-2.317612153	-2.074838831	-1.589247956	-1.674021617	-1.262627754	-1.319049188	-2.766454677	-1.30749703	-1.350445132	-2.366489234	-2.332485698	-3.059564363	-1.243887966	-2.312551593	-1.896091306	-0.9728917926	-2.654532848	-2.163122616	-1.076784199	-2.491574604	-3.161293515	-1.567518259	-2.152709731	-2.650673735	-4.010928351	-1.664506524	-1.289285393	-2.229148913	-1.808344162	-1.47821702	-1.179524824	-1.846275178	-2.670994863	-2.094134671	-0.769399101	-3.106801616	-1.585640761	-2.809826885	-1.262307203	-1.581248196	-0.7678181021	-1.114221564	-2.753783516	-0.6841578087	-2.151228543	-0.9985402382	-1.457724239	-2.12278595	-0.4818436907	-0.9829238082	-2.132295966	-1.193707023	-1.935864092	-2.744412938	-3.460440902	-2.824556812	-1.907884193	-2.219744566	-2.377308066	-2.340600473	-1.433279413	-1.841244609	-2.253014167	-2.988580723	-3.373144502	-1.484641646	-1.550603069	-2.286204846	-0.7760256601	-3.392466944	-1.149112701	-2.328773296	-2.034086983	-1.781065967	-1.966482202	-2.193757818	-3.620670401	-2.218926645	-1.465641611	-1.029643893	-2.168583589	-2.764426845	-1.957697444	-0.973496319	-1.176901276	-1.07026244	-1.806461214	-1.07272464	-2.324637692	-2.332460679	-1.994869162	-2.367753092	-1.9499062	-1.395905832	-1.105776996	-1.387251786	-1.382770242	-1.044917884	-2.27094962	-0.5440769604	-2.458190527	-2.482489476	-1.516491843	-2.006683244	-1.787690363	-0.8476039832	-2.03378509	-2.707400046	-2.990341197	-1.777774083	-0.8980053886	-0.7207693809	-2.182510547	-3.291315015	-2.410979151	-1.710655673	-1.827942628	-1.983185756	-1.844449306	-1.767977096	-2.470873287	-1.501127031	-1.509443917	-1.721158613	-2.839483084	-0.4604640337	-2.25976874	-2.827574969	-1.417261172	-1.94835576	-2.903087094	-1.261856088	-2.465287716	-2.543464204	-1.723176423	-1.23301295	-1.802546224	-2.30775592	-2.618949659	-2.723786743	-2.026794049	-1.98801135	-2.024915111	-1.692308421	-2.478154329	-2.426307241	-1.739306115	-0.2275212527	-2.862287974	-1.580215429	-0.527095465	-2.21443704	-3.388991758	-1.210773727	-1.9643632	-2.331993022	-2.317197806	-1.359845787	-2.396488782	-1.488259829	-2.846721918	-2.09311611	-1.274281556	-3.086546498	-2.745299488	-2.659556895	-2.601286834	-0.7117606551	-1.26944518	-1.72028483	-1.944248084	-3.26615614	-1.311972024	-2.767658389	-2.473922158	-1.377379267	-1.672625342	-2.685186547	-2.765977755	-2.268257351	-0.7390700789	-1.647123243	-1.708184609	-3.061869827	-1.796949365	-1.432196942	-1.959804208	-3.479082826	-1.649849674	-1.37825378	-2.324002221	-1.4042861	-1.587592431	-2.379927277	-2.413165319	-0.8603435067	-0.6073825802	-2.912028233	-2.020778291	-1.405384586	-1.534656628	-2.282718069	-1.96671003	-1.885916819	-2.435625064	-1.016940174	-2.287660651	-3.08117078	-1.794526864	-3.667863855	-2.827088724	-2.790943915	-1.850432482	-3.381101097	-1.061489802	-2.994632555	-1.651672937	-1.699327866	-2.261996584	-1.342478874	-1.921331039	-1.755129257	-1.919745001	-2.95753241	-3.175568914	-2.081534359	-2.264956671	-2.352678364	-1.562048456	-2.106817989	-2.188041477	-2.277738594	-1.702465694	-1.107889562	-3.161908055	-2.752479226	-0.951036738	-2.177244688	-1.636388003	-2.472137003	-1.62871375	-1.355856985	-2.244643686	-1.682452567	-2.417627128	-2.238299448	-2.049470302	-1.822861405	-3.229767466	-1.367168607	-2.382309828	-1.915662094	-1.796934685	-1.94905156	-1.073867958	-1.526366812	-2.547797886	-2.094882782	-0.5848455035	-2.028782463	-2.309283889	-1.940311941	-2.954857366	-2.862345088	-2.22115719	-1.525490866	-2.123289008	-1.110860436	-0.4857267806	-1.061904057	-1.63382377	-3.732176923	-2.195627678	-2.512575244	-1.551461798	-0.9233268113	-0.9679907042	-1.846545461	-1.764662633	-1.941745071	-1.667345054	-0.9255432434	-2.745131428	-2.800335769	-2.179646225	-2.12325554	-2.564257516	-1.393142332	-2.752143953	-2.8155531	-2.540466476	-2.155133958	-3.748943044	-1.260702883	-3.095925422	-3.905036026	-0.9061094479	-3.326066755	-2.277667258	-1.511082096	-0.3355409406	-1.587470789	-0.8918092277	-1.628916727	-2.430949108	-2.156681162	-3.18209056	-2.475213124	-3.025614425	-2.955184804	-1.118903847	-1.352324766	-2.843898956	-0.9177307491	-1.860182712	-2.297160251	-2.435058617	-2.073734139	-1.550077961	-1.495855805	-2.814169513	-1.453557338	-2.572264193	-2.315461118	-2.208953732	-1.758978066	-2.07878009	-1.579027825	-2.287519066	-2.347991146	-1.507260916	-2.255775777	-3.074318765	-2.66831804	-2.790933601	-0.8639722133	-2.349594906	-1.060565996	-1.779870519	-3.203596352	-2.505487524	-1.67534995	-1.570451596	-2.706859496	-2.164810817	-0.277794444	-1.813313331	-2.009483119	-0.1400402159	-1.302062435	-1.325568167	-3.139067193	-2.3858217	-2.061669781	-1.338164323	-2.109888015	-1.887816332	-1.577177845	-0.3161056093	-2.530082702	-1.819633939	-1.786657192	-1.340666204	-1.740026031	-2.303281538	-3.989471084	-1.133256189	-2.114844787	-2.019613461	-2.241404205	-1.267991117	-2.154847901	-1.459527469	-1.732840707	-2.883380268	-2.660497958	-1.857657846	-0.8469288012	-1.127060296	-1.442051883	-1.681256301	-0.8554852711	-2.570124088	-3.066353384	-1.293075038	-1.094083574	-2.850933142	-1.587654462	-2.535459086	-1.323623315	-2.25336659	-1.953664781	-1.376154217	-1.566438637	-1.052840381	-1.358188602	-1.152448318	-1.857473886	-2.171795941	-0.7258506217	-1.300807412	-2.00482688	-1.600305648	-0.5455747204	-1.990300402	-1.484555094	-2.11665854	-0.9753103699	-2.797376356	-1.143109145	-2.370856302	-1.089472891	-1.940165521	-1.697136093	-1.033185753	-2.555549035	-2.69953569	-2.102239138	-2.606709738	-1.153711207	-2.878930375	-2.606557129	-2.746925773	-3.019900794	-1.438707625	-1.780746562	-3.102930971	-2.903854816	-1.238751358	-1.524623654	-1.247519163	-2.33441725	-3.044632806	-1.685083818	-2.043007342	-2.5500725	-2.821041508	-0.8839573718	-0.9847521755	-2.62984342	-2.210268729	-2.246546602	-2.445612765	-1.778653973	-2.119074977	-2.956504451	-1.509231747	-2.210171129	-2.767441181	-4.327546402	-3.127954486	-1.13635528	-1.615752604	-0.7418671161	-2.052041509	-1.732122362	-2.212686277	-2.368449737	-2.426571082	-2.383938498	-2.644079151	-2.157580022	-1.743736626	-1.54226015	-1.374533239	-3.478972091	-1.211781528	-2.107298428	-1.268308591	-1.709764128	-2.460987092	-2.513012993	-0.6519944129	-1.284628762	-1.746482617	-2.206913484	-1.44881779	-2.266827532	-2.838950899	-1.415248149	-1.302042069	-1.411842239	-2.368564067	-2.865005571	-2.795813172	-1.657122925	-0.536854991	-1.374688428	-2.515692148	-1.1661397	-1.872785801	-1.735077109	-2.233867669	-1.8288299	-0.6022727858	-1.766177879	-0.8599184258	-2.920279776	-0.4511462346	-2.805187498	-1.533886291	-1.954665819	-3.368541532	-2.995114494	-1.723501717	-1.432676242	-2.720124949	-3.265658299	-1.463950348	-2.422347944	-1.063353356	-1.493232371	-1.460109988	-1.096978327	-1.485074138	-2.140889957	-1.455073246	-2.659492466	-2.716942199	-1.467478709	-1.48754021	-2.092522424	-0.1632324467	-1.438132192	-1.739177164	-0.9763016136	-1.883693156	-2.055810858	-4.325695132	-3.807499307	-3.1079376	-2.473082541	-1.731786408	-1.999107701	-2.317198141	-2.800435785	-3.184345789	-2.189995282	-3.054295252	-0.9071156994	-2.633528408	-1.998388998	-1.389036755	-1.515296023	-2.274543378	-2.162514093	-1.816170344	-1.071767468	-2.597973367	-3.343408414	-1.471867853	-2.252750907	-1.219408635	-2.375513388	-1.657166735	-1.927773453	-2.697921085	-2.24183046	-2.218213046	-0.14522948	-2.020654064	-1.235309313	-2.119332857	-0.4514103644	-2.029467932	-1.182556265	-1.829139349	-2.060508621	-0.4028378154	-1.693461012	-2.495733673	-1.294432706	-2.006460646	-2.51453261	0.1023510986	-0.9904542387	-1.222389548	-1.255115729	-2.576528205	-1.70627694	-2.132115451	-1.273492785	-2.297488077	-1.062408706	-1.453396857	-1.224983791	-1.663951976	-2.844009826	-2.00371962	-3.792233414	-1.302241465	-1.272114918	-1.839828142	-2.0551611	-2.483994282	-2.07036353	-2.039767896	-1.546481939	-2.179749939	-2.761520479	-2.023635223	-1.209184479	-2.013913504	-2.232074603	-2.14754345	-2.147405365	-1.512487211	-1.696394843	-2.884542467	-2.451022049	-1.65455799	-2.289784869	-1.542560613	-1.754552645	-0.4475264759	-1.705934292	-2.487537396	-2.036482115	-1.79013013	-1.229044381	-3.493640164	-2.132460716	-2.127884862	-2.483764186	-2.189541483	-2.401926244	-2.608598529	-2.671713825	-2.45018649	-2.483914163	-0.7621180769	-1.110182772	-2.047677343	-1.264882618	-0.5203583039	-2.456383015	-1.675217951	-1.820776872	-2.558958875	-1.441592288	-2.054030412	-2.125318691	-1.019854679	-1.325420113	-1.997698042	-1.959095906	-2.250655096	-1.71962103	-2.754597698	-1.859671929	-2.67699958	-2.038020711	-0.485426702	-1.271361066	-2.408967464	-1.282117944	-1.960685756	-0.5396870461	-1.806524826	-2.467281088	-1.326088245	-2.01682628	-1.417980663	-2.602525112	-1.545309039	-2.219439225	-1.639054088	-2.047935321	-1.496290241	-1.921696239	-1.759857335	-1.84370195	-0.9588686503	-1.679303141	-1.992390398	-3.332774821	-1.144963479	-1.720923183	-2.353895316	-1.246395589	-2.960359471	-1.498819684	-2.626172422	-1.103644834	-1.205183047	-2.17862252	-3.817354798	-1.376628733	-1.919288451	-1.596191657	-2.134357371	-2.171757884	-1.893289997	-3.077251204	-0.9466235294	-1.920576206	-2.681428915	-1.73428287	-2.357450253	-1.595314774	-1.286367827	-1.697426031	-1.336090752	-1.219918231	-0.4741414271	-1.938182642	-1.308871274	-1.910377415	-1.619542521	-0.5332806278	-1.590345243	-2.351480971	-2.275760883	-1.020946306	-1.994226408	-1.698291416	-0.1405224543	-0.9447331871	-2.731172191	-1.920913391	-1.731252646	-2.13766544	-2.03975793	-1.610496958	-1.782673167	-3.035649183	-1.264013275	-1.676161486	-1.250656953	-1.767616026	-2.359412664	-2.727566382	-2.247969347	-2.216702279	-1.887726194	-3.050217827	-2.228641995	-2.277183562	-0.6990615274	-1.956811833	-0.575301554	-2.970334353	-3.246058858	-2.097158577	-1.472618531	-0.5867222487	-2.10306786	-2.20560846	-0.6669730792	-2.5844532	-1.615965332	-1.743560636	-3.414308224	-1.297426461	-1.402914524	-3.312692893	-0.4766668863	-2.11888346	-0.5764259472	-1.998820676	-2.517400881	-0.9017750148	-1.391677625	-2.869560646	-2.054390491	-1.621868708	-1.37761002	-1.172479141	-1.87278706	-1.404068836	-2.340674723	-2.572659261	-1.110342869	-1.30132888	-1.860622897	-2.057945254	-2.782922614	-2.26059419	-1.732412395	-2.157736187	-1.554324113	-0.8891131426	-1.705977191	-1.919547098	-0.7713973985	-2.275764841	-2.543713568	-1.459132511	-1.768414092	-3.231335092	-2.305005916	-1.990929379	-1.752761049	-2.276139044	-2.080272348	-1.952154209	-1.181803633	-2.399954012	-2.444627581	-1.570417211	-1.991993343	-1.555802435	-3.025590813	-1.530789476	-2.576441346	-0.2919444169	-1.699920065	-3.258923592	-1.516465925	-2.694568286	-2.177710296	-1.208941473	-1.362723088	-1.232277279	-3.177299606	-1.900535841	-3.299656226	-2.676696056	-1.642218172	-1.645981569	-1.780099738	-1.75623957	-2.289891198	-2.350395066	-2.074551973	-2.21993548	-2.693665068	-1.5055676	-2.232763026	-2.543559141	-3.76976622	-1.394631338	-2.695650063	-2.046467838	-1.544939977	-1.647547191	-1.94853302	-1.40727862	-1.979639798	-1.124162996	-2.308510508	-1.77265866	-1.964941549	-2.957476483	-2.353657967	-2.955568908	-0.3889257487	-2.251252282	-2.075820801	-1.094626804	-2.206031668	-2.729624757	-2.699671381	-1.827371381	-0.8371716886	-2.413606184	-2.021944665	-2.411259524	-2.045630911	-2.582861517	-1.963197108	-1.193293183	-3.356210949	-2.108831605	-2.611322549	-2.823412457	-2.673583603	-1.51821752	-2.194127535	-2.283013841	-1.853859205	-2.525008081	-2.150486977	-1.302867233	-2.74862879	-1.978345232	-2.227344034	-2.972993257	-3.401273519	-1.649666292	-1.771018015	-3.391063401	-1.578719352	-3.296427976	-1.640413085	-2.27551195	-1.722799516	-2.063734329	-1.489881055	-1.346238903	-2.483770911	-1.745599031	-1.170939612	-1.521141686	-1.993381497	-1.833178219	-1.284041257	-1.847955723	-0.8188913148	-1.2046596	-1.838897551	-1.290157192	-2.581364804	-1.859223586	-2.222810622	-1.919350632	-2.132187974	-1.939896269	-2.34327806	-2.401863295	-2.544711652	-1.858576727	-2.527785824	-0.8308145122	-2.918759241	-0.628578766	-1.737144833	-1.539021327	-3.177770763	-1.630948428	-0.2085594514	-2.512536422	-2.983563115	-2.181851283	-2.741217496	-1.737429877	-1.754875055	-1.648786703	-1.792273554	-1.264801608	-1.939297571	-2.747206692	-0.7675894712	-2.369878133	-2.268108552	-1.374649819	-2.824013026	-2.382455974	-2.215621587	-2.150497791	-1.61155685	-0.04208727887	-0.1252510611	-2.232513705	-2.049655149	-2.021408586	-0.6642773958	-0.9060325075	-1.842213726	-1.538156381	-1.599845573	-3.285557076	-2.074559803	-2.285537901	-2.154473312	-1.306143913	-2.148699963	-1.337216552	-1.548843606	-2.524549013	-1.887016117	-2.069667372	-2.183408058	-1.953311238	-2.073575689	-1.34169685	-1.794080234	-1.553583778	-2.596972662	-1.623545423	-0.9210240032	-1.581143485	-1.756926782	-1.699100177	-2.296285905	-1.302373073	-1.683081778	-2.40114652	-1.66808501	-1.644879875	-1.434351021	-1.734010636	-1.205348362	-1.467664874	-2.09996583	-1.829601468	-0.9627599461	-2.318959974	-0.9251741005	-2.165556573	-2.489512551	-1.423705718	-1.750564819	-0.5504666841	-1.895733544	-1.790272072	-1.973343164	-2.0367379	-1.661653724	-1.632003542	-2.030606047	-1.850782882	-1.969560633	-1.308907926	-1.417036843	-3.029436544	-2.519161605	-0.9101161444	-2.466382595	-1.088599695	-2.48951423	-1.817553733	-2.024855996	-1.73957027	-0.7658999857	-0.4168694671	-0.2449265384	-3.16060028	-2.300858648	-2.933742411	-1.686498967	-1.62105919	-1.060387979	-1.718919974	-1.823531554	-2.777525982	-1.529243751	-2.550002369	-1.453440677	-2.869321722	-1.618602695	-1.945670616	-3.798123929	-2.303037508	-1.891160622	-1.270248063	-2.544590305	-2.04904226	-0.936359966	-2.395045218	-1.479304985	-2.962828003	-2.512253664	-2.024177864	-1.934615279	-2.934003192	-0.9611051588	-1.947707751	-2.438497836	-3.378731204	-1.482363366	-3.154226841	-1.78031736	-1.272927125	-2.264520479	-2.848467878	-1.612702205	-1.371205255	-1.887342353	-3.21505454	-2.112390288	-1.363648622	-0.9012848295	-1.095566243	-2.223889309	-1.616079688	-2.355983072	-2.256897352	-2.317199592	-2.984389468	-2.723030967	-1.590913422	-1.070909316	-1.366013554	-2.082843532	-1.95654067	-3.157675576	-3.317967439	-3.282201172	-1.959193841	-2.50631624	-1.005259848	-0.5422868441	-2.427913842	-2.495174568	-2.1313058	-0.9437356434	-1.528985271	-2.498000006	-2.947502702	-0.7736348338	-2.72336598	-2.389517283	-3.149508474	-2.571028039	-0.992028732	-2.404309894	-2.351273458	-2.962706154	-1.805222421	-2.127728116	-2.714172891	-2.224704994	-0.6152952433	-2.16831792	-1.086384839	-2.471750506	-2.558880764	-2.616930989	-1.360144333	-1.200037243	-1.113117582	-1.843849863	-2.476208039	-0.828449098	-2.525521238	-1.959300574	-2.922356557	-1.244939412	-1.830217287	-1.970729089	-2.426433494	-2.568663517	-2.704835097	-2.124915663	-1.750775427	-1.61708457	-1.89460112	-2.856194933	-2.91324793	-1.669906525	-2.81287645	-0.4645606972	-1.952775195	-1.391684438	-1.106008596	-2.087134759	-3.107479036	-1.111275715	-1.999285315	-1.625114106	-2.484019837	-1.38332102	-0.2694713838	-0.4355003146	-1.19609561	-2.467580913	-2.891074467	-2.847402024	-2.192126465	-1.414106032	-1.82139636	-2.119555903	-1.307200944	-0.7007931844	-2.796737917	-2.304041205	-1.273830025	-2.008800845	-1.548205469	-1.687221192	-3.073258772	-0.6021893463	-2.118678577	-1.774298405	-1.201751694	-1.886716617	-2.500979629	-2.332431488	-1.854534805	-1.809917007	-2.244775754	-2.299246907	-1.47855986	-2.604883147	-2.92503822	-1.623708401	-3.055892099	-0.5928970967	-0.7725993288	-1.652467574	-1.843198339	-2.074164048	-1.719203235	-2.360029036	-1.756025814	-2.505781937	-1.889744048	-2.104675095	-1.347927956	-2.775338003	-1.398873696	-1.328519896	-0.8125443612	-2.520948406	-3.337504164	-1.914813282	-1.987118846	-2.182492851	-2.42730541	-2.606388461	-1.737276095	-0.3573740988	-2.027425233	-1.478453079	-1.317415849	-1.530384243	-3.004617763	-1.834372572	-2.090981266	-1.954341408	-2.293028947	-2.328286353	-2.785615691	-0.8965125574	-2.166801592	-2.70841208	-2.676743418	-1.882280425	-1.319406944	-2.14608685	-1.548900712	-3.544184741	-2.759529322	-2.739616798	-1.170816132	-1.306987624	-1.837022542	-1.729679233	-1.857815573	-1.899584123	-1.597743837	-1.281245165	-1.830466786	-2.378633245	-2.797738099	-1.216357974	-2.375002792	-1.290580829	-2.085657295	-0.8375327602	-1.634287513	-2.157626703	-2.61301647	-1.933295605	-1.366715584	-1.611884457	-2.239066887	-1.857772957	-1.055938576	-2.033628981	-0.8049641086	-2.787747321	-2.07695664	-3.338584583	-2.119122168	-2.090866349	-2.450777312	-2.122718039	-0.9521054171	-1.100054501	-2.031085791	-3.179258481	-2.609553084	-2.02736267	-1.63610292	-2.246349514	-1.356441041	-2.274446508	-1.680911396	-0.4455977425	-3.118753804	-1.31329774	-1.590470382	-2.524477847	-2.387940948	-1.892693576	-0.9449416825	-1.7653566	-2.506410111	-1.94750358	-1.947936503	-1.805247526	-0.7027225641	-2.150136503	-2.422202687	-2.315031297	-2.641444086	-1.607789274	-1.53806639	-2.595705717	-2.240629606	-2.435019957	-1.475312508	-1.927795114	-2.179906711	-1.3693589	-2.247247961	-1.405036053	-2.88771229	-1.086236329	-2.120614497	-1.019815965	-0.5547108107	-3.023229484	-2.716021762	-0.8210267732	-1.73346209	-1.849797742	-2.159544578	-2.153011684	-1.744919847	-1.728699588	-2.357140407	-1.94612407	-2.843986461	-2.155811636	-1.489119971	-2.007088601	-1.443083117	-2.081975692	-1.857489005	-1.67093757	-0.559854807	-2.192307639	-1.72743512	-2.61434351	-1.352505488	-2.545478481	-1.597312561	-1.363221854	-3.110713799	-1.708770337	-1.803915651	-2.220162	-2.659874254	-1.753513387	-1.669909485	-2.913449079	-2.21731249	-2.993965832	-1.876779853	-2.072980715	-1.595383354	-2.085110702	-1.264053921	-2.756201172	-2.176320694	-2.150522904	-1.905235838	-2.04329007	-1.753281715	-1.08967397	-2.201590949	-3.288381377	-1.777878057	-2.518085853	-1.825347728	-2.153485341	-1.28409455	-1.884165032	-2.585667754	-0.2383146706	-2.64125865	-2.349660381	-1.441242305	-1.98603448	-1.201750497	-2.363643905	-2.518901502	-1.866880512	-1.958616237	-1.984327194	-3.023618985	-1.536367352	-1.919936332	-2.806058912	-1.17599508	-3.19776297	-2.852893659	-3.491660278	-1.769613418	-1.291379832	-1.704918503	-1.930977991	-1.902453173	-3.068131176	-2.135900981	-2.208996739	-2.958245991	-1.12271749	-0.4870284052	-1.388822284	-2.462652107	-2.359730914	-1.22243405	-1.238767956	-2.645172176	-2.400443811	-1.441299649	-2.466104249	-2.290015636	-1.696460746	-1.760141564	-1.616917486	-2.375706018	-2.550944121	-2.202577971	-2.571229538	-0.9619805389	-1.375263747	-1.73935537	-0.6100889126	-4.110132218	-2.994974631	-1.636500733	-2.228426288	-1.609396785	-1.615168329	-1.365028845	-1.176473816	-2.030276466	-1.20378893	-2.560358286	-1.930098448	-2.906172056	-1.691598155	-2.779035377	-1.039259527	-2.031653119	-0.7274813861	-2.123486853	-1.988183992	-2.078730167	-1.972329969	-1.048694335	-1.293233281	-2.793767048	-2.313588713	-1.289452958	-1.32362871	-1.94696424	-2.639876996	-1.494149955	-2.321880146	-2.241662259	-2.045881752	-0.5553364758	-1.203052095	-3.439259039	-2.123414464	-1.180184417	-1.340926425	-1.833923109	-1.651051755	-3.549157653	-2.741029857	-0.7676172448	-1.359014504	-2.62095009	-2.867897184	-1.555885634	-1.988154708	-4.357107495	-2.099085642	-2.120304654	-1.447664372	-2.950053566	-2.744554668	-2.516794636	-3.345334904	-2.500771522	-2.429613796	-3.033922612	-2.677394139	-1.357878291	-1.320812414	-2.352527977	-2.0087629	-1.628991651	-2.140667753	-1.880207927	-2.898259795	-2.049704168	-3.187738531	-0.9660560074	-1.909457661	-1.733386898	-2.848029241	-1.667228974	-0.8934470775	-0.5643105387	-1.594770147	-0.6193065912	-3.551937466	-2.018561443	-2.696633705	-0.9006260187	-2.108127192	-2.370950205	-1.405377466	-3.068098091	-2.008568604	-2.043608236	-2.239705019	-1.68871292	-2.51506683	-3.070456168	-1.317525603	-2.381432293	-1.262548452	-2.253732753	-2.329342523	-2.665365798	-3.254609267	-1.964017506	-1.865270001	-1.201521225	-1.759893957	-2.791845221	-1.156831464	-3.931849204	-2.538396251	-1.101309345	-3.348633217	-2.03496018	-1.540619498	-1.711595564	-2.866903795	-0.4706164252	-3.08469767	-1.725528601	-1.221452732	-1.750810136	-2.042440907	-2.020927143	-1.606822676	-1.213832741	-2.533293836	-0.3615501295	-3.098183807	-2.401291067	-2.357610707	-2.153102143	-1.770636352	-0.328318302	-2.081711795	-1.828453742	-2.738262769	-0.7032882137	-1.789936038	-1.323321666	-1.589731316	-2.696008166	-1.013266387	-2.330724729	-1.532369263	-3.181951798	-2.289538723	-2.200668169	-2.431730888	-3.062953816	-2.660666537	-1.530395072	-3.203706795	-1.676716766	-2.883912453	-1.828725401	-1.806079146	-2.016638472	-1.233230492	-1.95572602	-2.335462686	-2.583006738	-2.205062391	-2.319090584	-2.323097679	-1.944220004	-1.005701465	-2.154183458	-1.738069964	-3.333705805	-3.589616003	-2.755577824	-1.976369262	-3.115327585	-0.7366326986	-2.392995335	-3.448052305	-1.285587961	-1.264918601	-3.592007342	-2.489651257	-2.179928111	-0.8712018545	-1.323155985	-1.596969703	-1.609600192	-0.8272180139	-1.620612131	-2.134756564	-1.95208454	-1.938557432	-1.361729901	-1.332792215	-1.097786848	-3.03990858	-1.855390084	-2.985920743	-0.9666306265	-1.90474183	-1.718305008	-2.787497981	-2.465639686	-2.648739533	-1.448776051	-2.967163489	-1.893561228	-1.192785824	-1.673164245	-1.399068004	-2.102341245	-2.203885602	-1.299723268	-1.58845811	-2.388384248	-1.621650503	-1.192057487	-2.733312874	-3.273231565	-3.02335521	-1.110170977	-2.934766458	-2.20886265	-2.534171616	-2.253003579	-2.446776849	-2.213017201	-2.499716135	-2.927428152	-2.54646195	-1.960855049	-1.986534286	-3.199961549	-2.013933114	-0.808313935	-1.498323744	-2.075197797	-0.8173569138	-1.225074491	-1.285432474	-2.797683733	-0.9883784308	-1.871838471	-1.251588288	-1.32339354	-1.715618758	-2.302142776	-2.076168098	-0.122509104	-2.685973441	-3.059792142	-2.465072589	-2.839771256	-1.779965353	-2.243445076	-2.10314463	-2.024004481	-1.216544637	-1.863726656	-1.358353036	-0.8687058971	-2.033389474	-1.714736663	-2.975954596	-0.9499948645	-2.517967969	-1.732537403	-2.525766938	-2.557845886	-1.030823494	-1.897841028	-2.101040639	-3.67941456	-2.687002308	-1.798635521	-3.192872222	-1.684431333	-1.801839268	-1.562998431	-1.014184501	-0.6465324025	-1.440353186	-0.4216404897	-1.986472679	-3.311123689	-2.734494455	-1.300668047	-1.267595041	-2.735781744	-2.374201553	-2.985134855	-0.8104347729	-1.876695848	-1.785184369	-1.732161335	-2.978929005	-1.890149062	-2.887397153	-1.180440676	-2.716862915	-2.204441447	-2.946030862	-2.174125474	-2.14290618	-2.117675602	-1.615306354	-2.159192194	-2.236608705	-1.582588055	-2.321319989	-2.596519292	-2.462222364	-2.510716621	-1.619135616	-1.723873994	-2.661950168	-2.116743325	-2.677260372	-2.712157765	-1.4794331	-2.76873603	-2.167398163	-1.79686551	-2.752565115	-1.97078557	-2.697408443	-1.293141532	-1.350313274	-2.962699663	-2.848240109	-2.497351579	-2.403691998	-2.149716916	-2.390223601	-0.6790595319	-2.692266773	-3.22295123	-1.915629728	-2.188925122	-3.139506622	-1.881053907	-2.462732975	-0.7392451236	-2.406024069	-1.405200551	-1.75014523	-2.541702369	-2.057684457	-0.9272309829	-2.536967664	-2.285811206	-1.82912779	-1.812611817	-1.424108245	-1.411671743	-1.667442776	-2.305661765	-1.731070381	-1.341708904	-1.988990731	-1.848941283	-0.9942222258	-1.4672356	-2.899568941	-1.925611951	-1.111208373	-1.996567686	-2.415728454	-1.848099264	-2.66239389	-2.203218252	-2.253606027	-2.167403141	-3.445253242	-1.15688641	-2.620234511	-0.9884780294	-2.084397742	-2.341869654	-1.804074451	-2.645293522	-2.69287332	-2.621989541	-2.749175113	-2.211396822	-3.25212977	-2.0532143	-1.772269756	-3.253888224	-1.125518775	-2.095985103	-3.728793397	-3.518475739	-2.625948554	-1.183209176	-2.203739987	-1.200240985	-2.097867958	-3.256593901	-2.943395115	-2.905425445	-1.833402771	-2.140104659	-2.540259009	-2.156267097	-0.9532029357	-2.435068296	-2.112064871	-2.07240311	-2.448364967	-1.386002064	-2.040692865	-1.503529177	-2.401128089	-2.978327148	-2.569618787	-2.656415081	-2.983147299	-3.543963425	-2.236742251	-1.29916768	-2.841031393	-2.183942334	-1.136272785	-2.999388363	-1.862057224	-0.874796116	-2.331169253	-2.073147522	-2.821678183	-2.711597624	-2.546404605	-2.567017915	-1.487443973	-2.634385887	-1.702865503	-1.981536212	-1.04169032	-1.255476947	-1.858414461	-3.048839416	-2.427216289	-3.547382596	-2.678050009	-2.46707964	-3.264986915	-2.340083625	-1.881345591	-2.885647449	-1.511083415	-0.7557446157	-0.1849211568	-1.349441709	-2.459871561	-2.721171487	-1.533084744	-1.729329888	-2.59505795	-1.265767955	-2.64359377	-2.795908232	-1.612418022	-0.568882381	-2.604512993	-1.595441636	-2.359819042	-1.370508259	-1.749602417	-1.782565577	-2.27443528	-2.078921694	-1.299138748	-2.892059804	-2.049363471	-2.772745145	-2.775568451	-1.262546513	-1.237315591	-1.4414688	-1.241585102	-1.437472347	-1.397715667	-0.9620966679	-3.310878588	-1.000579164	-1.086483368	-1.580143278	-2.48644771	-2.149643518	-2.333323657	-2.481079039	-2.670444528	-1.897339094	-2.475165454	-1.520478797	-2.599803419	-2.999506323	-2.32920822	-1.635463811	-2.254157189	-2.153789484	-1.24100826	-1.31923423	-2.549873888	-2.770883619	-1.87007234	-2.121517794	-2.865350388	-1.724892098	-2.137426328	-2.530486062	-2.649057048	-0.7002676833	-2.132380749	-2.672098934	-2.427779468	-2.18045605	-2.402891578	-2.609316023	-1.684627952	-2.736379956	-0.9298014562	-1.511448507	-2.453805645	-2.4317401	-2.114207464	-2.092722826	-2.615595898	-0.9037313644	-0.6839722566	-2.412504583	-3.558100704	-1.432780087	-2.373639014	-1.952642035	-2.118283926	-2.454490624	-2.480451842	-2.08239482	-1.919953043	-2.371399231	-2.280714173	-1.417806519	0.2088580514	-2.455924065	-2.185627712	-1.307784998	-1.965843489	-1.837411405	-0.6199730905	-2.877438801	-1.794798856	-2.854061862	-2.017561359	-1.853928916	-1.495523469	-2.8628346	-0.2131217184	-2.503687008	-2.475828967	-1.384115877	-2.992217033	-1.422630275	-2.471273543	-3.16050205	-2.873598796	-1.932683993	-1.359890749	-3.436833126	-2.282403282	-0.8422578275	-1.913281597	-2.161043889	-2.010578517	-1.923423801	-2.313307424	-1.709257859	-1.679010238	-3.033378704	-1.783912618	-2.359360019	-2.165618668	-3.104597282	-1.893789551	-1.626258154	-2.044837766	-2.579844389	-1.778877403	-2.835916881	-2.127010746	-1.704226208	-2.595656404	-2.39449945	-1.997564788	-2.061507617	-2.504983674	-2.875745483	-1.633553006	-2.158353811	-1.297057746	-0.8255006238	-1.63856197	-2.157795791	-2.676655122	-2.146214325	-1.717897379	-2.334435447	-2.646250821	-2.1427952	-1.428450518	-3.004940359	-2.219056621	-1.789545429	-2.69178361	-2.200373411	-1.356434223	-1.853615918	-2.148607578	-3.892719377	-2.859921313	-1.904773168	-2.085645312	-2.60686633	-2.100134775	-2.243381938	-2.523233599	-1.414640863	-1.917262714	-1.781836148	-2.878896329	-1.923216175	-0.7521377882	-0.9752466756	-1.667904396	-1.81274402	-1.88802643	-1.910682324	-2.971541077	-2.273828711	-1.333094339	-2.524851552	-2.181341311	-1.673573674	-3.392643617	-1.046291434	-1.091753513	-1.69004104	-2.449244207	-2.142620231	-1.99753273	-1.119463096	-1.098285262	-2.639928233	-2.887774989	-2.164349769	-1.548032882	-0.4680851368	-2.890593356	-2.389029623	-1.992821544	-2.214180404	-1.43170044	-2.310373823	-1.69315574	-1.843703834	-1.792188094	-1.645391178	-2.821217782	-1.546895888	-1.942560681	-3.063647293	-2.485447929	-1.76188838	-1.006773411	-2.335868848	-1.964932613	-1.985378224	-1.495135675	-2.294626457	-2.387589262	-2.286325577	-1.981567935	-2.229379308	-1.356211189	-1.362839318	-0.9973861772	-2.239114459	-1.617438102	-1.336539468	-1.710979371	-3.002045604	-0.8631670862	-1.827680347	-1.9783796	-1.670539793	-1.21009281	-2.091228742	-0.7281951321	-1.243194293	-1.209872912	-1.459880349	-0.9309326313	-2.447269034	-3.122732332	-1.613791143	-1.362599299	-2.902086335	-2.408157639	-1.646169086	-2.322761505	-1.782136359	-1.794316212	-3.425109336	-2.303880806
0.05	-1.758953518	-2.321883156	-1.865359745	-1.835512161	-1.966068079	-1.652469051	-1.685624905	-1.326295741	-3.050425807	-2.384063983	-1.674972236	-1.30469216	-1.67788575	-1.880408784	-1.765991945	-2.217420338	-1.044439832	-1.579243017	-1.804922615	-2.145507012	-2.647375763	-2.919855554	-2.364806823	-3.232059266	-0.5057577571	-0.8623366161	-1.704298874	-2.02089506	-1.202477008	-1.86338385	-2.239736378	-2.463151733	-1.892273775	-2.355872454	-2.82346672	-3.143069893	-2.782770702	-2.315532294	-1.958199552	-2.784748037	-2.564502803	-1.618194024	-1.091875331	-1.99052282	-1.40951081	-2.480971467	-0.2456797099	-1.518776672	-3.083430942	-0.4208685605	-2.463980797	-1.631153465	-2.293606011	-2.644661957	-1.828650429	-1.86720353	-1.95368462	-1.242486955	-1.527755391	-1.650255584	-2.129542089	-0.4092007627	-2.877011991	-2.085630774	-1.949954306	-1.612814773	-2.928382046	-1.794693284	-0.3835340485	-0.7971961085	-1.980987337	-1.821243278	-0.7635710341	-2.321586148	-1.828691279	-2.503407456	-2.84749849	-1.340440696	-3.051056832	-1.94766236	-1.939665423	-2.487228739	-2.026656301	-2.365896287	-1.776189468	-0.6525683778	-1.868324267	-2.219547393	-1.740313236	-1.647245205	-1.585654391	-3.505065342	-2.209354124	-1.626255575	-1.731446896	-1.80084706	-1.687991179	-3.064688503	-1.809358742	-1.822140782	-1.240768062	-0.880844547	-3.466645498	-2.445192452	-2.376729305	-1.157398545	-1.408144039	-1.959680302	-2.316659153	-2.612529292	-2.235385255	-2.660240228	-3.072441087	-1.173381467	-1.022527659	-2.38992852	-2.286722218	-2.286992489	-2.553549799	-2.058824011	-2.334026831	-2.108577012	-1.286085138	-2.496885482	-2.0887801	-2.320817701	-2.166142991	-0.03817660253	-2.134901606	-1.572974458	-1.877743932	-1.97734682	-2.355915997	-2.577751765	-0.8330861657	-1.357741179	-2.033111884	-0.9840373841	-1.039566569	-2.302946098	-0.4451851002	-2.084789626	-2.083358887	-1.543978398	-1.34068371	-2.253758911	-2.230338333	-2.185127535	-1.549231867	-1.665054064	-1.267162105	-2.115573097	-2.514771147	-3.804792662	-2.067601767	-1.475173009	-2.912411262	-2.516496279	-2.328654417	-2.150423541	-1.809343711	-1.741483525	-3.091810429	-2.246706234	-2.272298746	-1.38604421	-2.459074185	-1.022853606	-1.998029784	-2.53967838	-2.793037132	-0.9651565316	-1.933055222	-1.241127807	-1.690964758	-1.843313903	-2.535489879	-1.512406627	-1.900204896	-1.704580803	-1.782221305	-1.555949857	-0.6418363032	-2.743494623	-1.155459319	-1.195019059	-2.129037559	-2.701452905	-2.074566891	-3.274519434	-0.8232013253	-0.4872976205	-2.585088482	-2.501321248	-3.365104047	-1.331469414	-2.804167649	-2.970312117	-3.088142172	-0.66396825	-2.021921433	-2.173258461	-2.809753729	-2.585820041	-2.076093358	-1.546629077	-1.925693141	-2.127063915	-1.8864167	-2.232220991	-2.401513279	-2.352198042	-2.490727178	-1.565982677	-2.147372358	-2.281713209	-1.235345146	-2.533945914	-2.784541334	-2.815052728	-1.788622279	-2.125304294	-1.883614352	-3.350666798	-1.792715807	-2.601259172	-1.949803074	-1.424079943	-2.329526588	-2.14011759	-0.3479023503	-2.169043374	-0.7947942491	-1.789651062	-1.993263442	-2.319561201	-0.9828763531	-1.393553311	-3.168272774	-1.148819943	-0.9498588159	-1.51531421	-2.828446805	-2.276536645	-2.397301634	-2.225471679	-2.381677823	-1.227341232	-1.977934192	-2.590598515	-0.5285137609	-2.959088006	-1.462170906	-2.672749524	-2.613773773	-1.696696977	-2.485043693	-1.026315699	-2.463362877	-2.537008206	-1.513414604	-1.555383242	-1.60649381	-2.691641841	-2.639494385	-2.439397399	-2.985609478	-1.664114791	-0.912227501	-1.670652402	-2.209729825	-3.414514198	-3.4455204	-2.111567952	-1.502706662	-2.885430766	-2.33427745	-2.704323007	-1.547860943	-2.558633145	-2.866269843	-1.573476628	-1.27499168	-2.146625168	-1.746836307	-2.446711351	-1.833898697	-1.389486748	-2.215102195	-0.8696193704	-1.456871405	-1.696788364	-2.61868278	-2.172654017	-1.780935335	-1.976092334	-1.630228486	-2.705265954	-1.98015738	-0.6861298754	-1.60563772	-1.424765863	-3.457485186	-2.488029352	-1.770921603	-2.028005414	-1.223785537	-1.458640647	-1.921687238	-0.8707435364	-1.508366087	-1.43149774	-2.414194884	-1.718722081	-1.904871536	-0.369649268	-2.108261589	-1.153576658	-1.795179628	-1.769033904	-2.630143335	-1.040369216	-1.816490157	-1.709401895	-1.182497949	-0.8866557702	-2.584865427	-1.659199116	-1.801274682	-2.008445809	-3.909736129	-2.273205049	-2.728620573	-3.123607132	-2.306524669	-2.072822629	-2.13866093	-2.674271191	-2.226756963	-3.048964013	-1.573476479	-3.666120367	-2.398472478	-2.549191218	-2.413198215	-2.39104906	-2.056930743	-2.239793992	-2.407542874	-2.462514669	-1.92754661	-1.84720365	-1.959221978	-1.603970887	-1.492451229	-2.908394494	-2.591983791	-1.849581921	-1.571164148	-1.103607885	-1.712549457	-2.055242907	-2.336704659	-0.8098315558	-1.528440893	-1.307977863	-1.961157182	-1.863758383	-2.292418205	-2.667758151	-2.769635041	-1.746675715	-1.752440707	-1.164576777	-1.173146239	-1.709601559	-2.611692893	-0.9781539412	-1.934489072	-1.315824935	-2.181627208	-2.092955248	-0.8258957814	-2.491500481	-2.705761195	-1.807589365	-1.780077689	-1.585195637	-1.536036012	-4.544578159	-2.463000832	-1.430076407	-2.613632479	-1.933658797	-2.465935288	-1.302001516	-1.638455436	-1.593162999	-1.794122127	-1.084715432	-1.583989657	-2.252197066	-2.092993412	-2.497362663	-1.24524475	-1.932066663	-0.8394422705	-2.026962552	-2.133087844	-1.170298663	-1.653812673	-1.756104848	-0.9706617767	-3.14723293	-1.071183352	-0.6222371278	-3.016616801	-2.49541204	-2.736377004	-1.561778352	-1.088036825	-2.519716873	-2.709751552	-2.873384119	-1.723762078	-2.945847423	-1.908546498	-1.395227611	-1.70986472	-1.261239517	-0.1670562137	-0.986923723	-2.95384676	-2.188802808	-2.272312472	-2.766274026	-2.226309475	-1.517967215	-1.722667626	-1.928986835	-2.631408508	-2.512097743	-2.845214888	-2.73164876	-3.673422396	-1.417639524	-1.44728849	-1.462177352	0.006690464031	-2.173767712	-0.9864133075	-2.110737923	-2.255505577	-1.835788661	-2.366214003	-3.111932089	-1.531630706	-1.765756254	-1.605750162	-1.17503407	-2.1157059	-3.877417294	-1.00309144	-2.53462812	-3.358812433	-1.758611706	-2.93212536	-1.221911608	-3.038842754	-1.001877058	-2.760031275	-2.579410358	-1.927374705	-0.7436485435	-2.33329442	-1.62681363	-0.9383064838	-1.491214883	-2.858712318	-2.031104888	-1.567363452	-2.898573421	-3.433261609	-3.200958556	-2.772876395	-1.636501702	-1.667116898	-1.660885415	-1.574712977	-1.765008578	-2.002873856	-0.9547556011	-1.879364169	-2.64123772	-1.525898549	-1.736833855	-1.486269656	-2.267947228	-1.323493022	-0.2043470261	-1.573100921	-2.401964517	-2.663662467	-2.711741536	-0.9994348489	-2.884193697	-2.996540022	-1.849268775	-2.268995024	-2.790390203	-1.2133507	-1.145569385	-2.318149016	-2.221034179	-2.587315857	-2.901757538	-1.364040243	-2.126270567	-1.569834306	-2.410302228	-1.376012406	-1.109740005	-1.148108822	-0.7500647392	-1.98861696	-2.692499245	-3.722397461	-1.086848704	-2.386050108	-1.389917896	-2.010331433	-1.214169176	-1.667327652	-2.677958369	-1.677967888	-3.034839027	-1.835731034	-1.17427769	-2.160264881	-2.248717721	-0.8840738473	-1.632371847	-2.221129111	-2.273746159	-2.189324189	-0.6011239342	-0.9840737648	-2.481383093	-0.6793518588	-1.65085388	-2.809918539	-1.305293863	-1.290707759	-2.265890318	-1.765623372	-2.977336699	-2.411215981	-2.805423242	-2.296564387	-1.667415355	-1.724138865	-1.75317807	-2.187104753	-2.228667256	-2.268816205	-2.389041936	-2.55022206	-1.328379787	-2.421189271	-2.14982183	-3.162790001	-2.068798021	-1.228889671	-2.418423178	-1.725690116	-3.075972172	-1.935656526	-1.794361009	-1.979122393	-2.205949101	-1.110744251	-1.896833331	-1.657171856	-1.079199673	-2.484995411	-0.9734550618	-2.26140049	-1.158307675	-1.106333599	-1.350574287	-2.648330875	-1.966162566	-2.04518568	-2.29035136	-1.592401529	-1.897386872	-2.445435405	-1.534236568	-2.361590539	-2.421856253	-1.559579817	-2.181780944	-2.058575392	-1.062672958	-1.181425312	-2.815192792	-1.547834248	-2.567329624	-3.561138946	-1.628109789	-2.125208931	-3.067217502	-2.041592172	-2.267193989	-1.466342607	-1.891604783	-1.383637529	-1.979491808	-1.6497895	-1.047454684	-2.605389596	-0.6647951449	-1.986879461	-2.609375843	-1.677667356	-2.605304145	-1.92114262	-2.253808273	-2.074156888	-2.434670339	-1.622990931	-1.422132683	-1.474116725	-1.723869169	-1.16702972	-0.8238549269	-2.170739568	-0.9578082586	-2.74198284	-1.083369599	-2.082913956	-1.042085641	-2.491607376	-1.592434005	-1.935151437	-2.596848804	-1.923269594	-2.682521597	-1.507190336	-2.493968942	-2.983701666	-1.990535874	-3.642561819	-0.9540290298	-2.320535793	-1.891108242	-1.797682642	-1.887437273	-3.883726272	-3.147113053	-0.7510784129	-2.227713016	-2.315237529	-0.8301719765	-1.976212821	-1.902016067	-1.931561029	-1.868799687	-2.145434812	-1.06498644	-2.179320316	-2.201818867	-0.08922576054	-2.37261256	-2.300038366	-1.318682714	-2.63019776	-1.728305273	-1.243390504	-1.862629407	-2.026757246	-1.705555084	-0.584336634	-1.690557253	-1.610514742	-1.488646887	-2.099209895	-1.542737306	-2.66231928	-2.136349445	-1.198865745	-2.551457156	-1.820172353	-1.538278639	-0.7894811025	-1.795911497	-2.389399036	-1.534911379	-3.095998938	-1.985687073	-2.747460023	-2.1128846	-2.911941242	-2.99216424	-2.038430731	-2.654346949	-2.105945781	-1.291758088	-2.373645485	-1.199133259	-2.869545741	-4.029414228	-2.175978418	-1.464666583	-2.5070383	-0.2859381681	-2.344602858	-2.487590194	-3.280250643	-1.868416126	-1.00157685	-0.4484024024	-2.808924401	-2.215418646	-1.189466644	-2.155333686	-2.762414739	-0.9840816749	-1.723137322	-1.724541492	-1.406474993	-0.00493457472	-3.020102053	-2.736629688	-1.450717185	-2.601609368	-1.932889567	-1.98267911	-2.041935497	-1.746891504	-1.819490213	-2.615885372	-1.288626929	-0.503015343	-2.046813031	-1.327211765	-0.8829948038	-1.00621591	-1.140242041	-2.464045963	-2.391253067	-3.20948546	-2.161250074	-2.031961626	-1.112871091	-2.769684547	-1.355843054	-1.629956611	-3.51169242	-1.017146714	-2.442994069	-1.340702304	-2.075972965	-2.782657942	-1.772005255	-2.220890222	-1.812715657	-1.048056946	-2.144671214	-2.195151468	-2.145000716	-3.261341068	-2.400305679	-3.443843291	-2.585846006	-2.186632507	-2.291307906	-2.361238144	-1.984587004	-2.279653128	-1.452225386	-2.163180032	-2.110149411	-1.365403608	-2.286907203	-2.24988592	-2.039249044	-1.042870285	-0.7395732689	-1.583666559	-1.894914266	-2.541665331	-1.343380029	-1.721535145	-0.5069196857	-2.176692295	-0.8451560259	-2.162458469	-2.608327579	-2.960488774	-1.878916925	-1.927037258	-2.240878252	-1.387283531	-1.977444021	-1.795089571	-1.92373436	-1.543699691	-2.643980192	-1.780574985	-3.136378732	-0.4785860928	-1.457257329	-2.891611317	-2.399351645	-0.9667841311	-1.570322616	-2.414044675	-1.749522874	-2.248536993	-1.767504612	-1.77992332	-3.706709762	-2.952150253	-2.801432193	-2.312256759	-1.655009254	-2.112248422	-1.660416519	-3.216456686	-3.538011944	-1.694479677	-2.107395048	-1.39528734	-3.556572571	-2.381438045	-2.169308008	-2.62487067	-1.391358931	-1.892034516	-1.750339048	-1.977857173	-2.049276273	-2.143219995	-2.20022638	-1.245857555	-2.176936872	-2.984187636	-0.4821823118	-2.783026849	-1.615554766	-1.599920964	-2.487699948	-1.280645607	-0.7623108179	-2.197287948	-2.801075739	-1.686437966	-1.421053388	-2.445382903	-1.7065536	-2.768680348	-2.224606704	-2.946659715	-1.677274753	-1.319748116	-1.990967144	-2.397188833	-2.042306467	-1.781041447	-2.951929176	-1.792382996	-1.906003784	-2.585575563	-1.800164775	-2.332141569	-3.157453983	-1.892059409	-2.378856758	-3.205882267	-2.64593333	-1.709563747	-1.970120916	-1.559631271	-2.961726514	-2.136876567	-0.8935102805	-2.432066957	-1.446920623	-2.597841239	-2.573832084	-0.8047088616	-2.119766867	-1.642592388	-2.47209952	-1.905127906	-2.371552552	-2.663975002	-1.364277435	-1.441938539	-2.343954787	-0.9372662927	-2.793115565	0.4309822374	-0.8387491573	-1.592646506	-2.615323851	-1.792839256	-2.154041546	-2.71658945	-1.382249778	0.259140431	-2.781785666	-1.841575473	-2.129277271	-2.805564531	-1.532739583	-1.368761924	-2.077286597	-0.631003187	-1.411880736	-1.610264634	-2.332112647	-1.910240184	-2.102449483	-1.986090424	-2.444158782	-1.92408832	-0.7299340076	-2.266052752	-2.284375136	-3.941018434	-2.999206597	-3.022896247	-0.9390598551	-1.415702963	-1.465334992	-2.364010617	-2.055884331	-0.4507629826	-2.236370729	-2.265456713	-2.562725838	-0.6135107053	-2.72834402	-2.512765408	-2.462848651	-2.702755095	-2.27980268	-2.478817291	-0.1649267781	-1.395353481	-2.257000895	-2.117651851	-2.283408	-2.104475199	-2.570955579	-1.477918738	-2.296534614	-2.849869506	-2.287976016	-1.198220604	-2.384496278	-1.900750749	-2.749772262	-2.547944916	-2.032344937	-2.646340178	-2.328685381	-2.099085611	-1.935282477	-2.445424002	-2.573901681	-1.303060186	-2.905253057	-0.650859177	-0.2428067001	-1.719261192	-0.771587929	-2.230108491	-3.34845583	-1.694813696	-2.484179496	-2.324625461	-2.330142504	-3.909327954	-2.003814468	-2.30704038	-0.1202550704	-1.51301066	-1.796623028	-2.080775952	-1.11372738	-2.752112829	-2.46581073	-1.776705716	-2.494809893	-2.409249074	-1.80360579	-2.265065959	-0.9468387754	-1.032026038	-2.254090596	-1.508574034	-2.461485405	-1.145970113	-2.495538653	-0.3346981375	-2.264653637	-2.569118814	-1.57673616	-1.859802729	-1.627668182	-1.776181097	-2.557674311	-3.688610577	-2.808486484	-1.61864691	-1.694048448	-2.782669927	-0.8835574469	-3.105227756	-1.231480487	-0.6193094177	-2.627907652	-2.521295708	-1.855751018	-2.373158097	-0.5984108446	-3.045525657	-1.543961455	-1.538031481	-1.349995905	-3.298914483	-1.379093941	-0.9713979713	-1.642060124	-1.851579167	-2.66493221	-2.180316678	-1.672392139	-1.580209692	-1.720934012	-1.558965007	-2.700971171	-1.73492558	-1.87259989	-2.411284367	-2.373419461	-2.280574426	-1.085162112	-1.841306464	-3.045345481	-1.784753636	-2.05117312	-2.007238799	-1.443870593	-1.613734644	-0.949036211	-2.677365804	-3.019965274	-2.225880691	-2.11037567	-2.436291375	-2.130143762	-1.517934633	-1.269854747	-1.967326676	-3.186235797	-1.468545819	-1.033029123	-1.701558759	-1.991180749	-2.86556663	-1.432771853	-2.461084123	-2.850248792	-2.067753082	-3.821420914	-2.772498852	-1.134895427	-1.156197437	-0.8175280892	-2.851871968	-1.450887533	-1.903974044	-1.921404209	-1.415968411	-2.391724702	-1.876700173	-1.238884433	-0.7516638733	-3.018429861	-1.322108151	-1.710134862	-2.059117818	-2.708287518	-1.623297739	-0.9301564805	-0.7623912833	-1.393518015	-1.404632322	-2.48265683	-2.329347925	-1.722763281	-1.211732558	-3.093355847	-2.774939241	-2.521279039	-1.61071578	-0.4892896578	-1.80033921	-1.938655246	-2.782979831	-2.935657963	-2.650736887	-2.708812044	-1.206189615	-2.88013534	-1.613994098	-1.851981562	-3.148005954	-1.421118399	-2.803747496	-2.460209645	-1.289409166	-1.611917745	-2.327013981	-1.479123144	-1.790954994	-1.585405489	-1.38209567	-0.8554031184	-2.210787854	-1.287426218	-2.104535951	-1.347294823	-2.732793782	-1.358330261	-2.351059197	-2.623199347	-0.8328973747	-1.886170242	-0.5626583004	-1.719653587	-3.3814113	-1.275787407	-1.570892059	-2.107180827	-2.716956404	-0.98564511	-3.528513088	-1.131523897	-2.656246146	-2.026449711	-1.17392155	-1.924652787	-3.115836879	-1.808187565	-2.078593002	-2.821967007	-1.73747293	-2.030978722	-1.467299584	-2.819277417	-2.416780523	-1.349715998	-2.662902338	-2.184916974	-2.0694725	-1.465976075	-2.062740853	-3.156762933	-1.68165303	-1.253254924	-1.733171775	-1.08443261	-3.933910761	-2.362970356	-2.30576859	-1.790155142	-2.006074266	-1.259433264	-1.839980902	-2.190514919	-2.837765841	-1.376720794	-2.80202932	-1.959679385	-0.372213964	-0.9529354734	-2.038604266	-2.008505365	-2.023756245	-2.619056858	-2.933645292	-2.433346342	-2.808168313	-1.217534278	-2.277432884	-1.498727665	-2.049718209	-1.326735299	-2.58354911	-1.770424581	-1.950820059	-3.561360308	-2.364161936	-2.033508969	-1.970993518	-1.330166289	-1.854238689	-1.786750151	-3.055127928	-2.220883362	-3.812436536	-2.551062856	-3.410556864	-1.496641663	-3.059044341	-2.819359115	-1.013218461	-2.846638713	-1.765967943	-1.908807157	-2.073746784	-1.392239143	-1.686659949	-1.022656763	-2.196214986	-2.678620836	-1.256039065	-1.562357087	-2.288542924	-2.798600134	-2.165857198	-2.218054996	-2.110102833	-1.521718322	-1.889392811	-2.15327236	-1.664787974	-2.544775791	-1.036443238	-0.3123286203	-2.132737164	-2.080661394	-2.195215952	-2.436859971	-1.805768525	-2.062638254	-2.831405897	-2.328920864	-1.76521088	-2.650240058	-4.06155804	-2.385056931	-3.337194802	-2.257233813	-2.549754927	-2.281805593	-3.41827436	-2.610144932	-1.696596964	-1.212069062	-2.444164311	-1.22149619	-1.704745945	-1.123313844	-1.381981186	-2.086261526	-2.200639797	-2.56230257	-1.941207573	-1.91457928	-1.995217184	-1.961336553	-2.442331085	-2.103617722	-2.079734539	-0.5739533029	-1.93320538	-4.294960768	-1.202679474	-1.069826545	-2.383339728	-1.927849921	-2.900085843	-2.676712714	-1.995774049	-0.6626835845	-1.345729155	-1.380684302	-0.9837621277	0.03771241093	-1.120395013	-0.5893401752	-1.465480845	-1.754363674	-1.991730796	-2.687923097	-2.242741875	-0.6435051895	-1.435128573	-1.529887621	-0.7386266576	-2.394132504	-1.490620597	-1.99288615	-3.979970905	-1.203084115	-2.976276028	-1.518960221	-2.148815794	-1.327908462	-1.632938243	-2.071967717	-0.6067747116	-1.692466689	-3.644728635	-1.837683956	-1.036647029	-2.185783168	-2.281339506	-2.936551082	-0.910314447	-1.21541668	-2.258928083	-2.410414795	-1.137891224	-2.893626024	-2.801397347	-2.454578531	-1.999485439	-1.043693763	-0.7202770486	-0.5497331321	-2.22482873	-1.991410032	-2.225716113	-2.337639272	-1.831465394	-2.670868321	-1.959317427	-2.385443546	-1.741967403	-3.369618117	-2.664119064	-1.969838697	-1.913492048	-2.571245464	-2.094302253	-2.496436293	-1.932543855	-2.954659916	-3.00891592	-2.561520946	-2.358397878	-3.0841023	-2.957078803	-3.245145787	-2.273034545	-1.710856624	-1.035413822	-1.369545922	-1.932697539	-1.590116893	-1.485390067	-1.648824171	-1.51501454	-1.802729018	-2.398056989	-2.268491804	-2.641091546	-0.7264837947	-3.33463163	-3.007507315	-1.882710712	-1.747766346	-2.638182288	-0.7286398179	-1.339817776	-1.313321598	-1.932355765	-1.746033538	-2.150419865	-1.741733975	-2.067330337	-1.630761093	-3.360891855	-0.8042832646	-3.928714432	-3.080639931	-1.485021575	-3.41508951	-1.758607429	-1.378867364	-0.5498530779	-1.070873171	-3.234509548	-1.34926526	-2.454948442	-2.79221407	-3.744657228	-2.355538944	-2.714314997	-1.95979677	-1.815508918	-2.258384575	-1.392159218	-1.165983977	-0.4922895695	-2.142250658	-1.370712813	-3.321936434	-1.970222516	-1.967724437	-3.004584262	-2.862093188	-1.912924063	-2.387516623	-1.664758108	-3.543355887	-1.495016761	-2.930538272	-2.872865035	-1.128516656	-1.923825142	-2.14201166	-2.071671442	-1.299910379	-1.464922626	-0.8383974081	-2.680207249	-2.198875403	-1.954549375	-3.660061255	-2.515828734	-1.682690269	-2.738747445	-2.14719851	-1.544053469	-2.422359351	-2.8882724	-2.12966421	-1.939442804	-2.222658254	-3.615716737	-0.7647444635	-1.65886168	-3.279177249	-0.1849790622	-1.665913303	-0.7178238875	-2.745340446	-2.22561939	-3.075995673	-2.279927337	-1.978526218	-2.391065984	-1.683083853	-2.471251032	-2.978509929	-1.438211497	-1.714487051	-2.768161105	-1.950511887	-2.099655298	-0.8257884353	-1.517881797	-1.817468003	-1.89609366	-1.209176512	-2.773319404	-2.532466427	-1.521643963	-2.264551763	-0.6783058854	-2.309959879	-2.693126424	-1.859900134	-4.092902227	-1.532674376	-0.543362856	-2.646053463	-2.750112237	-1.247334586	-1.474330083	-3.295101899	-1.816780694	-2.368731283	-2.643106862	-1.854204305	-1.381908164	-2.415459194	-1.192722252	-0.9742894601	-1.669571909	-2.250219083	-2.686517755	-2.519357968	-1.774128005	-0.8986226739	-0.8277775268	-1.510992168	-2.928945194	-2.667884993	-2.451910352	-1.772717997	-2.29408888	-1.970383352	-2.049228654	-2.957132093	-2.426523018	-1.680163492	-2.57334509	-0.6558178541	-2.152432299	-2.381944882	-2.129748614	-0.7806877197	-3.271273012	-1.420814334	-1.795517922	-1.244203465	-1.151181759	-1.646329299	-2.245676521	-1.251814044	-1.992377283	-1.453623914	-1.533144284	-1.167028346	-0.3175631465	-0.7324380159	-2.436203546	-2.726938157	-2.308336438	-0.888697545	-0.9222978427	-2.661378129	-1.519568654	-1.188549457	-3.132046957	-1.830838045	-1.569904389	-2.923529296	-2.526750857	-3.097069672	-1.944055584	-1.848807719	-1.747592017	-1.094895167	-0.904429739	-1.329712055	-1.809546703	-3.051888934	-1.214323966	-2.818761793	-2.680969465	-1.915679821	-2.133081946	-1.204330022	-1.739969855	-2.943273601	-2.460355622	-0.7015181331	-1.484615402	-3.520756993	-2.379708282	-1.669871352	-1.513193952	-2.134733583	-1.391319007	-0.4908445785	-1.34986281	-3.150952156	-1.789812321	-2.597155883	-3.24949137	-2.399750575	-0.6455519513	-1.739378676	-2.897418632	-1.213007038	-2.545724345	-1.894629293	-3.47535099	-1.170485371	-2.589853443	-1.523903785	-1.935150339	-1.677851429	-2.245773402	-1.438232107	-2.686594	-2.645305671	-3.665437617	-2.763234341	-1.140239264	-0.6458097041	-2.337908739	-2.226520493	-1.793707653	-1.722276076	-2.661481874	-1.62589943	-2.676425707	-1.124304594	-0.7609515481	-1.498697529	-3.060299991	-2.624252288	-0.9803284646	-1.903542922	-1.992272709	-3.373774799	-1.33470159	-1.83109282	-0.8667516264	-2.490059061	-3.090210145	-3.001274634	-1.563217018	-2.158885372	-2.463318579	-2.670532235	-2.289177719	-1.348091776	-4.563686472	-2.165166913	-1.347717685	-3.409801329	-1.510055911	-1.653919697	-2.554281152	-1.913641862	-1.131076593	-2.636614874	-2.621575077	-1.604987626	-1.44793551	-1.226818738	-1.356663627	-1.917918104	-0.8074797532	-2.450400132	-3.301559219	-2.962084414	-2.383700975	-0.5785077387	-2.70979711	-2.035206722	-2.993132192	-2.421658609	-1.547781997	-1.952453279	-3.511350502	-1.159100406	-3.127711214	-1.325671119	-1.487027465	-0.832323825	-2.136746097	-2.291063768	-1.377525832	-1.92152792	-1.040499076	-1.388804673	-1.376960547	-3.221388042	-2.308472912	-0.995099194	-2.773517954	-1.841990997	-1.739453917	-1.558601188	-1.068837316	-1.981606857	-2.382497752	-3.550952518	-2.200905506	-1.399912023	-1.597128369	-0.9045980456	-0.8158770889	-2.501582812	-1.429040074	-2.71465796	-2.260462319	-3.327219642	-2.731955578	-2.11793767	-1.181970559	-2.789058582	-1.10237823	-0.5605458984	-2.982127578	-2.558907733	-2.387143748	-1.34056832	-2.048943352	-2.239980843	-1.956303726	-2.955839452	-1.183060529	-2.50079622	-2.662204221	-1.939666451	-1.245463823	-1.708616677	-1.246590997	-0.7150642431	-1.285512027	-1.037990861	-1.783009275	-2.384103474	-1.038013037	-2.727412076	-2.727134775	-2.031997812	-1.331350795	-1.173517481	-1.224379288	-1.179749609	-1.475938751	-1.66270701	-3.199267396	-1.610742013	-2.005813102	-1.740966529	-2.945837568	-2.739432432	-2.470313154	-1.838639096	-1.397656781	-2.87120617	-2.876950344	-2.663864832	-1.759563762	-2.687477911	-2.221624571	-3.438603286	-2.40186125	-1.952243873	-2.65152072	-2.652201615	-2.704461361	-1.226048121	-2.742320605	-3.540242487	-1.411569183	-0.9416160335	-2.208723156	-1.890822975	-3.374530267	-1.07221287	-2.841155851	-2.229155086	-1.016935091	-2.440580045	-4.048956277	-1.369503463	-1.764308942	-2.299557851	-1.442501461	-2.635171956	-1.687750413	-2.666538785	-1.942593593	-1.321284475	-2.328332594	-1.332357178	-1.521107738	-2.146547158	-1.702442109	-1.894116675	-1.93576245	-1.604256292	-2.648209087	0.3928750535	-1.667280498	-0.1510673046	-1.855651319	-2.552832842	-1.557142642	-2.779665075	-2.29086056	-0.3873388072	-2.778417616	-1.699081077	-2.223021156	-1.538219267	-1.369579543	-1.673302416	-1.566048571	-1.03471886	-2.622497351	-3.080072456	-1.65545159	-3.032701427	-2.219185487	-2.340760756	-1.674539159	-1.522257167	-2.199766373	-1.316667311	-1.300938867	-2.152528607	-1.459331249	-2.442831643	-2.179608938	-1.682216396	-1.882325087	-1.233368838	-1.78118248	-2.498330258	-1.569240252	-2.05572629	-1.908145035	-1.723614874	-2.442136854	-2.285512355	-1.561040288	-1.597410946	-2.765025266	-2.484326524	-2.338189518	-1.808970615	-2.754916252	-0.4274045654	-1.254174444	-1.595062192	-3.060451001	-2.487525383	-3.298078483	-1.269291734	-1.71211804	-1.960861893	-2.379547232	-1.920983522	-1.937375087	-2.46018168	-2.90313657	-0.5838155043	-2.295178512	-3.379349947	-1.755430683	-1.573651053	-0.5406302922	-3.358067735	-1.273405317	-1.063156395	-2.485448626	-2.501656452	-2.056297527	-3.092397651	-2.388299561	-2.338160889	-0.7128541431	-1.435066451	-1.529410594	-0.9567815872	-1.051333589	-2.059849647	-1.07412254	-2.959600996	-1.804198646	-1.934947349	-1.270499839	-3.187447583	-1.34708383	-1.930176532	-2.711396162	-3.410250244	-2.891828211	-1.571233277	-2.223961725	-2.712604204	-1.674780963	-2.452387939	-1.662566942	-2.282766038	-2.10381515	-1.425675089	-2.098450201	-0.841435059	-2.187156041	-2.953244148	-1.739602901	-3.189763274	-1.898627227	-1.919056517	-2.137783308	-1.391324422	-1.145147499	-1.300260573	-2.623279589	-1.640221879	-1.509282518	-1.565326599	-2.899235615	-2.411161689	-2.847791773	-2.639140875	-2.127826843	-1.820569043	-2.051855554	-1.967241108	-2.938346176	-1.791631781	-1.943278762	-2.789950883	-1.315332817	-1.972243722	-2.987847813	-2.607113575	-3.499042048	-2.591191638	-2.151313577	-2.776945767	-1.888512048	-3.079094833	-2.779675755	-1.647991542	-0.9156608967	-2.069338692	-2.67510358	-1.183419928	-2.800907417	-2.178337844	-1.086231826	-2.241712969	-2.44191111	-1.912417543	-2.379119451	-2.28027361	-3.276066906	-0.9627686473	-2.054287986	-1.580697332	-1.329988635	-2.325312133	-0.9029138518	-2.741679904	-1.261562884	-1.692370659	-2.203336693	-2.035891061	-1.867310919	-2.684658717	-2.320554649	-1.904767406	-2.148774421	-1.448189479	-2.63472619	-2.472298123	-1.702350995	-1.529554035	-1.905469259	-3.349450838	-1.403196481	-1.290795836	-1.811640135	-2.779512404	-2.810627726	-2.432577445	-2.308722166	-0.9500001608	-1.723620462	-1.677900217	-1.920554797	-2.463834347	-1.597882894	-3.029345746	-2.723954171	-1.854966883	-4.833311723	-1.495626118	-2.745842344	-1.839942243	-1.164257541	-1.986177539	-1.737169815	-1.646479415	-1.93601833	-3.638128744	-2.543126314	-2.133315543	-1.089387775	-1.566034457	-1.288509503	-2.512282261	-1.330451732	-2.05723658	-1.741330891	-2.957827854	-1.04030168	-1.106801513	-0.1483644082	0.1673660351	-2.058789092	-1.740649285	-1.312948146	-2.401425017	-1.396850382	-0.3140200556	-2.870419431	-0.6272451095	-2.160169253	-1.885795505	-2.49307496	-1.417037209	-2.716644979	-1.389628523	-2.157820113	-2.751466453	-1.991915593	-1.241186141	-2.412966409	-1.280543854	-1.990693349	-2.320933834	-1.79156378	-1.546420731	-2.236740619	-1.690649514	-1.859502738	-3.098739354	-1.559852	-1.028872812	-2.771157738	-1.29879247	-1.868610283	-1.117421474	-1.044487055	-1.896669086	-1.125514258	-1.860593056	-1.174174657	-1.921194438	-1.517156466	-2.729495972	-1.325662645	-1.391334645	-1.804843293	-2.004558815	-1.694129307	-2.280014801	-3.073943794	-2.920930397	-1.99209247	-2.097172991	-1.7158452	-2.235835485	-1.897516584	-3.071540412	-3.050558364	-1.315595846	-1.250679081	-2.153713832	-2.022440989	-2.345798166	-2.178896732	-2.00797871	-3.523075247	-1.054927028	-2.950869222	-2.481677474	-2.405160114	-1.844856728	-2.642115747	-2.161709668	-0.8576349054	-1.477464705	-2.400678932	-2.205309292	-2.937840035	-2.01703337	-2.543934987	-1.145459808	-2.283320527	-2.322152646	-2.390495374	-2.747060439	-1.830929041	-2.43767721	-2.171893355	-1.557924598	-2.476696816	-1.595118932	-1.978505492	-2.610807381	-1.494076385	-2.150582853	-1.885390525	-2.697086667	-1.991494502	-1.644403292	-2.244084871	-2.026825933	-2.594718804	-1.284248629	-1.564947379	-1.928721397	-2.456299324	-0.7292462686	-0.9329315906	-2.038477128	-2.053865775	-2.283357809	-1.17393661	-2.060483013	-0.9405982804	-0.5275793046	-1.646155707	-1.987094378	-2.917498897	-1.947173711	-1.996648936	-2.740400841	-1.978632858	-2.398380158	-2.180513026	-2.328914713	-1.05497256	-2.16561096	-3.2121489	-2.063431185	-1.851884028	-2.911974751	-1.89852409	-1.992393505	-3.313252283	-2.005716504	-1.72676251	-2.722232679	-1.860730939	-1.484569283	-2.210994578	-0.6614300493	-1.596261916	-1.087956753	-2.467386532	-2.240454119	-1.889930369	-0.8250353115	-2.423643587	-0.6691028709	-2.07897034	-2.76592373	-2.038759697	-1.594553161	-2.567375965	-3.303162971	-2.746295084	-0.8073711743	-1.501818497	-3.255339762	-2.41765066	-1.963498303	-2.039030643	-1.717711296	-2.040657267	-1.687455566	-1.476334581	-2.679076314	-1.458243204	-1.86211964	-2.671399122	-1.857993196	-3.567737633	-1.887016299	-1.722442808	-2.167345159	-1.495978766	-1.486511976	-0.6738610757	-1.816110736	-3.143004048	-3.628863649	-2.036560338	-2.163389122	-1.259979249	-1.985350285	-2.177816726	-2.810394357	-1.324987597	-2.276544323	-2.006909355	-1.160535054	-2.045062333	-1.078209059	-2.067194083	-1.746580244	-1.796277381	-1.972437776	-0.9480720712	-2.877125697	-1.929868079	-2.040082898	-1.75700369	-2.71020652	-0.7096645106	-2.230526281	-2.244324894	-2.649187099	-1.162317861	-2.65214127	-1.925285381	-2.466531826	-2.141790291	-1.386352808	-1.163153249	-1.511900727	-2.3974345	-3.208089244	-0.4727604721	-1.888487961	-2.300956165	-1.745165337	-3.249835145	-1.449321453	-2.444687528	-2.518247611	-1.775068128	-1.665468915	-3.364258074	-3.266007669	-3.12782727	-1.38501954	-1.336807583	-2.261567672	-2.586885742	-1.076934558	-2.658116966	-2.36779484	-1.729797359	-2.865319049	-1.954106829	-1.865082578	-0.621066616	-1.416427448	-2.298648057	-2.219810899	-1.777878909	-2.23095994	-2.209094244	-1.774427128	-1.82968774	-3.346144236	-1.960301758	-1.195402146	-3.045450469	-2.989841918	-2.12163544	-3.608182477	-1.390450698	-0.6705294135	-0.6499111382	-2.423647349	-2.383235966	-1.907980095	-1.733076717	-2.459841406	-2.971390428	-2.265142988	-1.419808273	-2.758001958	-2.011435647	-1.22985451	-1.944829464	-2.534304091	-1.033141978	-1.373125737	-0.1255981799	-2.743797077	-2.473447899	-1.096968436	-1.239178475	-2.511614607	-2.619222088	-1.198509804	-2.683128144	-2.813020906	-2.332612675	-2.584795585	-2.277150032	-1.77113872	-1.920202705	-2.533056884	-2.600753499	-2.876673021	-1.942701654	-2.643339558	-2.229628258	-0.7019165493	-1.680979818	-2.779300843	-2.031868271	-2.301765524	-2.219778016	-1.180513698	-2.94744644	-2.053485709	-3.057399028	-2.845947816	-2.335432789	-2.147782215	-1.881200116	-1.704778491	-1.93737221	-1.584030182	-0.3201297648	-1.117668168	-0.9565771746	-1.471299632	-1.461150181	-2.481872005	-1.318581355	-1.428134227	-1.384709253	-2.075032457	-1.836019658	-1.213455165	-2.390648081	-1.887032893	-1.631078283	-2.188951537	-2.189690575	-1.86865886	-1.792415433	-2.558579845	-1.998852893	-1.982667823	-2.013866913	-1.207878241	-1.881875883	-2.217201745	-1.685191579	-2.228010238	-0.8891965544	-2.171874113	-2.019254371	-2.724974907	-2.318589365	-0.6120568163	-2.231281778	-2.033858002	-2.471609093	-0.4215133772	-3.829912578	-2.787037971	-1.784031318	-1.442743514	-2.743526146	-3.123021809	-0.9848867744	-3.644560131	-0.4789653355	-1.111391067	-1.649643117	-1.451712191	-0.8634563859	-3.136847004	-1.618744195	-1.982179793	-2.439392055	-2.387078482	-2.932891941	-1.891734757	-1.316111438	-1.561628855	-2.048322702	-1.607909164	-2.705698973	-1.084497157	-1.066591128	-1.738358776	-1.234242891	-1.35694264	-2.240152864	-1.06646868	-2.473397754	-2.016497479	-1.454921196	-1.799616758	-2.64295696	-1.096605012	-2.270781657	-2.653038435	-2.494613897	-1.042487865	-2.72511159	-2.592791736	-1.565630164	-0.9426306289	-1.951288311	-2.268237021	-2.770733024	-2.158991641	-2.601636435	-1.316024501	-1.678516709	-1.88469617	-1.432768011	-2.48888418	-2.238819258	-1.085959741	-3.027275269	-3.000019064	-3.138089604	-2.728185026	-2.187205263	-3.238398424	-2.340880083	-1.981000347	-2.165361215	-1.793054782	-0.9433704373	-2.567605007	-1.053368225	-1.387319309	-2.570030522	-1.998421039	-1.430418705	-2.326992545	-1.964706537	-1.319099396	-0.4518902101	-1.78216406	-2.425825506	-2.946135785	-2.298381976	-2.084385012	-1.834179094	-2.822119958	-0.6349988342	-2.318448113	-1.306981411	-2.361908947	-1.242520688	-2.514590153	-1.048787384	-2.909593882	-1.003670938	-2.74047628	-2.912487783	-0.8198510518	-1.067359294	-1.595006271	-1.572943286	-3.341466735	-1.71053135	-2.436446837	-1.623196034	-1.576993468	-1.543088873	-2.127625048	-0.8800356196	-1.767672602	-1.838139499	-2.969606366	-2.545956308	-3.164881821	-0.5630153693	-1.237368041	-2.750197178	-1.559396578	-2.019836382	-2.519646999	-1.116957835	-2.831765877	-0.930737723	-2.096658384	-2.470585557	-2.625247637	-2.728758904	-3.395751903	-0.3445308495	-2.110383759	-0.8768089673	-2.118576986	-1.440521353	-1.583602407	-2.812236465	-1.722008738	-2.418635021	-2.062217295	-1.055256779	-2.268240761	-1.321672567	-4.008955578	-2.133903472	-1.257230745	-1.974734529	-1.243238893	-2.039600694	-2.388114792	-1.206819589	-2.505998588	-2.609789321	-3.013968682	-0.6364176714	-1.590079845	-0.8306751362	-2.937047228	-1.17077727	-1.577879249	-1.945341632	-2.895972783	-1.643350302	-2.272202552	-1.728358659	-2.526767744	-3.303810894	-0.5499884556	-1.935960121	-0.8384508252	-1.622740082	-2.343846805	-1.9323926	-2.73394271	-1.493482399	-2.676946062	-1.799114531	-1.882167982	-2.987059333	-3.13634033	-1.84230624	-0.8721632783	-2.317067192	-1.952939273	-2.487301647	-0.4423227401	-2.939556732	-0.8937064234	-2.281404207	-3.204751585	-2.214665486	-1.00124249	-0.9520774153	-0.9746335317	-1.271861241	-1.875037539	-2.150211878	-2.178530643	-1.958132461	-1.079945755	-1.520469247	-1.955153503	-3.059788694	-3.032093648	-0.7346020645	-1.810745945	-1.913551064	-0.6481119166	-2.444643847	-1.950874065	-2.643437225	-2.691696019	-2.602959857	-1.588423109	-2.207604306	-1.182494866	-2.327222671	-3.79409687	-2.812140423	-0.9775422406	-2.555786827	-1.212786352	-0.7670235485	-2.051457733	-0.3156790865	-1.602808668	-2.022142204	-1.607147063	-1.789549892	-1.634982353	-1.989054268	-2.210101684	-2.209584299	-0.6903467789	-1.518390403	-2.042500352	-2.775503468	-1.866513203	-2.655066776	-3.123398757	-1.965015216	-3.586286232	-2.794738973	-2.298815285	-1.833776307	-1.841815647	-2.910771362	-1.133839651	-1.756811376	-1.553489201	-1.857556188	-1.959619815	-3.264573295	-1.667959228	-3.749770912	-2.195328703	-2.410261148	-0.6215792433	-3.346937269	-2.615370748	-1.479060345	-1.776442473	-1.428006073	-0.9497120551	-1.044032094	-0.7138270485	-1.15257092	-1.547569307	-2.609431741	-2.126362154	-1.569868748	-0.8905540193	-2.653254173	-1.282821775	-1.458933482	-3.077998043	-1.604058937	-1.442946468	-2.221459779	-2.657937205	-2.136209747	-1.052654436	-1.887688773	-2.259917185	-1.626371843	-2.735430865	-1.415318377	-2.025407584	-2.424880327	-2.438950685	-0.8376107366	-2.3164558	-2.477480152	-1.478934779	-1.502520671	-2.262154582	-1.644946576	-2.037541469	-1.726863552	-1.538506648	-1.856690668	-2.086794636	-0.8165828953	-0.8518802211	-2.686809439	-1.797886028	-2.189286601	-1.684432019	-1.55059283	-1.670487184	-2.627523128	-2.336322657	-1.416963254	-1.920316386	-1.931655497	-1.879776479	-2.728535862	-2.035133515	-2.463461154	-0.7527427796	-1.239555832	-0.838810589	-1.727301748	-1.882651912	-2.313798685	-2.448459016	-1.803692214	-1.129938814	-1.831892226	-1.662861635	-2.591957024	-1.909562878	-2.155985002	-2.356471051	-2.617352965	-2.754069973	-1.722377343	-1.327535859	-2.082485473	-3.171373086	-1.725292487	-2.12604464	-2.689095007	-3.314779837	-2.139821146	-2.62278008	-1.705450116	-1.786299566	-2.034012808	-1.778863468	-1.503469917	-2.295456551	-1.874680186	-2.824101245	-3.028947358	-1.604051488	-2.638736654	-1.976292547	-1.306753422	-0.8305282385	-1.710714318	-0.8471420575	-1.159241446	-1.272194829	-1.835355779	-2.58312232	-0.5602439485	-3.153279439	-1.72683791	-0.5269082556	-0.8730795765	-2.880897314	-2.186086237	-1.83278441	-2.415132863	-0.9008936063	-1.959948726	-0.276462675	-2.767753997	-2.019086167	-1.912986875	-3.12146182	-2.383119066	-2.722206614	-1.432779989	-2.147819241	-1.933568281	-1.496375381	-1.647870189	-1.668490303	-2.272537021	-0.7606539333	-2.70552308	-0.3194109222	-1.648600068	-2.710960806	-1.149944241	-1.892060439	-1.817127973	-2.057020839	-1.669967312	-2.228934497	-2.86136204	-2.154642058	-2.50930815	-1.316494319	-2.280631502	-2.898449779	-2.768805028	-1.126440766	-1.881784847	-2.531164632	-2.083147775	-1.684325854	-2.410491615	-0.7752980051	-1.609458389	-1.915976335	-2.893587487	-1.730973763	-2.596246852	-0.7848270361	-1.769166347	-2.554343718	-2.801170212	-1.454184176	-2.54642098	-1.645573857	-0.5289608648	-1.787430086	-2.391339209	-1.422465993	-1.081775411	-2.309799949	-2.079970033	-2.328574402	-1.068487298	-2.097852723	-2.989648386	-1.757593597	-2.617032648	-2.248308363	-1.921555717	-1.892912664	-2.434074497	-2.404321808	-1.645660742	-2.012788109	-1.739634812	-1.455740832	-2.463610047	-2.204089053	-2.406015457	-2.198111	-1.778404479	-1.719174234	-2.751229229	-2.302660641	-2.242946041	-2.52781604	-1.511633588	-2.738972626	-0.991565775	-2.184186939	-1.846302241	-1.836448727	-3.554359326	-1.78842675	-1.422163324	-2.381888546	-2.033744024	-1.364181619	-1.517674646	-3.092353837	-1.202994675	-1.006224924	-3.246851797	-1.189484313	-1.659626683	-3.42584536	-1.953047651	-1.823383873	-1.622547861	-2.225100486	-1.23670821	-1.674771564	-2.249295845	-2.43743581	-1.135504514	-1.76067436	-1.735458034	-2.954066685	-1.893019949	-1.531322811	-2.416708429	-2.518600077	-2.116461562	-2.670862441	-1.744855742	-1.574040296	-1.941462626	-2.353156072	-1.626011615	-1.291179914	-2.279814323	-2.104181602	-1.293155819	-1.255503495	-2.13401201	-2.437451012	-1.503668511	-0.7086549223	0.3216691916	-1.952557911	-0.8197303586	-1.529559178	-2.466614279	-1.738740572	-2.566525655	-2.532756877	-2.088653781	-1.306601826	-2.081151621	-1.574899076	-2.342639267	-0.6798804803	-1.451186893	-2.167493539	-1.056091339	-2.729084721	-2.40766031	-2.297841572	-1.565488753	-1.413720861	-2.031939507	-0.7966871345	-0.9374924194	-2.445221425	-1.83452629	-2.305153588	-2.212376985	-2.239701689	-0.4966112885	-2.297522561	-2.342070661	-1.856864531	-1.858612639	-1.188157822	-1.877969149	-2.564929579	-1.820356155	-2.610638219	-2.059666603	-2.264140604	-2.413247065	-2.181796133	-3.684257057	-1.214605524	-2.779866241	-1.790299708	-2.601869865	-1.7268142	-1.278011589	-2.9651361	-2.515971489	-0.8987030838	-0.693857235	-1.784110032	-0.9010052644	-1.485277654	-0.7196085313	-3.435464654	-2.076334499	-2.245601231	-3.359968529	-1.235078128	-2.465629251	-2.245474583	-2.43915514	-2.452268942	-1.715765571	-1.396192836	-2.103787036	-1.77459205	-2.166572415	-0.8597510114	-0.6010024517	-0.7518533863	-3.095370879	-2.166782822	-1.656384148	-1.533747252	-2.243621397	-3.293500174	-0.9890225449	-1.826430669	-2.525033273	-2.496658854	-2.706557632	-1.786775852	-2.234624578	-1.655462803	-2.158934659	-2.472482274	-1.404885501	-2.493551463	-1.366741736	-2.417552095	-2.14567205	-2.066107316	-3.10194563	-2.277401228	-2.894730936	-2.404957979	-1.657649724	-2.903375723	-2.212112573	-2.64162742	-1.512932259	-1.969106425	-1.94505558	-0.6606318165	-4.047046444	-2.517195469	-3.247462102	-2.740752851	-1.618112461	-2.263851523	-1.490894198	-2.284394549	-1.222035329	-0.7045462807	-1.586449742	-1.347101855	-0.814737425	-3.182144146	-1.01420223	-1.333245692	-1.735383379	-2.503137359	-3.641653816	-1.942244083	-3.191930534	-2.356864612	-2.831625389	-2.046911082	-1.98504913	-2.793591835	-2.130047589	-2.093390699	-1.43713055	-2.136006855	-2.050130249	-1.813103762	-0.4289412787	-3.114915744	-2.333095167	-2.186926178	-2.150230867	-2.705974249	-2.883633826	-1.848015378	-2.105194285	-1.92002639	-2.290183453	-2.72410953	-1.571199622	-1.94086637	-2.333782475	-1.628362753	-2.2914026	-1.041819223	-2.732866602	-2.119875379	-0.915074631	-1.873783953	-2.785446083	-3.624096972	-1.882964555	-2.242660032	-0.8560925243	-1.814135645	-2.309290897	-2.408745938	-0.6395706876	-1.982260246	-2.095786441	-1.828672126	-1.072762369	-1.785415584	-2.035934509	-2.091222783	-2.147353798	-2.322041249	-2.598240529	-1.12729644	-1.038529497	-2.145445793	-1.38415272	-2.132169178	-2.576746328	-1.600959745	-2.415093278	-2.46449761	-1.197601769	-3.236888802	-2.711732963	-2.520011048	-1.223207226	-1.992115324	-2.307644847	-1.04664161	-1.754325267	-1.92036802	-2.728819505	-2.505707111	-0.7900950533	-0.902988178	-2.631722785	-1.294634591	-1.947711235	-3.13692991	-2.965330076	-1.333454202	-3.290768328	-1.621204749	-1.261575091	-2.837754598	-2.250998227	-1.940615129	-1.660401959	-1.848623108	-3.422771234	-1.717030248	-0.7986684343	-1.931179634	-3.610439233	-1.836281274	-1.46184245	-2.277560643	-2.624178204	-1.239513729	-2.34285555	-1.152161953	-2.832806534	-2.134181728	-1.612103506	-2.4709288	-1.932648325	-1.948606804	-1.907090405	-2.948758412	-2.368640724	-1.160663041	-1.984788647	-2.572311082	-1.913434167	-1.809305289	-1.972484615	-0.811747724	-2.626975826	-2.130505356	-1.25439119	-2.385764716	-1.154557434	-2.151105931	-1.981290999	-2.104922126	-1.180295529	-2.029880022	-2.52027281	-0.6645660218	-0.4764258551	-2.289172868	0.1440775153	-2.005188157	-2.298809353	-0.9668863172	-3.226298725	-2.915647946	-2.881658669	-1.756389632	-2.454838653	-1.704965882	-2.46747908	-2.522202602	-1.33088908	-2.294597757	-2.023391059	-2.705810516	-3.015093008	-1.610718659	-1.135692116	-1.925742183	-1.827951326	-2.67934471	-1.784935445	-2.727837579	-2.485804141	-2.372904006	-1.583776416	-1.705824204	-0.6499090269	-3.087413871	-1.448222748	-2.364782429	-1.262099657	-1.570050235	-1.994940236	-2.906291797	-2.51593734	-2.518590434	-1.647128198	-1.605000079	-2.32584111	-1.569285497	-2.798142514	-1.765923619	-1.464094255	-2.204408164	-0.985257951	-2.509004944	-1.712898303	-1.092054372	-3.76659922	-1.943864134	-2.361709571	-2.002491587	-3.306884829	-1.287355779	-0.7661809542	-1.703455896	-1.360141643	-1.472141224	-1.950678795	-3.169804645	-2.777265048	-2.237870431	-1.556565787	-2.14306613	-1.559585964	-1.410640631	-2.628978615	-2.816199147	-1.746476894	-1.314665029	-1.153542197	-2.285329261	-2.035394574	-1.661134736	-1.888371818	-2.326385376	-1.87102823	-2.233271661	-1.702419447	-1.854607962	-1.543701605	-0.6937687308	-0.763484058	-2.205482147	-1.48590956	-0.4418252626	-3.168066372	-1.723376502	-2.637022481	-1.430801084	-2.408591469	-1.894499481	-2.548178706	-2.059043715	-2.389465398	-2.102218021	-1.998429237	-2.236832707	-2.14003129	-1.112125334	-1.139448624	-1.994256916	-3.056678593	-1.997185345	-1.239916858	-1.230428423	-2.061080772	-2.761596431	-1.287350751	-1.980207989	-2.78311159	-1.78795528	-2.32091086	-1.526428981	-2.525054282	-2.426514218	-2.046265674	-1.882389177	-2.143242766	-1.796630928	-0.7126781481	-2.010948136	-1.812543243	-2.459679965	-1.89428278	-1.742089556	-0.9653390408	-1.800419323	-3.060718783	-1.610703291	-0.7949475673	-2.75046951	-2.063152635	-1.401010782	-2.825289072	-1.927276347	-1.047701751	-1.565011165	-3.503844441	-1.595287862	-0.6485204838	-2.293067774	-1.863952435	-1.305245707	-2.338176218	-1.112061747	-1.755002195	-2.324838267	-2.393776335	-1.626253087	-0.09798521208	-2.831208697	-1.887065545	-2.482177678	-2.49378778	-2.424197639	-2.041496481	-1.335958792	-2.194054419	-2.405373317	-1.831331341	-3.330655715	-1.676044817	-0.9729732053	-1.066241057	-2.993877332	-2.581278638	-2.360351219	-1.790139253	-1.222763022	-3.038352671	-1.451798396	-3.02016617	-1.280060254	-1.203405951	-0.5254864467	-2.453019347	-2.48358973	-2.266190237	-2.725419505	-1.890406297	-1.57287487	-2.429184364	-1.091967439	-2.335740195	-1.573395166	-1.208201077	-2.146419242	-2.393877725	-2.718025492	-3.484148359	-1.593665338	-1.756945496	-1.875112915	-0.9678043351	-2.456576943	-2.434047453	-2.238233808	-2.109739293	-1.936115794	-2.957510074	-2.278756306	-2.317995986	-2.545011301	-1.479090192	-1.221883518	-2.315131799	-2.715203787	-1.782411701	-3.453891769	-1.929277983	-0.5183654212	-0.8316978539	-1.939365988	-3.565446629	-1.838595755	-1.194695086	-1.497584066	-1.00979079	-2.412341906	-2.119520184	-2.033247334	-2.095056916	-2.799183995	-1.122861642	-2.503312546	-1.936055996	-1.867612867	-2.271696937	-2.526116878	-1.239728528	-1.944808606	-1.066880336	-1.858070732	-2.420414646	-1.883747986	-1.69413508	-1.508877234	-2.758224151	-1.948524994	-2.126257454	-1.39764106	-2.478541108	-1.932623772	-1.589502137	-1.991686617	-1.229395264	-2.199190372	-2.197572342	-1.20762335	-2.16158583	-2.019709177	-2.362022985	-2.121034278	-2.867841818	-0.5980559302	-1.157845258	-3.026793747	-2.00000231	-2.608124159	-2.20942447	-1.545615313	-1.591350895	-3.209037464	-1.95017147	-1.584161378	-1.913783203	-1.532856733	-1.890769676	-2.794332755	-1.753329091	-1.512936857	-2.465556951	-1.151283113	-1.80166462	-2.068207863	-1.982752664	-2.639688729	-2.685257149	-0.6641466918	-1.859097009	-1.591320277	-3.093726896	-2.653120847	-2.551122245	-2.237322631	-2.258292024	-2.074031785	-1.693141656	-1.260443899	-2.43547277	-1.446367322	-2.964900049	-1.182242695	-2.393081906	-2.337071109	-2.941303617	-1.724373197	-2.180793721	-2.646454968	-1.199374626	-2.692561203	-2.384459924	-1.853633852	-2.800475434	-0.9504377297	-3.569650676	-1.371021562	-1.575810699	-2.791647342	-0.584686378	-1.488298138	-1.543644052	-2.204059195	-1.455968952	-3.359355868	-2.324135224	-2.193089986	-2.846600975	-0.9367246624	-1.600239808	-1.432132928	-2.389252089	-2.049896288	-2.02208402	-2.966905425	-2.409110708	-1.88889812	-1.34884765	-1.31184598	-3.150655044	-2.409417434	-2.785183588	-2.674823999	-2.895353627	-1.317272868	-1.485227146	-2.110283322	-1.604777279	-1.406102122	-1.353508191	-3.07445109	-3.104071097	-1.436586618	-1.679786236	-3.321014001	-3.074685254	-1.673640019	-3.077539335	-1.571767119	-2.178149286	-1.623524862	-1.582921165	-2.18050834	-2.076633697	-2.34115062	-2.069197938	-1.744184514	-1.107054841	-3.270624784	-0.4911631603	-1.813548659	-1.929263263	-2.013432966	-2.719417204	-2.561068131	-1.800914015	-1.55924912	-1.993966597	-2.835053761	-2.839365291	-2.422644542	-2.511790574	-1.426771848	-1.798818843	-1.760100591	0.009084706918	-3.093007569	-0.6024718045	-1.278709045	-1.457236088	-2.155648702	-1.591654116	-3.011338232	-0.5973504153	-2.407865509	-2.061733605	-3.172245656	-2.360595029	-2.085355076	-2.633723495	-3.009947036	-3.163435256	-1.600379378	-2.525827506	-1.325013154	-1.133110113	-2.679247333	-1.615754279	-1.441774615	-1.216338588	-1.351123175	-2.020602546	-0.9919198732	-1.564113073	-2.625529379	-0.1151387044	-0.42656289	-2.156766519	-0.9411694843	-2.048806722	-1.782947482	-1.779709151	-0.6392602834	-1.673455078	-0.9465015485	-1.995952633	-1.665219776	-3.043470699	-1.144748074	-1.474885022	-2.781946556	-1.436080282	-2.033115548	-2.207729363	-1.520715973	-2.924508082	-3.465515156	-1.887975423	-0.9880912377	-0.7380672527	-2.339094832	-2.601359301	-1.415619335	-0.6222087657	-2.663040277	-1.53406161	-2.28360207	-1.846218161	-1.819586565	-1.759364005	-2.064725873	-2.908473652	-1.281890382	-1.203722557	-2.784389927	-1.114639707	-1.546960036	-2.351732692	-3.03614106	-2.016305902	-0.9899667953	-0.7379822128	-1.383295413	-2.253280698	-2.512659349	-0.960215944	-1.205919147	-2.538067447	-1.506953326	-1.613138559	-1.738639639	-2.131286423	-1.627748107	-0.7668100811	-3.63533973	-1.200523059	-2.504277086	-1.582422555	-2.217080266	-1.206090581	-1.599569431	-1.443469621	-0.8219962375	-1.393798843	-1.094918683	-1.903302693	-3.549639558	-2.380881992	-2.125662419	-1.559167222	-1.898810814	-3.328116704	-2.633615946	-1.919864065	-0.9265277241	-2.006221722	-2.72801522	-1.124049728	-1.454144117	-1.836320539	-2.258172036	-2.155085935	-1.107037747	-1.317910344	-2.126649394	-1.150708373	-3.108337074	-1.626102593	-1.609285661	-2.559762748	-2.04162139	-1.698437432	-1.99412094	-0.9924808926	-2.012103901	-1.331690804	-1.899911962	-2.633188323	-2.207606812	-2.797109609	-1.588593698	-1.570138312	-2.702999539	-2.301970867	-1.688717671	-0.7575732286	-2.745830119	-1.496291103	-2.591062252	-2.240397205	-1.372900276	-1.901195225	-1.893025754	-2.032437821	-1.798568432	-1.955100786	-2.709804199	-2.253688035	-2.248769643	-2.903035276	-2.052726917	-3.311935614	-3.219444884	-2.039614029	-1.397344382	-2.057115279	-2.789083576	-2.45017637	-1.633299489	-1.561234078	-1.893536746	-1.461644224	-2.158631726	-1.45514901	-0.9338330765	-1.360703798	-1.122558498	-2.315748103	-0.09942551423	-2.184143523	-2.558944407	-2.311688537	-2.081315961	-2.184583892	-0.9498309841	-2.376251919	-2.179322775	-2.94780575	-3.318895155	-0.8104642612	-1.34824809	-1.710099365	-2.62736448	-1.571221512	-2.58838233	-2.559370751	-2.565173695	-2.674954825	-2.473979929	-1.022054744	-3.344208649	-1.752134861	-1.603117871	-3.010661528	-2.184250457	-2.086199663	-2.277727363	-2.195316811	-2.007659858	-1.112541461	-1.024920947	-2.693482089	-1.672007625	-1.146841663	-1.880630335	-2.360510153	-4.442371811	-1.953530065	-2.070571447	-1.38561699	-2.112182496	-2.290875109	-2.676221267	-0.01197129128	-1.460225538	-1.369504915	-0.5693364344	-1.620179209	-1.532964618	-0.3157952424	-2.701228263	-2.423409076	-1.759109753	-1.954609299	-2.456447258	-2.451697147	-1.730677343	-1.867356792	-2.472445381	-0.8177153205	-0.8438787561	-1.547466761	-2.598696439	-2.96590076	-2.335247748	-1.977629068	-1.540190301	-2.460007736	-2.086887961	-1.071160432	-1.336222392	-2.506917922	-3.252627061	-1.091134329	-2.06199756	-1.647684894	-2.366600362	-1.151094611	-2.107500451	-1.40450226	-1.697767213	-2.825437181	-2.650001196	-2.047749361	-2.616581343	-3.105861845	-2.386441922	-2.893212068	-2.722146647	-0.7374633549	-1.11724087	-1.271323632	-2.051761746	-1.429349901	-2.887244158	-2.204612706	-2.102418431	-0.8755030965	-2.720985889	-4.227568162	-2.289303922	-1.920386592	-1.559943225	-3.335795204	-2.022862169	-2.201652235	-2.280207522	-1.759068576	-1.118254254	-3.069652526	-1.413140166	-1.512237114	-2.632481701	-1.443491533	-1.34317401	-2.151867419	-2.504933214	-1.15525286	-2.564413837	-1.752074948	-1.129323641	-1.305614731	-2.162105869	-1.183237713	-2.759171846	-1.895664621	-2.020624122	-1.924881341	-2.77385003	-0.0755515262	-1.615769769	-1.433934253	-2.622865704	-2.389332131	-2.678842375	-2.782566345	-1.491138321	-2.748159423	-1.630293907	-1.62358106	-1.107255635	-2.107321615	-1.953822638	-2.010561351	-2.051344353	-2.728254221	-1.536601173	-2.976523384	-2.152121148	-1.598301699	-2.128458498	-2.890484851	-2.114853306	-1.818365456	-2.015741391	-1.658552993	-1.200771793	-2.044751276	-1.007256613	-1.529073	-1.614810024	-2.443693397	-0.9328431006	-2.523774787	-2.367634562	-1.827908436	-2.027289703	-2.15127571	-2.694082867	-0.6105636264	-2.087484661	-0.8741058285	-0.9815361395	-2.39530723	-1.190063065	-2.130071282	-2.781801762	-2.121905559	-1.431911753	-2.470025747	-2.401863146	-2.156782157	-1.896586496	-1.900705103	-0.6187690221	-2.347326878	-1.467881812	-1.179933286	-2.102373654	-0.5684708384	-1.282806983	-2.787761779	-2.529428293	-2.376596743	-1.902963205	-0.9726935229	-0.9877754614	-1.013963963	-2.804183474	-0.8923330021	-1.366368886	-1.48534382	-2.64110559	-1.869639503	-1.375966838	-2.7165596	-1.958814529	-2.18101927	-2.378619325	-1.916088186	-1.960480229	-2.385409053	-2.065560003	-2.092195174	-2.010787824	-1.581053832	-1.933076065	-2.488898732	-2.264724663	-2.186969578	-1.049772315	-1.86261091	-0.9185018707	-2.234057999	-2.867658769	-2.296833034	-0.7887262738	-2.080888591	-1.624955607	-2.542323979	-2.572106951	-2.001394834	-1.860398471	-2.165441523	-2.171334152	-2.469742432	-1.909535285	-2.783941325	-1.306312526	-2.141906914	-2.133660438	-2.506696194	-2.318101273	-2.271332461	-1.679137864	-2.036023904	-2.80406293	-3.080729236	-2.880987144	-1.988910669	-1.369034969	-1.787957566	-1.912575524	-1.350959335	-2.653772115	-2.240357895	-2.365486002	-2.689724733	-2.667064767	-0.964232029	-2.489957387	-2.487505248	-1.98145265	-1.915817243	-2.216180761	-1.249167222	-1.042493484	-2.076752631	-1.958438632	-2.024086789	-1.860075588	-1.554210987	-2.685665643	-3.075685956	-2.43251046	-2.237008387	-1.353776457	-1.52639323	-2.665607069	-1.468371557	-2.816280105	-1.769618364	-1.510793747	-0.4107002175	-1.152809727	-1.156950226	-1.369908467	-2.141559584	-2.215281434	-2.344988912	-1.198660809	-1.705424244	-2.204427561	-2.726190629	-2.037417708	-3.496210437	-2.44488847	-1.487322871	-2.256094185	-2.18768166	-2.362607092	-2.027796263	-2.189883944	-1.946942566	-2.480647065	-2.569682605	-1.500389476	-1.763012442	-2.811388079	-1.678458352	-1.192894365	-2.620369127	-2.968874482	-2.465785663	-3.507023024	-1.708343858	-2.799763815	-2.958232628	-1.750723931	-1.905499112	-1.126332961	-2.398452471	-1.707354913	-2.371789443	-1.992486045	-1.867072723	-1.454975443	-2.542538187	-1.766921654	-1.057719783	-1.221447457	-1.56311518	-2.96543859	-1.249460851	-2.169020996	-1.115167284	-2.116171123	-1.991785982	-1.704868907	-1.486880257	-2.871129182	-2.239019096	-2.066329092	-2.681760969	-2.016037183	-1.925797832	-1.580307406	-0.7679485909	-1.093790808	-1.958745453	-2.726931009	-1.805849074	-2.334006542	-0.7950609395	-3.002792891	-2.410013758	-2.8826437	-2.640407236	-2.561988846	-0.68571687	-1.14636326	-2.132409553	-2.123728612	-2.079085239	-2.587074761	-0.6833490692	-1.327665371	-1.96119284	-0.8444317852	-2.0763054	-1.258745272	-3.026689371	-2.308633978	-1.822984153	-2.072680456	-2.424925305	-2.12756892	-1.875799265	-1.308758546	-2.149602762	-2.476222696	-2.756466376	-2.190310732	-1.238396309	-2.450987998	-2.081816814	-2.597988104	-2.418523415	-0.7149183892	-1.121599989	-1.102149829	-1.372807947	-1.426656536	-2.232872815	-0.4740051139	-2.175004619	-0.4177139144	-2.20996243	-2.374422809	-0.8443105946	-2.905205979	-1.17820719	-2.33280814	-2.453829114	-1.985965374	-2.150611954	-1.400300143	-2.919081212	-1.861418153	-2.336435566	-1.86502689	-2.095497723	-3.089275181	-1.540003998	-1.589301232	-1.46563142	-1.492442051	-1.198047174	-0.9613707581	-1.790598992	-3.368961758	-2.698705298	-2.283700712	-2.101785129	-1.948447151	-1.116041724	-2.262234589	-3.005419082	-2.464447527	-2.215370172	-1.577515234	-1.44311218	-2.444813438	-1.399478517	-2.350577409	-1.68370766	-2.092899202	-0.8821457869	-2.087249977	-0.4513147853	-1.523845655	-2.157370499	-1.99110094	-1.785142301	-2.682786619	-1.452448081	-2.937656123	-2.271521094	-2.682410097	-1.353217052	-1.596411778	-2.001845989	-2.5647311	-0.9232430549	-1.640273281	-0.6228008309	-2.865766447	-1.767370176	-2.38452566	-2.454816229	-1.462899454	-2.225377639	-1.772334986	-2.885902736	-1.731458259	-2.883570426	-2.270304881	-2.784955957	-2.241807557	-1.926321526	-2.861040284	-1.298448895	-0.8515253295	-2.276305742	-0.9050625511	-1.938970845	-0.6451543507	-2.503974877	-2.266559334	-3.061843359	-2.634422099	-2.459782899	-0.2533487352	-2.494244027	-1.614365087	-2.385872745	-2.2173516	-1.547510641	-2.37547446	-1.174307274	-3.202634049	-1.562014929	-0.8963778129	-2.776924175	-2.20734763	-2.404920615	-1.884056125	-2.053970516	-1.225751539	-2.448661872	-2.06621624	-1.605357591	-3.322087348	-1.236733965	-2.138722407	-1.342733249	-1.37305522	-2.125191782	-1.674266043	-1.773794133	-2.212321979	-1.156144731	-1.130688245	-1.80202695	-2.078383914	-2.699165384	-1.185638978	-1.69896388	-1.058556477	-2.200596132	-1.038284906	-1.237977452	-2.775871478	-2.138495598	-2.276951312	-2.312950694	-1.996935049	-1.62863408	-2.479809087	-1.568714928	-1.496482133	-2.025322223	-1.533818771	-2.445346133	-2.894878277	-2.869041457	-2.436732576	-1.775358917	-2.539988589	-2.099042156	-3.583227962	-1.375456483	-1.719740077	-1.624898025	-1.789817324	-1.220938092	-1.078111947	-1.533087809	-2.200359082	-3.215930313	-1.435340618	-0.7305557472	-1.362026079	-2.134870535	-2.843136919	-1.455203368	-1.793359157	-1.260222132	-2.450597533	-1.885909169	-1.244889114	-1.795450672	-2.426465136	-0.627950603	-1.643271833	-2.456251893	-1.205565178	-1.576266177	-2.316673388	-2.223875738	-2.001349897	-1.921500029	-1.966274659	-2.237477949	-2.405579605	-2.544211897	-2.388555114	-2.109266233	-2.623769755	-1.882068016	-1.781711754	-1.755449762	-3.014414679	-2.799540532	-1.93648898	-1.198179874	-1.853086272	-0.430010856	-2.43092098	-0.423037	-2.061990488	-2.696245999	-1.753275135	-2.389745932	-1.648201504	-0.2859371296	-2.857382142	-2.191825568	-2.102247359	-2.460708025	-2.135035032	-1.329080056	-2.072536704	-2.173556134	-1.391156934	-0.1983207975	-2.3176653	-2.679185948	-2.466839993	-1.773116503	-2.717237046	-1.163340517	-1.143616092	-1.547935054	-2.440455873	-1.057534925	-1.315135456	-2.008433768	-0.928601958	-0.9607763685	-2.453232818	-1.061846233	-1.493796533	-0.7663565972	-1.344270033	-2.546306998	-0.7435721033	-2.831873446	-2.438369884	-2.829649943	-1.180383144	-3.011345829	-1.698889959	-2.77590897	-2.114680906	-0.6765809107	-0.8193740937	-2.531516342	-1.126350152	-0.9909102156	-2.243788214	-3.385310681	-2.034688869	-1.906811254	-3.028021672	-2.982793233	-2.949936117	-2.203777253	-0.6347656091	-1.537711845	-1.955682064	-2.501124378	-0.9317816993	-2.91698945	-1.133805719	-1.247036163	-2.489968079	-1.353578469	-2.356062714	-2.043097898	-1.359961006	-2.924121002	-2.459028874	-0.7985316618	-2.737814642	-1.616049362	-1.650197324	-2.013538576	-0.6954347531	-1.789889968	-2.431712214	-0.8242260585	-1.125003906	-1.143704892	-2.043990479	-0.6000788885	-1.520642629	-1.995219667	-0.4183832869	-2.441397535	-2.370368788	-2.388245442	-1.397655399	-1.675456067	-1.535198029	-0.6336263013	-2.473367864	-1.76345903	-1.920454418	-2.227414608	-3.263028782	-2.353668428	-1.183594901	-2.741686719	-1.934360765	-2.18014652	-3.306666295	-1.033945393	-2.00234219	-1.731885759	-2.91508809	-1.519278772	-1.3691544	-2.220857117	-2.502304893	-2.861830588	-1.913966486	-1.688924455	-2.585692843	-0.4910861159	-1.768816681	-1.174909011	-0.9724589539	-2.769969526	-2.549002979	-2.009989544	-0.9327888897	-1.917040544	-2.99561546	-1.692708268	-2.418046135	-2.326284698	-2.509683813	-1.84224824	-2.40705802	-2.723854142	-1.939079516	-1.638359067	-3.377557947	-2.42755688	-0.9079427454	-2.905723242	-0.03961316421	-2.324487895	-2.062524037	-2.600237843	-1.949961897	-1.883255272	-1.957763235	-1.041979275	-1.685877655	-1.911535043	-2.133191339	-2.839577744	-1.289807156	-2.83348826	-1.323658287	-2.237542274	-2.944249971	-2.660367118	-1.04846471	-1.978923767	-1.580597381	-2.324938773	-2.185061153	-2.115559861	-1.870620851	-1.504767125	-1.546650716	-1.031996026	-1.840749063	-1.950917475	-2.195353926	-1.463167495	-0.5561724408	-2.222323492	-1.498038407	-2.615237127	-2.183510034	-0.6856183662	-0.785594838	-1.536317815	-1.176322734	-2.455407703	-2.020427204	-3.057405116	-1.64032496	-2.090533866	-0.940014488	-2.216444364	-0.6009862194	-1.810481712	-2.950939404	-2.074080763	-2.382257749	-0.2737192809	-1.599671637	-2.555744162	-1.862359395	-2.285610227	-2.6618576	-1.963851392	-1.959771021	-1.598673593	-1.821665472	-2.390451818	-1.709635756	-2.115293393	-1.580821822	-1.731598396	-2.710405592	-2.24620954	-2.957754476	-2.008548228	-1.558783515	-1.686155007	-0.5371404702	-3.384580887	-2.36417225	-2.59766813	-2.457392219	-1.75165659	-2.391547419	-1.395050215	-2.830726688	-0.6286717646	-2.203049226	-0.7021956515	-1.524221722	-2.276194907	-2.184840232	-3.329001203	-2.132193137	-2.247871108	-1.959517359	-2.780315908	-2.176464559	-2.553092057	-1.04916829	-2.33056143	-1.275523001	-1.446194132	-2.571337707	-0.8886243935	-2.379921408	-3.103489478	-1.666524943	-1.961116593	-2.169104117	-1.622796294	-3.461837556	-2.043303626	-2.597695885	-1.797508404	-1.688844784	-3.045978625	-2.021814108	-2.612810028	-2.161863952	-2.653397084	-3.180676677	-2.984861661	-1.6877657	-2.294991667	-1.742757502	-1.976588239	-4.299356882	-3.046066562	-0.9144208931	-2.832205786	-2.472380611	-2.52032053	-0.3423297024	-2.718191316	-2.224554287	-2.136708255	-1.872463462	-1.724248928	-1.954536465	-2.695610895	-2.854220146	-2.655883643	-2.265759977	-1.441779915	-2.188512451	-2.929331887	-3.590378179	-2.016109272	-2.017097364	-2.313035359	-1.821499834	-0.9769831213	-2.296945913	-3.134867444	-2.79564682	-2.512597107	-2.33055358	-1.153625244	-2.719492569	-2.379593565	-3.133276392	-1.008728307	-2.873250401	-0.3761303393	-3.254091282	-2.024145417	-2.91601135	-2.821680929	-3.034051374	-1.718550354	-2.838380345	-1.288108133	-3.310413594	-2.229429518	-1.749189665	-2.04521844	-2.423332178	-2.181592225	-2.698944355	0.2992823724	-2.58987488	-3.483135237	-2.193075026	-1.987171532	-1.576534801	-1.904797378	-1.871738289	-2.249296868	-2.449279651	-3.05054529	-2.700128481	-2.67681426	-1.176620026	-1.189535722	-2.544059908	-0.9057348704	-1.05129317	-1.296818962	-1.770037081	-3.180580227	-2.562661546	-1.912190806	-2.025096758	-1.509154475	-2.178704657	-3.355605344	-1.620958313	-2.160239024	-2.450524769	-2.322445881	-2.712343591	-2.466835615	-1.513670612	-1.389592838	-1.837629879	-2.390964598	-1.099496879	-2.600712268	-1.703731198	-1.790600903	-1.673162064	-1.866944669	-2.674084148	-2.009549028	-2.354606066	-2.63169465	-2.673466044	-2.613463648	-2.501169597	-2.719995451	-1.136755214	-2.71426511	-2.462484663	-2.895760279	-2.794501367	-1.593106493	-2.301224857	-2.43676339	-1.155370175	-2.940097754	-1.976529599	-1.089412376	-2.444051984	-1.395087636	-2.259366468	-1.9208872	-2.020341083	-3.52481869	-2.336982212	-2.657318982	-1.53015955	-2.48014763	-1.75572734	-1.359129359	-2.03460893	-2.771612033	-0.9501903062	-2.446091536	-1.435818616	-1.082835419	-2.222145227	-2.042469536	-3.280479276	-0.615914614	-1.916976302	-1.825236475	-3.026149941	-2.038751312	-2.944192575	-1.417997477	-2.031442172	-3.046058174	-2.02575528	-3.407359119	-2.958303463	-1.408563264	-1.631411479	-1.776134815	-2.949185826	-1.076464008	-1.189060257	-1.333850095	-2.536764041	-3.1526037	-2.245444939	-1.071244392	-1.945100676	-1.742650839	-1.275725625	-2.10610486	-2.976098715	-3.282439712	-1.777954406	-2.697216236	-2.358004675	-1.127280053	-1.964614675	-2.277622016	-0.751095296	-1.814473736	-2.148463342	-1.671135306	-1.999115686	-2.452501183	-2.434269399	-2.216750389	-1.901590552	-1.899463076	-1.820474097	-1.955613271	-2.614686084	-2.289634979	-1.025124159	-2.354483606	-2.242663768	-2.678972212	-1.759720756	-0.06870210446	-2.756683291	-2.053180666	-1.837913698	-0.1570641839	-1.663490431	-0.679976421	-3.073927206	-0.9904804251	-1.444440769	-1.653417059	-1.124294673	-2.855295023	-1.94271679	-1.885557839	-2.334422128	-2.618138609	-0.5853717284	-2.911636416	-1.376984304	-3.166454308	-1.193780968	-1.557138952	-1.090264711	-2.251347633	-1.916313088	-2.265770916	-0.365079922	-1.828594748	-1.875557296	-2.811758447	-2.16300639	-1.414028176	-2.032396151	-1.118446048	-2.574619645	-2.190621141	-2.407025995	-1.759373849	-2.174244134	-1.523318971	-2.233376573	-1.17317272	-1.098138357	-1.482864652	-2.626524653	-0.4804833398	-2.284421443	0.356006371	-2.450683403	-1.56132773	-1.606129396	-2.241178286	-1.853557856	-2.286598681	-2.289478132	-1.139066715	-2.49385656	-1.839877678	-1.98466042	-1.204817596	-2.724763655	-1.433949374	-2.008403565	-1.788757249	-2.030510509	-2.270278749	-3.005253069	-1.421165154	-2.328836443	-1.5744052	-2.493005245	-1.849776265	-0.9350444761	-1.453313814	-2.000702206	-2.278861494	-1.876508347	-1.662122319	-1.705347902	-2.461820507	-2.794720504	-2.085192536	-1.625914866	-0.2565197139	-2.93426998	-1.433109628	-1.831567458	-1.812043758	-1.916082222	-1.507520819	-1.302277543	-3.145687199	-2.014661834	-1.506737782	-1.192889386	-0.8472335087	-1.811964142	-1.089035596	-2.397402635	-3.191555572	-2.410997922	-2.8360751	-2.050373434	-1.570406811	-0.3889123877	-1.125528665	-3.581863582	-1.8817155	-2.508421784	-1.747519672	-1.597100476	-1.440664064	-2.174367588	-2.091629986	-1.059133748	-1.730603156	-2.847292995	-2.491655307	-2.486494181	-2.420977427	-1.561400484	-3.112223952	-1.415198406	-1.493922545	-1.863553733	-2.097090688	-1.76314332	-1.574168495	-2.962305095	-1.125387985	-2.888575059	-0.986442335	-2.605149145	-2.188888809	-0.3613694786	-2.215678257	-2.524909139	-2.738022381	-2.608404247	-2.307934429	-2.213331604	-2.054093505	-2.670184438	-1.313414126	-2.23732772	-1.721512135	-2.387023458	-1.78033562	-0.9813426288	-2.502092037	-3.193138644	-3.146570992	-2.230222646	-3.226966966	-1.537371055	-1.870081525	-1.983088473	-2.445886048	-3.008185286	-2.645444405	-3.126028033	-1.400070987	-1.627126951	-1.27143021	-2.938476836	-1.150038099	-3.308647572	-2.032441482	-3.184904575	-2.338362044	-0.9338208532	-2.140202108	-1.466857386	-1.76377512	-1.365133879	-1.48998825	-3.064042011	-2.586590977	-2.368009521	-1.924495983	-3.229959927	-1.608961582	-1.960285092	-2.549778222	-1.866644365	-1.859601139	-0.894572289	-1.749809579	-3.41102046	-2.126832686	-1.846734536	-0.6307335714	-2.041405495	-1.64544274	-1.012597326	-2.298609176	-1.895697951	-1.701569536	-1.289837486	-2.545193575	-2.843828777	-1.368908641	-1.110120166	-1.696820409	-1.192189937	-2.17565866	-1.759174256	-2.859407749	-2.290903904	-0.4164172303	-1.141776128	-2.168100958	-2.252235857	-2.081379291	-1.919951836	-1.827115242	-0.3917580225	-3.426164341	-2.201815567	-1.831916333	-1.831037847	-2.222981111	-2.133541311	-2.434412661	-2.662300294	0.04371566692	-3.344582181	-2.000438221	-1.264336939	-1.018431289	-0.06793132997	-2.490127722	-2.649833664	-1.846761137	-1.810563695	-0.1433404502	-1.064178776	-3.720500219	-2.106225163	-2.137108674	-1.778971096	-0.06788010005	-2.685320591	-2.145022573	-3.120544722	-1.087496729	-1.556004241	-2.727944848	-2.506295336	-2.13709097	-1.46172513	-1.657173453	-1.899249142	-2.254161875	-1.31223938	-1.281753102	-2.478276639	-2.404375844	-1.404268219	-1.35634772	-2.635388719	-2.636176461	-1.151986086	-1.908250763	-3.355494467	-1.579046299	-2.492823421	-1.24121703	-2.486589921	-1.032067446	-1.160176675	-2.107117374	-2.856813137	-2.588321011	-2.448778434	-2.776844058	-2.492752362	-1.395676427	-2.561918849	-2.805514594	-2.159010415	-3.133321942	-2.502854656	-1.183710926	-1.928116388	-2.997069646	-1.939093482	-1.894037182	-1.850856644	-2.225887993	-2.754795044	-1.195907258	-1.234023073	-2.285297412	-2.013883952	-1.579600068	-0.6345771848	-1.725530133	-1.656027613	-1.244701521	-2.938237461	-0.4185441819	-1.757053875	-1.339402461	-1.77562824	-1.97930888	-2.768888608	-1.493159046	-2.830588182	-3.067709057	-1.633104998	-2.957349342	-2.078723895	-2.640246173	-2.655677253	-1.29521151	-1.238422699	-2.376905016	-1.446325586	-1.732049909	-2.779536188	-2.199765211	-1.87022661	-2.377596985	-0.8112248474	-1.381087318	-1.078503042	-3.238731456	-2.435242018	-0.8820027462	-1.835885122	-2.135783344	-2.751295698	-2.035724985	-1.84920969	-1.603878721	-1.426737965	-1.135944256	-2.443934144	-3.712796809	-2.387394581	-2.368636754	-2.15736459	-2.792875556	-3.330124988	-2.060310188	-1.835217777	-2.633594764	-1.723529405	-2.747419194	-0.5895221326	-2.961234675	-2.48115996	-1.658624896	-2.607349714	-2.341866257	-2.232088046	-2.190640972	-1.876163998	-1.772584154	-1.354201719	-0.9757617767	-2.207729949	-1.756880539	-2.402331808	-2.203250569	-1.320984614	-2.600246856	-1.725446427	-1.891505697	-1.739052374	-1.643775961	-1.182124041	-1.049883787	-2.263180882	-1.833138106	-3.047137719	-2.817116949	-2.703891248	-2.113363541	-2.243523297	-2.653056802	-2.380291089	-2.670752332	-1.488237489	-2.105724938	-3.187253719	-2.833640905	-1.091345943	-1.301779519	-2.16310751	-0.7365502089	-2.108636744	-2.427114538	-1.91076353	-1.147854097	-2.350533265	-1.600931771	-2.128349333	-2.083852291	-2.062809505	-2.96120595	-2.233391093	-2.842341551	-1.505134682	-1.993882191	-1.38831049	-1.656916962	-2.948367252	-1.825470853	-2.130701207	-2.347404193	-2.498578849	-2.73935606	-2.595837503	-1.636692117	-2.36457967	-2.033447827	-0.8395546853	-1.669576117	-1.854057972	-2.048911592	-1.301641932	-1.077218269	-2.164842313	-1.508363971	-0.6435190906	-1.930179503	-2.283238024	-2.987306987	-1.657910118	-1.611744034	-1.666188413	-2.095950947	-1.639462463	-0.9524483664	-2.322154244	-1.855221519	-1.841823116	-1.967636586	-3.626986635	-1.715598149	-2.918632108	-2.264789044	-0.8270756227	-1.109780119	-1.452366415	-2.769655297	-1.968501603	-2.853664859	-1.735282408	-3.174385921	-1.902371015	-2.299749241	-2.254627468	-2.167463868	-1.539747829	-2.007778803	-1.199630471	-2.299586677	-1.54517231	-2.123795654	-2.142480467	-2.309460761	-3.010822206	-2.392649821	-0.8357072012	-1.594442131	-2.785530469	-2.423261507	-1.624470939	-1.314488848	-1.620859482	-2.293923883	-1.265432904	-1.655827752	-0.7273727016	-3.158623801	-1.760881936	-1.97113731	-2.183502468	-4.004048275	-1.790648273	-2.571744639	-1.886648004	-1.698714731	-1.647173011	-3.025695113	-3.268103307	-2.9652368	-2.410557595	-2.129717717	-0.9433760391	-2.116373584	-1.286910212	-1.561911301	-1.204302753	-1.355232147	-2.157331951	-0.6587331417	-2.018418832	-1.630135096	-2.499694867	-2.947609769	-2.247781018	-1.793192581	-3.099680563	-2.931503899	-0.9073578127	-1.070320281	-2.065964619	-2.337939908	-1.780664039	-1.507136665	-2.143048769	-2.692624203	-2.187947518	-2.930569816	-1.357541089	-3.14241014	-2.19634848	-2.589602385	-1.565599389	-1.345460901	-3.586047955	-2.812584625	-1.327647859	-1.203599321	-2.074697827	-2.09441195	-2.564058743	-2.495798433	-2.170440789	-1.58977227	-2.738377071	-1.866720075	-1.487302987	-1.848667959	-1.315504355	-0.3170194548	-2.466615409	-1.478785727	-1.811009338	-3.045779216	-0.8047984802	-1.704920483	-2.821925595	-2.350156637	-0.8744274828	-2.665909802	-1.706854998	-1.001355428	-2.138498668	-3.091116729	-1.501234141	-2.211680658	-1.681237474	-1.587197118	-2.646779888	-1.421067257	-2.132705656	-2.154176999	-1.995180295	-1.770616725	-1.519586465	-1.992766333	-1.100554788	-2.418974306	-2.358104427	-1.878648321	-0.9593359308	-2.493097451	-2.662272328	-2.044711398	-3.101090141	-0.9342884005	-2.410921945	-1.60705572	-2.292069409	-2.684998403	-1.934556432	-2.057129384	-2.086030792	-1.237612663	-0.8249127636	-2.27296275	-1.316362836	-1.653429849	-1.587160119	-1.569286482	-2.553939472	-3.195230922	-2.830060118	-1.782457958	-1.884190597	-3.005465036	-3.751169606	-1.843223934	-1.021595397	-1.875114842	-1.681136743	-1.396002595	-1.895427797	-2.248132586	-2.11115635	-2.34283255	-0.7716126846	-2.53214676	-1.25455256	-3.545073165	-1.443969666	-3.165492306	-2.555043119	-1.781445041	-3.14732735	-2.632575062	-1.850549543	-2.129696454	-1.733035673	-2.318880354	-2.976898302	-2.685927023	-3.524694382	-2.144757653	-2.978138859	-2.216790125	-2.33768925	-2.772977604	-3.091667852	-2.457186803	-3.643524376	-1.972848582	-1.323807601	-1.932790849	-2.652690415	-2.390611405	-2.045293442	-2.577078343	-1.410231142	-2.783479177	-2.061446761	-1.610970113	-2.429605521	-3.153390814	-2.719436906	-1.744116269	-3.271227953	-1.923312222	-2.306326796	-1.583231487	-0.8528374097	-1.023801408	-1.920908062	-2.484182272	-1.70188899	-1.811442281	-1.450065558	-2.203671767	-2.751403684	-1.957492021	-1.885810972	-2.126298823	-1.836863641	-1.011959993	-1.058855948	-1.367212523	-1.675478307	-3.320542864	-1.413206354	-2.928044154	-1.68915297	-1.106106344	-2.965585021	-1.460553197	-1.581063991	-3.623525059	-1.898037815	-1.866572418	-2.025847781	-2.162351795	-1.600087619	-1.208374915	-1.180833509	-1.45311066	-1.109303106	-2.171897374	-1.562805969	-1.573757288	-2.117460722	-1.681458077	-2.631781449	-1.913387484	-1.711611475	-2.500961998	-1.48996448	-2.750484634	-1.624457041	-1.064147202	-2.363242948	-1.230996165	-2.137823518	-2.447904199	-0.9722158735	-1.283542422	-0.6187695955	-1.744548921	-1.593327752	-1.99072642	-1.70961009	-1.171684709	-1.649786932	-3.215660658	-1.105433042	-2.181232744	-2.8003377	-1.565386057	-0.9136985861	-1.587262252	-1.709311056	-2.101022626	-1.623993446	-2.063531381	-2.679374332	-2.54019513	-0.3959192972	-2.632436101	-2.513986031	-2.064453501	-1.406024373	-3.137596654	-2.748550305	-2.046705296	-1.289751572	-1.82336043	-1.801608214	-1.568349973	-0.5306832194	-2.667484127	-1.899185531	-1.497704429	-1.497877594	-3.23004883	-1.815636259	-1.538572875	-1.725692143	-0.4655718513	-1.34212637	-3.639282674	-2.992944656	-1.74869602	-1.934547995	-2.942515042	-1.547774098	-1.777753602	-1.974060081	-2.180330478	-1.465390237	-1.297750177	-1.806778733	-2.046247234	-1.697297045	-1.621749371	-2.700872357	-2.318105772	-3.084491331	-0.9531762007	-1.176984238	-2.451243926	-1.480096433	-1.599771299	-2.668934312	-1.209290578	-2.093298562	-1.177215627	-2.750593101	-1.537290782	-2.780945906	-1.600266527	-1.694366382	-2.938947184	-2.140594242	-2.107934039	-1.482540803	-1.555925328	-2.106997716	-2.260792548	-2.96568701	-2.318801911	-0.6081138643	-1.773925996	-2.353860534	-2.359913066	-2.474669116	-3.360716634	-2.092869866	-2.495332371	-2.296061996	-1.657172138	-2.187973814	-3.14511417	-2.252984615	-2.902299637	-1.103234681	-1.640341352	-1.501402811	-1.400134598	-3.065058941	-2.904273238	-2.555874778	-2.007273737	-2.293764483	-3.933154024	-2.948246197	-3.0751845	-2.655930836	-1.841459021	-1.469118019	-2.291956134	-1.591709721	-0.6981699349	-2.603120317	-2.765646941	-1.111359744	-1.887399263	-1.926709518	-1.484650544	-2.092829886	-1.802976431	-2.451751941	-2.855342611	-1.763910466	-2.658329607	-2.31309597	-1.486486009	-1.860320462	-2.794456331	-2.97356798	-2.875512365	-2.721964246	-2.572762034	-0.6724469405	-1.67630607	-1.514570977	-1.719688739	-2.074698001	-2.159086831	-0.8933390945	-1.393512242	-0.8370690114	-1.933318055	-1.347735784	-2.245040434	-1.702599178	-1.105435652	-3.124920053	-2.41332526	-1.755964268	-2.494924398	-2.281012584	-0.4703742418	-1.531564448	-2.14327497	-1.142380483	-1.448561802	-1.160643295	-1.832209308	-0.921345491	-3.201217861	-3.745612556	-2.038384207	-2.537876803	-2.128290491	-2.620679133	-2.443768816	-1.974915962	-1.376705064	-2.208918261	-1.620469062	-1.082150897	-3.48093606	-3.360248984	-2.842391325	-1.92842118	-1.979872933	-2.113732914	-1.460614912	-1.752615958	-1.354706774	-2.463155131	-1.065376552	-2.589664207	-1.612415793	-1.275551926	-1.165840841	-2.726398723	-1.440427337	-2.608228527	-1.195657994	-1.480828372	-0.414722703	-1.648407197	-2.707265747	-2.293372763	-1.513096552	-0.8714279171	-1.703307077	-2.577351417	-1.870601751	-1.96883732	-2.24669668	-2.029669621	-2.148242353	-2.059982814	-2.610712752	-2.633075215	-2.469931176	-1.696379326	-1.703440857	-2.780712419	-2.64757486	-2.655167449	-3.181559544	-0.324216438	-1.187443181	-3.137188695	-0.1009574993	-3.353207831	-1.617817134	-1.139227568	-2.271780888	-2.24789449	-1.627331318	-1.635855585	-2.550377843	-2.015630392	-2.46749428	-2.808427287	-1.328656699	-1.35565205	-2.462474887	-1.434029046	-2.578021149	-2.694117132	-1.807802718	-2.789623263	-1.036521099	-1.644910056	-1.063061434	-1.755137675	-1.61144373	-1.431420759	-2.996089921	-1.823376009	-0.9625951655	-2.511169098	-2.140426922	-1.388801399	-1.483231463	-1.664212758	-3.496528769	-1.868395233	-1.688551671	-1.544596824	-2.117134166	-1.910947143	-2.097952793	-1.894801764	-1.915379555	-2.222611526	-2.284139768	-2.041608811	-0.6859441065	-2.92248638	-0.4751303714	-2.213052997	-1.411456657	-1.253022548	-0.487912089	-2.630128547	-3.068561326	-2.865623052	-1.697843077	-1.093368435	-2.567242595	-1.733245619	-1.306962572	-2.50380514	0.09156201038	-2.656096143	-3.370422813	-0.7995448594	-0.8318104401	-2.789020207	-2.717342454	-1.633686549	-1.582701366	-1.684218185	-2.226027769	-1.981043042	-1.3296268	-2.019317709	-3.870106008	-2.483529774	-2.312220711	-3.007167847	-2.562479017	-1.54787768	-1.508608256	-1.113882749	-1.629127032	-1.520818475	-3.219016819	-1.465129449	-1.818166955	-1.91771384	-2.017912514	-1.509085005	-2.207622794	-1.267932954	-2.209256859	-2.133214481	-3.108475866	0.12403269	-1.966284311	-2.200463989	-2.365135143	-1.695202101	-3.001820745	-2.240433926	-1.36378363	-2.301167188	-1.984083025	-3.318365332	-2.964741727	-3.409607029	-2.299638814	-2.503225851	-2.636492438	-2.061326303	-2.567701526	-2.331914539	-1.467824057	-2.57471889	-2.234941498	-1.945742545	-1.424977799	-1.702366649	-1.38681575	-1.865918539	-2.733177073	-1.199581942	-1.747968211	-1.443128949	-2.967639851	-1.875763325	-1.701709029	-2.615241342	-1.807124017	-2.531612108	-2.970687472	-2.948128869	-2.095673069	-1.881761421	-2.166350471	-2.977701256	-2.371519825	-1.692506975	-1.276074236	-2.469890519	-1.493162274	-2.71902885	-2.409011409	-2.320834064	-2.553826623	-2.850700999	-2.944560194	-2.173707857	-1.675371562	-2.618277014	-2.073867802	-2.198113997	-2.358668761	-2.40093507	-2.267841319	-2.387389212	-2.124714942	-1.50340049	-1.710720671	-1.316632069	-2.370403494	-1.528630027	-2.31079773	-0.9068801178	-1.699891811	-1.997345967	-2.127543654	-1.634984161	-1.403259951	-1.828968802	-3.140402721	-3.209024499	-2.380421669	-2.305871111	-3.021784609	-1.260693658	-2.621108852	-2.330639577	-1.652886249	-2.799298084	-1.727244202	-1.850400755	-2.781408644	-1.661684353	-1.834693587	-1.406341592	-1.918000516	-1.536220179	-1.929042277	-2.2710758	-1.708236749	-2.256323078	-2.359206849	-2.497985522	-1.829163244	-3.309127449	-1.61727975	-1.429168678	-3.212903725	-1.670444754	-1.250446599	-2.215128864	-2.033558667	-1.642968113	-2.254602528	-2.117354617	-2.286527372	-2.332712551	-1.44197445	-2.389024486	-1.433991871	-2.822930041	-2.465564457	-1.34767116	-2.077803656	-2.549592904	-0.8421173111	-2.235795058	-2.836610202	-2.282589471	-2.727961116	-1.366778278	-3.384343294	-1.738613096	-2.681594435	-1.387936856	-2.554426004	-2.081701729	-3.667500638	-0.4617709812	-1.689021928	-2.130515269	-0.8298274948	-2.067456258	-2.151349329	-1.482685868	-2.652400274	-3.139505477	-1.967003555	-1.901332051	-1.520209867	-2.396310141	-0.7898863376	-1.861164541	-2.625034807	-0.1619953746	-1.353582708	-2.550624055	-3.311585929	-1.400892148	-1.528845197	-2.096296305	-3.52434118	-1.54082965	-1.345494393	-0.4997684379	-1.632063614	-1.927125147	-2.029580386	-2.49627018	-2.013346647	-1.486255786	-2.455505081	-1.445654164	-2.181167053	-3.24740484	-2.846504991	-3.072351539	-2.599548839	-1.647334161	-1.761720599	-3.856307913	-1.143854996	-1.686444726	-0.8930399129	-2.779327152	-3.143715652	-1.56334693	-2.012510275	-3.065355517	-1.572357818	-1.994581979	-1.455213363	-2.571409603	-2.359794967	-2.102114672	-2.110431044	-1.957243445	-1.798428541	-1.205942186	-0.3150448128	-2.834345197	-2.125913306	-2.024652201	-2.898654683	-2.327611942	-2.272702646	-2.632522949	-1.67266246	-2.413063063	-2.737351113	-2.713766721	-3.1579319	-2.789881134	-1.693425477	-2.247783031	-1.506075185	-1.449501375	-2.697659308	-2.092778165	-2.056622551	-1.832958746	-2.517577946	-1.260358127	-2.028739092	-3.292394875	-1.645269279	-3.517864468	-1.639096221	-1.25121303	-2.092222846	-1.616925766	-2.725693761	-2.390844527	-1.78844838	-1.887056471	-2.363561866	-2.204912809	-2.212146102	-2.716335088	-2.117351733	-1.690507186	-1.742804746	-1.675774475	-3.842817132	-1.811463893	-2.613411281	-1.066018974	-0.9676104521	-0.9036210336	-3.121810289	-1.596509524	-1.165425974	-1.615060264	-2.13371175	-3.05039092	-2.545033612	-1.868975126	-1.949925272	-1.176268918	-1.770860384	-3.344349688	-2.45354684	-1.951229549	-1.441181507	-0.7146223595	-2.219663001	-1.954494452	-3.053281834	-3.180894015	-1.133850451	-1.500596739	-2.017826036	-2.508710974	-2.753785447	-2.357403304	-1.254666453	-0.4747229009	-0.687316494	-2.021379594	-0.6232835322	-2.721596926	-2.371084303	-1.68464805	-1.63624093	-2.167499117	-3.161090784	-2.430641525	-1.24846276	-2.309140384	-2.199914069	-1.313725853	-2.758166169	-3.835991874	-2.736583975	-0.1962870796	-1.01109837	-2.31759969	-2.751572958	-2.514383503	-0.723051513	-1.902411026	-1.184692332	-2.082973125	-2.3372237	-1.733974582	-2.036428646	-1.967219516	-1.48855614	-2.396420634	0.08747959691	-1.870255669	-1.999962864	-3.285012681	-2.101902816	-2.149851128	-2.028533488	-2.597288258	-3.268823882	-1.677838237	-1.143458141	-2.298025379	-2.393499342	-3.400181171	-3.502257305	-1.855294843	-2.039421928	-2.832676316	-1.827312765	-2.783554919	-2.795927397	-1.17863701	-2.503027899	-2.153342495	-2.282070363	-2.107616882	-0.4016470528	-1.711793638	-2.697263072	-2.326254973	-2.06394326	-2.093178071	-1.307091935	-1.624951261	-2.060781102	-2.370835548	-2.30735833	-1.978303105	-2.263587843	-2.285938324	-2.04918726	-1.639347459	-1.805473017	-1.782645673	-2.867200839	-2.311257841	-1.336942434	-1.952299588	-1.592856956	-1.760725907	-1.782306858	-1.293206492	-2.308543255	-2.254543524	-1.681266647	-0.6250152698	-1.24162887	-1.489547892	-1.632024444	-2.317177059	-2.089201968	-3.160854336	-1.698557516	-1.342975189	-2.47941594	-2.135514779	-2.703075575	-1.87483911	-2.890638793	-1.273329295	-2.475135967	-3.736995529	-1.764822134	-2.502013037	-2.720547036	-1.633638833	-1.044504767	-2.034477869	-1.281930026	-1.769597424	-3.079310274	-1.859379547	-1.373474936	-1.991788805	-2.638293795	-2.457592072	-0.6624432179	-3.163174556	-1.814820284	-1.866457531	-2.561815967	-1.519256301	-1.673912192	-2.312963356	-2.164354176	-2.447905241	-1.924289845	-2.891269678	-1.637643457	-2.390836779	-2.990852912	-1.68237599	-1.06859789	-1.600086076	-2.12311813	-2.415203599	-1.704321848	-1.969483161	-2.152620107	-1.237493395	-3.186341503	-1.514224377	-2.987005915	-2.133823937	-1.832119664	-0.6359064268	-2.113972102	-1.2241436	-2.392609693	-2.759081738	-2.50146796	-1.951969578	-3.047369391	-0.7096028402	-3.398341789	-2.15787221	-2.696774928	-2.407535063	-2.269106141	-3.458689954	-1.618799745	-3.179245157	-1.861614199	-0.7152257832	-2.298520118	-2.322633863	-1.09898265	-2.324877529	-2.396458462	-1.907190156	-2.145971676	-2.541224899	-1.693990761	-1.942468666	-1.210258371	-1.780144987	-1.472663851	-1.873217385	-1.188336829	-1.242557221	-1.793117573	-2.119141012	-2.374911366	-1.306125	-2.051579578	-2.925581331	-1.559953355	-0.8904706539	-1.643388256	-1.672129963	-2.548352602	-1.576122356	-2.666686598	-0.834100592	-1.994133744	-2.308222889	-1.924357664	-2.220822877	-1.218737958	-1.03098704	-2.510555908	-2.23927631	-0.88835241	-1.968130926	-1.276353923	-1.784839293	-1.762762343	-2.285079829	-1.694332635	-1.587356002	-2.01161215	-2.964549495	-2.636813881	-3.36596096	-1.284005464	-1.538628052	-3.460203272	-4.518219468	-2.472779533	-2.688076974	-2.135549673	-2.392848888	-1.468335658	-2.094992721	-2.114504805	-1.769930674	-2.245715804	-3.302356148	-2.769160536	-1.93643782	-0.9917461582	-1.776890682	-3.221739843	-0.7191115999	-1.21495389	-2.581323974	-0.6205520194	-1.711387518	-2.330518932	-2.524860208	-1.679529118	-1.431447085	-1.497749796	-0.9891966369	-1.442586903	-2.495744258	-1.793832279	-1.90841158	-1.955252055	-3.084159731	-1.747959641	-0.9487932128	-2.917964304	-2.095352763	-1.864908688	-2.451430794	-1.314481024	-1.561151182	-1.658338314	-1.790433198	-1.394422002	-3.085614561	-2.637844642	-0.8907364145	-1.780059114	-1.758905595	-1.568606893	-2.750831181	-0.3374534528	-1.725050792	-1.828918541	-1.795671398	-2.91033773	-1.935059492	-3.084758251	-1.678221294	-3.049796308	-1.801766366	-1.347842523	-1.034359343	-2.71394593	-2.165983117	-2.416476004	-2.870398844	-2.619626634	-2.698747263	-1.802466082	-2.541855815	-1.882512332	-1.005285382	-1.656487101	-3.34248305	-2.922041273	-1.457210904	-1.261209792	-2.002170831	-2.549483135	-1.63969958	-2.701453769	-0.6990653752	-1.775457796	-1.463698125	-2.331477462	-1.761813911	-1.806892429	-1.791760725	-1.001792654	-0.8318099778	-2.231256876	-1.685054082	-1.299861841	-2.386149013	0.05210737389	-1.369269487	-1.586640785	-2.611372196	-0.4402862052	-2.82803153	-2.548368585	-2.561144305	-2.093484675	-1.392001378	-1.777093914	-1.339495731	-2.803588561	-2.117023133	-2.095461101	-2.442072323	-0.9303940867	-2.183561468	-2.589549776	-2.638316044	-1.937710321	-2.532859949	-1.661195608	-3.34334111	-0.8288641732	-1.812086504	-2.616029617	-2.590214058	-2.289966686	-1.539202436	-2.781191496	-2.213815495	-1.425002564	-0.1861683815	-1.734121801	-1.179779209	-2.208178063	-1.79212672	-0.1382574182	-2.827466521	-1.296555233	-2.806074095	-1.624560933	-1.597088968	-2.450177335	-2.903885215	-0.9428819232	-2.310226096	-2.698975714	-1.624369063	-2.053995707	-0.945473203	-2.258661139	-2.025289212	-1.27328627	-1.365239517	-1.150670251	-2.755985464	-2.287487675	-1.802228838	-3.02505086	-2.524279696	-1.748478046	-1.985158932	-1.850790164	-2.056084371	-0.2454468382	-2.442425116	-1.7436081	-2.174580019	-2.436144929	-2.332949346	-2.948065429	-1.740576633	-1.074196157	-1.80267535	-1.805797747	-1.867398224	-3.308883013	-0.6087689702	-1.352068549	-3.400492141	-1.02010477	-2.832132509	-2.686878673	-3.185329559	-2.854495974	-1.234008528	-2.147807168	-2.132830021	-2.001208406	-2.173939382	-2.860233041	-2.016774752	-2.016298063	-1.903127841	-3.265337784	-2.429858037	-1.040890681	-0.9343299327	-1.399703035	-1.503703334	-1.797573454	-1.307959713	-2.102049244	-1.139544359	-1.821366031	-2.347427759	-3.551244428	-1.693119973	-0.652985688	-2.26949626	-2.059021213	-1.940602248	-1.706038896	-0.99528092	-1.800330659	-0.6106931026	-1.805093101	-1.668567837	-2.508298861	-1.8445878	-2.056061203	-2.538997214	-1.500710197	-3.748566768	-0.7939768914	-1.3366932	-2.717141281	-0.8493368701	-1.373250692	-1.66804949	-0.8926552626	-1.500270434	-2.558939506	-2.273522186	-0.7503177024	-1.102243869	-1.340424782	-3.009558615	-3.16309899	-2.130664487	-2.742636562	-2.637826773	-2.160853275	-1.143889813	-1.828471159	-1.918634276	-2.474397809	-0.3768013522	-0.03613102413	-2.230114732	-1.854407462	-3.354967412	-1.324000414	-2.300289911	-1.877691559	-1.526216289	-2.631049188	-2.034390495	-0.7097018613	-1.486166627	-2.606644674	-1.900023234	-2.297303005	-1.82498918	-2.608050808	-2.115270845	-1.531309425	-3.111088695	-2.341616566	-1.448985126	-1.946683557	-2.51176945	-2.061675058	-3.409755561	-1.705720441	-1.611471331	-3.119244071	-2.305965243	-3.810500268	-1.730365352	-1.392909941	-2.086407867	-2.714673807	-0.4558528959	-1.85767833	-2.158750711	-1.379163485	-2.574438945	-1.877535913	-1.164438566	-2.007466723	-2.511870374	-1.399638292	-0.8468608212	-2.854437921	-1.737544176	-2.482148782	-2.012622898	-1.23551022	-0.6169907641	-2.169749757	-2.051200239	-2.139774562	-1.092336693	-3.278974246	-1.858166483	-1.422262696	-1.185530618	-1.948515517	-2.326953085	-1.228697569	-1.852178047	-2.483277634	-1.666850331	-2.213298987	-1.880800412	-1.946229525	-2.03665503	-2.679304533	-1.552454372	-3.466114482	-2.991755099	-2.04050197	-2.016833342	-1.346890094	-2.593068221	-2.347194634	-1.024387746	-2.177288307	-2.392271731	-1.357178942	-1.02774017	-2.011150555	-1.825490751	-2.877044868	-1.796416773	-2.152515531	-2.650643882	-1.54865452	-2.192849153	-3.394788263	-2.564800765	-2.756147916	-2.31391233	-1.287728162	-2.138816422	-2.223986467	-2.499227808	-2.310667133	-0.6071935174	-1.290582988	-1.636594965	-2.227158882	-1.395226397	-1.696938964	-3.075001615	-1.412895524	-1.720642007	-2.189254965	-2.046467221	-1.626962479	-2.035852229	-2.716448023	-1.011657406	-2.081700078	-2.593490543	-2.652524461	-1.698020088	-2.332542431	-2.061979987	-1.445980415	-2.70427407	-3.473036724	-1.154178705	-0.5950602036	-2.290793604	-2.258745299	-2.069031686	-1.248624021	-1.938923761	-2.225398654	-2.71946339	-1.901078611	-1.306973802	-2.32526224	-2.026802576	-1.668520969	-1.159389035	-2.269173045	-1.308086497	-3.063072812	-1.111150251	-2.707182014	-2.2567735	-1.601130436	-3.037242373	-1.506348799	-1.066678505	-1.575231187	-2.457993413	-1.470033048	-2.628061182	-2.855078646	-1.112144968	-2.422040728	-1.309660173	-1.795497212	-1.639403743	-1.57871398	-1.658034549	-2.284105998	-1.576179637	-1.789929482	-3.659776163	-1.644008844	-1.799404833	-1.92087008	-2.45378785	-3.400575283	-3.153601119	-2.529213832	-2.572728678	-2.422047509	-2.329172578	-1.988720814	-1.394981811	-2.692593341	-1.432177591	-1.285297993	-1.659241033	-1.175390302	-0.5723279578	-1.981162868	-2.017229207	-0.7138620305	-0.3190467631	-0.8130072312	-1.999306859	-2.422844465	-2.319445427	-2.16833815	-0.7885065189	-3.038841968	-2.841941102	-0.721923172	-0.9846213006	-2.434168233	-0.6935525724	-2.192684408	-1.877713747	-2.138280373	-1.654671535	-0.5985883584	-0.9651672608	-2.000403653	-1.116141682	-0.7815968033	-0.568281796	-3.172815163	-2.085592273	-2.607759443	-2.707299464	-2.911716809	-1.601095602	-2.128425397	-1.750677418	-2.161844978	-2.193805392	-1.66595929	-1.447764221	-2.565393286	-1.281159426	-0.8712504801	-1.842972433	-2.368454544	-2.389034366	-2.373899455	-1.145984294	-2.01570822	-0.5710003507	-2.577777579	-1.287469251	-2.461249364	-2.228483346	-1.126956417	-1.744822177	-1.6084749	-1.844389455	-0.5465705944	-2.260226365	-1.823216329	-1.941797695	-1.587806389	-1.456764887	-2.329787228	-2.468752383	-0.9393763695	-2.900037337	-1.917651788	-1.694385262	-2.373899408	-2.161389814	-1.222940812	-0.4291356343	-1.756271245	-3.09468797	-2.511955274	-2.120274266	-0.3739029822	-1.737604434	-3.14441092	-2.856258482	-1.967157098	-1.692088636	-2.143846888	-1.356831508	0.1163500734	-2.313112526	-2.013506496	-1.39613851	-1.016608363	-2.106879551	-1.457450783	-1.3680598	-2.468291534	-1.60315306	-2.019878013	-2.059272904	-1.725778797	-1.951521598	-1.050894583	-2.392629994	-1.116127156	-2.412604019	-2.695474096	-3.036567068	-1.530136093	-2.6596849	-3.363577042	-1.924309614	-3.717753285	-2.716174246	-0.1717029304	-3.144349329	-3.15391588	-1.30216973	-2.05816082	-1.714500387	-1.656321597	-1.47595234	-2.640047665	-2.52495886	-2.007458723	-2.378743629	-1.213387129	-0.6738729576	-2.404049245	-2.656687146	-1.35428575	-1.489487015	-1.69341284	-1.881154051	-1.338651822	-2.407372265	-1.41431805	-1.586370945	-1.507474716	-2.645758393	-2.588831332	-1.758102923	-1.86432497	-2.087182426	-2.003855032	-2.653261179	-1.818768291	-2.433769732	-1.544531642	-3.695849219	-1.953798503	-2.345621026	-2.876774811	-1.840330086	-1.019946277	-2.455118949	-3.109103888	-1.525714337	-1.99881981	-2.135358212	-3.742472548	-1.416767206	-1.335888512	-2.061447064	-2.394058854	-1.026911981	-3.272350192	-1.858186489	-2.093925938	-2.101406093	-1.701439776	-1.710036724	-3.208524831	-1.220105524	-2.16207249	-1.246583317	-3.339192294	-2.693544474	-1.171622637	-2.217983014	-1.28236664	-1.306382987	-1.821865794	-1.570661311	-1.844422402	-3.360773624	-3.076064528	-1.73918555	-3.289729187	-2.350631458	-2.165162829	-1.392439079	-1.885465503	-0.8657835683	-1.780564378	-3.283993677	-1.10062106	-1.61081571	-1.865614217	-1.1260337	-1.615509033	-2.800273958	-2.268362032	-2.696693899	-2.884384646	-2.176058629	-0.9626813553	-1.754647	-2.518002805	-1.664347428	-0.874363077	-2.561800202	-2.076875527	-2.550760854	-1.398861822	-2.462162801	-2.17640776	-2.396361391	-3.01399817	-1.223998227	-2.411643155	-2.178277739	-2.438330207	-1.582056265	-1.55368868	-3.256642488	-1.152143538	-2.56432483	-1.296324767	-2.193389866	-2.773810529	-2.19548935	-1.632936753	-1.70557759	-1.270663037	-2.123549697	-2.380389544	-1.500950947	-1.797800621	-2.138554351	-1.924862926	-1.710646334	-0.8653594574	-1.809018055	-3.041359924	-1.723921414	-2.600047973	-2.314286959	-1.611448447	-2.575381345	-2.986456473	-2.015920807	-2.084725222	-1.360993323	-2.156746978	-1.89508765	-2.35169207	-1.083344735	-2.039522276	-0.2551182563	-2.78097506	-1.115911925	-2.203154862	-1.956514284	-1.45153173	-1.611125598	-2.725157914	-2.044383373	-1.961995305	-2.07175171	-1.26569812	-2.024885628	-1.653798772	-2.274164207	-1.046734622	-2.24444941	-2.303386957	-1.487788172	-1.91945101	-2.35255506	-2.579530734	-2.854720792	-2.5661413	-2.980875214	-2.258463443	-1.414792195	-2.300979418	-2.726596099	-1.852578252	-2.561466307	-2.702571787	-2.680564872	-1.557562221	-0.8846041517	-1.811474583	-1.590188204	-2.289179646	-1.731601058	-1.688141346	-1.63367714	-3.07293722	-2.863972084	-2.294503855	-1.226611311	-3.210161354	-1.851567885	-2.340515834	-2.266473301	-0.1929793627	-1.944014635	-1.479120183	-2.032094382	-1.782774707	-2.575684986	-1.193807039	-2.315478838	-2.61067654	-2.312935079	-0.8009256555	-1.916265847	-1.658463321	-1.563150666	-2.08091275	-1.369189132	-2.112557766	-1.742378953	-1.353711217	-1.90400315	-3.086795879	-2.65082972	-2.374261511	-0.713165064	-0.7833864805	-1.967078848	-0.8204805409	-1.436442591	-2.021311454	-1.785571358	-1.610644298	-1.285690846	-0.8646326231	-1.879925868	-1.538703537	-1.751034504	-2.423016265	-1.728723565	-1.369490011	-2.626359486	-1.011104698	-1.257976118	-1.233977625	-2.103870304	-1.884592014	-2.720774479	-3.453171621	-0.3679276076	-2.103211033	-2.435684045	-2.319908178	-2.191884142	-1.886023624	-1.566438493	-2.443762542	-1.610207478	-2.569319476	-1.740379867	-2.260454642	-1.853482684	-3.464316714	-3.051763752	-1.726539316	-2.702402043	-2.411879267	-2.377879804	-2.469955068	-2.958539139	-1.778405034	-1.362295573	-2.295105053	-2.590089978	-0.8222111684	-1.736075876	-2.200897984	-2.240215521	-1.980423443	-3.062778451	-1.834817219	-1.726664093	-1.456826855	-3.235073095	-1.201040682	0.04384782867	-2.886220425	-1.39342363	-2.197011301	-2.321327032	-1.921557445	-1.868743518	-3.575016895	-1.959791546	-2.298723787	-3.051877724	-2.106480287	-1.751566677	-2.728848973	-2.706879062	-2.409742459	-1.443128204	-3.746030236	-2.370991901	-3.287597311	-1.278833753	-2.336112013	-1.82770669	-2.631005131	-1.374620991	-1.522161115	-1.692044259	-1.663306037	-2.01256756	-1.866657906	-2.108992393	-2.340316558	-1.876815369	-1.873495827	-1.362326707	-0.8331273739	-1.775023637	-1.523139606	-1.346703187	-2.640567407	-1.952056373	-2.286309979	-2.095914358	-1.179736485	-2.509512993	-1.414315544	-1.848343118	-1.660209463	-2.110388804	-1.265924059	-3.202553908	-1.943222469	-2.221051831	-3.217434102	-3.533231995	-1.700894942	-1.666277315	-1.961126243	-1.729201534	-4.045761472	-2.187247991	-1.571786696	-2.007848489	-1.960361356	-2.043852586	-1.3332241	-1.270613195	-1.147421693	-1.71285706	-2.854354709	-1.730487794	-1.342308169	-1.507622707	-2.422927035	-2.673544747	-1.885303061	-1.868901027	-1.372848731	-2.435488307	-2.507364259	-1.342562062	-1.447401477	-2.503926007	-2.454585761	-2.935202199	-2.271416516	-2.379967791	-1.197310493	-2.760620086	-2.643393215	-2.794749753	-2.714247184	-2.434600308	-2.095462275	-1.211766834	-3.303275061	-1.069078955	-1.797957111	-1.734076501	-1.889444424	-1.543728756	-2.501051127	-1.867852282	-1.345310832	-1.166016006	-1.196054411	-1.008824758	-1.151714199	-2.772480941	-1.623449094	-0.7973621539	-1.89787836	-2.202687484	-0.9409784306	-3.112935932	-0.5638182915	-2.158363305	-2.980633956	-1.848767424	-1.774435422	-1.873743054	-1.565937586	-2.296382661	-3.076538964	-1.04382578	-2.493835063	-2.280209109	-1.724144718	-1.789923343	-1.130508566	-2.0159269	-2.077968377	-1.303818095	-2.76612403	-2.276687652	-1.492781176	-2.139861215	-1.430436293	-1.999194418	-2.862005979	-2.301196232	-2.210683329	-1.368763894	-1.912335768	-2.341288286	-1.851990869	-1.941810012	-2.191603528	-1.56293131	-2.357458129	-3.712135467	-1.985062925	-1.876740066	-0.7171630858	-1.136152389	-2.123282861	-2.808499662	-2.414789846	-1.627128149	-1.255729913	-2.933969897	-2.104603008	-1.516880274	-1.365699676	-1.794901083	-1.847211982	-1.74313213	-1.797088359	-1.310027591	-2.074475755	-0.8350246783	-2.652200723	-2.423784765	-2.103062221	-2.009995697	-2.941615381	-2.926550615	-1.990320653	-0.2271835934	-2.427283943	-3.286340865	-1.185849209	-1.848691239	-2.670368389	-3.003904745	-1.517203727	-2.037308408	-2.222420876	-2.761956734	-3.201939406	-2.424708401	-1.61631656	-2.136784128	-1.217505396	-2.134186928	-1.823693189	-2.10463493	-1.927643032	-1.379294439	-0.7075798886	-1.901793164	-1.567296137	-2.873746969	-2.575604552	-1.514801208	-1.165269875	-2.153685724	-2.201683096	-1.589510058	-2.09165871	-1.862368929	-3.490194761	-1.203848388	-2.051284455	-3.659416947	-1.713630918	-3.052023433	-1.034214971	-2.47885577	-1.783205621	-2.352891006	-2.346383695	-2.27987052	-2.348930159	-3.057641402	-1.020565473	-2.467509894	-3.310388339	-1.535487764	-3.271805907	-1.945091725	-1.280232668	-2.026520522	-1.806965675	-2.21428384	-2.193144776	-1.675971239	-2.323188512	-1.836376188	-2.420906614	-1.19037095	-0.7421652068	-1.653659764	-2.762857911	-2.698315167	-2.611940327	-2.832085439	-2.236662077	-1.024742722	-1.816772468	-2.418438476	-2.178630365	-1.162646793	-2.080143517	-2.047171529	-2.273228226	-2.167952698	-3.135896699	-3.016049052	-1.720028018	-2.40911858	-3.486918889	-2.666822961	-1.946933879	-1.275020193	-2.783969634	-1.056160517	-1.987097711	-2.587805073	-1.471092766	-1.797877894	-1.809946922	-2.207580476	-1.274470154	-1.868286246	-1.864270627	-2.006524368	-1.623806818	-3.18491904	-1.964274113	-1.449121258	-2.028717616	-1.304538295	-3.083660236	-1.852796675	-1.261561374	-0.8374501948	-1.725194152	-2.42717273	-2.150348679	-1.741577885	-1.997091406	-2.215007613	-2.833112345	-1.434300523	-0.637195532	-1.813852529	-3.682258869	-2.052748756	-2.216936438	-2.817671589	-0.8792081191	-1.273447034	-2.312248015	-2.098295595	-2.255798811	-3.204981037	-2.363816721	-1.075581215	-2.066393476	-3.064374026	-0.7044288505	-1.746005903	-1.735277707	-2.071197788	-2.176177549	-1.215474729	-3.06057736	-2.03098656	-1.616421134	-3.054107212	-2.055667866	-1.306590533	-2.419276852	-2.058154198	-1.30410825	-1.141462727	-1.711448743	-0.7831878333	-3.14454322	-0.9550927644	-3.820508775	-1.356671195	-2.071083924	-1.361251147	-1.154934192	-1.756068323	-2.141231028	-1.515971854	-2.802397743	-1.359319708	-1.919606032	-1.045019819	-2.175647671	-2.227739025	-1.680454148	-1.753442726	-1.670554383	-2.625894154	-2.091995346	-2.845573539	-1.442184513	-2.639540122	-1.6313341	-1.427771392	-1.879823981	-2.158568766	-1.664174529	-3.690929392	-1.055170519	-1.359305707	-1.930044428	-0.4925077703	-2.115344824	-2.617074963	-2.097863273	-1.88310949	-2.540784391	-1.417008126	-2.257003004	-1.640843647	-2.374501101	-2.471668996	-0.4738533618	-2.511375068	-1.84646567	-1.774664547	-2.386414812	-2.16403797	-2.256707494	-1.230972133	-0.9983783594	-2.336568639	-2.282981916	-1.422185343	-1.505261122	-1.359709554	-2.344030714	-1.265895837	-0.0338844041	-1.667372049	-1.119394458	-2.138180447	-2.658658453	-2.455469636	-2.335023888	-2.513944401	-2.445005313	-1.692213897	-2.636758245	-0.8052676473	-0.8816356245	-1.654402329	-1.397450877	-2.24661498	-2.785376764	-2.408234383	-2.331477535	-2.265910222	-2.127088295	-1.352344447	-2.365646462	-1.616273601	-1.50447218	-0.8896994915	-2.425068981	-1.731404938	-1.737587835	-1.558775594	-2.969324959	-1.095797855	-0.4903860718	-2.485461486	-1.25057545	-1.617071558	-0.6138658705	-1.375766004	-2.009545895	-2.598266441	-1.858402176	-0.3142804295	-3.111104521	-0.9860127419	-1.3742216	-1.486093596	-2.118094167	-0.8848371422	-1.690942196	-0.655870714	-1.988471938	-2.393080735	-1.729691605	-2.486921899	-1.088685838	-2.373540585	-1.751215691	-1.022148164	-0.9900096203	-2.408448568	-1.100754689	-1.517344955	-2.403936295	-1.982732548	-1.278197506	-2.582405172	-1.221517374	-1.400719649	-1.666717611	-2.387731063	-1.512329057	-0.559063282	-1.779634768	-2.018668299	-2.504260037	-1.871598453	-2.303552805	-1.406674801	-2.602173992	-2.518898706	-3.100362111	-1.46172792	-2.362892427	-2.979908238	-2.454409338	-2.119143372	-2.033184479	-3.885770731	-2.081456441	-1.87677219	-2.765078554	-2.828487974	-2.769506129	-0.8502357717	-2.151304442	-3.141981755	-2.063448969	-1.895222735	-0.780412542	-1.684370759	-1.003970934	-1.527453033	-2.55282835	-2.2947112	-2.124473728	-0.8360711663	-2.006774376	-0.8803173759	-1.610104254	-1.84643121	-2.41558672	-1.532752366	-1.581119515	-2.023511255	-1.734671192	-0.3310524408	-1.480182904	-1.830082045	-0.5251238105	-1.43603606	-1.5944708	-1.234475503	-1.598392366	-3.357177155	-2.477605484	-3.221269938	-4.112145235	-1.642248766	-1.570004084	-2.233268776	-1.842834496	-1.585434989	-0.6378739625	-1.47910496	-2.235445483	-2.710816148	-1.810515899	-1.989188739	-0.9311848139	-1.288480497	-2.004422976	-1.889328613	-1.547169201	-2.807577421	-2.025188154	-1.363230854	-1.816108223	-1.49289675	-2.893329871	-1.604882455	-0.8492561562	-2.50996199	-1.634872598	-2.383010313	-0.9530388555	-1.715453858	-1.146323951	-2.057526443	-2.682911874	-1.942388416	-2.347382941	-1.545777167	-3.53956583	-1.770287226	-1.93767631	-2.312916542	-2.139644096	-2.805011041	-2.331422252	-2.843102837	-2.622910282	-2.396183219	-1.575949592	-3.024830892	-2.031802867	-1.696376367	-2.120277317	-3.310063991	-1.802342499	-1.693238352	-2.275461584	-1.780499323	-0.5218706767	-0.9066019696	-2.772146595	-1.860394954	-1.741287764	-2.98421113	-2.766242976	-1.936676837	-2.492730369	-1.458613023	-1.75062901	-1.37522567	-1.903989731	-0.7372836138	-1.668145709	-1.581529451	-0.6258192272	-1.773057418	-2.910537511	-1.485866919	-1.790093903	-2.257115533	-1.282075151	-3.666257762	-2.264595908	-2.022219856	-1.827434803	-1.71515932	-2.470211969	-2.549934189	-2.263862354	-1.509443975	-1.219709057	-2.090383196	-2.707952803	-1.775000193	-2.639188401	-2.004914181	-2.109183985	-1.680102797	-1.631188889	-0.97025865	-2.627830771	-3.024272698	-1.526802943	-1.214055269	-1.328455683	-1.82925279	-2.088115762	-1.825325646	-1.870013308	-2.481520406	-2.716577685	-2.014986217	-1.852102512	-1.807147654	-2.134861856	-1.381054077	-1.212907745	-1.661537823	-0.08767197905	-1.382444176	-2.576953073	-2.956811426	-2.449888261	-0.8197783919	-1.32846795	-1.966160355	-3.320274471	-1.237880986	-2.688368356	-2.789199151	-2.091870334	-3.526599147	-0.8254405944	-2.739742537	-3.08147041	-1.645392916	-2.208667274	-1.928222515	-1.014483781	-2.35357502	-1.562676578	-0.9098634981	-2.44297481	-1.227602724	-2.087556224	-2.224077815	-2.629278097	-0.8393868409	-1.936707601	-3.900758245	-1.051664834	-1.041619842	-2.273428122	-2.045469241	-1.950859568	-2.726850556	-1.771295184	-1.088225184	-1.350199496	-1.927978174	-2.9675481	-2.640149107	-2.343999788	-1.371527187	-2.228714867	-1.877819308	-2.428640725	-1.046047843	-2.559845777	-1.14150573	-2.275542711	-1.54156083	-1.847089838	-1.112603825	-1.1903897	-3.176760671	-2.127312221	-2.315851121	-2.947266094	-1.697177057	-2.432720933	-2.202512743	-1.984348071	-1.727420636	-3.232392644	-0.3954990392	-1.431581119	-1.165546864	-1.848727765	-2.655388591	-1.897203469	-2.403838013	-2.168211734	-3.082714821	-2.643328914	-2.823696156	-1.745729239	-2.621633204	-1.647849057	-2.631678905	-2.253217695	-2.106032182	-2.017474529	-2.226568372	-0.494971552	-0.7168690229	-3.491176549	-2.112655363	-1.587256321	-1.557060633	-2.196773402	-2.69301092	-1.991865421	-1.911717812	-2.110920766	-2.615874765	-1.106934846	-1.692949324	-0.7836238091	-2.007674437	-2.368098208	-1.956630104	-3.179034665	0.1460408711	-2.69854208	-2.637308108	-2.694807877	-0.9356912194	-1.795732834	-2.010935769	-0.8423808791	-2.918098908	-2.256898635	-1.640344779	-3.125388689	-0.6777653356	-1.923515427	-2.722205102	-2.349608674	-2.55087898	-2.907669015	-3.115746786	-2.754812602	-2.475750369	-2.500170209	-2.030773049	-0.851085767	-2.317436578	-2.278695265	-2.266040259	-2.856412793	-1.878992633	-3.464193016	-3.223065814	-1.728422557	-0.5614735445	-3.027399055	-2.199887632	-1.976653483	-3.086172023	-2.136538661	-2.543575952	-2.491554636	-1.810988708	-2.24940102	-1.72562353	-2.064971821	-2.265321689	-2.698389686	-1.54287767	-2.417980483	-1.775127483	-1.566525883	-1.456787339	-2.477153541	-1.700136525	-1.852699485	-2.632709155	-1.931000969	-2.436523273	-1.542171273	-2.3962465	-2.3815378	-1.066530481	-2.672114497	-2.099206618	-0.7905881808	-1.174144996	-1.535836879	-2.637031565	-2.808181173	-2.076655302	-1.208318159	-2.294618946	-2.664034147	-2.153300613	-2.72225879	-1.573191046	-2.928065019	-3.408415506	-1.75398896	-1.74843563	-1.124982021	-0.7150407546	-0.5865142212	-1.231921788	-2.294005406	-2.110351063	-1.575011184	-1.668648924	-1.28245804	-1.363024814	-2.822701212	-1.324342966	-1.41009178	-2.406894137	-2.351964646	-3.064781202	-1.322566568	-2.306056798	-1.890101662	-0.988709851	-2.681107056	-2.146287927	-1.058672449	-2.461568994	-3.102020949	-1.558657569	-2.185684891	-2.600041735	-3.991389752	-1.69949995	-1.178746954	-2.256688174	-1.785779631	-1.527828628	-1.138841909	-1.82922641	-2.672588173	-2.116400001	-0.7690018042	-3.035820389	-1.572753302	-2.733838701	-1.268927897	-1.59053463	-0.7446465812	-1.125546839	-2.735299978	-0.6743047865	-2.142178274	-1.042859409	-1.428795349	-2.066978946	-0.5077611653	-0.975319745	-2.116159395	-1.178839195	-1.945506088	-2.76876529	-3.438565309	-2.812488928	-1.914221892	-2.204757999	-2.414704014	-2.299676834	-1.437297137	-1.858983406	-2.245189528	-2.984546854	-3.365284709	-1.452649528	-1.584672729	-2.314218641	-0.7676234176	-3.445621946	-1.170838882	-2.331101444	-2.061229782	-1.813559486	-1.909481632	-2.221470156	-3.592730496	-2.16954784	-1.406495375	-1.036594001	-2.226486119	-2.795489354	-1.899025801	-1.001011486	-1.198744672	-1.082053795	-1.791810542	-1.120958284	-2.312141352	-2.311375403	-1.997625192	-2.364957223	-2.005311698	-1.389631428	-1.110778492	-1.381658608	-1.381904179	-1.062202691	-2.208176467	-0.5786347298	-2.473399376	-2.493699847	-1.54435573	-1.974499404	-1.816414207	-0.9075674134	-2.022007785	-2.699276153	-2.959942905	-1.841885108	-0.9644328884	-0.742951238	-2.154608114	-3.264613607	-2.364566	-1.743232691	-1.786899272	-2.012313237	-1.818472284	-1.793847039	-2.414142385	-1.525045216	-1.453679683	-1.722759735	-2.783426475	-0.4879180105	-2.227023808	-2.844062305	-1.429793768	-1.977544697	-2.90045114	-1.277142686	-2.445175058	-2.616526836	-1.754589508	-1.259894574	-1.833300366	-2.339583614	-2.593413	-2.681884776	-2.076669946	-1.978278432	-2.023691566	-1.676485428	-2.545128487	-2.402056569	-1.762093337	-0.1757404378	-2.828735939	-1.577458139	-0.5618277016	-2.216224602	-3.418588478	-1.211066927	-1.978968547	-2.318093497	-2.295243092	-1.357738714	-2.330349464	-1.439633989	-2.828142897	-2.104775382	-1.283226718	-3.054715424	-2.729755928	-2.70093238	-2.563606216	-0.7566177374	-1.314586658	-1.74477476	-1.96238641	-3.305318813	-1.304433544	-2.828208512	-2.436902428	-1.413593816	-1.662524103	-2.676788421	-2.792913216	-2.30017175	-0.7929995238	-1.65586622	-1.71972537	-3.060325961	-1.784658265	-1.471964255	-1.9764609	-3.534376687	-1.648748565	-1.427886331	-2.286850189	-1.389072418	-1.555874976	-2.342893988	-2.385867584	-0.8531192555	-0.6651544858	-2.92416428	-2.019475243	-1.429684252	-1.454049075	-2.285433806	-1.963545213	-1.852601363	-2.490091539	-1.066560467	-2.310691519	-3.044640976	-1.783517603	-3.638601752	-2.754379378	-2.780996733	-1.89184938	-3.350781685	-1.050668832	-2.929073778	-1.699378222	-1.67912297	-2.236931385	-1.344937954	-1.893926146	-1.781058372	-1.890426598	-2.967147108	-3.168957759	-2.070410508	-2.312365511	-2.395337921	-1.636330559	-2.17558669	-2.273816776	-2.408533747	-1.732046993	-1.084653401	-3.156656221	-2.809213286	-0.9417291358	-2.181597154	-1.608436452	-2.493691631	-1.618963445	-1.315652945	-2.281799506	-1.6954466	-2.409171197	-2.215364113	-2.005872556	-1.742875152	-3.206241102	-1.447719689	-2.362266402	-1.898793678	-1.74960656	-1.953845306	-1.083299867	-1.565274981	-2.625985283	-2.025340767	-0.5877037674	-2.034811577	-2.282281245	-1.970750506	-2.917011724	-2.877854799	-2.188506083	-1.549775507	-2.125959362	-1.164988062	-0.5169028614	-1.101919294	-1.552727464	-3.705517126	-2.178739559	-2.47913501	-1.531435761	-0.9306218341	-0.984331693	-1.845768544	-1.756492748	-1.884358575	-1.689505124	-0.9282946226	-2.689288801	-2.812307583	-2.200591804	-2.142903563	-2.52160316	-1.42893492	-2.753166014	-2.83796717	-2.559894952	-2.157683663	-3.71398139	-1.246785846	-3.059685065	-3.884196652	-0.9060501362	-3.280812983	-2.273453225	-1.484537619	-0.305298286	-1.617533633	-0.9247471415	-1.606991695	-2.435252398	-2.183894716	-3.21099815	-2.428879494	-3.014978172	-2.917112017	-1.122635892	-1.351564298	-2.79122828	-0.904988771	-1.805509852	-2.31602042	-2.370651379	-2.069864056	-1.61462469	-1.514998148	-2.796790045	-1.382376572	-2.53689276	-2.357377114	-2.183567289	-1.739683923	-2.12587181	-1.501639651	-2.260661976	-2.340295894	-1.538883604	-2.23022443	-3.033204992	-2.611801794	-2.765786425	-0.8677910409	-2.353730532	-1.067658065	-1.829918866	-3.185589515	-2.427550054	-1.642034796	-1.559368719	-2.694167383	-2.168336668	-0.3444193677	-1.833568494	-2.028512031	-0.1332016717	-1.308336389	-1.344854248	-3.138191932	-2.423238658	-2.063210249	-1.286584299	-2.116087192	-1.86992571	-1.629278405	-0.3482424559	-2.496912934	-1.877276213	-1.751562394	-1.300638232	-1.771018497	-2.300117317	-3.971585637	-1.123092242	-2.176481591	-2.03238201	-2.194616885	-1.368645369	-2.155827642	-1.474588706	-1.748406912	-2.853348804	-2.653525066	-1.887136238	-0.838277426	-1.160133428	-1.395914539	-1.683789983	-0.8830912083	-2.601190241	-3.061117454	-1.274865155	-1.083619114	-2.824689659	-1.534726331	-2.584438811	-1.332102921	-2.23004911	-1.992881259	-1.362890582	-1.569053174	-1.044041897	-1.350823916	-1.215653233	-1.84882944	-2.200607459	-0.7445169886	-1.357695029	-1.961482939	-1.627275056	-0.5633540107	-2.016292174	-1.454539908	-2.160156871	-0.9912550299	-2.804907078	-1.163770806	-2.364553552	-1.088071284	-1.915813039	-1.703176845	-0.9700105701	-2.572576057	-2.664402393	-2.068068891	-2.563729173	-1.172565912	-2.84215842	-2.668289218	-2.762019983	-3.037215692	-1.458448842	-1.707948921	-3.095006595	-2.902981368	-1.246040452	-1.518049711	-1.276680811	-2.314193556	-3.093703615	-1.7497256	-1.994502606	-2.513933211	-2.80578193	-0.9159026897	-1.023669753	-2.640369449	-2.189950034	-2.262409226	-2.397636311	-1.806342792	-2.149112982	-2.937947488	-1.47166812	-2.158695373	-2.760734097	-4.268243736	-3.111359388	-1.133470414	-1.666827318	-0.7660506639	-2.059065652	-1.744003228	-2.21635902	-2.331147567	-2.490371962	-2.463912937	-2.57321164	-2.160316701	-1.732566882	-1.567485765	-1.355826455	-3.4385465	-1.159161966	-2.057829202	-1.274720254	-1.660613575	-2.382767246	-2.489550853	-0.7600617391	-1.253603329	-1.73061032	-2.211545509	-1.476547731	-2.287350415	-2.783948307	-1.395723731	-1.386715741	-1.41974297	-2.38244357	-2.846874227	-2.816403226	-1.636187767	-0.5316575936	-1.392717913	-2.541477287	-1.161779961	-1.83593043	-1.715693835	-2.21113298	-1.808186182	-0.5779813228	-1.752385927	-0.8615061325	-2.810367645	-0.4868492283	-2.771471193	-1.571178707	-1.931291876	-3.319686462	-3.005940871	-1.795582844	-1.38462587	-2.68294629	-3.274259363	-1.514278746	-2.439272415	-1.026302574	-1.550007842	-1.438483174	-1.122126788	-1.479635345	-2.175408215	-1.472528755	-2.600684262	-2.678930355	-1.471891583	-1.525696766	-2.128484139	-0.06952783967	-1.469692997	-1.726885216	-1.003933709	-1.916849247	-2.082739477	-4.309558597	-3.803723442	-3.059552849	-2.537655562	-1.764659021	-1.949698197	-2.317864544	-2.769981266	-3.197999193	-2.2175751	-3.021289003	-0.9736036616	-2.544222603	-1.954162146	-1.40496265	-1.496242099	-2.269752509	-2.142549641	-1.815497821	-1.000980234	-2.656451084	-3.319173123	-1.465944009	-2.190262419	-1.17534613	-2.285338181	-1.658278815	-1.954637697	-2.745828246	-2.227181174	-2.255535269	-0.1654981616	-1.977619368	-1.244042544	-2.101076283	-0.4831268158	-2.032105173	-1.155502323	-1.800686129	-2.087047825	-0.4248932715	-1.684249783	-2.422727629	-1.250210198	-1.990273896	-2.518487644	0.07760599323	-0.9632216118	-1.233390638	-1.246219132	-2.592635068	-1.692821602	-2.147615914	-1.255055945	-2.266670784	-1.054236222	-1.431210345	-1.268288772	-1.657916273	-2.86958205	-1.97817957	-3.779602606	-1.291997899	-1.297564794	-1.803463686	-2.022580314	-2.427699594	-2.053393877	-2.028438805	-1.559840618	-2.163349442	-2.759991995	-1.988329751	-1.198113249	-2.058221914	-2.228932893	-2.090774627	-2.144000751	-1.503211763	-1.67695747	-2.86992704	-2.404113007	-1.654930682	-2.301587912	-1.606370948	-1.76695259	-0.4545844509	-1.66539372	-2.443228313	-2.033624105	-1.721741255	-1.242241876	-3.485914699	-2.147852789	-2.153898576	-2.507149728	-2.184535176	-2.397853584	-2.569026929	-2.705508157	-2.455893436	-2.451123852	-0.721105914	-1.115298712	-2.041134485	-1.269779767	-0.553425453	-2.389755334	-1.642525071	-1.790845694	-2.603600833	-1.455337336	-2.058237192	-2.133249524	-1.007933094	-1.314889952	-2.051776036	-1.938567216	-2.191849314	-1.679302662	-2.770138564	-1.819737845	-2.623526927	-2.002898193	-0.4968970163	-1.294074427	-2.405237347	-1.316631264	-1.969699726	-0.6266157658	-1.808670755	-2.46293688	-1.336635621	-2.085766717	-1.479082798	-2.595858547	-1.626345084	-2.24810984	-1.658437375	-2.037982935	-1.502009782	-1.961523122	-1.763752305	-1.88527331	-0.9970056511	-1.652025541	-2.000560634	-3.357195089	-1.14989903	-1.733605807	-2.353400186	-1.202239392	-2.88288392	-1.501566197	-2.638677551	-1.141671249	-1.189265473	-2.15417668	-3.911646473	-1.451663915	-1.909038225	-1.634599076	-2.095679622	-2.17159859	-1.922350957	-3.064441003	-0.9298931733	-1.914255575	-2.658769394	-1.751846561	-2.393725156	-1.557850892	-1.319491846	-1.755542868	-1.295974434	-1.251560878	-0.5132654448	-1.939428856	-1.283026199	-1.901258499	-1.59371109	-0.6173060491	-1.554857558	-2.432896718	-2.256583545	-1.082434348	-2.005410467	-1.666202335	-0.1399186745	-0.8883496117	-2.715833734	-1.931153363	-1.708339687	-2.039742633	-2.074403412	-1.576656489	-1.799488852	-3.000072222	-1.293066852	-1.666949374	-1.240027716	-1.749292871	-2.388571079	-2.754017316	-2.23006782	-2.241325721	-1.897038534	-3.084810458	-2.263876461	-2.263522452	-0.7241620229	-1.997364783	-0.6072138652	-2.933009518	-3.207467085	-2.095676875	-1.425269397	-0.6171119537	-2.085073468	-2.167368805	-0.6289450646	-2.609295583	-1.606789768	-1.695652028	-3.384402876	-1.322781396	-1.482438965	-3.290232818	-0.4358071855	-2.116257514	-0.609075732	-2.027565503	-2.527375578	-0.920201613	-1.395976213	-2.885458253	-2.08089006	-1.613435604	-1.425126484	-1.140318286	-1.880287554	-1.403596647	-2.295182886	-2.569515303	-1.165217837	-1.321562047	-1.848311037	-2.073709234	-2.729257836	-2.23572469	-1.704060697	-2.181416775	-1.55051017	-0.8408798781	-1.667158795	-1.857498555	-0.7999958371	-2.325390805	-2.559221508	-1.440609493	-1.813680426	-3.184541578	-2.282631138	-1.972971438	-1.767123848	-2.267987721	-2.142727936	-1.914538685	-1.141988053	-2.374806643	-2.365009107	-1.58781644	-2.009375351	-1.5217027	-3.041628385	-1.554611373	-2.572433493	-0.2682973709	-1.672310918	-3.247835641	-1.499725948	-2.669376547	-2.201934646	-1.183751019	-1.401928918	-1.207958131	-3.130022817	-1.894788962	-3.268581574	-2.676024098	-1.705803601	-1.636258718	-1.743643837	-1.738809441	-2.302508086	-2.39024628	-2.026522123	-2.159397538	-2.728695501	-1.504734722	-2.275656431	-2.605974337	-3.703682667	-1.412742074	-2.647148344	-2.066884215	-1.552405046	-1.653219114	-1.962879702	-1.403472417	-1.94637439	-1.10449195	-2.306305798	-1.7626885	-1.949996908	-2.934703586	-2.322678418	-2.953552748	-0.4361579969	-2.250153972	-2.139833205	-1.164082957	-2.161500669	-2.691080752	-2.662154607	-1.808514442	-0.8501591412	-2.442100657	-2.055012529	-2.385747106	-2.101361626	-2.535605899	-1.995162077	-1.18650915	-3.406425792	-2.162672301	-2.551263856	-2.797551546	-2.708062096	-1.518393694	-2.163631068	-2.233931515	-1.875195543	-2.553803479	-2.112441309	-1.259652371	-2.699576911	-1.99697811	-2.223748106	-2.858476635	-3.408784957	-1.607282328	-1.785821136	-3.41261769	-1.641522862	-3.31849793	-1.577423345	-2.349511439	-1.706759116	-2.071467602	-1.465868466	-1.370102722	-2.459103445	-1.731030499	-1.188836449	-1.517469736	-1.990174102	-1.88811055	-1.229366701	-1.814731334	-0.890770237	-1.165671922	-1.851918737	-1.292900104	-2.534149555	-1.9285693	-2.241390408	-1.928277617	-2.099540155	-1.942121894	-2.315572905	-2.421124926	-2.53247376	-1.896168504	-2.503809861	-0.810079249	-2.923580796	-0.6108056909	-1.718972233	-1.560967424	-3.176029752	-1.686608094	-0.2149780836	-2.542061871	-2.979187645	-2.184454893	-2.68656624	-1.748744252	-1.70508989	-1.670726464	-1.807546279	-1.298690629	-1.985994052	-2.718568461	-0.7799495765	-2.361730134	-2.218201245	-1.361107873	-2.852118306	-2.394126611	-2.150995391	-2.153239259	-1.626449936	-0.1248285383	-0.1273590535	-2.254613058	-2.11675509	-2.045340758	-0.717380958	-0.8664511971	-1.870225822	-1.601743252	-1.567604776	-3.217950206	-2.066891647	-2.23474276	-2.160153231	-1.324906499	-2.18400943	-1.339932292	-1.536846389	-2.501435737	-1.89167009	-2.060143215	-2.16245625	-1.958352183	-2.089573789	-1.329701443	-1.772300847	-1.523391891	-2.618365469	-1.613308584	-0.8944024727	-1.627302797	-1.828636571	-1.700179581	-2.2778206	-1.361882583	-1.645975735	-2.395525311	-1.676575925	-1.674814481	-1.498382166	-1.768246971	-1.25014546	-1.457866303	-2.068964425	-1.799092978	-0.968603169	-2.328497341	-0.9514828838	-2.110768613	-2.459486408	-1.411578357	-1.721739896	-0.56909123	-1.841567377	-1.804558544	-2.019400521	-1.997297552	-1.720839081	-1.659079843	-2.065617488	-1.910479123	-1.996620435	-1.366419814	-1.374907628	-2.922868885	-2.486499689	-0.931794611	-2.441241586	-1.092799014	-2.459919924	-1.804105735	-1.995627563	-1.762318437	-0.7500315804	-0.4416494009	-0.1800016344	-3.155858081	-2.338901254	-2.960890087	-1.708456632	-1.591937955	-1.066902336	-1.725066913	-1.865344642	-2.756839852	-1.49801752	-2.527002999	-1.466624479	-2.853784931	-1.578506076	-1.913080201	-3.742844645	-2.373686514	-1.917471228	-1.308808709	-2.557965434	-2.023704014	-0.9208700531	-2.37522068	-1.478359438	-2.940116851	-2.553731336	-2.03505654	-1.98497054	-2.933205221	-1.011895532	-1.94309029	-2.463986749	-3.345497812	-1.486924523	-3.172755413	-1.848769541	-1.258586463	-2.312514635	-2.845442045	-1.590856909	-1.298022599	-1.905600932	-3.150757122	-2.163060752	-1.392162822	-0.8678316033	-1.079583494	-2.230528229	-1.629884437	-2.329645694	-2.230311156	-2.268474034	-2.980738244	-2.668261085	-1.527896769	-1.050746193	-1.434242284	-2.052950275	-1.942109048	-3.124514918	-3.291536728	-3.300805879	-1.958571046	-2.521470877	-0.999428794	-0.5758472846	-2.387661246	-2.464442614	-2.089393821	-0.9827263284	-1.52885323	-2.459228141	-2.931439406	-0.8137746431	-2.682210167	-2.357940948	-3.182764503	-2.556519499	-0.988209863	-2.377536025	-2.313758704	-2.954397994	-1.810694851	-2.07391236	-2.697438564	-2.242146014	-0.5865776891	-2.225931455	-1.128311686	-2.433197547	-2.615297847	-2.600015909	-1.332949928	-1.14707523	-1.178873015	-1.831070439	-2.492084428	-0.8391726387	-2.479847134	-1.948255787	-2.93332072	-1.250501938	-1.845541437	-2.010883365	-2.46392083	-2.601402742	-2.725422015	-2.116109004	-1.76602017	-1.643462894	-1.895209082	-2.935363813	-2.909624218	-1.630869803	-2.821276487	-0.446196723	-1.91485438	-1.378108029	-1.099188946	-2.071365453	-3.118146288	-1.083608229	-2.002065986	-1.631193006	-2.473401065	-1.34775192	-0.3020012506	-0.404485473	-1.223211283	-2.513828908	-2.900321645	-2.82736513	-2.177362675	-1.435300722	-1.757822229	-2.129567628	-1.328135991	-0.7460532064	-2.767099436	-2.306307705	-1.296666668	-2.032707872	-1.553614885	-1.64378329	-3.078555891	-0.6466387059	-2.110780917	-1.709402156	-1.226620756	-1.833238302	-2.435457778	-2.386792532	-1.814435929	-1.788309228	-2.265015954	-2.266270479	-1.521360738	-2.597145749	-2.92462824	-1.579712955	-3.054949114	-0.573333616	-0.8550044058	-1.624444576	-1.833335595	-2.020222752	-1.65255145	-2.372383437	-1.779202985	-2.586983107	-1.88141195	-2.109214396	-1.370450748	-2.706136307	-1.41321228	-1.385096844	-0.8824684272	-2.468444828	-3.328839825	-1.950051002	-2.033403399	-2.208514483	-2.384238354	-2.61925249	-1.69442153	-0.3801496926	-2.022359146	-1.478172801	-1.310148834	-1.560322562	-3.028187286	-1.817064903	-2.033645831	-1.926154429	-2.287936898	-2.295171013	-2.818043727	-0.8908645146	-2.160042197	-2.655297931	-2.649378077	-1.87253495	-1.340257289	-2.143705382	-1.553682191	-3.491993278	-2.776077456	-2.750293949	-1.192233924	-1.319699897	-1.888754092	-1.828099308	-1.833174946	-1.82302751	-1.62252608	-1.341772477	-1.849912305	-2.396122572	-2.805657484	-1.273685491	-2.372379136	-1.24248957	-2.133375314	-0.8733475549	-1.640530803	-2.169900864	-2.56784035	-1.976789991	-1.396627634	-1.6108923	-2.221551716	-1.831425277	-1.082208158	-1.975488529	-0.7934541595	-2.733242996	-2.037133825	-3.260478165	-2.115283158	-2.111637018	-2.389762027	-2.103539849	-0.9824596258	-1.091169621	-2.007396538	-3.113676254	-2.587336775	-2.016514685	-1.640305608	-2.217295489	-1.387430304	-2.253952119	-1.682312065	-0.4724557722	-3.083339221	-1.329433337	-1.609662006	-2.502199761	-2.400910807	-1.878593008	-0.9273844393	-1.814485853	-2.468977945	-1.997305287	-2.016693336	-1.840415509	-0.7681100599	-2.20257713	-2.404925357	-2.297379608	-2.651594083	-1.627858711	-1.503105768	-2.623885722	-2.209181172	-2.394869584	-1.539698851	-1.987565493	-2.197437291	-1.440220574	-2.307876948	-1.407598485	-2.845896224	-1.096527234	-2.182176686	-0.9793483691	-0.5333381761	-3.047093277	-2.690146124	-0.8478352149	-1.711936615	-1.814536052	-2.249680142	-2.184665176	-1.727345697	-1.704313877	-2.304536529	-1.947321558	-2.896645778	-2.153450609	-1.527858941	-2.029474061	-1.431558872	-2.037676256	-1.860347466	-1.674387173	-0.5959904834	-2.220250701	-1.709885995	-2.644119197	-1.308047229	-2.590584737	-1.568568197	-1.353095988	-3.065192215	-1.755282204	-1.779383208	-2.234923703	-2.617239459	-1.70035607	-1.701203605	-2.858744311	-2.182369654	-3.024252242	-1.894253124	-2.103523747	-1.583080632	-2.030351626	-1.322250163	-2.735714968	-2.098081277	-2.158056031	-1.880265533	-2.023562948	-1.825594606	-1.162277582	-2.162792077	-3.23874008	-1.770035902	-2.500608968	-1.834556869	-2.161553633	-1.30971577	-1.894209932	-2.534181805	-0.2569523015	-2.670399463	-2.350600558	-1.434209333	-1.942875261	-1.251643406	-2.38879789	-2.520056713	-1.86062203	-1.963935659	-2.029251546	-3.105282154	-1.580478311	-1.902984557	-2.839711518	-1.13851412	-3.238449691	-2.818987333	-3.457542817	-1.801984495	-1.297627094	-1.738456967	-1.917978317	-1.886526739	-3.069511351	-2.195392396	-2.253334269	-2.905376199	-1.131533066	-0.5213510998	-1.405049476	-2.498025441	-2.345743201	-1.221642715	-1.225075317	-2.654165855	-2.407180364	-1.490620685	-2.451798453	-2.293137819	-1.616451329	-1.750867769	-1.563447121	-2.347819207	-2.553430231	-2.180785639	-2.594209863	-0.9862742091	-1.376112076	-1.7073922	-0.6052564844	-4.073388992	-3.01474259	-1.667186346	-2.211989474	-1.578287469	-1.600232728	-1.396817625	-1.165554863	-2.073594031	-1.209208046	-2.576892079	-1.915295623	-2.962591032	-1.673111838	-2.754633618	-1.025084774	-2.053702474	-0.7206913946	-2.129464817	-1.997293704	-2.135550578	-1.999571153	-1.060692441	-1.255180404	-2.804322506	-2.282103629	-1.277055653	-1.310181013	-1.884396241	-2.606571891	-1.509803205	-2.304617136	-2.288892281	-2.078291054	-0.6154601873	-1.181309697	-3.386047046	-2.084870927	-1.20897332	-1.32932319	-1.771215667	-1.681397177	-3.505898719	-2.719235584	-0.7929940914	-1.365794636	-2.617894245	-2.86215594	-1.526477465	-2.011718424	-4.294853859	-2.082706034	-2.114232198	-1.402730923	-2.925292897	-2.785921569	-2.529412021	-3.356790024	-2.499094922	-2.40260191	-3.035679314	-2.678489749	-1.352695702	-1.293427119	-2.340161227	-1.979598236	-1.622301895	-2.186993072	-1.825016579	-2.899905296	-2.010272702	-3.175560608	-0.9786434002	-1.943863834	-1.766586733	-2.848339224	-1.652410741	-0.9349503326	-0.6059842347	-1.574935388	-0.6627900329	-3.619945003	-2.027376717	-2.703680369	-0.9485651443	-2.073606334	-2.395450152	-1.372504263	-3.064895852	-2.001403853	-2.077628203	-2.296198952	-1.729550239	-2.531510233	-3.030916977	-1.311451759	-2.353434959	-1.23204566	-2.293117942	-2.328005421	-2.654481952	-3.261998844	-1.947154433	-1.850029381	-1.245929878	-1.762583896	-2.772131435	-1.14235637	-3.848986298	-2.504590345	-1.102335746	-3.267560093	-2.08036341	-1.528744692	-1.700025226	-2.87697946	-0.5054850736	-3.048806247	-1.728857096	-1.216468965	-1.699467115	-1.989487148	-2.047826434	-1.596688986	-1.247951184	-2.579270165	-0.3941427519	-3.072554262	-2.41338776	-2.278559497	-2.142621243	-1.810888596	-0.4029812987	-2.104039871	-1.855711897	-2.712309003	-0.7162803094	-1.783905827	-1.328262339	-1.580569876	-2.742056853	-1.056028282	-2.299404061	-1.56722812	-3.163938632	-2.26338562	-2.188370948	-2.388896324	-3.070153826	-2.692511348	-1.565007294	-3.213155544	-1.711508456	-2.868035679	-1.871853374	-1.816793588	-1.998137269	-1.260610038	-1.947021903	-2.334588193	-2.553240945	-2.18036157	-2.325073884	-2.338250311	-1.877073001	-1.029364936	-2.169673216	-1.681476666	-3.362317292	-3.536853815	-2.755574622	-1.980586676	-3.124805978	-0.7328734993	-2.419515909	-3.445055564	-1.251193138	-1.272669055	-3.663873015	-2.484693434	-2.165700151	-0.9142459644	-1.342370144	-1.584145222	-1.62197631	-0.8333764377	-1.589326188	-2.104623341	-1.998750269	-1.933498279	-1.43962056	-1.376280228	-1.098865315	-3.041081921	-1.806035845	-2.984516546	-0.9988702588	-1.913514852	-1.757286683	-2.839235376	-2.486848364	-2.654155872	-1.445396568	-2.962583675	-1.864476493	-1.22414528	-1.753089976	-1.378216797	-2.088266365	-2.198309382	-1.354533426	-1.572497648	-2.343799768	-1.603825792	-1.144740555	-2.704791017	-3.268843633	-2.975932377	-1.102353903	-2.947266743	-2.228449382	-2.52575493	-2.193663719	-2.413412891	-2.246165029	-2.515781629	-2.933411514	-2.54096408	-1.985456995	-2.000426535	-3.179833046	-2.026084997	-0.7819238411	-1.53029804	-2.061805472	-0.8151364089	-1.257756714	-1.305188756	-2.854288664	-1.045141581	-1.833360086	-1.216810943	-1.26585213	-1.719389586	-2.274022943	-2.086882206	-0.1286913823	-2.631594117	-3.024769748	-2.426741199	-2.827749341	-1.770878792	-2.233364132	-2.055388583	-1.971529328	-1.196478825	-1.90016497	-1.41580141	-0.8654254816	-1.974975398	-1.763345418	-2.986824154	-0.9726435813	-2.520418963	-1.704814191	-2.552659263	-2.601068792	-1.046772746	-1.923936592	-2.109633355	-3.656337795	-2.651512953	-1.760183035	-3.077612461	-1.69662758	-1.77289621	-1.597521562	-0.9501050942	-0.6379037378	-1.442417615	-0.4636702585	-1.960595627	-3.284713421	-2.746137384	-1.384973049	-1.343746023	-2.708325178	-2.426395148	-3.017593812	-0.8483369254	-1.876698204	-1.900512131	-1.730938841	-3.001599008	-1.863652063	-2.805353948	-1.178298262	-2.65114082	-2.206914755	-2.960159861	-2.115257334	-2.145430476	-2.207784564	-1.64421311	-2.182967889	-2.215096051	-1.530590934	-2.368746676	-2.544596991	-2.486546659	-2.491404088	-1.659496766	-1.706699888	-2.688015229	-2.144263033	-2.714978091	-2.72936422	-1.452251212	-2.752945614	-2.174841594	-1.82137725	-2.754561703	-2.036764044	-2.621665587	-1.320243624	-1.373375858	-2.989537538	-2.906157879	-2.511318562	-2.356335589	-2.139906996	-2.415797214	-0.7147089862	-2.653895092	-3.177371026	-1.898926747	-2.1985685	-3.095995439	-1.843523088	-2.48337046	-0.7691509967	-2.368945846	-1.383816526	-1.742021026	-2.532789041	-2.067405464	-0.8965929911	-2.485210807	-2.285455383	-1.885975669	-1.807827049	-1.417879635	-1.409313968	-1.702515391	-2.303777131	-1.724609471	-1.347053615	-2.008776486	-1.879055478	-0.9231365387	-1.488674438	-2.943037246	-1.932506673	-1.092323569	-2.030270317	-2.454689859	-1.923979712	-2.703627766	-2.169665195	-2.313055226	-2.165254605	-3.49997253	-1.192096471	-2.635366739	-1.01943896	-2.087571418	-2.371625245	-1.79760601	-2.627047206	-2.710853437	-2.591641822	-2.739958702	-2.248339158	-3.25829714	-2.067497841	-1.79705008	-3.242101417	-1.086355428	-2.079080389	-3.664175552	-3.510724331	-2.54654061	-1.232359192	-2.224330906	-1.245108295	-2.073995473	-3.244746265	-2.947404224	-2.908591271	-1.825232624	-2.188699818	-2.51560232	-2.151993571	-0.9230036088	-2.402934045	-2.090532056	-2.080577499	-2.499687832	-1.40904858	-2.107611247	-1.50802538	-2.380530917	-3.014829958	-2.587270681	-2.604964694	-2.967749335	-3.494421081	-2.332758549	-1.276090898	-2.858491859	-2.201680896	-1.194747541	-2.954485466	-1.816686993	-0.8885493263	-2.299156031	-2.093991701	-2.794224846	-2.691868376	-2.509318561	-2.591486449	-1.536347371	-2.672751479	-1.664559964	-2.014341889	-1.031345352	-1.307822142	-1.820960975	-3.061053971	-2.395409621	-3.508464801	-2.658315566	-2.453950014	-3.2990782	-2.390857058	-1.816078562	-2.8409766	-1.498339229	-0.7926733021	-0.2221785543	-1.374585092	-2.518904781	-2.668402945	-1.529750584	-1.708105807	-2.61517887	-1.201415139	-2.675037043	-2.789647048	-1.652791683	-0.5521201089	-2.597938	-1.578845288	-2.357460528	-1.260450053	-1.757739493	-1.817584577	-2.239005257	-2.079141106	-1.314803786	-2.865510536	-1.97799176	-2.719730669	-2.745053753	-1.273893808	-1.258300915	-1.525016261	-1.265028347	-1.441470975	-1.37437618	-0.9180667688	-3.287905752	-1.03668872	-1.0705431	-1.558261014	-2.533406752	-2.156857276	-2.327613901	-2.437941034	-2.659071056	-1.927993385	-2.476661611	-1.545042437	-2.628054729	-3.040143455	-2.350217642	-1.558448551	-2.261191746	-2.125597496	-1.230484531	-1.324929514	-2.571924789	-2.789310131	-1.855981442	-2.150170296	-2.866865517	-1.70007543	-2.088136712	-2.525948995	-2.733121166	-0.72868315	-2.124733885	-2.611725465	-2.440764125	-2.127132176	-2.420059396	-2.6297602	-1.687486531	-2.744655481	-0.9474299997	-1.542742456	-2.406128564	-2.409234729	-2.14924995	-2.122649231	-2.569664462	-0.9102325785	-0.7251247952	-2.411703542	-3.502445088	-1.404640082	-2.378323105	-1.996343496	-2.136279333	-2.432193439	-2.495129102	-2.06996672	-1.884587203	-2.337072238	-2.281379448	-1.352748021	0.1798040107	-2.471891668	-2.203552174	-1.379431522	-1.978703784	-1.810038343	-0.6482704298	-2.908808812	-1.818619629	-2.801189853	-1.977964669	-1.802193994	-1.579798443	-2.858660419	-0.217422202	-2.521812052	-2.482602342	-1.416657806	-3.01918961	-1.460195208	-2.408436546	-3.20111766	-2.908647288	-1.979661039	-1.408697008	-3.443693515	-2.32339245	-0.8435999799	-1.858960958	-2.19730407	-1.983531024	-1.915781144	-2.354413797	-1.739872369	-1.719325993	-3.013834871	-1.719337732	-2.314718937	-2.166339807	-3.116188221	-1.895562912	-1.643196162	-2.049788916	-2.54939637	-1.787480427	-2.786587354	-2.090378468	-1.72226324	-2.618489256	-2.321514579	-2.039007761	-2.053985165	-2.50047888	-2.868045497	-1.575758087	-2.197459568	-1.262686215	-0.8178544364	-1.64492641	-2.186482371	-2.684516559	-2.17207097	-1.752596544	-2.253888229	-2.667192226	-2.176756485	-1.384767282	-3.011562805	-2.214650003	-1.83274733	-2.667179884	-2.23398383	-1.372549566	-1.816008528	-2.188645325	-3.869336125	-2.865710122	-1.919618716	-2.096737752	-2.575703675	-2.091596059	-2.23242877	-2.512824667	-1.414565442	-1.975138064	-1.813081957	-2.824556297	-1.918872957	-0.7957668332	-0.933752981	-1.660985659	-1.729216129	-1.877487989	-1.976014633	-2.990010587	-2.26609021	-1.338281413	-2.551328531	-2.231494177	-1.681282888	-3.330393489	-1.09004374	-1.047746051	-1.72004634	-2.433611429	-2.171819301	-1.949483862	-1.139029212	-1.064381402	-2.677640366	-2.896501136	-2.222272217	-1.555540726	-0.5084400522	-2.875277307	-2.428437482	-2.042634038	-2.185520974	-1.451110997	-2.351741427	-1.708822759	-1.836289576	-1.811547975	-1.597070331	-2.823302326	-1.599016964	-1.906916678	-3.003848183	-2.446289427	-1.740887663	-0.9923146351	-2.360258475	-1.946653096	-1.974040975	-1.535654742	-2.349975981	-2.372056857	-2.260429322	-1.962498036	-2.189154101	-1.360457803	-1.399894921	-1.046721013	-2.273573987	-1.655757359	-1.297351246	-1.68742194	-2.955783552	-0.8441123677	-1.791163737	-1.895502027	-1.715874605	-1.227262643	-2.060766086	-0.7175823143	-1.218169787	-1.216946713	-1.474882613	-0.9284351927	-2.437450561	-3.113598798	-1.643948	-1.293527695	-2.932437608	-2.345115528	-1.60847343	-2.324778406	-1.805310861	-1.781360022	-3.410031426	-2.36874574
0.1	-1.742242974	-2.355498232	-1.841143272	-1.79862302	-1.935531279	-1.642280739	-1.674661979	-1.355645197	-3.006035867	-2.392426553	-1.653804828	-1.357878976	-1.63081866	-1.916627599	-1.76255992	-2.216571353	-1.000922094	-1.544886721	-1.855866221	-2.211480427	-2.612644605	-2.914333347	-2.417200817	-3.257185823	-0.48735061	-0.8637833764	-1.697272132	-2.07109664	-1.177973836	-1.8552905	-2.279157381	-2.448745662	-1.911864034	-2.331097786	-2.826456005	-3.141008355	-2.73569275	-2.369874404	-1.980822136	-2.732890546	-2.566948613	-1.610567352	-1.117016958	-2.012828325	-1.390678675	-2.450309385	-0.2542653626	-1.509815716	-3.083923605	-0.415939598	-2.426253013	-1.639915324	-2.228959999	-2.630651908	-1.757675454	-1.877474252	-1.970309244	-1.220582616	-1.525328367	-1.685471383	-2.114478895	-0.3941949747	-2.847487776	-2.093127216	-1.952691682	-1.642319871	-2.915464037	-1.85063788	-0.3947991213	-0.7708420144	-2.011021745	-1.813206865	-0.7616827546	-2.352567663	-1.814427388	-2.519703865	-2.833859662	-1.418661436	-3.03663061	-1.972683574	-1.917847954	-2.447309511	-2.082918051	-2.339702561	-1.787709131	-0.6371475881	-1.893870523	-2.207341392	-1.764686209	-1.64785292	-1.558443157	-3.517711136	-2.209133538	-1.561354918	-1.746419788	-1.784967281	-1.696495192	-3.085948432	-1.798486098	-1.887081076	-1.280920331	-0.8796401253	-3.489960407	-2.452681331	-2.388072771	-1.1304445	-1.461527658	-1.98187645	-2.272166681	-2.621034452	-2.246541574	-2.655395332	-3.065147635	-1.1762267	-1.00691671	-2.348619632	-2.222652629	-2.26216187	-2.565830341	-2.059552814	-2.334251233	-2.133498875	-1.281422178	-2.466320113	-2.09624879	-2.359169001	-2.166731486	-0.03891483846	-2.156028868	-1.547957824	-1.9213079	-1.965149358	-2.398852943	-2.583582863	-0.8788248782	-1.344790354	-2.002401893	-0.9401480342	-0.9847747768	-2.230423844	-0.4600966409	-2.0901997	-2.088509614	-1.528876334	-1.325645056	-2.290725858	-2.228653244	-2.163553338	-1.547357271	-1.693115056	-1.228515757	-2.119703286	-2.51681303	-3.798933912	-2.041892206	-1.490763147	-2.913087048	-2.558495101	-2.265677537	-2.078223652	-1.796896689	-1.745245526	-3.075876026	-2.246099716	-2.24087753	-1.436804835	-2.447656473	-1.042734126	-2.001182878	-2.568492006	-2.785468735	-0.9860524195	-1.86634455	-1.257209059	-1.705946188	-1.831035865	-2.533427278	-1.486555723	-1.888740138	-1.734770963	-1.726524175	-1.589269148	-0.6908850144	-2.772909904	-1.163517842	-1.156215815	-2.151568645	-2.718006061	-2.09933118	-3.293300267	-0.8123521713	-0.4978622168	-2.581818744	-2.529930454	-3.407888569	-1.357997706	-2.786958864	-2.968946288	-3.040313237	-0.7051672689	-2.024135058	-2.17301916	-2.851051377	-2.606773998	-2.059330325	-1.580546245	-1.89662318	-2.102835299	-1.836712121	-2.224737501	-2.336215825	-2.441240685	-2.504344675	-1.525602845	-2.123346043	-2.25232817	-1.191969779	-2.552622922	-2.741766528	-2.82992959	-1.810134095	-2.150800372	-1.898244082	-3.394988668	-1.792937629	-2.583165559	-1.987809901	-1.429967575	-2.31613027	-2.144495632	-0.2961208605	-2.170767637	-0.8281969438	-1.850845245	-1.977757841	-2.371573184	-1.027820031	-1.391820694	-3.166515186	-1.182891045	-0.9722493512	-1.526268773	-2.819900933	-2.319457058	-2.372724394	-2.242669268	-2.375398933	-1.278260512	-1.985557934	-2.581167464	-0.5482366584	-2.941658802	-1.493468668	-2.662854655	-2.633301124	-1.746024141	-2.475087402	-1.045221849	-2.465623923	-2.512154145	-1.518970346	-1.565256455	-1.606409258	-2.654043067	-2.631433579	-2.418612036	-3.002890043	-1.702020029	-0.9254014946	-1.677201731	-2.190141809	-3.378306356	-3.474561695	-2.168195527	-1.540038468	-2.84577998	-2.300347153	-2.722711152	-1.56622926	-2.560601933	-2.839861651	-1.596751	-1.301378042	-2.150064892	-1.756280628	-2.424830109	-1.817643593	-1.342147089	-2.189851411	-0.8767632757	-1.497423389	-1.679230736	-2.65152255	-2.185453827	-1.814527897	-1.980931363	-1.602007756	-2.672299496	-1.962694643	-0.6844309748	-1.634829326	-1.431709281	-3.456886503	-2.516852194	-1.758758961	-1.985528951	-1.216550957	-1.475361113	-1.928643277	-0.8777889946	-1.490075991	-1.467967143	-2.393563676	-1.742589164	-1.88315219	-0.3529155293	-2.107075673	-1.180584054	-1.775516753	-1.793361944	-2.609458502	-1.091940673	-1.728766759	-1.7354892	-1.198716304	-0.9277668719	-2.606380396	-1.626307538	-1.78898053	-2.026929546	-3.880664124	-2.264718587	-2.737855512	-3.130157056	-2.328615734	-2.052303639	-2.155731286	-2.682528264	-2.230604616	-3.058302415	-1.528264509	-3.673122212	-2.405089597	-2.507293905	-2.37912939	-2.395601465	-2.030453243	-2.266038164	-2.385849041	-2.457734771	-1.981625263	-1.806696966	-1.925828148	-1.669188135	-1.512436896	-2.981259495	-2.580369827	-1.856967789	-1.54512021	-1.108975845	-1.664033138	-2.011241295	-2.373194734	-0.809359837	-1.524636087	-1.393657921	-1.983234677	-1.88937165	-2.230071907	-2.635336595	-2.749088188	-1.810788421	-1.734887168	-1.174334836	-1.170208644	-1.769945132	-2.58533944	-0.9314282421	-1.936133333	-1.296738595	-2.201618063	-2.066510263	-0.832667763	-2.478509637	-2.705556105	-1.798690062	-1.827944259	-1.599018361	-1.553000415	-4.552513991	-2.471893873	-1.390990882	-2.604452908	-1.930856796	-2.47326379	-1.294344127	-1.617287341	-1.560114717	-1.791768259	-1.049331283	-1.601840343	-2.273819646	-2.110812159	-2.520275674	-1.241953119	-1.963293452	-0.8664092363	-2.069263476	-2.131845085	-1.144514552	-1.609643701	-1.69581816	-0.9503852625	-3.103309436	-1.066174819	-0.5609082012	-3.046283599	-2.466476626	-2.753062095	-1.563701985	-1.112824118	-2.497336122	-2.681637362	-2.921524293	-1.716258229	-3.027497139	-1.84657165	-1.426689819	-1.663019873	-1.303934035	-0.1681978811	-1.023478486	-2.875006888	-2.252796614	-2.29735605	-2.799687696	-2.200040191	-1.488929757	-1.677185369	-1.948009868	-2.658742083	-2.581822568	-2.849950719	-2.726195371	-3.729190723	-1.424673514	-1.432992639	-1.44340282	-0.003778570983	-2.222740648	-0.9583286139	-2.075531218	-2.287156101	-1.823552714	-2.469174798	-3.080360043	-1.518926214	-1.799410264	-1.593016323	-1.200254001	-2.112719068	-3.895461625	-0.9956459895	-2.540120951	-3.365781522	-1.735466851	-2.901966186	-1.217377975	-3.070444741	-1.04314945	-2.750232105	-2.549054075	-1.943595094	-0.7675440732	-2.252892083	-1.643157671	-0.9453215941	-1.509726701	-2.878573884	-2.024215495	-1.528154431	-2.859562582	-3.464799834	-3.21637391	-2.78140865	-1.706752315	-1.660272212	-1.628648579	-1.562859997	-1.758677433	-1.944436081	-0.9968433424	-1.864133238	-2.640655301	-1.508337237	-1.758615938	-1.455912657	-2.267360994	-1.331525497	-0.2193010349	-1.573965403	-2.398286154	-2.638196198	-2.686526847	-0.9934308564	-2.869915622	-2.970783483	-1.896800324	-2.320235423	-2.776038776	-1.169928358	-1.145872395	-2.285359655	-2.204658272	-2.553857286	-2.932403496	-1.31359853	-2.17051977	-1.605587202	-2.418264461	-1.415792984	-1.14829916	-1.174923881	-0.65631313	-1.965647971	-2.665830325	-3.687119039	-1.114499563	-2.366753481	-1.378096739	-1.980928159	-1.264239801	-1.627824862	-2.688450271	-1.657724278	-2.97769594	-1.839943862	-1.223509171	-2.148297068	-2.215842923	-0.9151013364	-1.642835007	-2.244122336	-2.290239387	-2.146252119	-0.5652849846	-1.022473732	-2.498595689	-0.5973043569	-1.688844378	-2.812171688	-1.322234043	-1.34142229	-2.280042923	-1.744561117	-2.989936133	-2.441119974	-2.795083139	-2.314787175	-1.682972811	-1.709126461	-1.769673797	-2.201288532	-2.20855339	-2.268783475	-2.350268476	-2.550713639	-1.324755718	-2.429316568	-2.135974495	-3.156387906	-2.060136928	-1.205907968	-2.43296825	-1.689481043	-3.054088082	-1.9537405	-1.780285161	-1.94542483	-2.173250375	-1.100701039	-1.881016077	-1.634025302	-1.0320651	-2.491650696	-1.043626376	-2.22334494	-1.149796027	-1.099885641	-1.431970103	-2.650601558	-1.968792603	-2.021418589	-2.318519193	-1.595698455	-1.924215528	-2.436853545	-1.546770044	-2.312983733	-2.480208906	-1.539281623	-2.114539399	-2.047735522	-1.084496132	-1.177372278	-2.810673688	-1.548501691	-2.562239762	-3.554794339	-1.586766394	-2.137322347	-3.086404964	-2.052171096	-2.277200506	-1.474586362	-1.917070812	-1.428992045	-1.964556341	-1.68999449	-1.006417863	-2.634676088	-0.6785450269	-1.980586071	-2.571633502	-1.666364999	-2.65897887	-1.903858956	-2.248773483	-2.070556612	-2.391802411	-1.591650914	-1.368272809	-1.491250832	-1.701934287	-1.169804417	-0.7907514757	-2.201289723	-0.929564245	-2.793752235	-1.034430081	-2.090127967	-0.9867487899	-2.487895767	-1.568792939	-1.939447188	-2.599865831	-1.896324377	-2.662818205	-1.489648753	-2.521743545	-2.989317974	-1.96361265	-3.692669846	-0.8966572195	-2.343353783	-1.901807069	-1.789622088	-1.910173822	-3.854043084	-3.221887058	-0.7721941266	-2.247861255	-2.343183253	-0.8708021208	-1.983977955	-1.94769631	-1.91941883	-1.891747929	-2.175721606	-1.112263381	-2.164682117	-2.204525106	-0.09146587074	-2.386187252	-2.347454596	-1.311909982	-2.58592441	-1.710024789	-1.231970614	-1.894137541	-2.028407075	-1.698141941	-0.610459365	-1.672846113	-1.649504145	-1.497258412	-2.090840599	-1.553271922	-2.681344074	-2.121982949	-1.212115417	-2.546033776	-1.800314403	-1.54577523	-0.8124679266	-1.820537479	-2.422393466	-1.543006986	-3.093263022	-1.982563555	-2.755479537	-2.085870577	-2.87465964	-2.990238697	-2.05524889	-2.69685184	-2.103220894	-1.315184709	-2.399902014	-1.16504624	-2.853129972	-4.056588546	-2.17118702	-1.463930985	-2.541291845	-0.2853724926	-2.357443798	-2.478138656	-3.313436414	-1.889946848	-1.059879534	-0.4359350922	-2.840491944	-2.187374925	-1.199048994	-2.22413158	-2.774938258	-1.010730313	-1.688283527	-1.774937572	-1.422782063	-0.01840300445	-3.050814126	-2.74843843	-1.467108399	-2.629035749	-1.923191747	-1.991486246	-2.029536219	-1.753454915	-1.766204774	-2.689648975	-1.297543268	-0.5028551232	-2.022175961	-1.278293579	-0.9383501367	-1.040855838	-1.170052264	-2.502899002	-2.386895758	-3.195563887	-2.149524776	-2.05020109	-1.123398344	-2.725019487	-1.306630566	-1.623906935	-3.423576311	-1.039785511	-2.454059559	-1.351263261	-2.122583771	-2.772451783	-1.766794382	-2.243020165	-1.830853498	-1.056739597	-2.182553358	-2.187274289	-2.121126122	-3.214180771	-2.395649019	-3.3887961	-2.60494473	-2.168966714	-2.28928168	-2.348041718	-2.017041128	-2.331903723	-1.407034881	-2.164851491	-2.154159192	-1.379661745	-2.324794251	-2.217152116	-2.059140008	-1.094737786	-0.7689771022	-1.556738045	-1.887874583	-2.561924369	-1.347506813	-1.775554896	-0.4948238131	-2.145982328	-0.8420529611	-2.172055377	-2.607676251	-2.959748094	-1.871810932	-1.950365689	-2.20106109	-1.398473825	-1.968219187	-1.781578773	-1.890572893	-1.567029336	-2.642183122	-1.799862717	-3.112191262	-0.4879177539	-1.417634644	-2.860993637	-2.443733407	-0.9239927564	-1.575207829	-2.392429797	-1.754898098	-2.19484243	-1.748531627	-1.745396716	-3.690454773	-2.963103662	-2.76295632	-2.304373805	-1.613554661	-2.109508335	-1.655639582	-3.239570095	-3.506701822	-1.7247249	-2.085596363	-1.413944357	-3.609805311	-2.425848919	-2.166118219	-2.619077326	-1.419746278	-1.887638774	-1.746800378	-1.982401266	-2.077975499	-2.166170735	-2.201922597	-1.306308553	-2.122127282	-2.978504149	-0.4701681179	-2.741926009	-1.605954301	-1.629211503	-2.417220929	-1.277193938	-0.7436687155	-2.206524701	-2.782025178	-1.687827826	-1.432027561	-2.476040413	-1.712237734	-2.743536987	-2.191334997	-2.918850658	-1.678511905	-1.335701391	-1.975397127	-2.375094776	-2.036320087	-1.8387295	-2.897874845	-1.836533371	-1.918210347	-2.618739259	-1.793496615	-2.293496066	-3.16732227	-1.774675571	-2.344010016	-3.260612495	-2.623940137	-1.641803635	-1.971090694	-1.586293615	-2.959879321	-2.182116008	-0.9221932421	-2.436701786	-1.488914008	-2.574730112	-2.554562904	-0.8137757241	-2.09575289	-1.614659399	-2.466369469	-1.904356351	-2.351729469	-2.695408731	-1.390181167	-1.457443728	-2.311080089	-0.9069547661	-2.749129059	0.466576831	-0.8584026433	-1.60434747	-2.640692387	-1.768708547	-2.160314438	-2.689750277	-1.318220683	0.2551932199	-2.745088375	-1.892649887	-2.102109455	-2.804860328	-1.521744765	-1.350288675	-2.026058508	-0.6654759876	-1.408079801	-1.637470475	-2.267412359	-1.876382958	-2.053750647	-1.946265922	-2.451711313	-1.908498355	-0.753273142	-2.262340357	-2.31299289	-3.947953138	-3.024650799	-3.040317259	-0.9035661516	-1.370716675	-1.479500132	-2.324909464	-2.094310914	-0.4982155095	-2.233069544	-2.289048494	-2.538596191	-0.6937678232	-2.681042401	-2.471177514	-2.420596312	-2.68110499	-2.238740201	-2.491962094	-0.1383784664	-1.398533809	-2.269059034	-2.092676149	-2.262445717	-2.105564984	-2.55368936	-1.453458895	-2.303934961	-2.887049531	-2.307845006	-1.202144556	-2.375017236	-1.883841235	-2.726891752	-2.600316224	-2.01081229	-2.658668475	-2.279788972	-2.106073349	-1.917093949	-2.449925805	-2.580106906	-1.345190422	-2.868720334	-0.6584600869	-0.2032835034	-1.710681292	-0.7598531512	-2.256941159	-3.318142766	-1.693495556	-2.48529194	-2.317035121	-2.248011093	-3.827993646	-1.962857035	-2.270988518	-0.1185477642	-1.540644707	-1.802786526	-2.085931938	-1.135288926	-2.787564945	-2.440367152	-1.731170462	-2.509732235	-2.421930273	-1.836991842	-2.279822581	-0.9346669285	-1.03557681	-2.22399749	-1.515176464	-2.477589424	-1.126101379	-2.474464176	-0.3096512448	-2.287719906	-2.573088507	-1.545485049	-1.861064585	-1.613516357	-1.87006164	-2.639385553	-3.647147186	-2.84862111	-1.623469109	-1.747467017	-2.740310554	-0.8786956098	-3.129564108	-1.273739944	-0.6156385349	-2.657281433	-2.529094158	-1.871346485	-2.366631065	-0.6201208741	-3.0215582	-1.607045871	-1.498988982	-1.312645994	-3.296517829	-1.41823645	-1.011919997	-1.624097034	-1.812288414	-2.676149298	-2.162015783	-1.630735292	-1.616626173	-1.703557959	-1.619739267	-2.72759185	-1.740477539	-1.885475822	-2.397881611	-2.374781825	-2.296474377	-1.084702693	-1.88659474	-3.018338318	-1.738397621	-2.01281256	-2.020483853	-1.413603303	-1.589606291	-0.9488273195	-2.7120398	-3.007777584	-2.253798427	-2.085886115	-2.430510355	-2.138289023	-1.548542506	-1.255875733	-2.007464162	-3.199785521	-1.487977822	-1.025181482	-1.748158333	-1.937811029	-2.815750312	-1.483690385	-2.456358577	-2.889195109	-2.069882435	-3.811266008	-2.781952081	-1.131233542	-1.165973156	-0.8698821552	-2.81318268	-1.392708582	-1.926751121	-1.886799132	-1.383416886	-2.418174618	-1.813154513	-1.231430068	-0.6979168673	-3.038475892	-1.34836633	-1.694389559	-2.088160338	-2.683056371	-1.627038123	-0.9866297636	-0.7802289313	-1.376042574	-1.402024044	-2.450996216	-2.33665786	-1.743456465	-1.193278749	-3.135762382	-2.777139118	-2.521564949	-1.648252526	-0.491457069	-1.80195539	-1.931948055	-2.771771858	-2.89696755	-2.640048101	-2.705724472	-1.257941488	-2.85978237	-1.525943318	-1.873136236	-3.151629725	-1.497897052	-2.731492644	-2.403091615	-1.298181881	-1.603185194	-2.358907102	-1.506847576	-1.827431656	-1.594486013	-1.36092053	-0.8116368149	-2.181737334	-1.249135899	-2.129111809	-1.384072404	-2.732612321	-1.378584129	-2.310442497	-2.5770659	-0.866214602	-1.861106142	-0.5568449718	-1.771612659	-3.367058824	-1.280918477	-1.612231549	-2.092858207	-2.748800477	-1.038634995	-3.487023657	-1.132013778	-2.637734499	-2.042624713	-1.181075939	-1.98759505	-3.148947361	-1.786893096	-2.096479748	-2.859759821	-1.696618298	-2.09059214	-1.437741955	-2.829267989	-2.412317836	-1.354976885	-2.620139596	-2.203024669	-2.082337387	-1.541574987	-2.07280371	-3.202407579	-1.706576302	-1.223069529	-1.73481718	-1.0884744	-3.957273482	-2.334322014	-2.380254739	-1.797911485	-1.985805688	-1.240530088	-1.82103616	-2.104135693	-2.825365441	-1.389911382	-2.858008211	-2.045825598	-0.398550317	-0.9818828009	-2.034481092	-2.014018893	-2.038949961	-2.594070411	-2.892186457	-2.403788334	-2.834694977	-1.17529968	-2.30906495	-1.484067339	-2.088302489	-1.338735386	-2.617474491	-1.745339263	-1.898653174	-3.532738651	-2.355144689	-2.019139531	-1.934798413	-1.310247523	-1.883756487	-1.851032736	-3.040632855	-2.211752493	-3.838839897	-2.529951261	-3.358428267	-1.494257136	-3.11912924	-2.771469865	-1.046383433	-2.809063513	-1.819834703	-1.898527746	-2.055499837	-1.438143562	-1.67769725	-1.030333804	-2.236068352	-2.69006278	-1.288842039	-1.55293457	-2.298651173	-2.795105906	-2.13892401	-2.173664902	-2.201661346	-1.531721259	-1.930371086	-2.10523561	-1.697588873	-2.51903166	-1.062165434	-0.3209744001	-2.097175243	-2.093007523	-2.198906223	-2.463861214	-1.714838217	-2.096210897	-2.801356745	-2.283795302	-1.755358544	-2.597055621	-4.035718606	-2.396350084	-3.334049936	-2.232890397	-2.559791679	-2.278497528	-3.409275941	-2.585521641	-1.723126353	-1.262690957	-2.408663844	-1.250308473	-1.701241433	-1.16690915	-1.440759906	-2.075094818	-2.17126479	-2.603023811	-1.950530939	-1.902070424	-2.010657634	-1.956353528	-2.394205662	-2.093006228	-2.067524231	-0.5885576719	-1.984077973	-4.22978824	-1.240661661	-1.127406676	-2.374996804	-1.949855223	-2.931816077	-2.717175016	-1.94859471	-0.6602556538	-1.332430362	-1.420403746	-0.9528830754	0.02368991886	-1.150593706	-0.5630439573	-1.469068935	-1.764570052	-1.985648035	-2.667699107	-2.239687572	-0.6729884317	-1.48224242	-1.566912164	-0.7983095897	-2.382898649	-1.491225882	-2.007941355	-3.969425103	-1.244594389	-3.00364785	-1.525834027	-2.161756744	-1.320168938	-1.65358883	-2.070506653	-0.5295015314	-1.702279914	-3.624015666	-1.787715643	-1.077752754	-2.210410157	-2.294767828	-2.93298407	-0.8806077367	-1.217479517	-2.288296049	-2.447441888	-1.178352647	-2.914802562	-2.82580238	-2.508507032	-2.074361464	-0.9803205577	-0.7198369374	-0.5707377233	-2.253725931	-1.960346589	-2.251966102	-2.36345816	-1.833708329	-2.632287987	-1.943025815	-2.359384465	-1.804024367	-3.355709538	-2.61007783	-1.901343068	-1.977122764	-2.579684602	-2.078467284	-2.5296456	-1.926863459	-2.908921269	-3.048606798	-2.60939751	-2.348625477	-3.094684054	-2.995903167	-3.207440812	-2.251524415	-1.748077849	-1.064480259	-1.407659926	-1.991318446	-1.647558813	-1.481752171	-1.550638475	-1.507222359	-1.811321419	-2.368051915	-2.282323053	-2.67331295	-0.7412766937	-3.358905249	-3.0476299	-1.972879922	-1.701159435	-2.576970932	-0.6784962534	-1.344541525	-1.290663165	-1.919919555	-1.727851653	-2.205233206	-1.746057678	-2.037094159	-1.640958392	-3.340822017	-0.806340915	-3.890845883	-3.102547676	-1.512577859	-3.431819705	-1.741540087	-1.393384665	-0.5242106495	-1.08794809	-3.251013265	-1.348904832	-2.491956042	-2.811924438	-3.748307961	-2.291002971	-2.727515761	-1.973027658	-1.785546498	-2.214076185	-1.375267722	-1.190803652	-0.4472360438	-2.112828982	-1.353843718	-3.305100785	-1.977989092	-2.029070224	-2.941622223	-2.848825092	-1.880677199	-2.376049981	-1.69987532	-3.571715148	-1.466387969	-2.876532352	-2.822112634	-1.073224821	-1.800515965	-2.136726887	-2.032022162	-1.30317119	-1.50329158	-0.8608701403	-2.633848013	-2.202672114	-1.944598192	-3.618866041	-2.496206425	-1.693688132	-2.697226188	-2.123136268	-1.534525827	-2.44070774	-2.901079234	-2.197079656	-1.88687479	-2.256913013	-3.611525082	-0.7861158245	-1.630441203	-3.250397769	-0.1934048164	-1.667253537	-0.7321963092	-2.758268392	-2.217419962	-3.108115233	-2.304412204	-1.975846564	-2.420521049	-1.668226634	-2.462234064	-2.979960193	-1.444012097	-1.633838368	-2.739319159	-1.94865692	-2.104807469	-0.8167627988	-1.506615978	-1.759310162	-1.922422306	-1.261888309	-2.716663293	-2.534582264	-1.502631592	-2.176962508	-0.6740935733	-2.34980427	-2.706467011	-1.839727379	-4.063929267	-1.586809186	-0.5768876728	-2.616082672	-2.739751245	-1.213427721	-1.465563375	-3.225012693	-1.786615571	-2.373571285	-2.622932999	-1.841488007	-1.417361115	-2.367515203	-1.16227741	-1.004209213	-1.63588208	-2.204036784	-2.697610729	-2.446493265	-1.81603543	-0.9132751395	-0.7786224924	-1.535059614	-2.942148645	-2.71655376	-2.409320512	-1.732398017	-2.300520247	-2.002171484	-2.102299151	-2.939995885	-2.453025566	-1.730291248	-2.54375765	-0.7153328541	-2.147826442	-2.390010618	-2.139187049	-0.8212787212	-3.267521737	-1.439566549	-1.824852015	-1.249385896	-1.111362493	-1.709097819	-2.262305368	-1.237248101	-1.995913897	-1.515331752	-1.532382657	-1.148288784	-0.3943204024	-0.7392421563	-2.439327549	-2.70819376	-2.328220125	-0.8611081687	-0.900288415	-2.65226291	-1.516237542	-1.167464879	-3.07648018	-1.857072008	-1.565566586	-2.960581169	-2.546620688	-3.15074058	-1.960390441	-1.839173523	-1.779441688	-1.098935445	-0.9272042932	-1.354156113	-1.829332974	-3.090094901	-1.184586686	-2.826089532	-2.718739222	-1.928235221	-2.179230933	-1.199888862	-1.802278182	-2.886238272	-2.492049917	-0.6703569577	-1.455568261	-3.57999443	-2.381802675	-1.667021151	-1.495354151	-2.141255491	-1.347338923	-0.5196728613	-1.340951256	-3.134667302	-1.815520003	-2.593062645	-3.266422703	-2.407087109	-0.7070568221	-1.735858375	-2.928071607	-1.206305093	-2.590931539	-1.879058102	-3.431698621	-1.220761711	-2.543667213	-1.48732983	-1.936895232	-1.714755304	-2.277573119	-1.446856893	-2.71459663	-2.619133174	-3.619353355	-2.743184796	-1.096694574	-0.6530050828	-2.390609637	-2.236999808	-1.822288523	-1.710247834	-2.641598053	-1.659680669	-2.657498019	-1.130717145	-0.7900631909	-1.441888718	-3.113138832	-2.699444934	-0.9262415996	-1.929208794	-1.974541127	-3.342066613	-1.346123818	-1.847466408	-0.8846075219	-2.445745174	-3.110464085	-3.021699329	-1.592310617	-2.12904409	-2.497689475	-2.652007346	-2.306734529	-1.336483119	-4.542424024	-2.144666886	-1.383645858	-3.378452399	-1.547713286	-1.640505444	-2.562181952	-1.952205621	-1.169695608	-2.559300113	-2.554486242	-1.590475544	-1.41983261	-1.187587015	-1.399046111	-1.858059496	-0.7929356026	-2.459784395	-3.32329652	-2.941879607	-2.4541049	-0.5932680664	-2.75890376	-1.997193354	-2.992134653	-2.443741062	-1.578725683	-1.951497571	-3.544453843	-1.163163726	-3.174948247	-1.363592495	-1.565802557	-0.8169879605	-2.153704434	-2.28911364	-1.396342443	-1.879793855	-1.036240679	-1.377963162	-1.355590815	-3.227985843	-2.298214798	-0.954553738	-2.803882468	-1.849296658	-1.797117546	-1.573152251	-1.092556991	-2.029746741	-2.327915344	-3.546087888	-2.267033408	-1.410091657	-1.567009972	-0.9731057309	-0.8209664366	-2.547772755	-1.430389075	-2.66688536	-2.292788558	-3.369353441	-2.712069169	-2.159983828	-1.194987647	-2.827492382	-1.1129089	-0.5742155345	-3.020873	-2.533429467	-2.40417541	-1.377788483	-2.064607194	-2.187892718	-2.055843738	-2.972458791	-1.216433972	-2.539902435	-2.601578638	-1.948420696	-1.259698442	-1.728505501	-1.243785193	-0.8142199066	-1.26101401	-1.028177698	-1.73558867	-2.352584552	-1.06082238	-2.767690739	-2.672989498	-2.047604762	-1.35504863	-1.191850548	-1.227074832	-1.177528048	-1.441984053	-1.688634408	-3.165259222	-1.61622297	-2.034568351	-1.722987237	-2.975480912	-2.734723524	-2.484567297	-1.824531532	-1.401793269	-2.835072794	-2.905720625	-2.674852085	-1.763357523	-2.675381735	-2.256167147	-3.445904408	-2.407659942	-1.98941145	-2.620737396	-2.662936787	-2.691588677	-1.255348564	-2.777194589	-3.496404951	-1.47084694	-0.8976646993	-2.2077111	-1.914358909	-3.388844634	-1.092686139	-2.877154258	-2.197817108	-1.016243864	-2.456600063	-4.022814276	-1.458480865	-1.723420508	-2.277053835	-1.409994677	-2.593522846	-1.738887491	-2.678017223	-1.937973486	-1.332811619	-2.332194451	-1.357199375	-1.541594376	-2.148853244	-1.702421267	-1.923568558	-1.907882208	-1.633281512	-2.661343869	0.415474721	-1.722798884	-0.1526837654	-1.864573987	-2.545588577	-1.551083207	-2.810173933	-2.298420391	-0.4250447933	-2.783170259	-1.658871026	-2.224426558	-1.468112059	-1.397085657	-1.629275145	-1.595727478	-1.086422816	-2.601026603	-3.065341094	-1.686424957	-3.033423481	-2.217566175	-2.322825815	-1.671080027	-1.562906902	-2.200300141	-1.302929554	-1.331112012	-2.182145051	-1.442592208	-2.462779386	-2.211096063	-1.690177674	-1.854817719	-1.23713012	-1.830639154	-2.435111445	-1.574264344	-2.064327102	-1.883133859	-1.734663594	-2.446264545	-2.260068984	-1.571846945	-1.607837428	-2.783953336	-2.483160676	-2.320781405	-1.844576444	-2.723819473	-0.4822415498	-1.293713176	-1.572172027	-3.054672123	-2.489000165	-3.311847499	-1.225497318	-1.713729143	-2.023651755	-2.382399511	-1.966195187	-1.927259308	-2.470086425	-2.934288636	-0.5727949679	-2.315752088	-3.363246477	-1.73818697	-1.543698324	-0.5416283086	-3.372238814	-1.240943861	-1.14741448	-2.521814079	-2.449077739	-2.036532957	-3.125341694	-2.385663587	-2.32086103	-0.7553723772	-1.462811905	-1.535657979	-0.9570391268	-1.035481877	-1.998522335	-1.019880927	-2.935855434	-1.850431863	-1.915027212	-1.263057195	-3.140751219	-1.378640466	-1.921118366	-2.695215173	-3.520684602	-2.907269447	-1.600185247	-2.214475895	-2.701975561	-1.652302606	-2.52515841	-1.634759167	-2.310630079	-2.124682596	-1.481926846	-2.063966992	-0.8292316736	-2.169540598	-2.957689127	-1.741005213	-3.19638477	-1.895688442	-1.929845284	-2.187647021	-1.436354668	-1.142325919	-1.319224167	-2.574379974	-1.652894871	-1.510013441	-1.533397437	-2.896086759	-2.411455477	-2.87153362	-2.584301081	-2.149755226	-1.871166571	-2.064902711	-1.918430938	-2.882845434	-1.793285041	-1.949171121	-2.757424032	-1.333723258	-1.979482793	-3.003055851	-2.620023586	-3.460815699	-2.579453114	-2.199980215	-2.760074917	-1.905104234	-3.013822202	-2.787681135	-1.598300111	-0.8764778305	-2.003779698	-2.661011744	-1.193044123	-2.752744757	-2.09966349	-1.076422308	-2.26505603	-2.427503772	-1.86825187	-2.369832452	-2.345418762	-3.310866128	-0.9903328275	-2.042324184	-1.62835094	-1.316346919	-2.305379076	-0.8984199594	-2.733921388	-1.277992255	-1.708007325	-2.244146011	-2.052308365	-1.86246566	-2.634138588	-2.345490795	-1.835738891	-2.187762359	-1.477280356	-2.660158799	-2.464639432	-1.679580467	-1.521611434	-1.908582572	-3.387432048	-1.367356202	-1.316152777	-1.805377297	-2.81705272	-2.826455696	-2.407551441	-2.276467648	-0.8985178976	-1.687374206	-1.670337243	-1.927750501	-2.48417898	-1.579765468	-3.078217181	-2.720317513	-1.913441962	-4.84300546	-1.503534877	-2.719395277	-1.846064851	-1.175359989	-1.94933405	-1.727639298	-1.690181505	-1.958273533	-3.604434162	-2.526123505	-2.095022012	-1.12845858	-1.565874931	-1.292044932	-2.523674855	-1.344351539	-2.04943657	-1.789875707	-2.956645806	-1.028579804	-1.091739523	-0.1741667046	0.1478148328	-2.055733719	-1.801904001	-1.367543655	-2.392566669	-1.369837443	-0.3092014575	-2.873852055	-0.6277468987	-2.16035438	-1.934300136	-2.453203044	-1.371556251	-2.631973425	-1.389623927	-2.198287808	-2.687697306	-1.940513086	-1.17588446	-2.434020961	-1.285265061	-1.977854974	-2.257707954	-1.785544678	-1.552248522	-2.226590295	-1.690364755	-1.814986156	-3.08058324	-1.557367342	-1.053324542	-2.716795216	-1.307489938	-1.888802838	-1.149975017	-1.065163416	-1.894122493	-1.11911447	-1.883603181	-1.176205729	-1.995277328	-1.532484309	-2.702332289	-1.316823322	-1.398593216	-1.805227722	-2.064964581	-1.673657808	-2.241165137	-3.070200973	-2.925917561	-1.972688442	-2.059612155	-1.713168368	-2.242531853	-1.960167867	-3.11377459	-3.0277156	-1.317446524	-1.289787308	-2.193565135	-1.983329302	-2.31005563	-2.225810519	-1.980207676	-3.492131958	-1.028508238	-2.948454723	-2.437219517	-2.450583297	-1.832902262	-2.615637781	-2.236545109	-0.8801151932	-1.454594865	-2.402332858	-2.213369057	-2.859097862	-2.009821347	-2.555042663	-1.202300355	-2.290745949	-2.329300045	-2.402460389	-2.754623978	-1.839373166	-2.46525662	-2.124753047	-1.563386142	-2.436703736	-1.601881049	-1.977806213	-2.613573184	-1.5091248	-2.154288017	-1.906234441	-2.66434443	-1.94280159	-1.636606669	-2.211801182	-2.003973331	-2.575843415	-1.320931119	-1.577354017	-1.907452646	-2.458357565	-0.7283973867	-0.8490353943	-2.034668303	-2.076005671	-2.202771367	-1.148189977	-2.044476292	-0.997083056	-0.5205077779	-1.598867143	-1.981941297	-2.920143408	-1.970221005	-1.965246978	-2.727337856	-1.969787343	-2.413975561	-2.144424619	-2.321167958	-1.00909234	-2.126077581	-3.170701761	-2.015360405	-1.870585152	-2.882848904	-1.922952367	-1.981670217	-3.368804162	-2.007924822	-1.732553841	-2.73316401	-1.872955595	-1.487936631	-2.202738652	-0.6391746734	-1.59435287	-1.074226238	-2.445379763	-2.1961714	-1.893171462	-0.8021587134	-2.415916293	-0.6968248564	-2.081211517	-2.780404695	-2.028445258	-1.615182901	-2.522333893	-3.34353004	-2.755431967	-0.8225824522	-1.516584041	-3.24973402	-2.429433244	-1.998535802	-2.031841859	-1.755365817	-2.140967158	-1.688720689	-1.49687524	-2.634609438	-1.46878667	-1.859337959	-2.710073318	-1.819912205	-3.562982517	-1.898497268	-1.741802276	-2.135355955	-1.446431343	-1.484466319	-0.6834032071	-1.83626206	-3.157573295	-3.578071252	-2.039147803	-2.166847091	-1.265295797	-1.971804656	-2.186772107	-2.812849302	-1.324676899	-2.243633266	-2.027818681	-1.176308235	-1.978266442	-1.058527429	-2.059474354	-1.7653273	-1.846585315	-1.989092221	-0.9637028218	-2.88649995	-1.904452063	-2.032088148	-1.751935988	-2.671008716	-0.7059253432	-2.2144748	-2.197592375	-2.657118937	-1.191249799	-2.669303946	-1.967616618	-2.442522681	-2.168172516	-1.427736345	-1.156092274	-1.530384558	-2.408602936	-3.148070933	-0.4541085431	-1.867081082	-2.326010692	-1.802007499	-3.231593412	-1.404737925	-2.456079601	-2.501837563	-1.814944284	-1.702709825	-3.334073442	-3.273623232	-3.120225532	-1.430353075	-1.381403268	-2.294326261	-2.542697517	-1.073522354	-2.682258821	-2.360151168	-1.74471005	-2.853673615	-1.896308957	-1.921354822	-0.5547825731	-1.465398273	-2.292546116	-2.253684426	-1.761537562	-2.200782913	-2.203250079	-1.811048048	-1.838414131	-3.320066441	-1.953059198	-1.285886821	-3.042944759	-2.934963145	-2.132631691	-3.560091933	-1.443717928	-0.6811804699	-0.6614019412	-2.384763569	-2.344145879	-1.939526139	-1.687451466	-2.457393028	-2.943406053	-2.246252258	-1.371403762	-2.749746493	-1.991094393	-1.239529174	-1.928771202	-2.53421845	-1.011802108	-1.401922113	-0.08582494775	-2.809441073	-2.462930824	-1.102391382	-1.202649402	-2.520805895	-2.65444188	-1.171889625	-2.67860889	-2.772547288	-2.38137096	-2.606837416	-2.290260107	-1.81546742	-1.872985503	-2.526443909	-2.609190966	-2.86869198	-1.947379685	-2.644921927	-2.246988495	-0.6842794859	-1.697801917	-2.714893011	-2.068563888	-2.25354769	-2.175652803	-1.173406325	-2.904292823	-2.059696325	-3.031558971	-2.896051212	-2.300733418	-2.137833506	-1.899552522	-1.722086158	-1.965046457	-1.556385014	-0.3746110694	-1.164946338	-0.9422466118	-1.456633747	-1.406467895	-2.460093636	-1.26943028	-1.467395434	-1.371656552	-2.046676041	-1.833788771	-1.178044221	-2.334452348	-1.812058901	-1.680946795	-2.190883587	-2.1668252	-1.85826374	-1.790784407	-2.584841341	-1.982129195	-1.997860792	-2.027290209	-1.178710705	-1.884650702	-2.240964231	-1.643906391	-2.237430964	-0.8232070434	-2.125896439	-1.973499233	-2.694249312	-2.343912114	-0.6436750907	-2.182519071	-2.054680365	-2.455351675	-0.447081152	-3.824267937	-2.834411371	-1.758135738	-1.448483441	-2.722598805	-3.153013936	-0.9990994725	-3.594840839	-0.5041567597	-1.131455308	-1.716453317	-1.431985908	-0.8588485207	-3.103555209	-1.561433748	-1.960209933	-2.404953303	-2.352730589	-2.922325939	-1.824899023	-1.324335874	-1.603751208	-1.996712171	-1.637978836	-2.690027885	-1.064572	-1.063069829	-1.764538612	-1.254434996	-1.375204032	-2.265141265	-1.017656571	-2.532369374	-1.997156935	-1.432312621	-1.799055937	-2.628875815	-1.117090753	-2.247061767	-2.632541216	-2.515603931	-1.066331653	-2.754622317	-2.588059653	-1.542363622	-0.9542330285	-1.937302621	-2.270122649	-2.784362844	-2.237394254	-2.561096385	-1.336231509	-1.703082787	-1.890647258	-1.435470332	-2.439629942	-2.252840605	-1.072058322	-3.055965681	-3.035623422	-3.130670466	-2.700023855	-2.204566687	-3.182408482	-2.345873449	-1.992996693	-2.135720762	-1.777646056	-0.9630286598	-2.538780504	-1.090837712	-1.330882876	-2.561754015	-1.960605563	-1.443921921	-2.305711278	-1.943596951	-1.330283063	-0.4477577075	-1.737272993	-2.42197288	-2.929317786	-2.265205812	-2.054300258	-1.793960452	-2.88859209	-0.6593649789	-2.312223658	-1.333978218	-2.327786342	-1.251159061	-2.582255295	-1.089321843	-2.905702909	-1.036204145	-2.728735352	-2.89215044	-0.8190532857	-1.07607389	-1.601787152	-1.576257677	-3.285607454	-1.673943667	-2.47428163	-1.622605868	-1.565138443	-1.546524395	-2.144976237	-0.8615383555	-1.741053428	-1.878540856	-2.965223437	-2.547472471	-3.159029109	-0.5107451177	-1.27768738	-2.773852859	-1.530400872	-1.998915467	-2.503856911	-1.128816644	-2.821434288	-0.8759178437	-2.023789716	-2.469789269	-2.654591687	-2.757629485	-3.401728007	-0.3597796289	-2.045519195	-0.868039457	-2.119156754	-1.484695579	-1.599637746	-2.819885821	-1.711845856	-2.439198703	-2.000485516	-1.03065294	-2.246271222	-1.350062058	-4.062142984	-2.109724548	-1.26881643	-1.964494962	-1.246123705	-1.993868683	-2.376317303	-1.215716495	-2.547204405	-2.621019352	-3.031312937	-0.6269066405	-1.608292295	-0.8009021532	-2.945568007	-1.13005071	-1.556705181	-1.935149358	-2.851414897	-1.623513516	-2.220973709	-1.707652137	-2.486798337	-3.364377397	-0.5430360872	-1.981460667	-0.8359743455	-1.580975216	-2.311011429	-1.911862204	-2.701753274	-1.561745375	-2.673697031	-1.790259986	-1.882028581	-2.995887972	-3.128695897	-1.821885721	-0.8867408925	-2.353478313	-1.932261018	-2.466442536	-0.4690931121	-2.981526393	-0.9305659488	-2.27340345	-3.134822443	-2.20899828	-1.022927389	-0.9535900542	-0.9488152956	-1.298601158	-1.92895116	-2.192270122	-2.172537117	-1.975190476	-1.104907695	-1.501048095	-1.901464081	-3.052303328	-3.042463651	-0.7300087957	-1.80446302	-1.930589255	-0.6693043606	-2.444374272	-1.974527731	-2.635948779	-2.710234371	-2.631228519	-1.603973021	-2.251815317	-1.206452282	-2.331036903	-3.781893327	-2.805092133	-0.9851686031	-2.549455534	-1.21783172	-0.7852635548	-2.063420929	-0.303942126	-1.612992405	-2.056705698	-1.608160806	-1.731031908	-1.640651261	-2.031869564	-2.227394677	-2.215077481	-0.6984172361	-1.502238878	-2.039055945	-2.828348025	-1.834786473	-2.644499358	-3.084725352	-1.894768648	-3.610630426	-2.744186276	-2.312227615	-1.864739721	-1.852071724	-2.899126795	-1.133501455	-1.741239948	-1.584710806	-1.84851437	-1.98039421	-3.278417051	-1.636466303	-3.749410215	-2.182933967	-2.478349662	-0.6840890238	-3.343501499	-2.593776518	-1.496954842	-1.755747612	-1.427773344	-0.9614548075	-1.028983338	-0.6397182326	-1.14795171	-1.525006358	-2.640153457	-2.048379123	-1.547924038	-0.9523502353	-2.684230965	-1.291520333	-1.423563806	-3.068677227	-1.635667688	-1.446390418	-2.212134869	-2.652629522	-2.119760348	-1.111419798	-1.937073782	-2.277683085	-1.612863182	-2.797421438	-1.431336097	-2.034685216	-2.425769069	-2.454822635	-0.8552183818	-2.299487357	-2.501770067	-1.524124236	-1.559420155	-2.316348737	-1.618661716	-2.000909386	-1.752981456	-1.588307894	-1.869825334	-2.106643264	-0.8363083639	-0.8686492215	-2.6606366	-1.790871233	-2.187401075	-1.708394333	-1.519887538	-1.677410707	-2.682245646	-2.301339491	-1.383288662	-1.93872084	-1.933220191	-1.846990712	-2.797033765	-2.029914635	-2.479441419	-0.7748122096	-1.2033467	-0.8590676776	-1.721700596	-1.923851845	-2.276572417	-2.422893315	-1.840298356	-1.167955621	-1.812774286	-1.618131527	-2.611118849	-1.951889707	-2.190888185	-2.381736776	-2.631975876	-2.758970901	-1.691632301	-1.331786891	-2.097505582	-3.192662979	-1.758270331	-2.089183003	-2.698408865	-3.32580698	-2.115670597	-2.563989748	-1.693707908	-1.824600696	-2.079242446	-1.799944129	-1.463501087	-2.273785199	-1.828769463	-2.87108446	-3.038824132	-1.616245833	-2.607318952	-1.932617331	-1.314970933	-0.8148824488	-1.750398463	-0.8884221705	-1.146312985	-1.257934784	-1.81444719	-2.552359119	-0.5871453502	-3.089241432	-1.748901531	-0.5220855424	-0.9072800863	-2.914026872	-2.195008373	-1.8009346	-2.337670243	-0.9193768539	-1.9818609	-0.2774831419	-2.778640881	-1.977558092	-1.830521572	-3.129399492	-2.423264805	-2.633491595	-1.430984413	-2.196985352	-1.902533014	-1.473020006	-1.678907849	-1.732398456	-2.221458377	-0.8024698711	-2.701700278	-0.3102116813	-1.614198936	-2.769942749	-1.15335621	-1.848368369	-1.830692859	-2.047926226	-1.619844066	-2.23339677	-2.81283879	-2.126443913	-2.536808411	-1.259257802	-2.301016298	-2.902592969	-2.802090085	-1.092094995	-1.859559343	-2.467327898	-2.137159354	-1.755008948	-2.404367461	-0.7882064759	-1.570465995	-1.922157794	-2.842131682	-1.717226209	-2.538330617	-0.7780271665	-1.770373648	-2.534290789	-2.773266174	-1.507857541	-2.553360197	-1.680565348	-0.5933546733	-1.789171955	-2.418608454	-1.476195601	-1.082568236	-2.349166177	-2.012395933	-2.324416512	-1.111166501	-2.153740724	-2.939802517	-1.711426359	-2.606131612	-2.158802881	-1.917491491	-1.952278541	-2.426354343	-2.363792095	-1.70506355	-2.071661849	-1.769283472	-1.447088272	-2.446531831	-2.299679381	-2.409510869	-2.205526823	-1.799966171	-1.703799697	-2.692101559	-2.313709253	-2.218279518	-2.496065062	-1.552253939	-2.744258353	-0.9951402268	-2.204969158	-1.832577936	-1.849907603	-3.557013482	-1.79919155	-1.437450632	-2.385303413	-2.032097542	-1.381519481	-1.556327127	-3.127788622	-1.227749149	-0.9983366236	-3.211883346	-1.197467799	-1.62534014	-3.429157643	-1.890526385	-1.840841532	-1.631954675	-2.180108456	-1.243789184	-1.60991249	-2.248338961	-2.47105237	-1.110462394	-1.702516173	-1.742830127	-2.952548793	-1.921713259	-1.530414626	-2.366016726	-2.48509506	-2.100862586	-2.734134865	-1.737757655	-1.549687979	-1.945813604	-2.390069932	-1.678171729	-1.328941287	-2.267391729	-2.121446907	-1.268967963	-1.268632237	-2.149203461	-2.524911211	-1.481184251	-0.7410239839	0.4125780215	-1.949662051	-0.8180839355	-1.589553531	-2.469712699	-1.66158533	-2.508748806	-2.583014876	-2.07512038	-1.333687802	-2.12226774	-1.646011854	-2.319990395	-0.6997172213	-1.473657588	-2.147422301	-1.015074868	-2.719899015	-2.371511141	-2.298208839	-1.591420771	-1.460104978	-2.036815857	-0.8171180986	-0.9100065199	-2.398500927	-1.822024575	-2.320526135	-2.234096308	-2.201950736	-0.4828887207	-2.25488191	-2.334770193	-1.875083876	-1.863458265	-1.198756865	-1.892149791	-2.528254388	-1.830903559	-2.645047174	-2.078271123	-2.26425369	-2.388175288	-2.206719175	-3.710516015	-1.282476477	-2.757955446	-1.781068685	-2.548163917	-1.723249778	-1.282829694	-2.923412004	-2.501990633	-0.9015360976	-0.7016734305	-1.772704649	-0.9156423083	-1.500533497	-0.7601835295	-3.438269091	-2.112681711	-2.231217904	-3.363085504	-1.225584314	-2.456525367	-2.230421524	-2.500668157	-2.496365612	-1.683270938	-1.40769706	-2.068752297	-1.782311738	-2.181113491	-0.8175723335	-0.5999577843	-0.8260029496	-3.111781298	-2.172044526	-1.690422863	-1.532595751	-2.280085401	-3.276046847	-1.034594826	-1.796904148	-2.538249087	-2.520313752	-2.70964208	-1.838933572	-2.207064411	-1.695043233	-2.12949135	-2.486755899	-1.353248999	-2.498734309	-1.386320937	-2.354941501	-2.174518978	-2.044532514	-3.135968785	-2.240841968	-2.911436577	-2.43518123	-1.642033133	-2.97693861	-2.267059862	-2.611352638	-1.502536473	-1.922422015	-2.004799046	-0.6701465917	-4.075798226	-2.492443817	-3.243982448	-2.768465253	-1.579361548	-2.258374045	-1.527870947	-2.25750275	-1.16382407	-0.7165734677	-1.659538668	-1.287533845	-0.7858560953	-3.161146806	-1.049296829	-1.355010446	-1.726161299	-2.495909564	-3.613665515	-1.918936776	-3.210386243	-2.333848128	-2.801618175	-2.060731414	-1.94819382	-2.802837497	-2.145551267	-2.098598824	-1.415791645	-2.164204639	-2.0317819	-1.853244282	-0.3971235451	-3.055845387	-2.328210829	-2.203543224	-2.14439684	-2.752602556	-2.934246552	-1.848394697	-2.13223853	-1.920314561	-2.312670685	-2.645415916	-1.545037206	-1.983996485	-2.36128085	-1.620263702	-2.294586255	-1.059026757	-2.682640596	-2.108220905	-0.9298139569	-1.79671118	-2.750555776	-3.581259021	-1.900616195	-2.241735067	-0.8806948803	-1.798284546	-2.347967647	-2.403468798	-0.6576246867	-1.96893937	-2.117821359	-1.807752231	-1.060074426	-1.751446822	-2.072613534	-2.100633288	-2.138303665	-2.341707182	-2.578446253	-1.147526262	-1.002409585	-2.153798496	-1.392525251	-2.135374069	-2.660358097	-1.575740203	-2.445857564	-2.472039127	-1.182918868	-3.235073113	-2.739555825	-2.510277397	-1.271844605	-1.940720432	-2.343111098	-1.069435678	-1.646306846	-1.946306248	-2.744015769	-2.556481818	-0.7619400466	-0.8604751879	-2.613127445	-1.313245162	-1.980375351	-3.158757975	-2.976405021	-1.382322965	-3.318217454	-1.606006168	-1.212637122	-2.836691062	-2.216904685	-1.933545128	-1.684618902	-1.85325736	-3.370374365	-1.670443781	-0.8406908993	-1.883254836	-3.597461253	-1.861402143	-1.410737454	-2.316884529	-2.642557693	-1.211607596	-2.294671215	-1.179041281	-2.784778602	-2.136984671	-1.640294431	-2.479113978	-1.880014176	-2.006140792	-1.884149776	-2.979150711	-2.392545402	-1.194788133	-1.991197194	-2.51956546	-1.895962263	-1.751713764	-1.947587075	-0.8160107569	-2.604139057	-2.142725522	-1.222139814	-2.358295321	-1.128482486	-2.147003264	-1.995837263	-2.113949853	-1.242591604	-2.015868551	-2.511717584	-0.6795005305	-0.4594766462	-2.265692884	0.1389982109	-2.06657137	-2.316198275	-0.9341892322	-3.200306803	-2.868243754	-2.914097467	-1.761049333	-2.483525371	-1.706368202	-2.430930336	-2.477329247	-1.283879443	-2.269635124	-2.025969647	-2.67562291	-3.034899579	-1.598423475	-1.1419044	-1.885409925	-1.841284216	-2.626312578	-1.75339312	-2.7456928	-2.455313354	-2.373411864	-1.542858209	-1.682636763	-0.6204748493	-3.085615778	-1.401501805	-2.354136198	-1.194509631	-1.560809232	-2.038277199	-2.885905462	-2.552252562	-2.512452704	-1.590006422	-1.607460325	-2.274521773	-1.570450117	-2.764518773	-1.778679722	-1.472092894	-2.201447552	-1.012580204	-2.490695034	-1.688925065	-1.046911114	-3.731370736	-1.935757478	-2.360722699	-2.008853377	-3.327304262	-1.343116583	-0.7998531651	-1.692901081	-1.393412199	-1.511715538	-1.963538511	-3.177638745	-2.799025505	-2.248587574	-1.589036435	-2.108036238	-1.614867583	-1.463335269	-2.681683123	-2.832026167	-1.765290058	-1.294418375	-1.169005181	-2.353260635	-2.089821418	-1.679559283	-1.891430124	-2.30160524	-1.877780624	-2.236219653	-1.640828711	-1.892710548	-1.498455555	-0.6878384473	-0.7985707408	-2.215207849	-1.442048604	-0.425516272	-3.193167226	-1.760624336	-2.672278992	-1.445094888	-2.383762246	-1.882078352	-2.533438118	-2.06421688	-2.414733887	-2.111364919	-2.006713696	-2.211315797	-2.107124692	-1.121874946	-1.153409802	-2.014235174	-3.045153357	-1.999370795	-1.243326866	-1.178442246	-2.079049078	-2.811900169	-1.221344941	-1.964649849	-2.791377258	-1.815020501	-2.297526852	-1.548878315	-2.520333207	-2.440993613	-2.042476997	-1.880737865	-2.118989066	-1.781206909	-0.7067204273	-2.033530028	-1.833948298	-2.462911961	-1.841818636	-1.742588435	-0.9743665163	-1.808172546	-3.118389941	-1.621286249	-0.8302212646	-2.771231951	-2.100868254	-1.400579716	-2.855642547	-1.984060353	-1.041522816	-1.580758413	-3.469057397	-1.595043016	-0.6874969285	-2.3118987	-1.818729917	-1.312744164	-2.337435764	-1.109069945	-1.821580248	-2.332104295	-2.423429005	-1.63808942	-0.1097506133	-2.87727991	-1.910993958	-2.470549727	-2.519885657	-2.511687892	-2.044052017	-1.37130306	-2.26176469	-2.400975323	-1.746858153	-3.300217956	-1.689836931	-0.9929608656	-1.014244815	-2.993823304	-2.612404453	-2.385788514	-1.740768813	-1.221452385	-3.045475523	-1.459129728	-2.96792752	-1.222154989	-1.182290376	-0.5180007581	-2.422303905	-2.496169948	-2.293070811	-2.74844568	-1.885137539	-1.602667313	-2.411737443	-1.036227778	-2.286489059	-1.56035671	-1.265229978	-2.162535263	-2.346647261	-2.701423955	-3.449556455	-1.58867125	-1.750737656	-1.886763958	-0.9716542818	-2.504486122	-2.486379536	-2.259462955	-2.070446387	-1.945828824	-2.955753162	-2.296879035	-2.288950421	-2.559610573	-1.474880665	-1.256053602	-2.337175488	-2.737207641	-1.764142327	-3.411857662	-1.921711885	-0.5560390382	-0.9450155945	-1.965126681	-3.608986624	-1.806395456	-1.199884316	-1.456094975	-1.021179067	-2.38073582	-2.131280872	-2.026572466	-2.101754877	-2.70678388	-1.107914558	-2.472662453	-1.931934184	-1.856871697	-2.321380626	-2.473238371	-1.246249538	-1.908653819	-1.083418415	-1.843790847	-2.411437699	-1.830832033	-1.690056075	-1.560819072	-2.764097234	-1.893466419	-2.086384335	-1.397043211	-2.467737999	-1.903180159	-1.603716957	-1.954875407	-1.291220203	-2.181943512	-2.217279231	-1.169492058	-2.125249907	-1.996460199	-2.367524823	-2.134803541	-2.906649222	-0.6204505787	-1.208393326	-3.004185716	-2.005157309	-2.612953224	-2.168756592	-1.530557261	-1.596940124	-3.196120655	-1.922449106	-1.586466441	-1.914709189	-1.567571968	-1.869755007	-2.83242174	-1.817536037	-1.480576649	-2.471469665	-1.170420641	-1.821758677	-2.062857824	-1.987590563	-2.583615823	-2.702259005	-0.6419578857	-1.867173005	-1.601493002	-3.103576705	-2.626947034	-2.566437485	-2.219142475	-2.218044166	-2.110124218	-1.689264486	-1.285117818	-2.428484223	-1.480976102	-2.939963008	-1.198034753	-2.350727792	-2.338848112	-2.960081297	-1.710741452	-2.170383747	-2.659413145	-1.231099112	-2.674994414	-2.347086312	-1.863490259	-2.796074883	-0.9487037284	-3.610025741	-1.351820029	-1.617124343	-2.742552831	-0.6071346734	-1.491210626	-1.528173156	-2.192187888	-1.448710328	-3.345646256	-2.36154091	-2.215864928	-2.869510561	-0.9332879504	-1.578181052	-1.418381063	-2.368103518	-2.019115193	-2.041539925	-3.013362118	-2.410087673	-1.876695831	-1.303422501	-1.307033778	-3.206895143	-2.374078482	-2.773835245	-2.699963926	-2.880777007	-1.32465515	-1.478302212	-2.146626567	-1.593390018	-1.408837279	-1.364023394	-3.098995684	-3.100607054	-1.417220938	-1.668554101	-3.310522872	-3.076814656	-1.594024736	-3.084255417	-1.600488501	-2.170275802	-1.673020754	-1.522138151	-2.15584783	-2.021198461	-2.345569579	-2.059798946	-1.749519935	-1.106685036	-3.25946522	-0.485787453	-1.793077798	-1.944123311	-2.045668344	-2.696722284	-2.565818654	-1.765472489	-1.517660052	-1.948673534	-2.804738662	-2.849895664	-2.38499458	-2.482559701	-1.412696586	-1.762435208	-1.807095247	-0.01012141556	-3.121202581	-0.6084109249	-1.297156522	-1.440291807	-2.185784619	-1.60180767	-3.039179824	-0.5912853076	-2.393120714	-2.089865451	-3.192298699	-2.35467321	-2.043583135	-2.659170814	-3.015599454	-3.134881538	-1.610713826	-2.586998171	-1.289537865	-1.132627431	-2.653775071	-1.611611223	-1.430218793	-1.21097323	-1.412016337	-1.998812606	-1.025362426	-1.605826526	-2.630203142	-0.1431464805	-0.4242679248	-2.147544664	-0.9728406666	-2.09632023	-1.767427457	-1.771307094	-0.6628749484	-1.650699318	-0.9494901383	-1.98468088	-1.635814386	-3.0329355	-1.190473464	-1.435135679	-2.811086546	-1.444587374	-2.055255173	-2.212741518	-1.513073861	-2.919034638	-3.462737448	-1.913999279	-1.00400129	-0.7696354524	-2.419351812	-2.62055536	-1.43764284	-0.6181627067	-2.677287608	-1.525154858	-2.3145864	-1.858490155	-1.752518582	-1.802667511	-2.090207589	-2.903743589	-1.248666792	-1.191412514	-2.799437835	-1.168669107	-1.547249149	-2.327908453	-3.007302564	-2.02705592	-1.010131664	-0.721631243	-1.386660983	-2.30704059	-2.461833602	-0.9710760424	-1.167692098	-2.513787068	-1.497050811	-1.631275613	-1.751864381	-2.123627096	-1.662710608	-0.806757595	-3.584061545	-1.202217972	-2.52872378	-1.594335116	-2.240500433	-1.226899964	-1.610987039	-1.376371745	-0.859417645	-1.384874673	-1.063981826	-1.897498618	-3.507953761	-2.349807395	-2.078245653	-1.61074443	-1.964333737	-3.317513255	-2.59035469	-1.958248735	-0.9164489251	-1.993857626	-2.75425321	-1.125890648	-1.459847369	-1.859856327	-2.284865225	-2.134425572	-1.097496228	-1.328720994	-2.167887019	-1.189443191	-3.119905353	-1.617083524	-1.572514813	-2.532254217	-2.006146754	-1.707633608	-1.995895701	-0.9897264688	-1.988309494	-1.307969876	-1.896039837	-2.585727824	-2.208379954	-2.808758477	-1.599006089	-1.512684903	-2.71488244	-2.359041773	-1.6664477	-0.7917254445	-2.741892389	-1.496448865	-2.58025522	-2.279244332	-1.325274497	-1.894922209	-1.874449062	-2.114822514	-1.811644637	-1.931962409	-2.700452941	-2.260430301	-2.263367706	-2.941932196	-2.092298605	-3.321379537	-3.152169572	-1.989798981	-1.380401053	-2.016190373	-2.775609189	-2.45299388	-1.645625376	-1.53390195	-1.881934525	-1.515065359	-2.174006053	-1.463614991	-0.9966991306	-1.345143051	-1.096503516	-2.308903789	-0.1232972597	-2.176935122	-2.566111129	-2.313923288	-2.081953676	-2.176137011	-0.969450662	-2.37915845	-2.165790136	-2.901995128	-3.370824781	-0.8048935134	-1.349330882	-1.705436535	-2.654019398	-1.598429241	-2.60565698	-2.528524681	-2.5912253	-2.664721559	-2.500380536	-1.081455911	-3.310439537	-1.751734395	-1.563722639	-2.986603548	-2.185004885	-2.096195959	-2.260893233	-2.193415631	-1.984614516	-1.164259333	-0.9869511521	-2.723815056	-1.645895974	-1.149307935	-1.905514143	-2.409134518	-4.385892208	-1.929746161	-2.105399993	-1.44208496	-2.127069321	-2.311716733	-2.708514741	-0.07502938632	-1.459146792	-1.374988546	-0.5486590595	-1.611875375	-1.533016678	-0.3923231162	-2.722535924	-2.427951532	-1.749502275	-1.965641573	-2.448771011	-2.399788484	-1.788537075	-1.830396798	-2.489122493	-0.8043414413	-0.8354761951	-1.589468215	-2.580218537	-2.923860461	-2.368019869	-1.956410529	-1.590075661	-2.497937751	-2.116740392	-1.072500286	-1.348523176	-2.513400273	-3.257281993	-1.134895474	-2.089099114	-1.679587318	-2.331486571	-1.184525587	-2.105967969	-1.445201789	-1.754325338	-2.813837913	-2.706905492	-2.080115141	-2.584051749	-3.085432837	-2.452505153	-2.87458256	-2.712453841	-0.7908970985	-1.133400401	-1.271638147	-2.041222069	-1.389403504	-2.890393305	-2.218258007	-2.086514035	-0.8967473425	-2.743150398	-4.158530118	-2.318027062	-1.894505728	-1.543756713	-3.305594465	-1.984127464	-2.239234879	-2.269921136	-1.771158017	-1.091096357	-3.057976932	-1.385606716	-1.482333233	-2.637427638	-1.489163493	-1.399949594	-2.148274722	-2.492271278	-1.199235825	-2.553785594	-1.75182727	-1.170042651	-1.339670782	-2.173998718	-1.173927399	-2.77976328	-1.923562283	-2.059230154	-1.956141864	-2.785096953	-0.1275663962	-1.649059314	-1.476189333	-2.64534422	-2.431015625	-2.684600772	-2.766668274	-1.50201527	-2.734823826	-1.611795405	-1.662132663	-1.099495617	-2.117021832	-1.965163888	-2.003745367	-2.083881445	-2.704846534	-1.549462028	-2.927289438	-2.079462624	-1.591491075	-2.077799199	-2.866002915	-2.132169619	-1.873783818	-2.046914569	-1.631043585	-1.255191844	-2.049953466	-0.9958118175	-1.492378303	-1.611881209	-2.450103289	-0.9951653305	-2.55296752	-2.385336475	-1.810668233	-2.042379776	-2.126146949	-2.684591715	-0.5999353295	-2.11121951	-0.8344718538	-1.012345608	-2.42924966	-1.169089829	-2.065616081	-2.79795704	-2.12673322	-1.383454928	-2.508180291	-2.395814176	-2.15762792	-1.946321916	-1.960009009	-0.5953536146	-2.325111726	-1.461747309	-1.202558003	-2.060316034	-0.5311589897	-1.296252736	-2.827759376	-2.592894336	-2.393748173	-1.833942819	-0.9447684658	-0.9791680492	-0.9694162155	-2.801572131	-0.9375300574	-1.374340242	-1.519258646	-2.653578179	-1.83490167	-1.355874698	-2.667184362	-1.951531053	-2.151817298	-2.392946591	-1.891791825	-2.000081343	-2.438507756	-2.065551138	-2.083681159	-1.977320017	-1.550121833	-1.963651711	-2.436015992	-2.264251119	-2.180691718	-1.043805102	-1.931679141	-0.928070306	-2.248215249	-2.944390327	-2.310671424	-0.783499537	-2.042102903	-1.642772628	-2.554800139	-2.537435373	-2.014746616	-1.871201211	-2.07864476	-2.222277897	-2.437642917	-1.888276937	-2.807785728	-1.327038807	-2.129591365	-2.146430583	-2.455929942	-2.311246644	-2.278400732	-1.692450516	-2.059836139	-2.780489053	-3.06484977	-2.887010473	-1.940225931	-1.366115169	-1.820907044	-1.86024058	-1.328052827	-2.670979192	-2.2230866	-2.334760912	-2.689222391	-2.689877368	-0.9257065303	-2.486855249	-2.483183284	-2.035951586	-1.903688342	-2.226832234	-1.217984174	-0.9829964677	-2.111251586	-1.862329797	-2.002275494	-1.792193444	-1.565314479	-2.712457957	-3.098950855	-2.397300707	-2.264232082	-1.39296388	-1.599459949	-2.633612075	-1.417630447	-2.851982296	-1.788907691	-1.508527757	-0.4013836937	-1.088779263	-1.171570367	-1.36849869	-2.134226977	-2.224058768	-2.330686418	-1.2154402	-1.747240048	-2.16650816	-2.737948299	-2.102462788	-3.45170075	-2.468151216	-1.480736946	-2.26397011	-2.167734814	-2.349393219	-2.009863769	-2.215819647	-1.936439348	-2.460360967	-2.57417729	-1.468035289	-1.768911457	-2.841330742	-1.710822604	-1.19719888	-2.639125634	-3.014675707	-2.510731968	-3.499895112	-1.696499043	-2.755877293	-2.935175913	-1.748054379	-1.902530636	-1.181366497	-2.346272309	-1.743017147	-2.373156789	-2.050464449	-1.920521328	-1.467981573	-2.562172476	-1.761926322	-1.051248205	-1.160203813	-1.55053684	-2.940195816	-1.241027062	-2.205558534	-1.095799668	-2.1672542	-2.033633795	-1.686111464	-1.533797243	-2.872055296	-2.203478715	-2.056506711	-2.694009439	-1.99061174	-1.865456366	-1.575745328	-0.7396872099	-1.108450032	-1.929974518	-2.660378682	-1.862650624	-2.305967837	-0.8390217566	-2.970283247	-2.385872426	-2.875267555	-2.591489251	-2.590085487	-0.679654363	-1.194457153	-2.107948472	-2.103286026	-2.061827233	-2.581902435	-0.690849024	-1.328922563	-1.942638399	-0.8462518264	-2.069085407	-1.238946682	-3.044639834	-2.326611336	-1.830374314	-2.078874714	-2.46416915	-2.143673078	-1.89158553	-1.296296764	-2.136143512	-2.464290999	-2.735445043	-2.228649311	-1.243533426	-2.453701635	-2.046254523	-2.56207517	-2.474436716	-0.7393965119	-1.132012383	-1.126200407	-1.34930582	-1.428521343	-2.242462059	-0.5369331725	-2.239515057	-0.4754382728	-2.209608295	-2.386489979	-0.8331119539	-2.914370108	-1.167614341	-2.312474762	-2.413708507	-1.989674539	-2.150533078	-1.402163643	-2.946837922	-1.894921917	-2.335753971	-1.860947524	-2.101864268	-3.043524505	-1.546032461	-1.602467662	-1.455735659	-1.449358194	-1.226972292	-0.8827936808	-1.788434081	-3.387071874	-2.715893986	-2.198073659	-2.109044544	-1.884816381	-1.102735075	-2.248738415	-3.002902308	-2.459294959	-2.132699517	-1.635071706	-1.455492624	-2.461655464	-1.403727168	-2.276396316	-1.694227637	-2.07990068	-0.8517874496	-2.022659176	-0.4550088784	-1.444224485	-2.12185409	-2.00016171	-1.787223038	-2.713968832	-1.426098161	-2.944181408	-2.274474457	-2.697158467	-1.342588366	-1.570097363	-2.018609159	-2.547926044	-0.9626664677	-1.58069315	-0.6825590066	-2.892633695	-1.810814286	-2.345671609	-2.428653043	-1.455569741	-2.191615944	-1.765349074	-2.880033015	-1.763579009	-2.879940017	-2.214799791	-2.786609093	-2.288436971	-1.931763784	-2.829404238	-1.295057358	-0.8875008269	-2.287245236	-0.9026191148	-1.930935208	-0.6878339379	-2.539830091	-2.306316875	-3.099997211	-2.578843491	-2.489854684	-0.2820293853	-2.541276	-1.5921941	-2.345689805	-2.225341873	-1.542419807	-2.43643902	-1.191623748	-3.191948266	-1.599390613	-0.951409915	-2.758493274	-2.195454979	-2.399043006	-1.90877041	-2.025322166	-1.264957475	-2.473619654	-2.093679027	-1.658983643	-3.30378552	-1.223852319	-2.103895337	-1.348453994	-1.419080594	-2.119407539	-1.73938394	-1.766415746	-2.226849288	-1.121195116	-1.132625616	-1.793916751	-2.069282966	-2.716724185	-1.19011238	-1.680988316	-1.09317933	-2.257379755	-1.05967434	-1.231261046	-2.766568683	-2.150180517	-2.208398885	-2.359647791	-1.99461086	-1.610557656	-2.487236069	-1.56484502	-1.508503999	-2.036526855	-1.489953144	-2.425401957	-2.894020009	-2.865974744	-2.441393673	-1.807696878	-2.560484734	-2.061502159	-3.563586203	-1.346190401	-1.714229473	-1.614236059	-1.76568002	-1.231720373	-1.113668977	-1.494723131	-2.186390277	-3.183151983	-1.395498264	-0.7204252854	-1.353231558	-2.101038807	-2.850098769	-1.451108176	-1.787247984	-1.271342837	-2.405467964	-1.849015667	-1.284065446	-1.819157287	-2.380523819	-0.6642089672	-1.621965835	-2.400822463	-1.201661894	-1.585003546	-2.380557714	-2.213455976	-2.02812952	-1.929159978	-2.02341651	-2.19987814	-2.400633902	-2.507637437	-2.431928914	-2.088229369	-2.704147414	-1.9443099	-1.798017178	-1.71446099	-2.95834179	-2.744972274	-1.95807536	-1.177882922	-1.895368317	-0.4174199698	-2.388963264	-0.4638077443	-2.065769327	-2.674741462	-1.796913407	-2.400981562	-1.598403405	-0.2723961568	-2.865190135	-2.188425864	-2.111422601	-2.431774959	-2.134914379	-1.331773663	-2.067296049	-2.175395771	-1.409744566	-0.188388746	-2.351670662	-2.680706502	-2.432670024	-1.785206287	-2.748938389	-1.167771294	-1.200918761	-1.493997248	-2.450571628	-1.119151976	-1.307045835	-1.967476274	-0.9779085094	-0.9925638821	-2.44645104	-1.073865606	-1.486242675	-0.7143583691	-1.306377675	-2.544998954	-0.7330016133	-2.80472916	-2.385693199	-2.840172289	-1.215931375	-3.035507366	-1.711964582	-2.75421746	-2.088266321	-0.6991505412	-0.852921648	-2.457805657	-1.092038999	-1.01318192	-2.193422523	-3.370610739	-2.008275822	-1.906729434	-2.935682446	-2.965933671	-2.970891896	-2.184383981	-0.5998244536	-1.533504342	-1.970957998	-2.463963761	-0.9813888357	-2.952622027	-1.145087882	-1.258228025	-2.408386713	-1.382703715	-2.299127355	-1.991590707	-1.328302321	-2.863775219	-2.418252547	-0.8182629665	-2.81493528	-1.648433172	-1.65493596	-1.918086563	-0.6025758547	-1.855607801	-2.394990775	-0.8308875109	-1.116928908	-1.198817299	-2.027597772	-0.5875711165	-1.516328551	-1.97287245	-0.446205446	-2.425630182	-2.35292189	-2.396545692	-1.400987782	-1.685026465	-1.506120575	-0.6581643822	-2.447929764	-1.728369572	-1.934007248	-2.214293224	-3.311433225	-2.373241341	-1.159685201	-2.733263423	-1.920659382	-2.174407619	-3.286873997	-1.04078833	-1.99325587	-1.734628362	-2.903725178	-1.517787611	-1.390171106	-2.189948924	-2.495073658	-2.820088257	-1.946230452	-1.718610836	-2.605781009	-0.4891174045	-1.754187018	-1.209645253	-0.9331320622	-2.749157894	-2.518601235	-1.985195649	-0.9253894835	-1.858246987	-2.98699292	-1.727920309	-2.38397506	-2.312417702	-2.511791051	-1.873879346	-2.380328341	-2.793110366	-1.975422606	-1.629909524	-3.387648654	-2.408763948	-0.9085370391	-2.835500704	-0.07097701328	-2.264725139	-2.050993728	-2.665992125	-1.952695402	-1.890799574	-1.90297298	-0.9833240143	-1.60121824	-1.871908788	-2.190967588	-2.867997125	-1.256562725	-2.788006765	-1.331220428	-2.234714984	-2.942875935	-2.627017407	-1.010841255	-1.988929666	-1.522208404	-2.334197743	-2.188014169	-2.073813542	-1.88237332	-1.485949329	-1.53367933	-1.047009306	-1.895918171	-2.007951423	-2.198122144	-1.434899684	-0.6040938696	-2.316803647	-1.483561214	-2.604232451	-2.235705985	-0.7512797891	-0.7763355067	-1.505165358	-1.207547009	-2.427415088	-2.039056215	-3.028140509	-1.635315551	-2.094146824	-0.9662171341	-2.226996419	-0.6055253441	-1.772322125	-2.919700712	-2.103086297	-2.395712395	-0.2904651217	-1.599067135	-2.526543851	-1.858685318	-2.312147174	-2.683850679	-1.940039004	-1.939474747	-1.594234242	-1.78755054	-2.414181933	-1.701597498	-2.126289858	-1.633401589	-1.734891166	-2.728504882	-2.229270647	-2.979211318	-2.040515141	-1.622521168	-1.684130606	-0.6208452368	-3.39952424	-2.375061068	-2.658714031	-2.464182485	-1.726962435	-2.373162949	-1.350723559	-2.843365535	-0.6473655359	-2.219766058	-0.729320155	-1.527444018	-2.283433227	-2.214321463	-3.314205553	-2.113255927	-2.20519267	-1.939428325	-2.748146076	-2.203061954	-2.577860034	-1.049648508	-2.289018967	-1.259457877	-1.469861258	-2.555102989	-0.9061681699	-2.416926728	-3.114057755	-1.645903618	-1.951499648	-2.164509184	-1.614847377	-3.426873978	-2.024192427	-2.601369613	-1.782104932	-1.694785464	-3.056788784	-1.994476038	-2.56715289	-2.128113431	-2.652927697	-3.135599479	-3.000572579	-1.732375039	-2.270803107	-1.721992347	-1.975760401	-4.287822828	-3.051436218	-0.9286699558	-2.851649109	-2.518003333	-2.462450523	-0.3630924396	-2.722171144	-2.225056891	-2.104102689	-1.924328582	-1.716784193	-1.962774949	-2.712706057	-2.81020729	-2.67124408	-2.247328062	-1.452615262	-2.146139525	-2.925677216	-3.60749393	-2.007763023	-2.047471462	-2.340367539	-1.818389799	-0.9827337126	-2.25656755	-3.089578824	-2.765584937	-2.498712117	-2.370868275	-1.080053948	-2.690035929	-2.361471618	-3.088104149	-1.046921662	-2.908718	-0.3866581343	-3.310906023	-1.995728839	-2.894229098	-2.816016721	-3.034191418	-1.745181576	-2.913815926	-1.314176202	-3.340379221	-2.25353282	-1.736578979	-1.987063984	-2.436953298	-2.196021255	-2.656464646	0.3048702042	-2.589809242	-3.473116254	-2.198565714	-2.005694771	-1.568994285	-1.930096836	-1.877537306	-2.290276258	-2.476411325	-3.016406692	-2.684972815	-2.674973311	-1.157599125	-1.208959654	-2.599729424	-0.8626646158	-1.06210431	-1.312329019	-1.734891782	-3.164843904	-2.590215932	-1.912555715	-2.051869987	-1.480534847	-2.182731036	-3.323077601	-1.693805521	-2.159518048	-2.527557292	-2.304629688	-2.726209932	-2.533599139	-1.520209315	-1.399351776	-1.765428016	-2.367755435	-1.084276883	-2.56201542	-1.677755566	-1.81712424	-1.678468595	-1.887884917	-2.691838361	-2.043538794	-2.348038371	-2.606551336	-2.624531533	-2.53643658	-2.478594537	-2.671147217	-1.123394467	-2.72921993	-2.466276006	-2.953674481	-2.749811483	-1.599521761	-2.291973875	-2.38824034	-1.187837832	-2.960758722	-1.99816217	-1.078368434	-2.465508393	-1.442736106	-2.271239346	-1.903061481	-2.031869587	-3.487184274	-2.258169802	-2.6689001	-1.536437041	-2.496372298	-1.7879569	-1.400665429	-2.058792271	-2.764977234	-0.9529610566	-2.452228473	-1.444767723	-1.091159394	-2.265001488	-2.084346513	-3.256604784	-0.6219763369	-1.921144651	-1.847743612	-2.99210088	-2.025170404	-2.976064158	-1.503512126	-2.038145555	-3.014555455	-2.046247701	-3.443166006	-2.959119625	-1.418033663	-1.699074534	-1.769192564	-2.921873671	-1.082352016	-1.189081845	-1.305412837	-2.577168574	-3.070920832	-2.268415085	-1.072951137	-1.947413332	-1.731300192	-1.279695185	-2.091508522	-2.97067197	-3.284115451	-1.769608881	-2.708873396	-2.292982479	-1.057814296	-1.9613734	-2.309756397	-0.7745532285	-1.845998625	-2.104660796	-1.64577996	-2.000598041	-2.454314706	-2.499097651	-2.236051007	-1.902762455	-1.861442663	-1.828887117	-1.927581589	-2.634999191	-2.29085856	-1.03673363	-2.370383816	-2.222254679	-2.68592872	-1.821838985	-0.05833806252	-2.729448638	-2.015086086	-1.86496452	-0.1689238025	-1.697460938	-0.6855037279	-3.085797312	-1.020710717	-1.473196165	-1.640780937	-1.133632974	-2.875336978	-2.004156953	-1.871097669	-2.379051252	-2.602328261	-0.5865410015	-2.869580561	-1.343364187	-3.151381142	-1.193514671	-1.527278955	-1.142251015	-2.284748767	-1.909316953	-2.254434304	-0.3471481319	-1.803555757	-1.897041409	-2.786889258	-2.205088001	-1.432796478	-2.076454083	-1.149600454	-2.562370667	-2.139156868	-2.398460179	-1.733571604	-2.175403588	-1.494489139	-2.204405051	-1.229799714	-1.077339207	-1.485919433	-2.630657456	-0.4706894449	-2.257034543	0.3695798698	-2.527710782	-1.533547792	-1.571083983	-2.229313374	-1.870863631	-2.258952348	-2.249188811	-1.153591287	-2.491073274	-1.875740099	-1.963000302	-1.207940988	-2.71427527	-1.435008195	-1.9946428	-1.839255965	-2.043627006	-2.317518008	-2.951795143	-1.387241881	-2.336126807	-1.588624554	-2.557902652	-1.8518918	-0.9574938734	-1.420118444	-2.008349397	-2.310922921	-1.922756833	-1.619260214	-1.684262507	-2.440469049	-2.735854841	-2.098620586	-1.659016496	-0.2980124954	-2.938725932	-1.433514711	-1.865556397	-1.798786668	-1.893985496	-1.572109488	-1.362599084	-3.139034014	-2.033571325	-1.513740024	-1.30034707	-0.8548419647	-1.767652105	-1.13385994	-2.372612777	-3.157699402	-2.392207069	-2.803912306	-2.059249183	-1.633751542	-0.3926998417	-1.179532461	-3.549794194	-1.827212142	-2.523852507	-1.739474629	-1.594881771	-1.468274905	-2.195217132	-2.072458563	-1.081278418	-1.691514359	-2.853879655	-2.484842768	-2.503115414	-2.43836795	-1.635793158	-3.122744567	-1.45645097	-1.482535792	-1.839416427	-2.048250877	-1.79587688	-1.631991441	-2.981148497	-1.141109366	-2.903540507	-0.9578309827	-2.660748693	-2.183927606	-0.4136442014	-2.206601969	-2.511269044	-2.719159541	-2.607352847	-2.34274583	-2.233618694	-2.024632242	-2.679383748	-1.290683179	-2.253168053	-1.743075079	-2.429798851	-1.788841868	-1.012705196	-2.472256606	-3.193518639	-3.178202933	-2.227178489	-3.208405785	-1.516782318	-1.874503362	-1.970672135	-2.468948353	-2.951397654	-2.640778908	-3.130727381	-1.383776906	-1.69912171	-1.239987391	-2.927406561	-1.138827751	-3.26950879	-1.990848143	-3.168373047	-2.33787018	-0.9786905994	-2.092380149	-1.437297263	-1.735626169	-1.422362914	-1.459839511	-3.055292565	-2.528050525	-2.332834092	-1.888842188	-3.176353553	-1.561337266	-2.003392943	-2.537402287	-1.873960031	-1.86855405	-0.9083405736	-1.751410251	-3.371601012	-2.137305114	-1.854772953	-0.6468759535	-2.05433439	-1.662581381	-1.050056382	-2.327886779	-1.891817722	-1.731525537	-1.254995556	-2.477111987	-2.860332137	-1.366870022	-1.112046197	-1.749668312	-1.187629122	-2.162873368	-1.77293764	-2.845748507	-2.315100218	-0.3889381774	-1.143935987	-2.13370422	-2.282705911	-2.114128863	-1.888764642	-1.798032669	-0.4212534854	-3.481038135	-2.197901612	-1.843126906	-1.802339336	-2.212224238	-2.093506846	-2.454459853	-2.619378389	0.05286232284	-3.324028803	-1.982310547	-1.311419243	-0.9785425078	-0.1490400977	-2.471241596	-2.695743643	-1.773120546	-1.828159755	-0.1141702616	-1.083692043	-3.719326293	-2.141617126	-2.095803828	-1.797767741	-0.0604286791	-2.66398595	-2.065867255	-3.149301245	-1.135598489	-1.57359379	-2.681971421	-2.537178099	-2.135182684	-1.401597694	-1.648364362	-1.891387351	-2.214901494	-1.321037429	-1.280648278	-2.502884146	-2.455790548	-1.489890443	-1.350003242	-2.655784613	-2.634260707	-1.2050643	-1.914577036	-3.386056584	-1.532628372	-2.520185421	-1.266504039	-2.521200462	-1.037256128	-1.131254412	-2.070799628	-2.86483342	-2.578731047	-2.464830144	-2.748383419	-2.477269548	-1.39737608	-2.577508982	-2.806367462	-2.170893764	-3.150494261	-2.511398129	-1.250696691	-1.95014459	-2.974463682	-1.96502623	-1.888661783	-1.782437207	-2.264891643	-2.761971072	-1.200926877	-1.219531012	-2.289857175	-2.015155022	-1.577597853	-0.6217955801	-1.753123831	-1.599151638	-1.253442902	-2.905843662	-0.3974789543	-1.756711919	-1.290439726	-1.7358849	-2.04257623	-2.749401972	-1.526103671	-2.78757192	-3.085753349	-1.701997764	-2.955863794	-2.075184774	-2.655135029	-2.652131589	-1.361073237	-1.219137563	-2.368422962	-1.410672495	-1.773813905	-2.797019638	-2.193329234	-1.879814787	-2.399450569	-0.8382645092	-1.386378949	-1.089360933	-3.200915386	-2.498806022	-0.9096048104	-1.786907681	-2.144799971	-2.722728722	-2.022878057	-1.837338033	-1.658181098	-1.46999251	-1.123252305	-2.473735957	-3.726646489	-2.429393968	-2.382284624	-2.136204398	-2.739562096	-3.342468354	-2.074125979	-1.83609611	-2.649482013	-1.744102849	-2.735856858	-0.6058557333	-2.99038867	-2.495818511	-1.643284344	-2.569561218	-2.341598282	-2.246615712	-2.184159807	-1.872966744	-1.796179175	-1.364273911	-0.9232091687	-2.178585487	-1.734639191	-2.427357026	-2.223060859	-1.33513471	-2.601117015	-1.711422062	-1.899148447	-1.736051441	-1.62462433	-1.205069322	-1.0330892	-2.316319899	-1.887105665	-2.992464629	-2.785427734	-2.713260366	-2.073624263	-2.248987631	-2.61863623	-2.36037159	-2.682101747	-1.498924576	-2.092665045	-3.246788046	-2.902588216	-1.085995273	-1.258295048	-2.194488371	-0.7665164002	-2.124390481	-2.425645905	-1.950271348	-1.156892117	-2.389067908	-1.592733826	-2.079843177	-2.085885996	-2.061166364	-2.994524332	-2.255609466	-2.808742551	-1.479145733	-2.002656705	-1.399455547	-1.689953232	-2.91751326	-1.855148554	-2.100017602	-2.311042417	-2.491726945	-2.727238466	-2.560625544	-1.697620234	-2.411305222	-2.036253092	-0.8669428161	-1.671749244	-1.835098441	-2.088004633	-1.283817101	-1.073860249	-2.161033485	-1.516928795	-0.6221155283	-1.937347716	-2.293467701	-2.951781995	-1.624844202	-1.594341927	-1.596646047	-2.096811808	-1.597128644	-0.9733753402	-2.294353449	-1.846003594	-1.857870021	-1.951257265	-3.614422499	-1.710894662	-2.940675833	-2.268075548	-0.8141142954	-1.093389186	-1.457095495	-2.763558725	-2.016018446	-2.8611409	-1.74547192	-3.165199855	-1.909796546	-2.271620839	-2.26358243	-2.15046878	-1.568794015	-2.041922407	-1.219629768	-2.290659619	-1.545263941	-2.129929801	-2.174442814	-2.285653583	-3.010224179	-2.380131541	-0.8100642068	-1.603045988	-2.706967571	-2.435974871	-1.586143633	-1.349720625	-1.576068099	-2.263003325	-1.229261084	-1.664689896	-0.7789286393	-3.149593469	-1.759428272	-1.995850216	-2.191660531	-4.010901011	-1.779323197	-2.596577186	-1.921930902	-1.732828658	-1.654492357	-2.995939748	-3.28573597	-2.994433898	-2.441645593	-2.120363644	-0.983895142	-2.155197222	-1.293265507	-1.557141767	-1.178505831	-1.383033045	-2.188074186	-0.628660842	-2.037729435	-1.58364672	-2.482240534	-2.893612587	-2.221412501	-1.79295947	-3.068284124	-2.933413268	-0.964170302	-1.055631702	-2.045706247	-2.254495225	-1.811520649	-1.464330712	-2.156551245	-2.707359792	-2.192677319	-2.952996441	-1.316739838	-3.108726066	-2.17187396	-2.551797406	-1.520461369	-1.368969967	-3.532041557	-2.866169278	-1.340770265	-1.229781495	-2.080462502	-1.976623191	-2.537834735	-2.490867863	-2.209965369	-1.596019104	-2.743052057	-1.894138308	-1.450955923	-1.830786165	-1.308009852	-0.3883978856	-2.456091752	-1.52009082	-1.759600572	-2.99473517	-0.8360020989	-1.72172945	-2.792718315	-2.362542376	-0.8807473718	-2.645296699	-1.738557795	-1.030696169	-2.137011865	-3.113537032	-1.531711254	-2.18561309	-1.679836246	-1.619114929	-2.587779332	-1.4583432	-2.084975695	-2.101956674	-2.023893562	-1.713083752	-1.567750908	-2.025251821	-1.091651851	-2.412680335	-2.364375439	-1.906421013	-0.9531472658	-2.516300604	-2.67695483	-2.034452835	-3.063727975	-0.9718295519	-2.433597057	-1.544217386	-2.290318636	-2.65733746	-1.919133721	-2.064079805	-2.095900431	-1.267608035	-0.8425270943	-2.229816274	-1.237008977	-1.640455743	-1.595638855	-1.633912672	-2.5385631	-3.154421842	-2.834059382	-1.768991301	-1.845448786	-2.982865413	-3.693834002	-1.806075248	-1.029620827	-1.889931857	-1.669457599	-1.390336818	-1.888835889	-2.279211943	-2.142347345	-2.332291132	-0.7837057079	-2.548331229	-1.260164698	-3.512086708	-1.507070451	-3.202006434	-2.484347512	-1.789497153	-3.168638886	-2.613923355	-1.877207293	-2.143962994	-1.771998138	-2.312235305	-2.985297705	-2.682025108	-3.508903663	-2.145818861	-3.001683729	-2.216038163	-2.31151454	-2.78865728	-3.048982212	-2.426184662	-3.658687158	-1.996596571	-1.355127486	-1.969690636	-2.670144597	-2.384648904	-2.02406249	-2.55946944	-1.379236944	-2.74709172	-2.056865435	-1.636059369	-2.444584795	-3.122228164	-2.737952278	-1.758676188	-3.223510642	-1.923965054	-2.283195007	-1.572496774	-0.8623686707	-1.048736332	-1.918820255	-2.504026026	-1.705186983	-1.842619878	-1.403570151	-2.239256176	-2.740742791	-1.980253886	-1.877841084	-2.140942627	-1.793347622	-1.007528975	-1.075512966	-1.35268075	-1.670706412	-3.302125174	-1.449487381	-2.912015811	-1.64121257	-1.11596369	-3.011345108	-1.461496119	-1.621624587	-3.619685975	-1.895216828	-1.869007477	-2.069376745	-2.184231463	-1.642814732	-1.237261715	-1.223764642	-1.484723409	-1.094378	-2.188459659	-1.54219017	-1.522886607	-2.06890517	-1.671203496	-2.636213897	-1.911387842	-1.713437525	-2.523882221	-1.458805882	-2.768822755	-1.676684329	-1.074938802	-2.398226587	-1.262244282	-2.101065864	-2.375732982	-0.9156972279	-1.283626457	-0.5852460973	-1.752715466	-1.555155859	-1.987402333	-1.677043534	-1.205812174	-1.651231057	-3.18938531	-1.121633429	-2.142368616	-2.807635157	-1.572778816	-0.898133939	-1.50661638	-1.72239838	-2.054013195	-1.596124857	-2.041051994	-2.705266528	-2.5825806	-0.3799358034	-2.690247894	-2.50872838	-2.073152773	-1.381935168	-3.165175343	-2.773248308	-2.081998839	-1.317768955	-1.840462316	-1.798360005	-1.570209167	-0.5410857322	-2.672552057	-1.948488751	-1.51823857	-1.514737959	-3.222410064	-1.784408132	-1.533382661	-1.718996023	-0.4024961469	-1.367507594	-3.629289452	-2.983800183	-1.758723496	-1.950975156	-2.941978823	-1.524473652	-1.764956545	-1.987402443	-2.196708804	-1.446735724	-1.273839595	-1.81256538	-2.051410143	-1.634068036	-1.620562734	-2.678527025	-2.314839299	-3.111216547	-0.9308737331	-1.187557449	-2.438414291	-1.472884606	-1.599710818	-2.6792132	-1.195001993	-2.158185922	-1.219281522	-2.722570496	-1.548197714	-2.762790172	-1.58172825	-1.680027761	-2.928823748	-2.213112238	-2.106659256	-1.513267198	-1.57096712	-2.062170517	-2.26158556	-2.971878531	-2.337017275	-0.5740790466	-1.767223053	-2.364299426	-2.351944432	-2.444792923	-3.357728052	-2.074625774	-2.509710219	-2.312449953	-1.646386337	-2.206770539	-3.108702166	-2.222818487	-2.904894149	-1.1355192	-1.63774516	-1.507522791	-1.438934846	-3.114441762	-2.880085518	-2.573586827	-1.992920586	-2.284999815	-3.903784357	-2.975180186	-3.016644639	-2.666919429	-1.911464187	-1.480949141	-2.250046454	-1.618700394	-0.6879006894	-2.637813566	-2.723860423	-1.054430065	-1.862711052	-1.922762072	-1.436455896	-2.050756139	-1.82243957	-2.483490432	-2.883774799	-1.72031819	-2.663046429	-2.332073647	-1.465860811	-1.854140632	-2.851593101	-3.018624524	-2.86626322	-2.703176622	-2.540314355	-0.7467059219	-1.692292077	-1.554723462	-1.735007934	-2.09273658	-2.121715016	-0.8734562216	-1.377966855	-0.8499935858	-1.910346444	-1.348901933	-2.287854781	-1.744562394	-1.106257407	-3.12512987	-2.404710802	-1.754780246	-2.45739208	-2.225786865	-0.4654674313	-1.512384309	-2.165232542	-1.154454011	-1.49463217	-1.210811941	-1.85082516	-0.9454193932	-3.193292185	-3.756054924	-2.018520294	-2.502633083	-2.148738896	-2.603219504	-2.474779704	-1.938776387	-1.338318068	-2.235904975	-1.559772646	-1.110425366	-3.470597997	-3.340964098	-2.8046786	-1.889554605	-1.985781481	-2.149029846	-1.50939404	-1.719648743	-1.400121551	-2.501820862	-1.055021177	-2.614891536	-1.605306113	-1.316036407	-1.163379268	-2.70218457	-1.439682016	-2.593921976	-1.160284144	-1.501902035	-0.3812591365	-1.65982165	-2.705861332	-2.330458121	-1.515382828	-0.9328035243	-1.742843661	-2.575337575	-1.877296434	-1.916805185	-2.249957801	-2.05074713	-2.125678605	-2.147913394	-2.579928614	-2.67569837	-2.469600321	-1.721172947	-1.720084911	-2.765619914	-2.694004411	-2.668718669	-3.162047819	-0.3311137381	-1.151067566	-3.089684678	-0.08988024678	-3.312369756	-1.573011207	-1.163321376	-2.257698367	-2.311616671	-1.582781736	-1.607811308	-2.568975169	-2.051483683	-2.490747821	-2.747406771	-1.373818014	-1.378272777	-2.420782109	-1.459553459	-2.636080509	-2.641872538	-1.835390908	-2.731853467	-1.048887514	-1.718428933	-1.04365793	-1.793261078	-1.609378824	-1.440273236	-2.925363895	-1.794645344	-0.9815830319	-2.521131121	-2.165878147	-1.440318394	-1.463506476	-1.6612446	-3.531830812	-1.878333079	-1.700945495	-1.540738064	-2.134258343	-1.9121926	-2.089264501	-1.899573474	-1.866431048	-2.223848888	-2.244079382	-2.035651917	-0.657472196	-2.955953856	-0.5032834553	-2.198039202	-1.47310754	-1.261937395	-0.5503060525	-2.606539164	-3.057453629	-2.851859942	-1.70347685	-1.131298489	-2.641761397	-1.736872451	-1.286583872	-2.491450636	0.04638942786	-2.701745111	-3.387342582	-0.7769014302	-0.8673216539	-2.727761971	-2.754848953	-1.683628072	-1.586008392	-1.686499634	-2.234401097	-1.99878538	-1.334642934	-2.016144432	-3.928918393	-2.492903305	-2.306430185	-3.031395262	-2.519693687	-1.61108223	-1.49525955	-1.171068786	-1.667362851	-1.590046011	-3.197904123	-1.461077156	-1.819701979	-1.978882095	-2.023044724	-1.511486886	-2.247793268	-1.202247978	-2.187395922	-2.158621884	-3.155152509	0.1348579277	-1.980451215	-2.15996741	-2.3560131	-1.69734327	-2.996114902	-2.199764417	-1.364966139	-2.306347355	-1.924787514	-3.351467387	-2.939670201	-3.42000632	-2.3233296	-2.483416979	-2.640963864	-2.002722214	-2.570034675	-2.34419725	-1.430995707	-2.551621176	-2.141728417	-1.97459911	-1.390890201	-1.708192269	-1.389792142	-1.925480131	-2.733580402	-1.245469581	-1.764704689	-1.443419881	-2.948268389	-1.937185068	-1.704776406	-2.604175974	-1.827601876	-2.52545325	-2.953487704	-2.939253766	-2.134598483	-1.891142552	-2.205635	-2.911944876	-2.344555896	-1.714666835	-1.262073024	-2.460347109	-1.505399076	-2.674264995	-2.389022565	-2.29213328	-2.524546526	-2.84914662	-2.930559276	-2.132701743	-1.657707898	-2.573927381	-2.122901528	-2.22428857	-2.327737704	-2.349286746	-2.292001807	-2.410710211	-2.088396259	-1.493611603	-1.754719342	-1.26685503	-2.387531922	-1.509543956	-2.320767406	-0.8832799715	-1.698082459	-1.952487459	-2.1141805	-1.592408673	-1.42037652	-1.841886106	-3.093548256	-3.256268047	-2.403747047	-2.297785548	-2.993820895	-1.272892124	-2.59948407	-2.340176088	-1.5810527	-2.828680697	-1.785776125	-1.837027551	-2.783785244	-1.683919063	-1.840128792	-1.45168279	-1.944589696	-1.475052979	-1.916561587	-2.240237966	-1.748114412	-2.210964081	-2.333331826	-2.52400955	-1.845975769	-3.31283593	-1.624684909	-1.457280113	-3.22607374	-1.663854973	-1.312727988	-2.226649052	-2.076287177	-1.660725277	-2.261584442	-2.168483811	-2.27180136	-2.26557034	-1.40900271	-2.397278834	-1.422908964	-2.843236469	-2.45269072	-1.396301057	-2.109179847	-2.554914697	-0.8708168672	-2.236607643	-2.808548431	-2.305721521	-2.649193495	-1.394907864	-3.335067428	-1.791378995	-2.68119454	-1.382049479	-2.509583821	-2.082370758	-3.713110921	-0.487787266	-1.749717325	-2.128210652	-0.8382750651	-2.024653869	-2.11964442	-1.442313569	-2.637632622	-3.122341813	-1.989529737	-1.883043988	-1.473083276	-2.411436694	-0.8005514337	-1.89092868	-2.684902521	-0.1644549903	-1.353894712	-2.542455247	-3.291174656	-1.393459436	-1.564202457	-2.100788644	-3.546525109	-1.593548794	-1.348266662	-0.4945228793	-1.653850454	-1.888965336	-1.964381692	-2.505612705	-1.977118156	-1.49228585	-2.454640381	-1.465379257	-2.195131043	-3.229957913	-2.868111105	-3.045950422	-2.608451543	-1.705856966	-1.780323372	-3.837528022	-1.154415413	-1.691104966	-0.869221898	-2.824432224	-3.113807426	-1.579142264	-1.996225813	-3.068260682	-1.529255756	-1.971409741	-1.382355652	-2.52320124	-2.347133956	-2.094098669	-2.080122642	-1.967206622	-1.755352753	-1.225682287	-0.3285745758	-2.822788827	-2.070794096	-1.990931021	-2.872050491	-2.319292793	-2.243591324	-2.619223082	-1.635984181	-2.44031777	-2.768405069	-2.742012457	-3.199311459	-2.723241911	-1.645382411	-2.274437431	-1.524852787	-1.469681789	-2.631596386	-2.15931585	-2.091582741	-1.877184027	-2.526076091	-1.276289145	-2.090344007	-3.294797802	-1.698536089	-3.472797382	-1.58745098	-1.206026103	-2.03220792	-1.568582739	-2.750137078	-2.40767325	-1.7974412	-1.907665852	-2.347255381	-2.250321213	-2.219518509	-2.702726368	-2.177079823	-1.685612333	-1.719429648	-1.704571865	-3.804500546	-1.81746432	-2.585238666	-1.031579582	-0.9822313351	-0.9178129346	-3.111503178	-1.579783556	-1.208707043	-1.61703954	-2.062917737	-3.036087272	-2.561582293	-1.856000636	-1.947336419	-1.145366539	-1.735011207	-3.334604676	-2.412658716	-1.905880467	-1.491135048	-0.6611467078	-2.226055429	-1.970989122	-3.046259032	-3.123871511	-1.166237462	-1.477175611	-1.98624275	-2.467294379	-2.726629986	-2.367169032	-1.299298361	-0.4557321997	-0.7086271943	-2.019586725	-0.6023191774	-2.722332736	-2.37510508	-1.651431964	-1.705970696	-2.165014796	-3.256488936	-2.438865606	-1.183219375	-2.354663878	-2.179076939	-1.348134666	-2.753294882	-3.807933175	-2.732119349	-0.1748461038	-1.018840505	-2.332632077	-2.778423037	-2.510200531	-0.7396056165	-1.873918115	-1.178618827	-2.107449322	-2.321576021	-1.770701946	-2.000536979	-2.00189417	-1.501429479	-2.446551642	0.06823591064	-1.8343212	-2.008111753	-3.254047767	-2.070297901	-2.148836921	-2.058173339	-2.520651878	-3.279501976	-1.690594156	-1.132433584	-2.308158773	-2.447273276	-3.452926361	-3.536942192	-1.849334507	-1.982861479	-2.860145023	-1.808242572	-2.811416987	-2.819258315	-1.181482562	-2.52962383	-2.162816482	-2.308043386	-2.131753371	-0.422643	-1.710852022	-2.714205594	-2.328008104	-2.109760776	-2.084980901	-1.336748583	-1.597390932	-2.036285984	-2.311308374	-2.339177295	-1.929888713	-2.316978741	-2.301893222	-2.062850205	-1.575963366	-1.770849181	-1.741735155	-2.852311377	-2.270448204	-1.403421904	-1.962438053	-1.567786491	-1.760399424	-1.742827821	-1.30694441	-2.321311762	-2.251663219	-1.680987128	-0.645473975	-1.197447721	-1.452641727	-1.590201059	-2.244443288	-2.073737627	-3.145501281	-1.695163293	-1.36532735	-2.48502771	-2.140568146	-2.632994721	-1.879014402	-2.889710486	-1.318368814	-2.456352196	-3.737212331	-1.711722861	-2.505234846	-2.676874695	-1.661220407	-1.037267476	-2.004468737	-1.291543643	-1.776298656	-3.051671096	-1.837244351	-1.377867753	-2.028824873	-2.599330292	-2.412517263	-0.653706267	-3.101593469	-1.816390055	-1.852542797	-2.562796189	-1.432737503	-1.634396168	-2.331366343	-2.14847676	-2.477136789	-1.887509658	-2.924151473	-1.60054525	-2.422198563	-2.977775904	-1.689486976	-1.062938133	-1.616417168	-2.083973328	-2.459439533	-1.708944023	-1.941516381	-2.140707902	-1.196904806	-3.076426936	-1.462792084	-2.949188683	-2.170428426	-1.774536336	-0.6055481141	-2.073881135	-1.293167035	-2.398532315	-2.711261088	-2.456828226	-1.930214653	-3.072884587	-0.758158637	-3.351745124	-2.1448113	-2.715394388	-2.476009144	-2.28771099	-3.481117961	-1.604320192	-3.212134441	-1.85849685	-0.7117086165	-2.299245543	-2.325721895	-1.126784488	-2.296421866	-2.401205405	-1.886818252	-2.151225101	-2.532869958	-1.693093585	-1.960903653	-1.209772529	-1.788169131	-1.502164825	-1.856742226	-1.190001203	-1.293224409	-1.809919854	-2.131741641	-2.331999098	-1.311854005	-2.07504741	-2.917418342	-1.568455878	-0.8785380317	-1.617521089	-1.624475897	-2.576893849	-1.559532959	-2.660618244	-0.8791145311	-2.011114935	-2.306619941	-1.894248572	-2.234118117	-1.258673459	-1.07041352	-2.499620562	-2.220046182	-0.8826037293	-1.923748541	-1.278996354	-1.768782932	-1.786296625	-2.286247436	-1.668061158	-1.607351744	-2.047912548	-2.991694799	-2.63443278	-3.350663502	-1.278763361	-1.515303327	-3.434309186	-4.489260379	-2.442807708	-2.667079529	-2.110815049	-2.385635229	-1.480854356	-2.04508547	-2.12041466	-1.792661029	-2.296127496	-3.299714219	-2.780056222	-1.929243006	-0.9466210767	-1.771652951	-3.216749026	-0.7473476212	-1.181909993	-2.575502375	-0.7098650489	-1.70983494	-2.337599608	-2.496649517	-1.668444468	-1.3831635	-1.420072402	-0.9447975077	-1.455458185	-2.488459454	-1.75763648	-1.868480226	-1.896233891	-3.127238034	-1.744750976	-0.9424475189	-2.916627723	-2.070956794	-1.85355056	-2.453672396	-1.311697596	-1.488115447	-1.70395212	-1.777819555	-1.402124804	-3.091267401	-2.595528357	-0.8655876229	-1.833055048	-1.71250039	-1.541811518	-2.698205116	-0.3303655651	-1.703028851	-1.865506524	-1.750572502	-2.892398571	-1.904969663	-3.125712909	-1.750222938	-3.012873718	-1.814886607	-1.373299514	-1.014982035	-2.677905335	-2.183932972	-2.403090368	-2.920139822	-2.619132169	-2.725926062	-1.784026189	-2.532573093	-1.938404965	-0.9819017518	-1.671823501	-3.318321756	-2.8726886	-1.481433238	-1.235161401	-2.047163282	-2.492665078	-1.647199606	-2.664860039	-0.7188982241	-1.774516803	-1.434489921	-2.322935853	-1.75341801	-1.827176747	-1.767420376	-0.9723902472	-0.8464389222	-2.284463766	-1.657183363	-1.307672466	-2.350610504	0.0465002424	-1.374015849	-1.57441505	-2.624941124	-0.422127479	-2.834308267	-2.605111423	-2.497181384	-2.031132135	-1.411005117	-1.790771296	-1.376400333	-2.769441435	-2.117583937	-2.097833739	-2.473528203	-0.9449137077	-2.127924759	-2.568996225	-2.671497908	-1.891273263	-2.526628354	-1.66840167	-3.330027054	-0.8286902239	-1.838501129	-2.627406471	-2.647529222	-2.285270255	-1.576793543	-2.743282997	-2.268826698	-1.465558242	-0.1825506275	-1.678236789	-1.177834702	-2.12958045	-1.757063119	-0.1922663907	-2.821299632	-1.292607988	-2.779372361	-1.683560782	-1.654797249	-2.453187906	-2.916118341	-0.9592171948	-2.323494374	-2.842226718	-1.610732678	-2.046178371	-0.9311186888	-2.248627675	-2.027883941	-1.253313304	-1.4207748	-1.146419881	-2.757087199	-2.298062461	-1.825319054	-3.069437111	-2.539825624	-1.795737437	-1.997053396	-1.851940026	-2.033695524	-0.2290574057	-2.435936759	-1.742905998	-2.159114733	-2.455138123	-2.334200858	-2.964053898	-1.715509063	-1.090174362	-1.81737952	-1.785102059	-1.86514807	-3.264658651	-0.5683367424	-1.316641685	-3.394808918	-0.9861279342	-2.828846603	-2.655564812	-3.226956093	-2.857475364	-1.248899902	-2.126702298	-2.108527302	-1.986415218	-2.158165733	-2.818123601	-2.019966157	-2.045055502	-1.83626412	-3.263633303	-2.449978571	-1.033011956	-0.9387157799	-1.437658164	-1.473956416	-1.800879453	-1.245344411	-2.158623704	-1.108886811	-1.809630091	-2.30885348	-3.549441045	-1.699028781	-0.6430244224	-2.199843534	-2.053429108	-1.928677211	-1.678144558	-0.9673272739	-1.863073225	-0.61181523	-1.759066589	-1.659328113	-2.483208975	-1.848113535	-2.069534144	-2.57194276	-1.510459373	-3.758175552	-0.792080815	-1.346201811	-2.681083195	-0.9170589731	-1.447375873	-1.704876789	-0.8879606782	-1.528311224	-2.539451183	-2.285700257	-0.769914999	-1.116791779	-1.305828286	-2.97074239	-3.156552253	-2.094797772	-2.742165562	-2.628365651	-2.124231223	-1.170861993	-1.79795447	-1.903893674	-2.504645247	-0.374223748	-0.04170206554	-2.267025614	-1.824758664	-3.326434368	-1.326322597	-2.231714187	-1.856666368	-1.563163442	-2.677700521	-2.009389971	-0.7324386134	-1.491497084	-2.640068418	-1.932773237	-2.26464086	-1.831018119	-2.648549324	-2.108648473	-1.549542914	-3.022377599	-2.347935803	-1.432957345	-1.938971628	-2.485334999	-2.066687584	-3.439818766	-1.697729241	-1.625561342	-3.111844651	-2.303983878	-3.781650207	-1.707848032	-1.4445506	-2.056951707	-2.685351741	-0.4609289381	-1.873829611	-2.181881734	-1.397467101	-2.515315953	-1.851532395	-1.117503781	-2.005694244	-2.522072901	-1.361702586	-0.8033834506	-2.848009623	-1.740754174	-2.481106975	-2.027266662	-1.222190939	-0.612505217	-2.252895275	-2.034290516	-2.152360239	-1.136136054	-3.235272946	-1.826069573	-1.456681239	-1.25848891	-1.945810772	-2.31438852	-1.265993388	-1.851249429	-2.46605291	-1.670704941	-2.174959758	-1.916010806	-1.882106474	-2.015323495	-2.696301885	-1.564527477	-3.471824499	-2.954651555	-2.084613357	-2.050426534	-1.305485322	-2.569247711	-2.365291706	-1.032335431	-2.196870499	-2.369007553	-1.350085761	-1.026978696	-1.99093863	-1.848473359	-2.907460249	-1.831658924	-2.099678445	-2.643457172	-1.490863874	-2.177716921	-3.339011913	-2.573931983	-2.759950738	-2.290926571	-1.269674154	-2.116416216	-2.201093961	-2.451792908	-2.353947445	-0.5868937005	-1.267951757	-1.631080343	-2.231514002	-1.373922546	-1.67670692	-3.086034558	-1.443824532	-1.720557939	-2.146285023	-2.039317332	-1.603958938	-2.042506501	-2.643305057	-1.050974085	-2.071496586	-2.553475606	-2.64209258	-1.684838394	-2.316436303	-2.068081151	-1.433513021	-2.719478711	-3.492564311	-1.120850043	-0.5778700339	-2.281665491	-2.288111549	-2.087645013	-1.20093695	-1.919024511	-2.236413183	-2.718174038	-1.8986724	-1.296438315	-2.321835609	-2.025789404	-1.700837193	-1.166875047	-2.298612621	-1.305162417	-3.059137433	-1.074689876	-2.715471664	-2.276132471	-1.628505158	-3.047904074	-1.491419938	-1.082001821	-1.553085518	-2.473800986	-1.520356158	-2.657666131	-2.802661926	-1.09580117	-2.437344757	-1.326832759	-1.822689114	-1.65890106	-1.56143224	-1.702089014	-2.344855871	-1.628545995	-1.782620406	-3.681677206	-1.627312453	-1.859180321	-1.875213872	-2.431477111	-3.370046645	-3.147669112	-2.560028392	-2.516832882	-2.393289763	-2.329864502	-1.971337003	-1.414776575	-2.66797025	-1.484453641	-1.333491041	-1.703649082	-1.042613485	-0.6053291455	-2.035451593	-2.032952703	-0.7098113957	-0.2902196083	-0.7904309594	-2.062249673	-2.484932977	-2.353578314	-2.217485215	-0.784546055	-3.049946488	-2.825399667	-0.747507145	-1.018713525	-2.471408482	-0.6692152872	-2.143246116	-1.829621838	-2.137296499	-1.611319435	-0.6047813314	-1.002315307	-2.030548316	-1.170427752	-0.776038313	-0.5697747491	-3.141015743	-2.058128177	-2.604859908	-2.651051564	-2.874168541	-1.629100546	-2.171474899	-1.741054769	-2.221773803	-2.178626985	-1.599013794	-1.461556606	-2.621633005	-1.221825953	-0.8772815443	-1.863674286	-2.345776298	-2.370672712	-2.418904091	-1.140060963	-1.989612932	-0.6020993637	-2.526111617	-1.313211439	-2.413961941	-2.313554978	-1.134642157	-1.809587945	-1.62177782	-1.905829344	-0.4876345904	-2.242654336	-1.826985728	-1.911570736	-1.592483029	-1.381051646	-2.339246549	-2.550443977	-0.9086265754	-2.894612868	-1.9569221	-1.675046383	-2.363063585	-2.130993253	-1.271905229	-0.4464532103	-1.752664927	-3.10967005	-2.489681143	-2.1273735	-0.4524238583	-1.774709825	-3.183525528	-2.90957847	-1.938689027	-1.69457349	-2.118861384	-1.345930253	0.1105968373	-2.261159039	-2.071961429	-1.357040223	-1.000222448	-2.086425136	-1.497257402	-1.396062358	-2.520508692	-1.636963806	-2.072468749	-2.055166979	-1.738519151	-1.975253161	-1.052707564	-2.352850469	-1.102434878	-2.408908665	-2.701793262	-2.983928092	-1.544795382	-2.670573422	-3.349294932	-1.920638091	-3.666051895	-2.69454361	-0.1874745576	-3.12664284	-3.168787157	-1.301027813	-2.036744587	-1.734596047	-1.667588141	-1.47836613	-2.693624396	-2.52228136	-1.969517864	-2.39924829	-1.188480528	-0.6890141723	-2.377786622	-2.584134151	-1.344829458	-1.496595191	-1.762210153	-1.944174054	-1.305093569	-2.42198878	-1.411070672	-1.572768782	-1.501803765	-2.627329761	-2.56376059	-1.774116776	-1.848183487	-2.064844286	-2.026907071	-2.657366254	-1.804057201	-2.483168979	-1.552752755	-3.750035882	-1.923817955	-2.315600679	-2.859633836	-1.849719912	-1.040971515	-2.436777947	-3.096735453	-1.525756202	-2.012783845	-2.162287479	-3.768586465	-1.401948818	-1.368162379	-2.074339993	-2.349780427	-1.002313881	-3.290726001	-1.826720593	-2.10726718	-2.10342576	-1.689376764	-1.696005521	-3.209856991	-1.244148683	-2.155448693	-1.301060454	-3.292206557	-2.66252839	-1.174559864	-2.197599388	-1.274179875	-1.270833827	-1.808807081	-1.50444322	-1.831036765	-3.341798873	-3.076976431	-1.726928255	-3.239313295	-2.351518589	-2.199834319	-1.346971346	-1.879135588	-0.8191019242	-1.782129624	-3.306098832	-1.053798385	-1.615819544	-1.824675466	-1.13001074	-1.617818637	-2.752592215	-2.303612128	-2.676196431	-2.847272612	-2.204577704	-0.9101526742	-1.79562287	-2.479720606	-1.67345657	-0.8894355089	-2.571517184	-2.0754089	-2.521051214	-1.387861383	-2.464494195	-2.162016532	-2.413069288	-2.995177107	-1.158993577	-2.362425644	-2.197653486	-2.417057289	-1.609523791	-1.576321616	-3.269895553	-1.19003978	-2.605450166	-1.290624629	-2.210620984	-2.686306514	-2.114293168	-1.632572058	-1.675294263	-1.32617786	-2.14711674	-2.382852344	-1.515320689	-1.801141049	-2.140767568	-1.937726389	-1.758988462	-0.8455220198	-1.814483021	-3.067696914	-1.727064562	-2.610227952	-2.311921992	-1.644990932	-2.545845194	-3.002279766	-1.98930009	-2.106880406	-1.332927533	-2.071064283	-1.893565404	-2.351751732	-1.09437966	-2.023094523	-0.2563812093	-2.785801223	-1.174689984	-2.227219323	-1.950206406	-1.421099718	-1.538992879	-2.744852117	-2.06105466	-1.980609185	-2.110273382	-1.285077382	-2.042126622	-1.679118143	-2.247795321	-1.032567879	-2.220529579	-2.295556777	-1.474914425	-1.96037577	-2.348277092	-2.572634052	-2.896044211	-2.608005558	-3.042923686	-2.255664014	-1.37140877	-2.349332373	-2.733936638	-1.812792514	-2.512766553	-2.768042339	-2.666011078	-1.573493649	-0.8343206752	-1.832830731	-1.601609178	-2.314885551	-1.725732263	-1.705932538	-1.632792557	-3.041107618	-2.816916555	-2.265988782	-1.206694545	-3.21114209	-1.833968929	-2.324113996	-2.273699229	-0.2034872226	-1.975675575	-1.431647954	-2.009565113	-1.769576961	-2.548755781	-1.237367329	-2.322249583	-2.596117601	-2.328432344	-0.7997597525	-1.950726753	-1.650393879	-1.563857092	-2.060994758	-1.348276194	-2.082260577	-1.706606335	-1.332805402	-1.932838462	-3.09854788	-2.604299184	-2.350500944	-0.7048228171	-0.8054381339	-1.957010462	-0.803092896	-1.421356166	-2.018845303	-1.765998717	-1.606397833	-1.269862291	-0.8535281144	-1.827891184	-1.567910864	-1.726635545	-2.41792264	-1.704144568	-1.359358023	-2.616697239	-1.044762028	-1.258669036	-1.202947864	-2.137702758	-1.880096541	-2.748667571	-3.502843705	-0.3623429821	-2.099946975	-2.410241586	-2.279672643	-2.213351117	-1.861147053	-1.609532243	-2.440684732	-1.575611035	-2.54011389	-1.678967587	-2.257708763	-1.81455228	-3.418277899	-3.072658633	-1.73862746	-2.682330243	-2.451642346	-2.332179178	-2.399262823	-2.935066107	-1.759817418	-1.374820656	-2.276078852	-2.624614275	-0.8508908133	-1.739042357	-2.275877744	-2.260181458	-2.002381797	-2.999659916	-1.798684249	-1.720807342	-1.412174869	-3.285660913	-1.190919346	0.02307983494	-2.878183678	-1.408821498	-2.206261232	-2.336475346	-1.938300569	-1.870783928	-3.564229613	-2.008736296	-2.349829449	-3.090735596	-2.146187416	-1.75670269	-2.726639626	-2.693293551	-2.41688855	-1.445078903	-3.748546328	-2.407908793	-3.265264721	-1.236607757	-2.324785567	-1.805606268	-2.56565733	-1.402826678	-1.533347278	-1.677240438	-1.666289626	-1.964391334	-1.871998514	-2.156746492	-2.388453264	-1.827135369	-1.836071634	-1.295836377	-0.8465045471	-1.83267572	-1.530561406	-1.362010156	-2.601318031	-1.973567662	-2.283106786	-2.061781526	-1.202647815	-2.474396374	-1.462885945	-1.824046543	-1.614828115	-2.128158607	-1.27777164	-3.240117523	-1.946516742	-2.271131968	-3.216498658	-3.499526948	-1.67099794	-1.691641387	-1.923415955	-1.772110722	-4.054899559	-2.18863524	-1.558052224	-2.021805697	-1.949721073	-2.039008214	-1.32771895	-1.324216133	-1.173361786	-1.733468465	-2.852044859	-1.740012785	-1.345762761	-1.557008558	-2.455486596	-2.625209907	-1.931846717	-1.861305925	-1.386491616	-2.45910291	-2.494192489	-1.326601448	-1.481478136	-2.516559123	-2.449636969	-2.955682548	-2.331408953	-2.390128412	-1.158130353	-2.723911441	-2.619418492	-2.781246635	-2.713753199	-2.434906033	-2.12390126	-1.247054917	-3.345251914	-1.087963071	-1.798470541	-1.705882698	-1.926141781	-1.594025132	-2.485921221	-1.860983763	-1.315146191	-1.205846868	-1.192987535	-0.9959467238	-1.206714211	-2.778259479	-1.620623437	-0.7874839312	-1.901087312	-2.186991877	-0.9722879944	-3.127835412	-0.5667486098	-2.162282501	-2.974610963	-1.902047607	-1.777398996	-1.880313535	-1.595879533	-2.242810287	-3.119362802	-1.056166241	-2.498991479	-2.202535872	-1.698283655	-1.79338355	-1.120660099	-2.015045975	-2.034008943	-1.321880415	-2.730207508	-2.276178182	-1.439660527	-2.18906704	-1.454725643	-2.018758659	-2.868743336	-2.281899924	-2.206222995	-1.4304168	-1.873054133	-2.381541674	-1.777872513	-1.924370749	-2.202388947	-1.528578064	-2.363653291	-3.718648421	-1.949976942	-1.862699422	-0.684091324	-1.118542906	-2.103370226	-2.831940591	-2.401002509	-1.626356994	-1.256726769	-2.943177359	-2.124873795	-1.513234638	-1.442132256	-1.808890633	-1.833569003	-1.747603998	-1.795710331	-1.30511355	-2.088024104	-0.9041625283	-2.609159704	-2.403156597	-2.163076903	-1.987522893	-2.939258239	-2.949156692	-2.018918752	-0.2302596359	-2.403326216	-3.264841309	-1.232739975	-1.895265598	-2.629687272	-2.978023403	-1.522479542	-2.059356099	-2.213114031	-2.842466681	-3.219664333	-2.409436717	-1.626085396	-2.098902358	-1.210544165	-2.114954794	-1.778050261	-2.069878148	-1.869345996	-1.386848126	-0.7007457061	-1.898133403	-1.597610943	-2.817518467	-2.624556856	-1.502414355	-1.141117114	-2.169573406	-2.153456251	-1.594090584	-2.097605374	-1.930241572	-3.477747478	-1.227637907	-2.068107144	-3.623202668	-1.697027449	-3.049125438	-1.090933044	-2.471667825	-1.776693885	-2.317328621	-2.322141427	-2.225602565	-2.315207744	-3.092605457	-1.050786139	-2.416394984	-3.316365455	-1.519597849	-3.247835328	-1.903918556	-1.273514278	-2.015161498	-1.789154236	-2.219476281	-2.122150772	-1.681198819	-2.302628449	-1.827463324	-2.430293512	-1.193727238	-0.7677144914	-1.640881374	-2.773645691	-2.711116828	-2.665475911	-2.846199163	-2.226715769	-1.024749468	-1.847547781	-2.421140239	-2.200666918	-1.175620505	-2.067325789	-2.087443937	-2.242263679	-2.159631546	-3.115791673	-3.001140794	-1.683538493	-2.393087045	-3.544446999	-2.626126792	-1.919745325	-1.284790257	-2.780694995	-1.123156319	-2.037352242	-2.550914126	-1.448056556	-1.823009576	-1.824125125	-2.183250783	-1.286016491	-1.884470762	-1.849008966	-2.000458242	-1.619657099	-3.161965832	-1.922413669	-1.459923535	-2.079779427	-1.290542627	-3.122119973	-1.830621853	-1.284141769	-0.8748851519	-1.692486347	-2.430765372	-2.170093695	-1.73251353	-1.996801217	-2.206213685	-2.82250553	-1.451538733	-0.6455748132	-1.785257415	-3.673980673	-2.055041931	-2.225138542	-2.85553611	-0.8797862048	-1.292482427	-2.304378176	-2.114278233	-2.222577017	-3.213570005	-2.403839859	-1.053749511	-2.066353029	-3.086685445	-0.6605407645	-1.733922596	-1.73466537	-2.08860994	-2.163899573	-1.195939344	-3.047939541	-2.009369385	-1.59342827	-2.986988458	-2.08811772	-1.244973164	-2.406172074	-2.061012552	-1.289692582	-1.147748227	-1.763627482	-0.7547890768	-3.171826806	-0.9548376825	-3.804030718	-1.375011704	-2.072173155	-1.303774182	-1.104513036	-1.727807971	-2.094366151	-1.522966277	-2.788873115	-1.411946824	-1.912077586	-1.055521797	-2.131710708	-2.224845734	-1.684872152	-1.750220826	-1.620375095	-2.579074809	-2.103865895	-2.888667959	-1.481871363	-2.621748882	-1.618597716	-1.399756407	-1.88231956	-2.172618376	-1.712507331	-3.664305787	-1.055638105	-1.366520857	-1.963172052	-0.5789425025	-2.071790223	-2.636629006	-2.099838835	-1.767493078	-2.541952641	-1.395594146	-2.239021507	-1.579939578	-2.452982606	-2.482895279	-0.4928327809	-2.536279375	-1.850852943	-1.766780966	-2.361801406	-2.139389396	-2.19594417	-1.207785283	-1.058002564	-2.376690396	-2.216539489	-1.386267138	-1.528898158	-1.362099432	-2.334023437	-1.287141642	0.02266910743	-1.683206309	-1.087799375	-2.105992054	-2.636711372	-2.469980187	-2.304504521	-2.53562066	-2.417155119	-1.729616578	-2.643452635	-0.8346475173	-0.8886409187	-1.661595065	-1.360371682	-2.26371543	-2.768677417	-2.393241937	-2.317892251	-2.230981189	-2.103161436	-1.354111721	-2.355689859	-1.620111589	-1.568280455	-0.956950776	-2.409655541	-1.759393652	-1.729282439	-1.556118262	-2.947771464	-1.142068794	-0.5023659178	-2.484433684	-1.288715972	-1.653520145	-0.6310859904	-1.344756804	-2.024544151	-2.571806515	-1.90100665	-0.2900596108	-3.089641186	-0.9809949922	-1.423706459	-1.496476945	-2.172493629	-0.8748899751	-1.689073395	-0.6788980948	-1.94826021	-2.402341633	-1.747369379	-2.526732368	-1.076117447	-2.294007012	-1.755767204	-1.092382242	-0.9582001585	-2.355245717	-1.0753553	-1.543027625	-2.402934409	-1.981559275	-1.222408407	-2.577821262	-1.188780767	-1.400619	-1.735768084	-2.392231102	-1.55065664	-0.5543499528	-1.721319472	-2.009981075	-2.516462337	-1.814898495	-2.28514825	-1.402727997	-2.635496607	-2.520753673	-3.094080936	-1.505024877	-2.366876722	-2.989024352	-2.4364444	-2.088274908	-2.040187469	-3.869749339	-2.055338969	-1.908268422	-2.748090388	-2.801058173	-2.728337864	-0.9141099071	-2.140407272	-3.155128773	-2.065098036	-1.868657304	-0.7436802782	-1.71960581	-1.00956719	-1.526053045	-2.554722458	-2.337672012	-2.076619927	-0.781288237	-1.967029192	-0.8818538269	-1.589275248	-1.849532104	-2.408280985	-1.594877043	-1.581968524	-2.038238013	-1.830691658	-0.308539922	-1.467790753	-1.805834554	-0.5082714226	-1.403218775	-1.590179206	-1.249043777	-1.636758615	-3.397971223	-2.472333508	-3.249726033	-4.098886409	-1.634190172	-1.575602377	-2.258959615	-1.85980226	-1.556605478	-0.6371665357	-1.499492473	-2.14909861	-2.71045035	-1.829851586	-1.949152578	-0.9170765192	-1.281597156	-2.01438093	-1.863352061	-1.544159114	-2.856971054	-2.050893379	-1.361119264	-1.785358633	-1.525915868	-2.953375229	-1.604104853	-0.8163374239	-2.534352831	-1.64223833	-2.381117434	-0.9948585984	-1.74371455	-1.199633749	-2.02904824	-2.687686408	-1.890991297	-2.354651108	-1.536454172	-3.495145838	-1.751000444	-1.917764713	-2.312278043	-2.114085521	-2.774398542	-2.339467195	-2.870785247	-2.570297042	-2.385241272	-1.601947554	-2.99970941	-2.059066451	-1.728393508	-2.138344033	-3.300327973	-1.82189435	-1.695731351	-2.258774216	-1.763029759	-0.525990433	-0.9025428753	-2.765396942	-1.805233692	-1.766432297	-2.961248589	-2.773143401	-1.965271798	-2.4952573	-1.422750261	-1.757265818	-1.424885548	-1.883932648	-0.7774007176	-1.657140232	-1.586761241	-0.6548772199	-1.788935398	-2.939929377	-1.451332384	-1.78476662	-2.257380746	-1.290655196	-3.691810686	-2.250872002	-1.979480958	-1.840641936	-1.697262616	-2.50131852	-2.563790563	-2.285942319	-1.502764892	-1.191658767	-2.095491517	-2.705178349	-1.76928822	-2.599901614	-1.99936784	-2.081155389	-1.707704714	-1.624717329	-1.026541668	-2.596556529	-2.965200407	-1.556941799	-1.167744842	-1.329404695	-1.804930308	-2.112693745	-1.813485402	-1.869119315	-2.508802303	-2.744423748	-2.042378857	-1.87503016	-1.777607243	-2.166747849	-1.342205438	-1.264238626	-1.654310414	-0.1030951293	-1.393526189	-2.565942766	-2.966971225	-2.386135783	-0.8573672516	-1.389320992	-2.009030802	-3.302063787	-1.248607559	-2.679051484	-2.756557864	-2.036506771	-3.548186901	-0.846935095	-2.738514508	-3.089398367	-1.639061683	-2.202796183	-1.926474775	-0.9496603148	-2.356091776	-1.600274177	-0.9541949128	-2.445413013	-1.161087913	-2.079087459	-2.24134646	-2.65657588	-0.8944429929	-1.940119649	-3.838185415	-1.06347454	-1.013628408	-2.235760319	-2.066891507	-1.967801877	-2.72386986	-1.757273185	-1.115330423	-1.337650711	-1.972943806	-2.961299565	-2.577992765	-2.264065694	-1.391107659	-2.183865342	-1.864345406	-2.470014278	-1.052125352	-2.56178135	-1.165695255	-2.28104464	-1.530605182	-1.899966259	-1.145608534	-1.244948139	-3.133159774	-2.15354511	-2.335756946	-2.976477402	-1.731578255	-2.413554598	-2.152794952	-1.926858862	-1.689964032	-3.268487134	-0.441697737	-1.412791915	-1.218223815	-1.799670814	-2.659368979	-1.901977079	-2.46342442	-2.145877128	-2.986882028	-2.640699083	-2.845090414	-1.773514751	-2.623964487	-1.674198147	-2.670936966	-2.268106886	-2.107410293	-1.958129703	-2.237572472	-0.4992718399	-0.716602475	-3.540604315	-2.102946897	-1.609213315	-1.47882475	-2.167300966	-2.715963621	-2.02672022	-1.859731997	-2.120985304	-2.595375208	-1.125108505	-1.69542764	-0.819093685	-1.968634576	-2.361857841	-1.996160524	-3.210262745	0.1356577515	-2.722410386	-2.601484798	-2.702093258	-0.9906261782	-1.818251898	-2.044699543	-0.8609804275	-2.952871287	-2.273932293	-1.58747724	-3.175977841	-0.6627728637	-1.913714982	-2.756665295	-2.350893462	-2.558073589	-2.880063465	-3.056036907	-2.75699708	-2.491496098	-2.536673587	-2.012924751	-0.8204750716	-2.326318627	-2.298397101	-2.263266556	-2.828190465	-1.943517973	-3.472396687	-3.227870889	-1.689580796	-0.5514336559	-3.033922086	-2.205534202	-1.935037167	-3.047333032	-2.148319919	-2.545333726	-2.521552267	-1.804126795	-2.258052939	-1.736989552	-2.049608303	-2.248225988	-2.705570877	-1.472917684	-2.417138962	-1.761197038	-1.559725549	-1.464122729	-2.455292588	-1.688213909	-1.836821759	-2.621233001	-1.871828174	-2.436398779	-1.558577997	-2.38036421	-2.414980651	-1.11136283	-2.602370949	-2.128845487	-0.7642825118	-1.160734202	-1.550946643	-2.634351765	-2.779288537	-2.022607657	-1.182181823	-2.297891471	-2.693879442	-2.121720891	-2.681083248	-1.645561201	-2.949982897	-3.421489723	-1.697775374	-1.705638131	-1.153763542	-0.6931126592	-0.5519286797	-1.262287822	-2.27219332	-2.142715678	-1.560767583	-1.663844353	-1.299532141	-1.401746885	-2.8750128	-1.338752629	-1.463455852	-2.444117731	-2.370064911	-3.069985415	-1.393246027	-2.300421293	-1.884774619	-1.001695248	-2.70592356	-2.130431259	-1.042172903	-2.435595462	-3.049930068	-1.54947932	-2.215822154	-2.555021556	-3.975719186	-1.730924737	-1.086500299	-2.281879437	-1.766016416	-1.571763209	-1.101629119	-1.814493241	-2.675558176	-2.13630982	-0.7663241185	-2.974589384	-1.559797016	-2.6650042	-1.273457829	-1.598931431	-0.7195084397	-1.134595627	-2.719883483	-0.6613736549	-2.133425193	-1.081749896	-1.400904075	-2.017533132	-0.5282432531	-0.9683435253	-2.100997945	-1.165052137	-1.954099794	-2.791507529	-3.423131024	-2.802242004	-1.919873433	-2.190652142	-2.44926948	-2.261339971	-1.439793848	-1.875148416	-2.237919007	-2.981065283	-3.361634763	-1.422084799	-1.615051323	-2.340074688	-0.7563060376	-3.493940587	-1.189334556	-2.333535427	-2.085655046	-1.842898713	-1.857211129	-2.246703261	-3.570620861	-2.125449322	-1.354418259	-1.042245033	-2.279932474	-2.824576508	-1.844853374	-1.024280593	-1.217436962	-1.091592695	-1.779131062	-1.163417916	-2.301065289	-2.292163811	-1.999789334	-2.363060945	-2.056471198	-1.381900117	-1.114501331	-1.374572645	-1.379326809	-1.076448394	-2.152773559	-0.6082814513	-2.48824061	-2.505038071	-1.56919343	-1.946407357	-1.842444482	-0.9602938709	-2.011069503	-2.693371559	-2.931983771	-1.899738504	-1.023397954	-0.760679041	-2.128763759	-3.242253701	-2.321095984	-1.772609561	-1.749477696	-2.038571889	-1.795812862	-1.817354058	-2.361859929	-1.546371638	-1.404469855	-1.724428514	-2.736053665	-0.5098076315	-2.196417955	-2.859540661	-1.440561211	-2.003873598	-2.898506949	-1.289896532	-2.428416491	-2.682881954	-1.782960314	-1.283385429	-1.861114007	-2.369068736	-2.572633644	-2.646879867	-2.122794485	-1.969324611	-2.022175186	-1.661965206	-2.605378441	-2.380865413	-1.782847274	-0.1265872973	-2.799550469	-1.574450391	-0.5916790784	-2.217568421	-3.446805766	-1.210129178	-1.992029118	-2.305769179	-2.275043469	-1.35396044	-2.271747506	-1.396268721	-2.811805875	-2.114931796	-1.289942723	-3.024963578	-2.716989997	-2.739147695	-2.531572812	-0.7962603036	-1.354328615	-1.767033474	-1.978713444	-3.341381575	-1.295877065	-2.884181382	-2.403266721	-1.445486586	-1.653265025	-2.670731752	-2.818058055	-2.329633011	-0.840538468	-1.663911791	-1.730350829	-3.059387845	-1.774038283	-1.507086647	-1.991403684	-3.591107705	-1.6477949	-1.471811777	-2.25198251	-1.373142698	-1.52515234	-2.308181403	-2.361440708	-0.8446481998	-0.7161513725	-2.935509928	-2.017896913	-1.451158622	-1.37832505	-2.287944014	-1.960456758	-1.823407531	-2.539146488	-1.110238237	-2.331876329	-3.010917986	-1.774020816	-3.614550679	-2.688795305	-2.772941994	-1.929077449	-3.327460684	-1.041018018	-2.873362279	-1.741729406	-1.66046165	-2.213447309	-1.345510809	-1.870192959	-1.804615652	-1.865009364	-2.976155518	-3.164396425	-2.059869387	-2.356066977	-2.43456433	-1.701630372	-2.238531015	-2.350980484	-2.524979813	-1.758790587	-1.063408764	-3.153171823	-2.861890002	-0.9326964958	-2.185159805	-1.581447187	-2.514279897	-1.609602314	-1.279804075	-2.316133954	-1.707365479	-2.402577423	-2.193857399	-1.967620145	-1.671038189	-3.185573687	-1.519134169	-2.34462083	-1.884077911	-1.705515698	-1.957982383	-1.090852026	-1.599840919	-2.697614686	-1.961424977	-0.5876652609	-2.03988916	-2.257090408	-1.998214373	-2.883344783	-2.892358108	-2.158225714	-1.571479941	-2.127901627	-1.213076544	-0.542548694	-1.136979987	-1.480047207	-3.682693123	-2.162821119	-2.449997003	-1.51122107	-0.9366493084	-0.9977477009	-1.84517708	-1.749467344	-1.831365883	-1.709623376	-0.9304645453	-2.640601008	-2.823919553	-2.219397226	-2.160403859	-2.483582255	-1.460480483	-2.755339918	-2.85889347	-2.578694946	-2.159554756	-3.683267765	-1.233176704	-3.026133318	-3.864891672	-0.9055633013	-3.240008808	-2.269655731	-1.458345585	-0.2690426082	-1.644482822	-0.9528918664	-1.585712205	-2.440094777	-2.208545645	-3.240171796	-2.385538294	-3.005102594	-2.883262964	-1.125224736	-1.349065629	-2.746950534	-0.8916235348	-1.754559691	-2.333356208	-2.313017562	-2.065858379	-1.671457469	-1.532079745	-2.781822875	-1.315703723	-2.50675302	-2.396045796	-2.159837222	-1.72255786	-2.169448606	-1.4316672	-2.235525677	-2.333844412	-1.567003789	-2.206274979	-2.995798977	-2.560518421	-2.744305224	-0.8704992249	-2.357916725	-1.073318219	-1.874576735	-3.170218873	-2.359064852	-1.610340928	-1.548019915	-2.684177223	-2.171117538	-0.4023479986	-1.852037655	-2.045515268	-0.1064954081	-1.312531166	-1.361621431	-3.138435075	-2.457811234	-2.064139127	-1.240940504	-2.121248946	-1.854426465	-1.67537595	-0.3742614677	-2.468345307	-1.929281544	-1.719531133	-1.264993583	-1.799032622	-2.297443239	-3.956719479	-1.113811115	-2.233496268	-2.043643588	-2.152382578	-1.457513914	-2.156263638	-1.487890188	-1.762671916	-2.826786478	-2.64882507	-1.913795296	-0.8279315486	-1.189026321	-1.35486505	-1.686259041	-0.9060100123	-2.630012026	-3.056715113	-1.257304352	-1.074257111	-2.801650862	-1.486971101	-2.628848152	-1.338470204	-2.208202982	-2.028405848	-1.348837329	-1.571151077	-1.036231507	-1.342164054	-1.273736016	-1.841318806	-2.226819408	-0.7592609124	-1.408595489	-1.923424986	-1.651527235	-0.5766736545	-2.039679534	-1.425569874	-2.200337974	-1.004345134	-2.81265545	-1.181254481	-2.359539069	-1.086542684	-1.894672663	-1.70883471	-0.9107052872	-2.589277141	-2.635269501	-2.037609077	-2.526266459	-1.188395231	-2.810218944	-2.724514789	-2.776581322	-3.053689261	-1.475934453	-1.642049472	-3.088290062	-2.902671061	-1.251221952	-1.510695223	-1.302239137	-2.295841023	-3.139370458	-1.806946102	-1.951684515	-2.482650419	-2.792656781	-0.9430643065	-1.057645475	-2.651337555	-2.170866908	-2.276717716	-2.352703422	-1.831460575	-2.17635834	-2.920709435	-1.436509978	-2.112950324	-2.755795704	-4.225389654	-3.096132152	-1.130381926	-1.712041929	-0.7855697847	-2.065017041	-1.754940927	-2.219410631	-2.29613069	-2.547594444	-2.536143686	-2.508768424	-2.162363003	-1.72279509	-1.590059812	-1.337068957	-3.406853021	-1.109931986	-2.014213263	-1.279049128	-1.614645293	-2.314239957	-2.470144402	-0.8553705711	-1.225536511	-1.716557125	-2.215448828	-1.501119403	-2.306086703	-2.737565612	-1.375971772	-1.461923549	-1.425968701	-2.395587306	-2.830768698	-2.835659971	-1.616242715	-0.5252857824	-1.408476135	-2.565817838	-1.157207018	-1.803232512	-1.698250348	-2.189811002	-1.790264956	-0.5560183059	-1.740345702	-0.8620970073	-2.714874103	-0.5177986811	-2.742782369	-1.604344253	-1.910924574	-3.27586203	-3.016070469	-1.861117694	-1.342132135	-2.65202469	-3.284667014	-1.558849593	-2.455502666	-0.9903450359	-1.600266706	-1.416692482	-1.143644581	-1.473061613	-2.206993936	-1.487997485	-2.546813087	-2.647305389	-1.475033512	-1.559513897	-2.161326915	0.0133341225	-1.497604269	-1.71607066	-1.027323186	-1.946761587	-2.106970802	-4.298059893	-3.800767368	-3.016207375	-2.595692943	-1.794311049	-1.905722497	-2.318734126	-2.743991365	-3.212418512	-2.242670165	-2.990669232	-1.032791546	-2.465243966	-1.915246636	-1.418815735	-1.476748733	-2.265407982	-2.123865438	-1.815065211	-0.9357660544	-2.709691371	-3.301056091	-1.458795705	-2.135100253	-1.135477517	-2.20078873	-1.659395821	-1.978887628	-2.790348316	-2.213478553	-2.289985367	-0.1804202406	-1.939880586	-1.250559481	-2.084075461	-0.5092997328	-2.03408487	-1.131057154	-1.775617284	-2.110918594	-0.4418184587	-1.67599208	-2.35813186	-1.21098349	-1.975674403	-2.52343635	0.05720758593	-0.935699954	-1.242014057	-1.236957337	-2.608531675	-1.68069207	-2.161297791	-1.237502841	-2.23776606	-1.046983532	-1.408964611	-1.306350112	-1.6524301	-2.893602964	-1.955723335	-3.768890385	-1.281141486	-1.319836407	-1.770876217	-1.993848954	-2.375656945	-2.037759846	-2.017867269	-1.571848792	-2.147875558	-2.759812654	-1.957473407	-1.187435347	-2.098843102	-2.225856443	-2.040524694	-2.140412289	-1.493066927	-1.659002083	-2.856858315	-2.360144527	-1.655359126	-2.312371129	-1.662589333	-1.778356395	-0.4593005531	-1.627153198	-2.402028973	-2.030604684	-1.659096226	-1.252926602	-3.482553648	-2.161435338	-2.177350945	-2.529380927	-2.179573015	-2.395052725	-2.535191728	-2.736800947	-2.462107039	-2.422162554	-0.6845126956	-1.119094749	-2.034776719	-1.272707941	-0.5812253177	-2.330274388	-1.611420631	-1.764293054	-2.644262739	-1.467356008	-2.061609761	-2.139999614	-0.9970608339	-1.303593519	-2.101919225	-1.92057381	-2.139827734	-1.641363062	-2.785055398	-1.783844885	-2.575890674	-1.97212594	-0.504908934	-1.31385355	-2.402787452	-1.346937906	-1.97765737	-0.700496853	-1.810769246	-2.460287604	-1.34503088	-2.149397929	-1.533452965	-2.591515794	-1.697849936	-2.274340689	-1.676031408	-2.02859197	-1.506649185	-1.997513566	-1.767475567	-1.922621989	-1.030222477	-1.62618872	-2.007670981	-3.381928844	-1.153360561	-1.745265792	-2.353466631	-1.162652746	-2.814341373	-1.503294906	-2.651385131	-1.174983615	-1.174482731	-2.131415115	-3.996705835	-1.51842443	-1.899937142	-1.668874662	-2.061160209	-2.171029328	-1.948608213	-3.052598056	-0.9127438497	-1.908551499	-2.640269291	-1.767912209	-2.427313496	-1.522190748	-1.348582169	-1.806963716	-1.260273002	-1.279293346	-0.5486352036	-1.940383758	-1.259009287	-1.893165944	-1.568569726	-0.6888860547	-1.520875745	-2.5063866	-2.238770891	-1.137917817	-2.015274419	-1.635935642	-0.1422093826	-0.8363508387	-2.70334933	-1.940330479	-1.687471647	-1.951446857	-2.105857065	-1.544101338	-1.814875751	-2.96743542	-1.318549293	-1.658562014	-1.229322088	-1.733136498	-2.415728888	-2.778675814	-2.213327808	-2.263709224	-1.905448832	-3.119110109	-2.296370368	-2.250962501	-0.7443580439	-2.034149752	-0.6337647016	-2.899582081	-3.172103466	-2.093821233	-1.383030093	-0.6420569103	-2.068378247	-2.132476813	-0.5965570985	-2.632741771	-1.597849802	-1.650741817	-3.362081874	-1.34501326	-1.552755016	-3.273164014	-0.4005573815	-2.113356895	-0.6364578285	-2.053470601	-2.537737268	-0.9352777991	-1.398501245	-2.900296581	-2.104721832	-1.605285296	-1.46711537	-1.11113731	-1.887082812	-1.401463706	-2.252948478	-2.568283293	-1.214058549	-1.339134252	-1.837637316	-2.087652328	-2.683645697	-2.212423631	-1.677911815	-2.202733189	-1.546210708	-0.7962036963	-1.63053125	-1.799443126	-0.8235852106	-2.370994125	-2.574575878	-1.421553419	-1.854096698	-3.141874636	-2.261926822	-1.956961802	-1.780303138	-2.260564532	-2.200662784	-1.881667363	-1.105658375	-2.35236401	-2.29527729	-1.603508137	-2.024908995	-1.488989153	-3.056859684	-1.575919248	-2.570438092	-0.235726989	-1.646431083	-3.240356595	-1.482401112	-2.648654657	-2.223814101	-1.16093994	-1.436440529	-1.18579579	-3.087081015	-1.889658457	-3.241622904	-2.676945605	-1.761832517	-1.627107143	-1.710169797	-1.72339101	-2.314036926	-2.427016847	-1.98422097	-2.105906988	-2.761217091	-1.502945572	-2.315335732	-2.662406645	-3.648260887	-1.428636237	-2.60550674	-2.085105044	-1.558987364	-1.65847978	-1.975741437	-1.398105451	-1.917439949	-1.086711329	-2.304534278	-1.754079307	-1.936680508	-2.913634741	-2.293833819	-2.952015535	-0.479521619	-2.249040453	-2.199106901	-1.227972736	-2.121451927	-2.658977281	-2.630968853	-1.792174387	-0.8606424723	-2.468769477	-2.084945993	-2.363093399	-2.153272776	-2.492838177	-2.024015311	-1.179636573	-3.451831201	-2.212744106	-2.495785804	-2.775132018	-2.739989089	-1.517727622	-2.135434885	-2.189437123	-1.894590602	-2.580736175	-2.078287759	-1.221348448	-2.658129756	-2.013680797	-2.220232692	-2.759940974	-3.41905808	-1.567312756	-1.799393309	-3.434768926	-1.696809006	-3.341597336	-1.521087398	-2.415987779	-1.692349349	-2.07805386	-1.441914855	-1.391085853	-2.438260229	-1.718171403	-1.203814643	-1.512981743	-1.986960247	-1.937650921	-1.179623648	-1.785299386	-0.9539337779	-1.13044721	-1.863804082	-1.293778621	-2.49139466	-1.993069303	-2.258124901	-1.936259725	-2.070067486	-1.943955628	-2.28991791	-2.439387905	-2.523185456	-1.930008441	-2.48405453	-0.7865750156	-2.928389871	-0.5924913979	-1.702693862	-1.580634583	-3.175880324	-1.735747631	-0.2218031719	-2.569638207	-2.97538165	-2.186435153	-2.639138301	-1.759170016	-1.658468816	-1.690617649	-1.821530946	-1.328438587	-2.02851385	-2.694580203	-0.7894955775	-2.355045101	-2.173215633	-1.346817752	-2.878576709	-2.405335532	-2.093762901	-2.155277647	-1.639979029	-0.1954578312	-0.1277445395	-2.274678115	-2.178726193	-2.066813251	-0.7643771584	-0.8273742479	-1.895597891	-1.657781564	-1.536442547	-3.157211617	-2.059458564	-2.188882131	-2.164880291	-1.34112189	-2.216376103	-1.340747146	-1.524360622	-2.482443736	-1.895847674	-2.051061942	-2.142823962	-1.962702753	-2.103715903	-1.316996024	-1.753157704	-1.493990272	-2.638822378	-1.603414511	-0.8661326833	-1.668279187	-1.894823687	-1.701357846	-2.260831023	-1.415353816	-1.610784419	-2.391341188	-1.684421102	-1.701778301	-1.555268166	-1.799087584	-1.289544706	-1.446921058	-2.04117495	-1.772079478	-0.9734655747	-2.337377203	-0.9734481008	-2.062350291	-2.433459935	-1.398374596	-1.695382608	-0.5831569575	-1.791457387	-1.817651166	-2.061508235	-1.962782663	-1.773066942	-1.683496718	-2.097396985	-1.964917065	-2.021000563	-1.417906919	-1.337156025	-2.82975429	-2.458272198	-0.9496061623	-2.419722187	-1.095941988	-2.434328686	-1.792491741	-1.969934229	-1.783037619	-0.7309939861	-0.460992155	-0.1373110214	-3.152823461	-2.374096239	-2.987008029	-1.728421705	-1.563716069	-1.072087163	-1.730828945	-1.902860109	-2.739302431	-1.46780228	-2.508275988	-1.478166581	-2.839994334	-1.540563849	-1.884770019	-3.694170482	-2.437114375	-1.941273103	-1.34266857	-2.571432065	-2.001092548	-0.9048629852	-2.357938186	-1.476227378	-2.919062198	-2.591574423	-2.04458005	-2.030995891	-2.932857187	-1.056588173	-1.938780551	-2.488013032	-3.31887046	-1.490325624	-3.191809841	-1.911374487	-1.244493912	-2.356736655	-2.843414093	-1.569463292	-1.224708677	-1.922158558	-3.094065711	-2.210131805	-1.417285359	-0.8334467257	-1.065190801	-2.236314594	-1.642444436	-2.305476935	-2.20539012	-2.223887519	-2.97762221	-2.620271445	-1.47201297	-1.032176717	-1.495287218	-2.026242007	-1.929270727	-3.093579947	-3.270423361	-3.320915914	-1.957780507	-2.536436856	-0.994236671	-0.6042614596	-2.350033665	-2.437791043	-2.052203415	-1.016711627	-1.527976094	-2.424129351	-2.916572426	-0.8488399807	-2.647861834	-2.328822985	-3.215568854	-2.545292119	-0.9848019577	-2.353516037	-2.27851533	-2.94684675	-1.815785777	-2.026343593	-2.68384167	-2.257829026	-0.5614233183	-2.279129757	-1.165100724	-2.397877847	-2.66642716	-2.586680748	-1.307352868	-1.097063505	-1.239575255	-1.820024184	-2.507600244	-0.8477051226	-2.437729248	-1.938297505	-2.943592524	-1.254088479	-1.859532383	-2.047344769	-2.498485931	-2.631669925	-2.74490247	-2.107576082	-1.779996638	-1.667230581	-1.895721133	-3.008720491	-2.906711471	-1.593840234	-2.829710699	-0.4320535495	-1.881701424	-1.363693471	-1.092961265	-2.056696094	-3.128752038	-1.058069303	-2.004241784	-1.636774521	-2.465306836	-1.315351413	-0.3280124359	-0.3793024147	-1.246838705	-2.555801433	-2.909155151	-2.809727353	-2.163402311	-1.454032456	-1.698644505	-2.138216371	-1.346374425	-0.7861026086	-2.741817514	-2.308535618	-1.316565273	-2.054170079	-1.558273776	-1.602852242	-3.083901482	-0.686480824	-2.103077101	-1.64972761	-1.248202696	-1.78375059	-2.376326412	-2.436116252	-1.778313528	-1.769429792	-2.283388486	-2.235328156	-1.559256677	-2.591853749	-2.924667309	-1.538532574	-3.054537626	-0.5547452189	-0.9288097806	-1.597556688	-1.824805066	-1.972306685	-1.592280561	-2.384079118	-1.800311062	-2.661592853	-1.874073376	-2.11285814	-1.390234025	-2.643368054	-1.425612075	-1.435613205	-0.943779438	-2.419490295	-3.324252747	-1.981845486	-2.075808215	-2.232107225	-2.343832493	-2.632295942	-1.654206317	-0.3975902414	-2.017379492	-1.476701466	-1.301796558	-1.587019438	-3.051052632	-1.802098632	-1.982500232	-1.901690746	-2.283440612	-2.264107373	-2.848578864	-0.8847640744	-2.15341028	-2.60884809	-2.626910182	-1.864003236	-1.358451358	-2.141051743	-1.557747207	-3.448474087	-2.791850799	-2.761060468	-1.21050846	-1.330129436	-1.935305206	-1.91554217	-1.811787017	-1.752632087	-1.644837949	-1.396358398	-1.867634054	-2.412639383	-2.813745018	-1.325253019	-2.370686378	-1.199686125	-2.177576803	-0.9041880013	-1.646284083	-2.180652427	-2.528100806	-2.016236885	-1.422980189	-1.609834461	-2.205141274	-1.808498387	-1.104626054	-1.922884228	-0.7791085639	-2.686840537	-2.002103337	-3.190070437	-2.111275218	-2.130162032	-2.334460848	-2.085710636	-1.008325961	-1.083179901	-1.986302781	-3.056412996	-2.569433189	-2.00641679	-1.64419813	-2.19010117	-1.414714052	-2.234871414	-1.683751566	-0.4937590369	-3.050416176	-1.343188232	-1.626993407	-2.483966297	-2.413338918	-1.866304931	-0.9092723881	-1.858270428	-2.435493126	-2.042885927	-2.080498659	-1.872092443	-0.8253025055	-2.251243364	-2.390360287	-2.281328692	-2.662214818	-1.646006779	-1.469778298	-2.65018355	-2.179839153	-2.357404937	-1.596674037	-2.042973484	-2.213065979	-1.503509437	-2.363039542	-1.408467553	-2.809933158	-1.104762958	-2.239088171	-0.9392172319	-0.5146047069	-3.070435306	-2.668708157	-0.8699078029	-1.69243141	-1.783148087	-2.330751303	-2.213537564	-1.711700213	-1.681985503	-2.256518591	-1.94820879	-2.946098976	-2.150831448	-1.562192476	-2.049547041	-1.418911024	-1.998726677	-1.862979116	-1.677670445	-0.627620126	-2.245698565	-1.694099164	-2.671775825	-1.268746123	-2.631617668	-1.5405433	-1.341912363	-3.024037434	-1.796668555	-1.757766863	-2.248113397	-2.581062756	-1.650705224	-1.729405961	-2.81259239	-2.150139419	-3.0541589	-1.910118716	-2.131160391	-1.570818342	-1.981706756	-1.374583009	-2.718538894	-2.026237205	-2.164467847	-1.858660304	-2.00572638	-1.8925481	-1.228658795	-2.127478983	-3.193671539	-1.763313704	-2.48663335	-1.842998556	-2.16845791	-1.332163422	-1.903296202	-2.486821219	-0.2708093385	-2.697480863	-2.35192333	-1.425824943	-1.904923295	-1.295749502	-2.412297606	-2.522516843	-1.855154274	-1.968525744	-2.07032413	-3.1818204	-1.619622229	-1.888181839	-2.871597133	-1.104347885	-3.276209539	-2.789625393	-3.43173686	-1.831215144	-1.301791686	-1.768666418	-1.906477399	-1.872655821	-3.07128314	-2.250429729	-2.294373037	-2.860294385	-1.13840229	-0.5506224735	-1.419183225	-2.530704566	-2.333605281	-1.21967959	-1.211876908	-2.66376346	-2.414025858	-1.534283372	-2.44032792	-2.296055227	-1.545370893	-1.742852451	-1.514907373	-2.32230565	-2.557180679	-2.160350728	-2.61607508	-1.006530435	-1.375180879	-1.677793907	-0.5978806788	-4.046126145	-3.033551584	-1.694793821	-2.196555096	-1.548171046	-1.58562009	-1.424811988	-1.155302122	-2.113325685	-1.212805904	-2.593162101	-1.902267716	-3.01501546	-1.656016273	-2.733899568	-1.012158418	-2.073437301	-0.7107090441	-2.134429814	-2.005273075	-2.188468632	-2.024113853	-1.070447232	-1.221260359	-2.814731815	-2.252580612	-1.264456311	-1.296361372	-1.825994342	-2.578999354	-1.523747728	-2.289002081	-2.332515798	-2.107644299	-0.6684149791	-1.161520755	-3.338507658	-2.050565333	-1.234088341	-1.31696767	-1.712668103	-1.708734025	-3.471823032	-2.701061882	-0.8136290449	-1.370624596	-2.616761763	-2.857488777	-1.497754039	-2.032893626	-4.250111451	-2.067447803	-2.108188007	-1.362567592	-2.902527964	-2.82478961	-2.5421396	-3.370520747	-2.498962424	-2.378702834	-3.03765941	-2.680998376	-1.346042886	-1.268053096	-2.329463144	-1.95406145	-1.61591379	-2.229922543	-1.773692372	-2.901926929	-1.975718821	-3.165892348	-0.9889939549	-1.974903714	-1.796525011	-2.849379676	-1.638566884	-0.9712161464	-0.6435464675	-1.555287311	-0.701660167	-3.683687904	-2.035022162	-2.7114364	-0.9906832146	-2.042799218	-2.418377384	-1.341986688	-3.062443246	-1.994619498	-2.10849805	-2.347935306	-1.766053458	-2.547645901	-2.994799996	-1.304165947	-2.327876778	-1.204512909	-2.32954111	-2.327153874	-2.646283977	-3.271121402	-1.932219813	-1.836837627	-1.284976733	-1.76522527	-2.755308436	-1.129171645	-3.779859273	-2.47550955	-1.10276777	-3.194750252	-2.122142295	-1.516297824	-1.689699953	-2.886636425	-0.5354107779	-3.015597804	-1.732081262	-1.210883908	-1.651438088	-1.942316476	-2.072028045	-1.586703482	-1.277870295	-2.6210373	-0.4209573634	-3.04835333	-2.425099252	-2.208859416	-2.13256089	-1.846961528	-0.4664827202	-2.12400517	-1.880426662	-2.69063487	-0.7259211637	-1.778779106	-1.331200167	-1.571346241	-2.78486251	-1.093524497	-2.270091479	-1.59825411	-3.148082637	-2.238932784	-2.176710748	-2.348732664	-3.077182077	-2.722007357	-1.595811797	-3.22365291	-1.742775061	-2.853811922	-1.910545956	-1.826629607	-1.981511746	-1.284550689	-1.93910222	-2.334192573	-2.528583153	-2.157266482	-2.330737028	-2.352294847	-1.814098984	-1.049193752	-2.183369502	-1.628999992	-3.390151093	-3.493686462	-2.756806981	-1.984126963	-3.134344891	-0.7261961162	-2.444362348	-3.445934548	-1.220337378	-1.278253219	-3.722504142	-2.481609966	-2.152220982	-0.9519284884	-1.359062903	-1.571387068	-1.633239183	-0.8378804197	-1.559105141	-2.077243758	-2.041319649	-1.928832823	-1.508874872	-1.414575903	-1.099361842	-3.042548974	-1.760476824	-2.983518915	-1.026575475	-1.921392741	-1.792220274	-2.887786931	-2.507112735	-2.660580808	-1.440615355	-2.95860094	-1.839215835	-1.251594811	-1.825154754	-1.357449231	-2.075035224	-2.19287298	-1.403397807	-1.556551597	-2.302017528	-1.586458159	-1.101030242	-2.681011582	-3.267392004	-2.934169765	-1.095242519	-2.958907684	-2.246073036	-2.5197872	-2.141188273	-2.383218571	-2.276637069	-2.531542958	-2.939231597	-2.537596615	-2.007616469	-2.012784719	-3.162109351	-2.036793297	-0.753814512	-1.558705361	-2.049276561	-0.8112800294	-1.286414706	-1.322267033	-2.90697485	-1.095360059	-1.799058756	-1.185663194	-1.213665913	-1.723009444	-2.247716031	-2.096184228	-0.1202755861	-2.583134979	-2.992423916	-2.391553559	-2.8174265	-1.763060558	-2.223944013	-2.013315137	-1.924682256	-1.178052377	-1.932986509	-1.467056087	-0.8613209399	-1.922078688	-1.806541943	-2.996969724	-0.9913948304	-2.52403388	-1.679282774	-2.577950628	-2.640476626	-1.059866981	-1.947536724	-2.116982937	-3.637632429	-2.622088664	-1.724971346	-2.978259602	-1.707829527	-1.747083447	-1.628328579	-0.8907251814	-0.6265491007	-1.443006689	-0.5022243102	-1.937959525	-3.263380922	-2.757764307	-1.45989072	-1.412234304	-2.685413931	-2.4736797	-3.049649075	-0.8812027518	-1.876720466	-2.004710569	-1.730077646	-3.023314973	-1.840696842	-2.731607388	-1.175492849	-2.59111525	-2.208846118	-2.973296364	-2.06315786	-2.147259189	-2.288742999	-1.670209358	-2.204377082	-2.194920442	-1.483612062	-2.412224667	-2.496951464	-2.509578312	-2.475751082	-1.695507284	-1.691231522	-2.712375363	-2.169116388	-2.749917544	-2.745890343	-1.425646128	-2.739781179	-2.181199547	-1.843670721	-2.757610425	-2.098208117	-2.553073772	-1.344029322	-1.393649165	-3.015547182	-2.959934098	-2.52519395	-2.312086791	-2.130458482	-2.439774993	-0.7455057895	-2.621951479	-3.13573233	-1.884351038	-2.206979268	-3.056262852	-1.810249368	-2.50311619	-0.7939196636	-2.334357894	-1.362553077	-1.735009335	-2.526404115	-2.075817587	-0.8646302131	-2.437024518	-2.285210748	-1.937317523	-1.803770108	-1.410220179	-1.40536404	-1.73401337	-2.302275846	-1.719043444	-1.350417105	-2.026508176	-1.906283706	-0.8595002642	-1.507735918	-2.98488978	-1.938619138	-1.075248383	-2.060758152	-2.49054914	-1.993406317	-2.741731204	-2.138751631	-2.367181423	-2.162854024	-3.549857294	-1.222940964	-2.650372416	-1.046009773	-2.089971515	-2.399284672	-1.792083993	-2.612489076	-2.728116378	-2.566650402	-2.732843351	-2.28241667	-3.266228904	-2.080091399	-1.819588769	-3.233932565	-1.049618871	-2.063374445	-3.610246939	-3.507245696	-2.475821504	-1.275750757	-2.24287579	-1.284569221	-2.052245557	-3.236560972	-2.951416666	-2.911960903	-1.818185737	-2.233787857	-2.495319081	-2.147622954	-0.8917426515	-2.373847297	-2.070700222	-2.087558986	-2.54602898	-1.429376049	-2.169489945	-1.511518275	-2.362577554	-3.050730135	-2.604518762	-2.559146672	-2.953324311	-3.454026062	-2.420011879	-1.254430362	-2.874812457	-2.217512143	-1.247584214	-2.914884002	-1.775307079	-0.8997800449	-2.269168898	-2.112587347	-2.770487967	-2.675689474	-2.476977249	-2.614639474	-1.579657098	-2.70807824	-1.628391499	-2.043980227	-1.022095919	-1.354311854	-1.787519495	-3.072696991	-2.366546527	-3.478157172	-2.642334953	-2.443535537	-3.331428637	-2.43710416	-1.754968171	-2.8028449	-1.484798477	-0.8246388753	-0.2523092971	-1.39671365	-2.571951591	-2.622636511	-1.525717712	-1.688839893	-2.634542894	-1.136311947	-2.704155667	-2.784944668	-1.688802841	-0.5361264104	-2.593675978	-1.562358094	-2.355900568	-1.169007781	-1.765291392	-1.849126066	-2.205913496	-2.078847577	-1.328053287	-2.841769047	-1.911488964	-2.674640957	-2.719262372	-1.282880211	-1.276378031	-1.598517429	-1.285401632	-1.44397784	-1.351545021	-0.8748350944	-3.270272311	-1.068107112	-1.056169475	-1.536509	-2.575977831	-2.162976489	-2.322849097	-2.397882339	-2.650420672	-1.955670529	-2.479235428	-1.56698167	-2.654407809	-3.079592088	-2.36972189	-1.489764357	-2.26746233	-2.099711504	-1.219964056	-1.328587967	-2.593008173	-2.806690549	-1.843763729	-2.176105068	-2.868915829	-1.677276023	-2.04461633	-2.523388765	-2.810473193	-0.7519091734	-2.117254978	-2.55643894	-2.453436447	-2.079973308	-2.436412464	-2.649376896	-1.690255339	-2.753341571	-0.9618830912	-1.570584064	-2.361460184	-2.389820789	-2.181267943	-2.149736058	-2.529140316	-0.9155397156	-0.7614686822	-2.411878156	-3.448552099	-1.377592687	-2.383153237	-2.036081609	-2.152249224	-2.413262022	-2.509582036	-2.058263876	-1.853674512	-2.305000839	-2.2820276	-1.293497804	0.1509483162	-2.487409018	-2.219560066	-1.443884565	-1.990166349	-1.786046735	-0.6712012869	-2.938916279	-1.840297725	-2.756738271	-1.943352802	-1.754179616	-1.654040758	-2.85548549	-0.223131679	-2.53941808	-2.489910596	-1.445337348	-3.045587082	-1.493353405	-2.351582359	-3.239187575	-2.942465089	-2.022407796	-1.451855893	-3.453382507	-2.361280012	-0.8437407111	-1.808885303	-2.230616021	-1.959765414	-1.908915057	-2.39236467	-1.767530762	-1.755371533	-2.995337363	-1.659787586	-2.273046886	-2.166561131	-3.127661509	-1.897122949	-1.658582582	-2.053854634	-2.524084515	-1.795433004	-2.745146759	-2.057631463	-1.738736622	-2.640187557	-2.257470945	-2.076797185	-2.046714103	-2.497859312	-2.861494669	-1.523643898	-2.233497361	-1.231811086	-0.8082019799	-1.650799197	-2.212536089	-2.693049117	-2.19541219	-1.783827382	-2.182366747	-2.687148578	-2.207812618	-1.345725125	-3.017882481	-2.210352328	-1.871409707	-2.646971497	-2.264861792	-1.386455341	-1.782358724	-2.225557991	-3.847570392	-2.871617047	-1.933037152	-2.106379268	-2.54991742	-2.083331335	-2.222195521	-2.505078138	-1.412868439	-2.02850653	-1.841329399	-2.778828702	-1.914893493	-0.8341526402	-0.8924986062	-1.654696582	-1.654864809	-1.868256441	-2.036916542	-3.007381965	-2.259032602	-1.341472366	-2.576261943	-2.27796308	-1.688427778	-3.272446639	-1.128449728	-1.005254666	-1.747147114	-2.420814453	-2.198321565	-1.906851186	-1.15543425	-1.032390734	-2.712396036	-2.9048862	-2.275764381	-1.562176714	-0.5451879885	-2.861514424	-2.464742175	-2.088523563	-2.15881738	-1.468283179	-2.389930981	-1.723156442	-1.829877819	-1.829225963	-1.552231815	-2.826090017	-1.645144669	-1.875835853	-2.952471869	-2.4105455	-1.722191456	-0.9787609628	-2.38293605	-1.930519932	-1.963708484	-1.571569236	-2.400364099	-2.358758291	-2.236212439	-1.945606636	-2.152365488	-1.362789534	-1.432508112	-1.090126405	-2.305358714	-1.689995115	-1.262401481	-1.665658044	-2.915130274	-0.8225701459	-1.758272931	-1.819489179	-1.756214635	-1.241656255	-2.033506793	-0.7036704614	-1.19534478	-1.221999634	-1.488131135	-0.9258856701	-2.429848683	-3.105915015	-1.671041765	-1.224627092	-2.961678941	-2.28875202	-1.572579077	-2.32689566	-1.826416113	-1.770150588	-3.400354848	-2.427131037
0.15	-1.72686195	-2.386414158	-1.819252725	-1.765308768	-1.908078155	-1.63254404	-1.664316457	-1.381157022	-2.967179804	-2.400488589	-1.634127857	-1.405672385	-1.5877944	-1.949295378	-1.759369074	-2.215775673	-0.9603213662	-1.513052013	-1.901435558	-2.271601874	-2.582707191	-2.910014869	-2.464830946	-3.282212087	-0.4689388669	-0.863768264	-1.690625032	-2.117266348	-1.154681855	-1.847907102	-2.315404892	-2.436684605	-1.929657829	-2.30906296	-2.830235228	-3.140291418	-2.694859434	-2.419362223	-2.001309901	-2.687573058	-2.570387787	-1.603096412	-1.138728763	-2.033011614	-1.372373207	-2.423380412	-0.2604799726	-1.500786861	-3.085237635	-0.4103054093	-2.392519951	-1.647713557	-2.171026267	-2.619394569	-1.692748513	-1.88685767	-1.985378114	-1.199565405	-1.522437722	-1.716852538	-2.100784605	-0.3793609845	-2.821807909	-2.099780978	-1.955143585	-1.668577939	-2.90433129	-1.900671601	-0.4035299489	-0.7447936983	-2.03823869	-1.805846396	-0.7585803565	-2.381063865	-1.801407387	-2.535375662	-2.822387104	-1.488014654	-3.023922677	-1.995341923	-1.898155765	-2.411592137	-2.134918672	-2.316395516	-1.798221104	-0.6209662167	-1.917003215	-2.196323886	-1.786680791	-1.648173511	-1.533005349	-3.531847669	-2.208888087	-1.502245331	-1.760005641	-1.77043672	-1.704166682	-3.106626797	-1.788518871	-1.946230097	-1.315996385	-0.8773284923	-3.513197343	-2.460219915	-2.39879562	-1.105000534	-1.509235277	-2.001977927	-2.231705604	-2.630002821	-2.256627832	-2.652387585	-3.059126404	-1.177692872	-0.991736913	-2.311184896	-2.165202658	-2.239849224	-2.578054296	-2.060084823	-2.334783395	-2.156076898	-1.276054294	-2.439566819	-2.102875919	-2.394417893	-2.16715316	-0.03418425293	-2.175115207	-1.524446333	-1.960579097	-1.954051583	-2.438207624	-2.590092624	-0.9192162574	-1.33181282	-1.97476081	-0.8988705366	-0.9328264841	-2.165599884	-0.4719045336	-2.094961778	-2.093037206	-1.514258207	-1.310756714	-2.324694181	-2.22713292	-2.144038043	-1.545053832	-1.718227763	-1.192812446	-2.123299529	-2.519736874	-3.794883348	-2.018687698	-1.50436877	-2.914496831	-2.596918888	-2.209206382	-2.01278642	-1.785494979	-1.748655443	-3.061847172	-2.245590651	-2.212472381	-1.482051462	-2.438275079	-1.059352576	-2.003964791	-2.595354306	-2.779724741	-1.00336902	-1.805175341	-1.270898733	-1.719476684	-1.819833738	-2.532735837	-1.46211581	-1.878310349	-1.761843258	-1.675596174	-1.618748168	-0.7342075969	-2.800584105	-1.169695783	-1.120341404	-2.171946942	-2.734152173	-2.121749777	-3.312615246	-0.8010921552	-0.5059046355	-2.580167419	-2.556565068	-3.447744743	-1.381044834	-2.772448644	-2.968363647	-2.998479157	-0.7415260788	-2.026040651	-2.172701918	-2.889895356	-2.626762694	-2.044111045	-1.610530884	-1.870468312	-2.080921134	-1.791662423	-2.218002194	-2.277797385	-2.522970317	-2.51757279	-1.488396862	-2.101609386	-2.225815819	-1.152121591	-2.57050246	-2.704855438	-2.844447271	-1.829638636	-2.173921723	-1.911570135	-3.436310008	-1.793139174	-2.568216771	-2.022267164	-1.434599854	-2.304378818	-2.148321796	-0.2462471063	-2.172217247	-0.8571487997	-1.905735438	-1.963690842	-2.419029261	-1.06732544	-1.38925757	-3.166266666	-1.212596084	-0.990914139	-1.53579169	-2.813137253	-2.358912203	-2.351052039	-2.258247972	-2.370292387	-1.323709247	-1.992428897	-2.573986703	-0.5639303212	-2.926332302	-1.520908944	-2.655283183	-2.652060162	-1.789793188	-2.467130618	-1.060944722	-2.468543751	-2.4908964	-1.52352788	-1.573892188	-1.605968661	-2.621610186	-2.625527002	-2.400634674	-3.019557779	-1.735788386	-0.9354656128	-1.683059791	-2.172446706	-3.347912651	-3.502561772	-2.220535819	-1.572956625	-2.811460314	-2.269722626	-2.740480769	-1.582463401	-2.563597355	-2.81693313	-1.617394183	-1.324282525	-2.153045907	-1.76488527	-2.405883152	-1.802833481	-1.298892572	-2.16703332	-0.8816186521	-1.533150886	-1.662893567	-2.682026654	-2.196938173	-1.844709784	-1.985270275	-1.575823339	-2.644079371	-1.946883037	-0.6813947855	-1.660791346	-1.437327004	-3.459484589	-2.543657915	-1.747542822	-1.947297988	-1.208850357	-1.4899414	-1.934967823	-0.8825623866	-1.472446968	-1.499949603	-2.375605101	-1.764100432	-1.863530614	-0.3367559442	-2.105863795	-1.204034476	-1.757565079	-1.815353724	-2.592211573	-1.137374367	-1.650897704	-1.758950506	-1.212428163	-0.9640042842	-2.626863114	-1.5960421	-1.777704345	-2.043629173	-3.854607281	-2.257194573	-2.747470246	-3.13724552	-2.34889135	-2.033729784	-2.171092854	-2.691311747	-2.234060926	-3.067674378	-1.486785927	-3.681609523	-2.411641387	-2.470023691	-2.348643466	-2.40026372	-2.006571361	-2.290002955	-2.366883285	-2.454334666	-2.030982064	-1.770113032	-1.895819101	-1.726591665	-1.529975201	-3.048075969	-2.571229792	-1.86373227	-1.520680405	-1.11263925	-1.619737824	-1.971606984	-2.406747608	-0.8076005603	-1.520452482	-1.469090596	-2.003228019	-1.912563243	-2.174112	-2.607563389	-2.731731484	-1.868014507	-1.718725812	-1.182080887	-1.166438965	-1.82338962	-2.562957719	-0.8873899138	-1.937603124	-1.2781844	-2.219697408	-2.04262894	-0.8371748939	-2.467846462	-2.706707713	-1.790524068	-1.870661002	-1.611286753	-1.567960151	-4.559724696	-2.480769689	-1.35483457	-2.597526098	-1.928276519	-2.480745175	-1.286221924	-1.597476858	-1.529485864	-1.789601714	-1.016283931	-1.617702121	-2.293526996	-2.126854452	-2.541842928	-1.23784508	-1.991549354	-0.8890306228	-2.107955656	-2.130589325	-1.120107824	-1.569212086	-1.640557857	-0.9307974145	-3.064588685	-1.060587962	-0.5047213833	-3.074928114	-2.441242352	-2.76929889	-1.565008446	-1.134204593	-2.478271045	-2.657733567	-2.96671848	-1.709218547	-3.101703619	-1.789848782	-1.454138214	-1.620262951	-1.341366508	-0.1678323399	-1.055536606	-2.805693285	-2.311074346	-2.320271684	-2.831088998	-2.176306329	-1.46166006	-1.635712571	-1.965268623	-2.684395535	-2.6452119	-2.855253632	-2.722548309	-3.780427547	-1.430358871	-1.41887575	-1.425227375	-0.009406756681	-2.267921583	-0.9315751598	-2.043761965	-2.316178473	-1.8123802	-2.563493551	-3.052287645	-1.506472516	-1.829624474	-1.580773111	-1.222115466	-2.10988252	-3.913337301	-0.9878851624	-2.546209116	-3.374757374	-1.714291976	-2.87549939	-1.212140615	-3.101011078	-1.07939769	-2.742568614	-2.522901613	-1.958324376	-0.7866888613	-2.176740007	-1.657777526	-0.9501555473	-1.525959783	-2.897587367	-2.017871295	-1.491986845	-2.825735306	-3.494883054	-3.232154637	-2.790318098	-1.76875617	-1.653687773	-1.598976313	-1.551324814	-1.752808176	-1.891332288	-1.033876062	-1.850297951	-2.641490494	-1.491419831	-1.778303217	-1.427405668	-2.266929992	-1.337950894	-0.2305078384	-1.574313173	-2.395607142	-2.616675349	-2.665191124	-0.9869610224	-2.85771165	-2.94792453	-1.939531169	-2.367213076	-2.764152974	-1.130004883	-1.145027618	-2.255763642	-2.189883037	-2.524854255	-2.961639958	-1.267600114	-2.211267104	-1.63725962	-2.426078606	-1.450673896	-1.182007592	-1.198200961	-0.5739859168	-1.944929428	-2.643226634	-3.657215376	-1.138495076	-2.349883394	-1.366175844	-1.954470812	-1.30878503	-1.591644933	-2.699227351	-1.638891841	-2.928113578	-1.843813947	-1.267101505	-2.137404128	-2.186078937	-0.941910181	-1.652179994	-2.265035896	-2.305285238	-2.107256854	-0.5319664611	-1.056191743	-2.515018906	-0.5232073774	-1.722663648	-2.81532159	-1.336788259	-1.386709326	-2.292929653	-1.725275867	-3.002223581	-2.468776059	-2.786772927	-2.331482027	-1.696975796	-1.695188386	-1.784655137	-2.214049779	-2.190412597	-2.26885308	-2.315230603	-2.552359231	-1.320361024	-2.437326452	-2.123383252	-3.151774618	-2.052184207	-1.183943593	-2.446756481	-1.656463013	-3.034601788	-1.970146069	-1.767375799	-1.915142414	-2.143647272	-1.090563533	-1.86666579	-1.612499658	-0.9882396968	-2.498604101	-1.107267988	-2.188812856	-1.140995561	-1.092991023	-1.503781826	-2.654009809	-1.971130747	-1.999962263	-2.344364742	-1.59837668	-1.948499101	-2.429964889	-1.557763541	-2.268772946	-2.532921681	-1.519981606	-2.053876456	-2.037826403	-1.10307259	-1.172589514	-2.807634476	-1.548585927	-2.558915463	-3.552216386	-1.548824976	-2.148158966	-3.105101146	-2.061656657	-2.286322338	-1.481510691	-1.940134102	-1.469066866	-1.95100346	-1.725753922	-0.9681218074	-2.662024917	-0.6889296011	-1.974804552	-2.538712059	-1.65568142	-2.707992656	-1.888205854	-2.244298783	-2.067165851	-2.353022239	-1.562646888	-1.319222037	-1.506228266	-1.681736013	-1.171201805	-0.7586936773	-2.229174886	-0.9025440966	-2.84170949	-0.9888825962	-2.096526872	-0.9342328669	-2.485571694	-1.546585652	-1.943333886	-2.603888422	-1.872061627	-2.64643252	-1.472697872	-2.547627914	-2.995175151	-1.939374941	-3.739632335	-0.8421849087	-2.364336819	-1.911564405	-1.782211578	-1.930793582	-3.827514097	-3.292324009	-0.7887764947	-2.266157552	-2.36887316	-0.906636798	-1.99097955	-1.989011496	-1.908380757	-1.912560063	-2.203330439	-1.153790274	-2.151408437	-2.206904766	-0.09057732563	-2.398913622	-2.390929525	-1.30460299	-2.54687737	-1.693134944	-1.220438431	-1.9225763	-2.029796639	-1.691139515	-0.631608442	-1.656348818	-1.684127679	-1.504577057	-2.083149659	-1.562478349	-2.699683274	-2.108916996	-1.223135473	-2.542370709	-1.78224172	-1.552195154	-0.8309114632	-1.842819237	-2.452808439	-1.549968705	-3.091626813	-1.979653821	-2.763977741	-2.061464464	-2.842231974	-2.989121554	-2.070408308	-2.736076427	-2.100618811	-1.335496194	-2.424175594	-1.133303854	-2.839054425	-4.084605486	-2.166770817	-1.462451867	-2.572913329	-0.2840134776	-2.369395662	-2.470645812	-3.345345504	-1.909490323	-1.111584987	-0.4231335638	-2.870318131	-2.162016675	-1.206682185	-2.286519738	-2.787436568	-1.033601937	-1.656479515	-1.819694515	-1.436904709	-0.02737480198	-3.080473954	-2.760338467	-1.481381105	-2.65474241	-1.914357754	-1.999427866	-2.018232626	-1.759435289	-1.71763105	-2.757586852	-1.304729118	-0.5013883518	-1.999943092	-1.233629942	-0.9868896344	-1.071174174	-1.195998231	-2.538551334	-2.3835589	-3.184267856	-2.138850878	-2.066659072	-1.131729248	-2.686358412	-1.261724721	-1.617947154	-3.3456084	-1.058972855	-2.464808159	-1.360057946	-2.165494638	-2.764345407	-1.761969951	-2.263134075	-1.847352394	-1.063251033	-2.217304358	-2.180108721	-2.099526108	-3.172560152	-2.392084143	-3.337985428	-2.623294099	-2.152976125	-2.287631029	-2.336605784	-2.046476268	-2.379727939	-1.36560575	-2.16624766	-2.194661085	-1.391878223	-2.359621193	-2.187518337	-2.077097545	-1.140456212	-0.7936912263	-1.531546871	-1.881454724	-2.581226744	-1.350333371	-1.823468877	-0.4820746262	-2.118201537	-0.8380012823	-2.180620621	-2.608418491	-2.959756282	-1.865330419	-1.971504241	-2.164928898	-1.40793403	-1.959795964	-1.76918417	-1.860757631	-1.587642251	-2.641924501	-1.81737371	-3.09074716	-0.4949156458	-1.38101037	-2.834307916	-2.484297157	-0.8836576256	-1.579300817	-2.373567852	-1.759794861	-2.146342859	-1.731130813	-1.714071589	-3.677970604	-2.973872399	-2.72983659	-2.297530521	-1.575579658	-2.106893629	-1.650964844	-3.262677858	-3.482166991	-1.751826242	-2.065865947	-1.430139969	-3.662485412	-2.46646825	-2.16313656	-2.615206814	-1.444481174	-1.883626261	-1.743487719	-1.986469805	-2.104015552	-2.186946565	-2.203388705	-1.361575724	-2.072676927	-2.973901034	-0.4576077862	-2.706505626	-1.59663891	-1.655245534	-2.34772623	-1.272940118	-0.7247019952	-2.214800886	-2.765879785	-1.688965244	-1.441357792	-2.504421232	-1.717364182	-2.722117621	-2.161203395	-2.894357952	-1.679488684	-1.349384046	-1.961273271	-2.355711986	-2.030785604	-1.890256314	-2.85112558	-1.87601399	-1.929324454	-2.649480304	-1.787367688	-2.258453099	-3.177663157	-1.673069533	-2.312654311	-3.31335513	-2.605526767	-1.580012784	-1.971913642	-1.609893376	-2.958861709	-2.223807316	-0.9467366973	-2.441618239	-1.525940175	-2.555254316	-2.538503204	-0.8201974554	-2.074033848	-1.588778623	-2.462156641	-1.903644072	-2.334312047	-2.724743741	-1.412707932	-1.470910145	-2.281468907	-0.8779341503	-2.711146707	0.4938875095	-0.8739402956	-1.614724412	-2.664599575	-1.746746588	-2.165862325	-2.666967087	-1.259397987	0.2525492158	-2.713541428	-1.938558768	-2.077554255	-2.805332814	-1.510871538	-1.332281826	-1.979817012	-0.6952403473	-1.403616231	-1.661690077	-2.209489116	-1.845931367	-2.009817133	-1.910457118	-2.459302739	-1.894362603	-0.7718510082	-2.259091315	-2.339243795	-3.95603525	-3.049160956	-3.057191228	-0.8698130179	-1.329490907	-1.491811163	-2.289496377	-2.129431055	-0.5399513465	-2.230108972	-2.310605417	-2.518098367	-0.7619359966	-2.639717799	-2.433990705	-2.382515931	-2.662952191	-2.201437315	-2.504722737	-0.1087226595	-1.400570179	-2.28001575	-2.070095598	-2.243659479	-2.106410112	-2.539428633	-1.430185848	-2.310789231	-2.922264267	-2.326025882	-1.204613767	-2.367043175	-1.868513736	-2.707531215	-2.647937328	-1.991354072	-2.671076295	-2.235351408	-2.112260519	-1.900635949	-2.454780791	-2.586943309	-1.382141485	-2.836949355	-0.6636956598	-0.1633570627	-1.702634235	-0.7475542955	-2.281436528	-3.292722475	-1.692136848	-2.487266403	-2.310503738	-2.173771299	-3.760122693	-1.926016385	-2.238332879	-0.1142340436	-1.564975332	-1.80843489	-2.090465491	-1.153756198	-2.820790855	-2.418229663	-1.689782883	-2.524145138	-2.43399679	-1.867022991	-2.293258119	-0.9225431226	-1.037540844	-2.196794463	-1.520692291	-2.492948105	-1.107027716	-2.456487982	-0.2859537671	-2.308789078	-2.577907568	-1.516407447	-1.862230344	-1.600046306	-1.9545708	-2.715785919	-3.61224272	-2.886393622	-1.627629207	-1.794781798	-2.703768343	-0.8731293732	-3.153372535	-1.310742728	-0.6107313146	-2.684733079	-2.537207228	-1.885557854	-2.361263242	-0.6372968373	-3.00020268	-1.662754124	-1.462920849	-1.278020813	-3.296765882	-1.452539513	-1.047543943	-1.607201604	-1.776825045	-2.687573464	-2.145446497	-1.59262368	-1.648911392	-1.687463551	-1.673433232	-2.752679923	-1.745520548	-1.897220756	-2.386488892	-2.37650122	-2.310996787	-1.083162936	-1.927265685	-2.994289043	-1.696268059	-1.978287446	-2.032428131	-1.385117076	-1.567036572	-0.9474503519	-2.744309481	-2.9971263	-2.279297697	-2.063744919	-2.426097823	-2.14552344	-1.575515275	-1.241987836	-2.043938302	-3.213728699	-1.504978362	-1.017062745	-1.789566601	-1.88948082	-2.772682684	-1.529014258	-2.453001197	-2.926049453	-2.071678913	-3.80319426	-2.791687782	-1.126825056	-1.173718225	-0.9159545774	-2.779778269	-1.33972625	-1.947402482	-1.85568498	-1.352912978	-2.442667535	-1.754879911	-1.223518588	-0.6482409071	-3.057840196	-1.371172167	-1.679741527	-2.11452533	-2.661711686	-1.630209383	-1.03617368	-0.7939608698	-1.358954466	-1.398661455	-2.423135711	-2.343548068	-1.762152015	-1.175404329	-3.175977383	-2.780335405	-2.522935372	-1.681594969	-0.4921374086	-1.803441521	-1.925818145	-2.762755752	-2.863265368	-2.631774692	-2.704263299	-1.304218818	-2.842131826	-1.446762404	-1.892344614	-3.156171894	-1.565589416	-2.667304405	-2.351351111	-1.305236168	-1.594663661	-2.388248453	-1.531171748	-1.860162286	-1.602471692	-1.34047843	-0.7700738133	-2.15546016	-1.213736223	-2.1513675	-1.416184288	-2.733743809	-1.396147695	-2.273582131	-2.536169138	-0.8951512321	-1.838487025	-0.5499481584	-1.817719659	-3.357322011	-1.284582523	-1.648866552	-2.079822226	-2.778621435	-1.085226628	-3.452641881	-1.131332825	-2.622437154	-2.057209935	-1.186461279	-2.045691029	-3.181093667	-1.767507561	-2.112588413	-2.895430192	-1.659424049	-2.145762739	-1.409910872	-2.839384353	-2.409001507	-1.358870862	-2.582749393	-2.219375327	-2.093876411	-1.608074591	-2.081801791	-3.245275253	-1.728951658	-1.194712264	-1.736269904	-1.090930434	-3.9805343	-2.308722638	-2.447346273	-1.805010629	-1.967485025	-1.22219023	-1.803818068	-2.025487362	-2.815056309	-1.401178217	-2.909866541	-2.122778049	-0.42039702	-1.006857487	-2.030631461	-2.018936275	-2.052646123	-2.57294043	-2.856186609	-2.377650434	-2.85983389	-1.136434381	-2.338099255	-1.469727221	-2.12355727	-1.348829277	-2.648883859	-1.722460463	-1.851391342	-3.510523177	-2.34749529	-2.006074038	-1.902272326	-1.29093583	-1.910418767	-1.908940494	-3.027865061	-2.203507872	-3.864267158	-2.51215967	-3.31182935	-1.491314424	-3.175560288	-2.73002507	-1.075361675	-2.776622727	-1.86780852	-1.889170368	-2.038954833	-1.478744317	-1.669203864	-1.03589938	-2.272713567	-2.70168545	-1.3173673	-1.543608698	-2.307928525	-2.793057017	-2.114565298	-2.133431783	-2.283550593	-1.540394252	-1.967345956	-2.061854205	-1.726877522	-2.49698891	-1.084304992	-0.3274117272	-2.065052691	-2.104067771	-2.202163439	-2.48895268	-1.634580839	-2.126794061	-2.775420288	-2.242751314	-1.746246711	-2.549513695	-4.015442438	-2.407061819	-3.333911021	-2.210957428	-2.569998705	-2.275662072	-3.404425848	-2.564703586	-1.74695391	-1.307799845	-2.376960552	-1.275345102	-1.697871017	-1.205102847	-1.493639567	-2.06488852	-2.144690584	-2.640385818	-1.95899025	-1.890701446	-2.02460825	-1.9517743	-2.35049119	-2.083300082	-2.056381631	-0.599839271	-2.030419087	-4.17287606	-1.273783402	-1.1792115	-2.36804084	-1.96980234	-2.962079556	-2.754655239	-1.906049757	-0.6565256406	-1.319131471	-1.4552363	-0.9235586763	0.01469653559	-1.176890618	-0.5374830963	-1.471654683	-1.773873909	-1.980054038	-2.650841373	-2.236965254	-0.6975065444	-1.523996511	-1.599619495	-0.8504492269	-2.37338613	-1.491078681	-2.021545042	-3.962105191	-1.28089508	-3.029955031	-1.531628806	-2.17335283	-1.311973031	-1.672059844	-2.069050287	-0.4582021291	-1.711148204	-3.608151728	-1.742320722	-1.113805964	-2.232785646	-2.307038089	-2.930424586	-0.8520074994	-1.218262634	-2.31519938	-2.481483672	-1.213722832	-2.935047321	-2.848977413	-2.557336672	-2.1421149	-0.9200125297	-0.7179860599	-0.5874528616	-2.280137108	-1.932417257	-2.27591177	-2.387242859	-1.83577589	-2.598875705	-1.92826379	-2.33628549	-1.859257556	-3.346283844	-2.56180737	-1.838582165	-2.035850581	-2.588516491	-2.064075765	-2.560339567	-1.921667628	-2.869294791	-3.086575565	-2.653071721	-2.340269969	-3.105322617	-3.032999513	-3.174263895	-2.232210888	-1.781328214	-1.089718442	-1.441012127	-2.04514165	-1.698323959	-1.477601937	-1.457395651	-1.4992698	-1.819186511	-2.341328969	-2.294923878	-2.70330732	-0.7524528703	-3.383244747	-3.085980259	-2.053342579	-1.658708414	-2.521883846	-0.6321275307	-1.347918479	-1.268900733	-1.908616822	-1.71110425	-2.255829062	-1.749983198	-2.009843336	-1.6500592	-3.325689174	-0.8067986584	-3.856572515	-3.123911778	-1.536768166	-3.44960074	-1.725835306	-1.405856955	-0.499488886	-1.102142764	-3.268010093	-1.347559052	-2.525982105	-2.830823253	-3.75327669	-2.23323064	-2.740679537	-1.98501485	-1.758423568	-2.173845748	-1.358709701	-1.212302152	-0.4061258305	-2.086235629	-1.337293732	-3.292523586	-1.984998989	-2.085780813	-2.88674214	-2.837628118	-1.851673332	-2.366296798	-1.731199338	-3.599010366	-1.439429871	-2.829807706	-2.778217093	-1.02150956	-1.691257475	-2.131831623	-1.996310066	-1.305132572	-1.53705751	-0.8790464099	-2.593120146	-2.206031009	-1.935529463	-3.584544861	-2.479639121	-1.703613494	-2.661342815	-2.101367312	-1.525045258	-2.457950256	-2.913607938	-2.258448949	-1.839213779	-2.288329243	-3.610543124	-0.8029627209	-1.604183681	-3.225646273	-0.1992830239	-1.66830079	-0.7430307109	-2.771153136	-2.210024593	-3.139271037	-2.326827994	-1.973345007	-2.44773798	-1.65430035	-2.455065513	-2.981977764	-1.44859741	-1.561506924	-2.714656048	-1.946926362	-2.109330813	-0.8072267552	-1.495449853	-1.70608576	-1.94625803	-1.309195002	-2.66666626	-2.53763236	-1.484382455	-2.096090151	-0.6687092633	-2.386419034	-2.719770591	-1.82143931	-4.042800059	-1.63483506	-0.605540003	-2.590490859	-2.73160822	-1.181833439	-1.456600636	-3.161860799	-1.759314119	-2.378395929	-2.60614921	-1.829899867	-1.448335871	-2.323923405	-1.133730913	-1.030150821	-1.604937372	-2.162140531	-2.70892007	-2.381765741	-1.853497226	-0.92458365	-0.7323237825	-1.55623967	-2.954997929	-2.76137451	-2.370870527	-1.695795016	-2.306491795	-2.030979165	-2.151304418	-2.924939975	-2.477646218	-1.774730907	-2.518291152	-0.7673255106	-2.143551353	-2.397796045	-2.14759427	-0.8570877209	-3.266337704	-1.45588343	-1.851301469	-1.253058611	-1.07451927	-1.764433793	-2.277405087	-1.222844411	-1.999050365	-1.570346835	-1.531076237	-1.130213457	-0.4587268817	-0.7437529104	-2.442905241	-2.692576876	-2.346473039	-0.8343519057	-0.8789035659	-2.645402282	-1.51247206	-1.147249835	-3.027895172	-1.880804051	-1.561013882	-2.995943664	-2.565545183	-3.201157074	-1.975206973	-1.83037887	-1.808045044	-1.101402167	-0.9460117635	-1.375378976	-1.847308277	-3.126773358	-1.156652003	-2.833808725	-2.753808579	-1.939656966	-2.221778839	-1.194743177	-1.857727462	-2.836767925	-2.521371539	-0.6401072303	-1.428218285	-3.635887437	-2.384206842	-1.664173616	-1.47814774	-2.147020036	-1.306997123	-0.5435950365	-1.33168266	-3.120578797	-1.838756314	-2.590691379	-3.283901073	-2.414292084	-0.7606318235	-1.732544109	-2.957301832	-1.199097368	-2.632211165	-1.864927449	-3.394494311	-1.265397047	-2.502495013	-1.453410597	-1.938456196	-1.747670942	-2.306721919	-1.454065308	-2.740903464	-2.596968985	-3.5806725	-2.726293138	-1.05647815	-0.657896937	-2.438594268	-2.246453023	-1.848070946	-1.699031813	-2.625070106	-1.689745166	-2.641812775	-1.135350334	-0.8145503027	-1.390158682	-3.162531547	-2.768911618	-0.874789475	-1.952451286	-1.958486416	-3.315616546	-1.355700651	-1.862382428	-0.898632879	-2.405809887	-3.130274327	-3.041383237	-1.618069193	-2.102060271	-2.529387383	-2.636688333	-2.32279758	-1.324733439	-4.522459236	-2.126106555	-1.414995474	-3.352908338	-1.580940053	-1.627801625	-2.570488222	-1.987068964	-1.203433874	-2.490722441	-2.494281666	-1.576597327	-1.393262316	-1.151364487	-1.436300074	-1.803386928	-0.7780963998	-2.469050043	-3.345394528	-2.924047073	-2.517623094	-0.6046690661	-2.804327789	-1.962997541	-2.991879334	-2.464358564	-1.606077903	-1.950583691	-3.575807154	-1.165720846	-3.219272767	-1.396709564	-1.634999673	-0.801504223	-2.168962693	-2.287530577	-1.412656439	-1.842207687	-1.031329174	-1.366942717	-1.334971608	-3.235742484	-2.289216357	-0.9164538861	-2.832495023	-1.85599002	-1.84833526	-1.586011865	-1.112912548	-2.073776025	-2.278438792	-3.544845853	-2.327024481	-1.418648971	-1.539009474	-1.033868578	-0.8240424686	-2.589853646	-1.430781504	-2.625025286	-2.322446042	-3.408691832	-2.695420231	-2.198637008	-1.205759021	-2.863614263	-1.121216345	-0.5847454931	-3.057952902	-2.511685976	-2.420094793	-1.410290296	-2.078707721	-2.140805404	-2.144645874	-2.988474004	-1.245495951	-2.575782847	-2.547122272	-1.956363974	-1.271707708	-1.746459864	-1.240122081	-0.9025182012	-1.237635365	-1.018286593	-1.692463984	-2.324382504	-1.080242212	-2.805225167	-2.625071211	-2.061668417	-1.375618724	-1.207481155	-1.228443367	-1.174404977	-1.410296202	-1.711856061	-3.135217212	-1.62097142	-2.060632201	-1.706408014	-3.003887964	-2.731734749	-2.498293864	-1.811666844	-1.404729191	-2.803773286	-2.933104943	-2.686071616	-1.766814778	-2.66581001	-2.28785171	-3.455422078	-2.413490144	-2.023105735	-2.594419189	-2.673929431	-2.68128945	-1.280811856	-2.809854737	-3.459736876	-1.523994641	-0.8561108071	-2.206751465	-1.935694175	-3.404453124	-1.110036577	-2.911233323	-2.169456214	-1.014481368	-2.471806204	-4.000758006	-1.537172973	-1.686274115	-2.256907238	-1.379542658	-2.557031073	-1.784212235	-2.689673967	-1.933734979	-1.342461825	-2.335974461	-1.378772386	-1.559639992	-2.150809747	-1.702282977	-1.950198625	-1.882792716	-1.659092807	-2.674468873	0.4322769678	-1.771887668	-0.1525554678	-1.872736378	-2.540293892	-1.544875453	-2.838935364	-2.305400025	-0.4577383111	-2.78866665	-1.622147192	-2.225673316	-1.404326502	-1.421020266	-1.589015301	-1.6220115	-1.131963501	-2.583067612	-3.052395245	-1.714084138	-3.034797986	-2.216080445	-2.307000035	-1.667676402	-1.598842965	-2.200717497	-1.289232367	-1.357333733	-2.209134347	-1.42626355	-2.481536343	-2.239870297	-1.697345303	-1.830016072	-1.239484069	-1.874766461	-2.378219456	-1.578483137	-2.072003214	-1.860582898	-1.744697086	-2.450769317	-2.237190665	-1.581343007	-1.617072988	-2.802165823	-2.48309183	-2.305424789	-1.876570649	-2.697214397	-0.5300072555	-1.328237962	-1.550650577	-3.05003664	-2.491312987	-3.326665374	-1.185316404	-1.715118405	-2.081723451	-2.385483773	-2.007173317	-1.918046983	-2.47986067	-2.964011361	-0.560855484	-2.334600576	-3.351933335	-1.722314032	-1.515769272	-0.5411440221	-3.387674177	-1.210587641	-1.222281957	-2.555281886	-2.401387701	-2.018639547	-3.157300657	-2.383859018	-2.305602807	-0.7929489646	-1.487057554	-1.540901368	-0.9560739061	-1.020097239	-1.942848442	-0.9688045204	-2.914879277	-1.891794467	-1.897024113	-1.255139715	-3.099599501	-1.406107403	-1.912863053	-2.68192939	-3.616329003	-2.922201723	-1.625840993	-2.205918379	-2.693683367	-1.631443354	-2.591183961	-1.609065145	-2.336179735	-2.143518834	-1.532245466	-2.032866739	-0.8167604534	-2.153595966	-2.962487315	-1.742242416	-3.203942304	-1.893002204	-1.939659981	-2.233691494	-1.476130208	-1.138669497	-1.335587526	-2.530796493	-1.664251317	-1.510039126	-1.503681929	-2.894015895	-2.412382271	-2.894137225	-2.535105656	-2.169576492	-1.916512711	-2.076621315	-1.87434532	-2.834774905	-1.794800896	-1.95450471	-2.72948798	-1.3495896	-1.986010388	-3.017779976	-2.632913482	-3.429458686	-2.570199997	-2.244896454	-2.745973791	-1.920199855	-2.956700902	-2.796103273	-1.552838237	-0.8392431728	-1.944151689	-2.649661282	-1.200704375	-2.710983081	-2.02830587	-1.066515419	-2.286332351	-2.415344958	-1.828415568	-2.36200702	-2.404282766	-3.344109104	-1.01401358	-2.031407389	-1.670593734	-1.302734466	-2.287670338	-0.8932149942	-2.728159714	-1.292028395	-1.722128586	-2.281688509	-2.067105299	-1.858045497	-2.589417065	-2.368421564	-1.772393516	-2.223561019	-1.502738017	-2.684137881	-2.458695796	-1.65855704	-1.513560721	-1.911416323	-3.423070918	-1.334001998	-1.338158449	-1.79963274	-2.852310162	-2.841835985	-2.385633857	-2.247349741	-0.8496267338	-1.654315685	-1.663116836	-1.934294484	-2.503359072	-1.562573479	-3.124017452	-2.718333633	-1.966398904	-4.853862974	-1.510224035	-2.696896538	-1.851679252	-1.184335865	-1.916221791	-1.718759937	-1.728997605	-1.978441456	-3.577032802	-2.512024898	-2.060434531	-1.162643917	-1.565238725	-1.294247583	-2.534981229	-1.356187977	-2.042261648	-1.833061921	-2.956249509	-1.016958696	-1.077057547	-0.1945268945	0.133445205	-2.052840251	-1.856384094	-1.416743016	-2.385229249	-1.34418976	-0.3039726668	-2.877898465	-0.626713361	-2.160406303	-1.978126301	-2.417562616	-1.329901901	-2.557214247	-1.388669056	-2.235490388	-2.630849088	-1.894032442	-1.114234053	-2.453680871	-1.28855589	-1.966177224	-2.201022852	-1.780002038	-1.557149689	-2.217464174	-1.689957484	-1.77473427	-3.06452688	-1.554523855	-1.074255743	-2.668986464	-1.314489961	-1.907146667	-1.178366056	-1.082609465	-1.891794783	-1.112249352	-1.904470894	-1.176934213	-2.062613433	-1.545944259	-2.67923909	-1.307614505	-1.404429122	-1.805585156	-2.120858594	-1.654676493	-2.205898299	-3.06752207	-2.931262246	-1.955142641	-2.025744375	-1.71059147	-2.248579599	-2.01777062	-3.153897496	-3.007362179	-1.318117507	-1.323920564	-2.230183008	-1.948152431	-2.277759978	-2.26906914	-1.955206912	-3.467953973	-1.003474557	-2.946930049	-2.397107166	-2.492051171	-1.821995293	-2.593195303	-2.303940076	-0.8983959997	-1.432748782	-2.404433813	-2.220591165	-2.789810104	-2.003193082	-2.566191985	-1.253955515	-2.297580195	-2.336016541	-2.413802035	-2.7627141	-1.847105727	-2.49086897	-2.082146799	-1.567979458	-2.400860499	-1.60776997	-1.9771036	-2.617392388	-1.522285592	-2.157511368	-1.925157525	-2.636320039	-1.898849752	-1.629063754	-2.182578442	-1.983342263	-2.560181355	-1.352898004	-1.588303749	-1.888245715	-2.46106551	-0.7261866931	-0.7743151351	-2.031102989	-2.096012407	-2.130099667	-1.123814355	-2.029937383	-1.046665776	-0.5124802685	-1.555591753	-1.977191358	-2.923348952	-1.991097763	-1.937012861	-2.716781328	-1.961705572	-2.428635271	-2.111757994	-2.314512996	-0.9663263972	-2.090315	-3.134111215	-1.972011087	-1.887593497	-2.857358267	-1.945085958	-1.971891212	-3.424140969	-2.009840345	-1.737806087	-2.744300492	-1.8841159	-1.490367973	-2.195261248	-0.616665442	-1.592167949	-1.060766482	-2.426418447	-2.155993749	-1.896132671	-0.7794734866	-2.409698183	-0.7195655476	-2.083104235	-2.794643575	-2.019014201	-1.633539191	-2.482128029	-3.381351835	-2.764932563	-0.8341416175	-1.529508461	-3.246740544	-2.440723088	-2.030303903	-2.025224141	-1.789006326	-2.230510611	-1.689744617	-1.514869297	-2.595689695	-1.477803949	-1.856803733	-2.745922672	-1.785563805	-3.561769638	-1.908967939	-1.759307252	-2.106421848	-1.401165308	-1.481813915	-0.6902660609	-1.854566712	-3.172222875	-3.535115937	-2.041380529	-2.169856795	-1.269111376	-1.959494694	-2.19476922	-2.816181095	-1.323351086	-2.213856822	-2.046723676	-1.189563641	-1.917367667	-1.039651525	-2.052369313	-1.782319143	-1.891539643	-2.004168379	-0.9760702655	-2.895929937	-1.881553994	-2.024743681	-1.747220177	-2.637165932	-0.7010290074	-2.200011503	-2.155216896	-2.665608152	-1.216410821	-2.685996945	-2.005959959	-2.421714809	-2.192131622	-1.464106754	-1.148599516	-1.546637672	-2.419253619	-3.09487315	-0.4357266886	-1.847724181	-2.349002188	-1.85252329	-3.216625115	-1.36383584	-2.467129363	-2.488190302	-1.850628085	-1.735898353	-3.309004917	-3.282622457	-3.114197974	-1.470409201	-1.420714119	-2.324387198	-2.503446263	-1.069357224	-2.7051139	-2.35375486	-1.758239531	-2.843938764	-1.843696685	-1.972291929	-0.493885332	-1.508903626	-2.287255561	-2.284741091	-1.746538645	-2.173485245	-2.197940122	-1.843877818	-1.846403813	-3.29882405	-1.946434243	-1.365489012	-3.041337599	-2.887468927	-2.142452726	-3.519675391	-1.491368045	-0.6889788574	-0.6699314184	-2.34974192	-2.30879137	-1.968045035	-1.645872337	-2.456073249	-2.918671669	-2.229300349	-1.327204372	-2.743489414	-1.972706908	-1.247318559	-1.914218499	-2.535298084	-0.9913724366	-1.426991706	-0.04480035424	-2.8698159	-2.45442211	-1.106094296	-1.168781446	-2.530135374	-2.687055791	-1.146718757	-2.675882278	-2.737679211	-2.425938028	-2.627784902	-2.302228489	-1.855044389	-1.830325926	-2.521660187	-2.618080903	-2.862260719	-1.951607356	-2.647708275	-2.262724507	-0.6660656643	-1.712964458	-2.657627229	-2.102009765	-2.209751495	-2.135654046	-1.165856358	-2.866836218	-2.065204267	-3.0085318	-2.942895365	-2.269391679	-2.128744795	-1.916238249	-1.737726978	-1.990098692	-1.530552969	-0.4218357173	-1.206524278	-0.9281470443	-1.44222456	-1.356673402	-2.441410836	-1.224549083	-1.501894664	-1.358600436	-2.021099603	-1.831756673	-1.145147506	-2.283588285	-1.743598785	-1.725130037	-2.192545126	-2.146147517	-1.848790306	-1.789281688	-2.609477192	-1.966971993	-2.011600992	-2.039388857	-1.1512814	-1.887190711	-2.262584163	-1.60616703	-2.245927185	-0.7622489727	-2.084329659	-1.932274604	-2.668016298	-2.367193743	-0.6703989423	-2.138368693	-2.073490337	-2.441651929	-0.468163824	-3.820266969	-2.878646336	-1.734570506	-1.453023413	-2.704990212	-3.182288702	-1.01034199	-3.552985998	-0.5247481751	-1.148538356	-1.775372045	-1.412928183	-0.8534749155	-3.0739989	-1.509076619	-1.940382034	-2.374236921	-2.321875258	-2.91332979	-1.763558404	-1.330926664	-1.641068828	-1.950098957	-1.664722617	-2.677211415	-1.045475131	-1.0588098	-1.788130663	-1.27183684	-1.39100059	-2.287940151	-0.9721254672	-2.585684614	-1.979659037	-1.410658746	-1.798542312	-2.617554886	-1.134524168	-2.22572664	-2.615467524	-2.535448611	-1.086733186	-2.782346616	-2.585106829	-1.520402273	-0.963022694	-1.924606357	-2.271916943	-2.797834882	-2.307832732	-2.525463186	-1.353715216	-1.725134942	-1.896085848	-1.437141497	-2.394987608	-2.265541729	-1.058444438	-3.083702598	-3.069855521	-3.124891018	-2.676052308	-2.220235134	-3.132783907	-2.350721139	-2.003838215	-2.108914801	-1.763525504	-0.9790725034	-2.513995065	-1.123650708	-1.279427921	-2.555572783	-1.926612577	-1.455569132	-2.286776321	-1.924537189	-1.339613536	-0.4427562637	-1.696495448	-2.41924472	-2.914583679	-2.235212809	-2.027166832	-1.757611057	-2.949800489	-0.6788208202	-2.306897299	-1.357423481	-2.297057511	-1.258014421	-2.643694854	-1.124853871	-2.902917525	-1.06460321	-2.719371668	-2.874377313	-0.8170190069	-1.08265966	-1.607693027	-1.578897271	-3.235237871	-1.640533041	-2.50903874	-1.621741045	-1.553608822	-1.549190056	-2.160591242	-0.8432702068	-1.716792573	-1.914837671	-2.961844921	-2.550025794	-3.154950623	-0.463027592	-1.312914019	-2.796314614	-1.503282057	-1.980008105	-2.490774779	-1.138370231	-2.813030232	-0.8238863007	-1.957426595	-2.469996282	-2.682013894	-2.784780719	-3.409971605	-0.3718661915	-1.986720415	-0.8588921305	-2.11954205	-1.523720016	-1.613881461	-2.827911332	-1.70234449	-2.45843271	-1.94443853	-1.007271464	-2.226527134	-1.374731132	-4.112373953	-2.087852998	-1.278412925	-1.955158719	-1.247681268	-1.95266375	-2.366268059	-1.222751346	-2.584926761	-2.632416832	-3.048093254	-0.6164121084	-1.624490663	-0.7718619153	-2.954119359	-1.092441809	-1.536673393	-1.925866048	-2.812928522	-1.604924361	-2.174584465	-1.688573921	-2.451255651	-3.42478701	-0.5350708697	-2.022780779	-0.8324728573	-1.542643569	-2.281436751	-1.893314412	-2.674217495	-1.622033164	-2.672123254	-1.782123364	-1.881905162	-3.004700065	-3.122689641	-1.803349346	-0.8979017477	-2.386954364	-1.913585291	-2.448625941	-0.4912183949	-3.02142321	-0.9629248405	-2.266343584	-3.072722231	-2.203858825	-1.041152325	-0.9537110733	-0.924103397	-1.321814992	-1.977738637	-2.230967382	-2.167041817	-1.99064699	-1.126434253	-1.482424624	-1.852768565	-3.046065113	-3.052752223	-0.7243633178	-1.798699168	-1.946069431	-0.6859324893	-2.444943548	-1.995950355	-2.630558308	-2.728141413	-2.65767816	-1.617794648	-2.292532758	-1.227188542	-2.334769772	-3.772192946	-2.799755032	-0.9905973439	-2.54498833	-1.221341836	-0.7993461659	-2.074154827	-0.2923174362	-1.622020143	-2.088146876	-1.608750456	-1.677435597	-1.64562927	-2.070915106	-2.243033492	-2.219985887	-0.7040208965	-1.486586307	-2.035818123	-2.877389547	-1.806188884	-2.636333685	-3.050502378	-1.830372112	-3.63443946	-2.7001642	-2.3245372	-1.892666696	-1.861451056	-2.889217765	-1.132077963	-1.726885605	-1.612324842	-1.840264658	-1.999210452	-3.293117126	-1.607486883	-3.750740859	-2.171702034	-2.53979957	-0.7384353062	-3.343169388	-2.575698344	-1.512616416	-1.736822026	-1.426679408	-0.9703875016	-1.014330516	-0.5724804265	-1.142672298	-1.503621348	-2.668772548	-1.977409976	-1.527168944	-1.006369919	-2.713139741	-1.298495373	-1.390625898	-3.06077012	-1.663760798	-1.448782273	-2.203716762	-2.649204619	-2.104824996	-1.164351381	-1.981725261	-2.293858947	-1.599978465	-2.854451408	-1.445214491	-2.043005309	-2.427290701	-2.469889041	-0.8689163402	-2.284445686	-2.524521055	-1.564117208	-1.609981584	-2.36594493	-1.594268812	-1.967955224	-1.776500481	-1.632473661	-1.881811806	-2.124544441	-0.8518255364	-0.8816556328	-2.638478626	-1.784421114	-2.185621511	-1.72992404	-1.491219276	-1.683610605	-2.732305812	-2.269733967	-1.351807962	-1.955428463	-1.934619867	-1.817463934	-2.860054731	-2.025076505	-2.494695819	-0.7922667754	-1.169756434	-0.875159705	-1.716432956	-1.961003694	-2.24283078	-2.400555018	-1.873164553	-1.201161917	-1.795387207	-1.577209782	-2.629532022	-1.990165876	-2.222844761	-2.405062453	-2.646399505	-2.764654422	-1.663521116	-1.334704763	-2.110997994	-3.213844087	-1.787828848	-2.055898738	-2.708131203	-3.338213656	-2.093823244	-2.51102929	-1.682705588	-1.858925092	-2.120726223	-1.819055899	-1.426588093	-2.254387326	-1.787251882	-2.915118879	-3.048649817	-1.627093152	-2.580394467	-1.893292124	-1.321539665	-0.7990951327	-1.785799817	-0.9248389159	-1.133510662	-1.243789069	-1.79546201	-2.52584539	-0.6090727917	-3.032805619	-1.768824055	-0.516205016	-0.937128165	-2.945554785	-2.202984642	-1.772159732	-2.268818208	-0.9341217395	-2.001705496	-0.2775035807	-2.789668468	-1.940193502	-1.756073625	-3.137755697	-2.460098198	-2.5549595	-1.428435651	-2.242371169	-1.874627633	-1.45077952	-1.706606084	-1.788811943	-2.175199564	-0.8394033319	-2.699578034	-0.3009133329	-1.582543042	-2.824201193	-1.155315621	-1.808939077	-1.843072802	-2.039586102	-1.574004628	-2.237412196	-2.770921492	-2.10094671	-2.562472432	-1.206821288	-2.319651649	-2.907214571	-2.833381237	-1.060064457	-1.839465297	-2.409877427	-2.1871043	-1.818137331	-2.399530548	-0.7978138344	-1.534583449	-1.927781773	-2.797645073	-1.704461252	-2.486061441	-0.7704477697	-1.77146354	-2.517469288	-2.749311161	-1.555692967	-2.560782054	-1.711739455	-0.6489855117	-1.790766735	-2.443844126	-1.524183995	-1.082138976	-2.385344757	-1.950916756	-2.320988853	-1.148573072	-2.205429299	-2.89664436	-1.669406227	-2.597659822	-2.076721801	-1.913769696	-2.006493247	-2.420189764	-2.327135332	-1.757482762	-2.126122764	-1.795938906	-1.438191107	-2.432051195	-2.385800889	-2.413289064	-2.212155032	-1.819506592	-1.689517019	-2.639586641	-2.323884714	-2.196027086	-2.468362289	-1.588144216	-2.750316226	-0.9970816316	-2.223781542	-1.820069337	-1.862192188	-3.562331451	-1.809025976	-1.450687107	-2.388903341	-2.030492345	-1.39650206	-1.590462337	-3.162015416	-1.249206375	-0.9901784205	-3.181184189	-1.203635911	-1.59382504	-3.435134612	-1.833386804	-1.856732181	-1.640320885	-2.139322779	-1.249200555	-1.550723223	-2.247521406	-2.502064419	-1.086733787	-1.649243531	-1.749536486	-2.951847787	-1.947664037	-1.528964558	-2.319924799	-2.455687564	-2.086683992	-2.792137616	-1.731141584	-1.526777256	-1.949744443	-2.424009764	-1.724343564	-1.361881264	-2.256339035	-2.136981534	-1.245857849	-1.279644345	-2.162845762	-2.607338492	-1.459745945	-0.7687457273	0.484648285	-1.946983518	-0.8152937602	-1.642689273	-2.473397679	-1.592002104	-2.456513595	-2.628719347	-2.06279086	-1.357210892	-2.159978791	-1.708507864	-2.299860924	-0.715146475	-1.493300905	-2.129249157	-0.9768362236	-2.712875079	-2.339029032	-2.298733058	-1.614391438	-1.501169309	-2.041130908	-0.8332059444	-0.8835920429	-2.356106395	-1.810609324	-2.334641845	-2.253815769	-2.16770887	-0.4686791148	-2.216123209	-2.328571392	-1.891658384	-1.867901204	-1.207320385	-1.905073031	-2.49609788	-1.840549238	-2.676926173	-2.095043692	-2.264440594	-2.366120647	-2.229364663	-3.735839717	-1.344329124	-2.739350403	-1.772573472	-2.499826372	-1.719870956	-1.286207031	-2.887073805	-2.490527576	-0.9027502961	-0.70705879	-1.762207758	-0.9269453942	-1.513861242	-0.7959749873	-3.443820315	-2.14588664	-2.218295984	-3.36863166	-1.215815268	-2.449255012	-2.216894329	-2.556201556	-2.536618778	-1.653564594	-1.417462032	-2.037148144	-1.789369264	-2.194179889	-0.7774517323	-0.5975149464	-0.8896181384	-3.127940688	-2.176687431	-1.720782091	-1.53092416	-2.313580898	-3.262481677	-1.074643804	-1.770197756	-2.55122963	-2.542540498	-2.713762838	-1.885492361	-2.182161556	-1.730264573	-2.102867244	-2.500507959	-1.306195563	-2.504398871	-1.403297319	-2.298700059	-2.200780948	-2.025019359	-3.168929924	-2.207691001	-2.927529411	-2.463115371	-1.627327747	-3.044332174	-2.317542312	-2.585475953	-1.492161137	-1.880315956	-2.059824581	-0.6770009293	-4.105617756	-2.471194195	-3.242836479	-2.794586448	-1.54371712	-2.253530172	-1.560443283	-2.233291549	-1.109812983	-0.7254806084	-1.723863656	-1.232948158	-0.7575658427	-3.142859337	-1.080022869	-1.373883784	-1.717561941	-2.490473305	-3.591321751	-1.897919227	-3.228981023	-2.313437767	-2.775717073	-2.073157184	-1.915071149	-2.812342506	-2.159477658	-2.103174597	-1.395253357	-2.189850233	-2.015154829	-1.889244681	-0.3678235856	-3.004219494	-2.324148355	-2.21852892	-2.139013411	-2.795779571	-2.981591725	-1.848754805	-2.156782915	-1.920559299	-2.33326734	-2.575606032	-1.520491243	-2.023140869	-2.386598412	-1.612386476	-2.297622244	-1.073235634	-2.638545432	-2.097582474	-0.9412565055	-1.726617495	-2.720577653	-3.54578215	-1.916670093	-2.240928935	-0.9010381119	-1.783805549	-2.383516561	-2.399384857	-0.6716200201	-1.956831908	-2.137730033	-1.788744573	-1.047569254	-1.72064113	-2.106052456	-2.109021325	-2.130022836	-2.359802411	-2.561962964	-1.164799682	-0.9685453435	-2.161225561	-1.399380537	-2.138136212	-2.738432822	-1.552143158	-2.474293733	-2.479706042	-1.168476066	-3.235336257	-2.765734754	-2.50264959	-1.314955043	-1.894247183	-2.375716551	-1.088868561	-1.551267696	-1.969793215	-2.758937372	-2.602588366	-0.7342282556	-0.8201226563	-2.597755718	-1.329287356	-2.009952027	-3.180289662	-2.987282237	-1.425762225	-3.345330029	-1.591555764	-1.167852433	-2.836732921	-2.186020245	-1.927085644	-1.706320741	-1.857510344	-3.323432976	-1.627940697	-0.8778020404	-1.839950257	-3.588768009	-1.884147161	-1.364133419	-2.353036254	-2.660311706	-1.185262776	-2.250852874	-1.202376997	-2.743246287	-2.139384104	-1.665389583	-2.487385691	-1.832278301	-2.059008625	-1.863441725	-3.008285256	-2.414660792	-1.224529967	-1.996954734	-2.471981718	-1.880137771	-1.69901861	-1.925156355	-0.8183786952	-2.584956689	-2.153659826	-1.191980077	-2.333887145	-1.103823838	-2.143180437	-2.008992516	-2.121985754	-1.299830662	-2.003124795	-2.505149215	-0.6908649624	-0.4425212009	-2.244623221	0.1454631274	-2.123372124	-2.332136287	-0.9031265948	-3.177700206	-2.827305494	-2.944974258	-1.765297431	-2.510159874	-1.707552287	-2.398343684	-2.437019342	-1.240911675	-2.247221194	-2.028205408	-2.649880823	-3.054026118	-1.586600939	-1.146374825	-1.849110699	-1.853455203	-2.579120513	-1.724769548	-2.762976289	-2.42857113	-2.374361698	-1.505204911	-1.66125063	-0.5919380875	-3.084814969	-1.358749034	-2.345020636	-1.130552216	-1.55167659	-2.077834222	-2.868113876	-2.585692205	-2.508049145	-1.537770504	-1.609394299	-2.227957608	-1.571067776	-2.735609674	-1.790303247	-1.478785228	-2.198724942	-1.036093841	-2.475292231	-1.666857542	-1.00503169	-3.700904507	-1.928358365	-2.360282011	-2.014548519	-3.348226072	-1.393580144	-0.8290213904	-1.682985983	-1.422409282	-1.546585512	-1.975199469	-3.186177901	-2.819781496	-2.258280547	-1.617765043	-2.076378838	-1.663831987	-1.51038273	-2.729935976	-2.847397947	-1.78234092	-1.274818779	-1.18195892	-2.414519123	-2.140088586	-1.696113215	-1.894225351	-2.27945606	-1.883958333	-2.238879087	-1.584454021	-1.927003963	-1.456937206	-0.6808554815	-0.8291384837	-2.223939701	-1.401750832	-0.4093487614	-3.217962542	-1.793918789	-2.704964964	-1.457455084	-2.361909913	-1.870783388	-2.521393634	-2.068779054	-2.438148108	-2.119509682	-2.014161564	-2.188279552	-2.077388862	-1.129498586	-1.164947992	-2.032303589	-3.035135822	-2.00127367	-1.245364254	-1.130721441	-2.095240404	-2.858638204	-1.159513303	-1.950539739	-2.800025617	-1.83945729	-2.276642721	-1.568669826	-2.517222491	-2.454754622	-2.038925996	-1.879232847	-2.097048411	-1.767079989	-0.6997482335	-2.053954857	-1.853372236	-2.466687725	-1.79417232	-1.742995744	-0.9809823831	-1.815272552	-3.172476056	-1.630693136	-0.861010171	-2.791094694	-2.135334993	-1.399246083	-2.884382113	-2.036034088	-1.034897569	-1.594701489	-3.441191417	-1.594418039	-0.7217582134	-2.329140868	-1.777831795	-1.318644028	-2.337117811	-1.105270685	-1.881415968	-2.338937847	-2.450829524	-1.648662451	-0.1178419461	-2.920528097	-1.93268126	-2.461076967	-2.544280629	-2.593641938	-2.046251902	-1.402116135	-2.323101123	-2.397665608	-1.671357142	-3.274445948	-1.702271258	-1.009458453	-0.9654862409	-2.994443609	-2.641345958	-2.409281091	-1.695836012	-1.219156006	-3.052776346	-1.465173481	-2.922660793	-1.16887048	-1.162029415	-0.5095820443	-2.395177931	-2.508440868	-2.3176764	-2.770334791	-1.880329809	-1.629070717	-2.396759628	-0.9836815188	-2.241727687	-1.547725269	-1.317207549	-2.177027168	-2.303689376	-2.687746071	-3.421718699	-1.583580753	-1.744968064	-1.8973967	-0.9738087186	-2.548061554	-2.533820614	-2.278777359	-2.034998346	-1.954648065	-2.954825471	-2.31343133	-2.262834111	-2.573883148	-1.470178361	-1.285791729	-2.357431727	-2.758183671	-1.747413743	-3.376071442	-1.914807288	-0.588913394	-1.043726832	-1.988453248	-3.649709895	-1.777318714	-1.20350488	-1.417856063	-1.029987127	-2.35257236	-2.141796654	-2.020420791	-2.107680585	-2.625608838	-1.093322983	-2.445863784	-1.928152165	-1.847083739	-2.366966067	-2.425342149	-1.251149392	-1.876158211	-1.09710329	-1.830793201	-2.404080646	-1.782735636	-1.686125271	-1.606943933	-2.77064783	-1.843456926	-2.050385443	-1.395547522	-2.45899297	-1.876695626	-1.616346677	-1.921790734	-1.347838855	-2.166346459	-2.235117988	-1.134217871	-2.09238488	-1.975479876	-2.372916724	-2.147147072	-2.943444248	-0.6382181401	-1.253262227	-2.984061539	-2.009757749	-2.618621574	-2.131893701	-1.515984432	-1.601739985	-3.185786873	-1.897504278	-1.588196415	-1.915540349	-1.598229635	-1.850750179	-2.868248598	-1.874930919	-1.450349766	-2.477677356	-1.186743572	-1.840005491	-2.057888715	-1.991921198	-2.533258202	-2.718808996	-0.6195037413	-1.874562984	-1.610484757	-3.113574047	-2.604787955	-2.581363507	-2.202769021	-2.181502184	-2.14308582	-1.685519244	-1.306517042	-2.422983429	-1.511324022	-2.917917913	-1.211355101	-2.312314307	-2.340787725	-2.978109014	-1.698063331	-2.160916434	-2.672380619	-1.258701349	-2.660504014	-2.31336009	-1.872502898	-2.79319337	-0.9459932856	-3.647891379	-1.333154607	-1.653744129	-2.699883833	-0.6249836073	-1.493225743	-1.513216453	-2.181442031	-1.44110834	-3.336318571	-2.395927	-2.236531906	-2.891339829	-0.9290644047	-1.557427941	-1.404738042	-2.349552214	-1.991394793	-2.059112375	-3.057186054	-2.411618432	-1.865596207	-1.261845401	-1.301533149	-3.260586429	-2.342372514	-2.764684111	-2.723712238	-2.868257518	-1.330466881	-1.471078342	-2.179881609	-1.582384642	-1.410479061	-1.372799191	-3.122884676	-3.098331562	-1.39846559	-1.657941999	-3.303745661	-3.079610304	-1.522472975	-3.091292685	-1.625941891	-2.163087559	-1.716879026	-1.466744791	-2.133543427	-1.971075149	-2.349901376	-2.051182431	-1.754374911	-1.105229021	-3.251555646	-0.4794831517	-1.774442019	-1.957620114	-2.074940499	-2.677606981	-2.57131798	-1.733381417	-1.479375811	-1.907868162	-2.778557613	-2.86045319	-2.351145375	-2.457134043	-1.398749074	-1.729485899	-1.84897858	-0.02323525626	-3.148680467	-0.6122591213	-1.313036152	-1.423772031	-2.213263847	-1.610782804	-3.066045943	-0.5841092049	-2.380496417	-2.115389071	-3.212305751	-2.349794195	-2.005937121	-2.683162104	-3.021501697	-3.109592171	-1.619872694	-2.642459735	-1.256539948	-1.131074167	-2.632245932	-1.607391107	-1.418610864	-1.204980428	-1.467022066	-1.979130946	-1.054590933	-1.642783672	-2.635754537	-0.1653340335	-0.4210548738	-2.139117876	-1.000378844	-2.140020953	-1.753183918	-1.763555337	-0.6816441229	-1.629585431	-0.9508811513	-1.974407373	-1.608697111	-3.023821029	-1.230631352	-1.398402811	-2.838590388	-1.451682006	-2.07526778	-2.217212264	-1.505277282	-2.914747615	-3.463434754	-1.937561316	-1.016793417	-0.7965992001	-2.491974867	-2.639009799	-1.456833472	-0.6129008799	-2.691402678	-1.516220681	-2.343028825	-1.869698186	-1.691005636	-1.841317761	-2.113284903	-2.90018902	-1.217643379	-1.17911516	-2.814155947	-1.216960993	-1.54697487	-2.306733645	-2.981659053	-2.036723713	-1.026874801	-0.7047614874	-1.388846857	-2.356298618	-2.415800568	-0.9792699226	-1.132332858	-2.493059529	-1.487116065	-1.647462841	-1.763883851	-2.116586411	-1.693820361	-0.8419716948	-3.540672828	-1.20265626	-2.55167064	-1.604879698	-2.261802687	-1.2448284	-1.621123794	-1.314919065	-0.8922808453	-1.375628274	-1.034940846	-1.892200993	-3.473549274	-2.322009631	-2.035453619	-1.656463795	-2.024889934	-3.31069848	-2.552306265	-1.992967072	-0.9062117698	-1.982599234	-2.779025502	-1.126417577	-1.464382089	-1.88118974	-2.309281398	-2.115716544	-1.087815097	-1.337705844	-2.205786384	-1.223266041	-3.131565696	-1.608343207	-1.53861459	-2.508650012	-1.974228851	-1.715951073	-1.997428109	-0.986140383	-1.966847391	-1.285248462	-1.892502224	-2.543610867	-2.209026711	-2.820411208	-1.608208847	-1.460288587	-2.726884552	-2.410928938	-1.645826399	-0.8213586323	-2.739588951	-1.495896838	-2.571838784	-2.314957983	-1.281772931	-1.889198569	-1.857623902	-2.188630486	-1.823577536	-1.911097114	-2.693320164	-2.266562708	-2.276617714	-2.978936801	-2.128489184	-3.332333868	-3.092211481	-1.944840653	-1.363800032	-1.979343674	-2.764519967	-2.456357056	-1.656654691	-1.508275831	-1.871378723	-1.562646788	-2.187827341	-1.470717061	-1.052110508	-1.329781108	-1.0718655	-2.303009092	-0.1414196902	-2.170354115	-2.573772045	-2.316176709	-2.082393585	-2.168441862	-0.9854904513	-2.382277167	-2.15351119	-2.862329247	-3.420569803	-0.7985233095	-1.349327851	-1.701001137	-2.679070374	-1.622543209	-2.622395168	-2.501827951	-2.61568401	-2.656843018	-2.525008394	-1.134628552	-3.28160628	-1.751324766	-1.527465193	-2.965214073	-2.185597729	-2.105118234	-2.245842553	-2.19163148	-1.963821135	-1.210126279	-0.9513518976	-2.75222027	-1.621759633	-1.150411822	-1.92805642	-2.453501991	-4.340666186	-1.908306456	-2.137170217	-1.492798502	-2.140431651	-2.330799849	-2.738643929	-0.1300588305	-1.457334013	-1.379126355	-0.5278902744	-1.603780289	-1.532475678	-0.4565360594	-2.742893564	-2.432747046	-1.740602589	-1.975638978	-2.442744579	-2.352622619	-1.839880627	-1.797084002	-2.505034992	-0.7906638235	-0.8265771069	-1.626657268	-2.564920462	-2.887257703	-2.398176886	-1.937252231	-1.634315055	-2.532777726	-2.143882044	-1.072550279	-1.358908801	-2.520281629	-3.263500278	-1.173249283	-2.113670217	-1.708047118	-2.29983917	-1.213664592	-2.104442921	-1.480971935	-1.80438252	-2.804306057	-2.759039021	-2.109552928	-2.556036212	-3.067315343	-2.512068054	-2.85841665	-2.704986976	-0.8379308515	-1.146899007	-1.270849767	-2.03158439	-1.352506799	-2.894134977	-2.230552204	-2.07206024	-0.9139394773	-2.764269732	-4.098284631	-2.344384597	-1.871188945	-1.528196853	-3.28011721	-1.94929091	-2.27375259	-2.260797491	-1.782172654	-1.065467133	-3.047844441	-1.359507135	-1.454280078	-2.643230099	-1.529577778	-1.451170553	-2.144912183	-2.481956363	-1.23778744	-2.545479438	-1.751558561	-1.205649119	-1.369312126	-2.184649059	-1.16437715	-2.799469926	-1.948802285	-2.094435222	-1.984421014	-2.796435113	-0.1724060622	-1.678665935	-1.513435772	-2.666711837	-2.469210834	-2.691145283	-2.753419499	-1.511411568	-2.723998879	-1.594371954	-1.696394753	-1.091420381	-2.125667509	-1.975442857	-1.997477968	-2.11348332	-2.685078296	-1.560755549	-2.884680892	-2.013606634	-1.584715566	-2.032079295	-2.844652299	-2.147750712	-1.923516708	-2.075209493	-1.605602299	-1.304334372	-2.054553113	-0.9844323999	-1.45836129	-1.608797438	-2.456665318	-1.050030178	-2.580145794	-2.40179311	-1.794961274	-2.05597823	-2.103417744	-2.677359027	-0.588354094	-2.132692245	-0.7966815428	-1.039132056	-2.460523704	-1.148973115	-2.007282779	-2.813669888	-2.130961288	-1.339202107	-2.543218396	-2.39100563	-2.158273079	-1.991355629	-2.014236574	-0.571980672	-2.305399047	-1.455218615	-1.222095112	-2.022388025	-0.4968407557	-1.307600108	-2.865313253	-2.65047731	-2.409736974	-1.770604486	-0.9181065715	-0.9703523416	-0.9276826324	-2.800310516	-0.9773795566	-1.380787512	-1.549081361	-2.666111578	-1.803601995	-1.336406299	-2.623796625	-1.944869837	-2.12540232	-2.406379052	-1.86988283	-2.03603738	-2.486691728	-2.065411601	-2.075859301	-1.947229252	-1.521342271	-1.991320346	-2.388021057	-2.263911895	-2.174952708	-1.037368642	-1.995463823	-0.9350504125	-2.261030125	-3.014398035	-2.323362435	-0.7773922834	-2.007156571	-1.658702777	-2.567169096	-2.507216935	-2.026794526	-1.881071228	-1.999710912	-2.269286544	-2.409298991	-1.869069483	-2.830435315	-1.344975141	-2.118370664	-2.157865879	-2.40993179	-2.305351809	-2.284876215	-1.704458985	-2.081377461	-2.760318522	-3.050845241	-2.893388595	-1.896279403	-1.362410952	-1.850533173	-1.812751615	-1.30605272	-2.68771181	-2.20754204	-2.307232028	-2.690121626	-2.711561894	-0.8893071302	-2.485071559	-2.480295742	-2.08606686	-1.892661879	-2.236422129	-1.188758939	-0.9261955731	-2.142722561	-1.777791951	-1.982573152	-1.729898703	-1.575063291	-2.737683928	-3.121606574	-2.365818805	-2.289103148	-1.427268464	-1.663649927	-2.606221516	-1.371341988	-2.885688016	-1.806410358	-1.5057374	-0.391680001	-1.027633947	-1.183757695	-1.366201792	-2.127487165	-2.231947628	-2.318178311	-1.229696814	-1.784491792	-2.132147416	-2.749816157	-2.162338138	-3.413841561	-2.489900356	-1.473834416	-2.271133335	-2.149689567	-2.337947563	-1.993616871	-2.239418087	-1.926875241	-2.443037311	-2.579468974	-1.437789826	-1.774299084	-2.869649486	-1.739755856	-1.200009984	-2.657209676	-3.057940846	-2.55172012	-3.496779643	-1.685411046	-2.717996609	-2.914814191	-1.745546276	-1.899814388	-1.230848529	-2.298861235	-1.774897665	-2.374873601	-2.104007017	-1.968808969	-1.479228431	-2.580921911	-1.757293251	-1.044358168	-1.102891046	-1.538295693	-2.917879886	-1.232214096	-2.239067586	-1.077202224	-2.214448909	-2.071783629	-1.668714871	-1.575374756	-2.873810198	-2.171264431	-2.04751007	-2.70634824	-1.96769563	-1.810338389	-1.571016131	-0.7118310262	-1.120497653	-1.904096472	-2.600886613	-1.913561615	-2.280832872	-0.8778745694	-2.941543157	-2.364663187	-2.869368759	-2.548006725	-2.616341239	-0.6725321619	-1.236862308	-2.085823934	-2.084767533	-2.046164686	-2.578544011	-0.6959715875	-1.329056002	-1.925855574	-0.8465426254	-2.06242898	-1.219800774	-3.062026327	-2.343118205	-1.837146751	-2.084354278	-2.500175967	-2.158147478	-1.905961017	-1.28376794	-2.123900774	-2.454519956	-2.717712096	-2.263869671	-1.247157544	-2.456975064	-2.014207713	-2.530821418	-2.52501181	-0.7590203594	-1.140260296	-1.146929618	-1.326773491	-1.429392348	-2.251121166	-0.5912295464	-2.298289651	-0.5254673775	-2.209243671	-2.397858135	-0.8215988824	-2.923555033	-1.156906471	-2.29442878	-2.377632457	-1.992974636	-2.150338752	-1.402976955	-2.973362624	-1.925134461	-2.335481829	-1.857226903	-2.107489361	-3.003411398	-1.551101961	-1.614156337	-1.445707309	-1.40973323	-1.252115959	-0.8118717216	-1.786438518	-3.406041814	-2.732604162	-2.11929618	-2.1154773	-1.826603782	-1.089638124	-2.236662409	-3.001235026	-2.455568572	-2.057643773	-1.685960747	-1.466149204	-2.477618708	-1.40677188	-2.210304684	-1.703722118	-2.068050724	-0.8224453945	-1.964018072	-0.4571318362	-1.371544484	-2.089736718	-2.008323906	-1.789127539	-2.743115428	-1.401091298	-2.95090634	-2.277239928	-2.711714862	-1.331740493	-1.545501005	-2.033752966	-2.534065881	-0.9973565436	-1.526256455	-0.7347136607	-2.918192866	-1.849606452	-2.310544104	-2.405792421	-1.447916518	-2.16103559	-1.758888313	-2.875505042	-1.792395333	-2.877476778	-2.164709118	-2.789283908	-2.331341735	-1.936704222	-2.801978096	-1.290863331	-0.9190153273	-2.297239013	-0.8992424484	-1.923602165	-0.7255470396	-2.57285817	-2.342871824	-3.136631275	-2.528920926	-2.517731954	-0.305806263	-2.584088349	-1.571390425	-2.309308787	-2.232521882	-1.537088686	-2.491473534	-1.206325437	-3.18367785	-1.632485117	-0.9996783672	-2.742995824	-2.184695866	-2.394402318	-1.931161117	-1.999504314	-1.299172764	-2.496901981	-2.118586336	-1.706436754	-3.289818028	-1.21099644	-2.072427259	-1.352764221	-1.459783718	-2.114052166	-1.796913108	-1.759595856	-2.239960693	-1.088669336	-1.133243086	-1.786466528	-2.06093332	-2.733761767	-1.193069783	-1.664279653	-1.123454331	-2.30951712	-1.077765046	-1.224023904	-2.759305277	-2.160629878	-2.147000951	-2.40244623	-1.992417693	-1.593511456	-2.494862124	-1.560727858	-1.518950547	-2.046597636	-1.449646524	-2.4082235	-2.894068056	-2.864077697	-2.446354076	-1.836768509	-2.579994221	-2.027650219	-3.549183948	-1.318554113	-1.709028803	-1.603968933	-1.743704239	-1.240513773	-1.144757827	-1.459243955	-2.173749001	-3.15428004	-1.358688912	-0.7095219382	-1.344077416	-2.070474453	-2.857424711	-1.446455419	-1.781622862	-1.280516196	-2.364592227	-1.815794058	-1.318258174	-1.840621714	-2.338813456	-0.6957908007	-1.602048443	-2.350540259	-1.197004922	-1.592654806	-2.438238863	-2.204057075	-2.052384005	-1.936125916	-2.076013788	-2.165776217	-2.396833295	-2.475457247	-2.471621301	-2.069180401	-2.778849627	-2.001334218	-1.812853395	-1.677197271	-2.909754886	-2.697160208	-1.977640162	-1.158364692	-1.93338996	-0.4046088134	-2.351036906	-0.4995138355	-2.069064595	-2.656729308	-1.835842556	-2.411660807	-1.55284434	-0.2590159573	-2.873245977	-2.185286227	-2.119593078	-2.406361938	-2.13467264	-1.333244694	-2.062424682	-2.176954389	-1.425873164	-0.1773656055	-2.382941066	-2.683438337	-2.402348184	-1.796232517	-2.778630633	-1.170665817	-1.253086249	-1.444778405	-2.460454241	-1.175424776	-1.298525885	-1.930634212	-1.021272623	-1.020238167	-2.441214226	-1.083405026	-1.478454747	-0.6660798587	-1.271290784	-2.545017253	-0.7217179115	-2.781311412	-2.337832129	-2.850744003	-1.246909945	-3.058812792	-1.723792572	-2.735821541	-2.0643968	-0.7169613678	-0.882060258	-2.392368591	-1.060039068	-1.031918687	-2.147838219	-3.360591443	-1.98446814	-1.906645592	-2.855019964	-2.951061153	-2.990986207	-2.16685663	-0.5669705216	-1.528971191	-1.984803645	-2.430973938	-1.025009073	-2.986634925	-1.154158058	-1.267444423	-2.334284916	-1.408040433	-2.247699845	-1.945068723	-1.298581211	-2.811160257	-2.381571231	-0.8337250539	-2.885848526	-1.677241211	-1.659091458	-1.833626785	-0.5209784903	-1.9150939	-2.36206575	-0.835300422	-1.108554941	-1.248505718	-2.012719366	-0.5741829717	-1.51164345	-1.952705121	-0.4693532821	-2.412236519	-2.337668093	-2.404569369	-1.403171197	-1.693645691	-1.478859454	-0.6777792194	-2.425835391	-1.696485781	-1.946328711	-2.202467368	-3.357087092	-2.391354663	-1.136941898	-2.726898963	-1.908219263	-2.169143835	-3.271231079	-1.045643332	-1.984945459	-1.737089822	-2.894058257	-1.515751706	-1.408418376	-2.161979188	-2.489631265	-2.784060955	-1.975401736	-1.745208866	-2.625004861	-0.4860113182	-1.740718176	-1.239912768	-0.8960386434	-2.731564635	-2.492269022	-1.962844933	-0.917608834	-1.804595074	-2.979653143	-1.759380626	-2.353508336	-2.300227167	-2.514755334	-1.902406318	-2.356705169	-2.85684605	-2.008331491	-1.621739257	-3.399493141	-2.392551367	-0.9078257082	-2.77364639	-0.09610134094	-2.210961297	-2.040463872	-2.726017663	-1.955143771	-1.897691883	-1.85323723	-0.9273506028	-1.525584538	-1.836238233	-2.2442687	-2.89496039	-1.225515332	-2.748753044	-1.337209774	-2.232183819	-2.942325575	-2.598384602	-0.9756550861	-1.997965512	-1.468956957	-2.34283154	-2.19059166	-2.036145387	-1.893100615	-1.467831273	-1.521024901	-1.059162821	-1.945602019	-2.060344881	-2.200547459	-1.408204489	-0.6463798469	-2.402062929	-1.469387241	-2.59566615	-2.283833231	-0.8081533911	-0.7664451684	-1.476061592	-1.234724211	-2.402853969	-2.055877744	-3.002096852	-1.630362022	-2.097278163	-0.9885117193	-2.236496538	-0.6081426253	-1.73779241	-2.892230834	-2.1294289	-2.408368518	-0.303608401	-1.598118119	-2.501359625	-1.855335085	-2.336473839	-2.704809686	-1.918574276	-1.921139421	-1.589680539	-1.756711423	-2.436200631	-1.694026367	-2.136111389	-1.679972626	-1.737858198	-2.746015691	-2.214040242	-2.99979412	-2.069533412	-1.678732044	-1.682094712	-0.6917981549	-3.415712847	-2.385321528	-2.714369029	-2.471144604	-1.704376946	-2.357151506	-1.310080641	-2.855841021	-0.6619178858	-2.234865393	-0.7515359533	-1.529854429	-2.290076678	-2.241223108	-3.303608498	-2.096087734	-2.166450183	-1.921277618	-2.720545807	-2.227259434	-2.601171874	-1.048928664	-2.251274089	-1.243668928	-1.490546185	-2.541771897	-0.9200035815	-2.450949599	-3.124764649	-1.626689091	-1.942729908	-2.160261314	-1.607091463	-3.398397297	-2.006887542	-2.605983579	-1.767998415	-1.700118668	-3.067517452	-1.969852683	-2.526648043	-2.097589062	-2.653868754	-3.095850276	-3.015763997	-1.77203289	-2.249100367	-1.702906699	-1.974942576	-4.283995195	-3.057137495	-0.9396791575	-2.870285783	-2.559580108	-2.410057116	-0.3799490233	-2.72708474	-2.225493578	-2.074642511	-1.971179056	-1.709781927	-1.970232328	-2.729334845	-2.772241765	-2.686344126	-2.230794179	-1.461862757	-2.107774591	-2.923054655	-3.625133624	-2.000112585	-2.075031348	-2.365487362	-1.815546157	-0.9865398355	-2.219889585	-3.049726193	-2.739771582	-2.487323349	-2.407896067	-1.01082391	-2.664931735	-2.345644372	-3.048353186	-1.080429471	-2.942421596	-0.394758532	-3.366939285	-1.970142332	-2.875155102	-2.811908934	-3.035027518	-1.769140328	-2.982803589	-1.336804046	-3.369542714	-2.275490408	-1.724901794	-1.93433526	-2.449926423	-2.208999931	-2.619536631	0.3122816375	-2.591048161	-3.467490037	-2.203445867	-2.022449601	-1.561465477	-1.9530108	-1.882844822	-2.327967747	-2.501644792	-2.98615347	-2.672629704	-2.674671932	-1.13925817	-1.225612248	-2.650283637	-0.8218015318	-1.070523811	-1.325579422	-1.702978062	-3.15150332	-2.615995116	-1.912876013	-2.07612439	-1.453615985	-2.186269828	-3.295577792	-1.7582178	-2.158752566	-2.597782822	-2.288839693	-2.739966494	-2.593996538	-1.525679844	-1.407500388	-1.699439806	-2.347316971	-1.06945656	-2.528139104	-1.653857736	-1.841083918	-1.683192498	-1.906899597	-2.709055594	-2.074426489	-2.342552449	-2.585298564	-2.581267288	-2.468137407	-2.459270788	-2.628289862	-1.110226977	-2.743940685	-2.470565731	-3.007295245	-2.711198882	-1.605087004	-2.283856721	-2.344146503	-1.216124553	-2.98056071	-2.017743358	-1.067343582	-2.485628836	-1.48499248	-2.282033785	-1.88692358	-2.042240038	-3.456651031	-2.1876012	-2.680647197	-1.541710335	-2.511904569	-1.816905943	-1.437136651	-2.080673546	-2.760152278	-0.9541676691	-2.458555441	-1.452269901	-1.097430989	-2.304449064	-2.122684207	-3.236563874	-0.6259159523	-1.92493186	-1.868156264	-2.961979655	-2.012808988	-3.006600897	-1.579873299	-2.044120717	-2.986579298	-2.064761432	-3.476852826	-2.960569637	-1.425955909	-1.758673143	-1.762778211	-2.897803797	-1.086437678	-1.18799338	-1.278518145	-2.614214544	-2.99920097	-2.289353722	-1.073325748	-1.949482817	-1.720760596	-1.282285034	-2.078227027	-2.966316689	-3.287873036	-1.761906091	-2.720678849	-2.234804605	-0.9918831629	-1.958372378	-2.339256852	-0.7933034638	-1.874401854	-2.065085845	-1.622319673	-2.001859922	-2.456786816	-2.557618293	-2.253546252	-1.903826442	-1.827218142	-1.836591604	-1.902361975	-2.65445221	-2.292124798	-1.04578765	-2.385152457	-2.203872657	-2.693547312	-1.877297493	-0.04160061565	-2.706227602	-1.980798385	-1.889425766	-0.1773281346	-1.72777511	-0.6889301527	-3.097598202	-1.046969065	-1.498350029	-1.628789909	-1.14091147	-2.89451702	-2.060853708	-1.857960358	-2.419954426	-2.589447927	-0.5861475694	-2.833158374	-1.31193546	-3.138550044	-1.192165689	-1.499382352	-1.188279908	-2.315396607	-1.902932999	-2.244318039	-0.3299507491	-1.780865829	-1.916541671	-2.765547104	-2.243814874	-1.44911727	-2.116822739	-1.176748817	-2.552630046	-2.092676876	-2.391411814	-1.710017147	-2.176349213	-1.467417532	-2.178211498	-1.28131928	-1.057447784	-1.488052728	-2.635724148	-0.4602229665	-2.232368065	0.3831852705	-2.597932294	-1.507521303	-1.538713948	-2.218652882	-1.886617014	-2.2340518	-2.212593431	-1.165645988	-2.489590615	-1.90801305	-1.943447482	-1.209685269	-2.706083268	-1.435139572	-1.982131706	-1.884343456	-2.055429051	-2.360913079	-2.905520916	-1.355545922	-2.342997413	-1.601223636	-2.616664998	-1.85384104	-0.9761430389	-1.389072749	-2.015215284	-2.340357288	-1.964462366	-1.580030974	-1.664766433	-2.422081851	-2.683897173	-2.110662339	-1.68848187	-0.3338688259	-2.943560451	-1.433030524	-1.896157688	-1.786653129	-1.874035005	-1.629251591	-1.41741544	-3.134039171	-2.050652554	-1.519621025	-1.394720745	-0.8600683592	-1.727484047	-1.173170628	-2.35074418	-3.127766768	-2.375916773	-2.776135728	-2.067179579	-1.68959771	-0.3950096426	-1.227872306	-3.524364531	-1.777598089	-2.538764714	-1.731989466	-1.592408552	-1.492413319	-2.21408006	-2.055082399	-1.100143573	-1.65590535	-2.860855135	-2.479736242	-2.519024695	-2.454739041	-1.701200927	-3.133447471	-1.492746531	-1.471194771	-1.817593833	-2.004191629	-1.825279228	-1.683117266	-2.999259496	-1.154227665	-2.918039736	-0.9305943222	-2.71149379	-2.17937708	-0.4591934586	-2.198395455	-2.500143858	-2.703406283	-2.607735149	-2.374749438	-2.252017093	-1.998087845	-2.689009421	-1.268855865	-2.267527521	-1.762543369	-2.468964382	-1.796619278	-1.040006817	-2.446215378	-3.195415749	-3.209037468	-2.224434504	-3.192839158	-1.497149811	-1.878554247	-1.959375826	-2.490519864	-2.902180345	-2.637933729	-3.13612783	-1.36776968	-1.762735643	-1.210518063	-2.917931123	-1.127593415	-3.235335758	-1.953417013	-3.154314342	-2.337776314	-1.018198212	-2.049207323	-1.409463315	-1.709982674	-1.473900221	-1.431523492	-3.047880485	-2.475186345	-2.301132949	-1.856785792	-3.12899253	-1.517723619	-2.042598038	-2.527489494	-1.880653618	-1.87674237	-0.9188667493	-1.752842557	-3.337974886	-2.146650596	-1.862133019	-0.6593042337	-2.065955104	-1.677952952	-1.082905026	-2.354774009	-1.888274118	-1.758385985	-1.222567467	-2.416179937	-2.876281672	-1.363985932	-1.112640614	-1.796493294	-1.18238061	-2.151262226	-1.785465074	-2.834207826	-2.337275343	-0.3634156354	-1.144760454	-2.102587201	-2.310624555	-2.143968494	-1.860715112	-1.771725258	-0.4460052377	-3.536066379	-2.194315814	-1.853374546	-1.776384325	-2.202519694	-2.057349757	-2.473278991	-2.58183288	0.0722005918	-3.308217659	-1.965899924	-1.35305045	-0.9411619941	-0.2173361763	-2.455236315	-2.738002421	-1.705907846	-1.844171396	-0.08121216332	-1.100123637	-3.720172628	-2.173970599	-2.058496077	-1.814837748	-0.0470886693	-2.646140718	-1.993894065	-3.177403604	-1.177902394	-1.589155917	-2.641904268	-2.5658284	-2.133328458	-1.346825393	-1.639921395	-1.884220422	-2.179266764	-1.328153025	-1.278556905	-2.525920545	-2.502475356	-1.567202756	-1.343109067	-2.675324526	-2.633891471	-1.252557692	-1.920339872	-3.415548393	-1.490080295	-2.545701796	-1.288440051	-2.553123182	-1.040655351	-1.104059531	-2.038035514	-2.873082844	-2.571403908	-2.480095404	-2.72402752	-2.464361587	-1.39802689	-2.592704019	-2.808257479	-2.181533318	-3.167556723	-2.520114917	-1.311948286	-1.970112187	-2.954393457	-1.988507962	-1.883756291	-1.719672221	-2.30074916	-2.769699455	-1.204393958	-1.205214794	-2.294112538	-2.016211599	-1.57527193	-0.6081367607	-1.777944774	-1.547125606	-1.260396714	-2.877437707	-0.377417864	-1.756362282	-1.24574638	-1.699816409	-2.10109742	-2.732991772	-1.555083139	-2.750481524	-3.103358214	-1.762715089	-2.955187444	-2.071848308	-2.669811977	-2.650297287	-1.420796796	-1.200478665	-2.361312628	-1.37748204	-1.811065285	-2.81392495	-2.187469072	-1.888575992	-2.419722688	-0.8608319735	-1.390360315	-1.097900402	-3.167614029	-2.556180776	-0.9330408539	-1.742442072	-2.152825729	-2.698351478	-2.011175306	-1.826510512	-1.706220829	-1.508150385	-1.11069189	-2.501350197	-3.740871853	-2.467871585	-2.395061616	-2.117046764	-2.692906587	-3.356146205	-2.086536416	-1.836913712	-2.66503922	-1.762692886	-2.726634881	-0.6185400991	-3.018370392	-2.509947738	-1.628834174	-2.536585091	-2.341719865	-2.259764538	-2.178243528	-1.870051123	-1.817523795	-1.372642517	-0.8732941438	-2.152222005	-1.714269804	-2.450583947	-2.241003372	-1.347184431	-2.60321573	-1.698388536	-1.906124651	-1.733217727	-1.60665707	-1.224896967	-1.016841956	-2.364991495	-1.935612996	-2.945025271	-2.758129852	-2.723021997	-2.037768038	-2.253940695	-2.589003111	-2.342905365	-2.693643516	-1.508141421	-2.080761255	-3.304635197	-2.966020719	-1.080093702	-1.218402295	-2.223143278	-0.7918079303	-2.138543974	-2.425062467	-1.985983484	-1.163947337	-2.424474257	-1.584673017	-2.036066484	-2.087589045	-2.059548654	-3.026493007	-2.275828415	-2.779710233	-1.454564251	-2.010555394	-1.408876271	-1.719431957	-2.890383506	-1.881929896	-2.072296969	-2.278168952	-2.48661131	-2.717537748	-2.530020435	-1.751346963	-2.453997847	-2.038686067	-0.8899884214	-1.673576906	-1.817888317	-2.123735867	-1.266412072	-1.06974331	-2.157488941	-1.524253952	-0.6003995542	-1.943857139	-2.30283862	-2.920530543	-1.594417845	-1.577848942	-1.533462612	-2.097450482	-1.558323019	-0.9906596914	-2.269401981	-1.837592215	-1.872491329	-1.936415729	-3.605973581	-1.7064342	-2.961759693	-2.271121288	-0.8008680599	-1.077497851	-1.460715377	-2.759229217	-2.059392748	-2.868905392	-1.754740831	-3.158059564	-1.916566264	-2.246305982	-2.271718147	-2.135062756	-1.594445171	-2.072949413	-1.236818602	-2.282828451	-1.544798281	-2.135341052	-2.203619124	-2.26434349	-3.01034476	-2.36945186	-0.7848441402	-1.610618465	-2.637313163	-2.448128088	-1.55089544	-1.380412629	-1.535015002	-2.235094427	-1.19569728	-1.672629403	-0.8243933659	-3.142453878	-1.75805745	-2.018224952	-2.198941459	-4.019744313	-1.768911964	-2.619969568	-1.95377229	-1.763337253	-1.661008601	-2.969516775	-3.303960476	-3.022468885	-2.470366812	-2.111797292	-1.019549012	-2.190801243	-1.298077892	-1.55215795	-1.154060665	-1.407211194	-2.216123465	-0.5995473867	-2.055172424	-1.541076359	-2.467575985	-2.84691238	-2.197614169	-1.792743117	-3.040360147	-2.935914471	-1.01396105	-1.041308047	-2.027367974	-2.178243016	-1.839295705	-1.424946602	-2.168656239	-2.721900699	-2.196862993	-2.974458976	-1.279150241	-3.078832997	-2.149745451	-2.518706637	-1.479044256	-1.389384571	-3.479107077	-2.915965513	-1.351893322	-1.2525048	-2.085551214	-1.872412687	-2.515427301	-2.487466123	-2.246288373	-1.601421063	-2.748561152	-1.918939516	-1.417188669	-1.814534997	-1.300037578	-0.4485905242	-2.447548249	-1.556541645	-1.712790305	-2.950389434	-0.8627767095	-1.736923791	-2.767548969	-2.37410272	-0.8849110912	-2.628114008	-1.76696468	-1.056141331	-2.135538785	-3.135437975	-1.558523439	-2.162050207	-1.678369148	-1.647436727	-2.53473593	-1.491030495	-2.041893999	-2.054823552	-2.049912877	-1.660405109	-1.610458422	-2.054726843	-1.082552226	-2.407729316	-2.370443593	-1.931542961	-0.9464888269	-2.538116889	-2.691455424	-2.025069921	-3.03064452	-1.004808223	-2.45471849	-1.486957103	-2.28891829	-2.633853562	-1.905149496	-2.070256414	-2.104707787	-1.293676391	-0.8561917361	-2.190616894	-1.160703169	-1.628154231	-1.603080091	-1.690848721	-2.525961963	-3.118370001	-2.838736601	-1.756611093	-1.810546025	-2.962783153	-3.64509869	-1.772542868	-1.035490281	-1.903432154	-1.658438054	-1.384112883	-1.882823117	-2.307692383	-2.170764438	-2.323174772	-0.7926362095	-2.563985012	-1.264246239	-3.48600327	-1.563345079	-3.237082327	-2.421291578	-1.796861592	-3.189724342	-2.598501408	-1.901325085	-2.156760566	-1.806806629	-2.306532145	-2.99371343	-2.679854192	-3.498170254	-2.146649784	-3.02430639	-2.215328578	-2.288117809	-2.803956362	-3.011415768	-2.398810266	-3.674410061	-2.018096297	-1.382366467	-2.0030918	-2.687095271	-2.379867055	-2.004866574	-2.544913725	-1.350091013	-2.715813096	-2.052592139	-1.658409034	-2.458809425	-3.09457993	-2.755827199	-1.771906002	-3.181385284	-1.924539924	-2.26249448	-1.562022579	-0.8692150415	-1.070106216	-1.916898312	-2.522816891	-1.708115028	-1.870713215	-1.361011733	-2.27190088	-2.73232453	-2.000867902	-1.870575571	-2.154083674	-1.753973557	-1.002463418	-1.089278365	-1.338260234	-1.666079833	-3.288024734	-1.481262894	-2.898057497	-1.597406546	-1.123670516	-3.054575591	-1.461584202	-1.657584834	-3.618961639	-1.892638261	-1.871244091	-2.109224094	-2.20403337	-1.680720017	-1.26236809	-1.26135924	-1.512421498	-1.079818365	-2.203378702	-1.522613096	-1.476370691	-2.025092461	-1.661498781	-2.641554746	-1.909550697	-1.715024415	-2.545463943	-1.429597031	-2.786518923	-1.722914743	-1.083377935	-2.430420864	-1.289412526	-2.06785638	-2.311633421	-0.8619051219	-1.282633107	-0.553661406	-1.760155483	-1.519964736	-1.984306989	-1.647250757	-1.235546521	-1.652336636	-3.166438061	-1.135134724	-2.107184503	-2.815372889	-1.579172796	-0.8827640834	-1.433703038	-1.734254179	-2.011612468	-1.570233378	-2.020733072	-2.729685923	-2.621370074	-0.3643236555	-2.743119295	-2.505098993	-2.080911344	-1.358893472	-3.192214421	-2.796649515	-2.11416387	-1.342102181	-1.856033055	-1.795376689	-1.571475115	-0.5489107818	-2.678478797	-1.993136993	-1.536272419	-1.529520816	-3.217308211	-1.756150442	-1.52793049	-1.712709375	-0.3410608199	-1.389558682	-3.623023118	-2.975980169	-1.767859606	-1.965884578	-2.942205456	-1.502424614	-1.753176221	-1.999474026	-2.211468129	-1.428675562	-1.250972135	-1.817872421	-2.055972883	-1.576245704	-1.619134779	-2.65975866	-2.312171709	-3.137250733	-0.909341488	-1.196075	-2.427724469	-1.46538084	-1.5992725	-2.689801835	-1.180901486	-2.217681196	-1.256084157	-2.698673267	-1.557728929	-2.747523577	-1.564162221	-1.666611851	-2.920215391	-2.278613228	-2.105367056	-1.540251623	-1.584259304	-2.021736853	-2.262374683	-2.978269984	-2.353774211	-0.5421684875	-1.761025654	-2.374111571	-2.345220811	-2.418568876	-3.357874528	-2.058078627	-2.523636496	-2.327464183	-1.636112758	-2.223758332	-3.076430747	-2.195547267	-2.908089594	-1.163680383	-1.635051685	-1.51257167	-1.472962632	-3.160674757	-2.858933568	-2.590656132	-1.979879557	-2.27729414	-3.877420011	-3.000989627	-2.965684269	-2.678138877	-1.976093222	-1.491162567	-2.211960374	-1.642679302	-0.6767729792	-2.669930719	-2.687802659	-1.000756131	-1.840428227	-1.919143826	-1.392386779	-2.012827424	-1.840122458	-2.51284247	-2.910786685	-1.680691545	-2.668657135	-2.34951042	-1.446059619	-1.848500955	-2.904447469	-3.061252581	-2.858675524	-2.687533848	-2.512186936	-0.8102275576	-1.706696689	-1.590198453	-1.748888711	-2.108985445	-2.087916691	-0.8539400936	-1.36263688	-0.8596687896	-1.889625005	-1.348975871	-2.327246218	-1.781938143	-1.105863906	-3.126395238	-2.397647543	-1.75365218	-2.424011121	-2.175925009	-0.4596752106	-1.494011389	-2.185090333	-1.164268758	-1.535418732	-1.255305389	-1.86775737	-0.9655689774	-3.187618799	-3.767091346	-2.000546355	-2.471684062	-2.167196751	-2.588860627	-2.503474022	-1.906300185	-1.302786751	-2.260510059	-1.504383735	-1.134983726	-3.464693064	-3.326561259	-2.772132722	-1.854592954	-1.991089621	-2.181304408	-1.552691547	-1.689643069	-1.440229136	-2.537308494	-1.044632916	-2.638650973	-1.598298241	-1.351438254	-1.160041913	-2.681706171	-1.438134882	-2.582383368	-1.127414744	-1.520375158	-0.3504368977	-1.670059677	-2.70592612	-2.3645476	-1.516882283	-0.9863828551	-1.778104175	-2.574799791	-1.883421735	-1.869699721	-2.252931735	-2.069791963	-2.105257041	-2.226480868	-2.553500317	-2.714944914	-2.470222124	-1.743463984	-1.735128937	-2.7531026	-2.736718684	-2.682215394	-3.145144997	-0.3361006445	-1.117315815	-3.047959811	-0.07401340916	-3.276883753	-1.531940556	-1.184142565	-2.245120643	-2.369388318	-1.54195647	-1.581805799	-2.5868197	-2.084110785	-2.512547859	-2.693498347	-1.413659016	-1.397916743	-2.383236949	-1.481846145	-2.688926644	-2.595549009	-1.860308311	-2.680906175	-1.058657931	-1.784582116	-1.025030814	-1.827373964	-1.607095426	-1.447676114	-2.863377091	-1.768644277	-0.9970947213	-2.531150567	-2.188970186	-1.486289609	-1.444512977	-1.658271469	-3.565068805	-1.887413263	-1.712142235	-1.536553952	-2.149663845	-1.913317347	-2.081286394	-1.903928878	-1.822143423	-2.224943373	-2.207695877	-2.030144349	-0.6295325653	-2.987940604	-0.5266033704	-2.184478053	-1.528357044	-1.269064529	-0.6042312528	-2.586683271	-3.047847988	-2.840199263	-1.708543733	-1.164470216	-2.710226466	-1.740148505	-1.266870407	-2.481408376	0.005736360427	-2.743798401	-3.405261248	-0.7543113438	-0.8983784102	-2.673496183	-2.789817715	-1.727875178	-1.588668904	-1.688457697	-2.241944609	-2.014838327	-1.338275842	-2.013165673	-3.981555151	-2.502292829	-2.30147022	-3.054752213	-2.48164623	-1.666877782	-1.482148949	-1.222901176	-1.701357422	-1.651010008	-3.179812837	-1.4564876	-1.821119426	-2.035136724	-2.027605777	-1.513082995	-2.284738333	-1.14051984	-2.167644923	-2.181667089	-3.198977945	0.1520223356	-1.993279798	-2.12327421	-2.348273582	-1.699192577	-2.991478833	-2.162855904	-1.365078415	-2.311214735	-1.87081807	-3.383158147	-2.917507238	-3.432212383	-2.345060051	-2.466628287	-2.646343636	-1.949612143	-2.573380715	-2.355595156	-1.396794536	-2.532099693	-2.057686234	-2.000722599	-1.359052333	-1.713441913	-1.391620773	-1.979613808	-2.735240717	-1.285848096	-1.779896272	-1.442851855	-2.931167089	-1.993294949	-1.707491713	-2.595555129	-1.846194764	-2.521072763	-2.938336382	-2.931767734	-2.170266185	-1.899708444	-2.241728926	-2.854451077	-2.320557327	-1.734613044	-1.248159544	-2.452699484	-1.516032501	-2.635291193	-2.371627489	-2.266344447	-2.499279689	-2.848696845	-2.918387221	-2.095595717	-1.641201639	-2.534727379	-2.168112496	-2.248120987	-2.299991877	-2.302343414	-2.314090202	-2.432348028	-2.055603624	-1.483772704	-1.793880557	-1.221408003	-2.403476871	-1.491247869	-2.329993241	-0.860333747	-1.696278073	-1.912082732	-2.102011018	-1.553375482	-1.435215927	-1.853680963	-3.052361911	-3.300675323	-2.425368382	-2.290735659	-2.968968099	-1.283058315	-2.581385179	-2.349082111	-1.515951298	-2.856448717	-1.837700509	-1.82484109	-2.787125278	-1.703865507	-1.84511624	-1.49176295	-1.968661515	-1.419365096	-1.905218907	-2.212369388	-1.783680597	-2.169793095	-2.310293032	-2.548346351	-1.861286872	-3.318603372	-1.631215179	-1.4818362	-3.239829231	-1.657518125	-1.369646478	-2.237026152	-2.115402921	-1.676643523	-2.26793572	-2.215721771	-2.258688095	-2.20557426	-1.378144045	-2.405264465	-1.41172394	-2.862664488	-2.442024603	-1.439505669	-2.137732371	-2.560894872	-0.8951920177	-2.237349001	-2.784312091	-2.326893852	-2.579321932	-1.419385518	-3.291526069	-1.838254267	-2.68219208	-1.375609475	-2.469491359	-2.082838895	-3.75602717	-0.5091731659	-1.803374318	-2.125995323	-0.844192717	-1.986097206	-2.090981925	-1.405041942	-2.625692945	-3.10736333	-2.009925668	-1.866482885	-1.429919722	-2.425663488	-0.8082998242	-1.917814992	-2.739605811	-0.1652839988	-1.35318065	-2.536324505	-3.275001437	-1.385602026	-1.595421144	-2.104715006	-3.568663311	-1.640305837	-1.349834139	-0.4883152096	-1.673328417	-1.854644409	-1.904934621	-2.515022664	-1.944547333	-1.497210056	-2.454722652	-1.482596076	-2.207684927	-3.21573036	-2.888733471	-3.022422222	-2.617755561	-1.757518542	-1.79720358	-3.821320785	-1.162850237	-1.695259608	-0.8460029594	-2.866595072	-3.087250482	-1.593124353	-1.981456036	-3.071741138	-1.489647991	-1.950508501	-1.3153714	-2.479951558	-2.336176074	-2.086726115	-2.052760518	-1.976229437	-1.716292427	-1.242644671	-0.3391288155	-2.813260269	-2.021028674	-1.96060262	-2.848806135	-2.312117026	-2.217315766	-2.608603195	-1.602364973	-2.465587501	-2.797558753	-2.768574826	-3.238469602	-2.663997419	-1.601489355	-2.298798093	-1.541353048	-1.487306852	-2.572419733	-2.220147391	-2.123453363	-1.916869821	-2.534804274	-1.289870631	-2.147323364	-3.299279443	-1.745664631	-3.434605671	-1.540204732	-1.164595441	-1.977864755	-1.5243259	-2.773294906	-2.423422364	-1.805665552	-1.926377752	-2.333008938	-2.292154514	-2.226130075	-2.69173978	-2.232147503	-1.680912014	-1.697999196	-1.730358444	-3.770343101	-1.822967547	-2.561207594	-0.9993269547	-0.9937718687	-0.9287357076	-3.102871739	-1.56385335	-1.246617685	-1.618552946	-1.998697588	-3.023491702	-2.577592856	-1.84419164	-1.944938865	-1.116419533	-1.702463933	-3.328685535	-2.37584553	-1.864994971	-1.535542758	-0.6119664814	-2.231794781	-1.985939541	-3.040439057	-3.073691616	-1.194469306	-1.454886199	-1.957833491	-2.430250248	-2.703486582	-2.376386834	-1.338549183	-0.43705067	-0.725323096	-2.017857217	-0.5810484567	-2.72431336	-2.379203019	-1.620966363	-1.772213554	-2.162666853	-3.340891773	-2.447003356	-1.121731302	-2.396421414	-2.160240892	-1.378094239	-2.750112055	-3.783257434	-2.729358694	-0.1517089161	-1.024438668	-2.346478935	-2.803776794	-2.507536918	-0.7522451101	-1.848259978	-1.172002772	-2.129604547	-2.307815456	-1.803558801	-1.968249686	-2.033337032	-1.512627203	-2.492139334	0.05453713872	-1.801942051	-2.0154346	-3.227296075	-2.041780453	-2.14779799	-2.085066406	-2.45270298	-3.291316061	-1.702098671	-1.121375015	-2.317489467	-2.496023876	-3.502893128	-3.569651425	-1.843893856	-1.931617845	-2.886203399	-1.790890132	-2.837746717	-2.841445898	-1.18295306	-2.55447684	-2.171264279	-2.331840598	-2.153604216	-0.4397158648	-1.709877816	-2.730698545	-2.329883542	-2.151889696	-2.077444212	-1.362520075	-1.57177938	-2.014170344	-2.25768706	-2.368424491	-1.886183804	-2.365868738	-2.31648137	-2.075130883	-1.518154719	-1.739509127	-1.704620453	-2.839623926	-2.233373778	-1.463358376	-1.971625943	-1.544294777	-1.760068296	-1.707019425	-1.318575477	-2.333068051	-2.249129251	-1.680564114	-0.6615188785	-1.156895506	-1.418388611	-1.551837629	-2.179500045	-2.05967828	-3.132360887	-1.691881072	-1.384724864	-2.491021738	-2.145003518	-2.57035364	-1.88283768	-2.889706789	-1.358031374	-2.44037315	-3.739161197	-1.663230128	-2.509171215	-2.638932925	-1.685833372	-1.029695036	-1.977452679	-1.299362979	-1.782423922	-3.027047184	-1.817202038	-1.380994965	-2.06249635	-2.565407321	-2.37171795	-0.6439867667	-3.04733436	-1.81783859	-1.839882658	-2.564912095	-1.353063998	-1.59822403	-2.348276401	-2.134072978	-2.504247148	-1.854435937	-2.955479587	-1.566436471	-2.451140588	-2.966336837	-1.695879294	-1.056770381	-1.630963569	-2.04863611	-2.499852168	-1.713093481	-1.916354453	-2.129857907	-1.159504974	-2.981018816	-1.415843785	-2.916012979	-2.20396149	-1.721882042	-0.5763643558	-2.037707039	-1.355909779	-2.404433661	-2.669620464	-2.416635097	-1.910580204	-3.097615992	-0.8010717348	-3.310948035	-2.132933409	-2.733371654	-2.53780732	-2.304680078	-3.503643589	-1.590519307	-3.244088714	-1.855655662	-0.7070279479	-2.30009422	-2.328783828	-1.150926001	-2.270871986	-2.406066206	-1.86839976	-2.1558459	-2.526546279	-1.692124442	-1.977620223	-1.208226912	-1.795507376	-1.52804098	-1.841783245	-1.190404965	-1.338435	-1.825210133	-2.14302131	-2.293026121	-1.316113716	-2.096271573	-2.910651509	-1.575853043	-0.8664918063	-1.593497511	-1.580904423	-2.603525984	-1.543658215	-2.65650348	-0.9188692202	-2.02646448	-2.305410273	-1.867165517	-2.246120822	-1.293546593	-1.104989312	-2.490879967	-2.202726071	-0.8762448374	-1.883768778	-1.280360258	-1.754058132	-1.807576404	-2.287448206	-1.643863717	-1.625127295	-2.080946758	-3.017750819	-2.633644435	-3.339966957	-1.272862767	-1.493204549	-3.414632576	-4.464030852	-2.416483951	-2.649531477	-2.088443862	-2.379738649	-1.491688656	-2.000055213	-2.12562242	-1.813234016	-2.342450588	-3.299770516	-2.791089087	-1.922672182	-0.9042104136	-1.766810707	-3.213998104	-0.7707687227	-1.151078747	-2.571549739	-0.7905428743	-1.708293015	-2.344287484	-2.472239054	-1.657967511	-1.339062487	-1.338125745	-0.9030651077	-1.466558162	-2.482944532	-1.724843308	-1.83252757	-1.842456327	-3.168039375	-1.741739825	-0.9356379173	-2.916171812	-2.048907521	-1.843201491	-2.456524071	-1.308072526	-1.421788806	-1.744449165	-1.766232345	-1.4083802	-3.097355046	-2.558414169	-0.8411121128	-1.880327305	-1.670262898	-1.51668964	-2.651924078	-0.322993456	-1.682756199	-1.898401949	-1.709636139	-2.876782764	-1.877909537	-3.164730348	-1.81521392	-2.980252321	-1.826860531	-1.395421131	-0.9963556783	-2.646935323	-2.200118686	-2.391737467	-2.966717257	-2.620029544	-2.751511033	-1.767190412	-2.52541796	-1.98913493	-0.9595350275	-1.685606123	-3.298934196	-2.830070969	-1.502627322	-1.210433579	-2.088306991	-2.441247068	-1.653865446	-2.633368457	-0.7343120264	-1.773634691	-1.406962562	-2.315575384	-1.745638968	-1.845596453	-1.745267986	-0.9444881096	-0.8575464742	-2.333330716	-1.631516539	-1.313852993	-2.318626539	0.04913733911	-1.377465252	-1.562575455	-2.638422293	-0.404390134	-2.841054187	-2.656645977	-2.439598417	-1.974612375	-1.427503212	-1.803235786	-1.408616465	-2.740064923	-2.117951792	-2.099840657	-2.502617778	-0.956218863	-2.077739349	-2.551812675	-2.70234074	-1.849364005	-2.52218641	-1.67484222	-3.32091731	-0.8272202398	-1.86238202	-2.638942751	-2.699755619	-2.281213582	-1.61002793	-2.710676866	-2.319357587	-1.501231814	-0.1777436352	-1.627088	-1.174962593	-2.058464536	-1.725288911	-0.2387719737	-2.816711771	-1.287900913	-2.756447935	-1.735625344	-1.705779438	-2.456724383	-2.928102731	-0.9721981019	-2.335710593	-2.971853698	-1.597723867	-2.038988801	-0.9169711432	-2.239665534	-2.030132697	-1.23399448	-1.4706973	-1.141474117	-2.75933355	-2.307759288	-1.846239826	-3.111455686	-2.554887791	-1.83781956	-2.007797398	-1.85300524	-2.01346151	-0.2124514567	-2.430916188	-1.742206423	-2.145091531	-2.473011594	-2.335651713	-2.979476597	-1.692553132	-1.103369123	-1.830784679	-1.766247831	-1.863099387	-3.2257879	-0.5311563945	-1.283667298	-3.392790291	-0.9541328717	-2.826875903	-2.62881437	-3.266233623	-2.861154377	-1.261491245	-2.107591695	-2.08654486	-1.972982656	-2.143864455	-2.781785992	-2.022764637	-2.071127672	-1.774907388	-3.26423235	-2.468848922	-1.024864281	-0.941295109	-1.470918222	-1.446023806	-1.80391399	-1.187405987	-2.210935489	-1.080145517	-1.798893429	-2.273902029	-3.550876877	-1.704339908	-0.6321099342	-2.137431928	-2.048244139	-1.917833736	-1.652533335	-0.9407274475	-1.919602303	-0.6113559707	-1.717291831	-1.650522069	-2.461606959	-1.851353964	-2.081636229	-2.602440399	-1.518850327	-3.76845327	-0.7890235614	-1.354017708	-2.650101562	-0.9759578713	-1.513248768	-1.737707464	-0.8825600872	-1.552967484	-2.523154207	-2.296810646	-0.7851509374	-1.128763564	-1.273576483	-2.936650563	-3.151805484	-2.062403416	-2.743015394	-2.621198	-2.091108347	-1.194278312	-1.770365711	-1.890518553	-2.532697426	-0.3709063981	-0.04287446112	-2.300930732	-1.798000719	-3.302875144	-1.327441634	-2.170386686	-1.83763878	-1.595793002	-2.720539706	-1.986841304	-0.7504204718	-1.49576935	-2.671069457	-1.962363921	-2.235123355	-1.836548442	-2.685820756	-2.102534059	-1.565618424	-2.944797087	-2.353980533	-1.417258791	-1.931928444	-2.462507816	-2.071102168	-3.468739995	-1.690191113	-1.63812904	-3.10595115	-2.302425723	-3.756487978	-1.687147594	-1.490632858	-2.030379464	-2.660371875	-0.4642624435	-1.888541807	-2.202838003	-1.413328213	-2.461901219	-1.828065454	-1.07426881	-2.00399346	-2.532310523	-1.326546279	-0.7620937547	-2.843083286	-1.743652524	-2.481140733	-2.040474982	-1.208938487	-0.6068276661	-2.327483628	-2.018947614	-2.163629296	-1.174523544	-3.196799226	-1.797125081	-1.486806784	-1.324509608	-1.943308857	-2.303379098	-1.298496879	-1.850411578	-2.451527178	-1.674080777	-2.140205984	-1.947776555	-1.823418411	-1.996042303	-2.712849353	-1.575147962	-3.479964846	-2.922056041	-2.125057887	-2.080959024	-1.267383037	-2.549119141	-2.382035811	-1.038142674	-2.214568327	-2.348524408	-1.342499692	-1.025158101	-1.972666462	-1.869310122	-2.936404844	-1.863313279	-2.051991556	-2.638338509	-1.438199332	-2.164016294	-3.288054247	-2.583367865	-2.76463964	-2.270384316	-1.252072601	-2.096141304	-2.180426971	-2.408910738	-2.393681601	-0.5662660581	-1.246231804	-1.625642317	-2.235428952	-1.353371851	-1.657951404	-3.097059089	-1.470832971	-1.720394188	-2.107381682	-2.032731726	-1.582450522	-2.048432788	-2.578095451	-1.085477463	-2.062155591	-2.518296374	-2.634049845	-1.672492418	-2.302240458	-2.073483319	-1.421073029	-2.73442847	-3.512634697	-1.089753419	-0.5600790184	-2.273621875	-2.315012988	-2.104421174	-1.157260285	-1.901040972	-2.246350042	-2.718325149	-1.896470845	-1.285673397	-2.319052067	-2.024762877	-1.729707492	-1.172538792	-2.325599308	-1.301403951	-3.056239771	-1.040747309	-2.724265853	-2.293764139	-1.652849342	-3.05847407	-1.476853379	-1.094568066	-1.532167024	-2.488880165	-1.565070807	-2.685322288	-2.75718471	-1.079950909	-2.45183325	-1.341601323	-1.847245133	-1.67636188	-1.544935072	-1.741226207	-2.399955859	-1.67493641	-1.775889258	-3.703190874	-1.611575554	-1.91281826	-1.834008279	-2.412170281	-3.345191951	-3.143419403	-2.58864188	-2.466320788	-2.367846192	-2.330797496	-1.955593645	-1.431977447	-2.647186953	-1.531052277	-1.376241709	-1.743096113	-0.9246847534	-0.6334629958	-2.085362069	-2.047136758	-0.7046318729	-0.2483736899	-0.7679685214	-2.120461505	-2.54096175	-2.384967262	-2.26283475	-0.7796032015	-3.060931201	-2.811329563	-0.7682313713	-1.048535492	-2.505639254	-0.6448174482	-2.098561263	-1.786071914	-2.136277182	-1.571629213	-0.6088564987	-1.034922247	-2.057882354	-1.219008758	-0.7696059513	-0.5696974589	-3.112854718	-2.03334065	-2.603577897	-2.600968274	-2.841517941	-1.654001671	-2.211089717	-1.7321225	-2.276802659	-2.164886142	-1.538044927	-1.473497867	-2.672781364	-1.16709451	-0.8811978064	-1.882477174	-2.325726093	-2.354670367	-2.460061135	-1.133609718	-1.966100519	-0.6282239921	-2.479579084	-1.335553784	-2.371080356	-2.390079895	-1.140429319	-1.867428059	-1.633632313	-1.96159528	-0.4332839587	-2.226885553	-1.830450449	-1.884390808	-1.59642987	-1.311255423	-2.348079573	-2.625868308	-0.8792138621	-2.890446213	-1.992439646	-1.657088706	-2.353817795	-2.103505621	-1.315343819	-0.4603296164	-1.749299022	-3.124473943	-2.47068055	-2.133658857	-0.5247631247	-1.807903207	-3.220839954	-2.959218811	-1.913080755	-1.696734499	-2.096262501	-1.334833263	0.1156437863	-2.214065943	-2.126025615	-1.320887714	-0.9843251354	-2.067897997	-1.532308839	-1.420430128	-2.567843645	-1.666999578	-2.120923467	-2.051323829	-1.750085205	-1.996745889	-1.053162341	-2.316870003	-1.088988111	-2.406262321	-2.708832292	-2.938269609	-1.557686998	-2.681704556	-3.339489288	-1.917272158	-3.622112454	-2.676381292	-0.1991188417	-3.111184917	-3.183781317	-1.29891359	-2.017376911	-1.752745093	-1.677708111	-1.479878218	-2.742714261	-2.52100443	-1.935407608	-2.418295619	-1.164817743	-0.7005345198	-2.354583492	-2.519399264	-1.33506099	-1.502528668	-1.82735074	-2.002003752	-1.273738739	-2.435797615	-1.407127998	-1.559662098	-1.49580965	-2.61210961	-2.542486478	-1.788670307	-1.833515387	-2.044639213	-2.04776287	-2.662426074	-1.790616896	-2.528059498	-1.559853934	-3.800737381	-1.896860777	-2.288661211	-2.844874437	-1.858311904	-1.058651374	-2.421109275	-3.086091201	-1.525183197	-2.02539053	-2.186749866	-3.793720849	-1.387307366	-1.396251006	-2.085910461	-2.309561205	-0.9788841779	-3.309657554	-1.798342223	-2.119226069	-2.105112344	-1.678067566	-1.682919663	-3.212736494	-1.264979906	-2.149365675	-1.350283286	-3.250827391	-2.636048033	-1.176108092	-2.179196979	-1.26557593	-1.237785048	-1.796869092	-1.444220109	-1.818832376	-3.327691698	-3.078649675	-1.715548548	-3.194687471	-2.352714098	-2.231583136	-1.305343594	-1.873361886	-0.7748502455	-1.783557671	-3.328491767	-1.01038511	-1.620128104	-1.787733159	-1.132455361	-1.619640997	-2.711271442	-2.335994007	-2.659081194	-2.815095785	-2.230568452	-0.8602369928	-1.832228549	-2.445751023	-1.681636766	-0.9010317351	-2.581469826	-2.07394603	-2.49537148	-1.376704653	-2.467472107	-2.148961602	-2.428729689	-2.978473019	-1.097458041	-2.317664465	-2.215162359	-2.39862767	-1.633897524	-1.596345186	-3.284002499	-1.223117613	-2.643171828	-1.284302837	-2.226177947	-2.606555738	-2.040610367	-1.631946213	-1.647537646	-1.376442178	-2.168449401	-2.385590385	-1.527889116	-1.804207223	-2.142635824	-1.949418566	-1.801926658	-0.8259153964	-1.819496599	-3.093203896	-1.72988377	-2.620674103	-2.310050105	-1.674810224	-2.520434499	-3.017578482	-1.965319572	-2.126898502	-1.306347933	-1.993142618	-1.892173191	-2.352208389	-1.103092642	-2.008186454	-0.2566002061	-2.791357866	-1.228354124	-2.249096952	-1.944429421	-1.392476532	-1.473617154	-2.763771343	-2.076075602	-1.997469665	-2.145515963	-1.301779975	-2.057682281	-1.701780647	-2.224042555	-1.018721054	-2.198959851	-2.288727694	-1.462188041	-1.997408215	-2.344841018	-2.567711761	-2.935099641	-2.646381991	-3.100531027	-2.253213943	-1.331565592	-2.393639211	-2.741858737	-1.776879306	-2.468984407	-2.828168853	-2.654239214	-1.587583624	-0.7866823209	-1.8522105	-1.611727838	-2.338451328	-1.720225855	-1.72197584	-1.631682428	-3.012814409	-2.776300717	-2.240304825	-1.187481896	-3.21371585	-1.817975724	-2.30968204	-2.280303189	-0.2110217636	-2.004337104	-1.388214766	-1.98921922	-1.757442219	-2.52574433	-1.275549441	-2.328601757	-2.584354697	-2.342687274	-0.7973690169	-1.981882073	-1.642642325	-1.564025677	-2.042954523	-1.328065857	-2.05490629	-1.674037754	-1.31260001	-1.95892189	-3.110286971	-2.563206952	-2.329478988	-0.6955844441	-0.8229729311	-1.947831486	-0.7855957789	-1.406497203	-2.016505713	-1.748104967	-1.602064185	-1.254279254	-0.8421732944	-1.780624943	-1.5937016	-1.704312757	-2.414067929	-1.681587481	-1.348975762	-2.609344983	-1.074188068	-1.258221261	-1.173867393	-2.168587086	-1.875994603	-2.774922496	-3.549144536	-0.3562851693	-2.096857832	-2.387953485	-2.243134722	-2.232806098	-1.83869486	-1.64772112	-2.438731117	-1.543654216	-2.514983572	-1.62268647	-2.255312633	-1.779421465	-3.378500791	-3.092939475	-1.749605238	-2.665584485	-2.488115565	-2.29061695	-2.336373447	-2.914334597	-1.742792159	-1.385456141	-2.259091417	-2.656561053	-0.8751695166	-1.741715068	-2.343352942	-2.278334865	-2.022255822	-2.944560014	-1.766053515	-1.715301206	-1.37120833	-3.333724661	-1.180613356	0.008614025517	-2.871666173	-1.422109663	-2.214548969	-2.350440567	-1.953507531	-1.872658838	-3.557685911	-2.053413462	-2.396574657	-3.127988538	-2.182611398	-1.761382481	-2.725940716	-2.682348104	-2.423965484	-1.446069721	-3.752487305	-2.441852042	-3.246828838	-1.197802834	-2.314932347	-1.785540476	-2.506932816	-1.42738005	-1.543096129	-1.663392281	-1.668853768	-1.920933722	-1.876890109	-2.200794286	-2.43245079	-1.782090681	-1.802348704	-1.234342085	-0.8565549728	-1.884122846	-1.536873033	-1.375146497	-2.567137024	-1.993054977	-2.280380692	-2.030999907	-1.222442776	-2.44340734	-1.506013448	-1.802057349	-1.573309195	-2.144154467	-1.287623895	-3.275933848	-1.949482693	-2.317231691	-3.217395475	-3.472791826	-1.643571083	-1.714372813	-1.889520861	-1.810355284	-4.066623946	-2.189802952	-1.544775913	-2.034395904	-1.940029414	-2.034504241	-1.32158693	-1.372493416	-1.195854569	-1.752074533	-2.850891246	-1.748672851	-1.347961288	-1.600827027	-2.485542719	-2.582527518	-1.973867745	-1.854378134	-1.398162617	-2.48114342	-2.483427321	-1.310873133	-1.511353461	-2.528949668	-2.446051538	-2.975308247	-2.385921848	-2.399795688	-1.121927501	-2.692370143	-2.599227316	-2.770110079	-2.714632255	-2.435947473	-2.149734755	-1.277783535	-3.384505723	-1.103827119	-1.798943066	-1.680101606	-1.959258173	-1.638627507	-2.473365495	-1.854717705	-1.286733404	-1.240636048	-1.189093972	-0.9832600132	-1.256322955	-2.784694653	-1.617663553	-0.7770486646	-1.904013878	-2.172798449	-0.9994838661	-3.142643554	-0.5679775663	-2.1657048	-2.969696973	-1.950037352	-1.780106616	-1.886323835	-1.622395863	-2.194348097	-3.159969476	-1.065937564	-2.504633403	-2.132759375	-1.674560652	-1.796555972	-1.110679493	-2.014147439	-1.994393381	-1.337441052	-2.699360069	-2.27584325	-1.391239945	-2.234493835	-1.475928257	-2.03644733	-2.875817433	-2.264686535	-2.202161985	-1.485973537	-1.837698546	-2.418505447	-1.710247813	-1.908583024	-2.212062525	-1.496702267	-2.36965046	-3.726391119	-1.918446862	-1.849933975	-0.6521827562	-1.101523576	-2.085326687	-2.854235803	-2.389278182	-1.625334152	-1.256557273	-2.952360287	-2.143161986	-1.509165732	-1.509899285	-1.821647424	-1.821135001	-1.751666881	-1.794443766	-1.299518411	-2.100181346	-0.9641696086	-2.571439447	-2.38524724	-2.218449962	-1.967238096	-2.93780497	-2.970783687	-2.044830184	-0.2319714475	-2.382370656	-3.247205451	-1.274060482	-1.937127941	-2.594308468	-2.955036733	-1.526787232	-2.079283222	-2.204714297	-2.915997119	-3.237623941	-2.39641413	-1.634766749	-2.064680327	-1.203097134	-2.097522458	-1.736675361	-2.038522886	-1.816194489	-1.392933302	-0.6929321388	-1.89478864	-1.624460818	-2.76855852	-2.669229808	-1.490205602	-1.118171762	-2.183860642	-2.109832769	-1.59795291	-2.10285115	-1.993015863	-3.469997612	-1.248236415	-2.083260683	-3.593305983	-1.681610647	-3.047167551	-1.141362757	-2.466173766	-1.770686684	-2.285219993	-2.300560471	-2.17656667	-2.284816285	-3.126365915	-1.077071576	-2.369972137	-3.324178705	-1.504233449	-3.227591357	-1.8668677	-1.26625799	-2.004796846	-1.772893587	-2.224121493	-2.058094125	-1.685855501	-2.284339074	-1.819316067	-2.439436686	-1.195671748	-0.7884739645	-1.62876042	-2.784593561	-2.723938826	-2.714395125	-2.860001771	-2.217773264	-1.023602805	-1.875291468	-2.424260637	-2.220631532	-1.18630902	-2.055638377	-2.124281024	-2.214281082	-2.152027354	-3.09807222	-2.987992989	-1.65024829	-2.379300856	-3.600313302	-2.590716087	-1.895275207	-1.292742679	-2.778891572	-1.184506215	-2.083420481	-2.518681585	-1.426047879	-1.845741829	-1.837057815	-2.161261917	-1.295605838	-1.899209129	-1.835132536	-1.994870413	-1.615456554	-3.141881478	-1.884745826	-1.469156893	-2.126801368	-1.276615104	-3.159011057	-1.81053414	-1.303693224	-0.9077668308	-1.66262135	-2.434724257	-2.187916775	-1.724074518	-1.996454295	-2.198260024	-2.813845603	-1.466535712	-0.6514920151	-1.759354897	-3.668869818	-2.056995766	-2.232509524	-2.891254908	-0.879033292	-1.30888425	-2.297546671	-2.12864238	-2.192497109	-3.223035603	-2.440578653	-1.032913884	-2.066184525	-3.108377045	-0.6197417053	-1.722719906	-1.734036502	-2.104288592	-2.152745453	-1.177084589	-3.03689525	-1.989836544	-1.571890922	-2.928262407	-2.117644061	-1.18806649	-2.395086308	-2.063475441	-1.275382448	-1.152293683	-1.809904199	-0.7268398731	-3.198608873	-0.9534246409	-3.790207019	-1.390878315	-2.073025681	-1.251270842	-1.05794148	-1.702040208	-2.05205202	-1.528864578	-2.777687624	-1.459059963	-1.905209932	-1.063646298	-2.091965052	-2.222231804	-1.688793279	-1.747206048	-1.574484703	-2.537530334	-2.114488079	-2.929296993	-1.516784514	-2.607100008	-1.606439465	-1.37324221	-1.884605495	-2.185230354	-1.755374102	-3.64261702	-1.05490972	-1.372251851	-1.993144185	-0.6564701322	-2.032492908	-2.655414358	-2.10148593	-1.667546641	-2.544178094	-1.374963108	-2.222873374	-1.524320097	-2.524112088	-2.493903995	-0.508045582	-2.559645906	-1.854880728	-1.759497445	-2.340045752	-2.117092373	-2.141309922	-1.185635166	-1.111045945	-2.413538966	-2.157019917	-1.352843018	-1.549684821	-1.363332208	-2.325394061	-1.305511039	0.06483793053	-1.697457292	-1.05820551	-2.076906634	-2.618339143	-2.483881933	-2.277067092	-2.556123704	-2.392673863	-1.762994035	-2.650826531	-0.859574042	-0.8933916736	-1.668010177	-1.325952469	-2.279249428	-2.754698465	-2.380394801	-2.305977663	-2.199331898	-2.081518057	-1.354752425	-2.347200274	-1.623355605	-1.624781176	-1.015997091	-2.396506068	-1.784572901	-1.721534514	-1.553108872	-2.92871165	-1.18269393	-0.5116114725	-2.48449316	-1.321976955	-1.685916214	-0.6444465092	-1.315596055	-2.038077688	-2.549294588	-1.939336485	-0.2669161568	-3.070595189	-0.9754002428	-1.46773237	-1.505412044	-2.222781482	-0.8646744626	-1.687193643	-0.6971261719	-1.912099632	-2.411252156	-1.763381097	-2.563226123	-1.063712063	-2.222879143	-1.759911355	-1.156310612	-0.9280527657	-2.306930452	-1.051299138	-1.565647938	-2.402666304	-1.980422343	-1.171216875	-2.574983273	-1.158215931	-1.399594027	-1.796902429	-2.396831811	-1.584488999	-0.5485077096	-1.667907821	-2.002022247	-2.528467612	-1.763161454	-2.268754557	-1.398119783	-2.666401354	-2.523524208	-3.089133717	-1.543266573	-2.370907062	-2.99809925	-2.421114822	-2.060399854	-2.04643309	-3.855949757	-2.031759448	-1.936710837	-2.733926672	-2.777406171	-2.692841845	-0.9697129202	-2.130468665	-3.168436314	-2.066461498	-1.844710321	-0.7084518991	-1.75107097	-1.013280196	-1.524127989	-2.557634906	-2.377140107	-2.033435026	-0.7300143069	-1.931287578	-0.8819338108	-1.569668366	-1.852383573	-2.40240527	-1.64981678	-1.582326356	-2.051510194	-1.918037292	-0.2871533193	-1.455489863	-1.783854695	-0.4910875167	-1.372491348	-1.585750371	-1.261340099	-1.670808583	-3.436042211	-2.468554229	-3.277756329	-4.091281683	-1.626396369	-1.580354829	-2.282398346	-1.875253006	-1.529718181	-0.6350218041	-1.51735719	-2.070228889	-2.711450149	-1.847423803	-1.91315139	-0.9031209068	-1.274187845	-2.02334279	-1.83992348	-1.540780802	-2.903081797	-2.074168589	-1.358160224	-1.757531474	-1.554960873	-3.008874317	-1.603009409	-0.784521392	-2.557260951	-1.648771261	-2.379956399	-1.031656503	-1.769106638	-1.247347332	-2.003379174	-2.693345967	-1.844442388	-2.361574199	-1.527168809	-3.457871163	-1.733324505	-1.899769892	-2.311952763	-2.090972384	-2.748075007	-2.347028609	-2.897064929	-2.52312463	-2.376001675	-1.625005421	-2.977352595	-2.083773496	-1.757057074	-2.154612751	-3.294128033	-1.839656335	-1.697901997	-2.243849789	-1.74701775	-0.5283545391	-0.8977319813	-2.760465891	-1.754948589	-1.789112227	-2.940892584	-2.780601498	-1.991154567	-2.498534638	-1.389383289	-1.763316802	-1.469080146	-1.865792935	-0.8127689972	-1.646699745	-1.591205337	-0.6789208736	-1.803380487	-2.967994712	-1.41914847	-1.779858866	-2.257684441	-1.297519441	-3.716529963	-2.238597076	-1.941013598	-1.852699127	-1.680678424	-2.530128563	-2.577412588	-2.306098462	-1.495834415	-1.16520509	-2.099977853	-2.704001959	-1.76400599	-2.565678079	-1.994250816	-2.055841756	-1.732445586	-1.618367278	-1.076059272	-2.569732875	-2.913892283	-1.583523651	-1.125234582	-1.32925259	-1.782881768	-2.13494456	-1.80265921	-1.86831022	-2.534228884	-2.770630294	-2.067198062	-1.895823811	-1.750841267	-2.195843578	-1.306275684	-1.310088517	-1.647352235	-0.1138145642	-1.402877741	-2.557319562	-2.97700896	-2.328903142	-0.8903871399	-1.444448446	-2.048038775	-3.28815799	-1.257379582	-2.671984074	-2.728524525	-1.986473464	-3.569820613	-0.8641202227	-2.738683928	-3.097568456	-1.632888456	-2.197461152	-1.924857921	-0.8884286072	-2.3587638	-1.63356736	-0.9932634677	-2.448404601	-1.097896142	-2.071306156	-2.256987684	-2.682195715	-0.9427500413	-1.943199195	-3.783750876	-1.072792754	-0.9871363109	-2.20158413	-2.086244119	-1.983161075	-2.722475332	-1.744362719	-1.138830867	-1.325039401	-2.013728483	-2.956196112	-2.522069886	-2.192371218	-1.40809057	-2.143200466	-1.852091825	-2.507898129	-1.0563281	-2.564750173	-1.186605619	-2.286118937	-1.51979443	-1.947569684	-1.174402995	-1.294219622	-3.094683745	-2.177352504	-2.354052871	-3.004473633	-1.762335949	-2.397025987	-2.107848025	-1.874612136	-1.65582403	-3.302972362	-0.4822414932	-1.394552032	-1.265349688	-1.755157121	-2.664317359	-1.906332467	-2.517227225	-2.125666498	-2.903329288	-2.639689295	-2.865513572	-1.79853663	-2.627406827	-1.697757211	-2.707174751	-2.281633357	-2.108516194	-1.90420306	-2.247502178	-0.5018473262	-0.7149050755	-3.586625685	-2.09405457	-1.628727102	-1.407793098	-2.140638139	-2.737779863	-2.058375475	-1.812572537	-2.129961035	-2.578282056	-1.140434598	-1.697584198	-0.8500604904	-1.933531132	-2.356725344	-2.032039106	-3.240753973	0.1322521335	-2.745041921	-2.570498304	-2.70999867	-1.038843403	-1.838659592	-2.075380462	-0.8755781303	-2.986078087	-2.289429373	-1.539117	-3.223487456	-0.6470362603	-1.904789893	-2.788878906	-2.352441968	-2.565737318	-2.855908225	-3.003824054	-2.760226262	-2.506583063	-2.570269218	-1.996751774	-0.7907569491	-2.334584241	-2.316399213	-2.260861947	-2.803728217	-2.002933028	-3.482723455	-3.234007829	-1.654189095	-0.5404749883	-3.040649318	-2.210565268	-1.897596684	-3.013014189	-2.158856332	-2.548096917	-2.549403766	-1.797831966	-2.265901159	-1.747312925	-2.035643419	-2.232902491	-2.713380406	-1.409283581	-2.417077478	-1.748378692	-1.552855177	-1.4701827	-2.436511826	-1.677029738	-1.822377654	-2.612251856	-1.817844105	-2.437062709	-1.573055741	-2.366652903	-2.445793446	-1.150688843	-2.539968955	-2.155799928	-0.7382544141	-1.147475724	-1.564253629	-2.633294269	-2.754446151	-1.973768597	-1.157431504	-2.301018302	-2.721798169	-2.093169729	-2.64546411	-1.713985979	-2.970959544	-3.43606051	-1.646329746	-1.6666993	-1.178794913	-0.670904027	-0.519738287	-1.288682802	-2.252662529	-2.172231151	-1.547034621	-1.659167849	-1.314179329	-1.435641282	-2.923724585	-1.351043485	-1.511139015	-2.478334867	-2.386828576	-3.075585744	-1.456724821	-2.295577581	-1.87991384	-1.011853554	-2.729388845	-2.116032953	-1.026197906	-2.412945179	-3.004478679	-1.540368515	-2.243338928	-2.515049541	-3.963734797	-1.759073571	-1.00509056	-2.30489898	-1.74795188	-1.610660836	-1.067075689	-1.801049603	-2.679598091	-2.154268521	-0.762513602	-2.921284781	-1.547239068	-2.603528104	-1.276557768	-1.606305863	-0.6944191408	-1.141614235	-2.707223616	-0.6476185936	-2.125407521	-1.115835494	-1.374500268	-1.972924144	-0.544643337	-0.9609902685	-2.087211524	-1.151446387	-1.961890567	-2.813150519	-3.412715291	-2.793989796	-1.925015847	-2.177894733	-2.481114368	-2.226552789	-1.441282994	-1.889872594	-2.231408271	-2.978506439	-3.361224913	-1.393346013	-1.642005482	-2.363836847	-0.7443918548	-3.538930298	-1.205108768	-2.336041931	-2.107758862	-1.869370133	-1.809777531	-2.269696038	-3.553966152	-2.085570222	-1.306970327	-1.046056929	-2.329030836	-2.852061836	-1.795589775	-1.044002982	-1.233438398	-1.098953022	-1.767486541	-1.200588033	-2.291342627	-2.27506249	-2.001672411	-2.361817655	-2.103492257	-1.373752571	-1.116702002	-1.367014189	-1.375958085	-1.088012029	-2.102801813	-0.6328999532	-2.502506314	-2.516230533	-1.591139713	-1.921133155	-1.865987336	-1.006603671	-2.001084502	-2.689373545	-2.907311158	-1.95196712	-1.07537516	-0.7743031848	-2.105389389	-3.223477163	-2.281588757	-1.799031069	-1.715553727	-2.062352112	-1.77522809	-1.838639753	-2.314350152	-1.565168463	-1.359540908	-1.725887848	-2.694949969	-0.5274732185	-2.1687263	-2.874559496	-1.449720756	-2.027714312	-2.897540468	-1.30060039	-2.414140622	-2.743541545	-1.808511204	-1.303741454	-1.886249619	-2.396220839	-2.555254123	-2.616789656	-2.165244734	-1.961145342	-2.020694673	-1.648324788	-2.660076317	-2.362335115	-1.801650739	-0.0796469551	-2.774372369	-1.571171983	-0.6165089154	-2.218745814	-3.474195697	-1.208171732	-2.003839164	-2.294941936	-2.256987788	-1.34944611	-2.218955607	-1.356424563	-2.797978652	-2.123992244	-1.295083773	-2.998496939	-2.706729979	-2.774695155	-2.503788328	-0.8311891969	-1.389088938	-1.787156246	-1.993503777	-3.375545985	-1.286928476	-2.936076373	-2.373300455	-1.473348877	-1.644421767	-2.666620923	-2.84190401	-2.35669272	-0.8825333454	-1.671108013	-1.739995751	-3.059285126	-1.764260785	-1.537953679	-2.004924077	-3.646773248	-1.646662261	-1.51059214	-2.220404786	-1.357458586	-1.496483552	-2.276845169	-2.339855024	-0.8357122584	-0.7611413567	-2.946659418	-2.016363249	-1.469888674	-1.308479678	-2.29035409	-1.957595289	-1.797053183	-2.583725827	-1.148534247	-2.35133069	-2.981032524	-1.765270432	-3.595760557	-2.630308276	-2.766795871	-1.962676551	-3.309040662	-1.031271514	-2.825080597	-1.779438196	-1.643064129	-2.192261935	-1.345028523	-1.84876773	-1.825935118	-1.842080335	-2.985132237	-3.161560329	-2.050226223	-2.396178651	-2.470570211	-1.759154022	-2.296008455	-2.420439783	-2.628943521	-1.78287128	-1.043111133	-3.151236141	-2.910886741	-0.9234442423	-2.188283258	-1.556288037	-2.533763168	-1.600520456	-1.246491101	-2.347677494	-1.71814484	-2.397312494	-2.174434745	-1.933229365	-1.605725089	-3.167785459	-1.582294936	-2.329150055	-1.870718069	-1.665392145	-1.961705729	-1.096433768	-1.630449521	-2.763419386	-1.903180484	-0.5861632653	-2.044384355	-2.234435948	-2.023085061	-2.853945681	-2.90644685	-2.130829998	-1.590672635	-2.129520274	-1.255517669	-0.5634305607	-1.167604754	-1.413998411	-3.664274612	-2.148394761	-2.424488256	-1.491909647	-0.9406283618	-1.008274318	-1.844648226	-1.742941822	-1.783197653	-1.727746571	-0.9311340413	-2.597687568	-2.835508276	-2.236410506	-2.176161179	-2.449884671	-1.488065885	-2.758563057	-2.878887872	-2.596737928	-2.161126342	-3.657587377	-1.219648171	-2.996367729	-3.848054367	-0.9039081121	-3.204172783	-2.266353035	-1.433536383	-0.234020736	-1.668494931	-0.9770136993	-1.565686966	-2.445211595	-2.230940907	-3.268838417	-2.34628899	-2.996590084	-2.853708955	-1.126420891	-1.345733722	-2.708702107	-0.8782842838	-1.70817173	-2.349299826	-2.260977618	-2.062102495	-1.721667003	-1.547096145	-2.769357328	-1.254208768	-2.48060583	-2.431570461	-2.138374693	-1.70674669	-2.209559505	-1.367827829	-2.212875005	-2.328402186	-1.591834066	-2.184656595	-2.962813436	-2.514552921	-2.726132255	-0.8715786159	-2.362090357	-1.077187503	-1.914637012	-3.157273812	-2.298014896	-1.581087519	-1.536900868	-2.676494006	-2.173520324	-0.4523408258	-1.868838298	-2.060851534	-0.07552619378	-1.315369733	-1.376068952	-3.139813845	-2.489666959	-2.064850109	-1.199146915	-2.125779132	-1.840341674	-1.716270451	-0.3958204627	-2.443462171	-1.976297498	-1.690363906	-1.231866309	-1.824289725	-2.295241076	-3.944881057	-1.104350447	-2.285948454	-2.053758588	-2.114131036	-1.53593614	-2.156538146	-1.499443833	-1.775640817	-2.803781582	-2.645949189	-1.937925116	-0.8171990578	-1.21415329	-1.317039127	-1.688389673	-0.9248464593	-2.656946957	-3.053373375	-1.240160763	-1.064755826	-2.78186484	-1.44324604	-2.669519271	-1.343363905	-2.188494382	-2.060681507	-1.334852548	-1.572642674	-1.028144628	-1.333127906	-1.326801177	-1.834459895	-2.250690244	-0.770389619	-1.4540171	-1.889215362	-1.673178666	-0.5869033513	-2.060836677	-1.398240496	-2.237272122	-1.014606052	-2.820788119	-1.196087576	-2.355493019	-1.084052665	-1.875574128	-1.713931998	-0.8544238078	-2.605480738	-2.610460282	-2.010157277	-2.493352159	-1.201729239	-2.782610328	-2.776122167	-2.790897484	-3.069702598	-1.491193829	-1.581860189	-3.082904802	-2.903199454	-1.254896005	-1.503159044	-1.324418222	-2.279532213	-3.182336835	-1.857827913	-1.913149076	-2.455313907	-2.781819351	-0.9661988716	-1.087357849	-2.662531928	-2.153602759	-2.289737414	-2.311878702	-1.854186765	-2.201128843	-2.90562305	-1.403765934	-2.071614402	-2.752544929	-4.192948351	-3.082824583	-1.126489236	-1.752200363	-0.8007627511	-2.070285408	-1.764897872	-2.222127879	-2.264482235	-2.59938207	-2.601706778	-2.450779171	-2.164095024	-1.713681864	-1.610067636	-1.318802279	-3.381384901	-1.064524011	-1.974927461	-1.281970027	-1.57259324	-2.253146802	-2.453662998	-0.9394277062	-1.199036457	-1.703512189	-2.218925369	-1.522661823	-2.323225732	-2.697378538	-1.356821564	-1.528568421	-1.430906152	-2.407962594	-2.81706986	-2.854134501	-1.597529655	-0.5179175806	-1.422086409	-2.58873534	-1.151964102	-1.773702716	-1.682078307	-2.170550005	-1.773907986	-0.5341055457	-1.729198387	-0.8613366348	-2.63081196	-0.5438043431	-2.718243507	-1.633727476	-1.892521797	-3.237398711	-3.026095729	-1.920496784	-1.303073526	-2.625623473	-3.296268296	-1.598308063	-2.470893601	-0.9565788599	-1.644829631	-1.395748953	-1.162089433	-1.466151293	-2.235855617	-1.501489505	-2.49831296	-2.620268204	-1.477218125	-1.589354387	-2.191313117	0.08894037666	-1.522070695	-1.705982402	-1.047170481	-1.973819753	-2.1289001	-4.292158376	-3.799370941	-2.978184532	-2.648354745	-1.821004937	-1.866103606	-2.319783079	-2.721823134	-3.227247609	-2.265528126	-2.963506381	-1.085073084	-2.3953229	-1.880257166	-1.430732184	-1.45799595	-2.261601566	-2.106926997	-1.814676842	-0.8743608998	-2.758559053	-3.287224417	-1.451318037	-2.085339421	-1.098637165	-2.12359694	-1.66021785	-2.000847624	-2.831821573	-2.201128019	-2.321613902	-0.1913155332	-1.905961334	-1.255461473	-2.068639903	-0.5307644822	-2.035769514	-1.107856235	-1.752836122	-2.132516538	-0.4553644378	-1.668145267	-2.300261511	-1.174775521	-1.962418938	-2.528982342	0.04304121029	-0.9093695499	-1.248841074	-1.22739067	-2.624054297	-1.669295185	-2.17356823	-1.220387376	-2.211671115	-1.039394589	-1.387601556	-1.33954643	-1.647085152	-2.916490849	-1.935463465	-3.760670598	-1.270088045	-1.339133209	-1.741365424	-1.967982798	-2.328358308	-2.023556353	-2.008209136	-1.582427758	-2.133833654	-2.760888181	-1.929730248	-1.176627075	-2.136036002	-2.223080389	-1.995182016	-2.137047263	-1.482897833	-1.642236705	-2.845810176	-2.320236015	-1.655532197	-2.322302418	-1.712278785	-1.788756763	-0.4623197213	-1.59210464	-2.364873899	-2.027756281	-1.601733811	-1.261667612	-3.482748224	-2.173615372	-2.19860032	-2.550362789	-2.175015003	-2.393142916	-2.505744896	-2.766095655	-2.468544607	-2.396673684	-0.6496713027	-1.121365657	-2.028907608	-1.274329445	-0.6040243901	-2.276659886	-1.582696982	-1.740158575	-2.681666725	-1.477709953	-2.064538964	-2.145970427	-0.9862029747	-1.292129487	-2.148135521	-1.904290653	-2.092852471	-1.606629717	-2.799677146	-1.751395078	-2.533536121	-1.944451096	-0.5107361438	-1.330938761	-2.401225773	-1.373283084	-1.984841706	-0.7636991263	-1.812700864	-2.458800691	-1.351815751	-2.207901453	-1.581844423	-2.588918058	-1.760970636	-2.298308388	-1.691838105	-2.019991481	-1.510320645	-2.030150839	-1.770871768	-1.95631387	-1.059245522	-1.602224633	-2.014048923	-3.406622939	-1.155364673	-1.755865119	-2.353936555	-1.126098418	-2.753898252	-1.50423629	-2.664125917	-1.204026228	-1.159960475	-2.110816337	-4.075884244	-1.577726241	-1.891646055	-1.699394708	-2.030031333	-2.170412594	-1.972382023	-3.042298763	-0.8959441945	-1.903341596	-2.624981045	-1.78250564	-2.458267625	-1.48914422	-1.373863336	-1.852720892	-1.227099739	-1.303376905	-0.5791715583	-1.941220899	-1.236060867	-1.885789477	-1.545017293	-0.7503059149	-1.489308895	-2.57300674	-2.222774711	-1.187519876	-2.024149712	-1.608049541	-0.1425675331	-0.7871227011	-2.693376307	-1.948667594	-1.668181639	-1.871908989	-2.13447795	-1.513861749	-1.828895255	-2.9385948	-1.340665523	-1.650541796	-1.218443977	-1.718231262	-2.440857259	-2.802045137	-2.198241556	-2.284096677	-1.913119886	-3.152302871	-2.326187881	-2.239735626	-0.7600894646	-2.067601772	-0.6552918465	-2.870318456	-3.140881533	-2.092003762	-1.344164228	-0.6620629541	-2.053217832	-2.100911768	-0.5658005932	-2.654951201	-1.58911828	-1.609729103	-3.345102507	-1.364290317	-1.614804298	-3.259922578	-0.368218445	-2.110598305	-0.6587930509	-2.076929304	-2.548168877	-0.9470372064	-1.399925412	-2.914682661	-2.12628241	-1.597310611	-1.504103616	-1.083709433	-1.893294215	-1.398543355	-2.214563131	-2.568430633	-1.25723831	-1.354275274	-1.827896703	-2.100169168	-2.643926588	-2.191402777	-1.653859674	-2.222035444	-1.541631485	-0.7538450726	-1.596939448	-1.746379557	-0.8426562146	-2.412786355	-2.589555214	-1.403084835	-1.89034202	-3.10420228	-2.243373461	-1.942449717	-1.792310133	-2.253981803	-2.254065627	-1.852105052	-1.071893366	-2.332558332	-2.233137855	-1.617454984	-2.038928816	-1.458468154	-3.071711685	-1.594773627	-2.569906097	-0.2034529038	-1.622504047	-3.235586505	-1.465628457	-2.63137234	-2.243665027	-1.139180119	-1.466609047	-1.164589954	-3.049219346	-1.884975838	-3.218486966	-2.679138514	-1.811452593	-1.618277646	-1.679678192	-1.709126298	-2.324647431	-2.460829153	-1.946150172	-2.057633605	-2.791685137	-1.500585932	-2.3518155	-2.713906942	-3.601288047	-1.442399987	-2.569092965	-2.101523789	-1.564601961	-1.663121952	-1.987390107	-1.392169775	-1.89141438	-1.06956057	-2.303166011	-1.746105582	-1.924585017	-2.895122985	-2.267916943	-2.951297516	-0.5176465174	-2.248084234	-2.253684271	-1.28667212	-2.085231582	-2.6315214	-2.604305037	-1.777243288	-0.8682846432	-2.493573303	-2.112133293	-2.343142677	-2.201245163	-2.45464269	-2.050162621	-1.172294416	-3.494075492	-2.258960091	-2.445583563	-2.756007457	-2.769862957	-1.516465744	-2.109935692	-2.149081007	-1.912216389	-2.605957733	-2.047464251	-1.185941693	-2.62217021	-2.028774738	-2.217049747	-2.673943915	-3.431150703	-1.530552577	-1.811768347	-3.457181658	-1.745678807	-3.364924772	-1.469678481	-2.475904707	-1.678907683	-2.083889806	-1.419072311	-1.409304569	-2.420325527	-1.706218662	-1.216401742	-1.508124147	-1.983965261	-1.982449022	-1.134010521	-1.758649781	-1.009155064	-1.097688492	-1.874659925	-1.293526443	-2.453202935	-2.052701952	-2.273311826	-1.943512264	-2.043467043	-1.945591368	-2.266927801	-2.456548741	-2.515997629	-1.960571809	-2.467317037	-0.7632268435	-2.933566598	-0.573632577	-1.687588929	-1.598052363	-3.177164745	-1.779338885	-0.2265181033	-2.595412897	-2.972526398	-2.188134011	-2.597423119	-1.768667611	-1.61590772	-1.708499821	-1.834288138	-1.35428734	-2.067271317	-2.674319106	-0.7963103859	-2.349484632	-2.132448827	-1.332615797	-2.90372546	-2.416008936	-2.042110736	-2.156996843	-1.652076271	-0.255257849	-0.1258895558	-2.292954632	-2.235702541	-2.086211821	-0.8059376952	-0.7900702598	-1.918575443	-1.707321633	-1.507416504	-3.103230766	-2.052611756	-2.147301805	-2.169034231	-1.355047776	-2.245980646	-1.340483874	-1.5121237	-2.466390568	-1.899662917	-2.042733023	-2.125042751	-1.966615897	-2.116405516	-1.304239718	-1.735616421	-1.466409952	-2.658405133	-1.593819303	-0.8387762656	-1.704680603	-1.955539345	-1.702326012	-2.245639681	-1.463286441	-1.578411402	-2.388179084	-1.691473137	-1.725943906	-1.605834421	-1.826832782	-1.323941156	-1.4359065	-2.016111063	-1.747554685	-0.9764939888	-2.345681618	-0.9917145355	-2.01866632	-2.41074995	-1.385206384	-1.671206111	-0.5939994185	-1.745936804	-1.829601037	-2.099994712	-1.931760832	-1.819411889	-1.705372602	-2.126311309	-2.014487468	-2.043067423	-1.463889621	-1.302170778	-2.748278295	-2.433652607	-0.963881154	-2.401080638	-1.09760759	-2.412024611	-1.781840133	-1.946789353	-1.80181032	-0.7116006415	-0.4765823722	-0.09968276797	-3.151299164	-2.406469875	-3.012064629	-1.7464438	-1.53739446	-1.075534165	-1.736052252	-1.9366548	-2.724674896	-1.439442792	-2.492563736	-1.488112234	-2.828358021	-1.505542014	-1.859284132	-3.652406515	-2.494319387	-1.962840599	-1.372138146	-2.584725926	-1.980677825	-0.8891027385	-2.342856025	-1.473471844	-2.900543335	-2.626391429	-2.053113422	-2.073041718	-2.933276219	-1.095837374	-1.934823621	-2.510496694	-3.297068074	-1.492795266	-3.210869426	-1.96838687	-1.230513451	-2.397317265	-2.842548599	-1.549277815	-1.154901233	-1.937211136	-3.044377514	-2.253547797	-1.439160158	-0.8003767497	-1.051133386	-2.24152863	-1.653677409	-2.28390185	-2.182888165	-2.183391234	-2.975405959	-2.577886429	-1.421084685	-1.014305524	-1.549852983	-2.002157305	-1.917605663	-3.066079731	-3.253245793	-3.341541707	-1.957011878	-2.550972518	-0.9884913816	-0.6276342713	-2.316077128	-2.414525637	-2.018681001	-1.046435465	-1.5265476	-2.392883957	-2.903655275	-0.8794487794	-2.618368771	-2.302767273	-3.247445309	-2.536428962	-0.980636986	-2.332269066	-2.246622847	-2.940565769	-1.820457778	-1.983450467	-2.672903799	-2.272055113	-0.5368097053	-2.328010819	-1.197223728	-2.366294562	-2.713203317	-2.576005412	-1.282963262	-1.050845953	-1.295330552	-1.809927407	-2.522536367	-0.8537009392	-2.399857166	-1.929224406	-2.953749883	-1.256298361	-1.872296854	-2.080527041	-2.530356016	-2.659878463	-2.763631529	-2.099742139	-1.792722503	-1.688493578	-1.896186422	-3.076036113	-2.904826802	-1.559772255	-2.838421198	-0.4177547301	-1.851886691	-1.349385678	-1.086269103	-2.043350986	-3.139562749	-1.033873933	-2.006131205	-1.641663664	-2.45897649	-1.284992634	-0.3494941109	-0.3557684359	-1.26730189	-2.594200123	-2.918047804	-2.79473523	-2.150736133	-1.470354489	-1.644416117	-2.145907215	-1.362118489	-0.8214091377	-2.720281454	-2.310763313	-1.333759054	-2.073564396	-1.562110251	-1.565319906	-3.089679116	-0.7215643746	-2.095987536	-1.595076419	-1.266844049	-1.738799327	-2.322919942	-2.481024756	-1.745642562	-1.75216619	-2.300133823	-2.207357303	-1.592722735	-2.588404109	-2.925462034	-1.500639499	-3.054909501	-0.5357727451	-0.9940176656	-1.572546533	-1.81700419	-1.929093139	-1.537198947	-2.395102812	-1.819447595	-2.730270359	-1.867381468	-2.116014083	-1.40739495	-2.587179724	-1.436226762	-1.480625477	-0.9973435055	-2.375066712	-3.322781081	-2.010635088	-2.11461796	-2.25355544	-2.307236582	-2.645318995	-1.617463736	-0.4115946234	-2.012764424	-1.474566266	-1.293035096	-1.610651629	-3.073156515	-1.788424577	-1.936305351	-1.879638452	-2.279557001	-2.236068295	-2.877468217	-0.8780910635	-2.147317786	-2.567864668	-2.608072195	-1.85622418	-1.374169049	-2.138529419	-1.56103113	-3.411592679	-2.807229463	-2.772010754	-1.22611899	-1.338765951	-1.977351346	-1.993787673	-1.792368977	-1.688214807	-1.664757755	-1.445450557	-1.883762389	-2.428125592	-2.822181185	-1.371414484	-2.369658156	-1.160350429	-2.218285278	-0.9307875778	-1.65135183	-2.190271734	-2.493028916	-2.052101298	-1.445938362	-1.608494478	-2.190335843	-1.787701067	-1.12380899	-1.875249996	-0.7643976349	-2.646397149	-1.97058889	-3.127013978	-2.107517295	-2.146849524	-2.284358436	-2.069533426	-1.030448894	-1.074909795	-1.967246748	-3.006422043	-2.554632684	-1.997189421	-1.647551018	-2.165517491	-1.438475596	-2.2177192	-1.684926543	-0.5109632165	-3.02116681	-1.354891124	-1.642454568	-2.468605278	-2.425142289	-1.855122682	-0.8915620908	-1.897498189	-2.405833318	-2.084565232	-2.139418519	-1.900658092	-0.8754144505	-2.296094128	-2.377885084	-2.267051554	-2.673105302	-1.662238801	-1.438679907	-2.674916664	-2.153296052	-2.323626776	-1.647166263	-2.09400099	-2.227160808	-1.559970425	-2.413265444	-1.408363892	-2.778868754	-1.110985058	-2.29142427	-0.9014188272	-0.4957275752	-3.093061628	-2.650764433	-0.8877479138	-1.67438267	-1.754744153	-2.403699803	-2.239869501	-1.697195739	-1.661366709	-2.212895646	-1.948977392	-2.992461923	-2.148347925	-1.59249772	-2.067676355	-1.406281024	-1.963684022	-1.86539773	-1.680534449	-0.6543313408	-2.26888895	-1.679412574	-2.697727235	-1.232468888	-2.66931596	-1.514320585	-1.330554444	-2.987819844	-1.833634203	-1.738022002	-2.260048062	-2.549656614	-1.605339019	-1.754720061	-2.772766199	-2.120975324	-3.083058161	-1.924554657	-2.156254121	-1.558933259	-1.937824649	-1.42148051	-2.704300122	-1.960839324	-2.170144148	-1.839117891	-1.989566774	-1.954185631	-1.289476607	-2.095538293	-3.153913222	-1.757092199	-2.475117893	-1.850728493	-2.17458251	-1.351622279	-1.911584815	-2.444177637	-0.281413645	-2.722948872	-2.353510085	-1.417135729	-1.870802035	-1.334497885	-2.434102067	-2.525834561	-1.850164827	-1.972651122	-2.107866413	-3.253275288	-1.654325271	-1.874745753	-2.901816466	-1.07249396	-3.312041689	-2.764333625	-3.412128364	-1.85757974	-1.304588306	-1.795813709	-1.896017288	-1.860049773	-3.073729195	-2.301063888	-2.332117477	-2.821345874	-1.143459545	-0.5749124626	-1.431353183	-2.560932227	-2.323059407	-1.2167874	-1.198746511	-2.673742635	-2.420821094	-1.572894121	-2.430866773	-2.298857383	-1.480909404	-1.735401878	-1.470473501	-2.299556977	-2.561761529	-2.141859398	-2.636877361	-1.023342638	-1.373339002	-1.650658658	-0.5894422979	-4.024734645	-3.05172518	-1.719510919	-2.182612773	-1.520110533	-1.571633511	-1.44920998	-1.144917273	-2.149713071	-1.214987515	-2.608990659	-1.890431446	-3.06389956	-1.640018003	-2.716427972	-0.9994372422	-2.091244725	-0.699918394	-2.1387835	-2.012444891	-2.237361658	-2.046328154	-1.077946495	-1.189650717	-2.825257717	-2.225941705	-1.251819561	-1.282591836	-1.772649377	-2.55549678	-1.535954384	-2.275145532	-2.372595035	-2.134313525	-0.7150104926	-1.142481087	-3.29671938	-2.019643713	-1.25586727	-1.304531662	-1.659032958	-1.733243574	-3.444662059	-2.685974227	-0.829890198	-1.374145556	-2.617082802	-2.854147975	-1.470785293	-2.052037459	-4.216642494	-2.053573667	-2.102594094	-1.325497732	-2.882545223	-2.861297465	-2.554696349	-3.385556589	-2.499877722	-2.357682126	-3.040206407	-2.684621015	-1.338860975	-1.243889741	-2.320194134	-1.931060779	-1.609612627	-2.269450967	-1.726990341	-2.904603609	-1.944654606	-3.158304463	-0.9967944199	-2.003002195	-1.823473582	-2.851309207	-1.625464082	-1.003029158	-0.6764055809	-1.536627147	-0.7358269653	-3.742885272	-2.04185728	-2.719756324	-1.027750859	-2.015030356	-2.43968119	-1.313255616	-3.060940739	-1.988385791	-2.136578293	-2.395242578	-1.79870702	-2.563254461	-2.962908966	-1.296385445	-2.305108405	-1.17850441	-2.36302068	-2.326695284	-2.640252896	-3.281467201	-1.918673209	-1.824814937	-1.319052817	-1.76762752	-2.741267777	-1.116157328	-3.721805691	-2.450187006	-1.102025651	-3.129643302	-2.16047884	-1.504073006	-1.67998647	-2.896323132	-0.560372534	-2.986145843	-1.734981663	-1.204690917	-1.607568822	-1.899775542	-2.093925548	-1.576967754	-1.303869	-2.659357104	-0.4432195013	-3.026784429	-2.436307134	-2.14644806	-2.123367741	-1.879370455	-0.5209635805	-2.142012856	-1.902815539	-2.672442163	-0.732831552	-1.77404847	-1.332897302	-1.562264011	-2.82476349	-1.126358036	-2.243681726	-1.625732924	-3.134489921	-2.216912042	-2.166129248	-2.312377959	-3.084481739	-2.749659526	-1.623088525	-3.234931751	-1.770806978	-2.841723667	-1.945409713	-1.835628622	-1.966442452	-1.305303929	-1.931870959	-2.334169903	-2.507569261	-2.136375674	-2.33612636	-2.365315908	-1.756366615	-1.065790123	-2.195667931	-1.580999953	-3.417398021	-3.457671702	-2.75917258	-1.987278991	-3.144198819	-0.7185905425	-2.467472068	-3.4498109	-1.191396192	-1.28233227	-3.773918356	-2.479822434	-2.13997462	-0.9850429233	-1.373440505	-1.559048882	-1.643285398	-0.8404695808	-1.530986929	-2.052516028	-2.080170165	-1.924558216	-1.570321162	-1.44810387	-1.098675996	-3.044631591	-1.719138705	-2.983266299	-1.050484157	-1.928564741	-1.82354403	-2.933257021	-2.526287728	-2.667722863	-1.435300152	-2.955604129	-1.816392793	-1.27543411	-1.891854894	-1.337372589	-2.06297668	-2.187910167	-1.446830047	-1.541252148	-2.264060149	-1.569968834	-1.060678249	-2.660961507	-3.268245809	-2.897758232	-1.087754486	-2.970310483	-2.262048434	-2.515559801	-2.093809395	-2.356387609	-2.304548746	-2.546773183	-2.945317136	-2.535750211	-2.027669981	-2.023931596	-3.146876447	-2.046412375	-0.72612253	-1.5837657	-2.037851078	-0.8064895299	-1.311307834	-1.336945451	-2.956067787	-1.139552108	-1.768079476	-1.156489631	-1.165885305	-1.726260632	-2.224019823	-2.104475836	-0.108733679	-2.54003666	-2.963764494	-2.360066234	-2.80904619	-1.75583057	-2.215467476	-1.975430585	-1.882427453	-1.160222849	-1.962641583	-1.512726539	-0.8564049377	-1.874167817	-1.845107781	-3.006994766	-1.006734118	-2.528389377	-1.655787566	-2.601723712	-2.676762063	-1.070329497	-1.968920836	-2.123495851	-3.623453984	-2.597000851	-1.69296684	-2.891799265	-1.717962621	-1.723560429	-1.655696133	-0.8345389163	-0.6142713583	-1.442716961	-0.5358837196	-1.9175413	-3.245885135	-2.769488699	-1.526315167	-1.473778024	-2.666129131	-2.516739743	-3.080585123	-0.9097266922	-1.876747	-2.098046044	-1.729211734	-3.044237101	-1.819928844	-2.666122863	-1.171841323	-2.537153982	-2.21053569	-2.986075609	-2.016133372	-2.148783748	-2.361471436	-1.693447371	-2.223766975	-2.176701911	-1.440572353	-2.452040325	-2.454089892	-2.531226433	-2.462683655	-1.727605168	-1.676824669	-2.735439248	-2.191656507	-2.782543215	-2.761992291	-1.400411795	-2.729095967	-2.186841632	-1.86389134	-2.761621564	-2.155029872	-2.491618992	-1.36466981	-1.411245954	-3.040576287	-3.009986755	-2.538722411	-2.271850277	-2.121813596	-2.462089578	-0.7715999624	-2.594584258	-3.098948876	-1.871117175	-2.214508872	-3.021170796	-1.780218214	-2.521816908	-0.8140107988	-2.303213283	-1.342032271	-1.728467137	-2.521824303	-2.083313308	-0.8338907152	-2.393374807	-2.285142438	-1.98377666	-1.800048166	-1.40217652	-1.400757213	-1.762232223	-2.301141274	-1.713802405	-1.352538059	-2.04252446	-1.930919847	-0.8000956917	-1.524449826	-3.024688999	-1.944164358	-1.058744714	-2.088435448	-2.523560289	-2.057207519	-2.777187891	-2.11079043	-2.416493361	-2.16057909	-3.596315277	-1.249774782	-2.665150089	-1.068902022	-2.092005212	-2.424832011	-1.787005627	-2.600737715	-2.744885764	-2.545455997	-2.727669362	-2.313691734	-3.275462739	-2.091385164	-1.840014873	-3.228468986	-1.015363358	-2.049100143	-3.564470675	-3.507317546	-2.412766424	-1.313806965	-2.259689516	-1.319019521	-2.032572201	-3.231110387	-2.955824666	-2.915851089	-1.81173465	-2.275335413	-2.47814981	-2.143559439	-0.8617787442	-2.348006133	-2.052733917	-2.093748179	-2.588240756	-1.447065704	-2.226432665	-1.514134587	-2.346908331	-3.085271039	-2.621231774	-2.51843268	-2.94070092	-3.420390645	-2.499505473	-1.233593178	-2.890580142	-2.231798455	-1.294988828	-2.880347954	-1.7378519	-0.9081156906	-2.242134548	-2.129340094	-2.750213429	-2.662443154	-2.448618848	-2.636573971	-1.618002818	-2.740921462	-1.595203681	-2.070860638	-1.012714363	-1.3954115	-1.757285441	-3.084243157	-2.340880748	-3.454559567	-2.62930418	-2.435035395	-3.362582455	-2.47931946	-1.698938711	-2.769945155	-1.471484769	-0.8521495186	-0.2772877937	-1.415944136	-2.62009125	-2.582401535	-1.521323965	-1.670994532	-2.65315899	-1.07440028	-2.731443009	-2.781822989	-1.720888047	-0.5195788421	-2.591154062	-1.546585668	-2.354927042	-1.086983185	-1.772183578	-1.877547379	-2.175947161	-2.078445317	-1.339271895	-2.821181473	-1.850627112	-2.635363658	-2.697343644	-1.290106941	-1.291901553	-1.66308187	-1.302992862	-1.445486747	-1.329613326	-0.8338624696	-3.256449491	-1.095499957	-1.042132524	-1.515889807	-2.614920949	-2.168387165	-2.318871935	-2.361796505	-2.643980136	-1.980722774	-2.48249097	-1.586369789	-2.679193217	-3.117362995	-2.387760903	-1.427324445	-2.273188816	-2.076310101	-1.209263896	-1.330950841	-2.613092612	-2.823493105	-1.832628752	-2.199655897	-2.871711034	-1.65621861	-2.005386874	-2.52222033	-2.881616717	-0.7703780118	-2.110373212	-2.50666577	-2.46562396	-2.03741209	-2.451841777	-2.668226493	-1.692669922	-2.762441497	-0.9731941035	-1.595178872	-2.320898855	-2.372952732	-2.210504428	-2.174333843	-2.493324195	-0.9188803171	-0.7932294919	-2.412700425	-3.398753098	-1.351918213	-2.388010015	-2.072276288	-2.16660325	-2.396945377	-2.523574981	-2.047577779	-1.825833779	-2.276121528	-2.282749012	-1.239249379	0.1240911767	-2.50227715	-2.234010865	-1.501787303	-2.0005259	-1.764251699	-0.6893493441	-2.96765997	-1.859968042	-2.718354187	-1.912250204	-1.710544052	-1.719421465	-2.853524695	-0.2269657978	-2.55631311	-2.497441064	-1.470369946	-3.071080299	-1.522440545	-2.300131746	-3.275427933	-2.974737943	-2.061353479	-1.489901821	-3.465006563	-2.396105648	-0.8425660619	-1.7634324	-2.261122592	-1.938339503	-1.902649271	-2.427242466	-1.79243172	-1.787607811	-2.978926087	-1.605237883	-2.235175834	-2.166651737	-3.139270494	-1.898545196	-1.67238198	-2.057418679	-2.502457033	-1.802709784	-2.709427825	-2.028102521	-1.753657714	-2.660864624	-2.200093578	-2.11128193	-2.040016683	-2.496548485	-2.856405863	-1.476015178	-2.266562227	-1.202843581	-0.7980512038	-1.655986131	-2.236239857	-2.702075806	-2.216577308	-1.811894226	-2.118183734	-2.70631069	-2.236179296	-1.309627241	-3.024401047	-2.206445745	-1.906149386	-2.630149743	-2.293135022	-1.398364224	-1.75192461	-2.25943736	-3.828515857	-2.87792791	-1.945237626	-2.11497477	-2.527951445	-2.075733756	-2.21298425	-2.499210657	-1.410375442	-2.077495217	-1.86683465	-2.739344497	-1.911250146	-0.8679134699	-0.8534355125	-1.648611425	-1.587551686	-1.85984301	-2.093225106	-3.024142171	-2.252773213	-1.343419258	-2.599717383	-2.320739909	-1.69484917	-3.219899391	-1.162046328	-0.9656223626	-1.771523397	-2.410073584	-2.222424705	-1.868466991	-1.169218111	-1.002337663	-2.744739943	-2.913378104	-2.324920606	-1.567849063	-0.5771219571	-2.84981415	-2.498142265	-2.130661131	-2.134666155	-1.483250959	-2.425025115	-1.736134339	-1.824015959	-1.845311541	-1.511105617	-2.829686576	-1.686047406	-1.847870459	-2.90798337	-2.378620548	-1.704964472	-0.9654387379	-2.403906371	-1.915900235	-1.954288861	-1.603301153	-2.446301233	-2.347278314	-2.214401225	-1.930308225	-2.119052056	-1.363969234	-1.460983625	-1.128199761	-2.33452955	-1.72052801	-1.229875349	-1.645487922	-2.879715494	-0.8012419016	-1.728454912	-1.750149727	-1.792196667	-1.253780018	-2.008923753	-0.6890796309	-1.173533394	-1.225521466	-1.499637709	-0.9224394707	-2.423805546	-3.099717251	-1.695249564	-1.159644481	-2.989661634	-2.237825914	-1.539458622	-2.329092755	-1.845568712	-1.759827497	-3.394880095	-2.479928309
0.2	-1.712520396	-2.414688096	-1.799190857	-1.735002093	-1.883129481	-1.623153405	-1.654444598	-1.403353835	-2.933492996	-2.408335386	-1.615778656	-1.448313042	-1.548597107	-1.978845268	-1.756385008	-2.215116823	-0.9226690682	-1.483822825	-1.942411778	-2.326543615	-2.5567332	-2.906958605	-2.508396826	-3.306762083	-0.4501632623	-0.8620948206	-1.684262753	-2.159396633	-1.132399509	-1.841150748	-2.348472859	-2.426560374	-1.945690367	-2.289581337	-2.834700703	-3.141015141	-2.659039733	-2.464597395	-2.019886696	-2.647576828	-2.574451264	-1.59572123	-1.157251606	-2.051357732	-1.354993389	-2.39975358	-0.264415299	-1.491783319	-3.087625156	-0.4036895046	-2.362642749	-1.654667405	-2.118672809	-2.610431007	-1.633683872	-1.895306282	-1.998980329	-1.179422236	-1.519089368	-1.744640111	-2.088428062	-0.3639012194	-2.799853312	-2.1057499	-1.957290166	-1.691831573	-2.895102506	-1.945638794	-0.4099277381	-0.7197531828	-2.063040814	-1.799065099	-0.7541800288	-2.407154485	-1.789392522	-2.550263856	-2.81301891	-1.549502544	-3.013176134	-2.015895168	-1.880229258	-2.379930285	-2.182489559	-2.295792199	-1.807710682	-0.6046898989	-1.937842375	-2.186431152	-1.80632827	-1.648224468	-1.509490672	-3.547144788	-2.208714306	-1.448013304	-1.772226688	-1.756967575	-1.71108265	-3.126683517	-1.779295943	-1.999924009	-1.346625256	-0.87364904	-3.536597624	-2.467725107	-2.409015358	-1.080748465	-1.551592977	-2.020201979	-2.195354511	-2.639082898	-2.266005401	-2.650779309	-3.054572849	-1.17790353	-0.9766945689	-2.277795352	-2.113265862	-2.220001942	-2.58995557	-2.060452427	-2.335675368	-2.176762343	-1.270186981	-2.416139891	-2.10882331	-2.426618427	-2.167507078	-0.02633367762	-2.192619639	-1.502620162	-1.996122113	-1.943971188	-2.474209023	-2.596915819	-0.9544896371	-1.319161169	-1.949748394	-0.8603856566	-0.88417084	-2.107253366	-0.4808695219	-2.09919358	-2.097053189	-1.50027181	-1.296370745	-2.355695922	-2.225842337	-2.126559178	-1.542316675	-1.74053677	-1.15935395	-2.126491071	-2.523260763	-3.792992399	-1.997776881	-1.516239191	-2.91673476	-2.632427174	-2.158180298	-1.953704514	-1.774939315	-1.751739347	-3.049940991	-2.245266653	-2.187152061	-1.522148309	-2.430575324	-1.073168097	-2.006381976	-2.620464934	-2.775567272	-1.017735717	-1.74974274	-1.282260805	-1.731634359	-1.809528062	-2.533071617	-1.439390336	-1.86879123	-1.785922264	-1.629330105	-1.644752405	-0.7720048707	-2.826906731	-1.174143767	-1.086802371	-2.190631398	-2.749930778	-2.142263498	-3.332009018	-0.7895031595	-0.5115474239	-2.579720472	-2.581345762	-3.485604371	-1.401055817	-2.760477562	-2.968749342	-2.962163613	-0.7731671675	-2.027656224	-2.172392785	-2.926214665	-2.645764783	-2.030374823	-1.636967445	-1.846639293	-2.061249763	-1.750865049	-2.211978535	-2.225174693	-2.597380889	-2.53024561	-1.454220508	-2.082118327	-2.202210031	-1.115047419	-2.587449971	-2.672705364	-2.858868812	-1.847122548	-2.19511227	-1.923561965	-3.475498243	-1.793313952	-2.555876829	-2.053624572	-1.437991669	-2.29407515	-2.151755173	-0.19989794	-2.173516224	-0.8821489325	-1.955117754	-1.950941214	-2.462418745	-1.101723469	-1.385967354	-3.167544134	-1.238308549	-1.006508747	-1.544041457	-2.80800745	-2.394914896	-2.331989277	-2.272628849	-2.366204994	-1.364075411	-1.998562375	-2.568612643	-0.5760152192	-2.913316222	-1.545023577	-2.649611475	-2.67002144	-1.828740181	-2.460811698	-1.073940061	-2.471958496	-2.472622496	-1.527138965	-1.581440265	-1.605176088	-2.593422752	-2.621332466	-2.385039601	-3.035942518	-1.765708309	-0.9429455097	-1.688305825	-2.156605292	-3.322334833	-3.530100756	-2.268478637	-1.601923924	-2.781827373	-2.242482114	-2.757756076	-1.596855593	-2.567256933	-2.797418326	-1.635705287	-1.34405985	-2.155712934	-1.772670452	-2.38942997	-1.789177439	-1.258685942	-2.146648493	-0.884266611	-1.564569417	-1.647563239	-2.710673959	-2.207491296	-1.871710637	-1.989107319	-1.551694713	-2.619826157	-1.932545524	-0.6770939268	-1.683779132	-1.441641064	-3.464435793	-2.568553319	-1.737073928	-1.912595433	-1.200838724	-1.502650987	-1.940630864	-0.8851397677	-1.455763746	-1.528026057	-2.359947049	-1.783303053	-1.845605128	-0.3201213589	-2.104667846	-1.224154887	-1.740951292	-1.835027505	-2.577845205	-1.177196581	-1.580920744	-1.779858653	-1.223742396	-0.9956040252	-2.646311954	-1.568339539	-1.767248157	-2.05878588	-3.832153867	-2.250554588	-2.757284493	-3.145070141	-2.367583893	-2.016995169	-2.18517464	-2.700308242	-2.237324805	-3.077441757	-1.448653981	-3.691584673	-2.418163402	-2.437029636	-2.321646037	-2.405068208	-1.98502943	-2.31198049	-2.3502932	-2.452067466	-2.075860189	-1.736901536	-1.868540553	-1.77742222	-1.545420801	-3.109915539	-2.564103578	-1.869837004	-1.498032068	-1.114753977	-1.579460193	-1.935632395	-2.437425351	-0.8043672166	-1.515903046	-1.535585899	-2.021354915	-1.933447526	-2.123492541	-2.583644458	-2.717294631	-1.919311946	-1.703658198	-1.187956034	-1.161926856	-1.871048003	-2.543868767	-0.8462077949	-1.938874522	-1.260435754	-2.236317451	-2.021142979	-0.8394355073	-2.459092754	-2.708817918	-1.782973204	-1.908966399	-1.622204277	-1.581195513	-4.566024017	-2.489503528	-1.321157935	-2.592405229	-1.925892193	-2.488240633	-1.277890582	-1.578972145	-1.501368102	-1.787599316	-0.9853598226	-1.631820779	-2.311670705	-2.141508773	-2.562022582	-1.233088683	-2.017205274	-0.9081171079	-2.14326568	-2.129373171	-1.09679242	-1.532341301	-1.590151671	-0.911828405	-3.030957823	-1.054270402	-0.4531410039	-3.102229189	-2.419201048	-2.785222015	-1.565719034	-1.15242563	-2.4619501	-2.63743659	-3.008817688	-1.702538816	-3.169872367	-1.738448011	-1.478165646	-1.581397935	-1.374171236	-0.1650491124	-1.08336297	-2.744963999	-2.364312049	-2.341314816	-2.860754071	-2.155117554	-1.436409509	-1.598049045	-1.980849449	-2.708691421	-2.702938974	-2.861126303	-2.720341444	-3.830087839	-1.434715292	-1.405266972	-1.408020715	-0.01097592679	-2.309177426	-0.9062536524	-2.015092215	-2.342713682	-1.802088639	-2.650420476	-3.027923848	-1.494404859	-1.856615006	-1.568990825	-1.240821523	-2.107221834	-3.931354605	-0.9794923511	-2.552588498	-3.385087244	-1.694710614	-2.852759823	-1.206351234	-3.130118845	-1.110918997	-2.736746063	-2.500251652	-1.971599714	-0.8020836076	-2.105827233	-1.670849625	-0.9529570094	-1.54023832	-2.916139202	-2.012054555	-1.458774489	-2.796545064	-3.52422039	-3.248037283	-2.799517147	-1.823818661	-1.647279509	-1.571799778	-1.540134368	-1.747321703	-1.84322278	-1.066116606	-1.837626032	-2.643305379	-1.475379755	-1.795913513	-1.400962601	-2.266736538	-1.342780603	-0.2387321769	-1.574155513	-2.393799801	-2.598484357	-2.647220617	-0.9797244037	-2.84761537	-2.928217822	-1.978111715	-2.410145077	-2.754531004	-1.092897115	-1.143125085	-2.229431244	-2.17664506	-2.499591632	-2.989412772	-1.224976322	-2.24846096	-1.665198149	-2.433758403	-1.481278235	-1.211271671	-1.218162064	-0.5005852033	-1.926151393	-2.624091463	-3.6327786	-1.15907994	-2.335125048	-1.354490412	-1.930501253	-1.348248729	-1.558678621	-2.710044103	-1.621297373	-2.884771759	-1.847319056	-1.305563386	-2.127554939	-2.15949511	-0.9650102421	-1.660540819	-2.284253927	-2.319237563	-2.072010183	-0.4996182658	-1.085490625	-2.530532613	-0.456300089	-1.752603405	-2.819212334	-1.3490595	-1.426932943	-2.304914676	-1.707401449	-3.014615122	-2.494241579	-2.780301861	-2.346947443	-1.709537621	-1.68209374	-1.79811617	-2.225801916	-2.174196806	-2.269120681	-2.28404608	-2.554803368	-1.315382858	-2.445204002	-2.112017075	-3.14894521	-2.044922778	-1.162908929	-2.459791992	-1.626381327	-3.017789547	-1.984954622	-1.755389568	-1.887638156	-2.117142464	-1.080176137	-1.85354974	-1.592496404	-0.9477019324	-2.505665528	-1.165013387	-2.157877988	-1.131901006	-1.085547165	-1.567192903	-2.658131713	-1.973163611	-1.980601131	-2.368050081	-1.600483986	-1.970442255	-2.424483008	-1.567415435	-2.229004596	-2.581013558	-1.501860844	-1.999029693	-2.028818759	-1.118726038	-1.167171085	-2.805877792	-1.54809395	-2.556953375	-3.552639939	-1.514169494	-2.158039329	-3.123355651	-2.070195028	-2.29488062	-1.487181574	-1.96095319	-1.504378791	-1.938708206	-1.757410834	-0.9325591012	-2.687785642	-0.6962360705	-1.969508216	-2.509870513	-1.645476545	-2.753001397	-1.87393537	-2.240374538	-2.063992579	-2.318459758	-1.536020317	-1.273862973	-1.519337739	-1.662981395	-1.171344867	-0.7281110447	-2.254693989	-0.8769815642	-2.886009934	-0.9467569966	-2.102259083	-0.8850184474	-2.484352636	-1.525927493	-1.946786609	-2.608513575	-1.849944802	-2.632898719	-1.456614382	-2.571705252	-3.001615465	-1.91739597	-3.783468789	-0.7905928207	-2.383676182	-1.920339435	-1.775346781	-1.949383647	-3.804771508	-3.3580144	-0.8017525665	-2.283009261	-2.392433726	-0.9379164144	-1.997232106	-2.026480518	-1.898331883	-1.931298546	-2.228603153	-1.190056408	-2.139458891	-2.209120987	-0.08685779762	-2.410921337	-2.430646602	-1.297010888	-2.512380849	-1.677359901	-1.208976579	-1.948222848	-2.030943706	-1.684446464	-0.6484987609	-1.640863802	-1.714711781	-1.510692796	-2.076124797	-1.570516536	-2.717387593	-2.097121578	-1.23201274	-2.54008026	-1.765566379	-1.557637211	-0.8458057997	-1.862781822	-2.480725441	-1.555905194	-3.091285153	-1.976941433	-2.772781314	-2.039532798	-2.814282127	-2.989022831	-2.084178171	-2.772538442	-2.098164473	-1.35297338	-2.446527557	-1.103405732	-2.827330789	-4.112568327	-2.162743609	-1.460261197	-2.602245797	-0.2810955503	-2.380661576	-2.464755074	-3.376440201	-1.927081718	-1.157283543	-0.4096492666	-2.898601345	-2.139362364	-1.21247455	-2.343375022	-2.799944964	-1.05313782	-1.62746943	-1.859624509	-1.44904939	-0.03183647065	-3.108713186	-2.772264722	-1.493789752	-2.679000057	-1.906312452	-2.006534564	-2.00797924	-1.764858038	-1.673612413	-2.819960451	-1.310205534	-0.4986444132	-1.979881334	-1.192217704	-1.029157653	-1.097441586	-1.218349831	-2.571420605	-2.381116851	-3.175400667	-2.129197477	-2.0816216	-1.13808441	-2.652538814	-1.220070004	-1.612017352	-3.275662257	-1.075147635	-2.475174839	-1.367104645	-2.2046685	-2.758094687	-1.757472623	-2.281628332	-1.862174411	-1.067851766	-2.249043274	-2.173631207	-2.080154679	-3.136333149	-2.389465992	-3.292532724	-2.640805661	-2.138623231	-2.286391454	-2.326687343	-2.07331581	-2.423443243	-1.327119275	-2.167487956	-2.231634627	-1.402151758	-2.391411364	-2.16105451	-2.09345583	-1.180554683	-0.8145076021	-1.508248013	-1.875596556	-2.599480479	-1.351894005	-1.866219627	-0.4687517541	-2.093308324	-0.832768359	-2.188460274	-2.610127713	-2.960689968	-1.859411647	-1.990628052	-2.13246488	-1.41571829	-1.952125498	-1.75767643	-1.833618981	-1.605888647	-2.64276395	-1.833083453	-3.072232877	-0.4996750725	-1.346983595	-2.811445374	-2.521486634	-0.845983029	-1.582667725	-2.357090871	-1.764236926	-2.10237228	-1.714964866	-1.685510903	-3.669074308	-2.98486072	-2.701226668	-2.291621565	-1.54096267	-2.104431222	-1.646336322	-3.285363348	-3.463224198	-1.775916128	-2.048128137	-1.444141313	-3.714119722	-2.503674218	-2.160398191	-2.612818139	-1.466105199	-1.879960501	-1.740364642	-1.990061142	-2.127827753	-2.206003951	-2.204762897	-1.411658368	-2.027792707	-2.970551744	-0.4444202822	-2.675739329	-1.587549407	-1.678290103	-2.282002683	-1.26807025	-0.7061109385	-2.222438943	-2.752468272	-1.689877169	-1.449124611	-2.530624251	-1.721986048	-2.704068948	-2.134247099	-2.873315346	-1.680231064	-1.360889005	-1.948470753	-2.338715538	-2.02569156	-1.936514069	-2.810229473	-1.911445029	-1.939319451	-2.678254178	-1.781699739	-2.227174492	-3.188509904	-1.583444761	-2.284814723	-3.363490303	-2.590129573	-1.523512254	-1.972575679	-1.630771645	-2.95883787	-2.261860815	-0.9677403128	-2.446749744	-1.558512176	-2.538790589	-2.525091261	-0.8241126237	-2.054529278	-1.564928169	-2.459184082	-1.902965505	-2.319018087	-2.752440366	-1.432320912	-1.482559033	-2.255159087	-0.850566107	-2.678017169	0.5182951623	-0.8862517892	-1.623949852	-2.687260553	-1.726507233	-2.170901895	-2.647692213	-1.205402141	0.2510156688	-2.686348781	-1.979986886	-2.055511092	-2.80677484	-1.500222166	-1.315116246	-1.937837692	-0.7206154745	-1.398622763	-1.683163044	-2.157192552	-1.818209041	-1.969928155	-1.877941996	-2.466853041	-1.881482458	-0.7866500381	-2.256316487	-2.363291016	-3.965675148	-3.072667451	-3.073765681	-0.8381606134	-1.291127419	-1.502472635	-2.25792898	-2.161513187	-0.5757819841	-2.227519154	-2.330422958	-2.500600642	-0.8204162036	-2.603306102	-2.401014945	-2.348641748	-2.647840497	-2.167963057	-2.516954059	-0.0787483149	-1.401486019	-2.290229267	-2.04981554	-2.22694655	-2.107079243	-2.527643351	-1.408449283	-2.31734405	-2.955384668	-2.342820361	-1.205746773	-2.360353607	-1.854508395	-2.691330651	-2.691640945	-1.973781269	-2.683326479	-2.195293601	-2.117813586	-1.885652283	-2.459887314	-2.594052902	-1.414551707	-2.809585714	-0.6666072725	-0.1251035339	-1.694996892	-0.7350220986	-2.303890836	-3.271440436	-1.690730499	-2.48988157	-2.304918512	-2.106951049	-3.703054836	-1.892571055	-2.209204007	-0.1076207215	-1.586434413	-1.813558808	-2.094485134	-1.169344496	-2.852066417	-2.398931107	-1.652264029	-2.537886476	-2.445477904	-1.893949706	-2.305740237	-0.9102065374	-1.037982294	-2.172532628	-1.525187483	-2.507467429	-1.088538533	-2.441082065	-0.262828794	-2.328167116	-2.583208272	-1.489647612	-1.863277382	-1.587190187	-2.030674932	-2.786661896	-3.583586509	-2.921758161	-1.631201139	-1.836898094	-2.671957817	-0.866579273	-3.176361966	-1.343114871	-0.6048088741	-2.710649793	-2.545369775	-1.898343361	-2.356907192	-0.6505705473	-2.981752564	-1.712063881	-1.429699287	-1.245573402	-3.299117598	-1.482628963	-1.078533611	-1.591290226	-1.744610229	-2.698960227	-2.130575261	-1.557920588	-1.677398896	-1.672395785	-1.720968951	-2.776621222	-1.750088529	-1.907790045	-2.376784756	-2.378596075	-2.324484258	-1.08053919	-1.963953897	-2.973477607	-1.658085619	-1.946987951	-2.043203491	-1.358576667	-1.546076919	-0.9446989153	-2.774650277	-2.988237719	-2.302656858	-2.043850859	-2.422832124	-2.152081056	-1.599289065	-1.228419486	-2.077162271	-3.227901182	-1.519891859	-1.00838875	-1.826409468	-1.845671396	-2.734987468	-1.56912748	-2.450768329	-2.960637624	-2.073195536	-3.797539203	-2.801650385	-1.121684267	-1.179585446	-0.9561148582	-2.750957211	-1.290882112	-1.966045316	-1.827374917	-1.324429782	-2.465245011	-1.702005635	-1.215331094	-0.601333709	-3.07667318	-1.390949201	-1.665968217	-2.138642884	-2.643731035	-1.632870524	-1.079419497	-0.804324781	-1.342648465	-1.394657364	-2.398662203	-2.350214299	-1.778880391	-1.158096758	-3.214251607	-2.78428159	-2.525085515	-1.711049903	-0.4913347562	-1.804792384	-1.920223191	-2.755694711	-2.834173039	-2.625476102	-2.704027262	-1.345380916	-2.827229613	-1.375139691	-1.909616919	-3.161754426	-1.625365535	-2.610554823	-2.304822593	-1.310593274	-1.586298226	-2.415105754	-1.552577991	-1.889487252	-1.609499914	-1.321129655	-0.7304599755	-2.131974647	-1.180543058	-2.171755248	-1.444281365	-2.735829383	-1.411292414	-2.240658197	-2.499939637	-0.9201802769	-1.81779991	-0.5422241406	-1.858843507	-3.351188461	-1.286840614	-1.681177573	-2.068040485	-2.806834436	-1.125954657	-3.424045791	-1.129560149	-2.609862946	-2.07043557	-1.190208011	-2.098901895	-3.211900222	-1.74961587	-2.127286199	-2.928934888	-1.625638268	-2.196356148	-1.384033826	-2.849727993	-2.406665193	-1.361417645	-2.549865876	-2.234418203	-2.104334353	-1.666743218	-2.08990803	-3.286107169	-1.748880789	-1.167860891	-1.73754911	-1.09192203	-4.003697077	-2.286054892	-2.5080928	-1.81144181	-1.950907324	-1.204536517	-1.787963296	-1.95449054	-2.806742634	-1.410606588	-2.957777176	-2.192005569	-0.438176738	-1.028307524	-2.027050318	-2.023288139	-2.065048408	-2.555016655	-2.825055748	-2.354633746	-2.883919616	-1.100245281	-2.364649592	-1.455953078	-2.155759275	-1.357044778	-2.678255189	-1.701372595	-1.808570679	-3.493700267	-2.341028214	-1.994243699	-1.872723283	-1.272521605	-1.934429684	-1.961149137	-3.017066357	-2.196102332	-3.888874448	-2.497103348	-3.270864256	-1.487840281	-3.228599071	-2.693726035	-1.100429382	-2.748670755	-1.910791158	-1.880637955	-2.024034857	-1.514537866	-1.661060307	-1.039585209	-2.306150246	-2.713275245	-1.342136967	-1.534402168	-2.316672546	-2.792216606	-2.092746986	-2.097080471	-2.356974963	-1.547878339	-2.000840835	-2.022490644	-1.752847105	-2.478018965	-1.103196345	-0.3317537716	-2.036097138	-2.114095933	-2.205172049	-2.512159694	-1.562670353	-2.154758734	-2.753297192	-2.205880687	-1.737726666	-2.507186127	-3.999715423	-2.417287026	-3.336085737	-2.191408626	-2.580084025	-2.273310587	-3.402754105	-2.547043606	-1.768170366	-1.347813318	-2.348906107	-1.296952483	-1.694596511	-1.238412757	-1.540878926	-2.055618195	-2.120924047	-2.675043327	-1.966574904	-1.880337131	-2.037218441	-1.947571485	-2.311359044	-2.074478714	-2.046276482	-0.6080496317	-2.072544176	-4.124471592	-1.302599819	-1.225557197	-2.362274419	-1.987837421	-2.990778265	-2.789610042	-1.867445863	-0.6516287201	-1.306181473	-1.485801322	-0.8959574864	0.01027614617	-1.19954884	-0.5120820809	-1.473252768	-1.782285768	-1.974924319	-2.6368865	-2.234608441	-0.717790264	-1.560835926	-1.62842594	-0.895744186	-2.365330877	-1.490190981	-2.033834475	-3.958289054	-1.312586938	-3.055089521	-1.536421446	-2.183971413	-1.303588537	-1.68853018	-2.067620439	-0.3929540288	-1.719147337	-3.596646905	-1.7012126	-1.145144736	-2.253316482	-2.318487541	-2.928972461	-0.8249731139	-1.217887892	-2.339826362	-2.512742524	-1.244494457	-2.954706922	-2.871293377	-2.602015797	-2.203818496	-0.8631362989	-0.7146992254	-0.6003781603	-2.30431847	-1.907073082	-2.297869735	-2.409111833	-1.837651731	-2.569725082	-1.914855425	-2.31590969	-1.908690796	-3.340366992	-2.518835958	-1.781751255	-2.08965279	-2.597407946	-2.051084447	-2.588795031	-1.916919275	-2.834922308	-3.122458484	-2.69331777	-2.333139893	-3.116290249	-3.067953546	-3.145499706	-2.21501254	-1.810891968	-1.111420261	-1.470242059	-2.094217272	-1.743280574	-1.472991291	-1.371056767	-1.491236177	-1.826301654	-2.317711896	-2.306653173	-2.73154845	-0.7604547592	-3.407539913	-3.122211233	-2.12556758	-1.620194432	-2.472699944	-0.5880983135	-1.349977637	-1.248208631	-1.898327724	-1.695491017	-2.302130715	-1.753537932	-1.985248041	-1.658196436	-3.314465209	-0.8054987783	-3.826641637	-3.144613773	-1.558065691	-3.468080253	-1.711196941	-1.416404857	-0.4748601614	-1.113793267	-3.285116165	-1.345334634	-2.557344917	-2.849253648	-3.759837946	-2.181099431	-2.753738508	-1.995806029	-1.733603267	-2.137580449	-1.342877988	-1.230673181	-0.3677947309	-2.062366807	-1.321444935	-3.283376364	-1.991260533	-2.137756551	-2.838559165	-2.828474035	-1.825255541	-2.357998562	-1.75896042	-3.625732592	-1.414411574	-2.788883587	-2.739770203	-0.9736612211	-1.594052128	-2.127334236	-1.963941757	-1.305865612	-1.566741285	-0.8938672633	-2.557158651	-2.209140964	-1.927276066	-3.556530926	-2.465588573	-1.712554491	-2.630046656	-2.08184722	-1.51566842	-2.474079972	-2.926214387	-2.314502516	-1.796040467	-2.317025642	-3.612239187	-0.8162367291	-1.580014879	-3.204567422	-0.2025388455	-1.669082815	-0.7507250015	-2.783998564	-2.203392209	-3.169015694	-2.34742532	-1.971004342	-2.472767431	-1.641130701	-2.449416562	-2.984808582	-1.451986209	-1.496025639	-2.693703013	-1.945298449	-2.113356292	-0.7971639208	-1.484521367	-1.657765261	-1.967789926	-1.351391641	-2.622340269	-2.541299865	-1.467160586	-2.021707925	-0.6623373636	-2.41985241	-2.732923362	-1.804645566	-4.027942467	-1.677325264	-0.6295405266	-2.568534625	-2.725372005	-1.152051273	-1.447608174	-3.105852643	-1.734336099	-2.38329001	-2.592221627	-1.819255923	-1.475464197	-2.284853137	-1.106688164	-1.052489323	-1.576644236	-2.124294391	-2.720235572	-2.323908848	-1.887037376	-0.9331636614	-0.6880958184	-1.574935822	-2.967902249	-2.802783462	-2.336639127	-1.662557492	-2.312235132	-2.057220077	-2.196087948	-2.912167178	-2.500405611	-1.814227636	-2.496256708	-0.8125089389	-2.139622718	-2.405389802	-2.155234511	-0.8883500936	-3.26728226	-1.470063	-1.874988224	-1.255304239	-1.040192172	-1.813543806	-2.29137317	-1.208780056	-2.001790996	-1.619236872	-1.529226796	-1.112657851	-0.5136719418	-0.7459671943	-2.446846063	-2.679725298	-2.363351068	-0.8089432089	-0.8583412045	-2.640363503	-1.508289075	-1.12776371	-2.985526203	-1.902117835	-1.556229262	-3.029268646	-2.583417214	-3.248788375	-1.988571843	-1.822306985	-1.833555637	-1.10242092	-0.9616384151	-1.393754395	-1.863444848	-3.161599327	-1.130160951	-2.841924188	-2.786638497	-1.949929106	-2.260617487	-1.189020793	-1.90734741	-2.793347767	-2.548469524	-0.6105778129	-1.402821701	-3.688122576	-2.386940815	-1.661299111	-1.461842373	-2.152228867	-1.269407176	-0.5630346271	-1.322347789	-3.108767026	-1.859561783	-2.589615948	-3.301504234	-2.421403273	-0.8071271359	-1.729399191	-2.985068269	-1.191520314	-2.670318792	-1.852009318	-3.362692836	-1.304865039	-2.465953282	-1.42212549	-1.939809385	-1.776863102	-2.333370546	-1.459908502	-2.765919269	-2.578157338	-3.548598367	-2.712276444	-1.019205989	-0.6605212098	-2.482470528	-2.255232598	-1.87115676	-1.688444175	-2.611394242	-1.716341512	-2.628904117	-1.138369621	-0.8352136668	-1.34240735	-3.209116462	-2.832858584	-0.8262091433	-1.973456498	-1.943941645	-3.293541509	-1.363456537	-1.875795924	-0.9096256363	-2.370262247	-3.149570495	-3.060503757	-1.640834435	-2.077862903	-2.558654678	-2.624104912	-2.337685955	-1.313175754	-4.50581136	-2.10945786	-1.442413542	-3.332045806	-1.610185475	-1.61568835	-2.57888075	-2.018711751	-1.23273617	-2.429844968	-2.440556179	-1.56333931	-1.368484617	-1.117480436	-1.469030282	-1.753866134	-0.7633123027	-2.478107384	-3.367487405	-2.908811074	-2.575257026	-0.612971591	-2.846333357	-1.931983387	-2.992589902	-2.483509734	-1.630216349	-1.949691102	-3.606061269	-1.16690237	-3.261387067	-1.425679087	-1.696011083	-0.7861600042	-2.182946831	-2.286352058	-1.426717506	-1.808089898	-1.025567653	-1.356060622	-1.315452817	-3.244466422	-2.281340197	-0.8809751696	-2.859678741	-1.862035144	-1.894122597	-1.59741002	-1.130193474	-2.113892141	-2.233811598	-3.546455481	-2.381720326	-1.425630951	-1.513239516	-1.087855255	-0.8250358142	-2.628601036	-1.430246014	-2.588082469	-2.349554307	-3.446191832	-2.681646759	-2.23392577	-1.214395005	-2.89749234	-1.12753746	-0.5923454421	-3.092945687	-2.493033958	-2.434982549	-1.438727295	-2.091510794	-2.098118023	-2.223881706	-3.004270954	-1.270659571	-2.608960997	-2.498547312	-1.96348172	-1.28153932	-1.762528462	-1.23576642	-0.9802802273	-1.215398785	-1.008018053	-1.653379687	-2.29940579	-1.096648824	-2.840291155	-2.582543907	-2.074418453	-1.393411713	-1.220534981	-1.228600597	-1.170483979	-1.380909724	-1.732508584	-3.109166526	-1.625070441	-2.084415545	-1.690937897	-3.030920901	-2.730110499	-2.511371518	-1.799815385	-1.406479916	-2.776846939	-2.959208403	-2.697270213	-1.769951849	-2.6583556	-2.316790639	-3.466476407	-2.419371742	-2.053773497	-2.571806137	-2.684902822	-2.673180565	-1.302806738	-2.840619453	-3.428925247	-1.571362952	-0.8171159877	-2.205923521	-1.954939352	-3.420827838	-1.124576512	-2.943331258	-2.144115719	-1.011520003	-2.486148697	-3.982260468	-1.606704587	-1.652548999	-2.239009206	-1.351189493	-2.524924749	-1.824525846	-2.701275378	-1.929848264	-1.350256461	-2.339811	-1.397467214	-1.575590582	-2.152537784	-1.702036454	-1.974276678	-1.859945389	-1.681947686	-2.687375622	0.4489984377	-1.815505239	-0.1498854165	-1.880093862	-2.536546103	-1.538519517	-2.866255406	-2.312055574	-0.485185741	-2.794720779	-1.588741004	-2.226898269	-1.345991282	-1.441895227	-1.552354999	-1.645238002	-1.17186775	-2.568041499	-3.041457831	-1.738611259	-3.037106487	-2.214795247	-2.293056075	-1.664289912	-1.630490253	-2.201129679	-1.275895001	-1.380118835	-2.233845065	-1.410696716	-2.499060791	-2.266191212	-1.703799006	-1.807348628	-1.240533717	-1.914347624	-2.327136534	-1.581964665	-2.078888112	-1.839995372	-1.753756452	-2.455554935	-2.216837233	-1.589695639	-1.625271496	-2.819943318	-2.483878292	-2.291896001	-1.90528636	-2.674503099	-0.5710354654	-1.358385098	-1.530599034	-3.04675206	-2.494237776	-3.34202958	-1.147905205	-1.716310497	-2.135013513	-2.388832901	-2.044387861	-1.909659691	-2.489390635	-2.992223122	-0.5484414774	-2.352001725	-3.344369522	-1.707515526	-1.490028831	-0.5392436583	-3.403832742	-1.181936466	-1.289369984	-2.586226337	-2.358675076	-2.002499975	-3.187847731	-2.382800542	-2.292162449	-0.8257563124	-1.508325442	-1.545212331	-0.9537061072	-1.004883455	-1.892411468	-0.9212802902	-2.896886138	-1.928970606	-1.880630185	-1.246972656	-3.063823967	-1.43007564	-1.905342336	-2.671161008	-3.701325108	-2.93702244	-1.64852528	-2.198237134	-2.687352988	-1.612045596	-2.65119579	-1.585395028	-2.359595647	-2.160764758	-1.576979282	-2.004792133	-0.8041006451	-2.139284275	-2.967909212	-1.74333005	-3.212380819	-1.890539191	-1.948477828	-2.275750206	-1.511169327	-1.134224649	-1.349501696	-2.492075114	-1.674432877	-1.509368114	-1.47632981	-2.893039923	-2.413870819	-2.915941549	-2.491244818	-2.187749418	-1.957349796	-2.087226421	-1.834370848	-2.792628415	-1.796177438	-1.959259441	-2.705588085	-1.363084311	-1.991833495	-3.032397718	-2.645524401	-3.403652846	-2.562971177	-2.285910334	-2.734411565	-1.933789248	-2.906602061	-2.804855676	-1.511256483	-0.8042478225	-1.890184259	-2.640625131	-1.206516663	-2.674341145	-1.963994621	-1.056300048	-2.305886448	-2.405054828	-1.792285071	-2.355433313	-2.457856366	-3.376388967	-1.034280128	-2.021500484	-1.707913362	-1.289487519	-2.271999566	-0.8869967898	-2.724054598	-1.303739198	-1.734809929	-2.315938376	-2.080537127	-1.85400772	-2.549752135	-2.389508446	-1.714927516	-2.256247792	-1.525092855	-2.706920327	-2.454159558	-1.63904236	-1.505460182	-1.91394075	-3.45732033	-1.302842424	-1.357158051	-1.79433728	-2.885412066	-2.857050479	-2.36644095	-2.221436111	-0.8033996952	-1.624196816	-1.656141905	-1.940156345	-2.521307438	-1.546349922	-3.167200817	-2.717621387	-2.014328926	-4.866061546	-1.515774808	-2.677888832	-1.85675486	-1.191325848	-1.886152647	-1.710389053	-1.763368788	-1.99669066	-3.555364637	-2.50031093	-2.029195509	-1.192326272	-1.564126731	-1.295191354	-2.545978725	-1.36601955	-2.035696166	-1.871641975	-2.956804365	-1.005130442	-1.062526372	-0.2107247058	0.1247195527	-2.050114823	-1.905124234	-1.460732011	-2.379181297	-1.320125543	-0.2974529368	-2.882599448	-0.6242255701	-2.160413419	-2.017823354	-2.385980695	-1.291151227	-2.491254672	-1.386835894	-2.269447323	-2.580336592	-1.851886428	-1.057094357	-2.471957794	-1.290479259	-1.955578557	-2.149798289	-1.774866629	-1.561196813	-2.209295901	-1.689434236	-1.738249624	-3.05079465	-1.551311535	-1.092040046	-2.626657097	-1.319809814	-1.92365543	-1.202894278	-1.097211512	-1.889657701	-1.10486402	-1.923248542	-1.176480729	-2.124198707	-1.557791233	-2.659691794	-1.298321176	-1.408854503	-1.805906338	-2.172114374	-1.636969567	-2.174318823	-3.06611851	-2.93718066	-1.93924874	-1.995111795	-1.708089007	-2.254249126	-2.070371982	-3.192005415	-2.989790896	-1.317693623	-1.35370924	-2.263610838	-1.916230665	-2.249017883	-2.308550646	-1.932562644	-3.449300981	-0.9796388292	-2.946432927	-2.361383405	-2.53007625	-1.811965194	-2.574122436	-2.365014601	-0.9133833951	-1.412288147	-2.406953113	-2.227273806	-2.72906581	-1.99712584	-2.577110373	-1.300522997	-2.304084921	-2.342507852	-2.424601196	-2.77114221	-1.854090153	-2.514548026	-2.043514917	-1.571775721	-2.369066725	-1.612887155	-1.976383962	-2.621850893	-1.533803256	-2.160406767	-1.942206371	-2.612231587	-1.858980387	-1.621692438	-2.156478945	-1.964701904	-2.547181445	-1.38078265	-1.597990298	-1.870742394	-2.464274244	-0.7225804549	-0.7067399859	-2.027777353	-2.114282602	-2.064730886	-1.100528286	-2.016800705	-1.08998152	-0.5036906194	-1.516054962	-1.972822542	-2.927263197	-2.010014317	-1.911398711	-2.708412466	-1.954342383	-2.442415009	-2.08239133	-2.308829524	-0.926709288	-2.058042109	-3.102320586	-1.932655376	-1.902888366	-2.83550951	-1.965070521	-1.96300067	-3.477250501	-2.01147014	-1.742559213	-2.755506095	-1.894162777	-1.491880182	-2.188528472	-0.5943894164	-1.589691396	-1.047324866	-2.410019191	-2.119739548	-1.898783652	-0.7576252277	-2.404749242	-0.7381913417	-2.084712329	-2.808764479	-2.01043392	-1.649870121	-2.446445871	-3.41758609	-2.774657825	-0.8426507205	-1.540832085	-3.245968931	-2.451525593	-2.059237727	-2.019160411	-1.81893539	-2.310426838	-1.690552771	-1.530686708	-2.561413478	-1.485401258	-1.854487526	-2.779429428	-1.754340959	-3.563380697	-1.918386944	-1.774987036	-2.08046285	-1.359248833	-1.47858575	-0.6945424814	-1.871000926	-3.186923613	-3.498642101	-2.043290352	-2.17257685	-1.271495918	-1.948324472	-2.202112053	-2.820238914	-1.321130184	-2.187302648	-2.063914051	-1.20044223	-1.862260915	-1.021304411	-2.04586551	-1.797556245	-1.931926351	-2.017792603	-0.9857891605	-2.905655222	-1.860688811	-2.018029186	-1.742797403	-2.607707976	-0.6950769917	-2.187063455	-2.116910141	-2.674307167	-1.238072224	-2.70217012	-2.040794334	-2.40362981	-2.21409092	-1.496057507	-1.140701375	-1.560978643	-2.429447206	-3.04815737	-0.4169644637	-1.830009435	-2.370128998	-1.897704157	-3.204558594	-1.325827278	-2.477768036	-2.476810322	-1.882566417	-1.765307594	-3.288187551	-3.29262081	-3.109843529	-1.505704124	-1.455312599	-2.351859409	-2.468680968	-1.064339436	-2.726934858	-2.348442233	-1.770410264	-2.836080763	-1.796048893	-2.018398314	-0.4382858652	-1.547356476	-2.28271672	-2.313113357	-1.732588201	-2.149107537	-2.193158911	-1.873241209	-1.853619583	-3.281559582	-1.940387265	-1.435759473	-3.040865738	-2.845967281	-2.151388247	-3.485613696	-1.533707333	-0.69406024	-0.6756622496	-2.318623307	-2.277307525	-1.993883646	-1.608129429	-2.455673854	-2.89737146	-2.214190529	-1.286160546	-2.738923058	-1.956075433	-1.253284244	-1.900984037	-2.537211959	-0.9716375239	-1.448879504	-0.004761389027	-2.925372786	-2.447564768	-1.108234795	-1.136969021	-2.539365827	-2.717596665	-1.122723415	-2.674523271	-2.707478497	-2.466691884	-2.647656565	-2.313397255	-1.89048321	-1.791660845	-2.518330466	-2.62707224	-2.857345352	-1.955362907	-2.651269565	-2.277253034	-0.6480148914	-1.726559775	-2.606811428	-2.132559279	-2.170233855	-2.099525599	-1.157930281	-2.834406828	-2.070100614	-2.988604784	-2.986411224	-2.241502138	-2.120494256	-1.931259955	-1.751756093	-2.012829417	-1.50668777	-0.4619432476	-1.242940304	-0.9140551078	-1.428371041	-1.310641784	-2.425313651	-1.182956701	-1.532200303	-1.345897731	-1.99804621	-1.82989787	-1.114214332	-2.237703504	-1.681508868	-1.764270585	-2.194075242	-2.127640786	-1.840116494	-1.787890149	-2.63262387	-1.953243571	-2.024007915	-2.050310868	-1.125245001	-1.889467187	-2.282439653	-1.57182523	-2.253830506	-0.7054092814	-2.046660713	-1.894854783	-2.645615576	-2.388593911	-0.6927433004	-2.098383335	-2.090629501	-2.430064813	-0.4851754266	-3.818377207	-2.919723008	-1.712886407	-1.456383393	-2.690354698	-3.210417169	-1.019123452	-3.517748011	-0.5412063697	-1.162864522	-1.827689604	-1.394924706	-0.847085695	-3.048338424	-1.460922576	-1.922403361	-2.347073629	-2.294502002	-2.906011316	-1.70789628	-1.335896595	-1.673974982	-1.907797202	-1.688394804	-2.66686338	-1.026930559	-1.053686831	-1.809185871	-1.286575027	-1.404535829	-2.308866887	-0.9299602635	-2.634332927	-1.963836549	-1.390337559	-1.798064201	-2.608533321	-1.149158885	-2.206727145	-2.601291037	-2.554067466	-1.104041395	-2.808694817	-2.58350866	-1.499937563	-0.9694308548	-1.913065512	-2.273764015	-2.811252491	-2.371487206	-2.494084636	-1.368684949	-1.744778308	-1.900974512	-1.437798282	-2.355075808	-2.277316943	-1.044860658	-3.110182988	-3.1022699	-3.120822231	-2.655710036	-2.234655896	-3.089336091	-2.355563015	-2.013590003	-2.084888533	-1.750417124	-0.992201657	-2.492571683	-1.152113978	-1.231983311	-2.551061727	-1.89575212	-1.46551286	-2.270011649	-1.907229335	-1.34710901	-0.4367675591	-1.659529694	-2.417471476	-2.902115973	-2.208493582	-2.002708993	-1.724608709	-3.006433887	-0.6941939021	-2.30238916	-1.377742946	-2.269761964	-1.263142085	-2.699648759	-1.155729482	-2.901275982	-1.089155813	-2.712062117	-2.859295124	-0.8135471971	-1.08736433	-1.612825639	-1.580904903	-3.190766714	-1.610092708	-2.541016415	-1.620600668	-1.542426785	-1.551120617	-2.174893331	-0.8254671298	-1.694472164	-1.947551056	-2.959627616	-2.553272356	-3.152637538	-0.4188257998	-1.343675012	-2.817949231	-1.478241079	-1.962917219	-2.479913496	-1.145840442	-2.806426669	-0.7745209921	-1.897477033	-2.470997054	-2.707896871	-2.810619465	-3.419771727	-0.3812033409	-1.933494582	-0.8491776527	-2.119803877	-1.558084655	-1.626562951	-2.836309361	-1.693352908	-2.476338275	-1.893667506	-0.9849010605	-2.20893895	-1.396169578	-4.158021606	-2.068227207	-1.286053687	-1.946665847	-1.248018447	-1.915258337	-2.357702606	-1.22801436	-2.619780775	-2.64368334	-3.064580824	-0.6054097984	-1.638915304	-0.7441661524	-2.963043967	-1.057418353	-1.517921419	-1.917416633	-2.779528539	-1.587506792	-2.132588795	-1.670827627	-2.419819114	-3.482842939	-0.5263521649	-2.060342059	-0.8277208066	-1.50761439	-2.255159763	-1.876419074	-2.650637851	-1.675378883	-2.671794281	-1.774584747	-1.881772882	-3.013894227	-3.118397148	-1.786294426	-0.9062554278	-2.417541034	-1.896608029	-2.433337879	-0.5091033675	-3.058890452	-0.991077035	-2.260146189	-3.01808197	-2.199242448	-1.056421279	-0.9523075764	-0.9005916095	-1.341864243	-2.021912736	-2.266285734	-2.162044261	-2.004607445	-1.144784611	-1.464870615	-1.808654186	-3.041278377	-3.06334056	-0.7177418035	-1.793384706	-1.960019299	-0.698722282	-2.446203098	-2.015374215	-2.626824786	-2.745516855	-2.682615326	-1.630107513	-2.329677848	-1.244885796	-2.338560235	-3.765201845	-2.795932585	-0.9940446813	-2.541986452	-1.223422287	-0.8100451679	-2.083850899	-0.279781494	-1.630040444	-2.116865037	-1.608934426	-1.628696442	-1.650000121	-2.106507307	-2.257452387	-2.224545858	-0.7072014199	-1.47166137	-2.032785801	-2.922716932	-1.780094711	-2.6301322	-3.020787792	-1.772055905	-3.658066067	-2.661397099	-2.336050197	-1.917772922	-1.869907472	-2.881115825	-1.12963732	-1.713480957	-1.636697926	-1.832705607	-2.016253572	-3.308243403	-1.580928234	-3.753970061	-2.161585199	-2.595613003	-0.7855603724	-3.345213424	-2.560549439	-1.526354198	-1.719290548	-1.424773516	-0.9769480321	-0.9997716558	-0.5114796129	-1.136767674	-1.483649087	-2.695695453	-1.913387993	-1.507772254	-1.053510806	-2.740431747	-1.303771981	-1.360027874	-3.054468876	-1.688606611	-1.450135238	-2.196156319	-2.647224426	-2.091371031	-1.211768399	-2.022177353	-2.308818125	-1.587649843	-2.906877969	-1.457161652	-2.050464877	-2.429354324	-2.484103606	-0.8794969471	-2.271144769	-2.545716644	-1.599360716	-1.654776523	-2.41128862	-1.571729641	-1.938081072	-1.797478169	-1.671486657	-1.892601063	-2.140909339	-0.8640342772	-0.89164418	-2.619741386	-1.778450883	-2.184007295	-1.749114735	-1.46477774	-1.689168838	-2.778272913	-2.241606028	-1.322424078	-1.970499046	-1.935830118	-1.790548711	-2.918072878	-2.020608918	-2.509125817	-0.8060746237	-1.138190844	-0.8879960137	-1.711428202	-1.99463904	-2.212718046	-2.381024085	-1.902652287	-1.22998789	-1.779361431	-1.539913138	-2.647118351	-2.024899112	-2.252050004	-2.426540456	-2.660423081	-2.770877279	-1.637765622	-1.336330305	-2.123278981	-3.234580487	-1.814142397	-2.025855382	-2.718000479	-3.351458744	-2.074225392	-2.463722885	-1.672274286	-1.889673941	-2.158580122	-1.83618444	-1.392454868	-2.237149687	-1.749630439	-2.956080067	-3.058811433	-1.636764727	-2.557190395	-1.857598952	-1.326475588	-0.7834785484	-1.817283274	-0.9566252126	-1.120766735	-1.229989425	-1.777984618	-2.502872347	-0.6266710762	-2.983254677	-1.786634968	-0.5094161113	-0.9630151755	-2.975385596	-2.210324038	-1.745883081	-2.207142975	-0.9459082594	-2.019693866	-0.2758539029	-2.800822083	-1.906276714	-1.688859168	-3.146724471	-2.493843235	-2.485464627	-1.425205036	-2.283819416	-1.849224372	-1.429992482	-1.731157912	-1.838959911	-2.133325311	-0.8716649609	-2.698751669	-0.2905248792	-1.553595344	-2.87405775	-1.155948863	-1.773180246	-1.854221516	-2.031979194	-1.532150924	-2.241195631	-2.734286355	-2.078088521	-2.586396652	-1.158576308	-2.336849018	-2.912451167	-2.862950025	-1.029986997	-1.821065651	-2.358372422	-2.232788367	-1.874665113	-2.395791158	-0.8044954216	-1.50175869	-1.932816046	-2.758701645	-1.692461207	-2.439330883	-0.762112185	-1.772440874	-2.503308561	-2.728978002	-1.59808602	-2.568371167	-1.739337578	-0.6970656499	-1.7922143	-2.467089079	-1.566774152	-1.080514509	-2.418380533	-1.895302358	-2.318246673	-1.181122285	-2.252757743	-2.85911301	-1.631296761	-2.591162841	-2.00143372	-1.910359247	-2.055781519	-2.415326178	-2.294485964	-1.804004193	-2.17601507	-1.81970492	-1.429242408	-2.419723786	-2.463223725	-2.417335195	-2.218275037	-1.837014994	-1.676096094	-2.592932291	-2.333472334	-2.176176946	-2.444143738	-1.619742992	-2.75687754	-0.9974080113	-2.241072229	-1.808561428	-1.873252329	-3.569727078	-1.817908335	-1.462066835	-2.39272519	-2.0289322	-1.409313443	-1.62051475	-3.194692639	-1.267576178	-0.9814321595	-3.154622162	-1.208101795	-1.56501585	-3.443003756	-1.781638788	-1.871014794	-1.647776794	-2.102467541	-1.253014069	-1.496479852	-2.246921969	-2.530634801	-1.064025302	-1.600717683	-1.755611334	-2.952117529	-1.971119303	-1.526974695	-2.278522147	-2.429880383	-2.073891378	-2.845290958	-1.724911717	-1.505482452	-1.953232664	-2.455061913	-1.765254813	-1.390648104	-2.246532266	-2.151180326	-1.223883887	-1.288577482	-2.175334145	-2.6838057	-1.439681474	-0.7923889149	0.5467999359	-1.94449926	-0.8111605874	-1.689748166	-2.477504172	-1.528826718	-2.409758507	-2.670716538	-2.051631296	-1.377599196	-2.194416525	-1.763761049	-2.28205972	-0.7268855766	-1.510531647	-2.112945796	-0.9413317603	-2.707658367	-2.310207554	-2.29950399	-1.634727366	-1.537384343	-2.044933606	-0.8458790534	-0.8585571197	-2.318208219	-1.800090728	-2.34779473	-2.271948235	-2.137000328	-0.4539224433	-2.181325729	-2.323348033	-1.906566149	-1.871910265	-1.213955433	-1.916701847	-2.467863086	-1.849253057	-2.706789237	-2.110332037	-2.264802253	-2.34675259	-2.250139427	-3.760498995	-1.400462198	-2.723793698	-1.764683701	-2.456688634	-1.716639753	-1.288206976	-2.855637772	-2.48112601	-0.9022173247	-0.7100487943	-1.752438729	-0.9355284653	-1.525506842	-0.8271834968	-3.451335279	-2.176235839	-2.206744704	-3.37591438	-1.205943215	-2.443495253	-2.204802763	-2.606786834	-2.573634761	-1.626400184	-1.42555575	-2.008618284	-1.795765607	-2.206182695	-0.7392843716	-0.593807717	-0.9445743579	-3.143924262	-2.180915469	-1.747680109	-1.528733644	-2.344154269	-3.252141708	-1.109520662	-1.745757548	-2.563751083	-2.563313971	-2.718552587	-1.927287038	-2.159938246	-1.761455304	-2.078996098	-2.513612682	-1.262611308	-2.510327222	-1.417931312	-2.248023519	-2.224832574	-2.007435748	-3.200452357	-2.178059381	-2.943412621	-2.488819081	-1.613405033	-3.10666731	-2.363719066	-2.56324648	-1.481937243	-1.842121065	-2.110095966	-0.6812853152	-4.135117343	-2.452865172	-3.24369445	-2.819513666	-1.511131235	-2.249296745	-1.589095698	-2.211747752	-1.060077268	-0.7314951151	-1.780804473	-1.182765523	-0.7305014546	-3.127299151	-1.106649282	-1.390152507	-1.709448697	-2.486484835	-3.574127131	-1.878789015	-3.247403068	-2.295415574	-2.753625197	-2.084410257	-1.884991679	-2.822104952	-2.172223201	-2.107242561	-1.375906639	-2.213341795	-2.000145214	-1.921601886	-0.3396996947	-2.959064927	-2.320842117	-2.232323714	-2.134084117	-2.835796807	-3.025655685	-1.849075732	-2.179263711	-1.92073556	-2.352235819	-2.513906628	-1.497749068	-2.05873819	-2.409840204	-1.604660067	-2.300673713	-1.084861105	-2.599562042	-2.087936435	-0.9500154756	-1.663088392	-2.69482286	-3.516700985	-1.931122294	-2.240322366	-0.9179912528	-1.770412813	-2.41597871	-2.396323969	-0.6820708481	-1.945842858	-2.155955496	-1.771234009	-1.03497646	-1.692541483	-2.136598443	-2.116593389	-2.12249345	-2.376552815	-2.548225734	-1.17931092	-0.9369261129	-2.167984765	-1.404734888	-2.140582852	-2.811080125	-1.530267771	-2.500473045	-2.487364221	-1.154291259	-3.237412139	-2.790677441	-2.496730575	-1.353039544	-1.852107682	-2.405506547	-1.105293605	-1.466416781	-1.9910547	-2.773637514	-2.644908377	-0.7075929478	-0.7820370747	-2.585086299	-1.342896263	-2.036851787	-3.201253391	-2.99837434	-1.464205468	-3.372067087	-1.577806333	-1.126424145	-2.837753072	-2.158419875	-1.921192199	-1.725642176	-1.861354173	-3.282108617	-1.58932454	-0.9102225598	-1.800700031	-3.583706617	-1.9045817	-1.320954064	-2.386025391	-2.677384253	-1.160231886	-2.211409089	-1.222393352	-2.706899375	-2.141501119	-1.687628035	-2.495595912	-1.789041194	-2.107229804	-1.844529547	-3.035979733	-2.435068785	-1.250282709	-2.002075064	-2.429488373	-1.865698362	-1.651171835	-1.904792228	-0.8187494835	-2.56882744	-2.16363842	-1.163493748	-2.31233327	-1.080278446	-2.139658624	-2.020862079	-2.129249021	-1.352009189	-1.991581275	-2.50018576	-0.699017075	-0.4250978081	-2.225886274	0.1589389828	-2.175500069	-2.346922845	-0.8739639373	-3.158359813	-2.791690893	-2.974219635	-1.76915292	-2.534805989	-1.708542388	-2.369521577	-2.401172378	-1.200985552	-2.227294604	-2.030119844	-2.627903046	-3.072642549	-1.575208591	-1.149259991	-1.81614605	-1.864415324	-2.537166176	-1.698598264	-2.779848214	-2.405126631	-2.375756454	-1.470676296	-1.641417793	-0.5638560827	-3.085229041	-1.319043523	-2.337221568	-1.071199573	-1.542660126	-2.113898618	-2.853029112	-2.616702945	-2.505028101	-1.489813102	-1.610840213	-2.185905092	-1.571152508	-2.710832856	-1.800784422	-1.484231257	-2.196281179	-1.056219037	-2.462281767	-1.646427804	-0.9662850047	-3.675590785	-1.92161454	-2.360376523	-2.019608572	-3.369244109	-1.438863558	-0.8541794744	-1.673560088	-1.447754427	-1.577252452	-1.985691038	-3.1954371	-2.839893261	-2.267302397	-1.64311436	-2.047872781	-1.707164691	-1.552121924	-2.774309565	-2.862607912	-1.797630115	-1.256112552	-1.192556717	-2.470168165	-2.186038251	-1.710921968	-1.896727651	-2.259816596	-1.889521884	-2.241426612	-1.532831274	-1.957953043	-1.418651803	-0.6730562699	-0.8556033759	-2.232014012	-1.364401106	-0.3926500214	-3.242044714	-1.82355369	-2.735606819	-1.468056599	-2.342712866	-1.860465882	-2.511557952	-2.072813173	-2.45975248	-2.126870095	-2.020818158	-2.167724662	-2.050646931	-1.135211128	-1.174244837	-2.048704907	-3.026845489	-2.002895694	-1.246132046	-1.086740532	-2.109992727	-2.901892208	-1.102457041	-1.937741502	-2.808988967	-1.861330538	-2.25812386	-1.586169439	-2.515375102	-2.467780281	-2.03561123	-1.877847877	-2.077370739	-1.753973671	-0.6919567547	-2.072553873	-1.870802821	-2.470860178	-1.751029997	-1.743319788	-0.9854746634	-1.821701673	-3.223373183	-1.639073393	-0.88771803	-2.810364407	-2.166826387	-1.397081568	-2.911698329	-2.083344002	-1.027597687	-1.607083383	-3.418909402	-1.593414131	-0.751440027	-2.345095311	-1.740768027	-1.322965687	-2.337247245	-1.100646239	-1.935265645	-2.345541902	-2.476029565	-1.658122296	-0.1223155122	-2.960800724	-1.952240471	-2.453373552	-2.567007502	-2.669292174	-2.048131701	-1.429040594	-2.378968581	-2.395296776	-1.603299544	-3.25270544	-1.713447351	-1.0230785	-0.9202126519	-2.995977635	-2.668479018	-2.430913715	-1.655115057	-1.216015264	-3.060626777	-1.469970843	-2.883249514	-1.119872101	-1.142520466	-0.5004231845	-2.371307126	-2.520244074	-2.340237319	-2.791415842	-1.875940441	-1.652408664	-2.383857669	-0.9347988969	-2.201382665	-1.535545373	-1.364155247	-2.190316706	-2.265167007	-2.67662512	-3.399299367	-1.578360438	-1.739558608	-1.90696526	-0.9742694944	-2.588074308	-2.577256291	-2.296557758	-2.002922721	-1.962560286	-2.954884507	-2.328749832	-2.239632415	-2.587607435	-1.465050879	-1.311599961	-2.376114246	-2.778415482	-1.731889213	-3.345529188	-1.908511776	-0.6168745657	-1.129597318	-2.009604506	-3.688036099	-1.750777257	-1.205673499	-1.382465088	-1.036597105	-2.327679063	-2.15137188	-2.014775973	-2.112989143	-2.55433724	-1.078893271	-2.422411684	-1.92468085	-1.838119177	-2.40861232	-2.382483649	-1.254501853	-1.846618859	-1.108282303	-1.818855389	-2.398083973	-1.73918697	-1.682295276	-1.647725723	-2.777666877	-1.798161538	-2.017824274	-1.393231287	-2.451938111	-1.852577836	-1.627595856	-1.891751059	-1.399261459	-2.15235436	-2.251531218	-1.101190278	-2.062797413	-1.956512724	-2.378306521	-2.15841599	-2.977997579	-0.6520202559	-1.292926999	-2.966712162	-2.013823286	-2.624732014	-2.098680779	-1.50203976	-1.60583326	-3.177833274	-1.874811906	-1.589382824	-1.916250717	-1.625241124	-1.833361201	-2.901869171	-1.926428165	-1.422412404	-2.484035342	-1.200408248	-1.856379437	-2.053297632	-1.995747792	-2.488338782	-2.734925645	-0.5972919301	-1.881224452	-1.618448032	-3.123975198	-2.585996424	-2.595689832	-2.188132595	-2.148692624	-2.173213891	-1.681861609	-1.324916715	-2.41872755	-1.537974181	-2.898978722	-1.222312338	-2.278024422	-2.342972971	-2.995739696	-1.68612793	-2.152357665	-2.685140474	-1.282577198	-2.648667559	-2.283369551	-1.880624887	-2.79159844	-0.9420515834	-3.68369842	-1.315396879	-1.686047289	-2.662370721	-0.6388641783	-1.494358618	-1.498928746	-2.171769798	-1.433323081	-3.3304323	-2.427346738	-2.25551482	-2.912445074	-0.923752214	-1.538057965	-1.391541629	-2.33328456	-1.966338941	-2.075092377	-3.098313408	-2.413646564	-1.855451343	-1.223137049	-1.295557271	-3.311443802	-2.314260298	-2.75749931	-2.746386519	-2.85785724	-1.334724149	-1.463665209	-2.210275315	-1.57172478	-1.41105141	-1.379858204	-3.145892215	-3.097418732	-1.380715127	-1.647808488	-3.299934859	-3.083356555	-1.457604846	-3.098967289	-1.648450323	-2.156566668	-1.755713016	-1.415773087	-2.113579766	-1.92559979	-2.354275449	-2.043328293	-1.758776813	-1.102718775	-3.246367941	-0.4722910835	-1.757241064	-1.969775755	-2.10167142	-2.661634524	-2.577214063	-1.704150608	-1.444173995	-1.870834546	-2.756213691	-2.871216123	-2.321098528	-2.434962408	-1.385278203	-1.699495076	-1.886456078	-0.03135149114	-3.175041542	-0.6140570548	-1.326463963	-1.408033696	-2.238418005	-1.618731641	-3.091710993	-0.5761338253	-2.369659655	-2.138739013	-3.231963362	-2.345838949	-1.971802205	-2.705952867	-3.028014736	-3.087696517	-1.628007466	-2.693064751	-1.225541345	-1.1285152	-2.614070144	-1.603055002	-1.407232003	-1.198504615	-1.516351157	-1.961341102	-1.07989162	-1.675372758	-2.641779682	-0.1830315852	-0.4167254833	-2.131465487	-1.024167806	-2.179907963	-1.739939617	-1.756338193	-0.6963842107	-1.609961022	-0.9506047974	-1.965072636	-1.583776669	-3.016345623	-1.265779211	-1.36433461	-2.864787384	-1.457411872	-2.093516936	-2.221365037	-1.497393989	-2.911715611	-3.46672743	-1.95882768	-1.027011713	-0.8195937395	-2.557736066	-2.656659484	-1.473582566	-0.6066586304	-2.705242389	-1.507324356	-2.369048092	-1.879792025	-1.635004814	-1.875877454	-2.134394588	-2.897843338	-1.188393569	-1.16690107	-2.828738826	-1.259899648	-1.546141513	-2.2880147	-2.959466419	-2.045414627	-1.040754851	-0.6880442432	-1.389878935	-2.401333204	-2.374640172	-0.985185911	-1.099232478	-2.475275066	-1.477281833	-1.661905527	-1.774716041	-2.110155629	-1.721336075	-0.8726955426	-3.503813228	-1.201961771	-2.573116689	-1.614236467	-2.281370789	-1.260007255	-1.630145003	-1.258590504	-0.9208992103	-1.366332581	-1.007529619	-1.887365469	-3.445110461	-2.297392541	-1.996614656	-1.696884179	-2.080496993	-3.306895473	-2.518746329	-2.024493826	-0.8955452198	-1.972381404	-2.802723072	-1.125726134	-1.46777239	-1.90035497	-2.331669573	-2.098927779	-1.077837439	-1.344880537	-2.240387525	-1.252658932	-3.14349722	-1.599809897	-1.507588232	-2.488290783	-1.945310284	-1.723458735	-1.998716659	-0.9814866738	-1.947431378	-1.263714928	-1.889266266	-2.506266039	-2.209665849	-2.832167828	-1.616358655	-1.411997197	-2.738859092	-2.458329384	-1.626653874	-0.8469390321	-2.738573843	-1.494646498	-2.565359555	-2.34754126	-1.241348653	-1.883975522	-1.842232849	-2.255207586	-1.834330569	-1.892128541	-2.688022961	-2.272352795	-2.288907941	-3.013720475	-2.16154162	-3.34426034	-3.039357585	-1.904036699	-1.347935254	-1.94591989	-2.755606812	-2.460138557	-1.666534382	-1.484564752	-1.861737695	-1.604796194	-2.200514824	-1.476516583	-1.100918169	-1.314990418	-1.048343393	-2.297974407	-0.1552705051	-2.164386615	-2.581595372	-2.318571728	-2.082682347	-2.161474137	-0.9986319869	-2.385648297	-2.142445443	-2.827915567	-3.467760403	-0.7912507471	-1.348318084	-1.696737114	-2.702807504	-1.64388311	-2.638450512	-2.478620051	-2.638690694	-2.650897796	-2.547890392	-1.182028379	-3.257071047	-1.750904869	-1.494280709	-2.946772646	-2.186139695	-2.113177658	-2.232449418	-2.190024271	-1.945005269	-1.25062729	-0.9181854664	-2.779135074	-1.599467485	-1.150269763	-1.94838166	-2.494103666	-4.306047459	-1.888811693	-2.166216164	-1.538016354	-2.152631207	-2.348408349	-2.767073949	-0.1772524629	-1.45482604	-1.38193114	-0.5069758358	-1.595830249	-1.531345575	-0.5113000774	-2.762533801	-2.437750076	-1.73226656	-1.984617447	-2.438082398	-2.310296066	-1.885743067	-1.766784197	-2.52007223	-0.7769237861	-0.8170778239	-1.659435797	-2.552259046	-2.855587371	-2.425778643	-1.91987509	-1.673394957	-2.564896232	-2.168723938	-1.071339834	-1.367415254	-2.527319725	-3.270966018	-1.206667124	-2.136147999	-1.733265708	-2.271716814	-1.238873518	-2.102962955	-1.512395467	-1.848963417	-2.796708912	-2.806881169	-2.136466882	-2.531765245	-3.05173828	-2.5661935	-2.844793416	-2.69938264	-0.8789498099	-1.15796136	-1.269088542	-2.022819011	-1.318142817	-2.89854986	-2.241902007	-2.059016996	-0.9279504879	-2.784642341	-4.046549391	-2.368529863	-1.84992656	-1.51338731	-3.25868988	-1.917680068	-2.30525869	-2.252729769	-1.792111766	-1.041061361	-3.039466435	-1.335070649	-1.428311339	-2.649487951	-1.565198712	-1.497008828	-2.141807121	-2.473562327	-1.271470117	-2.53905315	-1.75126901	-1.236625658	-1.39514936	-2.194414851	-1.154636856	-2.818607693	-1.971614722	-2.126573986	-2.010081496	-2.807881507	-0.2104279789	-1.704848516	-1.54619924	-2.687079027	-2.504214185	-2.698114982	-2.742603182	-1.519468805	-2.715382375	-1.577976212	-1.726679504	-1.082904546	-2.133496812	-1.984677348	-1.991736466	-2.140549112	-2.668520585	-1.570686849	-2.847632516	-1.954155886	-1.577935106	-1.990566674	-2.826475486	-2.162005767	-1.968317201	-2.101050047	-1.582151427	-1.348385219	-2.058616964	-0.9727916803	-1.427003209	-1.605530925	-2.463294863	-1.098284168	-2.60549195	-2.417132245	-1.780467634	-2.068293918	-2.083043301	-2.671982311	-0.5763147413	-2.152348448	-0.7608958298	-1.062237082	-2.48923144	-1.129578816	-1.954472478	-2.829167838	-2.134739656	-1.29811766	-2.575545761	-2.387261621	-2.158816751	-2.032183256	-2.063571277	-0.5487114878	-2.287981527	-1.448414071	-1.238704885	-1.988009552	-0.4637967438	-1.316882811	-2.900461894	-2.702980537	-2.424670648	-1.713141183	-0.8928662757	-0.9609943418	-0.8888962468	-2.800176846	-1.012131999	-1.38572021	-1.575312535	-2.678466191	-1.775097049	-1.317929541	-2.585434926	-1.938790503	-2.101752399	-2.419028822	-1.849893278	-2.068778442	-2.530763214	-2.065171653	-2.068716201	-1.919940603	-1.49485567	-2.016440643	-2.345002047	-2.263793232	-2.169747396	-1.030243236	-2.054251072	-0.9397370581	-2.27290199	-3.0789787	-2.335217177	-0.7703527203	-1.975504662	-1.672931151	-2.579177719	-2.480791181	-2.037661194	-1.889959867	-1.928486379	-2.312237968	-2.384355459	-1.851530693	-2.852268727	-1.360334056	-2.108217444	-2.168312722	-2.36879354	-2.300324664	-2.291023775	-1.715258303	-2.101041071	-2.743341957	-3.038947087	-2.900265008	-1.856416396	-1.358071667	-1.877053133	-1.76974621	-1.28522274	-2.703925083	-2.193646387	-2.28283246	-2.692006015	-2.732337546	-0.8553010632	-2.484333579	-2.478559895	-2.13178791	-1.882611367	-2.24530718	-1.161116014	-0.8726628191	-2.171498255	-1.702333219	-1.964769241	-1.673289404	-1.583629826	-2.76172141	-3.143484138	-2.337946944	-2.31189693	-1.457334753	-1.720310749	-2.582651224	-1.328452931	-2.917436556	-1.822108136	-1.502438405	-0.3811213642	-0.9703813668	-1.193660608	-1.363132583	-2.121332702	-2.23926552	-2.307237331	-1.241523813	-1.817616487	-2.101257396	-2.761699586	-2.217314547	-3.381517245	-2.510115115	-1.466715202	-2.277874801	-2.133516659	-2.328024851	-1.978931113	-2.261057878	-1.918171901	-2.428176534	-2.585192316	-1.409800892	-1.77918937	-2.896586039	-1.765433614	-1.201447547	-2.674573228	-3.098563459	-2.589426375	-3.496768442	-1.674907505	-2.684977068	-2.897362312	-1.743174718	-1.897321393	-1.275066154	-2.256186685	-1.803234532	-2.37696124	-2.152983883	-2.012496139	-1.488880281	-2.598677851	-1.752965853	-1.036835392	-1.049976546	-1.526453446	-2.898702771	-1.223222151	-2.26967256	-1.059122166	-2.25757463	-2.106566003	-1.65244314	-1.612046544	-2.876383486	-2.142425937	-2.03931667	-2.718597868	-1.946964506	-1.760415702	-1.566095799	-0.6849471124	-1.130212818	-1.880569192	-2.548004143	-1.95937682	-2.258534422	-0.9118300573	-2.91670397	-2.346051021	-2.864924577	-2.50940808	-2.640972933	-0.6646090914	-1.274121805	-2.06597001	-2.068123851	-2.032034936	-2.57657784	-0.69874596	-1.328154085	-1.910613625	-0.8451205653	-2.056326259	-1.201405912	-3.079066817	-2.358427684	-1.843272691	-2.089234995	-2.533263258	-2.171396158	-1.918897188	-1.271477123	-2.112843956	-2.446525483	-2.702955326	-2.296016042	-1.249355862	-2.460678046	-1.985231596	-2.503500718	-2.571216798	-0.7747721755	-1.146549971	-1.164566247	-1.305503845	-1.429294175	-2.259184266	-0.6380395982	-2.351992121	-0.5684102742	-2.20896223	-2.408652126	-0.809788839	-2.933059544	-1.14610417	-2.278472664	-2.345590523	-1.995866312	-2.150107924	-1.402776146	-2.998688286	-1.952391854	-2.335647404	-1.853828024	-2.112522119	-2.968604307	-1.555285573	-1.624559929	-1.435752868	-1.373031502	-1.273792451	-0.7469408283	-1.78459104	-3.425482037	-2.748895517	-2.047746423	-2.121259253	-1.773878827	-1.07656186	-2.225898591	-3.00063503	-2.453012535	-1.990008693	-1.731017732	-1.475218072	-2.49264607	-1.408627059	-2.150934483	-1.712277277	-2.05731881	-0.7946642033	-1.910930816	-0.4576550491	-1.305290923	-2.060833038	-2.015631549	-1.790857229	-2.770677156	-1.377744468	-2.958124947	-2.279987076	-2.725996964	-1.320993889	-1.522740468	-2.047467569	-2.522628072	-1.027561791	-1.476245183	-0.7800158437	-2.942656013	-1.88432313	-2.279270585	-2.385804341	-1.440091435	-2.133670845	-1.752863007	-2.872298827	-1.818062542	-2.876156582	-2.119315749	-2.792749796	-2.370498654	-1.941114534	-2.77850299	-1.286054149	-0.9464152295	-2.306610771	-0.8946455443	-1.916918296	-0.7583791036	-2.603459247	-2.376223443	-3.171451512	-2.484388557	-2.543517472	-0.325360417	-2.623475369	-1.551987519	-2.276884899	-2.239191476	-1.531521358	-2.541612186	-1.21853387	-3.177642053	-1.661663417	-1.041724657	-2.730196936	-2.175016253	-2.390821817	-1.951354594	-1.97619473	-1.329003024	-2.518505311	-2.141375584	-1.748458378	-3.279355182	-1.19832131	-2.044087771	-1.355682263	-1.495671808	-2.109128976	-1.84808829	-1.753237685	-2.252071597	-1.058120947	-1.132642348	-1.779572206	-2.053317622	-2.750354706	-1.194634128	-1.648617874	-1.149661979	-2.357227864	-1.092952679	-1.216444399	-2.753816402	-2.170171973	-2.091602365	-2.441552512	-1.990344062	-1.577449657	-2.502513525	-1.556347256	-1.527994194	-2.055663302	-1.412458293	-2.393374806	-2.895048799	-2.863291516	-2.451535546	-1.862759416	-2.598430739	-1.997035236	-3.539212459	-1.29260309	-1.704068528	-1.594024908	-1.723448288	-1.247384558	-1.171685774	-1.426550132	-2.162383027	-3.129286823	-1.324422694	-0.6982185563	-1.33485038	-2.042961011	-2.865179639	-1.441337639	-1.776413395	-1.287773948	-2.328113819	-1.78557951	-1.348092987	-1.859855348	-2.301518775	-0.7228984297	-1.583453693	-2.30534029	-1.191724765	-1.59935199	-2.490737341	-2.195620331	-2.074498014	-1.942368295	-2.124029498	-2.135192951	-2.394019021	-2.447155164	-2.507992805	-2.052052577	-2.848130599	-2.053283062	-1.826190002	-1.643362546	-2.86729413	-2.654895831	-1.995337749	-1.139529167	-1.967719172	-0.3910838715	-2.317257422	-0.5297898457	-2.071943768	-2.641741869	-1.870631912	-2.421865628	-1.511171909	-0.244902513	-2.88168424	-2.182440107	-2.126977258	-2.384067386	-2.13437995	-1.333555857	-2.057921177	-2.178361083	-1.439802519	-0.1651431197	-2.411531602	-2.686967532	-2.375594315	-1.806181087	-2.806729118	-1.172155555	-1.300188047	-1.39934339	-2.470043106	-1.226472598	-1.289844701	-1.897189017	-1.059059716	-1.044149353	-2.43725711	-1.090788037	-1.470541687	-0.620262733	-1.238414392	-2.546004607	-0.7100800427	-2.761421173	-2.294830712	-2.861515909	-1.273782743	-3.081226781	-1.73444262	-2.720455187	-2.042952317	-0.7308783852	-0.9072639036	-2.333927968	-1.029988614	-1.047647132	-2.106542061	-3.354224765	-1.962957114	-1.906534176	-2.784831308	-2.938411186	-3.010487526	-2.15115788	-0.5349314188	-1.524120037	-1.997289303	-2.401841513	-1.063019929	-3.018730864	-1.161206473	-1.274726169	-2.267444583	-1.430130168	-2.201228483	-1.902852116	-1.270664112	-2.764838355	-2.348980382	-0.845814635	-2.951416016	-1.702725484	-1.662733809	-1.758067063	-0.4475067255	-1.968878002	-2.33287681	-0.8374758608	-1.099796323	-1.293004306	-1.999271366	-0.5604275838	-1.50661179	-1.934438426	-0.4881878311	-2.40081985	-2.324323197	-2.412390588	-1.404226946	-1.701405629	-1.453650007	-0.6932988249	-2.406598449	-1.667425348	-1.957415744	-2.191864781	-3.400425984	-2.408158031	-1.115143055	-2.722256399	-1.896896674	-2.164357268	-3.259016944	-1.048709518	-1.977373134	-1.739296475	-2.88616568	-1.513178289	-1.424208195	-2.136980682	-2.485635039	-2.75286381	-2.001851954	-1.768848615	-2.64331088	-0.4817832768	-1.7281564	-1.266145591	-0.8614191385	-2.716917521	-2.469368115	-1.942617976	-0.9091275085	-1.756003574	-2.973785554	-1.787313908	-2.326536228	-2.289517635	-2.518305852	-1.9280783	-2.335904931	-2.915534827	-2.038255653	-1.613766545	-3.412462845	-2.378521191	-0.905597188	-2.719159736	-0.1161541345	-2.162330809	-2.03090272	-2.780857944	-1.957287155	-1.903890876	-1.80818402	-0.8746360983	-1.457307746	-1.803837174	-2.293104875	-2.920686626	-1.196251396	-2.714530916	-1.341639384	-2.229988302	-2.942734888	-2.573652868	-0.9428648687	-2.00606902	-1.419907073	-2.351067685	-2.19295472	-2.002021906	-1.902755596	-1.450712132	-1.508792947	-1.068884909	-1.990455733	-2.108124823	-2.202791757	-1.383350661	-0.6830806059	-2.478808556	-1.455760206	-2.589082948	-2.327825385	-0.8573639485	-0.7560647956	-1.449198813	-1.258199393	-2.381321088	-2.071161843	-2.979532857	-1.625409845	-2.100022145	-1.007476069	-2.245299543	-0.6088783588	-1.70640402	-2.868582112	-2.153535918	-2.420329608	-0.3138081977	-1.596821975	-2.479534728	-1.852274273	-2.358791534	-2.724909665	-1.899074958	-1.904483085	-1.584978469	-1.728596308	-2.456554036	-1.686810002	-2.145038351	-1.721174359	-1.740528693	-2.763065203	-2.20043265	-3.01973551	-2.096026371	-1.728476334	-1.680030165	-0.752677602	-3.432650945	-2.395102853	-2.765258855	-2.478159638	-1.683528768	-2.34318654	-1.272222047	-2.868381439	-0.6728613903	-2.248783462	-0.7697669437	-1.531478929	-2.296389772	-2.265850739	-3.296364614	-2.080650212	-2.131558619	-1.904788924	-2.696946263	-2.24944041	-2.623096806	-1.04697755	-2.21749151	-1.22837703	-1.508690633	-2.530829946	-0.9308964576	-2.48212425	-3.135825337	-1.608741321	-1.934747308	-2.156376886	-1.599463274	-3.375129949	-1.991264589	-2.611138177	-1.75491286	-1.704909475	-3.078520635	-1.947576704	-2.490764146	-2.070162835	-2.655783676	-3.061305425	-3.030807044	-1.807262555	-2.229808239	-1.685175488	-1.974120295	-4.286079561	-3.063520545	-0.9480359075	-2.888493998	-2.597827447	-2.363065878	-0.3934327306	-2.732596708	-2.225979477	-2.048147539	-2.013577288	-1.703138612	-1.976904585	-2.745545242	-2.739254765	-2.70106926	-2.21605742	-1.469619813	-2.073115547	-2.921548166	-3.643421971	-1.993129322	-2.100201036	-2.388534017	-1.812938116	-0.9885153712	-2.187033143	-3.015117787	-2.717781209	-2.477978722	-2.441729478	-0.9457880375	-2.643553465	-2.331809171	-3.01383436	-1.109526735	-2.974204118	-0.4006094915	-3.420514023	-1.946991855	-2.858921332	-2.809178179	-3.036831978	-1.790495954	-3.046523574	-1.356356792	-3.398198312	-2.295654942	-1.713952298	-1.886540363	-2.462242702	-2.220943914	-2.58716836	0.3205213616	-2.593181963	-3.465270035	-2.207943922	-2.037631733	-1.553934131	-1.973718478	-1.88762431	-2.362349901	-2.525009804	-2.959938047	-2.662705218	-2.675480359	-1.12147178	-1.239612287	-2.696566827	-0.7832347038	-1.076867345	-1.336636381	-1.673893762	-3.140520537	-2.640195377	-1.913126102	-2.098271855	-1.428663072	-2.189504006	-3.272365086	-1.815455841	-2.158014707	-2.661691214	-2.274881864	-2.753567593	-2.648932558	-1.530150088	-1.414072088	-1.639449005	-2.329351201	-1.054791675	-2.498390601	-1.631801143	-1.862535632	-1.687402221	-1.92401206	-2.725759714	-2.10262707	-2.338022651	-2.567291247	-2.542931847	-2.407436869	-2.442652169	-2.59042935	-1.097115626	-2.758432036	-2.475203979	-3.05713844	-2.677484336	-1.609898165	-2.276757596	-2.30465017	-1.240575622	-2.999800755	-2.035513909	-1.056116551	-2.504378676	-1.522306537	-2.292103523	-1.872209651	-2.051577965	-3.431895186	-2.124235781	-2.692315476	-1.546051919	-2.526617441	-1.84274197	-1.469159394	-2.100648724	-2.756848224	-0.9537341376	-2.4649799	-1.458379819	-1.101876432	-2.340431794	-2.157681607	-3.219898792	-0.6277696716	-1.92830797	-1.886482558	-2.935908479	-2.001609807	-3.03556643	-1.647785737	-2.049437155	-2.962345365	-2.081616064	-3.509306661	-2.962852371	-1.43237235	-1.811526774	-1.756803584	-2.877125529	-1.088890895	-1.185915503	-1.25314593	-2.64853352	-2.93657443	-2.308604784	-1.072409324	-1.951287617	-1.710852962	-1.283570919	-2.066226779	-2.963195827	-3.293268646	-1.754731111	-2.732464453	-2.182322041	-0.9298502481	-1.95559013	-2.366227356	-0.8083458467	-1.899889108	-2.02923595	-1.600622228	-2.002901494	-2.459775184	-2.610845291	-2.269662342	-1.904755877	-1.796110031	-1.843555709	-1.879428624	-2.673048912	-2.293550263	-1.052657335	-2.398961259	-2.187459902	-2.70149091	-1.927035304	-0.02223227197	-2.686570875	-1.949719077	-1.911409581	-0.1826931895	-1.754644562	-0.6902507874	-3.109606585	-1.069595244	-1.520432144	-1.61732663	-1.146325077	-2.913220619	-2.112743842	-1.845939851	-2.457343723	-2.579002391	-0.5842730681	-2.801643882	-1.282484861	-3.127973456	-1.189857001	-1.473643671	-1.228854726	-2.343397282	-1.897109982	-2.235320813	-0.3124058318	-1.760023697	-1.934102053	-2.747522237	-2.279155461	-1.463282351	-2.153660409	-1.200167894	-2.544934558	-2.050497434	-2.385647509	-1.68831581	-2.177195812	-1.442355554	-2.154830118	-1.327796379	-1.038190686	-1.489279567	-2.64131547	-0.4490575156	-2.210417735	0.3964155557	-2.661837476	-1.483454893	-1.509059461	-2.209116208	-1.900785934	-2.211895188	-2.179798795	-1.175412596	-2.489132124	-1.937078572	-1.925722663	-1.210169457	-2.699831633	-1.434372946	-1.970789825	-1.924820098	-2.066091323	-2.400534532	-2.865167677	-1.325975745	-2.349644646	-1.612418476	-2.67017121	-1.85560245	-0.9916929058	-1.360205902	-2.021341425	-2.367268616	-2.002207477	-1.544286518	-1.646614591	-2.406187493	-2.637844596	-2.121603946	-1.714553365	-0.3640266177	-2.949005864	-1.431694427	-1.923680555	-1.775424311	-1.855830196	-1.679857176	-1.466814462	-3.130753329	-2.066169271	-1.52445261	-1.478015959	-0.8629999319	-1.691076347	-1.207452624	-2.331504638	-3.101804439	-2.361761204	-2.752370539	-2.074294547	-1.739024949	-0.3957265901	-1.270906674	-3.504627415	-1.73267166	-2.552982583	-1.724950603	-1.589662249	-1.51359612	-2.231410021	-2.039432856	-1.116058367	-1.623527914	-2.868284306	-2.47601355	-2.534088807	-2.470087007	-1.759022171	-3.144520321	-1.524647743	-1.460088209	-1.797590473	-1.964187851	-1.851536974	-1.728382885	-3.016958894	-1.164950763	-2.932462955	-0.9048448707	-2.758031277	-2.175247787	-0.4980119993	-2.191015083	-2.491075805	-2.690425528	-2.609123533	-2.403995096	-2.268951233	-1.97411506	-2.698766487	-1.248104349	-2.280812317	-1.779951075	-2.504850719	-1.803661519	-1.063577766	-2.423453619	-3.198768554	-3.238724444	-2.222027291	-3.180036876	-1.478717309	-1.882202277	-1.949118263	-2.510577104	-2.859130134	-2.63646745	-3.142423655	-1.3524396	-1.819250147	-1.182671725	-2.910172804	-1.116267319	-3.205787734	-1.919444568	-3.14268115	-2.338110869	-1.052620262	-2.010026816	-1.383582503	-1.686432925	-1.519957847	-1.405263539	-3.04200879	-2.427899879	-2.272963797	-1.827630208	-3.087644332	-1.477727343	-2.078289447	-2.519584824	-1.886684236	-1.884121015	-0.9267126343	-1.754119916	-3.309276391	-2.155153889	-1.868774666	-0.6684017913	-2.076459836	-1.691707497	-1.111416571	-2.379400406	-1.885033831	-1.782274002	-1.192050051	-2.361655431	-2.892033837	-1.360385766	-1.111989972	-1.838180431	-1.176552996	-2.140787014	-1.796750279	-2.824753864	-2.357662563	-0.3385372549	-1.144360396	-2.074627254	-2.336164998	-2.171263452	-1.83516525	-1.747641411	-0.4663053297	-3.589102233	-2.191082866	-1.862612935	-1.752618885	-2.193807395	-2.024653251	-2.490842526	-2.548803014	0.09691398122	-3.29620242	-1.951041918	-1.389768274	-0.9063879298	-0.2752227195	-2.441611508	-2.777129673	-1.644852219	-1.858558508	-0.04780593981	-1.113815323	-3.723072751	-2.203547878	-2.024736067	-1.830155753	-0.03112672182	-2.631298085	-1.928993995	-3.204424155	-1.214928616	-1.602965182	-2.606667241	-2.592456624	-2.131573423	-1.296399193	-1.631744857	-1.877682058	-2.147293939	-1.333598607	-1.275628864	-2.547375891	-2.545215418	-1.636390614	-1.335901511	-2.694057694	-2.634628661	-1.29482377	-1.925504589	-3.44449987	-1.450966598	-2.569442002	-1.307292159	-2.582665638	-1.042396968	-1.078236514	-2.008439949	-2.881701517	-2.565895739	-2.494506312	-2.703349121	-2.453569965	-1.397669445	-2.607298026	-2.810994648	-2.191284047	-3.184425411	-2.528782418	-1.367712753	-1.988166383	-2.937129692	-2.009801086	-1.879277856	-1.662610654	-2.333464017	-2.777799416	-1.20642496	-1.191203096	-2.29826339	-2.01706127	-1.572608426	-0.5941916762	-1.800068515	-1.499393902	-1.265615678	-2.852992671	-0.3572300729	-1.756003447	-1.204294449	-1.667055126	-2.154850877	-2.719395234	-1.580583791	-2.718259851	-3.120621729	-1.816583209	-2.95548082	-2.068724247	-2.684116731	-2.649734487	-1.474642979	-1.1824952	-2.355382255	-1.346607878	-1.844271732	-2.830518084	-2.182174517	-1.896463914	-2.438491218	-0.8797890626	-1.393043327	-1.104399179	-3.138732138	-2.608392338	-0.9529898757	-1.702174066	-2.160122651	-2.677653706	-2.000564364	-1.816560983	-1.748764686	-1.541730464	-1.098133588	-2.526854877	-3.755778461	-2.503129231	-2.407108057	-2.099861465	-2.651691737	-3.370600533	-2.097789681	-1.837653755	-2.680131499	-1.779328794	-2.719442837	-0.6279172175	-3.045022574	-2.523407071	-1.615143798	-2.507687981	-2.34226234	-2.271938421	-2.172883893	-1.867385861	-1.83662734	-1.379326191	-0.8262212548	-2.128654802	-1.695407324	-2.472041953	-2.257515546	-1.357190251	-2.606127123	-1.686128063	-1.912394045	-1.730521846	-1.58979263	-1.241771989	-1.000851106	-2.409485249	-1.9793635	-2.903663287	-2.734802071	-2.732944751	-2.005319654	-2.258622413	-2.563325835	-2.327591877	-2.705146914	-1.516023013	-2.069985108	-3.359609262	-3.024759565	-1.073526256	-1.18121135	-2.249360131	-0.8131774044	-2.151470938	-2.425233492	-2.018390803	-1.169182356	-2.456857123	-1.576707197	-1.996326662	-2.089026738	-2.057972679	-3.056775478	-2.294423884	-2.754820543	-1.431700712	-2.017622885	-1.416626852	-1.745556987	-2.867036047	-1.905980606	-2.047383219	-2.248902503	-2.482899438	-2.709930085	-2.503295848	-1.799004721	-2.493073507	-2.040777864	-0.9094805211	-1.675096851	-1.802069176	-2.156369945	-1.249687827	-1.064769735	-2.154234836	-1.530442319	-0.5788138213	-1.949682274	-2.311656966	-2.893530504	-1.56657156	-1.562260882	-1.475700906	-2.097926443	-1.522906828	-1.004969854	-2.24724975	-1.829881637	-1.885642647	-1.922943978	-3.601062735	-1.702160317	-2.982168789	-2.274106905	-0.7875159662	-1.061870081	-1.463242893	-2.756371505	-2.098888999	-2.877071099	-1.763119243	-3.152907943	-1.922642819	-2.223796566	-2.279347611	-2.12121215	-1.617090406	-2.101274915	-1.251317556	-2.275983768	-1.543778484	-2.140209378	-2.230312109	-2.245424455	-3.011432069	-2.360329197	-0.7607048859	-1.617288778	-2.575891848	-2.459712031	-1.518684064	-1.407199321	-1.497461342	-2.21025029	-1.164148386	-1.679750928	-0.8640830399	-3.137207961	-1.756757559	-2.038558862	-2.205634084	-4.030659183	-1.75923716	-2.642026637	-1.982587207	-1.790439936	-1.666819253	-2.946658726	-3.322322171	-3.049171222	-2.496794058	-2.104001905	-1.050587108	-2.223322458	-1.301387526	-1.546949468	-1.13072896	-1.428275281	-2.241793452	-0.5709454576	-2.071028072	-1.502140413	-2.455207333	-2.806051586	-2.176392851	-1.792534877	-3.016129425	-2.939172034	-1.057364614	-1.027065545	-2.01083824	-2.109288027	-1.864137954	-1.388521415	-2.179736526	-2.736188061	-2.200710802	-2.995206013	-1.244017409	-3.052879042	-2.129954901	-2.489662231	-1.44093892	-1.407069025	-3.429945588	-2.962048659	-1.361060398	-1.272015545	-2.090075166	-1.779979062	-2.496181022	-2.485289344	-2.279442007	-1.606071048	-2.754620968	-1.941289406	-1.385919339	-1.799584287	-1.291847697	-0.4998146863	-2.440636213	-1.588616801	-1.670377464	-2.911835756	-0.885743479	-1.750558975	-2.746116791	-2.385026324	-0.8869535499	-2.613852881	-1.792224446	-1.078030438	-2.134130862	-3.156647103	-1.582137095	-2.140997485	-1.67682764	-1.672463674	-2.48739885	-1.519720668	-2.002792913	-2.01203129	-2.073639334	-1.612468675	-1.6481527	-2.081615526	-1.073093471	-2.403915847	-2.376435011	-1.954210161	-0.9390312997	-2.558509967	-2.705646045	-2.016532325	-3.001930989	-1.033488807	-2.474301842	-1.434344908	-2.287910017	-2.613907154	-1.892420617	-2.075766599	-2.112660984	-1.316227394	-0.8666955746	-2.155352005	-1.087256651	-1.616407117	-1.609611754	-1.741228601	-2.515637311	-3.087048709	-2.844030673	-1.745088064	-1.778830712	-2.945496668	-3.603814858	-1.742043755	-1.039449809	-1.915580308	-1.647930979	-1.377523649	-1.877336194	-2.333738699	-2.196771382	-2.315299942	-0.7987135442	-2.578922513	-1.266867906	-3.465641332	-1.61338081	-3.270838432	-2.364952224	-1.803532871	-3.21030393	-2.585787917	-1.923023018	-2.168461865	-1.837823084	-2.301682124	-3.002533035	-2.678990674	-3.491502491	-2.147346377	-3.046093442	-2.214746997	-2.267382039	-2.819063746	-2.978824373	-2.374722622	-3.690863783	-2.037627608	-1.406094468	-2.033450316	-2.703505439	-2.376107372	-1.987545557	-2.532876032	-1.322845069	-2.688868452	-2.048626017	-1.678251344	-2.472254768	-3.070595362	-2.773227734	-1.783813615	-3.14470424	-1.925011887	-2.244113944	-1.55180735	-0.8736008206	-1.088288886	-1.915116337	-2.540462083	-1.710714646	-1.89591344	-1.321486724	-2.301711816	-2.725841853	-2.019559615	-1.863941746	-2.166097896	-1.718276614	-0.9965116488	-1.100520776	-1.324321989	-1.66154108	-3.277421121	-1.509137177	-2.886312578	-1.557517318	-1.129451127	-3.095155369	-1.460836987	-1.68931055	-3.620859517	-1.890273131	-1.873256416	-2.145583049	-2.222212583	-1.714195414	-1.284022329	-1.294202098	-1.536750572	-1.06540136	-2.217093953	-1.504250282	-1.433511564	-1.985316268	-1.652211493	-2.647397301	-1.907849725	-1.716398819	-2.565666395	-1.402524698	-2.803804524	-1.763875363	-1.089762281	-2.459903937	-1.312937248	-2.037904058	-2.254171003	-0.8109955108	-1.280692651	-0.5227778162	-1.766894265	-1.487726775	-1.981424724	-1.620006306	-1.261300754	-1.653132663	-3.146751044	-1.146188397	-2.075481122	-2.823500276	-1.58467509	-0.8675424592	-1.367492052	-1.74493343	-1.973122348	-1.546357174	-2.002422118	-2.752979642	-2.657255112	-0.3481519301	-2.791586807	-2.502762101	-2.087878286	-1.337230602	-3.218293573	-2.819133091	-2.143558825	-1.363183907	-1.870030023	-1.792626426	-1.572169801	-0.5542715608	-2.684880688	-2.033622342	-1.552168905	-1.542513776	-3.214445656	-1.730322048	-1.522230305	-1.706742428	-0.2836664235	-1.408701643	-3.619977946	-2.969673571	-1.776121065	-1.979328063	-2.943338871	-1.481865632	-1.742198947	-2.010347618	-2.225047137	-1.411574427	-1.229231031	-1.82268582	-2.060003417	-1.523281806	-1.617456927	-2.644093911	-2.31008862	-3.162253799	-0.8886508288	-1.202659513	-2.41880606	-1.45770842	-1.598460066	-2.70043358	-1.16704834	-2.272207249	-1.288198352	-2.678408	-1.566050445	-2.734923025	-1.547609158	-1.653931268	-2.913238066	-2.338130053	-2.104098158	-1.563992844	-1.596040777	-1.985053414	-2.263278875	-2.985194148	-2.369319884	-0.5110210739	-1.755249565	-2.383470047	-2.339581822	-2.395569912	-3.360393971	-2.043168615	-2.536943291	-2.341415156	-1.626237087	-2.239386819	-3.048403971	-2.171222635	-2.911993778	-1.188001082	-1.632234748	-1.516603287	-1.50282519	-3.204379216	-2.84090165	-2.606928069	-1.968061215	-2.270546257	-3.854596146	-3.025667323	-2.921125141	-2.689324572	-2.035718912	-1.499905226	-2.177780218	-1.663923356	-0.6652450031	-2.699989504	-2.656405769	-0.9508649655	-1.820048294	-1.915824874	-1.351545225	-1.978438958	-1.85599513	-2.539943835	-2.936556459	-1.644747707	-2.674766475	-2.365660306	-1.42743117	-1.843344004	-2.953237288	-3.101307634	-2.852720935	-2.674661992	-2.487695354	-0.8648834035	-1.719619717	-1.621431758	-1.761367947	-2.123808083	-2.057458651	-0.8350309216	-1.347907061	-0.8665552565	-1.870748612	-1.348035467	-2.363178952	-1.815165711	-1.104312463	-3.128885493	-2.391892577	-1.752571307	-2.394508506	-2.130753532	-0.4529538299	-1.476687771	-2.203308098	-1.172001325	-1.571376687	-1.294610179	-1.882974053	-0.982498771	-3.184029849	-3.779089958	-1.984317638	-2.444503001	-2.18411821	-2.577087917	-2.52995702	-1.87679944	-1.269556521	-2.283061663	-1.453464895	-1.156074796	-3.462227314	-3.316018937	-2.744083833	-1.822828615	-1.995803637	-2.210809122	-1.590927665	-1.662235057	-1.475567151	-2.570025423	-1.033950343	-2.661098757	-1.591338856	-1.38240736	-1.15591205	-2.664511684	-1.435834164	-2.573129277	-1.096520717	-1.536627867	-0.3210727291	-1.679247615	-2.707059161	-2.395672409	-1.517610047	-1.033039407	-1.809441702	-2.575335833	-1.888938386	-1.827007803	-2.255802797	-2.087142576	-2.086939781	-2.297021879	-2.530681848	-2.751395126	-2.471593377	-1.763332207	-1.748630787	-2.742937434	-2.776243484	-2.695474691	-3.130854056	-0.3391671043	-1.085651662	-3.011714576	-0.05616440931	-3.246245383	-1.494359653	-1.201882571	-2.233927118	-2.422063162	-1.504637338	-1.557839771	-2.603778235	-2.113902006	-2.532860801	-2.645727699	-1.448742675	-1.414932087	-2.349855698	-1.501389521	-2.737283193	-2.554422207	-1.882645658	-2.635755088	-1.066205931	-1.844034737	-1.006904701	-1.857832564	-1.604574905	-1.453679094	-2.808978168	-1.744830055	-1.009774516	-2.54099617	-2.210139714	-1.527060131	-1.426598875	-1.655261969	-3.596960782	-1.895588812	-1.722224255	-1.532044699	-2.163759498	-1.914294915	-2.074004799	-1.907833939	-1.782019044	-2.226027651	-2.175087586	-2.025074602	-0.6021465151	-3.018207078	-0.5455058673	-2.172309187	-1.577619496	-1.274448531	-0.6507701036	-2.569947179	-3.039953382	-2.830625421	-1.713101893	-1.193250961	-2.772908348	-1.743103621	-1.248045232	-2.473258134	-0.02967651908	-2.782753829	-3.423738887	-0.7324847687	-0.9253569836	-2.62535979	-2.822603532	-1.767078518	-1.590728397	-1.690129348	-2.248967652	-2.029367892	-1.340556073	-2.010374199	-4.029293734	-2.511524126	-2.297275657	-3.077211464	-2.447955238	-1.716261782	-1.469475312	-1.26954066	-1.731414785	-1.704891765	-3.164595087	-1.451441335	-1.822407735	-2.086498992	-2.031632549	-1.513888626	-2.318444122	-1.083464084	-2.149980004	-2.202791355	-3.240601275	0.1750792533	-2.004841806	-2.090201481	-2.341727912	-1.700783438	-2.988105641	-2.129665932	-1.364187988	-2.315968204	-1.821936957	-3.414056713	-2.898465239	-3.445608809	-2.36505357	-2.452333163	-2.652225732	-1.901467572	-2.577365577	-2.366340792	-1.365055422	-2.515531492	-1.981042104	-2.024453681	-1.32936267	-1.718171915	-1.392330383	-2.028698626	-2.737803984	-1.321299805	-1.793542323	-1.441458034	-2.91656617	-2.044316976	-1.709894751	-2.58892319	-1.862880271	-2.518101507	-2.925456493	-2.92579535	-2.202849016	-1.907414823	-2.27467641	-2.803914307	-2.299343757	-1.752421564	-1.234576422	-2.446611654	-1.525238023	-2.601056111	-2.35646401	-2.24344033	-2.477373221	-2.849254581	-2.908201948	-2.062085103	-1.625684722	-2.500065836	-2.209396304	-2.269973457	-2.275386259	-2.260110493	-2.334387174	-2.452355026	-2.02601314	-1.474020917	-1.828734392	-1.179322454	-2.418362119	-1.473989915	-2.338736135	-0.8383728008	-1.694464933	-1.875409961	-2.091007214	-1.517737404	-1.448005866	-1.864304587	-3.016585983	-3.342912189	-2.445350054	-2.284619012	-2.947483119	-1.291224502	-2.566229251	-2.357576548	-1.456532686	-2.88288908	-1.884069952	-1.813638133	-2.791200916	-1.721651873	-1.849629908	-1.527080782	-1.990453653	-1.368110227	-1.894890946	-2.187531021	-1.815304602	-2.132640118	-2.289917419	-2.571032743	-1.875053149	-3.325889849	-1.636979349	-1.503367677	-3.253914712	-1.651352349	-1.421248978	-2.246632875	-2.151102209	-1.690878215	-2.273928887	-2.258887759	-2.247046721	-2.151469882	-1.349413876	-2.413053182	-1.400717779	-2.881591536	-2.433179025	-1.477722339	-2.163855669	-2.567202337	-0.9159553082	-2.238142184	-2.763690976	-2.346374814	-2.517579934	-1.440737074	-3.253509279	-1.88013898	-2.68416427	-1.368822223	-2.43389401	-2.083153408	-3.796255049	-0.5263666935	-1.851138315	-2.123907091	-0.8477040449	-1.951112981	-2.065243553	-1.370499396	-2.616124216	-3.094694339	-2.028431742	-1.851348685	-1.390012291	-2.439052829	-0.8133616506	-1.942046157	-2.789693205	-0.163563822	-1.351530915	-2.531823227	-3.262322476	-1.3775514	-1.622920157	-2.108190502	-3.591014973	-1.681653283	-1.350248817	-0.4812169131	-1.690680354	-1.8234551	-1.851124486	-2.524296256	-1.914996346	-1.501072266	-2.455572994	-1.497649062	-2.219237262	-3.20435278	-2.908746681	-3.002046681	-2.627117326	-1.803371698	-1.812347372	-3.808081696	-1.1693317	-1.698966435	-0.8237859643	-2.905821869	-3.064219177	-1.605538101	-1.968086718	-3.0761012	-1.453262131	-1.931574042	-1.25405825	-2.441457119	-2.326686422	-2.07998643	-2.02813919	-1.984321932	-1.6808725	-1.256945023	-0.3471135319	-2.805648534	-1.97585796	-1.933116529	-2.828951352	-2.30595536	-2.193910635	-2.600200381	-1.571700521	-2.488903659	-2.825198077	-2.793865478	-3.275954477	-2.611475496	-1.561531881	-2.321133845	-1.555902344	-1.502734791	-2.519749217	-2.275836863	-2.152585663	-1.952636377	-2.543509021	-1.301163304	-2.199636211	-3.305358256	-1.787473769	-3.402089762	-1.49690556	-1.126114937	-1.928605909	-1.483756224	-2.795528751	-2.438163713	-1.813106969	-1.943237054	-2.320553613	-2.330322674	-2.232264738	-2.683012084	-2.282635819	-1.676346225	-1.678169299	-1.753269704	-3.741097003	-1.827956218	-2.540607217	-0.9691171988	-1.00278208	-0.9369768451	-3.09603424	-1.548749973	-1.279727653	-1.619633551	-1.940678624	-3.012846605	-2.592882202	-1.833367543	-1.942709671	-1.089023999	-1.672820187	-3.325773029	-2.343125288	-1.827906481	-1.574805832	-0.5656856741	-2.237142892	-1.999434059	-3.036029362	-3.029825457	-1.218860675	-1.434061062	-1.932092779	-2.397399802	-2.683899716	-2.385217449	-1.373025395	-0.4180100092	-0.7382294504	-2.016189381	-0.5598151799	-2.727168629	-2.383446118	-1.593110361	-1.833866859	-2.16050069	-3.416326784	-2.455014481	-1.064802141	-2.434565387	-2.143378254	-1.404226904	-2.748295869	-3.762510272	-2.727941239	-0.1283430846	-1.028126529	-2.359407094	-2.828024627	-2.506066962	-0.7615396352	-1.824847388	-1.164928956	-2.149883766	-2.295721122	-1.832830735	-1.938985413	-2.061980935	-1.522337403	-2.533886789	0.04634324366	-1.772474848	-2.02197725	-3.204405343	-2.016087031	-2.146797405	-2.10963891	-2.392260736	-3.303849657	-1.71244807	-1.110199058	-2.326301376	-2.540604039	-3.549973847	-3.601080901	-1.838916964	-1.885158038	-2.911117486	-1.774886775	-2.862892813	-2.862867658	-1.183171986	-2.577646039	-2.178979678	-2.353680738	-2.173623128	-0.4532953315	-1.708868601	-2.74678752	-2.331977322	-2.19034607	-2.070556005	-1.384914593	-1.548150689	-1.994235009	-2.209260231	-2.39518113	-1.846544839	-2.410563474	-2.330035094	-2.086252304	-1.465091022	-1.710944353	-1.670931124	-2.829135087	-2.200177026	-1.517130987	-1.979869026	-1.522504952	-1.759730422	-1.674491233	-1.328137659	-2.344096905	-2.246975178	-1.680004304	-0.6737790702	-1.11919676	-1.38667701	-1.516806239	-2.121072911	-2.04698034	-3.121469578	-1.688674071	-1.401489018	-2.497216646	-2.148990171	-2.514696871	-1.886277176	-2.890642298	-1.392910741	-2.426720115	-3.742997327	-1.619188872	-2.513574337	-2.605667471	-1.707673038	-1.021532508	-1.953014317	-1.305410154	-1.787980952	-3.005708061	-1.798807693	-1.382876046	-2.093209827	-2.53570208	-2.335321498	-0.6337139831	-2.999732141	-1.819155473	-1.828270449	-2.567792336	-1.280092876	-1.565275933	-2.363953035	-2.121108565	-2.529305859	-1.824365898	-2.985134772	-1.535279957	-2.477727404	-2.956749286	-1.701628495	-1.049921342	-1.643938245	-2.01668395	-2.536935699	-1.716819439	-1.893496806	-2.120041292	-1.124573373	-2.897942406	-1.372421778	-2.88733658	-2.234601106	-1.674119884	-0.5476528326	-2.004965036	-1.412740831	-2.41035756	-2.63298691	-2.380865725	-1.892727776	-3.121360753	-0.8385694062	-3.275500236	-2.122206384	-2.750822197	-2.593928837	-2.320365262	-3.52642868	-1.577350772	-3.274967904	-1.853059491	-0.7012637546	-2.301164241	-2.331949468	-1.171644885	-2.2481879	-2.411063017	-1.851577276	-2.160018576	-2.521852288	-1.691081883	-1.992719148	-1.205753441	-1.802155335	-1.550798366	-1.828067593	-1.189670566	-1.378579463	-1.838951672	-2.15330291	-2.258185169	-1.31893919	-2.115661961	-2.905358515	-1.582270411	-0.8542147905	-1.571282099	-1.541180403	-2.628455617	-1.528583706	-2.653909112	-0.9535888718	-2.040360578	-2.304627474	-1.842494447	-2.257229107	-1.323962674	-1.135021138	-2.483929288	-2.187251616	-0.8689971292	-1.847488136	-1.280539441	-1.740374935	-1.826613209	-2.288800109	-1.621535289	-1.640939159	-2.11110422	-3.042653928	-2.634008127	-3.332881966	-1.266516382	-1.472592375	-3.399878081	-4.443793264	-2.393389433	-2.634957269	-2.068372476	-2.374971776	-1.501002219	-1.959168881	-2.130292006	-1.831651191	-2.384770044	-3.301967493	-2.802248837	-1.916678571	-0.8646839761	-1.762304819	-3.213255061	-0.7902471098	-1.121984426	-2.569046472	-0.8620029714	-1.706751559	-2.350773009	-2.451035639	-1.647958517	-1.298114455	-1.258212581	-0.864172843	-1.476035245	-2.478864983	-1.694989339	-1.799874073	-1.793754691	-3.206822304	-1.738894212	-0.9280344722	-2.916674347	-2.029077893	-1.833716642	-2.459850152	-1.303779762	-1.361259648	-1.780351013	-1.755463404	-1.413203652	-3.104175548	-2.52573351	-0.8177645109	-1.922737103	-1.63195782	-1.493434821	-2.610955662	-0.3144919631	-1.663936719	-1.927997502	-1.67253465	-2.863607352	-1.853273564	-3.201862574	-1.873781159	-2.95198526	-1.837649602	-1.414638961	-0.9782295325	-2.620157984	-2.214990465	-2.382088442	-3.01005302	-2.621886319	-2.775897331	-1.751608856	-2.519978315	-2.03512211	-0.9380903149	-1.697964437	-3.28344021	-2.792923481	-1.521243509	-1.186912069	-2.125822419	-2.395202267	-1.659799702	-2.606079659	-0.7460663095	-1.772801997	-1.381352921	-2.309258529	-1.738357897	-1.862127495	-1.724856416	-0.9181474529	-0.8657181528	-2.37800684	-1.607887196	-1.318424433	-2.29022668	0.05623895195	-1.3796355	-1.551127893	-2.651577645	-0.386240103	-2.848267302	-2.703800063	-2.388041865	-1.923413034	-1.44177003	-1.814464687	-1.436796893	-2.714867311	-2.118196403	-2.101561805	-2.529454782	-0.9649006422	-2.032194519	-2.537418271	-2.731337029	-1.811362869	-2.519162714	-1.680606593	-3.315131891	-0.8242450673	-1.8837976	-2.650346224	-2.747581349	-2.277772386	-1.639306448	-2.682510104	-2.365578444	-1.532582376	-0.1710423893	-1.580468547	-1.171268121	-1.994407527	-1.696335627	-0.2780774913	-2.813539344	-1.282630783	-2.737026973	-1.7817844	-1.750936175	-2.460661133	-2.940207526	-0.9824706001	-2.347157631	-3.088202127	-1.585279457	-2.032410611	-0.9028355025	-2.23169111	-2.032058535	-1.215467499	-1.515236109	-1.135869226	-2.762420535	-2.316882751	-1.864996156	-3.151138003	-2.569275399	-1.875432479	-2.017461387	-1.853965154	-1.995218145	-0.1954227945	-2.427119513	-1.741506824	-2.132472678	-2.48973152	-2.337378621	-2.994735519	-1.671363834	-1.114108777	-1.842849223	-1.748833811	-1.861224819	-3.192020187	-0.4954859482	-1.252734997	-3.393546581	-0.924168907	-2.82606599	-2.605879247	-3.303860791	-2.865517497	-1.27183984	-2.090440371	-2.066818646	-1.960809319	-2.130998409	-2.75030337	-2.025190761	-2.09493305	-1.719253407	-3.266743379	-2.486449588	-1.016175754	-0.9420570056	-1.500096463	-1.420144516	-1.806673411	-1.134146545	-2.258851457	-1.052957428	-1.788979053	-2.242732668	-3.554841514	-1.709115744	-0.6207367975	-2.081139815	-2.043460274	-1.907967446	-1.628968214	-0.9155402747	-1.970583299	-0.6093921517	-1.679440476	-1.642037596	-2.442927177	-1.854285872	-2.092599882	-2.630853324	-1.526005895	-3.779771889	-0.7846560486	-1.360151862	-2.623320126	-1.02733088	-1.571747079	-1.766805063	-0.876161617	-1.574694402	-2.509485166	-2.307193545	-0.7968659131	-1.138418959	-1.243285204	-2.907151381	-3.148851839	-2.033192558	-2.744842502	-2.615879436	-2.061280477	-1.214362205	-1.7451413	-1.878326182	-2.558683554	-0.3664221614	-0.04065156317	-2.331875782	-1.773541174	-3.283439935	-1.327429351	-2.115079737	-1.82020406	-1.624527681	-2.760150438	-1.966474037	-0.7645848271	-1.499018189	-2.700133905	-1.989161605	-2.208832899	-1.841555953	-2.720485301	-2.096924803	-1.579839636	-2.877245041	-2.359910118	-1.402244515	-1.925506294	-2.442716932	-2.075002545	-3.497130778	-1.68299514	-1.649356762	-3.101683985	-2.301317015	-3.735506517	-1.667953199	-1.531501172	-2.006437644	-2.639101391	-0.4658552652	-1.901777141	-2.222068453	-1.426981886	-2.41409453	-1.806596519	-1.034314208	-2.002357736	-2.54235229	-1.293711806	-0.7226928751	-2.839563003	-1.746265292	-2.482014027	-2.052417207	-1.195900079	-0.6002125128	-2.394686659	-2.005088055	-2.173931589	-1.207973048	-3.163369346	-1.770714664	-1.513233076	-1.384227382	-1.940986389	-2.293738399	-1.326789464	-1.849642153	-2.43922824	-1.677034698	-2.108968647	-1.976505579	-1.770259604	-1.978634443	-2.728950957	-1.584505912	-3.489841488	-2.89387996	-2.161969494	-2.108843899	-1.231779796	-2.532046137	-2.397604521	-1.042052132	-2.23083625	-2.330521693	-1.334673214	-1.022166734	-1.956138861	-1.888016586	-2.963911494	-1.891683662	-2.008696545	-2.634848915	-1.389639838	-2.151700586	-3.242734404	-2.592789468	-2.769952689	-2.252158163	-1.235145203	-2.07794615	-2.161964502	-2.370648023	-2.429968148	-0.5455961966	-1.225531904	-1.620222551	-2.239115639	-1.333947659	-1.640449825	-3.108364367	-1.494498997	-1.720157457	-2.07222079	-2.026695183	-1.562436715	-2.053705608	-2.520273271	-1.115453445	-2.053655786	-2.487322491	-2.62795724	-1.660801823	-2.289741044	-2.078286869	-1.408955456	-2.749112867	-3.533242976	-1.060467116	-0.5421031005	-2.266559319	-2.339638235	-2.119724578	-1.116820384	-1.884671543	-2.255571564	-2.719532011	-1.894446215	-1.274970401	-2.316886894	-2.023726675	-1.755314959	-1.176525269	-2.350303496	-1.296989113	-3.054597321	-1.009010129	-2.73330745	-2.310036819	-1.674421655	-3.069324258	-1.462883458	-1.104723143	-1.512630655	-2.503142629	-1.60459293	-2.71142445	-2.717221335	-1.064362856	-2.465500708	-1.354078795	-1.869237281	-1.691951077	-1.529310153	-1.775910809	-2.450229698	-1.715971834	-1.769644043	-3.724613747	-1.596703413	-1.961096911	-1.796647044	-2.395412246	-3.324919003	-3.140881235	-2.615310909	-2.421144768	-2.345433823	-2.332040003	-1.941326741	-1.446888032	-2.629701467	-1.5723415	-1.414034124	-1.77806065	-0.8196911233	-0.6570523291	-2.130891622	-2.059982478	-0.6984282755	-0.2000449405	-0.7462948494	-2.173932973	-2.591977259	-2.413666513	-2.30424715	-0.7735859462	-3.072161376	-2.799671238	-0.7850768674	-1.074370731	-2.537130995	-0.6208698729	-2.058031631	-1.746626277	-2.135281017	-1.535442948	-0.610857034	-1.063250606	-2.082822766	-1.262250157	-0.7622814014	-0.5681238954	-3.088434034	-2.01102203	-2.603482585	-2.556422634	-2.813370657	-1.676059578	-2.247250592	-1.723735721	-2.32720212	-2.152535699	-1.482213543	-1.483766531	-2.719616981	-1.116773704	-0.8830137154	-1.899376989	-2.308054161	-2.340705804	-2.497745791	-1.126632389	-1.944826141	-0.6498514777	-2.438062179	-1.354849309	-2.332756917	-2.459056191	-1.144495453	-1.919287971	-1.644216993	-2.012114444	-0.3834331096	-2.212820916	-1.83359442	-1.859655529	-1.59971465	-1.247342246	-2.356506222	-2.69495874	-0.8514965004	-2.887550655	-2.024687904	-1.64029749	-2.34593245	-2.078854678	-1.353744371	-0.4711025204	-1.746136435	-3.139228361	-2.454393078	-2.13932744	-0.5903137598	-1.837485993	-3.256603953	-3.005277229	-1.889812723	-1.698609079	-2.075996447	-1.323865725	0.1267467115	-2.171494742	-2.175539441	-1.287127368	-0.968638513	-2.051233596	-1.563126607	-1.441686583	-2.611211853	-1.693542613	-2.165163896	-2.047744317	-1.760511753	-2.016235234	-1.052277997	-2.284825208	-1.075593152	-2.404520111	-2.71626383	-2.898520255	-1.569051576	-2.692815974	-3.333196249	-1.914182533	-3.585153888	-2.661262225	-0.2075444266	-3.098090878	-3.198819084	-1.295973005	-1.999915542	-1.768988055	-1.686799052	-1.480501436	-2.787844007	-2.520797541	-1.90444716	-2.435969093	-1.142207963	-0.7088180913	-2.334155545	-2.461848337	-1.325280951	-1.507350004	-1.888241574	-2.05474736	-1.244267648	-2.448832209	-1.402607865	-1.547072133	-1.489548734	-2.599594445	-2.524352538	-1.80175322	-1.820050572	-2.026456786	-2.066749179	-2.668035205	-1.778192842	-2.569220216	-1.565950518	-3.847795447	-1.872344829	-2.264761224	-2.832529951	-1.866062888	-1.073441153	-2.407669078	-3.077329716	-1.524000215	-2.036768573	-2.209165596	-3.818093702	-1.373211313	-1.420753177	-2.096388684	-2.273595926	-0.9564868088	-3.328688179	-1.772437298	-2.13010208	-2.106545621	-1.667342053	-1.670575974	-3.217041562	-1.28280605	-2.143819165	-1.394410651	-3.214806522	-2.61337361	-1.176391199	-2.162737179	-1.256799396	-1.206718745	-1.785841802	-1.388990909	-1.807602066	-3.317430602	-3.081350748	-1.704850808	-3.155742815	-2.354263181	-2.260597263	-1.266595081	-1.868091213	-0.7326722378	-1.784850579	-3.350788366	-0.9702593115	-1.623817584	-1.754200654	-1.133498996	-1.621013938	-2.675040001	-2.365562825	-2.644898134	-2.787382088	-2.254373202	-0.8130735321	-1.864928757	-2.415748509	-1.688987572	-0.9097940437	-2.591349204	-2.072510997	-2.473076172	-1.365705926	-2.470936125	-2.137203725	-2.443400601	-2.964159317	-1.040319684	-2.277493556	-2.231258387	-2.382618055	-1.65547567	-1.614088309	-3.298560709	-1.251844117	-2.678153888	-1.277584232	-2.240503557	-2.534090961	-1.974220222	-1.631062135	-1.622083584	-1.421569092	-2.18800419	-2.388628568	-1.538887008	-1.806995352	-2.144272334	-1.959935528	-1.840174024	-0.8069079206	-1.824044603	-3.117653229	-1.732410887	-2.63106483	-2.308681537	-1.701173706	-2.498457297	-3.032719083	-1.943619226	-2.145213758	-1.281333475	-1.922860674	-1.890884776	-2.353087871	-1.10975645	-1.994709486	-0.2550200647	-2.797467543	-1.276949201	-2.269181308	-1.939148483	-1.365832388	-1.413944148	-2.782139769	-2.089724497	-2.012720473	-2.177712928	-1.315933815	-2.071802388	-1.721936169	-2.202894438	-1.004890283	-2.17971856	-2.282804022	-1.449841368	-2.031037878	-2.342173558	-2.564340589	-2.971662815	-2.68195005	-3.154361651	-2.251147145	-1.294459514	-2.434124175	-2.75011902	-1.744264296	-2.429982384	-2.883359426	-2.644827538	-1.600083139	-0.7413294902	-1.869600808	-1.620714236	-2.360087021	-1.715006925	-1.736351758	-1.630342742	-2.988278525	-2.740881062	-2.217458014	-1.168970029	-3.217752422	-1.803267719	-2.296991922	-2.286556639	-0.2158594592	-2.030391209	-1.347945518	-1.970844177	-1.746147566	-2.505977189	-1.308951227	-2.334745598	-2.574902697	-2.355976249	-0.7935834774	-2.010151318	-1.635114952	-1.563664884	-2.026704201	-1.308904342	-2.030295787	-1.644363011	-1.293414496	-1.982523792	-3.122256107	-2.526846906	-2.310946932	-0.6857691686	-0.8369718457	-1.9394799	-0.7684376396	-1.392221138	-2.014288524	-1.731525462	-1.597605392	-1.239190717	-0.8305056572	-1.737828096	-1.616467432	-1.683697677	-2.411263917	-1.660739855	-1.33865423	-2.603854998	-1.099656939	-1.256760591	-1.146347721	-2.196832664	-1.872248222	-2.799946284	-3.592569358	-0.34915442	-2.093962857	-2.368433006	-2.210452937	-2.25068687	-1.818158895	-1.681405992	-2.43771416	-1.514378248	-2.493247436	-1.571272742	-2.253300593	-1.747502438	-3.344162071	-3.112622318	-1.759508087	-2.651732906	-2.521596229	-2.253366801	-2.279997541	-2.896557913	-1.726989059	-1.394259849	-2.244002833	-2.686433965	-0.8957982027	-1.744119674	-2.404449459	-2.295066294	-2.040301824	-2.896246492	-1.736353338	-1.710070641	-1.333157796	-3.379366358	-1.170210357	-0.0006657262321	-2.866657168	-1.433451156	-2.222197129	-2.36348056	-1.967213933	-1.87434284	-3.554609753	-2.0940809	-2.439304027	-3.163350012	-2.21587853	-1.765628362	-2.726378989	-2.673663356	-2.430983551	-1.446119287	-3.758109823	-2.472937279	-3.23175021	-1.161590998	-2.306366945	-1.767067012	-2.454519313	-1.448813167	-1.551574403	-1.650311869	-1.671046349	-1.881498142	-1.881298301	-2.241012625	-2.472690389	-1.741300295	-1.771684522	-1.177869045	-0.8637696736	-1.930279801	-1.542163917	-1.386216761	-2.537196692	-2.010703672	-2.278142733	-2.003214425	-1.239285895	-2.416128068	-1.544119856	-1.781877835	-1.535453232	-2.158787249	-1.295509881	-3.310464407	-1.952098242	-2.359339292	-3.219951347	-3.451777988	-1.618404125	-1.734599879	-1.858726952	-1.844445303	-4.080627075	-2.190877022	-1.532015328	-2.045765425	-1.931213958	-2.030334129	-1.315053205	-1.415655112	-1.215109068	-1.768718661	-2.850800967	-1.756504415	-1.348947457	-1.639522443	-2.513207972	-2.544732712	-2.011926675	-1.848044195	-1.407953546	-2.501599886	-2.474632357	-1.295731202	-1.537588819	-2.540900016	-2.44359307	-2.994390461	-2.435693742	-2.409074966	-1.088097418	-2.665151956	-2.582211652	-2.761144863	-2.716495688	-2.437604981	-2.173387593	-1.304465313	-3.421987861	-1.117003982	-1.799367789	-1.656407254	-1.989243286	-1.678035548	-2.462922617	-1.848990129	-1.259987868	-1.270912437	-1.184493747	-0.9704471153	-1.300763941	-2.791611487	-1.614541598	-0.7661866541	-1.906627751	-2.160055545	-1.022961313	-3.157429542	-0.5675608082	-2.168795384	-2.966060255	-1.993381446	-1.782565813	-1.891734885	-1.645824826	-2.150480671	-3.198544521	-1.073500425	-2.510542106	-2.070010183	-1.652676034	-1.799440625	-1.10046626	-2.013230834	-1.958444389	-1.350630103	-2.672788402	-2.275763363	-1.346449497	-2.275980801	-1.494499923	-2.052504909	-2.883340767	-2.249408141	-2.198514945	-1.535713075	-1.805579517	-2.452295221	-1.648838665	-1.894220015	-2.220978259	-1.467397617	-2.375576127	-3.735552737	-1.889814596	-1.838241536	-0.621136667	-1.084896252	-2.069105199	-2.875759411	-2.379284975	-1.624056658	-1.255345874	-2.961871996	-2.159903731	-1.504695317	-1.569976241	-1.833135066	-1.809697671	-1.755347661	-1.793272698	-1.293457115	-2.111216765	-1.016457576	-2.538224409	-2.369663802	-2.269233352	-1.948887105	-2.937375228	-2.99168101	-2.068449797	-0.2316283723	-2.364035188	-3.232884127	-1.310374864	-1.974920576	-2.563320815	-2.935206821	-1.530176287	-2.097458976	-2.19717208	-2.983822074	-3.255496789	-2.385275226	-1.642498026	-2.03378679	-1.195308346	-2.081851746	-1.699187845	-2.010224219	-1.768060304	-1.397560475	-0.6843911706	-1.891727131	-1.648182128	-2.725430084	-2.710374791	-1.478341325	-1.096177564	-2.196971003	-2.070294192	-1.601163665	-2.10753209	-2.050816329	-3.465929192	-1.265832012	-2.097040557	-3.569301435	-1.667144359	-3.046381335	-1.186015135	-2.462064151	-1.765104927	-2.256658463	-2.281466662	-2.132147086	-2.257807733	-3.158488486	-1.099719295	-2.328368186	-3.333289505	-1.489577033	-3.210673701	-1.833227108	-1.258691983	-1.995381917	-1.757847797	-2.228449785	-2.000271517	-1.690007911	-2.268144005	-1.811826507	-2.448327116	-1.196326651	-0.8054308144	-1.617178802	-2.795669021	-2.736658418	-2.759330413	-2.87377162	-2.20976987	-1.021214332	-1.900189595	-2.427746563	-2.23896864	-1.194853252	-2.045048249	-2.157918061	-2.189342902	-2.145121798	-3.082899198	-2.976851795	-1.619921833	-2.36741238	-3.653312489	-2.55969027	-1.873009237	-1.298902824	-2.778289395	-1.240529066	-2.12541133	-2.490428832	-1.405432886	-1.866108802	-1.848700692	-2.141607334	-1.303263051	-1.912470243	-1.822396228	-1.989740286	-1.611163818	-3.124692696	-1.850548535	-1.476924982	-2.169725489	-1.263055557	-3.194154585	-1.792086327	-1.320426857	-0.9364030117	-1.635322771	-2.438985429	-2.204275616	-1.716127073	-1.996044349	-2.191105773	-2.807010994	-1.479556404	-0.6550080408	-1.73561929	-3.666637463	-2.058652603	-2.239354075	-2.924799189	-0.8767283229	-1.322778394	-2.291648395	-2.141750754	-2.165636929	-3.233234742	-2.474199755	-1.01280712	-2.06591845	-3.129358228	-0.5805613327	-1.712203437	-1.733390509	-2.118579161	-2.142677515	-1.158883347	-3.027669118	-1.972194677	-1.551842919	-2.876750835	-2.144643648	-1.135763735	-2.385690681	-2.065595744	-1.261475842	-1.15525276	-1.851150707	-0.6999457406	-3.224470234	-0.9506522722	-3.779336855	-1.404476714	-2.073685818	-1.202928907	-1.014997404	-1.678374349	-2.01366187	-1.533744074	-2.768664948	-1.500953255	-1.898947718	-1.06970901	-2.05599505	-2.219937275	-1.69227573	-1.744366391	-1.532585282	-2.500704081	-2.124124854	-2.967254611	-1.547468771	-2.595091659	-1.594779551	-1.348464203	-1.886653907	-2.196802202	-1.793414702	-3.625690863	-1.052963108	-1.376507004	-2.020365968	-0.7250162284	-1.996863188	-2.673408679	-2.102880742	-1.57938672	-2.547124242	-1.355502467	-2.208465879	-1.473230815	-2.588610208	-2.504557326	-0.5198539986	-2.581492623	-1.858522614	-1.752707599	-2.320881746	-2.097118132	-2.091828883	-1.164433165	-1.158084362	-2.447216799	-2.10326737	-1.321674815	-1.568026119	-1.363457804	-2.317965632	-1.321181219	0.09967350058	-1.710238573	-1.030281793	-2.050757973	-2.602996965	-2.497087207	-2.252703755	-2.57538704	-2.371187369	-1.792626779	-2.658503191	-0.8807823988	-0.8959733117	-1.67374052	-1.293792757	-2.293612833	-2.743230817	-2.369356738	-2.295532394	-2.171057163	-2.062089194	-1.354330908	-2.339973687	-1.626065483	-1.67483476	-1.067960749	-2.385252986	-1.807020676	-1.714224957	-1.549737571	-2.912382113	-1.218185785	-0.518280464	-2.48539725	-1.350978981	-1.714547287	-0.6543676726	-1.288238187	-2.050316642	-2.530050512	-1.97396308	-0.244268796	-3.054192496	-0.968930227	-1.506700777	-1.513025214	-2.268796142	-0.8540170082	-1.685288154	-0.7113908179	-1.87926658	-2.419878899	-1.7777469	-2.596922114	-1.051229143	-2.159063294	-1.763670246	-1.214542555	-0.8997225217	-2.263438582	-1.028305213	-1.585616465	-2.403052404	-1.979308526	-1.124107577	-2.573475466	-1.129358622	-1.397710663	-1.851339105	-2.401572425	-1.614269891	-0.5417533785	-1.619312103	-1.994762087	-2.540074143	-1.716293313	-2.254213493	-1.392991404	-2.695367677	-2.526918886	-3.085682004	-1.576933148	-2.375066888	-3.007532134	-2.407981094	-2.035325111	-2.051997003	-3.844785903	-2.010529695	-1.962398517	-2.722326486	-2.75731312	-2.661976845	-1.018081899	-2.121462733	-3.181921451	-2.067583758	-1.82283476	-0.6745400309	-1.778992194	-1.015239894	-1.521681362	-2.561212013	-2.413167487	-1.994235432	-0.6813824085	-1.89884192	-0.8803662542	-1.55131816	-1.854962956	-2.397739097	-1.69846238	-1.582205261	-2.06352122	-1.997068342	-0.26603057	-1.443516959	-1.76365444	-0.4735165538	-1.343863699	-1.581153021	-1.271419726	-1.700870051	-3.472366877	-2.465988644	-3.305097626	-4.088959889	-1.618784901	-1.584339148	-2.303900361	-1.889147339	-1.504920132	-0.6315448206	-1.533065348	-1.998900597	-2.713422976	-1.863201613	-1.880462974	-0.8891546874	-1.266489117	-2.031382787	-1.818507983	-1.537030347	-2.945862244	-2.095415428	-1.354488826	-1.732085746	-1.580518636	-3.060449197	-1.601591767	-0.7543059741	-2.57868832	-1.654574531	-2.379465412	-1.063692233	-1.79172066	-1.289819093	-1.980211476	-2.699517572	-1.802268682	-2.368312861	-1.51797172	-3.42643985	-1.71691397	-1.883388096	-2.311993774	-2.070240438	-2.725624283	-2.354308014	-2.922177688	-2.481090733	-2.368202343	-1.645429223	-2.958044918	-2.106345172	-1.782525843	-2.169509334	-3.290773416	-1.855599098	-1.699787515	-2.230565037	-1.732144136	-0.5289996375	-0.891865789	-2.757066139	-1.709400599	-1.809365485	-2.923398392	-2.788458089	-2.014645684	-2.502331594	-1.358386548	-1.768804389	-1.508205269	-1.849219337	-0.8436120472	-1.636696429	-1.59493674	-0.6986791073	-1.816369005	-2.994711799	-1.389337	-1.775311943	-2.258133356	-1.302694	-3.740710391	-2.227659893	-1.906094816	-1.863557624	-1.665156576	-2.556790526	-2.590562607	-2.324653745	-1.488721903	-1.140058201	-2.103961372	-2.704021403	-1.759086536	-2.535694867	-1.989544097	-2.033082693	-1.754445332	-1.612074998	-1.119436669	-2.546594203	-2.868957093	-1.606966292	-1.085864566	-1.328093019	-1.762618294	-2.155315788	-1.792669283	-1.867561747	-2.557854808	-2.795604821	-2.089851218	-1.914523596	-1.726331471	-2.22246483	-1.272688586	-1.350834812	-1.640576867	-0.1206762237	-1.410547162	-2.550632094	-2.98732249	-2.277414385	-0.9191468882	-1.494003716	-2.083561706	-3.277737437	-1.264246674	-2.666756843	-2.704536501	-1.941072041	-3.591731291	-0.8779458734	-2.739898207	-3.106286419	-1.626803422	-2.192656482	-1.923347182	-0.8307618617	-2.361664923	-1.662920989	-1.027321144	-2.451835939	-1.039076348	-2.064198654	-2.271423971	-2.706455194	-0.9848015356	-1.945922006	-3.737257018	-1.079956379	-0.9620203991	-2.171001102	-2.103899801	-1.997026534	-2.722289906	-1.732322742	-1.15896962	-1.312710468	-2.050784867	-2.952386907	-2.472146055	-2.127986182	-1.422742899	-2.106465448	-1.840871876	-2.542707079	-1.058828649	-2.568387785	-1.204427735	-2.2909938	-1.509212038	-1.99055601	-1.199289939	-1.338392089	-3.061251374	-2.199169516	-2.370976962	-3.031134234	-1.789656082	-2.382725921	-2.067087128	-1.827282723	-1.624749508	-3.336339571	-0.5167897746	-1.377256806	-1.307282401	-1.714847643	-2.669827867	-1.910235756	-2.566277545	-2.107554908	-2.830703338	-2.639858292	-2.88534513	-1.820865428	-2.631538637	-1.71869057	-2.740964143	-2.294181419	-2.109423838	-1.855347536	-2.256719362	-0.5027191127	-0.7117543429	-3.6297256	-2.08596116	-1.646065172	-1.343142805	-2.116786386	-2.758734947	-2.087253011	-1.769864727	-2.138100016	-2.56402869	-1.153154823	-1.699456153	-0.8769213109	-1.901666515	-2.352565692	-2.064702573	-3.270248889	0.1333023598	-2.766750864	-2.54352411	-2.718217857	-1.080912859	-1.856952515	-2.103394117	-0.8870180107	-3.017445602	-2.303770697	-1.494771917	-3.268505728	-0.6312378161	-1.896658698	-2.819227362	-2.354309275	-2.573549886	-2.835237326	-2.958131778	-2.764207606	-2.52088818	-2.601374186	-1.982134774	-0.7625159778	-2.342470581	-2.333024675	-2.258857858	-2.782879002	-2.057277485	-3.494553005	-3.241289357	-1.622003367	-0.5289559972	-3.047953465	-2.215216859	-1.863604187	-2.983242048	-2.168475937	-2.551526789	-2.575259477	-1.792025227	-2.273255573	-1.756631798	-2.023020612	-2.219243196	-2.721515472	-1.351082648	-2.417693027	-1.73643285	-1.545908669	-1.475011702	-2.420309517	-1.666416767	-1.809096673	-2.605313167	-1.768954343	-2.438385522	-1.585872343	-2.354788174	-2.474055939	-1.184959862	-2.484450679	-2.180475295	-0.7132054124	-1.134337809	-1.576005931	-2.633418059	-2.733316717	-1.929447366	-1.133825225	-2.304162141	-2.748222064	-2.067536439	-2.614375827	-1.777188325	-2.991267881	-3.451595787	-1.599497782	-1.631360372	-1.20032078	-0.6491383502	-0.4884193841	-1.31151808	-2.235303992	-2.199234968	-1.533868871	-1.654562049	-1.326487702	-1.465349305	-2.968859663	-1.361279217	-1.553470167	-2.509745116	-2.402421042	-3.081912028	-1.513565069	-2.291469137	-1.875476153	-1.019648082	-2.751819836	-2.103061214	-1.010456115	-2.393167421	-2.964948028	-1.53135145	-2.268522328	-2.479638083	-3.955510135	-1.784093544	-0.930700004	-2.326029565	-1.731217596	-1.644943781	-1.034769277	-1.788644338	-2.684301772	-2.17071898	-0.7574924748	-2.874556297	-1.535124394	-2.548941674	-1.27830066	-1.612784422	-0.6700510696	-1.146793735	-2.696993111	-0.6336542709	-2.11810968	-1.145429681	-1.349825849	-1.932425385	-0.5573850323	-0.9529292366	-2.074766942	-1.137998151	-1.96886808	-2.834060966	-3.406213353	-2.787557733	-1.929616772	-2.166430629	-2.51038407	-2.195453645	-1.441781496	-1.903118942	-2.225616091	-2.977054843	-3.363271868	-1.3665991	-1.665836325	-2.385664976	-0.7322019344	-3.58118033	-1.218290885	-2.338725981	-2.12797014	-1.893114848	-1.766823224	-2.290793233	-3.541990968	-2.049466669	-1.263036407	-1.048182709	-2.373921938	-2.878247934	-1.750982841	-1.060654168	-1.24685562	-1.104385474	-1.756667452	-1.232966697	-2.28282175	-2.259905131	-2.003276327	-2.361191918	-2.146387226	-1.365437192	-1.117504457	-1.359222335	-1.371929592	-1.097243854	-2.057460464	-0.6530850816	-2.51607204	-2.527090225	-1.610554785	-1.898181721	-1.88710692	-1.046952552	-1.992009371	-2.686874778	-2.886086085	-1.999159968	-1.121060828	-0.7845199832	-2.084440775	-3.207896649	-2.246230987	-1.822595771	-1.684697226	-2.08404601	-1.756268639	-1.857712477	-2.271620211	-1.581789511	-1.317865886	-1.727160139	-2.658879012	-0.5413553897	-2.143987785	-2.88945595	-1.45735685	-2.049408468	-2.897580442	-1.309283202	-2.401934023	-2.798998919	-1.831322261	-1.321199461	-1.908832629	-2.421118263	-2.540690837	-2.590757443	-2.203997495	-1.95369443	-2.019250293	-1.635402516	-2.710028853	-2.346122992	-1.81849608	-0.03552190929	-2.75292569	-1.567604432	-0.6368603564	-2.219890986	-3.501256753	-1.205328177	-2.014475711	-2.285439748	-2.240946324	-1.344372568	-2.17120513	-1.319367039	-2.786564321	-2.132201445	-1.298688945	-2.975566926	-2.69863587	-2.80797375	-2.479588837	-0.8616499044	-1.419523461	-1.805155997	-2.006857815	-3.408610514	-1.27785654	-2.984092798	-2.346815333	-1.497768397	-1.635886527	-2.664029003	-2.864821757	-2.381475157	-0.9192217614	-1.67755373	-1.748706345	-3.060270559	-1.755163297	-1.565087835	-2.017125091	-3.700121127	-1.645346715	-1.544733932	-2.192228607	-1.342407423	-1.470051693	-2.248971336	-2.320842816	-0.8261812405	-0.8004067843	-2.957994232	-2.014872635	-1.486258597	-1.244506838	-2.292815069	-1.954939445	-1.772953083	-2.624676697	-1.181879043	-2.369289626	-2.955142806	-1.757128655	-3.581714434	-2.578363906	-2.76229677	-1.993108342	-3.294569978	-1.021150312	-2.782716993	-1.812954777	-1.626753042	-2.173353473	-1.343581915	-1.829178526	-1.845024701	-1.821119333	-2.99446679	-3.160436566	-2.041456184	-2.432813438	-2.503585635	-1.810174737	-2.348573712	-2.48325113	-2.722848794	-1.804350216	-1.023486636	-3.150888674	-2.95624589	-0.9136598354	-2.191141161	-1.533042755	-2.552054222	-1.591654184	-1.21519421	-2.376492858	-1.727858406	-2.393179144	-2.157067374	-1.902012269	-1.546186202	-3.152785159	-1.638208484	-2.315585286	-1.858513084	-1.628988616	-1.964998284	-1.100254341	-1.657451429	-2.823743447	-1.850448398	-0.5833050912	-2.048351351	-2.214277566	-2.045714347	-2.828661628	-2.920492183	-2.106303973	-1.607680597	-2.130913736	-1.292853585	-0.5800876029	-1.194120363	-1.353702304	-3.650135939	-2.135421803	-2.402153091	-1.473756073	-0.9426389108	-1.016395795	-1.844161275	-1.736823141	-1.739583895	-1.743952902	-0.9301723539	-2.55970947	-2.847215704	-2.252073821	-2.190612851	-2.42013917	-1.512263217	-2.762539221	-2.898331758	-2.613901222	-2.162518502	-3.636956458	-1.206374456	-2.970565433	-3.834104917	-0.9008388206	-3.173091327	-2.263550391	-1.410432671	-0.2008148911	-1.689794205	-0.9976584255	-1.546964699	-2.450529828	-2.251489199	-3.296738879	-2.311283411	-2.989650163	-2.828288659	-1.126332183	-1.341720035	-2.675319858	-0.8648629269	-1.666139118	-2.364111637	-2.213978309	-2.058600772	-1.766161573	-1.560338095	-2.759210019	-1.197773852	-2.457841466	-2.464072212	-2.119164106	-1.691972656	-2.246173065	-1.309421161	-2.192691803	-2.323862218	-1.613761916	-2.16535578	-2.934249241	-2.473612117	-2.710975238	-0.8708769507	-2.366355155	-1.079428685	-1.950731513	-3.146690123	-2.243148445	-1.554262062	-1.526064151	-2.670716521	-2.175691824	-0.4949272933	-1.883937886	-2.074773194	-0.04375289427	-1.316904598	-1.388338695	-3.142461735	-2.518967507	-2.065380367	-1.160300416	-2.129828018	-1.827423837	-1.752462129	-0.413388367	-2.421746124	-2.018863621	-1.663694666	-1.200723846	-1.846866321	-2.293524924	-3.93631466	-1.094599182	-2.333967908	-2.06286944	-2.079589509	-1.605131584	-2.156742027	-1.509438667	-1.78731742	-2.784222482	-2.644457506	-1.959706915	-0.8060793204	-1.235782709	-1.281743494	-1.690220886	-0.9404423168	-2.682319608	-3.051307134	-1.223630157	-1.054905098	-2.765195141	-1.402862719	-2.707150929	-1.346801197	-2.170889282	-2.090125823	-1.32130152	-1.573553088	-1.01951586	-1.324001464	-1.374833696	-1.828173897	-2.272577713	-0.7783715912	-1.494312435	-1.85813748	-1.692426873	-0.5942413328	-2.080119112	-1.372787611	-2.270984429	-1.022501295	-2.829283139	-1.208406189	-2.352311285	-1.080573448	-1.858146358	-1.718523794	-0.8011893036	-2.621011853	-2.589264487	-1.985379403	-2.464413979	-1.212690043	-2.758990617	-2.823529146	-2.805085191	-3.085501582	-1.504517293	-1.526781744	-3.079019746	-2.904620989	-1.257143934	-1.495508518	-1.343547581	-2.265090222	-3.223138998	-1.903358192	-1.878166753	-2.431396033	-2.773099265	-0.9859156008	-1.113076806	-2.673668845	-2.138124162	-2.301838053	-2.275356073	-1.874559929	-2.223826979	-2.892858721	-1.373390177	-2.034143922	-2.750665037	-4.167312265	-3.07161313	-1.121813704	-1.787820736	-0.8124868769	-2.074965092	-1.773892884	-2.224687306	-2.23630777	-2.646696198	-2.661320599	-2.398890132	-2.16563822	-1.705080407	-1.627814931	-1.301382134	-3.360884125	-1.022633096	-1.939271857	-1.283554646	-1.534244671	-2.198166069	-2.439601628	-1.013531949	-1.173879787	-1.691253122	-2.222171795	-1.541620142	-2.339081685	-2.662166337	-1.338663144	-1.587627082	-1.434570603	-2.419672655	-2.805729351	-2.872190397	-1.579994703	-0.5097471936	-1.433721554	-2.610265795	-1.146105095	-1.746756719	-1.666930493	-2.153321646	-1.758776488	-0.5121190954	-1.718749033	-0.859006161	-2.556600845	-0.5651725234	-2.697401916	-1.659664155	-1.875756884	-3.204005794	-3.036422308	-1.974218547	-1.266638386	-2.603001915	-3.308631048	-1.633084128	-2.485398803	-0.925045404	-1.684205063	-1.376040434	-1.177662885	-1.45901522	-2.262256577	-1.513249384	-2.455024246	-2.597053063	-1.47845949	-1.61564329	-2.218742108	0.1587338723	-1.543587688	-1.696455641	-1.063939798	-1.998343458	-2.14897161	-4.291739025	-3.799950126	-2.945219642	-2.696491736	-1.844849411	-1.830153922	-2.321096117	-2.703105187	-3.24225732	-2.286502744	-2.940010814	-1.131125063	-2.33300446	-1.848473037	-1.440845297	-1.440307234	-2.258328976	-2.091700311	-1.814318196	-0.8165868915	-2.803519084	-3.276864459	-1.443654102	-2.040179687	-1.064279365	-2.053830637	-1.660769781	-2.020771633	-2.870391173	-2.19005684	-2.350500088	-0.1990198842	-1.875154287	-1.25881876	-2.054723456	-0.5479900328	-2.037182829	-1.085626602	-1.731873205	-2.152287401	-0.4658630007	-1.66060049	-2.248157547	-1.140881108	-1.950399005	-2.534850638	0.03463001319	-0.8844219051	-1.253935608	-1.217714045	-2.639017769	-1.658467632	-2.18480827	-1.203848652	-2.188420158	-1.031232706	-1.367504442	-1.368513613	-1.64181685	-2.938547192	-1.917085536	-3.755098856	-1.259112469	-1.355705919	-1.714419019	-1.944574307	-2.285855774	-2.010716097	-1.999426358	-1.591765677	-2.121189433	-2.762910703	-1.904551083	-1.165762585	-2.169999944	-2.22064093	-1.954012816	-2.133931723	-1.472849204	-1.626489416	-2.836772043	-2.284577785	-1.655465402	-2.331666567	-1.756297858	-1.798147765	-0.4636358459	-1.560152016	-2.331823769	-2.025076742	-1.549258503	-1.268510802	-3.485624726	-2.184772221	-2.218095696	-2.570040202	-2.170872152	-2.392020545	-2.480024636	-2.79382429	-2.475088196	-2.37428681	-0.6158613977	-1.122238022	-2.023513945	-1.274737571	-0.6224326161	-2.228275327	-1.55634028	-1.717974659	-2.716440883	-1.486538175	-2.06708362	-2.151367155	-0.9750312523	-1.280803667	-2.190335178	-1.889471395	-2.05022138	-1.574979554	-2.814156364	-1.721851733	-2.495954021	-1.919357318	-0.51444685	-1.345497374	-2.400443497	-1.396204448	-1.991261789	-0.8180815463	-1.814457578	-2.458259311	-1.35699901	-2.261564149	-1.624708529	-2.587639532	-1.817013496	-2.320290308	-1.705986791	-2.012153816	-1.513057926	-2.059873603	-1.773954844	-1.986810969	-1.084360013	-1.580068436	-2.019730617	-3.431295195	-1.1560382	-1.765432043	-2.35483357	-1.091953624	-2.700571784	-1.50440173	-2.67666447	-1.229144195	-1.145689822	-2.092346685	-4.150841421	-1.630356998	-1.88408627	-1.726402252	-2.001925393	-2.169827567	-1.99391008	-3.03375975	-0.8794540944	-1.898584611	-2.612417143	-1.79562293	-2.486681915	-1.458762857	-1.395842883	-1.893667602	-1.195912192	-1.324172603	-0.6048913644	-1.941917618	-1.214215423	-1.879060661	-1.523174718	-0.8032350162	-1.460264044	-2.633519226	-2.208501774	-1.231638601	-2.032110805	-1.582452953	-0.1402668167	-0.7402811509	-2.685549561	-1.956144985	-1.650217707	-1.800323996	-2.160662169	-1.486061721	-1.841506921	-2.913672362	-1.359768645	-1.642786666	-1.207571852	-1.704304743	-2.464000969	-2.82450559	-2.184739007	-2.302848324	-1.920012122	-3.183982042	-2.353440944	-2.2297357	-0.7721902439	-2.09812288	-0.6725693982	-2.845130952	-3.113800029	-2.090253607	-1.307973943	-0.6779231704	-2.039538364	-2.072537449	-0.5356475599	-2.676046497	-1.580546861	-1.572431909	-3.332333034	-1.380899784	-1.669676182	-3.249862804	-0.3375029434	-2.108008347	-0.676846077	-2.098348124	-2.558413313	-0.9561060575	-1.400278756	-2.929001904	-2.146013406	-1.589455216	-1.536631396	-1.057688191	-1.898882003	-1.394939055	-2.180110015	-2.569567129	-1.295281797	-1.367121686	-1.818950247	-2.111536355	-2.609018334	-2.172639092	-1.631667208	-2.239770794	-1.53676984	-0.7133691335	-1.566292294	-1.698278899	-0.8581954437	-2.450980958	-2.603948329	-1.385595118	-1.922923148	-3.071467985	-2.226866604	-1.929281633	-1.80313253	-2.2481807	-2.302990465	-1.825185975	-1.040273988	-2.315121853	-2.177222355	-1.629878538	-2.051615462	-1.430286752	-3.086459542	-1.611490977	-2.57044105	-0.1724371349	-1.600396433	-3.233146285	-1.449697416	-2.617024602	-2.261911232	-1.118277575	-1.493048347	-1.14422141	-3.016345233	-1.880700202	-3.198848099	-2.68218249	-1.855671962	-1.609687064	-1.651837246	-1.695764194	-2.334629002	-2.491833217	-1.911592998	-2.013808768	-2.820487833	-1.497672253	-2.38510219	-2.761114009	-3.561409338	-1.454234677	-2.537085678	-2.116493831	-1.56933712	-1.667220574	-1.997873444	-1.385843796	-1.867733511	-1.052784684	-2.30223203	-1.738644244	-1.913588359	-2.879343263	-2.244900746	-2.95155132	-0.5501723797	-2.24736022	-2.303698013	-1.340246543	-2.052524457	-2.60794507	-2.581397708	-1.763421963	-0.8733762197	-2.51653306	-2.136999254	-2.325603247	-2.245092122	-2.4207711	-2.074006561	-1.164564669	-3.533946193	-2.301175836	-2.400651994	-2.739966394	-2.79811221	-1.514614092	-2.087088117	-2.112645903	-1.92808264	-2.629621874	-2.019670241	-1.152750551	-2.590709318	-2.042438435	-2.214227967	-2.598658857	-3.444442393	-1.496919927	-1.822916958	-3.479863848	-1.789033772	-3.38822937	-1.422298515	-2.530341201	-1.666230197	-2.089096403	-1.397702121	-1.425070972	-2.404834401	-1.694969541	-1.226697066	-1.502926424	-1.981173615	-2.023035609	-1.091896884	-1.734249839	-1.057406872	-1.066923907	-1.884436301	-1.292257096	-2.419332539	-2.107458836	-2.287354176	-1.950010046	-2.019521982	-1.947006838	-2.246519058	-2.472603185	-2.510506697	-1.988247409	-2.453070653	-0.7407329939	-2.93932854	-0.5546781346	-1.67341694	-1.613513128	-3.17988559	-1.818094339	-0.2289120591	-2.619542092	-2.970796554	-2.189689507	-2.560554662	-1.777252486	-1.577211638	-1.724482658	-1.845774788	-1.376736416	-2.102597729	-2.657318568	-0.8005396354	-2.344912132	-2.095598156	-1.318868226	-2.927821414	-2.426216685	-1.995244666	-2.158517362	-1.662903655	-0.3056519619	-0.1215370505	-2.309808205	-2.287937213	-2.103909793	-0.8422633586	-0.7547052841	-1.939277349	-1.751201301	-1.480686554	-3.055760322	-2.046338914	-2.109720967	-2.172800513	-1.366788464	-2.273050639	-1.339231761	-1.500255214	-2.45276092	-1.903083136	-2.035135924	-2.109082993	-1.970077222	-2.127952332	-1.291763555	-1.719331971	-1.440891126	-2.677130501	-1.58446725	-0.8128356502	-1.736864939	-2.010931244	-1.703106883	-2.232121134	-1.505951282	-1.548821743	-2.38591074	-1.697815473	-1.747434184	-1.650639425	-1.851621664	-1.353966966	-1.425065957	-1.993514153	-1.725031818	-0.9777451383	-2.353627262	-1.006940163	-1.979006134	-2.390911959	-1.372420582	-1.648918575	-0.6018463056	-1.704716049	-1.840368167	-2.135112012	-1.903604851	-1.860753489	-1.724845116	-2.152758814	-2.05950789	-2.063159447	-1.504702987	-1.269437916	-2.677251506	-2.412148792	-0.9753253427	-2.384887698	-1.097898154	-2.392557277	-1.771970353	-1.925815114	-1.818628577	-0.6925859671	-0.4887954452	-0.06119088331	-3.151331734	-2.436080881	-3.036060073	-1.762571894	-1.513105354	-1.077391332	-1.74077792	-1.967184635	-2.712674303	-1.413163383	-2.47933025	-1.496599001	-2.818831055	-1.473416514	-1.836042583	-3.617343161	-2.546367005	-1.982340875	-1.397827071	-2.597598042	-1.962228901	-0.8735349519	-2.329681043	-1.47013109	-2.884746129	-2.658751178	-2.060773046	-2.111355394	-2.934588784	-1.130008757	-1.931190955	-2.531417035	-3.279252764	-1.494351	-3.22965887	-2.020134278	-1.216844945	-2.434382812	-2.842731119	-1.530400807	-1.089704108	-1.950768939	-3.000991005	-2.293176984	-1.458250326	-0.7690725887	-1.037140621	-2.246418638	-1.663735315	-2.264781404	-2.162801594	-2.146898457	-2.974271688	-2.540357714	-1.374067072	-0.9968561386	-1.5984128	-1.98042459	-1.90699419	-3.042215064	-3.239410878	-3.362259654	-1.95624605	-2.564881125	-0.9819066129	-0.6466148585	-2.285880768	-2.394195906	-1.988355396	-1.072183828	-1.524570578	-2.365273129	-2.892829066	-0.9060064284	-2.592891051	-2.279680974	-3.278265051	-2.529485534	-0.9754550887	-2.313542215	-2.218200699	-2.935684762	-1.82469697	-1.944508099	-2.664230583	-2.285224675	-0.5122882969	-2.372700576	-1.225081812	-2.338331471	-2.75625511	-2.567514191	-1.259898157	-1.008217607	-1.346094543	-1.800624048	-2.536740529	-0.8572992374	-2.366200007	-1.920965993	-2.964167016	-1.25722713	-1.883785281	-2.110818411	-2.559781794	-2.686406964	-2.781826125	-2.09259462	-1.804184129	-1.707416859	-1.896579104	-3.138342173	-2.904013642	-1.52863964	-2.847458686	-0.4028270574	-1.824740703	-1.335557989	-1.078997118	-2.03128268	-3.150744353	-1.010764191	-2.007738884	-1.645943716	-2.454093719	-1.256457787	-0.3670381681	-0.3326276361	-1.28479981	-2.629679998	-2.92727832	-2.782292517	-2.139324425	-1.484576695	-1.594983313	-2.152885382	-1.375532221	-0.852203563	-2.702129624	-2.313118743	-1.348422025	-2.091241947	-1.565180782	-1.531079323	-3.096198754	-0.7520016762	-2.089503457	-1.545076604	-1.282697153	-1.698091417	-2.274819943	-2.522148546	-1.715901973	-1.736165524	-2.315613006	-2.182420377	-1.622188748	-2.586367753	-2.927125291	-1.465875003	-3.056327241	-0.5165942009	-1.051881974	-1.549447084	-1.809831181	-1.889874304	-1.486627124	-2.405584319	-1.83659832	-2.793248691	-1.861270349	-2.118795928	-1.422205826	-2.537152212	-1.445161478	-1.520504517	-1.04403167	-2.335322513	-3.323742535	-2.036819379	-2.150039118	-2.273252647	-2.274612093	-2.658075329	-1.584034309	-0.422566392	-2.008501372	-1.471798155	-1.284134518	-1.631558995	-3.094484102	-1.775780925	-1.894389068	-1.8595365	-2.276267449	-2.21110867	-2.904916826	-0.8705669817	-2.141760625	-2.531614529	-2.592295541	-1.849111502	-1.387589006	-2.136175826	-1.563581388	-3.380206016	-2.822413552	-2.783076311	-1.23917308	-1.345623211	-2.015443735	-2.064341953	-1.774493631	-1.629593737	-1.682487802	-1.489265665	-1.898266446	-2.442640397	-2.830958028	-1.412493933	-2.369252899	-1.123714674	-2.255441763	-0.9536846361	-1.655817626	-2.199098318	-2.462102743	-2.084786765	-1.465999204	-1.606864952	-2.177071693	-1.768571387	-1.14002914	-1.832077711	-0.7497175751	-2.610820759	-1.942034107	-3.071296742	-2.104025415	-2.162122513	-2.239170987	-2.05495885	-1.049295413	-1.066190175	-1.950005326	-2.962767519	-2.542397189	-1.988793106	-1.650425343	-2.143559126	-1.459230827	-2.20241414	-1.685864949	-0.5244851832	-2.995791867	-1.364597135	-1.656251948	-2.455609896	-2.436373225	-1.844889067	-0.87426391	-1.932782772	-2.379687816	-2.122562161	-2.193551483	-1.926360236	-0.919007957	-2.337043003	-2.36717345	-2.25439148	-2.683984875	-1.676736259	-1.40991931	-2.698354741	-2.129569029	-2.293604013	-1.691866513	-2.140588042	-2.240152167	-1.610184322	-2.459169281	-1.407333276	-2.752157009	-1.115406298	-2.33933225	-0.8661709304	-0.4765480221	-3.114879434	-2.635835864	-0.9022809635	-1.657535713	-1.728785225	-2.469557756	-2.26398216	-1.683589237	-1.642213678	-2.173546762	-1.949606428	-3.035675498	-2.146040385	-1.619195598	-2.084180661	-1.393986228	-1.931897006	-1.867578249	-1.683028477	-0.6766088373	-2.290164341	-1.665603608	-2.722327187	-1.198491166	-2.704327609	-1.490089808	-1.319351042	-2.956420261	-1.86666087	-1.719755772	-2.271116998	-2.5222421	-1.564031779	-1.777247292	-2.738067532	-2.094831823	-3.110603402	-1.937550079	-2.179235464	-1.547439203	-1.897997239	-1.463228681	-2.692667173	-1.901749273	-2.17530895	-1.821218283	-1.974956043	-2.010581216	-1.344945331	-2.066808377	-3.11934074	-1.751286105	-2.465619696	-1.857708764	-2.180166882	-1.368367193	-1.919035108	-2.406188505	-0.2893220991	-2.747173459	-2.355415254	-1.408358782	-1.839796732	-1.368504257	-2.454260702	-2.529719209	-1.84560417	-1.976301141	-2.142133748	-3.319661409	-1.68494003	-1.862476867	-2.930460348	-1.042557527	-3.346615762	-2.742795157	-3.397422199	-1.881203786	-1.306076375	-1.820013607	-1.886485153	-1.848518707	-3.077134556	-2.347387942	-2.366548604	-2.787536531	-1.146870587	-0.5946959844	-1.441700414	-2.588968577	-2.313897098	-1.213109874	-1.185804043	-2.683798563	-2.427580997	-1.606901693	-2.423068645	-2.301699761	-1.422023782	-1.728403359	-1.429528307	-2.279419778	-2.566826817	-2.125284971	-2.656644842	-1.037280222	-1.370686511	-1.62575271	-0.5803114829	-4.00799391	-3.069476869	-1.741476007	-2.170103715	-1.49426021	-1.558271767	-1.470545811	-1.134390289	-2.18294888	-1.215868311	-2.624193036	-1.87964107	-3.109652289	-1.624954509	-2.701905211	-0.9866042928	-2.107482723	-0.6887107844	-2.14268682	-2.018849854	-2.282071069	-2.066560649	-1.083469526	-1.159855925	-2.835973647	-2.202222919	-1.239396609	-1.269181834	-1.724319177	-2.535364533	-1.546646919	-2.262879525	-2.409178031	-2.158720933	-0.7555987899	-1.124061361	-3.260338585	-1.991709709	-1.274534124	-1.292343357	-1.610201399	-1.755042012	-3.423084801	-2.673598104	-0.8427134897	-1.376375661	-2.618424208	-2.852053576	-1.445821622	-2.069455011	-4.190516686	-2.041038106	-2.097451134	-1.290908609	-2.86549351	-2.895515472	-2.566847004	-3.401346058	-2.501577779	-2.339220923	-3.043623648	-2.688951638	-1.33139445	-1.220946488	-2.312171874	-1.910189919	-1.603340681	-2.305513873	-1.684688437	-2.908024018	-1.916475923	-3.152735372	-1.002403398	-2.028540226	-1.847548611	-2.854056367	-1.612984568	-1.030671213	-0.7046552322	-1.519083882	-0.7654545383	-3.797568034	-2.047958489	-2.72836148	-1.06002681	-1.989972081	-2.459401547	-1.286285863	-3.060619453	-1.982677714	-2.162271538	-2.438487276	-1.827785708	-2.578149794	-2.93529673	-1.288365559	-2.284964194	-1.153772811	-2.393592563	-2.326663141	-2.635951754	-3.292656128	-1.906356326	-1.813762573	-1.348783642	-1.769803132	-2.729766466	-1.103194107	-3.672837143	-2.428089982	-1.100153744	-3.072154208	-2.195484683	-1.492207225	-1.670739475	-2.906287669	-0.5807756485	-2.960627386	-1.73758842	-1.198034471	-1.567650575	-1.861178421	-2.113931964	-1.567451641	-1.326372148	-2.69489939	-0.4613209501	-3.008131413	-2.447028534	-2.090168105	-2.11502055	-1.908467387	-0.5676619461	-2.158495383	-1.922959887	-2.657295957	-0.7371200253	-1.769657388	-1.333413048	-1.553313873	-2.861938422	-1.154838922	-2.220191305	-1.650002765	-3.123190804	-2.197292899	-2.15658433	-2.279983022	-3.092382956	-2.775896924	-1.647179693	-3.246785578	-1.79574344	-2.831764804	-1.976932412	-1.843754809	-1.952792719	-1.323121666	-1.925278731	-2.334557219	-2.489569461	-2.117670596	-2.341418813	-2.377532345	-1.703992831	-1.079593887	-2.206967284	-1.537155327	-3.444372203	-3.427493479	-2.762368071	-1.990039296	-3.15452956	-0.7102347964	-2.488857037	-3.455865546	-1.164012376	-1.284964195	-3.822791892	-2.479067922	-2.128926075	-1.013858029	-1.385639666	-1.547147552	-1.652263767	-0.841054055	-1.505101654	-2.030281117	-2.115597409	-1.920642781	-1.62482383	-1.477497747	-1.096849242	-3.047624482	-1.68168025	-2.983970934	-1.070975488	-1.934997605	-1.85150629	-2.975528445	-2.544284657	-2.675209947	-1.429569082	-2.9537405	-1.795485446	-1.295972127	-1.953864638	-1.318348416	-2.052058069	-2.183423638	-1.485256668	-1.526685827	-2.230105396	-1.554375525	-1.023282901	-2.644145866	-3.2710003	-2.866253582	-1.079764501	-2.981883298	-2.276793458	-2.512713103	-2.050811369	-2.332702148	-2.330082495	-2.561292658	-2.95193488	-2.535064462	-2.045888884	-2.03397098	-3.134123178	-2.055063652	-0.6994659003	-1.605884106	-2.027491296	-0.8006037792	-1.332837444	-1.349330247	-3.001626275	-1.178229911	-1.739844618	-1.128882097	-1.121818826	-1.72917961	-2.202921964	-2.111954233	-0.09548027117	-2.501778793	-2.938963851	-2.332180108	-2.802471452	-1.749082985	-2.207876677	-1.941055095	-1.844097427	-1.142932843	-1.989498462	-1.553180153	-0.8504194703	-1.830746974	-1.879605656	-3.017309693	-1.019276607	-2.533199824	-1.634087277	-2.624066658	-2.710538941	-1.07852939	-1.988264234	-2.129360661	-3.613368858	-2.575521287	-1.663798468	-2.816700345	-1.727099176	-1.701901481	-1.679901403	-0.7813965421	-0.6016206128	-1.441578715	-0.564397032	-1.898989622	-3.231684452	-2.781264172	-1.58520249	-1.528873738	-2.650002975	-2.556244853	-3.109995725	-0.9343864586	-1.876753433	-2.181305212	-1.728338335	-3.064481473	-1.80088254	-2.608272911	-1.167441656	-2.489000958	-2.212129528	-2.998916138	-1.973436985	-2.150115032	-2.427091966	-1.71409685	-2.241583137	-2.160402065	-1.400815023	-2.488486805	-2.415914447	-2.551450453	-2.451742164	-1.75603975	-1.66326436	-2.757520062	-2.212324499	-2.813249649	-2.777780142	-1.376858422	-2.720597302	-2.19200546	-1.882041786	-2.766315704	-2.207194946	-2.436809084	-1.382502137	-1.426458832	-3.064551889	-3.056587367	-2.551706247	-2.235795282	-2.113953939	-2.482752808	-0.7936818756	-2.571008134	-3.066990949	-1.859027862	-2.221461044	-2.990721147	-1.752830521	-2.539379173	-0.8304203566	-2.275550855	-1.32261518	-1.722299952	-2.518676856	-2.090040881	-0.8048722522	-2.354377999	-2.285332994	-2.025866196	-1.79662098	-1.39396801	-1.395632211	-1.787318819	-2.30041294	-1.708816148	-1.353458949	-2.057051044	-1.953145797	-0.7443094694	-1.539152521	-3.062075435	-1.949116872	-1.042546208	-2.113727408	-2.553997954	-2.115867585	-2.810389476	-2.085722109	-2.461569571	-2.158476026	-3.63979657	-1.272957045	-2.679535889	-1.088473079	-2.093745931	-2.448326036	-1.782310427	-2.591316676	-2.761255013	-2.527402902	-2.724090461	-2.342258404	-3.285641917	-2.101614248	-1.858325394	-3.225351029	-0.9833765333	-2.036207006	-3.525439201	-3.510100245	-2.356408939	-1.34714843	-2.275192722	-1.34908743	-2.014853025	-3.228022128	-2.960876736	-2.920404708	-1.805800979	-2.313243874	-2.463548656	-2.139821263	-0.8335358718	-2.325194542	-2.036557136	-2.099285764	-2.627101636	-1.462452897	-2.278651433	-1.515898072	-2.333218853	-3.118002846	-2.637261438	-2.482341047	-2.930076883	-3.392251155	-2.571603533	-1.213676556	-2.906167666	-2.244970814	-1.337265059	-2.850508033	-1.703865762	-0.9139418361	-2.218083447	-2.144652474	-2.733158069	-2.65171642	-2.423752434	-2.657364767	-1.651799987	-2.771765272	-1.564913259	-2.095404534	-1.002897572	-1.431656342	-1.729706537	-3.096005709	-2.318212628	-3.436392636	-2.61876309	-2.428118881	-3.393011861	-2.518000515	-1.648002615	-2.741574913	-1.45862274	-0.8757906018	-0.2978708029	-1.432632368	-2.664217901	-2.54687499	-1.516582822	-1.654324407	-2.670993775	-1.016710108	-2.757320517	-2.780025249	-1.749299991	-0.5026841981	-2.589945185	-1.531604742	-2.354522113	-1.01078461	-1.778431167	-1.903058912	-2.14916443	-2.077970023	-1.348498365	-2.803727163	-1.795521854	-2.600846217	-2.678856705	-1.295603026	-1.304966565	-1.720067135	-1.317954466	-1.446013725	-1.308895123	-0.7952754596	-3.245811422	-1.11914032	-1.028149694	-1.496603308	-2.650929414	-2.17330505	-2.31562493	-2.329722221	-2.639315094	-2.003433852	-2.486235216	-1.603542727	-2.702690764	-3.153164825	-2.404493377	-1.370166703	-2.278624909	-2.055301847	-1.198541528	-1.332068528	-2.632141309	-2.840000712	-1.822406025	-2.221245795	-2.875250243	-1.636671302	-1.969797916	-2.522112337	-2.947401721	-0.785068234	-2.104081077	-2.462231064	-2.477270814	-1.998785681	-2.466346332	-2.686313874	-1.694771496	-2.771796574	-0.9819341341	-1.616905779	-2.284637121	-2.358267586	-2.237250541	-2.196869601	-2.461712388	-0.9202677238	-0.8207452013	-2.414096113	-3.35415101	-1.327849308	-2.392957725	-2.105288898	-2.179752208	-2.382836244	-2.536941025	-2.037877989	-1.800433955	-2.250462673	-2.283650713	-1.189365141	0.1008270454	-2.516378611	-2.247336221	-1.553551676	-2.009836831	-1.744187219	-0.703527729	-2.994989283	-1.87762382	-2.684868567	-1.883999158	-1.671011891	-1.777307648	-2.852692022	-0.2285566545	-2.572343123	-2.505012556	-1.492300503	-3.095495667	-1.547997995	-2.253749888	-3.310340259	-3.005254227	-2.09684167	-1.523374902	-3.477963581	-2.42792404	-0.839857382	-1.722275452	-2.289003615	-1.918909525	-1.896933579	-2.459149979	-1.814645273	-1.816288828	-2.964872489	-1.555367804	-2.201244145	-2.166703625	-3.151169662	-1.899802534	-1.684743423	-2.0605396	-2.483882451	-1.809301162	-2.678391484	-2.001459781	-1.767057865	-2.680588975	-2.1482615	-2.14277963	-2.033878795	-2.496259413	-2.852717323	-1.432123292	-2.296754995	-1.175445527	-0.7874440926	-1.660570994	-2.257974607	-2.711305449	-2.236004063	-1.836937557	-2.060323444	-2.7247803	-2.262132527	-1.275893236	-3.031490204	-2.20294681	-1.937431263	-2.616214575	-2.31899461	-1.408374044	-1.724166166	-2.290370007	-3.812621807	-2.884739622	-1.956214941	-2.122744627	-2.509145105	-2.068790901	-2.20473127	-2.49485926	-1.407171525	-2.122155697	-1.889709725	-2.704887486	-1.907911803	-0.8973374073	-0.8167970207	-1.642654946	-1.526287924	-1.852151992	-2.144829049	-3.04061049	-2.247260285	-1.344171798	-2.621767316	-2.359776635	-1.700623531	-3.173327127	-1.191204601	-0.9288556894	-1.79324842	-2.401044485	-2.244519721	-1.83362712	-1.180559614	-0.9740642714	-2.775147183	-2.922233474	-2.369865974	-1.572648235	-0.6041576369	-2.840184557	-2.528861834	-2.169116358	-2.113057621	-1.496291192	-2.457125426	-1.747810017	-1.818638055	-1.859764807	-1.473395697	-2.833983542	-1.722192956	-1.822381851	-2.869260183	-2.350367442	-1.688906836	-0.9520484642	-2.423277018	-1.902606956	-1.945720795	-1.631256833	-2.488323993	-2.337356283	-2.194964727	-1.91641645	-2.089103418	-1.364047306	-1.485924626	-1.161334817	-2.361201803	-1.747577797	-1.199275086	-1.626714518	-2.849099289	-0.7806618743	-1.701230716	-1.687300391	-1.824214421	-1.263693202	-1.986750731	-0.6744164052	-1.152623725	-1.227614971	-1.509590214	-0.9178087254	-2.419063992	-3.095138228	-1.716745773	-1.099469012	-3.01630662	-2.191790238	-1.509133884	-2.331475633	-1.862751727	-1.750214172	-3.392634853	-2.528098461
0.25	-1.699129005	-2.440550942	-1.780746808	-1.707331652	-1.860386805	-1.614104241	-1.645024882	-1.42264949	-2.904510118	-2.415984896	-1.598662795	-1.486089892	-1.512798387	-2.005596445	-1.753568971	-2.214653062	-0.8877312419	-1.457018678	-1.979298661	-2.37681514	-2.534267545	-2.905198626	-2.548430514	-3.33079148	-0.4310262408	-0.8587828362	-1.678164059	-2.197573306	-1.111113306	-1.834957635	-2.378558762	-2.41810301	-1.960084534	-2.272423374	-2.839802125	-3.143183434	-2.627618052	-2.506070106	-2.036759187	-2.612254347	-2.578915251	-1.588456468	-1.172832046	-2.068091338	-1.338609415	-2.379104843	-0.2661837885	-1.482855403	-3.091177035	-0.39602189	-2.336329286	-1.660810112	-2.071362272	-2.60338402	-1.58002552	-1.902836801	-2.01125001	-1.16018289	-1.515329002	-1.76914006	-2.07731104	-0.3476821661	-2.78134341	-2.11116649	-1.959140698	-1.71233594	-2.887772084	-1.986093456	-0.4141056451	-0.6958246667	-2.085702782	-1.792804176	-0.7484396869	-2.43106121	-1.778289469	-2.564370345	-2.805612772	-1.604154692	-3.00447948	-2.034569196	-1.863876882	-2.352027667	-2.225649931	-2.277651283	-1.816186086	-0.588469268	-1.956575054	-2.177596022	-1.823764494	-1.64800512	-1.487803908	-3.563413928	-2.208679507	-1.398048481	-1.783123252	-1.744462311	-1.717253793	-3.146127651	-1.770749872	-2.048524128	-1.373356067	-0.8685693535	-3.560182769	-2.475134598	-2.418789782	-1.057626742	-1.588966503	-2.036751583	-2.162879117	-2.648122015	-2.274854466	-2.650267146	-3.051601364	-1.176957472	-0.9616891046	-2.248208025	-2.066321208	-2.202413284	-2.601450895	-2.060706283	-2.336916176	-2.195833141	-1.263898859	-2.395702184	-2.114224809	-2.456024795	-2.167873756	-0.01622659439	-2.208812697	-1.482416661	-2.02830017	-1.934819567	-2.507194739	-2.603866527	-0.9849357033	-1.306921613	-1.92707554	-0.8245019193	-0.8386279561	-2.054673476	-0.4871888776	-2.103004993	-2.100664018	-1.486941896	-1.282572099	-2.383941441	-2.224826323	-2.11094608	-1.539183908	-1.760247948	-1.127942635	-2.129387293	-2.527189298	-3.793374919	-1.978927652	-1.526531916	-2.919857445	-2.665451188	-2.11209805	-1.900538905	-1.765154005	-1.754474702	-3.040227869	-2.245177072	-2.164671929	-1.557479708	-2.424307216	-1.084494029	-2.008473191	-2.644025903	-2.772810991	-1.029552309	-1.69967339	-1.291438795	-1.742474407	-1.800035443	-2.534179391	-1.418354028	-1.860097317	-1.807229137	-1.58723993	-1.667620878	-0.8045653585	-2.852002687	-1.176997158	-1.055386937	-2.207896786	-2.765343561	-2.161146966	-3.351378764	-0.7775201839	-0.5149091135	-2.58018459	-2.604471502	-3.521788809	-1.418387563	-2.7508027	-2.970212343	-2.930826536	-0.8003730347	-2.029026542	-2.172163249	-2.960074799	-2.663839034	-2.017996036	-1.660207961	-1.824853729	-2.043614389	-1.713858826	-2.206647907	-2.177776871	-2.664627168	-2.542334975	-1.422804119	-2.064671331	-2.181275449	-1.080441775	-2.603492099	-2.644743222	-2.873235205	-1.862686835	-2.214649233	-1.934281201	-3.512858889	-1.793425086	-2.545750038	-2.082174495	-1.440212445	-2.285088622	-2.154914806	-0.1567002942	-2.17475773	-0.9035988592	-1.999561435	-1.939388155	-2.502182463	-1.131422768	-1.382021687	-3.170299413	-1.260421029	-1.019448789	-1.551108188	-2.804376091	-2.427700933	-2.315283247	-2.286045116	-2.363013379	-1.399757104	-2.004020676	-2.56469954	-0.5848930324	-2.902605797	-1.566214663	-2.645501359	-2.687218145	-1.863423925	-2.455860001	-1.084517769	-2.475726271	-2.456961435	-1.529856152	-1.587969677	-1.604046567	-2.568992504	-2.618512517	-2.371554678	-3.052123711	-1.79212314	-0.9482323511	-1.692946246	-2.142469088	-3.300938836	-3.55732479	-2.312104136	-1.627352276	-2.756394444	-2.218373314	-2.774566619	-1.609578473	-2.571354134	-2.781070157	-1.651901588	-1.361037563	-2.158175918	-1.779635932	-2.37518776	-1.77656428	-1.221120111	-2.128490566	-0.8849043634	-1.592134032	-1.633169967	-2.737713177	-2.217325857	-1.8958098	-1.992481044	-1.529479247	-2.599069952	-1.919539178	-0.6715180876	-1.704049755	-1.444724448	-3.471240637	-2.591740786	-1.727290855	-1.881036043	-1.192579368	-1.513667357	-1.945653551	-0.8857153376	-1.440055543	-1.552663021	-2.3463408	-1.800330548	-1.829189478	-0.3027766002	-2.10353883	-1.241215107	-1.725541946	-1.852518239	-2.565947362	-1.211956208	-1.517897365	-1.79837743	-1.232816887	-1.02284862	-2.664795818	-1.542975089	-1.757539595	-2.07259809	-3.813525425	-2.244751366	-2.767209804	-3.153668186	-2.384896139	-2.001928335	-2.198224337	-2.709378079	-2.240502957	-3.087705855	-1.413504664	-3.702973108	-2.42463765	-2.407973653	-2.297861562	-2.409983361	-1.965585558	-2.33221463	-2.335830769	-2.450724693	-2.116460901	-1.706651594	-1.843660237	-1.822647543	-1.558996812	-3.167548942	-2.558630762	-1.875275288	-1.477103796	-1.11545883	-1.542747235	-1.902939256	-2.465480749	-0.7996278719	-1.51103468	-1.59445154	-2.037818056	-1.952210081	-2.077731217	-2.5631196	-2.705456133	-1.96539181	-1.689589734	-1.192098866	-1.156737013	-1.913696108	-2.527648722	-0.8076806309	-1.939943074	-1.243565872	-2.251739913	-2.001816507	-0.8396148359	-2.451954467	-2.711659855	-1.775978481	-1.943361872	-1.631868673	-1.592865944	-4.571398606	-2.498030848	-1.289770393	-2.588742255	-1.923674958	-2.495663673	-1.269431136	-1.561700952	-1.475588166	-1.785719269	-0.9564038399	-1.644341025	-2.328487336	-2.155016816	-2.580920593	-1.227759703	-2.040537707	-0.9241982614	-2.175381771	-2.12825316	-1.074523702	-1.498651219	-1.544107929	-0.8933855832	-3.002043932	-1.047223331	-0.4056433159	-3.128135452	-2.4000159	-2.80084924	-1.565865067	-1.167733539	-2.448020895	-2.620309516	-3.04797761	-1.696189661	-3.232871398	-1.691954499	-1.499216472	-1.545989376	-1.402900542	-0.1598205469	-1.107259834	-2.691687475	-2.413027499	-2.360714958	-2.888791411	-2.136259187	-1.413115705	-1.563769886	-1.994895005	-2.731793592	-2.75556637	-2.867562044	-2.719323248	-3.879641992	-1.437816791	-1.392234695	-1.391833582	-0.008939901774	-2.346626618	-0.8822873964	-1.989221983	-2.366987113	-1.792596584	-2.730459269	-3.007148641	-1.482762004	-1.880659641	-1.557675708	-1.256622869	-2.104771295	-3.949643873	-0.9703970454	-2.559089989	-3.396468915	-1.676561384	-2.833531998	-1.200079341	-3.157712806	-1.138081185	-2.732513556	-2.480697587	-1.983529735	-0.8144254536	-2.040518274	-1.682475835	-0.9539339312	-1.552762269	-2.934300105	-2.006736754	-1.428267742	-2.771533454	-3.553009876	-3.263959178	-2.808949617	-1.873007208	-1.641041815	-1.546901507	-1.529311854	-1.742176174	-1.799695706	-1.093899345	-1.826004686	-2.645832372	-1.46024005	-1.81155172	-1.376526725	-2.266818057	-1.346098818	-0.2443270462	-1.573519686	-2.392738218	-2.583190845	-2.632199805	-0.9716647602	-2.839540932	-2.911596339	-2.01295576	-2.449347018	-2.746931647	-1.058301428	-1.14024806	-2.206113104	-2.16483042	-2.477659139	-3.015707149	-1.185247994	-2.282216028	-1.689753351	-2.441286804	-1.508118402	-1.236528372	-1.235072092	-0.4346618175	-1.909106784	-2.607991317	-3.613381744	-1.176517388	-2.322260409	-1.343123734	-1.908739695	-1.383071802	-1.52860458	-2.720796775	-1.604854423	-2.846784173	-1.850435591	-1.339393127	-2.118689858	-2.135839381	-0.9847730065	-1.667962671	-2.302030655	-2.332296128	-2.040224068	-0.4679080669	-1.11068625	-2.545164842	-0.3957547659	-1.779009372	-2.823767983	-1.359207922	-1.462469009	-2.316186419	-1.690799396	-3.027217277	-2.517731548	-2.775482988	-2.361376003	-1.720729825	-1.669781789	-1.810105285	-2.236768639	-2.159750605	-2.269628974	-2.25646126	-2.557807502	-1.30989997	-2.452921407	-2.10179387	-3.147869028	-2.038316876	-1.142818709	-2.472121694	-1.598920491	-3.003669635	-1.998302797	-1.744245163	-1.862580399	-2.093476777	-1.069522324	-1.841546992	-1.573910791	-0.9101557401	-2.512721256	-1.217236403	-2.130284018	-1.122538542	-1.077562117	-1.623428478	-2.662734773	-1.974908207	-1.963122155	-2.389797942	-1.602042475	-1.990264517	-2.420191363	-1.575828487	-2.193452356	-2.625181756	-1.484905769	-1.949523028	-2.020651742	-1.131716804	-1.161177842	-2.805277559	-1.547061966	-2.556050724	-3.555502393	-1.482476436	-2.167162856	-3.141196431	-2.077924145	-2.303025266	-1.491674091	-1.979726903	-1.535397828	-1.927554936	-1.785344772	-0.8995237465	-2.712159345	-0.7007952888	-1.964660773	-2.484687673	-1.63573102	-2.79447879	-1.860909014	-2.236999473	-2.061052758	-2.28786695	-1.511595921	-1.231645756	-1.530761264	-1.645540679	-1.170333144	-0.6990390073	-2.27809423	-0.8528201399	-2.926915535	-0.907742164	-2.107452639	-0.8389374916	-2.484007186	-1.506754269	-1.949816685	-2.613514181	-1.829719113	-2.621820341	-1.441431513	-2.594160674	-3.008758324	-1.897421807	-3.824213012	-0.7417869477	-2.401567898	-1.928163398	-1.768973694	-1.966104136	-3.786006653	-3.418857512	-0.8117858322	-2.298662093	-2.41407953	-0.9649127083	-2.002797937	-2.060432148	-1.889181056	-1.948114963	-2.251794869	-1.221586	-2.128742712	-2.211275099	-0.08055887418	-2.422294907	-2.466920894	-1.289215427	-2.482015894	-1.662608256	-1.197648131	-1.971343533	-2.031890905	-1.678040713	-0.6617737089	-1.626322881	-1.741622743	-1.515679866	-2.069740013	-1.577465381	-2.734486977	-2.08650744	-1.238882255	-2.538865681	-1.750144292	-1.562157091	-0.8578115322	-1.880568858	-2.506390036	-1.560876992	-3.092321562	-1.974413213	-2.781802496	-2.019837553	-2.790410019	-2.990064181	-2.096760998	-2.806548955	-2.095892376	-1.367888913	-2.467144514	-1.075224148	-2.817830512	-4.140203389	-2.159126631	-1.457418786	-2.629585567	-0.2764816705	-2.391348666	-2.460196156	-3.406881236	-1.942853512	-1.197533001	-0.3954503075	-2.92540354	-2.11918221	-1.216550346	-2.395354554	-2.812445205	-1.069660632	-1.600956842	-1.895304199	-1.459386299	-0.03225045586	-3.135475993	-2.784170355	-1.504507085	-2.701980139	-1.898983815	-2.012882596	-1.998695276	-1.769709305	-1.633671616	-2.877132285	-1.314063868	-0.4946208244	-1.961767847	-1.153616038	-1.065707299	-1.119955712	-1.237414662	-2.601871872	-2.379450868	-3.168833599	-2.120507761	-2.095301179	-1.142642752	-2.622977511	-1.181214874	-1.60612785	-3.213328809	-1.088620524	-2.485141773	-1.372499483	-2.240198641	-2.75347814	-1.753260243	-2.298756432	-1.87538668	-1.070750937	-2.277955551	-2.167827093	-2.0628116	-3.105111714	-2.387662353	-3.252733096	-2.657504915	-2.12578186	-2.28556878	-2.318131034	-2.097839753	-2.463409533	-1.291228798	-2.168664705	-2.265197233	-1.410616477	-2.42039255	-2.137509202	-2.108447442	-1.21558216	-0.8320153247	-1.48675091	-1.870241728	-2.616737092	-1.352262863	-1.904454498	-0.4549088198	-2.071047693	-0.8262861883	-2.195754171	-2.612532721	-2.962651696	-1.853995208	-2.00793092	-2.103407905	-1.421928607	-1.945145684	-1.74697782	-1.808823208	-1.622009762	-2.644421713	-1.847066359	-3.056614673	-0.5022873591	-1.315346407	-2.792126371	-2.5557153	-0.8108013314	-1.585342267	-2.342745834	-1.768205489	-2.062602769	-1.699918482	-1.659391139	-3.663390414	-2.996174525	-2.676612833	-2.286579032	-1.509362272	-2.102157122	-1.641750978	-3.307568503	-3.448868424	-1.797218567	-2.032200872	-1.456158588	-3.764637375	-2.537859668	-2.157942118	-2.611590254	-1.48501641	-1.876595574	-1.737396	-1.993212671	-2.149687921	-2.223617979	-2.206135603	-1.456617291	-1.987100816	-2.968562846	-0.4306266733	-2.649075051	-1.578698447	-1.698607804	-2.220945577	-1.262662601	-0.6879969355	-2.22961268	-2.741526952	-1.690550032	-1.455428392	-2.554877282	-1.7260951	-2.689025365	-2.110208619	-2.855568475	-1.680728256	-1.3703655	-1.93686791	-2.323863663	-2.021021066	-1.978098334	-2.774344922	-1.943269258	-1.948247924	-2.705329415	-1.776441823	-2.199413101	-3.199854144	-1.503798219	-2.260230105	-3.41085578	-2.577330502	-1.471738074	-1.973084772	-1.649196618	-2.959908472	-2.296383613	-0.9856120794	-2.452016513	-1.587089894	-2.52492859	-2.513939899	-0.8257607544	-2.037033602	-1.542959094	-2.457224742	-1.902293557	-2.305637548	-2.778701062	-1.44937154	-1.492549274	-2.231897643	-0.8248105653	-2.64914868	0.5417238017	-0.8959243222	-1.632096463	-2.708810359	-1.707801997	-2.175575655	-2.631501091	-1.155705725	0.2519572149	-2.663016324	-2.017369569	-2.035743521	-2.809077411	-1.489839083	-1.298870431	-1.899724662	-0.7420496973	-1.393171552	-1.702120986	-2.109971233	-1.792873249	-1.933712113	-1.848334128	-2.474301798	-1.869736115	-0.7983705032	-2.254021789	-2.385359149	-3.976946018	-3.095159858	-3.09010737	-0.8085383675	-1.255283378	-1.511622157	-2.229959498	-2.190769573	-0.6059565059	-2.225325101	-2.348733235	-2.485712417	-0.8707427685	-2.571258665	-2.371944394	-2.318708321	-2.635373084	-2.138068859	-2.528630761	-0.04927316927	-1.40134985	-2.299875983	-2.031619615	-2.212133011	-2.107645686	-2.517954793	-1.388258342	-2.323699504	-2.986417627	-2.358435821	-1.205642042	-2.354797198	-1.841693151	-2.677924721	-2.73197815	-1.95790596	-2.695332525	-2.159378497	-2.122866197	-1.871993483	-2.465148561	-2.601256093	-1.442963483	-2.786240196	-0.6673087854	-0.0887103386	-1.687740033	-0.7222537517	-2.324550611	-3.253800936	-1.689258654	-2.492960805	-2.300203815	-2.046860247	-3.65443946	-1.86213367	-2.183350559	-0.09891122021	-1.605341426	-1.818138754	-2.098096067	-1.182274062	-2.881520503	-2.382162659	-1.618173498	-2.550943443	-2.456409768	-1.918052323	-2.317462656	-0.8975409422	-1.037026069	-2.150972498	-1.528720132	-2.521174473	-1.070603588	-2.427919332	-0.2399440896	-2.346085939	-2.5887835	-1.46506973	-1.864175782	-1.574936969	-2.09922853	-2.851908543	-3.560533215	-2.954775346	-1.634201953	-1.874462995	-2.644311586	-0.8589594951	-3.198499585	-1.371412121	-0.5978935754	-2.735226964	-2.553451944	-1.909759489	-2.353447257	-0.6605079918	-2.966196454	-1.755791907	-1.399095465	-1.215153447	-3.303225432	-1.509015364	-1.105218152	-1.576317572	-1.715244105	-2.710211349	-2.117268486	-1.526271554	-1.702439073	-1.658275352	-1.763104878	-2.799547415	-1.754165968	-1.917223129	-2.368562066	-2.381022572	-2.33712744	-1.076897622	-1.997073035	-2.95584987	-1.623401904	-1.918567851	-2.052950366	-1.333949415	-1.526642648	-0.9405904601	-2.803282523	-2.981206719	-2.324120865	-2.025991658	-2.420528028	-2.158120001	-1.620211471	-1.215240954	-2.107405661	-3.242256389	-1.532939843	-0.9991039871	-1.859190764	-1.805952228	-2.701943261	-1.604436108	-2.449453601	-2.992971152	-2.074500549	-3.794401222	-2.811794033	-1.115858631	-1.183718606	-0.9907635964	-2.726228278	-1.245571536	-1.982851065	-1.801518033	-1.297910793	-2.486089301	-1.654113484	-1.206935465	-0.5568070897	-3.095017681	-1.408045214	-1.653009325	-2.160788202	-2.628696829	-1.635033692	-1.116984327	-0.8118906908	-1.327202205	-1.390083256	-2.377251407	-2.356724264	-1.793737842	-1.141381758	-3.250804568	-2.788853565	-2.527795272	-1.736965824	-0.489050947	-1.805973988	-1.915112479	-2.750360162	-2.809280049	-2.620798528	-2.704762874	-1.381807821	-2.814926109	-1.310390979	-1.925071624	-3.168376558	-1.6784086	-2.560402394	-2.263208745	-1.314343907	-1.578104754	-2.439704068	-1.571413201	-1.915734333	-1.615623173	-1.302941084	-0.6926791387	-2.111043101	-1.149371382	-2.190552599	-1.468881818	-2.738668964	-1.424251431	-2.211429213	-2.467978174	-0.9416728592	-1.798818801	-0.5337152441	-1.895592985	-3.34796998	-1.287776805	-1.709566082	-2.057420907	-2.833599565	-1.161380178	-3.40038645	-1.126779928	-2.599612084	-2.082488852	-1.192437556	-2.147321673	-3.241357912	-1.733060714	-2.140809192	-2.960311452	-1.594881774	-2.242406004	-1.360075383	-2.860304733	-2.405158153	-1.362692118	-2.521023239	-2.248405484	-2.113892492	-1.718809241	-2.097269173	-3.325265689	-1.766523547	-1.142471351	-1.738629047	-1.091577163	-4.02680613	-2.266069409	-2.563316697	-1.817192299	-1.935898034	-1.187622221	-1.773332072	-1.890768669	-2.800275377	-1.418318699	-3.002087607	-2.254724593	-0.4522180811	-1.046564972	-2.023736292	-2.02713939	-2.076331449	-2.539875279	-2.798302442	-2.334449315	-2.907027015	-1.066452385	-2.38893981	-1.442792406	-2.185122906	-1.36348865	-2.705869661	-1.681883502	-1.769746261	-3.481315121	-2.33561754	-1.98354472	-1.845792047	-1.255077561	-1.956025752	-2.008204306	-3.008325095	-2.189502497	-3.91275345	-2.484405932	-3.235334402	-1.483889053	-3.278591065	-2.66191422	-1.121877965	-2.724735691	-1.949376995	-1.872853197	-2.010596053	-1.545983836	-1.653250201	-1.04159775	-2.336551893	-2.724743621	-1.363603964	-1.525349211	-2.325017778	-2.792440957	-2.073241386	-2.064336088	-2.423016105	-1.554252814	-2.031199254	-1.986810303	-1.775765744	-2.461743531	-1.119117417	-0.3340755482	-2.010015299	-2.123274308	-2.208045471	-2.53366042	-1.498041406	-2.180359162	-2.734636152	-2.172952531	-1.729748687	-2.469665865	-3.988150204	-2.427073695	-3.340142576	-2.174045239	-2.589932132	-2.27144294	-3.403610495	-2.532122248	-1.7869491	-1.383153553	-2.324211826	-1.315475951	-1.691396892	-1.267363389	-1.58279295	-2.047224835	-2.099723669	-2.707390886	-1.973335981	-1.870883497	-2.048643028	-1.943711038	-2.276581878	-2.066492335	-2.037136928	-0.6134693838	-2.110681151	-4.084025765	-1.327620322	-1.266793785	-2.357556031	-2.004138697	-3.017891282	-2.822301272	-1.832359613	-0.6455654316	-1.293666547	-1.512608309	-0.870000268	0.009986375863	-1.21887039	-0.4868164029	-1.473921949	-1.789808315	-1.970225622	-2.625437743	-2.232642103	-0.7344806819	-1.593197606	-1.653720538	-0.934767513	-2.358558443	-1.488615732	-2.044958306	-3.957890112	-1.340218002	-3.07902855	-1.540268972	-2.193825443	-1.29509843	-1.703142633	-2.066252794	-0.3330320138	-1.726294191	-3.588865226	-1.663922621	-1.172171112	-2.272269417	-2.329287166	-2.92869475	-0.7994914931	-1.216443758	-2.362407673	-2.541524107	-1.271163638	-2.973845623	-2.89282896	-2.643178382	-2.260245155	-0.8096757987	-0.709958453	-0.609985731	-2.326511768	-1.884013215	-2.318089563	-2.429263808	-1.839304981	-2.544360227	-1.902670371	-2.298005853	-1.953047713	-3.337301741	-2.480735071	-1.730498394	-2.138636921	-2.606211668	-2.03938143	-2.615288903	-1.912572869	-2.805199347	-3.156281479	-2.73062557	-2.32710919	-3.127659598	-3.100743428	-3.120854044	-2.199753197	-1.837101717	-1.129863154	-1.495864168	-2.138669686	-1.783125655	-1.467978651	-1.29194112	-1.483173714	-1.83265851	-2.29693226	-2.317694923	-2.758263473	-0.7657098722	-3.431766306	-3.156358004	-2.19081021	-1.585174407	-2.428986777	-0.5460204009	-1.35079409	-1.228642759	-1.88895866	-1.680913799	-2.344259084	-1.756700948	-1.963031123	-1.665413896	-3.306479431	-0.8024581007	-3.80137975	-3.164648905	-1.576810885	-3.487112531	-1.697532529	-1.425167778	-0.4502274976	-1.123150282	-3.302239977	-1.342305822	-2.586373916	-2.867279332	-3.768051655	-2.134060448	-2.766650708	-2.005503039	-1.710808587	-2.105026017	-1.327851705	-1.24615887	-0.3316180545	-2.040969124	-1.306379367	-3.277125397	-1.996831845	-2.185046741	-2.79606846	-2.821248237	-1.801100902	-2.350986374	-1.783459708	-3.651988811	-1.391291443	-2.752924799	-2.706029648	-0.9293544249	-1.507014597	-2.123249086	-1.934573445	-1.305448655	-1.592789117	-0.905933885	-2.525483548	-2.212115973	-1.919766335	-3.534058877	-2.453712072	-1.720539382	-2.602801073	-2.064374045	-1.506436164	-2.489181545	-2.938974969	-2.365787116	-1.756906987	-2.343217278	-3.616197321	-0.826602642	-1.557767416	-3.186861333	-0.203333944	-1.669592751	-0.7556818417	-2.796779018	-2.197498411	-3.197306851	-2.366429218	-1.968811798	-2.49581957	-1.628676298	-2.445037725	-2.988570555	-1.454245966	-1.436614067	-2.676054811	-1.943755251	-2.116998031	-0.7864950267	-1.473878043	-1.613877248	-1.987230493	-1.388809527	-2.58304651	-2.545376271	-1.450984002	-1.953696725	-0.6549784222	-2.450358712	-2.745873877	-1.78918728	-4.018407803	-1.714813695	-0.6493550676	-2.549768257	-2.720774293	-1.123974526	-1.438649884	-3.056751474	-1.711401297	-2.388251491	-2.580740161	-1.809467682	-1.499239414	-2.250081728	-1.081070983	-1.071529563	-1.55075929	-2.090236081	-2.731467284	-2.272062963	-1.917071311	-0.9394522874	-0.6457492363	-1.591422824	-2.980957066	-2.841113619	-2.306368878	-1.632296641	-2.31784227	-2.081174591	-2.236681299	-2.901673211	-2.521477618	-1.849354971	-2.477252208	-0.8514145621	-2.136063305	-2.412809102	-2.162279971	-0.9153409997	-3.2700531	-1.482319497	-1.896126281	-1.256213455	-1.008153128	-1.857320268	-2.304428782	-1.195116375	-2.004174216	-1.662556577	-1.526876508	-1.095612715	-0.5607886578	-0.7460072918	-2.451048767	-2.669282526	-2.379046175	-0.7848919307	-0.8385491956	-2.636808415	-1.503737686	-1.109003751	-2.948664384	-1.921192302	-1.551246094	-3.060516849	-2.600285284	-3.294005783	-2.00060809	-1.81488815	-1.856219037	-1.102117511	-0.9745752133	-1.409593684	-1.877827427	-3.194604858	-1.105055441	-2.8504179	-2.817467044	-1.959113778	-2.29584462	-1.182787273	-1.951868688	-2.755081372	-2.573589543	-0.5818008374	-1.379338843	-3.73681599	-2.389960754	-1.658389454	-1.446466732	-2.157023447	-1.234251945	-0.5784971897	-1.313030949	-3.099242352	-1.878093984	-2.589532208	-3.319131015	-2.428409077	-0.8471447709	-1.726391454	-3.011359027	-1.183634806	-2.705724622	-1.840185378	-3.335659259	-1.339638573	-2.433687401	-1.393298828	-1.940951197	-1.802658626	-2.357744838	-1.464467091	-2.789796431	-2.562264069	-3.522355305	-2.700809249	-0.9845920619	-0.660980055	-2.522731625	-2.263516116	-1.891747718	-1.678443283	-2.600164803	-1.739766267	-2.618377193	-1.139915214	-0.8526294164	-1.298045541	-3.253343214	-2.891596171	-0.7803785738	-1.992432599	-1.930761225	-3.275273834	-1.369493799	-1.887761229	-0.9181176141	-2.338833089	-3.168357569	-3.079106203	-1.660897776	-2.056199041	-2.585780443	-2.613861974	-2.351594252	-1.301896184	-4.49357197	-2.094560894	-1.466411494	-3.315148886	-1.635857378	-1.604146657	-2.587211349	-2.047451707	-1.258062231	-2.375683046	-2.392745059	-1.550699242	-1.345491082	-1.085717607	-1.497751055	-1.709071722	-0.7485759328	-2.486910852	-3.3894989	-2.896141234	-2.627763561	-0.6184657329	-2.88518885	-1.903799567	-2.994389419	-2.501320199	-1.651464917	-1.948807938	-3.635387581	-1.166817872	-3.30167039	-1.45103324	-1.750203323	-0.7709289476	-2.195903451	-2.285584872	-1.438735695	-1.777021091	-1.018948519	-1.34539993	-1.297101095	-3.254042638	-2.274499196	-0.8479522474	-2.885533409	-1.867423022	-1.935165318	-1.607464851	-1.14465445	-2.15026456	-2.193759254	-3.55037384	-2.431750502	-1.431131149	-1.48956166	-1.13580884	-0.8240506714	-2.664519169	-1.42884697	-2.555528102	-2.374336598	-3.48219472	-2.67038886	-2.265990383	-1.221037811	-2.929207321	-1.132059682	-0.5972543868	-3.125838606	-2.477084069	-2.44894101	-1.463622924	-2.103214099	-2.05951795	-2.294790155	-3.019937222	-1.292334621	-2.63981731	-2.455400847	-1.969819321	-1.289320863	-1.776803993	-1.230794815	-1.048317388	-1.19433805	-0.9973030423	-1.617879974	-2.277390733	-1.110326781	-2.873068373	-2.544863015	-2.086040101	-1.408723423	-1.231186923	-1.227635433	-1.165835148	-1.35372138	-1.750773436	-3.086900174	-1.628542357	-2.106191484	-1.676482931	-3.056548212	-2.729614765	-2.523796432	-1.788882333	-1.407114415	-2.753875625	-2.984047803	-2.708345539	-1.77274343	-2.652673969	-2.343197311	-3.478736833	-2.425273738	-2.081706478	-2.552448466	-2.69574632	-2.666925503	-1.321692285	-2.86962981	-3.403168295	-1.613340695	-0.7805232071	-2.205286016	-1.972267282	-3.437777022	-1.136557138	-2.973463576	-2.12154702	-1.007398468	-2.499670634	-3.96723398	-1.6682923	-1.621853594	-2.223167942	-1.324870736	-2.496767534	-1.860425164	-2.712728058	-1.926276513	-1.356298525	-2.343736442	-1.413604753	-1.58966331	-2.154134807	-1.701661864	-1.99605293	-1.839072985	-1.702102463	-2.699991526	0.4669483159	-1.854348995	-0.1446821365	-1.886650123	-2.534033011	-1.532054128	-2.892227838	-2.31849366	-0.5076289731	-2.801240112	-1.558301815	-2.228182637	-1.292479058	-1.460094255	-1.518906896	-1.665702003	-1.206685907	-2.555534365	-3.032612331	-1.760253564	-3.040474006	-2.213759879	-2.280818452	-1.660910923	-1.658263358	-2.20161433	-1.263000811	-1.399889582	-2.256534808	-1.395950499	-2.515441027	-2.29029747	-1.709548449	-1.786557025	-1.240368949	-1.949903607	-2.281409194	-1.584743464	-2.085108399	-1.821142979	-1.761856235	-2.460524205	-2.198797683	-1.596980708	-1.632492092	-2.837338163	-2.48531994	-2.280025336	-1.931039225	-2.655245715	-0.6057560035	-1.384701757	-1.511958305	-3.044939658	-2.497598356	-3.357777842	-1.1129465	-1.717284697	-2.183588	-2.3924111	-2.078139175	-1.902022667	-2.498626973	-3.018904656	-0.535657073	-2.368160588	-3.33984957	-1.693698613	-1.466360012	-0.5359393538	-3.420524407	-1.154919505	-1.349542853	-2.614976587	-2.320688929	-1.987949867	-3.216956101	-2.382388081	-2.280371123	-0.8540623634	-1.526988871	-1.548642143	-0.9499673629	-0.9897540565	-1.846812857	-0.8770523828	-2.88179908	-1.962420624	-1.865676621	-1.23863208	-3.033009303	-1.451001382	-1.898488518	-2.662556817	-3.778284745	-2.951812147	-1.668521014	-2.191394099	-2.682671578	-1.59400076	-2.705794552	-1.563586161	-2.381103032	-2.176686023	-1.61651452	-1.979442812	-0.7911829698	-2.126479932	-2.974060514	-1.744240582	-3.22163836	-1.888261086	-1.956347441	-2.313901804	-1.541942353	-1.129049264	-1.361157207	-2.457832765	-1.683499486	-1.50804843	-1.451205687	-2.893177167	-2.415820806	-2.937009793	-2.452330626	-2.204547076	-1.99415258	-2.096889818	-1.79806899	-2.755538728	-1.797381035	-1.963461597	-2.685292315	-1.374392831	-1.997007212	-3.047002628	-2.657773782	-3.382532358	-2.557405714	-2.323116116	-2.725107328	-1.94595758	-2.862542921	-2.81388328	-1.473100644	-0.7714003119	-1.841493042	-2.633537455	-1.210608485	-2.642174672	-1.906272649	-1.045742512	-2.32396296	-2.396386969	-1.759423619	-2.349967345	-2.506864306	-3.407910681	-1.051469967	-2.012529678	-1.740785642	-1.276691193	-2.258184771	-0.8796868654	-2.721347248	-1.313271807	-1.746111446	-2.347066413	-2.092800451	-1.850302115	-2.514669926	-2.408955234	-1.662963302	-2.285995824	-1.544730426	-2.728639758	-2.450789164	-1.62090827	-1.497357332	-1.916147029	-3.490497899	-1.273762255	-1.373465228	-1.789438955	-2.916451098	-2.8721443	-2.3496924	-2.198479202	-0.7596967371	-1.596702908	-1.649401786	-1.945358222	-2.538105257	-1.531073184	-3.208133496	-2.717937063	-2.057594222	-4.879842622	-1.520255349	-2.661971323	-1.861276628	-1.196474639	-1.858765692	-1.702488199	-1.793731414	-2.013208193	-3.538635356	-2.490623044	-2.001000607	-1.217930146	-1.562569344	-1.29495629	-2.556592908	-1.373971604	-2.029710186	-1.906152022	-2.958409441	-0.9930155834	-1.048101298	-0.2233407953	0.1209047665	-2.047573124	-1.948846439	-1.499759653	-2.374256736	-1.29766616	-0.2894762348	-2.887972311	-0.620295202	-2.160451475	-2.053739655	-2.358156294	-1.254948127	-2.432886799	-1.384194627	-2.300316803	-2.53552955	-1.813643287	-1.004286079	-2.488971817	-1.29111779	-1.945965693	-2.103526359	-1.770090639	-1.564434573	-2.202036484	-1.688778762	-1.705089235	-3.039436042	-1.547765493	-1.106966003	-2.589176862	-1.323538667	-1.938444535	-1.223897291	-1.109252103	-1.887674246	-1.096978665	-1.940083893	-1.174939269	-2.180685259	-1.568169104	-2.643270985	-1.289027096	-1.411946257	-1.80615425	-2.218765553	-1.620439385	-2.146174893	-3.066100211	-2.943754172	-1.924841879	-1.967395808	-1.705636157	-2.259674336	-2.118123704	-3.228280394	-2.975006114	-1.316251019	-1.379696658	-2.294012688	-1.887198577	-2.223576134	-2.344380913	-1.91201274	-3.435164553	-0.9569064432	-2.947051659	-2.329785646	-2.56509779	-1.802730248	-2.557984601	-2.420645691	-0.9256495345	-1.393234019	-2.409817006	-2.233576476	-2.675750704	-1.991584192	-2.587700843	-1.342178746	-2.310371517	-2.348847314	-2.434906831	-2.779814357	-1.860320945	-2.536479324	-2.008540888	-1.574814662	-2.341034084	-1.617266426	-1.975648	-2.626717028	-1.543823803	-2.163087725	-1.95751509	-2.591611047	-1.822764334	-1.614496186	-2.133252103	-1.947848261	-2.536447392	-1.405109961	-1.606504569	-1.854758744	-2.467847651	-0.7175549841	-0.6454730008	-2.024692744	-2.131073257	-2.006006553	-1.078289763	-2.004947453	-1.127649473	-0.4941771711	-1.479835152	-1.968807326	-2.931956616	-2.027174644	-1.888100961	-2.701930834	-1.947639061	-2.455392472	-2.056046914	-2.304036692	-0.8899747318	-2.028966576	-3.075014049	-1.896901147	-1.916557958	-2.817078691	-1.983095393	-1.954925905	-3.527355621	-2.012849894	-1.746800346	-2.766711184	-1.903124808	-1.492527832	-2.182518846	-0.5725068864	-1.586943887	-1.033847041	-2.395879512	-2.087146098	-1.901110455	-0.736678573	-2.40088505	-0.7533881575	-2.08611046	-2.8227744	-2.002644861	-1.664345819	-2.414951798	-3.45257365	-2.784533298	-0.8485926782	-1.550695139	-3.247140216	-2.461858028	-2.085624172	-2.013621656	-1.845493623	-2.381854413	-1.691131114	-1.544565528	-2.531298156	-1.4916731	-1.852346124	-2.810851139	-1.725855307	-3.56729828	-1.926789538	-1.788924183	-2.057214122	-1.320229305	-1.474838277	-0.6964137296	-1.885655628	-3.201674982	-3.467891375	-2.044933429	-2.175119401	-1.272536856	-1.938193046	-2.20897372	-2.824949346	-1.318090228	-2.163721424	-2.079611644	-1.209110694	-1.812578105	-1.003409125	-2.039936385	-1.811109246	-1.968257035	-2.030114696	-0.9932659414	-2.91573269	-1.841621031	-2.011908309	-1.738629526	-2.582129171	-0.6880491731	-2.175518764	-2.082404452	-2.68306094	-1.256540326	-2.717820161	-2.072425865	-2.387961044	-2.234324064	-1.524090272	-1.132434814	-1.573599351	-2.439216528	-3.007360085	-0.3977466858	-1.813757149	-2.389605672	-1.938215203	-3.195155455	-1.290381482	-2.487979931	-2.46736262	-1.911141744	-1.791270498	-3.271067171	-3.303438173	-3.107210536	-1.536707494	-1.485701884	-2.376965063	-2.438037099	-1.058493007	-2.747832413	-2.34409449	-1.781262553	-2.830003202	-1.752939545	-2.060026211	-0.3874912219	-1.581174988	-2.278889296	-2.339018483	-1.719592899	-2.127407624	-2.188912003	-1.899466861	-1.860057221	-3.267731681	-1.934868231	-1.497944907	-3.04165463	-2.809601177	-2.159624735	-3.457103797	-1.571084442	-0.696641721	-0.6788272622	-2.291142873	-2.249443265	-2.017318019	-1.573793012	-2.456009696	-2.879377646	-2.200773414	-1.24783945	-2.735805692	-1.941024816	-1.257534037	-1.888940195	-2.539725901	-0.9525026427	-1.467993117	0.03387617627	-2.9766237	-2.442097625	-1.108954719	-1.107052721	-2.548393103	-2.746344342	-1.099870045	-2.674244393	-2.681401803	-2.504029454	-2.666530789	-2.323937925	-1.922238508	-1.756541688	-2.516161404	-2.636011652	-2.85389591	-1.958664125	-2.655363486	-2.290806253	-0.6302749299	-1.738663825	-2.561755766	-2.160456555	-2.134749958	-2.066994193	-1.149673672	-2.806475215	-2.074485908	-2.971744667	-3.026798316	-2.216812187	-2.11304491	-1.944718272	-1.764242944	-2.033486209	-1.484690743	-0.4953263031	-1.274736499	-0.8998569371	-1.415132154	-1.267809846	-2.411486393	-1.144209184	-1.558788561	-1.333632505	-1.977257794	-1.828169169	-1.085099009	-2.196497322	-1.625359049	-1.798914819	-2.195568616	-2.111120655	-1.83216612	-1.786569424	-2.654437053	-1.940810062	-2.035223359	-2.060203878	-1.10054688	-1.891461504	-2.300786765	-1.540524251	-2.261307137	-0.6523508249	-2.012579274	-1.860832825	-2.626596274	-2.408318682	-0.7112710901	-2.062275778	-2.106335351	-2.420303098	-0.4984926902	-3.818778938	-2.957795929	-1.692874496	-1.458630072	-2.678336405	-3.237362589	-1.025787956	-3.488329325	-0.5539911448	-1.1746501	-1.874395257	-1.378027055	-0.8395968412	-3.026418929	-1.416424484	-1.906078721	-2.323174633	-2.270346437	-2.900389503	-1.657520223	-1.339331219	-1.702880209	-1.869397091	-1.709260418	-2.658629063	-1.008864531	-1.047718182	-1.827864265	-1.298841181	-1.416004733	-2.328166706	-0.8908662608	-2.67899337	-1.949526465	-1.371383904	-1.797582727	-2.601433126	-1.161223598	-2.189868174	-2.589601202	-2.571537297	-1.118533236	-2.833807031	-2.58295616	-1.48092837	-0.9737911953	-1.90257283	-2.275727314	-2.824616314	-2.429312924	-2.466557865	-1.381359003	-1.762170096	-1.905310737	-1.437504377	-2.319651259	-2.28837034	-1.031250381	-3.13535985	-3.132820698	-3.118492367	-2.638568597	-2.248076288	-3.051595872	-2.360430096	-2.022358114	-2.063391868	-1.738229994	-1.002855751	-2.474112645	-1.176588472	-1.187976239	-2.547891374	-1.867658951	-1.473882716	-2.25522413	-1.891488746	-1.352870053	-0.4297529652	-1.625939513	-2.416496441	-2.891899473	-2.184798891	-1.980654797	-1.694547331	-3.059110853	-0.706163186	-2.29864157	-1.395294172	-2.245642477	-1.266642349	-2.750708119	-1.18235438	-2.900807344	-1.110150342	-2.70651605	-2.846804895	-0.8086011656	-1.090384688	-1.61721895	-1.582309472	-3.152058337	-1.582311877	-2.570548304	-1.619193497	-1.531614554	-1.552354952	-2.188130596	-0.8080863762	-1.67388052	-1.977055218	-2.958670771	-2.556987675	-3.152052493	-0.3775287521	-1.370519906	-2.838847266	-1.45518395	-1.947461258	-2.470939064	-1.151410696	-2.801480249	-0.727708297	-1.843570059	-2.472609954	-2.732436522	-2.83527945	-3.430782915	-0.3879889921	-1.8854327	-0.8387904737	-2.120014675	-1.588244559	-1.637805769	-2.845057323	-1.684836883	-2.493026575	-1.847774879	-0.9634502044	-2.193327342	-1.414770414	-4.198342791	-2.050641976	-1.29184748	-1.938945123	-1.24722141	-1.88125651	-2.350449105	-1.23161929	-2.652184337	-2.65470875	-3.080846492	-0.5939810899	-1.651711337	-0.717877677	-2.972441448	-1.024733976	-1.500416936	-1.909726492	-2.750608694	-1.571198207	-2.094702836	-1.65429565	-2.392159849	-3.537680292	-0.5169289519	-2.094418896	-0.8216578762	-1.47556073	-2.23192754	-1.86100057	-2.630554131	-1.722715311	-2.672430572	-1.767587362	-1.881601384	-3.023586922	-3.11585092	-1.770563765	-0.9122526422	-2.445479226	-1.881150233	-2.420259766	-0.5231654621	-3.093956801	-1.015310284	-2.25476411	-2.970214969	-2.195155388	-1.069072331	-0.9494390738	-0.8782076412	-1.3590824	-2.061816817	-2.298366271	-2.157552257	-2.017214552	-1.160209242	-1.448402525	-1.768679873	-3.038063528	-3.074334473	-0.710111088	-1.788467761	-1.972546371	-0.7082849017	-2.448006388	-2.033012468	-2.624416261	-2.762389168	-2.706225181	-1.641026975	-2.363411114	-1.259778203	-2.342441307	-3.76090203	-2.793473873	-0.9957315622	-2.54014303	-1.224171629	-0.8179452343	-2.092668924	-0.2661225742	-1.637108281	-2.143123859	-1.608727259	-1.584333976	-1.653778491	-2.138869517	-2.270891547	-2.228887798	-0.7081016612	-1.457497276	-2.029965038	-2.964592829	-1.756190774	-2.625543485	-2.995325486	-1.719474961	-3.681566651	-2.627229055	-2.346922931	-1.940309021	-1.877448735	-2.87479898	-1.12625622	-1.700947363	-1.658151576	-1.825769355	-2.031710477	-3.32366358	-1.556577096	-3.759126822	-2.152517732	-2.646531899	-0.8261042635	-3.349180757	-2.547917178	-1.538361536	-1.703014741	-1.422121283	-0.9814690901	-0.9852176827	-0.4561694199	-1.130285045	-1.465067199	-2.72114438	-1.855929866	-1.489700921	-1.094535632	-2.766311393	-1.30744162	-1.331649656	-3.049882139	-1.710489834	-1.450511853	-2.18941788	-2.646380439	-2.079284233	-1.254017527	-2.058770893	-2.322777585	-1.575870435	-2.955151727	-1.467343832	-2.057176514	-2.431848822	-2.497509091	-0.8875100069	-2.25943185	-2.565488974	-1.630294359	-1.694344251	-2.452744268	-1.550912834	-1.910947182	-1.816075018	-1.705824019	-1.90222744	-2.155992659	-0.8735422768	-0.8991354992	-2.603992664	-1.772909233	-2.18261082	-1.766113787	-1.440455277	-1.694093672	-2.820590444	-2.216703026	-1.29506113	-1.984061196	-1.936844832	-1.765916516	-2.971603355	-2.016499613	-2.522755377	-0.8169153453	-1.108496982	-0.8981706524	-1.706657159	-2.025108124	-2.185984077	-2.364006087	-1.929092132	-1.254881534	-1.764557624	-1.505849413	-2.663904238	-2.056414196	-2.278718402	-2.446357911	-2.673993699	-2.777520175	-1.614123745	-1.336739385	-2.134559699	-3.254826397	-1.837473519	-1.998751106	-2.727901081	-3.365335965	-2.05667305	-2.421684791	-1.66238079	-1.917203998	-2.192946144	-1.851424373	-1.36087121	-2.221888583	-1.715454848	-2.994092962	-3.069417544	-1.645333032	-2.537261086	-1.825121574	-1.329865212	-0.7680121937	-1.845224402	-0.9840532185	-1.108087366	-1.2166066	-1.761853945	-2.483030675	-0.640555334	-2.939800535	-1.802444528	-0.50173971	-0.9852650614	-3.003505281	-2.217198696	-1.721796804	-2.15166433	-0.9552363402	-2.036026019	-0.2724237692	-2.812068329	-1.87542379	-1.628304353	-3.156345226	-2.524828317	-2.423800113	-1.421359141	-2.321419725	-1.826016093	-1.410665085	-1.752814959	-1.883745049	-2.095553538	-0.8995231912	-2.698957776	-0.2788610811	-1.527119154	-2.919909152	-1.155363249	-1.740655309	-1.864164523	-2.025062506	-1.493820742	-2.244859664	-2.702237372	-2.057628508	-2.608761101	-1.11399278	-2.352823134	-2.918358113	-2.89090181	-1.001715823	-1.804171909	-2.312349128	-2.274242438	-1.925456687	-2.392992835	-0.8086306322	-1.471717474	-1.937273674	-2.72453376	-1.681171226	-2.397788341	-0.7529603594	-1.773272923	-2.491432289	-2.711907997	-1.635456935	-2.575970188	-1.763663959	-0.7383451113	-1.793481443	-2.488533082	-1.604346252	-1.0777776	-2.448524744	-1.845171704	-2.316142185	-1.209277411	-2.29577752	-2.826497428	-1.596656475	-2.586280503	-1.932649277	-1.907221321	-2.100366564	-2.41156662	-2.265593871	-1.845425686	-2.221360706	-1.840791888	-1.420310901	-2.409267567	-2.53264799	-2.421588303	-2.224040927	-1.852591722	-1.663475566	-2.551539178	-2.342603551	-2.158528402	-2.423047511	-1.647470411	-2.763811612	-0.9962413284	-2.257104984	-1.797960341	-1.88311764	-3.578837216	-1.82584187	-1.471744917	-2.396736266	-2.027435212	-1.420134133	-1.646891803	-3.225831359	-1.283112816	-0.9720247815	-3.131924643	-1.210983366	-1.53866884	-3.452354539	-1.734885796	-1.883752289	-1.654363533	-2.069270217	-1.255327106	-1.446611395	-2.246584935	-2.557032557	-1.042275644	-1.556447328	-1.761046461	-2.953452595	-1.992319752	-1.524487936	-2.241581867	-2.407323263	-2.062378613	-2.894051612	-1.719031501	-1.485746421	-1.956293273	-2.48349302	-1.801499307	-1.41577784	-2.23788096	-2.164284505	-1.203085232	-1.295549956	-2.186900165	-2.753785703	-1.420998622	-0.8124563064	0.6027607128	-1.942185822	-0.8056351643	-1.731407694	-2.481895891	-1.47136996	-2.36815677	-2.709552784	-2.041556166	-1.395212048	-2.225745155	-1.812931458	-2.266376424	-0.7355295399	-1.525628794	-2.098357455	-0.9083507033	-2.703964144	-2.284778171	-2.300546575	-1.652683417	-1.569197361	-2.048298172	-0.8557706331	-0.8348618344	-2.284574026	-1.790385994	-2.36015131	-2.288750201	-2.109563408	-0.4386580189	-2.150247886	-2.319010826	-1.919892296	-1.87546912	-1.218790948	-1.927090304	-2.443168199	-1.857019742	-2.734911285	-2.124368931	-2.265385905	-2.329805291	-2.269311014	-3.784552321	-1.451075659	-2.710964984	-1.757343736	-2.418414117	-1.713527747	-1.288912715	-2.828636303	-2.473462842	-0.9000092698	-0.7107801407	-1.74333527	-0.9418265361	-1.535621094	-0.8540938568	-3.460390257	-2.203953287	-2.196466703	-3.384568602	-1.196031048	-2.439002463	-2.194042336	-2.653143373	-2.607867589	-1.601516913	-1.432083452	-1.982861031	-1.801488459	-2.217350637	-0.7029708433	-0.5888505784	-0.9921707075	-3.159764431	-2.184861054	-1.771404776	-1.5260666	-2.372013652	-3.24460953	-1.139652408	-1.723309124	-2.575757549	-2.582752093	-2.72382308	-1.964861094	-2.140170026	-1.788985242	-2.057627939	-2.526064747	-1.221988396	-2.516379656	-1.430445052	-2.202444142	-2.246937349	-1.991596737	-3.230530337	-2.151693242	-2.959166527	-2.512510663	-1.600230097	-3.164732012	-2.405850027	-2.544219487	-1.47191549	-1.807404875	-2.155697158	-0.6831728535	-4.163919778	-2.437103081	-3.24631361	-2.843366228	-1.481327364	-2.245662612	-1.61424798	-2.192650468	-1.014203739	-0.7349106592	-1.831558753	-1.136439224	-0.7047433761	-3.114403795	-1.129480151	-1.404072304	-1.701784603	-2.483672833	-3.561354191	-1.861336253	-3.265597359	-2.279561381	-2.734992174	-2.094667345	-1.857594011	-2.832097776	-2.184021385	-2.110914622	-1.35780171	-2.23494794	-1.986605007	-1.950696346	-0.312258081	-2.91956713	-2.318233191	-2.245170143	-2.12961809	-2.872907299	-3.066680804	-1.849322771	-2.199957431	-1.920826034	-2.369791148	-2.459333292	-1.476738045	-2.091071226	-2.431213519	-1.597094407	-2.303800483	-1.094190825	-2.565133071	-2.079223537	-0.9565168739	-1.605634314	-2.672823603	-3.493139773	-1.944066368	-2.239963233	-0.9321051226	-1.75800467	-2.445601035	-2.394138541	-0.6894596618	-1.935873232	-2.17276726	-1.755061294	-1.022234756	-1.666829025	-2.164493383	-2.123505665	-2.115688673	-2.392138247	-2.536833664	-1.191266731	-0.9074064071	-2.174240215	-1.408670563	-2.142818294	-2.878233005	-1.510027822	-2.524620981	-2.494931227	-1.14039284	-3.24109604	-2.814521303	-2.492216173	-1.38657775	-1.813870246	-2.432713644	-1.118986067	-1.390478588	-2.010311536	-2.788110738	-2.684014892	-0.6821357529	-0.7460995118	-2.574716103	-1.354254891	-2.061359835	-3.221618135	-3.009790466	-1.498074733	-3.398445134	-1.56474365	-1.087929566	-2.839688998	-2.133848454	-1.915812068	-1.742746434	-1.864769265	-3.246239327	-1.554160511	-0.9382188843	-1.765056317	-3.581668624	-1.922870878	-1.280705984	-2.416076027	-2.693788885	-1.136492744	-2.17611013	-1.239357685	-2.675067054	-2.143436133	-1.707250878	-2.503663459	-1.749853071	-2.150907906	-1.827211574	-3.062195535	-2.453941415	-1.272450961	-2.006614905	-2.391782303	-1.852504498	-1.607697584	-1.886264337	-0.817200357	-2.555331723	-2.172863342	-1.136605637	-2.293377425	-1.057789731	-2.136465983	-2.031579468	-2.135898204	-1.39913438	-1.981137642	-2.496530479	-0.7043362351	-0.4071752571	-2.2092853	0.1765932854	-2.223004497	-2.360743764	-0.8466272996	-3.142112766	-2.76072461	-3.001822291	-1.772593559	-2.557663626	-1.709319422	-2.344164316	-2.369497537	-1.163703315	-2.209646117	-2.031761642	-2.609237443	-3.090795558	-1.564252361	-1.15069324	-1.78610828	-1.87419074	-2.499992532	-1.674592542	-2.796338019	-2.384651776	-2.377544356	-1.438982666	-1.623003167	-0.5362304574	-3.086949613	-1.281998245	-2.330599688	-1.016343101	-1.533791459	-2.146680888	-2.840542275	-2.645617714	-2.50311202	-1.445602484	-1.611814357	-2.148108043	-1.570732896	-2.689747207	-1.810140487	-1.488504821	-2.194154504	-1.07327146	-2.451331093	-1.627487185	-0.9303868942	-3.655223806	-1.915466736	-2.360952933	-2.024101891	-3.390265049	-1.479158993	-0.8757440329	-1.664595656	-1.469926928	-1.604159622	-1.995104031	-3.205388906	-2.859435617	-2.275827794	-1.66541509	-2.022230977	-1.745462433	-1.588927145	-2.815232132	-2.877704008	-1.811228961	-1.238368297	-1.200968303	-2.520995764	-2.227696643	-1.724087465	-1.898921716	-2.24246978	-1.894467934	-2.243956413	-1.485433979	-1.985901761	-1.383242835	-0.6644443105	-0.878343373	-2.239607858	-1.329685038	-0.3753280497	-3.265367578	-1.849863104	-2.764470437	-1.477040021	-2.325909449	-1.851033742	-2.503577505	-2.076412712	-2.47971963	-2.133604801	-2.026766479	-2.14944314	-2.026621459	-1.139186719	-1.181474384	-2.063642888	-3.020389808	-2.004267636	-1.245718049	-1.046053253	-2.123533884	-2.941884115	-1.04990177	-1.926132974	-2.818218802	-1.880817395	-2.241764503	-1.60161899	-2.51451958	-2.480108852	-2.032537089	-1.876546779	-2.05975146	-1.741795666	-0.6833358676	-2.089566368	-1.886345306	-2.475302182	-1.711931111	-1.743531096	-0.9881025473	-1.82744736	-3.271474496	-1.646482177	-0.9106986207	-2.829107861	-2.195558376	-1.394155497	-2.937641154	-2.126154395	-1.019595542	-1.618033909	-3.401248593	-1.592050763	-0.7768595104	-2.359960639	-1.707091451	-1.325793571	-2.337799169	-1.095241378	-1.983769293	-2.351988328	-2.499241165	-1.666528151	-0.1235859502	-2.998202942	-1.969847323	-2.447162407	-2.588223973	-2.738274469	-2.04975001	-1.452585197	-2.430044447	-2.393732607	-1.541888603	-3.234559132	-1.723417411	-1.034211258	-0.8781415511	-2.998549254	-2.694040616	-2.450872773	-1.618137829	-1.212108368	-3.069138653	-1.473593557	-2.848930243	-1.074668454	-1.123771564	-0.4905646387	-2.350388727	-2.531542903	-2.360985588	-2.811777912	-1.871919355	-1.672971416	-2.372783727	-0.8893312841	-2.165217711	-1.523836473	-1.406180523	-2.202645017	-2.230858075	-2.667711124	-3.381381463	-1.573035081	-1.734469957	-1.915500183	-0.9731608733	-2.625053312	-2.617288906	-2.313047542	-1.973898661	-1.969616366	-2.956027364	-2.343040276	-2.219107558	-2.600739856	-1.459558663	-1.3339355	-2.393419626	-2.79798156	-1.717455135	-3.319605133	-1.902767563	-0.6402419672	-1.204101418	-2.028809576	-3.724052966	-1.726457088	-1.206494755	-1.349660877	-1.041287913	-2.305778908	-2.160200431	-2.009612075	-2.11780918	-2.491643288	-1.064594162	-2.401963704	-1.921484649	-1.829899911	-2.446614006	-2.344397942	-1.256401946	-1.819670961	-1.117209852	-1.807876699	-2.393258367	-1.699723176	-1.67854913	-1.683637655	-2.785051188	-1.757140988	-1.988386556	-1.39016439	-2.446304922	-1.830539626	-1.637564438	-1.864397574	-1.445534171	-2.139845527	-2.266775238	-1.070211585	-2.036202239	-1.939349582	-2.383706993	-2.168825208	-3.010306092	-0.6624438138	-1.3278647	-2.952135185	-2.01741019	-2.631079599	-2.068844277	-1.488747379	-1.609249364	-3.172127006	-1.854106759	-1.590049335	-1.916823889	-1.648976531	-1.817412678	-2.933356364	-1.972713631	-1.396663016	-2.490440702	-1.211603524	-1.870966963	-2.049081714	-1.999113032	-2.448466997	-2.750611891	-0.575484441	-1.887157276	-1.625442117	-3.134846357	-2.570137294	-2.609382412	-2.175097121	-2.11936005	-2.20073608	-1.67827493	-1.340599309	-2.415523215	-1.561370449	-2.883058087	-1.231062017	-2.247619428	-2.345405384	-3.013047813	-1.674883903	-2.144665473	-2.697616696	-1.303116436	-2.639107766	-2.256857423	-1.887865065	-2.791141711	-0.9368645281	-3.717542172	-1.298622939	-1.714434	-2.629371858	-0.6493456686	-1.494662601	-1.485333366	-2.163110401	-1.425422592	-3.327356344	-2.456050822	-2.273078505	-2.9328924	-0.9172999134	-1.520015948	-1.378865555	-2.319069617	-1.943661567	-2.089697781	-3.136933986	-2.416081111	-1.846171263	-1.186939102	-1.289186049	-3.359498054	-2.289470491	-2.75205454	-2.768109038	-2.849506014	-1.337509666	-1.456123562	-2.238018285	-1.561422431	-1.410621511	-1.385296265	-3.167992902	-3.097943041	-1.364028901	-1.638133566	-3.298592129	-3.088149981	-1.398664763	-3.107366492	-1.668293804	-2.150699974	-1.790056683	-1.368620845	-2.095753071	-1.88436726	-2.358716456	-2.036193183	-1.762707593	-1.099226448	-3.243551122	-0.4642114124	-1.741325806	-1.980685367	-2.126135838	-2.648412859	-2.583313251	-1.677436352	-1.411766107	-1.837155703	-2.737356037	-2.882213533	-2.294584267	-2.415694072	-1.372358907	-1.672108392	-1.920029303	-0.03544949042	-3.200238948	-0.6138709759	-1.337616149	-1.393135883	-2.261500719	-1.625713181	-3.116137181	-0.5674067966	-2.360398923	-2.160191533	-3.25122763	-2.342710805	-1.940830685	-2.727677103	-3.035260239	-3.069087867	-1.635175333	-2.739431621	-1.196429071	-1.125025797	-2.598817473	-1.598618109	-1.396154572	-1.191611624	-1.56027301	-1.945251236	-1.101554459	-1.704000198	-2.648072076	-0.1968842846	-0.4112202347	-2.124559221	-1.044519754	-2.216078193	-1.727606344	-1.749605505	-0.7077643128	-1.591715249	-0.9487564844	-1.956599409	-1.560868584	-3.010621596	-1.296462964	-1.332715688	-2.889769538	-1.461857011	-2.110250182	-2.225325409	-1.489474478	-2.909979544	-3.472068495	-1.978002536	-1.035013112	-0.8391300963	-2.617292422	-2.673531352	-1.488166437	-0.5994602389	-2.718757305	-1.498511084	-2.392868085	-1.888795056	-1.584071635	-1.906787481	-2.153811257	-2.896728918	-1.160836281	-1.154809939	-2.843210646	-1.297896204	-1.544785806	-2.271529425	-2.940636901	-2.053249637	-1.052134099	-0.6715801136	-1.389827064	-2.442476779	-2.338097785	-0.9891298039	-1.06819119	-2.460062438	-1.467601455	-1.674732945	-1.784386161	-2.104321832	-1.745568075	-0.8992129183	-3.472726739	-1.200223605	-2.593191242	-1.62248435	-2.299460861	-1.272631992	-1.638117787	-1.20683093	-0.9455736518	-1.357068524	-0.981633613	-1.882940911	-3.421746111	-2.275694211	-1.961378913	-1.732526113	-2.131282306	-3.305586376	-2.489246746	-2.053142178	-0.8843347695	-1.963117734	-2.825462703	-1.123913599	-1.470083202	-1.917494767	-2.352265275	-2.083896602	-1.06754726	-1.350343202	-2.271839424	-1.278102225	-3.155746576	-1.591493054	-1.479195933	-2.470785182	-1.919062093	-1.73016775	-1.99978733	-0.9757540029	-1.929845412	-1.243421712	-1.886289672	-2.473287574	-2.210376052	-2.844028845	-1.623517914	-1.367237798	-2.750737651	-2.501779623	-1.608815587	-0.8688749597	-2.738625661	-1.492749705	-2.560462445	-2.377193494	-1.203587023	-1.879199267	-1.82812783	-2.315649703	-1.843922893	-1.874848127	-2.684255413	-2.277925442	-2.30044144	-3.046262699	-2.191656905	-3.356936983	-2.993035589	-1.86697695	-1.332884737	-1.915559367	-2.748633252	-2.464217482	-1.675324654	-1.462691779	-1.85292538	-1.641942468	-2.212304293	-1.481091476	-1.143831057	-1.300855577	-1.025863153	-2.293738623	-0.165577935	-2.159026547	-2.589420593	-2.321140181	-2.082879764	-2.155213851	-1.009304287	-2.389240538	-2.132515017	-2.798142171	-3.512247679	-0.7829992814	-1.346374928	-1.692621654	-2.725384996	-1.662713101	-2.653816008	-2.458510859	-2.660396821	-2.646546513	-2.569191211	-1.224101961	-3.23637587	-1.750442021	-1.463892843	-2.931247779	-2.186712817	-2.120534153	-2.220580587	-2.188645469	-1.927959488	-1.286257294	-0.8872950927	-2.804729713	-1.578870629	-1.148982394	-1.966674633	-2.531381448	-4.280115324	-1.871045492	-2.192778995	-1.578053993	-2.163890796	-2.364751447	-2.794006135	-0.2169917836	-1.4516839	-1.383476449	-0.4859961867	-1.588038347	-1.529667845	-0.5582369246	-2.781526002	-2.44289007	-1.724447372	-1.992652896	-2.434561092	-2.272574604	-1.926827469	-1.739120053	-2.534260782	-0.7630876496	-0.8068859606	-1.688216576	-2.541837962	-2.828372824	-2.451055277	-1.904092868	-1.707794742	-2.594640563	-2.191535821	-1.068958293	-1.374152254	-2.534378927	-3.279496642	-1.23565056	-2.156808882	-1.755505783	-2.246861908	-1.260534661	-2.101575278	-1.539964206	-1.888782692	-2.790882862	-2.850856654	-2.161123109	-2.510805417	-3.038726748	-2.615650059	-2.833602032	-2.695344667	-0.9143298833	-1.166787787	-1.266434133	-2.014866835	-1.286100436	-2.903675177	-2.252522466	-2.047272686	-0.9393288679	-2.80434846	-4.002800553	-2.390686058	-1.830477791	-1.499339583	-3.240857628	-1.888932532	-2.333944226	-2.245648647	-1.800988907	-1.017796491	-3.03294728	-1.312308864	-1.404358458	-2.655999353	-1.596471896	-1.537706496	-2.138993322	-2.46678297	-1.300828201	-2.534164315	-1.750926145	-1.263464616	-1.417675471	-2.203499835	-1.144744012	-2.837242588	-1.992231642	-2.155881193	-2.033399207	-2.819412241	-0.2419509867	-1.727903154	-1.574946882	-2.706531118	-2.536382878	-2.705336866	-2.733954276	-1.526280882	-2.70868143	-1.562564936	-1.753344747	-1.073945595	-2.140676686	-1.992945618	-1.986487039	-2.165343085	-2.654783168	-1.579361815	-2.815443689	-1.900669959	-1.571172914	-1.952894963	-2.811289294	-2.175179673	-2.008677875	-2.124711965	-1.560534941	-1.387591689	-2.06223025	-0.960792137	-1.398123017	-1.602096022	-2.469918788	-1.140639729	-2.62921504	-2.431480259	-1.767068661	-2.079503017	-2.064811075	-2.668140942	-0.5639194901	-2.170462203	-0.7270419784	-1.081956248	-2.515630982	-1.11090586	-1.906763277	-2.844484055	-2.138187397	-1.259768351	-2.605517728	-2.384436724	-2.159341662	-2.069124599	-2.108213371	-0.5256509504	-2.272649194	-1.441398278	-1.252602921	-1.9568421	-0.4315733244	-1.324219311	-2.933292166	-2.751009913	-2.438662535	-1.661174142	-0.8689797296	-0.9510043321	-0.8528353051	-2.801043469	-1.04211049	-1.389219543	-1.59835802	-2.690556556	-1.749035002	-1.300516805	-2.551568658	-1.933242408	-2.080623784	-2.430981315	-1.831603205	-2.098583405	-2.571299024	-2.064878099	-2.062222878	-1.895132707	-1.470526741	-2.039284302	-2.306711571	-2.263935792	-2.165079841	-1.022405103	-2.108264779	-0.9424157703	-2.284038501	-3.139001679	-2.34639728	-0.7623155244	-1.946813449	-1.685575971	-2.590750377	-2.457763428	-2.047483514	-1.897884854	-1.864589622	-2.351252685	-2.362498609	-1.835479178	-2.873369143	-1.373340112	-2.09906706	-2.177979553	-2.332264183	-2.296101992	-2.296960132	-1.724895409	-2.119086892	-2.72925558	-3.029230274	-2.907684425	-1.820206724	-1.353172885	-1.900737078	-1.73076853	-1.265622362	-2.71961681	-2.181272673	-2.261306619	-2.694632691	-2.752294512	-0.8235680828	-2.484417043	-2.477743339	-2.173196672	-1.87344581	-2.25367066	-1.134994771	-0.8223486702	-2.197820291	-1.634825643	-1.948671901	-1.621954501	-1.591095119	-2.784709922	-3.164568665	-2.313402204	-2.332856394	-1.483687808	-1.770651036	-2.562443087	-1.288479006	-2.947271999	-1.836075166	-1.498681233	-0.3696277038	-0.9170019299	-1.20144311	-1.35936465	-2.115755442	-2.246176733	-2.297713419	-1.251077264	-1.847027501	-2.073565191	-2.773543504	-2.267627462	-3.354067812	-2.528923772	-1.45943939	-2.284329936	-2.119063754	-2.319468346	-1.965661017	-2.281002153	-1.91025239	-2.415468147	-2.591146652	-1.383975479	-1.783563551	-2.92220478	-1.788114013	-1.201613008	-2.691236185	-3.136711982	-2.624327606	-3.49922938	-1.664953511	-2.656225059	-2.882750833	-1.740905089	-1.895014647	-1.314351717	-2.218009565	-1.828333935	-2.379377865	-2.197427634	-2.05195096	-1.49705972	-2.615480922	-1.748903477	-1.02865564	-1.001135545	-1.515035797	-2.882573303	-1.214120985	-2.297570784	-1.041507591	-2.296689127	-2.138211009	-1.637211032	-1.644251087	-2.87977752	-2.116703153	-2.031878082	-2.730684059	-1.9281836	-1.715268652	-1.561013987	-0.659146401	-1.137813879	-1.859114794	-2.50110256	-2.000623074	-2.238835349	-0.9411543578	-2.895583133	-2.329775753	-2.86189923	-2.475284677	-2.664168521	-0.6558954825	-1.306769456	-2.048178222	-2.053191231	-2.019306811	-2.57569261	-0.699295254	-1.32629191	-1.896757535	-0.8420083335	-2.050758066	-1.18381147	-3.09582165	-2.372721009	-1.848739972	-2.093628536	-2.563780156	-2.183657232	-1.930462855	-1.259506944	-2.10289553	-2.440035422	-2.690832782	-2.325271443	-1.250220351	-2.464687617	-1.95901256	-2.479698	-2.613711578	-0.787361222	-1.151052781	-1.17934765	-1.285551681	-1.428291369	-2.266817134	-0.678091174	-2.40113072	-0.6048040766	-2.208829666	-2.418939653	-0.7976021359	-2.942962996	-1.135236647	-2.264417428	-2.317309404	-1.998385513	-2.149912523	-1.4016291	-3.022814164	-1.97698557	-2.336228212	-1.850703375	-2.117087809	-2.938632416	-1.558630686	-1.633767273	-1.425938492	-1.338956282	-1.292332491	-0.6873608457	-1.782850559	-3.445264607	-2.764778282	-1.983173409	-2.126528226	-1.726251799	-1.063476258	-2.216353382	-3.001228642	-2.45141311	-1.92932467	-1.770926382	-1.482814497	-2.506786926	-1.40936161	-2.097465332	-1.719917736	-2.04762628	-0.7684571896	-1.863000813	-0.4565787597	-1.244982628	-2.034859079	-2.022169528	-1.792379854	-2.796839895	-1.356064745	-2.96593508	-2.282788509	-2.739970763	-1.310434175	-1.501721609	-2.059927753	-2.513239393	-1.053572251	-1.430103332	-0.8190056025	-2.966061159	-1.915405913	-2.251598791	-2.368388004	-1.432160972	-2.109262773	-1.747228205	-2.87039439	-1.840829544	-2.875970814	-2.078275022	-2.796890389	-2.40611576	-1.945008557	-2.758639033	-1.28070858	-0.9700097492	-2.315512875	-0.8887812524	-1.910824084	-0.7865993886	-2.631957158	-2.406587837	-3.2044992	-2.444864518	-2.567431915	-0.3410292505	-2.659956373	-1.533919431	-2.248170959	-2.245505895	-1.525759545	-2.58757896	-1.228416943	-3.173716433	-1.687295428	-1.078104203	-2.719802959	-2.166354636	-2.388153744	-1.969535308	-1.955128639	-1.354985199	-2.538578626	-2.16232346	-1.785659736	-3.271868231	-1.185884095	-2.018589165	-1.357284422	-1.527210327	-2.104644544	-1.893826961	-1.747295126	-2.263401943	-1.029398226	-1.130921204	-1.77317862	-2.046397694	-2.766518915	-1.194909664	-1.633928243	-1.172127231	-2.400790841	-1.105525782	-1.208591406	-2.749877375	-2.179005255	-2.041597268	-2.477293882	-1.988387015	-1.56233341	-2.510091028	-1.551736612	-1.5357406	-2.063856488	-1.378064005	-2.380581269	-2.896987712	-2.86358846	-2.456853118	-1.885927265	-2.615850221	-1.969339612	-3.532889508	-1.268335974	-1.699322203	-1.584409812	-1.704724745	-1.25244793	-1.194806699	-1.396428272	-2.152208127	-3.107960446	-1.292490347	-0.6865348277	-1.325634217	-2.018214406	-2.873370923	-1.435820229	-1.771571224	-1.293221884	-2.295790845	-1.757994301	-1.374112518	-1.87698899	-2.268409946	-0.7459183298	-1.56610494	-2.264953667	-1.185889228	-1.605148073	-2.538788449	-2.188097417	-2.094735548	-1.947912998	-2.167538254	-2.107866082	-2.392050054	-2.422368494	-2.541427093	-2.036673122	-2.912145583	-2.100361572	-1.838071816	-1.612567879	-2.83008429	-2.617495026	-2.011347481	-1.121384518	-1.9987374	-0.3767815094	-2.287373101	-0.5548562064	-2.074488192	-2.6293792	-1.901729014	-2.431638171	-1.472930528	-0.2298332611	-2.89053401	-2.179922901	-2.133734106	-2.36458282	-2.134105271	-1.332782038	-2.053785044	-2.179710345	-1.451740918	-0.1517197866	-2.437673487	-2.691067015	-2.352101073	-1.815064105	-2.833392898	-1.172351182	-1.342374997	-1.357162136	-2.47931187	-1.272453424	-1.281084804	-1.866755431	-1.091706719	-1.064597677	-2.434366538	-1.096250877	-1.462562023	-0.5765691838	-1.207584536	-2.54770586	-0.6981002101	-2.744750421	-2.256450311	-2.872508042	-1.296999979	-3.102748914	-1.743951542	-2.707794862	-2.023701098	-0.7415779116	-0.9289096465	-2.28159059	-1.001741264	-1.060717333	-2.069241627	-3.350809898	-1.943498664	-1.906371719	-2.723871583	-2.928010705	-3.029450967	-2.137141612	-0.5034893384	-1.518995222	-2.008535526	-2.376244309	-1.095868608	-3.048868074	-1.166399939	-1.280182278	-2.207096359	-1.449386675	-2.159380915	-1.86452903	-1.244515032	-2.723885027	-2.320207587	-0.8551509905	-3.012229827	-1.725171476	-1.665868852	-1.690436472	-0.3803564943	-2.017450291	-2.307146292	-0.8375743823	-1.090660284	-1.332602356	-1.987128197	-0.5464286344	-1.501283242	-1.917872807	-0.5030953122	-2.391127609	-2.312693541	-2.420021768	-1.404223373	-1.708327826	-1.430416407	-0.7054035316	-2.389903551	-1.640865603	-1.967343446	-2.182406462	-3.441648503	-2.423804399	-1.094266233	-2.719071694	-1.886586958	-2.160058464	-3.249780048	-1.05017346	-1.970483102	-1.741225087	-2.880034257	-1.510114546	-1.437791787	-2.114705727	-2.482814456	-2.725944165	-2.025864131	-1.789747748	-2.660742287	-0.4764234555	-1.716425655	-1.288773379	-0.8291384181	-2.704893178	-2.449516709	-1.9242869	-0.8998447781	-1.712040439	-2.969491668	-1.812019266	-2.302780832	-2.280156794	-2.522252344	-1.951158052	-2.317660942	-2.969687019	-2.065493745	-1.605996625	-3.426294309	-2.366420881	-0.9018688939	-2.671054987	-0.1318668325	-2.11841927	-2.022242771	-2.831013603	-1.959134808	-1.909402437	-1.767375977	-0.8251117449	-1.395547887	-1.774301928	-2.337620856	-2.945222604	-1.168692249	-2.68470971	-1.344591874	-2.228158071	-2.944189015	-2.552362306	-0.9123045249	-2.013324854	-1.374479823	-2.358998585	-2.195209743	-1.971114377	-1.911367485	-1.434620582	-1.497014993	-1.076468111	-2.030911045	-2.151396624	-2.204958186	-1.360320071	-0.7144725217	-2.547687937	-1.442728403	-2.584122072	-2.36783315	-0.89970538	-0.7451496461	-1.424474781	-1.278333047	-2.362512713	-2.08511703	-2.960362931	-1.62046459	-2.102472644	-1.023495507	-2.25358762	-0.6077776911	-1.677778135	-2.848541925	-2.17568163	-2.431668727	-0.3213436212	-1.59519674	-2.460681022	-1.849456616	-2.379324102	-2.744228261	-1.881323972	-1.889330846	-1.580150432	-1.702871003	-2.475400994	-1.679923936	-2.153254964	-1.757568951	-1.742880813	-2.779680616	-2.18832316	-3.039083692	-2.120270054	-1.772621604	-1.677922222	-0.8051407746	-3.450156371	-2.404472135	-2.81189564	-2.485143739	-1.664239626	-2.331050752	-1.23682149	-2.881023011	-0.6806913792	-2.261759279	-0.7847007267	-1.532361762	-2.302487448	-2.288454527	-3.291918546	-2.066798709	-2.100260061	-1.889789769	-2.676912575	-2.269870129	-2.643764246	-1.043866357	-2.187432297	-1.213650963	-1.524596062	-2.5219022	-0.9393506668	-2.510736251	-3.147294498	-1.591976473	-1.927483773	-2.15287943	-1.591975245	-3.35623922	-1.97716562	-2.616614437	-1.742755844	-1.709155794	-3.089896312	-1.92739233	-2.459113218	-2.04555949	-2.658409922	-3.03158092	-3.045792555	-1.838526721	-2.212723101	-1.668673714	-1.973292549	-4.292667418	-3.070696861	-0.9541560121	-2.90634208	-2.63323719	-2.321166472	-0.4038218444	-2.738540032	-2.226585372	-2.024341108	-2.051886478	-1.696824732	-1.982842929	-2.761345021	-2.710641534	-2.715386505	-2.202972762	-1.475984862	-2.041875621	-2.921215242	-3.662326253	-1.98676739	-2.123256448	-2.409721387	-1.810520336	-0.9888344373	-2.15775204	-2.985336852	-2.699220624	-2.470358772	-2.472646679	-0.8849608051	-2.625458182	-2.319760413	-2.984132944	-1.134545311	-3.004051358	-0.4043103442	-3.470990537	-1.926010231	-2.845417433	-2.807699854	-3.039730331	-1.809417273	-3.105787792	-1.373162264	-3.426442948	-2.314277057	-1.703674947	-1.843271607	-2.473933943	-2.232079814	-2.558853538	0.3306791475	-2.59594889	-3.465755487	-2.212193612	-2.051423864	-1.546431486	-1.992424133	-1.891867767	-2.393625204	-2.546684599	-2.937578722	-2.654843518	-2.677132999	-1.104237162	-1.25113994	-2.739158474	-0.74683881	-1.081369111	-1.345639819	-1.647312218	-3.131850889	-2.662995044	-1.913286332	-2.118582663	-1.405624832	-2.192552284	-3.252941235	-1.866627849	-2.157370275	-2.71975017	-2.262592871	-2.766979944	-2.699082884	-1.533676645	-1.419157368	-1.58499751	-2.313615569	-1.040231172	-2.472360379	-1.611417556	-1.881649084	-1.691098068	-1.939346255	-2.741962463	-2.128411713	-2.334353234	-2.55210132	-2.509064312	-2.35334407	-2.42840297	-2.557029094	-1.08404697	-2.772677678	-2.480066741	-3.10371765	-2.648066756	-1.613987921	-2.27060403	-2.269525908	-1.261558455	-3.01853881	-2.051682407	-1.044647928	-2.521863965	-1.555113602	-2.301621717	-1.858775548	-2.060015649	-3.41196948	-2.06725187	-2.70380966	-1.549513006	-2.540526074	-1.865717683	-1.497251467	-2.118979285	-2.754855152	-0.9517513918	-2.471422869	-1.463180467	-1.104677732	-2.37312641	-2.18951859	-3.206298728	-0.6276084395	-1.931274648	-1.902846534	-2.913690992	-1.991478626	-3.062914901	-1.708238961	-2.054186071	-2.941723285	-2.097041478	-3.540803976	-2.966071951	-1.437371048	-1.858666651	-1.751222773	-2.859695974	-1.089866962	-1.182930627	-1.229303641	-2.680526072	-2.881999313	-2.326410697	-1.070296798	-1.952832008	-1.701530408	-1.283635255	-2.055412305	-2.961410259	-3.300036138	-1.748034445	-2.74415495	-2.134970019	-0.8717687729	-1.953005103	-2.390891244	-0.8203724519	-1.922714061	-1.996794794	-1.580548352	-2.003749201	-2.463145442	-2.659507489	-2.284646881	-1.905531331	-1.767728951	-1.849771985	-1.85851259	-2.690836489	-2.295175589	-1.057610661	-2.411934303	-2.172856345	-2.709603412	-1.971721758	-0.001660456918	-2.67007967	-1.921504745	-1.931109945	-0.1853561477	-1.778354199	-0.6895378861	-3.121898259	-1.088882891	-1.539825718	-1.606376464	-1.150036309	-2.931518186	-2.159901689	-1.834928942	-2.491551104	-2.57060275	-0.5809348421	-2.774508857	-1.254942487	-3.119636869	-1.186669718	-1.44996049	-1.264489868	-2.368970813	-1.89179189	-2.227369906	-0.2942493757	-1.740816598	-1.949858722	-2.732507179	-2.311253877	-1.47550594	-2.187126905	-1.220173224	-2.538926879	-2.012282816	-2.380996715	-1.668270871	-2.178030327	-1.419239235	-2.134026443	-1.369378644	-1.0195005	-1.489654634	-2.647217853	-0.4372065639	-2.190959469	0.4090923134	-2.719893847	-1.461266716	-1.481908623	-2.200634408	-1.913443643	-2.192256597	-2.15055717	-1.183067603	-2.489472449	-1.963257005	-1.909634337	-1.209487454	-2.695221007	-1.43277209	-1.960516578	-1.961209755	-2.075770975	-2.436642403	-2.829923915	-1.298450024	-2.35613654	-1.622316255	-2.719073335	-1.85714726	-1.00458402	-1.333437945	-2.026806544	-2.391880302	-2.036360831	-1.51166121	-1.629696638	-2.392490676	-2.597007738	-2.131641665	-1.737519294	-0.3886744454	-2.955153886	-1.42957074	-1.948419297	-1.765018733	-1.839178639	-1.724727122	-1.510951406	-3.129186146	-2.080328798	-1.52829532	-1.550836525	-0.863841572	-1.657991593	-1.237219321	-2.314640378	-3.07961456	-2.349503468	-2.7322366	-2.080720053	-1.782902979	-0.3948276268	-1.309025309	-3.489634491	-1.691971911	-2.566492392	-1.718319076	-1.586663557	-1.532191896	-2.247473198	-2.02535725	-1.12928636	-1.594027552	-2.876176666	-2.4734181	-2.548324297	-2.484487271	-1.810506884	-3.156008881	-1.552637489	-1.449272152	-1.779196923	-1.927863987	-1.874912196	-1.768475177	-3.034317867	-1.173470517	-2.946889418	-0.8805057313	-2.800845521	-2.171558201	-0.5304325211	-2.184429293	-2.483735174	-2.679871453	-2.611242508	-2.430713506	-2.284673706	-1.952441171	-2.708527468	-1.228484105	-2.293241061	-1.795404256	-2.537829932	-1.809959667	-1.083711487	-2.403629223	-3.203482234	-3.267255319	-2.219986984	-3.169837209	-1.461483643	-1.885432454	-1.939809406	-2.529245395	-2.821351892	-2.636072855	-3.149648477	-1.337865319	-1.869761947	-1.156393595	-2.904154631	-1.104856189	-3.180483228	-1.888553369	-3.133419145	-2.338851195	-1.082312149	-1.974496369	-1.359619609	-1.664746244	-1.56081245	-1.381003204	-3.037793995	-2.385841188	-2.248068784	-1.801013006	-3.051828851	-1.440931616	-2.110724261	-2.513344994	-1.892050055	-1.890695186	-0.9322951468	-1.755213238	-3.284933094	-2.162997529	-1.87469388	-0.6745633977	-2.086011738	-1.703943667	-1.13591724	-2.401987145	-1.88205381	-1.803407938	-1.163333909	-2.312915794	-2.907652357	-1.35614396	-1.110193042	-1.875363824	-1.170207957	-2.131378629	-1.806818539	-2.817264329	-2.376480338	-0.3138839968	-1.142834592	-2.049548263	-2.359556568	-2.196267871	-1.81180557	-1.725512682	-0.4825031007	-3.639442073	-2.188231	-1.870853547	-1.730778788	-2.186035506	-1.995106483	-2.50724537	-2.519824048	0.1240440453	-3.287377789	-1.937586768	-1.422067861	-0.8740462324	-0.3247824747	-2.430051427	-2.813469293	-1.58948819	-1.871382008	-0.01495770243	-1.125027286	-3.727957431	-2.230571121	-1.994210187	-1.843790847	-0.01376108849	-2.619053284	-1.870765503	-3.230320082	-1.247216088	-1.615179445	-2.575714498	-2.617300697	-2.129967709	-1.249702003	-1.623831344	-1.871709719	-2.118725625	-1.337462285	-1.271942706	-2.567386932	-2.584572172	-1.698096425	-1.328461698	-2.712033904	-2.636189423	-1.332249025	-1.93008125	-3.473062848	-1.414898835	-2.591584416	-1.323344636	-2.610127014	-1.042637429	-1.05370796	-1.981705496	-2.890719249	-2.5618604	-2.508099437	-2.685955608	-2.444588292	-1.396372195	-2.621258612	-2.814483894	-2.200349412	-3.201096896	-2.537294797	-1.418119335	-2.004485879	-2.922649078	-2.029136397	-1.875176318	-1.610833638	-2.36322745	-2.786179905	-1.207123397	-1.177548073	-2.302389156	-2.017736665	-1.569634599	-0.5800861704	-1.81967597	-1.45543065	-1.269199803	-2.832255849	-0.3366569322	-1.755601898	-1.165640098	-1.637217376	-2.203917341	-2.708298941	-1.602996879	-2.690320475	-3.137582081	-1.86465727	-2.956841684	-2.065830655	-2.698004442	-2.650149992	-1.522883555	-1.165227177	-2.35049644	-1.317929197	-1.873848261	-2.846843102	-2.177446295	-1.903491856	-2.455907399	-0.8957070427	-1.394500188	-1.109067705	-3.113981033	-2.656169152	-0.9698996285	-1.665638093	-2.166859977	-2.660218861	-1.990958528	-1.807407373	-1.786439237	-1.571199617	-1.085566263	-2.550465504	-3.771435385	-2.535527013	-2.418513371	-2.084480267	-2.615250331	-3.385629071	-2.108071453	-1.838281619	-2.694729961	-1.794105325	-2.713999992	-0.6343447689	-3.070311381	-2.536189611	-1.602179835	-2.482450787	-2.343201515	-2.28334895	-2.168082334	-1.864927841	-1.85361532	-1.384417748	-0.7818450829	-2.107645083	-1.677902573	-2.491896296	-2.27285219	-1.365279273	-2.609597869	-1.674586318	-1.91796677	-1.727931969	-1.573974421	-1.255914428	-0.9850278976	-2.450142832	-2.018812136	-2.867567698	-2.715050623	-2.742923351	-1.975958199	-2.263149575	-2.541146213	-2.314213953	-2.716518285	-1.522661761	-2.060259165	-3.411308313	-3.079474063	-1.066302446	-1.146412313	-2.273382123	-0.8311966399	-2.163400998	-2.426022065	-2.047815216	-1.172742367	-2.486496416	-1.568857461	-1.960269632	-2.090273856	-2.056468783	-3.085315997	-2.311643597	-2.733674992	-1.410533623	-2.023943434	-1.422808912	-1.768602265	-2.847262788	-1.927529273	-2.025010747	-2.222990454	-2.480327324	-2.70412071	-2.480037161	-1.84143396	-2.528943411	-2.042584835	-0.9259380022	-1.676302056	-1.787497302	-2.186116055	-1.233717872	-1.058964374	-2.151303306	-1.53556406	-0.5575161343	-1.954850604	-2.320062805	-2.870513904	-1.541079282	-1.547553467	-1.42273573	-2.098307547	-1.490534624	-1.016726874	-2.227663872	-1.822803381	-1.897378968	-1.910710744	-3.599128548	-1.698048214	-3.001956286	-2.277113146	-0.7740098017	-1.046458943	-1.464740832	-2.754777271	-2.13470643	-2.885660926	-1.770613495	-3.149695307	-1.928040213	-2.203862292	-2.286618378	-2.108798342	-1.637041643	-2.127170208	-1.263312082	-2.270057348	-1.542242023	-2.144668783	-2.254765427	-2.228691666	-3.013614143	-2.35258201	-0.737711715	-1.623102677	-2.521727644	-2.470748419	-1.489234927	-1.430590297	-1.463032498	-2.188228229	-1.134470044	-1.686078934	-0.8983294995	-3.133845017	-1.755492989	-2.057087816	-2.211902541	-4.043524512	-1.750234743	-2.662877629	-2.00868549	-1.81441804	-1.671942795	-2.927255527	-3.340712353	-3.074505192	-2.521156095	-2.096945552	-1.07731761	-2.252940809	-1.303278752	-1.541552888	-1.108488147	-1.446613762	-2.265333301	-0.542853345	-2.085510339	-1.466434031	-2.444813873	-2.770190456	-2.157533593	-1.79229692	-2.995476317	-2.943268624	-1.094997823	-1.012833087	-1.99594787	-2.04713558	-1.886282039	-1.354761535	-2.190009654	-2.750192004	-2.204346655	-3.015284111	-1.211106293	-3.030700909	-2.112301981	-2.464262595	-1.405785227	-1.422319977	-3.385772217	-3.004703646	-1.368388437	-1.288594126	-2.094142671	-1.697070943	-2.479701966	-2.484091428	-2.309595407	-1.610002013	-2.761092694	-1.961400292	-1.356996976	-1.785803124	-1.28352235	-0.5433618389	-2.435102161	-1.616757165	-1.631886765	-2.878375407	-0.9053586476	-1.762699905	-2.728071124	-2.395410209	-0.8870454793	-2.602105071	-1.814580373	-1.096654698	-2.132842996	-3.177150451	-1.602913365	-2.122240981	-1.675198601	-1.694496174	-2.445351579	-1.544891488	-1.967325621	-1.973217459	-2.095344355	-1.568786006	-1.681285242	-2.106196434	-1.063259351	-2.401071833	-2.382375146	-1.974645305	-0.9306950164	-2.577591449	-2.719484251	-2.008782352	-2.977355405	-1.058159445	-2.492484969	-1.385774778	-2.287301837	-2.597057432	-1.880826244	-2.080720679	-2.119918474	-1.33564345	-0.8745953667	-2.12377335	-1.017509786	-1.60519804	-1.615281234	-1.78596932	-2.507228741	-3.060156923	-2.849908971	-1.734349123	-1.749906031	-2.930989586	-3.569246752	-1.714202012	-1.041712822	-1.926434953	-1.637913954	-1.370645865	-1.872319122	-2.357578983	-2.220625399	-2.308549089	-0.8022808734	-2.593130361	-1.268118901	-3.449995586	-1.657753889	-3.303396335	-2.314595224	-1.809499835	-3.230343792	-2.575379527	-1.942494997	-2.179289008	-1.865412548	-2.297623292	-3.011872011	-2.679154731	-3.48810199	-2.147992175	-3.067063681	-2.214352924	-2.249078002	-2.834003411	-2.95083345	-2.353616111	-3.708041744	-2.055418206	-1.426762101	-2.061068933	-2.71937687	-2.373238572	-1.971916289	-2.522972948	-1.297468145	-2.665768478	-2.04496943	-1.695793941	-2.48496177	-3.050142785	-2.790189354	-1.794432991	-3.113078874	-1.925366672	-2.227854576	-1.541874154	-0.8758037567	-1.103576046	-1.913445493	-2.557025596	-1.712971291	-1.91846799	-1.284614119	-2.328894651	-2.721025865	-2.03653674	-1.857876002	-2.177210099	-1.685822013	-0.9896464591	-1.109504719	-1.310951222	-1.657080868	-3.269792519	-1.533589454	-2.876748264	-1.521103122	-1.133485024	-3.133247253	-1.459313754	-1.717193076	-3.624989009	-1.88808352	-1.875020292	-2.178627042	-2.239040061	-1.743655421	-1.302561846	-1.322841688	-1.558122928	-1.0510848	-2.229849833	-1.487083756	-1.393838973	-1.949215178	-1.643324283	-2.653532702	-1.906254422	-1.717540504	-2.584594757	-1.37751928	-2.820721995	-1.800160429	-1.094314405	-2.486930845	-1.333222895	-2.010912584	-2.202500552	-0.7628818462	-1.277883822	-0.4923882476	-1.772925488	-1.458192174	-1.978742796	-1.595052579	-1.283489609	-1.653618037	-3.130169362	-1.155005896	-2.046974895	-2.831977703	-1.589332888	-0.8523736503	-1.307340162	-1.754469146	-1.938178674	-1.524362736	-1.985923166	-2.77527853	-2.69066687	-0.3312431778	-2.836104574	-2.501451372	-2.0941868	-1.316990865	-3.243370045	-2.840797143	-2.17043143	-1.381385668	-1.882512443	-1.790065023	-1.572322231	-0.5573008357	-2.691569215	-2.070261769	-1.566157633	-1.553888927	-3.2136058	-1.706628609	-1.516326815	-1.701065896	-0.2300188282	-1.425272152	-3.619671866	-2.964976918	-1.783510505	-1.991422151	-2.945465279	-1.462768229	-1.731957375	-2.020137761	-2.237687877	-1.395482039	-1.208659144	-1.826984913	-2.063587509	-1.474637296	-1.615538939	-2.631130205	-2.308560636	-3.186183828	-0.8687283103	-1.207445862	-2.411410328	-1.449929513	-1.597291138	-2.710997072	-1.153480107	-2.322103658	-1.316165802	-2.661362934	-1.573246392	-2.724702842	-1.532042955	-1.641943103	-2.907922368	-2.392451062	-2.102902554	-1.584870572	-1.606436869	-1.951771013	-2.264354681	-2.992764197	-2.383828337	-0.4803846801	-1.749849902	-2.39244871	-2.334914437	-2.375476555	-3.364819021	-2.029754491	-2.549609764	-2.354484452	-1.616750804	-2.253911068	-3.024410974	-2.149604642	-2.91665964	-1.208804206	-1.629297862	-1.519675193	-1.529018903	-3.245962521	-2.82583142	-2.622407504	-1.957358519	-2.264693514	-3.835547862	-3.049206446	-2.882094766	-2.700371199	-2.090583033	-1.507284284	-2.147261796	-1.682676834	-0.6533690517	-2.728273243	-2.629115787	-0.9045074703	-1.801350037	-1.912768236	-1.313509641	-1.94724612	-1.870137047	-2.565039281	-2.961118949	-1.612067317	-2.68117708	-2.380706659	-1.41000507	-1.838614226	-2.998337575	-3.138937608	-2.848338295	-2.66419943	-2.46644012	-0.9119181308	-1.731131956	-1.648839916	-1.772492356	-2.137440037	-2.030051424	-0.8166860524	-1.333858427	-0.8710544689	-1.853512222	-1.346154075	-2.395852345	-1.844660786	-1.101688933	-3.132635324	-2.387267545	-1.751503263	-2.368568827	-2.089937636	-0.44528348	-1.460424641	-2.220158902	-1.177815724	-1.602948257	-1.32921155	-1.8965538	-0.9966548517	-3.18239507	-3.792151751	-1.969666685	-2.420727967	-2.199770567	-2.567504221	-2.554461368	-1.849916527	-1.238455142	-2.303813605	-1.406437423	-1.173966549	-3.462493239	-3.308667626	-2.72005395	-1.793867164	-1.999972867	-2.237764691	-1.624532606	-1.637135207	-1.506618237	-2.600333047	-1.022920143	-2.682369862	-1.584445356	-1.409495439	-1.151055578	-2.650203091	-1.43284406	-2.565779983	-1.067452035	-1.550905449	-0.2926604895	-1.687431217	-2.709022274	-2.424062457	-1.517612834	-1.073523618	-1.837228416	-2.576667389	-1.893842591	-1.788290071	-2.258662174	-2.103036239	-2.070541539	-2.360705676	-2.511044281	-2.785392959	-2.473537802	-1.780929585	-1.760654514	-2.73486294	-2.812930377	-2.708432977	-3.119120939	-0.34034315	-1.055906186	-2.980471689	-0.03733965576	-3.220009844	-1.459894939	-1.216771802	-2.224014353	-2.470274275	-1.47045073	-1.53576823	-2.619871959	-2.141116781	-2.551806473	-2.603367412	-1.479568323	-1.429599673	-2.320369587	-1.518521123	-2.781686949	-2.5180066	-1.902593601	-2.595725057	-1.071796983	-1.8975919	-0.9891949505	-1.884989249	-1.601832032	-1.458364822	-2.76107265	-1.722940235	-1.020030639	-2.550574527	-2.229662336	-1.563002969	-1.409800223	-1.652210245	-3.627706706	-1.902874629	-1.731227445	-1.527252109	-2.176789277	-1.915109428	-2.067390033	-1.911283979	-1.745604035	-2.227181235	-2.146005303	-2.020425843	-0.5753937308	-3.046710766	-0.5604701281	-2.161435028	-1.62133572	-1.278187758	-0.6906190725	-2.55590813	-3.033877054	-2.823025787	-1.717145344	-1.21804946	-2.830166711	-1.745716499	-1.230174481	-2.466696378	-0.05980944028	-2.818942774	-3.442627478	-0.7115150937	-0.9485840716	-2.582665184	-2.853390802	-1.801787603	-1.59221239	-1.69150305	-2.255626323	-2.04254319	-1.341560115	-2.007769434	-4.073575926	-2.520518823	-2.293798265	-3.098773362	-2.418274645	-1.760062779	-1.457285344	-1.311215097	-1.757887443	-1.75272632	-3.152112566	-1.446001709	-1.823532958	-2.133093276	-2.035192692	-1.513951631	-2.34908718	-1.030844357	-2.134228176	-2.222271232	-3.280389617	0.2009507462	-2.015254287	-2.0604718	-2.336248326	-1.702100749	-2.986113558	-2.099933472	-1.362366745	-2.320680313	-1.77773337	-3.444358502	-2.882454729	-3.459928515	-2.38352236	-2.440200342	-2.6584027	-1.857882703	-2.581762687	-2.376549103	-1.335626873	-2.501519361	-1.910633811	-2.04605334	-1.301735952	-1.722375751	-1.391990314	-2.073044535	-2.741076751	-1.35236728	-1.805694238	-1.439301235	-2.904450851	-2.09049424	-1.711970465	-2.583918985	-1.87775069	-2.516250843	-2.914858965	-2.921387921	-2.232532633	-1.914278645	-2.304648281	-2.75930255	-2.280667961	-1.768215821	-1.221396228	-2.44183234	-1.533124415	-2.571027353	-2.343290994	-2.223184107	-2.45844059	-2.850773872	-2.900011444	-2.031878174	-1.611096933	-2.46953977	-2.246817442	-2.29010583	-2.253667101	-2.222353797	-2.353124053	-2.470888222	-1.999324849	-1.464410871	-1.859735458	-1.140142434	-2.432306661	-1.457783575	-2.347109473	-0.8173707551	-1.692623469	-1.842055683	-2.081090841	-1.485147792	-1.458929868	-1.873780132	-2.985764671	-3.383296534	-2.46385309	-2.279370791	-2.929284021	-1.297502294	-2.553602132	-2.365748816	-1.402138325	-2.908078475	-1.925603111	-1.803326417	-2.795898342	-1.737418875	-1.853650823	-1.558096815	-2.010193242	-1.320664803	-1.885483707	-2.165480602	-1.84336517	-2.099248285	-2.271968316	-2.592224787	-1.887332705	-3.334407697	-1.642007164	-1.522256123	-3.268251531	-1.645350708	-1.467617653	-2.255661397	-2.183561574	-1.703535636	-2.27969083	-2.298040262	-2.236760776	-2.102634566	-1.322740529	-2.420655999	-1.38996494	-2.900086861	-2.425888825	-1.511375927	-2.187813674	-2.573656656	-0.9335873415	-2.239056968	-2.746370682	-2.364385763	-2.462981806	-1.459358069	-3.220668929	-1.917644343	-2.686863768	-1.3617657	-2.402469048	-2.08337457	-3.833793492	-0.5398098453	-1.893819643	-2.121990655	-0.8490372206	-1.919336834	-2.042162055	-1.338454301	-2.608546688	-3.084356997	-2.045259511	-1.837495005	-1.352965994	-2.451679788	-0.8160317825	-1.963864647	-2.835638384	-0.1592901488	-1.349018856	-2.528633805	-3.252671664	-1.369385933	-1.647077775	-2.111320773	-3.613597608	-1.7181108	-1.349583996	-0.4732342283	-1.706061845	-1.795009423	-1.802577618	-2.533343552	-1.888119249	-1.503932871	-2.457026256	-1.510769092	-2.230010692	-3.195589962	-2.928219588	-2.984785049	-2.636390602	-1.844189886	-1.825822103	-3.797912146	-1.174015633	-1.702219302	-0.8025607475	-2.942246183	-3.044605271	-1.616514734	-1.955990019	-3.081444074	-1.419774726	-1.914396972	-1.19796735	-2.407399119	-2.318515028	-2.073857978	-2.005990982	-1.991552104	-1.64866858	-1.268765907	-0.3527109141	-2.799805308	-1.934889886	-1.908153009	-2.81228468	-2.300722992	-2.173142279	-2.593639764	-1.543704836	-2.510451397	-2.851459483	-2.818023985	-3.312035066	-2.564942485	-1.525066037	-2.341684566	-1.568699413	-1.5162041	-2.473001798	-2.326811026	-2.179225573	-1.984897982	-2.552072483	-1.310308903	-2.24735728	-3.312758403	-1.824596644	-3.374552249	-1.45707549	-1.090238261	-1.884025406	-1.446443735	-2.816941253	-2.451994249	-1.819758773	-1.958375962	-2.309709192	-2.364981689	-2.238072733	-2.676212603	-2.328712295	-1.671899662	-1.65978304	-1.773516014	-3.716896371	-1.83241082	-2.523009708	-0.940809541	-1.009631571	-0.9429587344	-3.091053922	-1.534462141	-1.308581619	-1.62029344	-1.888440955	-3.004241321	-2.607438408	-1.823435379	-1.940626347	-1.0630884	-1.645744114	-3.325322004	-2.314229336	-1.794181667	-1.609341331	-0.5218515435	-2.242236947	-2.011605973	-3.033153037	-2.991644718	-1.239759358	-1.414703209	-1.908719546	-2.368439476	-2.667468779	-2.393723957	-1.403267004	-0.3985312449	-0.747996305	-2.014594738	-0.5387659606	-2.730696696	-2.387820889	-1.567615539	-1.890522231	-2.158563053	-3.484311001	-2.462861483	-1.012227951	-2.469400928	-2.12832698	-1.427031516	-2.747632525	-3.745749909	-2.72762978	-0.1051430341	-1.030116743	-2.371569193	-2.851275211	-2.505533089	-0.7679890195	-1.803406517	-1.157449601	-2.168562263	-2.285138018	-1.85884382	-1.912409837	-2.088111329	-1.530677439	-2.572319007	0.0430236911	-1.74555355	-2.027822554	-3.185057628	-1.992937858	-2.145896812	-2.132166447	-2.338339102	-3.316943083	-1.721685509	-1.098908429	-2.334721173	-2.581614454	-3.59410818	-3.631421089	-1.83434916	-1.843070052	-2.934943544	-1.760095065	-2.886945807	-2.883602163	-1.182237146	-2.599296523	-2.186140291	-2.37378896	-2.192087253	-0.4636775522	-1.707801219	-2.762478545	-2.334302005	-2.225239838	-2.064290879	-1.404346234	-1.526374176	-1.976260408	-2.16563705	-2.419670887	-1.810538059	-2.451411379	-2.342741232	-2.096391065	-1.416184123	-1.684819629	-1.640268357	-2.820725584	-2.170614934	-1.565142861	-1.987233267	-1.502338545	-1.759351671	-1.64485983	-1.335751982	-2.354540312	-2.245222089	-1.679294599	-0.6828127357	-1.084028054	-1.357344381	-1.484773562	-2.068423426	-2.035535614	-3.112823362	-1.685523469	-1.415891152	-2.503491615	-2.152653534	-2.465337889	-1.889318236	-2.892536022	-1.423534564	-2.415092822	-3.748721852	-1.579114211	-2.518273544	-2.576546986	-1.726958115	-1.012738408	-1.930871742	-1.309780287	-1.792953444	-2.987597564	-1.781878781	-1.383582585	-2.121232165	-2.509768026	-2.303082546	-0.6229454812	-2.958060083	-1.820306721	-1.817606617	-2.571197418	-1.213604789	-1.535226058	-2.378576392	-2.109478036	-2.552520566	-1.796925012	-3.013096162	-1.506809628	-2.502187946	-2.949080914	-1.706739811	-1.042383037	-1.655458755	-1.987803875	-2.571117475	-1.720110489	-1.872675873	-2.111198776	-1.09186487	-2.826284643	-1.33203483	-2.862830852	-2.262548527	-1.630781736	-0.5193578776	-1.975332964	-1.463924398	-2.416285402	-2.600768244	-2.349244805	-1.876465676	-3.144092758	-0.8709354355	-3.244975305	-2.112557763	-2.767776953	-2.645116257	-2.334981638	-3.549470791	-1.564805877	-3.304812877	-1.850663933	-0.6943921323	-2.302483665	-2.33524888	-1.189206224	-2.228132986	-2.416159871	-1.836180224	-2.163873032	-2.518475586	-1.689948378	-2.006346592	-1.202432546	-1.808101778	-1.57081088	-1.815472339	-1.18788837	-1.414055662	-1.851194613	-2.162788952	-2.227242342	-1.320410749	-2.13348235	-2.901564795	-1.587764386	-0.8416027281	-1.550749434	-1.50486994	-2.651879525	-1.514310043	-2.652524108	-0.983557682	-2.052974308	-2.304267448	-1.81993964	-2.267649367	-1.350463068	-1.160878083	-2.478465989	-2.17347537	-0.8607668686	-1.814483544	-1.279614815	-1.72763993	-1.843531176	-2.290346801	-1.600909936	-1.654955234	-2.138643835	-3.066388182	-2.635236388	-3.328743829	-1.259802702	-1.453444659	-3.389102582	-4.429766908	-2.373206209	-2.622955545	-2.050389988	-2.371190814	-1.508910488	-1.922044838	-2.134551738	-1.84802673	-2.423338136	-3.305947395	-2.813503412	-1.911207898	-0.8278343009	-1.758091964	-3.214333854	-0.8064298151	-1.094521961	-2.567677603	-0.9247303589	-1.705187326	-2.357120272	-2.432676999	-1.638398159	-1.259890527	-1.182653032	-0.8279207373	-1.484010777	-2.475956521	-1.667724404	-1.770113024	-1.74970994	-3.243817537	-1.736179823	-0.9195513482	-2.918189611	-2.011254322	-1.825014506	-2.463522074	-1.298897621	-1.305893199	-1.812131843	-1.745442048	-1.416673713	-3.111810236	-2.497049256	-0.7955448263	-1.96084696	-1.597141312	-1.471969939	-2.574710032	-0.3047018811	-1.646439021	-1.954623493	-1.638827354	-2.852795092	-1.830766476	-3.237265365	-1.926635947	-2.927825325	-1.847273603	-1.431291865	-0.960507621	-2.597083166	-2.228802424	-2.373930591	-3.050349389	-2.624432771	-2.799223148	-1.737158929	-2.51593498	-2.07666966	-0.9174767157	-1.708973767	-3.271285855	-2.760520218	-1.537588766	-1.164605801	-2.159890839	-2.354225053	-1.665024567	-2.582504598	-0.7547713647	-1.771981453	-1.357631778	-2.303895085	-1.731530229	-1.876859792	-1.705994779	-0.8932815725	-0.8714166884	-2.418760066	-1.586115633	-1.321472825	-2.265148657	0.0663352556	-1.38059899	-1.540089123	-2.664335847	-0.367541061	-2.855931521	-2.747152026	-2.34204931	-1.877129845	-1.454021786	-1.824481115	-1.461463296	-2.693403876	-2.118389565	-2.103080343	-2.554278002	-0.9713666795	-1.990910615	-2.52541351	-2.758727479	-1.776828246	-2.517267067	-1.68570769	-3.312084477	-0.8197397855	-1.902922308	-2.661509422	-2.791521815	-2.274926685	-1.665015322	-2.658272221	-2.407754855	-1.560087637	-0.1623805113	-1.537881283	-1.166822887	-1.936893347	-1.669867686	-0.310514571	-2.811663383	-1.276876557	-2.720772116	-1.822815445	-1.790980741	-2.464879358	-2.952517056	-0.9904563625	-2.357980321	-3.192177509	-1.573392811	-2.026412844	-0.888599126	-2.224648394	-2.033711354	-1.197788061	-1.554680984	-1.129654248	-2.766188549	-2.325572835	-1.881712247	-3.188677828	-2.582968381	-1.909087165	-2.026153702	-1.854787923	-1.978769665	-0.177875041	-2.424348677	-1.740775929	-2.12115775	-2.505379367	-2.339382102	-3.009921518	-1.651763549	-1.122637641	-1.853605594	-1.732710778	-1.859483584	-3.162970001	-0.4608731913	-1.223737552	-3.396509716	-0.89611839	-2.826327914	-2.586299762	-3.340141558	-2.870557603	-1.28007996	-2.075079705	-2.049141955	-1.949782783	-2.119463541	-2.723114086	-2.027294612	-2.116745905	-1.668916123	-3.270898462	-2.502879341	-1.006895918	-0.9411317187	-1.525688082	-1.396257906	-1.809128349	-1.085119742	-2.302436493	-1.027219509	-1.779811952	-2.21509757	-3.560862853	-1.71335278	-0.6089851183	-2.030353006	-2.039069509	-1.898989274	-1.607255001	-0.8916840962	-2.016529872	-0.6059398479	-1.64506357	-1.633865533	-2.426823527	-1.856884589	-2.102604322	-2.657455799	-1.532007445	-3.792233801	-0.7789285711	-1.364694122	-2.600247868	-1.072152792	-1.623772175	-1.792495928	-0.8686823863	-1.593826761	-2.498065924	-2.317014977	-0.8056848908	-1.145967291	-1.214862706	-2.881911696	-3.147660377	-2.006869722	-2.747454914	-2.612061555	-2.034461155	-1.231379333	-1.721992622	-1.867203165	-2.58282835	-0.3606649454	-0.03549541468	-2.360062998	-1.751097017	-3.26758709	-1.326361091	-2.065160742	-1.804189246	-1.649758784	-2.796913512	-1.94805989	-0.7756251922	-1.501301634	-2.727525109	-2.013452739	-2.185521374	-1.84602268	-2.752896702	-2.091816531	-1.592385963	-2.81856645	-2.365768824	-1.387979158	-1.919649153	-2.425611974	-2.078482096	-3.525155819	-1.676118519	-1.659332061	-3.099105531	-2.300651882	-3.718679902	-1.650124783	-1.567529027	-1.984860265	-2.621096573	-0.4657257276	-1.913598622	-2.239846502	-1.438628988	-2.371545438	-1.786888398	-0.9972917598	-2.000792728	-2.552107575	-1.263038024	-0.6850664612	-2.8373729	-1.748569217	-2.483530253	-2.06325333	-1.183131328	-0.592688938	-2.455492888	-1.99258109	-2.183475048	-1.23698768	-3.134616024	-1.746521596	-1.536420725	-1.438039745	-1.93881972	-2.285344866	-1.351385811	-1.848902882	-2.428852889	-1.679564239	-2.080977546	-2.002507869	-1.722243302	-1.962914756	-2.744607716	-1.592693099	-3.501093596	-2.869819186	-2.195499702	-2.134351218	-1.198423464	-2.517619176	-2.412145971	-1.044274437	-2.245935254	-2.314755686	-1.326688371	-1.018046577	-1.941182194	-1.904723297	-2.989984986	-1.917078703	-1.969425641	-2.632661091	-1.344598823	-2.140672776	-3.203159668	-2.602061802	-2.775760184	-2.236047794	-1.21896038	-2.06164609	-2.145522924	-2.336748225	-2.46308959	-0.5250220817	-1.205901088	-1.61482843	-2.242686182	-1.315713786	-1.624105621	-3.120028804	-1.515252079	-1.719822673	-2.040514537	-2.021181159	-1.543834736	-2.058418625	-2.469051997	-1.141250936	-2.045947879	-2.460157531	-2.623463385	-1.649729288	-2.278782578	-2.082596357	-1.397231018	-2.763514503	-3.554327937	-1.032861304	-0.5240880688	-2.260413588	-2.362218019	-2.133792919	-1.079221555	-1.869747296	-2.264261092	-2.721569143	-1.892563082	-1.264411865	-2.315302399	-2.022701141	-1.77791983	-1.178964623	-2.372953157	-1.291996426	-3.054328473	-0.9793056199	-2.742477953	-2.325177134	-1.693462828	-3.08055732	-1.449553471	-1.112718086	-1.494437954	-2.516614424	-1.639354409	-2.736171315	-2.68202096	-1.048992099	-2.478398847	-1.364429731	-1.888846529	-1.705794954	-1.514552464	-1.806588168	-2.496286191	-1.752205123	-1.763834558	-3.746000013	-1.582659836	-2.004558331	-1.762687574	-2.380912349	-3.308532936	-3.140044156	-2.640272888	-2.38099169	-2.325771986	-2.333590779	-1.928394493	-1.459740109	-2.615092618	-1.608718562	-1.447325247	-1.808994753	-0.7253156116	-0.6765961944	-2.172125426	-2.071665268	-0.6911789034	-0.1486566236	-0.7254870673	-2.222749855	-2.638711969	-2.439908288	-2.341834241	-0.7664316831	-3.083737305	-2.790248889	-0.7987448536	-1.096509975	-2.566206564	-0.59752515	-2.021339671	-1.710826196	-2.134368283	-1.502391881	-0.6108527753	-1.08759682	-2.105645511	-1.300547734	-0.7540035575	-0.5650718383	-3.067598644	-1.990924893	-2.604279661	-2.516908826	-2.789319595	-1.695521927	-2.280085547	-1.715850616	-2.373254538	-2.141478045	-1.430921616	-1.492496025	-2.762690447	-1.070387927	-0.8828890247	-1.914481966	-2.292535491	-2.32856402	-2.532351496	-1.119164052	-1.925547335	-0.6675485701	-2.401250337	-1.371418345	-2.298755323	-2.521337991	-1.146989588	-1.965882412	-1.653613048	-2.057745141	-0.3375415135	-2.200325574	-1.836390897	-1.837068206	-1.602364574	-1.188944423	-2.364616006	-2.757840495	-0.8254314637	-2.885931448	-2.053983054	-1.624586832	-2.339257522	-2.0567841	-1.387577312	-0.4790143275	-1.743140477	-3.153975837	-2.440473597	-2.144522694	-0.6491688032	-1.863791174	-3.290994361	-3.048062246	-1.868611199	-1.70018368	-2.057850997	-1.313113338	0.1415668806	-2.13317605	-2.220523401	-1.255570301	-0.9530596136	-2.0362658	-1.590165107	-1.460224875	-2.651219992	-1.716902367	-2.205245875	-2.044434537	-1.769823976	-2.033935612	-1.050148972	-2.256465651	-1.06221834	-2.403542927	-2.723933269	-2.863919363	-1.579019657	-2.703802131	-3.329767968	-1.911333129	-3.554498637	-2.648799466	-0.2131899337	-3.087373745	-3.213887547	-1.292283848	-1.984176493	-1.783417586	-1.694902109	-1.480291671	-2.829429508	-2.521407726	-1.87627376	-2.452408371	-1.120641896	-0.7142617968	-2.316239433	-2.410717298	-1.315574055	-1.511123848	-1.944507607	-2.102596044	-1.21660857	-2.461151267	-1.397581355	-1.53501003	-1.483075299	-2.58938284	-2.508949323	-1.81340901	-1.807671128	-2.010105769	-2.084105277	-2.673986175	-1.766691215	-2.607196345	-1.571101344	-3.891353027	-1.849977186	-2.243653001	-2.822477226	-1.872974846	-1.085654885	-2.396179173	-3.070527455	-1.522250993	-2.04705945	-2.229807942	-3.841775691	-1.359737466	-1.4421367	-2.105951179	-2.241654274	-0.9350293316	-3.347712692	-1.748697455	-2.140094988	-2.107807431	-1.657167265	-1.658926692	-3.222650533	-1.297876491	-2.13881016	-1.433666843	-3.18375744	-2.594046751	-1.175508848	-2.148062487	-1.247928459	-1.177515771	-1.775642168	-1.338114067	-1.797254829	-3.310344364	-3.085177183	-1.694785329	-3.122097698	-2.356143523	-2.287091906	-1.230368424	-1.86326812	-0.6924309218	-1.785975215	-3.372916449	-0.9331121607	-1.626908413	-1.723661483	-1.133259388	-1.621949734	-2.64325902	-2.392536963	-2.633253993	-2.763705198	-2.276249565	-0.7685275115	-1.894125067	-2.389382296	-1.69553179	-0.9161857911	-2.601030062	-2.071141316	-2.453781508	-1.354946868	-2.474746462	-2.126655067	-2.457172619	-2.952269134	-0.9874329547	-2.241690235	-2.246201464	-2.368755466	-1.674515874	-1.629775813	-3.313442122	-1.276686682	-2.710795583	-1.270548483	-2.253842856	-2.468739972	-1.914660759	-1.629924651	-1.598707154	-1.461746596	-2.206057856	-2.391926043	-1.548449273	-1.809476171	-2.145772052	-1.969348753	-1.874269493	-0.7884868179	-1.828105252	-3.14101306	-1.734625393	-2.64127351	-2.30779917	-1.724382876	-2.479509901	-3.047791427	-1.923950653	-2.162093644	-1.257898174	-1.859834567	-1.889667198	-2.354358432	-1.11457871	-1.982537072	-0.2515363143	-2.804041647	-1.32059788	-2.287733844	-1.934319317	-1.341128911	-1.359308225	-2.800009179	-2.102206376	-2.026525424	-2.207066242	-1.327725969	-2.084684321	-1.739764428	-2.184134744	-0.9909903699	-2.162611601	-2.277725248	-1.437930401	-2.061579849	-2.340201163	-2.562197437	-3.005758865	-2.715118326	-3.204983107	-2.249483441	-1.25979095	-2.471118301	-2.758601577	-1.714542679	-2.39545577	-2.934092303	-2.637410386	-1.611127936	-0.6981201075	-1.885105968	-1.62863938	-2.380014175	-1.710044655	-1.749141636	-1.628778297	-2.967373952	-2.709989026	-2.19721662	-1.151188785	-3.22312471	-1.78971611	-2.285880276	-2.292581382	-0.2182335159	-2.054118082	-1.310436043	-1.954240218	-1.735621485	-2.48905133	-1.338125875	-2.340757075	-2.56738013	-2.368459785	-0.788361163	-2.035833257	-1.627808899	-1.562805604	-2.012080629	-1.290861254	-2.008161989	-1.617262242	-1.275319097	-2.003890826	-3.134521285	-2.494782601	-2.294670411	-0.6753903425	-0.8480973003	-1.931884787	-0.7516320856	-1.378598736	-2.012199737	-1.71613129	-1.593038846	-1.224669692	-0.8184309136	-1.699036386	-1.636522917	-1.664616199	-2.409347035	-1.641436651	-1.32847796	-2.599875862	-1.121462073	-1.254368023	-1.120323239	-2.222677656	-1.868810086	-2.823871654	-3.633261014	-0.3408234385	-2.091290262	-2.351396282	-2.181383738	-2.267256772	-1.799315675	-1.711005723	-2.437462053	-1.487574383	-2.474506451	-1.524225814	-2.251691911	-1.71839868	-3.314726736	-3.131726158	-1.768356488	-2.640388843	-2.552432014	-2.220204104	-2.229356162	-2.881661503	-1.712292689	-1.401345389	-2.230652505	-2.71452061	-0.9132865914	-1.746232604	-2.460053876	-2.310614397	-2.056734432	-2.853748026	-1.709221281	-1.70508657	-1.297690719	-3.422683198	-1.159755133	-0.005805614493	-2.863122037	-1.443000137	-2.229379715	-2.375745404	-1.97952989	-1.875810776	-3.554365338	-2.130935643	-2.478394779	-3.196868504	-2.246160815	-1.769420376	-2.727729543	-2.666899938	-2.437917274	-1.445289633	-3.765466482	-2.501443096	-3.219682088	-1.127692188	-2.298971072	-1.750012272	-2.407902108	-1.467522836	-1.558873061	-1.637954121	-1.672863929	-1.845665782	-1.885211258	-2.277478037	-2.509570736	-1.704301384	-1.743696207	-1.125984692	-0.8685664699	-1.971757158	-1.546493176	-1.395366247	-2.51104875	-2.02670355	-2.276390605	-1.978126022	-1.253396403	-2.39222097	-1.577627732	-1.763299981	-1.500860166	-2.172304141	-1.301538331	-3.343912966	-1.954372698	-2.397654325	-3.224011851	-3.435478516	-1.595280379	-1.75249549	-1.830657768	-1.87481645	-4.096602018	-2.19194625	-1.519787784	-2.056062938	-1.923198076	-2.026491904	-1.308198511	-1.453965476	-1.231377939	-1.783499439	-2.851728274	-1.7635112	-1.348795085	-1.67354746	-2.5387322	-2.511362162	-2.046377714	-1.842242405	-1.415991656	-2.520608775	-2.467496515	-1.281259619	-1.560623349	-2.552358896	-2.442060985	-3.012991591	-2.481284017	-2.418008098	-1.056421308	-2.641757875	-2.56794549	-2.754123036	-2.719121235	-2.439749782	-2.195133646	-1.327571081	-3.458044759	-1.127748177	-1.799708187	-1.63458425	-2.016417604	-1.712736469	-2.454279155	-1.843742602	-1.234895412	-1.297186075	-1.179255924	-0.9574060488	-1.340317571	-2.798921757	-1.611268264	-0.7548478075	-1.90891767	-2.148658974	-1.043036298	-3.172220623	-0.5655237796	-2.171671105	-2.963803052	-2.032496467	-1.784747375	-1.896543344	-1.666464239	-2.110907928	-3.235298561	-1.079112424	-2.516577296	-2.013596914	-1.632450809	-1.802008738	-1.090019937	-2.012312591	-1.925798048	-1.361624361	-2.650003624	-2.27597085	-1.304759004	-2.313610401	-1.510757466	-2.067134395	-2.891340844	-2.235899267	-2.195302301	-1.579963705	-1.776296562	-2.483199503	-1.593179497	-1.881139844	-2.229327029	-1.440496473	-2.381455671	-3.746148769	-1.863735731	-1.827519741	-0.5909544484	-1.068630999	-2.054548301	-2.896586959	-2.37080966	-1.622531828	-1.253174131	-2.971810873	-2.1753616	-1.499873575	-1.623369939	-1.843379398	-1.799163524	-1.758625607	-1.792156812	-1.287009595	-2.121321913	-1.062064462	-2.509062466	-2.356149098	-2.315573452	-1.932269387	-2.938047481	-3.011894761	-2.090047688	-0.2291779066	-2.348046932	-3.221528034	-1.342218162	-2.009054602	-2.536247971	-2.918471058	-1.532697341	-2.114132293	-2.19045168	-3.04672807	-3.273220245	-2.375787823	-1.649325545	-2.005920636	-1.187239566	-2.067794683	-1.665139356	-1.984682407	-1.724512122	-1.400808441	-0.6751243604	-1.888907911	-1.669075306	-2.687316282	-2.748475766	-1.466867966	-1.075097729	-2.209144294	-2.034537616	-1.60374917	-2.111767137	-2.103814192	-3.464792549	-1.280663049	-2.109657802	-3.550458658	-1.653559541	-3.046889935	-1.225396598	-2.459093433	-1.759901717	-2.231389619	-2.264637964	-2.092024145	-2.233927609	-3.188949052	-1.119012096	-2.291348777	-3.34343647	-1.475654228	-3.196799883	-1.802586675	-1.250894256	-1.986844024	-1.743899228	-2.232586923	-1.948177357	-1.693655155	-2.253857422	-1.804930027	-2.456951564	-1.195789855	-0.819272733	-1.606121063	-2.806833208	-2.749218523	-2.800743668	-2.88755526	-2.202658832	-1.017639005	-1.922484856	-2.43151355	-2.255946279	-1.20140672	-2.035476734	-2.18855149	-2.167206396	-2.138896951	-3.070278281	-2.967788774	-1.592243547	-2.357201401	-3.703252869	-2.532576546	-1.852688847	-1.303367583	-2.778724687	-1.291368353	-2.163456118	-2.465752929	-1.386235111	-1.884261802	-1.859082911	-2.124088928	-1.309093932	-1.924322898	-1.810689938	-1.985039154	-1.606790758	-3.110319889	-1.819412471	-1.483325505	-2.20861822	-1.249944829	-3.227625327	-1.775096983	-1.334583821	-0.9610892802	-1.610320881	-2.443463462	-2.219434887	-1.708632253	-1.995583522	-2.184722642	-2.801858538	-1.490788287	-0.6562518843	-1.713793078	-3.666956471	-2.060074657	-2.245829834	-2.956211694	-0.8728764459	-1.33434868	-2.286615575	-2.153831143	-2.14174429	-3.244087666	-2.505011512	-0.9933475723	-2.065601676	-3.149627755	-0.5426771093	-1.702321626	-1.732698125	-2.131709854	-2.133632524	-1.141359599	-3.020362038	-1.956254748	-1.533208975	-2.831412987	-2.169380006	-1.087596543	-2.377771055	-2.067443852	-1.2480531	-1.156756735	-1.887983364	-0.67421025	-3.249368305	-0.9465398597	-3.771437617	-1.416003245	-2.07421332	-1.158184731	-0.9753012145	-1.656582071	-1.978859516	-1.537663149	-2.761589002	-1.537960737	-1.893232143	-1.073945902	-2.023501583	-2.217994795	-1.695314399	-1.741666162	-1.494213936	-2.468197095	-2.132959487	-3.002592097	-1.574389879	-2.585324899	-1.583612736	-1.325423693	-1.888444382	-2.207558203	-1.827159387	-3.613002749	-1.049870792	-1.379365087	-2.045126427	-0.7852141615	-1.964563748	-2.690645792	-2.104103292	-1.501055278	-2.550566035	-1.337269514	-2.195660868	-1.426105188	-2.647091298	-2.514811336	-0.5285737783	-2.601955437	-1.861757575	-1.746364001	-2.304063489	-2.079260928	-2.04705632	-1.144193986	-1.199653269	-2.478006351	-2.054710947	-1.292642842	-1.584194491	-1.36254815	-2.311623963	-1.334370485	0.1312704452	-1.721624195	-1.003910888	-2.027272331	-2.59026819	-2.50960793	-2.231167962	-2.593492428	-2.352400045	-1.818849617	-2.666306055	-0.8987846578	-0.8965824161	-1.678801318	-1.263751028	-2.307027135	-2.734007172	-2.359914404	-2.286422733	-2.145902554	-2.044671359	-1.352919889	-2.333875261	-1.628256098	-1.719202735	-1.113697475	-2.375662977	-1.826922935	-1.707317933	-1.546040054	-2.898745082	-1.249076228	-0.5225235557	-2.486946002	-1.376256102	-1.739746358	-0.6612686187	-1.262657318	-2.061422466	-2.513657213	-2.005265493	-0.2218378819	-3.040445111	-0.9615340611	-1.541016874	-1.519406174	-2.310602289	-0.8428100304	-1.683340443	-0.7223633857	-1.849372577	-2.428239087	-1.790530966	-2.628210511	-1.038620244	-2.10166361	-1.767022051	-1.267361539	-0.87312253	-2.224522755	-1.006292879	-1.603224988	-2.403988687	-1.97821713	-1.080581575	-2.572993246	-1.102111415	-1.395037951	-1.900056397	-2.406424791	-1.64040887	-0.5341190459	-1.575047886	-1.988152252	-2.551224399	-1.673836366	-2.24136638	-1.387415902	-2.722659662	-2.530736748	-3.083812797	-1.60647327	-2.379351869	-3.017438113	-2.396767249	-2.012780849	-2.056974503	-3.836443182	-1.991415347	-1.985601045	-2.712991552	-2.740462325	-2.635193733	-1.060056565	-2.113341853	-3.195589572	-2.068526356	-1.802783297	-0.6419165321	-1.803669572	-1.015615151	-1.518757795	-2.56522953	-2.446012969	-1.958668117	-0.635151162	-1.869314945	-0.8771803015	-1.534173753	-1.857244365	-2.39411085	-1.741572306	-1.581629563	-2.074440458	-2.068165128	-0.2448542344	-1.431931593	-1.745031332	-0.4556208453	-1.317268858	-1.576411102	-1.279414456	-1.727305429	-3.507280199	-2.464407188	-3.331741477	-4.091243458	-1.611359868	-1.587591818	-2.323713148	-1.901550077	-1.482098032	-0.6267427601	-1.546851514	-1.934763797	-2.716144741	-1.877264819	-1.850700474	-0.8750674331	-1.258580143	-2.038604674	-1.798866914	-1.532947845	-2.985491771	-2.114899873	-1.350180069	-1.708733454	-1.602981259	-3.108668222	-1.599868057	-0.725714662	-2.598762444	-1.659671315	-2.379557564	-1.091295271	-1.811748354	-1.327433734	-1.959282694	-2.706017337	-1.764022106	-2.374915111	-1.508903432	-3.400072217	-1.701648999	-1.868450363	-2.31240235	-2.051670879	-2.706655536	-2.36137866	-2.946171508	-2.443828933	-2.361668573	-1.663465611	-2.941749598	-2.127054516	-1.805049226	-2.183285653	-3.289802515	-1.869802975	-1.701374032	-2.218789013	-1.71830409	-0.5279533066	-0.8848724576	-2.754987605	-1.668123982	-1.827337902	-2.908726286	-2.796630899	-2.03600106	-2.506478392	-1.329630838	-1.773714405	-1.542662819	-1.834045416	-0.8702173637	-1.627116205	-1.597986717	-0.7148035426	-1.827942043	-3.020070083	-1.361779771	-1.771079626	-2.258780583	-1.306270049	-3.764411027	-2.2179636	-1.874334757	-1.873242455	-1.650615443	-2.581542372	-2.603183426	-2.341838821	-1.481481372	-1.11618302	-2.107551514	-2.704985433	-1.754486286	-2.509505123	-1.985222733	-2.012629832	-1.77389722	-1.60585029	-1.157283031	-2.526700843	-2.829460287	-1.627604616	-1.049275718	-1.326001113	-1.743936663	-2.174083615	-1.783439022	-1.86683828	-2.579857761	-2.819482165	-2.110608581	-1.9312716	-1.70380955	-2.246857766	-1.241260921	-1.386869992	-1.633980897	-0.1242962903	-1.416635349	-2.545529289	-2.998020039	-2.231174987	-0.943945897	-1.538202759	-2.115850984	-3.270280156	-1.26931823	-2.663046136	-2.684159584	-1.899901006	-3.613926034	-0.8890300464	-2.741954348	-3.115633997	-1.620810367	-2.188387521	-1.921917662	-0.7765808599	-2.364786141	-1.688706488	-1.056693454	-2.455590408	-0.9845621929	-2.057735462	-2.284889596	-2.729518139	-1.021097344	-1.948294836	-3.698380303	-1.085209858	-0.9381831826	-2.143757105	-2.120106872	-2.009533726	-2.723079105	-1.72108058	-1.176005864	-1.300750221	-2.084403669	-2.949960958	-2.427771575	-2.070090972	-1.435287946	-2.073390186	-1.830587473	-2.574828814	-1.059795974	-2.572466641	-1.219392942	-2.29576622	-1.498897136	-2.029347	-1.220610763	-1.377715151	-3.032508844	-2.21927217	-2.386715352	-3.056430726	-1.813824625	-2.370395199	-2.030199008	-1.784450762	-1.596408079	-3.368783507	-0.5455571276	-1.360969565	-1.344406968	-1.678277492	-2.675692191	-1.913683252	-2.611287649	-2.091361929	-2.767805028	-2.640917677	-2.904656076	-1.840683709	-2.636123021	-1.737193456	-2.772619092	-2.305953626	-2.110210072	-1.811157353	-2.265406771	-0.5019091	-0.7071345958	-3.670038952	-2.078628408	-1.661418514	-1.284281764	-2.095502871	-2.778919871	-2.113628282	-1.731152206	-2.14557467	-2.552206186	-1.16348411	-1.701029687	-0.9000322809	-1.87266924	-2.349271264	-2.094433617	-3.298755679	0.1380458589	-2.78763912	-2.520113765	-2.726609267	-1.117415846	-1.873245749	-2.129011968	-0.8958673142	-3.046931182	-2.31717101	-1.453949772	-3.311403626	-0.6155124494	-1.889247946	-2.847876609	-2.356478226	-2.581355031	-2.817846606	-2.918136063	-2.768791729	-2.534423174	-2.630323098	-1.968929554	-0.7357930095	-2.350073665	-2.348486844	-2.257269985	-2.765354037	-2.106715089	-3.507578405	-3.249587136	-1.592673361	-0.516962133	-3.055951506	-2.219623294	-1.832656434	-2.957743302	-2.177377746	-2.555403126	-2.59934135	-1.786653146	-2.280263715	-1.764962165	-2.011629305	-2.207116563	-2.729835529	-1.297683081	-2.418865847	-1.725286034	-1.538921341	-1.478680849	-2.406374276	-1.656343249	-1.796866004	-2.600053649	-1.724733644	-2.44023184	-1.597176902	-2.344563359	-2.500015857	-1.214670575	-2.435154001	-2.203140262	-0.6892452297	-1.121336071	-1.586337985	-2.634432722	-2.715536997	-1.889240806	-1.111340042	-2.30738105	-2.773335907	-2.044555043	-2.587295312	-1.834863639	-3.010959732	-3.467879074	-1.556786454	-1.599215643	-1.218624879	-0.6279773264	-0.4576462801	-1.331179949	-2.219933289	-2.223975904	-1.521283852	-1.650020499	-1.336614765	-1.49139045	-3.010671127	-1.369590255	-1.590817331	-2.5386547	-2.416986154	-3.089064188	-1.564331027	-2.288054333	-1.871411179	-1.025402008	-2.773333291	-2.091409804	-0.9948642013	-2.375956086	-2.930676431	-1.52246414	-2.291618482	-2.448411822	-3.950951219	-1.806224764	-0.8621331473	-2.345508497	-1.715682415	-1.675040995	-1.004524125	-1.777180388	-2.689455957	-2.185924143	-0.7512117536	-2.833437895	-1.523473056	-2.500562315	-1.27877085	-1.618412744	-0.6465462734	-1.15029383	-2.688868487	-0.6195905614	-2.111507772	-1.170905141	-1.32688308	-1.89564161	-0.5668650339	-0.9440796263	-2.063563282	-1.124725193	-1.975080321	-2.854320196	-3.402835359	-2.782771044	-1.933685139	-2.156173572	-2.537352447	-2.167792936	-1.441352321	-1.914951246	-2.220521382	-2.976824635	-3.36729024	-1.341803374	-1.686830278	-2.405768825	-0.719732435	-3.62086516	-1.229057856	-2.341602175	-2.146559717	-1.914352301	-1.727891475	-2.310247935	-3.533895678	-2.016835019	-1.222099785	-1.048786521	-2.414867377	-2.903215275	-1.71057593	-1.074562769	-1.2578607	-1.108085288	-1.746602274	-1.261063449	-2.275405338	-2.246522461	-2.004631926	-2.361118072	-2.185247681	-1.357034148	-1.117027418	-1.351277316	-1.367315275	-1.104395284	-2.016380604	-0.6694489397	-2.528939214	-2.537555753	-1.627698316	-1.877284287	-1.90597352	-1.081840529	-1.983774808	-2.685587795	-2.868168013	-2.041729257	-1.161091449	-0.7918883917	-2.065698705	-3.195246564	-2.214791353	-1.843509977	-1.656546252	-2.103918264	-1.738756579	-1.874699958	-2.233432848	-1.596461739	-1.278994896	-1.728222064	-2.627222104	-0.5518607974	-2.121957305	-2.904290132	-1.463567723	-2.06920861	-2.898654065	-1.316058337	-2.3915355	-2.849739092	-1.851585128	-1.336017546	-1.929066417	-2.443975519	-2.528541792	-2.568308918	-2.239152079	-1.946912191	-2.017856839	-1.623162334	-2.755826194	-2.331987846	-1.833473705	0.006527414281	-2.734868851	-1.563776982	-0.6533261374	-2.221086646	-3.528110943	-1.201677418	-2.024054303	-2.277149709	-2.226748039	-1.338817395	-2.12811285	-1.284797444	-2.777365937	-2.139730211	-1.300843989	-2.956078765	-2.69239708	-2.839195465	-2.458582018	-0.8879320631	-1.446174249	-1.821141947	-2.018913398	-3.440841082	-1.26874294	-3.028599243	-2.323522347	-1.519186283	-1.627652712	-2.662650784	-2.886894203	-2.404201345	-0.9508961732	-1.683268398	-1.756495641	-3.062458831	-1.74668679	-1.588914948	-2.028140635	-3.751071389	-1.643847185	-1.574699525	-2.167201854	-1.328070484	-1.445744676	-2.224306392	-2.304159348	-0.8159583862	-0.8342623894	-2.969608683	-2.013437501	-1.500533277	-1.186048146	-2.295384479	-1.952468293	-1.750830849	-2.662552476	-1.210749923	-2.385949316	-2.933072606	-1.749540962	-3.57171677	-2.532305689	-2.759237226	-2.020696091	-3.283446076	-1.010595459	-2.745405525	-1.842701504	-1.611457046	-2.156532205	-1.341244901	-1.811215555	-1.862010426	-1.801895015	-3.00427162	-3.160975346	-2.033504048	-2.466260428	-2.533936749	-1.855659115	-2.396668127	-2.540263279	-2.808833067	-1.823395744	-1.004459104	-3.152106598	-2.998226193	-0.9032340542	-2.19384693	-1.511600289	-2.569224065	-1.583015258	-1.185790233	-2.402802499	-1.73653592	-2.390018876	-2.141585969	-1.873602898	-1.491841963	-3.140464889	-1.687847677	-2.30373788	-1.847351739	-1.595885538	-1.967880437	-1.102486753	-1.681189588	-2.879008005	-1.802847771	-0.5791056289	-2.051868037	-2.196406639	-2.066360563	-2.80718477	-2.934568095	-2.084397861	-1.622719598	-2.132171025	-1.325610691	-0.5930516377	-1.216893936	-1.29853162	-3.639836137	-2.123796496	-2.382668292	-1.456765372	-0.9428586097	-1.022446182	-1.843678304	-1.73107101	-1.700061982	-1.758345718	-0.9276459518	-2.526179332	-2.859055125	-2.266638682	-2.204010103	-2.394010434	-1.533500629	-2.767116957	-2.917295153	-2.630207733	-2.16382534	-3.620928977	-1.193416323	-2.94856196	-3.823201093	-0.8963471619	-3.146410958	-2.261248269	-1.389024658	-0.1692804851	-1.708603818	-1.015202204	-1.529492606	-2.455968262	-2.270457805	-3.323869767	-2.280278356	-2.984389684	-2.806690286	-1.125063509	-1.337100905	-2.646209525	-0.8512552531	-1.627987448	-2.377962461	-2.171677935	-2.05536384	-1.805646835	-1.571975369	-2.751144785	-1.145932932	-2.438088219	-2.493838083	-2.102011524	-1.678150583	-2.279411304	-1.255857396	-2.174770423	-2.320144393	-1.633090037	-2.148178622	-2.909833939	-2.437341137	-2.698499593	-0.8684495402	-2.370719386	-1.080196994	-1.983281079	-3.138411077	-2.193773425	-1.529669159	-1.515540858	-2.666520458	-2.177736904	-0.5306484334	-1.897413875	-2.087477746	-0.01229193225	-1.317213788	-1.398597305	-3.146390917	-2.545990436	-2.065784493	-1.12403964	-2.133516345	-1.815559607	-1.78442369	-0.4272786832	-2.402859038	-2.057330536	-1.639246834	-1.171443443	-1.866950571	-2.292286996	-3.931084017	-1.084554972	-2.377779334	-2.071114675	-2.048474897	-1.666388663	-2.156953416	-1.517999506	-1.797732546	-2.767840514	-2.644045209	-1.97935279	-0.7944914797	-1.254218824	-1.248739802	-1.691741617	-0.9533241655	-2.706324575	-3.050636539	-1.207777363	-1.044672558	-2.751374282	-1.365411649	-2.742167835	-1.348860699	-2.155214294	-2.117011658	-1.308269971	-1.573911193	-1.010297589	-1.314868766	-1.417902777	-1.822400475	-2.292740728	-0.7836451123	-1.529853872	-1.829811762	-1.709457806	-0.5989178828	-2.09777526	-1.349189654	-2.301636234	-1.028352921	-2.838110562	-1.218383845	-2.349900612	-1.076157966	-1.842208497	-1.722602694	-0.7509192695	-2.635855007	-2.571234432	-1.962996478	-2.439074416	-1.221437977	-2.73899075	-2.867131749	-2.819149924	-3.101154798	-1.516095059	-1.476266057	-3.076729153	-2.906975329	-1.258055982	-1.487795057	-1.359937627	-2.252351667	-3.2621073	-1.944198627	-1.846333845	-2.410546118	-2.76628893	-1.002619878	-1.13510167	-2.684638021	-2.12428864	-2.313211704	-2.242907315	-1.892733642	-2.244722445	-2.882386216	-1.345260936	-2.000220666	-2.749945092	-4.146819744	-3.062560039	-1.116407184	-1.819372207	-0.821365625	-2.079157401	-1.781934832	-2.227190424	-2.211355133	-2.690189314	-2.715576958	-2.35262435	-2.167088862	-1.696953403	-1.643515272	-1.284886767	-3.344525217	-0.9838862757	-1.906871792	-1.283886036	-1.499191318	-2.148608323	-2.427643547	-1.078808627	-1.150050009	-1.679723236	-2.225300419	-1.558297707	-2.353857072	-2.631318236	-1.321566884	-1.640101574	-1.437032958	-2.43078726	-2.796583387	-2.889893102	-1.563578533	-0.5008095475	-1.44354123	-2.63053202	-1.13968118	-1.722074632	-1.652729336	-2.137958632	-1.744751306	-0.49012884	-1.70894379	-0.8551046798	-2.491065765	-0.5823819811	-2.679857131	-1.682479586	-1.86045623	-3.175289647	-3.047163451	-2.022751138	-1.23254932	-2.58370257	-3.321586722	-1.663611292	-2.499064962	-0.895607242	-1.718884917	-1.357614159	-1.190580638	-1.451715437	-2.286435694	-1.523433154	-2.416611786	-2.577199885	-1.478814699	-1.63874981	-2.243853779	0.2235504966	-1.562511145	-1.687451951	-1.077954972	-2.020594974	-2.16745999	-4.296081565	-3.802648086	-2.916890301	-2.740702323	-1.866056987	-1.797446428	-2.322685085	-2.687464734	-3.257387681	-2.305848881	-2.920053424	-1.171565338	-2.277178627	-1.819504983	-1.449288183	-1.423712669	-2.255587359	-2.078044868	-1.813950259	-0.7623310017	-2.844958769	-3.269458149	-1.435869565	-1.999248484	-1.032172687	-1.991055089	-1.661047217	-2.038881525	-2.90623079	-2.180179644	-2.376861156	-0.203961874	-1.847087588	-1.26072519	-2.042201077	-0.5614563677	-2.038373169	-1.06432305	-1.712524469	-2.17050558	-0.4735461965	-1.653343581	-2.201281927	-1.109086477	-1.939503243	-2.540877075	0.03095224015	-0.8607956741	-1.257400688	-1.20799501	-2.653390754	-1.648179865	-2.195237842	-1.187942216	-2.167780762	-1.022462952	-1.348720899	-1.393788746	-1.636623528	-2.959826167	-1.900388571	-3.752130624	-1.24829447	-1.369806012	-1.689728779	-1.923352718	-2.247915165	-1.999123649	-1.991454605	-1.599951055	-2.109842157	-2.765712438	-1.881636832	-1.154883186	-2.200919193	-2.218568308	-1.916631664	-2.131098684	-1.462975377	-1.611696574	-2.829644131	-2.252936547	-1.655155191	-2.340593428	-1.795326779	-1.806537604	-0.4632623065	-1.530992935	-2.302617081	-2.022572408	-1.501153929	-1.273564154	-3.49062555	-2.195124902	-2.236111477	-2.588505704	-2.167163322	-2.391572446	-2.457637088	-2.820154474	-2.48164883	-2.354700736	-0.5829927975	-1.121830369	-2.018575062	-1.27401443	-0.637056475	-2.184739523	-1.532162335	-1.697520585	-2.748945491	-1.493951112	-2.069319099	-2.156333392	-0.9634513198	-1.269699806	-2.228578908	-1.875968424	-2.011594333	-1.546104745	-2.828507421	-1.694859311	-2.462753619	-1.896548914	-0.5161143594	-1.357731963	-2.400321567	-1.416132119	-1.996976996	-0.8648293297	-1.816006677	-2.458472919	-1.360665256	-2.310645201	-1.662504783	-2.587374049	-1.867078527	-2.34052681	-1.718572879	-2.005028507	-1.514913651	-2.086969375	-1.776698767	-2.01443996	-1.105855694	-1.559588711	-2.02478978	-3.455943739	-1.155488832	-1.773982335	-2.356124081	-1.059991943	-2.653431032	-1.503840982	-2.688918671	-1.25070909	-1.13169285	-2.075819401	-4.222147801	-1.677067826	-1.877188291	-1.750196088	-1.976540788	-2.169342101	-2.013417959	-3.027085804	-0.8631801545	-1.894231527	-2.602178532	-1.807308926	-2.512809847	-1.430862862	-1.414927556	-1.930377984	-1.16658508	-1.342023113	-0.6261794813	-1.942467732	-1.193509464	-1.872915749	-1.502962158	-0.8487296047	-1.433585273	-2.688545409	-2.195815758	-1.270695155	-2.039261261	-1.558949739	-0.1353451903	-0.6956829532	-2.67954591	-1.962805848	-1.633470385	-1.736141958	-2.184674003	-1.46054823	-1.852748653	-2.892480274	-1.376176227	-1.63528969	-1.19676853	-1.691276451	-2.485349444	-2.846153264	-2.172700828	-2.320208066	-1.92614332	-3.214133118	-2.378352357	-2.22087833	-0.7812964996	-2.12597771	-0.6862689828	-2.823737571	-3.090627772	-2.088611048	-1.274190231	-0.6903071075	-2.027216294	-2.047075601	-0.5059563521	-2.696130142	-1.572153156	-1.538441824	-3.323026346	-1.395103044	-1.718376749	-3.242577776	-0.3078714887	-2.105622342	-0.6912877821	-2.11799462	-2.568371799	-0.9629124527	-1.399629575	-2.943332183	-2.164188015	-1.581735182	-1.565172412	-1.032984834	-1.903846529	-1.390721797	-2.14934628	-2.571425694	-1.328702114	-1.377847209	-1.810722951	-2.121949149	-2.578374313	-2.155944639	-1.611163792	-2.25620512	-1.531665966	-0.6746464582	-1.538308479	-1.654683874	-0.8708497688	-2.485909852	-2.617719559	-1.369143217	-1.952224011	-3.043338181	-2.212234868	-1.917330314	-1.81279044	-2.243127701	-2.347607273	-1.800579501	-1.010627382	-2.299826832	-2.126809688	-1.640896095	-2.063136137	-1.404332177	-3.101179315	-1.626278525	-2.5717668	-0.1427235998	-1.579961912	-3.232767041	-1.434646001	-2.605203691	-2.278813486	-1.098216763	-1.516232977	-1.124695793	-2.988101842	-1.876782634	-3.182435365	-2.685841562	-1.895188866	-1.601340301	-1.62635593	-1.68323463	-2.344117772	-2.520318532	-1.880164477	-1.97406293	-2.847776039	-1.494256122	-2.415419094	-2.804514813	-3.527858115	-1.464304354	-2.509034768	-2.130248385	-1.573239329	-1.67078238	-2.007291918	-1.379202915	-1.84611691	-1.036328461	-2.301728255	-1.731649938	-1.903589519	-2.866220266	-2.224547385	-2.952870966	-0.5773120895	-2.246910581	-2.349352274	-1.388719763	-2.023034791	-2.58778425	-2.561792423	-1.750606278	-0.8762297407	-2.537821764	-2.159817534	-2.310238886	-2.284859191	-2.390904944	-2.09581908	-1.156496777	-3.571699497	-2.339496943	-2.360696939	-2.726707889	-2.824906151	-1.512219233	-2.066653057	-2.079865366	-1.942298811	-2.651896544	-1.994612332	-1.121583416	-2.563242009	-2.054842145	-2.21179456	-2.532706919	-3.458663779	-1.466126388	-1.832861378	-3.502783568	-1.827556553	-3.411458281	-1.378392344	-2.580081468	-1.654268018	-2.093788729	-1.377824196	-1.438635828	-2.391495758	-1.684374476	-1.234848817	-1.4974393	-1.978573167	-2.059749867	-1.052861971	-1.711830135	-1.099488884	-1.037999227	-1.893155672	-1.29004877	-2.389466323	-2.157440861	-2.300474223	-1.955785287	-1.997969035	-1.948202077	-2.22847258	-2.487635961	-2.506400688	-2.013331509	-2.440983695	-0.7191796548	-2.94575899	-0.5357825235	-1.660109268	-1.627198687	-3.183981625	-1.852567585	-0.2290602543	-2.642205844	-2.970301452	-2.191197266	-2.528046334	-1.784929547	-1.541948961	-1.738677117	-1.856018096	-1.396198475	-2.134723137	-2.643176392	-0.8024279316	-2.341223262	-2.062387134	-1.305660715	-2.950913317	-2.435995744	-1.952765108	-2.159934668	-1.672535621	-0.3477167974	-0.1147837114	-2.325469499	-2.335683136	-2.120155794	-0.8736246362	-0.7212169323	-1.957889266	-1.7900909	-1.456125507	-3.014274322	-2.040616282	-2.075869835	-2.176305141	-1.376497873	-2.29781744	-1.337065011	-1.488792354	-2.441227546	-1.906099452	-2.028228519	-2.094794669	-1.973111129	-2.138562241	-1.279652911	-1.7041853	-1.417363127	-2.69504836	-1.575371242	-0.7883150805	-1.765223153	-2.061267888	-1.703682453	-2.220140587	-1.543666962	-1.521769957	-2.384413733	-1.703459069	-1.766436771	-1.690214379	-1.873686233	-1.380167676	-1.414467479	-1.97313063	-1.704280599	-0.9773697541	-2.361299046	-1.019541258	-1.943004762	-2.373641521	-1.360096493	-1.628335972	-0.6069561368	-1.667326485	-1.849972437	-2.16705811	-1.877979376	-1.897705193	-1.742080527	-2.177004079	-2.100219164	-2.081522876	-1.540709412	-1.238800244	-2.615370245	-2.393431512	-0.9843897825	-2.370866825	-1.096928479	-2.375622636	-1.762812812	-1.906772297	-1.833582396	-0.6740689781	-0.4979258801	-0.02065933808	-3.152899628	-2.463174494	-3.058990868	-1.776899524	-1.490737139	-1.077807079	-1.744993351	-1.994784528	-2.702987297	-1.388901493	-2.46822511	-1.503731021	-2.811280561	-1.443951768	-1.814773272	-3.588485074	-2.594012708	-1.999967247	-1.420225812	-2.609982313	-1.945544405	-0.858063324	-2.318216684	-1.466263531	-2.871602777	-2.689007531	-2.067681039	-2.146128615	-2.936871757	-1.159538686	-1.927847726	-2.550905921	-3.264894039	-1.495046903	-3.248136135	-2.066934071	-1.203553782	-2.468228217	-2.843903811	-1.512789341	-1.029264585	-1.962928287	-2.963211814	-2.329129712	-1.474893315	-0.739529991	-1.023149163	-2.25111102	-1.672682038	-2.247901194	-2.144927574	-2.114159024	-2.974331848	-2.507228934	-1.330391917	-0.9797387047	-1.641450945	-1.96079894	-1.897339399	-3.021872548	-3.228544862	-3.382973228	-1.955474613	-2.57813504	-0.9744368047	-0.6618335558	-2.25918725	-2.376492342	-1.960906353	-1.09424713	-1.522088667	-2.340997448	-2.884076243	-0.9288593305	-2.570956651	-2.259315151	-3.308070482	-2.524120494	-0.9692313983	-2.297097838	-2.192997508	-2.932271089	-1.828480274	-1.9091326	-2.657474612	-2.297552607	-0.4878636677	-2.413454419	-1.249099037	-2.313705587	-2.796023158	-2.560834406	-1.238195106	-0.9688077105	-1.391872778	-1.792040469	-2.550210103	-0.8587354602	-2.336480828	-1.913449795	-2.974942483	-1.256960974	-1.894034906	-2.138477186	-2.587055706	-2.711473199	-2.799535479	-2.086108798	-1.814407614	-1.724169551	-1.896874873	-3.196378319	-2.904306733	-1.500182389	-2.856817691	-0.3872208966	-1.799929395	-1.322294731	-1.071150884	-2.020389705	-3.162335967	-0.9886528037	-2.009098218	-1.649630302	-2.450412718	-1.229697444	-0.3809585613	-0.3095012478	-1.299575797	-2.662672099	-2.936921321	-2.772189703	-2.129084372	-1.496912879	-1.549854411	-2.159314369	-1.386802232	-0.8787725543	-2.686993269	-2.315638671	-1.360759791	-2.107444837	-1.567523691	-1.499803624	-3.103548735	-0.778094182	-2.083608241	-1.499213061	-1.29597251	-1.661159317	-2.231674809	-2.559983048	-1.688735116	-1.721305535	-2.330042773	-2.160274457	-1.648055417	-2.585429773	-2.929725663	-1.433947108	-3.058907985	-0.4973254081	-1.103321949	-1.528135772	-1.80322345	-1.854235738	-1.440011642	-2.415589839	-1.851858209	-2.850867848	-1.855679542	-2.121305551	-1.434893646	-2.492744131	-1.452531599	-1.555638557	-1.084593374	-2.300023297	-3.326699285	-2.060679369	-2.182252582	-2.29145844	-2.24571312	-2.670485319	-1.55357007	-0.4307351778	-2.004575847	-1.468454864	-1.275177054	-1.650009519	-3.115043211	-1.764072379	-1.856336057	-1.841161813	-2.273555453	-2.188985233	-2.930980819	-0.8620953676	-2.136739645	-2.499654345	-2.579160232	-1.842598849	-1.398900528	-2.134034058	-1.565434729	-3.353632588	-2.837429637	-2.794207267	-1.24984013	-1.35079693	-2.049930782	-2.128325992	-1.757994685	-1.576311463	-1.698196277	-1.528080078	-1.91122232	-2.456272761	-2.840049732	-1.448839409	-2.369398208	-1.089485236	-2.28916249	-0.9732662965	-1.659694581	-2.207324453	-2.434951651	-2.114558092	-1.483523392	-1.604959872	-2.165234448	-1.750924017	-1.153529822	-1.792930759	-0.7350751726	-2.579557754	-1.916111978	-3.022490464	-2.100823079	-2.1762341	-2.198614555	-2.041852136	-1.065197223	-1.0570053	-1.934394243	-2.924667904	-2.532337128	-1.981165687	-1.652827701	-2.124003121	-1.477358641	-2.188807642	-1.686554587	-0.5346966541	-2.974147262	-1.372429909	-1.668508282	-2.444654444	-2.447074149	-1.835514623	-0.8572925915	-1.964548939	-2.356746052	-2.157056733	-2.243037493	-1.94946181	-0.9565881241	-2.374247902	-2.358017996	-2.243214098	-2.694740872	-1.689618973	-1.383387299	-2.720646935	-2.108418149	-2.26707669	-1.731382844	-2.182795935	-2.252273107	-1.654723824	-2.501246912	-1.405443173	-2.729357902	-1.118198954	-2.383048047	-0.8333243994	-0.457116775	-3.13588406	-2.623519501	-0.914095732	-1.641794129	-1.704975165	-2.529182859	-2.286129023	-1.670813677	-1.624402355	-2.13822921	-1.950092748	-3.075954836	-2.143953363	-1.642657503	-2.099288324	-1.382101317	-1.903008655	-1.869495828	-1.685146156	-0.6950120348	-2.309777995	-1.65261174	-2.745740772	-1.166608235	-2.737030109	-1.467760602	-1.308388085	-2.929488162	-1.89615719	-1.702817379	-2.281519311	-2.49838754	-1.526321856	-1.797181641	-2.70784716	-2.071446494	-3.136741504	-1.949185968	-2.200379753	-1.536354342	-1.861812894	-1.500150612	-2.683304222	-1.84859034	-2.180106786	-1.804780956	-1.961749444	-2.061963328	-1.39515698	-2.041007905	-3.089584129	-1.745851573	-2.45783071	-1.863934601	-2.185361355	-1.382658602	-1.925668057	-2.372568756	-0.2947803195	-2.770303206	-2.357620956	-1.399567596	-1.811524268	-1.398314647	-2.472931261	-2.533975757	-1.841419485	-1.979505143	-2.173327353	-3.381069132	-1.711843657	-1.851262699	-2.957558006	-1.014395094	-3.380183887	-2.724653399	-3.386679822	-1.902301478	-1.306335281	-1.84148509	-1.877794852	-1.837960141	-3.081601052	-2.389623587	-2.397872414	-2.758250338	-1.148775766	-0.6105243603	-1.450361866	-2.615081639	-2.305985087	-1.208723378	-1.173099645	-2.693803314	-2.434279776	-1.636742885	-2.416691631	-2.304637921	-1.368053903	-1.721816817	-1.391644938	-2.261664307	-2.572174162	-2.110469317	-2.675452396	-1.048711054	-1.367295884	-1.602858857	-0.570549831	-3.995458021	-3.0868636	-1.760888306	-2.158925738	-1.470497267	-1.545534356	-1.489209677	-1.123743423	-2.213219239	-1.215542945	-2.638745729	-1.869798341	-3.152685332	-1.610771653	-2.68998957	-0.9735656279	-2.122390551	-0.677113637	-2.146262634	-2.024567298	-2.3226757	-2.085060249	-1.087230455	-1.13177208	-2.846874735	-2.181188178	-1.227262005	-1.25621352	-1.680557978	-2.518179312	-1.555952386	-2.252069919	-2.442521005	-2.181139359	-0.7905343165	-1.106259253	-3.228969906	-1.966459199	-1.290352377	-1.280488133	-1.565686306	-1.774318714	-3.406113286	-2.663573675	-0.8527377272	-1.377387729	-2.62050934	-2.851155362	-1.422797898	-2.085373691	-4.169847648	-2.029734428	-2.092760923	-1.258584837	-2.851263783	-2.927529633	-2.578526044	-3.41769273	-2.503857966	-2.323065407	-3.048033137	-2.693774649	-1.323724992	-1.199252736	-2.305279884	-1.891210899	-1.597111483	-2.33826044	-1.646313183	-2.912235506	-1.890850922	-3.149134364	-1.006104344	-2.051794223	-1.868967422	-2.857591002	-1.601107602	-1.054430356	-0.7286426267	-1.502638759	-0.790861646	-3.848333253	-2.053423416	-2.737123225	-1.087840464	-1.967343697	-2.477687451	-1.261059017	-3.061593943	-1.977459114	-2.185844438	-2.478054691	-1.853611296	-2.592318002	-2.911721831	-1.280188	-2.267211689	-1.130295844	-2.421485085	-2.327041967	-2.633046567	-3.304525772	-1.895152724	-1.803589633	-1.374710955	-1.771723363	-2.720517184	-1.090273799	-3.631813252	-2.408873875	-1.097232918	-3.021836808	-2.227315646	-1.480741134	-1.661933429	-2.91658803	-0.5971407571	-2.93887953	-1.73988011	-1.190979812	-1.53123809	-1.826099049	-2.132313426	-1.558174674	-1.345767673	-2.72806117	-0.4756131929	-2.99238489	-2.457284556	-2.039391978	-2.107480692	-1.934575164	-0.6073755017	-2.173713385	-1.941028456	-2.644806006	-0.7389962273	-1.765561194	-1.332822433	-1.544523408	-2.8965555	-1.179331028	-2.199383947	-1.671371277	-3.114174776	-2.179875079	-2.14801926	-2.251299949	-3.100978517	-2.800883155	-1.668392648	-3.259128627	-1.817820632	-2.823823001	-2.005456533	-1.85100803	-1.940429733	-1.338271389	-1.919268105	-2.335336791	-2.474199697	-2.100963701	-2.346669113	-2.389068623	-1.65655606	-1.090909319	-2.217488691	-1.496980476	-3.471154421	-3.402336012	-2.766234731	-1.992439389	-3.165370703	-0.7011085864	-2.508674151	-3.463632319	-1.138131169	-1.286234393	-3.871707419	-2.479127854	-2.118998182	-1.038658559	-1.395825289	-1.53569886	-1.66023045	-0.83972737	-1.481316082	-2.010295917	-2.14781603	-1.917047162	-1.673221122	-1.50326859	-1.093962786	-3.05164843	-1.647655666	-2.985751709	-1.088349963	-1.940714221	-1.876405111	-3.014757904	-2.561172484	-2.682866727	-1.423490161	-2.953104205	-1.776269106	-1.313527267	-2.011260177	-1.300446006	-2.042197311	-2.179425412	-1.51909626	-1.512858808	-2.199915836	-1.539658591	-0.9885538234	-2.630154954	-3.275382511	-2.839198362	-1.071272156	-2.99372964	-2.29054234	-2.510964749	-2.011850741	-2.311885185	-2.35346881	-2.575088723	-2.959178523	-2.535267771	-2.062493164	-2.043028316	-3.123804596	-2.062875081	-0.6739510794	-1.625374036	-2.01811859	-0.7935517261	-1.351370478	-1.359583559	-3.04393564	-1.21193538	-1.714014376	-1.102764893	-1.080995793	-1.731748147	-2.184206685	-2.118772151	-0.08100382753	-2.467963574	-2.917861318	-2.307615264	-2.797552252	-1.742771638	-2.201131606	-1.90982118	-1.809260064	-1.126197129	-2.013844265	-1.588809447	-0.8432855604	-1.791379766	-1.910473965	-3.028028401	-1.029414277	-2.538283388	-1.614018594	-2.645118256	-2.742154775	-1.084727868	-2.005761967	-2.134719537	-3.606803052	-2.55720403	-1.637143708	-2.751749958	-1.735263548	-1.681903528	-1.701225202	-0.7311895597	-0.5887031235	-1.439654671	-0.5880373123	-1.882101778	-3.22043439	-2.793048667	-1.637533479	-1.578035174	-2.636633842	-2.59269205	-3.137823138	-0.955549875	-1.8767088	-2.255569478	-1.727429041	-3.08407913	-1.783363959	-2.557185173	-1.16236048	-2.446224165	-2.213719284	-3.011921152	-1.93468755	-2.151345074	-2.486535347	-1.732351332	-2.258091279	-2.145865782	-1.363947876	-2.521925783	-2.382131805	-2.570361074	-2.442620933	-1.781126256	-1.650494006	-2.778727458	-2.231396047	-2.842213942	-2.793266584	-1.354990779	-2.713999691	-2.196835774	-1.898241791	-2.771552758	-2.254782963	-2.388026896	-1.397819623	-1.439525093	-3.08746077	-3.100121996	-2.56410716	-2.203692796	-2.10684759	-2.501913656	-0.8123109784	-2.550769467	-3.039544625	-1.847973095	-2.228000544	-2.96462293	-1.72775712	-2.555865938	-0.843820238	-2.251111927	-1.304367993	-1.716472313	-2.516670421	-2.096132264	-0.7775669129	-2.319789536	-2.285811049	-2.063919769	-1.793442109	-1.385670636	-1.390061738	-1.809513896	-2.300091673	-1.704056465	-1.353253093	-2.070278603	-1.973177167	-0.69191597	-1.552053617	-3.097076949	-1.953498242	-1.02659064	-2.136908991	-2.582172501	-2.16971933	-2.841543377	-2.063288807	-2.502889451	-2.156592445	-3.680426083	-1.292853326	-2.693486001	-1.10501194	-2.095273786	-2.469964333	-1.777950422	-2.583843401	-2.777239657	-2.512080157	-2.721850945	-2.368334183	-3.296600479	-2.110955792	-1.874635964	-3.224324706	-0.9534874994	-2.024582488	-3.492413233	-3.515044547	-2.306008275	-1.376329265	-2.289626319	-1.375317985	-1.998901985	-3.227034125	-2.966674035	-2.925685222	-1.800328567	-2.347653693	-2.451171445	-2.136433732	-0.8069845571	-2.305142904	-2.022009042	-2.104296044	-2.66311867	-1.475781051	-2.326373838	-1.516857755	-2.321303805	-3.148888579	-2.652600343	-2.450495218	-2.921485251	-3.368822344	-2.636701124	-1.194729279	-2.921643985	-2.257262572	-1.374752386	-2.82494888	-1.67293529	-0.9176003443	-2.196776323	-2.158772698	-2.719002688	-2.643140458	-2.402033017	-2.677109893	-1.681472649	-2.800840301	-1.53724714	-2.117887437	-0.992576373	-1.463532636	-1.70445742	-3.108070444	-2.298277099	-3.422652503	-2.610326636	-2.422547771	-3.422872178	-2.553585529	-1.601699206	-2.717246744	-1.446262878	-0.8960078918	-0.3144234724	-1.447053449	-2.704921154	-2.515592041	-1.51154098	-1.638737497	-2.688077598	-0.9631662998	-2.781958624	-2.779383963	-1.774355227	-0.48554936	-2.589743497	-1.517415056	-2.35463185	-0.9392461343	-1.78402285	-1.925915432	-2.125311047	-2.077471478	-1.355850042	-2.789193815	-1.74580998	-2.570554762	-2.663405975	-1.299462507	-1.315739888	-1.77069745	-1.330489333	-1.445621093	-1.289449352	-0.7589396206	-3.237965277	-1.139314001	-1.014151096	-1.478626031	-2.684439983	-2.177871297	-2.313055569	-2.301394103	-2.636089917	-2.024047485	-2.490315266	-1.618722662	-2.725049757	-3.187048802	-2.420074701	-1.317647462	-2.28388578	-2.036462224	-1.187855829	-1.33201673	-2.650216195	-2.856260304	-1.813010024	-2.241147939	-2.879537125	-1.618506895	-1.937494366	-2.522812127	-3.008408438	-0.7966794144	-2.098366721	-2.422783953	-2.488380438	-1.963746616	-2.479991134	-2.703674846	-1.696548464	-2.781324995	-0.9884926148	-1.636060989	-2.252444385	-2.345526891	-2.26174785	-2.217618012	-2.433936729	-0.9198523448	-0.8443796355	-2.415963061	-3.31506937	-1.305405077	-2.397982952	-2.135364313	-2.191934758	-2.370676964	-2.549660522	-2.02909653	-1.777170468	-2.227773685	-2.284773729	-1.14329117	0.08166785868	-2.529724916	-2.259770181	-1.599619879	-2.018197932	-1.725660549	-0.71439865	-3.020888913	-1.893375779	-2.655679645	-1.858258194	-1.635121929	-1.828918843	-2.852942327	-0.2279385427	-2.587521468	-2.512521667	-1.511524555	-3.118806495	-1.570447136	-2.212129551	-3.344142586	-3.033977937	-2.129107867	-1.552752867	-3.491973087	-2.456988374	-0.8355988327	-1.684948109	-2.314481478	-1.901258817	-1.89171266	-2.488364512	-1.834352187	-1.841727715	-2.95321295	-1.509667776	-2.171011468	-2.166793269	-3.163397854	-1.900875325	-1.695749961	-2.063294707	-2.467979079	-1.815195346	-2.651480584	-1.977411817	-1.778992687	-2.699432351	-2.101444061	-2.17152001	-2.028274822	-2.496761676	-2.850375027	-1.391476695	-2.324277605	-1.149567167	-0.776311014	-1.664565893	-2.278004228	-2.720608087	-2.253963387	-1.859193467	-2.008173561	-2.742603243	-2.285914636	-1.244335308	-3.039270473	-2.199876778	-1.965611738	-2.604760294	-2.342671807	-1.41661531	-1.698756913	-2.318550277	-3.800011216	-2.892078856	-1.966042269	-2.129850303	-2.493096444	-2.062476313	-2.197387998	-2.491739597	-1.403325751	-2.16259604	-1.91015709	-2.674826439	-1.904839474	-0.9227207029	-0.7824559688	-1.636824285	-1.4704332	-1.84511312	-2.191770872	-3.056864661	-2.242465089	-1.343804092	-2.642544246	-2.395265034	-1.70575662	-3.132664644	-1.216338134	-0.8947306198	-1.812497081	-2.393498673	-2.264873407	-1.801912493	-1.189642264	-0.9474501382	-2.803838433	-2.931522316	-2.410853156	-1.57662007	-0.6266351242	-2.832529238	-2.557206189	-2.204013961	-2.09376921	-1.507589546	-2.486509443	-1.758226134	-1.813688786	-1.872647754	-1.438736465	-2.838928633	-1.754042802	-1.799061951	-2.835552807	-2.325497025	-1.673917307	-0.9384805515	-2.441216819	-1.890511647	-1.937932149	-1.655813137	-2.526894033	-2.328825994	-2.177704966	-1.903794557	-2.062243157	-1.363095611	-1.507787753	-1.18998373	-2.385599318	-1.771435284	-1.170491426	-1.609229732	-2.822836765	-0.7608600734	-1.676293016	-1.630505883	-1.852655756	-1.271527861	-1.966738182	-0.6597685596	-1.132624453	-1.228377548	-1.518112732	-0.9119535969	-2.415423828	-3.092249712	-1.7357367	-1.043966708	-3.041592313	-2.150319806	-1.481378733	-2.334062104	-1.878064625	-1.741250136	-3.39296484	-2.572314623
0.3	-1.686651051	-2.464295445	-1.763803305	-1.682038665	-1.839656664	-1.605420854	-1.636064806	-1.439336358	-2.879827502	-2.423444122	-1.582713924	-1.519383897	-1.480003727	-2.029774012	-1.750858584	-2.214432955	-0.8551797668	-1.432373093	-2.012456754	-2.422773915	-2.514946142	-2.904710146	-2.585290025	-3.354294883	-0.4115903081	-0.8539952642	-1.672312138	-2.232037331	-1.090808233	-1.829255692	-2.405969742	-2.411081418	-1.972994805	-2.257372487	-2.845491933	-3.146712432	-2.600232525	-2.544141229	-2.052082804	-2.581239587	-2.583690882	-1.581343269	-1.185733891	-2.083358142	-1.323138542	-2.361140569	-0.2658468262	-1.474061577	-3.095849006	-0.3872489301	-2.313245866	-1.666114304	-2.028746008	-2.597944454	-1.531242931	-1.909515267	-2.022328589	-1.141822678	-1.511239528	-1.790699321	-2.067351947	-0.3307393397	-2.765949605	-2.116148906	-1.960743814	-1.730344272	-2.882269649	-2.022439836	-0.4161497859	-0.6728927307	-2.106381501	-1.786995535	-0.7414500866	-2.453055982	-1.768030323	-2.57779398	-2.800015984	-1.652778658	-2.997809673	-2.05152655	-1.848958527	-2.32754299	-2.264639639	-2.261738864	-1.823674479	-0.5722692413	-1.973394352	-2.169782238	-1.839178656	-1.64749008	-1.467760852	-3.580429094	-2.208839269	-1.35195586	-1.792745365	-1.732866278	-1.722646109	-3.165051585	-1.762819487	-2.09239696	-1.396626795	-0.8622198583	-3.583810545	-2.482436793	-2.428165382	-1.035605537	-1.621826034	-2.051781106	-2.133916812	-2.657106336	-2.283245436	-2.650676764	-3.050197156	-1.174955325	-0.9467281206	-2.222048967	-2.024026843	-2.186869148	-2.612580115	-2.060930675	-2.338465066	-2.213425456	-1.257238863	-2.37795499	-2.11919812	-2.482957409	-2.168332451	-0.00431627203	-2.223818178	-1.4636823	-2.057367403	-1.926513691	-2.537490845	-2.610904288	-1.01095466	-1.29506875	-1.906515781	-0.7909238357	-0.7959326045	-2.007392212	-0.4910621716	-2.106508686	-2.10398152	-1.474258574	-1.269317297	-2.409728548	-2.224122148	-2.097024862	-1.535723752	-1.77759664	-1.098494964	-2.132093451	-2.531425814	-3.796038503	-1.961922459	-1.535329309	-2.923840583	-2.696224902	-2.07062406	-1.852787778	-1.756079866	-1.756806931	-3.03267358	-2.245351029	-2.144725796	-1.588503801	-2.419255923	-1.093545753	-2.010317896	-2.666179625	-2.771328089	-1.039047484	-1.654414521	-1.298643093	-1.752032262	-1.791281961	-2.535900915	-1.398840446	-1.852144217	-1.826034424	-1.548843471	-1.687667377	-0.8323028781	-2.875894891	-1.178398936	-1.02595811	-2.22387197	-2.780362703	-2.178533202	-3.370686332	-0.7651313428	-0.5161363615	-2.581386872	-2.626122963	-3.556468119	-1.433297157	-2.743179521	-2.972742541	-2.904020671	-0.8235052975	-2.03023446	-2.172086505	-2.991693775	-2.681059532	-2.006856691	-1.68057569	-1.804941582	-2.027799847	-1.680232881	-2.202014984	-2.135220288	-2.725213598	-2.553912362	-1.393868102	-2.049055182	-2.162732524	-1.04812439	-2.618733256	-2.620588767	-2.88747804	-1.876491327	-2.232674903	-1.943843126	-3.548580833	-1.793414159	-2.537491388	-2.108107421	-1.441388513	-2.277319659	-2.157900523	-0.115950871	-2.176023873	-0.9217919274	-2.039507069	-1.92891907	-2.538670245	-1.156898931	-1.377529105	-3.174428803	-1.279314117	-1.029970634	-1.557031935	-2.802133096	-2.457604554	-2.30070783	-2.298604373	-2.360602157	-1.431158779	-2.008906034	-2.561987619	-0.59094089	-2.894106915	-1.584763756	-2.642710151	-2.703695185	-1.89430681	-2.452047392	-1.09288827	-2.479758561	-2.443595332	-1.53173611	-1.593491258	-1.60259105	-2.547949755	-2.61683681	-2.359950529	-3.068118539	-1.815413466	-0.9515677577	-1.696937005	-2.129898574	-3.283288831	-3.584171475	-2.351674693	-1.64961727	-2.734759743	-2.197068895	-2.790882845	-1.620705918	-2.575792491	-2.767586328	-1.666125511	-1.375492994	-2.160530266	-1.785771472	-2.362917046	-1.764921987	-1.186043283	-2.112332283	-0.8837577985	-1.616262156	-1.619689319	-2.763235064	-2.226538452	-1.91729326	-1.995473065	-1.508985786	-2.581413185	-1.907735406	-0.664727273	-1.721850165	-1.446700868	-3.479566649	-2.613414079	-1.71815436	-1.852358288	-1.184093497	-1.523090075	-1.950104019	-0.884513586	-1.425255343	-1.574223693	-2.334577397	-1.815360506	-1.814160908	-0.284742341	-2.102555162	-1.255511418	-1.711272688	-1.868018249	-2.556150662	-1.242178855	-1.461101919	-1.814716757	-1.239861015	-1.046100592	-2.682391266	-1.519690897	-1.748523319	-2.085205132	-3.798669408	-2.23975874	-2.777204453	-3.16301096	-2.401002819	-1.98836234	-2.210354227	-2.718491067	-2.243649656	-3.098451918	-1.381056707	-3.715647749	-2.431046436	-2.382520693	-2.276975591	-2.414968833	-1.948020874	-2.350900384	-2.323285482	-2.450135142	-2.153052948	-1.679056538	-1.8209713	-1.862965649	-1.570813553	-3.221354528	-2.554525112	-1.880072859	-1.457726529	-1.114873764	-1.509176116	-1.873262195	-2.491224217	-0.7935115861	-1.505930574	-1.646713179	-2.052771222	-1.969045774	-2.036503819	-2.545604181	-2.695895912	-2.006776298	-1.676482483	-1.19466785	-1.150923657	-1.95187808	-2.513927459	-0.7715381125	-1.940837318	-1.227517718	-2.266087146	-1.98441769	-0.8379469005	-2.446180414	-2.715137227	-1.769476399	-1.974216378	-1.640297307	-1.60303316	-4.57624848	-2.506359852	-1.260544473	-2.586283525	-1.92161156	-2.502999129	-1.260864866	-1.545589025	-1.451886979	-1.78389691	-0.9292310876	-1.655324557	-2.344129401	-2.167499893	-2.598693933	-1.221912868	-2.06172644	-0.9375596837	-2.204511232	-2.127306835	-1.053281622	-1.467774134	-1.501965212	-0.8754064853	-2.977474243	-1.039512077	-0.3616509447	-3.152784147	-2.383393292	-2.816132664	-1.565482089	-1.180387828	-2.436181052	-2.605949987	-3.084498524	-1.690144115	-3.291191964	-1.649841805	-1.517588329	-1.513623541	-1.428003268	-0.1523559716	-1.127581893	-2.64484436	-2.457589341	-2.37866869	-2.915285696	-2.11948995	-1.391580516	-1.532466329	-2.007556392	-2.753748618	-2.803647715	-2.874514774	-2.719348455	-3.929260119	-1.439791565	-1.37975275	-1.376583691	-0.00382794481	-2.380575648	-0.8595246645	-1.965873711	-2.389254421	-1.783832978	-2.804057869	-2.98977059	-1.471563052	-1.902053045	-1.546853209	-1.269799556	-2.102595645	-3.968254974	-0.9606658153	-2.565669016	-3.40872465	-1.659758852	-2.817529288	-1.193366388	-3.183936084	-1.161315814	-2.72968877	-2.463897584	-1.994252058	-0.8241072056	-1.980710577	-1.692697782	-0.9532780369	-1.563626974	-2.952029469	-2.001914493	-1.400186405	-2.750304813	-3.581229601	-3.279946364	-2.818563972	-1.917068277	-1.634982542	-1.524033962	-1.51889124	-1.737317457	-1.760322108	-1.117641654	-1.815342822	-2.648951361	-1.445949422	-1.825368518	-1.353909018	-2.267186942	-1.34807076	-0.2474518617	-1.572438615	-2.392302597	-2.570403036	-2.619736575	-0.962859215	-2.83336372	-2.897890201	-2.044360438	-2.485158633	-2.741136582	-1.026014789	-1.136475974	-2.185492002	-2.154348463	-2.458717982	-3.040630321	-1.148199563	-2.312797444	-1.711280227	-2.448662043	-1.531603382	-1.25821	-1.249224489	-0.3750176675	-1.893627461	-2.594527641	-3.598459707	-1.191095005	-2.311108659	-1.332067762	-1.888976361	-1.413678495	-1.501080517	-2.731463793	-1.589509429	-2.81358658	-1.853150373	-1.369046254	-2.110777672	-2.114790367	-1.001467345	-1.674427279	-2.318521385	-2.344565728	-2.011597762	-0.4369220942	-1.132157969	-2.559031514	-0.3405678567	-1.802266357	-2.828937348	-1.367431505	-1.493729492	-2.326828136	-1.675404071	-3.040006115	-2.539497846	-2.772165551	-2.374894435	-1.73058944	-1.658235968	-1.820702847	-2.247045773	-2.146927828	-2.270391267	-2.232116317	-2.561252098	-1.303984254	-2.460478113	-2.092654307	-3.148443248	-2.032357076	-1.123653356	-2.483836343	-1.573787977	-2.99216024	-2.010337602	-1.733892297	-1.839755337	-2.07233697	-1.058635454	-1.830558526	-1.55664286	-0.8752349765	-2.51974521	-1.264030984	-2.105678714	-1.112934142	-1.069084403	-1.673439861	-2.667737192	-1.976422231	-1.947330543	-2.409845095	-1.603052232	-2.008153442	-2.416902493	-1.583033565	-2.161754579	-2.665871392	-1.469032836	-1.904943456	-2.013283608	-1.142274761	-1.154655649	-2.805751764	-1.545545974	-2.556005796	-3.56039061	-1.453407863	-2.175641332	-3.158700434	-2.084971082	-2.310809418	-1.495074963	-1.996640163	-1.562575871	-1.917435846	-1.809967916	-0.8687173042	-2.735223711	-0.7029413291	-1.960243838	-2.462827431	-1.626456327	-2.83281914	-1.849013988	-2.234180369	-2.05839725	-2.260871438	-1.48913387	-1.192319535	-1.540591524	-1.629342497	-1.168266047	-0.6713585697	-2.299573431	-0.8298915105	-2.964789321	-0.8714564967	-2.112225377	-0.7957319563	-2.484362459	-1.488938653	-1.952477244	-2.618812277	-1.811227996	-2.612837904	-1.427092964	-2.615178533	-3.016569267	-1.879263377	-3.862084277	-0.6957109912	-2.418199062	-1.935120032	-1.763030708	-1.981128297	-3.771114656	-3.475207252	-0.8192687388	-2.313247672	-2.434052767	-0.9879583287	-2.007779491	-2.091113744	-1.88084007	-1.963186648	-2.27308742	-1.248892355	-2.119192883	-2.213434996	-0.07199088051	-2.433110743	-2.500094105	-1.281250479	-2.45545291	-1.648844312	-1.186447053	-1.992161307	-2.032718676	-1.67190662	-0.6719261058	-1.612700939	-1.765264444	-1.519604001	-2.063999668	-1.583344904	-2.750983397	-2.077004947	-1.243935167	-2.538520622	-1.735900114	-1.565780847	-0.8672796785	-1.896377467	-2.530081162	-1.564911288	-3.094690279	-1.972083616	-2.7909942	-2.002136159	-2.770237092	-2.992237389	-2.10828971	-2.838323169	-2.093868541	-1.380486267	-2.486258074	-1.048688952	-2.810387249	-4.167354473	-2.155965224	-1.454034524	-2.65512568	-0.2701667866	-2.401523452	-2.456742708	-3.436615633	-1.956973318	-1.23280723	-0.3805443641	-2.950797557	-2.101209679	-1.219071473	-2.442887182	-2.824882738	-1.083420846	-1.576670002	-1.927177077	-1.468049558	-0.02927526443	-3.160905015	-2.796011144	-1.513636111	-2.723756806	-1.89230049	-2.018583091	-1.990312821	-1.773952775	-1.597330679	-2.929538506	-1.316475519	-0.4893095604	-1.945400552	-1.117614137	-1.097121772	-1.139055322	-1.253518792	-2.630153781	-2.378446203	-3.164418528	-2.112753886	-2.107832195	-1.145562246	-2.597310046	-1.144962834	-1.600308601	-3.159157373	-1.099621233	-2.494749776	-1.376409823	-2.272332186	-2.750326842	-1.749272794	-2.314665721	-1.887114862	-1.072100393	-2.304279781	-2.162710891	-2.047285703	-3.078477529	-2.386548735	-3.21823089	-2.673459849	-2.114340032	-2.285150872	-2.310811918	-2.120209675	-2.499969716	-1.257784992	-2.169862178	-2.295602917	-1.417430651	-2.446879505	-2.116562242	-2.122205236	-1.246061037	-0.8465653239	-1.466875239	-1.865327106	-2.633105477	-1.351585553	-1.938647101	-0.4405363875	-2.051128566	-0.818655007	-2.202599275	-2.615504607	-2.965628764	-1.849014172	-2.023578984	-2.077414521	-1.426707562	-1.938802958	-1.73703743	-1.786171108	-1.636149806	-2.646761456	-1.859451582	-3.043787427	-0.502868773	-1.285944705	-2.776022783	-2.58729353	-0.777835216	-1.587334231	-2.330318441	-1.771656551	-2.026753121	-1.685940797	-1.635467683	-3.660545059	-3.007772467	-2.655592781	-2.28234897	-1.480423876	-2.100137869	-1.637209788	-3.329315634	-3.438370058	-1.816005149	-2.017900666	-1.466344883	-3.814037231	-2.569343225	-2.155826787	-2.611321534	-1.501470725	-1.873483818	-1.734523766	-1.996004626	-2.169740157	-2.239921477	-2.207573316	-1.496631853	-1.95031922	-2.96793151	-0.4162217176	-2.626125011	-1.570126755	-1.716446657	-2.164548139	-1.256777502	-0.6702751877	-2.236402884	-2.732783162	-1.690933655	-1.460386995	-2.577416361	-1.729641934	-2.676617839	-2.088766579	-2.840875556	-1.680934499	-1.378001459	-1.926351488	-2.310949395	-2.016786459	-2.015441859	-2.742994894	-1.971823028	-1.956213928	-2.730822093	-1.771529315	-2.174803519	-3.211694851	-1.432959013	-2.238571953	-3.455598078	-2.566752691	-1.424242509	-1.97348603	-1.665367206	-2.962063845	-2.327651895	-1.000612953	-2.457368271	-1.612106662	-2.513306871	-2.504711056	-0.8254091096	-2.021334827	-1.522688252	-2.456093068	-1.90161569	-2.29399517	-2.803581661	-1.464095406	-1.500986133	-2.21137046	-0.800470472	-2.624162913	0.5647442171	-0.9032707052	-1.639163643	-2.729303914	-1.690532431	-2.179981429	-2.617995156	-1.109815661	0.2561590371	-2.643140541	-2.051030468	-2.018003457	-2.812178186	-1.479761717	-1.283471804	-1.865181085	-0.7599503435	-1.387355594	-1.71877678	-2.067471712	-1.76971934	-1.900894708	-1.821383318	-2.481638416	-1.859017347	-0.807420691	-2.252210604	-2.405687297	-3.989766001	-3.116741169	-3.106257957	-0.7807069794	-1.221828864	-1.519343224	-2.205221891	-2.217394188	-0.6310307378	-2.223553572	-2.365714352	-2.47309563	-0.9138658774	-2.543234886	-2.346436319	-2.292354085	-2.625179556	-2.111396335	-2.53982014	-0.02047057874	-1.400298586	-2.30902494	-2.015284823	-2.199059928	-2.108202467	-2.510035323	-1.369466995	-2.329880246	-3.015532856	-2.373015977	-1.204413813	-2.350242178	-1.829964105	-2.666953719	-2.769322727	-1.94355573	-2.707094311	-2.127263347	-2.127533558	-1.859537811	-2.47051012	-2.608517484	-1.467814475	-2.766536941	-0.666005194	-0.05390790637	-1.680844547	-0.7092130302	-2.343612085	-3.239458477	-1.687677646	-2.496396146	-2.2962956	-1.992905477	-3.613002456	-1.834448502	-2.160423084	-0.08833489714	-1.621912772	-1.82215658	-2.101410181	-1.192782823	-2.909265658	-2.367658109	-1.587102666	-2.563402414	-2.46685699	-1.939601684	-2.328513791	-0.8845641979	-1.034798454	-2.131822807	-1.531346036	-2.53417705	-1.053222434	-2.416720432	-0.2171845836	-2.362717653	-2.594567014	-1.442437464	-1.864902304	-1.56329858	-2.161011515	-2.911680114	-3.542398388	-2.985645959	-1.636606451	-1.907972281	-2.620448157	-0.8503558249	-3.21989196	-1.396088555	-0.5899933946	-2.758524122	-2.561443054	-1.919919976	-2.350775454	-0.667559808	-2.953418766	-1.794602815	-1.370860016	-1.186688988	-3.308868757	-1.532100536	-1.128001042	-1.562255028	-1.688439868	-2.72131336	-2.105403416	-1.497313305	-1.724398026	-1.645074724	-1.80047502	-2.821458312	-1.757706361	-1.925614584	-2.361645971	-2.383718361	-2.349025707	-1.072323445	-2.026916269	-2.94125128	-1.591800483	-1.892776082	-2.061801483	-1.311079329	-1.508604715	-0.9352572393	-2.830298708	-2.976018213	-2.343894422	-2.009950779	-2.419023808	-2.163748908	-1.638548718	-1.202428428	-2.134863151	-3.256816664	-1.544237533	-0.9892685154	-1.888349603	-1.769946261	-2.673146694	-1.635427288	-2.448887138	-3.023243527	-2.075689876	-3.793773694	-2.822066175	-1.109403125	-1.186274862	-1.020400517	-2.705187833	-1.203470182	-1.997989938	-1.777902765	-1.273227803	-2.505431892	-1.610667078	-1.198350626	-0.5145920244	-3.112937794	-1.422718303	-1.640850146	-2.181107255	-2.616216316	-1.636674171	-1.149459163	-0.8170318719	-1.312546804	-1.385041813	-2.358604953	-2.363087914	-1.806854491	-1.125246803	-3.285740595	-2.793991898	-2.530941444	-1.759726053	-0.4852965267	-1.806936633	-1.910440499	-2.746570135	-2.78820697	-2.617478094	-2.706342047	-1.413890166	-2.805013194	-1.251818904	-1.938873226	-3.175980058	-1.72562146	-2.516114562	-2.226128432	-1.316658699	-1.570127108	-2.46232361	-1.587899523	-1.939202178	-1.620833409	-1.285820465	-0.6566844433	-2.092386462	-1.120148564	-2.207893766	-1.490365552	-2.742175564	-1.435211003	-2.185521603	-2.439952343	-0.9599113456	-1.781413233	-0.5243964094	-1.928427718	-3.347218298	-1.287535023	-1.734469158	-2.047887667	-2.858969405	-1.192057702	-3.381060605	-1.123074161	-2.591330704	-2.093504697	-1.193288308	-2.191180644	-3.269557419	-1.717763547	-2.153281673	-2.989729872	-1.566796951	-2.284134901	-1.337862558	-2.871053984	-2.404343317	-1.362845413	-2.495886739	-2.261449326	-2.12267717	-1.765187015	-2.104010232	-3.362865403	-1.782066402	-1.118511942	-1.739448922	-1.09000947	-4.049798782	-2.248504354	-2.613645454	-1.822255577	-1.922301458	-1.171415531	-1.759843367	-1.833766369	-2.795507973	-1.424464254	-3.043194024	-2.311756213	-0.4628815113	-1.061890863	-2.020720948	-2.030590648	-2.086629899	-2.527141723	-2.775524665	-2.316821432	-2.92915997	-1.034879867	-2.411235077	-1.430228545	-2.211840938	-1.368336183	-2.73185021	-1.663885032	-1.734523123	-3.472651349	-2.331154266	-1.973882091	-1.821252317	-1.238538193	-1.975426421	-2.050554594	-3.001618086	-2.183703931	-3.936015042	-2.473740491	-3.204792021	-1.47955748	-3.325777927	-2.634211251	-1.140030541	-2.704415471	-1.983989425	-1.865737457	-1.998500137	-1.573538128	-1.645776888	-1.042091195	-2.364204341	-2.736071589	-1.382124343	-1.516503862	-2.333011005	-2.793646126	-2.055797378	-2.034889459	-2.482553971	-1.559552694	-2.058655857	-1.954542389	-1.795943841	-2.447838821	-1.132322243	-0.3344063593	-1.986517135	-2.13172682	-2.210857374	-2.553675563	-1.439910672	-2.203763431	-2.719067909	-2.143601824	-1.722271021	-2.43659022	-3.980564431	-2.436467352	-3.345816	-2.158658166	-2.599558725	-2.270050947	-3.406579895	-2.519569835	-1.803505067	-1.414235069	-2.302556123	-1.331231441	-1.688234699	-1.292439092	-1.619815217	-2.039671746	-2.080807262	-2.737629199	-1.979371317	-1.862250518	-2.059019552	-1.940174673	-2.245777132	-2.059317146	-2.028909704	-0.6164006072	-2.145085504	-4.050718417	-1.349270369	-1.303241383	-2.353759723	-2.018868232	-3.043538013	-2.852911346	-1.800484221	-0.6383753329	-1.281557473	-1.536065186	-0.845497066	0.01318588336	-1.235181853	-0.461794966	-1.473767731	-1.796442752	-1.965944327	-2.616132448	-2.231089714	-0.7480237231	-1.621555284	-1.675875847	-0.9681065443	-2.352920079	-1.486450869	-2.055053378	-3.960726799	-1.364244769	-3.101881856	-1.543216585	-2.20301941	-1.286528066	-1.716002818	-2.065017559	-0.2775335484	-1.732565865	-3.584259906	-1.630009821	-1.195330101	-2.289800635	-2.339512697	-2.929577594	-0.7753715811	-1.214030598	-2.383178942	-2.56811241	-1.294186691	-2.992454475	-2.913561914	-2.681213417	-2.311856244	-0.7595261249	-0.7038589312	-0.6166931402	-2.346930594	-1.863030875	-2.336759631	-2.447923568	-1.840704065	-2.522426031	-1.891591598	-2.282338091	-1.992845336	-3.336658677	-2.447136799	-1.684266563	-2.18303411	-2.614920573	-2.028865536	-2.640021207	-1.908588986	-2.779697585	-3.188223145	-2.765298308	-2.322071553	-3.13943453	-3.131566384	-3.100042027	-2.186266761	-1.860313159	-1.145332138	-1.51826988	-2.17876191	-1.818453073	-1.462660183	-1.219757833	-1.475150792	-1.838266189	-2.278713692	-2.328129489	-2.783525551	-0.7685756718	-3.455803446	-3.188601367	-2.24998324	-1.553226193	-2.390290651	-0.5058810632	-1.350516766	-1.2101429	-1.880419593	-1.667333123	-2.382501333	-1.759420316	-1.942949385	-1.671691852	-3.301282974	-0.797842916	-3.780725028	-3.184115998	-1.593222245	-3.506511588	-1.68480409	-1.432295311	-0.4256976113	-1.130413811	-3.319384894	-1.338584785	-2.613319137	-2.884842467	-3.777890574	-2.091756005	-2.779381459	-2.014233745	-1.689872884	-2.075849382	-1.31356746	-1.259034695	-0.2972470733	-2.021771284	-1.29203572	-3.273401884	-2.001812885	-2.227870361	-2.758606576	-2.815816938	-1.779019038	-2.345117373	-1.805041088	-3.677773821	-1.369884315	-2.721468714	-2.676586179	-0.8881682949	-1.428726306	-2.119621337	-1.907946458	-1.304015094	-1.615590095	-0.915552281	-2.497763061	-2.215027782	-1.912932274	-3.51640782	-2.443714517	-1.727554732	-2.579238907	-2.048734087	-1.497402766	-2.503395712	-2.95182979	-2.412672724	-1.721404452	-2.367164924	-3.622081369	-0.8344406894	-1.537254932	-3.172290441	-0.2018236608	-1.669790149	-0.7582536009	-2.809445715	-2.192345171	-3.22427139	-2.384033081	-1.966782179	-2.517150485	-1.616934999	-2.441717592	-2.993243267	-1.455494154	-1.38264171	-2.661316726	-1.942302688	-2.120366706	-0.7752325291	-1.463553737	-1.57391818	-2.004766156	-1.421811724	-2.548381451	-2.549766074	-1.435778392	-1.891850437	-0.6466552517	-2.478264748	-2.758598843	-1.774969604	-4.013564929	-1.7478573	-0.6654766535	-2.533809428	-2.717617072	-1.097554798	-1.429779622	-3.013800834	-1.690340583	-2.39325154	-2.57133827	-1.800457087	-1.520017622	-2.219228406	-1.056838402	-1.087544494	-1.527014557	-2.059649691	-2.742591786	-2.225671823	-1.943942294	-0.9437062289	-0.6053248205	-1.605860478	-2.994117954	-2.876682784	-2.279693228	-1.604673358	-2.32333317	-2.103006743	-2.273334425	-2.893365751	-2.541084088	-1.880595029	-2.460938066	-0.8845863121	-2.132923814	-2.420057563	-2.168840198	-0.9383848268	-3.274439374	-1.492790055	-1.914959724	-1.25592314	-0.9782044982	-1.896398626	-2.316676022	-1.181832507	-2.006279735	-1.700872	-1.524100236	-1.079077559	-0.6009508283	-0.7441002467	-2.455442241	-2.660919195	-2.39370723	-0.7620267117	-0.8194193743	-2.634500202	-1.498905003	-1.090962006	-2.916739757	-1.938235483	-1.546127194	-3.089872439	-2.616266599	-3.33700962	-2.011455568	-1.808048496	-1.876319651	-1.100603652	-0.9850782581	-1.423132913	-1.89059998	-3.225932566	-1.08130439	-2.859236381	-2.846433063	-1.967321742	-2.327737572	-1.176084612	-1.991813087	-2.721464446	-2.596960181	-0.5538377187	-1.357587645	-3.782359162	-2.393206742	-1.655425725	-1.431961739	-2.161509176	-1.201415164	-0.5904815605	-1.303749327	-3.091938412	-1.894562088	-2.590257019	-3.336770812	-2.435300812	-0.8812591921	-1.723466658	-3.036279182	-1.175466413	-2.738692736	-1.829358114	-3.312920312	-1.370159147	-2.405358327	-1.366696046	-1.94191154	-1.825422017	-2.380096932	-1.467850227	-2.81255084	-2.548902293	-3.501236964	-2.691572384	-0.9523570455	-0.6594674296	-2.559733712	-2.27137455	-1.910081589	-1.669017294	-2.591017184	-1.760345226	-2.609878081	-1.140114092	-0.8671314089	-1.256794182	-3.295413021	-2.945505209	-0.7371577273	-2.009560776	-1.91881276	-3.260424915	-1.373983556	-1.898390632	-0.9243971539	-2.311159554	-3.186724381	-3.097248387	-1.678500467	-2.03678927	-2.610999475	-2.605607974	-2.364640386	-1.290882102	-4.485684468	-2.081256006	-1.487358871	-3.301737265	-1.658336713	-1.59318995	-2.595468243	-2.073498666	-1.279847732	-2.327503517	-2.350311327	-1.538685515	-1.324126653	-1.055959334	-1.522895765	-1.668498079	-0.7338288261	-2.495476425	-3.411349909	-2.885912324	-2.675730988	-0.6214602122	-2.921220029	-1.878200183	-2.997266385	-2.517973452	-1.670096173	-1.947949974	-3.663836975	-1.165577029	-3.340256286	-1.473169573	-1.798585657	-0.7557494603	-2.207944946	-2.285217353	-1.448876557	-1.748714712	-1.01155008	-1.334964296	-1.279825374	-3.264411774	-2.268630106	-0.8170917511	-2.910101002	-1.87217367	-1.971947603	-1.61620802	-1.156540934	-2.183125041	-2.157938914	-3.556204359	-2.477534545	-1.435284399	-1.467751678	-1.178154354	-0.8212993089	-2.697893131	-1.426708659	-2.527025114	-2.397057003	-3.516840311	-2.661307174	-2.295079007	-1.225874258	-2.958929383	-1.134940619	-0.5997439399	-3.156820826	-2.463501601	-2.46209414	-1.485363706	-2.113948384	-2.024724008	-2.358425881	-3.035464261	-1.310894341	-2.66857275	-2.417236046	-1.975469623	-1.295252529	-1.789399672	-1.225266866	-1.107845925	-1.174409927	-0.9861896519	-1.585536207	-2.25804452	-1.121508912	-2.903742669	-2.511661046	-2.096667105	-1.42178209	-1.23966007	-1.225656337	-1.160517645	-1.328545013	-1.766850047	-3.068192123	-1.631365251	-2.126108075	-1.66300637	-3.080887549	-2.730116149	-2.535651627	-1.778795138	-1.406771234	-2.734470248	-3.007692949	-2.719283709	-1.775138803	-2.648498775	-2.367334274	-3.491959274	-2.431167411	-2.107091132	-2.53596352	-2.706449829	-2.662257152	-1.337789281	-2.896986814	-3.381887271	-1.650410076	-0.7461011781	-2.204892093	-1.987854593	-3.455144103	-1.146200475	-3.001780857	-2.101444881	-1.002223429	-2.512481581	-3.955695536	-1.723039912	-1.593837303	-2.209202148	-1.300432199	-2.472227062	-1.892393611	-2.72401874	-1.922994808	-1.360764177	-2.347734958	-1.427423787	-1.601965192	-2.155692854	-1.701106832	-2.015724513	-1.820008507	-1.719801024	-2.712318537	0.4860917452	-1.888955942	-0.1371833669	-1.892450416	-2.532524233	-1.525548747	-2.916898646	-2.324742623	-0.5256079301	-2.808172469	-1.530476249	-2.229577919	-1.243281937	-1.475870036	-1.488291233	-1.683655164	-1.23694673	-2.545177471	-3.025832797	-1.779292964	-3.044874999	-2.213018992	-2.270145098	-1.657521299	-1.682587201	-2.202234942	-1.250518533	-1.416957312	-2.277383963	-1.381968592	-2.530833238	-2.312399996	-1.714555724	-1.767495481	-1.239110685	-1.981811543	-2.24061184	-1.586829551	-2.090786556	-1.803886213	-1.768994351	-2.465618106	-2.18284889	-1.603207576	-1.638725605	-2.854293339	-2.487277751	-2.269676733	-1.954109078	-2.639036929	-0.634783284	-1.407617689	-1.494613935	-3.044586586	-2.501291486	-3.373837515	-1.080282573	-1.717982825	-2.227655311	-2.39616544	-2.108661876	-1.895062418	-2.507592897	-3.044169935	-0.5224739868	-2.383230891	-3.337910842	-1.680825768	-1.444541757	-0.5312558262	-3.437609547	-1.129496815	-1.40321227	-2.641753637	-2.287042755	-1.97483165	-3.244739249	-2.382519785	-2.270093707	-0.8782127532	-1.543280562	-1.551229489	-0.9449914857	-0.9747209668	-1.805635801	-0.8357687215	-2.869444146	-1.992479139	-1.852033895	-1.230137656	-3.006741049	-1.469197958	-1.892234304	-2.655809381	-3.849049643	-2.966518746	-1.68606753	-2.1853805	-2.679409525	-1.577223601	-2.755560294	-1.543463584	-2.400932682	-2.191405953	-1.651340801	-1.956548528	-0.7779851425	-2.115071803	-2.980908288	-1.744912691	-3.231671359	-1.886133871	-1.963367445	-2.348434169	-1.568900799	-1.123201463	-1.370763448	-2.427727827	-1.691450789	-1.506165616	-1.428069321	-2.894399747	-2.418138431	-2.957332334	-2.417983889	-2.220095845	-2.027263039	-2.10574089	-1.765097639	-2.723023838	-1.798359207	-1.967183125	-2.668198541	-1.383714767	-2.001628812	-3.061595017	-2.669684623	-3.365496965	-2.553216015	-2.356807984	-2.717795206	-1.956837691	-2.823754387	-2.82313411	-1.43800691	-0.7404786363	-1.797613274	-2.628098544	-1.21314085	-2.614115212	-1.854571988	-1.034882952	-2.340728266	-2.389131563	-1.72950997	-2.345483677	-2.551780236	-3.438641528	-1.065836734	-2.004436779	-1.769717041	-1.264313765	-2.246071131	-0.871378479	-2.719868943	-1.32083561	-1.756077943	-2.375368475	-2.104028615	-1.846869625	-2.483829116	-2.426973407	-1.615940018	-2.313054106	-1.56190022	-2.749333118	-2.448382403	-1.604070526	-1.489319058	-1.918057724	-3.522668611	-1.246653074	-1.387341457	-1.784870737	-2.945580766	-2.887049576	-2.335143044	-2.178166675	-0.7183940924	-1.57154019	-1.642900251	-1.949969654	-2.553906526	-1.516704199	-3.247004062	-2.719153444	-2.096537387	-4.895391791	-1.523727602	-2.648754297	-1.865251596	-1.199951352	-1.833829059	-1.695030857	-1.820536044	-2.028154874	-3.526136824	-2.482651742	-1.97556226	-1.239890181	-1.560612557	-1.293675551	-2.566863082	-1.380221619	-2.024300632	-1.937006151	-2.961052994	-0.9806509101	-1.033799688	-0.2326756848	0.1208499363	-2.045266245	-1.988063449	-1.534191738	-2.370308931	-1.27669509	-0.2800371172	-2.893977702	-0.6149865557	-2.160600097	-2.086147507	-2.333749893	-1.221158748	-2.381161835	-1.380866745	-2.328363558	-2.495912266	-1.778949383	-0.9553768954	-2.504896636	-1.290613021	-1.937251956	-2.061870847	-1.765610512	-1.566888606	-2.195666344	-1.687944775	-1.674895393	-3.030402108	-1.543949105	-1.119276259	-2.556167546	-1.325846639	-1.951671621	-1.241730584	-1.11895137	-1.885812405	-1.08863673	-1.955155685	-1.172403501	-2.232453882	-1.577133723	-2.629578773	-1.279745309	-1.413847286	-1.806274502	-2.261029146	-1.605030919	-2.121107534	-3.067439832	-2.950944814	-1.911776357	-1.942326916	-1.703185271	-2.264909992	-2.161291704	-3.262846998	-2.962907867	-1.313914256	-1.402309599	-2.321646602	-1.860809198	-2.201091364	-2.376866383	-1.893355315	-3.424826334	-0.9351950002	-2.948775784	-2.301947707	-2.597427389	-1.794216099	-2.544396173	-2.471413368	-0.9354837388	-1.375456338	-2.412950452	-2.239573958	-2.628863065	-1.986554323	-2.597992989	-1.379147028	-2.316471199	-2.355046372	-2.44477356	-2.788683109	-1.865822745	-2.556886977	-1.976948812	-1.577113734	-2.316417977	-1.620893406	-1.974930133	-2.631910706	-1.55241455	-2.165648948	-1.971246105	-2.574062861	-1.789877138	-1.607501408	-2.112582352	-1.932599547	-2.527632296	-1.426274136	-1.613860831	-1.840162237	-2.471695877	-0.7112029163	-0.5898281195	-2.021884039	-2.146515069	-1.953345802	-1.0570795	-1.994267067	-1.160255067	-0.4839045147	-1.446567319	-1.965139658	-2.937399927	-2.042738183	-1.866909095	-2.697092432	-1.941546401	-2.467672688	-2.032408657	-2.300065701	-0.8557717828	-2.002785849	-3.051863052	-1.86446598	-1.92874484	-2.801773765	-1.999339029	-1.947602891	-3.574490952	-2.014055211	-1.750482838	-2.777877328	-1.911084101	-1.492403517	-2.177239111	-0.5510247174	-1.583957895	-1.020357225	-2.383742735	-2.057890652	-1.903126282	-0.7165082062	-2.397942612	-0.7655947206	-2.087396829	-2.836614818	-1.995604719	-1.677067418	-2.387304805	-3.486402901	-2.794512569	-0.8522949255	-1.559158616	-3.250041637	-2.471772161	-2.10963852	-2.008604513	-1.869037574	-2.445800866	-1.691429393	-1.556628936	-2.505009946	-1.496707056	-1.850329673	-2.840340754	-1.699840126	-3.573135488	-1.934264447	-1.801228506	-2.036378525	-1.283909769	-1.470672177	-0.6961357063	-1.898680501	-3.216521335	-3.442266002	-2.04640077	-2.177573569	-1.272376121	-1.929005834	-2.215443814	-2.830261631	-1.314337598	-2.142790839	-2.093957151	-1.215772116	-1.767820227	-0.9859581817	-2.034583769	-1.823087668	-2.000897662	-2.041275966	-0.9987260252	-2.926104392	-1.824199001	-2.006368347	-1.734661172	-2.560061019	-0.679986366	-2.165290857	-2.051390923	-2.691842922	-1.272133851	-2.732955421	-2.101073467	-2.374446651	-2.252983574	-1.548629273	-1.123831034	-1.58458607	-2.448605043	-2.971836078	-0.3781377088	-1.798853867	-2.407639339	-1.974526967	-3.188211574	-1.257352958	-2.497810523	-2.459558873	-1.936685427	-1.814159008	-3.257264187	-3.314993295	-3.106241237	-1.563871334	-1.512327256	-2.399972548	-2.411180768	-1.051889477	-2.767819942	-2.340604466	-1.790844925	-2.825594381	-1.713907687	-2.097501252	-0.3407723266	-1.610833112	-2.275739415	-2.362712371	-1.707508683	-2.108092747	-2.185226307	-1.922866788	-1.865743557	-3.256968132	-1.929836205	-1.552978593	-3.043686521	-2.777861941	-2.167274922	-3.433526249	-1.60395375	-0.6969995869	-0.6797097653	-2.266948386	-2.224835502	-2.038542295	-1.542451267	-2.45693464	-2.864468579	-2.188920281	-1.212078275	-2.733974014	-1.927397535	-1.260238465	-1.877973855	-2.542711012	-0.9339279069	-1.484600494	0.07119768905	-3.024013655	-2.437798005	-1.108375138	-1.078958558	-2.557226907	-2.773412766	-1.078138472	-2.674886339	-2.659049615	-2.538291747	-2.684485606	-2.333923877	-1.950669303	-1.724613101	-2.514933767	-2.64488702	-2.851845943	-1.961572258	-2.659899016	-2.303493195	-0.6127903644	-1.749334784	-2.521921327	-2.185879193	-2.10296797	-2.037748079	-1.141114004	-2.78262988	-2.078474799	-2.9578179	-3.064384665	-2.194986796	-2.106390709	-1.956758096	-1.775260415	-2.052240054	-1.46437121	-0.5226885566	-1.302410816	-0.8855505918	-1.4024831	-1.227926463	-2.39966054	-1.108083757	-1.582059889	-1.321781244	-1.958496131	-1.826514233	-1.057725493	-2.1596265	-1.574574164	-1.829574292	-2.19709856	-2.096393629	-1.824861077	-1.785255877	-2.675032271	-1.929547475	-2.045384622	-2.069200933	-1.077157646	-1.893177223	-2.317786429	-1.51190063	-2.268423814	-0.6028648611	-1.981805716	-1.829925059	-2.610552921	-2.426583331	-0.7264353175	-2.029755667	-2.120742073	-2.412121333	-0.5085119121	-3.821523591	-2.993167348	-1.67441715	-1.459877978	-2.668591791	-3.263219587	-1.030537406	-3.464083219	-0.5635444502	-1.18412097	-1.916176405	-1.362141019	-0.8310928536	-3.008029221	-1.375258141	-1.891248445	-2.302225966	-2.249086688	-2.896418208	-1.611879578	-1.341397358	-1.728231535	-1.8345824	-1.727581907	-2.652204176	-0.9912696331	-1.040978032	-1.8443803	-1.3088711	-1.425583014	-2.34602204	-0.8544709263	-2.720130789	-1.936579066	-1.353673636	-1.797038281	-2.59594391	-1.170944556	-2.174951081	-2.580028813	-2.588003345	-1.130449479	-2.857706443	-2.583255775	-1.46324639	-0.9763184912	-1.893027927	-2.27782612	-2.837867388	-2.481968994	-2.442553015	-1.391946484	-1.777490246	-1.909129529	-1.436384513	-2.288333754	-2.298787115	-1.017637278	-3.159365747	-3.161676057	-3.117831639	-2.624226338	-2.260604718	-3.018998532	-2.365307736	-2.030268872	-2.044145488	-1.726914016	-1.011269958	-2.458280797	-1.19747494	-1.147075625	-2.545816805	-1.842094626	-1.480788198	-2.242243337	-1.877167653	-1.357072645	-0.42166221	-1.595325573	-2.416180168	-2.883836431	-2.163804955	-1.960752885	-1.667117927	-3.10820394	-0.7152014875	-2.295601998	-1.410349427	-2.224374561	-1.268680241	-2.797420714	-1.205170331	-2.90148673	-1.127897812	-2.702508339	-2.836732623	-0.802307745	-1.091868572	-1.620858632	-1.583127373	-3.118612946	-1.556887808	-2.597901919	-1.617520323	-1.521206101	-1.552935319	-2.20041758	-0.7910447575	-1.654889518	-2.003625149	-2.958969107	-2.561067602	-3.153089188	-0.3387172027	-1.393888787	-2.858975364	-1.433902519	-1.933475947	-2.463564489	-1.155249077	-2.798063835	-0.6834046599	-1.795166657	-2.474704357	-2.755694238	-2.858776405	-3.442783788	-0.3923564105	-1.842110911	-0.8277651397	-2.120264105	-1.614653679	-1.647649654	-2.854101177	-1.676781313	-2.508665053	-1.806340579	-0.9428575417	-2.179519554	-1.430816133	-4.234210262	-2.034882379	-1.295979983	-1.931931849	-1.245405256	-1.850381633	-2.344362749	-1.233726101	-2.682369808	-2.665503189	-3.096926019	-0.5820963222	-1.662944871	-0.6928530396	-2.98226546	-0.9941941592	-1.48406794	-1.902723277	-2.72575431	-1.555945117	-2.060629821	-1.638920373	-2.367945162	-3.589360233	-0.5067698981	-2.125240804	-0.8143913631	-1.446147051	-2.211426395	-1.846927821	-2.613560755	-1.764778625	-2.673887601	-1.761070666	-1.881369468	-3.033743886	-3.114984001	-1.7560698	-0.9161700617	-2.471079413	-1.86707121	-2.40912008	-0.533842594	-3.126847125	-1.035938003	-2.250168243	-2.928229704	-2.191623412	-1.079330423	-0.9452508156	-0.8568224315	-1.373751448	-2.097757958	-2.327478161	-2.15360083	-2.028611228	-1.172967086	-1.432939645	-1.73243528	-3.036411842	-3.08572064	-0.7015098648	-1.783881429	-1.983791113	-0.715067292	-2.450238077	-2.049024414	-2.623112293	-2.778737448	-2.728583465	-1.650586668	-2.394046576	-1.27213427	-2.346397545	-3.759189974	-2.792271489	-0.9958324508	-2.539239246	-1.223717678	-0.8234186786	-2.100737431	-0.2513671851	-1.643211391	-2.167089219	-1.608131514	-1.543858028	-1.656929404	-2.168207412	-2.283458773	-2.233079872	-0.7069562919	-1.444061536	-2.027396356	-3.003390208	-1.734293492	-2.622307079	-2.973822798	-1.672059589	-3.704913909	-2.597294047	-2.357229753	-1.960513177	-1.884125458	-2.870195077	-1.122010649	-1.689252469	-1.676963474	-1.81938178	-2.045733165	-3.339341419	-1.534199349	-3.766162152	-2.144463831	-2.693123403	-0.8606516311	-3.354792998	-2.53743496	-1.548734275	-1.687929521	-1.418841973	-0.9841616984	-0.9706847111	-0.4057786226	-1.123270551	-1.447754142	-2.745201102	-1.804458809	-1.472848407	-1.130078387	-2.790834515	-1.309674348	-1.305324746	-3.04699548	-1.729698974	-1.450031652	-2.183495015	-2.646490548	-2.06846325	-1.291399261	-2.091781285	-2.335853	-1.564657664	-2.999729435	-1.475887696	-2.063263038	-2.434680012	-2.510213278	-0.8932688143	-2.249186281	-2.584017124	-1.657389347	-1.729249702	-2.490652862	-1.531663283	-1.886310238	-1.832503569	-1.736010071	-1.910780237	-2.169918119	-0.8806828457	-0.9044291441	-2.590835545	-1.767732612	-2.181491189	-1.781092552	-1.418027757	-1.698342494	-2.859666939	-2.194687286	-1.26959242	-1.996263332	-1.937689928	-1.743372763	-3.021075071	-2.01276643	-2.535690443	-0.8251792406	-1.080604372	-0.9059955441	-1.702080926	-2.052651391	-2.162271471	-2.34924451	-1.952773322	-1.276271179	-1.750898061	-1.4746423	-2.679952727	-2.08493832	-2.303073827	-2.464736036	-2.687137846	-2.784530152	-1.592391482	-1.336077504	-2.144963642	-3.27464838	-1.858125909	-1.974300285	-2.737803367	-3.379741665	-2.040951449	-2.384492333	-1.653022282	-1.941828071	-2.224048762	-1.864927808	-1.331630174	-2.208434319	-1.68435721	-3.029453801	-3.080450728	-1.652797666	-2.52023278	-1.795576559	-1.331875998	-0.7526307228	-1.870002418	-1.007468971	-1.095484519	-1.203614978	-1.746983267	-2.465977199	-0.6512239238	-2.901692289	-1.816404872	-0.4931449283	-1.004162996	-3.030041807	-2.223694286	-1.699712122	-2.101800423	-0.9623669982	-2.050855811	-0.2672141417	-2.82335365	-1.84737715	-1.573777299	-3.166601707	-2.553361804	-2.369005344	-1.41700876	-2.355464907	-1.80481757	-1.392660455	-1.77185973	-1.923797141	-2.061586591	-0.9233120226	-2.700057397	-0.2659461357	-1.502833919	-2.962202926	-1.153662447	-1.711037318	-1.87297545	-2.018816525	-1.458625884	-2.248458364	-2.674374006	-2.03930319	-2.629734932	-1.072658814	-2.367721628	-2.924898067	-2.917320082	-0.9751206651	-1.788670371	-2.271357415	-2.311725445	-1.971159421	-2.390993504	-0.8105417523	-1.444145957	-1.941212374	-2.694717376	-1.670574508	-2.361019654	-0.7430194566	-1.773899974	-2.481513072	-2.697729338	-1.668315353	-2.583554953	-1.785062625	-0.7734384506	-1.794514821	-2.50841487	-1.637383316	-1.074021828	-2.476102271	-1.800041388	-2.314621063	-1.233512793	-2.334747405	-2.798333684	-1.565067228	-2.58273678	-1.870128263	-1.904324776	-2.140546268	-2.408738666	-2.240091406	-1.882340753	-2.262386302	-1.859460186	-1.411447299	-2.40044254	-2.594856802	-2.425990858	-2.229530296	-1.866395016	-1.651639432	-2.514974425	-2.351329491	-2.142865969	-2.404760353	-1.671749952	-2.771066554	-0.9937249342	-2.272007432	-1.788190341	-1.891870588	-3.589363733	-1.832851514	-1.479840627	-2.40088792	-2.026056017	-1.429131246	-1.669989805	-3.255539064	-1.296092017	-0.9620194813	-3.112836506	-1.212429235	-1.514505837	-3.46291678	-1.692614944	-1.895066188	-1.660058947	-2.039421387	-1.256291207	-1.400710626	-2.246536402	-2.581511453	-1.021459946	-1.515964294	-1.765808357	-2.95584154	-2.011460909	-1.521580977	-2.208729663	-2.387703177	-2.05205307	-2.938905016	-1.713459605	-1.467425992	-1.958983887	-2.509612698	-1.833609909	-1.437674456	-2.23032522	-2.176412862	-1.183414139	-1.300755724	-2.197654457	-2.817363283	-1.403571179	-0.8293012619	0.6547976543	-1.940040332	-0.7988317622	-1.768281445	-2.486495533	-1.419061441	-2.331295835	-2.745568489	-2.032496153	-1.41032284	-2.254186068	-1.856837958	-2.25262108	-0.7415055082	-1.538748556	-2.085331538	-0.8775980557	-2.701595003	-2.262406482	-2.301851043	-1.668446208	-1.597071716	-2.051328772	-0.8632320767	-0.8123396106	-2.254822462	-1.781424597	-2.371806942	-2.30436285	-2.08505392	-0.4228969225	-2.122528097	-2.315479968	-1.931776029	-1.878584828	-1.221996662	-1.93634753	-2.421686681	-1.863890167	-2.761401973	-2.137282721	-2.266209082	-2.315042371	-2.287036426	-3.808081544	-1.49633839	-2.700536321	-1.750497486	-2.384625746	-1.710486214	-1.288466045	-2.805673238	-2.467262508	-0.8962996164	-0.7094841587	-1.734849469	-0.9460944759	-1.54427801	-0.8770399328	-3.470703252	-2.229228395	-2.187394605	-3.394380193	-1.186084527	-2.435569044	-2.184537542	-2.695765198	-2.639599979	-1.578679213	-1.437181315	-1.959602791	-1.806522958	-2.227785382	-0.6684297397	-0.5826736033	-1.033254414	-3.175521041	-2.188615087	-1.792285354	-1.522998994	-2.397448558	-3.239580043	-1.165525988	-1.702692454	-2.587307619	-2.601016873	-2.729508289	-1.99860264	-2.122597859	-1.813257583	-2.038486707	-2.537947103	-1.184110576	-2.522507608	-1.441015386	-2.161590849	-2.267266502	-1.977323787	-3.25926563	-2.128241819	-2.97474671	-2.534446664	-1.587799733	-3.21891098	-2.444254248	-2.528015819	-1.46213887	-1.775850197	-2.196875263	-0.6829123795	-4.191989126	-2.423605826	-3.250508247	-2.866147031	-1.453987945	-2.242625133	-1.636269799	-2.175755418	-0.9717179987	-0.7360404809	-1.876971289	-1.093533036	-0.6801634835	-3.104066992	-1.148864358	-1.415854181	-1.694543079	-2.481821333	-3.552358095	-1.845412906	-3.283609296	-2.265677383	-2.719449231	-2.104059011	-1.832646346	-2.842265142	-2.194984087	-2.114302256	-1.340829225	-2.254831035	-1.974393109	-1.976825427	-0.2853709822	-2.885096046	-2.316260093	-2.257173184	-2.125655146	-2.907398198	-3.104984106	-1.849459624	-2.219009397	-1.92083715	-2.386107749	-2.411050608	-1.457287402	-2.120356135	-2.450959887	-1.58972565	-2.3070085	-1.101425603	-2.534913983	-2.071409809	-0.9610055584	-1.553671505	-2.654174136	-3.47437065	-1.955642154	-2.239882701	-0.9436628249	-1.746519668	-2.47270537	-2.392692985	-0.6941901921	-1.926830161	-2.188291505	-1.740142428	-1.009374219	-1.643270166	-2.189915582	-2.129878241	-2.109613499	-2.406707998	-2.527434125	-1.200897235	-0.8797536896	-2.180095099	-1.411333761	-2.144941424	-2.939963411	-1.491272921	-2.546992666	-2.502395134	-1.126777468	-3.246227809	-2.837273094	-2.488858685	-1.416012015	-1.779181474	-2.457641597	-1.130179968	-1.322540872	-2.027738891	-2.802313764	-2.720255528	-0.6577547422	-0.7121386646	-2.566290392	-1.363573158	-2.083651193	-3.24147161	-3.021494623	-1.527811231	-3.424379316	-1.552369551	-1.052096492	-2.84249067	-2.111974333	-1.91089743	-1.757803734	-1.867754237	-3.21538411	-1.522033442	-0.9621304631	-1.732662363	-3.582178899	-1.939212823	-1.243191261	-2.443508441	-2.709558955	-1.114019911	-2.144601029	-1.253564717	-2.647363986	-2.145286217	-1.724488416	-2.511585698	-1.71429898	-2.19029907	-1.811358777	-3.087058924	-2.47148593	-1.291416951	-2.010671357	-2.358486227	-1.840445436	-1.568096914	-1.869402192	-0.8139316382	-2.544094731	-2.181444692	-1.111277245	-2.276769639	-1.036332414	-2.133657501	-2.041280132	-2.142049996	-1.441268597	-1.971702462	-2.493946711	-0.7071782617	-0.388805341	-2.19462575	0.1968703368	-2.26609623	-2.37371658	-0.820898741	-3.128790114	-2.733980793	-3.027901775	-1.775572757	-2.578952647	-1.709827053	-2.321946607	-2.341640256	-1.128894056	-2.194060102	-2.033217003	-2.59348084	-3.108545132	-1.553760678	-1.150800347	-1.758728603	-1.882858087	-2.46724191	-1.652556484	-2.812402127	-2.366852069	-2.379656838	-1.409825606	-1.605917231	-0.5091613307	-3.0899342	-1.24745899	-2.325038588	-0.9655747053	-1.525124735	-2.176389454	-2.830472333	-2.672629867	-2.50209101	-1.404788714	-1.612311603	-2.114241012	-1.569843104	-2.671949792	-1.818408397	-1.491695474	-2.192391671	-1.087506289	-2.442154052	-1.609936216	-0.8969974981	-3.639354301	-1.90985947	-2.361941242	-2.028132176	-3.411207271	-1.514784202	-0.8940212555	-1.656089723	-1.489258933	-1.627712918	-2.003562399	-3.216009014	-2.87836129	-2.283924293	-1.684966617	-1.99915788	-1.779297795	-1.621271284	-2.85308333	-2.892618248	-1.823247893	-1.221527015	-1.207393393	-2.567527348	-2.265309487	-1.735686408	-1.900818021	-2.227202344	-1.898830075	-2.246516432	-1.441853231	-2.011102027	-1.350467365	-0.6550272654	-0.897664456	-2.246799142	-1.297425074	-0.357429057	-3.287998664	-1.8731967	-2.791663744	-1.484515672	-2.311267038	-1.842399466	-2.497151453	-2.079688523	-2.4982703	-2.139831249	-2.032119697	-2.133205918	-2.00502276	-1.141577527	-1.186823119	-2.077260802	-3.015758474	-2.005460685	-1.244241541	-1.008287612	-2.135991924	-2.978956494	-1.001358465	-1.915600996	-2.827662414	-1.898141772	-2.227369779	-1.615151502	-2.514461964	-2.491830034	-2.029742105	-1.875296734	-2.043974372	-1.730494005	-0.6738987285	-2.105132585	-1.900162597	-2.479939346	-1.676435542	-1.743567461	-0.9890547298	-1.83250875	-3.317012376	-1.652906741	-0.9302472693	-2.847276956	-2.221723397	-1.390587066	-2.962273547	-2.164736692	-1.010957186	-1.627593661	-3.3875384	-1.590349579	-0.7983878277	-2.37386987	-1.676437107	-1.327291533	-2.33872463	-1.089119962	-2.027432034	-2.358288458	-2.520721041	-1.673872882	-0.1220674891	-3.033019194	-1.985681265	-2.442207295	-2.608107249	-2.800790278	-2.051199178	-1.473115185	-2.476773305	-2.392845833	-1.486455139	-3.219694189	-1.732197659	-1.043080846	-0.8389073842	-3.002143244	-2.718138911	-2.46938155	-1.584457138	-1.207505122	-3.078283874	-1.476143956	-2.819206843	-1.032806851	-1.105771305	-0.4799707927	-2.33213552	-2.542396516	-2.380134851	-2.831390184	-1.868212596	-1.691013134	-2.363330135	-0.8469178787	-2.132888435	-1.512620463	-1.443493503	-2.214121259	-2.200384211	-2.66069541	-3.367336258	-1.567654737	-1.729650978	-1.923085556	-0.9706387019	-2.659312005	-2.654283389	-2.328391004	-1.947652531	-1.975914654	-2.958243613	-2.356424991	-2.200989096	-2.613346059	-1.453795855	-1.353177599	-2.40952438	-2.816851519	-1.704058904	-3.297841481	-1.897518415	-0.659506305	-1.26870236	-2.046235435	-3.757929087	-1.70416586	-1.206093735	-1.319247714	-1.044238692	-2.286580276	-2.168395832	-2.004929227	-2.122255941	-2.436394433	-1.050441265	-2.384218414	-1.918539665	-1.822347234	-2.481311325	-2.310698922	-1.256997182	-1.795089725	-1.124082508	-1.79777603	-2.389437639	-1.663892372	-1.674859368	-1.715212103	-2.792749991	-1.719962807	-1.961791892	-1.386464699	-2.441864872	-1.81040624	-1.646272331	-1.839497838	-1.486797812	-2.128715718	-2.280972658	-1.041166152	-2.012293271	-1.923808191	-2.389098552	-2.178488092	-3.040565127	-0.6699485609	-1.358520215	-2.940221967	-2.020613478	-2.637610673	-2.042060453	-1.476098448	-1.61197893	-3.16851629	-1.835216249	-1.590209152	-1.917267993	-1.669771565	-1.802791568	-2.962876507	-2.014298349	-1.372885987	-2.496857238	-1.220555341	-1.88391364	-2.045271196	-2.002101878	-2.41325156	-2.765850991	-0.5540845811	-1.89240032	-1.63145921	-3.146186685	-2.556820828	-2.62251031	-2.163545655	-2.0931537	-2.225839247	-1.674731131	-1.353829986	-2.413201233	-1.581847622	-2.869970647	-1.237810549	-2.2207219	-2.348050277	-3.03003394	-1.664317808	-2.13782925	-2.709811585	-1.320671406	-2.631490469	-2.233473489	-1.894277052	-2.791732798	-0.9305511129	-3.749566154	-1.28275507	-1.739340988	-2.600524014	-0.6568855369	-1.494229425	-1.472415115	-2.155433852	-1.417473538	-3.326676251	-2.482355099	-2.289367	-2.952662737	-0.9098128127	-1.50320243	-1.366687131	-2.306711763	-1.923126939	-2.103065296	-3.173283504	-2.418836091	-1.837670064	-1.153115493	-1.282473237	-3.404926588	-2.267676315	-2.748167895	-2.788884455	-2.843086347	-1.338986412	-1.448527759	-2.263316942	-1.551513087	-1.409322696	-1.389275243	-3.189299577	-3.099854683	-1.3483169	-1.628927715	-3.299382776	-3.093949521	-1.345031471	-3.116463764	-1.685707675	-2.14550504	-1.820421835	-1.324951722	-2.079842183	-1.847043612	-2.363205066	-2.029758284	-1.766121561	-1.094832387	-3.242839527	-0.4552019879	-1.726620605	-1.990479225	-2.148490242	-2.637568896	-2.589560276	-1.652987896	-1.381880986	-1.806541195	-2.721615676	-2.893382449	-2.271259358	-2.399026413	-1.359963051	-1.647059445	-1.950083427	-0.03630811944	-3.224390243	-0.611842906	-1.346707611	-1.379019172	-2.282698056	-1.631719405	-3.139449824	-0.5579100919	-2.352537632	-2.179889469	-3.270162102	-2.340316922	-1.912759429	-2.748372694	-3.043205303	-3.053611237	-1.641365604	-2.782054977	-1.16914439	-1.120681055	-2.586093588	-1.594111319	-1.385387876	-1.184336336	-1.599171581	-1.930689737	-1.119896055	-1.729107845	-2.654576331	-0.2072398616	-0.4044869778	-2.118402627	-1.061713619	-2.248770977	-1.716139063	-1.743303603	-0.7162524283	-1.574758407	-0.9454950264	-1.948918857	-1.539772078	-3.006642502	-1.323170995	-1.303372501	-2.913564664	-1.46512863	-2.125602251	-2.22916188	-1.481588195	-2.909517059	-3.479094983	-1.995274406	-1.041004375	-0.8555428349	-2.671287094	-2.689680448	-1.500753339	-0.5913109297	-2.731943397	-1.489840291	-2.414750448	-1.89678204	-1.537691858	-1.934413004	-2.171669816	-2.896817996	-1.134928278	-1.142842138	-2.857507108	-1.331345885	-1.542966764	-2.257072647	-2.924985756	-2.060355357	-1.061232985	-0.6553003902	-1.388830874	-2.480066086	-2.305792709	-0.9913024067	-1.039090523	-2.447102953	-1.458122391	-1.68601031	-1.792924262	-2.099104669	-1.766860643	-0.9218442315	-3.446814063	-1.19753584	-2.612054843	-1.629627616	-2.316230645	-1.282945205	-1.645037612	-1.159133504	-0.9666068802	-1.347865066	-0.9571436612	-1.878874577	-3.402809787	-2.256626322	-1.929477128	-1.763930667	-2.177460165	-3.306426498	-2.463477602	-2.079117766	-0.872615074	-1.954730248	-2.847234009	-1.121072371	-1.471420899	-1.932794128	-2.371276631	-2.070459517	-1.056980656	-1.354269151	-2.300390987	-1.300033662	-3.168331014	-1.583430051	-1.453138782	-2.45579967	-1.89524177	-1.73605088	-2.000706234	-0.9690435564	-1.913906532	-1.224297634	-1.883532011	-2.444341065	-2.211216994	-2.855932464	-1.629680938	-1.325714951	-2.762490634	-2.541656365	-1.592232076	-0.8874762401	-2.739625626	-1.490302087	-2.556870645	-2.404218691	-1.168327681	-1.874813196	-1.815203071	-2.370678017	-1.852412446	-1.859102293	-2.681804495	-2.283325	-2.311306287	-3.076764631	-2.219034648	-3.370253288	-2.952435899	-1.833355639	-1.318584384	-1.88800516	-2.743391897	-2.468515477	-1.683022025	-1.44246929	-1.844857334	-1.674599887	-2.223300986	-1.484537353	-1.181379291	-1.287327031	-1.004387352	-2.290249194	-0.1727146574	-2.154296982	-2.597225871	-2.3238687	-2.083074281	-2.149671866	-1.017739436	-2.393003137	-2.123668686	-2.772581064	-3.554215287	-0.7738228955	-1.343623072	-1.688620758	-2.746850302	-1.679242083	-2.668550113	-2.44117133	-2.680910462	-2.643542707	-2.589104956	-1.261215254	-3.219189205	-1.74987307	-1.43599016	-2.918502563	-2.187389309	-2.127309312	-2.210131352	-2.187551403	-1.912507423	-1.317477102	-0.8584152406	-2.829040099	-1.559825464	-1.146645699	-1.983121254	-2.565672389	-4.261212708	-1.85485204	-2.217036553	-1.613351026	-2.174326453	-2.379984804	-2.819502343	-0.2496796135	-1.448017921	-1.383911117	-0.4650167524	-1.580445019	-1.527513809	-0.5982213081	-2.799845814	-2.448117341	-1.717105867	-1.999859969	-2.431989884	-2.239077151	-1.96363007	-1.713843711	-2.547713021	-0.7491117854	-0.7960289785	-1.713444462	-2.533310848	-2.805215173	-2.474294236	-1.889752111	-1.738039681	-2.622259406	-2.212472655	-1.065505531	-1.379291715	-2.541429854	-3.288991451	-1.260687033	-2.175792282	-1.775063785	-2.224940819	-1.279020701	-2.100355681	-1.564095351	-1.924360146	-2.786679668	-2.891400522	-2.183680278	-2.492799513	-3.028213693	-2.660979528	-2.824671421	-2.692663517	-0.9445446646	-1.173577114	-1.262983744	-2.007687576	-1.256253894	-2.909475221	-2.262503396	-2.036726936	-0.948352725	-2.823355526	-3.966451619	-2.41109519	-1.812693062	-1.486032674	-3.226298195	-1.862802681	-2.360083104	-2.239511071	-1.808829419	-0.9956232912	-3.028273872	-1.291092717	-1.382219408	-2.662711971	-1.623864065	-1.573641973	-2.136529691	-2.461358281	-1.326342491	-2.530541067	-1.750466848	-1.286624963	-1.437248208	-2.212003008	-1.134715157	-2.855323767	-2.010844795	-2.182542717	-2.054557881	-2.830971518	-0.2674028398	-1.74814732	-1.600113471	-2.725109829	-2.56602549	-2.7127642	-2.72722554	-1.531907039	-2.703654439	-1.548100739	-1.776787109	-1.064586328	-2.147323673	-2.000363897	-1.981717337	-2.188025334	-2.643490747	-1.586811361	-2.787659082	-1.852641586	-1.564479866	-1.918788605	-2.798840663	-2.187389186	-2.044971841	-2.146348034	-1.54058159	-1.422260753	-2.065501815	-0.9484711964	-1.371480916	-1.598516964	-2.47650996	-1.17764413	-2.651475192	-2.4449685	-1.754693719	-2.089739639	-2.048493232	-2.665609969	-0.5511370937	-2.187163915	-0.6949725667	-1.098572948	-2.540003424	-1.092946119	-1.863750988	-2.859554516	-2.141410423	-1.223990051	-2.633375385	-2.382397224	-2.159931297	-2.102450619	-2.148452523	-0.5028619216	-2.259215526	-1.434250999	-1.264045908	-1.92861836	-0.4001849718	-1.329801807	-2.963998076	-2.795082742	-2.451837499	-1.614143005	-0.846289617	-0.9404408034	-0.8191761118	-2.802836136	-1.067742165	-1.391439683	-1.618539543	-2.702385877	-1.7251972	-1.284083717	-2.521858484	-1.928183561	-2.061738391	-2.442323382	-1.81487297	-2.125646081	-2.608666531	-2.064611379	-2.056379798	-1.872581378	-1.448122024	-2.06002936	-2.272763013	-2.264354935	-2.160980759	-1.013920858	-2.157709159	-0.9433058876	-2.294526386	-3.194874866	-2.356981493	-0.7533313505	-1.920821257	-1.696698818	-2.601932456	-2.437803716	-2.056394364	-1.904913614	-1.807455721	-2.386635551	-2.343430324	-1.820791734	-2.893705109	-1.384210299	-2.090880872	-2.186975626	-2.299962281	-2.292629008	-2.302720948	-1.733381405	-2.135650144	-2.717732659	-3.021662718	-2.915600545	-1.78732434	-1.347806379	-1.921862145	-1.695392473	-1.24716932	-2.734794121	-2.170316755	-2.242368564	-2.697896873	-2.771435744	-0.7938403313	-2.485156929	-2.477667607	-2.210540791	-1.865077037	-2.261588275	-1.110360794	-0.7750963073	-2.221866846	-1.574487857	-1.934108393	-1.575353464	-1.597473308	-2.806656934	-3.184966583	-2.291863371	-2.352185053	-1.506733193	-1.81554294	-2.545211838	-1.251225345	-2.975331657	-1.848436906	-1.494557011	-0.3571802027	-0.8672280426	-1.20729941	-1.355004999	-2.110779702	-2.252752366	-2.289489095	-1.258571889	-1.87312554	-2.048742759	-2.785307964	-2.31351173	-3.331001635	-2.546514378	-1.452084384	-2.29054606	-2.10618306	-2.312151765	-1.953669931	-2.299419627	-1.903042224	-2.404647869	-2.597273242	-1.360107379	-1.787385867	-2.946556269	-1.808100317	-1.200623045	-2.707235974	-3.172617617	-2.656706846	-3.503729152	-1.655544727	-2.631358811	-2.870813836	-1.738676973	-1.892863524	-1.349042888	-2.183968618	-1.85053625	-2.382062196	-2.237573719	-2.087485596	-1.503856062	-2.631435821	-1.745047087	-1.019880892	-0.9558947097	-1.504068607	-2.869302416	-1.204922031	-2.323007186	-1.02435928	-2.332069296	-2.166919317	-1.622982246	-1.672476818	-2.883957013	-2.09375812	-2.025168875	-2.742588152	-1.91115851	-1.67439093	-1.555827832	-0.6343568921	-1.143486682	-1.839551624	-2.459617425	-2.037696425	-2.221480037	-0.9662075838	-2.877920958	-2.315609164	-2.860235249	-2.445298083	-2.686044808	-0.6463952079	-1.335287028	-2.032230167	-2.039805802	-2.007856013	-2.575687316	-0.6978398442	-1.323591502	-1.88415537	-0.8373736058	-2.045735708	-1.166985505	-3.112339614	-2.386124251	-1.853557465	-2.097650422	-2.592006726	-2.195043708	-1.940780647	-1.247836181	-2.094001803	-2.434816974	-2.68100873	-2.351907937	-1.249886018	-2.468923856	-1.935288779	-2.459076173	-2.652905577	-0.7972053069	-1.153926448	-1.191530247	-1.266821079	-1.426509927	-2.274084872	-0.7120126787	-2.446068191	-0.6352906352	-2.208900751	-2.428776904	-0.7850300864	-2.953211826	-1.124316918	-2.252101354	-2.292437076	-2.000610078	-2.14983366	-1.399667339	-3.045823129	-1.99914653	-2.337177074	-1.847797056	-2.121300861	-2.913080769	-1.561167615	-1.641789193	-1.416302308	-1.307321669	-1.308055526	-0.6326634135	-1.781152463	-3.465241793	-2.78022643	-1.925120494	-2.131399422	-1.683197156	-1.050402962	-2.207964442	-3.003008467	-2.4505945	-1.87501073	-1.806282875	-1.489037174	-2.520160823	-1.409113694	-2.049394775	-1.726625651	-2.038912696	-0.7436386543	-1.819790336	-0.4539116073	-1.190014168	-2.011511203	-2.02805292	-1.793643054	-2.82165125	-1.335901686	-2.974295092	-2.285664185	-2.753620459	-1.300059901	-1.482275645	-2.07127249	-2.505577922	-1.075747134	-1.387480095	-0.8522243339	-2.988446788	-1.943212875	-2.227167442	-2.353280627	-1.42419242	-2.087486493	-1.741928969	-2.869746167	-1.86098832	-2.876882774	-2.041300243	-2.801646568	-2.438526401	-1.94844398	-2.742024004	-1.274892271	-0.9900939238	-2.324001754	-0.8817661462	-1.905262906	-0.8105843873	-2.658553964	-2.434284423	-3.235907704	-2.409961725	-2.589697942	-0.3531146278	-2.693828153	-1.517089195	-2.222797838	-2.25153341	-1.519877682	-2.629840023	-1.236190642	-3.171751434	-1.709761263	-1.109398733	-2.711526951	-2.15868037	-2.386262484	-1.985887335	-1.936076472	-1.377552543	-2.557322091	-2.181570798	-1.81859413	-3.266990156	-1.173674018	-1.995638447	-1.357724422	-1.554851886	-2.100638243	-1.934766937	-1.741713895	-2.274043859	-1.002388379	-1.12817217	-1.767222826	-2.040161901	-2.782228084	-1.194013251	-1.620182363	-1.191213265	-2.440520271	-1.115708276	-1.200489401	-2.747325368	-2.18723698	-1.996581792	-2.510010888	-1.986575621	-1.548130719	-2.517580323	-1.546958275	-1.542245179	-2.071305556	-1.346229534	-2.369611522	-2.8998575	-2.864926397	-2.462256015	-1.906550602	-2.632364136	-1.944292902	-3.529619728	-1.245654819	-1.694754819	-1.575157936	-1.687435421	-1.255880992	-1.214504303	-1.368634085	-2.143167571	-3.090083106	-1.262760488	-0.6744435221	-1.316450483	-1.995945159	-2.881946342	-1.429998724	-1.767032514	-1.297043141	-2.267246303	-1.732797181	-1.396745507	-1.892209489	-2.239105079	-0.7652482668	-1.549927069	-2.229001153	-1.179544407	-1.610039758	-2.582870858	-2.181470491	-2.113242607	-1.952834141	-2.206788352	-2.083452438	-2.390795567	-2.400774056	-2.572237005	-2.02286876	-2.971081349	-2.142862743	-1.848589219	-1.584458377	-2.797587846	-2.584567696	-2.025828271	-1.103921315	-2.026713659	-0.361715053	-2.261014872	-0.5752678727	-2.076802322	-2.619270162	-1.929506815	-2.441023035	-1.43775636	-0.2138186876	-2.899740905	-2.177784446	-2.139981089	-2.347629298	-2.133932595	-1.331057653	-2.050049273	-2.181082695	-1.461843747	-0.1371680029	-2.461661815	-2.69565181	-2.33155831	-1.822913982	-2.858672652	-1.171365934	-1.37984911	-1.317978892	-2.488287615	-1.313478449	-1.272265246	-1.839078133	-1.119726944	-1.081868947	-2.432360599	-1.099963079	-1.454585192	-0.5349900429	-1.178729796	-2.549973988	-0.6857490095	-2.730957217	-2.22231473	-2.883657721	-1.316961602	-3.123476603	-1.7523327	-2.697511973	-2.006405679	-0.7495075139	-0.9472832049	-2.234777072	-0.9751671834	-1.07135748	-2.035648796	-3.3498903	-1.925884164	-1.906152758	-2.670840724	-2.919789367	-3.047904952	-2.124670756	-0.472763416	-1.513675842	-2.018678639	-2.353857849	-1.124074196	-3.077215489	-1.169904105	-1.283995683	-2.152625819	-1.46608939	-2.121834959	-1.829780881	-1.220053379	-2.687754333	-2.294898367	-0.8620841082	-3.068599165	-1.744881734	-1.668455472	-1.630020754	-0.3184089358	-2.06124121	-2.284540538	-0.8358288512	-1.081183449	-1.367611944	-1.976171819	-0.5321595124	-1.495743148	-1.902841176	-0.5145096943	-2.382945926	-2.302621716	-2.427468484	-1.403297307	-1.714385401	-1.408954471	-0.7145672658	-2.375479652	-1.616546217	-1.976231433	-2.174043891	-3.48094489	-2.438447606	-1.07429897	-2.717167149	-1.877192295	-2.156284249	-3.243197049	-1.050180348	-1.964233232	-1.742816832	-2.87559793	-1.506646411	-1.449354541	-2.094854109	-2.4809539	-2.702895428	-2.047630394	-1.808169444	-2.677370632	-0.4699032597	-1.705489101	-1.308186308	-0.7989202246	-2.695168615	-2.432391204	-1.907663648	-0.8898258213	-1.672209763	-2.966765857	-1.833836277	-2.281928421	-2.272044191	-2.526499264	-1.971882087	-2.301725931	-3.019724634	-2.090234785	-1.598460596	-3.440811881	-2.356039096	-0.896789605	-2.628569578	-0.1436870917	-2.078913646	-2.01443443	-2.877000454	-1.960735331	-1.914275862	-1.730391303	-0.7786032859	-1.339607275	-1.747366658	-2.378088253	-2.968611956	-1.142793372	-2.658898048	-1.346230553	-2.226721114	-2.94667455	-2.5341358	-0.8837251099	-2.019849491	-1.33236666	-2.36665349	-2.197434496	-1.943150904	-1.919018959	-1.419481025	-1.485709872	-1.082103155	-2.067314714	-2.190416467	-2.20711852	-1.33894718	-0.7410145948	-2.609454133	-1.430277589	-2.580505884	-2.404165429	-0.9358534282	-0.733695175	-1.401667144	-1.295471989	-2.346156769	-2.097880217	-2.944408158	-1.61554367	-2.104735328	-1.036817515	-2.261436062	-0.6049559657	-1.651625754	-2.831826218	-2.196013947	-2.442460926	-0.326354539	-1.593262926	-2.444469676	-1.846827431	-2.398289478	-2.762771121	-1.865160274	-1.875541277	-1.575241119	-1.679312425	-2.492946557	-1.673352866	-2.160875935	-1.789705404	-1.744857237	-2.795828424	-2.177611678	-3.057877895	-2.14242045	-1.811847093	-1.675735915	-0.8501446581	-3.468063975	-2.413470648	-2.854765079	-2.492074235	-1.646405241	-2.320564893	-1.203759292	-2.893698534	-0.6858195475	-2.273897323	-0.7967487118	-1.53256342	-2.308403583	-2.309231222	-3.289893065	-2.054392888	-2.072218095	-1.876139952	-2.660041344	-2.288716763	-2.663291237	-1.039697017	-2.160723243	-1.199457568	-1.538435438	-2.514666732	-0.9456362697	-2.537086353	-3.159179297	-1.576334347	-1.920876249	-2.1498173	-1.584666358	-3.341160461	-1.964440854	-2.622343421	-1.73147496	-1.712809474	-3.101639154	-1.909092477	-2.431362418	-2.023476344	-2.661632198	-3.006289196	-3.060723195	-1.866260623	-2.197640367	-1.653341915	-1.972491355	-4.302858576	-3.078633998	-0.9582833347	-2.923776611	-2.666096043	-2.283953082	-0.4113450529	-2.744855977	-2.227359388	-2.002936153	-2.086406376	-1.690812822	-1.988143556	-2.776710241	-2.685998963	-2.729298679	-2.191417631	-1.481058995	-2.013750993	-2.922039459	-3.681725107	-1.98099922	-2.144347827	-2.429284818	-1.80822978	-0.9876607255	-2.131681311	-2.959985327	-2.683700054	-2.464190956	-2.500974537	-0.828273345	-2.61024134	-2.309329506	-2.958852533	-1.155875048	-3.032117994	-0.4059313073	-3.518424162	-1.906984337	-2.834453523	-2.807386691	-3.043698693	-1.826123488	-3.160973419	-1.387490034	-3.454188328	-2.331525809	-1.694043355	-1.804139782	-2.485077951	-2.242505469	-2.534246135	0.3438718377	-2.599225379	-3.468478506	-2.216272675	-2.063969261	-1.539017097	-2.009307265	-1.895600044	-2.422113105	-2.566883884	-2.918823068	-2.648743781	-2.679504079	-1.087551449	-1.260427484	-2.778481856	-0.7124441131	-1.084193022	-1.352785685	-1.622974855	-3.125396551	-2.684508738	-1.913358702	-2.137197757	-1.384309908	-2.195497813	-3.236956367	-1.912525494	-2.156894601	-2.772519629	-2.251840989	-2.780169775	-2.744999862	-1.536310999	-1.422898369	-1.535544553	-2.299897782	-1.025792447	-2.449716543	-1.592575112	-1.898642146	-1.694232191	-1.953065456	-2.757655643	-2.151943681	-2.331454751	-2.539348096	-2.479329336	-2.305152191	-2.416236576	-2.527750138	-1.071037949	-2.786642399	-2.485087147	-3.147368971	-2.62257025	-1.617343691	-2.265344422	-2.238391418	-1.279433976	-3.036793149	-2.066397909	-1.032972325	-2.538256216	-1.583876058	-2.310655623	-1.846506336	-2.06768208	-3.396201804	-2.016073023	-2.715121178	-1.552131472	-2.553735699	-1.886118742	-1.521839645	-2.135801062	-2.754040027	-0.948375107	-2.477853048	-1.466782043	-1.105977893	-2.402848953	-2.218404498	-3.195523738	-0.6255853784	-1.933871956	-1.917423831	-2.895061498	-1.982331507	-3.088785146	-1.762211694	-2.058480954	-2.924496515	-2.111173686	-3.571395951	-2.970210204	-1.44108178	-1.900810908	-1.745979193	-2.845282529	-1.089493409	-1.179116425	-1.206923809	-2.710400594	-2.834293736	-2.342935457	-1.067090237	-1.954157655	-1.692768401	-1.282611951	-2.045703464	-2.960955801	-3.308017793	-1.74176304	-2.755723171	-2.09238503	-0.8175386225	-1.950618209	-2.413518227	-0.8297707701	-1.943129133	-1.967483632	-1.561966623	-2.004469259	-2.466805375	-2.704139434	-2.298622393	-1.906155085	-1.741824003	-1.855258265	-1.839437247	-2.707860646	-2.297000823	-1.060822622	-2.424177835	-2.159911998	-2.717846131	-2.011847768	0.0195272643	-2.656363677	-1.895904116	-1.948738922	-0.1855408469	-1.799231764	-0.6869721337	-3.134486022	-1.105112829	-1.556775998	-1.595956962	-1.1521949	-2.949368945	-2.202560561	-1.824836191	-2.522911534	-2.563918223	-0.5761845489	-2.751344732	-1.229218079	-3.113458818	-1.182679443	-1.428115388	-1.295663722	-2.392386274	-1.886922282	-2.22042216	-0.2754902477	-1.723131839	-1.963978686	-2.720167264	-2.340387828	-1.485929628	-2.217440323	-1.237102718	-2.534316244	-1.977760373	-2.377308421	-1.649764215	-2.178930854	-1.39787029	-2.115522434	-1.406285639	-1.001367805	-1.489273094	-2.653369621	-0.4246432871	-2.173741876	0.4216718019	-2.772661242	-1.440763347	-1.456978819	-2.193169474	-1.924719878	-2.174881182	-2.12450583	-1.188801537	-2.490449397	-1.986804538	-1.895023719	-1.207747412	-2.692032316	-1.43045934	-1.951218958	-1.993887731	-2.084599762	-2.469576584	-2.799287465	-1.272838475	-2.362483072	-1.630940704	-2.763905511	-1.858453146	-1.015057977	-1.308604772	-2.031721105	-2.414461892	-2.067190218	-1.481787971	-1.613950696	-2.380741271	-2.560944519	-2.140898474	-1.757694548	-0.4083180837	-2.961970006	-1.426780274	-1.970628721	-1.755376525	-1.823950502	-1.76453174	-1.550112661	-3.129256309	-2.093269361	-1.531204792	-1.613964801	-0.862831968	-1.627849564	-1.262966703	-2.299923478	-3.060974835	-2.33894649	-2.715351976	-2.086579264	-1.821905656	-0.3922949336	-1.342609635	-3.478646744	-1.655028307	-2.579382151	-1.71205625	-1.583446292	-1.548429813	-2.262396045	-2.012706594	-1.140059099	-1.567069685	-2.884481328	-2.471743543	-2.561839083	-2.498068593	-1.856543819	-3.167920804	-1.57713892	-1.438773396	-1.76229708	-1.894943996	-1.895692487	-1.803993265	-3.05135244	-1.179983888	-2.961263906	-0.8574182122	-2.84035803	-2.16834886	-0.5571144766	-2.17863582	-2.477842091	-2.671420573	-2.613957252	-2.455204068	-2.299314162	-1.932832988	-2.718268185	-1.20993486	-2.304911577	-1.809045924	-2.56821424	-1.815509574	-1.100696819	-2.386443227	-3.209449403	-3.294693519	-2.218345451	-3.162079659	-1.445354747	-1.888255505	-1.931365271	-2.546710645	-2.788301785	-2.636572314	-3.157758358	-1.323989254	-1.915047547	-1.13164662	-2.899830264	-1.093379079	-3.159092736	-1.860486117	-3.126425962	-2.339949384	-1.107721777	-1.942346153	-1.337401954	-1.644772268	-1.596872504	-1.358551851	-3.03522711	-2.348590289	-2.226113955	-1.776713082	-3.021018089	-1.40701601	-2.140112934	-2.508485846	-1.896787288	-1.896512942	-0.9358709615	-1.756061748	-3.264529879	-2.170292422	-1.879921162	-0.6781559244	-2.09474139	-1.714716099	-1.15678828	-2.422784891	-1.879291593	-1.822055058	-1.136369148	-2.269455259	-2.92307344	-1.351361235	-1.107344605	-1.90853209	-1.163387101	-2.122995958	-1.815716294	-2.811597996	-2.393922791	-0.2893944648	-1.140276683	-2.027042847	-2.38104231	-2.21915118	-1.79045304	-1.70518443	-0.4950355904	-3.687158522	-2.185802859	-1.878151454	-1.710713946	-2.179182979	-1.968425842	-2.522646603	-2.494561793	0.152097597	-3.281332558	-1.925397707	-1.450396177	-0.843846545	-0.3672102216	-2.420285967	-2.847293254	-1.53926323	-1.882760389	0.01710362977	-1.133974215	-3.73471171	-2.25523797	-1.966636664	-1.855865154	0.004493170979	-2.60903394	-1.818628811	-3.255191211	-1.275273963	-1.625861489	-2.548703203	-2.640543676	-2.128584063	-1.206374712	-1.61620184	-1.86623662	-2.093211587	-1.339913659	-1.267583848	-2.586134258	-2.620898193	-1.753161581	-1.320838701	-2.729279969	-2.638433358	-1.365218263	-1.934123928	-3.501157551	-1.381591801	-2.612312709	-1.336873159	-2.635721299	-1.041512773	-1.030430926	-1.957556698	-2.900080925	-2.559036024	-2.520983848	-2.671457903	-2.437153623	-1.394266454	-2.634651331	-2.818669282	-2.20882952	-3.217636819	-2.545653161	-1.463260434	-2.019232749	-2.910823782	-2.046681275	-1.871398355	-1.563804759	-2.390337142	-2.794792076	-1.206613069	-1.164234741	-2.306505808	-2.018309508	-1.566396856	-0.565786025	-1.837000734	-1.414876703	-1.27131525	-2.814917643	-0.3157279662	-1.75509425	-1.129580763	-1.609973955	-2.248498481	-2.699395313	-1.622628184	-2.666266046	-3.154306702	-1.90767122	-2.959258981	-2.063220371	-2.711487585	-2.651386496	-1.565832898	-1.148651553	-2.346535276	-1.291293759	-1.900175094	-2.862837357	-2.173310203	-1.909720869	-2.472155504	-0.9088917377	-1.394876357	-1.112066496	-3.093076666	-2.70003098	-0.9840330971	-1.632404086	-2.173144924	-2.645648196	-1.982282298	-1.798973927	-1.819804284	-1.597001454	-1.073008778	-2.572415061	-3.787851378	-2.565375237	-2.429354828	-2.070732275	-2.583204924	-3.401117564	-2.117510044	-1.838758015	-2.708854543	-1.807151027	-2.710089282	-0.6381722328	-3.094356383	-2.548381659	-1.589941322	-2.46053811	-2.344487676	-2.29408541	-2.163866923	-1.862630512	-1.8686711	-1.388078351	-0.7400037388	-2.088912809	-1.661679939	-2.510363436	-2.287137484	-1.371633857	-2.613519912	-1.66374872	-1.922898364	-1.725392136	-1.559158544	-1.26758382	-0.9693775844	-2.4873037	-2.054307424	-2.836203463	-2.698486706	-2.752923652	-1.949409101	-2.267568963	-2.522095815	-2.302590301	-2.727741984	-1.528119446	-2.0515257	-3.459838573	-3.130518242	-1.058480025	-1.11387565	-2.295409475	-0.8462143135	-2.174451301	-2.427308633	-2.074471697	-1.174777281	-2.513708829	-1.561172952	-1.92762505	-2.091427895	-2.055102864	-3.112270301	-2.32763982	-2.715886036	-1.390896371	-2.029631442	-1.427564364	-1.788881993	-2.830782516	-1.946810638	-2.004903946	-2.200084239	-2.478684864	-2.699878248	-2.459906293	-1.879252738	-2.561937952	-2.044198477	-0.9396448297	-1.677147407	-1.774084727	-2.213169675	-1.218454397	-1.052398956	-2.148749499	-1.539667665	-0.5365222527	-1.959437123	-2.328105424	-2.85116816	-1.517680334	-1.533700726	-1.374106249	-2.098685231	-1.460856174	-1.026163768	-2.210390991	-1.816283234	-1.907813257	-1.899597255	-3.599720673	-1.69406086	-3.021139565	-2.280165999	-0.760313361	-1.031276854	-1.465320081	-2.754318349	-2.167075518	-2.894621432	-1.777216512	-3.148311026	-1.932818841	-2.186243055	-2.293583161	-2.097717138	-1.654538385	-2.150799241	-1.273038917	-2.265000726	-1.540250503	-2.148827423	-2.277172026	-2.213945595	-3.016875633	-2.346057949	-0.7157221518	-1.628046586	-2.473944798	-2.481302224	-1.462230255	-1.450955107	-1.431389804	-2.168730196	-1.106601769	-1.691582038	-0.927573448	-3.132275805	-1.754199994	-2.073965444	-2.217832863	-4.058033382	-1.741853226	-2.682620703	-2.032284917	-1.835595888	-1.6763424	-2.91110292	-3.359100652	-3.098592379	-2.543712108	-2.090627151	-1.100127267	-2.279883237	-1.303906933	-1.536036076	-1.087320398	-1.462488768	-2.286934798	-0.5153694115	-2.098756738	-1.433609208	-2.436120102	-2.738855234	-2.140795783	-1.791969348	-2.978208848	-2.948179477	-1.127461506	-0.9986311113	-1.982533231	-1.991239105	-1.905991044	-1.323463136	-2.199582357	-2.763890265	-2.207850011	-3.034723372	-1.180328666	-3.012082482	-2.096569369	-2.442176848	-1.373311846	-1.435356946	-3.346811505	-3.044302649	-1.374054615	-1.302530156	-2.097867805	-1.622135277	-2.465652129	-2.4836839	-2.337015648	-1.613203941	-2.767922121	-1.97947552	-1.33022577	-1.773109078	-1.275086921	-0.5800746944	-2.430729135	-1.64139154	-1.59685487	-2.84951838	-0.9219139265	-1.773412232	-2.71304321	-2.405315144	-0.8854028371	-2.592500897	-1.834323795	-1.112290036	-2.131750573	-3.197049646	-1.621116822	-2.105541174	-1.673446439	-1.71382652	-2.408169582	-1.566918028	-1.935222591	-1.938106213	-2.115178401	-1.528880479	-1.710363182	-2.128629473	-1.053090035	-2.399046616	-2.388253545	-1.99304794	-0.9215588707	-2.595523065	-2.732967312	-2.001780695	-2.956639016	-1.079159937	-2.509459469	-1.34088077	-2.287081852	-2.582905231	-1.870258768	-2.085236317	-2.126601773	-1.352251296	-0.8802153584	-2.09553313	-0.9520180899	-1.594542914	-1.620078677	-1.825766242	-2.500428318	-3.037376511	-2.856324644	-1.724350144	-1.723506833	-2.9191401	-3.540718556	-1.688758179	-1.042435901	-1.93610985	-1.628396477	-1.363548733	-1.867711514	-2.379459949	-2.242498162	-2.302827551	-0.8036514834	-2.606694299	-1.268142421	-3.438329385	-1.697036642	-3.334781985	-2.269670956	-1.814754315	-3.24992526	-2.566921008	-1.95994635	-2.189353092	-1.889933717	-2.294300999	-3.021692979	-2.680196901	-3.487410194	-2.148674977	-3.087291392	-2.214195649	-2.232974125	-2.848713641	-2.927077146	-2.335200997	-3.725867537	-2.071620252	-1.444687269	-2.086141467	-2.734717848	-2.371138046	-1.957806663	-2.51487198	-1.273834661	-2.646108886	-2.041658567	-1.711213051	-2.497026875	-3.033038787	-2.806673336	-1.803814067	-3.086082409	-1.925616219	-2.213526121	-1.532265768	-0.876079707	-1.11621288	-1.911871363	-2.572648426	-1.714829048	-1.938628596	-1.250240114	-2.35370945	-2.717675401	-2.051955128	-1.852308591	-2.187532509	-1.656253514	-0.9819529276	-1.116427396	-1.298107411	-1.652689068	-3.264775752	-1.554982072	-2.869260228	-1.48775869	-1.135924996	-3.169084818	-1.457127386	-1.741659104	-3.631028794	-1.886036013	-1.876526323	-2.20856971	-2.254646256	-1.769552634	-1.318304929	-1.347747935	-1.576826334	-1.036886249	-2.241752636	-1.471025928	-1.357083262	-1.916517777	-1.634846401	-2.659902903	-1.904746672	-1.718391318	-2.602403531	-1.354386235	-2.837217852	-1.832304068	-1.097195922	-2.511799515	-1.35061218	-1.986589547	-2.156122305	-0.7174792319	-1.27430498	-0.4626119832	-1.778225551	-1.431062083	-1.976276468	-1.572150666	-1.30249572	-1.653761205	-3.116531564	-1.161784698	-2.021352307	-2.840752373	-1.593151084	-0.8372231485	-1.252608275	-1.76287818	-1.906511711	-1.504063019	-1.971048559	-2.796588047	-2.721833817	-0.3136324694	-2.877120011	-2.500968645	-2.099959332	-1.298058251	-3.267532455	-2.861616112	-2.194954944	-1.39699737	-1.893597803	-1.787627081	-1.571962553	-0.5581766437	-2.69849268	-2.103322396	-1.57835338	-1.563723672	-3.214594953	-1.684886505	-1.510297648	-1.695647525	-0.1793660757	-1.439510078	-3.621710409	-2.961882151	-1.790024639	-2.002306342	-2.948569115	-1.444999936	-1.722409356	-2.028975136	-2.24949499	-1.38031799	-1.189205867	-1.830753656	-2.066834084	-1.429902411	-1.613387129	-2.620491133	-2.307546735	-3.209159527	-0.8494771618	-1.210601391	-2.405323836	-1.442115313	-1.595782195	-2.721473473	-1.140190379	-2.367653271	-1.340452108	-2.647141514	-1.579341033	-2.716583384	-1.517418987	-1.630644436	-2.904229488	-2.442082445	-2.101857988	-1.603154871	-1.615484335	-1.921622451	-2.265624211	-3.000942784	-2.39743036	-0.4503698348	-1.744770207	-2.401084265	-2.331118223	-2.358000569	-3.370864054	-2.017700256	-2.561715739	-2.366777959	-1.607675468	-2.267447062	-3.004197321	-2.13040106	-2.922055712	-1.226437912	-1.626242581	-1.521852015	-1.551939763	-3.285594118	-2.813488113	-2.637178188	-1.947671822	-2.259692983	-3.820255061	-3.071698044	-2.847985996	-2.711268301	-2.140890112	-1.513376943	-2.120043715	-1.699146616	-0.6411133784	-2.754898439	-2.605555441	-0.8613075325	-1.784204692	-1.909946499	-1.278097153	-1.918984056	-1.882686568	-2.588364557	-2.984526803	-1.582262715	-2.687834166	-2.394788464	-1.393677805	-1.834245368	-3.040155821	-3.174366704	-2.845449285	-2.655813261	-2.448087469	-0.9521863541	-1.741278449	-1.672840323	-1.782311971	-2.150006427	-2.005391184	-0.7988109883	-1.320440996	-0.8734590628	-1.837773718	-1.343456981	-2.425591928	-1.870827205	-1.09808155	-3.13757809	-2.38361494	-1.750384682	-2.345865121	-2.053187522	-0.4366174479	-1.445147809	-2.235770729	-1.181884859	-1.630604464	-1.359559173	-1.908633568	-1.008285217	-3.182561449	-3.806300096	-1.956436049	-2.400038613	-2.214275209	-2.55976456	-2.577225832	-1.825425052	-1.209395842	-2.322953044	-1.362954748	-1.188951852	-3.465019264	-3.304059899	-2.699640098	-1.767456404	-2.003688749	-2.262372206	-1.653998987	-1.614113716	-1.533830824	-2.628480029	-1.011584093	-2.70254479	-1.577661426	-1.433134836	-1.145530591	-2.638398298	-1.429279973	-2.560019659	-1.040121443	-1.563335387	-0.2650133917	-1.694598302	-2.711706609	-2.450029184	-1.516965996	-1.108484827	-1.861846517	-2.578639436	-1.898167094	-1.75316751	-2.261548993	-2.117608151	-2.055869617	-2.418385153	-2.494227774	-2.817155224	-2.475930871	-1.79644351	-1.771262864	-2.728641371	-2.847059873	-2.721089448	-3.109844781	-0.3396366246	-1.027972632	-2.953795943	-0.01793475608	-3.197807634	-1.428211022	-1.229075124	-2.21531028	-2.514443758	-1.439051383	-1.515404333	-2.635193824	-2.165926561	-2.569562469	-2.565932587	-1.506582586	-1.442125672	-2.294419945	-1.533442811	-2.822592847	-2.485951081	-1.920377164	-2.560392321	-1.075607064	-1.945922069	-0.9718915596	-1.909180623	-1.598887911	-1.461847252	-2.718799047	-1.702824227	-1.028088554	-2.559906051	-2.247684265	-1.594576279	-1.394024899	-1.649102269	-3.657386836	-1.909334141	-1.739154357	-1.522252014	-2.188869319	-1.915770034	-2.061442064	-1.914309705	-1.712517358	-2.228455485	-2.120087979	-2.016210436	-0.549324262	-3.073599492	-0.5719797188	-2.151784221	-1.66000727	-1.280450889	-0.724391902	-2.544188301	-3.029607285	-2.817263945	-1.720624374	-1.2392864	-2.882476568	-1.747931057	-1.213202731	-2.461465753	-0.08469264375	-2.852633166	-3.461777718	-0.6912883305	-0.9683508781	-2.544931553	-2.882317878	-1.832513328	-1.593128952	-1.692527567	-2.261985255	-2.054507188	-1.341438377	-2.005383715	-4.115294502	-2.529291199	-2.2909931	-3.119534043	-2.392269452	-1.798948627	-1.445583767	-1.348170221	-1.781167061	-1.795291039	-3.14221941	-1.440264587	-1.824452133	-2.17517882	-2.038387697	-1.513349997	-2.376962145	-0.9821916992	-2.120213989	-2.240250596	-3.31847146	0.2276716204	-2.024650202	-2.033765922	-2.331724403	-1.70309001	-2.985501542	-2.073317587	-1.359742377	-2.325359898	-1.737752087	-3.474013289	-2.869288361	-3.474968265	-2.400657698	-2.429945706	-2.664817024	-1.818476214	-2.586481742	-2.386280367	-1.308335835	-2.489716732	-1.845867072	-2.065690514	-1.276038449	-1.72600453	-1.390738241	-2.112981081	-2.744977208	-1.379519778	-1.816433509	-1.436499611	-2.894710884	-2.132136219	-1.713662764	-2.5802641	-1.890957427	-2.515307389	-2.906461254	-2.918520042	-2.259532536	-1.920365932	-2.331907294	-2.719902311	-2.26428692	-1.782139987	-1.208593507	-2.438147722	-1.539749922	-2.544861368	-2.331906808	-2.205310254	-2.442154279	-2.853208838	-2.893747218	-2.004673172	-1.597414561	-2.442819043	-2.280630113	-2.308692658	-2.234545248	-2.188708672	-2.370486042	-2.488148474	-1.975253452	-1.45499067	-1.887297045	-1.103629816	-2.445434531	-1.442555285	-2.355152748	-0.7971956179	-1.690709797	-1.811734618	-2.072205207	-1.455258755	-1.4681276	-1.882180074	-2.959474323	-3.421985724	-2.481078574	-2.274941691	-2.914188997	-1.302080646	-2.54313498	-2.373629518	-1.352270734	-2.932054403	-1.962806253	-1.793828769	-2.801160199	-1.751303983	-1.857176195	-1.585266989	-2.028058012	-1.27668355	-1.876906851	-2.145918815	-1.868244735	-2.069292563	-2.256216219	-2.612095844	-1.898241949	-3.343998166	-1.64627243	-1.538741288	-3.282843858	-1.639517445	-1.508932377	-2.264190649	-2.212992354	-1.714678883	-2.285266223	-2.333456757	-2.2277455	-2.058684385	-1.297970925	-2.428077786	-1.379478676	-2.918099946	-2.419926518	-1.540912876	-2.209766888	-2.580210695	-0.9483668384	-2.240134471	-2.732003832	-2.381105932	-2.414687531	-1.475510192	-3.192561625	-1.951216114	-2.690184429	-1.354504132	-2.374872475	-2.083591095	-3.868814937	-0.5499445457	-1.931989022	-2.120316397	-0.8484457068	-1.890506991	-2.021447884	-1.308725685	-2.602644199	-3.076291309	-2.06056169	-1.82481323	-1.318568867	-2.463642906	-0.8166010882	-1.983487278	-2.877911756	-0.1526902414	-1.345763626	-2.526514851	-3.24571768	-1.361155297	-1.668239973	-2.114214682	-3.636292426	-1.750226253	-1.347976811	-0.4643273493	-1.719596755	-1.769062155	-1.75880309	-2.542177583	-1.863681493	-1.505870444	-2.458956007	-1.522086201	-2.240101863	-3.189238617	-2.947120503	-2.970502536	-2.645568229	-1.880555408	-1.837740932	-3.790759625	-1.177063499	-1.704966673	-0.7821898859	-2.976137664	-3.02824122	-1.626095774	-1.94504637	-3.087731724	-1.388901225	-1.898805428	-1.14653784	-2.377424729	-2.311540998	-2.068350313	-1.98605105	-1.99802894	-1.619311829	-1.278342199	-0.3560171338	-2.795591205	-1.897822684	-1.885481098	-2.79853343	-2.296349873	-2.154733822	-2.58861813	-1.518068091	-2.530463426	-2.876386545	-2.841060788	-3.346769347	-2.523806246	-1.49168311	-2.360653197	-1.579835922	-1.527846999	-2.431631936	-2.373381545	-2.203547144	-2.013950697	-2.560494152	-1.317514616	-2.290700352	-3.321321956	-1.857565322	-3.35147771	-1.420366553	-1.056764527	-1.843749216	-1.412059738	-2.837509283	-2.465035407	-1.825626245	-1.971955376	-2.300330825	-2.396447943	-2.243623931	-2.671071766	-2.37063848	-1.667552401	-1.642752239	-1.79134587	-3.697481902	-1.836319895	-2.5080466	-0.9142179556	-1.014531986	-0.9469328912	-3.087887715	-1.520970021	-1.333654784	-1.620522499	-1.841493132	-2.997653486	-2.621343624	-1.814311995	-1.938687395	-1.038560915	-1.620966074	-3.326977958	-2.288800876	-1.763507568	-1.639638324	-0.4803412835	-2.247140655	-2.02259626	-3.031802989	-2.958553953	-1.257522229	-1.396674831	-1.887492468	-2.343026197	-2.653802813	-2.40193458	-1.429728977	-0.378680885	-0.7550598178	-2.013120676	-0.5179302961	-2.73481517	-2.392289513	-1.544224687	-1.942291039	-2.156917373	-3.546367818	-2.470544442	-0.9635616506	-2.501267918	-2.114926715	-1.446867838	-2.748000174	-3.732773455	-2.728294166	-0.08217440709	-1.030568533	-2.383057482	-2.873522665	-2.505750363	-0.771973585	-1.783778624	-1.149597296	-2.185772384	-2.275944929	-1.881937109	-1.888281686	-2.111901166	-1.537710179	-2.607777346	0.04364899903	-1.72094458	-2.033083417	-3.169000317	-1.972066727	-2.145172564	-2.152796258	-2.29025294	-3.330537636	-1.729815327	-1.087524571	-2.34279312	-2.619431239	-3.635534895	-3.660744393	-1.830124212	-1.804978977	-2.957708888	-1.746439596	-2.909917396	-2.903615645	-1.180249788	-2.619599769	-2.192846794	-2.392375776	-2.209129472	-0.4711475236	-1.7066227	-2.777746555	-2.336830798	-2.256809183	-2.058653594	-1.421117989	-1.506267977	-1.96004096	-2.126485203	-2.442170038	-1.777833333	-2.488752401	-2.35470009	-2.105677303	-1.371054424	-1.660898639	-1.612288223	-2.814246454	-2.144318683	-1.607818407	-1.993826884	-1.483645497	-1.758868599	-1.617802886	-1.341609339	-2.36446541	-2.243885523	-1.678393485	-0.6890578073	-1.051199447	-1.330193321	-1.455396814	-2.021079284	-2.025247125	-3.106347098	-1.682394845	-1.428141854	-2.509805136	-2.156096327	-2.421647079	-1.891972487	-2.895359212	-1.450354094	-2.405235596	-3.756266926	-1.542539565	-2.523190358	-2.55122305	-1.743911347	-1.003373968	-1.910800137	-1.312648495	-1.797314908	-2.972567529	-1.766312205	-1.383259365	-2.146740528	-2.487264038	-2.274625807	-0.6116572019	-2.921629465	-1.82124812	-1.807807324	-2.575016138	-1.153101512	-1.507730808	-2.392278462	-2.099093961	-2.574118692	-1.771881371	-3.039493123	-1.480714046	-2.524791211	-2.943300509	-1.71117057	-1.034218402	-1.665566497	-1.961715469	-2.602699585	-1.722913184	-1.853708672	-2.103299005	-1.061250306	-2.765074862	-1.294463704	-2.842153121	-2.288026183	-1.591362668	-0.4915953889	-1.948536596	-1.509675969	-2.422192264	-2.572614179	-2.321411798	-1.861648359	-3.165928988	-0.898568369	-3.21894574	-2.103940846	-2.784211504	-2.691940301	-2.348654829	-3.572613113	-1.552893767	-3.333641708	-1.84841704	-0.6864592138	-2.304043437	-2.338665223	-1.203902915	-2.210445396	-2.421316852	-1.822089949	-2.167508809	-2.516174655	-1.688678689	-2.0186507	-1.198339789	-1.81333759	-1.588329954	-1.803906276	-1.185150382	-1.445271038	-1.862040718	-2.171593176	-2.199818401	-1.320681712	-2.149865074	-2.89923613	-1.592342336	-0.8286555909	-1.53175087	-1.471582365	-2.673930186	-1.500814664	-2.652159062	-1.009165721	-2.064445871	-2.304304326	-1.799324689	-2.277466109	-1.373488923	-1.182978984	-2.474237694	-2.161264957	-0.8516298806	-1.784461205	-1.277708186	-1.715806286	-1.858511478	-2.292091862	-1.581848349	-1.667266958	-2.163738973	-3.0890556	-2.637182261	-3.327115102	-1.252764247	-1.435627128	-3.381670785	-4.42283259	-2.355646233	-2.613157162	-2.03427439	-2.368265043	-1.515491575	-1.888401641	-2.138511662	-1.862532378	-2.458489291	-3.311483466	-2.824798864	-1.906209598	-0.7933595069	-1.7541108	-3.217062978	-0.819699654	-1.068639046	-2.567231967	-0.9796511065	-1.703549797	-2.363336774	-2.41685377	-1.629297097	-1.224228492	-1.112131978	-0.7940082513	-1.490583998	-2.474006194	-1.642782952	-1.742973805	-1.709847867	-3.279139992	-1.733538407	-0.9102658158	-2.920697774	-1.995223689	-1.817015721	-2.467453516	-1.293503101	-1.255143414	-1.840253739	-1.736119005	-1.41893145	-3.120226513	-2.472029921	-0.7743023599	-1.995058133	-1.565392885	-1.452114959	-2.542827566	-0.2936187463	-1.630190728	-1.978548109	-1.608116652	-2.844201365	-1.810208709	-3.271047964	-1.974376313	-2.907478266	-1.855792716	-1.445617904	-0.9431694466	-2.577323047	-2.241666419	-2.367083801	-3.087922496	-2.627544737	-2.821493318	-1.723778838	-2.513036126	-2.114084925	-0.8976150834	-1.718666071	-3.262090596	-2.732427398	-1.551839242	-1.143484217	-2.190729549	-2.317910511	-1.66950579	-2.562263552	-0.7608479767	-1.771109249	-1.335629789	-2.299410358	-1.725110965	-1.88994245	-1.688582607	-0.8697305127	-0.8749492008	-2.455918372	-1.566033187	-1.323163677	-2.243058823	0.07867744242	-1.380502393	-1.529489719	-2.676721614	-0.3483466886	-2.863995932	-2.787140377	-2.301153686	-1.835359958	-1.464415817	-1.833339268	-1.482998788	-2.675271701	-2.118620935	-2.104496132	-2.577329356	-0.9758505712	-1.95360272	-2.51544718	-2.784596064	-1.745426181	-2.516284935	-1.69010535	-3.311385654	-0.8138423761	-1.919969707	-2.672441037	-2.832021864	-2.272656006	-1.687536511	-2.637562995	-2.446206759	-1.584163427	-0.1518982363	-1.498879738	-1.161688164	-1.885359935	-1.645636764	-0.336653361	-2.810996309	-1.270697345	-2.707325457	-1.859319411	-1.826508688	-2.469303311	-2.964975378	-0.9963855478	-2.368250978	-3.284711928	-1.562080501	-2.020990883	-0.8742554211	-2.218508855	-2.035178208	-1.180917445	-1.589448666	-1.122877782	-2.770567711	-2.333880206	-1.896568476	-3.224250889	-2.596050029	-1.939182437	-2.034000961	-1.855444304	-1.963930699	-0.1597943168	-2.422432151	-1.73995164	-2.111066985	-2.520101916	-2.341627587	-3.025016076	-1.633641791	-1.129149061	-1.863133729	-1.717804698	-1.857831303	-3.138253847	-0.427338065	-1.196604189	-3.40132369	-0.8697687458	-2.827598518	-2.569679677	-3.375134095	-2.876233301	-1.286415726	-2.061338541	-2.033298342	-1.939798005	-2.109175358	-2.699811773	-2.029164264	-2.136712435	-1.623342497	-3.276514789	-2.518298914	-0.9970832755	-0.9386939491	-1.548078813	-1.374167344	-1.811238397	-1.039821488	-2.341948713	-1.00286031	-1.771326761	-2.190632238	-3.568586115	-1.717002536	-0.596823615	-1.984649353	-2.035095833	-1.890813032	-1.587231495	-0.8690144002	-2.057868247	-0.6010638681	-1.613755016	-1.626020996	-2.413000577	-1.859136372	-2.111778504	-2.682404503	-1.536907411	-3.805859719	-0.7719433922	-1.367811299	-2.580495819	-1.111103413	-1.670051051	-1.815146134	-0.8602118684	-1.61058884	-2.488567252	-2.326341287	-0.8119978646	-1.151594346	-1.188244692	-2.860588351	-3.148128183	-1.983146058	-2.750766658	-2.609493191	-2.010344815	-1.245624137	-1.700747499	-1.85704839	-2.605343045	-0.3535791036	-0.02782260502	-2.385778133	-1.730507272	-3.254944792	-1.32436734	-2.020226832	-1.789487645	-1.671857418	-2.831112511	-1.931398993	-0.7839679985	-1.502701738	-2.753346171	-2.035439277	-2.16487048	-1.849945425	-2.783240582	-2.087238174	-1.603334194	-2.76748565	-2.371552976	-1.374413808	-1.914306028	-2.41089361	-2.08165124	-3.552750439	-1.669548304	-1.668070264	-3.098166057	-2.300405161	-3.705733333	-1.633584165	-1.599177192	-1.965397936	-2.605953243	-0.4639039296	-1.924126146	-2.256309234	-1.448431232	-2.33382963	-1.768807724	-0.9628770728	-1.999338851	-2.561599983	-1.234422634	-0.649181285	-2.836442575	-1.750507135	-2.485552536	-2.073118486	-1.170620256	-0.5842562799	-2.510648227	-1.981303168	-2.192366872	-1.262055219	-3.110168995	-1.724357471	-1.556704542	-1.486186739	-1.936805387	-2.278106363	-1.372699611	-1.848150817	-2.420141623	-1.681622462	-2.055900544	-2.026005274	-1.678838756	-1.948711734	-2.759807177	-1.599728216	-3.513449975	-2.849543111	-2.225869322	-2.157642509	-1.167222492	-2.505479054	-2.425794144	-1.044964673	-2.259984938	-2.301013058	-1.318585602	-1.012900004	-1.927640076	-1.919610512	-3.01471651	-1.939785621	-1.93390036	-2.631561954	-1.302783064	-2.130859636	-3.16889805	-2.611187039	-2.782005733	-2.221864229	-1.20347529	-2.047050236	-2.130912216	-2.306838822	-2.493382542	-0.5045788455	-1.187291904	-1.609482822	-2.246195605	-1.298572391	-1.608866789	-3.132058028	-1.533377577	-1.719331683	-2.01196169	-2.016190027	-1.526537997	-2.062685923	-2.423727832	-1.163277748	-2.039006791	-2.436472022	-2.620308712	-1.639274232	-2.269243263	-2.086526687	-1.38589799	-2.777603971	-3.575707784	-1.006843478	-0.5060427986	-2.255141908	-2.382987868	-2.146752565	-1.04420661	-1.856137122	-2.272492014	-2.724333769	-1.890792922	-1.253992361	-2.314250193	-2.02174375	-1.797825102	-1.17999564	-2.393789304	-1.286499426	-3.055412798	-0.9514555755	-2.751739287	-2.339315837	-1.710187522	-3.092163735	-1.436845176	-1.118742139	-1.477480693	-2.529400246	-1.669860475	-2.759623664	-2.651179506	-1.033851085	-2.49062878	-1.372851112	-1.906296859	-1.717982121	-1.500630178	-1.833706829	-2.538533011	-1.784183849	-1.758400219	-3.767371649	-1.569431298	-2.043622859	-1.731794838	-2.368423996	-3.295567388	-3.140815525	-2.663687087	-2.345463151	-2.308593253	-2.335415337	-1.916667824	-1.470694435	-2.602968914	-1.640672827	-1.476553274	-1.836349538	-0.6398932849	-0.6925693274	-2.209311197	-2.082321068	-0.6829219333	-0.09613065874	-0.7054255188	-2.2671163	-2.68166423	-2.463988764	-2.375899799	-0.7582094511	-3.095653248	-2.782865777	-0.8096395009	-1.115274359	-2.593133557	-0.5747751585	-1.98821031	-1.678276221	-2.13361753	-1.472110932	-0.6089879786	-1.108311935	-2.126502735	-1.334285061	-0.7448156057	-0.5605880053	-3.050154912	-1.972812162	-2.605806396	-2.48203854	-2.768983963	-1.7126144	-2.309855001	-1.708432924	-2.415256771	-2.131639334	-1.383742792	-1.499782482	-2.802433235	-1.027462329	-0.8810378656	-1.927951868	-2.278971749	-2.318067841	-2.564201366	-1.11124528	-1.90806624	-0.6818058003	-2.368774264	-1.385527406	-2.268695261	-2.577664737	-1.14804876	-2.007739338	-1.661828513	-2.098843341	-0.2949454841	-2.189289176	-1.838815703	-1.816446179	-1.604376344	-1.13550157	-2.372438947	-2.814932567	-0.8008174982	-2.885553665	-2.080535191	-1.609914888	-2.333666629	-2.037009375	-1.417281038	-0.4843001608	-1.740251533	-3.168763443	-2.428626542	-2.149355217	-0.7016903655	-1.88715906	-3.324060917	-3.087925267	-1.849292048	-1.701404367	-2.041600493	-1.302572264	0.1588921625	-2.098795364	-2.261206685	-1.226116922	-0.9375878244	-2.022829188	-1.613832404	-1.476304576	-2.688234522	-1.737404166	-2.241414348	-2.041434947	-1.778040486	-2.05000623	-1.046884403	-2.231425693	-1.048884135	-2.403202377	-2.731796014	-2.833960692	-1.58763589	-2.714650522	-3.328779129	-1.908697626	-3.529476185	-2.638627755	-0.2162659632	-3.078968458	-3.229031131	-1.287937156	-1.969983889	-1.796152006	-1.702003849	-1.479351116	-2.867862802	-2.522668587	-1.850647251	-2.467781556	-1.100102468	-0.7172272165	-2.300592671	-2.365350934	-1.30595225	-1.513920922	-1.996164101	-2.145834166	-1.190698052	-2.472846528	-1.392147013	-1.523492704	-1.476472405	-2.581120881	-2.495920308	-1.823713581	-1.796290509	-1.995396889	-2.099973513	-2.680218038	-1.756048951	-2.642319675	-1.575325602	-3.931732416	-1.82957215	-2.225056819	-2.814547843	-1.879088264	-1.09551374	-2.386404206	-3.06565322	-1.520012261	-2.056397479	-2.248830663	-3.864880562	-1.346846483	-1.460727796	-2.114725753	-2.213355141	-0.9144320031	-3.366695797	-1.726941644	-2.149325607	-2.108995821	-1.647542467	-1.647964016	-3.229455364	-1.310458988	-2.134370223	-1.468366449	-3.157259471	-2.577668355	-1.173562279	-2.135021697	-1.238977083	-1.150121649	-1.766205432	-1.291165548	-1.787715897	-3.305984923	-3.090087676	-1.685331009	-3.09328649	-2.358305076	-2.311295045	-1.196534049	-1.858830951	-0.6541014421	-1.786875535	-3.394817674	-0.8985830567	-1.629379784	-1.695812166	-1.131844655	-1.622435979	-2.615559548	-2.417207922	-2.623786356	-2.743675606	-2.296381341	-0.7264669905	-1.920173381	-2.366324828	-1.701239026	-0.920483673	-2.610521991	-2.069908408	-2.4371623	-1.34443174	-2.478815793	-2.117251929	-2.470165767	-2.942730128	-0.9383922148	-2.209877287	-2.260110148	-2.356809433	-1.691232403	-1.643540318	-3.328615445	-1.298073479	-2.741301877	-1.263235932	-2.266303401	-2.410119126	-1.86135098	-1.628525182	-1.577206186	-1.4972801	-2.222742977	-2.395425841	-1.556635406	-1.811609606	-2.147228894	-1.977774564	-1.904656037	-0.7705502636	-1.831660874	-3.163404358	-1.736469379	-2.651304973	-2.307368843	-1.744759115	-2.463251314	-3.062800149	-1.906113217	-2.177665169	-1.235953793	-1.803484955	-1.888495664	-2.355964219	-1.117720824	-1.97155021	-0.2461791153	-2.811028246	-1.359453091	-2.304912743	-1.929908221	-1.318203516	-1.309195955	-2.817338912	-2.113652955	-2.039031533	-2.233776865	-1.337380445	-2.096463709	-1.755452908	-2.167525724	-0.9770434424	-2.147435125	-2.273445459	-1.42646036	-2.089249823	-2.338845792	-2.561055813	-3.037612842	-2.746100737	-3.252683198	-2.248235656	-1.227439243	-2.50496376	-2.767261771	-1.687420966	-2.365046166	-2.980841081	-2.63168458	-1.620762519	-0.6570385823	-1.898888178	-1.635501854	-2.398443062	-1.705299109	-1.760420042	-1.62698361	-2.949893074	-2.68322171	-2.17931455	-1.134119638	-3.229720113	-1.777237666	-2.27621789	-2.29841644	-0.2182887772	-2.075692343	-1.275510305	-1.939226517	-1.725819477	-2.474621123	-1.36354273	-2.346647629	-2.561468532	-2.380235232	-0.7818178915	-2.059123802	-1.620742602	-1.561490521	-1.998924302	-1.273850747	-1.988239157	-1.592455734	-1.258234741	-2.023213054	-3.14709765	-2.466683242	-2.280438771	-0.6644348869	-0.8567101619	-1.924980733	-0.7350948821	-1.365590861	-2.010279981	-1.70186205	-1.588399784	-1.210680494	-0.8059493116	-1.663806	-1.65411032	-1.646967782	-2.408170873	-1.623572439	-1.318454502	-2.597150173	-1.139931833	-1.251140893	-1.095759389	-2.246307907	-1.865628898	-2.846704523	-3.671471261	-0.3312531913	-2.088900943	-2.336594155	-2.155557219	-2.282649677	-1.782035904	-1.736979383	-2.437830429	-1.462963388	-2.45842296	-1.481100665	-2.250498048	-1.691829453	-3.289742305	-3.150337152	-1.776161426	-2.63119595	-2.580913357	-2.190750356	-2.183960529	-2.869474122	-1.698650512	-1.406871269	-2.218904831	-2.740943988	-0.9279245899	-1.747995807	-2.510772445	-2.325112027	-2.071701945	-2.816361136	-1.684409368	-1.700311787	-1.264655933	-3.46385798	-1.149256643	-0.007660204805	-2.861000939	-1.450897496	-2.236177666	-2.387328965	-1.990595155	-1.877051246	-3.556481874	-2.164216182	-2.514191542	-3.228686641	-2.273684996	-1.772713551	-2.729883811	-2.661782325	-2.4447539	-1.443701064	-3.77452431	-2.527673596	-3.210363092	-1.095981968	-2.292652194	-1.734285923	-2.366567997	-1.483768716	-1.565027325	-1.626314688	-1.674262209	-1.813129966	-1.888646047	-2.310458925	-2.543430676	-1.670677246	-1.718131867	-1.078163449	-0.8712436909	-2.00899506	-1.549900104	-1.402766748	-2.488352432	-2.041209762	-2.27511258	-1.955466211	-1.265033423	-2.371369902	-1.607009066	-1.746211838	-1.469153674	-2.184823143	-1.305896232	-3.37628649	-1.956355408	-2.432503766	-3.229440765	-3.423167894	-1.574002543	-1.768250316	-1.805076651	-1.901859121	-4.11407525	-2.193083338	-1.508107082	-2.065422654	-1.915909244	-2.023003588	-1.301074828	-1.4877748	-1.244945408	-1.796542605	-2.853626449	-1.769677508	-1.347645613	-1.70341593	-2.562375025	-2.482082189	-2.077483601	-1.836902557	-1.422429598	-2.538364694	-2.461755056	-1.267407996	-1.580783686	-2.563382906	-2.441287293	-3.031124534	-2.523080928	-2.426625766	-1.026758096	-2.621788206	-2.556045617	-2.748842146	-2.722412449	-2.442277131	-2.215122847	-1.347494833	-3.49279878	-1.136270881	-1.79990838	-1.614474096	-2.041000983	-1.743259402	-2.447166163	-1.838907433	-1.211383555	-1.319905517	-1.173433051	-0.9441633291	-1.375292773	-2.806574281	-1.607860183	-0.7430236862	-1.910901927	-2.138527762	-1.059984736	-3.187065452	-0.5619317719	-2.174424173	-2.962921638	-2.06771116	-1.786600281	-1.900782839	-1.684570347	-2.075331052	-3.270352664	-1.082947827	-2.52269	-1.962969618	-1.613760019	-1.804217732	-1.079369246	-2.011446178	-1.89618988	-1.370627236	-2.630602603	-2.276471057	-1.265941993	-2.347671123	-1.524888047	-2.080477677	-2.899767195	-2.224019537	-2.192559394	-1.619148839	-1.74958813	-2.511542851	-1.542712878	-1.86922243	-2.237194881	-1.415740635	-2.387278109	-3.758121497	-1.839987906	-1.817680976	-0.5616980308	-1.052734311	-2.041499814	-2.916688934	-2.363672353	-1.620758582	-1.250141839	-2.982129111	-2.189657732	-1.494788311	-1.670874539	-1.852447633	-1.789456496	-1.761449819	-1.79103362	-1.280227992	-2.130622216	-1.101692232	-2.483621471	-2.344486926	-2.357722403	-1.917211579	-2.939809132	-3.031454115	-2.109775458	-0.2246932617	-2.334169813	-3.212873582	-1.370061123	-2.039822755	-2.512745436	-2.904663475	-1.534405143	-2.129436964	-2.184546516	-3.105066249	-3.290829811	-2.367756525	-1.655230668	-1.980791595	-1.178914291	-2.05520675	-1.63413691	-1.961623533	-1.685065142	-1.402825745	-0.6651331856	-1.886293053	-1.687403202	-2.653770405	-2.783853054	-1.455804754	-1.054918375	-2.220487829	-2.002281787	-1.605705238	-2.115670099	-2.152213718	-3.466082865	-1.292996412	-2.121242692	-3.536078892	-1.640835556	-3.048674335	-1.259955345	-2.457059024	-1.755016807	-2.209072932	-2.249865488	-2.055907586	-2.212853283	-3.217885997	-1.135241739	-2.258530248	-3.354482323	-1.462441465	-3.185745792	-1.774675492	-1.242892102	-1.979123295	-1.730986124	-2.236597708	-1.901347203	-1.696748663	-2.241318188	-1.798555526	-2.465327387	-1.194168935	-0.8303832721	-1.595604021	-2.818034065	-2.761592633	-2.83902705	-2.901284264	-2.196422479	-1.012984826	-1.942423513	-2.435490532	-2.271699219	-1.206152537	-2.026862183	-2.216383066	-2.147570876	-2.133366577	-3.060136877	-2.960769316	-1.566914786	-2.348484888	-3.750411525	-2.509031659	-1.834145587	-1.306312857	-2.780106925	-1.337016553	-2.197794312	-2.444322115	-1.36832356	-1.900403368	-1.868281664	-2.108492602	-1.313283558	-1.934890855	-1.799928623	-1.980761162	-1.60236222	-3.098645081	-1.791066513	-1.488453408	-2.243723795	-1.237251653	-3.259534045	-1.759465618	-1.346411159	-0.9821299186	-1.587379951	-2.448095552	-2.233513633	-1.701559102	-1.995120913	-2.179111213	-2.798259092	-1.500350133	-0.6554360636	-1.693726856	-3.669530771	-2.061355654	-2.252005758	-2.98566219	-0.867629425	-1.343814856	-2.282394325	-2.165003211	-2.120494218	-3.255564122	-2.533330757	-0.9745110082	-2.065314613	-3.169285266	-0.5061658874	-1.693049279	-1.731898631	-2.143806532	-2.125576242	-1.124498967	-3.014959613	-1.941843913	-1.515879432	-2.791441327	-2.192013651	-1.043070333	-2.371145479	-2.069118322	-1.23508052	-1.156932344	-1.920871621	-0.6495416151	-3.273386465	-0.9412176141	-3.766404517	-1.425634163	-2.074697937	-1.116660433	-0.9384589125	-1.63650963	-1.947374587	-1.540669166	-2.756264334	-1.570512943	-1.888004024	-1.076520428	-1.994195032	-2.216438462	-1.697858542	-1.739045549	-1.4589819	-2.439675694	-2.141113201	-3.035556277	-1.597953743	-2.577451004	-1.572961292	-1.30398011	-1.889976626	-2.217601202	-1.857088475	-3.604008638	-1.045732574	-1.380981532	-2.067610409	-0.8378304186	-1.935325375	-2.707167703	-2.105251416	-1.431408399	-2.554393777	-1.32015884	-2.18434291	-1.382584299	-2.70017379	-2.524707696	-0.5345178722	-2.62119118	-1.864580615	-1.740413616	-2.289368407	-2.063299189	-2.006682447	-1.12489736	-1.236187367	-2.506232816	-2.010978449	-1.265620707	-1.598344418	-1.360738901	-2.306275773	-1.345314732	0.1615337561	-1.731654931	-0.9789949351	-2.006163535	-2.579774689	-2.521532348	-2.212172407	-2.610577484	-2.336044548	-1.842028117	-2.674200231	-0.9138785821	-0.8954386641	-1.683153645	-1.235725915	-2.319600471	-2.726771836	-2.351889863	-2.278546357	-2.123528649	-2.029053153	-1.350650045	-2.328790628	-1.629906996	-1.758538946	-1.153765841	-2.367539773	-1.844518852	-1.700781727	-1.542081091	-2.887664276	-1.275868408	-0.5245184012	-2.489001939	-1.39822595	-1.761880478	-0.6655295779	-1.2387586	-2.071531038	-2.499753014	-2.03350945	-0.1995110706	-3.029276625	-0.953298046	-1.571135159	-1.524618846	-2.348472404	-0.8310760504	-1.68131183	-0.7305029186	-1.822165044	-2.436350335	-1.801820845	-2.657326646	-1.025914164	-2.050081842	-1.769918137	-1.314796457	-0.8480536914	-2.189820827	-0.9852194321	-1.618657628	-2.405373867	-1.977180484	-1.040225974	-2.573343642	-1.07642685	-1.391697225	-1.943742857	-2.411349161	-1.663297056	-0.5255842516	-1.534631885	-1.982162249	-2.561969449	-1.635294955	-2.230082586	-1.381483783	-2.748382497	-2.534878237	-3.083489311	-1.632336148	-2.383727756	-3.027781443	-2.38723972	-1.99249549	-2.061480745	-3.830971879	-1.974190934	-2.006532164	-2.705643831	-2.726506158	-2.612110333	-1.096316631	-2.106088146	-3.209472964	-2.069381255	-1.784412691	-0.6105845229	-1.825445009	-1.014555985	-1.515438139	-2.56958946	-2.476012766	-1.926463403	-0.5913112404	-1.842457839	-0.8725388042	-1.51815828	-1.859211569	-2.391367302	-1.779791345	-1.580625282	-2.084402158	-2.131872935	-0.2235454518	-1.420743327	-1.727878991	-0.4374403089	-1.292559416	-1.571571585	-1.285526566	-1.750510457	-3.54091152	-2.463625755	-3.357677234	-4.097300265	-1.604149559	-1.590119661	-2.34202312	-1.912584184	-1.461044763	-0.6206676516	-1.55883598	-1.877297958	-2.719519144	-1.889752408	-1.823612562	-0.8608495016	-1.250487792	-2.045130695	-1.780862962	-1.528606423	-3.022297925	-2.132761246	-1.345332511	-1.687297585	-1.622655752	-3.153868903	-1.597855643	-0.6985907348	-2.617638943	-1.664028513	-2.380140081	-1.114877853	-1.829432529	-1.360573699	-1.940362297	-2.712790966	-1.729310677	-2.381384133	-1.500019837	-3.378202949	-1.687475928	-1.854826051	-2.313151994	-2.035031353	-2.690780277	-2.368256407	-2.969082143	-2.410975351	-2.356250641	-1.679302875	-2.928325115	-2.146042494	-1.824924067	-2.19605846	-3.29090146	-1.882407209	-1.702607291	-2.208419367	-1.705449001	-0.5252728429	-0.8768505624	-2.754096287	-1.630633047	-1.843229742	-2.896733955	-2.80506975	-2.055393506	-2.510886656	-1.302951078	-1.778012364	-1.572907416	-1.820155217	-0.8929115741	-1.617975344	-1.600354477	-0.7277597915	-1.838180436	-3.044166572	-1.336280862	-1.767097667	-2.259649684	-1.308416922	-3.787694437	-2.2094426	-1.845469798	-1.88182856	-1.6370249	-2.604602131	-2.615331737	-2.357814858	-1.474189539	-1.093555365	-2.110859655	-2.706769394	-1.750145593	-2.486768649	-1.981285841	-1.994233362	-1.791031046	-1.599723893	-1.190159635	-2.509684593	-2.794810559	-1.6456968	-1.015205288	-1.323096278	-1.726730093	-2.191380871	-1.77490147	-1.866105984	-2.600430549	-2.842268403	-2.12961391	-1.94624673	-1.683113293	-2.269210566	-1.211902818	-1.418592884	-1.627577734	-0.1250989277	-1.42128813	-2.54173302	-3.009060423	-2.189786639	-0.9650879188	-1.577384163	-2.14511473	-3.265422949	-1.27277333	-2.660626183	-2.666991167	-1.862637297	-3.636279354	-0.8976942556	-2.744758443	-3.125592956	-1.614929857	-2.184681157	-1.920562449	-0.7257907748	-2.368086458	-1.711307412	-1.081804894	-2.459586318	-0.9339907976	-2.051916164	-2.297492612	-2.751432771	-1.052198025	-1.950363888	-3.666548965	-1.088722952	-0.9155125396	-2.119497565	-2.134997176	-2.020825206	-2.724724857	-1.71059833	-1.190221829	-1.289136741	-2.114815065	-2.948910919	-2.38847921	-2.018093669	-1.445899618	-2.043662324	-1.82115187	-2.604547127	-1.059366633	-2.576889862	-1.231767397	-2.3004625	-1.488890594	-2.064270899	-1.238725605	-1.412492678	-3.00809287	-2.237807388	-2.401418916	-3.080477074	-1.835169892	-2.359816439	-1.996906949	-1.745683302	-1.570488449	-3.400289081	-0.5691395169	-1.345606544	-1.377109661	-1.645021802	-2.681848196	-1.916707303	-2.652714773	-2.076899931	-2.713315558	-2.642718966	-2.923403956	-1.85822764	-2.641075352	-1.753469776	-2.802303457	-2.317039991	-2.110969499	-1.771204765	-2.273637322	-0.499460171	-0.7011422791	-3.707808916	-2.072047023	-1.674908737	-1.230598085	-2.076504704	-2.798319594	-2.13766943	-1.696012594	-2.152500717	-2.542452056	-1.171633851	-1.702250633	-0.9196922486	-1.846294011	-2.346740374	-2.121426788	-3.326300832	0.1459743263	-2.807691787	-2.49991319	-2.735133424	-1.148932446	-1.887712477	-2.152396328	-0.9024359947	-3.074695061	-2.329738745	-1.416304118	-3.352354599	-0.5998139739	-1.882483718	-2.874917476	-2.358902026	-2.589131839	-2.803459313	-2.883193668	-2.773914743	-2.547288698	-2.657324186	-1.957000352	-0.7104248732	-2.357421386	-2.362925248	-2.256105229	-2.750820966	-2.151505535	-3.521549172	-3.258821707	-1.565867515	-0.5044642307	-3.064612476	-2.223858674	-1.804488075	-2.936210904	-2.185669721	-2.559625347	-2.621844098	-1.781649048	-2.286979437	-1.772306242	-2.00136844	-2.196417553	-2.738299996	-1.248581652	-2.420487511	-1.714898277	-1.531957885	-1.481288357	-2.394441493	-1.646809158	-1.785604917	-2.596193013	-1.684690071	-2.44249131	-1.607023498	-2.335808157	-2.523957465	-1.240317144	-2.391470673	-2.223952369	-0.6662647832	-1.108477016	-1.595295048	-2.636187007	-2.700731828	-1.852828479	-1.089957134	-2.310678988	-2.797180555	-2.023935921	-2.563860492	-1.887268361	-3.030057895	-3.484719589	-1.517731936	-1.569884304	-1.23401805	-0.6073699924	-0.4275042403	-1.348000537	-2.206378958	-2.246633058	-1.509287756	-1.645538256	-1.344767576	-1.514163954	-3.049515855	-1.376158088	-1.623652449	-2.565350453	-2.430658603	-3.097008731	-1.609521494	-2.285294548	-1.867664491	-1.029310599	-2.793928471	-2.080988476	-0.9794311065	-2.361045482	-2.901152146	-1.513762642	-2.31283031	-2.421037274	-3.949923484	-1.825755526	-0.7989588277	-2.363527477	-1.701284749	-1.701419029	-0.9761761149	-1.76658943	-2.694989647	-2.200004503	-0.7437521534	-2.79728666	-1.512307779	-2.457774149	-1.278105551	-1.623179033	-0.6238410353	-1.152262107	-2.682568879	-0.6053844361	-2.105609867	-1.192678315	-1.305530858	-1.862283389	-0.5734592101	-0.9345132755	-2.053514423	-1.111631808	-1.980621783	-2.873887294	-3.402063595	-2.779486401	-1.93727274	-2.147064872	-2.562292478	-2.143208921	-1.440118289	-1.925489988	-2.216123504	-2.977811513	-3.372981775	-1.318795174	-1.705252778	-2.42436836	-0.7069506808	-3.658227466	-1.237633621	-2.344643977	-2.163660349	-1.933319994	-1.692554784	-2.328236712	-3.52905739	-1.987389116	-1.183936673	-1.048005518	-2.452193109	-2.926995791	-1.673911874	-1.08596126	-1.266681177	-1.110203838	-1.737241081	-1.285353953	-2.269022265	-2.234772217	-2.005810448	-2.361518211	-2.22031542	-1.34858596	-1.115378225	-1.34322708	-1.362213637	-1.109649263	-1.979281913	-0.6824858708	-2.541197853	-2.547668285	-1.642738636	-1.858254829	-1.922796452	-1.111821443	-1.976324505	-2.685342295	-2.853325399	-2.08003188	-1.196007946	-0.7967922404	-2.048926137	-3.185311509	-2.186891077	-1.862030217	-1.630812786	-2.122111546	-1.722600827	-1.88978666	-2.199420035	-1.609302469	-1.242752095	-1.729013736	-2.599617772	-0.559376883	-2.102337425	-2.918995831	-1.468464503	-2.087267642	-2.900735655	-1.321116082	-2.382724208	-2.896273711	-1.869542668	-1.348450624	-1.947169901	-2.465053672	-2.518453037	-2.549064649	-2.27095392	-1.940748164	-2.016565527	-1.611605741	-2.797951452	-2.319725858	-1.846726769	0.04712268133	-2.719837995	-1.559742909	-0.6664079267	-2.222388624	-3.554665624	-1.197291022	-2.032705178	-2.269988064	-2.214242613	-1.332859779	-2.089367552	-1.252580079	-2.770175261	-2.146695991	-1.301706315	-2.939845434	-2.687765614	-2.868507934	-2.440438097	-0.9103557387	-1.469459112	-1.835273829	-2.029811049	-3.472235849	-1.259600404	-3.069979474	-2.3031137	-1.537901876	-1.619738965	-2.662301904	-2.908104316	-2.425124215	-0.9779635741	-1.6882163	-1.763355614	-3.065819823	-1.738781314	-1.609776162	-2.038107174	-3.799862189	-1.642147154	-1.600938561	-2.144984311	-1.31439376	-1.423336605	-2.202516347	-2.289583915	-0.8050736581	-0.8631352027	-2.981452333	-2.012106392	-1.51286808	-1.132545717	-2.2980702	-1.950183632	-1.730530389	-2.697676507	-1.235631828	-2.401474842	-2.914572283	-1.742455071	-3.565167393	-2.491579873	-2.757474262	-2.045659543	-3.275259309	-0.9996544098	-2.712668241	-1.86908757	-1.597141732	-2.141600256	-1.338137177	-1.794752308	-1.877076185	-1.784273118	-3.014507317	-3.163065258	-2.026336296	-2.496856844	-2.561922943	-1.896286058	-2.440630919	-2.592133146	-2.888288065	-1.840229779	-0.9860121962	-3.154792156	-3.037191951	-0.8922165546	-2.196481377	-1.491783913	-2.5854153	-1.574643649	-1.158221952	-2.42689582	-1.744176298	-2.387688254	-2.127821375	-1.847759868	-1.442192805	-3.130695074	-1.731980744	-2.293454799	-1.837137867	-1.565686684	-1.970415567	-1.103268661	-1.701999323	-2.929684446	-1.759900154	-0.5736012632	-2.055040445	-2.180603494	-2.085180316	-2.789173974	-2.948614362	-2.064821814	-1.635908461	-2.133387598	-1.354261378	-0.6027969343	-1.236310013	-1.247942853	-3.632907559	-2.113432747	-2.36574699	-1.440847664	-0.9414762665	-1.026624516	-1.843155533	-1.725637764	-1.664179502	-1.771035805	-0.9237135327	-2.496762256	-2.87096258	-2.280222072	-2.216465507	-2.371172176	-1.552069037	-2.772231969	-2.93573694	-2.645744706	-2.165133801	-3.608965132	-1.180757602	-2.930118398	-3.815343744	-0.8905708975	-3.123797218	-2.259443725	-1.369149352	-0.1391320674	-1.725133181	-1.029900597	-1.513185771	-2.461478852	-2.28800238	-3.350229277	-2.252898308	-2.980802769	-2.788570827	-1.122712822	-1.331967649	-2.620994946	-0.8374495726	-1.593256761	-2.390971889	-2.133746527	-2.05243703	-1.840703775	-1.582079084	-2.744940891	-1.098161212	-2.421029179	-2.521183222	-2.086709677	-1.665249082	-2.309535777	-1.206614054	-2.158890081	-2.317174045	-1.650042022	-2.132919306	-2.889257186	-2.405382464	-2.688371249	-0.8644743389	-2.375155178	-1.079620384	-2.012586713	-3.132331501	-2.1494562	-1.507066073	-1.505369244	-2.66367365	-2.179740944	-0.560219861	-1.909402046	-2.099100061	0.01855002941	-1.316439963	-1.407021826	-3.151527015	-2.571003131	-2.066149378	-1.09018664	-2.136952132	-1.804661138	-1.812635238	-0.4378219777	-2.386507427	-2.09199467	-1.616805578	-1.143970946	-1.884779118	-2.291505047	-3.929176021	-1.074250527	-2.41768189	-2.078622859	-2.020479254	-1.720837562	-2.157254375	-1.52520069	-1.806934149	-2.754319227	-2.644537309	-1.99705412	-0.78243547	-1.269779695	-1.217925349	-1.692900498	-0.9637610154	-2.729041397	-3.05134389	-1.192565765	-1.034100757	-2.740100906	-1.330665317	-2.774817664	-1.349699811	-2.141296419	-2.141509659	-1.295721898	-1.573744863	-1.00054809	-1.305750123	-1.456190597	-1.817068888	-2.311355338	-0.7865633077	-1.561081952	-1.803998881	-1.724435842	-0.6011991387	-2.113944362	-1.327284461	-2.329492015	-1.032355515	-2.847216508	-1.226236296	-2.348168104	-1.07088451	-1.827634749	-1.726119079	-0.7035485072	-2.650076704	-2.555977615	-1.942764083	-2.417007016	-1.228178374	-2.72223381	-2.907355171	-2.833034424	-3.116702592	-1.526031763	-1.429881264	-3.076002037	-2.910237408	-1.257769484	-1.480090281	-1.373856836	-2.241182776	-3.299365693	-1.980817409	-1.8173803	-2.392457159	-2.76120156	-1.016565292	-1.153770966	-2.695435477	-2.111962385	-2.323943156	-2.214150897	-1.908909793	-2.263976434	-2.874095724	-1.319197621	-1.969568421	-2.750264111	-4.130700797	-3.055627476	-1.110328236	-1.84730858	-0.8277767467	-2.082976458	-1.789028478	-2.229696791	-2.189285602	-2.73030361	-2.765050604	-2.311503718	-2.168533502	-1.689278008	-1.657299814	-1.269245517	-3.331754209	-0.9479116571	-1.8774634	-1.283101039	-1.467055174	-2.104058199	-2.417518066	-1.136262241	-1.127518667	-1.668905478	-2.228375494	-1.572869538	-2.367682633	-2.60446982	-1.305444923	-1.686783374	-1.438421569	-2.441377202	-2.789446243	-2.907184674	-1.548224579	-0.4910706484	-1.451687761	-2.649661098	-1.132737214	-1.699457034	-1.639448039	-2.124294252	-1.731769778	-0.4682099908	-1.699753746	-0.8497843198	-2.433183876	-0.5959459043	-2.665216495	-1.702486054	-1.846489953	-3.150868465	-3.058295094	-2.066513873	-1.200701793	-2.567329603	-3.335069564	-1.690361309	-2.512004489	-0.8680271096	-1.749398754	-1.340356548	-1.201081963	-1.44432893	-2.308602191	-1.532124318	-2.382696977	-2.560316317	-1.478386349	-1.658994442	-2.266839862	0.2839522331	-1.579067879	-1.678954966	-1.089449194	-2.04075979	-2.184496911	-4.304381396	-3.807490916	-2.892810489	-2.781442514	-1.88488358	-1.76768257	-2.324525505	-2.674526465	-3.272660693	-2.323740061	-2.903414703	-1.206910898	-2.227164339	-1.79310576	-1.456190561	-1.408125281	-2.253374601	-2.065825898	-1.813518277	-0.7114931757	-2.883264834	-3.264644495	-1.428034157	-1.962264516	-1.002142975	-1.934728818	-1.661015006	-2.055336198	-2.939597797	-2.171440888	-2.400976876	-0.2063580697	-1.82152459	-1.261329234	-2.030955982	-0.5716245688	-2.039425578	-1.04392912	-1.694681049	-2.187301835	-0.4786371832	-1.646376963	-2.159246279	-1.079291655	-1.929627496	-2.54700905	0.03094627933	-0.8383339257	-1.25939955	-1.198239525	-2.667221979	-1.638435367	-2.204962466	-1.172639472	-2.149478212	-1.013144283	-1.331135395	-1.415784464	-1.631512354	-2.980333989	-1.885211796	-3.751650155	-1.237625915	-1.381665273	-1.667088547	-1.904104428	-2.214162433	-1.988672021	-1.984244422	-1.606998506	-2.099710389	-2.769216159	-1.860782966	-1.143996329	-2.229001643	-2.216895063	-1.882753824	-2.128607896	-1.453320413	-1.59783141	-2.824302587	-2.224931802	-1.654572073	-2.349131961	-1.829942983	-1.813947301	-0.4612233341	-1.504298819	-2.276892179	-2.020284196	-1.456992045	-1.277006962	-3.497372439	-2.20477877	-2.252785514	-2.605905167	-2.163930339	-2.391688016	-2.438252398	-2.845131787	-2.488195454	-2.337639476	-0.5511569826	-1.120250131	-2.014098427	-1.27228276	-0.6483987884	-2.145709894	-1.509929395	-1.678670943	-2.77936932	-1.500037382	-2.071346996	-2.160975328	-0.9515049575	-1.258806048	-2.263115025	-1.863659832	-1.976698374	-1.51967949	-2.842669973	-1.6701676	-2.433598354	-1.875814776	-0.5158442934	-1.367859025	-2.400746284	-1.433373725	-2.002088336	-0.9047577842	-1.817304613	-2.459291815	-1.362978584	-2.355403702	-1.695764439	-2.587934456	-1.911939714	-2.359216636	-1.729660077	-1.998584607	-1.515959693	-2.111617264	-1.779053559	-2.03942575	-1.124048777	-1.540640054	-2.029333851	-3.480434149	-1.153820642	-1.781524726	-2.357750936	-1.030070065	-2.611775447	-1.502641017	-2.700894042	-1.269090915	-1.117968734	-2.061039301	-4.289346105	-1.718511727	-1.870880085	-1.771109833	-1.953608784	-2.169028554	-2.031080728	-3.022264534	-0.8470762797	-1.890234638	-2.593911762	-1.817637474	-2.536931562	-1.405182256	-1.431409065	-1.963269812	-1.139064314	-1.357226639	-0.6435397936	-1.942896637	-1.17390062	-1.867287071	-1.484228639	-0.8875473432	-1.409021354	-2.738674667	-2.184603568	-1.305082295	-2.045723128	-1.537325204	-0.1280637889	-0.6533192926	-2.675111313	-1.968742042	-1.617880538	-1.678728064	-2.206673403	-1.437071553	-1.862707279	-2.874755038	-1.39015012	-1.628064902	-1.18603225	-1.679115644	-2.505140972	-2.866961943	-2.162030912	-2.3363325	-1.931579631	-3.242873373	-2.401189236	-2.213110125	-0.7878183838	-2.151341938	-0.6968785613	-2.805812046	-3.071120084	-2.087147989	-1.242689727	-0.6996956752	-2.016136193	-2.024218152	-0.4768505386	-2.715258914	-1.563982677	-1.507362922	-3.31668609	-1.407120015	-1.761683485	-3.237768112	-0.2791301826	-2.103505792	-0.7026045133	-2.136007966	-2.578067938	-0.9676985183	-1.398112533	-2.95761671	-2.1809369	-1.574194203	-1.590157944	-1.009543685	-1.908227936	-1.385998191	-2.121910091	-2.573862212	-1.357964461	-1.386644726	-1.803140129	-2.131533154	-2.551650259	-2.141124264	-1.592214905	-2.271469013	-1.526393082	-0.6376725387	-1.512678692	-1.615086074	-0.8809565608	-2.517910955	-2.630934128	-1.353642392	-1.978542622	-3.019465444	-2.19932293	-1.906479254	-1.82132673	-2.238806749	-2.388193581	-1.778089734	-0.9828069519	-2.286474551	-2.081471348	-1.650542933	-2.07362746	-1.380381157	-3.11590189	-1.639248739	-2.573727967	-0.1141302896	-1.561060809	-3.234231917	-1.420419086	-2.59553944	-2.294511349	-1.078987701	-1.536502406	-1.105999819	-2.964129338	-1.873171686	-3.169029256	-2.690023456	-1.930510229	-1.593269878	-1.602992679	-1.671513674	-2.353169333	-2.546580061	-1.851603789	-1.938116371	-2.873612722	-1.490431299	-2.443087785	-2.844541903	-3.49999056	-1.472737153	-2.48460566	-2.142914245	-1.576325962	-1.673765076	-2.015772251	-1.372321831	-1.826387454	-1.020198871	-2.301629952	-1.725077994	-1.894492897	-2.855592411	-2.206589627	-2.955244971	-0.5996210296	-2.246760272	-2.390923964	-1.432128039	-1.996464064	-2.570643456	-2.545102698	-1.738737016	-0.8771109081	-2.557655153	-2.180737184	-2.296844211	-2.320815879	-2.364702813	-2.115750888	-1.148118457	-3.607552145	-2.374224434	-2.325321498	-2.715913028	-2.850298388	-1.509365527	-2.048365492	-2.050421793	-1.955016967	-2.672904071	-1.972012774	-1.092357034	-2.539416956	-2.066125347	-2.209783138	-2.474882237	-3.473611633	-1.437855031	-1.841658944	-3.525775801	-1.861799682	-3.434508213	-1.337670232	-2.625661346	-1.64301347	-2.098083556	-1.359299908	-1.450183716	-2.380063299	-1.674417163	-1.241058673	-1.491748657	-1.97618001	-2.092867679	-1.016582406	-1.691230805	-1.136030581	-1.010805862	-1.900891849	-1.287010656	-2.36326253	-2.202855012	-2.312776728	-1.960918693	-1.978552701	-1.94921241	-2.212563705	-2.501786847	-2.503430841	-2.036031344	-2.430771611	-0.6984448298	-2.952820964	-0.5169558539	-1.647645651	-1.639197417	-3.189352476	-1.883228229	-0.2270560545	-2.663540575	-2.971036836	-2.192733038	-2.499565382	-1.791699885	-1.509709425	-1.751185056	-1.865091709	-1.412980485	-2.163851774	-2.63150947	-0.8022527088	-2.33832091	-2.03251012	-1.292954988	-2.97302626	-2.445390217	-1.914364694	-2.161337787	-1.680980729	-0.3823445102	-0.1058739952	-2.340075842	-2.379211678	-2.135081713	-0.9004033404	-0.6894665409	-1.97460276	-1.824567342	-1.433499962	-2.97811741	-2.035449111	-2.045439134	-2.179641127	-1.384362229	-2.320502128	-1.334104407	-1.477758015	-2.431509603	-1.908734901	-2.021992687	-2.082031348	-1.975785485	-2.148357103	-1.267883821	-1.690122979	-1.395622774	-2.712201278	-1.566571919	-0.7650371099	-1.790182297	-2.106864903	-1.703998125	-2.209591453	-1.576860268	-1.496965205	-2.383570552	-1.708365358	-1.783170359	-1.725121291	-1.89329381	-1.402972776	-1.404133388	-1.954728277	-1.685170286	-0.975530016	-2.368721622	-1.029752927	-1.910390234	-2.358673907	-1.348213743	-1.609325211	-0.6096156847	-1.633327176	-1.858475197	-2.196037652	-1.854661289	-1.930727423	-1.757252138	-2.199206481	-2.136901872	-2.098302874	-1.572351745	-1.210172678	-2.561364246	-2.377213581	-0.9913139132	-2.358784251	-1.094804558	-2.360957511	-1.754309834	-1.889474981	-1.846814517	-0.6559688698	-0.5042633365	0.0213413507	-3.155906366	-2.488053887	-3.080946884	-1.789541025	-1.470091671	-1.076906484	-1.74865144	-2.019695465	-2.69532152	-1.366461129	-2.458945552	-1.509587642	-2.805558127	-1.416860901	-1.795315343	-3.565200028	-2.637758086	-2.015890117	-1.43968879	-2.621928562	-1.930445386	-0.8426512512	-2.308302951	-1.461972046	-2.860957102	-2.717335377	-2.073961802	-2.177583284	-2.940107463	-1.184910996	-1.92477216	-2.569148633	-3.25362636	-1.49497362	-3.266361444	-2.109128877	-1.190618714	-2.499191498	-2.846016686	-1.496351801	-0.9733348129	-1.973825376	-2.930449351	-2.36170391	-1.489303022	-0.7115734637	-1.009180856	-2.255661605	-1.680516462	-2.233055475	-2.129045366	-2.084835774	-2.975581229	-2.478167161	-1.289793164	-0.9629456245	-1.679498389	-1.943061734	-1.888548842	-3.004871185	-3.220369811	-3.40360919	-1.954718798	-2.590812841	-0.9661647213	-0.6737895108	-2.235645012	-2.361144892	-1.936068051	-1.112944289	-1.519180111	-2.319740228	-2.877308616	-0.9482983673	-2.552182745	-2.241402196	-3.336875892	-2.52005779	-0.9620635656	-2.282721745	-2.170670676	-2.930308736	-1.831787673	-1.87704741	-2.652354395	-2.309135458	-0.4636375349	-2.450598201	-1.269688209	-2.292094912	-2.832863161	-2.555660636	-1.217783126	-0.9322253342	-1.43274726	-1.78410711	-2.563039027	-0.8582610261	-2.310344142	-1.906606079	-2.986027965	-1.255623674	-1.903138497	-2.163677473	-2.612412603	-2.735163089	-2.816718501	-2.080291216	-1.823445473	-1.73891078	-1.89706605	-3.250529049	-2.905682974	-1.474091522	-2.866441787	-0.3709634437	-1.777254384	-1.309556904	-1.062781919	-2.010582018	-3.174346466	-0.967486055	-2.010282773	-1.65269023	-2.447727149	-1.204641276	-0.391545754	-0.2863498425	-1.311893576	-2.693411421	-2.946923244	-2.764199891	-2.119958561	-1.507490944	-1.508564959	-2.165303361	-1.396120855	-0.9014403386	-2.674501237	-2.318313797	-1.370988467	-2.122307658	-1.569164347	-1.471147347	-3.111695327	-0.8002137594	-2.078317369	-1.45707107	-1.306916877	-1.62756578	-2.193115153	-2.594864871	-1.663886169	-1.707528469	-2.343545606	-2.14061863	-1.670708068	-2.585389085	-2.933242879	-1.404561435	-3.062622274	-0.4780044557	-1.148812763	-1.508441486	-1.797110589	-1.821877165	-1.396989314	-2.425170669	-1.865379815	-2.903576842	-1.850541496	-2.123647513	-1.445634276	-2.453469416	-1.458459974	-1.586485689	-1.119669759	-2.268786966	-3.331375577	-2.082387149	-2.211467877	-2.30832891	-2.220169128	-2.682566499	-1.525717712	-0.4362965088	-2.001002195	-1.464640748	-1.266178245	-1.666202726	-3.134927464	-1.75323665	-1.821825018	-1.824369086	-2.271403088	-2.169398302	-2.955722251	-0.8527482948	-2.132286473	-2.471653512	-2.568286697	-1.836613066	-1.408289002	-2.132170955	-1.566619931	-3.33137586	-2.852215118	-2.805355353	-1.258344504	-1.3544609	-2.081072825	-2.18652903	-1.742783867	-1.527842999	-1.712014114	-1.562290459	-1.92276274	-2.469140137	-2.849401657	-1.480844621	-2.370011148	-1.057499247	-2.319716854	-0.9898019043	-1.662945368	-2.21504499	-2.411247276	-2.141605114	-1.498738057	-1.602793596	-2.154732951	-1.73466197	-1.164549101	-1.757428532	-0.7204117913	-2.552264583	-1.892582824	-2.979761419	-2.097965956	-2.189302937	-2.162344296	-2.030084844	-1.078399871	-1.047401448	-1.920251023	-2.891527095	-2.524113768	-1.974258932	-1.654722899	-2.106594409	-1.4931018	-2.176769201	-1.686946827	-0.541958778	-2.956014	-1.378567107	-1.679277562	-2.43545911	-2.4573061	-1.826915136	-0.8405892773	-1.993108846	-2.336702029	-2.188268814	-2.288087605	-1.970200697	-0.9887124544	-2.408028948	-2.35024577	-2.233416529	-2.705362867	-1.700953578	-1.358872968	-2.741842645	-2.089561017	-2.243696193	-1.766299468	-2.220870243	-2.263623092	-1.694158606	-2.539862011	-1.402819992	-2.710074074	-1.11950424	-2.422874372	-0.8025952342	-0.4374928953	-3.156178692	-2.613443197	-0.9234912273	-1.627113693	-1.683127921	-2.583274808	-2.306501474	-1.658848925	-1.60785481	-2.106608141	-1.950466278	-3.113601301	-2.142152547	-1.663212592	-2.113134435	-1.37061804	-1.876770043	-1.871138832	-1.68683837	-0.7100080993	-2.327907987	-1.64042212	-2.768006008	-1.136742975	-2.767620085	-1.447136289	-1.297658064	-2.906672415	-1.92248101	-1.68713376	-2.291335864	-2.477749123	-1.491792031	-1.814764379	-2.681703543	-2.050515733	-3.161611106	-1.959591027	-2.219834908	-1.525708925	-1.828970545	-1.532651771	-2.675907276	-1.800836417	-2.184633933	-1.789695626	-1.949811403	-2.10861931	-1.440160913	-2.017830545	-3.064257987	-1.740733739	-2.451487394	-1.869432905	-2.190261175	-1.394724315	-1.931554352	-2.342957057	-0.2978956001	-2.792355507	-2.36007993	-1.390810179	-1.785744238	-1.424384229	-2.490316456	-2.538513821	-1.837547289	-1.982336195	-2.201648314	-3.437869034	-1.735443214	-1.841005624	-2.983201243	-0.9878897727	-3.412752207	-2.709536398	-3.37926995	-1.921113796	-1.305505514	-1.860495658	-1.869861567	-1.828283873	-3.087089333	-2.428081179	-2.42641012	-2.733069562	-1.149305898	-0.6229064224	-1.457467504	-2.639468222	-2.29921795	-1.203691559	-1.160624757	-2.70373998	-2.440901085	-1.662875673	-2.411527505	-2.307675445	-1.318506001	-1.715601622	-1.356563254	-2.246066515	-2.577733503	-2.097255963	-2.693368488	-1.057856636	-1.363279668	-1.581787038	-0.5601338836	-3.986934292	-3.103935623	-1.77797597	-2.149001665	-1.448598215	-1.53342822	-1.505450242	-1.112994312	-2.240733411	-1.21412495	-2.652709867	-1.860810647	-3.193261252	-1.597451468	-2.680347267	-0.9603495546	-2.13609791	-0.6650996843	-2.149615253	-2.029708446	-2.359459911	-2.101971367	-1.089384941	-1.105352229	-2.857900926	-2.162556133	-1.215397332	-1.24365589	-1.640859892	-2.503575741	-1.56392268	-2.242614823	-2.472961329	-2.201719138	-0.8202752101	-1.089069889	-3.202182011	-1.943629641	-1.30360078	-1.268945073	-1.525010938	-1.791299381	-3.393064678	-2.655573609	-0.860317568	-1.377329272	-2.623204333	-2.85139988	-1.401515796	-2.099933073	-4.153732873	-2.01956708	-2.088558559	-1.228421453	-2.839662258	-2.957516027	-2.589785326	-3.434457314	-2.506590674	-2.308992598	-3.053404887	-2.699015191	-1.315896937	-1.178761865	-2.299425217	-1.873946626	-1.59096124	-2.36798787	-1.611404783	-2.91720785	-1.86755192	-3.14739085	-1.008085519	-2.072937681	-1.887988528	-2.861871073	-1.589844276	-1.074630654	-0.7487788106	-1.48722299	-0.8124092231	-3.895801909	-2.058368954	-2.746002424	-1.111605918	-1.946896611	-2.494735001	-1.237481946	-3.063837167	-1.972713498	-2.207454749	-2.51429022	-1.876523145	-2.605844696	-2.891891409	-1.271879554	-2.251625713	-1.108049745	-2.447005543	-2.327791134	-2.631310914	-3.317011569	-1.884955858	-1.794219219	-1.397262083	-1.773332615	-2.713250358	-1.077412375	-3.597858724	-2.3922401	-1.093349545	-2.977819055	-2.256196631	-1.469696444	-1.653566961	-2.927165506	-0.6099783773	-2.92066255	-1.741799093	-1.183560184	-1.497918452	-1.794227177	-2.149203704	-1.549181784	-1.362379228	-2.759051808	-0.486488181	-2.979436743	-2.467126013	-1.993697824	-2.100740076	-1.957974491	-0.640800235	-2.18778854	-1.957212575	-2.634605092	-0.7387335702	-1.761696621	-1.331261638	-1.535944876	-2.928844365	-1.20023658	-2.180983282	-1.69011368	-3.107363496	-2.164448374	-2.14040783	-2.225960211	-3.110243265	-2.824645606	-1.686998596	-3.271943988	-1.837323454	-2.817758509	-2.03122173	-1.857419152	-1.929230437	-1.35101166	-1.91378639	-2.336464375	-2.461129278	-2.086057007	-2.351875824	-2.40000607	-1.613522098	-1.099951346	-2.227331286	-1.460078363	-3.49763055	-3.381613528	-2.770703377	-1.994552925	-3.176721038	-0.6912226923	-2.5271341	-3.472802652	-1.113719196	-1.28628986	-3.921195857	-2.479839126	-2.110139253	-1.059776135	-1.404175622	-1.524728322	-1.667174502	-0.8366931728	-1.459404716	-1.992317221	-2.177030623	-1.913741236	-1.716209405	-1.525808968	-1.090104166	-3.056673358	-1.61666528	-2.988597568	-1.102868506	-1.945785883	-1.898550706	-3.051258487	-2.57709465	-2.690653924	-1.417152636	-2.953688442	-1.758619857	-1.328400142	-2.064127571	-1.283576622	-2.033329301	-2.175949429	-1.548796812	-1.49975664	-2.173116021	-1.525790954	-0.9562126302	-2.618603467	-3.281209539	-2.816199324	-1.062324275	-3.00580797	-2.303406045	-2.51010499	-1.976654077	-2.293658051	-2.374947687	-2.588250161	-2.967008268	-2.536182918	-2.077629866	-2.051233707	-3.115824531	-2.069973815	-0.6494862175	-1.642464065	-2.009669614	-0.7854137374	-1.367213772	-1.36790396	-3.083343677	-1.24119446	-1.6903666	-1.078099818	-1.043072812	-1.733909577	-2.167637133	-2.125050378	-0.06552705684	-2.438252905	-2.900214968	-2.28604965	-2.794157961	-1.736844993	-2.195220637	-1.88146946	-1.777597883	-1.110008204	-2.035881028	-1.620091254	-0.8350948035	-1.755681642	-1.938073395	-3.03912001	-1.037368192	-2.543567253	-1.595456922	-2.664997509	-2.771781318	-1.08910291	-2.021581858	-2.139686148	-3.603255214	-2.541662711	-1.61273892	-2.695622887	-1.742447191	-1.663449492	-1.71994165	-0.6838631641	-0.5754843947	-1.437063835	-0.6073335955	-1.86672397	-3.211873955	-2.804794512	-1.684086107	-1.621749589	-2.625643198	-2.626396093	-3.164216346	-0.9734956306	-1.876589968	-2.321898295	-1.726424535	-3.103100515	-1.767263897	-2.512089412	-1.15665267	-2.408385563	-2.215368055	-3.025060916	-1.899599093	-2.15256455	-2.540510692	-1.748408063	-2.273422917	-2.132944847	-1.329747374	-2.552679337	-2.35238286	-2.588123199	-2.435057644	-1.803221646	-1.638501396	-2.799054554	-2.24901487	-2.869533323	-2.808407321	-1.334657217	-2.709067918	-2.201420991	-1.912664644	-2.777273036	-2.298010634	-2.344710876	-1.410856559	-1.450622144	-3.109406521	-3.140909208	-2.57599504	-2.175166175	-2.100493843	-2.519775797	-0.8278486921	-2.533488504	-3.01627849	-1.837857129	-2.234206201	-2.942558649	-1.704792549	-2.571417676	-0.8545717571	-2.229568583	-1.287197345	-1.710944048	-2.515588596	-2.101709124	-0.7517742882	-2.289231204	-2.286575337	-2.098223723	-1.790445475	-1.377336462	-1.384136827	-1.829106488	-2.300155969	-1.699485799	-1.352061638	-2.082345941	-1.991211097	-0.6427988062	-1.563255082	-3.129916376	-1.957375863	-1.010887567	-2.158130064	-2.608330751	-2.21900021	-2.870795725	-2.043199747	-2.540811722	-2.154992888	-3.718448699	-1.309805755	-2.707016545	-1.11877538	-2.096688548	-2.489991732	-1.773860237	-2.577999693	-2.792805839	-2.499129342	-2.720789434	-2.392192328	-3.308266489	-2.119536415	-1.889120163	-3.225177726	-0.9254905933	-2.014123877	-3.464794049	-3.521766235	-2.261020938	-1.401807899	-2.30310801	-1.398142393	-1.984537768	-3.227930326	-2.973184912	-2.931659486	-1.795248672	-2.378871765	-2.440722101	-2.133449554	-0.7819194711	-2.287583531	-2.00893166	-2.108896497	-2.696579174	-1.487206475	-2.369862655	-1.517086617	-2.31099496	-3.178092329	-2.667307643	-2.422560614	-2.914870042	-3.349557024	-2.695395423	-1.176711122	-2.936948387	-2.268773675	-1.407814659	-2.803290814	-1.644725198	-0.9193395394	-2.177927791	-2.171822321	-2.707410418	-2.636397105	-2.383152844	-2.695883407	-1.707480967	-2.828248612	-1.511901887	-2.138457917	-0.9818028296	-1.491486774	-1.681324564	-3.120444036	-2.280809243	-3.412635538	-2.60366641	-2.418116923	-3.452099936	-2.586394947	-1.559520243	-2.696556868	-1.434404275	-0.9130975144	-0.3272549053	-1.459398901	-2.742583719	-2.488221902	-1.506280935	-1.624192243	-2.704453758	-0.9134193618	-2.805387149	-2.779799078	-1.796411692	-0.4681928006	-2.590363472	-1.503996147	-2.355186593	-0.8719815442	-1.788934618	-1.946367728	-2.104064716	-2.077031037	-1.361509529	-2.777312182	-1.700953912	-2.544146595	-2.650605583	-1.301856683	-1.324440044	-1.815855478	-1.340827775	-1.444429863	-1.271180901	-0.7246615542	-3.232619671	-1.156333069	-1.00015878	-1.461851344	-2.71568569	-2.182182354	-2.311108153	-2.276455905	-2.634073549	-2.042739064	-2.494644997	-1.632032428	-2.746315995	-3.21916851	-2.43465733	-1.269293216	-2.289009622	-2.019557002	-1.17720771	-1.330936544	-2.667404505	-2.872207532	-1.804362581	-2.259514863	-2.884534242	-1.601640383	-1.908211685	-2.524154858	-3.064941679	-0.805621314	-2.093250941	-2.38793629	-2.499016769	-1.932025744	-2.492891444	-2.720340154	-1.697947985	-2.790980619	-0.9930920378	-1.652863333	-2.223939237	-2.33453188	-2.284193585	-2.236729521	-2.409667931	-0.9178267171	-0.8644570771	-2.418206022	-3.281201576	-1.28446324	-2.403052968	-2.162692413	-2.203261884	-2.360251527	-2.561814243	-2.021183982	-1.755867791	-2.207748618	-2.286123031	-1.100602494	0.06650796444	-2.542414749	-2.271413407	-1.640471537	-2.025732749	-1.708571928	-0.7224233454	-3.045463355	-1.907390588	-2.630407408	-1.834809082	-1.602443181	-1.8751227	-2.854227631	-0.2251990827	-2.601951273	-2.519952199	-1.528293755	-3.141130103	-1.590099155	-2.17491795	-3.376847113	-3.061056136	-2.158357833	-1.578476456	-3.506804203	-2.483616842	-0.8299352103	-1.651018324	-2.337793579	-1.885217137	-1.886930828	-2.515199563	-1.851787111	-1.864264214	-2.943878466	-1.467712593	-2.144108272	-2.16699837	-3.175972153	-1.901765337	-1.705432314	-2.065787842	-2.454419412	-1.820386341	-2.62830761	-1.95569547	-1.789529437	-2.717439368	-2.059296803	-2.197688183	-2.023206852	-2.497893552	-2.849317232	-1.353803253	-2.349389747	-1.125174035	-0.7646533684	-1.667931876	-2.296496911	-2.729952288	-2.270597229	-1.878938151	-1.961279126	-2.759778269	-2.307731196	-1.214861166	-3.047709138	-2.197270025	-1.990963949	-2.595420347	-2.364403963	-1.42324114	-1.6754788	-2.34423885	-3.790621206	-2.899898263	-1.974838025	-2.136410915	-2.479458562	-2.056793424	-2.190935666	-2.489626238	-1.398949221	-2.199064651	-1.928405842	-2.648774933	-1.902001332	-0.9443721276	-0.75017392	-1.631128822	-1.419457926	-1.838651002	-2.234270145	-3.072925625	-2.238375015	-1.342455464	-2.662167479	-2.427534918	-1.710205972	-3.097394048	-1.23787305	-0.8629304839	-1.829495603	-2.387240603	-2.283651105	-1.773038815	-1.196670121	-0.9223452914	-2.8309073	-2.941191769	-2.44820632	-1.579779177	-0.6450563972	-2.82672117	-2.583444581	-2.235584228	-2.076551771	-1.51725324	-2.513492285	-1.767415338	-1.809099418	-1.884080211	-1.406816358	-2.844474193	-1.782086101	-1.777730994	-2.806379498	-2.303686204	-1.659954281	-0.9247523717	-2.457918471	-1.879500402	-1.930857097	-1.677325443	-2.562356359	-2.321551962	-2.16241505	-1.892320944	-2.03815055	-1.361249472	-1.526885921	-1.214624641	-2.407987083	-1.792432708	-1.143473357	-1.592960955	-2.800538726	-0.7417169588	-1.65342716	-1.579183075	-1.877902199	-1.277485155	-1.948660692	-0.6450819996	-1.113519248	-1.22793808	-1.52527927	-0.9049886517	-2.412710373	-3.091008386	-1.752438313	-0.9927014829	-3.065625724	-2.113097765	-1.455901954	-2.336828416	-1.89166569	-1.732888527	-3.395452394	-2.613002826
0.35	-1.67505052	-2.486195685	-1.748264582	-1.658909196	-1.820783708	-1.597121418	-1.627567359	-1.453636869	-2.85904484	-2.430717784	-1.567856249	-1.54860935	-1.449903464	-2.051572688	-1.748196404	-2.214489637	-0.8246889434	-1.409609609	-2.042207451	-2.464693785	-2.498418247	-2.905428745	-2.619236407	-3.377253575	-0.3919206379	-0.8479571926	-1.66669122	-2.26313146	-1.071427355	-1.823976959	-2.431030297	-2.405320079	-1.984563166	-2.244241809	-2.851707054	-3.151471932	-2.576545325	-2.579092357	-2.065974449	-2.554222602	-2.588754207	-1.57441865	-1.196202644	-2.097256595	-1.308447835	-2.345588064	-0.2634837004	-1.465446074	-3.101528196	-0.3773724687	-2.293057878	-1.670558335	-1.990502405	-2.593893645	-1.486862554	-1.915411834	-2.032332707	-1.124274098	-1.506907804	-1.809658022	-2.058485891	-0.3131415623	-2.753342092	-2.120780304	-1.962144851	-1.746097229	-2.878502254	-2.055035724	-0.4161510168	-0.6507955856	-2.125190494	-1.781574638	-0.7333667166	-2.473387708	-1.758552612	-2.590636149	-2.796097525	-1.695935641	-2.993085611	-2.066890951	-1.835357391	-2.306126088	-2.299824526	-2.24784971	-1.830212847	-0.5560322067	-1.988475704	-2.162966423	-1.852765322	-1.646662817	-1.44915083	-3.597938443	-2.209231332	-1.309493769	-1.801151528	-1.722129093	-1.727232749	-3.183577103	-1.755446785	-2.131898974	-1.41677719	-0.8548018802	-3.607319681	-2.489641377	-2.437176033	-1.014613935	-1.650668431	-2.065406642	-2.108088854	-2.666058566	-2.291197426	-2.651917633	-3.050270573	-1.172015806	-0.9318478019	-2.198934313	-1.986064213	-2.17318548	-2.623404702	-2.061196192	-2.340284499	-2.229613071	-1.250254947	-2.36262127	-2.123825496	-2.507722178	-2.16894128	0.009138093028	-2.237690902	-1.44623257	-2.083559658	-1.918980002	-2.565384421	-2.618040265	-1.03296054	-1.283543857	-1.88788074	-0.7593722617	-0.7558912976	-1.965009854	-0.4926696658	-2.109788632	-2.107089781	-1.462185194	-1.256523985	-2.433359482	-2.223755151	-2.084650561	-1.532010039	-1.792816177	-1.070898045	-2.134685891	-2.53593195	-3.800888377	-1.946578284	-1.542704202	-2.92860622	-2.724905512	-2.033439571	-1.809932182	-1.747661123	-1.758689621	-3.02718911	-2.245804347	-2.127035055	-1.615688713	-2.415263855	-1.100498432	-2.011985469	-2.687027442	-2.771031065	-1.046380696	-1.613457302	-1.304097659	-1.760348107	-1.783198891	-2.538151951	-1.380639295	-1.844854381	-1.842608208	-1.513779056	-1.705179118	-0.8556826676	-2.898619243	-1.178506211	-0.9983461536	-2.238618461	-2.794947068	-2.194493575	-3.389880517	-0.7523647909	-0.5153794946	-2.583238312	-2.646441754	-3.589846351	-1.445987369	-2.737407722	-2.976257928	-2.881326263	-0.8429077126	-2.031350861	-2.172217046	-3.02135809	-2.697482424	-1.996858457	-1.698364984	-1.786767537	-2.013624087	-1.649649821	-2.198087827	-2.09715707	-2.77989148	-2.565060569	-1.367156082	-2.035089345	-2.146330752	-1.017912876	-2.63327145	-2.599870448	-2.901504558	-1.888701367	-2.24927132	-1.952360866	-3.582897979	-1.793228918	-2.53083494	-2.13159544	-1.441664585	-2.270693853	-2.160780218	-0.07725319622	-2.177372043	-0.9369306308	-2.075342776	-1.919436734	-2.572168961	-1.178594039	-1.372602362	-3.179797607	-1.295311795	-1.038233325	-1.561857164	-2.801191321	-2.484967009	-2.288068037	-2.31035145	-2.358886429	-1.45866372	-2.013307434	-2.560308699	-0.5944598426	-2.887697259	-1.600891759	-2.641084432	-2.71948304	-1.921800372	-2.449212222	-1.09922399	-2.484009919	-2.432250834	-1.532849445	-1.598020818	-1.600829283	-2.529931027	-2.616166894	-2.350038312	-3.083940655	-1.835950139	-0.9531473102	-1.700241944	-2.118780104	-3.269052313	-3.610569109	-2.387542233	-1.66905688	-2.716520331	-2.178259811	-2.80665886	-1.630293159	-2.580541606	-2.756671129	-1.678496814	-1.387660805	-2.162842037	-1.791075827	-2.352418056	-1.754185879	-1.153364415	-2.097978664	-0.8810707428	-1.637327952	-1.607090279	-2.787294973	-2.235165402	-1.936432213	-1.998156065	-1.490008977	-2.566479656	-1.897023941	-0.6568308172	-1.737412753	-1.447712432	-3.489137652	-2.633728306	-1.709626164	-1.826342811	-1.175404014	-1.531005355	-1.954048251	-0.8817777726	-1.411257723	-1.593004743	-2.32448503	-1.828575781	-1.800417247	-0.2660808506	-2.101781626	-1.267317297	-1.698086281	-1.881723874	-2.548160635	-1.26833041	-1.409747582	-1.829089918	-1.24509434	-1.065711883	-2.699154981	-1.498232099	-1.740146883	-2.096700429	-3.787437857	-2.235560293	-2.787229713	-3.173033585	-2.416037168	-1.976157195	-2.221608786	-2.72764191	-2.246789641	-3.109618909	-1.35109481	-3.729427439	-2.437379887	-2.360322001	-2.258686291	-2.419995318	-1.932151658	-2.36818914	-2.312482014	-2.450184651	-2.185976072	-1.653864016	-1.800308867	-1.898892247	-1.58095303	-3.271536733	-2.551591259	-1.884261657	-1.43970029	-1.113134065	-1.478417677	-1.846372527	-2.514945816	-0.7862170511	-1.500674438	-1.693077734	-2.06632968	-1.984132903	-1.999499893	-2.530736814	-2.6883473	-2.043882137	-1.664298943	-1.195835308	-1.144558611	-1.986021947	-2.502382324	-0.7375504213	-1.941584722	-1.212186673	-2.279413582	-1.968750147	-0.8346922522	-2.441585259	-2.719209045	-1.763406622	-2.001854494	-1.647503082	-1.611743347	-4.581393621	-2.514520777	-1.233345377	-2.58486852	-1.919689557	-2.510259923	-1.252201587	-1.530545546	-1.429993567	-1.782072694	-0.9036138449	-1.664820157	-2.358694952	-2.179015159	-2.615478284	-1.215609439	-2.080914126	-0.948360217	-2.230898935	-2.126596916	-1.03300621	-1.439404087	-1.463399496	-0.8578299393	-2.956870847	-1.031244264	-0.320666853	-3.176382147	-2.369066271	-2.831007683	-1.564617008	-1.190629503	-2.426178544	-2.593996678	-3.118674018	-1.684376447	-3.34525003	-1.611656791	-1.533502227	-1.483968575	-1.449835843	-0.142892157	-1.144655389	-2.603756407	-2.498281029	-2.395330343	-2.940362114	-2.104600959	-1.371566599	-1.503801899	-2.018962391	-2.774573382	-2.847681877	-2.881907091	-2.720335889	-3.97822539	-1.440786582	-1.367759093	-1.362143025	0.003871571754	-2.411402426	-0.8377760818	-1.944803057	-2.409752683	-1.775731563	-2.871736699	-2.975564952	-1.460804157	-1.921077523	-1.536534332	-1.280614483	-2.100749966	-3.987197845	-0.9504244234	-2.572330867	-3.421693365	-1.644224242	-2.80444671	-1.186261171	-3.208990729	-1.181019939	-2.7281508	-2.449536928	-2.003888317	-0.8313569249	-1.926190607	-1.701552541	-0.9511928504	-1.572905244	-2.969286	-1.9975855	-1.374265144	-2.732459095	-3.608852416	-3.29602701	-2.828298119	-1.956504922	-1.629109329	-1.502951177	-1.508890248	-1.732694638	-1.724717243	-1.137740301	-1.805558945	-2.65261604	-1.432422292	-1.837521762	-1.33287808	-2.267845358	-1.348884211	-0.2482340826	-1.57095539	-2.392407021	-2.559783426	-2.609491426	-0.9534455662	-2.82896179	-2.886895667	-2.072602468	-2.517906098	-2.736978751	-0.9958301293	-1.131909722	-2.167272674	-2.145129324	-2.442444586	-3.064370937	-1.113699257	-2.340540233	-1.730114299	-2.455890481	-1.552066035	-1.276684436	-1.260891252	-0.3204650598	-1.879573402	-2.583350173	-3.587528012	-1.203077547	-2.301523585	-1.321284229	-1.871038651	-1.440454266	-1.475796155	-2.742036528	-1.575199677	-2.784787842	-1.855456502	-1.394916771	-2.103797704	-2.096053855	-1.015287052	-1.679919927	-2.33382396	-2.356098857	-1.985837723	-0.4067931476	-1.150257638	-2.572245952	-0.2897756423	-1.82274978	-2.834663631	-1.373934321	-1.521121248	-2.336871388	-1.661154933	-3.052920181	-2.559759842	-2.77023858	-2.387582721	-1.73915517	-1.647436427	-1.829998676	-2.256666019	-2.135609026	-2.2714092	-2.21065094	-2.565087487	-1.297707038	-2.467884965	-2.084553434	-3.150526134	-2.027037406	-1.105350357	-2.495019712	-1.550718783	-2.983135563	-2.021183664	-1.72428353	-1.818991009	-2.053440195	-1.047576049	-1.82049668	-1.54058038	-0.8426026726	-2.526746875	-1.305491142	-2.083722974	-1.103129402	-1.060195186	-1.717863796	-2.673118054	-1.9777582	-1.933063105	-2.428397944	-1.603524417	-2.024268777	-2.414482347	-1.589060191	-2.13351661	-2.70338393	-1.454126362	-1.864889409	-2.006680247	-1.150605895	-1.147665625	-2.807236469	-1.543612138	-2.556702236	-3.566965897	-1.426664328	-2.18353108	-3.175961739	-2.09142811	-2.318243812	-1.497485391	-2.011853959	-1.586325503	-1.908257079	-1.831679997	-0.8398246705	-2.757020107	-0.7029720637	-1.956240575	-2.443955118	-1.617658451	-2.868360207	-1.838152366	-2.231923592	-2.056070637	-2.237082624	-1.468384441	-1.155758801	-1.548904942	-1.614315196	-1.165261297	-0.6449194631	-2.319298836	-0.8079874679	-2.999993107	-0.8375637086	-2.116661449	-0.7552141422	-2.485310931	-1.472326611	-1.954818983	-2.624393466	-1.79434579	-2.605667197	-1.413505286	-2.634907042	-3.024944603	-1.862765553	-3.897378191	-0.6523265795	-2.433719215	-1.941293362	-1.75745929	-1.994611966	-3.759901261	-3.527702149	-0.8244504064	-2.326836154	-2.452566397	-1.007372246	-2.012266093	-2.118773623	-1.873229139	-1.976678341	-2.292627509	-1.272419674	-2.110758892	-2.215641065	-0.06142542277	-2.443426389	-2.530488991	-1.273139827	-2.432352456	-1.636030221	-1.175354301	-2.010872761	-2.033495809	-1.666029181	-0.6792952691	-1.599965406	-1.786029908	-1.522543062	-2.058910652	-1.588179071	-2.766863077	-2.068559773	-1.247378521	-2.538921868	-1.722768542	-1.568545077	-0.8744096687	-1.910405074	-2.552045048	-1.56804504	-3.098276019	-1.969965325	-2.800310295	-1.986221863	-2.753374857	-2.995457581	-2.11884662	-2.868059657	-2.092149163	-1.390981894	-2.504071651	-1.023682388	-2.804846891	-4.193998841	-2.153298756	-1.450225564	-2.679004436	-0.2622178257	-2.411225762	-2.454235872	-3.465547673	-1.969599042	-1.26354679	-0.3649677404	-2.974911291	-2.085211416	-1.220216889	-2.486266254	-2.83718649	-1.09461875	-1.554359911	-1.955628723	-1.475167848	-0.0235032997	-3.18521139	-2.807734464	-1.521268734	-2.744369821	-1.886196862	-2.023730823	-1.982774492	-1.77756075	-1.564211446	-2.977593742	-1.317634771	-0.4827402047	-1.930610207	-1.084062439	-1.123972113	-1.15504883	-1.26695484	-2.656450713	-2.378019255	-3.161999181	-2.105918039	-2.119297091	-1.147005339	-2.575184111	-1.111188153	-1.59458906	-3.112881993	-1.108337259	-2.504049105	-1.3790237	-2.301403563	-2.748523209	-1.745454193	-2.329444028	-1.897490849	-1.072052517	-2.328275586	-2.158299347	-2.033398345	-3.056015079	-2.386035346	-3.18851022	-2.688727595	-2.104208226	-2.285123652	-2.30463559	-2.140550219	-2.533436149	-1.226689612	-2.171140211	-2.323174734	-1.422761744	-2.47118464	-2.097920773	-2.134805498	-1.272454588	-0.8583561762	-1.448413445	-1.860793298	-2.648681496	-1.350026361	-1.969195563	-0.4256390466	-2.033293974	-0.8100487814	-2.209041914	-2.61899151	-2.9695387	-1.844405446	-2.037707973	-2.054150543	-1.430213693	-1.933049022	-1.72780708	-1.765505171	-1.648423021	-2.649724493	-1.870376398	-3.033613178	-0.5015462042	-1.258625269	-2.762799739	-2.616465134	-0.7468175681	-1.58866493	-2.319630371	-1.774554539	-1.994529085	-1.672984169	-1.613528014	-3.660222567	-3.019565399	-2.637769393	-2.278892253	-1.453835171	-2.098429913	-1.632716448	-3.350622772	-3.431241605	-1.832546787	-2.005073621	-1.474837074	-3.862052737	-2.598385304	-2.154100355	-2.611899985	-1.515656551	-1.87058044	-1.731694868	-1.998508386	-2.188078564	-2.25498097	-2.209118242	-1.531982034	-1.917171987	-2.968587649	-0.4012211798	-2.606507603	-1.561866989	-1.732038582	-2.112764656	-1.250478041	-0.6528316105	-2.242840935	-2.726008112	-1.690986337	-1.4641314	-2.598438923	-1.732585464	-2.666519174	-2.069627838	-2.828973032	-1.680812631	-1.383993171	-1.916823641	-2.299799551	-2.01299943	-2.048918653	-2.715825603	-1.99740606	-1.963317497	-2.754803357	-1.766901101	-2.152985001	-3.224016627	-1.369748156	-2.219524356	-3.498047751	-2.55808787	-1.380699561	-1.973820362	-1.679453694	-2.965225913	-2.356016346	-1.012917206	-2.462780325	-1.633955772	-2.503624142	-2.497137789	-0.8233298581	-2.007253839	-1.50392096	-2.455664795	-1.900921094	-2.283948456	-2.827119265	-1.476673477	-1.507968816	-2.193283276	-0.7773047201	-2.602694013	0.5874064842	-0.9084856034	-1.645151165	-2.748766548	-1.674613187	-2.184177902	-2.606821463	-1.067358781	0.2635380057	-2.626325791	-2.081276393	-2.002078538	-2.816023613	-1.470010954	-1.268798	-1.833940852	-0.7746214391	-1.381265626	-1.73332955	-2.029370337	-1.748585323	-1.871225656	-1.796886586	-2.488873051	-1.849232544	-0.814046034	-2.250884207	-2.424485173	-4.003996895	-3.137572346	-3.122260878	-0.7543933314	-1.190676718	-1.525716658	-2.18335042	-2.241593446	-0.6516494794	-2.222224505	-2.381496958	-2.462463286	-0.950623931	-2.518907405	-2.324133706	-2.269200735	-2.616956205	-2.087587759	-2.550600587	0.007676556434	-1.39848543	-2.31769553	-2.00062219	-2.187596577	-2.108823464	-2.503634121	-1.351879018	-2.335882981	-3.042984865	-2.386656195	-1.202194203	-2.346590958	-1.819230385	-2.658111413	-2.803957972	-1.930585837	-2.718623206	-2.098575421	-2.131895264	-1.848180663	-2.475948158	-2.615851602	-1.489455371	-2.75009038	-0.6629260597	-0.02048393219	-1.67429133	-0.6958824627	-2.361228765	-3.228153149	-1.685950728	-2.500132422	-2.293146699	-1.944548353	-3.578204806	-1.809305461	-2.140087296	-0.07607797358	-1.636321629	-1.825602418	-2.104512004	-1.201099245	-2.93545314	-2.355185479	-1.558714176	-2.575356747	-2.476879046	-1.958850224	-2.338929315	-0.8713449644	-1.031451734	-2.114822492	-1.533134485	-2.546581329	-1.036379717	-2.407255776	-0.1944794818	-2.378185488	-2.600551902	-1.421493281	-1.865437978	-1.552273123	-2.216786213	-2.966322525	-3.528610455	-3.014641755	-1.638399197	-1.93784848	-2.599993827	-0.8409279863	-3.240679462	-1.417502023	-0.5811481309	-2.780569277	-2.569371165	-1.928940787	-2.348811932	-0.6720544243	-2.943262729	-1.829038635	-1.344752594	-1.160078766	-3.315873393	-1.552208928	-1.147260855	-1.549058995	-1.663962272	-2.732265564	-2.09488086	-1.470727957	-1.743625603	-1.632762948	-1.833614346	-2.842341574	-1.76067163	-1.933060764	-2.355903688	-2.386634367	-2.360228302	-1.066934026	-2.053749359	-2.929487871	-1.562939755	-1.869399483	-2.069856731	-1.289761298	-1.491812378	-0.9288900305	-2.855783362	-2.972598123	-2.362143746	-1.995545167	-2.418206466	-2.169032984	-1.654524829	-1.189932104	-2.15972777	-3.271603938	-1.55387373	-0.9789944068	-1.914285634	-1.737328489	-2.648253292	-1.662598417	-2.448955544	-3.051730269	-2.076841641	-3.795566132	-2.832401241	-1.102398088	-1.187424031	-1.045553386	-2.687433378	-1.164405505	-2.011609752	-1.756361662	-1.250206974	-2.523476416	-1.571213648	-1.189593744	-0.4746575056	-3.13051874	-1.435175415	-1.6294711	-2.199697387	-2.605949682	-1.637777297	-1.177397332	-0.8200166842	-1.298565968	-1.379637242	-2.342442463	-2.36929711	-1.818367371	-1.109653188	-3.319089022	-2.799650248	-2.534465804	-1.779703188	-0.4801180155	-1.807637133	-1.906164776	-2.744195266	-2.77056341	-2.615343264	-2.708702098	-1.44200354	-2.797289843	-1.198608469	-1.951181337	-3.184472877	-1.76760619	-2.477170194	-2.193169295	-1.317731159	-1.562402457	-2.483222582	-1.602206594	-1.960166809	-1.625128172	-1.269620077	-0.6224548651	-2.075758918	-1.092772302	-2.223849727	-1.509022348	-2.746306379	-1.444337681	-2.162557531	-2.415517277	-0.975100743	-1.765477623	-0.5142662477	-1.957742029	-3.348624759	-1.286279345	-1.756310725	-2.039379871	-2.88300414	-1.218493306	-3.365604469	-1.118547899	-2.58474544	-2.103572197	-1.192915148	-2.230787923	-3.296596676	-1.703656516	-2.16476609	-3.017437487	-1.541073754	-2.321873938	-1.31717502	-2.881886116	-2.4041239	-1.362048847	-2.474117564	-2.273593877	-2.13076678	-1.806478078	-2.110218011	-3.398926617	-1.795697064	-1.09589668	-1.739955712	-1.087352186	-4.07258028	-2.233123815	-2.659561408	-1.82663403	-1.909986351	-1.155846441	-1.747426955	-1.782750266	-2.792319295	-1.429204504	-3.081420604	-2.363606715	-0.4704946554	-1.074490381	-2.018032388	-2.033726919	-2.096035808	-2.516495695	-2.756319478	-2.301497654	-2.950349583	-1.005339979	-2.431781599	-1.418213117	-2.236118377	-1.371781933	-2.756273385	-1.647280365	-1.702568563	-3.467224702	-2.327557634	-1.965175	-1.798922788	-1.22278703	-1.992829609	-2.088591977	-2.996863886	-2.178708594	-3.958775231	-2.464840604	-3.17872643	-1.474945712	-3.370349187	-2.610274094	-1.155179436	-2.687309007	-2.01499028	-1.859218089	-1.987631443	-1.597624493	-1.638641555	-1.041223867	-2.389424158	-2.747248557	-1.397976318	-1.507908153	-2.340661436	-2.79577207	-2.040198645	-2.008429986	-2.536316405	-1.563819542	-2.083423417	-1.925425849	-1.813687559	-2.436023294	-1.14303325	-0.3327963327	-1.965343508	-2.139528556	-2.213650423	-2.57239592	-1.387417956	-2.225115964	-2.706234962	-2.117443892	-1.715253213	-2.407598416	-3.976804717	-2.445503877	-3.352905175	-2.145068836	-2.609011383	-2.269125873	-3.411367123	-2.509071749	-1.818055461	-1.441441078	-2.283624436	-1.344489031	-1.685077436	-1.314041424	-1.652423586	-2.032930508	-2.063926285	-2.76589555	-1.984770758	-1.854356507	-2.068450721	-1.936945157	-2.218526673	-2.052936492	-2.021551911	-0.617111287	-2.176067329	-4.023655657	-1.367885918	-1.335230286	-2.35079258	-2.03215993	-3.067923297	-2.881620572	-1.771563288	-0.6301406463	-1.269791247	-1.556505079	-0.8222146016	0.01926040008	-1.248777926	-0.4371180838	-1.472910896	-1.80219957	-1.962067972	-2.608681073	-2.229967914	-0.7587015993	-1.646369816	-1.695235348	-0.9963939995	-2.348304642	-1.48380466	-2.064223353	-3.966557919	-1.385027785	-3.12382875	-1.545322058	-2.211597882	-1.277888873	-1.727209431	-2.063974526	-0.2257277768	-1.737946214	-3.582421961	-1.599116553	-1.215020257	-2.306008428	-2.349193145	-2.931553073	-0.7523777559	-1.210765384	-2.402347366	-2.592745852	-1.313939437	-3.010539038	-2.933482858	-2.716383026	-2.3589176	-0.712561465	-0.6965537883	-0.6208213988	-2.365754645	-1.843958078	-2.354022518	-2.465284849	-1.841823199	-2.503570177	-1.881517484	-2.268699502	-2.028497522	-3.338139498	-2.417683743	-1.642516745	-2.223144051	-2.623567224	-2.019453557	-2.663140586	-1.904930632	-2.758012146	-3.218477079	-2.797561704	-2.317948163	-3.15158736	-3.160677711	-3.082781277	-2.174415631	-1.880869406	-1.158082313	-1.537767501	-2.214851967	-1.849779164	-1.457131728	-1.154001455	-1.46722463	-1.843142687	-2.262802556	-2.337986659	-2.80738047	-0.7693508068	-3.479500054	-3.219132732	-2.303704654	-1.524005997	-2.35618527	-0.4677186401	-1.349314213	-1.192594148	-1.872629289	-1.654709558	-2.417216454	-1.761652373	-1.924797075	-1.677014436	-3.298566978	-0.7918810715	-3.76443495	-3.203145096	-1.607467479	-3.526063516	-1.672974497	-1.437943495	-0.4013822336	-1.135765735	-3.336552955	-1.334292275	-2.638373817	-2.901874459	-3.789237121	-2.053857307	-2.791889085	-2.02210679	-1.670656663	-2.049709366	-1.299915966	-1.269561463	-0.2644750125	-2.004537912	-1.278306984	-3.271937769	-2.006291733	-2.266548038	-2.725789075	-2.812059614	-1.758859422	-2.340284599	-1.824042206	-3.703111181	-1.349960659	-2.69417337	-2.651100378	-0.8497694705	-1.358338956	-2.116491351	-1.883836476	-1.301715774	-1.635484744	-0.9228948941	-2.473665215	-2.2179169	-1.906712038	-3.503005027	-2.435358873	-1.73359276	-2.558997087	-2.034746372	-1.488608735	-2.516848849	-2.964682232	-2.4554311	-1.689189311	-2.389124659	-3.629583748	-0.8399861106	-1.518284237	-3.16065148	-0.1981700488	-1.669643412	-0.7587408657	-2.821936562	-2.18793904	-3.250073137	-2.400387912	-1.964928526	-2.53698648	-1.60589692	-2.439306949	-2.998730916	-1.455865963	-1.333491302	-2.649124299	-1.940946055	-2.123542917	-0.76344106	-1.453561622	-1.537498752	-2.020556669	-1.450764663	-2.518028903	-2.55443551	-1.42143197	-1.83581241	-0.6374301488	-2.503887451	-2.771072184	-1.761912008	-4.012933276	-1.77699194	-0.6782998598	-2.520309029	-2.71576882	-1.072694972	-1.421034576	-2.976317759	-1.671012567	-2.398263534	-2.563724678	-1.792152074	-1.538071807	-2.191877783	-1.033899675	-1.100763161	-1.505149822	-2.032207551	-2.753593582	-2.184314753	-1.967961286	-0.946120403	-0.5668977087	-1.618370169	-3.007304423	-2.909796336	-2.256227896	-1.579397363	-2.328702077	-2.122841664	-2.306419148	-2.887124637	-2.559418392	-1.908377722	-2.447004522	-0.9126421244	-2.130248389	-2.427136597	-2.174977111	-0.957787361	-3.280266013	-1.501591861	-1.931724218	-1.254589762	-0.9501196927	-1.931260551	-2.328160221	-1.168883605	-2.00817748	-1.73471679	-1.520980557	-1.063036079	-0.6348291421	-0.7405051296	-2.459986744	-2.654375852	-2.40744	-0.7401324599	-0.800827469	-2.63329256	-1.493879619	-1.073601389	-2.889297713	-1.953445835	-1.54093603	-3.117602837	-2.631467367	-3.377910884	-2.021232937	-1.801718494	-1.894135974	-1.098010147	-0.993301437	-1.434567236	-1.901911463	-3.255726848	-1.058825372	-2.868300687	-2.873673745	-1.974657133	-2.356654006	-1.16896529	-2.027596477	-2.692163365	-2.618766765	-0.5267287952	-1.337340547	-3.825118337	-2.396632494	-1.652394506	-1.418231504	-2.165752943	-1.170809217	-0.5993799214	-1.294500911	-3.086747879	-1.909174712	-2.591693614	-3.354408673	-2.442076002	-0.9101164992	-1.720575556	-3.060014518	-1.167045713	-2.7694082	-1.819440938	-3.294056587	-1.396817736	-2.380608368	-1.342073024	-1.942719147	-1.845508872	-2.400661012	-1.47018321	-2.834183812	-2.537735772	-3.484640141	-2.684303252	-0.9222155548	-0.656204204	-2.593750746	-2.278828203	-1.926389587	-1.660151862	-2.583662908	-1.778395311	-2.60313096	-1.139106957	-0.8789056684	-1.218530188	-3.335386132	-2.994959398	-0.6964592393	-2.024994602	-1.90798318	-3.248708355	-1.377116701	-1.907801822	-0.9286557337	-2.286855129	-3.204782247	-3.115010964	-1.693856347	-2.019389454	-2.634495813	-2.599071071	-2.37689358	-1.280092526	-4.48144226	-2.069410913	-1.505535178	-3.291477327	-1.677970234	-1.582821687	-2.603681363	-2.097038878	-1.298456468	-2.284768638	-2.312785156	-1.527289294	-1.30418367	-1.028059849	-1.544827781	-1.631712151	-0.7190210403	-2.503836933	-3.43293686	-2.877972514	-2.719619463	-0.6222274107	-2.954760117	-1.854979379	-3.00113169	-2.533631716	-1.686351064	-1.9471317	-3.691505532	-1.163307233	-3.377170186	-1.492392347	-1.841790496	-0.7405696901	-2.219116154	-2.285235647	-1.457291178	-1.722939765	-1.003500344	-1.324730522	-1.26347878	-3.275514588	-2.263687664	-0.7880878149	-2.93345531	-1.876313843	-2.004866556	-1.623663776	-1.166076162	-2.212772178	-2.125972289	-3.563616225	-2.519367602	-1.438242395	-1.447566289	-1.215262781	-0.817036186	-2.728915119	-1.423967608	-2.502247678	-2.417963934	-3.550267948	-2.654128389	-2.321493577	-1.229105114	-2.986893197	-1.136340386	-0.6000623017	-3.186125658	-2.451996978	-2.474545583	-1.504244996	-2.12379383	-1.993441844	-2.415657294	-3.050831618	-1.32664914	-2.695379885	-2.383642605	-1.980518496	-1.29955209	-1.800434548	-1.219249554	-1.159953301	-1.155516728	-0.9747736464	-1.555999904	-2.241094555	-1.130394989	-2.932531211	-2.482614169	-2.106387258	-1.432779517	-1.246182856	-1.222788775	-1.154607504	-1.30516292	-1.780935903	-3.052805807	-1.633526781	-2.144265393	-1.650470769	-3.104137216	-2.731541774	-2.547025887	-1.769487243	-1.405606655	-2.71823826	-3.030279314	-2.730084966	-1.77709525	-2.645650641	-2.389461067	-3.505904062	-2.437035446	-2.130092239	-2.521998438	-2.717021289	-2.658991362	-1.351368482	-2.922822641	-3.364606316	-1.683076424	-0.7136420427	-2.204779414	-2.001857909	-3.472754089	-1.153708382	-3.028516038	-2.083534701	-0.9961484624	-2.524685803	-3.947658733	-1.771812954	-1.56819977	-2.19695985	-1.277677177	-2.450965054	-1.920855558	-2.735145317	-1.919979676	-1.363849964	-2.351782269	-1.439119188	-1.612575651	-2.157278197	-1.700326613	-2.033458159	-1.802618123	-1.73527227	-2.724365948	0.5062217422	-1.919777735	-0.1276448093	-1.897545703	-2.531874468	-1.519068771	-2.940349391	-2.330800914	-0.5396953095	-2.815466215	-1.504951032	-2.231113659	-1.197999385	-1.489411706	-1.460189829	-1.699322887	-1.263120166	-2.536671472	-3.021034947	-1.796007158	-3.050205212	-2.212604206	-2.260923534	-1.654107701	-1.703864161	-2.203034384	-1.238384367	-1.431562129	-2.296534522	-1.368653238	-2.545378909	-2.33268605	-1.718790194	-1.750047371	-1.236897872	-2.010401586	-2.204330355	-1.588244434	-2.096012586	-1.788112063	-1.775176834	-2.470808182	-2.168797883	-1.608388168	-1.643965812	-2.870736496	-2.489671102	-2.260743235	-1.974752153	-2.625496315	-0.6588412247	-1.427464262	-1.478425394	-3.04560231	-2.505266718	-3.390130891	-1.049761286	-1.718354796	-2.267509212	-2.400054555	-2.136199488	-1.888711662	-2.516329528	-3.068216666	-0.5088653435	-2.39732042	-3.338236735	-1.668860069	-1.424327964	-0.525253169	-3.45493299	-1.105576224	-1.450686363	-2.666719204	-2.257311699	-1.963012955	-3.271333076	-2.383121103	-2.261224136	-0.8985485251	-1.557372058	-1.553025645	-0.9389673604	-0.9598192242	-1.768487634	-0.7971575554	-2.859622626	-2.019443382	-1.839592354	-1.2215021	-2.984611847	-1.484897746	-1.886517501	-2.650689607	-3.914954235	-2.981065963	-1.70137928	-2.18019494	-2.677417488	-1.561619937	-2.801020945	-1.524845504	-2.419283389	-2.204980168	-1.681973623	-1.935873901	-0.7645203479	-2.104971127	-2.988351152	-1.745292647	-3.242425536	-1.884125891	-1.969631345	-2.379726962	-1.59245675	-1.116762381	-1.378527168	-2.401405721	-1.698287622	-1.503815709	-1.406658615	-2.896643435	-2.420759417	-2.976922173	-2.387826562	-2.234453954	-2.056992229	-2.113864714	-1.735171634	-2.694746675	-1.799066213	-1.97049124	-2.653920144	-1.391247669	-2.005784069	-3.076156319	-2.681294947	-3.352112946	-2.550205143	-2.387363413	-2.712265524	-1.966556325	-2.789775516	-2.832544601	-1.405719664	-0.7112520767	-1.758088929	-2.62409649	-1.214291109	-2.589828173	-1.808266794	-1.023796353	-2.35629597	-2.383128399	-1.70228292	-2.341889397	-2.592923696	-3.468501787	-1.077577103	-1.997173364	-1.795197675	-1.252289878	-2.235532967	-0.8622386005	-2.719516643	-1.326651943	-1.764758959	-2.401174467	-2.114305968	-1.843654647	-2.456897865	-2.443739944	-1.573337828	-2.337701401	-1.576789727	-2.769009812	-2.446799506	-1.588441498	-1.481401604	-1.919696659	-3.553878697	-1.221374317	-1.399008908	-1.780569299	-2.973013487	-2.901676543	-2.322580207	-2.160209832	-0.6794203339	-1.548442168	-1.636640307	-1.954058048	-2.568851412	-1.503181202	-3.283873108	-2.721204826	-2.131519725	-4.91281403	-1.526266281	-2.637890782	-1.86869342	-1.201937877	-1.811155471	-1.687990602	-1.844213938	-2.041660353	-3.517350141	-2.476159229	-1.952619287	-1.258581774	-1.55831124	-1.291500236	-2.576851452	-1.38496142	-2.019466482	-1.964568188	-2.964655045	-0.9681152226	-1.01965281	-0.2389790481	0.1235889897	-2.043238858	-2.023186831	-1.564445223	-2.367230159	-1.25703724	-0.2692006201	-2.900536159	-0.6084059394	-2.160919104	-2.115323805	-2.312413227	-1.18969713	-2.33539508	-1.376982915	-2.353892659	-2.461086852	-1.747503251	-0.9099889107	-2.519885279	-1.289126173	-1.929361382	-2.024514316	-1.761366355	-1.568596576	-2.190175557	-1.686893653	-1.647374763	-3.023594737	-1.539930248	-1.129178013	-2.52731987	-1.326926741	-1.963487079	-1.25670856	-1.126498577	-1.884042532	-1.07990891	-1.96863213	-1.168985307	-2.279716025	-1.584730623	-2.61826002	-1.270471409	-1.414720604	-1.80621864	-2.299230256	-1.590682856	-2.098766477	-3.070033473	-2.958654199	-1.899928768	-1.919667728	-1.700694413	-2.269972974	-2.200208859	-3.295767458	-2.953353715	-1.310822429	-1.421876763	-2.346806791	-1.836857599	-2.181232894	-2.406379535	-1.876423964	-3.417809686	-0.9143917913	-2.951531609	-2.277479106	-2.627302574	-1.7863535	-2.533020629	-2.517697779	-0.9430498742	-1.358775549	-2.416300783	-2.245295825	-2.587731852	-1.982024382	-2.608043189	-1.411707038	-2.322383829	-2.361096593	-2.454246557	-2.797703962	-1.870627833	-2.575963982	-1.948467868	-1.578702124	-2.294864797	-1.62376256	-1.974261241	-2.637415729	-1.559634345	-2.168154715	-1.983548827	-2.559213789	-1.760046178	-1.600731617	-2.094182552	-1.918803604	-2.520464993	-1.444573774	-1.620071812	-1.826841983	-2.475770336	-0.70367626	-0.5389157635	-2.01938217	-2.160677428	-1.906189518	-1.036837831	-1.984666871	-1.188342778	-0.472862139	-1.415973922	-1.961813751	-2.943505118	-2.056828423	-1.847651685	-2.693725203	-1.936019966	-2.479345889	-2.011186309	-2.296865827	-0.8237708775	-1.979216834	-3.032532141	-1.835102088	-1.939590693	-2.789290749	-2.013955899	-1.940974981	-3.619069099	-2.015151892	-1.753568447	-2.788964626	-1.918126859	-1.491614355	-2.172699845	-0.5299125678	-1.580772096	-1.00690335	-2.373394693	-2.031645296	-1.904846934	-0.696950673	-2.39580459	-0.7750758795	-2.088650204	-2.850208154	-1.989277901	-1.688120964	-2.363143957	-3.519130822	-2.80454643	-0.8540123249	-1.566275764	-3.254489473	-2.481319567	-2.131427231	-2.004107019	-1.889909341	-2.503182726	-1.691405777	-1.566968957	-2.482213101	-1.500601212	-1.848391857	-2.868044366	-1.676077806	-3.580563123	-1.940900794	-1.812017059	-2.017692394	-1.250194974	-1.466192252	-0.6939736205	-1.910228864	-3.23150541	-3.421185004	-2.047768741	-2.179998304	-1.271175722	-1.920680029	-2.22156304	-2.836118365	-1.309987816	-2.124213566	-2.107041454	-1.220637147	-1.727494737	-0.9689437744	-2.029811214	-1.83360978	-2.030171349	-2.051387004	-1.002336141	-2.936667753	-1.808299746	-2.001399309	-1.730840906	-2.541138893	-0.6709779404	-2.156313682	-2.023548904	-2.700659513	-1.285138269	-2.747574705	-2.126951226	-2.362862529	-2.270166085	-1.570033496	-1.114937589	-1.594003234	-2.457651058	-2.941077058	-0.35821635	-1.78520487	-2.424399791	-2.007029156	-3.183546895	-1.22664075	-2.507314215	-2.453177865	-1.959500974	-1.834336243	-3.246501564	-3.327214925	-3.106818605	-1.587608622	-1.535572819	-2.42113638	-2.387762262	-1.04463968	-2.786887474	-2.337892831	-1.799214265	-2.822751339	-1.678552954	-2.131170861	-0.2974775641	-1.636802355	-2.27324209	-2.384444131	-1.696293926	-2.090901716	-2.182126597	-1.943732559	-1.870713171	-3.249002272	-1.925253399	-1.601576125	-3.046863404	-2.750377902	-2.174399917	-3.414326031	-1.632799136	-0.6954087629	-0.6785842447	-2.245684474	-2.203119969	-2.057716627	-1.513765375	-2.458355296	-2.852394332	-2.178528168	-1.178791773	-2.733324267	-1.915060878	-1.261588779	-1.867986251	-2.54610719	-0.915869059	-1.498899933	0.1073183925	-3.067856824	-2.434505672	-1.106632245	-1.05257187	-2.565908612	-2.798879929	-1.057462564	-2.676367719	-2.640028058	-2.569769331	-2.701577379	-2.343381273	-1.976096925	-1.695583416	-2.514508575	-2.653724416	-2.851121842	-1.964144857	-2.664849968	-2.31536076	-0.5954746443	-1.758633796	-2.486914972	-2.208997623	-2.074531147	-2.011474411	-1.132290557	-2.762465529	-2.082156365	-2.946650549	-3.099480816	-2.175707266	-2.100531544	-1.967517128	-1.784887236	-2.06922349	-1.445512129	-0.54488418	-1.326382158	-0.871173098	-1.3903643	-1.190879515	-2.389613002	-1.07441894	-1.602355354	-1.31028611	-1.941559702	-1.82488104	-1.031972982	-2.126716465	-1.528575547	-1.856722291	-2.198713014	-2.083296815	-1.818128441	-1.783891311	-2.694490899	-1.919349568	-2.054598583	-2.077399898	-1.054997463	-1.894621103	-2.333543578	-1.485635336	-2.275199855	-0.5566850539	-1.954066589	-1.801892764	-2.597109311	-2.443569013	-0.7385491955	-2.000521188	-2.133927394	-2.405329171	-0.5155694801	-3.826540266	-3.026172048	-1.65741153	-1.460259128	-2.660837776	-3.288102873	-1.033533889	-3.444412945	-0.570215166	-1.191494849	-1.95352129	-1.347123643	-0.8217318963	-2.992930125	-1.337259593	-1.877779028	-2.283924082	-2.230414255	-2.894020588	-1.570485182	-1.342284545	-1.750462745	-1.803075091	-1.743608069	-2.647364785	-0.9741358985	-1.033582623	-1.858952031	-1.316900406	-1.433438292	-2.362567215	-0.8204482359	-2.7580809	-1.924867837	-1.337030209	-1.796376962	-2.591845725	-1.178535553	-2.161807174	-2.57227889	-2.603596047	-1.140000123	-2.880420897	-2.584301355	-1.446730605	-0.9771985968	-1.884341916	-2.280062249	-2.850927304	-2.529903385	-2.421733639	-1.400644478	-1.790919584	-1.912468879	-1.434578224	-2.260706431	-2.30859545	-1.004068651	-3.182398576	-3.189064188	-3.118716019	-2.612320646	-2.272282111	-2.991041002	-2.370173558	-2.037426136	-2.026905178	-1.716422403	-1.017600982	-2.444771458	-1.215131863	-1.109081046	-2.544681759	-1.818864965	-1.486342666	-2.23092847	-1.864142024	-1.359913747	-0.4124926706	-1.567356653	-2.416425932	-2.877805269	-2.145210757	-1.942789059	-1.642064546	-3.153893066	-0.7216216317	-2.293231081	-1.423127818	-2.205649425	-1.26944226	-2.840263601	-1.224569735	-2.90324974	-1.142677445	-2.699885375	-2.828897057	-0.7948644775	-1.091966243	-1.623739179	-1.583386715	-3.089899235	-1.533543829	-2.623289636	-1.615590059	-1.511219393	-1.552916722	-2.21180135	-0.7742579297	-1.637384446	-2.027505375	-2.960451754	-2.56547396	-3.155604252	-0.3021039499	-1.414123607	-2.878294886	-1.414158401	-1.920823173	-2.457571657	-1.15752669	-2.796075492	-0.6415970848	-1.751692724	-2.47720278	-2.777699252	-2.881130333	-3.455571912	-0.3944269121	-1.803114294	-0.8161989095	-2.120622911	-1.637735866	-1.656124954	-2.863363351	-1.669169848	-2.523402066	-1.768967214	-0.9230392803	-2.167371668	-1.444525204	-4.267670277	-2.020766492	-1.298658167	-1.925567942	-1.242702122	-1.822397475	-2.339334871	-1.234513719	-2.710494508	-2.676099863	-3.112855374	-0.5697320916	-1.672669389	-0.6689052819	-2.992412692	-0.9655805469	-1.468753284	-1.896341013	-2.704568809	-1.5416786	-2.030051499	-1.62464357	-2.346833626	-3.638291192	-0.4958651174	-2.15305649	-0.8061018783	-1.419078762	-2.193362584	-1.834090436	-2.599275269	-1.802126186	-2.67609658	-1.754977045	-1.881058879	-3.044273636	-3.115674245	-1.742738001	-0.9182204951	-2.494637939	-1.85425257	-2.399696044	-0.5414985174	-3.157821104	-1.053242241	-2.246339362	-2.891484579	-2.18867002	-1.087369953	-0.9399376196	-0.8362770289	-1.386109075	-2.130064742	-2.353942779	-2.150222141	-2.03891323	-1.183296874	-1.41836296	-1.699571621	-3.036239217	-3.097441747	-0.6920281784	-1.779562504	-1.993880394	-0.7193852024	-2.452825823	-2.063531391	-2.622783378	-2.794524714	-2.749730466	-1.658812306	-2.421943675	-1.282210251	-2.350404851	-3.759917434	-2.792246212	-0.9945263048	-2.539141238	-1.222206848	-0.8267274936	-2.108143818	-0.235588723	-1.648340925	-2.188903609	-1.607159555	-1.506903652	-1.659426683	-2.194753259	-2.295196786	-2.23715384	-0.7040219522	-1.431289046	-2.025115511	-3.039464612	-1.714255574	-2.620254445	-2.955963239	-1.629247283	-3.728098414	-2.571275496	-2.367003072	-1.978603955	-1.88999515	-2.867215517	-1.117000215	-1.678363971	-1.693381832	-1.813473102	-2.058437972	-3.355239355	-1.51356226	-3.774939157	-2.137400002	-2.735825224	-0.8898602985	-3.361841027	-2.528804474	-1.557548446	-1.673975899	-1.4150633	-0.9852074244	-0.9562170041	-0.3594782494	-1.115791442	-1.431552037	-2.767910554	-1.758320859	-1.457076885	-1.160726429	-2.814033567	-1.310663029	-1.280859444	-3.04572342	-1.746508547	-1.448829871	-2.178388155	-2.647457921	-2.05882636	-1.324229036	-2.12149409	-2.348103999	-1.554015766	-3.040972722	-1.482914687	-2.068819816	-2.437786857	-2.522318694	-0.8969869409	-2.240314148	-2.601455176	-1.681100984	-1.760036782	-2.52532487	-1.513812983	-1.863966505	-1.846980177	-1.762559071	-1.918352889	-2.182743934	-0.8856658981	-0.9077354553	-2.579923819	-1.762860848	-2.180693836	-1.794224267	-1.397242463	-1.701880369	-2.895865644	-2.175236664	-1.245850149	-2.007235529	-1.938390553	-1.722762227	-3.066788072	-2.00942562	-2.548036009	-0.8311046724	-1.054400685	-0.9116600822	-1.697663767	-2.077486332	-2.141233867	-2.336515388	-1.97396042	-1.294516078	-1.738315278	-1.445981952	-2.695315316	-2.110687702	-2.325338602	-2.4818664	-2.699887442	-2.791865523	-1.572377051	-1.334509183	-2.15455775	-3.294124206	-1.876397665	-1.952246868	-2.747693093	-3.394574191	-2.026878733	-2.351730607	-1.644192302	-1.963833212	-2.252178617	-1.876853654	-1.304535508	-2.196646084	-1.656036336	-3.062489743	-3.091846331	-1.659157969	-2.505758123	-1.768732237	-1.332698213	-0.737275695	-1.891978055	-1.027209775	-1.082975747	-1.190961661	-1.733298916	-2.451394455	-0.6590297208	-2.868426017	-1.828674767	-0.4836314928	-1.019939324	-3.055209715	-2.229847741	-1.679473541	-2.057141205	-0.9674697554	-2.064299231	-0.2602933798	-2.834609565	-1.821922679	-1.524565086	-3.177445524	-2.579708265	-2.320369171	-1.412268833	-2.386333652	-1.785481899	-1.375795006	-1.788569467	-1.959584216	-2.03110521	-0.9433563584	-2.7019806	-0.251858911	-1.480464504	-3.001331679	-1.15096852	-1.684060081	-1.880736323	-2.013226134	-1.426288295	-2.252014453	-2.650341918	-2.022884625	-2.649450961	-1.034277608	-2.381642413	-2.931980772	-2.942329792	-0.9500258722	-1.774466853	-2.234966171	-2.345612979	-2.012222487	-2.38969103	-0.8105118137	-1.41875042	-1.944688992	-2.668909511	-1.660651809	-2.328604365	-0.7323707356	-1.774269332	-2.473288322	-2.686095355	-1.697185034	-2.591146622	-1.803870648	-0.8030307771	-1.795267952	-2.526944829	-1.666392773	-1.069370419	-2.501428185	-1.759426602	-2.313640628	-1.254239895	-2.370029923	-2.774220466	-1.536186202	-2.580348828	-1.813501494	-1.901640347	-2.176681113	-2.406719137	-2.217602992	-1.915225664	-2.299437155	-1.875969027	-1.402684986	-2.393060365	-2.65073871	-2.430504776	-2.234777297	-1.878589488	-1.640567848	-2.482893873	-2.359665261	-2.129005235	-2.388987855	-1.692979728	-2.778606673	-0.9900332117	-2.285840261	-1.779181913	-1.899600231	-3.601013254	-1.83897184	-1.486470559	-2.405142385	-2.024842237	-1.436467526	-1.690175952	-3.283926381	-1.306771113	-0.9515375006	-3.097109523	-1.212605554	-1.492256139	-3.474452647	-1.654366059	-1.90508351	-1.66484568	-2.01260742	-1.256078556	-1.358516245	-2.246790519	-2.604281138	-1.001520859	-1.478934792	-1.769872068	-2.959206593	-2.028708992	-1.518337915	-2.179551306	-2.370719692	-2.042839813	-2.980268324	-1.708156961	-1.450347113	-1.961358826	-2.533704434	-1.862069849	-1.456645054	-2.223822803	-2.1876193	-1.164767977	-1.304408258	-2.207643388	-2.875061828	-1.387228083	-0.8431494689	0.7043505863	-1.938059817	-0.7909363942	-1.800913357	-2.491267511	-1.371371032	-2.298747358	-2.779008801	-2.024395071	-1.423151312	-2.280002508	-1.896028089	-2.240633976	-0.74511952	-1.550007059	-2.073742093	-0.8487610279	-2.700426736	-2.242764971	-2.303400758	-1.682175734	-1.621448267	-2.054111022	-0.8684818971	-0.7907844367	-2.228540483	-1.773140861	-2.382814152	-2.318865603	-2.063143778	-0.406662177	-2.097797596	-2.31269617	-1.942355308	-1.881269594	-1.223758756	-1.944582189	-2.403094917	-1.869913687	-2.7863321	-2.149142518	-2.267276436	-2.302258698	-2.303415303	-3.831214351	-1.536461446	-2.692226758	-1.744091419	-2.354930557	-1.7074714	-1.287028549	-2.7863489	-2.462320897	-0.891311711	-0.7064162186	-1.72693528	-0.9485258542	-1.551542803	-0.8963312644	-3.482026762	-2.252250077	-2.17947937	-3.405172086	-1.176103389	-2.433047695	-2.176232335	-2.735005254	-2.669032309	-1.557666287	-1.440999836	-1.938603937	-1.810863248	-2.237524292	-0.6355974818	-0.5753436873	-1.068561457	-3.19125625	-2.192232192	-1.810645467	-1.519613714	-2.420752892	-3.236818549	-1.187591072	-1.683775158	-2.598476382	-2.618246627	-2.735582146	-2.028850975	-2.106994986	-1.834663681	-2.021331728	-2.549348783	-1.148865754	-2.528705343	-1.449802043	-2.125100879	-2.285947678	-1.964467036	-3.286768941	-2.107370672	-2.990092138	-2.554851495	-1.576099417	-3.269413127	-2.479263192	-2.514287954	-1.452631642	-1.747195086	-2.233980331	-0.6807625497	-4.219466342	-2.412113439	-3.256113232	-2.887864442	-1.428815452	-2.240183592	-1.655487965	-2.160848422	-0.9322473767	-0.7351782488	-1.91758773	-1.053736991	-0.6565892456	-3.0961613	-1.165119915	-1.425684612	-1.687697774	-2.480786671	-3.546668452	-1.830896884	-3.301489429	-2.253596428	-2.706639378	-2.112670606	-1.809961578	-2.852531354	-2.205158609	-2.117487562	-1.324826986	-2.273105418	-1.963390773	-2.000255674	-0.2589964492	-2.855206223	-2.314875561	-2.268370932	-2.122231578	-2.939569781	-3.140829628	-1.849454567	-2.236509479	-1.920775915	-2.401315485	-2.368436527	-1.439195534	-2.146815591	-2.469291783	-1.582585558	-2.310287173	-1.106736892	-2.50858669	-2.06447068	-0.9636664511	-1.506600074	-2.638479454	-3.459825736	-1.965983045	-2.24009908	-0.9528210878	-1.735901731	-2.497603763	-2.391890145	-0.6965779633	-1.918632117	-2.202587805	-1.726405799	-0.9964561119	-1.621662895	-2.21303697	-2.135789304	-2.104276856	-2.420371771	-2.519747565	-1.208427674	-0.8536960152	-2.185607065	-1.412890825	-2.147023514	-2.996524826	-1.473828386	-2.567808882	-2.509770985	-1.113431146	-3.252659245	-2.858933782	-2.486487648	-1.441729839	-1.747740092	-2.480581468	-1.13907965	-1.261526842	-2.04347929	-2.816188994	-2.753871312	-0.6343037021	-0.680000373	-2.559534504	-1.371060925	-2.103864571	-3.260922147	-3.033403844	-1.55383731	-3.449754035	-1.540669979	-1.018700231	-2.846099622	-2.092490576	-1.906403761	-1.770982176	-1.870313435	-3.189027467	-1.49260792	-0.9822916028	-1.703224283	-3.584868593	-1.953797029	-1.208323322	-2.468646529	-2.724716716	-1.092735147	-2.116496599	-1.265287065	-2.623443256	-2.147121919	-1.73955786	-2.519386575	-1.682031094	-2.225762797	-1.796864933	-3.110779409	-2.487880864	-1.307502527	-2.01432884	-2.329197073	-1.829425087	-1.531987265	-1.854065579	-0.8091922864	-2.53480589	-2.189436202	-1.087417902	-2.262287092	-1.015842804	-2.131280344	-2.050071071	-2.147778118	-1.478578505	-1.963197751	-2.492275361	-0.7078476298	-0.3700523373	-2.181742741	0.2189555001	-2.305082908	-2.385912808	-0.7965171591	-3.118226971	-2.711072779	-3.052662311	-1.778052181	-2.598857791	-1.710017099	-2.302546059	-2.317222131	-1.09643162	-2.180350845	-2.034559332	-2.580262628	-3.125970359	-1.543748791	-1.149721784	-1.733791409	-1.890501534	-2.438571295	-1.632320115	-2.827980251	-2.351454575	-2.382040541	-1.382936502	-1.59006809	-0.4827333698	-3.094069023	-1.215337488	-2.320451619	-0.918508011	-1.516703148	-2.203266255	-2.822633676	-2.697872482	-2.501831299	-1.367178473	-1.612337405	-2.083946853	-1.568527836	-2.657049367	-1.825634968	-1.493907756	-2.191029372	-1.099130907	-2.43452458	-1.593675169	-0.8657865833	-3.627546155	-1.904741443	-2.363286311	-2.031787086	-3.431965933	-1.546123473	-0.9092200613	-1.648036529	-1.505997541	-1.648276594	-2.011174126	-3.227257438	-2.896617373	-2.291609695	-1.70204102	-1.978388826	-1.809201125	-1.649649869	-2.888201172	-2.907260534	-1.833806068	-1.205479554	-1.212038353	-2.610119143	-2.299247489	-1.745794889	-1.902429769	-2.213830589	-1.902646204	-2.249128691	-1.401830413	-2.033775959	-1.320146118	-0.6448476837	-0.9137914372	-2.253615293	-1.267486619	-0.3390229006	-3.310016395	-1.893889875	-2.817266467	-1.490594481	-2.298584367	-1.834483091	-2.492057208	-2.082727556	-2.515597998	-2.145623961	-2.036972065	-2.118815628	-1.985595039	-1.142541558	-1.190482883	-2.089657231	-3.012874977	-2.006537378	-1.241839483	-0.9731400631	-2.147436442	-3.013461783	-0.9564050734	-1.906047432	-2.837253407	-1.91352493	-2.214774535	-1.626868121	-2.515084611	-2.503028862	-2.027260401	-1.874067806	-2.029856268	-1.720020347	-0.6636978677	-2.11934004	-1.912420141	-2.484736362	-1.644180091	-1.743373902	-0.9885136268	-1.836893691	-3.36012876	-1.658337143	-0.9465891324	-2.86481065	-2.245522011	-1.386503434	-2.985714786	-2.199447302	-1.001797689	-1.635792942	-3.377323928	-1.588340895	-0.8163529914	-2.38690844	-1.648505936	-1.327645974	-2.339981514	-1.082376167	-2.06665914	-2.364434241	-2.540695702	-1.680150727	-0.1181139504	-3.065572109	-1.999902046	-2.438336438	-2.626803363	-2.857431602	-2.052556291	-1.490904679	-2.519459186	-2.392545318	-1.43628189	-3.207866537	-1.739807921	-1.049846893	-0.8022158499	-3.006666364	-2.740839149	-2.486634118	-1.553714803	-1.202287668	-3.087975381	-1.477740912	-2.793675145	-0.9939439809	-1.088475735	-0.4686301626	-2.316280751	-2.552878032	-2.397861435	-2.850209294	-1.864769336	-1.706763975	-2.355332504	-0.8072817114	-2.104018977	-1.501900465	-1.476385217	-2.224787823	-2.173335369	-2.655345409	-3.356735182	-1.562269558	-1.72505371	-1.929807734	-0.9668914742	-2.691062983	-2.688484456	-2.342674445	-1.92393907	-1.981546082	-2.96145572	-2.36897486	-2.185033891	-2.625502705	-1.44785441	-1.369627987	-2.424565403	-2.834979212	-1.691652209	-3.279844933	-1.892711926	-0.6751269171	-1.324793699	-2.062011616	-3.789965682	-1.683745903	-1.204613576	-1.291052441	-1.045610119	-2.269810449	-2.176017917	-2.000728292	-2.126410573	-2.387692966	-1.036460119	-2.368896007	-1.915823381	-1.815387789	-2.513037772	-2.280965339	-1.256455544	-1.772696543	-1.129077977	-1.788479635	-2.386500656	-1.631323234	-1.671202797	-1.742977347	-2.800717732	-1.686258049	-1.937784776	-1.382257588	-2.43845336	-1.792038562	-1.653734381	-1.816863516	-1.523293726	-2.118882557	-2.294179641	-1.013903073	-1.990791404	-1.909736257	-2.39445959	-2.187458436	-3.069053371	-0.6748646783	-1.385287322	-2.93082344	-2.023514708	-2.644326517	-2.018015912	-1.464057689	-1.614022761	-3.166841291	-1.818001343	-1.589886561	-1.91759206	-1.687929521	-1.789403127	-2.990662633	-2.051595139	-1.350834294	-2.503281391	-1.227490645	-1.895370673	-2.041893628	-2.004789264	-2.382306217	-2.78061359	-0.5330580229	-1.896997869	-1.636494954	-3.157962721	-2.545708217	-2.63515029	-2.153385355	-2.069728715	-2.248707258	-1.671206625	-1.364845415	-2.411641765	-1.599676135	-2.859504694	-1.242775146	-2.196940269	-2.350873042	-3.04670168	-1.65441319	-2.131845968	-2.721735935	-1.335536525	-2.625560998	-2.212872134	-1.899920269	-2.793307494	-0.9232941634	-3.780035559	-1.267664022	-1.761192205	-2.575501969	-0.6618161086	-1.493164779	-1.460131245	-2.148721681	-1.409529884	-3.328101678	-2.506559511	-2.304462027	-2.971753712	-0.9014660266	-1.487493179	-1.354948408	-2.296049215	-1.904537194	-2.115280056	-3.207545237	-2.421852668	-1.82986897	-1.121564124	-1.275469193	-3.44799853	-2.248560205	-2.745709174	-2.808696803	-2.838477954	-1.33933979	-1.440941894	-2.286382839	-1.542019985	-1.407303608	-1.391976953	-3.209967691	-3.10303657	-1.333439583	-1.620196166	-3.30205924	-3.100646638	-1.296106143	-3.126181389	-1.700902493	-2.141001125	-1.847286102	-1.284596758	-2.065658706	-1.81332432	-2.367715952	-2.024009623	-1.768981444	-1.089644936	-3.244015864	-0.4452572694	-1.713059971	-1.999273724	-2.168854572	-2.628790151	-2.595955516	-1.630591971	-1.354279418	-1.778750432	-2.70863388	-2.904625483	-2.250781716	-2.384683463	-1.348025952	-1.624121455	-1.976958956	-0.03450376678	-3.247652962	-0.6081449242	-1.353956046	-1.365581976	-2.302161197	-1.636745776	-3.161841544	-0.5476470914	-2.345939887	-2.197923567	-3.28884045	-2.338588023	-1.887355982	-2.768049837	-3.051748491	-3.041089427	-1.646570716	-2.821332731	-1.143587422	-1.115579943	-2.575558165	-1.589568089	-1.374913525	-1.176720457	-1.633483162	-1.917512665	-1.135201348	-1.751124124	-2.661290733	-0.2143903622	-0.3965270198	-2.113003678	-1.07598046	-2.27831542	-1.705495221	-1.737381298	-0.7221616663	-1.558991735	-0.9410208441	-1.94197039	-1.520282742	-3.004334236	-1.346306169	-1.276136073	-2.936230684	-1.467354403	-2.139650493	-2.232908052	-1.473794208	-2.91026358	-3.487516126	-2.010807882	-1.045145389	-0.8690360363	-2.720333537	-2.705149459	-1.511474374	-0.5822467208	-2.744796364	-1.481358468	-2.434935426	-1.903833704	-1.495441309	-1.959084436	-2.188045575	-2.898046669	-1.110575787	-1.130992465	-2.871542658	-1.36062432	-1.54075301	-2.244469338	-2.912290091	-2.066829477	-1.0682158	-0.6391153933	-1.387046817	-2.514419864	-2.277307665	-0.9918832423	-1.011777086	-2.436124708	-1.448874272	-1.69579411	-1.800369324	-2.09452456	-1.785549397	-0.9408835026	-3.42548642	-1.194009442	-2.629841462	-1.63567029	-2.331780877	-1.291188677	-1.650901018	-1.115103297	-0.984260333	-1.338731048	-0.9339066444	-1.875116816	-3.387810424	-2.239921814	-1.900657763	-1.791617715	-2.219284301	-3.309163408	-2.44110067	-2.10260321	-0.8604811949	-1.947151112	-2.868022471	-1.117316827	-1.471908798	-1.946432463	-2.388872639	-2.058480704	-1.046202905	-1.356855182	-2.326338571	-1.318812405	-3.181247106	-1.575652047	-1.429125307	-2.443037766	-1.87364588	-1.741088135	-2.001531729	-0.9615148928	-1.899462262	-1.206213898	-1.880955372	-2.419081497	-2.212227336	-2.867792936	-1.634845024	-1.287296133	-2.774088747	-2.57824209	-1.576817554	-0.9029586977	-2.741508023	-1.4874087	-2.554398646	-2.428935885	-1.135470154	-1.870764031	-1.803367581	-2.420736049	-1.859866707	-1.844763948	-2.680537104	-2.288560473	-2.321534504	-3.105506186	-2.24389597	-3.384106595	-2.916958415	-1.80290766	-1.304924149	-1.863036878	-2.739726958	-2.472991277	-1.689624135	-1.423677513	-1.837455881	-1.703294088	-2.233544302	-1.486964862	-1.214047028	-1.274313592	-0.9838443842	-2.287467289	-0.1769563647	-2.150221255	-2.605034566	-2.326735321	-2.083338509	-2.144862267	-1.024094234	-2.396895585	-2.115869467	-2.750828753	-3.594067116	-0.7638406042	-1.340199567	-1.68470426	-2.767221038	-1.693653796	-2.682707893	-2.42629621	-2.700306143	-2.641728971	-2.607794927	-1.293728515	-3.20524335	-1.749141535	-1.410282943	-2.908363083	-2.188219682	-2.133581929	-2.201020812	-2.186784953	-1.898501855	-1.344696087	-0.8312487706	-2.852094503	-1.542181696	-1.143375105	-1.997887689	-2.597245012	-4.248159075	-1.840102974	-2.239153231	-1.644391591	-2.183993	-2.394217357	-2.843612302	-0.2759075998	-1.44394478	-1.383403996	-0.4440862247	-1.573085401	-1.524964031	-0.6319304048	-2.817451132	-2.45340499	-1.710204011	-2.006339669	-2.430234994	-2.209381504	-1.996554844	-1.690754472	-2.560539478	-0.7349728774	-0.7845937089	-1.735549429	-2.526408896	-2.785713532	-2.495760896	-1.876724032	-1.764644429	-2.64794087	-2.231645887	-1.061111112	-1.383023535	-2.548484379	-3.299361132	-1.282190467	-2.193182164	-1.792230657	-2.205632675	-1.294650328	-2.099367218	-1.585144059	-1.95612182	-2.783982112	-2.928906516	-2.204264014	-2.477410796	-3.020088121	-2.70257205	-2.817831801	-2.691205978	-0.9701227875	-1.178525672	-1.258846713	-2.001248029	-1.228476688	-2.915867153	-2.271873779	-2.02729757	-0.9551858376	-2.84161626	-3.936803988	-2.429970543	-1.796451671	-1.473419169	-3.21476365	-1.839086741	-2.383965804	-2.234288046	-1.815668299	-0.9744553606	-3.02536692	-1.271236139	-1.361653553	-2.669624769	-1.647821639	-1.605255631	-2.134465996	-2.457098535	-1.348404431	-2.527998872	-1.749834746	-1.306487056	-1.454136088	-2.21996573	-1.124574031	-2.872788169	-2.027617017	-2.206748879	-2.073704982	-2.84248617	-0.287433852	-1.765887767	-1.622090593	-2.742833494	-2.593399337	-2.720386438	-2.722224248	-1.536413047	-2.700128891	-1.534528962	-1.797393137	-1.054901028	-2.153508815	-2.007034426	-1.97741657	-2.208724285	-2.634324645	-1.593063967	-2.763879623	-1.809544102	-1.557903234	-1.887988719	-2.788876195	-2.198684804	-2.077545398	-2.166070142	-1.522111918	-1.452732433	-2.068518986	-0.9359154745	-1.346829185	-1.594822717	-2.483065421	-1.209797541	-2.672390681	-2.457701839	-1.743279937	-2.099094572	-2.033895756	-2.664248887	-0.5379369801	-2.202519782	-0.6645407337	-1.112331514	-2.562594568	-1.075662355	-1.825041642	-2.874295329	-2.144482903	-1.190699116	-2.659296905	-2.381046304	-2.160647434	-2.13245091	-2.184648366	-0.4803801065	-2.247524503	-1.427043449	-1.273283812	-1.903097916	-0.3697197294	-1.333841188	-2.992837352	-2.835629423	-2.464297033	-1.571529266	-0.8246006367	-0.9294225253	-0.7876115863	-2.805497882	-1.089453202	-1.392556005	-1.636127706	-2.71396916	-1.703407675	-1.26849242	-2.495982285	-1.923575189	-2.04485272	-2.453123505	-1.799588748	-2.150153096	-2.643121059	-2.064439077	-2.051190322	-1.852102785	-1.427387042	-2.078816183	-2.242730365	-2.265054937	-2.157478926	-1.004905566	-2.20275335	-0.9426162308	-2.304394323	-3.246812926	-2.367005365	-0.7435126776	-1.897299771	-1.706354885	-2.612789902	-2.420592152	-2.064495184	-1.911118361	-1.756325326	-2.418762927	-2.326869107	-1.80736535	-2.913249917	-1.393148322	-2.083631254	-2.195351934	-2.271469209	-2.289865157	-2.308308902	-1.740731551	-2.150807927	-2.708481272	-3.016156841	-2.923919422	-1.757495583	-1.342064592	-1.94069083	-1.663263938	-1.229723791	-2.749454269	-2.160697306	-2.22575498	-2.701755854	-2.789742746	-0.7658288604	-2.486452094	-2.478219139	-2.244178773	-1.857424842	-2.269083418	-1.087126343	-0.7307789957	-2.243801208	-1.5203732	-1.920933818	-1.533014074	-1.602780554	-2.827553357	-3.204822098	-2.273017635	-2.370046356	-1.526791611	-1.855563196	-2.5305972	-1.216606192	-3.001825886	-1.85932738	-1.490160857	-0.343807879	-0.8208119294	-1.211431955	-1.35016596	-2.10642981	-2.259016748	-2.282475165	-1.264233124	-1.896287751	-2.02648106	-2.79694759	-2.355214252	-3.311879655	-2.563052822	-1.44471848	-2.296532031	-2.094753193	-2.30597965	-1.94284216	-2.31642662	-1.896473666	-2.395500281	-2.603570545	-1.337956599	-1.790629091	-2.969739039	-1.825692594	-1.198612235	-2.722597862	-3.206468278	-2.68675895	-3.509934367	-1.64667333	-2.610009235	-2.861361054	-1.736435451	-1.890839497	-1.379483181	-2.153662817	-1.870172898	-2.384965647	-2.273779082	-2.119424191	-1.509361577	-2.646636679	-1.741341684	-1.010619446	-0.9138755994	-1.493558693	-2.858674532	-1.195630548	-2.346237954	-1.007672127	-2.364095051	-2.192911611	-1.609715269	-1.69720401	-2.888852604	-2.073275239	-2.019169289	-2.754295599	-1.895727739	-1.637344888	-1.550594992	-0.6104643221	-1.147409767	-1.821733493	-2.423100403	-2.070956227	-2.20624042	-0.9873583893	-2.863425085	-2.303355429	-2.859862606	-2.419101755	-2.706679765	-0.6361445057	-1.360080644	-2.017940794	-2.027831003	-1.99757895	-2.576448701	-0.6946264548	-1.320187912	-1.872694445	-0.8314455791	-2.041271089	-1.150855584	-3.128675608	-2.39872008	-1.857741866	-2.101387219	-2.618166721	-2.205603085	-1.949971235	-1.23641605	-2.086122636	-2.430699649	-2.673203995	-2.376220177	-1.248507266	-2.4733445	-1.913833857	-2.441304932	-2.689072606	-0.8045522778	-1.155334961	-1.20135532	-1.249157532	-1.424089188	-2.281005287	-0.740506861	-2.487085268	-0.6606158397	-2.209212862	-2.438204983	-0.7721070805	-2.963701818	-1.113363864	-2.241392421	-2.270612623	-2.002608795	-2.14993368	-1.397036026	-3.067866637	-2.019077338	-2.33845299	-1.84505661	-2.125242552	-2.89154394	-1.562938871	-1.648633687	-1.406861613	-1.277978165	-1.321240089	-0.5822277063	-1.779437387	-3.485238543	-2.795199665	-1.872996489	-2.135951177	-1.644240474	-1.037380947	-2.200687321	-3.005888664	-2.450439023	-1.826400684	-1.837611202	-1.493991304	-2.53288067	-1.408039314	-2.006326365	-1.732389141	-2.031129674	-0.7199785097	-1.780872442	-0.4496974222	-1.139735396	-1.990514698	-2.033377999	-1.794601506	-2.845147966	-1.317051238	-2.983101091	-2.288613937	-2.766924627	-1.289844328	-1.464209112	-2.081600691	-2.499398632	-1.094426868	-1.348187166	-0.8802928213	-3.009901186	-1.96806657	-2.20561482	-2.340251098	-1.416240447	-2.068044425	-1.736913327	-2.870289136	-1.878826225	-2.878829887	-2.008090975	-2.806969443	-2.46809081	-1.951476589	-2.728296774	-1.268672524	-1.006915986	-2.332091117	-0.8737885727	-1.900182292	-0.8307099276	-2.683392751	-2.459641383	-3.265805826	-2.379294208	-2.610499125	-0.3619290012	-2.725290627	-1.501378122	-2.200391038	-2.257298208	-1.513948134	-2.668708858	-1.242078321	-3.171585378	-1.72942171	-1.136172233	-2.705136409	-2.151974509	-2.385050187	-2.000574367	-1.918845499	-1.397041969	-2.574909877	-2.199204001	-1.84776317	-3.264454532	-1.161664694	-1.974974138	-1.357176802	-1.57901214	-2.097146044	-1.971375118	-1.736442503	-2.284027757	-0.9769333893	-1.124508994	-1.76164504	-2.034602801	-2.797440953	-1.192079538	-1.607345593	-1.207247149	-2.476735671	-1.123690627	-1.192163	-2.746050674	-2.194918828	-1.956194448	-2.540018582	-1.984935618	-1.534792286	-2.524998637	-1.542076276	-1.547565879	-2.078106438	-1.316769979	-2.360277095	-2.903589612	-2.867243788	-2.46772059	-1.924896881	-2.648070063	-1.921656546	-3.528980498	-1.224404385	-1.690334483	-1.566294427	-1.671494823	-1.257880606	-1.231119144	-1.342926732	-2.13522031	-3.075433385	-1.235101052	-0.6619358943	-1.307301473	-1.975896914	-2.890819261	-1.423966176	-1.762737073	-1.299442566	-2.242076554	-1.709794636	-1.416322812	-1.905705505	-2.213193389	-0.7812084125	-1.534829364	-2.197066467	-1.172747426	-1.614030262	-2.623306453	-2.175731105	-2.130114635	-1.957203223	-2.242140536	-2.061625621	-2.39016165	-2.382051358	-2.600678116	-2.010494519	-3.025191121	-2.181134948	-1.857842116	-1.558729016	-2.769423435	-2.555809134	-2.038909012	-1.087101346	-2.051889293	-0.3459306472	-2.237798963	-0.5916271785	-2.078969696	-2.611111647	-1.954303048	-2.450056907	-1.405394658	-0.1969047302	-2.909210408	-2.176065246	-2.145792649	-2.332953086	-2.133927926	-1.328533293	-2.046743803	-2.182533513	-1.470251161	-0.1215407843	-2.483774404	-2.70069353	-2.313666339	-1.82977301	-2.882626403	-1.169330526	-1.412875012	-1.281681973	-2.497009032	-1.349721115	-1.263390986	-1.813946737	-1.143616342	-1.096207521	-2.43111286	-1.102084038	-1.44666889	-0.4955544464	-1.151752131	-2.552736268	-0.6730160274	-2.719717088	-2.192006638	-2.894870279	-1.333994064	-3.143556968	-1.759605524	-2.689326745	-1.99086398	-0.7549618656	-0.9625900481	-2.193056429	-0.9500911212	-1.079740387	-2.00546041	-3.351152711	-1.909939628	-1.905873369	-2.624656237	-2.913639378	-3.06589965	-2.113633785	-0.4428966787	-1.508240788	-2.027832557	-2.334358004	-1.14813632	-3.104031084	-1.171891895	-1.286370523	-2.103628365	-1.480446951	-2.088244495	-1.798328621	-1.197145587	-2.656116638	-2.272686858	-0.8668378706	-3.120705657	-1.762147884	-1.670461576	-1.57590044	-0.2607459776	-2.100629395	-2.264729612	-0.8324998851	-1.071428363	-1.398363743	-1.966302554	-0.5175869108	-1.490075758	-1.889203897	-0.5228067306	-2.376108946	-2.293983338	-2.434735693	-1.401602088	-1.719557584	-1.389024493	-0.7211030563	-2.363090656	-1.594237714	-1.984190057	-2.166743624	-3.518561397	-2.452210118	-1.055191865	-2.716432069	-1.868625358	-2.153067974	-3.239025761	-1.048884279	-1.958586315	-1.744020948	-2.872771223	-1.502865817	-1.459055821	-2.077157193	-2.479909799	-2.683317591	-2.067308336	-1.824376454	-2.693252739	-0.4622336341	-1.695310816	-1.324706774	-0.7704710823	-2.687473582	-2.417692829	-1.892591996	-0.8792046681	-1.636089398	-2.96553982	-1.853097507	-2.263677649	-2.26510451	-2.53100797	-1.99046437	-2.287881079	-3.065944142	-2.112640932	-1.591185178	-3.455838694	-2.347205881	-0.8905694309	-2.59123711	-0.1519938004	-2.043496598	-2.007437061	-2.919275736	-1.962134034	-1.918563343	-1.696869011	-0.734976895	-1.288756665	-1.722818197	-2.41483919	-2.990949244	-1.1184598	-2.636726604	-1.346741154	-2.225697418	-2.950115198	-2.518615439	-0.8568427397	-2.025741657	-1.293424423	-2.374036813	-2.199677998	-1.917884015	-1.925795598	-1.405177946	-1.47487459	-1.085952612	-2.100006846	-2.225543965	-2.209316588	-1.319016213	-0.7632239135	-2.664976642	-1.418362189	-2.578049823	-2.437189264	-0.9665193337	-0.7217369301	-1.380523054	-1.30991415	-2.33200856	-2.109538718	-2.931450928	-1.610666264	-2.106891412	-1.047615761	-2.268868157	-0.6005631667	-1.627703593	-2.818127631	-2.214632415	-2.452765768	-0.3289606266	-1.59104924	-2.430601805	-1.844335538	-2.415869809	-2.780522827	-1.850450929	-1.86299504	-1.570296667	-1.657734455	-2.509369528	-1.667081608	-2.167965203	-1.818098064	-1.746408818	-2.811458858	-2.16822061	-3.076184192	-2.162595599	-1.846690167	-1.673442664	-0.8884980965	-3.48618692	-2.422123836	-2.89429012	-2.498955774	-1.629928995	-2.311585527	-1.172948386	-2.906310431	-0.688563536	-2.285236529	-0.806148408	-1.532157643	-2.314139616	-2.32834218	-3.290015877	-2.043316958	-2.04709497	-1.863720995	-2.645947159	-2.306097177	-2.681765171	-1.034607733	-2.136985057	-1.185730438	-1.550336322	-2.508881276	-0.9499343954	-2.56143972	-3.17146029	-1.5617436	-1.914867456	-2.147232284	-1.577571131	-3.329499917	-1.952964157	-2.62831695	-1.721021495	-1.715830566	-3.113704902	-1.89250538	-2.407164865	-2.003642271	-2.665406495	-2.985042457	-3.075586092	-1.890869972	-2.184385261	-1.639122223	-1.971745465	-4.316194295	-3.087235031	-0.9606060027	-2.940737272	-2.696599019	-2.250995712	-0.4162062437	-2.751516878	-2.228330654	-1.98367997	-2.11744658	-1.68507671	-1.992893328	-2.791603139	-2.664939483	-2.742805109	-2.181294683	-1.484954672	-1.988446828	-2.923954017	-3.701477893	-1.975800904	-2.163581568	-2.447428925	-1.806007814	-0.9851762611	-2.108457522	-2.938667733	-2.67085053	-2.459273402	-2.527019996	-0.7755118737	-2.597533132	-2.300382059	-2.937598693	-1.173873511	-3.058647577	-0.4055513925	-3.563231829	-1.889737472	-2.825830824	-2.80816967	-3.048633814	-1.840837067	-3.212258044	-1.399566274	-3.481310453	-2.347517393	-1.685030473	-1.768789309	-2.495749192	-2.252254874	-2.513000509	0.3604054269	-2.60296302	-3.473099797	-2.220221721	-2.075371593	-1.531743984	-2.024520025	-1.898850223	-2.448151557	-2.585791374	-2.90338378	-2.644187407	-2.682538835	-1.071392527	-1.26771103	-2.814866413	-0.6799015783	-1.085494886	-1.358282315	-1.6006552	-3.121031919	-2.704813585	-1.913346324	-2.154204449	-1.364485249	-2.198391412	-3.224140251	-1.953663256	-2.156645869	-2.820577265	-2.242522352	-2.793094798	-2.787131736	-1.538117875	-1.425455626	-1.490592269	-2.2880178	-1.011508114	-2.430125388	-1.575142139	-1.913730588	-1.696765215	-1.965324739	-2.772817627	-2.173357863	-2.329260526	-2.528705447	-2.453393549	-2.262347881	-2.405912907	-2.502269898	-1.058116574	-2.800279357	-2.490236662	-3.1882551	-2.600633947	-1.619962202	-2.260942374	-2.210827893	-1.294512973	-3.054600034	-2.079767132	-1.021155657	-2.553708835	-1.609039666	-2.319223757	-1.835302738	-2.074674266	-3.384120006	-1.970223854	-2.726254236	-1.553957712	-2.566352164	-1.904223037	-1.54327682	-2.15119216	-2.754318814	-0.943803376	-2.484264947	-1.469310617	-1.105925405	-2.429950564	-2.244587671	-3.187378002	-0.6218842865	-1.936139784	-1.930388682	-2.879720665	-1.974097264	-3.113402999	-1.810480009	-2.062412768	-2.910411253	-2.124094581	-3.601135592	-2.975178251	-1.44365163	-1.938462471	-1.741019322	-2.833630248	-1.08791123	-1.174567386	-1.18588004	-2.73829636	-2.792571384	-2.358290062	-1.062920219	-1.955303738	-1.684541726	-1.280653505	-2.037035613	-2.961763075	-3.317083398	-1.735866293	-2.767144649	-2.054236769	-0.7669686697	-1.948429871	-2.434360865	-0.8367667292	-1.961370021	-1.941038344	-1.544737962	-2.005119894	-2.470703408	-2.745141407	-2.311647369	-1.906631186	-1.718194332	-1.860040569	-1.822060216	-2.724149948	-2.29901485	-1.062451504	-2.435769737	-2.148504048	-2.726210469	-2.047817983	0.04111767206	-2.645070486	-1.872703573	-1.964495683	-0.1834399628	-1.817599791	-0.6827728349	-3.147355639	-1.118527676	-1.571466108	-1.586076497	-1.152959077	-2.966732022	-2.241049751	-1.815579299	-2.551727895	-2.558704801	-0.5701112155	-2.731747027	-1.205176051	-3.109321894	-1.17797799	-1.407861862	-1.322800112	-2.413902267	-1.882448264	-2.214448829	-0.2561805644	-1.706875911	-1.97661741	-2.710197063	-2.366885433	-1.494675744	-2.244873948	-1.251258871	-2.530899613	-1.946656892	-2.37447216	-1.632688382	-2.179952488	-1.378011959	-2.099072139	-1.438801488	-0.9837741509	-1.488244358	-2.659765178	-0.411369464	-2.158543532	0.4348446844	-2.820717246	-1.421719755	-1.433986119	-2.186696835	-1.934745048	-2.159543881	-2.101284637	-1.192809587	-2.491965319	-2.007949459	-1.881757815	-1.205075028	-2.690122732	-1.427568595	-1.942816583	-2.023183313	-2.092670478	-2.499681538	-2.772868609	-1.248971294	-2.368676019	-1.638309636	-2.805101616	-1.859502749	-1.023270883	-1.28550395	-2.036177441	-2.43526546	-2.094953182	-1.454352294	-1.599310832	-2.370732198	-2.529332259	-2.149444487	-1.775385108	-0.4235979082	-2.969355432	-1.423453883	-1.990539258	-1.746441632	-1.810038023	-1.79982048	-1.584666162	-3.130832807	-2.105080645	-1.533249868	-1.668911911	-0.8602256751	-1.600335296	-1.285116277	-2.287156896	-3.045649878	-2.329931736	-2.701341538	-2.091963253	-1.856564708	-0.388153003	-1.372027266	-3.471155537	-1.621454347	-2.59174613	-1.706125116	-1.580049949	-1.562479071	-2.276237262	-2.001356587	-1.148582959	-1.542358805	-2.893111861	-2.470852041	-2.574741023	-2.510947045	-1.897699655	-3.180239252	-1.598519863	-1.42859549	-1.746796031	-1.865177338	-1.914155502	-1.835463159	-3.068084773	-1.18468794	-2.975504419	-0.8353844593	-2.876932365	-2.165655061	-0.5788535755	-2.173638375	-2.473191156	-2.664816125	-2.61721129	-2.477752299	-2.312938509	-1.915094609	-2.727985757	-1.192341533	-2.315861936	-1.821025612	-2.596261678	-1.820316294	-1.114784992	-2.371620845	-3.216548182	-3.321101951	-2.217126467	-3.15660806	-1.430199799	-1.890686404	-1.923711776	-2.56313708	-2.759605668	-2.637873819	-3.166668487	-1.310709706	-1.955617297	-1.108339812	-2.897121296	-1.081867823	-3.141308597	-1.835026648	-3.121574587	-2.341363827	-1.12928271	-1.913319841	-1.316709449	-1.62637607	-1.628601055	-1.337676617	-3.034226211	-2.315720379	-2.20677784	-1.754555185	-2.994728259	-1.375750574	-2.166681456	-2.50480582	-1.900936865	-1.901627651	-0.9376432096	-1.756612163	-3.247719808	-2.177098857	-1.884493498	-0.6794850415	-2.102738042	-1.724076959	-1.174378613	-2.442017679	-1.876707368	-1.838482391	-1.11106048	-2.230835293	-2.938213337	-1.346141744	-1.103562626	-1.938103906	-1.156144641	-2.11561048	-1.823499758	-2.807628885	-2.410143019	-0.2650740317	-1.1368004	-2.006833744	-2.400841251	-2.240056165	-1.770962816	-1.686528844	-0.5043037412	-3.732529593	-2.183833529	-1.88456938	-1.692300802	-2.173238827	-1.944351139	-2.537189353	-2.472677806	0.1804661058	-3.277778209	-1.914358336	-1.475139762	-0.8154781116	-0.4029111661	-2.41209925	-2.878852599	-1.493651311	-1.892819066	0.04836240025	-1.140848147	-3.743157473	-2.277742825	-1.941754456	-1.866509308	0.02343936461	-2.600937448	-1.771920914	-3.279162897	-1.299537954	-1.635058322	-2.525299725	-2.662322896	-2.127482016	-1.166213933	-1.608873576	-1.861200138	-2.070411374	-1.341145116	-1.262646258	-2.603772512	-2.654437685	-1.802386421	-1.313071048	-2.745804495	-2.641299151	-1.39410047	-1.937686813	-3.528672179	-1.350838194	-2.631775695	-1.34812508	-2.659608081	-1.039176716	-1.008317085	-1.935750394	-2.909691434	-2.557252085	-2.533264862	-2.659496574	-2.431065247	-1.391496867	-2.647547806	-2.823497284	-2.216766975	-3.234118365	-2.553891285	-1.503290971	-2.03254078	-2.901490898	-2.062565547	-1.867893743	-1.521055863	-2.415110384	-2.803588445	-1.205035845	-1.151228483	-2.310607167	-2.018842055	-1.562947427	-0.5512466497	-1.852278714	-1.377527492	-1.272149785	-2.800648487	-0.2945124288	-1.754423734	-1.095978416	-1.585042691	-2.288871174	-2.692432493	-1.639734078	-2.645710435	-3.170873038	-1.946129196	-2.962654105	-2.060939592	-2.724579517	-2.653367869	-1.60383714	-1.132710395	-2.343410128	-1.266521813	-1.923605018	-2.87842053	-2.169790948	-1.915215959	-2.487392818	-0.9195083655	-1.394336817	-1.113553105	-3.075735236	-2.740359176	-0.9955536229	-1.602122145	-2.179037828	-2.633577207	-1.974471497	-1.791190156	-1.849363571	-1.619539643	-1.060493242	-2.592900059	-3.804992541	-2.592932707	-2.439689389	-2.058475088	-2.555249341	-3.416947167	-2.12618526	-1.839048848	-2.722522786	-1.818601449	-2.707562371	-0.6396935026	-3.117355462	-2.560075681	-1.578416289	-2.441615747	-2.346077929	-2.304178113	-2.160264412	-1.860450454	-1.881982656	-1.39048963	-0.7005929662	-2.072211315	-1.646669058	-2.527633356	-2.300429959	-1.376450859	-2.617857111	-1.653597677	-1.927246197	-1.722851751	-1.545285924	-1.277031657	-0.9539241696	-2.521285028	-2.086181275	-2.809161975	-2.684733607	-2.762922101	-1.925425014	-2.271894524	-2.505820962	-2.292573265	-2.738813126	-1.532465175	-2.043739255	-3.505596855	-3.178045926	-1.050153683	-1.083480089	-2.315616348	-0.8584310589	-2.184676325	-2.429012802	-2.098554019	-1.175449244	-2.538784323	-1.553696433	-1.898139286	-2.092566862	-2.053931477	-3.137878637	-2.34250776	-2.701069583	-1.372577138	-2.034782433	-1.431051083	-1.806705405	-2.817291298	-1.964044114	-1.986823139	-2.179846046	-2.477832671	-2.697043439	-2.4425743	-1.912946739	-2.59232738	-2.045695659	-0.9507606322	-1.677596774	-1.761755579	-2.237742642	-1.203807076	-1.045184367	-2.146619921	-1.542812338	-0.5158136623	-1.963513159	-2.335794874	-2.83515403	-1.496117237	-1.520657065	-1.329470485	-2.09913315	-1.433568096	-1.033437649	-2.195205932	-1.810251337	-1.917062595	-1.889500663	-3.602481306	-1.69016509	-3.039761826	-2.283269028	-0.7464165156	-1.016344202	-1.465108192	-2.754915023	-2.19628069	-2.903860431	-1.78292989	-3.148611682	-1.937039547	-2.170707676	-2.300252715	-2.087885348	-1.66978496	-2.172298182	-1.280737021	-2.260779821	-1.537874829	-2.152757333	-2.297700421	-2.201016396	-3.021121304	-2.340642073	-0.6945491971	-1.63211316	-2.431898008	-2.491437434	-1.437370897	-1.468570892	-1.402259816	-2.151484841	-1.080441912	-1.696234872	-0.952308897	-3.132368026	-1.75282087	-2.089300788	-2.223464821	-4.073865871	-1.734043357	-2.701323913	-2.053572234	-1.854292218	-1.679988555	-2.897959701	-3.377447408	-3.121632602	-2.564687135	-2.085050126	-1.119383866	-2.304403526	-1.303449033	-1.530466228	-1.067162711	-1.476098174	-2.306758851	-0.4885769813	-2.110854444	-1.403398363	-2.428910429	-2.711694255	-2.125970384	-1.791498236	-2.964099981	-2.953816743	-1.155326506	-0.9845044636	-1.97045703	-1.941060326	-1.923519183	-1.294458223	-2.208500354	-2.777253206	-2.211265675	-3.053584807	-1.151591767	-2.996781015	-2.08257194	-2.423074381	-1.343312067	-1.4463618	-3.312950527	-3.081172108	-1.378252846	-1.314087042	-2.101336547	-1.554558045	-2.453736274	-2.483946556	-2.362002384	-1.615676432	-2.775074321	-1.995697625	-1.305392754	-1.761429995	-1.266554609	-0.6107381856	-2.427360373	-1.662916098	-1.564912895	-2.824845964	-0.9355907899	-1.78276754	-2.700680458	-2.414777958	-0.8822668149	-2.584744209	-1.851743661	-1.125175157	-2.130914591	-3.216478113	-1.636964079	-2.0906914	-1.67154253	-1.730728682	-2.375448361	-1.586106971	-1.906229936	-1.906431646	-2.133244809	-1.492405352	-1.7358873	-2.149037998	-1.042657803	-2.397732591	-2.394054181	-2.009593139	-0.9117695383	-2.612444429	-2.746090623	-1.995494638	-2.939474714	-1.096805273	-2.525393734	-1.299459674	-2.287235678	-2.571095654	-1.860623483	-2.089402969	-2.132790018	-1.366320424	-0.8837785732	-2.070277309	-0.8909560793	-1.584448109	-1.624000857	-1.861153285	-2.495006283	-3.018378977	-2.863208699	-1.715048801	-1.69941928	-2.909789545	-3.517503468	-1.665498876	-1.041777734	-1.944718152	-1.619382458	-1.356292802	-1.863456522	-2.399606959	-2.262528038	-2.29806538	-0.8031105424	-2.619704111	-1.267101915	-3.430146246	-1.731757974	-3.364977936	-2.229732202	-1.819297216	-3.269146944	-2.56013707	-1.975567187	-2.198703431	-1.911725382	-2.291674622	-3.031899163	-2.682043098	-3.489035672	-2.149460697	-3.106896056	-2.214308701	-2.218867704	-2.863113014	-2.907179448	-2.319207252	-3.744236988	-2.086341749	-1.460108443	-2.108835907	-2.749526089	-2.369716208	-1.94507214	-2.508317564	-1.251767916	-2.629493613	-2.03872581	-1.724671325	-2.508541394	-3.019075328	-2.822624212	-1.812015998	-3.063290606	-1.925772705	-2.200967891	-1.523011882	-0.8746790341	-1.126407681	-1.910380704	-2.587460375	-1.716240506	-1.956631584	-1.218274859	-2.376420327	-2.715655588	-2.065932084	-1.847173962	-2.197115011	-1.629277188	-0.9735730483	-1.121464051	-1.285711287	-1.648358642	-3.262106474	-1.573604159	-2.863727219	-1.457169939	-1.136928463	-3.202861693	-1.454401913	-1.763122547	-3.63867873	-1.884099555	-1.877769266	-2.235672758	-2.269094393	-1.792327121	-1.33152673	-1.369297487	-1.593085081	-1.022837007	-2.252841109	-1.455957406	-1.323094863	-1.886972453	-1.626783053	-2.666503725	-1.903309878	-1.718901264	-2.619225802	-1.332891475	-2.853221884	-1.86079089	-1.098562866	-2.534779897	-1.365384505	-1.964671033	-2.11465905	-0.674734076	-1.270065708	-0.4335898305	-1.782779644	-1.406050024	-1.974039147	-1.551075267	-1.318638084	-1.653539823	-3.105674664	-1.166716425	-1.998318872	-2.849753559	-1.596143796	-0.8220833933	-1.202636106	-1.77018432	-1.877876387	-1.485254741	-1.957640757	-2.816894482	-2.750910845	-0.2953911152	-2.915031865	-2.501189769	-2.105283747	-1.280258731	-3.290889488	-2.881562105	-2.217288314	-1.410252572	-1.903409403	-1.785251869	-1.571132095	-0.5570806427	-2.705642332	-2.133089554	-1.588840906	-1.572079532	-3.217231049	-1.664941941	-1.504217715	-1.690457148	-0.1312933249	-1.451606454	-3.625762308	-2.96032092	-1.795669293	-2.012101613	-2.952570996	-1.428391682	-1.713514143	-2.036966896	-2.26050611	-1.365956764	-1.170765594	-1.83398391	-2.069830382	-1.388814766	-1.611015223	-2.611864871	-2.307013017	-3.231343427	-0.8307872418	-1.212308458	-2.4003869	-1.434325593	-1.593958581	-2.731860254	-1.127160065	-2.409116098	-1.361430043	-2.635383481	-1.584361867	-2.710338238	-1.503669963	-1.620026106	-2.902085659	-2.487351344	-2.101028815	-1.619061673	-1.623211052	-1.894364416	-2.267094136	-3.009625943	-2.410216167	-0.421117285	-1.739957169	-2.409395138	-2.328118756	-2.34287677	-3.378314115	-2.006892791	-2.573350129	-2.378355259	-1.599026066	-2.280042961	-2.987484271	-2.113349876	-2.928097847	-1.241213287	-1.623076056	-1.523212679	-1.57191239	-3.32330802	-2.80363151	-2.651320766	-1.938915148	-2.255514913	-3.808597914	-3.093299862	-2.818381783	-2.722021372	-2.18679515	-1.518266024	-2.09576077	-1.713520579	-0.6284561246	-2.779939988	-2.585353515	-0.8209751134	-1.768507789	-1.907333889	-1.245211553	-1.893416833	-1.893788167	-2.610113313	-3.006889405	-1.555008257	-2.694730022	-2.40800255	-1.378300216	-1.830174861	-3.079017221	-3.207784093	-2.843972794	-2.649241606	-2.432322	-0.9864891146	-1.750106872	-1.693824443	-1.790884372	-2.161571019	-1.98319918	-0.78130337	-1.307562698	-0.8740168999	-1.823415772	-1.340082043	-2.45274728	-1.894045257	-1.093604577	-3.143595079	-2.380819864	-1.749158438	-2.326069568	-2.020196578	-0.4269513469	-1.430747072	-2.250203572	-1.184389634	-1.654799436	-1.386047934	-1.919353258	-1.017546796	-3.184364187	-3.821490504	-1.944493195	-2.382121643	-2.227684311	-2.553606748	-2.598450006	-1.803143317	-1.182272192	-2.340622005	-1.322835245	-1.201299366	-3.469465233	-3.30188743	-2.682440866	-1.743394968	-2.007031713	-2.284829819	-1.679818074	-1.592964218	-1.557605062	-2.654651538	-1.000023529	-2.721673172	-1.571027314	-1.453661127	-1.139414278	-2.628769395	-1.425264426	-2.555621501	-1.014396853	-1.574012052	-0.2380370482	-1.700739853	-2.715063009	-2.473878139	-1.515757597	-1.138534554	-1.883661157	-2.581177167	-1.901948989	-1.721318895	-2.264477126	-2.130937744	-2.042762038	-2.470661714	-2.479899998	-2.846868164	-2.478699929	-1.810064433	-1.78052438	-2.724090579	-2.878889664	-2.733447447	-3.102901503	-0.3370868179	-1.001702154	-2.93126993	0.001928487242	-3.179299343	-1.399037691	-1.239045728	-2.207762384	-2.554868326	-1.410157526	-1.496548188	-2.649830156	-2.188486332	-2.586284518	-2.533085694	-1.530172973	-1.452682519	-2.271633357	-1.546302772	-2.860382985	-2.457923373	-1.936214074	-2.529440035	-1.077794641	-1.989473674	-0.9549878927	-1.930722217	-1.595769751	-1.464256705	-2.681655566	-1.684357092	-1.034105969	-2.569039679	-2.264292177	-1.62225477	-1.379136045	-1.645929325	-3.68613417	-1.915034846	-1.746012966	-1.517121164	-2.200049552	-1.91628695	-2.056164052	-1.916943896	-1.682444868	-2.229880301	-2.09697852	-2.012440078	-0.5239590162	-3.099111212	-0.5804214501	-2.143303503	-1.694138069	-1.281428616	-0.7527798098	-2.534471151	-3.027064764	-2.813215474	-1.723497575	-1.257326082	-2.930319177	-1.749699422	-1.197025007	-2.457379242	-0.1044491253	-2.884076402	-3.481015146	-0.6716498384	-0.984892023	-2.511811238	-2.90954459	-1.859727168	-1.593497541	-1.69316038	-2.268064654	-2.06536691	-1.340361389	-2.003245628	-4.154768932	-2.537881073	-2.288826213	-3.13963993	-2.369589474	-1.833460204	-1.434348116	-1.380692221	-1.801635593	-1.833145971	-3.134768642	-1.434323734	-1.825128288	-2.213099644	-2.041302454	-1.512174639	-2.402393441	-0.9370997206	-2.107791066	-2.256813176	-3.354861052	0.2545726334	-2.033139399	-2.00977668	-2.32807432	-1.703705214	-2.986196302	-2.049483762	-1.356455017	-2.329995692	-1.701586425	-3.502931733	-2.858752482	-3.490517363	-2.416610471	-2.421339919	-2.671464075	-1.782896116	-2.591498027	-2.395565137	-1.282991918	-2.479834048	-1.786576421	-2.083493898	-1.252098123	-1.729017638	-1.388727899	-2.148872263	-2.749464987	-1.403142284	-1.825850872	-1.433181061	-2.887206887	-2.169601492	-1.714924055	-2.577773174	-1.902656407	-2.515137302	-2.900148029	-2.917123198	-2.284089229	-1.925745203	-2.356747469	-2.68531005	-2.24998547	-1.794341654	-1.196115573	-2.435405627	-1.545174873	-2.522219607	-2.322146938	-2.189580739	-2.428216253	-2.856499432	-2.889312879	-1.980183135	-1.584604238	-2.419561783	-2.311192079	-2.325858239	-2.217754158	-2.158770582	-2.386612822	-2.504310319	-1.953544173	-1.44579064	-1.91180114	-1.069612795	-2.457844678	-1.428195098	-2.362874451	-0.7776876717	-1.688686525	-1.784210462	-2.064306716	-1.427770636	-1.475729655	-1.889584456	-2.937303801	-3.459102095	-2.497200432	-2.27129639	-2.901979042	-1.30516929	-2.534527631	-2.381225519	-1.306533908	-2.954893814	-1.996088387	-1.785074237	-2.806938113	-1.763443098	-1.860209941	-1.609014876	-2.04419283	-1.235987178	-1.869078801	-2.128574714	-1.890307111	-2.042437109	-2.242460574	-2.630788076	-1.907902575	-3.354530929	-1.64975644	-1.552999839	-3.297696595	-1.633857115	-1.545465348	-2.272244768	-2.239649585	-1.724367746	-2.290663792	-2.36551731	-2.219937831	-2.019284291	-1.274911164	-2.435323199	-1.3692457	-2.935576453	-2.415122696	-1.566761609	-2.229840048	-2.586869666	-0.9604583139	-2.241396942	-2.720257136	-2.396669569	-2.372071726	-1.489388624	-3.16872031	-1.981233315	-2.694084245	-1.347092315	-2.350739332	-2.083875755	-3.90158666	-0.5571274036	-1.966090715	-2.118942762	-0.8461919516	-1.86439577	-2.002845991	-1.281143385	-2.598189638	-3.070394059	-2.07445003	-1.813209733	-1.286689087	-2.475026232	-0.8153482318	-2.001107336	-2.916929318	-0.1440168206	-1.341894717	-2.525309997	-3.241214595	-1.352894364	-1.686720028	-2.116953408	-3.658971191	-1.778529131	-1.345580584	-0.4544913534	-1.731401351	-1.745417869	-1.719327225	-2.550839733	-1.841490344	-1.506978764	-2.461283958	-1.531703383	-2.249544527	-3.185118099	-2.965425888	-2.959024473	-2.654679032	-1.912941891	-1.848226036	-3.786517176	-1.178646701	-1.707165571	-0.7625048588	-3.007812183	-3.014932014	-1.634312214	-1.935153573	-3.094858118	-1.360403561	-1.884656288	-1.099244417	-2.351156547	-2.305673396	-2.063474753	-1.968091171	-2.00384895	-1.592494057	-1.285911799	-0.3571229373	-2.792892875	-1.864372767	-1.864909646	-2.787419478	-2.292784603	-2.138438153	-2.58492385	-1.494499732	-2.54914339	-2.900038718	-2.862982415	-3.380135444	-2.487643608	-1.46106609	-2.378201872	-1.589380373	-1.537766264	-2.395186917	-2.415803404	-2.225709517	-2.040060002	-2.568808888	-1.323001126	-2.329963586	-3.330919678	-1.886848515	-3.332408143	-1.386555786	-1.025506862	-1.80742473	-1.380372717	-2.857200197	-2.477389602	-1.830723931	-1.984123174	-2.292305638	-2.425087287	-2.248945709	-2.667399545	-2.408725614	-1.663287767	-1.626993132	-1.807006843	-3.682479446	-1.839679825	-2.495388789	-0.8891127303	-1.017648037	-0.9490940981	-3.086432344	-1.50823239	-1.355331178	-1.620320797	-1.799329904	-2.993002422	-2.63468236	-1.805921145	-1.936891169	-1.015341029	-1.598250589	-3.330484893	-2.266471484	-1.735628222	-1.666190555	-0.4410834474	-2.251879079	-2.032521143	-3.03189589	-2.930070801	-1.272461978	-1.379792127	-1.868229104	-2.320803085	-2.642549606	-2.409862165	-1.452782664	-0.3585396372	-0.7597152545	-2.011808771	-0.4973073114	-2.739486605	-2.396819515	-1.522690372	-1.989426378	-2.155614863	-3.603798057	-2.478077717	-0.9184157336	-2.530487817	-2.103044851	-1.464005215	-2.749327314	-3.723332286	-2.729863222	-0.05937540504	-1.029644617	-2.393925473	-2.894767697	-2.506606607	-0.7737905963	-1.765837414	-1.141416904	-2.201583768	-2.268048673	-1.902435124	-1.866399275	-2.133493544	-1.543498721	-2.640505922	0.04738692663	-1.698459541	-2.037853763	-3.156014557	-1.953243929	-2.14468495	-2.171629096	-2.247506443	-3.344579138	-1.736846194	-1.076084125	-2.35052639	-2.654311051	-3.674694273	-3.689174745	-1.826179575	-1.770547091	-2.979483196	-1.733854719	-2.931843713	-2.922879992	-1.177329096	-2.638694008	-2.199150081	-2.40961375	-2.224818404	-0.4759505197	-1.705287061	-2.792552814	-2.339533775	-2.28537164	-2.053651157	-1.435463617	-1.487633834	-1.945404057	-2.091460784	-2.462934711	-1.748155031	-2.522901704	-2.365963215	-2.114195797	-1.329480007	-1.638981156	-1.586698631	-2.809561119	-2.120917989	-1.645574732	-1.999746488	-1.46624946	-1.758224322	-1.593044894	-1.345918232	-2.373901391	-2.242975129	-1.677267244	-0.6928364367	-1.020525716	-1.305013046	-1.428375589	-1.978646016	-2.016035038	-3.101927378	-1.679258823	-1.438421766	-2.516153339	-2.159387515	-2.383122404	-1.894255413	-2.899044306	-1.473744074	-2.396943844	-3.765483609	-1.509112192	-2.52829779	-2.529350933	-1.758747603	-0.9935500025	-1.892612355	-1.314212653	-1.801047587	-2.960430959	-1.752022206	-1.382069783	-2.16989799	-2.467848792	-2.249549498	-0.5998381547	-2.889951324	-1.821941565	-1.798796281	-2.579207087	-1.097887815	-1.48247963	-2.405149005	-2.089887674	-2.594292004	-1.749050759	-3.064542665	-1.456696259	-2.54577488	-2.939328474	-1.714885796	-1.025533648	-1.674294766	-1.9381648	-2.631911764	-1.72518252	-1.836446868	-2.096320921	-1.032579852	-2.712738639	-1.259610674	-2.824939226	-2.311266529	-1.555465363	-0.4644754872	-1.92432839	-1.550232399	-2.42806093	-2.548197166	-2.296981868	-1.848154297	-3.187038383	-0.921909249	-3.19698121	-2.096321765	-2.800085064	-2.734843345	-2.36145671	-3.595676454	-1.541608228	-3.361449473	-1.8462704	-0.6775618027	-2.305826803	-2.342173713	-1.216005158	-2.194890818	-2.426506504	-1.809206385	-2.170990231	-2.514790934	-1.687234807	-2.02975433	-1.193565231	-1.817862726	-1.603550554	-1.793288764	-1.181566067	-1.472613015	-1.87160059	-2.179773206	-2.175519026	-1.319926487	-2.164881768	-2.898304204	-1.596019257	-0.8154209153	-1.514124104	-1.44101681	-2.694699777	-1.488050508	-2.652709925	-1.030813959	-2.074877238	-2.304713026	-1.780509655	-2.286705484	-1.393384804	-1.201702241	-2.471065802	-2.150513628	-0.8417348446	-1.757180916	-1.274957823	-1.704830101	-1.871740689	-2.29402688	-1.564209748	-1.677949994	-2.186548622	-3.110826787	-2.639779255	-3.327692765	-1.245441129	-1.418966968	-3.377167512	-4.42286388	-2.340444192	-2.605263612	-2.019837301	-2.366098777	-1.520826943	-1.857983875	-2.142247495	-1.875345672	-2.490570172	-3.318397792	-2.836065885	-1.901636563	-0.7609833468	-1.750303928	-3.221275191	-0.8302730753	-1.044233683	-2.567586552	-1.02760489	-1.701795046	-2.369412948	-2.403287663	-1.620660876	-1.191044816	-1.046819216	-0.7621546521	-1.495858975	-2.472871071	-1.619937898	-1.718239077	-1.673753158	-3.312825457	-1.730916892	-0.9003241602	-2.924127538	-1.980806196	-1.809646537	-2.471597273	-1.287675758	-1.208542138	-1.865151474	-1.727447252	-1.4201378	-3.129338969	-2.450337402	-0.7538493462	-2.025718695	-1.536368623	-1.433658897	-2.514995601	-0.2813019093	-1.615119458	-2.000011938	-1.580073645	-2.837674602	-1.791457496	-3.303266297	-2.017417066	-2.89061989	-1.863276529	-1.457805032	-0.9262012054	-2.560500802	-2.253625357	-2.361411399	-3.123059705	-2.631173969	-2.842700831	-1.711413355	-2.511112991	-2.147713472	-0.8784106021	-1.727073703	-3.255583797	-2.70827	-1.564124241	-1.123463246	-2.218606815	-2.285830388	-1.673216274	-2.544986004	-0.7645924791	-1.770127609	-1.315129016	-2.295749467	-1.719057003	-1.901529348	-1.672532723	-0.8472938111	-0.8765570428	-2.489817814	-1.547469792	-1.323685183	-2.223633669	0.09281830285	-1.379511559	-1.519344571	-2.688770914	-0.3287359133	-2.872382507	-2.824112793	-2.264911676	-1.797717212	-1.473091777	-1.841103315	-1.501695009	-2.660077695	-2.118961419	-2.105887365	-2.59881083	-0.9785307372	-1.919991505	-2.507237193	-2.808998583	-1.716882852	-2.516081693	-1.69376685	-3.312758046	-0.8067604434	-1.93514751	-2.683171229	-2.869459822	-2.270944107	-1.707226916	-2.619988637	-2.481264186	-1.605170518	-0.1397570397	-1.463152687	-1.155942236	-1.839211226	-1.623429838	-0.3572953788	-2.811467029	-1.264152456	-2.696355859	-1.891789034	-1.858031945	-2.473893787	-2.977486399	-1.000423744	-2.378003567	-3.366781175	-1.551345508	-2.016142264	-0.8598361745	-2.213255203	-2.036533064	-1.164773327	-1.620004829	-1.115610118	-2.775515703	-2.341816501	-1.90974694	-3.257969212	-2.608610233	-1.966071296	-2.041106413	-1.855909714	-1.95054568	-0.1411567576	-2.421249883	-1.738978528	-2.102138706	-2.534032567	-2.344080725	-3.039983404	-1.616894323	-1.133820873	-1.871522633	-1.704051136	-1.856227015	-3.117493577	-0.3949734857	-1.171224722	-3.407727307	-0.8448644179	-2.829818075	-2.555650959	-3.40881738	-2.88247182	-1.291067392	-2.049074168	-2.019104528	-1.930764262	-2.100068057	-2.679997913	-2.030874897	-2.154930137	-1.58203577	-3.283437479	-2.532852339	-0.9868463413	-0.9349520234	-1.567580312	-1.353635586	-1.81297037	-0.9978558769	-2.377742934	-0.9797624062	-1.763462003	-2.168975744	-3.577696147	-1.720024757	-0.5842259879	-1.943649476	-2.031561328	-1.883360911	-1.568738895	-0.847349892	-2.094985243	-0.5948690626	-1.585180863	-1.618515461	-2.40120275	-1.86103311	-2.120204848	-2.705805037	-1.540766964	-3.820597527	-0.7638720881	-1.369692067	-2.563685983	-1.144786055	-1.711114717	-1.835113415	-0.8509135326	-1.625157644	-2.480727533	-2.335192581	-0.8160682912	-1.155481199	-1.163322884	-2.842816914	-3.150113524	-1.96176334	-2.754732715	-2.608016145	-1.988652357	-1.257369346	-1.681263708	-1.847771946	-2.626397628	-0.3451747476	-0.01798011155	-2.409315748	-1.711641935	-3.245243715	-1.321594041	-1.979925497	-1.776009774	-1.691164257	-2.862996958	-1.916324432	-0.7898815172	-1.503315922	-2.777660635	-2.055290282	-2.146585721	-1.853328338	-2.81165864	-2.083217289	-1.612741323	-2.722962874	-2.377247602	-1.36145895	-1.909429718	-2.398298403	-2.084596462	-3.579831013	-1.663271542	-1.675583539	-3.098752887	-2.300552876	-3.696369101	-1.618254529	-1.626923869	-1.947838306	-2.593302877	-0.4604499749	-1.933480882	-2.271528695	-1.456538466	-2.300515206	-1.752247021	-0.9307667875	-1.998031768	-2.570880783	-1.207743562	-0.6150286314	-2.836702808	-1.752029973	-2.488001439	-2.08210982	-1.158338314	-0.5749424998	-2.560715816	-1.971150274	-2.200655966	-1.283589456	-3.089660932	-1.704070244	-1.574346857	-1.528887615	-1.934939927	-2.271954682	-1.39105239	-1.847347117	-2.41289122	-1.683171419	-2.033422399	-2.047188837	-1.639565489	-1.935881341	-2.774524905	-1.60562944	-3.526648341	-2.832697104	-2.253357597	-2.178849686	-1.138083994	-2.495323144	-2.43865053	-1.04428058	-2.273036403	-2.289112766	-1.310392187	-1.006874221	-1.915380689	-1.932856229	-3.038272245	-1.96007069	-1.901852923	-2.631428191	-1.264062976	-2.122205716	-3.139418221	-2.620203754	-2.788648167	-2.209448089	-1.188606082	-2.033998247	-2.117972411	-2.280515159	-2.521170003	-0.4842748077	-1.169604822	-1.604209344	-2.249667759	-1.282370202	-1.594675408	-3.144426277	-1.549088288	-1.718633653	-1.98626847	-2.011723323	-1.51042097	-2.0665983	-2.383757539	-1.181907216	-2.032813788	-2.415930666	-2.618325808	-1.629430811	-2.261029052	-2.090165931	-1.374924278	-2.79134123	-3.597175559	-0.9822739767	-0.4879554439	-2.250714886	-2.402154852	-2.158668727	-1.01155295	-1.843730022	-2.280285435	-2.727777629	-1.889109378	-1.243685272	-2.313691168	-2.020904572	-1.815330119	-1.179772123	-2.413025508	-1.280574096	-3.057751414	-0.9252406053	-2.761067843	-2.35252743	-1.724794148	-3.104092548	-1.424708889	-1.12296756	-1.461620405	-2.541603447	-1.696620165	-2.781810713	-2.624377628	-1.018959817	-2.502283798	-1.379544455	-1.921808083	-1.728596166	-1.487486422	-1.857693097	-2.57725984	-1.812424026	-1.753283594	-3.788764015	-1.55699033	-2.078669168	-1.703695204	-2.357740459	-3.285698472	-3.143058287	-2.685666558	-2.314140311	-2.293655156	-2.337479759	-1.906036211	-1.479889191	-2.59299569	-1.668710401	-1.502115168	-1.860552593	-0.5622953013	-0.7053321229	-2.242806348	-2.092043744	-0.6737439277	-0.04373493545	-0.6859518117	-2.307311235	-2.721185991	-2.486186671	-2.406822354	-0.7490539432	-3.107864865	-2.777351448	-0.8179924345	-1.13095383	-2.618126764	-0.5525711642	-1.958366834	-1.648652297	-2.133091564	-1.44429062	-0.6054356006	-1.125720653	-2.14550236	-1.363831295	-0.7348196714	-0.5547552007	-3.035890326	-1.956482954	-2.607983802	-2.4514661	-2.751973535	-1.727546531	-2.336880626	-1.701449094	-2.453509563	-2.122963607	-1.340387336	-1.505722731	-2.839195855	-0.9876334578	-0.8777026445	-1.939944372	-2.267195942	-2.309075545	-2.593561568	-1.102938647	-1.892218739	-0.6929778052	-2.340239751	-1.397401877	-2.242163167	-2.628688483	-1.147821651	-2.045277255	-1.668869382	-2.135778845	-0.2551443791	-2.179625303	-1.840851305	-1.797644006	-1.605757573	-1.086436627	-2.379981249	-2.866812747	-0.7774092479	-2.88635327	-2.104533948	-1.596233174	-2.329065519	-2.019280949	-1.443243049	-0.4871646343	-1.737414876	-3.183632609	-2.418605653	-2.153896752	-0.7478821477	-1.907914004	-3.355794447	-3.12514313	-1.831706411	-1.702225802	-2.027053071	-1.292212281	0.178057234	-2.068008843	-2.297939297	-1.198655581	-0.922247612	-2.010785588	-1.634490422	-1.49011932	-2.722502636	-1.755360222	-2.274030384	-2.038781446	-1.785188059	-2.064568038	-1.042624532	-2.20933533	-1.035627081	-2.403407779	-2.739835478	-2.80823358	-1.594936802	-2.725364229	-3.329933442	-1.906251309	-3.509423279	-2.630446435	-0.2169340562	-3.072769241	-3.244294617	-1.283031563	-1.957190084	-1.80731602	-1.708094636	-1.47779555	-2.903498872	-2.524486644	-1.827370843	-2.482230732	-1.080527892	-0.7180203615	-2.287001877	-2.325229503	-1.296406202	-1.51582617	-2.04336851	-2.184799418	-1.166424554	-2.483999489	-1.386402936	-1.512518856	-1.469817683	-2.574535551	-2.484959667	-1.832752478	-1.78583172	-1.982171167	-2.114444847	-2.686721116	-1.746207973	-2.674817141	-1.578651447	-3.96922074	-1.810981143	-2.20871769	-2.808582275	-1.884450687	-1.103197169	-2.378156354	-3.06261534	-1.517369968	-2.064884746	-2.266333426	-3.887556651	-1.334459733	-1.476769076	-2.122794021	-2.188295843	-0.894593371	-3.38559047	-1.707023869	-2.157860478	-2.110187491	-1.638462718	-1.637675644	-3.237342257	-1.320804072	-2.130529353	-1.498870688	-3.134888733	-2.563868742	-1.170670843	-2.12349066	-1.229948481	-1.124440002	-1.757471199	-1.247868802	-1.778916387	-3.304043539	-3.09597091	-1.676465431	-3.068845786	-2.360704519	-2.333431997	-1.16500548	-1.854721579	-0.6176946339	-1.78750243	-3.416412083	-0.8663349418	-1.631220792	-1.67040493	-1.129381124	-1.62247054	-2.591603307	-2.439862386	-2.616203994	-2.726898617	-2.314910488	-0.6868134197	-1.943401388	-2.34624519	-1.706084926	-0.9228954624	-2.619868227	-2.068872916	-2.422920943	-1.33413746	-2.483099266	-2.108946562	-2.482482719	-2.93542729	-0.8928411795	-2.181640029	-2.273034494	-2.34658907	-1.705817686	-1.655487805	-3.344049652	-1.316356964	-2.769814172	-1.255682015	-2.277925867	-2.357628569	-1.813631846	-1.626863437	-1.557386071	-1.528539352	-2.238126616	-2.399083903	-1.563498704	-1.813362815	-2.148711757	-1.985320012	-1.931728574	-0.7529825482	-1.834701523	-3.185004178	-1.737893167	-2.661193576	-2.307360513	-1.762612314	-2.449370737	-3.077735363	-1.889940657	-2.191989823	-1.215352927	-1.753055325	-1.887347706	-2.35785851	-1.119341723	-1.961648233	-0.2390432116	-2.818374435	-1.393738593	-2.320818885	-1.925883832	-1.296845953	-1.26319214	-2.834071748	-2.124144133	-2.050353935	-2.258062683	-1.345121379	-2.107228283	-1.769185565	-2.152860181	-0.9631031724	-2.134015836	-2.269931827	-1.41540836	-2.114249952	-2.338047957	-2.560778379	-3.067521813	-2.775046844	-3.297585845	-2.247411036	-1.197310876	-2.535978671	-2.776066798	-1.662658433	-2.338368199	-3.023982041	-2.627433423	-1.629020132	-0.6181078936	-1.911112414	-1.641301159	-2.415546346	-1.700733349	-1.770265239	-1.624960942	-2.935591339	-2.660210663	-2.163514656	-1.117709936	-3.237421151	-1.765759342	-2.267904432	-2.304066367	-0.2161625984	-2.095250801	-1.243070781	-1.925651552	-1.71669883	-2.462382117	-1.385577723	-2.352407899	-2.556938215	-2.391359273	-0.7741393407	-2.080186308	-1.613931958	-1.559772411	-1.987101682	-1.25773202	-1.970298123	-1.569692921	-1.242027859	-2.040648585	-3.159975542	-2.442211354	-2.268072271	-0.652915431	-0.8630235189	-1.918708678	-0.7187332328	-1.353119399	-2.008565025	-1.688663267	-1.583725662	-1.197153056	-0.7931092492	-1.631772916	-1.669436407	-1.630659027	-2.407632308	-1.607045216	-1.308567257	-2.595513911	-1.155363908	-1.247189883	-1.072569004	-2.267893496	-1.862656426	-2.868448734	-3.707599579	-0.3204709151	-2.086847341	-2.323809384	-2.132603407	-2.29693435	-1.766214814	-1.75977383	-2.438722994	-1.440263717	-2.444690362	-1.441593182	-2.249725024	-1.667564834	-3.268768807	-3.168569212	-1.78294212	-2.623869487	-2.60727695	-2.164601307	-2.143425142	-2.859800099	-1.686014123	-1.411011099	-2.208651226	-2.765781676	-0.9398775257	-1.749359293	-2.55701796	-2.338632774	-2.085308684	-2.783660789	-1.661712633	-1.695711999	-1.233948685	-3.503159305	-1.138724497	-0.006859399189	-2.86022145	-1.457284813	-2.242622461	-2.398287367	-2.000534152	-1.878056803	-3.560595498	-2.194220672	-2.547000031	-3.258941136	-2.29871114	-1.775471292	-2.732787495	-2.658117051	-2.451490987	-1.441487192	-3.785159169	-2.551900518	-3.203586039	-1.066330892	-2.28734198	-1.719811706	-2.330057906	-1.497743444	-1.570075722	-1.615382525	-1.675206053	-1.783631068	-1.891624361	-2.340317292	-2.574556781	-1.64008639	-1.694788005	-1.03396997	-0.8720494426	-2.042370053	-1.552435595	-1.408597586	-2.468766237	-2.054342736	-2.27429695	-1.935001827	-1.274448277	-2.353265845	-1.632730156	-1.730521443	-1.440028951	-2.196395856	-1.308791786	-3.407533421	-1.958092871	-2.464249516	-3.236101526	-3.414357622	-1.554379045	-1.782053795	-1.781794342	-1.925933243	-4.132618357	-2.194337332	-1.49696672	-2.073943945	-1.909281987	-2.01989264	-1.293727322	-1.517469372	-1.256077757	-1.807979994	-2.856435266	-1.774996122	-1.34565801	-1.729638185	-2.584357145	-2.456560067	-2.105502692	-1.831958435	-1.427430506	-2.555039067	-2.45721354	-1.254084186	-1.598331878	-2.57404552	-2.44115844	-3.048818009	-2.561371908	-2.434950105	-0.9989358223	-2.604852139	-2.546189164	-2.745148651	-2.72632619	-2.445120355	-2.233455187	-1.364549945	-3.526353348	-1.142762829	-1.799918644	-1.595928141	-2.063183383	-1.770121185	-2.441379897	-1.834420721	-1.189323054	-1.339432762	-1.16709128	-0.9307888188	-1.406019593	-2.81451711	-1.604339031	-0.730745246	-1.912600742	-2.129600018	-1.074032867	-3.202009021	-0.5568847103	-2.177115302	-2.963347136	-2.099349238	-1.788081058	-1.904491048	-1.700373232	-2.043427195	-3.303755372	-1.085165281	-2.528874237	-1.917622393	-1.596482938	-1.806032472	-1.068564469	-2.010678442	-1.869386819	-1.377843403	-2.614192413	-2.27726044	-1.22990511	-2.378541108	-1.537030155	-2.092631286	-2.908528104	-2.213656094	-2.190315927	-1.65372624	-1.72524474	-2.537624822	-1.496901373	-1.858364038	-2.244613492	-1.392858477	-2.39302688	-3.771340635	-1.818391766	-1.80864586	-0.5334144102	-1.037209068	-2.029829901	-2.936045544	-2.357735989	-1.61874374	-1.246362752	-2.992724533	-2.202846517	-1.489527908	-1.713046432	-1.860416571	-1.780506739	-1.763777675	-1.789846083	-1.273160855	-2.139192114	-1.135956699	-2.461563624	-2.334499536	-2.395990348	-1.903568669	-2.942588007	-3.05041995	-2.127737896	-0.2183002124	-2.322201694	-3.206711973	-1.394294961	-2.067495134	-2.492467588	-2.893582897	-1.535368287	-2.143448583	-2.179456886	-3.15901836	-3.308364219	-2.361030314	-1.660198959	-1.958136049	-1.170359576	-2.043968538	-1.605857141	-1.940807847	-1.649304436	-1.403781597	-0.6544524469	-1.883847032	-1.70340315	-2.624483785	-2.816755749	-1.445146928	-1.035591248	-2.231042289	-1.973241838	-1.607038574	-2.119323474	-2.196210634	-3.46944252	-1.303085336	-2.131871623	-3.525628511	-1.628947306	-3.051635773	-1.29010968	-2.455822824	-1.750393329	-2.189380477	-2.236970209	-2.023488093	-2.194279749	-3.24546743	-1.148668206	-2.229488678	-3.366310141	-1.449885594	-3.177323737	-1.749275593	-1.234706625	-1.97216841	-1.719053119	-2.240511866	-1.859322926	-1.699248343	-2.230394431	-1.792635796	-2.473479537	-1.191589215	-0.8389768224	-1.585635182	-2.829206304	-2.773752253	-2.874520234	-2.914862593	-2.191052358	-1.007402558	-1.960236153	-2.439632585	-2.286296638	-1.209284724	-2.01915455	-2.241640677	-2.130163731	-2.128546971	-3.052363654	-2.955707891	-1.543664359	-2.341120097	-3.795077906	-2.488710899	-1.817243567	-1.307937183	-2.782376836	-1.377521836	-2.228752185	-2.425807713	-1.351516668	-1.914735178	-1.876382899	-2.094636043	-1.316038581	-1.944296999	-1.790035885	-1.976901123	-1.597905831	-3.089532464	-1.765291273	-1.492414351	-2.275396296	-1.224912958	-3.289968928	-1.745108513	-1.356139883	-0.999791404	-1.566281559	-2.452845742	-2.246561287	-1.694877313	-1.994699991	-2.174277361	-2.796108504	-1.50834715	-0.6527918011	-1.675295366	-3.674082659	-2.062573083	-2.257905998	-3.013396356	-0.8612037588	-1.351397434	-2.278945566	-2.175324999	-2.101587773	-3.267630125	-2.559439277	-0.9562625299	-2.065124799	-3.188465441	-0.4711517632	-1.684360455	-1.730938147	-2.154935492	-2.118485958	-1.108256638	-3.011383948	-1.928817097	-1.499723347	-2.756366167	-2.21267339	-1.001803128	-2.365676318	-2.070699501	-1.222491374	-1.155921248	-1.950218344	-0.6258047582	-3.296625529	-0.934873382	-3.764093684	-1.43353725	-2.075213614	-1.078105289	-0.9041287397	-1.618017515	-1.918950337	-1.542822102	-2.752540671	-1.599067861	-1.88320805	-1.077588084	-1.967794044	-2.215293647	-1.699866084	-1.736449879	-1.426610947	-2.414793993	-2.148657587	-3.066455136	-1.618513916	-2.57120391	-1.562835878	-1.283937775	-1.891253664	-2.226970934	-1.883642596	-3.598283489	-1.040683464	-1.381533194	-2.08796788	-0.883481945	-1.908901562	-2.723001688	-2.106402091	-1.369251004	-2.558564038	-1.304010467	-2.17442094	-1.342471638	-2.748452194	-2.534304374	-0.5379471051	-2.639328285	-1.866992525	-1.734805977	-2.276604556	-2.04904445	-1.970405281	-1.106479204	-1.268097597	-2.532198828	-1.971732774	-1.240452673	-1.610591876	-1.358180953	-2.301852177	-1.354240574	0.1914194697	-1.740373076	-0.9553904124	-1.987180084	-2.571207216	-2.532950779	-2.195454377	-2.626762369	-2.321880878	-1.86251693	-2.682192687	-0.9262348216	-0.8927796119	-1.686766006	-1.209590461	-2.331382167	-2.721321949	-2.345145835	-2.271826581	-2.103617669	-2.015055917	-1.347666	-2.324634866	-1.631007965	-1.793391871	-1.188657338	-2.360731455	-1.860049296	-1.694585677	-1.537929561	-2.878975203	-1.298988469	-0.5244375992	-2.491486036	-1.417209324	-1.781306651	-0.6674593145	-1.21639339	-2.080740235	-2.488021909	-2.058934585	-0.1772070239	-3.020569142	-0.944371615	-1.597506722	-1.528735491	-2.382777126	-0.8188956214	-1.679170136	-0.7361150481	-1.797438647	-2.444228682	-1.811712187	-2.684435695	-1.013167039	-2.003859521	-1.77231813	-1.3568945	-0.8242731795	-2.158930836	-0.9650127644	-1.632058646	-2.407136389	-1.976227469	-1.002728997	-2.574420022	-1.052207122	-1.387818679	-1.982876171	-2.416315767	-1.68329389	-0.5161557827	-1.497709232	-1.976765739	-2.572378979	-1.600264347	-2.220258426	-1.375282779	-2.772600547	-2.539303615	-3.084604931	-1.65494221	-2.388162866	-3.038470193	-2.379212945	-1.974233681	-2.065607303	-3.828337588	-1.958666088	-2.025376643	-2.70006601	-2.71511498	-2.592350222	-1.12749547	-2.0996918	-3.223596944	-2.070224234	-1.76760806	-0.5805410074	-1.844653768	-1.012229582	-1.511809556	-2.574259463	-2.503499502	-1.897369549	-0.5498731496	-1.818066294	-0.8666645629	-1.503172606	-1.860853752	-2.389397886	-1.813663785	-1.579228488	-2.093499245	-2.188989991	-0.202067207	-1.409934291	-1.712108967	-0.4190122507	-1.269545751	-1.566683047	-1.289975073	-1.77086895	-3.573396893	-2.46352297	-3.382875915	-4.10641329	-1.597178791	-1.591940568	-2.358969909	-1.922375651	-1.441528869	-0.6134137562	-1.569108599	-1.825823575	-2.723503973	-1.900808714	-1.798994924	-0.8465301387	-1.242231296	-2.051059111	-1.764385631	-1.524082238	-3.056618357	-2.149083754	-1.340047986	-1.667629996	-1.639799694	-3.196196495	-1.595579844	-0.6727424105	-2.63544678	-1.667620337	-2.381144224	-1.134832052	-1.845017645	-1.389606802	-1.923256499	-2.719824027	-1.697806285	-2.387711052	-1.491363722	-3.360356426	-1.674344936	-1.842404561	-2.314215737	-2.020123909	-2.677627282	-2.374937628	-2.990992948	-2.382156029	-2.351836938	-1.693105738	-2.917591377	-2.16339674	-1.842444624	-2.207876768	-3.293833589	-1.893557147	-1.703441616	-2.199377241	-1.693533692	-0.5210464606	-0.867972131	-2.754307234	-1.596534471	-1.857245889	-2.887247266	-2.813722121	-2.072957233	-2.515519231	-1.278157669	-1.781672436	-1.599392169	-1.807450629	-0.9119934203	-1.609284173	-1.602050067	-0.7378488955	-1.847174797	-3.067175	-1.31261717	-1.76330576	-2.260749787	-1.309326729	-3.810663831	-2.202049738	-1.819279671	-1.889398494	-1.624350792	-2.626144798	-2.627078598	-2.372691908	-1.466914856	-1.072100319	-2.113968511	-2.709313243	-1.746008491	-2.467144331	-1.9777326	-1.977679845	-1.806076707	-1.593725323	-1.218581371	-2.495203697	-2.764627474	-1.661461715	-0.9834090572	-1.319510203	-1.710909775	-2.207277615	-1.766993787	-1.865334461	-2.619732181	-2.863965753	-2.146959471	-1.959619691	-1.664105619	-2.289685555	-1.184508513	-1.446382688	-1.621379728	-0.1234104226	-1.424667976	-2.539054411	-3.020350831	-2.152868587	-0.9828364932	-1.611952532	-2.171577647	-3.262901326	-1.274812025	-2.659356875	-2.652643998	-1.828983788	-3.658654613	-0.9041259855	-2.748262084	-3.136100161	-1.609182126	-2.18156219	-1.919275291	-0.6782543492	-2.3715283	-1.731088465	-1.103073112	-2.463777622	-0.8870194566	-2.046743195	-2.309278047	-2.772217253	-1.078676203	-1.952173226	-3.640970792	-1.090653616	-0.8938605052	-2.097881186	-2.148643079	-2.031018905	-2.727167098	-1.700839105	-1.201877983	-1.277816497	-2.142260514	-2.949169784	-2.353835868	-1.97150558	-1.454733928	-2.016964938	-1.812486094	-2.632080904	-1.057689899	-2.581626884	-1.241805374	-2.305081704	-1.479215693	-2.095648243	-1.2539527	-1.443060178	-2.98763424	-2.254864577	-2.4151974	-3.103466094	-1.854014242	-2.350814086	-1.966929885	-1.710598455	-1.546711533	-3.430788513	-0.5882380903	-1.331035226	-1.40576047	-1.614734092	-2.688285124	-1.91934209	-2.690867808	-2.064011478	-2.666023572	-2.645194071	-2.941548427	-1.87373457	-2.646375744	-1.767718627	-2.830150439	-2.327474986	-2.11177666	-1.735100513	-2.281431824	-0.4954459011	-0.6939312199	-3.743420933	-2.066212969	-1.686639375	-1.181480061	-2.059542796	-2.816900787	-2.15951839	-1.664095299	-2.15894668	-2.534476319	-1.177807999	-1.703073407	-0.9361288043	-1.822339515	-2.344897568	-2.145867853	-3.352897094	0.1565652969	-2.826877259	-2.482577291	-2.743774293	-1.176007465	-1.900529339	-2.173680119	-0.9069254843	-3.100987664	-2.341525764	-1.381622726	-3.391441686	-0.5840757118	-1.876297851	-2.900458622	-2.361539258	-2.596903982	-2.791789263	-2.852857486	-2.77953598	-2.559587068	-2.682525028	-1.946232288	-0.6862056081	-2.364515484	-2.376428614	-2.255365948	-2.738954727	-2.191953128	-3.536209545	-3.268914393	-1.541292017	-0.4914417596	-3.073842092	-2.227959673	-1.778883718	-2.91831244	-2.19340414	-2.56415768	-2.642920203	-1.776949829	-2.293414602	-1.778674455	-1.9921536	-2.187064635	-2.746891054	-1.203385301	-2.42248413	-1.705230918	-1.525077612	-1.482948647	-2.384290986	-1.637810258	-1.775241116	-2.593544055	-1.648399611	-2.445093338	-1.615452722	-2.328389982	-2.546133598	-1.262328736	-2.352902863	-2.243025466	-0.6441086887	-1.095766959	-1.60291278	-2.638611002	-2.688546752	-1.819920107	-1.069611231	-2.314043884	-2.819776559	-2.005423964	-2.54371213	-1.934782323	-3.048611552	-3.501908067	-1.482001456	-1.543043154	-1.246784165	-0.5872229515	-0.3981236441	-1.362253827	-2.194498472	-2.267359989	-1.497867954	-1.641113262	-1.351161294	-1.53398553	-3.085716414	-1.381177575	-1.652473609	-2.590074244	-2.443541927	-3.105651506	-1.649560983	-2.283160553	-1.864184813	-1.031537232	-2.813585149	-2.071725494	-0.9641844911	-2.34820252	-2.875937182	-1.5052913	-2.332329288	-2.397165575	-3.952229406	-1.842972236	-0.7406557394	-2.380233667	-1.687969176	-1.724530955	-0.9495216297	-1.756808908	-2.700883624	-2.213011927	-0.7352590512	-2.765709381	-1.501632601	-2.42009803	-1.276461282	-1.627078158	-0.6018266191	-1.152855315	-2.677886076	-0.5909829478	-2.100427267	-1.211122755	-1.285572937	-1.832094936	-0.5774678573	-0.9243667741	-2.04455102	-1.098719635	-1.985579005	-2.892717507	-3.403547204	-2.777596261	-1.940430979	-2.13906193	-2.585435959	-2.12134852	-1.438216596	-1.93485666	-2.212425833	-2.979938736	-3.380123653	-1.297363669	-1.721349224	-2.441649839	-0.6938445981	-3.693647767	-1.24424685	-2.347821293	-2.179343754	-1.950243371	-1.660458364	-2.344885725	-3.527036775	-1.960852155	-1.148431478	-1.045991916	-2.486235975	-2.949657546	-1.640611621	-1.095032919	-1.273550755	-1.110894081	-1.728536294	-1.306233488	-2.263621164	-2.224540123	-2.006874445	-2.362332323	-2.25193465	-1.34011924	-1.112683435	-1.335105975	-1.356724831	-1.113172541	-1.945883805	-0.6925406899	-2.552942315	-2.557489322	-1.655812288	-1.840942297	-1.937779042	-1.137433603	-1.969609964	-2.686044904	-2.841301269	-2.114426911	-1.226307512	-0.799513474	-2.033920412	-3.177908613	-2.162134889	-1.878411988	-1.607249763	-2.13871583	-1.707724236	-1.903159379	-2.16917314	-1.620399636	-1.209053593	-1.729483207	-2.575730257	-0.5642125676	-2.084862182	-2.933482766	-1.472171074	-2.103691865	-2.903758648	-1.324666768	-2.375326998	-2.939055102	-1.885437264	-1.358732514	-1.963348663	-2.484587487	-2.510139459	-2.532658865	-2.299732133	-1.935156795	-2.015421172	-1.600725924	-2.836799678	-2.309168321	-1.858406285	0.08647708265	-2.707483518	-1.55555929	-0.6764653105	-2.22383046	-3.580807987	-1.192254503	-2.040534281	-2.263893347	-2.203307675	-1.326576978	-2.054646271	-1.222610328	-2.764817214	-2.15316969	-1.301455196	-2.92664147	-2.684569089	-2.896070655	-2.42484677	-0.9292102101	-1.489703261	-1.847718398	-2.039664468	-3.502750033	-1.250427099	-3.108524708	-2.285294418	-1.554140572	-1.612159862	-2.662881239	-2.928449074	-2.444470629	-1.000858421	-1.692368449	-1.769286185	-3.070246222	-1.731398925	-1.627958407	-2.047133239	-3.846552033	-1.640237694	-1.623865234	-2.125255792	-1.301280009	-1.402574223	-2.183282898	-2.27692661	-0.7936177023	-0.8875117512	-2.993429548	-2.010921891	-1.5233833	-1.083422878	-2.300864231	-1.94808671	-1.711925482	-2.730267258	-1.256945068	-2.415989744	-2.899357007	-1.735820925	-3.561627045	-2.455764182	-2.75691278	-2.068189325	-3.269723166	-0.9884195028	-2.684173974	-1.892497979	-1.583763533	-2.128390129	-1.334389564	-1.779685406	-1.890409709	-1.768145247	-3.025077632	-3.166561675	-2.019926451	-2.524924377	-2.587797464	-1.932549846	-2.480744069	-2.639372904	-2.961841551	-1.855077373	-0.9681205748	-3.158807521	-3.073476295	-0.8807210692	-2.199094527	-1.473395779	-2.600757086	-1.566571961	-1.132392113	-2.449052126	-1.75078459	-2.386083753	-2.115633	-1.824285529	-1.396821555	-3.123337033	-1.771168426	-2.284614954	-1.827785451	-1.538060041	-1.972662212	-1.102745746	-1.720193776	-2.976197505	-1.721150617	-0.5668653487	-2.05795512	-2.166678668	-2.10228515	-2.774273725	-2.962541814	-2.047319804	-1.6473401	-2.134635592	-1.379204374	-0.6096803771	-1.252705456	-1.201472437	-3.628974328	-2.10426351	-2.351127608	-1.425875634	-0.9387017001	-1.029094384	-1.842553593	-1.720478342	-1.631564575	-1.782137373	-0.9185834911	-2.471129731	-2.882846537	-2.292874487	-2.228023128	-2.351295647	-1.56818935	-2.777844028	-2.953618244	-2.660591434	-2.166505935	-3.600621614	-1.168362072	-2.914960139	-3.810466158	-0.8837139545	-3.104923916	-2.25813306	-1.350594939	-0.1101363116	-1.739579852	-1.041935938	-1.497936192	-2.467039633	-2.304220525	-3.375798319	-2.22874799	-2.978819141	-2.773572929	-1.119398902	-1.326413852	-2.599313217	-0.823474812	-1.561580753	-2.403218397	-2.099831522	-2.049860396	-1.871830927	-1.590703661	-2.74042593	-1.054029171	-2.406372468	-2.54639304	-2.073083023	-1.653235521	-2.336873267	-1.161266685	-2.14486078	-2.314895291	-1.664806015	-2.119402919	-2.872180855	-2.377363261	-2.680308732	-0.859183774	-2.37963351	-1.077841129	-2.038918286	-3.128321139	-2.109835656	-1.486205699	-1.495570814	-2.66202878	-2.18176123	-0.584481584	-1.92004107	-2.109726653	0.04872215514	-1.314744788	-1.413790706	-3.157750341	-2.594229723	-2.066547324	-1.058587135	-2.140211238	-1.794649847	-1.837554108	-0.4453261129	-2.37242568	-2.123167027	-1.596177096	-1.118210413	-1.900586776	-2.291158375	-3.930480443	-1.063743339	-2.454002116	-2.085488167	-1.995302894	-1.769334979	-2.157706521	-1.531116428	-1.814979595	-2.743353228	-2.64584339	-2.012977473	-0.7699583797	-1.282750734	-1.189200687	-1.693654902	-0.9719083211	-2.75051315	-3.053332901	-1.177921326	-1.023268622	-2.731101738	-1.298484134	-2.805287657	-1.349497508	-2.128991521	-2.163767903	-1.283584201	-1.573093309	-0.9903749016	-1.296647477	-1.48997343	-1.812112258	-2.328547859	-0.7874187362	-1.588446518	-1.7805073	-1.737516026	-0.6013307684	-2.128711292	-1.306859498	-2.354854356	-1.034671743	-2.856526227	-1.232184966	-2.347044265	-1.064865112	-1.814319794	-1.729031641	-0.6590165732	-2.66374384	-2.543139201	-1.924475283	-2.397885635	-1.233126003	-2.708348535	-2.944589897	-2.846662919	-3.132181794	-1.534415105	-1.387328668	-3.076736184	-2.914335256	-1.256441405	-1.472456085	-1.385536056	-2.231477368	-3.334929397	-2.01360295	-1.791084329	-2.376842084	-2.75769357	-1.02792246	-1.169392209	-2.706076582	-2.101036569	-2.334064474	-2.188681099	-1.923287959	-2.281698729	-2.867857568	-1.29499329	-1.941920778	-2.751550417	-4.118552674	-3.050723661	-1.103660963	-1.872056013	-0.8319721538	-2.086510474	-1.795187635	-2.232238157	-2.169776336	-2.767359308	-2.810264498	-2.275080384	-2.170033163	-1.682031046	-1.669276327	-1.25433771	-3.322196014	-0.9143787633	-1.850818932	-1.281355591	-1.437534491	-2.064169582	-2.409007334	-1.186709142	-1.106202974	-1.658780257	-2.231430315	-1.585464928	-2.380639995	-2.581277486	-1.290156777	-1.728230508	-1.438883452	-2.451498504	-2.784155907	-2.923997428	-1.533859469	-0.4805225842	-1.458302599	-2.66775222	-1.125337065	-1.678739963	-1.627055723	-2.112190153	-1.719775859	-0.4464198943	-1.691149707	-0.843263316	-2.382029201	-0.6062816358	-2.653117432	-1.719973876	-1.83374852	-3.130368369	-3.069744052	-2.105881867	-1.171005164	-2.553517071	-3.349019027	-1.713792627	-2.524323678	-0.842028534	-1.776262063	-1.324100695	-1.209398316	-1.436923251	-2.328941864	-1.539397566	-2.352885193	-2.546036847	-1.477291655	-1.67666134	-2.287872243	0.340355084	-1.593429642	-1.670946903	-1.098608026	-2.0589882	-2.200150926	-4.316113205	-3.81438865	-2.872589804	-2.819072333	-1.901581158	-1.740619555	-2.326589776	-2.663954001	-3.288099644	-2.340298269	-2.889839019	-1.237638207	-2.182512365	-1.769077496	-1.461687815	-1.393415693	-2.251688609	-2.054932735	-1.812972867	-0.6639259943	-2.918795496	-3.262160102	-1.420205712	-1.928949918	-0.9739878053	-1.884240131	-1.660646906	-2.070254736	-2.970787202	-2.1638012	-2.42312087	-0.2063771881	-1.798274809	-1.260799998	-2.020891837	-0.5788565517	-2.040412192	-1.02439472	-1.678249825	-2.202742955	-0.4813315101	-1.639701669	-2.121689843	-1.051369176	-1.920681295	-2.553243178	0.03378847203	-0.8168423293	-1.260116376	-1.188445813	-2.680562572	-1.629232631	-2.214025905	-1.157878342	-2.13326803	-1.003382646	-1.314577833	-1.434815902	-1.626492047	-3.000107363	-1.871421177	-3.753498164	-1.227078423	-1.391494556	-1.646323267	-1.886652514	-2.184182486	-1.979271243	-1.977753538	-1.612922175	-2.090730624	-2.773375874	-1.841823544	-1.133109583	-2.25448743	-2.215645614	-1.852121733	-2.126510077	-1.443909538	-1.584857697	-2.820632218	-2.200162085	-1.653695183	-2.357295428	-1.860650652	-1.820407606	-0.4575745628	-1.479766198	-2.254275	-2.018248142	-1.416488	-1.279039747	-3.505560209	-2.213777655	-2.268191055	-2.622365221	-2.161209672	-2.392287624	-2.421553689	-2.868802037	-2.494725723	-2.322851938	-0.5204492855	-1.117623623	-2.010091504	-1.269682276	-0.6568188282	-2.110829833	-1.489402012	-1.661317301	-2.807854825	-1.504892008	-2.073249507	-2.165360028	-0.9392849494	-1.248085995	-2.294300535	-1.85244074	-1.945260024	-1.495404029	-2.856563993	-1.64756729	-2.408138724	-1.856982234	-0.513759108	-1.376089144	-2.401636953	-1.448162956	-2.006684757	-0.9386620364	-1.81831432	-2.46062047	-1.364125362	-2.39610739	-1.725022295	-2.589220427	-1.952108718	-2.376516164	-1.739311414	-1.99279627	-1.516282531	-2.133971169	-1.780977183	-2.06196392	-1.13922391	-1.523065423	-2.033453206	-3.504600821	-1.151156049	-1.788076577	-2.359666655	-1.002016034	-2.575171697	-1.500900984	-2.712607224	-1.284608925	-1.104508027	-2.04784215	-4.351730691	-1.755228418	-1.865094648	-1.78946938	-1.932895693	-2.168941571	-2.047039873	-3.019217839	-0.8311145588	-1.886549079	-2.587343824	-1.826691882	-2.559292789	-1.381450777	-1.445511391	-1.992702612	-1.113254027	-1.370035234	-0.6574143992	-1.943228507	-1.155293062	-1.862111256	-1.466797132	-0.9204569634	-1.386304376	-2.784440386	-2.174776237	-1.335176838	-2.051594438	-1.517362906	-0.1186955509	-0.6132160021	-2.672071669	-1.974039663	-1.603385341	-1.627251446	-2.226784675	-1.415364662	-1.87147867	-2.860200976	-1.401911576	-1.62112381	-1.175350952	-1.667791054	-2.5235856	-2.886904587	-2.152654812	-2.351323049	-1.936387955	-3.270337589	-2.42220361	-2.206394082	-0.7920338881	-2.174376858	-0.7047226808	-2.791009793	-3.055023947	-2.085925096	-1.213367334	-0.7064108711	-2.006202271	-2.003686333	-0.4484630372	-2.733463625	-1.556073467	-1.478867766	-3.31297824	-1.417145096	-1.80016114	-3.235201745	-0.2511869228	-2.101714315	-0.7111173419	-2.152472139	-2.587554221	-0.9706446236	-1.395877352	-2.971771258	-2.196327124	-1.566870519	-1.611971503	-0.987265077	-1.912069732	-1.380877842	-2.097434224	-2.576809923	-1.383466669	-1.393708152	-1.79613178	-2.140362067	-2.528510437	-2.128013055	-1.574686511	-2.285626552	-1.521024438	-0.6024718312	-1.489111616	-1.579075124	-0.88870264	-2.547292392	-2.643664528	-1.338957352	-2.002145853	-2.999494127	-2.188003456	-1.896627471	-1.828794174	-2.235208656	-2.425076763	-1.757561783	-0.9566240519	-2.274898136	-2.040856672	-1.658846063	-2.083186752	-1.358181996	-3.130646492	-1.650489847	-2.576248871	-0.0864694453	-1.543546581	-3.237349863	-1.406923749	-2.587734684	-2.309081344	-1.060546755	-1.554117843	-1.088083558	-2.944058259	-1.869818914	-3.158440066	-2.694696059	-1.962053711	-1.585502597	-1.581528897	-1.660575618	-2.361802121	-2.570874151	-1.825692517	-1.905698656	-2.898076889	-1.486296618	-2.468434805	-2.881569785	-3.477134043	-1.479656919	-2.463459102	-2.154558087	-1.578625364	-1.676135085	-2.023421847	-1.36526766	-1.808403332	-1.004406307	-2.301913136	-1.718885553	-1.886213384	-2.847281853	-2.19078751	-2.958595756	-0.6177214815	-2.246922866	-2.428725196	-1.470603127	-1.972532666	-2.556152107	-2.530970438	-1.72776022	-0.8762692514	-2.576219443	-2.199862317	-2.285246242	-2.353341405	-2.341806301	-2.133905829	-1.139468117	-3.641814583	-2.4057376	-2.294101976	-2.70730253	-2.874345658	-1.506145133	-2.031995667	-2.02399296	-1.966381674	-2.69273077	-1.951628018	-1.064956434	-2.518883592	-2.076389081	-2.208219985	-2.424099942	-3.489076001	-1.411815115	-1.849376876	-3.548646777	-1.892237872	-3.457247212	-1.300000892	-2.667454499	-1.63245391	-2.102067808	-1.341938774	-1.459873244	-2.370334364	-1.665079113	-1.245541055	-1.485938689	-1.974008296	-2.122676168	-0.9827843648	-1.67231794	-1.167608189	-0.985190356	-1.907724073	-1.283264684	-2.340362356	-2.243967677	-2.324306772	-1.965486933	-1.961054339	-1.950071252	-2.198597227	-2.515181188	-2.501429141	-2.056521918	-2.422204907	-0.678364472	-2.960416239	-0.49818246	-1.636001975	-1.649577765	-3.195873002	-1.910497568	-0.2230194983	-2.683644967	-2.972928263	-2.194346986	-2.474782022	-1.797573754	-1.480163255	-1.762108887	-1.873078228	-1.427320931	-2.190210757	-2.621990961	-0.8002935013	-2.336132909	-2.00565864	-1.280674994	-2.994227956	-2.454437849	-1.879749646	-2.162790495	-1.688246509	-0.4104377272	-0.09504375695	-2.353708439	-2.418808017	-2.148759958	-0.9230135407	-0.6593132365	-1.989591563	-1.855137962	-1.412552976	-2.946771573	-2.030843851	-2.018111535	-2.182867237	-1.39057441	-2.341308272	-1.33048253	-1.467153264	-2.423382795	-1.911014944	-2.016414645	-2.070672486	-1.978162494	-2.15740312	-1.256401712	-1.677095525	-1.375429484	-2.728614057	-1.558101135	-0.7427800224	-1.812157291	-2.148034892	-1.704007474	-2.20039115	-1.605993103	-1.474124442	-2.383296056	-1.712502984	-1.797853327	-1.755903816	-1.910704917	-1.422713502	-1.394061298	-1.938111232	-1.667589162	-0.9724136711	-2.375896938	-1.037733629	-1.880912293	-2.345776705	-1.33671751	-1.591757647	-0.6100836201	-1.602360244	-1.86594707	-2.222288386	-1.833469288	-1.960214045	-1.770530851	-2.219490782	-2.169894503	-2.113594193	-1.600088916	-1.18344606	-2.514188668	-2.363236096	-0.996260615	-2.348445792	-1.091654149	-2.348332105	-1.746406715	-1.87376974	-1.858475558	-0.6381719256	-0.5080526799	0.06388276262	-3.160215412	-2.511000997	-3.102080246	-1.800616543	-1.450947119	-1.07483083	-1.75171348	-2.042128631	-2.689447653	-1.345605687	-2.451251981	-1.514255002	-2.801533787	-1.391865441	-1.777540678	-3.54685331	-2.677946825	-2.030251486	-1.456481738	-2.633502661	-1.916782026	-0.8272870574	-2.299813583	-1.457363266	-2.852634595	-2.743849866	-2.079709368	-2.205992458	-2.944217731	-1.206564402	-1.921943712	-2.58630651	-3.245186222	-1.494236279	-3.284403954	-2.147081979	-1.177994442	-2.527593796	-2.849010468	-1.48097003	-0.9215561083	-1.983585915	-2.902237866	-2.391271501	-1.501641033	-0.6849969211	-0.9952809431	-2.260090673	-1.687238047	-2.220068217	-2.114965823	-2.058581079	-2.977942574	-2.452838385	-1.252159501	-0.9464787112	-1.713077189	-1.927029658	-1.880539669	-2.990998569	-3.214668974	-3.424072802	-1.953997984	-2.603002017	-0.9572335592	-0.6828287356	-2.21490602	-2.347914659	-1.913608076	-1.128562719	-1.515930601	-2.301192553	-2.872417745	-0.9645478375	-2.536202531	-2.225699954	-3.364671722	-2.517106691	-0.9541099004	-2.27023059	-2.150894383	-2.929731578	-1.834606693	-1.848007869	-2.648672703	-2.320011083	-0.4396993913	-2.484471095	-1.287198878	-2.273185489	-2.867082575	-2.551777257	-1.198532004	-0.898128448	-1.468906559	-1.776758565	-2.575325725	-0.8561343798	-2.287418036	-1.900371239	-2.997324857	-1.253356937	-1.911193987	-2.186579889	-2.63603595	-2.757524391	-2.833317461	-2.075151162	-1.831360135	-1.751794139	-1.897147174	-3.301040637	-2.908076576	-1.450070928	-2.876246314	-0.3541068084	-1.756558797	-1.297266879	-1.053976477	-2.001784883	-3.18676219	-0.9471818678	-2.011356833	-1.655099252	-2.445893578	-1.181167513	-0.3990808748	-0.2631924409	-1.32200139	-2.722055981	-2.957180008	-2.758129398	-2.111904664	-1.516417521	-1.470787135	-2.17091652	-1.403677137	-0.9205034105	-2.664324203	-2.32112481	-1.379317201	-2.135908181	-1.570140461	-1.444802554	-3.120548632	-0.818699902	-2.073647338	-1.41838596	-1.315771347	-1.596955973	-2.158751572	-2.627042924	-1.641140173	-1.694782084	-2.356189188	-2.123180566	-1.690502182	-2.586133231	-2.93759899	-1.377454906	-3.067363164	-0.4586516694	-1.188729084	-1.490175825	-1.791425975	-1.792543563	-1.357357943	-2.434363184	-1.877322437	-2.95182723	-1.845792577	-2.125899613	-1.45458468	-2.418918754	-1.46307931	-1.613511732	-1.149860315	-2.24119434	-3.337563736	-2.102076793	-2.237935286	-2.323962248	-2.197603498	-2.694349103	-1.500163471	-0.4394232657	-1.99779336	-1.460465664	-1.25713915	-1.680309719	-3.154271373	-1.743216466	-1.790576649	-1.809039824	-2.269795836	-2.152074622	-2.979257293	-0.8426701103	-2.128431174	-2.447275718	-2.559362162	-1.831085354	-1.415934809	-2.130641909	-1.567178218	-3.313006497	-2.866687498	-2.81646293	-1.264917528	-1.356810719	-2.109127798	-2.239504623	-1.728786456	-1.483727345	-1.724062289	-1.592341174	-1.933021286	-2.481342889	-2.85893726	-1.508906979	-2.371028751	-1.027588391	-2.347442976	-1.003479238	-1.66554129	-2.22230031	-2.390654732	-2.16611471	-1.511811791	-1.600388065	-2.145496908	-1.719704079	-1.173307155	-1.725246608	-0.7056747096	-2.52860918	-1.871246356	-2.942427109	-2.095502475	-2.20138027	-2.129981097	-2.019550688	-1.089095857	-1.037460883	-1.907439131	-2.862900981	-2.517466109	-1.968031015	-1.656085297	-2.091110943	-1.50664021	-2.166194013	-1.687001609	-0.5465648708	-2.941137542	-1.383201261	-1.688605497	-2.427802734	-2.467122966	-1.819013182	-0.824106128	-2.018740699	-2.319262265	-2.216471979	-2.328963378	-1.988792526	-1.015979092	-2.438758743	-2.343723896	-2.224920132	-2.715859172	-1.710800515	-1.336135851	-2.761961308	-2.072748468	-2.223117456	-1.797155904	-2.255173854	-2.274236695	-1.729015362	-2.575297606	-1.399601446	-2.69390921	-1.119470604	-2.459136704	-0.7736866124	-0.4177291008	-3.175908749	-2.605303752	-0.9306378743	-1.613446307	-1.663087459	-2.632410813	-2.325252047	-1.647671891	-1.592489741	-2.078323761	-1.950755035	-3.148871778	-2.140691891	-1.68115524	-2.125799623	-1.359496343	-1.85297207	-1.872500178	-1.68806493	-0.7219273206	-2.344682581	-1.629014996	-2.789133786	-1.108796638	-2.796241225	-1.427990606	-1.287126288	-2.887605473	-1.945960822	-1.672639454	-2.300591411	-2.459989834	-1.460128411	-1.830238148	-2.65926287	-2.03176835	-3.185418099	-1.968887597	-2.23769575	-1.515517058	-1.799212066	-1.561160837	-2.670242734	-1.757934326	-2.188946849	-1.775870367	-1.939026988	-2.150829256	-1.480079098	-1.99699883	-3.042977084	-1.735880813	-2.446393309	-1.874237979	-2.194919946	-1.404767766	-1.936765502	-2.316963276	-0.2987621348	-2.813327148	-2.362750516	-1.382117176	-1.762265046	-1.447080879	-2.506592728	-2.543301168	-1.833927695	-1.984860631	-2.227325305	-3.490673344	-1.756131979	-1.831618495	-3.007551737	-0.9628787696	-3.444268078	-2.697088849	-3.374779975	-1.937872262	-1.303746525	-1.877310842	-1.862607836	-1.81940829	-3.093490169	-2.463099407	-2.452499852	-2.711597632	-1.148605208	-0.6322264439	-1.463151833	-2.662275081	-2.293517076	-1.198089588	-1.148357165	-2.713614946	-2.447438854	-1.685738031	-2.40742293	-2.310800586	-1.272995416	-1.70971891	-1.324120872	-2.232431556	-2.583493733	-2.085515652	-2.71044019	-1.064880418	-1.358757084	-1.562353826	-0.5490560609	-3.982278203	-3.120754664	-1.792965574	-2.140273163	-1.42831597	-1.521942293	-1.519450471	-1.102170867	-2.265728635	-1.211745636	-2.666148609	-1.852594326	-3.231499305	-1.584966124	-2.672702309	-0.9470250168	-2.148674927	-0.6526585955	-2.152816057	-2.034366467	-2.392799752	-2.11738733	-1.090086236	-1.080500691	-2.86896719	-2.146074342	-1.203760983	-1.231445935	-1.604806186	-2.49122994	-1.570604636	-2.234436736	-2.500835543	-2.220564036	-0.8453522983	-1.072465318	-3.179533241	-1.922994453	-1.314536834	-1.257663821	-1.487830169	-1.806210071	-3.383479336	-2.649343555	-0.8656724543	-1.376367159	-2.626453511	-2.852724141	-1.38173899	-2.113221276	-4.1416846	-2.010457154	-2.084876515	-1.200310538	-2.830482356	-2.985713936	-2.60069558	-3.45148674	-2.509708686	-2.296811752	-3.059632739	-2.704650656	-1.307943134	-1.159370946	-2.294539251	-1.858251585	-1.584924665	-2.395042362	-1.579594354	-2.922860112	-1.846392322	-3.147362055	-1.008519342	-2.092105531	-1.90486568	-2.866832379	-1.579195149	-1.091566992	-0.7654183741	-1.472739295	-0.8304129344	-3.940269179	-2.062888102	-2.754978111	-1.131718364	-1.928419649	-2.510715186	-1.215406402	-3.067244333	-1.968426132	-2.227221514	-2.547497896	-1.896847225	-2.618819733	-2.875481997	-1.263455841	-2.23801027	-1.086959114	-2.47045414	-2.328874156	-2.630608945	-3.330055823	-1.875671936	-1.785580507	-1.416766546	-1.774582916	-2.707754585	-1.064635725	-3.570069123	-2.377916793	-1.088617275	-2.939364679	-2.282400138	-1.459072229	-1.645635885	-2.937917243	-0.6196861931	-2.905700823	-1.743295916	-1.175815234	-1.467369915	-1.765304219	-2.164676893	-1.540507554	-1.376471212	-2.788021697	-0.494293766	-2.969137359	-2.476602377	-1.952710625	-2.094796741	-1.978921379	-0.6687011981	-2.200774915	-1.971690926	-2.626391139	-0.7366119385	-1.75800442	-1.328883519	-1.527620461	-2.959073817	-1.217914696	-2.164741004	-1.706480127	-3.10264243	-2.150833021	-2.133734359	-2.203589759	-3.120100052	-2.84720193	-1.703242798	-3.285214133	-1.854534869	-2.81344283	-2.054438893	-1.863027657	-1.919089315	-1.361577072	-1.908784875	-2.337900661	-2.45007511	-2.072783567	-2.357022827	-2.410395129	-1.574441935	-1.10689765	-2.236531741	-1.426178631	-3.523655354	-3.364854076	-2.775732005	-1.996445502	-3.188554348	-0.6806287162	-2.544421813	-3.483115005	-1.090689364	-1.285298203	-3.970527662	-2.481100813	-2.102311456	-1.077517376	-1.410871038	-1.514244495	-1.673087011	-0.8322004096	-1.439121333	-1.976137916	-2.203474573	-1.910696664	-1.754331876	-1.545430728	-1.085388595	-3.06259267	-1.588379618	-2.992421529	-1.114750526	-1.95028241	-1.918239416	-3.085350601	-2.592182109	-2.698571755	-1.410640851	-2.955422416	-1.742437113	-1.340853376	-2.112606479	-1.267596757	-2.02540144	-2.173025952	-1.574792542	-1.48734079	-2.149322319	-1.512724624	-0.9259760301	-2.609165024	-3.288327692	-2.796858561	-1.053001118	-3.018032417	-2.315433131	-2.510001965	-1.944947308	-2.277764098	-2.3947348	-2.600871124	-2.97532166	-2.537710515	-2.091400353	-2.058688571	-3.110060627	-2.076455694	-0.625935669	-1.657344507	-2.002091932	-0.7763403941	-1.380620613	-1.374495544	-3.120135328	-1.266470228	-1.668717842	-1.054797189	-1.007781742	-1.735615563	-2.153007011	-2.130868926	-0.04913083094	-2.412297865	-2.88574756	-2.26716996	-2.792185407	-1.731254007	-2.190139994	-1.855777302	-1.748848325	-1.094336298	-2.055777895	-1.647515881	-0.8260129868	-1.723324357	-1.962729919	-3.050502845	-1.043296895	-2.549032954	-1.578277541	-2.683792165	-2.799543952	-1.091814985	-2.035861768	-2.14433588	-3.602340143	-2.528546904	-1.590351097	-2.647016666	-1.748648023	-1.646435205	-1.736308759	-0.639362177	-0.5619265817	-1.433935658	-0.62281745	-1.852728411	-3.205795629	-2.816443538	-1.725413006	-1.660454896	-2.616714122	-2.657580201	-3.18939176	-0.9884269729	-1.876377035	-2.381267831	-1.725272276	-3.121648819	-1.752492266	-2.472435049	-1.150389869	-2.375074446	-2.217114195	-3.038270296	-1.867906146	-2.153839904	-2.589560915	-1.762458731	-2.287643357	-2.121517803	-1.298069681	-2.581021757	-2.326280475	-2.604880306	-2.42885152	-1.822675646	-1.627269089	-2.818476096	-2.265263395	-2.895319662	-2.823142037	-1.315652604	-2.705634003	-2.205809358	-1.925483327	-2.783436248	-2.337177433	-2.306382298	-1.421812288	-1.459905152	-3.130554406	-3.179143553	-2.587452489	-2.14981992	-2.094896754	-2.53651828	-0.8405114361	-2.518810303	-2.996849756	-1.828594217	-2.24011014	-2.924188331	-1.683768836	-2.586163952	-0.862874167	-2.2106069	-1.270954274	-1.705677242	-2.515294994	-2.106858791	-0.72725189	-2.262290077	-2.287616684	-2.129083084	-1.787569317	-1.369002226	-1.377945746	-1.846383616	-2.300583797	-1.695069751	-1.350043045	-2.09334749	-2.007421071	-0.5968033448	-1.572834086	-3.160850588	-1.960813896	-0.9954558034	-2.177497193	-2.632666126	-2.263891649	-2.898306129	-2.02519844	-2.575619703	-2.153729455	-3.754250457	-1.324105666	-2.720144758	-1.129983836	-2.09806914	-2.508624897	-1.769978377	-2.573557031	-2.807904354	-2.488243421	-2.72080952	-2.414098973	-3.320576219	-2.127436016	-1.901954827	-3.227719517	-0.899140399	-2.004745991	-3.441957246	-3.529948816	-2.221006208	-1.423949771	-2.315692396	-1.417893738	-1.971608193	-3.230518575	-2.980309993	-2.938238281	-1.790496223	-2.407261621	-2.431960623	-2.130914287	-0.758091339	-2.272273124	-1.997192953	-2.113172011	-2.727676784	-1.496858194	-2.409404253	-1.516671559	-2.302158471	-3.2058276	-2.681439312	-2.398187067	-2.910138504	-3.334032646	-2.748422683	-1.159533804	-2.951999706	-2.279539301	-1.436815563	-2.785143115	-1.618955714	-0.9193809104	-2.161279896	-2.183857555	-2.698082268	-2.6312505	-2.366820453	-2.713734062	-1.730271221	-2.854082626	-1.488589636	-2.157218362	-0.9706793797	-1.515911842	-1.660129797	-3.13310208	-2.265569027	-3.405877581	-2.598540559	-2.414677278	-3.4805915	-2.61667739	-1.521072859	-2.679103418	-1.423017175	-0.9272482581	-0.3366937711	-1.469826723	-2.777482369	-2.464430518	-1.500885151	-1.610642531	-2.720151604	-0.8671517528	-2.827618801	-2.781203876	-1.815819986	-0.4506244966	-2.591706342	-1.491303642	-2.356131412	-0.8090075301	-1.793151345	-1.964649205	-2.085130656	-2.076716553	-1.365676845	-2.767823508	-1.660442852	-2.521284719	-2.640114848	-1.302979534	-1.331291972	-1.856120803	-1.349195513	-1.442575377	-1.253936791	-0.6922685815	-3.229547285	-1.170479712	-0.986220413	-1.446139001	-2.744823897	-2.186295904	-2.309739576	-2.25454333	-2.633125365	-2.059647612	-2.499184681	-1.643567577	-2.76650585	-3.249672717	-2.448361491	-1.224756782	-2.294002106	-2.004386816	-1.166590434	-1.328987107	-2.683775765	-2.887760224	-1.796391293	-2.276442141	-2.890169082	-1.585982967	-1.881714502	-2.526048609	-3.11718448	-0.8121415496	-2.088754939	-2.35729083	-2.509247778	-1.903371313	-2.505151837	-2.736324854	-1.698925917	-2.800716755	-0.9959039284	-1.667497473	-2.198716609	-2.325121486	-2.304761701	-2.254300219	-2.388568044	-0.9144129907	-0.8812281236	-2.420759744	-3.252046686	-1.264843468	-2.408140704	-2.187468588	-2.213778612	-2.351385969	-2.573491733	-2.014100237	-1.736386353	-2.190103439	-2.287692322	-1.061001839	0.05517442418	-2.55454865	-2.28230177	-1.676577545	-2.032544148	-1.692836706	-0.727912372	-3.068897146	-1.919836058	-2.608686601	-1.813476471	-1.572625609	-1.916471871	-2.85648709	-0.2204611612	-2.615733716	-2.527320623	-1.542793339	-3.162644424	-1.607204288	-2.141732008	-3.408404728	-3.086726485	-2.184819169	-1.600939664	-3.522216764	-2.508112095	-0.8230799072	-1.620133659	-2.359166808	-1.870643353	-1.882535861	-2.539941038	-1.867186421	-1.884227026	-2.936756889	-1.429224661	-2.120159886	-2.167376599	-3.188890414	-1.902476517	-1.713819842	-2.068103123	-2.442920459	-1.824877145	-2.608491675	-1.936084048	-1.798743034	-2.734633234	-2.021499853	-2.221472215	-2.018678168	-2.499559548	-2.849475612	-1.318961667	-2.372358337	-1.102177385	-0.7525189956	-1.670638469	-2.313568486	-2.739327158	-2.285984185	-1.896442457	-1.919222349	-2.776286281	-2.327761055	-1.187364499	-3.056707476	-2.195155086	-2.013731199	-2.587903008	-2.384405436	-1.428414243	-1.654148977	-2.367709836	-3.784332706	-2.908108556	-1.982711783	-2.142501989	-2.467930577	-2.051748067	-2.185365035	-2.488369103	-1.394157375	-2.23191127	-1.944675359	-2.626369189	-1.899367484	-0.9625630157	-0.719716068	-1.625578331	-1.372898841	-1.832694997	-2.272652334	-3.088812006	-2.234983289	-1.34028232	-2.6807262	-2.456950218	-1.713936788	-3.066976103	-1.256178424	-0.8331323434	-1.844473052	-2.382123254	-2.300965867	-1.746776067	-1.201849814	-0.8985555772	-2.856439705	-2.951138407	-2.482264281	-1.582150907	-0.6598828831	-2.822640091	-2.607797495	-2.264132165	-2.061190235	-1.525374628	-2.538362257	-1.775416975	-1.804804975	-1.894188755	-1.37738802	-2.850557849	-1.80679514	-1.758246713	-2.781339945	-2.284618069	-1.646975863	-0.9109233778	-2.47354458	-1.869473878	-1.924436547	-1.696119746	-2.594982706	-2.315431494	-2.148918483	-1.881890551	-2.016528315	-1.35865932	-1.543454323	-1.235679393	-2.428611808	-1.810896493	-1.118125138	-1.577828716	-2.781808772	-0.7230842235	-1.632448436	-1.532731862	-1.900314282	-1.281783004	-1.932328747	-0.6302927716	-1.095251266	-1.226444174	-1.531163876	-0.8970978007	-2.410799311	-3.0913059	-1.767060933	-0.9452524126	-3.088592291	-2.079782535	-1.432415305	-2.33974624	-1.90371721	-1.725084215	-3.39980283	-2.650449074
0.4	-1.664278288	-2.506473063	-1.734032459	-1.637748234	-1.803625815	-1.589207194	-1.619521899	-1.465742965	-2.841750572	-2.437805901	-1.55400209	-1.574156661	-1.422245345	-2.071181961	-1.745546458	-2.214837128	-0.7959933998	-1.388490527	-2.068859509	-2.502833737	-2.48436697	-2.90727994	-2.650503915	-3.399654857	-0.3720757176	-0.84087629	-1.661288273	-2.291225526	-1.052897743	-1.819062832	-2.454029402	-2.400693528	-1.994918445	-2.232864069	-2.85839345	-3.157324621	-2.556202277	-2.611183169	-2.07854131	-2.530872902	-2.594094278	-1.567703606	-1.204460158	-2.109876842	-1.29441655	-2.332205912	-0.2592328332	-1.457028409	-3.10809477	-0.3664492066	-2.275462337	-1.674161034	-1.956301458	-2.591081458	-1.44648823	-1.920594781	-2.041363507	-1.107464546	-1.502403618	-1.82630987	-2.050637906	-0.2949573189	-2.743211697	-2.125116891	-1.963374602	-1.759811176	-2.876364785	-2.084224593	-0.414237372	-0.6294021689	-2.142244506	-1.776488025	-0.724332662	-2.492251153	-1.749793513	-2.602964113	-2.793739678	-1.734096245	-2.990190865	-2.080778411	-1.822964193	-2.287455468	-2.331608981	-2.235801114	-1.835855478	-0.5397226717	-2.001979967	-2.157108083	-1.864705606	-1.645531123	-1.431783991	-3.615733423	-2.209873092	-1.270457224	-1.80841798	-1.712193809	-1.73102533	-3.201801186	-1.748578252	-2.167381594	-1.434078555	-0.8465009328	-3.630586035	-2.496754028	-2.445839622	-0.9945601411	-1.67593763	-2.077734168	-2.085066321	-2.674995338	-2.298718332	-2.653933597	-3.05170688	-1.16825448	-0.9170713131	-2.178528894	-1.952106305	-2.161196544	-2.633965821	-2.061541954	-2.34234796	-2.244460986	-1.242989529	-2.349456703	-2.128162344	-2.530579244	-2.169730844	0.02396679631	-2.250473836	-1.429897826	-2.107115875	-1.912144249	-2.591128433	-2.625284924	-1.051328741	-1.272292024	-1.871006575	-0.7296317887	-0.7183606494	-1.927131862	-0.4921909158	-2.112899258	-2.110043032	-1.450670224	-1.244118217	-2.455095195	-2.22373391	-2.073688553	-1.528106013	-1.806118479	-1.045010922	-2.137211484	-2.540686865	-3.807748337	-1.93273711	-1.548750755	-2.934076682	-2.751635813	-2.000218051	-1.771481617	-1.73984297	-1.760109993	-3.023647469	-2.246541094	-2.11136311	-1.639445285	-2.412223426	-1.105522132	-2.013520827	-2.706652661	-2.771849732	-1.051709127	-1.576369869	-1.308005785	-1.767486953	-1.775721772	-2.540883283	-1.363563192	-1.838155725	-1.857190581	-1.481757038	-1.720404969	-0.8751307317	-2.920231942	-1.177468597	-0.9723676821	-2.252186445	-2.809071036	-2.209094029	-3.408915404	-0.7392464691	-0.5127955506	-2.585686668	-2.66553776	-3.622107803	-1.456639688	-2.733322236	-2.980667759	-2.862323008	-0.8588798895	-2.032418833	-2.172582234	-3.049333095	-2.713149527	-1.987903366	-1.713829598	-1.77020337	-2.000928041	-1.621818878	-2.194855701	-2.06323601	-2.829422128	-2.575833466	-1.342448222	-2.022615044	-2.131854029	-0.9896156674	-2.647173653	-2.582216026	-2.915252367	-1.899472673	-2.264509274	-1.959937801	-3.61602062	-1.792841913	-2.525590543	-2.152819362	-1.441173161	-2.265143117	-2.163594936	-0.04044930496	-2.178833655	-0.9491970742	-2.107439056	-1.910847577	-2.602944584	-1.196883962	-1.367329421	-3.186266329	-1.308683899	-1.044392673	-1.565655498	-2.801474072	-2.510095689	-2.277192623	-2.321312809	-2.357807833	-1.482617472	-2.017292262	-2.559555138	-0.5957024154	-2.883236799	-1.614791138	-2.640521894	-2.734605443	-1.946263442	-2.447248304	-1.103693125	-2.488453372	-2.422707913	-1.533277961	-1.601607773	-1.59879329	-2.514595336	-2.616414348	-2.341664061	-3.099602527	-1.85405161	-0.9531615756	-1.702864809	-2.109001799	-3.257937608	-3.636470588	-2.420085429	-1.685955875	-2.701279243	-2.161680571	-2.821868144	-1.638419861	-2.585586496	-2.748052695	-1.689141162	-1.397747893	-2.165150077	-1.795575765	-2.343526589	-1.744288577	-1.122969798	-2.085257936	-0.8770713899	-1.655642747	-1.595323585	-2.809956531	-2.243228856	-1.95346875	-2.000581597	-1.472361819	-2.553938624	-1.887301711	-0.6479359989	-1.750947396	-1.447892507	-3.499733405	-2.652802981	-1.701664698	-1.802787803	-1.166537976	-1.53751703	-1.95754119	-0.8777356567	-1.397957871	-1.609252872	-2.315919885	-1.840149223	-1.787859246	-0.2468455104	-2.101249934	-1.276872513	-1.685914853	-1.893816411	-2.541758975	-1.290812553	-1.363133782	-1.841693299	-1.248717371	-1.08199727	-2.715129751	-1.478374958	-1.732358233	-2.107164486	-3.77968372	-2.232130586	-2.797257118	-3.183660263	-2.430090165	-1.96518528	-2.232019717	-2.736827118	-2.249934786	-3.121142531	-1.32343385	-3.744119199	-2.443629798	-2.341045269	-2.242726156	-2.425042786	-1.917819417	-2.384195687	-2.303270763	-2.450801925	-2.215597809	-1.63084957	-1.781520962	-1.930850572	-1.589513915	-3.318282948	-2.549700714	-1.887880071	-1.422843735	-1.110376181	-1.450205178	-1.822058937	-2.536886487	-0.7779253523	-1.495329315	-1.734093225	-2.078598523	-1.997634812	-1.966400615	-2.518202321	-2.682596549	-2.077084043	-1.65298722	-1.19576271	-1.137716803	-2.016503968	-2.492754243	-0.7055469486	-1.942202942	-1.197477317	-2.291757006	-1.954645786	-0.8300896768	-2.438042189	-2.723848954	-1.757717745	-2.026576647	-1.653534529	-1.619070127	-4.587596722	-2.522532746	-1.208032248	-2.584394332	-1.917891424	-2.51745463	-1.243449675	-1.516471359	-1.409673713	-1.780209206	-0.8793349283	-1.672902588	-2.37225087	-2.18960787	-2.631369806	-1.208907882	-2.098241472	-0.9567472213	-2.254803555	-2.126153959	-1.01361752	-1.413288597	-1.428153449	-0.8405904966	-2.93984735	-1.022527651	-0.282262556	-3.199112329	-2.356803099	-2.845433538	-1.563326288	-1.198677223	-2.417816347	-2.584150695	-3.150764026	-1.678865183	-3.395458787	-1.577018922	-1.547147077	-1.456753625	-1.468684839	-0.1316315523	-1.15876462	-2.567952611	-2.535368999	-2.410812427	-2.964151926	-2.09140987	-1.352865377	-1.477499639	-2.029228028	-2.794295342	-2.888099569	-2.889673388	-2.722229238	-4.025616175	-1.440938641	-1.356188258	-1.348391773	0.01379418494	-2.439482227	-0.8168658332	-1.925802849	-2.428674658	-1.768229906	-2.934085068	-2.964273061	-1.450461892	-1.937983598	-1.526707118	-1.289300172	-2.099256659	-4.006517705	-0.9397896802	-2.579081898	-3.435238284	-1.629868105	-2.793980811	-1.178813942	-3.233055694	-1.197530543	-2.727809491	-2.437345193	-2.012545537	-0.8363688797	-1.876703477	-1.709105564	-0.9478767555	-1.580689962	-2.986054323	-1.99372773	-1.350276766	-2.717601549	-3.635868631	-3.31221058	-2.838105125	-1.991709176	-1.623426004	-1.483435793	-1.499303087	-1.728270133	-1.692534059	-1.154538665	-1.79657472	-2.656800527	-1.419568543	-1.848164359	-1.313229295	-2.268789371	-1.34870507	-0.246847352	-1.569120915	-2.392995882	-2.551064597	-2.601192433	-0.9435535883	-2.826215508	-2.878387179	-2.097958192	-2.547900889	-2.734324682	-0.9675389792	-1.126652405	-2.151201985	-2.137094902	-2.428549261	-3.087107665	-1.081604186	-2.365777956	-1.746542557	-2.462974212	-1.569777901	-1.292253834	-1.27031143	-0.2700397737	-1.866818414	-2.574175514	-3.580197732	-1.21270039	-2.293380158	-1.310732278	-1.854774402	-1.463738197	-1.452490357	-2.752508716	-1.561848216	-2.760037159	-1.857361122	-1.417341593	-2.09770887	-2.079383187	-1.026412287	-1.68446583	-2.348008755	-2.366925432	-1.962686672	-0.3775847652	-1.165289523	-2.584883289	-0.2426320283	-1.840781257	-2.840898566	-1.378906032	-1.545008677	-2.346331483	-1.647978617	-3.065907123	-2.578684881	-2.769610925	-2.399490344	-1.746492199	-1.637347815	-1.838091694	-2.265648457	-2.125677999	-2.272678885	-2.191750847	-2.569286599	-1.29112563	-2.475147272	-2.077431171	-3.153965888	-2.022330119	-1.087837706	-2.505724062	-1.529481223	-2.97643163	-2.030951335	-1.715367098	-1.800130861	-2.036550914	-1.036403204	-1.81127777	-1.525606855	-0.8119893805	-2.53373352	-1.341892055	-2.064132546	-1.09316962	-1.050977396	-1.757194988	-2.678867055	-1.978950506	-1.920176466	-2.445613683	-1.603493807	-2.038759087	-2.4128423	-1.59396984	-2.108384135	-2.737967838	-1.440070526	-1.828967496	-2.000792396	-1.156903239	-1.1402724	-2.809676074	-1.541326468	-2.558069682	-3.574961425	-1.401995482	-2.190870778	-3.193051371	-2.097363898	-2.325330441	-1.499013719	-2.025516728	-1.606991708	-1.899928309	-1.850822265	-0.8125799178	-2.777594705	-0.70114563	-1.952621688	-2.427755452	-1.609327764	-2.901393001	-1.82823143	-2.230222523	-2.054086985	-2.216151576	-1.44912813	-1.121833766	-1.555797897	-1.600374597	-1.16143432	-0.619603272	-2.337414555	-0.7869211771	-3.032847502	-0.8058006852	-2.120817583	-0.7172436202	-2.486787138	-1.456771106	-1.956880374	-2.630252707	-1.778952857	-2.60009667	-1.40057327	-2.653458961	-3.033787174	-1.847789694	-3.930448133	-0.6115573049	-2.448231842	-1.9467599	-1.752211373	-2.006697504	-3.752184294	-3.576977837	-0.8275460403	-2.339473921	-2.469780686	-1.02344466	-2.016325731	-2.143671469	-1.866272203	-1.988740692	-2.310545112	-1.292537121	-2.103376606	-2.217914686	-0.04906562515	-2.453275102	-2.558403509	-1.264901778	-2.412374888	-1.624111706	-1.16435698	-2.027660998	-2.03426278	-1.660394861	-0.6841473041	-1.588065414	-1.804253357	-1.524589755	-2.054454239	-1.592023995	-2.782120691	-2.061104792	-1.249401042	-2.539994417	-1.7106765	-1.570511356	-0.8793786358	-1.922832626	-2.572476887	-1.570341026	-3.102951393	-1.968054132	-2.809716143	-1.97191863	-2.739440071	-2.999628481	-2.128499533	-2.895942795	-2.090757682	-1.399572358	-2.520733209	-1.000062839	-2.801065698	-4.22028249	-2.151138199	-1.446086415	-2.701340642	-0.2527512855	-2.420476472	-2.452572137	-3.49360949	-1.980875113	-1.29018166	-0.3487779925	-2.997877929	-2.070987876	-1.220151448	-2.525744116	-2.849306444	-1.103442109	-1.533806363	-1.981001666	-1.480876308	-0.01536122529	-3.208582306	-2.819302958	-1.527513091	-2.763860474	-1.880609168	-2.028398663	-1.976014161	-1.780537448	-1.53400405	-3.021680397	-1.317713862	-0.4749796075	-1.91724902	-1.052800975	-1.146768986	-1.168205659	-1.277974833	-2.680922959	-2.378114867	-3.161405475	-2.099961428	-2.129765741	-1.147129759	-2.556238594	-1.079750238	-1.588990127	-3.073486672	-1.11494749	-2.513070674	-1.380512548	-2.327760661	-2.747975458	-1.741765298	-2.343153182	-1.906641588	-1.070761799	-2.350188177	-2.154584435	-2.020992175	-3.037337898	-2.386063369	-3.163168523	-2.70334887	-2.095292644	-2.285472723	-2.299524049	-2.158990281	-2.564106022	-1.197831121	-2.172531724	-2.348237647	-1.426771915	-2.493575676	-2.081339091	-2.146314534	-1.295163932	-0.8675557976	-1.431178074	-1.856586913	-2.663532125	-1.347725457	-1.996454589	-0.4102498434	-2.017329162	-0.800625862	-2.215110943	-2.62296492	-2.974292475	-1.840114179	-2.050442577	-2.033334062	-1.432599531	-1.927829866	-1.719235523	-1.746677341	-1.658950301	-2.65327685	-1.879974848	-3.025915576	-0.4984612905	-1.233236489	-2.752137853	-2.643446534	-0.7175420852	-1.589380014	-2.310530627	-1.77689616	-1.965642794	-1.660987632	-1.593378375	-3.662165949	-3.031479496	-2.622763819	-2.276172724	-1.429335801	-2.097056916	-1.628278054	-3.371503209	-3.4271064	-1.847084217	-1.993581149	-1.481775688	-3.908285974	-2.625217298	-2.152781809	-2.613256692	-1.527741735	-1.867846373	-1.728877145	-2.000773969	-2.204796365	-2.268849712	-2.210792198	-1.563030987	-1.887384883	-2.970442199	-0.3856683568	-2.589848129	-1.553931116	-1.745592883	-2.065576286	-1.243820069	-0.6355737377	-2.248944235	-2.721012878	-1.690698247	-1.466794844	-2.618098045	-1.734922335	-2.658458325	-2.052548033	-2.819592559	-1.680356178	-1.388524274	-1.908190434	-2.290264264	-2.009648424	-2.078882679	-2.692485528	-2.020295275	-1.969647281	-2.777345913	-1.762509907	-2.133650104	-3.236785778	-1.313026886	-2.202811544	-3.538538534	-2.551103105	-1.340837688	-1.974110914	-1.69161787	-2.96930735	-2.381825433	-1.022689073	-2.468236982	-1.652964455	-2.495649226	-2.491025601	-0.819770311	-1.994633904	-1.486477924	-2.455861956	-1.900199101	-2.275372486	-2.849366514	-1.487271463	-1.513610929	-2.177381404	-0.7551053247	-2.584370484	0.6096647433	-0.9117500223	-1.650097061	-2.767226758	-1.659950435	-2.188201139	-2.597691641	-1.028025932	0.2736255332	-2.612203413	-2.108414787	-1.987788202	-2.820567769	-1.460584772	-1.254738759	-1.805749627	-0.7863067546	-1.374968284	-1.74596443	-1.995335271	-1.729318615	-1.844467058	-1.774657515	-2.496011619	-1.840293297	-0.8184538225	-2.250035116	-2.441913955	-4.01952107	-3.157794673	-3.138148149	-0.7293730643	-1.161718455	-1.530842438	-2.164029623	-2.263579348	-0.6683520199	-2.221341378	-2.396173887	-2.453589576	-0.9818369951	-2.497932783	-2.304703393	-2.248905212	-2.610469842	-2.06633942	-2.561022652	0.03519160467	-1.396040544	-2.325895191	-1.987468127	-2.17761908	-2.109549993	-2.498573515	-1.335319063	-2.3417013	-3.069012289	-2.399418256	-1.199107283	-2.343772714	-1.809404918	-2.65115243	-2.836124838	-1.918866456	-2.729926926	-2.072978227	-2.136003945	-1.837823706	-2.481448061	-2.623270929	-1.508169251	-2.736522563	-0.6582799946	0.01165905789	-1.668060838	-0.6822512645	-2.377519061	-3.219640743	-1.684065135	-2.504137451	-2.290717161	-1.901280695	-3.549451647	-1.786511658	-2.122060349	-0.06227732102	-1.648729431	-1.828488161	-2.107456168	-1.207432741	-2.96023552	-2.344548246	-1.532726153	-2.586867662	-2.486511556	-1.976025676	-2.348727389	-0.8579401043	-1.027140411	-2.099749367	-1.534168579	-2.558456494	-1.020047327	-2.399346722	-0.1717629057	-2.392576054	-2.606737671	-1.402012797	-1.865774126	-1.541836785	-2.267283164	-3.016234222	-3.518706795	-3.042016137	-1.639598603	-1.964461186	-2.582576028	-0.8308211102	-3.260976887	-1.435939088	-0.5714128522	-2.801401266	-2.577256169	-1.93693111	-2.3475007	-0.6742586464	-2.935537951	-1.859556207	-1.320563403	-1.135198816	-3.324080636	-1.569605334	-1.163324186	-1.536668845	-1.641599785	-2.743067302	-2.085599809	-1.446250638	-1.76042053	-1.621292005	-1.86297655	-2.862209101	-1.763058181	-1.939651817	-2.351235982	-2.389738231	-2.370762598	-1.060850163	-2.07783276	-2.920334061	-1.536534716	-1.848248102	-2.077196095	-1.269809388	-1.476120404	-0.9216707363	-2.879830211	-2.970841631	-2.378999762	-1.982615654	-2.41800346	-2.17401466	-1.668338539	-1.177709398	-2.182205173	-3.286619504	-1.561952612	-0.9683871923	-1.937346663	-1.707803554	-2.626902056	-1.686381478	-2.449587988	-3.078687383	-2.07800215	-3.799619003	-2.842750376	-1.094927983	-1.187326242	-1.06670336	-2.672575317	-1.128217873	-2.023845579	-1.736737962	-1.22868222	-2.540371292	-1.535379468	-1.18068565	-0.4368947734	-3.14783036	-1.445601739	-1.61883506	-2.216654438	-2.597625106	-1.638359845	-1.20129405	-0.8210808203	-1.285153768	-1.373948959	-2.328513998	-2.375342703	-1.828414041	-1.094559469	-3.350881471	-2.805791536	-2.538335373	-1.797215168	-0.4735978336	-1.808056147	-1.902240855	-2.743134366	-2.755957945	-2.614280303	-2.711802047	-1.466494152	-2.791567337	-1.150013007	-1.962142682	-3.193754288	-1.8048278	-2.443135644	-2.16393771	-1.317732706	-1.554948362	-2.502605	-1.614491571	-1.97887661	-1.628542199	-1.254206635	-0.5899675523	-2.06095215	-1.067110973	-2.238483127	-1.525087735	-2.751031412	-1.451793067	-2.142212272	-2.394326544	-0.987428671	-1.75090681	-0.5033540026	-1.983885917	-3.351934664	-1.284153517	-1.775448614	-2.031826031	-2.905779518	-1.241127963	-3.353636646	-1.113309031	-2.579657749	-2.112764651	-1.191463979	-2.266488022	-3.322566041	-1.690662421	-2.175312915	-3.043667561	-1.517449265	-2.355996615	-1.297816526	-2.89273367	-2.404437666	-1.360450383	-2.455377169	-2.284867864	-2.138220117	-1.843136572	-2.11595524	-3.433465263	-1.807592862	-1.074517572	-1.740129006	-1.083741437	-4.095189615	-2.219719149	-2.701450778	-1.830351175	-1.898833249	-1.140847785	-1.736007953	-1.737000457	-2.790602452	-1.432696315	-3.11704618	-2.410588861	-0.4753402983	-1.084554551	-2.01567319	-2.036607251	-2.104623941	-2.507685348	-2.740280584	-2.288254496	-2.970647205	-0.9776368051	-2.450777116	-1.40668779	-2.258166898	-1.374004138	-2.77921686	-1.631965407	-1.673587122	-3.464665975	-2.324766845	-1.957340165	-1.778637005	-1.207717804	-2.008417415	-2.122686172	-2.993945371	-2.174498163	-3.981198161	-2.457505334	-3.156726613	-1.470131942	-3.412482806	-2.589742654	-1.167581709	-2.673032127	-2.042715031	-1.853227304	-1.977879613	-1.618598913	-1.631837712	-1.03915651	-2.412502399	-2.758266922	-1.411390261	-1.499579565	-2.347969887	-2.798768774	-2.026260327	-1.984684014	-2.58489231	-1.567121938	-2.105717381	-1.899215304	-1.829264531	-2.426068083	-1.151455475	-0.3293580809	-1.946276112	-2.146734677	-2.216448061	-2.589961978	-1.339791198	-2.244561899	-2.695815085	-2.094142995	-1.708657185	-2.382324604	-3.976625219	-2.454202722	-3.361235804	-2.133116227	-2.618322522	-2.268655106	-3.41773558	-2.500381645	-1.830799851	-1.465113396	-2.267134769	-1.355480711	-1.681909579	-1.332496258	-1.681075323	-2.026954942	-2.048871003	-2.792318502	-1.989608123	-1.847124608	-2.077022069	-1.933996311	-2.194451027	-2.047312772	-2.015006529	-0.6158359275	-2.203960852	-4.001938083	-1.383737423	-1.363124152	-2.348588506	-2.044135685	-3.091240079	-2.90860062	-1.745360297	-0.6209474612	-1.258310306	-1.574200065	-0.799944064	0.0277563947	-1.259912981	-0.4128512179	-1.471462065	-1.807114245	-1.958570304	-2.602866309	-2.229278671	-0.7667366673	-1.668031789	-1.712089975	-1.02022523	-2.344630126	-1.480770567	-2.072554283	-3.975069668	-1.402855507	-3.145030382	-1.546660943	-2.219590152	-1.269187757	-1.736873452	-2.063151626	-0.1771445101	-1.742455573	-3.583040344	-1.570942945	-1.231574965	-2.320968843	-2.358341876	-2.934543151	-0.7303098872	-1.206757387	-2.420076022	-2.615623089	-1.330726142	-3.028120404	-2.952608711	-2.748907999	-2.401616018	-0.6686255953	-0.6881859332	-0.622634139	-2.383127699	-1.826644144	-2.369987467	-2.481488241	-1.842653355	-2.487457323	-1.872352314	-2.256906733	-2.06037746	-3.341495437	-2.392012256	-1.60478277	-2.259298366	-2.632174939	-2.011057895	-2.684771026	-1.901559003	-2.739729971	-3.247217961	-2.827613147	-2.314677722	-3.164078531	-3.188308785	-3.06878233	-2.164070188	-1.899068528	-1.168342735	-1.554608169	-2.247332989	-1.877543387	-1.451464139	-1.094157989	-1.459427046	-1.847322683	-2.248974231	-2.347280491	-2.829886113	-0.7682956727	-3.502740604	-3.248124734	-2.352381926	-1.497230799	-2.326258705	-0.4314896288	-1.347331098	-1.175886682	-1.865510359	-1.64298852	-2.448778698	-1.763387154	-1.908398628	-1.681405906	-3.298067535	-0.784780097	-3.752265542	-3.221839849	-1.619702679	-3.545596485	-1.661993184	-1.442266605	-0.3773537305	-1.139381007	-3.353735781	-1.32952658	-2.661701733	-2.918339126	-3.801913879	-2.020028503	-2.804144886	-2.029213021	-1.653022626	-2.026308662	-1.286797277	-1.277970689	-0.2331242339	-1.98907138	-1.265096306	-3.272495088	-2.010335997	-2.301443256	-2.697323928	-2.809863723	-1.740479395	-2.336407753	-1.840755199	-3.72803913	-1.331317981	-2.670695108	-2.629216896	-0.8139078096	-1.295202903	-2.113868603	-1.862043737	-1.298680351	-1.652757191	-0.9281221481	-2.452847617	-2.220805414	-1.901042848	-3.49339215	-2.428467465	-1.738681463	-2.541716872	-2.022251819	-1.480069795	-2.529623995	-2.977461097	-2.494312961	-1.659959156	-2.409315876	-3.638447224	-0.8434440466	-1.50067685	-3.151731556	-0.1925619272	-1.669150729	-0.7574054592	-2.83420835	-2.184266636	-3.274857429	-2.415602348	-1.963248009	-2.555499138	-1.59553279	-2.437708297	-3.004935656	-1.455487412	-1.288622398	-2.63916595	-1.939680384	-2.126577988	-0.7511791788	-1.443893558	-1.504304791	-2.034750137	-1.476018155	-2.491664376	-2.559367037	-1.407834062	-1.785138227	-0.6273703804	-2.527501187	-2.783276061	-1.749931237	-4.016032893	-1.80267741	-0.6881295636	-2.508972757	-2.715132906	-1.049270584	-1.412429862	-2.94386292	-1.653278476	-2.403268359	-2.557684387	-1.784484842	-1.553626951	-2.167656215	-1.012140038	-1.111395394	-1.484937401	-2.007617728	-2.764461558	-2.147592223	-1.989408704	-0.9468835514	-0.5304822685	-1.62907687	-3.020455235	-2.940725913	-2.235626486	-1.556218405	-2.333941293	-2.140807217	-2.336337584	-2.882812335	-2.576621781	-1.933075427	-2.43518787	-0.9361745934	-2.12805049	-2.434044139	-2.180731673	-0.9738270515	-3.287369154	-1.508850772	-1.946632022	-1.252353259	-0.9236772699	-1.962310819	-2.338907148	-1.156230992	-2.00991375	-1.764568883	-1.51758997	-1.047463207	-0.6631095846	-0.7354546984	-2.464657699	-2.649455486	-2.42031327	-0.7190261126	-0.7826583232	-2.633089591	-1.488729259	-1.056874045	-2.865935964	-1.967004197	-1.53572112	-3.143953116	-2.645960896	-3.416804058	-2.030043482	-1.795836966	-1.909914755	-1.094470318	-0.9993944881	-1.444075462	-1.911902918	-3.284119494	-1.037512232	-2.877548394	-2.899326175	-1.981211061	-2.382952015	-1.161484422	-2.059592782	-2.666861531	-2.639156005	-0.50049588	-1.318396344	-3.865376818	-2.400207536	-1.649296279	-1.405178486	-2.169797037	-1.142321878	-0.6054977639	-1.28527899	-3.08352958	-1.92212205	-2.593784383	-3.372023982	-2.448730937	-0.9343398696	-1.717689324	-3.082741649	-1.158407425	-2.798036305	-1.810351219	-3.278715309	-1.419956047	-2.35908522	-1.319215854	-1.943392677	-1.863225918	-2.419629004	-1.47159161	-2.854718308	-2.52849594	-3.472069794	-2.678793465	-0.8939108372	-0.6513923074	-2.625032998	-2.285886108	-1.940880237	-1.651822205	-2.577888689	-1.794191496	-2.59793285	-1.137032867	-0.8881127229	-1.183134604	-3.373309008	-3.040314779	-0.6582061757	-2.038876358	-1.898166939	-3.239863624	-1.379068082	-1.916108236	-0.9310753303	-2.265563157	-3.222616295	-3.132462554	-1.707159446	-2.003794999	-2.656421057	-2.594052645	-2.388395535	-1.269488325	-4.480212143	-2.058900633	-1.521168405	-3.2840812	-1.695050199	-1.573024387	-2.611872374	-2.118263083	-1.314185221	-2.247003735	-2.27972542	-1.516480479	-1.285476078	-1.001852723	-1.563844226	-1.598346757	-0.7041108021	-2.512012574	-3.454177405	-2.872153567	-2.759804097	-0.6210047984	-2.986106899	-1.833952629	-3.005887147	-2.548406785	-1.700442919	-1.946355873	-3.718500745	-1.160132919	-3.412431599	-1.50894703	-1.880257844	-0.7253443386	-2.229449125	-2.285625546	-1.46413052	-1.699486168	-0.994925238	-1.314670307	-1.247928571	-3.287281302	-2.259627311	-0.7606923285	-2.955684677	-1.879878855	-2.034281799	-1.629889647	-1.173465907	-2.239528895	-2.097500792	-3.572347563	-2.557509344	-1.44015142	-1.428791147	-1.247583177	-0.8114936049	-2.757755175	-1.420737537	-2.480853943	-2.437260472	-3.582599331	-2.648642041	-2.345533112	-1.230914704	-3.01332137	-1.13641564	-0.5984307887	-3.213963816	-2.442337207	-2.486361057	-1.520506179	-2.132814659	-1.965388057	-2.467206846	-3.066027366	-1.339856924	-2.720375494	-2.354221363	-1.985036206	-1.302416653	-1.810033069	-1.212806057	-1.205354615	-1.137557225	-0.9631426177	-1.528982137	-2.226300592	-1.137173299	-2.959639515	-2.457384131	-2.115271843	-1.441892938	-1.25096346	-1.219148175	-1.148182873	-1.28337893	-1.793215794	-3.040481227	-1.635048961	-2.160764032	-1.63882313	-3.126479388	-2.733840316	-2.557976509	-1.760893062	-1.40375575	-2.704803038	-3.051942041	-2.740749314	-1.778601117	-2.644005691	-2.409800887	-3.520375787	-2.442865327	-2.150882485	-2.51025236	-2.727466136	-2.656998054	-1.362661456	-2.947273755	-3.350931706	-1.711809405	-0.682989965	-2.204964468	-2.014420632	-3.490463217	-1.159270803	-3.053889931	-2.067585901	-0.9893257653	-2.536350498	-3.943065368	-1.815244158	-1.544683947	-2.186300655	-1.256424204	-2.43264882	-1.946180271	-2.746106143	-1.91720247	-1.365734702	-2.355860017	-1.448868972	-1.621591152	-2.158928629	-1.699305379	-2.049411001	-1.786776092	-1.748723404	-2.736140118	0.5272466094	-1.947204494	-0.1162775095	-1.901989678	-2.531993252	-1.512658044	-2.962674906	-2.336663176	-0.5503464912	-2.823080303	-1.481462165	-2.232803623	-1.156286647	-1.500888727	-1.43434029	-1.712907969	-1.28561175	-2.529792265	-3.018097527	-1.81064174	-3.056354396	-2.212527792	-2.253051256	-1.650668923	-1.722432349	-2.204033881	-1.226541942	-1.443908408	-2.314110235	-1.355909143	-2.559173409	-2.351317176	-1.722260538	-1.734097236	-1.233856427	-2.035981308	-2.172162411	-1.589034198	-2.100850353	-1.773710934	-1.780439098	-2.476076896	-2.156472077	-1.612569714	-1.64824547	-2.886626212	-2.492451871	-2.253127034	-1.993201334	-2.614293324	-0.6785652677	-1.444506214	-1.463255956	-3.047874383	-2.509494899	-3.406586818	-1.021213245	-1.718383722	-2.303484313	-2.404050922	-2.161009854	-1.882904737	-2.524862675	-3.091231277	-0.4948323949	-2.410500335	-3.340565098	-1.657750679	-1.405502665	-0.5180156037	-3.47236591	-1.083041352	-1.492370075	-2.690012588	-2.231096178	-1.952372125	-3.296859728	-2.384143498	-2.253665437	-0.9153771604	-1.569420287	-1.554100376	-0.9320762928	-0.9450709546	-1.735002912	-0.7610195576	-2.852123304	-2.043593772	-1.828248972	-1.212739534	-2.966222864	-1.498296963	-1.881277634	-2.647029668	-3.976945921	-2.995402459	-1.714651179	-2.175816469	-2.67659118	-1.547087275	-2.842631162	-1.507561929	-2.436306348	-2.217454691	-1.708879084	-1.917218964	-0.7507999697	-2.096084679	-2.996294535	-1.745358597	-3.253833402	-1.882208959	-1.975219846	-2.408167212	-1.612954358	-1.109817102	-1.384640287	-2.378509212	-1.704047445	-1.501084666	-1.38674605	-2.899839276	-2.423643274	-2.995812324	-2.361480453	-2.247668464	-2.083644056	-2.121326466	-1.708032408	-2.670376766	-1.799481791	-1.973438054	-2.642111181	-1.397176758	-2.009537967	-3.090670364	-2.692630557	-3.342023867	-2.548243391	-2.415161486	-2.708352426	-1.975228498	-2.76029803	-2.842066158	-1.376030981	-0.6835411269	-1.722499044	-2.621383276	-1.214223288	-2.568960617	-1.766766314	-1.012554146	-2.370747278	-2.378260437	-1.677508313	-2.339116603	-2.63055997	-3.497435309	-1.086875617	-1.990679428	-1.817642632	-1.240561052	-2.226453519	-0.8524198766	-2.72021671	-1.330922491	-1.772226615	-2.424788484	-2.123701671	-1.84061197	-2.433530383	-2.459381875	-1.534719257	-2.360202035	-1.589567016	-2.7876888	-2.445950796	-1.573923775	-1.473635917	-1.921084022	-3.584173074	-1.197780246	-1.40866613	-1.776485877	-2.998953237	-2.915966659	-2.311820601	-2.144361462	-0.6427140244	-1.527176113	-1.630620568	-1.957679849	-2.583035319	-1.49042967	-3.318791394	-2.724046669	-2.162913484	-4.932139732	-1.527960713	-2.629094451	-1.871626461	-1.20260377	-1.790573921	-1.681340284	-1.865132612	-2.053842889	-3.511874466	-2.470976583	-1.931948089	-1.274314736	-1.555721352	-1.288561228	-2.586598983	-1.388369846	-2.015184664	-1.98916407	-2.969128196	-0.9554773767	-1.005683218	-0.2425168881	0.1285260207	-2.041506135	-2.054587994	-1.590923674	-2.364945347	-1.238531235	-0.2570682994	-2.907576813	-0.6006635963	-2.161439624	-2.141556575	-2.293825572	-1.160455974	-2.295019987	-1.372648439	-2.377194114	-2.430680797	-1.719029347	-0.8678198639	-2.534041637	-1.286797988	-1.922216891	-1.991131101	-1.757313543	-1.569617775	-2.185537269	-1.685613899	-1.622271568	-3.018876685	-1.535766328	-1.136864951	-2.502308621	-1.326949866	-1.974028616	-1.26909817	-1.132074308	-1.88233865	-1.070868952	-1.98066714	-1.164794382	-2.322606573	-1.591033575	-2.609021961	-1.261199247	-1.414714106	-1.805961061	-2.333738054	-1.577319413	-2.078856859	-3.073761207	-2.966794073	-1.889185751	-1.899212826	-1.69814301	-2.274870329	-2.235236287	-3.327101642	-2.946166252	-1.307093194	-1.438660895	-2.3697727	-1.815157919	-2.163716693	-2.433284319	-1.861071862	-3.413744695	-0.8943760209	-2.955235888	-2.256021288	-2.654935043	-1.779078065	-2.523588032	-2.559787057	-0.9485029604	-1.343029726	-2.41983431	-2.250757998	-2.551881999	-1.977965847	-2.617889296	-1.440193874	-2.328104992	-2.366988598	-2.46335145	-2.806843364	-1.874778232	-2.593853561	-1.922847426	-1.57963233	-2.276051723	-1.62590326	-1.973654103	-2.643225786	-1.565567005	-2.170642914	-1.994559342	-2.54673685	-1.733020942	-1.594198542	-2.077811737	-1.906325296	-2.51474951	-1.460249568	-1.625186072	-1.814693178	-2.480041873	-0.6951165038	-0.4918422524	-2.017192145	-2.173622751	-1.864005365	-1.017485242	-1.976053611	-1.212400585	-0.4610773316	-1.387827729	-1.958809503	-2.950188733	-2.069558905	-1.830175472	-2.691702434	-1.93100876	-2.490468344	-1.992137591	-2.294394913	-0.7937094896	-1.95801767	-3.01668034	-1.808575769	-1.949226935	-2.779333816	-2.027088054	-1.934980096	-3.661529366	-2.016180315	-1.756054453	-2.799944413	-1.924336202	-1.490261364	-2.168889267	-0.5091498928	-1.577426238	-0.9935248256	-2.36466235	-2.008123241	-1.906288636	-0.6778685433	-2.394392857	-0.7820434982	-2.089917247	-2.863502086	-1.983615218	-1.697608108	-2.342119298	-3.550807475	-2.814598417	-0.8539760658	-1.57212623	-3.260309857	-2.490531008	-2.151142974	-2.000106698	-1.908406614	-2.554813471	-1.691050027	-1.57569125	-2.462565903	-1.503465246	-1.846497787	-2.894105562	-1.654370325	-3.589318244	-1.946780253	-1.821412066	-2.000936149	-1.218983564	-1.461480753	-0.6901634843	-1.920444778	-3.246646196	-3.404160849	-2.049084193	-2.182427666	-1.269078963	-1.913133579	-2.227355694	-2.842470845	-1.305136676	-2.107738468	-2.118945903	-1.223899822	-1.691155619	-0.9523430888	-2.025598718	-1.842797248	-2.056384892	-2.060542656	-1.00426257	-2.947341887	-1.793806964	-1.996972148	-1.72713397	-2.525013266	-0.6611119242	-2.148512583	-1.998590328	-2.70951599	-1.295799976	-2.761679125	-2.150284463	-2.353022283	-2.285953729	-1.588597465	-1.105806436	-1.601937449	-2.46637603	-2.914701199	-0.3380486001	-1.772716164	-2.440009658	-2.036076653	-3.180973003	-1.198130781	-2.516524646	-2.448062268	-1.979860703	-1.852114506	-3.238525463	-3.340028586	-3.10880597	-1.608264682	-1.555755639	-2.44066558	-2.367439165	-1.036856262	-2.805039948	-2.33590209	-1.806445687	-2.821375796	-1.6465257	-2.161395613	-0.2570829122	-1.659487666	-2.271371933	-2.404426753	-1.685896684	-2.075613764	-2.179614302	-1.962324067	-1.87501026	-3.243589287	-1.921076431	-1.644361592	-3.051073376	-2.72679109	-2.181041399	-3.399042156	-1.658056203	-0.6921122716	-0.6756925917	-2.227035815	-2.183979831	-2.07499596	-1.487456038	-2.460214423	-2.842892239	-2.169494644	-1.147874925	-2.73377977	-1.903894202	-1.26175728	-1.858884324	-2.549880557	-0.8982700831	-1.511065947	0.1423523818	-3.108421215	-2.432113825	-1.103863805	-1.027751078	-2.57446605	-2.822829455	-1.037756136	-2.678636966	-2.623952582	-2.598728842	-2.717849317	-2.352321636	-1.998812707	-1.66919359	-2.514799683	-2.662542846	-2.851648197	-1.966425224	-2.670203018	-2.326436749	-0.5782632006	-1.766642462	-2.456376356	-2.229989277	-2.049118216	-1.987898512	-1.12324734	-2.745570544	-2.085590952	-2.938034417	-3.132360241	-2.15870032	-2.095442645	-1.977120897	-1.793217196	-2.084563436	-1.427918911	-0.5626414932	-1.346996784	-0.8567506816	-1.378710355	-1.156553523	-2.381166346	-1.043046148	-1.619956894	-1.299090555	-1.926276721	-1.823234016	-1.007696017	-2.097407411	-1.486867128	-1.880762743	-2.200437594	-2.071682508	-1.811902448	-1.78244075	-2.712878583	-1.910115717	-2.062954796	-2.08487888	-1.033963294	-1.895802983	-2.348135288	-1.461461729	-2.281643751	-0.5134794662	-1.929112363	-1.776514206	-2.585943027	-2.459406618	-0.7478571797	-1.974292912	-2.14596022	-2.399787234	-0.5199454086	-3.833654409	-3.057111815	-1.641748972	-1.459897294	-2.654852327	-3.312113565	-1.034940519	-3.428819923	-0.5742843318	-1.19697312	-1.986828652	-1.332843708	-0.8116574894	-2.980850894	-1.302291621	-1.865549285	-2.267997495	-2.214058617	-2.893105608	-1.532929248	-1.342160278	-1.769939534	-1.774612727	-1.757561231	-2.64394839	-0.9574381662	-1.025649147	-1.871778822	-1.323142402	-1.439733908	-2.377901715	-0.7885462905	-2.793119794	-1.914276571	-1.321294907	-1.795568138	-2.58898754	-1.184195239	-2.150282718	-2.566132305	-2.618405569	-1.147381068	-2.901999184	-2.586029076	-1.43122966	-0.9766154036	-1.87642984	-2.282432743	-2.863742071	-2.573449125	-2.403774571	-1.407637396	-1.802630263	-1.915365745	-1.432205557	-2.236382377	-2.317809047	-0.9905828798	-3.204631765	-3.215190761	-3.121004161	-2.602549511	-2.283134341	-2.967307687	-2.375010379	-2.043913734	-2.011466044	-1.706701467	-1.022004188	-2.433327635	-1.229861308	-1.073808324	-2.544387783	-1.797793092	-1.490669373	-2.221149861	-1.852297847	-1.361571862	-0.4022942949	-1.541754431	-2.417172364	-2.873669965	-2.128760471	-1.926581782	-1.619160366	-3.196328057	-0.7256742329	-2.291495394	-1.433822844	-2.189198956	-1.26909539	-2.879643883	-1.24087976	-2.906025008	-1.154736891	-2.698535029	-2.823117213	-0.7864514578	-1.090829201	-1.625890016	-1.583134417	-3.065501463	-1.512040191	-2.64689146	-1.613425665	-1.501648852	-1.552365162	-2.222316534	-0.7576486799	-1.621246716	-2.048928774	-2.963032642	-2.570186759	-3.159445642	-0.2674347322	-1.431497428	-2.896797047	-1.395741635	-1.909378174	-2.452807029	-1.158407912	-2.795425691	-0.6022381323	-1.712619944	-2.480058646	-2.798490968	-2.902383463	-3.468980305	-0.3943530299	-1.768048513	-0.80417792	-2.121129554	-1.657845604	-1.66329312	-2.872783102	-1.661980857	-2.537337805	-1.735284846	-0.9039004898	-2.156749055	-1.45608816	-4.300353284	-2.008135079	-1.30006796	-1.919791742	-1.239230972	-1.797083918	-2.335283446	-1.234145391	-2.736700792	-2.68652155	-3.128661523	-0.5568862138	-1.680962989	-0.645883454	-3.002795651	-0.9386766432	-1.454352018	-1.890514367	-2.686649362	-1.528317031	-2.002667904	-1.611392548	-2.328505393	-3.684867028	-0.4842385267	-2.178131585	-0.7969539519	-1.394109598	-2.177481842	-1.822384476	-2.587363329	-1.835219702	-2.679014992	-1.749257453	-1.880656914	-3.055093579	-3.11778129	-1.730488656	-0.9186060349	-2.516402119	-1.84258457	-2.391813823	-0.5464275842	-3.187112794	-1.067477916	-2.243251644	-2.859595357	-2.186296413	-1.093359853	-0.9336870785	-0.8164215687	-1.396364041	-2.159079988	-2.378070604	-2.147420582	-2.048221067	-1.191415644	-1.404556153	-1.669779879	-3.037435578	-3.109439475	-0.681752794	-1.775462325	-2.002927333	-0.7214981107	-2.455725352	-2.076645716	-2.623347237	-2.809730273	-2.769709504	-1.665761857	-2.447441321	-1.290234334	-2.354444971	-3.762907867	-2.793330887	-0.9919918859	-2.539766627	-1.219773723	-0.8281022251	-2.114953941	-0.2188605657	-1.652527365	-2.208715365	-1.605841228	-1.473179403	-1.661281851	-2.218755835	-2.306131368	-2.24112665	-0.6995285133	-1.419106594	-2.023131291	-3.073128839	-1.695934947	-2.619273712	-2.941406686	-1.590552229	-3.751121329	-2.548835866	-2.376258426	-1.994780975	-1.895119439	-2.865763496	-1.111327733	-1.668237462	-1.707625793	-1.807982376	-2.069929531	-3.371315927	-1.494457984	-3.785264652	-2.131284044	-2.774994515	-0.9143680788	-3.37014544	-2.521802041	-1.564899739	-1.661082569	-1.410887973	-0.9847866665	-0.9418462629	-0.3165356824	-1.107919262	-1.416312747	-2.789324418	-1.716908343	-1.442252757	-1.187027713	-2.835955942	-1.310578527	-1.258073787	-3.045951172	-1.76116022	-1.447026085	-2.174077673	-2.649222215	-2.050285993	-1.352871394	-2.148207541	-2.359566378	-1.543926719	-3.079191226	-1.488554664	-2.073917397	-2.441131395	-2.533891256	-0.8988625384	-2.23272569	-2.617913592	-1.701812338	-1.787178299	-2.557059579	-1.4972027	-1.843735036	-1.859703204	-1.785908162	-1.925035278	-2.194518527	-0.8886828967	-0.909251695	-2.570979459	-1.758246777	-2.180238568	-1.805675271	-1.377878895	-1.704712404	-2.929500991	-2.158075042	-1.223671675	-2.017093996	-1.938962837	-1.703936802	-3.109002929	-2.006470068	-2.559860483	-0.834897221	-1.029746438	-0.9153404331	-1.693381902	-2.099831818	-2.12257786	-2.325626654	-1.992893623	-1.309910164	-1.726735955	-1.419613436	-2.710029099	-2.133887124	-2.345715828	-2.497886575	-2.712264358	-2.799494189	-1.553902346	-1.332175215	-2.163393182	-3.313311682	-1.892550905	-1.932373145	-2.757559977	-3.409742325	-2.014295486	-2.322994913	-1.635872002	-1.983477985	-2.277643674	-1.887353175	-1.279408157	-2.186392345	-1.63022958	-3.093495059	-3.103539932	-1.664451497	-2.493537776	-1.744375689	-1.332499831	-0.7218962349	-1.911464289	-1.043581217	-1.070578316	-1.178601079	-1.720720998	-2.439008336	-0.6642478096	-2.839662587	-1.839408283	-0.4732366539	-1.032805232	-3.079211993	-2.23568053	-1.660931477	-2.017300874	-0.9707099611	-2.07646184	-0.2517828387	-2.845786337	-1.798863893	-1.480035267	-3.188815473	-2.604094802	-2.277303952	-1.407228474	-2.41440819	-1.767871152	-1.359902871	-1.803189263	-1.991500662	-2.003809086	-0.9599521457	-2.704681752	-0.2366893386	-1.459772977	-3.037635574	-1.147402379	-1.659486678	-1.887532867	-2.008257012	-1.396583607	-2.255538659	-2.629771145	-2.008180143	-2.668011024	-0.9985977281	-2.394649787	-2.939525137	-2.966062033	-0.9262488293	-1.761466812	-2.202759701	-2.376308159	-2.048998375	-2.389018019	-0.8087937151	-1.395282817	-1.947751251	-2.646753996	-1.651371117	-2.300134076	-0.7210899865	-1.774357086	-2.466563437	-2.676705268	-1.722525564	-2.598761435	-1.820379222	-0.8277894914	-1.795720596	-2.544277982	-1.691826219	-1.063950085	-2.524774018	-1.722879688	-2.313168349	-1.271797726	-2.402016135	-2.753752632	-1.509729743	-2.578996821	-1.762304851	-1.899137824	-2.209156714	-2.40542682	-2.197798689	-1.944486194	-2.332901566	-1.890549835	-1.394037013	-2.386980138	-2.701141233	-2.435105328	-2.239800996	-1.889330937	-1.630224561	-2.45495536	-2.367615286	-2.116781185	-2.375468973	-1.711493838	-2.786405101	-0.9853395683	-2.298646398	-1.770867813	-1.906395558	-3.61354127	-1.844253502	-1.491760976	-2.409474341	-2.023813974	-1.44230288	-1.707759371	-3.31109573	-1.31537798	-0.940691017	-3.08448369	-1.211666199	-1.471684768	-3.486769143	-1.619742543	-1.913926189	-1.668746641	-1.988550688	-1.254843699	-1.319811515	-2.247350083	-2.625510357	-0.9823819353	-1.445094061	-1.773245779	-2.963462086	-2.044219826	-1.514831772	-2.153667954	-2.356101697	-2.034656695	-3.018502241	-1.70309328	-1.434348086	-1.963458666	-2.556004023	-1.88729191	-1.472936309	-2.218324614	-2.197945299	-1.147042684	-1.306700267	-2.216899387	-2.927521268	-1.371813012	-0.8541890561	0.7522736068	-1.936231746	-0.782118553	-1.829770279	-2.496190978	-1.327840558	-2.270098399	-2.810084012	-2.017185526	-1.433891304	-2.30346175	-1.930922407	-2.230270431	-0.7466277297	-1.559525966	-2.063468665	-0.8215733748	-2.700371696	-2.225564677	-2.305181289	-1.694026544	-1.642698994	-2.056702034	-0.871715968	-0.7700136594	-2.205354544	-1.765472379	-2.393202205	-2.332314173	-2.043558589	-0.3899966222	-2.075740258	-2.310613407	-1.951757943	-1.88354285	-1.224248438	-1.951894438	-2.387092214	-1.875148478	-2.809778144	-2.160006089	-2.26858594	-2.291275319	-2.318525571	-3.854085944	-1.571781112	-2.685806646	-1.738078935	-2.32894148	-1.704458853	-1.284741515	-2.770256282	-2.458497971	-0.8852555323	-0.701805266	-1.719547113	-0.9493084156	-1.557504011	-0.9122444258	-3.4941607	-2.273207521	-2.172661275	-3.416793898	-1.166092762	-2.431341721	-2.169061159	-2.77115103	-2.696342831	-1.538278536	-1.443686465	-1.919660866	-1.814528306	-2.246590974	-0.604423255	-0.5669413951	-1.098801265	-3.207009113	-2.195744842	-1.826766111	-1.515982217	-2.442180661	-3.236105183	-1.206228892	-1.666425914	-2.609313476	-2.634540352	-2.742027307	-2.055926583	-2.093165623	-1.853538213	-2.005960943	-2.560327323	-1.116130221	-2.5349712	-1.456961984	-2.092612813	-2.303092173	-1.952892108	-3.313141979	-2.088799215	-3.005165112	-2.573896999	-1.565094105	-3.316430289	-2.51120879	-2.502741497	-1.443395558	-1.721200537	-2.267401285	-0.6769541608	-4.246571815	-2.402414722	-3.262969834	-2.908551081	-1.405558748	-2.238326801	-1.672177548	-2.147740716	-0.8955012563	-0.7325817249	-1.953812035	-1.016790903	-0.6338816613	-3.090526338	-1.178522884	-1.433738926	-1.681222352	-2.480478383	-3.543927253	-1.817674255	-3.31926945	-2.243168514	-2.69624087	-2.120568632	-1.789368768	-2.862839324	-2.214578497	-2.120523149	-1.309648689	-2.28987143	-1.953486292	-2.021234151	-0.2330826567	-2.829535671	-2.314043682	-2.278786938	-2.119353545	-2.969693246	-3.174446607	-1.849289607	-2.252539417	-1.920644585	-2.415503911	-2.330964839	-1.422279862	-2.170686606	-2.486367335	-1.575690305	-2.313626225	-1.110292342	-2.485813703	-2.058362029	-0.9646806507	-1.463901788	-2.625378346	-3.449048754	-1.975210551	-2.240617624	-0.9597277215	-1.726090069	-2.520563395	-2.391666485	-0.6968878278	-1.911198236	-2.215707252	-1.713772743	-0.9835332073	-1.601821342	-2.234036048	-2.141293128	-2.099661376	-2.433200775	-2.513569403	-1.214064845	-0.8289911479	-2.190812891	-1.413494399	-2.149106754	-3.048240821	-1.457531098	-2.587239999	-2.517068589	-1.100341236	-3.260244967	-2.879528193	-2.484992941	-1.464062204	-1.719270689	-2.501774499	-1.145876864	-1.206404385	-2.057665912	-2.829698505	-2.785068175	-0.6116657011	-0.649568963	-2.554250114	-1.376912402	-2.122140492	-3.280053365	-3.045447972	-1.576518032	-3.47448431	-1.529610054	-0.9875266628	-2.850461835	-2.075140543	-1.902284569	-1.782444428	-1.872461375	-3.166757051	-1.465609599	-0.9990075888	-1.676480204	-3.589452319	-1.966796531	-1.176003455	-2.491772863	-2.739279551	-1.072541289	-2.091452076	-1.274764024	-2.602941309	-2.148984471	-1.752657926	-2.527081654	-1.652744671	-2.257695237	-1.783626956	-3.133548873	-2.50325183	-1.320974884	-2.017649075	-2.303523441	-1.819352007	-1.499060604	-1.840127229	-0.8032093191	-2.527228313	-2.196874446	-1.064911542	-2.249732253	-0.9962369676	-2.129350744	-2.058041354	-2.153132668	-1.511371769	-1.955542531	-2.49141517	-0.7066061711	-0.3509780262	-2.170485458	0.2423465861	-2.340315696	-2.397375526	-0.7732569963	-3.110233727	-2.691603423	-3.076297929	-1.780024909	-2.617518821	-1.709874084	-2.285670693	-2.295886779	-1.066170942	-2.168351226	-2.035834003	-2.569268615	-3.143136156	-1.534208955	-1.147595318	-1.71109926	-1.897207141	-2.413627091	-1.613721924	-2.843036055	-2.338218202	-2.384660401	-1.358087319	-1.57535489	-0.4569987112	-3.099229594	-1.185529508	-2.316771342	-0.8748225992	-1.508545709	-2.22757036	-2.816843272	-2.721464385	-2.502250131	-1.332614523	-1.611920397	-2.056894122	-1.566839948	-2.644690919	-1.831883705	-1.495251857	-2.190080876	-1.108338523	-2.428276105	-1.578596914	-0.8364792406	-3.619437978	-1.900059945	-2.364951279	-2.035129265	-3.452456155	-1.573569828	-0.9215248254	-1.640420691	-1.52034845	-1.666154624	-2.018030021	-3.239078779	-2.914182552	-2.29889103	-1.716875666	-1.959701994	-1.835625801	-1.674502454	-2.920879536	-2.921572087	-1.843025852	-1.190125037	-1.21509403	-2.649056687	-2.329915752	-1.754506569	-1.903771191	-2.202189025	-1.90595585	-2.251803041	-1.365157608	-2.054136195	-1.292118545	-0.6339540763	-0.9269236867	-2.260070809	-1.239735373	-0.3201759934	-3.331485108	-1.912235115	-2.841365288	-1.495398343	-2.287685625	-1.827210033	-2.488141961	-2.085586991	-2.531841529	-2.15103383	-2.041394054	-2.106097907	-1.968124702	-1.142233038	-1.192633372	-2.100919441	-3.011629775	-2.00753627	-1.238635351	-0.9403506069	-2.157924833	-3.045714004	-0.914702444	-1.897378603	-2.846941139	-1.927167313	-2.203828331	-1.636880196	-2.516316066	-2.513758697	-2.025099005	-1.872836568	-2.017236651	-1.710319919	-0.6527887818	-2.132269196	-1.923272118	-2.489672276	-1.614853924	-1.742925804	-0.986660917	-1.840628652	-3.400949888	-1.662803062	-0.9599275543	-2.881678342	-2.267158523	-1.382006191	-3.008090124	-2.230674161	-0.9922288547	-1.642693544	-3.370241449	-1.58606364	-0.8310324531	-2.399130139	-1.623037624	-1.327020644	-2.341540313	-1.075107914	-2.101812208	-2.370416534	-2.559337314	-1.685394518	-0.1120200383	-3.096152874	-2.012656048	-2.435434066	-2.644420496	-2.908876779	-2.053868448	-1.506177469	-2.558361481	-2.392771855	-1.390735153	-3.19884045	-1.74629843	-1.054667285	-0.7678484849	-3.012018708	-2.76220594	-2.502770156	-1.525615921	-1.196534871	-3.098126433	-1.47850307	-2.77193807	-0.9577999367	-1.071831885	-0.4565692123	-2.302587482	-2.563034666	-2.414298423	-2.868219979	-1.861545106	-1.720430655	-2.348662097	-0.7702189676	-2.078269125	-1.491657529	-1.505203552	-2.234673829	-2.149345908	-2.651489125	-3.349230494	-1.556917343	-1.720643271	-1.935747794	-0.962104211	-2.720493416	-2.720102543	-2.355956464	-1.902544419	-1.986586308	-2.965577435	-2.380733264	-2.171029349	-2.637260955	-1.441800567	-1.383534407	-2.438636065	-2.852344664	-1.680175233	-3.265280939	-1.888296304	-0.6874663702	-1.37344871	-2.07626003	-3.820503172	-1.665046034	-1.202188062	-1.264912902	-1.045564682	-2.255227481	-2.183108009	-1.996989596	-2.130326638	-2.344805619	-1.022669243	-2.35574988	-1.913309045	-1.808955077	-2.542109126	-2.254797114	-1.254927558	-1.752325933	-1.132368167	-1.779916269	-2.384364897	-1.601700535	-1.667569242	-1.767386563	-2.808919294	-1.655702833	-1.916142937	-1.377642944	-2.435960556	-1.775305635	-1.660000482	-1.796323074	-1.555368811	-2.110257732	-2.306433884	-0.9882525707	-1.971462607	-1.896998584	-2.399773752	-2.195774214	-3.096028745	-0.6774588507	-1.408511007	-2.923759483	-2.026170499	-2.651231392	-1.996443655	-1.452574614	-1.615412955	-3.166930734	-1.802333244	-1.589123257	-1.917801393	-1.703710123	-1.777153749	-3.016936075	-2.084977858	-1.330291541	-2.509711677	-1.232617017	-1.90548154	-2.03894877	-2.007227833	-2.355246841	-2.794882214	-0.5123811693	-1.900997239	-1.640583475	-3.170128759	-2.536528763	-2.647353815	-2.144520671	-2.048793663	-2.269524486	-1.66769152	-1.373856564	-2.410766674	-1.615083802	-2.851435355	-1.246154326	-2.175931672	-2.353849254	-3.063062752	-1.64514011	-2.126689515	-2.733397106	-1.347958969	-2.621132921	-2.194752193	-1.90485602	-2.795812322	-0.9152667308	-3.809250036	-1.253233325	-1.780345682	-2.553960457	-0.6644055574	-1.491567459	-1.448425227	-2.142936328	-1.4016226	-3.331388125	-2.528916446	-2.318423748	-2.990185199	-0.8924225812	-1.472763928	-1.343588538	-2.286941843	-1.887721933	-2.126416106	-3.239880094	-2.425093662	-1.822694749	-1.092157709	-1.268215366	-3.488979483	-2.2318415	-2.744576061	-2.827550087	-2.835559649	-1.338732573	-1.433404781	-2.307420597	-1.532943176	-1.40469012	-1.393568587	-3.230126326	-3.107358642	-1.319269342	-1.611929002	-3.306404828	-3.108127822	-1.251363957	-3.136436208	-1.714070303	-2.137180956	-1.871056452	-1.247408996	-2.053036989	-1.78291808	-2.372230239	-2.018913082	-1.771283136	-1.083776178	-3.246877418	-0.4344166694	-1.700569667	-2.007170345	-2.187352849	-2.621831833	-2.602502826	-1.610054204	-1.328754852	-1.753561426	-2.698085857	-2.915869391	-2.23284777	-2.372426289	-1.336481726	-1.603089929	-2.000964336	-0.0304462395	-3.270162236	-0.6029425756	-1.359561376	-1.352726073	-2.320022144	-1.640826262	-3.183481736	-0.5366450278	-2.340500979	-2.214382269	-3.307315176	-2.337474748	-1.864410875	-2.786727993	-3.060792084	-3.031311112	-1.650822284	-2.857598008	-1.119635057	-1.109824738	-2.566940748	-1.585017821	-1.364702241	-1.168808499	-1.663650464	-1.905590983	-1.147722784	-1.770410348	-2.668217312	-0.2186345131	-0.387399403	-2.108344438	-1.087531861	-2.305060007	-1.695623782	-1.731795727	-0.7257444395	-1.544309108	-0.9355274958	-1.935688542	-1.502213626	-3.00359153	-1.366197224	-1.250844947	-2.957842513	-1.468661299	-2.152465185	-2.236581963	-1.466126149	-2.912143753	-3.497101847	-2.02475489	-1.047596497	-0.8797835365	-2.764963804	-2.719969762	-1.520462832	-0.572319033	-2.757313614	-1.47308707	-2.453613813	-1.910030652	-1.456972368	-1.981097607	-2.203009568	-2.900343455	-1.087660342	-1.119259912	-2.885260289	-1.386091635	-1.538211077	-2.233562215	-2.902298466	-2.072746738	-1.073244108	-0.6229549517	-1.384607677	-2.545847402	-2.252249846	-0.9910513322	-0.986079276	-2.4269109	-1.439863856	-1.7041644	-1.806781548	-2.0905735	-1.801923863	-0.9565972575	-3.40824874	-1.189750338	-2.646648443	-1.64065392	-2.346184991	-1.297580486	-1.655743308	-1.074406932	-0.9987722363	-1.329664246	-0.9117619577	-1.871622134	-3.376348145	-2.225345288	-1.874684551	-1.816030005	-2.25703068	-3.313577831	-2.42177917	-2.123786443	-0.8480158869	-1.940308479	-2.887840132	-1.112763715	-1.471664806	-1.958574159	-2.405180994	-2.047832887	-1.035278095	-1.358279019	-2.349972384	-1.334729773	-3.194474117	-1.568171982	-1.40690757	-2.432253521	-1.854095317	-1.745296091	-2.00229895	-0.953321727	-1.886377216	-1.189048218	-1.878525625	-2.397159399	-2.213425954	-2.879548312	-1.639045766	-1.25186298	-2.785511295	-2.611794794	-1.562476143	-0.9155120161	-2.744225842	-1.484159504	-2.552925668	-2.45162763	-1.104892213	-1.867003243	-1.7925327	-2.46611478	-1.866361896	-1.831715873	-2.680361634	-2.293633619	-2.331142147	-3.132744022	-2.266469254	-3.39840351	-2.886231648	-1.775383929	-1.29180313	-1.840455106	-2.737514549	-2.477619936	-1.695166239	-1.406120435	-1.830649041	-1.728484416	-2.243060064	-1.488489253	-1.242321833	-1.261732562	-0.9641440681	-2.285358774	-0.1785797235	-2.146796207	-2.612864408	-2.329722947	-2.083712397	-2.140773728	-1.028524265	-2.400890777	-2.109063787	-2.732473534	-3.632200273	-0.7531609397	-1.336217734	-1.680855163	-2.786523564	-1.706120432	-2.696327496	-2.413619879	-2.718644713	-2.64099977	-2.62538153	-1.32203467	-3.194285003	-1.74821925	-1.386526457	-2.900628773	-2.189230049	-2.139407504	-2.19316556	-2.186364458	-1.885811351	-1.368276599	-0.80554058	-2.873940342	-1.525793087	-1.139286208	-2.011126445	-2.626342954	-4.240119459	-1.826679782	-2.259293671	-1.671627981	-2.192930399	-2.407521483	-2.866400535	-0.2963668543	-1.439557443	-1.382102102	-0.4232461786	-1.565977171	-1.522092237	-0.6600543993	-2.834322564	-2.458735641	-1.703706079	-2.012174993	-2.429209758	-2.183096758	-2.025964648	-1.6696675	-2.572812867	-0.7206516307	-0.7726579688	-1.754893516	-2.520938904	-2.769459516	-2.515666696	-1.8648911	-1.788046499	-2.671846559	-2.249162228	-1.055907903	-1.385523245	-2.555552051	-3.310512966	-1.300499452	-2.209059518	-1.807261982	-2.188659027	-1.307690025	-2.098639881	-1.603402539	-1.98444123	-2.78268951	-2.963716204	-2.223001764	-2.464343237	-3.014199455	-2.740741759	-2.812918482	-2.690878624	-0.9915588501	-1.181818014	-1.254119262	-1.995500028	-1.20263365	-2.922775434	-2.280649184	-2.018897493	-0.9599853454	-2.859110608	-3.913107983	-2.447475941	-1.781638261	-1.461437868	-3.206016504	-1.81760028	-2.405853368	-2.229943261	-1.821560347	-0.9541885204	-3.024113627	-1.252569231	-1.342449695	-2.676739914	-1.668720313	-1.632978598	-2.132821032	-2.453875449	-1.367330372	-2.526417996	-1.749002047	-1.32335936	-1.468559401	-2.227414022	-1.114348921	-2.889603906	-2.042700505	-2.228699945	-2.090985063	-2.8539033	-0.3026994151	-1.781391279	-1.64120352	-2.759721555	-2.618728494	-2.728197275	-2.718797449	-1.539885932	-2.69797619	-1.521779955	-1.81549235	-1.044964691	-2.159280728	-2.013041589	-1.973557736	-2.227569904	-2.627032119	-1.598180425	-2.743700207	-1.770880033	-1.551473124	-1.860245642	-2.781155636	-2.209104667	-2.106739948	-2.18399316	-1.50495776	-1.479357117	-2.07133991	-0.9231999483	-1.323951459	-1.591043334	-2.489583087	-1.237593758	-2.69205679	-2.469746842	-1.732759758	-2.107641226	-2.02085021	-2.663962578	-0.5243139524	-2.216589017	-0.6356344398	-1.123453556	-2.583601543	-1.059006958	-1.790255542	-2.88865243	-2.147450869	-1.159793329	-2.683436772	-2.380319516	-2.16152326	-2.159430358	-2.217188054	-0.4582325912	-2.237435061	-1.419821614	-1.280540798	-1.880065032	-0.340204312	-1.336528834	-3.020051578	-2.873012805	-2.476105218	-1.532896838	-0.8037340504	-0.9180572677	-0.7579011538	-2.808980245	-1.107621038	-1.392726179	-1.651353612	-2.72531662	-1.68350126	-1.253618628	-2.473600136	-1.91937327	-2.029761705	-2.463422477	-1.785641197	-2.172302643	-2.674887228	-2.06439691	-2.046633109	-1.833533277	-1.408099564	-2.095782521	-2.216214158	-2.266033181	-2.154576463	-0.9954714516	-2.243547366	-0.9405493101	-2.313656514	-3.29501249	-2.376486539	-0.7329630803	-1.876047958	-1.714623092	-2.623366655	-2.405837495	-2.071867742	-1.916570258	-1.710456376	-2.448013747	-2.312563315	-1.795100626	-2.932005873	-1.400343266	-2.077271521	-2.203143163	-2.246392026	-2.287775348	-2.313721514	-1.746992338	-2.164632354	-2.701254219	-3.012587267	-2.932561363	-1.730469314	-1.336018931	-1.957458161	-1.634076293	-1.213156586	-2.763597381	-2.15232797	-2.211234477	-2.706183409	-2.807212827	-0.739299497	-2.48824128	-2.479328239	-2.274504373	-1.850413725	-2.27616748	-1.065179555	-0.6892751209	-2.263785636	-1.471595465	-1.909018388	-1.494545338	-1.607067506	-2.847412287	-3.224252954	-2.256585862	-2.386566564	-1.544123108	-1.891148542	-2.518286849	-1.184524089	-3.026957094	-1.868878909	-1.485568291	-0.3295748591	-0.7775420645	-1.214028134	-1.344936609	-2.102701204	-2.264982067	-2.276593186	-1.268265969	-1.916840967	-2.006521068	-2.808430196	-2.393005936	-3.296334801	-2.578655584	-1.437384401	-2.302289281	-2.084656686	-2.300873388	-1.933069015	-2.332114893	-1.890479747	-2.387857926	-2.610041334	-1.317311735	-1.793295454	-2.99186143	-1.841153975	-1.195707327	-2.73734151	-3.238429672	-2.714657375	-3.517585947	-1.638319316	-2.591802147	-2.854189537	-1.734148921	-1.888915919	-1.406024277	-2.126721294	-1.887532237	-2.388056103	-2.30644242	-2.148102157	-1.513684069	-2.66114876	-1.737749635	-1.00097703	-0.8747865873	-1.483490628	-2.850460993	-1.186255932	-2.367497422	-0.9914270035	-2.393161099	-2.216423779	-1.597351526	-1.718838892	-2.894398698	-2.054991477	-2.013840809	-2.765796163	-1.881749025	-1.603758046	-1.545359519	-0.5873779764	-1.14975476	-1.805526001	-2.3911402	-2.100752285	-2.192915109	-1.004944132	-2.851785002	-2.292844378	-2.860707881	-2.396342848	-2.726140099	-0.6251871906	-1.381489411	-2.005148724	-2.017139945	-1.988373749	-2.577908241	-0.6898771054	-1.316194133	-1.862270015	-0.8244346944	-2.037350501	-1.135350645	-3.144871156	-2.410559565	-1.861323296	-2.104896599	-2.642451829	-2.215369554	-1.958145559	-1.225203922	-2.079201649	-2.42756758	-2.667196924	-2.398476958	-1.246222824	-2.477924029	-1.894452883	-2.42607963	-2.722442715	-0.8096083925	-1.155436605	-1.209041678	-1.23241973	-1.421146358	-2.287585728	-0.7642424548	-2.524447464	-0.6814468079	-2.209783041	-2.447246356	-0.7588633353	-2.97434853	-1.102400006	-2.232169163	-2.251510646	-2.004427883	-2.150244872	-1.393855966	-3.089088797	-2.036968327	-2.340027104	-1.842440458	-2.128966168	-2.873609285	-1.56400759	-1.654345437	-1.397614999	-1.25078099	-1.332125506	-0.5353947338	-1.777668688	-3.505114231	-2.80967358	-1.826200014	-2.140235403	-1.608974845	-1.02444393	-2.194468076	-3.009769924	-2.450872993	-1.782856563	-1.865357733	-1.497793513	-2.545020023	-1.406273706	-1.967872796	-1.73723279	-2.024215547	-0.6972861493	-1.745846988	-0.4440231885	-1.093566029	-1.971639735	-2.038218367	-1.795236572	-2.867383975	-1.299331388	-2.992261616	-2.29163382	-2.779869339	-1.279759758	-1.4473448	-2.090995814	-2.494528905	-1.109912851	-1.312069122	-0.9038079632	-3.030520107	-1.990257698	-2.186626097	-2.329100793	-1.40833624	-2.050688699	-1.732141195	-2.871954089	-1.894596909	-2.881746664	-1.978349444	-2.812819078	-2.495148243	-1.954151171	-2.717121113	-1.262106653	-1.020702624	-2.339784579	-0.8650226243	-1.895529137	-0.8473043939	-2.706598593	-2.482947665	-3.29431197	-2.35247809	-2.629977379	-0.3677721066	-2.754519679	-1.486665781	-2.180624417	-2.262812366	-1.508022428	-2.704442937	-1.246283981	-3.173048304	-1.746583222	-1.158926943	-2.700445863	-2.146199316	-2.3844521	-2.013746671	-1.903270163	-1.413722968	-2.591467057	-2.215306362	-1.873594632	-3.264022724	-1.149835631	-1.956376978	-1.355792893	-1.600040002	-2.094173188	-2.00404305	-1.731440295	-2.293369927	-0.9528615797	-1.120047328	-1.756396013	-2.029690987	-2.812132909	-1.189236146	-1.595365411	-1.220508402	-2.509760198	-1.129654248	-1.183639726	-2.745968965	-2.202085235	-1.920071084	-2.567605156	-1.983472481	-1.522252944	-2.532357767	-1.537141028	-1.551784985	-2.084332407	-1.289518854	-2.352427233	-2.908114356	-2.870478641	-2.473231972	-1.941204539	-2.66303633	-1.901224334	-3.530652976	-1.204434273	-1.686040556	-1.557823273	-1.656808872	-1.258624843	-1.244938451	-1.319095571	-2.128310237	-3.063767966	-1.20937352	-0.6490121265	-1.298182779	-1.957855068	-2.899919588	-1.417789687	-1.758639776	-1.300603856	-2.219916948	-1.688807578	-1.433108882	-1.917650962	-2.190307061	-0.7940592108	-1.520712642	-2.168756126	-1.165557395	-1.617158298	-2.660360191	-2.170852022	-2.145445158	-1.961080257	-2.273994031	-2.042112787	-2.390086934	-2.365903639	-2.626975925	-1.999418033	-3.074762096	-2.215549462	-1.865934766	-1.535119783	-2.745236484	-2.530899696	-2.050706667	-1.070878365	-2.07450049	-0.3294920165	-2.217383462	-0.6044142979	-2.081043015	-2.604672062	-1.976419029	-2.458759924	-1.37563827	-0.1791322377	-2.918866622	-2.174779881	-2.151219647	-2.320331448	-2.134125689	-1.325336216	-2.043870153	-2.184093052	-1.477106149	-0.1048735542	-2.504236999	-2.706175647	-2.298155187	-1.835700177	-2.905328104	-1.166371729	-1.441783892	-1.248166342	-2.505499576	-1.38148818	-1.254464882	-1.791168219	-1.163806539	-1.107835329	-2.430542158	-1.102772391	-1.438845736	-0.4582086547	-1.126528751	-2.555951013	-0.6598988772	-2.710742008	-2.165138547	-2.906074855	-1.348364662	-3.163116925	-1.765818338	-2.683011738	-1.976903248	-0.7581833223	-0.9750173057	-2.156023243	-0.9263307856	-1.086033483	-1.978391137	-3.354339468	-1.895513616	-1.905528705	-2.584510979	-2.909428694	-3.083485841	-2.103920416	-0.413966169	-1.502748717	-2.036094761	-2.317447037	-1.168489408	-3.129552511	-1.172527897	-1.2874902	-2.059756669	-1.492641096	-2.058271007	-1.769909566	-1.175652697	-2.628680724	-2.253242194	-0.8696134065	-3.168727916	-1.777225115	-1.671892276	-1.527194241	-0.2067191356	-2.13597042	-2.247419298	-0.8278261662	-1.061459414	-1.425204441	-1.95742273	-0.5027032561	-1.484342581	-1.876835218	-0.5282922887	-2.370492459	-2.286671432	-2.441823717	-1.399268445	-1.72386221	-1.370415938	-0.7252613004	-2.352537523	-1.573733824	-1.991315724	-2.160457391	-3.554718747	-2.465172025	-1.036878948	-2.716787091	-1.860803291	-2.150415316	-3.237040047	-1.046442009	-1.953494819	-1.744820663	-2.871459144	-1.498848922	-1.467051214	-2.061389346	-2.47959172	-2.666813114	-2.08505217	-1.838603233	-2.70842999	-0.453468922	-1.6858459	-1.33860046	-0.7435538013	-2.681590994	-2.405162342	-1.878933619	-0.8681022112	-1.603320644	-2.965720758	-1.870091779	-2.24776097	-2.259267787	-2.535757291	-2.007101575	-2.275933505	-3.10860496	-2.13287981	-1.584182243	-3.471227614	-2.33978489	-0.8834052714	-2.55870999	-0.1571481378	-2.011847096	-2.001196172	-2.95823539	-1.963361683	-1.922314641	-1.666489911	-0.6941124376	-1.242347348	-1.700461364	-2.448228015	-3.012337862	-1.095572746	-2.617816117	-1.3462871	-2.225091126	-2.954427901	-2.505484688	-0.8314067348	-2.031079067	-1.257527374	-2.381146715	-2.201967354	-1.895093535	-1.931778496	-1.39159875	-1.464485753	-1.08817819	-2.129331122	-2.257175005	-2.211576018	-1.300335069	-0.7815529188	-2.715086105	-1.406926201	-2.576632851	-2.467274494	-0.99238584	-0.7093098871	-1.360822012	-1.321911528	-2.319854446	-2.120167504	-2.92124188	-1.605849474	-2.108990946	-1.056056166	-2.275895231	-0.5947475868	-1.605794739	-2.807134591	-2.231633378	-2.462618105	-0.3293237352	-1.58859246	-2.41882288	-1.841941144	-2.432200618	-2.797481098	-1.837074294	-1.851581865	-1.565354004	-1.637963449	-2.524795477	-1.661094815	-2.174566801	-1.8431851	-1.747520874	-2.826542555	-2.160066886	-3.094065899	-2.180917469	-1.877599691	-1.671034053	-0.9210150951	-3.504372826	-2.43044382	-2.930833404	-2.505791503	-1.614706589	-2.303992292	-1.144277471	-2.918788841	-0.6891884052	-2.295800144	-0.8130941256	-1.531222709	-2.319692206	-2.345922498	-3.292049511	-2.033458627	-2.02460021	-1.85242334	-2.634287847	-2.322106144	-2.699253193	-1.028738788	-2.115892866	-1.172410342	-1.560427562	-2.504376682	-0.9524200441	-2.584016634	-3.184103093	-1.548120265	-1.909397722	-2.14513696	-1.570707963	-3.320930225	-1.942618761	-2.634533749	-1.711340456	-1.718218124	-3.126044651	-1.877480791	-2.386174539	-1.985831506	-2.669707889	-2.967453428	-3.090370625	-1.912704831	-2.172799221	-1.625942675	-1.971066089	-4.332321022	-3.096402281	-0.961308003	-2.957194064	-2.724919367	-2.221882834	-0.4186117349	-2.758503176	-2.229512039	-1.966361454	-2.14532799	-1.679594701	-1.997161077	-2.806000856	-2.647070823	-2.755906129	-2.172506044	-1.487792032	-1.965706541	-2.926882768	-3.721458521	-1.971134277	-2.181066232	-2.464306418	-1.803813972	-0.981561874	-2.087772542	-2.920983374	-2.66034792	-2.455467607	-2.551048436	-0.7263939476	-2.58702186	-2.292803476	-2.9199712	-1.188846743	-3.083868449	-0.403292058	-3.605865615	-1.874115378	-2.819351209	-2.809988037	-3.0544251	-1.85376126	-3.259801998	-1.409591614	-3.507719133	-2.362336955	-1.676601592	-1.736889246	-2.505993746	-2.261348362	-2.494770955	0.3799490262	-2.607135711	-3.479356394	-2.224063697	-2.085721074	-1.524643298	-2.038203156	-1.901649963	-2.472043979	-2.603542897	-2.890947465	-2.641017243	-2.686204081	-1.055730086	-1.273204565	-2.848589525	-0.6490997138	-1.085431377	-1.362321535	-1.580149159	-3.11860447	-2.723974753	-1.91324955	-2.169688415	-1.345945656	-2.201262132	-3.214240491	-1.99042184	-2.156652948	-2.864443166	-2.234539163	-2.805726335	-2.825851462	-1.539177058	-1.426980677	-1.449721351	-2.27781784	-0.997401225	-2.413269621	-1.558986409	-1.927110348	-1.698696693	-1.976266059	-2.787436698	-2.192795062	-2.327721685	-2.519916564	-2.430911321	-2.224473198	-2.397241408	-2.480248056	-1.045307658	-2.813557638	-2.495498549	-3.226507202	-2.58188862	-1.621873973	-2.257360326	-2.186455333	-1.307056895	-3.071999823	-2.091886888	-1.009259032	-2.568327137	-1.6309839	-2.327332957	-1.825070667	-2.081067035	-3.375344833	-1.929253863	-2.737211593	-1.555060929	-2.578445057	-1.920276982	-1.561850752	-2.165226127	-2.755627561	-0.9382277602	-2.490655054	-1.470892877	-1.104669219	-2.454756209	-2.268327921	-3.181659301	-0.6166791275	-1.938110388	-1.941901669	-2.867347163	-1.966699534	-3.136975481	-1.853599428	-2.066045093	-2.899185683	-2.135876567	-3.630079413	-2.980884692	-1.44522253	-1.972026106	-1.736301911	-2.824478168	-1.085263775	-1.169376737	-1.166042818	-2.764342148	-2.756278846	-2.372553019	-1.057920652	-1.956296394	-1.676819764	-1.277893234	-2.029334495	-2.96374499	-3.327109032	-1.730301936	-2.778402029	-2.020187935	-0.7198252431	-1.946428524	-2.453623259	-0.8415541756	-1.977650121	-1.917221936	-1.528724756	-2.005735355	-2.474808411	-2.782839638	-2.323759686	-1.90696297	-1.696654918	-1.864157405	-1.806250273	-2.739727672	-2.301206774	-1.062657144	-2.446757015	-2.13851385	-2.734690962	-2.080004451	0.06300493982	-2.635905249	-1.851713296	-1.978561827	-0.1792637615	-1.833738586	-0.6771401348	-3.160480623	-1.129347624	-1.584060984	-1.576722956	-1.152482231	-2.983592779	-2.275738107	-1.807080082	-2.578271655	-2.554792735	-0.5628157788	-2.715309333	-1.182674439	-3.107079656	-1.172655776	-1.388983938	-1.346272594	-2.433734065	-1.878319403	-2.209410663	-0.2363619725	-1.691949785	-1.987916878	-2.702333998	-2.391060738	-1.501873958	-2.269716775	-1.262901079	-2.528542531	-1.918708012	-2.372411941	-1.61693045	-2.18112461	-1.359456084	-2.084465815	-1.467264349	-0.9666852701	-1.486670073	-2.666404226	-0.3974241812	-2.145170168	0.4491249599	-2.86458188	-1.40393596	-1.412687277	-2.181177208	-1.943640848	-2.146047562	-2.08058865	-1.195274222	-2.493961375	-2.026904605	-1.869715887	-1.20158819	-2.689391116	-1.424210954	-1.935227875	-2.049406759	-2.100055747	-2.527278771	-2.750287234	-1.226684439	-2.374706181	-1.644475497	-2.843023868	-1.860290956	-1.029375729	-1.263949865	-2.04024356	-2.454494398	-2.119913293	-1.429093528	-1.585697453	-2.36229696	-2.501851233	-2.157331778	-1.790857514	-0.4350603815	-2.977219452	-1.419698509	-2.008362723	-1.738157594	-1.797337874	-1.831060116	-1.615020377	-3.133770595	-2.11584022	-1.53451411	-1.717278989	-0.8562583499	-1.57517994	-1.304013559	-2.276167436	-3.033379345	-2.322329207	-2.689861522	-2.096937298	-1.887324114	-0.3824860446	-1.39763404	-3.46677069	-1.590924277	-2.603646652	-1.70049451	-1.576513894	-1.574495156	-2.289039127	-1.991190092	-1.155051258	-1.519641875	-2.901997609	-2.47065684	-2.587101412	-2.52319793	-1.934386179	-3.192931361	-1.617084023	-1.418723436	-1.732596215	-1.838325736	-1.9305477	-1.863332969	-3.08453902	-1.187767422	-2.989554633	-0.8142220075	-2.910880841	-2.163485445	-0.5963232211	-2.169419541	-2.469642629	-2.659861047	-2.620973165	-2.498593123	-2.325591017	-1.899057842	-2.737678208	-1.175594022	-2.326112932	-1.831490528	-2.622198922	-1.824407147	-1.126202937	-2.358921796	-3.224652382	-3.346540798	-2.216336012	-3.153248106	-1.415892251	-1.892744713	-1.916773839	-2.578639739	-2.734920007	-2.63992111	-3.176285311	-1.29793255	-1.991856035	-1.086359696	-2.895933895	-1.070355142	-3.126836932	-1.811977071	-3.118710734	-2.343065417	-1.147371825	-1.887176356	-1.297346026	-1.609423061	-1.656443109	-1.31817192	-3.034680808	-2.286818558	-2.18978134	-1.734375982	-2.972538007	-1.346943396	-2.190671872	-2.502170979	-1.904541796	-1.906094386	-0.9378076681	-1.756842488	-3.234198797	-2.183457373	-1.88845415	-0.6788110509	-2.110070641	-1.732102432	-1.188987419	-2.459858288	-1.874266029	-1.852927677	-1.087286055	-2.196636481	-2.953018958	-1.340567282	-1.098968034	-1.964445917	-1.148538193	-2.109175219	-1.830240711	-2.80524047	-2.425250208	-0.2409105685	-1.132520374	-1.988690075	-2.419129124	-2.259122857	-1.753197667	-1.669418302	-0.5106354492	-3.775792661	-2.182333759	-1.890174917	-1.675415315	-2.168173485	-1.922656406	-2.550970009	-2.453833447	0.2089264285	-3.2764616	-1.904360371	-1.496622539	-0.7886818157	-0.4322368638	-2.405328568	-2.908373306	-1.452206015	-1.901679937	0.07881752301	-1.145831725	-3.753087116	-2.298273522	-1.919334443	-1.875852224	0.04297794785	-2.594534217	-1.730021381	-3.302343558	-1.320371132	-1.642843756	-2.505157513	-2.682749846	-2.126689071	-1.129037761	-1.601851195	-1.856543172	-2.050038613	-1.341327342	-1.257211835	-2.620413061	-2.685405593	-1.846391182	-1.305185255	-2.761618034	-2.644751429	-1.41924564	-1.940816704	-3.55552581	-1.322460264	-2.650085755	-1.357319191	-2.681921838	-1.035785533	-0.987256515	-1.916078872	-2.919474761	-2.556399255	-2.545010667	-2.649763783	-2.42618043	-1.388183358	-2.65999628	-2.828922222	-2.224188824	-3.250589119	-2.562032013	-1.538518119	-2.044531781	-2.894463182	-2.076911585	-1.864617973	-1.482199237	-2.437831093	-2.812532888	-1.202524303	-1.138499599	-2.314685599	-2.019370213	-1.559334904	-0.5364468218	-1.865723388	-1.343217831	-1.271871394	-2.789118977	-0.2730584878	-1.753561715	-1.064682138	-1.562178992	-2.325352514	-2.687210167	-1.65453554	-2.628266277	-3.187336889	-1.980431305	-2.966940365	-2.059003556	-2.737289765	-2.656048012	-1.637298832	-1.117345159	-2.341056957	-1.243442637	-1.944447474	-2.893543366	-2.166888416	-1.920040434	-2.501726726	-0.9277065028	-1.393025566	-1.113683832	-3.061664509	-2.777464027	-1.004615779	-1.574497773	-2.184578053	-2.623697874	-1.967455208	-1.783990771	-1.875546703	-1.639150085	-1.048049433	-2.612071007	-3.822788009	-2.618425376	-2.449549829	-2.047576652	-2.531059118	-3.433015071	-2.134158451	-1.839136561	-2.735747411	-1.828592971	-2.706310008	-0.6391596862	-3.139488541	-2.571331847	-1.567572119	-2.425368719	-2.34794255	-2.313642476	-2.157275449	-1.858352849	-1.893724535	-1.391817835	-0.6635298195	-2.057331835	-1.632787575	-2.543841921	-2.312768744	-1.379912858	-2.622590983	-1.6441016	-1.931063072	-1.720282227	-1.532283001	-1.284483079	-0.9386781716	-2.552392259	-2.114765545	-2.78605946	-2.673451539	-2.772901574	-1.903789786	-2.276131374	-2.492003729	-2.284034822	-2.749728111	-1.535788178	-2.036839989	-3.549012812	-3.222187905	-1.041419605	-1.055079782	-2.334155507	-0.8680163305	-2.194116582	-2.431084434	-2.120261135	-1.174912765	-2.561968304	-1.546450641	-1.87157181	-2.093736499	-2.052980163	-3.162359452	-2.356313995	-2.688868877	-1.355387528	-2.039468844	-1.433421081	-1.822342356	-2.806481645	-1.97942906	-1.970567634	-2.161985859	-2.47768322	-2.695499917	-2.427740334	-1.942926636	-2.620355318	-2.047124071	-0.9594334073	-1.67764672	-1.750431203	-2.260054095	-1.18969408	-1.037433356	-2.144931338	-1.545077511	-0.4953802881	-1.967137004	-2.343132504	-2.822119864	-1.476164399	-1.50836081	-1.288537825	-2.099692171	-1.408417989	-1.0387036	-2.181910012	-1.804646564	-1.925238713	-1.880324047	-3.607130411	-1.686341533	-3.057872994	-2.286420628	-0.7323109187	-1.001671007	-1.464223367	-2.756506875	-2.222629209	-2.913303584	-1.787784143	-3.150440617	-1.940756204	-2.157053737	-2.306629474	-2.07921395	-1.682967007	-2.191809323	-1.286622464	-2.257359012	-1.535182461	-2.156504296	-2.316502916	-2.189749529	-3.026247244	-2.336247156	-0.6740370998	-1.635332831	-2.395058349	-2.501193135	-1.414404083	-1.483663359	-1.375415301	-2.136259433	-1.055860195	-1.700052421	-0.9729974041	-3.133972501	-1.75132385	-2.10319664	-2.228821742	-4.090834797	-1.726757353	-2.719041938	-2.072729232	-1.870785042	-1.682892056	-2.88755898	-3.395714152	-3.143807058	-2.584255486	-2.080192461	-1.135408879	-2.326749071	-1.302060005	-1.524892782	-1.047933832	-1.487617594	-2.324946593	-0.4625267233	-2.121879221	-1.375580707	-2.42302726	-2.688357108	-2.11287399	-1.790854101	-2.952888911	-2.960094473	-1.179104664	-0.9704869616	-1.959593786	-1.896084065	-1.939093944	-1.267589807	-2.2167943	-2.790261351	-2.21461908	-3.071931891	-1.124776009	-2.98452298	-2.070145766	-2.40664396	-1.315606591	-1.455504406	-3.283944322	-3.1155959	-1.381162508	-1.32349585	-2.10460554	-1.493915408	-2.443714608	-2.484805425	-2.38483579	-1.617451873	-2.782523099	-2.010234568	-1.282305264	-1.750691107	-1.257935174	-0.6361094962	-2.424890912	-1.68166184	-1.53575736	-2.80394584	-0.9465529251	-1.790854126	-2.690669101	-2.423817684	-0.8778633615	-2.57861384	-1.867094719	-1.135527192	-2.130364194	-3.235542496	-1.650647243	-2.077511581	-1.66948015	-1.745443156	-2.34679133	-1.602712013	-1.880108758	-1.87793416	-2.149647148	-1.459084873	-1.758282148	-2.167549849	-1.03203386	-2.397059202	-2.39976386	-2.024443009	-0.9014621052	-2.628454709	-2.758851561	-1.989876839	-2.925529291	-1.11137509	-2.540404546	-1.261337986	-2.287748959	-2.561338447	-1.851830987	-2.093282028	-2.138538852	-1.378079841	-0.8854898323	-2.047701142	-0.8342712603	-1.574899259	-1.627081258	-1.892572398	-2.490803686	-3.002825139	-2.870502626	-1.706398056	-1.677448019	-2.902752837	-3.498966832	-1.644229468	-1.039899388	-1.952364298	-1.610859922	-1.348919332	-1.859503123	-2.418202751	-2.280844404	-2.294204324	-0.8009128364	-2.632219886	-1.265142478	-3.425061128	-1.762393902	-3.393980599	-2.194356198	-1.823152185	-3.288083582	-2.554828763	-1.989531343	-2.20737444	-1.931084025	-2.289709383	-3.042404168	-2.684646534	-3.492680389	-2.150385397	-3.125984685	-2.21470643	-2.206577798	-2.877148301	-2.890749006	-2.305394749	-3.763039625	-2.099683309	-1.473226707	-2.1293256	-2.763802213	-2.368912618	-1.933582725	-2.503127947	-1.231101018	-2.615554751	-2.036175474	-1.736326807	-2.519563108	-3.008011522	-2.838009658	-1.819114406	-3.044314001	-1.925842332	-2.190032658	-1.51411823	-0.8718347209	-1.134354884	-1.908957615	-2.601549777	-1.717194427	-1.972690597	-1.188613129	-2.397259957	-2.714866972	-2.07857532	-1.842413797	-2.205992849	-1.604638017	-0.9646435663	-1.124784917	-1.273689867	-1.64408913	-3.261547104	-1.589695123	-2.860018315	-1.429082001	-1.13664965	-3.234748717	-1.4512419	-1.781933394	-3.647684339	-1.882246622	-1.878751424	-2.260213491	-2.282432209	-1.812351211	-1.342463571	-1.387792975	-1.607093453	-1.008960087	-2.263140194	-1.441759306	-1.291742124	-1.860340297	-1.619126948	-2.67333553	-1.901926589	-1.719053959	-2.635156037	-1.31282813	-2.868692512	-1.886034768	-1.098571293	-2.556091463	-1.377774687	-1.94493375	-2.077742049	-0.6345737786	-1.265261039	-0.4053994179	-1.786603471	-1.382912769	-1.972026529	-1.531623524	-1.33218088	-1.652959467	-3.097408623	-1.169982425	-1.97762536	-2.858925937	-1.598356071	-0.8069421075	-1.156836644	-1.776438467	-1.85204258	-1.467752587	-1.945560025	-2.836205302	-2.778039631	-0.2765842778	-2.950184569	-2.502038596	-2.11022198	-1.263435276	-3.31353398	-2.900636079	-2.237594605	-1.421354462	-1.912066132	-1.782898847	-1.569883289	-0.5541891198	-2.713013889	-2.159863927	-1.59772052	-1.57904184	-3.221336378	-1.646646341	-1.498139715	-1.685472189	-0.08566833899	-1.461735517	-3.631560011	-2.960200151	-1.800476832	-2.020914011	-2.957386789	-1.412786666	-1.705227122	-2.044201551	-2.270744774	-1.352280347	-1.153232734	-1.836687263	-2.072634358	-1.351160946	-1.608447871	-2.605010478	-2.306932767	-3.252873156	-0.8125521014	-1.212735936	-2.396487154	-1.426595337	-1.591856304	-2.742155512	-1.114373034	-2.446762731	-1.379398777	-2.625786153	-1.58836794	-2.705786149	-1.490716785	-1.61006088	-2.901401528	-2.528515309	-2.100446312	-1.63278127	-1.629677252	-1.869773019	-2.268763997	-3.018718987	-2.422242175	-0.3927019562	-1.735370303	-2.41738874	-2.325860636	-2.329871518	-3.386987466	-1.997222896	-2.584571095	-2.389250787	-1.590800104	-2.291730621	-2.973966473	-2.098228273	-2.934707176	-1.253396129	-1.619814208	-1.523845963	-1.589203227	-3.359130613	-2.796028983	-2.664890316	-1.931002743	-2.252126311	-3.800451389	-3.114157563	-2.792930254	-2.732634105	-2.228416766	-1.522051684	-2.074101304	-1.725974844	-0.6153891041	-2.803477091	-2.568142307	-0.7832955645	-1.754155356	-1.904902389	-1.214748519	-1.870331896	-1.903579815	-2.630438325	-3.028321541	-1.530030056	-2.701861613	-2.420410556	-1.363734156	-1.826351071	-3.11520036	-3.239357319	-2.843827027	-2.64428635	-2.418864301	-1.015599488	-1.757688805	-1.712121023	-1.798286031	-2.172185736	-1.963240308	-0.7640693948	-1.295137883	-0.8729571563	-1.810327911	-1.336143371	-2.47763774	-1.914644172	-1.088375781	-3.150560827	-2.378803849	-1.74779408	-2.308881405	-1.990662676	-0.4163297069	-1.417112427	-2.263504486	-1.185500534	-1.675916092	-1.409021009	-1.928844563	-1.024591963	-3.187634997	-3.837622751	-1.933716919	-2.366690145	-2.240038733	-2.548844519	-2.618289316	-1.782904799	-1.156958441	-2.356932316	-1.285925814	-1.211247237	-3.475567454	-3.301887504	-2.668071946	-1.721497361	-2.010060236	-2.305327323	-1.702409186	-1.573497612	-1.578274445	-2.679008171	-0.9883135118	-2.739798505	-1.564567707	-1.471342805	-1.132786946	-2.621054548	-1.420895117	-2.55243092	-0.9901244097	-1.583042397	-0.2116420276	-1.705885102	-2.719059691	-2.495868361	-1.514072976	-1.164236969	-1.902988353	-2.584237675	-1.905227185	-1.692455446	-2.267451397	-2.143095886	-2.031073103	-2.517968441	-2.467775849	-2.874704343	-2.481801425	-1.821971557	-1.788525112	-2.72106691	-2.90865082	-2.74550936	-3.098135049	-0.3327978202	-0.9769277569	-2.912479897	0.02220302261	-3.164176839	-1.37215011	-1.246910531	-2.201310964	-2.591808411	-1.383535478	-1.479016744	-2.663840312	-2.208958549	-2.602082458	-2.50450607	-1.550660416	-1.461433993	-2.251671362	-1.557242965	-2.89538238	-2.43357725	-1.950301611	-2.50254849	-1.078518901	-2.028561502	-0.9384627114	-1.949892882	-1.592508996	-1.465722598	-2.649315231	-1.667413413	-1.038239749	-2.578007949	-2.279558904	-1.646458098	-1.365005471	-1.642694963	-3.71409015	-1.920042525	-1.751843381	-1.511918097	-2.210367383	-1.916667107	-2.0515343	-1.919216884	-1.655110321	-2.231469557	-2.07637501	-2.009103278	-0.4993085411	-3.123465761	-0.5860995674	-2.135927582	-1.724198853	-1.28129109	-0.7764409842	-2.52651273	-3.0261375	-2.81076355	-1.725761914	-1.272470209	-2.974136688	-1.751008235	-1.181543518	-2.454310894	-0.1193524632	-2.913499396	-3.500198425	-0.6524717512	-0.9984217084	-2.482972179	-2.935228937	-1.88383173	-1.593358912	-1.693392969	-2.273873764	-2.075214848	-1.338475979	-2.001360218	-4.192125609	-2.546314363	-2.287267796	-3.15921788	-2.349897793	-1.864052418	-1.423540663	-1.409120447	-1.819619091	-1.866741822	-3.129588779	-1.42824695	-1.825544616	-2.247233655	-2.043994753	-1.510513117	-2.425677748	-0.8952431024	-2.096823243	-2.27203015	-3.389570129	0.2816579793	-2.040814073	-1.988242202	-2.325236497	-1.703934458	-2.98810401	-2.028148363	-1.352620094	-2.334576863	-1.668875406	-3.531050242	-2.850620434	-3.506403031	-2.431487067	-2.414209152	-2.678343759	-1.750811522	-2.596800156	-2.404418007	-1.259417715	-2.471647986	-1.732620614	-2.099588949	-1.229749417	-1.731412557	-1.386089125	-2.181097813	-2.754511602	-1.423549734	-1.834046405	-1.429450317	-2.881780767	-2.203268974	-1.715742581	-2.576324554	-1.912994495	-2.515658041	-2.895782928	-2.917111685	-2.306441739	-1.930480846	-2.379444132	-2.655235152	-2.237572474	-1.80496756	-1.183917175	-2.433505813	-1.549483431	-2.502754566	-2.31387391	-2.175786819	-2.416372246	-2.860588383	-2.886596134	-1.95816042	-1.572614101	-2.399427585	-2.33887956	-2.341700146	-2.203060229	-2.132167113	-2.401604706	-2.519495608	-1.933980955	-1.436818312	-1.933580317	-1.03791626	-2.469599309	-1.414593377	-2.37027502	-0.7587041089	-1.686539053	-1.759265007	-2.057336493	-1.402434142	-1.481872487	-1.896075775	-2.918843353	-3.494748329	-2.512340046	-2.268400376	-2.892408871	-1.306957004	-2.527554914	-2.388536554	-1.26458798	-2.976687262	-2.025815575	-1.776994972	-2.813192904	-1.77397471	-1.862768941	-1.629695456	-2.058733564	-1.198416385	-1.861922059	-2.113217558	-1.909867668	-2.01838594	-2.230522504	-2.648406929	-1.916431544	-3.365886612	-1.652479231	-1.565191982	-3.312798036	-1.628372156	-1.577580742	-2.279835612	-2.263801996	-1.732684172	-2.295885073	-2.394616639	-2.213270905	-1.984092432	-1.25338149	-2.44239241	-1.359241632	-2.95249246	-2.411359568	-1.58929106	-2.248155141	-2.593640187	-0.9700141688	-2.242853314	-2.710832048	-2.411170652	-2.334606449	-1.501166457	-3.148754189	-2.008037769	-2.698537996	-1.339567319	-2.329718734	-2.084268652	-3.932450194	-0.5616458389	-1.996509177	-2.117895765	-0.8425170584	-1.840795009	-1.986143676	-1.255545837	-2.595025185	-3.06652568	-2.087026988	-1.802594231	-1.257200032	-2.485881667	-0.8125245809	-2.016903459	-2.953049669	-0.1334872287	-1.337518072	-2.524920749	-3.23893363	-1.344622047	-1.702785124	-2.119587972	-3.681533239	-1.803472056	-1.34252436	-0.443764662	-1.741599628	-1.723896094	-1.683723568	-2.559357353	-1.821372589	-1.507356599	-2.463962478	-1.53973518	-2.258358778	-3.183040289	-2.983137238	-2.950140474	-2.663743658	-1.941753977	-1.857401029	-3.785049731	-1.17892776	-1.708811168	-0.7433572444	-3.037557635	-3.004447947	-1.641226375	-1.926213465	-3.102713388	-1.334077802	-1.871821069	-1.055635221	-2.328227026	-2.300837514	-2.059216097	-1.951919411	-2.009090166	-1.567951726	-1.291689911	-0.3561657211	-2.791610746	-1.834261881	-1.846269916	-2.778676442	-2.289983594	-2.124042281	-2.582413495	-1.472750952	-2.566641363	-2.922491884	-2.883818714	-3.412121147	-2.456079963	-1.432957841	-2.394453766	-1.59742223	-1.546075877	-2.363245798	-2.454329616	-2.245874359	-2.063482259	-2.577040661	-1.326969272	-2.365486253	-3.34143013	-1.912848357	-3.316962003	-1.355461523	-0.9962721849	-1.774714845	-1.35119064	-2.87600923	-2.4891217	-1.835085871	-1.99501395	-2.285536509	-2.451248161	-2.254052349	-2.665059237	-2.443310106	-1.659098032	-1.612411778	-1.820721741	-3.671547982	-1.842505289	-2.484764857	-0.8652773205	-1.019144971	-0.9496314496	-3.086557214	-1.496191663	-1.373920128	-1.619711858	-1.761475357	-2.990172249	-2.64751155	-1.798191235	-1.935226736	-0.9933053941	-1.577386921	-3.335624059	-2.24690899	-1.71031116	-1.689423364	-0.4039394911	-2.256464803	-2.041481239	-3.033323379	-2.905793639	-1.284843199	-1.363888886	-1.850768808	-2.301437951	-2.633415192	-2.417510774	-1.472730239	-0.3381737737	-0.7622083615	-2.01067517	-0.4769013403	-2.744685486	-2.401388411	-1.502793888	-2.032125597	-2.154677514	-3.657515213	-2.485469197	-0.8764811128	-2.557352687	-2.092555502	-1.4786642	-2.751561213	-3.717208678	-2.732287177	-0.03667383481	-1.027509773	-2.404203039	-2.915036551	-2.508033855	-0.7736971145	-1.749460564	-1.132957775	-2.216059822	-2.2613645	-1.920621983	-1.846584088	-2.153037584	-1.548129606	-2.670722163	0.05366343655	-1.677923353	-2.042203511	-3.145874793	-1.936275932	-2.144463583	-2.18876681	-2.209653467	-3.359009875	-1.74281954	-1.064624233	-2.357921761	-2.686477088	-3.712016842	-3.716845602	-1.822464374	-1.739459895	-3.000349183	-1.722268361	-2.952781213	-2.941395979	-1.173590449	-2.656683063	-2.205082474	-2.42563026	-2.239213898	-0.4783112077	-1.703775067	-2.806873669	-2.342389163	-2.311258894	-2.049265134	-1.447583406	-1.470290168	-1.932199298	-2.060221629	-2.482168427	-1.721251469	-2.554162781	-2.376559499	-2.122012298	-1.291274738	-1.618882676	-1.563247821	-2.806541799	-2.100097708	-1.678845214	-2.005070893	-1.449986314	-1.757389861	-1.570345875	-1.348868793	-2.382861697	-2.242489155	-1.675908267	-0.694413638	-0.9918139499	-1.281612581	-1.403459265	-1.94073432	-2.007814402	-3.099420096	-1.676102555	-1.446901202	-2.522535136	-2.162569556	-2.349312158	-1.896186055	-2.903522908	-1.494011487	-2.39006169	-3.776175221	-1.478548737	-2.533581554	-2.510580824	-1.771664419	-0.983372594	-1.876145928	-1.314648872	-1.804161011	-2.950965293	-1.738919657	-1.380154195	-2.190877092	-2.451195797	-2.22748937	-0.5874936394	-2.862669586	-1.822369833	-1.790500727	-2.583748489	-1.047299658	-1.459210957	-2.417244285	-2.081781057	-2.613186387	-1.728262183	-3.088449082	-1.43450397	-2.565323593	-2.937058615	-1.717890048	-1.016434292	-1.68170684	-1.916932056	-2.658957831	-1.726910948	-1.820755485	-2.090223033	-1.005684076	-2.667694255	-1.227375953	-2.810813735	-2.33248946	-1.522766754	-0.4380647795	-1.902491401	-1.585942562	-2.433878591	-2.527171562	-2.275597337	-1.835870953	-3.207564522	-0.9413668911	-3.178716567	-2.089649038	-2.815374641	-2.774186538	-2.373431919	-3.618521646	-1.53092142	-3.38824236	-1.844187141	-0.6677940023	-2.307819393	-2.345755678	-1.225751891	-2.181263248	-2.43171008	-1.797432917	-2.174356604	-2.514224193	-1.685604109	-2.039766215	-1.18819593	-1.821700237	-1.616647271	-1.783540745	-1.177241487	-1.496428963	-1.87998591	-2.187369267	-2.15400084	-1.318296539	-2.178598559	-2.898688214	-1.598842419	-0.8019381968	-1.49771427	-1.412928592	-2.714265073	-1.475955937	-2.654110691	-1.048865951	-2.084355098	-2.305473189	-1.763362023	-2.295380431	-1.410426137	-1.217366911	-2.468832731	-2.141115061	-0.8312163213	-1.732422614	-1.271484401	-1.694658465	-1.883392741	-2.296142546	-1.547854928	-1.687098446	-2.207239901	-3.131856608	-2.642988589	-3.330222916	-1.237869374	-1.403304887	-3.375264331	-4.42892051	-2.327366071	-2.59904896	-2.006914883	-2.364626379	-1.525016289	-1.830547306	-2.145807597	-1.886633093	-2.519914722	-3.3265291	-2.847254125	-1.897440642	-0.7304947461	-1.746630944	-3.226806141	-0.8383293894	-1.021177986	-2.568666261	-1.069219255	-1.699903934	-2.375338839	-2.391742054	-1.612480179	-1.160237196	-0.9867025941	-0.7321438563	-1.499951896	-2.472460848	-1.598984559	-1.695710303	-1.641064172	-3.344910371	-1.728283978	-0.8898603391	-2.928403355	-1.967845464	-1.802839458	-2.475924839	-1.281481451	-1.165683778	-1.887196993	-1.719378066	-1.420440338	-3.139056534	-2.431637043	-0.7340225545	-2.053155659	-1.509784208	-1.416412165	-2.490882593	-0.2678415305	-1.601140434	-2.019237824	-1.554420815	-2.833061392	-1.774378806	-3.333975894	-2.056064353	-2.876903233	-1.869802568	-1.468024997	-0.9095759287	-2.54627075	-2.264708287	-2.356812078	-3.156013051	-2.63529402	-2.862862282	-1.699998069	-2.51005768	-2.177919425	-0.8597642325	-1.734257524	-3.251519672	-2.68766195	-1.574573429	-1.104447231	-2.243810195	-2.257573412	-1.676169149	-2.530329386	-0.7662547549	-1.769004566	-1.295935158	-2.292866512	-1.713331737	-1.911765719	-1.657749704	-0.8257850047	-0.8764627938	-2.520789016	-1.530263982	-1.323203032	-2.206590279	0.1084368863	-1.377769453	-1.509645227	-2.700508178	-0.3087746289	-2.881027938	-2.858362066	-2.232898298	-1.763835115	-1.480192063	-1.847849416	-1.517788516	-2.647462585	-2.119449551	-2.107300222	-2.618880594	-0.9795834617	-1.889797991	-2.500574716	-2.832001421	-1.690952041	-2.516574268	-1.696699784	-3.315964291	-0.7986835178	-1.94864457	-2.693720677	-2.904158801	-2.269772478	-1.72438867	-2.605177082	-2.513257256	-1.623407105	-0.1260927277	-1.430453617	-1.14966524	-1.797881	-1.60305275	-0.3731828765	-2.813012084	-1.257292675	-2.687577145	-1.920642794	-1.885985926	-2.478627091	-2.989977279	-1.002735793	-2.387254676	-3.439512468	-1.541168565	-2.011842966	-0.8453632415	-2.20885757	-2.037821622	-1.149276535	-1.646787555	-1.107925788	-2.781000317	-2.349384	-1.921415928	-3.289933411	-2.620708788	-1.990070695	-2.047552932	-1.856172219	-1.938476467	-0.1219339977	-2.420724508	-1.737829198	-2.094300133	-2.547260074	-2.34671712	-3.05479948	-1.601410564	-1.136824907	-1.87886553	-1.691376028	-1.854639975	-3.100341239	-0.3638023871	-1.147471175	-3.415508043	-0.8211762038	-2.832931753	-2.543897613	-3.441177794	-2.889208607	-1.294234545	-2.038154588	-2.00640036	-1.922592532	-2.09206571	-2.663275363	-2.032474465	-2.171497044	-1.54457994	-3.29151902	-2.546636592	-0.9762878324	-0.9301067398	-1.584448559	-1.334453998	-1.814315072	-0.9589055368	-2.410202694	-0.9577904834	-1.756159846	-2.149818813	-3.587938472	-1.722417944	-0.5711853396	-1.906974298	-2.028461775	-1.876557935	-1.551624098	-0.8265200396	-2.128254004	-0.5874662689	-1.559059695	-1.61134856	-2.391220261	-1.862579088	-2.12794665	-2.727751502	-1.543668566	-3.836336645	-0.7548712762	-1.370506218	-2.549471504	-1.173790868	-1.747422198	-1.852705871	-0.8409362948	-1.637696627	-2.474354823	-2.34357649	-0.8181247046	-1.157801054	-1.139970756	-2.828218183	-3.153464394	-1.942503574	-2.759320629	-2.60752771	-1.969149413	-1.266854601	-1.663402101	-1.839288923	-2.646124848	-0.3355236978	-0.006223372339	-2.430933727	-1.694372619	-3.238235757	-1.318164449	-1.943900168	-1.763665496	-1.707967781	-2.89278962	-1.902690145	-0.7935899325	-1.503243813	-2.800537878	-2.073169596	-2.130416394	-1.856190345	-2.83828593	-2.079751913	-1.620688477	-2.684279244	-2.382839785	-1.349026721	-1.90497064	-2.387606349	-2.087374287	-3.606339906	-1.657274586	-1.68191916	-3.100732803	-2.301075021	-3.690335349	-1.604047487	-1.651191773	-1.932001403	-2.582835766	-0.4554616617	-1.941776227	-2.285561176	-1.463100957	-2.271185751	-1.73709855	-0.9006959924	-1.996884186	-2.579983993	-1.182866546	-0.5825935685	-2.838086613	-1.753122493	-2.490829529	-2.090306303	-1.146262634	-0.5647928763	-2.606129356	-1.962021286	-2.208375091	-1.301928776	-3.07274378	-1.685513714	-1.589567531	-1.566482925	-1.933211064	-2.266827324	-1.406702926	-1.846466176	-2.406951896	-1.684209695	-2.013278619	-2.066243299	-1.604012234	-1.924294163	-2.788746637	-1.610449451	-3.540475469	-2.818913958	-2.278258615	-2.198109904	-1.110886827	-2.486916584	-2.450779367	-1.042382341	-2.285124972	-2.278896264	-1.302125108	-1.00011606	-1.904284057	-1.944624134	-3.060813786	-1.978173786	-1.8730209	-2.632181419	-1.228319959	-2.114643325	-3.114310705	-2.629138909	-2.795655675	-2.198653434	-1.174275989	-2.022345904	-2.106557054	-2.257400731	-2.546740201	-0.4641226152	-1.152741616	-1.599026594	-2.253114082	-1.26696918	-1.581458569	-3.1570968	-1.562568146	-1.717707244	-1.963177667	-2.007760817	-1.495357507	-2.070218887	-2.348665282	-1.197456932	-2.027330409	-2.398211414	-2.617403883	-1.620176926	-2.254053217	-2.093573179	-1.364268965	-2.804700149	-3.618566511	-0.9589964333	-0.4698293547	-2.247098899	-2.419881964	-2.16959543	-0.9810460226	-1.832422006	-2.287650887	-2.73186845	-1.887488602	-1.233467403	-2.313595542	-2.020206691	-1.830697311	-1.178440544	-2.430829081	-1.274283988	-3.061228353	-0.9004468703	-2.770446408	-2.364859386	-1.737466999	-3.116290289	-1.413084684	-1.125562217	-1.446722763	-2.553291087	-1.720070624	-2.802772598	-2.601279848	-1.004328193	-2.51342286	-1.384697675	-1.93557932	-1.737736809	-1.475051415	-1.878911277	-2.612723572	-1.837365201	-1.748439269	-3.810206386	-1.545290126	-2.11006347	-1.678143973	-2.348691922	-3.278644722	-3.146624395	-2.706306237	-2.286617885	-2.280743329	-2.339759745	-1.896396146	-1.487465143	-2.58490866	-1.693275134	-1.524350172	-1.881969502	-0.4916225494	-0.7151639613	-2.273003149	-2.100910525	-0.6637301261	0.007658034768	-0.6669336882	-2.343654119	-2.757563047	-2.506728691	-2.43497939	-0.7390887122	-3.120324303	-2.773555885	-0.8239966751	-1.143804997	-2.641366846	-0.5308759928	-1.931547622	-1.621674437	-2.132821479	-1.418674831	-0.6003620948	-1.140107865	-2.162754313	-1.38954515	-0.7241103987	-0.5476716245	-3.024562217	-1.941766009	-2.61076582	-2.42483888	-2.737903062	-1.740510906	-2.361480134	-1.694866633	-2.48832466	-2.115382802	-1.300611557	-1.510428265	-2.87327533	-0.9506091318	-0.8731099442	-1.950605127	-2.257059441	-2.301467777	-2.620669621	-1.094310858	-1.87786047	-0.7013379007	-2.315262317	-1.40724227	-2.2187818	-2.674953865	-1.146453626	-2.078870384	-1.674778313	-2.168928904	-0.2177661276	-2.171244593	-1.842497837	-1.780525917	-1.606543553	-1.041243712	-2.387242234	-2.914053635	-0.7549955783	-2.888259602	-2.126175037	-1.583476816	-2.325382228	-2.003390127	-1.465796438	-0.4878039899	-1.734596681	-3.198603728	-2.410217812	-2.15819382	-0.7877146284	-1.926340314	-3.386196816	-3.159953584	-1.81571851	-1.702637393	-2.014042109	-1.282002422	0.1986041936	-2.040493797	-2.33111376	-1.173058464	-0.907050504	-2.000007517	-1.652440301	-1.501841224	-2.754234472	-1.771041031	-2.30348677	-2.036481529	-1.791318476	-2.077733099	-1.037512265	-2.189871363	-1.02247791	-2.404101035	-2.748040252	-2.786338955	-1.600989427	-2.735945261	-3.332982324	-1.903967514	-3.493774348	-2.624022892	-0.2153905399	-3.068634026	-3.259699003	-1.27765061	-1.945662509	-1.817038126	-1.713202759	-1.475728898	-2.936646649	-2.526806517	-1.806265882	-2.495850934	-1.06184073	-0.716904303	-2.275279053	-2.289884543	-1.286922623	-1.516934559	-2.086245673	-2.219851989	-1.143660603	-2.49466055	-1.380422368	-1.502065352	-1.463163386	-2.569429432	-2.475825319	-1.840620831	-1.776218754	-1.970287128	-2.127603559	-2.693491551	-1.737107919	-2.704888232	-1.581135454	-4.004140867	-1.794066877	-2.194412132	-2.8044299	-1.889115524	-1.108878245	-2.371290788	-3.061289138	-1.514401349	-2.072604409	-2.282402445	-3.90996861	-1.322500789	-1.490463475	-2.130217753	-2.166121979	-0.8754059968	-3.404353513	-1.688802821	-2.165748389	-2.111427033	-1.629909353	-1.628033292	-3.246193005	-1.329134654	-2.127288707	-1.525546417	-3.116272909	-2.552331629	-1.166950839	-2.113349617	-1.220847414	-1.100348466	-1.749380147	-1.20798559	-1.770790036	-3.304257649	-3.1027092	-1.668157834	-3.048368445	-2.363312344	-2.35370634	-1.135671788	-1.85088926	-0.5832043536	-1.787834129	-3.437635794	-0.8360917633	-1.632453646	-1.647218269	-1.125995678	-1.622076163	-2.571034653	-2.46074161	-2.610286689	-2.712990893	-2.331955509	-0.6494990138	-1.964099874	-2.328836299	-1.71008496	-0.9236189606	-2.62909857	-2.068063291	-2.410801747	-1.32403484	-2.487570227	-2.101676924	-2.494188596	-2.930215283	-0.8504943376	-2.156603069	-2.285008829	-2.337937486	-1.718450819	-1.665733578	-3.359707271	-1.331823918	-2.796464463	-1.247917394	-2.288735505	-2.310625928	-1.770877122	-1.62495644	-1.539066693	-1.555906605	-2.252265105	-2.402871115	-1.569118851	-1.814726879	-2.150260073	-1.992077799	-1.955833492	-0.7356811183	-1.837236797	-3.205964464	-1.738882048	-2.670963189	-2.307750433	-1.778211508	-2.437603952	-3.092588773	-1.87528689	-2.205121297	-1.19595228	-1.707815652	-1.886204169	-2.360009601	-1.119598452	-1.952732938	-0.2302658696	-2.826038065	-1.42377351	-2.335527872	-1.922208678	-1.276866568	-1.220938437	-2.850176359	-2.133745251	-2.060593905	-2.280144573	-1.35115349	-2.117051521	-1.78113697	-2.139955027	-0.9492114341	-2.122196948	-2.26715167	-1.404737745	-2.136790896	-2.337765698	-2.561280085	-3.095758657	-2.802095236	-3.339796232	-2.247006568	-1.169292392	-2.564458198	-2.784992307	-1.640039329	-2.315049051	-3.063839494	-2.62450428	-1.635964828	-0.5813190851	-1.921932544	-1.646075063	-2.431450572	-1.696321956	-1.778771513	-1.622727687	-2.924192837	-2.640574625	-2.149610211	-1.101903601	-3.246106542	-1.755206124	-2.260848976	-2.30952987	-0.2120319609	-2.112930383	-1.213011065	-1.913380592	-1.708212754	-2.452085418	-1.404533349	-2.358027959	-2.553632066	-2.40186402	-0.7654947819	-2.099183854	-1.60738286	-1.557708348	-1.976489444	-1.24237774	-1.954146242	-1.5487523	-1.226577035	-2.056346853	-3.173130913	-2.421022693	-2.257411276	-0.6408524371	-0.8672258298	-1.913006902	-0.7024676179	-1.341106729	-2.007065918	-1.676468833	-1.579048248	-1.184025225	-0.7799524315	-1.602627701	-1.682688546	-1.615588235	-2.407664943	-1.591746094	-1.298795329	-2.594860852	-1.168019444	-1.24261391	-1.050640189	-2.287597739	-1.859851687	-2.889132179	-3.74204397	-0.3085530153	-2.085149458	-2.312854435	-2.112207384	-2.310159818	-1.751747992	-1.779765906	-2.440079823	-1.419233621	-2.433048755	-1.405461018	-2.249369189	-1.645397339	-3.25143945	-3.186513399	-1.788744267	-2.618194365	-2.631725913	-2.141400659	-2.107373057	-2.852431356	-1.674323007	-1.413929568	-2.199786613	-2.789113505	-0.9492964376	-1.750306882	-2.599106141	-2.351224684	-2.09764969	-2.755338935	-1.640942955	-1.691263821	-1.205453145	-3.540835973	-1.128173335	-0.003837256812	-2.86070718	-1.462306437	-2.24873158	-2.40865229	-2.009457099	-1.87882732	-3.566425161	-2.22127171	-2.577107216	-3.287757123	-2.321496194	-1.777689051	-2.736403372	-2.65576625	-2.458125266	-1.43876192	-3.797187342	-2.574349452	-3.199143343	-1.0385856	-2.282981142	-1.706506175	-2.297937843	-1.509618117	-1.574085687	-1.605127953	-1.675694629	-1.756928031	-1.894172369	-2.367424205	-2.603210696	-1.612236087	-1.673477555	-0.9930469042	-0.8712125993	-2.072236069	-1.554171323	-1.413030009	-2.451962372	-2.066211631	-2.273929548	-1.916534837	-1.281866035	-2.337626961	-1.655190377	-1.71613254	-1.413235732	-2.207061927	-1.310412167	-3.437620442	-1.959618201	-2.493244121	-3.243856869	-3.408665969	-1.536232079	-1.794084648	-1.760636431	-1.947354613	-4.152023775	-2.195734064	-1.486339369	-2.081707136	-1.90324997	-2.017157209	-1.286190636	-1.54342434	-1.265010445	-1.81794564	-2.860096427	-1.779490863	-1.342967041	-1.752648697	-2.604853076	-2.434451091	-2.130701969	-1.82735302	-1.43115299	-2.570752619	-2.45373965	-1.241205514	-1.613489521	-2.584394791	-2.441603063	-3.066106647	-2.596418724	-2.442991697	-0.9727694065	-2.590586774	-2.538125849	-2.742919182	-2.730833993	-2.448238354	-2.250224225	-1.378992039	-3.558797225	-1.147405651	-1.799713343	-1.578800978	-2.083152105	-1.79376145	-2.436777026	-1.83022824	-1.16857969	-1.356059402	-1.160298553	-0.9173400882	-1.432843984	-2.8227096	-1.600730167	-0.7180425971	-1.914032643	-2.12180329	-1.085388401	-3.217073466	-0.5504950315	-2.179780137	-2.964991487	-2.127739437	-1.789174837	-1.907706785	-1.714079177	-2.014885666	-3.335554324	-1.085923752	-2.535128206	-1.877070693	-1.580495837	-1.80744336	-1.057656508	-2.010030901	-1.845174448	-1.38346325	-2.600411352	-2.278331778	-1.196549766	-2.406603898	-1.547319947	-2.10368005	-2.917548041	-2.20470079	-2.188578777	-1.68414886	-1.703074232	-2.561703676	-1.455287684	-1.848467301	-2.251600731	-1.371615925	-2.398688462	-3.785635323	-1.79878413	-1.800339012	-0.5061286232	-1.022048202	-2.019416472	-2.954664335	-2.352897948	-1.616508265	-1.24193867	-3.00351198	-2.21497236	-1.484158825	-1.75035059	-1.867370465	-1.772246873	-1.765600062	-1.788560103	-1.265848315	-2.147087719	-1.165462906	-2.442551321	-2.326039803	-2.430716086	-1.891210898	-2.946303395	-3.068856269	-2.144039702	-0.2101576602	-2.311969395	-3.202835284	-1.415242817	-2.092340249	-2.475076489	-2.885004511	-1.535666564	-2.156235611	-2.175163172	-3.208758463	-3.325844847	-2.35549466	-1.664256007	-1.937729282	-1.161606649	-2.033965103	-1.580024699	-1.922031971	-1.616874541	-1.403828653	-0.643122554	-1.881537554	-1.717286938	-2.599146685	-2.847400602	-1.43487119	-1.017050039	-2.240834955	-1.947153181	-1.607783605	-2.122781065	-2.235995807	-3.474595819	-1.311155329	-2.141606861	-3.518689466	-1.617852144	-3.055660702	-1.316264568	-2.455297029	-1.745988244	-2.172029641	-2.225791119	-1.994463927	-2.177943269	-3.271844704	-1.159524348	-2.203831576	-3.378812725	-1.437922043	-3.171336023	-1.726187139	-1.226358133	-1.965918841	-1.708036762	-2.2443449	-1.82166145	-1.701152951	-2.220963804	-1.787113133	-2.481422017	-1.188169927	-0.8452350329	-1.576201476	-2.840302484	-2.785677621	-2.907516551	-2.928223951	-2.186522942	-1.001042861	-1.97613166	-2.443911325	-2.299789559	-1.210983212	-2.012291382	-2.26456107	-2.114752811	-2.124427664	-3.04680881	-2.952487723	-1.522256255	-2.334994713	-3.837445896	-2.47127722	-1.801856524	-1.308417452	-2.78548707	-1.413132	-2.256683967	-2.409903203	-1.335651119	-1.927441537	-1.883476468	-2.082356937	-1.317544616	-1.952655028	-1.780937223	-1.973437081	-1.59344703	-3.082813099	-1.741885223	-1.495323664	-2.304017972	-1.212873509	-3.319013867	-1.731937732	-1.363978638	-1.014316629	-1.546827794	-2.457691373	-2.258614174	-1.688558094	-1.994341862	-2.170205541	-2.795315116	-1.514897064	-0.6485290595	-1.658372635	-3.680368224	-2.063773497	-2.263542614	-3.039646111	-0.853799933	-1.357298457	-2.276233189	-2.184840591	-2.084774183	-3.280236994	-2.583578768	-0.9385518421	-2.065067853	-3.207277484	-0.4376775062	-1.676222371	-1.72979113	-2.165150297	-2.112319338	-1.092583555	-3.009522685	-1.91704426	-1.484610679	-2.725883366	-2.231488996	-0.9634878089	-2.361262495	-2.072236625	-1.210227075	-1.153861624	-1.976379232	-0.6028920491	-3.319171399	-0.9276868365	-3.764343025	-1.439875946	-2.075802083	-1.042299507	-0.8720317686	-1.600967492	-1.893347757	-1.544199289	-2.750295515	-1.62404077	-1.878791159	-1.077305734	-1.94404839	-2.21456743	-1.701332833	-1.73384637	-1.396876639	-2.393203469	-2.155644149	-3.095569876	-1.636363614	-2.566393032	-1.553225035	-1.265119381	-1.892282433	-2.235693032	-1.907200378	-3.59549976	-1.034860897	-1.38117687	-2.106348978	-0.9227175198	-1.885068923	-2.738169425	-2.107600067	-1.313430957	-2.563053476	-1.288680448	-2.165801654	-1.305604187	-2.792444846	-2.543638339	-0.5390904494	-2.656461148	-1.869005109	-1.729500022	-2.265602322	-2.036331673	-1.937915638	-1.088865792	-1.295806577	-2.556165215	-1.936630364	-1.216983534	-1.621058003	-1.355000501	-2.298296703	-1.361354118	0.2215124693	-1.747846546	-0.9329416907	-1.970111948	-2.564331612	-2.543921097	-2.180784893	-2.642131434	-2.309698943	-1.880622598	-2.690289951	-0.9360071046	-0.8888290021	-1.689647234	-1.18520726	-2.342400929	-2.717495281	-2.339576131	-2.266193585	-2.0859034	-2.002522964	-1.34408803	-2.321342995	-1.631579335	-1.824230726	-1.218888915	-2.355122571	-1.873731485	-1.688702637	-1.533642965	-2.87249593	-1.31878702	-0.5224530993	-2.494351226	-1.433463252	-1.798330755	-0.6673185833	-1.195413618	-2.089130221	-2.478209066	-2.08177727	-0.1548515801	-3.014165197	-0.9348956993	-1.620522946	-1.531847272	-2.413908803	-0.8063390372	-1.67690464	-0.7394484277	-1.775004757	-2.45188143	-1.820310265	-2.709684646	-1.000428103	-1.962568157	-1.774213946	-1.393902109	-0.8015645329	-2.131478079	-0.9455841134	-1.64356917	-2.4092308	-1.975368422	-0.9678291197	-2.576158428	-1.029328258	-1.383506969	-2.017839659	-2.4213042	-1.700701932	-0.5058706684	-1.463997275	-1.971922381	-2.582498575	-1.568407891	-2.211793781	-1.368877146	-2.795383237	-2.54399131	-3.087032824	-1.674642973	-2.392634988	-3.049422606	-2.37254464	-1.957798006	-2.069418498	-3.82842943	-1.944677271	-2.042308426	-2.696088696	-2.705996728	-2.575543467	-1.154185605	-2.094120262	-3.237964557	-2.071099341	-1.752256633	-0.5517764423	-1.861586593	-1.008804268	-1.507945453	-2.579223269	-2.528770776	-1.871149096	-0.5107701034	-1.79595354	-0.8597645416	-1.489111812	-1.862172396	-2.38812882	-1.843652722	-1.577485199	-2.101806685	-2.24053081	-0.1803819572	-1.399472534	-1.697626764	-0.40038004	-1.248051054	-1.561784492	-1.292958347	-1.788707287	-3.604858411	-2.464023257	-3.407320895	-4.118074104	-1.590459372	-1.593099178	-2.374658821	-1.931043558	-1.42334498	-0.6050800578	-1.577773547	-1.779662542	-2.728071662	-1.910570964	-1.776659943	-0.8321296368	-1.233828477	-2.056465058	-1.749325558	-1.519436321	-3.088753856	-2.163948792	-1.334406695	-1.649586564	-1.654634952	-3.235766476	-1.593074586	-0.6480170243	-2.652279888	-1.670460929	-2.382525183	-1.151497693	-1.858723941	-1.414884056	-1.907799064	-2.727107811	-1.669218339	-2.393886604	-1.482953003	-3.346138276	-1.662193114	-1.831082189	-2.315572717	-2.006777805	-2.666867028	-2.381415828	-3.011997509	-2.356996948	-2.34834588	-1.705032638	-2.909339234	-2.179203647	-1.857869704	-2.218777723	-3.298389219	-1.903391508	-1.703866121	-2.191580728	-1.682501826	-0.5153829972	-0.8583949736	-2.755555715	-1.565501506	-1.869575411	-2.880071467	-2.822547612	-2.088821858	-2.520355295	-1.25507344	-1.784699954	-1.622510906	-1.795836664	-0.9277311981	-1.60103664	-1.603111696	-0.7453063151	-1.855022846	-3.089260041	-1.290588813	-1.759660465	-2.262081612	-1.309169579	-3.8334264	-2.195729019	-1.79556139	-1.896037053	-1.612541665	-2.646308469	-2.638471437	-2.386545613	-1.459700153	-1.051721933	-2.116931091	-2.712577868	-1.742034694	-2.450304627	-1.974544853	-1.9627885	-1.819243556	-1.587874239	-1.243012558	-2.482963782	-2.738586162	-1.675094893	-0.9536565618	-1.315352768	-1.696380837	-2.22183728	-1.759656895	-1.86450238	-2.637881814	-2.884600452	-2.162736593	-1.971546825	-1.646650952	-2.30843072	-1.158952889	-1.470584701	-1.615392812	-0.1195163317	-1.426929946	-2.537370321	-3.031812835	-2.120044425	-0.9974317202	-1.642335663	-2.19548052	-3.26247783	-1.275614243	-2.659144071	-2.64077131	-1.798653709	-3.680943287	-0.9084975792	-2.75243088	-3.147085112	-1.603581057	-2.179031995	-1.918045104	-0.6337822752	-2.375085791	-1.748359238	-1.120865498	-2.468136195	-0.8433633399	-2.042194646	-2.320272596	-2.79189969	-1.101050594	-1.953755009	-3.620882759	-1.091159977	-0.8730777622	-2.078621623	-2.161109106	-2.040217539	-2.730364881	-1.691758545	-1.21120671	-1.266739601	-2.166996569	-2.950652586	-2.32342521	-1.929866734	-1.461945074	-1.993018251	-1.804515695	-2.657621456	-1.054917887	-2.586662635	-1.249734498	-2.309619354	-1.46987227	-2.123803668	-1.266561779	-1.469765896	-2.970758273	-2.270521398	-2.428122327	-3.125574871	-1.870638512	-2.343247385	-1.940001936	-1.678855242	-1.524835687	-3.460235672	-0.6034278413	-1.317134044	-1.430707323	-1.587120968	-2.694998376	-1.921618707	-2.726000524	-2.05255344	-2.624995172	-2.648302882	-2.959078066	-1.887418699	-2.652015413	-1.780125915	-2.85629008	-2.337276251	-2.112673735	-1.702490798	-2.288799575	-0.4899679667	-0.6856451071	-3.777271519	-2.061098409	-1.696724664	-1.136387798	-2.044407221	-2.834652605	-2.179324168	-1.635096472	-2.164959466	-2.528064753	-1.18219747	-1.703487176	-0.9495464932	-1.800622236	-2.34368967	-2.167953782	-3.378563691	0.1693261198	-2.845188099	-2.467789102	-2.752520576	-1.199123085	-1.911860613	-2.193001911	-0.9095235403	-3.126040065	-2.352562177	-1.349732946	-3.428732805	-0.5682524345	-1.870625302	-2.924616266	-2.364361589	-2.604689291	-2.782559275	-2.826771908	-2.785624324	-2.571385182	-2.706054995	-1.936517156	-0.6629681159	-2.371352434	-2.389054098	-2.255046388	-2.729458171	-2.228382412	-3.551350565	-3.279778496	-1.518695023	-0.47790535	-3.083548059	-2.231946613	-1.755645209	-2.903692405	-2.200616009	-2.568981579	-2.662689753	-1.7725058	-2.299572516	-1.784105549	-1.98389739	-2.178972798	-2.75559605	-1.161755658	-2.424809381	-1.696238565	-1.518318063	-1.483777351	-2.375746726	-1.629328702	-1.765702332	-2.591982575	-1.615499112	-2.447994439	-1.622534161	-2.322202506	-2.566745821	-1.281059259	-2.318996517	-2.260466544	-0.6226515123	-1.083212796	-1.609257468	-2.64166367	-2.678670394	-1.790237688	-1.050218524	-2.317464575	-2.841161839	-1.988806422	-2.526496697	-1.977699777	-3.066674303	-3.519273706	-1.449330813	-1.518420467	-1.257170532	-0.5674642865	-0.369568668	-1.374171893	-2.184158864	-2.286301631	-1.486991728	-1.636748492	-1.355993577	-1.551111786	-3.119554705	-1.384830168	-1.677725363	-2.613027918	-2.455701827	-3.114895376	-1.684879691	-2.281625359	-1.860927302	-1.03224659	-2.832304255	-2.063540551	-0.9491388258	-2.337228035	-2.854614115	-1.497069814	-2.350260069	-2.376451802	-3.957564971	-1.858127623	-0.6866361498	-2.395735429	-1.675668635	-1.744757994	-0.9243558344	-1.747775215	-2.70712729	-2.224987549	-0.7258663305	-2.738396095	-1.491429398	-2.387104488	-1.273975595	-1.630142041	-0.5804171525	-1.152225532	-2.674664998	-0.5763533498	-2.095944484	-1.226552538	-1.266831716	-1.804833689	-0.5791429104	-0.9137658466	-2.036595068	-1.085990896	-1.990021947	-2.910796964	-3.407008928	-2.777010737	-1.943203	-2.132107589	-2.606970601	-2.101913677	-1.435765159	-1.943164786	-2.209415812	-2.983114915	-3.388528486	-1.277318713	-1.735338373	-2.457749122	-0.6804084322	-3.727502789	-1.249105982	-2.351112356	-2.193676747	-1.965326446	-1.631295501	-2.360290164	-3.527502654	-1.936976918	-1.115458529	-1.042900663	-2.517328663	-2.971283713	-1.61035195	-1.101953128	-1.278681382	-1.110308532	-1.720438663	-1.324022729	-2.259152252	-2.215717788	-2.007862425	-2.363520293	-2.280479113	-1.33164704	-1.10907148	-1.326934355	-1.350926053	-1.115129067	-1.915905918	-0.6998795635	-2.564233829	-2.567058847	-1.667056027	-1.825209845	-1.951106395	-1.159151723	-1.963573156	-2.687634217	-2.831829534	-2.14527894	-1.25245967	-0.8002970826	-2.02050685	-3.172844433	-2.140179009	-1.892883756	-1.585637775	-2.15381881	-1.694041688	-1.914990628	-2.142314138	-1.629855497	-1.177800398	-1.729611638	-2.555206731	-0.5666251392	-2.069307534	-2.947691104	-1.474815462	-2.118583886	-2.907653104	-1.326900423	-2.369212495	-2.978476338	-1.899486895	-1.36707325	-1.977789909	-2.502756263	-2.503389409	-2.518760723	-2.325828298	-1.930086219	-2.014442524	-1.590496314	-2.872703546	-2.300171138	-1.868658419	0.1246669618	-2.697492594	-1.551274782	-0.6837752189	-2.225428337	-3.606456415	-1.186650947	-2.047628435	-2.258807207	-2.193826711	-1.320028264	-2.023625567	-1.19476994	-2.761141701	-2.159200292	-1.30024802	-2.916210458	-2.682682497	-2.922040286	-2.411534073	-0.9447565964	-1.507168207	-1.858635045	-2.048571448	-3.532353682	-1.241221259	-3.144483051	-2.269801046	-1.568095033	-1.60491702	-2.664324014	-2.94795121	-2.462415881	-1.019979463	-1.695736385	-1.774318224	-3.075620909	-1.724494284	-1.643704167	-2.055309928	-3.891053096	-1.638127941	-1.643825116	-2.107746545	-1.288639578	-1.383236574	-2.166332294	-2.266019652	-0.7816714315	-0.9078451023	-3.005464719	-2.009901268	-1.532204741	-1.038173883	-2.303757805	-1.946166847	-1.694890776	-2.760514126	-1.275035982	-2.429576805	-2.88711633	-1.729594039	-3.560763047	-2.424471966	-2.757478848	-2.088474579	-3.266583329	-0.9769762365	-2.659597479	-1.913265722	-1.571261698	-2.116749516	-1.330109844	-1.765912741	-1.902184922	-1.753404089	-3.035898549	-3.171313791	-2.014230538	-2.550750933	-2.611775899	-1.964857682	-2.517283485	-2.682391622	-3.029688083	-1.868143473	-0.9507431236	-3.164007975	-3.107370703	-0.868848497	-2.201714586	-1.456255031	-2.615338273	-1.558812927	-1.108178113	-2.469502548	-1.75639805	-2.385136519	-2.104888855	-1.803000116	-1.355375523	-3.118224612	-1.805873541	-2.277112426	-1.819213019	-1.512728456	-1.974662522	-1.101064685	-1.736042302	-3.018928436	-1.686189281	-0.5589856733	-2.06066998	-2.15446234	-2.117783912	-2.762135087	-2.976288467	-2.031677252	-1.657120512	-2.135956276	-1.400773425	-0.6139843202	-1.266362861	-1.15871916	-3.627743845	-2.096211943	-2.338581373	-1.411725806	-0.9347378213	-1.030020528	-1.841847689	-1.715558051	-1.601901486	-1.791771942	-0.9124543463	-2.448938855	-2.894640473	-2.30462866	-2.238714306	-2.334075688	-1.582051907	-2.783922484	-2.970927863	-2.674802856	-2.167976299	-3.595550249	-1.156199729	-2.90278458	-3.808457394	-0.8759664821	-3.089475151	-2.257305907	-1.333173338	-0.08213092395	-1.752128002	-1.051480366	-1.483632063	-2.472636682	-2.31918797	-3.400568822	-2.207475122	-2.978340414	-2.761345725	-1.115242466	-1.32051353	-2.580794583	-0.8093525349	-1.532658166	-2.414749742	-2.069587584	-2.047644303	-1.899453092	-1.597928965	-2.73746041	-1.013181671	-2.393864727	-2.569709201	-2.060974974	-1.64206181	-2.361748062	-1.119451503	-2.132512823	-2.313265322	-1.677555746	-2.107471831	-2.858246956	-2.35291189	-2.674085831	-0.8527932954	-2.384133546	-1.075004231	-2.062536037	-3.126224869	-2.074551005	-1.466870123	-1.486143413	-2.661485617	-2.183830127	-0.6041681641	-1.929461497	-2.119429526	0.07820754142	-1.31226731	-1.419075167	-3.164934756	-2.615852067	-2.067018843	-1.029072233	-2.143341324	-1.785449316	-1.859569192	-0.450065513	-2.360384288	-2.151171483	-1.57718169	-1.094039154	-1.914585226	-2.291228254	-3.934755951	-1.053091469	-2.487076904	-2.091782099	-1.972685879	-1.812499779	-2.158342414	-1.535841575	-1.821942686	-2.73466583	-2.647907801	-2.027276948	-0.7571022289	-1.293378457	-1.162445949	-1.693996622	-0.9779157733	-2.770786009	-3.056488908	-1.163776196	-1.01225182	-2.724140377	-1.268737774	-2.833747065	-1.348409758	-2.118164807	-2.18394227	-1.271789435	-1.572008131	-0.9798801575	-1.287557314	-1.51959944	-1.807474647	-2.344417249	-0.7864682433	-1.612345978	-1.759160544	-1.748851071	-0.5995324672	-2.142155123	-1.287724516	-2.378009814	-1.035465605	-2.865981538	-1.236432645	-2.346480802	-1.058215098	-1.802162765	-1.731337074	-0.6172212955	-2.67690202	-2.532423803	-1.907953543	-2.381405238	-1.236477751	-2.696993708	-2.979175967	-2.859984429	-3.147616238	-1.541349712	-1.348362128	-3.078807464	-2.919195951	-1.254211933	-1.464928874	-1.395180411	-2.22313441	-3.368813355	-2.042910564	-1.767241516	-2.363446892	-2.755647173	-1.036853786	-1.182233134	-2.716571921	-2.091402974	-2.343591388	-2.166139612	-1.936050421	-2.297982696	-2.863530456	-1.272459085	-1.91703418	-2.753750803	-4.11010974	-3.047720009	-1.096493544	-1.89397984	-0.8341727156	-2.089818572	-1.800451756	-2.234830584	-2.15255121	-2.801621521	-2.851669501	-2.242926168	-2.171621925	-1.67518708	-1.67956171	-1.240054626	-3.315538039	-0.8830115898	-1.826728523	-1.278786182	-1.410382033	-2.028592804	-2.401945659	-1.230745327	-1.086002628	-1.649314639	-2.23448231	-1.596213524	-2.39278031	-2.561383237	-1.275575743	-1.764906407	-1.438553481	-2.46118366	-2.780568255	-2.940295486	-1.520398115	-0.4691945865	-1.46353009	-2.684879607	-1.11754886	-1.659767211	-1.615504114	-2.101516056	-1.708705478	-0.424803443	-1.683096739	-0.8357425848	-2.336799995	-0.6137118051	-2.643249809	-1.735195186	-1.822128705	-3.113447364	-3.081442023	-2.141210537	-1.143344183	-2.541952517	-3.363372542	-1.734291023	-2.536091144	-0.8173679239	-1.799913129	-1.30869633	-1.215741232	-1.429540602	-2.347615866	-1.545348456	-2.326788139	-2.534046361	-1.475637627	-1.691995018	-2.307110091	0.3931116564	-1.605754623	-1.663403547	-1.105608619	-2.075424816	-2.21448424	-4.330881162	-3.823159477	-2.855824323	-2.853893699	-1.916375219	-1.716036154	-2.328857266	-2.655466492	-3.303708551	-2.355615599	-2.879046735	-1.264205311	-2.14281965	-1.747237852	-1.465919133	-1.379460862	-2.250519181	-2.04525653	-1.81228534	-0.6194243517	-2.95186393	-3.261768217	-1.412418088	-1.899027637	-0.9475012716	-1.838990987	-1.659944702	-2.083748174	-3.00006895	-2.157207368	-2.443523044	-0.204219102	-1.777163468	-1.25928861	-2.011911268	-0.58344059	-2.041376124	-1.005651037	-1.663130718	-2.21688885	-0.4818199913	-1.63331303	-2.088251534	-1.025166377	-1.912576388	-2.559580093	0.03894654645	-0.7961440816	-1.259716765	-1.178617118	-2.693447481	-1.620555035	-2.222457202	-1.143600809	-2.118939557	-0.9932802227	-1.298895414	-1.451135628	-1.621571117	-3.019197378	-1.858894983	-3.757488984	-1.216628459	-1.399487254	-1.627267678	-1.870842373	-2.157591821	-1.970830337	-1.971928294	-1.617771616	-2.08282865	-2.778156563	-1.824609421	-1.122235248	-2.277624293	-2.214826255	-1.824488948	-2.124824408	-1.434745821	-1.572721065	-2.818523047	-2.178273071	-1.652528602	-2.365087111	-1.887879479	-1.825968916	-0.4524108292	-1.457138002	-2.234430188	-2.016474153	-1.379412745	-1.279842648	-3.514948388	-2.222150599	-2.28238618	-2.637975154	-2.159010517	-2.3933199	-2.407255163	-2.891228326	-2.501238467	-2.310117124	-0.4909222921	-1.114078687	-2.006539347	-1.266335603	-0.6625952463	-2.079747035	-1.47036782	-1.645346622	-2.834537341	-1.508624047	-2.075077925	-2.169530111	-0.9268728242	-1.237507348	-2.32251642	-1.842212688	-1.917013231	-1.473023352	-2.870136063	-1.626866964	-2.38602266	-1.839897871	-0.5099956358	-1.38261693	-2.402942026	-1.460698866	-2.010834817	-0.9673211188	-1.819020794	-2.462400356	-1.364271415	-2.433044767	-1.750744634	-2.591171996	-1.987975102	-2.392543306	-1.747610817	-1.987622	-1.515972705	-2.154192214	-1.78245798	-2.082247268	-1.151633091	-1.506713777	-2.037213684	-3.528317833	-1.147616269	-1.793681363	-2.361839118	-0.9756446585	-2.543280717	-1.498711917	-2.724069552	-1.297530926	-1.091301635	-2.036080441	-4.409335427	-1.787688447	-1.85976953	-1.805556916	-1.914202704	-2.169108163	-2.061428045	-3.017833962	-0.8152630842	-1.88313196	-2.58227628	-1.834566078	-2.580089742	-1.35943573	-1.457428139	-2.019004705	-1.089031103	-1.380667674	-0.6681467888	-1.943477099	-1.137588049	-1.857330226	-1.450502971	-0.948214157	-1.365202909	-2.826300111	-2.166242123	-1.361350766	-2.05694996	-1.498866977	-0.1074617916	-0.5753566481	-2.670303002	-1.978770576	-1.589907838	-1.580930642	-2.245129938	-1.395196365	-1.879161976	-2.848505022	-1.411658232	-1.614468465	-1.164718484	-1.657257678	-2.540837883	-2.905983088	-2.144491175	-2.365250604	-1.940628554	-3.29664801	-2.441601531	-2.20068304	-0.7941799184	-2.195252889	-0.7100560887	-2.778988058	-3.042066474	-2.084970159	-1.186102563	-0.7107085027	-1.997318079	-1.985247762	-0.4208703779	-2.750773019	-1.548442915	-1.452687119	-3.311622679	-1.425359182	-1.834269091	-3.234660668	-0.2239516316	-2.100270815	-0.7170773422	-2.167468521	-2.596865802	-0.9719280808	-1.393049889	-2.98573777	-2.210419297	-1.55978424	-1.630930922	-0.9660299658	-1.915414592	-1.375445263	-2.075604671	-2.580231111	-1.405545776	-1.399220014	-1.789634809	-2.14849183	-2.50860719	-2.116460652	-1.558444543	-2.298723933	-1.515614874	-0.5690485554	-1.467358015	-1.546313519	-0.8942555151	-2.574332904	-2.655959489	-1.324963736	-2.023281507	-2.983061388	-2.17815526	-1.887679347	-1.835260927	-2.232314068	-2.458603809	-1.73884933	-0.9318845932	-2.264949902	-2.004612521	-1.665864415	-2.091894326	-1.337514917	-3.145420732	-1.660104616	-2.57928606	-0.05960415052	-1.527275857	-3.241938734	-1.394065702	-2.581566945	-2.322577968	-1.042835707	-1.569296881	-1.070886489	-2.927506032	-1.866681353	-3.150465034	-2.699840744	-1.990187487	-1.578048258	-1.561766441	-1.650380553	-2.370022639	-2.593413248	-1.802229828	-1.876543525	-2.921260465	-1.481931571	-2.491746222	-2.91592002	-3.458710664	-1.485195258	-2.445260688	-2.165234852	-1.580191588	-1.677897149	-2.030329902	-1.358086698	-1.792032666	-0.9889485448	-2.302557953	-1.713035676	-1.878669231	-2.841103992	-2.176930685	-2.962837836	-0.6321174238	-2.247400687	-2.463087365	-1.50443695	-1.951000352	-2.543988482	-2.519088749	-1.717615761	-0.8739368719	-2.593651257	-2.217296503	-2.275293168	-2.382834614	-2.321875831	-2.150388143	-1.130588875	-3.674781187	-2.434418112	-2.266631385	-2.700643044	-2.897120399	-1.502637066	-2.017349231	-2.000295945	-1.976525046	-2.711446663	-1.933252574	-1.039239011	-2.501295629	-2.085718788	-2.207111774	-2.379441469	-3.504884653	-1.387761614	-1.856092761	-3.571246165	-1.919277921	-3.479573026	-1.265267998	-2.705760274	-1.62255987	-2.105799942	-1.325570375	-1.467859466	-2.362146861	-1.656330843	-1.248491753	-1.480070214	-1.97205444	-2.149475423	-0.9512229006	-1.654958666	-1.194769509	-0.9609838038	-1.913730838	-1.278915525	-2.320426148	-2.281077552	-2.335090142	-1.969553578	-1.945289327	-1.950800118	-2.186398349	-2.527901222	-2.500287982	-2.074973545	-2.415109854	-0.6588025248	-2.968456145	-0.4794600763	-1.625137114	-1.658428597	-3.20341322	-1.934741087	-0.2171131143	-2.702598287	-2.975886357	-2.196066175	-2.453353654	-1.80258714	-1.453041159	-1.771561784	-1.880065075	-1.439423702	-2.214043322	-2.614361603	-0.796801892	-2.334607212	-1.981559063	-1.268750927	-3.014597876	-2.463159612	-1.84862814	-2.164328652	-1.694376187	-0.4328525094	-0.08247659	-2.366420244	-2.4547765	-2.161255155	-0.9418371136	-0.6306491873	-2.003014979	-1.882235146	-1.393060728	-2.919858388	-2.026782869	-1.9936041	-2.186018435	-1.395315771	-2.360412419	-1.326309149	-1.456958623	-2.416679173	-1.912964045	-2.011460934	-2.060601654	-1.980286886	-2.165749716	-1.245157463	-1.665040564	-1.356572144	-2.744307706	-1.549969374	-0.7213553864	-1.831500789	-2.185086267	-1.703696114	-2.192454864	-1.631488799	-1.453004327	-2.383534467	-1.71588034	-1.810686286	-1.783035349	-1.926152006	-1.439654512	-1.384233845	-1.923111951	-1.651421764	-0.968205783	-2.382821746	-1.04363895	-1.854333511	-2.334750982	-1.325551307	-1.575503355	-0.6085883013	-1.574125242	-1.87246607	-2.246062282	-1.81423991	-1.98651508	-1.782081443	-2.237981	-2.199560139	-2.127486386	-1.624329486	-1.158492983	-2.473023193	-2.351275226	-0.9993913173	-2.33969178	-1.087608013	-2.337550682	-1.73905102	-1.859519824	-1.868711358	-0.6205870888	-0.5095146057	0.1062490888	-3.165683649	-2.532246604	-3.122529773	-1.810251363	-1.433105118	-1.071724299	-1.754176513	-2.062287863	-2.685188059	-1.326126849	-2.444968441	-1.517835384	-2.799089083	-1.368727869	-1.761326301	-3.532901306	-2.714856983	-2.043181996	-1.470823063	-2.64474869	-1.904420939	-0.8119542015	-2.29264116	-1.452520217	-2.846452139	-2.768660219	-2.084992932	-2.231650275	-2.949120802	-1.224867536	-1.919336185	-2.602494388	-3.239330267	-1.492934681	-3.302310922	-2.181165931	-1.165642386	-2.553723715	-2.852829045	-1.46652487	-0.8735816134	-1.992322455	-2.878179821	-2.418199788	-1.51205955	-0.6596368018	-0.98148462	-2.264407534	-1.692883625	-2.208780295	-2.102520851	-2.035091729	-2.981325066	-2.430897662	-1.217383983	-0.9303256975	-1.742663486	-1.91254449	-1.8732325	-2.980007773	-3.211230045	-3.444286513	-1.953318158	-2.614760558	-0.9477792234	-0.6892191124	-2.196666631	-2.336596389	-1.893325074	-1.141357175	-1.51241429	-2.285076126	-2.86928351	-0.9778117058	-2.522687339	-2.211994781	-3.39146038	-2.515142434	-0.9455218167	-2.259461777	-2.133391918	-2.930456027	-1.836944395	-1.821783397	-2.646290153	-2.330199917	-0.4161097045	-2.515407926	-1.301918927	-2.256697084	-2.89894889	-2.549039247	-1.180314848	-0.8662381839	-1.500664727	-1.76993509	-2.587134891	-0.8525940328	-2.267361914	-1.894681651	-3.008752638	-1.250287177	-1.91829659	-2.207353386	-2.658077337	-2.77860929	-2.849300321	-2.070671494	-1.838227602	-1.762971411	-1.897114385	-3.348146247	-2.911415941	-1.427869033	-2.886165583	-0.3367134022	-1.737694637	-1.285352217	-1.044822217	-1.993917768	-3.199552618	-0.9276437597	-2.012359873	-1.656870294	-2.444819528	-1.159143794	-0.4038301264	-0.2400306916	-1.330120687	-2.748749156	-2.967607085	-2.753812289	-2.104864873	-1.523810617	-1.436260962	-2.176195898	-1.409650096	-0.9362288787	-2.656189381	-2.324056169	-1.385939497	-2.148316201	-1.570508873	-1.420511894	-3.13001411	-0.8338418523	-2.069587003	-1.382947203	-1.322753076	-1.569032359	-2.128205876	-2.65674054	-1.620301438	-1.683003	-2.368015175	-2.107728834	-1.707737699	-2.587593995	-2.942713995	-1.352403705	-3.073014998	-0.439292745	-1.223529592	-1.473164624	-1.786113134	-1.765997438	-1.320951747	-2.443186731	-1.887837626	-2.996037405	-1.841377031	-2.128109239	-1.461899634	-2.388700709	-1.466525707	-1.637124538	-1.175719499	-2.216860122	-3.345082238	-2.119883338	-2.261918357	-2.338430886	-2.177688443	-2.705853694	-1.476643193	-0.4402963338	-1.994940739	-1.456017025	-1.248059859	-1.692492912	-3.173187976	-1.733951619	-1.762329283	-1.795061513	-2.26871641	-2.136779916	-3.001708902	-0.8319912265	-2.125174849	-2.4261773	-2.552148715	-1.825955255	-1.422010641	-2.12947068	-1.56716754	-3.298164621	-2.880792984	-2.827488242	-1.269769312	-1.358022596	-2.13436311	-2.287622328	-1.715921153	-1.443580102	-1.734468235	-1.618652299	-1.942122699	-2.492944464	-2.868597291	-1.533390515	-2.372409446	-0.9995706956	-2.372675724	-1.014472903	-1.667491947	-2.229115145	-2.372855386	-2.188285888	-1.522900369	-1.597774044	-2.137447901	-1.705962576	-1.180007506	-1.69609257	-0.6908208059	-2.508245232	-1.85192615	-2.910064925	-2.093448902	-2.212505972	-2.10116373	-2.010145037	-1.097466976	-1.027264912	-1.895835156	-2.838408683	-2.512207948	-1.962429533	-1.656923555	-2.077361263	-1.518136786	-2.156977706	-1.68671058	-0.5487636178	-2.929232175	-1.386511539	-1.696564284	-2.421521849	-2.476556412	-1.811736843	-0.8077936353	-2.04170707	-2.304162857	-2.241960121	-2.365961508	-2.005435298	-1.038944548	-2.466800582	-2.338349831	-2.217645839	-2.726235505	-1.719242528	-1.31496407	-2.781029619	-2.057769839	-2.205038339	-1.824415326	-2.286106844	-2.284134049	-1.759769533	-2.607815088	-1.39590029	-2.680488398	-1.118245876	-2.492169298	-0.7463595865	-0.3978745434	-3.19519521	-2.598870357	-0.9356955637	-1.60072773	-1.644703428	-2.677059512	-2.342507442	-1.637243717	-1.578214872	-2.053052948	-1.950974716	-3.181990331	-2.139594533	-1.696737948	-2.137354541	-1.348690048	-1.831426483	-1.873581817	-1.688821402	-0.7310260537	-2.360199054	-1.618353018	-2.809149081	-1.082641048	-2.823028934	-1.410122461	-1.276758428	-2.871901892	-1.966888498	-1.659257384	-2.30929745	-2.44479816	-1.431078012	-1.843821939	-2.640140417	-2.014978616	-3.208344165	-1.977186129	-2.254049283	-1.505769561	-1.772296039	-1.586071155	-2.666134115	-1.719373735	-2.193080084	-1.763212799	-1.929288224	-2.1888649	-1.515200749	-1.978281036	-3.025369569	-1.731253513	-2.442412697	-1.878392946	-2.199370473	-1.41297652	-1.941366371	-2.294216654	-0.2975275364	-2.833234499	-2.365604263	-1.373500966	-1.740909706	-1.466702561	-2.521883576	-2.548320872	-1.830512059	-1.987126053	-2.250599003	-3.540108301	-1.774243189	-1.823018825	-3.030769953	-0.9391883642	-3.474695255	-2.686995002	-3.372882962	-1.952785756	-1.301196048	-1.892167041	-1.855960609	-1.811256327	-3.100689179	-2.495021601	-2.476444693	-2.693430637	-1.146814964	-0.6387811745	-1.467553586	-2.683623819	-2.288815671	-1.191990512	-1.136279743	-2.723432801	-2.453887517	-1.705697429	-2.404272483	-2.314002362	-1.231191087	-1.704136206	-1.294174015	-2.220585107	-2.589451617	-2.07512526	-2.726704493	-1.069943248	-1.353823114	-1.544387469	-0.5373327361	-3.981259954	-3.13737028	-1.806063928	-2.132670875	-1.409433758	-1.511044579	-1.531374718	-1.091304034	-2.288446037	-1.208527147	-2.67910494	-1.845070584	-3.267497206	-1.573268677	-2.666836417	-0.9336491554	-2.160181802	-0.6397900509	-2.155909176	-2.038610711	-2.423086142	-2.131396606	-1.089488574	-1.057094484	-2.880010452	-2.131525218	-1.192318257	-1.21952828	-1.572047653	-2.48087682	-1.576073072	-2.227458781	-2.526447048	-2.237774201	-0.8662595072	-1.056408489	-3.16064902	-1.904360076	-1.323388051	-1.246598914	-1.453869699	-1.819257214	-3.376991883	-2.644692565	-0.8689984397	-1.374645251	-2.630225721	-2.855065364	-1.363259634	-2.125317444	-4.133375782	-2.002320604	-2.08171703	-1.174127241	-2.823515835	-3.012349715	-2.611303659	-3.468653495	-2.513172798	-2.286356505	-3.066606989	-2.710668043	-1.299885719	-1.140972967	-2.290564078	-1.843994514	-1.579025097	-2.419751626	-1.550576373	-2.929115449	-1.827205277	-3.148891132	-1.007579006	-2.109432012	-1.919825807	-2.872416173	-1.569139621	-1.105502659	-0.7788499617	-1.459085633	-0.8451419201	-3.981872316	-2.067047445	-2.76403512	-1.148520783	-1.911733066	-2.525746792	-1.194685138	-3.071697405	-1.964567765	-2.245260846	-2.577963823	-1.914868537	-2.631303221	-2.862149274	-1.254929103	-2.226190204	-1.066929575	-2.492083679	-2.33026464	-2.630852989	-3.343595865	-1.867212064	-1.777606013	-1.433487782	-1.775456742	-2.70386375	-1.051967376	-3.547633197	-2.36566836	-1.083153383	-2.906012071	-2.306203706	-1.448847694	-1.638126466	-2.948762615	-0.6265713491	-2.893691925	-1.744355789	-1.167787629	-1.439331449	-1.739092271	-2.178802407	-1.532163602	-1.388268458	-2.815110836	-0.4993219148	-2.96130015	-2.485742885	-1.916054986	-2.089624356	-1.997649125	-0.6917908345	-2.21271642	-1.984626923	-2.619930886	-0.7328799007	-1.754442691	-1.325817522	-1.519568812	-2.98749242	-1.232667624	-2.150441586	-1.720692031	-3.099866129	-2.138866969	-2.127962682	-2.183862401	-3.13046711	-2.868590249	-1.717342862	-3.298906114	-1.869704973	-2.810754966	-2.075314568	-1.86788401	-1.909906322	-1.3701778	-1.904212657	-2.33961788	-2.440811748	-2.060993061	-2.362096396	-2.420263659	-1.53894491	-1.111920208	-2.245112786	-1.39506508	-3.549121037	-3.351667764	-2.781288644	-1.998161192	-3.20082862	-0.669379659	-2.56066938	-3.494359428	-1.068931156	-1.283406658	-4.018647296	-2.482851627	-2.095460302	-1.092156554	-1.416084124	-1.504233112	-1.677998375	-0.8264775512	-1.420249583	-1.961581914	-2.227397252	-1.907882038	-1.788054758	-1.562388289	-1.079934917	-3.069295073	-1.562520199	-2.997127953	-1.124198533	-1.95426372	-1.935733175	-3.117319381	-2.606524445	-2.706621853	-1.404013848	-2.958221584	-1.727618193	-1.351115138	-2.156790454	-1.252376935	-2.018349042	-2.170660053	-1.597458294	-1.475556812	-2.128204829	-1.500396173	-0.8975884331	-2.601583049	-3.296590962	-2.780769555	-1.043383845	-3.030333299	-2.326652745	-2.510574422	-1.91646271	-2.263975736	-2.413003868	-2.613014131	-2.984027524	-2.539791524	-2.103897233	-2.065473617	-3.106360198	-2.082393291	-0.6031912843	-1.670190173	-1.995322105	-0.7664687997	-1.391809062	-1.379548043	-3.154556628	-1.288156313	-1.648896613	-1.032742207	-0.9748846384	-1.73685349	-2.140133918	-2.136283499	-0.03184885976	-2.389745081	-2.874158598	-2.25069725	-2.791544938	-1.7259589	-2.185867924	-1.832541523	-1.722771638	-1.07914698	-2.073698896	-1.671512155	-0.8161908535	-1.694012416	-1.984736175	-3.062104041	-1.047358106	-2.554671993	-1.562353624	-2.701570418	-2.825564123	-1.093024132	-2.048728517	-2.148718374	-3.603761832	-2.517563627	-1.56977139	-2.604877252	-1.753897494	-1.630750648	-1.750555401	-0.5975792148	-0.5480144248	-1.430376876	-0.6349079064	-1.839997693	-3.201992363	-2.827954247	-1.761976798	-1.694589744	-2.609599337	-2.686442856	-3.213542289	-1.000530785	-1.876056935	-2.434600893	-1.723947437	-3.139812685	-1.738956148	-2.437768526	-1.143646448	-2.34589034	-2.218977288	-3.051496764	-1.839351259	-2.155208489	-2.634110527	-1.774683639	-2.300799682	-2.111466914	-1.268780369	-2.607195446	-2.303454224	-2.620733852	-2.423859257	-1.839789756	-1.61676193	-2.83698919	-2.280209789	-2.919691474	-2.837432543	-1.297793928	-2.703572028	-2.210029528	-1.936857608	-2.790011432	-2.372623158	-2.272594921	-1.430869731	-1.467527192	-3.151050974	-3.21498764	-2.59853384	-2.127309546	-2.090034855	-2.552267502	-0.8504789609	-2.50642714	-2.980904198	-1.820103214	-2.245730177	-2.90915026	-1.664526742	-2.600192824	-0.8689006972	-2.193953841	-1.255504397	-1.700642703	-2.5157053	-2.111642333	-0.7037997037	-2.238584399	-2.288924737	-2.156817426	-1.784770371	-1.360686873	-1.371553057	-1.861598501	-2.301356609	-1.690785641	-1.347331444	-2.103363704	-2.021967417	-0.5537051594	-1.580886392	-3.190111074	-1.963863613	-0.980301719	-2.195118714	-2.655340238	-2.304562044	-2.924231523	-2.009070742	-2.607575531	-2.152824763	-3.78823095	-1.335999646	-2.732882806	-1.138840747	-2.099462403	-2.526024491	-1.766259698	-2.570358498	-2.822505119	-2.479179815	-2.721842725	-2.434277776	-3.333460707	-2.134714393	-1.913304314	-3.23176681	-0.8742072082	-1.996360322	-3.423371836	-3.539342714	-2.185546085	-1.443048939	-2.327413632	-1.434838138	-1.959976994	-3.23461473	-2.987956091	-2.945339197	-1.786018916	-2.433172126	-2.424705156	-2.128842696	-0.735289384	-2.258996162	-1.98667033	-2.117179675	-2.756582644	-1.504869686	-2.445307389	-1.515700467	-2.294680607	-3.232286575	-2.695034077	-2.377026707	-2.907176309	-3.321896725	-2.796486674	-1.143109773	-2.966746071	-2.289579836	-1.462103167	-2.770110018	-1.595382924	-0.9179358865	-2.146609751	-2.194923521	-2.690767389	-2.627530439	-2.352775235	-2.730701622	-1.750218941	-2.878442263	-1.467063505	-2.174272637	-0.9593002934	-1.537136804	-1.640705613	-3.146010919	-2.252343827	-3.402016772	-2.594778262	-2.412128246	-3.508272653	-2.644655397	-1.486040767	-2.664500503	-1.412058517	-0.9386291031	-0.3430590459	-1.478490329	-2.809850608	-2.443875852	-1.495415094	-1.598025786	-2.735193985	-0.8241032824	-2.848685655	-2.783544635	-1.832882098	-0.432869081	-2.593713137	-1.479278001	-2.357429204	-0.7503718533	-1.79668663	-1.980971495	-2.068262418	-2.076563272	-1.3685357	-2.760491113	-1.623832585	-2.50162211	-2.631654516	-1.303003332	-1.336500793	-1.891929299	-1.355798303	-1.440174408	-1.237577787	-0.6616315296	-3.228532345	-1.182002656	-0.9723730024	-1.431354051	-2.771998027	-2.190247174	-2.308916369	-2.235330766	-2.633153839	-2.074905446	-2.503911339	-1.653435881	-2.785644305	-3.278696863	-2.461265617	-1.183739334	-2.298862877	-1.990780459	-1.156003032	-1.326304067	-2.699380626	-2.902867856	-1.789028769	-2.292009406	-2.896375122	-1.571436296	-1.857787646	-2.528439034	-3.165318139	-0.8164491593	-2.084871346	-2.330456213	-2.519115806	-1.8775475	-2.516839225	-2.751642785	-1.699473325	-2.810498643	-0.9970991914	-1.680134817	-2.176418018	-2.317162156	-2.323608237	-2.270415118	-2.370313852	-0.9098229117	-0.8949108877	-2.423583148	-3.227202059	-1.246380566	-2.413227047	-2.209900724	-2.223516628	-2.343941237	-2.584751588	-2.007790842	-1.718591237	-2.174592173	-2.289473361	-1.024237655	0.04749329045	-2.566192133	-2.292456098	-1.70839513	-2.038714774	-1.678362492	-0.7311179202	-3.091364604	-1.930867886	-2.590144693	-1.794100321	-1.545377679	-1.95336634	-2.859660853	-0.2138872968	-2.628936975	-2.534638383	-1.555188953	-3.183504108	-1.621976334	-2.112203348	-3.43878353	-3.111209749	-2.208735848	-1.620469255	-3.5380146	-2.530730115	-0.8152283138	-1.591995486	-2.37879753	-1.857410174	-1.878478017	-2.562829322	-1.88076368	-1.901902801	-2.931705664	-1.393983671	-2.098846193	-2.167957829	-3.202132412	-1.903013353	-1.720971687	-2.070294547	-2.433254177	-1.828692226	-2.591657245	-1.918385402	-1.806723213	-2.751035421	-1.987724889	-2.243067445	-2.014669403	-2.501702427	-2.85078129	-1.286827324	-2.393420694	-1.080466116	-0.7399517969	-1.672693964	-2.329310883	-2.748724991	-2.300184608	-1.911947031	-1.881592012	-2.792119705	-2.346158205	-1.161720093	-3.066170837	-2.19353853	-2.034141832	-2.581991338	-2.40285126	-1.432293156	-1.634596283	-2.389210617	-3.781011499	-2.916634691	-1.989759298	-2.148175816	-2.458270766	-2.047320915	-2.180649255	-2.487873409	-1.389039939	-2.26151851	-1.959164368	-2.607234374	-1.896907629	-0.9775399526	-0.690901844	-1.620179705	-1.330359237	-1.827182039	-2.307286424	-3.10453982	-2.232272569	-1.337417016	-2.698288979	-2.483855073	-1.716953867	-3.041005585	-1.271559616	-0.8050687092	-1.857637735	-2.378041256	-2.316909785	-1.722913929	-1.205373138	-0.8758913267	-2.880530543	-2.96127774	-2.513362653	-1.583787244	-0.6714758258	-2.820170221	-2.630447962	-2.289980156	-2.047499722	-1.532061935	-2.561362455	-1.782294158	-1.800753565	-1.903096132	-1.350243215	-2.857125998	-1.828569879	-1.740473191	-2.760035433	-2.26800825	-1.634924657	-0.8970404786	-2.488207412	-1.860338492	-1.918608095	-1.712473598	-2.625020927	-2.310381888	-2.13705574	-1.872404809	-1.997127986	-1.355450868	-1.5576918	-1.253498018	-2.44767241	-1.827109797	-1.094325025	-1.56374226	-2.766244803	-0.7048344263	-1.6131841	-1.490634845	-1.92020547	-1.284618834	-1.917579523	-0.6153543658	-1.077753015	-1.224030985	-1.535861262	-0.8884525173	-2.409609048	-3.093011807	-1.779798863	-0.9012672375	-3.110664361	-2.050040679	-1.410672749	-2.342794779	-1.914371312	-1.717792694	-3.405778603	-2.684894994
0.45	-1.65427413	-2.525298101	-1.721005937	-1.618377662	-1.788048455	-1.581661116	-1.611902692	-1.475843278	-2.827573581	-2.44471435	-1.541064259	-1.596371538	-1.396806463	-2.088782823	-1.74288988	-2.21547055	-0.7688837144	-1.368832243	-2.092696703	-2.537481285	-2.472526232	-2.910171664	-2.679304429	-3.42150479	-0.3521089885	-0.8329149694	-1.656087056	-2.316646228	-1.035151043	-1.814465135	-2.475194821	-2.397098109	-2.004179836	-2.223078102	-2.865505152	-3.164139432	-2.53887082	-2.640650115	-2.089892738	-2.510854814	-2.599692989	-1.561198739	-1.210715538	-2.121316642	-1.280960556	-2.320779483	-0.2532602045	-1.448807827	-3.115440758	-0.3545708902	-2.260195196	-1.676973345	-1.925803601	-2.589384564	-1.409775433	-1.925131512	-2.049515495	-1.091334349	-1.497769264	-1.840898135	-2.043719794	-0.2762608894	-2.735286257	-2.129199924	-1.964453621	-1.771681602	-2.875724348	-2.110327008	-0.4105586517	-0.6086214361	-2.157668729	-1.77169246	-0.7144639458	-2.50979582	-1.741689855	-2.614826968	-2.792808909	-1.767738169	-2.988976669	-2.093307782	-1.811675586	-2.271250555	-2.360364438	-2.225420675	-1.840672079	-0.5233328494	-2.014055393	-2.152140485	-1.875163822	-1.644114716	-1.415514696	-3.633694129	-2.210763056	-1.234619841	-1.814636615	-1.702997365	-1.734068433	-3.219779817	-1.742163873	-2.199211309	-1.448776035	-0.8374602218	-3.653549812	-2.503778927	-2.454175204	-0.9753563302	-1.698004582	-2.088871535	-2.064579875	-2.683923726	-2.305829285	-2.65666362	-3.054378771	-1.163768141	-0.9024101455	-2.160555337	-1.921817073	-2.150744013	-2.644291166	-2.061980644	-2.344636227	-2.258050515	-1.235478002	-2.338245653	-2.132249342	-2.551732536	-2.170707948	0.04001473769	-2.262228365	-1.414547438	-2.128262033	-1.905934032	-2.614931507	-2.63263656	-1.066402138	-1.261277513	-1.855747571	-0.7015298685	-0.6831994233	-1.89335981	-0.4898039984	-2.115874776	-2.112874635	-1.439662652	-1.232051708	-2.475140102	-2.224048673	-2.064007399	-1.524052185	-1.817693024	-1.020682759	-2.139696168	-2.545669938	-3.816422422	-1.920261053	-1.553579312	-2.940181607	-2.776553335	-1.970628241	-1.736987858	-1.732570952	-1.761084025	-3.021889912	-2.247553062	-2.09750931	-1.660116887	-2.410048327	-1.108787135	-2.014949881	-2.725143755	-2.773697044	-1.05519992	-1.542772906	-1.310539587	-1.773536865	-1.768790517	-2.544052732	-1.347474511	-1.831983381	-1.869987383	-1.452509836	-1.733564002	-0.8910208266	-2.940808502	-1.175412549	-0.9478489142	-2.264643839	-2.822746233	-2.222418452	-3.427764146	-0.7258019906	-0.5085412273	-2.588682366	-2.683511379	-3.653366039	-1.465433744	-2.730762724	-2.985883792	-2.8466302	-0.8717056007	-2.033459215	-2.173184756	-3.075821928	-2.72811217	-1.979892615	-1.727192138	-1.755123973	-1.989570201	-1.596475845	-2.192281056	-2.033103568	-2.874459649	-2.586267697	-1.319557343	-2.011489338	-2.119112997	-0.9630429663	-2.660495408	-2.567297921	-2.928710491	-1.908948653	-2.278472969	-1.966669482	-3.648075616	-1.792248203	-2.521610341	-2.171958819	-1.440016393	-2.260587671	-2.166368205	-0.00542822752	-2.180419462	-0.9587987647	-2.136152566	-1.903062777	-2.63123304	-1.212099705	-1.361767867	-3.193700361	-1.31967718	-1.048618672	-1.568513302	-2.802884913	-2.533235467	-2.267919229	-2.331528949	-2.357316242	-1.503329454	-2.020912525	-2.559639052	-0.5948922484	-2.880559197	-1.626649202	-2.640927352	-2.749102501	-1.967997723	-2.446073761	-1.106462571	-2.49306883	-2.414784139	-1.533096679	-1.604323487	-1.596513309	-2.50165288	-2.617498123	-2.334687871	-3.115117357	-1.869977605	-0.9517849075	-1.70484128	-2.100444963	-3.2496877	-3.661862124	-2.449652188	-1.700558554	-2.688695974	-2.147106177	-2.836526802	-1.645193105	-2.590906583	-2.741486307	-1.69819778	-1.405949903	-2.167473984	-1.799323252	-2.336094356	-1.73516027	-1.094703134	-2.074013496	-0.8719465072	-1.671470152	-1.584328215	-2.831304912	-2.250762816	-1.968611008	-2.00278537	-1.45589571	-2.543521139	-1.878473045	-0.6381390843	-1.762645885	-1.447347174	-3.511191326	-2.670743529	-1.694223872	-1.781498948	-1.157523177	-1.542743299	-1.960630187	-0.8725735372	-1.385274192	-1.623191	-2.308746213	-1.850241018	-1.776389504	-0.2270945517	-2.100961853	-1.284397267	-1.674682008	-1.904458687	-2.5367751	-1.309972359	-1.320732319	-1.852703441	-1.250902536	-1.095255609	-2.73036877	-1.459941732	-1.725104894	-2.116681634	-3.775231789	-2.22942344	-2.807275478	-3.194814606	-2.443237991	-1.955328631	-2.241635492	-2.746043862	-2.253092749	-3.132970226	-1.297893305	-3.759577394	-2.449794898	-2.324394004	-2.228860995	-2.430101676	-1.904885842	-2.399020521	-2.295509313	-2.451933859	-2.242258616	-1.609810525	-1.764461899	-1.959223544	-1.596617363	-3.361834032	-2.548751114	-1.890973517	-1.407018545	-1.106718191	-1.424302911	-1.800118034	-2.557234258	-0.7687784073	-1.489929861	-1.770277735	-2.089684827	-2.009701451	-1.936880793	-2.507743381	-2.678457095	-2.106745843	-1.642483957	-1.194586014	-1.130463235	-2.043669969	-2.484836495	-0.6753801953	-1.942703744	-1.183323236	-2.303170994	-1.941959372	-0.824331691	-2.435451458	-2.729018368	-1.752365891	-2.048650842	-1.65847205	-1.625114897	-4.595322664	-2.530407718	-1.184460583	-2.584773534	-1.916198494	-2.524587563	-1.234620076	-1.50327492	-1.390747594	-1.7782887	-0.856215728	-1.679674559	-2.384863403	-2.199337595	-2.646447903	-1.201857809	-2.113852049	-0.9628964731	-2.276459597	-2.125978784	-0.9950384111	-1.389212098	-1.395973045	-0.8236357248	-2.92605059	-1.013448711	-0.2460588341	-3.221100955	-2.346399852	-2.859415559	-1.561659663	-1.204737678	-2.41093152	-2.576173546	-3.180988151	-1.673587997	-3.442213008	-1.545585943	-1.558709548	-1.431744541	-1.484805495	-0.1187628647	-1.170179218	-2.536985236	-2.569133143	-2.425209795	-2.986772897	-2.079752752	-1.335321829	-1.453324283	-2.038461765	-2.812974219	-2.92527099	-2.897767604	-2.724959607	-4.07088625	-1.440355898	-1.344990086	-1.335242968	0.02565759956	-2.465126915	-0.796659642	-1.908696769	-2.446173539	-1.761269322	-2.991578035	-2.955630573	-1.440504933	-1.952984674	-1.517342686	-1.296068518	-2.098107128	-4.026251749	-0.9288493815	-2.585919248	-3.449254053	-1.616596479	-2.785852922	-1.17106972	-3.256259251	-1.21115137	-2.728565425	-2.427095876	-2.020322036	-0.8393409348	-1.831950855	-1.715450482	-0.943496885	-1.587096566	-3.002354259	-1.990302677	-1.328032941	-2.705392603	-3.662285919	-3.328484957	-2.847962768	-2.023059811	-1.617926034	-1.465314504	-1.490107151	-1.724015716	-1.663445659	-1.168349066	-1.788315503	-2.661469061	-1.407314179	-1.857441566	-1.294808111	-2.27000752	-1.347660661	-0.243485663	-1.566978452	-2.394027127	-2.544035706	-2.594622102	-0.9332821458	-2.824984521	-2.872130104	-2.120685209	-2.575411206	-2.733038514	-0.9409434304	-1.120792002	-2.137064346	-2.130149292	-2.416784479	-3.108973247	-1.051735333	-2.388787972	-1.760807507	-2.469918175	-1.584979949	-1.305189946	-1.277704722	-0.2231091775	-1.855247472	-2.566778782	-3.576120363	-1.220185595	-2.286554759	-1.300383051	-1.840046094	-1.483832477	-1.430952327	-2.762882879	-1.549375005	-2.7389828	-1.858885667	-1.436619286	-2.09244515	-2.064574179	-1.035046223	-1.688123777	-2.36114829	-2.377083564	-1.941923475	-0.3492775313	-1.177537178	-2.596998315	-0.1986336207	-1.856622784	-2.847596822	-1.3825129	-1.565710854	-2.355236333	-1.635793414	-3.07893917	-2.596404231	-2.770176137	-2.410666432	-1.752690929	-1.627921258	-1.845087729	-2.274027352	-2.117012093	-2.274190454	-2.175153086	-2.573821034	-1.284281829	-2.482271185	-2.071208127	-3.158611312	-2.018187337	-1.071052789	-2.515988362	-1.509883323	-2.971854841	-2.03974425	-1.707086693	-1.783026652	-2.021475384	-1.025163519	-1.802822675	-1.511617427	-0.783177649	-2.540706881	-1.373627192	-2.046677749	-1.083094757	-1.041498899	-1.791916628	-2.684962206	-1.980020097	-1.908543344	-2.46161635	-1.603003506	-2.051766477	-2.411912642	-1.597847535	-2.086059822	-2.769845022	-1.426771244	-1.796793108	-1.995557125	-1.161353174	-1.132532845	-2.812998247	-1.538739336	-2.56004818	-3.584181839	-1.379194183	-2.197703374	-3.210006247	-2.102836292	-2.332084227	-1.499757402	-2.037768624	-1.624865555	-1.892364156	-1.86767051	-0.7867740378	-2.79701939	-0.6976792879	-1.949349495	-2.413952195	-1.601438305	-2.932154905	-1.819163945	-2.229050338	-2.052432694	-2.197784577	-1.431194349	-1.090367714	-1.561385265	-1.58743242	-1.156882213	-0.5953165142	-2.354050827	-0.7665535928	-3.06361237	-0.7759532691	-2.124734558	-0.6816801267	-2.488741355	-1.442154276	-1.958691568	-2.636374278	-1.764932405	-2.595955826	-1.388221613	-2.670933972	-3.043027908	-1.834209099	-3.961681513	-0.5732747479	-2.461820241	-1.951590741	-1.747247384	-2.017517459	-3.7477638	-3.623467828	-0.8287614089	-2.351215981	-2.485819696	-1.036460507	-2.020011237	-2.166052439	-1.859899133	-1.999512154	-2.326964144	-1.30956514	-2.096961891	-2.220264891	-0.03509590371	-2.462686865	-2.584085842	-1.256552714	-2.395207933	-1.613023039	-1.153452421	-2.042695807	-2.035037138	-1.654985997	-0.686722167	-1.576938949	-1.820206212	-1.525834614	-2.05058637	-1.594956516	-2.79678298	-2.054556662	-1.250160364	-2.541676828	-1.699544302	-1.571750481	-0.8823729403	-1.933821758	-2.591530284	-1.57187253	-3.108594161	-1.966333386	-2.819193761	-1.959075331	-2.72810102	-3.004655479	-2.137320948	-2.922130208	-2.089686979	-1.406442346	-2.536354957	-0.9776923375	-2.798886954	-4.246419683	-2.149463732	-1.441678191	-2.722250547	-0.2419104342	-2.429299904	-2.451672066	-3.520780814	-1.990934171	-1.313097824	-0.3320503434	-3.019812521	-2.058365978	-1.219011153	-2.56160337	-2.861231742	-1.110087795	-1.514826223	-2.003591933	-1.485309509	-0.005153325588	-3.231148884	-2.830709425	-1.532489059	-2.782295019	-1.875478443	-2.032644602	-1.969958501	-1.78291538	-1.506430885	-3.062177303	-1.316846885	-0.4661168722	-1.905186501	-1.023644281	-1.165942651	-1.178783117	-1.286811069	-2.703716352	-2.378689589	-3.162457077	-2.094819741	-2.139315004	-1.146074165	-2.540145789	-1.050473436	-1.583516832	-3.039985676	-1.119633751	-2.521836407	-1.381014098	-2.351701117	-2.748579735	-1.738180102	-2.35585983	-1.914687402	-1.06836613	-2.370223996	-2.151527711	-2.009925303	-3.022108138	-2.386586929	-3.141861452	-2.717369637	-2.087488076	-2.286178144	-2.295395268	-2.175667359	-2.592239736	-1.171063673	-2.17404801	-2.371064663	-1.429605013	-2.514261245	-2.066613468	-2.156810066	-1.314536219	-0.8743548315	-1.415025345	-1.852663019	-2.67771726	-1.344784918	-2.020737466	-0.3944247582	-2.003055281	-0.7905086121	-2.22083735	-2.627389776	-2.979805673	-1.836095602	-2.061904586	-2.014736101	-1.433994734	-1.923089254	-1.711267993	-1.729543631	-1.667869024	-2.657376029	-1.88837524	-3.020492004	-0.493760711	-1.209627734	-2.743755124	-2.668425435	-0.6898438902	-1.589533554	-2.30287667	-1.778706542	-1.93981925	-1.649880027	-1.574847788	-3.666160212	-3.043476037	-2.610257347	-2.274143021	-1.406711901	-2.096011725	-1.623896191	-3.391971479	-3.425630827	-1.859824124	-1.983295806	-1.487303573	-3.952462091	-2.650036649	-2.151860261	-2.61532587	-1.537898496	-1.865250927	-1.726053968	-2.002835299	-2.220000905	-2.281596914	-2.212601475	-1.590166643	-1.860683487	-2.973391362	-0.369628254	-2.575823313	-1.546309792	-1.757301313	-2.022867889	-1.23684866	-0.6184453768	-2.254736295	-2.71762148	-1.690081765	-1.468496234	-2.636519828	-1.736680671	-2.652210067	-2.03732654	-2.812476854	-1.679578996	-1.391755009	-1.900362914	-2.282199271	-2.006701837	-2.105665573	-2.672624612	-2.040736521	-1.975283611	-2.798540283	-1.75832027	-2.116547568	-3.249952092	-1.261866278	-2.18819703	-3.577281493	-2.545615793	-1.304391166	-1.974367703	-1.702023401	-2.974220467	-2.405367343	-1.030117668	-2.473728777	-1.669407366	-2.489200062	-2.48622277	-0.814932818	-1.983335471	-1.470214315	-2.456625994	-1.899442385	-2.268141315	-2.870400975	-1.496058456	-1.518033319	-2.163445524	-0.7337195412	-2.568860775	0.6315639083	-0.9132463107	-1.654070968	-2.784740834	-1.64644569	-2.192077475	-2.590375158	-0.9915395665	0.2859107149	-2.600467072	-2.132732385	-1.974977637	-2.825756339	-1.451466251	-1.241218499	-1.780354782	-0.7952442607	-1.368504283	-1.756857166	-1.965026319	-1.711770972	-1.820385927	-1.754516608	-2.503058565	-1.832117298	-0.8208486108	-2.249640772	-2.458101116	-4.036202044	-3.177503136	-3.153937819	-0.7054784098	-1.13480823	-1.534830703	-2.146999051	-2.283547198	-0.6815609453	-2.2208871	-2.409827393	-2.446292176	-1.008195896	-2.479983814	-2.287852372	-2.231173859	-2.605532083	-2.047405395	-2.571120538	0.06209340998	-1.393056598	-2.33364528	-1.975679026	-2.168997579	-2.110395863	-2.494715671	-1.31966021	-2.347340522	-3.09379473	-2.411360635	-1.195254512	-2.341722141	-1.800404753	-2.645872532	-2.866026652	-1.908280235	-2.74101925	-2.050186142	-2.139897228	-1.828374821	-2.486999957	-2.630775621	-1.524207536	-2.725506979	-0.6522431947	0.04259603175	-1.662128735	-0.6683225675	-2.392587221	-3.213685968	-1.682022825	-2.508385676	-2.288959386	-1.862628123	-3.52592564	-1.765881395	-2.106109692	-0.04707233598	-1.65930171	-1.830846025	-2.110276318	-1.211976432	-2.983744515	-2.335570896	-1.508896887	-2.597978145	-2.49578264	-1.991327207	-2.357938271	-0.8443897822	-1.021995162	-2.086413223	-1.53452745	-2.569851967	-1.004195853	-2.392843019	-0.1489842729	-2.405967472	-2.613113882	-1.383825623	-1.865913762	-1.531950762	-2.313053909	-3.061840212	-3.512286905	-3.067963027	-1.640243985	-1.988128929	-2.567868474	-0.8201456772	-3.280856003	-1.451655773	-0.560852524	-2.821088552	-2.585106393	-1.943993652	-2.346791819	-0.674407313	-2.930031284	-1.886554444	-1.298114038	-1.111914999	-3.333335894	-1.584526182	-1.176490722	-1.52501859	-1.621159524	-2.753725625	-2.077450681	-1.42366376	-1.775032303	-1.610601402	-1.888950534	-2.8811119	-1.76489228	-1.945472857	-2.347552825	-2.393009825	-2.380664153	-1.054173134	-2.099407889	-2.913550825	-1.512339547	-1.82914702	-2.083891904	-1.251079914	-1.46140975	-0.9137424305	-2.902540584	-2.970613505	-2.394575897	-1.971021839	-2.418359596	-2.178728922	-1.680179076	-1.165735104	-2.20249445	-3.301840866	-1.568597742	-0.9575268829	-1.957822108	-1.681088793	-2.608747399	-1.707130472	-2.450731742	-3.104307843	-2.0791918	-3.805746555	-2.853093493	-1.087064805	-1.186117249	-1.084265439	-2.660283327	-1.094709553	-2.034825158	-1.718879715	-1.208514379	-2.556229299	-1.502828903	-1.171649247	-0.4011203285	-3.16491639	-1.454178947	-1.608890836	-2.232087232	-2.591025536	-1.638456762	-1.221567874	-0.8204365433	-1.272237288	-1.368027459	-2.316597553	-2.38122728	-1.837130448	-1.079932917	-3.381180392	-2.812376781	-2.542520528	-1.81252261	-0.4658383837	-1.808196519	-1.898625974	-2.74327631	-2.744048754	-2.614189502	-2.71558838	-1.487675589	-2.787654883	-1.105466698	-1.971891438	-3.203724863	-1.837736019	-2.413569883	-2.138079147	-1.316796563	-1.547760714	-2.520627447	-1.624918302	-1.995547042	-1.631136559	-1.239486368	-0.5591610051	-2.047788368	-1.043020401	-2.251873707	-1.538779983	-2.756309112	-1.457735254	-2.124220562	-2.376058582	-0.9971066925	-1.737594684	-0.4917125864	-2.007163753	-3.35691197	-1.281267084	-1.792171516	-2.02514233	-2.927384209	-1.260338176	-3.344841191	-1.107449615	-2.575909495	-2.121156723	-1.189056172	-2.298646466	-3.347546577	-1.678696753	-2.184985421	-3.068598212	-1.495704759	-2.386869135	-1.27963919	-2.903568679	-2.405237526	-1.358159182	-2.439358283	-2.295317012	-2.145094541	-1.875595291	-2.121274433	-3.466517708	-1.817919658	-1.054269219	-1.739974876	-1.079294447	-4.117736227	-2.208099684	-2.739662143	-1.833450058	-1.888733028	-1.126370674	-1.725507294	-1.695926052	-2.790233856	-1.435077644	-3.150324533	-2.45302415	-0.4776725194	-1.092287772	-2.013624084	-2.039271398	-2.112467686	-2.500511751	-2.727053179	-2.27688967	-2.99011964	-0.9515812441	-2.46837623	-1.395601779	-2.278182365	-1.375148627	-2.800774574	-1.617834739	-1.647301456	-3.464650279	-2.322721855	-1.950292852	-1.76023539	-1.193255916	-2.022356397	-2.153205662	-2.992713151	-2.171025861	-4.003447717	-2.451574566	-3.138467582	-1.465163376	-3.45234437	-2.572278115	-1.177485017	-2.661260718	-2.067469036	-1.847704437	-1.969137862	-1.636759779	-1.625347144	-1.036030701	-2.433672685	-2.769131413	-1.422582536	-1.491513475	-2.354949915	-2.802571065	-2.013822417	-1.963417623	-2.628806281	-1.569541923	-2.125743898	-1.875678377	-1.842900373	-2.417783418	-1.157791929	-0.3242386672	-1.929131746	-2.153398932	-2.219263072	-2.606484177	-1.296454896	-2.262246476	-2.687535784	-2.073423544	-1.702444667	-2.360413713	-3.979683281	-2.462583205	-3.370644746	-2.122646928	-2.627510496	-2.268615475	-3.425478034	-2.493304803	-1.841917687	-1.485557959	-2.252840253	-1.36442175	-1.678724447	-1.348090741	-1.70617679	-2.021681314	-2.03546372	-2.8170251	-1.993945911	-1.840484579	-2.084814764	-1.931297206	-2.173229446	-2.042386884	-2.009202642	-0.6127795912	-2.229074267	-3.984803517	-1.39707062	-1.387276679	-2.347087833	-2.054913398	-3.113630857	-2.933999801	-1.721645451	-0.6108788009	-1.247077776	-1.589391295	-0.7785275245	0.03834653698	-1.268822356	-0.389021472	-1.469504409	-1.811244777	-1.955415345	-2.598512919	-2.229005168	-0.7723489528	-1.686861288	-1.726686674	-1.040099136	-2.341820859	-1.477413005	-2.080126844	-3.985891844	-1.417986052	-3.165598396	-1.547309354	-2.227035178	-1.260432691	-1.74512044	-2.062548706	-0.1315141933	-1.746146326	-3.585855002	-1.545222686	-1.245292479	-2.334762806	-2.366983903	-2.938460067	-0.7090228845	-1.2020953	-2.436496525	-2.636908671	-1.344818376	-3.045235224	-2.970986633	-2.778985059	-2.440213714	-0.6275442693	-0.678874851	-0.6223630347	-2.399172213	-1.810949452	-2.384753025	-2.496641874	-1.843202318	-2.473797302	-1.864007083	-2.246787201	-2.088839491	-3.34649449	-2.369764885	-1.570658736	-2.291856884	-2.640753987	-2.003584993	-2.705029651	-1.898437191	-2.724482538	-3.274592462	-2.855624213	-2.31219726	-3.176865344	-3.214637444	-3.057773032	-2.15509681	-1.915156653	-1.176336955	-1.569019693	-2.276580958	-1.902114921	-1.445697558	-1.039725618	-1.451766469	-1.850856381	-2.237025599	-2.356037655	-2.851123821	-0.7656313296	-3.525474032	-3.275723941	-2.396372118	-1.472657927	-2.300111182	-0.3970595547	-1.344673624	-1.159938008	-1.858991377	-1.632104044	-2.477521258	-1.764643727	-1.893602363	-1.684923908	-3.299533755	-0.7767034382	-3.743958489	-3.240260327	-1.630090825	-3.565018299	-1.651798424	-1.445404975	-0.3536439298	-1.141424323	-3.370916753	-1.324356311	-2.683447918	-2.934250207	-3.815750805	-1.989927784	-2.816149665	-2.035633085	-1.636838151	-2.005399655	-1.274142744	-1.284473265	-0.2030004148	-1.975205463	-1.252338069	-3.274843891	-2.013998674	-2.332926957	-2.672888458	-2.809097707	-1.723739592	-2.3334109	-1.85542186	-3.752600106	-1.313806217	-2.65068805	-2.610590632	-0.7803731074	-1.238593054	-2.11173082	-1.842385295	-1.295005139	-1.667653018	-0.9314092165	-2.434987747	-2.223705751	-1.895864164	-3.487175	-2.422896028	-1.742880649	-2.527083715	-2.011107322	-1.471780856	-2.54178237	-2.990140899	-2.529605304	-1.633432274	-2.427914975	-3.648487089	-0.8450147757	-1.484286601	-3.145313019	-0.1851898364	-1.668328953	-0.7544684112	-2.846254617	-2.181286629	-3.298734425	-2.429767684	-1.961726399	-2.572820748	-1.585797961	-2.436846436	-3.011775059	-1.454457	-1.247606596	-2.631187386	-1.938494697	-2.129503454	-0.7384959521	-1.434529707	-1.474047697	-2.047487685	-1.497893159	-2.468940901	-2.56454065	-1.394897921	-1.73938871	-0.6165436487	-2.549322113	-2.79521637	-1.738941375	-4.022340568	-1.825287619	-0.6952347242	-2.499563061	-2.715606522	-1.027154397	-1.403965223	-2.916046119	-1.637004501	-2.408258318	-2.553048593	-1.777392215	-1.566893542	-2.146250613	-0.9914479058	-1.11965779	-1.466195406	-1.985630529	-2.775197905	-2.115098027	-2.008527285	-0.946172065	-0.4960056822	-1.638121816	-3.033546332	-2.969689216	-2.217594526	-1.534923599	-2.33905388	-2.157039551	-2.363445169	-2.880264757	-2.59280368	-1.954999174	-2.425267701	-0.9556829781	-2.126311893	-2.440784759	-2.18614148	-0.9867810283	-3.295587863	-1.514701531	-1.959868565	-1.249323064	-0.8986829264	-1.989915107	-2.348954806	-1.143851355	-2.011516655	-1.790846721	-1.513977439	-1.032334756	-0.6864283597	-0.729137568	-2.469438969	-2.645990537	-2.432387919	-0.6985769471	-0.7648280677	-2.633802122	-1.483492535	-1.040736172	-2.846278138	-1.979072703	-1.530507493	-3.169104952	-2.659808617	-3.45378572	-2.037982777	-1.790351432	-1.923865709	-1.090099001	-1.003525734	-1.451833008	-1.920705559	-3.311227897	-1.017260953	-2.886945018	-2.923517195	-1.987065387	-2.406928692	-1.153691227	-2.088157441	-2.645223235	-2.658253325	-0.475129931	-1.300605155	-3.903385147	-2.403913787	-1.646135301	-1.392725262	-2.173671854	-1.115806779	-0.6090994506	-1.276080637	-3.082116366	-1.933572697	-2.596474675	-3.389595939	-2.455267447	-0.9544516822	-1.71479347	-3.104592495	-1.149585229	-2.824728262	-1.802010911	-3.266620328	-1.439878664	-2.340466492	-1.297950059	-1.94394465	-1.878824707	-2.437154619	-1.47218299	-2.874212825	-2.520970563	-3.463115708	-2.674861258	-0.8672250405	-0.645203239	-2.653805695	-2.292569121	-1.953735982	-1.643992035	-2.573525333	-1.807965884	-2.59412002	-1.134011566	-0.8949389016	-1.150434302	-3.409262298	-3.08194329	-0.6222905648	-2.051342554	-1.889266017	-3.233645969	-1.379979924	-1.923418188	-0.9318350293	-2.24697507	-3.240271712	-3.149649192	-1.718593863	-1.989834446	-2.676908866	-2.590392766	-2.399190893	-1.259045076	-4.481655941	-2.049601366	-1.534471882	-3.279282273	-1.709825342	-1.563763398	-2.620049834	-2.137357907	-1.327300827	-2.213743801	-2.25070478	-1.506217111	-1.267865105	-0.9771715485	-1.58020405	-1.568069124	-0.6890762201	-2.520017133	-3.47503414	-2.868266798	-2.796613324	-0.6179993777	-3.015496753	-1.814948274	-3.011440383	-2.562382392	-1.712568825	-1.945617829	-3.744911858	-1.156158978	-3.446086047	-1.523059002	-1.914403736	-0.7100470972	-2.238992426	-2.28636741	-1.469543656	-1.67815485	-0.9859243964	-1.304763099	-1.233081086	-3.299630426	-2.256389715	-0.73471377	-2.976880944	-1.882912882	-2.060523152	-1.634972976	-1.178907933	-2.263687454	-2.072204644	-3.58220947	-2.592234674	-1.441134713	-1.41126207	-1.275564342	-0.8048565806	-2.784569954	-1.417096414	-2.462516051	-2.455106773	-3.613907827	-2.644670658	-2.367448899	-1.231458321	-3.038387445	-1.135305115	-0.5950454347	-3.240500786	-2.434331693	-2.497591517	-1.534368228	-2.141078459	-1.940296349	-2.513699238	-3.081055485	-1.35075464	-2.743691886	-2.328578353	-1.989081908	-1.304009752	-1.818323501	-1.205989227	-1.244636873	-1.120448724	-0.9513612907	-1.504232673	-2.21344925	-1.142030706	-2.985234425	-2.435623902	-2.123392918	-1.449295727	-1.25418432	-1.214827054	-1.141311155	-1.263034636	-1.803861791	-3.030959525	-1.635975157	-2.175717891	-1.627998801	-3.148043927	-2.736946631	-2.56854327	-1.752948073	-1.401316603	-2.693844427	-3.072789369	-2.751283425	-1.779672076	-2.643451893	-2.428533045	-3.535248189	-2.448652378	-2.169634894	-2.500481456	-2.737792651	-2.6561583	-1.371883595	-2.970462856	-3.340548144	-1.737019927	-0.6540105741	-2.205442861	-2.025677045	-3.508187098	-1.163068819	-3.078070204	-2.053405811	-0.9818781123	-2.54752416	-3.941760106	-1.853828749	-1.523072558	-2.177082834	-1.236526327	-2.416978681	-1.968679677	-2.756908603	-1.914633363	-1.36656313	-2.359960505	-1.456848613	-1.629131981	-2.160659763	-1.698047468	-2.063734124	-1.772360897	-1.760344599	-2.747656544	0.5491589019	-1.971571595	-0.1032745464	-1.905839425	-2.532808356	-1.506334356	-2.98397028	-2.34233571	-0.5579214604	-2.830982433	-1.459794039	-2.23464966	-1.117834733	-1.510473928	-1.410521171	-1.724599914	-1.304771423	-2.524364868	-3.016868042	-1.823408456	-3.063226148	-2.212781678	-2.246417834	-1.647206318	-1.738569586	-2.205235929	-1.214956229	-1.454193534	-2.330229678	-1.3436657	-2.572287438	-2.368434533	-1.725008561	-1.71952907	-1.230085955	-2.058827349	-2.143726209	-1.589253598	-2.105349166	-1.760574549	-1.784842981	-2.48141262	-2.145708815	-1.615824917	-1.651628069	-2.901972852	-2.495583324	-2.24672151	-2.009661761	-2.605160011	-0.6944527032	-1.458983826	-1.448994178	-3.051282137	-2.51395226	-3.423151132	-0.9944587428	-1.718078232	-2.335939639	-2.408139173	-2.183336322	-1.877580511	-2.53320926	-3.113351514	-0.4804030349	-2.422834625	-3.344651824	-1.6474354	-1.38790246	-0.5096394289	-3.489830215	-1.061775158	-1.5287794	-2.711764293	-2.208044866	-1.942796225	-3.321418171	-2.385550702	-2.247311735	-0.9289932615	-1.579589787	-1.554524765	-0.9244618477	-0.9304865726	-1.704833058	-0.7271803778	-2.846726504	-2.065183791	-1.817906585	-1.203866817	-2.951215022	-1.509587771	-1.876458993	-2.644684182	-4.035652028	-3.009518409	-1.726067462	-2.172196017	-2.676828038	-1.533528404	-2.880782105	-1.491471959	-2.452122117	-2.228894203	-1.732450943	-1.900412565	-0.7368377203	-2.088307598	-3.004670177	-1.745114846	-3.265816013	-1.88036133	-1.980204522	-2.434080856	-1.630683503	-1.102438608	-1.389275463	-2.358702558	-1.708800672	-1.498033371	-1.368158851	-2.903907809	-2.426762917	-3.014053791	-2.338580311	-2.25980473	-2.10749971	-2.128188054	-1.683432753	-2.649572979	-1.799608976	-1.976064848	-2.632487509	-1.401669474	-2.012940489	-3.105131412	-2.703714398	-3.33492328	-2.547227629	-2.440517926	-2.705900099	-1.982960062	-2.734998042	-2.851673945	-1.348737155	-0.6572037813	-1.690453172	-2.619832619	-1.213073364	-2.551176866	-1.729556522	-1.001211138	-2.384159514	-2.374427302	-1.654967181	-2.33710173	-2.664949645	-3.52542734	-1.093929813	-1.984884684	-1.837382898	-1.229090416	-2.218709041	-0.8420382592	-2.721884953	-1.333819123	-1.778574046	-2.446453678	-2.132288225	-1.837708345	-2.413388233	-2.473998968	-1.499705749	-2.380775999	-1.600403925	-2.805422282	-2.445767976	-1.560421258	-1.46602904	-1.922239377	-3.613584736	-1.175732524	-1.416502067	-1.772584845	-3.023561926	-2.929913413	-2.302695454	-2.13041061	-0.6081796818	-1.507549545	-1.624829562	-1.960883951	-2.59653008	-1.478378237	-3.351848402	-2.727621198	-2.191074268	-4.953320219	-1.528897462	-2.622132867	-1.874086106	-1.202092455	-1.771921271	-1.675048701	-1.883587751	-2.064818404	-3.509357767	-2.466971877	-1.913357526	-1.287367382	-1.552885292	-1.284956775	-2.596131327	-1.390598697	-2.01141236	-2.011076253	-2.974387422	-0.9427862654	-0.9919040997	-0.2435562795	0.135377968	-2.040057227	-2.082617005	-1.613987898	-2.363389684	-1.221054915	-0.2437671775	-2.915045185	-0.5918640932	-2.162167398	-2.165115772	-2.277706307	-1.133288754	-2.259509063	-1.367934387	-2.398505996	-2.404302502	-1.69326228	-0.8286217116	-2.547443177	-1.283735178	-1.915742548	-1.96138947	-1.753420151	-1.570016478	-2.181697847	-1.684111554	-1.599355725	-3.016078246	-1.531492831	-1.142531071	-2.480793065	-1.326048491	-1.983422787	-1.279145188	-1.13585586	-1.880681356	-1.061578607	-1.991401502	-1.159922848	-2.361350872	-1.59614094	-2.601629391	-1.251928214	-1.413942495	-1.805497492	-2.36492146	-1.564860208	-2.061140458	-3.078503811	-2.97530391	-1.879443122	-1.880782152	-1.695524135	-2.279614106	-2.266746673	-3.356931121	-2.941141994	-1.302812361	-1.452901025	-2.390774954	-1.795534335	-2.148304844	-2.457878935	-1.847166658	-3.412302504	-0.8750456734	-2.959801604	-2.237265593	-2.680510836	-1.772330417	-2.515884689	-2.597986606	-0.9520147121	-1.32810189	-2.423529922	-2.255980481	-2.520859588	-1.974337078	-2.62755467	-1.464949857	-2.333641459	-2.372724901	-2.472111259	-2.816082354	-1.878325522	-2.610669022	-1.899856285	-1.579963894	-2.259698396	-1.627366849	-1.973108015	-2.649323422	-1.570315908	-2.173133453	-2.004403544	-2.536366259	-1.70855884	-1.587897184	-2.063269598	-1.895043483	-2.510333519	-1.473524812	-1.629281065	-1.803615857	-2.48448946	-0.685641292	-0.4479242548	-2.015296806	-2.185429844	-1.826305061	-0.9989450263	-1.968333074	-1.232842086	-0.4486058246	-1.36192	-1.956096731	-2.957384502	-2.081043784	-1.814338932	-2.690901525	-1.926458804	-2.501083456	-1.975063929	-2.292604028	-0.7653778713	-1.938984536	-3.003993868	-1.784657212	-1.957774909	-2.771633162	-2.038870117	-1.929553724	-3.702137597	-2.017160774	-1.757968678	-2.810810691	-1.929792777	-1.488422028	-2.165766249	-0.4887269791	-1.573948448	-0.9802481527	-2.357393687	-1.987083311	-1.907470503	-0.6591688001	-2.393644777	-0.7867100182	-2.09121858	-2.876490429	-1.978556176	-1.705650539	-2.323914903	-3.58146731	-2.824653324	-0.8523908478	-1.576810435	-3.267332904	-2.49943049	-2.168942529	-1.996563597	-1.924775689	-2.601397001	-1.690373893	-1.582921949	-2.445752947	-1.505404457	-1.844625455	-2.918655621	-1.634534854	-3.599212502	-1.951978953	-1.82953896	-1.985928272	-1.190126112	-1.456588169	-0.684901426	-1.929461342	-3.261934974	-3.390822274	-2.050370361	-2.184878915	-1.26619645	-1.906287182	-2.232848598	-2.849274225	-1.299853095	-2.093155768	-2.129760042	-1.225728604	-1.658398691	-0.9361295697	-2.021904671	-1.850772767	-2.079818177	-2.068833055	-1.004668062	-2.958087615	-1.78060821	-1.993041591	-1.723517562	-2.511383596	-0.6504682642	-2.141793989	-1.976265973	-2.718412608	-1.304345594	-2.775293167	-2.171289326	-2.344760343	-2.300437148	-1.604577016	-1.096483643	-1.608500385	-2.474799456	-2.892347993	-0.3176917514	-1.761293789	-2.454567546	-2.061994232	-3.180291103	-1.171677412	-2.525465534	-2.444087779	-1.997999117	-1.867749253	-3.233093412	-3.353354588	-3.112060108	-1.62613072	-1.573149781	-2.458724552	-2.349900365	-1.02863125	-2.82232067	-2.334578138	-1.812630454	-2.821347716	-1.617503207	-2.188515927	-0.2191651661	-1.679222458	-2.270091729	-2.422832349	-1.676255815	-2.062041844	-2.177662295	-1.978863743	-1.878688378	-3.240489252	-1.917260181	-1.681932669	-3.056207668	-2.706747018	-2.187241396	-3.387314944	-1.680091896	-0.6873125717	-0.6712382261	-2.21073417	-2.167151208	-2.090533088	-1.463285742	-2.462470115	-2.835705062	-2.1617054	-1.119174911	-2.735251878	-1.893787392	-1.260882243	-1.850581571	-2.55399958	-0.881080372	-1.521275363	0.1764538483	-3.145989051	-2.430539019	-1.100189236	-1.004351011	-2.582914237	-2.845358978	-1.018936369	-2.681633967	-2.61049463	-2.625399507	-2.733356142	-2.360768841	-2.019070475	-1.6452021	-2.515739588	-2.671350346	-2.853326923	-1.968446576	-2.675933274	-2.336762314	-0.5611230181	-1.773461858	-2.429919543	-2.249026544	-2.02645548	-1.966786645	-1.114024778	-2.731582633	-2.088819145	-2.931742489	-3.163255769	-2.143735999	-2.091071446	-1.985685043	-1.800357664	-2.098389628	-1.411442808	-0.5765104031	-1.364557475	-0.8422998735	-1.367468763	-1.124779204	-2.374167884	-1.013775066	-1.635110247	-1.288155823	-1.912499315	-1.821554165	-0.984750522	-2.071372795	-1.449040214	-1.902023915	-2.202281017	-2.06141084	-1.806125501	-1.780889926	-2.730270053	-1.901751376	-2.070536678	-2.091709319	-1.013954614	-1.896737992	-2.361639191	-1.439161359	-2.287774049	-0.4729215795	-1.906716601	-1.753573	-2.576794661	-2.474198823	-0.7545935383	-1.950819323	-2.1569217	-2.395379572	-0.5218883932	-3.842655916	-3.086225183	-1.627319978	-1.458889616	-2.650448147	-3.335331303	-1.034913755	-3.416913503	-0.5759990185	-1.200740859	-2.016473371	-1.319207371	-0.8009796611	-2.971519448	-1.270174233	-1.854448254	-2.254207345	-2.199785876	-2.893554698	-1.498852686	-1.341153451	-1.786956319	-1.748936227	-1.769640949	-2.641814121	-0.9411478528	-1.017272567	-1.883037562	-1.32778555	-1.444624667	-2.39211552	-0.7585600017	-2.825484737	-1.904698285	-1.306354178	-1.794602508	-2.587245644	-1.188108726	-2.140228111	-2.561416422	-2.632503417	-1.15278572	-2.922513722	-2.588380532	-1.416625793	-0.9747352379	-1.869212423	-2.284933284	-2.87630223	-2.612942218	-2.388384711	-1.413096396	-1.812784972	-1.917858094	-1.429351855	-2.215026885	-2.32645638	-0.9772054147	-3.22618348	-3.240210116	-3.12455007	-2.594670626	-2.293204345	-2.947424821	-2.379812729	-2.04980422	-1.997656055	-1.697690965	-1.024643823	-2.423734962	-1.241939083	-1.041048825	-2.544855467	-1.778710634	-1.493889267	-2.212773809	-1.841529618	-1.362190542	-0.3911508375	-1.518280201	-2.418374003	-2.871268915	-2.114239078	-1.911975898	-1.598202529	-3.235723738	-0.7275891062	-2.290354433	-1.442622251	-2.174793434	-1.267771862	-2.915908409	-1.254393504	-2.90972854	-1.164317937	-2.698344849	-2.819202216	-0.7772092999	-1.088592332	-1.627362572	-1.58241999	-3.045061334	-1.492180766	-2.668862942	-1.611050915	-1.492471888	-1.551340421	-2.232014267	-0.7411640372	-1.606360503	-2.068109047	-2.966614992	-2.575182999	-3.16446311	-0.2344467747	-1.446256696	-2.914517372	-1.378494497	-1.899027586	-2.449149939	-1.15803761	-2.796006015	-0.565221062	-1.677483888	-2.483237362	-2.818138089	-2.92260412	-3.482888944	-0.3923063059	-1.736536848	-0.7917680484	-2.121794645	-1.675276509	-1.669246225	-2.882328024	-1.655184527	-2.550546769	-1.704941161	-0.8853588459	-2.147514868	-1.465692091	-4.332892102	-1.996846008	-1.300359133	-1.914541215	-1.235085223	-1.774226185	-2.332130681	-1.232753721	-2.76112578	-2.696785319	-3.144361032	-0.5435795516	-1.687930677	-0.6236783204	-3.013364063	-0.9132877806	-1.440764773	-1.88518166	-2.671640023	-1.515780056	-1.978207319	-1.599087229	-2.31267733	-3.729301661	-0.4719405366	-2.200715308	-0.7870750787	-1.371033845	-2.163565123	-1.811711456	-2.577554264	-1.864481523	-2.682590539	-1.74386965	-1.880158792	-3.066150407	-3.121159225	-1.719237387	-0.9175117457	-2.536563997	-1.831964905	-2.385325917	-0.5488868981	-3.214909901	-1.078902351	-2.240860707	-2.832209341	-2.184476083	-1.0974746	-0.926649129	-0.7971418918	-1.404713635	-2.18512495	-2.400116783	-2.145169364	-2.056629596	-1.197529874	-1.391428966	-1.642770577	-3.039876149	-3.121669381	-0.6707605434	-1.771545306	-2.011036157	-0.7216366043	-2.458905401	-2.088481727	-2.624726484	-2.824373125	-2.788589356	-1.671524422	-2.470812095	-1.296413169	-2.358510194	-3.767979991	-2.795439787	-0.9883839687	-2.541048481	-1.216526609	-0.8277528091	-2.121227386	-0.2012719081	-1.655832258	-2.226675849	-1.604209356	-1.442411623	-1.662532982	-2.240446482	-2.316303821	-2.245012671	-0.693665478	-1.407451807	-2.021429265	-3.104644196	-1.679192949	-2.619265803	-2.929831847	-1.555557646	-3.773996138	-2.529639958	-2.385020877	-2.00922337	-1.899564089	-2.865715666	-1.10508093	-1.658817659	-1.719895826	-1.802858233	-2.080312351	-3.387530081	-1.476719121	-3.796955935	-2.126047805	-2.810941745	-0.9347086891	-3.379540262	-2.516253	-1.570904112	-1.649169492	-1.406383705	-0.9830635782	-0.927590683	-0.2763825323	-1.099715936	-1.401922528	-2.809519416	-1.679704805	-1.428269359	-1.209445929	-2.856676226	-1.309553761	-1.236814151	-3.047545024	-1.773866016	-1.444707683	-2.170515572	-2.651719606	-2.04274487	-1.37768791	-2.172200716	-2.37028396	-1.534356139	-3.114675807	-1.492938608	-2.07861172	-2.444688198	-2.544978565	-0.8990845487	-2.226318686	-2.633481761	-1.719834378	-1.811066354	-2.586125277	-1.481700696	-1.825449615	-1.870849471	-1.806406765	-1.930914128	-2.205307178	-0.8899228793	-0.9091644819	-2.563782225	-1.75385413	-2.180119414	-1.815603986	-1.35977104	-1.706876067	-2.960828636	-2.142970589	-1.20291652	-2.025947087	-1.939417749	-1.686752505	-3.148009206	-2.003872839	-2.571212641	-0.8367585514	-1.006498597	-0.9172171401	-1.689217397	-2.11989635	-2.106063436	-2.316403967	-2.009783802	-1.322718373	-1.716081594	-1.395318242	-2.72413872	-2.154752069	-2.364379613	-2.512901382	-2.724294655	-2.807389038	-1.536814101	-1.329178937	-2.171527598	-3.332242553	-1.906806089	-1.914494061	-2.767401276	-3.425173697	-2.003058998	-2.297897288	-1.628029126	-2.000986474	-2.30071606	-1.896567219	-1.256083351	-2.177537669	-1.606698814	-3.122704472	-3.115483404	-1.6687486	-2.483326762	-1.722301142	-1.331410202	-0.706462172	-1.928718911	-1.056878176	-1.058307134	-1.166505726	-1.709164177	-2.428589044	-0.6671237592	-2.815065084	-1.848752282	-0.4620241878	-1.042988112	-3.102200087	-2.241217785	-1.643942922	-1.981877512	-0.9722569391	-2.087450734	-0.2418306495	-2.85686812	-1.778011989	-1.439697254	-3.200646241	-2.626708662	-2.239275638	-1.401943954	-2.440008138	-1.751851422	-1.344863031	-1.815930944	-2.0199112	-1.979426877	-0.973388381	-2.708103458	-0.2205455421	-1.440571956	-3.071409063	-1.143066576	-1.63709835	-1.893453402	-2.003857636	-1.369297667	-2.259039651	-2.612314908	-1.995025903	-2.685509118	-0.9653787227	-2.406804794	-2.947472727	-2.988634266	-0.9036298087	-1.749574649	-2.17434347	-2.404167618	-2.081847212	-2.38892095	-0.8056007574	-1.373543092	-1.950440963	-2.627903433	-1.642688097	-2.275224582	-0.7092419358	-1.774164399	-2.461184733	-2.669307281	-1.74471455	-2.606403581	-1.834830125	-0.8482696905	-1.795876319	-2.560532535	-1.714059271	-1.057867735	-2.546353139	-1.689990416	-2.313170729	-1.28648566	-2.431060736	-2.736556934	-1.485455115	-2.57858149	-1.716080956	-1.896789659	-2.238344976	-2.404797707	-2.180402818	-1.970477905	-2.363153227	-1.903401492	-1.385503434	-2.382082177	-2.746783036	-2.439778397	-2.244621615	-1.898763494	-1.620559498	-2.430795355	-2.375195592	-2.106038981	-2.363976064	-1.727568013	-2.79443867	-0.9797880231	-2.310483152	-1.763183254	-1.912345015	-3.62678742	-1.848761621	-1.495839103	-2.413870315	-2.02296816	-1.446788018	-1.722999251	-3.337140536	-1.322119959	-0.929564017	-3.074707157	-1.209737622	-1.452605473	-3.499727321	-1.58838632	-1.921709826	-1.671816884	-1.967013268	-1.252708672	-1.284363869	-2.248205304	-2.645340168	-0.9639699088	-1.414186267	-1.775966929	-2.968522879	-2.058142629	-1.511111307	-2.130757016	-2.343610548	-2.027411781	-3.053926948	-1.698242433	-1.419303447	-1.965314347	-2.576697217	-1.909614891	-1.486775332	-2.213760714	-2.20744678	-1.130154938	-1.307789576	-2.225468148	-2.975332964	-1.357210972	-0.8626259852	0.7990145761	-1.934538287	-0.7725105576	-1.855248533	-2.501249823	-1.288092423	-2.244966997	-2.838976575	-2.010788335	-1.442730878	-2.324796793	-1.961916984	-2.221385872	-0.7462571202	-1.567443567	-2.054390109	-0.7958247698	-2.701336745	-2.21055725	-2.307179274	-1.704157314	-1.661132153	-2.059137527	-0.8731273748	-0.7498933023	-2.184949421	-1.758359917	-2.403005368	-2.344771971	-2.02607636	-0.3729596253	-2.056099111	-2.309182948	-1.960102062	-1.885432407	-1.22360762	-1.958377446	-2.373413967	-1.879660806	-2.831833498	-2.16994301	-2.270128929	-2.28192493	-2.332449976	-3.876807766	-1.602720731	-2.681076822	-1.732418351	-2.306295861	-1.70143657	-1.281712312	-2.757036464	-2.455684677	-0.8782978428	-0.6958397292	-1.712638401	-0.9486178433	-1.562268105	-0.9250523615	-3.50696188	-2.292276477	-2.166858436	-3.429119517	-1.156063807	-2.430376162	-2.162937452	-2.80445295	-2.721693996	-1.520348501	-1.445369156	-1.902599519	-1.817559764	-2.255023699	-0.5748352177	-0.5575525176	-1.124570357	-3.222790103	-2.199174689	-1.840881979	-1.512151657	-2.461931747	-3.237221399	-1.221773411	-1.650516074	-2.619852616	-2.649980714	-2.748818864	-2.080122395	-2.080937077	-1.870152317	-1.992204472	-2.570922632	-1.085733765	-2.541299884	-1.462649281	-2.063775607	-2.318810759	-1.942477058	-3.338474498	-2.072299373	-3.01996486	-2.591717556	-1.554735162	-3.360208938	-2.540389009	-2.493137928	-1.434417923	-1.697636874	-2.297517254	-0.6716802387	-4.273546186	-2.394331355	-3.270921638	-2.928268787	-1.384016315	-2.237024745	-1.686577204	-2.136259479	-0.8612327579	-0.7284649062	-1.986032689	-0.9824467462	-0.6119407962	-3.086976357	-1.189334489	-1.440186099	-1.675086911	-2.480827548	-3.543822649	-1.805637004	-3.336958652	-2.234245571	-2.687981518	-2.127817782	-1.770704745	-2.873164146	-2.223290818	-2.123441498	-1.295190609	-2.305233362	-1.944573836	-2.039981732	-0.2075586534	-2.807729021	-2.313727408	-2.288461784	-2.116995445	-2.997983391	-3.206044158	-1.848961349	-2.26719354	-1.920444258	-2.428750087	-2.298133468	-1.406401221	-2.192194629	-2.502307808	-1.569036534	-2.317020967	-1.112254109	-2.466260847	-2.053018414	-0.9642195242	-1.425157139	-2.614573102	-3.441655592	-1.983436606	-2.241429646	-0.9645542071	-1.717019475	-2.541793477	-2.391972411	-0.6953483526	-1.904450419	-2.227719721	-1.702158582	-0.9706425181	-1.583579669	-2.253085578	-2.146435139	-2.095720562	-2.445256027	-2.508740393	-1.217996695	-0.8054494321	-2.195744924	-1.413265268	-2.15121175	-3.095494762	-1.442251709	-2.605421035	-2.524293251	-1.08750069	-3.268840304	-2.899115142	-2.484290117	-1.483301813	-1.69350797	-2.52140734	-1.150760099	-1.156362642	-2.070429892	-2.842844815	-2.814027532	-0.5897565727	-0.6207363068	-2.550281591	-1.381300709	-2.138624554	-3.298912378	-3.057588598	-1.59616545	-3.498539851	-1.519143311	-0.9583639141	-2.8555162	-2.059713743	-1.898495046	-1.792348309	-1.874223503	-3.14824827	-1.440802571	-1.01257439	-1.652184639	-3.595707348	-1.978367243	-1.146078163	-2.513108735	-2.753281919	-1.053346187	-2.069178238	-1.282215361	-2.585516829	-2.150892756	-1.763972918	-2.534679716	-1.626156937	-2.286469874	-1.771543424	-3.155503796	-2.517694177	-1.332078458	-2.020677167	-2.281106881	-1.810139593	-1.469033458	-1.827469442	-0.7961627709	-2.521176557	-2.203801324	-1.043641329	-2.238921896	-0.9774343187	-2.127853411	-2.065272685	-2.158155506	-1.540028238	-1.948654072	-2.491288429	-0.7036754905	-0.331643897	-2.16070533	0.2666663462	-2.372156195	-2.408149234	-0.7509496489	-3.104604301	-2.675211963	-3.098953943	-1.781511752	-2.635050365	-1.70940696	-2.271064487	-2.277320279	-1.037938153	-2.157901604	-2.037064069	-2.560246957	-3.160083611	-1.525115281	-1.144538776	-1.690463848	-1.903062108	-2.392059171	-1.596613805	-2.857579941	-2.326929054	-2.387493372	-1.335084989	-1.561678878	-0.4319680077	-3.105298729	-1.157888608	-2.313929391	-0.8342582973	-1.500648772	-2.249540577	-2.8129098	-2.743524707	-2.503283483	-1.300906416	-1.611097645	-2.032792338	-1.564824727	-2.634581731	-1.83723277	-1.495825397	-2.189533942	-1.115330542	-2.423273892	-1.56459779	-0.8088530861	-3.614698034	-1.895764356	-2.366909231	-2.038203172	-3.472636399	-1.597487506	-0.9311438419	-1.633214846	-1.532510075	-1.681605074	-2.024210324	-3.251405107	-2.93108221	-2.305788135	-1.729682357	-1.942912807	-1.85894393	-1.696194654	-2.951356496	-2.935546041	-1.851030441	-1.175391569	-1.216726605	-2.684615749	-2.357677932	-1.76193282	-1.904859974	-2.192117902	-1.908801619	-2.254543828	-1.33160969	-2.072380464	-1.266216686	-0.6223990106	-0.9372807677	-2.266188537	-1.214018985	-0.3009557491	-3.352451376	-1.928475121	-2.864059109	-1.499049577	-2.27840569	-1.820512476	-2.485287556	-2.08830246	-2.547105886	-2.156103514	-2.045440041	-2.094892693	-1.952434276	-1.140787183	-1.193431529	-2.111139123	-3.011886093	-2.008477141	-1.234726275	-0.9096839792	-2.167525176	-3.075965978	-0.8759737443	-1.889506405	-2.856700634	-1.939245137	-2.194382089	-1.645319	-2.518099817	-2.524058691	-2.023241434	-1.871588494	-2.005971883	-1.701331828	-0.6412274191	-2.14401191	-1.932859519	-2.494731525	-1.5881741	-1.74222317	-0.9836560968	-1.84375749	-3.439606363	-1.666366496	-0.970486033	-2.897899743	-2.28682156	-1.377162896	-3.029508104	-2.258781528	-0.9823378655	-1.648387531	-3.365969326	-1.583551107	-0.8426917186	-2.410587423	-1.599797604	-1.325540649	-2.343378134	-1.067397472	-2.133257824	-2.376238044	-2.576778963	-1.68967066	-0.1040211808	-3.124992068	-2.024080036	-2.433409469	-2.661051938	-2.955738549	-2.055158706	-1.519144413	-2.593757686	-2.393480004	-1.349329047	-3.19238655	-1.751747534	-1.057707375	-0.7356204047	-3.018110269	-2.782323042	-2.51789588	-1.499902091	-1.190312504	-3.108669611	-1.478530219	-2.753622706	-0.9241235956	-1.055793121	-0.4438431325	-2.290843242	-2.572897828	-2.429555588	-2.885453988	-1.858504298	-1.732204796	-2.343202144	-0.7355511966	-2.055349678	-1.481859822	-1.530302143	-2.243824285	-2.12811168	-2.64897726	-3.344513303	-1.551615369	-1.716393431	-1.940982837	-0.9564292979	-2.747774041	-2.749328028	-2.368299346	-1.883280077	-1.991100202	-2.970522219	-2.391747186	-2.158785029	-2.648658773	-1.435670769	-1.395126067	-2.451813248	-2.868975456	-1.669558674	-3.253880922	-1.884223717	-0.6968306987	-1.415511302	-2.089104413	-3.849839578	-1.647921656	-1.198926615	-1.240669011	-1.044252013	-2.242615309	-2.189709822	-1.993676226	-2.134041494	-2.307106939	-1.009079789	-2.344563056	-1.910969596	-1.802990393	-2.568792235	-2.231837959	-1.252531633	-1.733818154	-1.134115022	-1.772017546	-2.382962185	-1.574738658	-1.663953155	-1.788804992	-2.817329304	-1.62799611	-1.896672177	-1.372687156	-2.434300792	-1.760080312	-1.665152547	-1.777713361	-1.583414819	-2.102739023	-2.31778735	-0.9640496302	-1.954113229	-1.885473923	-2.405035977	-2.203481775	-3.121684919	-0.6779668047	-1.428498765	-2.918825922	-2.028618721	-2.65831761	-1.977122865	-1.441598732	-1.616198677	-3.168605452	-1.788089219	-1.587962624	-1.917900967	-1.717340405	-1.765950316	-3.041869068	-2.114811289	-1.311091854	-2.516145463	-1.236119307	-1.914379808	-2.036411105	-2.009453446	-2.331701623	-2.808673167	-0.4920424692	-1.904449645	-1.643788426	-3.182635846	-2.529068677	-2.659160909	-2.136842739	-2.030112418	-2.288463473	-1.664181069	-1.381059218	-2.410515245	-1.628280993	-2.845532561	-1.248118309	-2.157412739	-2.35696405	-3.079139093	-1.636455677	-2.122305055	-2.744810514	-1.358167046	-2.61805146	-2.17885997	-1.909147983	-2.799177403	-0.9066033286	-3.837467405	-1.239382582	-1.797090062	-2.535564867	-0.6648903633	-1.489512273	-1.43724283	-2.138013317	-1.393763842	-3.336306276	-2.549623005	-2.331321032	-3.008000498	-0.8828072285	-1.458910742	-1.3325618	-2.279252828	-1.872531769	-2.13655547	-3.270444286	-2.428534825	-1.81608101	-1.06473593	-1.260744313	-3.528054071	-2.217277297	-2.744656249	-2.845489204	-2.834188307	-1.337288687	-1.425931804	-2.326612333	-1.52426306	-1.401571119	-1.394185438	-3.249856594	-3.11269442	-1.305715821	-1.604100258	-3.31221286	-3.116293883	-1.210385526	-3.147155427	-1.725393491	-2.134006265	-1.892062146	-1.21319744	-2.041827146	-1.755536095	-2.37674065	-2.014415837	-1.773051526	-1.077321037	-3.251226305	-0.4227503954	-1.689068269	-2.014261205	-2.204118226	-2.616495027	-2.609195693	-1.591200766	-1.305124276	-1.730758598	-2.689696617	-2.927084418	-2.217197506	-2.362046759	-1.325281892	-1.583783713	-2.022368951	-0.02439886356	-3.292011948	-0.5963844097	-1.363699633	-1.34037914	-2.336404809	-1.644024376	-3.204485122	-0.5249509855	-2.336123633	-2.229368486	-3.325611354	-2.336931628	-1.843730237	-2.804459615	-3.070263463	-3.024048644	-1.654182897	-2.891129577	-1.097158604	-1.103502692	-2.560027563	-1.580475954	-1.354727739	-1.16064144	-1.690088399	-1.894808142	-1.157706956	-1.78725784	-2.675346517	-0.2202643115	-0.3771985529	-2.104377538	-1.096589748	-2.329307644	-1.686465785	-1.726509672	-0.7272306479	-1.530610997	-0.9291714999	-1.930005751	-1.485412088	-3.004283273	-1.383133064	-1.227343543	-2.978483392	-1.469157221	-2.164130613	-2.240197303	-1.45859351	-2.915064963	-3.507677838	-2.037258563	-1.048515568	-0.8879827767	-2.805638342	-2.734183742	-1.527863363	-0.5615898322	-2.769510052	-1.465025799	-2.470934562	-1.915453363	-1.421969735	-2.00070652	-2.216650318	-2.90362133	-1.066061494	-1.107648819	-2.898652952	-1.408078783	-1.535390328	-2.224197463	-2.894754097	-2.078169762	-1.076485159	-0.606781071	-1.381608321	-2.574623479	-2.230273961	-0.9889679706	-0.9618308677	-2.419282733	-1.431082371	-1.711226453	-1.812240094	-2.087213737	-1.816225442	-0.9692538619	-3.394724418	-1.184845916	-2.662559893	-1.644650724	-2.359518127	-1.302313881	-1.659631826	-1.036747662	-1.01039131	-1.320660658	-0.8905719884	-1.868352099	-3.368089901	-2.212686865	-1.851331285	-1.837523625	-2.291029581	-3.319461329	-2.405205659	-2.142852108	-0.8352798992	-1.93412878	-2.906737092	-1.107512778	-1.470782926	-1.96936792	-2.420308721	-2.038391675	-1.024256906	-1.35868268	-2.371535512	-1.348047873	-3.207978005	-1.56098235	-1.3862903	-2.423242695	-1.836427607	-1.748723294	-2.00302487	-0.9445843391	-1.874529775	-1.17270842	-1.876215393	-2.378246816	-2.214815065	-2.891179048	-1.642348274	-1.219244302	-2.796758664	-2.642556159	-1.549113904	-0.9253481101	-2.747717672	-1.480615631	-2.552354775	-2.472516447	-1.076431702	-1.863489832	-1.782611991	-2.507132822	-1.871981454	-1.819848369	-2.681184873	-2.298553671	-2.340159159	-3.158671085	-2.28696246	-3.413064722	-2.859907038	-1.750539136	-1.279151747	-1.820072846	-2.736625873	-2.482383919	-1.699716993	-1.389650484	-1.824372078	-1.750546946	-2.25188959	-1.489212256	-1.26663948	-1.249528792	-0.9452020754	-2.283880739	-0.1778502743	-2.143987662	-2.620720439	-2.332821408	-2.084208091	-2.137364332	-1.031193602	-2.404973755	-2.10317526	-2.717147985	-3.66885531	-0.7418707433	-1.331757504	-1.677062276	-2.804815837	-1.71681174	-2.709448898	-2.402916133	-2.735998283	-2.641257393	-2.641964356	-1.346509608	-3.186078147	-1.747101181	-1.364521741	-2.895081533	-2.190425737	-2.144833812	-2.18646587	-2.186283309	-1.874317367	-1.388540502	-0.7810931297	-2.894650922	-1.510533516	-1.134477295	-2.022979531	-2.653178938	-4.236447394	-1.814471197	-2.277616453	-1.695451721	-2.201188747	-2.419962498	-2.887951268	-0.3117326713	-1.434915321	-1.380114326	-0.4025309781	-1.559117302	-1.518950714	-0.6832303758	-2.850486452	-2.464099358	-1.697575803	-2.017437053	-2.42884758	-2.159885742	-2.05219095	-1.650409631	-2.584585549	-0.7061415202	-0.7602836123	-1.771769263	-2.516750709	-2.756092836	-2.534174211	-1.854145375	-1.808595653	-2.694121749	-2.265136238	-1.05000795	-1.3869361	-2.562634429	-3.322347521	-1.315911553	-2.223521302	-1.820376341	-2.173783025	-1.318383884	-2.098173503	-1.619124275	-2.009648873	-2.782684977	-2.996110478	-2.240027128	-2.453349677	-3.010365618	-2.77576782	-2.809755503	-2.691585131	-1.009280781	-1.183620036	-1.248875562	-1.99038226	-1.178580644	-2.930141386	-2.288860276	-2.01143273	-0.9629215684	-2.875866421	-3.894648013	-2.463740261	-1.768140098	-1.450029872	-3.199825938	-1.798169298	-2.425955722	-2.226419795	-1.826578006	-0.9347271307	-3.024374706	-1.234963805	-1.324449936	-2.684048436	-1.686868482	-1.65719726	-2.131582381	-2.451589329	-1.383399657	-2.52570466	-1.747964379	-1.337516756	-1.480727243	-2.234382485	-1.10406738	-2.905789562	-2.056241121	-2.248586636	-2.106544126	-2.865206683	-0.3137705596	-1.794885218	-1.657726318	-2.775819775	-2.642201181	-2.736185283	-2.716797102	-1.542420048	-2.697071131	-1.509782575	-1.831352641	-1.034838007	-2.164682212	-2.018458102	-1.970101359	-2.244697356	-2.621407355	-1.602246182	-2.726749119	-1.736196422	-1.54519743	-1.835313335	-2.775450883	-2.218702431	-2.132875691	-2.200242924	-1.488979899	-1.50246748	-2.074001305	-0.9103776918	-1.30267162	-1.58719851	-2.496061923	-1.261468986	-2.710568421	-2.481156771	-1.723061399	-2.115451856	-2.009207547	-2.664657662	-0.5102888383	-2.229449266	-0.6081525851	-1.132163884	-2.603181267	-1.042936612	-1.759024499	-2.902623152	-2.150341863	-1.131121876	-2.705936533	-2.380164844	-2.162567588	-2.18367375	-2.246444862	-0.4364360224	-2.228805604	-1.412607242	-1.286018467	-1.859322215	-0.31158861	-1.338022302	-3.045827631	-2.90753771	-2.48731278	-1.497868255	-0.7835550535	-0.9064246326	-0.7298537657	-2.813221342	-1.122585894	-1.392072429	-1.664428292	-2.73644349	-1.665320463	-1.239375802	-2.454379641	-1.915532378	-2.016292079	-2.473254833	-1.772923363	-2.19228817	-2.704169606	-2.064493326	-2.042662709	-1.816722114	-1.390090697	-2.111069135	-2.192864412	-2.267279079	-2.152244709	-0.9857063452	-2.280334715	-0.9372799987	-2.322342162	-3.339738639	-2.385451829	-0.721767338	-1.85688479	-1.721607147	-2.633692107	-2.393286929	-2.078585877	-1.921340104	-1.669248558	-2.47470858	-2.300288903	-1.783900772	-2.950013011	-1.405970132	-2.071732597	-2.210391312	-2.224386474	-2.286316301	-2.318966183	-1.752238931	-2.177211443	-2.695835834	-3.010796253	-2.941476355	-1.706002632	-1.329717118	-1.97236726	-1.607547874	-1.19737343	-2.777247658	-2.145106418	-2.198600875	-2.711141035	-2.823883058	-0.7140737476	-2.490477923	-2.480942299	-2.301876716	-1.843974821	-2.282863205	-1.044409366	-0.6504444925	-2.281976209	-1.427497087	-1.898244954	-1.459602103	-1.610409545	-2.8662857	-3.243330668	-2.242324145	-2.401854418	-1.558961833	-1.922710636	-2.508026476	-1.154827358	-3.050882924	-1.87721954	-1.480825264	-0.3145713017	-0.7372290715	-1.215249973	-1.339377155	-2.09955861	-2.270667788	-2.271756281	-1.270846331	-1.935054047	-1.988651369	-2.819750742	-2.427203628	-3.28408271	-2.59341177	-1.430100242	-2.307829074	-2.075772722	-2.29675068	-1.924248299	-2.346575754	-1.8849972	-2.381578113	-2.61667774	-1.298009863	-1.795413629	-3.013023392	-1.854706577	-1.19201235	-2.751503314	-3.268659158	-2.740561831	-3.526484495	-1.630449533	-2.57640465	-2.849085685	-1.731803682	-1.887071217	-1.428999827	-2.102823823	-1.902853147	-2.391313607	-2.335940793	-2.1738338	-1.516934878	-2.675029548	-1.734246531	-0.9910364085	-0.8383843895	-1.47383582	-2.844429	-1.176812453	-2.386980333	-0.9756007967	-2.419604604	-2.237676797	-1.585822579	-1.737708728	-2.900534104	-2.038693164	-2.009127612	-2.777095804	-1.869095176	-1.573292862	-1.540143356	-0.5650304966	-1.15067794	-1.790801755	-2.363318183	-2.127413577	-2.181319773	-1.019282999	-2.842706384	-2.283915806	-2.862675553	-2.376686618	-2.744505072	-0.6135731552	-1.399811516	-1.993710641	-2.007611134	-1.98013875	-2.580004993	-0.6837754947	-1.31169145	-1.852785008	-0.8165057943	-2.033936314	-1.120417442	-3.1609498	-2.421691547	-1.864344893	-2.108217108	-2.66502671	-2.224391777	-1.965406347	-1.214174902	-2.073162129	-2.425329191	-2.662798133	-2.41889555	-1.24314174	-2.482644432	-1.876975446	-2.413136182	-2.753223555	-0.8125791709	-1.154369571	-1.214793915	-1.216504971	-1.417762811	-2.293844337	-0.7837673682	-2.55843794	-0.6983085038	-2.210609228	-2.455923451	-0.7453259566	-2.98510823	-1.091447478	-2.224304553	-2.234851802	-2.006096312	-2.150772649	-1.390210996	-3.109597619	-2.052996481	-2.341876967	-1.839919418	-2.132507941	-2.858903053	-1.5644407	-1.659001209	-1.388551981	-1.225574684	-1.340932516	-0.4916339333	-1.775829766	-3.524794845	-2.823662037	-1.784204745	-2.144290077	-1.57703548	-1.011616088	-2.189230518	-3.01455305	-2.451841342	-1.743832407	-1.889896404	-1.50055811	-2.556632097	-1.403915355	-1.933636584	-1.741213384	-2.018094736	-0.6754238714	-1.714335974	-0.4370002636	-1.051055127	-1.954696251	-2.042632645	-1.795553786	-2.888436933	-1.282609137	-3.00171825	-2.2947217	-2.79246617	-1.269789059	-1.431544497	-2.099540525	-2.490834877	-1.122492125	-1.278932928	-0.9232716074	-3.050389374	-2.01003777	-2.169938557	-2.319650374	-1.400491514	-2.035216422	-1.727580953	-2.874652539	-1.908514875	-2.885554551	-1.951788333	-2.819152946	-2.519974916	-1.956505123	-2.708209063	-1.255239198	-1.031693503	-2.347098928	-0.8556019033	-1.891253144	-0.8606699672	-2.728293479	-2.504430021	-3.321535377	-2.329143579	-2.648251885	-0.3709232723	-2.781676376	-1.472849194	-2.163227446	-2.268093579	-1.502125227	-2.737278051	-1.248985096	-3.175966488	-1.761501121	-1.178086428	-2.697286284	-2.141290189	-2.384416537	-2.025544579	-1.889206283	-1.427839897	-2.607091336	-2.229976469	-1.89643992	-3.2654626	-1.138177614	-1.939664188	-1.353685136	-1.618230296	-2.091693969	-2.033138266	-1.726674201	-2.302102427	-0.9300165957	-1.11488593	-1.751435269	-2.025376198	-2.826318713	-1.185588432	-1.584178208	-1.231256552	-2.53989311	-1.133778792	-1.17494741	-2.746983192	-2.208775525	-1.887840312	-2.593010339	-1.982175925	-1.510444715	-2.539663086	-1.532179988	-1.554997509	-2.090046113	-1.264308386	-2.345926808	-2.913360616	-2.874557031	-2.478780875	-1.955678231	-2.677324036	-1.882815858	-3.534370273	-1.185622352	-1.681857164	-1.549728132	-1.643278967	-1.258258301	-1.256225696	-1.296963434	-2.122358306	-3.054841823	-1.185432588	-0.6356865042	-1.289091936	-1.941640777	-2.90920708	-1.411507367	-1.754708102	-1.300674201	-2.200459096	-1.669666109	-1.447344073	-1.928202293	-2.170138398	-0.8040506246	-1.507484867	-2.143721205	-1.158026498	-1.619486166	-2.694284607	-2.166778263	-2.159340945	-1.96451724	-2.302722753	-2.024693141	-2.390523647	-2.352068972	-2.651322399	-1.989515585	-3.120147211	-2.246481693	-1.872973681	-1.513412128	-2.724673476	-2.509501626	-2.061335222	-1.055211874	-2.094767471	-0.3124787395	-2.199480377	-0.6140055028	-2.08305124	-2.599765041	-1.996112451	-2.467151419	-1.348283671	-0.160562426	-2.928668787	-2.173915031	-2.156304798	-2.309564331	-2.134532191	-1.321558577	-2.041403806	-2.185771879	-1.482552798	-0.08722834499	-2.523223624	-2.712070107	-2.28478595	-1.840769232	-2.926865361	-1.162596035	-1.466920416	-1.217273411	-2.513776166	-1.409142555	-1.245493186	-1.770556982	-1.180670259	-1.116979912	-2.430586655	-1.102173424	-1.431126076	-0.4228108298	-1.102924054	-2.559580093	-0.6464089416	-2.703783183	-2.141374973	-2.917243209	-1.36031751	-3.1822399	-1.771045825	-2.678370031	-1.964374351	-0.7593950892	-0.9847764047	-2.123265532	-0.9037267163	-1.090412031	-1.954180396	-3.359212186	-1.882472434	-1.905116224	-2.549760873	-2.906995339	-3.100708022	-2.095413374	-0.3859687695	-1.497230692	-2.043554616	-2.302862346	-1.185507768	-3.153954129	-1.171954887	-1.287502334	-2.020638673	-1.502853585	-2.031598705	-1.744264818	-1.155451391	-2.605118893	-2.236280324	-0.8706056958	-3.212938454	-1.790333388	-1.672779135	-1.483240456	-0.1559868733	-2.16763056	-2.232355085	-0.8219999143	-1.051329857	-1.448467	-1.949436578	-0.4875273141	-1.478576168	-1.86562085	-0.5312319271	-2.365988178	-2.28057639	-2.448738276	-1.396389752	-1.727350439	-1.352971881	-0.7272718926	-2.343643811	-1.554856417	-1.997695268	-2.15511218	-3.589545948	-2.477397228	-1.019297308	-2.718143561	-1.853649404	-2.148300933	-3.237014662	-1.042990693	-1.948904253	-1.74522732	-2.871539814	-1.494644306	-1.473496787	-2.047361618	-2.479930789	-2.653038763	-2.101015348	-1.851052584	-2.722951261	-0.4436909076	-1.677040756	-1.350110395	-0.7179866722	-2.677331998	-2.394578152	-1.866564305	-0.8566085823	-1.573577509	-2.96719221	-1.885058188	-2.233943797	-2.254451621	-2.540726868	-2.021971874	-2.26570409	-3.147999145	-2.151119876	-1.577445102	-3.486880434	-2.33365098	-0.875451214	-2.530612241	-0.1594887688	-1.983648791	-1.995644546	-2.994222576	-1.964438805	-1.925578939	-1.638955631	-0.6558732593	-1.199881405	-1.680110848	-2.478588082	-3.032871614	-1.074011841	-2.601824585	-1.344993022	-2.224887006	-2.959529995	-2.494482472	-0.8072197168	-2.035925819	-1.224499233	-2.387992455	-2.204314993	-1.874580957	-1.937045342	-1.378657193	-1.454510706	-1.088934519	-2.155610733	-2.285680729	-2.213907064	-1.282761003	-0.7963809431	-2.760486789	-1.395920407	-2.576155096	-2.494738527	-1.014018809	-0.6964490938	-1.342397746	-1.331696064	-2.309501766	-2.129847571	-2.9135243	-1.601099487	-2.111060287	-1.062323058	-2.282539794	-0.5876450325	-1.58570716	-2.798559656	-2.247124912	-2.47204806	-0.3276295033	-1.58592354	-2.408918166	-1.839617266	-2.447391147	-2.813681298	-1.824917254	-1.841199465	-1.560431631	-1.619838975	-2.539319021	-1.655372012	-2.180724178	-1.865321759	-1.748207496	-2.841093639	-2.153050531	-3.111573842	-2.197517749	-1.90497077	-1.668512175	-0.9484087044	-3.522534963	-2.438446881	-2.964697789	-2.51258274	-1.600633537	-2.297667145	-1.117599883	-2.931112364	-0.6879237693	-2.305627745	-0.8177879591	-1.52982397	-2.325068523	-2.362094148	-3.295767056	-2.024704868	-2.004494308	-1.842145364	-2.624783417	-2.336838827	-2.715827108	-1.022206496	-2.097182937	-1.159458562	-1.568853157	-2.501021942	-0.953266947	-2.604993917	-3.197064866	-1.535380394	-1.904408311	-2.143512831	-1.564075144	-3.315160304	-1.933295871	-2.640981256	-1.702370865	-1.720002985	-3.138617442	-1.863884904	-2.368072225	-1.969858041	-2.674500604	-2.953170945	-3.105075323	-1.932052019	-2.162728247	-1.613723197	-1.970451488	-4.350847414	-3.106057207	-0.9605615787	-2.973160999	-2.751216841	-2.196239943	-0.4187693153	-2.765791361	-2.230902357	-1.950804933	-2.170350811	-1.674344465	-2.001002772	-2.819917663	-2.632047149	-2.768620974	-2.164940731	-1.489682725	-1.945311298	-2.930739008	-3.741590957	-1.96695024	-2.196922546	-2.480036058	-1.801625183	-0.976970416	-2.069377271	-2.906567988	-2.65192446	-2.452665569	-2.573271067	-0.6806604674	-2.578457758	-2.286478728	-2.905606093	-1.20107721	-3.107950636	-0.3992995104	-3.646607055	-1.859980723	-2.81481104	-2.812762767	-3.060973999	-1.865076644	-3.303850019	-1.417757272	-3.533380518	-2.376066079	-1.668713444	-1.708120178	-2.51584582	-2.269821549	-2.479246984	0.4019018094	-2.611711899	-3.487032785	-2.227816014	-2.095108494	-1.517721835	-2.050491669	-1.904035067	-2.494029869	-2.620247085	-2.881213133	-2.639096918	-2.690455371	-1.040536199	-1.277096075	-2.879882529	-0.6199318835	-1.084145101	-1.365066931	-1.561279382	-3.117941498	-2.742069646	-1.91306934	-2.183750812	-1.328539088	-2.204126427	-3.207019823	-2.023175768	-2.156917593	-2.904569963	-2.227782959	-2.818067144	-2.861476945	-1.539565765	-1.427598168	-1.412573046	-2.269146102	-0.9834848063	-2.398868635	-1.543987935	-1.938954281	-1.7000564	-1.986019744	-2.801533593	-2.210401674	-2.326790895	-2.512778985	-2.411549903	-2.191074941	-2.390060998	-2.461353758	-1.03262987	-2.82648215	-2.500859918	-3.262297381	-2.566001535	-1.623129909	-2.254545206	-2.164952736	-1.317305727	-3.089032449	-2.102858111	-0.9973283168	-2.582190276	-1.650024595	-2.335003877	-1.815721311	-2.086924943	-3.369547611	-1.892722672	-2.748002809	-1.555512016	-2.590064241	-1.934490257	-1.577813897	-2.177992481	-2.757886901	-0.9318030729	-2.49702113	-1.471638002	-1.102341005	-2.477525184	-2.289858455	-3.178156254	-0.6101232505	-1.939811705	-1.952108371	-2.857636614	-1.960057982	-3.159650723	-1.892007462	-2.069422515	-2.89054102	-2.146602533	-3.658271622	-2.987249736	-1.445913202	-2.001881513	-1.731794737	-2.81757364	-1.081675931	-1.163623032	-1.147303072	-2.788665798	-2.724969104	-2.385799341	-1.052204761	-1.957152892	-1.669564616	-1.27443242	-2.022514491	-2.966800128	-3.337970343	-1.725033264	-2.789496472	-1.989894273	-0.6758868065	-1.944594989	-2.471464684	-0.8443300802	-1.992157694	-1.895821417	-1.513806714	-2.006330989	-2.479098263	-2.817516353	-2.335009438	-1.907156069	-1.67702999	-1.867659208	-1.791882928	-2.754635783	-2.303566992	-1.06158707	-2.457180834	-2.12981642	-2.743280055	-2.108763749	0.08509884214	-2.628627739	-1.832759196	-1.991100764	-0.1732163656	-1.84788213	-0.6702407125	-3.173829416	-1.137795246	-1.594730457	-1.567866272	-1.15089751	-2.999972027	-2.307000201	-1.799265231	-2.602766828	-2.552048175	-0.5544008987	-2.701677932	-1.161582796	-3.106564317	-1.166788957	-1.371319266	-1.366410692	-2.452051722	-1.874490862	-2.205245335	-0.216080543	-1.678250429	-1.99800791	-2.696350522	-2.413169863	-1.507661209	-2.292226136	-1.27226899	-2.527139923	-1.893658913	-2.371063525	-1.602379227	-2.182455279	-1.342048032	-2.07152266	-1.492018182	-0.9500648254	-1.484626996	-2.673274773	-0.3828742562	-2.133445536	0.4647635728	-2.904707731	-1.387261525	-1.392893155	-2.176545828	-1.951520477	-2.134214023	-2.062171426	-1.196355288	-2.496392465	-2.043863819	-1.858787499	-1.197383013	-2.689735248	-1.420462066	-1.928371772	-2.072839951	-2.10682255	-2.552632793	-2.73117841	-1.20583607	-2.380576111	-1.649521891	-2.877978818	-1.860825827	-1.033541379	-1.243791615	-2.043970587	-2.47230736	-2.142318459	-1.405794253	-1.573026729	-2.355288743	-2.478151718	-2.164614842	-1.804338463	-0.4431374085	-2.98549742	-1.415585736	-2.02428954	-1.730467162	-1.785749782	-1.858663831	-1.64157757	-3.137923018	-2.125631349	-1.535078192	-1.760098542	-0.8511223346	-1.55214933	-1.319961028	-2.266791158	-3.023903194	-2.316015904	-2.680622921	-2.10155242	-1.914574287	-0.3754124166	-1.419758942	-3.465149146	-1.563143134	-2.615128472	-1.695135082	-1.572865029	-1.584641554	-2.30085942	-1.982094452	-1.159651419	-1.498709533	-2.911096577	-2.471092182	-2.598971869	-2.534876737	-1.966998012	-3.205953808	-1.633092019	-1.409135058	-1.719597094	-1.814155235	-1.94507914	-1.887978566	-3.100740638	-1.189386936	-3.003401551	-0.7937917606	-2.942458655	-2.161818735	-0.6100342265	-2.165933023	-2.467088304	-2.656385785	-2.62520561	-2.517908021	-2.337326832	-1.884576149	-2.747346146	-1.159609495	-2.33569942	-1.840583312	-2.646217688	-1.82782982	-1.135179546	-2.348134984	-3.23363639	-3.371070472	-2.21595881	-3.15180953	-1.402333474	-1.894456207	-1.910477832	-2.593306531	-2.713896665	-2.642654802	-3.186518639	-1.285592709	-2.024140437	-1.065594221	-2.896146059	-1.058868813	-3.115415308	-1.791148151	-3.117659232	-2.345032045	-1.162325369	-1.863685953	-1.279163894	-1.593786244	-1.680792564	-1.299883051	-3.036461776	-2.261497974	-2.174887026	-1.716017596	-2.954072368	-1.320404576	-2.212312659	-2.500477922	-1.907648394	-1.909970734	-0.9365434956	-1.756757071	-3.223711159	-2.189407987	-1.891853058	-0.6763565592	-2.116803259	-1.738892778	-1.200892134	-2.476441221	-1.871939997	-1.865595311	-1.064918411	-2.16644989	-2.967486198	-1.334692905	-1.093664146	-1.987873461	-1.140619108	-2.103618917	-1.836024403	-2.804298393	-2.439334762	-0.2168756823	-1.127534265	-1.972422061	-2.4360473	-2.276490646	-1.737023468	-1.653726985	-0.5143116577	-3.817081063	-2.181286956	-1.895040106	-1.65993431	-2.163929812	-1.903145152	-2.564059988	-2.437720828	0.2374007542	-3.277138605	-1.895303374	-1.515128511	-0.7632571217	-0.455721129	-2.399838668	-2.936040985	-1.414552074	-1.909459693	0.1084813853	-1.149099945	-3.764322516	-2.317000641	-1.899175115	-1.884018649	0.06301734125	-2.589640687	-1.692403406	-3.32481367	-1.338089335	-1.649320125	-2.48795247	-2.701930811	-2.126202412	-1.094634672	-1.595123033	-1.852216615	-2.031861694	-1.340592683	-1.251343647	-2.636146573	-2.713996811	-1.885634025	-1.297199812	-2.77675746	-2.648747324	-1.440975287	-1.943555929	-3.581686282	-1.296278521	-2.667341354	-1.364657337	-2.702787662	-1.031473572	-0.9671449065	-1.898363528	-2.929390836	-2.556388749	-2.556270193	-2.64200675	-2.422384539	-1.384408974	-2.672036223	-2.834895268	-2.231130286	-3.267063356	-2.570087028	-1.569350699	-2.055323629	-2.889533706	-2.089843677	-1.86153488	-1.446892751	-2.458724077	-2.821603917	-1.19918679	-1.126030662	-2.318740717	-2.019908706	-1.555591717	-0.5213924031	-1.877521847	-1.311753261	-1.270613012	-2.780031632	-0.2514024117	-1.752502868	-1.035511148	-1.541174087	-2.358291388	-2.683550898	-1.667236896	-2.613594758	-3.20372437	-2.010957806	-2.972032007	-2.057399275	-2.749640052	-2.65937392	-1.666649102	-1.102511121	-2.339416402	-1.221906504	-1.962961217	-2.908208841	-2.164572611	-1.924257072	-2.515238662	-0.9336632179	-1.391049146	-1.112599382	-3.050589273	-2.811614722	-1.011400853	-1.549270098	-2.189801163	-2.615760789	-1.961157327	-1.777315949	-1.898707966	-1.656114482	-1.035700477	-2.630050582	-3.841163184	-2.642043174	-2.458966197	-2.037909421	-2.510297455	-3.449248784	-2.141490974	-1.839020356	-2.748554214	-1.837260669	-2.706220672	-0.6367882487	-3.160882229	-2.582192074	-1.557361985	-2.411520792	-2.350059665	-2.322508988	-2.154870081	-1.856313562	-1.9040546	-1.392196378	-0.628707173	-2.044096599	-1.619946959	-2.559092002	-2.324206304	-1.382174429	-2.627694806	-1.635215806	-1.9343994	-1.71767081	-1.520074819	-1.290140876	-0.9236405566	-2.580894996	-2.140370964	-2.766527823	-2.664357587	-2.782856436	-1.884312615	-2.280287763	-2.480378587	-2.276847597	-2.760493118	-1.538183431	-2.030752371	-3.590370768	-3.263154198	-1.032356049	-1.028508341	-2.351164343	-0.8751624539	-2.202824357	-2.433488109	-2.139786545	-1.173299476	-2.583455792	-1.539435777	-1.847690043	-2.094956194	-2.052247332	-3.1858697	-2.369126895	-2.678984002	-1.339189522	-2.043747724	-1.434803603	-1.836020239	-2.798069327	-1.993142974	-1.955969409	-2.146261796	-2.478169976	-2.695132436	-2.415144807	-1.969555364	-2.64623119	-2.048508179	-0.9658401124	-1.677315859	-1.740030367	-2.280305586	-1.176059602	-1.029238096	-2.143669748	-1.546546656	-0.4752213813	-1.970357746	-2.350132568	-2.811745048	-1.457642864	-1.496747818	-1.251030822	-2.100375294	-1.385194987	-1.042128014	-2.170321396	-1.799417146	-1.932447598	-1.871977177	-3.613450211	-1.682577536	-3.075522842	-2.289620589	-0.717997188	-0.9872595647	-1.462756505	-2.759017958	-2.246401925	-2.922909927	-1.791835765	-3.15363663	-1.94401836	-2.145098666	-2.312727247	-2.071602247	-1.694264456	-2.209480299	-1.290885566	-2.25468713	-1.532222576	-2.160099536	-2.333719539	-2.179993224	-3.032158088	-2.332790817	-0.6540777815	-1.637762929	-2.362921117	-2.510598631	-1.39312806	-1.496445105	-1.350653856	-2.122853355	-1.032719278	-1.703083179	-0.9900437259	-3.136933576	-1.74969844	-2.115762892	-2.233927979	-4.108801844	-1.719947554	-2.735841312	-2.089930762	-1.885305954	-1.685095182	-2.879634047	-3.413874089	-3.16524287	-2.602555016	-2.076004921	-1.148501117	-2.34713238	-1.299857867	-1.51934004	-1.029556556	-1.497224026	-2.341628093	-0.4372266148	-2.131913938	-1.349953176	-2.418342769	-2.668494406	-2.101340114	-1.790029585	-2.944309674	-2.966941525	-1.199226707	-0.9565992125	-1.949827398	-1.855834951	-1.952911797	-1.242697245	-2.224505236	-2.802923889	-2.217926852	-3.089820546	-1.09973884	-2.975034632	-2.059140597	-2.392611385	-1.29001812	-1.4629534	-3.259396637	-3.147822985	-1.382933407	-1.330968261	-2.107711455	-1.439582695	-2.435390613	-2.486204287	-2.40574456	-1.618581655	-2.790243646	-2.023241449	-1.26080067	-1.740815312	-1.249239499	-0.6568295755	-2.423238187	-1.69790419	-1.509118939	-2.786437826	-0.9549932063	-1.797775459	-2.682744394	-2.432456801	-0.8723761954	-2.573934456	-1.880592572	-1.143564838	-2.130098726	-3.254305282	-1.662352018	-2.065840471	-1.667264383	-1.758182129	-2.32181157	-1.616960921	-1.856630532	-1.852357041	-2.164501407	-1.428657204	-1.777887013	-2.184301688	-1.021274558	-2.396971048	-2.405380388	-2.037749428	-0.8907382238	-2.643635398	-2.771266244	-1.984867447	-2.914486052	-1.123140669	-2.554579523	-1.226308385	-2.288602578	-2.553403164	-1.84379823	-2.096916692	-2.143895796	-1.387743671	-0.8855422771	-2.027554867	-0.7817952388	-1.565864342	-1.62937856	-1.920416637	-2.487697517	-2.990400057	-2.878161698	-1.698345661	-1.657409858	-2.89782383	-3.484608161	-1.624771324	-1.036943271	-1.959145409	-1.602800689	-1.341452901	-1.855808662	-2.435394177	-2.297575325	-2.291179506	-0.797271173	-2.644287514	-1.262376667	-3.422734094	-1.789368627	-3.421819599	-2.163125289	-1.82636372	-3.306775898	-2.550839929	-2.001996772	-2.215411246	-1.948256734	-2.288362841	-3.053153074	-2.687950614	-3.498095011	-2.151459946	-3.144632272	-2.215384404	-2.195933681	-2.890816134	-2.877428201	-2.293548552	-3.782196119	-2.111751887	-1.484237607	-2.147783519	-2.777571288	-2.368677214	-1.923220477	-2.499162095	-1.211698585	-2.603987096	-2.033986766	-1.746337764	-2.530134147	-2.999597558	-2.852843558	-1.825199239	-3.028814537	-1.925829007	-2.180573791	-1.505570339	-0.8677412995	-1.140250172	-1.9075872	-2.614984139	-1.717707936	-1.986993664	-1.161108676	-2.416416929	-2.71520448	-2.089994754	-1.837978998	-2.214212495	-1.582109876	-0.9552708112	-1.126551627	-1.261994498	-1.639878072	-3.262866091	-1.603473824	-2.857978241	-1.403268113	-1.135224385	-3.264906261	-1.447718835	-1.798374653	-3.657862444	-1.880456169	-1.879484283	-2.282441036	-2.294722864	-1.829922916	-1.351333917	-1.403503177	-1.619040204	-0.9952693134	-2.272692022	-1.428335224	-1.262859615	-1.836388958	-1.611856	-2.680387229	-1.900581947	-1.71885898	-2.650272938	-1.29403859	-2.883638845	-1.908375305	-1.097362581	-2.57590609	-1.38800173	-1.927189717	-2.044987606	-0.5968811411	-1.259963169	-0.378043178	-1.789740015	-1.361455175	-1.970221017	-1.513626443	-1.343366037	-1.652041431	-3.091526085	-1.171747417	-1.959065034	-2.868238743	-1.599849634	-0.7917903339	-1.114751558	-1.781716172	-1.828787895	-1.451409808	-1.934681018	-2.854568366	-2.803356362	-0.2572803963	-2.982862056	-2.503456172	-2.11482231	-1.247474498	-3.335534665	-2.918879981	-2.256033972	-1.430498075	-1.919681237	-1.780545651	-1.568263572	-0.5496674286	-2.720595058	-2.183926464	-1.605115079	-1.584718661	-3.226736743	-1.629858596	-1.492088809	-1.680672091	-0.04244235401	-1.470071088	-3.638899407	-2.961401616	-1.80450352	-2.028841355	-2.962936507	-1.398065415	-1.697498966	-2.050757964	-2.280251577	-1.339202691	-1.136523904	-1.838894011	-2.075282456	-1.316711336	-1.605707729	-2.599734348	-2.307277456	-3.273840083	-0.7946911708	-1.212024981	-2.39353172	-1.418937557	-1.589507759	-2.752363037	-1.101820791	-2.480898866	-1.394624725	-2.618104291	-1.591438702	-2.702760154	-1.478484853	-1.600706107	-2.902060438	-2.565864071	-2.100111757	-1.644498901	-1.634972843	-1.847637414	-2.270627694	-3.028157918	-2.43355972	-0.365120893	-1.730978532	-2.425078991	-2.324289435	-2.318776504	-3.396719788	-1.988582923	-2.595418956	-2.399503393	-1.582976957	-2.302558246	-2.963347942	-2.084845783	-2.941820471	-1.263232183	-1.616470385	-1.523832344	-1.604049026	-3.393129126	-2.790455054	-2.677934893	-1.923850553	-2.249477493	-3.795655619	-3.134375984	-2.771279956	-2.743114758	-2.265968724	-1.524837954	-2.054812568	-1.736680513	-0.6019231741	-2.825604938	-2.553600744	-0.748082569	-1.741042572	-1.902625472	-1.186559808	-1.84953306	-1.912190881	-2.649468159	-3.048921868	-1.507095913	-2.709216424	-2.432067986	-1.349878361	-1.822734417	-3.148962664	-3.269242839	-2.844906678	-2.640780044	-2.407475596	-1.040157318	-1.764118542	-1.72800213	-1.804610342	-2.181915128	-1.94531874	-0.7470430861	-1.283107658	-0.87047877	-1.798404549	-1.331721535	-2.500517273	-1.932894425	-1.082495314	-3.158358242	-2.377501503	-1.74628283	-2.29403586	-1.964297371	-0.4048295059	-1.404156519	-2.275737774	-1.185364874	-1.694267634	-1.428783572	-1.937230045	-1.029592947	-3.192206847	-3.854585121	-1.92399567	-2.353491641	-2.251398093	-2.545331905	-2.6368719	-1.764550148	-1.133317547	-2.371986551	-1.252033036	-1.219020485	-3.483108512	-3.303810856	-2.656209351	-1.701585724	-2.012816557	-2.324035616	-1.722112041	-1.555549442	-1.596123861	-2.701695687	-0.9765099426	-2.756983363	-1.558286655	-1.486422091	-1.12571791	-2.615041774	-1.416235362	-2.550325723	-0.9671555955	-1.590554041	-0.1857288863	-1.710096839	-2.723652115	-2.516201205	-1.511977918	-1.186064888	-1.920087544	-2.587778707	-1.908043837	-1.666303123	-2.2704746	-2.154165482	-2.020667691	-2.560718079	-2.457620079	-2.900814993	-2.485202994	-1.832330915	-1.795367082	-2.719429072	-2.936532643	-2.757290199	-3.095364368	-0.3269094135	-0.953491038	-2.897051474	0.0428389218	-3.152177928	-1.34734719	-1.252877346	-2.195875564	-2.625526471	-1.358979782	-1.462663426	-2.677276517	-2.227505772	-2.617042497	-2.479838802	-1.568322331	-1.468543712	-2.234243794	-1.566417197	-2.927859037	-2.412568217	-1.96281401	-2.479370669	-1.077927658	-2.063514471	-0.9222910862	-1.96692821	-1.589128922	-1.466355205	-2.621431468	-1.651869223	-1.040652959	-2.586829622	-2.293568539	-1.667537282	-1.351538823	-1.639404706	-3.741365782	-1.924422314	-1.756714876	-1.506674746	-2.219875604	-1.916917453	-2.047506505	-1.921159066	-1.630257962	-2.233224664	-2.058033507	-2.00616858	-0.4753653338	-3.146822696	-0.5892772611	-2.129570187	-1.750611531	-1.280172503	-0.7959157128	-2.520121717	-3.026688322	-2.809772683	-1.727445901	-1.284991293	-3.014340886	-1.751873186	-1.16668796	-2.452162955	-0.1298217879	-2.941088013	-3.519250647	-0.633668921	-1.009171211	-2.458051693	-2.959508342	-1.905154669	-1.592759337	-1.693241289	-2.279429479	-2.084141741	-1.335890638	-1.999713203	-4.227661438	-2.554606318	-2.286280128	-3.178351822	-2.332892022	-1.8911231	-1.413122918	-1.433799049	-1.83538297	-1.896492828	-3.126488407	-1.422072406	-1.825703817	-2.277958564	-2.046502078	-1.508432748	-2.447051824	-0.8563562664	-2.087176228	-2.285985188	-3.422645964	0.309115409	-2.047757522	-1.968945095	-2.323150235	-1.703791177	-2.991117355	-2.009080059	-1.348318132	-2.339102441	-1.639283707	-3.558346997	-2.844660919	-3.522517434	-2.445374987	-2.408410074	-2.685444761	-1.721901086	-2.60236943	-2.412860138	-1.237457137	-2.46498088	-1.683718258	-2.114106209	-1.208849301	-1.733218434	-1.382914023	-2.210023985	-2.760077959	-1.441020223	-1.841127342	-1.425377259	-2.87825092	-2.233514155	-1.716134501	-2.575817954	-1.922107435	-2.516804764	-2.89320142	-2.918374331	-2.32679962	-1.934634796	-2.400222886	-2.629351206	-2.226869393	-1.81416247	-1.171971264	-2.432370488	-1.552772194	-2.486146134	-2.306956945	-2.163740279	-2.406407323	-2.865410557	-2.88545594	-1.938394599	-1.561382127	-2.382104051	-2.364015494	-2.356312606	-2.190256315	-2.108578485	-2.415548747	-2.533796164	-1.916380647	-1.428065746	-1.952910344	-1.008345514	-2.480748419	-1.401663315	-2.377366548	-0.7401425955	-1.684266689	-1.736686239	-2.051217741	-1.379039696	-1.486693291	-1.901738292	-2.903721962	-3.528993982	-2.526589106	-2.266206079	-2.885227265	-1.307596739	-2.522040983	-2.39557276	-1.226125919	-2.997525459	-2.052323154	-1.769526495	-2.819884979	-1.783040607	-1.86488319	-1.647605227	-2.071813996	-1.163771767	-1.855365263	-2.099650305	-1.927185867	-1.996889414	-2.220232382	-2.665044279	-1.923940095	-3.377951753	-1.654488845	-1.575484563	-3.328117835	-1.623056049	-1.6056793	-2.286987793	-2.285690937	-1.739732754	-2.30093966	-2.421091948	-2.207659334	-1.952755051	-1.233234631	-2.44929096	-1.349444128	-2.968867169	-2.408541849	-1.608814553	-2.264838845	-2.60051861	-0.9772164978	-2.244501614	-2.70347163	-2.424690142	-2.30178838	-1.511019258	-3.132352842	-2.031932696	-2.703508357	-1.331951667	-2.311496066	-2.084782099	-3.961775768	-0.5637517338	-2.023594278	-2.117170618	-0.8376183989	-1.819507532	-1.971164414	-1.231775902	-2.593021266	-3.064518036	-2.098398691	-1.792879729	-1.229946151	-2.496249749	-0.8083381215	-2.031040382	-2.986571926	-0.1212994944	-1.332707631	-2.525269468	-3.23864724	-1.33634754	-1.716667191	-2.122147817	-3.703929445	-1.825420469	-1.338900679	-0.432215618	-1.750325987	-1.704323518	-1.65160334	-2.567745926	-1.803166355	-1.507089249	-2.466957173	-1.546311656	-2.26657932	-3.182807572	-3.000286708	-2.943621349	-2.672772077	-1.967343889	-1.865388496	-3.786191466	-1.178046168	-1.709928591	-0.7246418105	-3.065598109	-2.996546652	-1.646930739	-1.918132437	-3.11120356	-1.309738586	-1.860183107	-1.015344615	-2.3083021	-2.296954597	-2.055532844	-1.937373807	-2.013818027	-1.545457214	-1.295865571	-0.3533100659	-2.79162762	-1.807210421	-1.829408243	-2.772056971	-2.287895337	-2.111359596	-2.580969861	-1.452622866	-2.583073036	-2.943833457	-2.903631468	-3.442751263	-2.428717094	-1.407129936	-2.409514099	-1.60407534	-1.552906336	-2.335387174	-2.489256493	-2.264199714	-2.084453322	-2.585201171	-1.329589107	-2.397620989	-3.352733086	-1.935900389	-3.30484425	-1.326890238	-0.9688658282	-1.74528947	-1.32432184	-2.893975634	-2.500281746	-1.838763981	-2.004752259	-2.279921985	-2.475212444	-2.25896137	-2.663925481	-2.474722952	-1.654976401	-1.598911719	-1.832686462	-3.664358965	-1.844828439	-2.475955706	-0.8425366885	-1.019182142	-0.9487205474	-3.088115582	-1.484787809	-1.389695622	-1.61872843	-1.727493037	-2.989014855	-2.659876801	-1.791056013	-1.933678111	-0.9723360084	-1.558192729	-3.342189517	-2.229829157	-1.687334497	-1.709683724	-0.3687050961	-2.260912139	-2.049570437	-3.035963382	-2.88534928	-1.294909025	-1.34884354	-1.83496608	-2.284639101	-2.626160409	-2.424891579	-1.489838629	-0.3176393336	-0.7627625353	-2.00971503	-0.4567222287	-2.750375603	-2.405985488	-1.484358069	-2.070590109	-2.154098142	-3.708055842	-2.492725929	-0.8375045546	-2.582102292	-2.083331568	-1.491053947	-2.7546341	-3.714182283	-2.735502527	-0.01402124673	-1.024308782	-2.413923538	-2.934386492	-2.509978932	-0.7719154658	-1.734526825	-1.124264764	-2.229282012	-2.255797669	-1.936734753	-1.828672901	-2.170687206	-1.551702395	-2.698621809	0.06212087917	-1.659170481	-2.046186281	-3.138356401	-1.920998934	-2.144509574	-2.204324437	-2.176249346	-3.373769673	-1.747806647	-1.053175807	-2.36499236	-2.716132928	-3.747788652	-3.743863268	-1.818940307	-1.711412347	-3.020389229	-1.711602811	-2.972802219	-2.95920152	-1.169130121	-2.673659565	-2.210676661	-2.440529272	-2.252393232	-0.4784432532	-1.7020861	-2.820722642	-2.34538342	-2.334757254	-2.045452291	-1.457671718	-1.45409264	-1.920294212	-2.03243995	-2.500028001	-1.696880383	-2.582804542	-2.386525011	-2.129190621	-1.25622427	-1.600436216	-1.541720262	-2.805044196	-2.081602731	-1.708069014	-2.009866739	-1.434726944	-1.756359589	-1.549499758	-1.350618638	-2.391368901	-2.242409951	-1.674324826	-0.6940217297	-0.9648718093	-1.259828752	-1.380439347	-1.906948389	-2.000493917	-3.098658289	-1.672921209	-1.453747218	-2.528946903	-2.165668717	-2.31976959	-1.897788846	-2.908724524	-1.511426259	-2.384456967	-3.788162881	-1.450591345	-2.539026783	-2.494595377	-1.782844009	-0.9729233217	-1.861256896	-1.314095458	-1.806689459	-2.943932243	-1.726912044	-1.377614663	-2.209849716	-2.437018338	-2.208136246	-0.574647594	-2.839436033	-1.822535744	-1.782851956	-2.58861457	-1.000824487	-1.437713373	-2.428616177	-2.07468105	-2.630920809	-1.709350891	-3.111363612	-1.413937565	-2.58358129	-2.936353309	-1.720220617	-1.007004315	-1.687895951	-1.897826121	-2.684017125	-1.728121402	-1.80650824	-2.084939449	-0.9803913095	-2.628801842	-1.197607495	-2.799439305	-2.351884584	-1.492972608	-0.4123768296	-1.882833489	-1.617239216	-2.43964108	-2.509206954	-2.256946841	-1.824693087	-3.227600287	-0.9573081558	-3.163864315	-2.083848976	-2.830098459	-2.810283949	-2.384629424	-3.641080193	-1.520792077	-3.414051451	-1.842143355	-0.6572397081	-2.310008781	-2.349401874	-1.233366891	-2.169375935	-2.436918665	-1.786675678	-2.177633104	-2.514396295	-1.683789996	-2.048789449	-1.182304503	-1.824894321	-1.627795564	-1.77458503	-1.172265017	-1.517028263	-1.887307434	-2.19442643	-2.13498211	-1.315905603	-2.191098687	-2.900283295	-1.600878083	-0.7882379679	-1.482392692	-1.387097848	-2.732710926	-1.464470164	-2.656292361	-1.063656529	-2.092964734	-2.306563648	-1.747752407	-2.303518873	-1.424861547	-1.230262217	-2.467448105	-2.132952806	-0.8201763757	-1.709974285	-1.267379498	-1.685230257	-1.893625605	-2.298429833	-1.53266013	-1.694829092	-2.225979222	-3.152253817	-2.646764732	-3.334467666	-1.230080153	-1.388520676	-3.37566305	-4.439851494	-2.316203056	-2.5943319	-1.995362091	-2.36379196	-1.528165297	-1.805850513	-2.14922399	-1.896546928	-2.546805536	-3.335720809	-2.858347471	-1.8935762	-0.7017223479	-1.743064926	-3.233495099	-0.8440637681	-0.9993449703	-2.570406353	-1.105063729	-1.69787396	-2.381116237	-2.382013921	-1.604729734	-1.131655177	-0.9316093416	-0.7038021456	-1.502978212	-2.472706911	-1.579742239	-1.675199528	-1.611448635	-3.375461823	-1.725624573	-0.8789749208	-2.933448079	-1.956203737	-1.796534009	-2.48041605	-1.274969117	-1.126222541	-1.906691543	-1.711860183	-1.419955025	-3.149298614	-2.415625708	-0.7147061112	-2.077667903	-1.485395922	-1.400231023	-2.470149629	-0.2533522633	-1.58816488	-2.03642657	-1.530918511	-2.830191391	-1.758842683	-3.363252867	-2.09064659	-2.866004125	-1.875454851	-1.476450168	-0.8932653474	-2.534345451	-2.274962086	-2.353195137	-3.187002262	-2.6398704	-2.882031788	-1.689460736	-2.509786484	-2.205045495	-0.8415955588	-1.740305624	-3.249657313	-2.670243884	-1.583331779	-1.086351485	-2.266600187	-2.232763587	-1.678408623	-2.518006435	-0.7660583747	-1.767730362	-1.277902223	-2.290708375	-1.707901686	-1.920786095	-1.644133846	-0.8050602185	-0.8748646865	-2.549121684	-1.51427803	-1.3218444	-2.191686696	0.1252602722	-1.375380646	-1.500366426	-2.711957604	-0.2885223385	-2.889893377	-2.890131431	-2.204709879	-1.733360052	-1.485861293	-1.853663795	-1.531498457	-2.637129389	-2.120095934	-2.10875514	-2.637669245	-0.9791762148	-1.862742021	-2.495296691	-2.853691214	-1.667401144	-2.517697341	-1.698944023	-3.32077993	-0.7897593281	-1.960628623	-2.704105961	-2.936384361	-2.269111202	-1.739275427	-2.592816651	-2.542482715	-1.639129699	-0.1110479906	-1.400542135	-1.142926114	-1.760866454	-1.584332822	-0.3849132648	-2.815549061	-1.25015824	-2.680746787	-1.946241992	-1.910738085	-2.483486565	-3.00241873	-1.003485127	-2.396029033	-3.504233016	-1.531514429	-2.008049839	-0.8308505332	-2.205262003	-2.039067061	-1.134368672	-1.670177893	-1.099889135	-2.786981942	-2.356597737	-1.931727463	-3.320256526	-2.632389728	-2.011455061	-2.053412073	-1.856233533	-1.927599116	-0.1021285947	-2.420796826	-1.736498452	-2.087461246	-2.559849736	-2.349520847	-3.069462104	-1.5870823	-1.138321458	-1.885258277	-1.679697662	-1.853051379	-3.08649842	-0.3337599268	-1.125213721	-3.424480737	-0.7985266463	-2.836870597	-2.534164742	-3.472232578	-2.896391336	-1.296084137	-2.028453099	-1.995043236	-1.915196839	-2.085076137	-2.649300303	-2.033989543	-2.186525109	-1.510609456	-3.30061263	-2.559723548	-0.9654859486	-0.9243219299	-1.598913529	-1.31646667	-1.815285664	-0.9226981531	-2.439680054	-0.9368207396	-1.749365596	-2.132907177	-3.599136777	-1.724212388	-0.5577174407	-1.874240872	-2.025769421	-1.870334367	-1.535752743	-0.8063933328	-2.158041014	-0.5789623847	-1.535146964	-1.604504704	-2.382873959	-1.863791633	-2.135065669	-2.748345294	-1.545700872	-3.852955765	-0.7450649648	-1.370387401	-2.537564116	-1.198625776	-1.779433482	-1.86817604	-0.8303933444	-1.648373104	-2.469298395	-2.351513796	-0.8183781754	-1.158710398	-1.118061458	-2.816449253	-3.158029116	-1.925183271	-2.764486339	-2.607937404	-1.951641734	-1.274300411	-1.647027921	-1.831520562	-2.664639875	-0.3247346413	0.007230697459	-2.450836251	-1.678572064	-3.233680465	-1.314167966	-1.911784037	-1.752363624	-1.722513551	-2.920675062	-1.890366758	-0.7953065678	-1.50256881	-2.822066765	-2.089237245	-2.116150687	-1.858564886	-2.863251598	-2.076810539	-1.627283588	-2.650874128	-2.38832824	-1.337052308	-1.900880459	-2.378628591	-2.090019433	-3.632256782	-1.651538031	-1.687156825	-3.103965559	-2.301949508	-3.687388123	-1.590871332	-1.672333942	-1.91773348	-2.574304036	-0.4490573824	-1.949118222	-2.298476647	-1.468266272	-2.245452789	-1.723253108	-0.8724367985	-1.99589039	-2.588929544	-1.159652665	-0.5518188321	-2.840506924	-1.753797962	-2.494000731	-2.097782846	-1.134381893	-0.553865469	-2.647293749	-1.953817464	-2.215564619	-1.317370534	-3.059111807	-1.668546189	-1.602572622	-1.59942144	-1.931601922	-2.262649789	-1.419888173	-1.845496655	-2.402199922	-1.684762322	-1.995253707	-2.0833451	-1.571811469	-1.913833009	-2.802490017	-1.614267233	-3.554793273	-2.807861549	-2.300832475	-2.215566347	-1.085485192	-2.480073383	-2.462234294	-1.039411534	-2.296302606	-2.270211244	-1.293796456	-0.992744568	-1.894240573	-1.955062261	-3.082465903	-1.994303678	-1.847143447	-2.633745979	-1.195381425	-2.108085103	-3.093224727	-2.638006129	-2.802997617	-2.189334432	-1.160432002	-2.011959777	-2.096524296	-2.237168633	-2.570325456	-0.4441394383	-1.136626414	-1.593939992	-2.256543319	-1.252272183	-1.569137748	-3.170030737	-1.5740002	-1.716553175	-1.94246847	-2.004263339	-1.481239559	-2.073591701	-2.317984884	-1.210216867	-2.022499143	-2.383026783	-2.617444957	-1.611475215	-2.248218357	-2.096787749	-1.35389784	-2.817688404	-3.639795119	-0.9368674024	-0.4516838016	-2.244242616	-2.436300781	-2.179599747	-0.9524760454	-1.822115325	-2.294610486	-2.736561075	-1.885912324	-1.223327673	-2.313933089	-2.019650776	-1.844148733	-1.17612423	-2.447333474	-1.267677044	-3.065726743	-0.8768935728	-2.779865991	-2.376364071	-1.748381844	-3.128714779	-1.401919968	-1.126683095	-1.432680047	-2.564510963	-1.740565392	-2.82257875	-2.58154728	-0.9899585808	-2.524089452	-1.388476658	-1.947785861	-1.7455214	-1.463258787	-1.897655606	-2.645173518	-1.859363013	-1.743831369	-3.831721114	-1.534274217	-2.13815552	-1.654911993	-2.341126221	-3.274143214	-3.151366643	-2.72570422	-2.262521922	-2.269662337	-2.342238189	-1.887651339	-1.49356754	-2.578497984	-1.714732284	-1.543553893	-1.900895793	-0.4270452043	-0.722319451	-2.300258954	-2.108997644	-0.6529580588	0.05748885485	-0.6482824557	-2.376492707	-2.791046659	-2.525789626	-2.460685271	-0.7284133272	-3.132992951	-2.771322461	-0.8278516926	-1.154078235	-2.663008664	-0.5096643532	-1.907507464	-1.597089123	-2.132809181	-1.395047829	-0.5939171491	-1.151745674	-2.178380452	-1.411758386	-0.7127665521	-0.5394400966	-3.015921074	-1.928514038	-2.614104663	-2.401796518	-2.726439275	-1.751688588	-2.383917773	-1.688651077	-2.52000945	-2.108809248	-1.264166204	-1.5140145	-2.904916934	-0.9161323758	-0.8674433044	-1.96006746	-2.248415967	-2.295126918	-2.645727945	-1.085419339	-1.86486237	-0.707135231	-2.293489184	-1.415239298	-2.19823026	-2.716940921	-1.144070043	-2.108884425	-1.679630861	-2.198663836	-0.1824897422	-2.164042368	-1.843772792	-1.764960892	-1.606782213	-0.9995249255	-2.394231773	-2.957172357	-0.7334211746	-2.89118409	-2.145649603	-1.571573236	-2.322546111	-1.989162731	-1.485236117	-0.4864097877	-1.731779044	-3.21367403	-2.403302118	-2.162280819	-0.8214655598	-1.942675572	-3.415304274	-3.192578884	-1.801200808	-1.702654425	-2.002420246	-1.271923098	0.2201547745	-2.015962778	-2.3611045	-1.149186218	-0.8919990052	-1.990374505	-1.667938963	-1.511645147	-2.783617515	-1.784676956	-2.330133194	-2.034517438	-1.79650608	-2.089615714	-1.031667534	-2.172764351	-1.009458102	-2.40523878	-2.75639804	-2.7679022	-1.605886865	-2.746400865	-3.33769297	-1.901821315	-3.482073318	-2.619167178	-0.2118420764	-3.066392236	-3.27523696	-1.271856641	-1.935280854	-1.825448823	-1.717389879	-1.473226963	-2.967556227	-2.52958284	-1.787163035	-2.508714555	-1.043969026	-0.7141018287	-2.265248796	-2.258859417	-1.277493858	-1.517332987	-2.124955998	-2.251363992	-1.122282198	-2.504868254	-1.37425059	-1.492096468	-1.456533987	-2.565646304	-2.468323658	-1.847421166	-1.767376871	-1.959616962	-2.139544804	-2.700514924	-1.728686143	-2.732713991	-1.582848006	-4.036903748	-1.778698206	-2.181940588	-2.801927737	-1.893142093	-1.112731679	-2.365681279	-3.061526108	-1.511160472	-2.079632683	-2.297132039	-3.932256789	-1.310915162	-1.502007868	-2.137056274	-2.146540936	-0.8567809882	-3.422958177	-1.672140729	-2.173041551	-2.112732878	-1.621849466	-1.618994206	-3.255887039	-1.335653341	-2.124617839	-1.548736074	-3.101103921	-2.542802503	-1.162499758	-2.104474183	-1.21168356	-1.077717629	-1.74187375	-1.17126906	-1.76327335	-3.306378452	-3.110197764	-1.660368015	-3.031505858	-2.366109259	-2.372291143	-1.108383158	-1.847292824	-0.5505688049	-1.787873309	-3.458461594	-0.8076288997	-1.633120312	-1.626049576	-1.121797013	-1.621286288	-2.553518043	-2.480033656	-2.60585596	-2.701624788	-2.347628087	-0.6144232535	-1.982515666	-2.313826773	-1.713288252	-0.9228374943	-2.638229345	-2.067479477	-2.40058744	-1.314101823	-2.492208914	-2.095360549	-2.505333177	-2.926918472	-0.8111156143	-2.134450045	-2.296084203	-2.330711624	-1.729305364	-1.674410774	-3.37554676	-1.344733246	-2.821381871	-1.239968616	-2.298774329	-2.268566758	-1.732549784	-1.622825587	-1.522095333	-1.579739473	-2.265231745	-2.406770662	-1.573595374	-1.815715184	-2.151889988	-1.998130801	-1.977263398	-0.7185760268	-1.8392949	-3.226385043	-1.739449998	-2.680628531	-2.308513894	-1.791785714	-2.427730507	-3.107360062	-1.862021306	-2.217131787	-1.177636755	-1.667174244	-1.88505208	-2.362395382	-1.118632162	-1.944708568	-0.2200044394	-2.833986514	-1.449908207	-2.34911812	-1.918843158	-1.258119221	-1.182116564	-2.865669949	-2.142526879	-2.069849773	-2.300222225	-1.35565795	-2.126010546	-1.791473183	-2.128641776	-0.9353948223	-2.111828629	-2.265058992	-1.39441282	-2.157076489	-2.337961408	-2.562489646	-3.122531418	-2.827379101	-3.379463374	-2.247004381	-1.143239918	-2.590650809	-2.794023	-1.619367287	-2.294751848	-3.10072529	-2.622766931	-1.641690407	-0.5465964316	-1.931489371	-1.64989241	-2.446258333	-1.692045251	-1.786048226	-1.620303688	-2.915421444	-2.62396473	-2.137416407	-1.086655706	-3.255653103	-1.74550127	-2.25495153	-2.314815358	-0.2060850256	-2.128872941	-1.185183371	-1.902292756	-1.700309755	-2.443527614	-1.42067802	-2.363509695	-2.551425881	-2.411784883	-0.7560174595	-2.116278807	-1.601086352	-1.555344237	-1.966971807	-1.227698391	-1.939621083	-1.529447274	-1.211796539	-2.070453319	-3.186531318	-2.402794152	-2.248301123	-0.628276356	-0.8695086126	-1.907814248	-0.6862480196	-1.32949585	-2.005773298	-1.665203534	-1.574383902	-1.171256696	-0.7665128187	-1.576090401	-1.694047817	-1.60165284	-2.408218217	-1.577568933	-1.289124737	-2.595099687	-1.1781493	-1.237490306	-1.029861912	-2.305573918	-1.857183297	-2.908815093	-3.77509362	-0.2956079107	-2.08379686	-2.303557208	-2.094113809	-2.322387096	-1.738530052	-1.797257574	-2.441857227	-1.399685434	-2.42328096	-1.372458363	-2.249412604	-1.625137093	-3.237475881	-3.204222808	-1.793637443	-2.613994808	-2.654432501	-2.120854618	-2.075418479	-2.847150593	-1.663506894	-1.415766808	-2.192195009	-2.811035052	-0.9563623721	-1.750850702	-2.637353384	-2.36294247	-2.108825311	-2.731069103	-1.621927609	-1.686948767	-1.179022985	-3.577037296	-1.117620582	0.001145694921	-2.862358647	-1.466099695	-2.254528606	-2.418457944	-2.017465535	-1.879371731	-3.573754873	-2.245664166	-2.604762575	-3.315249565	-2.342261346	-1.779390508	-2.740680773	-2.654605348	-2.464657982	-1.43560493	-3.810433759	-2.595200117	-3.196820507	-1.012578695	-2.279501339	-1.694279947	-2.269787131	-1.519567042	-1.577141974	-1.595506052	-1.675750626	-1.732785361	-1.896322138	-2.392092013	-2.629616865	-1.586861749	-1.654025039	-0.9550938014	-0.8689328156	-2.098923811	-1.555183135	-1.416215696	-2.437652369	-2.076925199	-2.273986934	-1.899895715	-1.287489454	-2.324204249	-1.67471892	-1.702944958	-1.388556677	-2.216876882	-1.310908346	-3.466554518	-1.960955271	-2.519783475	-3.252569973	-3.405755761	-1.519411048	-1.804510749	-1.741434892	-1.966387564	-4.172188326	-2.197280696	-1.476187547	-2.088786456	-1.897749018	-2.014773536	-1.278490825	-1.565980379	-1.271959542	-1.826573969	-2.864541383	-1.783213302	-1.339670171	-1.77279557	-2.624004422	-2.41542498	-2.153332711	-1.823039851	-1.433737244	-2.585597322	-2.451230365	-1.228717259	-1.626462991	-2.594462421	-2.442567946	-3.083027785	-2.628475122	-2.450764231	-0.9480831657	-2.578690588	-2.531659208	-2.742024373	-2.735895035	-2.451602805	-2.265533991	-1.391056203	-3.590185033	-1.150372094	-1.799289005	-1.562960675	-2.101087797	-1.814531995	-2.433243759	-1.826286849	-1.149036883	-1.370047041	-1.153114002	-0.9038561784	-1.456098234	-2.83112324	-1.597051161	-0.7049463537	-1.915217211	-2.11504637	-1.094270346	-3.23225487	-0.5428765913	-2.18243809	-2.967750409	-2.153189691	-1.789892334	-1.910471569	-1.725879899	-1.989419841	-3.365823998	-1.085370433	-2.541446489	-1.840856039	-1.565682647	-1.808464302	-1.04668708	-2.009504415	-1.823348804	-1.387656346	-2.588960488	-2.279672454	-1.165719885	-2.432180917	-1.55590657	-2.11371327	-2.926782521	-2.197035483	-2.187327957	-1.710837481	-1.682893839	-2.583985985	-1.417489736	-1.83944148	-2.258183733	-1.351831937	-2.404260415	-3.800855901	-1.781010278	-1.792689735	-0.4798279259	-1.007240875	-2.010141068	-2.972586014	-2.349065505	-1.614074267	-1.236949215	-3.014444658	-2.226098021	-1.478718153	-1.783253634	-1.873399343	-1.764612186	-1.766936847	-1.787162345	-1.258322202	-2.15436638	-1.190732123	-2.426276983	-2.318970869	-2.462235542	-1.880021128	-2.950870339	-3.086820039	-2.15879752	-0.2004363037	-2.303312384	-3.201029188	-1.433189737	-2.114608237	-2.460272772	-2.878693396	-1.535373028	-2.167880947	-2.171617459	-3.254562926	-3.343273432	-2.351046733	-1.66745939	-1.919380412	-1.15268651	-2.025081562	-1.556398012	-1.905122423	-1.587451074	-1.403085102	-0.6311889355	-1.879338597	-1.729249691	-2.577425364	-2.875971575	-1.424947887	-0.9992305204	-2.249909073	-1.923773845	-1.607987485	-2.126078214	-2.271843291	-3.481312596	-1.317410476	-2.150517302	-3.514894836	-1.607494114	-3.060637696	-1.338786022	-2.455415089	-1.741769375	-2.156782544	-2.216171545	-1.968550647	-2.163618301	-3.297138736	-1.168038694	-2.18122046	-3.391891094	-1.426492212	-3.167574091	-1.705218426	-1.217867237	-1.960307136	-1.697866526	-2.248109693	-1.787941039	-1.702491522	-2.212898079	-1.781939194	-2.48916699	-1.184009444	-0.8493508688	-1.567272001	-2.851307545	-2.79737224	-2.938254802	-2.941352688	-2.18278187	-0.994028549	-1.990294671	-2.448309078	-2.312241924	-1.21140162	-2.00619784	-2.285359257	-2.101140011	-2.120967458	-3.043292441	-2.950959213	-1.502495979	-2.330003549	-3.877656649	-2.456431703	-1.787863925	-1.307893019	-2.789375397	-1.444224378	-2.281908166	-2.396340044	-1.320609275	-1.938686558	-1.889654775	-2.071505027	-1.317950748	-1.960070514	-1.772560401	-1.970334237	-1.588999143	-3.078293667	-1.720654091	-1.49729038	-2.329925823	-1.201099193	-3.346757818	-1.719861334	-1.370118005	-1.025957282	-1.528851231	-2.4626184	-2.269726885	-1.682570591	-1.994050029	-2.166851221	-2.795768515	-1.520126933	-0.6428265232	-1.642834701	-3.688195805	-2.064978429	-2.268933752	-3.064588995	-0.8455741591	-1.361696659	-2.274209897	-2.19360513	-2.069846075	-3.293320552	-2.605945076	-0.921330126	-2.065152051	-3.225786563	-0.4056846621	-1.668594108	-1.728453952	-2.174515346	-2.107008665	-1.0774398	-3.009234191	-1.906407936	-1.470431986	-2.699669601	-2.248595091	-0.9278570505	-2.357814464	-2.073754157	-1.19825096	-1.15087123	-1.999662132	-0.5807250006	-3.34108823	-0.9197995393	-3.766976327	-1.444805294	-2.07647808	-1.00901593	-0.8419333938	-1.585230624	-1.870341866	-1.544878151	-2.749398869	-1.645786149	-1.874705668	-1.075815958	-1.922738077	-2.214245469	-1.702283713	-1.731218924	-1.369564644	-2.374579135	-2.16212314	-3.12311763	-1.651755303	-2.562867647	-1.544099344	-1.247391415	-1.893075929	-2.243806303	-1.928072188	-3.59537102	-1.028379163	-1.380032034	-2.122906015	-0.9561211165	-1.86362154	-2.752710245	-2.108863774	-1.263029939	-2.567837225	-1.274067241	-2.158377458	-1.271783069	-2.832599425	-2.552733774	-0.5381581814	-2.672673811	-1.870641883	-1.724461035	-2.25619988	-2.025012771	-1.908898746	-1.071992953	-1.319703759	-2.578339896	-1.905317907	-1.195070369	-1.629881465	-1.351287009	-2.295547137	-1.36684163	0.2521459147	-1.754167763	-0.9115113886	-1.954784372	-2.558963586	-2.554484067	-2.167961714	-2.656755681	-2.299308131	-1.896596745	-2.69848955	-0.9433791008	-0.8837705159	-1.691838015	-1.162438306	-2.352696876	-2.715136926	-2.33508196	-2.261566244	-2.070168002	-1.99131423	-1.340001203	-2.31885008	-1.631658302	-1.851468143	-1.24493126	-2.350609398	-1.885754787	-1.683104802	-1.529256289	-2.868026636	-1.335570019	-0.5187320679	-2.497561428	-1.447222897	-1.813205263	-0.6653319659	-1.175693426	-2.096777527	-2.470109741	-2.102258797	-0.1323917406	-3.00987684	-0.9249781247	-1.64051216	-1.534049295	-2.442214789	-0.7934599095	-1.674516652	-0.7407302473	-1.754681646	-2.459318745	-1.827727959	-2.733212566	-0.9877325719	-1.925779792	-1.775625775	-1.426208475	-0.7797634828	-2.10713611	-0.9268519569	-1.653341213	-2.411625484	-1.974599749	-0.9352845695	-2.578501567	-1.007666548	-1.378832122	-2.049006856	-2.426304788	-1.715776408	-0.4947881139	-1.43322844	-1.967581035	-2.592357856	-1.539421008	-2.204576878	-1.362306342	-2.816819411	-2.548919799	-3.090640567	-1.691728619	-2.397133786	-3.060587544	-2.367111054	-1.943022645	-2.072960113	-3.831079118	-1.932082587	-2.057491748	-2.693555888	-2.698900505	-2.561369762	-1.176883469	-2.089314596	-3.252554835	-2.072024463	-1.738245674	-0.5242517961	-1.876483963	-1.004423832	-1.503893225	-2.584459895	-2.552064616	-1.847573479	-0.473856498	-1.775940866	-0.8520009616	-1.475883451	-1.863182034	-2.387500546	-1.870158759	-1.5754361	-2.109396906	-2.28729364	-0.1584672051	-1.389326175	-1.684333212	-0.3815927422	-1.227929983	-1.556895979	-1.294641777	-1.804292109	-3.635372312	-2.465069893	-3.43102273	-4.131847241	-1.583985625	-1.59365135	-2.389184711	-1.938699701	-1.406336574	-0.5957616571	-1.584955855	-1.738243935	-2.733182352	-1.919167425	-1.756426972	-0.8176616556	-1.225297686	-2.061409777	-1.735572814	-1.514704456	-3.118949431	-2.177453319	-1.328463056	-1.633029492	-1.667366424	-3.272747632	-1.590368758	-0.624299558	-2.668220745	-1.672594757	-2.384250149	-1.16518491	-1.870743521	-1.436728645	-1.893845541	-2.734626883	-1.643274852	-2.399912466	-1.474784123	-3.335236147	-1.65094763	-1.820761351	-2.317204147	-1.994843525	-2.658226251	-2.387695906	-3.032183353	-2.335142885	-2.34570302	-1.715244204	-2.90334306	-2.193565242	-1.871417941	-2.228815479	-3.304367415	-1.912040271	-1.703895926	-2.184931203	-1.672287572	-0.5083993124	-0.8482391794	-2.757761617	-1.537239333	-1.880388002	-2.874995516	-2.831521695	-2.10312016	-2.52537634	-1.233544901	-1.787127997	-1.642593896	-1.785220875	-0.9403931515	-1.593209542	-1.603590639	-0.7503586995	-1.861827278	-3.110544142	-1.270033947	-1.756132495	-2.263638094	-1.308077689	-3.856069724	-2.190402651	-1.774118937	-1.90183051	-1.601534278	-2.66521294	-2.649544699	-2.399446741	-1.452562434	-1.032327691	-2.119779841	-2.716511532	-1.738196035	-2.435961072	-1.971691147	-1.94940522	-1.830718477	-1.582173755	-1.263850898	-2.472723048	-2.716348067	-1.686783142	-0.9257337548	-1.310702867	-1.683043771	-2.235141174	-1.752835089	-1.863599356	-2.654980809	-2.904231943	-2.177051179	-1.982170578	-1.630618468	-2.325584124	-1.135097995	-1.491510007	-1.609610466	-0.11365151	-1.428204687	-2.536583529	-3.043402799	-2.090949246	-1.009123684	-1.668944602	-2.2170504	-3.26392122	-1.275324787	-2.65989591	-2.63108835	-1.771361143	-3.703090994	-0.9109897036	-2.757217725	-3.158483646	-1.598127067	-2.177063323	-1.91685981	-0.5921677601	-2.378744535	-1.76337704	-1.135514187	-2.472642815	-0.8027867846	-2.038225101	-2.330517076	-2.810540043	-1.119760053	-1.955133435	-3.605630225	-1.090387275	-0.8530425242	-2.06148719	-2.172474446	-2.048517318	-2.734263731	-1.683304684	-1.218427261	-1.2558742	-2.189265273	-2.953256556	-2.296842547	-1.892730626	-1.467685556	-1.971583548	-1.797171557	-2.681336481	-1.051183011	-2.591976367	-1.255763104	-2.314078692	-1.460844012	-2.14904101	-1.276801054	-1.492942051	-2.957122572	-2.2848669	-2.440255601	-3.146929556	-1.885276259	-2.336988061	-1.915874781	-1.650134008	-1.504661097	-3.488626533	-0.6151485575	-1.303817129	-1.45226879	-1.561921018	-2.7019728	-1.923567762	-2.758341469	-2.042390558	-2.589519089	-2.65199821	-2.976020034	-1.899466802	-2.657974305	-1.790865447	-2.88084741	-2.346474683	-2.113675853	-1.673041531	-2.29576251	-0.483141836	-0.6764043095	-3.809671961	-2.056650875	-1.705295361	-1.09489384	-2.030920511	-2.851608824	-2.197240306	-1.608736977	-2.170581829	-2.52305035	-1.184977025	-1.703507054	-0.9601694741	-1.780967247	-2.343068734	-2.187877163	-3.403336637	0.1838259055	-2.862661477	-2.45527852	-2.761362946	-1.218687213	-1.921855596	-2.210506296	-0.910414586	-3.150021013	-2.36288805	-1.320443626	-3.464299652	-0.5523282289	-1.865406875	-2.947502428	-2.367351122	-2.612493109	-2.775512985	-2.80458534	-2.792144215	-2.58273055	-2.728039301	-1.927752903	-0.6405910623	-2.377940475	-2.400858121	-2.255127711	-2.722071416	-2.261149693	-3.566842952	-3.291318384	-1.497868442	-0.4638927502	-3.093660324	-2.235835973	-1.734581142	-2.892018792	-2.207345229	-2.57407529	-2.681261234	-1.768279251	-2.305467028	-1.788663772	-1.976509167	-2.172040713	-2.764404707	-1.123387335	-2.427431125	-1.687868868	-1.511691541	-1.483872727	-2.368656207	-1.621332375	-1.756916575	-2.59140433	-1.585657774	-2.45116435	-1.628365829	-2.317143172	-2.585952306	-1.296818253	-2.289306581	-2.276389038	-0.6018061464	-1.070822054	-1.614422729	-2.645297754	-2.670842194	-1.763504878	-1.031699359	-2.320936116	-2.861404837	-1.97390671	-2.51190404	-2.016274793	-3.084296471	-3.536716744	-1.419467938	-1.495787949	-1.265406041	-0.5480502424	-0.341825289	-1.383971278	-2.175223705	-2.303597247	-1.476617662	-1.632443233	-1.359435599	-1.565774313	-3.151274728	-1.387270574	-1.699778793	-2.634378229	-2.467192467	-3.124658811	-1.71593218	-2.280652791	-1.857856031	-1.03159363	-2.85012866	-2.056340433	-0.9342982879	-2.327943274	-2.836799424	-1.489095417	-2.366751147	-2.358580116	-3.965552542	-1.871436153	-0.6364120075	-2.410126698	-1.664307039	-1.762406835	-0.9004995202	-1.739423752	-2.713699514	-2.235991025	-0.7156827217	-2.715016843	-1.481666961	-2.358360008	-1.270753703	-1.632428258	-0.5595540185	-1.150504527	-2.672764653	-0.5614900295	-2.092116842	-1.239252512	-1.249173802	-1.780259957	-0.578708923	-0.9028047141	-2.029557467	-1.073449485	-1.994008765	-2.928156656	-3.412201052	-2.777623497	-1.945626861	-2.126121895	-2.627049659	-2.084662687	-1.43284752	-1.950520422	-2.207056183	-2.98724289	-3.398027194	-1.258513572	-1.74741882	-2.472772808	-0.6666492486	-3.760060654	-1.252394099	-2.354504997	-2.20674397	-1.978749322	-1.60478488	-2.374539517	-3.530173629	-1.915544438	-1.084845837	-1.038865776	-2.545763455	-2.991961057	-1.582838473	-1.106903657	-1.282257808	-1.108583083	-1.712896464	-1.339005323	-2.255551206	-2.208187311	-2.00879405	-2.365051577	-2.306282029	-1.323175778	-1.104652701	-1.318724225	-1.344867986	-1.11567156	-1.889069188	-0.7047462435	-2.57511525	-2.576402205	-1.676617885	-1.810930023	-1.962943418	-1.17737935	-1.958149035	-2.690040691	-2.824652326	-2.172934673	-1.27487374	-0.7993605462	-2.008532408	-3.16991359	-2.120742131	-1.905642277	-1.565785946	-2.167522569	-1.681461909	-1.92543585	-2.118516853	-1.637794732	-1.148842784	-1.729406424	-2.537714346	-0.5668442952	-2.055484893	-2.961611069	-1.476513228	-2.132055912	-2.912343436	-1.327971944	-2.364265837	-3.01488399	-1.911880747	-1.373665996	-1.990661453	-2.519697044	-2.498037622	-2.507095312	-2.34953466	-1.925481806	-2.013626737	-1.58087455	-2.905939995	-2.292595977	-1.877621681	0.1618078622	-2.689599877	-1.546918591	-0.6885873981	-2.227184996	-3.631577205	-1.180549993	-2.054064629	-2.254657432	-2.185675153	-1.313254026	-1.995992165	-1.168914034	-2.758994462	-2.16483204	-1.298205191	-2.908290844	-2.68198619	-2.946554434	-2.400265363	-0.9572590272	-1.522090297	-1.868172866	-2.056623537	-3.561041644	-1.231986743	-3.178091089	-2.256400763	-1.57995402	-1.597995898	-2.666560863	-2.966662254	-2.479096182	-1.035687051	-1.698364565	-1.77851035	-3.081835918	-1.718022917	-1.657232196	-2.062721238	-3.933316815	-1.635833107	-1.661106493	-2.092234384	-1.27641112	-1.365157117	-2.151433406	-2.25670264	-0.7692983526	-0.92453138	-3.017522699	-2.009040982	-1.539471828	-0.9964012553	-2.30674543	-1.944405803	-1.679301511	-2.788587935	-1.290208985	-2.442306153	-2.877551737	-1.723733318	-3.562290978	-2.397299776	-2.759083364	-2.106698063	-3.265593156	-0.9653884398	-2.638599866	-1.93166405	-1.559567534	-2.106531942	-1.325374005	-1.753332127	-1.912558823	-1.739941796	-3.046919266	-3.177174568	-2.009188181	-2.574569512	-2.634036879	-1.993584094	-2.550536738	-2.721560402	-3.091902269	-1.879609083	-0.933838106	-3.170253572	-3.139125394	-0.8566730636	-2.204356267	-1.440219682	-2.629228689	-1.551358152	-1.085449832	-2.488426473	-1.761083006	-2.384791118	-2.095456845	-1.783732808	-1.317540239	-3.115169807	-1.83653448	-2.270837046	-1.811344535	-1.489457822	-1.976446748	-1.0983545	-1.749776443	-3.05824496	-1.654639463	-0.5500549518	-2.063221646	-2.143793826	-2.131794498	-2.752450772	-2.989838511	-2.01771459	-1.665376493	-2.137365914	-1.419262805	-0.6159567506	-1.27754071	-1.119340121	-3.628963143	-2.089184932	-2.327904831	-1.398302161	-0.9297529161	-1.029558949	-1.841028327	-1.710848401	-1.574904109	-1.800067534	-0.9054843088	-2.42985859	-2.906322189	-2.315532398	-2.248587811	-2.319242449	-1.593843589	-2.79043201	-2.987691244	-2.688429946	-2.169557582	-3.593440139	-1.14425418	-2.89329762	-3.809160474	-0.8674761438	-3.077167951	-2.256938348	-1.316747341	-0.05497890769	-1.762952312	-1.058726189	-1.470176797	-2.478261508	-2.332985659	-3.42455744	-2.188784339	-2.979242227	-2.751580543	-1.110346781	-1.314317806	-2.56510751	-0.7950991224	-1.506222371	-2.425611693	-2.042692071	-2.045772277	-1.923928768	-1.603860316	-2.735903103	-0.9753165812	-2.383287995	-2.59132473	-2.050240805	-1.631667636	-2.384430068	-1.080850097	-2.121687105	-2.31223945	-1.688463579	-2.096976765	-2.847125052	-2.331679251	-2.669508364	-0.845472771	-2.388646264	-1.071235802	-2.083679018	-3.12586908	-2.043233016	-1.448887833	-1.477068048	-2.661947215	-2.185962052	-0.6198434335	-1.937784905	-2.128284328	0.107004281	-1.309110642	-1.423030758	-3.17296111	-2.636020287	-2.0675778	-1.001458316	-2.146371826	-1.776985679	-1.878992622	-0.4522912717	-2.350181727	-2.176310922	-1.559661693	-1.071327005	-1.926958952	-2.291691091	-3.941676566	-1.042342177	-2.517218941	-2.097566206	-1.952407885	-1.85082578	-2.159169262	-1.539481295	-1.827911507	-2.728011648	-2.65067066	-2.040097912	-0.7439031333	-1.301889608	-1.137519847	-1.693942375	-0.9819523568	-2.789931077	-3.0606944	-1.150083776	-1.001108684	-2.719004291	-1.241267692	-2.860347576	-1.346553585	-2.10868139	-2.202191643	-1.260292994	-1.570537152	-0.9691418304	-1.278478742	-1.545431735	-1.803111527	-2.359058355	-0.7839308416	-1.633118107	-1.739788567	-1.758594683	-0.595998696	-2.154368062	-1.269736418	-2.399193464	-1.034891697	-2.875551763	-1.239156906	-2.346435398	-1.051030661	-1.79106619	-1.733063597	-0.5780155461	-2.689592682	-2.523595317	-1.893046378	-2.367296361	-1.238403368	-2.687881171	-3.011392893	-2.872993654	-3.163015734	-1.54695582	-1.312731412	-3.082083992	-2.924748362	-1.251190522	-1.457520361	-1.402983296	-2.216042057	-3.40107098	-2.069067116	-1.745653863	-2.352048903	-2.754935286	-1.043543964	-1.192548072	-2.72693264	-2.082946604	-2.352552448	-2.14623009	-1.947359721	-2.312926049	-2.860949546	-1.251437376	-1.894685855	-2.756796872	-4.105174601	-3.046458678	-1.088901117	-1.913376758	-0.8345848731	-2.092939735	-1.804883366	-2.237481592	-2.137379001	-2.833317094	-2.889653393	-2.214632908	-2.173312792	-1.668715215	-1.688289568	-1.226321629	-3.311494812	-0.8535763048	-1.804990977	-1.275496665	-1.385380762	-1.996965644	-2.396194567	-1.268919266	-1.066823624	-1.640463103	-2.237541956	-1.605260386	-2.404154897	-2.544454833	-1.261613653	-1.797270011	-1.437536154	-2.470461166	-2.778530065	-2.956090648	-1.507758512	-0.4571435421	-1.467508487	-2.70111706	-1.109432035	-1.642390479	-1.604732538	-2.092141257	-1.69848755	-0.403392501	-1.675552812	-0.827378569	-2.296839132	-0.6185124113	-2.635359947	-1.748370347	-1.811532669	-3.099813902	-3.093343189	-2.172866413	-1.117574902	-2.532384352	-3.378066862	-1.752167123	-2.54735651	-0.7938563354	-1.820702657	-1.294036741	-1.220304615	-1.422199193	-2.364765691	-1.550087824	-2.304042232	-2.524089821	-1.473504083	-1.705213248	-2.324700289	0.4425628692	-1.616207604	-1.656291947	-1.110633936	-2.090213678	-2.227577269	-4.348256382	-3.83360058	-2.842148429	-2.88615818	-1.92946027	-1.693720812	-2.331313021	-2.648831645	-3.31946914	-2.369779935	-2.870762711	-1.287016369	-2.107667999	-1.727411102	-1.469014935	-1.3661686	-2.249840625	-2.036685576	-1.811446766	-0.5777671027	-2.982723069	-3.26323818	-1.4046846	-1.872220759	-0.9224958552	-1.798455804	-1.658926515	-2.095930979	-3.027654161	-2.151582372	-2.462363896	-0.2000900359	-1.758022794	-1.256913548	-2.003913613	-0.5856288021	-2.042337026	-0.9876313142	-1.649220155	-2.229817799	-0.4802908797	-1.627195792	-2.058573793	-1.000524208	-1.905228253	-2.566013969	0.0461234136	-0.776106826	-1.258332586	-1.168763197	-2.705911614	-1.612370692	-2.230296723	-1.129766328	-2.106308168	-0.9829160954	-1.283979622	-1.464975314	-1.616749681	-3.037662635	-1.847521494	-3.763439453	-1.206265316	-1.405824034	-1.609769244	-1.856536087	-2.13406027	-1.9632573	-1.966706126	-1.621623891	-2.075914171	-2.783513025	-1.809002115	-1.111388564	-2.298633967	-2.214421721	-1.799611356	-2.123538655	-1.425818297	-1.561357567	-2.817844537	-2.158971155	-1.65108943	-2.372522144	-1.911989103	-1.830699218	-0.4458486005	-1.436208287	-2.217072674	-2.014950033	-1.34552768	-1.279560307	-3.525357877	-2.229937761	-2.295442706	-2.652809572	-2.157311783	-2.394746799	-2.39510975	-2.912492609	-2.507732158	-2.299235676	-0.4625646542	-1.109725098	-2.003407755	-1.262336396	-0.6659765118	-2.052127571	-1.452659232	-1.630645811	-2.859546384	-1.511342777	-2.076859356	-2.173516806	-0.9143270112	-1.227052302	-2.348094105	-1.832883661	-1.891700036	-1.452332413	-2.883380677	-1.607892936	-2.366920935	-1.824421268	-0.5046945908	-1.387618519	-2.404624036	-1.471175312	-2.014592593	-0.9913827244	-1.819429955	-2.464588449	-1.36354489	-2.466532459	-1.773313376	-2.593733039	-2.01991774	-2.407399628	-1.75466304	-1.983007202	-1.515106639	-2.172444068	-1.783511176	-2.100460867	-1.161522043	-1.491458004	-2.04066372	-3.55152827	-1.14330411	-1.798406082	-2.364246021	-0.9507790587	-2.515730111	-1.49614065	-2.735297394	-1.308102315	-1.078344499	-2.025617456	-4.462745064	-1.816323239	-1.854849372	-1.819608798	-1.897359245	-2.169529778	-2.074376513	-3.017973812	-0.7994973447	-1.879945617	-2.578550773	-1.841362434	-2.599478003	-1.338954158	-1.467348895	-2.042468675	-1.066264757	-1.389329014	-0.6760292368	-1.943649813	-1.120705617	-1.852893695	-1.435216585	-0.9714476313	-1.345538377	-2.864647751	-2.158894861	-1.383948261	-2.061850432	-1.481678554	-0.09456141076	-0.5396536598	-2.669688665	-1.982996526	-1.577365893	-1.539165959	-2.261836321	-1.3763902	-1.885857901	-2.83937144	-1.419578632	-1.608086926	-1.154137372	-1.647458751	-2.557015518	-2.924239631	-2.13744151	-2.378185499	-1.944357433	-3.321906983	-2.459544991	-2.195906962	-0.7944733172	-2.214139951	-0.7131131947	-2.769441044	-3.031980893	-2.084281114	-1.16075187	-0.712821792	-1.98938501	-1.968711339	-0.3940813213	-2.76723914	-1.541086376	-1.428592751	-3.3123557	-1.431935396	-1.864434657	-3.23592806	-0.1973167587	-2.099167209	-0.7207178352	-2.181094272	-2.606023242	-0.971718396	-1.38971863	-2.999502422	-2.223292423	-1.552934123	-1.647305757	-0.9457280893	-1.91830616	-1.369754777	-2.056166544	-2.584087968	-1.424499631	-1.403344199	-1.783593308	-2.155980648	-2.491617126	-2.106321891	-1.543367738	-2.310821213	-1.510193021	-0.5373502974	-1.447219195	-1.516495356	-0.8977968316	-2.599263393	-2.667858034	-1.311573166	-2.042171425	-2.969834159	-2.169650401	-1.879545557	-1.840808498	-2.230082943	-2.489102346	-1.721809747	-0.9084170613	-2.256484868	-1.972371392	-1.671687915	-2.099828039	-1.318211251	-3.160222769	-1.668217383	-2.582797427	-0.03342270815	-1.512124392	-3.247820741	-1.381770999	-2.576859579	-2.335065013	-1.02579952	-1.582244704	-1.05435465	-2.914121519	-1.863724206	-3.144892121	-2.705427018	-2.015237827	-1.570897217	-1.543535481	-1.640876119	-2.377848629	-2.614369176	-1.781022433	-1.850385645	-2.943260799	-1.47738569	-2.513246356	-2.947855841	-3.444274744	-1.489483806	-2.429709652	-2.175011479	-1.581088598	-1.679084161	-2.036575077	-1.350806249	-1.777148965	-0.9738167943	-2.303542972	-1.707494099	-1.871784054	-2.836861862	-2.164829774	-2.967886126	-0.6432027059	-2.248183277	-2.494332821	-1.534013805	-1.931663037	-2.533891934	-2.509208991	-1.708237839	-0.8703096515	-2.610058327	-2.233154773	-2.266837649	-2.409639751	-2.304609928	-2.165314443	-1.121520659	-3.706644954	-2.460586461	-2.242539206	-2.695729483	-2.918709874	-1.49889402	-2.004260682	-1.979091253	-1.985568703	-2.729129981	-1.916712662	-1.015053937	-2.486346104	-2.094198323	-2.206441853	-2.34017396	-3.520929622	-1.365494	-1.861892768	-3.593500453	-1.943263562	-3.501440369	-1.233303536	-2.74085234	-1.613287168	-2.109320109	-1.310071941	-1.474298076	-2.355357753	-1.648131452	-1.250077141	-1.474175009	-1.970301549	-2.17354618	-0.921671724	-1.639023746	-1.217982491	-0.9380303707	-1.91899015	-1.274041431	-2.303152561	-2.314527305	-2.345165278	-1.973172902	-1.931100867	-1.951412728	-2.175801334	-2.540007613	-2.499924384	-2.091551866	-2.409343368	-0.6396671202	-2.976879128	-0.4608011044	-1.614996501	-1.665863949	-3.211846227	-1.956263649	-0.2095134774	-2.720484418	-2.979814152	-2.197900129	-2.434953774	-1.806799201	-1.428110599	-1.779667749	-1.88614309	-1.449485618	-2.235576763	-2.608412337	-0.7919836786	-2.333694902	-1.95997571	-1.25713665	-3.034213993	-2.471574989	-1.820705508	-2.165966092	-1.699445629	-0.4503141049	-0.0683459356	-2.378267667	-2.487433952	-2.172646643	-0.9572220871	-0.6033767444	-2.015020045	-1.906219644	-1.374853759	-2.897020023	-2.023226476	-1.971673268	-2.189116135	-1.398746002	-2.377965644	-1.321662136	-1.447144942	-2.411260935	-1.914608112	-2.007080313	-2.051700665	-1.982190559	-2.173451411	-1.234120836	-1.653885812	-1.338893449	-2.759323614	-1.542165828	-0.7006280275	-1.848496598	-2.218364711	-1.703073007	-2.18568176	-1.65371012	-1.433413273	-2.384242479	-1.718538978	-1.821850764	-1.806908655	-1.939834783	-1.454036149	-1.374630856	-1.909585593	-1.636552778	-0.9630605438	-2.389503889	-1.047637801	-1.83042259	-2.325417847	-1.314674147	-1.560442219	-0.6053303814	-1.548354896	-1.878116212	-2.267589662	-1.796819951	-2.009935742	-1.792063209	-2.254806551	-2.22623706	-2.140080181	-1.645418994	-1.13517748	-2.437192465	-2.341133164	-1.000870659	-2.332377105	-1.082778272	-2.328437408	-1.732191637	-1.846601104	-1.877660181	-0.6031594819	-0.5088563986	0.1480402972	-3.172173118	-2.551969841	-3.142393974	-1.818574344	-1.416413472	-1.067711828	-1.756068237	-2.080364791	-2.682382723	-1.307868076	-2.439954534	-1.520433122	-2.798088962	-1.347257033	-1.746551107	-3.522886835	-2.748741178	-2.054808003	-1.482920529	-2.655698671	-1.893242295	-0.7966400686	-2.286676669	-1.447493716	-2.842213038	-2.791881195	-2.089867992	-2.254824761	-2.954739174	-1.240144021	-1.916921767	-2.617802824	-3.235819873	-1.491145799	-3.320101493	-2.211754147	-1.153539899	-2.577815835	-2.857406447	-1.452916705	-0.8291289719	-2.000138367	-2.857902146	-2.442791131	-1.520718489	-0.6353687412	-0.9678141477	-2.26862336	-1.697523341	-2.199036385	-2.091554752	-2.014115715	-2.985633392	-2.412015937	-1.185302556	-0.91446921	-1.768675501	-1.899468005	-1.866553526	-2.971643148	-3.209836015	-3.464211686	-1.952676316	-2.626130206	-0.9379060527	-0.6932040185	-2.180671115	-2.327006147	-1.875041869	-1.151576898	-1.508680634	-2.271145872	-2.867759245	-0.9883140133	-2.511365702	-2.20009284	-3.417270528	-2.514068145	-0.9364169077	-2.250258499	-2.117933758	-2.932376177	-1.838826499	-1.79814814	-2.645082699	-2.339736105	-0.3928973846	-2.543701711	-1.314109157	-2.242384952	-2.928680246	-2.547331918	-1.16303208	-0.8363211539	-1.528391922	-1.763582309	-2.598512492	-0.8478359473	-2.249881426	-1.889476786	-3.020269832	-1.246512738	-1.924538653	-2.226165826	-2.678670796	-2.79849412	-2.864683457	-2.06680793	-1.8441354	-1.772594541	-1.896968252	-3.392109588	-2.915620546	-1.407287092	-2.896167262	-0.3188561722	-1.720517767	-1.273763991	-1.035390464	-1.986894109	-3.212675102	-0.9087855051	-2.013311831	-1.658041967	-2.444434343	-1.13844761	-0.406044782	-0.2168547405	-1.336452337	-2.773628898	-2.978160098	-2.751083328	-2.098759763	-1.529800488	-1.404732131	-2.181177628	-1.414203296	-0.9488846424	-2.649870613	-2.32709846	-1.391031123	-2.159614563	-1.570328742	-1.398064753	-3.140009765	-0.8459134392	-2.066097429	-1.350530134	-1.328056084	-1.543531395	-2.101128133	-2.684156922	-1.601193621	-1.672118773	-2.379070932	-2.094066486	-1.722667731	-2.589709457	-2.948513255	-1.329216457	-3.079472727	-0.4199587397	-1.253689945	-1.457268567	-1.781125458	-1.742006283	-1.287571142	-2.451661797	-1.89706641	-3.03660856	-1.83724889	-2.130301182	-1.467732376	-2.362416962	-1.46892383	-1.657664954	-1.19771376	-2.195454465	-3.35375903	-2.135947633	-2.283654463	-2.351810362	-2.160152519	-2.717101416	-1.454941456	-0.4391022021	-1.992418044	-1.451349836	-1.238945111	-1.702916344	-3.191748849	-1.72537903	-1.736825811	-1.782325236	-2.268136008	-2.123312506	-3.023185035	-0.8208103964	-2.122486993	-2.408035546	-2.54645972	-1.821172042	-1.426676397	-2.128650242	-1.566645649	-3.286566953	-2.894528146	-2.838418828	-1.27308268	-1.358236567	-2.157030495	-2.33118473	-1.704101007	-1.407064079	-1.743369331	-1.641591798	-1.950182901	-2.503993485	-2.878351705	-1.554618192	-2.374122463	-0.9732624577	-2.395692423	-1.022982446	-1.668834551	-2.235520755	-2.357565243	-2.208311995	-1.532167036	-1.594977825	-2.130489781	-1.693344274	-1.184843136	-1.66968835	-0.6758282612	-2.490847172	-1.834462018	-2.882299073	-2.091790466	-2.222736952	-2.075568005	-2.001762267	-1.103705014	-1.01687795	-1.885326918	-2.817684239	-2.508194747	-1.957394369	-1.657268634	-2.065176867	-1.527759988	-2.149004748	-1.686087152	-0.5487794706	-2.920014589	-1.3886495	-1.703253599	-2.416483333	-2.485632601	-1.805020721	-0.7916147278	-2.062245539	-2.291169721	-2.264999475	-2.399415846	-2.020308053	-1.058078673	-2.492454906	-2.334027775	-2.211498729	-2.736499938	-1.726385887	-1.295192166	-2.799104988	-2.044446108	-2.18920319	-1.848461634	-2.314035946	-2.293351778	-1.786846404	-2.637654372	-1.391793155	-2.669496321	-1.11595996	-2.522281908	-0.7204301432	-0.3779753609	-3.214113397	-2.593957988	-0.9388382947	-1.588884952	-1.627833467	-2.717640594	-2.358383829	-1.627512255	-1.564937518	-2.030521461	-1.951132926	-3.213159638	-2.138853295	-1.710183427	-2.147880144	-1.338162974	-1.811957205	-1.874396104	-1.68912927	-0.7375449424	-2.374548485	-1.6083848	-2.828111019	-1.058131444	-2.848113354	-1.393379981	-1.266532929	-2.859209386	-1.985512185	-1.646902696	-2.317480274	-2.431905522	-1.40441084	-1.855707738	-2.623988192	-1.99996039	-3.230515196	-1.984588063	-2.268993893	-1.496440862	-1.747985414	-1.607725014	-2.663426023	-1.684701145	-2.197059552	-1.751629535	-1.920493689	-2.223050149	-1.545924338	-1.961486123	-3.011104041	-1.726821454	-2.439438733	-1.881949678	-2.203639067	-1.419528075	-1.945417427	-2.274388325	-0.2943679252	-2.852131625	-2.368623278	-1.364963201	-1.721507667	-1.483513112	-2.536282053	-2.55355453	-1.827264174	-1.989166174	-2.271689796	-3.586627318	-1.790048727	-1.815129713	-3.052984365	-0.9166637074	-3.504032296	-2.678989241	-3.373281747	-1.96603742	-1.297956962	-1.905266624	-1.849853407	-1.803756361	-3.108586472	-2.524155665	-2.498483808	-2.678210104	-1.144056424	-0.6428304785	-1.470803707	-2.703629347	-2.285039676	-1.185455955	-1.124385087	-2.7331982	-2.460246933	-1.723053163	-2.401990627	-2.317275141	-1.192791027	-1.698823489	-1.266555936	-2.210360872	-2.595595696	-2.065960899	-2.742213055	-1.073212296	-1.348541815	-1.52774077	-0.5250019864	-3.983551407	-3.153813572	-1.817457072	-2.126105543	-1.3917872	-1.500692138	-1.541392736	-1.080421952	-2.309100105	-1.204568464	-2.691618054	-1.838167146	-3.301387569	-1.562300853	-2.662562809	-0.9202607337	-2.170691868	-0.6265087752	-2.158921515	-2.042494149	-2.450658052	-2.144099455	-1.087730665	-1.035007369	-2.891006567	-2.118718469	-1.181050374	-1.207868703	-1.542268129	-2.472302609	-1.580423821	-2.221588663	-2.550039271	-2.253460184	-0.8834186145	-1.040865472	-3.145232132	-1.887559143	-1.330362025	-1.235722685	-1.422867008	-1.830625714	-3.373278325	-2.641458464	-0.8704890926	-1.372268911	-2.634483026	-2.858344009	-1.34592331	-2.136310148	-4.128573368	-1.995067367	-2.079052354	-1.149730791	-2.818550409	-3.037599726	-2.621640856	-3.485878811	-2.51695123	-2.277469063	-3.074235018	-2.717043658	-1.291740614	-1.123479586	-2.287434315	-1.831054638	-1.573267887	-2.442379961	-1.524079365	-2.935909658	-1.809836049	-3.151815617	-1.005420502	-2.125056375	-1.933064489	-2.878566127	-1.559640497	-1.116697558	-0.7893406493	-1.446175135	-0.8568576101	-4.020838745	-2.070896078	-2.773163756	-1.162325799	-1.896682121	-2.539919115	-1.175194109	-3.077082885	-1.961098498	-2.261695141	-2.605938509	-1.930824468	-2.643340925	-2.85157252	-1.246312217	-2.215998587	-1.04787156	-2.512090341	-2.331940823	-2.631960469	-3.357563096	-1.859493588	-1.770231848	-1.447665429	-1.775963178	-2.701422758	-1.039425589	-3.529887684	-2.355288682	-1.077057356	-2.877364395	-2.327848267	-1.438993538	-1.63101285	-2.95966346	-0.630900137	-2.884342579	-1.744992663	-1.15951697	-1.413572232	-1.715360746	-2.191666753	-1.524139882	-1.397982126	-2.840452716	-0.5018307833	-2.955713778	-2.494570879	-1.883350023	-2.0851694	-2.014363788	-0.7106426553	-2.223675066	-1.99616957	-2.615034522	-0.7277413033	-1.750983778	-1.322157607	-1.511785833	-3.014295522	-1.244771069	-2.137894355	-1.732950596	-3.098865853	-2.128395731	-2.123029591	-2.166507165	-3.141274258	-2.888878315	-1.729497706	-3.312969801	-1.883046101	-2.809555774	-2.094044338	-1.872048886	-1.901587385	-1.377007897	-1.900020226	-2.341594768	-2.433155116	-2.050544819	-2.367094383	-2.429641457	-1.506697577	-1.115190031	-2.253110548	-1.366522741	-3.573981144	-3.341739224	-2.787334233	-1.999727688	-3.213491854	-0.6575279074	-2.575977378	-3.506382221	-1.048335433	-1.280727879	-4.064862778	-2.485045328	-2.089509424	-1.103962913	-1.419970989	-1.494664872	-1.681972423	-0.8197061122	-1.4026245	-1.948498346	-2.249029437	-1.905266712	-1.817816115	-1.576911388	-1.073843867	-3.076684964	-1.538845092	-3.002626415	-1.131419644	-1.95778295	-1.951253665	-3.14739947	-2.620190872	-2.714798589	-1.397304379	-2.96199181	-1.714057833	-1.359396591	-2.196807153	-1.237826407	-2.012094861	-2.168827404	-1.61711139	-1.464349001	-2.10949504	-1.488741005	-0.8708319436	-2.595652179	-3.305853984	-2.767572559	-1.033538186	-3.04267629	-2.337107195	-2.511758894	-1.890939625	-2.252087375	-2.42989556	-2.624724905	-2.99306568	-2.542376493	-2.115219617	-2.071659655	-3.104546981	-2.087847521	-0.5811747262	-1.68117451	-1.989286542	-0.7559067978	-1.400984626	-1.38322812	-3.186832656	-1.306592549	-1.630743097	-1.011821394	-0.944154099	-1.737640043	-2.128849806	-2.141340102	-0.01373374932	-2.370261548	-2.865158186	-2.236388227	-2.792128513	-1.720925913	-2.182355435	-1.811569474	-1.699137213	-1.064411637	-2.089804282	-1.692434154	-0.8057439497	-1.667465169	-2.004344206	-3.07387847	-1.049714515	-2.560471859	-1.547568743	-2.718405819	-2.849962989	-1.092879415	-2.060305689	-2.15287053	-3.607276176	-2.508477646	-1.550820197	-2.568411487	-1.758257098	-1.616285909	-1.762885855	-0.5583578532	-0.5337585736	-1.426459306	-0.6439433455	-1.828422599	-3.200250497	-2.839316995	-1.794236377	-1.724601063	-2.604099741	-2.713163037	-3.236805706	-1.010017571	-1.875625586	-2.482689138	-1.722446144	-3.157651163	-1.726559565	-2.407635248	-1.136486907	-2.320441173	-2.220963311	-3.064716196	-1.813677883	-2.15668422	-2.674552418	-1.78525322	-2.312952448	-2.102669303	-1.241720531	-2.631403308	-2.283573326	-2.635765829	-2.419965406	-1.854812166	-1.606930421	-2.854634067	-2.293934322	-2.942762585	-2.851284907	-1.280947136	-2.702757837	-2.214104149	-1.94693249	-2.796965915	-2.404699242	-2.242915398	-1.438205847	-1.473641491	-3.170996071	-3.248620127	-2.609276487	-2.107353192	-2.08585869	-2.567119021	-0.857950224	-2.496087586	-2.968114107	-1.812308509	-2.251088187	-2.897107861	-1.646915115	-2.613571414	-0.8728383207	-2.179375763	-1.240753106	-1.695815183	-2.516753329	-2.11610667	-0.6812715936	-2.217785115	-2.290486288	-2.181725301	-1.782022213	-1.352397978	-1.364998216	-1.874965843	-2.302454275	-1.686616273	-1.344023541	-2.11247733	-2.035000182	-0.5132557157	-1.587530034	-3.217883732	-1.96656726	-0.965423425	-2.211114768	-2.676494921	-2.34127196	-2.948709523	-1.994638588	-2.636917164	-2.152272182	-3.820710682	-1.345715198	-2.745253823	-1.145550657	-2.100889348	-2.542312733	-1.762673148	-2.568278314	-2.836619751	-2.471744906	-2.723809181	-2.452905295	-3.34684381	-2.141428857	-1.923317919	-3.23714028	-0.8505028815	-1.988874128	-3.408636063	-3.549766512	-2.154226302	-1.459366825	-2.338318239	-1.449217073	-1.949520532	-3.240038742	-2.996054692	-2.952899706	-1.781776527	-2.456886092	-2.418807205	-2.127217934	-0.7133593876	-2.2475561	-1.977247732	-2.12095984	-2.783454261	-1.511382989	-2.477893328	-1.514244527	-2.288447369	-3.257616429	-2.708132079	-2.358759379	-2.905838625	-3.31285582	-2.840189976	-1.127371687	-2.981182449	-2.298932104	-1.483997878	-2.757843519	-1.573792737	-0.9151886159	-2.133722193	-2.205081085	-2.68524959	-2.625093164	-2.340787643	-2.746842131	-1.76762643	-2.901432715	-1.447127091	-2.189737625	-0.9477356256	-1.5554467	-1.622896273	-3.159136787	-2.240939286	-3.400730005	-2.592240308	-2.410389589	-3.535118177	-2.670523389	-1.454130564	-2.652422429	-1.401487392	-0.9474371179	-0.3466472329	-1.48554641	-2.839888686	-2.426237955	-1.48990392	-1.586270413	-2.749620215	-0.7840548561	-2.868652257	-2.786751196	-1.847846716	-0.4149648395	-2.596328177	-1.467859553	-2.359051622	-0.6959438381	-1.799579922	-1.995521792	-2.053256869	-2.076578117	-1.370238662	-2.755094145	-1.590729716	-2.484837714	-2.624997399	-1.302062829	-1.340244715	-1.923692655	-1.36082027	-1.437309894	-1.222003744	-0.6326331887	-3.229358818	-1.191140748	-0.9586398756	-1.417390206	-2.79734564	-2.194061631	-2.308602796	-2.218540867	-2.634073109	-2.088645701	-2.508806471	-1.661765552	-2.80378811	-3.306363544	-2.473432792	-1.145958378	-2.303599017	-1.978589124	-1.14545181	-1.322986622	-2.714274437	-2.91753229	-1.782213069	-2.306304516	-2.903095086	-1.557903804	-1.836228662	-2.531281381	-3.20961781	-0.8187495381	-2.081563361	-2.307062092	-2.528651069	-1.854329375	-2.528002984	-2.76633019	-1.699607375	-2.820310419	-0.9968412097	-1.690946058	-2.156746177	-2.310526965	-2.340874882	-2.285169123	-2.354616443	-0.9042291719	-0.9057362892	-2.426648639	-3.206331521	-1.228950146	-2.418303874	-2.230187665	-2.232522568	-2.337790655	-2.595634498	-2.002187776	-1.702349486	-2.161001668	-2.291456251	-0.9900660299	0.04319760368	-2.577391552	-2.301913598	-1.736357438	-2.044315282	-1.665051727	-0.7322689529	-3.112994727	-1.940627995	-2.57444776	-1.776528467	-1.52044495	-1.986192687	-2.863676283	-0.2056528094	-2.641614117	-2.541910371	-1.565651289	-3.203811956	-1.634616281	-2.085997193	-3.467991123	-3.134667285	-2.230336335	-1.637341766	-3.55407794	-2.551671239	-0.8065324583	-1.566336265	-2.396848968	-1.845401159	-1.87471316	-2.58405515	-1.892705429	-1.917529565	-2.928551508	-1.361759254	-2.079907793	-2.16874735	-3.215663184	-1.903383657	-1.726975622	-2.072393039	-2.425232842	-1.831875834	-2.577479304	-1.902435298	-1.813572635	-2.766690645	-1.957635826	-2.262658871	-2.011141093	-2.504277708	-2.853144854	-1.257235885	-2.412769655	-1.059931096	-0.7269907869	-1.674135152	-2.343815978	-2.758141858	-2.31326997	-1.925657247	-1.847982281	-2.80730671	-2.363058927	-1.13778953	-3.076029755	-2.192400857	-2.052403441	-2.577512909	-2.419884566	-1.435018785	-1.616662668	-2.408942675	-3.780493227	-2.925429325	-1.996066786	-2.153477246	-2.450283296	-2.043468181	-2.176734315	-2.488066609	-1.383654498	-2.288234129	-1.972048569	-2.591030445	-1.894594601	-0.9895577068	-0.663585435	-1.614929732	-1.291498511	-1.82205812	-2.338544662	-3.120123601	-2.230204882	-1.333955231	-2.714928653	-2.508529174	-1.719294761	-3.019120704	-1.28429187	-0.7785288508	-1.869173529	-2.374904596	-2.331576768	-1.701250807	-1.207409729	-0.8541976127	-2.903281816	-2.971564301	-2.541796245	-1.584751235	-0.6801390966	-2.819175553	-2.651550378	-2.313410549	-2.03531852	-1.537436774	-2.582685765	-1.788131684	-1.796906288	-1.910919585	-1.325189955	-2.864132166	-1.847729419	-1.724276966	-2.74209356	-2.253607976	-1.623732266	-0.8831345316	-2.501993036	-1.852007265	-1.913309188	-1.726625166	-2.652689951	-2.306319166	-2.126674139	-1.863772169	-1.979746278	-1.351713139	-1.569791452	-1.26838891	-2.465324708	-1.841308756	-1.071945565	-1.55061127	-2.753493387	-0.6868811228	-1.595477289	-1.45247004	-1.937834693	-1.286157213	-1.904271517	-0.6002478544	-1.06096474	-1.220806856	-1.539476382	-0.8791846335	-2.409075703	-3.095986928	-1.790831574	-0.8604631039	-3.131966642	-2.023561652	-1.390481854	-2.345961744	-1.923767788	-1.710968509	-3.413168655	-2.716563916
0.5	-1.64497045	-2.542807578	-1.709083995	-1.600638905	-1.773923839	-1.574451463	-1.604671436	-1.484128445	-2.816192506	-2.45145645	-1.528960398	-1.615561912	-1.373386245	-2.104550549	-1.74021504	-2.216370124	-0.7431835695	-1.350492203	-2.113980006	-2.568941715	-2.462670061	-2.913999815	-2.705835649	-3.44282558	-0.3320675111	-0.8242033983	-1.651064353	-2.339666107	-1.018121675	-1.810143436	-2.494705716	-2.394439336	-2.012454871	-2.214730522	-2.87299979	-3.17180127	-2.524249936	-2.667711357	-2.100136815	-2.493843452	-2.605526108	-1.554887482	-1.215170711	-2.131677177	-1.26802171	-2.311114945	-0.2457298508	-1.440771076	-3.12347558	-0.3418477631	-2.247024519	-1.679059516	-1.898663376	-2.588691183	-1.376402887	-1.929084176	-2.056873654	-1.075829268	-1.493023977	-1.853634647	-2.037642238	-0.257135804	-2.729326154	-2.133057307	-1.965394622	-1.781892427	-2.876428389	-2.133637331	-0.4052676539	-0.5883814638	-2.171596459	-1.767150463	-0.7038660052	-2.526143818	-1.734178268	-2.626266459	-2.793157435	-1.79732194	-2.989276879	-2.104597975	-1.801394869	-2.257264892	-2.386406904	-2.216546802	-1.844737624	-0.506870695	-2.024838334	-2.14798289	-1.884290199	-1.642432757	-1.400233484	-3.651778534	-2.211884831	-1.201736957	-1.819905051	-1.694472413	-1.736421873	-3.237535681	-1.73615489	-2.227747937	-1.461108139	-0.8277939131	-3.67620757	-2.510722289	-2.462208096	-0.9569218618	-1.717186299	-2.098924966	-2.046401548	-2.692844412	-2.312562314	-2.660038006	-3.058159002	-1.158638604	-0.8878710195	-2.144779778	-1.894855119	-2.141680587	-2.654402074	-2.0625071	-2.347132327	-2.270478433	-1.227750966	-2.328794221	-2.136114003	-2.571344049	-2.171861624	0.05712062438	-2.273032559	-1.40008316	-2.147212056	-1.900283822	-2.636967574	-2.640085211	-1.0784998	-1.250478198	-1.841971753	-0.6749072539	-0.6502487356	-1.863292076	-0.4856811597	-2.118733001	-2.115601206	-1.42911573	-1.220292849	-2.493656684	-2.224675128	-2.055485548	-1.519867816	-1.827714506	-0.9977637117	-2.142149328	-2.550859846	-3.826723302	-1.909030275	-1.557303942	-2.946856702	-2.799794886	-1.944335858	-1.70603819	-1.725790048	-1.761641086	-3.021742033	-2.248821143	-2.085302641	-1.678002184	-2.408660696	-1.110462742	-2.016284576	-2.742595096	-2.776469399	-1.057024586	-1.512323375	-1.311848032	-1.778596585	-1.762348283	-2.547619543	-1.332273155	-1.826279952	-1.88118113	-1.425785869	-1.744860972	-0.9036868941	-2.960433026	-1.172447367	-0.9246331262	-2.276075129	-2.836009199	-2.234565936	-3.446419246	-0.7120669494	-0.5027716788	-2.592173396	-2.700459572	-3.683678258	-1.472549281	-2.729568519	-2.991823356	-2.833916119	-0.8816590906	-2.034477189	-2.17400913	-3.1009705	-2.742430604	-1.972734686	-1.73866049	-1.741408349	-1.97942753	-1.57338563	-2.190308479	-2.006405135	-2.915540282	-2.596393185	-1.298319034	-2.001587006	-2.107942323	-0.9380173255	-2.673288549	-2.554835249	-2.941901024	-1.917260121	-2.291260749	-1.972640679	-3.679122655	-1.791454196	-2.518769067	-2.189191302	-1.438269845	-2.256938715	-2.169109189	0.02795963992	-2.182124157	-0.965961815	-2.161815139	-1.896002672	-2.657245178	-1.224544064	-1.355955175	-3.201980437	-1.328528168	-1.05108902	-1.570517485	-2.805309651	-2.55457915	-2.260093367	-2.341055698	-2.357362487	-1.52108373	-2.024206278	-2.560479562	-0.5922328123	-2.879481211	-1.636656873	-2.64220408	-2.763027193	-1.987266328	-2.44561698	-1.107696825	-2.497840354	-2.408320343	-1.532366563	-1.60624469	-1.594009835	-2.490857726	-2.619336073	-2.328977284	-3.13049611	-1.883950649	-0.9491721536	-1.706220635	-2.092993521	-3.244063684	-3.686760225	-2.476541444	-1.713090478	-2.678486597	-2.13434411	-2.850679342	-1.650734527	-2.596476082	-2.736749824	-1.705815045	-1.412455688	-2.169817988	-1.802381676	-2.32998213	-1.726729949	-1.068385195	-2.064106018	-0.8658481688	-1.685051638	-1.574036969	-2.851440311	-2.257809951	-1.9820436	-2.004790276	-1.440495233	-2.535005721	-1.870452372	-0.6275378036	-1.772690432	-1.446157302	-3.523397881	-2.687648913	-1.687252824	-1.762289776	-1.148384567	-1.546805551	-1.963354161	-0.8664430031	-1.373145294	-1.635036456	-2.302832573	-1.859000414	-1.765913807	-0.2069012929	-2.100899373	-1.290100223	-1.664306681	-1.913797745	-2.533065802	-1.326116464	-1.282134776	-1.862281976	-1.251802554	-1.105776631	-2.744934739	-1.442793743	-1.718333059	-2.125335787	-3.773845134	-2.22737768	-2.817283874	-3.206427138	-2.455555342	-1.946482776	-2.250517914	-2.755288546	-2.256266148	-3.145061541	-1.2742939	-3.775711583	-2.455880931	-2.310103835	-2.216884228	-2.435170194	-1.893230023	-2.41276159	-2.289059876	-2.453535007	-2.266256332	-1.590568392	-1.748992303	-1.984361377	-1.602396481	-3.402477262	-2.548651063	-1.893588198	-1.392121427	-1.10226134	-1.400499795	-1.780354078	-2.576139487	-0.7588956565	-1.484488272	-1.802127543	-2.099694105	-2.020470318	-1.910611502	-2.499146046	-2.675758042	-2.133212592	-1.632718671	-1.192422962	-1.122852011	-2.067838287	-2.478456281	-0.6468971919	-1.943094485	-1.169674864	-2.313725451	-1.930565797	-0.8175756119	-2.433725331	-2.734666171	-1.747310726	-2.068321354	-1.662410787	-1.62999252	-4.604790525	-2.538156519	-1.162482236	-2.585922861	-1.914593162	-2.531662949	-1.225725311	-1.490875065	-1.373077769	-1.776303366	-0.8341129978	-1.685253671	-2.396606494	-2.208273868	-2.660785211	-1.194501642	-2.127891488	-0.9670011188	-2.296075311	-2.126052038	-0.9771962907	-1.366987301	-1.366599529	-0.8069312982	-2.915166017	-1.004072716	-0.2117323042	-3.242423104	-2.337672749	-2.872989287	-1.55965337	-1.209010808	-2.40538076	-2.569868917	-3.209524883	-1.668517654	-3.485879531	-1.517045895	-1.568382136	-1.408736959	-1.498443569	-0.1044858432	-1.179162707	-2.51039014	-2.599860503	-2.438613117	-3.00832602	-2.069484887	-1.318820406	-1.431075588	-2.046762739	-2.830692132	-2.959525265	-2.906156049	-2.728444005	-4.113910949	-1.439120678	-1.334128043	-1.322635163	0.03920679831	-2.488583796	-0.7770599783	-1.893329822	-2.462378589	-1.754793665	-3.044508082	-2.949377306	-1.430899656	-1.966268637	-1.50840182	-1.301118248	-2.097273344	-4.046405462	-0.9176686144	-2.592834588	-3.463666355	-1.604315769	-2.779810489	-1.16306742	-3.278682951	-1.222167596	-2.730307161	-2.418593679	-2.027304846	-0.8404673885	-1.791621304	-1.720695338	-0.9381906551	-1.592251107	-3.018225275	-1.987265921	-1.30737305	-2.695548153	-3.688128998	-3.344825879	-2.857864041	-2.050926635	-1.612590958	-1.448451784	-1.481269918	-1.719905795	-1.637149574	-1.179465374	-1.78071084	-2.666575409	-1.395600731	-1.865490135	-1.277495068	-2.271480443	-1.34584972	-0.2383270369	-1.5645575	-2.395463725	-2.538522511	-2.589598755	-0.9227051591	-2.825112148	-2.867889519	-2.141022867	-2.600663955	-2.732978034	-0.9158638281	-1.11440192	-2.124674803	-2.124190416	-2.406935087	-3.130056035	-1.023898758	-2.409793263	-1.773127404	-2.47673261	-1.597904617	-1.315750542	-1.283279405	-0.1792900109	-1.844756659	-2.560974415	-3.574953448	-1.225748451	-2.280924074	-1.290217806	-1.82672781	-1.501015891	-1.411012241	-2.773166821	-1.537701822	-2.721283944	-1.860057927	-1.453025694	-2.087929624	-2.05145572	-1.041409273	-1.69096756	-2.373324152	-2.386623823	-1.923350401	-0.3218001211	-1.187273941	-2.60863772	-0.1574424973	-1.870498967	-2.854712632	-1.384901085	-1.583516509	-2.3636276	-1.624514154	-3.092005708	-2.613028118	-2.771812434	-2.421167967	-1.757854027	-1.61909837	-1.851092596	-2.281849463	-2.109491118	-2.275927219	-2.160634319	-2.578659406	-1.277208089	-2.48926694	-2.065798964	-3.164324466	-2.014553623	-1.054936881	-2.525849384	-1.491769187	-2.969195959	-2.047656483	-1.699382195	-1.767537389	-2.008051676	-1.013889471	-1.795057642	-1.498520917	-0.7559796356	-2.54766714	-1.401101848	-2.031167762	-1.072935369	-1.031810822	-1.822495837	-2.691370771	-1.980978054	-1.898052146	-2.476513411	-1.602092535	-2.063426335	-2.411630802	-1.600785712	-2.066286667	-2.799229352	-1.414154484	-1.767993607	-1.990909226	-1.164137945	-1.124494407	-2.817115166	-1.535882721	-2.562579898	-3.594487544	-1.358086193	-2.204073112	-3.22683654	-2.107891793	-2.338530999	-1.499797539	-2.04874112	-1.640211207	-1.885488142	-1.882459228	-0.7622365248	-2.815384504	-0.6927626207	-1.946385129	-2.40230259	-1.593951075	-2.960846163	-1.810869365	-2.228364809	-2.051078305	-2.181730723	-1.414452668	-1.061159783	-1.565788378	-1.57540129	-1.151687117	-0.5719650584	-2.369332368	-0.7467849164	-3.092494396	-0.7478322851	-2.12843916	-0.6483650297	-2.491130372	-1.428384174	-1.960275204	-2.642733613	-1.752171441	-2.593097135	-1.376392906	-2.687426237	-3.052620794	-1.821907365	-3.991451009	-0.53731587	-2.47456239	-1.955848562	-1.742531395	-2.027193474	-3.746387493	-3.667420343	-0.8282890253	-2.362130455	-2.500788826	-1.046702479	-2.023361577	-2.186144635	-1.854047715	-2.009118572	-2.342008299	-1.323794529	-2.091423708	-2.222689939	-0.01971624742	-2.471696168	-2.607740814	-1.248108329	-2.380568322	-1.602692206	-1.142641158	-2.056136973	-2.035820654	-1.649777543	-0.687240183	-1.566518495	-1.834121775	-1.526357101	-2.047251368	-1.597058118	-2.810898935	-2.048828627	-1.249792325	-2.543911826	-1.689288835	-1.5723294	-0.8835788759	-1.94351743	-2.609332155	-1.5727099	-3.11509599	-1.9647809	-2.82873472	-1.947562506	-2.719077554	-3.010450152	-2.145383876	-2.946759123	-2.088910846	-1.411767066	-2.551031028	-0.9564433191	-2.798143005	-4.272596624	-2.148235586	-1.437036485	-2.741850444	-0.2298532279	-2.437728814	-2.45146638	-3.54707902	-1.9998961	-1.332626901	-0.3148704501	-3.04080846	-2.047196668	-1.216911867	-2.594154496	-2.872976893	-1.114760128	-1.497270436	-2.023662941	-1.488594872	0.006867223448	-3.252991116	-2.841966045	-1.536317642	-2.799757967	-1.870752798	-2.036512533	-1.964536512	-1.784740369	-1.48124306	-3.099463567	-1.315140485	-0.4562553814	-1.894308289	-0.9964002357	-1.181856675	-1.187034142	-1.293685534	-2.724967856	-2.379703555	-3.164979087	-2.090417215	-2.148024249	-1.143962177	-2.526616886	-1.023167723	-1.578158531	-3.011547289	-1.122579882	-2.530367228	-1.380638784	-2.373468404	-2.750218598	-1.73467776	-2.367641425	-1.921739065	-1.064986597	-2.388557958	-2.149072269	-2.000073336	-3.010026649	-2.387564442	-3.124276296	-2.730841943	-2.080688995	-2.287213119	-2.292161828	-2.190725822	-2.618062984	-1.146218214	-2.17568373	-2.391877831	-1.431386095	-2.533405709	-2.053573007	-2.166376548	-1.330877992	-0.8789572553	-1.399847239	-1.848984293	-2.691295729	-1.341279873	-2.042326167	-0.3782305428	-1.990321854	-0.7797991469	-2.226252052	-2.632223224	-2.986000428	-1.832312989	-2.07221054	-1.998164069	-1.434506631	-1.918774684	-1.703846463	-1.71396584	-1.675327868	-2.661969515	-1.895697449	-3.017126764	-0.4875925786	-1.187647437	-2.737403857	-2.691568653	-0.6635697514	-1.589175312	-2.296531119	-1.780024245	-1.916792074	-1.639584417	-1.557789144	-3.672012082	-3.055540989	-2.599986227	-2.272745451	-1.385786306	-2.095267782	-1.619562533	-3.412044934	-3.426507518	-1.870950308	-1.974104908	-1.491559846	-3.994490285	-2.673015041	-2.151304739	-2.618038405	-1.546306219	-1.862770208	-1.723214305	-2.004713492	-2.233811855	-2.29330786	-2.214539504	-1.613750745	-1.836795541	-2.977324966	-0.3531765966	-2.564160184	-1.53897761	-1.767346635	-1.984458182	-1.229601616	-0.6014169424	-2.260244119	-2.715663922	-1.689156441	-1.469336711	-2.653814853	-1.737902811	-2.64758052	-2.023795952	-2.807383329	-1.678500593	-1.393824987	-1.893261363	-2.275464559	-2.00411924	-2.129572696	-2.655911399	-2.058954277	-1.980296049	-2.818490292	-1.754302425	-2.101467749	-3.26345943	-1.215541085	-2.175476095	-3.614377385	-2.541473263	-1.271088919	-1.97459214	-1.710837695	-2.979880611	-2.426871443	-1.035409624	-2.479251546	-1.683533661	-2.484124121	-2.482600926	-0.808984917	-1.973237169	-1.455015925	-2.457906439	-1.898646104	-2.262128663	-2.890315977	-1.503206976	-1.521354348	-2.15128553	-0.7130345653	-2.555877698	0.6532646768	-0.9131502672	-1.657155948	-2.801385139	-1.634000375	-2.195824125	-2.584681002	-0.9576569182	0.2999549814	-2.590864441	-2.15449258	-1.963514572	-2.831525915	-1.442630486	-1.228184616	-1.75751021	-0.8016686412	-1.361897836	-1.766178817	-1.938097564	-1.695800853	-1.798755173	-1.736292431	-2.510020422	-1.82462971	-0.8214270192	-2.249665929	-2.473156884	-4.053882767	-3.196751273	-3.169635955	-0.6825736366	-1.109777217	-1.537790341	-2.13203974	-2.301676375	-0.6916212033	-2.220828835	-2.422540736	-2.440415252	-1.030245892	-2.464758575	-2.273321975	-2.215752682	-2.601981335	-2.03057994	-2.58092252	0.08842694768	-1.389598232	-2.340979961	-1.96513084	-2.161603299	-2.111355401	-2.491943463	-1.304811004	-2.35281495	-3.11745628	-2.422547964	-1.190720946	-2.340373084	-1.79215204	-2.642093522	-2.893845788	-1.898723713	-2.751918378	-2.029948578	-2.143599521	-1.819749401	-2.4925982	-2.638357712	-1.53781253	-2.716767674	-0.6449745434	0.07243722365	-1.656463555	-0.6541186023	-2.406534693	-3.210060567	-1.679828531	-2.512854736	-2.287817362	-1.828136023	-3.506792887	-1.747236982	-2.092040817	-0.0306306354	-1.668210558	-1.832717386	-2.112989281	-1.214912863	-3.006090081	-2.328091982	-1.487021333	-2.608723894	-2.504721522	-2.004933954	-2.366606011	-0.8307281798	-1.016122869	-2.074651125	-1.534277885	-2.580809971	-0.9887939885	-2.387609969	-0.1261172131	-2.418440365	-2.619662725	-1.366803236	-1.86586602	-1.522567541	-2.354513339	-3.103588168	-3.508975958	-3.092621525	-1.64037924	-2.009133739	-2.555592389	-0.8089917431	-3.300353125	-1.464898575	-0.5495451845	-2.839720071	-2.592924476	-1.950221285	-2.346634945	-0.6727119278	-2.926519031	-1.910384551	-1.277247381	-1.090087742	-3.343498227	-1.597200736	-1.187045269	-1.514042111	-1.602470004	-2.764252522	-2.070325751	-1.402787877	-1.787682621	-1.600623293	-1.911874554	-2.899125676	-1.76621417	-1.950600353	-2.344765958	-2.396435545	-2.389980814	-1.046984173	-2.11870038	-2.908896643	-1.49014443	-1.811932048	-2.090006774	-1.233457163	-1.447585488	-0.905216231	-2.924018694	-2.971761519	-2.408979861	-1.960642142	-2.419226441	-2.18320303	-1.690234981	-1.15399243	-2.220786339	-3.317232464	-1.573941693	-0.9464718453	-1.975962818	-1.65692055	-2.593473952	-1.725147421	-2.45234171	-3.128725589	-2.080412478	-3.813756578	-2.863428606	-1.078866267	-1.1839152	-1.098600852	-2.650283573	-1.063665237	-2.044667253	-1.702641899	-1.189580775	-2.571144789	-1.473251403	-1.16250608	-0.3671270998	-3.181797923	-1.461087334	-1.599578049	-2.246116374	-2.585969911	-1.638105819	-1.238571107	-0.8182733065	-1.259766843	-1.361904283	-2.306493236	-2.386963127	-1.844648089	-1.065742568	-3.410066803	-2.819362575	-2.546991974	-1.825851706	-0.4569541441	-1.808072281	-1.895281953	-2.744497887	-2.734546148	-2.614974146	-2.719994008	-1.505835407	-2.785360283	-1.064561475	-1.980548411	-3.214295407	-1.866761546	-2.388022881	-2.115270413	-1.315028517	-1.540818499	-2.537416769	-1.63365924	-2.010371423	-1.632980831	-1.225391553	-0.5299251631	-2.036116056	-1.020354078	-2.264116977	-1.550316894	-2.762085852	-1.462315911	-2.108360813	-2.360419304	-1.004364399	-1.725436385	-0.4794120319	-2.027847154	-3.363343576	-1.277706296	-1.806726905	-2.019244465	-2.947911794	-1.276449962	-3.338936471	-1.101046111	-2.573364294	-2.128820644	-1.185795329	-2.327617354	-3.371607339	-1.667671641	-2.193855174	-3.092355965	-1.475660754	-2.414821588	-1.262528444	-2.914388883	-2.406482173	-1.35525612	-2.425785876	-2.305003317	-2.151443309	-1.904268814	-2.126217508	-3.498135321	-1.826834411	-1.035049465	-1.739511008	-1.074109916	-4.140324086	-2.198091636	-2.774532482	-1.835982056	-1.879588674	-1.112374511	-1.71584402	-1.659033043	-2.791074599	-1.436466887	-3.181484112	-2.491298458	-0.477718487	-1.097905301	-2.011854634	-2.041743514	-2.119635716	-2.494809339	-2.716338392	-2.267218415	-3.008837818	-0.9269998865	-2.484707152	-1.384913342	-2.29634526	-1.375334888	-2.821052762	-1.604786167	-1.623457503	-3.466878559	-2.321359014	-1.943954538	-1.743565494	-1.179345751	-2.034800731	-2.180502681	-2.99300068	-2.168227437	-4.025650338	-2.446911235	-3.123674886	-1.460063212	-3.49008626	-2.557574621	-1.185134264	-2.65172643	-2.089531458	-1.842596538	-1.961309421	-1.652375325	-1.619140005	-1.031968042	-2.453121293	-2.779854654	-1.431766411	-1.483690405	-2.361626584	-2.807099174	-2.002747692	-1.944422741	-2.668541549	-1.571160944	-2.143701094	-1.854591723	-1.854794001	-2.411004311	-1.162245746	-0.3175899418	-1.913751481	-2.159571162	-2.222098624	-2.622057187	-1.256977374	-2.278315904	-2.681164922	-2.055051939	-1.696574634	-2.341528955	-3.985585678	-2.470670035	-3.380986524	-2.113519328	-2.636586396	-2.268973753	-3.434415304	-2.487678706	-1.851573803	-1.503056351	-2.240523003	-1.371518664	-1.675515043	-1.361093277	-1.728080376	-2.017041059	-2.023553722	-2.840143724	-1.997834685	-1.834373859	-2.091902567	-1.928817131	-2.154585988	-2.038091801	-2.004067339	-0.6081287739	-2.25167919	-3.971721921	-1.408123502	-1.408005354	-2.346230571	-2.064604406	-3.13518988	-2.957947044	-1.700200691	-0.6000241843	-1.236070833	-1.602311084	-0.7578477799	0.05075893546	-1.275731705	-0.3656229064	-1.467096014	-1.814658961	-1.952565019	-2.595469635	-2.229115801	-0.7757546038	-1.703137122	-1.739250215	-1.056428265	-2.339800933	-1.47377138	-2.087013493	-3.998651253	-1.430667295	-3.185599097	-1.547333882	-2.23397821	-1.251633111	-1.752083653	-2.062147991	-0.08866031597	-1.749085934	-3.590631867	-1.521722253	-1.256452153	-2.347481329	-2.375157293	-2.943210842	-0.688409254	-1.196852935	-2.451724248	-2.656743654	-1.356473527	-3.061925186	-2.988679252	-2.806802424	-2.475054552	-0.5891389608	-0.668732349	-0.6202174034	-2.414001649	-1.796743236	-2.39841752	-2.510838856	-1.843486344	-2.462339738	-1.856401906	-2.238178684	-2.114214713	-3.352926855	-2.350599332	-1.539781587	-2.321175474	-2.649306937	-1.996945302	-2.724030829	-1.895532499	-2.711955356	-3.300716382	-2.88175263	-2.310438903	-3.189906911	-3.239789198	-3.04949506	-2.147364895	-1.92934603	-1.182287408	-1.58122595	-2.302929592	-1.923811527	-1.439849873	-0.990190566	-1.444236051	-1.853799714	-2.226772358	-2.364298435	-2.871190523	-0.7615483548	-3.547703193	-3.30204758	-2.43606395	-1.450079566	-2.277360408	-0.3642517219	-1.341420602	-1.144680933	-1.853008892	-1.621983525	-2.503724397	-1.765454746	-1.880274813	-1.687640806	-3.302734206	-0.7677866904	-3.739201965	-3.258431374	-1.638803467	-3.58430557	-1.642321253	-1.447482714	-0.3302548394	-1.142052318	-3.388077409	-1.318830656	-2.703745472	-2.949652388	-3.830610529	-1.963209284	-2.827923545	-2.041435605	-1.621979022	-1.986767886	-1.261905896	-1.289266877	-0.1739070447	-1.962799264	-1.239987869	-3.278772077	-2.017319265	-2.36134519	-2.652129826	-2.809613951	-1.708505929	-2.331216793	-1.868252103	-3.776840512	-1.297313032	-2.633821763	-2.594902707	-0.7489716032	-1.187699687	-2.110036615	-1.824689828	-1.290763997	-1.680401761	-0.9329355775	-2.419788974	-2.226621421	-1.891121622	-3.483988365	-2.418518098	-1.746265218	-2.514826678	-2.001187565	-1.463723556	-2.553377729	-3.002726161	-2.561621093	-1.609352139	-2.445069063	-3.659578651	-0.8448882555	-1.468996673	-3.141176928	-0.1762317367	-1.66719915	-0.7501200364	-2.858092767	-2.178939771	-3.32178079	-2.442971447	-1.960344309	-2.589060852	-1.576637744	-2.43665531	-3.01918169	-1.452847904	-1.210096369	-2.624976612	-1.937375671	-2.1323348	-0.7254435814	-1.425444903	-1.44645717	-2.058903113	-1.516683296	-2.449505659	-2.569933687	-1.382557756	-1.698162862	-0.6050268832	-2.569521432	-2.806914719	-1.728856011	-4.031334442	-1.84513577	-0.6998610323	-2.491882487	-2.717076804	-1.006222324	-1.395632168	-2.892460864	-1.622065496	-2.413234041	-2.549674694	-1.770814879	-1.578082755	-2.127392866	-0.9717192276	-1.125773934	-1.448781104	-1.966023982	-2.785813175	-2.086421918	-2.025534841	-0.9441455997	-0.4633326287	-1.645658011	-3.04657819	-2.996861895	-2.201878632	-1.515335362	-2.344050466	-2.171681328	-2.388035284	-2.879300609	-2.608056965	-1.974418503	-2.417053804	-0.9715829322	-2.12499451	-2.447370754	-2.191239413	-0.9969267081	-3.304775233	-1.519279716	-1.971599056	-1.245587845	-0.8749709693	-2.014407384	-2.358355654	-1.131727728	-2.013000662	-1.813912287	-1.510169856	-1.017624313	-0.7053447181	-0.7217146132	-2.474320147	-2.643828871	-2.443728038	-0.6786909072	-0.7472834071	-2.63533925	-1.478185089	-1.025144555	-2.829979053	-1.98979753	-1.525299753	-3.193179908	-2.673068105	-3.48895333	-2.045135962	-1.785215532	-1.936172814	-1.084993241	-1.005872869	-1.458012343	-1.92843911	-3.337150616	-0.9979724075	-2.896473855	-2.946363553	-1.99229051	-2.428820258	-1.145627634	-2.113622986	-2.626910039	-2.676172014	-0.4505842529	-1.283853422	-3.939387251	-2.407740339	-1.64291125	-1.380812553	-2.177397015	-1.091097836	-0.6104211849	-1.266906716	-3.082331785	-1.943677415	-2.599707168	-3.407108223	-2.461693976	-0.9708821465	-1.711877908	-3.125655566	-1.140608456	-2.84962947	-1.794347288	-3.25753519	-1.456865709	-2.324459808	-1.278128397	-1.944382965	-1.892521503	-2.453368408	-1.472044592	-2.892748429	-2.514984141	-3.457411181	-2.672339732	-0.8419741344	-0.6377928541	-2.680275393	-2.298907236	-1.965119299	-1.636615226	-2.570428475	-1.819924906	-2.59155009	-1.130146622	-0.8995860718	-1.12022247	-3.443352295	-3.120234102	-0.5885668978	-2.062523041	-1.881192938	-3.229821047	-1.37996781	-1.929831199	-0.931104164	-2.230821814	-3.257762499	-3.166596209	-1.728340801	-1.977362962	-2.696082176	-2.587952254	-2.409334029	-1.248748911	-4.485626384	-2.041398054	-1.545659704	-3.276829317	-1.722523346	-1.554992574	-2.628214808	-2.154506268	-1.338057054	-2.184532888	-2.225312858	-1.496451552	-1.251244144	-0.9538598748	-1.594152433	-1.540577145	-0.6739183851	-2.527864185	-3.495508791	-2.866111652	-2.830355013	-0.6133988395	-3.043114765	-1.797804275	-3.017708194	-2.575630095	-1.722920044	-1.944909137	-3.770810726	-1.15147461	-3.478197898	-1.534951714	-1.944641304	-0.6946743899	-2.247807622	-2.287434827	-1.473673263	-1.658761642	-0.9765730201	-1.294995671	-1.21886814	-3.312480155	-2.253903876	-0.7099916695	-2.997131768	-1.885462067	-2.083893095	-1.639014471	-1.182595593	-2.285501211	-2.0497923	-3.59307108	-2.623833526	-1.441292836	-1.39485517	-1.29959542	-0.7972763954	-2.809511372	-1.413095128	-2.446929271	-2.471636043	-3.644230689	-2.642055206	-2.387447679	-1.230870989	-3.0622195	-1.133132916	-0.5900867347	-3.265856803	-2.427816531	-2.508285755	-1.546051078	-2.148652298	-1.917911651	-2.555676969	-3.095928269	-1.359570547	-2.76546019	-2.306332339	-1.992703191	-1.304470296	-1.825433324	-1.198843916	-1.278437108	-1.104118056	-0.9394757607	-1.481536413	-2.202350245	-1.145153548	-3.009448679	-2.416991883	-2.130819667	-1.455157321	-1.256009909	-1.209901842	-1.13404882	-1.243996716	-1.813037068	-3.023986857	-1.636353518	-2.189251404	-1.617926283	-3.168911786	-2.740780822	-2.578759723	-1.745588775	-1.398358806	-2.685094892	-3.09290049	-2.761698165	-1.780336831	-2.643878849	-2.445806577	-3.550455345	-2.454398971	-2.1865219	-2.492482959	-2.748010868	-2.656354505	-1.379242302	-2.992496692	-3.333181594	-1.759061786	-0.6265623402	-2.206194162	-2.035751355	-3.525894123	-1.165277556	-3.101174179	-2.040832183	-0.9739008711	-2.558249318	-3.943496884	-1.888016634	-1.503185179	-2.169168779	-1.217858759	-2.403687051	-1.988626323	-2.767565947	-1.91224457	-1.366452928	-2.364082498	-1.463231594	-1.635332103	-2.162470182	-1.696563655	-2.076573261	-1.759255702	-1.770317138	-2.758937334	0.571951921	-1.993174832	-0.08883982862	-1.909149973	-2.53425418	-1.500095368	-3.0043238	-2.34783372	-0.5627185521	-2.839143904	-1.439771907	-2.23664309	-1.082371379	-1.51834535	-1.388543424	-1.734583282	-1.32090769	-2.520242962	-3.017178642	-1.834497749	-3.070740694	-2.213342084	-2.240908311	-1.643716159	-1.752520553	-2.2066282	-1.203605296	-1.462614826	-2.345012339	-1.331872441	-2.584781666	-2.384168523	-1.727091127	-1.706228895	-1.225667994	-2.07919245	-2.118659019	-1.588953228	-2.109544838	-1.748597372	-1.788462452	-2.486808473	-2.136358265	-1.618234699	-1.654189391	-2.916819843	-2.499033716	-2.241414754	-2.024319698	-2.597876109	-0.7069015761	-1.471132015	-1.435551775	-3.055707649	-2.518617622	-3.439788812	-0.9693217128	-1.717457162	-2.365224837	-2.412311475	-2.20340445	-1.872684968	-2.541384472	-3.134668419	-0.465621055	-2.434390976	-3.350275497	-1.637844783	-1.371405022	-0.5002316437	-3.507293698	-1.04166234	-1.560460733	-2.732100275	-2.18784618	-1.934185032	-3.345083679	-2.387311016	-2.242051738	-0.9396830959	-1.58805422	-1.554360848	-0.9162357168	-0.9160698999	-1.677650914	-0.695465419	-2.843210816	-2.084446885	-1.80847492	-1.194901277	-2.939270151	-1.518966474	-1.872012736	-2.643517359	-4.091453549	-3.023429996	-1.735808682	-2.169267344	-2.678020449	-1.520854872	-2.915823402	-1.476461733	-2.466836663	-2.239378652	-1.753023979	-1.885303668	-0.7226590743	-2.081534536	-3.013430762	-1.744577334	-3.278294289	-1.878566508	-1.984645993	-2.457727879	-1.645907055	-1.094686396	-1.392588565	-2.341675407	-1.712633517	-1.494699395	-1.350765892	-2.908761931	-2.430098244	-3.031703585	-2.318780204	-2.270944763	-2.128818212	-2.134505607	-1.661142548	-2.632000959	-1.799462431	-1.978402865	-2.624814712	-1.404876929	-2.016028097	-3.119539687	-2.714568844	-3.330531897	-2.547065982	-2.463682949	-2.704755277	-1.989845124	-2.713519612	-2.861357655	-1.323635316	-0.6321061529	-1.661590803	-2.619326573	-1.210957661	-2.536170422	-1.696180539	-0.9898056654	-2.396615331	-2.371534831	-1.63445998	-2.335779677	-2.696360275	-3.552495959	-1.09894739	-1.979719139	-1.854695201	-1.217854993	-2.212173788	-0.831186064	-2.724424191	-1.335490779	-1.783903917	-2.4663621	-2.140137454	-1.834918883	-2.396150125	-2.487680135	-1.467953606	-2.39960615	-1.609480174	-2.822285666	-2.446191551	-1.547843432	-1.458571996	-1.923180297	-3.642140199	-1.155096431	-1.422699174	-1.768837577	-3.046962013	-2.943543565	-2.29504654	-2.118176171	-0.5756793787	-1.489406398	-1.619244471	-1.963710736	-2.609397592	-1.466962165	-3.383159123	-2.731856449	-2.216324731	-4.976242405	-1.529151564	-2.61681084	-1.876111458	-1.200528887	-1.755041868	-1.669078658	-1.899829105	-2.074697689	-3.509468539	-2.464032074	-1.896678041	-1.29800289	-1.549828502	-1.280763166	-2.605467506	-1.391776423	-2.008099078	-2.030557055	-2.980352493	-0.9300755722	-0.9783195901	-0.2423289422	0.1440343048	-2.038866377	-2.107599553	-1.633957416	-2.362500277	-1.204511118	-0.2294442174	-2.922897665	-0.582115497	-2.16308959	-2.1862492	-2.263808434	-1.108024913	-2.22836254	-1.362888302	-2.418021545	-2.381552054	-1.669953187	-0.7921833446	-2.560156741	-1.280021337	-1.909869246	-1.934953772	-1.749660067	-1.569850291	-2.178587203	-1.682397009	-1.578425128	-3.015013028	-1.52712465	-1.146371547	-2.46243359	-1.324327226	-1.991783497	-1.28708531	-1.138018011	-1.879056389	-1.052085163	-2.000962753	-1.154448441	-2.396278851	-1.600160801	-2.595887011	-1.242661883	-1.412492762	-1.804834658	-2.393118204	-1.553225371	-2.045419436	-3.084151949	-2.984143733	-1.870607864	-1.864212648	-1.692833841	-2.284218794	-2.295094587	-3.385348088	-2.938064236	-1.298044526	-1.464831054	-2.410002518	-1.777819421	-2.134795426	-2.480397865	-1.834587976	-3.413180396	-0.8563205806	-2.965141699	-2.220943866	-2.704197989	-1.766054879	-2.50973378	-2.632633634	-0.9537630533	-1.313908556	-2.427373732	-2.260985025	-2.494196435	-1.971092852	-2.637055607	-1.486291576	-2.339008287	-2.378317532	-2.480553124	-2.825410015	-1.881323322	-2.626507703	-1.879275873	-1.579751063	-2.245559499	-1.628209781	-1.972614516	-2.655681652	-1.573990257	-2.175631659	-2.013195544	-2.527882854	-1.686430938	-1.581807327	-2.050387877	-1.884851192	-2.507088447	-1.484621288	-1.6324457	-1.793515805	-2.489096914	-0.6753603265	-0.40671791	-2.013667402	-2.196189562	-1.792630465	-0.9811447655	-1.961418058	-1.250015993	-0.435520475	-1.338054615	-1.953642402	-2.96503942	-2.091394755	-1.80000979	-2.691196867	-1.922319287	-2.511233295	-1.959797352	-2.291436326	-0.7385945902	-1.921938798	-2.994185122	-1.763123412	-1.965343822	-2.765944514	-2.049428272	-1.924635632	-3.740999939	-2.018099451	-1.759353148	-2.821571757	-1.934570452	-1.486150651	-2.163271488	-0.4686297364	-1.570351704	-0.967088327	-2.351448576	-1.968314412	-1.908411736	-0.6407902578	-2.39350289	-0.7892847387	-2.092556022	-2.889196997	-1.974039307	-1.712381532	-2.308246896	-3.611135129	-2.834708853	-0.8494356504	-1.580435331	-3.275404446	-2.508043133	-2.184985644	-1.993431334	-1.939229276	-2.643517866	-1.689396173	-1.588798103	-2.431488784	-1.506512127	-1.842761102	-2.941814792	-1.616406815	-3.61011709	-1.956564311	-1.836521623	-1.972516083	-1.163439737	-1.451540644	-0.6783592363	-1.937399391	-3.27734578	-3.38086596	-2.051633541	-2.187355543	-1.262616566	-1.900069274	-2.238068935	-2.856483921	-1.294188602	-2.08028845	-2.139577142	-1.226274145	-1.628856443	-0.9202771881	-2.018678419	-1.857655533	-2.100728259	-2.076340458	-1.003706531	-2.968893896	-1.768595562	-1.989557177	-1.719972664	-2.499993558	-0.6391309379	-2.136056872	-1.956351955	-2.727345324	-1.310990942	-2.788457937	-2.190171257	-2.337924147	-2.313718232	-1.618213685	-1.087005741	-1.613816299	-2.482944938	-2.873666126	-0.2971982254	-1.750845508	-2.468163493	-2.085079359	-3.181306308	-1.14711356	-2.534159086	-2.441146395	-2.014125767	-1.88145991	-3.229972128	-3.367117035	-3.116444799	-1.641470891	-1.588011219	-2.475449108	-2.334865254	-1.020035657	-2.838799084	-2.333864783	-1.817865874	-2.822529069	-1.591191415	-2.212838531	-0.1833804509	-1.69629591	-2.269353454	-2.439805657	-1.667303854	-2.050027088	-2.176224417	-1.993548926	-1.881802919	-3.239471659	-1.913762599	-1.714855659	-3.062167653	-2.689910472	-2.193039999	-3.378840824	-1.69922189	-0.6811866319	-0.6654006054	-2.196548633	-2.152410751	-2.104479088	-1.441052575	-2.465087339	-2.83058684	-2.155043185	-1.092510808	-2.737638119	-1.884642719	-1.259078288	-1.843000007	-2.558432058	-0.8642602282	-1.529710955	0.2097973304	-3.180855131	-2.429707487	-1.095710858	-0.9822317187	-2.591262474	-2.866575968	-1.000924384	-2.685287448	-2.599379934	-2.649979501	-2.748162792	-2.368759949	-2.037098807	-1.62338954	-2.517267943	-2.680147878	-2.856041884	-1.970233251	-2.682005007	-2.34639371	-0.5440401846	-1.779202002	-2.407143478	-2.266276558	-2.006301374	-1.947931782	-1.104655863	-2.720195431	-2.091865177	-2.927540768	-3.192359574	-2.130618572	-2.087351811	-1.993313118	-1.806421046	-2.11083278	-1.395972279	-0.5869207104	-1.379342611	-0.8278371304	-1.356599438	-1.095355806	-2.368478772	-0.9864116434	-1.648047791	-1.277456824	-1.900098943	-1.819832061	-0.9630015302	-2.048310722	-1.414734502	-1.920783649	-2.204238257	-2.052354797	-1.800746699	-1.779235007	-2.746748698	-1.894172027	-2.077418734	-2.09795376	-0.9948759345	-1.897443016	-2.37414081	-1.418555428	-2.293616564	-0.434737041	-1.886667714	-1.73286146	-2.569451518	-2.488036643	-0.7589848671	-1.929866907	-2.166900554	-2.392000849	-0.5216219311	-3.853337191	-3.113693129	-1.614018639	-1.457308325	-2.647458325	-3.357815316	-1.033599843	-3.408364213	-0.575581766	-1.202972257	-2.042809674	-1.306148827	-0.7897900198	-2.964670744	-1.240692043	-1.84437563	-2.242341818	-2.18739211	-2.895230101	-1.467925747	-1.339364545	-1.801764996	-1.725795932	-1.780034298	-2.640829958	-0.9252369184	-1.008525706	-1.89288777	-1.330999738	-1.448254403	-2.405299797	-0.7303050796	-2.855395603	-1.896038017	-1.292127209	-1.793481733	-2.586508218	-1.190452173	-2.131502822	-2.55798524	-2.645953468	-1.156406679	-2.942049341	-2.591296085	-1.402829748	-0.9717042214	-1.862618838	-2.287556219	-2.888627247	-2.64874378	-2.3753044	-1.417180059	-1.821538813	-1.919981479	-1.426074835	-2.196347395	-2.334580112	-0.9639504191	-3.247122474	-3.264227255	-3.129216532	-2.588483878	-2.302551013	-2.931051581	-2.384583311	-2.055157693	-1.985329887	-1.689325862	-1.0256861	-2.41580826	-1.251628248	-1.010588315	-2.546012225	-1.761457018	-1.496113606	-2.205667211	-1.83174109	-1.361885916	-0.3791640443	-1.496731925	-2.419991913	-2.870423523	-2.101464127	-1.898836537	-1.579014012	-3.272350968	-0.7275785577	-2.289759564	-1.449711473	-2.162234301	-1.265579817	-2.949364547	-1.265386242	-2.914267589	-1.17166178	-2.699196239	-2.816955324	-0.7672555607	-1.085374581	-1.628213409	-1.581285024	-3.028254257	-1.473807946	-2.689343209	-1.608481772	-1.483655788	-1.549888776	-2.240958501	-0.7247772002	-1.592616843	-2.08524671	-2.971097871	-2.580436152	-3.170520507	-0.2028874596	-1.458640877	-2.931518504	-1.362299729	-1.88967107	-2.446495748	-1.156545843	-2.797690919	-0.5303940761	-1.64586974	-2.486709943	-2.836729643	-2.941874723	-3.497220571	-0.3884550704	-1.708223284	-0.7790284822	-2.122609131	-1.690290095	-1.674091722	-2.891983692	-1.648742441	-2.563093277	-1.677605729	-0.8673488162	-2.139536773	-1.473524913	-4.365362765	-1.986775451	-1.299655399	-1.909759429	-1.230340864	-1.753617122	-2.329797449	-1.230450074	-2.783905486	-2.70690529	-3.159960885	-0.5298519158	-1.693691967	-0.6021983719	-3.024094427	-0.8892446671	-1.427912405	-1.880288038	-2.659238624	-1.503992687	-1.956416626	-1.587645397	-2.299098087	-3.771662324	-0.4590388474	-2.221036211	-0.7765716678	-1.34967628	-2.151422505	-1.801979303	-2.569626244	-1.890294898	-2.686759303	-1.738774118	-1.879564444	-3.077413489	-3.125670184	-1.708897879	-0.9151024993	-2.555276071	-1.822299575	-2.380099092	-0.5491060559	-3.241353352	-1.087777196	-2.239108079	-2.808947142	-2.183163744	-1.099891635	-0.9189413507	-0.7783572803	-1.411348495	-2.208488719	-2.420286581	-2.143422163	-2.064224984	-1.201840304	-1.378913541	-1.618278598	-3.04343393	-3.134099516	-0.6591312408	-1.767782784	-2.018299654	-0.7200084361	-2.462341254	-2.099152684	-2.626841084	-2.838498978	-2.806457259	-1.676204561	-2.492269122	-1.300939078	-2.362599134	-3.774951843	-2.798469935	-0.9838327552	-2.54292493	-1.212555471	-0.8258680503	-2.127015713	-0.1829366227	-1.658329667	-2.242938708	-1.602289748	-1.414336606	-1.663226982	-2.260035966	-2.325771253	-2.248822575	-0.6865981628	-1.396273955	-2.019982422	-3.134224773	-1.663897614	-2.620133828	-2.920943667	-1.523893045	-3.796749477	-2.513369922	-2.393327563	-2.022094945	-1.90339293	-2.866929126	-1.09833228	-1.650041544	-1.730384897	-1.798056334	-2.089687299	-3.403846792	-1.460213686	-3.809862847	-2.121610494	-2.843956326	-0.9513199005	-3.389878534	-2.512011325	-1.575685879	-1.638152515	-1.401592889	-0.9801832183	-0.9134604055	-0.2386062381	-1.091231427	-1.388296304	-2.828590034	-1.646260418	-1.415043949	-1.228360192	-2.87628679	-1.307694606	-1.216943428	-3.050366567	-1.784821484	-1.441935018	-2.167636535	-2.654878443	-2.036107164	-1.399002941	-2.193728248	-2.380313197	-1.525259592	-3.147700673	-1.496191269	-2.082944828	-2.448438718	-2.555622536	-0.8978274592	-2.220984048	-2.648239532	-1.735436376	-1.832031747	-2.612759002	-1.467200808	-1.808954672	-1.880579316	-1.824346643	-1.93606878	-2.215187808	-0.889565573	-0.9076448714	-2.558150198	-1.749651694	-2.180311831	-1.824161932	-1.342794034	-1.708422793	-2.990061021	-2.129726298	-1.183457459	-2.033892693	-1.939762354	-1.671072547	-3.184123196	-2.001597889	-2.582134075	-0.8368809566	-0.9845191088	-0.9174665678	-1.685151252	-2.137879753	-2.091490397	-2.308685467	-2.024822091	-1.333192962	-1.706271101	-1.372905967	-2.737696303	-2.173488028	-2.381483502	-2.527000424	-2.736008619	-2.815523795	-1.520983765	-1.32559759	-2.17902125	-3.350929657	-1.919355561	-1.898446643	-2.77721824	-3.440817056	-1.993044708	-2.276070804	-1.620620245	-2.016559862	-2.321627851	-1.90462537	-1.234404542	-2.169948886	-1.585233249	-3.150296662	-3.12764299	-1.67213436	-2.474919702	-1.70231368	-1.3295306	-0.6909670569	-1.943963894	-1.067389439	-1.046170215	-1.154657009	-1.698540741	-2.419938565	-0.6678818372	-2.794278339	-1.856845695	-0.4500749739	-1.050728748	-3.124276123	-2.246485988	-1.62837494	-1.95045125	-0.9722762063	-2.097371027	-0.230596818	-2.86786078	-1.759186085	-1.403147956	-3.212876091	-2.647707642	-2.205791427	-1.396448603	-2.463387383	-1.737293702	-1.330588558	-1.826985697	-2.045154614	-1.957706313	-0.9839499701	-2.712175091	-0.203558226	-1.422715777	-3.102907681	-1.138048174	-1.61669822	-1.898582832	-1.999971153	-1.34422211	-2.262522704	-2.597662538	-1.98328265	-2.702037098	-0.9343984616	-2.418174672	-2.955781362	-3.010146975	-0.8820347436	-1.738695694	-2.14934362	-2.429485886	-2.111138426	-2.389350783	-0.8011140824	-1.353367612	-1.952792987	-2.612035812	-1.634548925	-2.253517566	-0.6968935635	-1.773704485	-2.457021092	-2.663686415	-1.764070317	-2.614070282	-1.847434522	-0.8649235086	-1.7957505	-2.575807009	-1.733411282	-1.051210163	-2.566334411	-1.660382527	-2.313609924	-1.298581942	-2.457463917	-2.722305571	-1.463155621	-2.579010876	-1.674416525	-1.894572126	-2.264581215	-2.404774018	-2.165181354	-1.993518146	-2.390523117	-1.914699692	-1.377077883	-2.378256432	-2.788239403	-2.444517114	-2.249258666	-1.907019288	-1.611513164	-2.410043506	-2.382434061	-2.096637552	-2.354306778	-1.741446573	-2.802684225	-0.9734944794	-2.321423645	-1.756065626	-1.917531458	-3.640663872	-1.852566036	-1.498825422	-2.418324588	-2.022288014	-1.450061709	-1.7361291	-3.36214119	-1.327190751	-0.9182185187	-3.067534737	-1.206927002	-1.434872847	-3.513235873	-1.559972557	-1.928540516	-1.674124823	-1.947783067	-1.249773209	-1.251921863	-2.249335279	-2.66389431	-0.9462178389	-1.385957548	-1.778086678	-2.974307099	-2.070620547	-1.507202921	-2.110537657	-2.333033433	-2.021014553	-3.086830196	-1.693577037	-1.405118231	-1.966948408	-2.595934054	-1.929327126	-1.498387096	-2.210047931	-2.216189897	-1.114032299	-1.307808437	-2.23340486	-3.019012356	-1.3433391	-0.8686780868	0.8447709878	-1.932960302	-0.7622240417	-1.877688654	-2.5064312	-1.251799941	-2.223001	-2.865855342	-2.005124071	-1.44985584	-2.344207652	-1.989390188	-2.213839053	-0.7442107825	-1.573908064	-2.046392766	-0.7713439305	-2.703218984	-2.197527112	-2.309379327	-1.712731411	-1.67702067	-2.061436457	-0.8728998398	-0.7303284893	-2.167054717	-1.751746381	-2.41226828	-2.356314881	-2.010512066	-0.3556174556	-2.038658226	-2.308350429	-1.967493863	-1.886968707	-1.22195779	-1.964114228	-2.361825782	-1.883517549	-2.852603641	-2.179030034	-2.27188951	-2.274049597	-2.345281185	-3.89946155	-1.629701127	-2.677857075	-1.727069208	-2.286657699	-1.69839528	-1.278025262	-2.746384712	-2.453786446	-0.8705709408	-0.6886838041	-1.706160211	-0.9466133202	-1.565946328	-0.9350267947	-3.520336774	-2.309621447	-2.161977734	-3.442048551	-1.146028229	-2.430084849	-2.157764584	-2.835146909	-2.745239269	-1.503738951	-1.446155404	-1.887266285	-1.820009413	-2.262872219	-0.5467234629	-0.5472724668	-1.146337589	-3.23858959	-2.202533576	-1.85319871	-1.508146899	-2.480166311	-3.239961916	-1.234528592	-1.635923477	-2.630120581	-2.664643753	-2.755923609	-2.101706958	-2.070158681	-1.884736991	-1.979918655	-2.58116827	-1.057482242	-2.547684875	-1.467011499	-2.03824718	-2.333218628	-1.933114746	-3.36284147	-2.057681701	-3.034512865	-2.608425425	-1.54496633	-3.401043241	-2.56706203	-2.485278432	-1.425678496	-1.676288917	-2.324669198	-0.6651113607	-4.300584827	-2.387705355	-3.279826213	-2.947095404	-1.364024801	-2.23623277	-1.698909965	-2.126248863	-0.8292253881	-0.7230115028	-2.014632466	-0.9504764349	-0.5906823836	-3.085314819	-1.197809912	-1.445187949	-1.669255718	-2.481774184	-3.546062064	-1.794683481	-3.354552008	-2.226683632	-2.681629329	-2.13447801	-1.7538138	-2.883501433	-2.231352333	-2.126258804	-1.281379573	-2.319303086	-1.936558609	-2.056701776	-0.1823530394	-2.789439319	-2.313885148	-2.29745149	-2.115112661	-3.024608233	-3.235807546	-1.848474394	-2.280579129	-1.920175321	-2.441131083	-2.269458924	-1.391455731	-2.211550904	-2.517215469	-1.562604406	-2.320468779	-1.112778782	-2.449609795	-2.0483668	-0.9624398682	-1.390002243	-2.605819166	-3.437298458	-1.990761191	-2.242514509	-0.9674846771	-1.708621773	-2.561459459	-2.392763071	-0.6921619606	-1.89831822	-2.238710671	-1.691475895	-0.95780761	-1.566793694	-2.27035255	-2.151251529	-2.092392917	-2.456600216	-2.505126547	-1.220398547	-0.7829223573	-2.200430157	-1.412297129	-2.15334232	-3.138728412	-1.427890203	-2.622465923	-2.531450157	-1.074901263	-3.278312956	-2.917773952	-2.484305767	-1.499720584	-1.67020313	-2.539628404	-1.153916186	-1.110790349	-2.081898761	-2.855657035	-2.840920388	-0.5685020665	-0.593375988	-2.547496438	-1.384381	-2.153466347	-3.317518117	-3.069809964	-1.613060759	-3.521934798	-1.509217787	-0.9310128959	-2.861194243	-2.04603466	-1.894995118	-1.800847465	-1.875629508	-3.133227763	-1.417982584	-1.02328219	-1.630113429	-3.60345372	-1.988649786	-1.118359393	-2.532827834	-2.766771349	-1.035061501	-2.049424608	-1.287849299	-2.570862763	-2.152848467	-1.773679442	-2.542188187	-1.602011196	-2.312413694	-1.760515925	-3.176729045	-2.531290134	-1.341047898	-2.023444013	-2.261620726	-1.801707193	-1.441639986	-1.815983517	-0.7882002122	-2.516496199	-2.210260995	-1.02349306	-2.229686146	-0.959360432	-2.126753008	-2.071836927	-2.162879881	-1.56491928	-1.94245557	-2.491827299	-0.6992491761	-0.3121103906	-2.152260995	0.291625257	-2.400944263	-2.418287226	-0.729467471	-3.101125368	-2.661585343	-3.120728738	-1.782546699	-2.651553569	-1.708633922	-2.258501218	-2.26124532	-1.011549452	-2.148853215	-2.038256627	-2.552991074	-3.176832911	-1.516430227	-1.140653776	-1.671709499	-1.90814922	-2.373531158	-1.580863705	-2.871653005	-2.317394124	-2.390522276	-1.313761402	-1.548947553	-0.4076116028	-3.11217417	-1.132240804	-2.311853022	-0.7965993645	-1.492993036	-2.269391993	-2.810637027	-2.764174547	-2.504874754	-1.271833949	-1.609902434	-2.011379116	-1.562513661	-2.626480562	-1.84176508	-1.495708638	-2.189358013	-1.120315499	-2.419399496	-1.551581553	-0.782721154	-3.612988448	-1.891809433	-2.369136887	-2.041038001	-3.492503496	-1.618202568	-0.9383027815	-1.626380707	-1.542684598	-1.694864713	-2.029782971	-3.26416678	-2.947370185	-2.312331218	-1.740661123	-1.92786279	-1.879469555	-1.715039102	-2.979829422	-2.949208669	-1.857939413	-1.161223866	-1.217085069	-2.717079308	-2.382837763	-1.768193528	-1.905714327	-2.183466123	-1.911224664	-2.257349336	-1.300940428	-2.088696399	-1.242265068	-0.6102469314	-0.9450975439	-2.271996884	-1.190171068	-0.2814328678	-3.3729476	-1.942819939	-2.88545478	-1.501662913	-2.2705882	-1.814329537	-2.483392639	-2.090892458	-2.561479527	-2.160867031	-2.049149705	-2.085056462	-1.938372693	-1.138323932	-1.193018168	-2.12040816	-3.013494604	-2.009366589	-1.230191386	-0.8809297305	-2.176311653	-3.104415889	-0.8399898868	-1.882352002	-2.866522815	-1.949915449	-2.186292141	-1.652328663	-2.520384813	-2.533965026	-2.021658633	-1.870314987	-1.99593659	-1.692990721	-0.6290796745	-2.154667011	-1.941309821	-2.499902349	-1.56388741	-1.741276768	-0.9796352785	-1.846331118	-3.476230871	-1.669103168	-0.9785036274	-2.913526543	-2.304685373	-1.372017604	-3.050056432	-2.284089178	-0.9721892952	-1.65298162	-3.364211345	-1.580824444	-0.8515898578	-2.421340077	-1.578579439	-1.323303384	-2.34547352	-1.059310083	-2.161356178	-2.381911123	-2.593130986	-1.69306109	-0.09431238152	-3.152263121	-2.034300465	-2.432182639	-2.676784728	-2.998541337	-2.05643287	-1.530017759	-2.625945301	-2.394629232	-1.311674181	-3.188280334	-1.756247119	-1.059134891	-0.7053533963	-3.02486308	-2.801288606	-2.532101662	-1.476347785	-1.183675952	-3.11955576	-1.477901225	-2.738394396	-0.8926914303	-1.040314397	-0.4305240648	-2.280855395	-2.582493093	-2.443733783	-2.90197304	-1.855618612	-1.742271718	-2.338840513	-0.7031011983	-2.035006745	-1.472469079	-1.552007869	-2.252296661	-2.1093734	-2.647670492	-3.342298522	-1.546362221	-1.712279819	-1.945582275	-0.9499888597	-2.773068494	-2.776343872	-2.379775673	-1.865974275	-1.995140922	-2.976206397	-2.402073828	-2.14813115	-2.659728645	-1.429480534	-1.404626465	-2.464171203	-2.884930069	-1.659727465	-3.24540992	-1.880452348	-0.7034903435	-1.451785911	-2.100667972	-3.878208081	-1.632238227	-1.194921203	-1.21816024	-1.041806985	-2.23177986	-2.195866745	-1.99074473	-2.137578486	-2.274053625	-0.9956944152	-2.335140879	-1.908780222	-1.797441451	-2.593308463	-2.21176922	-1.249364192	-1.717020788	-1.134472319	-1.764717956	-2.382228692	-1.550182459	-1.660345837	-1.807537934	-2.825926759	-1.602863374	-1.879196684	-1.367433673	-2.433398547	-1.746239979	-1.669287656	-1.760878862	-1.607803995	-2.096221757	-2.328307785	-0.941142477	-1.938577513	-1.875054784	-2.410249841	-2.210632231	-3.14615511	-0.6766014385	-1.445532544	-2.915806462	-2.030882233	-2.665568284	-1.95986359	-1.431083421	-1.616430713	-3.171693771	-1.775152427	-1.586439781	-1.917895166	-1.729032339	-1.755701782	-3.065588147	-2.141442025	-1.293105337	-2.522581268	-1.238166787	-1.922187632	-2.034242151	-2.011488502	-2.311317422	-2.822025653	-0.4720269368	-1.907404861	-1.646184687	-3.19543745	-2.523151389	-2.670607208	-2.13023965	-2.013487095	-2.30568695	-1.660667627	-1.386638491	-2.410833267	-1.639475684	-2.841567682	-1.248817476	-2.14114461	-2.36020714	-3.094955471	-1.628307074	-2.118622655	-2.75599746	-1.366380845	-2.616177797	-2.164978906	-1.912856846	-2.803317254	-0.8974077588	-3.86488565	-1.226055204	-1.811672426	-2.520004392	-0.6634840182	-1.487050703	-1.426535435	-2.133874213	-1.385954835	-3.342648411	-2.568835925	-2.343235544	-3.025253133	-0.8727165066	-1.445849312	-1.321835655	-2.272847867	-1.858833127	-2.145783587	-3.299382137	-2.432158998	-1.809968111	-1.039123604	-1.253083299	-3.565334235	-2.204655486	-2.745825359	-2.862586199	-2.834204074	-1.335103844	-1.418523414	-2.344122346	-1.515946874	-1.398007619	-1.393936137	-3.269199306	-3.118930638	-1.292716089	-1.596671037	-3.319295891	-3.125063876	-1.172832488	-3.158279678	-1.735051317	-2.131420623	-1.910580902	-1.181738809	-2.031897065	-1.730899031	-2.381247597	-2.010458818	-1.774325166	-1.070356715	-3.256881692	-0.4103461935	-1.678470751	-2.020626667	-2.219291476	-2.612609269	-2.616020475	-1.573880107	-1.283220253	-1.710136819	-2.683231957	-2.938269395	-2.203605839	-2.353358797	-1.314392521	-1.566046274	-2.041415175	-0.01652033684	-3.3132597	-0.5886128261	-1.366527422	-1.32848974	-2.351431719	-1.64641487	-3.224917514	-0.512628982	-2.332711741	-2.24299805	-3.343734675	-2.336911558	-1.825131052	-2.821320221	-3.080111983	-3.019067777	-1.656727618	-2.922173622	-1.076027135	-1.096685774	-2.55464175	-1.575942396	-1.344968815	-1.152254789	-1.713164538	-1.885061022	-1.165399964	-1.801916302	-2.682659418	-0.2195297503	-0.3660366653	-2.101040191	-1.103385638	-2.351309352	-1.677956508	-1.721487077	-0.7268314479	-1.517807681	-0.9220768764	-1.924859144	-1.46975641	-3.00626638	-1.397382903	-1.205478561	-2.998235787	-1.468929164	-2.174740542	-2.243762709	-1.451189687	-2.918923045	-3.519116555	-2.04845319	-1.048054183	-0.8938467934	-2.842767759	-2.747843353	-1.533826056	-0.5501346133	-2.781412735	-1.457160335	-2.487021746	-1.920177137	-1.390130125	-2.018137489	-2.229071061	-2.907782247	-1.04565976	-1.096162104	-2.91174591	-1.426884465	-1.532320999	-2.216227018	-2.889404704	-2.08314863	-1.078108083	-0.5905807185	-1.378115699	-2.600987461	-2.211074492	-0.9857743798	-0.9388793864	-2.413084572	-1.42251264	-1.717098981	-1.816831752	-2.084391701	-1.828666453	-0.9791243354	-3.384606786	-1.179369462	-2.677655012	-1.647745629	-2.371864109	-1.305564324	-1.662647622	-1.001868867	-1.0193755	-1.311717335	-0.8702244367	-1.865275	-3.362737758	-2.201758819	-1.830379503	-1.856396091	-2.321635763	-3.326625019	-2.391102847	-2.159981661	-0.8223239463	-1.928543758	-2.924786431	-1.101647491	-1.469333579	-1.978947618	-2.434355821	-2.030042581	-1.013175149	-1.358180456	-2.391228276	-1.359016843	-3.22171921	-1.554059349	-1.367118901	-2.415828688	-1.820492109	-1.751433288	-2.00371398	-0.9353944302	-1.863811495	-1.157119834	-1.874003114	-2.362041404	-2.216383314	-2.902693098	-1.644828935	-1.189229935	-2.807844808	-2.670756361	-1.536642978	-0.932695227	-2.75190716	-1.476813451	-2.552598553	-2.491777846	-1.049906748	-1.860189864	-1.773522443	-2.544168866	-1.876808598	-1.809059487	-2.682906346	-2.303334431	-2.348629844	-3.183419706	-2.305563436	-3.428028625	-2.837612935	-1.728137058	-1.266922818	-1.801712465	-2.736923853	-2.487270551	-1.703360848	-1.374158355	-1.818567467	-1.769798223	-2.260086451	-1.48921776	-1.287363576	-1.237665801	-0.9269438776	-2.282981196	-0.174986618	-2.141742598	-2.628600094	-2.336023292	-2.084818703	-2.134574395	-1.032268244	-2.409137086	-2.098118197	-2.70453846	-3.704133036	-0.7300503964	-1.326876352	-1.673312578	-2.822177963	-1.7258984	-2.722115733	-2.393987314	-2.752448991	-2.642403046	-2.657633027	-1.36748355	-3.180395705	-1.74579255	-1.344104156	-2.891496165	-2.191796005	-2.149900117	-2.180814478	-2.186516739	-1.86391413	-1.405778631	-0.757749523	-2.91431483	-1.496297268	-1.129031416	-2.033578349	-2.677941939	-4.236587677	-1.803373322	-2.294275744	-1.716199865	-2.208824358	-2.431609476	-2.908360267	-0.3226586993	-1.430052686	-1.377520736	-0.3819621823	-1.552485892	-1.515570429	-0.7020168938	-2.865999355	-2.469492216	-1.691773702	-2.022184134	-2.429089852	-2.139452712	-2.075537304	-1.632822642	-2.595902019	-0.6914548549	-0.7475302122	-1.786428465	-2.513717352	-2.745307651	-2.551414478	-1.84438926	-1.826583886	-2.714901473	-2.279691144	-1.043502263	-1.387381941	-2.569729446	-3.33476938	-1.328702829	-2.236678371	-1.831769386	-2.16080108	-1.326965914	-2.097948239	-1.632548174	-2.032042167	-2.783836241	-3.02632319	-2.25547956	-2.444219447	-3.008388122	-2.807918425	-2.808158705	-2.693221089	-1.023660261	-1.184084427	-1.243175115	-1.985831356	-1.156166547	-2.937918124	-2.296550502	-2.00481273	-0.964168293	-2.891942467	-3.88081072	-2.478874175	-1.755848081	-1.439142001	-3.195966553	-1.780628334	-2.44444327	-2.223646429	-1.83080042	-0.915988283	-3.025999506	-1.218318811	-1.307535104	-2.691532253	-1.702536748	-1.678249896	-2.130717426	-2.450153351	-1.396875088	-2.52577606	-1.746727802	-1.349219106	-1.490849696	-2.240911177	-1.093751184	-2.921395615	-2.068378542	-2.266589324	-2.120529137	-2.876403703	-0.3211488062	-1.806573876	-1.671908789	-2.791193126	-2.663978933	-2.744333511	-2.71607402	-1.544105268	-2.697285144	-1.498468739	-1.845204105	-1.024565676	-2.169749238	-2.023343915	-1.967004574	-2.260246936	-2.617274344	-1.605355079	-2.712701264	-1.705077195	-1.5390656	-1.81295062	-2.771545223	-2.227543253	-2.156245729	-2.21495444	-1.474065984	-1.522368056	-2.076522889	-0.8974872181	-1.282841528	-1.583294002	-2.50250395	-1.281786167	-2.728022767	-2.491984025	-1.714110719	-2.122594222	-1.99883844	-2.666235681	-0.4959002069	-2.241193895	-0.5819790218	-1.138692229	-2.621464321	-1.027408616	-1.73099619	-2.916237944	-2.153168319	-1.104504362	-2.726930044	-2.380533869	-2.163771125	-2.205439306	-2.272754579	-0.4149886694	-2.221496998	-1.40540661	-1.289903062	-1.84068422	-0.2837808328	-1.338453247	-3.070302363	-2.939472365	-2.497969377	-1.466100534	-0.7639666524	-0.8945841135	-0.7032999482	-2.818146218	-1.134662409	-1.390688576	-1.675557447	-2.74736886	-1.648718747	-1.225702303	-2.438006873	-1.91201035	-2.004297143	-2.482657941	-1.761331803	-2.210296858	-2.731162853	-2.064718778	-2.039223093	-1.801528342	-1.373233236	-2.124818818	-2.172371189	-2.268773874	-2.150435595	-0.9756754599	-2.313446315	-0.9329556906	-2.330494732	-3.381318886	-2.393940133	-0.7100063946	-1.83964275	-1.727423749	-2.643788949	-2.382718232	-2.084713437	-1.925493642	-1.632206815	-2.499105379	-2.289844167	-1.773672817	-2.967332761	-1.410191184	-2.066936917	-2.217142386	-2.205148646	-2.285435981	-2.324057154	-1.756560256	-2.188644981	-2.692031901	-3.010609517	-2.950634813	-1.683866616	-1.323192103	-1.985598872	-1.583425075	-1.182301378	-2.790446353	-2.13892498	-2.187670132	-2.71657766	-2.839817498	-0.6900024957	-2.493121589	-2.483015836	-2.326601536	-1.838047009	-2.289201899	-1.024707817	-0.614126705	-2.298524818	-1.387585269	-1.888509998	-1.427862444	-1.612889799	-2.884250672	-3.262088562	-2.230017607	-2.416013398	-1.571536639	-1.950642551	-2.499604823	-1.127329379	-3.07371811	-1.884470023	-1.475953904	-0.2989038049	-0.6996942453	-1.21524178	-1.333529029	-2.096949749	-2.276097954	-2.267870477	-1.272129422	-1.951158265	-1.972693377	-2.830921608	-2.458141533	-3.274882377	-2.60739782	-1.422868066	-2.313169614	-2.067985936	-2.293524021	-1.916288757	-2.35990685	-1.879969709	-2.376531213	-2.623464283	-1.279922022	-1.797024776	-3.033310714	-1.866545959	-1.187614766	-2.765132616	-3.297299097	-2.764625452	-3.536477681	-1.623019862	-2.563529417	-2.845832192	-1.729393069	-1.885288379	-1.448712979	-2.081687234	-1.916342118	-2.394724654	-2.362603301	-2.196903339	-1.519219161	-2.688334994	-1.730812942	-0.980858727	-0.8044565551	-1.464559037	-2.840348153	-1.167315061	-2.404851304	-0.9601680507	-2.443696926	-2.256874173	-1.575055623	-1.754092715	-2.907199885	-2.024202713	-2.004968766	-2.788211102	-1.857652457	-1.545642886	-1.534948765	-0.5433557578	-1.150323813	-1.777439806	-2.339215777	-2.151241948	-2.171286925	-1.030679499	-2.835917933	-2.276417336	-2.865652788	-2.359821843	-2.761864591	-0.6013652108	-1.41532222	-1.983502038	-1.999134561	-1.972780282	-2.582678107	-0.6764832238	-1.30674009	-1.844151678	-0.8077921872	-2.030979916	-1.106010802	-3.176919941	-2.432171519	-1.866854296	-2.111371376	-2.68603727	-2.232729021	-1.971845243	-1.203314798	-2.067920572	-2.423903173	-2.659837295	-2.43765223	-1.239352804	-2.487492561	-1.86124797	-2.402243636	-2.781615903	-0.8136641185	-1.15225656	-1.218808108	-1.201335016	-1.413992498	-2.299807294	-0.7995258031	-2.58934947	-0.711620012	-2.211674334	-2.464264571	-0.7315298135	-2.995965299	-1.080522675	-2.217670373	-2.220393882	-2.007629951	-2.15150315	-1.386157979	-3.129465313	-2.067329354	-2.343981435	-1.837472683	-2.135889592	-2.847099226	-1.564297677	-1.662692303	-1.379658649	-1.202194588	-1.347871861	-0.4505807073	-1.77391402	-3.544264247	-2.837204548	-1.746545305	-2.148140675	-1.548091841	-0.9989108875	-2.184885819	-3.020144656	-2.453296801	-1.708849773	-1.911547874	-1.502389251	-2.567763019	-1.401034252	-1.903210153	-1.744402924	-2.01268985	-0.6542852147	-1.685985726	-0.4287517817	-1.011867389	-1.939521985	-2.046665222	-1.795570605	-2.908398648	-1.26678559	-3.011437096	-2.297874628	-2.80474394	-1.259923264	-1.416702879	-2.107313039	-2.488202565	-1.132444694	-1.248552717	-0.9391009371	-3.069579189	-2.027632212	-2.155329523	-2.311734193	-1.392706515	-2.0214585	-1.723203431	-2.87828105	-1.920767851	-2.890164727	-1.928127471	-2.825923617	-2.542789545	-1.958568307	-2.701314596	-1.2481066	-1.040139463	-2.354063029	-0.8456316189	-1.887309693	-0.8710917863	-2.748598963	-2.52426617	-3.347570912	-2.3089408	-2.665429344	-0.371628142	-2.806916372	-1.459843069	-2.147971759	-2.273162608	-1.496260072	-2.767446082	-1.250340601	-3.180177044	-1.774402442	-1.194009456	-2.695496144	-2.137168456	-2.384895842	-2.036098173	-1.876526716	-1.439630386	-2.621867078	-2.243326523	-1.916597484	-3.268558391	-1.126684817	-1.9246786	-1.350937644	-1.633850302	-2.089664971	-2.05900608	-1.722113163	-2.31027151	-0.9082624256	-1.109107693	-1.746726343	-2.021600268	-2.840039497	-1.181225305	-1.57371486	-1.239742033	-2.567401424	-1.136242601	-1.166111525	-2.748982162	-2.215031	-1.859126963	-2.616432613	-1.981027485	-1.499301602	-2.54691832	-1.527200178	-1.557297995	-2.095298744	-1.240967786	-2.340648507	-2.91925621	-2.879395034	-2.484362909	-1.968498862	-2.690993147	-1.866267998	-3.539897254	-1.167863418	-1.677766426	-1.541977802	-1.630806572	-1.256902218	-1.265233252	-1.276375958	-2.117275516	-3.04841154	-1.163127233	-0.6219917709	-1.280029376	-1.927100749	-2.918661027	-1.405137745	-1.750915381	-1.299774547	-2.183438408	-1.652212816	-1.459263232	-1.937500244	-2.152425132	-0.8114268447	-1.495064058	-2.121647851	-1.150199149	-1.621082545	-2.725334739	-2.163438525	-2.171918587	-1.967557133	-2.32865146	-2.009182644	-2.391428643	-2.340314589	-2.673884376	-1.980676811	-3.161764216	-2.274284005	-1.879061968	-1.493425322	-2.707396011	-2.491276731	-2.070902814	-1.040062273	-2.112898318	-0.2949814561	-2.183843634	-0.6207111185	-2.085005387	-2.596231086	-2.013612146	-2.47525564	-1.323127685	-0.1412885726	-2.938599596	-2.173438049	-2.161082242	-2.300469157	-2.13513396	-1.317268654	-2.039306639	-2.187565088	-1.486730609	-0.06870770145	-2.540873596	-2.718337556	-2.273345395	-1.845058746	-2.947331214	-1.158094037	-1.488604676	-1.188805444	-2.521855925	-1.433029248	-1.236484668	-1.75193538	-1.194537465	-1.123875421	-2.431192244	-1.100419905	-1.423506241	-0.389178871	-1.080795942	-2.563584781	-0.632576148	-2.698622252	-2.120420043	-2.928374997	-1.370087938	-3.200971004	-1.77537499	-2.675223439	-1.953149347	-0.7588026909	-0.9920969595	-2.09436724	-0.882145071	-1.093055856	-1.932583662	-3.365555662	-1.870697641	-1.904634909	-2.519843246	-2.906158623	-3.117600587	-2.087998002	-0.3588445381	-1.491695796	-2.050290828	-2.290370823	-1.199521893	-3.177350637	-1.170299561	-1.286529098	-1.98587194	-1.511270641	-2.007928172	-1.721145408	-1.136427141	-2.585079467	-2.22155498	-0.8699978766	-3.253700451	-1.801672201	-1.673162745	-1.443537193	-0.1083953202	-2.195969928	-2.21931477	-0.8151782188	-1.041079176	-1.468455595	-1.942256905	-0.4720928941	-1.472787017	-1.855458242	-0.531860971	-2.362493996	-2.275585889	-2.455492209	-1.393031226	-1.730088915	-1.336575717	-0.7273474559	-2.33624798	-1.537455318	-2.003403691	-2.15062216	-3.62309766	-2.488947114	-1.002386331	-2.720400641	-1.847095141	-2.146679835	-3.238736113	-1.038647378	-1.944761205	-1.745264891	-2.872871759	-1.490276992	-1.478545425	-2.034914729	-2.480867088	-2.641707348	-2.115350801	-1.861906057	-2.736873018	-0.4329976955	-1.668835106	-1.359470529	-0.6936169675	-2.674524261	-2.385745745	-1.855372764	-0.8447949154	-1.546564419	-2.969825024	-1.898203554	-2.222018877	-2.250564493	-2.545896115	-2.035239757	-2.257025632	-3.184449041	-2.167529924	-1.570951252	-3.502743597	-2.328683864	-0.8668283986	-2.506530375	-0.1593012343	-1.958588859	-1.990713555	-3.027541468	-1.965378093	-1.928401302	-1.613993033	-0.6201010012	-1.160980562	-1.661594705	-2.506214298	-3.05262889	-1.053657499	-2.588454857	-1.342955049	-2.225054706	-2.965341469	-2.485390108	-0.7841252243	-2.04033237	-1.194125854	-2.39459397	-2.206721007	-1.85616201	-1.941666505	-1.366289306	-1.444913411	-1.088368162	-2.179139829	-2.311384647	-2.216308525	-1.266185491	-0.8080359907	-2.801744774	-1.385304079	-2.576524405	-2.519841124	-1.031872872	-0.6831999463	-1.325124108	-1.339490094	-2.300773781	-2.13866151	-2.90804458	-1.596409229	-2.113107736	-1.06661347	-2.288832754	-0.5793886128	-1.56727496	-2.792142419	-2.261226389	-2.481089222	-0.3240548781	-1.583061317	-2.400700542	-1.837345369	-2.461539853	-2.829184608	-1.813875131	-1.831754551	-1.555530154	-1.603216705	-2.553020833	-1.649885015	-2.186478026	-1.884806507	-1.74849583	-2.855155101	-2.147065199	-3.12874406	-2.212536166	-1.929154527	-1.665879053	-0.971260942	-3.540644349	-2.446157173	-2.996143178	-2.5193321	-1.58760966	-2.292492197	-1.092748386	-2.943291154	-0.684973754	-2.314774619	-0.820433165	-1.528009338	-2.330283242	-2.376975009	-3.300961264	-2.016950264	-1.986571953	-1.832794461	-2.617203172	-2.350396866	-2.731564752	-1.015103397	-2.080635378	-1.146846697	-1.575767198	-2.498705365	-0.95264055	-2.624517754	-3.210301257	-1.523444449	-1.899845948	-2.142321369	-1.557654123	-3.311920694	-1.924898748	-2.647637914	-1.694047385	-1.721229898	-3.151390793	-1.851597609	-2.352567139	-1.955564698	-2.679737629	-2.941882041	-3.119703401	-1.949157217	-2.154027089	-1.602380756	-1.969892592	-4.371364094	-3.116140517	-0.9585228452	-2.988678334	-2.775645393	-2.17372488	-0.4168733435	-2.773352324	-2.232488467	-1.93686078	-2.192787382	-1.669298892	-2.004461861	-2.833392779	-2.61957429	-2.780982253	-2.158483762	-1.490723978	-1.927066822	-2.935429821	-3.76184906	-1.963198057	-2.211281358	-2.494719917	-1.799428083	-0.9715273593	-2.053064418	-2.89510005	-2.645356105	-2.450773467	-2.593857401	-0.6380981117	-2.571635713	-2.281291494	-2.894182085	-1.210835672	-3.131009045	-0.3937241054	-3.685576756	-1.847209802	-2.812004741	-2.816398247	-3.068197502	-1.874946897	-3.344725102	-1.424248694	-3.55830636	-2.388791625	-1.661315217	-1.682180533	-2.525338014	-2.277722543	-2.466154307	0.4256304866	-2.616653487	-3.495951315	-2.231490152	-2.103621339	-1.510967929	-2.061513803	-1.906040956	-2.514296525	-2.635998445	-2.873900975	-2.638298161	-2.695236055	-1.025781546	-1.279555176	-2.90894997	-0.5922710626	-1.081764657	-1.366659036	-1.543895463	-3.118866654	-2.759186175	-1.912806944	-2.196505007	-1.312152416	-2.206989778	-3.202249708	-2.052302916	-2.157422228	-2.941359134	-2.222139786	-2.830140689	-2.894295325	-1.539349722	-1.427408078	-1.378817787	-2.2618562	-0.9697628829	-2.386674097	-1.530041274	-1.949416656	-1.700886398	-1.994703319	-2.815151303	-2.226328512	-2.326417708	-2.507124767	-2.394997408	-2.161704877	-2.384227607	-2.445276197	-1.020092902	-2.839081503	-2.506311022	-3.29582793	-2.552682223	-1.623784868	-2.252431646	-2.146043825	-1.325489477	-3.105731997	-2.112781913	-0.9853944224	-2.595366068	-1.666441036	-2.342269845	-1.8071723	-2.092301243	-3.366427735	-1.860192719	-2.758641978	-1.555373048	-2.601251882	-1.947046992	-1.591407082	-2.189592669	-2.761001644	-0.9246518175	-2.503363948	-1.471635175	-1.099056564	-2.498460088	-2.309384655	-3.176657966	-0.6023615883	-1.941266795	-1.961139764	-2.850309445	-1.954096867	-3.181521892	-1.926116426	-2.072573601	-2.884210846	-2.156361204	-3.685749024	-2.994204947	-1.445819466	-2.028387671	-1.727468533	-2.812676414	-1.077254662	-1.157372377	-1.129563199	-2.811397021	-2.698198637	-2.398109714	-1.045864903	-1.957883807	-1.662731094	-1.27035075	-2.016490204	-2.970820547	-3.349552308	-1.720024609	-2.800441007	-1.963006696	-0.6349585904	-1.942907601	-2.488016357	-0.8452873037	-2.005062663	-1.876639289	-1.499881783	-2.006909338	-2.483556099	-2.849434339	-2.3454616	-1.907216949	-1.659156342	-1.87059996	-1.778840007	-2.768930636	-2.306084255	-1.0593752	-2.467086123	-2.12228895	-2.751967104	-2.134429591	0.1073291075	-2.623036437	-1.8156783	-2.002260603	-0.165477417	-1.860235088	-0.6622239629	-3.18736983	-1.144097388	-1.603652682	-1.559463798	-1.148322241	-3.015910339	-2.335184811	-1.792066676	-2.625398805	-2.55035504	-0.5449758845	-2.690555848	-1.141776966	-3.107603444	-1.160441636	-1.3547466	-1.383509805	-2.468995546	-1.870924314	-2.201875843	-0.1953984272	-1.665674751	-2.007009007	-2.692044126	-2.433417312	-1.51217415	-2.312624509	-1.279592509	-2.526599819	-1.871261632	-2.370365498	-1.588929495	-2.183936148	-1.325672936	-2.060087354	-1.513381417	-0.9338778317	-1.482168088	-2.680355153	-0.3678010218	-2.123211744	0.4818157478	-2.941496251	-1.371584966	-1.37445678	-2.172723188	-1.958485955	-2.12388399	-2.04582779	-1.196196663	-2.499219142	-2.059008053	-1.848873108	-1.192539816	-2.69104605	-1.416370686	-1.922174137	-2.093741275	-2.113029966	-2.575956939	-2.715207494	-1.186297652	-2.386298045	-1.653546739	-2.910240659	-1.86112199	-1.035945072	-1.224900764	-2.047394677	-2.488835057	-2.162399932	-1.38427109	-1.561215644	-2.349571511	-2.457870232	-2.171347383	-1.81603088	-0.4481805351	-2.994144694	-1.411160877	-2.03849519	-1.723311987	-1.775177627	-1.882996684	-1.664701477	-3.14315465	-2.134538581	-1.535011115	-1.797990177	-0.8449748474	-1.531043345	-1.333237844	-2.258872351	-3.016966293	-2.310871523	-2.673382842	-2.105846256	-1.938662479	-0.3670633124	-1.438699989	-3.465972923	-1.537846352	-2.626229168	-1.690015037	-1.569114737	-1.593091048	-2.311772156	-1.973967752	-1.162567318	-1.479391323	-2.92038558	-2.472101036	-2.610396184	-2.546032844	-1.995924716	-3.219260545	-1.646786575	-1.399806321	-1.707698005	-1.792437717	-1.957934612	-1.909722409	-3.116711848	-1.189696857	-3.017059633	-0.7739922949	-2.97188087	-2.16061394	-0.6203882296	-2.163114969	-2.465434717	-2.654235155	-2.629863894	-2.535841709	-2.348215357	-1.871519842	-2.756991044	-1.144320386	-2.344671178	-1.848440416	-2.668483446	-1.830640692	-1.141947941	-2.339070839	-3.243386206	-3.394748253	-2.215963458	-3.15210109	-1.389448852	-1.895848181	-1.904756921	-2.6072129	-2.696196706	-2.646008191	-3.197289038	-1.273646247	-2.052846214	-1.045933776	-2.897616374	-1.047427604	-3.106799488	-1.772358679	-3.118240417	-2.347243381	-1.174452878	-1.842627129	-1.262048507	-1.579349651	-1.701991554	-1.282691193	-3.039434879	-2.239398636	-2.161890784	-1.699329866	-2.93899671	-1.295943419	-2.231815581	-2.499637167	-1.910301435	-1.913311647	-0.9340099579	-1.756372393	-3.216025404	-2.19498816	-1.894740513	-0.6723184218	-2.12299281	-1.744560434	-1.210359761	-2.491879998	-1.869707892	-1.876666998	-1.043829432	-2.139878774	-2.981641648	-1.328556569	-1.087737024	-2.008665468	-1.132430625	-2.098859773	-1.84094012	-2.804653024	-2.452482438	-0.1929427765	-1.121924392	-1.957869422	-2.451717955	-2.292300079	-1.722310729	-1.639334733	-0.5155780807	-3.856459043	-2.180657516	-1.899235065	-1.64573933	-2.160434706	-1.885640157	-2.576520682	-2.42406398	0.2658708115	-3.279581946	-1.887097835	-1.530922929	-0.7390408173	-0.4740388944	-2.395508257	-2.962011101	-1.380350563	-1.9162664	0.1374073744	-1.15082223	-3.776726933	-2.334081813	-1.88109288	-1.891125903	0.08347172371	-2.586100453	-1.658608598	-3.346628574	-1.352979604	-1.654604528	-2.473390051	-2.719970898	-2.125998976	-1.062781882	-1.588662985	-1.848178985	-2.015687218	-1.339045131	-1.245092391	-2.651054315	-2.740396238	-1.920521107	-1.289129389	-2.791278662	-2.653234689	-1.459582485	-1.94594072	-3.607162498	-1.272109895	-2.683635013	-1.370330028	-2.722325887	-1.026352968	-0.9478877705	-1.882445528	-2.939423564	-2.557139286	-2.567085842	-2.636013394	-2.41957606	-1.380230156	-2.683704217	-2.84136252	-2.237631644	-3.283532132	-2.578063325	-1.59620119	-2.065027703	-2.886486035	-2.101485715	-1.858615425	-1.414816092	-2.477967313	-2.830788045	-1.195114294	-1.113808053	-2.322775957	-2.020457994	-1.551732552	-0.5061068759	-1.887841882	-1.282912252	-1.268483234	-2.773122379	-0.2295820952	-1.751252435	-1.00827455	-1.521853424	-2.388034589	-2.68128942	-1.678038797	-2.601408682	-3.220038896	-2.038073118	-2.977847019	-2.056097397	-2.761661234	-2.663282969	-1.692292041	-1.088168812	-2.338427747	-1.201776334	-1.979371905	-2.922453349	-2.162794329	-1.927923831	-2.52800035	-0.9375716123	-1.3884853	-1.110426602	-3.042248591	-2.843063244	-1.01610797	-1.526211374	-2.194737746	-2.609558995	-1.955505404	-1.771110039	-1.919148974	-1.670687961	-1.023459919	-2.646945773	-3.860057537	-2.6639491	-2.467973449	-2.029356779	-2.492632313	-3.465605719	-2.148241074	-1.83870833	-2.760978983	-1.844735324	-2.707175448	-0.6327744489	-3.181613795	-2.592691341	-1.547730798	-2.399828998	-2.352409858	-2.330822652	-2.152999054	-1.854315873	-1.913115881	-1.39173153	-0.5959817807	-2.032354342	-1.608057487	-2.573470329	-2.334810505	-1.383366478	-2.633133683	-1.626885802	-1.937300259	-1.715010027	-1.508589603	-1.294192665	-0.9088081436	-2.607027306	-2.163281474	-2.750227459	-2.657215258	-2.792787588	-1.866819371	-2.284372678	-2.470721053	-2.27088464	-2.771120589	-1.539740329	-2.025397796	-3.629815699	-3.301224814	-1.023022391	-1.003594555	-2.36677293	-0.8800756038	-2.210859634	-2.43619531	-2.157318647	-1.170724057	-2.603404644	-1.532634468	-1.826268111	-2.096226383	-2.051714683	-3.208508923	-2.381023875	-2.67116429	-1.323882705	-2.047661718	-1.435305608	-1.847939769	-2.791796132	-2.005346561	-1.942885604	-2.1324692	-2.479235108	-2.695820601	-2.404561234	-1.993158787	-2.670137804	-2.049855668	-0.9701757925	-1.676629326	-1.730471213	-2.298681334	-1.162862423	-1.020669764	-2.142800978	-1.5472961	-0.4553314171	-1.973214874	-2.356820869	-2.803745416	-1.440413133	-1.485756158	-1.216677034	-2.101176062	-1.363720041	-1.043882126	-2.160275185	-1.794518117	-1.938785959	-1.864379231	-3.621265541	-1.678859368	-3.092754578	-2.292867658	-0.7034923317	-0.9731050928	-1.460773339	-2.762356467	-2.267845961	-2.932660679	-1.7951531	-3.158048371	-1.946869058	-2.134679253	-2.318568524	-2.064949323	-1.703857719	-2.225462909	-1.293698279	-2.25270061	-1.52902468	-2.16356162	-2.349484481	-2.171602663	-3.038770499	-2.330189827	-0.634593665	-1.639469679	-2.334996101	-2.519682668	-1.373380745	-1.507129589	-1.327790558	-2.111093306	-1.010882853	-1.705390537	-1.003805657	-3.141103607	-1.74794364	-2.127113029	-2.238807045	-4.127630625	-1.713564824	-2.751799031	-2.105347021	-1.898056139	-1.686653038	-2.873927388	-3.431914212	-3.186017259	-2.61970158	-2.072425275	-1.158946825	-2.36573583	-1.296935009	-1.513811458	-1.011957057	-1.505098441	-2.356929551	-0.4126429078	-2.141044063	-1.326324536	-2.41474386	-2.651775034	-2.091220363	-1.789028515	-2.938101222	-2.974299003	-1.216053511	-0.9428519026	-1.941054992	-1.819863033	-1.965146802	-1.219615377	-2.23168109	-2.815269223	-2.221197294	-3.107294652	-1.076325632	-2.968049959	-2.04942265	-2.380734255	-1.266368644	-1.468875156	-3.238846943	-3.178067855	-1.383690557	-1.336703774	-2.110674625	-1.390822743	-2.428595522	-2.488094214	-2.424914455	-1.619120125	-2.798209406	-2.034862066	-1.240735858	-1.731724852	-1.240479596	-0.6734300359	-2.422328738	-1.711890145	-1.484759347	-2.771986342	-0.9611247349	-1.803640963	-2.676680325	-2.44072601	-0.865954081	-2.570557117	-1.892426535	-1.149510326	-2.130097322	-3.272793279	-1.672265762	-2.055536357	-1.664900823	-1.769142922	-2.300138442	-1.629074885	-1.835574559	-1.829447571	-2.177933187	-1.400867507	-1.794986943	-2.199437286	-1.010420272	-2.397417972	-2.410910526	-2.049655079	-0.8796755956	-2.658060643	-2.783363846	-1.980404865	-2.906053187	-1.132370731	-2.567993453	-1.194137238	-2.289771098	-2.547100218	-1.836450239	-2.100334612	-2.148899572	-1.395519579	-0.8841129309	-2.009626085	-0.7332957854	-1.55729921	-1.630959005	-1.945039007	-2.485582503	-2.98081425	-2.886149084	-1.690834739	-1.639137173	-2.894786041	-3.474016448	-1.606964635	-1.033032227	-1.965148171	-1.595163824	-1.333908647	-1.85233796	-2.451307259	-2.312850909	-2.288918591	-0.7923653326	-2.6559473	-1.258894884	-3.422851674	-1.813052645	-3.448546746	-2.135629229	-1.828985373	-3.325238904	-2.548037639	-2.013107597	-2.222865977	-1.963458261	-2.2875841	-3.064115033	-2.691886874	-3.505065105	-2.152676645	-3.162883787	-2.216323354	-2.18677633	-2.904145424	-2.86690147	-2.283474111	-3.801665301	-2.122657084	-1.493339192	-2.164381981	-2.790875726	-2.368962271	-1.913881567	-2.496300359	-1.193444824	-2.594539475	-2.032125616	-1.754863198	-2.540292772	-2.993583308	-2.867170241	-1.83036518	-3.0164938	-1.925735021	-2.172450045	-1.497340438	-0.8625600336	-1.144291161	-1.906256445	-2.627822343	-1.717809931	-1.999710026	-1.135588268	-2.434047992	-2.716553382	-2.100299118	-1.833828365	-2.221827851	-1.561496754	-0.9455348249	-1.126918398	-1.25059359	-1.635715492	-3.265847889	-1.615155933	-2.857434775	-1.379522985	-1.132773435	-3.29347792	-1.443877693	-1.812689341	-3.669089768	-1.878712372	-1.879983522	-2.302573365	-2.306045612	-1.845294153	-1.358346724	-1.416683552	-1.629117772	-0.9817693556	-2.281553548	-1.415609392	-1.236254782	-1.814892329	-1.604935337	-2.68763824	-1.899263822	-1.718336381	-2.664649016	-1.276399685	-2.898102777	-1.928101415	-1.095064241	-2.594363247	-1.396278514	-1.911274951	-2.015999788	-0.5615020207	-1.254229288	-0.3514702895	-1.79224493	-1.341518099	-1.968599063	-1.496946444	-1.352426234	-1.65080888	-3.087811736	-1.17216414	-1.942459723	-2.877676408	-1.60068748	-0.7766307277	-1.076034121	-1.786104249	-1.807896918	-1.43611283	-1.924894055	-2.872058051	-2.82699653	-0.2375581394	-3.013302636	-2.505390297	-2.119120198	-1.232292065	-3.356939172	-2.936360362	-2.272764024	-1.437875301	-1.926358913	-1.778179324	-1.566307967	-0.5436750173	-2.728365983	-2.205532244	-1.611160034	-1.589227453	-3.233274085	-1.614448534	-1.486069047	-1.676033021	-0.001539611792	-1.476787036	-3.647622984	-2.963793055	-1.807816257	-2.035970593	-2.969145426	-1.384139113	-1.690275766	-2.056703477	-2.289082114	-1.326662794	-1.120567537	-1.840642793	-2.077794075	-1.285215683	-1.602808034	-2.59587174	-2.308013825	-3.294295758	-0.7771511703	-1.210297304	-2.391435251	-1.411351631	-1.586934415	-2.762489898	-1.089495079	-2.511843664	-1.407361634	-2.6121338	-1.593658124	-2.701099311	-1.466907252	-1.591908455	-2.903927066	-2.599725132	-2.100006674	-1.654402833	-1.639201311	-1.827756142	-2.272672661	-3.037902739	-2.44422501	-0.3383185952	-1.726753854	-2.432488826	-2.323347219	-2.309402903	-3.407368089	-1.980874174	-2.605926908	-2.409162265	-1.575521811	-2.312590398	-2.955348893	-2.073039426	-2.949386041	-1.270957651	-1.613048817	-1.523237313	-1.616678139	-3.425399722	-2.786692337	-2.690501168	-1.917382189	-2.247505774	-3.793981731	-3.154021114	-2.753086503	-2.753474499	-2.299768202	-1.526722434	-2.037682777	-1.745807309	-0.5880891405	-2.846430384	-2.541454393	-0.7151547458	-1.729065885	-1.900479753	-1.160466736	-1.830835386	-1.919740107	-2.667317253	-3.06876847	-1.486011441	-2.7167734	-2.443034643	-1.336660365	-1.81929372	-3.18054	-3.297579799	-2.847087637	-2.638571428	-2.397947638	-1.060663653	-1.769501165	-1.741709551	-1.809957375	-2.190831829	-1.929265315	-0.7301868379	-1.27143265	-0.8667521557	-1.787545676	-1.32687453	-2.521584348	-1.949028422	-1.076045541	-3.16688653	-2.376851047	-1.744625441	-2.281298357	-1.940821459	-0.3925455098	-1.391812229	-2.286984352	-1.184113303	-1.710127313	-1.445615947	-1.944620892	-1.032733764	-3.197927188	-3.872279721	-1.915230698	-2.342301782	-2.261838272	-2.542944045	-2.654310015	-1.747927187	-1.111205477	-2.385887542	-1.220930365	-1.224837702	-3.491908027	-3.30742823	-2.646585011	-1.683492869	-2.015329221	-2.341111593	-1.739216334	-1.538980246	-1.611415334	-2.722850683	-0.9646516395	-2.773305173	-1.552170626	-1.499135365	-1.1182647	-2.610551394	-1.411323425	-2.549198907	-0.945354465	-1.596686228	-0.160202554	-1.713453627	-2.728782486	-2.535035732	-1.509517273	-1.204404036	-1.935181548	-2.591754837	-1.91043978	-1.642608485	-2.273545984	-2.164236835	-2.01142535	-2.599339353	-2.449233142	-2.925336235	-2.488877628	-1.841298077	-1.801158764	-2.71903263	-2.962693397	-2.76881389	-3.094398851	-0.3195689873	-0.9312492006	-2.884655874	0.06378451334	-3.14306501	-1.324444399	-1.257141909	-2.19136395	-2.656290997	-1.336305348	-1.447373584	-2.690189707	-2.244289888	-2.631240119	-2.458709198	-1.583417266	-1.474173002	-2.219099383	-1.57398895	-2.958042754	-2.39456481	-1.973907154	-2.45954902	-1.076156625	-2.094696635	-0.9064494116	-1.982035222	-1.585639825	-1.466243911	-2.597612064	-1.637605929	-1.04150913	-2.595517414	-2.306418328	-1.685796207	-1.338668489	-1.636058283	-3.768043527	-1.928234339	-1.760710592	-1.501401124	-2.228638404	-1.917044372	-2.044023447	-1.922798404	-1.607656809	-2.235136136	-2.041750926	-2.003595748	-0.4520937728	-3.169284935	-0.5901891999	-2.124136426	-1.77374362	-1.278181942	-0.8116430721	-2.515139093	-3.028569769	-2.810091755	-1.728592025	-1.295148092	-3.051320953	-1.752323267	-1.152403403	-2.450850286	-0.1363768036	-2.966997004	-3.538151301	-0.6151844545	-1.017385588	-2.436670542	-2.982500461	-1.923973634	-1.591739104	-1.692729862	-2.284753604	-2.092232972	-1.33268674	-1.998280279	-4.26178999	-2.5627686	-2.285816883	-3.197087654	-2.318301551	-1.915023197	-1.403059444	-1.455044039	-1.849155318	-1.922780054	-3.125269995	-1.415817879	-1.825618615	-2.305622724	-2.048845806	-1.505979527	-2.466703053	-0.8202173171	-2.07872445	-2.298775724	-3.454160835	0.337087805	-2.054041928	-1.951697596	-2.32175131	-1.703298304	-2.995124598	-1.992083129	-1.343605783	-2.343577734	-1.612503861	-3.584834742	-2.840644559	-3.538810098	-2.458357162	-2.403815519	-2.692746342	-1.695859541	-2.608180816	-2.42092269	-1.216967128	-2.459682299	-1.639527366	-2.127179436	-1.189268296	-1.734478643	-1.379267024	-2.235983675	-2.766113703	-1.455815642	-1.847201159	-1.421005452	-2.876421589	-2.26068425	-1.716127428	-2.576160929	-1.930118745	-2.518519323	-2.892221121	-2.920783257	-2.345346155	-1.938262956	-2.419267993	-2.607290038	-2.217710159	-1.82206746	-1.160260004	-2.431931038	-1.555137178	-2.472106597	-2.3012685	-2.153272414	-2.398133922	-2.870893258	-2.885731637	-1.920699594	-1.550841841	-2.367307898	-2.386862177	-2.369794287	-2.179158372	-2.087723462	-2.428531075	-2.54729071	-1.900582517	-1.419516646	-1.9700299	-0.9807038021	-2.49134176	-1.389338412	-2.384172409	-0.7219359678	-1.681871232	-1.716272009	-2.045868911	-1.357407861	-1.490323459	-1.906652318	-2.891613269	-3.561883449	-2.540026567	-2.264654651	-2.880186553	-1.307215323	-2.517838873	-2.402354832	-1.190863335	-3.017491738	-2.075918742	-1.762607236	-2.826971485	-1.790783045	-1.866587895	-1.663010182	-2.083564523	-1.131829431	-1.849345005	-2.087704225	-1.942484915	-1.977728571	-2.211430806	-2.68078658	-1.930530301	-3.390625678	-1.655843086	-1.584053227	-3.343616937	-1.617891106	-1.630138477	-2.293736003	-2.305528259	-1.745629625	-2.305842274	-2.445214654	-2.203007055	-1.924909818	-1.214344009	-2.456031466	-1.33983515	-2.984745215	-2.406583562	-1.6256132	-2.280023512	-2.607494727	-0.9822670558	-2.246329951	-2.697951998	-2.437308533	-2.273132964	-1.519127845	-3.119253325	-2.053191978	-2.708945651	-1.32425993	-2.295789925	-2.085409356	-3.989907538	-0.5636710892	-2.047666569	-2.116742377	-0.8316583265	-1.800344847	-1.957759061	-1.209677697	-2.592060947	-3.06419091	-2.108671267	-1.783983638	-1.20474973	-2.506170582	-0.8029628007	-2.043671751	-3.017750544	-0.1076568983	-1.327516027	-2.526286617	-3.240139492	-1.328075663	-1.728581669	-2.12464536	-3.726157942	-1.844679779	-1.334776841	-0.4199300199	-1.757720334	-1.686536846	-1.622612079	-2.576016271	-1.786718621	-1.506244025	-2.470240025	-1.551569259	-2.274252542	-3.184227362	-3.0169223	-2.939231077	-2.681767562	-1.990024518	-1.872305911	-3.789739718	-1.176124593	-1.710555402	-0.7062892409	-3.092100273	-2.990982797	-1.651532371	-1.910826413	-3.120253369	-1.287212459	-1.84963737	-0.9780861731	-2.291079853	-2.29394032	-2.052370966	-1.924315516	-2.01808498	-1.524817611	-1.298608993	-0.3487190988	-2.792810172	-1.782942843	-1.814182041	-2.767331794	-2.286459827	-2.100227341	-2.580486807	-1.433958341	-2.598535687	-2.964153918	-2.92250138	-3.472076366	-2.40514064	-1.383376044	-2.423482902	-1.609465845	-1.558395663	-2.311196033	-2.520905219	-2.280840834	-2.103193423	-2.593296341	-1.33100718	-2.426702607	-3.364718378	-1.956294	-3.295805642	-1.300636242	-0.94310336	-1.718832048	-1.299572514	-2.911166244	-2.510917508	-1.841817279	-2.013450926	-2.27535645	-2.497200823	-2.2636913	-2.663874577	-2.503268795	-1.65091073	-1.586398758	-1.843079	-3.660559748	-1.846689004	-2.468777527	-0.8207527412	-1.017908702	-0.9465194424	-3.09095996	-1.47396298	-1.402916755	-1.617400186	-1.696980682	-2.989364822	-2.671819713	-1.784454149	-1.932227971	-0.9523252042	-1.54051397	-3.349995413	-2.214986185	-1.666491732	-1.727267961	-0.3351611394	-2.265235123	-2.056873032	-3.039692036	-2.868390907	-1.302892365	-1.334568626	-1.820686878	-2.270149308	-2.620584776	-2.432024748	-1.504361712	-0.2969865093	-0.7615811374	-2.008911444	-0.4367729166	-2.756509521	-2.410608031	-1.467242285	-2.105095011	-2.153849602	-3.75571152	-2.49985796	-0.8012715909	-2.60493226	-2.075252709	-1.501384924	-2.758462747	-3.713997545	-2.739431114	0.008617053714	-1.020165494	-2.423129703	-2.952891811	-2.512394299	-0.7686397598	-1.720917957	-1.115375076	-2.24134734	-2.251246399	-1.950979417	-1.812513499	-2.186599902	-1.554316733	-2.724387715	0.07251429701	-1.642048226	-2.049840907	-3.133235689	-1.907271207	-2.144804163	-2.218428126	-2.146851692	-3.388803168	-1.75189312	-1.041759854	-2.371762846	-2.743473872	-3.782163038	-3.770308311	-1.81557756	-1.686115642	-3.039677527	-1.70177741	-2.991983914	-2.976355334	-1.164029397	-2.689712078	-2.215963757	-2.454406236	-2.264449686	-0.4765452684	-1.70022537	-2.834138202	-2.348506548	-2.356104052	-2.042158142	-1.465923144	-1.438929171	-1.909573336	-2.00779882	-2.516641138	-1.674814617	-2.609061527	-2.395907585	-2.135789783	-1.224089079	-1.583494548	-1.52193509	-2.804910139	-2.065220703	-1.73365039	-2.014187892	-1.420372282	-1.755138612	-1.530333364	-1.351299887	-2.399457172	-2.24270671	-1.672528188	-0.6918687735	-0.9395185839	-1.239516295	-1.359139432	-1.876886705	-1.993985985	-3.099468879	-1.669708915	-1.459122226	-2.535384939	-2.168697678	-2.29405663	-1.89908935	-2.914576909	-1.526243935	-2.38000926	-3.80130457	-1.425002229	-2.544618183	-2.481112914	-1.792459387	-0.9622619226	-1.847815541	-1.312663448	-1.808678694	-2.939089349	-1.715906105	-1.374524844	-2.226985882	-2.425065093	-2.191224181	-0.5613425637	-2.819898909	-1.822452379	-1.775785238	-2.593774883	-0.9580866892	-1.417816621	-2.43932191	-2.068491943	-2.647599394	-1.692160931	-3.133386921	-1.394839444	-2.600666935	-2.937055576	-1.721929384	-0.9973065409	-1.692970674	-1.880674781	-2.707252015	-1.728850171	-1.793586522	-2.080393942	-0.9565386148	-2.595297702	-1.170116449	-2.790522276	-2.369617805	-1.465811305	-0.3873798117	-1.865178801	-1.644551849	-2.445351818	-2.493998798	-2.240757657	-1.814523346	-3.247194856	-0.9700667793	-3.152180366	-2.078839451	-2.844302352	-2.843428295	-2.395108878	-3.663344975	-1.511171779	-3.438924566	-1.840123503	-0.645985382	-2.312381216	-2.353108112	-1.239065944	-2.159060691	-2.44213089	-1.776844764	-2.180832729	-2.515237998	-1.68179942	-2.056918493	-1.175952008	-1.82749841	-1.637177097	-1.766347158	-1.166711037	-1.534694613	-1.8936703	-2.20099146	-2.118226335	-1.312841054	-2.202478507	-2.902967806	-1.602195504	-0.7743531904	-1.468055278	-1.363323018	-2.750129971	-1.453537107	-2.65917821	-1.075499873	-2.100786417	-2.307959475	-1.733555729	-2.311161839	-1.436931903	-1.240661952	-2.466833494	-2.125909811	-0.8086986175	-1.689636217	-1.262715261	-1.6764786	-1.90258307	-2.300877353	-1.518518604	-1.701271632	-2.242931425	-3.172084378	-2.651053202	-3.340211072	-1.22210111	-1.374525733	-3.378090325	-4.454589424	-2.30676583	-2.590957193	-1.985053118	-2.363541384	-1.530374867	-1.783657609	-2.152514823	-1.905226153	-2.571475206	-3.345830384	-2.869351757	-1.890002797	-0.6745049262	-1.739584543	-3.241197013	-0.8476788584	-0.9786145219	-2.572743836	-1.135723776	-1.695707222	-2.386756487	-2.373923285	-1.5973713	-1.105118943	-0.8812148925	-0.6769686461	-1.505044395	-2.47354969	-1.562055328	-1.65653296	-1.584604032	-3.404565215	-1.722929477	-0.8677454618	-2.939184433	-1.945761685	-1.790675539	-2.48505584	-1.268177169	-1.089867435	-1.923890509	-1.704839396	-1.418770755	-3.159998903	-2.402031689	-0.6958211684	-2.099529205	-1.462995817	-1.385008554	-2.452465533	-0.2379691669	-1.576105002	-2.051764119	-1.509362903	-2.828882405	-1.744723921	-3.391183244	-2.121526297	-2.85762952	-1.880316666	-1.483253798	-0.8772459895	-2.524485603	-2.284449537	-2.350472421	-3.216212954	-2.644859716	-2.900287061	-1.67972446	-2.51022577	-2.229398126	-0.8238461371	-1.745319548	-3.249767189	-2.655697091	-1.590555171	-1.069096945	-2.287205494	-2.211057253	-1.679991316	-2.507776084	-0.7642041105	-1.76630588	-1.260917453	-2.289213846	-1.702732293	-1.928713037	-1.631585726	-0.7850129707	-0.8719361723	-2.57506211	-1.499397552	-1.319708869	-2.178713872	0.1430529852	-1.372421183	-1.491472886	-2.723144605	-0.2680388027	-2.898955457	-2.919634302	-2.17996457	-1.705956301	-1.490240542	-1.858634404	-1.543043436	-2.628833336	-2.120891486	-2.110253681	-2.655291107	-0.9774628651	-1.838545017	-2.491265958	-2.874168052	-1.646016132	-2.519392298	-1.700553153	-3.32700121	-0.7801097372	-1.971249927	-2.714341676	-2.966362536	-2.268919762	-1.75211528	-2.582649458	-2.569198247	-1.652577742	-0.09479358498	-1.373178756	-1.13578265	-1.727712175	-1.56712034	-0.3929811344	-2.818978581	-1.242782676	-2.675654511	-1.968905151	-1.932606024	-2.488460306	-3.014810417	-1.002827975	-2.404362669	-3.562309135	-1.522338225	-2.00471249	-0.8163137631	-2.202398793	-2.040276443	-1.12000156	-1.690506077	-1.091552169	-2.793412243	-2.363484597	-1.940818467	-3.349054094	-2.643690638	-2.030469707	-2.058742952	-1.856102578	-1.917805046	-0.08178246282	-2.421414724	-1.734990434	-2.081527443	-2.571857918	-2.352479503	-3.083981769	-1.57380785	-1.138461587	-1.890793364	-1.668930544	-1.851450092	-3.075698817	-0.3047330593	-1.104321399	-3.434487538	-0.7767794628	-2.841552728	-2.526242444	-3.502021463	-2.90397507	-1.296759361	-2.01985445	-1.984909086	-1.908499574	-2.07900336	-2.637784484	-2.035431032	-2.200137546	-1.479790412	-3.31058338	-2.572175085	-0.9544975885	-0.9177287081	-1.611199115	-1.299555656	-1.815906251	-0.8890004469	-2.466476638	-0.9167455157	-1.743026131	-2.118027794	-3.611179182	-1.725452425	-0.5438575532	-1.845065086	-2.023444992	-1.864628283	-1.521010196	-0.7868737087	-2.184690845	-0.5694683273	-1.513233329	-1.597954709	-2.37600392	-1.864693992	-2.141619281	-2.767694584	-1.546947002	-3.870349263	-0.7345613672	-1.369440985	-2.527724058	-1.219699517	-1.807583944	-1.881741185	-0.8193758686	-1.657361226	-2.465430005	-2.359038202	-0.8170210992	-1.158353189	-1.097468072	-2.807210472	-3.163669094	-1.909642661	-2.770173629	-2.609156655	-1.935962655	-1.279916107	-1.632014479	-1.824395492	-2.682048713	-0.3129345601	0.02216425969	-2.469187362	-1.664117626	-3.231345935	-1.30967118	-1.883203495	-1.742013819	-1.735025807	-2.946810693	-1.879240097	-0.7952316192	-1.501354791	-2.842350106	-2.103650558	-2.103608225	-1.860491235	-2.886681695	-2.074345737	-1.632648398	-2.622238033	-2.393720798	-1.325489707	-1.897115646	-2.371196666	-2.092549375	-3.65759447	-1.646034291	-1.691391963	-3.10831723	-2.303149593	-3.687257742	-1.578635945	-1.690655333	-1.904901344	-2.567504153	-0.4413652587	-1.955602459	-2.310360221	-1.472174711	-2.222955615	-1.710602629	-0.8457929103	-1.995034354	-2.597731177	-1.137959245	-0.5225966226	-2.843859784	-1.754082736	-2.497484014	-2.104607393	-1.122688231	-0.5422328506	-2.684612502	-1.946449049	-2.22226926	-1.330190606	-3.04848965	-1.65303388	-1.613568478	-1.628162586	-1.930094624	-2.259338047	-1.430839625	-1.844435514	-2.398524034	-1.684863745	-1.97916592	-2.098665088	-1.542630324	-1.904394612	-2.81579445	-1.617171064	-3.569528477	-2.799248609	-2.321302346	-2.231367144	-1.061721252	-2.474637346	-2.473070108	-1.035490299	-2.306637797	-2.262910963	-1.285416617	-0.9848524363	-1.885152946	-1.964303721	-3.103316273	-2.008647921	-1.82396323	-2.636042145	-1.165037109	-2.102436773	-3.075840784	-2.646811553	-2.81064129	-2.181349958	-1.147033701	-2.002721208	-2.087742625	-2.219532798	-2.592112371	-0.4243355906	-1.121195035	-1.588940578	-2.259960344	-1.238209594	-1.557634036	-3.183191249	-1.583573846	-1.715180492	-1.923943653	-2.001184281	-1.467977399	-2.076744689	-2.291260581	-1.220462631	-2.018256275	-2.370120657	-2.618353247	-1.603276905	-2.243420076	-2.099832647	-1.343784409	-2.830336186	-3.660844853	-0.9157615062	-0.4335410405	-2.242081314	-2.451526671	-2.188757199	-0.9256476709	-1.812719488	-2.30119634	-2.741797024	-1.884366819	-1.213262421	-2.314669686	-2.0192239	-1.855880621	-1.172929341	-2.462654171	-1.260791449	-3.071137934	-0.8544321363	-2.789321616	-2.387104918	-1.757710663	-3.141334502	-1.391171121	-1.126477916	-1.419408321	-2.575304062	-1.758403095	-2.841318817	-2.564855182	-0.9758462412	-2.534323539	-1.391028006	-1.958584068	-1.752076382	-1.452048867	-1.914175252	-2.674857222	-1.878715794	-1.739427914	-3.853328366	-1.523882264	-2.163268375	-1.633790205	-2.334901437	-3.271945455	-3.157150986	-2.743962917	-2.241508912	-2.260232665	-2.34490035	-1.879715798	-1.498340223	-2.573588837	-1.733392221	-1.559998829	-1.91758184	-0.3677933334	-0.7270368338	-2.324877854	-2.116376852	-0.6415096154	0.1054477031	-0.6299398694	-2.406169774	-2.821875933	-2.543509333	-2.484189487	-0.7171192351	-3.145841198	-2.77048721	-0.8297562509	-1.162023206	-2.683189794	-0.4889057632	-1.88601194	-1.574671822	-2.133036498	-1.373225177	-0.5862442807	-1.160901063	-2.192512225	-1.430770712	-0.7008654347	-0.5301710733	-3.009717736	-1.916599878	-2.617947096	-2.381983646	-2.71730104	-1.761255122	-2.404407435	-1.682763621	-2.548852366	-2.103148386	-1.23079207	-1.516591263	-2.934333199	-0.8839773707	-0.8608511152	-1.968451397	-2.24112293	-2.289935218	-2.668911966	-1.076309354	-1.853108688	-0.7106021524	-2.274598704	-1.421577369	-2.180231675	-2.75508799	-1.140780157	-2.135668252	-1.683518108	-2.225326704	-0.1490231446	-2.157908316	-1.844701884	-1.750823034	-1.606520096	-0.9609793856	-2.400970311	-2.996633052	-0.7125706431	-2.895024928	-2.163144255	-1.56044759	-2.320483418	-1.97645186	-1.501835566	-0.4831644161	-1.728950154	-3.228825547	-2.397716136	-2.166181055	-0.8496702405	-1.957126513	-3.443175557	-3.223222303	-1.788033063	-1.702301941	-1.992059695	-1.261963507	0.2424030254	-1.994152264	-2.388240589	-1.126891762	-0.8770937708	-1.981778461	-1.681223657	-1.519711259	-2.810830907	-1.796475404	-2.354261061	-2.032857747	-1.800835111	-2.100329309	-1.025187301	-2.157786021	-0.9965788444	-2.40678345	-2.764893908	-2.752586595	-1.609732644	-2.756741563	-3.343854422	-1.899790926	-3.473927478	-2.615714921	-0.2064712954	-3.065861131	-3.290883467	-1.265698384	-1.925939349	-1.832676562	-1.720733389	-1.470340383	-2.996433544	-2.532773398	-1.769901048	-2.520886737	-1.026843978	-0.7098071142	-2.256746703	-2.231711053	-1.26811734	-1.517093543	-2.159757541	-2.27969116	-1.102167304	-2.514660098	-1.367914684	-1.482570245	-1.449934398	-2.563052118	-2.462291443	-1.853256229	-1.759233394	-1.950048692	-2.150370312	-2.707767404	-1.720878335	-2.758466866	-1.58385882	-4.067950913	-1.764749862	-2.171124997	-2.800902768	-1.896589163	-1.114932635	-2.361210264	-3.063170071	-1.507679232	-2.086036469	-2.310627258	-3.954521556	-1.299665602	-1.511602443	-2.14336391	-2.129305771	-0.8386512264	-3.441395099	-1.656906758	-2.179792334	-2.114104411	-1.614238655	-1.610505103	-3.26631287	-1.340548714	-2.122467507	-1.568750374	-3.089113712	-2.535072185	-1.15740005	-2.096744016	-1.202468812	-1.05641601	-1.734893688	-1.137470403	-1.756305133	-3.310177416	-3.118349539	-1.653047432	-3.017952472	-2.369080637	-2.389338166	-1.082967815	-1.843898936	-0.5196697991	-1.78763466	-3.478894541	-0.7807549874	-1.633266437	-1.606718161	-1.116877595	-1.620132204	-2.538749189	-2.497889223	-2.602757337	-2.692526175	-2.362040638	-0.5814450432	-1.998866744	-2.300975626	-1.715759211	-0.9207160151	-2.647269567	-2.067103421	-2.392087836	-1.304323495	-2.496999765	-2.089907764	-2.515963517	-2.925343518	-0.7745009219	-2.114908195	-2.30632819	-2.324776037	-1.738553639	-1.681664172	-3.391529291	-1.355332481	-2.844695987	-1.231859533	-2.308100291	-2.231072726	-1.698178298	-1.620486787	-1.506345715	-1.600360108	-2.277116002	-2.410773094	-1.577033427	-1.81635203	-2.15359999	-2.003549995	-1.996274686	-0.7016279511	-1.840912419	-3.246320335	-1.739623722	-2.690199027	-2.309622161	-1.803540694	-2.419560432	-3.122052741	-1.850026521	-2.228108433	-1.160307929	-1.630640522	-1.883882911	-2.364997579	-1.11657021	-1.937488192	-0.2084263549	-2.842191338	-1.472471486	-2.361677154	-1.915750066	-1.240486852	-1.14644186	-2.88060143	-2.150560619	-2.078213526	-2.318475839	-1.358797255	-2.134181978	-1.800354209	-2.11876818	-0.9216696711	-2.102772633	-2.263596345	-1.384402048	-2.17530316	-2.338596411	-2.564339455	-3.147987162	-2.851030477	-3.41677191	-2.247374052	-1.118990378	-2.61476396	-2.803147809	-1.600468033	-2.27717327	-3.134941744	-2.622100062	-1.646304985	-0.5138070455	-1.939910268	-1.65283491	-2.460063454	-1.687882606	-1.792211051	-1.617702219	-2.909010698	-2.610075078	-2.126769237	-1.071925053	-3.265947215	-1.736567827	-2.250105948	-2.319937941	-0.198496098	-2.143224092	-1.159411253	-1.892281536	-1.692933968	-2.436534994	-1.434266969	-2.368864024	-2.55021102	-2.421166685	-0.7458214727	-2.131633257	-1.595019468	-1.552710152	-1.958445427	-1.213628879	-1.926583545	-1.511624089	-1.197623001	-2.083109453	-3.200141705	-2.387228419	-2.240592912	-0.6152334529	-0.8700585955	-1.903075037	-0.6700525766	-1.318246667	-2.004666586	-1.654787149	-1.569732676	-1.158818777	-0.7528282939	-1.551911658	-1.703695508	-1.588753977	-2.409247582	-1.564414447	-1.279547815	-2.596142804	-1.186001068	-1.231881795	-1.010127084	-2.321969092	-1.85462724	-2.927576681	-3.806931277	-0.2817633403	-2.082760551	-2.295756893	-2.078110275	-2.333691897	-1.726456815	-1.812505352	-2.444018635	-1.38147399	-2.41519933	-1.342328239	-2.249825107	-1.606614683	-3.226646999	-3.221719405	-1.797701885	-2.611117299	-2.67554701	-2.102714612	-2.047169498	-2.843738062	-1.653489735	-1.416640224	-2.18575682	-2.831653704	-0.9612757614	-1.751015781	-2.672095878	-2.373852912	-2.118937188	-2.710500719	-1.604512047	-1.682746717	-1.154490774	-3.61182949	-1.107080663	0.007960710591	-2.865058424	-1.46879022	-2.260040615	-2.42774738	-2.024649732	-1.879703281	-3.582415862	-2.26765628	-2.630181977	-3.341517941	-2.36119572	-1.780612703	-2.74555508	-2.65451265	-2.471096234	-1.432068672	-3.82475669	-2.614599773	-3.196406865	-0.9881427487	-2.276825702	-1.683041284	-2.245202328	-1.527770466	-1.579331748	-1.586461697	-1.675404051	-1.710978275	-1.898106637	-2.414570838	-2.653969328	-1.563728894	-1.636269866	-0.9198618508	-0.8653818989	-2.122737789	-1.555539698	-1.418287344	-2.425583076	-2.086588468	-2.274436396	-1.884934952	-1.291506169	-2.312775738	-1.691602318	-1.690857953	-1.365799469	-2.22590807	-1.310404859	-3.494371829	-1.962120419	-2.544107081	-3.262116037	-3.405316367	-1.503791587	-1.81349204	-1.724029489	-1.983262772	-4.193028116	-2.198969565	-1.466469653	-2.095247565	-1.892721361	-2.012707077	-1.270649316	-1.585444472	-1.277129346	-1.833996459	-2.869692339	-1.786227879	-1.33583884	-1.790370921	-2.641932352	-2.399173413	-2.173628472	-1.818980474	-1.435304353	-2.599651674	-2.449596012	-1.21658273	-1.637457474	-2.604273373	-2.444007439	-3.099615207	-2.657789834	-2.458288214	-0.9247184069	-2.568914629	-2.526626237	-2.742325959	-2.741455767	-2.455192096	-2.279499572	-1.400971088	-3.620546983	-1.151828366	-1.79865343	-1.54829107	-2.117166576	-1.832726399	-2.430680182	-1.822561596	-1.130587969	-1.381645668	-1.145587566	-0.8903651095	-1.476086287	-2.839735619	-1.59330719	-0.6914977833	-1.916173013	-2.109231639	-1.10090784	-3.247532471	-0.5341485082	-2.185095127	-2.971511909	-2.175980536	-1.790256677	-1.912825302	-1.735961437	-1.966759269	-3.394653861	-1.083640447	-2.547822434	-1.808537865	-1.551938249	-1.809120661	-1.035685767	-2.009087394	-1.803714306	-1.390574103	-2.579593856	-2.281263336	-1.137221587	-2.455527775	-1.562948261	-2.122820454	-2.936207868	-2.190538867	-2.186524771	-1.734163667	-1.664533616	-2.604638824	-1.383164617	-1.831204019	-2.264395991	-1.333364943	-2.409749246	-3.816892504	-1.764922943	-1.785632121	-0.4544565817	-0.9927714354	-2.001895633	-2.989868941	-2.346148178	-1.611456351	-1.231458977	-3.025502989	-2.236301022	-1.473220237	-1.812201875	-1.878592029	-1.75754031	-1.767821496	-1.785650095	-1.250609382	-2.161083539	-1.21218247	-2.412464157	-2.313161276	-2.49085886	-1.869895127	-2.956203004	-3.104356432	-2.172137109	-0.189311089	-2.296078974	-3.201084296	-1.448402328	-2.134532305	-2.447793609	-2.874413757	-1.534546716	-2.178477397	-2.168754511	-3.296809566	-3.360640038	-2.347587374	-1.669879947	-1.902921184	-1.143626475	-2.017211164	-1.534769049	-1.889926518	-1.560739896	-1.401640997	-0.6187097783	-1.877229629	-1.739479571	-2.558980356	-2.902633228	-1.415346218	-0.9820713781	-2.258320588	-1.902876408	-1.607696068	-2.129234889	-2.304094651	-3.489398228	-1.322040216	-2.158674161	-3.513897602	-1.597809033	-3.066465095	-1.357993439	-2.456119267	-1.737708901	-2.143436495	-2.207961557	-1.945475381	-2.151110346	-3.321439427	-1.174439731	-2.16135921	-3.405460199	-1.415545787	-3.165828366	-1.686189297	-1.209253979	-1.955267937	-1.68846755	-2.251815375	-1.757759987	-1.703305491	-2.206068202	-1.777071584	-2.496729698	-1.179190533	-0.8515198812	-1.558803457	-2.862227102	-2.808854859	-2.966935413	-2.954265827	-2.179760173	-0.986455895	-2.00289182	-2.452815017	-2.323732718	-1.210675124	-2.000798276	-2.304228302	-2.089155745	-2.118107869	-3.041619926	-2.95095336	-1.48422628	-2.326042873	-3.915841877	-2.443911553	-1.775150944	-1.306476306	-2.793964938	-1.471192761	-2.304696288	-2.38488157	-1.306307176	-1.948617212	-1.895006772	-2.061945445	-1.317379219	-1.96663802	-1.76483589	-1.967553757	-1.584561066	-3.075769644	-1.701414046	-1.498410417	-2.353399307	-1.18956824	-3.373287244	-1.708786218	-1.374734748	-1.034973213	-1.512213579	-2.467618911	-2.279970575	-1.676879173	-1.99381725	-2.164152095	-2.797341297	-1.524163851	-0.635846052	-1.628563575	-3.697416081	-2.066191556	-2.274101056	-3.088351719	-0.8366506768	-1.364751991	-2.27281807	-2.201680638	-2.056629734	-3.306812512	-2.626699672	-0.9045547093	-2.06536763	-3.244021592	-0.375051608	-1.661427229	-1.726931797	-2.183101388	-2.102474643	-1.062787855	-3.010362657	-1.896804533	-1.457097871	-2.677361141	-2.264131269	-0.8946791963	-2.35524568	-2.075258476	-1.186539114	-1.147051547	-2.020340774	-0.5592314257	-3.362421266	-0.9113213276	-3.771798638	-1.448469499	-2.077237707	-0.9780342001	-0.8136300402	-1.570690421	-1.849717351	-1.5449263	-2.749710986	-1.664613299	-1.870910495	-1.07324676	-1.90366253	-2.214297186	-1.70275531	-1.72855787	-1.344466328	-2.358622733	-2.168141206	-3.14925525	-1.664924616	-2.560498049	-1.535417538	-1.230649358	-1.893649502	-2.251359338	-1.946523213	-3.597622082	-1.021329436	-1.378189276	-2.137793109	-0.9843012667	-1.844365227	-2.766677123	-2.110192559	-1.21734906	-2.572887774	-1.260098804	-2.152036148	-1.240777944	-2.869314446	-2.561610883	-0.5353454166	-2.688047087	-1.871931162	-1.719655638	-2.248242992	-2.014958091	-1.883037327	-1.055800568	-1.340124902	-2.598890334	-1.877436387	-1.174576959	-1.637213142	-1.347104317	-2.293534174	-1.370873726	0.2834263004	-1.759441055	-0.8909839836	-1.941048804	-2.554948567	-2.564674937	-2.156806156	-2.670701421	-2.29053296	-1.910655549	-2.706781863	-0.9485539721	-0.8777536051	-1.693392277	-1.141144333	-2.362324329	-2.714092792	-2.331565753	-2.257854677	-2.056230009	-1.981307625	-1.335466515	-2.317087266	-1.631283882	-1.875466437	-1.267174291	-2.347091937	-1.896288256	-1.677760148	-1.524783722	-2.865358198	-1.349618417	-0.5134372526	-2.501085367	-1.458719042	-1.826150568	-0.6616992448	-1.15711993	-2.103752014	-2.463551633	-2.120588547	-0.1098024971	-3.007500314	-0.9147002583	-1.657763624	-1.535429837	-2.467983494	-0.7803080118	-1.672008505	-0.7401691437	-1.73629572	-2.466556921	-1.834079059	-2.755154835	-0.9751025313	-1.893060033	-1.776587188	-1.454229421	-0.7587469259	-2.085614241	-0.9087462348	-1.661536334	-2.414295276	-1.973910112	-0.904876179	-2.581391873	-0.987104069	-1.373840066	-2.076742524	-2.431315736	-1.728748842	-0.4829839103	-1.405142664	-1.963689166	-2.60197983	-1.513028095	-2.198491082	-1.35559423	-2.837011925	-2.554066595	-3.095302346	-1.706456769	-2.401656842	-3.071937117	-2.362796899	-1.929765859	-2.076262106	-3.836075479	-1.920759343	-2.071083468	-2.692316198	-2.693607328	-2.549557306	-1.195989342	-2.085203694	-3.267333155	-2.072999159	-1.725464502	-0.4978868565	-1.889553947	-0.999207399	-1.499677309	-2.589943787	-2.573570017	-1.826421329	-0.4389496225	-1.757857462	-0.8435027933	-1.463408967	-1.863903289	-2.387457977	-1.893531188	-1.573109539	-2.116336701	-2.329780411	-0.1363260688	-1.379466772	-1.672128301	-0.3626979011	-1.209057085	-1.552019331	-1.29516679	-1.817854485	-3.664980357	-2.466614044	-3.454013116	-4.14733158	-1.577736388	-1.593650461	-2.402642672	-1.945445566	-1.390386309	-0.585558802	-1.590791612	-1.701079817	-2.738783542	-1.92671539	-1.738123423	-0.803143174	-1.216657141	-2.065940811	-1.723019088	-1.509900554	-3.14739781	-2.189706207	-1.322255103	-1.617830889	-1.67819516	-3.307350604	-1.587479686	-0.6014861735	-2.683348004	-1.674078038	-2.386290998	-1.176186351	-1.881248462	-1.455434821	-1.881268946	-2.742358822	-1.619727439	-2.405799808	-1.466839602	-3.32738101	-1.64053017	-1.811351608	-2.319089625	-1.984192111	-2.651476187	-2.393792848	-3.051625339	-2.316261974	-2.34383409	-1.723904317	-2.899371545	-2.206596229	-1.883281351	-2.238057444	-3.311585849	-1.919622704	-1.703556035	-2.179322266	-1.662819016	-0.5002191887	-0.8375997941	-2.760829007	-1.511482658	-1.889837726	-2.871801193	-2.840628689	-2.115986485	-2.530565022	-1.213433188	-1.789002686	-1.659931639	-1.775514603	-0.950248852	-1.585766059	-1.603537005	-0.7532244627	-1.86768925	-3.131108625	-1.250816188	-1.752699163	-2.265404214	-1.306156327	-3.878659542	-2.18598051	-1.754764191	-1.906860962	-1.591258949	-2.682968078	-2.660327227	-2.411471071	-1.44550117	-1.013829037	-2.12253067	-2.72104894	-1.734469055	-2.423860336	-1.969135413	-1.937398083	-1.840672959	-1.576611148	-1.281434319	-2.464277817	-2.697570395	-1.696712646	-0.8994481968	-1.305618906	-1.670798299	-2.247286252	-1.746474541	-1.862621654	-2.671122161	-2.922939432	-2.190020533	-1.991619578	-1.615885856	-2.341279625	-1.112797887	-1.509444135	-1.604013133	-0.1059983701	-1.428599713	-2.536607706	-3.055102052	-2.065228759	-1.01817132	-1.692147215	-2.236497515	-3.267016477	-1.274063751	-2.661515819	-2.623360323	-1.746827689	-3.725092961	-0.9117819878	-2.762562369	-3.170241638	-1.592806444	-2.175609876	-1.915707888	-0.5532120802	-2.382496651	-1.77637009	-1.147327977	-2.477283851	-0.765087806	-2.034779012	-2.340067679	-2.828220451	-1.13517694	-1.956325937	-3.594648202	-1.088468011	-0.8336613532	-2.046285631	-2.182828372	-2.056005029	-2.738794961	-1.675419389	-1.223752061	-1.245201085	-2.209290714	-2.956869266	-2.273700111	-1.859655109	-1.472102145	-1.952448907	-1.790389835	-2.703377397	-1.046597718	-2.59754203	-1.260087317	-2.318467458	-1.452105519	-2.17163752	-1.284908588	-1.51289303	-2.946419705	-2.298002962	-2.451661201	-3.167608648	-1.898130138	-2.331913558	-1.894311561	-1.624140437	-1.486025562	-3.515988754	-0.6237524673	-1.291024917	-1.470735981	-1.538905159	-2.709183772	-1.925217083	-2.788112585	-2.033400575	-2.559007665	-2.656223546	-2.992423343	-1.910045245	-2.664222376	-1.800103118	-2.903943799	-2.355115473	-2.114778784	-1.64644259	-2.302352623	-0.4750916261	-0.6663215651	-3.84084166	-2.052807245	-1.712492365	-1.056670285	-2.018932344	-2.867832663	-2.213423592	-1.58476558	-2.175850971	-2.519292979	-1.186310229	-1.703157984	-0.9682370479	-1.763207565	-2.342985945	-2.205824765	-3.427262862	0.1997055025	-2.879363642	-2.444813491	-2.770291673	-1.235046455	-1.930649298	-2.22634271	-0.9097729167	-3.173040607	-2.372556935	-1.293546071	-3.498216482	-0.5363067546	-1.860590801	-2.96922125	-2.370494978	-2.620313513	-2.770414453	-2.78595033	-2.799053695	-2.593663284	-2.748601963	-1.919848293	-0.6189746443	-2.384298507	-2.411904857	-2.255579561	-2.716565429	-2.290613759	-3.582626527	-3.303441024	-1.478643101	-0.4494575891	-3.104129065	-2.239639576	-1.715509456	-2.882991512	-2.213633661	-2.579413561	-2.698737967	-1.764238778	-2.31111974	-1.792424973	-1.969903842	-2.166160265	-2.773306552	-1.088009089	-2.430324083	-1.680063744	-1.505191048	-1.483312913	-2.362880123	-1.61377758	-1.748812898	-2.591711967	-1.558575424	-2.454579551	-1.633059287	-2.313109057	-2.603882962	-1.309890231	-2.263400531	-2.290914402	-0.5815027579	-1.058597441	-1.618513888	-2.649457301	-2.6648408	-1.739453496	-1.013977579	-2.324456157	-2.88059376	-1.960575747	-2.499666135	-2.050804108	-3.101519673	-3.554199689	-1.392166902	-1.474955982	-1.271709705	-0.5289477476	-0.31483078	-1.39186187	-2.167559235	-2.319384255	-1.46670141	-1.628188108	-1.361637125	-1.578199849	-3.181083006	-1.38863051	-1.718950825	-2.654267589	-2.478068513	-3.134877768	-1.743148709	-2.280197343	-1.854942419	-1.029720539	-2.867128929	-2.050030986	-0.919661523	-2.320183597	-2.822152746	-1.48135018	-2.381924363	-2.343264192	-3.97580179	-1.883086727	-0.5896328023	-2.423499304	-1.653803424	-1.777739955	-0.877801197	-1.731689373	-2.720569113	-2.246097243	-0.7048079804	-2.695224877	-1.472307477	-2.333432199	-1.266878941	-1.634002299	-0.5391857326	-1.147808158	-2.672048146	-0.5464080831	-2.08888461	-1.249492754	-1.232495139	-1.758140819	-0.5763707807	-0.8915545767	-2.023349575	-1.06109526	-1.997585648	-2.944854724	-3.418902989	-2.779312256	-1.947734455	-2.121014935	-2.645803819	-2.069394824	-1.429519747	-1.957019086	-2.205292585	-2.992225859	-3.408472613	-1.240830534	-1.757779324	-2.486814885	-0.6525925194	-3.791485371	-1.254276622	-2.357991945	-2.218644513	-1.990673785	-1.580673505	-2.387726746	-3.534796737	-1.896353867	-1.056397755	-1.034	-2.571789094	-3.011771663	-1.557806709	-1.110070604	-1.284445365	-1.105838674	-1.705855128	-1.35144739	-2.252742415	-2.201827402	-2.00967577	-2.366898658	-2.32962333	-1.314709524	-1.099520508	-1.310483937	-1.338584396	-1.114942637	-1.86509676	-0.7073681821	-2.58562266	-2.585539036	-1.684654873	-1.797983526	-1.973438008	-1.192464184	-1.953274421	-2.693183546	-2.819524835	-2.197709598	-1.293894714	-0.7968965618	-1.997865006	-3.168910355	-2.103588218	-1.916861524	-1.5475321	-2.179940006	-1.669891408	-1.934635059	-2.097493619	-1.644355555	-1.121998724	-1.728886023	-2.522950648	-0.5650793246	-2.043234753	-2.975264696	-1.477363168	-2.144226446	-2.917750111	-1.328009857	-2.360379019	-3.048589688	-1.922786678	-1.378691405	-2.002115284	-2.535522668	-2.493945253	-2.497432395	-2.371090839	-1.921292262	-2.012958291	-1.571807885	-2.936750974	-2.286308118	-1.885425392	0.1980496641	-2.683577899	-1.542500821	-0.69113247	-2.229091649	-3.656178502	-1.174010291	-2.059908261	-2.251361326	-2.178727294	-1.306283318	-1.971440105	-1.144879625	-2.758215131	-2.170103102	-1.295421405	-2.902626138	-2.68235819	-2.969733017	-2.390835329	-0.9669851693	-1.534701113	-1.876470626	-2.063903119	-3.588830138	-1.2227309	-3.209570986	-2.244886233	-1.589911454	-1.591367853	-2.669513588	-2.984648209	-2.494626043	-1.048311783	-1.700311686	-1.781934068	-3.088798203	-1.711939019	-1.668754284	-2.069441459	-3.973395168	-1.6333644	-1.675968537	-2.07853342	-1.264553566	-1.348210661	-2.138388931	-2.248822415	-0.7565583109	-0.9379209934	-3.029595903	-2.008325406	-1.545330576	-0.9578046864	-2.309821754	-1.942782798	-1.665037032	-2.814652489	-1.302745533	-2.454247961	-2.870385325	-1.71819771	-3.565948929	-2.373836286	-2.761621564	-2.123038077	-3.266520117	-0.9537013423	-2.620846195	-1.947927517	-1.548609916	-2.097601891	-1.320236913	-1.741843103	-1.92167327	-1.727652073	-3.058113682	-3.184012322	-2.004734784	-2.596567996	-2.654732355	-2.019076454	-2.58079284	-2.7572386	-3.148650967	-1.889637153	-0.917367413	-3.177419967	-3.168950712	-0.8442536951	-2.207022729	-1.425180798	-2.642490374	-1.544182995	-1.064074429	-2.505968055	-1.764919539	-2.38499622	-2.087212144	-1.766320763	-1.283017769	-3.113977148	-1.863557246	-2.26567534	-1.804110083	-1.46805208	-1.97803537	-1.094727798	-1.761607973	-3.094506605	-1.626156331	-0.5401747283	-2.065629928	-2.134524794	-2.144440964	-2.744954534	-3.003205683	-2.005280521	-1.672247734	-2.138862218	-1.434945277	-0.6158214282	-1.286486328	-1.083046614	-3.632390893	-2.083085477	-2.318913462	-1.385532253	-0.9238836163	-1.027853584	-1.840094684	-1.706321335	-1.550316771	-1.807153535	-0.8977980297	-2.413578573	-2.917898326	-2.325649506	-2.257706676	-2.306556135	-1.603756436	-2.797330718	-3.003954283	-2.701524261	-2.171245679	-3.593985096	-1.132514197	-2.886222803	-3.812369804	-0.8583589483	-3.067741634	-2.256994653	-1.301216675	-0.02854106073	-1.772222384	-1.063880368	-1.457489723	-2.483910537	-2.345704797	-3.447799526	-2.172423999	-2.981386703	-2.74401033	-1.104798741	-1.307863523	-2.551963643	-0.7807361011	-1.482038113	-2.435856697	-2.018839049	-2.044212894	-1.945568478	-1.60861471	-2.735607162	-0.9401820112	-2.374449776	-2.611396826	-2.040751196	-1.621985017	-2.405137273	-1.045190361	-2.11223828	-2.311767862	-1.697704726	-2.087781196	-2.838520065	-2.313342011	-2.666401534	-0.837358054	-2.393170524	-1.066643281	-2.102570049	-3.127078142	-2.015506499	-1.432126269	-1.468315918	-2.663312563	-2.188156971	-0.6319503417	-1.945121575	-2.136366223	0.1351500893	-1.30535329	-1.42579695	-3.181725862	-2.654863887	-2.06821987	-0.9755625977	-2.149317175	-1.769188162	-1.896086996	-0.4522284785	-2.341636463	-2.198859371	-1.543482315	-1.049941874	-1.937871797	-2.292516762	-3.950892115	-1.031529402	-2.544705178	-2.102891132	-1.934274455	-1.884766901	-2.160175692	-1.542139182	-1.832978799	-2.723170464	-2.654063945	-2.051577191	-0.73040294	-1.308500122	-1.114267763	-1.693517734	-0.9841962567	-2.808037534	-3.065838591	-1.136808075	-0.9898804476	-2.715497394	-1.215893267	-2.885231204	-1.344017702	-2.100413384	-2.218676691	-1.249066281	-1.568716473	-0.9582166569	-1.269413939	-1.567807664	-1.798986049	-2.372569977	-0.7799951266	-1.651060099	-1.722229288	-1.766901067	-0.5909085857	-2.165451134	-1.252784211	-2.418596347	-1.033092234	-2.885223546	-1.240517804	-2.346865529	-1.04338816	-1.780937099	-1.734253563	-0.5412271908	-2.701857282	-2.516459025	-1.879619533	-2.355319839	-1.239053647	-2.680767682	-3.041471927	-2.885715017	-3.178379054	-1.551358287	-1.280173662	-3.086438646	-2.930923002	-1.247465714	-1.450225684	-1.409130334	-2.210083597	-3.431781686	-2.092372585	-1.72613231	-2.342449168	-2.755419856	-1.048193043	-1.200586166	-2.737170393	-2.075555477	-2.3609901	-2.128701962	-1.957361471	-2.326634929	-2.859934244	-1.231790711	-1.8746665	-2.760604684	-4.103562795	-3.046769076	-1.080944203	-1.930498939	-0.8333980383	-2.095896439	-1.808555105	-2.240190538	-2.124063662	-2.862654949	-2.924562383	-2.189813589	-2.17510243	-1.662577675	-1.695604312	-1.213086006	-3.309800126	-0.8258708742	-1.785412957	-1.271568827	-1.36233634	-1.968916234	-2.391629644	-1.301824606	-1.048576038	-1.632170625	-2.240612726	-1.612762086	-2.414823316	-2.530194547	-1.248208746	-1.825757155	-1.435909365	-2.479363323	-2.777879064	-2.971423802	-1.495865432	-0.4444436107	-1.470365099	-2.716541309	-1.101035035	-1.626472771	-1.594673184	-2.083942169	-1.689046737	-0.3822017698	-1.668469112	-0.8182968806	-2.261622086	-0.620928407	-2.629235865	-1.759703476	-1.801868942	-3.08920779	-3.105419597	-2.201209407	-1.093536782	-2.524605384	-3.393044991	-1.767687036	-2.558163296	-0.7713463548	-1.838923303	-1.280046359	-1.22327084	-1.414901861	-2.380522459	-1.553729526	-2.28431069	-2.515956592	-1.470945945	-1.716522745	-2.340782978	0.4890562175	-1.62496208	-1.64957053	-1.113871	-2.103497848	-2.239525977	-4.367787362	-3.845523143	-2.831243755	-2.916087575	-1.941008227	-1.673476007	-2.33394343	-2.643851078	-3.335350901	-2.382883623	-2.864724798	-1.306413597	-2.076624136	-1.709430364	-1.47109215	-1.353471836	-2.24961434	-2.029114344	-1.810458715	-0.5387465477	-3.011579239	-3.26635551	-1.397006216	-1.848254359	-0.89880724	-1.762162546	-1.657612982	-2.106917914	-3.053702635	-2.146837348	-2.479790069	-0.1941711528	-1.740692565	-1.253770953	-1.99680407	-0.5856476245	-2.043298153	-0.9702725603	-1.636415501	-2.241623791	-0.4769242281	-1.62132342	-2.032302903	-0.977288276	-1.898560862	-2.572535376	0.0551550306	-0.7566361412	-1.25607239	-1.158895206	-2.717992048	-1.604635696	-2.237592654	-1.116341997	-2.095212911	-0.9723481271	-1.269753119	-1.476563285	-1.612016443	-3.055559861	-1.83719921	-3.771173985	-1.195985432	-1.410674713	-1.593691006	-1.843609063	-2.113297774	-1.956466987	-1.962025074	-1.624566265	-2.069893382	-2.789389104	-1.794871772	-1.100581721	-2.317712386	-2.214400452	-1.777250477	-2.122620485	-1.417108808	-1.550699345	-2.818449261	-2.142008099	-1.649395115	-2.37962746	-1.9332889	-1.834673164	-0.4380146321	-1.416812974	-2.201957205	-2.013651537	-1.314577813	-1.278312351	-3.536660028	-2.237186928	-2.307447517	-2.666937588	-2.15607257	-2.39653549	-2.384900589	-2.932686545	-2.5142072	-2.29002528	-0.4353073934	-1.104655946	-2.000654451	-1.257758906	-0.6671895933	-2.027651645	-1.436146536	-1.617106021	-2.883008645	-1.513148779	-2.078602918	-2.177340879	-0.9016899804	-1.216712183	-2.371305398	-1.824369468	-1.869068527	-1.43316792	-2.89632343	-1.590491622	-2.350530584	-1.810422169	-0.4979988748	-1.39125419	-2.406651403	-1.479787709	-2.017998664	-1.011357799	-1.819558264	-2.467148613	-1.362045196	-2.49689074	-1.793049137	-2.596845272	-2.048311126	-2.421182807	-1.760583061	-1.978894781	-1.513742466	-2.18889187	-1.784164868	-2.116784446	-1.169135703	-1.477194016	-2.043836654	-3.574232912	-1.138306873	-1.802328134	-2.366869059	-0.9272586585	-2.4921119	-1.493230844	-2.746311075	-1.316558206	-1.065629314	-2.016331277	-4.512603234	-1.841518938	-1.850286411	-1.831833474	-1.882214435	-2.170189268	-2.086013596	-3.019485991	-0.7838072698	-1.87695824	-2.576030508	-1.847184297	-2.617586743	-1.319859487	-1.475464376	-2.063359845	-1.044822479	-1.396216874	-0.6813215166	-1.943749766	-1.104575374	-1.848758985	-1.420838531	-0.9906566935	-1.327171278	-2.899836413	-2.152623118	-1.403276656	-2.066342833	-1.465671683	-0.08020225182	-0.5059646867	-2.670110839	-1.986768188	-1.565677347	-1.5014827	-2.277036769	-1.358811686	-1.891663084	-2.832528453	-1.425855285	-1.601953914	-1.143612344	-1.6383295	-2.572216598	-2.941740338	-2.131401395	-2.390205675	-1.947623731	-3.346195186	-2.476168065	-2.191982118	-0.7931112665	-2.231206321	-0.7141121119	-2.762100827	-3.024508811	-2.083836904	-1.137156265	-0.7129657977	-1.982310966	-1.953915301	-0.368052987	-2.782931457	-1.533982394	-1.406389678	-3.314933833	-1.437039134	-1.89105146	-3.23880043	-0.1711742428	-2.098375908	-0.7222576715	-2.193458776	-2.615040217	-0.9701720904	-1.385944546	-3.013079503	-2.235040949	-1.546301694	-1.661343648	-0.9262624372	-1.92078527	-1.363840681	-2.03890605	-2.588339461	-1.440603449	-1.406227322	-1.777956555	-2.162885632	-2.477247682	-2.097462153	-1.529349829	-2.321994011	-1.504765998	-0.5072671721	-1.428538445	-1.489340844	-0.8995120563	-2.622275062	-2.679395724	-1.298724061	-2.05902004	-2.95951114	-2.162361438	-1.872146186	-1.845522312	-2.228459994	-2.516864181	-1.706306131	-0.8860756182	-2.249361554	-1.943754396	-1.676421934	-2.107059997	-1.30013901	-3.175043949	-1.674965587	-2.586738221	-0.007812178777	-1.497987587	-3.254834657	-1.369983764	-2.573462431	-2.34661957	-1.009384639	-1.593167924	-1.038436291	-2.903591658	-1.860919638	-3.14150642	-2.711412675	-2.03749869	-1.564024021	-1.526693941	-1.63200121	-2.385309808	-2.633885428	-1.76188491	-1.826962754	-2.964174156	-1.472684285	-2.533111158	-2.977599164	-3.433465637	-1.492647192	-2.416538109	-2.183962312	-1.581376942	-1.679739335	-2.042223832	-1.343442494	-1.763631143	-0.9589974362	-2.304842472	-1.702225269	-1.86548971	-2.834351912	-2.154315184	-2.973658687	-0.6513005562	-2.249248931	-2.522757173	-1.559717439	-1.91434041	-2.52564762	-2.501124956	-1.699556878	-0.8655513661	-2.625533442	-2.247562658	-2.259736665	-2.434035819	-2.28974075	-2.178810945	-1.112296495	-3.737510126	-2.484498444	-2.22148826	-2.692375001	-2.939208027	-1.494945305	-1.992589308	-1.960167872	-1.993621918	-2.745867005	-1.901856845	-0.9922526631	-2.473766614	-2.101906397	-2.206176404	-2.305720393	-3.537159745	-1.34484511	-1.866863767	-3.615401543	-1.964493686	-3.522852217	-1.203900306	-2.773000641	-1.604581213	-2.112652978	-1.295355248	-1.47934167	-2.349834156	-1.640430681	-1.250442935	-1.468263037	-1.968726698	-2.195144307	-0.8939267639	-1.624391401	-1.237628882	-0.9161929363	-1.923574646	-1.2687033	-2.288273993	-2.344670719	-2.354585287	-1.976389156	-1.918354072	-1.951917083	-2.166651923	-2.551553756	-2.500265758	-2.106419369	-2.404778589	-0.6208953267	-2.985643886	-0.4422192696	-1.605516947	-1.672012092	-3.221058647	-1.975329429	-0.2003927961	-2.737392963	-2.9846134	-2.199844226	-2.419279439	-1.810279277	-1.405168711	-1.786555213	-1.891400266	-1.457702916	-2.255019458	-2.603966319	-0.7860104663	-2.333344892	-1.940697502	-1.245802459	-3.053145177	-2.479707905	-1.795689854	-2.167699746	-1.7035465	-0.4634497222	-0.05284549479	-2.389317367	-2.517088591	-2.183023907	-0.9694904351	-0.5773827981	-2.025742067	-1.927400929	-1.357804337	-2.877903462	-2.020125486	-1.952101114	-2.192170053	-1.401005174	-2.394103907	-1.316598167	-1.437679353	-2.407005862	-1.91597178	-2.003215803	-2.043858137	-1.983894904	-2.180564215	-1.223273906	-1.643553408	-1.322275882	-2.773718607	-1.534663947	-0.6804996172	-1.86338557	-2.248230892	-1.702155489	-2.179963746	-1.672972509	-1.415201988	-2.385380918	-1.72053535	-1.831515128	-1.827855061	-1.951929501	-1.466093331	-1.365233295	-1.897406011	-1.622871271	-0.9571028694	-2.395961683	-1.04990598	-1.80895441	-2.317612382	-1.304057982	-1.546466824	-0.6004933028	-1.524814544	-1.882980454	-2.287077005	-1.781064476	-2.03074884	-1.800630955	-2.270102659	-2.250223847	-2.151483486	-1.663659433	-1.113358168	-2.406114716	-2.332630765	-1.000859678	-2.326364794	-1.077258761	-2.320830028	-1.725777222	-1.834900703	-1.885451144	-0.585858896	-0.5062716652	0.1890640464	-3.179561609	-2.570314203	-3.161733441	-1.825713412	-1.400757605	-1.062899246	-1.75743058	-2.096542773	-2.68087915	-1.290709708	-2.436088547	-1.522144855	-2.798383802	-1.327295888	-1.733097335	-3.516397002	-2.779847138	-2.065249658	-1.492983144	-2.666379334	-1.883140158	-0.7813439986	-2.281808759	-1.442310386	-2.839713301	-2.813633248	-2.094376798	-2.275751995	-2.961000222	-1.252690212	-1.914674273	-2.632311078	-3.234425081	-1.488923772	-3.337775395	-2.239197848	-1.14167136	-2.600060035	-2.862667461	-1.440064841	-0.7879729181	-2.007125305	-2.841058296	-2.465283814	-1.52778366	-0.6120802021	-0.9542812474	-2.272749092	-1.701243134	-2.190688173	-2.081927213	-1.99543536	-2.990773325	-2.395886967	-1.155712134	-0.8988923174	-1.7914746	-1.887679036	-1.860437033	-2.965650138	-3.210276481	-3.483844599	-1.952064612	-2.637145946	-0.9276923869	-0.6950088217	-2.166701193	-2.318975066	-1.858597592	-1.159470866	-1.504756511	-2.25918424	-2.867679749	-0.9962944244	-2.502011121	-2.189818649	-3.442148741	-2.513799162	-0.9268845291	-2.242470256	-2.104326767	-2.935372247	-1.840287252	-1.776882777	-2.644930465	-2.348668539	-0.3700623427	-2.569600712	-1.324018428	-2.230033572	-2.956460335	-2.546554322	-1.146599783	-0.8081752352	-1.552444612	-1.757649169	-2.609497044	-0.8420212897	-2.234720131	-1.884702641	-3.031862219	-1.242112963	-1.930005279	-2.2431831	-2.697939854	-2.817272621	-2.879514896	-2.063503094	-1.849173796	-1.780814854	-1.896711768	-3.433218239	-2.920603896	-1.388168162	-2.906240586	-0.3006152771	-1.704889991	-1.262470252	-1.025734894	-1.980631071	-3.226083137	-0.8905353772	-2.014218939	-1.658661034	-2.444676356	-1.118961863	-0.4059500875	-0.1936598719	-1.341182777	-2.796832287	-2.988822376	-2.749774955	-2.093501676	-1.534520564	-1.375944603	-2.185891219	-1.417485193	-0.9587405125	-2.645173697	-2.330244422	-1.394752466	-2.169894548	-1.569650914	-1.377287022	-3.150469296	-0.8551796317	-2.063125758	-1.32089212	-1.331857468	-1.520222646	-2.077191021	-2.709475212	-1.583661827	-1.662051678	-2.389415273	-2.082025344	-1.735521668	-2.592416826	-2.954927369	-1.307724646	-3.086646899	-0.4006762221	-1.279634477	-1.442378891	-1.776422444	-1.720347351	-1.256985753	-2.459815303	-1.905138485	-3.073930263	-1.833370176	-2.132482763	-1.472230672	-2.339671965	-1.470382688	-1.675429958	-1.216224376	-2.176691087	-3.363439204	-2.150415013	-2.303352885	-2.36418566	-2.144766852	-2.728114879	-1.434883725	-0.4360200266	-1.990191185	-1.446494227	-1.229802754	-1.711747628	-3.209989957	-1.717433568	-1.713819847	-1.770726475	-2.268015174	-2.111498322	-3.043774249	-0.8092086397	-2.120318387	-2.392553541	-2.542139412	-1.816692728	-1.430078387	-2.128153297	-1.565660446	-3.277969962	-2.907922113	-2.849260843	-1.275021105	-1.35756472	-2.177363698	-2.370527607	-1.693236671	-1.373862387	-1.750908561	-1.661481677	-1.957306458	-2.514536161	-2.888188973	-1.572882617	-2.376140972	-0.9484897421	-2.416715204	-1.029225723	-1.669616009	-2.241552117	-2.344531156	-2.226379081	-1.53978216	-1.592014617	-2.124520267	-1.681754184	-1.188000574	-1.645776205	-0.6606987846	-2.476118065	-1.818705408	-2.858734285	-2.090493658	-2.232143275	-2.052896981	-1.994304147	-1.108009424	-1.00634687	-1.87581468	-2.800381872	-2.505304061	-1.952866513	-1.657157434	-2.054411243	-1.535684982	-2.142157699	-1.685151477	-0.5468180681	-2.913213487	-1.389743028	-1.708787539	-2.412569438	-2.494380082	-1.798805517	-0.7755505154	-2.080575931	-2.28007328	-2.285823263	-2.429665465	-2.033575835	-1.073775962	-2.515960358	-2.33066266	-2.206375206	-2.746661954	-1.732349196	-1.276687013	-2.816266525	-2.032625123	-2.175392964	-1.869619956	-2.339273807	-2.301941352	-1.810618029	-2.665038352	-1.387330644	-2.660671423	-1.112727018	-2.549749044	-0.69574241	-0.3580701844	-3.232700047	-2.590408738	-0.9402439036	-1.577841608	-1.612346626	-2.754550755	-2.372995471	-1.618416318	-1.55256912	-2.010488164	-1.951231943	-3.242557125	-2.138440737	-1.721701356	-2.157463028	-1.327888658	-1.794397449	-1.874960192	-1.68901927	-0.7417134187	-2.387825009	-1.599049805	-2.846101948	-1.035117473	-2.871622723	-1.377650247	-1.256437781	-2.849217383	-2.002051328	-1.635487447	-2.325179624	-2.421078581	-1.379914009	-1.866068643	-2.610503933	-1.986557605	-3.252006623	-1.991183192	-2.282639999	-1.48749578	-1.726052398	-1.626426035	-2.661972405	-1.65350847	-2.200902841	-1.741028114	-1.91255284	-2.253741609	-1.572655355	-1.94645167	-2.999883787	-1.72255685	-2.437377867	-1.884961581	-2.207745287	-1.424590878	-1.948971919	-2.257186161	-0.2894528192	-2.870097405	-2.371794804	-1.356500711	-1.703897103	-1.497764342	-2.549867732	-2.558982083	-1.824156371	-1.991003355	-2.290796458	-3.630516274	-1.803784474	-1.807880639	-3.074290353	-0.8951727428	-3.53230447	-2.672845497	-3.375703881	-1.977790841	-1.294108435	-1.916787952	-1.844227533	-1.796842451	-3.117100462	-2.550766421	-2.518804224	-2.665630849	-1.140434647	-0.6446089881	-1.473020366	-2.722404039	-2.282107656	-1.178538048	-1.112667757	-2.742915345	-2.466523192	-1.738066112	-2.400499456	-2.320615095	-1.157517201	-1.693748799	-1.241080812	-2.201602229	-2.6019085	-2.057905985	-2.757029657	-1.074856967	-1.342956769	-1.51229081	-0.5121196066	-3.988767192	-3.170099304	-1.827317177	-2.120480251	-1.375253027	-1.490837164	-1.549681778	-1.069545186	-2.327880145	-1.199952054	-2.703727259	-1.831819354	-3.333325767	-1.551998832	-2.659713036	-0.9068864864	-2.180286918	-0.6128482148	-2.161865704	-2.046054982	-2.475792436	-2.155603924	-1.084936171	-1.014115449	-2.901956598	-2.107488171	-1.16994663	-1.196445639	-1.515180295	-2.465327656	-1.583758961	-2.216725071	-2.571805531	-2.267742945	-0.8971936001	-1.025801741	-3.133029908	-1.87244261	-1.33565322	-1.225019136	-1.394563825	-1.840485582	-3.372040149	-2.639493694	-0.8703288931	-1.369315008	-2.639179207	-2.862466568	-1.329615489	-2.146292864	-4.127080602	-1.988611245	-2.076838152	-1.126969947	-2.81537372	-3.061594245	-2.631731533	-3.503128275	-2.521015128	-2.269998681	-3.082442915	-2.723743412	-1.283521072	-1.106812265	-2.285076713	-1.819320739	-1.567641716	-2.463135329	-1.499863678	-2.943187851	-1.794139173	-3.155982096	-1.002180501	-2.139121589	-1.944754531	-2.885225961	-1.550649833	-1.125412447	-0.7971445977	-1.433936441	-0.8658178556	-4.057510776	-2.074467742	-2.782356358	-1.173427904	-1.88313087	-2.553308671	-1.156822851	-3.083299363	-1.957976156	-2.276653821	-2.63164033	-1.944920975	-2.65497294	-2.843462403	-1.237618754	-2.207278114	-1.029699274	-2.530629469	-2.33388098	-2.633846119	-3.37189163	-1.852442415	-1.763397157	-1.459533784	-1.776124028	-2.700279606	-1.027020053	-3.516299224	-2.346592815	-1.070410557	-2.853011262	-2.34753901	-1.429477669	-1.624258047	-2.970610214	-0.6329112642	-2.877377598	-1.745233436	-1.151037643	-1.389885011	-1.693891508	-2.203369717	-1.516410997	-1.405817782	-2.864178555	-0.5020504073	-2.952155094	-2.503111388	-1.854212126	-2.081365421	-2.02925299	-0.7257165765	-2.233727252	-2.006454314	-2.611538294	-0.7213703343	-1.747606394	-1.317973504	-1.504251307	-3.039632001	-1.254487866	-2.12693131	-1.743447976	-3.099466262	-2.11927647	-2.118858371	-2.151295062	-3.152465218	-2.908151914	-1.7398982	-3.327348752	-1.894744995	-2.809691001	-2.110816085	-1.875585076	-1.894048395	-1.382249656	-1.896163041	-2.343811539	-2.426946631	-2.041312235	-2.372022908	-2.438566377	-1.477391803	-1.116876487	-2.260571336	-1.340334615	-3.598240436	-3.334792163	-2.793821228	-2.001160277	-3.226490517	-0.6451353783	-2.590430948	-3.519078243	-1.028796152	-1.277350899	-4.108927987	-2.48764205	-2.0843742	-1.113205131	-1.422671174	-1.485502096	-1.685088037	-0.8120334144	-1.386121945	-1.936757818	-2.268580406	-1.902823161	-1.844015378	-1.589224925	-1.067197727	-3.084684847	-1.517147474	-3.008834775	-1.136625979	-1.960884925	-1.964995375	-3.175776598	-2.633242153	-2.723089951	-1.390528161	-2.966635254	-1.70165115	-1.365898986	-2.232894532	-1.223879886	-2.006560822	-2.16748425	-1.634035147	-1.453664686	-2.092968799	-1.47769776	-0.8455219079	-2.591199526	-3.315983004	-2.756961192	-1.023512986	-3.055051483	-2.346853868	-2.51349875	-1.868122869	-2.241912276	-2.445532255	-2.63604231	-3.002399072	-2.545418424	-2.125469018	-2.077306142	-3.104437316	-2.092867187	-0.5598148028	-1.690474151	-1.98391222	-0.7447491319	-1.408346968	-1.385682581	-3.217164767	-1.322081441	-1.614112237	-0.9919266907	-0.9153802223	-1.738004912	-2.1190027	-2.146074849	0.005131907243	-2.353539092	-2.858475207	-2.224028918	-2.793811198	-1.71612226	-2.179536487	-1.792677062	-1.677728796	-1.050101713	-2.104251648	-1.710585471	-0.794767623	-1.643422721	-2.021779139	-3.085801938	-1.050528691	-2.56641732	-1.533819541	-2.734378344	-2.872862653	-1.091518849	-2.070711436	-2.156817623	-3.612666693	-2.501094115	-1.53334669	-2.536993795	-1.761802542	-1.602935573	-1.773491313	-0.5215186197	-0.5191885868	-1.422228198	-0.6502111987	-1.817902385	-3.200361288	-2.850542587	-1.82262701	-1.750903672	-2.600046144	-2.737908461	-3.259268821	-1.017115681	-1.875084123	-2.526152774	-1.720772567	-3.175196645	-1.715206138	-2.381575478	-1.12896515	-2.298350036	-2.223066619	-3.077923581	-1.790633937	-2.158263308	-2.711274356	-1.794331461	-2.324177594	-2.095005814	-1.216711864	-2.653817687	-2.266342525	-2.650049881	-2.417067544	-1.867957487	-1.597715576	-2.871479305	-2.306531092	-2.964638945	-2.864734309	-1.265012156	-2.703062849	-2.218049551	-1.955838513	-2.804262758	-2.433738233	-2.216926177	-1.443992293	-1.478397295	-3.190447292	-3.28022702	-2.61971075	-2.089713859	-2.082305051	-2.581153856	-0.8631359195	-2.487581827	-2.958181226	-1.805140692	-2.256207762	-2.887757887	-1.630794253	-2.626358169	-0.8748779357	-2.166670854	-1.226632067	-1.691167938	-2.518379785	-2.120285633	-0.65955224	-2.19960558	-2.292283323	-2.204076502	-1.779307344	-1.34413771	-1.358304832	-1.886674537	-2.303852424	-1.682543056	-1.340189832	-2.120769336	-2.046659948	-0.4752239147	-1.592893936	-3.244308317	-1.968958123	-0.9508131902	-2.225615625	-2.696259564	-2.374359676	-2.971859699	-1.981752123	-2.663863028	-2.152045077	-3.851922136	-1.353470756	-2.75728937	-1.150320522	-2.102352136	-2.557591126	-1.759194589	-2.56720513	-2.850287571	-2.465775705	-2.726615521	-2.470126249	-3.360651629	-2.147631776	-1.932130584	-3.243677064	-0.8278760621	-1.982199729	-3.397429325	-3.5610941	-2.126638661	-1.473153739	-2.34846762	-1.461266279	-1.940130226	-3.246627101	-3.004556931	-2.960872032	-1.77773585	-2.478625148	-2.41413636	-2.126003192	-0.6921847245	-2.237773034	-1.968821058	-2.124538368	-2.80844427	-1.516542008	-2.507473341	-1.51235532	-2.283343435	-3.281920332	-2.720776863	-2.343093789	-2.905960774	-3.306647197	-2.880036707	-1.112262247	-2.99533304	-2.307648053	-1.502792971	-2.748047602	-1.554001466	-0.9112960472	-2.122446582	-2.214402574	-2.681336089	-2.62380696	-2.330652394	-2.762224804	-1.782752655	-2.923160622	-1.428625921	-2.20374087	-0.9360358102	-1.571106017	-1.606560839	-3.172448616	-2.23117733	-3.401720023	-2.590802637	-2.409388952	-3.561142277	-2.69445538	-1.425061094	-2.642599698	-1.391268016	-0.9538890943	-0.3477170572	-1.491151349	-2.867780574	-2.411223804	-1.484362518	-1.575301258	-2.763482506	-0.7468125981	-2.887603912	-2.790737488	-1.860929172	-0.3969526352	-2.599493265	-1.456992579	-2.360972918	-0.6454331201	-1.801882635	-2.008469434	-2.039944213	-2.076749284	-1.370912954	-2.751424397	-1.560780208	-2.470641987	-2.619951766	-1.300266156	-1.342681062	-1.951805476	-1.364428407	-1.43403744	-1.207139521	-0.6051414201	-3.231822737	-1.198129471	-0.9450338361	-1.404166111	-2.821003428	-2.197755617	-2.308757905	-2.203934637	-2.63579494	-2.101000866	-2.513854295	-1.668697633	-2.821016295	-3.332777424	-2.484924176	-1.111150827	-2.308222054	-1.967684895	-1.134944008	-1.319108877	-2.728518561	-2.931788765	-1.775886705	-2.319426665	-2.910277325	-1.545294901	-1.816844449	-2.534533827	-3.250449529	-0.81923952	-2.078778646	-2.286762467	-2.537881377	-1.833500147	-2.538687817	-2.780439852	-1.699355005	-2.83014743	-0.995281186	-1.700104928	-2.13944942	-2.305091841	-2.35669605	-2.298668739	-2.341217881	-0.8977706857	-0.9139455517	-2.429935585	-3.189139958	-1.212454145	-2.42337123	-2.248517593	-2.24085432	-2.3328131	-2.606174007	-1.997221112	-1.687532914	-2.149146353	-2.293627284	-0.9582600817	0.04193735079	-2.588186109	-2.310726774	-1.760851711	-2.049403445	-1.652805968	-0.731574982	-3.133872744	-1.949244394	-2.561305867	-1.760615887	-1.497607603	-2.015336868	-2.868449704	-0.1959309197	-2.653812391	-2.549139636	-1.574359237	-3.223624982	-1.64532482	-2.062804247	-3.496063756	-3.157204439	-2.249830475	-1.651810411	-3.570353585	-2.571094747	-0.7971160605	-1.542920171	-2.413462933	-1.834510338	-1.871203625	-2.603773105	-1.903178161	-1.931313335	-2.927103084	-1.332306211	-2.06312828	-2.169732298	-3.229441448	-1.903596468	-1.731933745	-2.074411965	-2.418693986	-1.834480661	-2.565682897	-1.888089623	-1.819398217	-2.781660922	-1.930891433	-2.280421176	-2.008045591	-2.50724599	-2.856460183	-1.229991621	-2.430565312	-1.040466043	-0.7136816725	-1.675009251	-2.357182156	-2.767575125	-2.325325628	-1.937753664	-1.817993243	-2.821900031	-2.378590961	-1.115426069	-3.086236571	-2.19170419	-2.068709702	-2.574320621	-2.435630581	-1.43671347	-1.600206056	-2.427072497	-3.78256801	-2.934463734	-2.001708664	-2.158442977	-2.443801481	-2.040135123	-2.173549751	-2.488885386	-1.378036737	-2.312354611	-1.98348554	-2.5774601	-1.892405268	-0.9988784549	-0.6376260641	-1.609813127	-1.256008166	-1.817276813	-2.36677074	-3.135574105	-2.228726957	-1.329967271	-2.730723832	-2.531193082	-1.721011604	-3.000979751	-1.294636095	-0.7533380507	-1.879246337	-2.372628393	-2.345068104	-1.681597719	-1.208113805	-0.8333526925	-2.924798041	-2.981979574	-2.56781551	-1.585103291	-0.6861403722	-2.819503698	-2.671240042	-2.334661058	-2.024506965	-1.541623567	-2.602488296	-1.793023952	-1.793232255	-1.917767533	-1.302046593	-2.87153278	-1.864541183	-1.709529084	-2.727182515	-2.241197841	-1.613324288	-0.8692288902	-2.514977727	-1.84440181	-1.908482526	-1.738793193	-2.678186526	-2.303155415	-2.117632208	-1.855910407	-1.96421132	-1.347509577	-1.579950879	-1.280637096	-2.48169801	-1.853700022	-1.050858216	-1.538350247	-2.743254691	-0.6691711119	-1.579189353	-1.417869461	-1.95342544	-1.286539048	-1.892281075	-0.5849776648	-1.044829728	-1.216861517	-1.542112542	-0.8693965975	-2.409141952	-3.100096906	-1.800329188	-0.8226114233	-3.152578642	-2.000051163	-1.371691817	-2.349238757	-1.932033519	-1.704563735	-3.421788382	-2.745674836
0.55	-1.636298408	-2.559119907	-1.698167217	-1.584387555	-1.761127716	-1.567541401	-1.59778571	-1.490782161	-2.807319296	-2.45804757	-1.517613854	-1.632014396	-1.351800532	-2.118656775	-1.737514912	-2.217507468	-0.7187408726	-1.333349945	-2.13295438	-2.597520158	-2.454598828	-2.918663209	-2.730294667	-3.463648729	-0.3119892661	-0.814851744	-1.646194778	-2.360522131	-1.001744877	-1.806064547	-2.5127155	-2.39262789	-2.019839892	-2.20767765	-2.88083766	-3.180215864	-2.512065684	-2.69258067	-2.109376989	-2.479532572	-2.611566091	-1.548746513	-1.218017573	-2.141057848	-1.255554409	-2.303034603	-0.2367981841	-1.432901764	-3.132126777	-0.3283884789	-2.235741609	-1.68048589	-1.874544739	-2.588898738	-1.346064996	-1.932508907	-2.063513184	-1.060894619	-1.488176433	-1.864711436	-2.032321844	-0.2376659291	-2.725118112	-2.136707093	-1.966206574	-1.790616775	-2.878325927	-2.154427361	-0.3985147546	-0.568618261	-2.184164449	-1.762830125	-0.6926391419	-2.541402279	-1.727198105	-2.637317122	-2.794639938	-1.82326223	-2.990929929	-2.114764577	-1.792031069	-2.245276775	-2.410009039	-2.209029278	-1.848125741	-0.4903459592	-2.034454556	-2.144552068	-1.892222324	-1.640502611	-1.385851364	-3.669984535	-2.213213262	-1.171559782	-1.824318773	-1.686551949	-1.738149229	-3.255070794	-1.730505881	-2.253321643	-1.471305955	-0.8175984813	-3.698583625	-2.51758999	-2.469965244	-0.9391832661	-1.733768489	-2.107995763	-2.030325739	-2.701752185	-2.318952145	-2.663985476	-3.062933876	-1.152939744	-0.8734587245	-2.130995284	-1.870888446	-2.13387085	-2.664313359	-2.063107749	-2.349818164	-2.281848947	-1.2198374	-2.320924914	-2.13977407	-2.589553331	-2.173170988	0.07513094892	-2.282971557	-1.386425335	-2.164172758	-1.895136839	-2.657393477	-2.647615538	-1.087920447	-1.239878786	-1.829554032	-0.6496129375	-0.6193342071	-1.836542711	-0.4799904704	-2.121481206	-2.118228779	-1.418988099	-1.208817122	-2.510785396	-2.225580698	-2.048012807	-1.515561883	-1.836344968	-0.976113341	-2.144570009	-2.556234376	-3.838476649	-1.89893674	-1.560033228	-2.954045286	-2.821499128	-1.921015453	-1.678259442	-1.71944766	-1.761815534	-3.023034884	-2.25031914	-2.07459174	-1.693375551	-2.407986787	-1.110713797	-2.017529574	-2.759098019	-2.780061505	-1.057352026	-1.48471169	-1.312064377	-1.782764982	-1.756342998	-2.551543785	-1.317878493	-1.820995888	-1.890937728	-1.40135126	-1.754489261	-0.9134340177	-2.979184575	-1.168673377	-0.9025841612	-2.286572226	-2.848900184	-2.245642325	-3.464885806	-0.6980845556	-0.4956399372	-2.596107596	-2.716472375	-3.713076574	-1.478157525	-2.729587465	-2.998414273	-2.823880835	-0.8890014738	-2.035470147	-2.175030055	-3.124888374	-2.756162308	-1.966347884	-1.748431121	-1.728938241	-1.970390994	-1.552338929	-2.188875488	-1.98279746	-2.953106048	-2.606233944	-1.278581539	-1.99279693	-2.098194376	-0.9143812399	-2.685597991	-2.544580277	-2.954853619	-1.924525939	-2.302978089	-1.977925934	-3.709191954	-1.790472191	-2.516955198	-2.204693492	-1.435994011	-2.254105254	-2.171817461	0.05989527834	-2.183932797	-0.9709140217	-2.184729122	-1.889597402	-2.681183127	-1.234498229	-1.349921156	-3.211008237	-1.335459647	-1.051980063	-1.571749232	-2.808633057	-2.574292044	-2.253569589	-2.349955116	-2.35789675	-1.536152055	-2.027202022	-2.562001047	-0.5879157631	-2.879823275	-1.645001796	-2.644258551	-2.776431259	-2.004309659	-2.445811291	-1.107555493	-2.502752993	-2.403172229	-1.531138142	-1.607445276	-1.591297287	-2.481993324	-2.621848369	-2.324406524	-3.145742683	-1.896171061	-0.9454620583	-1.707055473	-2.086539265	-3.240825535	-3.711196044	-2.501016098	-1.723764721	-2.670405634	-2.123223506	-2.864374896	-1.655166274	-2.602266425	-2.733642481	-1.712139816	-1.417441786	-2.172176549	-1.804816601	-2.325058461	-1.718928661	-1.043835144	-2.055410719	-0.858905012	-1.696615492	-1.564382458	-2.870464957	-2.264414074	-1.993935826	-2.006611691	-1.426064697	-2.528200977	-1.863163703	-0.6162308959	-1.781253394	-1.444388631	-3.536272387	-2.703609993	-1.680700673	-1.744979383	-1.139143675	-1.549819143	-1.965745827	-0.8594722085	-1.361522212	-1.645000426	-2.298053063	-1.866565551	-1.756341642	-0.1863476488	-2.101035518	-1.29417619	-1.654707758	-1.921967159	-2.530504853	-1.339528199	-1.246992936	-1.870577594	-1.251557226	-1.113837173	-2.7588878	-1.426815448	-1.711990878	-2.133206356	-3.775233724	-2.225926014	-2.827282025	-3.218438075	-2.467115648	-1.938555202	-2.258732835	-2.764553882	-2.259452315	-3.157383356	-1.252459168	-3.792462081	-2.461895485	-2.297935212	-2.206609631	-2.440248592	-1.882741931	-2.425515842	-2.283790903	-2.455562844	-2.287855537	-1.5729627	-1.734976198	-2.006581573	-1.606982952	-3.440506119	-2.549316536	-1.895768519	-1.378068815	-1.097096435	-1.378603743	-1.762576857	-2.593732011	-0.748383878	-1.479007097	-1.830095221	-2.108726969	-2.030068001	-1.887272426	-2.4922238	-2.674343898	-2.156800524	-1.623619806	-1.189381742	-1.114929669	-2.089301386	-2.473461558	-0.6199403654	-1.94338109	-1.156487992	-2.323497389	-1.920352956	-0.8099560333	-2.432782385	-2.74073664	-1.742516261	-2.085817998	-1.665447161	-1.633817687	-4.616064941	-2.545787977	-1.141948253	-2.587763443	-1.913061229	-2.538683676	-1.216778955	-1.479199205	-1.35655003	-1.774251435	-0.812912685	-1.689758617	-2.407557654	-2.216488081	-2.674446044	-1.186878245	-2.140505254	-0.9692559051	-2.313844198	-2.12634481	-0.9600227532	-1.346445246	-1.33977853	-0.79045723	-2.906900425	-0.9944494131	-0.1790213784	-3.263121111	-2.330453094	-2.886195934	-1.55733499	-1.211686952	-2.401033149	-2.565067347	-3.236523416	-1.663625972	-3.526786053	-1.491117562	-1.576354363	-1.387547845	-1.509838093	-0.08900389686	-1.185967154	-2.487705207	-2.627837513	-2.451110895	-3.028895846	-2.060476925	-1.303265574	-1.410577525	-2.05422029	-2.847534108	-2.991165866	-2.914810882	-2.732596764	-4.154810401	-1.437299982	-1.323574379	-1.310520762	0.05420237382	-2.510062954	-0.7579961422	-1.879556812	-2.477406893	-1.74875111	-3.09307992	-2.945261197	-1.421614579	-1.978006864	-1.499843231	-1.304633724	-2.096719421	-4.06696434	-0.9062974211	-2.599815842	-3.478423978	-1.59293523	-2.775624723	-1.154841811	-3.300378788	-1.230846971	-2.732923619	-2.411663726	-2.033570258	-0.8399325494	-1.755382206	-1.724949518	-0.932074455	-1.596277484	-3.033706105	-1.984574819	-1.288151545	-2.687822041	-3.713430854	-3.36120612	-2.867805399	-2.075652096	-1.6073976	-1.432734601	-1.472757095	-1.715917752	-1.613372312	-1.188163949	-1.77369572	-2.672069291	-1.384380266	-1.872436905	-1.261187444	-2.273182955	-1.343355926	-0.2315349475	-1.561879231	-2.397269595	-2.534373526	-2.585964283	-0.9118798833	-2.826444157	-2.865441537	-2.159198574	-2.623865601	-2.734005894	-0.8921437963	-1.107546302	-2.113869108	-2.119119061	-2.398807973	-3.150412481	-0.9979062847	-2.4289862	-1.783704626	-2.48342889	-1.60877784	-1.324178597	-1.287230091	-0.1383066481	-1.835250261	-2.556601742	-3.576358936	-1.229593468	-2.276368415	-1.280224169	-1.814699764	-1.515556016	-1.392525012	-2.783366216	-1.526754577	-2.706616751	-1.860907983	-1.466825198	-2.084085443	-2.039876804	-1.045723401	-1.693073506	-2.384622425	-2.395601792	-1.906780322	-0.2950712811	-1.194759597	-2.619840913	-0.1187907044	-1.882612107	-2.862201284	-1.386200451	-1.598698973	-2.371552025	-1.614056419	-3.105100798	-2.628653139	-2.774398131	-2.431055022	-1.762084844	-1.610818507	-1.856206915	-2.289165074	-2.103002611	-2.277867048	-2.147996665	-2.583768855	-1.269934122	-2.496145354	-2.06112155	-3.170989595	-2.011375005	-1.039430788	-2.535341153	-1.475005812	-2.968248992	-2.054772195	-1.692194101	-1.753525618	-1.996136174	-1.002601937	-1.787915108	-1.486236393	-0.7302297125	-2.554612497	-1.424696891	-2.017432723	-1.062713217	-1.021951285	-1.849356839	-2.698054735	-1.981830705	-1.888602421	-2.490403631	-1.600795092	-2.07386698	-2.411937112	-1.602874152	-2.048831195	-2.826340121	-1.402159093	-1.742221202	-1.986788221	-1.16543311	-1.116197595	-2.821937058	-1.532778386	-2.565609003	-3.605772607	-1.338516869	-2.210021116	-3.243535863	-2.112567266	-2.344699457	-1.499202756	-2.058557057	-1.653278692	-1.879233333	-1.895398972	-0.7388256947	-2.832782503	-0.6865680604	-1.943693586	-2.392587998	-1.586822823	-2.987650511	-1.803274039	-2.228116134	-2.049989281	-2.167767039	-1.398795615	-1.034009181	-1.569124216	-1.564197238	-1.145923047	-0.549451329	-2.383381934	-0.7275427849	-3.119667035	-0.7212667536	-2.131948115	-0.6171234051	-2.493913708	-1.41538472	-1.961649524	-2.649301421	-1.740559816	-2.591389247	-1.365041138	-2.703022041	-3.062533297	-1.810774307	-4.020072281	-0.5035015507	-2.486532929	-1.959588233	-1.738031656	-2.035836699	-3.747757939	-3.708994088	-0.8263069093	-2.372291387	-2.514783282	-1.054443999	-2.02640615	-2.204165335	-1.848664304	-2.017674292	-2.355802064	-1.335496739	-2.086673636	-2.225180366	-0.003132590876	-2.480338382	-2.629551959	-1.239584989	-2.368197312	-1.593046738	-1.131922489	-2.068136591	-2.036607537	-1.644742172	-0.6859063057	-1.556736746	-1.846210872	-1.526226321	-2.044392655	-1.598406822	-2.824519841	-2.043838596	-1.248420194	-2.546644857	-1.679827478	-1.572308509	-0.8831747394	-1.952050796	-2.625993528	-1.572917134	-3.122367545	-1.963374891	-2.838331683	-1.937264615	-2.712125526	-3.01693587	-2.152757383	-2.969955798	-2.08839541	-1.415708316	-2.564844551	-0.9362015027	-2.798671191	-4.29892873	-2.14740572	-1.432185406	-2.760253271	-0.2167368559	-2.445798708	-2.45189066	-3.572543722	-2.007869021	-1.349069805	-0.2973197832	-3.060938957	-2.037347842	-1.213959141	-2.623714174	-2.884561878	-1.117661058	-1.481011557	-2.041458089	-1.490848723	0.02046553763	-3.274156438	-2.85308824	-1.539112805	-2.816335319	-1.866388482	-2.040036156	-1.959684372	-1.786062282	-1.458217522	-3.133901259	-1.312686966	-0.4455002994	-1.884510991	-0.9708873032	-1.194834117	-1.19320117	-1.298806441	-2.744809505	-2.381117187	-3.168816274	-2.086677777	-2.155970096	-1.140908629	-2.515392892	-0.9976488166	-1.57289793	-2.987492637	-1.123965924	-2.538681995	-1.379480526	-2.393273751	-2.752774909	-1.731241519	-2.378580616	-1.927897147	-1.060732754	-2.405348806	-2.147154933	-1.991325887	-3.000803974	-2.388955032	-3.110118412	-2.743814145	-2.074796253	-2.288545781	-2.289735112	-2.204313652	-2.641785428	-1.123118654	-2.177423723	-2.410870435	-1.432224836	-2.551149894	-2.042066899	-2.175098395	-1.344472627	-0.8815654364	-1.385555995	-1.84552092	-2.704320098	-1.33727293	-2.061481107	-0.3617287273	-1.978995248	-0.7685883434	-2.231382398	-2.637419374	-2.992809112	-1.828737113	-2.081470017	-1.983443773	-1.434226859	-1.914840626	-1.696913819	-1.699809618	-1.681474813	-2.667001402	-1.902051592	-3.015606273	-0.4801038931	-1.167144205	-2.732863741	-2.713034904	-0.6385733275	-1.588349399	-2.291362932	-1.780892371	-1.89630312	-1.630023407	-1.542071628	-3.679539016	-3.067668996	-2.59172311	-2.271917396	-1.366404234	-2.094790607	-1.615264396	-3.431743321	-3.429455951	-1.880630179	-1.965908523	-1.49467365	-4.034421008	-2.694313114	-2.151075167	-2.621325738	-1.5531407	-1.860386758	-1.720350732	-2.006422299	-2.246355165	-2.30407533	-2.216591316	-1.634115198	-1.815456792	-2.982140338	-0.3363839391	-2.554620214	-1.531903536	-1.775902065	-1.950105397	-1.222114065	-0.5844719753	-2.265493153	-2.71498182	-1.687943874	-1.469403391	-2.670082178	-1.738635413	-2.644398878	-2.011808122	-2.804087779	-1.677141742	-1.394857514	-1.886815852	-2.269926522	-2.001860124	-2.150885055	-2.642036261	-2.075160752	-1.984744597	-2.837301623	-1.750431648	-2.088225636	-3.277253869	-1.173474086	-2.164465999	-3.649879078	-2.538541565	-1.240659984	-1.974782423	-1.718224389	-2.986212477	-2.446533733	-1.038773661	-2.484802354	-1.695577988	-2.480286653	-2.480045483	-0.8020712779	-1.964231431	-1.440787164	-2.45965614	-1.897808488	-2.257212078	-2.909205668	-1.508882961	-1.523683726	-2.140731775	-0.692964236	-2.545166491	0.6749917441	-0.9116270347	-1.659436116	-2.81723775	-1.622518181	-2.199450642	-2.580443779	-0.9261626367	0.3154162835	-2.583178506	-2.173941595	-1.953281387	-2.83781189	-1.434051841	-1.215594432	-1.736980414	-0.8058043365	-1.35516759	-1.774092715	-1.9142118	-1.68127151	-1.779354412	-1.719819109	-2.516903414	-1.817763439	-0.8203736278	-2.250068297	-2.487182502	-4.072416235	-3.215564454	-3.185238231	-0.660543496	-1.08645143	-1.539822574	-2.118958259	-2.318138318	-0.6988291331	-2.221125519	-2.43439759	-2.435819208	-1.048439029	-2.451979212	-2.260879002	-2.202414894	-2.599674741	-2.015678482	-2.590451673	0.1142632728	-1.385716644	-2.347937462	-1.955713534	-2.155314078	-2.112412851	-2.490151924	-1.290697722	-2.358140786	-3.140084416	-2.43304736	-1.18558375	-2.339658688	-1.784574816	-2.639657081	-2.919760185	-1.890104417	-2.762639408	-2.012034733	-2.147125556	-1.811870122	-2.498237968	-2.646003822	-1.549220295	-2.710064138	-0.6366231926	0.1013196657	-1.651031964	-0.6396731966	-2.419461893	-3.208540644	-1.677487898	-2.517523071	-2.287230761	-1.797373713	-3.491431814	-1.730406279	-2.079682194	-0.01313240482	-1.6756256	-1.834146205	-2.115601287	-1.216414297	-3.027364329	-2.321961305	-1.466920938	-2.619134012	-2.513356493	-2.017011803	-2.374779892	-0.8169874114	-1.009613827	-2.064318718	-1.53347655	-2.591366591	-0.973807969	-2.383522981	-0.1031613513	-2.430076477	-2.626362066	-1.350839759	-1.865643679	-1.513638367	-2.392027142	-3.141915513	-3.50841213	-3.116095584	-1.640047189	-2.027734057	-2.545502411	-0.7974378073	-3.319483659	-1.475906321	-0.5375735689	-2.857387511	-2.60070871	-1.955696935	-2.346978505	-0.6693680853	-2.924783114	-1.931359398	-1.257817493	-1.069577794	-3.354448546	-1.607852188	-1.195256834	-1.503676535	-1.585375649	-2.774657436	-2.064124831	-1.383467226	-1.798575604	-1.591288846	-1.932049773	-2.916328707	-1.76706868	-1.955102121	-2.342788709	-2.400002963	-2.39876528	-1.039350404	-2.13592634	-2.906138822	-1.469766145	-1.7964436	-2.095593951	-1.216837655	-1.434567893	-0.8961820842	-2.944364777	-2.974137942	-2.422316938	-1.951368701	-2.420557848	-2.187456912	-1.698689528	-1.142465895	-2.237267254	-3.332755964	-1.578113822	-0.9352654245	-1.991997578	-1.635057416	-2.580793644	-1.740705494	-2.454375678	-3.152036301	-2.081656392	-3.823457453	-2.873757879	-1.070379412	-1.180828897	-1.110035345	-2.642340153	-1.034872805	-2.053481314	-1.687884323	-1.171765261	-2.58520046	-1.44636196	-1.153275412	-0.334725672	-3.198479192	-1.466497804	-1.590834368	-2.258868695	-2.582300726	-1.637343279	-1.252617393	-0.8147618511	-1.247703876	-1.35560402	-2.298018227	-2.392565105	-1.851090594	-1.051954615	-3.437630643	-2.826704171	-2.551720286	-1.837407817	-0.4470610561	-1.807702869	-1.892177102	-2.746677173	-2.727196832	-2.616542452	-2.724948077	-1.521248346	-2.784501402	-1.026977417	-1.988222213	-3.225390931	-1.89229408	-2.366061109	-2.095213731	-1.312520078	-1.534094465	-2.553083482	-1.640885069	-2.023529469	-1.634143773	-1.211865538	-0.5021237451	-2.025801227	-0.9989717892	-2.275315865	-1.559912007	-2.768303912	-1.465675135	-2.094437174	-2.347139154	-1.009432944	-1.71432908	-0.4665250405	-2.046186851	-3.371047734	-1.273546812	-1.819338686	-2.014054314	-2.96745052	-1.289759579	-3.335644796	-1.094164791	-2.571900529	-2.135822989	-1.181776109	-2.353722587	-3.394809099	-1.657499686	-2.201994549	-3.115033265	-1.457163468	-2.440146895	-1.246385159	-2.925199574	-2.408131811	-1.35180824	-2.414410435	-2.313995293	-2.157313439	-1.929533919	-2.130817225	-3.528381618	-1.83448405	-1.016759412	-1.738759821	-1.068274318	-4.163029856	-2.189535938	-2.806392137	-1.838000068	-1.871313288	-1.098819065	-1.706938556	-1.625887688	-2.792987232	-1.436967077	-3.210730754	-2.525812072	-0.4756899387	-1.101621148	-2.010332293	-2.044038246	-2.126189824	-2.490432837	-2.707875825	-2.259070663	-3.026863991	-0.9037407187	-2.49988434	-1.374588099	-2.312828368	-1.374665722	-2.840159514	-1.592721781	-1.601825343	-3.471079132	-2.320612686	-1.938255748	-1.728478953	-1.165938258	-2.045894807	-2.204898827	-2.994646134	-2.166032906	-4.047891573	-2.443392025	-3.112079572	-1.454844128	-3.525852043	-2.545354425	-1.190764829	-2.644198285	-2.109161961	-1.837858777	-1.954308416	-1.665697952	-1.613182396	-1.027076005	-2.471009388	-2.790447835	-1.439145761	-1.47608634	-2.368028371	-2.812270924	-1.992914681	-1.927503504	-2.704531904	-1.572054495	-2.159782659	-1.835738029	-1.865126465	-2.405581641	-1.165014061	-0.3095591439	-1.899987808	-2.16529515	-2.224950484	-2.636764138	-1.221001286	-2.292917798	-2.676499566	-2.038817649	-1.691006849	-2.325356976	-3.993941809	-2.478489134	-3.392139394	-2.105604114	-2.64555523	-2.269690584	-3.444398098	-2.483360372	-1.859920283	-1.517878449	-2.229986458	-1.376964653	-1.672274541	-1.371757908	-1.747100087	-2.012969117	-2.013007777	-2.861804343	-2.001315867	-1.828738021	-2.09835079	-1.926529359	-2.138273884	-2.034362222	-1.999532854	-0.6020592612	-2.272021133	-3.962358884	-1.417123806	-1.425605958	-2.345955966	-2.073312091	-3.15597765	-2.980559139	-1.680820487	-0.5884762531	-1.225273209	-1.61318509	-0.7378167025	0.06474689306	-1.28085333	-0.3426325061	-1.464281191	-1.817425783	-1.949984604	-2.593602041	-2.229570989	-0.7771596344	-1.717115957	-1.749990966	-1.069571919	-2.338494507	-1.469872652	-2.093277833	-4.013020353	-1.441137848	-3.205067778	-1.546792157	-2.240464201	-1.242800145	-1.757894303	-2.061924539	-0.04840988558	-1.751345243	-3.597155771	-1.500235494	-1.265316014	-2.35922068	-2.382904838	-2.948708182	-0.6683855182	-1.191097147	-2.465866421	-2.675255585	-1.365935429	-3.078224439	-3.005745796	-2.832553061	-2.50650214	-0.5532231034	-0.6578665539	-0.6163928245	-2.427725404	-1.783899079	-2.41107954	-2.52416366	-1.84352582	-2.452861857	-1.849465927	-2.230929834	-2.136806788	-3.360613781	-2.334195702	-1.511826559	-2.347580606	-2.657830354	-1.991057701	-2.741883745	-1.892818197	-2.701871923	-3.325684273	-2.906154076	-2.309332501	-3.203165212	-3.263855361	-3.043689691	-2.14075162	-1.941828491	-1.186408678	-1.591445791	-2.326672064	-1.942916865	-1.433929997	-0.9450479779	-1.436824254	-1.856208609	-2.21804588	-2.372108084	-2.890184731	-0.7562165443	-3.569460094	-3.327192445	-2.471854457	-1.429313039	-2.257650925	-0.3328952874	-1.337637879	-1.130052535	-1.847508039	-1.612553586	-2.527633924	-1.76585776	-1.86829215	-1.689631405	-3.307466684	-0.7581490655	-3.737635765	-3.276356649	-1.646010389	-3.603471436	-1.63349154	-1.448609422	-0.3071754929	-1.141414712	-3.405201593	-1.312991274	-2.722719827	-2.964594836	-3.846381092	-1.939536346	-2.839489212	-2.046678617	-1.60832787	-1.970215409	-1.25005102	-1.292535144	-0.1456776749	-1.951727028	-1.228010933	-3.284096253	-2.020327925	-2.387007833	-2.634690843	-2.811266726	-1.694648002	-2.329747884	-1.879435807	-3.800802187	-1.281744611	-2.619786261	-2.581859773	-0.7195182463	-1.141740641	-2.108737736	-1.808790984	-1.286021046	-1.691222227	-0.9328756027	-2.406978643	-2.229548828	-1.886768867	-3.483482202	-2.415217917	-1.748913074	-2.504705704	-1.992381359	-1.455875947	-2.564457971	-3.015229641	-2.590675467	-1.587487779	-2.460910418	-3.671629939	-0.8432413105	-1.454708399	-3.139104959	-0.1658563316	-1.665782802	-0.7445301597	-2.869744806	-2.177160254	-3.344051998	-2.455299119	-1.959082743	-2.60431498	-1.567995178	-2.437073002	-3.027101238	-1.450718567	-1.17578723	-2.62035013	-1.936311349	-2.13507713	-0.7120778521	-1.416614574	-1.421283264	-2.069122638	-1.532668147	-2.433018444	-2.575521766	-1.370760674	-1.661073855	-0.5929016888	-2.588246499	-2.818393764	-1.719590691	-4.042552857	-1.862498726	-0.7022353039	-2.485758568	-2.719432083	-0.9863572618	-1.387421207	-2.872704829	-1.608343301	-2.418198259	-2.547436772	-1.764698734	-1.587401883	-2.110842941	-0.9528587272	-1.129963857	-1.432575161	-1.948589956	-2.796316819	-2.061168853	-2.04063492	-0.9409489162	-0.4323059489	-1.651837764	-3.059557554	-3.02239756	-2.18825304	-1.497300061	-2.348942787	-2.18487824	-2.410358773	-2.879742105	-2.622462896	-1.991578441	-2.410375659	-0.9842374606	-2.124052415	-2.453816577	-2.196052328	-1.004533622	-3.314807344	-1.522713231	-1.981974023	-1.241226816	-0.8524031935	-2.03609201	-2.367167991	-1.119842861	-2.014372934	-1.834084678	-1.506183092	-1.003301536	-0.7203556861	-0.7133303109	-2.479292296	-2.642832224	-2.454398641	-0.6592968565	-0.7299925124	-2.637612767	-1.472812596	-1.010054037	-2.816717202	-1.999311937	-1.520093483	-3.21626052	-2.685789824	-3.522407157	-2.051577908	-1.780389225	-1.947002773	-1.079238569	-1.006612319	-1.462775679	-1.935211969	-3.361972715	-0.9795531282	-2.906124124	-2.967973149	-1.996946777	-2.448827977	-1.1373303	-2.13629439	-2.611594947	-2.693015443	-0.4267902882	-1.268045047	-3.973616924	-2.411677838	-1.639621428	-1.369392656	-2.180983655	-1.068025942	-0.6096813569	-1.257761159	-3.084008643	-1.952572696	-2.603424606	-3.424550026	-2.46802066	-0.98400394	-1.708935416	-3.145987924	-1.13150212	-2.872886585	-1.787293809	-3.251215454	-1.471185216	-2.310798359	-1.259617255	-1.944713929	-1.904511179	-2.468389255	-1.471249506	-2.910408392	-2.510383738	-3.454602558	-2.67107679	-0.8180044324	-0.6293082666	-2.704644586	-2.304932067	-1.975177907	-1.629642956	-2.568470239	-1.830257856	-2.590095859	-1.125532305	-0.9022558018	-1.092284855	-3.475698104	-3.155566446	-0.5568658141	-2.072540334	-1.873870167	-3.228159051	-1.379130689	-1.935437235	-0.9290402228	-2.21686232	-3.275084419	-3.183312237	-1.736574881	-1.966251695	-2.714055543	-2.586606623	-2.418883235	-1.238591462	-4.492041664	-2.034186449	-1.554941858	-3.276483308	-1.73335829	-1.546662822	-2.636362837	-2.169889194	-1.346693663	-2.158941319	-2.203167831	-1.487136607	-1.235521137	-0.9317775191	-1.605926441	-1.515600187	-0.6586528806	-2.535565747	-3.5156251	-2.865493622	-2.86132929	-0.6073796792	-3.069116498	-1.782362881	-3.02462001	-2.588212701	-1.73168018	-1.9442216	-3.796252938	-1.146160548	-3.508844405	-1.544843915	-1.971355844	-0.679237624	-2.255960095	-2.28879633	-1.476650717	-1.641134701	-0.9669290245	-1.285360034	-1.205232149	-3.325757315	-2.25209435	-0.6863868187	-3.016513377	-1.887571352	-2.104670702	-1.642115047	-1.184714524	-2.305198279	-2.029992107	-3.604836216	-2.652600602	-1.44071086	-1.379469069	-1.320020641	-0.7888832953	-2.832734273	-1.408771919	-2.433812113	-2.486967633	-3.673592812	-2.640652184	-2.405711783	-1.229276179	-3.084915579	-1.13001436	-0.5837263396	-3.29012227	-2.422644515	-2.518490041	-1.555770251	-2.155598752	-1.897987314	-2.593598225	-3.110655297	-1.366520004	-2.78581084	-2.287126652	-1.995938944	-1.303921863	-1.831483996	-1.191411194	-1.307390729	-1.088493869	-0.927519271	-1.460704718	-2.192831213	-1.146722997	-3.032393323	-2.401164008	-2.137615414	-1.459636429	-1.256591578	-1.204441669	-1.126445203	-1.226143326	-1.820894855	-3.019310828	-1.636230921	-2.201493702	-1.608533232	-3.189130337	-2.745259867	-2.588653981	-1.738755129	-1.3949377	-2.678322988	-3.112329979	-2.772001643	-1.780629108	-2.645181598	-2.461755149	-3.565966419	-2.460109328	-2.201715962	-2.486079822	-2.758127192	-2.657474954	-1.384932062	-3.013467114	-3.328558049	-1.778248352	-0.6004981583	-2.207188979	-2.044757894	-3.543582834	-1.166065063	-3.123285132	-2.029721744	-0.9654703453	-2.568563392	-3.947971164	-1.918241386	-1.484866242	-2.162429068	-1.200306173	-2.392531299	-2.006268933	-2.778089156	-1.910012944	-1.365505216	-2.36822551	-1.468181651	-1.640325342	-2.164348374	-1.694867069	-2.088068696	-1.747346751	-1.778812766	-2.770002113	0.595584052	-2.01228346	-0.07318132402	-1.911972485	-2.536269206	-1.493930718	-3.023810988	-2.353174232	-0.5650003081	-2.84753677	-1.421246624	-2.238767874	-1.049650959	-1.524675824	-1.368239061	-1.743035153	-1.334305102	-2.517297757	-3.018867331	-1.844084585	-3.078834341	-2.214176539	-2.236409451	-1.640192321	-1.764510724	-2.208189456	-1.192472249	-1.469361496	-2.358579026	-1.320490568	-2.596708907	-2.398644859	-1.728568863	-1.694085005	-1.22067598	-2.09731406	-2.096621485	-1.588178045	-2.113463019	-1.737676576	-1.791373374	-2.492258624	-2.128283371	-1.619878346	-1.656006028	-2.931216496	-2.502773075	-2.237096043	-2.037349541	-2.592252284	-0.7162483144	-1.481178827	-1.422855069	-3.061047074	-2.523470321	-3.456479269	-0.9456409379	-1.716543128	-2.391659242	-2.416561737	-2.22142866	-1.868172343	-2.549401102	-3.155240032	-0.4505303441	-2.44523838	-3.357246366	-1.628908219	-1.355910321	-0.4899015126	-3.524751205	-1.022591086	-1.587924884	-2.751142155	-2.170218488	-1.926449852	-3.367916198	-2.389393281	-2.237775242	-0.9477205849	-1.594985139	-1.553662177	-0.907488251	-0.9018209352	-1.653158103	-0.6656963255	-2.841365556	-2.101604505	-1.799870127	-1.185859868	-2.930089427	-1.52662474	-1.867897956	-2.643403817	-4.144573967	-3.037158091	-1.744048408	-2.166958734	-2.680063474	-1.508985952	-2.948078913	-1.462434405	-2.480548384	-2.248993758	-1.770895861	-1.871750543	-0.7082984074	-2.07566643	-3.022541623	-1.743766917	-3.291197268	-1.876813259	-1.9885957	-2.479328718	-1.658873596	-1.08661025	-1.394719819	-2.327142109	-1.715634786	-1.491108262	-1.334458194	-2.914317779	-2.433630936	-3.048810782	-2.301758854	-2.281177814	-2.14784289	-2.140328054	-1.64094938	-2.617342539	-1.799062315	-1.980476812	-2.618891255	-1.406934835	-2.018828142	-3.133893454	-2.725211207	-3.32857859	-2.547674078	-2.484868468	-2.704773763	-1.995966716	-2.695499038	-2.871110533	-1.300527321	-0.6081181351	-1.635586828	-2.619755729	-1.207982395	-2.523661097	-1.666230448	-0.9783634133	-2.408200045	-2.369492666	-1.615803737	-2.3350843	-2.725067151	-3.578679607	-1.102134811	-1.975118993	-1.8698258	-1.206837679	-2.206726083	-0.8199416235	-2.727736107	-1.336070073	-1.788318368	-2.484678491	-2.147316549	-1.832225705	-2.381516409	-2.500508119	-1.439147905	-2.416855914	-1.6169734	-2.838357189	-2.447165848	-1.53610578	-1.451250662	-1.923923332	-3.669866861	-1.135738878	-1.427427775	-1.765221237	-3.069249067	-2.956890993	-2.28872553	-2.107497317	-0.5450500359	-1.47261366	-1.613838226	-1.966194219	-2.621691308	-1.456123391	-3.41284894	-2.736676883	-2.238954994	-5.000754471	-1.528787776	-2.612958487	-1.877741792	-1.198028043	-1.739784114	-1.663391903	-1.91408042	-2.083584476	-3.511893932	-2.462054967	-1.881749519	-1.306468987	-1.546567135	-1.276047122	-2.614620906	-1.392014867	-2.005195483	-2.047840789	-2.986952813	-0.9173687037	-0.9649263572	-0.2390382726	0.154424755	-2.037903106	-2.129834599	-1.651126742	-2.36221461	-1.188812698	-0.2142479319	-2.931097337	-0.571527066	-2.164183344	-2.205189434	-2.251909534	-1.084488564	-2.201115973	-1.357547952	-2.435910067	-2.362044767	-1.648872318	-0.7583046777	-2.572241569	-1.275729648	-1.904536774	-1.911497029	-1.746012039	-1.569169627	-2.176130148	-1.68048195	-1.559299736	-3.015498742	-1.522666865	-1.148576635	-2.446905646	-1.321876072	-1.999212865	-1.29314045	-1.138730155	-1.877454528	-1.042424333	-2.00946654	-1.148441097	-2.427751599	-1.603199108	-2.591625704	-1.233406459	-1.410436159	-1.803985099	-2.418629142	-1.542338412	-2.031518008	-3.090613295	-2.993284693	-1.862596658	-1.849348428	-1.690069836	-2.288697027	-2.320599833	-3.412448381	-2.936720797	-1.292845454	-1.474677759	-2.427622283	-1.76185006	-2.123009709	-2.501039647	-1.82322232	-3.416102825	-0.838138728	-2.97117703	-2.206816208	-2.726158821	-1.760200817	-2.504981117	-2.66407335	-0.9539221293	-1.300383371	-2.431353645	-2.265790985	-2.471429138	-1.968190996	-2.646402133	-1.504517693	-2.344221968	-2.383780924	-2.4887048	-2.834816125	-1.883823577	-2.641455252	-1.860894435	-1.579041708	-2.233414782	-1.628486826	-1.972163244	-2.662268534	-1.576695017	-2.178133333	-2.021038238	-2.521096975	-1.666423377	-1.575902793	-2.039018073	-1.875651899	-2.504899993	-1.49375472	-1.634768534	-1.784304149	-2.493849309	-0.6643795397	-0.36793312	-2.012272703	-2.205996508	-1.762556324	-0.964015891	-1.955230967	-1.264233403	-0.4218941474	-1.316045886	-1.951416106	-2.973110097	-2.100718223	-1.787060239	-2.692467694	-1.918546031	-2.520957757	-1.946185192	-2.290830884	-0.7131988053	-1.906713152	-2.986974779	-1.743759523	-1.972031349	-2.762046999	-2.05888	-1.920173171	-3.77815641	-2.018995658	-1.760254414	-2.832237392	-1.938735611	-1.483488432	-2.161339374	-0.4488344918	-1.566641149	-0.9540515316	-2.346695795	-1.951620068	-1.909131443	-0.6226898573	-2.393911447	-0.7899671804	-2.09392136	-2.901652041	-1.970008375	-1.717933981	-2.294857329	-3.639836996	-2.844764621	-0.8452693625	-1.583104091	-3.284395083	-2.516393122	-2.199433875	-1.990665138	-1.951959971	-2.681648114	-1.688137719	-1.593454648	-2.419513099	-1.506870031	-1.840897253	-2.96369477	-1.599835224	-3.621937738	-1.960595499	-1.842477592	-1.960563032	-1.138730493	-1.446353653	-0.6706944658	-1.944368032	-3.292845952	-3.373995089	-2.052871235	-2.189851897	-1.258417564	-1.894417522	-2.243040631	-2.864056594	-1.28818808	-2.068980222	-2.148488672	-1.225675645	-1.602200279	-0.9047613379	-2.015869702	-1.863557499	-2.119356767	-2.083138291	-1.001522291	-2.979759591	-1.757664612	-1.986470956	-1.716483435	-2.490617038	-0.627186597	-2.131202186	-1.938637099	-2.736305108	-1.315937784	-2.801214968	-2.207129573	-2.332371333	-2.325904908	-1.62974027	-1.07740082	-1.618008527	-2.490836659	-2.858316775	-0.2766146569	-1.741282034	-2.480882817	-2.105606896	-3.183841351	-1.124265647	-2.542625154	-2.439139352	-2.028435697	-1.893444177	-3.228935461	-3.381250343	-3.121842361	-1.654535128	-1.600586396	-2.490960307	-2.322078273	-1.011125204	-2.854548275	-2.333704119	-1.822247289	-2.824782513	-1.567326956	-2.234640382	-0.1494475352	-1.710973415	-2.269103419	-2.455477653	-1.658972584	-2.039429084	-2.175246531	-2.006561624	-1.884407381	-3.240321263	-1.910547711	-1.743644251	-3.06887032	-2.675968027	-2.198472517	-3.373320591	-1.715732256	-0.6738963095	-0.6583450605	-2.184273492	-2.139560793	-2.116982547	-1.420579486	-2.46803346	-2.827308261	-2.149395175	-1.067696586	-2.740835023	-1.87637278	-1.256447905	-1.836070162	-2.563145369	-0.8477796814	-1.536551139	0.2425277555	-3.213306889	-2.42955009	-1.090520224	-0.9612642374	-2.599515452	-2.886588905	-0.9836445353	-2.689523641	-2.590370845	-2.672654136	-2.762331917	-2.376336705	-2.05311182	-1.603556589	-2.519328312	-2.688930359	-2.859676812	-1.971804279	-2.68837744	-2.355393397	-0.5270064047	-1.783971885	-2.387658507	-2.281904417	-1.988431792	-1.931139514	-1.095166636	-2.711141176	-2.094742669	-2.925201861	-3.219834518	-2.119174646	-2.084215753	-2.00009724	-1.811516835	-2.122021589	-1.381416677	-0.5942308249	-1.391615608	-0.813380864	-1.346070892	-1.068077368	-2.363969784	-0.9607742619	-1.65899288	-1.266976071	-1.888958304	-1.818064695	-0.9423272384	-2.027938367	-1.383618427	-1.937290668	-2.206295488	-2.044400008	-1.795722087	-1.777478204	-2.7623954	-1.887303221	-2.083666208	-2.10366578	-0.9766373147	-1.897935878	-2.385729711	-1.399489914	-2.299197695	-0.3987017069	-1.868761414	-1.714180711	-2.563730627	-2.501004532	-0.7612457798	-1.911211946	-2.17598611	-2.389552075	-0.519355291	-3.865504914	-3.139660396	-1.601743406	-1.455211058	-2.645732838	-3.379612083	-1.031135643	-3.402851373	-0.5732406553	-1.203831856	-2.066162497	-1.293616803	-0.7781701007	-2.960047179	-1.213616706	-1.835239389	-2.232209329	-2.176694662	-2.897995542	-1.439845391	-1.336879105	-1.814593354	-1.70495589	-1.788917198	-2.640873713	-0.9096786702	-0.9994653864	-1.901474824	-1.332939048	-1.450753675	-2.417546489	-0.7036117361	-2.88307165	-1.888211414	-1.278549334	-1.792213532	-2.586672772	-1.191393003	-2.123977284	-2.555709934	-2.658811298	-1.158430794	-2.960688047	-2.594716886	-1.38976903	-0.9676525709	-1.856587246	-2.290289742	-2.900743004	-2.681217662	-2.364298175	-1.420032659	-1.829037484	-1.921768786	-1.422418473	-2.180081233	-2.342227891	-0.9508234925	-3.267486044	-3.287315338	-3.134885979	-2.583816488	-2.311239388	-2.917865758	-2.389326579	-2.06002375	-1.974358512	-1.681541196	-1.025293106	-2.409381308	-1.259177022	-0.9822236231	-2.547790088	-1.745875863	-1.497442179	-2.199702697	-1.822843657	-1.360757668	-0.3664347352	-1.476933934	-2.421989045	-2.870958678	-2.090274261	-1.887039835	-1.561436686	-3.306494819	-0.7258396835	-2.289657546	-1.455266046	-2.151344499	-1.262615374	-2.980297455	-1.274116434	-2.919552809	-1.177001382	-2.700973715	-2.816188251	-0.7566947246	-1.081284401	-1.628497412	-1.579764427	-3.014769761	-1.456788159	-2.708461871	-1.605729262	-1.475165952	-1.548047204	-2.249216892	-0.7084793312	-1.57991308	-2.100534772	-2.976387917	-2.585917743	-3.177504123	-0.1725445602	-1.468881874	-2.947865648	-1.347061801	-1.881218855	-2.44474881	-1.154053941	-2.800354773	-0.4975844182	-1.617408736	-2.490449277	-2.854357378	-2.960275379	-3.511926392	-0.3829621721	-1.682781645	-0.766016064	-2.123553857	-1.703130393	-1.677938445	-2.901741369	-1.642613855	-2.575034206	-1.652977385	-0.8498191976	-2.132691059	-1.47976666	-4.397669639	-1.977813661	-1.298065831	-1.905397204	-1.225066247	-1.735057013	-2.328204423	-1.227335191	-2.805176947	-2.716890107	-3.175458517	-0.5157488438	-1.698367332	-0.5813600051	-3.034974538	-0.8664041563	-1.415728872	-1.875786877	-2.649180826	-1.492885981	-1.937054134	-1.576986603	-2.287540288	-3.811971929	-0.4456024806	-2.239309854	-0.7655383449	-1.329879919	-2.14088448	-1.793101895	-2.563388589	-1.913001749	-2.691454123	-1.733935163	-1.878877536	-3.08886276	-3.131195597	-1.699384972	-0.9115260903	-2.572669522	-1.813501719	-2.376009567	-0.5472988535	-3.266552694	-1.094358263	-2.237929187	-2.789421358	-2.182306039	-1.100785308	-0.9106595192	-0.7600114591	-1.416447003	-2.229434423	-2.438758093	-2.142125206	-2.071084057	-1.204538605	-1.366955541	-1.596064673	-3.047994069	-3.146704031	-0.6469471668	-1.764151839	-2.024799678	-0.7168043049	-2.466010181	-2.108767513	-2.629612562	-2.852157527	-2.823402245	-1.679908336	-2.511993088	-1.303989835	-2.366711091	-3.783640592	-2.802316605	-0.9784507297	-2.545337419	-1.207941712	-0.8226187289	-2.132362261	-0.1639787057	-1.660094691	-2.257659507	-1.60010298	-1.388705031	-1.663411615	-2.277723217	-2.334597112	-2.25256215	-0.6784778379	-1.38553102	-2.018760565	-3.162052609	-1.649922282	-2.621785534	-2.914463982	-1.495226425	-3.819408719	-2.499729239	-2.401220005	-2.033548355	-1.906665443	-2.869261993	-1.091144059	-1.641844654	-1.739277539	-1.793539216	-2.098148914	-3.420238825	-1.444831068	-3.823859225	-2.1178901	-2.874321239	-0.9645795668	-3.401037659	-2.508948375	-1.579365948	-1.627947809	-1.396546897	-0.9762754941	-0.899460758	-0.2029019555	-1.082506424	-1.375365596	-2.846633111	-1.61617827	-1.402508523	-1.244100625	-2.89488177	-1.305093002	-1.198331767	-3.054289073	-1.794209299	-1.438754312	-2.165369672	-2.658625972	-2.030284344	-1.417117235	-2.213027547	-2.38971584	-1.516590658	-3.178520326	-1.498426805	-2.086948282	-2.452366298	-2.565860166	-0.8952511179	-2.216613444	-2.662257445	-1.748864807	-1.850366303	-2.637182986	-1.453613013	-1.794099166	-1.889039358	-1.839987042	-1.940570497	-2.224242107	-0.8877783849	-0.9048488978	-2.553925678	-1.745613002	-2.180781822	-1.831491541	-1.326844602	-1.7094074	-3.017388855	-2.118167743	-1.165172507	-2.041018248	-1.940002571	-1.656765643	-3.21765936	-1.999608645	-2.592660235	-0.8354440218	-0.9636804663	-0.9162556319	-1.681165027	-2.153977023	-2.078682167	-2.302320073	-2.03818751	-1.341572116	-1.697224361	-1.352204806	-2.750750776	-2.19029478	-2.397171128	-2.540264229	-2.747432808	-2.823871327	-1.50629902	-1.321496432	-2.18593176	-3.369376367	-1.930373293	-1.884077807	-2.787009961	-3.456637807	-1.984142179	-2.257175675	-1.613598561	-2.030385737	-2.340587305	-1.911645936	-1.214219647	-2.163499987	-1.565644578	-3.176413834	-3.139992188	-1.674695598	-2.468136262	-1.684228219	-1.326947713	-0.6754199121	-1.957400307	-1.0753925	-1.034167808	-1.143037864	-1.688763868	-2.412879721	-0.6667305719	-2.776946644	-1.863817816	-0.4374712594	-1.056267069	-3.145508039	-2.251508909	-1.614102355	-1.92260838	-0.9709252116	-2.106322647	-0.2182395182	-2.878775017	-1.742210623	-1.37002876	-3.225450277	-2.667234225	-2.176393842	-1.39076643	-2.484761049	-1.724071974	-1.317010377	-1.836529586	-2.06754111	-1.938406709	-0.9919116749	-2.716822668	-0.185863979	-1.406083081	-3.132358884	-1.13242548	-1.59810736	-1.902999858	-1.996543467	-1.3211565	-2.265988516	-2.585533264	-1.972826871	-2.717680239	-0.9054574262	-2.428829246	-2.96441815	-3.030684002	-0.8613531775	-1.728737633	-2.127412102	-2.452515009	-2.137220869	-2.390259539	-0.7954926349	-1.334613407	-1.954837115	-2.598854331	-1.626897409	-2.234683175	-0.6841145108	-1.772996131	-2.453954705	-2.65965439	-1.780876397	-2.62175385	-1.858384153	-0.8781380643	-1.795364017	-2.590187574	-1.75016862	-1.044050216	-2.584863025	-1.63371784	-2.31444457	-1.30834742	-2.481486545	-2.710704758	-1.442650474	-2.580199193	-1.636916975	-1.89246666	-2.288162985	-2.405300231	-2.151926901	-2.013895091	-2.415301664	-1.924603602	-1.368753803	-2.375399011	-2.825968834	-2.449316513	-2.253728039	-1.914218791	-1.603023908	-2.392343159	-2.389362466	-2.088449012	-2.34627705	-1.753355587	-2.811117015	-0.9665552295	-2.33154812	-1.749456495	-1.922030484	-3.655121798	-1.85573524	-1.500829776	-2.42283333	-2.021752087	-1.452249237	-1.747366666	-3.386168753	-1.330769195	-0.906701981	-3.062719045	-1.203331951	-1.418365584	-3.527234779	-1.534210682	-1.934514265	-1.67574073	-1.930660361	-1.246126416	-1.222228329	-2.250712001	-2.68128481	-0.9290649013	-1.360162883	-1.779660052	-2.980741888	-2.081790593	-1.503121962	-2.092755859	-2.324176744	-2.015381711	-3.117473926	-1.689070669	-1.391715237	-1.968378504	-2.613844998	-1.94668691	-1.507991006	-2.207099604	-2.224242811	-1.098604641	-1.30687379	-2.240766258	-3.059004119	-1.330131822	-0.8725607543	0.8896099117	-1.931481015	-0.7513591666	-1.897391998	-2.511722824	-1.218663001	-2.203877651	-2.890888889	-2.000119509	-1.455442143	-2.361876456	-2.013688601	-2.207495915	-0.7406737784	-1.579064921	-2.039373227	-0.7479892441	-2.705916025	-2.186281504	-2.311762778	-1.719908804	-1.690618726	-2.063607827	-0.8712045629	-0.7112510034	-2.151429261	-1.745578767	-2.421039493	-2.367024694	-1.996700113	-0.3380298901	-2.023223499	-2.308058192	-1.974028154	-1.888182481	-1.219409694	-1.969178002	-2.352115477	-1.886782363	-2.872195763	-2.187344052	-2.273846133	-2.267501049	-2.357117092	-3.922100256	-1.653106924	-2.675984548	-1.721994034	-2.269718111	-1.695327625	-1.273754294	-2.738033724	-2.452716608	-0.8621845942	-0.6804876236	-1.700064868	-0.9434393003	-1.568645068	-0.9424307571	-3.534224042	-2.325401841	-2.157925268	-3.455503435	-1.135995555	-2.430405542	-2.153445983	-2.863469724	-2.767130985	-1.488331912	-1.446137524	-1.873516906	-1.821931368	-2.270189123	-0.5199559538	-0.5361998396	-1.164493388	-3.254387077	-2.205825559	-1.863903124	-1.503981885	-2.497023782	-3.24414656	-1.244776179	-1.622531562	-2.640137585	-2.678597165	-2.763303997	-2.120931345	-2.060696266	-1.897499793	-1.968975828	-2.591092253	-1.031181482	-2.554118023	-1.470184703	-2.0157007	-2.346433995	-1.92471012	-3.386307749	-2.044778818	-3.048832894	-2.624118835	-1.535730572	-3.439233552	-2.591463073	-2.47898901	-1.417156493	-1.656955914	-2.349157489	-0.6574051101	-4.327797701	-2.382392242	-3.2895638	-2.965106824	-1.345442647	-2.235899031	-1.709387888	-2.117567729	-0.799283717	-0.7163862641	-2.03996683	-0.9206744932	-0.5700283081	-3.085350521	-1.204192898	-1.448894154	-1.663692013	-2.483262602	-3.5503711	-1.784717158	-3.372038866	-2.22034615	-2.676981446	-2.140602539	-1.738544298	-2.893852306	-2.238821464	-2.128980796	-1.268157284	-2.332196975	-1.929356833	-2.07158755	-0.1574146911	-2.774333656	-2.314471865	-2.305817736	-2.113653901	-3.049709246	-3.263901519	-1.847838171	-2.292810239	-1.919839223	-2.452723619	-2.244490869	-1.377359353	-2.228958327	-2.531181888	-1.556367712	-2.323965423	-1.112016987	-2.435562949	-2.044336229	-0.9594850439	-1.358103191	-2.598906678	-3.43564356	-1.997272975	-2.24384413	-0.9687027518	-1.700829859	-2.579703453	-2.393994664	-0.6875138469	-1.892740352	-2.248771806	-1.681637971	-0.945042186	-1.551334201	-2.286001653	-2.15577016	-2.089613982	-2.467296085	-2.502609061	-1.221434933	-0.7612925117	-2.204889411	-1.410667661	-2.155492064	-3.178394297	-1.414364114	-2.638474895	-2.538543126	-1.062529951	-3.288551389	-2.93558466	-2.484972267	-1.513580395	-1.649126445	-2.556565554	-1.15552618	-1.069205946	-2.092194679	-2.868169044	-2.86591998	-0.5478298097	-0.5673493657	-2.545776932	-1.38629249	-2.166817058	-3.335874057	-3.08210433	-1.627469501	-3.544707758	-1.499782017	-0.905296084	-2.867428027	-2.033948312	-1.891751387	-1.808087808	-1.876710215	-3.121428339	-1.39696789	-1.031410108	-1.610062424	-3.612538412	-1.997772017	-1.09265031	-2.551078576	-2.779794307	-1.017601193	-2.031962712	-1.291860256	-2.558700868	-2.154843039	-1.781945024	-2.549612438	-1.580076858	-2.335812549	-1.750449361	-3.197274633	-2.54411376	-1.348104409	-2.025971394	-2.244766849	-1.793980517	-1.416634014	-1.805566912	-0.7794492934	-2.513051755	-2.216295028	-1.00435729	-2.221867782	-0.9419468994	-2.126006008	-2.077796258	-2.1673311	-1.586389906	-1.93687911	-2.492969064	-0.6935030616	-0.2924314179	-2.145021022	0.3170181984	-2.42698665	-2.427846234	-0.7087110089	-3.09958528	-2.650445881	-3.141687623	-1.783168481	-2.667118709	-1.707576451	-2.247776647	-2.247411983	-0.9868287451	-2.141069101	-2.039410607	-2.547322913	-3.193388197	-1.508113422	-1.136032911	-1.654670696	-1.91254463	-2.357727904	-1.566351106	-2.885301879	-2.309436484	-2.393730796	-1.293962695	-1.537074746	-0.3838785325	-3.119772325	-1.108404324	-2.310467711	-0.7616424322	-1.485554161	-2.287325893	-2.809837549	-2.783533836	-2.506971096	-1.245166531	-1.608363753	-1.992409021	-1.559929764	-2.62018018	-1.845561566	-1.494969053	-2.189513465	-1.123499181	-2.416544093	-1.539458873	-0.7579244286	-3.613965279	-1.888157169	-2.371610758	-2.043653205	-3.512076147	-1.63601608	-0.943228189	-1.619876565	-1.551070434	-1.706157231	-2.034805274	-3.277300169	-2.963103324	-2.318552883	-1.750001714	-1.914406168	-1.897480882	-1.731318177	-3.006476001	-2.962593308	-1.863865038	-1.147571684	-1.216307479	-2.746737734	-2.405655742	-1.773407108	-1.906352668	-2.176093068	-1.913263548	-2.260212227	-1.272897399	-2.103265695	-1.220086541	-0.5975685009	-0.9506087078	-2.277523817	-1.168020573	-0.2616750365	-3.392998304	-1.955459935	-2.905658919	-1.503342323	-2.264086166	-1.808607758	-2.482365427	-2.093364929	-2.575040391	-2.165350416	-2.052552378	-2.07646005	-1.925802636	-1.134954316	-1.191524363	-2.128814378	-3.016313339	-2.010204883	-1.225101842	-0.8539036479	-2.184357895	-3.131227499	-0.8065433613	-1.875846181	-2.876402626	-1.959320571	-2.179423535	-1.658053063	-2.523122826	-2.543510672	-2.02031851	-1.869012404	-1.987019604	-1.685231504	-0.6164171708	-2.164333844	-1.948738128	-2.505173743	-1.541768453	-1.740102191	-0.9747173325	-1.848401404	-3.510956219	-1.671090429	-0.9842194907	-2.928615501	-2.320917242	-1.366604644	-3.069802576	-2.30687848	-0.9618315874	-1.65658335	-3.364690448	-1.577897666	-0.8579742308	-2.4314508	-1.559199233	-1.320392263	-2.347803604	-1.050898512	-2.186439902	-2.387450618	-2.608489627	-1.69565019	-0.08307403605	-3.178102394	-2.043433842	-2.431678943	-2.691697641	-3.037731009	-2.057687763	-1.539005437	-2.655228337	-2.396180003	-1.277428614	-3.186299181	-1.759890699	-1.05911418	-0.6768718749	-3.032212521	-2.819202096	-2.545468373	-1.454753544	-1.176675364	-3.13074739	-1.476681071	-2.725948782	-0.8633049479	-1.02534882	-0.416683736	-2.272447248	-2.591840926	-2.456929405	-2.9178431	-1.852866652	-1.750808617	-2.335469277	-0.672687885	-2.017006648	-1.463447113	-1.57062682	-2.260151877	-2.092898848	-2.64744032	-3.342317702	-1.541148285	-1.708280526	-1.949607755	-0.9428840505	-2.796543136	-2.801337781	-2.390462823	-1.850462239	-1.998752441	-2.982555374	-2.411774621	-2.138914426	-2.670496303	-1.423237326	-1.412248392	-2.475782241	-2.900271869	-1.650606022	-3.239625075	-1.876947653	-0.7076899913	-1.483038751	-2.111070408	-3.905780545	-1.617868925	-1.190255378	-1.197226763	-1.038353208	-2.222544462	-2.20161818	-1.988153027	-2.140951009	-2.245160457	-0.9825081364	-2.327305354	-1.906720631	-1.792262758	-2.615856239	-2.194302207	-1.245511334	-1.701786295	-1.133586981	-1.757956617	-2.382102142	-1.5278051	-1.656737444	-1.82385627	-2.834690827	-1.580058101	-1.863548428	-1.361916581	-2.433183247	-1.733664873	-1.672504387	-1.745668047	-1.628878227	-2.09060643	-2.338069838	-0.9193971099	-1.924703143	-1.865643602	-2.415421148	-2.217275432	-3.169533349	-0.6735597402	-1.459881528	-2.914490247	-2.032974949	-2.67296093	-1.944490525	-1.420987269	-1.616156863	-3.176045059	-1.763409685	-1.584583442	-1.917789169	-1.738986529	-1.746320332	-3.088189478	-2.165187532	-1.276219828	-2.529016988	-1.238916708	-1.929015865	-2.032400789	-2.01334752	-2.293766043	-2.83498172	-0.4523105141	-1.909909466	-1.647847424	-3.208491092	-2.518623273	-2.681721726	-2.124604114	-1.998739543	-2.321353345	-1.657142467	-1.390765466	-2.411668822	-1.648870668	-2.839324249	-1.248389471	-2.126915778	-2.363568156	-3.110529905	-1.620638906	-2.115569373	-2.766976526	-1.372807582	-2.615386095	-2.152916807	-1.916038582	-2.808143993	-0.8877637265	-3.89164771	-1.213204785	-1.824316069	-2.506992215	-0.6603844341	-1.484221267	-1.416260457	-2.1304383	-1.378194353	-3.35023763	-2.586690201	-2.354255178	-3.041990756	-0.862229116	-1.433508301	-1.311385928	-2.267598016	-1.846500446	-2.154183761	-3.326825917	-2.43595083	-1.804303665	-1.015148694	-1.245258312	-3.600900115	-2.193785858	-2.747960394	-2.878917026	-2.835449637	-1.332259384	-1.411175556	-2.360106368	-1.507958167	-1.394047308	-1.392912805	-3.288170662	-3.125973334	-1.280221107	-1.589598218	-3.327495343	-3.134373841	-1.138411259	-3.169760673	-1.74321629	-2.129361872	-1.926860844	-1.152800065	-2.023129098	-1.708744221	-2.385752983	-2.006985318	-1.775147213	-1.062948125	-3.263690344	-0.3972913765	-1.668692454	-2.026336313	-2.233017687	-2.61002419	-2.622959108	-1.557956228	-1.262884418	-1.691501238	-2.678487174	-2.949431803	-2.191871736	-2.346192282	-1.303788524	-1.54973816	-2.058329505	-0.006936103543	-3.333940919	-0.5797665567	-1.368185106	-1.31701837	-2.365225579	-1.648072791	-3.244813001	-0.4997474139	-2.330171008	-2.25539337	-3.361681535	-2.337365506	-1.808435309	-2.837388119	-3.090300738	-3.016135722	-1.658532462	-2.950963634	-1.056111267	-1.089435676	-2.550629721	-1.571409863	-1.335409302	-1.143679755	-1.733207029	-1.87625693	-1.171039625	-1.814611731	-2.69013141	-0.2166471885	-0.354025127	-2.098266352	-1.108148527	-2.371284312	-1.670030786	-1.716694631	-0.7247423265	-1.505817708	-0.9143455527	-1.920193712	-1.455143895	-3.009405133	-1.409203189	-1.185098266	-3.017171907	-1.4680498	-2.184390787	-2.247281344	-1.443902911	-2.923617091	-3.53132307	-2.058464467	-1.046356693	-0.8975882583	-2.876726461	-2.760998113	-1.538495519	-0.538033777	-2.793048064	-1.449472361	-2.501986419	-1.924270586	-1.361162648	-2.03360103	-2.240381648	-2.91273087	-1.02633901	-1.084798057	-2.924571549	-1.442790539	-1.529022967	-2.209511355	-2.886010141	-2.087723176	-1.078278599	-0.5743526017	-1.374183512	-2.625160985	-2.194375869	-0.9815963055	-0.9170905183	-2.408175417	-1.414136484	-1.721901354	-1.820642525	-2.082050069	-1.839440568	-0.9864730481	-3.37759677	-1.173387268	-2.692005205	-1.650024106	-2.383311144	-1.30749213	-1.664873072	-0.9695435308	-1.025979536	-1.302834021	-0.8506289356	-1.862366042	-3.360001146	-2.192390861	-1.811616459	-1.872911066	-2.349187042	-3.334909048	-2.379218111	-2.175354995	-0.8091940187	-1.923493493	-2.942062453	-1.09524095	-1.467373012	-1.987434329	-2.44741888	-2.022682399	-1.002056614	-1.356870332	-2.409227871	-1.367873763	-3.235657771	-1.547373188	-1.349261532	-2.409852693	-1.806143209	-1.753493185	-2.004365047	-0.9258243408	-1.854123191	-1.142213321	-1.871873108	-2.348265063	-2.218110869	-2.914105455	-1.64656436	-1.161596428	-2.81878441	-2.696624772	-1.524981809	-0.9377819107	-2.756714535	-1.472777157	-2.553576177	-2.509562501	-1.025136634	-1.85707658	-1.765185584	-2.577613025	-1.88092206	-1.799253279	-2.685426851	-2.307989004	-2.356603827	-3.207082914	-2.322449562	-3.443249464	-2.818974182	-1.707953504	-1.255080165	-1.785200924	-2.738275175	-2.492268356	-1.706184829	-1.359555658	-1.813185276	-1.786520007	-2.267707545	-1.4885765	-1.304814965	-1.226115619	-0.9093042864	-2.282603363	-0.1701747359	-2.140001426	-2.636495423	-2.339320053	-2.085528096	-2.132338849	-1.031910187	-2.413375037	-2.093808018	-2.694369243	-3.738070651	-0.7177779106	-1.321622453	-1.669592849	-2.838692743	-1.733546078	-2.734367278	-2.386655116	-2.768076967	-2.644341458	-2.672467565	-1.385259102	-3.177007493	-1.744303579	-1.325128489	-2.889655283	-2.1933207	-2.154637593	-2.176105393	-2.187030629	-1.854505187	-1.420265641	-0.7353826453	-2.933020143	-1.482992312	-1.123022668	-2.043044363	-2.700812961	-4.240044797	-1.793287823	-2.309424333	-1.734174445	-2.215893087	-2.442532871	-2.927722282	-0.3297560339	-1.424992749	-1.374386789	-0.3615482671	-1.546056619	-1.511971257	-0.7169096239	-2.8809227	-2.474911788	-1.686260782	-2.026464191	-2.429881243	-2.121530363	-2.096283581	-1.616759487	-2.606799949	-0.6766164874	-0.7344577246	-1.799099811	-2.511725912	-2.736835706	-2.567501092	-1.835533509	-1.842270577	-2.734314501	-2.29295526	-1.036467273	-1.38696392	-2.576832039	-3.347695517	-1.339132818	-2.248648329	-1.841620647	-2.149532055	-1.333656361	-2.097935553	-1.643904014	-2.05189421	-2.786011943	-3.054561461	-2.269502256	-2.436765621	-3.008071605	-2.837462896	-2.807950896	-2.695683355	-1.03503159	-1.183354794	-1.237071486	-1.981788719	-1.135238354	-2.94606651	-2.30376708	-1.998955116	-0.9638944658	-2.907402305	-3.871097799	-2.492978803	-1.744656081	-1.428727219	-3.194215936	-1.76481616	-2.461465886	-2.221546881	-1.834305863	-0.8979010153	-3.028845564	-1.202544534	-1.291605368	-2.699167581	-1.715975348	-1.696442607	-2.130184976	-2.449487489	-1.408007399	-2.526556069	-1.74530341	-1.358712247	-1.499131025	-2.247039454	-1.083415474	-2.93647751	-2.079246006	-2.282883354	-2.133086198	-2.88750722	-0.3252788779	-1.816645653	-1.683987005	-2.805907653	-2.684210264	-2.752620449	-2.716486378	-1.545023293	-2.698494606	-1.487775263	-1.857254427	-1.01417972	-2.174510613	-2.027748586	-1.964227523	-2.274362356	-2.614478133	-1.607598727	-2.701266238	-1.677146546	-1.533059638	-1.792923358	-2.769238376	-2.235695125	-2.17711992	-2.228267609	-1.460120553	-1.539347235	-2.078914009	-0.8845580423	-1.264327163	-1.579328656	-2.50891138	-1.298865366	-2.744512598	-2.502279333	-1.705834895	-2.129129338	-1.989628285	-2.668600141	-0.4811894602	-2.251923098	-0.5569869918	-1.143263434	-2.63856561	-1.012378239	-1.705844846	-2.929534178	-2.155932694	-1.079753885	-2.746546375	-2.381378765	-2.165114506	-2.224966389	-2.296414574	-0.393873377	-2.215376669	-1.398221171	-1.292366448	-1.823971257	-0.2566902615	-1.337936997	-3.093580534	-2.969067909	-2.508122805	-1.43727914	-0.7448989355	-0.8825824706	-0.6780848391	-2.823677893	-1.144144131	-1.388652511	-1.684940051	-2.758108465	-1.633557806	-1.212547101	-2.424189583	-1.90877119	-1.993647056	-2.491669228	-1.750766328	-2.226512769	-2.756064364	-2.065055592	-2.036257973	-1.787815396	-1.357422684	-2.137173959	-2.154454189	-2.270492849	-2.149093634	-0.965427827	-2.343231595	-0.9277036373	-2.338162692	-3.420091467	-2.401994794	-0.6977602924	-1.824159923	-1.732190135	-2.65367333	-2.373930836	-2.09030473	-1.929090496	-1.598899707	-2.521425141	-2.281044801	-1.764327977	-2.98402607	-1.413154241	-2.062808531	-2.223440755	-2.188404624	-2.285077687	-2.329009258	-1.760047087	-2.19903669	-2.689667511	-3.011857728	-2.9600164	-1.663847669	-1.316471919	-1.997318919	-1.561481239	-1.167875188	-2.803235302	-2.133679205	-2.178275582	-2.722437564	-2.855084051	-0.6669558554	-2.496134333	-2.48550636	-2.348944221	-1.832577384	-2.295216122	-1.005971226	-0.580142952	-2.313582114	-1.351449724	-1.879720584	-1.399024705	-1.614589398	-2.901387353	-3.280536724	-2.219472617	-2.429144682	-1.582071057	-1.975302875	-2.492837781	-1.101833955	-3.095547468	-1.89074192	-1.470965618	-0.2826769625	-0.664750706	-1.214137025	-1.327426624	-2.09481765	-2.281295707	-2.264840595	-1.272256438	-1.96536335	-1.95848478	-2.841957592	-2.486141216	-3.268485741	-2.620680379	-1.415684817	-2.318329658	-2.061190279	-2.291104774	-1.909109844	-2.372209445	-1.87534929	-2.372596332	-2.630380888	-1.26293566	-1.798174079	-3.052792262	-1.876849806	-1.182593987	-2.778277611	-3.324478202	-2.787002316	-3.547446171	-1.615982927	-2.552922161	-2.844221564	-1.726914494	-1.883555378	-1.465450145	-2.063052389	-1.928185604	-2.398276866	-2.386716479	-2.21757098	-1.520632374	-2.701114693	-1.727433323	-0.9704894928	-0.7728055743	-1.455625024	-2.838000647	-1.157777419	-2.421259716	-0.9451014906	-2.465668497	-2.274209654	-1.564978589	-1.768243749	-2.914341666	-2.011362528	-2.001306406	-2.799158009	-1.84731585	-1.520533697	-1.529769304	-0.5222838161	-1.148828903	-1.765322905	-2.318435483	-2.172514635	-2.162663797	-1.039422979	-2.83116989	-2.270205243	-2.869526894	-2.345461212	-2.778307255	-0.5886326397	-1.428283977	-1.974412583	-1.991612001	-1.966214813	-2.585868122	-0.6681492341	-1.301391643	-1.836290794	-0.7984078836	-2.028431841	-1.092085855	-3.192777962	-2.442057417	-1.868899097	-2.114371491	-2.705619449	-2.24044279	-1.977543265	-1.192613481	-2.063396173	-2.423213391	-2.658160734	-2.454901861	-1.234935576	-2.492456469	-1.84712421	-2.39319432	-2.807826454	-0.813051599	-1.14921143	-1.221270001	-1.186841224	-1.409876328	-2.305501813	-0.8118962397	-2.617473932	-0.7217344682	-2.2129525	-2.472299502	-0.7175163231	-3.00691473	-1.069635043	-2.212142849	-2.207920388	-2.009037585	-2.152412443	-1.381741439	-3.14873652	-2.080127801	-2.346317886	-1.835086227	-2.139122759	-2.837902357	-1.56363035	-1.665511339	-1.370922412	-1.180473199	-1.353140397	-0.4119786494	-1.771920819	-3.563537933	-2.850344465	-1.712793275	-2.151803242	-1.521847886	-0.9863325741	-2.181342894	-3.026463735	-2.455195137	-1.677481199	-1.930597614	-1.503379776	-2.57845304	-1.397686023	-1.876197208	-1.746876598	-2.007928851	-0.6337821923	-1.660474508	-0.419401531	-0.9757312109	-1.925968306	-2.050350074	-1.795309889	-2.927360477	-1.251777746	-3.021396302	-2.301086583	-2.816732681	-1.250158204	-1.402733768	-2.114384707	-2.486529578	-1.140038698	-1.220690773	-0.9516596675	-3.088141501	-2.043251569	-2.14260184	-2.305198088	-1.384978787	-2.009265157	-1.718982547	-2.882736934	-1.931525713	-2.895490193	-1.907095343	-2.833082599	-2.563779937	-1.960365587	-2.696222278	-1.240742632	-1.046289192	-2.360709453	-0.8351994919	-1.883661482	-0.8788379609	-2.767633962	-2.542607799	-3.372502679	-2.291545126	-2.681606092	-0.3701095745	-2.830398472	-1.447574223	-2.134655344	-2.278038556	-1.49042176	-2.795185815	-1.250496598	-3.185539927	-1.78549666	-1.207015549	-2.6949255	-2.133753061	-2.38584314	-2.045527786	-1.865113905	-1.449323607	-2.635868174	-2.255475506	-1.93433367	-3.273121655	-1.115349701	-1.911275509	-1.347620547	-1.647153009	-2.088037202	-2.081963281	-1.717729076	-2.317928222	-0.8874836887	-1.102785578	-1.742237194	-2.018306431	-2.85334043	-1.176227542	-1.5639064	-1.246202142	-2.592532192	-1.137218987	-1.157155	-2.751854291	-2.220890275	-1.833569911	-2.638050484	-1.980007376	-1.48876196	-2.554125069	-1.522199406	-1.558774378	-2.100131653	-1.219326384	-2.336471478	-2.925733795	-2.884909983	-2.489974755	-1.979831469	-2.704097321	-1.851424952	-3.547025506	-1.151058323	-1.673750468	-1.534536223	-1.61929554	-1.254665442	-1.272199326	-1.257190539	-2.112973464	-3.044233067	-1.142304911	-0.6079707755	-1.270998493	-1.914094485	-2.928268081	-1.398692148	-1.747239855	-1.298011329	-2.168619199	-1.636299722	-1.469093805	-1.94567216	-2.136933761	-0.8164205465	-1.483376649	-2.102248694	-1.142114486	-1.62201427	-2.753773397	-2.16075692	-2.183298147	-1.970236044	-2.352062879	-1.995416575	-2.392759705	-2.330429442	-2.694817482	-1.972803683	-3.200043853	-2.299272798	-1.884295895	-1.475003925	-2.693085103	-2.475900833	-2.079510009	-1.025387523	-2.129094214	-0.2770878455	-2.170254593	-0.6248015287	-2.086906221	-2.593929281	-2.029130493	-2.48309782	-1.299971626	-0.1214219161	-2.948650452	-2.173307205	-2.165578164	-2.292877537	-2.135907494	-1.31252436	-2.037537467	-2.189458323	-1.489768693	-0.04943626639	-2.55730741	-2.724933567	-2.263639822	-1.848645543	-2.966813553	-1.152947921	-1.507138371	-1.16255096	-2.529754594	-1.453470626	-1.227449854	-1.735131141	-1.205709443	-1.128751859	-2.432307832	-1.097635971	-1.415978578	-0.3571352295	-1.060002904	-2.567926256	-0.6184409695	-2.69506526	-2.102005009	-2.939478121	-1.377898941	-3.21932937	-1.77889417	-2.673410899	-1.943114325	-0.7565958487	-0.9972101687	-2.06892798	-0.8614755773	-1.094142274	-1.913366078	-3.373186195	-1.860080246	-1.904086034	-2.494237376	-2.906740899	-3.134184478	-2.081567525	-0.332515441	-1.486143733	-2.056371854	-2.279761436	-1.210833207	-3.199817731	-1.167679548	-1.284678732	-1.955043349	-1.518073156	-1.986974478	-1.700316431	-1.118468449	-2.56821186	-2.208846045	-0.8679593765	-3.291403273	-1.811426297	-1.673085118	-1.407662832	-0.06382281679	-2.221320082	-2.208099061	-0.8074955649	-1.030735432	-1.485458137	-1.93580664	-0.4564336056	-1.46697651	-1.846253727	-0.5303975489	-2.359912031	-2.271589329	-2.462100273	-1.389244457	-1.732147752	-1.321131778	-0.7256854978	-2.330200042	-1.521398978	-2.008505466	-2.146899817	-3.655399944	-2.499880716	-0.9860863341	-2.723456939	-1.84108052	-2.145499349	-3.242014007	-1.033515094	-1.941018087	-1.744962188	-2.875314539	-1.485760879	-1.482339928	-2.023907989	-2.482344982	-2.632569937	-2.128209975	-1.871329539	-2.75024851	-0.4214884804	-1.66116774	-1.366902001	-0.6703111164	-2.673011294	-2.378489136	-1.845256358	-0.8327213196	-1.522016952	-2.973495718	-1.909714543	-2.211799211	-2.247512938	-2.551243744	-2.047059799	-2.249742442	-3.218276513	-2.182279087	-1.564672167	-3.518791337	-2.324768106	-0.8576367936	-2.486046195	-0.1568269892	-1.936364214	-1.986339861	-3.058469515	-1.966188495	-1.930822515	-1.591356067	-0.5866180324	-1.125331968	-1.644751534	-2.531372179	-3.071670065	-1.034393006	-2.577443113	-1.340254569	-2.225555712	-2.971790655	-2.47801604	-0.7619980157	-2.044338737	-1.166180185	-2.40097445	-2.209177047	-1.839658544	-1.945704739	-1.354444386	-1.435659465	-1.086618576	-2.200187787	-2.334569345	-2.218771168	-1.250515945	-0.8168108606	-2.839314553	-1.375043592	-2.577654949	-2.542807994	-1.046334912	-0.6696151167	-1.30889555	-1.345502289	-2.293506949	-2.146688628	-2.904559812	-1.591765743	-2.115131043	-1.069124796	-2.294806178	-0.5701094664	-1.550350637	-2.787646641	-2.274063314	-2.489775522	-0.3187664773	-1.580017647	-2.394001235	-1.835113576	-2.47473955	-2.844055649	-1.80384944	-1.823161562	-1.550642096	-1.587963973	-2.565972516	-1.644603346	-2.191863808	-1.90190432	-1.748417881	-2.868774772	-2.142007057	-3.145596973	-2.226116859	-1.950465094	-1.663136368	-0.9900633858	-3.558704209	-2.453601201	-3.025405796	-2.526041565	-1.575539807	-2.288352622	-1.069552385	-2.955343749	-0.6805256844	-2.32330209	-0.8212251818	-1.525815841	-2.335352011	-2.390681655	-3.307454912	-2.010099629	-1.970644709	-1.824285832	-2.611348834	-2.362885686	-2.746540236	-1.007505352	-2.066055053	-1.134548216	-1.58132126	-2.497326624	-0.9506956264	-2.642717245	-3.22376994	-1.512238407	-1.895665062	-2.141515773	-1.551419809	-3.310953163	-1.917341844	-2.654477134	-1.686304986	-1.721947494	-3.164336617	-1.840506863	-2.339393247	-1.942809351	-2.685367599	-2.933291922	-3.134255109	-1.964242757	-2.146561211	-1.591833541	-1.969378715	-4.393485691	-3.126606788	-0.9553336428	-3.003788654	-2.798360893	-2.154024331	-0.4131086805	-2.78115343	-2.234249466	-1.92439302	-2.212888904	-1.664429983	-2.007572786	-2.846469022	-2.609394547	-2.793022122	-2.153023924	-1.491000388	-1.910789948	-2.940867338	-3.782230316	-1.959831353	-2.224278704	-2.508450966	-1.797215854	-0.9653388399	-2.038649514	-2.886282776	-2.640448772	-2.449705185	-2.612954957	-0.5985054288	-2.566379052	-2.277127949	-2.885402705	-1.218378572	-3.153121759	-0.3867137971	-3.722824672	-1.835686519	-2.810737131	-2.820797083	-3.076028653	-1.883521822	-3.382770171	-1.42923954	-3.582533961	-2.400603225	-1.654354622	-1.658793435	-2.534500493	-2.285102967	-2.455246038	0.4505934357	-2.621919634	-3.505966085	-2.235091608	-2.111340864	-1.504362954	-2.071390302	-1.907701448	-2.533003447	-2.650880436	-2.868750205	-2.638501958	-2.700485436	-1.011433181	-1.280737201	-2.935988569	-0.5659768358	-1.078408915	-1.367221712	-1.527865093	-3.121216739	-2.775410742	-1.912465102	-2.208069513	-1.296692044	-2.209849599	-3.199701753	-2.078158253	-2.158139365	-2.975173993	-2.21749732	-2.841973311	-2.924580732	-1.538584944	-1.426494456	-1.348144266	-2.255809252	-0.9562323298	-2.376461566	-1.517051682	-1.958637218	-1.701231847	-2.002422466	-2.82833528	-2.240729279	-2.32654925	-2.502807043	-2.380964645	-2.135938076	-2.379608437	-2.431726762	-1.007697828	-2.851388006	-2.511842551	-3.327307283	-2.541671825	-1.623891568	-2.250949209	-2.129481231	-1.331824362	-3.122120965	-2.121755514	-0.9734766472	-2.607913517	-1.680493294	-2.349168183	-1.79934789	-2.097239358	-3.365699242	-1.83124461	-2.769140373	-1.554697714	-2.612043335	-1.9581143	-1.602863765	-2.20013228	-2.764874398	-0.9168745216	-2.509684477	-1.470959428	-1.094921645	-2.517732951	-2.327096473	-3.176963581	-0.593534293	-1.942495726	-1.969113984	-2.845107764	-1.948748767	-3.202645599	-1.956335347	-2.075516421	-2.879943957	-2.165240779	-3.712545485	-3.001693199	-1.445021806	-2.05187358	-1.723297411	-2.809563551	-1.072095194	-1.150683985	-1.112729051	-2.832667365	-2.675517744	-2.409567596	-1.038979023	-1.958496776	-1.656272535	-1.265718409	-2.011182792	-2.975705401	-3.361756967	-1.715242953	-2.811248774	-1.939185248	-0.5968474814	-1.941346655	-2.503394833	-0.8446084796	-2.016522134	-1.859485037	-1.486860487	-2.007467201	-2.488166479	-2.878852812	-2.355187662	-1.907153406	-1.642880404	-1.873032692	-1.767007131	-2.782667867	-2.308744085	-1.056145253	-2.476518494	-2.115816145	-2.760737388	-2.157307387	0.1296568528	-2.618956182	-1.800312347	-2.01217716	-0.1562123323	-1.870983154	-0.6532296755	-3.201070078	-1.148475781	-1.611003788	-1.551469282	-1.144864828	-3.031447534	-2.360603597	-1.785422543	-2.646334137	-2.549608864	-0.5346519087	-2.681685051	-1.123135184	-3.110037243	-1.153671276	-1.339166558	-1.397847075	-2.484690568	-1.867588679	-2.199220827	-0.1743889963	-1.654121536	-2.015027171	-2.689233567	-2.451979536	-1.515541182	-2.331114081	-1.285088027	-2.526838308	-1.851274909	-2.370257173	-1.576481912	-2.185549243	-1.310236284	-2.050022256	-1.531654208	-0.9180911393	-1.479333138	-2.687618117	-0.3522821206	-2.114326231	0.5002081933	-2.975310738	-1.356815988	-1.357254601	-2.169626254	-1.964628388	-2.114913785	-2.031374868	-1.194932368	-2.502404263	-2.072510104	-1.839881734	-1.187131392	-2.693216548	-1.41197308	-1.916569964	-2.112353316	-2.118728706	-2.597437975	-2.702066706	-1.167945972	-2.391886782	-1.656648866	-2.94006997	-1.861197483	-1.03676282	-1.207158681	-2.050541772	-2.5041936	-2.180378289	-1.364362061	-1.550184658	-2.345017427	-2.440652528	-2.177578656	-1.826121385	-0.4504940562	-3.003128311	-1.40645739	-2.051145203	-1.716635879	-1.765529456	-1.904382664	-1.684720984	-3.149350899	-2.142643004	-1.534371893	-1.831493317	-0.837949671	-1.511686991	-1.344106291	-2.252264586	-3.012315606	-2.306779838	-2.667930532	-2.10984626	-1.959899948	-0.3575689331	-1.454739036	-3.468948706	-1.514798284	-2.636979316	-1.68510314	-1.565266523	-1.600014439	-2.321858594	-1.966719375	-1.16397632	-1.461541785	-2.92984883	-2.473630356	-2.621411026	-2.5567106	-2.021528177	-3.232807321	-1.658399762	-1.390715412	-1.696799851	-1.772952083	-1.969282236	-1.928851449	-3.13246583	-1.188838136	-3.030548932	-0.7547495884	-2.999343656	-2.159821723	-0.6277215452	-2.160895851	-2.464596489	-2.653267689	-2.634900522	-2.552519134	-2.358332435	-1.859768353	-2.766610958	-1.129663388	-2.353083769	-1.855189534	-2.689149471	-1.832897503	-1.146735865	-2.331555794	-3.253806103	-3.417628702	-2.21631012	-3.153945362	-1.377178201	-1.896947908	-1.899553057	-2.620424591	-2.681497766	-2.649913322	-3.208530077	-1.262059905	-2.078324354	-1.027271791	-2.900205025	-1.036041354	-3.100739821	-1.755432419	-3.120286949	-2.349677833	-1.184042467	-1.823784219	-1.245900712	-1.566005966	-1.720347414	-1.266494791	-3.043476954	-2.220189486	-2.150610993	-1.684168097	-2.92699627	-1.273371999	-2.249382626	-2.499567181	-1.912542801	-1.916167913	-0.9303497186	-1.755710161	-3.210902632	-2.200230313	-1.897164494	-0.666877427	-2.128688277	-1.749218173	-1.217643592	-2.506276981	-1.867554355	-1.886308107	-1.023894639	-2.116549926	-2.995517592	-1.322190096	-1.081261421	-2.027077666	-1.12400987	-2.094816291	-1.845074527	-2.806157011	-2.464776374	-0.1691011622	-1.115763824	-1.944887103	-2.466253641	-2.306693241	-1.708933053	-1.626126483	-0.5146604522	-3.89398184	-2.180400979	-1.902825214	-1.632716423	-2.157610849	-1.86997242	-2.588405825	-2.412612362	0.2943358831	-3.283591296	-1.879664413	-1.544261847	-0.7158964692	-0.4879137868	-2.392224713	-2.986424256	-1.349283855	-1.922198466	0.165678546	-1.151161524	-3.790189015	-2.349668794	-1.864911801	-1.897282098	0.1042752642	-2.583775489	-1.628232133	-3.367828267	-1.365311312	-1.658814773	-2.461201324	-2.736969824	-2.126046412	-1.033262643	-1.582439574	-1.844396513	-2.0013417	-1.336773503	-1.238504015	-2.665208252	-2.764791182	-1.951460323	-1.280988726	-2.805238526	-2.658158286	-1.475345867	-1.948002616	-3.631986469	-1.249772051	-2.699051169	-1.374513442	-2.740651414	-1.020520383	-0.9294007488	-1.868174764	-2.949565618	-2.558575042	-2.577494473	-2.631599572	-2.417660839	-1.375691335	-2.695030588	-2.848269796	-2.243732245	-3.299975168	-2.585964006	-1.619450065	-2.073747462	-2.885110707	-2.111958223	-1.855837456	-1.385667366	-2.495714052	-2.840072748	-1.190389453	-1.101816285	-2.326793906	-2.021012076	-1.547763193	-0.4906167541	-1.896836325	-1.256464272	-1.265578462	-2.768154383	-0.2076408532	-1.749820854	-0.9827898683	-1.504065665	-2.414902641	-2.680274119	-1.687135716	-2.591456898	-3.236269822	-2.062112554	-2.984312706	-2.055063149	-2.773382198	-2.667710043	-1.714590436	-1.074277633	-2.338029093	-1.18292047	-1.993886214	-2.936319752	-2.161496841	-1.931093142	-2.540077052	-0.9396253008	-1.385397037	-1.107283408	-3.036381935	-2.872060049	-1.018938558	-1.505120928	-2.199412303	-2.604913633	-1.950434804	-1.765322739	-1.937138965	-1.683110998	-1.01133225	-2.662851905	-3.879420898	-2.684293152	-2.476607636	-2.021813835	-2.477747833	-3.48206352	-2.154461184	-1.838213523	-2.773055661	-1.851139933	-2.709058086	-0.6273002756	-3.201727053	-2.602858547	-1.538622344	-2.390074399	-2.354972766	-2.338633657	-2.151605778	-1.852349236	-1.921038378	-1.390513112	-0.5651871697	-2.021971326	-1.597031467	-2.587053013	-2.344656008	-1.383603224	-2.63886901	-1.619054611	-1.939805793	-1.712295562	-1.497760522	-1.296811579	-0.8941758744	-2.631005994	-2.183759222	-2.736844009	-2.651819916	-2.802694839	-1.851142898	-2.288392488	-2.462833381	-2.26602305	-2.781620909	-1.540539647	-2.02070238	-3.667428	-3.336699801	-1.013463818	-0.9801762228	-2.381108495	-0.8829606051	-2.218282802	-2.439179485	-2.173043171	-1.167292133	-2.621952719	-1.526022746	-1.80708613	-2.097537448	-2.051357434	-3.230339316	-2.392086699	-2.665192924	-1.309385921	-2.051243079	-1.43501839	-1.858283847	-2.787427549	-2.016188075	-1.931187445	-2.120427089	-2.480824868	-2.697447646	-2.395786137	-2.014032639	-2.692247458	-2.051165411	-0.9726374513	-1.675613539	-1.721673964	-2.315356707	-1.150065505	-1.011784273	-2.142282152	-1.547393617	-0.4356947264	-1.975740958	-2.363226617	-2.797865023	-1.424359027	-1.475328386	-1.185210061	-2.102078212	-1.343833593	-1.044134591	-2.151621233	-1.789911248	-1.944340759	-1.857458679	-3.630426832	-1.675173521	-3.109598593	-2.296157347	-0.6888247205	-0.9591969364	-1.458325339	-2.766428132	-2.287186639	-2.942545393	-1.79780657	-3.16354596	-1.949345911	-2.125648121	-2.324177297	-2.059160708	-1.711922221	-2.239911713	-1.295217713	-2.25133066	-1.525607785	-2.166899867	-2.3639299	-2.164442693	-3.046015376	-2.328361187	-0.6155241542	-1.64051889	-2.310823485	-2.528472148	-1.355022799	-1.515925208	-1.306652378	-2.100825103	-0.9902217476	-1.707041022	-1.014608454	-3.146355061	-1.746063525	-2.13735937	-2.243478654	-4.147199751	-1.707561791	-2.766990072	-2.119145003	-1.909217357	-1.687623168	-2.870196038	-3.449831631	-3.206173807	-2.635796979	-2.069389734	-1.167017573	-2.382726179	-1.293371614	-1.508301553	-0.9950635134	-1.511415838	-2.370976101	-0.3887199756	-2.14935242	-1.304513037	-2.412126074	-2.637889578	-2.0823814	-1.787860685	-2.93401172	-2.982118122	-1.229904797	-0.9292487672	-1.933185494	-1.787740056	-1.975957476	-1.198178174	-2.238369806	-2.827327738	-2.224431716	-3.124382828	-1.05438155	-2.963310223	-2.040872255	-2.370793515	-1.244481897	-1.473426201	-3.221902751	-3.206518363	-1.383542253	-1.340887309	-2.113504801	-1.34692251	-2.423178017	-2.490429509	-2.442508566	-1.619119044	-2.80639179	-2.045230475	-1.221976866	-1.723344175	-1.231668747	-0.6863673664	-2.42209341	-1.723850335	-1.462466612	-2.760288238	-0.965163217	-1.808557664	-2.672279067	-2.448658624	-0.8587223662	-2.568350295	-1.902768114	-1.153580587	-2.130329588	-3.291012154	-1.680571614	-2.046472901	-1.662394766	-1.778510864	-2.281426625	-1.639268729	-1.816725921	-1.808960189	-2.1900721	-1.375473063	-1.809836886	-2.213104263	-0.9994987455	-2.398351308	-2.416363442	-2.060294304	-0.8683368892	-2.671796065	-2.79517313	-1.976432338	-2.899956766	-1.139324459	-2.580712241	-1.164583406	-2.291224189	-2.542265608	-1.829720296	-2.103552871	-2.153580692	-1.401603185	-0.8813632366	-1.993721479	-0.688502435	-1.549156388	-1.631887743	-1.966756617	-2.484363565	-2.973788038	-2.894432004	-1.683808564	-1.622474283	-2.893429498	-3.466811133	-1.590663354	-1.028275217	-1.970449183	-1.587904331	-1.326299644	-1.849063203	-2.466057576	-2.326803247	-2.287346275	-0.7863528362	-2.667232517	-1.25477736	-3.425125561	-1.833772725	-3.474226116	-2.111479903	-1.831072403	-3.343473921	-2.546303809	-2.022996451	-2.229790806	-1.976884329	-2.287317648	-3.075270466	-2.696383853	-3.513407147	-2.154017577	-3.180761308	-2.217495405	-2.178958789	-2.917171899	-2.858880331	-2.274993125	-3.821425105	-2.132506513	-1.500723514	-2.179293109	-2.803758589	-2.369720018	-1.905473646	-2.494435726	-1.176231687	-2.586996015	-2.030554837	-1.762056807	-2.550073489	-2.989722241	-2.881039353	-1.834704411	-3.007062588	-1.925563115	-2.165529002	-1.489397066	-0.8564290847	-1.146670775	-1.904955773	-2.640115028	-1.717533155	-2.010995725	-1.111870886	-2.450293721	-2.71880044	-2.109592577	-1.829928356	-2.228893107	-1.542625381	-0.9354976235	-1.12603287	-1.239463826	-1.631588249	-3.270303975	-1.624952003	-2.858218894	-1.357657786	-1.129408647	-3.320592597	-1.439750683	-1.825097378	-3.681275443	-1.877004597	-1.880267034	-2.320810457	-2.316487091	-1.858690742	-1.363697277	-1.427579121	-1.637515377	-0.9684572345	-2.289786866	-1.403519211	-1.211725381	-1.795630489	-1.598325742	-2.695062333	-1.89796385	-1.71751005	-2.678348641	-1.259804681	-2.912132285	-1.945471821	-1.091794474	-2.61158417	-1.402806223	-1.897036454	-1.990391728	-0.5282613322	-1.248110666	-0.325612756	-1.794177046	-1.322962329	-1.967137411	-1.481465785	-1.359581054	-1.649284071	-3.086051351	-1.17137686	-1.927644614	-2.887227904	-1.600928644	-0.7614755166	-1.040400681	-1.789690393	-1.789160069	-1.421767716	-1.916101543	-2.88875239	-2.849097665	-0.2174993618	-3.041719355	-2.507792065	-2.123141206	-1.217816199	-3.377782504	-2.953145237	-2.287941889	-1.443667725	-1.932193543	-1.775793055	-1.564043358	-0.5363675271	-2.736301684	-2.224918213	-1.615989846	-1.592683041	-3.240815888	-1.600294363	-1.480075907	-1.671530845	0.03717111606	-1.482048628	-3.657599443	-2.967247275	-1.810483561	-2.04237814	-2.975947787	-1.370936412	-1.68350375	-2.062095077	-2.297297262	-1.314613388	-1.105294746	-1.841974659	-2.080178231	-1.256417304	-1.599756561	-2.593277633	-2.30910474	-3.314267485	-0.7598989001	-1.207664346	-2.390116378	-1.403833138	-1.584151095	-2.772540301	-1.077383694	-2.539907707	-1.417852446	-2.607697995	-1.595106515	-2.700653646	-1.455924265	-1.583611862	-2.906867851	-2.630435443	-2.100103697	-1.662677745	-1.642466376	-1.809933032	-2.274880898	-3.047926319	-2.454295802	-0.3122249869	-1.722671638	-2.439643995	-2.322973813	-2.301577201	-3.418814187	-1.974008567	-2.61612176	-2.418280624	-1.568395066	-2.321898452	-2.949700056	-2.062664857	-2.957360638	-1.2767953	-1.609548973	-1.522115309	-1.627312173	-3.456052968	-2.784538497	-2.702629714	-1.911530704	-2.246142998	-3.795141066	-3.173130458	-2.73801977	-2.763721235	-2.330163529	-1.527793297	-2.022521907	-1.753518813	-0.573927207	-2.866062093	-2.531461497	-0.6843284109	-1.718123831	-1.898446677	-1.136280665	-1.814059083	-1.92633536	-2.684089278	-3.087918885	-1.466608458	-2.724506098	-2.453371689	-1.324023336	-1.816005028	-3.210147218	-3.324492593	-2.85024569	-2.637523322	-2.390093013	-1.077534526	-1.773941713	-1.753467288	-1.814425437	-2.199009156	-1.914923314	-0.7134825659	-1.260083408	-0.8619264588	-1.777656031	-1.321650969	-2.541007731	-1.963256775	-1.069096789	-3.176063869	-2.376791813	-1.74282761	-2.270456798	-1.919965127	-0.3795716507	-1.380025134	-2.29733257	-1.181867028	-1.723746827	-1.459785984	-1.951117123	-1.034198541	-3.204667687	-3.890623518	-1.907334474	-2.33291701	-2.271441665	-2.541569507	-2.670704289	-1.732887732	-1.090477319	-2.398738768	-1.192379723	-1.228906712	-3.501817307	-3.312540238	-2.638968261	-1.667059857	-2.017618221	-2.356705733	-1.753984394	-1.523667226	-1.624399056	-2.742604545	-0.9527649388	-2.788841092	-1.546199016	-1.509712972	-1.11047676	-2.60742597	-1.406186709	-2.54895348	-0.9246007302	-1.601576558	-0.1349924253	-1.716036917	-2.734388647	-2.552508461	-1.506724024	-1.219589415	-1.948471774	-2.596119806	-1.91245335	-1.621140443	-2.276660335	-2.173400779	-2.003238744	-2.63424681	-2.442438283	-2.948396798	-2.492800047	-1.849017794	-1.806006495	-2.719739393	-2.987276208	-2.780102637	-3.095055182	-0.3109203151	-0.9100777663	-2.874990952	0.08499961627	-3.136592743	-1.303268545	-1.259887229	-2.187682085	-2.684375288	-1.315340601	-1.433051755	-2.702624642	-2.25947314	-2.644741341	-2.440749306	-1.59619402	-1.478473398	-2.206013661	-1.580119208	-2.986146059	-2.379256037	-1.983722883	-2.442736474	-1.073332466	-2.122467785	-0.8909163404	-1.995403925	-1.582045204	-1.465463655	-2.577449853	-1.624509908	-1.040967335	-2.604079076	-2.318212265	-1.701512707	-1.326341616	-1.632652472	-3.794183821	-1.931532967	-1.763915827	-1.496097638	-2.236722734	-1.917054885	-2.0410275	-1.924160766	-1.587098725	-2.237187009	-2.027346165	-2.001344472	-0.4294394376	-3.190917781	-0.58905272	-2.119532791	-1.79391985	-1.275415778	-0.8239980799	-2.51142557	-3.031643116	-2.811571921	-1.729246895	-1.303184311	-3.085438596	-1.752392361	-1.138639216	-2.45029436	-0.139545554	-2.991365388	-3.556911066	-0.5969761254	-1.023309125	-2.418458499	-3.004307953	-1.940537346	-1.590332745	-1.691885618	-2.289867273	-2.099566493	-1.328932829	-1.997035241	-4.294880434	-2.570809498	-2.285826825	-3.215445282	-2.305880786	-1.936065658	-1.39331946	-1.473152792	-1.861141993	-1.945946029	-3.12574419	-1.409493452	-1.825306788	-2.330536251	-2.051037683	-1.503187387	-2.484792563	-0.7866217883	-2.071353196	-2.310506182	-3.484201571	0.3656106286	-2.059729174	-1.936325835	-2.320973575	-1.702481814	-3.000022938	-1.976979605	-1.338529586	-2.348008519	-1.588259677	-3.610547061	-2.838354353	-3.555263689	-2.470513824	-2.400308293	-2.700222124	-1.672405385	-2.614205907	-2.42864021	-1.19781055	-2.45561823	-1.599676539	-2.138942182	-1.1708824	-1.735240791	-1.375199563	-2.259274531	-2.772564462	-1.468188496	-1.852370214	-1.416366472	-2.876102031	-2.285089752	-1.715752745	-2.577267427	-1.937140216	-2.520747206	-2.892662982	-2.924213202	-2.36225104	-1.941415175	-2.436741957	-2.588673081	-2.209940972	-1.828816073	-1.14876741	-2.432123065	-1.556667662	-2.460374744	-2.296685899	-2.144230497	-2.391382741	-2.876964847	-2.887264593	-1.904900202	-1.540927619	-2.35478042	-2.40764435	-2.382246555	-2.169600172	-2.069345559	-2.440637285	-2.560049441	-1.886436008	-1.41115374	-1.985156567	-0.9548079181	-2.501427688	-1.377564867	-2.390719478	-0.704040722	-1.679355461	-1.697829662	-2.041212312	-1.337377706	-1.492883721	-1.910891886	-2.882216605	-3.593456322	-2.5527232	-2.263682057	-2.877051225	-1.305924484	-2.514819241	-2.408906742	-1.158531215	-3.036655819	-2.096885681	-1.756180254	-2.834408753	-1.797338779	-1.867919454	-1.67616011	-2.094110475	-1.102361827	-1.843806391	-2.077229772	-1.955966903	-1.960699734	-2.203969464	-2.695712324	-1.936294415	-3.403824827	-1.656600345	-1.591071379	-3.359256464	-1.612855225	-1.65130267	-2.300117064	-2.323509103	-1.750490883	-2.310607236	-2.467215273	-2.199216668	-1.900203385	-1.196591835	-2.462628446	-1.330401268	-3.000172924	-2.405403581	-1.639951618	-2.293845224	-2.614554054	-0.9853703438	-2.248319461	-2.69407505	-2.449105829	-2.248188906	-1.525667986	-3.109192556	-2.072069707	-2.714795529	-1.316505253	-2.282345181	-2.086134399	-4.017127527	-0.5616148434	-2.069019912	-2.116577214	-0.8247758783	-1.783123349	-1.945793612	-1.189096571	-2.592037298	-3.065371248	-2.117946975	-1.775828576	-1.181425257	-2.515682584	-0.7965498639	-2.054942296	-3.046814204	-0.09276392933	-1.321987317	-2.527907484	-3.243217123	-1.319811594	-1.738732077	-2.127082475	-3.748238436	-1.861520271	-1.330208971	-0.4069936341	-1.763919465	-1.67038038	-1.596432541	-2.584175206	-1.771880365	-1.504875982	-2.473785066	-1.555639664	-2.281427828	-3.187125859	-3.033088997	-2.936739723	-2.690727324	-2.010079866	-1.878262715	-3.795464798	-1.173276493	-1.710732696	-0.6882537743	-3.117195272	-2.987514535	-1.655139102	-1.904221463	-3.12980385	-1.26633368	-1.840087299	-0.9436187722	-2.276285442	-2.291708873	-2.049674891	-1.912618506	-2.021933462	-1.505864857	-1.300075343	-0.3425498135	-2.795025858	-1.761195059	-1.800453621	-2.76429137	-2.285612942	-2.090500314	-2.580866774	-1.416625239	-2.613114339	-2.983536753	-2.940509211	-3.500162731	-2.384947719	-1.361506773	-2.436457821	-1.613718763	-1.562677732	-2.290281532	-2.549594146	-2.295952405	-2.119913658	-2.601327567	-1.331353792	-2.453036139	-3.377292686	-1.974290188	-3.289591539	-1.276491962	-0.9188197647	-1.695048835	-1.276751224	-2.927651071	-2.521074139	-1.844305237	-2.021211579	-2.271734973	-2.517400333	-2.268257963	-2.664789299	-2.529226966	-1.646886874	-1.574782691	-1.852063228	-3.659775507	-1.84812869	-2.463068393	-0.799816926	-1.015463966	-0.9431709533	-3.094957634	-1.4636638	-1.4138312	-1.615753079	-1.669574828	-2.99106136	-2.683375167	-1.778330265	-1.930861194	-0.9331767353	-1.524215577	-3.358884631	-2.20216063	-1.647590696	-1.742444573	-0.3031144717	-2.269444529	-2.06346351	-3.044397547	-2.854591433	-1.309012234	-1.32099464	-1.807802624	-2.257736787	-2.616514071	-2.438933194	-1.516545876	-0.2762595954	-0.7588506998	-2.00824384	-0.4170449629	-2.763035495	-2.415255247	-1.45132817	-2.135968934	-2.153895345	-3.800668976	-2.50687542	-0.7675808979	-2.626016155	-2.068208517	-1.509862298	-2.762960903	-3.716368395	-2.743991543	0.03126885007	-1.015188806	-2.43186767	-2.970624955	-2.515235104	-0.7640439073	-1.708518202	-1.106319291	-2.252359752	-2.247608511	-1.96354307	-1.797958344	-2.200935279	-1.55606566	-2.748202667	0.0846363277	-1.626413502	-2.053195883	-3.130287028	-1.894962493	-2.145318746	-2.231209685	-2.121039437	-3.404063899	-1.755166781	-1.030387976	-2.378261408	-2.768699338	-3.815224916	-3.796240538	-1.812353468	-1.663303537	-3.058273656	-1.692712307	-3.010395618	-2.992915295	-1.15836176	-2.704921747	-2.220970511	-2.467352156	-2.275483963	-0.4728069604	-1.698200556	-2.847162447	-2.351747907	-2.37550765	-2.039327475	-1.472524247	-1.424706894	-1.899932961	-1.98599484	-2.532119895	-1.654843015	-2.633151723	-2.404759681	-2.141862058	-1.194621634	-1.567924382	-1.503735327	-2.805984791	-2.050762954	-1.755949344	-2.018078265	-1.406841042	-1.753737362	-1.512695975	-1.351028067	-2.407164783	-2.243341182	-1.670530147	-0.6881460896	-0.915593408	-1.220538413	-1.339402467	-1.850161748	-1.988211259	-3.101690388	-1.666459525	-1.463177665	-2.541844383	-2.171659711	-2.271762038	-1.900113059	-2.921012263	-1.53871234	-2.376605799	-3.815483494	-1.401562702	-2.550339482	-2.469879435	-1.800673659	-0.9514326485	-1.835699528	-1.31044935	-1.810177794	-2.93620092	-1.705810094	-1.37094453	-2.242455192	-2.415110254	-2.1765161	-0.5476285587	-2.803713764	-1.822137946	-1.769241183	-2.599196685	-0.9187810341	-1.399375454	-2.449420544	-2.063123153	-2.663314898	-1.676542795	-3.154584845	-1.377076273	-2.616684346	-2.93901131	-1.723072011	-0.9873882917	-1.69704112	-1.865313849	-2.728819056	-1.729137764	-1.7818762	-2.076510725	-0.9339793431	-2.566590643	-1.144701553	-2.783800738	-2.385843273	-1.441034679	-0.3630208619	-1.849358307	-1.668271623	-2.451016269	-2.481267103	-2.226784951	-1.805270912	-3.266369858	-0.9799512293	-3.143414725	-2.074540015	-2.858036455	-2.873905415	-2.404934475	-3.685339529	-1.502011731	-3.462918462	-1.838118493	-0.6341194659	-2.314919949	-2.356870221	-1.243053233	-2.150164871	-2.447347385	-1.767854755	-2.183959631	-2.516685094	-1.679640466	-2.064238432	-1.169193544	-1.829567737	-1.644971039	-1.75875707	-1.160646643	-1.549699207	-1.89917162	-2.207108179	-2.10352391	-1.309177775	-2.212839151	-2.906621912	-1.602860401	-0.7603203889	-1.454613575	-1.341416752	-2.766612501	-1.443106382	-2.662690815	-1.08469141	-2.107893213	-2.309631974	-1.720649729	-2.318354418	-1.446869398	-1.248823912	-2.466916664	-2.11987503	-0.7968564241	-1.671220112	-1.257555594	-1.668336167	-1.910396203	-2.303470145	-1.505335587	-1.70655595	-2.258261208	-3.191384204	-2.65579674	-3.34726847	-1.213958674	-1.361249188	-3.382303197	-4.472241142	-2.298880443	-2.588787521	-1.97587649	-2.363820437	-1.531737014	-1.763740699	-2.155688521	-1.912797439	-2.59412982	-3.356737465	-2.880277753	-1.886686874	-0.6486873307	-1.736172844	-3.249790837	-0.8493725931	-0.9588762778	-2.575617878	-1.161760581	-1.693407876	-2.392273427	-2.367306134	-1.590362367	-1.08044218	-0.8351137127	-0.6514904555	-1.506245972	-2.474933844	-1.545785516	-1.639548022	-1.560259665	-3.432314443	-1.720193124	-0.8562353657	-2.945541377	-1.936413215	-1.78521584	-2.489830472	-1.261140559	-1.056362346	-1.93902332	-1.698262548	-1.416960618	-3.171103713	-2.390608186	-0.6773127317	-2.118994911	-1.44240181	-1.370658291	-2.43751687	-0.2218291109	-1.564876446	-2.065427253	-1.489576379	-2.828957713	-1.731900213	-3.41785665	-2.149059259	-2.851510102	-1.884466562	-1.488601022	-0.8614995377	-2.516483151	-2.29323945	-2.348557681	-3.243804889	-2.650215068	-2.91770804	-1.670712333	-2.511307583	-2.251252535	-0.8064749313	-1.749402052	-3.251639306	-2.643735109	-1.596397653	-1.052605648	-2.305835686	-2.192140373	-1.680975948	-2.499427572	-0.7608747262	-1.76473769	-1.244883432	-2.288317821	-1.697790424	-1.935657518	-1.620008403	-0.7655644609	-0.8678310734	-2.598833015	-1.485523426	-1.316882022	-2.167485339	0.1616308104	-1.368953077	-1.482927473	-2.734090009	-0.2473821493	-2.90819661	-2.947074017	-2.158308207	-1.681315152	-1.493460935	-1.862845485	-1.552637697	-2.622364186	-2.12181705	-2.111787047	-2.671848779	-0.9745846959	-1.816936715	-2.488360808	-2.893533172	-1.626600214	-2.521604186	-1.701583836	-3.334454761	-0.7698415668	-1.980644918	-2.724437232	-2.994300949	-2.269151655	-1.763120296	-2.574453036	-2.593639087	-1.663980191	-0.07751255012	-1.348131579	-1.128285492	-1.698006925	-1.55128146	-0.397813466	-2.823199656	-1.235197368	-2.67211466	-1.988919763	-1.951873846	-2.493537544	-3.027160479	-1.000911706	-2.412295671	-3.614951732	-1.51359333	-2.001781917	-0.8017718954	-2.200192862	-2.041448556	-1.106128442	-1.7080706	-1.082957495	-2.800239949	-2.370075115	-1.948812733	-3.376439277	-2.654642051	-2.047342875	-2.063594214	-1.855792431	-1.908997507	-0.06096349915	-2.422528653	-1.733313811	-2.076408136	-2.583334002	-2.355580091	-3.098368431	-1.56149184	-1.137389156	-1.895556813	-1.65898948	-1.84983085	-3.0676753	-0.2766084832	-1.08466401	-3.445398726	-0.755828906	-2.846895311	-2.51994906	-3.530599728	-2.911919939	-1.296388325	-2.012255281	-1.975887961	-1.902432768	-2.073755875	-2.628477727	-2.036801514	-2.212462816	-1.451817656	-3.321316964	-2.584045528	-0.9433646719	-0.9104358188	-1.621523269	-1.283621747	-1.816205537	-0.8576055122	-2.490856643	-0.8974728903	-1.737091975	-2.104992621	-3.623990397	-1.726186396	-0.5296477072	-1.819079213	-2.021447491	-1.859386436	-1.507295268	-0.7678913598	-2.208516562	-0.5590962032	-1.493135862	-1.591664486	-2.370463365	-1.865311847	-2.147658376	-2.785906555	-1.547481831	-3.888428059	-0.7234604157	-1.36775618	-2.519743041	-1.237361265	-1.832262926	-1.893597147	-0.8079623279	-1.664832812	-2.462634613	-2.366187738	-0.814228978	-1.156865115	-1.078064831	-2.80023325	-3.170267892	-1.895732996	-2.776322435	-2.61110082	-1.921958678	-1.283897481	-1.61824162	-1.817850109	-2.698448401	-0.3002491594	0.03836297417	-2.486130188	-1.650890805	-3.231010367	-1.304730962	-1.857796638	-1.732528282	-1.745714816	-2.971341681	-1.869206082	-0.793551012	-1.499653059	-2.861492761	-2.116564146	-2.092629314	-1.862009854	-2.908700604	-2.072306003	-1.63690458	-2.597877437	-2.399027618	-1.314303858	-1.893639582	-2.365156269	-2.094971034	-3.682383408	-1.640733225	-1.694722046	-3.113671815	-2.304644427	-3.68965192	-1.567254928	-1.706434232	-1.893383296	-2.562260741	-0.4325139838	-1.961314167	-2.321304257	-1.474954964	-2.203362746	-1.69904099	-0.820597318	-1.994297334	-2.606397533	-1.117643014	-0.4947923477	-2.848040465	-1.754008153	-2.501250115	-2.110839795	-1.111172	-0.5299725779	-2.718474558	-1.939836626	-2.228532305	-1.34064842	-3.040604119	-1.638849183	-1.62275735	-1.653127571	-1.928673704	-2.256805302	-1.439779854	-1.843285246	-2.395820458	-1.684550491	-1.964850326	-2.112370293	-1.516170418	-1.895886886	-2.828701754	-1.619247745	-3.584644855	-2.792814149	-2.339869953	-2.245663603	-1.039438193	-2.470470274	-2.483341131	-1.030727023	-2.316206057	-2.256856248	-1.276996962	-0.976513911	-1.876934219	-1.972468666	-3.123424145	-2.021380677	-1.803230508	-2.638991169	-1.137065144	-2.097606632	-3.061854469	-2.655555246	-2.818552509	-2.174567265	-1.134043545	-1.994524608	-2.080092145	-2.204236476	-2.612263982	-0.404709865	-1.106385719	-1.584013149	-2.263365232	-1.224723937	-1.546871413	-3.196543795	-1.591475824	-1.713601765	-1.907416674	-1.9984781	-1.455493767	-2.079695255	-2.268065145	-1.228454273	-2.014540672	-2.359260875	-2.620037531	-1.595529969	-2.239553909	-2.102720262	-1.333908429	-2.842676834	-3.681733758	-0.8955716958	-0.4154157783	-2.240544838	-2.46566688	-2.197144252	-0.9003878325	-1.804150689	-2.307442669	-2.747513523	-1.8828431	-1.203271072	-2.315767731	-2.018908229	-1.866071696	-1.168953137	-2.476897494	-1.253662174	-3.077369263	-0.8329420735	-2.798806671	-2.397150199	-1.765618174	-3.154123148	-1.380801916	-1.125087245	-1.406838375	-2.585705561	-1.773851767	-2.859085173	-2.550898838	-0.9619804456	-2.544161562	-1.392482195	-1.968115773	-1.757526875	-1.441368657	-1.92869386	-2.702025869	-1.895688238	-1.735201016	-3.875041279	-1.514055222	-2.185696498	-1.614587375	-2.329884057	-3.271815835	-3.163865113	-2.761181701	-2.223264486	-2.252288623	-2.347730358	-1.872513385	-1.501918029	-2.570029006	-1.74953412	-1.573946266	-1.932252458	-0.3132049775	-0.7295384161	-2.347123967	-2.123113097	-0.6294695954	0.1514139096	-0.6118644335	-2.433001802	-2.850292235	-2.560008704	-2.505703892	-0.7052943801	-3.15884359	-2.770892245	-0.8299004392	-1.167881118	-2.702037545	-0.4685605288	-1.86683366	-1.554222707	-2.1334755	-1.353042242	-0.5774833083	-1.167830093	-2.205285676	-1.446864971	-0.6884848041	-0.5199769425	-3.005705384	-1.905908667	-2.622238538	-2.365063439	-2.710243522	-1.769378024	-2.423135107	-1.677165324	-2.575124846	-2.098308241	-1.200228665	-1.518258719	-2.961724158	-0.8539434028	-0.853458382	-1.97586477	-2.235044642	-2.285777885	-2.690385606	-1.067016274	-1.842492014	-0.7119555052	-2.258297185	-1.426428834	-2.164538681	-2.789795713	-1.136684174	-2.159541886	-1.686533147	-2.249226025	-0.1171110962	-2.152734939	-1.845314139	-1.737989438	-1.605799639	-0.9253579269	-2.407481563	-3.032850043	-0.6923552254	-2.89968205	-2.17884329	-1.550026943	-2.319119175	-1.96512668	-1.51585797	-0.4782444694	-1.726102148	-3.244032581	-2.393329242	-2.169909088	-0.8729684797	-1.969881227	-3.469881811	-3.252068381	-1.776099202	-1.701607997	-1.982847231	-1.252117957	0.2651296174	-1.974813611	-2.412809748	-1.106026449	-0.8623357738	-1.97412328	-1.692519502	-1.526214695	-2.836058075	-1.806628067	-2.376121377	-2.031467491	-1.804390193	-2.109983122	-1.018152515	-2.144734242	-0.9838424433	-2.408698889	-2.773509367	-2.740085203	-1.612628722	-2.766974795	-3.351286776	-1.897859262	-3.468961483	-2.613520316	-0.1994431082	-3.066864818	-3.306606775	-1.259219539	-1.917544089	-1.838843145	-1.723313673	-1.467106503	-3.023461926	-2.536337534	-1.754322801	-2.532427477	-1.010397633	-0.7041959238	-2.249619349	-2.208025588	-1.258794166	-1.516276929	-2.190971157	-2.305155187	-1.083195342	-2.524071506	-1.361435233	-1.473444898	-1.443362279	-2.56152749	-2.457583944	-1.858223768	-1.751719658	-1.941483045	-2.160182166	-2.715219677	-1.713622032	-2.782321903	-1.584232329	-4.097676097	-1.752099851	-2.161804295	-2.801187625	-1.899512174	-1.115652209	-2.357766355	-3.066075594	-1.503978137	-2.09187338	-2.322999005	-3.976826132	-1.28872455	-1.519442461	-2.149188242	-2.114197216	-0.820967193	-3.459666631	-1.642975631	-2.186049201	-2.11553068	-1.607029052	-1.602509915	-3.277375684	-1.343994293	-2.1207821	-1.585881103	-3.080034024	-2.528959965	-1.151726159	-2.090047347	-1.193215661	-1.036314807	-1.728384569	-1.106347216	-1.749828427	-3.315456146	-3.1270952	-1.646145623	-3.007413704	-2.37221195	-2.404988851	-1.059251103	-1.840681606	-0.4903609118	-1.78713845	-3.498958139	-0.7553048784	-1.632936027	-1.589060123	-1.111320161	-1.61864179	-2.526450971	-2.514439392	-2.600853505	-2.685457663	-2.375306693	-0.5503986069	-2.013354462	-2.290064705	-1.717565611	-0.9174033428	-2.656222089	-2.066909659	-2.385131036	-1.29469028	-2.501928224	-2.085231339	-2.526123766	-2.92530056	-0.7404530318	-2.097732075	-2.315815331	-2.320002249	-1.746361942	-1.687638021	-3.407622413	-1.363856036	-2.866537817	-1.223613394	-2.316777519	-2.197846282	-1.667342554	-1.617952064	-1.491708614	-1.6180677	-2.288014858	-2.414870623	-1.579533999	-1.816666289	-2.155378308	-2.008395981	-2.013102594	-0.6848176062	-1.842128515	-3.265796015	-1.739434577	-2.699678132	-2.311042757	-1.813666277	-2.412923559	-3.136666939	-1.839193215	-2.238144151	-1.143873092	-1.597786842	-1.882692413	-2.367797662	-1.113531175	-1.930995066	-0.1956973959	-2.850625094	-1.491772485	-2.373297197	-1.912897658	-1.22386533	-1.113652295	-2.895025203	-2.157914439	-2.085769117	-2.335075749	-1.360717807	-2.141637879	-1.80793147	-2.110196338	-0.9080457197	-2.094902911	-2.262700944	-1.374678927	-2.191663319	-2.339630021	-2.566765072	-3.172233746	-2.873182508	-3.451917173	-2.248077924	-1.096376079	-2.636985449	-2.812354694	-1.583183788	-2.262037734	-3.166773703	-2.622391369	-1.649917233	-0.4827916907	-1.947310271	-1.654985074	-2.472955092	-1.683814123	-1.797373279	-1.614932354	-2.904706889	-2.598632691	-2.117521141	-1.05766878	-3.276892437	-1.728331337	-2.246206369	-2.32491321	-0.1894281319	-2.156130549	-1.135508956	-1.883251223	-1.686029809	-2.43095246	-1.445545859	-2.374103914	-2.549889114	-2.430057736	-0.7350104783	-2.145408648	-1.589153878	-1.549826999	-1.950818726	-1.200114091	-1.914907499	-1.495150257	-1.184001624	-2.094451935	-3.213927065	-2.374052154	-2.234145897	-0.6017784489	-0.8690521194	-1.898741422	-0.653876819	-1.30732904	-2.003722324	-1.645139286	-1.565087119	-1.146685568	-0.7389411079	-1.529869981	-1.71180782	-1.57679749	-2.410710228	-1.552189889	-1.270061358	-2.597907117	-1.191812494	-1.225844994	-0.9913339742	-2.336928083	-1.852166155	-2.945495999	-3.837674064	-0.2671463378	-2.082004493	-2.289303047	-2.064008675	-2.344156757	-1.715426141	-1.825740183	-2.446529809	-1.364477834	-2.408635468	-1.314813605	-2.250569411	-1.589675909	-3.218713094	-3.239005156	-1.801018745	-2.60942478	-2.695208326	-2.08675869	-2.022246474	-2.841984404	-1.644194966	-1.416651037	-2.180356041	-2.851078787	-0.9642394158	-1.7508321	-2.703674788	-2.384028204	-2.128083801	-2.693280853	-1.5885549	-1.678637889	-1.13168247	-3.645245898	-1.096562966	0.01652367487	-2.868689266	-1.470490745	-2.265293119	-2.436566816	-2.031089165	-1.879837684	-3.592269971	-2.287481749	-2.653566528	-3.366650107	-2.378471545	-1.781397292	-2.750957648	-2.655373241	-2.477448494	-1.428192266	-3.840039929	-2.632677683	-3.197706365	-0.9651218031	-2.27487434	-1.672699268	-2.223808325	-1.534404092	-1.580737316	-1.577937344	-1.674686232	-1.691294296	-1.899558073	-2.43507383	-2.676449583	-1.542629307	-1.62006266	-0.8871338397	-0.8607106686	-2.143958491	-1.555301574	-1.419361956	-2.415526937	-2.095300167	-2.275239383	-1.871512377	-1.294089418	-2.303139774	-1.706104276	-1.679772217	-1.344788795	-2.234225903	-1.309011091	-3.521126307	-1.963126103	-2.566423297	-3.272390033	-3.40706109	-1.489266224	-1.821178947	-1.7082652	-1.998191718	-4.214468335	-2.200783907	-1.457145359	-2.101147246	-1.888117477	-2.010921694	-1.262686907	-1.602104457	-1.280710642	-1.840337461	-2.875472304	-1.788601766	-1.331532708	-1.805635644	-2.658744714	-2.385411021	-2.191811301	-1.815143834	-1.435960069	-2.612984184	-2.448754052	-1.204772738	-1.646673383	-2.61384671	-2.445878678	-3.11589213	-2.684612478	-2.465585993	-0.9025371563	-2.561044195	-2.522884537	-2.743689303	-2.747458174	-2.458986547	-2.292242132	-1.408954565	-3.649907628	-1.151933937	-1.797820235	-1.534687352	-2.131561772	-1.848605215	-2.428994069	-1.819024898	-1.113129478	-1.391093301	-1.137763179	-0.8768885164	-1.493096039	-2.848525473	-1.589497195	-0.6777457859	-1.916918015	-2.104264317	-1.105527853	-3.262877739	-0.5244309571	-2.187748104	-2.976170878	-2.196370701	-1.790296182	-1.91480531	-1.744502041	-1.946645198	-3.42213968	-1.080860077	-2.554247761	-1.779703644	-1.539166274	-1.809442513	-1.024671553	-2.008763923	-1.786080468	-1.392352003	-2.572099882	-2.283080066	-1.110850127	-2.476861018	-1.568600127	-2.131087025	-2.945808856	-2.185093413	-2.186121925	-1.754457639	-1.647833663	-2.623808481	-1.351992063	-1.823680302	-2.270270913	-1.316094176	-2.415163846	-3.833661433	-1.750378537	-1.779106152	-0.4299353309	-0.9786193301	-1.994583467	-3.00656908	-2.344057398	-1.608664414	-1.225526213	-3.036678225	-2.245664195	-1.46766975	-1.837596197	-1.883032127	-1.750973157	-1.768292336	-1.78402676	-1.242735545	-2.16728954	-1.230169458	-2.400861467	-2.30848546	-2.516869672	-1.860738334	-2.96222276	-3.12149535	-2.184187849	-0.1769539296	-2.290126253	-3.202807544	-1.461136972	-2.152334935	-2.437402971	-2.871940445	-1.533236368	-2.188120077	-2.166503484	-3.335905819	-3.377930969	-2.345020434	-1.671590168	-1.888193386	-1.134449922	-2.010257617	-1.514955351	-1.876301187	-1.536478115	-1.399570543	-0.6057502187	-1.875195782	-1.748156387	-2.543483016	-2.927544935	-1.406038038	-0.9655135495	-2.266129057	-1.884241434	-1.606951183	-2.132260736	-2.333097448	-3.498689753	-1.325218989	-2.166145788	-3.515366547	-1.588731296	-3.073057106	-1.374180428	-2.457355703	-1.733783101	-2.131811811	-2.201020423	-1.924975108	-2.140246182	-3.344816439	-1.17894842	-2.143981147	-3.419451129	-1.405039715	-3.16589795	-1.6689291	-1.200538072	-1.950742741	-1.679765173	-2.255466215	-1.730747223	-1.703639504	-2.200350008	-1.772473893	-2.504125471	-1.173788237	-0.8519305968	-1.550749054	-2.873071195	-2.820145281	-2.993741241	-2.966988313	-2.1773836	-0.9784026271	-2.014076884	-2.457420139	-2.33434798	-1.208928341	-1.996022865	-2.321349601	-2.078649708	-2.115785569	-3.041600635	-2.952304303	-1.467313395	-2.323011383	-3.95214429	-2.433480567	-1.763606447	-1.304265399	-2.799175966	-1.49440885	-2.325288129	-2.37531416	-1.292677851	-1.957366499	-1.899615031	-2.053557072	-1.31593693	-1.972441451	-1.757698648	-1.965059219	-1.58012499	-3.075039777	-1.683989992	-1.498767626	-2.374679638	-1.178263091	-3.398685072	-1.698620599	-1.377990597	-1.04162049	-1.496795308	-2.472686574	-2.289423134	-1.671447709	-1.993632593	-2.162039941	-2.799906152	-1.527127119	-0.6277400267	-1.615446687	-3.707902271	-2.067407299	-2.279064719	-3.111027403	-0.8271337794	-1.36660827	-2.27199516	-2.209129046	-2.04497189	-3.320649735	-2.645985961	-0.888188974	-2.065696685	-3.26198901	-0.3456440433	-1.654671789	-1.725233982	-2.190978755	-2.098637578	-1.048587904	-3.012758822	-1.888141385	-1.444532202	-2.658581513	-2.278240483	-0.8637486928	-2.353471613	-2.076746197	-1.175071879	-1.142495147	-2.038667207	-0.5383386556	-3.383204511	-0.9023409144	-3.778600518	-1.450999537	-2.078067891	-0.9491513036	-0.7869442074	-1.557239868	-1.83126473	-1.544402202	-2.751095544	-1.680806091	-1.867372	-1.069715912	-1.886629949	-2.2146835	-1.702787369	-1.725857506	-1.32138096	-2.345060477	-2.173739169	-3.174100862	-1.676096511	-2.559168429	-1.527135315	-1.214801203	-1.894019855	-2.258402497	-1.962792692	-3.601986729	-1.013786675	-1.3757237	-2.151164677	-1.007844911	-1.827111356	-2.780122083	-2.111575486	-1.175839422	-2.578176108	-1.246716823	-2.146669018	-1.212347301	-2.902953998	-2.570286084	-0.5308387173	-2.702654598	-1.872902769	-1.715053156	-2.241586525	-2.006052502	-1.860022901	-1.040228177	-1.357374447	-2.617962638	-1.852638074	-1.155369893	-1.643203282	-1.342504913	-2.292185481	-1.37360552	0.3152853481	-1.76377122	-0.871263984	-1.928770668	-2.552150918	-2.57452406	-2.147157431	-2.684027411	-2.283210844	-1.92299389	-2.715151652	-0.9517371132	-0.8709044139	-1.694366708	-1.1211862	-2.371343447	-2.71421726	-2.328931874	-2.254966976	-2.043929261	-1.972394945	-1.33053465	-2.315983865	-1.630493017	-1.896546628	-1.285956888	-2.344473278	-1.905485548	-1.672636291	-1.520229629	-2.864288721	-1.361196526	-0.5067281253	-2.50489346	-1.468175104	-1.837367205	-0.6566047206	-1.139584827	-2.110115568	-2.458382374	-2.136969091	-0.08708586564	-3.006834702	-0.9041259588	-1.672545969	-1.536068075	-2.491463887	-0.7669326276	-1.669382718	-0.7379579121	-1.719679105	-2.473613757	-1.839472407	-2.775645361	-0.9625499106	-1.863986375	-1.777136582	-1.478358954	-0.7384212619	-2.066645864	-0.8912074597	-1.668314687	-2.417216497	-1.97328652	-0.8764092585	-2.584772832	-0.9675314683	-1.368566596	-2.101384473	-2.436337306	-1.739835958	-0.4705367472	-1.379492526	-1.960198821	-2.611381786	-1.488982024	-2.193422349	-1.348759567	-2.856065721	-2.559408246	-3.100909583	-1.719067018	-2.406203537	-3.083453793	-2.359492845	-1.917899092	-2.079343876	-3.843183321	-1.910597304	-2.083234385	-2.692227961	-2.689923247	-2.539867742	-1.211847306	-2.081715621	-3.282260756	-2.074013735	-1.713804643	-0.4725781065	-1.900984378	-0.9932566987	-1.495311129	-2.595646902	-2.593450332	-1.807477103	-0.4058661492	-1.741537296	-0.8343779768	-1.451620052	-1.864359507	-2.387947291	-1.914080061	-1.570526192	-2.122685506	-2.368356854	-0.1139856775	-1.369870528	-1.660913498	-0.3437338084	-1.191315226	-1.547148102	-1.294659829	-1.829604242	-3.693710957	-2.468610148	-3.476335428	-4.164195459	-1.571684502	-1.593144822	-2.415128203	-1.951372208	-1.375398625	-0.5745738298	-1.595414892	-1.667734293	-2.744818206	-1.93332112	-1.721582274	-0.7885954289	-1.207925132	-2.07009516	-1.711558156	-1.50502852	-3.174257123	-2.200820892	-1.315815078	-1.603870607	-1.687315973	-3.339797368	-1.584418054	-0.5794772742	-2.697732907	-1.674968744	-2.388620106	-1.184777613	-1.890395596	-1.47128204	-1.869952231	-2.750276499	-1.598351514	-2.411562452	-1.459098001	-3.322302517	-1.630862094	-1.802769117	-2.321205819	-1.974709312	-2.646418666	-2.399724504	-3.070381545	-2.30004772	-2.34266498	-1.731172808	-2.897201492	-2.218417006	-1.89363401	-2.246575069	-3.319890488	-1.926247159	-1.702874541	-2.17464867	-1.65402359	-0.4909674548	-0.8265568251	-2.764659815	-1.487994264	-1.898065283	-2.870278395	-2.849854521	-2.127553829	-2.535903791	-1.194605882	-1.790374063	-1.674793566	-1.766633635	-0.9575605164	-1.578664835	-1.602996662	-0.7541101081	-1.872704091	-3.151004542	-1.23281103	-1.749342864	-2.267358948	-1.303496944	-3.901239098	-2.182370421	-1.737314991	-1.911204031	-1.581645545	-2.699674646	-2.670841202	-2.42269665	-1.438509822	-0.9961408448	-2.125188963	-2.726120902	-1.730834302	-2.413774605	-1.966843497	-1.92664872	-1.849265463	-1.571167104	-1.296066685	-2.457448614	-2.681919773	-1.705064265	-0.8746330769	-1.300150993	-1.659545659	-2.258376592	-1.740525277	-1.861570433	-2.686389859	-2.940802408	-2.20176675	-2.000010201	-1.602337775	-2.355649899	-1.091905419	-1.524660159	-1.598576125	-0.09671728217	-1.428206635	-2.537363465	-3.066901516	-2.042546226	-1.024830147	-1.712273578	-2.254022341	-3.271575822	-1.27193803	-2.663909183	-2.617385421	-1.724789918	-3.746967304	-0.9110460122	-2.7684006	-3.182313616	-1.587599597	-2.174617394	-1.914580485	-0.5167208291	-2.38633524	-1.787548683	-1.156595717	-2.482047144	-0.7300692205	-2.031800821	-2.348986856	-2.845025893	-1.147632178	-1.957346389	-3.587427936	-1.085525687	-0.8148634387	-2.032846528	-2.192262477	-2.062757712	-2.743886061	-1.668043853	-1.22738291	-1.234707321	-2.227285832	-2.961383965	-2.253637163	-1.830216127	-1.47533049	-1.935415269	-1.784112898	-2.72388834	-1.041260741	-2.603330764	-1.262890391	-2.322792804	-1.443630086	-2.19184958	-1.291108633	-1.529907241	-2.938358885	-2.31003815	-2.462403416	-3.187657724	-1.909383194	-2.327906661	-1.875082799	-1.600609121	-1.468790826	-3.542369371	-0.6295393874	-1.278711217	-1.486386221	-1.517871174	-2.716601208	-1.926592235	-2.815541828	-2.025473836	-2.532928479	-2.660919575	-3.008336783	-1.919304961	-2.670724584	-1.807995412	-2.925697279	-2.363249208	-2.115968093	-1.622413104	-2.308604068	-0.4659425319	-0.655505933	-3.870934391	-2.049504366	-1.718455515	-1.021446166	-2.008309819	-2.883391863	-2.228033038	-1.562957694	-2.180797527	-2.516668915	-1.186351778	-1.702467975	-0.9739883541	-1.747180674	-2.343390985	-2.221980486	-3.450394896	0.2166882787	-2.895365121	-2.436187631	-2.779293958	-1.248511094	-1.938363959	-2.240663683	-0.9077604122	-3.195170386	-2.381627925	-1.268827108	-3.530562994	-0.5201973072	-1.856133497	-2.989866341	-2.373780521	-2.628143418	-2.767048682	-2.770531354	-2.806308302	-2.604217048	-2.767864408	-1.912722814	-0.5980300067	-2.390448547	-2.422261747	-2.256364743	-2.71273633	-2.317106396	-3.598679299	-3.316064702	-1.460874753	-0.4346529209	-3.114917181	-2.243363864	-1.698255675	-2.876332691	-2.219520461	-2.584969142	-2.715215924	-1.760358504	-2.316553208	-1.79546656	-1.964005316	-2.16122533	-2.782288195	-1.05537494	-2.433464795	-1.67276467	-1.498802095	-1.482162454	-2.358288547	-1.606617089	-1.741323772	-2.592814549	-1.533983665	-2.458218499	-1.636726064	-2.309998933	-2.62065118	-1.320541358	-2.240874211	-2.30416889	-0.5616780479	-1.046534982	-1.62163534	-2.654083789	-2.660472924	-1.717829872	-0.9969791839	-2.328020987	-2.898818807	-1.94867976	-2.489544892	-2.081628303	-3.118371929	-3.571719609	-1.367192911	-1.45576107	-1.276287351	-0.5101238931	-0.2885132111	-1.398041438	-2.161039105	-2.333800114	-1.457200518	-1.623970009	-1.362731417	-1.588609885	-3.209158107	-1.389025087	-1.735526962	-2.672824558	-2.488383793	-3.145501997	-1.766913502	-2.280208268	-1.852164823	-1.026758815	-2.883379641	-2.044524112	-0.9052240402	-2.313795897	-2.810363333	-1.473811473	-2.395898956	-2.330242661	-3.987958898	-1.893250727	-0.5460309709	-2.43594411	-1.644076717	-1.790995225	-0.8561354067	-1.72450944	-2.727699675	-2.255386704	-0.6933377347	-2.678675899	-1.463313125	-2.311911125	-1.262424875	-1.634928784	-0.5192597094	-1.144243341	-2.672387002	-0.5311297347	-2.086185014	-1.257527639	-1.216704388	-1.738252688	-0.5723220015	-0.880071983	-2.017889473	-1.048921818	-2.000789936	-2.960951689	-3.426926198	-2.78195468	-1.949553284	-2.116697357	-2.663349901	-2.055932627	-1.425824265	-1.962745889	-2.204063545	-2.997976724	-3.41974299	-1.224164801	-1.766598876	-2.499962352	-0.6382748703	-3.82187836	-1.254905958	-2.361565946	-2.229483477	-2.001248122	-1.558735425	-2.399946849	-3.541144361	-1.879212565	-1.029918896	-1.028401316	-2.59563038	-3.030785285	-1.535021027	-1.111637204	-1.285394825	-1.102186771	-1.699261191	-1.361600547	-2.2506463	-2.196520205	-2.010507702	-2.369033612	-2.350746811	-1.306253494	-1.093757671	-1.302222316	-1.332103096	-1.113077422	-1.843719282	-0.7079578784	-2.595786249	-2.594484076	-1.6913224	-1.786255736	-1.982724431	-1.204719014	-1.948892797	-2.69698021	-2.816219817	-2.219889245	-1.30983107	-0.7930784898	-1.988387663	-3.169640154	-2.088507626	-1.926699111	-1.530733665	-2.19118801	-1.659237618	-1.942714973	-2.078982199	-1.6496761	-1.097077659	-1.728073207	-2.510639802	-0.5615277859	-2.032416222	-2.988680789	-1.47745052	-2.155214991	-2.923797916	-1.327126731	-2.357448885	-3.079878491	-1.932356774	-1.382315473	-2.012290978	-2.550332364	-2.490989256	-2.489570651	-2.390705374	-1.917473022	-2.01241753	-1.563241143	-2.965363797	-2.281178497	-1.892188645	0.2335183309	-2.679227129	-1.538022507	-0.6916251139	-2.231131743	-3.680290097	-1.167084715	-2.065214405	-2.248833059	-2.172862569	-1.299141871	-1.94967421	-1.122498397	-2.758649635	-2.175044787	-1.291979	-2.898971496	-2.68368134	-2.991682841	-2.383058795	-0.9741964926	-1.545226984	-1.883656259	-2.070483031	-3.615750648	-1.213462851	-3.239127725	-2.235069483	-1.598158415	-1.584999116	-2.67310296	-3.001971298	-2.509108412	-1.058160806	-1.701639469	-1.784663226	-3.096432029	-1.706198536	-1.678475038	-2.075535212	-4.011420459	-1.630730153	-1.688654559	-2.066479721	-1.253035891	-1.33229386	-2.12702388	-2.2422347	-0.7435107058	-0.9483323792	-3.041685717	-2.007735135	-1.549922214	-0.9221353729	-2.312978895	-1.941278913	-1.651980552	-2.838875098	-1.312909189	-2.465471818	-2.865358213	-1.712948508	-3.571493984	-2.353686385	-2.764987296	-2.137670298	-3.269154552	-0.9419469762	-2.60601642	-1.962268566	-1.53831963	-2.089835746	-1.314744907	-1.731347675	-1.929656947	-1.716430739	-3.069466437	-3.191717936	-2.00080944	-2.616911171	-2.674000055	-2.041651835	-2.608335749	-2.789775483	-3.200269054	-1.898376204	-0.901296863	-3.185404639	-3.197027902	-0.8316408045	-2.209708893	-1.411048827	-2.655177105	-1.537257001	-1.043921199	-2.52225285	-1.767989987	-2.385701442	-2.080040101	-1.750605368	-1.251520064	-3.114458857	-1.887304591	-2.26151554	-1.797446555	-1.448341353	-1.979443378	-1.090286759	-1.77173482	-3.128053452	-1.600430641	-0.5294492064	-2.067904522	-2.126519458	-2.155848628	-2.73941098	-3.016410414	-1.994241087	-1.677873861	-2.140432501	-1.448082005	-0.6137867605	-1.293432822	-1.049584703	-3.63779242	-2.077820986	-2.311437495	-1.373357808	-0.9172445422	-1.025037949	-1.839051452	-1.701950692	-1.527912134	-1.813154343	-0.8894978261	-2.399810923	-2.929383277	-2.335050568	-2.266138655	-2.295799551	-1.61197971	-2.804574117	-3.019762115	-2.714131773	-2.173026564	-3.596883146	-1.120967776	-2.881300648	-3.817845743	-0.8487108614	-3.060933984	-2.257432396	-1.286499338	-0.002684894267	-1.780099878	-1.06715072	-1.445501397	-2.489581267	-2.35744194	-3.470340678	-2.15817062	-2.984641904	-2.738399161	-1.098674971	-1.301182701	-2.541106543	-0.766290368	-1.459896331	-2.445539571	-1.997737908	-2.042930386	-1.964650969	-1.612307825	-2.736431231	-0.9075583319	-2.3671753	-2.630063423	-2.032390457	-1.612944678	-2.42405867	-1.012232091	-2.104034211	-2.311797423	-1.70545038	-2.079761304	-2.832163369	-2.297602642	-2.664607665	-0.8285634221	-2.397706881	-1.061321646	-2.119422389	-3.129690772	-1.991007033	-1.416475619	-1.459856522	-2.665483194	-2.190405576	-0.6408581817	-1.951570677	-2.143745836	0.162714236	-1.301062685	-1.427498209	-3.191144445	-2.672499414	-2.068931976	-0.9512162801	-2.152181798	-1.76199071	-1.911086972	-0.4500868399	-2.334581827	-2.219068908	-1.528524181	-1.029754828	-1.947472209	-2.293670346	-3.96207356	-1.020675838	-2.569788618	-2.107797949	-1.918102943	-1.914758163	-2.161340246	-1.543911266	-1.837234847	-2.719944418	-2.658018141	-2.061843375	-0.7166487596	-1.313411892	-1.092532358	-1.692750754	-0.9848239	-2.825196393	-3.071826138	-1.123914853	-0.9785953079	-2.713441045	-1.192426096	-2.908537854	-1.340876697	-2.09324293	-2.233559591	-1.238088484	-1.566574271	-0.9471463561	-1.260367893	-1.587041422	-1.795068268	-2.385053361	-0.7748284782	-1.666447368	-1.706326071	-1.77391897	-0.5844325471	-2.175507235	-1.236771484	-2.436386071	-1.030199015	-2.894988762	-1.240663139	-2.347727213	-1.03534979	-1.771687138	-1.734953578	-0.5066726696	-2.713731754	-2.510845899	-1.867548313	-2.345259033	-1.2385672	-2.675441682	-3.069616026	-2.898179222	-3.193696095	-1.554676554	-1.250422954	-3.091760623	-2.937656357	-1.243116539	-1.443034527	-1.413794372	-2.205144658	-3.461038659	-2.113103997	-1.708495346	-2.334466206	-2.75696569	-1.051002447	-1.206585621	-2.747292653	-2.069125715	-2.368951949	-2.113332459	-1.966187469	-2.339220294	-2.860307931	-1.213390769	-1.856773507	-2.765087315	-4.105050785	-3.048488004	-1.072672617	-1.945573339	-0.8307854072	-2.098700543	-1.811540676	-2.242950157	-2.11243175	-2.889843003	-2.956716872	-2.16810921	-2.176977696	-1.656735191	-1.701649518	-1.200303993	-3.310204631	-0.799721067	-1.7678064	-1.267074656	-1.341070324	-1.94408137	-2.388135354	-1.330044302	-1.031171899	-1.624379838	-2.243691864	-1.618874019	-2.424848491	-2.518332951	-1.235311306	-1.850758737	-1.433735804	-2.487922934	-2.77845831	-2.986339529	-1.484650422	-0.4311696594	-1.472214573	-2.731224151	-1.092397803	-1.611885623	-1.585257401	-2.076805309	-1.68030793	-0.3612316371	-1.661795701	-0.8086042586	-2.230699356	-0.6211847199	-2.624693861	-1.769386293	-1.793052022	-3.081366277	-3.117651162	-2.226570567	-1.07106685	-2.518436225	-3.408259721	-1.781092249	-2.56854984	-0.7497213678	-1.854834749	-1.266664699	-1.22481143	-1.407646691	-2.395012815	-1.556381586	-2.267283978	-2.509463935	-1.4680046	-1.726120647	-2.355495808	0.5329402274	-1.632189777	-1.643195489	-1.115503799	-2.115417835	-2.250433185	-4.389054167	-3.858757815	-2.822823442	-2.943893698	-1.951174928	-1.655116825	-2.336733193	-2.640350787	-3.351320755	-2.395021534	-2.860687247	-1.32270399	-2.049263897	-1.693135276	-1.472254487	-1.341317826	-2.249794773	-2.022446912	-1.809328754	-0.5021648208	-3.038613823	-3.270932959	-1.389380749	-1.826861286	-0.8762957608	-1.729677368	-1.656024332	-2.11682039	-3.078343316	-2.142882473	-2.495930638	-0.186626281	-1.725017178	-1.249946476	-1.990497167	-0.5837080756	-2.044254638	-0.9535151565	-1.624616854	-2.252407683	-0.4718946777	-1.615665328	-2.009098959	-0.9553167964	-1.892507753	-2.579132172	0.06591202003	-0.7376644803	-1.253033139	-1.14902297	-2.729721178	-1.597302459	-2.244393753	-1.103294931	-2.085510259	-0.9616189044	-1.256153319	-1.486121385	-1.607355247	-3.072934195	-1.82783444	-3.780521384	-1.185787616	-1.414195228	-1.578907269	-1.83194403	-2.095041025	-1.95038375	-1.957829198	-1.626685052	-2.064677114	-2.795725454	-1.78209282	-1.089821651	-2.335041631	-2.214722418	-1.757176391	-2.122029194	-1.408598814	-1.540679667	-2.820191432	-2.127163635	-1.647461872	-2.386433794	-1.952055771	-1.837964752	-0.42903629	-1.39881301	-2.188865305	-2.012551337	-1.286304378	-1.276205013	-3.548759883	-2.243946347	-2.318494765	-2.680420456	-2.155243685	-2.398654076	-2.376431998	-2.951898777	-2.520663703	-2.282317718	-0.409055272	-1.098953967	-1.998237612	-1.252669066	-0.666445463	-2.006014953	-1.420722234	-1.604623062	-2.905049494	-1.514132094	-2.080307715	-2.181014718	-0.888994141	-1.206482218	-2.392383859	-1.816593467	-1.848873544	-1.415391856	-2.908996607	-1.574523767	-2.336573227	-1.797775341	-0.4900506985	-1.393668776	-2.408993843	-1.486724475	-2.021084175	-1.027672603	-1.819427174	-2.470047158	-1.35985609	-2.524425574	-1.810235929	-2.600450743	-2.073503727	-2.433988772	-1.765485275	-1.975231903	-1.511926505	-2.20370188	-1.784452167	-2.131394581	-1.17471059	-1.463832642	-2.046755812	-3.596463381	-1.132703104	-1.805525864	-2.369689762	-0.9049433898	-2.472015663	-1.490013737	-2.757127544	-1.323119817	-1.053143479	-2.008113192	-4.559448515	-1.863617435	-1.846040874	-1.84242121	-1.868626451	-2.171059654	-2.096462729	-3.022226712	-0.7681943178	-1.874144615	-2.57459343	-1.852130376	-2.634529389	-1.302024213	-1.481957738	-2.081925551	-1.024575341	-1.401516212	-0.6842600344	-1.943779068	-1.089128652	-1.844891184	-1.407287198	-1.006260554	-1.3099825	-2.932194084	-2.147318848	-1.419623299	-2.07046359	-1.450740463	-0.06459563779	-0.4741241973	-2.671456649	-1.990127627	-1.554763054	-1.467472366	-2.290868021	-1.342348939	-1.896667189	-2.827726321	-1.430658792	-1.596039165	-1.133146526	-1.629803614	-2.586526989	-2.958552406	-2.126269357	-2.401392734	-1.950470524	-3.369578931	-2.491590414	-2.188821543	-0.7902738282	-2.246620021	-0.7132563472	-2.756728854	-3.019393526	-2.08360851	-1.115152531	-0.7113403642	-1.976013383	-1.940712768	-0.3427227447	-2.797919918	-1.527103435	-1.385905264	-3.319142524	-1.44082332	-1.914471886	-3.243099521	-0.1454398819	-2.097861376	-0.7219016366	-2.204676272	-2.62392471	-0.9674332035	-1.38177575	-3.026489236	-2.245765944	-1.539861904	-1.673279693	-0.9075489949	-1.92288948	-1.357729701	-2.023631251	-2.592943461	-1.454120672	-1.40800041	-1.772679696	-2.169259212	-2.465232386	-2.089758531	-1.516295485	-2.332325068	-1.499331625	-0.4786608965	-1.411184036	-1.464596679	-0.8995807367	-2.643539888	-2.690601735	-1.28636864	-2.074021794	-2.95180515	-2.156167205	-1.865410792	-1.849485279	-2.227383288	-2.542153886	-1.692205553	-0.8647389365	-2.243445093	-1.91839119	-1.680173333	-2.113654793	-1.283184511	-3.18986964	-1.680486718	-2.591063038	0.01733718155	-1.484774141	-3.262845222	-1.358659505	-2.571242911	-2.357325029	-0.9935372422	-1.602269451	-1.023078531	-2.895625767	-1.858246573	-3.140095745	-2.717750512	-2.057240478	-1.557397414	-1.511117945	-1.623692816	-2.392439917	-2.652089491	-1.744637349	-1.806020371	-2.98408858	-1.467841624	-2.551490896	-3.005351877	-3.425944162	-1.494799126	-2.40550352	-2.192161957	-1.581111219	-1.679907797	-2.047332046	-1.336008784	-1.75136134	-0.9444731321	-2.306426754	-1.69719499	-1.859726991	-2.833378963	-2.14523343	-2.980082539	-0.6566906369	-2.250568823	-2.548632858	-1.58190488	-1.898862699	-2.519069565	-2.494657045	-1.6915039	-0.8598030911	-2.640158153	-2.260651435	-2.253854066	-2.456260101	-2.277026128	-2.191007922	-1.10294296	-3.767433944	-2.506371752	-2.203171039	-2.690410302	-2.958704553	-1.490808764	-1.982210457	-1.943328525	-2.000782347	-2.761741396	-1.888544366	-0.970696764	-2.463316923	-2.108914457	-2.206273015	-2.275593603	-3.553556801	-1.325666882	-1.871088459	-3.636975228	-1.983238182	-3.543837987	-1.176837124	-2.802479728	-1.59638475	-2.115812731	-1.281349093	-1.483132809	-2.34545093	-1.633175894	-1.249722066	-1.462335371	-1.967307166	-2.214508077	-0.8678098108	-1.610946144	-1.254040255	-0.8953541074	-1.927550307	-1.262955078	-2.275548544	-2.371839038	-2.363409206	-1.979239063	-1.906926474	-1.952318994	-2.158807898	-2.562587322	-2.501245168	-2.119735873	-2.401298641	-0.6024395682	-2.994720328	-0.4237202861	-1.596633581	-1.677001853	-3.230956298	-1.992178842	-0.1899162312	-2.753410106	-2.990194779	-2.201884869	-2.406051022	-1.813097982	-1.384033708	-1.7923491	-1.895918567	-1.464263306	-2.272568983	-2.600868659	-0.779031758	-2.333504102	-1.923525053	-1.234726503	-3.07144514	-2.487583039	-1.773301303	-2.16951655	-1.706772781	-0.472815137	-0.0361777503	-2.399640572	-2.544031792	-2.192478789	-0.9789425752	-0.5525433222	-2.035305834	-1.946055603	-1.341807053	-2.862166368	-2.017430761	-1.934682259	-2.195181375	-1.402217281	-2.408956167	-1.311165298	-1.428530443	-2.403801197	-1.917078457	-1.999812969	-2.036972628	-1.985415316	-2.187140924	-1.212604169	-1.63396511	-1.306622203	-2.787549178	-1.527431809	-0.6608949596	-1.87638386	-2.275024315	-1.700963772	-2.175194194	-1.689564019	-1.398245747	-2.386911157	-1.721929556	-1.839835767	-1.846166851	-1.962596216	-1.476053889	-1.356025539	-1.886458144	-1.610270965	-0.9504372095	-2.402216567	-1.050617601	-1.789710134	-2.311181177	-1.293682669	-1.53347945	-0.5942506548	-1.50329693	-1.887136859	-2.304717434	-1.766832352	-2.049206311	-1.80793161	-2.284008323	-2.271787303	-2.161805245	-1.679328977	-1.092893129	-2.379269326	-2.325603104	-0.9995121764	-2.321525148	-1.071131251	-2.314577443	-1.719758975	-1.824312966	-1.892203153	-0.5686662263	-0.5019461613	0.2292228342	-3.187748526	-2.587403607	-3.180581119	-1.831790398	-1.386044161	-1.057379567	-1.758309994	-2.111000226	-2.68053576	-1.274550061	-2.433259709	-1.523057305	-2.799826481	-1.308705923	-1.72084976	-3.513033523	-2.808428303	-2.074619654	-1.501214194	-2.676810869	-1.874018951	-0.7660751824	-2.277927815	-1.436986422	-2.838757018	-2.834038489	-2.098551324	-2.294648235	-2.967839695	-1.262781725	-1.912571845	-2.646088644	-3.23492959	-1.486309741	-3.355323413	-2.263813706	-1.130021454	-2.620623476	-2.868537292	-1.427901164	-0.7499004167	-2.013363886	-2.82732277	-2.485879556	-1.533415757	-0.5896637538	-0.9408898995	-2.276792512	-1.704131436	-2.183596883	-2.07351177	-1.978850327	-2.996660368	-2.382227714	-1.128397672	-0.8835797852	-1.811379582	-1.877066932	-1.854826081	-2.961780299	-3.212359061	-3.503201724	-1.951474818	-2.647835816	-0.9171990855	-0.6948436542	-2.154563137	-2.312346473	-1.843838243	-1.165279861	-1.500657669	-2.248994291	-2.868882218	-1.001992784	-2.494425978	-2.181012204	-3.466151233	-2.514257975	-0.9169950678	-2.235954995	-2.092400464	-2.9393282	-1.841363708	-1.757775115	-2.645720703	-2.357051823	-0.3475878978	-2.593328546	-1.331881476	-2.219448773	-2.982457736	-2.54661455	-1.130938832	-0.7816242871	-1.573155039	-1.752089286	-2.620120278	-0.8352878172	-2.221648319	-1.880313319	-3.043525501	-1.237158842	-1.934773324	-2.258570742	-2.715999844	-2.835040617	-2.893848181	-2.060697841	-1.853429761	-1.787777663	-1.896350327	-3.471754604	-2.926283688	-1.37037926	-2.916381639	-0.2820667938	-1.690677242	-1.251447652	-1.015895646	-1.975053974	-3.239731634	-0.8728345483	-2.015080812	-1.658774766	-2.445487874	-1.100571519	-0.4037544715	-0.1704560528	-1.344483286	-2.818498159	-2.999587851	-2.749727843	-2.089004752	-1.538097858	-1.349648787	-2.190359305	-1.419629298	-0.9660592575	-2.641927754	-2.333485341	-1.397248611	-2.179248691	-1.568518775	-1.358026479	-3.161339695	-0.8618924783	-2.060616648	-1.293786611	-1.334318762	-1.498902928	-2.05608814	-2.732876	-1.567566338	-1.652723686	-2.399111872	-2.071456493	-1.746513956	-2.595654438	-2.96189497	-1.287772867	-3.094465164	-0.3814609941	-1.301739211	-1.428405218	-1.771969575	-1.700809169	-1.228954221	-2.467675902	-1.912172231	-3.108369128	-1.829710459	-2.134650804	-1.475531253	-2.320090998	-1.470997634	-1.690692808	-1.231583193	-2.160313429	-3.373992447	-2.163432442	-2.321207105	-2.375646547	-2.131329015	-2.738912321	-1.416320965	-0.4312230978	-1.988226136	-1.441469276	-1.220642457	-1.719150534	-3.227923547	-1.710051722	-1.69307947	-1.760164398	-2.26830839	-2.101182543	-3.063545679	-0.797257222	-2.11861353	-2.379458316	-2.539051333	-1.81248176	-1.432348575	-2.127943555	-1.564251918	-3.272123753	-2.921010901	-2.86002393	-1.275733922	-1.356102933	-2.195584776	-2.406015562	-1.683239628	-1.343672449	-1.757225827	-1.678616197	-1.963586879	-2.524615968	-2.89810311	-1.588460771	-2.378438198	-0.9250967599	-2.435935226	-1.033422676	-1.669884543	-2.2472426	-2.333523558	-2.242669579	-1.545911965	-1.588893324	-2.119439971	-1.671098349	-1.189658075	-1.624120975	-0.645448441	-2.46378631	-1.804512756	-2.83897385	-2.089518064	-2.240799001	-2.03287365	-1.987682468	-1.110577653	-0.995705048	-1.867208685	-2.786175411	-2.503426649	-1.948793075	-1.656626955	-2.044934179	-1.542082695	-2.136324267	-1.683925488	-0.5430744028	-2.908570768	-1.389903361	-1.713281338	-2.40967157	-2.502827144	-1.793038687	-0.7595960047	-2.096907847	-2.270682763	-2.304644553	-2.457029111	-2.045393597	-1.086383846	-2.537520922	-2.328160999	-2.202171615	-2.756727309	-1.737251292	-1.259331106	-2.832595804	-2.022172378	-2.163412947	-1.88817779	-2.362091063	-2.309959462	-1.831412594	-2.690186032	-1.382551831	-2.653788394	-1.108651606	-2.574822045	-0.6721592343	-0.3381868802	-3.250967313	-2.588083214	-0.9400850444	-1.567522562	-1.598120631	-2.788165319	-2.386456406	-1.609892733	-1.541026345	-1.992729894	-1.95127255	-3.270339284	-2.138320226	-1.731490979	-2.166189092	-1.317847559	-1.778584744	-1.875293622	-1.688524426	-0.7437474402	-2.400124618	-1.590285576	-2.863207391	-1.013453259	-2.893684969	-1.362841689	-1.246466257	-2.841643582	-2.016708881	-1.624924519	-2.332439617	-2.41210839	-1.357389404	-1.875063055	-2.599419433	-1.974631213	-3.272861776	-1.997050391	-2.295104461	-1.478897512	-1.706280521	-1.642456611	-2.661638324	-1.625431835	-2.204620235	-1.731318544	-1.905385773	-2.281283319	-1.595770165	-1.933029498	-2.991421828	-1.718435	-2.436143717	-1.887480147	-2.211702064	-1.428320267	-1.95207656	-2.242346315	-0.2829417374	-2.887214004	-2.375106391	-1.348110766	-1.687922542	-1.509700742	-2.562711414	-2.564582107	-1.821168124	-1.99265338	-2.308106012	-3.671971694	-1.815665064	-1.80120807	-3.094757196	-0.874605203	-3.559554847	-2.668366207	-3.37990727	-1.988195305	-1.289719055	-1.926892552	-1.839032596	-1.790455171	-3.12616671	-2.575092684	-2.537565215	-2.655425388	-1.136045632	-0.6443338819	-1.474308726	-2.740054952	-2.279935864	-1.171283915	-1.101119594	-2.752584339	-2.472723919	-1.750975869	-2.399724772	-2.324016672	-1.125109102	-1.68888101	-1.217556432	-2.194163436	-2.60836896	-2.050854121	-2.771216498	-1.075043375	-1.337103602	-1.497930561	-0.498745856	-3.996516946	-3.186228785	-1.835804162	-2.115700093	-1.359730398	-1.481432728	-1.556415643	-1.058686288	-2.344962232	-1.194752638	-2.715466437	-1.825970624	-3.363472891	-1.542299069	-2.658134884	-0.8935456855	-2.189049786	-0.5988517012	-2.164744692	-2.049321164	-2.49872701	-2.166019542	-1.081218652	-0.9943009871	-2.912868505	-2.097686243	-1.158998075	-1.185242119	-1.490525926	-2.459793413	-1.586176856	-2.212766113	-2.591912962	-2.280749244	-0.9079098822	-1.011179779	-3.123786127	-1.858869797	-1.339441282	-1.214477488	-1.368712312	-1.848994035	-3.372999953	-2.638663905	-0.8686899062	-1.365846412	-2.644265009	-2.86733955	-1.314242168	-2.155358037	-4.128675426	-1.982874337	-2.075025401	-1.105691091	-2.813784787	-3.084433364	-2.641593565	-3.520393952	-2.52533655	-2.26380294	-3.09117292	-2.73072808	-1.275240851	-1.090894597	-2.28341497	-1.808687867	-1.562128312	-2.482194998	-1.477716771	-2.950902935	-1.779973295	-3.161258304	-0.9979810131	-2.151771483	-1.955052647	-2.892342297	-1.542117181	-1.131900389	-0.8025008276	-1.422309066	-0.8722703204	-4.092259097	-2.077785598	-2.791603034	-1.182104225	-1.870953138	-2.565983466	-1.13946565	-3.09026251	-1.955162094	-2.290270656	-2.655273789	-1.957344847	-2.666232327	-2.837554213	-1.2288633	-2.199882282	-1.012329249	-2.54783464	-2.336061303	-2.636426595	-3.386524382	-1.845993267	-1.757045792	-1.469319767	-1.775966407	-2.700291477	-1.014751953	-3.506418523	-2.339411363	-1.063281934	-2.83254216	-2.365461481	-1.420269889	-1.617821504	-2.981603187	-0.6328250233	-2.872539476	-1.745109802	-1.142379784	-1.36808045	-1.674479536	-2.214016163	-1.508946565	-1.411969439	-2.886419797	-0.5001949152	-2.950405304	-2.511388807	-1.828272964	-2.078144555	-2.042492881	-0.7374004025	-2.242954372	-2.015604825	-2.609297127	-0.7139231373	-1.744294086	-1.313324347	-1.49693964	-3.063622503	-1.262065948	-2.117401729	-1.752367077	-3.10150316	-2.111378573	-2.115370478	-2.138023463	-3.163994506	-2.92649731	-1.748726423	-3.341989487	-1.904970863	-2.811009053	-2.125813305	-1.878553157	-1.887215287	-1.386070956	-1.892603594	-2.34624697	-2.422043589	-2.033181785	-2.376889773	-2.447078951	-1.450745417	-1.117144219	-2.267543495	-1.316288071	-3.621931369	-3.330551296	-2.800699187	-2.002467639	-3.239774586	-0.6322699038	-2.604104532	-3.532374677	-1.010211142	-1.273353872	-4.150876656	-2.490604458	-2.079971805	-1.120143418	-1.424309048	-1.476706145	-1.687426367	-0.8035852769	-1.37064035	-1.926244377	-2.286247185	-1.900528976	-1.867007441	-1.599548477	-1.060066105	-3.093233677	-1.497246689	-3.015682843	-1.140025647	-1.963607894	-1.977135682	-3.202603226	-2.645730722	-2.731478701	-1.383695171	-2.972061454	-1.690294981	-1.370809743	-2.265366522	-1.21048286	-2.001674725	-2.166578682	-1.648495328	-1.443456072	-2.078427421	-1.467210076	-0.8215038465	-2.588073865	-3.326864614	-2.748665959	-1.013343942	-3.067456839	-2.355956409	-2.515740948	-1.847764071	-2.233279343	-2.460027242	-2.646998096	-3.01200256	-2.548871846	-2.134744503	-2.082462493	-3.105857382	-2.097491049	-0.5390403045	-1.698261899	-1.979132535	-0.7330840211	-1.414083964	-1.387041973	-3.245733262	-1.33490325	-1.598869805	-0.972957157	-0.8883766711	-1.737982353	-2.1104549	-2.150515222	0.02465272795	-2.339293834	-2.853857471	-2.213426696	-2.796467977	-1.711517626	-2.177339357	-1.775684978	-1.65834455	-1.036185129	-2.11719592	-1.726241677	-0.7833459303	-1.621648238	-2.037250751	-3.097858899	-1.049958663	-2.572491093	-1.521012582	-2.749564447	-2.894385025	-1.089072218	-2.080056889	-2.160575879	-3.619734859	-2.495243262	-1.517219127	-2.510077243	-1.764612183	-1.590599185	-1.782551641	-0.4868751	-0.5043387538	-1.417716556	-0.6539663706	-1.808342914	-3.202132428	-2.861645639	-1.847538775	-1.773866715	-2.597289844	-2.760846489	-3.280985963	-1.022055018	-1.874437542	-2.565464181	-1.71893465	-3.192461521	-1.704801057	-2.359148277	-1.121127879	-2.279265353	-2.225273639	-3.091118569	-1.769976188	-2.159931781	-2.744651468	-1.802073628	-2.334558137	-2.088365715	-1.19356934	-2.674596534	-2.251494586	-2.663650851	-2.415070594	-1.879419602	-1.589056312	-2.88759763	-2.318101153	-2.98541638	-2.87782124	-1.249904688	-2.704363027	-2.221875741	-1.963693419	-2.811862972	-2.460043081	-2.194238139	-1.448389291	-1.481933463	-3.209433269	-3.309989957	-2.629860395	-2.074180263	-2.079308691	-2.594442988	-0.8662441982	-2.48072635	-2.950820939	-1.798537227	-2.261110046	-2.8808194	-1.616033066	-2.638603318	-0.8752042557	-2.155659177	-1.213084151	-1.686675015	-2.520529143	-2.124203109	-0.6385448382	-2.183788858	-2.294293337	-2.224119422	-1.776614477	-1.335908273	-1.351491292	-1.896895861	-2.305522684	-1.678547765	-1.335888927	-2.128315368	-2.057078636	-0.4394026872	-1.597104981	-3.269493601	-1.971063415	-0.9364590588	-2.23875696	-2.714755028	-2.404175721	-2.993788193	-1.970277957	-2.688626276	-2.152107392	-3.882032193	-1.359471338	-2.769018754	-1.153352252	-2.103842661	-2.571948754	-1.755805271	-2.567037747	-2.863552494	-2.46112787	-2.730166749	-2.486068955	-3.374819583	-2.153368852	-1.939864454	-3.251240381	-0.8062056448	-1.976258292	-3.389445562	-3.573234179	-2.102396071	-1.484652304	-2.357929547	-1.471214162	-1.931709797	-3.254242469	-3.013426202	-2.969217879	-1.773869816	-2.498577072	-2.410573236	-2.125153651	-0.6716730246	-2.229481489	-1.961297913	-2.127930906	-2.831708283	-1.520483301	-2.534340166	-1.510072566	-2.279255875	-3.305272938	-2.733007532	-2.329763627	-2.907380401	-3.303008738	-2.916453646	-1.097725638	-3.009227276	-2.315785109	-1.518767842	-2.740462544	-1.535847343	-0.906394786	-2.112630336	-2.222963188	-2.678854075	-2.623551103	-2.322182324	-2.776917713	-1.795832324	-2.943728426	-1.411430389	-2.216415119	-0.9242378545	-1.584369017	-1.591569187	-3.185916979	-2.222894159	-3.404717135	-2.590352664	-2.409057604	-3.586382181	-2.716618617	-1.398567334	-2.634800381	-1.381370168	-0.9582040684	-0.3465006928	-1.495452826	-2.893709459	-2.398564583	-1.478792303	-1.565044307	-2.77683185	-0.7121832122	-2.905627885	-2.795414794	-1.872324179	-0.3788650617	-2.603150385	-1.446626694	-2.363166657	-0.5984978207	-1.803649325	-2.019971244	-2.028174503	-2.077056459	-1.370669056	-2.749290256	-1.533667929	-2.458771583	-2.616350272	-1.297707701	-1.343950884	-1.976628328	-1.366773884	-1.430398983	-1.192919979	-0.5790138007	-3.235744259	-1.203194652	-0.931560242	-1.391615485	-2.84311023	-2.201337842	-2.30933698	-2.191299048	-2.638233347	-2.112100385	-2.519039442	-1.674373048	-2.837410566	-3.358029885	-2.49579891	-1.07907112	-2.312742808	-1.957954263	-1.124484429	-1.314733693	-2.742170531	-2.945678973	-1.76999776	-2.331481066	-2.917875415	-1.533525211	-1.799446927	-2.538156005	-3.288205594	-0.8181036144	-2.076461261	-2.269238237	-2.546831642	-1.814848698	-2.548934249	-2.794024671	-1.698746019	-2.840006447	-0.9925589062	-1.707781194	-2.12430419	-2.300737155	-2.371203366	-2.311026713	-2.329884148	-0.8905634079	-0.9197770063	-2.43342514	-3.175353678	-1.196805309	-2.428431285	-2.265073223	-2.248572429	-2.32889262	-2.616397247	-1.992826007	-1.674017144	-2.138860347	-2.295968571	-0.9286144322	0.04337383506	-2.598608807	-2.318953759	-1.78222093	-2.054026476	-1.641528433	-0.729229486	-3.154052321	-1.956832534	-2.550461503	-1.746221161	-1.476672657	-2.041159646	-2.873897993	-0.184888975	-2.665571736	-2.556327021	-1.581489147	-3.242970437	-1.654298064	-2.042335574	-3.523055321	-3.17888917	-2.267417391	-1.664115525	-3.586825328	-2.589137865	-0.7870859823	-1.521538567	-2.428770814	-1.824639218	-1.867918943	-2.622118157	-1.912333079	-1.943440463	-2.927172417	-1.305377348	-2.048314925	-2.170889872	-3.243425488	-1.903662142	-1.735949674	-2.076354605	-2.413491102	-1.836560884	-2.556027523	-1.8752141	-1.82430374	-2.796008614	-1.907159155	-2.296524196	-2.005335965	-2.510569989	-2.86062088	-1.204887374	-2.446951078	-1.021967857	-0.7000757841	-1.67536516	-2.369511529	-2.777019208	-2.336443726	-1.948399921	-1.791246618	-2.835955463	-2.392878517	-1.094481582	-3.096756756	-2.191402038	-2.083246135	-2.572284284	-2.450205764	-1.437484337	-1.585095935	-2.443748607	-3.786990315	-2.943717395	-2.006748873	-2.163101868	-2.438676666	-2.037266462	-2.171020144	-2.49027105	-1.372213671	-2.334138799	-1.993619156	-2.566258355	-1.890321707	-1.005760196	-0.6128850418	-1.604809667	-1.223597204	-1.812799184	-2.392271144	-3.150894399	-2.227778709	-1.325512122	-2.745749324	-2.552035288	-1.722160284	-2.986255696	-1.302837959	-0.7293483151	-1.888007697	-2.371130625	-2.357489301	-1.663776566	-1.207629206	-0.8132616424	-2.945179617	-2.9925156	-2.591646236	-1.584898228	-0.6897217591	-2.821004406	-2.689640646	-2.353942658	-2.014941299	-1.544740412	-2.620906279	-1.797065177	-1.789707279	-1.92373862	-1.280639174	-2.879286749	-1.879243594	-1.696103852	-2.71500214	-2.230579984	-1.603625926	-0.8553433569	-2.527231524	-1.837452318	-1.904078635	-1.749183131	-2.701700858	-2.300802072	-2.109800489	-1.848746333	-1.95036687	-1.342892308	-1.58836463	-1.290508973	-2.496907854	-1.864471251	-1.030937538	-1.526879352	-2.735266023	-0.6516715462	-1.564194502	-1.386496372	-1.96718065	-1.285890669	-1.881495328	-0.5695589682	-1.029290601	-1.212276056	-1.543865464	-0.8591722593	-2.409752891	-3.105224471	-1.808451771	-0.7875026392	-3.172547879	-1.979228833	-1.354175044	-2.352616945	-1.9392833	-1.698531623	-3.431483073	-2.772453334
0.6	-1.628192429	-2.574342127	-1.688158436	-1.56948652	-1.749536745	-1.560896537	-1.591205885	-1.495974554	-2.800685985	-2.46450224	-1.506953744	-1.646002971	-1.331875891	-2.131266533	-1.734787569	-2.218852243	-0.695426162	-1.317296244	-2.149851931	-2.623514596	-2.448129114	-2.924070095	-2.752878686	-3.484011026	-0.2919042223	-0.804953344	-1.64145619	-2.379430542	-0.9859594273	-1.802202146	-2.529363517	-2.391578764	-2.026422258	-2.201784472	-2.888981699	-3.189303806	-2.50206455	-2.715469963	-2.117710498	-2.467636308	-2.617784925	-1.542754147	-1.219433835	-2.149553321	-1.243520038	-2.296372642	-0.2266138289	-1.425186383	-3.141333484	-0.3142872432	-2.226153372	-1.681317765	-1.85313482	-2.589912936	-1.318469458	-1.93545786	-2.069502043	-1.046476928	-1.483234376	-1.874303806	-2.027681957	-0.2179276358	-2.722469155	-2.140163115	-1.966898637	-1.798014739	-2.881278461	-2.172951871	-0.3904462672	-0.5492762029	-2.195506627	-1.758705766	-0.6808746006	-2.555668365	-1.720693595	-2.648007187	-2.797122811	-1.845933498	-2.993788144	-2.123917228	-1.783497231	-2.235081434	-2.431417289	-2.202727269	-1.850906936	-0.4737654055	-2.043019939	-2.141768167	-1.899085798	-1.63834293	-1.372290092	-3.688318251	-2.214721067	-1.143841259	-1.827968203	-1.679172775	-1.73931395	-3.272379468	-1.725176865	-2.27623526	-1.479587812	-0.8069553747	-3.720707412	-2.524386545	-2.477472154	-0.9220758513	-1.748017235	-2.116178956	-2.016158336	-2.710638278	-2.325032523	-2.668438382	-3.068604071	-1.146740247	-0.8591767722	-2.119010253	-1.849607641	-2.12718841	-2.67403475	-2.063767989	-2.352675017	-2.29226581	-1.211766366	-2.314472169	-2.143243099	-2.606487222	-2.174612786	0.09391203314	-2.292130112	-1.373504472	-2.179342986	-1.890443801	-2.676356643	-2.655209988	-1.094945446	-1.229468399	-1.818371108	-0.6255094689	-0.5902744003	-1.812758588	-0.4728963792	-2.124122947	-2.120759759	-1.409244462	-1.197604103	-2.526654084	-2.22673109	-2.041487163	-1.511142364	-1.843733221	-0.9556059348	-2.146953902	-2.561771303	-3.851518566	-1.889877821	-1.561867927	-2.96169715	-2.841803364	-1.900362744	-1.653319469	-1.713496191	-1.761644356	-3.025613563	-2.252019034	-2.065235562	-1.706494956	-2.407956197	-1.109696051	-2.018688213	-2.774736321	-2.784375354	-1.056342618	-1.459656051	-1.311309651	-1.786136543	-1.75072846	-2.555787134	-1.30422001	-1.816088727	-1.89940838	-1.378986403	-1.762628408	-0.9205517308	-2.997133638	-1.164184336	-0.8815871154	-2.296226717	-2.861454147	-2.25575261	-3.483174943	-0.683898784	-0.4872933892	-2.600435108	-2.731631244	-3.74159043	-1.482415878	-2.73068052	-3.005593657	-2.816242465	-0.8939853175	-2.036434279	-2.176220115	-3.147667312	-2.769357411	-1.960658161	-1.756686578	-1.717596617	-1.962359112	-1.533142911	-2.187920103	-1.96196208	-2.987537048	-2.615809096	-1.260201384	-1.985015964	-2.089731846	-0.8919990594	-2.697461293	-2.536306118	-2.967594056	-1.930854317	-2.313729921	-1.982592567	-3.738311271	-1.789318958	-2.516066213	-2.21863738	-1.433243153	-2.251998941	-2.174489255	0.09056122714	-2.18582775	-0.9738771771	-2.205174165	-1.883784543	-2.70324509	-1.242223867	-1.343694956	-3.220700694	-1.340676159	-1.051459874	-1.572284254	-2.812748479	-2.592525152	-2.248210838	-2.358288902	-2.358869991	-1.548798465	-2.0299243	-2.564133071	-0.5821250533	-2.881420215	-1.651860767	-2.647003862	-2.789359587	-2.019351803	-2.44659351	-1.106189217	-2.50779193	-2.399205332	-1.529457576	-1.607995452	-1.588390015	-2.474861214	-2.624960356	-2.320856322	-3.160855172	-1.906821681	-0.9407785237	-1.707398977	-2.080981433	-3.239730885	-3.73520299	-2.523317948	-1.732779937	-2.664230689	-2.113585675	-2.877656908	-1.658604313	-2.608248835	-2.731982329	-1.717310596	-1.42106887	-2.174540995	-1.806692606	-2.321198992	-1.711691742	-1.020881797	-2.047811703	-0.8512265761	-1.706375618	-1.555301137	-2.888476032	-2.270617279	-2.004443798	-2.008262933	-1.412518894	-2.522933018	-1.856537872	-0.6043107549	-1.788494479	-1.442100059	-3.549748317	-2.718708754	-1.6745207	-1.729389696	-1.129819812	-1.551890796	-1.967835421	-0.8517702258	-1.350364082	-1.653282133	-2.29428805	-1.873063126	-1.747585873	-0.1655149737	-2.101342438	-1.296803021	-1.645807173	-1.929088465	-2.528976879	-1.350476955	-1.214985265	-1.877726303	-1.25029528	-1.119698334	-2.772280692	-1.411902945	-1.706031348	-2.140367532	-3.77908887	-2.225001765	-2.837267193	-3.230794669	-2.477988544	-1.931460799	-2.266344887	-2.773829625	-2.26264629	-3.169905476	-1.232217951	-3.809775777	-2.467845535	-2.287666905	-2.197864381	-2.44533686	-1.87331622	-2.437376427	-2.279577647	-2.45797668	-2.307299271	-1.55684253	-1.72227839	-2.026177648	-1.610500626	-3.476190775	-2.550669657	-1.897557683	-1.364787643	-1.091306237	-1.358434902	-1.746599422	-2.610129526	-0.7373368468	-1.473488665	-1.85458882	-2.116877795	-2.038611004	-1.866563659	-2.486806272	-2.674073577	-2.177802222	-1.615119053	-1.185563478	-1.10673765	-2.108332175	-2.469712691	-0.594357942	-1.943570947	-1.143721515	-2.332563573	-1.911214601	-0.8015885291	-2.432545678	-2.747175618	-1.737952327	-2.101358611	-1.66767372	-1.636699105	-4.62912045	-2.553308724	-1.122714723	-2.590221818	-1.91159316	-2.545651021	-1.207795972	-1.468181684	-1.341061819	-1.772136502	-0.7925252588	-1.693302508	-2.417792657	-2.224049376	-2.687486268	-1.179024886	-2.151834023	-0.9698490061	-2.329949312	-2.126826904	-0.943455808	-1.327427861	-1.315264086	-0.7742029401	-2.9009725	-0.9846174627	-0.1477189935	-3.283224526	-2.324583259	-2.899071692	-1.554730214	-1.212942638	-2.397766215	-2.56161559	-3.26211613	-1.658888523	-3.565215341	-1.46754456	-1.58280456	-1.368006935	-1.519217151	-0.07250628109	-1.190827775	-2.468492509	-2.653345813	-2.462787357	-3.048555616	-2.052608637	-1.288572058	-1.391667714	-2.060915764	-2.863578866	-3.02047236	-2.923706606	-2.737337129	-4.1938013	-1.434953855	-1.313307793	-1.298860291	0.07042847748	-2.529755327	-0.7394173677	-1.867234885	-2.491366979	-1.743095532	-3.137522909	-2.94304252	-1.412623147	-1.988356809	-1.491629233	-1.306782815	-2.096409536	-4.08790222	-0.8947746613	-2.606849226	-3.493486906	-1.582368039	-2.773087133	-1.146425215	-3.321387965	-1.237438199	-2.73631168	-2.40614417	-2.039186887	-0.837909628	-1.722877594	-1.728317677	-0.9252477328	-1.599291973	-3.0488282	-1.9821916	-1.270231906	-2.681991232	-3.738225622	-3.377600412	-2.877782014	-2.097553454	-1.60232507	-1.418061317	-1.464538066	-1.712034035	-1.591864906	-1.19470251	-1.767210806	-2.677901554	-1.373612481	-1.878398375	-1.245791516	-2.275088285	-1.34025557	-0.2232688445	-1.558963512	-2.399409392	-2.531451023	-2.58357576	-0.9008511599	-2.828838868	-2.864579195	-2.175429236	-2.64521266	-2.735995954	-0.8696505339	-1.100282824	-2.104494605	-2.114841768	-2.392224469	-3.170083505	-0.9735835387	-2.446542411	-1.792725884	-2.490017351	-1.617813928	-1.330698801	-1.289734613	-0.09989856154	-1.826637153	-2.55351523	-3.580016196	-1.231909597	-2.272773619	-1.27039464	-1.803844011	-1.5277127	-1.375358234	-2.793482962	-1.516464451	-2.694673762	-1.861467569	-1.478273604	-2.080840336	-2.029695878	-1.048202416	-1.69451626	-2.395127762	-2.404072266	-1.892030209	-0.2690238252	-1.20023621	-2.630640926	-0.08242308767	-1.89314684	-2.870020683	-1.386527701	-1.611521139	-2.379055832	-1.604339143	-3.118217213	-2.643365736	-2.777820654	-2.44038596	-1.765482229	-1.603024243	-1.860524584	-2.296023422	-2.097441562	-2.279986185	-2.137056958	-2.589117033	-1.262490129	-2.502916018	-2.057099582	-3.17850847	-2.008602463	-1.024477104	-2.544494051	-1.459471742	-2.968821506	-2.061167771	-1.685467096	-1.74085446	-1.985592959	-0.9913139309	-1.781333342	-1.474690241	-0.7057831768	-2.561539536	-1.444777581	-2.005311748	-1.052444045	-1.011949304	-1.872883365	-2.704975721	-1.982584237	-1.880099413	-2.503378627	-1.599144297	-2.083208587	-2.412774276	-1.604197615	-2.033474737	-2.851398717	-1.390732357	-1.719160189	-1.98313991	-1.165403239	-1.107678269	-2.827380296	-1.529446162	-2.569082691	-3.617943848	-1.320342498	-2.215585379	-3.260091653	-2.116894472	-2.350617497	-1.498035044	-2.067330488	-1.664304693	-1.873540191	-1.906682089	-0.7164250815	-2.849299774	-0.6792526973	-1.941245425	-2.384606299	-1.580013057	-3.012741347	-1.796310069	-2.22825382	-2.049132613	-2.155687891	-1.384127301	-1.008724698	-1.571501709	-1.553740847	-1.139658599	-0.5276835996	-2.396318021	-0.7087750811	-3.14528368	-0.6961035514	-2.13527396	-0.5877721057	-2.497052799	-1.403089189	-1.962832092	-2.656047545	-1.729989034	-2.590712729	-1.354128088	-2.717798824	-3.072738096	-1.800702307	-4.047788574	-0.4716472241	-2.497801762	-1.962859877	-1.733722122	-2.04354896	-3.751564243	-3.748325241	-0.8229791499	-2.381772114	-2.527890413	-1.059945821	-2.029170335	-2.220322188	-1.84370259	-2.025283695	-2.368466778	-1.344927328	-2.082628887	-2.227724086	0.01446314565	-2.488646829	-2.649692272	-1.231000683	-2.357855659	-1.584017677	-1.121294749	-2.078837919	-2.037391076	-1.639855809	-0.6829165255	-1.547530406	-1.856666282	-1.525505347	-2.041957638	-1.599076344	-2.8376908	-2.03951081	-1.246157866	-2.549824405	-1.671080665	-1.571744291	-0.8813280632	-1.959541063	-2.641614614	-1.572554067	-3.130333388	-1.962097231	-2.847975736	-1.928072372	-2.707023657	-3.024046242	-2.159505984	-2.991839411	-2.08810692	-1.418412623	-2.577870173	-0.9168680493	-2.800322361	-4.325461916	-2.146926007	-1.427147145	-2.777565574	-0.202704156	-2.453543838	-2.452883885	-3.597227335	-2.014951221	-1.362717204	-0.2794671164	-3.080264453	-2.028696352	-1.210251502	-2.65059431	-2.896003466	-1.118982109	-1.465933094	-2.057205879	-1.492176707	0.03542273776	-3.294679779	-2.864088113	-1.540979583	-2.832106486	-1.862349055	-2.043244493	-1.955345356	-1.786932021	-1.437148783	-3.165818244	-1.309570983	-0.4339483695	-1.875696533	-0.9469406766	-1.205175737	-1.197510124	-1.302364219	-2.763367916	-2.382891552	-3.173832355	-2.083529767	-2.163224815	-1.137020702	-2.506235231	-0.9737464522	-1.567719176	-2.967301315	-1.123962098	-2.546796863	-1.37762386	-2.411310287	-2.756140141	-1.727859928	-2.388758941	-1.933253378	-1.055704197	-2.420744973	-2.145713835	-1.983580516	-2.99414866	-2.390718661	-3.099093535	-2.756327463	-2.069717643	-2.290143119	-2.288029085	-2.21657616	-2.66360902	-1.101593283	-2.179250148	-2.428219688	-1.432219646	-2.567621429	-2.031953846	-2.183056562	-1.355590041	-0.8823757146	-1.37207453	-1.842249991	-2.716835213	-1.332822109	-2.078446781	-0.3449683513	-1.96894896	-0.7569556016	-2.236252936	-2.642933383	-3.00017278	-1.825345638	-2.089785062	-1.970408353	-1.433237513	-1.911248498	-1.690417308	-1.686942085	-1.68644964	-2.672417589	-1.907538536	-3.015728293	-0.4714360352	-1.147971532	-2.729935255	-2.732977996	-0.6147212186	-1.587097747	-2.287247844	-1.78135579	-1.878105276	-1.621122788	-1.527572895	-3.688564642	-3.079854718	-2.585262007	-2.271596608	-1.348422936	-2.094545707	-1.610991132	-3.451089168	-3.434222298	-1.889016423	-1.958614376	-1.496762725	-4.07239056	-2.714085265	-2.151130647	-2.625123134	-1.55856635	-1.858089224	-1.717460571	-2.007973594	-2.257755587	-2.313991819	-2.218739417	-1.651575236	-1.796415348	-2.987746133	-0.3193077643	-2.546985765	-1.525058772	-1.783128248	-1.919497801	-1.214420689	-0.5676007523	-2.270506739	-2.715430915	-1.686468119	-1.468774584	-2.685411174	-1.738926585	-2.642511038	-2.001223266	-2.802385019	-1.675525426	-1.394963306	-1.880963856	-2.265458572	-1.999888003	-2.169865258	-2.630708434	-2.089557216	-1.988683291	-2.855074996	-1.746689103	-2.076648784	-3.291285962	-1.135191069	-2.154997315	-3.683836242	-2.536698603	-1.212836897	-1.974937802	-1.724337069	-2.993149989	-2.464532343	-1.040410913	-2.490377888	-1.705760313	-2.477563707	-2.478450528	-0.7943173091	-1.956218137	-1.427442525	-2.46183014	-1.8969317	-2.253274943	-2.927158178	-1.513239771	-1.525121979	-2.131626727	-0.6734431073	-2.536493323	0.6969697227	-0.908829229	-1.660992621	-2.832369979	-1.611906045	-2.202963237	-2.577514065	-0.896854466	0.3320439614	-2.57721289	-2.191312269	-1.944167184	-2.844553615	-1.425708578	-1.203410762	-1.718540514	-0.8078697253	-1.348332831	-1.780750718	-1.893054716	-1.668048284	-1.761969808	-1.704933124	-2.523712388	-1.811457852	-0.817860997	-2.250804522	-2.500271962	-4.091677559	-3.233955842	-3.200734736	-0.6392920799	-1.064663307	-1.541020581	-2.107575115	-2.333097281	-0.7034607193	-2.221734832	-2.445478494	-2.43237462	-1.063182205	-2.441388119	-2.250308278	-2.190951495	-2.598482815	-2.002525897	-2.599726632	0.1396799169	-1.38145872	-2.354555375	-1.947324204	-2.150014998	-2.113550392	-2.489243946	-1.277255955	-2.36333343	-3.161749199	-2.442923855	-1.179915394	-2.33951363	-1.77760658	-2.638420063	-2.943944654	-1.882336231	-2.773192622	-1.996226432	-2.150486027	-1.804665329	-2.503914012	-2.653698186	-1.558656068	-2.705178576	-0.6273261404	0.1293789194	-1.645804143	-0.6250230146	-2.43146542	-3.20890867	-1.675009622	-2.522369555	-2.287139607	-1.769947381	-3.479443059	-1.715219654	-2.068873783	0.005251442934	-1.681706541	-1.835177255	-2.118114941	-1.216640341	-3.047648009	-2.317037697	-1.448431882	-2.629232026	-2.521713246	-2.027714657	-2.382508672	-0.8031965269	-1.002545589	-2.055281473	-1.532175291	-2.601552433	-0.9592041412	-2.380464879	-0.08013831747	-2.440954731	-2.633188534	-1.335840707	-1.865262896	-1.505118358	-2.42592887	-3.17722193	-3.510253928	-3.138471914	-1.639290296	-2.044171482	-2.537374009	-0.78555144	-3.338256409	-1.484905972	-0.5250154045	-2.874176638	-2.608454751	-1.960495911	-2.347771612	-0.6645601133	-2.924620214	-1.949766289	-1.239686114	-1.050253217	-3.366085227	-1.616692127	-1.201376078	-1.493864245	-1.569729216	-2.784945597	-2.058754998	-1.36555862	-1.807899064	-1.582532688	-1.949753042	-2.932792494	-1.767502305	-1.959039957	-2.34153752	-2.40369954	-2.407069452	-1.031328667	-2.151292556	-2.905060149	-1.451036533	-1.782522757	-2.100700788	-1.201125248	-1.422286339	-0.8867135734	-2.963672492	-2.977608465	-2.434687996	-1.943100756	-2.422309296	-2.191506821	-1.705714635	-1.131140613	-2.25211748	-3.348375382	-1.581234962	-0.9239401455	-2.006139044	-1.615275649	-2.570439023	-1.754058708	-2.456793238	-3.174317622	-2.082913681	-3.83466242	-2.884081771	-1.061643806	-1.176960053	-1.11887256	-2.636239708	-1.008128985	-2.061368114	-1.674468778	-1.154957541	-2.598470084	-1.421897197	-1.14397511	-0.3037567253	-3.214956421	-1.470567031	-1.582600773	-2.270469852	-2.579875561	-1.636205412	-1.264001205	-0.8100562966	-1.236016155	-1.349151131	-2.291002136	-2.398047501	-1.856572264	-1.038534256	-3.463968528	-2.834358553	-2.556676709	-1.847378867	-0.4362672324	-1.807111497	-1.889286271	-2.749701455	-2.721770497	-2.618809352	-2.730382939	-1.53418212	-2.784911821	-0.9924270306	-1.995011366	-3.236946761	-1.914688253	-2.347285517	-2.077635464	-1.309355209	-1.527563309	-2.567727528	-1.646756628	-2.035188778	-1.634691704	-1.198857734	-0.4756183389	-2.016718632	-0.9787458869	-2.285572832	-1.567767337	-2.774907576	-1.467940102	-2.082267321	-2.335969115	-1.012536282	-1.704171992	-0.4531167705	-2.062418174	-3.379868337	-1.268859506	-1.83021218	-2.009500561	-2.986080625	-1.300546339	-3.334688538	-1.086864678	-2.571407248	-2.142225194	-1.177087107	-2.377256253	-3.41721183	-1.648096359	-2.209473208	-3.136705828	-1.440072372	-2.463112647	-1.231118657	-2.936004935	-2.410147727	-1.347877066	-2.405001346	-2.322361118	-2.162747471	-1.951735105	-2.135101578	-3.557332606	-1.841003987	-0.999307259	-1.737747145	-1.061864784	-4.185899025	-2.18228416	-2.835561368	-1.839556677	-1.863826263	-1.085664726	-1.698714797	-1.59610352	-2.79584517	-1.43667062	-3.238250353	-2.556950565	-0.4717972496	-1.103639078	-2.009027406	-2.046167126	-2.13218639	-2.487249114	-2.701428374	-2.252287482	-3.044250378	-0.8816741961	-2.514012979	-1.36459815	-2.327797364	-1.373233633	-2.858198252	-1.581547804	-1.58219254	-3.477007242	-2.320418376	-1.933134547	-1.714828511	-1.152988165	-2.055773133	-2.226689979	-2.997501612	-2.164373834	-4.070220581	-2.440902345	-3.103395787	-1.449517826	-3.55978015	-2.535360481	-1.194596163	-2.638467645	-2.126605252	-1.833453582	-1.948056652	-1.676966054	-1.607443156	-1.021450313	-2.487484217	-2.80091804	-1.444909039	-1.468679832	-2.374183108	-2.81800934	-1.984209783	-1.912469542	-2.737173191	-1.572293028	-2.174175601	-1.818905265	-1.874063055	-2.401376659	-1.166281768	-0.3002865067	-1.887696309	-2.170610407	-2.227811668	-2.650678699	-1.18820186	-2.306196631	-2.673356865	-2.02452244	-1.685705608	-2.311609279	-4.004398722	-2.486064843	-3.403999642	-2.098780857	-2.654417964	-2.270725572	-3.455298454	-2.480218551	-1.867096418	-1.530286639	-2.221048381	-1.380935748	-1.66899955	-1.38032318	-1.763526914	-2.009406285	-2.003701026	-2.882134915	-2.004426336	-1.823529746	-2.104218555	-1.924412541	-2.124065846	-2.031138019	-1.995537874	-0.5947366103	-2.290328347	-3.956465935	-1.424283859	-1.440369108	-2.346204489	-2.081132055	-3.176038621	-3.00194486	-1.663308257	-0.5763223055	-1.214672713	-1.622227266	-0.7183685371	0.08008700852	-1.284381872	-0.3200251055	-1.461099676	-1.819612554	-1.947644719	-2.592788025	-2.230329828	-0.7767626793	-1.72903757	-1.759104122	-1.079862123	-2.337827908	-1.46574105	-2.098977203	-4.028731048	-1.449622973	-3.224026045	-1.545737287	-2.246535842	-1.233947094	-1.762676066	-2.061853528	-0.01055416896	-1.752994232	-3.605226771	-1.480573277	-1.272127063	-2.370075937	-2.390268754	-2.954873945	-0.6488871874	-1.184891007	-2.47902342	-2.692562604	-1.373431197	-3.094158315	-3.022236766	-2.856432196	-2.534910354	-0.5195968544	-0.6463768166	-0.6110760103	-2.440447764	-1.772291505	-2.422834405	-2.536693544	-1.843344269	-2.445158701	-1.843135135	-2.224898548	-2.156897861	-3.369401933	-2.32025925	-1.486500726	-2.371371307	-2.666317357	-1.985848474	-2.758690267	-1.890273762	-2.693978581	-3.349582544	-2.928982324	-2.308809206	-3.216604461	-3.286912766	-3.040097239	-2.135141796	-1.952779697	-1.188901004	-1.599886655	-2.348074231	-1.95969229	-1.427946715	-0.9038308536	-1.429521753	-1.85813777	-2.21068888	-2.379511325	-2.908199499	-0.7497879425	-3.590787367	-3.35124744	-2.504123111	-1.410190075	-2.240659498	-0.3028450516	-1.333386292	-1.11599306	-1.842441264	-1.603744158	-2.54947678	-1.765892668	-1.857533586	-1.690968908	-3.313554528	-0.7478943978	-3.738887812	-3.294032425	-1.651871592	-3.622538947	-1.625242399	-1.448883611	-0.2843949402	-1.13965212	-3.422276623	-1.306878445	-2.740489277	-2.97912043	-3.862961688	-1.918595279	-2.850865199	-2.051413651	-1.595771561	-1.955552009	-1.238548602	-1.294445521	-0.1181901824	-1.941869278	-1.216377948	-3.290657601	-2.023050861	-2.410197216	-2.620226984	-2.813922035	-1.682036958	-2.328928781	-1.88914617	-3.824515397	-1.267016769	-2.6082904	-2.571188775	-0.6918350226	-1.100050135	-2.107786822	-1.794523347	-1.280836762	-1.700319585	-0.9313939935	-2.396304286	-2.232481673	-1.882766842	-3.485326687	-2.412887009	-1.750900535	-2.496500509	-1.984585477	-1.448218948	-2.575065378	-3.027661961	-2.617076157	-1.567626529	-2.475561692	-3.684557966	-0.8402374272	-1.441332975	-3.138883931	-0.1542247375	-1.66410323	-0.7378510357	-2.88122913	-2.175883235	-3.365596841	-2.466831967	-1.957926237	-2.618668567	-1.559816659	-2.438040561	-3.035487445	-1.448121365	-1.144392194	-2.617142678	-1.935293437	-2.137731897	-0.6984525111	-1.408018452	-1.398292723	-2.078264128	-1.54612035	-2.419161359	-2.581280362	-1.359462114	-1.627738953	-0.5802455677	-2.605631578	-2.829671649	-1.711064281	-4.055617427	-1.877630256	-0.7025774608	-2.481033557	-2.722568812	-0.9674534581	-1.379326194	-2.856399457	-1.595724029	-2.423153365	-2.546219932	-1.758995659	-1.595046858	-2.096378851	-0.9347823134	-1.132435664	-1.417469989	-1.933127676	-2.806714415	-2.038976788	-2.054018907	-0.936712381	-0.4027724055	-1.656804822	-3.072488958	-3.046437508	-2.176509688	-1.480676432	-2.353741658	-2.19677293	-2.430642249	-2.881425746	-2.636093422	-2.006706774	-2.405075327	-0.9939827723	-2.12343993	-2.460135915	-2.200603523	-1.009860875	-3.325578699	-1.52511961	-1.991131249	-1.236314452	-0.8308664801	-2.055251587	-2.375449644	-1.108179184	-2.015639163	-1.851656046	-1.502031356	-0.9893348269	-0.7319027053	-0.7041132283	-2.484346445	-2.642874857	-2.464462013	-0.6403410184	-0.7129374241	-2.640540494	-1.467380264	-0.9954200678	-2.806185856	-2.00773781	-1.514884441	-3.238412287	-2.698016556	-3.554252746	-2.057376071	-1.775839029	-1.956507755	-1.07291177	-1.005912406	-1.466271156	-1.941122748	-3.385775403	-0.9619184784	-2.915885352	-2.98844649	-2.001088295	-2.467134473	-1.128832519	-2.156454935	-2.598967879	-2.708877847	-0.4036771516	-1.253093145	-4.006289779	-2.41571684	-1.636265429	-1.358425752	-2.184439293	-1.046429816	-0.6070928502	-1.248650976	-3.086994628	-1.960382672	-2.607572495	-3.441914868	-2.474256863	-0.9941609088	-1.705963239	-3.165631164	-1.1222884	-2.894645561	-1.780789807	-3.24739767	-1.483097377	-2.299236157	-1.242291349	-1.944945213	-1.914971578	-2.482327718	-1.469863351	-2.927269406	-2.507029831	-3.45434873	-2.670934344	-0.7951890498	-0.6198849423	-2.727114182	-2.310673976	-1.984046756	-1.623029655	-2.567534171	-1.839138207	-2.589641514	-1.12025578	-0.9031437168	-1.066411314	-3.506424768	-3.188285348	-0.5270087439	-2.081508823	-1.867227106	-3.228435901	-1.377557565	-1.940318373	-0.925787605	-2.204874801	-3.292227174	-3.199797343	-1.743459195	-1.956378543	-2.730935387	-2.58624243	-2.427895483	-1.22856818	-4.500809864	-2.02787029	-1.562516703	-3.278017677	-1.742529402	-1.538728289	-2.644486397	-2.18368229	-1.35343269	-2.136579489	-2.183924645	-1.478229555	-1.220612022	-0.9108032965	-1.615751601	-1.492892298	-0.6433011832	-2.543131672	-3.535415348	-2.866233649	-2.889826626	-0.6001078627	-3.093641093	-1.76846698	-3.032115102	-2.600185556	-1.739020603	-1.943549997	-3.821279063	-1.140291722	-3.538114096	-1.552942769	-1.994902995	-0.6637548943	-2.263513927	-2.290419296	-1.478595307	-1.625108987	-0.9570377738	-1.275852686	-1.192121373	-3.33939759	-2.250886956	-0.6637808399	-3.035091662	-1.88928471	-2.123117393	-1.6443709	-1.185438009	-2.322990736	-2.012550361	-3.617421258	-2.678828002	-1.43946499	-1.365013785	-1.337170514	-0.7797894514	-2.854393981	-1.404161845	-2.422903518	-2.501211621	-3.702023489	-2.640331329	-2.422409495	-1.22678844	-3.106558363	-1.126056945	-0.5761266294	-3.313375444	-2.418679039	-2.528246728	-1.563729735	-2.161975893	-1.880286241	-2.627861646	-3.125240878	-1.37180071	-2.804870693	-2.270635768	-1.998823911	-1.302477047	-1.83658853	-1.183730486	-1.332063504	-1.073507641	-0.9155159329	-1.4415643	-2.184731827	-1.1469096	-3.054167388	-2.38783914	-2.143838404	-1.462877725	-1.256068357	-1.198511869	-1.118544934	-1.209360051	-1.827576572	-3.016683721	-1.635653478	-2.212571782	-1.599750639	-3.208731795	-2.750305363	-2.598249367	-1.732392257	-1.391103592	-2.673319725	-3.131118535	-2.782197819	-1.780585296	-2.647263267	-2.476502582	-3.581761744	-2.465787196	-2.215385211	-2.481110144	-2.768143833	-2.659416752	-1.389130293	-3.033455517	-3.326396053	-1.794868412	-0.575677108	-2.208395985	-2.052801857	-3.561261597	-1.165588808	-3.144469706	-2.019940192	-0.9566486428	-2.578498861	-3.954863748	-1.944911238	-1.467973054	-2.156742157	-1.183759908	-2.383287128	-2.021839364	-2.788484926	-1.907920875	-1.36381116	-2.372388395	-1.471848568	-1.644238213	-2.166279974	-1.692973976	-2.098353187	-1.736521734	-1.785990721	-2.780865446	0.6199834298	-2.029148254	-0.05649278029	-1.914355497	-2.53879568	-1.48783093	-3.042496652	-2.358373425	-0.565019529	-2.85613368	-1.404082165	-2.241005686	-1.019438928	-1.529625985	-1.349452054	-1.750120662	-1.345233964	-2.515411395	-3.02178625	-1.852329167	-3.087453469	-2.215250819	-2.232812978	-1.636631135	-1.774748632	-2.209896129	-1.181543123	-1.47460837	-2.371047629	-1.309488741	-2.608115069	-2.411983864	-1.729502503	-1.682987459	-1.215179252	-2.113417196	-2.077303535	-1.586970762	-2.117124714	-1.72771148	-1.793649712	-2.497756942	-2.121356336	-1.620831463	-1.657152141	-2.945206368	-2.506772565	-2.233659345	-2.048914517	-2.588117816	-0.7227997317	-1.48933967	-1.410839342	-3.067210297	-2.528490002	-3.473209254	-0.9232743559	-1.715361787	-2.415535677	-2.420883723	-2.237613727	-1.864004222	-2.557269368	-3.175108584	-0.4351671283	-2.455443207	-3.365401019	-1.62055834	-1.341329605	-0.4787512091	-3.54220706	-1.004457713	-1.611630902	-2.769005493	-2.154904169	-1.919509329	-3.389971679	-2.391766733	-2.234376667	-0.9533695872	-1.600543791	-1.552478308	-0.898293392	-0.8877375364	-1.631083697	-0.6376951019	-2.840997	-2.116867423	-1.79201321	-1.176759672	-2.923382122	-1.532741867	-1.864080971	-2.644228974	-4.195163199	-3.050719361	-1.750948572	-2.165200173	-2.682859833	-1.497847311	-2.977849023	-1.449302588	-2.493349036	-2.257824277	-1.786341609	-1.859613627	-0.6937922148	-2.070611127	-3.031973482	-1.742708039	-3.304462199	-1.875095695	-1.992099876	-2.499083007	-1.66981813	-1.078253182	-1.395795404	-2.314839275	-1.717890633	-1.487282867	-1.319137958	-2.920499331	-2.437343046	-3.065414775	-2.287221486	-2.290592754	-2.16480443	-2.145699414	-1.62265328	-2.605297443	-1.798432574	-1.982309268	-2.614535624	-1.407965252	-2.021364335	-3.148187208	-2.735653449	-3.328798904	-2.548973731	-2.504266432	-2.705823829	-2.001399693	-2.680583096	-2.880924929	-1.279221521	-0.5851208169	-1.612149641	-2.621019617	-1.204246757	-2.513389167	-1.639345466	-0.9669013934	-2.41899678	-2.368214375	-1.598825189	-2.334950856	-2.751346665	-3.60402981	-1.10368859	-1.971027234	-1.883000142	-1.196024876	-2.202250464	-0.8083711042	-2.731728814	-1.335676874	-1.791914651	-2.501552789	-2.153887946	-1.829617308	-2.369209542	-2.51255961	-1.412997707	-2.43267703	-1.623050916	-2.853708544	-2.448637852	-1.52512936	-1.444053048	-1.924486056	-3.696798144	-1.117532133	-1.430842796	-1.761719111	-3.09050437	-2.969985162	-2.283592736	-2.098224509	-0.5161217778	-1.457049939	-1.608586307	-1.968365773	-2.633457232	-1.445810358	-3.441046902	-2.742010705	-2.259231975	-5.026686548	-1.527865243	-2.610422607	-1.879016439	-1.194697249	-1.725997385	-1.657954032	-1.926546667	-2.091575133	-3.516344924	-2.460945384	-1.868414118	-1.312994825	-1.543116094	-1.27087158	-2.6236007	-1.391414403	-2.002656981	-2.063147921	-2.994126597	-0.9046818974	-0.9517167043	-0.2338822744	0.1664489028	-2.037138509	-2.149600384	-1.665776003	-2.3624718	-1.173878668	-0.1983119572	-2.939611031	-0.5602012443	-2.165423595	-2.222157047	-2.24180414	-1.062510319	-2.177346394	-1.35194922	-2.452327279	-2.345425621	-1.629804748	-0.7267783413	-2.583750155	-1.270928767	-1.899692445	-1.890713622	-1.742460543	-1.568021627	-2.174253357	-1.678380886	-1.541812003	-3.017366691	-1.518123932	-1.149325434	-2.433906025	-1.31877742	-2.005803446	-1.297514243	-1.138151838	-1.87587172	-1.032623763	-2.017018289	-1.141965669	-2.45612191	-1.605355633	-2.588692841	-1.224170584	-1.407836726	-1.802965757	-2.441728726	-1.532127723	-2.019270249	-3.097809135	-3.002702134	-1.855332539	-1.836034891	-1.687233592	-2.293059622	-2.343553793	-3.438331486	-2.936913889	-1.287268157	-1.482654952	-2.443788338	-1.747464222	-2.112781762	-2.519984283	-1.812958756	-3.420820831	-0.8204528083	-2.97783758	-2.194661925	-2.746552141	-1.75472359	-2.501485928	-2.692645315	-0.9526569882	-1.287469155	-2.435457687	-2.27041554	-2.452120477	-1.965594735	-2.655599794	-1.519921744	-2.349298043	-2.389128896	-2.496592134	-2.844289069	-1.885876553	-2.65558774	-1.844505048	-1.577880939	-2.223060878	-1.628251174	-1.971745931	-2.669051384	-1.578528163	-2.180631114	-2.028025203	-2.515836137	-1.6483334	-1.57015935	-2.029021042	-1.867354722	-2.503662972	-1.501127903	-1.636334183	-1.775896065	-2.49873192	-0.6527961484	-0.3313476184	-2.011084156	-2.214943218	-1.735699675	-0.9474960079	-1.949701816	-1.275787116	-0.407789452	-1.295716469	-1.949392351	-2.981558694	-2.109113968	-1.775363368	-2.69460281	-1.915101671	-2.530293168	-1.934079942	-2.290727208	-0.6890499123	-1.893143633	-2.982086667	-1.726357756	-1.977925929	-2.759739807	-2.067334119	-1.91612089	-3.813648154	-2.01984789	-1.760720541	-2.842814148	-1.942349261	-1.480472348	-2.159905531	-0.4293132232	-1.562821859	-0.9411383866	-2.343011497	-1.936810477	-1.909650025	-0.6048366891	-2.39481648	-0.7889483879	-2.095304074	-2.913881823	-1.966413568	-1.722433724	-2.283508443	-3.667608245	-2.854818167	-0.8400332081	-1.584913245	-3.294195006	-2.524502203	-2.212445264	-1.98822509	-1.963144458	-2.716189767	-1.686621886	-1.597018118	-2.409585099	-1.506552362	-1.839032073	-2.984400245	-1.584676134	-3.63459179	-1.964126447	-1.847516074	-1.949938802	-1.115807022	-1.441041514	-0.6620502013	-1.950466378	-3.308402808	-3.36990123	-2.054079174	-2.192359273	-1.253672867	-1.889277131	-2.247785026	-2.871951441	-1.281895036	-2.059085237	-2.156581618	-1.224062061	-1.578136571	-0.8895597922	-2.013432694	-1.868582286	-2.135932809	-2.089293206	-0.9982484886	-2.990683814	-1.747713153	-1.983740261	-1.713038962	-2.483046767	-0.6147169499	-2.127136282	-1.922917369	-2.74527983	-1.3193702	-2.813599785	-2.22235637	-2.32796786	-2.337104132	-1.639377398	-1.06769116	-1.621193415	-2.498497021	-2.845972543	-0.2559819221	-1.732517326	-2.492805445	-2.123834643	-3.187737283	-1.102964567	-2.550880707	-2.437974086	-2.041111507	-1.903882447	-3.229765849	-3.395697961	-3.128151518	-1.665559963	-1.611110509	-2.505369561	-2.311303479	-1.001944634	-2.869634838	-2.33403908	-1.825865056	-2.82798164	-1.545670523	-2.254177597	-0.1171321774	-1.723503351	-2.269287684	-2.469970137	-1.651197206	-2.030116606	-2.174674466	-2.018070743	-1.886553372	-3.242838814	-1.907586016	-1.76875453	-3.076244851	-2.664624563	-2.203570779	-3.370447744	-1.729890538	-0.6655886866	-0.6502229724	-2.173718626	-2.128418279	-2.128186015	-1.401703403	-2.471277135	-2.825658557	-2.144654929	-1.044553608	-2.744746132	-1.868896546	-1.25308615	-1.829729251	-2.568107688	-0.831616407	-1.541962397	0.2747340619	-3.243607815	-2.430001085	-1.084700526	-0.941334571	-2.607674699	-2.905501773	-0.9670271892	-2.694272469	-2.583251414	-2.693602528	-2.775918739	-2.3835403	-2.067311516	-1.585516608	-2.521867548	-2.697689162	-2.864124808	-1.973177523	-2.69500977	-2.363823449	-0.5100146392	-1.78787491	-2.371103124	-2.296070474	-1.972633369	-1.916220994	-1.08557838	-2.704175302	-2.097461327	-2.924513036	-3.245825292	-2.10924317	-2.081598962	-2.006120656	-1.81574814	-2.132079176	-1.367696236	-0.5987638108	-1.401627011	-0.7989494946	-1.335858275	-1.042744237	-2.36051917	-0.9366989676	-1.668156066	-1.256701246	-1.878964389	-1.81625457	-0.9226217267	-2.009992074	-1.355381016	-1.951773988	-2.208436238	-2.037440508	-1.7910145	-1.775626878	-2.777283406	-1.881077789	-2.089337839	-2.108893185	-0.9591573556	-1.898236241	-2.396493818	-1.381823753	-2.304542391	-0.3646213618	-1.852797644	-1.697338051	-2.559466572	-2.513180711	-0.7615842527	-1.894637967	-2.184264361	-2.387939371	-0.515295209	-3.878980663	-3.164252301	-1.590396669	-1.452649468	-2.645135705	-3.400765258	-1.027647543	-3.400051299	-0.569178895	-1.203472586	-2.086833011	-1.281568206	-0.7661910807	-2.957401639	-1.188719782	-1.826952451	-2.223632056	-2.167524128	-2.901726383	-1.414331327	-1.333775223	-1.825650411	-1.686192614	-1.796452306	-2.641833604	-0.8944488572	-0.9901369007	-1.908931187	-1.333742866	-1.452240368	-2.428944514	-0.6783258626	-2.908730258	-1.881140954	-1.265564518	-1.790810442	-2.587645094	-1.191087252	-2.117530557	-2.554473127	-2.671124526	-1.159033551	-2.978503992	-2.598587135	-1.377380761	-0.9626962309	-1.851063088	-2.293120362	-2.912671803	-2.71071842	-2.355148249	-1.421784319	-1.835415474	-1.92325209	-1.418422599	-2.165987528	-2.349446845	-0.9378248574	-3.287299364	-3.309535127	-3.141457634	-2.580512492	-2.319334107	-2.90755266	-2.394046478	-2.064445998	-1.964619974	-1.674275812	-1.023617921	-2.40430003	-1.264814893	-0.9557653012	-2.550125488	-1.731811835	-1.4979655	-2.194759857	-1.814753669	-1.358895786	-0.3530508193	-1.458725064	-2.424329483	-2.872713425	-2.080519251	-1.876465649	-1.545322364	-3.338423451	-0.7225584148	-2.289995072	-1.459446781	-2.14195976	-1.258967782	-3.008972157	-1.280823599	-2.925503323	-1.180554575	-2.703570577	-2.816728484	-0.7456181788	-1.076421193	-1.628267878	-1.577891304	-3.004297202	-1.440999897	-2.726340929	-1.602804971	-1.466971421	-1.545849835	-2.256855694	-0.6922716554	-1.568151344	-2.114157715	-2.982402241	-2.591599355	-3.185317669	-0.143255785	-1.477198802	-2.963616858	-1.332696225	-1.8735875	-2.443819509	-1.150675357	-2.803881559	-0.4666145713	-1.591774169	-2.494429225	-2.871107108	-2.977878344	-3.526969448	-0.3759883833	-1.6599172	-0.7527827264	-2.124607669	-1.714025922	-1.680890454	-2.911592317	-1.636761433	-2.586419787	-1.630782977	-0.8327305475	-2.126861908	-1.484583436	-4.429699706	-1.969858591	-1.295690292	-1.901412594	-1.219326127	-1.718351478	-2.327274545	-1.223503071	-2.825075186	-2.726743699	-3.190845734	-0.5013125472	-1.70207151	-0.5610898464	-3.045994097	-0.8446477243	-1.40415665	-1.871638907	-2.641225141	-1.482397113	-1.919888275	-1.567034444	-2.277793727	-3.85027591	-0.4316917237	-2.255741363	-0.7540577825	-1.311498248	-2.131793644	-1.784997607	-2.558668875	-1.932914745	-2.696610738	-1.729322707	-1.878105671	-3.10048061	-3.137633636	-1.690616563	-0.9069145268	-2.588863102	-1.805489372	-2.372940743	-0.5436755766	-3.290603228	-1.098888674	-2.237259844	-2.773257136	-2.18184942	-1.100320903	-0.9018825644	-0.7420656911	-1.420171598	-2.248207004	-2.455694388	-2.141225259	-2.077276485	-1.205802844	-1.355509134	-1.575908812	-3.053455689	-3.15945869	-0.634285939	-1.760635654	-2.030610013	-0.712201534	-2.469890163	-2.117428894	-2.632967361	-2.865392655	-2.83950698	-1.682737305	-2.530147868	-1.305727206	-2.370844682	-3.793864811	-2.806882477	-0.9723358594	-2.548230837	-1.202761879	-0.818159373	-2.13730537	-0.1445161263	-1.661200217	-2.270990704	-1.597669429	-1.365281073	-1.663134645	-2.293697742	-2.342844517	-2.256234717	-0.6694412129	-1.375188006	-2.017735802	-3.188288847	-1.637143187	-2.624135385	-2.910127488	-1.469257366	-3.841991031	-2.488441605	-2.408739011	-2.043725525	-1.909437672	-2.872584079	-1.083571337	-1.634165868	-1.746745744	-1.789276182	-2.105785077	-3.436684704	-1.430471619	-3.838829252	-2.114808619	-2.902311253	-0.9748356763	-3.412913241	-2.506946272	-1.582057268	-1.618474704	-1.391275064	-0.97145654	-0.8855940562	-0.1690265322	-1.073575192	-1.363071452	-2.863739853	-1.589107953	-1.390604091	-1.256977288	-2.912549464	-1.301833482	-1.180855607	-3.059200453	-1.802198014	-1.435207157	-2.163645747	-2.662893306	-2.025195023	-1.432326331	-2.230322979	-2.398552855	-1.508306543	-3.207365245	-1.499749072	-2.09064868	-2.456454663	-2.575723625	-0.8915007219	-2.213103167	-2.67559725	-1.760348329	-1.866337511	-2.659612085	-1.440856561	-1.780732545	-1.896363375	-1.853565603	-1.944484563	-2.232550036	-0.8847153592	-0.9009177768	-2.550965734	-1.741717402	-2.181493786	-1.837724331	-1.311830407	-1.709885136	-3.042988958	-2.108132905	-1.147945354	-2.047403005	-1.940145918	-1.643703297	-3.248906774	-1.99787226	-2.602821109	-0.8326144376	-0.9438697371	-0.9137393538	-1.677244333	-2.168376249	-2.067473924	-2.29716569	-2.050047806	-1.348076085	-1.688864585	-1.333054061	-2.763343993	-2.205364977	-2.411578498	-2.552765852	-2.758587959	-2.832404452	-1.492656347	-1.316936189	-2.192313184	-3.387584627	-1.940017975	-1.871236831	-2.796772363	-3.472610023	-1.976248794	-2.240902382	-1.606920312	-2.042639657	-2.357788061	-1.917736859	-1.195382285	-2.158072454	-1.547757691	-3.20117875	-3.152506557	-1.676516245	-2.462811062	-1.667865616	-1.323740891	-0.6598368419	-1.969213045	-1.081150796	-1.022295203	-1.131631962	-1.67974963	-2.407248605	-0.6638705386	-2.762725605	-1.869787567	-0.4242859732	-1.059833435	-3.165947366	-2.256307903	-1.601004341	-1.897965863	-0.9683504004	-2.114399183	-0.2049034059	-2.889619106	-1.726912471	-1.340006622	-3.238319663	-2.685421542	-2.150654649	-1.384920493	-2.504324016	-1.712061248	-1.304068977	-1.844723984	-2.087358883	-1.921297439	-0.9975374724	-2.721975779	-0.1675885234	-1.390564633	-3.159966834	-1.126270682	-1.581157097	-1.906777554	-1.993525956	-1.299908293	-2.269435567	-2.575667383	-1.963542237	-2.732515272	-0.878373855	-2.438836265	-2.97335433	-3.050317785	-0.8414959627	-1.719611	-2.108232362	-2.473483171	-2.160418842	-2.391600483	-0.7888764889	-1.31714856	-1.956601405	-2.588082305	-1.619680617	-2.218421197	-0.6709708522	-1.772062078	-2.451876186	-2.65704158	-1.795394448	-2.629444072	-1.867854142	-0.8882674347	-1.794741497	-2.603751121	-1.764597038	-1.03645047	-2.602071091	-1.609694269	-2.315632933	-1.316024778	-2.503366791	-2.701482025	-1.423773521	-2.582066928	-1.603194686	-1.890460298	-2.309361346	-2.406322798	-2.140447712	-2.031876483	-2.437752549	-1.933258143	-1.360528097	-2.373411275	-2.86036105	-2.45417153	-2.258043183	-1.920471835	-1.595033317	-2.377362961	-2.396011966	-2.081354436	-2.339715624	-1.763504572	-2.819711734	-0.9590514151	-2.340936534	-1.743302898	-1.925911795	-3.670121865	-1.858334994	-1.501952078	-2.42739254	-2.021340195	-1.453463616	-1.756914023	-3.409292906	-1.333017577	-0.8950510766	-3.06001266	-1.199043822	-1.402974414	-3.541676823	-1.510838149	-1.939718569	-1.676733412	-1.915451322	-1.241851569	-1.195027552	-2.252305721	-2.69761426	-0.9124576308	-1.336567675	-1.780742641	-2.987763232	-2.091781946	-1.498882155	-2.077176515	-2.316860497	-2.010437069	-3.146094421	-1.684701325	-1.379027189	-1.969621412	-2.630548756	-1.961932473	-1.51579415	-2.204831589	-2.231671599	-1.083804702	-1.305092236	-2.24760714	-3.095699544	-1.317533039	-0.8744841419	0.9335463415	-1.930087962	-0.7400040027	-1.914634868	-2.517112277	-1.188393531	-2.187303399	-2.914245044	-1.995708236	-1.459651008	-2.377973909	-2.035132066	-2.202229989	-0.735816275	-1.583050184	-2.033235978	-0.72564483	-2.709332549	-2.176641907	-2.314309747	-1.725839723	-1.702165143	-2.065657562	-0.8681993916	-0.6926120473	-2.137850987	-1.739809664	-2.429366453	-2.376982396	-1.984482734	-0.3202445592	-2.009611179	-2.30824901	-1.97979074	-1.889105162	-1.216066513	-1.973635061	-2.344086454	-1.889515683	-2.890712501	-2.194958821	-2.275975553	-2.26213966	-2.368054374	-3.944750054	-1.673294991	-2.675311723	-1.717160686	-2.255194383	-1.692230354	-1.268968752	-2.731739151	-2.452393839	-0.8532305557	-0.6713867268	-1.694309362	-0.9392259555	-1.570463344	-0.9475187298	-3.54857524	-2.339771223	-2.154611295	-3.469419877	-1.125973806	-2.431278883	-2.149889626	-2.889656675	-2.787519617	-1.474019399	-1.445398281	-1.861209275	-1.823379701	-2.27702565	-0.4943998637	-0.5244271515	-1.179396084	-3.270158975	-2.209051532	-1.873165778	-1.49966907	-2.512631512	-3.249617599	-1.252778476	-1.610227389	-2.649918615	-2.69190006	-2.770922364	-2.138032901	-2.052425004	-1.9086303	-1.959255226	-2.600717752	-1.006647584	-2.56059006	-1.472292403	-1.995833357	-2.358572856	-1.917175164	-3.408936531	-2.033433463	-3.062943483	-2.638885757	-1.526974778	-3.475055839	-2.613815209	-2.474110341	-1.408834982	-1.639446787	-2.371254294	-0.6487053477	-4.355216149	-2.378256924	-3.300032593	-2.982370938	-1.328139755	-2.235971145	-1.7182092	-2.110084689	-0.7712248076	-0.7087370322	-2.062364863	-0.8928511871	-0.5499092715	-3.086904701	-1.208710147	-1.451440488	-1.658362885	-2.48524017	-3.556496394	-1.775644837	-3.389408961	-2.215104273	-2.673855078	-2.14623965	-1.724745607	-2.904216697	-2.245754695	-2.131609536	-1.255473494	-2.344029782	-1.922892242	-2.08482235	-0.1327199439	-2.762093079	-2.31544233	-2.313621679	-2.112568916	-3.073413622	-3.290476267	-1.847066228	-2.304000162	-1.919440272	-2.463600995	-2.222822632	-1.364038581	-2.244611638	-2.544290491	-1.550302073	-2.327505416	-1.110110498	-2.423843657	-2.040861095	-0.9554849555	-1.329145384	-2.593646233	-3.436371862	-2.003052009	-2.245388627	-0.9683844405	-1.693580672	-2.596654532	-2.395624467	-0.681575137	-1.887663064	-2.257993958	-1.672560978	-0.9323534424	-1.537079829	-2.300192739	-2.160014591	-2.087322432	-2.477403294	-2.501078698	-1.221258149	-0.74046802	-2.209140133	-1.408446586	-2.15765148	-3.214913577	-1.401600831	-2.653537943	-2.545574301	-1.050370874	-3.299460562	-2.952620176	-2.486226092	-1.52513471	-1.630062993	-2.572334515	-1.155760202	-1.031203098	-2.101432669	-2.880410103	-2.889200251	-0.5276735381	-0.5425209864	-2.545015391	-1.387160427	-2.178824049	-3.353979645	-3.094464009	-1.639645063	-3.5669081	-1.490789001	-0.8810582355	-2.874154654	-2.023309053	-1.888737104	-1.814204665	-1.877497529	-3.112565665	-1.377589944	-1.037224753	-1.591840496	-3.622821532	-2.005850665	-1.068758985	-2.567995573	-2.792390692	-1.00088479	-2.01657754	-1.294425774	-2.548773741	-2.156864925	-1.788925029	-2.556955801	-1.560141877	-2.356925495	-1.741251525	-3.217175149	-2.556232071	-1.353451154	-2.028277794	-2.230272633	-1.786890776	-1.393785454	-1.796120266	-0.7700202257	-2.510719335	-2.221942033	-0.9861336554	-2.2153196	-0.9251330208	-2.125568868	-2.083206371	-2.171530395	-1.604770204	-1.931864288	-2.49465475	-0.6865975314	-0.2726523146	-2.138862408	0.3427092484	-2.450564608	-2.436881493	-0.6886033976	-3.099780606	-2.641538134	-3.161879818	-1.783418008	-2.681826526	-1.706258962	-2.238701549	-2.235590325	-0.9636152433	-2.134421354	-2.040523452	-2.543081183	-3.209745751	-1.50012783	-1.130762045	-1.639187259	-1.916318842	-2.344358154	-1.552961914	-2.89856778	-2.302891016	-2.397102549	-1.2755439	-1.525979927	-0.3607157696	-3.128022756	-1.08620217	-2.309700573	-0.7291734208	-1.478310191	-2.303533271	-2.810339757	-2.801717645	-2.5095226	-1.220674488	-1.606510116	-1.975649681	-1.557094564	-2.615493879	-1.848699222	-1.493667509	-2.189959401	-1.12507652	-2.414605502	-1.528146156	-0.734328702	-3.617296691	-1.884776506	-2.374307201	-2.0460647	-3.531381405	-1.651215525	-0.9461411193	-1.613663734	-1.557854243	-1.715691829	-2.039328117	-3.290748311	-2.978331495	-2.324484701	-1.757880519	-1.902400936	-1.913233186	-1.745295019	-3.031461974	-2.975728887	-1.868911209	-1.134387862	-1.214522002	-2.77388128	-2.426367145	-1.777685541	-1.906794884	-2.169866953	-1.914955674	-2.263122947	-1.247230742	-2.116262256	-1.199507932	-0.5844316235	-0.9540429978	-2.282795483	-1.14740018	-0.2417424036	-3.412627064	-1.966569797	-2.924773191	-1.504182356	-2.258761108	-1.803300522	-2.482120506	-2.095724301	-2.587858096	-2.169575584	-2.055672864	-2.068983408	-1.914591377	-1.130781796	-1.189072396	-2.136440231	-3.020214357	-2.0109917	-1.219524932	-0.8284442848	-2.191734211	-3.156544608	-0.7754269047	-1.869927033	-2.886334069	-1.967590109	-2.173649474	-1.662628194	-2.526268169	-2.552724765	-2.019191411	-1.867681971	-1.979117624	-1.677992943	-0.6033087315	-2.17310808	-1.955248954	-2.510534563	-1.521610706	-1.738718934	-0.9690066054	-1.850019721	-3.543914778	-1.672403481	-0.9878658681	-2.943217083	-2.335677724	-1.360956674	-3.088801116	-2.327405634	-0.9513016068	-1.659295298	-3.367148526	-1.574784383	-0.8620849517	-2.440980465	-1.541486053	-1.31688393	-2.350344991	-1.042206653	-2.208815865	-2.392870784	-2.622940977	-1.697519966	-0.07048235913	-3.202626976	-2.051587423	-2.43182763	-2.705860576	-3.073695812	-2.058918362	-1.546303441	-2.681908202	-2.39809367	-1.246272539	-3.186224938	-1.762768416	-1.057800931	-0.6500067468	-3.040103349	-2.836157179	-2.558069203	-1.434935818	-1.169358095	-3.142211954	-1.474928106	-2.716001318	-0.8357828412	-1.010850034	-0.4023833103	-2.265453918	-2.600957527	-2.46923357	-2.933123505	-1.850233463	-1.7579805	-2.332985407	-0.6441285638	-2.001128877	-1.454760082	-1.586456188	-2.267449523	-2.078472443	-2.648169419	-3.344318676	-1.535964598	-1.704378506	-1.953115739	-0.9351997146	-2.818365276	-2.82449995	-2.40043695	-1.836580633	-2.001974008	-2.989503612	-2.420909761	-2.130992212	-2.68098149	-1.416948912	-1.418188377	-2.486714591	-2.915057859	-1.642121948	-3.236267281	-1.873681996	-0.7096652673	-1.509932422	-2.120425286	-3.932679512	-1.604691191	-1.185007548	-1.177713528	-1.034003547	-2.214744634	-2.207000156	-1.985863731	-2.14416844	-2.219981329	-0.96951148	-2.320890508	-1.904775921	-1.787415541	-2.636622777	-2.179173178	-1.241053649	-1.687968961	-1.131597022	-1.751678194	-2.38252225	-1.507398976	-1.653121222	-1.838008661	-2.843600275	-1.559354829	-1.849561227	-1.356168445	-2.433587897	-1.722236371	-1.674897373	-1.731930244	-1.646961642	-2.085800104	-2.347147864	-0.8986990402	-1.912341914	-1.857148075	-2.420555295	-2.223458456	-3.191895507	-0.6690276723	-1.47180696	-2.914681467	-2.03490803	-2.680471268	-1.93083367	-1.411274871	-1.615423434	-3.181528064	-1.752749393	-1.582421101	-1.917590683	-1.747389618	-1.737721592	-3.109753743	-2.186341255	-1.260332655	-2.535449446	-1.238514072	-1.934965429	-2.030848788	-2.015042826	-2.278746855	-2.847577841	-0.4328650099	-1.912008045	-1.648849269	-3.221757448	-2.515344372	-2.692527192	-2.119835267	-1.985699893	-2.33561557	-1.653599915	-1.393595116	-2.41297184	-1.65665707	-2.838603176	-1.246961166	-2.114530412	-2.367036141	-3.125873174	-1.613398982	-2.113075414	-2.777761274	-1.377636971	-2.615561642	-2.142495686	-1.918745804	-2.813575459	-0.8777393806	-3.917852711	-1.200790525	-1.835225642	-2.496261828	-0.6557791093	-1.481058534	-1.406381581	-2.127628371	-1.370483751	-3.358922303	-2.603308301	-2.364467096	-3.058251909	-0.8514095792	-1.421824821	-1.301194579	-2.263380848	-1.835410379	-2.161834959	-3.352900749	-2.439895238	-1.799042078	-0.9926516458	-1.237296105	-3.63482924	-2.184492133	-2.750947693	-2.894551179	-2.837780518	-1.328829828	-1.403886207	-2.374712942	-1.500263504	-1.389733815	-1.391198186	-3.306778174	-3.133743031	-1.268189637	-1.582841445	-3.336676006	-3.144169965	-1.106845737	-3.181556166	-1.750049408	-2.12776951	-1.941130109	-1.126149036	-2.015414039	-1.688826114	-2.390258196	-2.003943978	-1.775562624	-1.055151305	-3.271521538	-0.383661624	-1.659651654	-2.031452458	-2.245439769	-2.608603727	-2.62999195	-1.543301187	-1.243965564	-1.674663816	-2.675277802	-2.960578033	-2.181809247	-2.340388477	-1.293451013	-1.534728711	-2.073325676	0.004214289431	-3.354083951	-0.5699753838	-1.368799075	-1.305933039	-2.377905703	-1.64907067	-3.264192872	-0.4863690915	-2.328410701	-2.26667584	-3.379447078	-2.338244824	-1.793466567	-2.852735062	-3.100798564	-3.015028502	-1.659671122	-2.977722703	-1.037289182	-1.081806817	-2.547852153	-1.566871897	-1.326038205	-1.134944857	-1.750520164	-1.868309148	-1.174848584	-1.825551494	-2.697736188	-0.2118251264	-0.3412624894	-2.095992976	-1.111096038	-2.389433401	-1.662627083	-1.712104221	-0.7211470207	-1.494566197	-0.9060622599	-1.915961737	-1.441481976	-3.013577543	-1.418837571	-1.166055977	-3.03535376	-1.466584339	-2.193174291	-2.250753829	-1.436723465	-2.929055735	-3.544217644	-2.067409235	-1.043557857	-0.8994146309	-2.907859986	-2.773690571	-1.542005666	-0.5253628983	-2.80443725	-1.441946205	-2.515930649	-1.927797164	-1.334789273	-2.047294746	-2.250690962	-2.91838065	-1.007991422	-1.073551875	-2.937158151	-1.45607261	-1.525514281	-2.203919124	-2.884346712	-2.09192783	-1.077153721	-0.5580999772	-1.369861095	-2.647356822	-2.179925874	-0.9765457525	-0.8963497092	-2.40442389	-1.405939364	-1.725747213	-1.823754619	-2.080134183	-1.84872502	-0.9915550322	-3.373383993	-1.166961514	-2.705673243	-1.651568328	-2.393945942	-1.308242928	-1.666387852	-0.9395570113	-1.030448635	-1.29401416	-0.8317140476	-1.859606975	-3.359593993	-2.184424519	-1.794834289	-1.887310166	-2.373996665	-3.344177059	-2.369317843	-2.189146765	-0.795930725	-1.918925482	-2.95863217	-1.088358757	-1.464951651	-1.994938202	-2.459589663	-2.016215941	-0.9909168882	-1.354840875	-2.425698074	-1.374838667	-3.249755444	-1.540896131	-1.332597993	-2.405167337	-1.793235861	-1.754969599	-2.004976633	-0.9159319071	-1.845370453	-1.127923633	-1.869815488	-2.336660903	-2.219975563	-2.92542879	-1.647628479	-1.136120594	-2.829588268	-2.720390237	-1.514054661	-0.9408312093	-2.76206432	-1.468528491	-2.555212612	-2.526007368	-1.001952061	-1.854129919	-1.757527501	-2.607842914	-1.884395706	-1.790337488	-2.688654052	-2.312529009	-2.364130262	-3.229736108	-2.337789901	-3.458690667	-2.803628889	-1.689774585	-1.243593978	-1.77036655	-2.740557186	-2.497365864	-1.708273434	-1.345764824	-1.808182555	-1.800972099	-2.274808489	-1.487352197	-1.319300707	-1.214855221	-0.8922278167	-2.28269053	-0.163596625	-2.13870569	-2.644395725	-2.342702183	-2.086318695	-2.130594494	-1.030272498	-2.417681705	-2.090165173	-2.686387467	-3.77069766	-0.7051248944	-1.316041605	-1.66589344	-2.854436533	-1.739909855	-2.746236057	-2.380754065	-2.78295481	-2.646984205	-2.686538854	-1.40013199	-3.175681368	-1.742648804	-1.307460157	-2.889357412	-2.194977246	-2.159073031	-2.172237664	-2.187789231	-1.845999128	-1.432267484	-0.7138905963	-2.950848093	-1.470534921	-1.11651888	-2.05148962	-2.72196918	-4.246381717	-1.784119697	-2.323210724	-1.749656503	-2.222448121	-2.452800536	-2.946125692	-0.3335563013	-1.419757058	-1.370772085	-0.3412902058	-1.539804989	-1.50817107	-0.7283484605	-2.895311687	-2.480355329	-1.681002465	-2.030319549	-2.431168792	-2.105872785	-2.114691862	-1.602078843	-2.617311033	-0.6616556684	-0.7211222837	-1.809993583	-2.510672542	-2.730431701	-2.582536574	-1.827494091	-1.855893465	-2.752483327	-2.305055378	-1.02896857	-1.385774682	-2.583935305	-3.361053993	-1.347444205	-2.259547832	-1.850094495	-2.139807983	-1.338657228	-2.098106255	-1.65340903	-2.069460463	-2.789090928	-3.08101397	-2.282236186	-2.430815994	-3.009233748	-2.864667831	-2.80896975	-2.698876043	-1.043707371	-1.181565224	-1.230616148	-1.97820203	-1.115648071	-2.954551791	-2.310556331	-1.993784864	-0.9622594245	-2.92230307	-3.865089314	-2.506147754	-1.734459916	-1.418744839	-3.194357076	-1.750572492	-2.477161442	-2.220046278	-1.837169352	-0.8804060648	-3.032784718	-1.187557977	-1.276570898	-2.706928829	-1.727418044	-1.712062751	-2.129943516	-2.449516398	-1.417033637	-2.5279738	-1.743706566	-1.3662251	-1.505762365	-2.252804439	-1.07307087	-2.951084377	-2.088968828	-2.297637961	-2.144356249	-2.898527605	-0.3265580044	-1.825273574	-1.69418278	-2.820022533	-2.703035758	-2.761022786	-2.717904339	-1.545249388	-2.700585756	-1.477644798	-1.867693356	-1.003703369	-2.178991145	-2.03171589	-1.961735673	-2.287184983	-2.612878642	-1.609063746	-2.692175303	-1.652070235	-1.527162811	-1.775005574	-2.768347971	-2.243224281	-2.195750849	-2.240320397	-1.447057591	-1.553686674	-2.081180611	-0.8716129505	-1.247003009	-1.575301919	-2.515285443	-1.3130122	-2.760122816	-2.512089797	-1.698164946	-2.1351129	-1.98147036	-2.671661253	-0.4661926044	-2.261736331	-0.5330537779	-1.146089448	-2.654589335	-0.997801247	-1.683274659	-2.942544605	-2.15863393	-1.056689941	-2.76490899	-2.382652785	-2.166575944	-2.242480535	-2.317695432	-0.3730671002	-2.210319352	-1.391054086	-1.293565233	-1.809005268	-0.2302484308	-1.336577921	-3.115750788	-2.996561052	-2.517817209	-1.411113275	-0.7263019422	-0.8704567175	-0.654070594	-2.829744274	-1.151305797	-1.386034454	-1.692762881	-2.768673113	-1.619703509	-1.199864992	-2.41265645	-1.905785414	-1.984219749	-2.500323645	-1.74112922	-2.241114335	-2.779073258	-2.065485395	-2.033715321	-1.775447288	-1.34256597	-2.148272043	-2.138856778	-2.272409649	-2.148163883	-0.9550008647	-2.370026584	-0.9216342613	-2.345393978	-3.456366266	-2.40965842	-0.6851031956	-1.810275306	-1.736017944	-2.663356316	-2.366738897	-2.095408055	-1.932186025	-1.568943364	-2.541869753	-2.273719116	-1.755781138	-3.000145903	-1.414992643	-2.059276693	-2.229328072	-2.173903645	-2.285184811	-2.333836171	-1.762787122	-2.20848811	-2.68858441	-3.014385532	-2.969603309	-1.645743412	-1.309584852	-2.007680418	-1.541508302	-1.15403427	-2.815650348	-2.129270538	-2.170262146	-2.728666535	-2.869744178	-0.6448233536	-2.499479936	-2.488373425	-2.369145539	-1.827520224	-2.300937039	-0.9881042197	-0.5482996738	-2.32729455	-1.318721398	-1.871789826	-1.372805299	-1.615585483	-2.917769342	-3.298677021	-2.210509636	-2.441345088	-1.590777283	-1.99702124	-2.487557194	-1.078149203	-3.116440403	-1.896137684	-1.465870747	-0.2659809784	-0.6321926874	-1.21205973	-1.321103591	-2.093107535	-2.286282357	-2.262574509	-1.271356714	-1.977862729	-1.945869045	-2.852870025	-2.511506352	-3.26462553	-2.633317739	-1.408549224	-2.323326695	-2.05528746	-2.289406895	-1.902638371	-2.383582916	-1.871095346	-2.369659399	-2.637405972	-1.246947218	-1.798908101	-3.071524893	-1.885780189	-1.177024513	-2.790979821	-3.350317692	-2.807845833	-3.559286856	-1.609294422	-2.544349685	-2.844062992	-1.724370062	-1.881865457	-1.479492572	-2.046678327	-1.938553908	-2.401957737	-2.408539495	-2.236079798	-1.521261707	-2.71341066	-1.724097311	-0.95996306	-0.7432372126	-1.447002811	-2.837186188	-1.148212409	-2.436345107	-0.9303742238	-2.485727832	-2.289868545	-1.55552344	-1.780395624	-2.921910135	-2.000023436	-1.9980883	-2.809948144	-1.837984355	-1.497716211	-1.524598893	-0.5017478923	-1.146321122	-1.754335123	-2.300614015	-2.191490529	-2.155307949	-1.045788582	-2.82823179	-2.265143935	-2.874194421	-2.333339418	-2.793914488	-0.5754420278	-1.43894863	-1.966339558	-1.984953127	-1.960366489	-2.589518794	-0.6589086274	-1.295695309	-1.829129187	-0.7884502537	-2.026246509	-1.078598534	-3.208514221	-2.451405228	-1.870526252	-2.117225585	-2.723901825	-2.247592783	-1.982573617	-1.182063277	-2.059513764	-2.423187551	-2.657629162	-2.470786914	-1.229964883	-2.497524247	-1.834459217	-2.385796181	-2.832064804	-0.8109189084	-1.145340514	-1.222351467	-1.172960499	-1.405451669	-2.310953774	-0.8212230792	-2.643097558	-0.7289717675	-2.214415769	-2.48005642	-0.7033273833	-3.017952381	-1.058789352	-2.207604572	-2.197231472	-2.010326546	-2.153474556	-1.377002531	-3.167441802	-2.09154434	-2.348863134	-1.832752159	-2.14221513	-2.831034729	-1.56248699	-1.667547388	-1.362334808	-1.160247022	-1.356917439	-0.3756164533	-1.76985481	-3.582641305	-2.863119674	-1.68255365	-2.155289781	-1.498035937	-0.9738795656	-2.178514019	-3.033440192	-2.457494062	-1.64934703	-1.947308262	-1.503613949	-2.58873696	-1.393921171	-1.852233392	-1.748708299	-2.003746245	-0.6138430723	-1.637512339	-0.4090653915	-0.9423938279	-1.913890819	-2.053716321	-1.794798075	-2.945407226	-1.237511047	-3.03157751	-2.304349952	-2.828457356	-1.240493414	-1.389561332	-2.120821025	-2.485721051	-1.145526191	-1.195109399	-0.9612845895	-3.106115969	-2.057093975	-2.131572951	-2.299897233	-1.377308423	-1.998494881	-1.71489742	-2.887926148	-1.940943349	-2.901451538	-1.888433505	-2.840583652	-2.583118336	-1.961920444	-2.692737723	-1.233181007	-1.05038158	-2.367070124	-0.8243787679	-1.880278172	-0.8841668448	-2.785511808	-2.559592495	-3.396412283	-2.276659173	-2.696869063	-0.3665874292	-2.852282295	-1.435977613	-2.123091127	-2.28273858	-1.484605517	-2.820738476	-1.249587554	-3.191934681	-1.794976883	-1.217402522	-2.695437771	-2.130966392	-2.387212663	-2.053944464	-1.854853721	-1.457134903	-2.649159573	-2.266541484	-1.949893733	-3.278987916	-1.10416348	-1.899313865	-1.343798173	-1.658378303	-2.086763293	-2.102303909	-1.713499026	-2.325122979	-0.8675849661	-1.095985424	-1.737941587	-2.015442877	-2.866261132	-1.170670803	-1.554687782	-1.250856112	-2.615521154	-1.136871295	-1.148099278	-2.755495952	-2.226389075	-1.810836982	-2.658032463	-1.979098595	-1.478769817	-2.561283071	-1.517175472	-1.559508169	-2.104580799	-1.199218012	-2.333281037	-2.932732694	-2.89102611	-2.495612683	-1.98982754	-2.716682442	-1.838132247	-3.555566904	-1.135113144	-1.669795244	-1.527369897	-1.608653047	-1.251648759	-1.277343547	-1.239272404	-2.109368569	-3.042065972	-1.122818	-0.5936673644	-1.262005952	-1.902485406	-2.938015967	-1.392182363	-1.743665534	-1.29548207	-2.155784481	-1.621783582	-1.477050104	-1.952833748	-2.123448818	-0.8192579774	-1.47235592	-2.085259509	-1.133808328	-1.622345498	-2.779865296	-2.1586598	-2.193597008	-1.97258706	-2.373212877	-1.983237957	-2.394475591	-2.322217876	-2.714270723	-1.965805943	-3.235385178	-2.321736223	-1.888764618	-1.45800558	-2.6814391	-2.463070168	-2.087249885	-1.011145526	-2.143548293	-0.2588734974	-2.158511517	-0.6265338815	-2.088751622	-2.592731828	-2.042866608	-2.490701537	-1.278623229	-0.1010746269	-2.958813649	-2.173479777	-2.169814629	-2.286631936	-2.136827422	-1.307380204	-2.036057802	-2.191434523	-1.491784611	-0.02954012156	-2.572634039	-2.731814013	-2.255489269	-1.851602918	-2.985392279	-1.147234174	-1.522817943	-1.138299147	-2.537485652	-1.470783423	-1.218401189	-1.719974354	-1.214466924	-1.131826741	-2.433884445	-1.093937102	-1.408537765	-0.3265248904	-1.040411368	-2.572567009	-0.6040454214	-2.692937094	-2.085882045	-2.950559248	-1.383956287	-3.237322958	-1.781688611	-2.672786489	-1.93416193	-0.752951224	-1.000340412	-2.046581049	-0.8416292356	-1.093839643	-1.896301314	-3.381945886	-1.850515282	-1.903474297	-2.472454851	-2.90857867	-3.150471439	-2.076022594	-0.3069109291	-1.480574197	-2.061859103	-2.270838662	-1.219722612	-3.221413916	-1.164204815	-1.282050722	-1.927751403	-1.523429453	-1.968470144	-1.681555541	-1.101468949	-2.554181431	-2.197950438	-0.8646455925	-3.326409921	-1.81976556	-1.672588947	-1.375238317	-0.02209248513	-2.243985979	-2.198523468	-0.7990674774	-1.020318819	-1.49975746	-1.930016336	-0.4405762495	-1.461146108	-1.837918719	-0.5270568181	-2.3581488	-2.26848069	-2.468576357	-1.385076588	-1.733596284	-1.306555063	-0.7224725029	-2.325359103	-1.506565413	-2.013058296	-2.143861399	-3.686482506	-2.510252959	-0.9703411665	-2.72721789	-1.835552699	-2.144707164	-3.246679458	-1.027685449	-1.937633874	-1.744351024	-2.878739363	-1.481108414	-1.485010529	-2.014209461	-2.484311885	-2.625400321	-2.139738804	-1.87947448	-2.763123716	-0.4092526538	-1.653981054	-1.372608347	-0.6479550555	-2.672651162	-2.372644804	-1.836116634	-0.8204383307	-1.499694732	-2.978093183	-1.919761421	-2.203111236	-2.245206382	-2.556748457	-2.057576502	-2.243708406	-3.249777597	-2.195532186	-1.55858132	-3.535008286	-2.321793739	-0.8479594385	-2.468762588	-0.1522931729	-1.916689903	-1.982466622	-3.087258899	-1.966879157	-1.932881268	-1.570819276	-0.5552325379	-1.092648445	-1.62942541	-2.554309396	-3.090043163	-1.01610952	-2.568547056	-1.336965944	-2.226350119	-2.978814346	-2.472184894	-0.7407388812	-2.047979699	-1.140435315	-2.407156474	-2.211671952	-1.824894196	-1.949217617	-1.343080064	-1.426719277	-1.083816322	-2.219005992	-2.355491022	-2.221283063	-1.235668335	-0.8229822301	-2.873584187	-1.365111708	-2.579467192	-2.563847229	-1.057759269	-0.6557469827	-1.293617061	-1.349923379	-2.287548045	-2.154003538	-2.902842559	-1.587157583	-2.117124872	-1.070045958	-2.30049072	-0.5599304739	-1.534796179	-2.784856502	-2.285760048	-2.498138648	-0.3119285496	-1.576804181	-2.388663523	-1.832916012	-2.48707725	-2.858352596	-1.794745238	-1.81534018	-1.545760546	-1.573954268	-2.578238117	-1.63949984	-2.196913352	-1.916858374	-1.748008426	-2.881994905	-2.137777883	-3.162143348	-2.238401797	-1.969191408	-1.660288614	-1.005257061	-3.576727726	-2.460804346	-3.052703355	-2.532711831	-1.564333464	-2.285138661	-1.047848979	-2.967286211	-0.6747534417	-2.331271092	-0.8203509087	-1.523277164	-2.340289412	-2.403326685	-3.31509579	-2.004065554	-1.956531349	-1.816540014	-2.607041788	-2.374408867	-2.760819769	-0.9994758363	-2.05325928	-1.122537595	-1.585657243	-2.496792882	-0.9475745901	-2.659710703	-3.237431204	-1.501694031	-1.891827278	-2.141049165	-1.545348866	-3.312010239	-1.910546912	-2.661471128	-1.679082522	-1.722205524	-3.177428196	-1.830503772	-2.32830486	-1.931455089	-2.691340288	-2.927114137	-3.148726413	-1.977513939	-2.14020479	-1.582003471	-1.968901416	-4.416876052	-3.137417334	-0.9511219255	-3.01852791	-2.819519176	-2.13685277	-0.4076597618	-2.789161691	-2.236162281	-1.913270258	-2.230891203	-1.659713519	-2.010365966	-2.859183731	-2.60127249	-2.804767162	-2.148456132	-1.490588358	-1.896301566	-2.946972662	-3.802732714	-1.956809741	-2.236048803	-2.521314801	-1.79498746	-0.9584956538	-2.025958688	-2.879832994	-2.637027755	-2.449379842	-2.630699063	-0.5616629292	-2.562528084	-2.273879189	-2.878985219	-1.223944085	-3.174349617	-0.3784119749	-3.75839563	-1.825297428	-2.810829509	-2.825868774	-3.084410967	-1.890938157	-3.418303265	-1.432888	-3.606112603	-2.411588336	-1.647783001	-1.637704919	-2.543360072	-2.292013358	-2.446294455	0.4763879553	-2.627470223	-3.516950756	-2.238623122	-2.118342279	-1.497889813	-2.080233755	-1.909049981	-2.550295337	-2.664967079	-2.865517417	-2.639599307	-2.706144924	-0.997457116	-1.280784008	-2.961189441	-0.5409113461	-1.074187556	-1.366866409	-1.513065279	-3.124844846	-2.790822456	-1.912049543	-2.218561028	-1.28207443	-2.212700332	-3.199149166	-2.101071571	-2.159039657	-3.006343901	-2.213748283	-2.853586955	-2.952594825	-1.537322818	-1.424932591	-1.320255539	-2.250874015	-0.942885879	-2.368023434	-1.504931453	-1.966743168	-1.701138992	-2.009273104	-2.841125129	-2.253754908	-2.327133067	-2.499691549	-2.369183876	-2.113388141	-2.376078837	-2.420437548	-0.9954402972	-2.863429259	-2.517444871	-3.356934675	-2.53273236	-1.623501143	-2.250028316	-2.11503694	-1.336508402	-3.138212951	-2.129870489	-0.9615864698	-2.619884022	-1.692426399	-2.355735564	-1.792177851	-2.101777202	-3.367090413	-1.805495299	-2.779504825	-1.553535728	-2.622468039	-1.967844982	-1.612405901	-2.209714781	-2.769414095	-0.9085546477	-2.515982763	-1.469678132	-1.090033509	-2.535499823	-2.343173238	-3.1788854	-0.5837719503	-1.943518447	-1.976138284	-2.841792434	-1.94395366	-3.223062493	-1.983056043	-2.078265038	-2.877505939	-2.173325647	-3.73869474	-3.009665182	-1.44359232	-2.072643887	-1.719260791	-2.808030857	-1.066283436	-1.143612753	-1.096710924	-2.852606373	-2.656488909	-2.420254317	-1.031614318	-1.959000096	-1.650145975	-1.260601551	-2.006520336	-2.981364855	-3.374500317	-1.710660442	-2.821929014	-1.918113393	-0.561340788	-1.939896704	-2.51770702	-0.8424648427	-2.026681511	-1.844171064	-1.4746613	-2.008001259	-2.492914227	-2.906025599	-2.364258694	-1.906975863	-1.628053456	-1.875009004	-1.756271452	-2.795896203	-2.311530657	-1.052010985	-2.485521113	-2.110290144	-2.769573846	-2.177680299	0.1520677977	-2.616229116	-1.786503713	-2.020975165	-0.1455821309	-1.88029577	-0.6433853322	-3.21489911	-1.151139198	-1.616949602	-1.543839491	-1.140626373	-3.046616072	-2.383539954	-1.779277045	-2.665729545	-2.54971369	-0.5235333919	-2.674830803	-1.105541039	-3.11372201	-1.146531253	-1.324490827	-1.409689859	-2.499251971	-1.864459706	-2.197201022	-0.1531282491	-1.643492163	-2.022159759	-2.687755043	-2.469017662	-1.517880056	-2.347884071	-1.288953994	-2.527777537	-1.833465842	-2.370679525	-1.564941916	-2.187274049	-1.295653967	-2.041199062	-1.547130427	-0.9026746856	-1.476157839	-2.695034994	-0.3363816894	-2.106656333	0.5197912149	-3.006480528	-1.342875201	-1.341174858	-2.16717476	-1.970030313	-2.10716971	-2.018639955	-1.19268735	-2.505912348	-2.084533672	-1.831727563	-1.181226209	-2.696147537	-1.407302505	-1.911501806	-2.128905928	-2.123964066	-2.617249435	-2.691467518	-1.150663531	-2.397356544	-1.658922856	-2.967714973	-1.8610733	-1.036162468	-1.19045357	-2.053433587	-2.518489465	-2.19646439	-1.345917061	-1.539859022	-2.341505661	-2.426166738	-2.183353989	-1.834781139	-0.4503655801	-3.012420201	-1.401506202	-2.062394989	-1.710387468	-1.756716721	-1.923118398	-1.701944566	-3.156414136	-2.150020868	-1.533214559	-1.861120847	-0.8301612867	-1.493919084	-1.352812336	-2.246829942	-3.009703525	-2.30362997	-2.664076152	-2.113575147	-1.978573343	-0.3470500542	-1.468152023	-3.473809397	-1.49378358	-2.647403497	-1.68037252	-1.561323908	-1.605572334	-2.331199749	-1.960266436	-1.16404475	-1.445028153	-2.939471922	-2.475629863	-2.632046861	-2.566949259	-2.044143152	-3.246552725	-1.668150557	-1.381845233	-1.686805805	-1.755484082	-1.979276079	-1.945629622	-3.148008427	-1.186942265	-3.043885682	-0.7360101027	-3.02503076	-2.159392545	-0.6323401853	-2.159207751	-2.464493687	-2.653354752	-2.640269256	-2.568053393	-2.367753396	-1.849204119	-2.776200555	-1.115578368	-2.360992349	-1.860948429	-2.708361801	-1.834657246	-1.149757803	-2.325427872	-3.264814365	-3.439767949	-2.216957631	-3.157181317	-1.365470188	-1.897783457	-1.894815699	-2.632999065	-2.66949428	-2.65430564	-3.22018422	-1.250806755	-2.100900513	-1.009509024	-2.903784122	-1.024713987	-3.096978291	-1.740195259	-3.123647428	-2.352313268	-1.19136282	-1.806946688	-1.230629789	-1.553653499	-1.736146895	-1.251201475	-3.04847904	-2.203569539	-2.140879247	-1.670389908	-2.917762792	-1.252507861	-2.265207099	-2.500192011	-1.914412845	-1.91858758	-0.9256901218	-1.754795719	-3.208091825	-2.205163408	-1.899171296	-0.6602006104	-2.133933465	-1.752973427	-1.222978841	-2.519726301	-1.865469877	-1.894669401	-1.00499877	-2.096124088	-3.009141447	-1.31562499	-1.074303804	-2.043349178	-1.115389934	-2.091411662	-1.848509663	-2.8086749	-2.476295252	-0.145359376	-1.109119104	-1.93333528	-2.479759438	-2.319809199	-1.696765286	-1.613990614	-0.5117815255	-3.929730826	-2.180472027	-1.905871954	-1.620754812	-2.155383374	-1.855974994	-2.599762379	-2.403134379	0.3227876527	-3.288990405	-1.872930709	-1.555391962	-0.6937115064	-0.4979898249	-2.389881858	-3.00941254	-1.321049875	-1.927345821	0.1933809484	-1.150270883	-3.804605427	-2.363907289	-1.850458113	-1.90258645	0.1253823549	-2.58254051	-1.60091669	-3.388448762	-1.375339926	-1.66206289	-2.451137376	-2.753019417	-2.126311377	-1.005869078	-1.576423582	-1.840842483	-1.988659921	-1.333858764	-1.231623154	-2.678671498	-2.787370411	-1.978848553	-1.272794683	-2.818687292	-2.663464705	-1.488537978	-1.949771479	-3.656200491	-1.229087338	-2.713665369	-1.377367241	-2.757872119	-1.014060294	-0.9116108907	-1.855402969	-2.959810424	-2.560625414	-2.587527781	-2.628599456	-2.416550016	-1.370833735	-2.706039266	-2.855566102	-2.249469123	-3.316369916	-2.593789455	-1.639453499	-2.081578603	-2.885214043	-2.121375625	-1.853185282	-1.359161291	-2.512103856	-2.849444446	-1.185089833	-1.090038635	-2.330795915	-2.021564616	-1.543688983	-0.4749446441	-1.904644443	-1.232180306	-1.261988129	-2.764911921	-0.1856260474	-1.748222937	-0.9588901767	-1.487671421	-2.439191251	-2.68036719	-1.694710186	-2.583510176	-3.252401253	-2.083386598	-2.991365304	-2.054263116	-2.784826181	-2.672592886	-1.733879059	-1.060797008	-2.338159708	-1.165213096	-2.006696	-2.949845705	-2.160623829	-1.933813944	-2.551527868	-0.9400112689	-1.381841572	-1.103279374	-3.032728512	-2.898851913	-1.020087006	-1.48581454	-2.203845847	-2.601663506	-1.945888169	-1.759909855	-1.952925939	-1.693609655	-0.9993161498	-2.677854561	-3.89920358	-2.703217501	-2.48490282	-2.015183774	-2.46534854	-3.498608665	-2.16019917	-1.837552932	-2.784812216	-1.85658824	-2.711761134	-0.6205363395	-3.221251067	-2.612717384	-1.529984214	-2.382054571	-2.357727538	-2.345991694	-2.150634253	-1.850408831	-1.927940398	-1.388621863	-0.5361493182	-2.012822447	-1.586784954	-2.599907708	-2.353817133	-1.382987252	-2.64486242	-1.611668458	-1.941953777	-1.709527527	-1.487526515	-1.298155271	-0.8797379948	-2.653039386	-2.202050154	-2.726081099	-2.647987333	-2.812575048	-1.83711756	-2.292351712	-2.456534099	-2.262145791	-2.79200028	-1.540655641	-2.01659857	-3.703277866	-3.369861752	-1.003715479	-0.9581069101	-2.394293624	-0.8840165178	-2.22515177	-2.442414857	-2.187140088	-1.163102412	-2.639226203	-1.519578393	-1.789930065	-2.098877501	-2.05115128	-3.25140743	-2.402395678	-2.660874535	-1.295628007	-2.054519325	-1.434023736	-1.867219556	-2.784749377	-2.025804363	-1.920751401	-2.10996743	-2.482888388	-2.699905794	-2.388631343	-2.032451368	-2.712727041	-2.05243443	-0.973415652	-1.674296731	-1.713562507	-2.330499446	-1.137634202	-1.002626567	-2.142069962	-1.546901688	-0.4162901967	-1.977965742	-2.369378353	-2.793868908	-1.409376078	-1.465412838	-1.156368056	-2.10306366	-1.325387112	-1.043045564	-2.144219603	-1.785565026	-1.94919118	-1.851150944	-3.64079607	-1.671510236	-3.126075413	-2.299483485	-0.6740263782	-0.9455214115	-1.455458645	-2.771144658	-2.304634811	-2.952554636	-1.799865197	-3.170017897	-1.951484099	-2.117868114	-2.329576447	-2.054148862	-1.718622402	-2.252978436	-1.295586913	-2.250509212	-1.521989109	-2.170119889	-2.377183614	-2.158386615	-3.053833808	-2.327224468	-0.5968216856	-1.640974353	-2.289985667	-2.536991021	-1.337926656	-1.523027862	-1.287074779	-2.091905343	-0.9706191316	-1.708100534	-1.02275781	-3.152578108	-1.744066874	-2.146609418	-2.24795991	-4.167408557	-1.701895934	-2.78148186	-2.131485294	-1.918955324	-1.688062946	-2.868214292	-3.467628938	-3.225741402	-2.650932688	-2.066838293	-1.172967381	-2.398259979	-1.289242151	-1.502805148	-0.9788089351	-1.516338512	-2.38388897	-0.3654003096	-2.156917287	-1.284344763	-2.410391076	-2.626547515	-2.074699256	-1.786540556	-2.931802556	-2.990356485	-1.241079544	-0.9157892817	-1.926135189	-1.759068816	-1.985488995	-1.178223953	-2.24461709	-2.839124897	-2.227628561	-3.141103387	-1.033760507	-2.960566708	-2.033378368	-2.362586448	-1.224186576	-1.476749562	-3.208261585	-3.233342772	-1.382585772	-1.343686781	-2.116207914	-1.307265485	-2.4189978	-2.493166781	-2.458677001	-1.618628493	-2.814761924	-2.054471067	-1.204396614	-1.715601707	-1.222821997	-0.6960438943	-2.422466306	-1.733999733	-1.442045711	-2.751060108	-0.9673186714	-1.812626584	-2.669362379	-2.45628671	-0.8507873981	-2.567194331	-1.911773556	-1.15597964	-2.130763893	-3.308960499	-1.687441715	-2.038532671	-1.659754126	-1.786457411	-2.265360837	-1.64774529	-1.799874795	-1.790658841	-2.20104526	-1.352243133	-1.822671099	-2.225447736	-0.9885290232	-2.399723813	-2.42174784	-2.069792513	-0.8567729239	-2.684898763	-2.80671754	-1.972899407	-2.895937428	-1.14424578	-2.592794278	-1.137406788	-2.292930357	-2.538750579	-1.823548392	-2.106584358	-2.157965284	-1.406173412	-0.8774394719	-1.979656456	-0.6471221018	-1.541391516	-1.632227688	-1.985861518	-2.483952358	-2.969046964	-2.90297999	-1.677214509	-1.607271683	-2.893559823	-3.462621659	-1.575728543	-1.022769541	-1.975117758	-1.580980035	-1.318640889	-1.84596338	-2.479752891	-2.339561694	-2.286388697	-0.779372271	-2.678169919	-1.250099329	-3.429293029	-1.851827787	-3.498930854	-2.090324357	-1.832679667	-3.361479058	-2.545530446	-2.031785397	-2.236235541	-1.988715543	-2.287508017	-3.086602478	-2.70137346	-3.522959289	-2.15546238	-3.198275627	-2.218870702	-2.172343578	-2.929926844	-2.853093196	-2.267939267	-3.841453457	-2.141402707	-1.506569401	-2.192684447	-2.816256886	-2.370903553	-1.897911106	-2.493469332	-1.159957099	-2.581161485	-2.029239801	-1.768062201	-2.559506659	-2.987776884	-2.89449491	-1.838304141	-3.000228516	-1.925318537	-2.159686385	-1.481711741	-0.8494674792	-1.14757072	-1.903680081	-2.651905332	-1.71691269	-2.020994881	-1.089780144	-2.465284507	-2.721840741	-2.117973098	-1.826252456	-2.235460117	-1.525334987	-0.9252079257	-1.124033808	-1.228586912	-1.62748569	-3.276069617	-1.633060971	-2.860175347	-1.337494653	-1.125234166	-3.346371196	-1.435367005	-1.835800295	-3.694337153	-1.875327509	-1.880355135	-2.337340329	-2.326133674	-1.870319164	-1.367563454	-1.436421593	-1.644411357	-0.9553254628	-2.297453346	-1.392010621	-1.189070637	-1.778389584	-1.591990696	-2.702631723	-1.896678237	-1.716406851	-2.691427747	-1.244155784	-2.925769832	-1.960725109	-1.087662727	-2.627678639	-1.407769334	-1.884324101	-1.96780618	-0.4969750691	-1.241656739	-0.3004094308	-1.795595162	-1.305659355	-1.965816458	-1.467076971	-1.365032273	-1.647490543	-3.086038734	-1.169520521	-1.914459142	-2.896882107	-1.600629338	-0.7463413057	-1.007589556	-1.792559068	-1.772372634	-1.408291001	-1.908212578	-2.904722937	-2.869796126	-0.1971813077	-3.068307403	-2.510615176	-2.126906307	-1.203982007	-3.398096822	-2.969295205	-2.301720692	-1.448041695	-1.937271227	-1.773385679	-1.561494957	-0.5278933752	-2.744375571	-2.242307904	-1.619731169	-1.595193126	-3.249249787	-1.587279112	-1.474105363	-1.667145337	0.07386631208	-1.486007609	-3.66870695	-2.971649507	-1.8125725	-2.048132801	-2.983285847	-1.358395743	-1.677133313	-2.066983349	-2.304957253	-1.30301533	-1.090639538	-1.8429316	-2.082440539	-1.230061495	-1.596561662	-2.591820639	-2.310512428	-3.333774407	-0.7429145561	-1.204230083	-2.389497323	-1.396379936	-1.581172328	-2.782514628	-1.065471962	-2.565388433	-1.426326034	-2.604637632	-1.595859597	-2.701286465	-1.445482842	-1.575763451	-2.910760831	-2.658326708	-2.100374644	-1.669497472	-1.644866822	-1.793974986	-2.277232623	-3.058205887	-2.463827523	-0.2867792446	-1.718712523	-2.446569341	-2.323109857	-2.29513731	-3.430957609	-1.967905752	-2.626024991	-2.426910529	-1.561559697	-2.330553512	-2.9461423	-2.05358753	-2.965706151	-1.280949818	-1.605971634	-1.520515857	-1.636160808	-3.48520686	-2.783808932	-2.714354056	-1.906236723	-2.245321673	-3.798822086	-3.191727805	-2.725764563	-2.773858626	-2.357494588	-1.528131225	-2.009150019	-1.759967709	-0.5594777789	-2.884604328	-2.523400719	-0.6554176134	-1.708117087	-1.89651314	-1.113816028	-1.799026057	-1.932074938	-2.699878516	-3.10641769	-1.448732836	-2.732386547	-2.463137809	-1.31191931	-1.812851055	-3.237978839	-3.350098055	-2.854266569	-2.637510979	-2.383738061	-1.091147319	-1.777540316	-1.763482946	-1.818107717	-2.206517632	-1.902139639	-0.6969238311	-1.24903649	-0.8561325591	-1.768643676	-1.316097031	-2.558940736	-1.975773651	-1.061710612	-3.185821256	-2.377264922	-1.740899595	-2.261314772	-1.901471665	-0.3659893908	-1.368749124	-2.306870512	-1.178739293	-1.735360929	-1.471553357	-1.956809539	-1.034163593	-3.212319323	-3.909539889	-1.900226512	-2.325148432	-2.280290087	-2.541106123	-2.686145651	-1.719284598	-1.070994601	-2.41064058	-1.166142984	-1.231419582	-3.512707579	-3.318973328	-2.633150712	-1.652131806	-2.019700662	-2.370962249	-1.766659445	-1.50949635	-1.635313154	-2.761083061	-0.9408675664	-2.803661096	-1.540352673	-1.518373626	-1.102398035	-2.605523247	-1.400850855	-2.549500081	-0.9047914435	-1.605354276	-0.1100597795	-1.717926228	-2.740410676	-2.568743074	-1.503627898	-1.231933877	-1.960143123	-2.600829031	-1.914121784	-1.601684577	-2.279810445	-2.181744729	-1.996008621	-2.665831844	-2.437072702	-2.970119967	-2.49694582	-1.855623118	-1.810010762	-2.721422654	-3.010415567	-2.791173548	-3.097163613	-0.3010989188	-0.8898714796	-2.867768528	0.1064555789	-3.132502097	-1.283654727	-1.261281192	-2.18473948	-2.710052255	-1.295923041	-1.419612771	-2.714618787	-2.273213973	-2.657603658	-2.42561403	-1.60689034	-1.48158331	-2.194779681	-1.584958801	-3.012369162	-2.366353796	-1.992390807	-2.428608009	-1.069572537	-2.147168176	-0.8756732389	-2.007210338	-1.578348937	-1.464081669	-2.560550567	-1.612470996	-1.039177672	-2.612518842	-2.329053683	-1.714947515	-1.314513944	-1.629186154	-3.819830724	-1.934368831	-1.76641336	-1.490764524	-2.24419379	-1.916958372	-2.038465246	-1.925271948	-1.568390427	-2.239358044	-2.014648006	-1.99937847	-0.4073446815	-3.211769828	-0.58608024	-2.115670929	-1.811438388	-1.271963199	-0.8333229497	-2.508853838	-3.035783941	-2.81407638	-1.729458493	-1.309324998	-3.117019566	-1.752116986	-1.125347516	-2.450421214	-0.13979533	-3.014323247	-3.575550446	-0.5790117141	-1.027177595	-2.403069813	-3.02502362	-1.955074934	-1.588573352	-1.6907377	-2.294789915	-2.106213844	-1.32469232	-1.995954657	-4.327194611	-2.578734526	-2.286258484	-3.233433298	-2.295402974	-1.954537979	-1.383877833	-1.488418217	-1.87153102	-1.966304836	-3.127734918	-1.403109538	-1.824789836	-2.352980789	-2.053086425	-1.500086885	-2.501467126	-0.7553624799	-2.064955965	-2.321280402	-3.512865416	0.3946243758	-2.064874462	-1.922660799	-2.320752067	-1.701370208	-3.005721434	-1.963598625	-1.333133526	-2.352399636	-1.56630077	-3.63552933	-2.837590748	-3.571871449	-2.481920732	-2.397778273	-2.707844175	-1.65128014	-2.62041587	-2.436046302	-1.179856279	-2.452664776	-1.563774873	-2.149523279	-1.153573369	-1.735553825	-1.370758973	-2.280168937	-2.77937757	-1.478380861	-1.856730059	-1.411489376	-2.87711658	-2.307013523	-1.71504424	-2.579057718	-1.943273491	-2.523437008	-2.89436224	-2.92855027	-2.377674545	-1.944137741	-2.452794667	-2.573134775	-2.203417809	-1.834532054	-1.137478424	-2.432885246	-1.557446328	-2.450709142	-2.293092384	-2.136472341	-2.385996534	-2.883559338	-2.889909245	-1.890824699	-1.531578148	-2.344282494	-2.426565978	-2.393768506	-2.161427116	-2.053206466	-2.45194942	-2.572135296	-1.873793044	-1.402963371	-1.998492111	-0.9304927605	-2.511051119	-1.366297178	-2.397034024	-0.6864291519	-1.676725392	-1.681172721	-2.037176298	-1.318798996	-1.494483889	-1.914525687	-2.875244783	-3.62376225	-2.564742714	-2.263224678	-2.875602586	-1.303826216	-2.512863696	-2.415251828	-1.128867901	-3.055076286	-2.115489046	-1.750194294	-2.84215492	-1.802835359	-1.868914985	-1.687290353	-2.103570126	-1.075145091	-1.838701805	-2.068087662	-1.967817641	-1.94560685	-2.19770929	-2.709891193	-1.941316536	-3.417478217	-1.656818021	-1.596701974	-3.375001223	-1.607928658	-1.669496254	-2.306166583	-2.339817321	-1.754426898	-2.315247431	-2.487302425	-2.19619448	-1.878307821	-1.179866834	-2.469095548	-1.321133981	-3.015189606	-2.404924673	-1.65208158	-2.30643795	-2.621680342	-0.9867246024	-2.250449184	-2.691662005	-2.460158535	-2.226548633	-1.530803223	-3.101888648	-2.088805056	-2.721005001	-1.308702837	-2.270926781	-2.086939743	-4.043645994	-0.5577897657	-2.087928269	-2.116640645	-0.8170907139	-1.767661628	-1.935139713	-1.169882829	-2.592852206	-3.067900177	-2.126322266	-1.768342027	-1.15978979	-2.524820877	-0.7892313505	-2.064987331	-3.073971975	-0.07681084237	-1.316163697	-2.530071437	-3.247708151	-1.311563464	-1.747307734	-2.129457597	-3.770191075	-1.876189658	-1.325249611	-0.3934811377	-1.769051886	-1.655702048	-1.572780453	-2.592226571	-1.758503059	-1.503034863	-2.477567234	-1.558645131	-2.288153349	-3.191348174	-3.048823525	-2.935931416	-2.699644825	-2.027773842	-1.883359861	-3.803129327	-1.169607924	-1.710503149	-0.6705054605	-3.140995998	-2.985909902	-1.657853751	-1.898251133	-3.139805337	-1.246943322	-1.831440972	-0.9117138889	-2.263666265	-2.290176801	-2.047392732	-1.902161351	-2.025400814	-1.488444229	-1.300405757	-0.3349558317	-2.798152472	-1.741717404	-1.788085948	-2.762745114	-2.285291154	-2.082043445	-2.5820199	-1.400503921	-2.626884531	-3.002056664	-2.957728477	-3.527088738	-2.367765001	-1.341343938	-2.448532116	-1.616951893	-1.565877116	-2.272287989	-2.575630308	-2.309685112	-2.134815948	-2.609293326	-1.330746839	-2.476903105	-3.390376132	-1.99013073	-3.285929608	-1.254253963	-0.8958717106	-1.673670172	-1.255671921	-2.943493217	-2.530792861	-1.846286045	-2.028126598	-2.268956632	-2.535980723	-2.272675019	-2.666561875	-2.552859527	-1.642893637	-1.563977781	-1.859789188	-3.661636339	-1.849189903	-2.458679484	-0.7796449971	-1.011976291	-0.9388033914	-3.099991936	-1.453842705	-1.422672886	-1.613813023	-1.644951611	-2.993957564	-2.694571347	-1.772635205	-1.92956683	-0.9148073749	-1.509172201	-3.368723084	-2.191150042	-1.630448233	-1.75546312	-0.2724086614	-2.273548956	-2.069409141	-3.049981833	-2.843635794	-1.313469347	-1.308061709	-1.796185874	-2.247187657	-2.613791265	-2.445639002	-1.526627349	-0.2554975569	-0.7547436497	-2.007693363	-0.3975233895	-2.769903102	-2.419926064	-1.436508633	-2.163551299	-2.15419768	-3.843091204	-2.513787038	-0.7362257053	-2.645516328	-2.062096537	-1.516678476	-2.768047374	-3.721002757	-2.749106848	0.05395221254	-1.009475199	-2.440182309	-2.987650252	-2.518458761	-0.75828461	-1.697213279	-1.097123492	-2.262422464	-2.244785578	-1.974597577	-1.784860388	-2.213849573	-1.557035323	-2.770249613	0.09828794843	-1.612128099	-2.056275229	-3.129286762	-1.883946148	-2.146023094	-2.242799354	-2.098428998	-3.419512642	-1.757712759	-1.019065521	-2.384515616	-2.792011108	-3.847040229	-3.821703415	-1.80925197	-1.64273039	-3.076225685	-1.684330939	-3.028096948	-3.008931223	-1.152195682	-2.719360984	-2.225720641	-2.479452765	-2.285596321	-0.4674165734	-1.696022854	-2.859832049	-2.355096104	-2.393159708	-2.036909115	-1.477647328	-1.411343273	-1.891275165	-1.966744384	-2.546566142	-1.63676581	-2.655284968	-2.413132874	-2.147454816	-1.167575086	-1.553599719	-1.486976431	-2.808125978	-2.038052205	-1.775295905	-2.021576619	-1.394061878	-1.752170692	-1.496448439	-1.349907436	-2.414529261	-2.244273794	-1.66834503	-0.683032165	-0.8929572874	-1.202765026	-1.321082298	-1.826418252	-1.98309776	-3.105177054	-1.663170132	-1.466051373	-2.548319254	-2.174554606	-2.252513226	-1.90088635	-2.927969356	-1.549069301	-2.374139934	-3.83059247	-1.380068011	-2.556174001	-2.460660578	-1.807637655	-0.9404686658	-1.824788673	-1.307541579	-1.8112366	-2.935045161	-1.69653497	-1.366928449	-2.256422988	-2.406945378	-2.163793826	-0.533553643	-2.790548266	-1.821614379	-1.763166267	-2.604847486	-0.882619608	-1.38225742	-2.458968901	-2.058490609	-2.678150419	-1.662349874	-3.175006754	-1.360526974	-2.631726762	-2.942079621	-1.723704677	-0.9772858462	-1.700212639	-1.85158094	-2.748870883	-1.729026577	-1.771264858	-2.073218738	-0.9125862187	-2.542140277	-1.121163389	-2.779034467	-2.400706672	-1.418412798	-0.3392470126	-1.835204518	-1.688759469	-2.456639437	-2.470752166	-2.214803509	-1.796849295	-3.28513647	-0.9872540117	-3.137295683	-2.070875464	-2.871345115	-2.90199253	-2.414169253	-3.707093796	-1.493267322	-3.486096684	-1.836125019	-0.6217250922	-2.317607027	-2.360683267	-1.245516888	-2.142546298	-2.452568494	-1.759624264	-2.187014551	-2.518677383	-1.677324213	-2.070826751	-1.16208081	-1.831157172	-1.6513462	-1.751749746	-1.15413442	-1.562305024	-1.903900818	-2.212817241	-2.090680143	-1.304985212	-2.222280017	-2.911136373	-1.602935251	-0.7461755822	-1.441988247	-1.321201652	-2.782241422	-1.433133818	-2.666757142	-1.0915098	-2.114352113	-2.311551497	-1.708913299	-2.325140935	-1.454892534	-1.25498699	-2.467629662	-2.114744343	-0.7847132208	-1.65454475	-1.251961157	-1.660739172	-1.917184426	-2.306191833	-1.493023874	-1.710805268	-2.272129233	-3.210175466	-2.660940167	-3.35548113	-1.205679458	-1.348629988	-3.388086302	-4.492104219	-2.292384409	-2.587698229	-1.967728352	-2.364576042	-1.532336102	-1.745880079	-2.158749756	-1.91937621	-2.614962349	-3.368339366	-2.891133824	-1.883601606	-0.6241265388	-1.732818293	-3.2591741	-0.8493357062	-0.9400327231	-2.57897112	-1.183680475	-1.690983646	-2.397680326	-2.362009525	-1.583663174	-1.057444942	-0.7928890564	-0.6272279982	-1.506669766	-2.47680699	-1.530803396	-1.624088021	-1.538170132	-3.458809562	-1.717414618	-0.8444966149	-2.952455489	-1.928059001	-1.780113256	-2.494726365	-1.25389416	-1.025464318	-1.952300988	-1.692080982	-1.414590208	-3.182566587	-2.381127015	-0.6591424527	-2.136306052	-1.423446509	-1.357104483	-2.425011556	-0.2050547502	-1.55439941	-2.077583114	-1.471395844	-2.830255177	-1.720250307	-3.443366776	-2.17358062	-2.847394894	-1.887978117	-1.492643688	-0.846011921	-2.510148482	-2.301400116	-2.347367845	-3.269921474	-2.655890544	-2.934367889	-1.66235069	-2.512968318	-2.270862553	-0.7894535991	-1.752651642	-3.255082899	-2.63409294	-1.601003837	-1.036803183	-2.322687587	-2.17572706	-1.681420831	-2.492768304	-0.7562377563	-1.763037139	-1.229711133	-2.287955885	-1.693047661	-1.941720458	-1.609308252	-0.7466569317	-0.862685828	-2.620645191	-1.472565259	-1.313442496	-2.157828301	0.180862043	-1.36503304	-1.474696725	-2.744809101	-0.2266063569	-2.91760035	-2.972646667	-2.139419663	-1.65915586	-1.49564204	-1.866376357	-1.560483892	-2.617532486	-2.1228515	-2.113343855	-2.68743516	-0.970670163	-1.79766018	-2.486469135	-2.911882557	-1.608967553	-2.524281203	-1.702092888	-3.342992155	-0.7590474493	-1.988938041	-2.7343973	-3.020394438	-2.269759704	-1.772486744	-2.568025664	-2.61602859	-1.67355283	-0.05937792145	-1.325177905	-1.120480582	-1.671385573	-1.536690574	-0.3997923219	-2.8281186	-1.227433816	-2.669959794	-2.006552157	-1.968803581	-2.498707471	-3.039475491	-0.997872778	-2.419867302	-3.66312977	-1.505236833	-1.999213958	-0.7872445468	-2.198570625	-2.042580649	-1.09270391	-1.723151023	-1.074141193	-2.807415613	-2.376399201	-1.955822709	-3.402524506	-2.665268284	-2.062289413	-2.068008573	-1.855319758	-1.901086301	-0.03975076463	-2.424090938	-1.731481483	-2.072018875	-2.594321074	-2.358808964	-3.112627358	-1.550044076	-1.135239196	-1.899628386	-1.6497922	-1.848193745	-3.062150629	-0.2492963066	-1.066117672	-3.457103762	-0.7355937072	-2.852821475	-2.515119389	-3.558036096	-2.9201896	-1.295087889	-2.005560277	-1.967877565	-1.896936001	-2.069248473	-2.621152517	-2.038101806	-2.223627554	-1.426410255	-3.332715778	-2.595382504	-0.9321183988	-0.9025343964	-1.6300922	-1.268575477	-1.816215026	-0.8283178493	-2.513062292	-0.8789263762	-1.731519158	-2.093626837	-3.637506283	-1.726463836	-0.5151277013	-1.795946431	-2.019739235	-1.854562984	-1.494514708	-0.7493960742	-2.229806219	-0.5479512101	-1.474686554	-1.585602398	-2.366114891	-1.865672894	-2.1532291	-2.803082413	-1.547374389	-3.907110735	-0.711851518	-1.365413574	-2.513431316	-1.251938402	-1.853823297	-1.9039226	-0.7962196567	-1.670949689	-2.460805521	-2.372999861	-0.8101619433	-1.154373236	-1.059732352	-2.795270076	-3.177726652	-1.883308412	-2.782875039	-2.613691141	-1.909480272	-1.286423551	-1.605593123	-1.811827449	-2.713926966	-0.286789665	0.05563167422	-2.501795718	-1.63877577	-3.232463514	-1.299401071	-1.835229524	-1.723822459	-1.754775841	-2.994406	-1.86016541	-0.7904377492	-1.497509869	-2.879594779	-2.128126442	-2.08306532	-1.863161635	-2.929429186	-2.070642261	-1.640167357	-2.577317933	-2.404258339	-1.303466833	-1.890422452	-2.360363141	-2.097287867	-3.706659708	-1.635607911	-1.697240955	-3.119929369	-2.306402207	-3.694277299	-1.556646442	-1.719931476	-1.883061763	-2.558415209	-0.4226251903	-1.96633062	-2.331400748	-1.476723758	-2.186373038	-1.688463993	-0.7967089374	-1.993662679	-2.614933608	-1.09856624	-0.4682693514	-2.85295233	-1.753608408	-2.505270861	-2.116534126	-1.099822264	-0.5171573452	-2.749250465	-1.933908409	-2.234394439	-1.348986621	-3.03517618	-1.625867865	-1.630330153	-1.674702012	-1.927327977	-2.254967025	-1.446916728	-1.84205316	-2.39399111	-1.68386046	-1.952148134	-2.124621003	-1.492161796	-1.888224272	-2.841248106	-1.620579811	-3.600117379	-2.788318495	-2.356723595	-2.258604421	-1.018489169	-2.467444887	-2.493098522	-1.025218566	-2.325082648	-2.251915594	-1.268551338	-0.9677895653	-1.869503858	-1.979666225	-3.142833893	-2.032664071	-1.784705853	-2.642519141	-1.111244903	-2.093508594	-3.050961106	-2.664233535	-2.8266976	-2.168861607	-1.121425727	-1.987272379	-2.073461428	-2.19104403	-2.630930985	-0.3852537609	-1.092139138	-1.579143993	-2.266755803	-1.211764331	-1.536778573	-3.210055445	-1.597881954	-1.711833181	-1.892705081	-1.996103895	-1.44371961	-2.082456794	-2.248012087	-1.23443316	-2.011296676	-2.350232672	-2.622413193	-1.588185423	-2.236519414	-2.105459076	-1.324255277	-2.854738781	-3.702486886	-0.8762089642	-0.3973145403	-2.239563858	-2.478821806	-2.204834585	-0.8765463643	-1.796330072	-2.313382538	-2.753650164	-1.881337201	-1.193355183	-2.317189107	-2.018686926	-1.874885118	-1.164286519	-2.490162457	-1.246324091	-3.084341389	-0.8123272849	-2.808312081	-2.406567098	-1.772257729	-3.167055799	-1.370782662	-1.122642983	-1.394910011	-2.595745376	-1.787159041	-2.875964323	-2.53939313	-0.9483473535	-2.553635869	-1.392956467	-1.976510251	-1.761991147	-1.431171691	-1.941416681	-2.726931261	-1.910523149	-1.731128398	-3.89685976	-1.50473868	-2.2057128	-1.597123163	-2.325947932	-3.273531978	-3.171413769	-2.777452753	-2.207502177	-2.245675205	-2.350711633	-1.865974947	-1.504424306	-2.567680638	-1.763417113	-1.585647722	-1.9451141	-0.2627459004	-0.7300397747	-2.367237038	-2.129265801	-0.6169180776	0.195399452	-0.5940258341	-2.4572813	-2.876536098	-2.575397041	-2.525420922	-0.6930191267	-3.171975631	-2.772392942	-0.8284646096	-1.171877918	-2.71967114	-0.4485865777	-1.849751887	-1.535557122	-2.134096768	-1.334345717	-0.5677651407	-1.172772474	-2.216834657	-1.460318039	-0.6756972969	-0.508963268	-3.003644615	-1.896330667	-2.626926618	-2.35072436	-2.705044805	-1.776213041	-2.440271262	-1.671821431	-2.599086378	-2.094202464	-1.172217971	-1.519108343	-2.987281225	-0.8258449371	-0.8453711123	-1.982405332	-2.230052851	-2.28254518	-2.710306488	-1.057568606	-1.832908584	-0.7114052482	-2.244315638	-1.429950547	-2.150923854	-2.821435369	-1.131875229	-2.180801196	-1.688765802	-2.270644167	-0.08654033897	-2.148420473	-1.84564077	-1.726338201	-1.604661805	-0.8924231577	-2.413788618	-3.066190996	-0.672707068	-2.905064236	-2.192925446	-1.540242821	-2.318380205	-1.955062992	-1.527558247	-0.4718238473	-1.723232057	-3.259267575	-2.390019048	-2.173475655	-0.8919755712	-1.981112767	-3.495503573	-3.279285603	-1.765284652	-1.700603015	-1.97467738	-1.242384636	0.288194567	-1.957710718	-2.435072888	-1.086447479	-0.8477262363	-1.967320646	-1.702037571	-1.531318391	-2.859484463	-1.815311246	-2.395941615	-2.030314	-1.807252744	-2.118680202	-1.010632109	-2.133421965	-0.9712456658	-2.410949848	-2.782224111	-2.730110406	-1.614671458	-2.777103833	-3.359835666	-1.896014588	-3.466809712	-2.612451274	-0.1909190364	-3.069241404	-3.322375293	-1.252462776	-1.910008102	-1.844061652	-1.725209314	-1.463558833	-3.048810702	-2.540236396	-1.740272096	-2.543391322	-0.9945656524	-0.6974281352	-2.243722625	-2.187429573	-1.249528793	-1.514938268	-2.218930699	-2.328049454	-1.065251709	-2.533134526	-1.354833068	-1.464683034	-1.436816272	-2.560963386	-2.454067687	-1.862415102	-1.744771979	-1.933827966	-2.169078627	-2.722841156	-1.706859278	-2.804455386	-1.584029164	-4.126387666	-1.740627183	-2.153828598	-2.802628909	-1.901963888	-1.115052167	-2.355243771	-3.070112443	-1.500075587	-2.097194927	-2.33435712	-3.999201959	-1.278070768	-1.525710595	-2.154572164	-2.101012094	-0.8036928269	-3.477780938	-1.630225186	-2.191856928	-2.116998249	-1.600175785	-1.594955714	-3.288994077	-1.346147266	-2.119507263	-1.600410598	-3.073582677	-2.524301722	-1.14554727	-2.084280076	-1.183937341	-1.017293943	-1.722296118	-1.077662477	-1.743791821	-3.322042206	-3.136376534	-1.639615629	-2.999591033	-2.375488277	-2.419376868	-1.037066804	-1.8376216	-0.4624928095	-1.786408781	-3.518683556	-0.7311369096	-1.63217242	-1.572920561	-1.105200295	-1.616842861	-2.5163668	-2.529803582	-2.600019813	-2.680204627	-2.387536813	-0.5211104395	-2.026166623	-2.280892052	-1.718774591	-0.9130330268	-2.665085772	-2.066872725	-2.379557321	-1.285197282	-2.506979843	-2.081249604	-2.535854037	-2.926614173	-0.708764708	-2.08269441	-2.324619905	-2.31626851	-1.752885587	-1.692468669	-3.423799265	-1.370520994	-2.887036436	-1.215254136	-2.324869761	-2.16855293	-1.639670617	-1.615234322	-1.478084015	-1.633149379	-2.298024952	-2.419055352	-1.581191462	-1.816689611	-2.15721036	-2.012722916	-2.027966835	-0.6681374862	-1.842983502	-3.284826776	-1.738916663	-2.709064995	-2.312742409	-1.82233687	-2.407662333	-3.151198405	-1.829415437	-2.247330747	-1.128244421	-1.568233677	-1.881480937	-2.370776753	-1.109625414	-1.925160054	-0.1819698829	-2.859260969	-1.508115264	-2.384069082	-1.91026032	-1.208158119	-1.083495451	-2.908989765	-2.164651933	-2.092593544	-2.350184356	-1.361551579	-2.148445377	-1.814345179	-2.102797897	-0.8945283988	-2.088102168	-2.262310326	-1.365222585	-2.206343082	-2.341021553	-2.569705989	-3.19536042	-2.893966527	-3.485088265	-2.249077017	-1.075235332	-2.657493454	-2.821629907	-1.567365459	-2.249092243	-3.196479518	-2.623537839	-1.652630645	-0.4533882498	-1.953793849	-1.656422476	-2.485017037	-1.679824059	-1.801641754	-1.612004116	-2.902271516	-2.589386227	-2.109534846	-1.043844025	-3.288406079	-1.720721478	-2.243151059	-2.329755549	-0.1790380009	-2.167734913	-1.113294022	-1.875112029	-1.679545867	-2.426636509	-1.454748032	-2.379241663	-2.550369588	-2.438505052	-0.7236763714	-2.157761404	-1.583463442	-1.546714132	-1.944007726	-1.187104433	-1.90447151	-1.479904082	-1.170882448	-2.104610315	-3.227853485	-2.363012517	-2.22882735	-0.5879653797	-0.8666535061	-1.894772806	-0.6377251706	-1.296719504	-2.002919264	-1.636182637	-1.560440523	-1.134832682	-0.7248929353	-1.509762429	-1.718549901	-1.565693772	-2.412564631	-1.540807927	-1.260666065	-2.600315367	-1.195805185	-1.219434069	-0.9733899308	-2.350591184	-1.849788881	-2.962644709	-3.867408108	-0.2518686059	-2.081493185	-2.284054098	-2.05163282	-2.353863781	-1.705337984	-1.837173732	-2.449357751	-1.3485874	-2.403433314	-1.289663411	-2.251606909	-1.574174517	-3.213409312	-3.256074128	-1.803666468	-2.608792805	-2.713547528	-2.072780335	-2.000299862	-2.841697123	-1.635549183	-1.415889963	-2.175882717	-2.869415217	-0.9654501272	-1.750332593	-2.732425568	-2.393539638	-2.136358284	-2.679068337	-1.573921618	-1.67460651	-1.110428213	-3.677322453	-1.086073434	0.02672771519	-2.873143549	-1.471303059	-2.270309526	-2.444961096	-2.036855427	-1.879793321	-3.603193492	-2.305358269	-2.675110342	-3.390730817	-2.394250228	-1.781787833	-2.756822865	-2.657081474	-2.483722416	-1.42401118	-3.856178445	-2.649551959	-3.200539209	-0.943376877	-2.273569086	-1.663165677	-2.205265701	-1.539631683	-1.581435748	-1.56987872	-1.673629966	-1.673530339	-1.900708768	-2.453794226	-2.697233001	-1.523371403	-1.605259782	-0.8567025149	-0.8550518167	-2.162848223	-1.554524838	-1.41954453	-2.407273885	-2.10315221	-2.276356325	-1.859490041	-1.295397025	-2.295109136	-1.718471846	-1.669590778	-1.325359941	-2.241899064	-1.306826879	-3.546884583	-1.963984704	-2.586924857	-3.283302438	-3.410727391	-1.475736675	-1.827710392	-1.693989015	-2.011371036	-4.236441409	-2.202704397	-1.448179096	-2.106536371	-1.883895223	-2.009384483	-1.254625826	-1.616237646	-1.282877863	-1.845712252	-2.881810398	-1.79040127	-1.326807364	-1.818829618	-2.674539272	-2.373873576	-2.208093167	-1.811505768	-1.435799265	-2.625654985	-2.448626839	-1.193262344	-1.654299609	-2.623196835	-2.44814056	-3.131873062	-2.709191973	-2.472678728	-0.8814228825	-2.554884585	-2.520304258	-2.745990541	-2.753846093	-2.46296702	-2.303881746	-1.415208268	-3.678299213	-1.150838541	-1.796807384	-1.522051633	-2.144440609	-1.86240721	-2.428098563	-1.815655977	-1.096562792	-1.398612027	-1.129680935	-0.8634432297	-1.507410196	-2.857471513	-1.585620936	-0.6637394736	-1.917471313	-2.100055349	-1.108346239	-3.278260865	-0.5138370834	-2.190390724	-2.981633537	-2.214602875	-1.790042281	-1.916447845	-1.751667855	-1.92883139	-3.44838216	-1.077146517	-2.560713081	-1.753981257	-1.527276527	-1.809462696	-1.013656248	-2.008519287	-1.770259595	-1.393111865	-2.56628705	-2.285096806	-1.086403988	-2.496376686	-1.573007078	-2.138593127	-2.955571904	-2.180587719	-2.186071424	-1.772024198	-1.632639238	-2.641629554	-1.323668024	-1.816801842	-2.275840059	-1.299909625	-2.420512648	-3.851087217	-1.737234087	-1.773057852	-0.4061831798	-0.9647619104	-1.98811575	-3.02273396	-2.342707887	-1.605709063	-1.219206566	-3.047962908	-2.254269269	-1.462071074	-1.859799445	-1.8867977	-1.744858158	-1.768389974	-1.782300852	-1.234727145	-2.173030514	-1.245025587	-2.391236487	-2.304824169	-2.540533154	-1.852461584	-2.968859793	-3.13825628	-2.195076415	-0.1635243966	-2.285319361	-3.20602325	-1.471639956	-2.168228731	-2.428883174	-2.871065054	-1.531486551	-2.196901371	-2.164795159	-3.372230082	-3.395133724	-2.343253731	-1.672660806	-1.875041307	-1.12517765	-2.004132452	-1.496788909	-1.864105647	-1.514426907	-1.396940538	-0.5923734117	-1.873227862	-1.755447588	-2.530623019	-2.950862602	-1.397000217	-0.9495025311	-2.273392806	-1.867655539	-1.60579327	-2.135161536	-2.359181444	-3.509045304	-1.327105057	-2.172996457	-3.518993213	-1.580198707	-3.080340501	-1.387631842	-2.459073189	-1.729973769	-2.121741772	-2.195215852	-1.906799141	-2.130865027	-3.367332954	-1.181771305	-2.128841452	-3.433806	-1.394937587	-3.16759431	-1.653272282	-1.191739629	-1.946680036	-1.671688138	-2.259064067	-1.706569145	-1.703539378	-2.195625924	-1.768116138	-2.511368008	-1.167872854	-0.850762239	-1.543065057	-2.883847395	-2.831259047	-3.018844214	-2.979541734	-2.175579649	-0.9699326521	-2.023991945	-2.46211549	-2.344173369	-1.206277294	-1.991808467	-2.33689566	-2.069481924	-2.113939394	-3.043056758	-2.954859916	-1.451635381	-2.320811867	-3.986721039	-2.424920842	-1.753121032	-1.301350272	-2.804933488	-1.514229535	-2.343904169	-2.3674401	-1.279663389	-1.965055355	-1.903556143	-2.046227503	-1.313721328	-1.977556701	-1.751088958	-1.962819194	-1.575684121	-3.075913799	-1.668211624	-1.4984379	-2.393985994	-1.167168564	-3.423035218	-1.689275363	-1.380031624	-1.046144921	-1.482486639	-2.477814937	-2.298162053	-1.666244109	-1.993486405	-2.160448001	-2.803345557	-1.529126347	-0.618648978	-1.603375234	-3.719534142	-2.068618178	-2.283843022	-3.132692591	-0.8171112219	-1.367395054	-2.271678984	-2.216009556	-2.034728944	-3.33477586	-2.663936793	-0.872202223	-2.066120614	-3.279686936	-0.3173429095	-1.648281497	-1.723373868	-2.198214626	-2.095422157	-1.034799752	-3.016287484	-1.880332112	-1.432667333	-2.642964323	-2.291063331	-0.8348729811	-2.352410858	-2.078211603	-1.163831977	-1.137288045	-2.054877671	-0.5179790148	-3.4034697	-0.8929307569	-3.787169195	-1.45251368	-2.078954048	-0.9221799278	-0.7617207709	-1.54477796	-1.814778915	-1.543359667	-2.753427142	-1.694632366	-1.864063489	-1.065331672	-1.871452216	-2.21536395	-1.702421172	-1.723116934	-1.300115704	-2.333639491	-2.178953788	-3.197753716	-1.685482512	-2.558772884	-1.519211624	-1.199762155	-1.894205793	-2.264984463	-1.977101753	-3.608213262	-1.005813818	-1.372703324	-2.163170603	-1.027287365	-1.811673687	-2.793090337	-2.112999198	-1.138048792	-2.583673451	-1.233870396	-2.142173373	-1.186249676	-2.933853755	-2.578772405	-0.5248200582	-2.716561383	-1.873587847	-1.710628059	-2.236093786	-1.998189059	-1.839565828	-1.025217234	-1.371747776	-2.635690965	-1.830601029	-1.13732115	-1.647993663	-1.337537868	-2.291429986	-1.375176927	0.3475517822	-1.767258366	-0.8522741189	-1.917820236	-2.550447222	-2.584057216	-2.138866032	-2.696784272	-2.27718941	-1.933789862	-2.723581052	-0.9531281604	-0.8633301826	-1.694818025	-1.102430256	-2.379813873	-2.715377218	-2.327088348	-2.252813969	-2.033115438	-1.9644756	-1.325253397	-2.315470618	-1.629322382	-1.915002584	-1.301601628	-2.342660534	-1.913486589	-1.667704894	-1.515597802	-2.864632209	-1.370553712	-0.4987585301	-2.508957223	-1.475801055	-1.847038698	-0.6502198716	-1.122985014	-2.115924241	-2.454461641	-2.151595037	-0.06426565327	-3.007691812	-0.8933058825	-1.685112958	-1.536036647	-2.51288312	-0.753379587	-1.66664477	-0.7342768899	-1.704666448	-2.480505902	-1.844009669	-2.794814436	-0.9500800002	-1.838169556	-1.777314597	-1.498972072	-0.718715895	-2.049983559	-0.8741862534	-1.67382729	-2.420365913	-1.972718315	-0.8497085312	-2.588590838	-0.9488513546	-1.363045601	-2.123245705	-2.441369501	-1.749239179	-0.4575178605	-1.356043093	-1.957068147	-2.620576547	-1.467056624	-2.189262225	-1.341821891	-2.874080909	-2.564921346	-3.107368914	-1.729782952	-2.410772926	-3.095122115	-2.357095005	-1.907298464	-2.082220672	-3.852164282	-1.90149188	-2.094087347	-2.69316183	-2.687673237	-2.532083239	-1.224778075	-2.078782605	-3.297299985	-2.075056791	-1.703159365	-0.4482209422	-1.910946542	-0.9866596711	-1.49080667	-2.601541052	-2.611855525	-1.79053054	-0.374436787	-1.726816034	-0.824717211	-1.440455983	-1.864576334	-2.388916218	-1.932089774	-1.56770568	-2.128497282	-2.403323451	-0.09149018482	-1.360519083	-1.650592814	-0.3247286618	-1.174593636	-1.542276305	-1.293236312	-1.839733557	-3.721594087	-2.471014801	-3.498039847	-4.182185543	-1.56580477	-1.592180426	-2.426733607	-1.956562336	-1.361289116	-0.5629028317	-1.598951475	-1.63781489	-2.751231048	-1.939081333	-1.706638888	-0.7740406643	-1.19912069	-2.073904584	-1.701085661	-1.500091714	-3.199665589	-2.210908772	-1.309174969	-1.591033064	-1.694911706	-3.370300693	-1.581194526	-0.5581829874	-2.711438128	-1.67532436	-2.391210093	-1.191215805	-1.898327894	-1.484543756	-1.859781982	-2.758351496	-1.578939289	-2.417213689	-1.451540606	-3.319720095	-1.621867933	-1.794934955	-2.323528456	-1.966288399	-2.642875309	-2.405508151	-3.088498009	-2.286218628	-2.342123689	-1.73719955	-2.896625484	-2.229146425	-1.902634553	-2.254438441	-3.329150139	-1.932012366	-1.701881923	-2.170810162	-1.645831998	-0.480762028	-0.8151774769	-2.769162372	-1.466556844	-1.905198968	-2.870233203	-2.859184432	-2.137949883	-2.541375018	-1.176936667	-1.791293139	-1.687434079	-1.758497874	-0.9625817824	-1.571867178	-1.602013665	-0.753214376	-1.876960509	-3.170267982	-1.215901563	-1.746051693	-2.269479472	-1.300183686	-3.923828764	-2.179483658	-1.721592391	-1.914929799	-1.572627561	-2.715424439	-2.681103084	-2.433199225	-1.431583446	-0.9791845782	-2.127756473	-2.731661241	-1.727277693	-2.405493552	-1.964785971	-1.917044433	-1.856641256	-1.565823844	-1.308036133	-2.452070554	-2.669077753	-1.71200756	-0.8511462533	-1.294347046	-1.649189645	-2.268515627	-1.734942894	-1.86045145	-2.700858803	-2.957893094	-2.212409892	-2.007448379	-1.589863287	-2.368823626	-1.072279846	-1.537423871	-1.593276932	-0.08596964496	-1.427107518	-2.538777037	-3.078792904	-2.02259137	-1.029346139	-1.729631094	-2.269816722	-3.277435369	-1.269046249	-2.66698791	-2.612981872	-1.705000693	-3.768733023	-0.9089422413	-2.7746709	-3.194659013	-1.582488704	-2.174031602	-1.913472855	-0.4824943081	-2.390253031	-1.797106608	-1.16358752	-2.486920653	-0.6975192103	-2.02923932	-2.357336707	-2.861035021	-1.157433185	-1.958208665	-3.583504985	-1.08167484	-0.7965957989	-2.021009181	-2.200865718	-2.068845069	-2.74946794	-1.66112303	-1.229506327	-1.224384058	-2.243453966	-2.966704928	-2.236325997	-1.804025671	-1.477493854	-1.920289642	-1.778289367	-2.743007926	-1.035259817	-2.609313508	-1.264340332	-2.327060588	-1.435394738	-2.209918079	-1.295607103	-1.544266793	-2.932657653	-2.321080301	-2.472543548	-3.207107406	-1.919202331	-2.324855836	-1.857966034	-1.57929821	-1.452830708	-3.567828563	-0.632788369	-1.26683742	-1.499490593	-1.498633307	-2.72419383	-1.927718652	-2.84085937	-2.018508931	-2.5107805	-2.666029242	-3.023801481	-1.927383311	-2.677445381	-1.814687035	-2.946221217	-2.370926006	-2.117227113	-1.600697716	-2.314549856	-0.4558127788	-0.6440576573	-3.900064217	-2.046683526	-1.723316897	-0.9889695804	-1.998928262	-2.898347756	-2.241224497	-1.543106978	-2.185448248	-2.515064789	-1.185246018	-1.701467421	-0.9776558713	-1.732725389	-2.344234091	-2.236522675	-3.472790308	0.2345771234	-2.910729922	-2.429210861	-2.788354755	-1.259371955	-1.945110675	-2.253619062	-0.904525496	-3.216464839	-2.390159486	-1.24607679	-3.561427781	-0.5040086889	-1.851998687	-3.009522284	-2.377194708	-2.635973048	-2.765220068	-2.758006468	-2.813864834	-2.614419896	-2.785942721	-1.906303358	-0.5776805744	-2.396412007	-2.431994485	-2.257444783	-2.710399845	-2.340932105	-3.61498981	-3.329118184	-1.444431778	-0.4195227543	-3.125992883	-2.247012651	-1.682649347	-2.871780726	-2.225041865	-2.590714743	-2.730782497	-1.756618657	-2.321788748	-1.79786379	-1.958745009	-2.157135172	-2.791334099	-1.025249611	-2.436830391	-1.665916973	-1.492511414	-1.480479367	-2.354758995	-1.59980666	-1.734386493	-2.59462796	-1.511638915	-2.462060284	-1.639472009	-2.307715493	-2.636359362	-1.329020482	-2.221362381	-2.316277152	-0.5422762763	-1.034626486	-1.623885964	-2.659120945	-2.65756448	-1.698395219	-0.9806352054	-2.331625713	-2.916164043	-1.938090774	-2.481321598	-2.109096535	-3.134871393	-3.589283776	-1.344322241	-1.438053539	-1.27932761	-0.4915467392	-0.2628140713	-1.402690933	-2.155544541	-2.346978733	-1.448077497	-1.619778109	-1.362838476	-1.597214522	-3.235659423	-1.388557644	-1.74977299	-2.690168198	-2.498188817	-3.156488511	-1.787576201	-2.2806345	-1.849508058	-1.022829015	-2.898948896	-2.039738503	-0.8909798551	-2.308636341	-2.801137471	-1.466459144	-2.408789649	-2.319274206	-4.001724625	-1.902084331	-0.5053650541	-2.447548213	-1.635048917	-1.802391656	-0.8354003129	-1.717826044	-2.735054271	-2.263938983	-0.6813592806	-2.665038838	-1.454650391	-2.293423	-1.257460704	-1.635270229	-0.4997259379	-1.139909754	-2.673663593	-0.515676616	-2.083958361	-1.26359266	-1.201717486	-1.720380604	-0.566749642	-0.8684021671	-2.013102217	-1.036918847	-2.003654844	-2.976500868	-3.436107588	-2.785437633	-1.951109584	-2.113084618	-2.679794705	-2.04410964	-1.421799485	-1.967777971	-2.203307854	-3.004419003	-3.431734754	-1.208419182	-1.774043609	-2.512295786	-0.6237353233	-3.85131293	-1.254422153	-2.365219081	-2.239364751	-2.010608615	-1.538763257	-2.411292311	-3.549010248	-1.86393142	-1.005224186	-1.022155971	-2.617499913	-3.049060871	-1.514266116	-1.111777149	-1.285243768	-1.097730487	-1.693065704	-1.369700086	-2.249184899	-2.192153816	-2.011289375	-2.371428475	-2.369874892	-1.297815986	-1.087439016	-1.293950892	-1.325451891	-1.110202466	-1.824680023	-0.7067205078	-2.605631076	-2.603248185	-1.696766974	-1.775633777	-1.990925135	-1.214435319	-1.944954566	-2.701352806	-2.814528844	-2.239737583	-1.322977459	-0.7880628839	-1.979991215	-3.171922689	-2.075305129	-1.935298534	-1.51525811	-2.201381087	-1.649410684	-1.949790736	-2.062739605	-1.653886989	-1.073893998	-1.726993984	-2.500526386	-0.5563819176	-2.022897416	-3.001883957	-1.476852008	-2.165137145	-2.930418979	-1.325424745	-2.355377109	-3.109008464	-1.940729466	-1.384688289	-2.021316876	-2.564215874	-2.489056386	-2.483326006	-2.408569269	-1.913986379	-2.011986246	-1.555122483	-2.991994385	-2.277084581	-1.898020534	0.2682881763	-2.676367726	-1.533484498	-0.6902729293	-2.233286372	-3.703947935	-1.15982284	-2.070031848	-2.246988974	-2.167967118	-1.291856189	-1.930416685	-1.101606823	-2.760156861	-2.179684401	-1.287954374	-2.897097832	-2.685847687	-3.012501763	-2.376764007	-0.9791457241	-1.553882931	-1.889846941	-2.076429091	-3.64184639	-1.204193391	-3.266948497	-2.226775872	-1.604874999	-1.578858297	-2.677254244	-3.01868493	-2.522637824	-1.065523717	-1.702409362	-1.786770126	-3.104673533	-1.700762287	-1.686586667	-2.081060499	-4.047570368	-1.627940178	-1.699393079	-2.055920083	-1.241833023	-1.31731441	-2.117175799	-2.236803559	-0.7302107647	-0.9560662445	-3.053792889	-2.007252376	-1.553377842	-0.8891559135	-2.316207588	-1.939879413	-1.640017891	-2.861424402	-1.320945666	-2.476043857	-2.862229124	-1.707952099	-3.578701682	-2.336486315	-2.769081735	-2.150764416	-3.273308345	-0.9301481001	-2.59380829	-1.974883066	-1.528632051	-2.083118521	-1.308942327	-1.721750299	-1.936626879	-1.706175587	-3.080964149	-3.20019929	-1.99735714	-2.635751782	-2.691968565	-2.061604133	-2.633442432	-2.819507413	-3.247222272	-1.905961582	-0.8855967424	-3.194121146	-3.223518336	-0.8188771433	-2.212406776	-1.397744631	-2.667334826	-1.53055187	-1.024867799	-2.537395127	-1.770374443	-2.386857706	-2.073834143	-1.736429071	-1.222766017	-3.116440417	-1.908107017	-2.25825057	-1.791297114	-1.430169924	-1.980684752	-1.085124952	-1.780340056	-3.159193142	-1.577184606	-0.5179761387	-2.070051898	-2.119651196	-2.166138935	-2.735606553	-3.029469653	-1.984470063	-1.682387024	-2.142061416	-1.458924326	-0.6100545734	-1.298594702	-1.018713548	-3.644942812	-2.07330515	-2.305318214	-1.3617293	-0.9099327632	-1.021234654	-1.837908021	-1.697715079	-1.507482158	-1.81818613	-0.8806685099	-2.388288831	-2.940789336	-2.343805884	-2.273950495	-2.286771569	-1.618691824	-2.812118946	-3.035152227	-2.726291153	-2.174883475	-3.601847273	-1.109602259	-2.87828828	-3.825338772	-0.8386116655	-3.056476785	-2.258208153	-1.272522828	0.02269882072	-1.786734974	-1.068736483	-1.434150269	-2.495270743	-2.368292483	-3.492232942	-2.145818035	-2.988888932	-2.734533009	-1.092044623	-1.294307362	-2.532300629	-0.7517899519	-1.439604633	-2.454713208	-1.979116694	-2.041890905	-1.981433848	-1.615048742	-2.73824563	-0.8772371245	-2.361301953	-2.647451102	-2.025051347	-1.604480627	-2.441367238	-0.9817474858	-2.0969519	-2.312275217	-1.71186125	-2.072802017	-2.827805826	-2.284187755	-2.6639839	-0.8191853707	-2.402255491	-1.055356007	-2.134439906	-3.133562453	-1.969397725	-1.401837568	-1.451663022	-2.668367641	-2.192695649	-0.6468975474	-1.957222239	-2.150488928	0.1897728491	-1.296301917	-1.428246422	-3.20114538	-2.689033709	-2.06969979	-0.9282693755	-2.154966508	-1.755332626	-1.924207684	-0.4460751351	-2.328862049	-2.237175833	-1.514676182	-1.010646112	-1.955895349	-2.295115973	-3.974932846	-1.009796513	-2.592708418	-2.112322423	-1.903715045	-1.941207047	-2.162639191	-1.544886042	-1.840765109	-2.718154453	-2.662467223	-2.071016301	-0.7026871289	-1.316809151	-1.072162668	-1.691671649	-0.9840034574	-2.841492415	-3.078575102	-1.111370957	-0.967272468	-2.712673295	-1.170680166	-2.930404866	-1.337198959	-2.087060288	-2.246999083	-1.22734359	-1.564137025	-0.9359619214	-1.2513486	-1.603436475	-1.791334924	-2.396607383	-0.7685801627	-1.679540627	-1.691924457	-1.779787258	-0.576731616	-2.184636128	-1.221609909	-2.452716892	-1.02633307	-2.904839071	-1.239729242	-2.348976766	-1.026967502	-1.763231802	-1.735211672	-0.4741628267	-2.725245327	-2.506601955	-1.85671097	-2.336913275	-1.237072071	-2.671712541	-3.096008908	-2.910412918	-3.208952278	-1.557021342	-1.223216143	-3.09795421	-2.94489157	-1.238217289	-1.435938488	-1.417132448	-2.201116297	-3.488944095	-2.131521011	-1.69256577	-2.327930976	-2.759448334	-1.052165672	-1.210767849	-2.757302492	-2.063560892	-2.376485093	-2.099915211	-1.973957604	-2.350791636	-2.861908313	-1.196116025	-1.840808141	-2.770162989	-4.109371646	-3.05146673	-1.064128647	-1.958808872	-0.8269050092	-2.101360066	-1.8139117	-2.245750727	-2.102322091	-2.915087421	-2.986413606	-2.14919456	-2.178922667	-1.651152192	-1.706560836	-1.18793677	-3.312475526	-0.7749767581	-1.751986157	-1.262081883	-1.321414541	-1.9221244	-2.385602793	-1.354102056	-1.014528432	-1.617036616	-2.246774085	-1.623742485	-2.434291702	-2.508621124	-1.222878209	-1.872629182	-1.431071703	-2.496170667	-2.780123939	-3.00087608	-1.474051409	-0.4173868606	-1.473160505	-2.745229265	-1.083554431	-1.598505209	-1.576420075	-2.070625239	-1.672199414	-0.3404759302	-1.655486424	-0.7983913291	-2.203641846	-0.6195005418	-2.621568505	-1.777596325	-1.785000959	-3.076015	-3.130019278	-2.249254208	-1.050009776	-2.5137137	-3.423671406	-1.792605465	-2.578549468	-0.7288900351	-1.868674917	-1.253839396	-1.225084987	-1.400433635	-2.408358099	-1.558144107	-2.252678871	-2.504445393	-1.464717168	-1.734190848	-2.368971871	0.5745492182	-1.638052488	-1.637126457	-1.115706637	-2.126108141	-2.260400948	-4.411697492	-3.873149868	-2.816620011	-2.969780801	-1.96010246	-1.63846593	-2.339666125	-2.638173888	-3.367347946	-2.406286232	-2.85842208	-1.336182052	-2.025194629	-1.678368446	-1.472595461	-1.329662412	-2.250335495	-2.016595056	-1.808069222	-0.4678226864	-3.063992909	-3.276807149	-1.381808414	-1.807786956	-0.854845435	-1.700605797	-1.654182409	-2.125743973	-3.101689146	-2.139632034	-2.510903876	-0.1776158437	-1.710842543	-1.245520251	-1.984915017	-0.5800160894	-2.045200343	-0.9373048925	-1.613727535	-2.262269603	-0.465374262	-1.610193623	-1.988647397	-0.9344848591	-1.887009973	-2.585790925	0.07824901333	-0.7191439171	-1.249305022	-1.139155408	-2.741125028	-1.59032633	-2.250746714	-1.090592442	-2.077066692	-0.950760144	-1.243125549	-1.493858582	-1.602751934	-3.089820331	-1.819338087	-3.791313313	-1.175672197	-1.416526544	-1.565298475	-1.821426165	-2.079046753	-1.944939533	-1.954069255	-1.628062565	-2.060182544	-2.802465291	-1.770540657	-1.07911172	-2.350793989	-2.21534627	-1.739167952	-2.121723904	-1.400273611	-1.531236185	-2.822937007	-2.114234002	-1.64530749	-2.392971276	-1.968545215	-1.840645132	-0.4190336723	-1.382081987	-2.177595422	-2.011624362	-1.260452341	-1.273336219	-3.56157727	-2.250262178	-2.328678219	-2.693311156	-2.154775801	-2.401071223	-2.369522606	-2.970210553	-2.527100715	-2.275955609	-0.3837135953	-1.092694199	-1.996119711	-1.247129388	-0.6639476147	-1.986933951	-1.406290137	-1.593096659	-2.925790985	-1.514374715	-2.081970236	-2.184547068	-0.8762644143	-1.196360206	-2.411541497	-1.809484843	-1.830878833	-1.398878923	-2.921428355	-1.559857538	-2.324791919	-1.786356717	-0.4809860795	-1.394992699	-2.411621702	-1.492160293	-2.023876212	-1.040713025	-1.819061598	-2.473251767	-1.357053538	-2.549427439	-1.82513482	-2.604494377	-2.095818581	-2.445909347	-1.769478272	-1.971971769	-1.509700672	-2.217036548	-1.784408892	-2.144461567	-1.17846796	-1.451293549	-2.049440581	-3.618262044	-1.126565222	-1.808075135	-2.372689337	-0.8837146225	-2.455053046	-1.486517366	-2.767758721	-1.327990028	-1.040871225	-2.000862633	-4.603712444	-1.882930712	-1.842080209	-1.851546075	-1.85645553	-2.172111964	-2.105840428	-3.026066361	-0.7526661782	-1.871485949	-2.574128213	-1.856293033	-2.650408618	-1.285331016	-1.48699825	-2.098399226	-1.005403958	-1.4053955	-0.685073519	-1.943741699	-1.074299412	-1.841262469	-1.394490926	-1.018639682	-1.293863501	-2.962026027	-2.142879929	-1.433269142	-2.074243929	-1.436789478	-0.04793844763	-0.4439650017	-2.673622014	-1.993112608	-1.544548496	-1.43676703	-2.303464712	-1.326901447	-1.900953149	-2.824734761	-1.434144431	-1.590314774	-1.122741859	-1.621818047	-2.600023362	-2.974735501	-2.121949709	-2.411826536	-1.952937783	-3.392120896	-2.505922187	-2.18634108	-0.786125973	-2.260544908	-0.7107401612	-2.753108152	-3.016381942	-2.083566717	-1.094582702	-0.7081349104	-1.970417312	-1.92896185	-0.3180315707	-2.812267444	-1.520423986	-1.36697957	-3.324792922	-1.4434266	-1.935017911	-3.248669535	-0.1200629851	-2.097588068	-0.7198457534	-2.214859086	-2.632680768	-0.963632856	-1.377256529	-3.039748113	-2.25556762	-1.533591462	-1.683335218	-0.8895169598	-1.924654936	-1.351448105	-2.010160458	-2.597859134	-1.465305571	-1.40878123	-1.767724253	-2.175149674	-2.455324739	-2.083096692	-1.504116488	-2.341896812	-1.493887774	-0.4513911875	-1.395036733	-1.442029845	-0.8981726546	-2.663220031	-2.701498932	-1.27446695	-2.08736122	-2.946436067	-2.150953662	-1.859276058	-1.852776002	-2.226791077	-2.565219421	-1.679376733	-0.8443082265	-2.238607891	-1.895938976	-1.683044398	-2.119671232	-1.267243794	-3.204682011	-1.684910976	-2.595728135	0.04211722688	-1.472400929	-3.271737719	-1.347761469	-2.570080445	-2.367264124	-0.9782058526	-1.609740918	-1.008229806	-2.889946589	-1.855690299	-3.140455504	-2.724393908	-2.074716414	-1.550988276	-1.496693064	-1.615891182	-2.399272077	-2.669098433	-1.72910259	-1.787315014	-3.003083336	-1.462870636	-2.568521899	-3.031302381	-3.421370083	-1.496042934	-2.396381753	-2.199682011	-1.580342837	-1.679635302	-2.051949227	-1.328520191	-1.74022291	-0.9302252409	-2.308265149	-1.692373769	-1.854444056	-2.833763875	-2.137441634	-2.987093531	-0.6596364745	-2.252112416	-2.572217	-1.600916389	-1.885063205	-2.513988605	-2.489641267	-1.68401373	-0.8531869495	-2.654004633	-2.272551002	-2.249061051	-2.476527204	-2.266242693	-2.202033173	-1.093482235	-3.796458452	-2.526404332	-2.187307301	-2.689682027	-2.977281538	-1.486500378	-1.973006958	-1.928382251	-2.007138392	-2.776829191	-1.876637302	-0.9502628753	-2.454775775	-2.115287925	-2.206688112	-2.249341498	-3.570113165	-1.307821823	-1.874644527	-3.658256645	-1.999747299	-3.564436928	-1.151892786	-2.82956338	-1.588643694	-2.118809474	-1.267991267	-1.485801525	-2.342089676	-1.626317772	-1.248037104	-1.45639328	-1.966023824	-2.231862522	-0.843166535	-1.598576532	-1.26752898	-0.8754160656	-1.930978156	-1.256848529	-2.264753105	-2.396338015	-2.371695629	-1.981755949	-1.896700213	-1.952625387	-2.152136336	-2.573150444	-2.502799863	-2.131655052	-2.398793711	-0.5842631735	-3.00408274	-0.4053025876	-1.588284853	-1.680955519	-3.241459159	-2.007035418	-0.178239829	-2.768614264	-2.996479537	-2.204005779	-2.395009459	-1.815324176	-1.364536397	-1.797166656	-1.899774174	-1.469339921	-2.288413953	-2.59897933	-0.7711781484	-2.334119998	-1.90826454	-1.223891714	-3.089156009	-2.495223338	-1.753276723	-2.171400658	-1.709215265	-0.4788909498	-0.0185326717	-2.409307263	-2.568540494	-2.201100513	-0.9858643905	-0.5287381451	-2.043826314	-1.962438695	-1.326767751	-2.849477887	-2.015097436	-1.919217816	-2.198148069	-1.40249365	-2.422645031	-1.305409448	-1.419671503	-2.401540906	-1.917952042	-1.996822772	-2.030950504	-1.986765902	-2.193230732	-1.202102498	-1.625045833	-1.291845545	-2.800864947	-1.520439843	-0.6417566738	-1.887688934	-2.299058491	-1.699520932	-2.171271605	-1.703755831	-1.382432072	-2.388795264	-1.722781807	-1.846956351	-1.862111967	-1.971981198	-1.484132814	-1.34699676	-1.876631316	-1.598649354	-0.9431519477	-2.408289386	-1.049938451	-1.772476979	-2.305980107	-1.283533766	-1.52138889	-0.5867661795	-1.483611926	-1.890658485	-2.3206942	-1.753982925	-2.065544682	-1.814101404	-2.2966604	-2.291173187	-2.171150736	-1.69269014	-1.073646745	-2.35618015	-2.319895884	-0.9969716169	-2.31773534	-1.064468446	-2.309537622	-1.714093204	-1.81473556	-1.898025142	-0.5515680648	-0.4960626202	0.268458366	-3.196649073	-2.603350093	-3.198956787	-1.836918631	-1.372190771	-1.051235752	-1.758754461	-2.123908304	-2.68122345	-1.25929691	-2.43136448	-1.523249666	-2.802281764	-1.291358789	-1.709694557	-3.512415273	-2.83473906	-2.0830228	-1.507803885	-2.687007867	-1.865788771	-0.7508475751	-2.274928715	-1.431536958	-2.839164276	-2.853215891	-2.102418562	-2.31171646	-2.975200977	-1.270675078	-1.910597988	-2.659196285	-3.237131827	-1.483340644	-3.372735325	-2.28589101	-1.118574873	-2.639661564	-2.874946864	-1.416365903	-0.7146780791	-2.018926692	-2.816383704	-2.504761075	-1.537763926	-0.5680226987	-0.9276393074	-2.280759351	-1.70627401	-2.17763224	-2.066190919	-1.964168627	-3.003220389	-2.370776181	-1.103145907	-0.8685184028	-1.828682828	-1.867525479	-1.849671085	-2.959796496	-3.215909803	-3.522307468	-1.950901402	-2.658221899	-0.9064739928	-0.6929108902	-2.144077583	-2.306973344	-1.830610971	-1.169229561	-1.496398191	-2.240393288	-2.871217149	-1.005641478	-2.488429759	-2.173524353	-3.489341301	-2.515372387	-0.9068046608	-2.230578805	-2.081996097	-2.944139087	-1.84209433	-1.740619078	-2.647349766	-2.364940131	-0.3254538953	-2.615096308	-1.337914778	-2.210450544	-3.006832045	-2.547427727	-1.115974147	-0.7565146256	-1.590843532	-1.746862192	-2.630408132	-0.8277539145	-2.210454284	-1.87627024	-3.055255767	-1.231717496	-1.938913211	-2.272490148	-2.732958076	-2.851888102	-2.907731006	-2.058336658	-1.856985321	-1.793618382	-1.895892568	-3.507975161	-2.932585673	-1.353799538	-2.926586283	-0.2632759127	-1.677747171	-1.240678184	-1.005903356	-1.970095487	-3.253578378	-0.8556356533	-2.01589636	-1.658430337	-2.446813985	-1.083166917	-0.3996654286	-0.1472685061	-1.346508955	-2.838763943	-3.010451488	-2.750796362	-2.085188442	-1.540649615	-1.325604457	-2.194600872	-1.420755748	-0.971094886	-2.639978636	-2.336811454	-1.398650225	-2.187766386	-1.566972942	-1.34014266	-3.172575344	-0.8662962638	-2.058518008	-1.268971	-1.335586165	-1.479385792	-2.03753652	-2.754538757	-1.552775285	-1.644059895	-2.408223391	-2.062221167	-1.755843661	-2.599363978	-2.969361858	-1.269214234	-3.102866583	-0.3623200854	-1.320360555	-1.415267235	-1.767738745	-1.68318896	-1.203235473	-2.475270784	-1.918275649	-3.140255926	-1.826246244	-2.136798934	-1.477758407	-2.303330811	-1.470854508	-1.703710581	-1.244100918	-2.146085875	-3.385307684	-2.175143058	-2.337399733	-2.386281452	-2.119651508	-2.74950666	-1.399117226	-0.4248832769	-1.98649279	-1.436292568	-1.211475713	-1.725278752	-3.245551945	-1.703174366	-1.674385237	-1.750540705	-2.268969402	-2.092221174	-3.082555806	-0.7850178287	-2.117318223	-2.368497322	-2.537071176	-1.808510546	-1.433605821	-2.127984029	-1.562457407	-3.268762004	-2.933826055	-2.870715058	-1.275357714	-1.353937927	-2.211905633	-2.438008008	-1.674024159	-1.316204343	-1.762452559	-1.693273156	-1.969108898	-2.534272445	-2.908087759	-1.601619874	-2.380987432	-0.9029485516	-2.453526809	-1.035785628	-1.669688513	-2.252623224	-2.324330038	-2.257360174	-1.550711353	-1.585623059	-2.115155263	-1.661285398	-1.189981829	-1.604504691	-0.6300989195	-2.453600408	-1.791741071	-2.822639459	-2.088823986	-2.248776746	-2.015239731	-1.981816713	-1.111597189	-0.9849764684	-1.859425152	-2.774753613	-2.502461815	-1.94512788	-1.655714761	-2.036624485	-1.547112471	-2.131398808	-1.682433443	-0.5377389703	-2.9058431	-1.389230352	-1.716844966	-2.407687595	-2.510999772	-1.787674282	-0.7437541364	-2.111441069	-2.262820777	-2.32166312	-2.481804132	-2.055906119	-1.096224444	-2.557323015	-2.326432763	-2.198788627	-2.766697599	-1.74120518	-1.243015726	-2.848167872	-2.012962016	-2.153082909	-1.904398775	-2.382732632	-2.317462209	-1.849530296	-2.713314681	-1.377493102	-2.648643992	-1.103830287	-2.59773894	-0.6495628355	-0.3183447367	-3.268917782	-2.586854941	-0.9385246258	-1.557856772	-1.585038155	-2.81883955	-2.398877151	-1.601881569	-1.53023118	-1.977034372	-1.951257254	-3.29664879	-2.138454248	-1.739737946	-2.174140432	-1.308025797	-1.764357465	-1.875418327	-1.687679477	-0.7438562186	-2.411540713	-1.582032972	-2.879506651	-0.9930046061	-2.914425273	-1.348873707	-1.23661549	-2.836224205	-2.029674353	-1.61512998	-2.339303722	-2.404802034	-1.336649623	-1.882835607	-2.590488316	-1.964048978	-3.293111678	-2.002260691	-2.306503229	-1.470613011	-1.688462472	-1.656085864	-2.662300695	-1.600148464	-2.208218736	-1.722413894	-1.89891991	-2.305995604	-1.615623489	-1.921076008	-2.985431623	-1.714436374	-2.43565489	-1.889555107	-2.215519131	-1.430856896	-1.954774483	-2.229626526	-0.2749900275	-2.903557204	-2.378545193	-1.339794082	-1.673431334	-1.519556372	-2.574876509	-2.570332956	-1.818285445	-1.994130432	-2.323796418	-3.711157649	-1.825887401	-1.795054801	-3.114439764	-0.8548710936	-3.585840169	-2.665373407	-3.385677365	-1.997387606	-1.284853166	-1.935727534	-1.834225475	-1.784541401	-3.13573108	-2.597359325	-2.554911298	-2.647349074	-1.130978492	-0.6422159544	-1.474763686	-2.756681651	-2.278442638	-1.163737943	-1.089730584	-2.762201545	-2.478856013	-1.762004593	-2.399595589	-2.327473088	-1.095314272	-1.684193462	-1.195793126	-2.187907852	-2.614954966	-2.04470684	-2.784828496	-1.073928955	-1.331016826	-1.484561778	-0.4849357685	-4.006442956	-3.202196346	-1.843064958	-2.111675572	-1.3451298	-1.472436528	-1.561756886	-1.047852412	-2.360513033	-1.189040557	-2.726862901	-1.820571396	-3.391987104	-1.533142178	-2.657690334	-0.8802522998	-2.197060362	-0.5845632697	-2.167557928	-2.052316285	-2.519678439	-2.175452363	-1.076682585	-0.975457023	-2.923748666	-2.089174952	-1.148196675	-1.17424381	-1.468068997	-2.455554022	-1.587769666	-2.209613888	-2.610515155	-2.292604579	-0.9158732473	-0.9969616379	-3.117224404	-1.846701803	-1.341889168	-1.204090267	-1.345075995	-1.856295229	-3.37590123	-2.638846789	-0.8657309362	-1.361920661	-2.6496925	-2.872876917	-1.299719825	-2.163593949	-4.133097005	-1.977786118	-2.073567155	-1.085746427	-2.813599546	-3.106201765	-2.651239763	-3.537677374	-2.529888393	-2.258747425	-3.100376568	-2.737958218	-1.266915927	-1.075653398	-2.282374274	-1.79905409	-1.556710783	-2.49971996	-1.457443486	-2.959013192	-1.767197521	-3.167530392	-0.9929310729	-2.163145643	-1.96410181	-2.899866078	-1.533995486	-1.13640008	-0.8056410634	-1.411240359	-0.8764556113	-4.125416752	-2.080868421	-2.800891588	-1.188613363	-1.860025709	-2.578004243	-1.123021937	-3.097900782	-1.95262318	-2.302677558	-2.677036838	-1.96826745	-2.677145646	-2.833602443	-1.220062022	-2.193673688	-0.9956835189	-2.563826875	-2.338457293	-2.639623985	-3.401412184	-1.840087904	-1.751127341	-1.477237137	-1.775520702	-2.701327902	-1.002617097	-3.499842479	-2.333586163	-1.055731399	-2.815567148	-2.38178901	-1.411344824	-1.611665641	-2.992642744	-0.6308557089	-2.869587892	-1.744656219	-1.133570855	-1.347980833	-1.656929057	-2.223709302	-1.501718694	-1.416614715	-2.907305639	-0.4964764421	-2.950259401	-2.519425217	-1.805194685	-2.075442814	-2.054248676	-0.7460421074	-2.251436617	-2.023734323	-2.608179583	-0.7055391845	-1.741035974	-1.308265692	-1.489827514	-3.08637301	-1.267734499	-2.109165435	-1.759878016	-3.104827892	-2.104580345	-2.112491104	-2.126504786	-3.175822242	-2.943994	-1.756151855	-3.356844006	-1.913877845	-2.813370654	-2.1392126	-1.881011156	-1.881021287	-1.388623693	-1.889311246	-2.348879234	-2.418313417	-2.026048327	-2.381702149	-2.455218277	-1.426498034	-1.116148668	-2.274073844	-1.294177357	-3.645096942	-3.328736032	-2.807919412	-2.003657257	-3.25329811	-0.6189970078	-2.617063919	-3.54621238	-0.9924860933	-1.268809889	-4.190872701	-2.493896892	-2.076224713	-1.125023594	-1.424996378	-1.46824237	-1.689066376	-0.794469343	-1.35608955	-1.916847882	-2.302217264	-1.898367467	-1.887115645	-1.608090143	-1.052509368	-3.102280205	-1.478976744	-3.02311	-1.141815023	-1.96598708	-1.987837723	-3.228012912	-2.657701339	-2.739945224	-1.376816415	-2.978190064	-1.679888276	-1.374299224	-2.294555302	-1.197586729	-1.997371076	-2.166058701	-1.660744348	-1.433681308	-2.065685418	-1.457227557	-0.7986500242	-2.586138345	-3.338401926	-2.7424401	-1.003057572	-3.079889653	-2.364478067	-2.518435417	-1.829624234	-2.22602894	-2.473486576	-2.657617788	-3.021854922	-2.552693438	-2.143140107	-2.087172229	-3.108648225	-2.101752565	-0.5187850905	-1.704700067	-1.974887754	-0.7209906677	-1.418367244	-1.387423623	-3.272701904	-1.345323427	-1.584887254	-0.9548222213	-0.8629789139	-1.737609119	-2.103078235	-2.154684329	0.04473474342	-2.327263744	-2.851071013	-2.204402973	-2.799983368	-1.707086747	-2.175693829	-1.760415871	-1.640792385	-1.022628514	-2.128785871	-1.739659848	-0.7715518119	-1.601922503	-2.050956135	-3.110035011	-1.048153534	-2.578675176	-1.509061203	-2.76403271	-2.914648717	-1.085660429	-2.088445562	-2.164157555	-3.628294719	-2.490770032	-1.502315543	-2.487152234	-1.766762615	-1.579180581	-1.790233246	-0.4542393978	-0.4892400138	-1.412954661	-0.6554533436	-1.799654131	-3.205389083	-2.872637671	-1.869325334	-1.793827062	-2.595696231	-2.782143928	-3.301999053	-1.025057904	-1.873694774	-2.601004757	-1.716944326	-3.209448552	-1.695252027	-2.339948695	-1.113016995	-2.262866434	-2.227568296	-3.104298863	-1.751471799	-2.161672959	-2.775042822	-1.808623534	-2.344176755	-2.08264589	-1.172110631	-2.693889758	-2.238784103	-2.676625084	-2.413884804	-1.889375386	-1.580894836	-2.903055275	-2.328745002	-3.00518198	-2.890581168	-1.235548843	-2.706544184	-2.225589718	-1.970604082	-2.819728406	-2.483893683	-2.174499816	-1.451542635	-1.48437649	-3.227969913	-3.338080818	-2.639743838	-2.06055512	-2.076807936	-2.607049171	-0.8674775729	-2.475353221	-2.945756291	-1.792441897	-2.265813932	-2.876027165	-1.602505053	-2.650349637	-0.8739925674	-2.146173851	-1.200058366	-1.682314812	-2.523149076	-2.127878461	-0.6181695658	-2.170099163	-2.296492447	-2.242087099	-1.773938198	-1.327714941	-1.344576743	-1.905785873	-2.307435651	-1.674616148	-1.331175397	-2.135185667	-2.066379117	-0.4055996504	-1.60028226	-3.293534376	-1.972908292	-0.9223472259	-2.2506728	-2.73209437	-2.431055721	-3.014592044	-1.960089468	-2.711417758	-2.152421912	-3.911165718	-1.36390426	-2.780465541	-1.154835758	-2.105350318	-2.585465551	-1.752492298	-2.567683128	-2.876453059	-2.457668369	-2.734373894	-2.500851428	-3.38929172	-2.158681214	-1.946630521	-3.259714164	-0.7853960253	-1.970978475	-3.384368748	-3.586109245	-2.081146067	-1.49409397	-2.366771372	-1.479276152	-1.924170095	-3.262768303	-3.022631434	-2.977903824	-1.770157703	-2.516912079	-2.408005978	-2.124624613	-0.651751732	-2.222526853	-1.954593595	-2.131148952	-2.853402453	-1.523332495	-2.558770993	-1.50743215	-2.276076595	-3.327738181	-2.744856434	-2.318523074	-2.90994854	-3.301674879	-2.949815162	-1.083707849	-3.022889796	-2.32340018	-1.532195386	-2.734851511	-1.5191802	-0.9006040931	-2.10413157	-2.230836189	-2.677647304	-2.624215256	-2.315203219	-2.790981612	-1.807081375	-2.963232141	-1.395423304	-2.227891274	-0.9123691287	-1.595479481	-1.57779697	-3.199513196	-2.215936718	-3.409478221	-2.590787337	-2.409329792	-3.610887587	-2.737176577	-1.37439946	-2.628814835	-1.371769511	-0.9605955048	-0.3432253483	-1.498586152	-2.917857461	-2.388011497	-1.473194592	-1.555429655	-2.789712428	-0.6799583969	-2.922805076	-2.800700029	-1.882209421	-0.3607244894	-2.607244371	-1.43671761	-2.365606228	-0.554818925	-1.804934834	-2.030172517	-2.017806811	-2.077478508	-1.369606375	-2.748517563	-1.50910855	-2.448982992	-2.614041956	-1.294474343	-1.344181513	-1.998492741	-1.367993002	-1.426432435	-1.179285637	-0.5541118967	-3.240965432	-1.206546263	-0.9182198105	-1.379681147	-2.863803839	-2.204813711	-2.310295026	-2.180437417	-2.641308086	-2.122067595	-2.524346527	-1.678925135	-2.853046147	-3.382208208	-2.506112184	-1.049482238	-2.317170668	-1.949290778	-1.114076147	-1.309919857	-2.75528033	-2.959239422	-1.76450048	-2.342571979	-2.925847298	-1.522516022	-1.783850417	-2.542109315	-3.323251708	-0.8155141657	-2.074557998	-2.254197676	-2.555523417	-1.798168567	-2.558778254	-2.807130895	-1.697812399	-2.849882322	-0.9888021459	-1.714134218	-2.111103686	-2.297348918	-2.384523813	-2.322354861	-2.320398807	-0.8827049901	-0.9234630727	-2.437098844	-3.164696251	-1.181922838	-2.433485895	-2.28003082	-2.25573582	-2.325918836	-2.626325989	-1.988944047	-1.661679843	-2.12998955	-2.298460749	-0.9009394225	0.04722221431	-2.608687223	-2.326652212	-1.800779528	-2.058225759	-1.631125203	-0.7254135611	-3.173571787	-1.963497203	-2.541678209	-1.733203516	-1.457462937	-2.063995518	-2.879944677	-0.1726842295	-2.67692511	-2.563471511	-1.58720663	-3.261863552	-1.661720708	-2.024322865	-3.549032597	-3.199772523	-2.283287231	-1.674483862	-3.603487479	-2.605925216	-0.7765339825	-1.501999939	-2.442896219	-1.815693344	-1.864835438	-2.639213664	-1.920307823	-1.954081492	-2.928585896	-1.280730416	-2.03528652	-2.172195029	-3.257575573	-1.903593504	-1.739122825	-2.078221361	-2.409487983	-1.838170251	-2.548293657	-1.86367707	-1.828386907	-2.809789161	-1.886128648	-2.311131843	-2.002969797	-2.514214079	-2.865529042	-1.181716897	-2.462059962	-1.004340706	-0.6862236645	-1.675252003	-2.380904357	-2.786465601	-2.346715863	-1.957745346	-1.767398683	-2.849522555	-2.406040896	-1.074814239	-3.107560966	-2.19144711	-2.096189271	-2.57128543	-2.463719481	-1.437427515	-1.57120794	-2.459108583	-3.793503164	-2.953172007	-2.011244649	-2.167478581	-2.434771349	-2.034811041	-2.169072057	-2.492168279	-1.366211454	-2.353822534	-2.002581227	-2.557181516	-1.888331594	-1.010451786	-0.5892341138	-1.599901242	-1.193983495	-1.808593303	-2.41532488	-3.166081687	-2.2273001	-1.320644932	-2.760072008	-2.571228076	-1.722797176	-2.974628033	-1.309124475	-0.7064357438	-1.895595832	-2.370332527	-2.368944197	-1.647615476	-1.206089639	-0.7938514549	-2.964520344	-3.003165709	-2.613501594	-1.584187792	-0.6911168164	-2.823539602	-2.706867032	-2.371450425	-2.006506159	-1.546896414	-2.638064263	-1.800345409	-1.786313662	-1.928922953	-1.260800705	-2.887355717	-1.892054846	-1.683877074	-2.705272734	-2.221571007	-1.594565796	-0.8414946434	-2.538818403	-1.831095666	-1.9000553	-1.757985698	-2.723420249	-2.299173253	-2.103058367	-1.842213471	-1.938062032	-1.337910074	-1.595216099	-1.298252386	-2.511060512	-1.873793753	-1.01206691	-1.516124378	-2.729287704	-0.6343623169	-1.550373861	-1.358035781	-1.979287382	-1.284327645	-1.871805797	-0.5540095432	-1.014291725	-1.207126741	-1.544823358	-0.848580632	-2.410855627	-3.111268221	-1.815347209	-0.7549195334	-3.191906847	-1.960830823	-1.337815702	-2.356086674	-1.945621459	-1.692830068	-3.442120101	-2.797128017
0.65	-1.620591828	-2.588573479	-1.678964227	-1.55580421	-1.739029902	-1.554486947	-1.584897059	-1.499862732	-2.796039573	-2.470833256	-1.496914373	-1.657790338	-1.313448116	-2.142535848	-1.732034995	-2.220375988	-0.673128524	-1.302229549	-2.164893203	-2.647209565	-2.443088797	-2.930136735	-2.773779169	-3.503951658	-0.2718376344	-0.7945870979	-1.63683093	-2.396593518	-0.9707095565	-1.798534862	-2.544779618	-2.391211664	-2.032282236	-2.196924386	-2.897396562	-3.198991572	-2.494008209	-2.736584188	-2.125227988	-2.45788665	-2.62415584	-1.536892587	-1.21958329	-2.157252287	-1.231884433	-2.290973495	-0.2153166158	-1.417614726	-3.151038381	-0.2996241246	-2.218078337	-1.68161843	-1.834144756	-2.591646382	-1.293334715	-1.937980184	-2.074902912	-1.032526331	-1.478207285	-1.882572505	-2.023651894	-0.197988284	-2.721201789	-2.143438255	-1.967481126	-1.804233525	-2.885160446	-2.18945249	-0.3812030479	-0.5303095832	-2.205750039	-1.754756668	-0.6686529404	-2.569031988	-1.71461405	-2.658361234	-2.800484956	-1.865682473	-2.997716311	-2.132158484	-1.775710214	-2.226486632	-2.450861195	-2.197508622	-1.853147884	-0.4571352425	-2.050641439	-2.1395572	-1.904995592	-1.635974394	-1.359477813	-3.706778863	-2.216382653	-1.118338769	-1.830937907	-1.672276632	-1.739977643	-3.289456973	-1.72013303	-2.29677257	-1.486158577	-0.7959330149	-3.742603282	-2.531115221	-2.484751915	-0.905543326	-1.760183337	-2.123563075	-2.003712371	-2.719493131	-2.330834866	-2.673334259	-3.075078052	-1.140103676	-0.8450273671	-2.108642735	-1.830726666	-2.121514447	-2.683573655	-2.064475245	-2.355684584	-2.301827564	-1.203566064	-2.309280647	-2.146533706	-2.622264132	-2.176165443	0.1133487327	-2.300588518	-1.361257148	-2.19291186	-1.886160684	-2.693997027	-2.662851218	-1.099840909	-1.21923861	-1.808301662	-0.6024743321	-0.562888181	-1.79161887	-0.4645578367	-2.126661706	-2.12319659	-1.399854067	-1.186636053	-2.541381767	-2.22809411	-2.035812765	-1.506619057	-1.850015679	-0.9361304882	-2.149297118	-2.567449127	-3.865692599	-1.88175422	-1.562902146	-2.969765019	-2.860840433	-1.882095585	-1.630917791	-1.707893211	-1.761165334	-3.029335501	-2.253894314	-2.057099439	-1.717604064	-2.408502225	-1.107554835	-2.019764797	-2.78958738	-2.789321808	-1.0541467	-1.436894116	-1.309695012	-1.788799992	-1.745463654	-2.560313276	-1.291233512	-1.811521199	-1.906731421	-1.358483219	-1.76944399	-0.9253204793	-3.0143453	-1.159067335	-0.86154434	-2.305125463	-2.873700693	-2.264996461	-3.50129941	-0.6695507827	-0.4778715679	-2.605109254	-2.746011147	-3.769256852	-1.485469197	-2.73272111	-3.013302816	-2.810732654	-0.8968582248	-2.037367177	-2.177553867	-3.169393113	-2.782060447	-1.955596925	-1.763595325	-1.707269227	-1.955235001	-1.515615713	-2.187384692	-1.943605621	-3.019174864	-2.625134988	-1.243043629	-1.978145975	-2.082424436	-0.8707531371	-2.70891146	-2.529799564	-2.980142679	-1.936344372	-2.323615876	-1.986702689	-3.766517981	-1.788013765	-2.516006157	-2.231186666	-1.430068655	-2.250537014	-2.177121044	0.1201241666	-2.187792574	-0.9750656118	-2.223414237	-1.878506774	-2.723622253	-1.247965458	-1.337305644	-3.230981287	-1.344365649	-1.049686476	-1.572194259	-2.817559128	-2.60942005	-2.243888608	-2.366115102	-2.360235503	-1.559278282	-2.032396403	-2.566809875	-0.575036429	-2.884121935	-1.657398108	-2.650360011	-2.801851632	-2.032603543	-2.447903727	-1.103738471	-2.512942456	-2.396293279	-1.527369506	-1.607962387	-1.585304276	-2.469275147	-2.628602966	-2.318214639	-3.175829566	-1.916070584	-0.9352328049	-1.70730361	-2.076225913	-3.240542591	-3.758811551	-2.543673856	-1.740320139	-2.659754002	-2.105279879	-2.890562869	-1.661157241	-2.614395844	-2.731602675	-1.721456026	-1.423483958	-2.176903253	-1.808071748	-2.318286934	-1.704959417	-0.999366957	-2.041199195	-0.8429068161	-1.714531201	-1.546734406	-2.905565226	-2.276459003	-2.013711799	-2.009757452	-1.399778933	-2.519039054	-1.850510485	-0.5918608759	-1.794560657	-1.439347102	-3.563761594	-2.733020654	-1.668671285	-1.715346892	-1.120430457	-1.553119873	-1.969652117	-0.843430565	-1.339634966	-1.660067277	-2.291425266	-1.878609297	-1.739563267	-0.1444790753	-2.101794984	-1.298143387	-1.637531463	-1.935272839	-2.528374123	-1.359220632	-1.185801396	-1.883852622	-1.248135458	-1.123605883	-2.78516043	-1.397959244	-1.700412626	-2.146888473	-3.785110173	-2.224542609	-2.847234737	-3.243447495	-2.488238747	-1.92511924	-2.273415025	-2.783104679	-2.265843071	-3.182597918	-1.213407777	-3.827594567	-2.473736765	-2.279091774	-2.190485775	-2.45043414	-1.864850554	-2.448430713	-2.276303108	-2.460737595	-2.324815626	-1.542063577	-1.710766146	-2.04342748	-1.613065007	-3.509769126	-2.552637684	-1.898997502	-1.352211091	-1.084966197	-1.339823094	-1.732239567	-2.625441633	-0.7258354996	-1.467937456	-1.875980402	-2.124234505	-2.046206797	-1.848206687	-2.482733728	-2.674817798	-2.196494112	-1.607152955	-1.181062196	-1.098313201	-2.125189594	-2.467078688	-0.5700090332	-1.943673119	-1.131337688	-2.34099658	-1.903047908	-0.7925725047	-2.432942459	-2.753932882	-1.733593811	-2.11514969	-1.669178094	-1.638738768	-4.64388012	-2.560723902	-1.104647393	-2.593229699	-1.910182968	-2.55256519	-1.198791515	-1.457762183	-1.32651795	-1.769965711	-0.7728788824	-1.69599135	-2.427382614	-2.231022857	-2.69995617	-1.17097675	-2.162010689	-0.9689603585	-2.344563561	-2.127470746	-0.9274404854	-1.309785955	-1.292819915	-0.7581629191	-2.897113161	-0.9746078145	-0.1176579945	-3.302762929	-2.319915329	-2.91164704	-1.551865376	-1.212940709	-2.395464767	-2.559370875	-3.286426408	-1.654285541	-3.601409938	-1.44608785	-1.587898615	-1.349953421	-1.526796418	-0.05516035888	-1.193963161	-2.452348112	-2.676655377	-2.473721155	-3.067373896	-2.045765967	-1.274661504	-1.374193061	-2.066924152	-2.878898775	-3.047698119	-2.932817882	-2.742591186	-4.231116093	-1.432138823	-1.303310771	-1.287619075	0.08769541588	-2.547839555	-0.7212862497	-1.856223016	-2.504359992	-1.737785998	-3.17814344	-2.942496771	-1.403902897	-1.997463689	-1.483726627	-1.307718916	-2.096311247	-4.10918343	-0.8831308229	-2.61392094	-3.508818029	-1.572532078	-2.77200597	-1.137847528	-3.341752306	-1.242172489	-2.740377411	-2.401883062	-2.04421789	-0.8345620404	-1.693749504	-1.730898113	-0.917796465	-1.601403128	-3.063617632	-1.980083214	-1.253486028	-2.677847662	-3.762545868	-3.393987147	-2.88778714	-2.116930932	-1.59735666	-1.404337069	-1.456586428	-1.708241726	-1.572396138	-1.19932154	-1.761201751	-2.684026371	-1.363261931	-1.883481515	-1.231220801	-2.277170945	-1.336619901	-0.2136852083	-1.555831397	-2.401849124	-2.529626388	-2.582300505	-0.8896545502	-2.832167936	-2.865112696	-2.189921063	-2.664892649	-2.738833479	-0.8482698779	-1.092663625	-2.09640622	-2.111271679	-2.387016907	-3.189107143	-0.9507702111	-2.462625945	-1.80036308	-2.496506788	-1.625213854	-1.335519026	-1.290955691	-0.06379569968	-1.818829787	-2.551579247	-3.585631096	-1.232870758	-2.270032638	-1.260724348	-1.794044796	-1.537736896	-1.359387674	-2.803516814	-1.50676773	-2.685161625	-1.861768828	-1.487617337	-2.078127854	-2.02077669	-1.049049631	-1.695367499	-2.404919919	-2.412086482	-1.878920791	-0.2436069454	-1.203928804	-2.641066892	-0.04808444286	-1.902272831	-2.878131132	-1.385989681	-1.622235126	-2.386182193	-1.595285928	-3.131345247	-2.6572455	-2.781977804	-2.449215177	-1.768138997	-1.595663085	-1.864132752	-2.302470755	-2.092709827	-2.282261937	-2.127641582	-2.594673198	-1.25490592	-2.509586994	-2.053662787	-3.186790673	-2.006192097	-1.010022645	-2.553335346	-1.445052485	-2.970736069	-2.066913615	-1.679150931	-1.729389273	-1.97629016	-0.9800337148	-1.775255527	-1.463814311	-0.6825125955	-2.568444083	-1.461699755	-1.994648772	-1.042139874	-1.001827808	-1.893429579	-2.712097574	-1.983246045	-1.872452027	-2.515523528	-1.597173715	-2.091562951	-2.414087803	-1.604836314	-2.020008813	-2.874619099	-1.379826915	-1.698522311	-1.979915508	-1.164201116	-1.098968538	-2.833368588	-1.525906822	-2.572951426	-3.630909191	-1.303427927	-2.220801382	-3.276492281	-2.120902869	-2.356310904	-1.496352968	-2.075167084	-1.673512068	-1.868354306	-1.916485775	-0.6949376796	-2.865016494	-0.6709588781	-1.939015769	-2.378167949	-1.573485987	-3.036281687	-1.789914263	-2.228730588	-2.048479006	-2.145299174	-1.370358734	-0.9851264481	-1.573022461	-1.543957641	-1.132957112	-0.5065812862	-2.4082524	-0.6904435452	-3.169484843	-0.6722049955	-2.138428396	-0.5601272745	-2.500510843	-1.391436651	-1.963840835	-2.662943251	-1.720353575	-2.590956967	-1.343620324	-2.731827599	-3.08320742	-1.791586408	-4.074777938	-0.4415688712	-2.508433653	-1.965710458	-1.729581703	-2.050424072	-3.757506593	-3.78555556	-0.8184577844	-2.390641697	-2.540191082	-1.063455989	-2.031678179	-2.234812517	-1.839121461	-2.032042743	-2.380117244	-1.35232772	-2.079212906	-2.230309583	0.03290100328	-2.496651897	-2.668326297	-1.222373693	-2.34931956	-1.575540953	-1.110755933	-2.088374736	-2.038166214	-1.635098919	-0.6784599264	-1.538841135	-1.86566528	-1.524253979	-2.0398988	-1.599136916	-2.850451156	-2.035775507	-1.243110786	-2.553401993	-1.662973317	-1.570691153	-0.878196376	-1.966097326	-2.65628831	-1.571678135	-3.13892329	-1.960933419	-2.857656651	-1.919880047	-2.703566162	-3.031719375	-2.165689897	-3.012524056	-2.088014941	-1.420013897	-2.590176401	-0.8983579066	-2.802961253	-4.352191571	-2.146752083	-1.421944322	-2.793887763	-0.1878805251	-2.460995659	-2.454388182	-3.621188804	-2.021232931	-1.373853938	-0.2613697868	-3.098840972	-2.021124562	-1.205880645	-2.675093277	-2.907314217	-1.118902577	-1.451925239	-2.071122295	-1.492676427	0.05153940013	-3.314596194	-2.874974229	-1.54201567	-2.847144498	-1.858603182	-2.046164758	-1.951468197	-1.787399696	-1.41784349	-3.195502384	-1.305871404	-0.4216871334	-1.867770279	-0.9244110914	-1.213166371	-1.200170522	-1.304533215	-2.780763845	-2.384989323	-3.179901795	-2.080907306	-2.169855985	-1.132397724	-2.498919664	-0.9513048204	-1.56261014	-2.950580162	-1.122727306	-2.554725834	-1.375147127	-2.427758575	-2.76021562	-1.724525942	-2.398253241	-1.937892082	-1.049991513	-2.434885758	-2.144691834	-1.976739795	-2.98977269	-2.392816957	-3.090901475	-2.768418067	-2.065367397	-2.291973729	-2.286962899	-2.227651542	-2.683727283	-1.081480788	-2.181146409	-2.444091314	-1.431461136	-2.582939165	-2.023097929	-2.190327087	-1.364489088	-0.8815785229	-1.359332109	-1.839153349	-2.728880837	-1.32798245	-2.093454992	-0.3279889557	-1.960060284	-0.7449689791	-2.24088648	-2.648723251	-3.00803625	-1.822121011	-2.097250406	-1.958895061	-1.431614701	-1.907964799	-1.684309278	-1.675233331	-1.69038237	-2.678167803	-1.912250993	-3.01730417	-0.4617226164	-1.129992203	-2.728434676	-2.751545704	-0.5918948472	-1.585461794	-2.284069277	-1.781459261	-1.861963257	-1.6128131	-1.514176414	-3.698917465	-3.09208992	-2.580410088	-2.271724529	-1.331708209	-2.094501888	-1.60673585	-3.470107395	-3.440576006	-1.896248746	-1.952135105	-1.497935655	-4.108575986	-2.732479384	-2.151433476	-2.629370533	-1.562735675	-1.85587036	-1.71454507	-2.009379528	-2.268131777	-2.323145037	-2.220967293	-1.666434882	-1.779432496	-2.994058554	-0.3019949351	-2.541052506	-1.518418678	-1.789173085	-1.892287692	-1.206554892	-0.5507988958	-2.275306517	-2.716879641	-1.684755148	-1.467523198	-2.699884415	-1.7388242	-2.641774942	-1.991906053	-2.802086894	-1.673676576	-1.39424386	-1.87564794	-2.261942028	-1.99817089	-2.18676223	-2.621652128	-2.102333918	-1.992162299	-2.871905492	-1.743060697	-2.066572149	-3.305510327	-1.100285586	-2.146909881	-3.716314182	-2.535830456	-1.187357467	-1.975059513	-1.729317957	-3.000631725	-2.481033497	-1.040512504	-2.495974168	-1.714285788	-2.475839	-2.477716596	-0.7858319646	-1.949101701	-1.414902686	-2.464385551	-1.896020682	-2.250207995	-2.944256108	-1.51641896	-1.525762523	-2.123821207	-0.6544210965	-2.529638348	0.7193764651	-0.9048980209	-1.661902869	-2.846846724	-1.602075301	-2.20636756	-2.575752955	-0.8695352887	0.3496568419	-2.572783938	-2.206825665	-1.936064864	-2.851695096	-1.417582765	-1.191600358	-1.701976019	-0.8080806942	-1.341413674	-1.786292764	-1.87433603	-1.655999823	-1.746395237	-1.691474625	-2.53045093	-1.805657274	-0.8140512824	-2.251833805	-2.512512659	-4.111559814	-3.251937932	-3.216114819	-0.6187403189	-1.044256855	-1.541471376	-2.09771943	-2.346708737	-0.7057860827	-2.222617151	-2.455858805	-2.429959868	-1.074854913	-2.432743836	-2.241408085	-2.181165856	-2.598285719	-1.990952439	-2.608763397	0.164745538	-1.376869374	-2.360868711	-1.939864185	-2.145598568	-2.114751962	-2.489128344	-1.264427317	-2.368406757	-3.182516364	-2.452238149	-1.173783498	-2.339876085	-1.771185598	-2.638250615	-2.966566896	-1.875337196	-2.783585474	-1.982314766	-2.153690889	-1.798067921	-2.509620536	-2.661425091	-1.566332507	-2.701908653	-0.6172070158	0.1567329879	-1.640755022	-0.6102039229	-2.442635966	-3.2109562	-1.672405423	-2.52737365	-2.287487355	-1.745499465	-3.470542387	-1.701511343	-2.05946227	0.024368039	-1.686601605	-1.835854664	-2.120532888	-1.215738235	-3.067017168	-2.313188659	-1.43139967	-2.639038275	-2.529814819	-2.037185244	-2.389837926	-0.7893805738	-0.9949857081	-2.047410966	-1.530423898	-2.611394568	-0.9449508325	-2.378325423	-0.05708326814	-2.451149006	-2.640119553	-1.321718729	-1.864741737	-1.496967336	-2.456528294	-3.209860795	-3.514188681	-3.159831726	-1.638151004	-2.058674451	-2.530996226	-0.7733898491	-3.356682112	-1.492111657	-0.5119416186	-2.890167113	-2.616157422	-1.964687645	-2.348965875	-0.6584621158	-2.925843287	-1.965876139	-1.222723476	-1.031993132	-3.378316544	-1.623918821	-1.205636422	-1.484552665	-1.555389505	-2.795119817	-2.054129702	-1.348927426	-1.815825783	-1.574294351	-1.965245214	-2.948582312	-1.767561354	-1.962471254	-2.340933564	-2.407512671	-2.414941789	-1.02296803	-2.164995542	-2.90546021	-1.43379702	-1.770012849	-2.105371103	-1.186231086	-1.410675998	-0.876871534	-2.982030608	-2.982050492	-2.446187713	-1.935741801	-2.424438218	-2.195367807	-1.711469565	-1.120002696	-2.265508467	-3.364058742	-1.583417616	-0.9125208667	-2.018586446	-1.597364781	-2.562157741	-1.765445441	-2.459555727	-3.195642398	-2.084175881	-3.847191462	-2.894398218	-1.052693532	-1.172403198	-1.125399323	-2.631782938	-0.9832394944	-2.068420734	-1.662260305	-1.139055295	-2.611021228	-1.399609607	-1.134621688	-0.2740850354	-3.231225202	-1.473439006	-1.574823164	-2.28103939	-2.578562144	-1.634729007	-1.273003901	-0.8042965414	-1.224675426	-1.342570432	-2.285285099	-2.403423041	-1.86119837	-1.025448133	-3.489181424	-2.84228531	-2.561833731	-1.855937519	-0.4246717302	-1.806323202	-1.886588971	-2.753468252	-2.718052549	-2.621696239	-2.736236339	-1.544896612	-2.786440202	-0.9606297361	-2.001006195	-3.248902893	-1.934275451	-2.331332605	-2.062281078	-1.305612162	-1.52120373	-2.581441408	-1.651423375	-2.045505463	-1.634688555	-1.186322316	-0.4502789939	-2.008748159	-0.9595624677	-2.294985184	-1.574071828	-2.781845251	-1.469227584	-2.071677011	-2.326676594	-1.013889214	-1.69486783	-0.4392450637	-2.076763836	-3.389664801	-1.263711092	-1.839536723	-2.00551771	-3.003877193	-1.309076585	-3.335799121	-1.079198763	-2.571781408	-2.148084431	-1.171810764	-2.398492632	-3.438878327	-1.639381535	-2.216356655	-3.157444636	-1.424255018	-2.483968698	-1.21664536	-2.946805862	-2.412492772	-1.343520695	-2.397342488	-2.330165155	-2.167784986	-1.971195739	-2.139096547	-3.585074715	-1.846518556	-0.9826103121	-1.736500687	-1.054950553	-4.208947439	-2.176196729	-2.862342238	-1.840702887	-1.857051301	-1.072874266	-1.691101176	-1.569328964	-2.799533671	-1.435662802	-3.264211599	-2.585079655	-0.4662508623	-1.10415058	-2.007914256	-2.04814153	-2.137677778	-2.485133386	-2.696774132	-2.246719716	-3.061043998	-0.8606889527	-2.527190844	-1.354919823	-2.34140913	-1.371124025	-2.8752669	-1.571175097	-1.564359105	-3.484441009	-2.320715126	-1.928534385	-1.702469652	-1.140454018	-2.064560556	-2.246154525	-3.001431627	-2.163186781	-4.092656875	-2.43933443	-3.097325757	-1.444097369	-3.592006081	-2.527350779	-1.196831685	-2.634339886	-2.142093735	-1.829348532	-1.942481171	-1.686403934	-1.601895712	-1.015176728	-2.502683166	-2.811269679	-1.449230167	-1.461453172	-2.380116448	-2.824244019	-1.97652401	-1.899135125	-2.766835897	-1.571943523	-2.187057724	-1.803888113	-1.881755157	-2.398258994	-1.166220594	-0.2899044431	-1.876734587	-2.175553711	-2.230675424	-2.663868207	-1.158267193	-2.3182897	-2.671568039	-2.011975818	-1.680640246	-2.300018301	-4.016650041	-2.493419116	-3.41647358	-2.09293622	-2.663174089	-2.272040532	-3.467000158	-2.478130163	-1.873229781	-1.540534748	-2.213537433	-1.383592932	-1.665690438	-1.387013015	-1.77763619	-2.006298893	-1.995513393	-2.901259026	-2.007200737	-1.818706906	-2.109560586	-1.922449558	-2.111747732	-2.028364572	-1.992026689	-0.5863150707	-2.306815917	-3.95379971	-1.429801072	-1.452582492	-2.346919692	-2.088152824	-3.195414341	-3.022208071	-1.647475392	-0.5636417574	-1.204259498	-1.629638179	-0.6994532576	0.09657991071	-1.286495756	-0.2977795565	-1.457589906	-1.821283585	-1.9455205	-2.592914519	-2.231353949	-0.7747574117	-1.739126446	-1.766770017	-1.087613007	-2.33773154	-1.461401045	-2.104164651	-4.045565161	-1.456334284	-3.242494334	-1.544220342	-2.252233123	-1.225087952	-1.766543821	-2.061913049	0.02514659136	-1.754100243	-3.614657257	-1.462557558	-1.277110934	-2.38013699	-2.397288343	-2.96163629	-0.6298645141	-1.178293555	-2.491288887	-2.708775774	-1.379172265	-3.109747719	-3.038196969	-2.878629387	-2.560614835	-0.4880508863	-0.6343517156	-0.6044449564	-2.452266545	-1.761797123	-2.433771704	-2.548499793	-1.842966671	-2.439037933	-1.837350429	-2.219951533	-2.174755088	-3.379153205	-2.3085168	-1.463533182	-2.392826627	-2.674760245	-1.981249595	-2.774545875	-1.887883094	-2.688036407	-3.372496925	-2.950385994	-2.308804069	-3.230190321	-3.309035798	-3.03846494	-2.1304276	-1.962361541	-1.189949851	-1.606742806	-2.36738412	-1.974383747	-1.42191044	-0.866118074	-1.422322244	-1.859639811	-2.204553562	-2.386549896	-2.925322389	-0.7423989205	-3.611728175	-3.374300683	-2.533229316	-1.392552017	-2.226090169	-0.2739789187	-1.328723392	-1.102447277	-1.837766211	-1.595490018	-2.569466466	-1.765599857	-1.847880497	-1.691723702	-3.320837239	-0.7371121201	-3.742603988	-3.311456382	-1.65653574	-3.641527483	-1.617511814	-1.448396072	-0.2619063606	-1.136895268	-3.439292909	-1.300531325	-2.757165742	-2.993265804	-3.880253974	-1.900096316	-2.86206602	-2.055688292	-1.584201345	-1.942592835	-1.227372958	-1.29515115	-0.09135958165	-1.933109925	-1.205063171	-3.298311813	-2.025512935	-2.431176495	-2.608411543	-2.817458484	-1.670546981	-2.328688326	-1.897542001	-3.847998627	-1.2530522	-2.599058413	-2.562631968	-0.6657509585	-1.062094551	-2.10714062	-1.781723962	-1.275268503	-1.707884623	-0.9286456922	-2.387529674	-2.23541382	-1.879081627	-3.489219234	-2.411423238	-1.752300588	-2.490004221	-1.977701696	-1.440737096	-2.585238088	-3.040029339	-2.641116734	-1.549568502	-2.489137438	-3.698276951	-0.8360284376	-1.428787732	-3.140309503	-0.1414884693	-1.662185603	-0.7302192182	-2.892559894	-2.17504852	-3.386465722	-2.477645803	-1.956862804	-2.632200225	-1.552053456	-2.439501995	-3.04429607	-1.445106013	-1.115630143	-2.615201108	-1.934316828	-2.14030058	-0.6846163202	-1.399640011	-1.377265161	-2.086437082	-1.557305108	-2.407638471	-2.587185876	-1.348622599	-1.597788943	-0.5671292902	-2.621802255	-2.840762679	-1.703199951	-4.070223963	-1.890767603	-0.7011059281	-2.477559554	-2.726392582	-0.9494172814	-1.371343834	-2.843192482	-1.58409818	-2.428100789	-2.545917095	-1.753662714	-1.601200604	-2.083790611	-0.9174167212	-1.133383984	-1.403364976	-1.919442353	-2.817008983	-2.019516765	-2.065866548	-0.9315538772	-0.3745899058	-1.660692918	-3.085373127	-3.069114619	-2.166452594	-1.465330806	-2.358456634	-2.20750085	-2.449096858	-2.884202993	-2.649014253	-2.02001759	-2.401004514	-1.001138164	-2.123115204	-2.466340787	-2.204914633	-1.013157391	-3.336993877	-1.52660764	-1.999197387	-1.230920664	-0.8102665923	-2.072153974	-2.383254889	-1.096719858	-2.016805822	-1.866901282	-1.497730117	-0.9756937469	-0.7403772219	-0.6941765414	-2.489473325	-2.643841183	-2.473976063	-0.6217829178	-0.6961083444	-2.644046659	-1.461895214	-0.9812010011	-2.798089739	-2.015187173	-1.509671134	-3.25969774	-2.709786195	-3.584600891	-2.062592606	-1.771536591	-1.964827413	-1.066082106	-1.003931881	-1.468634753	-1.946261879	-3.408641113	-0.9449934682	-2.925745522	-3.007879394	-2.004765194	-2.483910125	-1.120164632	-2.174372832	-2.588735104	-2.723846706	-0.3811808333	-1.238917805	-4.037599713	-2.419847637	-1.632846202	-1.347876881	-2.187770852	-1.02616041	-0.6028658958	-1.239584531	-3.091148731	-1.967220964	-2.612099976	-3.459198955	-2.480410503	-1.001678909	-1.702962516	-3.184623902	-1.112987207	-2.915048025	-1.774779565	-3.245812745	-1.492853802	-2.289543522	-1.226033624	-1.94508612	-1.924066102	-2.49528695	-1.467947727	-2.943402086	-2.504791837	-3.456331216	-2.671785842	-0.7734209745	-0.6096452956	-2.747878698	-2.316161193	-1.991849733	-1.616734691	-2.567512058	-1.846725083	-2.590079785	-1.114397325	-0.9024390993	-1.042399859	-3.535659137	-3.218693214	-0.4988172465	-2.08953477	-1.861197927	-3.230436521	-1.375330731	-1.944550263	-0.9214788843	-2.194651141	-3.309182089	-3.216050408	-1.749144405	-1.947625025	-2.746821515	-2.586754551	-2.43642394	-1.218676494	-4.511801908	-2.02235932	-1.568569542	-3.281218652	-1.750221095	-1.531147853	-2.652577282	-2.196052531	-1.358479777	-2.117095709	-2.167269984	-1.469692359	-1.206439514	-0.8908325118	-1.623840291	-1.472224507	-0.6278865032	-2.55057013	-3.554912566	-2.868168711	-2.916119809	-0.5917378568	-3.116817839	-1.755961777	-3.040136521	-2.611598843	-1.745099649	-1.942891935	-3.845918629	-1.133937371	-3.56610404	-1.559442352	-2.015616712	-0.6482465074	-2.270529543	-2.292272683	-1.479616784	-1.610525277	-0.9469356659	-1.266472512	-1.179488834	-3.353342745	-2.250212168	-0.6420733433	-3.052927559	-1.890644771	-2.139481314	-1.64587283	-1.1849265	-2.339078186	-1.997228046	-3.630742907	-2.702796169	-1.437626122	-1.351406173	-1.351371717	-0.7700912178	-2.87464156	-1.399299165	-2.413959063	-2.514470502	-3.729562926	-2.640972824	-2.43769841	-1.223513956	-3.127225498	-1.121360178	-0.5674392369	-3.335692983	-2.41579175	-2.537594406	-1.57012044	-2.167837887	-1.86458157	-2.658838479	-3.139686158	-1.375594322	-2.822761389	-2.256561171	-2.001390887	-1.300239592	-1.840851325	-1.175839054	-1.35294574	-1.059096003	-0.9034834718	-1.423951815	-2.177901129	-1.1458721	-3.074864588	-2.376737099	-2.149542829	-1.465013936	-1.254568186	-1.192173742	-1.110388553	-1.193540465	-1.833212117	-3.015868509	-1.634666909	-2.222606198	-1.591514355	-3.227746512	-2.75584553	-2.607566225	-1.726450378	-1.386904413	-2.669890828	-3.149303291	-2.792288367	-1.780242537	-2.650034799	-2.490164505	-3.597819684	-2.471435227	-2.227689669	-2.477422124	-2.778060944	-2.662085495	-1.391999381	-3.052538569	-3.326418223	-1.809194324	-0.5519700266	-2.209785876	-2.059980341	-3.578937378	-1.163994967	-3.164790344	-2.011358295	-0.9474873321	-2.588084702	-3.963869078	-1.968400466	-1.452370787	-2.151994188	-1.168119122	-2.37574439	-2.035556065	-2.798757379	-1.905954887	-1.36145503	-2.376569344	-1.474369931	-1.647188802	-2.168251687	-1.69090321	-2.107550889	-1.726671116	-1.791997578	-2.791538661	0.6450616033	-2.044006254	-0.0389456115	-1.916345279	-2.541779301	-1.481789556	-3.060440732	-2.363445928	-0.563028457	-2.864908001	-1.388150669	-2.24333912	-0.9915039498	-1.533344439	-1.332035297	-1.755992251	-1.353952937	-2.51447364	-3.025799562	-1.859378257	-3.096547158	-2.216532871	-2.230017562	-1.633032489	-1.783427163	-2.211726111	-1.170805894	-1.478516698	-2.382529668	-1.298839997	-2.619041438	-2.424298803	-1.729951263	-1.672829649	-1.209242938	-2.127715427	-2.060420397	-1.585373518	-2.120549477	-1.718604737	-1.795361977	-2.503296808	-2.115456889	-1.6211662	-1.657698853	-2.958826721	-2.511004455	-2.231005435	-2.059166885	-2.585313799	-0.7268498988	-1.495816514	-1.399445561	-3.074114088	-2.533656852	-3.489967765	-0.902096903	-1.713940674	-2.437127403	-2.425270737	-2.252154131	-1.860147334	-2.564997722	-3.194313465	-0.4195621639	-2.465067315	-3.374592193	-1.612732644	-1.32758103	-0.4668742255	-3.559665039	-0.987168829	-1.631991812	-2.785799816	-2.14166312	-1.913286885	-3.411308201	-2.394401679	-2.231757217	-0.956886108	-1.604879998	-1.550857181	-0.8887124026	-0.8738162494	-1.611177619	-0.6112881747	-2.841928249	-2.130435572	-1.784829388	-1.167617227	-2.918866938	-1.537484285	-1.860533143	-2.645887546	-4.243352653	-3.064125677	-1.756658675	-2.163926731	-2.686320451	-1.487369908	-3.005407825	-1.436984909	-2.505323995	-2.265950438	-1.799620145	-1.848755139	-0.6791753208	-2.066282918	-3.041697013	-1.741427131	-3.318031804	-1.873411557	-1.995201669	-2.517177131	-1.678961663	-1.069653001	-1.395930642	-2.304521512	-1.719482962	-1.483246532	-1.304714693	-2.927236806	-2.44121687	-3.081549926	-2.274895461	-2.299273839	-2.179922029	-2.15066058	-1.606063947	-2.595581165	-1.79759897	-1.983922357	-2.611579077	-1.408079842	-2.023659307	-3.162413272	-2.745904739	-3.330940646	-2.550891896	-2.522056062	-2.707785303	-2.006212876	-2.668435572	-2.890791558	-1.259535057	-0.5630095194	-1.591012399	-2.623025578	-1.199843045	-2.505110314	-1.615200614	-0.9554311227	-2.429083621	-2.367618371	-1.583358391	-2.335318084	-2.775465188	-3.628605827	-1.103793261	-1.967392337	-1.894427427	-1.185405147	-2.198638933	-0.7965298491	-2.736318424	-1.334421087	-1.794783857	-2.517124832	-2.159909854	-1.827086458	-2.358970816	-2.523905602	-1.389229345	-2.447211668	-1.627868251	-2.868404973	-2.450557127	-1.514840366	-1.436970341	-1.924886995	-3.722974919	-1.100357629	-1.433086029	-1.758319144	-3.11080435	-2.98284985	-2.279517122	-2.090215575	-0.4887278435	-1.442600843	-1.603468566	-1.970255582	-2.644736584	-1.435976583	-3.467881833	-2.747791994	-2.277406688	-5.053864041	-1.52644027	-2.609061344	-1.879974068	-1.190636231	-1.713533721	-1.652735558	-1.937417602	-2.098759065	-3.522558314	-2.460613736	-1.8565161	-1.317792497	-1.539491743	-1.265296105	-2.632414034	-1.39006735	-2.000443919	-2.076686756	-3.001816194	-0.8920264182	-0.9386810032	-0.2270590176	0.1799663139	-2.036547225	-2.167160548	-1.678173493	-2.36321408	-1.159634461	-0.1817516351	-2.948406565	-0.5482312778	-2.166787162	-2.237361375	-2.23329942	-1.041932403	-2.15667056	-1.34612725	-2.467418768	-2.331368749	-1.612547087	-0.6973879403	-2.594730118	-1.265683404	-1.895288853	-1.872320321	-1.738994661	-1.566452226	-2.172888722	-1.676110955	-1.525802671	-3.020461275	-1.513502432	-1.148784673	-2.42315161	-1.315108066	-2.011640155	-1.300393568	-1.136431622	-1.874307398	-1.022705713	-2.023714844	-1.135082061	-2.481723998	-1.606724096	-2.586946698	-1.21496383	-1.404754557	-1.801795979	-2.46267296	-1.522526752	-2.008515641	-3.105666334	-3.012370958	-1.848742978	-1.824119311	-1.684330152	-2.297316319	-2.364228345	-3.463099695	-2.93846162	-1.281363267	-1.488962839	-2.458644868	-1.734502685	-2.103953814	-2.53739993	-1.80368883	-3.427108152	-0.8032257421	-2.985058546	-2.184273783	-2.765531087	-1.749583751	-2.499116404	-2.718673637	-0.9501230708	-1.275114422	-2.439673758	-2.274874502	-2.435868093	-1.963272075	-2.664652257	-1.532793327	-2.354250565	-2.394373753	-2.504238449	-2.853816235	-1.887530502	-2.6689748	-1.829906752	-1.576312966	-2.214306732	-1.627554873	-1.97135702	-2.675999175	-1.579581504	-2.183118108	-2.034242439	-2.511938815	-1.631967498	-1.564556903	-2.020262939	-1.859872554	-2.503278824	-1.506930045	-1.637223015	-1.768210672	-2.503730118	-0.6406966896	-0.2967630038	-2.010077041	-2.223117125	-1.711715112	-0.931529643	-1.944766041	-1.284957457	-0.3932600947	-1.276897958	-1.947549911	-2.990348677	-2.116674904	-1.764794301	-2.697500646	-1.91195388	-2.539272454	-1.923336859	-2.29106825	-0.6660245976	-1.881068846	-2.979253208	-1.710717983	-1.9831087	-2.758838508	-2.074891364	-1.912438579	-3.847543541	-2.020656054	-1.760799284	-2.853305709	-1.945468303	-1.477138419	-2.158910346	-0.4100398379	-1.558901292	-0.9283464359	-2.340279297	-1.923700808	-1.909988772	-0.5872092435	-2.396166603	-0.7864128312	-2.09669497	-2.925907466	-1.963210385	-1.725997988	-2.273978029	-3.694495434	-2.864864996	-0.8338535123	-1.585953373	-3.304704634	-2.532389712	-2.224170175	-1.986076061	-1.972945822	-2.747514936	-1.684874008	-1.59960635	-2.401479202	-1.505628679	-1.837167347	-3.004031231	-1.570791073	-3.647995946	-1.967207486	-1.851737943	-1.940516312	-1.094487355	-1.435619683	-0.6525548501	-1.955785276	-3.323986811	-3.368276451	-2.055254313	-2.194869477	-1.24845147	-1.88459855	-2.252321897	-2.880129895	-1.275351501	-2.050463859	-2.163937456	-1.221552642	-1.556396713	-0.8746526437	-2.011326498	-1.872825526	-2.150674045	-2.094866817	-0.9940075971	-3.001662551	-1.73864212	-1.981327385	-1.709632682	-2.477088189	-0.6017960132	-2.123772111	-1.908994917	-2.754256795	-1.321456513	-2.82564287	-2.236034376	-2.324587861	-2.347417355	-1.647332094	-1.057895166	-1.623479752	-2.505946103	-2.836316629	-0.2353365434	-1.724469356	-2.50400563	-2.140007345	-3.192846945	-1.083051605	-2.558940487	-2.437563331	-2.052324029	-1.912940438	-3.232255937	-3.41040907	-3.135278854	-1.674768064	-1.61980603	-2.518780574	-2.302320274	-0.9925308713	-2.884118886	-2.334815565	-1.828803718	-2.832011948	-1.525999485	-2.271691489	-0.08623471339	-1.734119062	-2.269855456	-2.48339693	-1.643917825	-2.021963846	-2.174457982	-2.028233199	-1.888290326	-3.246837957	-1.904852776	-1.790591658	-3.084225181	-2.655599452	-2.208364434	-3.369920902	-1.741949547	-0.6563960605	-0.6411714868	-2.164704632	-2.118809498	-2.138223734	-1.384270595	-2.474788191	-2.825444246	-2.14072311	-1.022915113	-2.74928353	-1.862137309	-1.249081499	-1.823919402	-2.573288706	-0.8157530294	-1.546099019	0.3064564606	-3.271991619	-2.430998138	-1.078327442	-0.9223430508	-2.615740425	-2.923413556	-0.9510099883	-2.699469394	-2.577819147	-2.712996691	-2.788972634	-2.390409086	-2.079888332	-1.569092072	-2.524835478	-2.706414901	-2.869288865	-1.974371019	-2.701863671	-2.371742246	-0.4930605453	-1.791007655	-2.357144883	-2.308927072	-1.958700907	-1.902991929	-1.075909127	-2.699068326	-2.100030425	-2.925277952	-3.270465503	-2.100671	-2.079442554	-2.011459798	-1.819210895	-2.141121155	-1.354737651	-0.6008261536	-1.409615082	-0.7845597026	-1.325940787	-1.019166567	-2.358012457	-0.9140376406	-1.675733899	-1.246622879	-1.870006862	-1.814407643	-0.9037934475	-1.99422443	-1.329725572	-1.964447552	-2.210645005	-2.031376377	-1.786591944	-1.773691668	-2.791479626	-1.875433526	-2.094487916	-2.113680238	-0.9423639659	-1.898364901	-2.406515983	-1.365424336	-2.309673751	-0.3323168852	-1.838581512	-1.682147294	-2.55650503	-2.524637607	-0.7602050468	-1.879935868	-2.191816172	-2.387074185	-0.5096468346	-3.893598069	-3.187584641	-1.579885329	-1.449672632	-2.645541885	-3.421320956	-1.023251794	-3.39964936	-0.5635957794	-1.202035813	-2.105106557	-1.269964883	-0.7539138145	-2.956501146	-1.165779405	-1.819431542	-2.216442836	-2.159720601	-2.906309553	-1.391119881	-1.330125785	-1.835129088	-1.669293732	-1.802789186	-2.643606881	-0.8795257216	-0.9805773416	-1.91537801	-1.333538549	-1.452822671	-2.439577339	-0.6543079002	-2.932579266	-1.874753689	-1.253122295	-1.789287829	-2.589337838	-1.189679346	-2.112049051	-2.554165551	-2.682935702	-1.158378056	-2.995565797	-2.602854734	-1.365607864	-0.9569390407	-1.845996952	-2.296034941	-2.924431131	-2.737583274	-2.34765061	-1.422554034	-1.840796352	-1.924462906	-1.414125725	-2.153840775	-2.356281107	-0.9249517678	-3.306587896	-3.33094676	-3.148838568	-2.578426867	-2.326896139	-2.899804025	-2.398745955	-2.068464787	-1.955996141	-1.667473531	-1.020803666	-2.400419742	-1.268753913	-0.9310353424	-2.552958858	-1.719112341	-1.497767648	-2.190726003	-1.807391451	-1.356383526	-0.3390878765	-1.441953229	-2.426978699	-2.875541637	-2.072055753	-1.866996177	-1.530529569	-3.368376115	-0.7179114101	-2.290721793	-1.462401373	-2.133924613	-1.254720274	-3.035630615	-1.285729918	-2.932045034	-1.182523639	-2.706889414	-2.818419174	-0.7341045481	-1.070875885	-1.627576949	-1.575698979	-2.996525167	-1.426328873	-2.743095833	-1.599722735	-1.459045464	-1.543330591	-2.263937392	-0.6761603596	-1.557238522	-2.126290039	-2.98906461	-2.597453838	-3.193872524	-0.1148988118	-1.483797318	-2.978823853	-1.319125309	-1.866697786	-2.443623338	-1.14651538	-2.808166079	-0.4373098171	-1.568669699	-2.498624527	-2.887058526	-2.994750245	-3.542314236	-0.367691582	-1.639359929	-0.7393739592	-2.125751339	-1.72319017	-1.68304569	-2.921526083	-1.631152718	-2.597295505	-1.61077061	-0.8160516287	-2.12194083	-1.488128334	-4.461369218	-1.962812926	-1.292621265	-1.897768833	-1.213181481	-1.703312305	-2.326935116	-1.219041299	-2.84373052	-2.736467952	-3.206113272	-0.4865816918	-1.704911931	-0.5413264905	-3.057140454	-0.82387568	-1.393143691	-1.867810009	-2.635144473	-1.472468459	-1.904697208	-1.557717401	-2.269661391	-3.886661765	-0.4173591008	-2.270525309	-0.7422008991	-1.294393359	-2.124000947	-1.777588906	-2.555306117	-1.950328445	-2.702169824	-1.724911717	-1.877258986	-3.112247848	-3.144890406	-1.682514888	-0.9013864146	-2.603967281	-1.798184629	-2.370782923	-0.5384445587	-3.313596377	-1.101597832	-2.237039943	-2.760099943	-2.181744164	-1.098653022	-0.8926763601	-0.7244925508	-1.422670932	-2.265037734	-2.471247822	-2.140673271	-2.082866586	-1.20579744	-1.344533643	-1.557604656	-3.059725939	-3.172338763	-0.6212177168	-1.757222076	-2.035798515	-0.706365665	-2.473959726	-2.125232638	-2.636837468	-2.878242354	-2.854847802	-1.684787169	-2.546886483	-1.306299023	-2.374997882	-3.805446786	-2.812079081	-0.9655743459	-2.551553383	-1.197087581	-0.8126306013	-2.141880617	-0.1246544413	-1.661716251	-2.283077384	-1.595010989	-1.343840562	-1.662443487	-2.308139064	-2.350572929	-2.259843068	-0.6596102272	-1.365214516	-2.016883946	-3.213080407	-1.625440317	-2.627104406	-2.90768311	-1.445707259	-3.864501085	-2.479247501	-2.41592247	-2.052758104	-1.911762603	-2.876777427	-1.075663305	-1.626949012	-1.752948316	-1.785241609	-2.112677414	-3.453166233	-1.417042267	-3.854659471	-2.11229398	-2.928184782	-0.9824178474	-3.425410907	-2.505894669	-1.583865207	-1.609657154	-1.385806534	-0.9658306918	-0.8718605664	-0.13677188	-1.064467314	-1.351360627	-2.879995498	-1.564732488	-1.379277259	-1.267288904	-2.929372488	-1.29799485	-1.16439976	-3.064997617	-1.808942538	-1.431333624	-2.162400573	-2.667616843	-2.020763823	-1.444923512	-2.245827281	-2.406881392	-1.500369095	-3.234441169	-1.500254151	-2.094070776	-2.46068769	-2.58524162	-0.8867086996	-2.210356293	-2.688314858	-1.770099718	-1.880196162	-2.680252301	-1.428856622	-1.76870625	-1.902673753	-1.86530339	-1.947871645	-2.240187097	-0.8805186401	-0.895979858	-2.549137143	-1.737949046	-2.182414659	-1.84298118	-1.297666254	-1.709910325	-3.067025766	-2.099467677	-1.131667985	-2.053119909	-1.94020163	-1.631760687	-3.278120496	-1.996360168	-2.612643182	-0.8285476433	-0.9249880766	-0.9100616932	-1.673379146	-2.18125622	-2.057707669	-2.293088997	-2.060559636	-1.352908565	-1.681119522	-1.315301999	-2.775512682	-2.21888191	-2.424833533	-2.564572484	-2.769491176	-2.841096774	-1.479958086	-1.311974376	-2.198216092	-3.405559097	-1.948435178	-1.859774934	-2.806499802	-3.488710544	-1.969266781	-2.22696648	-1.600546597	-2.053485653	-2.373412144	-1.922997096	-1.177754867	-2.15355535	-1.531406331	-3.224705046	-3.165161111	-1.677676249	-2.458788948	-1.653052596	-1.319984198	-0.6442365482	-1.979573252	-1.084913935	-1.010545457	-1.120424103	-1.671418405	-2.402891344	-0.6594965732	-2.751285663	-1.874864176	-0.4105831978	-1.061646749	-3.185642322	-2.260902755	-1.588964425	-1.876175346	-0.9646874936	-2.121687771	-0.1907167624	-2.900397959	-1.713122391	-1.312763692	-3.251438191	-2.702395484	-2.12817629	-1.378934274	-2.522258264	-1.701139198	-1.291710672	-1.851716785	-2.104881185	-1.906157489	-1.001081485	-2.727569685	-0.1488417474	-1.376058486	-3.185915229	-1.11965016	-1.565686135	-1.909983995	-1.990875181	-1.280294013	-2.272862059	-2.567819977	-1.955316425	-2.746612532	-0.8529778562	-2.448259042	-2.982561384	-3.069116097	-0.8223900185	-1.711230237	-2.091514621	-2.492603213	-2.181038667	-2.393328984	-0.7813895356	-1.30084944	-1.958113262	-2.57945827	-1.612850582	-2.204455319	-0.6575222367	-1.770927134	-2.450682667	-2.655691521	-1.807869826	-2.637130345	-1.876005064	-0.8956461249	-1.793909345	-2.616568148	-1.776946593	-1.028465538	-2.61808206	-1.588036313	-2.31713532	-1.32184021	-2.523327497	-2.694379181	-1.406368128	-2.58454017	-1.57287724	-1.888544056	-2.328429848	-2.40779072	-2.130562207	-2.047715771	-2.45812152	-1.940795964	-1.352400307	-2.37220026	-2.891772124	-2.459076553	-2.262216416	-1.925879053	-1.587487902	-2.364796353	-2.402411316	-2.075241685	-2.334461816	-1.772087517	-2.828443692	-0.9510524693	-2.34966449	-1.737556997	-1.929240216	-3.685619559	-1.86042767	-1.502284894	-2.431997619	-2.021035204	-1.453808663	-1.764958094	-3.43158585	-1.334084009	-0.8832944309	-3.059175729	-1.194147738	-1.388597245	-3.556516225	-1.489611786	-1.944233919	-1.677169285	-1.90196713	-1.237026553	-1.17006888	-2.254088307	-2.712978322	-0.8963495109	-1.314947765	-1.781388787	-2.995311559	-2.100715185	-1.494498515	-2.063577781	-2.310915865	-2.006110313	-3.172902672	-1.6804517	-1.366992766	-1.970694247	-2.646156119	-1.975287081	-1.521990269	-2.203165399	-2.23853847	-1.069570248	-1.302562167	-2.253979016	-3.129453923	-1.305492323	-0.8746539576	0.9765866942	-1.92877225	-0.7282345081	-1.929677089	-2.522587094	-1.160709082	-2.173007764	-2.936086115	-1.991829535	-1.46263052	-2.392660619	-2.054023014	-2.197922814	-0.7297953641	-1.585990251	-2.027891593	-0.7042144155	-2.713381454	-2.1684399	-2.317001	-1.730663328	-1.711884051	-2.067591749	-0.8640303568	-0.674376198	-2.126110618	-1.734396841	-2.437293258	-2.386264385	-1.973706307	-0.3022999634	-1.997643649	-2.30886877	-1.984860373	-1.889768228	-1.212024174	-1.977546665	-2.337554388	-1.891774693	-2.908251284	-2.201943633	-2.278255576	-2.257834489	-2.378184461	-3.967415948	-1.690603481	-2.675703355	-1.712542082	-2.242824706	-1.689104089	-1.263733967	-2.72727218	-2.452741385	-0.8437860068	-0.6615018642	-1.688855817	-0.9340910465	-1.571493808	-0.950538139	-3.56334312	-2.352875017	-2.151952393	-3.48373893	-1.115969982	-2.432648483	-2.147009949	-2.91393256	-2.806550699	-1.460699696	-1.444014421	-1.85020307	-1.824406947	-2.283429962	-0.4699314706	-0.5120388259	-1.191388021	-3.285883454	-2.212212168	-1.881142972	-1.495222307	-2.527108114	-3.256230637	-1.258780808	-1.598902184	-2.659476015	-2.704605796	-2.778743138	-2.153237096	-2.04522618	-1.918303067	-1.950639823	-2.610064952	-0.9837090217	-2.567091418	-1.473448095	-1.978365085	-2.369745075	-1.910426316	-3.430793597	-2.023493944	-3.076858373	-2.652807249	-1.51865071	-3.508752436	-2.634330638	-2.470493009	-1.400700572	-1.623578486	-2.391213207	-0.6391416781	-4.382819574	-2.375172453	-3.311140228	-2.998949882	-1.311994251	-2.236400008	-1.725557729	-2.10367575	-0.7448735381	-0.7001958992	-2.082137671	-0.8668263693	-0.5302670734	-3.089810331	-1.21157166	-1.452951359	-1.653240309	-2.487656973	-3.564205569	-1.767376814	-3.406655101	-2.210837281	-2.672081519	-2.151434219	-1.712269778	-2.914591923	-2.252205135	-2.134147092	-1.243283162	-2.354910325	-1.917093577	-2.096578853	-0.10826573	-2.752411394	-2.316753587	-2.320920963	-2.111811719	-3.095840618	-3.315671685	-1.846174449	-2.314256556	-1.918985086	-2.473831538	-2.204087877	-1.351426174	-2.25869589	-2.556618303	-1.544387159	-2.331083006	-1.10719128	-2.414193171	-2.037881481	-0.9505576001	-1.302826962	-2.589861123	-3.439186544	-2.008171819	-2.247119783	-0.9666968629	-1.68681609	-2.612433157	-2.397611591	-0.6745038389	-1.883037848	-2.266463193	-1.664165416	-0.9197445926	-1.523914811	-2.313077632	-2.164006693	-2.085462159	-2.486977154	-2.500433101	-1.220008681	-0.7203755683	-2.213198477	-1.405699039	-2.159811827	-3.248659893	-1.389533747	-2.667738121	-2.552544693	-1.038407588	-3.310954149	-2.968947447	-2.488007221	-1.534627216	-1.612809384	-2.5870428	-1.15477641	-0.9964172274	-2.10971999	-2.892404367	-2.910929941	-0.5079767022	-0.5187660779	-2.545111429	-1.38709929	-2.189627094	-3.371836782	-3.106878697	-1.649828416	-3.588587935	-1.482196532	-0.858161637	-2.881316083	-2.013976343	-1.885930253	-1.819322633	-1.878023522	-3.106342516	-1.359689669	-1.040980814	-1.575265974	-3.634168314	-2.012992921	-1.04650381	-2.583704344	-2.804595227	-0.9848394569	-2.003063434	-1.295708257	-2.540838899	-2.158903494	-1.794762468	-2.564220352	-1.542007038	-2.375994169	-1.732833883	-3.236463421	-2.567706541	-1.357274884	-2.030381057	-2.217885166	-1.780373856	-1.37287675	-1.787547326	-0.7600077015	-2.509383023	-2.227238089	-0.9687324401	-2.209903427	-0.9088656959	-2.125401688	-2.088118712	-2.175497469	-1.620380516	-1.927356091	-2.496828604	-0.6786783682	-0.2528118632	-2.133669763	0.3686069763	-2.471940791	-2.445444452	-0.6690845941	-3.101518528	-2.634621111	-3.181351263	-1.783336472	-2.695751181	-1.704707832	-2.231098183	-2.225565094	-0.9417634873	-2.128789761	-2.041593838	-2.540115239	-3.225901081	-1.492440868	-1.124920445	-1.625104061	-1.919537521	-2.333151375	-1.54058714	-2.911485938	-2.29760281	-2.40062132	-1.2583686	-1.515587702	-0.3380764196	-3.136859665	-1.065468053	-2.309482894	-0.6989652661	-1.471242937	-2.318194846	-2.811987627	-2.818835405	-2.512482016	-1.19813513	-1.604370956	-1.960879474	-1.554030614	-2.612247931	-1.851250472	-1.491861528	-2.19065777	-1.125229871	-2.41348745	-1.517564943	-0.711818907	-3.622676268	-1.8816413	-2.377203236	-2.04828783	-3.550446847	-1.664077562	-0.9472562899	-1.607708331	-1.563209822	-1.723662944	-2.043398523	-3.30445896	-2.99309826	-2.330156024	-1.764460254	-1.891707286	-1.926965622	-1.757217498	-3.054942643	-2.988638664	-1.873173792	-1.121628943	-1.211847269	-2.798788538	-2.445191128	-1.78113313	-1.907061853	-2.164664118	-1.916337432	-2.266072186	-1.223697502	-2.12785038	-1.18036485	-0.5708987154	-0.9556225256	-2.287836164	-1.128152005	-0.2216877332	-3.431860011	-1.976310764	-2.942894344	-1.504270783	-2.25448317	-1.798366398	-2.4825775	-2.097975038	-2.599996336	-2.173562874	-2.058534465	-2.062513034	-1.904608666	-1.125902138	-1.185775711	-2.143362638	-3.025080389	-2.011728142	-1.213523946	-0.8044066903	-2.198506587	-3.180499261	-0.7464281723	-1.864537707	-2.896309296	-1.974842785	-2.168851119	-1.666180727	-2.529777592	-2.561633359	-2.018251506	-1.866328079	-1.972132228	-1.671218779	-0.5898174555	-2.181079701	-1.960938009	-2.515973525	-1.50322028	-1.7371489	-0.9625954898	-1.851235856	-3.575238121	-1.673114449	-0.9896668425	-2.957375305	-2.34911882	-1.355105915	-3.107102316	-2.345910221	-0.9406281171	-1.661214051	-3.371346457	-1.571500042	-0.8641586595	-2.449985843	-1.525277562	-1.312850086	-2.353074997	-1.033271939	-2.228773085	-2.398184329	-2.636564272	-1.698748669	-0.0567072349	-3.22594551	-2.058860211	-2.43256171	-2.719337221	-3.106785508	-2.060120876	-1.55209465	-2.706274057	-2.400333152	-1.217896585	-3.187847665	-1.764965411	-1.05534083	-0.6245977741	-3.048483405	-2.85224147	-2.569971423	-1.416721651	-1.161768435	-3.153917131	-1.472697474	-2.708281338	-0.8099545432	-0.9967746353	-0.387674925	-2.259720669	-2.609856634	-2.480731342	-2.94786709	-1.847708444	-1.763939589	-2.331291971	-0.6172428609	-1.987162596	-1.446378516	-1.599786231	-2.274245734	-2.06588948	-2.649750037	-3.348066199	-1.530805347	-1.700561298	-1.956158951	-0.9270080483	-2.838697751	-2.84601557	-2.409769675	-1.824168326	-2.004842415	-2.996990184	-2.429535523	-2.124229832	-2.691200771	-1.41062479	-1.422627764	-2.497031552	-2.929338523	-1.634207599	-3.235073863	-1.870632567	-0.7096508724	-1.533012449	-2.128838841	-3.958993205	-1.592586771	-1.179250859	-1.159474505	-1.028860962	-2.20822577	-2.212046284	-1.983844125	-2.147239536	-2.198105484	-0.9566931301	-2.315740617	-1.902935172	-1.78286621	-2.65578617	-2.166136912	-1.236066597	-1.675426254	-1.128630759	-1.745832434	-2.383431758	-1.488769309	-1.649494262	-1.850227127	-2.852633941	-1.540542746	-1.83707126	-1.350221411	-2.434549003	-1.711838542	-1.676556126	-1.719517354	-1.662366651	-2.081716377	-2.355612074	-0.8789502404	-1.901348006	-1.849479529	-2.425656555	-2.229225405	-3.213312937	-0.6631813721	-1.481561624	-2.916200582	-2.036692645	-2.688075826	-1.918726451	-1.401915366	-1.614276123	-3.188022083	-1.743062636	-1.579981018	-1.91730944	-1.75441404	-1.729825264	-3.130356683	-2.20518024	-1.245348713	-2.541874744	-1.237092469	-1.94012887	-2.029552218	-2.016586878	-2.265982322	-2.859845149	-0.413664268	-1.913743401	-1.649259928	-3.235199058	-2.513183783	-2.703042868	-2.11583911	-1.974202919	-2.3486185	-1.650038094	-1.395268913	-2.414694568	-1.66301276	-2.839222397	-1.244649672	-2.103802536	-2.370600054	-3.140992642	-1.606540065	-2.111076486	-2.788362129	-1.381043007	-2.616598595	-2.133546958	-1.921028319	-2.819536657	-0.8673906855	-3.943569652	-1.188775771	-1.844589819	-2.48756275	-0.6498461714	-1.477596356	-1.396867096	-2.125373029	-1.36282668	-3.368565813	-2.618804378	-2.373953676	-3.074069933	-0.8403109057	-1.410741542	-1.291247094	-2.260081596	-1.825441568	-2.168811097	-3.377727617	-2.443977205	-1.794142951	-0.9714872279	-1.229223087	-3.667208869	-2.176608139	-2.754683929	-2.909551683	-2.841065821	-1.324884924	-1.396655867	-2.388082255	-1.492833763	-1.385109121	-1.388868987	-3.325030672	-3.14216591	-1.256585212	-1.576365071	-3.34671592	-3.154401147	-1.077864747	-3.19362551	-1.755699333	-2.126587844	-1.953601524	-1.101559112	-2.008648193	-1.670913898	-2.39476378	-2.00128869	-1.775616273	-1.047015407	-3.280256531	-0.3695219697	-1.651271083	-2.036032516	-2.256693741	-2.608222089	-2.637099822	-1.52979274	-1.226321119	-1.659443131	-2.673433553	-2.971710779	-2.17324302	-2.335798405	-1.28336465	-1.520893266	-2.08660568	0.01677122593	-3.373718922	-0.5593579794	-1.368484862	-1.295206161	-2.389584875	-1.649478123	-3.283078256	-0.4725507262	-2.327345371	-2.276960914	-3.397029298	-2.339503251	-1.780051563	-2.867426352	-3.111574265	-3.015535029	-1.660214315	-3.002659342	-1.019449865	-1.073847727	-2.546179164	-1.562325222	-1.316847677	-1.126076194	-1.765392571	-1.861134972	-1.177033856	-1.834926917	-2.705448432	-0.2052712793	-0.3278345237	-2.094162267	-1.112432652	-2.405944618	-1.655688824	-1.707692702	-0.7162193347	-1.483983593	-0.8972983358	-1.912120778	-1.428684324	-3.01867189	-1.426517052	-1.148214077	-3.052838285	-1.464594	-2.201178662	-2.25418044	-1.429644667	-2.935155559	-3.557724343	-2.075395804	-1.039782525	-0.8995280876	-2.936486014	-2.785958056	-1.544480461	-0.512190965	-2.815597574	-1.43456961	-2.528949265	-1.930816139	-1.310743276	-2.059404263	-2.26010239	-2.924652502	-0.9905197717	-1.06241753	-2.94952855	-1.467000579	-1.52181406	-2.199327217	-2.884207831	-2.095794517	-1.074880308	-0.5418293622	-1.365195595	-2.667778476	-2.167489219	-0.9707230548	-0.87655898	-2.401706502	-1.397910133	-1.728742866	-1.826245417	-2.07859427	-1.856682395	-0.994616231	-3.371658598	-1.16015013	-2.718715957	-1.652456572	-2.403850227	-1.307949917	-1.667268069	-0.9116981811	-1.033017437	-1.285263184	-0.8134222195	-1.856984024	-3.361242832	-2.177710608	-1.779831527	-1.899818656	-2.396357678	-3.354306116	-2.361183364	-2.201523083	-0.7825687417	-1.914792552	-2.974556467	-1.081060103	-1.462117514	-2.001560229	-2.470953956	-2.010553851	-0.9797664917	-1.352174107	-2.440792277	-1.380115656	-3.263976296	-1.534604599	-1.317016033	-2.401634197	-1.781626827	-1.755926875	-2.005548914	-0.9057640991	-1.837462319	-1.114190588	-1.867824308	-2.326989195	-2.221956527	-2.936671715	-1.648092153	-1.112585858	-2.840263993	-2.742274212	-1.503790988	-0.9420600667	-2.76788737	-1.464089676	-2.55743778	-2.541240051	-0.9801974333	-1.85133441	-1.750478779	-2.635217132	-1.887298647	-1.782223366	-2.692503381	-2.31696489	-2.371255178	-3.251450784	-2.351744302	-3.474319326	-2.791233277	-1.673395956	-1.232438342	-1.757040751	-2.743658355	-2.502551483	-1.70970712	-1.332714778	-1.803521548	-1.813397916	-2.28144163	-1.485604874	-1.331121854	-1.2038647	-0.8756672446	-2.283189227	-0.1554371189	-2.137801502	-2.652289908	-2.346160078	-2.087174944	-2.129283082	-1.027498299	-2.422050712	-2.087116214	-2.680354957	-3.802060414	-0.6921546178	-1.310177941	-1.662208784	-2.869479282	-1.745133125	-2.757750147	-2.376128837	-2.797148786	-2.650249904	-2.699911537	-1.412395017	-3.176190395	-1.740845554	-1.290972933	-2.890417877	-2.196744555	-2.163231309	-2.16911716	-2.188759291	-1.838308165	-1.442041856	-0.6931905412	-2.967874324	-1.458847071	-1.109582128	-2.059017619	-2.741581519	-4.25521884	-1.775777312	-2.335775831	-1.762911931	-2.228539353	-2.462475756	-2.963653588	-0.3345089716	-1.414367658	-1.3667329	-0.3211871595	-1.533710523	-1.504188717	-0.7367234682	-2.909215067	-2.485819396	-1.67596918	-2.033789525	-2.43290207	-2.09224934	-2.131010914	-1.588644299	-2.627463246	-0.6466018819	-0.7075739054	-1.819304008	-2.51046	-2.72586582	-2.596615857	-1.820190945	-1.867673719	-2.769524322	-2.316112033	-1.021063338	-1.383899706	-2.591031803	-3.374779822	-1.353864225	-2.269487774	-1.85734155	-2.131469785	-1.34215397	-2.098433999	-1.661266623	-2.084983126	-2.792963324	-3.105853558	-2.29381548	-2.426208938	-3.011705919	-2.889787035	-2.811067886	-2.702711469	-1.049984688	-1.178840064	-1.223858066	-1.975024337	-1.097257609	-2.963340307	-2.316961702	-1.989232698	-0.9594125258	-2.936695374	-3.862406414	-2.518468001	-1.725158538	-1.409158936	-3.196181586	-1.737739725	-2.491658671	-2.219074691	-1.839461741	-0.863453679	-3.037699348	-1.173282737	-1.262348964	-2.714791299	-1.737083299	-1.725383968	-2.129954985	-2.450168871	-1.424177352	-2.529962737	-1.741955368	-1.37197079	-1.51092135	-2.258240841	-1.062725306	-2.965258924	-2.097663822	-2.311013777	-2.1544723	-2.909471601	-0.3253450613	-1.832616451	-1.702703322	-2.833590756	-2.720589153	-2.769517759	-2.720209614	-1.54485452	-2.703454761	-1.468025095	-1.876695293	-0.9931541619	-2.183213878	-2.035286446	-1.959499184	-2.298849302	-2.612346398	-1.609832063	-2.685174099	-1.629546048	-1.521361956	-1.758980546	-2.768707468	-2.25019314	-2.212377816	-2.251244079	-1.43479708	-1.565661492	-2.08332866	-0.8586694496	-1.230751775	-1.571216104	-2.521626371	-1.324525502	-2.774931868	-2.52145859	-1.691036669	-2.14059665	-1.974262747	-2.67533662	-0.4509414787	-2.270727961	-0.5100678826	-1.14736808	-2.669632367	-0.9836362294	-1.663014225	-2.955296203	-2.161271082	-1.035143446	-2.78213544	-2.384311303	-2.168135281	-2.258195358	-2.336850086	-0.3525479521	-2.206207732	-1.383910658	-1.293642699	-1.795611378	-0.2044077106	-1.334472155	-3.136896275	-3.022170668	-2.527092944	-1.387329268	-0.7081391222	-0.8582361981	-0.6311356211	-2.836279276	-1.156405434	-1.382900045	-1.699199257	-2.779070767	-1.607025975	-1.187615194	-2.403153774	-1.903028311	-1.975897478	-2.508653038	-1.732326162	-2.254271328	-2.800383237	-2.065992142	-2.031548215	-1.764289931	-1.328577078	-2.158242824	-2.125339559	-2.274499191	-2.147595632	-0.9444238701	-2.39414835	-0.9148443207	-2.352233513	-3.490412414	-2.416970609	-0.6721011104	-1.797830049	-1.739011616	-2.672846591	-2.360968084	-2.100068089	-1.934832263	-1.541987824	-2.560628533	-2.267706004	-1.74795116	-3.015739215	-1.415828255	-2.056276488	-2.234843311	-2.161411651	-2.285703961	-2.338550218	-1.76486334	-2.217095263	-2.688637546	-3.01805014	-2.979376679	-1.629360746	-1.302559183	-2.016824774	-1.523310804	-1.14072299	-2.827722257	-2.125607216	-2.163483713	-2.735214288	-2.883852884	-0.6235118719	-2.503123786	-2.491578443	-2.387430198	-1.822835002	-2.306393663	-0.9710213891	-0.5183959226	-2.339801066	-1.289052718	-1.864634868	-1.348934681	-1.615951534	-2.933463967	-3.316512634	-2.202959757	-2.452705393	-1.597854408	-2.01610856	-2.483605418	-1.056093371	-3.136461924	-1.900751567	-1.460681126	-0.2488916309	-0.6017998682	-1.209124775	-1.314593088	-2.091769392	-2.291077592	-2.260985852	-1.26954928	-1.988836045	-1.93469281	-2.863666849	-2.534522971	-3.263028755	-2.645362672	-1.40146248	-2.328176696	-2.050185556	-2.288349521	-1.896806073	-2.394121118	-1.86717245	-2.367613083	-2.644518582	-1.23186074	-1.799272967	-3.089560902	-1.893485502	-1.170975795	-2.80327551	-3.374934957	-2.827304824	-3.571901786	-1.602914919	-2.537592733	-2.845182366	-1.721765531	-1.880215489	-1.491116901	-2.03233755	-1.947603573	-2.405754695	-2.42831369	-2.252659623	-1.521188534	-2.725260003	-1.720798892	-0.9493060822	-0.715557728	-1.43866568	-2.837721536	-1.138632058	-2.450238287	-0.9159610194	-2.504069494	-2.304026545	-1.546627088	-1.790765933	-2.929859027	-1.990040695	-1.995267528	-2.820589988	-1.829560009	-1.476958795	-1.519434362	-0.4816896645	-1.142919261	-1.74436304	-2.285420172	-2.208414807	-2.14908528	-1.050038629	-2.82689046	-2.261106263	-2.879561415	-2.323209189	-2.80876132	-0.5618546627	-1.447557237	-1.959184875	-1.979073039	-1.955164883	-2.593577565	-0.6488821288	-1.289698287	-1.822598212	-0.7780020673	-2.024383148	-1.065507511	-3.224118525	-2.46026701	-1.871781326	-2.119941378	-2.741006462	-2.254235184	-1.987003691	-1.171657989	-2.056204169	-2.423757207	-2.658114679	-2.485440472	-1.224510938	-2.502683888	-1.823109746	-2.379869064	-2.854534467	-0.8074338542	-1.140742422	-1.22221087	-1.159635053	-1.400754853	-2.316187146	-0.8278315791	-2.666494362	-0.733635878	-2.216037923	-2.487560921	-0.6890019642	-3.029071192	-1.047987862	-2.20394569	-2.188139035	-2.01150486	-2.154665566	-1.371981063	-3.185609021	-2.101721987	-2.351594704	-1.830466635	-2.145173909	-2.826232587	-1.560914493	-1.668884966	-1.353890396	-1.141361817	-1.359366889	-0.3412966721	-1.767724123	-3.60159804	-2.875562511	-1.655462332	-2.158611445	-1.476407952	-0.9615473021	-2.176317536	-3.041008805	-2.460153163	-1.624104809	-1.961926792	-1.503170319	-2.598645839	-1.389787793	-1.830987659	-1.749968875	-2.000082235	-0.5944104132	-1.616833448	-0.3978501514	-0.911602432	-1.903147506	-2.056791193	-1.794063211	-2.962618221	-1.223917324	-3.041960997	-2.307657067	-2.839938542	-1.230930257	-1.377115933	-2.126682785	-2.485687852	-1.149143315	-1.171576971	-0.9682960412	-3.123538165	-2.069345844	-2.122069689	-2.295695739	-1.36969791	-1.989010521	-1.710931932	-2.893763077	-1.949162775	-2.907976065	-1.871897277	-2.848383501	-2.600966642	-1.963256113	-2.690681421	-1.225454474	-1.05264421	-2.373174615	-0.8132304301	-1.877134331	-0.8873317341	-2.802339943	-2.575348555	-3.419382991	-2.264008231	-2.711298495	-0.3612823183	-2.872723153	-1.424993732	-2.113101489	-2.287278441	-1.478809266	-2.844337072	-1.24773739	-3.19925077	-1.803021027	-1.225452582	-2.696908189	-2.128736649	-2.388960689	-2.061450806	-1.845634464	-1.463265577	-2.661800299	-2.276636721	-1.9635076	-3.286007206	-1.093117223	-1.888654779	-1.339531132	-1.667752483	-2.085800206	-2.120306634	-1.709404924	-2.331903116	-0.8484865982	-1.08876688	-1.733818248	-2.012963013	-2.878835553	-1.164625526	-1.54599891	-1.253906096	-2.636592854	-1.135351686	-1.138964269	-2.75981286	-2.231560758	-1.790624457	-2.676538924	-1.978287482	-1.469274261	-2.568391064	-1.512128786	-1.559576129	-2.108679505	-1.180485343	-2.330969382	-2.940196594	-2.897673977	-2.501272319	-1.998626644	-2.728789249	-1.826237291	-3.565347436	-1.119941087	-1.665891019	-1.520449675	-1.598790691	-1.247945796	-1.280868281	-1.222495207	-2.106383464	-3.041679714	-1.104528627	-0.5791233954	-1.253059924	-1.892139167	-2.94789092	-1.385621603	-1.740181053	-1.292277177	-2.144729827	-1.608525679	-1.483332756	-1.959090886	-2.111766666	-0.8201630152	-1.461940491	-2.070433773	-1.125313485	-1.622138101	-2.803865784	-2.157078886	-2.20292626	-1.974641831	-2.392339943	-1.972493906	-2.396536795	-2.315496447	-2.732386571	-1.959598441	-3.268138502	-2.341943396	-1.892550679	-1.442295907	-2.672170625	-2.452500396	-2.094208691	-0.9972965742	-2.156443907	-0.2404022887	-2.148423932	-0.6261636327	-2.090540137	-2.592520369	-2.055007479	-2.498088007	-1.258899009	-0.08035097271	-2.969079327	-2.173916165	-2.173812118	-2.28158455	-2.137870524	-1.30188816	-2.034833415	-2.193477741	-1.492886716	-0.009136853152	-2.586954561	-2.738937593	-2.24872479	-1.853999988	-3.003142116	-1.141023615	-1.535936009	-1.115846942	-2.545060664	-1.485282547	-1.209351671	-1.706298898	-1.221073819	-1.133303667	-2.43587538	-1.089429993	-1.401181243	-0.2972134207	-1.021899275	-2.577471537	-0.5894298527	-2.692076824	-2.071818542	-2.96162139	-1.388449812	-3.254959303	-1.783838928	-2.673216413	-1.926188569	-0.748034323	-1.001703452	-2.026993562	-0.8225330886	-1.092305634	-1.881171772	-3.39169254	-1.841900657	-1.902806879	-2.454045929	-2.91152317	-3.166470377	-2.071270451	-0.2819734418	-1.474989245	-2.066809206	-2.26341908	-1.22645431	-3.242194839	-1.159977465	-1.278737328	-1.903619379	-1.527495332	-1.952163837	-1.664651468	-1.085330439	-2.542672736	-2.188677075	-0.8601996287	-3.359036912	-1.826845938	-1.671717118	-1.345908737	0.01703526272	-2.264254076	-2.190414264	-0.7899933193	-1.009844534	-1.511631741	-1.924821807	-0.4245433797	-1.45529948	-1.83036838	-0.5220530446	-2.357116175	-2.266160573	-2.474932647	-1.380572757	-1.73450139	-1.292767459	-0.7178858433	-2.321592902	-1.492838843	-2.017115472	-2.141429216	-3.716391553	-2.520114391	-0.9550998311	-2.731597178	-1.830463981	-2.144255057	-3.252577181	-1.021240415	-1.934572634	-1.743464543	-2.883029513	-1.476333384	-1.486677011	-2.005692143	-2.486717915	-2.619986397	-2.150075031	-1.886479467	-2.775539257	-0.3963697029	-1.647222451	-1.376776972	-0.626452178	-2.673313771	-2.368059252	-1.827858318	-0.8079878939	-1.479373857	-2.983515961	-1.928500452	-2.195791613	-2.243560026	-2.562389598	-2.066924319	-2.23878646	-3.279213151	-2.207445964	-1.552656356	-3.551379191	-2.31965741	-0.837865616	-2.454311495	-0.1459235262	-1.89929959	-1.979042481	-3.114135975	-1.967460378	-1.934614799	-1.552171694	-0.5257462816	-1.062649933	-1.615465431	-2.575259537	-3.107791859	-0.9987085958	-2.561538624	-1.33315873	-2.227400513	-2.986353741	-2.467732156	-0.7202677298	-2.051287646	-1.116670591	-2.41316061	-2.214195147	-1.811695594	-1.952258897	-1.332158973	-1.418067483	-1.080082519	-2.235832232	-2.374388718	-2.223832875	-1.221565451	-0.8268206932	-2.904907799	-1.355485387	-2.581887174	-2.583154712	-1.066480322	-0.6416441587	-1.279200905	-1.352928052	-2.282753318	-2.160675946	-2.902682148	-1.582576929	-2.11908459	-1.06955515	-2.305914909	-0.5489639768	-1.520479927	-2.783573168	-2.296434879	-2.5062074	-0.303703467	-1.573434577	-2.384540256	-1.830750722	-2.498633936	-2.872127269	-1.786470938	-1.808214237	-1.540881666	-1.561066079	-2.589876149	-1.634551972	-2.201656291	-1.929895908	-1.747303291	-2.894851824	-2.134286234	-3.178391449	-2.249526082	-1.985606234	-1.657343502	-1.017247463	-3.594726033	-2.467789648	-3.078234918	-2.539342598	-1.553904934	-2.282747327	-1.02748745	-2.979129945	-0.6678183418	-2.338739023	-0.8179900779	-1.52042663	-2.34510861	-2.415016231	-3.323746228	-1.998766403	-1.944055298	-1.809481739	-2.604115928	-2.385064348	-2.774463396	-0.9910690036	-2.042072658	-1.110791025	-1.588906943	-2.49701699	-0.9434084399	-2.675608889	-3.251247522	-1.491748267	-1.888299334	-2.140878402	-1.539421936	-3.314857819	-1.904440515	-2.668593291	-1.672323823	-1.72205337	-3.190638788	-1.821482038	-2.319072449	-1.921367722	-2.697608929	-2.923072371	-3.163111025	-1.989162006	-2.134839707	-1.572817274	-1.968455017	-4.441253906	-3.148534374	-0.9460035167	-3.032926216	-2.839271637	-2.121946391	-0.4007105272	-2.797345666	-2.238205103	-1.903363582	-2.247017563	-1.655129933	-2.012870182	-2.871568758	-2.594986768	-2.816239603	-2.144682349	-1.489559269	-1.883426066	-2.953673325	-3.823345148	-1.954097837	-2.246719317	-2.533390702	-1.792745654	-0.9510764896	-2.014824035	-2.875480061	-2.634931306	-2.449721081	-2.647216733	-0.5273308125	-2.55993396	-2.271443088	-2.874659517	-1.227753065	-3.194749787	-0.3689561758	-3.792356356	-1.815931453	-2.812119186	-2.831530933	-3.093291012	-1.897321003	-3.45160178	-1.435338928	-3.629095592	-2.421829227	-1.641556725	-1.618678707	-2.551940698	-2.298501212	-2.43908589	0.5027409565	-2.633267506	-3.528788482	-2.242087	-2.124695452	-1.49153492	-2.088148694	-1.910119509	-2.5663072	-2.678326038	-2.863976015	-2.641489975	-2.712160288	-0.9838207776	-1.279825736	-2.98473413	-0.5169470682	-1.069201355	-1.365695354	-1.499379144	-3.129614969	-2.805494032	-1.911568271	-2.228090246	-1.26822289	-2.215536625	-3.200372088	-2.121354739	-2.160096017	-3.035165093	-2.210792377	-2.864999234	-2.978581004	-1.535612771	-1.42279254	-1.294865722	-2.24692747	-0.9297143951	-2.361165092	-1.493598288	-1.973851	-1.700654044	-2.015343248	-2.853554968	-2.265549079	-2.328119399	-2.497652556	-2.359405244	-2.093705847	-2.373521604	-2.411157869	-0.9833134107	-2.875228013	-2.523108101	-3.384894017	-2.525640022	-1.622663737	-2.249603736	-2.10249601	-1.339723181	-3.154018364	-2.137212303	-0.9497305889	-2.631323935	-1.70247107	-2.362006123	-1.785596567	-2.105949901	-3.370346978	-1.782598098	-2.789739628	-1.551935185	-2.632551849	-1.976379452	-1.620242265	-2.21843806	-2.774537739	-0.8997623999	-2.522257933	-1.467854452	-1.084481349	-2.551906366	-2.357784169	-3.182246925	-0.5731935484	-1.944355321	-1.982310884	-2.840141401	-1.939656968	-3.24281134	-2.00664212	-2.080832834	-2.876679386	-2.180695021	-3.764232081	-3.01807412	-1.441598262	-2.090987164	-1.71534285	-2.807891191	-1.05989712	-1.13620939	-1.08142608	-2.871339039	-2.64070285	-2.430246243	-1.023829579	-1.959403419	-1.644313459	-1.255062624	-2.002436727	-2.987716505	-3.3877065	-1.706254176	-2.832487978	-1.899499043	-0.5282071431	-1.938545983	-2.531052278	-0.8390175332	-2.035675365	-1.830513667	-1.463208313	-2.008509942	-2.497784291	-2.931192767	-2.372741685	-1.906696656	-1.614531412	-1.876578501	-1.746522731	-2.808658704	-2.314428555	-1.04707666	-2.494133668	-2.105610103	-2.778459284	-2.19581608	0.174557609	-2.614709096	-1.774096939	-2.028769509	-0.1337430254	-1.888328199	-0.6328049606	-3.228826886	-1.152282272	-1.621644261	-1.536535865	-1.135700547	-3.061442988	-2.404257962	-1.773579462	-2.683733943	-2.550580059	-0.5117158615	-2.669773159	-1.088886874	-3.118524829	-1.139070933	-1.310638054	-1.419296779	-2.512787059	-1.86151787	-2.195742576	-0.1316889911	-1.633692028	-2.028496203	-2.687458262	-2.484682127	-1.51929965	-2.363112674	-1.291372393	-2.529344551	-1.817611148	-2.371576497	-1.554219742	-2.189091444	-1.281848753	-2.033495236	-1.560098872	-0.8876016265	-1.47267704	-2.702578337	-0.3201524501	-2.100076731	0.5403874675	-3.035301828	-1.329689786	-1.326113456	-2.165294146	-1.974767576	-2.100525438	-2.00745604	-1.189577473	-2.509709498	-2.095232412	-1.824328666	-1.174888219	-2.69974832	-1.402391598	-1.906917519	-2.143617438	-2.128778038	-2.635555398	-2.683135473	-1.134341156	-2.402719999	-1.660458134	-2.993406464	-1.86077193	-1.034301998	-1.174681568	-2.056090647	-2.531821601	-2.210858715	-1.328794735	-1.530169014	-2.338922645	-2.414104257	-2.188715673	-1.842167147	-0.4480768251	-3.021992209	-1.396337861	-2.072389611	-1.704520519	-1.748654673	-1.939483337	-1.716667013	-3.164254344	-2.156743385	-1.531590872	-1.887309819	-0.821708179	-1.477587123	-1.359587015	-2.2424391	-3.008893611	-2.301317794	-2.661643961	-2.117054054	-1.994953388	-0.3356171548	-1.479209324	-3.480312455	-1.474600524	-2.657522916	-1.675801139	-1.557292894	-1.609913976	-2.339872272	-1.954531316	-1.162927055	-1.429725315	-2.949239196	-2.478051772	-2.642330436	-2.576784195	-2.064085793	-3.260457857	-1.67624384	-1.373182268	-1.677622805	-1.739827361	-1.988057954	-1.960305142	-3.163342749	-1.18413116	-3.057081305	-0.7177341455	-3.049113612	-2.159280612	-0.63453783	-2.157987756	-2.46505091	-2.654378251	-2.64592683	-2.582549492	-2.37654929	-1.839711825	-2.785753141	-1.102009745	-2.36844869	-1.865825396	-2.726259778	-1.835974902	-1.151213841	-2.320535086	-3.276336148	-3.461225387	-2.217867476	-3.161659309	-1.354278859	-1.898383166	-1.890499571	-2.644988312	-2.659895272	-2.659125401	-3.23219762	-1.239863641	-2.120882697	-0.992555848	-2.908237633	-1.013446254	-3.09525873	-1.7264768	-3.128181506	-2.355128185	-1.196665393	-1.791910613	-1.216152117	-1.5421955	-1.749662064	-1.236726069	-3.054340985	-2.189261978	-2.13253607	-1.657856347	-2.910994219	-1.233177187	-2.279472473	-2.501440208	-1.915950579	-1.920616417	-0.9201454927	-1.753656304	-3.207341142	-2.209814402	-1.900805447	-0.652441631	-2.138769025	-1.755926743	-1.226583485	-2.53231528	-1.863448893	-1.90188881	-0.9870380261	-2.078292495	-3.022535041	-1.308892465	-1.066923739	-2.057706015	-1.106600595	-2.088575059	-1.851322394	-2.812083962	-2.48711234	-0.1217389408	-1.102050909	-1.923076869	-2.492333393	-2.331780025	-1.685685129	-1.602819623	-0.5071641291	-3.963819443	-2.180828588	-1.90843306	-1.609747756	-2.153682889	-1.843483359	-2.610632674	-2.395413018	0.351202602	-3.295618349	-1.866829059	-1.564549029	-0.6723923255	-0.504782637	-2.388379689	-3.031101782	-1.295357924	-1.93179124	0.2205879842	-1.148292598	-3.819871974	-2.376935017	-1.837560861	-1.907130254	0.1467576949	-2.582279322	-1.576339505	-3.408528369	-1.38330825	-1.664453951	-2.442964714	-2.768205015	-2.126763399	-0.9804011864	-1.570590155	-1.837495072	-1.977481168	-1.330376348	-1.224492538	-2.691501263	-2.808317632	-2.003052848	-1.264564916	-2.831669338	-2.66910427	-1.499425072	-1.951276432	-3.679850054	-1.209886741	-2.727546778	-1.379037128	-2.774089565	-1.00704731	-0.8944554988	-1.843983681	-2.970149115	-2.563224457	-2.59721395	-2.626859599	-2.41615972	-1.365697245	-2.716750556	-2.863203938	-2.254876902	-3.33269655	-2.601538886	-1.656551105	-2.088609749	-2.886618953	-2.129845002	-1.850647585	-1.335025775	-2.527266802	-2.858888748	-1.179287807	-1.078458644	-2.334782666	-2.022111113	-1.539517484	-0.4591108178	-1.911393607	-1.209838576	-1.257795626	-2.763195948	-0.1635856922	-1.746476267	-0.9364236375	-1.472538674	-2.461176807	-2.681442501	-1.700931504	-2.577353138	-3.268418195	-2.102189231	-2.998945441	-2.05366757	-2.796012447	-2.677873898	-1.750474794	-1.047688587	-2.338762055	-1.148536947	-2.017980148	-2.963062793	-2.160123184	-1.936132561	-2.562406883	-0.9389087497	-1.377873021	-1.098515681	-3.031034891	-2.923673219	-1.019738352	-1.468118624	-2.208057873	-2.599659021	-1.941813578	-1.754832394	-1.966742596	-1.702395383	-0.9874073924	-2.692032598	-3.919351498	-2.720857482	-2.492890114	-2.009375574	-2.45515763	-3.515229125	-2.165499598	-1.836745676	-2.796272279	-1.861185021	-2.715186573	-0.6126414683	-3.240213428	-2.622288445	-1.521768863	-2.375579696	-2.360653854	-2.352943362	-2.150032764	-1.848493583	-1.933930192	-1.386132717	-0.5086961149	-2.004787631	-1.577238711	-2.612096184	-2.362364031	-1.381612862	-2.65107777	-1.604678523	-1.943780499	-1.706709778	-1.477831659	-1.298367916	-0.8654883941	-2.673326855	-2.218387351	-2.717655852	-2.645546846	-2.822423338	-1.824580037	-2.29625415	-2.45165292	-2.25914317	-2.802262356	-1.540158321	-2.013024579	-3.737448828	-3.400961544	-0.9938056277	-0.9372558584	-2.406443959	-0.8834367602	-2.231520935	-2.445876396	-2.199780573	-1.158246559	-2.655343299	-1.513283031	-1.774593156	-2.100236066	-2.051074922	-3.271758292	-2.412026372	-2.658027938	-1.282544147	-2.057516227	-1.432397482	-1.874899961	-2.783564392	-2.034321841	-1.911456767	-2.100930354	-2.485377375	-2.703096627	-2.382920309	-2.048674853	-2.731736938	-2.053660874	-0.9726927527	-1.672708638	-1.706065233	-2.344268304	-1.12553661	-0.9932337758	-2.142124561	-1.545879821	-0.3970975215	-1.979917817	-2.375302421	-2.791538999	-1.395366777	-1.455962846	-1.129893184	-2.104116209	-1.30824074	-1.040765248	-2.137938473	-1.78145303	-1.953410206	-1.845396361	-3.65223916	-1.667863866	-3.14220196	-2.302839779	-0.6591288849	-0.9320639384	-1.452217414	-2.776425526	-2.32038938	-2.962677058	-1.801395052	-3.177361655	-1.953317455	-2.111209695	-2.334787044	-2.049832522	-1.724110469	-2.264807513	-1.294936892	-2.250172444	-1.518186985	-2.173226871	-2.389366414	-2.153315604	-3.062170338	-2.326703828	-0.5784498955	-1.640897775	-2.272105477	-2.545260605	-1.321972891	-1.528620123	-1.268902018	-2.08419774	-0.9519713421	-1.70863294	-1.028545226	-3.15967162	-1.741965689	-2.154964081	-2.252266591	-4.188169999	-1.696529877	-2.795335576	-2.142519631	-1.927422005	-1.688028565	-2.867773712	-3.485310764	-3.244747569	-2.66519318	-2.064716245	-1.177033507	-2.412484424	-1.284616514	-1.497319832	-0.9631328187	-1.52001645	-2.395782663	-0.3426329461	-2.163811875	-1.265654635	-2.409446166	-2.617473359	-2.068056612	-1.785085283	-2.931250792	-2.998973506	-1.249862597	-0.9024705021	-1.91982513	-1.733484734	-1.993874872	-1.159600068	-2.250465791	-2.850681658	-2.23078615	-3.157471446	-1.014328818	-2.95958456	-2.026835821	-2.355922998	-1.205320076	-1.478976642	-3.197663602	-3.258694665	-1.380910706	-1.345255444	-2.118789671	-1.271348031	-2.41592307	-2.496264729	-2.47356007	-1.617697622	-2.823291961	-2.062699048	-1.187876395	-1.708430538	-1.213954805	-0.7028212227	-2.423384933	-1.742538084	-1.423313056	-2.744032224	-0.9677937672	-1.815941865	-2.667765828	-2.463639645	-0.8422400419	-2.566978024	-1.919585911	-1.156897474	-2.131371294	-3.32663857	-1.693035736	-2.031604112	-1.6569898	-1.793140336	-2.251651325	-1.654693853	-1.784817949	-1.774318053	-2.210973213	-1.330957951	-1.833707278	-2.236605763	-0.9775246456	-2.401490374	-2.427071112	-2.078266195	-0.845024932	-2.697420201	-2.818016393	-1.969760928	-2.893751053	-1.147363063	-2.604292657	-1.112372188	-2.294859596	-2.536416255	-1.817879501	-2.109441214	-2.162077604	-1.409394291	-0.8724748102	-1.967251855	-0.6088525079	-1.533964932	-1.632039684	-2.002629683	-2.484265801	-2.966326491	-2.911763443	-1.67100503	-1.593385083	-2.894999159	-3.46109463	-1.562026704	-1.016602545	-1.97921785	-1.574353503	-1.310948544	-1.843022143	-2.492493767	-2.351248947	-2.285976377	-0.7715458681	-2.688782554	-1.244931419	-3.435114781	-1.867499186	-3.522740082	-2.071842225	-1.833860276	-3.379255015	-2.545616876	-2.039587013	-2.242246915	-1.999119373	-2.288102862	-3.098092496	-2.706792965	-3.533572638	-2.156992296	-3.215436002	-2.220421234	-2.166801565	-2.942435934	-2.849283062	-2.262156458	-3.861720229	-2.149441734	-1.511042479	-2.204715329	-2.828402473	-2.37246813	-1.891112678	-2.493308401	-1.144526543	-2.576853392	-2.028149946	-1.773012033	-2.568619422	-2.987523158	-2.907574837	-1.841245945	-2.995701627	-1.92500868	-2.154805712	-1.474260079	-0.8417785098	-1.147160216	-1.902427563	-2.663231695	-1.715984663	-2.029840717	-1.069150277	-2.479142246	-2.725578637	-2.125532019	-1.822779072	-2.241577556	-1.50947288	-0.9147047009	-1.121050274	-1.217947516	-1.623401036	-3.282994509	-1.639668472	-2.863163329	-1.318865103	-1.120346332	-3.37093063	-1.430755604	-1.84498376	-3.708189422	-1.873679357	-1.880269456	-2.352340298	-2.335067171	-1.880369931	-1.370107875	-1.443429228	-1.649971534	-0.9423645454	-2.304610845	-1.381034957	-1.168097889	-1.762963184	-1.585898339	-2.710319753	-1.895406453	-1.715055422	-2.703936674	-1.229362593	-2.939051691	-1.974084865	-1.082769804	-2.642748739	-1.411337232	-1.872989814	-1.947917486	-0.4674581375	-1.234914709	-0.2758112266	-1.796556333	-1.289488881	-1.964620302	-1.45367886	-1.368965445	-1.645453546	-3.087578547	-1.166720356	-1.902745461	-2.906626547	-1.599844054	-0.7312453599	-0.9773424096	-1.79479007	-1.757336208	-1.395605519	-1.901140445	-2.920034843	-2.889223985	-0.1766738065	-3.093245793	-2.513815727	-2.130434999	-1.190730282	-3.417916734	-2.984864649	-2.314245919	-1.451149944	-1.941671231	-1.770959889	-1.558688728	-0.5183915602	-2.752561984	-2.257913093	-1.622502115	-1.596858469	-3.258473367	-1.575290357	-1.468156019	-1.662860821	0.1087457931	-1.488803603	-3.680824686	-2.976895042	-1.814147259	-2.05329794	-2.991105583	-1.346461365	-1.671119948	-2.071415014	-2.312118853	-1.291834272	-1.07654084	-1.843555164	-2.084586655	-1.205899717	-1.593234122	-2.591379033	-2.31220092	-3.352837245	-0.7261862009	-1.200091177	-2.389504523	-1.388992428	-1.578014469	-2.792411316	-1.053744783	-2.588567766	-1.43299729	-2.602805025	-1.595989366	-2.702872977	-1.435535055	-1.568315226	-2.91549529	-2.683715794	-2.100794068	-1.675023426	-1.646495775	-1.779693587	-2.279708877	-3.068717718	-2.4728716	-0.2619339152	-1.714861867	-2.453287451	-2.323699165	-2.289931155	-3.443707291	-1.962490806	-2.635655063	-2.435100478	-1.554983234	-2.338622727	-2.944430008	-2.045678956	-2.974385902	-1.283609165	-1.602320615	-1.518486541	-1.64342019	-3.512982335	-2.784335155	-2.725703354	-1.901446138	-2.244978555	-3.804719711	-3.209834941	-2.716019258	-2.783888114	-2.382083316	-1.527811842	-1.99739303	-1.765294955	-0.5447793912	-2.902156155	-2.517064159	-0.6282374371	-1.698949852	-1.89466998	-1.092896966	-1.785561468	-1.937049046	-2.714772438	-3.124305414	-1.432239181	-2.74038787	-2.472387517	-1.300305602	-1.809819127	-3.264210836	-3.374509662	-2.859046686	-2.63841964	-2.37871981	-1.101857271	-1.780390788	-1.771948668	-1.821091363	-2.213423561	-1.890763509	-0.6805104966	-1.238271977	-0.8494861422	-1.760420251	-1.310257195	-2.575526649	-1.986759371	-1.053941549	-3.196094365	-2.378214432	-1.738854769	-2.253687985	-1.885097901	-0.3518685726	-1.357943228	-2.315681668	-1.174835256	-1.745188912	-1.481168979	-1.961781477	-1.032795438	-3.220782245	-3.928952877	-1.893830933	-2.318818907	-2.288461005	-2.541458573	-2.700718203	-1.706973275	-1.052629593	-2.421687463	-1.14198756	-1.232553134	-3.524459991	-3.326570091	-2.628937886	-1.63855821	-2.021593251	-2.384017361	-1.777468712	-1.496359461	-1.644382656	-2.778406102	-0.928971618	-2.817828819	-1.534616194	-1.525323084	-1.094067958	-2.604711579	-1.395341648	-2.55075535	-0.8858385714	-1.608139757	-0.08539049453	-1.719197558	-2.746793221	-2.583854658	-1.500258492	-1.241737108	-1.970366542	-2.60584064	-1.915481334	-1.584038721	-2.282989132	-2.189350882	-1.989641104	-2.694464329	-2.43298359	-2.990624195	-2.501291282	-1.861236098	-1.813265273	-2.723967016	-3.032239494	-2.802040218	-3.100565963	-0.2902311224	-0.8705409973	-2.862712409	0.1281275017	-3.130532029	-1.265446823	-1.261477792	-2.182451833	-2.733584914	-1.27789898	-1.406977708	-2.726204978	-2.285663122	-2.669878994	-2.412983069	-1.615731461	-1.483629965	-2.185202753	-1.588647766	-3.036898538	-2.355589966	-2.00002994	-2.416861047	-1.064984966	-2.16911999	-0.8607037043	-2.017617965	-1.574557488	-1.462160963	-2.546544371	-1.601383176	-1.036280283	-2.620839383	-2.339040613	-1.726346893	-1.303146304	-1.625661557	-3.845018018	-1.936789744	-1.768281779	-1.485404361	-2.251112999	-1.916766083	-2.036288418	-1.926157832	-1.551348949	-2.24163099	-2.003490739	-1.997665951	-0.3857571849	-3.231887188	-0.5814816757	-2.112468885	-1.826580329	-1.267907329	-0.8399416032	-2.507304761	-3.040878047	-2.817481193	-1.7292746	-1.313778051	-3.146351089	-1.751534535	-1.112484061	-2.451160928	-0.137522	-3.035994387	-3.594088228	-0.5612676926	-1.029216673	-2.390184445	-3.044735471	-1.967800522	-1.58649435	-1.689316759	-2.299539417	-2.112241335	-1.320025097	-1.995018722	-4.358897394	-2.586547686	-2.287063252	-3.251059744	-2.286655926	-1.970711329	-1.37471349	-1.501130197	-1.880495174	-1.984152774	-3.131077374	-1.396678075	-1.824091091	-2.373218946	-2.055000784	-1.496708346	-2.516863617	-0.7262255623	-2.059432764	-2.331196943	-3.540256328	0.4240133892	-2.069528738	-1.910536705	-2.321025387	-1.699993587	-3.012136509	-1.951773471	-1.327460074	-2.356754986	-1.54639497	-3.659832923	-2.838171225	-3.588624775	-2.492648335	-2.39612178	-2.715585693	-1.632243472	-2.626783184	-2.443171889	-1.162981795	-2.450705548	-1.5314401	-2.159044163	-1.1372313	-1.735466382	-1.365990613	-2.298922359	-2.786504141	-1.486623392	-1.860369357	-1.406403016	-2.879305345	-2.326720031	-1.714036866	-2.581457658	-1.948611716	-2.52654018	-2.897169086	-2.933690896	-2.391767668	-1.946474468	-2.467566304	-2.560330654	-2.198005473	-1.839329372	-1.126379139	-2.434159366	-1.557550964	-2.442883279	-2.290378387	-2.12986381	-2.381827658	-2.890615942	-2.89353355	-1.878304308	-1.522737093	-2.335590503	-2.443817377	-2.40445363	-2.154493425	-2.039081093	-2.462544192	-2.58360579	-1.862507471	-1.394935223	-2.01022488	-0.907609058	-2.520253183	-1.355494961	-2.403140144	-0.6690836386	-1.673990262	-1.666120967	-2.03369511	-1.301530187	-1.495225348	-1.917617812	-2.87042259	-3.652865418	-2.576143403	-2.263222741	-2.875639159	-1.301014831	-2.511861474	-2.421411353	-1.101615438	-3.072806915	-2.131980415	-1.744603247	-2.850170578	-1.807390585	-1.869611335	-1.696621855	-2.112053877	-1.049961385	-1.833988828	-2.060145069	-1.978209128	-1.932259583	-2.192519791	-2.723386658	-1.945674109	-3.43152167	-1.656552189	-1.601096414	-3.390820221	-1.603095829	-1.685030478	-2.311917794	-2.354626357	-1.757540812	-2.31977449	-2.50567079	-2.193853102	-1.858921857	-1.164065661	-2.47544473	-1.312027754	-3.029828651	-2.405073778	-1.662241966	-2.31792904	-2.628857512	-0.9865197791	-2.252699202	-2.690548401	-2.47053804	-2.207844981	-1.534684923	-3.097049944	-2.103624855	-2.727524861	-1.300869007	-2.261314962	-2.087809908	-4.06961116	-0.552399706	-2.104651541	-2.116901244	-0.8087062577	-1.753782153	-1.925671968	-1.15189583	-2.594414798	-3.071630602	-2.133887177	-1.76145602	-1.139669369	-2.5336173	-0.7811228332	-2.073932685	-3.099414438	-0.05996653017	-1.310086056	-2.532721453	-3.253454285	-1.303341105	-1.75448359	-2.131769468	-3.792027866	-1.888919155	-1.319948931	-0.3794570254	-1.773236701	-1.642353913	-1.551395028	-2.600172765	-1.74644034	-1.500768297	-2.481562227	-1.560699194	-2.294474339	-3.196751192	-3.064157206	-2.936606396	-2.708512557	-2.04335615	-1.887690416	-3.812501824	-1.165217391	-1.709909759	-0.6530247756	-3.163607411	-2.985950772	-1.659773116	-1.892854065	-3.150210372	-1.228891139	-1.823610009	-0.8821420463	-2.252986822	-2.289265649	-2.045477602	-1.892825224	-2.028521899	-1.472409308	-1.299729481	-0.3260869053	-2.802079229	-1.724274174	-1.776943801	-2.762518549	-2.28543462	-2.074728483	-2.583862763	-1.385482318	-2.639915418	-3.019783202	-2.974226828	-3.55294114	-2.353250031	-1.322718778	-2.459793122	-1.619275311	-1.568109546	-2.256891521	-2.599305226	-2.322182073	-2.148091968	-2.617191023	-1.32929451	-2.498567022	-3.403896586	-2.004043037	-3.284543201	-1.233727162	-0.874133772	-1.654446013	-1.236157177	-2.958749396	-2.540111179	-1.847815579	-2.034280879	-2.266926799	-2.553100635	-2.276954952	-2.669093542	-2.574413846	-1.638923835	-1.553903134	-1.866394282	-3.665798556	-1.849914476	-2.455471149	-0.7601700673	-1.007563572	-0.933532548	-3.105955366	-1.444457038	-1.429662106	-1.611607145	-1.62281744	-2.997918938	-2.705432548	-1.767324981	-1.928337391	-0.8971455904	-1.49526478	-3.379389978	-2.181763826	-1.614888582	-1.766557431	-0.2429154825	-2.277556115	-2.074771974	-3.05635459	-2.8352188	-1.316447781	-1.295715807	-1.785711095	-2.238301372	-2.61227095	-2.452162153	-1.534830612	-0.2347354591	-0.7494202443	-2.007244278	-0.3781929988	-2.777065445	-2.424618654	-1.42268333	-2.188169008	-2.154721842	-3.883146355	-2.520600041	-0.7069913577	-2.663586702	-2.056820782	-1.522012499	-2.77364795	-3.727621064	-2.754706528	0.07667263111	-1.003110763	-2.448115209	-3.004026205	-2.522024845	-0.75150352	-1.686891972	-1.08781046	-2.27163346	-2.242685448	-1.98430164	-1.773074475	-2.225491434	-1.55730662	-2.790706313	0.1132754143	-1.599058356	-2.059101535	-3.13001883	-1.874097723	-2.146889421	-2.253321006	-2.0786734	-3.435114576	-1.759611799	-1.007794403	-2.390550844	-2.813605541	-3.877679802	-3.846729654	-1.806261571	-1.62416666	-3.093577061	-1.676561302	-3.04514224	-3.024446995	-1.14559464	-2.733095906	-2.230236181	-2.490787932	-2.29488195	-0.4605602568	-1.693706418	-2.87217823	-2.358539727	-2.409239746	-2.034856927	-1.481451271	-1.398762015	-1.883505631	-1.949782736	-2.560074293	-1.620392442	-2.675662199	-2.421075277	-2.152612088	-1.142707499	-1.540399972	-1.47152154	-2.811204853	-2.026917683	-1.792001265	-2.024719125	-1.381969453	-1.750456217	-1.481458809	-1.348033939	-2.421585348	-2.245467312	-1.665989746	-0.676693818	-0.8714892402	-1.186074505	-1.304041385	-1.805333312	-1.978579179	-3.109794023	-1.659841524	-1.467869834	-2.554803033	-2.17738214	-2.235972697	-1.901436003	-2.935391411	-1.557540952	-2.372511236	-3.8465253	-1.360324339	-2.562105347	-2.453236368	-1.813490027	-0.9293954079	-1.814964876	-1.304022357	-1.811904034	-2.935416361	-1.687995721	-1.362528567	-2.269046613	-2.400374964	-2.152851986	-0.5191625123	-2.780082957	-1.820905431	-1.757512077	-2.610696436	-0.8493120754	-1.366338211	-2.468019773	-2.05451647	-2.692182395	-1.649439296	-3.194698912	-1.345078333	-2.645880295	-2.946132299	-1.723882533	-0.9670278583	-1.702584285	-1.83931586	-2.767554459	-1.728559359	-1.76164262	-2.07045272	-0.892248814	-2.521443327	-1.099311329	-2.775999744	-2.414345096	-1.39772912	-0.3160127155	-1.822552355	-1.70635586	-2.462225167	-2.462210215	-2.204602211	-1.789175823	-3.30350656	-0.9922560371	-3.133541678	-2.06777657	-2.884266725	-2.927950188	-2.42287224	-3.728632895	-1.484898653	-3.508527334	-1.834143512	-0.6088773796	-2.320425009	-2.364541897	-1.246629801	-2.136070947	-2.457793685	-1.752076055	-2.189998098	-2.521158153	-1.674864612	-2.076754956	-1.15466196	-1.83231986	-1.656459422	-1.745265002	-1.147232424	-1.57276584	-1.907940478	-2.218156635	-2.079509516	-1.30032871	-2.230895193	-2.916411916	-1.602480213	-0.7319516259	-1.430105833	-1.302509511	-2.797093233	-1.423580104	-2.671309872	-1.096218707	-2.120225248	-2.31368967	-1.698228108	-2.331562906	-1.461205873	-1.259372574	-2.468908239	-2.110420573	-0.7723227925	-1.639435377	-1.24598941	-1.653628756	-1.923057032	-2.309026504	-1.481501786	-1.714134557	-2.284688337	-3.228478815	-2.666432209	-3.36470597	-1.197289316	-1.336612918	-3.395244554	-4.513644913	-2.287125285	-2.587573799	-1.960509465	-2.365757706	-1.532251109	-1.729864939	-2.161702883	-1.92506814	-2.634155761	-3.380543417	-2.901924953	-1.880724928	-0.6006936287	-1.729513774	-3.269253387	-0.8477525727	-0.9219987809	-2.582749912	-1.201937594	-1.68844543	-2.402988947	-2.357889863	-1.577238659	-1.035958715	-0.7541461334	-0.604056452	-1.506396651	-2.479119394	-1.516985588	-1.610001485	-1.518107537	-3.48415449	-1.714596882	-0.8325716914	-2.959867929	-1.920603767	-1.77533133	-2.499729954	-1.246471986	-0.9969332091	-1.963919733	-1.686251173	-1.411720985	-3.194343139	-2.37337444	-0.6412835815	-2.151691582	-1.40597211	-1.344277752	-2.414676763	-0.1877514865	-1.544599024	-2.088388517	-1.454667304	-2.832627651	-1.709655599	-3.467810705	-2.195407382	-2.845049403	-1.890920132	-1.495521625	-0.8307717339	-2.505303814	-2.308996027	-2.34682452	-3.294695956	-2.6618432	-2.950333623	-1.654570554	-2.515148063	-2.288466991	-0.7727617522	-1.755160959	-3.259921119	-2.626520117	-1.604508131	-1.021621225	-2.337946884	-2.161553301	-1.681382979	-2.487617602	-0.7504475059	-1.761218589	-1.215318557	-2.288067352	-1.6884805	-1.946994365	-1.599396046	-0.7282469582	-0.8566222772	-2.640699178	-1.460438482	-1.309463783	-2.149579434	0.2006516359	-1.360714813	-1.466751509	-2.755314043	-0.2057606826	-2.927149323	-2.996537542	-2.123005575	-1.639219754	-1.49689408	-1.869301221	-1.566771585	-2.614161896	-2.12397565	-2.114913955	-2.702136287	-0.9658362113	-1.78047254	-2.485485775	-2.929306881	-1.592940658	-2.527374438	-1.70213603	-3.352479544	-0.7478066902	-1.996243457	-2.744224404	-3.044824344	-2.270699412	-1.780395796	-2.563178443	-2.636579321	-1.681497269	-0.04054335332	-1.304104887	-1.112409733	-1.647519522	-1.523227821	-0.3992681463	-2.833650194	-1.219522668	-2.669035808	-2.022054004	-1.983642014	-2.503959109	-3.051757968	-0.9938370521	-2.427113934	-3.707580357	-1.497230471	-1.996969387	-0.7727498371	-2.197463532	-2.043671198	-1.079685572	-1.736012657	-1.065134536	-2.81489318	-2.38248448	-1.961951307	-3.427422057	-2.6755902	-2.07551215	-2.072025557	-1.854703203	-1.893985373	-0.0182250756	-2.426056069	-1.729509266	-2.068281491	-2.604857877	-2.362152573	-3.126760382	-1.539379318	-1.1321372	-1.903082174	-1.641260905	-1.846542288	-3.058847025	-0.2227290932	-1.048568558	-3.469502013	-0.7160101387	-2.859260893	-2.511598777	-3.584409472	-2.928749193	-1.292965665	-1.999679776	-1.960780283	-1.891954062	-2.065402238	-2.615595417	-2.039333679	-2.23375206	-1.403304708	-3.344691524	-2.606228992	-0.9207824746	-0.8941017379	-1.637098694	-1.254334473	-1.815967177	-0.8009462487	-2.533320545	-0.8610419577	-1.726268899	-2.083763618	-3.651660503	-1.726333927	-0.5003344958	-1.775359594	-2.018286916	-1.850117298	-1.482580875	-0.7313507311	-2.248830908	-0.5361293136	-1.457726816	-1.579741298	-2.362829413	-1.865805603	-2.158374367	-2.819317317	-1.546690079	-3.926317361	-0.6998126832	-1.362488075	-2.508610994	-1.26374838	-1.87259441	-1.912881628	-0.7842041978	-1.675862112	-2.459842412	-2.379509398	-0.804966919	-1.150995529	-1.042361163	-2.792089835	-3.185954378	-1.872225028	-2.789778079	-2.616854715	-1.898380262	-1.28765817	-1.593957004	-1.806275595	-2.72856579	-0.2726521312	0.07379907776	-2.516306043	-1.627660429	-3.235506464	-1.293732814	-1.815196542	-1.715815906	-1.762389338	-3.016135435	-1.852022019	-0.7860537805	-1.494969675	-2.896750766	-2.138477364	-2.074774546	-1.863986873	-2.948983878	-2.069310048	-1.642544608	-2.560118474	-2.409421276	-1.292954854	-1.887439293	-2.356681801	-2.09950344	-3.730459469	-1.630636037	-1.699037528	-3.126997678	-2.30839257	-3.7008555	-1.546733563	-1.731393292	-1.873821681	-2.555819681	-0.4118119706	-1.970722962	-2.34073687	-1.477588505	-2.171709656	-1.678770915	-0.7740059168	-1.99311686	-2.623342763	-1.08060116	-0.4428995791	-2.858507532	-1.752918788	-2.50951913	-2.121740495	-1.088628038	-0.503853449	-2.777289897	-1.928597858	-2.239893727	-1.355432456	-3.031929243	-1.613969639	-1.636464777	-1.693245662	-1.926049764	-2.253743998	-1.452443615	-1.840749477	-2.392943518	-1.682832246	-1.940903927	-2.135568519	-1.470354205	-1.881325452	-2.853464406	-1.621245634	-3.615918351	-2.785538638	-2.372040439	-2.270331144	-0.9987403969	-2.465441723	-2.502389436	-1.019051923	-2.333338721	-2.247965728	-1.2600946	-0.9587298565	-1.862785674	-1.985996358	-3.161586471	-2.042648862	-1.768161075	-2.646557796	-1.087362566	-2.090062917	-3.042852663	-2.672841644	-2.835044429	-2.1641161	-1.109147012	-1.980872179	-2.06774569	-2.179734798	-2.648255458	-0.3659576182	-1.07840028	-1.574323084	-2.270129649	-1.199284807	-1.527289238	-3.223694347	-1.602955777	-1.709893563	-1.879630139	-1.994025549	-1.432591465	-2.085042048	-2.230752268	-1.238623194	-2.00847403	-2.342834835	-2.625402082	-1.581199151	-2.234222602	-2.108057199	-1.314813715	-2.866545617	-3.723123424	-0.857598794	-0.3792406711	-2.239073458	-2.491085115	-2.211897498	-0.8539911315	-1.789183004	-2.319046744	-2.760151172	-1.879848588	-1.18351729	-2.31889749	-2.018545957	-1.882470293	-1.159013928	-2.502541293	-1.238811147	-3.091980652	-0.7925095777	-2.817827666	-2.415418647	-1.777770732	-3.180107204	-1.361087994	-1.119267682	-1.38356865	-2.605449979	-1.798556272	-2.892036703	-2.530069338	-0.9349322018	-2.562775491	-1.392558143	-1.983886012	-1.76557927	-1.421416453	-1.95253404	-2.749816821	-1.923447293	-1.727192624	-3.918770292	-1.495883168	-2.223575061	-1.581225317	-2.322974583	-3.276884437	-3.17970917	-2.79286188	-2.193957365	-2.240246948	-2.353827893	-1.860036147	-1.505972831	-2.566415536	-1.77528457	-1.595343663	-1.956358354	-0.2159837697	-0.7287544301	-2.385440874	-2.134890146	-0.6039276401	0.2374972414	-0.576402739	-2.479281921	-2.900837681	-2.589775738	-2.54352056	-0.6803644365	-3.185212522	-2.774858012	-0.8256206491	-1.174223855	-2.73620313	-0.428945898	-1.834553654	-1.51850047	-2.134873372	-1.316991102	-0.5572096145	-1.175951608	-2.227286352	-1.471401386	-0.6625679068	-0.4972267738	-3.003308411	-1.887759172	-2.631962488	-2.338677916	-2.701498423	-1.781903698	-2.455975264	-1.666702165	-2.620983746	-2.090751058	-1.146506379	-1.519225332	-3.011184714	-0.7995051173	-0.836679781	-1.988162662	-2.226027393	-2.280134149	-2.728825648	-1.047990139	-1.824257505	-0.7091583379	-2.23240422	-1.432286081	-2.139173361	-2.850352768	-1.126439418	-2.19972558	-1.690301295	-2.289845975	-0.05713480059	-2.144870065	-1.845713654	-1.715749985	-1.603147342	-0.8619341732	-2.419912505	-3.096981992	-0.6535739395	-2.91108831	-2.205560756	-1.53103175	-2.31819747	-1.946140113	-1.537181713	-0.4640722331	-1.720340869	-3.274504713	-2.387670446	-2.176890692	-0.9072270567	-1.990981124	-3.520127698	-3.305029103	-1.755477324	-1.699318845	-1.967449364	-1.232763679	0.3115117009	-1.942618443	-2.455273116	-1.068022526	-0.8332659805	-1.961287441	-1.709974357	-1.535173152	-2.881290326	-1.822686878	-2.413933955	-2.029368513	-1.809499688	-2.126516733	-1.002685755	-2.123671839	-0.9587825359	-2.413502418	-2.791018006	-2.722388248	-1.615951588	-2.787129751	-3.369362009	-1.894249019	-3.467127667	-2.612385785	-0.1810588864	-3.072840834	-3.338160771	-1.24546921	-1.903248831	-1.848436439	-1.726495451	-1.459730218	-3.072637481	-2.544433118	-1.727595382	-2.553828157	-0.9792893627	-0.6896488313	-2.238921365	-2.169585808	-1.240327238	-1.51313012	-2.243958428	-2.348647907	-1.048231212	-2.541878065	-1.348129698	-1.456251763	-1.430297451	-2.561258387	-2.45161735	-1.865915068	-1.738331556	-1.926995905	-2.177152099	-2.730602644	-1.700537157	-2.825038919	-1.583307611	-4.154309537	-1.730213322	-2.147056568	-2.805087465	-1.903994507	-1.113283519	-2.35354294	-3.075160691	-1.495990873	-2.102048757	-2.344805822	-4.021655959	-1.26768663	-1.530576458	-2.159555559	-2.089557375	-0.786800918	-3.495747954	-1.618537121	-2.197257323	-2.118495057	-1.593638838	-1.587794489	-3.301093783	-1.347151036	-2.118593116	-1.612612633	-3.069473029	-2.520943918	-1.138927385	-2.079344836	-1.17464699	-0.9992447398	-1.716583212	-1.051183379	-1.738149045	-3.329779314	-3.146138546	-1.633415491	-2.994186458	-2.37889483	-2.432627835	-1.016261252	-1.8347043	-0.4359238138	-1.785471629	-3.53810318	-0.7081277652	-1.631018786	-1.558151054	-1.098587042	-1.614764313	-2.50825529	-2.544092855	-2.600140956	-2.676567351	-2.398835405	-0.4934090097	-2.037478708	-2.2732683	-1.719451112	-0.9077255314	-2.673858144	-2.066970059	-2.375216748	-1.275842157	-2.512140264	-2.077887085	-2.545190758	-2.929124146	-0.6792183359	-2.069580283	-2.332812122	-2.313460487	-1.758268022	-1.696283003	-3.440036656	-1.375528323	-2.906316584	-1.206805293	-2.332437127	-2.142815495	-1.614827324	-1.612348725	-1.465377886	-1.645882372	-2.307237995	-2.423319024	-1.582094414	-1.816454578	-2.159082711	-2.016580896	-2.041074131	-0.6515867929	-1.843517431	-3.303427879	-1.738105212	-2.718357227	-2.314689344	-1.829712588	-2.403628816	-3.165640693	-1.820589982	-2.255755181	-1.113340825	-1.541635613	-1.880251931	-2.373916351	-1.104954944	-1.919919248	-0.1673791565	-2.868072785	-1.521801012	-2.394078539	-1.907817006	-1.193275996	-1.055722267	-2.922537276	-2.170832489	-2.09875807	-2.363955126	-1.361419127	-2.154667052	-1.819724318	-2.096451736	-0.8811202554	-2.082260006	-2.262365798	-1.356015974	-2.219519549	-2.342732172	-2.57310561	-3.217450819	-2.913509578	-3.516461636	-2.250334615	-1.055417675	-2.676457887	-2.830959031	-1.552870177	-2.238100967	-3.224288206	-2.625444515	-1.654542607	-0.4254411164	-1.959456668	-1.65722309	-2.496327266	-1.675901111	-1.805115919	-1.608929979	-2.901482547	-2.582098799	-2.102680541	-1.030410326	-3.300412713	-1.713672629	-2.240844783	-2.33447797	-0.1674757528	-2.178172205	-1.092593835	-1.867778068	-1.673435828	-2.423452358	-1.462093991	-2.38428816	-2.551567972	-2.446552275	-0.7118989034	-2.168839724	-1.577926306	-1.543392023	-1.937933445	-1.174554878	-1.895156777	-1.465770531	-1.158219907	-2.11370581	-3.241888557	-2.353873243	-2.224512865	-0.5738447531	-0.8630162631	-1.89113375	-0.6216066812	-1.286398449	-2.002239531	-1.627844539	-1.555789334	-1.12323759	-0.7107219201	-1.491398374	-1.724074613	-1.555358027	-2.414771015	-1.530186267	-1.251364587	-2.60329589	-1.198184584	-1.21270033	-0.9562125344	-2.363091256	-1.847488401	-2.979088586	-3.896209096	-0.2360252714	-2.081194651	-2.279877241	-2.040813365	-2.362890572	-1.696095808	-1.847001465	-2.452470698	-1.333700683	-2.39944633	-1.266635156	-2.252901216	-1.559970124	-3.210459223	-3.272920934	-1.805719394	-2.60910641	-2.730689008	-2.060582808	-1.981010862	-2.842700492	-1.627483719	-1.414440732	-2.172234134	-2.886762586	-0.965096958	-1.749551411	-2.758668093	-2.402454251	-2.143847678	-2.667538046	-1.560482936	-1.670641222	-1.090568335	-3.708111934	-1.075616101	0.03843000659	-2.878323598	-1.471321071	-2.275111538	-2.452971758	-2.042014391	-1.879590089	-3.615067424	-2.321490965	-2.694999646	-3.413846091	-2.408683518	-1.78182791	-2.763090335	-2.659540412	-2.48992429	-1.419560003	-3.87306972	-2.66533303	-3.204737631	-0.9227850831	-2.272836529	-1.654356507	-2.1892656	-1.543604926	-1.581500086	-1.562236443	-1.672269154	-1.65749183	-1.901590814	-2.470912281	-2.716487985	-1.505774571	-1.59172254	-0.8283614977	-0.8485229176	-2.179655708	-1.553263327	-1.418931505	-2.400626909	-2.110229985	-2.277749772	-1.84873178	-1.295573353	-2.288508219	-1.728937146	-1.660220541	-1.307357196	-2.248992304	-1.303944593	-3.571721541	-1.964709476	-2.605793564	-3.294771664	-3.416075226	-1.463110626	-1.833214023	-1.681051254	-2.022984412	-4.258880906	-2.204712919	-1.439539755	-2.111462031	-1.880017647	-2.008066705	-1.246488509	-1.628111638	-1.28379068	-1.850227115	-2.888641529	-1.791690159	-1.321715702	-1.830176152	-2.689406752	-2.364314346	-2.222675525	-1.808046985	-1.434909413	-2.637718622	-2.449141024	-1.182029552	-1.660511909	-2.632335704	-2.450753748	-3.147569142	-2.731768711	-2.479585436	-0.861276453	-2.550253505	-2.518764019	-2.74911709	-2.760567521	-2.467114717	-2.314532553	-1.41991856	-3.705766145	-1.148681352	-1.795635193	-1.510291357	-2.155961477	-1.874354606	-2.427911677	-1.812438806	-1.080796953	-1.404408722	-1.121377486	-0.8500421248	-1.519306606	-2.866552466	-1.581681109	-0.6495246231	-1.917852911	-2.096522128	-1.109565893	-3.293654367	-0.5024708484	-2.193017044	-2.987813956	-2.230906937	-1.789527578	-1.91778825	-1.757612233	-1.913083681	-3.473485267	-1.072607867	-2.56720871	-1.731035058	-1.516184001	-1.809214928	-1.002647409	-2.008341529	-1.756068417	-1.392965101	-2.56197624	-2.287288885	-1.063690774	-2.514257763	-1.576303564	-2.145413514	-2.965481971	-2.176917684	-2.186328663	-1.787151703	-1.618800465	-2.658228544	-1.297900112	-1.810504842	-2.281132851	-1.284709014	-2.425802789	-3.869093107	-1.725348944	-1.767438351	-0.3831269878	-0.9511766968	-1.982409175	-3.038405355	-2.342019217	-1.602603258	-1.212552698	-3.059346911	-2.262193555	-1.456430569	-1.879149159	-1.889961526	-1.739147877	-1.768155422	-1.780484057	-1.226610293	-2.17834946	-1.257073055	-2.383371503	-2.30206545	-2.562099189	-1.84497949	-2.976049533	-3.15465543	-2.204922863	-0.1491660226	-2.28153179	-3.210568006	-1.480146614	-2.182415827	-2.422030018	-2.871596326	-1.52934049	-2.204908393	-2.163565356	-3.406109834	-3.412238973	-2.342200401	-1.673160005	-1.863311326	-1.115828384	-1.998752955	-1.480110878	-1.853200918	-1.494363932	-1.393813548	-0.5786376647	-1.87132054	-1.761507669	-2.520108191	-2.972736199	-1.388213551	-0.9339894094	-2.280166762	-1.852912142	-1.604262612	-2.137942762	-2.382656846	-3.520334459	-1.327842889	-2.179286267	-3.524496374	-1.572153989	-3.088247068	-1.398626861	-2.46122301	-1.726267397	-2.113068073	-2.190423816	-1.890709361	-2.122814531	-3.389053396	-1.183099974	-2.115710759	-3.448472477	-1.385207624	-3.170739892	-1.639058361	-1.182878273	-1.943033672	-1.664169934	-2.26261034	-1.684923347	-1.70305094	-2.191785959	-1.763973404	-2.51846919	-1.161509824	-0.8481856285	-1.535712415	-2.894560026	-2.842208073	-3.042405732	-2.9919425	-2.174280977	-0.9610995692	-2.032768351	-2.466891809	-2.353289939	-1.202829623	-1.988097576	-2.35102953	-2.061518911	-2.112513159	-3.045823208	-2.958481431	-1.43707739	-2.319352873	-4.019737836	-2.41802799	-1.743588074	-1.297814574	-2.811168853	-1.531002043	-2.360751164	-2.361073987	-1.267211589	-1.971794489	-1.90690134	-2.039850462	-1.310822607	-1.982053611	-1.744952089	-1.960806769	-1.571234933	-3.07821327	-1.653913685	-1.497492239	-2.411522999	-1.156271241	-3.446424353	-1.680665453	-1.380991101	-1.048780946	-1.469183987	-2.482997083	-2.306260651	-1.661241184	-1.993371559	-2.159314432	-2.807552961	-1.530263196	-0.6087002914	-1.59224469	-3.732190595	-2.069818057	-2.288452786	-3.15341905	-0.806656769	-1.367230713	-2.271811048	-2.222377746	-2.025762757	-3.349139862	-2.680677359	-0.8565684313	-2.066623157	-3.297114483	-0.2900477662	-1.642215085	-1.721367689	-2.204872063	-2.092758964	-1.021385274	-3.020824714	-1.873294465	-1.421441257	-2.63016221	-2.302733547	-0.8078654646	-2.351986554	-2.079650064	-1.152803992	-1.131509766	-2.069195617	-0.4980941517	-3.42325107	-0.8831507211	-3.797296832	-1.453120477	-2.079883441	-0.896944077	-0.7378214183	-1.533208749	-1.800060674	-1.541850367	-2.756591859	-1.706346422	-1.860963099	-1.060193253	-1.857945242	-2.216300688	-1.701698447	-1.720339089	-1.280486794	-2.324123701	-2.183819289	-3.220306507	-1.693279837	-2.559212865	-1.511610008	-1.185454157	-1.894227399	-2.271150951	-1.989657175	-3.616067578	-0.9974647353	-1.369191892	-2.173952858	-1.043105753	-1.797869838	-2.805621625	-2.114451739	-1.103584622	-2.589352317	-1.221513724	-2.138453474	-1.162249259	-2.96232099	-2.587080786	-0.5174656443	-2.729826429	-1.874017841	-1.706359711	-2.231636619	-1.991265997	-1.821396111	-1.010713551	-1.383535988	-2.652201272	-1.811029402	-1.120311607	-1.651716232	-1.332250204	-2.291200775	-1.375715631	0.3800203617	-1.769996405	-0.8339510035	-1.908070373	-2.54972252	-2.593297119	-2.13179073	-2.709017289	-2.27232571	-1.943207362	-2.732052265	-0.9529194946	-0.855122842	-1.69480185	-1.084752557	-2.387791596	-2.717451353	-2.325948574	-2.251312115	-2.02364367	-1.957453683	-1.319668662	-2.315482158	-1.627809073	-1.931111052	-1.314425203	-2.341566191	-1.920419348	-1.662942434	-1.5108942	-2.866219076	-1.377925559	-0.4896745132	-2.51324926	-1.481793004	-1.855333548	-0.6427036285	-1.107225145	-2.121229979	-2.451657712	-2.164651251	-0.04137900639	-3.009897287	-0.8822806537	-1.695704547	-1.535404055	-2.53245381	-0.7396894045	-1.663803333	-0.7292958023	-1.69109619	-2.487248102	-1.847785095	-2.812787084	-0.9376942199	-1.815256116	-1.777162222	-1.516430161	-0.6995765693	-2.035394386	-0.8576412909	-1.678214448	-2.423720862	-1.972197741	-0.8246119478	-2.592795736	-0.9309783217	-1.357310402	-2.142622338	-2.44641148	-1.757144912	-0.44399089	-1.334570677	-1.95426035	-2.629574632	-1.447040113	-2.185909395	-1.33480154	-2.891152102	-2.57058331	-3.114594069	-1.738812852	-2.41536331	-3.106924805	-2.355505565	-1.897842686	-2.084906934	-3.862789085	-1.893341851	-2.103776109	-2.694999656	-2.686696345	-2.525999248	-1.235089405	-2.076342495	-3.312416453	-2.07611854	-1.693425197	-0.424719707	-1.919597589	-0.9794932644	-1.486177324	-2.607599303	-2.628926538	-1.775378139	-0.344506402	-1.713532626	-0.8145967967	-1.429861419	-1.864580409	-2.390314963	-1.947828208	-1.564668911	-2.133822107	-2.434945667	-0.06889204782	-1.351397746	-1.641074298	-0.3057046785	-1.158789473	-1.537400949	-1.291002588	-1.848419147	-3.748667622	-2.4737866	-3.519179857	-4.201107965	-1.560076146	-1.590802441	-2.437545574	-1.961092029	-1.347980036	-0.5506332389	-1.601518529	-1.610963766	-2.757970832	-1.944084775	-1.693132333	-0.7594996328	-1.190262573	-2.077398611	-1.691500613	-1.495095629	-3.22375037	-2.220075367	-1.30236642	-1.579207152	-1.701151945	-3.39905586	-1.57782189	-0.5375261511	-2.724520394	-1.67520114	-2.394034436	-1.195740857	-1.905176122	-1.495487329	-1.850647282	-2.766556496	-1.56129487	-2.422765257	-1.444152299	-3.31935512	-1.613476941	-1.787774417	-2.326034144	-1.958827104	-2.640680968	-2.41115933	-3.106016372	-2.274513603	-2.342142157	-1.742123245	-2.897452945	-2.238897337	-1.910428214	-2.261713705	-3.339246385	-1.93700892	-1.700610092	-2.167713274	-1.638179762	-0.4697119567	-0.8035177864	-2.774253141	-1.446966648	-1.911356155	-2.871488427	-2.868602938	-2.14729477	-2.546961426	-1.16030771	-1.791810081	-1.698093723	-1.751031436	-0.9655586167	-1.565339026	-1.600631538	-0.7507308675	-1.880540825	-3.188932279	-1.199978936	-1.742818199	-2.271744023	-1.296295024	-3.94643012	-2.177237615	-1.707421932	-1.91810358	-1.56414341	-2.73030257	-2.691126421	-2.443049744	-1.424719798	-0.9628898048	-2.130235007	-2.737609019	-1.723789664	-2.398819923	-1.962937785	-1.908475727	-1.862933415	-1.5605674	-1.317620096	-2.447988914	-2.65874089	-1.717699535	-0.8288644649	-1.28825311	-1.639638095	-2.277801571	-1.729688177	-1.859273333	-2.71459752	-2.97427779	-2.222063833	-2.014031325	-1.578355924	-2.380922517	-1.053791229	-1.547992872	-1.588097242	-0.07391948527	-1.425378431	-2.540779347	-3.090765323	-2.005078393	-1.031954715	-1.744512204	-2.284062712	-3.284445663	-1.26547999	-2.670671097	-2.609980654	-1.687227414	-3.790400945	-0.9056206226	-2.781316532	-3.207238827	-1.577459862	-2.173802169	-1.912383408	-0.4503272816	-2.394242398	-1.805222401	-1.168556623	-2.491892242	-0.6672115228	-2.027048403	-2.365175661	-2.876320128	-1.164870436	-1.958927445	-3.582460956	-1.077021076	-0.7788176564	-2.01061817	-2.208721964	-2.074331391	-2.755477105	-1.654606916	-1.230294028	-1.214224689	-2.257988192	-2.972744599	-2.221467001	-1.780732219	-1.478705575	-1.906884027	-1.772873009	-2.760868764	-1.028673442	-2.615462538	-1.264591196	-2.331275761	-1.427380363	-2.226071313	-1.298593067	-1.556247674	-2.929044198	-2.331231793	-2.482138503	-3.225986475	-1.927740635	-2.322656259	-1.842746812	-1.559982653	-1.438026287	-3.592434664	-0.6337727997	-1.255369527	-1.510313511	-1.481016477	-2.731931822	-1.92862185	-2.864287538	-2.012410207	-2.492100508	-2.671499603	-3.038852753	-1.934405933	-2.684351164	-1.820311013	-2.965624461	-2.378192788	-2.11854081	-1.58105974	-2.320220735	-0.4448118937	-0.6320661628	-3.928324096	-2.044291375	-1.72719933	-0.9589907257	-1.990667652	-2.912755145	-2.253146343	-1.525019467	-2.189827998	-2.514374545	-1.1831267	-1.700188151	-0.979464377	-1.71968353	-2.345467935	-2.249621044	-3.494510496	0.2532326008	-2.92551554	-2.42370481	-2.797458613	-1.267905883	-1.950991126	-2.265351498	-0.900204568	-3.236975743	-2.398206429	-1.225093275	-3.590908141	-0.4877502154	-1.848155213	-3.028268865	-2.380724507	-2.643792178	-2.764749324	-2.748066714	-2.821682754	-2.624296448	-2.802947186	-1.900521772	-0.5578628003	-2.402208377	-2.441164489	-2.258783381	-2.709386635	-2.362375368	-3.631542717	-3.342536837	-1.429190166	-0.4041042195	-3.137324454	-2.250589223	-1.668524707	-2.869089479	-2.230231717	-2.596624246	-2.74551851	-1.75300424	-2.326845967	-1.79968826	-1.954059847	-2.153795906	-2.800428365	-0.9974011092	-2.440398554	-1.659471027	-1.486309009	-1.478318531	-2.35217632	-1.593306892	-1.727943279	-2.597074203	-1.49131463	-2.466084451	-1.641396564	-2.306167264	-2.651102497	-1.335560859	-2.204534392	-2.327357623	-0.5232512824	-1.022862108	-1.625358837	-2.664516501	-2.655954758	-1.680924017	-0.9648833879	-2.33526512	-2.932707684	-1.928683839	-2.474790902	-2.133543311	-3.151032866	-3.606896692	-1.32334168	-1.421692283	-1.281003329	-0.4731890436	-0.2376903341	-1.405976278	-2.150964353	-2.359047023	-1.439299403	-1.615605409	-1.362068145	-1.604210704	-3.260732991	-1.387323133	-1.761939361	-2.706410455	-2.507530086	-3.167795808	-1.805464271	-2.28142784	-1.846961313	-1.018041451	-2.913898307	-2.03559895	-0.876922259	-2.304569952	-2.794193888	-1.45927671	-2.420704499	-2.310133312	-4.016849207	-1.909730483	-0.467395489	-2.458393145	-1.626646655	-1.812132032	-0.8155118679	-1.711586317	-2.742598018	-2.271829356	-0.6689497948	-2.65399835	-1.446290123	-2.277628037	-1.25205162	-1.635087151	-0.480541332	-1.134899726	-2.67577025	-0.5000697539	-2.082150109	-1.267905826	-1.187457079	-1.704318435	-0.559833778	-0.8565814198	-2.00891874	-1.025074651	-2.006211739	-2.991549282	-3.446299904	-2.789658439	-1.952429219	-2.110098419	-2.695237885	-2.033765577	-1.417482643	-1.972186347	-2.202968465	-3.011481998	-3.444354041	-1.193503826	-1.78026656	-2.523889841	-0.6090117156	-3.87985436	-1.252954086	-2.368943176	-2.248386864	-2.018880845	-1.520562175	-2.421850168	-3.558204565	-1.850325399	-0.9821408012	-1.015340576	-2.637599871	-3.066652459	-1.495340338	-1.110652898	-1.284118432	-1.092564753	-1.68722485	-1.375966027	-2.248285172	-2.18862364	-2.01202175	-2.37405622	-2.387215555	-1.289406928	-1.080632389	-1.285682548	-1.318658642	-1.106435199	-1.807735915	-0.7038571575	-2.615179038	-2.611840173	-1.701124644	-1.766007271	-1.998152452	-1.221888377	-1.941415454	-2.706229838	-2.814260677	-2.257503434	-1.333620497	-0.781991838	-1.972571176	-3.175589045	-2.06379432	-1.942791135	-1.500979397	-2.21062765	-1.640324988	-1.955967712	-2.048536933	-1.657110037	-1.052272815	-1.725676224	-2.492370287	-0.5498283856	-2.014551647	-3.014893371	-1.475639186	-2.174101879	-2.937550664	-1.322998188	-2.354071064	-3.136209979	-1.948031436	-1.385946801	-2.029311271	-2.577256054	-2.488040438	-2.478525793	-2.424861183	-1.910799673	-2.011649241	-1.547404912	-3.016844093	-2.273911455	-1.90302121	0.3023912883	-2.674833877	-1.528890121	-0.6872798462	-2.235537635	-3.727186785	-1.152270807	-2.074405672	-2.24575073	-2.1639345	-1.284452872	-1.913407173	-1.082051824	-2.762608634	-2.18404732	-1.28341915	-2.896792899	-2.688758519	-3.032282852	-2.371789779	-0.9820772001	-1.56087103	-1.895150131	-2.081802046	-3.667168931	-1.194933772	-3.29320387	-2.219841271	-1.610228822	-1.572918455	-2.681898649	-3.03483683	-2.535301957	-1.070675545	-1.702681241	-1.78832388	-3.113462739	-1.695596209	-1.693267722	-2.086070886	-4.082038888	-1.625006892	-1.708397891	-2.046707495	-1.230923459	-1.303187136	-2.10869039	-2.23240155	-0.7167074588	-0.9614119069	-3.065914648	-2.006862376	-1.555818995	-0.8586251062	-2.319498565	-1.93857319	-1.629038612	-2.8824645	-1.327084539	-2.486025514	-2.860773706	-1.703179935	-3.587364211	-2.321903114	-2.773814954	-2.162481311	-3.278808236	-0.9183211667	-2.583935663	-1.985952966	-1.519487572	-2.077342037	-1.302871998	-1.712959041	-1.942690136	-1.696787825	-3.092591373	-3.209371618	-1.994328292	-2.653234036	-2.708759368	-2.079211864	-2.656377777	-2.846751222	-3.290034552	-1.912517071	-0.8702412184	-3.203489745	-3.248569504	-0.8059982992	-2.215108764	-1.385195313	-2.679004533	-1.524043448	-1.006803185	-2.551501054	-1.772149081	-2.388418199	-2.068494335	-1.72363708	-1.196480271	-3.119758673	-1.926274968	-2.255780101	-1.785609966	-1.413391014	-1.981773927	-1.07932794	-1.787592322	-3.188196416	-1.556162926	-0.5058448258	-2.072078598	-2.11380087	-2.175426496	-2.733343802	-3.042395449	-1.975845434	-1.685910367	-2.143734935	-1.467713177	-0.6048215356	-1.302169352	-0.990195066	-3.653629354	-2.069457989	-2.300406701	-1.350602513	-0.9020314623	-1.016556022	-1.836676555	-1.693597826	-1.488831676	-1.82235636	-0.8713810832	-2.378763046	-2.952124662	-2.351981794	-2.281205195	-2.279283613	-1.624058774	-2.819924619	-3.050156463	-2.738036318	-2.176800845	-3.608612215	-1.098405314	-2.876959515	-3.834605926	-0.8281278204	-3.054105007	-2.259281002	-1.25922103	0.04769114944	-1.792266012	-1.068825967	-1.423380231	-2.500975317	-2.378346635	-3.513531868	-2.13517146	-2.994019159	-2.732213936	-1.084970332	-1.287269142	-2.525324393	-0.7372610847	-1.420981851	-2.463426713	-1.962720531	-2.04106447	-1.996159832	-1.616939648	-2.740932426	-0.8490117501	-2.356677099	-2.66367858	-2.0186324	-1.596531759	-2.457224635	-0.9535115521	-2.090875426	-2.313151124	-1.717086199	-2.066794899	-2.825214879	-2.27284337	-2.664399142	-0.8093054778	-2.406815708	-1.048822997	-2.147816138	-3.138559489	-1.950370055	-1.388120629	-1.443712622	-2.671881956	-2.195015732	-0.6503794371	-1.962158895	-2.15665681	0.2163926996	-1.291130676	-1.428144214	-3.211662259	-2.704566564	-2.070510913	-0.9065887026	-2.157672111	-1.749158174	-1.935648797	-0.4404026828	-2.324330941	-2.253403744	-1.50183291	-0.9925076147	-1.963264988	-2.296819535	-3.989222306	-0.9989017768	-2.613691493	-2.116497702	-1.890935985	-1.964487207	-2.1640506	-1.545146362	-1.843649585	-2.717636382	-2.667350158	-2.079207192	-0.6885608072	-1.318860372	-1.053018895	-1.69031205	-0.9818936666	-2.857004088	-3.086009525	-1.099145408	-0.9559253583	-2.713046054	-1.150478227	-2.950965009	-1.333048742	-2.081762544	-2.259146276	-1.216818371	-1.561431878	-0.9246868836	-1.242365361	-1.61728847	-1.787767639	-2.407325292	-0.7613836904	-1.690587264	-1.678873431	-1.784634164	-0.5679559488	-2.19293186	-1.207218132	-2.467733036	-1.021605264	-2.91476442	-1.237841844	-2.350572514	-1.01828567	-1.75549057	-1.73507566	-0.4435074401	-2.736423114	-2.50358303	-1.846987885	-2.330094456	-1.234686539	-2.669403926	-3.120818543	-2.922437611	-3.224132746	-1.558495697	-1.198295773	-3.104931032	-2.952575628	-1.232837717	-1.428932109	-1.41928815	-2.197896701	-3.515605402	-2.147870104	-1.678171397	-2.322684875	-2.762754772	-1.051865914	-1.213337747	-2.767200889	-2.058771029	-2.383633546	-2.088254263	-1.980781683	-2.36145272	-2.864588066	-1.179853202	-1.826576683	-2.775756978	-4.116237448	-3.055568121	-1.05534897	-1.970399857	-0.8219018203	-2.103882719	-1.815736363	-2.248582857	-2.09358124	-2.938585674	-3.01392295	-2.132772914	-2.180922528	-1.64579802	-1.710464425	-1.175949364	-3.316395495	-0.7515057704	-1.737771547	-1.256654384	-1.30320986	-1.902736764	-2.383929423	-1.374461166	-0.9985703991	-1.610091795	-2.249854147	-1.627503546	-2.443210164	-2.500825015	-1.210870872	-1.891699199	-1.427970194	-2.504134375	-2.782745413	-3.015065676	-1.46401155	-0.4031517093	-1.473298441	-2.758614274	-1.07453466	-1.586212149	-1.568101001	-2.065303107	-1.664654205	-0.3199279366	-1.649500177	-0.7877347014	-2.180035801	-0.6160934676	-2.619706576	-1.784497082	-1.777638928	-3.072878201	-3.14250401	-2.269546069	-1.030222267	-2.510285057	-3.439244789	-1.802433173	-2.588191944	-0.70877952	-1.880665235	-1.2415234	-1.224237685	-1.393265023	-2.42067258	-1.559110561	-2.240233147	-2.500745036	-1.461119744	-1.740903393	-2.381337016	0.6141887178	-1.642700581	-1.631327995	-1.114642475	-2.135695203	-2.269526132	-4.435420877	-3.888553886	-2.812381073	-2.993941528	-1.967921074	-1.62335253	-2.342726353	-2.637175605	-3.383405605	-2.416764881	-2.857718626	-1.347135325	-2.004058996	-1.66497637	-1.472201585	-1.31846653	-2.251192841	-2.011476474	-1.806695215	-0.4355175179	-3.087870567	-3.283829089	-1.374291806	-1.790790272	-0.8343586357	-1.674588393	-1.652110958	-2.133787362	-3.123845772	-2.137006509	-2.524819884	-0.1672981974	-1.698017624	-1.240567324	-1.97998539	-0.5747739486	-2.046130634	-0.9215935656	-1.603655176	-2.271304569	-0.45753085	-1.604884909	-1.970658369	-0.9146832229	-1.882013755	-2.592498198	0.09199978937	-0.7010396894	-1.244972147	-1.12930068	-2.752225669	-1.583667469	-2.256695338	-1.078203627	-2.069755382	-0.9397960809	-1.230620515	-1.499970258	-1.598196219	-3.106248447	-1.811624733	-3.803384351	-1.165640241	-1.417797466	-1.552750055	-1.811942948	-2.06508612	-1.940071691	-1.950701315	-1.628777043	-2.056333061	-2.809556076	-1.7600928	-1.068453431	-2.36513205	-2.216233336	-1.723013283	-2.121667227	-1.392121907	-1.522311539	-2.82656457	-2.103025945	-1.642951912	-2.399267688	-1.982997622	-1.8427817	-0.4081182039	-1.366501434	-2.167957585	-2.010849107	-1.236773944	-1.269796901	-3.575034998	-2.256177714	-2.338086767	-2.705657218	-2.154623365	-2.403756691	-2.364002246	-2.987697801	-2.533516415	-2.270791296	-0.3591977351	-1.085944839	-1.994267812	-1.241198985	-0.6598946077	-1.970144303	-1.392760773	-1.582430996	-2.945350772	-1.513953272	-2.083587821	-2.187945988	-0.8635199433	-1.186345263	-2.428976157	-1.802977374	-1.814858302	-1.383511607	-2.933641485	-1.546366594	-2.314946974	-1.776044277	-0.4709326624	-1.395345096	-2.414506309	-1.496256569	-2.02640042	-1.050840561	-1.818488011	-2.476731364	-1.353708402	-2.572170945	-1.837990275	-2.608924771	-2.115561274	-2.457030542	-1.772663448	-1.969072774	-1.50710561	-2.22905048	-1.784071644	-2.156146761	-1.180613402	-1.43950222	-2.051909412	-3.639671358	-1.119959837	-1.810047951	-2.375849355	-0.8634711979	-2.440864384	-1.482769712	-2.778213585	-1.331355058	-1.028796063	-1.994484464	-4.645744909	-1.899752298	-1.838376915	-1.859367691	-1.84556367	-2.173319348	-2.114255463	-3.030886059	-0.7372327563	-1.86896789	-2.574531506	-1.85975812	-2.665319781	-1.269670542	-1.490742057	-2.113002317	-0.9872007733	-1.40800887	-0.6839899187	-1.943643641	-1.060026528	-1.837849945	-1.382384073	-1.028150812	-1.278713447	-2.989611718	-2.13921117	-1.44449024	-2.077712887	-1.42372969	-0.03040499068	-0.4153263575	-2.67651161	-1.995758694	-1.534964153	-1.409023973	-2.314954846	-1.312376066	-1.904597838	-2.823340768	-1.43645436	-1.584757225	-1.112399683	-1.61431467	-2.612776021	-2.990343108	-2.118353446	-2.421582131	-1.955063579	-3.413885838	-2.519265899	-2.184462369	-0.7808196844	-2.273136901	-0.7067507911	-2.751038216	-3.015230952	-2.08368532	-1.075299427	-0.7035303441	-1.965453344	-1.918523297	-0.2939305109	-2.826030709	-1.513922532	-1.349461758	-3.331713263	-1.444975918	-1.952992629	-3.255367894	-0.09501925827	-2.097523789	-0.7162796918	-2.224113674	-2.641310789	-0.9588905575	-1.372429487	-3.052867788	-2.264541053	-1.527471009	-1.691717157	-0.872106545	-1.926116755	-1.345022347	-1.998317987	-2.603048014	-1.474402618	-1.408677595	-1.76305693	-2.180602057	-2.447293462	-2.077369108	-1.492730042	-2.350787212	-1.488434843	-0.4253264194	-1.3799849	-1.421421698	-0.895448139	-2.681469729	-2.712106656	-1.262983771	-2.099212265	-2.94313409	-2.146614162	-1.853683644	-1.855468256	-2.226625616	-2.586295077	-1.667691478	-0.8247018401	-2.234730389	-1.876084197	-1.685131478	-2.125163849	-1.252220501	-3.219463048	-1.688359733	-2.600692387	0.06659588678	-1.460790493	-3.281407903	-1.337257617	-2.569863023	-2.376514985	-0.9633432323	-1.615761022	-0.9938422223	-2.886290078	-1.853240421	-3.142390849	-2.731299339	-2.090166616	-1.544771731	-1.483310975	-1.60854149	-2.405836898	-2.685021915	-1.715107649	-1.770615079	-3.021232703	-1.457785515	-2.584331326	-3.055625807	-3.419410674	-1.496474176	-2.388962749	-2.20658975	-1.579121732	-1.678967541	-2.05612112	-1.320992964	-1.730101799	-0.9162353916	-2.310328346	-1.687737051	-1.849594247	-2.835343617	-2.130805	-2.99463198	-0.6603984834	-2.253850846	-2.593752996	-1.617081172	-1.872777841	-2.51024634	-2.485923909	-1.677026088	-0.8458094552	-2.667138783	-2.283384957	-2.245236902	-2.495037298	-2.257181295	-2.212007913	-1.083933412	-3.824627068	-2.544781409	-2.173637775	-2.690049733	-2.995015877	-1.482037171	-1.964865845	-1.915143021	-2.012771182	-2.791200052	-1.865999643	-0.9308424065	-2.447935515	-2.121087478	-2.207381027	-2.226538296	-3.586819474	-1.291180863	-1.8776046	-3.679278106	-2.014256955	-3.58468884	-1.128852945	-2.854513548	-1.581308868	-2.121652734	-1.255225448	-1.487467426	-2.339639096	-1.619811968	-1.245501281	-1.450440253	-1.964861206	-2.247420968	-0.8198604284	-1.587175462	-1.278397412	-0.8562966956	-1.933915259	-1.250433071	-2.255678756	-2.418453347	-2.379499581	-1.983971551	-1.887560091	-1.952844777	-2.146512336	-2.583281134	-2.50487065	-2.14232196	-2.39716041	-0.5663389099	-3.013705089	-0.3869626506	-1.580414135	-1.683987356	-3.252493627	-2.020109081	-0.1655083518	-2.783077453	-3.003395015	-2.20619166	-2.385912485	-1.817023589	-1.346516984	-1.801116593	-1.90303801	-1.4730923	-2.302733149	-2.598168652	-0.7625637216	-2.33514271	-1.894727054	-1.21328384	-3.106315474	-2.502649408	-1.735369126	-2.173337373	-1.710960013	-0.4820902203	-7.867643759e-05	-2.418383115	-2.590877023	-2.208973207	-0.9905308311	-0.5058582264	-2.051409617	-1.976790009	-1.312599434	-2.839518161	-2.013085504	-1.905514474	-2.201068122	-1.401936329	-2.435285745	-1.299374863	-1.411079914	-2.400125114	-1.918616838	-1.994201355	-2.025704204	-1.987961124	-2.19887962	-1.191761695	-1.616725217	-1.277866024	-2.813709799	-1.513662654	-0.6230411423	-1.897482714	-2.320627172	-1.6978521	-2.16810133	-1.715805369	-1.367655946	-2.39099684	-1.723150864	-1.853008597	-1.875941633	-1.980218773	-1.490531563	-1.3381393	-1.867817618	-1.587908311	-0.9353229146	-2.414199055	-1.048024298	-1.757049535	-2.301873933	-1.273600031	-1.510109197	-0.5781925002	-1.465580572	-1.893613637	-2.335180571	-1.742377643	-2.079987878	-1.819265746	-2.308189043	-2.308612463	-2.179619113	-1.703991743	-1.055493926	-2.336413055	-2.315364312	-0.9933710561	-2.314880022	-1.057335476	-2.30557727	-1.708741387	-1.806069082	-1.903017115	-0.5345562482	-0.4887995904	0.3067363498	-3.20618499	-2.618257765	-3.216878489	-1.841202787	-1.359121597	-1.044542244	-1.758811667	-2.135428802	-2.68282413	-1.244865226	-2.430305356	-1.522796169	-2.805627097	-1.27513437	-1.699520857	-3.514190491	-2.859023856	-2.090556321	-1.512928962	-2.696982124	-1.858363536	-0.7356761633	-2.272712866	-1.4259782	-2.840771314	-2.87127953	-2.106003595	-2.327148224	-2.98303108	-1.276609896	-1.908740248	-2.671689019	-3.240842638	-1.480052476	-3.39000389	-2.305700637	-1.107317066	-2.657321215	-2.881832695	-1.405404781	-0.6820498551	-2.023880469	-2.807940207	-2.522098932	-1.540966141	-0.5470737916	-0.9145260427	-2.284654594	-1.707752438	-2.172672085	-2.059853654	-1.951203976	-3.010384775	-2.361287696	-1.079751255	-0.853696464	-1.843659631	-1.858951378	-1.844927655	-2.959476299	-3.220767351	-3.54118695	-1.950341592	-2.668323036	-0.8955552521	-0.6894079393	-2.135074673	-2.302717717	-1.818764757	-1.171530042	-1.491993406	-2.233209587	-2.874548987	-1.007463899	-2.483853173	-2.167214728	-3.511786851	-2.517074555	-0.8963587124	-2.226216165	-2.072962006	-2.949709265	-1.842517528	-1.725215691	-2.64972242	-2.372384287	-0.3036429266	-2.635104618	-1.342318042	-2.202869524	-3.029734286	-2.548914616	-1.101636415	-0.7327095631	-1.605822623	-1.741932612	-2.640383164	-0.8195218635	-2.200939151	-1.87253996	-3.067046046	-1.225852145	-1.942490238	-2.285094851	-2.748915274	-2.867898989	-2.921204756	-2.056369148	-1.859917207	-1.798461963	-1.895349356	-3.542105767	-2.939441577	-1.338316034	-2.936848053	-0.2442978664	-1.665970546	-1.230146918	-0.9957822604	-1.965693865	-3.267583877	-0.8388999201	-2.016665918	-1.657674604	-2.448602483	-1.066647062	-0.393891533	-0.1241315868	-1.347401276	-2.857762579	-3.021405466	-2.752848109	-2.081978346	-1.542284572	-1.303581466	-2.198633522	-1.42097453	-0.9740933304	-2.639184191	-2.34021294	-1.399076679	-2.195531782	-1.56505344	-1.323503586	-3.184132523	-0.8686315323	-2.056782664	-1.246210523	-1.335793151	-1.461495645	-2.021273183	-2.774637492	-1.539162451	-1.635990093	-2.416808544	-2.054186886	-1.763694849	-2.603491061	-2.977277211	-1.251910435	-3.11179376	-0.3432571837	-1.335847081	-1.402890775	-1.763706875	-1.667292126	-1.179594471	-2.482624634	-1.923547741	-3.169881521	-1.822958856	-2.138921429	-1.479026407	-2.289077018	-1.470032948	-1.714726102	-1.254075856	-2.13378729	-3.397284718	-2.185682515	-2.352103123	-2.3961738	-2.109556229	-2.759907877	-1.383144748	-0.4171698837	-1.984965251	-1.430982536	-1.202314539	-1.730274588	-3.262877448	-1.696747394	-1.657528551	-1.741760417	-2.269954577	-2.08447735	-3.100856714	-0.7725427918	-2.116382759	-2.359434511	-2.536082958	-1.804755503	-1.433959042	-2.12824086	-1.560313923	-3.267614969	-2.946393469	-2.8813381	-1.274017955	-1.351150103	-2.226527638	-2.466846994	-1.665508804	-1.291178656	-1.766710557	-1.705717225	-1.973950335	-2.543541495	-2.918134607	-1.612617134	-2.383762796	-0.8819277589	-2.469652734	-1.036516931	-1.669075915	-2.257722913	-2.316751605	-2.270618892	-1.554323821	-1.582215215	-2.111579123	-1.652228082	-1.189125642	-1.58672208	-0.6146736127	-2.445324433	-1.78024916	-2.809376422	-2.088375489	-2.256145056	-1.999752415	-1.976631955	-1.111243687	-0.9741789828	-1.852384413	-2.765817503	-2.502315156	-1.941829992	-1.654458975	-2.029366733	-1.550921926	-2.127282726	-1.680701483	-0.5309972246	-2.904803319	-1.387815858	-1.719581524	-2.406521276	-2.518921341	-1.782671545	-0.7280313027	-2.124364839	-2.256320819	-2.337067373	-2.504269497	-2.065248079	-1.103602504	-2.575541549	-2.325393168	-2.196133522	-2.776572428	-1.744316474	-1.227639923	-2.86305135	-2.004873195	-2.144232364	-1.918530201	-2.401426827	-2.324502388	-1.865253716	-2.734634405	-1.372189985	-2.645049083	-1.09835188	-2.618725759	-0.6278528833	-0.2985589204	-3.286554608	-2.586606692	-0.9357156815	-1.548778137	-1.572986465	-2.846906258	-2.410361934	-1.594327821	-1.520110705	-1.963197447	-1.951190588	-3.32161929	-2.138808357	-1.746613868	-2.18139408	-1.298412779	-1.751556547	-1.875357464	-1.686520159	-0.7422459509	-2.422161193	-1.574237772	-2.895072737	-0.9736508678	-2.933964464	-1.335672297	-1.22688457	-2.832710955	-2.041124984	-1.606024465	-2.345812605	-2.39897852	-1.317516831	-1.889518631	-2.583478525	-1.954682195	-3.312787585	-2.00687945	-2.316946497	-1.462613543	-1.672399585	-1.667570914	-2.663846686	-1.577365491	-2.211704722	-1.71423124	-1.893087585	-2.328179027	-1.632555262	-1.9104501	-2.98163242	-1.710546152	-2.435834501	-1.891234188	-2.2192054	-1.432329412	-1.957106544	-2.218800471	-0.265749119	-2.919196499	-2.382098364	-1.33155371	-1.660274583	-1.527553347	-2.586420957	-2.576213672	-1.815498782	-1.995448933	-2.338036003	-3.748232333	-1.834632762	-1.789368663	-3.133388934	-0.8358960354	-3.611226743	-2.663702841	-3.392819788	-2.005493565	-1.279571598	-1.943427596	-1.829768246	-1.779053132	-3.145742171	-2.617779634	-2.570977334	-2.641171709	-1.125315535	-0.6384627943	-1.474473015	-2.772377273	-2.277551275	-1.155941571	-1.07849035	-2.771761857	-2.484925066	-1.771358616	-2.400044662	-2.330977363	-1.067883702	-1.679664334	-1.175609696	-2.182707261	-2.621645119	-2.039371908	-2.797914691	-1.071661006	-1.324730377	-1.472092065	-0.4707389672	-4.018231982	-3.217995423	-1.849234279	-2.108323645	-1.331368642	-1.463810939	-1.565856296	-1.037047699	-2.374689772	-1.182881591	-2.737939984	-1.815577279	-3.419019752	-1.524473725	-2.658252668	-0.8670163244	-2.204393811	-0.5700248799	-2.170304892	-2.055062573	-2.53884956	-2.184002351	-1.071423785	-0.9574884819	-2.934600034	-2.08182357	-1.137535206	-1.163438214	-1.44758884	-2.452472589	-1.588624076	-2.20717696	-2.627756559	-2.303428308	-0.9213783683	-0.9831113342	-3.113058979	-1.835801454	-1.343145577	-1.193851842	-1.323429233	-1.862521236	-3.380507451	-2.639929867	-0.8615990502	-1.357592242	-2.655416908	-2.879000196	-1.285971784	-2.171083394	-4.140063475	-1.973281701	-2.072420911	-1.066998818	-2.814650245	-3.126978983	-2.660680469	-3.554979732	-2.534644603	-2.254706106	-3.110007444	-2.745396699	-1.2585631	-1.061021086	-2.281884281	-1.790320437	-1.55137595	-2.515860395	-1.438860227	-2.967478821	-1.755672928	-3.174693655	-0.9871285981	-2.17337611	-1.972033149	-2.907751362	-1.526242448	-1.139135161	-0.8067949587	-1.400682939	-0.8786104386	-4.157256371	-2.083733868	-2.810209076	-1.193196766	-1.850227467	-2.58942641	-1.10739874	-3.106147418	-1.950330964	-2.313999948	-2.69711955	-1.97784687	-2.687735771	-2.831378384	-1.211231378	-2.188523412	-0.9796915899	-2.578718712	-2.341045277	-2.643366378	-3.416511035	-1.834673141	-1.745596548	-1.483485947	-1.774818654	-2.703269814	-0.9906087741	-3.496199338	-2.328968782	-1.047811744	-2.801723163	-2.396684548	-1.402681133	-1.605757646	-3.003725977	-0.6272151411	-2.868299426	-1.743908237	-1.124635944	-1.329417935	-1.641052363	-2.232546897	-1.494703564	-1.419916553	-2.926960965	-0.4911067012	-2.951528072	-2.527240293	-1.7846691	-2.073201665	-2.064674699	-0.7519668544	-2.25924981	-2.030946971	-2.608064182	-0.696342159	-1.737825571	-1.302850452	-1.482895453	-3.107983134	-1.271705269	-2.102089742	-1.766137685	-3.109302826	-2.098767281	-2.110151216	-2.116561016	-3.187909832	-2.960715724	-1.762330853	-3.371869231	-1.921607037	-2.816649615	-2.151181328	-1.883014267	-1.875404598	-1.39004648	-1.88626024	-2.351687131	-2.415631527	-2.019812554	-2.386466063	-2.463020389	-1.404405155	-1.1140348	-2.280206325	-1.273805698	-3.667781584	-3.329071351	-2.815436515	-2.004737383	-3.267018182	-0.6053768245	-2.629369034	-3.560534263	-0.9755363615	-1.26378765	-4.229121331	-2.497485238	-2.073061451	-1.128076557	-1.424835671	-1.46008051	-1.690083591	-0.7847776113	-1.342386269	-1.908461515	-2.316668158	-1.896326093	-1.90464388	-1.615044785	-1.044580625	-3.111775572	-1.462180874	-3.031059446	-1.142177316	-1.968056135	-1.997252129	-3.252129166	-2.669193932	-2.748470112	-1.369904414	-2.984947135	-1.670333639	-1.376523047	-2.320782162	-1.185147513	-1.99359007	-2.165876162	-1.671021498	-1.42430331	-2.054565117	-1.447704795	-0.7768525496	-2.58526603	-3.350507322	-2.738052484	-0.9926743455	-3.092344079	-2.372478352	-2.52153481	-1.813474972	-2.220011135	-2.486009292	-2.667923411	-3.031933966	-2.556842275	-2.150743828	-2.091475618	-3.112662198	-2.105682759	-0.4989922694	-1.709939066	-1.971123685	-0.708538157	-1.421354084	-1.386934928	-3.298221561	-1.353594866	-1.572040867	-0.9374421005	-0.8390385942	-1.736922848	-2.096751767	-2.158603626	0.06528936701	-2.317204545	-2.84989909	-2.196789664	-2.804252637	-1.702809237	-2.174534696	-1.746696028	-1.624888323	-1.009399727	-2.139161762	-1.751081814	-0.7594474209	-1.584039241	-2.063080525	-3.122314046	-1.045252467	-2.584951953	-1.49788409	-2.777845487	-2.933767897	-1.081395288	-2.09597355	-2.16757402	-3.638169692	-2.48752912	-1.488520255	-2.467747873	-1.768326944	-1.568588241	-1.796689207	-0.4234250825	-0.4739206045	-1.407972463	-0.654915818	-1.791749598	-3.209968683	-2.883526658	-1.888316742	-1.811101304	-2.595140639	-2.801962692	-3.322350062	-1.026336982	-1.872867209	-2.633122912	-1.714816499	-3.22615949	-1.686470651	-2.323608532	-1.104670355	-2.248859009	-2.229935357	-3.117459142	-1.734898758	-2.163471436	-2.802787123	-1.814113471	-2.35311165	-2.077749926	-1.15216226	-2.711840228	-2.22798198	-2.689023352	-2.413425462	-1.897987119	-1.573178272	-2.917911968	-2.338557963	-3.024018052	-2.903043953	-1.221875174	-2.709502155	-2.229197814	-1.976668365	-2.827822979	-2.505552185	-2.157392595	-1.453585928	-1.485842739	-3.246072224	-3.364660082	-2.649376638	-2.048649748	-2.074746431	-2.619029517	-0.8670335821	-2.471304935	-2.942721286	-1.786803544	-2.270336863	-2.873130987	-1.590088135	-2.661635231	-0.8714092976	-2.138056982	-1.18750852	-1.678070399	-2.526190183	-2.131329709	-0.5983616952	-2.158315503	-2.298857753	-2.258200049	-1.771277197	-1.319564961	-1.33758117	-1.913487423	-2.309563204	-1.670738299	-1.326101206	-2.14144561	-2.074675403	-0.3736302636	-1.602536885	-3.316521711	-1.974517317	-0.9084635538	-2.261490676	-2.748384096	-2.45531592	-3.0343635	-1.951063604	-2.732441287	-2.152954336	-3.939423551	-1.366941062	-2.791649325	-1.154947777	-2.106865741	-2.598214976	-1.749247271	-2.569054747	-2.889022123	-2.455272311	-2.739155687	-2.514583607	-3.404017775	-2.163607114	-1.952530375	-3.268992791	-0.7653700729	-1.966294519	-3.381882257	-3.599643278	-2.062568569	-1.501697834	-2.375056517	-1.485654076	-1.917426469	-3.272098589	-3.032141781	-2.986897228	-1.7665836	-2.533789069	-2.406329295	-2.124375122	-0.6323639278	-2.216763947	-1.948628532	-2.134203264	-2.873678667	-1.525205713	-2.581027994	-1.504469263	-2.273704216	-3.349379818	-2.75635149	-2.309142534	-2.913529874	-3.302385956	-2.980459607	-1.070158628	-3.036339839	-2.330546825	-1.543341492	-2.7309935	-1.503857302	-0.8940289886	-2.096815803	-2.238090657	-2.677572401	-2.62569774	-2.309551648	-2.804471151	-1.816699549	-2.981762965	-1.380494998	-2.238293767	-0.9004501582	-1.604669284	-1.565124703	-3.213209105	-2.210161269	-3.415782267	-2.592011206	-2.410143144	-3.634714005	-2.756286874	-1.352320266	-2.624447283	-1.362445731	-0.9612698417	-0.3381180616	-1.500675952	-2.940400062	-2.379331763	-1.46757293	-1.54639235	-2.802163018	-0.6499164544	-2.939210455	-2.806517361	-1.890747911	-0.3425476005	-2.611723751	-1.427225889	-2.368265882	-0.514117117	-1.805792596	-2.0392078	-2.008705157	-2.077996719	-1.367816442	-2.748947297	-1.486839776	-2.441047782	-2.612887149	-1.290647027	-1.343489441	-2.017711366	-1.36821019	-1.422174578	-1.166182148	-0.5303081983	-3.247341404	-1.208378447	-0.9050105743	-1.36831149	-2.883217752	-2.208188119	-2.311589329	-2.17116433	-2.644945149	-2.131018119	-2.529760337	-1.682478118	-2.867991841	-3.405400412	-2.515914827	-1.022150818	-2.321513956	-1.941592099	-1.103721314	-1.304723171	-2.767892422	-2.972500581	-1.759354308	-2.352798248	-2.934153063	-1.512193777	-1.769873291	-2.54635713	-3.355906719	-0.8116330042	-2.073020486	-2.241371243	-2.563975676	-1.78325947	-2.568252211	-2.819799163	-1.696587412	-2.859768183	-0.984127653	-1.719311608	-2.099651823	-2.294820128	-2.396777295	-2.332759357	-2.312559147	-0.874278504	-0.9252307743	-2.440938519	-3.156879815	-1.167732385	-2.438535973	-2.2935578	-2.262399961	-2.323787995	-2.635978964	-1.985522344	-1.650402049	-2.122388086	-2.301085147	-0.8750553011	0.05323028814	-2.618445573	-2.333876401	-1.816824046	-2.062039639	-1.621506593	-0.7202977154	-3.192466723	-1.969334351	-2.534733603	-1.721424527	-1.439811456	-2.08416058	-2.886519727	-0.1594611865	-2.687901327	-2.570571145	-1.591665541	-3.280319536	-1.667764453	-2.008515097	-3.574070917	-3.219902729	-2.297620278	-1.683127964	-3.620330916	-2.621573062	-0.7655381428	-1.484123968	-2.455955031	-1.807581633	-1.861934138	-2.655175058	-1.927228273	-1.963393445	-2.931185004	-1.258131443	-2.023868526	-2.173624551	-3.271854565	-1.903405111	-1.741546758	-2.080013179	-2.406556635	-1.839360822	-2.542275155	-1.853348769	-1.831738699	-2.823051978	-1.867512861	-2.324399606	-2.000909488	-2.518144259	-2.871095676	-1.160281815	-2.476016346	-0.987498167	-0.6721717788	-1.6747185	-2.391455363	-2.795904718	-2.356228763	-1.965926941	-1.746137383	-2.862644823	-2.418190487	-1.056292984	-3.118619613	-2.191795406	-2.107705499	-2.571214035	-2.476274001	-1.43663161	-1.558422699	-2.47328109	-3.801855806	-2.962808382	-2.015248874	-2.171596013	-2.431956375	-2.032722757	-2.167637325	-2.494524694	-1.360056413	-2.37162631	-2.010492985	-2.550000206	-1.886426558	-1.01319234	-0.5665589258	-1.595073789	-1.166890063	-1.804632325	-2.436191977	-3.181131233	-2.227234971	-1.315418217	-2.773752585	-2.58893311	-1.722977609	-2.965780226	-1.313705514	-0.6844955545	-1.902137177	-2.370159648	-2.379531023	-1.632948334	-1.203618866	-0.7750646302	-2.982909144	-3.013920669	-2.633584166	-1.58302226	-0.6905583712	-2.826984212	-2.723027171	-2.387367407	-1.999091302	-1.548193023	-2.654078835	-1.802949274	-1.783038385	-1.933403444	-1.242372904	-2.89570321	-1.903177102	-1.672727591	-2.697728681	-2.213998482	-1.586077355	-0.8276963258	-2.549797141	-1.82527364	-1.896375492	-1.765377013	-2.743525718	-2.298188183	-2.097292381	-1.836250167	-1.927148798	-1.332609606	-1.600676058	-1.304098501	-2.524254805	-1.881824533	-0.9941410109	-1.50601628	-2.725095697	-0.6172318403	-1.537613813	-1.33218744	-1.98991912	-1.281956557	-1.863106838	-0.5383483067	-0.9997815846	-1.201484962	-1.545068817	-0.8376786443	-2.412399773	-3.118134612	-1.82115139	-0.7246327412	-3.210685816	-1.944608705	-1.322505756	-2.359638176	-1.951143558	-1.687422092	-3.453579364	-2.819920666
0.7	-1.613441101	-2.601908422	-1.670496526	-1.543215105	-1.729491171	-1.548286736	-1.578828726	-1.502593313	-2.793142361	-2.477051368	-1.487434481	-1.667627129	-1.296362081	-2.152611621	-1.729261304	-2.222053075	-0.6517495349	-1.28805436	-2.178287112	-2.668869732	-2.439315699	-2.936784111	-2.793177421	-3.523509251	-0.2518125065	-0.7838217861	-1.632305064	-2.412201287	-0.9559447459	-1.795044397	-2.559086969	-2.391450676	-2.037494614	-2.19297924	-2.906047313	-3.209206407	-2.487672039	-2.756116821	-2.13201436	-2.450032024	-2.630653389	-1.531147395	-1.21861784	-2.164237904	-1.220616007	-2.286691581	-0.2030375484	-1.41017836	-3.161183222	-0.2844710309	-2.21134545	-1.681448288	-1.817305116	-2.594016615	-1.270391477	-1.94012212	-2.079774591	-1.018997297	-1.473105903	-1.88966613	-2.020166132	-0.1779074246	-2.721151237	-2.146545547	-1.967964942	-1.809408845	-2.889856328	-2.204158124	-0.3709197887	-0.5116819999	-2.215014132	-1.750965443	-0.6560462059	-2.581578557	-1.708913484	-2.66840254	-2.804615311	-1.882834382	-3.002587925	-2.139584433	-1.768591443	-2.219311125	-2.468555775	-2.193249806	-1.854910883	-0.4404646084	-2.057418717	-2.137851406	-1.910057718	-1.633418821	-1.34734675	-3.7253553	-2.218175086	-1.09481789	-1.833306404	-1.665810349	-1.740198799	-3.306302775	-1.715343749	-2.315200277	-1.491211334	-0.7845907276	-3.764288278	-2.537778087	-2.49182513	-0.8895355574	-1.770503664	-2.130231041	-1.99280704	-2.728307782	-2.336387896	-2.678614898	-3.082266642	-1.133088836	-0.8310118298	-2.099718634	-1.813978495	-2.116737388	-2.692937089	-2.065219353	-2.358828942	-2.310626494	-1.195262756	-2.305204958	-2.149658668	-2.636996945	-2.177810087	0.1333382976	-2.308421742	-1.349623643	-2.205058136	-1.882247084	-2.71044817	-2.670522904	-1.102858377	-1.209181775	-1.799228637	-0.5803972897	-0.5369996867	-1.772827644	-0.4551261219	-2.12910195	-2.1255428	-1.390788676	-1.175896763	-2.55508135	-2.229640598	-2.030899277	-1.502003245	-1.855318008	-0.9175868633	-2.151597252	-2.573246808	-3.88084873	-1.874470452	-1.563224462	-2.978201597	-2.878737694	-1.865949747	-1.61077637	-1.702600809	-1.760415265	-3.034066769	-2.255920768	-2.050054479	-1.726932891	-2.409561395	-1.10442588	-2.020764711	-2.803724808	-2.794818796	-1.050905389	-1.416178829	-1.307323451	-1.790837852	-1.740511785	-2.56508717	-1.278858896	-1.807259672	-1.913034522	-1.339644636	-1.77508903	-0.9280107433	-3.03088245	-1.153403118	-0.8423690569	-2.313349641	-2.88566596	-2.273467297	-3.51927093	-0.6550787334	-0.4675060228	-2.61008576	-2.759683572	-3.796122158	-1.487452509	-2.735592577	-3.021483244	-2.807097946	-0.8978609877	-2.038268057	-2.179008856	-3.190150974	-2.794313194	-1.951099929	-1.769313134	-1.697847074	-1.948925988	-1.499584686	-2.187216826	-1.927454081	-3.048333752	-2.634226912	-1.226981928	-1.972093327	-2.076148269	-0.8505373639	-2.719979777	-2.524859195	-2.992515486	-1.941087694	-2.332729255	-1.990314313	-3.793860924	-1.786576319	-2.516683884	-2.242495782	-1.426519525	-2.24964302	-2.179710582	0.1487296265	-2.189813041	-0.9746850303	-2.239698918	-1.87371064	-2.7424956	-1.251952799	-1.33078092	-3.241775174	-1.346703016	-1.046808503	-1.571547521	-2.822975923	-2.625111336	-2.240483135	-2.373487397	-2.361948938	-1.567836539	-2.034641064	-2.569968916	-0.5668152544	-2.887790715	-1.661766581	-2.654252265	-2.813944048	-2.044263849	-2.44968448	-1.100334399	-2.518189497	-2.394317173	-1.524917446	-1.607410254	-1.582057779	-2.465059482	-2.632711332	-2.316376873	-3.190662176	-1.924073679	-0.9289271039	-1.706819844	-2.072184819	-3.2430346	-3.782048296	-2.562296316	-1.746556025	-2.656779997	-2.098162456	-2.903126361	-1.66292649	-2.62068126	-2.73234929	-1.724695278	-1.424823687	-2.179256891	-1.80901243	-2.316213223	-1.698676863	-0.9791439316	-2.035468973	-0.8340290095	-1.721267802	-1.53862843	-2.92182033	-2.281975922	-2.021874265	-2.011109002	-1.387770211	-2.516365248	-1.845021129	-0.5789577977	-1.799587461	-1.436182614	-3.578246897	-2.746617703	-1.663115491	-1.702684152	-1.110991681	-1.553599711	-1.971224025	-0.8345360855	-1.329301349	-1.665528923	-2.289360151	-1.883311111	-1.732195493	-0.1233081343	-2.102371312	-1.298347881	-1.629812523	-1.940622938	-2.528594453	-1.366006254	-1.159141136	-1.889071288	-1.245187733	-1.125791253	-2.797571151	-1.384892371	-1.695097414	-2.152834105	-3.793016344	-2.22449145	-2.85717886	-3.256348598	-2.49792678	-1.919454276	-2.280000092	-2.792368213	-2.269038181	-3.195430017	-1.195876282	-3.845853975	-2.47957319	-2.272015159	-2.184320414	-2.455538225	-1.857246433	-2.458760674	-2.273858372	-2.463807653	-2.340619388	-1.528488175	-1.700312163	-2.058595323	-1.614784069	-3.541450839	-2.555151404	-1.900127668	-1.340276212	-1.078145913	-1.322607285	-1.719322461	-2.639772882	-0.7139510484	-1.462359438	-1.89461354	-2.130879452	-2.052955484	-1.831940637	-2.479855315	-2.676456363	-2.213137859	-1.599663251	-1.175965098	-1.089690456	-2.140119516	-2.465435706	-0.5467636445	-1.943697379	-1.11930198	-2.348863939	-1.89575384	-0.7829958077	-2.43390341	-2.760961816	-1.729419285	-2.127386608	-1.670042707	-1.640032254	-4.660236681	-2.568037618	-1.087622337	-2.596722487	-1.908826515	-2.55942553	-1.189779769	-1.447884358	-1.312828689	-1.767747711	-0.7539118726	-1.697923972	-2.436393778	-2.237469479	-2.711903613	-1.162766466	-2.171160164	-0.9667615394	-2.357849988	-2.128252178	-0.9119274704	-1.293378742	-1.272221336	-0.7423337952	-2.895069458	-0.9644472311	-0.08869818779	-3.321770266	-2.316310891	-2.923948449	-1.548767347	-1.211832234	-2.394020358	-2.558198386	-3.309572138	-1.649801067	-3.635582939	-1.426522097	-1.591791341	-1.33323509	-1.532779867	-0.03711247806	-1.195577474	-2.438901806	-2.698017828	-2.483986084	-3.085418602	-2.039840483	-1.261460632	-1.358008457	-2.07231556	-2.893562158	-3.073071337	-2.942118123	-2.748290666	-4.266968541	-1.428908614	-1.293567159	-1.276764832	0.1058363184	-2.564484217	-0.7035727859	-1.846384251	-2.516481546	-1.732785847	-3.215315762	-2.943416041	-1.395433566	-2.005462616	-1.476105689	-1.307583968	-2.09639594	-4.130764572	-0.8713914259	-2.62101764	-3.52437994	-1.563350463	-2.772203985	-1.12913636	-3.361517431	-1.245266278	-2.74503424	-2.398737514	-2.048722405	-0.8300443773	-1.667653975	-1.732782413	-0.9097977396	-1.60271263	-3.07809779	-1.978220173	-1.237793915	-2.67519582	-3.786422086	-3.410348298	-2.897812243	-2.13406951	-1.592479295	-1.391471897	-1.448878703	-1.70453112	-1.554748536	-1.202246502	-1.755618638	-2.690401019	-1.353295645	-1.887784979	-1.21739488	-2.279407374	-1.332515493	-0.202934409	-1.552504912	-2.404555788	-2.528777944	-2.582013464	-0.8783200884	-2.836313704	-2.86686777	-2.202869175	-2.683082955	-2.742412809	-0.827899216	-1.084736595	-2.089465678	-2.108328475	-2.383027794	-3.207524211	-0.9293169471	-2.477391581	-1.806775123	-2.50290427	-1.631165935	-1.338833616	-1.291043961	-0.02972796583	-1.811744797	-2.550665647	-3.592937301	-1.232638252	-2.268046004	-1.251208942	-1.785190751	-1.545869336	-1.344495692	-2.813466773	-1.497605198	-2.677801284	-1.861842824	-1.495092735	-2.075887153	-2.012987937	-1.048457674	-1.695695105	-2.414073332	-2.419691626	-1.867278335	-0.2187797292	-1.206047696	-2.651146376	-0.0155277197	-1.910147359	-2.886494141	-1.384685701	-1.631081305	-2.392970629	-1.586825672	-3.144473097	-2.670368445	-2.786775662	-2.457593013	-1.770141509	-1.588687493	-1.867112122	-2.308549922	-2.088715789	-2.284673258	-2.119584993	-2.600407887	-1.247209402	-2.51616474	-2.050746391	-3.195747514	-2.004104212	-0.9960189544	-2.561890187	-1.431639132	-2.973828552	-2.072075603	-1.67320025	-1.719000699	-1.968100085	-0.9687676037	-1.769629211	-1.453544657	-0.6603024404	-2.575321474	-1.475807948	-1.985292434	-1.031811097	-0.9916066346	-1.911326447	-2.71938663	-1.983824352	-1.865573059	-2.52691871	-1.594916978	-2.099034605	-2.415825512	-1.604866224	-2.008232922	-2.896201696	-1.369398455	-1.680039996	-1.977070429	-1.161968877	-1.090097799	-2.839831178	-1.52218197	-2.5771679	-3.644574815	-1.287645786	-2.225702556	-3.292729864	-2.124620774	-2.36180292	-1.494212551	-2.08216551	-1.681110276	-1.863625095	-1.924974716	-0.6742787715	-2.880008776	-0.6618162155	-1.936982743	-2.373094982	-1.56721019	-3.058424538	-1.784027762	-2.229503296	-2.048002758	-2.136416056	-1.357405719	-0.9630446543	-1.57378187	-1.534778116	-1.125877143	-0.4860748609	-2.419290181	-0.6725179474	-3.192402474	-0.6494446971	-2.141423392	-0.5340097738	-2.504251928	-1.380369792	-1.964693618	-2.669961564	-1.711553024	-2.592017766	-1.333486722	-2.745176086	-3.0939105	-1.783326053	-4.101168497	-0.4130871633	-2.518489346	-1.968184223	-1.725592831	-2.05654946	-3.765305708	-3.820838863	-0.8128847854	-2.398964306	-2.551761789	-1.065209727	-2.033953111	-2.247822825	-1.834883426	-2.038040719	-2.390861354	-1.357927015	-2.076355074	-2.23292677	0.05203205822	-2.50438124	-2.685610339	-1.213721136	-2.342379064	-1.56755755	-1.100304186	-2.096872327	-2.03892973	-1.630455792	-0.67271655	-1.530615285	-1.873372121	-1.522529521	-2.038173199	-1.598655486	-2.862836815	-2.03256821	-1.239376683	-2.55733111	-1.655435689	-1.56920167	-0.8739285321	-1.971820517	-2.67010338	-1.570344666	-3.148066882	-1.959871406	-2.867363264	-1.912585729	-2.701560371	-3.039893517	-2.171365733	-3.03212013	-2.088092732	-1.420636537	-2.60182827	-0.8805954464	-2.80646389	-4.379082344	-2.146844111	-1.416599383	-2.809315864	-0.1723774538	-2.468182636	-2.456347956	-3.644488537	-2.026798054	-1.382757301	-0.2430781967	-3.116724803	-2.014519896	-1.200931612	-2.697488177	-2.918503365	-1.117590336	-1.438883556	-2.083411699	-1.492439392	0.06863622054	-3.333944932	-2.885752621	-1.542312866	-2.861518404	-1.855122767	-2.048823266	-1.94800568	-1.78751308	-1.400118516	-3.223205887	-1.301661646	-0.4087989228	-1.860641466	-0.9031604987	-1.219076456	-1.20137773	-1.305475032	-2.797112914	-2.387374566	-3.186903741	-2.078750121	-2.175927059	-1.127131864	-2.493234671	-0.9301793233	-1.557561933	-2.93700355	-1.120409977	-2.5624814	-1.372123581	-2.442788727	-2.764910561	-1.721235285	-2.407135139	-1.941891362	-1.04367833	-2.447902601	-2.144037129	-1.970710781	-2.987400769	-2.395212931	-3.085240032	-2.780119842	-2.0616657	-2.294008375	-2.286461499	-2.237669876	-2.702323175	-1.062631205	-2.18309819	-2.458641614	-1.430034072	-2.597216149	-2.015368221	-2.196981289	-1.37141799	-0.8793574906	-1.347262029	-1.836215542	-2.740494614	-1.322805604	-2.106725551	-0.3108262817	-1.952210518	-0.7326880332	-2.245304557	-2.654749528	-3.01634428	-1.819048424	-2.103954634	-1.948745708	-1.429429991	-1.904959347	-1.678546875	-1.6645591	-1.693393701	-2.684205156	-1.916274658	-3.02015818	-0.4510897952	-1.113079179	-2.728191431	-2.76887912	-0.5699880047	-1.58348234	-2.281718664	-1.78124576	-1.847653015	-1.605030172	-1.501771242	-3.710431534	-3.104363096	-2.576985213	-2.272247045	-1.31613325	-2.094631701	-1.602494754	-3.488823583	-3.448306069	-1.90245603	-1.946387618	-1.498294008	-4.143164358	-2.749636609	-2.151950002	-2.634011461	-1.565790983	-1.853724945	-1.711607762	-2.010652669	-2.277595197	-2.331616936	-2.223260345	-1.6789863	-1.764282142	-3.000997057	-0.2844871528	-2.536627339	-1.511962121	-1.794172987	-1.868130436	-1.198547761	-0.5340671628	-2.279912596	-2.71920645	-1.682831473	-1.465718124	-2.713580829	-1.738374361	-2.642057687	-1.983725564	-2.803020169	-1.671620802	-1.39279365	-1.870814539	-2.259266459	-1.996680388	-2.201811819	-2.614605911	-2.113670452	-1.995228787	-2.887884029	-1.739535394	-2.057836979	-3.319885099	-1.068395118	-2.140051816	-3.747396821	-2.535829259	-1.163968823	-1.975150115	-1.73329861	-3.00859699	-2.496194047	-1.03925946	-2.50158615	-1.721345823	-2.4750024	-2.477749251	-0.7767122051	-1.942790694	-1.403092634	-2.467280726	-1.895081465	-2.24790979	-2.960578626	-1.518552588	-1.525693208	-2.117173576	-0.6358578801	-2.524393884	0.7423225923	-0.8999654633	-1.662240105	-2.860728988	-1.592942688	-2.209669589	-2.575029447	-0.8440118821	0.3681167477	-2.569718209	-2.220691011	-1.928871232	-2.859183602	-1.409658605	-1.180132665	-1.687083138	-0.8066482899	-1.3344295	-1.790847918	-1.857784751	-1.645000565	-1.732433827	-1.679290242	-2.537121402	-1.80031014	-0.8090973362	-2.253118744	-2.523987114	-4.131967525	-3.26952722	-3.231369606	-0.5988212147	-1.02508757	-1.541257042	-2.08922754	-2.359119238	-0.7060691911	-2.223736498	-2.465609022	-2.428460147	-1.083812133	-2.425819546	-2.233988396	-2.1728716	-2.598970714	-1.980793471	-2.617576814	0.1895139479	-1.371991278	-2.366909368	-1.933238839	-2.141964722	-2.116004092	-2.489718388	-1.252157384	-2.373372746	-3.202453056	-2.461046643	-1.16725074	-2.340687965	-1.765254606	-2.639025393	-2.987785368	-1.869029289	-2.79382444	-1.970098607	-2.15675044	-1.792015104	-2.51535086	-2.66916973	-1.572450227	-2.700065036	-0.6063781076	0.1834788428	-1.635863625	-0.5952509062	-2.453058658	-3.214485216	-1.669688762	-2.532514876	-2.288221549	-1.723701214	-3.464477	-1.68912226	-2.051300258	0.04408259267	-1.690448267	-1.836220489	-2.122858851	-1.213844472	-3.085547032	-2.310290383	-1.415677501	-2.648571922	-2.537682103	-2.045556809	-2.396809452	-0.7755613236	-0.9869952365	-2.04058434	-1.528270593	-2.620918428	-0.9310189509	-2.377000981	-0.03403604345	-2.460728346	-2.647133748	-1.30839156	-1.864098404	-1.489148974	-2.48412987	-3.240143487	-3.519934048	-3.180256065	-1.636671017	-2.071459368	-2.526169758	-0.7610026922	-3.374775761	-1.497725857	-0.4984191397	-2.905434592	-2.623811535	-1.968336757	-2.350515533	-0.6512371635	-2.928280195	-1.979946234	-1.206808433	-1.014687064	-3.391056595	-1.62971794	-1.208256379	-1.47569326	-1.542221773	-2.805182067	-2.050168187	-1.33344625	-1.822515508	-1.566518364	-1.978773758	-2.963759741	-1.767290307	-1.96544971	-2.340902955	-2.411429257	-2.422426837	-1.0143127	-2.177221146	-2.907154582	-1.417896965	-1.758762685	-2.109646407	-1.172073046	-1.399675844	-0.8667087016	-2.999525138	-2.987349204	-2.456905056	-1.92919935	-2.426903447	-2.199054598	-1.71610183	-1.109039447	-2.277602006	-3.379778127	-1.5847671	-0.9010282111	-2.029527302	-1.581125713	-2.555711223	-1.775089941	-2.462625453	-3.216084372	-2.085436598	-3.860872227	-2.904702914	-1.043559332	-1.167246009	-1.12988684	-2.628782007	-0.9600184898	-2.074726043	-1.65112978	-1.123964332	-2.622918164	-1.379265261	-1.125230405	-0.2455901564	-3.247283884	-1.47524788	-1.567452318	-2.290689606	-2.578235762	-1.632950626	-1.27989463	-0.7976112727	-1.213655632	-1.335885704	-2.280717446	-2.40870242	-1.865066037	-1.012665536	-3.513370856	-2.850445937	-2.567164593	-1.863243543	-0.4123678006	-1.805362867	-1.884067429	-2.757883268	-2.715842022	-2.625129276	-2.742450654	-1.553641995	-2.788947647	-0.931309171	-2.006290556	-3.261201046	-1.951368642	-2.317868489	-2.048909562	-1.301363791	-1.514997823	-2.594313097	-1.655024242	-2.054625655	-1.634195514	-1.174217126	-0.4259858056	-2.001774479	-0.9413184109	-2.303644037	-1.579002529	-2.789068953	-1.469646499	-2.062498681	-2.319043418	-1.013696625	-1.686324582	-0.4249650165	-2.089434769	-3.400306145	-1.258163654	-1.847488051	-2.002045114	-3.020913037	-1.315604755	-3.33872366	-1.071215603	-2.572925658	-2.153454513	-1.166023515	-2.417687956	-3.459873124	-1.631280498	-2.222706284	-3.177321415	-1.409585472	-2.502948354	-1.20288774	-2.957599854	-2.415130914	-1.338793685	-2.391230894	-2.337467177	-2.172463495	-1.988222084	-2.142827214	-3.611700544	-1.851142297	-0.9665938587	-1.735048235	-1.047595119	-4.23216649	-2.171142594	-2.887012299	-1.841486943	-1.85091609	-1.06041359	-1.684031315	-1.545237644	-2.803947448	-1.43402357	-3.288769309	-2.610542765	-0.4592544918	-1.103335473	-2.006970393	-2.049973305	-2.142713362	-2.483967546	-2.693704395	-2.2422278	-3.077290504	-0.8406850751	-2.539510521	-1.345531326	-2.353811548	-1.368416575	-2.891459198	-1.561519811	-1.548135598	-3.493177567	-2.321445923	-1.924402721	-1.691263649	-1.12829787	-2.072373674	-2.263555127	-3.006309338	-2.162413971	-4.115198395	-2.438586318	-3.093573395	-1.438596521	-3.622663791	-2.521096848	-1.197660956	-2.631631727	-2.155847773	-1.825514583	-1.937513246	-1.694222344	-1.596517613	-1.008333908	-2.516736221	-2.821505991	-1.452271536	-1.454391265	-2.385851368	-2.830909602	-1.96975272	-1.887320385	-2.793867078	-1.571069968	-2.198596942	-1.790489703	-1.888342518	-2.39610599	-1.164990465	-0.2785381587	-1.866964209	-2.180159952	-2.233536053	-2.676396919	-1.130895686	-2.329326235	-2.670975444	-2.00099377	-1.675784334	-2.290333666	-4.030430256	-2.500571532	-3.429473467	-2.087963513	-2.671823105	-2.273600228	-3.479394125	-2.476978716	-1.878437904	-1.54886654	-2.207292254	-1.38508567	-1.662350151	-1.392038942	-1.789689378	-2.00359784	-1.988329337	-2.919295447	-2.00967214	-1.814231111	-2.114428432	-1.920625837	-2.101115175	-2.025992043	-1.988948086	-0.5769375516	-2.321686681	-3.954093995	-1.433860665	-1.462527597	-2.348048374	-2.094457149	-3.214149215	-3.041449775	-1.63314211	-0.5505082078	-1.194024623	-1.635605692	-0.6810300337	0.1140479711	-1.287360405	-0.2758787993	-1.453789241	-1.822499221	-1.943590102	-2.593875056	-2.232608439	-0.7713308563	-1.747592994	-1.773155681	-1.093121994	-2.338140131	-1.45687716	-2.108890172	-4.063340482	-1.461471552	-3.260497015	-1.542290774	-2.257593425	-1.216235876	-1.769603867	-2.062084296	0.05894145655	-1.75472683	-3.625270687	-1.446019399	-1.280478868	-2.389487896	-2.403999436	-2.968926088	-0.6112776798	-1.171359529	-2.50275115	-2.724001346	-1.383357246	-3.125012525	-3.053668834	-2.899323605	-2.583927525	-0.4583747417	-0.6218711913	-0.5966670114	-2.463273766	-1.752297331	-2.443975444	-2.55964978	-1.84241765	-2.434318474	-1.832056684	-2.215964343	-2.190631702	-3.389738725	-2.298712951	-1.442669556	-2.41220724	-2.683151787	-1.977197646	-2.789541839	-1.885632578	-2.683819685	-3.394513671	-2.970506925	-2.309256537	-3.243889662	-3.330300264	-3.038554056	-2.126508448	-1.970724591	-1.189727797	-1.612196188	-2.384834376	-1.987224148	-1.415832235	-0.8315291027	-1.415221039	-1.860764337	-2.199501274	-2.393261959	-2.94163729	-0.734173281	-3.632321405	-3.396440577	-2.559515342	-1.37624837	-2.21366715	-0.2461892808	-1.323703144	-1.089364701	-1.833444184	-1.587731117	-2.587803468	-1.765018456	-1.839218159	-1.691962528	-3.329164206	-0.7258809074	-3.748459097	-3.32863064	-1.660140985	-3.660448459	-1.610242968	-1.447231845	-0.2397058554	-1.133265811	-3.45624291	-1.293986722	-2.772856352	-3.007063591	-3.898160178	-1.883768707	-2.873103561	-2.059547457	-1.573514008	-1.931158732	-1.216500407	-1.294793722	-0.06512423033	-1.925336689	-1.194042943	-3.306922561	-2.027738315	-2.450191379	-2.598936469	-2.821764748	-1.660057871	-2.328959926	-1.904770179	-3.87126206	-1.239778841	-2.591829223	-2.555945702	-0.6411023491	-1.027440751	-2.106760411	-1.770235488	-1.269369769	-1.714094812	-0.9247771498	-2.380433191	-2.238340091	-1.875682606	-3.494885681	-2.410730148	-1.753181878	-2.485021679	-1.97163628	-1.433417206	-2.595011937	-3.052333943	-2.663070008	-1.533124427	-2.501745935	-3.712696309	-0.830756468	-1.416994438	-3.143187892	-0.1277883346	-1.660055792	-0.7217585613	-2.903748108	-2.174601347	-3.406712003	-2.487811727	-1.955882734	-2.644984933	-1.544661438	-2.441403535	-3.053481186	-1.441720106	-1.089226715	-2.614381505	-1.933378201	-2.142785749	-0.6706135552	-1.391464614	-1.357991939	-2.09374384	-1.566478045	-2.398173539	-2.593215485	-1.338205267	-1.570873932	-0.5536187848	-2.636878189	-2.85167892	-1.695926028	-4.086123373	-1.902134254	-0.6980339771	-2.475196832	-2.730816271	-0.9321645332	-1.363471783	-2.832750442	-1.573361799	-2.433040507	-2.546426877	-1.748661174	-1.606034113	-2.072877178	-0.9006966141	-1.132991005	-1.390164659	-1.90734569	-2.827202372	-2.002484912	-2.07634697	-0.9255821559	-0.3476265669	-1.663626398	-3.098207518	-3.090555585	-2.157895655	-1.451135892	-2.363095729	-2.217189448	-2.465920849	-2.887937542	-2.661288054	-2.031712957	-2.398023765	-1.006006787	-2.12304081	-2.472441184	-2.209006396	-1.014661011	-3.348962895	-1.527279191	-2.006290035	-1.225110394	-0.7905204775	-2.087053799	-2.390633794	-1.085449406	-2.017880284	-1.880081069	-1.493295865	-0.9623501608	-0.7461324662	-0.6836212855	-2.49466287	-2.645623226	-2.482994659	-0.6035911447	-0.6794996478	-2.64806037	-1.45636583	-0.9673587623	-2.792146741	-2.021764097	-1.504454307	-3.280181717	-2.721134694	-3.613565955	-2.067285793	-1.767457123	-1.972091197	-1.058813207	-1.000820662	-1.469993121	-1.950713051	-3.430653217	-0.9287107956	-2.93569045	-3.026365138	-2.008024618	-2.499315653	-1.111354557	-2.190302316	-2.580619029	-2.738005653	-0.3592453588	-1.22544468	-4.067718339	-2.424059774	-1.629369166	-1.337713479	-2.190985625	-1.00708018	-0.5972031674	-1.230569774	-3.09633696	-1.973192702	-2.616958948	-3.476399635	-2.486487736	-1.006866843	-1.699936745	-3.203007422	-1.103616808	-2.934229625	-1.769211713	-3.246199697	-1.500696393	-2.281504761	-1.210734946	-1.945146637	-1.931946278	-2.507364407	-1.465561241	-2.958873413	-2.503546184	-3.46025892	-2.673513577	-0.7526049997	-0.5987006627	-2.767122194	-2.321419577	-1.998701769	-1.610722125	-2.568301656	-1.853165356	-2.591309599	-1.108031227	-0.9003241327	-1.020058005	-3.563527061	-3.247053998	-0.4721182364	-2.0967175	-1.855720758	-3.233956724	-1.372527045	-1.948203137	-0.9162375079	-2.185994362	-3.325944797	-3.232072689	-1.753769713	-1.939876563	-2.761809417	-2.588043878	-2.444517703	-1.208914194	-4.524851165	-2.017568565	-1.573273917	-3.285884796	-1.756604387	-1.52388461	-2.660627696	-2.207157465	-1.362027392	-2.100167193	-2.15291322	-1.46149046	-1.192932081	-0.8717714431	-1.630392148	-1.453381006	-0.6124327004	-2.557888015	-3.574146478	-2.871149398	-2.940458896	-0.5824126641	-3.138769781	-1.744698046	-3.048626836	-2.622500138	-1.75006369	-1.942246614	-3.870194652	-1.127161553	-3.592915769	-1.564524838	-2.03381258	-0.6327334548	-2.277063303	-2.294327588	-1.479817683	-1.597231432	-0.9366540341	-1.257218669	-1.167291347	-3.367538867	-2.250005916	-0.6211765862	-3.0700809	-1.891691992	-2.153997931	-1.646706251	-1.183329102	-2.353648768	-1.983797349	-3.644715206	-2.724766029	-1.435261117	-1.338567725	-1.362944499	-0.7598734642	-2.893621373	-1.394216904	-2.406749364	-2.526841263	-3.756261709	-2.642464678	-2.45172721	-1.219551155	-3.146994559	-1.1160164	-0.5578049368	-3.357152845	-2.413861689	-2.546568927	-1.575121361	-2.173235729	-1.850656599	-2.68688746	-3.153991178	-1.378069984	-2.839599492	-2.244624915	-2.003671257	-1.297305684	-1.844368769	-1.16777146	-1.370465497	-1.045201168	-0.8914361775	-1.407712192	-2.172196954	-1.143758461	-3.094576868	-2.36759608	-2.154779741	-1.466168673	-1.252209502	-1.185484156	-1.102013333	-1.178585899	-1.837921158	-3.016643189	-1.633315902	-2.231710231	-1.583765377	-3.246208498	-2.761814075	-2.616623538	-1.720884312	-1.382385687	-2.66785404	-3.166923025	-2.802274234	-1.779636914	-2.653413047	-2.502850235	-3.614112779	-2.47705456	-2.238780253	-2.474872382	-2.787878222	-2.665393254	-1.393690182	-3.070791809	-3.32836111	-1.821484353	-0.5292592678	-2.211332348	-2.066383885	-3.596611722	-1.161419477	-3.184310921	-2.003851589	-0.9380316613	-2.597347994	-3.974704685	-1.989052024	-1.437931104	-2.148078947	-1.153290691	-2.369705815	-2.047625526	-2.808909669	-1.904103829	-1.35851542	-2.380765589	-1.475873921	-1.649287248	-2.170252335	-1.688674702	-2.115778115	-1.717690426	-1.796968509	-2.802031773	0.6707239876	-2.05708217	-0.02068958715	-1.917985505	-2.545168005	-1.475802411	-3.077702283	-2.368404463	-0.5592731434	-2.873833364	-1.373330803	-2.245752504	-0.9656186504	-1.535969867	-1.315849737	-1.760790734	-1.36070971	-2.514379988	-3.030779483	-1.865367159	-3.106062897	-2.21799379	-2.227929371	-1.629398946	-1.790725388	-2.213659734	-1.160249639	-1.481236929	-2.393129903	-1.288519286	-2.629527099	-2.435696294	-1.729971553	-1.663510401	-1.202927497	-2.140410985	-2.045705224	-1.583427759	-2.123756539	-1.710264104	-1.796576266	-2.508870726	-2.1104719	-1.620951212	-1.657713763	-2.972110532	-2.515441392	-2.229042475	-2.068249242	-2.583690426	-0.7286828883	-1.500799551	-1.38861826	-3.081676751	-2.538951121	-3.506743548	-0.8819950824	-1.712307568	-2.456689275	-2.42971513	-2.265233603	-1.856571713	-2.572593455	-3.212896942	-0.4037457257	-2.474168299	-3.384682593	-1.605373821	-1.314587511	-0.4543584097	-3.577124577	-0.9706399549	-1.649383398	-2.801629972	-2.130267867	-1.907709972	-3.43198615	-2.397269186	-2.229825451	-0.9585168588	-1.608133371	-1.548845431	-0.8787985556	-0.8600531357	-1.593205673	-0.5863088737	-2.843997063	-2.142498034	-1.778248343	-1.158447929	-2.916277585	-1.541007506	-1.857228958	-2.648281217	-4.289281367	-3.077385446	-1.761316793	-2.163079231	-2.690362675	-1.477489116	-3.031002925	-1.425404408	-2.516553779	-2.273447266	-1.810976339	-1.839041367	-0.6644803202	-2.062602062	-3.051680098	-1.739950788	-3.331852601	-1.871760235	-1.997941875	-2.533786663	-1.686511727	-1.06084409	-1.395232659	-2.295958695	-1.720488688	-1.479022903	-1.291103332	-2.934463688	-2.44523438	-3.097249281	-2.264525705	-2.307299789	-2.193403266	-2.155250325	-1.591000438	-2.587924519	-1.796587101	-1.98533776	-2.609862802	-1.407382446	-2.025735197	-3.176563363	-2.755973538	-3.334767327	-2.553359059	-2.538406366	-2.710547078	-2.010470439	-2.658738376	-2.900699478	-1.241295353	-0.5416919253	-1.571926233	-2.625686697	-1.19485686	-2.498594195	-1.59349593	-0.9439616199	-2.438533513	-2.367627836	-1.569245064	-2.336128483	-2.797670608	-3.652469718	-1.102621999	-1.964166957	-1.904303336	-1.174968101	-2.195791306	-0.7844656086	-2.741427527	-1.332404607	-1.797010599	-2.531526995	-2.165437032	-1.824628058	-2.350558012	-2.534612965	-1.367583952	-2.460594034	-1.631570187	-2.882507707	-2.452875027	-1.505169719	-1.42999564	-1.925144615	-3.748443909	-1.084106347	-1.434289297	-1.755012124	-3.13022527	-2.99550449	-2.27637646	-2.083334963	-0.4627085882	-1.429157561	-1.598468676	-1.971892669	-2.655568505	-1.426578979	-3.493479285	-2.753959799	-2.293715819	-5.082115564	-1.524566991	-2.60874138	-1.880651588	-1.185937482	-1.702250951	-1.647711266	-1.946870379	-2.105219898	-3.530295171	-2.460974856	-1.845904222	-1.321060294	-1.535711694	-1.259376195	-2.641067503	-1.388059783	-1.998520624	-2.08865422	-3.009964272	-0.8794109159	-0.9258095087	-0.2187608833	0.1948127334	-2.03610721	-2.182765085	-1.688575185	-2.364386805	-1.146011506	-0.1646678633	-2.957450775	-0.535703428	-2.168253755	-2.251000328	-2.226213685	-1.02260855	-2.138738744	-1.340115446	-2.481322046	-2.319572273	-1.596906471	-0.6699151101	-2.605226466	-1.260053809	-1.891282308	-1.856052068	-1.735606383	-1.564506283	-2.171974047	-1.673690597	-1.511120034	-3.024637014	-1.508810706	-1.147109808	-2.414377524	-1.310939564	-2.01680194	-1.301951952	-1.133707973	-1.87276253	-1.012689684	-2.02964624	-1.127845652	-2.504869409	-1.607392697	-2.586253744	-1.205795235	-1.401246442	-1.800495462	-2.481700823	-1.513473627	-1.999098683	-3.11411195	-3.022263317	-1.842759463	-1.813453668	-1.681366736	-2.301475937	-2.382878022	-3.486855146	-2.941196421	-1.275178107	-1.493789831	-2.472328029	-1.722812231	-2.096375214	-2.553445447	-1.795308366	-3.434757311	-0.7864261418	-2.992776551	-2.175455412	-2.783241806	-1.744745995	-2.497747831	-2.742458565	-0.946467333	-1.263271149	-2.443989091	-2.279182567	-2.422303485	-1.96119446	-2.673562968	-1.543414648	-2.35909179	-2.399525836	-2.511664702	-2.863384323	-1.888830979	-2.681682902	-1.816906317	-1.574381102	-2.20697201	-1.62644837	-1.970992794	-2.683082876	-1.579941536	-2.185588928	-2.039770029	-2.509252374	-1.61714157	-1.559079019	-2.012614854	-1.853122233	-2.503653936	-1.511338691	-1.637511058	-1.761171721	-2.508828848	-0.6281591419	-0.2639904797	-2.009229849	-2.230600175	-1.690285273	-0.916066981	-1.940363292	-1.292013008	-0.3783564864	-1.259431567	-1.945870392	-2.999442055	-2.123488018	-1.755232932	-2.701067156	-1.909073607	-2.547926056	-1.913815114	-2.291801034	-0.6440117371	-1.870331942	-2.978222153	-1.696649207	-1.987655	-2.759172585	-2.081645779	-1.909089589	-3.879939348	-2.021421494	-1.760536478	-2.86371393	-1.948145985	-1.473521938	-2.158299659	-0.3909933841	-1.554888898	-0.9156722407	-2.338390276	-1.912111938	-1.9101687	-0.5697931484	-2.397912698	-0.7825374856	-2.098086959	-2.937746148	-1.960358268	-1.728735515	-2.2660572	-3.720553872	-2.874899117	-0.8268455253	-1.586309859	-3.31582928	-2.540073026	-2.234750301	-1.984186616	-1.981515912	-2.775981297	-1.682920008	-1.601329494	-2.394983595	-1.50416506	-1.835306357	-3.022684953	-1.558047868	-3.662063522	-1.969885917	-1.855236357	-1.932172296	-1.074600751	-1.430104072	-0.6423245098	-1.960408823	-3.339572445	-3.368826656	-2.056395278	-2.197375828	-1.24281752	-1.880335971	-2.256669852	-2.88855445	-1.268596806	-2.042982065	-2.1706326	-1.218257897	-1.536730035	-0.8600218056	-2.009514317	-1.876375575	-2.163786653	-2.099916992	-0.9889136614	-3.012687938	-1.730357381	-1.979198411	-1.706260854	-2.472557805	-0.5884917811	-2.121029282	-1.896678689	-2.763223948	-1.322352701	-2.837371936	-2.24833618	-2.322113685	-2.356939626	-1.653798368	-1.048029239	-1.624969351	-2.513201779	-2.829044208	-0.2147116575	-1.717061122	-2.514553198	-2.154357209	-3.199029749	-1.064379351	-2.566817724	-2.437824227	-2.062233633	-1.920771764	-3.236209086	-3.42533667	-3.143132808	-1.682368689	-1.626882809	-2.531291521	-2.294921546	-0.9829164173	-2.898056469	-2.33598272	-1.83114178	-2.836768305	-1.508104055	-2.287409777	-0.05658220005	-1.743039917	-2.270759844	-2.495865577	-1.637079726	-2.014849998	-2.17455163	-2.037195678	-1.889664856	-3.252142335	-1.902326187	-1.809520675	-3.092744995	-2.648626214	-2.212881594	-3.371455038	-1.752148357	-0.6464382343	-0.6313153784	-2.157061299	-2.110568577	-2.147221787	-1.368135274	-2.478536874	-2.826487339	-2.137507546	-1.002625742	-2.754366195	-1.856022331	-1.244516049	-1.818586773	-2.578659154	-0.8001747708	-1.549105017	0.3377073152	-3.298665163	-2.432481633	-1.071470738	-0.9042002978	-2.623712535	-2.94041946	-0.9355367867	-2.70505452	-2.573882679	-2.73100004	-2.801539983	-2.396978005	-2.091021878	-1.55411404	-2.528183783	-2.715098796	-2.875079218	-1.975402727	-2.708903445	-2.379203779	-0.476144474	-1.793459704	-2.345475967	-2.320617776	-1.946436582	-1.891273767	-1.066175117	-2.69560409	-2.102459827	-2.927315797	-3.293881398	-2.09331197	-2.077692954	-2.016185823	-1.82199393	-2.149255962	-1.342471787	-0.6007111944	-1.415806826	-0.7702262638	-1.316299231	-0.9971645388	-2.356342309	-0.8926533129	-1.681909769	-1.236732332	-1.861979163	-1.812531186	-0.8857607622	-1.980400318	-1.306369215	-1.975512606	-2.212908227	-2.026113112	-1.782426027	-1.771684434	-2.805047448	-1.870312144	-2.099167562	-2.118068862	-0.9261924696	-1.898342454	-2.415873616	-1.350166024	-2.314612898	-0.3016180835	-1.825925219	-1.668430512	-2.554700264	-2.535443476	-0.7573072499	-1.866904594	-2.19871737	-2.386872976	-0.50260778	-3.90920078	-3.209768579	-1.570121652	-1.446327597	-2.646834574	-3.441327722	-1.018056511	-3.401350413	-0.5566820309	-1.199652659	-2.121254258	-1.258771349	-0.7413914318	-2.957129267	-1.144584177	-1.812597576	-2.210484403	-2.15313276	-2.911640354	-1.369961707	-1.32599883	-1.84320858	-1.654057739	-1.808065751	-2.646097553	-0.8648895086	-0.9708191773	-1.920927046	-1.332443997	-1.452601529	-2.449523137	-0.6314295142	-2.95481251	-1.868980626	-1.241175747	-1.787661812	-2.591668557	-1.187303352	-2.107426198	-2.554683837	-2.694285298	-1.156616218	-3.011939467	-2.607470318	-1.354396687	-0.9504762632	-1.841343218	-2.299021093	-2.93603467	-2.762124476	-2.34161382	-1.422452461	-1.845293965	-1.925431525	-1.40956492	-2.143426958	-2.362771209	-0.9122005361	-3.325381565	-3.351613125	-3.156937625	-2.577422865	-2.333982059	-2.894322554	-2.403426539	-2.072118435	-1.94837287	-1.661083236	-1.016984704	-2.397604374	-1.271191812	-0.9078644993	-2.556233304	-1.707630683	-1.496927854	-2.187496398	-1.800681611	-1.353298534	-0.3246150383	-1.426473848	-2.429902996	-2.879309282	-2.064746582	-1.858517391	-1.51692337	-3.396564241	-0.712065494	-2.291790955	-1.464267373	-2.12709146	-1.249950133	-3.060491922	-1.289043296	-2.939107471	-1.183097214	-2.710840142	-2.821116584	-0.7222228653	-1.064732579	-1.626475161	-1.573220822	-2.991147967	-1.412666436	-2.758837085	-1.596498061	-1.45136431	-1.540523269	-2.270520319	-0.6601538617	-1.547086759	-2.137096291	-2.996301343	-2.603455134	-3.203081744	-0.08737693982	-1.488871291	-2.993534691	-1.306275973	-1.860474456	-2.444079967	-1.141671749	-2.813111692	-0.4095016254	-1.547820184	-2.503010095	-2.902287306	-3.010955012	-3.55792313	-0.3582239503	-1.620858212	-0.7258299635	-2.126968438	-1.730822696	-1.684495787	-2.931530021	-1.625759666	-2.607704333	-1.592704497	-0.7997558056	-2.117826464	-1.490544132	-4.492632798	-1.956583646	-1.288944609	-1.894432572	-1.20668894	-1.689759456	-2.327118134	-1.214031121	-2.861267864	-2.746064544	-3.22125328	-0.471594643	-1.70698864	-0.5220191593	-3.068397288	-0.8039996377	-1.382641232	-1.864269386	-2.630724117	-1.46304643	-1.89126836	-1.548968994	-2.262958104	-3.921253083	-0.4026545056	-2.283845439	-0.7300298041	-1.278435382	-2.117364881	-1.770802792	-2.553148268	-1.965522719	-2.708076307	-1.720680901	-1.87634835	-3.124142438	-3.152873879	-1.675007458	-0.8950506597	-2.618087304	-1.791513939	-2.369433076	-0.5318064145	-3.335623041	-1.102701957	-2.237214333	-2.749614299	-2.181945257	-1.095926335	-0.8830984994	-0.7072706684	-1.42408317	-2.28014501	-2.485562272	-2.140425044	-2.08791469	-1.204675005	-1.333991053	-1.540957034	-3.066714747	-3.185318553	-0.6078066735	-1.75390181	-2.040428593	-0.6994509523	-2.478197271	-2.132268476	-2.641159108	-2.890740844	-2.869497021	-1.686147529	-2.562353809	-1.305842047	-2.379167734	-3.818214373	-2.817824864	-0.9582444679	-2.555255421	-1.190985247	-0.8061620587	-2.146121901	-0.1044864134	-1.661709362	-2.294056195	-1.592150586	-1.324171012	-1.661384285	-2.321216554	-2.357837406	-2.263390004	-0.6490946835	-1.355582405	-2.016184005	-3.236564312	-1.61469935	-2.63061849	-2.90689679	-1.424314162	-3.886934224	-2.471902847	-2.422804859	-2.060769	-1.913689996	-2.8817334	-1.067464953	-1.620143023	-1.758032012	-1.781413224	-2.118902369	-3.469666833	-1.404454742	-3.87123716	-2.110280154	-2.952179061	-0.9876385199	-3.4384422	-2.505688938	-1.584888576	-1.601424453	-1.380169476	-0.9594938456	-0.858259574	-0.1059535094	-1.055209525	-1.34018313	-2.895481234	-1.542758074	-1.36847792	-1.275323047	-2.945429813	-1.293650443	-1.148857673	-3.071581222	-1.814585756	-1.427172365	-2.161575674	-2.672737257	-2.016920555	-1.455196306	-2.259741536	-2.414754274	-1.492743985	-3.259932667	-1.500032208	-2.097238617	-2.465048804	-2.594440954	-0.8809977729	-2.208283228	-2.700463558	-1.778317567	-1.892179152	-2.69929789	-1.417542558	-1.757876923	-1.908083328	-1.875407539	-1.950788401	-2.247223959	-0.8753209265	-0.8901538486	-2.548314006	-1.734295277	-2.183514898	-1.847373467	-1.284272161	-1.709535099	-3.089652791	-2.092024902	-1.116240959	-2.058237121	-1.940179633	-1.620818749	-3.305524446	-1.995047199	-2.622151339	-0.8233894937	-0.9069468339	-0.9053576477	-1.669562655	-2.192785787	-2.049231347	-2.289965534	-2.06986983	-1.356260007	-1.673922161	-1.298805352	-2.78729119	-2.231018735	-2.437056829	-2.575747698	-2.780158187	-2.849922562	-1.468111571	-1.306664829	-2.203688042	-3.423307602	-1.955759759	-1.849547572	-2.81618621	-3.504916337	-1.963102744	-2.215102174	-1.594443111	-2.063077553	-2.387631116	-1.927518048	-1.161209409	-2.149845338	-1.516432225	-3.247102074	-3.1779296	-1.678251056	-2.455923514	-1.639623492	-1.315746708	-0.6286387389	-1.988640627	-1.086917991	-0.998911491	-1.10940039	-1.663695908	-2.399663237	-0.6537948822	-2.742312503	-1.879148354	-0.3964232728	-1.061914318	-3.204643592	-2.26531199	-1.577871796	-1.856916748	-0.9600635329	-2.128270024	-0.1757945992	-2.911113698	-1.700677891	-1.287996099	-3.264761604	-2.71827638	-2.108594104	-1.372830624	-2.538735335	-1.691188864	-1.279885264	-1.857644332	-2.12036767	-1.892775004	-1.002786964	-2.733544461	-0.1297194306	-1.362468045	-3.21037122	-1.112625245	-1.551540663	-1.912682563	-1.988551788	-1.262140332	-2.276266392	-2.561759403	-1.948041142	-2.760039017	-0.8291073547	-2.457156461	-2.9920088	-3.087146116	-0.8039717826	-1.703514925	-2.076987906	-2.510074853	-2.199370154	-2.395402229	-0.7731434539	-1.285599649	-1.959399194	-2.57273486	-1.606364237	-2.192526715	-0.6438228951	-1.769616199	-2.450276667	-2.655457949	-1.818533725	-2.644802522	-1.882985306	-0.9005914102	-1.792893771	-2.628705777	-1.787453301	-1.02014487	-2.633013556	-1.568487487	-2.318914473	-1.326006274	-2.541577478	-2.68915147	-1.390285627	-2.587548961	-1.545612259	-1.886711007	-2.345606758	-2.409655119	-2.122097195	-2.061653658	-2.476638276	-1.947339689	-1.344370605	-2.371678512	-2.920537369	-2.464024893	-2.266259332	-1.93053339	-1.580339112	-2.35435805	-2.408586343	-2.070004902	-2.330365081	-1.779284584	-2.837288925	-0.9426203963	-2.357802388	-1.732175427	-1.932076169	-3.701562202	-1.86207166	-1.501915197	-2.436642863	-2.020822708	-1.453381333	-1.771672237	-3.453121294	-1.334105581	-0.8714559211	-3.059981883	-1.188722648	-1.375137273	-3.571704951	-1.470303013	-1.948134943	-1.6771116	-1.890025047	-1.231723686	-1.147110967	-2.256034052	-2.727468509	-0.8806991051	-1.295090475	-1.781650125	-3.00332795	-2.108703188	-1.489987082	-2.05174752	-2.306184666	-2.002336064	-3.198088126	-1.676308083	-1.355554255	-1.971614132	-2.660772869	-1.986961304	-1.526761369	-2.202028934	-2.244901638	-1.055844489	-1.299374874	-2.259930006	-3.16059662	-1.293962478	-0.8732698371	1.018746983	-1.927527027	-0.716117453	-1.942764858	-2.528134375	-1.135335177	-2.160736763	-2.956566271	-1.988427303	-1.464518596	-2.406088023	-2.070648865	-2.194464127	-0.7227565057	-1.588003151	-2.023256023	-0.6836139238	-2.71798221	-2.161516038	-2.319818234	-1.734508345	-1.719985735	-2.069417383	-0.858833951	-0.6565159712	-2.116008582	-1.729302407	-2.444860343	-2.394941831	-1.964221607	-0.2842304722	-1.987148847	-2.309866974	-1.989310223	-1.89020203	-1.207371633	-1.980970035	-2.332346394	-1.893612989	-2.924905618	-2.20836347	-2.280665672	-2.254463446	-2.387592878	-3.990089312	-1.705354048	-2.677033666	-1.708115053	-2.232363453	-1.685951917	-1.258110756	-2.724417961	-2.453686072	-0.8339183969	-0.6509416808	-1.683670833	-0.928143245	-1.571823718	-0.9517277671	-3.578477923	-2.364850232	-2.149871816	-3.498403698	-1.1059905	-2.434460246	-2.144728138	-2.936506269	-2.824363378	-1.448276171	-1.442058172	-1.840362076	-1.82506283	-2.289446837	-0.4464375472	-0.4991138833	-1.200796583	-3.301542272	-2.215308805	-1.88797908	-1.490656563	-2.540566008	-3.263848342	-1.263014016	-1.588452734	-2.668821434	-2.716765174	-2.786732986	-2.166757607	-2.038986661	-1.926680252	-1.943016531	-2.619152704	-0.9622050177	-2.573612315	-1.473757714	-1.963032944	-2.380053787	-1.904383995	-3.451946494	-2.014813667	-3.090588331	-2.665960715	-1.510714421	-3.540536294	-2.653208999	-2.467995907	-1.392741623	-1.609176561	-2.409271669	-0.6288315907	-4.410560252	-2.373019624	-3.322799014	-3.014903048	-1.296891263	-2.237140706	-1.731604104	-2.098223835	-0.72006099	-0.69088211	-2.099580567	-0.8424264646	-0.5110537761	-3.093909707	-1.212973183	-1.45354261	-1.648300466	-2.490464789	-3.573285543	-1.759828035	-3.423773264	-2.207432794	-2.671503201	-2.15622869	-1.700974661	-2.924972709	-2.258222411	-2.136596605	-1.23154451	-2.364940704	-1.911893638	-2.107019649	-0.08405872755	-2.744996058	-2.318365363	-2.327769047	-2.111341021	-3.117104873	-3.339619658	-1.845179111	-2.323680381	-1.918481207	-2.483479125	-2.187951588	-1.339458788	-2.27138583	-2.568238276	-1.538606178	-2.334692218	-1.103382365	-2.406368915	-2.035342514	-0.944812142	-1.278859055	-2.587384657	-3.443815898	-2.012700887	-2.2490119	-0.9637987089	-1.680483016	-2.627154088	-2.399916657	-0.666445752	-1.878819918	-2.274260048	-1.656377148	-0.9072171794	-1.511728952	-2.324799406	-2.167767666	-2.083982261	-2.49606914	-2.500575107	-1.21781672	-0.7009528021	-2.217080052	-1.402486417	-2.161966171	-3.279961395	-1.378100079	-2.681154786	-2.559454411	-1.026624654	-3.322950214	-2.984630129	-2.490257993	-1.542290957	-1.59717275	-2.600792729	-1.152722103	-0.9645107865	-2.117157037	-2.904172427	-2.931269202	-0.4886925414	-0.4959711106	-2.545969917	-1.386215381	-2.199357736	-3.389451373	-3.119335165	-1.65824783	-3.609797205	-1.473966145	-0.8364796985	-2.888857237	-2.00581446	-1.883311613	-1.823556553	-1.878319126	-3.102462246	-1.343116409	-1.042920616	-1.560166059	-3.64644714	-2.019298339	-1.025714198	-2.598324237	-2.816439987	-0.9693993258	-1.991222323	-1.295858046	-2.534667278	-2.160950081	-1.799589202	-2.571407315	-1.525483711	-2.393245258	-1.725112874	-3.255176038	-2.578595282	-1.359749476	-2.032298952	-2.207366542	-1.774370065	-1.353701907	-1.779756286	-0.7494950552	-2.508932987	-2.232217131	-0.9520727476	-2.205490014	-0.8930975334	-2.125468862	-2.092581786	-2.179251467	-1.633530017	-1.92330348	-2.499436972	-0.6698786472	-0.2329447404	-2.129335113	0.3946432935	-2.491360151	-2.453582611	-0.6501050718	-3.104617055	-2.629466637	-3.200150364	-1.782963606	-2.708963511	-1.702949834	-2.224799298	-2.217133199	-0.9211395223	-2.124061505	-2.042621978	-2.538282725	-3.241852249	-1.485023507	-1.118581485	-1.612272756	-1.922261864	-2.323854595	-1.529123234	-2.924087491	-2.293426903	-2.40427069	-1.242308825	-1.505827437	-0.3159201814	-3.146216774	-1.046047117	-2.309750615	-0.6707867358	-1.464336952	-2.331481094	-2.814638145	-2.834991904	-2.515803693	-1.177336521	-1.601976131	-1.947885841	-1.55076132	-2.610278775	-1.853282801	-1.489606155	-2.191574344	-1.124129901	-2.413098915	-1.507641594	-0.6902921376	-3.629826127	-1.878728399	-2.380276347	-2.05033807	-3.569296684	-1.674867106	-0.9467806701	-1.60198091	-1.567299649	-1.730251448	-2.047060871	-3.318383337	-3.007443455	-2.335593639	-1.769891276	-1.882189261	-1.938903929	-1.767319531	-3.07706408	-3.001341566	-1.876741353	-1.109255174	-1.208393248	-2.821717833	-2.462333278	-1.783846495	-1.907174217	-2.160368928	-1.917443552	-2.269051478	-1.202065434	-2.138184819	-1.162503438	-0.5570283451	-0.9555613036	-2.292668296	-1.110129073	-0.2015579579	-3.450725516	-1.984832962	-2.960115625	-1.503690223	-2.251131298	-1.793767801	-2.483659766	-2.100122597	-2.611515596	-2.177332032	-2.061159923	-2.056941421	-1.895727964	-1.120404169	-1.181739552	-2.149653742	-3.030800309	-2.012416653	-1.207157655	-0.7816561346	-2.20473693	-3.203216289	-0.7193340949	-1.859625219	-2.906318584	-1.981188539	-2.164917591	-1.668828498	-2.533609294	-2.570260511	-2.017476265	-1.864956319	-1.965969402	-1.664857808	-0.5760021273	-2.188333091	-1.96589387	-2.5214788	-1.486413516	-1.735414563	-0.9555681873	-1.8520969	-3.605056811	-1.673291756	-0.9898371762	-2.971130004	-2.361383783	-1.349083127	-3.124756914	-2.362617399	-0.9298354633	-1.662430164	-3.377062857	-1.568061561	-0.8644264367	-2.458519552	-1.510419179	-1.308357607	-2.355971661	-1.024127948	-2.246584437	-2.403401954	-2.64943511	-1.699410076	-0.04190828871	-3.248163124	-2.06534452	-2.433817222	-2.732188271	-3.137322421	-2.06129324	-1.556550346	-2.728594606	-2.402862586	-1.19200197	-3.190967759	-1.766561157	-1.051870475	-0.6004937167	-3.057299473	-2.867538454	-2.581238731	-1.399946991	-1.153947401	-3.165828893	-1.470041928	-2.702531758	-0.7856565951	-0.9830829398	-0.3726074066	-2.255102655	-2.618550955	-2.491502731	-2.962122654	-1.84528325	-1.768826441	-2.330298348	-0.5918560731	-1.974904953	-1.438275872	-1.610897762	-2.280592822	-2.054953494	-2.652081625	-3.353341348	-1.525667388	-1.696819675	-1.958786857	-0.9183731893	-2.85769576	-2.866060041	-2.418527661	-1.813069224	-2.007392686	-3.00495492	-2.437703955	-2.118500041	-2.701169828	-1.404275046	-1.425735896	-2.506792361	-2.943160172	-1.626800625	-3.235790956	-1.867779407	-0.7078772941	-1.552729234	-2.136410606	-3.984788235	-1.581443109	-1.173053127	-1.142373847	-1.023020754	-2.202842653	-2.21678832	-1.982065057	-2.150173524	-2.179158289	-0.9440418516	-2.311709902	-1.901189637	-1.778584868	-2.673515125	-2.154961702	-1.230620252	-1.664021588	-1.124807631	-1.740373554	-2.384776236	-1.471731647	-1.645856495	-1.860729616	-2.861770688	-1.523422725	-1.825919735	-1.344106132	-2.436005846	-1.702360679	-1.677564719	-1.70828701	-1.675393487	-2.078275037	-2.363527731	-0.8600633892	-1.891579543	-1.84255327	-2.430727586	-2.234617653	-3.233858154	-0.6561861847	-1.489388738	-2.918882542	-2.038340457	-2.695752657	-1.908006931	-1.392880426	-1.612759632	-3.195410694	-1.734245405	-1.577291934	-1.916955849	-1.760219366	-1.722556022	-3.150074143	-2.221966598	-1.231179304	-2.548288239	-1.234775613	-1.944591786	-2.02848097	-2.017992532	-2.255212953	-2.87181146	-0.3946873587	-1.915156085	-1.649145756	-3.248779787	-2.512017643	-2.713286973	-2.112528415	-1.964088159	-2.36049862	-1.646457892	-1.395918108	-2.416791085	-1.668103271	-2.841014828	-1.241563466	-2.094554069	-2.374248566	-3.155895103	-1.600019779	-2.109513992	-2.798788299	-1.383187511	-2.618397625	-2.125910137	-1.922932994	-2.82595813	-0.8567658541	-3.968849093	-1.177126833	-1.852583723	-2.480659144	-0.6427530531	-1.473868041	-1.387687811	-2.123606948	-1.355227274	-3.379040478	-2.633287262	-2.382791782	-3.089476447	-0.8289785591	-1.400204695	-1.28153013	-2.257593552	-1.81647675	-2.175181532	-3.401423572	-2.448181215	-1.789569727	-0.9515218148	-1.221063934	-3.698138149	-2.169976812	-2.759074039	-2.923977501	-2.845185545	-1.320489812	-1.389486019	-2.400346416	-1.485643256	-1.380213256	-1.38599705	-3.342941534	-3.151168307	-1.245373983	-1.57013783	-3.357500479	-3.165015091	-1.051202656	-3.205927676	-1.760303369	-2.12576645	-1.964475101	-1.078812643	-2.002732815	-1.654789739	-2.399269034	-1.998977606	-1.775351288	-1.038585049	-3.289782125	-0.3549326183	-1.643478847	-2.040130343	-2.266907616	-2.608761094	-2.644264509	-1.517314417	-1.209817689	-1.645665886	-2.672795378	-2.982828896	-2.166006976	-2.332282555	-1.27351531	-1.50811302	-2.098360382	0.03056692018	-3.392879719	-0.548023575	-1.367349637	-1.2848121	-2.400369086	-1.649361425	-3.301494726	-0.4583466793	-2.32689515	-2.286356997	-3.414429613	-2.341097131	-1.768023227	-2.881523288	-3.122594022	-3.01745852	-1.660229263	-3.025965832	-1.00249222	-1.065602763	-2.545487977	-1.557769287	-1.307830709	-1.117097805	-1.77809899	-1.854655658	-1.177788677	-1.842915645	-2.713244509	-0.1971870248	-0.3138197381	-2.092721753	-1.112350426	-2.420995015	-1.649164539	-1.703440683	-0.7101228602	-1.474004737	-0.8881165478	-1.90863202	-1.416669171	-3.024582158	-1.432461196	-1.131444922	-3.069681202	-1.462137017	-2.208486049	-2.257561717	-1.422661557	-2.941837718	-3.57176731	-2.082525315	-1.035147192	-0.898124168	-2.962893896	-2.797835376	-1.546035728	-0.4985831762	-2.826544323	-1.427332378	-2.541132047	-1.933382911	-1.288770442	-2.070104334	-2.26871289	-2.931471666	-0.9738360374	-1.051389182	-2.961701348	-1.475836424	-1.51794235	-2.19562089	-2.885403318	-2.099353847	-1.071595904	-0.5255510579	-1.360231648	-2.686617886	-2.156843197	-0.9642202755	-0.8576310816	-2.399906987	-1.390039255	-1.730987154	-1.828187001	-2.077385416	-1.863462877	-0.9958923393	-3.372124625	-1.153006762	-2.731187438	-1.652762914	-2.413100316	-1.306736327	-1.66758577	-0.8857590336	-1.033909361	-1.276586416	-0.7957039551	-1.854485822	-3.364692116	-2.172108694	-1.766415082	-1.91064819	-2.416543574	-3.365180862	-2.35460948	-2.212640676	-0.7691381705	-1.911051289	-2.989892842	-1.073399344	-1.458916773	-2.007394117	-2.481592387	-2.005611859	-0.9686137673	-1.348946528	-2.454655228	-1.383895983	-3.278286872	-1.528478621	-1.302409836	-2.399123053	-1.771177765	-1.75642585	-2.006083481	-0.8953613356	-1.830311864	-1.100959131	-1.865895529	-2.319025155	-2.224035132	-2.947839223	-1.648022786	-1.090785601	-2.850817354	-2.76248498	-1.494124828	-0.9416778249	-2.774119788	-1.459483174	-2.560185004	-2.555381568	-0.9597286258	-1.8486771	-1.743974732	-2.660069841	-1.889695249	-1.774826674	-2.696896423	-2.321305899	-2.37802084	-3.27229984	-2.364463466	-3.490103666	-2.781460009	-1.658623262	-1.221589345	-1.745061141	-2.74747602	-2.507813014	-1.710561571	-1.320338618	-1.799168198	-1.824026699	-2.287655678	-1.483391817	-1.340571848	-1.193125805	-0.8595808916	-2.284049907	-0.1458777272	-2.137240129	-2.660167457	-2.349684014	-2.088083906	-2.128351782	-1.023721911	-2.426474717	-2.084593613	-2.676046627	-3.832226319	-0.6789235726	-1.304072935	-1.658536289	-2.883886906	-1.749348403	-2.768935812	-2.372633622	-2.810721609	-2.654062541	-2.712647281	-1.422335044	-3.178318155	-1.73891208	-1.275548088	-2.892667128	-2.198604034	-2.167136404	-2.16665692	-2.189911042	-1.831348557	-1.449837247	-0.6732114613	-2.984171387	-1.447855145	-1.102269668	-2.065724865	-2.7598125	-4.266225516	-1.768173604	-2.347252351	-1.774192868	-2.234213551	-2.471617478	-2.98038597	-0.3330025594	-1.408846391	-1.362322275	-0.3012394458	-1.5277562	-1.50004387	-0.742386803	-2.922677429	-2.49129941	-1.671135563	-2.036911461	-2.435032531	-2.080440348	-2.145476844	-1.576325617	-2.637282983	-0.6314839463	-0.6938573758	-1.82721149	-2.510995917	-2.722922174	-2.609829342	-1.813548197	-1.877818599	-2.785548895	-2.326238469	-1.012803319	-1.381418804	-2.598113985	-3.388812612	-1.358607165	-2.278572228	-1.863500725	-2.124366251	-1.344319054	-2.098895835	-1.667667053	-2.098692062	-2.797528261	-3.129239856	-2.304366342	-2.422792262	-3.015331007	-2.913055048	-2.814110252	-2.707108455	-1.054145532	-1.175294733	-1.216842786	-1.972212791	-1.079939451	-2.97239723	-2.323023309	-1.985234058	-0.9554945403	-2.950625679	-3.862692167	-2.53002171	-1.716655955	-1.399936379	-3.199491393	-1.726166148	-2.505079329	-2.218567961	-1.841249162	-0.8470002155	-3.043477708	-1.159648423	-1.248862303	-2.722731941	-1.745175513	-1.736666746	-2.130185474	-2.451376916	-1.429650274	-2.532459306	-1.740068762	-1.376149518	-1.514774249	-2.263381077	-1.052385662	-2.979039711	-2.105440298	-2.323162256	-2.163559343	-2.920342884	-0.3219666853	-1.838820827	-1.709742171	-2.846661731	-2.736998249	-2.77808388	-2.723293027	-1.543906228	-2.707005566	-1.458867772	-1.884421825	-0.9825469252	-2.187200992	-2.038498787	-1.957491536	-2.309481855	-2.612759827	-1.609981199	-2.680021601	-1.609294425	-1.515646907	-1.744641759	-2.77016353	-2.256660049	-2.227227312	-2.26116214	-1.423263371	-1.575537697	-2.085365016	-0.8457418268	-1.215464042	-1.567075932	-2.527933275	-1.333696008	-2.789014483	-2.530425822	-1.684390963	-2.145629385	-1.967907922	-2.679549619	-0.435467968	-2.278986372	-0.4879292936	-1.147284274	-2.683787313	-0.9698453129	-1.64481062	-2.967811631	-2.163844383	-1.014956708	-2.798338286	-2.386311609	-2.169775005	-2.27231269	-2.354116108	-0.332297878	-2.202932691	-1.376796768	-1.292731384	-1.783620818	-0.1791320129	-1.331709014	-3.15709967	-3.046097044	-2.535987464	-1.365668201	-0.6903814579	-0.8459454807	-0.6091706921	-2.843221293	-1.159685915	-1.37931099	-1.704410026	-2.789308429	-1.595401252	-1.175760207	-2.395443709	-1.900478095	-1.968566742	-2.51668655	-1.72426782	-2.266143955	-2.820177573	-2.066562463	-2.029714232	-1.754214144	-1.315374953	-2.167208213	-2.113675459	-2.276738324	-2.147343109	-0.9337217118	-2.415893095	-0.9074212991	-2.358722588	-3.522462961	-2.423967463	-0.6588133658	-1.786670539	-1.741268221	-2.682152364	-2.356454829	-2.104327132	-1.937078066	-1.517707466	-2.577879912	-2.262854549	-1.740761725	-3.030849968	-1.415774325	-2.053748376	-2.240023041	-2.150706947	-2.286585628	-2.343162186	-1.766353272	-2.2249482	-2.68969219	-3.022717714	-2.989314964	-1.614515964	-1.295421633	-2.024883723	-1.506703603	-1.127890367	-2.839478981	-2.122604291	-2.157802585	-2.742034167	-2.89746113	-0.6029408573	-2.507032036	-2.495083799	-2.404009246	-1.818484864	-2.311612674	-0.9546457119	-0.49023155	-2.351232482	-1.262112644	-1.858176804	-1.327156855	-1.615757418	-2.948534725	-3.334051275	-2.196663788	-2.463310874	-1.603489206	-2.032860096	-2.480833559	-1.035495804	-3.155677911	-1.904670652	-1.455409528	-0.231475322	-0.5733482428	-1.205438669	-1.30792645	-2.090758121	-2.295699542	-2.259994689	-1.266944339	-1.998451353	-1.924806859	-2.874353722	-2.555457015	-3.26343074	-2.656865402	-1.394426766	-2.332893952	-2.045798413	-2.287857567	-1.891548654	-2.403911951	-1.863548546	-2.366356596	-2.651698893	-1.217586904	-1.79931277	-3.106952507	-1.900102754	-1.164512204	-2.815198245	-3.398443954	-2.845521544	-3.585194598	-1.596809609	-2.532444124	-2.847420056	-1.719108581	-1.87860404	-1.500592295	-2.019812552	-1.955479857	-2.409654684	-2.446264965	-2.26752762	-1.520489746	-2.736697852	-1.717534776	-0.9385410988	-0.6895762198	-1.430589651	-2.839438495	-1.129047512	-2.463062728	-0.9018386504	-2.52087652	-2.31684941	-1.538231281	-1.799558018	-2.938142842	-1.981274004	-1.992801421	-2.831090452	-1.82194892	-1.458043243	-1.514274965	-0.4620601966	-1.138733721	-1.73529814	-2.27254786	-2.223519559	-2.143869637	-1.052422399	-2.826948958	-2.257973747	-2.885540694	-2.314838763	-2.822918959	-0.5479282912	-1.454340276	-1.952854688	-1.973891458	-1.950543911	-2.597994532	-0.6381785896	-1.283444769	-1.81663336	-0.7671356623	-2.022805152	-1.052774968	-3.239582822	-2.468690925	-1.872707504	-2.122527254	-2.757050157	-2.26042248	-1.990896302	-1.161392056	-2.053403709	-2.424857118	-2.659498048	-2.498988363	-1.218638938	-2.507922804	-1.812936982	-2.375243803	-2.875427029	-0.8027553476	-1.135508647	-1.220995022	-1.14681183	-1.39582083	-2.321223805	-0.8320313369	-2.687919579	-0.7360187462	-2.217795453	-2.494836016	-0.6745759294	-3.040260223	-1.037232145	-2.201064251	-2.180465029	-2.012581325	-2.155964571	-1.366714957	-3.203268664	-2.110794937	-2.354490838	-1.82822772	-2.148006905	-2.823247669	-1.558958576	-1.669603695	-1.345584657	-1.123674017	-1.36064078	-0.308827393	-1.765538336	-3.620425695	-2.887701729	-1.631181012	-2.161779607	-1.456730748	-0.9493305362	-2.174678413	-3.049104651	-2.463133115	-1.601438586	-1.974687014	-1.502123116	-2.608208835	-1.385331586	-1.812155132	-1.750725067	-1.996881704	-0.5754374645	-1.598189944	-0.3858564417	-0.8831045635	-1.893600211	-2.059601018	-1.793133006	-2.97906965	-1.21093337	-3.052523674	-2.311000464	-2.851194264	-1.221470169	-1.365331876	-2.13202715	-2.486345172	-1.151111739	-1.14987206	-0.9729986956	-3.140444286	-2.080182788	-2.113926799	-2.292466704	-1.362150347	-1.980679301	-1.70707334	-2.900167749	-1.956315493	-2.91499506	-1.857254374	-2.856440952	-2.617478299	-1.964395302	-2.689885889	-1.217593567	-1.053293033	-2.379049637	-0.8018070952	-1.874207485	-0.8885791285	-2.818221212	-2.589997887	-3.441498966	-2.253335307	-2.72497106	-0.3544084594	-2.89186931	-1.414566782	-2.104516623	-2.29167266	-1.473032917	-2.866199196	-1.245060849	-3.207381141	-1.809793728	-1.231433839	-2.699221183	-2.126998131	-2.391045298	-2.068142497	-1.837348344	-1.467905028	-2.673846614	-2.285866586	-1.975392276	-3.294037705	-1.082202653	-1.879163204	-1.334876263	-1.67548856	-2.085109408	-2.136236151	-1.705432173	-2.338312315	-0.8301186352	-1.081184788	-1.729849408	-2.010824606	-2.891093964	-1.158156978	-1.537784471	-1.255540159	-2.655958086	-1.132802042	-1.129768376	-2.764718232	-2.236436705	-1.772650872	-2.693722362	-1.977562797	-1.460228225	-2.575447145	-1.507061907	-1.559051087	-2.112459653	-1.162981375	-2.329435737	-2.948070738	-2.904787989	-2.506948278	-2.006358555	-2.740456327	-1.815592164	-3.576204204	-1.105462568	-1.662031278	-1.513750118	-1.58962547	-1.243643398	-1.28296189	-1.206741065	-2.103946988	-3.042857828	-1.087309405	-0.5643795183	-1.244168207	-1.882925194	-2.957876698	-1.379023191	-1.736777972	-1.288480605	-2.13526062	-1.596393485	-1.488130579	-1.964541489	-2.101692692	-0.8193548306	-1.452073013	-2.05753751	-1.116660184	-1.621451438	-2.826012672	-2.15595185	-2.211390202	-1.976430713	-2.409667704	-1.963035902	-2.398905236	-2.310093123	-2.749301088	-1.954100398	-3.298608057	-2.360146685	-1.895730561	-1.427747042	-2.665006531	-2.443925132	-2.100467091	-0.9838042705	-2.16795424	-0.2217302304	-2.139810556	-0.6239408862	-2.092271804	-2.593183463	-2.065729132	-2.505276137	-1.240625787	-0.05934428229	-2.979434501	-2.174580828	-2.177590503	-2.277597201	-2.139016627	-1.296096897	-2.033833937	-2.195574159	-1.493176335	0.01166737039	-2.600365175	-2.746265906	-2.243187813	-1.85590125	-3.020135493	-1.134381799	-1.546777844	-1.095001978	-2.552489706	-1.497277015	-1.200313505	-1.693945302	-1.225779243	-1.133373379	-2.438235536	-1.084213753	-1.39390765	-0.269079819	-1.004355145	-2.58260573	-0.5746334522	-2.692334776	-2.059592812	-2.972663838	-1.391556771	-3.272249886	-1.785420384	-2.674576199	-1.919094525	-0.7420002059	-1.001505518	-2.009858349	-0.8041236835	-1.089687938	-1.867768797	-3.402293733	-1.834138237	-1.902091864	-2.438602762	-2.91543754	-3.18219104	-2.06722447	-0.257654491	-1.469392636	-2.071275378	-2.257330397	-1.231277819	-3.262218886	-1.155092241	-1.274824175	-1.882298502	-1.530416229	-1.937817087	-1.649403748	-1.06996306	-2.533389501	-2.180845057	-0.8547548193	-3.389556503	-1.832811279	-1.67051162	-1.319337666	0.05383352542	-2.282394193	-2.183607333	-0.7803608776	-0.9993254852	-1.521351493	-1.920162941	-0.408358032	-1.449441707	-1.823521979	-0.5155932272	-2.356731399	-2.264536753	-2.481179322	-1.375775863	-1.734926346	-1.279695725	-0.7120931442	-2.318777786	-1.480109047	-2.02072704	-2.13953198	-3.745190304	-2.529512188	-0.9403161726	-2.736515145	-1.825770489	-2.144099589	-3.259559767	-1.014255121	-1.931801922	-1.742335448	-2.888077386	-1.47145053	-1.487451156	-1.998233705	-2.489514884	-2.616127829	-2.159348133	-1.892472288	-2.78753322	-0.3829140459	-1.640844366	-1.379582616	-0.6057185075	-2.67487813	-2.364588462	-1.820390227	-0.7954059641	-1.4608432	-2.989668033	-1.936076408	-2.189686423	-2.242495566	-2.568146879	-2.075228966	-2.234848621	-3.306811758	-2.218168197	-1.546878612	-3.567885293	-2.318262634	-0.8274154521	-2.442352806	-0.1379344172	-1.883942263	-1.976020353	-3.139304117	-1.967943046	-1.936058576	-1.535214021	-0.4979624681	-1.035062199	-1.602727335	-2.594441264	-3.124960169	-0.9821009937	-2.556202169	-1.328897937	-2.22867291	-2.994350806	-2.464502585	-0.7005158641	-2.054293613	-1.094675138	-2.419004918	-2.216737579	-1.799895187	-1.954878982	-1.321646232	-1.409681182	-1.075530008	-2.250891331	-2.391486758	-2.226410748	-1.208135668	-0.8285900785	-2.933617561	-1.346143433	-2.584844861	-2.600914983	-1.072814086	-0.6273518356	-1.265564907	-1.354678534	-2.278988441	-2.16677129	-2.903884423	-1.578019047	-2.121007236	-1.067820186	-2.311104975	-0.5373136214	-1.50727635	-2.783612806	-2.306198905	-2.514007982	-0.2942482352	-1.569924105	-2.381493211	-1.828617536	-2.509485858	-2.885427551	-1.778939414	-1.801711835	-1.536004246	-1.549183651	-2.600942045	-1.629741192	-2.206120775	-1.941230872	-1.746337592	-2.90737792	-2.131447543	-3.194350899	-2.259616848	-1.999968755	-1.654310831	-1.026408286	-3.612704041	-2.474577577	-3.102182469	-2.545932615	-1.544173682	-2.281082874	-1.008328597	-2.990882146	-0.6598696752	-2.345759029	-0.8143148451	-1.517297355	-2.349821116	-2.425850041	-3.333276616	-1.994125447	-1.933045154	-1.803039999	-2.602414845	-2.3949439	-2.787527965	-0.9823332735	-2.032325888	-1.099286713	-1.591193347	-2.497915981	-0.9383192933	-2.690517683	-3.265183337	-1.482342399	-1.885051249	-2.140964804	-1.533623112	-3.319276288	-1.898953212	-2.67581867	-1.665977765	-1.721538615	-3.203941403	-1.813339472	-2.311480661	-1.912416825	-2.704130004	-2.920905833	-3.177402182	-1.999366294	-2.130355316	-1.564206833	-1.968035687	-4.466387965	-3.159918354	-0.9400853469	-3.047010237	-2.857762941	-2.10905659	-0.392439103	-2.805675625	-2.240358257	-1.894547786	-2.261479028	-1.650663458	-2.015113173	-2.883652445	-2.590328035	-2.827459416	-2.141611704	-1.48798076	-1.871993113	-2.960899826	-3.844047325	-1.951663805	-2.25641029	-2.544753588	-1.790494859	-0.9431521395	-2.005083001	-2.872969179	-2.634007694	-2.450656118	-2.662629116	-0.4952609993	-2.558456135	-2.269724805	-2.872171364	-1.230011713	-3.214381583	-0.358477773	-3.824799079	-1.807481671	-2.814456976	-2.837707343	-3.102613965	-1.902785685	-3.482905686	-1.436727025	-3.651535298	-2.431402817	-1.63563697	-1.60149265	-2.560264332	-2.304610575	-2.43341931	0.529473209	-2.639275852	-3.541367837	-2.245485788	-2.130465947	-1.485287428	-2.095232812	-1.910941664	-2.58116719	-2.691021901	-2.863916342	-2.644080283	-2.718481197	-0.970494128	-1.277982804	-3.00679263	-0.4939675616	-1.063543756	-1.363803537	-1.486695411	-3.135397021	-2.81949443	-1.911030117	-2.236761092	-1.255065781	-2.218354221	-3.203161199	-2.139303461	-2.161284585	-3.061903309	-2.208536797	-2.876224932	-3.002761818	-1.533502725	-1.420140301	-1.271701311	-2.24385509	-0.916708585	-2.355703905	-1.482974597	-1.980068569	-1.69982185	-2.020714722	-2.865655594	-2.276247107	-2.329461504	-2.496571041	-2.351394645	-2.076570409	-2.371826664	-2.403652591	-0.9713099428	-2.886803778	-2.52882179	-3.411353707	-2.520183442	-1.621428081	-2.24961541	-2.091653169	-1.341637419	-3.169547952	-2.143861057	-0.937913694	-2.642277263	-1.71084434	-2.368010925	-1.779542814	-2.10979099	-3.375233108	-1.762234711	-2.799848212	-1.549942864	-2.642319156	-1.983848017	-1.626568949	-2.226393924	-2.780168837	-0.8905595266	-2.528508056	-1.465548412	-1.078347697	-2.567090623	-2.371088816	-3.186880417	-0.5619082184	-1.945026456	-1.987722798	-2.839949219	-1.935808157	-3.261934583	-2.027429641	-2.083233466	-2.877263709	-2.187423194	-3.789194575	-3.026872186	-1.439103209	-2.107177674	-1.711531102	-2.808972368	-1.053007789	-1.128520741	-1.066798942	-2.888985323	-2.627781535	-2.43961468	-1.015678093	-1.959717046	-1.638741644	-1.249159752	-1.998870684	-2.9946812	-3.401304686	-1.702005011	-2.842930286	-1.88306951	-0.4972084475	-1.937284964	-2.543524737	-0.8344187508	-2.043629185	-1.818335432	-1.452429997	-2.008993234	-2.502761183	-2.954575745	-2.38069882	-1.90632861	-1.602176547	-1.877788	-1.737655607	-2.82099542	-2.317423047	-1.041438956	-2.502392691	-2.101681942	-2.787377274	-2.211968259	0.1971206672	-2.614258844	-1.762941947	-2.035667075	-0.1208433283	-1.895223885	-0.6215915118	-3.242824665	-1.152086837	-1.625231294	-1.529524034	-1.130174223	-3.075952616	-2.423004472	-1.768283334	-2.700489209	-2.552123115	-0.4992884145	-2.666304816	-1.073074008	-3.124318564	-1.131335932	-1.297531765	-1.426917076	-2.525397389	-1.858746353	-2.19477779	-0.1101375407	-1.624632006	-2.03411972	-2.688203523	-2.499115069	-1.519901895	-2.376967879	-1.292512038	-2.531469754	-1.80349777	-2.372894921	-1.54423083	-2.190984713	-1.268748337	-2.026793529	-1.570840129	-0.8728477018	-1.468924924	-2.710222539	-0.3036417461	-2.094468946	0.5618270099	-3.062040346	-1.317191204	-1.311972213	-2.163916126	-1.978910657	-2.09486149	-1.997661321	-1.18571022	-2.513762561	-2.104750626	-1.817607265	-1.168176702	-2.70393491	-1.397271909	-1.902768801	-2.156694675	-2.133210449	-2.652511538	-2.676809802	-1.118878296	-2.407987788	-1.661338795	-3.017355785	-1.860315642	-1.031330204	-1.159746644	-2.058533155	-2.544283751	-2.223750849	-1.312861525	-1.521049706	-2.337162115	-2.404177467	-2.193703635	-1.848424271	-0.4438987229	-3.031813523	-1.390981935	-2.081264938	-1.698993452	-1.741263388	-1.953742883	-1.729170062	-3.172783046	-2.162877392	-1.529550861	-1.910419095	-0.8126776474	-1.462545959	-1.364648683	-2.238971515	-3.009664669	-2.299746308	-2.66046941	-2.120303671	-2.009297335	-0.323373618	-1.488173371	-3.488236863	-1.457058296	-2.66735763	-1.671370817	-1.553181569	-1.613178407	-2.347947573	-1.949440741	-1.160766945	-1.415514278	-2.959132632	-2.48084985	-2.652287038	-2.586248526	-2.08165609	-3.274486091	-1.682871147	-1.364714503	-1.669163152	-1.72578493	-1.995759628	-1.973113026	-3.178472139	-1.180517952	-3.070143566	-0.699889769	-3.071752022	-2.159444702	-0.634597899	-2.157178602	-2.466196193	-2.656228061	-2.65183259	-2.596107335	-2.384786169	-1.831180111	-2.795261947	-1.088906716	-2.375500514	-1.869920307	-2.7429765	-1.836902328	-1.151291022	-2.316735172	-3.288299579	-3.482061772	-2.219004752	-3.167236511	-1.343561185	-1.898774507	-1.886563058	-2.656441802	-2.652424355	-2.664316768	-3.24451749	-1.229209196	-2.138563061	-0.9763311511	-2.913458183	-1.002238027	-3.095336485	-1.714113315	-3.133755168	-2.358101693	-1.200186496	-1.778480533	-1.202390136	-1.531540449	-1.761151452	-1.222989313	-3.06096629	-2.177007424	-2.12542989	-1.646434423	-2.906400343	-1.2152164	-2.292351941	-2.503243465	-1.917193117	-1.92229764	-0.9138208104	-1.752319161	-3.208408224	-2.21420891	-1.902109087	-0.6437417641	-2.143233528	-1.758171543	-1.22866092	-2.544126543	-1.861487733	-1.908093594	-0.969918379	-2.062768203	-3.035716173	-1.302022009	-1.059175792	-2.070362218	-1.097669157	-2.086241497	-1.853584209	-2.816271662	-2.497296372	-0.09826574015	-1.094615142	-1.913978577	-2.50406806	-2.342729977	-1.675575757	-1.592511555	-0.5010242155	-3.996383794	-2.18143278	-1.910562623	-1.599594058	-2.152446012	-1.832337988	-2.621056746	-2.389244485	0.3795460649	-3.303323477	-1.861295752	-1.571957358	-0.6518577034	-0.5087110653	-2.387623994	-3.051612891	-1.271929778	-1.935611406	0.2473570097	-1.145359109	-3.83588235	-2.388881709	-1.826054486	-1.910997914	0.1683671347	-2.58288238	-1.55420179	-3.42810826	-1.389447621	-1.666086166	-2.436463803	-2.782608067	-2.127375631	-0.9566665304	-1.564918352	-1.83433535	-1.967649368	-1.32639663	-1.217151946	-2.703752074	-2.827807084	-2.024409523	-1.256316077	-2.844225695	-2.675030578	-1.508264901	-1.952545551	-3.702979871	-1.192011585	-2.740761343	-1.379658186	-2.789400912	-0.9995493568	-0.8778789999	-1.833774744	-2.980569623	-2.566309413	-2.606579374	-2.626236009	-2.416410437	-1.360319812	-2.727183622	-2.87113804	-2.259987948	-3.348939449	-2.609211148	-1.67106708	-2.094923742	-2.889162957	-2.137466683	-1.848215338	-1.313001991	-2.541326148	-2.868390622	-1.173050475	-1.067061097	-2.338754126	-2.022648855	-1.535258135	-0.4431369835	-1.917201303	-1.189228148	-1.253078384	-2.762821954	-0.1415648831	-1.744599289	-0.915249643	-1.458541682	-2.481116804	-2.683382924	-1.7059567	-2.57278213	-3.284309067	-2.118799732	-3.006994297	-2.053250409	-2.806958444	-2.683499414	-1.764679203	-1.034917217	-2.339782037	-1.132783695	-2.027906382	-2.975998266	-2.159947783	-1.93809268	-2.572765054	-0.9364890808	-1.373542515	-1.093086228	-3.03106193	-2.946740785	-1.018068182	-1.451868367	-2.212067116	-2.598759386	-1.938163115	-1.750055447	-1.978808714	-1.70966592	-0.9756011653	-2.705461367	-3.939806949	-2.737342403	-2.500597837	-2.004303269	-2.44691553	-3.531911293	-2.170404586	-1.835811048	-2.807457446	-1.865026949	-2.719243854	-0.6037627095	-3.258645618	-2.631591049	-1.513933043	-2.370471561	-2.363731859	-2.359531532	-2.14975459	-1.846604063	-1.939107717	-1.383115889	-0.4826618958	-1.997751512	-1.568318738	-2.623677157	-2.370361898	-1.379567891	-2.657481087	-1.598040881	-1.945320549	-1.703848315	-1.468624082	-1.29758288	-0.8514209636	-2.692056621	-2.232991363	-2.71129905	-2.644338423	-2.832234114	-1.813372142	-2.300103116	-2.448029315	-2.256913287	-2.812409805	-1.539114335	-2.009923478	-3.770042681	-3.43021957	-0.9837588461	-0.9175038808	-2.417668296	-0.8814080641	-2.237441246	-2.449539199	-2.211126199	-1.152809583	-2.67041687	-1.507121463	-1.760877601	-2.101604861	-2.051110114	-3.291440567	-2.421049227	-2.656483265	-1.270073727	-2.060258781	-1.430210956	-1.881466346	-2.783690313	-2.041858274	-1.903186537	-2.093163058	-2.488245125	-2.706929083	-2.378487243	-2.062950024	-2.749429914	-2.054844466	-0.9706426946	-1.67087927	-1.699115631	-2.356812936	-1.113743558	-0.9836386017	-2.14241034	-1.544385151	-0.378100689	-1.981624755	-2.381022478	-2.790672839	-1.382238662	-1.446935337	-1.10553519	-2.105222292	-1.29226258	-1.037434776	-2.132653722	-1.777552251	-1.957065666	-1.840139216	-3.664624327	-1.664231731	-3.157995414	-2.3062201	-0.6441625594	-0.9188104533	-1.448644213	-2.782196491	-2.33463793	-2.97289839	-1.802458192	-3.185477358	-1.954878329	-2.105550435	-2.339828085	-2.046136089	-1.728527257	-2.275534979	-1.293388865	-2.250261601	-1.514220708	-2.176226614	-2.400591943	-2.1491186	-3.070968563	-2.326728347	-0.5603811905	-1.640348316	-2.256838407	-2.553300286	-1.307048829	-1.532873048	-1.251987538	-2.077572471	-0.9341849178	-1.70869899	-1.032248051	-3.167536967	-1.7397733	-2.162517978	-2.256413602	-4.209403023	-1.691430662	-2.808609001	-2.152390808	-1.934758077	-1.687573985	-2.868682326	-3.502881555	-3.263223795	-2.678659173	-2.062973922	-1.179438359	-2.425538333	-1.279559798	-1.491845381	-0.9479805212	-1.522589612	-2.406764845	-0.3203738884	-2.17010488	-1.248287177	-2.409203692	-2.610406024	-2.06234226	-1.783512658	-2.932150192	-3.007927334	-1.256525794	-0.8892886608	-1.914180426	-1.710651024	-2.001239105	-1.142164293	-2.255955967	-2.862016231	-2.233903467	-3.173502993	-0.9959639944	-2.960145433	-2.021144736	-2.350624835	-1.187729995	-1.48022991	-3.189849447	-3.282716588	-1.3786006	-1.345735235	-2.121256612	-1.238752944	-2.41382965	-2.499683213	-2.487290349	-1.616374262	-2.831955128	-2.070021918	-1.172306032	-1.701768791	-1.20508166	-0.7070317381	-2.42478959	-1.749651284	-1.406094631	-2.738948645	-0.9667828777	-1.818590733	-2.667335834	-2.470743924	-0.8331606068	-2.567596325	-1.926337369	-1.156511429	-2.132126357	-3.344051105	-1.697501739	-2.025581004	-1.654114537	-1.798705243	-2.240027764	-1.660290995	-1.771360636	-1.759723371	-2.21996923	-1.311409169	-1.843148988	-2.246708298	-0.9664966479	-2.403607648	-2.432338853	-2.0858242	-0.8331279505	-2.709409378	-2.829086873	-1.966975767	-2.893170657	-1.148890504	-2.615257704	-1.089253	-2.296983932	-2.535131344	-1.812662621	-2.112135903	-2.165941061	-1.411418398	-0.8665924584	-1.956333916	-0.5733932751	-1.526841173	-1.631382138	-2.017323458	-2.485224723	-2.965377914	-2.920752342	-1.665137438	-1.580676645	-2.897584248	-3.461902128	-1.549430465	-1.00985442	-1.982809128	-1.567991731	-1.303238088	-1.840225739	-2.504375166	-2.361980356	-2.286044863	-0.7629834917	-2.699092267	-1.239339268	-3.442371838	-1.881053906	-3.545734453	-2.055736872	-1.834664415	-3.396806347	-2.546467711	-2.046506114	-2.247868665	-2.008252252	-2.289053612	-3.109718823	-2.712584179	-3.545107273	-2.158591178	-3.232254615	-2.222121786	-2.16221179	-2.95472062	-2.847209218	-2.257498565	-3.882187711	-2.156713653	-1.514297487	-2.215535998	-2.840224337	-2.374371069	-1.885001033	-2.493864711	-1.129853053	-2.573899417	-2.02725833	-1.777028752	-2.577436937	-2.988752594	-2.920312966	-1.843605599	-2.993204116	-1.924641792	-2.150778243	-1.467020737	-0.8334544907	-1.1455971	-1.901197982	-2.674130638	-1.714784676	-2.037657376	-1.049826948	-2.491982133	-2.729925865	-2.132354895	-1.819489554	-2.247290975	-1.494893598	-0.9040212224	-1.117202454	-1.207531595	-1.619330616	-3.290936458	-1.64494773	-2.867053732	-1.301609876	-1.114834509	-3.394384388	-1.425944865	-1.852819989	-3.722741716	-1.872060004	-1.880031409	-2.365977548	-2.343363904	-1.88902024	-1.371481438	-1.448808494	-1.654350153	-0.9295648496	-2.311313115	-1.370546665	-1.148625469	-1.749153931	-1.580021096	-2.718101549	-1.894149456	-1.713484544	-2.715923324	-1.215341035	-2.952009848	-1.985761963	-1.07720922	-2.656891954	-1.413667615	-1.86288964	-1.930424642	-0.4395296766	-1.227928523	-0.2517773604	-1.797114536	-1.274337824	-1.963535586	-1.441175372	-1.371553414	-1.643199073	-3.090486777	-1.163092678	-1.892350025	-2.91644701	-1.598625481	-0.7162041903	-0.9494035318	-1.796457852	-1.743860764	-1.383638328	-1.894802356	-2.934749273	-2.907507977	-0.1560390455	-3.116699547	-2.517351206	-2.133746441	-1.178006443	-3.437279504	-2.999904529	-2.325654612	-1.453134681	-1.945467067	-1.768520191	-1.555651233	-0.5079919084	-2.760836878	-2.271933871	-1.624412991	-1.597773679	-3.26838808	-1.564221252	-1.462228321	-1.658665191	0.1420124166	-1.490566769	-3.693831473	-2.98288513	-1.815268117	-2.057932908	-2.999353153	-1.335080913	-1.665423914	-2.075434221	-2.318834741	-1.281038225	-1.062942902	-1.843885034	-2.086623151	-1.18369369	-1.589786607	-2.591838195	-2.314136481	-3.371480958	-0.7097057361	-1.19533727	-2.390068337	-1.381671926	-1.574695295	-2.802228287	-1.042188029	-2.609707946	-1.438069121	-2.602061239	-1.595564373	-2.705297698	-1.426036415	-1.56122389	-2.920968472	-2.706896558	-2.101339855	-1.67940547	-1.647440748	-1.766907669	-2.282292103	-3.079434871	-2.481475671	-0.2376501904	-1.711108299	-2.459818314	-2.324689107	-2.285816481	-3.456977588	-1.957693237	-2.64502934	-2.442895103	-1.548637332	-2.346168484	-2.944334368	-2.038816169	-2.983362088	-1.284947836	-1.598602127	-1.516073513	-1.649273689	-3.53949961	-2.785962252	-2.73670515	-1.897108697	-2.245055482	-3.812547405	-3.227476851	-2.708496372	-2.793810533	-2.404231018	-1.52690684	-1.987082232	-1.769630681	-0.5298702213	-2.91881264	-2.512255475	-0.6026077529	-1.690531576	-1.892910098	-1.073358927	-1.773496702	-1.941341141	-2.728854677	-3.141623435	-1.416989264	-2.748484956	-2.481171413	-1.289142342	-1.806899117	-3.2890039	-3.397838019	-2.864490506	-2.640142009	-2.374885243	-1.109999618	-1.782580292	-1.779042828	-1.823457275	-2.219789094	-1.880648252	-0.6642455075	-1.227771525	-0.8420919987	-1.752902114	-1.304173252	-2.590901445	-1.996382609	-1.045839322	-3.206819107	-2.3795872	-1.736707752	-2.247403202	-1.870612743	-0.3372733451	-1.347569179	-2.323843989	-1.170252484	-1.753435953	-1.48887405	-1.966110203	-1.030251247	-3.229959512	-3.948786552	-1.888075824	-2.313762367	-2.296026744	-2.542536441	-2.714502342	-1.695814991	-1.035265125	-2.431968053	-1.119690443	-1.232471405	-3.53696149	-3.335182894	-2.626146562	-1.626195049	-2.023312718	-2.395999397	-1.786625174	-1.484153725	-1.651819627	-2.794688438	-0.9170864726	-2.831404242	-1.5289774	-1.530755298	-1.085522651	-2.604867212	-1.389684226	-2.552640134	-0.8676639561	-1.610045438	-0.06098336582	-1.719922509	-2.753484982	-2.597952701	-1.496645367	-1.249286328	-1.979301405	-2.611114861	-1.916566611	-1.568011339	-2.28618969	-2.196296317	-1.984047031	-2.720490176	-2.430026952	-3.010023845	-2.505812856	-1.865969171	-1.815856878	-2.727266028	-3.052870831	-2.812714657	-3.105112417	-0.2784355959	-0.8520071739	-2.859561621	0.1499878797	-3.130431186	-1.248497957	-1.260619565	-2.180741593	-2.75521854	-1.261123715	-1.395071936	-2.737414257	-2.296962628	-2.681616808	-2.402558477	-1.622930091	-1.48473199	-2.177098444	-1.591316705	-3.059906935	-2.346713749	-2.006750735	-2.407213294	-1.05967019	-2.188627837	-0.8459928873	-2.026779677	-1.57067946	-1.459761383	-2.5350873	-1.591145962	-1.032406529	-2.629042972	-2.34826484	-1.735943407	-1.292202138	-1.622083432	-3.869774174	-1.938840743	-1.769594645	-1.480021502	-2.257537773	-1.916489827	-2.034453333	-1.926843586	-1.535800455	-2.243989416	-1.993713759	-1.996178697	-0.3646317586	-3.251319206	-0.5754592231	-2.10985111	-1.839612466	-1.26332538	-0.8441626932	-2.506665495	-3.046816675	-2.82167273	-1.728741303	-1.316737542	-3.173686388	-1.750681521	-1.100008394	-2.452446703	-0.1330676029	-3.056497893	-3.612537213	-0.5437279143	-1.02964127	-2.379504988	-3.063529833	-1.978915585	-1.584129227	-1.687653556	-2.304132147	-2.117711205	-1.31498722	-1.994210496	-4.390087124	-2.594252235	-2.288196037	-3.268336544	-2.279440288	-1.984843263	-1.365807243	-1.511571986	-1.888194511	-1.999771485	-3.135615108	-1.390211303	-1.823233769	-2.391496636	-2.056790202	-1.493081978	-2.531111625	-0.6989960077	-2.05468956	-2.340348085	-3.566480722	0.4536441422	-2.073740017	-1.899792385	-2.321736107	-1.698382155	-3.0191874	-1.941342119	-1.321549285	-2.361077318	-1.528323961	-3.683510818	-2.839928267	-3.60550928	-2.502762703	-2.395241086	-2.723421679	-1.615069585	-2.633281726	-2.45004486	-1.147073634	-2.449630455	-1.50231192	-2.16761885	-1.121754921	-1.735025279	-1.360937474	-2.315775282	-2.793898621	-1.493135678	-1.863370193	-1.40113547	-2.882521722	-2.34445762	-1.712765165	-2.584397036	-1.953241068	-2.530009933	-2.900945912	-2.939538334	-2.404672773	-1.948466764	-2.48118929	-2.549938268	-2.193577483	-1.843313113	-1.115456855	-2.435889618	-1.557055326	-2.436684111	-2.288441898	-2.124278326	-2.378737455	-2.898076943	-2.898016005	-1.867175174	-1.514352627	-2.328494654	-2.459577672	-2.414389515	-2.148661542	-2.026754135	-2.472493445	-2.594515351	-1.852437279	-1.387060521	-2.020531678	-0.8860185463	-2.529072015	-1.345120502	-2.409059261	-0.6519923325	-1.671161227	-1.652502151	-2.030708161	-1.28543786	-1.495203072	-1.920228032	-2.867490217	-3.680842263	-2.58698039	-2.263621106	-2.876975641	-1.297577883	-2.51170757	-2.427404022	-1.076522369	-3.089900858	-2.146598586	-1.739365379	-2.858417999	-1.811113153	-1.870043803	-1.704361872	-2.119665092	-1.026600957	-1.829628711	-2.053275022	-1.987301868	-1.920473702	-2.188279	-2.736259196	-1.949438996	-3.445894972	-1.655856851	-1.604395808	-3.406686194	-1.598344752	-1.698203689	-2.317401271	-2.368099745	-1.759928376	-2.324198746	-2.522503515	-2.19211203	-1.841765439	-1.1490929	-2.481685962	-1.303077733	-3.044120096	-2.405781543	-1.670658687	-2.328438239	-2.636070198	-0.9849370972	-2.255051415	-2.690581164	-2.480311137	-2.191742232	-1.537454354	-3.094389937	-2.116744119	-2.734309439	-1.293019332	-2.253302969	-2.088732024	-4.095125131	-0.5456403794	-2.119436622	-2.117331309	-0.7997143925	-1.741314179	-1.917268719	-1.135004998	-2.596639406	-3.076423439	-2.140726073	-1.755107201	-1.120901118	-2.542101201	-0.7723276932	-2.081895976	-3.123315999	-0.04237936226	-1.303792862	-2.535802855	-3.260305367	-1.295154035	-1.760421606	-2.134018183	-3.813752268	-1.899926222	-1.314354042	-0.3649812851	-1.776583996	-1.630194394	-1.532032497	-2.608015641	-1.735551233	-1.498122372	-2.485745809	-1.561908126	-2.300432753	-3.203198046	-3.079119071	-2.938580469	-2.717323501	-2.057063835	-1.891340392	-3.823362311	-1.160196275	-1.708994409	-0.6357984692	-3.185131461	-2.987434465	-1.660987956	-1.88797282	-3.160970073	-1.212036351	-1.816510171	-0.8546738365	-2.244025588	-2.288902565	-2.043887184	-1.884494993	-2.031329996	-1.4576207	-1.298166099	-0.3160870036	-2.806704438	-1.708642599	-1.766896737	-2.763450723	-2.285987852	-2.068433405	-2.586316516	-1.371454123	-2.652272938	-3.036783985	-2.990068755	-3.577810151	-2.341086442	-1.305471742	-2.470322865	-1.620792019	-1.5694833	-2.243792415	-2.620889831	-2.33357807	-2.159922888	-2.625017919	-1.327097118	-2.518273508	-3.417786696	-2.016242076	-3.285165002	-1.214727218	-0.8534920845	-1.637141923	-1.218039883	-2.973472515	-2.549063932	-1.848946437	-2.039753487	-2.265557728	-2.568910205	-2.28110935	-2.672292436	-2.594121003	-1.634973409	-1.54448297	-1.872005117	-3.671950967	-1.850342319	-2.453311526	-0.7413351633	-1.002335449	-0.9274651153	-3.112743915	-1.435467504	-1.435007282	-1.609163195	-1.602900237	-3.002819616	-2.715981762	-1.762359746	-1.927167338	-0.8801279309	-1.48237993	-3.390772333	-2.173821393	-1.6007441	-1.775947157	-0.2145233943	-2.281473159	-2.079610225	-3.06342809	-2.829047602	-1.318118474	-1.28390639	-1.776257298	-2.230888967	-2.611816502	-2.458520157	-1.541368617	-0.2140052436	-0.7430297968	-2.006883459	-0.3590419943	-2.784478848	-2.42932994	-1.409756985	-2.210130929	-2.15543689	-3.921011717	-2.527320177	-0.6796616755	-2.680373711	-2.052291163	-1.526032001	-2.779694116	-3.735963136	-2.760725453	0.09942375521	-0.9961743028	-2.45570445	-3.019808564	-2.525894151	-0.7438300516	-1.677448444	-1.078400909	-2.280084551	-2.241222905	-1.992803066	-1.762460496	-2.236000912	-1.556956128	-2.80974163	0.1294143574	-1.587076666	-2.061696891	-3.132278268	-1.865296528	-2.147893291	-2.262891078	-2.061453708	-3.450837577	-1.760939469	-0.9965754915	-2.396389763	-2.83366823	-3.907225312	-3.871346145	-1.803373278	-1.607396093	-3.110370996	-1.66933665	-3.061584231	-3.039503584	-1.138617375	-2.746189501	-2.234538027	-2.501432767	-2.30342996	-0.4524170766	-1.691266852	-2.884228711	-2.362067224	-2.423916921	-2.033129256	-1.484084292	-1.386891018	-1.87653389	-1.934860006	-2.572733991	-1.605541608	-2.694473068	-2.428631119	-2.157375536	-1.119785953	-1.528210276	-1.457240308	-2.815103318	-2.017194267	-1.806361063	-2.027540253	-1.3705022	-1.748612386	-1.467601374	-1.345496761	-2.428364535	-2.246887712	-1.66348256	-0.669286313	-0.8510798506	-1.170353935	-1.288150086	-1.78660916	-1.974593767	-3.115412537	-1.656477055	-1.468750899	-2.561288713	-2.180143101	-2.221829363	-1.901788061	-2.943223363	-1.564341723	-2.371625297	-3.863175211	-1.34214814	-2.568117241	-2.447399749	-1.81835855	-0.9182341229	-1.806114219	-1.299968172	-1.812226633	-2.937124727	-1.680112623	-1.357793931	-2.280474414	-2.395215306	-2.143495255	-0.5044988765	-2.772011983	-1.820034723	-1.752234533	-2.616714133	-0.8185684674	-1.351500052	-2.47662207	-2.051128573	-2.705483853	-1.637674321	-3.213710282	-1.330623315	-2.659227179	-2.951050332	-1.723658363	-0.9566388971	-1.704248558	-1.828363253	-2.785010165	-1.727777643	-1.75290433	-2.068152915	-0.8728679363	-2.504048343	-1.07896578	-2.774488109	-2.426887803	-1.378778765	-0.2932791797	-1.811241984	-1.721383772	-2.467775705	-2.455411961	-2.195981453	-1.782172267	-3.321496561	-0.9952260019	-3.131876962	-2.065179719	-2.896835824	-2.952017459	-2.431098095	-3.749974374	-1.476869533	-3.530279292	-1.832176007	-0.5956451111	-2.323357209	-2.368440149	-1.246552235	-2.130612479	-2.463021061	-1.74513766	-2.192911738	-2.524072942	-1.67227717	-2.082089977	-1.146981558	-1.833106025	-1.66045647	-1.73924732	-1.13999437	-1.581324787	-1.911367105	-2.223162131	-2.069833827	-1.295269251	-2.238772882	-2.922355969	-1.601553117	-0.7176781713	-1.418897026	-1.285181478	-2.811240645	-1.414408976	-2.676286281	-1.099067398	-2.125571012	-2.316019765	-1.688481167	-2.337658532	-1.466002074	-1.262187503	-2.470690812	-2.106813317	-0.7597318391	-1.625725071	-1.239693833	-1.646951205	-1.928114887	-2.311959038	-1.470692266	-1.716650613	-2.296082563	-3.246318548	-2.672224959	-3.374809322	-1.188812322	-1.325146136	-3.403597779	-4.536462173	-2.282960465	-2.588305387	-1.954124832	-2.367317498	-1.531556794	-1.715494424	-2.164553007	-1.929970786	-2.651883101	-3.393262837	-2.912653299	-1.878037575	-0.5782716377	-1.726254909	-3.279938871	-0.8448005553	-0.9046984328	-2.58690321	-1.216940433	-1.685805859	-2.408209081	-2.354812521	-1.571058124	-1.01582639	-0.7185192915	-0.5818631788	-1.505502988	-2.481823007	-1.504214526	-1.597143637	-1.499857327	-3.508453353	-1.711745011	-0.8204967915	-2.967721232	-1.913956167	-1.770837453	-2.504827166	-1.238905812	-0.9705323541	-1.974063396	-1.680734268	-1.408411035	-3.206388632	-2.367149848	-0.6237167062	-2.165368519	-1.389828847	-1.33211275	-2.406257043	-0.1700112223	-1.5354054	-2.097990729	-1.439244313	-2.835940355	-1.700002744	-3.491285853	-2.214839042	-2.8442559	-1.893356687	-1.497365209	-0.815768961	-2.50178123	-2.316087168	-2.34685414	-3.318254499	-2.668032826	-2.965668632	-1.647308242	-2.517789337	-2.304291021	-0.7563830226	-1.757016302	-3.265986769	-2.620779326	-1.607035865	-1.006997667	-2.351788675	-2.149370664	-1.680917135	-2.48380492	-0.7436468324	-1.759297419	-1.201629665	-2.288595915	-1.684069317	-1.951564825	-1.590187968	-0.7102991175	-0.8497516148	-2.659184082	-1.449063107	-1.305014391	-2.142583818	0.2209227977	-1.356049063	-1.459065834	-2.765616042	-0.1848896028	-2.936824391	-3.018919523	-2.108792044	-1.621265033	-1.497320118	-1.871689085	-1.571678483	-2.612086388	-2.125173113	-2.116489328	-2.716034423	-0.9601911638	-1.765144079	-2.48531095	-2.945893195	-1.578350456	-2.530836767	-1.701766711	-3.36279148	-0.7361887414	-2.002667054	-2.753920776	-3.067758892	-2.271929715	-1.787015237	-2.559732903	-2.65549126	-1.688001777	-0.02114295158	-1.284710743	-1.104111408	-1.626106062	-1.510779039	-0.3965646176	-2.839715653	-1.211492499	-2.669198976	-2.03566417	-1.996622962	-2.509280846	-3.064006508	-0.9889219097	-2.434068612	-3.748860455	-1.489539771	-1.995012923	-0.7583040192	-2.196808861	-2.044720229	-1.06703466	-1.746907375	-1.055965824	-2.822629405	-2.388355779	-1.967293727	-3.45124232	-2.685627566	-2.08720268	-2.075682738	-1.853961533	-1.88761258	0.00353643642	-2.428380125	-1.727414093	-2.065123665	-2.614980973	-2.365597341	-3.140767663	-1.52941739	-1.128199927	-1.905987003	-1.633323188	-1.844881323	-3.057497789	-0.1968524699	-1.031912634	-3.482498501	-0.6970247395	-2.866147834	-2.509241053	-3.60980404	-2.93756355	-1.290121376	-1.99452902	-1.954502767	-1.88743559	-2.06214409	-2.611604772	-2.040500185	-2.242949373	-1.382252114	-3.357161126	-2.616625625	-0.9093765431	-0.8852061644	-1.64272292	-1.240821898	-1.81549358	-0.7753031083	-2.551843961	-0.8437635137	-1.721306697	-2.075242895	-3.66638153	-1.725844042	-0.4853050097	-1.757034496	-2.017060973	-1.846012314	-1.47141089	-0.7137253899	-2.265846455	-0.5237195051	-1.442105876	-1.574058104	-2.360485863	-1.865737675	-2.163134796	-2.834702163	-1.545491391	-3.945968556	-0.6874130237	-1.35904974	-2.505114042	-1.273098343	-1.888887294	-1.920626283	-0.7719647118	-1.679709535	-2.459650129	-2.38574799	-0.798780073	-1.1468416	-1.025851358	-2.79047708	-3.194861846	-1.862342987	-2.796981907	-2.620522949	-1.888515461	-1.287753033	-1.583226876	-1.801146675	-2.742442615	-0.257922802	0.09271485128	-2.529776799	-1.617438288	-3.239950753	-1.2877742	-1.797414398	-1.708433267	-1.768722476	-3.036656293	-1.844683778	-0.780551127	-1.492075627	-2.913051332	-2.147748402	-2.06762152	-1.864524012	-2.967476982	-2.068269451	-1.644137224	-2.54587646	-2.414522945	-1.282745877	-1.884668074	-2.353985252	-2.101622381	-3.753816594	-1.625799252	-1.700195077	-3.134786315	-2.31058702	-3.709128701	-1.537444387	-1.741052149	-1.865551733	-2.554334504	-0.4001811294	-1.974557381	-2.349394046	-1.477649587	-2.159113084	-1.669866411	-0.7523780278	-1.992648786	-2.631627939	-1.063630277	-0.4185650403	-2.86462465	-1.751973879	-2.513968136	-2.126506207	-1.077579145	-0.4901237636	-2.802916645	-1.923842545	-2.245065856	-1.360200259	-3.030599305	-1.603039936	-1.641327053	-1.709096824	-1.924833345	-2.253063055	-1.456541926	-1.839385283	-2.392590426	-1.681503886	-1.930966517	-2.145355185	-1.450512347	-1.875113043	-2.865378345	-1.621319491	-3.632013617	-2.784267069	-2.385987498	-2.280977048	-0.9800694188	-2.464347728	-2.511257637	-1.012306982	-2.341040472	-2.244891887	-1.251640776	-0.9493791998	-1.856707453	-1.9915517	-3.179724903	-2.05147602	-1.753379409	-2.651043247	-1.065213934	-2.087195993	-3.037223008	-2.681375085	-2.843562135	-2.160221719	-1.097176994	-1.975236255	-2.062846272	-2.170099742	-2.6643727	-0.3468143689	-1.065118902	-1.569543578	-2.273484638	-1.187243003	-1.518341853	-3.23742966	-1.606849786	-1.707802728	-1.868018613	-1.992210726	-1.42204974	-2.087464082	-2.215964895	-1.241233574	-2.006026946	-2.336878571	-2.62893083	-1.574531707	-2.232576573	-2.110523405	-1.305573536	-2.8781178	-3.743653692	-0.8396757469	-0.3611989118	-2.239013984	-2.502545156	-2.218397951	-0.8326013432	-1.782639272	-2.324463522	-2.766964849	-1.878378242	-1.173759899	-2.320858717	-2.018473793	-1.88896511	-1.153213646	-2.514121071	-1.231155027	-3.100213755	-0.7734211468	-2.827342985	-2.423763307	-1.782287645	-3.193251451	-1.351694542	-1.115075395	-1.37276306	-2.614844185	-1.808260561	-2.907378753	-2.522674083	-0.9217207549	-2.571607351	-1.391387006	-1.990352876	-1.768393197	-1.41206453	-1.962223858	-2.77091036	-1.93467408	-1.723379604	-3.94075015	-1.487443302	-2.239527055	-1.5667297	-2.320853313	-3.281675771	-3.188664985	-2.807490902	-2.182381412	-2.235867798	-2.357063113	-1.854636598	-1.506669965	-2.566112687	-1.785365748	-1.603262809	-1.966164424	-0.1725478307	-0.7258906971	-2.401945711	-2.140038111	-0.5905649735	0.2778415333	-0.5589809588	-2.499258551	-2.923410844	-2.603241314	-2.560172601	-0.667393719	-3.198529043	-2.778166941	-0.8215322296	-1.1751153	-2.751741231	-0.4096071297	-1.821034876	-1.502886798	-2.135781721	-1.300841981	-0.5459271104	-1.177576481	-2.236760355	-1.480378691	-0.6491553267	-0.4848579078	-3.004485005	-1.88009123	-2.637300147	-2.328654988	-2.699410985	-1.786582392	-2.470397501	-1.661781996	-2.641047672	-2.087880174	-1.1228487	-1.518690037	-3.033602899	-0.7747531198	-0.8274642423	-1.993219862	-2.222856467	-2.278449099	-2.746087143	-1.038302094	-1.816441983	-0.7054155666	-2.222327988	-1.433568915	-2.129083666	-2.876866891	-1.120456508	-2.216579435	-1.691219745	-2.307080769	-0.02874765712	-2.141995932	-1.845563688	-1.70611067	-1.601296445	-0.8336487199	-2.425871713	-3.125514203	-0.6349135799	-2.917676151	-2.216909705	-1.52233497	-2.318506492	-1.938241241	-1.544963111	-0.4551517922	-1.71743184	-3.289721337	-2.386175154	-2.180164345	-0.9191758405	-1.999635429	-3.543842864	-3.329443084	-1.746569918	-1.697787295	-1.961066721	-1.223255384	0.3350227583	-1.929321134	-2.473637754	-1.050629888	-0.8189553497	-1.95594495	-1.716512842	-1.537919716	-2.901646363	-1.828904442	-2.430297752	-2.028605786	-1.811202793	-2.133582802	-0.9943672299	-2.115314588	-0.9464465428	-2.416323574	-2.799871783	-2.716658384	-1.616554585	-2.797053004	-3.379735877	-1.892556653	-3.469599367	-2.61320929	-0.1700167999	-3.077521319	-3.353939078	-1.238277196	-1.897187675	-1.852063827	-1.727242861	-1.455652897	-3.09508992	-2.548891999	-1.71614495	-2.563784829	-0.9645155932	-0.6809903705	-2.235089409	-2.154183686	-1.23119527	-1.510903141	-2.266359161	-2.367207235	-1.03203786	-2.550328732	-1.341345865	-1.448121361	-1.423808192	-2.56231655	-2.450114494	-1.868802283	-1.732344286	-1.920903357	-2.184489243	-2.738476906	-1.6946076	-2.844235725	-1.582123792	-4.181598137	-1.720744809	-2.141354872	-2.808435758	-1.905651293	-1.110487325	-2.35257049	-3.081105686	-1.491744009	-2.106479896	-2.3544428	-4.044178756	-1.257555873	-1.53419861	-2.164176243	-2.079647949	-0.77026894	-3.513576872	-1.607798815	-2.202289819	-2.120011303	-1.587382799	-1.580983036	-3.313604222	-1.347138371	-2.117994714	-1.622750522	-3.067427238	-2.518741428	-1.131925711	-2.075150562	-1.16535688	-0.9820685057	-1.711205277	-1.026683563	-1.732858259	-3.338520947	-3.156325124	-1.627508003	-2.990912437	-2.382416703	-2.444860198	-0.9966923486	-1.831917621	-0.4105216634	-1.784352871	-3.557246894	-0.6861660607	-1.629517507	-1.544609967	-1.091544099	-1.612435517	-2.501888791	-2.557412589	-2.601108476	-2.674358445	-2.409300486	-0.4671292361	-2.047455393	-2.267015585	-1.719656837	-0.9015917684	-2.682536886	-2.067182251	-2.371968562	-1.266622929	-2.517394732	-2.0750742	-2.554167778	-2.93268295	-0.6515939148	-2.058183913	-2.340457287	-2.31147147	-1.762641711	-1.699198803	-3.456313638	-1.37906609	-2.924498157	-1.19828882	-2.339535351	-2.120262835	-1.592503376	-1.609312023	-1.453501051	-1.656532665	-2.315739768	-2.427652531	-1.582326438	-1.815992891	-2.160984108	-2.020017056	-2.052619571	-0.6351684592	-1.84376863	-3.321619153	-1.737034863	-2.727552581	-2.316853676	-1.835941199	-2.40068386	-3.179986997	-1.812617769	-2.263498861	-1.099088035	-1.517671472	-1.879010074	-2.377198144	-1.099614455	-1.915212783	-0.1520461909	-2.877034535	-1.533124214	-2.403405687	-1.90554942	-1.179136419	-1.030088906	-2.935705674	-2.176511943	-2.104329483	-2.376532717	-1.3604322	-2.160361724	-1.824187745	-2.091043479	-0.8678224455	-2.077272455	-2.26281324	-1.347043598	-2.231359961	-2.344725064	-2.576910026	-3.238588427	-2.931933762	-3.546201285	-2.251817119	-1.036784004	-2.694040051	-2.840327505	-1.539561609	-2.228841867	-3.250403111	-2.628022376	-1.655744438	-0.3988031588	-1.964387262	-1.657458892	-2.506959117	-1.672037251	-1.807887846	-1.605724198	-2.902134876	-2.576546265	-2.09683532	-1.017330602	-3.312840616	-1.707124152	-2.239199422	-2.339091937	-0.154882842	-2.187569412	-1.073247109	-1.86116738	-1.667658187	-2.421272969	-1.467792667	-2.389252472	-2.55340408	-2.454239435	-0.6997484802	-2.17878313	-1.572524431	-1.539882102	-1.932521089	-1.162424069	-1.886848189	-1.452640126	-1.14597222	-2.121851995	-3.256001628	-2.346412785	-2.221086575	-0.5594647645	-0.8582847868	-1.887792179	-0.6055332157	-1.276347741	-2.001667998	-1.620057674	-1.551132698	-1.111879695	-0.6964626968	-1.474597178	-1.728523394	-1.54571062	-2.417290885	-1.520247581	-1.242159572	-2.606781065	-1.199142172	-1.205691461	-0.939727658	-2.374553372	-1.845259739	-2.994890297	-3.924151047	-0.2197000556	-2.081080717	-2.276648564	-2.031386821	-2.37130943	-1.687608347	-1.855405126	-2.455837421	-1.319721405	-2.396536721	-1.245497695	-2.254419005	-1.546928752	-3.209591323	-3.289544089	-1.807246994	-2.610257597	-2.746751756	-2.049976958	-1.964084129	-2.844833373	-1.619935214	-1.412381743	-2.169315085	-2.903216356	-0.963360737	-1.748522131	-2.782698261	-2.410834302	-2.150633569	-2.658381801	-1.548115573	-1.666733966	-1.071954433	-3.737684969	-1.065194399	0.05146670929	-2.884138921	-1.470632803	-2.279719322	-2.460636853	-2.046627671	-1.879247815	-3.627774786	-2.336073246	-2.713410802	-3.436082614	-2.421914522	-1.781559431	-2.769704139	-2.662659733	-2.496058774	-1.414872239	-3.890611859	-2.680126423	-3.210142086	-0.9032350027	-2.272608719	-1.646193164	-2.175521164	-1.546465387	-1.580999821	-1.554965819	-1.670637606	-1.642993437	-1.902235087	-2.486597829	-2.734374642	-1.489667356	-1.579318485	-0.8019058734	-0.8412306453	-2.194616676	-1.551569049	-1.417612883	-2.39540088	-2.116613426	-2.279385091	-1.839105473	-1.294751939	-2.283172361	-1.737718349	-1.651573837	-1.290633592	-2.255566166	-1.300450013	-3.595715158	-1.965314018	-2.623201223	-3.306719881	-3.422884332	-1.451300563	-1.837807442	-1.669308383	-2.033204287	-4.281717274	-2.206793553	-1.431199141	-2.11596875	-1.876451207	-2.006943068	-1.238295994	-1.637982874	-1.283596877	-1.85398012	-2.895904159	-1.79252849	-1.316307355	-1.839884381	-2.70343391	-2.356502093	-2.235748852	-1.804751109	-1.433372447	-2.649226995	-2.450226621	-1.171054232	-1.665473833	-2.641274477	-2.453679947	-3.162991581	-2.752567881	-2.486322813	-0.8420096924	-2.54697872	-2.518148893	-2.752965374	-2.767574199	-2.471410555	-2.324301694	-1.423259648	-3.732363299	-1.145591876	-1.794324289	-1.499318966	-2.166273608	-1.884655773	-2.428355543	-1.809360069	-1.065748829	-1.408677779	-1.112886583	-0.8366955908	-1.529055283	-2.875746833	-1.577682826	-0.6351438237	-1.91808263	-2.093588325	-1.109377422	-3.30903435	-0.4904292794	-2.195622466	-2.994629841	-2.245500296	-1.788783962	-1.918860305	-1.762476822	-1.899178623	-3.497552895	-1.067344547	-2.573724761	-1.710556602	-1.505808595	-1.808731989	-0.9916509471	-2.00822104	-1.743330817	-1.392015238	-2.558998265	-2.289633365	-1.042528746	-2.530676688	-1.57861506	-2.151618321	-2.975521305	-2.173986788	-2.186853364	-1.800114338	-1.60617404	-2.673726169	-1.274408529	-1.804729692	-2.286176581	-1.270396378	-2.431039628	-3.887599696	-1.714587919	-1.762203042	-0.3607023011	-0.9378426307	-1.97738511	-3.053622475	-2.341915994	-1.599361696	-1.205613539	-3.07081638	-2.269509335	-1.450755852	-1.895963209	-1.892591273	-1.733799325	-1.767628354	-1.778589155	-1.218409374	-2.183287006	-1.266623457	-2.377062141	-2.30010494	-2.581801093	-1.838210683	-2.983729012	-3.170709822	-2.213839995	-0.1340079451	-2.278645596	-3.216286351	-1.486881465	-2.19508746	-2.416651474	-2.873358618	-1.52684042	-2.21222282	-2.162755603	-3.437824568	-3.429240391	-2.341779065	-1.673152598	-1.852854184	-1.106419314	-1.994041321	-1.464770146	-1.843452076	-1.476079569	-1.390248547	-0.5645978362	-1.86947035	-1.766479318	-2.511663812	-2.993308552	-1.379660743	-0.9189300967	-2.286502073	-1.839812697	-1.60239898	-2.140610666	-2.403813453	-3.532434014	-1.327566173	-2.185071699	-3.531621445	-1.564544789	-3.096708497	-1.407437134	-2.463758085	-1.722653617	-2.105639782	-2.186528607	-1.876479017	-2.115949893	-3.41004443	-1.183112889	-2.104370872	-3.463401162	-1.375820485	-3.175166001	-1.626133811	-1.173972287	-1.939761368	-1.657149292	-2.266106522	-1.665530235	-1.70221868	-2.188727985	-1.760024239	-2.52543917	-1.15475977	-0.8443635338	-1.528656276	-2.905210762	-2.853002142	-3.064577293	-3.004202692	-2.1734261	-0.9519507478	-2.040528504	-2.471738979	-2.361773277	-1.198685138	-1.984837191	-2.363904938	-2.054633075	-2.111455965	-3.049745178	-2.963040104	-1.423530196	-2.318549043	-4.051360088	-2.412609841	-1.734905844	-1.29373608	-2.817818397	-1.545062087	-2.376023784	-2.35604184	-1.255273812	-1.977686367	-1.90971686	-2.034325224	-1.307324573	-1.985997209	-1.739237883	-1.958998202	-1.566776676	-3.081770231	-1.640938025	-1.495997985	-2.427483066	-1.145558915	-3.468939898	-1.67271114	-1.380992582	-1.049751241	-1.456788917	-2.488225144	-2.313787272	-1.656415898	-1.993282904	-2.158582977	-2.812430501	-1.530633046	-0.5980100201	-1.581956031	-3.745749026	-2.071002703	-2.292909508	-3.173279185	-0.7958345315	-1.366225018	-2.272337291	-2.228285722	-2.017940239	-3.363694895	-2.696327243	-0.8412645827	-2.067190744	-3.314275138	-0.2636707556	-1.636436012	-1.719232813	-2.211010222	-2.090584402	-1.00830948	-3.026253532	-1.86695013	-1.410795725	-2.619848331	-2.313376959	-0.7825440248	-2.352126488	-2.081058718	-1.14197388	-1.125233948	-2.081832653	-0.47863544	-3.442585362	-0.8730527266	-3.808784393	-1.452921197	-2.080845742	-0.8732757565	-0.7151186862	-1.522441461	-1.786918699	-1.539924295	-2.760484956	-1.716189308	-1.858051784	-1.054392568	-1.845930982	-2.217459447	-1.700659971	-1.717529042	-1.262320624	-2.316291693	-2.188368164	-3.241850653	-1.699672338	-2.560395096	-1.504297889	-1.171805166	-1.894104624	-2.276944538	-2.000653503	-3.625333341	-0.9887876936	-1.365249294	-2.183645043	-1.05572209	-1.785524004	-2.81775283	-2.115923422	-1.072092424	-2.595186248	-1.209604459	-2.135420622	-1.140120079	-2.988634469	-2.595221084	-0.5089427268	-2.742505862	-1.874223131	-1.702231118	-2.228095574	-1.985186215	-1.805260346	-0.9966677682	-1.393023549	-2.667613733	-1.793648131	-1.104231508	-1.654493765	-1.326686212	-2.291435712	-1.375339999	0.4125005573	-1.772072665	-0.8162395814	-1.899397643	-2.549868074	-2.602264904	-2.125797955	-2.7207695	-2.26848619	-1.951398622	-2.740548621	-0.951295553	-0.8463639381	-1.694371584	-1.068039183	-2.395328317	-2.720327645	-2.32543163	-2.250384225	-2.015374113	-1.951237533	-1.313823618	-2.315957451	-1.625989943	-1.945134775	-1.324736722	-2.341108266	-1.926401924	-1.658329367	-1.506126559	-2.868893877	-1.383535607	-0.4796137005	-2.517742543	-1.486335263	-1.862407551	-0.6342028075	-1.092217818	-2.126081776	-2.449846169	-2.176312391	-0.0184679113	-3.013288819	-0.8710847867	-1.704547246	-1.53423556	-2.550375516	-0.7258980409	-1.660869078	-0.7231739715	-1.678813337	-2.493853032	-1.85088586	-2.829683081	-0.9253925428	-1.79492157	-1.776719053	-1.53108024	-0.6809586494	-2.022656036	-0.8415363617	-1.681606401	-2.42725875	-1.971719042	-0.8009659262	-2.597339861	-0.9138359157	-1.3513928	-2.159795234	-2.451461052	-1.763726058	-0.430016256	-1.314863185	-1.951742245	-2.638385815	-1.428732322	-2.183270056	-1.327718059	-2.907369875	-2.576372107	-3.122500109	-1.746351012	-2.419971771	-3.118841614	-2.354632769	-1.889414158	-2.087417276	-3.874841693	-1.886049787	-2.112426058	-2.697631996	-2.686842744	-2.521422528	-1.243076652	-2.074338569	-3.327579565	-2.077191384	-1.684503971	-0.4019887455	-1.927083034	-0.971827158	-1.48143755	-2.613795897	-2.644797497	-1.761825029	-0.3159304854	-1.701532335	-0.8040831673	-1.419784634	-1.864397772	-2.392095951	-1.961549579	-1.561437816	-2.138707249	-2.463490761	-0.04624434304	-1.342493229	-1.632271465	-0.2866821182	-1.143807846	-1.532521591	-1.28805722	-1.855824621	-3.774977533	-2.476885273	-3.539808556	-4.220806188	-1.554481266	-1.589055079	-2.447645357	-1.965031943	-1.335398048	-0.5378460476	-1.603225587	-1.58684915	-2.76499001	-1.948413591	-1.68090819	-0.7449911136	-1.181368281	-2.080605665	-1.68270733	-1.490047439	-3.246632152	-2.228419704	-1.295419277	-1.568287324	-1.70619399	-3.426240358	-1.574314624	-0.5174410503	-2.737033673	-1.674653165	-2.397067157	-1.198577691	-1.911060891	-1.504371759	-1.842441087	-2.774865837	-1.545232551	-2.42822686	-1.43692026	-3.320941888	-1.605623675	-1.781217233	-2.328700601	-1.952227346	-2.639680783	-2.416691359	-3.122978459	-2.264687952	-2.342656479	-1.746072109	-2.899508767	-2.247775705	-1.917149159	-2.268462645	-3.350067754	-1.941320635	-1.6990909	-2.165271679	-1.631007658	-0.4579196131	-0.7916260505	-2.779855143	-1.429030933	-1.916645096	-2.873881566	-2.878093813	-2.155701218	-2.552645763	-1.14461001	-1.791972684	-1.70699958	-1.744163212	-0.9667278421	-1.559050574	-1.598893001	-0.7468461702	-1.883521339	-3.20703356	-1.184942113	-1.739637598	-2.274132554	-1.291903978	-3.969032588	-2.175556357	-1.694636291	-1.92078625	-1.556136448	-2.744390371	-2.700924033	-2.452314387	-1.417918067	-0.9471930534	-2.132627479	-2.743907818	-1.720363578	-2.393568383	-1.96127697	-1.900836852	-1.868264532	-1.555387129	-1.325085479	-2.445057776	-2.650621105	-1.722285544	-0.8076759769	-1.2819123	-1.630804311	-2.286326439	-1.724726187	-1.85804562	-2.727671384	-2.990019598	-2.230835515	-2.019849347	-1.567714708	-2.392061062	-1.036320283	-1.556614832	-1.583022427	-0.06072710453	-1.423090866	-2.54330451	-3.102804576	-1.989739515	-1.032880085	-1.75719573	-2.296932148	-3.292465322	-1.261324234	-2.674883445	-2.608222661	-1.671250491	-3.811973173	-0.9012223185	-2.788284836	-3.220014206	-1.572502577	-2.173883566	-1.911312101	-0.4200147462	-2.398294993	-1.812061295	-1.171741122	-2.496949153	-0.6389154651	-2.025186393	-2.372557766	-2.890949464	-1.170218948	-1.959517639	-3.58392265	-1.071662451	-0.761494934	-2.001523006	-2.215909839	-2.079276957	-2.761854817	-1.648450465	-1.22990526	-1.204223261	-2.271070891	-2.979419596	-2.208781231	-1.76001306	-1.479071473	-1.895016426	-1.767821746	-2.777597712	-1.021573535	-2.621751429	-1.263785565	-2.335442307	-1.419570139	-2.240525235	-1.300242141	-1.566117064	-2.927262593	-2.340588551	-2.491241247	-3.244327345	-1.93513985	-2.321210032	-1.829219636	-1.542450494	-1.424264437	-3.616258948	-0.6327592023	-1.244276002	-1.519110599	-1.46485444	-2.739787374	-1.929326664	-2.886034244	-2.0070871	-2.476469101	-2.677281243	-3.053522955	-1.940488861	-2.691410544	-1.824989917	-2.984012251	-2.385092648	-2.11989665	-1.563276832	-2.32564488	-0.4330430261	-0.6196121962	-3.955796268	-2.042279418	-1.730216628	-0.9312616978	-1.983412421	-2.926664699	-2.263938365	-1.508511376	-2.193960592	-2.514497587	-1.180117989	-1.698661945	-0.9796296728	-1.707903033	-2.347047789	-2.261435753	-3.515617535	0.27254736	-2.939775387	-2.419501623	-2.806590503	-1.274376954	-1.95609932	-2.275995322	-0.894924685	-3.256757835	-2.405819337	-1.205685583	-3.619107338	-0.4714342931	-1.844575173	-3.046184159	-2.384356637	-2.651591058	-2.765470978	-2.740416966	-2.829723742	-2.633869874	-2.818983394	-1.895313885	-0.538524083	-2.407854729	-2.449828785	-2.260347214	-2.709539431	-2.38170233	-3.648314935	-3.356260373	-1.415031977	-0.3884329492	-3.148878028	-2.25409694	-1.655722995	-2.868029755	-2.235121854	-2.602672551	-2.759501115	-1.749503301	-2.331742564	-1.801007018	-1.949891039	-2.151120737	-2.809555513	-0.9716015916	-2.444146936	-1.653382149	-1.480187389	-1.475732497	-2.350432628	-1.58708297	-1.721941108	-2.600079668	-1.472797349	-2.470270358	-1.642592982	-2.305269033	-2.664971333	-1.340382606	-2.190085029	-2.337521546	-0.5045661526	-1.01123225	-1.626141522	-2.670221613	-2.65549346	-1.665202972	-0.9496675142	-2.338933686	-2.9485243	-1.920337759	-2.469759203	-2.155283364	-3.166871681	-3.624555955	-1.304049142	-1.406543186	-1.281474659	-0.4550302471	-0.2131081201	-1.408051816	-2.147194923	-2.370124371	-1.430836273	-1.611448025	-1.360522367	-1.609783025	-3.28451521	-1.385410017	-1.772262582	-2.721658418	-2.516450779	-3.17938118	-1.820887523	-2.282543654	-1.844516044	-1.012498448	-2.928285425	-2.032035629	-0.8630444748	-2.301470641	-2.789265181	-1.45225022	-2.431745127	-2.302608319	-4.033120593	-1.916321194	-0.4318816543	-2.468555352	-1.618801915	-1.820405092	-0.7963965438	-1.705742167	-2.75029841	-2.27912815	-0.6561783596	-2.645255478	-1.438206083	-2.26421293	-1.246258267	-1.63443765	-0.4616710397	-1.129298874	-2.678606941	-0.484332027	-2.080710831	-1.270670708	-1.17385176	-1.689869845	-0.551744641	-0.8446403974	-2.005274925	-1.013377985	-2.00849071	-3.006140348	-3.457366367	-2.794522756	-1.953537303	-2.107666726	-2.709774761	-2.024745615	-1.412909663	-1.976037094	-2.202993389	-3.019096466	-3.457512606	-1.179335602	-1.785408959	-2.534814902	-0.5941407387	-3.907568206	-1.250621061	-2.37272959	-2.256642185	-2.02618162	-1.503947625	-2.431701913	-3.568550978	-1.838215656	-0.9605065486	-1.008025074	-2.656120829	-3.083613253	-1.478052949	-1.108416439	-1.282135641	-1.086777551	-1.681699491	-1.38060567	-2.247879783	-2.18583273	-2.012707145	-2.376890601	-2.40296444	-1.281035861	-1.073400226	-1.277429569	-1.311749786	-1.101884884	-1.792656738	-0.6995619465	-2.624450655	-2.620268069	-1.704521538	-1.757270511	-2.004510577	-1.227338996	-1.938234992	-2.711545057	-2.815239319	-2.273421716	-1.342037942	-0.7749958434	-1.966027401	-3.180478564	-2.053795822	-1.949298333	-1.48777742	-2.219029466	-1.631900349	-1.961343317	-2.036155559	-1.659458713	-1.032050486	-1.724147935	-2.48594524	-0.542044593	-2.007257071	-3.027724012	-1.473879763	-2.182211458	-2.945132609	-1.319934651	-2.353443843	-3.16168908	-1.954379799	-1.386217996	-2.036384237	-2.589531614	-2.487840661	-2.475007051	-2.439749459	-1.907883533	-2.011393898	-1.540045958	-3.04009874	-2.271552193	-1.907283128	0.3358395121	-2.674470847	-1.524244793	-0.6828428527	-2.237869491	-3.750037775	-1.144471308	-2.078378526	-2.245046058	-2.160665847	-1.276956977	-1.898399653	-1.063691535	-2.76588719	-2.188157868	-1.278440009	-2.897861069	-2.692322306	-3.051117075	-2.367984832	-0.9832255538	-1.566381348	-1.899664939	-2.086658937	-3.691774178	-1.185694564	-3.318050388	-2.214111398	-1.614376175	-1.567156667	-2.686972199	-3.050472405	-2.547183802	-1.073877032	-1.702512301	-1.789389381	-3.122738723	-1.690670544	-1.698684079	-2.090616821	-4.115016741	-1.621944499	-1.715868991	-2.038700494	-1.220287393	-1.289832014	-2.101420556	-2.228909911	-0.7030444692	-0.9646467654	-3.078044489	-2.006552921	-1.557359272	-0.830300266	-2.322842731	-1.937351336	-1.618937856	-2.902151608	-1.33154193	-2.495474138	-2.860784492	-1.698607503	-3.597288775	-2.309628887	-2.779104173	-2.172972618	-3.285490794	-0.9064793724	-2.576128055	-1.995648515	-1.510831128	-2.072404434	-1.296574135	-1.704887109	-1.947945636	-1.688173931	-3.10432941	-3.219151807	-1.991677641	-2.669495253	-2.724488631	-2.094739825	-2.677388837	-2.871798225	-3.329228313	-1.918156844	-0.8552071874	-3.213431912	-3.272318931	-0.7930347659	-2.217808521	-1.373332049	-2.69022521	-1.517711121	-0.9896263725	-2.564671414	-1.77338526	-2.390338135	-2.063926867	-1.712080538	-1.172396692	-3.124258875	-1.94210294	-2.254011107	-1.780337507	-1.397865201	-1.982725573	-1.072974802	-1.793647462	-3.215301294	-1.537126732	-0.4931387954	-2.073992024	-2.108856439	-2.183818913	-2.732438998	-3.055195907	-1.968249395	-1.688558348	-2.145441343	-1.474679014	-0.5982753715	-1.304340441	-0.9637945198	-3.663652362	-2.066205431	-2.29656368	-1.339936069	-0.8936147155	-1.011106323	-1.835369949	-1.689585767	-1.471775879	-1.82576427	-0.8616975906	-2.370999961	-2.963393591	-2.359639884	-2.287961471	-2.273158618	-1.628235207	-2.827952795	-3.064803877	-2.749399266	-2.178765338	-3.616935454	-1.087365583	-2.87710519	-3.845417235	-0.8173168464	-3.053566329	-2.260613339	-1.246532318	0.07234900758	-1.796820552	-1.067596764	-1.413138769	-2.506690289	-2.387688752	-3.534292915	-2.126045176	-2.999929932	-2.731257704	-1.077509702	-1.280097797	-2.519968626	-0.7227276955	-1.403856239	-2.471725434	-1.948307885	-2.040424719	-2.009058849	-1.618076389	-2.744383038	-0.822677446	-2.353157624	-2.678859245	-2.013037308	-1.589042092	-2.471783396	-0.9273023268	-2.085695487	-2.314378287	-1.721263021	-2.061637615	-2.824174387	-2.26333124	-2.665731272	-0.7989950043	-2.411385642	-1.041793011	-2.159734052	-3.144553789	-1.933637344	-1.375238138	-1.435985162	-2.675948043	-2.19735613	-0.6516005772	-1.966457277	-2.162307124	0.2426263237	-1.285604693	-1.42728729	-3.222629391	-2.719193442	-2.071355342	-0.8860526444	-2.16030047	-1.743416172	-1.945597135	-0.4332724208	-2.320851698	-2.267963931	-1.489894215	-0.9752412448	-1.969695664	-2.298749235	-4.004726759	-0.9880000182	-2.632950659	-2.120355499	-1.879596168	-1.984941674	-2.165555357	-1.544770545	-1.845962619	-2.718238037	-2.672610005	-2.086519951	-0.6743088789	-1.31972166	-1.034972316	-1.68870361	-0.9786446409	-2.871805848	-3.094054098	-1.087209844	-0.9445647109	-2.714422255	-1.131654069	-2.970345771	-1.328486194	-2.077253172	-2.270143578	-1.206500738	-1.55848649	-0.9133407553	-1.233427002	-1.628883083	-1.784351019	-2.417294462	-0.7533602009	-1.699821473	-1.667028186	-1.788578022	-0.5582448327	-2.200482639	-1.193520811	-2.481570735	-1.016118485	-2.924752668	-1.235117389	-2.352474908	-1.009344067	-1.748387671	-1.734591616	-0.4145198362	-2.747288737	-2.501652819	-1.838263343	-2.324626131	-1.231520183	-2.668350896	-3.144200229	-2.934270895	-3.239224501	-1.559196319	-1.175414191	-3.112604334	-2.96065645	-1.22704262	-1.42201158	-1.420394878	-2.195391614	-3.541131002	-2.162385099	-1.665147338	-2.318579375	-2.766781139	-1.050276222	-1.214486148	-2.776988431	-2.054672048	-2.390437637	-2.078161722	-1.986761408	-2.37130083	-2.86821215	-1.164497353	-1.813892539	-2.781800299	-4.125358977	-3.060662487	-1.046366758	-1.980528364	-0.8159103283	-2.10627692	-1.817078537	-2.251438217	-2.086062539	-2.960522537	-3.039488935	-2.118567561	-2.182964604	-1.640646344	-1.713477283	-1.164309688	-3.321761135	-0.7291871466	-1.724989087	-1.250851603	-1.286306094	-1.885631988	-2.383018725	-1.391534782	-0.9832296405	-1.603501135	-2.252927538	-1.630283924	-2.451656881	-2.494723908	-1.19925371	-1.908280993	-1.424481873	-2.511839342	-2.786202969	-3.028936756	-1.454477943	-0.388517415	-1.472717909	-2.771433809	-1.065365475	-1.574892777	-1.560244927	-2.060746127	-1.657610566	-0.2995828706	-1.643800565	-0.7767010934	-2.159498001	-0.6111744127	-2.618964169	-1.790239576	-1.770893638	-3.071690733	-3.155083436	-2.2877152	-1.0115724	-2.508005912	-3.454947192	-1.810767735	-2.597505103	-0.6893280492	-1.891013339	-1.229673066	-1.222404965	-1.386144028	-2.432063821	-1.559368943	-2.229700779	-2.498215513	-1.457247566	-1.746415683	-2.392709685	0.6521274793	-1.646273902	-1.625769192	-1.112463716	-2.144297676	-2.277899491	-4.459981585	-3.904831514	-2.809869959	-3.016555059	-1.974751416	-1.609613536	-2.345898363	-2.637220377	-3.399470678	-2.426539071	-2.858382717	-1.355843158	-1.985528866	-1.652811969	-1.471154153	-1.307693693	-2.252326766	-2.007013966	-1.805222488	-0.4050477533	-3.110391182	-3.291857811	-1.366834166	-1.775642924	-0.8147488645	-1.651293118	-1.649834573	-2.141043033	-3.144915842	-2.134932836	-2.537782978	-0.1558257751	-1.686397429	-1.235157403	-1.975640684	-0.568175545	-2.047042675	-0.906337875	-1.594312845	-2.279601577	-0.4485249519	-1.599719778	-1.954860737	-0.8958136333	-1.87746915	-2.599240793	0.1069898488	-0.6833244711	-1.240112584	-1.119466335	-2.763043701	-1.577290597	-2.262280526	-1.066100145	-2.063455612	-0.9287469805	-1.218592553	-1.504640046	-1.593681099	-3.12224824	-1.804613205	-3.816573204	-1.155692877	-1.418127653	-1.541153024	-1.803386057	-2.052940731	-1.935721736	-1.947685294	-1.62890262	-2.05305773	-2.816948739	-1.750631566	-1.057847848	-2.378209108	-2.217348579	-1.708510661	-2.121825901	-1.384133973	-1.513852894	-2.830962759	-2.093354438	-1.640416261	-2.405347947	-1.995640515	-1.844437458	-0.3963950669	-1.351959114	-2.159771473	-2.010207074	-1.215032299	-1.26567145	-3.58905524	-2.261733383	-2.346803469	-2.717503843	-2.154745398	-2.406680954	-2.359711258	-3.004433793	-2.539908062	-2.266686733	-0.3354325941	-1.078768693	-1.992652601	-1.234932851	-0.654476854	-1.955396389	-1.380049388	-1.572535652	-2.963842274	-1.512940311	-2.085159413	-2.191219821	-0.8507763913	-1.17643674	-2.444873937	-1.797009096	-1.800596452	-1.369178439	-2.945654728	-1.533930497	-2.306813591	-1.766720616	-0.4600105791	-1.394836589	-2.417619513	-1.49916398	-2.028681678	-1.058394753	-1.817732537	-2.480455348	-1.349886993	-2.592911704	-1.849032647	-2.613693278	-2.133021776	-2.46743309	-1.775134862	-1.966497193	-1.504181063	-2.239889418	-1.783475985	-2.166602235	-1.181338742	-1.428388358	-2.054180618	-3.660729168	-1.112948489	-1.811511657	-2.379151555	-0.8441229998	-2.429117039	-1.478798715	-2.788500106	-1.333388017	-1.016902458	-1.988888332	-4.685835413	-1.9143609	-1.834906637	-1.866033446	-1.835816968	-2.174658079	-2.121809674	-3.036573097	-0.7219042108	-1.8665785	-2.575705704	-1.862605185	-2.679354018	-1.254940337	-1.493334824	-2.125944648	-0.9698682777	-1.409499515	-0.6812324504	-1.943491829	-1.046254242	-1.83463366	-1.370904781	-1.035129242	-1.264437811	-3.015204089	-2.136224415	-1.453555337	-2.08089844	-1.411476709	-0.01214763373	-0.3880556693	-2.680036869	-1.998099786	-1.525945338	-1.383919637	-2.325458789	-1.29868514	-1.907672596	-2.823347508	-1.43772077	-1.579346928	-1.102121211	-1.607240482	-2.624851881	-3.005425373	-2.115398234	-2.430729518	-1.956884106	-3.434940512	-2.531718591	-2.183113492	-0.7744959971	-2.28454299	-0.7014667556	-2.750332802	-3.015712499	-2.08394152	-1.057166472	-0.6976979666	-1.961056518	-1.909261676	-0.270378296	-2.839262804	-1.507580891	-1.333209067	-3.339742914	-1.445589403	-1.968683901	-3.263058922	-0.07029862592	-2.097640153	-0.7113849285	-2.232539942	-2.649816923	-0.9533170903	-1.367335134	-3.065856164	-2.27277531	-1.521484544	-1.698618895	-0.855265154	-1.927308493	-1.338477753	-1.987933614	-2.608473485	-1.481646071	-1.407789828	-1.758648256	-2.185658864	-2.440921028	-2.07247457	-1.482058064	-2.359068919	-1.482975168	-0.4003448612	-1.365922682	-1.402565555	-0.891559127	-2.698435809	-2.722443175	-1.251886392	-2.109738761	-2.941645311	-2.143049477	-1.848579121	-1.857630727	-2.226834055	-2.605600192	-1.65702726	-0.8058483494	-2.231701378	-1.858536382	-1.68652476	-2.130184027	-1.238024671	-3.234196209	-1.690945818	-2.605916666	0.09081939705	-1.449869785	-3.291756092	-1.327118137	-2.570484872	-2.385150421	-0.9489064695	-1.620496558	-0.9798721091	-2.88440859	-1.850888764	-3.145717046	-2.738426363	-2.103818936	-1.538726652	-1.470868671	-1.601593974	-2.412161953	-2.699964799	-1.702486495	-1.755700778	-3.038609121	-1.452601209	-2.599040076	-3.078484897	-3.419751848	-1.496182526	-2.383049253	-2.212948258	-1.57749643	-1.677949014	-2.059890958	-1.313442728	-1.720889001	-0.9024863148	-2.312588797	-1.683264212	-1.84513463	-2.837968805	-2.125196314	-3.002638878	-0.6592317454	-2.255757731	-2.613468414	-1.63071639	-1.861847244	-2.507693071	-2.483359755	-1.670485797	-0.837766171	-2.679623485	-2.293269463	-2.242269294	-2.511978539	-2.249645109	-2.221046051	-1.074313775	-3.851989911	-2.561677593	-2.161918337	-2.691383058	-3.011981993	-1.477436948	-1.957678288	-1.903430625	-2.017756191	-2.804920056	-1.856499296	-0.9123375502	-2.442600646	-2.126370165	-2.208314959	-2.20679391	-3.603660698	-1.275622564	-1.880036245	-3.700065047	-2.026990559	-3.604629504	-1.107513585	-2.877572796	-1.574335901	-2.124352547	-1.242999223	-1.488242138	-2.337995037	-1.613618947	-1.242219494	-1.444481151	-1.963806362	-2.261385048	-0.7977659258	-1.576641352	-1.286937653	-0.8379236886	-1.936415026	-1.243754761	-2.248128871	-2.438451456	-2.386871846	-1.985916299	-1.879394622	-1.952986421	-2.141818762	-2.593015093	-2.507400677	-2.151873009	-2.396301267	-0.5486473412	-3.02355864	-0.3686992674	-1.572969757	-1.686203769	-3.263988283	-2.031597821	-0.1518553899	-2.796868097	-3.010870395	-2.208429183	-2.378532909	-1.818257875	-1.329824238	-1.804299393	-1.905776044	-1.475669235	-2.315695256	-2.598314623	-0.7532902135	-2.336525301	-1.882729811	-1.20288985	-3.12296123	-2.509879602	-1.719345813	-2.175314188	-1.712087747	-0.4827783261	0.01903709045	-2.426929131	-2.611285962	-2.216175733	-0.993205129	-0.4838059668	-2.058154625	-1.989336433	-1.29922026	-2.831979284	-2.011359028	-1.893385344	-2.203940493	-1.400640336	-2.446986885	-1.293103054	-1.402735336	-2.399459596	-1.919096588	-1.991908987	-2.021151505	-1.989015672	-2.204130885	-1.181575278	-1.608938206	-1.26460888	-2.826124518	-1.507078343	-0.6047141256	-1.905934238	-2.340005842	-1.695982944	-2.165595906	-1.725956751	-1.353817911	-2.393480744	-1.723092774	-1.858113834	-1.887893153	-1.987433544	-1.4954398	-1.329446442	-1.859912932	-1.577955142	-0.9270178598	-2.419962072	-1.045021607	-1.74323144	-2.29873633	-1.263871169	-1.499559308	-0.5686710929	-1.449033067	-1.896065934	-2.348339946	-1.731883185	-2.092748027	-1.823540221	-2.318716665	-2.324322765	-2.187303388	-1.713469251	-1.038319969	-2.31957495	-2.311872953	-0.9888349849	-2.312851518	-1.049792005	-2.302571886	-1.703669392	-1.798218391	-1.907271393	-0.5176281463	-0.480327569	0.3440459685	-3.216279204	-2.632225903	-3.234367573	-1.844739504	-1.346765062	-1.037367325	-1.758527399	-2.145714117	-2.685228198	-1.231175789	-2.429990008	-1.521767219	-2.809750102	-1.259919944	-1.69022308	-3.518041417	-2.881509947	-2.097311092	-1.516754839	-2.706744802	-1.851661116	-0.7205754296	-2.271188746	-1.420326663	-2.843428089	-2.88833889	-2.109330758	-2.341124179	-2.991277276	-1.280811547	-1.906988431	-2.683619277	-3.245882917	-1.476480534	-3.407125477	-2.323497202	-1.096234686	-2.673742306	-2.889134813	-1.394966945	-0.6517505613	-2.028287563	-2.801704254	-2.538054141	-1.543151167	-0.526745604	-0.9015458527	-2.288482785	-1.708643437	-2.168602344	-2.054394921	-1.939775898	-3.018086178	-2.353532929	-1.058018207	-0.8391032603	-1.85657106	-1.851245186	-1.840555085	-2.960613503	-3.226778234	-3.559862321	-1.949794236	-2.678157061	-0.8844752338	-0.6845244778	-2.127392717	-2.29945069	-1.808153281	-1.172377546	-1.487459627	-2.227281837	-2.878753278	-1.007673512	-2.480536393	-2.161951353	-3.53355653	-2.519299597	-0.8856961266	-2.222750138	-2.065152761	-2.95594869	-1.842670148	-1.711374817	-2.652749774	-2.379431102	-0.2821410722	-2.653542624	-1.345277629	-2.196546084	-3.051307357	-2.550999901	-1.087862268	-0.7100834131	-1.618394868	-1.737269319	-2.650066659	-0.8106825988	-2.192914847	-1.869092326	-3.078885669	-1.219621529	-1.945565255	-2.296529552	-2.763967809	-2.883153109	-2.934306601	-2.054749711	-1.862296743	-1.802423666	-1.894732184	-3.574346994	-2.94678596	-1.323822022	-2.94715771	-0.2251812987	-1.655223828	-1.21984016	-0.9855533043	-1.961791732	-3.281711152	-0.8225937318	-2.017391226	-1.656553218	-2.450803077	-1.050919674	-0.3866354518	-0.1010813525	-1.347291242	-2.87562151	-3.032438141	-2.755761304	-2.079305969	-1.543104597	-1.283361229	-2.202474313	-1.420388029	-0.9752910573	-2.639411375	-2.343679942	-1.398638828	-2.202623788	-1.562799735	-1.30798466	-3.195966816	-0.8691330674	-2.055368082	-1.225281503	-1.335063261	-1.445065831	-2.007049684	-2.793337636	-1.526607518	-1.628449395	-2.424921666	-2.047226885	-1.770238134	-2.607984194	-2.98559037	-1.235731787	-3.12118816	-0.3242766971	-1.348537983	-1.391205781	-1.759854265	-1.652933204	-1.157806375	-2.48975957	-1.92807995	-3.197501461	-1.81983242	-2.141014243	-1.479441929	-2.277037898	-1.468607985	-1.723968565	-1.261794413	-2.123207296	-3.40982979	-2.19517842	-2.365479783	-2.405401508	-2.100872809	-2.770125076	-1.368282331	-0.4082459329	-1.983620828	-1.42555782	-1.193170219	-1.734269668	-3.279906305	-1.690721592	-1.64231142	-1.733733458	-2.271223663	-2.077820676	-3.118500783	-0.7598775497	-2.115762353	-2.352048532	-2.535976884	-1.801196182	-1.433509727	-2.128684059	-1.557858159	-3.268422262	-2.958734782	-2.89189456	-1.271830771	-1.34781447	-2.239641173	-2.492859265	-1.65761747	-1.268328147	-1.770112405	-1.71620011	-1.978183471	-2.552456446	-2.928233061	-1.621698457	-2.386739014	-0.8619285257	-2.484466612	-1.035808645	-1.668093388	-2.262568707	-2.310601531	-2.282604256	-1.55688327	-1.578682991	-2.108631078	-1.64384458	-1.187232347	-1.570578787	-0.5991967698	-2.438736565	-1.769900695	-2.798849089	-2.088140701	-2.262967998	-1.986180585	-1.972057869	-1.109681697	-0.9633274752	-1.846010799	-2.759081454	-2.502896946	-1.938862175	-1.652897322	-2.023050748	-1.553648808	-2.123884434	-1.678756291	-0.5230256948	-2.905241299	-1.385745522	-1.721587024	-2.406081699	-2.526612974	-1.777993652	-0.7124349168	-2.135857904	-2.25102673	-2.351034967	-2.524684809	-2.073545387	-1.108806557	-2.592341817	-2.324962993	-2.194120724	-2.786350998	-1.746683259	-1.213109738	-2.877310852	-1.997789779	-2.136699249	-1.930805792	-2.418387883	-2.331128863	-1.878851024	-2.754343313	-1.366676447	-2.642825867	-1.09229863	-2.637994546	-0.6069417214	-0.2788436165	-3.303885294	-2.587228006	-0.9318027134	-1.540225455	-1.561858408	-2.872671633	-2.421008658	-1.587181487	-1.510596759	-1.951022251	-1.951078152	-3.345377601	-2.139351977	-1.752277586	-2.188022292	-1.288998852	-1.740028727	-1.875133854	-1.685081891	-0.7391170996	-2.432068381	-1.566850631	-2.909974644	-0.9552823967	-2.952418887	-1.323167752	-1.217272824	-2.830871849	-2.0512272	-1.597533965	-2.352003581	-2.394467749	-1.299822855	-1.895234112	-2.578170508	-1.946406092	-3.331925067	-2.010967687	-2.326537642	-1.454873454	-1.657902643	-1.677156398	-2.666171255	-1.556811007	-2.215084794	-1.706692769	-1.887825094	-2.348115275	-1.646890978	-1.901014513	-2.979757499	-1.706752824	-2.436609367	-1.892562453	-2.222769746	-1.43285743	-1.95911146	-2.209654595	-0.2553643127	-2.934197459	-2.385752778	-1.323392978	-1.648309666	-1.533902233	-2.597399614	-2.582203808	-1.81280092	-1.996623533	-2.350983493	-3.783357296	-1.842069075	-1.784101651	-3.151656844	-0.8176150732	-3.635785415	-2.663201005	-3.401154947	-2.012630073	-1.273931077	-1.950117307	-1.825626544	-1.773946515	-3.156147266	-2.636554148	-2.585891377	-2.636675618	-1.119132985	-0.6332745946	-1.473519162	-2.78723082	-2.277190697	-1.147933152	-1.067389209	-2.781260131	-2.490935052	-1.779230167	-2.4010081	-2.334522388	-1.042574101	-1.675275638	-1.156835848	-2.1784418	-2.62841899	-2.03476267	-2.810521048	-1.068377526	-1.318276382	-1.460433854	-0.4562034604	-4.031611189	-3.233621561	-1.854436218	-2.105567671	-1.318369094	-1.455521741	-1.568854562	-1.026275326	-2.387640674	-1.176336735	-2.748719603	-1.810947699	-3.444713856	-1.516243762	-2.65970376	-0.85384548	-2.211120597	-0.5552774007	-2.172986155	-2.057581792	-2.556431051	-2.191763281	-1.065530986	-0.9403097344	-2.94542226	-2.075507772	-1.127007125	-1.152813969	-1.428877087	-2.450419856	-1.588821934	-2.205370959	-2.64377457	-2.313332544	-0.9247085641	-0.9695958073	-3.111010025	-1.826035747	-1.34334818	-1.183757176	-1.30355797	-1.867793723	-3.386600102	-2.641808	-0.8564317922	-1.352912488	-2.661396261	-2.885636049	-1.272926226	-2.177904027	-4.149290432	-1.969300682	-2.071548611	-1.049321967	-2.81678301	-3.146844325	-2.669925437	-3.57229816	-2.539579559	-2.251561583	-3.12001724	-2.753008944	-1.250198207	-1.046936039	-2.28187979	-1.782392352	-1.546113865	-2.530758359	-1.421792946	-2.976259331	-1.745265688	-3.182646222	-0.9806635531	-2.182587023	-1.978968171	-2.915953421	-1.518819971	-1.140315436	-0.8061877046	-1.390592576	-0.8789655804	-4.187991923	-2.086399503	-2.819542615	-1.196080854	-1.84144118	-2.600302414	-1.092510855	-3.114935288	-1.948260215	-2.324355729	-2.715701801	-1.986230233	-2.698024383	-2.830669859	-1.202386774	-2.184310975	-0.9642897452	-2.592617189	-2.343802523	-2.647586464	-3.431780413	-1.829699699	-1.740412502	-1.488254442	-1.773891473	-2.706007054	-0.9787199701	-3.495145577	-2.325420267	-1.039570987	-2.790668655	-2.410301736	-1.39425961	-1.6000691	-3.014846065	-0.6221080442	-2.868467579	-1.742900742	-1.11559815	-1.31223266	-1.626670563	-2.240620623	-1.487880599	-1.422026586	-2.945505902	-0.4842903658	-2.954036621	-2.534851692	-1.766411043	-2.071367828	-2.073915588	-0.7554829315	-2.266464844	-2.037339658	-2.608836793	-0.686443086	-1.734659041	-1.297128166	-1.47612691	-3.128550229	-1.274175709	-2.096048867	-1.771290979	-3.114796694	-2.09383165	-2.108287688	-2.108022053	-3.200218095	-2.976732944	-1.767407833	-3.387026182	-1.928288812	-2.82073026	-2.161877294	-1.88461432	-1.870307335	-1.390467879	-1.883427793	-2.35465009	-2.41388048	-2.014380358	-2.391186006	-2.470518127	-1.384235756	-1.110937924	-2.285981792	-1.254986924	-3.69002683	-3.331296746	-2.823207847	-2.005717026	-3.280894317	-0.5914652405	-2.641076909	-3.575281595	-0.9592855558	-1.258351076	-4.265825732	-2.501336091	-2.070416278	-1.129519319	-1.423922496	-1.452193415	-1.690549398	-0.7745909143	-1.329451943	-1.900982224	-2.329767316	-1.894394585	-1.919880561	-1.620594844	-1.036328144	-3.121669181	-1.446709998	-3.03947404	-1.141283693	-1.969847232	-2.005519162	-3.275069728	-2.680246457	-2.757035125	-1.362971695	-2.99226112	-1.661539081	-1.377625555	-2.344351285	-1.173124767	-1.990276512	-2.165987619	-1.679552969	-1.41528797	-2.044895289	-1.43859986	-0.7560153217	-2.585337317	-3.363098473	-2.73528621	-0.9822117403	-3.104811036	-2.380012323	-2.524993433	-1.799098782	-2.215085395	-2.497688841	-2.677935824	-3.042214336	-2.561278959	-2.157638162	-2.095410912	-3.117758876	-2.109311407	-0.4796145945	-1.714118187	-1.96779041	-0.6957876336	-1.423190754	-1.385675708	-3.32243289	-1.359958982	-1.560212743	-0.9207453108	-0.8164175252	-1.735960372	-2.091361312	-2.162293954	0.08623323975	-2.308887207	-2.850141581	-2.19042826	-2.809179576	-1.698668359	-2.173802485	-1.734358365	-1.610457046	-0.9964691169	-2.148455413	-1.760735405	-0.7470869285	-1.567803214	-2.073798328	-3.134677203	-1.04138582	-2.59130421	-1.487404649	-2.791061838	-2.951852591	-1.076380757	-2.102730704	-2.170836797	-3.649191737	-2.485383192	-1.475723137	-2.45143884	-1.769373799	-1.558735942	-1.802060727	-0.3942503131	-0.4584095335	-1.402799073	-0.6525928013	-1.784547297	-3.215716537	-2.894317918	-1.904824642	-1.825989697	-2.59550574	-2.820457129	-3.342084847	-1.026094631	-1.871966889	-2.662165194	-1.71256735	-3.242599002	-1.678373841	-2.309790074	-1.096122709	-2.236968808	-2.232361307	-3.130591641	-1.720046174	-2.16531412	-2.828197078	-1.818665358	-2.361435691	-2.073587678	-1.133561732	-2.7285843	-2.218872245	-2.700894006	-2.413612306	-1.905404983	-1.565858585	-2.932223364	-2.347629233	-3.042005062	-2.915235568	-1.208819301	-2.713140661	-2.232706426	-1.981976913	-2.83611234	-2.525262948	-2.142621404	-1.454643522	-1.486440846	-3.263759144	-3.389877144	-2.65877346	-2.038282344	-2.073072989	-2.630438302	-0.8651034617	-2.4684328	-2.941466081	-1.781575177	-2.274695096	-2.871897556	-1.578665998	-2.672496301	-0.867612688	-2.13115869	-1.175392109	-1.673928434	-2.529604875	-2.134574646	-0.5790677295	-2.148228104	-2.301367798	-2.272666613	-1.768632251	-1.311465518	-1.330523809	-1.920132457	-2.311878904	-1.666907525	-1.320715161	-2.147156615	-2.082073974	-0.3433162601	-1.603972859	-3.33854622	-1.975914402	-0.8947945144	-2.271330505	-2.763726137	-2.477250721	-3.053192775	-1.943081223	-2.751889303	-2.153674156	-3.966893216	-1.368741085	-2.802587923	-1.153853133	-2.108381651	-2.610266881	-1.746064476	-2.571070675	-2.901288755	-2.453821633	-2.74443713	-2.527369577	-3.418951392	-2.168182844	-1.957657945	-3.278974982	-0.7460613215	-1.962145089	-3.381682268	-3.613758316	-2.046367164	-1.507671468	-2.382843765	-1.490537963	-1.911398276	-3.28213176	-3.041923808	-2.996163723	-1.763134596	-2.54935831	-2.405443845	-2.124368583	-0.6134632443	-2.212056802	-1.943327429	-2.13710496	-2.892682045	-1.526211537	-2.60135559	-1.501218632	-2.272044581	-3.370264066	-2.767518825	-2.301406537	-2.917999648	-3.30489563	-3.008696644	-1.057032066	-3.049592793	-2.337274597	-1.552462818	-2.728681538	-1.489742611	-0.8867646257	-2.090555325	-2.244791238	-2.678495978	-2.627903269	-2.305074543	-2.817437666	-1.824872623	-2.999409295	-1.366541489	-2.247739566	-0.8884976952	-1.612158103	-1.553438611	-3.226977236	-2.205433173	-3.423426231	-2.593934288	-2.411438191	-3.657917846	-2.774099783	-1.332104881	-2.621513187	-1.353380277	-0.9604253916	-0.3313988095	-1.501838536	-2.961502953	-2.372307001	-1.461932404	-1.537872301	-2.814219623	-0.6218320958	-2.954915383	-2.812796682	-1.898090461	-0.3243502183	-2.616539847	-1.418115182	-2.37112063	-0.476140598	-1.806273265	-2.047202597	-2.000738263	-2.078595244	-1.365384504	-2.750432834	-1.466615601	-2.434751137	-2.612754665	-1.286301021	-1.341982621	-2.034581044	-1.367540783	-1.417660959	-1.15355959	-0.5074864936	-3.254734264	-1.208871816	-0.8919296001	-1.3574581	-2.901480025	-2.211466331	-2.313179911	-2.163303926	-2.649075293	-2.139060348	-2.53526543	-1.685147471	-2.882312423	-3.427694975	-2.525254256	-0.9968485972	-2.325779899	-1.93475989	-1.09342184	-1.299195854	-2.780048658	-2.985488591	-1.754522783	-2.36225244	-2.942752848	-1.502489621	-1.757340791	-2.550863988	-3.386444835	-0.8066125782	-2.071805128	-2.230506386	-2.572205732	-1.769929352	-2.577386292	-2.832067043	-1.695104171	-2.869655929	-0.9786437574	-1.723449973	-2.089760821	-2.293051147	-2.408076639	-2.342339746	-2.306174916	-0.8653573797	-0.9252999665	-2.444925688	-3.151609836	-1.154165514	-2.443580988	-2.305812077	-2.26861662	-2.322403189	-2.645373791	-1.982512376	-1.640070409	-2.115917551	-2.303824188	-0.8507891565	0.06115346341	-2.627906606	-2.340676537	-1.830636219	-2.065504592	-1.61258837	-0.714041951	-3.210775586	-1.974432824	-2.529417582	-1.710751218	-1.423559661	-2.101954684	-2.893557227	-0.1453521826	-2.698527721	-2.577623375	-1.595009334	-3.298358032	-1.672588924	-1.994674056	-3.598249006	-3.239331003	-2.310586652	-1.690246858	-3.637339108	-2.636192248	-0.7541666396	-1.467739543	-2.468056564	-1.800217272	-1.859198746	-2.670112576	-1.933210637	-1.971522243	-2.93482371	-1.237357661	-2.013892157	-2.175158068	-3.28622804	-1.903111829	-1.743308708	-2.081732319	-2.404576536	-1.840181801	-2.537777208	-1.844103358	-1.83444341	-2.835843111	-1.851043572	-2.336474044	-1.999121325	-2.522327326	-2.877238164	-1.140394725	-2.488937759	-0.9713620945	-0.6579627565	-1.673811915	-2.401253266	-2.805326978	-2.365063424	-1.973071667	-1.727174595	-2.875362077	-2.429433045	-1.038797442	-3.129900543	-2.19240717	-2.117951443	-2.571966197	-2.487965789	-1.435179593	-1.546626545	-2.486387705	-3.81181092	-2.972604975	-2.018811213	-2.175476273	-2.430109885	-2.030959972	-2.166653707	-2.497289786	-1.353773879	-2.387757432	-2.017467065	-2.544497609	-1.884600255	-1.014210306	-0.5447573968	-1.59031673	-1.142048133	-1.800892685	-2.455115257	-3.196038831	-2.227531945	-1.309881227	-2.786848544	-2.605303542	-1.722754534	-2.959402412	-1.316777101	-0.6634354151	-1.907748308	-2.370541768	-2.38934182	-1.619616352	-1.200331642	-0.7568524202	-3.000432194	-3.024767535	-2.652084866	-1.581450479	-0.6882748154	-2.831223561	-2.738224378	-2.40186609	-1.992591189	-1.548725471	-2.669061316	-1.804955513	-1.779871163	-1.937256909	-1.225207106	-2.904293301	-1.912799216	-1.662539784	-2.692117883	-2.207700006	-1.578099213	-0.8139597151	-2.560223098	-1.819932054	-1.893005605	-1.771520092	-2.762189042	-2.297771735	-2.09239581	-1.830798776	-1.917483151	-1.327034925	-1.604903866	-1.308264589	-2.536584295	-1.888708636	-0.9770643226	-1.496490594	-2.722479858	-0.6002742293	-1.525806278	-1.308665113	-1.999237971	-1.27887617	-1.85529663	-0.5225963922	-0.9857132582	-1.195416956	-1.544679925	-0.8265152583	-2.414336977	-3.125732089	-1.825989517	-0.6964087395	-3.228918368	-1.930326526	-1.308143328	-2.363261425	-1.955937993	-1.682275165	-3.46574848	-2.841039386
0.75	-1.60668948	-2.614438152	-1.66267305	-1.531600071	-1.720810884	-1.542273232	-1.572974002	-1.504304153	-2.791773225	-2.483165514	-1.478456464	-1.675749929	-1.280471462	-2.161632119	-1.726471536	-2.223860439	-0.6311987894	-1.274680032	-2.190229917	-2.688737339	-2.436657295	-2.94393618	-2.811242837	-3.542719352	-0.2318503884	-0.7727197828	-1.627867471	-2.426432311	-0.9416188768	-1.791714204	-2.572403301	-2.392223499	-2.042130108	-2.189838775	-2.914899009	-3.21987557	-2.482845798	-2.774248022	-2.138149959	-2.443838007	-2.637253338	-1.525506696	-1.216678987	-2.170588815	-1.209684642	-2.283390954	-0.1899002317	-1.402869563	-3.171708321	-0.2688963933	-2.205794	-1.680864649	-1.802363847	-2.596944746	-1.249385941	-1.941927285	-2.084173128	-1.005848456	-1.467941658	-1.895723032	-2.017163274	-0.1577378552	-2.722163842	-2.149498487	-1.968361026	-1.813666492	-2.895258205	-2.217283504	-0.3597252245	-0.4933643994	-2.223411285	-1.747316805	-0.6431203024	-2.593390512	-1.703549907	-2.678154328	-2.80941066	-1.897694248	-3.008282958	-2.146285836	-1.762067015	-2.213384639	-2.484701589	-2.189835403	-1.856254031	-0.4237667654	-2.063445733	-2.136588411	-1.914370894	-1.630698457	-1.335831851	-3.744027817	-2.220077852	-1.073055894	-1.835146686	-1.659725347	-1.74003246	-3.322920436	-1.710781577	-2.33176687	-1.494928144	-0.7729821538	-3.7857729	-2.544376287	-2.498710384	-0.8740065105	-1.779200637	-2.136261355	-1.983268724	-2.737074418	-2.341717929	-2.684225379	-3.090081331	-1.125750579	-0.81713105	-2.092072019	-1.799113218	-2.112752375	-2.702132619	-2.065992126	-2.362090296	-2.318749145	-1.186880547	-2.302109292	-2.152631231	-2.650794243	-2.179530332	0.1537863607	-2.315699958	-1.33854655	-2.21594978	-1.878665	-2.725837491	-2.678209996	-1.104233805	-1.199290234	-1.791040599	-0.5591776298	-0.512441796	-1.756109894	-0.4447438959	-2.13144926	-2.127803099	-1.382021281	-1.165370919	-2.567860984	-2.231344115	-2.026661225	-1.497307166	-1.859756821	-0.8998822233	-2.15385341	-2.579143605	-3.896844124	-1.86793519	-1.562918824	-2.986958754	-2.895616474	-1.851677245	-1.59263583	-1.697584741	-1.759429139	-3.039679982	-2.258076242	-2.04397769	-1.734697256	-2.411072711	-1.100436239	-2.021694086	-2.817219681	-2.800789657	-1.046751403	-1.397277954	-1.3042911	-1.792326855	-1.735839314	-2.570074541	-1.267038753	-1.803272972	-1.918436606	-1.322284863	-1.779705465	-0.9288794166	-3.046806687	-1.147266908	-0.8239805982	-2.320975287	-2.897373842	-2.281252837	-3.537098637	-0.6405182806	-0.456320972	-2.615322089	-2.772717923	-3.822239599	-1.488492854	-2.739186094	-3.030075523	-2.805102063	-0.8972235496	-2.039137384	-2.180565345	-3.210026374	-2.806156128	-1.947106323	-1.773984527	-1.689227489	-1.943343438	-1.484886065	-2.187368649	-1.913250287	-3.075304322	-2.643100091	-1.211897817	-1.966768604	-2.070785734	-0.8312524273	-2.730697234	-2.521295679	-3.004725291	-1.945169868	-2.341157556	-1.993482291	-3.820397551	-1.785025654	-2.518011894	-2.252709838	-1.422642645	-2.249246125	-2.182256967	0.1765019162	-2.191877013	-0.972930579	-2.254261799	-1.869345601	-2.760034522	-1.254401616	-1.324146496	-3.253008502	-1.347852176	-1.042965813	-1.570409327	-2.828915632	-2.639727498	-2.237882831	-2.380455602	-2.363967777	-1.574705666	-2.036680676	-2.573549816	-0.5576153053	-2.892298809	-1.665108528	-2.658609813	-2.825672086	-2.054519942	-2.451879973	-1.096099798	-2.523517449	-2.393164902	-1.522143877	-1.606400409	-1.578669127	-2.462049061	-2.637223656	-2.31524519	-3.205350497	-1.930976544	-0.9219574136	-1.705995671	-2.068775686	-3.246994138	-3.8049361	-2.579383117	-1.75164622	-2.655125041	-2.092096897	-2.915378363	-1.66400702	-2.627080007	-2.734078532	-1.727139054	-1.425216428	-2.181597114	-1.809569211	-2.314875873	-1.692793711	-0.9600754003	-2.030522011	-0.8246697429	-1.726758256	-1.530933504	-2.937325775	-2.287202361	-2.029057444	-2.012331478	-1.376421215	-2.514766083	-1.840012679	-0.5656731424	-1.803700496	-1.432657163	-3.593138036	-2.759569899	-1.657820274	-1.691243482	-1.10151872	-1.553418669	-1.972578142	-0.8251629843	-1.319330725	-1.669828444	-2.287995197	-1.887268053	-1.72540927	-0.1020618768	-2.103052401	-1.297557054	-1.622587437	-1.945234616	-2.52954015	-1.371068668	-1.13471877	-1.893488966	-1.241554458	-1.126471221	-2.80955557	-1.372614284	-1.690052114	-2.158266129	-3.802547507	-2.22479581	-2.867093151	-3.26945153	-2.507110019	-1.914393225	-2.286153359	-2.801610138	-2.272227658	-3.208370881	-1.179481078	-3.864485851	-2.485357282	-2.266254862	-2.179224054	-2.46064553	-1.850409731	-2.468443862	-2.272141976	-2.467149332	-2.354911518	-1.515985493	-1.690796105	-2.071930005	-1.615759211	-3.571425385	-2.55814401	-1.900985537	-1.328922546	-1.070910659	-1.306635333	-1.707682496	-2.65322412	-0.7017480053	-1.456761382	-1.910807989	-2.13689061	-2.058951412	-1.817520833	-2.47802851	-2.678876266	-2.227978494	-1.592596462	-1.170353333	-1.080901559	-2.153352968	-2.464666227	-0.5245016803	-1.94365346	-1.107582704	-2.356228675	-1.889237515	-0.7729386444	-2.435361819	-2.768218797	-1.725409867	-2.138253144	-1.670345088	-1.640669388	-4.678063404	-2.575253392	-1.071524869	-2.600638164	-1.907520319	-2.566230822	-1.180773595	-1.438494811	-1.299908492	-1.765491414	-0.7355674846	-1.699192633	-2.444888314	-2.243446717	-2.723375615	-1.154424285	-2.179400081	-0.963415239	-2.369961885	-2.129150034	-0.8968715733	-1.27807329	-1.253257086	-0.7267125817	-2.894607183	-0.9541609046	-0.06071815505	-3.340284226	-2.313640598	-2.935999622	-1.545463228	-1.20975794	-2.393330534	-2.557970146	-3.331666605	-1.645422	-3.667928751	-1.408635066	-1.594627701	-1.317707864	-1.537359863	-0.01849119938	-1.195861416	-2.427814368	-2.717663844	-2.493652156	-3.102757749	-2.034729095	-1.248899902	-1.342976172	-2.077156508	-2.907634388	-3.096798809	-2.951579354	-2.754371703	-4.301542968	-1.425314536	-1.284060885	-1.266266311	0.1247032485	-2.579848368	-0.686250293	-1.837587453	-2.527823031	-1.728061741	-3.249443153	-2.945608731	-1.387195875	-2.012480351	-1.468739208	-1.306510468	-2.096638205	-4.152597467	-0.8595796636	-2.628126639	-3.540134506	-1.554751365	-2.773516882	-1.120317532	-3.380731483	-1.246922267	-2.750201271	-2.396573217	-2.052756678	-0.824502686	-1.644265087	-1.734055926	-0.9013233722	-1.603316203	-3.092290662	-1.976575371	-1.223042855	-2.673852408	-3.809882588	-3.426668585	-2.907847448	-2.149236758	-1.58768271	-1.379379671	-1.441393289	-1.700894591	-1.538717253	-1.203688428	-1.750415262	-2.696985361	-1.343681736	-1.891400502	-1.204238209	-2.281775689	-1.328004678	-0.1911593413	-1.549006653	-2.407496905	-2.528789839	-2.582595846	-0.8668751873	-2.841166891	-2.869683815	-2.214456839	-2.699950116	-2.746635358	-0.8084424722	-1.076546706	-2.083541545	-2.105937503	-2.380109516	-3.22537886	-0.9090827681	-2.490985634	-1.812109539	-2.509215398	-1.635846389	-1.340825042	-1.290139966	0.002560574848	-1.80530317	-2.550652605	-3.601694098	-1.231362397	-2.266721157	-1.241843571	-1.777176096	-1.552338464	-1.330570305	-2.823331814	-1.488921379	-2.672330377	-1.861718845	-1.500924373	-2.074062003	-2.006203709	-1.046607903	-1.695563088	-2.422657843	-2.426931398	-1.856936614	-0.1945053706	-1.206789463	-2.66090666	0.01547589698	-1.916917164	-2.895071909	-1.382709082	-1.638286563	-2.399457434	-1.578892375	-3.157587723	-2.6828086	-2.792126694	-2.465566485	-1.771570094	-1.582054283	-1.869537761	-2.314300792	-2.085373594	-2.287200531	-2.112729912	-2.606292615	-1.239426064	-2.522654402	-2.048290096	-3.205290778	-2.002302165	-0.9824219364	-2.570182478	-1.419127636	-2.977946278	-2.07671633	-1.667573918	-1.709566311	-1.960899955	-0.9575218917	-1.76440561	-1.443820596	-0.6390453347	-2.582166819	-1.48743164	-1.977097119	-1.021467992	-0.9813047127	-1.926883792	-2.726811507	-1.9843277	-1.859379287	-2.537641125	-1.592407425	-2.105722186	-2.417936857	-1.604359519	-1.997955094	-2.916331753	-1.359404345	-1.663463477	-1.974563077	-1.158839082	-1.081093795	-2.846701415	-1.518293683	-2.581686269	-3.658846519	-1.272875721	-2.230320781	-3.308800358	-2.128075954	-2.367114481	-1.491667739	-2.088418888	-1.687295395	-1.859304818	-1.932302808	-0.6543707894	-2.894349632	-0.651943767	-1.935126206	-2.369220951	-1.561157843	-3.079313868	-1.778595485	-2.230532467	-2.047680935	-2.128863111	-1.345187629	-0.9423184987	-1.573870092	-1.526137297	-1.118473366	-0.466103868	-2.429530592	-0.6549719597	-3.214162186	-0.6277046967	-2.144271475	-0.5092490637	-2.508240464	-1.369833593	-1.965407865	-2.677077203	-1.703492931	-2.593795858	-1.323697063	-2.757910191	-3.104813702	-1.775825925	-4.127052685	-0.3860307571	-2.528026728	-1.97032312	-1.721740294	-2.062007682	-3.774704471	-3.854338791	-0.8063933949	-2.406799838	-2.562676099	-1.065428147	-2.036018163	-2.259528187	-1.830953439	-2.043361812	-2.400800721	-1.361941967	-2.073989744	-2.235566934	0.07172558309	-2.511860419	-2.701692317	-1.20505847	-2.336838205	-1.560013044	-1.089938202	-2.10444871	-2.03967981	-1.625913641	-0.6658551472	-1.52280324	-1.879939804	-1.520387203	-2.036741411	-1.597696005	-2.874881579	-2.02982869	-1.235046465	-2.561566457	-1.648403273	-1.567326715	-0.8686653818	-1.976805158	-2.683145925	-1.568607061	-3.157692693	-1.958900507	-2.877083853	-1.906091689	-2.70082613	-3.048505913	-2.176587379	-3.050734509	-2.088316616	-1.420397462	-2.612888917	-0.8635108243	-2.810715281	-4.406083646	-2.147166182	-1.411134116	-2.823942237	-0.1562967767	-2.475130735	-2.458709117	-3.667184733	-2.031725708	-1.389693215	-0.2246388363	-3.133973343	-2.008774816	-1.195483458	-2.718031875	-2.929577747	-1.115202448	-1.426708287	-2.094266412	-1.491552323	0.08655270428	-3.352768598	-2.896427639	-1.541958145	-2.875294426	-1.851881628	-2.051245804	-1.944913451	-1.787317068	-1.383800572	-3.249153235	-1.297010185	-0.3953639557	-1.854223454	-0.8830587314	-1.223161002	-1.20131413	-1.305340628	-2.812525819	-2.390012257	-3.194720247	-2.077002559	-2.181498264	-1.121309187	-2.48898194	-0.9102337763	-1.552568136	-2.926262601	-1.11714891	-2.57007515	-1.368622182	-2.456560932	-2.77014027	-1.717985249	-2.415471726	-1.945324314	-1.036843231	-2.459919928	-2.143702523	-1.96540472	-2.986776266	-2.397870476	-3.081813642	-2.791465805	-2.058537802	-2.296219675	-2.286454952	-2.246753446	-2.719568013	-1.044904973	-2.185093319	-2.472018193	-1.428018629	-2.610560962	-2.008639214	-2.203086605	-1.376612892	-0.8758876684	-1.335800254	-1.833422448	-2.751713566	-1.317339808	-2.118465261	-0.2935156402	-1.94528558	-0.7201665778	-2.249527742	-2.660974849	-3.025040568	-1.816114456	-2.109981524	-1.939808085	-1.426751304	-1.902203948	-1.673091329	-1.654802095	-1.695595988	-2.690485509	-1.919689465	-3.024126304	-0.4396572225	-1.09711471	-2.729046599	-2.785112237	-0.5489040923	-1.581199381	-2.280094812	-1.780755815	-1.83496242	-1.597714827	-1.490251858	-3.722948155	-3.116660264	-2.574815657	-2.273113927	-1.301577841	-2.094910825	-1.598266326	-3.507261915	-3.457218681	-1.907758238	-1.941292642	-1.497933794	-4.176334594	-2.765691053	-2.152650119	-2.63899209	-1.567865784	-1.851648441	-1.708653319	-2.011805802	-2.286250541	-2.339484249	-2.225605772	-1.689506619	-1.750751235	-3.008482623	-0.2668243596	-2.533528514	-1.505670634	-1.798254378	-1.846699354	-1.190427892	-0.517410452	-2.284343813	-2.72229777	-1.680723306	-1.463425063	-2.72657716	-1.737620782	-2.643233887	-1.976555978	-2.805024741	-1.669383578	-1.39070157	-1.86641301	-2.257329054	-1.995390582	-2.21523523	-2.609324472	-2.123735805	-1.997927592	-2.903097909	-1.736103987	-2.050291345	-3.3343718	-1.039187814	-2.134279491	-3.777183008	-2.536591972	-1.142431524	-1.975212786	-1.73640111	-3.016984625	-2.510162308	-1.036822358	-2.507207746	-1.727118843	-2.474948964	-2.478458066	-0.7670467965	-1.937197671	-1.391940533	-2.470474632	-1.894120076	-2.246286028	-2.976202153	-1.519764883	-1.524997406	-2.111549687	-0.6177185971	-2.520564861	0.7658531435	-0.8941561655	-1.662073547	-2.874075156	-1.584430429	-2.212875814	-2.575219179	-0.8200966582	0.3873082816	-2.567852009	-2.233104643	-1.922487301	-2.866968725	-1.401921308	-1.168978999	-1.673669582	-0.8037745624	-1.32739818	-1.794535771	-1.843147064	-1.634931947	-1.719899418	-1.66823478	-2.543725224	-1.79536821	-0.8031431567	-2.254624938	-2.534774299	-4.152813133	-3.286744354	-3.246492607	-0.5794756601	-1.007020903	-1.54045563	-2.081943348	-2.370466675	-0.7045625751	-2.225060139	-2.474795732	-2.427766676	-1.090384914	-2.420403566	-2.227870854	-2.165892632	-2.600430631	-1.971890651	-2.626181498	0.2140239981	-1.366864742	-2.372706456	-1.927357551	-2.139020105	-2.117295632	-2.490930745	-1.240394355	-2.378241587	-3.221628454	-2.469402253	-1.160375389	-2.341894303	-1.75976025	-2.640627867	-3.007748958	-1.863338193	-2.803915946	-1.959385427	-2.159675585	-1.786447928	-2.521097436	-2.676918502	-1.57719793	-2.699470678	-0.5949427569	0.209694257	-1.631112168	-0.580198185	-2.462814001	-3.219308426	-1.666873894	-2.537772571	-2.289293279	-1.704247707	-3.460992203	-1.677901768	-2.044246712	0.06427646129	-1.69337439	-1.836314196	-2.125097724	-1.211086147	-3.103312664	-2.308227198	-1.4011257	-2.657852081	-2.545334519	-2.052954637	-2.40346172	-0.7617582292	-0.9786315278	-2.034684356	-1.525762229	-2.630148959	-0.9173820009	-2.376393799	-0.01103496847	-2.469757874	-2.654210992	-1.295780712	-1.86335025	-1.48162987	-2.509041244	-3.26834747	-3.527235389	-3.199826648	-1.634890895	-2.082729936	-2.522707208	-0.7484347107	-3.392555543	-1.501939721	-0.4845130263	-2.920051633	-2.631412327	-1.97150406	-2.35237693	-0.6430367751	-2.931771879	-1.992219082	-1.191827692	-0.9982330449	-3.404224478	-1.634263195	-1.209440357	-1.46724061	-1.53009806	-2.815134294	-2.046794625	-1.318994113	-1.828116619	-1.559153723	-1.990571861	-2.978383753	-1.76673116	-1.968026008	-2.341376049	-2.415435499	-2.429565768	-1.005404352	-2.188144061	-2.909973328	-1.403193104	-1.748628622	-2.113566737	-1.158574691	-1.389227436	-0.8562733997	-3.01623977	-2.993395309	-2.46692427	-1.923384881	-2.429664631	-2.202581925	-1.719748427	-1.098239465	-2.288550062	-3.395509134	-1.585382608	-0.8894811306	-2.03913796	-1.566370458	-2.550875778	-1.783202315	-2.465965126	-3.23571882	-2.086691252	-3.875541203	-2.914989878	-1.034270358	-1.161570113	-1.132589633	-2.627060196	-0.938288636	-2.080366154	-1.640955217	-1.109597589	-2.634223478	-1.360644027	-1.115815637	-0.218160628	-3.263134062	-1.476119866	-1.560443288	-2.299525964	-2.578777909	-1.630906128	-1.284928701	-0.7901203258	-1.202931886	-1.329119	-2.27715938	-2.413894411	-1.868265467	-1.000158772	-3.536635442	-2.858803367	-2.572642987	-1.869445606	-0.3994456323	-1.804254198	-1.881705233	-2.762858535	-2.714951232	-2.629038089	-2.74897195	-1.560656038	-2.792305439	-0.904197933	-2.010943384	-3.273784458	-1.966262138	-2.306585261	-2.037292158	-1.296678042	-1.508930238	-2.606427596	-1.657688773	-2.062686776	-1.633271019	-1.162502782	-0.402628224	-1.995687191	-0.923918251	-2.311634845	-1.582725493	-2.796533625	-1.469299599	-2.05457199	-2.312865903	-1.012152104	-1.678456082	-0.4103319257	-2.100629479	-3.411669429	-1.252274806	-1.85422986	-1.999025902	-3.037259405	-1.320372222	-3.34322679	-1.062960859	-2.574746943	-2.158386802	-1.159796489	-2.435079882	-3.480259624	-1.623723933	-2.228580094	-3.196409365	-1.395943604	-2.520268042	-1.189773164	-2.968381668	-2.41802673	-1.333747158	-2.386476957	-2.344322868	-2.176819109	-2.003102356	-2.146318286	-3.637304724	-1.854981465	-0.9511893753	-1.733416702	-1.039858171	-4.25553036	-2.166998846	-2.909823354	-1.841954004	-1.845351965	-1.048251819	-1.677443835	-1.523524628	-2.808988557	-1.431828656	-3.312067401	-2.633658649	-0.4509995159	-1.101362206	-2.006175643	-2.05167478	-2.147340419	-2.483639211	-2.692023746	-2.238681372	-3.093035276	-0.8215692063	-2.551060804	-1.336411401	-2.365143731	-1.365186192	-2.906865156	-1.552503317	-1.533342836	-3.50303089	-2.322557104	-1.920689925	-1.681079237	-1.116484779	-2.07932232	-2.279137182	-3.012014325	-2.162002566	-4.137829229	-2.438560969	-3.091855342	-1.433029141	-3.651886512	-2.516384592	-1.197260875	-2.630170721	-2.168074443	-1.821924791	-1.933087591	-1.700618508	-1.591289712	-1.000995825	-2.529767107	-2.831629873	-1.454185865	-1.447480656	-2.391408414	-2.837944502	-1.963795681	-1.87685313	-2.818587938	-1.56973372	-2.208951093	-1.778523329	-1.893955153	-2.394802043	-1.162740572	-0.2663071803	-1.858252391	-2.184462753	-2.236388921	-2.688327643	-1.105799868	-2.339427714	-2.671431121	-1.991399688	-1.671114725	-2.282321665	-4.045506471	-2.507539772	-3.442916698	-2.083762165	-2.680365228	-2.275371994	-3.492377569	-2.476653372	-1.882829974	-1.555513439	-2.202161335	-1.385554112	-1.658983226	-1.395600743	-1.79993286	-2.001257435	-1.982038106	-2.936357776	-2.0118724	-1.810066602	-2.118871441	-1.918928087	-2.091973558	-2.023974267	-1.986254189	-0.5667363687	-2.335130702	-3.957060311	-1.436637102	-1.470474836	-2.349539996	-2.100123367	-3.232291001	-3.059768405	-1.620138377	-0.5369914001	-1.183959354	-1.64030554	-0.6630625996	0.1323324564	-1.287130248	-0.2543081894	-1.449733944	-1.823315773	-1.941833448	-2.595568266	-2.234061465	-0.7666607097	-1.754633871	-1.778416245	-1.096668254	-2.338992083	-1.452193642	-2.113201673	-4.081900549	-1.465223383	-3.278062576	-1.539996593	-2.262651992	-1.207402595	-1.771954822	-2.062350941	0.09106966349	-1.754933553	-3.63690173	-1.430798461	-1.282428951	-2.39820754	-2.410434803	-2.976675439	-0.5930928315	-1.164139758	-2.513494452	-2.738341672	-1.38617322	-3.139972744	-3.068693621	-2.918681712	-2.605134336	-0.43036435	-0.6090088959	-0.5878976894	-2.473556675	-1.743679752	-2.453524952	-2.570208391	-1.841720545	-2.430830481	-1.827201968	-2.212820855	-2.204765146	-3.401037313	-2.290609508	-1.423670968	-2.429754858	-2.691485767	-1.973632803	-2.803766149	-1.883509738	-2.681116746	-3.415717832	-2.989479616	-2.310109853	-3.2576709	-3.35078273	-3.040142932	-2.1232903	-1.978009838	-1.188395777	-1.616417153	-2.400641877	-1.99843283	-1.409723083	-0.7997160406	-1.408214088	-1.861557757	-2.195402163	-2.399682509	-2.95722501	-0.7252250096	-3.652599693	-3.417754084	-2.583306026	-1.361136244	-2.203132426	-0.2193770175	-1.318375966	-1.07669914	-1.829438991	-1.580412181	-2.604674949	-1.764185566	-1.831436905	-1.691748393	-3.338392768	-0.714272076	-3.75615732	-3.345561384	-1.662816098	-3.679305208	-1.603383817	-1.445471475	-0.2177902243	-1.128877354	-3.473119974	-1.287278655	-2.787664049	-3.020543751	-3.916584543	-1.869358569	-2.883988075	-2.063034249	-1.563612216	-1.921077769	-1.20590825	-1.293505422	-0.03943523533	-1.918441714	-1.183294827	-3.316359685	-2.029750688	-2.467469765	-2.591513953	-2.826737352	-1.650456245	-2.329680899	-1.910967576	-3.894311017	-1.227128588	-2.586358082	-2.550901628	-0.6177335972	-0.9957188754	-2.106611275	-1.75990833	-1.26319016	-1.719115328	-0.9199270716	-2.374808129	-2.241256279	-1.872541155	-3.502077912	-2.410716138	-1.753608633	-2.48136963	-1.966299711	-1.426247344	-2.60442169	-3.064574891	-2.683185391	-1.518115236	-2.513490411	-3.727722911	-0.8245552088	-1.405878263	-3.147336213	-0.1132553559	-1.657739608	-0.7125829481	-2.914802599	-2.174491701	-3.426389996	-2.4973972	-1.954977527	-2.657095668	-1.537600363	-2.443692906	-3.062994597	-1.43800936	-1.064919158	-2.614547861	-1.932474949	-2.145191179	-0.6564849927	-1.383478336	-1.340276421	-2.10028098	-1.573882195	-2.390510063	-2.599346996	-1.328174449	-1.546663568	-0.5397768754	-2.650974216	-2.862431199	-1.689175956	-4.103105675	-1.911940148	-0.6935644713	-2.47381315	-2.735758369	-0.9156176252	-1.355707537	-2.824754309	-1.563416832	-2.437971026	-2.547652298	-1.743955578	-1.609707416	-2.063446614	-0.8845618966	-1.131427055	-1.377777685	-1.896657447	-2.837296046	-1.987597771	-2.085619301	-0.9188994728	-0.3217591259	-1.665721245	-3.110987317	-3.110881881	-2.150662703	-1.437970287	-2.367665479	-2.225958601	-2.481299862	-2.892502911	-2.672976075	-2.041983007	-2.396001945	-1.008873597	-2.123183096	-2.478445288	-2.212899036	-1.014596308	-3.361400317	-1.527230543	-2.012519556	-1.218943866	-0.7715509027	-2.100190674	-2.397632735	-1.074354021	-2.018870523	-1.891441053	-1.488745659	-0.9492785994	-0.749494724	-0.67253956	-2.499904119	-2.648118891	-2.491568527	-0.5857397876	-0.663107262	-2.652514349	-1.4508011	-0.9538587521	-2.788091469	-2.027566434	-1.499236265	-3.299931328	-2.732097547	-3.641263964	-2.071511159	-1.763578195	-1.978420261	-1.051164855	-0.9967203572	-1.470465479	-1.954554604	-3.451893561	-0.9130086728	-2.945704053	-3.043994776	-2.01091147	-2.513502906	-1.10242853	-2.204481763	-2.574359902	-2.751435776	-0.3378213496	-1.212603749	-4.096795386	-2.428341878	-1.625841355	-1.327903971	-2.194091498	-0.9890611496	-0.5902949511	-1.221613487	-3.102430455	-1.97839633	-2.622103314	-3.493514123	-2.492493143	-1.010014822	-1.696890671	-3.220826266	-1.094194525	-2.952319298	-1.764038508	-3.24831231	-1.506855253	-2.274918112	-1.196293156	-1.945136708	-1.938753625	-2.518653117	-1.462760056	-2.973747715	-2.503175335	-3.465867217	-2.676006819	-0.732652301	-0.5871536502	-2.785016603	-2.326472886	-2.004710669	-1.604959977	-2.569805311	-1.858595456	-2.593234597	-1.101226961	-0.896972366	-0.9992034132	-3.590151791	-3.273601733	-0.4467473164	-2.103150786	-1.850737004	-3.23880369	-1.369218832	-1.95134286	-0.9101798449	-2.17871858	-3.342514958	-3.247868418	-1.757464199	-1.93302307	-2.775991219	-2.590015853	-2.452222474	-1.199278691	-4.539761368	-2.013417617	-1.576792612	-3.291826459	-1.761838187	-1.516905065	-2.668630725	-2.217145205	-1.364256445	-2.085494241	-2.14058246	-1.453591758	-1.180022807	-0.8535329755	-1.635594261	-1.436158297	-0.5969636522	-2.565091416	-3.593141591	-2.875037593	-2.963071089	-0.5722646086	-3.159615233	-1.734534151	-3.057527141	-2.632935912	-1.754048495	-1.941613846	-3.894126652	-1.120024063	-3.618651623	-1.568361303	-2.04978713	-0.6172365622	-2.283168049	-2.296556931	-1.479294882	-1.585083303	-0.926222079	-1.24808959	-1.155488663	-3.381935913	-2.250208952	-0.6010111448	-3.086611289	-1.892464407	-2.166888447	-1.646951638	-1.180784777	-2.366878995	-1.972041386	-3.659250923	-2.744976092	-1.432433573	-1.326423266	-1.372197361	-0.7492133739	-2.91147006	-1.388946556	-2.401060507	-2.53841673	-3.782177368	-2.644701002	-2.464636419	-1.214991586	-3.165943812	-1.110111912	-0.5473543688	-3.377833168	-2.412774589	-2.5552044	-1.57890044	-2.178218069	-1.838305787	-2.712353752	-3.16815589	-1.379386412	-2.855496433	-2.234567544	-2.005695276	-1.293765043	-1.84723031	-1.159559727	-1.385006934	-1.0317704	-0.8793870935	-1.392698085	-2.167485675	-1.14070683	-3.113395039	-2.360172617	-2.159597933	-1.466458317	-1.249102575	-1.178495868	-1.093454268	-1.164404428	-1.841814653	-3.01880211	-1.631643778	-2.239990425	-1.576449414	-3.264155684	-2.76814899	-2.625439926	-1.715652723	-1.377590528	-2.667038368	-3.184018978	-2.812156431	-1.778802621	-2.657319274	-2.514663988	-3.630608202	-2.482644888	-2.248798786	-2.473325312	-2.797595679	-2.66925698	-1.394344225	-3.088290287	-3.331978793	-1.831981753	-0.5074372031	-2.21301182	-2.072097992	-3.614280208	-1.157989103	-3.203097418	-1.997300749	-0.9283238029	-2.606315012	-3.987111872	-2.00718432	-1.424531595	-2.144897215	-1.139188207	-2.364987146	-2.058242091	-2.818944812	-1.902357588	-1.355066139	-2.384973331	-1.476481191	-1.650636624	-2.172272753	-1.686308537	-2.123144524	-1.709481241	-1.801028784	-2.812354485	0.6968763955	-2.068587571	-0.001855972003	-1.919317296	-2.548911116	-1.469866779	-3.094340351	-2.373259964	-0.5539858214	-2.882883561	-1.359506901	-2.248231766	-0.9415632047	-1.537632591	-1.300763753	-1.764646664	-1.365739722	-2.515030519	-3.036604147	-1.87042155	-3.115945994	-2.219607498	-2.226461361	-1.625734875	-1.796809887	-2.215679573	-1.149864116	-1.48291054	-2.402946992	-1.278502134	-2.639610351	-2.446277186	-1.729616596	-1.654934737	-1.196288986	-2.151694044	-2.032906366	-1.581174071	-2.126765227	-1.702603048	-1.797354238	-2.514470306	-2.10629489	-1.620251866	-1.657260975	-2.985087814	-2.520055997	-2.227685298	-2.076295752	-2.583105938	-0.7285697342	-1.504468017	-1.378304247	-3.08981658	-2.544352914	-3.523524098	-0.8628627088	-1.710489581	-2.474457218	-2.434208163	-2.277024601	-1.853249393	-2.580063243	-3.230904672	-0.3877502582	-2.482800386	-3.39554318	-1.598429339	-1.302275363	-0.4412884959	-3.594580069	-0.9547934527	-1.664152126	-2.816596634	-2.120502829	-1.902709502	-3.452065771	-2.400340671	-2.228496577	-0.9584960152	-1.610434552	-1.546488467	-0.8686008277	-0.8464443797	-1.576947931	-0.5625993263	-2.847053743	-2.153232645	-1.772204028	-1.149266015	-2.915366733	-1.543457568	-1.854144686	-2.651316959	-4.333104352	-3.090504777	-1.765050934	-2.162603506	-2.694908735	-1.468143921	-3.054858396	-1.414487538	-2.527115336	-2.280385168	-1.820640434	-1.830344369	-0.6497376859	-2.059493891	-3.061887733	-1.738304774	-3.345874619	-1.870141507	-2.000359441	-2.549076907	-1.692662486	-1.05185895	-1.393802124	-2.288935844	-1.720979852	-1.47463563	-1.278222946	-2.942115306	-2.449376937	-3.112545755	-2.25587381	-2.314744333	-2.205443076	-2.159506025	-1.577291555	-2.582075353	-1.795421389	-1.986576589	-2.609236893	-1.405970772	-2.027613789	-3.19062948	-2.7658686	-3.340058663	-2.556308119	-2.553476768	-2.714005136	-2.014233085	-2.651193096	-2.910636452	-1.224340488	-0.5210853512	-1.55465789	-2.628920304	-1.189367788	-2.49362523	-1.573951959	-0.9325015035	-2.447415085	-2.36816999	-1.556335122	-2.337327705	-2.818189562	-3.675682463	-1.100337023	-1.96130673	-1.912811109	-1.164703842	-2.193614508	-0.772221407	-2.746983718	-1.329722734	-1.798673507	-2.544885336	-2.170521673	-1.822237791	-2.343745471	-2.54474575	-1.347818201	-2.472951265	-1.634291931	-2.896075198	-2.455543991	-1.496052464	-1.423122988	-1.925276666	-3.773254925	-1.068677663	-1.434576518	-1.751790403	-3.148843967	-3.007965384	-2.274056768	-2.077453784	-0.4379134895	-1.416616136	-1.593573303	-1.973304887	-2.66599153	-1.417576686	-3.517959602	-2.760457085	-2.308380628	-5.111277634	-1.522297713	-2.609336498	-1.881083722	-1.180687056	-1.692014465	-1.642859316	-1.955070941	-2.111036797	-3.539338443	-2.461947045	-1.836433729	-1.322984284	-1.53179436	-1.253163285	-2.649567949	-1.385472751	-1.996854254	-2.099235631	-3.018512733	-0.8668431741	-0.9130934538	-0.2091698548	0.2108174739	-2.035798903	-2.196648504	-1.697222704	-2.365937833	-1.132946292	-0.1471513238	-2.966709165	-0.5226991495	-2.16980572	-2.26325959	-2.220376347	-1.004402467	-2.123228703	-1.333945012	-2.494167519	-2.309756348	-1.582700684	-0.6441472334	-2.615282999	-1.254095877	-1.887631647	-1.841660259	-1.732289373	-1.562227568	-2.171452308	-1.671138649	-1.497619906	-3.029756554	-1.504058279	-1.144445974	-2.407337498	-1.306338721	-2.021363246	-1.302351599	-1.130110234	-1.871238368	-1.002594369	-2.034897309	-1.120308136	-2.525845594	-1.607444779	-2.586487352	-1.196672745	-1.397366265	-1.799083138	-2.499033926	-1.504910522	-1.990869868	-3.123072035	-3.032348571	-1.837317064	-1.803896678	-1.678351713	-2.305546482	-2.3997394	-3.509696723	-2.944963143	-1.268756495	-1.497313473	-2.484966886	-1.712247605	-2.089902614	-2.568271163	-1.787718405	-3.443577314	-0.7700251931	-3.00092834	-2.168021273	-2.799822761	-1.740178152	-2.49726164	-2.764273237	-0.9418289332	-1.251893402	-2.448390044	-2.28335353	-2.411089024	-1.95933554	-2.682335969	-1.552055755	-2.363832291	-2.40459362	-2.518890039	-2.87297967	-1.889820718	-2.693776981	-1.805320066	-1.572127675	-2.200887079	-1.624980321	-1.970650503	-2.690275343	-1.579690221	-2.1880397	-2.044683619	-2.507632439	-1.603681543	-1.553712128	-2.005953216	-1.847024556	-2.504698531	-1.514520897	-1.637270293	-1.754707636	-2.514012455	-0.6152552644	-0.2328485377	-2.008523318	-2.237469535	-1.671115604	-0.9010623881	-1.936436447	-1.297208838	-0.363129336	-1.243168064	-1.944337007	-3.008798917	-2.129635605	-1.746565403	-2.705214064	-1.906433749	-2.556282831	-1.905379241	-2.292876116	-0.622908626	-1.860782552	-2.978759999	-1.683970892	-1.99163572	-2.760583765	-2.08768618	-1.906039548	-3.910952241	-2.022146566	-1.759975415	-2.874039583	-1.95043246	-1.469657422	-2.158024048	-0.3721583922	-1.550795526	-0.9031127551	-2.337242313	-1.901872115	-1.910209876	-0.5525788421	-2.400007295	-0.7774901004	-2.09947484	-2.949412215	-1.957819361	-1.7307474	-2.259550345	-3.745843753	-2.884913573	-0.8191164619	-1.586063606	-3.327478132	-2.547568179	-2.244318826	-1.982527838	-1.988997031	-2.801930528	-1.680785557	-1.602291062	-2.389900522	-1.502224787	-1.833452592	-3.040456103	-1.546321131	-3.676706075	-1.972206528	-1.858097816	-1.924788209	-1.055987545	-1.424510462	-0.6314655708	-1.964415817	-3.355137956	-3.371277242	-2.057502073	-2.199873152	-1.236830514	-1.876446206	-2.260846609	-2.897188173	-1.261667222	-2.036511721	-2.176739381	-1.214280655	-1.518901492	-0.8456505601	-2.007962334	-1.879314592	-2.175464402	-2.104498948	-0.9830741815	-3.023748861	-1.722770407	-1.977322006	-1.702921419	-2.469283178	-0.5748680071	-2.118833197	-1.885786009	-2.772170343	-1.322204552	-2.848813203	-2.259423874	-2.320435284	-2.36576015	-1.658957647	-1.038109214	-1.625757877	-2.520280221	-2.823866184	-0.1941371063	-1.710220761	-2.524514767	-2.167102394	-3.206149955	-1.046810716	-2.574524787	-2.438677435	-2.07099116	-1.927519805	-3.241439327	-3.440436935	-3.151622145	-1.688557704	-1.632537852	-2.542996413	-2.288913686	-0.9731319192	-2.911500854	-2.337492379	-1.832952223	-2.842152781	-1.491786298	-2.301545538	-0.02802382568	-1.750471289	-2.271957371	-2.507478534	-1.630632921	-2.008659458	-2.174914161	-2.045096032	-1.890720679	-3.258584397	-1.899986035	-1.825876614	-3.10173663	-2.64345456	-2.217149317	-3.374785409	-1.760711575	-0.6358250334	-0.6207692569	-2.150627665	-2.103537729	-2.155298949	-1.353158991	-2.482493385	-2.828623617	-2.134922448	-0.9835400043	-2.759918428	-1.850482503	-1.239466116	-1.813680774	-2.584190447	-0.7848679232	-1.551115609	0.3684887011	-3.323814463	-2.434393914	-1.064195878	-0.8868236211	-2.6315912	-2.956611182	-0.9205561813	-2.710971587	-2.571261748	-2.747766613	-2.813665625	-2.403278975	-2.100881164	-1.540422365	-2.531865216	-2.723733225	-2.881411399	-1.976290224	-2.716095746	-2.386258161	-0.4592716094	-1.795314254	-2.335811469	-2.33127752	-1.935651024	-1.880895498	-1.056391988	-2.693580151	-2.104760154	-2.930459723	-3.316193338	-2.087027031	-2.076300924	-2.020365947	-1.82417971	-2.156585869	-1.330832311	-0.5986961127	-1.420417533	-0.7559623399	-1.306914681	-0.9765680491	-2.355407831	-0.8724167042	-1.686854698	-1.227020809	-1.85477931	-1.810632517	-0.8684481839	-1.968296321	-1.28504554	-1.985158261	-2.215214175	-2.021561084	-1.778490774	-1.769617038	-2.818048107	-1.865658443	-2.103425735	-2.122099464	-0.9105835098	-1.89818853	-2.424639426	-1.335929303	-2.319379214	-0.2723625591	-1.814649987	-1.656019394	-2.553914174	-2.545663721	-0.7530804995	-1.855352635	-2.205039597	-2.387256441	-0.4943632766	-3.925642143	-3.230912165	-1.561023314	-1.442659611	-2.648903458	-3.460834134	-1.012163471	-3.404881869	-0.5486159753	-1.196445225	-2.135530887	-1.247953466	-0.7286718748	-2.959086438	-1.124935266	-1.806375668	-2.205609212	-2.147617783	-2.917620232	-1.350622356	-1.321458004	-1.850055853	-1.640294511	-1.812409841	-2.649214735	-0.8505219919	-0.9608929474	-1.925682439	-1.330569421	-1.451672247	-2.45885569	-0.6095711443	-2.975609182	-1.863756213	-1.229680212	-1.785948087	-2.594558347	-1.184084162	-2.103561867	-2.555929197	-2.705213231	-1.153889781	-3.027689276	-2.612386461	-1.343695606	-0.9433974124	-1.837059022	-2.302067056	-2.947493339	-2.784626144	-2.336859079	-1.421583742	-1.849013902	-1.926186703	-1.404775682	-2.134543227	-2.368954475	-0.899567865	-3.343714116	-3.37159872	-3.165663946	-2.577370802	-2.340644536	-2.890827466	-2.408088321	-2.075443962	-1.941640519	-1.655058341	-1.0122877	-2.395725921	-1.272313578	-0.8860910341	-2.559893665	-1.697227907	-1.495521519	-2.184973588	-1.794552962	-1.349713684	-0.309699386	-1.412149279	-2.433069021	-2.883892009	-2.058460893	-1.850920106	-1.504375451	-3.423177419	-0.705176839	-2.293158898	-1.465174156	-2.121320562	-1.244729181	-3.083755356	-1.290958702	-2.94662226	-1.182451356	-2.715338291	-2.824687776	-0.7100356165	-1.058070202	-1.625011248	-1.570489979	-2.987873435	-1.39990875	-2.773670818	-1.593147481	-1.443906119	-1.537461381	-2.276659223	-0.6442611194	-1.53761337	-2.146731303	-3.004039736	-2.609578068	-3.212858877	-0.06060882111	-1.492603553	-3.007795025	-1.294078367	-1.854845924	-2.445112336	-1.13623564	-2.818628323	-0.3830298851	-1.528968425	-2.507560639	-2.916866021	-3.026554809	-3.573756286	-0.3477305212	-1.604176477	-0.7121871084	-2.128245041	-1.73710972	-1.68532655	-2.9415896	-1.620557817	-2.617688126	-1.576363275	-0.7838185625	-2.114423895	-1.491965108	-4.523478659	-1.951081822	-1.28474035	-1.891372572	-1.199900969	-1.677522605	-2.327759637	-1.208548025	-2.877806302	-2.755535789	-3.236260003	-0.4563912197	-1.708394927	-0.5031252079	-3.079745129	-0.7849372354	-1.372602468	-1.860988262	-2.627762284	-1.454080519	-1.879399417	-1.540727358	-2.257510496	-3.954195944	-0.3876284221	-2.295874195	-0.7176006429	-1.26350177	-2.111751429	-1.764570719	-2.552051392	-1.978761413	-2.714278493	-1.716611588	-1.875384288	-3.13614005	-3.161492383	-1.66802705	-0.8880093613	-2.63132459	-1.785407994	-2.36879411	-0.5239490948	-3.35677313	-1.102403721	-2.237732236	-2.741482894	-2.182411832	-1.09227638	-0.8732020552	-0.6903811967	-1.424538108	-2.293733369	-2.498774075	-2.140440556	-2.092478283	-1.202577713	-1.323844589	-1.525781473	-3.074333053	-3.198371966	-0.5941126755	-1.750667141	-2.044560418	-0.6916007799	-2.482580754	-2.138621253	-2.64587163	-2.902919889	-2.883523983	-1.686902317	-2.576687534	-1.30448392	-2.383350273	-3.832002962	-2.824043519	-0.9504196524	-2.559288661	-1.184516553	-0.7988746818	-2.150062107	-0.0840930767	-1.661242677	-2.30405553	-1.589111657	-1.306072398	-1.660001479	-2.333089287	-2.364689101	-2.266878425	-0.637995051	-1.346264415	-2.015617265	-3.258870149	-1.604812484	-2.634607087	-2.907552678	-1.40483213	-3.909280424	-2.466179828	-2.429417682	-2.067873896	-1.915266569	-2.887350421	-1.059018632	-1.613701424	-1.762132936	-1.777770848	-2.124532426	-3.486170552	-1.392624551	-3.888451902	-2.108706242	-2.974510131	-0.9907911893	-3.451923784	-2.50622907	-1.585220599	-1.593711077	-1.37439062	-0.9525361691	-0.8447901955	-0.07640610655	-1.045827233	-1.329490801	-2.910274994	-1.522910389	-1.358157892	-1.281353484	-2.960797487	-1.288868602	-1.134130472	-3.078853773	-1.819260168	-1.422760564	-2.161117549	-2.678198511	-2.013599242	-1.463421279	-2.272254348	-2.422220591	-1.485399795	-3.284007969	-1.499168738	-2.100176015	-2.469520725	-2.603347592	-0.8744832741	-2.206800977	-2.712095618	-1.785187125	-1.902509288	-2.716930023	-1.406846833	-1.748108386	-1.912697144	-1.884072056	-1.953288154	-2.253727118	-0.8692472282	-0.8835512841	-2.548376579	-1.730745415	-2.184768118	-1.851004503	-1.271572039	-1.708808949	-3.111014249	-2.085664545	-1.101572391	-2.062819304	-1.94008979	-1.610765121	-3.331318438	-1.993910496	-2.631370003	-0.8172772584	-0.8896640315	-0.8997547304	-1.665790229	-2.203123683	-2.041899366	-2.287679164	-2.078116532	-1.358309319	-1.667210572	-1.283428805	-2.798712891	-2.241938109	-2.448362496	-2.586352924	-2.790604491	-2.858856706	-1.457028538	-1.301057696	-2.208774278	-3.440839777	-1.962117784	-1.84041632	-2.825825683	-3.521203719	-1.957667426	-2.20506045	-1.588579402	-2.071560053	-2.400606281	-1.931385015	-1.145626839	-2.146845989	-1.502685051	-3.268476214	-3.190785066	-1.678311747	-2.454076558	-1.627421501	-1.311092943	-0.613063191	-1.99656494	-1.087384539	-0.987387375	-1.098548309	-1.656513218	-2.397428292	-0.6469400961	-2.735509038	-1.882733693	-0.3818662416	-1.060831076	-3.223004888	-2.26955315	-1.567621794	-1.839893509	-0.9545984816	-2.134223228	-0.1602426345	-2.921766393	-1.689425072	-1.265417135	-3.278247536	-2.733179585	-2.091573049	-1.36663114	-2.553916928	-1.682099916	-1.268544633	-1.862633215	-2.134062409	-1.880948307	-1.002883809	-2.739843993	-0.1103058305	-1.349700958	-3.233489284	-1.105253279	-1.538574706	-1.914932558	-1.986519316	-1.245284384	-2.279647191	-2.55726829	-1.941612463	-2.772859841	-0.8066066003	-2.465583793	-3.00166386	-3.104475173	-0.7861825292	-1.696390009	-2.064397004	-2.526084901	-2.215684674	-2.397778665	-0.7642410645	-1.271289083	-1.960484635	-2.567680149	-1.600182765	-2.182392272	-0.629923011	-1.76815323	-2.450565165	-2.656203249	-1.827603105	-2.652451272	-1.888932961	-0.9034021915	-1.791719782	-2.640229373	-1.796338749	-1.011535051	-2.646978533	-1.550807643	-2.320935147	-1.328722953	-2.558311417	-2.685569176	-1.375384723	-2.59102611	-1.52106717	-1.884954998	-2.361114356	-2.411868608	-2.11488809	-2.073916788	-2.4935163	-1.953003846	-1.336438686	-2.371763328	-2.946971685	-2.469008703	-2.270182992	-1.934521597	-1.573542739	-2.345783301	-2.41456025	-2.065544023	-2.327284668	-1.785263372	-2.846224217	-0.9338131253	-2.365415978	-1.727118476	-1.93447634	-3.717890976	-1.863321477	-1.50092554	-2.441321365	-2.020690254	-1.452273235	-1.777217572	-3.473971593	-1.333210441	-0.8595572313	-3.062220474	-1.182841937	-1.362501896	-3.587192901	-1.452696658	-1.951491571	-1.67662031	-1.879450178	-1.226010102	-1.125925444	-2.258119403	-2.741173389	-0.8654683657	-1.276795759	-1.78157513	-3.011752992	-2.115852399	-1.485364462	-2.04148325	-2.302519113	-1.999052854	-3.221823573	-1.672259325	-1.344656163	-1.972397839	-2.674501037	-1.997153197	-1.530278677	-2.201355752	-2.250815952	-1.042575578	-1.295615522	-2.265505374	-3.18943409	-1.282898106	-0.8705225177	1.060055768	-1.926346332	-0.7037132923	-1.954130094	-2.533740705	-1.112010247	-2.150251131	-2.975830765	-1.985448925	-1.465444956	-2.418398873	-2.085280035	-2.191751225	-0.7148347375	-1.58919975	-2.019249848	-0.6637662301	-2.723059332	-2.15571982	-2.322743854	-1.737494229	-1.72666682	-2.071142344	-0.8527387077	-0.6390078877	-2.107355041	-1.72449189	-2.452105055	-2.403081319	-1.955885002	-0.2660691817	-1.977961395	-2.311196204	-1.993209177	-1.890435238	-1.202191593	-1.983959226	-2.328300922	-1.89508075	-2.940765449	-2.214279787	-2.283186763	-2.251912738	-2.3963599	-4.012754281	-1.717850481	-2.67918447	-1.703859273	-2.223580294	-1.682778323	-1.252155538	-2.722975825	-2.455157415	-0.8236893839	-0.6398055539	-1.678724601	-0.9214847498	-1.571535775	-0.9513145224	-3.593927665	-2.375825837	-2.148298674	-3.513358889	-1.096041685	-2.436661654	-2.14297129	-2.957569907	-2.841089704	-1.436656574	-1.439598169	-1.831555938	-1.825393892	-2.295118134	-0.4238144533	-0.4857282035	-1.207931885	-3.317120829	-2.218343557	-1.893808463	-1.48598744	-2.553112749	-3.272338632	-1.265695005	-1.578781828	-2.677966826	-2.728428027	-2.794860596	-2.178795201	-2.033598725	-1.933913377	-1.936276728	-2.627999528	-0.9419838461	-2.580142883	-1.473321263	-1.94958906	-2.389596005	-1.898972259	-3.472461735	-2.007251872	-3.10414235	-2.678421503	-1.503125439	-3.570599367	-2.670636389	-2.466485586	-1.384947098	-1.59607591	-2.425650637	-0.6178829098	-4.438380535	-2.371686335	-3.334925081	-3.030288101	-1.282721948	-2.238152022	-1.736506933	-2.093618397	-0.6966248891	-0.6809048927	-2.114971071	-0.8194840536	-0.4922294905	-3.099053018	-1.213097466	-1.45332336	-1.64352284	-2.49361635	-3.583541074	-1.75291844	-3.440761469	-2.204786157	-2.67197225	-2.160663849	-1.690725676	-2.935351723	-2.263853214	-2.138962402	-1.22021778	-2.374216861	-1.907228537	-2.11629775	-0.06010741195	-2.739571183	-2.320239615	-2.33421568	-2.111119493	-3.137317486	-3.362445071	-1.844095798	-2.33236638	-1.917936156	-2.492604178	-2.174104053	-1.328075586	-2.282845535	-2.579220784	-1.532945075	-2.338326773	-1.09879891	-2.400144926	-2.033193282	-0.9383513568	-1.256969177	-2.586059453	-3.450012113	-2.016703927	-2.251041527	-0.9598403301	-1.674532863	-2.640927623	-2.402501268	-0.6575355645	-1.874967072	-2.28146011	-1.649127415	-0.8947726681	-1.500417547	-2.335492548	-2.171318496	-2.082836111	-2.504727829	-2.501411649	-1.21480347	-0.682142994	-2.220800232	-1.39886692	-2.16410935	-3.309108908	-1.367239565	-2.693865149	-2.566302977	-1.015008474	-3.335370472	-2.999729587	-2.492922255	-1.548346769	-1.582970868	-2.613682893	-1.149734735	-0.9351683378	-2.123838603	-2.915732453	-2.950368526	-0.4697823396	-0.4740325507	-2.547499708	-1.384608538	-2.208139742	-3.406832276	-3.131818044	-1.665117943	-3.630580849	-1.466062153	-0.8158927142	-2.896724951	-1.998693104	-1.880863398	-1.827012871	-1.878413524	-3.100640092	-1.327727428	-1.043272336	-1.546377025	-3.659530662	-2.024860541	-1.006229961	-2.611969685	-2.827955747	-0.9545041149	-1.980864469	-1.295015437	-2.530044103	-2.162997916	-1.803527423	-2.578517458	-1.510393404	-2.408890218	-1.718010235	-3.273353513	-2.588954473	-1.361037992	-2.034049235	-2.198493047	-1.768823622	-1.336066767	-1.772660333	-0.7385579711	-2.509264379	-2.23691145	-0.9360802069	-2.201958579	-0.8777850428	-2.125738457	-2.096642111	-2.182811387	-1.644512878	-1.919658274	-2.502427466	-0.6603207565	-0.2130826398	-2.125757288	0.4207611188	-2.50904946	-2.461340206	-0.6316211048	-3.108904584	-2.625860332	-3.218328569	-1.782336945	-2.721532577	-1.701011243	-2.219648019	-2.210103629	-0.9016175977	-2.120130633	-2.043609295	-2.537448659	-3.257600408	-1.477849333	-1.111813721	-1.600552857	-1.924549204	-2.316232124	-1.518472081	-2.936400777	-2.290227921	-2.408033779	-1.22724436	-1.496632675	-0.2942115891	-3.156026479	-1.027794937	-2.31044371	-0.6444118784	-1.457578591	-2.343552141	-2.818159003	-2.850287631	-2.519442847	-1.158079538	-1.599355473	-1.936465917	-1.547310555	-2.609432099	-1.854859074	-1.486954408	-2.192678306	-1.121936217	-2.413353297	-1.498306753	-0.6696528729	-3.638495138	-1.876016283	-2.383504166	-2.05223113	-3.587950061	-1.683834766	-0.9449111377	-1.596455676	-1.570276109	-1.735625667	-2.050357715	-3.33247594	-3.021404491	-2.340822046	-1.77431303	-1.873716303	-1.949260421	-1.775820658	-3.097964305	-3.013853404	-1.879696251	-1.097230133	-1.20426227	-2.842904599	-2.477985796	-1.785915319	-1.907151684	-2.156873208	-1.918306869	-2.272053149	-1.182115878	-2.147411218	-1.145780234	-0.5428766951	-0.9540627504	-2.297312747	-1.093194749	-0.1813950705	-3.469252187	-1.992277096	-2.976527079	-1.50251922	-2.248592684	-1.789469911	-2.485293396	-2.102173492	-2.622474719	-2.180902622	-2.063571756	-2.05216667	-1.887827688	-1.114370875	-1.177061901	-2.155381969	-3.037267015	-2.013060555	-1.200480525	-0.7600645064	-2.21048385	-3.224815308	-0.6939370444	-1.855139533	-2.916350736	-1.986730366	-2.161745358	-1.670681454	-2.53772225	-2.578629182	-2.016845525	-1.86357228	-1.960539307	-1.65886334	-0.5619186262	-2.194947938	-1.970199531	-2.527037939	-1.471016448	-1.733537926	-0.9480037212	-1.852646943	-3.633500327	-1.673000115	-0.9885802853	-2.984518174	-2.372607426	-1.342917117	-3.141817001	-2.377737448	-0.9189463042	-1.663028664	-3.384092619	-1.5644868	-0.8631095325	-2.466630825	-1.496764016	-1.303468895	-2.359013445	-1.01480647	-2.262504949	-2.408532457	-2.661627074	-1.699573549	-0.02623350421	-3.269382594	-2.071127495	-2.435532447	-2.744472992	-3.165605398	-2.062434841	-1.559831318	-2.749115092	-2.405646834	-1.168304998	-3.195396551	-1.767629704	-1.047518308	-0.5775523749	-3.066496462	-2.8821283	-2.591932742	-1.384456197	-1.145933124	-3.177911816	-1.467012232	-2.698511153	-0.762731703	-0.9697389156	-0.3572299091	-2.251464563	-2.62705303	-2.501623839	-2.975936237	-1.842950427	-1.772771353	-2.329919516	-0.5678019507	-1.964161817	-1.430427438	-1.620058134	-2.286539798	-2.045476607	-2.655069123	-3.359940443	-1.520549531	-1.693146524	-1.961046179	-0.9093548128	-2.875505592	-2.884797286	-2.426773319	-1.803134389	-2.009658475	-3.013337223	-2.445463548	-2.113682742	-2.710904611	-1.397909573	-1.427671998	-2.516053273	-2.956566254	-1.619843675	-3.238179295	-1.865104036	-0.7045647995	-1.56947087	-2.143234562	-4.010117732	-1.571153884	-1.166477395	-1.126285284	-1.016572569	-2.198459174	-2.221256674	-1.980499771	-2.152980346	-2.162796962	-0.9315476208	-2.308662161	-1.899531467	-1.774544143	-2.689968587	-2.14542851	-1.224779651	-1.653625813	-1.120239243	-1.735259452	-2.386503444	-1.456111289	-1.642209746	-1.86972046	-2.870989481	-1.507806616	-1.815954997	-1.337851258	-2.437899706	-1.693698438	-1.678002117	-1.698104388	-1.686327023	-2.07540117	-2.370955692	-0.8419574138	-1.882900208	-1.836288696	-2.435769451	-2.239674404	-3.253605359	-0.6481959292	-1.495519811	-2.922574761	-2.039863565	-2.703481472	-1.898519556	-1.384142989	-1.610917421	-3.20358002	-1.726199583	-1.574382701	-1.916540108	-1.764953703	-1.715843576	-3.168982832	-2.23694568	-1.217740967	-2.554684711	-1.231678664	-1.948434232	-2.027607777	-2.019272877	-2.246196147	-2.883502534	-0.3759189122	-1.916284309	-1.648569795	-3.262465099	-2.511728108	-2.723277894	-2.109821897	-1.955201225	-2.371384372	-1.64286203	-1.395665857	-2.41921669	-1.67208285	-2.843826342	-1.237803497	-2.086615163	-2.377969881	-3.170587844	-1.593799952	-2.108334139	-2.809048761	-1.384222291	-2.620864328	-2.119432969	-1.924503921	-2.832774588	-0.8459088865	-3.993730656	-1.165812151	-1.859370503	-2.47533061	-0.6346555088	-1.469906249	-1.378815775	-2.122269995	-1.34768912	-3.390225998	-2.646861767	-2.391053391	-3.10450257	-0.817453721	-1.390162809	-1.272030279	-2.255817417	-1.808404076	-2.181011993	-3.424100778	-2.452491006	-1.785288602	-0.932630505	-1.212841142	-3.727725962	-2.164450112	-2.764029355	-2.937884737	-2.850028248	-1.315705372	-1.382378144	-2.411630036	-1.478668795	-1.375084145	-1.382650152	-3.360528008	-3.160675654	-1.234523465	-1.564132064	-3.368921073	-3.175958008	-1.026604146	-3.218421448	-1.763988807	-2.125259391	-1.9739387	-1.05770339	-1.997573796	-1.640248593	-2.403771961	-1.996971973	-1.774808368	-1.029902307	-3.299989175	-0.3399529793	-1.636208372	-2.043797247	-2.276201672	-2.610108614	-2.651468894	-1.505755533	-1.194330489	-1.633168121	-2.673214043	-2.993928139	-2.159944319	-2.329710438	-1.263888863	-1.496274973	-2.108769381	0.0454362221	-3.411602421	-0.5360740072	-1.365493896	-1.27472584	-2.410358228	-1.648783537	-3.319472002	-0.4438113664	-2.326985061	-2.294965888	-3.431651699	-2.342984913	-1.757222815	-2.895084391	-3.133821548	-3.020616204	-1.6597797	-3.047819394	-0.9863231008	-1.057113695	-2.545661732	-1.553205545	-1.298979922	-1.108032284	-1.788898686	-1.848796278	-1.177293451	-1.849683157	-2.721102577	-0.1877624029	-0.2992937823	-2.091623368	-1.111029185	-2.434751056	-1.643007338	-1.699331448	-0.7030104859	-1.464568048	-0.8785748927	-1.905459012	-1.40535829	-3.031205945	-1.436877981	-1.115630062	-3.085937959	-1.459269185	-2.215173938	-2.260898528	-1.415769927	-2.949026202	-3.586271085	-2.088893199	-1.02976146	-0.8953894298	-2.987346066	-2.809356213	-1.546780557	-0.4846030376	-2.837291882	-1.420225351	-2.552565141	-1.935549527	-1.268631518	-2.079559374	-2.276613527	-2.938766071	-0.9578592686	-1.040462074	-2.973692074	-1.482830688	-1.513919745	-2.192693162	-2.887758071	-2.10263573	-1.067429619	-0.5092787617	-1.355011277	-2.704054276	-2.147777132	-0.9571239564	-0.8394849931	-2.39891559	-1.382317677	-1.732572071	-1.829646451	-2.076466654	-1.869206087	-0.9956063429	-3.374505716	-1.145581327	-2.743140616	-1.652557417	-2.421767846	-1.304717164	-1.667409028	-0.8615374545	-1.033335035	-1.267988077	-0.778513692	-1.852102044	-3.369705135	-2.167486822	-1.75440199	-1.91999739	-2.434807571	-3.376692161	-2.349404643	-2.22264687	-0.7556660113	-1.90766083	-3.004696524	-1.065427536	-1.455393974	-2.01252796	-2.491581512	-2.001310092	-0.9574668806	-1.345229902	-2.467423825	-1.386359605	-3.292656379	-1.522501015	-1.288678938	-2.397511276	-1.761757141	-1.756523589	-2.006582818	-0.8847608203	-1.823836438	-1.088178756	-1.864025708	-2.312558975	-2.226194813	-2.95893353	-1.647484385	-1.070524925	-2.861253135	-2.781215443	-1.484994104	-0.9398837184	-2.780701776	-1.454731323	-2.563389912	-2.568547635	-0.9404105122	-1.846146183	-1.737955108	-2.682707634	-1.891645607	-1.768067968	-2.701759451	-2.325560199	-2.384466177	-3.292357735	-2.376089196	-3.506012338	-2.773998204	-1.645272954	-1.211024021	-1.734273608	-2.751914412	-2.513137536	-1.710907792	-1.308572215	-1.795090999	-1.833073534	-2.293496205	-1.480768082	-1.34793229	-1.18262114	-0.8439304272	-2.285226431	-0.135091363	-2.136977266	-2.668018833	-2.353263996	-2.089034879	-2.127752383	-1.019069902	-2.430945286	-2.082534793	-2.673251313	-3.861279116	-0.665483327	-1.297765078	-1.654875348	-2.897722452	-1.752678572	-2.779818835	-2.370131707	-2.82373381	-2.658350093	-2.724806373	-1.430228029	-3.18186079	-1.736866452	-1.261073493	-2.895948765	-2.200539406	-2.170811877	-2.164776376	-2.191217846	-1.825040726	-1.455890629	-0.6538889176	-2.999809532	-1.437489039	-1.09463511	-2.071702409	-2.776815236	-4.279108589	-1.761226476	-2.357765096	-1.783736654	-2.23951496	-2.480281203	-2.996400363	-0.3293817982	-1.403214373	-1.357590154	-0.2814490989	-1.521927652	-1.495756639	-0.7456639127	-2.93574053	-2.496789656	-1.666479507	-2.039721331	-2.437512841	-2.070236671	-2.158311514	-1.5649994	-2.646796284	-0.6163296951	-0.6800135518	-1.833884039	-2.512191663	-2.721399077	-2.62226445	-1.807494057	-1.886522253	-2.800663895	-2.335541054	-1.004237224	-1.378407134	-2.605174473	-3.403095996	-1.361875149	-2.286898926	-1.868701054	-2.118354075	-1.345314059	-2.099471696	-1.672788021	-2.11080356	-2.802691832	-3.151321879	-2.31400734	-2.420422808	-3.01996161	-2.93468601	-2.817971792	-2.711990806	-1.056454879	-1.171036749	-1.209612375	-1.969727429	-1.063575538	-2.981686172	-2.328778328	-1.981728088	-0.9506386361	-2.964137601	-3.865604569	-2.540887598	-1.708861953	-1.391045566	-3.204099176	-1.715707917	-2.517539356	-2.218467031	-1.842593228	-0.83100551	-3.050011841	-1.14658966	-1.236037835	-2.73072948	-1.751885536	-1.746156747	-2.130604654	-2.453074888	-1.433652645	-2.535401874	-1.738065451	-1.378949839	-1.517477382	-2.268255689	-1.042058942	-2.992462481	-2.112401358	-2.334225739	-2.171735104	-2.931142853	-0.3167195148	-1.844022737	-1.715479854	-2.859282669	-2.752385154	-2.786701103	-2.727052522	-1.542469182	-2.711148096	-1.450127303	-1.891023516	-0.9718959019	-2.190974244	-2.041389998	-1.955688292	-2.319201537	-2.614003687	-1.609584707	-2.676491573	-1.591054606	-1.510009713	-1.73179411	-2.772573957	-2.262679879	-2.240511668	-2.270190617	-1.412384161	-1.583568567	-2.087297479	-0.832842818	-1.201037305	-1.562887848	-2.534204322	-1.340802413	-2.802442928	-2.539029514	-1.678173454	-2.150257837	-1.962312621	-2.684227999	-0.4198061843	-2.286594518	-0.4665478454	-1.146010814	-2.697143886	-0.9563940922	-1.628427149	-2.980110462	-2.166355338	-0.9959821312	-2.813625384	-2.388612361	-2.171480051	-2.285021789	-2.369715079	-0.312302647	-2.200392667	-1.369717928	-1.2909549	-1.772873067	-0.1543894667	-1.328372064	-3.176443997	-3.068523874	-2.544536282	-1.345886689	-0.6730033948	-0.8336066924	-0.5880756324	-2.85051202	-1.161374779	-1.375325542	-1.708544734	-2.799393093	-1.584712122	-1.164264953	-2.389304643	-1.89811457	-1.962118623	-2.524451341	-1.716870357	-2.276882704	-2.838627229	-2.067185169	-2.028174363	-1.74509735	-1.302882172	-2.175283041	-2.10364899	-2.279105584	-2.147364815	-0.922917569	-2.435535277	-0.8994468768	-2.36489927	-3.552724896	-2.430682053	-0.6452944069	-1.77665052	-1.742878064	-2.691282321	-2.353046126	-2.10822595	-1.938969453	-1.495797775	-2.59379169	-2.259023734	-1.734141408	-3.045520368	-1.414937366	-2.051637146	-2.244901928	-2.141579674	-2.287783671	-2.347681423	-1.76732919	-2.232131712	-2.69162205	-3.028261236	-2.999394028	-1.601035358	-1.288196711	-2.031981006	-1.491511385	-1.115489402	-2.850946939	-2.120182791	-2.15308922	-2.749082536	-2.910617147	-0.5830381691	-2.511171066	-2.498852264	-2.419080003	-1.814435484	-2.316618701	-0.9389064561	-0.463613757	-2.361711859	-1.237588648	-1.852340525	-1.307231041	-1.615069648	-2.963042358	-3.351304676	-2.191472126	-2.473242312	-1.60785673	-2.047553787	-2.479100886	-1.016196414	-3.174155849	-1.907976078	-1.450069092	-0.2137930202	-0.5466198091	-1.201100512	-1.301132629	-2.090032673	-2.300165005	-2.259526834	-1.263644528	-2.006866397	-1.91606763	-2.884934857	-2.574552993	-3.265581875	-2.66787519	-1.387444301	-2.337491222	-2.042044871	-2.287861053	-1.88680505	-2.413038074	-1.860193652	-2.36579497	-2.658928317	-1.20404188	-1.799068961	-3.123752758	-1.905759495	-1.157693602	-2.82678027	-3.420954181	-2.86263079	-3.599070962	-1.590947566	-2.528709186	-2.850628742	-1.716407671	-1.877030112	-1.508176348	-2.008895756	-1.962318604	-2.413643956	-2.462603684	-2.280887255	-1.519238624	-2.747758825	-1.714303216	-0.9276891755	-0.665108274	-1.422752368	-2.84218192	-1.1194693	-2.474935536	-0.8879858599	-2.536320884	-2.328492843	-1.530282029	-1.806961769	-2.946716067	-1.973588411	-1.990650373	-2.841455783	-1.815061769	-1.440763866	-1.509121682	-0.4428186077	-1.133867539	-1.727037945	-2.261713007	-2.237022332	-2.139542432	-1.053174405	-2.828225543	-2.255635998	-2.892049946	-2.308011851	-2.836456011	-0.533718599	-1.45951662	-1.947259232	-1.96933207	-1.946440939	-2.602721638	-0.6268977126	-1.27697567	-1.811173789	-0.7559166028	-2.021479011	-1.040366609	-3.254901762	-2.476722002	-1.873345292	-2.124992447	-2.772144865	-2.266204024	-1.994310758	-1.15126021	-2.051053176	-2.426424465	-2.661666886	-2.511550273	-1.212409356	-2.513227704	-1.803808428	-2.371762072	-2.894920321	-0.7970333339	-1.129724568	-1.218840659	-1.134441687	-1.39068293	-2.326083765	-0.8341153887	-2.707607097	-0.7363983496	-2.219667317	-2.501902652	-0.6600824746	-3.051505252	-1.026524313	-2.198865513	-2.174041476	-2.013565212	-2.157353401	-1.361239989	-3.220454491	-2.118889567	-2.357530217	-1.826034043	-2.15072275	-2.821849171	-1.556663801	-1.669778544	-1.337412825	-1.107050174	-1.360881491	-0.2780225546	-1.763307243	-3.639134824	-2.899563755	-1.609393703	-2.164806145	-1.438784917	-0.9372247832	-2.173527463	-3.057661896	-2.466395083	-1.581054127	-1.985809095	-1.500543142	-2.617454376	-1.380595862	-1.795452768	-1.751039376	-1.994093078	-0.5568846453	-1.581349548	-0.3731813907	-0.8566540668	-1.885116171	-2.062171641	-1.792033848	-2.994835269	-1.198499744	-3.063239311	-2.314372802	-2.862241117	-1.212113884	-1.354146088	-2.13690866	-2.48761148	-1.151638846	-1.129786037	-0.9756793725	-3.156872114	-2.089770048	-2.106987158	-2.290091683	-1.354668407	-1.973373569	-1.703311145	-2.907064085	-1.962524432	-2.922442323	-1.844285159	-2.864716321	-2.632798814	-1.965359943	-2.690194339	-1.20962629	-1.052531276	-2.384719308	-0.7901563295	-1.871476766	-0.8881445172	-2.833254342	-2.603657248	-3.462842608	-2.244400049	-2.737961311	-0.3461675095	-2.909860869	-1.404643483	-2.097174817	-2.295934706	-1.467277622	-2.886524964	-1.241664741	-3.216220621	-1.815447931	-1.235599293	-2.702268425	-2.12569037	-2.393425824	-2.074109835	-1.829892423	-1.471231805	-2.685353654	-2.294330017	-1.9857519	-3.302943887	-1.071412639	-1.870709486	-1.329886793	-1.681786104	-2.08465605	-2.150341091	-1.701568547	-2.344391009	-0.8124163593	-1.073290628	-1.726019625	-2.008988644	-2.903064236	-1.151325897	-1.52999332	-1.255933954	-2.6738126	-1.129354907	-1.120528861	-2.770131071	-2.241046779	-1.756653928	-2.709727274	-1.976914746	-1.451587481	-2.582449101	-1.501978877	-1.558002555	-2.115952333	-1.146569126	-2.328585661	-2.95630085	-2.912305008	-2.512634183	-2.013145031	-2.7517216	-1.806055655	-3.587984943	-1.091604293	-1.658211721	-1.507248647	-1.581079829	-1.238822312	-1.283800515	-1.191899722	-2.101993261	-3.045399153	-1.071042376	-0.549475783	-1.235337386	-1.874718101	-2.967954804	-1.372399757	-1.733449544	-1.284170594	-2.127192097	-1.58526154	-1.491621527	-1.969277209	-2.093041468	-0.8170434717	-1.442699177	-2.046348333	-1.107876771	-1.620342364	-2.846523697	-2.155221542	-2.219087038	-1.977982824	-2.425404759	-1.954720993	-2.401543745	-2.305847161	-2.765143816	-1.949234853	-3.32706152	-2.37658098	-1.898375562	-1.414237018	-2.659690142	-2.437096573	-2.106101487	-0.9706356167	-2.178242156	-0.2029082183	-2.132499429	-0.6201033538	-2.093948074	-2.594615094	-2.075197171	-2.512283009	-1.223641082	-0.03813623426	-2.989863423	-2.175441813	-2.181169466	-2.274540903	-2.140248294	-1.290051624	-2.033031896	-2.197711974	-1.492749258	0.03277837246	-2.612958712	-2.753763092	-2.238729935	-1.857366825	-3.036443265	-1.127369872	-1.555616488	-1.075583572	-2.559781885	-1.507064077	-1.191297628	-1.682762543	-1.228817377	-1.132214234	-2.440920787	-1.078381257	-1.38671581	-0.2420117049	-0.9876760083	-2.587936414	-0.5596947085	-2.693570807	-2.048993665	-2.983682886	-1.393443721	-3.289210289	-1.786503079	-2.676748836	-1.9127842	-0.7349938196	-0.9999417144	-1.994889107	-0.7863423974	-1.086125001	-1.855893932	-3.413625233	-1.827134472	-1.90133722	-2.425754996	-2.920194435	-3.197644942	-2.063803342	-0.2339102633	-1.463789138	-2.075308464	-2.252411344	-1.234427811	-3.2815473	-1.149637436	-1.27039099	-1.863465932	-1.532328799	-1.925203812	-1.635623213	-1.055284185	-2.526055855	-2.174283686	-0.8484365387	-3.418206906	-1.83779506	-1.669013007	-1.295208255	0.08857893738	-2.298658097	-2.177948115	-0.7702502709	-0.9887742145	-1.529175399	-1.915982755	-0.3920460261	-1.443578543	-1.817302931	-0.507871488	-2.356916351	-2.263523486	-2.487324806	-1.370726479	-1.734930617	-1.267270133	-0.7052513839	-2.316798157	-1.468271008	-2.023940669	-2.138103955	-3.772954536	-2.538491233	-0.9259480368	-2.741897264	-1.821431131	-2.144201463	-3.267485887	-1.006800215	-1.929291485	-1.740995112	-2.893782238	-1.466475038	-1.487438409	-1.991716845	-2.492655554	-2.613636154	-2.167680043	-1.897571796	-2.79914259	-0.3689586169	-1.634803676	-1.381189338	-0.5856785549	-2.677230473	-2.362097462	-1.813625685	-0.7827248361	-1.443903556	-2.996456785	-1.942624484	-2.184651013	-2.241940493	-2.574000217	-2.082608807	-2.231775493	-3.332777011	-2.227837809	-1.541232317	-3.584503996	-2.31751911	-0.8166636886	-2.432573128	-0.1285296867	-1.870381334	-1.973356223	-3.162948327	-1.968338092	-1.937246211	-1.519757973	-0.4716918965	-1.009621352	-1.59107448	-2.612057536	-3.141593386	-0.9662046564	-2.552335074	-1.324244392	-2.230136388	-3.002747147	-2.462349765	-0.681420563	-2.0570278	-1.074249884	-2.424705176	-2.219291677	-1.789333403	-1.957125437	-1.311508028	-1.401538749	-1.070264628	-2.26439393	-2.406994488	-2.229008262	-1.195311758	-0.8285429166	-2.960024363	-1.337065168	-2.588272954	-2.617301173	-1.077056844	-0.6129125151	-1.252631168	-1.35532678	-2.276128055	-2.172351691	-2.906270613	-1.573481515	-2.122891477	-1.06499873	-2.316085131	-0.525076461	-1.495066015	-2.784805194	-2.315156446	-2.521564665	-0.2837125396	-1.566289088	-2.379392592	-1.826516735	-2.519705749	-2.898298732	-1.772068387	-1.795765151	-1.531129002	-1.538197289	-2.611489664	-1.62505203	-2.210333952	-1.951064302	-1.745144888	-2.919602947	-2.129183289	-3.210033536	-2.268793565	-2.01252325	-1.651201571	-1.033084735	-3.630659977	-2.481186436	-3.124713803	-2.552479913	-1.535064113	-2.280056112	-0.9902428482	-3.002546781	-0.651045493	-2.352380478	-0.8094885734	-1.513922135	-2.35443689	-2.435922308	-3.343563717	-1.990070058	-1.923336248	-1.797147815	-2.601790798	-2.404133816	-2.800068587	-0.973314137	-2.023856546	-1.08800492	-1.592631866	-2.499410006	-0.9324223483	-2.704539186	-3.279205273	-1.473421223	-1.882054999	-2.141273556	-1.527939146	-3.325060304	-1.894018936	-2.683123971	-1.659997735	-1.720706477	-3.217309325	-1.805978826	-2.305328369	-1.90447696	-2.710862716	-2.920372751	-3.191593537	-2.008295239	-2.126647868	-1.55610885	-1.96764055	-4.492089653	-3.171528068	-0.9334680236	-3.060804503	-2.87513002	-2.097948237	-0.3830140462	-2.81412343	-2.24260401	-1.886702578	-2.274473431	-1.646301166	-2.017121875	-2.895460878	-2.587099391	-2.838445491	-2.139159702	-1.485917495	-1.861839606	-2.968584129	-3.864812833	-1.949478092	-2.265234536	-2.555475414	-1.788239876	-0.9347888252	-1.996579354	-2.87206402	-2.63411389	-2.452114852	-2.677052434	-0.4652090995	-2.557961324	-2.268636105	-2.871284978	-1.230912792	-3.233306995	-0.347102503	-3.855835533	-1.799846328	-2.817704944	-2.84432638	-3.112322933	-1.907439515	-3.512427145	-1.437178908	-3.67348018	-2.440381485	-1.629988984	-1.585937758	-2.568351748	-2.310382477	-2.429106577	0.5564634019	-2.645461361	-3.55458256	-2.248822375	-2.135716116	-1.479138383	-2.101578358	-1.911546378	-2.594997779	-2.703117796	-2.865145229	-2.647281482	-2.72506049	-0.9574499801	-1.275367429	-3.027523568	-0.4718663791	-1.05730246	-1.361280092	-1.474908102	-3.142064995	-2.832890122	-1.91044378	-2.244671305	-1.24253518	-2.221150003	-3.207318966	-2.155195262	-2.162584405	-3.086798309	-2.206895501	-2.887277044	-3.025340218	-1.53103926	-1.417038537	-1.250504475	-2.241550244	-0.90386004	-2.351469194	-1.47298686	-1.985496915	-1.698685323	-2.025464668	-2.877455772	-2.285976127	-2.331115149	-2.496333706	-2.344933873	-2.061683804	-2.370890374	-2.397702553	-0.9594237141	-2.89817396	-2.534574884	-3.436468885	-2.516164197	-1.619841287	-2.250007844	-2.082312797	-1.342409111	-3.184813796	-2.149892601	-0.926140369	-2.652787177	-1.717749431	-2.373778285	-1.773959286	-2.113333097	-3.3815306	-1.744110189	-2.809833996	-1.547604307	-2.6517941	-1.990372739	-1.631569676	-2.233668805	-2.786235912	-0.8810030988	-2.534730296	-1.462817497	-1.071709934	-2.581184069	-2.383237277	-3.192625832	-0.550017361	-1.945551245	-1.992459458	-2.841026389	-1.932359591	-3.280478421	-2.045732107	-2.085481062	-2.879074227	-2.193580438	-3.81362014	-3.036009769	-1.436167735	-2.121473257	-1.707815247	-2.811115329	-1.045682652	-1.120590543	-1.052760198	-2.905659802	-2.617375094	-2.44842669	-1.00721002	-1.959951302	-1.633401002	-1.242946802	-1.995764685	-3.00218133	-3.415228407	-1.697896472	-2.853259772	-1.868569231	-0.4681111527	-1.936105211	-2.555214713	-0.8288122269	-2.050660972	-1.807467327	-1.442258321	-2.009452134	-2.507828796	-2.976377088	-2.388188036	-1.905884136	-1.590858455	-1.878681371	-1.729570621	-2.832944794	-2.32049991	-1.035188738	-2.510332343	-2.098417595	-2.796312472	-2.226374346	0.2197452836	-2.614748521	-1.752896107	-2.041768428	-0.1070225067	-1.901116379	-0.6098395007	-3.25686541	-1.150722717	-1.627844811	-1.522773009	-1.124128492	-3.090167876	-2.440008695	-1.763345623	-2.716130316	-2.554261341	-0.4863359741	-2.664231256	-1.058011559	-3.130979984	-1.12336882	-1.285099007	-1.432788445	-2.53718011	-1.856129666	-2.194244397	-0.08853205963	-1.616228783	-2.039108833	-2.689859885	-2.51245132	-1.519783138	-2.38960765	-1.292530596	-2.534085841	-1.790924057	-2.374583902	-1.534895669	-2.192939395	-1.256284001	-2.020981989	-1.579622108	-0.8583905919	-1.464934927	-2.717943864	-0.2868955014	-2.089720991	0.5839621181	-3.086935812	-1.3053138	-1.298657682	-2.162977908	-1.982525873	-2.090064913	-1.989100236	-1.181185653	-2.518038618	-2.113224162	-1.811489694	-1.161146749	-2.70862845	-1.391973582	-1.899010056	-2.168332046	-2.137299731	-2.668265309	-2.672245496	-1.104182003	-2.413168636	-1.661643973	-3.039756252	-1.859725569	-1.027387288	-1.145559594	-2.060781261	-2.555965874	-2.235318815	-1.297990964	-1.5124404	-2.336124431	-2.396119618	-2.198356089	-1.853687026	-0.4380843205	-3.041850554	-1.385466613	-2.089148869	-1.69376856	-1.734467955	-1.966147252	-1.739720104	-3.181911957	-2.16848633	-1.527143047	-1.930760715	-0.8031497761	-1.448657413	-1.368203546	-2.236314856	-3.011811931	-2.298824957	-2.660397925	-2.123344685	-2.021847621	-0.3104188342	-1.495295072	-3.497380727	-1.440976337	-2.67692774	-1.667066231	-1.548999498	-1.615495688	-2.355492363	-1.944925051	-1.157698461	-1.402281436	-2.969132005	-2.483978713	-2.661941752	-2.59537426	-2.097136047	-3.288603242	-1.68821127	-1.356430202	-1.661344924	-1.713170563	-2.002504642	-1.984274589	-3.193401123	-1.176207997	-3.083077716	-0.6824485643	-3.093095602	-2.159847584	-0.6327895235	-2.156727934	-2.467860083	-2.658800244	-2.657947987	-2.608823212	-2.39252568	-1.823502654	-2.80472071	-1.076222798	-2.382191953	-1.873325923	-2.758638858	-1.837488011	-1.150164069	-2.313895184	-3.30063523	-3.502336175	-2.220337777	-3.173775242	-1.333275636	-1.898983504	-1.882966991	-2.667408065	-2.64682192	-2.669826905	-3.257092032	-1.218822761	-2.154215825	-0.9607604716	-2.919344786	-0.9910898078	-3.096982937	-1.70294966	-3.140238924	-2.361213229	-1.202147569	-1.76647117	-1.189271189	-1.521601922	-1.770858671	-1.209916653	-3.068260224	-2.166562002	-2.119417071	-1.635998428	-2.903708461	-1.198472339	-2.304008116	-2.505535629	-1.918175497	-1.923671964	-0.9068145962	-1.750810547	-3.211064831	-2.218371649	-1.903121846	-0.6342312432	-2.147364214	-1.759794687	-1.229401228	-2.555239436	-1.859583306	-1.913402246	-0.9535532036	-2.049282093	-3.04869987	-1.295040786	-1.05111127	-2.08151926	-1.088621377	-2.084350867	-1.855361654	-2.821133435	-2.506912658	-0.07496389095	-1.086864199	-1.905912194	-2.515051743	-2.352775888	-1.666327025	-1.582970456	-0.4935644723	-4.027569691	-2.182250421	-1.912311348	-1.590198553	-2.151614585	-1.82238645	-2.631073737	-2.384438429	0.4077792291	-3.311961515	-1.856270387	-1.57782878	-0.6320338753	-0.5101401789	-2.387525578	-3.071062238	-1.250503074	-1.938878058	0.2737313024	-1.141594021	-3.85253036	-2.399869647	-1.815780951	-1.914268133	0.1901736705	-2.584245331	-1.534224745	-3.447230373	-1.393977427	-1.667051521	-2.431429539	-2.796307302	-2.12812439	-0.9344808773	-1.55939035	-1.831345917	-1.95901432	-1.321985442	-1.209638036	-2.715477389	-2.846001845	-2.043231396	-1.248063063	-2.856395439	-2.681199856	-1.515303438	-1.953605684	-3.725631616	-1.175313583	-2.75337331	-1.379357037	-2.803899697	-0.9916302906	-0.8618302786	-1.824640202	-2.991057066	-2.56981967	-2.615649772	-2.626592755	-2.417226186	-1.354737158	-2.737357716	-2.879324657	-2.264832792	-3.365086802	-2.616805206	-1.683308222	-2.100599004	-2.892696048	-2.144335395	-1.845880434	-1.292846428	-2.554399579	-2.877934659	-1.16644021	-1.055832525	-2.342709532	-2.023176402	-1.530921683	-0.4270479523	-1.922176987	-1.170150916	-1.247908377	-2.763618699	-0.1196033273	-1.7426102	-0.8952356997	-1.445560525	-2.499249198	-2.686078429	-1.709931727	-2.569605539	-3.300065896	-2.133480506	-3.01545247	-2.052988362	-2.817680957	-2.689418859	-1.776777037	-1.022451099	-2.341168413	-1.117852995	-2.036632321	-2.988676329	-2.160054841	-1.939735544	-2.582651556	-0.9329150295	-1.368898332	-1.087078941	-3.03258776	-2.968253334	-1.015242275	-1.436907248	-2.215891912	-2.598831334	-1.934891686	-1.745547167	-1.98933109	-1.715605822	-0.9638935349	-2.718214243	-3.960511444	-2.75279574	-2.508052147	-1.999885312	-2.440380586	-3.548639203	-2.174954543	-1.834767454	-2.81838849	-1.86820381	-2.72384817	-0.5940359895	-3.276583168	-2.640644304	-1.506437008	-2.366563512	-2.366941883	-2.365795769	-2.149757333	-1.844741188	-1.943566305	-1.37963761	-0.4578900396	-1.991603607	-1.55995606	-2.634707865	-2.377871535	-1.376934948	-2.664040267	-1.591715869	-1.946606782	-1.700950179	-1.459855021	-1.295924579	-0.8375298813	-2.709404647	-2.246068978	-2.706757618	-2.644211449	-2.842001643	-1.803342956	-2.303901487	-2.44551218	-2.25536137	-2.822445121	-1.53758754	-2.007242081	-3.801176392	-3.457832663	-0.9735984251	-0.8987397124	-2.42806936	-0.878108512	-2.242960822	-2.4533781	-2.221328835	-1.146870692	-2.684555506	-1.501080844	-1.748596146	-2.102977574	-2.05124099	-3.310506286	-2.429530308	-2.656080919	-1.258158948	-2.062771599	-1.427531861	-1.887050115	-2.78495837	-2.048524429	-1.895828316	-2.086520041	-2.491445801	-2.711317739	-2.375176907	-2.075509394	-2.765950478	-2.055986232	-0.9674303851	-1.668838164	-1.692652098	-2.368274136	-1.102228362	-0.9738718817	-2.142895373	-1.542472777	-0.3592885803	-1.983113122	-2.386559732	-2.791082914	-1.369903229	-1.438289755	-1.083055715	-2.106370658	-1.277327994	-1.033187028	-2.128248545	-1.773841846	-1.960221261	-1.835326953	-3.677823531	-1.660613103	-3.173474253	-2.30961842	-0.6291562789	-0.9057481853	-1.444780123	-2.788388149	-2.347556455	-2.983201753	-1.803112553	-3.194266244	-1.956197554	-2.100774693	-2.344716682	-2.042988703	-1.732003475	-2.285288646	-1.291055873	-2.250722401	-1.510110142	-2.179125723	-2.410967362	-2.145691712	-3.080170258	-2.327231362	-0.5425940595	-1.639382509	-2.24386711	-2.561128236	-1.293047542	-1.535947392	-1.236193633	-2.071906129	-0.91717353	-1.708356065	-1.03412727	-3.17607643	-1.737503214	-2.169360448	-2.260415212	-4.231029399	-1.686568844	-2.821357914	-2.161233244	-1.941094868	-1.686750571	-2.870763362	-3.520344152	-3.281205637	-2.691409166	-2.061565697	-1.180389974	-2.437552837	-1.274132538	-1.486383043	-0.9333020814	-1.524189569	-2.416937057	-0.2985842895	-2.175861445	-1.232096407	-2.409580224	-2.60510056	-2.057450758	-1.781839957	-2.934310789	-3.017174284	-1.261326505	-0.8762402431	-1.909129708	-1.690254618	-2.007697999	-1.12578433	-2.261125383	-2.873145196	-2.23698023	-3.189215841	-0.9785524942	-2.962047968	-2.01621014	-2.346525289	-1.171274003	-1.480624709	-3.184547592	-3.30554244	-1.375734062	-1.345258931	-2.123616257	-1.209116185	-2.412600299	-2.503382613	-2.49999371	-1.614704729	-2.840725663	-2.076540997	-1.157582968	-1.695559303	-1.196215606	-0.7089858975	-2.426622617	-1.755512406	-1.390225538	-2.735569401	-0.9644705051	-1.820654183	-2.667928164	-2.477623631	-0.8236228522	-2.568948955	-1.932151208	-1.154987079	-2.133006712	-3.361206754	-1.700977365	-2.02036221	-1.651142051	-1.803287137	-2.230237477	-1.664701463	-1.759318309	-1.746672324	-2.228139887	-1.293400697	-1.851186564	-2.255877486	-0.9554556705	-2.406033487	-2.437554927	-2.092569158	-0.8211136092	-2.720914417	-2.839945149	-1.964505565	-2.893987024	-1.149028431	-2.625738483	-1.067834223	-2.299277103	-2.534771096	-1.807849939	-2.114681468	-2.1695787	-1.412388996	-0.8599080355	-1.946735655	-0.5404527651	-1.51998817	-1.630310962	-2.030190069	-2.486752854	-2.965971269	-2.929915982	-1.659573188	-1.569015733	-2.901164326	-3.46474339	-1.537818972	-1.00260058	-1.985947929	-1.561865383	-1.29552344	-1.837561634	-2.515487694	-2.37186442	-2.286534106	-0.7537860634	-2.709120964	-1.233383769	-3.450863223	-1.892743621	-3.567992126	-2.041730843	-1.835139036	-3.41414037	-2.54799156	-2.052641408	-2.253142072	-2.016261018	-2.290314962	-3.121457146	-2.718692512	-3.557431668	-2.160245288	-3.248747117	-2.223949682	-2.158460958	-2.96679933	-2.846648731	-2.253829077	-3.902813911	-2.163303566	-1.516479867	-2.225287704	-2.851749892	-2.376571222	-1.879502462	-2.49505353	-1.115856226	-2.57213692	-2.026540685	-1.780225839	-2.585983343	-2.991272451	-2.932740347	-1.84545358	-2.992476668	-1.924226082	-2.147502345	-1.459974444	-0.8245806094	-1.143028747	-1.899991501	-2.684638241	-1.713347013	-2.044561566	-1.03166627	-2.503913804	-2.734799847	-2.138522675	-1.816366854	-2.252643356	-1.481458752	-0.8931881595	-1.112602716	-1.197325531	-1.615272995	-3.299759517	-1.64906047	-2.871726742	-1.285578739	-1.10878222	-3.41684158	-1.420962308	-1.859469364	-3.737900798	-1.870469673	-1.879661344	-2.378409252	-2.351095253	-1.896435531	-1.371825544	-1.452754526	-1.657691013	-0.9169177352	-2.317610281	-1.360501927	-1.130483441	-1.736775083	-1.574334889	-2.725954099	-1.892908519	-1.711722241	-2.727434741	-1.2020122	-2.964673316	-1.99595474	-1.071068651	-2.670202564	-1.414908602	-1.85388556	-1.91504715	-0.4130169396	-1.220738738	-0.228271092	-1.797320313	-1.260099333	-1.962550413	-1.429474741	-1.372958364	-1.640753168	-3.094590334	-1.158745902	-1.883125377	-2.926327801	-1.597024493	-0.7012330179	-0.9235247829	-1.797631728	-1.731766375	-1.372319488	-1.889119261	-2.948924557	-2.924768924	-0.1353317625	-3.13882226	-2.521179816	-2.136859864	-1.16575953	-3.456222943	-3.014463579	-2.336075586	-1.454129619	-1.94872761	-1.76607164	-1.552409296	-0.4968160655	-2.769177919	-2.284557889	-1.625567253	-1.598028038	-3.27889802	-1.553970855	-1.456323788	-1.654548924	0.1738584781	-1.491419609	-3.707607689	-2.989524887	-1.815991337	-2.062094196	-3.007973906	-1.324203972	-1.660009483	-2.079083412	-2.32515398	-1.270596195	-1.04979481	-1.843958474	-2.088557563	-1.163218679	-1.586233015	-2.593089131	-2.316287218	-3.389733571	-0.6934663278	-1.190051726	-2.391122307	-1.374419643	-1.571233473	-2.811963659	-1.030789304	-2.629049652	-1.441733149	-2.602274761	-1.59465005	-2.708452469	-1.416944695	-1.554450165	-2.927083371	-2.728136657	-2.101992724	-1.682783079	-1.647784124	-1.755445312	-2.284965966	-3.090327386	-2.489684408	-0.2138931087	-1.707442569	-2.466179664	-2.326030045	-2.282660464	-3.47068756	-1.953446161	-2.654165156	-2.450335782	-1.542496981	-2.353248921	-2.945644438	-2.032881799	-2.992595302	-1.285128813	-1.594824033	-1.513321666	-1.653892611	-3.564875733	-2.788546775	-2.747386732	-1.89317692	-2.245498787	-3.822039978	-3.244682213	-2.702925237	-2.803626905	-2.424217578	-1.525484721	-1.978055429	-1.773095492	-0.5147889361	-2.934665176	-2.508790097	-0.5783565554	-1.682777485	-1.891227184	-1.055048277	-1.7626715	-1.945029271	-2.742206369	-3.158414893	-1.402851407	-2.756654519	-2.489537033	-1.278391066	-1.804082087	-3.312506728	-3.42018972	-2.870508505	-2.642576541	-2.372090961	-1.115888697	-1.784189846	-1.78493132	-1.825280633	-2.225672963	-1.871653065	-0.6481328215	-1.21751731	-0.8340474578	-1.746010645	-1.297883996	-2.605194798	-2.004801684	-1.037450754	-3.217931137	-2.381332259	-1.734473272	-2.242298156	-1.857797457	-0.3222664256	-1.337590003	-2.331430431	-1.165081831	-1.760293644	-1.494898052	-1.969868223	-1.026679166	-3.239755765	-3.96896678	-1.882892729	-2.309823646	-2.303055048	-2.544252965	-2.727576203	-1.685678423	-1.018792939	-2.441565975	-1.099040952	-1.231327277	-3.550104488	-3.344671959	-2.624604293	-1.614906006	-2.024875804	-2.407029369	-1.794328001	-1.472781246	-1.657822952	-2.81003999	-0.9052208688	-2.844445033	-1.52342655	-1.534852944	-1.076796131	-2.605872786	-1.383902574	-2.555078266	-0.8501952886	-1.611176857	-0.03684135236	-1.720168274	-2.760437958	-2.61114248	-1.492817871	-1.254854096	-1.9870971	-2.616613473	-1.91741033	-1.553421371	-2.28940584	-2.202653857	-1.979141484	-2.74422817	-2.428067091	-3.028429176	-2.510486708	-1.869926716	-1.817866227	-2.731220207	-3.072427647	-2.823208319	-3.110659914	-0.2658255822	-0.8341966751	-2.858073435	0.1720046297	-3.131963685	-1.232670175	-1.258839318	-2.179537188	-2.775177874	-1.24546114	-1.383823943	-2.748277292	-2.307245949	-2.69286569	-2.39406426	-1.628686071	-1.485001172	-2.170292603	-1.59308806	-3.081554889	-2.339491617	-2.012656883	-2.399402781	-1.05372251	-2.205977257	-0.8315269919	-2.034839086	-1.566724946	-1.456940205	-2.525861148	-1.581664819	-1.027680095	-2.637132134	-2.356812438	-1.743955336	-1.28164609	-1.618458217	-3.894125073	-1.940564324	-1.770420575	-1.474621404	-2.263522104	-1.916141109	-2.032919823	-1.927353212	-1.521580171	-2.246418566	-1.985162628	-1.994890965	-0.3439294017	-3.270118649	-0.5682024842	-2.10774756	-1.850786274	-1.258289156	-0.8462783738	-2.506828408	-3.053494445	-2.826545413	-1.727902385	-1.31838543	-3.199251903	-1.749592747	-1.087883518	-2.454214002	-0.1267348036	-3.075948551	-3.630903439	-0.526381688	-1.028654101	-2.370755931	-3.081491861	-1.98860947	-1.581511221	-1.685778179	-2.308583146	-2.122682735	-1.309630999	-1.99351492	-4.420822113	-2.601851225	-2.289614781	-3.285279691	-2.273569553	-1.997176547	-1.357140497	-1.520015224	-1.894778182	-2.013426384	-3.141198648	-1.383720967	-1.82223996	-2.408042589	-2.058464797	-1.489237704	-2.544334626	-0.6734643688	-2.05063762	-2.348820362	-3.591644	0.4833905007	-2.077554324	-1.890273082	-2.322830181	-1.696565387	-3.026794453	-1.932148727	-1.315438458	-2.365368223	-1.511882066	-3.706614423	-2.84270735	-3.62250484	-2.512326652	-2.395043636	-2.731328999	-1.599546193	-2.639886645	-2.456690508	-1.132026489	-2.449334822	-1.476050803	-2.17535479	-1.107050588	-1.734274912	-1.355640043	-2.330952263	-2.801518181	-1.498125663	-1.865808894	-1.395713656	-2.886630038	-2.360457717	-1.71126247	-2.587808383	-1.957242213	-2.533800482	-2.905564917	-2.94600055	-2.416524132	-1.950153819	-2.493789297	-2.541658022	-2.190015596	-1.846580753	-1.104700116	-2.438021873	-1.55602978	-2.431912471	-2.287187801	-2.119596541	-2.37659576	-2.90588655	-2.903243249	-1.857280344	-1.506376688	-2.322799088	-2.474015301	-2.423658613	-2.143801899	-2.01602005	-2.481865154	-2.604916793	-1.843446423	-1.379330899	-2.02957867	-0.8655905226	-2.537543698	-1.335137346	-2.41481037	-0.6351461018	-1.668250393	-1.640153292	-2.028158967	-1.270396063	-1.494506984	-1.922412357	-2.866206246	-3.70777708	-2.597307067	-2.264368704	-2.87944138	-1.293597032	-2.512301607	-2.433246229	-1.053348203	-3.106411584	-2.159567925	-1.73444246	-2.866860689	-1.814103814	-1.870245607	-1.710704175	-2.126501335	-1.00486406	-1.825585244	-2.047356466	-1.99524638	-1.910072621	-2.184872955	-2.748567835	-1.952678578	-3.460541241	-1.654783698	-1.606732224	-3.4225749	-1.593666191	-1.709298564	-2.322645253	-2.380391276	-1.761678572	-2.328529336	-2.537972669	-2.190896898	-1.826576999	-1.134860056	-2.487827463	-1.294278563	-3.058091937	-2.406981562	-1.677543944	-2.338078066	-2.643303939	-0.982148218	-2.257489364	-2.691616954	-2.489541025	-2.177930101	-1.539244243	-3.093637274	-2.128365106	-2.741316021	-1.285167764	-2.246696995	-2.089695455	-4.120258071	-0.5376949737	-2.132515654	-2.117906342	-0.7901993692	-1.730095766	-1.909813005	-1.11908909	-2.599444154	-3.082145738	-2.146918781	-1.749236483	-1.103333175	-2.55030029	-0.7629407635	-2.088988017	-3.145837948	-0.02418036269	-1.297319775	-2.539262422	-3.268117586	-1.287010487	-1.765272136	-2.136205236	-3.835361395	-1.909414986	-1.308508832	-0.3501132999	-1.779195851	-1.619089518	-1.514464051	-2.615757067	-1.725702049	-1.495141836	-2.490093435	-1.562372137	-2.306067692	-3.210556359	-3.093737128	-2.941683611	-2.72607172	-2.069120111	-1.894389861	-3.835504358	-1.154629702	-1.707797204	-0.6188165026	-3.20566833	-2.990173512	-1.661583494	-1.88355298	-3.172033933	-1.196247234	-1.810061554	-0.8290851562	-2.236574777	-2.289019638	-2.042582708	-1.877060187	-2.033857277	-1.443945617	-1.295827163	-0.3050936802	-2.811933433	-1.694613011	-1.757820834	-2.765392303	-2.286899148	-2.06304228	-2.589305576	-1.358317794	-2.664021449	-3.053125493	-3.005316562	-3.601785173	-2.330981748	-1.289452275	-2.480199094	-1.621598805	-1.570100397	-2.232711863	-2.6406323	-2.34399982	-2.170479076	-2.632771635	-1.324248445	-2.536249642	-3.431983229	-2.026930178	-3.287543376	-1.197081366	-0.8338397565	-1.62153783	-1.201163521	-2.987712894	-2.557684276	-1.849727787	-2.044619122	-2.264767864	-2.583551914	-2.285149074	-2.676071917	-2.612194736	-1.631040505	-1.535646324	-1.87673929	-3.679813225	-1.8505109	-2.452075823	-0.7230880823	-0.9963951976	-0.9207013846	-3.120255238	-1.42683703	-1.438905426	-1.606509029	-1.584945956	-3.008540129	-2.726241984	-1.757702836	-1.926051944	-0.8636959625	-1.470409623	-3.402763724	-2.167152191	-1.58785603	-1.783837929	-0.1871303201	-2.285306805	-2.083979401	-3.071115455	-2.824845913	-1.318641311	-1.272584979	-1.767709537	-2.224773037	-2.612298661	-2.464728355	-1.546442399	-0.1933356596	-0.7357115349	-2.006599557	-0.3400627336	-2.792102314	-2.434055529	-1.397638451	-2.229728676	-2.156315257	-3.956870218	-2.533952027	-0.6540262131	-2.696016475	-2.04842277	-1.528894537	-2.786121779	-3.745789256	-2.767102698	0.1221904784	-0.98873991	-2.462985189	-3.035051403	-2.530028071	-0.7353837967	-1.668783171	-1.068914574	-2.287861915	-2.240318957	-2.00024044	-1.752885326	-2.245509655	-1.556056803	-2.827514026	0.1465332364	-1.576062235	-2.064083212	-3.135872311	-1.857426867	-2.149013252	-2.271618976	-2.046473473	-3.46665144	-1.761766272	-0.9854101888	-2.402052585	-2.85237208	-3.935766612	-3.89557684	-1.800579241	-1.59221506	-3.126651479	-1.662595326	-3.077475085	-3.054140318	-1.13131865	-2.758703139	-2.238646295	-2.511458793	-2.311323906	-0.4431555207	-1.688720222	-2.896008964	-2.365666734	-2.43735047	-2.031687861	-1.485685775	-1.375661156	-1.870273484	-1.921740027	-2.584631612	-1.592041812	-2.711894767	-2.435841296	-2.161785215	-1.098589879	-1.516921593	-1.444008463	-2.819711745	-2.008723369	-1.81865421	-2.030073259	-1.359600994	-1.746657363	-1.454756288	-1.342379467	-2.434895477	-2.248503821	-1.660842232	-0.6609536417	-0.8316265742	-1.155498228	-1.273285921	-1.769969094	-1.9710833	-3.121908051	-1.653081685	-1.468805605	-2.567768946	-2.18283941	-2.209794226	-1.901967232	-2.951410772	-1.569673846	-2.371392973	-3.880436688	-1.325366159	-2.574193469	-2.442956936	-1.822361645	-0.9070044983	-1.798128204	-1.295450359	-1.812248048	-2.939995201	-1.672811432	-1.352770692	-2.29084576	-2.391294502	-2.135538383	-0.4896068741	-2.766045931	-1.81902473	-1.747293038	-2.622872368	-0.7901073037	-1.33763077	-2.48482164	-2.048259464	-2.718125955	-1.626925627	-3.232093022	-1.317059992	-2.671847324	-2.956721575	-1.723082127	-0.9461420605	-1.70529187	-1.818574682	-2.801371289	-1.726721045	-1.744950574	-2.066264059	-0.8543512105	-2.489550956	-1.059958443	-2.774306044	-2.438456969	-1.361368471	-0.2710119394	-1.801120956	-1.734147823	-2.473291765	-2.450143221	-2.188753077	-1.775764905	-3.339127017	-0.9964176229	-3.13204091	-2.063025901	-2.909084413	-2.974411964	-2.438897771	-3.771128781	-1.469146516	-3.55141858	-1.83022484	-0.5820925626	-2.32638749	-2.372371337	-1.24543356	-2.126051895	-2.46824735	-1.73874132	-2.195757917	-2.527368671	-1.669578021	-2.086895418	-1.139081089	-1.833562655	-1.663473177	-1.733645296	-1.132470322	-1.588212203	-1.914252106	-2.22786782	-2.061482668	-1.289863608	-2.245996071	-2.928880626	-1.600209539	-0.7033822015	-1.408295582	-1.269067919	-2.82475381	-1.405585998	-2.681627161	-1.100289721	-2.1304451	-2.318516393	-1.679566003	-2.34346307	-1.469462839	-1.263625417	-2.472917601	-2.103838143	-0.7469824155	-1.613255824	-1.233123921	-1.640657483	-1.932452078	-2.314974927	-1.460522155	-1.718452832	-2.30644725	-3.263722937	-2.678273188	-3.385665265	-1.180270579	-1.314179734	-3.412978534	-4.560254036	-2.2797568	-2.58978935	-1.948483569	-2.369209481	-1.53032448	-1.70257881	-2.167306165	-1.934175172	-2.668307217	-3.406415904	-2.923318937	-1.875521719	-0.5567532141	-1.723038851	-3.291143335	-0.8406484768	-0.8880616114	-2.591381728	-1.229062073	-1.683078286	-2.41334864	-2.352651331	-1.565094462	-0.996900962	-0.6856693934	-0.5605450701	-1.50406155	-2.484870724	-1.492378362	-1.585377315	-1.483217197	-3.531807162	-1.708865125	-0.8083045276	-2.975958155	-1.908028781	-1.766601755	-2.51000326	-1.231224761	-0.9460327057	-1.982904507	-1.675495294	-1.40471553	-3.218658079	-2.362265903	-0.6064264592	-2.177540765	-1.374874404	-1.320546764	-2.399514711	-0.1519162381	-1.526753199	-2.10652837	-1.424987475	-2.840068504	-1.691184862	-3.513886678	-2.232156007	-2.844813402	-1.895347629	-1.498297143	-0.8009941908	-2.499422342	-2.322729523	-2.347387265	-3.340717289	-2.674421471	-2.980433736	-1.640505115	-2.520836186	-2.318545287	-0.7403025119	-1.758298021	-3.273120728	-2.616647659	-1.608704474	-0.9928757996	-2.364377424	-2.138944729	-1.680075438	-2.481169602	-0.7359685595	-1.75728886	-1.18857323	-2.289489074	-1.679797333	-1.955511941	-1.581605672	-0.6927816359	-0.8421775016	-2.676276798	-1.438362897	-1.30015822	-2.136694937	0.2416055596	-1.351083441	-1.451615835	-2.775726403	-0.1640325651	-2.946604735	-3.039953594	-2.096521457	-1.605064962	-1.497017547	-1.873604261	-1.575371335	-2.611149371	-2.12643001	-2.118063916	-2.729209457	-0.9538370502	-1.751458479	-2.485849234	-2.961725415	-1.56503677	-2.534622095	-1.701035697	-3.373809364	-0.7242564371	-2.008308228	-2.763489203	-3.089354773	-2.273412543	-1.792500927	-2.557520699	-2.672950787	-1.69324198	-0.001293566241	-1.266805719	-1.095621696	-1.606863535	-1.499235699	-0.3919786286	-2.846240986	-1.203369497	-2.670314275	-2.047607643	-2.007966638	-2.514660337	-3.076216731	-0.9832380287	-2.440761504	-3.787402197	-1.482133135	-1.993312066	-0.7439216568	-2.196549028	-2.045729002	-1.054715944	-1.756072341	-1.046661916	-2.830583269	-2.394035392	-1.971939124	-3.474091582	-2.695400264	-2.097541298	-2.07901645	-1.853112637	-1.881889521	0.02546345415	-2.43102016	-1.72521292	-2.062477975	-2.624726066	-2.369129461	-3.154648737	-1.520082867	-1.123536438	-1.908407161	-1.625911972	-1.843215771	-3.057853754	-0.1716177536	-1.016054057	-3.496003241	-0.6785892021	-2.87341983	-2.507907797	-3.634304785	-2.946596758	-1.286647997	-1.990027527	-1.94895575	-1.883332036	-2.059405826	-2.608990865	-2.041605392	-2.251325768	-1.363018458	-3.370045965	-2.62661208	-0.8979187296	-0.8759108642	-1.647133213	-1.227965185	-1.814824096	-0.7512064465	-2.568830447	-0.827039315	-1.716601383	-2.067911777	-3.681594327	-1.725039169	-0.4700775889	-1.740706493	-2.016034561	-1.842213335	-1.460925965	-0.6964932658	-2.281091942	-0.5108060003	-1.427680295	-1.568532996	-2.358970573	-1.865495287	-2.16754944	-2.849324332	-1.543838352	-3.965987084	-0.6747153624	-1.35516441	-2.502781943	-1.280281607	-1.90299458	-1.927298467	-0.7595451232	-1.682621754	-2.460137714	-2.391744423	-0.7917286415	-1.142013687	-1.010110975	-2.790232006	-3.204360321	-1.853528192	-2.804439843	-2.624630358	-1.879748321	-1.286849657	-1.573302408	-1.796395975	-2.75563292	-0.2426828267	0.112245956	-2.54231845	-1.608009136	-3.245617813	-1.281569765	-1.781619047	-1.701604343	-1.773930514	-3.056089621	-1.838062852	-0.7740724452	-1.488869707	-2.928583567	-2.156063393	-2.061477124	-1.864809174	-2.985016483	-2.067484193	-1.645039852	-2.53422398	-2.419568124	-1.272818277	-1.882088343	-2.352154409	-2.103650433	-3.776761933	-1.621082291	-1.700791659	-3.14320511	-2.312958604	-3.718860123	-1.528711637	-1.74912622	-1.858145294	-2.553827204	-0.3878353945	-1.977896191	-2.357448511	-1.477001883	-2.148339041	-1.661661148	-0.7317217308	-1.992248915	-2.639792342	-1.047545043	-0.3951569997	-2.871226944	-1.750806706	-2.51859103	-2.130876653	-1.066666723	-0.4760298817	-2.826425984	-1.919583251	-2.249944618	-1.363492221	-3.030940516	-1.592970645	-1.645071768	-1.722573223	-1.923673811	-2.252856411	-1.459382525	-1.837971337	-2.392849006	-1.679912206	-1.922190425	-2.154115006	-1.432414869	-1.869513321	-2.877015662	-1.62087189	-3.648363402	-2.784311382	-2.398721865	-2.290667355	-0.9623625769	-2.464055349	-2.519744429	-1.00505887	-2.34824967	-2.24258721	-1.243202298	-0.9397790977	-1.851200583	-1.996419226	-3.197294998	-2.059278108	-1.74015634	-2.655914871	-1.044605984	-2.084839414	-3.033776149	-2.68983028	-2.852220909	-2.157076663	-1.085487991	-1.970280991	-2.058670043	-2.161941245	-2.679411834	-0.3278204691	-1.052249178	-1.564801042	-2.276818937	-1.175599172	-1.509878962	-3.251231952	-1.609706626	-1.705580485	-1.857704732	-1.990629719	-1.41203758	-2.089736483	-2.203352546	-1.242460013	-2.00391295	-2.332187531	-2.63292956	-1.56814762	-2.231500801	-2.112867301	-1.296524314	-2.889473809	-3.764080074	-0.8223793768	-0.3431971563	-2.239330432	-2.513286191	-2.224397306	-0.8122630405	-1.776632884	-2.329658836	-2.774042786	-1.876927436	-1.16408512	-2.323040398	-2.018460677	-1.894497849	-1.146958593	-2.524984989	-1.223384783	-3.108966498	-0.7549993431	-2.836847783	-2.43165564	-1.785929362	-3.206462537	-1.342579583	-1.110172759	-1.362444003	-2.623952278	-1.816475143	-2.922063806	-2.516970508	-0.9087001011	-2.580157218	-1.389536869	-1.99601381	-1.770527559	-1.403079384	-1.970652946	-2.790421494	-1.944403981	-1.719677422	-3.962772064	-1.479376891	-2.253797017	-1.553480709	-2.319480563	-3.28771986	-3.198195117	-2.821418715	-2.172540279	-2.232410698	-2.360401302	-1.849719146	-1.506616153	-2.566656946	-1.79387564	-1.609620925	-1.974700373	-0.1320987604	-0.7216469845	-2.416948145	-2.144759401	-0.5768926172	0.316583032	-0.541751316	-2.517446621	-2.944452025	-2.61588692	-2.575537183	-0.6541649306	-3.211900124	-2.78220777	-0.8163543306	-1.174735621	-2.766389033	-0.3905453631	-1.80900186	-1.488558572	-2.136801181	-1.28576939	-0.5340205617	-1.177842379	-2.245369108	-1.487502193	-0.6355136153	-0.4719431453	-3.006978352	-1.873228223	-2.642895771	-2.320405227	-2.698601618	-1.790371812	-2.483680206	-1.657038721	-2.659491232	-2.085521178	-1.101012156	-1.517578928	-3.054692773	-0.7514241588	-0.8177977415	-1.99765506	-2.22043602	-2.277400917	-2.762227724	-1.028524786	-1.809369954	-0.7003673375	-2.213866269	-1.43392451	-2.120461458	-2.901268895	-1.114001012	-2.231610288	-1.691596375	-2.322581243	-0.001254835573	-2.13971655	-1.845220015	-1.69731259	-1.599148486	-0.8073298633	-2.431682424	-3.152050368	-0.6166893537	-2.924752968	-2.227123128	-1.514097792	-2.319246716	-1.931254118	-1.551124927	-0.4452152598	-1.714509325	-3.304898098	-2.385430982	-2.183307238	-0.9282152493	-2.007215573	-3.566735528	-3.352662646	-1.738461019	-1.696039317	-1.955437179	-1.213859408	0.3586807627	-1.917613276	-2.49037821	-1.03415703	-0.8047943354	-1.951218243	-1.721823426	-1.539690314	-2.920712288	-1.834102679	-2.445219713	-2.028003172	-1.812428873	-2.139963583	-0.9857270944	-2.108189245	-0.9342320214	-2.419380706	-2.808767244	-2.712676341	-1.616561231	-2.806874202	-3.390834911	-1.89093231	-3.473937437	-2.614813095	-0.1579391766	-3.083147485	-3.369689826	-1.230922038	-1.89174966	-1.855033229	-1.727517919	-1.451358348	-3.116307289	-2.553577958	-1.70578083	-2.573306396	-0.9501958067	-0.6715744997	-2.232109092	-2.140934054	-1.222137623	-1.508306381	-2.286420711	-2.383966152	-1.016583369	-2.558511693	-1.3345008	-1.440264189	-1.417351316	-2.564046053	-2.449446739	-1.871149893	-1.726760192	-1.915470561	-2.191171888	-2.74643867	-1.689026737	-2.862199193	-1.580531802	-4.208360886	-1.712114515	-2.136597904	-2.812555563	-1.906978626	-1.10679558	-2.352238524	-3.087836061	-1.487355359	-2.110531644	-2.363359759	-4.066751711	-1.247662421	-1.536725994	-2.168470659	-2.071106995	-0.7540762772	-3.531274632	-1.597904069	-2.206992106	-2.121539274	-1.58137613	-1.574482306	-3.326457999	-1.346233475	-2.117671286	-1.631074055	-3.067184385	-2.517556755	-1.124597484	-2.071611738	-1.156078287	-0.9656742767	-1.706125457	-1.003946288	-1.727881196	-3.348128435	-3.16687858	-1.621859974	-2.989499188	-2.386038652	-2.456186121	-0.9782275567	-1.82925064	-0.3861632471	-1.783077257	-3.576140045	-0.66514802	-1.627709815	-1.532162805	-1.084131145	-1.609885812	-2.497054152	-2.569863893	-2.602819222	-2.673402216	-2.419024432	-0.4421150077	-2.056251525	-2.261967467	-1.719449884	-0.8947358504	-2.691120518	-2.067492432	-2.369680738	-1.257536943	-2.522727949	-2.072746292	-2.562817365	-2.937153448	-0.6256772866	-2.048308764	-2.347616325	-2.31020172	-1.766129446	-1.701325694	-3.472610573	-1.381311129	-2.941695806	-1.189724776	-2.346216284	-2.100550771	-1.572410662	-1.60614187	-1.442368463	-1.665352173	-2.323610653	-2.432045757	-1.581966814	-1.815334514	-2.162905373	-2.023076361	-2.062786721	-0.6188870799	-1.843773112	-3.339424501	-1.735738817	-2.736649687	-2.319207058	-1.841159874	-2.398696581	-3.194231034	-1.805404564	-2.270638258	-1.085417749	-1.496041003	-1.877760104	-2.380603745	-1.093692572	-1.910983903	-0.1360813844	-2.886120278	-1.542367296	-2.412125734	-1.903440689	-1.165662458	-1.006360985	-2.948530007	-2.18174343	-2.109371286	-2.388053346	-1.358695497	-2.165585383	-1.827845625	-2.086465092	-0.8546358355	-2.07304142	-2.263602539	-1.338290226	-2.242021442	-2.346964991	-2.581067111	-3.258857248	-2.949355785	-3.574461451	-2.253493682	-1.019205085	-2.710392268	-2.849720932	-1.527310265	-2.221106388	-3.275007783	-2.631186809	-1.656321923	-0.3733361339	-1.968668569	-1.657197986	-2.516982484	-1.668226693	-1.810042991	-1.602402123	-2.904039702	-2.572518073	-2.091882916	-1.004571283	-3.325621241	-1.701020029	-2.238133267	-2.343607481	-0.1413922948	-2.196046066	-1.055103381	-1.855201871	-1.662175522	-2.41997837	-1.47204161	-2.394141922	-2.555800784	-2.461603564	-0.6872889759	-2.187722922	-1.567242793	-1.53620637	-1.927699429	-1.150673513	-1.879435283	-1.440408373	-1.134100698	-2.12915597	-3.270164123	-2.340424483	-2.218440552	-0.5448723044	-0.8525953856	-1.884718067	-0.5895180997	-1.266549468	-2.001191386	-1.612759874	-1.54647176	-1.100740262	-0.6821469977	-1.459187656	-1.732027518	-1.53667685	-2.420086484	-1.510919093	-1.233052784	-2.610706145	-1.198856658	-1.198451556	-0.9238672025	-2.385095305	-1.843098608	-3.010110398	-3.951307908	-0.202969878	-2.081126318	-2.274252505	-2.023196316	-2.37918793	-1.679790152	-1.862554201	-2.459426758	-1.306557819	-2.394574902	-1.226033621	-2.256129652	-1.53492321	-3.210548189	-3.305946082	-1.808313987	-2.612143754	-2.761849783	-2.040781717	-1.949243752	-2.847947067	-1.612845325	-1.409787116	-2.167037128	-2.918868212	-0.9604130657	-1.747276878	-2.804784984	-2.418737916	-2.156793177	-2.651310303	-1.536702585	-1.662878962	-1.054448496	-3.766125693	-1.054812106	0.0656691886	-2.890504243	-1.469321681	-2.284151774	-2.467991553	-2.050753807	-1.878785375	-3.641201587	-2.349286479	-2.730509306	-3.457525207	-2.434078349	-1.781021939	-2.776611919	-2.666354105	-2.502129081	-1.409980093	-3.908705048	-2.694033927	-3.216599836	-0.8846227524	-2.272822527	-1.638602585	-2.163764037	-1.548346022	-1.580001323	-1.548026167	-1.668768363	-1.629859972	-1.902670778	-2.501010949	-2.751044066	-1.474887085	-1.567922123	-0.7771358985	-0.8332741362	-2.207952271	-1.549492375	-1.415673601	-2.39142259	-2.122378268	-2.281230094	-1.830484706	-1.293057342	-2.278947667	-1.745019676	-1.643568806	-1.275050481	-2.261677587	-1.296423165	-3.618942151	-1.965811769	-2.639309674	-3.319072361	-3.430952063	-1.44022302	-1.841599689	-1.658624593	-2.042192767	-4.304877951	-2.208932436	-1.423130842	-2.120099353	-1.873164482	-2.005990701	-1.230067319	-1.646094082	-1.282434277	-1.857062295	-2.903539052	-1.792972403	-1.310628604	-1.848149989	-2.716704923	-2.350221265	-2.247491966	-1.80160333	-1.431265939	-2.660230942	-2.451816142	-1.160317481	-1.669337785	-2.650024428	-2.456881331	-3.178152689	-2.771796978	-2.492905613	-0.8235405903	-2.544897655	-2.518349289	-2.757438826	-2.774820941	-2.475834869	-2.333289763	-1.425395386	-3.758152103	-1.141690973	-1.792894504	-1.489051485	-2.175517419	-1.893505978	-2.429355559	-1.806407819	-1.051342086	-1.411602388	-1.104239872	-0.8234127757	-1.536914293	-2.885032941	-1.573632923	-0.6206370815	-1.918179458	-2.091182971	-1.107959327	-3.324380504	-0.4778046544	-2.198203773	-3.002000754	-2.258586763	-1.787841712	-1.919695967	-1.766392947	-1.886903986	-3.520685676	-1.061450791	-2.580251265	-1.692259636	-1.496074654	-1.808044867	-0.9806728998	-2.008149792	-1.731879811	-1.390359574	-2.557193355	-2.292108786	-1.022746919	-2.545795959	-1.580059369	-2.157274096	-2.985669634	-2.171705361	-2.187609073	-1.811170741	-1.594624252	-2.688238247	-1.252929436	-1.799420377	-2.290996737	-1.256880881	-2.436226803	-3.906527067	-1.704823018	-1.757310722	-0.3388516753	-0.9247406289	-1.972968884	-3.068423217	-2.342327162	-1.596000153	-1.198434353	-3.082354351	-2.276284467	-1.445055108	-1.910540266	-1.894750093	-1.728773134	-1.766846357	-1.776628811	-1.210146627	-2.187882093	-1.273974268	-2.372117565	-2.298845212	-2.599854635	-1.832077819	-2.991835572	-3.186438256	-2.221933971	-0.1181681085	-2.276550813	-3.223029227	-1.492057363	-2.206423294	-2.41256781	-2.876190077	-1.524027639	-2.218921679	-2.162312402	-3.467617411	-3.446133557	-2.341913108	-1.672700018	-1.843526925	-1.096966746	-1.989923867	-1.450622957	-1.834729967	-1.459375994	-1.386301346	-0.5503066117	-1.867674383	-1.770494823	-2.50503379	-3.01271505	-1.371325167	-0.9042842532	-2.292446604	-1.828168341	-1.600241351	-2.143172458	-2.422919791	-3.545227486	-1.326399824	-2.190406432	-3.540137925	-1.557323108	-3.105655237	-1.414323061	-2.466632274	-1.719124007	-2.099313466	-2.183422253	-1.863893188	-2.110133863	-3.43037281	-1.181976533	-2.09461435	-3.478544962	-1.366747943	-3.180711809	-1.614353275	-1.165038472	-1.936823469	-1.650569876	-2.269554253	-1.648129283	-1.701085157	-2.186357046	-1.756249441	-2.532286779	-1.147679109	-0.839450293	-1.521865177	-2.91579936	-2.863649859	-3.085501566	-3.016331177	-2.172958665	-0.9425304749	-2.047387501	-2.47664589	-2.369694077	-1.193936701	-1.981977669	-2.375666515	-2.048702774	-2.110721367	-3.054676454	-2.968414875	-1.410889433	-2.318320416	-4.081744938	-2.408486569	-1.726978422	-1.289187289	-2.824822251	-1.556730016	-2.389904544	-2.352181001	-1.243803627	-1.982826994	-1.912064624	-2.02955618	-1.303305459	-1.98944882	-1.733900069	-1.957371718	-1.562310659	-3.086426057	-1.629134929	-1.494019558	-2.442046639	-1.135020305	-3.490666936	-1.665338206	-1.380151928	-1.049265419	-1.445207517	-2.493490229	-2.320805808	-1.651748432	-1.993216503	-2.15820223	-2.817886988	-1.530326191	-0.5866851196	-1.572416063	-3.760087711	-2.072169514	-2.29722755	-3.192346787	-0.7847026461	-1.364480872	-2.273207535	-2.233782762	-2.011133802	-3.378397889	-2.711001182	-0.8262694254	-2.067812	-3.331176534	-0.2381313195	-1.63091171	-1.716986675	-2.216685101	-2.088839742	-0.9955407221	-3.032461754	-1.861224516	-1.400675063	-2.611717423	-2.323111795	-0.7587322679	-2.352762393	-2.082436278	-1.13132869	-1.118529345	-2.09298794	-0.4595623799	-3.46150967	-0.862684415	-3.821443666	-1.45201145	-2.081832675	-0.8510137519	-0.693492354	-1.512390285	-1.775171446	-1.537629957	-2.765008854	-1.724387722	-1.855311953	-1.048015935	-1.835239452	-2.218809153	-1.699344913	-1.714692835	-1.245454061	-2.309936762	-2.192631751	-3.262477122	-1.704831341	-2.562230235	-1.497245703	-1.158748105	-1.89385649	-2.282405137	-2.010273607	-3.635811398	-0.9798280737	-1.36093193	-2.192372893	-1.065515391	-1.774469058	-2.829519367	-2.117406637	-1.043245256	-2.601149579	-1.198102583	-2.13299236	-1.11964889	-3.013046608	-2.603202778	-0.4994077069	-2.754654491	-1.87423238	-1.69822783	-2.225359336	-1.979857019	-1.790920714	-0.9830349586	-1.400483813	-2.682043676	-1.778200416	-1.088979417	-1.656440892	-1.320887234	-2.29207683	-1.374161016	0.4448398953	-1.77356836	-0.7990890858	-1.891683439	-2.55078007	-2.610981116	-2.120761585	-2.732083235	-2.265546236	-1.958506021	-2.749054896	-0.948431562	-0.8371286028	-1.69357802	-1.05218495	-2.402471979	-2.723901369	-2.325461582	-2.249958768	-2.008172565	-1.945739516	-1.30775844	-2.316839187	-1.623901163	-1.957321443	-1.3328331	-2.341209601	-1.931544428	-1.653849162	-1.501303811	-2.872513059	-1.387595411	-0.4687056014	-2.522410021	-1.489601457	-1.868405613	-0.6248529832	-1.07788257	-2.130526597	-2.448909117	-2.186742675	0.00442684247	-3.017714452	-0.8597497566	-1.711853563	-1.532593742	-2.566834755	-0.7120380527	-1.65785374	-0.7160602502	-1.667671157	-2.500331623	-1.853392945	-2.845616839	-0.913175123	-1.776865457	-1.776022534	-1.54325238	-0.6628223425	-2.011556564	-0.8258381344	-1.684124402	-2.430956701	-1.971277557	-0.7786232487	-2.602177278	-0.8973537157	-1.345322612	-2.175027856	-2.456514645	-1.769143301	-0.4156540884	-1.296721011	-1.949482985	-2.647020001	-1.411944143	-2.181257176	-1.320589407	-2.922821258	-2.582266082	-3.131001953	-1.752578548	-2.424594097	-3.130849914	-2.354390187	-1.881899985	-2.08976673	-3.888120418	-1.879522408	-2.120155335	-2.700956191	-2.687972049	-2.518171292	-1.249020299	-2.072718542	-3.342762366	-2.078269589	-1.676303566	-0.3799509183	-1.933538681	-0.9637267424	-1.476602382	-2.620106089	-2.659596472	-1.749686644	-0.2885730687	-1.690668596	-0.7932366907	-1.410176335	-1.864053059	-2.394213225	-1.973493484	-1.558034921	-2.143198041	-2.489245884	-0.02359576242	-1.333792369	-1.624103582	-0.2676810593	-1.129560817	-1.52763965	-1.284492088	-1.862102224	-3.800575291	-2.480271067	-3.55997555	-4.241146625	-1.549005649	-1.586981456	-2.457109678	-1.968448454	-1.32347287	-0.5246179417	-1.604175577	-1.565161297	-2.772244069	-1.952144668	-1.66982027	-0.7305320466	-1.172453829	-2.083553599	-1.674616109	-1.484955379	-3.268426883	-2.236034968	-1.288361001	-1.558173934	-1.710184046	-3.452016848	-1.570688317	-0.4978708667	-2.749030739	-1.673732028	-2.400282451	-1.199936803	-1.91609451	-1.511444323	-1.835061131	-2.783255552	-1.530576586	-2.433606285	-1.429832958	-3.324231912	-1.598247729	-1.775197371	-2.331506391	-1.946395212	-2.639728893	-2.422115493	-3.139427263	-2.256512788	-2.343606253	-1.749165065	-2.902631486	-2.25588114	-1.92292243	-2.274743262	-3.361508396	-1.945025886	-1.697355332	-2.163405407	-1.624261353	-0.4454828276	-0.7795458177	-2.785896448	-1.412567421	-1.92116664	-2.877262673	-2.887640311	-2.163275497	-2.558410692	-1.129742462	-1.791825839	-1.714364701	-1.737826759	-0.9663141805	-1.552975492	-1.596839764	-0.7417371171	-1.885973126	-3.224611322	-1.170696874	-1.736506539	-2.276626531	-1.287078585	-3.991619292	-2.174369842	-1.68307703	-1.923034843	-1.548554442	-2.757766724	-2.710509104	-2.461055412	-1.411177942	-0.9320361807	-2.134938016	-2.750504839	-1.716994532	-2.389565543	-1.959783451	-1.894026368	-1.872748441	-1.550274941	-1.3306865	-2.443139501	-2.644447889	-1.725900532	-0.7874756496	-1.27536451	-1.622607354	-2.294176578	-1.720025303	-1.856777591	-2.740144166	-3.005179417	-2.238825535	-2.024987463	-1.557844425	-2.402347155	-1.019756745	-1.563524977	-1.578040735	-0.04654485589	-1.42031262	-2.546288771	-3.114893863	-1.976322446	-1.032333639	-1.767945	-2.308586375	-3.301359182	-1.256658047	-2.679553887	-2.607557703	-1.656863257	-3.833445302	-0.8958808256	-2.795526395	-3.232946711	-1.567608977	-2.174234472	-1.91025931	-0.3913580428	-2.4024016	-1.817776803	-1.173364018	-2.502077852	-0.612405807	-2.023614953	-2.37953319	-2.904988336	-1.173737267	-1.959993875	-3.587556267	-1.065690946	-0.7445965039	-1.993579027	-2.222503491	-2.083739184	-2.768546107	-1.64261295	-1.22848841	-1.194373732	-2.282873247	-2.98664888	-2.198007779	-1.741569216	-1.47869146	-1.884512575	-1.76309673	-2.793315844	-1.014027726	-2.628154899	-1.262056302	-2.339563268	-1.411948438	-2.253482331	-1.300718494	-1.574129573	-2.92707592	-2.349240568	-2.49990174	-3.262166357	-1.941532312	-2.320425501	-1.817189419	-1.526501888	-1.411437096	-3.639371394	-0.6300011614	-1.233526538	-1.526125557	-1.449989336	-2.747734665	-1.929856794	-2.906291193	-2.002453585	-2.463506209	-2.683327557	-3.067842779	-1.945740404	-2.698594182	-1.828837355	-3.001486218	-2.391665299	-2.121284357	-1.54713974	-2.33084819	-0.4206051563	-0.6067701824	-3.982556378	-2.040602949	-1.73247453	-0.905541484	-1.977051746	-2.940124239	-2.273731917	-1.493408649	-2.197869256	-2.515337626	-1.176335549	-1.696919728	-0.9783563744	-1.697239836	-2.348931013	-2.272117246	-3.536170843	0.2924287611	-2.953560048	-2.416443764	-2.815736152	-1.279035235	-1.960523209	-2.285676744	-0.8888055502	-3.275868968	-2.413045108	-1.187674701	-3.646131541	-0.4550771665	-1.841232611	-3.063345126	-2.388077357	-2.659360809	-2.76723154	-2.73477884	-2.837951264	-2.643163051	-2.834152636	-1.890618748	-0.5196198979	-2.413365914	-2.458040778	-2.262105584	-2.710711342	-2.399160063	-3.665276488	-3.37023239	-1.401844595	-0.3725461357	-3.160617851	-2.257539344	-1.64409393	-2.868390013	-2.239742582	-2.608835394	-2.772805124	-1.746105674	-2.336494515	-1.801882576	-1.94618303	-2.149029166	-2.818700797	-0.9476309408	-2.448052812	-1.647609941	-1.474140738	-1.472771879	-2.349426586	-1.581103925	-1.716331137	-2.603573865	-1.455885733	-2.474596857	-1.643148935	-2.304941158	-2.678053835	-1.343693329	-2.177730071	-2.346873428	-0.4861913995	-0.9997286865	-1.62631663	-2.67619014	-2.656039212	-1.651031154	-0.9349361738	-2.342625499	-2.96368564	-1.912936011	-2.466044828	-2.174613501	-3.182404703	-3.642252213	-1.286254445	-1.392478453	-1.28089102	-0.437056157	-0.189037032	-1.409062458	-2.144139526	-2.380323149	-1.422659981	-1.607304342	-1.35829671	-1.61410439	-3.307134904	-1.38290154	-1.780964715	-2.736015223	-2.524991705	-3.191200795	-1.834137736	-2.283940394	-1.842164614	-1.006296321	-2.942164952	-2.028983114	-0.8493401106	-2.299220672	-2.786100805	-1.445367286	-2.442007573	-2.296501457	-4.050354842	-1.921979479	-0.3985850041	-2.478107192	-1.611451846	-1.827386783	-0.7779861999	-1.700249615	-2.758125148	-2.285901323	-0.643108213	-2.638529717	-1.430373848	-2.252887201	-1.240136871	-1.633377335	-0.4430875045	-1.123187121	-2.682079492	-0.4684891038	-2.079595284	-1.272077892	-1.160835013	-1.676849389	-0.5426408226	-0.8326067944	-2.002110568	-1.001819107	-2.010520837	-3.020315155	-3.469179283	-2.799942662	-1.954457935	-2.105722855	-2.723497546	-2.016901145	-1.408115001	-1.97939243	-2.203335092	-3.027193204	-3.47112709	-1.165837027	-1.789601715	-2.545138422	-0.57915816	-3.934521566	-1.247534157	-2.376569073	-2.264217517	-2.032620712	-1.488744831	-2.440924321	-3.579885813	-1.82743156	-0.94016823	-1.000275239	-2.67324098	-3.099996581	-1.462223451	-1.105210037	-1.27940428	-1.080451311	-1.676454371	-1.383814541	-2.247906457	-2.183691064	-2.013348764	-2.379905798	-2.41730493	-1.272710998	-1.065801128	-1.269202753	-1.304749672	-1.096653779	-1.779225461	-0.6940183932	-2.63346613	-2.628539892	-1.707074918	-1.749323508	-2.01009735	-1.231032873	-1.935375262	-2.717236284	-2.817302273	-2.287712226	-1.348495461	-0.7671960899	-1.96026404	-3.186437557	-2.045137871	-1.954933548	-1.475537776	-2.226682333	-1.624062152	-1.96600872	-2.025386946	-1.661039047	-1.013073823	-1.722436333	-2.481039522	-0.5331960992	-2.000896968	-3.040387869	-1.4716384	-2.189562297	-2.953105488	-1.316315993	-2.353413528	-3.185632657	-1.959884004	-1.385620978	-2.042639325	-2.601118682	-2.48836071	-2.472616168	-2.453392657	-1.905210549	-2.011209378	-1.533006934	-3.061929984	-2.269907213	-1.910892415	0.3686413499	-2.675133452	-1.519555404	-0.6771480252	-2.240267622	-3.772527815	-1.1364641	-2.08199147	-2.244808088	-2.158069139	-1.269391356	-1.885161774	-1.046394193	-2.769883	-2.19203979	-1.273078967	-2.900122238	-2.696453008	-3.069093721	-2.365207442	-0.982813068	-1.570592496	-1.903483604	-2.091054196	-3.715718775	-1.176485288	-3.341633281	-2.209441611	-1.61746318	-1.561553236	-2.692414624	-3.065635916	-2.558363092	-1.075373094	-1.701956727	-1.790027211	-3.13243883	-1.685958884	-1.702990051	-2.094746622	-4.146679982	-1.618768248	-1.72199308	-2.031763621	-1.209905707	-1.277172854	-2.095226511	-2.226217983	-0.6892615388	-0.9660332076	-3.09017303	-2.006313519	-1.558105656	-0.8039440078	-2.326231046	-1.936205995	-1.609617008	-2.920632829	-1.334521392	-2.504443997	-2.862070321	-1.694213294	-3.608296936	-2.299378373	-2.784872109	-2.182380998	-3.293200654	-0.8946348803	-2.570132285	-2.004129515	-1.502611465	-2.068209604	-1.290085992	-1.697453278	-1.952485819	-1.680246266	-3.11615689	-3.229457383	-1.989363084	-2.684666371	-2.739267866	-2.108437103	-2.69670251	-2.894912748	-3.365288655	-1.922987276	-0.8404733393	-3.223869445	-3.294896434	-0.7800138704	-2.220500998	-1.362088794	-2.701035337	-1.511536985	-0.9732442717	-2.577003056	-1.774149564	-2.392574183	-2.060043371	-1.701618405	-1.150262922	-3.129793244	-1.955868448	-2.252857176	-1.775435482	-1.383459766	-1.983554245	-1.06613971	-1.798650079	-3.240720402	-1.519851689	-0.4799381101	-2.075800455	-2.104712463	-2.191417583	-2.732721011	-3.067876323	-1.961568815	-1.69043763	-2.14717109	-1.480040649	-0.5905915685	-1.305279836	-0.9392846062	-3.674825665	-2.063478363	-2.293659099	-1.329690005	-0.8847512686	-1.004983716	-1.834000666	-1.685668158	-1.456139736	-1.828501905	-0.8516749923	-2.364781871	-2.974597486	-2.366837511	-2.294274298	-2.268230953	-1.631365562	-2.836166947	-3.079122023	-2.760411496	-2.180765729	-3.626595936	-1.076473058	-2.878532686	-3.857557694	-0.8062309617	-3.054625823	-2.262170474	-1.23439823	0.09671140497	-1.800516794	-1.065215749	-1.403375757	-2.512409941	-2.396397995	-3.554568276	-2.118262683	-3.006522453	-2.731492681	-1.069716802	-1.272820619	-2.516036891	-0.7082115763	-1.388065006	-2.47965171	-1.935649859	-2.039948039	-2.02034743	-1.618549226	-2.748496205	-0.7980346771	-2.350609511	-2.693102165	-2.00817449	-1.58196029	-2.485187742	-0.9029044098	-2.081308917	-2.315912603	-1.724519644	-2.057233415	-2.82448455	-2.255428397	-2.667865325	-0.7883187653	-2.4159621	-1.034332215	-2.170365697	-3.151421033	-1.918931392	-1.363107094	-1.42846204	-2.680492219	-2.199708866	-0.6508420818	-1.970189307	-2.167494755	0.268512865	-1.279775746	-1.425765946	-3.233981318	-2.733006657	-2.072225067	-0.8665470855	-2.162854625	-1.73805933	-1.954227834	-0.4248752628	-2.318296442	-2.281054425	-1.47876484	-0.9587565717	-1.975294559	-2.300875225	-4.021256412	-0.9770995517	-2.650683557	-2.123926739	-1.869533098	-2.00288913	-2.167136917	-1.543833173	-1.847773376	-2.719817431	-2.678192973	-2.093052598	-0.6599674189	-1.319538905	-1.017903664	-1.686877225	-0.9743983837	-2.885969103	-3.102632818	-1.075538541	-0.9332007298	-2.71667386	-1.114052618	-2.988668937	-1.323567582	-2.073441355	-2.280124787	-1.196378904	-1.555328706	-0.9019415776	-1.224541115	-1.638492091	-1.781071346	-2.426597166	-0.7446213703	-1.70746333	-1.656251706	-1.791728491	-0.5477275108	-2.207371661	-1.180447487	-2.494359212	-1.009969568	-2.934789913	-1.231664256	-2.354646042	-1.000180228	-1.741852131	-1.733803263	-0.3870209454	-2.757865627	-2.500682035	-1.830426736	-2.320343447	-1.227674965	-2.668398643	-3.166299277	-2.945927568	-3.254216963	-1.559214632	-1.154337332	-3.120887441	-2.969081914	-1.220892093	-1.415173787	-1.420577949	-2.193513605	-3.565626978	-2.175285609	-1.653337524	-2.315475677	-2.7714307	-1.047559457	-1.214391155	-2.78666611	-2.051184945	-2.39693443	-2.069458103	-1.991992148	-2.38042736	-2.872655405	-1.149950906	-1.8025782	-2.788228416	-4.136455974	-3.06662555	-1.037213417	-1.989365292	-0.809056421	-2.108551946	-1.81799778	-2.254309494	-2.079626319	-2.981069477	-3.063332422	-2.106318491	-2.185038257	-1.635674298	-1.715708199	-1.152987822	-3.328381851	-0.7079069574	-1.713474393	-1.244728652	-1.270561659	-1.870542509	-2.382779437	-1.405699205	-0.9684437875	-1.597224684	-2.255990482	-1.632202122	-2.459681391	-2.490111061	-1.187993131	-1.922668222	-1.420655081	-2.519308917	-2.790385388	-3.042515297	-1.445400618	-0.3735373951	-1.471503736	-2.783741002	-1.05607249	-1.564439645	-1.552801007	-2.056866881	-1.651011707	-0.2794379851	-1.63835514	-0.7653509223	-2.141677923	-0.6049420758	-2.619205342	-1.794963871	-1.764697221	-3.072204621	-3.167734279	-2.304012591	-0.9939376814	-2.506739499	-3.470747738	-1.817788519	-2.606515958	-0.6704796411	-1.899913842	-1.218246922	-1.219712939	-1.379073704	-2.442633522	-1.559002679	-2.220851023	-2.496717383	-1.453134943	-1.750873815	-2.403201521	0.6885967001	-1.648902932	-1.620422862	-1.109312966	-2.152027394	-2.285606212	-4.485180841	-3.921851629	-2.80886691	-3.037787702	-1.980706417	-1.597094498	-2.349166793	-2.638180268	-3.415523216	-2.435685616	-2.860235501	-1.362573133	-1.969300172	-1.641736061	-1.469530374	-1.297308572	-2.253700414	-2.003134592	-1.803666294	-0.3762182432	-3.131691192	-3.300758512	-1.35943836	-1.762129766	-0.7959355993	-1.630410828	-1.647377965	-2.147598375	-3.165000084	-2.13334356	-2.549893059	-0.1433431713	-1.675844722	-1.229355184	-1.971816985	-0.5604022975	-2.047935061	-0.891498153	-1.585619199	-2.287244155	-0.4385079063	-1.594681975	-1.940999557	-0.8777848457	-1.873328989	-2.606005884	0.1230479598	-0.6659743876	-1.234798868	-1.109659644	-2.773599508	-1.571164254	-2.267540764	-1.054256406	-2.05805264	-0.9176317183	-1.206998447	-1.508040859	-1.589202038	-3.137850044	-1.798226689	-3.830724716	-1.145831105	-1.417629597	-1.530404142	-1.795652432	-2.042402359	-1.93183433	-1.944983701	-1.628509615	-2.05029031	-2.824596922	-1.742045477	-1.047296583	-2.390169464	-2.218660216	-1.695469606	-2.122170201	-1.376300492	-1.505811202	-2.836028027	-2.085042983	-1.637722104	-2.411234387	-2.006688121	-1.845671142	-0.3839655269	-1.338348037	-2.152866489	-2.009681858	-1.195004342	-1.261038392	-3.603560075	-2.266967235	-2.354906108	-2.728895464	-2.155104909	-2.409814777	-2.356500227	-3.020489882	-2.546272169	-2.263513064	-0.3123501089	-1.071224685	-1.99124726	-1.228381896	-0.6478732275	-1.942454093	-1.368074794	-1.563325716	-2.981374477	-1.511405104	-2.086685425	-2.194377426	-0.8380477757	-1.166633785	-2.459409571	-1.79152181	-1.787889446	-1.355773032	-2.957483879	-1.522434904	-2.300181843	-1.758274355	-0.4483337761	-1.393571096	-2.420933276	-1.501024201	-2.030744344	-1.063692859	-1.816819977	-2.484393117	-1.345651562	-2.611884775	-1.858478207	-2.61875324	-2.148472324	-2.477193463	-1.776979874	-1.964209936	-1.500965918	-2.249690337	-1.782655609	-2.175971072	-1.180823041	-1.417884855	-2.056272569	-3.681466998	-1.105588719	-1.812529007	-2.382577572	-0.8255861675	-2.419504241	-1.474632056	-2.798626215	-1.334250991	-1.005176714	-1.983988203	-4.724227613	-1.927019323	-1.831646832	-1.871680355	-1.827087342	-2.17610726	-2.128599204	-3.043018827	-0.7066899848	-1.864306891	-2.577557538	-1.864908217	-2.692599669	-1.241043751	-1.494913537	-2.137423567	-0.9533165564	-1.410001864	-0.6770136174	-1.943293342	-1.032931693	-1.831595244	-1.359993643	-1.039888334	-1.250947187	-3.039032062	-2.133837731	-1.460721963	-2.083828028	-1.399949773	0.006700087921	-0.3620090519	-2.684114348	-2.00016844	-1.517431654	-1.36114998	-2.33508964	-1.285745228	-1.910244043	-2.824573293	-1.438067937	-1.574067409	-1.091907968	-1.600547111	-2.636316079	-3.020030306	-2.113007545	-2.439334415	-1.958433775	-3.455351127	-2.543373208	-2.182228221	-0.7672865087	-2.294901268	-0.6950558116	-2.750818799	-3.017615366	-2.084315335	-1.04005746	-0.6907981829	-1.957165366	-1.901046733	-0.2473378656	-2.852014617	-1.501383367	-1.318086213	-3.348730376	-1.445378266	-1.982363037	-3.271612032	-0.04589609548	-2.097911969	-0.7053324136	-2.240231883	-2.658201785	-0.9470168163	-1.362011691	-3.078718542	-2.280354013	-1.515618608	-1.70422088	-0.8389443591	-1.928261941	-1.331837866	-1.97884371	-2.614100312	-1.487258504	-1.406212373	-1.754471456	-2.190360764	-2.436004133	-2.068317609	-1.472026546	-2.366809825	-1.477512323	-0.3763338235	-1.35274899	-1.385266389	-0.8866496017	-2.714257688	-2.732526897	-1.241143335	-2.119094888	-2.941734814	-2.140167071	-1.843911116	-1.85932739	-2.227367874	-2.62333824	-1.647268454	-0.7876816035	-2.229417367	-1.84302475	-1.687308706	-2.13478094	-1.224571555	-3.248866994	-1.692774375	-2.611363293	0.1148173718	-1.43956927	-3.302685976	-1.317314037	-2.571845058	-2.393238543	-0.9348564355	-1.624103447	-0.9662797488	-2.884072998	-1.848628022	-3.15025928	-2.745737201	-2.115887753	-1.532834846	-1.459267968	-1.595003358	-2.418272118	-2.714028219	-1.691081876	-1.742364834	-3.055283885	-1.447332879	-2.612764017	-3.100031675	-3.422102348	-1.495253014	-2.378456961	-2.218817185	-1.575514056	-1.676622515	-2.063300286	-1.305883606	-1.712481688	-0.8889622127	-2.3150204	-1.678937541	-1.841024894	-2.841501411	-2.120495629	-3.011054748	-0.6563795873	-2.257808894	-2.631573804	-1.642123617	-1.852118767	-2.506187142	-2.481811436	-1.664342331	-0.8291454678	-2.691520234	-2.30231362	-2.240053677	-2.527527473	-2.243449606	-2.229254756	-1.064639902	-3.878603083	-2.577257315	-2.151918689	-2.693559797	-3.028252533	-1.472717848	-1.95133988	-1.893072378	-2.022164649	-2.818053027	-1.848009669	-0.8946576499	-2.438588019	-2.131190433	-2.209456555	-2.189752955	-3.620616176	-1.261032282	-1.882002471	-3.720635561	-2.038158465	-3.624288683	-1.087682685	-2.898962476	-1.567684577	-2.126919683	-1.231262777	-1.488230965	-2.337059811	-1.607703292	-1.238289353	-1.438521455	-1.962847784	-2.273943868	-0.7767641127	-1.566878479	-1.293428419	-0.8202301238	-1.938527681	-1.236856136	-2.241919081	-2.456578838	-2.393859482	-1.987619443	-1.872096904	-1.953059629	-2.13794574	-2.602386929	-2.510334558	-2.160436636	-2.39612395	-0.531174673	-3.033611885	-0.3505149644	-1.565904451	-1.687704054	-3.275873353	-2.041687907	-0.1374052108	-2.810052356	-3.018835226	-2.21070688	-2.372658906	-1.819084551	-1.31431504	-1.806808242	-1.908049922	-1.477210649	-2.327458699	-2.59930144	-0.7434506525	-2.338223236	-1.87209796	-1.192697108	-3.139132003	-2.516930517	-1.7049881	-2.177320669	-1.712674054	-0.4812872755	0.03868607757	-2.43500234	-2.629992619	-2.222782465	-0.994135996	-0.4624935566	-2.064154572	-2.000291574	-1.28655223	-2.826568808	-2.009885032	-1.882651643	-2.206765195	-1.398695134	-2.457851287	-1.286632471	-1.394618511	-2.399454973	-1.919413931	-1.989908876	-2.017214743	-1.989944164	-2.209025797	-1.171536921	-1.601624787	-1.252003152	-2.838148192	-1.500667649	-0.5867470768	-1.913201345	-2.357450708	-1.693938787	-2.163674281	-1.73443963	-1.340822964	-2.396212625	-1.722660488	-1.862384655	-1.898189706	-1.993742267	-1.499036277	-1.320911193	-1.852817662	-1.568702771	-0.9182999649	-2.42559272	-1.041068209	-1.730836918	-2.296449362	-1.254336691	-1.489662547	-0.5583330583	-1.433808269	-1.898074814	-2.360325909	-1.722373218	-2.104024752	-1.827031962	-2.328358283	-2.338507723	-2.194291307	-1.721343896	-1.022018967	-2.3053083	-2.309295268	-0.9834808572	-2.311549173	-1.041894136	-2.300405207	-1.698846555	-1.791093233	-1.910873981	-0.5007858324	-0.4708065389	0.3803998724	-3.226854972	-2.645350404	-3.251449146	-1.84761846	-1.335052509	-1.029775189	-1.757944923	-2.154907673	-2.688332659	-1.218153956	-2.43033041	-1.520230127	-2.814546362	-1.245609223	-1.681701904	-3.523682094	-2.902405553	-2.103373012	-1.519437017	-2.71630748	-1.845603326	-0.705558717	-2.270271209	-1.41459857	-2.846995976	-2.904498839	-2.112424132	-2.353813914	-2.999886112	-1.283491861	-1.905333341	-2.695038513	-3.252082571	-1.47265936	-3.424099041	-2.339518056	-1.085315828	-2.689058075	-2.896795565	-1.385003684	-0.6235195157	-2.032207091	-2.797404453	-2.55277894	-1.544440079	-0.5069757875	-0.8886948529	-2.292248111	-1.709018967	-2.165316444	-2.049715181	-1.929711171	-3.02625714	-2.347298073	-1.037762311	-0.8247287555	-1.867663095	-1.844311914	-1.836515223	-2.963017867	-3.233795246	-3.578351066	-1.949258861	-2.687741962	-0.8732635678	-0.678439211	-2.120878328	-2.297051907	-1.798636948	-1.17195533	-1.482813693	-2.222458818	-2.883714279	-1.006472127	-2.47832864	-2.157610283	-3.554716073	-2.521984594	-0.8748525932	-2.220071786	-2.058429486	-2.962770932	-1.842586834	-1.698916648	-2.656347693	-2.386123835	-0.260936709	-2.670587284	-1.346968399	-2.191330196	-3.071686665	-2.553611007	-1.074593596	-0.6885178067	-1.628848579	-1.732844091	-2.6594798	-0.8013196311	-2.186204086	-1.865899164	-3.090760999	-1.213080068	-1.948195429	-2.30693021	-2.778208623	-2.897727078	-2.94707083	-2.053436534	-1.864190347	-1.8056103	-1.89405219	-3.604882043	-2.954554825	-1.310215932	-2.957503673	-0.2059704433	-1.645390417	-1.209744506	-0.975236415	-1.958334999	-3.29592586	-0.8066861347	-2.018074983	-1.655110211	-2.45336668	-1.035899929	-0.3780882698	-0.07815042758	-1.346301402	-2.892462136	-3.043534592	-2.759422633	-2.077107744	-1.543205926	-1.26473821	-2.206140109	-1.419092695	-0.9749122552	-2.640534629	-2.347202419	-1.397440838	-2.209116897	-1.560250613	-1.293467822	-3.208033204	-0.8680255904	-2.054235388	-1.205973642	-1.333511991	-1.429938127	-1.994630635	-2.810794714	-1.5149962	-1.621377999	-2.432613358	-2.041220204	-1.775632036	-2.612793932	-2.994249927	-1.220556577	-3.13098939	-0.3053851479	-1.358758871	-1.380145103	-1.756163366	-1.639936886	-1.137659307	-2.496695617	-1.931957624	-3.223343669	-1.816852505	-2.143074995	-1.47910568	-2.266942161	-1.466651018	-1.731652999	-1.267528741	-2.114146042	-3.422854663	-2.203750861	-2.377682541	-2.41403769	-2.093438927	-2.780167499	-1.354414468	-0.3982658274	-1.98243893	-1.420036725	-1.184052886	-1.73738613	-3.296648842	-1.685052027	-1.628546953	-1.726375183	-2.272739355	-2.072127192	-3.135541565	-0.7470630125	-2.115416378	-2.34613292	-2.536648125	-1.797813963	-1.432353579	-2.129286982	-1.555126339	-3.270938731	-2.970868582	-2.902384299	-1.268904349	-1.344001393	-2.251424952	-2.516357918	-1.650279505	-1.247400963	-1.772762501	-1.724958986	-1.981876286	-2.56104904	-2.938370624	-1.629096349	-2.389891053	-0.8428518998	-2.498113732	-1.033841824	-1.666785769	-2.267186135	-2.305705347	-2.293465174	-1.55851546	-1.575040788	-2.106236327	-1.6360587	-1.184435028	-1.555891158	-0.5836929467	-2.43362959	-1.760566081	-2.790737963	-2.088091099	-2.269305759	-1.974304382	-1.968027848	-1.107065253	-0.9524361233	-1.840232429	-2.754276374	-2.50412102	-1.936189619	-1.651066589	-2.01757147	-1.555422472	-2.121118564	-1.676624275	-0.5139893304	-2.906963603	-1.383099971	-1.72295095	-2.406282457	-2.534094163	-1.773606658	-0.6969720849	-2.146088418	-2.246792464	-2.363732737	-2.543289353	-2.080916588	-1.112107482	-2.60787993	-2.325067889	-2.192671054	-2.796032864	-1.748396734	-1.199337096	-2.89100818	-1.991600525	-2.130330018	-1.941445481	-2.433815927	-2.337387021	-1.890575024	-2.772625587	-1.360984531	-2.641807149	-1.085747552	-2.655742245	-0.586750284	-0.2592130423	-3.320921543	-2.588613723	-0.9269225362	-1.532141892	-1.551552721	-2.896413981	-2.4309097	-1.580396999	-1.501625356	-1.940320268	-1.950925816	-3.368044348	-2.140057915	-1.756876536	-2.194093435	-1.279774093	-1.729628572	-1.874769152	-1.683399062	-0.7346603877	-2.441339853	-1.559826479	-2.924278399	-0.9377976105	-2.96990012	-1.311293281	-1.207779041	-2.830492084	-2.06013751	-1.589589726	-2.357910972	-2.391110368	-1.283409187	-1.90009551	-2.574357947	-1.939100665	-3.350563236	-2.014583183	-2.335373697	-1.44736914	-1.64479285	-1.685072875	-2.669175362	-1.53823082	-2.218365967	-1.699725919	-1.88307195	-2.366066185	-1.658939191	-1.892637289	-2.979559066	-1.703047048	-2.437909149	-1.893582194	-2.226221217	-1.432553483	-1.960825997	-2.20198789	-0.2439740934	-2.948622799	-2.389494831	-1.315314408	-1.63740165	-1.538801808	-2.60786574	-2.588283312	-1.810185623	-1.997668867	-2.362788129	-3.816698777	-1.848352572	-1.779209096	-3.169297667	-0.7999681725	-3.659587203	-2.663723665	-3.410515865	-2.01890688	-1.267984253	-1.955913037	-1.821768368	-1.769180947	-3.16689199	-2.653869829	-2.599775828	-2.633656273	-1.112502051	-0.6268396977	-1.471980418	-2.801328154	-2.277294799	-1.139748377	-1.056418801	-2.790691835	-2.496888478	-1.78579838	-2.402424632	-2.338100818	-1.019152056	-1.671012206	-1.139312526	-2.174999432	-2.635257147	-2.030797318	-2.822691886	-1.064208091	-1.311684625	-1.449503716	-0.4413779391	-4.046340514	-3.249073024	-1.858785919	-2.103336512	-1.306056745	-1.447537068	-1.570883668	-1.015538886	-2.39950537	-1.169462642	-2.759223535	-1.806644839	-3.469203967	-1.508406077	-2.661932267	-0.8407465532	-2.21730728	-0.5403613047	-2.175603481	-2.059895533	-2.572601588	-2.198823595	-1.059087458	-0.9238418971	-2.95621239	-2.070109497	-1.116606578	-1.142360507	-1.411737087	-2.449273458	-1.588440895	-2.204117836	-2.658700223	-2.322422572	-0.926132478	-0.9563850842	-3.110813125	-1.817277582	-1.342625739	-1.173801267	-1.285260825	-1.872225654	-3.393976965	-2.644381683	-0.8503586981	-1.347929637	-2.667590865	-2.892714708	-1.260514832	-2.184129297	-4.160501088	-1.965786098	-2.070915769	-1.03259897	-2.819855637	-3.165877651	-2.678984789	-3.589625049	-2.544667737	-2.249204494	-3.130355382	-2.760762684	-1.241835378	-1.033341965	-2.282300111	-1.775180336	-1.540917038	-2.544548814	-1.406076642	-2.985312953	-1.735848859	-3.19128747	-0.9736205481	-2.190895258	-1.985020655	-2.924427991	-1.511693349	-1.140137145	-0.8040352407	-1.380926884	-0.8777417977	-4.217788543	-2.088883096	-2.828879763	-1.197477542	-1.833554741	-2.610683216	-1.078279865	-3.124195869	-1.94638766	-2.333855668	-2.732952151	-1.993555431	-2.708033229	-2.83128092	-1.193542131	-2.180923805	-0.9494196807	-2.605625256	-2.346706949	-2.652220335	-3.447182585	-1.825121281	-1.735537746	-1.491720025	-1.772768904	-2.709436419	-0.9669447376	-3.496364034	-2.322810703	-1.031054374	-2.782079107	-2.422785406	-1.386061981	-1.594575186	-3.025992917	-0.6157271135	-2.869902158	-1.741667114	-1.106479204	-1.296274789	-1.613614447	-2.248016709	-1.481231558	-1.423087248	-2.963055436	-0.4762194999	-2.957623324	-2.54227565	-1.750154983	-2.069892295	-2.082107443	-0.7568822662	-2.273148291	-2.043003648	-2.610389062	-0.6759434048	-1.731533958	-1.291144872	-1.469507348	-3.148170281	-1.275330568	-2.09092371	-1.775472235	-3.12118273	-2.08967196	-2.106842387	-2.100725976	-3.21270751	-2.992113711	-1.771516696	-3.402279445	-1.934044765	-2.825505156	-2.171448963	-1.885859836	-1.865674688	-1.390008493	-1.880792734	-2.357747893	-2.412949253	-2.009662332	-2.395864954	-2.477741716	-1.365772389	-1.10698464	-2.291438449	-1.237546197	-3.711869403	-3.335169279	-2.831192937	-2.006605606	-3.294888541	-0.5773151575	-2.652243286	-3.590394311	-0.9436635564	-1.2525595	-4.301169477	-2.505416234	-2.068228187	-1.129555007	-1.422347006	-1.444555995	-1.690531055	-0.763982778	-1.31721139	-1.894311192	-2.341672041	-1.892563644	-1.933097587	-1.624911053	-1.027797409	-3.131908262	-1.432422251	-3.048295294	-1.13929406	-1.971391137	-2.012770423	-3.296947937	-2.690896394	-2.765623468	-1.356029927	-3.000061346	-1.653418538	-1.377742035	-2.365550719	-1.161480711	-1.987378688	-2.166353733	-1.686551155	-1.406602941	-2.036511816	-1.429873176	-0.736048621	-2.586238509	-3.376097581	-2.733938884	-0.9716864525	-3.117279063	-2.387131114	-2.528766509	-1.786290032	-2.211120234	-2.508614297	-2.687675949	-3.05266763	-2.565965007	-2.163901156	-2.099015116	-3.123803299	-2.112667648	-0.4606128768	-1.717366796	-1.964841113	-0.6827946292	-1.42401465	-1.383739769	-3.34546809	-1.364644877	-1.549291217	-0.9046661231	-0.7949841782	-1.734756922	-2.086799029	-2.165775996	0.1074883093	-2.30209791	-2.851614056	-2.185169709	-2.814674517	-1.694649935	-2.173442745	-1.723244439	-1.597332647	-0.9838099395	-2.15679097	-1.768834217	-0.7345192048	-1.553029949	-2.083273641	-3.14710378	-1.036676245	-2.597715136	-1.477550387	-2.80373897	-2.969008546	-1.070714327	-2.108801981	-2.173957849	-3.661202065	-2.48420212	-1.463819228	-2.437840811	-1.76996729	-1.549542716	-1.806478708	-0.3665409443	-0.4427382396	-1.397462405	-0.6487118489	-1.77796982	-3.222484279	-2.905014941	-1.919142193	-1.83877531	-2.596680052	-2.837772877	-3.361252161	-1.024521827	-1.871005429	-2.688478782	-1.710213279	-3.258775166	-1.670884103	-2.29818207	-1.087406737	-2.226939553	-2.234834247	-3.143687079	-1.706715116	-2.16719009	-2.851557132	-1.822392181	-2.369216981	-2.070074503	-1.116157531	-2.744251868	-2.211251815	-2.712284561	-2.414368696	-1.911768966	-1.558891963	-2.946042275	-2.35604243	-3.059222183	-2.927179325	-1.196320725	-2.717369495	-2.236122184	-1.98661477	-2.844563554	-2.543251878	-2.129910403	-1.454832452	-1.486273343	-3.281053733	-3.413871426	-2.667949121	-2.029278652	-2.071740618	-2.641328537	-0.8618697606	-2.466596385	-2.941759723	-1.776713115	-2.278903938	-2.872111449	-1.568128672	-2.682968612	-0.8627527874	-2.125337105	-1.163669415	-1.669878128	-2.533346604	-2.137631233	-0.5602416936	-2.139638186	-2.304002328	-2.285682077	-1.766004933	-1.30342272	-1.323422351	-1.925843972	-2.314357697	-1.663119327	-1.315062802	-2.15237714	-2.088675245	-0.3144868112	-1.604688033	-3.359697531	-1.977122671	-0.8813276945	-2.28030495	-2.77821864	-2.497131544	-3.071168493	-1.936027796	-2.769941096	-2.15455422	-3.993653619	-1.369453674	-2.813298543	-1.15170568	-2.109892687	-2.621689106	-1.742939629	-2.573652285	-2.913279505	-2.453204261	-2.750148077	-2.539308901	-3.434049491	-2.172443412	-1.962101125	-3.289562534	-0.7274085792	-1.958472253	-3.38348415	-3.628375366	-2.032264605	-1.512210928	-2.390187809	-1.494106928	-1.906008536	-3.29276943	-3.051941316	-3.005666871	-1.759799497	-2.563762344	-2.405255436	-2.124572133	-0.5950096917	-2.208278267	-1.938618619	-2.139865788	-2.910549902	-1.526452439	-2.619979032	-1.49771446	-2.271010076	-3.390458137	-2.778384107	-2.295113757	-2.923241269	-3.308973437	-3.034810272	-1.044286379	-3.062661425	-2.3436295	-1.559803647	-2.727722522	-1.476706608	-0.8788997506	-2.085229052	-2.250998806	-2.680292797	-2.630741352	-2.301628911	-2.829930598	-1.831773727	-3.016257108	-1.353463444	-2.256338621	-0.8765270211	-1.618152707	-1.542630947	-3.240791291	-2.201626484	-3.432222768	-2.596470632	-2.413157643	-3.680553046	-2.790757496	-1.313541688	-2.619838826	-1.344555045	-0.9582505261	-0.3232743594	-1.502183549	-2.981321318	-2.366733492	-1.456278943	-1.529813727	-2.825916857	-0.5954858291	-2.969988503	-2.819472227	-1.904377589	-0.3061495109	-2.621646008	-1.409351016	-2.3741459	-0.440649734	-1.806424293	-2.054274949	-1.993780111	-2.079260618	-1.362390632	-2.752837877	-1.448204908	-2.429892287	-2.613520314	-1.28150643	-1.339762071	-2.04938117	-1.366092878	-1.412925736	-1.141371647	-0.4855406034	-3.263011236	-1.208194825	-0.8789741514	-1.347074358	-2.91871266	-2.214654156	-2.315029092	-2.156689956	-2.653632811	-2.146296533	-2.540846015	-1.687040821	-2.89606983	-3.449178485	-2.534175519	-0.9733558497	-2.329974704	-1.928699919	-1.083179955	-1.293386475	-2.791789755	-2.998226554	-1.749972542	-2.371021417	-2.95160625	-1.493338781	-1.746087072	-2.555595061	-3.415105892	-0.8005964419	-2.070872167	-2.221366393	-2.580230006	-1.757996162	-2.586209518	-2.843970408	-1.693394855	-2.879536703	-0.9724525241	-1.726676133	-2.081251505	-2.291949032	-2.4185283	-2.351189458	-2.301068336	-0.8560093461	-0.9238802124	-2.449041292	-3.148595154	-1.141158736	-2.448618953	-2.316942007	-2.274434398	-2.321673669	-2.654528058	-1.979868803	-1.630578149	-2.110446919	-2.306661201	-0.8279743546	0.07075070527	-2.637092732	-2.347099227	-1.842481795	-2.06865591	-1.604291925	-0.7067956311	-3.228540253	-1.978875933	-2.52553281	-1.701057739	-1.408556906	-2.117659551	-2.900993997	-0.1304796714	-2.708831509	-2.584625395	-1.597372342	-3.316002913	-1.676342777	-1.982573497	-3.621644598	-3.258111845	-2.32234611	-1.696026472	-3.654488666	-2.649889465	-0.7424811451	-1.452684294	-2.47930461	-1.793518039	-1.856614265	-2.684132378	-1.938363316	-1.978604504	-2.939366176	-1.21819966	-2.005195299	-2.176777812	-3.300664416	-1.902727969	-1.744489969	-2.08338228	-2.403433937	-1.840679229	-2.534616477	-1.835820399	-1.836579343	-2.848206624	-1.836469457	-2.347492953	-1.997574349	-2.526730367	-2.883878469	-1.121880144	-2.500936004	-0.9558607804	-0.6436361472	-1.672577611	-2.410381484	-2.814723302	-2.373295701	-1.979298357	-1.710242269	-2.887711777	-2.439868521	-1.02221632	-3.14136928	-2.193246403	-2.127074518	-2.573442743	-2.498886668	-1.433150013	-1.535711769	-2.498544004	-3.823146828	-2.982537943	-2.021978973	-2.179141138	-2.42911657	-2.029484443	-2.166064142	-2.500414134	-1.34738757	-2.402409893	-2.023609275	-2.540470113	-1.882847071	-1.013721454	-0.5237372477	-1.585622152	-1.119201943	-1.797352815	-2.472320005	-3.210801644	-2.228143871	-1.304079822	-2.799415622	-2.620484618	-1.722178072	-2.955197319	-1.318523073	-0.6431706112	-1.91253775	-2.37141218	-2.398463091	-1.607469171	-1.196334782	-0.7391701654	-3.01717336	-3.035690122	-2.669182204	-1.579519859	-0.6844839646	-2.836151092	-2.75255822	-2.415108687	-1.98690492	-1.548583872	-2.683118875	-1.806437347	-1.776803116	-1.940555217	-1.209164015	-2.913090166	-1.92109797	-1.653204696	-2.688203633	-2.202523077	-1.570574726	-0.8002947493	-2.570149545	-1.815019971	-1.889914153	-1.776566272	-2.779571463	-2.297853759	-2.088268124	-1.82580495	-1.908926542	-1.321227125	-1.608048617	-1.310954985	-2.54813867	-1.89458106	-0.9607488512	-1.487486728	-2.721243953	-0.5834869509	-1.514848729	-1.287199231	-2.007396065	-1.275178504	-1.848277842	-0.5067773256	-0.9720440442	-1.188984203	-1.543731049	-0.8151348605	-2.41662029	-3.133969487	-1.829977646	-0.6700190912	-3.246641823	-1.917760523	-1.294631559	-2.366945973	-1.960087508	-1.677360318	-3.478521822	-2.86067638
0.8	-1.600290342	-2.626250439	-1.655417097	-1.52084652	-1.712886102	-1.536426379	-1.567308973	-1.50512496	-2.791727925	-2.4891833	-1.469925941	-1.682379161	-1.265638699	-2.169727	-1.723671015	-2.225777187	-0.6113918975	-1.262020334	-2.200904125	-2.707033008	-2.434970757	-2.951519935	-2.828132606	-3.561612988	-0.2119711996	-0.7613389061	-1.623509143	-2.439452916	-0.9276896091	-1.788528742	-2.584840701	-2.393461233	-2.046256044	-2.187400103	-2.923917178	-3.230927764	-2.479334377	-2.791144485	-2.143711108	-2.439088204	-2.643932874	-1.519960626	-1.213898427	-2.176379613	-1.199061321	-2.280945012	-0.1760222791	-1.395680964	-3.18255406	-0.2529668946	-2.201273958	-1.679921802	-1.789086668	-2.600355355	-1.230082092	-1.943436923	-2.088152306	-0.9930422595	-1.46272637	-1.900872319	-2.014585327	-0.1375261207	-2.724096391	-2.152310973	-1.968680032	-1.817123402	-2.901265092	-2.229027791	-0.3477423525	-0.4753329655	-2.231047019	-1.743796807	-0.6299360437	-2.604547275	-1.698484623	-2.687639942	-2.814774844	-1.910546142	-3.014687603	-2.152348637	-1.756067444	-2.208548336	-2.499484696	-2.187157672	-1.85723159	-0.4070582357	-2.068811479	-2.135710381	-1.918027576	-1.627835554	-1.324870378	-3.762770726	-2.222072485	-1.052844079	-1.836526811	-1.653976997	-1.739530302	-3.339316263	-1.706421492	-2.346701819	-1.497479717	-0.7611569287	-3.807062577	-2.550910467	-2.50542472	-0.8589131638	-1.786481134	-2.141728635	-1.974932765	-2.745786533	-2.346849249	-2.690113982	-3.098435212	-1.118140315	-0.8033856255	-2.085546259	-1.785898491	-2.109460883	-2.711168547	-2.066786859	-2.365451088	-2.326276632	-1.17844152	-2.299867127	-2.155465046	-2.663759954	-2.181311859	0.1746057714	-2.322488944	-1.327970361	-2.225743388	-1.875378131	-2.740285718	-2.685898905	-1.104186095	-1.189556128	-1.783632294	-0.5387227372	-0.4890586085	-1.741210829	-0.4335450313	-2.133710128	-2.129983163	-1.373525694	-1.155043904	-2.579823895	-2.233180531	-2.023017597	-1.492543683	-1.863440782	-0.8829293805	-2.156065952	-2.585119397	-3.913544552	-1.862061433	-1.562065026	-2.995988322	-2.9115913	-1.839047055	-1.576254994	-1.692813691	-1.758239902	-3.046054178	-2.260340347	-2.038752375	-1.741097813	-2.412977571	-1.095704615	-2.022559471	-2.83014021	-2.807162703	-1.04180919	-1.379974762	-1.300687978	-1.793338501	-1.731415212	-2.575242128	-1.255717899	-1.799531654	-1.923048933	-1.306229857	-1.7834251	-0.9281666038	-3.062177652	-1.140728939	-0.8063023744	-2.328073657	-2.908846379	-2.288435423	-3.554788416	-0.6259024167	-0.4444336316	-2.620777573	-2.785181236	-3.847665971	-1.488710001	-2.743399951	-3.039020286	-2.804526762	-0.8951616983	-2.039976471	-2.182205854	-3.229103881	-2.817628438	-1.943558087	-1.777743697	-1.681314324	-1.938402718	-1.471365249	-2.187796147	-1.900754454	-3.100354021	-2.651769937	-1.197680275	-1.962086511	-2.066225598	-0.8128039544	-2.741094603	-2.518932303	-3.016782484	-1.94867139	-2.34898277	-1.996258823	-3.846189943	-1.783379672	-2.51990629	-2.261964378	-1.418482961	-2.249280427	-2.184760424	0.2035458878	-2.193974098	-0.9699850566	-2.267319018	-1.865363433	-2.776396497	-1.25551283	-1.317426092	-3.264609705	-1.347966562	-1.038289488	-1.568842227	-2.835300367	-2.653390549	-2.235983729	-2.387066129	-2.366251225	-1.580103032	-2.038537263	-2.577494426	-0.5475786758	-2.897527441	-1.66755654	-2.663365582	-2.837069692	-2.063546717	-2.454436133	-1.091149472	-2.528910571	-2.392730868	-1.519090253	-1.604991536	-1.57515742	-2.460089412	-2.642081153	-2.314728003	-3.219893184	-1.93691527	-0.9144146961	-1.70487654	-2.065920869	-3.252222306	-3.82749459	-2.595117512	-1.755737979	-2.654617579	-2.086954297	-2.927347586	-1.664487904	-2.633568348	-2.736656558	-1.728890418	-1.4247831	-2.183920493	-1.809793006	-2.314179464	-1.687263428	-0.9420325412	-2.026264345	-0.8149008477	-1.731163047	-1.523603531	-2.952161988	-2.292170622	-2.035380108	-2.013438695	-1.365663166	-2.514104414	-1.835430809	-0.5520742036	-1.807016493	-1.428819268	-3.608369496	-2.771944939	-1.652755752	-1.680876714	-1.09202627	-1.552660657	-1.973740329	-0.8153827329	-1.309691201	-1.673115959	-2.28723936	-1.890573075	-1.719136064	-0.08079149357	-2.103821462	-1.295902204	-1.615798002	-1.949197925	-2.531117826	-1.37462826	-1.112266665	-1.897205329	-1.237331046	-1.125846943	-2.821154984	-1.36104058	-1.685246085	-2.163243464	-3.813465267	-2.225407161	-2.876971007	-3.2827121	-2.515843028	-1.909866663	-2.29192492	-2.810821315	-2.275408017	-3.221390296	-1.164089491	-3.883421603	-2.491090429	-2.261641612	-2.175061732	-2.465751522	-1.844250927	-2.477553661	-2.271059306	-2.470725732	-2.367878436	-1.504431757	-1.682105103	-2.0836628	-1.616085861	-3.599868491	-2.561551146	-1.901606175	-1.318091699	-1.063322097	-1.291764027	-1.697164409	-2.665892169	-0.6892856845	-1.451150538	-1.924861437	-2.142342105	-2.064283923	-1.804719496	-2.47711914	-2.681971181	-2.241242724	-1.585903329	-1.164302529	-1.071977201	-2.165104343	-2.464658947	-0.5031125179	-1.943550671	-1.096150727	-2.363149726	-1.883408425	-0.7624755723	-2.437253519	-2.775663135	-1.721548453	-2.147920716	-1.670158235	-1.64073474	-4.697220167	-2.582374543	-1.05624872	-2.604917301	-1.906260945	-2.572979684	-1.171784574	-1.429542662	-1.287675601	-1.763205405	-0.7177915684	-1.699883616	-2.452924693	-2.249008944	-2.734418317	-1.145978343	-2.186841039	-0.9590744197	-2.381042441	-2.130145565	-0.8822308546	-1.26374434	-1.235730451	-0.7112957273	-2.895511263	-0.9437735581	-0.0336107959	-3.358344021	-2.311783822	-2.947821979	-1.541980101	-1.206848786	-2.393298553	-2.558564908	-3.35281814	-1.641137369	-3.698630148	-1.392228091	-1.596543325	-1.303235787	-1.540716448	0.0005899408504	-1.194992135	-2.418775686	-2.73580382	-2.502785866	-3.119458357	-2.030333994	-1.236913009	-1.328965813	-2.081510534	-2.921177615	-3.119069739	-2.96117297	-2.760774561	-4.334994041	-1.421405739	-1.274775654	-1.256092911	0.144164615	-2.594081342	-0.6692933014	-1.829708381	-2.538471645	-1.723582928	-3.280920004	-2.94889866	-1.379171128	-2.018636072	-1.46160197	-1.304622311	-2.097015157	-4.1746323	-0.8477175873	-2.635236175	-3.556043398	-1.54666765	-2.775792441	-1.111415406	-3.399442715	-1.247329112	-2.755802821	-2.395264279	-2.056374587	-0.8180743319	-1.623275089	-1.734798333	-0.8924415332	-1.603304181	-3.10621701	-1.975123312	-1.209126962	-2.673646365	-3.832953387	-3.442934541	-2.917882127	-2.162680666	-1.582958803	-1.367977802	-1.434109996	-1.697325851	-1.524110341	-1.20384337	-1.745548475	-2.703741866	-1.334389002	-1.894413865	-1.191679536	-2.284255477	-1.323145958	-0.1784956815	-1.545359486	-2.41064065	-2.529551954	-2.583934945	-0.8553459482	-2.846625738	-2.87341269	-2.224854613	-2.715649539	-2.751408972	-0.7898081637	-1.068136654	-2.078509613	-2.104028994	-2.378124253	-3.242716954	-0.8899343469	-2.503545736	-1.816503407	-2.515444765	-1.639419355	-1.341663981	-1.288374937	0.03330301764	-1.799430125	-2.551424516	-3.611684082	-1.229183108	-2.265971796	-1.232622685	-1.769901054	-1.557358098	-1.31750495	-2.833111161	-1.480664089	-2.668505122	-1.861424228	-1.505322853	-2.072599955	-2.000304175	-1.04366954	-1.695031776	-2.430739062	-2.433846482	-1.847738587	-0.1707483386	-1.206336749	-2.670374934	0.0451314963	-1.922719305	-2.903827672	-1.380147929	-1.644062432	-2.405676152	-1.571424703	-3.170675665	-2.694637801	-2.797949164	-2.473179739	-1.772499631	-1.575724003	-1.871479798	-2.319760648	-2.082602544	-2.289825399	-2.106928138	-2.612300113	-1.231579037	-2.529060261	-2.046237291	-3.215334126	-2.000751565	-0.9691914265	-2.578235256	-1.407418675	-2.982947157	-2.080895674	-1.662234331	-1.7009712	-1.954572695	-0.9463035973	-1.759538996	-1.434584312	-0.6186406442	-2.588975367	-1.496881451	-1.969924258	-1.0111213	-0.9709409541	-1.940390137	-2.734343162	-1.984764603	-1.853791462	-2.54776443	-1.589677877	-2.111719034	-2.420372941	-1.603384875	-1.988993772	-2.935179858	-1.349803209	-1.648560628	-1.972354072	-1.15493516	-1.071983103	-2.853916515	-1.514264257	-2.586462311	-3.673632091	-1.259004096	-2.234686624	-3.324702553	-2.131295742	-2.372264613	-1.488770612	-2.094015467	-1.692249701	-1.855347956	-1.938613863	-0.6351409679	-2.908108578	-0.6414514086	-1.933427013	-2.366391035	-1.55530408	-3.099085258	-1.773565595	-2.231781739	-2.04749267	-2.122475395	-1.33362705	-0.9227961348	-1.573372568	-1.517974327	-1.110797092	-0.446615038	-2.439067116	-0.6377808976	-3.234883891	-0.6068745628	-2.146985646	-0.4856859339	-2.512441449	-1.359774923	-1.966000335	-2.684266727	-1.696084864	-2.596196714	-1.314221645	-2.77009377	-3.115881944	-1.768996138	-4.152497932	-0.3602388537	-2.537101118	-1.972167063	-1.718010477	-2.066877151	-3.785467619	-3.886223721	-0.7991086609	-2.414204352	-2.573004743	-1.064316733	-2.037895959	-2.270091545	-1.827298186	-2.048085885	-2.410030828	-1.364575676	-2.072055448	-2.238222537	0.09186676689	-2.519113357	-2.716711322	-1.19639951	-2.332515496	-1.55285707	-1.079657375	-2.111215126	-2.040415609	-1.62146189	-0.6580322554	-1.515358893	-1.885510917	-1.517880366	-2.035566713	-1.596319616	-2.886617354	-2.027500205	-1.230204836	-2.566064134	-1.641816323	-1.565115501	-0.8625397435	-1.981140319	-2.695499083	-1.566516876	-3.16772962	-1.958010755	-2.886806578	-1.900304647	-2.701195601	-3.057493849	-2.181406372	-3.068469767	-2.088665312	-1.419406961	-2.623419622	-0.8470382705	-2.815608503	-4.433140256	-2.147685612	-1.405569537	-2.837855003	-0.1397332023	-2.481863921	-2.461419155	-3.689331328	-2.036090991	-1.394912082	-0.2060952701	-3.150643935	-2.003786998	-1.189609773	-2.736953904	-2.940542442	-1.111885168	-1.415304189	-2.10386587	-1.490097756	0.105145445	-3.371110846	-2.907002472	-1.541034195	-2.888535682	-1.848854756	-2.053457686	-1.942149276	-1.786853652	-1.368726463	-3.273547833	-1.291981034	-0.3814610175	-1.848433783	-0.8639824367	-1.225657611	-1.200149184	-1.304271031	-2.827107639	-2.392868332	-3.203237296	-2.07561275	-2.186627015	-1.115010225	-2.485976977	-0.8913395065	-1.54762423	-2.918046964	-1.113073516	-2.577518172	-1.3647081	-2.469225181	-2.775825612	-1.714773993	-2.423325951	-1.948259796	-1.02956057	-2.47105504	-2.143644624	-1.96073695	-2.987663053	-2.400754435	-3.080340866	-2.802488177	-2.055913338	-2.298581878	-2.286877868	-2.255016804	-2.735621223	-1.028172299	-2.187121415	-2.484359726	-1.425491012	-2.623077463	-2.002791471	-2.208707015	-1.38029546	-0.871333961	-1.324885005	-1.830760551	-2.762574118	-1.311630125	-2.128866653	-0.2760925878	-1.939176618	-0.7074540241	-2.253575824	-2.667364024	-3.034068716	-1.813306341	-2.115410649	-1.931937486	-1.42364339	-1.899671645	-1.667907234	-1.645852352	-1.697094008	-2.696967462	-1.922570432	-3.029055619	-0.4275384096	-1.081989607	-2.730852242	-2.800371302	-0.5285545868	-1.57865197	-2.27910331	-1.780027386	-1.823692794	-1.590812375	-1.479518136	-3.736317827	-3.128966066	-2.573740352	-2.274278326	-1.287928106	-2.095317403	-1.59405071	-3.525443723	-3.467136317	-1.912267506	-1.936774493	-1.496946142	-4.208248661	-2.780769188	-2.153506636	-2.64426124	-1.569085404	-1.849636334	-1.705686893	-2.01285169	-2.294195933	-2.346818855	-2.227992295	-1.698254589	-1.73864089	-3.016438244	-0.2490456099	-2.531586046	-1.499527863	-1.80153473	-1.827686207	-1.18222156	-0.5008361581	-2.288617954	-2.726047308	-1.678456154	-1.460706942	-2.738947656	-1.736604672	-2.645185287	-1.970277379	-2.807952589	-1.666989836	-1.38805166	-1.862395044	-2.256034008	-1.994277286	-2.227237515	-2.60558007	-2.132687945	-2.000301564	-2.917630205	-1.732758356	-2.043791232	-3.348935305	-1.012355966	-2.129457895	-3.805780868	-2.538020288	-1.122522164	-1.975250877	-1.738738956	-3.025733849	-2.523077839	-1.033360624	-2.51283225	-1.731770531	-2.475578829	-2.479756542	-0.7569182668	-1.932239123	-1.381377374	-2.473927039	-1.893142033	-2.245248884	-2.991199726	-1.52017293	-1.523754535	-2.106823155	-0.5999713494	-2.517969418	0.7899611449	-0.8875878161	-1.661468631	-2.886940846	-1.576465936	-2.215993175	-2.576204274	-0.7976102122	0.4071275921	-2.567031554	-2.244248935	-1.916818561	-2.875002442	-1.394356686	-1.158112209	-1.661555491	-0.7996495811	-1.320335979	-1.797467467	-1.830186822	-1.625682759	-1.708617761	-1.658172022	-2.550263303	-1.790785956	-0.7963239242	-2.256320556	-2.544949756	-4.174015894	-3.303612511	-3.261479393	-0.5606499451	-0.9899314147	-1.539141601	-2.075719311	-2.380880081	-0.701503022	-2.22655809	-2.483481934	-2.427776507	-1.094880565	-2.416300012	-2.222889314	-2.160063992	-2.60256365	-1.9640935	-2.634592118	0.2383019811	-1.361527855	-2.378286729	-1.922133779	-2.136677432	-2.118617284	-2.492685442	-1.229088568	-2.383022049	-3.240112187	-2.477354824	-1.153211754	-2.343442965	-1.75465253	-2.642947948	-3.026597147	-1.858193086	-2.813866591	-1.949993225	-2.162477754	-1.781310813	-2.526852262	-2.684659208	-1.580751895	-2.699960571	-0.5829966299	0.2354409828	-1.626485338	-0.5650786013	-2.471978126	-3.225249674	-1.663975327	-2.543126246	-2.29065674	-1.686856252	-3.459826383	-1.667708562	-2.038167826	0.08484550788	-1.695499034	-1.836172615	-2.127255356	-1.207581591	-3.12038785	-2.306891105	-1.387611759	-2.666898032	-2.552790443	-2.059496668	-2.409830353	-0.7479888287	-0.9699494395	-2.029599695	-1.522944343	-2.639110873	-0.9040159063	-2.376411655	0.01188632042	-2.478299136	-2.661332607	-1.283811037	-1.862513399	-1.474379022	-2.531568358	-3.294722903	-3.535862768	-3.218624585	-1.632849874	-2.092676041	-2.520433589	-0.7357270006	-3.410040906	-1.504932407	-0.4702866013	-2.934087279	-2.638955742	-1.974247157	-2.354508351	-0.6340010334	-2.936171248	-2.002920557	-1.177675283	-0.9825364714	-3.417744744	-1.637716411	-1.209378291	-1.459151921	-1.518897431	-2.82497867	-2.043937485	-1.305456252	-1.832767065	-1.552153345	-2.000856804	-2.992510435	-1.765923323	-1.970248237	-2.342287063	-2.41951718	-2.436396861	-0.9962831238	-2.197927152	-2.91375984	-1.389549621	-1.739475622	-2.11717093	-1.145664618	-1.379274512	-0.8456112646	-3.032255015	-3.000084855	-2.476325075	-1.918213851	-2.432682358	-2.205964539	-1.72253668	-1.087592632	-2.298494407	-3.411230169	-1.585357805	-0.8778980196	-2.047583352	-1.552922595	-2.547443623	-1.789977889	-2.469538071	-3.25462102	-2.08793667	-3.891045171	-2.925252079	-1.024854906	-1.155451631	-1.133743837	-2.626452042	-0.9178819893	-2.085419103	-1.631622187	-1.095874384	-2.644998073	-1.343540351	-1.10639111	-0.1916918539	-3.278779769	-1.476173985	-1.553754811	-2.307647269	-2.580076124	-1.628630418	-1.288345038	-0.781935848	-1.192480146	-1.322290595	-2.27448075	-2.419006289	-1.870880857	-0.9879030992	-3.559068652	-2.86732216	-2.578243341	-1.874682194	-0.3859930325	-1.803019364	-1.879486609	-2.76831185	-2.715205631	-2.633355659	-2.755749826	-1.566161318	-2.796394042	-0.8790420344	-2.015039484	-3.286598829	-1.979229943	-2.297200095	-2.027213884	-1.291618423	-1.502987646	-2.617866827	-1.659537845	-2.069817968	-1.631970843	-1.151142253	-0.3801045903	-1.990381136	-0.9072726562	-2.319037722	-1.585395921	-2.804197079	-1.468284224	-2.047745068	-2.307955467	-1.009436513	-1.671181886	-0.3954015323	-2.110533018	-3.423640235	-1.246098043	-1.859914496	-1.996406249	-3.052985195	-1.323605073	-3.349090503	-1.054477993	-2.577156381	-2.162930585	-1.153196017	-2.45088755	-3.500097668	-1.616647523	-2.234033074	-3.21478173	-1.383215006	-2.5361276	-1.1772333	-2.979144196	-2.421145529	-1.32842908	-2.382904828	-2.350784257	-2.180886778	-2.01610473	-2.149594188	-3.661980844	-1.858135081	-0.9363334602	-1.731631739	-1.031796447	-4.279003137	-2.163650468	-2.931003348	-1.842146225	-1.840293596	-1.036361107	-1.67128186	-1.503906116	-2.81456567	-1.429150146	-3.334240723	-2.654720283	-0.4416628815	-1.098387611	-2.005511401	-2.053258582	-2.151604474	-2.484041633	-2.691550228	-2.235958959	-3.108322834	-0.8032525848	-2.561926707	-1.327538959	-2.37553581	-1.361503598	-2.921570398	-1.544051928	-1.519812284	-3.513830986	-2.32399801	-1.917348617	-1.671793272	-1.104982477	-2.08551019	-2.29312751	-3.018432356	-2.161903865	-4.160525694	-2.439166101	-3.091906569	-1.427408953	-3.679806496	-2.513015136	-1.195795819	-2.629795322	-2.178966223	-1.818553579	-1.929141879	-1.705775721	-1.586195489	-0.9932327749	-2.541893119	-2.841644168	-1.455116688	-1.44070908	-2.396806136	-2.845290725	-1.958557255	-1.867570623	-2.841292011	-1.567993696	-2.218267549	-1.767813929	-1.89871442	-2.394238337	-1.159609697	-0.2533264301	-1.850473139	-2.18849469	-2.239230309	-2.699721622	-1.082709895	-2.348707841	-2.672796373	-1.983026155	-1.666610802	-2.275766127	-4.061672207	-2.514340092	-3.456726215	-2.080237382	-2.688801608	-2.27732539	-3.505854561	-2.477048846	-1.886507922	-1.560692061	-2.198003187	-1.385129889	-1.655595158	-1.397885723	-1.808596071	-1.999234603	-1.976534119	-2.952553628	-2.013832274	-1.806179539	-2.122937149	-1.917343604	-2.084139555	-2.022267939	-1.983899691	-0.5558339573	-2.347324534	-3.962397138	-1.438294107	-1.476678853	-2.351346448	-2.105226011	-3.249889099	-3.077258928	-1.608304651	-0.5231575951	-1.174054994	-1.643901376	-0.6455168446	0.1512914265	-1.285949384	-0.2330541232	-1.445459207	-1.823785776	-1.940231499	-2.597897675	-2.235683808	-0.7609136027	-1.760431763	-1.782695739	-1.098510743	-2.340229121	-1.447374328	-2.117145353	-4.101108552	-1.467766691	-3.295221873	-1.537384418	-2.267442225	-1.198598404	-1.773688451	-2.06269852	0.1217497402	-1.754776169	-3.649397024	-1.4167432	-1.283145887	-2.406369957	-2.416624631	-2.984818108	-0.5752795819	-1.156681561	-2.523599074	-2.751894678	-1.387795518	-3.154648344	-3.083311143	-2.936858481	-2.624495906	-0.4038271121	-0.5958331661	-0.5782805669	-2.483197916	-1.735838712	-2.462495136	-2.580238168	-1.840897092	-2.428415565	-1.822736975	-2.210412799	-2.21737532	-3.412935996	-2.283986331	-1.406314565	-2.445692294	-2.699757179	-1.970498189	-2.817303003	-1.881502536	-2.679730603	-3.436191141	-3.00743083	-2.311310627	-3.271504441	-3.370558491	-3.043027289	-2.120685062	-1.984349441	-1.186103397	-1.619564572	-2.415007324	-2.008214297	-1.403593653	-0.7703574493	-1.401297618	-1.862063442	-2.192134954	-2.405843851	-2.972162641	-0.715659824	-3.672589125	-3.43832465	-2.604906013	-1.347080367	-2.194246458	-0.193449092	-1.312789004	-1.064408266	-1.825716247	-1.573482174	-2.620254801	-1.76313606	-1.82443272	-1.69114073	-3.348388784	-0.7023513152	-3.765430166	-3.362257331	-1.664681203	-3.698094378	-1.596886509	-1.443191616	-0.1961555127	-1.123835939	-3.489917433	-1.28043846	-2.801686977	-3.033733903	-3.935435442	-1.856629462	-2.894728626	-2.066190291	-1.55440447	-1.912187065	-1.195574461	-1.291409746	-0.0142505686	-1.912322076	-1.172797317	-3.326499998	-2.031573253	-2.483221904	-2.585877906	-2.832279869	-1.641635844	-2.330792086	-1.916262048	-3.917148186	-1.215036763	-2.582417951	-2.547287784	-0.5954985804	-0.9665972977	-2.106661341	-1.750601819	-1.256775651	-1.723099557	-0.9142263666	-2.37046327	-2.244159014	-1.869629899	-3.510571228	-2.411294238	-1.753640931	-2.478877155	-1.961606596	-1.419216414	-2.613501305	-3.076749237	-2.701689767	-1.504372423	-2.524469008	-3.743264206	-0.8175503553	-1.395367447	-3.152582735	-0.09801216385	-1.655262401	-0.702797853	-2.925730579	-2.174673559	-3.445552498	-2.50646633	-1.954139269	-2.668603257	-1.530833298	-2.446319386	-3.072787121	-1.434017773	-1.042460165	-2.615571844	-1.931604601	-2.147521643	-0.6422681613	-1.375667579	-1.323934536	-2.106139946	-1.579744996	-2.38441208	-2.605559122	-1.318495266	-1.524846833	-0.5256634738	-2.664199975	-2.873029479	-1.682887866	-4.120989652	-1.920380983	-0.6878867802	-2.4732837	-2.74114253	-0.8997041381	-1.348048146	-2.818900881	-1.55417109	-2.442889788	-2.549500687	-1.739513006	-1.612369901	-2.055317737	-0.8689563531	-1.128850503	-1.366116546	-1.88720731	-2.847291398	-1.974591655	-2.093832605	-0.9116026478	-0.2968725406	-1.667085816	-3.123706337	-3.130209684	-2.144588464	-1.425718486	-2.372171256	-2.233920734	-2.49540676	-2.89778146	-2.684138078	-2.051005326	-2.394816058	-1.010003178	-2.123511467	-2.484359942	-2.216612367	-1.013172514	-3.374225953	-1.526553012	-2.017989952	-1.21247699	-0.7532842212	-2.111787217	-2.404294862	-1.063421594	-2.019784807	-1.90121011	-1.484096867	-0.9364562196	-0.750768871	-0.6610162515	-2.50518562	-2.651231599	-2.499745653	-0.5682060356	-0.6469271081	-2.657344795	-1.445210318	-0.9406695737	-2.785677493	-2.032686665	-1.49402044	-3.319013976	-2.742709838	-3.667810707	-2.075321975	-1.759878978	-1.9839284	-1.043193777	-0.9917641275	-1.470164387	-1.957860359	-3.472440151	-0.8978296441	-2.955769128	-3.060856196	-2.013468758	-2.526614646	-1.093411497	-2.217131927	-2.569717276	-2.764215237	-0.316864569	-1.200328764	-4.124959846	-2.432681986	-1.622270837	-1.318417375	-2.197096872	-0.9719839112	-0.5823170648	-1.212721212	-3.109305846	-1.982924573	-2.627489081	-3.510538672	-2.498430193	-1.011392136	-1.693829635	-3.23812663	-1.084737081	-2.969438622	-1.759215211	-3.251921023	-1.511546179	-2.269596447	-1.182612499	-1.945065853	-1.944620527	-2.529241715	-1.459598183	-2.988086282	-2.503567702	-3.472915447	-2.679161316	-0.7134783098	-0.5750993539	-2.801721448	-2.331343114	-2.00997802	-1.599419532	-2.571929817	-1.863142434	-2.595762956	-1.094049802	-0.8925472618	-0.9796646753	-3.61565292	-3.298547778	-0.4225511144	-2.108923471	-1.846190868	-3.24479637	-1.365474428	-1.954031582	-0.903415912	-2.172649943	-3.358894942	-3.263444052	-1.760347769	-1.926959483	-2.789455173	-2.592580304	-2.459581018	-1.189766891	-4.556316448	-2.009830189	-1.579277856	-3.298865946	-1.766070017	-1.510178557	-2.676580564	-2.226154178	-1.365336351	-2.072798592	-2.130024687	-1.445966116	-1.167648813	-0.8360347099	-1.639620874	-1.420365529	-0.5815023289	-2.57218602	-3.611916715	-2.879705339	-2.984162991	-0.5614160767	-3.179467821	-1.725337024	-3.066778212	-2.642951651	-1.757180157	-1.940993519	-3.917732081	-1.112580977	-3.643412111	-1.571111726	-2.063816223	-0.6017755676	-2.288893495	-2.29893524	-1.478140301	-1.573945233	-0.9156681393	-1.239082795	-1.14404305	-3.396487723	-2.250766211	-0.5815036862	-3.10257723	-1.892997673	-2.178358209	-1.646684918	-1.177422829	-2.37893321	-1.961755972	-3.674263971	-2.763643248	-1.429204237	-1.314900555	-1.379421944	-0.7381823945	-2.928315914	-1.383518098	-2.396694709	-2.549285572	-3.807370654	-2.647581639	-2.4765582	-1.209920504	-3.184150949	-1.103727563	-0.5362086927	-3.39781015	-2.412422647	-2.563533564	-1.581614661	-2.182831552	-1.827336383	-2.735562126	-3.182180446	-1.379692439	-2.87055777	-2.226148764	-2.007492147	-1.289701602	-1.849519333	-1.1512336	-1.396925832	-1.018755492	-0.8673489531	-1.378769962	-2.163642174	-1.136845873	-3.13140777	-2.354242389	-2.164044289	-1.465992802	-1.245350232	-1.171257907	-1.084744574	-1.150910222	-1.844995911	-3.022155678	-1.629692361	-2.247546812	-1.569516351	-3.281628101	-2.774792292	-2.63403394	-1.710717429	-1.372559813	-2.667283939	-3.200633596	-2.821936273	-1.777771738	-2.661678913	-2.525704847	-3.647269508	-2.488204911	-2.257877806	-2.472653057	-2.807213862	-2.673598192	-1.39409447	-3.105107503	-3.337043217	-1.840913072	-0.4864053105	-2.214802998	-2.07720383	-3.631933294	-1.153821919	-3.221216379	-1.991592131	-0.9184042813	-2.615011518	-4.000854538	-2.023095368	-1.412055764	-2.142356187	-1.125731277	-2.361417458	-2.067587172	-2.828865953	-1.900706415	-1.351176771	-2.389188025	-1.476305626	-1.651333568	-2.174305453	-1.683824473	-2.129753596	-1.701951329	-1.804294818	-2.822516429	0.7234287959	-2.078719605	0.01743971166	-1.920379374	-2.552959496	-1.463980998	-3.110413059	-2.378021934	-0.5473808575	-2.892032938	-1.346568803	-2.25076421	-0.9191286333	-1.538455215	-1.286652999	-1.767681304	-1.369263879	-2.51632982	-3.043157542	-1.874658576	-3.126141042	-2.221350305	-2.225532548	-1.622045845	-1.801835383	-2.217770098	-1.139639647	-1.483670646	-2.41207365	-1.268764287	-2.649328869	-2.456136644	-1.728936468	-1.647013889	-1.189379444	-2.161741779	-2.021788255	-1.578652059	-2.129594959	-1.695540646	-1.797753417	-2.520086678	-2.102825709	-1.619130435	-1.656401259	-2.997786018	-2.524821184	-2.22685468	-2.083432554	-2.583426547	-0.7267649453	-1.506989939	-1.368452191	-3.098452909	-2.549842539	-3.540295435	-0.8445992192	-1.708512763	-2.49064855	-2.438740367	-2.28768765	-1.85015367	-2.587413527	-3.248384017	-0.3716103025	-2.49101482	-3.407053656	-1.591850864	-1.290573878	-0.4277466106	-3.612021453	-0.9395573345	-1.676619732	-2.830795664	-2.112165773	-1.898219486	-3.471604702	-2.403588041	-2.227691718	-0.9570424146	-1.611905853	-1.543830482	-0.8581656104	-0.8329864798	-1.562198917	-0.5400121515	-2.850959948	-2.162805317	-1.76663429	-1.140084688	-2.915907074	-1.54497151	-1.851257638	-2.654906707	-4.374991491	-3.103488185	-1.767980007	-2.1624496	-2.699885417	-1.45927651	-3.077178374	-1.404163837	-2.537082188	-2.286830329	-1.82882675	-1.822542972	-0.6349755157	-2.05688813	-3.072283353	-1.736513628	-3.360051592	-1.868554925	-2.002491708	-2.563202737	-1.697594406	-1.04272887	-1.391734072	-2.283253908	-1.721023963	-1.470108207	-1.265996288	-2.950129087	-2.453625619	-3.127471759	-2.24871895	-2.321676586	-2.216222679	-2.163463907	-1.564776402	-2.577799983	-1.794124706	-1.987659268	-2.609560243	-1.403937191	-2.029316474	-3.204604234	-2.775599151	-3.3466103	-2.559674426	-2.567416929	-2.718061946	-2.01755864	-2.645522723	-2.920589553	-1.20851931	-0.501114926	-1.538989712	-2.632647779	-1.183449932	-2.490003434	-1.556309051	-0.9210598349	-2.455793003	-2.369175791	-1.544487119	-2.338864252	-2.837228284	-3.698301607	-1.097089444	-1.95876952	-1.92012165	-1.154602822	-2.192021871	-0.7598369275	-2.752919229	-1.326464931	-1.799845831	-2.557319394	-2.175213771	-1.819911446	-2.338324855	-2.5543654	-1.329705515	-2.484403295	-1.636159777	-2.909162972	-2.458517674	-1.487427383	-1.416346991	-1.925299912	-3.797458302	-1.053978475	-1.434064523	-1.748647169	-3.166736604	-3.020246399	-2.272451797	-2.072450156	-0.4142026085	-1.404877315	-1.588771437	-1.974518908	-2.676043705	-1.408930619	-3.541436874	-2.767230539	-2.321605899	-5.141197495	-1.519683057	-2.61072733	-1.881302965	-1.174965119	-1.682697962	-1.638160505	-1.962174404	-2.116285051	-3.549491237	-2.463451994	-1.827967682	-1.323738344	-1.527758634	-1.246705046	-2.657922725	-1.382382921	-1.995414008	-2.108603994	-3.027403609	-0.8543308397	-0.9005254057	-0.1984562052	0.2278146673	-2.035604553	-2.209028076	-1.704341135	-2.367817352	-1.120379766	-0.1292848796	-2.976146705	-0.5092956595	-2.171427581	-2.274311759	-2.21562837	-0.9871870246	-2.109842256	-1.327645001	-2.506078322	-2.301663443	-1.569758707	-0.6198830145	-2.624942498	-1.24786149	-1.884297548	-1.828913406	-1.729038242	-1.559658713	-2.171270849	-1.668473848	-1.485165872	-3.035690326	-1.499255489	-1.140928272	-2.401804724	-1.301368052	-2.025394768	-1.301743954	-1.125758999	-1.869735865	-0.992438438	-2.039548483	-1.112518028	-2.544916588	-1.606959266	-2.587527615	-1.187603181	-1.393165313	-1.797576737	-2.514876784	-1.496783197	-1.983687013	-3.132472974	-3.042594493	-1.832354058	-1.795314989	-1.675293989	-2.309535322	-2.415030841	-3.531717953	-2.94961801	-1.262138958	-1.49970026	-2.496683258	-1.702672474	-2.084400607	-2.582018645	-1.780825494	-3.453392855	-0.7539951494	-3.009451479	-2.161797657	-2.815404091	-1.735850443	-2.497545334	-2.784364656	-0.9363391412	-1.240936892	-2.452862456	-2.287400445	-2.401916047	-1.957670403	-2.690976112	-1.558970113	-2.368481296	-2.409584118	-2.525932257	-2.882588668	-1.890539769	-2.705320282	-1.794975476	-1.569593949	-2.195893533	-1.623197534	-1.970327832	-2.697551435	-1.578905423	-2.190467827	-2.049055137	-2.50694294	-1.591424041	-1.548444922	-2.000160409	-1.841504175	-2.50632661	-1.516633324	-1.636568927	-1.748751212	-2.51926507	-0.6020515712	-0.2031640959	-2.007939735	-2.243797988	-1.653933017	-0.8864735544	-1.932931006	-1.300783839	-0.3476302281	-1.227967713	-1.942933869	-3.018378465	-2.135195822	-1.738684621	-2.709858413	-1.904008405	-2.564370445	-1.897900349	-2.294247148	-0.6026194179	-1.852278267	-2.980652419	-1.672513996	-1.995118033	-2.762925157	-2.093096828	-1.903255618	-3.940708784	-2.02283424	-1.759156747	-2.884282803	-1.952375169	-1.465578591	-2.158038043	-0.3535237904	-1.546632989	-0.8906658306	-2.336739634	-1.892818774	-1.91013115	-0.535559504	-2.40240455	-0.7714280169	-2.100854898	-2.960917815	-1.955557737	-1.732127838	-2.2542758	-3.770426715	-2.894900923	-0.8107669509	-1.585291463	-3.339565193	-2.554890291	-2.25300036	-1.981072553	-1.995522611	-2.825681814	-1.678495658	-1.602588539	-2.386046774	-1.499868669	-1.831609148	-3.05743591	-1.535492514	-3.691836051	-1.974211916	-1.860403023	-1.918250989	-1.038498994	-1.418854305	-0.6200762	-1.967880589	-3.370664673	-3.375373787	-2.058575707	-2.202357547	-1.23054569	-1.872888015	-2.264869157	-2.90599507	-1.254596105	-2.030931161	-2.182326496	-1.209716697	-1.502691688	-0.8315232433	-2.006638919	-1.881719365	-2.18588761	-2.108665704	-0.976590777	-3.034832077	-1.715798233	-1.975668637	-1.699613288	-2.467103211	-0.5609846253	-2.117114258	-1.876144436	-2.781086301	-1.321148433	-2.859991629	-2.269448543	-2.319449745	-2.373962562	-1.662978728	-1.028150929	-1.625935405	-2.527196363	-2.820512482	-0.1736391822	-1.703881216	-2.533953975	-2.178445467	-3.214077464	-1.030218263	-2.582073579	-2.440047025	-2.078738096	-1.933318584	-3.247771737	-3.45566905	-3.160657205	-1.693517187	-1.63695468	-2.553985081	-2.284117145	-0.9632072522	-2.924502466	-2.339298807	-1.83430309	-2.84807394	-1.476860399	-2.31429616	-0.0004278794145	-1.75660402	-2.273407518	-2.51833316	-1.624531536	-2.003282207	-2.175507831	-2.052063782	-1.891498771	-3.266005839	-1.897812958	-1.839970343	-3.111132382	-2.639851987	-2.221193773	-3.379667502	-1.767848112	-0.6246577803	-0.6096389104	-2.14525267	-2.097568132	-2.162566991	-1.339210609	-2.486628165	-2.831701526	-2.1328877	-0.9655216528	-2.765869429	-1.845452034	-1.234002743	-1.809153482	-2.589854958	-0.7698190593	-1.552257815	0.3988021647	-3.347609752	-2.436679281	-1.056564764	-0.870135329	-2.639377144	-2.972076148	-0.9060206323	-2.717167828	-2.569787565	-2.763440588	-2.825392835	-2.409341367	-2.109624271	-1.527866117	-2.53583379	-2.732311886	-2.888205838	-1.97705051	-2.723409623	-2.392952085	-0.4424506375	-1.796648785	-2.327889601	-2.341032449	-1.926165252	-1.871695433	-1.046575261	-2.692808126	-2.106942634	-2.934555731	-3.337515973	-2.081684801	-2.075220721	-2.024064115	-1.825845061	-2.16320742	-1.319755285	-0.5950385385	-1.423649225	-0.7417795476	-1.297768142	-0.9572170116	-2.355114173	-0.8532051419	-1.690727639	-1.217479131	-1.848310307	-1.808718418	-0.8517846318	-1.957702379	-1.26550688	-1.993561153	-2.217552674	-2.017635239	-1.774761864	-1.76750079	-2.830540475	-1.861419779	-2.107309611	-2.125811224	-0.8954819043	-1.897921508	-2.432881765	-1.32260061	-2.323990629	-0.2443966201	-1.804587686	-1.644756154	-2.554016255	-2.555361084	-0.7477025743	-1.8450998	-2.210850726	-2.388149252	-0.4850844057	-3.942785796	-3.251120021	-1.552513168	-1.438712276	-2.651644319	-3.479886479	-1.005668781	-3.409992938	-0.5395621916	-1.192527194	-2.148172703	-1.237478051	-0.7157991172	-2.962189245	-1.1066475	-1.800694937	-2.201679513	-2.143041616	-2.924156297	-1.332883325	-1.316562982	-1.855826264	-1.627826074	-1.815940282	-2.652872342	-0.8364061413	-0.9508284061	-1.929741785	-1.3280182	-1.450125215	-2.46764469	-0.5886212327	-2.99513475	-1.85901796	-1.218592827	-1.784161431	-2.597931751	-1.180138051	-2.100361928	-2.557807306	-2.715758912	-1.150330676	-3.042877149	-2.61755778	-1.333454607	-0.9357874261	-1.833103598	-2.305161659	-2.958815965	-2.805345101	-2.333220475	-1.420046327	-1.852054533	-1.926755586	-1.399791987	-2.126999279	-2.374865473	-0.8870513341	-3.361620938	-3.390967308	-3.174928283	-2.578147926	-2.346932762	-2.889057863	-2.41273032	-2.078477337	-1.935694444	-1.649356133	-1.006831844	-2.394664241	-1.272291585	-0.8655610935	-2.563886627	-1.68777362	-1.493620694	-2.183066738	-1.788938245	-1.345697627	-0.2944073177	-1.398848882	-2.436443941	-2.889174164	-2.053074701	-1.844100562	-1.492764296	-3.448388933	-0.6973906824	-2.294784681	-1.46524366	-2.11648039	-1.239124262	-3.105603694	-1.291658011	-2.954523341	-1.180749634	-2.720304575	-2.829009524	-0.6976002521	-1.05096324	-1.623232092	-1.567539164	-2.986428129	-1.387956621	-2.787698196	-1.589688117	-1.436650501	-1.534178016	-2.282405655	-0.6284904268	-1.528740608	-2.155339991	-3.012208621	-2.615798602	-3.223119382	-0.03452293223	-1.495165539	-3.021648043	-1.28246543	-1.849744021	-2.446646576	-1.130292224	-2.824631849	-0.3577447512	-1.511874961	-2.512251001	-2.930863727	-3.041609473	-3.589772652	-0.3363488785	-1.589095196	-0.6984785553	-2.129569247	-1.742224173	-1.685618449	-2.951689168	-1.61552558	-2.627287812	-1.56154016	-0.7682162834	-2.111644102	-1.492517706	-4.55391923	-1.94622256	-1.280083258	-1.888558963	-1.192866221	-1.666442135	-2.328799301	-1.202662249	-2.893458326	-2.764884811	-3.251129536	-0.4410122693	-1.709217954	-0.4846078978	-3.091162637	-0.7666099732	-1.362982129	-1.857939135	-2.626070707	-1.44552284	-1.86890012	-1.532934794	-2.253157342	-3.985646059	-0.3723322653	-2.306772082	-0.7049649894	-1.249476998	-2.107034335	-1.758828247	-2.551879667	-1.990290173	-2.720727965	-1.71268696	-1.874376509	-3.148215288	-3.170655892	-1.661511273	-0.8803590432	-2.643776459	-1.779801412	-2.368774511	-0.515046002	-3.377133918	-1.100891395	-2.238546629	-2.735408065	-2.183106485	-1.087829759	-0.8630373215	-0.6738059532	-1.42415798	-2.305992479	-2.511011834	-2.140683218	-2.096612496	-1.199637855	-1.314058304	-1.511904547	-3.082493633	-3.211473369	-0.5801917165	-1.747511202	-2.048251494	-0.6829481151	-2.487088018	-2.144371461	-2.650917439	-2.914809089	-2.896994748	-1.687130269	-2.590017904	-1.302344007	-2.387540813	-3.846657469	-2.830663567	-0.9421697933	-2.563606326	-1.177738854	-0.7908817828	-2.153733304	-0.06354480159	-1.66037603	-2.313195454	-1.585917798	-1.289357875	-1.65833767	-2.343905608	-2.371175701	-2.270311344	-0.6264040095	-1.337233787	-2.015166596	-3.280120988	-1.595678575	-2.639003077	-2.90945276	-1.387031962	-3.931527174	-2.461867778	-2.435789959	-2.074181886	-1.916536272	-2.893533319	-1.050364758	-1.607581693	-1.765377485	-1.774295633	-2.129636649	-3.502661514	-1.381470692	-3.906197882	-2.107515638	-2.995374992	-0.9921484334	-3.465777864	-2.507419585	-1.584949456	-1.586456235	-1.368495223	-0.9450432128	-0.8314516692	-0.04798150642	-1.036345157	-1.319236891	-2.924450961	-1.504934311	-1.348270494	-1.285636876	-2.975548059	-1.283713144	-1.120126261	-3.086720332	-1.82308895	-1.418134007	-2.160976869	-2.683947762	-2.010737458	-1.469859054	-2.283540951	-2.429326158	-1.478307483	-3.306822624	-1.497745144	-2.102906598	-2.474085827	-2.611986963	-0.8672740701	-2.205832381	-2.723262224	-1.790880473	-1.911394198	-2.733316661	-1.396704651	-1.739272579	-1.916613523	-1.891477687	-1.955421342	-2.259759288	-0.8624154749	-0.8762775247	-2.549211162	-1.727290012	-2.186150556	-1.853970556	-1.259493214	-1.70777868	-3.131246041	-2.080254271	-1.087577179	-2.066928225	-1.939941506	-1.601494358	-3.355684253	-1.992928781	-2.640323394	-0.8103399294	-0.8730627001	-0.89337337	-1.662058713	-2.212418126	-2.035573594	-2.286121579	-2.08542954	-1.359223994	-1.660927401	-1.269044838	-2.809810267	-2.251791682	-2.45885814	-2.596447572	-2.800845532	-2.867875005	-1.446624913	-1.29519971	-2.213518046	-3.458165492	-1.967627491	-1.832250095	-2.835412752	-3.537548376	-1.952875648	-2.196609968	-1.582928193	-2.079068982	-2.412488318	-1.934678112	-1.130896404	-2.144467172	-1.490022725	-3.288930412	-3.203700794	-1.677925317	-2.453118043	-1.616299414	-1.306083308	-0.5975287599	-2.003486558	-1.08651931	-0.9759687475	-1.087856701	-1.649806372	-2.396059077	-0.6390940305	-2.730597854	-1.885707634	-0.3669724202	-1.058578542	-3.240781259	-2.27364296	-1.558115966	-1.824831176	-0.9484056895	-2.139620879	-0.1441597407	-2.93235471	-1.679219578	-1.244760062	-3.291856081	-2.747214911	-2.076803089	-1.360356085	-2.567954726	-1.673768972	-1.257642287	-1.866801378	-2.146191849	-1.870487699	-1.001586291	-2.746415801	-0.09067539632	-1.337668806	-3.255413764	-1.097588198	-1.526650509	-1.916789702	-1.984743405	-1.229573908	-2.283003305	-2.554144483	-1.935931177	-2.785137983	-0.7853267358	-2.473593106	-3.011492671	-3.12116967	-0.7689662773	-1.689785503	-2.053503226	-2.540807234	-2.230233454	-2.400418019	-0.7547780861	-1.257813564	-1.961393869	-2.564078812	-1.594270938	-2.173825618	-0.6158691035	-1.76656084	-2.451459471	-2.657798042	-1.835279862	-2.660068324	-1.893976843	-0.9043572293	-1.790410819	-2.651202509	-1.803809072	-1.002680773	-2.660084916	-1.53477286	-2.323163913	-1.330177218	-2.573709979	-2.683418732	-1.361531523	-2.59490718	-1.49892891	-1.883269983	-2.37515826	-2.414385301	-2.108779863	-2.084716086	-2.508952998	-1.957895897	-1.32860352	-2.372376429	-2.971366439	-2.474019378	-2.273998031	-1.937925169	-1.567058313	-2.338828545	-2.420354087	-2.061764508	-2.325089414	-1.790179515	-2.855227365	-0.9246859866	-2.372566769	-1.722349376	-1.936494155	-3.734544051	-1.864228062	-1.499394604	-2.446025393	-2.020626729	-1.45057134	-1.781743693	-3.494205295	-1.331518667	-0.8476189938	-3.065696694	-1.17657393	-1.350602437	-3.602929249	-1.436591264	-1.954369753	-1.67575218	-1.870077277	-1.219948206	-1.106299184	-2.260322664	-2.754178157	-0.850621724	-1.259877017	-1.781209141	-3.020527607	-2.122263351	-1.480647563	-2.032593923	-2.299781676	-1.996202442	-3.244268837	-1.668296094	-1.334244808	-1.973061573	-2.687438518	-2.006047657	-1.532702619	-2.201084285	-2.256333271	-1.029716114	-1.291363789	-2.270747883	-3.216249233	-1.272255182	-0.8665915718	1.100550681	-1.925224468	-0.6910775723	-1.963988954	-2.539392538	-1.090489189	-2.141327463	-2.994015744	-1.982844543	-1.465531855	-2.429727	-2.098167609	-2.189688355	-0.7061554689	-1.589684393	-2.015797782	-0.6445988012	-2.728542017	-2.150910084	-2.325760954	-1.739732058	-1.73210997	-2.072775164	-0.8458657428	-0.6218302141	-2.099971308	-1.719933498	-2.459062138	-2.41074525	-1.948559767	-0.2478485057	-1.969924272	-2.312811771	-1.996622556	-1.890494705	-1.196561047	-1.986565618	-2.325267787	-1.896225027	-2.955916444	-2.219750909	-2.285801047	-2.250076345	-2.40456087	-4.03539194	-1.728376304	-2.68204464	-1.699756495	-2.216261235	-1.67958854	-1.245920683	-2.722759402	-2.457087578	-0.8131567393	-0.628185149	-1.673990151	-0.9142123347	-1.570708577	-0.9495106831	-3.609639597	-2.385922645	-2.147167101	-3.528551296	-1.086129974	-2.439201802	-2.141671603	-2.977299953	-2.856853918	-1.425752846	-1.436699926	-1.823661206	-1.825443568	-2.300483156	-0.4019674141	-0.4719548875	-1.213084124	-3.332607475	-2.221319211	-1.89875651	-1.481230899	-2.5648509	-3.281575564	-1.267025941	-1.56979823	-2.686924664	-2.739643152	-2.803096754	-2.189536548	-2.028960119	-1.940144061	-1.930316736	-2.636623903	-0.9229024479	-2.586673523	-1.472233547	-1.9378016	-2.398462816	-1.894118592	-3.492402338	-2.000674681	-3.117528179	-2.69026269	-1.49584623	-3.599119341	-2.686785352	-2.465836209	-1.377306197	-1.584121412	-2.440554399	-0.6063951954	-4.466223126	-2.371067244	-3.347439229	-3.045160502	-1.269383145	-2.239395899	-1.740413473	-2.089755242	-0.6744111746	-0.6703650955	-2.128566699	-0.7978390894	-0.4737602205	-3.105098405	-1.212114371	-1.452396805	-1.638889474	-2.497065518	-3.594794026	-1.746572807	-3.457618529	-2.202799835	-2.673350053	-2.164779099	-1.68139655	-2.945720304	-2.26914166	-2.141249784	-1.209264814	-2.382828795	-1.903037253	-2.124556529	-0.03641810762	-2.735879949	-2.322340301	-2.340307332	-2.111112993	-3.15658565	-3.384266011	-1.842938963	-2.340403332	-1.917356974	-2.501264006	-2.162258807	-1.317217819	-2.29322787	-2.589633693	-1.527391958	-2.341980222	-1.093548628	-2.395312612	-2.031386019	-0.9312725806	-1.236903895	-2.585737474	-3.457549247	-2.020242523	-2.25318714	-0.9549632907	-1.668920916	-2.653859258	-2.405328071	-0.6478977388	-1.871439009	-2.2881344	-1.642352421	-0.8824130685	-1.489881355	-2.345282799	-2.174680007	-2.081980517	-2.512999293	-2.502853684	-1.211081802	-0.6638925235	-2.224374215	-1.394895917	-2.166237677	-3.336363263	-1.356894069	-2.70594402	-2.573089725	-1.00354749	-3.348141087	-3.014304475	-2.495945474	-1.55300132	-1.57003272	-2.625807933	-1.145942292	-0.9080949436	-2.129854433	-2.927100698	-2.968368528	-0.4512134281	-0.4528559514	-2.549613555	-1.382372947	-2.216089209	-3.423989622	-3.144310882	-1.670638556	-3.650977677	-1.458451131	-0.7962865623	-2.904868134	-1.992488231	-1.878568526	-1.829790648	-1.878334001	-3.100609129	-1.313387888	-1.042248159	-1.533744673	-3.673297738	-2.029768071	-0.987901151	-2.624749916	-2.839172129	-0.9400982388	-1.971810364	-1.293311474	-2.52676977	-2.165041799	-1.806690703	-2.585551471	-1.4965681	-2.423124894	-1.711452771	-3.291038377	-2.59883853	-1.361293178	-2.035649542	-2.191056297	-1.763682132	-1.319789545	-1.76617765	-0.72726639	-2.510277251	-2.241351931	-0.9206857149	-2.199196416	-0.8628876585	-2.126181517	-2.100344585	-2.186196123	-1.653604372	-1.916374477	-2.505749112	-0.6501177018	-0.1932543818	-2.122841431	0.4469091322	-2.525217694	-2.468758671	-0.6135922053	-3.114219912	-2.623602482	-3.235938729	-1.781491656	-2.733525434	-1.698917422	-2.215498045	-2.204298287	-0.8830789505	-2.116897668	-2.044558043	-2.537485394	-3.273149062	-1.470894024	-1.104681469	-1.589812265	-1.926453499	-2.310066371	-1.508540927	-2.948451744	-2.287879776	-2.411893492	-1.213062346	-1.487940753	-0.272918507	-3.16622134	-1.010576938	-2.311505739	-0.6196265881	-1.450955544	-2.354557319	-2.822427529	-2.864818097	-2.523355769	-1.140178916	-1.596538498	-1.926428422	-1.543702381	-2.609562769	-1.856037991	-1.483957478	-2.193941683	-1.118797373	-2.414168205	-1.489494994	-0.6498110725	-3.648456544	-1.873484324	-2.38686461	-2.053982834	-3.606420716	-1.691214198	-0.9418324227	-1.591109797	-1.572281887	-1.739941878	-2.053330108	-3.346694735	-3.035016482	-2.345863819	-1.777855007	-1.866164359	-1.958233104	-1.782925042	-3.117773839	-3.026187577	-1.882115458	-1.085520393	-1.199549643	-2.862562534	-2.492327364	-1.787423089	-1.90701275	-2.154075777	-1.918958312	-2.27507023	-1.163645371	-2.155666072	-1.130061852	-0.5284975622	-0.9513175145	-2.301789068	-1.077222192	-0.1612363571	-3.487466973	-1.99877514	-2.992214748	-1.500832745	-2.246762226	-1.785439955	-2.487407215	-2.104135078	-2.632930963	-2.184294085	-2.065792264	-2.048092319	-1.880792095	-1.107879984	-1.171834054	-2.160612507	-3.044377628	-2.013663666	-1.19354309	-0.739509559	-2.215803046	-3.245411016	-0.6700397332	-1.851032966	-2.926393713	-1.991565279	-2.159237676	-1.671842365	-2.542076441	-2.5867616	-2.016340788	-1.862181002	-1.955756218	-1.653192548	-0.5476200085	-2.200999657	-1.973933281	-2.532638269	-1.456865075	-1.731540074	-0.9399772193	-1.852927162	-3.660696509	-1.672300712	-0.9860863627	-2.997574202	-2.382915952	-1.336634748	-3.158334887	-2.391465181	-0.9079827843	-1.66308951	-3.392246246	-1.56079418	-0.8604159885	-2.474365943	-1.484173139	-1.298242287	-2.362179304	-1.005338372	-2.276770368	-2.41358315	-2.673211572	-1.699304307	-0.009819533591	-3.289703701	-2.076291827	-2.437647875	-2.756249049	-3.191909997	-2.063546126	-1.562088104	-2.768058178	-2.408651575	-1.146540582	-3.200956735	-1.768240137	-1.04240482	-0.5556411998	-3.07601865	-2.896087377	-2.6021131	-1.370102174	-1.137761194	-3.190130317	-1.463657359	-2.69599519	-0.7410296649	-0.9567099146	-0.3415925158	-2.248680358	-2.63537553	-2.511167069	-2.989351159	-1.840702722	-1.77589535	-2.330075582	-0.5449249704	-1.954749705	-1.422809865	-1.627517443	-2.292132756	-2.03728123	-2.658622613	-3.367674622	-1.515452053	-1.689536117	-1.962981229	-0.9000097463	-2.892264055	-2.902379528	-2.434565212	-1.794223356	-2.011672216	-3.02207689	-2.45285969	-2.109664913	-2.720421498	-1.391537841	-1.428585605	-2.524867888	-2.969597482	-1.613283855	-3.2420158	-1.86258872	-0.6999195281	-1.583589254	-2.149399643	-4.035025758	-1.561619093	-1.159582394	-1.111091532	-1.009601207	-2.194948217	-2.225480619	-1.979123141	-2.15567055	-2.148705115	-0.9192019823	-2.306470492	-1.89795305	-1.770718438	-2.705295402	-2.137332321	-1.218605225	-1.644117765	-1.115029839	-1.730451021	-2.388563224	-1.441743544	-1.6385571	-1.877389949	-2.880269762	-1.493517563	-1.807033919	-1.331483446	-2.440173861	-1.685754063	-1.677942566	-1.688842965	-1.695433347	-2.073024444	-2.377952838	-0.8245555446	-1.875180479	-1.830609221	-2.440782038	-2.244432991	-3.272628803	-0.6393528868	-1.500172059	-2.927135997	-2.041274302	-2.711243775	-1.890116751	-1.375676832	-1.6087916	-3.212419836	-1.718833109	-1.571282019	-1.916071784	-1.768754556	-1.709622312	-3.187159026	-2.25034444	-1.204954912	-2.561058759	-1.227908928	-1.951731584	-2.026907458	-2.020441031	-2.238707113	-2.894942398	-0.3573480159	-1.917164044	-1.64759192	-3.27622255	-2.512203273	-2.733034333	-2.107643496	-1.947395338	-2.381396065	-1.639254423	-1.394628086	-2.421927953	-1.675095017	-2.847514596	-1.233463855	-2.079825447	-2.381751948	-3.185078614	-1.587845964	-2.107487091	-2.819152489	-1.384289787	-2.623908985	-2.113972084	-1.925782657	-2.839924656	-0.834861229	-4.018247015	-1.154801939	-1.865102034	-2.471373024	-0.6256975128	-1.465742953	-1.370223852	-2.12130639	-1.340215019	-3.402010029	-2.659628364	-2.398805962	-3.119178683	-0.805774842	-1.380566302	-1.262733787	-2.254660664	-1.80111772	-2.186365021	-3.445865505	-2.456889918	-1.781267805	-0.9146959164	-1.204575112	-3.756087212	-2.159889317	-2.76946703	-2.95132651	-2.855490158	-1.310588611	-1.375333438	-2.422050149	-1.471889174	-1.369757709	-1.3788925	-3.377809328	-3.170613947	-1.224002149	-1.558323081	-3.380875813	-3.187176098	-1.003828113	-3.231066504	-1.766873897	-2.125024412	-1.982167775	-1.038038166	-1.993081562	-1.627098826	-2.408269615	-1.995235325	-1.774025666	-1.021007566	-3.310773659	-0.3246426288	-1.629397963	-2.047082444	-2.284688513	-2.612158315	-2.658697179	-1.49501123	-1.179742915	-1.621795992	-2.674549704	-3.005002121	-2.154908038	-2.327960274	-1.254470897	-1.48527197	-2.118000415	0.06122232394	-3.429923013	-0.5236045928	-1.363012276	-1.264922628	-2.419646234	-1.647804265	-3.337041938	-0.4289992628	-2.327544549	-2.302882996	-3.448700028	-2.345126976	-1.74750118	-2.908165262	-3.145219506	-3.024838721	-1.658926035	-3.068383976	-0.9708561524	-1.04842041	-2.546589381	-1.548636945	-1.290287295	-1.098901116	-1.79803321	-1.843485532	-1.175715755	-1.855383433	-2.729002701	-0.1771745954	-0.2843309906	-2.090822623	-1.10863615	-2.447368286	-1.637174267	-1.695350186	-0.6950243102	-1.455615122	-0.8687283506	-1.902566933	-1.394676691	-3.038444692	-1.439962548	-1.100659558	-3.101662942	-1.456044146	-2.221315568	-2.264192049	-1.408965961	-2.956647933	-3.601162066	-2.094589842	-1.023728551	-0.8914994589	-3.010080614	-2.820553216	-1.546817965	-0.4703124601	-2.847854011	-1.413240016	-2.563331077	-1.937365081	-1.250103967	-2.087923309	-2.283889784	-2.946466438	-0.9425143731	-1.029632806	-2.985513867	-1.48821883	-1.509767121	-2.190444251	-2.891110915	-2.105669521	-1.062502361	-0.4930281835	-1.34957406	-2.720254022	-2.140093729	-0.9495162572	-0.8220439638	-2.398628802	-1.374736474	-1.733583431	-1.830686319	-2.07580015	-1.874042112	-0.9939662824	-3.378545812	-1.13792044	-2.75462715	-1.651906385	-2.429920131	-1.302000045	-1.666802177	-0.8388403201	-1.031490675	-1.259471137	-0.7618078946	-1.849822702	-3.376063393	-2.163721446	-1.743620784	-1.928051471	-2.451382864	-3.388737782	-2.345391368	-2.23167935	-0.7421768252	-1.904582143	-3.019020181	-1.057193149	-1.451592168	-2.017045097	-2.500994046	-1.99757266	-0.9463346047	-1.341091793	-2.479226932	-1.387675188	-3.307056756	-1.516656823	-1.275727849	-2.396683606	-1.753241129	-1.756273528	-2.007049889	-0.8739980522	-1.81795763	-1.075803007	-1.862211351	-2.307396508	-2.228420756	-2.969954873	-1.646537728	-1.051621741	-2.871575521	-2.798643191	-1.476340211	-0.9368647084	-2.787577403	-1.449856175	-2.566990483	-2.580848462	-0.9221160169	-1.843730283	-1.732363598	-2.703409473	-1.893206025	-1.761872453	-2.707023128	-2.329735084	-2.39062725	-3.311698692	-2.386754165	-3.522014435	-2.76855568	-1.633173127	-1.200720034	-1.724533463	-2.756884025	-2.518511805	-1.710812417	-1.297353781	-1.791260255	-1.840738582	-2.299006014	-1.47778674	-1.353468487	-1.17233392	-0.8286797565	-2.28667563	-0.123240613	-2.136972249	-2.675835693	-2.356889912	-2.090018902	-2.127440474	-1.01366131	-2.43545325	-2.080881313	-2.671772426	-3.889311909	-0.6518812936	-1.291290026	-1.65122667	-2.911045862	-1.755237831	-2.790424633	-2.368495283	-2.83624353	-2.663044342	-2.736447559	-1.436334153	-3.186627583	-1.734726055	-1.247443246	-2.900118349	-2.202536334	-2.174280973	-2.163400562	-2.192655675	-1.819309159	-1.460424619	-0.6351625254	-3.014856097	-1.427681815	-1.086729016	-2.077036568	-2.792732915	-4.293603064	-1.754858695	-2.367430933	-1.791764201	-2.244485627	-2.488519376	-3.011771101	-0.3239546939	-1.397491873	-1.352583653	-0.2618192887	-1.516212603	-1.491347333	-0.7468589465	-2.948443466	-2.502283711	-1.66198141	-2.042253958	-2.440296962	-2.061441376	-2.169720925	-1.554549366	-2.656029051	-0.6011653357	-0.6660798486	-1.839477887	-2.513962287	-2.721109199	-2.63400546	-1.801960567	-1.893965569	-2.814970961	-2.344119431	-0.9954117666	-1.374935783	-2.612206387	-3.417577724	-1.36385746	-2.294559519	-1.873062794	-2.113298311	-1.345290224	-2.100143783	-1.676794768	-2.121518852	-2.808366428	-3.172239664	-2.322849447	-2.418966395	-3.0254595	-2.954875229	-2.822536423	-2.717286957	-1.057158591	-1.166166293	-1.202205675	-1.967530391	-1.048056425	-2.991170068	-2.334261391	-1.978656985	-0.9449704715	-2.977272026	-3.870815183	-2.551141034	-1.701692081	-1.382455993	-3.209828781	-1.706229997	-2.529148767	-2.218717228	-1.843551432	-0.8154315837	-3.057197864	-1.13404548	-1.223806132	-2.73876453	-1.757390622	-1.754082726	-2.131185104	-2.455199488	-1.436372312	-2.538730829	-1.735963401	-1.380548422	-1.519177454	-2.272893612	-1.031752715	-3.005560415	-2.118644461	-2.344337208	-2.179110308	-2.941871315	-0.3098708491	-1.848348767	-1.720084037	-2.871498592	-2.766865664	-2.795350968	-2.731392539	-1.540605466	-2.71579778	-1.441760553	-1.896640781	-0.9612156032	-2.194555055	-2.043995955	-1.954066342	-2.328119624	-2.615968793	-1.60871249	-2.674373604	-1.574584146	-1.504444125	-1.720255121	-2.775806715	-2.268304416	-2.252427763	-2.278438205	-1.402090149	-1.589991185	-2.089134575	-0.8199843322	-1.187375423	-1.55865953	-2.540437163	-1.346107107	-2.815286674	-2.547305977	-1.67233391	-2.15452701	-1.957387852	-2.689303628	-0.4039921519	-2.293630269	-0.4458419098	-1.143708276	-2.709788553	-0.9432513702	-1.613643375	-2.992209799	-2.168806516	-0.9780816622	-2.828099214	-2.391173583	-2.173237376	-2.296498467	-2.383851967	-0.2925508938	-2.198493014	-1.362679039	-1.288428761	-1.763217214	-0.1301489453	-1.324539779	-3.195011429	-3.089620649	-2.55277336	-1.327758112	-0.6559806887	-0.8212405766	-0.5677577637	-2.858096349	-1.161683186	-1.370998863	-1.711742343	-2.809331957	-1.574848335	-1.153096386	-2.38453192	-1.895918384	-1.956449202	-2.531973032	-1.710055308	-2.286628006	-2.855890631	-2.06785071	-2.0268922	-1.736824268	-1.291024528	-2.182575352	-2.09505778	-2.281580986	-2.147622768	-0.9120341044	-2.453328119	-0.890998475	-2.370798842	-3.581387471	-2.437144901	-0.6315944783	-1.767632283	-1.743925342	-2.700245828	-2.350599462	-2.111804066	-1.940549894	-1.47597534	-2.608520897	-2.256082251	-1.728023355	-3.059790717	-1.413417984	-2.0498911	-2.249513007	-2.133833188	-2.289254891	-2.35211613	-1.767858541	-2.238725708	-2.694308666	-3.034560295	-3.009588195	-1.588755871	-1.280906717	-2.038233085	-1.477568974	-1.103476616	-2.86215125	-2.118268958	-2.149222167	-2.756318724	-2.923366477	-0.5637377508	-2.515507771	-2.502847236	-2.432825685	-1.810654344	-2.32143465	-0.9237379995	-0.4383614727	-2.371354459	-1.215189282	-1.84705453	-1.288933176	-1.613951598	-2.977044583	-3.368286878	-2.187244938	-2.482576217	-1.611120288	-2.060447972	-2.478274842	-0.99804552	-3.191963424	-1.910743895	-1.444673063	-0.1959018517	-0.5214089278	-1.196202603	-1.294238234	-2.089555234	-2.304489675	-2.259513173	-1.259745639	-2.014228943	-1.908338594	-2.895413503	-2.592034766	-3.269249478	-2.678440366	-1.380517056	-2.341980017	-2.038848227	-2.288294528	-1.882516956	-2.421577189	-1.857079132	-2.365838683	-2.666189706	-1.191146747	-1.798580284	-3.14001452	-1.910574889	-1.150575809	-2.83805263	-3.44256954	-2.878759201	-3.61344016	-1.585301066	-2.526206353	-2.854672235	-1.713671415	-1.875492535	-1.51411107	-1.999391346	-1.968247111	-2.417708354	-2.477524623	-2.29292724	-1.517505263	-2.758477073	-1.711103304	-0.9167710251	-0.6419792716	-1.415132641	-2.845808539	-1.109907513	-2.485967376	-0.8743831961	-2.550563366	-2.339102081	-1.522729099	-1.813153675	-2.955533734	-1.966855365	-1.988777045	-2.851691884	-1.808813922	-1.424927815	-1.503976773	-0.4239302666	-1.128416923	-1.71948626	-2.252653545	-2.249124755	-2.135992414	-1.052512534	-2.830552742	-2.253990155	-2.899011405	-2.302528382	-2.849438173	-0.5192791608	-1.46329167	-1.94231281	-1.965322149	-1.942796228	-2.607712777	-0.6151315294	-1.27032881	-1.806161879	-0.7444055203	-2.020373518	-1.02825144	-3.270072231	-2.484402582	-1.873732577	-2.127346895	-2.786397068	-2.271626399	-1.997303437	-1.141257398	-2.049097035	-2.428398793	-2.664515215	-2.523239623	-1.205878334	-2.518584984	-1.795598931	-2.369276393	-2.913178567	-0.7904085425	-1.123470008	-1.21587507	-1.12247891	-1.385372898	-2.330785492	-0.8343582243	-2.725770157	-0.7350357365	-2.221634553	-2.508780188	-0.6455520903	-3.06278997	-1.015867458	-2.19726125	-2.168711115	-2.014465974	-2.158816126	-1.355589869	-3.237202125	-2.126124783	-2.360692012	-1.823884153	-2.15333077	-2.821824281	-1.554073555	-1.669480169	-1.329369604	-1.091366407	-1.360222546	-0.248704259	-1.761040269	-3.657729623	-2.911173056	-1.589805789	-2.16770338	-1.422365198	-0.9252268331	-2.17280053	-3.066614858	-2.469900926	-1.562678041	-1.995498319	-1.498498189	-2.626410425	-1.375621722	-1.780618479	-1.750970302	-1.991667575	-0.538717068	-1.566095607	-0.3599194219	-0.8320162136	-1.87756917	-2.064528485	-1.790790472	-3.009985758	-1.186560231	-3.07407985	-2.317766908	-2.873094604	-1.202861312	-1.343497716	-2.141379651	-2.489408489	-1.150917106	-1.11112453	-0.9766047525	-3.172860088	-2.098262285	-2.101102623	-2.288460227	-1.347254097	-1.966971667	-1.699636341	-2.914379751	-1.967904921	-2.930254263	-1.832784093	-2.873171624	-2.647065433	-1.966171053	-2.691460221	-1.201578243	-1.050548147	-2.390205601	-0.7783222577	-1.868922165	-0.8862489111	-2.847533301	-2.616437972	-3.483492226	-2.236979679	-2.750341379	-0.336746331	-2.926829194	-1.395172662	-2.090923473	-2.30007719	-1.461545385	-2.905497708	-1.237648633	-3.225667171	-1.820125762	-1.238184837	-2.705948234	-2.124757285	-2.396062872	-2.07943844	-1.823169044	-1.473413429	-2.696375372	-2.30211976	-1.994776968	-3.312597301	-1.060741324	-1.863170444	-1.324612638	-1.686830688	-2.084408196	-2.16285196	-1.697803434	-2.350176818	-0.7953182853	-1.065133185	-1.722315025	-2.007418532	-2.914772195	-1.144188964	-1.522577961	-1.255251036	-2.690337231	-1.12513384	-1.11126209	-2.77597567	-2.245419553	-1.74239031	-2.724689684	-1.976334363	-1.443310163	-2.589394781	-1.496884809	-1.556497037	-2.119188008	-1.131121218	-2.328330563	-2.964833642	-2.920164454	-2.518323095	-2.019100628	-2.76262236	-1.797494452	-3.600548572	-1.078298554	-1.654429564	-1.500924984	-1.573081371	-1.233557741	-1.283548402	-1.177868013	-2.100460866	-3.049117626	-1.0556182	-0.5344511112	-1.226572744	-1.867398676	-2.978105375	-1.365763057	-1.73018998	-1.279420239	-2.120350592	-1.575011792	-1.493972502	-1.97338439	-2.085638193	-0.8134265959	-1.433767278	-2.036657068	-1.0989901	-1.618865302	-2.865597358	-2.154835159	-2.226109197	-1.979326068	-2.439744384	-1.94741309	-2.404416128	-2.302609148	-2.78003715	-1.944928356	-3.353738602	-2.39146322	-1.900552483	-1.40164973	-2.655983	-2.431786414	-2.111184615	-0.9577608188	-2.187459763	-0.1839830499	-2.126328899	-0.6148719732	-2.095571503	-2.596714462	-2.083566622	-2.519124348	-1.207793237	-0.0167971248	-3.000348588	-2.176470148	-2.184568556	-2.272295507	-2.141550304	-1.283794311	-2.032401965	-2.199881071	-1.491696403	0.05411379763	-2.624824454	-2.761395845	-2.235212895	-1.858452863	-3.05213393	-1.120045103	-1.562708229	-1.057423243	-2.566945751	-1.514923811	-1.182313723	-1.672608959	-1.230406197	-1.129991989	-2.44388809	-1.072019757	-1.379604424	-0.2159035949	-0.9717662148	-2.593431589	-0.5446508622	-2.695653711	-2.039822129	-2.994672757	-1.394266878	-3.305858707	-1.78715239	-2.679624253	-1.907166327	-0.7271502382	-0.9971944554	-1.981819586	-0.7691333479	-1.081746167	-1.845360662	-3.425571462	-1.820800602	-1.900550331	-2.415164469	-2.925675123	-3.212844881	-2.060930473	-0.210699302	-1.458184168	-2.078957371	-2.248511832	-1.236122793	-3.300242215	-1.143695451	-1.265512167	-1.846822423	-1.533361508	-1.91411187	-1.623132749	-1.041217587	-2.520417524	-2.168833169	-0.8413628867	-3.445201682	-1.841921454	-1.667260199	-1.273225389	0.1215327534	-2.313278388	-2.173291956	-0.7597359413	-0.9782036552	-1.535346301	-1.912226832	-0.3756356883	-1.437716106	-1.811638634	-0.4990668654	-2.357597186	-2.263040845	-2.493376235	-1.36546299	-1.73457	-1.255423983	-0.697506564	-2.315546017	-1.457224849	-2.026802052	-2.137084124	-3.799767228	-2.54709446	-0.9119566733	-2.747673755	-1.817406928	-2.144524777	-3.276221055	-0.9989428663	-1.927012494	-1.739473267	-2.900049564	-1.46142229	-1.486738613	-1.986029809	-2.496093816	-2.612335169	-2.175185379	-1.901889016	-2.810403299	-0.354575707	-1.629061031	-1.38175095	-0.5662630472	-2.68026374	-2.360460106	-1.807482573	-0.7699742408	-1.428367946	-3.003793144	-1.94827123	-2.180550103	-2.241827383	-2.579930066	-2.089175423	-2.229455809	-3.357293865	-2.236584753	-1.535703994	-3.601209737	-2.317342196	-0.8056615056	-2.424685512	-0.1178985114	-1.85839579	-1.971008379	-3.18523906	-1.968656156	-1.938209506	-1.505626619	-0.4467570824	-0.9860778361	-1.580378308	-2.628295867	-3.1577371	-0.9509435288	-2.549748477	-1.319255145	-2.231762616	-3.011484781	-2.461136138	-0.6629225709	-2.0595197	-1.055208813	-2.430275338	-2.221851132	-1.779860058	-1.959043331	-1.301711212	-1.393619415	-1.064385732	-2.276535288	-2.421105866	-2.231618219	-1.183030321	-0.826916531	-2.984415349	-1.32823006	-2.592106893	-2.632474901	-1.079483394	-0.5983659423	-1.240325565	-1.355015161	-2.274055361	-2.177476382	-2.909676223	-1.568963652	-2.124737293	-1.061238032	-2.320877895	-0.5123437414	-1.483735678	-2.786992853	-2.323405229	-2.52890024	-0.2722384721	-1.562546505	-2.378116799	-1.82444842	-2.529363034	-2.910783589	-1.765780339	-1.790310101	-1.526258087	-1.528003433	-2.62157141	-1.620471383	-2.214322141	-1.959583768	-1.743756906	-2.93155438	-2.127420224	-3.225452778	-2.277168106	-2.023497151	-1.648027295	-1.037596303	-3.648586377	-2.487632842	-3.145984915	-2.558982215	-1.526505259	-2.279583786	-0.9731092881	-3.014125478	-0.6414733539	-2.358649406	-0.8036648346	-1.510333329	-2.358964652	-2.445321825	-3.354491438	-1.986531196	-1.914772388	-1.791741888	-2.602104612	-2.41271517	-2.812138493	-0.9640553616	-2.016510533	-1.076927871	-1.59333099	-2.501422309	-0.9258265509	-2.717771271	-3.293282431	-1.464932597	-1.879283772	-2.141772999	-1.522358877	-3.332018672	-1.889574599	-2.690487705	-1.654340971	-1.719599702	-3.230716823	-1.799308064	-2.300429275	-1.897428659	-2.717768991	-2.921251125	-3.20567943	-2.016106466	-2.123620064	-1.548464405	-1.967267143	-4.518206288	-3.183322015	-0.9262468527	-3.074331717	-2.891501398	-2.088400991	-0.3725931262	-2.82266267	-2.244926293	-1.879713441	-2.286184388	-1.642032246	-2.018922454	-2.907018244	-2.585116979	-2.849215893	-2.137247487	-1.48343153	-1.852811336	-2.976660034	-3.885612214	-1.947512656	-2.273297783	-2.565625293	-1.78598526	-0.9260496544	-1.989164637	-2.872547283	-2.63511529	-2.45402983	-2.690597538	-0.436942193	-2.558323424	-2.268094703	-2.871783564	-1.230635563	-3.25158896	-0.3349508226	-3.885588638	-1.7929292	-2.8217353	-2.8513207	-3.122360387	-1.911382882	-3.540358931	-1.436813916	-3.694973451	-2.448833403	-1.624581388	-1.571818536	-2.576222928	-2.315855325	-2.425972861	0.5836227974	-2.651792007	-3.56833253	-2.252099972	-2.140505572	-1.473080258	-2.107272766	-1.911961806	-2.607915486	-2.714675241	-2.867485118	-2.651009465	-2.731854106	-0.9446639284	-1.272084408	-3.047074932	-0.4505462783	-1.050560113	-1.358209013	-1.463916498	-3.149497632	-2.845744806	-1.909817375	-2.251912738	-1.230566364	-2.22392182	-3.212660139	-2.16928744	-2.163976908	-3.110068116	-2.205788468	-2.898167223	-3.046502074	-1.528267667	-1.413546986	-1.231035445	-2.239913598	-0.8911615749	-2.348302395	-1.463565305	-1.99023123	-1.697285278	-2.029666315	-2.888982517	-2.294855059	-2.333038357	-2.496832883	-2.339821325	-2.048769211	-2.37061517	-2.393105274	-0.9476500516	-2.909354305	-2.540356129	-3.460383694	-2.513397456	-1.617948777	-2.25072949	-2.074290521	-1.342186135	-3.19982895	-2.155379043	-0.9144158402	-2.662896114	-1.7233752	-2.379334196	-1.768792089	-2.116608125	-3.389038094	-1.727951506	-2.819700632	-1.544963831	-2.661000779	-1.996068334	-1.635415591	-2.240344124	-2.792672119	-0.8711472513	-2.540921342	-1.459716952	-1.064640976	-2.59431135	-2.394369888	-3.199331288	-0.5376156083	-1.945948147	-1.996601597	-2.843198497	-1.929265835	-3.29849081	-2.061843435	-2.087590108	-2.881941136	-2.199233431	-3.837546289	-3.045436584	-1.432849787	-2.134113098	-1.704186421	-2.814173056	-1.037985401	-1.112459879	-1.039246082	-2.921470875	-2.609159798	-2.456745455	-0.9984734152	-1.960116189	-1.628265099	-1.236473715	-1.993064247	-3.010141293	-3.429415806	-1.69391399	-2.863479842	-1.855760274	-0.4406935778	-1.934998733	-2.56620869	-0.8223331837	-2.056881941	-1.797750252	-1.432628387	-2.009888218	-2.512970782	-2.996782234	-2.395263466	-1.905374838	-1.580454457	-1.879299672	-1.722174415	-2.844543745	-2.32364543	-1.028411793	-2.517984847	-2.095734401	-2.805250793	-2.239254181	0.2424135397	-2.616055471	-1.743825294	-2.047168626	-0.09241169593	-1.906130377	-0.5976363463	-3.270924097	-1.148347748	-1.629610153	-1.516254599	-1.117639235	-3.104110433	-2.455482208	-1.758726047	-2.730784797	-2.556916519	-0.4729397962	-2.663371059	-1.043615565	-3.138390407	-1.115209566	-1.273269894	-1.437134229	-2.548227934	-1.853652929	-2.194084778	-0.06692209453	-1.608404643	-2.043538123	-2.692304571	-2.524818209	-1.519034777	-2.401179554	-1.291575217	-2.537127846	-1.77970122	-2.376594682	-1.526139529	-2.194942904	-1.244390111	-2.015954193	-1.5866959	-0.8442094991	-1.46073971	-2.725720558	-0.2699592766	-2.085727247	0.606668049	-3.110206221	-1.29399437	-1.286080768	-2.162421364	-1.985676063	-2.08602917	-1.981624928	-1.17609699	-2.522505267	-2.12078065	-1.805906173	-1.153849687	-2.713754847	-1.386525347	-1.895597732	-2.178710493	-2.141083184	-2.682955562	-2.669214833	-1.090166164	-2.418269774	-1.661448228	-3.060785523	-1.859021386	-1.022604808	-1.132037357	-2.062855017	-2.566954124	-2.24572831	-1.284063472	-1.50428419	-2.335716119	-2.389685566	-2.202709797	-1.858080649	-0.4308652149	-3.052068181	-1.379818684	-2.09616176	-1.688811283	-1.728198214	-1.976929514	-1.748565487	-3.191554362	-2.173630684	-1.524414528	-1.948626545	-0.7931994031	-1.435790393	-1.370444783	-2.234364466	-3.015146698	-2.298469051	-2.661284598	-2.126197796	-2.032829937	-0.2968494686	-1.500810147	-3.507560039	-1.426184615	-2.686253573	-1.662874164	-1.54475728	-1.616987556	-2.362569063	-1.940917778	-1.153846406	-1.38991846	-2.979215788	-2.487393999	-2.671319648	-2.604192586	-2.110787506	-3.302777789	-1.692430373	-1.348317568	-1.654091766	-1.701809967	-2.008409147	-1.993996174	-3.20813524	-1.171299453	-3.095887267	-0.6653834921	-3.113284835	-2.160455323	-0.6293637047	-2.156587499	-2.469975637	-2.661996641	-2.664236664	-2.620789605	-2.399825489	-1.816578668	-2.814123904	-1.063915393	-2.388564016	-1.876128851	-2.773366911	-1.837777209	-1.147995335	-2.311891187	-3.313277061	-3.522103667	-2.221837593	-3.181143628	-1.32338177	-1.899034561	-1.879673951	-2.677934732	-2.642846893	-2.675605929	-3.269871418	-1.208684082	-2.168095166	-0.9457748863	-2.925802333	-0.9800032555	-3.099986489	-1.692840303	-3.14750841	-2.364442639	-1.202754358	-1.75570886	-1.176726928	-1.512298388	-1.779010533	-1.197437674	-3.076130501	-2.157698379	-2.114362371	-1.626430397	-2.90266619	-1.182802194	-2.314592527	-2.508252754	-1.918930722	-1.924777762	-0.8992201241	-1.749155352	-3.215098093	-2.22232659	-1.903880939	-0.6240302807	-2.151197233	-1.760877121	-1.228981166	-2.565730087	-1.857732453	-1.917925587	-0.9378619797	-2.037583017	-3.061499024	-1.287973663	-1.042779008	-2.091364993	-1.079481899	-2.082847105	-1.856716859	-2.826571875	-2.516023366	-0.05185287549	-1.078847586	-1.898755637	-2.525368583	-2.362027195	-1.657835754	-1.574106323	-0.4849717052	-4.057522008	-2.183250415	-1.9137269	-1.581472047	-2.151134844	-1.813484833	-2.640722073	-2.380818335	0.4358645262	-3.3213962	-1.851695416	-1.582361207	-0.6128521378	-0.5094035697	-2.387999968	-3.089561167	-1.230833819	-1.94165873	0.2997432083	-1.137112556	-3.86971278	-2.410013604	-1.806591222	-1.917014738	0.2121374751	-2.586268843	-1.516149161	-3.465935121	-1.39710348	-1.667436331	-2.427671852	-2.809378319	-2.128988536	-0.9136695101	-1.553990815	-1.828510169	-1.951433153	-1.317204528	-1.201984566	-2.726729513	-2.86305348	-2.059812738	-1.239818973	-2.868215797	-2.68757098	-1.52077152	-1.954482393	-3.747842885	-1.159654646	-2.765444996	-1.378252711	-2.817675271	-0.9833510116	-0.8462613456	-1.81645145	-3.001594765	-2.57369682	-2.624450467	-2.627801682	-2.418534364	-1.34898287	-2.747292317	-2.887721761	-2.269440395	-3.381129573	-2.624320462	-1.693561158	-2.105710148	-2.897079527	-2.150540754	-1.843635	-1.274332569	-2.566599019	-2.887505506	-1.159515119	-1.044761288	-2.346647588	-2.023693134	-1.526519785	-0.4108710311	-1.926423156	-1.152422584	-1.242352601	-2.765427471	-0.09773430193	-1.740526452	-0.876256422	-1.433481124	-2.515792897	-2.689425544	-1.712992222	-2.567644328	-3.315683515	-2.146474866	-3.024260831	-2.052860282	-2.828196326	-2.695584696	-1.787033782	-1.010261634	-2.342872529	-1.103651737	-2.04430568	-3.001118669	-2.160405169	-1.941100147	-2.592114006	-0.9283398607	-1.363986143	-1.080576394	-3.035408027	-2.988393016	-1.011415898	-1.423087225	-2.219550276	-2.599748932	-1.931956303	-1.741278027	-1.998502676	-1.720386509	-0.9522819532	-2.730362349	-3.981408243	-2.767334521	-2.515277508	-1.996044188	-2.435329964	-3.565394718	-2.179188444	-1.833632011	-2.829085565	-1.870799413	-2.728919993	-0.5835868361	-3.294063787	-2.649467365	-1.499243961	-2.363700555	-2.370264554	-2.371772773	-2.150002165	-1.842905603	-1.94739365	-1.375760601	-0.4342348069	-1.986238649	-1.552086336	-2.645244121	-2.384949776	-1.373792084	-2.670725202	-1.585667434	-1.947670357	-1.698022814	-1.451478355	-1.29350931	-0.8238096545	-2.725534447	-2.257812019	-2.703796387	-2.645024466	-2.851720378	-1.794350171	-2.307651826	-2.443959881	-2.254399117	-2.832370903	-1.535639277	-2.004930181	-3.830976353	-3.483980458	-0.9633473533	-0.8808584832	-2.437743899	-0.8737058409	-2.248125302	-2.457367955	-2.230530333	-1.140503842	-2.69786309	-1.495150164	-1.737573425	-2.104349455	-2.051453443	-3.329008678	-2.437531683	-2.656671334	-1.246744349	-2.065078943	-1.424424748	-1.891773856	-2.787212406	-2.05442483	-1.889274977	-2.080863812	-2.494934617	-2.716182375	-2.3728446	-2.086569246	-2.781434322	-2.057088137	-0.9632107999	-1.66661403	-1.686617441	-2.378783596	-1.090966618	-0.9639636692	-2.143550737	-1.540195902	-0.3406540333	-1.984408461	-2.391933381	-2.792596011	-1.358275643	-1.429987586	-1.062231262	-2.10755189	-1.263319348	-1.028146739	-2.124613245	-1.770302382	-1.962937198	-1.830909613	-3.691714606	-1.657008527	-3.188657773	-2.313028861	-0.6141369789	-0.8928658641	-1.44066484	-2.794935578	-2.359308764	-2.993568631	-1.803412196	-3.203631959	-1.957304469	-2.096773513	-2.349468399	-2.040323562	-1.734660595	-2.29418806	-1.288043596	-2.251504425	-1.505875456	-2.181931496	-2.420593431	-2.14293771	-3.089716671	-2.328150038	-0.5250708082	-1.638054316	-2.232899299	-2.568761817	-1.279867512	-1.537993844	-1.22139124	-2.067081975	-0.9008564613	-1.707658262	-1.034425246	-3.185194462	-1.735168555	-2.175576008	-2.264285177	-4.25297386	-1.681917734	-2.83363596	-2.169173068	-1.946555333	-1.685607067	-2.873854123	-3.537699118	-3.298730824	-2.703519183	-2.060449147	-1.180081494	-2.448651224	-1.268391089	-1.480935124	-0.9190514558	-1.524940149	-2.426394836	-0.2772289237	-2.181143594	-1.216945714	-2.410496347	-2.601329585	-2.053282322	-1.780083463	-2.937557935	-3.026669883	-1.264505225	-0.863322373	-1.904604809	-1.672004619	-2.013361036	-1.110337294	-2.266009817	-2.884083876	-2.240016798	-3.204629001	-0.9619885215	-2.965107116	-2.011941799	-2.343469455	-1.155819561	-1.480270023	-3.181480604	-3.327298597	-1.372385384	-1.34395101	-2.125876929	-1.182105634	-2.412124502	-2.507324075	-2.511789167	-1.612733751	-2.849579041	-2.082352118	-1.143611617	-1.689749076	-1.18736826	-0.7089744277	-2.42882838	-1.760282125	-1.375550189	-2.733671799	-0.9610297462	-1.82220767	-2.669407496	-2.484300934	-0.8136959342	-2.570940268	-1.937142844	-1.152478335	-2.133992479	-3.378116418	-1.703590629	-2.015851636	-1.648086476	-1.807011454	-2.222046244	-1.668078537	-1.748518021	-1.734975658	-2.235585312	-1.276749398	-1.857997139	-2.264227715	-0.9444127988	-2.408726977	-2.442721898	-2.098598116	-0.8090114314	-2.73198252	-2.850606653	-1.962313961	-2.896008153	-1.147962799	-2.635782916	-1.047914466	-2.301714375	-2.535217219	-1.803396215	-2.117091431	-2.173013286	-1.41244075	-0.8525305582	-1.938298614	-0.5097517941	-1.513376665	-1.628879624	-2.041459573	-2.488776807	-2.967895564	-2.939223585	-1.654277179	-1.558279261	-2.905599959	-3.469342747	-1.527078072	-0.9949126594	-1.988687783	-1.555948155	-1.287816861	-1.835017797	-2.525917672	-2.381002887	-2.287387933	-0.7440473734	-2.718890756	-1.227121466	-3.460404891	-1.902802825	-3.58958626	-2.029565584	-1.835327959	-3.43126554	-2.550100953	-2.058086262	-2.258106283	-2.023283408	-2.291844462	-3.133281819	-2.725066823	-3.570423378	-2.16194287	-3.264931469	-2.22588439	-2.155443053	-2.978688088	-2.847396517	-2.251020846	-3.923555665	-2.169292093	-1.517726278	-2.234102541	-2.8630052	-2.379028925	-1.874546636	-2.496793569	-1.102461516	-2.571413067	-2.025974685	-1.782708777	-2.594282097	-2.994905023	-2.944885611	-1.846855639	-2.993280526	-1.923769281	-2.14488295	-1.453103511	-0.815236797	-1.13959233	-1.898808108	-2.694790233	-1.71170436	-2.05066329	-1.014534221	-2.515041283	-2.740123229	-2.144112242	-1.813394777	-2.257675448	-1.469037224	-0.8822349553	-1.107356075	-1.187315899	-1.611228345	-3.309334779	-1.652157299	-2.877070886	-1.270630486	-1.102267747	-3.438405803	-1.415834527	-1.865081191	-3.753573921	-1.868908335	-1.879178243	-2.389782194	-2.358328048	-1.902770069	-1.371272886	-1.455450373	-1.660128108	-0.9044159238	-2.323549258	-1.350858243	-1.113513798	-1.725651802	-1.568818483	-2.733856348	-1.891684652	-1.709795398	-2.73851707	-1.18930175	-2.97706856	-2.004848354	-1.064430592	-2.682771319	-1.415199366	-1.845846732	-1.901524493	-0.3877580896	-1.213382742	-0.2052574432	-1.79722087	-1.246672387	-1.961653694	-1.418489301	-1.37333231	-1.638141546	-3.09972696	-1.153781085	-1.874931595	-2.936252419	-1.595090154	-0.6863453544	-0.8994700375	-1.798376322	-1.720884481	-1.361581694	-1.884015709	-2.962615996	-2.941120964	-0.1145994714	-3.159757867	-2.525260698	-2.139794582	-1.153941695	-3.474783231	-3.028588145	-2.345629342	-1.454260693	-1.951517804	-1.763619198	-1.548989746	-0.4849780382	-2.777564596	-2.295959496	-1.626062127	-1.597706001	-3.289911129	-1.544444121	-1.450444641	-1.650504355	0.20445875	-1.491477703	-3.722037874	-2.996723341	-1.816369413	-2.065835942	-3.016913244	-1.31378165	-1.654844217	-2.082403644	-2.331122442	-1.260477799	-1.037050005	-1.843810263	-2.090398173	-1.144265422	-1.582588019	-2.595028267	-2.3186229	-3.40762401	-0.6774609866	-1.184312179	-2.392602969	-1.367236419	-1.567648177	-2.821615993	-1.019538119	-2.646812785	-1.444169139	-2.603321296	-1.593308932	-2.712235849	-1.40821949	-1.547958178	-2.933748333	-2.747678498	-2.102735638	-1.685286068	-1.647603579	-1.745145205	-2.287715217	-3.101363667	-2.497539943	-0.1906290869	-1.703856804	-2.47238747	-2.327675025	-2.280339392	-3.484761424	-1.949685805	-2.663080049	-2.457461118	-1.536539886	-2.359918365	-2.948166651	-2.027764379	-3.002045454	-1.284304123	-1.590995314	-1.510274694	-1.657436395	-3.58922312	-2.791955716	-2.757775233	-1.889605455	-2.246258666	-3.832953854	-3.261481902	-2.699054143	-2.813338668	-2.442301931	-1.523611145	-1.970158559	-1.775801457	-0.4995740646	-2.949800765	-2.506495684	-0.5553226289	-1.67560844	-1.889615061	-1.037821984	-1.752935275	-1.948186909	-2.75490578	-3.174723601	-1.389700491	-2.764875204	-2.497529267	-1.268014306	-1.801359574	-3.334858217	-3.441666054	-2.877016644	-2.645627102	-2.37020305	-1.119816616	-1.785294926	-1.789768191	-1.826631504	-2.231130859	-1.863644336	-0.6321760383	-1.207491754	-0.8254440163	-1.739672056	-1.291425368	-2.618529784	-2.012164884	-1.028820609	-3.229367258	-2.383400698	-1.732165621	-2.238221753	-1.846447174	-0.3069102857	-1.32796961	-2.338509334	-1.159408	-1.765939935	-1.499456283	-1.973124052	-1.022218091	-3.250078561	-3.989423135	-1.878216312	-2.306858434	-2.309609471	-2.546524974	-2.740015328	-1.676440369	-1.003112641	-2.450560097	-1.07984239	-1.229263042	-3.56378779	-3.354905946	-2.624149493	-1.604562998	-2.026299114	-2.417220928	-1.80076231	-1.462148951	-1.662577706	-2.824565143	-0.8933837572	-2.857006395	-1.517955795	-1.537787052	-1.06792087	-2.607617079	-1.378019449	-2.557996548	-0.8333642733	-1.611633283	-0.0129669788	-1.719997902	-2.767607344	-2.623524809	-1.488805016	-1.258695388	-1.993893595	-2.622299959	-1.918043308	-1.540098675	-2.292631716	-2.208492489	-1.974843554	-2.765968866	-2.426976513	-3.045945575	-2.515289094	-1.873206107	-1.819368452	-2.735736427	-3.091022813	-2.833532362	-3.117072377	-0.2525102034	-0.8170400301	-2.858024305	0.1941421831	-3.134910668	-1.217834237	-1.256260878	-2.178772217	-2.793667771	-1.230783528	-1.373164983	-2.758824446	-2.316637832	-2.703673353	-2.387246993	-1.633185595	-1.484543206	-2.164622156	-1.594076775	-3.101992199	-2.333708105	-2.017846204	-2.393188648	-1.047230734	-2.221433378	-0.8172929478	-2.041930997	-1.562705062	-1.453752442	-2.518573627	-1.572851087	-1.022217269	-2.645109934	-2.364764077	-1.750585641	-1.271443611	-1.614793465	-3.918094962	-1.942000661	-1.770823625	-1.469210264	-2.269116943	-1.915730728	-2.031650416	-1.927709383	-1.508532756	-2.248905122	-1.977690528	-1.993778724	-0.3236159388	-3.288339752	-0.5598864654	-2.10609289	-1.860336027	-1.25286554	-0.8465621782	-2.507690995	-3.060809721	-2.832000902	-1.726799198	-1.318891705	-3.223253273	-1.748301064	-1.076075568	-2.456400549	-0.1187928035	-3.094456338	-3.649186903	-0.5092217493	-1.026444191	-2.363684202	-3.098704502	-1.997059035	-1.578673098	-1.683719685	-2.312906369	-2.127212708	-1.304005287	-1.992918157	-4.45113848	-2.609347846	-2.291280084	-3.301907774	-2.268870545	-2.007937273	-1.348694879	-1.526715275	-1.900385316	-2.025364404	-3.147685845	-1.377218123	-1.821130255	-2.423068088	-2.060035144	-1.485205055	-2.556649793	-0.6494319435	-2.047193074	-2.356694864	-3.615848245	0.513145445	-2.081016062	-1.881832033	-2.324256579	-1.694571666	-3.034879746	-1.92404524	-1.309162262	-2.369628413	-1.496876482	-3.729191741	-2.846365765	-3.639586967	-2.521400026	-2.395441765	-2.739286488	-1.585474878	-2.646574559	-2.463132012	-1.11774251	-2.449719247	-1.452335344	-2.182353213	-1.093031517	-1.733257151	-1.350136446	-2.344661023	-2.809322689	-1.501788272	-1.867756739	-1.390163278	-2.891504458	-2.37493418	-1.7095606	-2.591626971	-1.960691163	-2.537867242	-2.910907138	-2.952990013	-2.42744776	-1.951572784	-2.505485099	-2.535214091	-2.187209407	-1.849223122	-1.094098679	-2.440503706	-1.55454163	-2.428383607	-2.28652728	-2.11570623	-2.375280667	-2.913991074	-2.909109292	-1.84847134	-1.498764471	-2.318322377	-2.487287763	-2.432338516	-2.139792901	-2.006684884	-2.490723728	-2.614861459	-1.835406015	-1.371738057	-2.037521422	-0.8462008338	-2.54570265	-1.325509886	-2.420410505	-0.6185366326	-1.665270248	-1.628921491	-2.025994364	-1.256286045	-1.493222584	-1.924223488	-2.866348486	-3.73375778	-2.607175261	-2.265417993	-2.882879201	-1.289148656	-2.513547754	-2.438952529	-1.031866686	-3.122391984	-2.171096709	-1.72979905	-2.87546361	-1.816456315	-1.870247787	-1.715828797	-2.132654908	-0.9845625867	-1.821824044	-2.042274589	-2.00218372	-1.900889258	-2.182195246	-2.760369989	-1.955456437	-3.475407073	-1.653382079	-1.60822932	-3.438464424	-1.589053017	-1.718578955	-2.327675988	-2.391644652	-1.7628743	-2.332774445	-2.552239117	-2.190138672	-1.813113588	-1.121284855	-2.49387618	-1.285624145	-3.071770344	-2.408610234	-1.683095171	-2.346953899	-2.65054542	-0.9783142021	-2.259998016	-2.693521593	-2.498287638	-2.166121659	-1.540179398	-3.094539836	-2.138676144	-2.748504803	-1.277326549	-2.241316879	-2.090691304	-4.145058553	-0.528732527	-2.144104191	-2.118604411	-0.7802397739	-1.719974972	-1.903193316	-1.104035547	-2.60275084	-3.088670819	-2.152541111	-1.743788544	-1.086824433	-2.558241045	-0.7530502258	-2.095313414	-3.167130747	-0.005485950762	-1.29069975	-2.543048534	-3.276754207	-1.278917274	-1.769174765	-2.13833327	-3.856848306	-1.917575734	-1.302454162	-0.3349127097	-1.781167215	-1.608913435	-1.498475932	-2.623399247	-1.716767211	-1.491870183	-2.494580584	-1.56218599	-2.311415778	-3.218699099	-3.108038321	-2.945758888	-2.734752531	-2.079732788	-1.896913774	-3.848736284	-1.148597091	-1.706356274	-0.6020700518	-3.225315759	-2.993994902	-1.661639883	-1.879542588	-3.18335129	-1.181400758	-1.804188479	-0.8051618744	-2.230441247	-2.289553334	-2.041528134	-1.870415617	-2.036134958	-1.431257961	-1.292817002	-0.293238206	-2.817677889	-1.681989696	-1.749599435	-2.768204645	-2.288120124	-2.058445371	-2.592757565	-1.345976302	-2.675223648	-3.068872278	-3.020029895	-3.624952013	-2.322667299	-1.274518826	-2.489495522	-1.621786815	-1.570057203	-2.223392049	-2.658758919	-2.353565908	-2.179919539	-2.640450441	-1.32083649	-2.552704446	-3.446427253	-2.036296159	-3.291443965	-1.180628721	-0.8150751625	-1.607428338	-1.185382157	-3.001518164	-2.566004059	-1.850205537	-2.048948832	-2.264481179	-2.597160331	-2.289084406	-2.680350224	-2.62883185	-1.627124824	-1.527326687	-1.880706497	-3.689132711	-1.850455197	-2.451646215	-0.7053790319	-0.9898404326	-0.913336341	-3.128389569	-1.418530303	-1.441541355	-1.603672281	-1.568718226	-3.014967161	-2.736236333	-1.753320044	-1.924986683	-0.8477947733	-1.459251153	-3.41526485	-2.161596454	-1.576075092	-1.790420882	-0.1606407541	-2.289063439	-2.087932779	-3.079331489	-2.822356837	-1.318165725	-1.261704716	-1.759959499	-2.219788282	-2.613595285	-2.470800403	-1.550240035	-0.1727519366	-0.7275951314	-2.006382384	-0.3212509369	-2.799897512	-2.438790097	-1.386240462	-2.247237233	-2.157332145	-3.99090587	-2.540499449	-0.6298856131	-2.71064633	-2.045135375	-1.530747882	-2.792870975	-3.756879959	-2.773781296	0.144952524	-0.9808780501	-2.469990142	-3.049806707	-2.534388842	-0.7262758824	-1.660803046	-1.059370686	-2.295046425	-2.239900119	-2.006743818	-1.744223724	-2.254140847	-1.554678341	-2.84417111	0.1644749302	-1.565901352	-2.066282229	-3.140620664	-1.850378792	-2.15023029	-2.279607248	-2.033457276	-3.482527532	-1.762158047	-0.9743009965	-2.407557518	-2.869877148	-3.963396607	-3.919443889	-1.797872046	-1.578432989	-3.142462448	-1.656280259	-3.09286574	-3.068394759	-1.123749734	-2.770696381	-2.242580448	-2.520934171	-2.318642125	-0.4329323711	-1.686082511	-2.90754257	-2.369326258	-2.44968941	-2.030497106	-1.486386889	-1.365005908	-1.864642014	-1.910201658	-2.595850209	-1.579731981	-2.728091861	-2.442743856	-2.165879838	-1.078913138	-1.506430749	-1.431707847	-2.824928107	-2.001354387	-1.829140648	-2.032350354	-1.349208742	-1.744608535	-1.442809589	-1.338760665	-2.441204481	-2.250286898	-1.658087519	-0.6518289973	-0.8130319386	-1.141409481	-1.259333294	-1.755156801	-1.967992415	-3.129160795	-1.649661348	-1.468138949	-2.574236428	-2.18547394	-2.19959991	-1.901996697	-2.959900299	-1.573726303	-2.371730043	-3.898207989	-1.309815723	-2.580318221	-2.439727913	-1.825609454	-0.8957257882	-1.790904274	-1.290535608	-1.812009033	-2.943866391	-1.666023063	-1.347502311	-2.300290847	-2.388452645	-2.12880738	-0.4745306409	-2.761914604	-1.817896415	-1.742649781	-2.629144329	-0.7636616589	-1.32462357	-2.492661697	-2.045845664	-2.730177747	-1.617071794	-3.249900753	-1.304291225	-2.683818096	-2.963040256	-1.722200939	-0.935560075	-1.705795083	-1.809809983	-2.816763359	-1.725427066	-1.737687902	-2.064734554	-0.8366112104	-2.477581495	-1.042132423	-2.775274569	-2.449167601	-1.345317052	-0.2491791632	-1.792045566	-1.744932179	-2.478772977	-2.446205653	-2.18274129	-1.769884278	-3.356420676	-0.9960670575	-3.133791337	-2.061259892	-2.921042259	-2.995332057	-2.44631897	-3.792101128	-1.461698383	-3.572006088	-1.82829203	-0.5682799913	-2.329500269	-2.376328286	-1.243412891	-2.122277385	-2.473468339	-1.73282361	-2.19853992	-2.530993791	-1.666783398	-2.091232109	-1.130999348	-1.833733607	-1.665636157	-1.72841104	-1.124707153	-1.593643341	-1.916662503	-2.232306356	-2.054294831	-1.284164694	-2.252642895	-2.935902412	-1.598502871	-0.6890881616	-1.39823795	-1.254028384	-2.837699994	-1.397078113	-2.687276693	-1.100102646	-2.134900944	-2.321155384	-1.671382886	-2.349009247	-1.471758627	-1.263866673	-2.4755307	-2.101415926	-0.7341130989	-1.601879227	-1.226325481	-1.6347026	-1.936156903	-2.318060264	-1.450921866	-1.719633924	-2.315908879	-3.28072259	-2.684534351	-3.39715618	-1.17168434	-1.303665312	-3.423231954	-4.584791294	-2.277390279	-2.591927053	-1.943498913	-2.371389598	-1.528622432	-1.690940611	-2.169969176	-1.937766768	-2.683580491	-3.419926412	-2.933920517	-1.873160237	-0.5360394659	-1.719863574	-3.302783319	-0.8354553101	-0.8720226724	-2.596138063	-1.238650256	-1.680276225	-2.41841408	-2.35128828	-1.559323509	-0.9790449564	-0.655279959	-0.5400072071	-1.502141964	-2.48821656	-1.481370991	-1.57457343	-1.467997348	-3.554311679	-1.705963732	-0.7960251976	-2.984522282	-1.902738132	-1.762596357	-2.515243219	-1.223455416	-0.923216529	-1.990604395	-1.670502424	-1.400687047	-3.231107394	-2.358548903	-0.5893993452	-2.188397847	-1.360973954	-1.309519289	-2.394230666	-0.133541299	-1.51858122	-2.114131635	-1.411764521	-2.844896271	-1.683101808	-3.535702433	-2.247618296	-2.846537053	-1.89694905	-1.498433178	-0.7864381718	-2.498078457	-2.328975491	-2.348358222	-3.36219856	-2.680973518	-2.994686846	-1.634107037	-2.524234309	-2.33142495	-0.724505498	-1.759081058	-3.281172482	-2.613917659	-1.609624165	-0.9792036502	-2.375866507	-2.130056326	-1.678907411	-2.479561054	-0.72753631	-1.755207469	-1.17608224	-2.290697667	-1.675649859	-1.958911187	-1.57357601	-0.6756642026	-0.8339975016	-2.69214188	-1.428265053	-1.294954996	-2.131775093	0.2626324746	-1.345862813	-1.444379281	-2.78565671	-0.1432237818	-2.956468621	-3.059789813	-2.08595317	-1.590408027	-1.496078769	-1.875106879	-1.578006054	-2.611203642	-2.127734477	-2.119633239	-2.74173857	-0.9468704988	-1.739213888	-2.487009469	-2.976883637	-1.552848827	-2.538685546	-1.699991042	-3.385422103	-0.7120676123	-2.013260795	-2.772933209	-3.109758519	-2.275112423	-1.796997607	-2.55638385	-2.689130676	-1.697381074	0.01890303786	-1.250212713	-1.086974811	-1.589530436	-1.488494914	-0.3857793866	-2.853156648	-1.195177588	-2.672254898	-2.058093964	-2.017878331	-2.520084905	-3.088382311	-0.9768899834	-2.447220396	-3.823556027	-1.4749813	-1.991836309	-0.7296156288	-2.196630827	-2.046699632	-1.042697482	-1.763728291	-1.03724888	-2.838716037	-2.399543524	-1.975971537	-3.496070404	-2.704928455	-2.106696424	-2.08206203	-1.852173132	-1.876741392	0.04749396691	-2.433934311	-1.722922205	-2.060281125	-2.634128216	-2.372735066	-3.168402949	-1.511304763	-1.118248605	-1.910402982	-1.618965082	-1.841550057	-3.059685092	-0.1469785111	-1.000904131	-3.509931828	-0.6606578783	-2.881017594	-2.507468345	-3.657994423	-2.955812829	-1.282632451	-1.986098721	-1.944054015	-1.879597042	-2.057123371	-2.607576348	-2.042654047	-2.258980975	-1.34538557	-3.383272462	-2.636227262	-0.8864267361	-0.8662756708	-1.650486308	-1.215695498	-1.813986612	-0.7284825855	-2.584463417	-0.8108203749	-1.71212436	-2.061625552	-3.697223101	-1.7239618	-0.4546914741	-1.726130164	-2.015182793	-1.838687316	-1.451051127	-0.6796286868	-2.294788411	-0.497468806	-1.414314073	-1.563148775	-2.358176912	-1.865102861	-2.17165605	-2.863267137	-1.541788737	-3.98629968	-0.6617774663	-1.350894183	-2.501465861	-1.2855738	-1.915188848	-1.933030832	-0.7469858467	-1.684719675	-2.4612183	-2.397525094	-0.7839317917	-1.136607204	-0.995054942	-2.791170096	-3.214362961	-1.845653467	-2.812108122	-2.6291145	-1.871948196	-1.285080153	-1.564089332	-1.791981298	-2.768209586	-0.227010323	0.132274329	-2.554036163	-1.599279086	-3.252339358	-1.275160781	-1.767565543	-1.695263718	-1.778157596	-3.074550793	-1.832075786	-0.7667512407	-1.485392787	-2.943430387	-2.163538761	-2.056219051	-1.864876106	-3.001705223	-2.066920845	-1.64534145	-2.524823606	-2.424560266	-1.263150514	-1.879680489	-2.35107775	-2.105594227	-3.799323015	-1.616472254	-1.700900488	-3.152165372	-2.315481758	-3.729833493	-1.520472273	-1.755818362	-1.851500958	-2.55417242	-0.3748740803	-1.980798448	-2.36497167	-1.475735465	-2.139159537	-1.654071714	-0.711938458	-1.991908654	-2.647839719	-1.032244921	-0.3725754481	-2.878242042	-1.749448451	-2.523361226	-2.134895652	-1.055883342	-0.4616321762	-2.848085175	-1.915763424	-2.254562178	-1.365497702	-3.032726567	-1.583660246	-1.647843155	-1.733971079	-1.922566454	-2.25306099	-1.461125789	-1.836517568	-2.393640598	-1.678092572	-1.914437301	-2.161973764	-1.415854767	-1.864455992	-2.888400455	-1.619969832	-3.664924431	-2.785493772	-2.410390367	-2.299519205	-0.9455137446	-2.46446241	-2.527889052	-0.9973789427	-2.355024081	-2.240952149	-1.234789946	-0.9299695062	-1.846199745	-2.000681128	-3.214343903	-2.066179788	-1.728300779	-2.66111522	-1.025357965	-2.082929177	-3.032232672	-2.698204756	-2.860992238	-2.154585794	-1.074054847	-1.965926663	-2.055129014	-2.155074298	-2.693495343	-0.3089752365	-1.039749287	-1.560092874	-2.280130999	-1.164315766	-1.501846748	-3.265073641	-1.611659656	-1.703246141	-1.848531867	-1.989254666	-1.402500461	-2.091873239	-2.192640173	-1.242484609	-2.002092076	-2.32859804	-2.637331774	-1.562014747	-2.230920403	-2.115099172	-1.287655128	-2.90063055	-3.784398961	-0.8056523624	-0.3252460632	-2.239971798	-2.523388516	-2.229953722	-0.7928676019	-1.771101694	-2.334656734	-2.781339766	-1.875497145	-1.154494642	-2.325411745	-2.01849804	-1.899188259	-1.14031686	-2.535212476	-1.215526947	-3.118165053	-0.7371843771	-2.846332289	-2.43914675	-1.788808221	-3.219715146	-1.333720672	-1.1046595	-1.352563819	-2.63279827	-1.823389026	-2.936161646	-2.512739364	-0.8958588669	-2.588450063	-1.387096352	-2.000965861	-1.772070443	-1.394425905	-1.977977297	-2.80854205	-1.952824027	-1.716075577	-3.984807527	-1.471644426	-2.266596211	-1.541331734	-2.318759414	-3.294842119	-3.208215116	-2.83472087	-2.164215686	-2.22975723	-2.363826617	-1.84522937	-1.505906601	-2.567938894	-1.801014185	-1.614619313	-1.98212337	-0.09431382881	-0.7162089209	-2.430630743	-2.149101816	-0.5629693551	0.3538749678	-0.5247076034	-2.534062642	-2.964141396	-2.627802152	-2.589764606	-0.6407314655	-3.225301552	-2.786876247	-0.8102326708	-1.173255128	-2.780245417	-0.371740804	-1.798272901	-1.475366951	-2.137913507	-1.27165161	-0.5215863197	-1.176930633	-2.253218079	-1.493008941	-0.6216927765	-0.4585654929	-3.010607586	-1.867076196	-2.648707783	-2.313697829	-2.698901794	-1.79338596	-2.495957247	-1.652452707	-2.676510254	-2.083609857	-1.080778979	-1.515965052	-3.074601027	-0.7293609721	-0.8077488747	-2.001542227	-2.218669118	-2.276906439	-2.777376231	-1.018678294	-1.802954247	-0.69419129	-2.206813732	-1.433471126	-2.113125027	-2.9238229	-1.107142778	-2.245047113	-1.691501874	-2.336562505	0.02544953377	-2.137955897	-1.844709815	-1.689254828	-1.596741852	-0.7827514793	-2.43735899	-3.176829431	-0.5988677287	-2.932247277	-2.236341908	-1.506269121	-2.320361102	-1.925071623	-1.555875365	-0.4344054347	-1.711578128	-3.320018536	-2.385341524	-2.186330408	-0.9347031852	-2.013852847	-3.588887365	-3.374814789	-1.731055343	-1.694104672	-1.950472665	-1.204574635	0.3824424185	-1.907301337	-2.505690082	-1.018499614	-0.7907825657	-1.947035824	-1.72606434	-1.540609295	-2.938636682	-1.838410625	-2.458873608	-2.027539903	-1.813240222	-2.145739867	-0.9768138465	-2.102144071	-0.9221346316	-2.422641768	-2.817687458	-2.710215023	-1.616048013	-2.816594351	-3.402544875	-1.889370882	-3.479880346	-2.617094095	-0.1449646474	-3.089590491	-3.38539559	-1.22343615	-1.886863207	-1.857428033	-1.727382863	-1.446877262	-3.136421252	-2.558456798	-1.696371653	-2.582436398	-0.9362854569	-0.6615136908	-2.229870767	-2.129568441	-1.213157905	-1.505387397	-2.304414376	-2.399145017	-1.001786167	-2.56645106	-1.327612136	-1.432654222	-1.410929778	-2.566359099	-2.449507613	-1.873026249	-1.721532805	-1.910621331	-2.197277459	-2.75446472	-1.683754219	-2.879072387	-1.578583782	-4.234671223	-1.704221955	-2.132667727	-2.817337008	-1.908018198	-1.102331491	-2.352464215	-3.095244262	-1.482845406	-2.114245892	-2.371642677	-4.089351795	-1.237990094	-1.538298376	-2.172474112	-2.063767437	-0.7382028523	-3.548845258	-1.588753223	-2.211400385	-2.123072924	-1.575590507	-1.568256769	-3.339591616	-1.344552873	-2.117585449	-1.63781651	-3.068503252	-2.517260024	-1.116994484	-2.068647829	-1.146821567	-0.9499775548	-1.70130989	-0.9827669861	-1.723182448	-3.358471543	-3.177741149	-1.616441524	-2.989697614	-2.389745294	-2.466711474	-0.9607429489	-1.82669288	-0.3627345965	-1.781668039	-3.594802729	-0.6449758687	-1.625635622	-1.520682505	-1.076404506	-1.607144195	-2.493553522	-2.581543477	-2.605175131	-2.673534559	-2.428094172	-0.4182209863	-2.06401227	-2.257969149	-1.71888493	-0.8872562345	-2.699608597	-2.067885658	-2.368229742	-1.248580661	-2.528124458	-2.070842824	-2.571170571	-2.942407952	-0.601265924	-2.039769291	-2.354346204	-2.309557937	-1.76884532	-1.702765903	-3.488908573	-1.382429164	-2.958018139	-1.181131425	-2.352528327	-2.083357721	-1.554281496	-1.602856385	-1.431898962	-1.672575913	-2.330925984	-2.436487928	-1.581090921	-1.814507426	-2.164839036	-2.025801968	-2.071747107	-0.6027473815	-1.843564485	-3.356869917	-1.734248547	-2.745648222	-2.321722539	-1.845496232	-2.397544184	-3.208367283	-1.798861186	-2.27724528	-1.072266957	-1.476464862	-1.876506274	-2.384114854	-1.087272452	-1.907178402	-0.1195870589	-2.895304553	-1.549795694	-2.420309318	-1.901474638	-1.152782151	-0.9843169669	-2.961042737	-2.186577753	-2.11394422	-2.398644614	-1.35630751	-2.170391594	-1.830800468	-2.082614685	-0.8415614239	-2.069474338	-2.264687058	-1.329740549	-2.25165058	-2.34941819	-2.585526642	-3.278340428	-2.965886173	-3.601388854	-2.255335823	-1.002560677	-2.725657456	-2.859125401	-1.515993742	-2.214700441	-3.298270695	-2.634857394	-1.656355783	-0.3489113007	-1.972378815	-1.656504826	-2.526464045	-1.664465177	-1.811660928	-1.598979731	-2.907023526	-2.569818107	-2.087713658	-0.9921021273	-3.338689959	-1.695308304	-2.237570301	-2.348033486	-0.1271297146	-2.203714429	-1.038022624	-1.849807185	-1.656953774	-2.419455467	-1.475026094	-2.39896247	-2.558683987	-2.468679169	-0.6745791046	-2.195782235	-1.562068747	-1.532387109	-1.923400441	-1.139267176	-1.87281286	-1.428975653	-1.122569358	-2.135718841	-3.284349771	-2.335717161	-2.216474227	-0.5301126547	-0.8460764981	-1.881882698	-0.5735747639	-1.256985622	-2.000797618	-1.605893633	-1.54180915	-1.089802312	-0.6678037724	-1.445008335	-1.734708978	-1.528186627	-2.423120911	-1.502132252	-1.224044961	-2.615009225	-1.197494098	-1.191021409	-0.9085678634	-2.394827534	-1.841000747	-3.024806881	-3.977752132	-0.1859069989	-2.081308809	-2.272581348	-2.016092944	-2.386589329	-1.67256145	-1.868606483	-2.463207856	-1.294122337	-2.393439304	-1.208040668	-2.258004851	-1.523833332	-3.213089595	-3.322132184	-1.808980722	-2.61466741	-2.77609151	-2.032825765	-1.936233001	-2.851904139	-1.606160201	-1.40672726	-2.16531785	-2.933805376	-0.9564151742	-1.745846025	-2.825171311	-2.426219521	-2.162399848	-2.646055008	-1.526133511	-1.659072002	-1.037922262	-3.793526252	-1.044473687	0.08087380619	-2.897339126	-1.467467146	-2.288426734	-2.475068629	-2.054448804	-1.878220358	-3.655238743	-2.361299358	-2.746449458	-3.478254554	-2.445301927	-1.780252481	-2.783764732	-2.670542869	-2.508137434	-1.404914477	-3.927253716	-2.707153163	-3.223965543	-0.8668503189	-2.273419048	-1.631516885	-2.153744692	-1.549371789	-1.578568084	-1.541380221	-1.666693384	-1.617927172	-1.902925295	-2.514301751	-2.766637839	-1.461280125	-1.557415216	-0.7538607262	-0.824746581	-2.219867532	-1.547082104	-1.413194211	-2.388530949	-2.127596598	-2.283254718	-1.822749731	-1.290605973	-2.275690983	-1.751030891	-1.636129167	-1.260477402	-2.267380291	-1.291938915	-3.641475267	-1.96621573	-2.65427056	-3.331758349	-3.440092406	-1.429798321	-1.844692294	-1.648872459	-2.050101693	-4.328290039	-2.211117436	-1.41530977	-2.123895279	-1.870127435	-2.00518842	-1.221819547	-1.652671711	-1.280431532	-1.859558541	-2.911489382	-1.793074313	-1.304722596	-1.855155084	-2.729301036	-2.345272667	-2.25807125	-1.79858967	-1.428663687	-2.67078028	-2.453844573	-1.149801396	-1.672245604	-2.658597204	-2.460320739	-3.193065578	-2.789646145	-2.499347124	-0.8057912691	-2.543857583	-2.519260868	-2.762447237	-2.782265559	-2.480367762	-2.341591009	-1.426479605	-3.783196723	-1.137091323	-1.791364438	-1.47941028	-2.183824481	-1.90108719	-2.430840279	-1.803570734	-1.037506392	-1.413354362	-1.095467332	-0.8102021096	-1.543125806	-2.894389378	-1.569539448	-0.6060417134	-1.918161277	-2.089239681	-1.10547763	-3.339675559	-0.464685066	-2.200758915	-3.009848523	-2.270355413	-1.786729205	-1.920325353	-1.769482586	-1.876060462	-3.542978882	-1.055015272	-2.586778525	-1.675878933	-1.486910656	-1.807182522	-0.9697201074	-2.008120774	-1.721558777	-1.388089981	-2.556411291	-2.294695007	-1.00418528	-2.55976796	-1.580747286	-2.162444273	-2.995905153	-2.169989851	-2.188562533	-1.820561867	-1.584023451	-2.701875228	-1.233217467	-1.794523967	-2.29561728	-1.244076347	-2.441366663	-3.925797414	-1.695934111	-1.752722906	-0.3175231985	-0.9118536612	-1.96908937	-3.082843991	-2.343185611	-1.592535032	-1.19105703	-3.093941987	-2.282582777	-1.439336795	-1.923158499	-1.896497163	-1.724032846	-1.765844738	-1.774615032	-1.201842222	-2.192172239	-1.279405034	-2.368360879	-2.298195208	-2.616458481	-1.826507443	-3.000307496	-3.201860686	-2.229304567	-0.1017556289	-2.275144906	-3.230654636	-1.495873891	-2.216590644	-2.409611895	-2.879941435	-1.5209425	-2.225077751	-2.162186429	-3.495705715	-3.462914795	-2.342530276	-1.671860435	-1.835194212	-1.087486423	-1.986330542	-1.437533056	-1.826912232	-1.444067467	-1.382024925	-0.5358144196	-1.865929652	-1.773677048	-2.499981817	-3.031083399	-1.363190486	-0.8900146088	-2.298045323	-1.817801585	-1.597827743	-2.145636146	-2.440223475	-3.558605901	-1.324460859	-2.195341726	-3.54983721	-1.55044473	-3.115017813	-1.419529787	-2.469800531	-1.715671356	-2.093953779	-2.181003983	-1.852750381	-2.105237098	-3.45010292	-1.179845633	-2.086246085	-3.493859169	-1.357962478	-3.187224784	-1.603580173	-1.156092261	-1.934182202	-1.644379722	-2.272955332	-1.632478551	-1.699690836	-2.18458467	-1.752631287	-2.539019974	-1.140320513	-0.8335912287	-1.515310462	-2.926324282	-2.874159034	-3.105313032	-3.028334436	-2.172826656	-0.932881328	-2.053453865	-2.481600838	-2.377118531	-1.188670796	-1.97947197	-2.386449534	-2.043612654	-2.110266547	-3.06047916	-2.974491812	-1.399055441	-2.318591925	-4.111036134	-2.405490987	-1.719715818	-1.284235931	-2.832124147	-1.566306872	-2.402563294	-2.349340183	-1.23275636	-1.98730686	-1.914002779	-2.025452625	-1.298838503	-1.992466666	-1.728895612	-1.955906759	-1.557839707	-3.092031354	-1.618363826	-1.49161881	-2.455381877	-1.124644953	-3.511685848	-1.658477616	-1.378578186	-1.047518582	-1.434350226	-2.49878284	-2.327376112	-1.647221442	-1.993169101	-2.158124844	-2.823837279	-1.529428423	-0.5748246595	-1.563537335	-3.775088751	-2.073317113	-2.301420352	-3.210695618	-0.7733150919	-1.362095146	-2.274374977	-2.238915668	-2.005222058	-3.393209399	-2.724808549	-0.8115628026	-2.068477202	-3.34782893	-0.2133538215	-1.625612865	-1.71464626	-2.221949918	-2.087470276	-0.9830505505	-3.039342056	-1.856046559	-1.391025761	-2.605487061	-2.332048715	-0.7362617682	-2.353829616	-2.083782667	-1.120856457	-1.111460399	-2.102847165	-0.4408406723	-3.480059309	-0.8520908556	-3.835098864	-1.450481911	-2.082837541	-0.8300042234	-0.6728284953	-1.502974166	-1.76464861	-1.535014437	-2.77007245	-1.731152569	-1.852726729	-1.0411448	-1.825710386	-2.220321428	-1.697790618	-1.711836847	-1.229734603	-2.304867558	-2.19664043	-3.282275286	-1.708915997	-2.564632786	-1.490426341	-1.146220255	-1.893500781	-2.287570336	-2.018688414	-3.647319453	-0.9706295374	-1.356293056	-2.200254404	-1.072834636	-1.764547966	-2.840955295	-2.118895434	-1.01673903	-2.607217694	-1.186969979	-2.131091718	-1.100636831	-3.035786545	-2.611035312	-0.4890057077	-2.766325682	-1.874072371	-1.694337177	-2.223324184	-1.975190054	-1.778155765	-0.9697741782	-1.406174425	-2.695601124	-1.76444783	-1.074461409	-1.657664802	-1.31489183	-2.293069835	-1.372283151	0.4769284919	-1.774559173	-0.782451179	-1.884814799	-2.552359511	-2.61946602	-2.116562977	-2.743000121	-2.263389749	-1.96466288	-2.75755746	-0.9444922157	-0.8274874587	-1.692469309	-1.037092492	-2.409267234	-2.728074447	-2.325967006	-2.249969185	-2.001911354	-1.940875964	-1.301510459	-2.318073374	-1.621577982	-1.967901812	-1.338994374	-2.341797442	-1.935950043	-1.649487561	-1.49643571	-2.876943796	-1.390303335	-0.457071877	-2.527224938	-1.491754464	-1.87346272	-0.6147793065	-1.064145105	-2.134609728	-2.448735054	-2.19609541	0.02726888129	-3.023031999	-0.848305401	-1.717821083	-1.530538764	-2.58200503	-0.6981390548	-1.65476955	-0.7080931169	-1.657531989	-2.50669354	-1.855381893	-2.860696669	-0.9010429161	-1.760809746	-1.775107787	-1.553256728	-0.6451302389	-2.001896181	-0.8105150395	-1.685881495	-2.434791813	-1.970869154	-0.7574432756	-2.607263906	-0.881465868	-1.33912769	-2.188564207	-2.461567729	-1.773545816	-0.4009645225	-1.279957776	-1.947453295	-2.655487489	-1.396497854	-2.179789746	-1.313431872	-2.937589091	-2.588244267	-3.140015623	-1.757663631	-2.429225161	-3.142925912	-2.354696316	-1.875192654	-2.091970643	-3.902438577	-1.873670785	-2.127075255	-2.704875815	-2.689952753	-2.516075625	-1.253182854	-2.071433724	-3.357941102	-2.079348845	-1.668737889	-0.3585363081	-1.939091577	-0.9552544007	-1.471687153	-2.626506374	-2.673445062	-1.738790076	-0.2623064823	-1.680803899	-0.7821135413	-1.400989238	-1.86356924	-2.396622418	-1.983883155	-1.554483024	-2.147338206	-2.512512113	-0.000988279856	-1.325281806	-1.616495424	-0.2487214488	-1.11596669	-1.522757928	-1.280393075	-1.867393709	-3.825514795	-2.483904957	-3.579725193	-4.262011557	-1.543637093	-1.584623505	-2.466011008	-1.971404339	-1.312136869	-0.5110217763	-1.604465433	-1.545611782	-2.779691466	-1.955350458	-1.659731421	-0.7161375007	-1.163533839	-2.086269806	-1.667143156	-1.479828403	-3.289245833	-2.243008834	-1.281216701	-1.548773221	-1.713257982	-3.476536095	-1.566959257	-0.4787655475	-2.760563066	-1.67248681	-2.403654842	-1.20001372	-1.920382078	-1.516937134	-1.828410335	-2.791703481	-1.517161582	-2.438909849	-1.422879735	-3.32899454	-1.59129324	-1.769652658	-2.33443089	-1.941241038	-2.640688151	-2.427441361	-3.155406026	-2.249775968	-2.344934259	-1.751512659	-2.906672104	-2.263307169	-1.927865005	-2.280610169	-3.373468855	-1.948198453	-1.695433162	-2.162040056	-1.617890838	-0.4324954427	-0.7673173331	-2.792309794	-1.397404594	-1.925015281	-2.881493169	-2.897225634	-2.170117812	-2.564239135	-1.115611139	-1.791411517	-1.720387174	-1.731959909	-0.9645276862	-1.547090298	-1.594512398	-0.7355691456	-1.887962693	-3.241706887	-1.157155173	-1.733422387	-2.279208745	-1.281882363	-4.014170893	-2.173613104	-1.672595577	-1.92490302	-1.541349034	-2.770507677	-2.71989535	-2.469331537	-1.404499288	-0.9173654008	-2.137171738	-2.75735075	-1.713678632	-2.386650163	-1.958438315	-1.887947523	-1.876491311	-1.545224722	-1.334661712	-2.442104674	-2.639970163	-1.728669906	-0.7681632028	-1.268646581	-1.614971797	-2.301432993	-1.71555647	-1.855477767	-2.752077825	-3.019815514	-2.246128427	-2.029526228	-1.548655541	-2.411882169	-1.003998335	-1.568943438	-1.573142647	-0.03151583989	-1.417108272	-2.549670578	-3.127014961	-1.964591231	-1.030512305	-1.777005408	-2.31917577	-3.310999088	-1.251555121	-2.684615355	-2.607844399	-1.643872662	-3.85480878	-0.8897221688	-2.802994941	-3.245999201	-1.562773208	-2.174817073	-1.909225269	-0.3641692984	-2.406552424	-1.822511595	-1.173632312	-2.507264434	-0.5874694801	-2.022298275	-2.386148677	-2.918498837	-1.175665649	-1.960370226	-3.593060628	-1.059193102	-0.7280923827	-1.98664861	-2.228573002	-2.087773132	-2.775499596	-1.637057276	-1.226181593	-1.184669815	-2.293554623	-2.994354042	-2.188904397	-1.725123894	-1.477660262	-1.875207756	-1.75866164	-2.808137772	-1.006100331	-2.634649018	-1.25952731	-2.343640972	-1.404500401	-2.265130492	-1.300175388	-1.580523659	-2.928266768	-2.357272183	-2.508167329	-3.279541999	-1.947041914	-2.32021674	-1.80647311	-1.511949385	-1.399441142	-3.661838092	-0.6257348951	-1.223091677	-1.531586953	-1.436271904	-2.755749954	-1.93023465	-2.925234501	-1.998427879	-2.452864657	-2.689594732	-3.081841325	-1.950262192	-2.705874885	-1.831959035	-3.018143522	-2.397947537	-2.122695467	-1.532452542	-2.335854643	-0.4075936766	-0.5936091984	-4.008674312	-2.039220228	-1.734071502	-0.8816004384	-1.97147995	-2.953178786	-2.282649831	-1.479547266	-2.201576738	-2.516802607	-1.171887111	-1.694991222	-0.9758359144	-1.68755876	-2.351076888	-2.281805919	-3.556224997	0.3127908386	-2.966917252	-2.414384079	-2.824882268	-1.282114525	-1.964345619	-2.294513832	-0.8819602252	-3.294368136	-2.419927433	-1.170894032	-3.672087141	-0.4386978815	-1.838102775	-3.079826636	-2.391872692	-2.667093658	-2.76988859	-2.730893123	-2.846330692	-2.652198799	-2.848551246	-1.88637816	-0.5011114752	-2.418755007	-2.465850668	-2.26403005	-2.712765202	-2.414976428	-3.682392708	-3.384400584	-1.38952062	-0.3564827148	-3.172507615	-2.260920156	-1.633496478	-2.86997595	-2.244122898	-2.615089609	-2.785502656	-1.742802238	-2.341116378	-1.802373245	-1.942882867	-2.147446206	-2.82785044	-0.9252800173	-2.452093369	-1.642117601	-1.468164476	-1.469485549	-2.349063011	-1.575341974	-1.711068074	-2.607489372	-1.440390854	-2.479042633	-1.643147	-2.305109015	-2.690434881	-1.345687317	-2.167205933	-2.355511194	-0.4681028951	-0.988344912	-1.625962248	-2.682378648	-2.657459175	-1.638220733	-0.9206419712	-2.346334406	-2.978260127	-1.906367488	-2.463478412	-2.19181386	-3.197649809	-3.659970547	-1.269779904	-1.379376571	-1.279391815	-0.419257421	-0.1654473654	-1.409144381	-2.141707722	-2.389748766	-1.41474378	-1.603174392	-1.355481154	-1.617336055	-3.328714097	-1.379876399	-1.788252306	-2.749579533	-2.53319169	-3.203211004	-1.845486811	-2.285579207	-1.839899601	-0.9995261449	-2.955588635	-2.026379663	-0.8358032728	-2.2977102	-2.784468653	-1.438616641	-2.451582438	-2.29162943	-4.068390082	-1.926820427	-0.3672727711	-2.487117215	-1.604538287	-1.833240688	-0.7602158646	-1.695068115	-2.7660502	-2.292210856	-0.6297977151	-2.633560864	-1.422770352	-2.243382862	-1.233739589	-1.631959368	-0.4247687303	-1.116639269	-2.686099157	-0.4525685671	-2.078761569	-1.272304969	-1.148344609	-1.6650835	-0.5326689176	-0.8205065737	-1.999368671	-0.9903900887	-2.012330256	-3.034112491	-3.481620374	-2.805836057	-1.955214091	-2.104204652	-2.736494907	-2.01009097	-1.403131688	-1.982311335	-2.203949815	-3.035703844	-3.485119486	-1.152935628	-1.792966435	-2.554925095	-0.5640982624	-3.96078141	-1.243796944	-2.38045199	-2.27119444	-2.038301669	-1.474789098	-2.449589752	-3.592058244	-1.817812333	-0.9209813265	-0.9921537227	-2.68912602	-3.115855048	-1.447681865	-1.101166386	-1.276026069	-1.073663559	-1.671457395	-1.385775875	-2.248307309	-2.182114816	-2.013950316	-2.383076506	-2.430407746	-1.264439098	-1.057890594	-1.26101131	-1.297680557	-1.090837665	-1.76723944	-0.6873974807	-2.642245618	-2.63666394	-1.708893998	-1.742072226	-2.015005149	-1.23319889	-1.932800141	-2.7232452	-2.820299453	-2.30057846	-1.353242883	-0.758705669	-1.955189623	-3.193319821	-2.037657827	-1.959803231	-1.464151785	-2.233676406	-1.61674102	-1.970049782	-2.01603443	-1.661950293	-0.9951996937	-1.720567449	-2.477456713	-0.5234359075	-1.995360199	-3.05289469	-1.468977088	-2.196245349	-2.961411413	-1.312218978	-2.353902805	-3.208212639	-1.964646853	-1.384267846	-2.048174357	-2.612090785	-2.489508567	-2.471208984	-2.465939274	-1.902754519	-2.011086023	-1.526252355	-3.082497065	-2.268883659	-1.913929783	0.4008100395	-2.676685593	-1.514829899	-0.6703684789	-2.242719187	-3.794679752	-1.128286388	-2.085284271	-2.244974657	-2.156058518	-1.26177666	-1.873476167	-1.030037392	-2.77449397	-2.195716361	-1.267393771	-2.903410731	-2.701069661	-3.086299417	-2.363325276	-0.9810473218	-1.573671426	-1.906692465	-2.095040104	-3.739057598	-1.167314435	-3.364088292	-2.205696916	-1.619626323	-1.556091047	-2.698169204	-3.08037013	-2.56891636	-1.075391015	-1.701065724	-1.790293916	-3.142500136	-1.681437411	-1.706329032	-2.098506868	-4.177184893	-1.615493935	-1.726943564	-2.025768215	-1.199759687	-1.265136825	-2.089976292	-2.224222659	-0.6753950067	-0.9658157665	-3.102289098	-2.006134796	-1.558159161	-0.7793297995	-2.329654604	-1.935129731	-1.600983707	-2.938045724	-1.336213308	-2.512986633	-2.864455439	-1.689978033	-3.620224658	-2.290889016	-2.79104652	-2.190840043	-3.30179105	-0.882799756	-2.565713878	-2.01154562	-1.494780649	-2.064666828	-1.283441992	-1.690581699	-1.956397627	-1.672922981	-3.128051021	-3.240207918	-1.987344876	-2.698871483	-2.753203363	-2.120534944	-2.714526138	-2.916333835	-3.398647603	-1.927108011	-0.8260196201	-3.23472588	-3.316424989	-0.7669606636	-2.223182241	-1.351401901	-2.711472953	-1.505505285	-0.9575704486	-2.588588778	-1.774504152	-2.395084455	-2.056760439	-1.692118326	-1.129843395	-3.136221262	-1.967829898	-2.252237818	-1.770862335	-1.370048673	-1.984274149	-1.058892653	-1.802734491	-3.264647062	-1.504128097	-0.4663197942	-2.077512821	-2.10126976	-2.198318059	-2.734030757	-3.080440014	-1.955695771	-1.691647802	-2.148916394	-1.484003351	-0.5819321862	-1.305147997	-0.9164491344	-3.686977218	-2.061211882	-2.291571769	-1.319825357	-0.8755062679	-0.9982809994	-1.832580237	-1.681835928	-1.441758256	-1.830654984	-0.841366991	-2.359907659	-2.985735591	-2.373628244	-2.300195304	-2.264346607	-1.633584651	-2.844532481	-3.093137047	-2.771104081	-2.182792545	-3.63739281	-1.065719152	-2.881065018	-3.870828205	-0.7949188462	-3.057066921	-2.263920224	-1.222762963	0.1208049256	-1.803464603	-1.061838639	-1.39404303	-2.518127963	-2.404548649	-3.574404983	-2.111657867	-3.01370189	-2.732759309	-1.061642867	-1.265462487	-2.513346136	-0.6937323306	-1.3734545	-2.487245325	-1.924531691	-2.039612847	-2.030227447	-1.618443337	-2.753177304	-0.7748926686	-2.348907581	-2.70651163	-2.003956885	-1.575239103	-2.497573363	-0.8801124145	-2.077618408	-2.31771242	-1.72697501	-2.053490827	-2.825961351	-2.248928082	-2.670693009	-0.7773370518	-2.420540948	-1.026503423	-2.179871617	-3.159041419	-1.906002572	-1.351647832	-1.421125771	-2.685444956	-2.202067407	-0.6483666882	-1.973422952	-2.172272225	0.2940806919	-1.273691956	-1.423665793	-3.245654152	-2.746094922	-2.073113588	-0.8479638877	-2.165338605	-1.733043607	-1.961704511	-0.4153880179	-2.316545866	-2.292859011	-1.468354292	-0.942969524	-1.980162489	-2.303169389	-4.038642311	-0.9662093444	-2.667072833	-2.127241721	-1.860593046	-2.018627595	-2.168780863	-1.542405492	-1.849146391	-2.72224204	-2.68404836	-2.098897911	-0.645569579	-1.318448544	-1.001702127	-1.684862693	-0.9692886115	-2.899561868	-3.111670205	-1.064108265	-0.9218439696	-2.719681145	-1.097529767	-3.006049925	-1.318345637	-2.070241503	-2.289214981	-1.186441174	-1.551986314	-0.8905070116	-1.215713987	-1.646369612	-1.777915833	-2.435310848	-0.7352709927	-1.713717545	-1.646415422	-1.794187525	-0.5365238715	-2.213677518	-1.167931983	-2.506220513	-1.003250045	-2.944861216	-1.227583436	-2.357049558	-0.9908304386	-1.735817444	-1.732751846	-0.3608423713	-2.768177146	-2.500548372	-1.823373168	-2.317093219	-1.223245885	-2.669402142	-3.187252549	-2.957420259	-3.269101705	-1.558637334	-1.134847043	-3.129694922	-2.977800468	-1.214441918	-1.408415953	-1.419955434	-2.192181326	-3.589194954	-2.186775472	-1.64259554	-2.313244458	-2.776613168	-1.043867838	-1.21321833	-2.796235529	-2.048235188	-2.403158204	-2.061973831	-1.99656387	-2.388918061	-2.877801536	-1.136122987	-1.79246682	-2.794980947	-4.149261685	-3.073338586	-1.027919326	-1.997070488	-0.8014582295	-2.110717766	-1.818549645	-2.257190267	-2.074140507	-3.000385356	-3.085654759	-2.095782994	-2.187134546	-1.630861744	-1.717258537	-1.141955688	-3.336079801	-0.6875570308	-1.703073322	-1.238336648	-1.255843464	-1.857219694	-2.383125238	-1.417304722	-0.9541554002	-1.591226127	-2.259039855	-1.633369109	-2.467330203	-2.486794426	-1.177057146	-1.935134383	-1.416536122	-2.526564972	-2.795189134	-3.055825175	-1.43673209	-0.3582658051	-1.469736666	-2.79558737	-1.046680534	-1.554751611	-1.545722256	-2.053582833	-1.644805232	-0.2594918127	-1.633134679	-0.7537400937	-2.126251353	-0.5975803157	-2.620301861	-1.798800061	-1.758985882	-3.074190913	-3.180432937	-2.318670109	-0.9772039881	-2.506356665	-3.486617047	-1.823662252	-2.615250986	-0.6521815615	-1.907548139	-1.207205226	-1.216279043	-1.372056709	-2.452477615	-1.558091108	-2.213469456	-2.496119125	-1.448815256	-1.754413439	-2.412917411	0.7237935467	-1.650709487	-1.61526483	-1.10532321	-2.15898974	-2.292726259	-4.510856088	-3.939491429	-2.809169236	-3.05779407	-1.98589227	-1.585650219	-2.352516517	-2.639934611	-3.431545549	-2.444276865	-2.863112365	-1.367577074	-1.955091007	-1.631617999	-1.467403915	-1.287276589	-2.255279665	-1.999769136	-1.802040893	-0.3488443279	-3.151899863	-3.310403358	-1.352106633	-1.750049961	-0.7778421537	-1.611654043	-1.644765547	-2.153536205	-3.184196619	-2.132176	-2.56124554	-0.1299871904	-1.666230749	-1.223220782	-1.968453479	-0.551621632	-2.048807392	-0.8770376157	-1.577498245	-2.294310708	-0.4276214014	-1.589757721	-1.928836774	-0.8605108569	-1.869548245	-2.61278132	0.1400126079	-0.6489668669	-1.229098487	-1.099887774	-2.783913393	-1.565260147	-2.272512445	-1.042649468	-2.053437801	-0.906468876	-1.19579697	-1.510334825	-1.584756352	-3.153084303	-1.792392557	-3.845692061	-1.136055792	-1.416409467	-1.520405907	-1.788644663	-2.033274702	-1.928356664	-1.942560877	-1.627664786	-2.047968513	-2.83245696	-1.734229724	-1.036802135	-2.401148177	-2.220139199	-1.683711936	-2.122673253	-1.36861221	-1.4981407	-2.841663851	-2.07792498	-1.634891004	-2.416947232	-2.016340221	-1.846537572	-0.3709276304	-1.325566206	-2.147082588	-2.009258485	-1.176482542	-1.255970943	-3.618473203	-2.271915261	-2.362467551	-2.739875728	-2.15566819	-2.413129373	-2.354229888	-3.035934778	-2.552604921	-2.261150262	-0.2898876534	-1.063368559	-1.990026697	-1.221593257	-0.6402495555	-1.931096133	-1.356759039	-1.554721579	-2.998051104	-1.509414031	-2.088167402	-2.197428112	-0.8253472704	-1.156935288	-2.472746154	-1.786460594	-1.776546537	-1.343193857	-2.969142435	-1.511771668	-2.294857379	-1.750600628	-0.4360104779	-1.39164667	-2.42441986	-1.501970475	-2.032612251	-1.067029065	-1.815773477	-2.488514354	-1.34106072	-2.629305378	-1.866528331	-2.624060083	-2.162165268	-2.486384116	-1.778279845	-1.962177771	-1.497498202	-2.25858131	-1.781642107	-2.184387281	-1.179232642	-1.407927429	-2.058203619	-3.701909951	-1.09793464	-1.813158526	-2.386109111	-0.8077810747	-2.411745005	-1.470297041	-2.808600019	-1.334095598	-0.9936071997	-1.979702134	-4.761129015	-1.937972389	-1.828576028	-1.876436098	-1.819253519	-2.177648338	-2.134715036	-3.050118876	-0.6915981861	-1.862142527	-2.579997945	-1.866736317	-2.705141935	-1.22788945	-1.495607128	-2.147622873	-0.9374619642	-1.409642379	-0.6715316468	-1.94305497	-1.020012427	-1.828717173	-1.349593308	-1.042718584	-1.238156801	-3.061303975	-2.131974658	-1.466232406	-2.086528653	-1.389071451	0.02602070082	-0.3370521539	-2.688665381	-2.001995982	-1.509366543	-1.34043222	-2.34395331	-1.273476661	-1.9123747	-2.826850656	-1.437613036	-1.568904661	-1.081761963	-1.594190208	-2.647231953	-3.034203607	-2.111109892	-2.447458639	-1.959745315	-3.475180875	-2.554318578	-2.181745205	-0.759314153	-2.304340759	-0.6876740068	-2.752335587	-3.020745005	-2.084788968	-1.023855026	-0.6829800143	-1.953721325	-1.893754496	-0.224774349	-2.864334777	-1.495316221	-1.30396529	-3.358533681	-1.444447614	-1.99428258	-3.280902642	-0.02180699161	-2.098316566	-0.6982813914	-2.247277896	-2.666468703	-0.9400885502	-1.356495202	-3.091458407	-2.287355691	-1.509861741	-1.708690739	-0.8230984412	-1.929007123	-1.325124411	-1.970892876	-2.619894818	-1.491448712	-1.404034567	-1.750501694	-2.194746873	-2.432354285	-2.064808114	-1.462565233	-2.374073467	-1.472050742	-0.353189228	-1.34036724	-1.369341247	-0.8808553911	-2.729066865	-2.74237651	-1.230723975	-2.127425078	-2.943187085	-2.13788045	-1.839630737	-1.860617997	-2.22818224	-2.639697093	-1.638306667	-0.7701385684	-2.227781963	-1.829298009	-1.687562535	-2.139001927	-1.211781072	-3.263462888	-1.693943579	-2.616996216	0.1386077767	-1.429822579	-3.314105723	-1.307816767	-2.573847342	-2.400843153	-0.9211573173	-1.626727148	-0.9530290107	-2.885072881	-1.846451067	-3.155852907	-2.753196732	-2.126572519	-1.52708047	-1.448415383	-1.588728239	-2.424190042	-2.727309121	-1.680746319	-1.730413637	-3.071326263	-1.441995667	-2.625613697	-3.120408703	-3.426193342	-1.493766615	-2.37501485	-2.224253138	-1.573220316	-1.675028959	-2.066389267	-1.298328115	-1.704783437	-0.8756487877	-2.317598363	-1.674741474	-1.837226673	-2.845813626	-2.116590161	-3.019820464	-0.6520691215	-2.259982057	-2.648263069	-1.651585107	-1.843447976	-2.505594957	-2.481149426	-1.658549192	-0.8200303357	-2.702889025	-2.310619616	-2.238492661	-2.541848921	-2.238423131	-2.236734699	-1.054928115	-3.904525789	-2.591674668	-2.143423625	-2.696465297	-3.04389759	-1.467898123	-1.945750965	-1.883904935	-2.026064256	-2.8306603	-1.84041067	-0.8777175222	-2.435727201	-2.135600544	-2.210775364	-2.175087714	-3.63766098	-1.247301793	-1.883562241	-3.741001296	-2.047956827	-3.643689756	-1.069181138	-2.918884079	-1.561318214	-2.12936552	-1.219968414	-1.487533616	-2.336741734	-1.602033019	-1.233801833	-1.432566954	-1.961974755	-2.285273121	-0.7567414964	-1.557796918	-1.298131392	-0.8031524928	-1.940300634	-1.229776439	-2.236877863	-2.473062404	-2.400506281	-1.989109093	-1.865565159	-1.953073382	-2.134790276	-2.611430427	-2.513618498	-2.16813348	-2.396540985	-0.5139106504	-3.043831759	-0.332415433	-1.559174766	-1.688581057	-3.288081834	-2.050553382	-0.1222745036	-2.822693852	-3.027220135	-2.213014855	-2.368094653	-1.819557275	-1.299854347	-1.808729872	-1.90991751	-1.477848225	-2.338171214	-2.601019271	-0.7331312831	-2.340194168	-1.862666367	-1.182693169	-3.154866755	-2.523817463	-1.692092082	-2.179348111	-1.712789777	-0.4779206259	0.05875592737	-2.44265623	-2.647203607	-2.22886369	-0.9935550434	-0.4418416231	-2.06949778	-2.009854652	-1.274520736	-2.823013127	-2.008632705	-1.873144523	-2.209543148	-1.396185358	-2.467976111	-1.279998653	-1.386710856	-2.400026454	-1.919590205	-1.988166373	-2.0138203	-1.990760918	-2.213603886	-1.161640333	-1.594729479	-1.239981172	-2.849818287	-1.494413405	-0.5691147068	-1.919431365	-2.373198265	-1.691744174	-2.162261026	-1.74146768	-1.328580248	-2.399158989	-1.721903887	-1.865926011	-1.907039255	-1.999254759	-1.501488597	-1.312526006	-1.846437088	-1.560069568	-0.9092294077	-2.431103525	-1.036293333	-1.71969204	-2.294903012	-1.244985661	-1.480346333	-0.5472998255	-1.419753899	-1.899696006	-2.371281873	-1.713729088	-2.114004107	-1.829840667	-2.33722158	-2.351356159	-2.200665769	-1.727821439	-1.006492761	-2.293285577	-2.307513239	-0.9774195453	-2.310878827	-1.033695246	-2.298968742	-1.694244931	-1.784608341	-1.913905477	-0.4840344331	-0.4603852802	0.4158309663	-3.237837303	-2.65772351	-3.268150616	-1.849923258	-1.323917805	-1.021826849	-1.757104878	-2.163143896	-2.692040617	-1.205729107	-2.431242674	-1.518249456	-2.819918615	-1.232101908	-1.673864382	-3.530854464	-2.921900918	-2.10882363	-1.521121431	-2.725682326	-1.84011579	-0.6906377712	-2.269880841	-1.408809667	-2.851346632	-2.919858856	-2.115307605	-2.365375431	-3.008804247	-1.284848442	-1.903766107	-2.705997174	-3.259280952	-1.468622724	-3.440924769	-2.353982482	-1.074550048	-2.703394651	-2.904759705	-1.37546801	-0.5971093437	-2.035695509	-2.794788563	-2.566416577	-1.544946929	-0.4877089441	-0.8759699571	-2.295954501	-1.708946562	-2.162714796	-2.045720202	-1.920845667	-3.03483092	-2.342385501	-1.018810911	-0.8105633471	-1.877164897	-1.83806128	-1.832771776	-2.96651426	-3.241678139	-3.596665615	-1.948735142	-2.697096065	-0.8619485114	-0.6713182882	-2.115387094	-2.295409117	-1.790084036	-1.170433601	-1.47807271	-2.218599522	-2.889324078	-1.004048227	-2.477088263	-2.154075417	-3.575326043	-2.525068671	-0.8638620827	-2.218079596	-2.052660582	-2.97009319	-1.842299918	-1.687672813	-2.660436515	-2.392502664	-0.2400193019	-2.686403244	-1.347553977	-2.18708163	-3.09100033	-2.556678103	-1.061776977	-0.6679006664	-1.637453676	-1.728630947	-2.668643878	-0.7915110001	-2.180641126	-1.862933538	-3.102656612	-1.206278221	-1.950434751	-2.316423879	-2.791726706	-2.91169384	-2.959529158	-2.052390772	-1.865660065	-1.808121204	-1.893319718	-3.633882609	-2.962685964	-1.297401024	-2.967872869	-0.1867058177	-1.636360993	-1.199846603	-0.9648514332	-1.955272186	-3.31019646	-0.7911476162	-2.018720455	-1.65338785	-2.456245518	-1.021509549	-0.3684274502	-0.05536568475	-1.344546743	-2.908399048	-3.054677815	-2.763726431	-2.075324232	-1.542679773	-1.247520872	-2.209647635	-1.417179817	-0.9731663639	-2.64243551	-2.350770281	-1.395581021	-2.215081605	-1.557444075	-1.279841283	-3.220287279	-0.8655203351	-2.053348553	-1.188091298	-1.33124766	-1.415962933	-1.983795097	-2.827153838	-1.504220318	-1.614720672	-2.439930943	-2.036052051	-1.780023732	-2.617872966	-3.003204535	-1.206270669	-3.141136679	-0.2865908224	-1.366817668	-1.369644116	-1.752618014	-1.628138842	-1.118955898	-2.503451194	-1.935260923	-3.247614813	-1.814005384	-2.145102665	-1.478113122	-2.258539351	-1.464230303	-1.737979317	-1.271533669	-2.106415682	-3.436277091	-2.211512575	-2.388854201	-2.42215101	-2.087101353	-2.790044705	-1.341431174	-0.3873746854	-1.981400336	-1.414437054	-1.174971528	-1.739737524	-3.313118064	-1.679697371	-1.616060093	-1.719606281	-2.274466903	-2.067279634	-3.152032676	-0.7341366878	-2.115307579	-2.341496688	-2.537996714	-1.794591296	-1.430581271	-2.130025694	-1.55215408	-3.274935958	-2.982811032	-2.912806102	-1.265339687	-1.339777105	-2.262045254	-2.537640395	-1.643429307	-1.228162892	-1.774757945	-1.732214641	-1.985093165	-2.569349791	-2.948533638	-1.635027724	-2.393194257	-0.8246039925	-2.510730841	-1.030785555	-1.665195964	-2.271599437	-2.301901075	-2.303340613	-1.55933866	-1.571303768	-2.104324966	-1.628799572	-1.180857548	-1.542486688	-0.5681860389	-2.429811535	-1.752123316	-2.784741081	-2.08820079	-2.275215037	-1.963916922	-1.964478471	-1.103537882	-0.9415193168	-1.834980959	-2.751152019	-2.505904739	-1.933779181	-1.649002371	-2.012829026	-1.556364514	-2.11890527	-1.674331162	-0.5040407597	-2.909792556	-1.379955454	-1.723756858	-2.407041424	-2.541383221	-1.769478767	-0.6816487872	-2.155213488	-2.243481997	-2.375316213	-2.560302767	-2.087473425	-1.113756572	-2.622302587	-2.325637911	-2.191710941	-2.805618155	-1.749541896	-1.186239217	-2.904202114	-1.986199447	-2.124980253	-1.950654318	-2.447896686	-2.343319194	-1.900661261	-2.789651391	-1.355144394	-2.641836267	-1.078771093	-2.672150858	-0.5672058989	-0.2396811967	-3.337677663	-2.590663787	-0.9212042827	-1.524474498	-1.541974025	-2.91838513	-2.440152099	-1.573932618	-1.493136281	-1.930913268	-1.950739288	-3.389733855	-2.140901727	-1.7605476	-2.199672413	-1.270728042	-1.720219498	-1.874283552	-1.681504744	-0.7290543453	-2.450048733	-1.553123931	-2.938046754	-0.9211015464	-2.986514162	-1.299984582	-1.198401337	-2.831373905	-2.068002608	-1.582127844	-2.363566547	-2.388757816	-1.268127084	-1.904208859	-2.571848528	-1.93265145	-3.368742473	-2.017781035	-2.343545586	-1.440078563	-1.632902679	-1.691535027	-2.672765552	-1.52138823	-2.221555625	-1.693263051	-1.878770411	-2.382273478	-1.668988441	-1.885192908	-2.98080946	-1.699420907	-2.439666284	-1.89433307	-2.22956903	-1.43152385	-1.962285114	-2.1956129	-0.2317105027	-2.962532097	-2.393310662	-1.307319508	-1.627423871	-1.542438099	-2.617871136	-2.594432835	-1.807646928	-1.998599329	-2.373589348	-3.848425375	-1.853628626	-1.774649006	-3.186366266	-0.7828981994	-3.682700438	-2.665135447	-3.420748037	-2.024427451	-1.261780004	-1.960923985	-1.818163346	-1.764718388	-3.1779218	-2.669900092	-2.612747153	-2.63192293	-1.105489518	-0.6193325461	-1.469931463	-2.814751507	-2.277801856	-1.131420617	-1.045572251	-2.80005325	-2.50278685	-1.791229632	-2.404235492	-2.341705205	-0.997397282	-1.666860935	-1.122891872	-2.17227548	-2.64214139	-2.027398399	-2.834469878	-1.05927407	-1.304982593	-1.439222108	-0.426311662	-4.062206676	-3.264350247	-1.862390675	-2.101563739	-1.294360179	-1.43982692	-1.572067508	-1.004842899	-2.410414681	-1.162312045	-2.769473544	-1.80263294	-3.492616447	-1.500917671	-2.664833178	-0.8277259511	-2.223016913	-0.5253161296	-2.178159637	-2.062025206	-2.587527799	-2.205266809	-1.052171715	-0.9080114291	-2.966965681	-2.065517073	-1.106328399	-1.132067939	-1.395984278	-2.448917812	-1.587554795	-2.203345095	-2.672657783	-2.330797015	-0.9259009969	-0.9434521345	-3.112222795	-1.809406711	-1.341098986	-1.163979036	-1.268349906	-1.87592239	-3.402451415	-2.64755671	-0.8435018076	-1.342689083	-2.673963364	-2.900169854	-1.248672296	-2.1898289	-4.173430879	-1.962683759	-2.070490693	-1.016721359	-2.823736477	-3.184158124	-2.687869236	-3.60694862	-2.549884032	-2.247532951	-3.140970527	-2.768628009	-1.233487004	-1.020187324	-2.283088521	-1.768600002	-1.535779878	-2.557359413	-1.391555564	-2.994597501	-1.727303129	-3.200519282	-0.9660799109	-2.198410658	-1.990297608	-2.933131709	-1.5048307	-1.138782483	-0.8005407229	-1.371644901	-0.8751465741	-4.246773234	-2.091202574	-2.838208789	-1.197583664	-1.826461809	-2.620618434	-1.06463338	-3.133860645	-1.944691238	-2.342603505	-2.749027542	-1.999951844	-2.717784269	-2.833031164	-1.184709909	-2.17825677	-0.9350276322	-2.617841559	-2.349737137	-2.657207383	-3.462682339	-1.820893943	-1.730937557	-1.494049083	-1.77147892	-2.713461083	-0.9552786518	-3.499561061	-2.321018885	-1.022305237	-2.775647563	-2.434271333	-1.378070496	-1.589253996	-3.037154282	-0.6082507257	-2.87242833	-1.740238938	-1.097299803	-1.281402997	-1.601725196	-2.254816299	-1.474740023	-1.423232481	-2.979718624	-0.467071446	-2.962138409	-2.549527419	-1.7356547	-2.068729484	-2.089378177	-0.7564388587	-2.279362796	-2.048025376	-2.612618162	-0.6649366867	-1.728448609	-1.284943331	-1.463023763	-3.166937043	-1.27534203	-2.086601891	-1.778806217	-3.128339185	-2.086192612	-2.10576133	-2.094520043	-3.225339291	-3.006923129	-1.774781794	-3.417596771	-1.938988766	-2.830874272	-2.180035303	-1.886796257	-1.861454386	-1.388781844	-1.878334769	-2.360960752	-2.41273301	-2.005573518	-2.400504726	-2.48471924	-1.348811902	-1.10229317	-2.296612201	-1.221320368	-3.733340725	-3.340463748	-2.839353555	-2.007412663	-3.308965675	-0.5629765619	-2.662922635	-3.605812481	-0.9286053732	-1.246468043	-4.335311804	-2.509692915	-2.066440098	-1.128372188	-1.420194653	-1.437144739	-1.690091927	-0.7530213817	-1.305592406	-1.888354159	-2.352529079	-1.89082426	-1.944548216	-1.628152557	-1.019031995	-3.14243936	-1.41918309	-3.05746447	-1.136357154	-1.972717252	-2.019129562	-3.317872548	-2.701180821	-2.774219926	-1.349089751	-3.008278583	-1.645891723	-1.376999548	-2.384652964	-1.150179823	-1.98484762	-2.166938574	-1.692213626	-1.398217193	-2.029259117	-1.421487062	-0.7168670022	-2.587861629	-3.389431917	-2.733822706	-0.9611152913	-3.129735367	-2.393882388	-2.532810385	-1.774856356	-2.207992972	-2.518870451	-2.697164934	-3.063263679	-2.570863081	-2.169606889	-2.102324229	-3.130666395	-2.115780112	-0.441954054	-1.719805191	-1.962231331	-0.6696101355	-1.423955047	-1.38121567	-3.367451724	-1.367867402	-1.539170976	-0.8891432385	-0.774612963	-1.733345859	-2.082963216	-2.169070324	0.1289826035	-2.296638779	-2.854146802	-2.180874613	-2.820653724	-1.690741586	-2.173405253	-1.713205584	-1.585359266	-0.9713983183	-2.164285138	-1.775576826	-0.7217891168	-1.53954617	-2.091660091	-3.159572276	-1.031238985	-2.604168626	-1.468252575	-2.81593207	-2.985336393	-1.064487606	-2.114268047	-2.176949533	-3.674052383	-2.483862942	-1.452708664	-2.426602923	-1.770167303	-1.540932599	-1.810064792	-0.3401331263	-0.4269400346	-1.391989132	-0.6434849148	-1.771944192	-3.230130528	-2.915619949	-1.931542439	-1.849721936	-2.598557724	-2.854046253	-3.379901292	-1.021796879	-1.86999356	-2.712400422	-1.707770372	-3.27469848	-1.663929271	-2.288498568	-1.078553563	-2.218533697	-2.23734366	-3.156735478	-1.694719662	-2.169090222	-2.87312448	-1.825399047	-2.376519259	-2.067130682	-1.099808874	-2.758965768	-2.204931475	-2.72324167	-2.415621446	-1.917209825	-1.552238221	-2.959418604	-2.363875913	-3.075746327	-2.938896345	-1.18432228	-2.722104026	-2.23945194	-1.990662265	-2.853145281	-2.559726913	-2.119002911	-1.454263239	-1.485437382	-3.297981535	-3.436773356	-2.676918808	-2.021473589	-2.070705684	-2.65175203	-0.8575044023	-2.465663511	-2.94339037	-1.77217633	-2.282977914	-2.873574825	-1.558372645	-2.693087586	-0.856971028	-2.120458743	-1.152303078	-1.665910508	-2.537370059	-2.140517592	-0.5418426365	-2.132359288	-2.306742177	-2.297427725	-1.763396948	-1.295441424	-1.316292853	-1.930737066	-2.316975781	-1.659370694	-1.309186617	-2.157163107	-2.094574212	-0.2869804355	-1.604774674	-3.380062619	-1.978164369	-0.8680518992	-2.288519549	-2.791955403	-2.515207602	-3.088376684	-1.929794043	-2.786762639	-2.155570121	-4.019776451	-1.369218885	-2.823797989	-1.148648534	-2.111395008	-2.632547469	-1.73986916	-2.576724195	-2.925018794	-2.453313972	-2.756222887	-2.550496573	-3.449272076	-2.176422761	-1.9659427	-3.300661479	-0.7093535295	-1.955220847	-3.387023528	-3.643416453	-2.020002533	-1.515499896	-2.3971397	-1.496528939	-1.901183731	-3.303917544	-3.062156627	-3.015369198	-1.756568079	-2.577135753	-2.405674771	-2.124955927	-0.5769671078	-2.205309703	-1.934433689	-2.142498031	-2.927411127	-1.526025443	-2.637104983	-1.493990357	-2.270518976	-3.410027875	-2.788972654	-2.290077643	-2.929145566	-3.314405096	-3.059060233	-1.031883558	-3.075556535	-2.349654417	-1.565592754	-2.727937117	-1.464626418	-0.8705182617	-2.080722636	-2.256770846	-2.682845216	-2.634126048	-2.299081626	-2.84199744	-1.837563848	-3.03238909	-1.341165915	-2.264194042	-0.8645529415	-1.622845873	-1.532600054	-3.254626591	-2.198623649	-3.441999579	-2.599538179	-2.415246337	-3.702669245	-2.806393503	-1.296433223	-2.619261433	-1.335952026	-0.9549219799	-0.3139360648	-1.501814693	-2.999999982	-2.362422727	-1.450618988	-1.522164665	-2.837288054	-0.5706702961	-2.984495279	-2.826482305	-1.909740482	-0.2879640044	-2.626997703	-1.400900351	-2.377317624	-0.4074084256	-1.806289989	-2.060536111	-1.98771068	-2.079981206	-1.358910359	-2.756035572	-1.431391822	-2.426285059	-2.615066635	-1.27632868	-1.336922685	-2.06237143	-1.363968193	-1.408001713	-1.129575136	-0.4643735183	-3.272045569	-1.206504078	-0.8661421157	-1.337115025	-2.935030846	-2.21775788	-2.317101234	-2.151166503	-2.658555402	-2.152823238	-2.546486327	-1.688258666	-2.909322944	-3.469933432	-2.542721657	-0.9514643795	-2.334103777	-1.923322201	-1.07299842	-1.287340211	-2.803155297	-3.01073508	-1.745672581	-2.379186628	-2.960672976	-1.484680172	-1.735956487	-2.560516409	-3.442104802	-0.7937193222	-2.070184875	-2.213731408	-2.588064402	-1.747289254	-2.59475008	-2.855543566	-1.691490387	-2.889401351	-0.9656505618	-1.729107994	-2.073954729	-2.291426942	-2.42823244	-2.359396064	-2.297074391	-0.8462982882	-0.9211681847	-2.453266003	-3.14755641	-1.128652907	-2.453646839	-2.327086064	-2.279899108	-2.321514332	-2.663459547	-1.977548696	-1.621825233	-2.10585275	-2.309580347	-0.8064516411	0.08179229645	-2.646026271	-2.353187911	-1.852608391	-2.071527915	-1.596543992	-0.698697578	-3.245804406	-1.982742333	-2.522895355	-1.692225996	-1.394660578	-2.131536644	-2.908769626	-0.114958172	-2.71883991	-2.591574502	-1.598880393	-3.333280404	-1.679164342	-1.972000743	-3.644331664	-3.276301152	-2.333047593	-1.700639574	-3.671751252	-2.662766909	-0.7305385314	-1.438804818	-2.489797459	-1.787406237	-1.854166281	-2.697336127	-1.942787969	-1.984768349	-2.944685838	-1.200462591	-1.997624033	-2.178468177	-3.315134979	-1.902266912	-1.745166425	-2.084967515	-2.403021623	-1.840896085	-2.532621549	-1.828385696	-1.83821949	-2.860184645	-1.823556646	-2.357585172	-1.996239562	-2.53132104	-2.890942851	-1.104574851	-2.512117085	-0.9409278583	-0.6292284986	-1.671058922	-2.418918425	-2.82408535	-2.380996669	-1.984718662	-1.695091869	-2.899729214	-2.449591174	-1.006446383	-3.152990404	-2.194280252	-2.135212924	-2.575549077	-2.509123904	-1.430617592	-1.525576675	-2.509859476	-3.835658459	-2.992582108	-2.024797497	-2.182612131	-2.428867496	-2.02826051	-2.165815933	-2.503849566	-1.340919543	-2.415763908	-2.029019457	-2.537728041	-1.881161475	-1.011926967	-0.5034144442	-1.580984184	-1.098112105	-1.793992394	-2.488014133	-3.225418131	-2.229027197	-1.298056698	-2.811507652	-2.634613376	-1.721295493	-2.952885429	-1.31911518	-0.6236218662	-1.916607053	-2.37270744	-2.406976076	-1.596365482	-1.19172777	-0.7219751273	-3.033213332	-3.046670194	-2.68504218	-1.577276351	-0.6793892488	-2.841667542	-2.766123977	-2.42724678	-1.981936344	-1.547853776	-2.696354096	-1.807463017	-1.773826043	-1.943366041	-1.194113467	-2.922058545	-1.928238324	-1.64462027	-2.685765921	-2.198325285	-1.563451482	-0.7867103586	-2.579627894	-1.810489133	-1.887071032	-1.780656067	-2.795823257	-2.298368537	-2.084814624	-1.821217102	-1.901347176	-1.315224532	-1.610249621	-1.312360561	-2.559003752	-1.899567792	-0.945112861	-1.478947548	-2.721205665	-0.5668689424	-1.504644167	-1.267539182	-2.014535989	-1.270949506	-1.841957941	-0.4909159341	-0.958735038	-1.182243859	-1.542293238	-0.803578884	-2.419204197	-3.142757206	-1.833223758	-0.6452469968	-3.263895556	-1.906700702	-1.281878232	-2.370681146	-1.963670076	-1.672651383	-3.491801024	-2.879008273
0.85	-1.594200932	-2.637428568	-1.648657569	-1.510848961	-1.705621009	-1.530728367	-1.561812286	-1.505176965	-2.792818942	-2.49511139	-1.46179186	-1.687717807	-1.251735458	-2.177016777	-1.720864978	-2.227784422	-0.5922501079	-1.249993823	-2.210477691	-2.723957451	-2.434123333	-2.959466348	-2.843991705	-3.58021638	-0.1921928578	-0.7497328522	-1.619222681	-2.451416821	-0.9141180908	-1.785473246	-2.596504631	-2.395098867	-2.049936165	-2.185567751	-2.933068631	-3.242294979	-2.476958088	-2.806959657	-2.148769785	-2.435584436	-2.650670945	-1.514500938	-1.210397972	-2.181680526	-1.188718248	-2.279236606	-0.1615155505	-1.388605507	-3.193662784	-0.236747144	-2.197646433	-1.678670765	-1.777257707	-2.604177269	-1.212262779	-1.944689807	-2.091763377	-0.9805446983	-1.45747193	-1.905233918	-2.012377704	-0.1173128245	-2.726816259	-2.154997004	-1.968932111	-1.819887864	-2.907783261	-2.239573802	-0.3350879312	-0.4575675029	-2.238019558	-1.740392523	-0.616549244	-2.615124297	-1.693681941	-2.696882403	-2.820618956	-1.921652261	-3.021695149	-2.157853613	-1.750527764	-2.20465534	-2.5130767	-2.185116625	-1.857894002	-0.390357201	-2.073599736	-2.135163801	-1.921114056	-1.624851884	-1.314402337	-3.781555132	-2.224142381	-1.033989212	-1.837509993	-1.648524326	-1.738740502	-3.355497957	-1.702240532	-2.360215552	-1.499024646	-0.7491610623	-3.828159244	-2.557381112	-2.511983882	-0.844215212	-1.792535723	-2.146703299	-1.967645065	-2.754438868	-2.351804271	-2.696232631	-3.107244874	-1.110305947	-0.7897758082	-2.079995194	-1.774120198	-2.106770937	-2.720053664	-2.067597998	-2.36889439	-2.333284383	-1.169965777	-2.298361346	-2.158173871	-2.675992237	-2.183142134	0.1957167984	-2.328849929	-1.317841863	-2.234583508	-1.872351846	-2.75390593	-2.693577609	-1.102916243	-1.179971488	-1.776905258	-0.5189476643	-0.4667070138	-1.727896025	-0.4216543419	-2.135891633	-2.132089306	-1.365276689	-1.144901798	-2.59106741	-2.235127875	-2.019892113	-1.487725889	-1.866470794	-0.8666466132	-2.158236178	-2.591155173	-3.930825706	-1.856767046	-1.560738414	-3.005243446	-2.926769019	-1.827846011	-1.561411171	-1.688258921	-1.756878249	-3.053075822	-2.262694417	-2.034268915	-1.74631934	-2.415220364	-1.090341085	-2.02336755	-2.842550769	-2.813871535	-1.03619449	-1.364068709	-1.296597964	-1.79393914	-1.727210689	-2.580558336	-1.244843673	-1.79600785	-1.926975178	-1.291317942	-1.786369776	-0.9260938044	-3.077051946	-1.133854405	-0.7892616914	-2.334711048	-2.920103719	-2.29509174	-3.572343066	-0.6112610982	-0.4319538593	-2.626413993	-2.797137144	-3.872458646	-1.48821616	-2.748139844	-3.048259856	-2.805171797	-0.8918751943	-2.040787177	-2.183914883	-3.24746538	-2.828767409	-1.940400176	-1.780714658	-1.674018218	-1.934023725	-1.45887756	-2.188458902	-1.889745141	-3.12372683	-2.660251825	-1.184225907	-1.95796638	-2.062363578	-0.7951025618	-2.751201834	-2.517605393	-3.028695511	-1.951667688	-2.356281106	-1.99869333	-3.871301293	-1.781654921	-2.522287604	-2.270384797	-1.414083252	-2.249684861	-2.187222044	0.2299493919	-2.196095401	-0.9660177262	-2.279068655	-1.861718305	-2.791726997	-1.255471824	-1.310641455	-3.27651111	-1.347188801	-1.03290134	-1.56690566	-2.842057913	-2.666215055	-2.234689491	-2.393362019	-2.368760621	-1.584229326	-2.040232212	-2.58174762	-0.5368359517	-2.903366887	-1.669233423	-2.668456824	-2.848169019	-2.071506007	-2.457301352	-1.085589966	-2.534353566	-2.392916368	-1.515796579	-1.6032393	-1.571541744	-2.459037139	-2.64722867	-2.314740086	-3.234289742	-1.942016384	-0.9063847452	-1.703505105	-2.06354764	-3.258534676	-3.84974071	-2.609668517	-1.758967247	-2.655098479	-2.082614117	-2.939060363	-1.66445224	-2.640124261	-2.739959455	-1.730044904	-1.423636929	-2.186224697	-1.809731057	-2.314035249	-1.68204306	-0.9248952684	-2.022607529	-0.8047897483	-1.734630209	-1.516595883	-2.966404385	-2.296910966	-2.040953286	-2.014444139	-1.355430472	-2.514252063	-1.831224093	-0.5382235799	-1.80964352	-1.424715142	-3.623878025	-2.78380717	-1.647894799	-1.671446273	-1.082528377	-1.551404841	-1.974735126	-0.8052624241	-1.300351776	-1.675530214	-2.287008088	-1.893312744	-1.713312102	-0.05954012896	-2.104663594	-1.293505291	-1.609390547	-1.952597148	-2.533239241	-1.376889211	-1.091537221	-1.900313195	-1.232605975	-1.1241033	-2.832408621	-1.350091043	-1.680651278	-2.167821951	-3.825552524	-2.226280751	-2.886805912	-3.296089125	-2.524177224	-1.90580875	-2.297361596	-2.819993607	-2.278576257	-3.234459554	-1.149578719	-3.902594844	-2.4967734	-2.258019429	-2.171708181	-2.470851248	-1.838685657	-2.48615885	-2.270522594	-2.474501327	-2.379691589	-1.493710897	-1.674134228	-2.094006248	-1.615853306	-3.626945163	-2.56531173	-1.90202228	-1.307727748	-1.05543813	-1.277859638	-1.687624111	-2.677868688	-0.6766185516	-1.445534361	-1.937049495	-2.147303899	-2.069037119	-1.793326555	-2.477001914	-2.685641938	-2.253138251	-1.579538582	-1.157882765	-1.062946497	-2.175570437	-2.465309384	-0.4824950287	-1.943397713	-1.084979322	-2.369681861	-1.878181063	-0.7516759799	-2.439517579	-2.783257339	-1.717819356	-2.156547602	-1.669550465	-1.640307475	-4.717558182	-2.58940439	-1.041695868	-2.609503791	-1.905044837	-2.57967086	-1.162823052	-1.420979744	-1.276052478	-1.760897651	-0.7005321311	-1.700077217	-2.460557509	-2.25420725	-2.745076149	-1.13745465	-2.193586152	-0.9538814365	-2.391224114	-2.131222099	-0.8679663358	-1.250274741	-1.219459954	-0.6960787582	-2.897585256	-0.9333094133	-0.007280903179	-3.375988341	-2.31062877	-2.959434759	-1.538344563	-1.203225882	-2.393833789	-2.55986887	-3.37312924	-1.636937845	-3.727860907	-1.377116756	-1.597664281	-1.289691586	-1.543016471	0.02003060419	-1.193132865	-2.411503879	-2.752629385	-2.511449751	-3.135584949	-2.026563158	-1.225437149	-1.315854948	-2.085437932	-2.934249988	-3.140058045	-2.970870745	-2.767443961	-4.367450781	-1.417228968	-1.265695152	-1.246214926	0.1641036407	-2.607322204	-0.6526768649	-1.822630658	-2.548509605	-1.719320938	-3.310108646	-2.953124493	-1.37134129	-2.024041157	-1.454670635	-1.302034719	-2.097506104	-4.196820059	-0.8358262427	-2.642335644	-3.572068939	-1.539036908	-2.778890383	-1.102452813	-3.417697526	-1.246660894	-2.761768757	-2.394693546	-2.059627411	-0.8108875402	-1.604395363	-1.735083674	-0.8832168322	-1.602761287	-3.119896175	-1.973839943	-1.195947393	-2.674419147	-3.855658242	-3.459133891	-2.927905456	-2.174628662	-1.578301142	-1.357187777	-1.427009967	-1.693819532	-1.510749412	-1.202891849	-1.740978024	-2.710635925	-1.325387175	-1.896905021	-1.17965202	-2.286827843	-1.317993961	-0.1650719459	-1.541586056	-2.413956427	-2.530960653	-2.585924863	-0.8437573131	-2.85259617	-2.87791837	-2.234219615	-2.730325238	-2.756648228	-0.7719094448	-1.059546733	-2.074253621	-2.102537977	-2.376944218	-3.259584115	-0.871746571	-2.515200115	-1.820083503	-2.521596337	-1.642036526	-1.341508792	-1.285870717	0.06270659197	-1.794055376	-2.552872724	-3.622711513	-1.226229799	-2.265717852	-1.223540189	-1.763272349	-1.561125833	-1.305199044	-2.842804302	-1.472784486	-2.666101046	-1.860984247	-1.508483163	-2.071452164	-1.995176547	-1.039798926	-1.694157634	-2.438378153	-2.440474622	-1.839537722	-0.1474736988	-1.204857856	-2.679577823	0.07361927503	-1.92768112	-2.912726392	-1.377084995	-1.64860386	-2.411657738	-1.564365903	-3.183723685	-2.705924613	-2.804167422	-2.480473996	-1.772999612	-1.569660633	-1.873003518	-2.324964209	-2.080327179	-2.292530837	-2.102041486	-2.618404811	-1.223689192	-2.535386091	-2.044534969	-3.225795159	-1.999420111	-0.9562909021	-2.586070602	-1.396418264	-2.988699796	-2.084670536	-1.657147064	-1.693108488	-1.949007951	-0.9351203737	-1.754986574	-1.425781096	-0.5989945004	-2.595742798	-1.504446089	-1.963643647	-1.000782076	-0.9605341589	-1.952111996	-2.741955077	-1.985143317	-1.848734727	-2.557358289	-1.586760147	-2.117112862	-2.423087145	-1.602007159	-1.981179502	-2.952902716	-1.340555229	-1.635117326	-1.970406164	-1.150371271	-1.062791022	-2.861418013	-1.51011576	-2.59145413	-3.68884346	-1.245924395	-2.238829181	-3.340437007	-2.134306737	-2.377270678	-1.485571024	-2.099038328	-1.696141199	-1.851711257	-1.944041471	-0.6165208479	-2.921350753	-0.6304403243	-1.931866873	-2.364462241	-1.549626617	-3.117865843	-1.768889464	-2.233217705	-2.04741887	-2.117099512	-1.322650275	-0.9043355304	-1.572369756	-1.510232503	-1.102896199	-0.4275610102	-2.44798696	-0.6209208595	-3.254681326	-0.586851636	-2.149579073	-0.4631741963	-2.516821225	-1.350142903	-1.966486929	-2.691508759	-1.689246604	-2.599131305	-1.305031544	-2.781787605	-3.127080288	-1.762752606	-4.177554177	-0.3355629308	-2.545764842	-1.973753793	-1.714390987	-2.071231905	-3.797381308	-3.916661149	-0.7911472952	-2.42122998	-2.582814852	-1.062064437	-2.039608445	-2.279663035	-1.823886005	-2.052288286	-2.418640548	-1.366016353	-2.070494796	-2.240887091	0.1123550875	-2.526162452	-2.730796957	-1.187756512	-2.329244153	-1.546043165	-1.069461656	-2.117275637	-2.041136948	-1.617091684	-0.6493920099	-1.50823954	-1.890217646	-1.515060072	-2.034614874	-1.594584307	-2.89807386	-2.025529466	-1.224930305	-2.570782378	-1.635619699	-1.562615166	-0.8556758779	-1.984909573	-2.707241883	-1.56412341	-3.178108999	-1.957192708	-2.896519887	-1.895136451	-2.702513432	-3.066796404	-2.18587163	-3.085423037	-2.0891196	-1.417768489	-2.633478988	-0.8311158007	-2.821044809	-4.460198662	-2.148372624	-1.399925703	-2.851136965	-0.1227750406	-2.488404352	-2.464427903	-3.710977287	-2.039964811	-1.398646029	-0.1874880249	-3.166792287	-1.999460002	-1.183378684	-2.754462453	-2.951401198	-1.107773602	-1.404581123	-2.112375801	-1.488153757	0.1242867067	-3.389014329	-2.917479445	-1.539619118	-2.90130137	-1.846018212	-2.055483471	-1.93967304	-1.786161817	-1.354743787	-3.296575776	-1.28663373	-0.3671664858	-1.84319464	-0.8458155316	-1.226785161	-1.19803915	-1.302397187	-2.840956793	-2.395910213	-3.212346795	-2.074532421	-2.191367637	-1.108309865	-2.484049447	-0.8733758025	-1.542727136	-2.912049394	-1.108303555	-2.58482115	-1.360442601	-2.480920651	-2.781893313	-1.711600146	-2.430756445	-1.950762422	-1.021900271	-2.481417385	-2.143823558	-1.956627388	-2.989845374	-2.40383115	-3.080558694	-2.813217828	-2.053726364	-2.301070974	-2.287669428	-2.262566295	-2.750630224	-1.012313196	-2.189173618	-2.495795255	-1.422523237	-2.634863727	-1.997712588	-2.213902767	-1.382671075	-0.8658499922	-1.314457188	-1.828216772	-2.773111416	-1.305718441	-2.138107079	-0.2585922064	-1.933780908	-0.6945956743	-2.257467709	-2.673884433	-3.043373841	-1.810611773	-2.120317076	-1.924998114	-1.4201676	-1.89733664	-1.662962198	-1.63760765	-1.697985015	-2.703612717	-1.924987718	-3.034804519	-0.4148402602	-1.067603117	-2.733471487	-2.814773999	-0.5088584892	-1.57587777	-2.278656546	-1.779095731	-1.813660129	-1.584272425	-1.469475861	-3.750401826	-3.141264764	-2.573609402	-2.275696759	-1.275077011	-2.095831708	-1.589849201	-3.54338698	-3.477897545	-1.916088244	-1.932761462	-1.495417017	-4.239049042	-2.794989005	-2.154494956	-2.64977096	-1.569566736	-1.847683963	-1.702713717	-2.013802817	-2.30152255	-2.353687587	-2.23041	-1.705468613	-1.727767279	-3.024790324	-0.2311885919	-2.530642187	-1.493519269	-1.804122777	-1.810800915	-1.173952764	-0.4843526194	-2.292751766	-2.730356377	-1.676054415	-1.457623615	-2.750762953	-1.73536453	-2.647801325	-1.964776799	-2.811667543	-1.664463535	-1.384922964	-1.858714741	-2.255292502	-1.993317833	-2.238006799	-2.603163036	-2.140673143	-2.002391402	-2.931558756	-1.729491111	-2.038201732	-3.363543792	-0.9876134634	-2.125461266	-3.833302104	-2.54002143	-1.10403471	-1.975267684	-1.740417219	-3.034785814	-2.535070721	-1.029021833	-2.518452854	-1.73545367	-2.476797909	-2.481562866	-0.7464033878	-1.927835995	-1.371337428	-2.477599283	-1.892152181	-2.244716945	-3.005639998	-1.519886394	-1.522039744	-2.102875981	-0.5825861265	-2.516439307	0.8146041448	-0.8803708223	-1.66048679	-2.899378195	-1.568981839	-2.219028872	-2.577874055	-0.7763837467	0.4274778408	-2.567113515	-2.254291569	-1.911775674	-2.883239677	-1.386951166	-1.14750669	-1.650574232	-0.7944498375	-1.3132576	-1.799745916	-1.818686298	-1.617149563	-1.698427414	-1.648975378	-2.556736369	-1.786520509	-0.7887656772	-2.258176269	-2.554584887	-4.19550171	-3.320155665	-3.276327035	-0.5422946541	-0.9737028335	-1.537385496	-2.070417538	-2.390479024	-0.6971092692	-2.228202941	-2.491726711	-2.428393052	-1.097582282	-2.413328995	-2.218890362	-2.155232702	-2.605274028	-1.95726088	-2.64282324	0.2623646726	-1.356016382	-2.383674791	-1.917485626	-2.134855494	-2.119961264	-2.494906668	-1.218192728	-2.387721811	-3.257972318	-2.484950993	-1.145810161	-2.345284939	-1.749884698	-2.645882586	-3.04445991	-1.853526967	-2.82368301	-1.941752207	-2.165168605	-1.776551562	-2.532607395	-2.692381139	-1.583275264	-2.701381927	-0.5706279687	0.2607679565	-1.621969813	-0.5499227612	-2.480622334	-3.23214491	-1.661007356	-2.54855619	-2.292269291	-1.671266161	-3.460715051	-1.658411373	-2.032938081	0.1056988199	-1.696932506	-1.835829869	-2.129338226	-1.203440325	-3.136843548	-2.306181869	-1.375011064	-2.67572889	-2.560067282	-2.065293178	-2.415948264	-0.7342687641	-0.9610012451	-2.02522568	-1.519860746	-2.647828311	-0.8908988039	-2.376968222	0.03469987472	-2.486409803	-2.668481601	-1.272411139	-1.861602601	-1.467367707	-2.552005551	-3.319496567	-3.545608894	-3.236728563	-1.630585445	-2.10147287	-2.519186758	-0.7229172824	-3.427251009	-1.506870166	-0.4558004435	-2.94760618	-2.646438544	-1.976620359	-2.35687038	-0.6242587929	-2.941342957	-2.012258739	-1.164252663	-0.9675098658	-3.431547984	-1.640227186	-1.208245151	-1.451387059	-1.508506588	-2.834717549	-2.041529614	-1.292724666	-1.836594497	-1.545473873	-2.009828886	-3.006192262	-1.764903456	-1.972161787	-2.343574337	-2.423660217	-2.442955598	-0.9869875087	-2.20672074	-2.918370421	-1.376838872	-1.731178051	-2.120496331	-1.133276417	-1.369763348	-0.8347654995	-3.047647002	-3.007320155	-2.485182166	-1.913606232	-2.435918819	-2.209217	-1.724584347	-1.077089977	-2.307566019	-3.42692189	-1.584780593	-0.8662967884	-2.055016376	-1.540618001	-2.545223278	-1.795596658	-2.47330897	-3.272864276	-2.08917074	-3.907242493	-2.935481984	-1.015340285	-1.148961131	-1.133566233	-2.62680378	-0.8986413175	-2.089958584	-1.623024268	-1.082720233	-2.655300282	-1.327763964	-1.096969818	-0.1660859461	-3.294226466	-1.475521782	-1.547349057	-2.315145289	-2.582024715	-1.626157013	-1.290364411	-0.7731624414	-1.182277319	-1.31541901	-2.272561168	-2.424044237	-1.872990546	-0.9758764931	-3.580757607	-2.87596899	-2.583941396	-1.879081676	-0.3720945594	-1.80167882	-1.877396284	-2.774167081	-2.716443908	-2.638018999	-2.762737719	-1.570363408	-2.801103135	-0.855603859	-2.018649412	-3.299593339	-1.990524568	-2.289455037	-2.018475138	-1.286243999	-1.497158404	-2.62870863	-1.660683642	-2.076139686	-1.630347765	-1.140100846	-0.3583220664	-1.985757149	-0.8912982263	-2.325927182	-1.587157751	-2.812020303	-1.466692052	-2.041875803	-2.304138936	-1.005717002	-1.664427343	-0.3802287542	-2.119316129	-3.436113478	-1.239682787	-1.864682935	-1.994135378	-3.068155762	-1.325512472	-3.356114056	-1.045808145	-2.580070067	-2.167132793	-1.1462836	-2.465312125	-3.519442205	-1.609991836	-2.239116988	-3.232509879	-1.371291673	-2.550710821	-1.165204176	-2.989879274	-2.424453985	-1.322884216	-2.380352615	-2.35689969	-2.184700027	-2.027476087	-2.152678763	-3.68581924	-1.860695124	-0.9219675104	-1.729717437	-1.02346358	-4.302544409	-2.160990559	-2.950758716	-1.842102709	-1.835679223	-1.024716412	-1.66549283	-1.48611991	-2.82059431	-1.426056256	-3.355415563	-2.673994745	-0.4314068538	-1.094556458	-2.004960388	-2.054737331	-2.155549012	-2.485074382	-2.69211556	-2.23394808	-3.123195817	-0.7856510225	-2.572188603	-1.318893288	-2.385108331	-1.35743522	-2.935655146	-1.536097002	-1.507386798	-3.525423655	-2.325721179	-1.914333734	-1.663291291	-1.093761227	-2.091034535	-2.305733948	-3.025456287	-2.162073035	-4.183260524	-2.440314803	-3.093482309	-1.421749326	-3.706553443	-2.510805172	-1.193417391	-2.630355322	-2.188700131	-1.81537659	-1.925616963	-1.709862887	-1.581220588	-0.9851112157	-2.553224239	-2.851551678	-1.455197943	-1.434065317	-2.402061376	-2.852894294	-1.953947066	-1.859321	-2.862244805	-1.56590599	-2.22668257	-1.758199167	-1.902733119	-2.394313226	-1.155726031	-0.2397060392	-1.843508298	-2.192287038	-2.242057292	-2.710637541	-1.061375569	-2.35727205	-2.674942141	-1.975716561	-1.662254037	-2.270468924	-4.078743485	-2.520987554	-3.470831036	-2.077300414	-2.697134221	-2.279432217	-3.519736706	-2.478066082	-1.889566585	-1.564602538	-2.19468673	-1.38393588	-1.652191908	-1.399067728	-1.815890349	-1.997488788	-1.97171776	-2.967983678	-2.015581207	-1.802537891	-2.126670984	-1.915860117	-2.077442575	-2.020832469	-1.981841804	-0.5443431316	-2.358430659	-3.969800862	-1.438984041	-1.481375512	-2.353422391	-2.109835526	-3.266992528	-3.094011562	-1.597492624	-0.5090689602	-1.164302942	-1.646544428	-0.6283600005	0.1707983807	-1.283951436	-0.2121033864	-1.440998853	-1.823957984	-1.938766098	-2.600772464	-2.237448722	-0.7542441938	-1.76515502	-1.7861272	-1.098887095	-2.341796566	-1.44244235	-2.120765407	-4.120843767	-1.469265832	-3.312006245	-1.534499054	-2.2719956	-1.189832246	-1.774889815	-2.063114113	0.1511754553	-1.754306551	-3.662615883	-1.403711617	-1.282800433	-2.414044074	-2.42259672	-2.993290759	-0.5578097896	-1.149028739	-2.533140657	-2.76475272	-1.388387	-3.169058682	-3.097559063	-2.953996794	-2.642249333	-0.3785848374	-0.5824070053	-0.5679474834	-2.492274971	-1.728675725	-2.470956078	-2.589798616	-1.839967289	-2.426927093	-1.818615065	-2.208639804	-2.228663786	-3.425330904	-2.278641803	-1.390394171	-2.460224046	-2.707962189	-1.967739969	-2.830231713	-1.87959923	-2.67947925	-3.456010442	-3.024479031	-2.312808981	-3.285363025	-3.389699659	-3.047019864	-2.118610643	-1.989866541	-1.182988763	-1.621785476	-2.428115204	-2.016757264	-1.397454158	-0.7431551896	-1.394468062	-1.862321682	-2.189587151	-2.411775775	-2.986522547	-0.7055756261	-3.69231001	-3.458230678	-2.624596836	-1.33395375	-2.186789036	-0.1683182329	-1.30698611	-1.052453378	-1.822243288	-1.566894101	-2.634703734	-1.761902402	-1.818107937	-1.690195214	-3.359027921	-0.6901791329	-3.776034714	-3.378728284	-1.665847762	-3.716807866	-1.590707128	-1.440464796	-0.1747965129	-1.118239885	-3.506628221	-1.273494845	-2.815017371	-3.046659259	-3.954627123	-1.845363243	-2.905333231	-2.069055469	-1.54580539	-1.904334326	-1.185477791	-1.288621451	0.01046762626	-1.906880611	-1.162529884	-3.337228802	-2.033228459	-2.497640945	-2.581784503	-2.83830313	-1.633497894	-2.332238075	-1.92077247	-3.939774937	-1.203442304	-2.579799959	-2.544908982	-0.5742619938	-0.9397702123	-2.106881468	-1.742185087	-1.250168637	-1.726189064	-0.9077975433	-2.367223086	-2.247045659	-1.866922629	-3.520162608	-2.412382631	-1.753334649	-2.477386036	-1.95747617	-1.412314064	-2.622283536	-3.088852773	-2.718789337	-1.491738782	-2.534773977	-3.759230953	-0.8098593736	-1.385393752	-3.158767643	-0.08217353378	-1.652648615	-0.6925008226	-2.936537969	-2.175104615	-3.464249086	-2.515079442	-1.953360431	-2.679575349	-1.524326383	-2.449234531	-3.082810358	-1.429787358	-1.021620095	-2.617333397	-1.930764641	-2.149782598	-0.6279971437	-1.368019137	-1.308795442	-2.111406725	-1.584276399	-2.379664293	-2.611831928	-1.309133913	-1.505133074	-0.5113348743	-2.676658823	-2.883482883	-1.67700446	-4.13961665	-1.927637529	-0.6811755721	-2.473491687	-2.746897935	-0.8843565271	-1.340490282	-2.814906321	-1.545538542	-2.44779368	-2.551884502	-1.735302822	-1.614160026	-2.048321679	-0.8538273334	-1.125407413	-1.355098137	-1.878836397	-2.857189797	-1.963223158	-2.101125311	-0.9037828823	-0.2728603311	-1.667820814	-3.136357723	-3.148649103	-2.139519489	-1.414271557	-2.376617603	-2.241180354	-2.508401385	-2.90366448	-2.694831383	-2.058944218	-2.394351574	-1.00963851	-2.123998055	-2.490191064	-2.220165601	-1.010582336	-3.387365741	-1.525332669	-2.022798705	-1.205761394	-0.7356501739	-2.122047964	-2.410660166	-1.052641535	-2.020631427	-1.909599223	-1.479366781	-0.9238625901	-0.7502386526	-0.6491295214	-2.510496014	-2.654870905	-2.507571094	-0.5509688996	-0.6309543912	-2.662491979	-1.439602826	-0.9277627804	-2.784678092	-2.037211726	-1.488811021	-3.337495238	-2.753005567	-3.69331959	-2.078769	-1.75633997	-1.988721956	-1.034953501	-0.9860760789	-1.46919548	-1.960699615	-3.492365681	-0.8831202691	-2.965868202	-3.077032819	-2.015737416	-2.538783869	-1.084327021	-2.228455143	-2.566470458	-2.776418143	-0.2963350387	-1.188557389	-4.152321943	-2.437068107	-1.618666199	-1.309223573	-2.200010424	-0.9557376288	-0.573430495	-1.203897354	-3.116846698	-1.98686439	-2.633074939	-3.527468369	-2.504301671	-1.011246079	-1.690759146	-3.254954436	-1.075260485	-2.98570109	-1.754699957	-3.256813416	-1.51496889	-2.265367707	-1.169603731	-1.944942984	-1.949670164	-2.539213673	-1.456127165	-3.001946551	-2.504618358	-3.481185093	-2.682879787	-0.6950026488	-0.5626255603	-2.817383865	-2.336050621	-2.014599064	-1.594074936	-2.574587231	-1.866924098	-2.598808158	-1.086560711	-0.8872010865	-0.9612823071	-3.640145186	-3.322085008	-0.3993887668	-2.114119154	-1.842029491	-3.251766379	-1.361358066	-1.956327714	-0.8960490687	-2.167627495	-3.375088558	-3.278807283	-1.762531338	-1.921586616	-2.802284522	-2.595652232	-2.466633166	-1.180375272	-4.574291189	-2.006734354	-1.580870934	-3.306838401	-1.769436074	-1.503677028	-2.684472543	-2.234312527	-1.365424454	-2.061823525	-2.121006646	-1.43858532	-1.155751279	-0.8191988064	-1.642632887	-1.40582519	-0.5660699193	-2.579177313	-3.630485535	-2.88503475	-3.003922772	-0.5499797966	-3.198435657	-1.716982908	-3.076322306	-2.652591184	-1.759575259	-1.940385408	-3.941026903	-1.104884574	-3.66729394	-1.572924494	-2.076153971	-0.5863683591	-2.294286129	-2.301438764	-1.47644064	-1.56369071	-0.9050197289	-1.230195049	-1.132919244	-3.411152089	-2.251626716	-0.562586255	-3.118034824	-1.893324992	-2.188595801	-1.645977282	-1.173362791	-2.389963014	-1.952751263	-3.689671637	-2.780964539	-1.425630766	-1.303930742	-1.384889436	-0.7268467404	-2.944278273	-1.377959851	-2.393470505	-2.559531462	-3.831902545	-2.651012784	-2.487615617	-1.204416882	-3.201691304	-1.096938618	-0.5244797571	-3.417156231	-2.412704977	-2.571587593	-1.583409612	-2.187120556	-1.817569689	-2.756811107	-3.196065174	-1.379126661	-2.884882188	-2.219148136	-2.009089808	-1.285193494	-1.851313316	-1.142820543	-1.406555509	-1.006112469	-0.8553342321	-1.365796816	-2.160550179	-1.132294579	-3.148700098	-2.349600423	-2.168163504	-1.46487536	-1.241047854	-1.163815581	-1.075915585	-1.138023521	-1.847560801	-3.026529957	-1.627501561	-2.254472519	-1.562920047	-3.298665869	-2.781690346	-2.642423829	-1.706043114	-1.367332052	-2.668442319	-3.216808877	-2.831615341	-1.776574059	-2.666422168	-2.53606594	-3.664058625	-2.493732823	-2.266139992	-2.472736063	-2.81673377	-2.678343548	-1.393065058	-3.121313934	-3.343344112	-1.848487067	-0.4660738451	-2.216686672	-2.081777982	-3.649557768	-1.149027175	-3.238732929	-1.986618663	-0.9083120227	-2.623462492	-4.015718193	-2.037063392	-1.400393715	-2.140369521	-1.11284542	-2.358839358	-2.075828457	-2.838676316	-1.899140769	-1.346912586	-2.393404808	-1.475454073	-1.651468197	-2.176344329	-1.68124152	-2.135702254	-1.6950149	-1.806874378	-2.832527001	0.7502973179	-2.087660061	0.03709577635	-1.921207983	-2.557266342	-1.458144176	-3.125976262	-2.382698766	-0.5396536626	-2.901256953	-1.334412474	-2.253338432	-0.8981192714	-1.538552343	-1.273400911	-1.770006813	-1.371486821	-2.518187778	-3.050330585	-1.878187015	-3.136593852	-2.223200725	-2.225067905	-1.618338112	-1.805944756	-2.219917482	-1.129567085	-1.48364164	-2.420596205	-1.259281954	-2.658719133	-2.465363573	-1.727977927	-1.639665448	-1.182246919	-2.170717566	-2.012132747	-1.575899896	-2.132264932	-1.6890017	-1.797827201	-2.525711026	-2.099970799	-1.617645784	-1.6551918	-3.010230045	-2.529710854	-2.226477227	-2.089777347	-2.584527058	-0.7235041283	-1.508521422	-1.359012961	-3.107508043	-2.555401099	-3.557042436	-0.8271097469	-1.706401766	-2.505462732	-2.443302101	-2.297370688	-1.847259001	-2.594650652	-3.265382056	-0.355361113	-2.49885967	-3.419103387	-1.585594013	-1.279415735	-0.4138113875	-3.629435423	-0.9248649475	-1.687084344	-2.844317035	-2.105069211	-1.894177323	-3.490656442	-2.406984238	-2.227337807	-0.9543579838	-1.612661113	-1.540914013	-0.8475369356	-0.8196761822	-1.54876819	-0.5184117465	-2.855588468	-2.171369299	-1.761480916	-1.130916103	-2.917691003	-1.54567704	-1.848546049	-2.658967977	-4.415121822	-3.116339027	-1.770214013	-2.162571498	-2.70522454	-1.450832451	-3.098149519	-1.394366346	-2.54652378	-2.29284452	-1.835732803	-1.815523681	-0.6202191376	-2.05471893	-3.082830452	-1.734600375	-3.374341185	-1.866999657	-2.004374222	-2.576308126	-1.701473821	-1.033483796	-1.389117756	-2.278730192	-1.720683927	-1.465463614	-1.254350161	-2.958445541	-2.457961845	-3.14205841	-2.242858525	-2.328160879	-2.225908813	-2.167158768	-1.553305125	-2.57488366	-1.7927182	-1.988605323	-2.610701097	-1.40136857	-2.030863986	-3.218480943	-2.785174624	-3.354233964	-2.563396613	-2.580366173	-2.72262685	-2.020501895	-2.641472628	-2.93054576	-1.193691794	-0.4817126911	-1.524720148	-2.636795243	-1.177171907	-2.487544711	-1.540327576	-0.9096460757	-2.463727702	-2.370580316	-1.533568945	-2.340689747	-2.854974272	-3.720380241	-1.093018848	-1.956515383	-1.926393169	-1.14465585	-2.190933039	-0.7473488051	-2.759171283	-1.322714776	-1.80059554	-2.568941292	-2.179560848	-1.817644712	-2.334105402	-2.563530168	-1.313036842	-2.49506209	-1.637291003	-2.921822956	-2.461751687	-1.479237108	-1.409662703	-1.925229968	-3.821103076	-1.039922983	-1.432862819	-1.745576122	-3.183976934	-3.032359348	-2.271463064	-2.068209928	-0.3914476094	-1.39384717	-1.584053905	-1.975560045	-2.685761932	-1.400603621	-3.564018204	-2.774230881	-2.333579494	-5.171734788	-1.516771558	-2.612802009	-1.881339498	-1.168845929	-1.674184043	-1.633597809	-1.96832475	-2.121035785	-3.560575784	-2.465415526	-1.820378062	-1.323483637	-1.523623429	-1.240045434	-2.666139577	-1.378862439	-1.994170949	-2.116919234	-3.036580629	-0.841881449	-0.8880991585	-0.1867785021	0.2456491963	-2.035507931	-2.220103009	-1.710137703	-2.369978288	-1.108257206	-0.1111443947	-2.985728988	-0.4955654167	-2.173105746	-2.284315663	-2.211822754	-0.9708443346	-2.098304377	-1.321242299	-2.517169515	-2.295058539	-1.557921454	-0.5969358459	-2.634246144	-1.241398565	-1.881242525	-1.817597984	-1.725848185	-1.55684077	-2.171381134	-1.665714388	-1.473630018	-3.04231729	-1.494413084	-1.136681553	-2.397571994	-1.296085767	-2.028963295	-1.300269492	-1.120765913	-1.868255508	-0.982240416	-2.043675608	-1.104520592	-2.562324196	-1.606010406	-2.589262043	-1.178592309	-1.388692096	-1.795992582	-2.529417386	-1.489041027	-1.977416606	-3.142243556	-3.052968742	-1.827812115	-1.787584135	-1.672202551	-2.3134493	-2.428952778	-3.553005844	-2.955028507	-1.25536279	-1.501104933	-2.507590936	-1.693960141	-2.079742598	-2.594820005	-1.774542136	-3.464044262	-0.7383089529	-3.018285789	-2.156623607	-2.830106891	-1.731735207	-2.498493176	-2.802955919	-0.9301207133	-1.230359214	-2.457392249	-2.291335655	-2.394503961	-1.956175434	-2.699488891	-1.564391908	-2.373046985	-2.41450328	-2.532807976	-2.892198161	-1.891025441	-2.716373348	-1.785712356	-1.566819669	-2.191844768	-1.621144581	-1.970022671	-2.704888231	-1.577660614	-2.192871728	-2.052952595	-2.507056703	-1.580217123	-1.543267911	-1.995125703	-1.836489956	-2.508456759	-1.517821683	-1.635471147	-1.743239674	-2.524571215	-0.5886093277	-0.1747742423	-2.007462689	-2.249653662	-1.638485798	-0.8722612047	-1.929795217	-1.302958868	-0.3319104834	-1.213700639	-1.941645828	-3.028140462	-2.140242369	-1.731490765	-2.714923014	-1.901772777	-2.572215258	-1.891257304	-2.295870953	-0.5830549733	-1.844685863	-2.983703697	-1.66212179	-1.998165303	-2.76606121	-2.097957138	-1.900706449	-3.969337152	-2.023487822	-1.758118325	-2.894443316	-1.954018764	-1.46131802	-2.158299846	-0.3350815722	-1.542413578	-0.8783301497	-2.336792998	-1.884800027	-1.909950018	-0.5187296075	-2.405060807	-0.7644974524	-2.10222456	-2.972273256	-1.953539318	-1.732964221	-2.25006633	-3.794363365	-2.904853636	-0.8018911994	-1.584065927	-3.352010519	-2.562053687	-2.260910404	-1.979795156	-2.001216981	-2.847526811	-1.676074241	-1.602313195	-2.383253891	-1.497154692	-1.829778544	-3.073710872	-1.52545128	-3.707369162	-1.975942354	-1.862227019	-1.912454045	-1.021997562	-1.413150521	-0.6082467757	-1.970872979	-3.386136369	-3.38088163	-2.059617869	-2.204826157	-1.224014058	-1.869622121	-2.2687537	-2.914940792	-1.247413969	-2.026126077	-2.187458712	-1.204654746	-1.487897398	-0.8176250781	-2.005514437	-1.883661426	-2.195222345	-2.112467804	-0.9695588478	-3.045923308	-1.709363636	-1.974210424	-1.696335925	-2.465868538	-0.5468973236	-2.115807751	-1.867593242	-2.789963411	-1.319311147	-2.870930642	-2.278549627	-2.319061418	-2.381624618	-1.66601742	-1.018170082	-1.62558625	-2.533964108	-2.818733775	-0.1532405016	-1.697980203	-2.542930962	-2.188572519	-3.222689612	-1.01448421	-2.589475601	-2.441861141	-2.085606063	-1.938292722	-3.255043453	-3.470995221	-3.170152009	-1.697414954	-1.640302662	-2.56434231	-2.280366775	-0.9531714571	-2.937108323	-2.341358988	-1.835257573	-2.854447112	-1.463153358	-2.325842817	0.02632067345	-1.76161392	-2.275072709	-2.528520927	-1.618733513	-1.998614613	-2.176298115	-2.05821975	-1.892037315	-3.274258926	-1.895788326	-1.852090275	-3.120866508	-2.637604365	-2.225040065	-3.38587643	-1.773750357	-0.6130297549	-0.5980217322	-2.140795916	-2.092520934	-2.169130227	-1.32616695	-2.490912625	-2.835581844	-2.131328788	-0.9484439697	-2.772153634	-1.840868702	-1.228191736	-1.804959646	-2.595626574	-0.7550147844	-1.552650182	0.4286525687	-3.370208175	-2.439284686	-1.048635586	-0.854062487	-2.647071689	-2.986896438	-0.8918861595	-2.723594351	-2.569303307	-2.778155808	-2.836762668	-2.41519221	-2.117397687	-1.516304317	-2.540045576	-2.740829737	-2.895388357	-1.977699797	-2.730816749	-2.399328859	-0.4256920734	-1.797535177	-2.321471779	-2.349999359	-1.917812303	-1.863522626	-1.036740194	-2.693113905	-2.109018775	-2.939462333	-3.35795764	-2.077162392	-2.074409876	-2.027340847	-1.8270613	-2.169211038	-1.309179597	-0.5899745788	-1.425689275	-0.7276878877	-1.288840774	-0.9389622039	-2.355372784	-0.8349030482	-1.693675311	-1.208097882	-1.842480818	-1.806794933	-0.8357031646	-1.948423378	-1.247525394	-2.000884833	-2.219914906	-2.014255446	-1.771216411	-1.765346175	-2.842580194	-1.857546182	-2.110864305	-2.129241793	-0.8808363302	-1.897558374	-2.440664377	-1.310072913	-2.328463757	-0.2175766313	-1.795582048	-1.634494284	-2.55488426	-2.564595058	-0.7413382473	-1.835978593	-2.216214583	-2.389480506	-0.4749279275	-3.960506394	-3.27049221	-1.544519368	-1.434527265	-2.654959624	-3.498527363	-0.998662578	-3.416453569	-0.5296714355	-1.18800378	-2.159396404	-1.227313088	-0.7028134173	-2.966269821	-1.089550082	-1.795488728	-2.198567692	-2.139279524	-2.931161872	-1.316542802	-1.311369437	-1.860663524	-1.616487359	-1.818767101	-2.65698972	-0.8225259502	-0.9406544842	-1.933196203	-1.32488682	-1.448045684	-2.475955373	-0.5684764416	-3.013541775	-1.854706667	-1.20787272	-1.782315468	-2.601717541	-1.175572601	-2.097738444	-2.56022912	-2.725960511	-1.146060844	-3.057561632	-2.622941558	-1.323625653	-0.9277265173	-1.829438255	-2.308294452	-2.970009698	-2.824513023	-2.33054519	-1.417932777	-1.854507202	-1.927163581	-1.394646098	-2.120618627	-2.380536148	-0.8746493343	-3.379137069	-3.409779933	-3.184645114	-2.579639099	-2.352892449	-2.888773906	-2.417350943	-2.081253194	-1.930435842	-1.643937455	-1.000728388	-2.394307389	-1.271285227	-0.846129968	-2.568161521	-1.679146635	-1.491293771	-2.181691574	-1.783774287	-1.341314712	-0.2788038762	-1.386449734	-2.43999611	-2.895048889	-2.04847172	-1.837961179	-1.481975837	-3.472358818	-0.6888412331	-2.296630156	-1.464590104	-2.112448268	-1.233197274	-3.126205233	-1.291309459	-2.962747977	-1.178142862	-2.725665305	-2.833968264	-0.6849695418	-1.043481551	-1.621182333	-1.564400187	-2.986559619	-1.37671612	-2.801014302	-1.586137162	-1.429578444	-1.530705377	-2.287807851	-0.6128487037	-1.520395854	-2.163056736	-3.020739787	-2.622094273	-3.233782647	-0.009055007831	-1.496716516	-3.035133986	-1.27137328	-1.845104271	-2.448612696	-1.123920569	-2.831044377	-0.3335080048	-1.496318473	-2.517056841	-2.944345086	-3.056175524	-3.605931264	-0.3242087525	-1.575411353	-0.684734306	-2.130930834	-1.746325461	-1.685446542	-2.961812759	-1.610643774	-2.636542834	-1.548043524	-0.7529259279	-2.109404043	-1.492320219	-4.583981869	-1.941925525	-1.275042859	-1.885963181	-1.185629575	-1.656369932	-2.33018065	-1.196438792	-2.908328918	-2.774115356	-3.265859335	-0.425498236	-1.709538769	-0.4664348888	-3.102627902	-0.7489430785	-1.353736789	-1.855095697	-2.625475054	-1.437328253	-1.859593709	-1.525537734	-2.249749911	-4.015759146	-0.3568171285	-2.316687019	-0.692170156	-1.236252942	-2.10309572	-1.753515096	-2.552506014	-2.00033514	-2.727379932	-1.708891678	-1.873333755	-3.160342913	-3.180278141	-1.65540244	-0.8721905767	-2.655535025	-1.774632848	-2.369288666	-0.5052557966	-3.396788426	-1.098338215	-2.239614103	-2.731113924	-2.183995004	-1.082703818	-0.8526520291	-0.6575267754	-1.423057219	-2.31709654	-2.522395628	-2.141119559	-2.100369841	-1.195977736	-1.304597382	-1.499164617	-3.091112892	-3.224598338	-0.5660955745	-1.744427653	-2.051556449	-0.6736157074	-2.491697474	-2.149594911	-2.656242594	-2.926435721	-2.909971243	-1.686904839	-2.602466872	-1.299533345	-2.391734363	-3.862033984	-2.837618705	-0.9335611742	-2.568163916	-1.170705197	-0.7822891364	-2.157166454	-0.04290226638	-1.659165712	-2.321587193	-1.582592257	-1.27385442	-1.656433263	-2.353802502	-2.377341459	-2.273691877	-0.6144068772	-1.328464482	-2.0148162	-3.300433152	-1.587203466	-2.643743435	-2.912416188	-1.370701878	-3.953661294	-2.458773401	-2.441948429	-2.079795166	-1.917540226	-2.90019369	-1.041541679	-1.601744951	-1.767882517	-1.770969824	-2.134280386	-3.519123849	-1.370916175	-3.924375837	-2.106655819	-3.014953561	-0.9919607118	-3.479932731	-2.509170321	-1.584158036	-1.579603758	-1.362506974	-0.937095735	-0.8182433128	-0.02054728876	-1.026787197	-1.30937641	-2.938078638	-1.488594284	-1.338770884	-1.288410562	-2.989749615	-1.27824337	-1.106760011	-3.095090259	-1.826186148	-1.413326845	-2.161108209	-2.68993583	-2.008276389	-1.474751125	-2.293762542	-2.436113539	-1.471440237	-3.328521205	-1.495838447	-2.1054535	-2.478726773	-2.62038371	-0.8594723878	-2.205305982	-2.734012586	-1.795556334	-1.919025495	-2.748612697	-1.387054346	-1.731250292	-1.919924167	-1.897791497	-1.957235444	-2.265379202	-0.8549362327	-0.8684315935	-2.550710841	-1.723920484	-2.187640807	-1.85636104	-1.247966778	-1.706488178	-3.150475807	-2.075670291	-1.074176808	-2.070622522	-1.939743543	-1.592908307	-3.378789034	-1.992082138	-2.649035191	-0.8026979572	-0.8570706292	-0.8863264955	-1.658365948	-2.220806165	-2.03012449	-2.28519236	-2.091929872	-1.359159589	-1.655019692	-1.255534192	-2.820614365	-2.260719446	-2.468644186	-2.606088325	-2.8108964	-2.876954591	-1.436821264	-1.289134199	-2.217960375	-3.47529384	-1.972399215	-1.824926212	-2.844942476	-3.553925815	-1.948646819	-2.189537962	-1.577464982	-2.085730844	-2.423416655	-1.937472316	-1.116915647	-2.14262506	-1.478312141	-3.308563	-3.216651162	-1.677154503	-2.452926587	-1.606120326	-1.300774073	-0.582052573	-2.009536147	-1.084511393	-0.9646526497	-1.077315623	-1.643516242	-2.395437038	-0.6304054476	-2.727322813	-1.888151612	-0.3518012495	-1.055324059	-3.258027063	-2.277597307	-1.549262415	-1.811477217	-0.9415914667	-2.144532372	-0.1276386049	-2.942876409	-1.669927342	-1.225779468	-3.305550313	-2.760485549	-2.063997294	-1.354024324	-2.580989856	-1.666099944	-1.247133651	-1.870258283	-2.156963786	-1.861216913	-0.9990917695	-2.753211362	-0.07089375505	-1.326287654	-3.276279759	-1.089680431	-1.515639229	-1.918306134	-1.983191657	-1.214867664	-2.28633385	-2.552201448	-1.930903543	-2.7969333	-0.7651273073	-2.481233104	-3.02146152	-3.137293559	-0.7522694465	-1.683636471	-2.044085688	-2.554402683	-2.243246949	-2.403281854	-0.7448435593	-1.24507523	-1.962149857	-2.561732546	-1.588596754	-2.166618165	-0.6017037919	-1.76486006	-2.45287589	-2.66012166	-1.841750158	-2.667646576	-1.898236571	-0.9037136957	-1.78898857	-2.661686036	-1.810054203	-0.9936247241	-2.672434507	-1.520175918	-2.325569365	-1.330542267	-2.587939967	-2.682503124	-1.348600219	-2.599131263	-1.478904958	-1.88164988	-2.387927247	-2.41716143	-2.103628067	-2.094245705	-2.523130056	-1.962116237	-1.320863444	-2.373444339	-2.993987049	-2.479048133	-2.277714648	-1.940820383	-1.560848815	-2.3332716	-2.425987042	-2.058577676	-2.32365788	-1.794176686	-2.864277518	-0.9152917337	-2.379311929	-1.717834044	-1.93817975	-3.751459478	-1.864838789	-1.497396903	-2.450746945	-2.020622081	-1.448357741	-1.785388722	-3.513885742	-1.329142179	-0.8356609163	-3.070231406	-1.169981887	-1.339354699	-3.618863947	-1.421799754	-1.956831445	-1.674560545	-1.861752183	-1.213595702	-1.088035522	-2.262623943	-2.766563474	-0.8361258163	-1.244161709	-1.780594272	-3.029594572	-2.128030303	-1.475853222	-2.024901574	-2.297845225	-1.993729872	-3.265572487	-1.66441041	-1.3242687	-1.973620764	-2.699677917	-2.013815693	-1.534182243	-2.201157649	-2.2615023	-1.01722285	-1.28669386	-2.275697692	-3.241300159	-1.261991352	-0.8616439973	1.140273878	-1.924155832	-0.678261244	-1.972540807	-2.545076744	-1.07054528	-2.133759432	-3.011247953	-1.980567044	-1.464893802	-2.440196648	-2.109542152	-2.188186692	-0.6968347262	-1.589554712	-2.012828895	-0.6260432348	-2.734364546	-2.146955609	-2.328853541	-1.741324679	-1.736483491	-2.074324705	-0.8383284833	-0.6049620094	-2.093691174	-1.715597828	-2.465763833	-2.41799169	-1.942117398	-0.2295996603	-1.962890348	-2.314671877	-1.999612008	-1.890405355	-1.19055128	-1.988837795	-2.323108344	-1.897089718	-2.97043895	-2.224831785	-2.288492054	-2.248856028	-2.412265925	-4.057982702	-1.737193082	-2.685510567	-1.695790153	-2.210209439	-1.676388098	-1.239454557	-2.7235967	-2.459412124	-0.8023747076	-0.6161648478	-1.669442959	-0.9064171582	-1.569416321	-0.9465123271	-3.625561799	-2.395252732	-2.146416072	-3.543930472	-1.076261803	-2.442032105	-2.1407662	-2.995858441	-2.871771681	-1.415481634	-1.433425588	-1.816562285	-1.825252139	-2.305578633	-0.380810222	-0.4578634213	-1.216521622	-3.347992758	-2.224239051	-1.902939725	-1.476402888	-2.57587709	-3.291441077	-1.267193444	-1.561416927	-2.69570766	-2.75045745	-2.811414568	-2.199153399	-2.024974648	-1.9455039	-1.925038655	-2.645044025	-0.9048270542	-2.59319527	-1.470583914	-1.927456017	-2.406738962	-1.889754272	-3.511826429	-1.994956293	-3.13075254	-2.701554004	-1.488842065	-3.62626286	-2.701815074	-2.465930094	-1.369808398	-1.57316866	-2.454170731	-0.594460134	-4.494036249	-2.371064071	-3.36026799	-3.059572601	-1.256777796	-2.240837301	-1.743459669	-2.0865369	-0.6532757722	-0.6593557162	-2.140603873	-0.7773407133	-0.4556163212	-3.111913012	-1.210180576	-1.45085998	-1.634384504	-2.500768087	-3.606882967	-1.740720899	-3.474343255	-2.201383389	-2.675507633	-2.168612188	-1.672869914	-2.956069141	-2.274129173	-2.143464712	-1.198649204	-2.39086018	-1.89926185	-2.131929134	-0.01299379571	-2.733685686	-2.324633591	-2.346087191	-2.111290255	-3.175011575	-3.405193392	-1.841721771	-2.347873728	-1.916750057	-2.509512486	-2.152152422	-1.306829235	-2.302673851	-2.599541577	-1.521936703	-2.345646216	-1.087731559	-2.39168093	-2.02987598	-0.9236674712	-1.218430089	-2.586280598	-3.466221922	-2.023374982	-2.255429063	-0.94929962	-1.663606039	-2.666048588	-2.408361323	-0.6376469036	-1.868197343	-2.294349154	-1.635993215	-0.8701409022	-1.480027092	-2.354286593	-2.177872592	-2.081375477	-2.520926896	-2.504816993	-1.206756225	-0.6461502576	-2.227816852	-1.390625762	-2.168348633	-3.361959927	-1.34700798	-2.717462693	-2.579814088	-0.9922319811	-3.361193638	-3.028409895	-2.499275554	-1.556445685	-1.558199218	-2.63725747	-1.141463118	-0.88301592	-2.13528889	-2.938291646	-2.98539975	-0.4329576392	-0.4323555398	-2.552228943	-1.37959701	-2.223314086	-3.440933544	-3.156797087	-1.674993759	-3.671020536	-1.451101874	-0.777553201	-2.913238488	-1.987083107	-1.876410494	-1.831981766	-1.878105834	-3.102122467	-1.299971442	-1.040043229	-1.522125063	-3.687635113	-2.034104233	-0.9705885198	-2.636767912	-2.850117188	-0.9261304879	-1.963892419	-1.290867863	-2.524660215	-2.167077796	-1.809184202	-2.592510194	-1.483851001	-2.436129435	-1.70537241	-3.308273098	-2.60829945	-1.360657111	-2.037117108	-2.184864207	-1.758896529	-1.304701487	-1.760231689	-0.7156850074	-2.511877322	-2.245567914	-0.9058251231	-2.197098997	-0.848367451	-2.126771731	-2.1037322	-2.189424211	-1.661058472	-1.913408332	-2.509353173	-0.6393735871	-0.1734857281	-2.120499122	0.47304034	-2.540056768	-2.475876633	-0.5959801631	-3.120412946	-2.622508463	-3.253033094	-1.780460394	-2.745006068	-1.696692465	-2.212214014	-2.199552707	-0.865412081	-2.114269809	-2.045471	-2.538273293	-3.288503117	-1.464135189	-1.09724471	-1.579927884	-1.928025308	-2.305158196	-1.499242782	-2.960263952	-2.286265778	-2.415833064	-1.199657527	-1.479692942	-0.2520113484	-3.176736119	-0.9942685189	-2.312883989	-0.5962324008	-1.444456659	-2.364634547	-2.827330646	-2.878672791	-2.527500622	-1.123463888	-1.593553917	-1.917595287	-1.539960567	-2.610535367	-1.856874129	-1.480664379	-2.195339095	-1.114850543	-2.415466013	-1.481144976	-0.6306820637	-3.659506189	-1.871112673	-2.390336359	-2.055608818	-3.624717627	-1.697220555	-0.9377157838	-1.585922965	-1.573449641	-1.74334427	-2.056017358	-3.361001321	-3.048311939	-2.350739774	-1.780636914	-1.859416943	-1.966004888	-1.788820755	-3.136615482	-3.038355457	-1.884070682	-1.074095347	-1.194343639	-2.880885544	-2.505522999	-1.788447234	-1.906774559	-2.151882542	-1.919426798	-2.278096468	-1.146466506	-2.163076153	-1.115225076	-0.5139415655	-0.9475021199	-2.306115553	-1.062094341	-0.14111447	-3.505394132	-2.004450104	-3.007259565	-1.498701884	-2.245542531	-1.78164705	-2.489933588	-2.106015215	-2.642939201	-2.187525477	-2.06784323	-2.044627757	-1.874512271	-1.101003848	-1.166140578	-2.165407	-3.052034803	-2.014230021	-1.18639198	-0.7198757274	-2.220747072	-3.265112498	-0.6474584397	-1.84726025	-2.936435259	-1.995784231	-2.157304636	-1.672406801	-2.546633619	-2.594679153	-2.015944967	-1.860786812	-1.951539039	-1.647806152	-0.5331558519	-2.206559082	-1.977168674	-2.538267436	-1.443806114	-1.729440852	-0.9315598162	-1.852975771	-3.686770063	-1.67125098	-0.982531194	-3.010329683	-2.392426352	-1.330260913	-3.174361544	-2.403979698	-0.8969665691	-1.662687459	-3.401349966	-1.557002182	-0.8565387392	-2.481768156	-1.472516306	-1.29273205	-2.365449065	-0.9957534779	-2.289596727	-2.418560257	-2.684256796	-1.69866329	0.007207907497	-3.309221922	-2.080915502	-2.440106905	-2.767571548	-3.216487751	-2.064628287	-1.563460568	-2.785625866	-2.411843892	-1.126464048	-3.20748324	-1.76845661	-1.036642139	-0.5346380851	-3.085811512	-2.909487289	-2.611836747	-1.356747074	-1.129464638	-3.202449922	-1.460024172	-2.694777107	-0.7204090278	-0.9439664105	-0.3257451227	-2.246633396	-2.643531124	-2.520200579	-3.002407604	-1.838532916	-1.778310379	-2.33069196	-0.5230819281	-1.946497464	-1.415401157	-1.633506291	-2.2974148	-2.030201652	-2.662657922	-3.376370147	-1.510376285	-1.685983671	-1.964633808	-0.8903920648	-2.908098031	-2.918947315	-2.441957914	-1.78620515	-2.013464912	-3.031115651	-2.459934648	-2.106341028	-2.729736913	-1.385168789	-1.428616114	-2.533286795	-2.982291505	-1.607072498	-3.247094047	-1.860216343	-0.6941317775	-1.595411609	-2.15498938	-4.059549621	-1.552745413	-1.152422532	-1.096684264	-1.002186379	-2.192191909	-2.229488115	-1.977911493	-2.158254988	-2.136590506	-0.9069979199	-2.305017405	-1.896446858	-1.767083704	-2.719633863	-2.130483415	-1.212152831	-1.635384784	-1.10927614	-1.725911917	-2.390908003	-1.428474481	-1.634902387	-1.883913796	-2.889591905	-1.48039072	-1.799022991	-1.325027348	-2.442774291	-1.678436681	-1.677455471	-1.680385134	-1.70295771	-2.071079096	-2.384572016	-0.8077851164	-1.868298777	-1.82544263	-2.445764547	-2.248928722	-3.29100078	-0.6297879624	-1.50354657	-2.93243619	-2.042584939	-2.71902298	-1.882660303	-1.367456721	-1.60642249	-3.221825594	-1.712060253	-1.568017943	-1.915559652	-1.771748959	-1.703831254	-3.204676759	-2.262370802	-1.192747192	-2.56740519	-1.22356584	-1.954554539	-2.026356667	-2.021509867	-2.232539558	-2.906153223	-0.3389668587	-1.917828932	-1.646268563	-3.290022188	-2.513337899	-2.74257488	-2.105922331	-1.940532764	-2.390645285	-1.635639676	-1.392913317	-2.424883355	-1.677272491	-2.851948756	-1.228631773	-2.074035267	-2.385582887	-3.199375276	-1.582126379	-2.106926729	-2.829108304	-1.383522774	-2.627447268	-2.109393829	-1.926808137	-2.847351285	-0.823662039	-4.04242588	-1.144068178	-1.869918887	-2.468598793	-0.6160114213	-1.461409084	-1.361885887	-2.120664476	-1.332807046	-3.414289141	-2.671682055	-2.406112256	-3.133533775	-0.7939779294	-1.371367781	-1.25362675	-2.254037507	-1.794518535	-2.191299676	-3.466817256	-2.461361508	-1.777477422	-0.897608319	-1.196284225	-3.783338597	-2.156165547	-2.775310339	-2.964352342	-2.861475346	-1.30519265	-1.368352787	-2.431715576	-1.465284984	-1.364267748	-1.374784583	-3.394805045	-3.180911821	-1.21377969	-1.552688771	-3.393270601	-3.198617306	-0.9826500742	-3.243824499	-1.769068035	-2.125022643	-1.989324807	-1.019638014	-1.989171564	-1.615162926	-2.412758564	-1.993733348	-1.773038644	-1.011939389	-3.322038298	-0.3090603719	-1.62299066	-2.05003284	-2.292472597	-2.61481035	-2.66593509	-1.484983006	-1.165946681	-1.61140651	-2.676672266	-3.016043211	-2.150761566	-2.326919135	-1.245246907	-1.475003269	-2.126208623	0.07777931302	-3.447875707	-0.5107039924	-1.359993451	-1.25537821	-2.428320604	-1.646479971	-3.354236555	-0.4139636227	-2.32850768	-2.310196976	-3.465578895	-2.347485937	-1.738719702	-2.920817901	-3.156751076	-3.029970013	-1.657725098	-3.087811337	-0.9560115259	-1.039560787	-2.548166439	-1.544067441	-1.281744351	-1.08972459	-1.805725037	-1.838656051	-1.173210038	-1.860158916	-2.736926952	-0.1655879547	-0.2690038389	-2.090278344	-1.105325469	-2.458990757	-1.631625991	-1.691483582	-0.6862956237	-1.447090921	-0.8586290829	-1.899922556	-1.384553093	-3.046205017	-1.44189595	-1.086431902	-3.116908267	-1.452513079	-2.226979636	-2.26744373	-1.402246136	-2.964633744	-3.616370001	-2.099700284	-1.017144977	-0.8866175519	-3.031313531	-2.831457484	-1.546244647	-0.455770727	-2.858243716	-1.406368421	-2.573507931	-1.938875662	-1.232982861	-2.09533898	-2.290621258	-2.954507208	-0.9277318088	-1.018899146	-2.997177856	-1.492218824	-1.505505199	-2.188781587	-2.895314116	-2.108483716	-1.05692647	-0.4768155188	-1.343957049	-2.735370714	-2.133610301	-0.9414747932	-0.8052353174	-2.398949771	-1.367286881	-1.734100917	-1.831364691	-2.07535093	-1.878091614	-0.9911639661	-3.38400871	-1.130067384	-2.765696538	-1.650872127	-2.437619925	-1.29868517	-1.665825592	-0.8174861122	-1.028557093	-1.251037456	-0.7455446658	-1.847637986	-3.383566273	-2.160697756	-1.73391249	-1.934981692	-2.466483424	-3.401223418	-2.342406439	-2.239865565	-0.7286928233	-1.90177803	-3.032913191	-1.048741938	-1.447552602	-2.021023984	-2.509898341	-1.994327923	-0.9352262373	-1.336595486	-2.490184631	-1.387999499	-3.321462662	-1.51093295	-1.263466478	-2.396532513	-1.745514337	-1.755725387	-2.007487871	-0.8631069826	-1.812601618	-1.063789268	-1.860448757	-2.303359586	-2.230699736	-2.980902139	-1.645240085	-1.03390762	-2.881788213	-2.814931111	-1.468108154	-0.9327941126	-2.794694927	-1.444879194	-2.570927868	-2.592387779	-0.9047263958	-1.841418298	-1.727147749	-2.722427984	-1.894429031	-1.756170159	-2.712622957	-2.333837173	-2.39653738	-3.330394676	-2.39658129	-3.538079849	-2.764861352	-1.622164281	-1.190655801	-1.715706261	-2.762301922	-2.523922834	-1.710337611	-1.286624267	-1.787647927	-1.847206437	-2.304225104	-1.474498537	-1.357426463	-1.162248021	-0.8137947277	-2.288357354	-0.1104774453	-2.137187754	-2.683610946	-2.360551872	-2.091028408	-2.127375166	-1.007607188	-2.439989253	-2.079578723	-2.671428279	-3.916420831	-0.6381607477	-1.284680625	-1.647591781	-2.923913233	-1.757131861	-2.80077778	-2.367605679	-2.848305679	-2.668081457	-2.747627066	-1.440894652	-3.19244157	-1.732507273	-1.234558028	-2.90504312	-2.204582184	-2.177566347	-2.162459975	-2.19420285	-1.814082732	-1.46364546	-0.6169752812	-3.029374509	-1.418370049	-1.078598793	-2.081808659	-2.807698341	-4.309466754	-1.748998077	-2.376358243	-1.798478972	-2.249165242	-2.496381174	-3.026568241	-0.3169949175	-1.391698157	-1.347346966	-0.242353566	-1.510600501	-1.486836059	-0.7462549647	-2.960822368	-2.507774977	-1.657623727	-2.044542769	-2.443340849	-2.05387133	-2.179894297	-1.544866878	-2.665006638	-0.5860147733	-0.6520901866	-1.84413746	-2.516227348	-2.721879656	-2.64513245	-1.796883787	-1.900315752	-2.82856544	-2.352066106	-0.9863715508	-1.371071636	-2.619203578	-3.432209832	-1.364729627	-2.301639233	-1.876697569	-2.109073089	-1.344388148	-2.100896228	-1.679839798	-2.13102315	-2.814470984	-3.192124651	-2.330995568	-2.418298185	-3.031696113	-2.973800927	-2.827697063	-2.722930405	-1.056482287	-1.160776143	-1.194658358	-1.965585845	-1.033281139	-3.000812436	-2.339504667	-1.975966083	-0.9386076349	-2.990066771	-3.87801101	-2.560853316	-1.695067811	-1.374138411	-3.216516156	-1.697606887	-2.540010787	-2.21926808	-1.844177185	-0.8002423324	-3.064937368	-1.121959237	-1.212101649	-2.746819681	-1.761854146	-1.760655299	-2.131901973	-2.457690502	-1.437983663	-2.542389427	-1.733779526	-1.381109319	-1.520011104	-2.277322123	-1.021474957	-3.018363972	-2.124261064	-2.353619698	-2.185788223	-2.952527004	-0.3016596702	-1.851916216	-1.723709325	-2.883351753	-2.780548263	-2.804016712	-2.736224359	-1.538374203	-2.720875973	-1.433726864	-1.901403879	-0.9505207214	-2.197964279	-2.046351079	-1.952603756	-2.336339301	-2.618552699	-1.607430503	-2.673473509	-1.559659195	-1.49894523	-1.709855858	-2.77973993	-2.273582209	-2.263156303	-2.28600581	-1.392315462	-1.59502433	-2.090885225	-0.8071775183	-1.174388739	-1.55439939	-2.546629343	-1.34985333	-2.827611386	-2.555289636	-1.666826002	-2.158479895	-1.953049461	-2.694712996	-0.3880623315	-2.300166164	-0.4257376761	-1.14052471	-2.721803365	-0.9303889051	-1.600255594	-3.004124565	-2.171201262	-0.9611270633	-2.841855822	-2.393957177	-2.175035668	-2.306904439	-2.396714999	-0.2730331696	-2.197145969	-1.355684386	-1.285260346	-1.754512937	-0.106379216	-1.320285494	-3.212881534	-3.109544075	-2.560730937	-1.311073392	-0.6392896475	-0.8088666372	-0.5481315546	-2.865922846	-1.160805207	-1.366382892	-1.714131266	-2.819132266	-1.565707065	-1.142223483	-2.380938027	-1.893870915	-1.951460363	-2.539275745	-1.703749682	-2.295509626	-2.872113776	-2.06855085	-2.025833739	-1.729287504	-1.279731452	-2.18918595	-2.087714037	-2.284146056	-2.1480822	-0.9010934938	-2.469504464	-0.8821492987	-2.376453933	-3.608626568	-2.443384171	-0.6177595611	-1.759487572	-1.744488214	-2.709052674	-2.348983005	-2.11509947	-1.941860231	-1.45797843	-2.622213417	-2.253908642	-1.722345291	-3.073698836	-1.411310699	-2.04846192	-2.253887552	-2.127285317	-2.290959085	-2.356473615	-1.768003961	-2.244804907	-2.697641796	-3.041502011	-3.019871496	-1.577525838	-1.273571826	-2.043748887	-1.464722073	-1.091811888	-2.873115471	-2.116794164	-2.146088431	-2.763705283	-2.9357515	-0.5449787193	-2.520010301	-2.507033514	-2.445415148	-1.807110625	-2.326081801	-0.9090795106	-0.4143078745	-2.380267207	-1.194645634	-1.842251245	-1.272056744	-1.612463182	-2.990595363	-3.385012662	-2.183852575	-2.491384334	-1.613431004	-2.071780134	-2.478231587	-0.9809042609	-3.20916665	-1.913045136	-1.439234526	-0.1778551946	-0.4975258313	-1.190830427	-1.287267586	-2.089290946	-2.308688222	-2.259889604	-1.255336623	-2.020676386	-1.901491547	-2.905792182	-2.608106975	-3.274218248	-2.688607525	-1.373646707	-2.346370818	-2.036136399	-2.28909711	-1.878629022	-2.429601715	-1.854177606	-2.366403975	-2.673467552	-1.178827604	-1.797882672	-3.155789036	-1.914659797	-1.143210573	-2.849044731	-3.463387374	-2.894024558	-3.628216603	-1.579845188	-2.524767584	-2.859425271	-1.710908204	-1.873989805	-1.518620339	-1.991116966	-1.973384011	-2.421833857	-2.491207111	-2.303820909	-1.515356234	-2.768885631	-1.707934573	-0.9058070199	-0.6200268287	-1.407710449	-2.850186676	-1.100371729	-2.49626172	-0.8610128367	-2.563753173	-2.348811287	-1.515525926	-1.818296575	-2.964552479	-1.960953897	-1.987146245	-2.861804312	-1.803125837	-1.41035577	-1.498843379	-0.4053653196	-1.122471127	-1.712553507	-2.24512973	-2.260011817	-2.133115957	-1.050637025	-2.833776918	-2.252940891	-2.906352419	-2.298204862	-2.861927321	-0.5046605763	-1.465855839	-1.937934321	-1.96179286	-1.93955311	-2.61292446	-0.6029647803	-1.263538965	-1.801543324	-0.7326585662	-2.01945955	-1.01640152	-3.285092677	-2.49177226	-1.873904561	-2.12960091	-2.799906699	-2.27673331	-1.999927659	-1.131378757	-2.047483321	-2.430722668	-2.667944005	-2.534162719	-1.199097726	-2.523981319	-1.788191559	-2.367650351	-2.930352861	-0.7830120747	-1.116819142	-1.212216032	-1.110881097	-1.379920747	-2.33534605	-0.8330139491	-2.742602927	-0.7321727212	-2.223680095	-2.515486593	-0.6310122754	-3.074097185	-1.005265476	-2.196169672	-2.164328117	-2.015292983	-2.160338746	-1.349796164	-3.25354733	-2.132611564	-2.363956267	-1.821776317	-2.155840677	-2.82297796	-1.551229605	-1.668774736	-1.321449286	-1.076508384	-1.358788412	-0.2207050355	-1.758746185	-3.676209352	-2.92255206	-1.572144319	-2.17048379	-1.407281133	-0.9133346433	-2.172438278	-3.075899813	-2.47361395	-1.546057957	-2.003944141	-1.49605271	-2.635104131	-1.370447915	-1.767411189	-1.750572275	-1.989559163	-0.5209031607	-1.552227591	-0.346161488	-0.8089711054	-1.870840654	-2.06669626	-1.789425766	-3.024587681	-1.175061935	-3.085016876	-2.321175961	-2.88376908	-1.193711646	-1.333328549	-2.145489962	-2.491661956	-1.149123541	-1.093708276	-0.9760200197	-3.188445953	-2.105802956	-2.096135005	-2.287469942	-1.339908795	-1.961359004	-1.696041001	-2.922046847	-1.97256463	-2.938370752	-1.822560933	-2.881771099	-2.660406395	-1.966848554	-2.693547486	-1.193472694	-1.04751799	-2.395528593	-0.7663459038	-1.866524417	-0.8830968842	-2.861146226	-2.628444939	-3.50352061	-2.230869698	-2.762179873	-0.3263167825	-2.94289637	-1.386105536	-2.085620192	-2.304111934	-1.455838777	-2.923285123	-1.233104851	-3.235623925	-1.823958637	-1.239407895	-2.710165993	-2.124146958	-2.398918854	-2.08420899	-1.817086444	-1.474605669	-2.70696364	-2.309322028	-2.002643571	-3.322878139	-1.050183959	-1.856430415	-1.319100369	-1.69079334	-2.084336516	-2.173980151	-1.694127425	-2.355704621	-0.7787658606	-1.056758431	-1.718722931	-2.006079926	-2.926241525	-1.136798773	-1.515494428	-1.253642603	-2.705698359	-1.120253201	-1.10198346	-2.782181936	-2.249582185	-1.729636035	-2.738736425	-1.975813283	-1.435356842	-2.596282346	-1.491785501	-1.554597681	-2.122196211	-1.116519939	-2.328587865	-2.973617938	-2.928309098	-2.524008017	-2.0243325	-2.773194565	-1.789784114	-3.613765795	-1.065482997	-1.650683051	-1.494760868	-1.565562886	-1.227919364	-1.282357598	-1.164549962	-2.099292684	-3.053842091	-1.04093601	-0.5193423	-1.217878383	-1.860854885	-2.988308197	-1.35912393	-1.726994093	-1.27429749	-2.114574703	-1.56553412	-1.495338639	-1.976944038	-2.079320066	-0.8086876984	-1.425228413	-2.028269377	-1.090025453	-1.617071884	-2.883414436	-2.154743995	-2.232542971	-1.980486957	-2.452864484	-1.940984275	-2.407487736	-2.300241173	-2.794095431	-1.941111322	-3.378856325	-2.404992491	-1.90232369	-1.389875617	-2.653665524	-2.427785988	-2.115785251	-0.9451530353	-2.195747755	-0.1649974968	-2.121148636	-0.6084492553	-2.097145406	-2.599386729	-2.090981335	-2.525814749	-1.192941776	0.004613302452	-3.010871817	-2.177639551	-2.187806928	-2.270749769	-2.142909327	-1.277363718	-2.031920704	-2.202072787	-1.490103554	0.07560248771	-2.636047078	-2.769133626	-2.232508811	-1.859211576	-3.067272453	-1.112460811	-1.56828985	-1.040365276	-2.573989472	-1.521115685	-1.173370271	-1.663352957	-1.230746508	-1.126859414	-2.447096195	-1.06521068	-1.372572044	-0.1906568835	-0.9565372081	-2.599061013	-0.5295369592	-2.698461537	-2.031893099	-3.005626452	-1.394171651	-3.322214332	-1.787428998	-2.683099792	-1.90215461	-0.7185946537	-0.9934324015	-1.970404023	-0.7524430488	-1.076671319	-1.835995782	-3.438026304	-1.815053145	-1.89973783	-2.406522985	-2.931769671	-3.22780413	-2.058534078	-0.1879818827	-1.452583506	-2.082268803	-2.245493234	-1.236564115	-3.31836449	-1.137342723	-1.26025678	-1.832091439	-1.533634328	-1.904344515	-1.611768045	-1.027693154	-2.516242082	-2.164345357	-0.8336444831	-3.470735381	-1.845305514	-1.665290121	-1.253116975	0.1529319935	-2.326468285	-2.169504647	-0.748887138	-0.9676270158	-1.5400887	-1.908843457	-0.3591564139	-1.431860643	-1.806460737	-0.4893430534	-2.358704649	-2.263014676	-2.49933985	-1.360021478	-1.733896516	-1.244093933	-0.6889935977	-2.314921083	-1.446876395	-2.02935471	-2.136415973	-3.825713793	-2.555362572	-0.8983064594	-2.753779949	-1.813660957	-2.145036722	-3.285639305	-0.9907466052	-1.92493746	-1.737797739	-2.906791503	-1.456307539	-1.485445743	-1.98106726	-2.499785486	-2.612061377	-2.181970975	-1.905527265	-2.821349639	-0.3398359839	-1.623580509	-1.381410616	-0.5474080809	-2.68387807	-2.359559286	-1.8018837	-0.7571815499	-1.414062322	-3.011592753	-1.953134502	-2.177258181	-2.242093788	-2.585917916	-2.095033249	-2.227786479	-3.380532207	-2.244529452	-1.530282061	-3.617975273	-2.317653036	-0.7944568779	-2.41842912	-0.1062151875	-1.847781322	-1.968937356	-3.206334168	-1.968907378	-1.938978328	-1.492655098	-0.4229946438	-0.9641989645	-1.570518952	-2.643328843	-3.173435776	-0.9362472499	-2.548267697	-1.313983422	-2.233525703	-3.020507601	-2.46073348	-0.6449655302	-2.061797819	-1.037379882	-2.435727895	-2.224410722	-1.771335389	-1.960675146	-1.292223591	-1.38590332	-1.057985929	-2.28749463	-2.433999343	-2.234234497	-1.171231865	-0.8239307546	-3.007051984	-1.319617927	-2.596285624	-2.646586041	-1.080346005	-0.5837486248	-1.228578032	-1.353876222	-2.272662185	-2.182201421	-2.913950516	-1.564466008	-2.126545645	-1.056674405	-2.32550419	-0.4992006273	-1.473178896	-2.79003083	-2.331035999	-2.536036107	-0.2599602953	-1.558713483	-2.377552709	-1.822412316	-2.538523241	-2.922921946	-1.760002725	-1.785286465	-1.521394652	-1.518505117	-2.631237529	-1.61598803	-2.218110629	-1.966962714	-1.7422033	-2.943257343	-2.126090263	-3.240622681	-2.284844286	-2.033099859	-1.644799691	-1.040237574	-3.66647168	-2.493932014	-3.166141074	-2.56543729	-1.5184309	-2.279588579	-0.9568156828	-3.025618253	-0.6312706895	-2.364608536	-0.796986658	-1.506562431	-2.363412156	-2.454131499	-3.365952146	-1.983443625	-1.907207355	-1.78676272	-2.603226257	-2.420763478	-2.823788202	-0.9545989306	-2.010143499	-1.06603958	-1.593392102	-2.503880053	-0.9186342505	-2.730306417	-3.307386585	-1.456827547	-1.876711886	-2.142434317	-1.516872845	-3.339974826	-1.885560336	-2.697890376	-1.648968246	-1.718258332	-3.244139718	-1.793240842	-2.296612227	-1.891159474	-2.724813762	-2.923338276	-3.219654895	-2.022946309	-2.121181199	-1.54121889	-1.966913196	-4.544614798	-3.195259889	-0.9185116293	-3.087612685	-2.906996551	-2.080210743	-0.361323008	-2.831268915	-2.247310592	-1.873472602	-2.29678064	-1.637847512	-2.020540069	-2.918346744	-2.584210443	-2.859787672	-2.135801764	-1.48058198	-1.844764308	-2.985064356	-3.906415363	-1.945740852	-2.280698243	-2.575268784	-1.783735077	-0.9169946171	-1.982699584	-2.874220313	-2.636886237	-2.456336981	-2.703368822	-0.4102431586	-2.559424196	-2.268024237	-2.873468923	-1.229345398	-3.269289288	-0.3221374085	-3.914184854	-1.786640113	-2.82643032	-2.858627668	-3.132670125	-1.91470936	-3.566879082	-1.435743859	-3.716052987	-2.456822246	-1.619385772	-1.55895364	-2.58389702	-2.321064908	-2.4238569	0.6108805997	-2.658238048	-3.582524767	-2.255322027	-2.144890895	-1.46710667	-2.112398345	-1.912214211	-2.620029886	-2.72575314	-2.870773481	-2.655185405	-2.738821387	-0.9321141241	-1.268231109	-3.065584374	-0.4299188867	-1.043394097	-1.354669068	-1.45362569	-3.157580151	-2.858118522	-1.90915827	-2.258571001	-1.219098064	-2.226668324	-3.21901253	-2.18181615	-2.165445607	-3.131911719	-2.205141565	-2.908905896	-3.066418002	-1.525231525	-1.409722251	-1.213073641	-2.238853089	-0.8786071285	-2.346057238	-1.454644191	-1.994360781	-1.695660143	-2.033388818	-2.900260887	-2.302994102	-2.335191667	-2.49796725	-2.335872249	-2.037571154	-2.370909878	-2.38967514	-0.9359856503	-2.920358991	-2.54615458	-3.48323236	-2.511712366	-1.61579388	-2.251732649	-2.067414711	-1.341105998	-3.214606736	-2.160388431	-0.902745925	-2.672645095	-1.727895622	-2.384702545	-1.76399071	-2.119646954	-3.397570955	-1.713507363	-2.829451921	-1.542064086	-2.669962859	-2.001042033	-1.638264794	-2.246495982	-2.799415572	-0.861043373	-2.547077824	-1.456299471	-1.057209109	-2.606589378	-2.404616586	-3.206854446	-0.5247907773	-1.94623452	-2.000225163	-2.846305716	-1.926483696	-3.316019321	-2.076038053	-2.089575125	-2.885708944	-2.204444975	-3.861009148	-3.055103335	-1.42920443	-2.145316642	-1.700636791	-2.818010334	-1.029976047	-1.104167116	-1.026198081	-2.936519824	-2.602838282	-2.464630019	-0.9895141103	-1.960221176	-1.623310161	-1.229786552	-1.990717948	-3.018488855	-3.443809978	-1.690044488	-2.873593563	-1.844423162	-0.4147499318	-1.933957809	-2.576588443	-0.815107903	-2.062396231	-1.78903619	-1.423478753	-2.010303373	-2.518171171	-3.015961096	-2.401975395	-1.904811355	-1.570850153	-1.8796811	-1.715380036	-2.855827145	-2.326846618	-1.021188586	-2.525380479	-2.093555161	-2.814179507	-2.250809223	0.2651031646	-2.618064844	-1.735604691	-2.051957001	-0.07713394328	-1.910381792	-0.5850626218	-3.284977886	-1.145107487	-1.630643779	-1.509943146	-1.110777024	-3.117800483	-2.469619355	-1.754386915	-2.744571882	-2.560014565	-0.4591767733	-2.663556217	-1.02980872	-3.146437414	-1.106895472	-1.261977984	-1.440161405	-2.558628273	-1.85130172	-2.19424575	-0.04534898757	-1.601087513	-2.047478044	-2.695423342	-2.536334751	-1.517742986	-2.411820134	-1.289782362	-2.540533994	-1.769654433	-2.378881091	-1.517892619	-2.196984286	-1.233004413	-2.011609945	-1.592293282	-0.830284952	-1.456370821	-2.733532973	-0.2528776599	-2.082388871	0.6298383985	-3.132050537	-1.283172559	-1.274157176	-2.162192797	-1.988420497	-2.082654558	-1.975096669	-1.17053057	-2.527131356	-2.127539009	-1.800791031	-1.146333069	-2.71924521	-1.380954372	-1.892490352	-2.187996679	-2.144596677	-2.696711849	-2.667507935	-1.076751317	-2.423297342	-1.660821374	-3.080607197	-1.858221173	-1.017105147	-1.119102931	-2.064774083	-2.577329978	-2.255132009	-1.270966849	-1.496527988	-2.335850054	-2.384651852	-2.206799842	-1.861721255	-0.4224509786	-3.062431298	-1.374063405	-2.102416026	-1.684089879	-1.7223888	-1.986304379	-1.75593492	-3.201627235	-2.178367689	-1.521410561	-1.964297791	-0.7828965274	-1.423821627	-1.371551527	-2.233023364	-3.019495914	-2.298599831	-2.662994577	-2.128883405	-2.042452062	-0.2827589644	-1.504936738	-3.51860811	-1.41252437	-2.69535529	-1.658783048	-1.540466061	-1.617767285	-2.369235693	-1.937355895	-1.149326196	-1.378322957	-2.989362187	-2.491053162	-2.680445348	-2.612733563	-2.122851022	-3.316981014	-1.695681747	-1.340364853	-1.647332903	-1.69154166	-2.01358173	-2.002468199	-3.222680565	-1.165883223	-3.108574491	-0.64866817	-3.132451281	-2.161236982	-0.6245511639	-2.156712878	-2.472479196	-2.665725445	-2.670664873	-2.632094131	-2.4067392	-1.810313546	-2.823466753	-1.051945558	-2.394654677	-1.878409696	-2.787272941	-1.83781191	-1.144934483	-2.310608372	-3.3261635	-3.541414203	-2.223477774	-3.189217287	-1.313840545	-1.898950342	-1.876648252	-2.688067744	-2.640277388	-2.681607385	-3.282808832	-1.198773445	-2.180434287	-0.9313106906	-2.932742126	-0.9689810431	-3.104152548	-1.683650096	-3.155446057	-2.367770568	-1.202196231	-1.746032585	-1.164693377	-1.503553487	-1.7858159	-1.18548623	-3.084488972	-2.150206886	-2.110139659	-1.617620591	-2.90304212	-1.168073759	-2.324244987	-2.511333944	-1.919489655	-1.925650983	-0.8911253091	-1.747376839	-3.220310979	-2.226096778	-1.90442109	-0.6132494983	-2.154767356	-1.761493962	-1.22756381	-2.575670621	-1.855931785	-1.921766852	-0.9227700055	-2.027438813	-3.07412472	-1.280843278	-1.034225227	-2.100072781	-1.070274153	-2.081678024	-1.857707599	-2.832496928	-2.524687084	-0.02894694322	-1.070611808	-1.892394038	-2.535097836	-2.370585441	-1.650006056	-1.565835336	-0.4754164891	-4.086377947	-2.184404475	-1.914853857	-1.573331531	-2.150957165	-1.805498853	-2.650038904	-2.378221734	0.463768609	-3.331500726	-1.847516309	-1.585737493	-0.5942481904	-0.5068081774	-2.388967843	-3.107215049	-1.21269756	-1.944016758	0.325417032	-1.132021398	-3.887331791	-2.419420249	-1.798346393	-1.919306742	0.2342176384	-2.588859372	-1.499735746	-3.484259951	-1.399016602	-1.667321143	-2.425015936	-2.821892527	-2.129949146	-0.8940687762	-1.548706469	-1.825812128	-1.944771709	-1.312111509	-1.19422244	-2.73755869	-2.879101948	-2.074429895	-1.23159523	-2.879721693	-2.694105853	-1.524882644	-1.955199792	-3.769647107	-1.144907069	-2.777035783	-1.376456488	-2.8308117	-0.9747693401	-0.8311270251	-1.809088206	-3.012165311	-2.577885463	-2.633006088	-2.629742984	-2.420266338	-1.343088327	-2.757006696	-2.896289652	-2.273838082	-3.397060564	-2.631756861	-1.70209043	-2.110327693	-2.902185786	-2.156166914	-1.841471221	-1.257251764	-2.578029697	-2.897088306	-1.152329026	-1.033837381	-2.350566737	-2.024198964	-1.522064545	-0.3946344687	-1.930035435	-1.135873276	-1.236473107	-2.768101965	-0.07598473288	-1.738364448	-0.858193978	-1.422195904	-2.530948688	-2.693327825	-1.715263562	-2.566732499	-3.331158675	-2.158005977	-3.033362071	-2.052846852	-2.838520207	-2.701952827	-1.795694104	-0.9983231727	-2.34484862	-1.090093907	-2.051063794	-3.013344629	-2.160962884	-1.942223133	-2.601197933	-0.9229064073	-1.35884889	-1.073655632	-3.039335502	-3.007326845	-1.006733047	-1.410269487	-2.223059723	-2.601394227	-1.929316092	-1.73722055	-2.006501771	-1.724166016	-0.9407651239	-2.74197347	-4.002444035	-2.781068334	-2.522296795	-1.99270672	-2.431559815	-3.582158249	-2.183143565	-1.832420387	-2.839567915	-1.872891737	-2.734385476	-0.5725307201	-3.311125355	-2.658079152	-1.492319906	-2.361739556	-2.373681203	-2.377496498	-2.15045353	-1.841097509	-1.950671838	-1.371543933	-0.4115625487	-1.981557354	-1.544649841	-2.655339481	-2.391649421	-1.370212661	-2.67750811	-1.579862785	-1.948540609	-1.695073654	-1.443450692	-1.290445214	-0.8102550304	-2.740597082	-2.268396634	-2.702198708	-2.646645632	-2.861385113	-1.786261122	-2.311356502	-2.443240667	-2.253944651	-2.842189822	-1.533327993	-2.002940499	-3.85957225	-3.508828924	-0.9530282441	-0.8637617564	-2.446782142	-0.8683562536	-2.252977684	-2.461484317	-2.238861916	-1.133777672	-2.710437662	-1.48931992	-1.727646937	-2.105716961	-2.051734817	-3.346999993	-2.445111227	-2.658115372	-1.235777087	-2.067204441	-1.420950791	-1.895751458	-2.790308676	-2.059657494	-1.883425536	-2.076065813	-2.498668637	-2.721448398	-2.371356381	-2.096328555	-2.796007657	-2.058152763	-0.9581280884	-1.664234338	-1.680958725	-2.388463304	-1.079936039	-0.9539431708	-2.144350199	-1.537605435	-0.3221925744	-1.985535095	-2.397160889	-2.795052925	-1.34727528	-1.421992448	-1.042854909	-2.10875806	-1.250126434	-1.022430034	-2.121645538	-1.766915582	-1.965270138	-1.826839895	-3.706183101	-1.653419343	-3.203565246	-2.316445853	-0.5991290884	-0.8801535927	-1.436336383	-2.801778674	-2.37004589	-3.003979937	-1.803407292	-3.213482648	-1.958226764	-2.09344504	-2.354097465	-2.038077951	-1.736610999	-2.302343995	-1.284450336	-2.252561021	-1.501536692	-2.184651655	-2.42956397	-2.14076611	-3.099550413	-2.329425582	-0.5077960529	-1.636414796	-2.223667309	-2.576217616	-1.267413084	-1.539152566	-1.207460246	-2.062990595	-0.8851583501	-1.706656206	-1.033364514	-3.194799797	-1.732781734	-2.181244005	-2.26803669	-4.275165253	-1.677453008	-2.845493854	-2.176327597	-1.951254028	-1.684189326	-2.877805494	-3.554944779	-3.315837237	-2.715061649	-2.059584835	-1.178690651	-2.458948249	-1.262387656	-1.475504648	-0.9051862181	-1.524957143	-2.435227209	-0.2562754049	-2.186009942	-1.202708182	-2.4118772	-2.598883781	-2.049743268	-1.778258226	-2.941731727	-3.036370392	-1.266283943	-0.850532757	-1.900541071	-1.655632156	-2.018330709	-1.095709709	-2.270642967	-2.894846324	-2.243014049	-3.219761714	-0.9461738935	-2.969153537	-2.008254668	-2.341314374	-1.141244057	-1.47926821	-3.180375143	-3.348103923	-1.368624416	-1.341927531	-2.128047425	-1.157412039	-2.412298907	-2.511470279	-2.522788064	-1.610504049	-2.858492313	-2.087545333	-1.130303333	-1.684289078	-1.178549877	-0.7072673102	-2.43135393	-1.764108663	-1.361923023	-2.733050782	-0.9566211767	-1.823321232	-2.671647832	-2.490796304	-0.8034447635	-2.573480051	-1.941419859	-1.149127178	-2.135065926	-3.394791777	-1.705459981	-2.011958761	-1.644961887	-1.809994256	-2.215239049	-1.670563864	-1.738799438	-1.724458269	-2.242398782	-1.261285696	-1.863744334	-2.27186514	-0.9333794916	-2.411649031	-2.447841498	-2.104002215	-0.7968490538	-2.742659126	-2.861085937	-1.960366509	-2.899058588	-1.145864706	-2.645437101	-1.029307252	-2.304272657	-2.536358602	-1.799258752	-2.119379461	-2.176267031	-1.411699432	-0.8445623221	-1.930874415	-0.4810262681	-1.506979959	-1.627138802	-2.051343659	-2.491226893	-2.970958156	-2.948645187	-1.649217379	-1.548352272	-2.910762841	-3.475447513	-1.51710087	-0.9868583407	-1.991079299	-1.550216401	-1.280129056	-1.832582526	-2.535746388	-2.389490286	-2.288554081	-0.7338545471	-2.728423492	-1.220604589	-3.470829445	-1.911447641	-3.61058392	-2.019002223	-1.835271833	-3.448190268	-2.552713169	-2.06292847	-2.262798195	-2.029447715	-2.293602589	-3.145167167	-2.731659785	-3.583969785	-2.163673842	-3.280826543	-2.227907349	-2.153059488	-2.990400817	-2.849264899	-2.248956218	-3.944370912	-2.174755044	-1.518164226	-2.242102886	-2.874014698	-2.381706468	-1.870066942	-2.49900779	-1.089600056	-2.571585385	-2.025539683	-1.78457525	-2.602355821	-2.999487238	-2.956774902	-1.847872879	-2.995397457	-1.923278475	-2.142831612	-1.446391683	-0.8054980437	-1.135414597	-1.897647453	-2.704621347	-1.709887495	-2.056065579	-0.9983067586	-2.525462168	-2.745824252	-2.149196087	-1.810557801	-2.262425631	-1.457505876	-0.8711899434	-1.101560002	-1.177489556	-1.607197922	-3.319541952	-1.654377517	-2.882983152	-1.256633427	-1.095363992	-3.459174164	-1.410586967	-1.869793688	-3.769671614	-1.867375557	-1.878599583	-2.400232143	-2.36512442	-1.908166812	-1.369947242	-1.457066016	-1.661785566	-0.8920533893	-2.32917373	-1.341574736	-1.097570767	-1.715622091	-1.563453059	-2.741789316	-1.890478449	-1.707729432	-2.749214728	-1.177140031	-2.989219531	-2.012614051	-1.057372162	-2.694684283	-1.414669815	-1.83865058	-1.889616545	-0.3636039822	-1.205894822	-0.1827025698	-1.796860012	-1.233962134	-1.960834944	-1.408136022	-1.372816726	-1.635389121	-3.105745814	-1.148291841	-1.867637565	-2.94620429	-1.592869312	-0.671552719	-0.8770181913	-1.798751613	-1.71105881	-1.351360724	-1.879420256	-2.975875206	-2.95667068	-0.09388285652	-3.179641186	-2.529554714	-2.142569687	-1.142508184	-3.492993614	-3.042321583	-2.354427528	-1.453645775	-1.953898644	-1.761167455	-1.545418937	-0.4725840251	-2.785978331	-2.306299092	-1.625988464	-1.596886959	-3.301340897	-1.535552243	-1.444593556	-1.64652519	0.233968179	-1.490849425	-3.737012964	-3.004394524	-1.816451056	-2.069209696	-3.02611812	-1.303766943	-1.649898581	-2.085434311	-2.336782797	-1.250653516	-1.024666003	-1.843472614	-2.092153672	-1.126641119	-1.578866545	-2.597558188	-2.321115152	-3.425180389	-0.6616820137	-1.178190515	-2.394450359	-1.360122714	-1.563958579	-2.831184278	-1.008425695	-2.663198001	-1.445544083	-2.605084411	-1.591600304	-2.7165535	-1.399822377	-1.541715184	-2.940877673	-2.765741407	-2.103553457	-1.68703462	-1.6469719	-1.735857618	-2.290525753	-3.112512018	-2.50508178	-0.1678252871	-1.700344096	-2.478456251	-2.329580003	-2.278738751	-3.499129113	-1.946351713	-2.671791466	-2.464306996	-1.530746118	-2.366227285	-2.951724136	-2.023359082	-3.011673129	-1.282614635	-1.58712555	-1.506974675	-1.660052351	-3.612648418	-2.796066442	-2.767897084	-1.886351131	-2.247289079	-3.84506699	-3.277907248	-2.696651243	-2.822947602	-2.458722722	-1.521348578	-1.963247199	-1.777852304	-0.484262763	-2.964300979	-2.505212542	-0.5333573666	-1.668950998	-1.888067536	-1.021547813	-1.74414806	-1.95088296	-2.767027174	-3.190592556	-1.377418659	-2.773127694	-2.505190228	-1.257975867	-1.798723367	-3.356188211	-3.462361957	-2.883936792	-2.649203606	-2.369097305	-1.122052237	-1.785965564	-1.793695664	-1.827574941	-2.23621522	-1.856496812	-0.6163776647	-1.197677653	-0.8163675321	-1.733817504	-1.284830486	-2.631021934	-2.01861008	-1.019991451	-3.241067123	-2.385746152	-1.729798321	-2.235034401	-1.836372165	-0.2912663583	-1.318673083	-2.345144259	-1.153309493	-1.770538854	-1.502748071	-1.975942157	-1.016997079	-3.260840317	-4.010090221	-1.87398463	-2.304733438	-2.315749231	-2.549273732	-2.751891549	-1.667986306	-0.9881314929	-2.45902411	-1.061913063	-1.22641029	-3.577917543	-3.36576322	-2.624631894	-1.595046764	-2.027598857	-2.426679758	-1.806098784	-1.452169086	-1.666254552	-2.8383617	-0.8815842981	-2.869140302	-1.512558791	-1.539716287	-1.058927685	-2.609995705	-1.372056272	-2.561325596	-0.8171063583	-1.611507545	0.01063935654	-1.719470192	-2.774951811	-2.635194975	-1.484635081	-1.261045664	-1.999821175	-2.628140059	-1.918494345	-1.527884767	-2.295861938	-2.213877084	-1.971076746	-2.785975033	-2.426636343	-3.062672496	-2.520197031	-1.875897889	-1.820433286	-2.740728256	-3.108763098	-2.843697504	-3.124221964	-0.238594277	-0.8004713776	-2.859209668	0.2163636377	-3.139070499	-1.203869908	-1.25299906	-2.178385251	-2.810874709	-1.216971874	-1.36302953	-2.769085186	-2.325253772	-2.714085803	-2.381875844	-1.636600497	-1.483457437	-2.1599359	-1.594390107	-3.121358513	-2.329166082	-2.022410501	-2.388351238	-1.040277938	-2.235240288	-0.80327825	-2.048181044	-1.558631446	-1.450250541	-2.512958335	-1.564622205	-1.016126523	-2.65297996	-2.372194751	-1.756021224	-1.261561228	-1.611097317	-3.941706628	-1.943187518	-1.770863289	-1.4637947	-2.274370062	-1.915268619	-2.030610138	-1.927933303	-1.496513055	-2.251437111	-1.971159679	-1.992819453	-0.3036610106	-3.306036057	-0.5506712944	-2.104826315	-1.868477609	-1.24711652	-0.8452671883	-2.509156632	-3.06866607	-2.837948283	-1.725470443	-1.318413941	-3.245878725	-1.746837136	-1.064553618	-2.45894708	-0.109480023	-3.112125436	-3.667383007	-0.4922426883	-1.023185901	-2.358059236	-3.115247051	-2.004428034	-1.575646675	-1.681505719	-2.317114793	-2.13135513	-1.298155475	-1.992407352	-4.48106085	-2.616745531	-2.293155265	-3.31824037	-2.265183798	-2.017333698	-1.340452394	-1.531908335	-1.905145021	-2.035812696	-3.15494321	-1.370713065	-1.819923595	-2.436767174	-2.061511971	-1.481012781	-2.568167088	-0.6267140521	-2.044277154	-2.36404697	-3.639190638	0.5428238467	-2.084167749	-1.874331818	-2.325967502	-1.692427922	-3.043368619	-1.916892824	-1.302752741	-2.373858066	-1.483127948	-3.751286682	-2.850772349	-3.656728587	-2.530039278	-2.396353151	-2.747275062	-1.572671723	-2.653323898	-2.469390689	-1.104131209	-2.450690219	-1.430862667	-2.188708717	-1.079617604	-1.732011129	-1.344462365	-2.357092144	-2.817275016	-1.504304161	-1.869280066	-1.384508676	-2.897028955	-2.388083249	-1.707689549	-2.595791587	-1.963659271	-2.542167623	-2.916862577	-2.960424502	-2.437560743	-1.952758654	-2.51638777	-2.530354646	-2.185056461	-1.851324584	-1.083643388	-2.443285104	-1.552654769	-2.425927424	-2.286377839	-2.112502666	-2.374678797	-2.9223397	-2.915515811	-1.840609426	-1.491474349	-2.314897788	-2.499541109	-2.440501598	-2.136521331	-1.998567975	-2.499129634	-2.624398557	-1.828195356	-1.364273795	-2.04450439	-0.8277324306	-2.55358148	-1.316203654	-2.425875057	-0.602155505	-1.6622332	-1.618664665	-2.02416444	-1.242996661	-1.491430666	-1.92571079	-2.867713712	-3.758872348	-2.616634587	-2.266724911	-2.887144966	-1.284303843	-2.515355512	-2.444535992	-1.011867789	-3.137893053	-2.181376195	-1.725402243	-2.88419371	-1.818257592	-1.870079119	-1.719901646	-2.138212503	-0.9655214748	-1.818312473	-2.037921555	-2.008245174	-1.892767575	-2.180147095	-2.771720501	-1.957832324	-3.490442841	-1.651698674	-1.609002185	-3.454334725	-1.584499704	-1.726287995	-2.332517844	-2.401992854	-1.763592471	-2.336941501	-2.565452146	-2.189773479	-1.801151436	-1.108291125	-2.499838174	-1.277107802	-3.085179487	-2.410607339	-1.687494255	-2.355163525	-2.657782676	-0.9735845859	-2.262563706	-2.696170386	-2.506607298	-2.156053105	-1.540376421	-3.096865684	-2.147850753	-2.755839154	-1.269506339	-2.236996645	-2.091712071	-4.169560603	-0.5189077906	-2.154400198	-2.119405813	-0.7699089616	-1.710810719	-1.897304544	-1.089740426	-2.606485708	-3.095879505	-2.157664534	-1.738711756	-1.071244667	-2.565948637	-0.7427380813	-2.100970229	-3.187334915	0.01360031381	-1.283963086	-2.547111987	-3.286087221	-1.270879914	-1.772258437	-2.140405748	-3.878203895	-1.924584303	-1.296227878	-0.3194384097	-1.782586082	-1.599548983	-1.483869985	-2.630944788	-1.708629908	-1.48834927	-2.499183449	-1.561438743	-2.31651117	-3.227506422	-3.122048088	-2.95066212	-2.743362417	-2.089093241	-1.898982051	-3.862882046	-1.142172098	-1.704707491	-0.5855504705	-3.244167657	-2.998739729	-1.661232071	-1.875892267	-3.194873036	-1.167382758	-1.79881979	-0.7827031313	-2.225447167	-2.290444537	-2.040689927	-1.864462198	-2.038193047	-1.419439039	-1.289232702	-0.2806452342	-2.823856082	-1.670591665	-1.742123794	-2.771759773	-2.289605761	-2.054539724	-2.5966041	-1.334337723	-2.685939602	-3.084085752	-3.034264861	-3.647391345	-2.315898283	-1.260539352	-2.498281333	-1.621441374	-1.569444197	-2.21559665	-2.675475792	-2.362386245	-2.188391218	-2.648053327	-1.31694342	-2.56782976	-3.461064442	-2.044514488	-3.296650014	-1.165220657	-0.7971021174	-1.594623335	-1.170560722	-3.014932719	-2.574053633	-1.850422316	-2.052809814	-2.264627125	-2.609861314	-2.292925086	-2.685051008	-2.644213033	-1.623227103	-1.519462078	-1.884008693	-3.699682129	-1.850207619	-2.451912386	-0.6881601318	-0.982762789	-0.9054594925	-3.137051649	-1.410513867	-1.443086682	-1.600679877	-1.553998685	-3.021994434	-2.745987556	-1.749179416	-1.92396706	-0.8323726583	-1.448807715	-3.428184368	-2.157005973	-1.565262196	-1.795872174	-0.1349652382	-2.292749162	-2.091521141	-3.087994468	-2.821343937	-1.316830474	-1.251220658	-1.75290608	-2.215782028	-2.615591977	-2.47674862	-1.552935634	-0.1522756486	-0.7188007957	-2.006222653	-0.3026045381	-2.807829048	-2.443527919	-1.37548019	-2.262914119	-2.158465212	-4.02329955	-2.546965904	-0.6070549065	-2.724386006	-2.042353625	-1.531729591	-2.799886201	-3.769035721	-2.780708557	0.1676874546	-0.9726554057	-2.476749695	-3.064123518	-2.538940302	-0.7166093413	-1.653421592	-1.04978784	-2.301713384	-2.239898307	-2.012434477	-1.736359052	-2.262008693	-1.552886836	-2.85984939	0.1830972065	-1.556487874	-2.068315196	-3.146356041	-1.844048946	-2.151527506	-2.286951172	-2.022150905	-3.49843875	-1.762175962	-0.9632513771	-2.412921069	-2.886330845	-3.99020664	-3.942967955	-1.795244483	-1.565873042	-3.157846527	-1.650338776	-3.107804835	-3.08230217	-1.115958353	-2.782225998	-2.246359179	-2.529923171	-2.325457495	-0.4218924957	-1.683369207	-2.918851155	-2.373034046	-2.461071908	-2.029523747	-1.486310252	-1.354861802	-1.859561625	-1.900040105	-2.606468567	-1.568462209	-2.743216309	-2.44937409	-2.169696507	-1.06056525	-1.496640935	-1.420227098	-2.830658135	-1.994946115	-1.83805992	-2.034402458	-1.339270789	-1.742482211	-1.431653867	-1.334713938	-2.447315738	-2.252210544	-1.65523672	-0.6420350526	-0.795203646	-1.12799694	-1.246183899	-1.741936477	-1.965268698	-3.137057418	-1.646222464	-1.466849637	-2.580684267	-2.188050259	-2.191001045	-1.901897985	-2.96864079	-1.576673866	-2.372557565	-3.916393274	-1.295345358	-2.586476554	-2.4375467	-1.828204051	-0.8844168613	-1.784346393	-1.285285957	-1.811547371	-2.948590164	-1.659683529	-1.34202949	-2.30893014	-2.386542049	-2.123140649	-0.4593130246	-2.759368579	-1.816669071	-1.738269525	-2.635505039	-0.738982709	-1.312377616	-2.500182724	-2.043827657	-2.741705082	-1.607999825	-3.267186503	-1.292225182	-2.695213206	-2.969907593	-1.721058863	-0.9249152751	-1.70583348	-1.801938329	-2.831303331	-1.723930848	-1.731029169	-2.063516296	-0.8195653585	-2.467799898	-1.025342626	-2.777229033	-2.459126863	-1.330456081	-0.227750955	-1.783881888	-1.753999011	-2.484218384	-2.443416983	-2.177783481	-1.764465323	-3.373400715	-0.9943915038	-3.136905168	-2.059830125	-2.932736746	-3.01495883	-2.453406104	-3.812892571	-1.454496067	-3.592096696	-1.826379092	-0.5542632735	-2.332680757	-2.380303731	-1.240618989	-2.119184673	-2.478679399	-1.727325421	-2.201261633	-2.534899102	-1.66390918	-2.095157841	-1.122772401	-1.833659558	-1.66706278	-1.723500011	-1.116748495	-1.597816858	-1.918660978	-2.236508796	-2.048119678	-1.278221576	-2.258786361	-2.943343014	-1.596483937	-0.6748178382	-1.388663654	-1.239932059	-2.85014263	-1.388853787	-2.69318292	-1.098705415	-2.138989415	-2.323914001	-1.663839141	-2.354327373	-1.473047896	-1.263077896	-2.478474866	-2.099472846	-0.7211592258	-1.591457174	-1.219340682	-1.629045312	-1.939311935	-2.321201924	-1.441825699	-1.720279967	-2.324584526	-3.297348621	-2.690968992	-3.409173739	-1.163072052	-1.293556328	-3.434216268	-4.609897693	-2.27574612	-2.594625635	-1.939088766	-2.373816101	-1.526515515	-1.680415423	-2.172549365	-1.940825533	-2.697844449	-3.433724251	-2.944455764	-1.870936584	-0.5160396885	-1.716727493	-3.31478062	-0.8293692133	-0.8565200929	-2.601127386	-1.246030935	-1.677412911	-2.423410813	-2.35061371	-1.55372366	-0.9621306921	-0.6270552895	-0.5201624918	-1.499810378	-2.491816443	-1.47109262	-1.564611571	-1.454021173	-3.576056243	-1.703047323	-0.7836870126	-2.993359286	-1.898005213	-1.758795143	-2.520532349	-1.215621903	-0.9018800313	-1.997312743	-1.665726606	-1.396375374	-3.243694593	-2.355838985	-0.5726226005	-2.198114089	-1.34800084	-1.298972442	-2.390204554	-0.1149543851	-1.510832438	-2.120921797	-1.399451047	-2.850316811	-1.675660489	-3.556815966	-2.261465047	-2.849257585	-1.898213305	-1.497881829	-0.7720916365	-2.497611082	-2.334873842	-2.349705398	-3.382806004	-2.687656031	-3.008482203	-1.628064157	-2.527931895	-2.343109215	-0.7089770369	-1.759434999	-3.290001538	-2.612397778	-1.609897762	-0.9659336657	-2.386397593	-2.122502824	-1.677459683	-2.478839205	-0.7184647	-1.753066843	-1.164093958	-2.292175928	-1.671613851	-1.961833406	-1.566031061	-0.6589173038	-0.8253031803	-2.706931498	-1.418700614	-1.28946026	-2.127696064	0.2839383073	-1.340429188	-1.437335487	-2.795418544	-0.122492316	-2.966394317	-3.078567748	-2.076864717	-1.577098475	-1.494590923	-1.876252935	-1.579727279	-2.612111913	-2.129076326	-2.12119405	-2.753695098	-0.9393824717	-1.728223797	-2.488705518	-2.991443084	-1.541645983	-2.542984258	-1.698677849	-3.397527189	-0.699675498	-2.017612854	-2.782256871	-3.12910697	-2.276996473	-1.800639005	-2.556175263	-2.704190296	-1.700569626	0.03935847424	-1.234767835	-1.078202989	-1.573865541	-1.478459969	-0.378208511	-2.860397965	-1.186938501	-2.674902684	-2.06731619	-2.026547442	-2.525542111	-3.100495853	-0.9699758822	-2.453470896	-3.857618961	-1.468057211	-1.990556965	-0.7153970317	-2.197005206	-2.04763478	-1.030950378	-1.770078469	-1.027751859	-2.846991638	-2.404898575	-1.979469858	-3.517272599	-2.714232159	-2.11482387	-2.084853532	-1.851158219	-1.872097382	0.06957455053	-2.437082466	-1.720557561	-2.058473898	-2.64322135	-2.376400631	-3.182029594	-1.503016692	-1.112430945	-1.912030865	-1.612425104	-1.839887928	-3.062781256	-0.1228897301	-0.986381035	-3.524206137	-0.643187087	-2.88888559	-2.50780041	-3.680951553	-2.965176721	-1.278155601	-1.982670247	-1.939716913	-1.876186498	-2.055236742	-2.607196684	-2.043651272	-2.26600778	-1.329151842	-3.39677279	-2.645508751	-0.8749178972	-0.8563572645	-1.652927094	-1.203947929	-1.813006899	-0.7069685803	-2.598912068	-0.7950601185	-1.707849279	-2.056248807	-3.713193845	-1.722651714	-0.4391853797	-1.713079593	-2.014482509	-1.835402795	-1.441715577	-0.6631064527	-2.30713842	-0.4837831623	-1.401879388	-1.557890422	-2.358005536	-1.864582946	-2.175490804	-2.876608792	-1.539397685	-4.006838364	-0.6486522678	-1.346297318	-2.501027157	-1.289230232	-1.925721407	-1.937946744	-0.7343240708	-1.686115356	-2.462809819	-2.403114233	-0.7755006483	-1.130710631	-0.9806047945	-2.793121838	-3.224786881	-1.838599606	-2.819946207	-2.633916657	-1.864992496	-1.282567145	-1.55549974	-1.787862884	-2.780241802	-0.2109803365	0.1526955438	-2.565028889	-1.591160811	-3.259958526	-1.268585304	-1.755028424	-1.689350699	-1.781536854	-3.092148667	-1.826643949	-0.7587117115	-1.48168425	-2.957669519	-2.17028305	-2.051732604	-1.864756103	-3.017639852	-2.066548546	-1.64512516	-2.517367125	-2.42950194	-1.253721364	-1.877425619	-2.350651526	-2.107460946	-3.821524244	-1.611958128	-1.70058985	-3.161581988	-2.318132495	-3.741852532	-1.512667539	-1.761315389	-1.845523269	-2.555252584	-0.3613923569	-1.983319866	-2.372029909	-1.473935327	-2.131364073	-1.647020721	-0.6929348297	-1.991620116	-2.655774325	-1.017637176	-0.3507290058	-2.885602445	-1.747928229	-2.528253092	-2.138605155	-1.045222833	-0.4469887019	-2.868135223	-1.912329345	-2.258948965	-1.366392307	-3.035750436	-1.575014153	-1.649774739	-1.743563992	-1.921506589	-2.253618338	-1.461921009	-1.835032899	-2.394891183	-1.676078524	-1.907577243	-2.169048502	-1.400640039	-1.859874518	-2.899555028	-1.618676523	-3.681652163	-2.787650778	-2.421128931	-2.307641169	-0.9294242237	-2.465472767	-2.535728531	-0.9893346076	-2.361417392	-2.239894444	-1.226412964	-0.919988853	-1.841643152	-2.00441473	-3.230918284	-2.072297449	-1.717635968	-2.666590582	-1.00730235	-2.081405584	-3.032333095	-2.70649708	-2.869849315	-2.152660669	-1.062854742	-1.962097853	-2.052140606	-2.149327567	-2.706738105	-0.2902797795	-1.02758115	-1.555417819	-2.283419597	-1.153357444	-1.494195039	-3.278929319	-1.612832764	-1.700818124	-1.840353855	-1.988059378	-1.393386489	-2.093888415	-2.183575302	-1.241475411	-2.000526742	-2.325959296	-2.642075009	-1.55610394	-2.230766018	-2.117229652	-1.278954746	-2.911603393	-3.804602839	-0.7894401913	-0.3073578722	-2.240890951	-2.532927781	-2.235121924	-0.774312121	-1.765987454	-2.339479481	-2.788814049	-1.874087885	-1.144989742	-2.327943799	-2.018578231	-1.903147667	-1.133351652	-2.54487848	-1.207605613	-3.127737988	-0.7199189626	-2.855787397	-2.446284219	-1.791028212	-3.232985312	-1.325095843	-1.098628252	-1.343076757	-2.641405599	-1.829176534	-2.949737625	-2.509779322	-0.8831870877	-2.596509899	-1.384148737	-2.00530006	-1.773103525	-1.386070577	-1.984341732	-2.825447193	-1.960107165	-1.712564602	-4.006828778	-1.464209044	-2.278118306	-1.530145875	-2.318599714	-3.302880447	-3.218644254	-2.847468539	-2.157206239	-2.227797708	-2.367323749	-1.841115705	-1.504631008	-2.569855592	-1.806965635	-1.618443714	-1.988579313	-0.05888354856	-0.7097481229	-2.443161767	-2.153110962	-0.5488497854	0.3898655755	-0.507845083	-2.549305178	-2.982644119	-2.639071988	-2.602994789	-0.6271422009	-3.238710534	-2.792075995	-0.8033031066	-1.170830753	-2.793403432	-0.3531773869	-1.788679474	-1.463172541	-2.13910252	-1.258374621	-0.5087140177	-1.175008208	-2.260405333	-1.497118354	-0.6077386251	-0.4448037424	-3.015206651	-1.861546519	-2.654697358	-2.30832186	-2.700155509	-1.795730362	-2.507353386	-1.648006446	-2.69228423	-2.082086323	-1.061947879	-1.513917707	-3.093464389	-0.7084157174	-0.7973819646	-2.004951071	-2.217465913	-2.276888444	-2.791652793	-1.008782326	-1.797113007	-0.687051392	-2.200981252	-1.432319573	-2.106905552	-2.944767506	-1.099946881	-2.257099681	-1.691002268	-2.349221808	0.05145638393	-2.136643342	-1.844058184	-1.681843557	-1.594113496	-0.7597018616	-2.442914286	-3.200069116	-0.5814172014	-2.940091712	-2.244696363	-1.498801417	-2.321796296	-1.919592661	-1.559406885	-0.4228549524	-1.708643101	-3.335068551	-2.385816536	-2.189245058	-0.9389731043	-2.019669669	-3.610374026	-3.396018506	-1.724264083	-1.692011573	-1.946089869	-1.195399281	0.4062659251	-1.898205335	-2.51975345	-1.00356131	-0.7769192228	-1.94332995	-1.729381566	-1.540792842	-2.95555698	-1.841947781	-2.471419941	-2.027196827	-1.813694659	-2.150987736	-0.9676738302	-2.097037577	-0.9101512484	-2.426075904	-2.826616911	-2.709065195	-1.615086882	-2.826214794	-3.414760616	-1.887867182	-3.487190079	-2.619955475	-0.1312241236	-3.096729225	-3.401041217	-1.215849137	-1.882460492	-1.859325756	-1.7268957	-1.442239225	-3.155555743	-2.563495899	-1.687795319	-2.591216432	-0.922743691	-0.6509116231	-2.228272837	-2.119839536	-1.204258707	-1.502191869	-2.32059415	-2.41294605	-0.9875710941	-2.574169831	-1.320695931	-1.425267021	-1.404546527	-2.56917273	-2.450197148	-1.874494993	-1.716618967	-1.90628348	-2.202878666	-2.762534014	-1.678752914	-2.894987748	-1.576329516	-4.260579621	-1.696973639	-2.129454455	-2.822678659	-1.908808961	-1.097209215	-2.353170077	-3.103228176	-1.478234375	-2.11766283	-2.379371479	-4.111954558	-1.228522798	-1.539045984	-2.176220505	-2.057473339	-0.7226287407	-3.566289983	-1.580253469	-2.215549162	-2.124607539	-1.570000422	-1.562274091	-3.352946277	-1.34220531	-2.117702908	-1.64319287	-3.071162629	-2.517729626	-1.109164963	-2.066183399	-1.137596151	-0.9349000315	-1.696727387	-0.9629551147	-1.718729196	-3.369429717	-3.188856876	-1.611225672	-2.991279701	-2.393521578	-2.476535149	-0.9441233051	-1.824234128	-0.3401311679	-1.780146769	-3.613250141	-0.6255578792	-1.623333106	-1.510050083	-1.068417023	-1.604238839	-2.491204668	-2.59254268	-2.608083961	-2.67460325	-2.436590755	-0.3953138086	-2.070872626	-2.254877761	-1.718013059	-0.8792456006	-2.708001616	-2.068348591	-2.367500777	-1.239749827	-2.533569227	-2.069307282	-2.579257039	-2.94832835	-0.5781723393	-2.032392559	-2.360699871	-2.309453354	-1.770894913	-1.703614317	-3.505189339	-1.382574248	-2.973566773	-1.172525279	-2.358516432	-2.068380249	-1.537868817	-1.599473633	-1.422015731	-1.678420337	-2.337755824	-2.440968173	-1.579769938	-1.813537482	-2.166779034	-2.028235016	-2.079659496	-0.5867532915	-1.843173866	-3.373981638	-1.732593537	-2.754548764	-2.324374778	-1.84906851	-2.397112296	-3.222390958	-1.792903947	-2.283387043	-1.059577706	-1.458685157	-1.875252192	-2.387713714	-1.080431619	-1.903744762	-0.1026583035	-2.904562953	-1.555654831	-2.428022252	-1.899635659	-1.140428488	-0.9637504108	-2.973273607	-2.191063123	-2.118105975	-2.408424871	-1.353360432	-2.174831209	-1.83314734	-2.079396877	-0.8286003179	-2.066484458	-2.266023584	-1.32137935	-2.260382797	-2.352052708	-2.590241033	-3.297118414	-2.981628347	-3.627123225	-2.257317344	-0.9867394918	-2.739968557	-2.868527772	-1.505497346	-2.209445167	-3.320347663	-2.638958589	-1.655921524	-0.3254101259	-1.975591486	-1.655439987	-2.535466725	-1.660749494	-1.812815488	-1.595473108	-2.910927555	-2.568265113	-2.084224929	-0.9798959647	-3.351986892	-1.689940888	-2.237440092	-2.352377926	-0.1122136	-2.210679029	-1.021875402	-1.844913064	-1.651961881	-2.4195985	-1.476918081	-2.403719097	-2.561983465	-2.475498324	-0.66167271	-2.20307552	-1.556991572	-1.528446418	-1.919559607	-1.128171433	-1.866881808	-1.418247821	-1.111344817	-2.141635336	-3.298534701	-2.332115374	-2.215094381	-0.5152285638	-0.8388482971	-1.879258594	-0.5577156899	-1.247638316	-2.000475575	-1.599405927	-1.537148512	-1.07905047	-0.6534590167	-1.431908207	-1.736680629	-1.52017458	-2.426358754	-1.493822885	-1.215135947	-2.619631955	-1.195207635	-1.183438554	-0.8937708138	-2.403852692	-1.838961747	-3.039034315	-4.00355275	-0.1685793126	-2.081607641	-2.27153526	-2.009937118	-2.393572437	-1.665848221	-1.87370797	-2.467150882	-1.282331992	-2.3930167	-1.191332464	-2.260018553	-1.51354658	-3.216993298	-3.338109162	-1.809303213	-2.617736948	-2.789578691	-2.025949078	-1.924814961	-2.856578198	-1.599830273	-1.403268683	-2.164080779	-2.94810958	-0.9515169347	-1.74425796	-2.844076711	-2.433329767	-2.167522737	-2.642369042	-1.5163049	-1.655309965	-1.022257235	-3.819981692	-1.034184132	0.09692674464	-2.904568502	-1.465144381	-2.292561006	-2.48189855	-2.057765919	-1.877568933	-3.669783795	-2.372267333	-2.761374111	-3.498345779	-2.455703311	-1.779285458	-2.791117355	-2.675150616	-2.514085493	-1.399704812	-3.946168341	-2.719576428	-3.232102828	-0.8498255345	-2.274343585	-1.624873272	-2.145233324	-1.549659375	-1.576760362	-1.534993875	-1.664443152	-1.607042455	-1.903024146	-2.526609778	-2.781287482	-1.448702646	-1.547687324	-0.7319013218	-0.8157354062	-2.230550596	-1.544385048	-1.410250694	-2.386577211	-2.132336553	-2.285431063	-1.815788367	-1.287506052	-2.273270071	-1.755926807	-1.629184239	-1.24679252	-2.272724634	-1.287066961	-3.663381992	-1.966538251	-2.66822488	-3.344712097	-3.450135797	-1.419951028	-1.847179484	-1.63993352	-2.05707213	-4.351883207	-2.213337946	-1.407712181	-2.12739629	-1.867311349	-2.004516499	-1.213567863	-1.657924382	-1.277708053	-1.861547788	-2.919701486	-1.792882877	-1.298629353	-1.861067818	-2.741299401	-2.341473698	-2.267639963	-1.795696764	-1.425635492	-2.680922997	-2.456250109	-1.139489062	-1.674328495	-2.667004634	-2.4639624	-3.207743518	-2.806289178	-2.505659476	-0.7886878155	-2.543716172	-2.520785302	-2.76790705	-2.789869139	-2.484989768	-2.34929297	-1.426655619	-3.807561126	-1.131897277	-1.789751257	-1.470321385	-2.191316958	-1.907567624	-2.432742054	-1.800837916	-1.024177126	-1.414093416	-1.08659718	-0.7970713334	-1.54791364	-2.903795527	-1.565411154	-0.5913918857	-1.918044714	-2.087696557	-1.102085408	-3.354904688	-0.4511537886	-2.203286774	-3.018098582	-2.280979909	-1.785472751	-1.92077662	-1.771858552	-1.866463099	-3.564521274	-1.048120875	-2.593297486	-1.661170234	-1.478249455	-1.806171737	-0.9588000899	-2.008127726	-1.712222347	-1.385292761	-2.556511974	-2.29737329	-0.9866953904	-2.572734431	-1.580782383	-2.167188868	-3.006205654	-2.168762742	-2.189683415	-1.828509684	-1.574252634	-2.714741103	-1.215046915	-1.789990634	-2.30006067	-1.231901568	-2.446460734	-3.945337122	-1.687809501	-1.748403636	-0.2966696895	-0.8991665789	-1.965679263	-3.096919128	-2.34442845	-1.588982841	-1.183520133	-3.105559813	-2.288463877	-1.433609399	-1.934074481	-1.897887713	-1.719544652	-1.764656346	-1.772558906	-1.193514337	-2.196193295	-1.283174741	-2.365629328	-2.298070298	-2.63179502	-1.821430291	-3.009085375	-3.21699723	-2.236044775	-0.08487168949	-2.274332797	-3.239029256	-1.498515995	-2.225743743	-2.407629439	-2.884475655	-1.517623983	-2.23075929	-2.162332265	-3.522287415	-3.479580482	-2.343562922	-1.670688505	-1.827729432	-1.077993417	-1.983195152	-1.425372434	-1.81988425	-1.429981034	-1.377469283	-0.5211686369	-1.864232931	-1.776139624	-2.496291598	-3.048533123	-1.355240762	-0.8760866922	-2.303340251	-1.808547582	-1.595194753	-2.148010223	-2.45595203	-3.572468637	-1.321858322	-2.199926153	-3.560531189	-1.54386901	-3.124728829	-1.423284523	-2.473219665	-1.712289271	-2.089434276	-2.179180257	-1.842863848	-2.101138837	-3.469295096	-1.176862945	-2.079084793	-3.509301756	-1.349437467	-3.194562008	-1.593687348	-1.147147728	-1.931801637	-1.638530995	-2.27631172	-1.618354923	-1.698073803	-2.183328796	-1.749153248	-2.545646108	-1.132732879	-0.8269219734	-1.508966024	-2.936783161	-2.884536748	-3.124137905	-3.04021716	-2.172982134	-0.923044188	-2.058829273	-2.486592118	-2.384108172	-1.182967522	-1.977275629	-2.396379279	-2.039254385	-2.110052031	-3.06702454	-2.981164675	-1.38793389	-2.319293538	-4.139361945	-2.40346879	-1.713034229	-1.278944979	-2.839671811	-1.574071544	-2.414156722	-2.347379657	-1.222089322	-1.991210885	-1.915585711	-2.021929172	-1.293991938	-1.995105762	-1.724184506	-1.954583828	-1.553367669	-3.098446747	-1.608493949	-1.488854683	-2.46764423	-1.114423158	-3.532071025	-1.652065459	-1.376373454	-1.044690412	-1.424132346	-2.504093438	-2.333553895	-1.642819593	-1.993137882	-2.158307253	-2.830202547	-1.528020733	-0.5625200604	-1.555238352	-3.790640542	-2.074445017	-2.305500497	-3.228397515	-0.7617220975	-1.359158578	-2.275796178	-2.243728585	-2.000090796	-3.408093517	-2.737852256	-0.7971254296	-2.069177958	-3.364243731	-0.1892671098	-1.620513008	-1.712227742	-2.226854888	-2.086425139	-0.9708134632	-3.046793175	-1.851349038	-1.381796786	-2.600898328	-2.340290341	-0.7149743184	-2.355267436	-2.085098676	-1.11054612	-1.104087148	-2.111581685	-0.4224407026	-3.498266576	-0.8413147834	-3.849587869	-1.448418091	-2.083854878	-0.8101021731	-0.653020012	-1.494117095	-1.755192189	-1.532122972	-2.775591397	-1.736678028	-1.850279818	-1.033855525	-1.817194493	-2.2219704	-1.696032297	-1.708967396	-1.215020784	-2.300908417	-2.200423381	-3.301331253	-1.712073154	-2.567521928	-1.483814951	-1.134163211	-1.893053904	-2.292475359	-2.026056291	-3.659691885	-0.9612339543	-1.351382683	-2.207399335	-1.078004452	-1.755614809	-2.852092828	-2.12038518	-0.992290871	-2.613367505	-1.176170514	-2.129647137	-1.082900413	-3.057062558	-2.618728095	-0.4778705589	-2.777570453	-1.873767896	-1.690547852	-2.221893985	-1.971101831	-1.766761226	-0.956848176	-1.410334303	-2.708389706	-1.752170815	-1.060590867	-1.658265206	-1.308735772	-2.294364164	-1.369804238	0.5086939647	-1.775115338	-0.7662795985	-1.878685352	-2.554513014	-2.627739397	-2.113091429	-2.753560308	-2.261909216	-1.969993326	-2.76604429	-0.9396306161	-0.8175069283	-1.6910907	-1.022672037	-2.415755494	-2.732755808	-2.326881178	-2.250353795	-1.996470422	-1.936567681	-1.295114177	-2.319609517	-1.619054285	-1.977088508	-1.343480505	-2.342803691	-1.939715087	-1.645232109	-1.491532435	-2.88206383	-1.391843343	-0.4448260874	-2.532161522	-1.492945769	-1.877704023	-0.6040968958	-1.05093704	-2.138374486	-2.449219428	-2.204512323	0.05002738523	-3.029109427	-0.8367801042	-1.72263177	-1.528128	-2.596046818	-0.6842277167	-1.651628759	-0.6994006798	-1.648267912	-2.512947515	-1.856922942	-2.875023797	-0.8889976213	-1.746498531	-1.774007446	-1.561380981	-0.6278465071	-1.993488946	-0.795536977	-1.686982546	-2.438741785	-1.970490011	-0.7372932772	-2.612558168	-0.8661107821	-1.332833886	-2.200627954	-2.466615343	-1.777071329	-0.386006478	-1.264400963	-1.945625357	-2.663798809	-1.382227829	-2.17879266	-1.306260125	-2.951751015	-2.594286873	-3.14946032	-1.761761329	-2.433859427	-3.155045852	-2.355474873	-1.869190898	-2.09404436	-3.917625064	-1.868410924	-2.133289888	-2.709301111	-2.692662568	-2.514977933	-1.255806802	-2.070438826	-3.373094766	-2.080425934	-1.661727008	-0.3376815214	-1.943859985	-0.9464694296	-1.466707152	-2.632974898	-2.686457419	-1.728975057	-0.2370119653	-1.671810491	-0.7707661101	-1.392178305	-1.862967501	-2.399281297	-1.99292434	-1.550804708	-2.151169574	-2.533588778	0.0215433106	-1.316948146	-1.609377284	-0.2298225027	-1.102949875	-1.517880172	-1.275840061	-1.8718304	-3.849849853	-2.487749419	-3.599096157	-4.283295956	-1.538365251	-1.582021526	-2.474417175	-1.973958714	-1.301325499	-0.4971259927	-1.604185908	-1.527933861	-2.7872939	-1.958098967	-1.650514195	-0.7018205511	-1.154621561	-2.088780914	-1.660210697	-1.474675824	-3.309194785	-2.249423134	-1.274009208	-1.539997623	-1.715541385	-3.499938462	-1.563143915	-0.4600804533	-2.771679937	-1.670963786	-2.407159729	-1.198988462	-1.92402158	-1.521064896	-1.822397436	-2.800189416	-1.504833244	-2.44414283	-1.4160507	-3.335016946	-1.584708708	-1.76452484	-2.337454551	-1.936680008	-2.642430619	-2.432677369	-3.170956902	-2.244282726	-2.346586749	-1.753217236	-2.911493753	-2.270140879	-1.932085843	-2.286114459	-3.385857178	-1.950907526	-1.693352607	-2.161106642	-1.611850165	-0.4190466155	-0.7549778437	-2.799032906	-1.383382411	-1.928279245	-2.88644561	-2.906833443	-2.176321891	-2.570114798	-1.102129183	-1.790768668	-1.725249424	-1.726504735	-0.9615622767	-1.54137398	-1.591949889	-0.7284955304	-1.889552051	-3.258361524	-1.144235145	-1.730382873	-2.281863336	-1.276374316	-4.036667766	-2.173226055	-1.663053972	-1.926441054	-1.534475589	-2.78268534	-2.729096681	-2.4771977	-1.397882042	-0.9031309691	-2.139334435	-2.764399991	-1.710412606	-2.384673379	-1.957223637	-1.882508978	-1.879591824	-1.540231878	-1.337231936	-2.441832564	-2.636957011	-1.730709657	-0.7496434599	-1.261792361	-1.607827739	-2.308171085	-1.711292878	-1.854153743	-2.763531499	-3.033982669	-2.252832288	-2.033541571	-1.540064481	-2.420760442	-0.9889505595	-1.573073525	-1.568320405	-0.01577349694	-1.41353897	-2.553391415	-3.139149314	-1.954327487	-1.027597544	-1.784602953	-2.328839108	-3.321265473	-1.246083805	-2.6900053	-2.608950739	-1.632099992	-3.876052875	-0.882864413	-2.810647665	-3.25913668	-1.557990954	-2.17559678	-1.908209904	-0.338274155	-2.410737591	-1.826397596	-1.172736337	-2.512495212	-0.5639093574	-2.021202886	-2.39244758	-2.931539071	-1.176224935	-1.960660014	-3.600162399	-1.052249808	-0.7119532723	-1.980602451	-2.234184111	-2.091431242	-2.782667805	-1.631749613	-1.223112559	-1.175105053	-2.303261902	-3.002460516	-2.181248351	-1.71042224	-1.476067158	-1.866948251	-1.754482495	-2.822170672	-0.997852195	-2.641211598	-1.256313488	-2.34767728	-1.397211926	-2.275642318	-1.298754946	-1.585519434	-2.930636691	-2.364761782	-2.51608254	-3.296492919	-1.95178407	-2.320503689	-1.79690091	-1.498618619	-1.388179027	-3.683720082	-0.6201772502	-1.212942994	-1.535706118	-1.423562237	-2.7638117	-1.930481205	-2.943025651	-1.994932794	-2.444227585	-2.696042146	-3.095545757	-1.954149205	-2.713227819	-1.834452972	-3.034075722	-2.40397338	-2.12412299	-1.519033295	-2.340686426	-0.3940996422	-0.5801929513	-4.034213986	-2.03809229	-1.735098846	-0.8592233592	-1.966597314	-2.965870127	-2.290805897	-1.466773994	-2.205105081	-2.518805515	-1.166872403	-1.692904596	-0.9722452944	-1.678734201	-2.353446955	-2.290631519	-3.575828895	0.3335520913	-2.979891371	-2.413186109	-2.834016682	-1.283830769	-1.967644246	-2.302616006	-0.8744948498	-3.312313315	-2.426506838	-1.155189803	-3.697078321	-0.4223166585	-1.835162	-3.095700102	-2.3957289	-2.674783014	-2.773310721	-2.728520904	-2.854829699	-2.660999528	-2.862269533	-1.88253686	-0.4829643371	-2.424033663	-2.473305346	-2.266094387	-2.71557379	-2.429360531	-3.699626589	-3.398717007	-1.377958512	-0.3402820847	-3.184511858	-2.264243233	-1.623799515	-2.872609899	-2.248290367	-2.621413557	-2.797662068	-1.739584585	-2.345621492	-1.802533145	-1.939940293	-2.146302256	-2.836991783	-0.9043530853	-2.456246358	-1.636871555	-1.462254978	-1.465920302	-2.349253099	-1.569772121	-1.706109947	-2.611762581	-1.426136889	-2.483586874	-1.64266449	-2.305703097	-2.70219512	-1.346544584	-2.158270224	-2.363525782	-0.4502802506	-0.9770759544	-1.625151712	-2.688746824	-2.659629504	-1.626597712	-0.9067412219	-2.350054308	-2.992311946	-1.900527444	-2.461903251	-2.207147155	-3.212625019	-3.677692335	-1.254460921	-1.367123004	-1.277106315	-0.4016278908	-0.142309442	-1.408424732	-2.13981538	-2.398499167	-1.40706234	-1.59905933	-1.352160002	-1.619627237	-3.349367783	-1.37640861	-1.794315623	-2.762444387	-2.541087416	-3.215369756	-1.855185444	-2.28742397	-1.837713626	-0.992273479	-2.968604689	-2.024167239	-0.8224284815	-2.296837345	-2.784155414	-1.43198799	-2.460554351	-2.287823749	-4.087082894	-1.930951255	-0.3377214925	-2.495649746	-1.598007594	-1.838117927	-0.7430234476	-1.690160268	-2.774047965	-2.298114599	-0.6163004008	-2.63010979	-1.415373866	-2.235454663	-1.227114556	-1.630234119	-0.4066966958	-1.1097249	-2.690583134	-0.436598365	-2.078170888	-1.2715161	-1.136322567	-1.654411293	-0.5219636347	-0.8083641529	-1.996995474	-0.9790846259	-2.013945933	-3.047568426	-3.494581364	-2.81212695	-1.955827454	-2.103054332	-2.748850804	-2.004182571	-1.397991129	-1.984849462	-2.204797342	-3.044562457	-3.499417713	-1.140563919	-1.79561563	-2.564236242	-0.5489930024	-3.986412429	-1.239505484	-2.384368738	-2.27764902	-2.043321603	-1.461926563	-2.457765803	-3.604930609	-1.809208282	-0.9028106664	-0.9837199227	-2.703929138	-3.131239268	-1.434269472	-1.096408305	-1.272095557	-1.066486754	-1.666679245	-1.386659757	-2.249028749	-2.181026258	-2.014515733	-2.386378414	-2.442430509	-1.256225604	-1.049720877	-1.252862991	-1.290562661	-1.084525658	-1.756511385	-0.6798569659	-2.650808947	-2.644648732	-1.710080025	-1.735428942	-2.019320759	-1.234047935	-1.930475258	-2.72951773	-2.824092901	-2.312207085	-1.356511674	-0.7496298019	-1.950717667	-3.200988099	-2.031203626	-1.964006856	-1.453517099	-2.240095845	-1.60987275	-1.973547045	-2.007914917	-1.662284883	-0.9782953282	-1.718565818	-2.475015982	-0.5129045083	-1.990542039	-3.065252432	-1.465954846	-2.202345736	-2.96999503	-1.307715235	-2.354839252	-3.229588139	-1.968764492	-1.382263542	-2.053081208	-2.622517924	-2.491197294	-2.470651262	-2.477527116	-1.900490363	-2.011015085	-1.519749703	-3.101947737	-2.268395396	-1.91647062	0.4323654874	-2.679000631	-1.510076846	-0.6626637014	-2.245212708	-3.816512951	-1.119972783	-2.088295129	-2.245488205	-2.154554235	-1.254131443	-1.863141682	-1.014508033	-2.779625647	-2.199210156	-1.261437922	-2.907574768	-2.706096858	-3.102816733	-2.362215613	-0.9781198332	-1.575772844	-1.909372076	-2.098666523	-3.761842398	-1.158189505	-3.385542271	-2.202752253	-1.62099228	-1.550755149	-2.704183215	-3.094715551	-2.578916131	-1.074139446	-1.699887297	-1.790241992	-3.152861468	-1.677084494	-1.708833497	-2.101942118	-4.206667268	-1.612137399	-1.730880281	-2.020593435	-1.189831133	-1.253654825	-2.085546553	-2.222828378	-0.6614777896	-0.9642195419	-3.114380723	-2.006008237	-1.557614581	-0.7562455915	-2.333104858	-1.934115352	-1.592952072	-2.954517956	-1.336794048	-2.521150586	-2.867778938	-1.685884276	-3.632922469	-2.283921148	-2.797560527	-2.198473707	-3.311125225	-0.8709859985	-2.562657491	-2.018035939	-1.487294039	-2.061691039	-1.276673774	-1.684201939	-1.959762508	-1.666128103	-3.139988832	-3.251326931	-1.985585532	-2.712226892	-2.766395081	-2.131245635	-2.731048882	-2.936277576	-3.429681705	-1.930612043	-0.8118270269	-3.245928386	-3.337020554	-0.75389807	-2.225849217	-1.341210555	-2.721574947	-1.499602095	-0.9425248556	-2.599516347	-1.774506753	-2.397829044	-2.053999823	-1.683457293	-1.110920857	-3.143410972	-1.97822526	-2.252078401	-1.766579077	-1.357513256	-1.984898914	-1.05129927	-1.806024893	-3.28725869	-1.489761474	-0.4523570316	-2.079138379	-2.098435662	-2.204609657	-2.736221231	-3.092888897	-1.95052841	-1.692281398	-2.150670923	-1.486757331	-0.5724457777	-1.304093674	-0.8950856738	-3.699949612	-2.059345258	-2.290189463	-1.310304471	-0.8659414164	-0.9910853257	-1.831119099	-1.67808124	-1.428477234	-1.832303069	-0.8308243132	-2.356193005	-2.996805744	-2.38006183	-2.305772685	-2.261363449	-1.635017524	-2.853017117	-3.106873377	-2.781507074	-2.184837797	-3.649144542	-1.055096529	-2.884540231	-3.885046252	-0.7834260011	-3.060691154	-2.265832872	-1.211573586	0.1446478297	-1.805765727	-1.057609418	-1.385094653	-2.523837961	-2.41220987	-3.593844376	-2.106076137	-3.021378554	-2.734910133	-1.053336173	-1.258045954	-2.511727091	-0.6793072096	-1.359880923	-2.494543471	-1.91475422	-2.039399311	-2.038885171	-1.617838616	-2.758338646	-0.7530722555	-2.347935693	-2.719186022	-2.000302378	-1.568835125	-2.509066682	-0.8587336353	-2.074532827	-2.31973872	-1.728739198	-2.050323979	-2.828436107	-2.243640366	-2.674113214	-0.7661060613	-2.425117602	-1.018365935	-2.188400136	-3.167301462	-1.894620556	-1.340784544	-1.413959932	-2.690741406	-2.204426434	-0.6444166076	-1.976222175	-2.176689417	0.3193501486	-1.267397818	-1.421067556	-3.257587179	-2.758542181	-2.074015585	-0.8302010883	-2.16775713	-1.728328019	-1.968178879	-0.4049731229	-2.315489357	-2.303546581	-1.458577301	-0.9278021167	-1.984393855	-2.305605466	-4.056733617	-0.9553389051	-2.682286589	-2.130329821	-1.852632394	-2.032434905	-2.170474597	-1.540555074	-1.850141649	-2.725389002	-2.690129003	-2.104143123	-0.6311453426	-1.316577426	-0.9862652241	-1.682688337	-0.9634401105	-2.912647897	-3.121093301	-1.05289807	-0.9105052979	-2.723332975	-1.081952532	-3.022596935	-1.312869521	-2.067573432	-2.297529979	-1.176676025	-1.548486558	-0.8790543875	-1.206950707	-1.652749892	-1.774872365	-2.443507768	-0.7254053964	-1.718772617	-1.637399808	-1.796049574	-0.5247446135	-2.219473884	-1.155912435	-2.517268708	-0.9960458675	-2.954951363	-1.22296853	-2.35965101	-0.9813296357	-1.730221599	-1.731475927	-0.3358283932	-2.778246102	-2.501137149	-1.817004169	-2.314734113	-1.218320986	-2.671226515	-3.207188736	-2.968759751	-3.283871994	-1.557546123	-1.116742265	-3.138944629	-2.986762365	-1.207743606	-1.401735543	-1.418637934	-2.191319389	-3.611930777	-2.197041878	-1.63278534	-2.311766007	-2.782244971	-1.039342318	-1.21112044	-2.805698781	-2.045752831	-2.409140604	-2.055550672	-2.000561057	-2.396852692	-2.883543172	-1.122929357	-1.78340338	-2.802001994	-4.163525526	-3.0806897	-1.018513707	-2.003792292	-0.7932260929	-2.112784711	-1.818785692	-2.260074945	-2.069481496	-3.018617001	-3.106640235	-2.08673681	-2.189245964	-1.62619081	-1.718222321	-1.131187008	-3.344690611	-0.6680353639	-1.693642809	-1.23172276	-1.242027339	-1.845434423	-2.383975154	-1.426679174	-0.940311644	-1.585472433	-2.26207313	-1.633888221	-2.474646734	-2.484596963	-1.166415434	-1.945931615	-1.412169033	-2.533628011	-2.800518518	-3.068888143	-1.428427501	-0.3427563681	-1.467493095	-2.807021967	-1.037213519	-1.545734226	-1.538965369	-2.050816528	-1.6389429	-0.2397434133	-1.62811277	-0.7419204251	-2.112916885	-0.5892575363	-2.622133791	-1.801868461	-1.753699938	-3.077439671	-3.193156417	-2.331900311	-0.9612655009	-2.506736495	-3.502527243	-1.828542882	-2.623735848	-0.6343836472	-1.914083946	-1.196510119	-1.212212006	-1.365095291	-2.461685683	-1.556709177	-2.207358822	-2.496297727	-1.444320644	-1.757159882	-2.421954941	0.7578859472	-1.651806662	-1.610273483	-1.100617501	-2.165283236	-2.299334104	-4.536874613	-3.957637507	-2.810591043	-3.076717703	-1.990408346	-1.575145445	-2.355932981	-2.642370575	-3.447521699	-2.45238037	-2.866862442	-1.371088379	-1.942641379	-1.622336281	-1.46484462	-1.27756421	-2.257033058	-1.996852278	-1.80035935	-0.3227544377	-3.171139093	-3.320673064	-1.344840636	-1.739217896	-0.7603955141	-1.594757021	-1.642020979	-2.158934424	-3.202599598	-2.131372048	-2.57193043	-0.115886917	-1.657435846	-1.216809764	-1.965492595	-0.5419868507	-2.049659972	-0.8629220922	-1.5698794	-2.300874264	-0.4159972206	-1.584935238	-1.918152314	-0.8439107471	-1.866084085	-2.619555934	0.1577349324	-0.6322798456	-1.223073908	-1.090157688	-2.794005165	-1.559552783	-2.27722979	-1.031258818	-2.049509098	-0.8952767657	-1.184949009	-1.511672664	-1.580342697	-3.167980641	-1.787042596	-3.861338563	-1.126367649	-1.414566917	-1.511066972	-1.782271511	-2.02537504	-1.925238571	-1.940382928	-1.626431061	-2.046033965	-2.84048826	-1.727086635	-1.026367722	-2.41127042	-2.221759032	-1.673072607	-2.123310702	-1.361059989	-1.490798845	-2.847780946	-2.071845052	-1.631944045	-2.422504887	-2.024781245	-1.847087683	-0.3573754623	-1.313517192	-2.142271147	-2.00892315	-1.15927578	-1.250537023	-3.633721606	-2.276611313	-2.369555541	-2.750486702	-2.156404514	-2.416596982	-2.352771316	-3.050833449	-2.558902564	-2.259487208	-0.2679874546	-1.055252745	-1.988967353	-1.214610354	-0.631758279	-1.921117463	-1.346027918	-1.546649085	-3.013969583	-1.507030237	-2.089607688	-2.200381406	-0.8126872848	-1.14733989	-2.485034682	-1.781773823	-1.766391139	-1.331344839	-2.980641942	-1.50183937	-2.290661796	-1.743601594	-0.423142694	-1.389155353	-2.428052444	-1.502127264	-2.034308455	-1.068673799	-1.814614375	-2.492789753	-1.336169364	-2.645370243	-1.873368816	-2.629571918	-2.1743321	-2.495073035	-1.779110242	-1.960369219	-1.493814679	-2.266680966	-1.7804648	-2.191975231	-1.176720879	-1.39845499	-2.059991806	-3.722077585	-1.090036845	-1.813454535	-2.389728407	-0.7906321791	-2.405583867	-1.46582024	-2.818429622	-1.333062709	-0.9821841443	-1.975952677	-4.796717688	-1.947445648	-1.825673677	-1.880419145	-1.812201941	-2.179264815	-2.140242643	-3.057774487	-0.6766352637	-1.86007507	-2.582942868	-1.868153789	-2.71706172	-1.215391683	-1.49553615	-2.156711967	-0.9222268528	-1.408539312	-0.6649691137	-1.94278303	-1.007454104	-1.82598261	-1.339648871	-1.043886879	-1.225986803	-3.082210044	-2.130564121	-1.470311086	-2.089026578	-1.378768133	0.04571085651	-0.3130610259	-2.693616593	-2.003612307	-1.501697304	-1.321505909	-2.352148071	-1.261803947	-1.914123024	-2.830025942	-1.436465897	-1.563846694	-1.071685562	-1.58812916	-2.657660128	-3.047988057	-2.109638731	-2.45515989	-1.96084962	-3.494488411	-2.564638562	-2.181607756	-0.7506932732	-2.312980853	-0.6794653766	-2.754734971	-3.024923099	-2.085346483	-1.00845073	-0.6743809813	-1.95066888	-1.887268379	-0.2026544248	-2.87626901	-1.489367362	-1.290726331	-3.369021541	-1.442896219	-2.004674989	-3.290813928	0.001974790475	-2.098833464	-0.6903789696	-2.253760452	-2.674621639	-0.9326252888	-1.350819452	-3.104077957	-2.293853515	-1.504204124	-1.712183062	-0.8076840677	-1.929572166	-1.318357308	-1.963935469	-2.625825413	-1.4944101	-1.40134047	-1.746715803	-2.198854512	-2.429798042	-2.061861599	-1.453607915	-2.380918905	-1.466595395	-0.3308156498	-1.328685927	-1.354619946	-0.8743035446	-2.742986119	-2.752010561	-1.220598738	-2.134863426	-2.945805423	-2.136109154	-1.835691635	-1.861558123	-2.229235847	-2.654849583	-1.630041129	-0.7531590293	-2.226705826	-1.817124785	-1.687360143	-2.142892197	-1.199577998	-3.277973111	-1.694544658	-2.622781561	0.1622008925	-1.420566848	-3.325929481	-1.298598475	-2.576400977	-2.408023602	-0.9077763522	-1.628502446	-0.9400870767	-2.887215993	-1.844350785	-3.162344372	-2.760772726	-2.136056821	-1.521449656	-1.438222654	-1.582730778	-2.429936426	-2.739899091	-1.671342884	-1.719668144	-3.086802218	-1.43660443	-2.637693293	-3.139749411	-3.431777276	-1.491799956	-2.372565376	-2.229309448	-1.570659062	-1.673207054	-2.069196424	-1.290787257	-1.697704541	-0.8625331011	-2.320299399	-1.670662158	-1.83370351	-2.850787754	-2.113374671	-3.028878768	-0.6465092636	-2.262256787	-2.663714229	-1.659361407	-1.835699864	-2.505791583	-2.481252604	-1.653063626	-0.810498664	-2.71378737	-2.318282313	-2.237495985	-2.555095678	-2.234407389	-2.243579646	-1.045194348	-3.929817415	-2.605072949	-2.136234263	-2.699992847	-3.058983548	-1.462995786	-1.940817391	-1.875775759	-2.029519028	-2.842799818	-1.833589651	-0.8614372635	-2.433860765	-2.139650289	-2.212243614	-2.162494641	-3.654767667	-1.234329659	-1.884770509	-3.761168974	-2.056566687	-3.662850434	-1.051843475	-2.937521034	-1.555203361	-2.131701725	-1.209070751	-1.486243944	-2.336955314	-1.596579188	-1.22884128	-1.426623527	-1.961177146	-2.295534411	-0.7375905729	-1.549312799	-1.301288774	-0.7866304124	-1.94177842	-1.222551682	-2.232847032	-2.488110312	-2.406852836	-1.990412027	-1.859703491	-1.953036137	-2.132256432	-2.620178161	-2.517201126	-2.175075882	-2.397470219	-0.4968470004	-3.054185122	-0.314408294	-1.552740827	-1.688921161	-3.300550814	-2.058355354	-0.1065729331	-2.83485274	-3.035958364	-2.215344584	-2.364660529	-1.819725844	-1.286315747	-1.810144724	-1.9114329	-1.477705066	-2.347969221	-2.60336496	-0.7224120831	-2.342398221	-1.854281031	-1.172865844	-3.170203464	-2.530554674	-1.680469366	-2.181389252	-1.712500942	-0.472953728	0.07914866292	-2.449940642	-2.663108012	-2.234485336	-0.9916753761	-0.4217784657	-2.074267413	-2.01820961	-1.263054954	-2.821059402	-2.007573212	-1.864706534	-2.212275962	-1.393190667	-2.477452202	-1.27323427	-1.378994525	-2.401094323	-1.919645301	-1.986648835	-2.010898802	-1.991479718	-2.217902736	-1.151879277	-1.588201157	-1.228478847	-2.861170142	-1.488300256	-0.5517937145	-1.924761007	-2.38746555	-1.689422503	-2.161286198	-1.747237629	-1.317003591	-2.402287749	-1.7208696	-1.868835393	-1.914633708	-2.004073778	-1.502952507	-1.304282931	-1.840681998	-1.55197951	-0.8998634186	-2.436505629	-1.030817125	-1.709635648	-2.293995258	-1.235806875	-1.471542441	-0.5356833718	-1.406727285	-1.900981542	-2.381340453	-1.705840403	-2.122857717	-1.832058807	-2.345406452	-2.363041625	-2.206504485	-1.73309134	-0.9916507258	-2.283206953	-2.306417469	-0.9707549228	-2.310752916	-1.025245842	-2.298161848	-1.689838925	-1.778683792	-1.916441161	-0.4673805031	-0.4492012481	0.4503870434	-3.249154808	-2.669432677	-3.284499995	-1.851731576	-1.313297781	-1.013579973	-1.756045114	-2.170547646	-2.696261748	-1.193834809	-2.432647661	-1.515886665	-2.825776945	-1.219303983	-1.66662416	-3.539325455	-2.940169756	-2.113739847	-1.521944012	-2.734881774	-1.835128294	-0.6758224572	-2.269943928	-1.402975047	-2.856361877	-2.93451202	-2.118004565	-2.37595454	-3.017979884	-1.285063883	-1.90227803	-2.716543823	-3.267328136	-1.464403264	-3.457603134	-2.367091585	-1.063928198	-2.716870143	-2.912975116	-1.366314949	-0.572290682	-2.038806421	-2.793624422	-2.579100634	-1.544778495	-0.4688953581	-0.8633688136	-2.299605701	-1.708489223	-2.160704855	-2.042321446	-1.913025915	-3.043743088	-2.338614015	-1.00100395	-0.7965977266	-1.885287685	-1.832408254	-1.829290258	-2.970942161	-3.250295268	-3.614813899	-1.9482227	-2.706237647	-0.8505571016	-0.663314817	-2.110784414	-2.294418248	-1.782371617	-1.167969187	-1.473253687	-2.215573453	-2.895482796	-1.000575882	-2.476683236	-2.15123877	-3.595440979	-2.528493845	-0.852757021	-2.216679478	-2.047722689	-2.977837268	-1.841839316	-1.677487221	-2.664941664	-2.398604781	-0.2193787321	-2.701142788	-1.347186308	-2.183670371	-3.109368807	-2.560134952	-1.049363417	-0.6481266794	-1.644459189	-1.724605842	-2.677579922	-0.7813296769	-2.176072504	-1.860169661	-3.114556409	-1.199262523	-1.952333988	-2.325128157	-2.804605965	-2.92512175	-2.971710623	-2.051576313	-1.866763633	-1.810048444	-1.892544169	-3.661511287	-2.97112004	-1.285285878	-2.978251584	-0.1674242068	-1.628033914	-1.190133261	-0.9544180314	-1.952554482	-3.324494291	-0.775949795	-2.019331191	-1.651426274	-2.459393867	-1.007676517	-0.3578165596	-0.03274790493	-1.342134593	-2.923539144	-3.065849931	-2.768574899	-2.073899986	-1.541612048	-1.231532332	-2.213013267	-1.414735337	-0.9702466593	-2.645003254	-2.354373704	-1.393151678	-2.220584129	-1.554416874	-1.266999993	-3.232686559	-0.8618131188	-2.052674145	-1.171454184	-1.328371347	-1.403000017	-1.974338107	-2.842549363	-1.494178353	-1.608426545	-2.446918444	-2.03161456	-1.783549129	-2.623176762	-3.012404306	-1.192767719	-3.151570867	-0.2679028609	-1.373001313	-1.359641155	-1.749203137	-1.617386486	-1.101514167	-2.510043337	-1.93806487	-3.270503932	-1.811277849	-2.147097275	-1.476554211	-2.251600308	-1.461410654	-1.743131617	-1.274044667	-2.099841729	-3.450021422	-2.218568476	-2.399126913	-2.429805442	-2.081717071	-2.799766335	-1.329228594	-0.3757079941	-1.980486997	-1.408775914	-1.165934043	-1.741428965	-3.329328177	-1.674619603	-1.604688368	-1.713352911	-2.276374107	-2.063168102	-3.168026258	-0.7211329067	-2.115401768	-2.337964558	-2.53992835	-1.791511499	-1.428278242	-2.130878634	-1.54897593	-3.280202638	-2.994576173	-2.923158065	-1.261230595	-1.335203638	-2.271655236	-2.556984924	-1.637006225	-1.210398438	-1.776188708	-1.738170333	-1.987894812	-2.577387816	-2.958708053	-1.639692515	-2.396624852	-0.8070959947	-2.522445406	-1.026796169	-1.6633646	-2.27583153	-2.299039455	-2.312358999	-1.5594634	-1.567487347	-2.102831894	-1.622001596	-1.176614456	-1.530204751	-0.5526983178	-2.427105888	-1.744458701	-2.780576942	-2.088446191	-2.280748896	-1.954825926	-1.961349682	-1.099232247	-0.9305916015	-1.830191842	-2.749477901	-2.508169803	-1.931599311	-1.646738665	-2.008729328	-1.556588515	-2.117170196	-1.671901591	-0.4933202936	-2.91356562	-1.376383712	-1.724082406	-2.408281269	-2.548497391	-1.765580141	-0.6664694758	-2.163378484	-2.240969526	-2.385929016	-2.575926222	-2.093320487	-1.11398445	-2.635746485	-2.326607701	-2.191172267	-2.815107494	-1.75019762	-1.173738718	-2.916947682	-1.981486587	-2.120515457	-1.9586216	-2.460801325	-2.348964697	-1.909326822	-2.805577202	-1.349184231	-2.642767511	-1.071436974	-2.687387897	-0.5482415056	-0.2202612864	-3.354169	-2.593284014	-0.9147688165	-1.517174141	-1.533033178	-2.938812524	-2.448817084	-1.567750151	-1.485073186	-1.922634944	-1.950523909	-3.410553585	-2.141861393	-1.763417239	-2.20482039	-1.261849894	-1.711674532	-1.873695657	-1.679430325	-0.7224642183	-2.458263338	-1.546705039	-2.951338403	-0.9051056873	-3.002360431	-1.289180253	-1.189137257	-2.833336168	-2.074958866	-1.575089183	-2.368999657	-2.387272568	-1.253838065	-1.907672898	-2.57046438	-1.926950524	-3.386502398	-2.02061349	-2.351137777	-1.432981175	-1.622076637	-1.696740532	-2.6768545	-1.506064431	-2.224661345	-1.687241398	-1.874865661	-2.396959145	-1.677305137	-1.878563412	-2.983300792	-1.695867494	-2.44181667	-1.894852043	-2.232822414	-1.429868349	-1.963521828	-2.190356558	-0.2186990469	-2.975981046	-2.397186632	-1.299408889	-1.618258501	-1.544983399	-2.627465457	-2.600634185	-1.805178942	-1.999428839	-2.383516164	-3.878704051	-1.858031793	-1.770381954	-3.202916424	-0.7663505936	-3.70518925	-2.667310258	-3.431709974	-2.029288796	-1.255363476	-1.965252157	-1.81478263	-1.76052319	-3.189183809	-2.684804977	-2.624914893	-2.631299037	-1.098157644	-0.610913214	-1.467443082	-2.827578392	-2.278654517	-1.122980886	-1.034843985	-2.809341427	-2.508631109	-1.795677434	-2.406384982	-2.34532827	-0.9771047388	-1.662810334	-1.107437424	-2.170172724	-2.649055037	-2.024493026	-2.845895422	-1.053688252	-1.298195507	-1.429513801	-0.4110531053	-4.079019341	-3.279455076	-1.86535012	-2.100187508	-1.283211398	-1.432363149	-1.572521652	-0.9941926435	-2.420489976	-1.154933754	-2.779490922	-1.798878192	-3.515069444	-1.493738659	-2.668308363	-0.8147897203	-2.228308792	-0.5101794248	-2.180658121	-2.063991743	-2.601364086	-2.211171168	-1.044857318	-0.8927498374	-2.977676313	-2.061625801	-1.096168018	-1.121927009	-1.381446887	-2.449244656	-1.586233355	-2.202985625	-2.685763804	-2.338547437	-0.9242454545	-0.930772635	-3.115013172	-1.802310607	-1.33888051	-1.15428535	-1.252651432	-1.878981866	-3.411852513	-2.651244803	-0.8359753865	-1.337233296	-2.680479133	-2.907939273	-1.237336624	-2.195068475	-4.187830271	-1.959942329	-2.070244191	-1.001588942	-2.828304307	-3.201762453	-2.696589821	-3.624254096	-2.555204396	-2.246452529	-3.151812431	-2.776577543	-1.225163851	-1.007425034	-2.284192277	-1.762572388	-1.530698259	-2.569309647	-1.37808394	-3.004071689	-1.719517431	-3.210248147	-0.9581175047	-2.20523558	-1.994899168	-2.942023012	-1.498202757	-1.136419133	-0.7958926456	-1.362707338	-0.8713722645	-4.275044314	-2.093375698	-2.847518843	-1.196580414	-1.820062551	-2.630155684	-1.051504783	-3.143863159	-1.943149956	-2.350695517	-2.764073135	-2.005540118	-2.72729921	-2.835755256	-1.175901172	-2.17621226	-0.9210640574	-2.62935938	-2.352872668	-2.662490882	-3.478246918	-1.816976083	-1.726579691	-1.495396282	-1.77004752	-2.717990997	-0.9437186646	-3.504464349	-2.319932446	-1.013364868	-2.771087523	-2.444885562	-1.370268017	-1.584086097	-3.048316833	-0.599842418	-2.875886053	-1.738645763	-1.088079521	-1.267485371	-1.590855123	-2.261095149	-1.468391174	-1.422587425	-2.995597635	-0.4570085857	-2.96744391	-2.556621399	-1.722683566	-2.067837029	-2.095847089	-0.7544068107	-2.285166898	-2.052486245	-2.615427494	-0.653509161	-1.725401623	-1.278563057	-1.456664465	-3.18494057	-1.274369334	-2.082978252	-1.781408305	-3.136150937	-2.083304157	-2.104994463	-2.089261759	-3.23807648	-3.021222415	-1.777318128	-3.432948793	-1.943226985	-2.836745153	-2.187765188	-1.887465925	-1.857596807	-1.386894211	-1.876034363	-2.364269678	-2.413133568	-2.002033785	-2.405106401	-2.49147679	-1.333166139	-1.096973115	-2.301536637	-1.206158419	-3.754467354	-3.346972603	-2.847654095	-2.008147596	-3.323093553	-0.548495939	-2.6731673	-3.621477874	-0.914050825	-1.240127651	-4.368388903	-2.514134596	-2.064998728	-1.126144322	-1.417546	-1.429937661	-1.689291313	-0.7417700405	-1.294526211	-1.883022099	-2.362473998	-1.889167569	-1.954465737	-1.63046658	-1.010073445	-3.153210242	-1.406866034	-3.066924331	-1.132610269	-1.973853444	-2.024712042	-3.337946838	-2.71113574	-2.782810919	-1.342160772	-3.016846436	-1.638884185	-1.375516739	-2.401913875	-1.13918882	-1.982637042	-2.167709326	-1.696722367	-1.390101135	-2.022991546	-1.41340583	-0.6983892503	-2.590105153	-3.403034487	-2.734764503	-0.9505150971	-3.142166715	-2.400310368	-2.53708332	-1.764619714	-2.205589911	-2.528537106	-2.706423733	-3.07397205	-2.575937678	-2.174825151	-2.105372952	-3.138226463	-2.118676625	-0.4236096604	-1.721544714	-1.959918934	-0.6562807703	-1.423132819	-1.3781866	-3.388500678	-1.369825601	-1.529753517	-0.8741194735	-0.7551850803	-1.731758431	-2.07975867	-2.172197118	0.1506510069	-2.292328256	-2.857584308	-2.17741367	-2.827039672	-1.686932308	-2.17364376	-1.704103741	-1.574391824	-0.959213012	-2.171046712	-1.781146161	-0.7089378078	-1.527190534	-2.099100233	-3.172061405	-1.02518148	-2.61064967	-1.459446512	-2.827693458	-3.0009306	-1.05778609	-2.119204979	-2.179824321	-3.687605957	-2.484250465	-1.442297241	-2.417404588	-1.770029475	-1.532834768	-1.812931567	-0.31487513	-0.411048582	-1.386404535	-0.6371067543	-1.766402056	-3.238522516	-2.926134255	-1.942277093	-1.859072713	-2.601039258	-2.869403729	-3.398080002	-1.018084519	-1.868940974	-2.734244939	-1.705254025	-3.290380642	-1.657442473	-2.280478633	-1.069592637	-2.211533174	-2.23988028	-3.169726771	-1.68388774	-2.171006894	-2.893131129	-1.82778339	-2.383401775	-2.064681542	-1.084385841	-2.772840862	-2.199736669	-2.733810293	-2.417301409	-1.921849099	-1.545860542	-2.972398803	-2.371202527	-3.091650784	-2.950405644	-1.172770214	-2.727265604	-2.242702642	-1.994194939	-2.861828178	-2.5748789	-2.109662235	-1.453039641	-1.484024469	-3.314568802	-3.458704664	-2.685697788	-2.014712769	-2.06992768	-2.661758601	-0.8521674207	-2.46551077	-2.946164665	-1.767926319	-2.28693078	-2.876106829	-1.549301275	-2.702887668	-0.8503995594	-2.116399161	-1.141258087	-1.662017948	-2.541631957	-2.143251697	-0.5238333142	-2.126218482	-2.309569413	-2.308070204	-1.760809841	-1.28752536	-1.30914979	-1.934918993	-2.319710798	-1.655659625	-1.30312604	-2.16156762	-2.099860144	-0.2606466994	-1.604319268	-3.399724174	-1.979060664	-0.8549570321	-2.296072291	-2.805024747	-2.531707206	-3.104899393	-1.924276858	-2.80250677	-2.156699886	-4.04532644	-1.368167224	-2.8341024	-1.144813847	-2.112885955	-2.642904865	-1.736849868	-2.580215088	-2.93652889	-2.454050994	-2.762600773	-2.561022136	-3.4645822	-2.180153503	-1.969260338	-3.312183723	-0.6918403058	-1.952338576	-3.392055958	-3.658806567	-2.009342252	-1.517708693	-2.403746841	-1.497960095	-1.896854186	-3.315487981	-3.072532191	-3.025233602	-1.753430795	-2.589604362	-2.406617945	-2.125492816	-0.559301974	-2.203041127	-1.930707764	-2.145014189	-2.94338559	-1.525021851	-2.652922648	-1.490078938	-2.270495428	-3.429035863	-2.799308962	-2.286126776	-2.935611143	-3.320992715	-3.081682799	-1.019789108	-3.0882873	-2.355389157	-1.570041423	-2.729159793	-1.453386504	-0.861699285	-2.076929021	-2.262161273	-2.686043621	-2.63797665	-2.29730956	-2.853683049	-1.842391754	-3.047883426	-1.329558907	-2.271401686	-0.8525898558	-1.626415502	-1.523250796	-3.268460388	-2.196315652	-3.452599499	-2.603059539	-2.417651847	-3.724311248	-2.821131932	-1.280596855	-2.619629645	-1.32755348	-0.9506036709	-0.3035597385	-1.500829459	-3.017673431	-2.359201612	-1.444959219	-1.514876902	-2.848364785	-0.5471938537	-2.998497108	-2.833769667	-1.914301027	-0.2698126902	-2.632553112	-1.392731707	-2.380612688	-0.3761827659	-1.805911451	-2.06609026	-1.982416955	-2.08074687	-1.355014576	-2.759908604	-1.415976332	-2.423758111	-2.617283548	-1.270828526	-1.333553167	-2.073790548	-1.361261962	-1.40292013	-1.118129917	-0.4438970412	-3.281718306	-1.203944136	-0.8534319522	-1.327536572	-2.950542093	-2.22078408	-2.319362933	-2.146588776	-2.663784761	-2.158730962	-2.552171174	-1.688894396	-2.922126864	-3.490036782	-2.550933433	-0.9309797151	-2.338171936	-1.918541614	-1.062880381	-1.281098869	-2.814183074	-3.023032483	-1.741594001	-2.38682381	-2.969913922	-1.476456531	-1.726804521	-2.565595672	-3.467637246	-0.7861068163	-2.069709289	-2.207399273	-2.595724289	-1.737650386	-2.603035107	-2.866818816	-1.689420082	-2.899240801	-0.9583287327	-1.730854688	-2.067712754	-2.291404177	-2.437282379	-2.36704094	-2.294041077	-0.8362845087	-0.9173461153	-2.457580864	-3.148230914	-1.116593133	-2.4586611	-2.336372244	-2.285053676	-2.321845866	-2.672185941	-1.975511477	-1.613718659	-2.102019775	-2.312566776	-0.7860708949	0.09406704697	-2.654729127	-2.358982904	-1.861244167	-2.074153688	-1.589276653	-0.6898761072	-3.262611593	-1.986105972	-2.521335094	-1.684146181	-1.381736828	-2.14382611	-2.916827197	-0.0988949252	-2.728579592	-2.598468354	-1.599650619	-3.35021722	-1.681181587	-1.962758284	-3.666379057	-3.293954084	-2.342828603	-1.704245459	-3.689095762	-2.674921156	-0.7183912863	-1.425957438	-2.499627198	-1.78180897	-1.851840809	-2.709819843	-1.946579551	-1.99013323	-2.95066556	-1.183966848	-1.991034107	-2.180215429	-3.329613831	-1.901740956	-1.745408575	-2.086493091	-2.403239323	-1.840872237	-2.53163339	-1.821692139	-1.839431652	-2.871816802	-1.812089495	-2.366869993	-1.995089749	-2.536068299	-2.898362421	-1.088328267	-2.522580409	-0.9265019808	-0.6147730536	-1.669296823	-2.426937145	-2.833405607	-2.38823242	-1.989436957	-1.681494553	-2.911447192	-2.458689014	-0.9913922596	-3.164729039	-2.195478755	-2.142495083	-2.578195984	-2.518759521	-1.427653	-1.516126023	-2.520436711	-3.849157976	-3.002712109	-2.027309964	-2.18591026	-2.429260609	-2.027254887	-2.165860498	-2.507549976	-1.334390176	-2.427985557	-2.033791302	-2.53609606	-1.879537861	-1.009012299	-0.4837125026	-1.576398491	-1.078557373	-1.79079214	-2.502388694	-3.239887687	-2.23014181	-1.291851397	-2.823175723	-2.647817888	-1.720151012	-2.952207834	-1.318712601	-0.6047149128	-1.920050905	-2.374367769	-2.414956417	-1.586173707	-1.186602728	-0.7052260097	-3.048628423	-3.057688695	-2.699818269	-1.574764015	-0.6731781577	-2.847681127	-2.779011495	-2.438420715	-1.977594686	-1.54661588	-2.708863846	-1.808095852	-1.770932155	-1.945752854	-1.179934656	-2.931164543	-1.934373107	-1.63669166	-2.68460189	-2.194974701	-1.556681134	-0.7732144704	-2.588707162	-1.806293962	-1.884447454	-1.783919283	-2.811083466	-2.299254859	-2.081946696	-1.816986464	-1.894621226	-1.309062699	-1.611636192	-1.31265796	-2.569260647	-1.903785889	-0.930080588	-1.470819481	-2.722196679	-0.5504193809	-1.495101558	-1.249454431	-2.020790436	-1.26626905	-1.836249775	-0.4750368949	-0.9457508494	-1.175248765	-1.540433878	-0.7918861168	-2.422045245	-3.15200927	-1.83582797	-0.621891147	-3.280719054	-1.896952294	-1.269796211	-2.374456425	-1.966758892	-1.668124596	-3.505495626	-2.896196912
0.9	-1.588382353	-2.648050161	-1.642329264	-1.501509834	-1.698927492	-1.525163398	-1.556464921	-1.504572112	-2.794875459	-2.500955733	-1.454006904	-1.691950769	-1.238643416	-2.18361205	-1.718058352	-2.229865215	-0.5737006241	-1.238524628	-2.219103491	-2.739692693	-2.433992977	-2.967711404	-2.858952753	-3.59855144	-0.1725310292	-0.737950973	-1.615001936	-2.462464656	-0.9008688624	-1.782533813	-2.607492832	-2.397076068	-2.053229973	-2.184254078	-2.94232222	-3.253913999	-2.475552857	-2.821833747	-2.153392898	-2.433146594	-2.657448516	-1.509120701	-1.20628914	-2.186556723	-1.178629156	-2.278158426	-0.1464852864	-1.381636493	-3.204980374	-0.2202984782	-2.194784191	-1.677158787	-1.766679856	-2.608344547	-1.195730203	-1.945721923	-2.095054422	-0.9683250951	-1.452189905	-1.908918084	-2.010489697	-0.09713295146	-2.730201981	-2.157570279	-1.96912677	-1.82205918	-2.914726887	-2.249087644	-0.321871328	-0.4400504144	-2.244419142	-1.737091999	-0.603010472	-2.625191966	-1.689109187	-2.705903811	-2.826861863	-1.931252332	-3.029207123	-2.162875623	-1.745387956	-2.201571219	-2.525634634	-2.183620473	-1.858287642	-0.3736820171	-2.07788832	-2.13489966	-1.923709994	-1.621768191	-1.304371283	-3.800351319	-2.226272748	-1.016314482	-1.838154316	-1.64333	-1.737707392	-3.371473692	-1.698217733	-2.372499638	-1.499708566	-0.7370367402	-3.849062811	-2.563788734	-2.518402355	-0.8298751625	-1.797538191	-2.151250843	-1.961263342	-2.763027243	-2.356603525	-2.7025374	-3.116432211	-1.102291482	-0.7763014243	-2.075284137	-1.763582824	-2.104597703	-2.728796864	-2.068420955	-2.372404315	-2.339841618	-1.16147137	-2.297484637	-2.160771182	-2.687582284	-2.185010256	0.2170475835	-2.334839179	-1.308110881	-2.242602008	-1.869553582	-2.766802563	-2.701235654	-1.100607055	-1.170528384	-1.77076857	-0.4997751323	-0.4452574754	-1.715951508	-0.4091869621	-2.138001092	-2.134128134	-1.357250368	-1.134931453	-2.601681847	-2.237166348	-2.017213916	-1.482866629	-1.868939602	-0.850958125	-2.160366038	-2.597233445	-3.948574171	-1.851975604	-1.559009111	-3.014679841	-2.941247995	-1.817879302	-1.547900486	-1.683894214	-1.755372376	-3.060640053	-2.265121566	-2.030425736	-1.750530278	-2.417749297	-1.084446561	-2.024124918	-2.85451097	-2.820855549	-1.030013665	-1.349376054	-1.29209832	-1.794189671	-1.723199231	-2.585993869	-1.23436658	-1.792675485	-1.930310906	-1.277400577	-1.788651024	-0.9228630811	-3.091482229	-1.126703058	-0.7727903581	-2.340948343	-2.931164044	-2.301292259	-3.589763019	-0.5966209445	-0.4189833313	-2.632196177	-2.808644854	-3.896673367	-1.487115163	-2.753319497	-3.057739784	-2.806854841	-0.8875468182	-2.041571694	-2.185678777	-3.265188423	-2.83960776	-1.937581125	-1.783010908	-1.667257082	-1.930131758	-1.447289258	-2.18932015	-1.880019823	-3.145643213	-2.668560693	-1.171439499	-1.954333025	-2.059103183	-0.7780646646	-2.761047336	-2.517164823	-3.040471277	-1.95422862	-2.363122477	-2.000831952	-3.895793276	-1.779866456	-2.525081902	-2.278085678	-1.409483567	-2.250403479	-2.189643523	0.2557859027	-2.198233356	-0.9611835567	-2.289690596	-1.858367282	-2.806159236	-1.254447948	-1.303812277	-3.288650225	-1.345650059	-1.026913236	-1.564655208	-2.849122273	-2.678307067	-2.233911782	-2.399382742	-2.371460015	-1.587267682	-2.041785891	-2.5862582	-0.5255061905	-2.909716968	-1.670251715	-2.673825849	-2.858999897	-2.078545874	-2.460427401	-1.079519012	-2.539832084	-2.393630317	-1.512300699	-1.601195653	-1.56784058	-2.45876052	-2.652615419	-2.315203068	-3.248540279	-1.946396275	-0.897947423	-1.701920807	-2.061588715	-3.265762152	-3.871689352	-2.623190908	-1.761458309	-2.656421644	-2.078965065	-2.950540516	-1.663976613	-2.646727753	-2.743873817	-1.730690138	-1.421882675	-2.188508263	-1.809426698	-2.314361649	-1.677093293	-0.9085529183	-2.019469452	-0.7943990356	-1.737294947	-1.509871523	-2.980122516	-2.301451403	-2.045879512	-2.015360693	-1.345661572	-2.515090708	-1.827344516	-0.5241785516	-1.811680644	-1.420388089	-3.63960401	-2.795216533	-1.6432129	-1.662825906	-1.073038147	-1.549724867	-1.975585478	-0.7948643457	-1.29128287	-1.677198116	-2.287223748	-1.895566827	-1.707878688	-0.03834368063	-2.105565643	-1.290478409	-1.603316043	-1.955510263	-2.535822411	-1.378038479	-1.072303868	-1.902898092	-1.227460384	-1.121408607	-2.843352971	-1.339690598	-1.676242158	-2.172053711	-3.838613258	-2.227375752	-2.896591658	-3.309544987	-2.532160315	-1.902157966	-2.302506585	-2.829119863	-2.28172986	-3.247552095	-1.135836285	-3.921943331	-2.502406655	-2.255245929	-2.169048405	-2.47593977	-1.833635532	-2.494322944	-2.270451312	-2.478442761	-2.390507181	-1.483715491	-1.666787083	-2.103153685	-1.615144039	-3.652809964	-2.569368952	-1.902263973	-1.297778008	-1.047312342	-1.264798776	-1.678929426	-2.689238958	-0.6637960845	-1.439920199	-1.947625111	-2.151841073	-2.073289107	-1.783150098	-2.477561255	-2.689797355	-2.263853656	-1.573460968	-1.1511582	-1.053836562	-2.184930065	-2.466520831	-0.462557693	-1.94320259	-1.074044085	-2.375875352	-1.873475823	-0.7406038192	-2.442097211	-2.790967391	-1.714208223	-2.164278282	-1.668584879	-1.639460743	-4.738924862	-2.596346284	-1.027776744	-2.614345704	-1.903868397	-2.586303372	-1.153898104	-1.412761109	-1.264966656	-1.758575373	-0.683739777	-1.699847291	-2.467837054	-2.259088966	-2.755390919	-1.128876892	-2.199730287	-0.9479672071	-2.400627993	-2.132364895	-0.8540420177	-1.237556256	-1.204279877	-0.6810563142	-2.900650941	-0.9227916563	0.01835628353	-3.393253968	-2.310072918	-2.970855083	-1.534582078	-1.199000084	-2.394852501	-2.561776716	-3.392695518	-1.63281542	-3.755785375	-1.363131651	-1.598106419	-1.276957587	-1.544412788	0.03974250836	-1.190432586	-2.405744707	-2.768314447	-2.519701727	-3.151198246	-2.02333119	-1.214413654	-1.303530099	-2.088995076	-2.94690498	-3.159923143	-2.980645742	-2.774329533	-4.399021627	-1.412827975	-1.256803429	-1.236604019	0.1844173509	-2.619699032	-0.6363766433	-1.816246739	-2.558013185	-1.715249607	-3.337330558	-2.958139653	-1.36368924	-2.028798451	-1.447923784	-1.298853699	-2.09809247	-4.219114128	-0.8239253567	-2.649415709	-3.588175037	-1.53180177	-2.782682707	-1.093450772	-3.435539247	-1.245076684	-2.768035042	-2.394753233	-2.062563225	-0.8030607123	-1.587357991	-1.734979969	-0.8737096759	-1.601765954	-3.133345907	-1.972702848	-1.183412943	-2.676025302	-3.878018867	-3.475255333	-2.937906884	-2.185287375	-1.573704571	-1.346936095	-1.420075761	-1.690370958	-1.498470421	-1.200998513	-1.736666725	-2.717636152	-1.316647428	-1.898947693	-1.168093693	-2.289475556	-1.312599058	-0.1510087301	-1.537708176	-2.417415536	-2.532919863	-2.588467579	-0.832132709	-2.858992319	-2.883077117	-2.242694956	-2.744109404	-2.762275037	-0.7546649388	-1.050814352	-2.070666143	-2.101404627	-2.376452162	-3.276024179	-0.8544035495	-2.526066765	-1.822965941	-2.527673669	-1.643836614	-1.340504858	-1.282739246	0.09095296704	-1.789113731	-2.554896593	-3.63460113	-1.222620969	-2.265885865	-1.214589674	-1.757203893	-1.56382212	-1.293558963	-2.852410948	-1.465237409	-2.664913244	-1.860421987	-1.510583672	-2.070573645	-1.990716168	-1.035138959	-1.692992804	-2.445631377	-2.446850454	-1.832199047	-0.1246474477	-1.202506399	-2.688540756	0.1010958134	-1.93191968	-2.921735424	-1.373597026	-1.652088543	-2.417430505	-1.557663996	-3.196719266	-2.716733165	-2.810712421	-2.487487267	-1.773133824	-1.563831509	-1.87416904	-2.329943441	-2.078477788	-2.295301308	-2.097942687	-2.624583275	-1.215775138	-2.541635341	-2.043134092	-3.236597182	-1.998277824	-0.9436873047	-2.593709346	-1.386038761	-2.995084047	-2.088094181	-1.65228081	-1.685879961	-1.944103212	-0.9239800654	-1.750708726	-1.417359925	-0.5800203397	-2.602465369	-1.510390355	-1.958134661	-0.9904612209	-0.9501024941	-1.962293278	-2.749623416	-1.985471676	-1.844139383	-2.566487481	-1.5836844	-2.121984972	-2.426035932	-1.600286737	-1.974356149	-2.969643461	-1.331622736	-1.622937781	-1.968684591	-1.145251864	-1.053541159	-2.869152329	-1.505869447	-2.596622897	-3.704398371	-1.233538022	-2.242775718	-3.356005291	-2.137134304	-2.382148465	-1.482115872	-2.103564616	-1.699123153	-1.848354193	-1.948708416	-0.5984466097	-2.934136139	-0.6190029296	-1.930428544	-2.363303746	-1.54410554	-3.135773682	-1.764522	-2.234810004	-2.047442202	-2.11259448	-1.312188214	-0.8868055421	-1.570936375	-1.502859596	-1.094814722	-0.4088995734	-2.456370351	-0.6043686702	-3.273661016	-0.567541614	-2.1520647	-0.4415815197	-2.521348259	-1.340889606	-1.966882497	-2.698784142	-1.68290259	-2.602517167	-1.296099122	-2.793048376	-3.13837529	-1.757017665	-4.202259069	-0.3118677244	-2.554066589	-1.97511851	-1.71087053	-2.075140882	-3.810252715	-3.945812632	-0.7826171087	-2.427924607	-2.592169015	-1.058843299	-2.041176508	-2.288379433	-1.82068719	-2.056039139	-2.426711493	-1.366436466	-2.069254833	-2.243555077	0.1331030477	-2.533028464	-2.744068579	-1.179140185	-2.326872223	-1.539528863	-1.059351289	-2.122726331	-2.041844118	-1.61279553	-0.6400660345	-1.501406019	-1.894181305	-1.511974345	-2.033854333	-1.592544199	-2.909278309	-2.023867049	-1.219294819	-2.575682364	-1.629762985	-1.559870036	-0.8481886956	-1.988190392	-2.718448034	-1.561472967	-3.188766386	-1.956437509	-2.906212842	-1.890505015	-2.704637268	-3.076356081	-2.190028866	-3.101684862	-2.089662244	-1.415577903	-2.643121946	-0.8156855717	-2.82693412	-4.487210282	-2.149200319	-1.394221398	-2.863864618	-0.1055038474	-2.494772373	-2.467688455	-3.732166672	-2.043413216	-1.401107487	-0.1688541397	-3.18247114	-1.995704219	-1.17685252	-2.770745846	-2.962156763	-1.102991247	-1.394455019	-2.119947555	-1.485793111	0.1438633866	-3.406519334	-2.927860242	-1.537785628	-2.91364603	-1.843349385	-2.057346534	-1.937447168	-1.785277302	-1.341711893	-3.318407261	-1.28102299	-0.3525527566	-1.838433631	-0.8284502007	-1.22674324	-1.195126726	-1.299839423	-2.854164079	-2.39910743	-3.221948431	-2.073717141	-2.195770759	-1.10127687	-2.483043503	-0.8562308513	-1.537874804	-2.907975841	-1.102948643	-2.591994281	-1.355882509	-2.491775031	-2.788276492	-1.708462601	-2.437817108	-1.952892098	-1.013927161	-2.4911077	-2.14420303	-1.953001388	-2.993127407	-2.407069128	-3.082224622	-2.823683667	-2.051915846	-2.303664929	-2.288773759	-2.269499375	-2.764730132	-0.9972178697	-2.191242414	-2.506443395	-1.419182414	-2.646010863	-1.993298266	-2.218729776	-1.383927793	-0.8595772121	-1.304461187	-1.825778609	-2.783358566	-1.299643193	-2.146348127	-0.241048016	-1.929002938	-0.6816325888	-2.261221191	-2.680506389	-3.05290407	-1.808019019	-2.124770614	-1.918864312	-1.416381212	-1.895174591	-1.658226763	-1.629974082	-1.69835829	-2.710386445	-1.927006195	-3.041243355	-0.4016620919	-1.053863158	-2.73677906	-2.828428646	-0.489742228	-1.57291236	-2.278674112	-1.777993171	-1.804695869	-1.578048969	-1.460037598	-3.76507328	-3.153541049	-2.574284845	-2.277329378	-1.262925258	-2.096436054	-1.585663781	-3.561106532	-3.489356959	-1.919316639	-1.929186609	-1.493426405	-4.268859659	-2.808459181	-2.155593	-2.655477168	-1.569417514	-1.845786614	-1.699738832	-2.014671134	-2.308314007	-2.360151792	-2.232850254	-1.711365918	-1.717962242	-3.033470112	-0.2132887577	-2.530552034	-1.487631939	-1.806118178	-1.795773017	-1.165643135	-0.4679680264	-2.296760852	-2.735134574	-1.673540942	-1.454231128	-2.762088928	-1.733935821	-2.650980069	-1.959949348	-2.816045546	-1.6618272	-1.381388865	-1.855329107	-2.255023076	-1.992491216	-2.247713961	-2.601881963	-2.14782524	-2.004235199	-2.944955303	-1.72629548	-2.033398144	-3.378168721	-0.9646955803	-2.122173845	-3.859857071	-2.542509267	-1.086781225	-1.975266352	-1.741532178	-3.044085081	-2.54626074	-1.023941073	-2.524063053	-1.738307761	-2.478518916	-2.483800964	-0.7355729042	-1.923914551	-1.361759059	-2.481455105	-1.891154709	-2.244615555	-3.019586383	-1.51900671	-1.519923112	-2.099599348	-0.5655345798	-2.515820338	0.8397188445	-0.872607512	-1.659184904	-2.911435204	-1.561916297	-2.221990121	-2.580126103	-0.7562610073	0.4482682845	-2.567965838	-2.263385065	-1.907275433	-2.891638883	-1.37969193	-1.137138523	-1.64057308	-0.7883373559	-1.306176168	-1.801465457	-1.808446608	-1.609237294	-1.689180452	-1.6405286	-2.563145155	-1.782531983	-0.7805847166	-2.260165373	-2.563746054	-4.21720312	-3.336397332	-3.291033684	-0.5243643609	-0.9582285021	-1.535253145	-2.065910802	-2.399372925	-0.6915809693	-2.229969892	-2.499584665	-2.429526947	-1.09874854	-2.411326671	-2.215733744	-2.151258459	-2.60847316	-1.951262239	-2.650888985	0.2862221631	-1.350363426	-2.388893104	-1.913336733	-2.13347958	-2.121321075	-2.49752384	-1.207662432	-2.39234768	-3.275273622	-2.492233811	-1.138216651	-2.347374883	-1.74541352	-2.649336727	-3.061457239	-1.849277353	-2.833371652	-1.934505984	-2.16775966	-1.772121744	-2.538355337	-2.700075056	-1.584917343	-2.703594709	-0.5579173317	0.2857141448	-1.617553952	-0.5347583736	-2.488812433	-3.239843377	-1.657983634	-2.554044009	-2.294091769	-1.657238802	-3.463397015	-1.649889689	-2.028441322	0.1267575906	-1.697775937	-1.835317197	-2.131353088	-1.198762645	-3.152746528	-2.306007478	-1.363207961	-2.684363108	-2.567181352	-2.070445997	-2.421845581	-0.7206117116	-0.9518359543	-2.021465237	-1.516552787	-2.656324321	-0.8780108678	-2.377983769	0.05738325798	-2.494143143	-2.675642807	-1.261514193	-1.860631179	-1.460569561	-2.570627353	-3.342873749	-3.556287853	-3.254213171	-1.628132768	-2.109280265	-2.518817939	-0.7100397658	-3.444203868	-1.507905494	-0.4411111492	-2.960667849	-2.653858285	-1.978674214	-2.359426443	-0.6139276594	-2.947163689	-2.020423323	-1.151469192	-0.9530730799	-3.445571232	-1.641932351	-1.206200595	-1.443908842	-1.498820756	-2.844353346	-2.039508776	-1.280699062	-1.839715881	-1.539075737	-2.017670813	-3.019477492	-1.763705216	-1.973808934	-2.345180916	-2.427851181	-2.449274532	-0.9775537412	-2.214661958	-2.923674385	-1.364942461	-1.723620444	-2.123578224	-1.121348939	-1.360643463	-0.8237764567	-3.062486447	-3.015010948	-2.4935645	-1.909487394	-2.439338582	-2.212353355	-1.72599924	-1.066723479	-2.315884448	-3.442566942	-1.583732389	-0.854694488	-2.061577167	-1.529305674	-2.544039792	-1.800222842	-2.477244663	-3.290518199	-2.090392164	-3.924004035	-2.945672017	-1.005752288	-1.142163248	-1.132253955	-2.627974037	-0.8804214161	-2.094053214	-1.615063659	-1.070066994	-2.665184841	-1.313140521	-1.087563777	-0.1412522436	-3.309480293	-1.474266505	-1.54119162	-2.322104146	-2.584525836	-1.623517447	-1.29118856	-0.7638967141	-1.172301515	-1.308520957	-2.271290394	-2.429013621	-1.874666656	-0.9640593563	-3.601782451	-2.884713115	-2.589714721	-1.882761851	-0.3578300291	-1.800251181	-1.87541969	-2.780354715	-2.718518409	-2.642969986	-2.769893279	-1.573449924	-2.806332079	-0.8336641249	-2.021838837	-3.312721415	-2.000376461	-2.283116683	-2.010892726	-1.280609047	-1.491432328	-2.639025623	-1.661229136	-2.081762907	-1.628450941	-1.12934637	-0.3371966716	-1.981723061	-0.8759178818	-2.332371633	-1.58814299	-2.819967781	-1.464608288	-2.036832956	-2.301258651	-1.001146369	-1.658123943	-0.3648660632	-2.1271346	-3.448993994	-1.233074157	-1.868664346	-1.992166028	-3.082831921	-1.326285748	-3.364114313	-1.036989602	-2.583410157	-2.171037392	-1.139115552	-2.478537164	-3.538342852	-1.603702497	-2.243879869	-3.249661623	-1.360073065	-2.564185705	-1.153626581	-3.000578371	-2.427920836	-1.317153806	-2.378672581	-2.362713555	-2.188290461	-2.037441489	-2.155594809	-3.708905352	-1.86274616	-0.9080377721	-1.727696044	-1.014909481	-4.326113057	-2.158920869	-2.969275969	-1.84185931	-1.831451269	-1.013295257	-1.660028635	-1.469925789	-2.826997372	-1.422610615	-3.37570922	-2.691723543	-0.4203791277	-1.090000999	-2.004506708	-2.05612331	-2.159214885	-2.486644365	-2.693565583	-2.232545654	-3.137694151	-0.7686856705	-2.581921208	-1.310454446	-2.393971579	-1.353042635	-2.949193347	-1.52857535	-1.495921534	-3.537670279	-2.327682815	-1.911603036	-1.65546816	-1.082793795	-2.095985362	-2.317145371	-3.032987221	-2.162469205	-4.206005519	-2.441926468	-3.096358619	-1.416062959	-3.732252102	-2.509587196	-1.190264062	-2.63171258	-2.197437223	-1.812370914	-1.922457537	-1.713034075	-1.576352495	-0.9766930449	-2.563862132	-2.861355092	-1.454553161	-1.427539145	-2.407189395	-2.860705778	-1.94988096	-1.851964368	-2.881684448	-1.563523126	-2.234320635	-1.749530216	-1.906115015	-2.394932946	-1.151206765	-0.2255501432	-1.837248578	-2.195869303	-2.244867632	-2.721130444	-1.041567476	-2.365216853	-2.67774978	-1.969326356	-1.658027796	-2.266250025	-4.09655643	-2.527496058	-3.485166652	-2.074869212	-2.70536563	-2.281666702	-3.533943619	-2.479613257	-1.892093279	-1.567427599	-2.192091804	-1.382085497	-1.648779507	-1.399306303	-1.822008382	-1.995982286	-1.967496406	-2.982740795	-2.01714693	-1.799111701	-2.130115654	-1.91446594	-2.071725793	-2.019630264	-1.980040652	-0.5323669261	-2.368597095	-3.978976315	-1.438847065	-1.484780417	-2.355725811	-2.114017539	-3.283648317	-3.110110565	-1.587566005	-0.4947827346	-1.154694787	-1.648372965	-0.6115606882	0.1907413266	-1.281259053	-0.1914430203	-1.436384775	-1.823877137	-1.937420159	-2.604108531	-2.239331983	-0.7467945538	-1.768957254	-1.788832321	-1.098013304	-2.343643881	-1.437419664	-2.124103416	-4.140999367	-1.469871729	-3.328446123	-1.531382753	-2.276341381	-1.181111761	-1.775636942	-2.063586239	0.1795157504	-1.753572367	-3.676430696	-1.391572306	-1.281548875	-2.421293208	-2.428376474	-3.002034205	-0.5406571598	-1.141221307	-2.542189336	-2.777001431	-1.388097274	-3.183222053	-3.111472319	-2.970227554	-2.658609486	-0.3544752173	-0.5687877236	-0.5570185699	-2.500859405	-1.722100126	-2.478972407	-2.598945321	-1.838949299	-2.426230647	-1.814792702	-2.207409803	-2.238813533	-3.438127899	-2.274392833	-1.375720868	-2.473536695	-2.716097976	-1.965307898	-2.842625678	-1.877788538	-2.680196047	-3.47524671	-3.040733672	-2.314558969	-3.299221972	-3.408273756	-3.051950287	-2.116991425	-1.99467458	-1.179178091	-1.623214469	-2.440133776	-2.024234032	-1.391314157	-0.7178338478	-1.387722049	-1.862369481	-2.18765552	-2.417505515	-3.000371512	-0.6950623075	-3.711778162	-3.477544564	-2.642635025	-1.32163871	-2.18055963	-0.1439033917	-1.301007565	-1.040799302	-1.818989488	-1.560605076	-2.648169098	-1.760514391	-1.812372105	-1.688963283	-3.370196767	-0.6778107123	-3.78775246	-3.394984211	-1.66641807	-3.735434824	-1.584805694	-1.43735866	-0.1537068581	-1.112179297	-3.523244987	-1.266473802	-2.827740508	-3.059342575	-3.974080918	-1.835360551	-2.915808941	-2.071667377	-1.537736283	-1.89737905	-1.175598029	-1.285246035	0.03475407821	-1.90202693	-1.152473155	-3.348441157	-2.034737627	-2.51090325	-2.579012183	-2.844725743	-1.625951662	-2.333967711	-1.924608209	-3.962192122	-1.192288313	-2.578313541	-2.543586991	-0.5539003235	-0.9149535432	-2.107245236	-1.734537867	-1.24340775	-1.728513205	-0.9007538562	-2.364927784	-2.249914218	-1.864394603	-3.530669687	-2.413905498	-1.752741133	-2.476751225	-1.953833159	-1.40553071	-2.63079933	-3.100880689	-2.734670954	-1.480069346	-2.544490701	-3.775539333	-0.8015908641	-1.375893282	-3.165744076	-0.06584595811	-1.649921292	-0.6817813159	-2.947229634	-2.175746359	-3.482525252	-2.523292429	-1.952633926	-2.690075264	-1.518048814	-2.452393044	-3.093018261	-1.42535755	-1.002188294	-2.619721708	-1.929952543	-2.15197985	-0.6137023435	-1.360520386	-1.294702272	-2.116161074	-1.587667915	-2.376071726	-2.618147196	-1.300058221	-1.487253375	-0.4968428985	-2.688446663	-2.893799669	-1.671473199	-4.158846875	-1.933875049	-0.6735903772	-2.47432921	-2.752959871	-0.8695123636	-1.333030379	-2.812509049	-1.537439888	-2.452679446	-2.554722442	-1.731296756	-1.615204713	-2.042303001	-0.8391259391	-1.121231143	-1.344644729	-1.87139839	-2.866992563	-1.953269623	-2.107624433	-0.8955249825	-0.2496250632	-1.66801879	-3.148934521	-3.166303082	-2.135314928	-1.403528195	-2.381008454	-2.24783335	-2.520430187	-2.910052706	-2.705109802	-2.06595	-2.394503077	-1.008000519	-2.124617685	-2.495943887	-2.223577019	-1.007001418	-3.400752381	-1.523649536	-2.027036065	-1.198844185	-0.7185825519	-2.131158906	-2.416765311	-1.042004517	-2.021418461	-1.916800901	-1.474572117	-0.9114794426	-0.7481647949	-0.6369506787	-2.515824513	-2.658953418	-2.515086564	-0.5340087167	-0.6151834757	-2.667900968	-1.433987688	-0.9151126758	-2.784886463	-2.041222292	-1.483612562	-3.355437212	-2.763016877	-3.717899341	-2.081899859	-1.752943053	-1.992899155	-1.026493756	-0.9797704783	-1.467656658	-1.963136644	-3.511736783	-0.8688312291	-2.975984283	-3.09260243	-2.01775582	-2.550133003	-1.075196942	-2.238635103	-2.564418515	-2.788113422	-0.276196603	-1.177231686	-4.178975615	-2.44148874	-1.615036063	-1.300293823	-2.202840816	-0.9402204973	-0.5637814981	-1.1951453	-3.124945108	-1.990296352	-2.63882288	-3.544297431	-2.510109951	-1.009801503	-1.687684575	-3.271353786	-1.065779706	-3.001211364	-1.750453985	-3.262794735	-1.517305995	-2.262075117	-1.157184593	-1.944776308	-1.954015915	-2.54864636	-1.452395378	-3.015381417	-2.50623007	-3.490478855	-2.687072768	-0.6771498934	-0.5498124485	-2.832138445	-2.340614111	-2.018662001	-1.588902988	-2.577695961	-1.870048604	-2.602290053	-1.078815838	-0.8810740123	-0.943909737	-3.663737018	-3.344389477	-0.3771326673	-2.118815415	-1.838203485	-3.259559121	-1.356929324	-1.958285476	-0.888175216	-2.163503813	-3.391100248	-3.293966294	-1.764116484	-1.916812206	-2.814556407	-2.599152862	-2.473415577	-1.171100005	-4.593461636	-2.004063231	-1.581701495	-3.315592881	-1.772060886	-1.497374989	-2.692303017	-2.241737426	-1.364665316	-2.052334292	-2.113315392	-1.431423252	-1.144275784	-0.8029525667	-1.644777298	-1.392373937	-0.5506852762	-2.586070602	-3.648857746	-2.890918387	-3.022521372	-0.5380586993	-3.216620143	-1.709358098	-3.086104796	-2.661895838	-1.761340525	-1.939789172	-3.964025864	-1.096982917	-3.690388442	-1.573935696	-2.087032217	-0.5710305506	-2.299388861	-2.304045705	-1.474276569	-1.554203188	-0.8943030258	-1.221422583	-1.122084598	-3.42589085	-2.252743808	-0.5441962905	-3.133036679	-1.893476916	-2.197772624	-1.644894594	-1.168714009	-2.400106766	-1.944852843	-3.70539634	-2.797118425	-1.421767052	-1.29344923	-1.388848528	-0.7152671939	-2.959466882	-1.372298142	-2.391222753	-2.569232072	-3.855832096	-2.654907921	-2.497921823	-1.198553038	-3.218636243	-1.089814247	-0.5122698512	-3.435938851	-2.4135284	-2.579395697	-1.584418804	-2.191126629	-1.808841905	-2.776370089	-3.20981057	-1.377816725	-2.898560603	-2.213365258	-2.01051456	-1.280312615	-1.852683496	-1.134345548	-1.414206137	-0.993801454	-0.8433548322	-1.353657225	-2.15810285	-1.127161805	-3.165352003	-2.34606088	-2.171997497	-1.463201706	-1.236282949	-1.156210236	-1.066996348	-1.125670971	-1.849597387	-3.031766657	-1.625108771	-2.260853096	-1.556618401	-3.315307667	-2.788794287	-2.650627144	-1.701597383	-1.361942993	-2.670377186	-3.23258505	-2.841195361	-1.775236877	-2.671484805	-2.545833462	-3.680937726	-2.499226684	-2.273697503	-2.473463943	-2.826156702	-2.683425619	-1.391370581	-3.13697574	-3.350689311	-1.854894156	-0.4463617427	-2.218645667	-2.085891704	-3.667138386	-1.143704861	-3.255709088	-1.982280905	-0.8980837798	-2.631691661	-4.031509369	-2.049345738	-1.389443222	-2.138857791	-1.100462299	-2.357109191	-2.083119214	-2.84837909	-1.897651459	-1.34233402	-2.397618861	-1.474025524	-1.651123546	-2.178384446	-1.678577545	-2.141080066	-1.688593085	-1.80886625	-2.842395134	0.7774052547	-2.095574748	0.05702309765	-1.921836635	-2.561788066	-1.452355944	-3.141082422	-2.387297938	-0.5309808384	-2.910532687	-1.322941043	-2.255944306	-0.8783545541	-1.538029803	-1.260899588	-1.771725906	-1.372595913	-2.520520681	-3.058022414	-1.881106854	-3.147253125	-2.225139451	-2.224998667	-1.614618147	-1.809268675	-2.222109514	-1.119637797	-1.482938387	-2.428593946	-1.250032242	-2.667815672	-2.47403985	-1.726784055	-1.632813778	-1.174935231	-2.178770358	-2.003739979	-1.572953632	-2.134793683	-1.682917109	-1.797624585	-2.531335002	-2.097643815	-1.615852707	-1.653685629	-3.022442239	-2.534700566	-2.226485679	-2.095438592	-2.586291846	-0.7190026317	-1.509205825	-1.349940298	-3.116909072	-2.561010993	-3.573749521	-0.8103058991	-1.704179482	-2.519081833	-2.447884042	-2.306208512	-1.844541291	-2.601780823	-3.281943994	-0.3390370741	-2.50637939	-3.431592081	-1.579618371	-1.268737815	-0.3995566076	-3.646806888	-0.9106550908	-1.695819999	-2.857243827	-2.099041282	-1.890524498	-3.509269689	-2.410503859	-2.227367878	-0.9506270072	-1.612805059	-1.537779219	-0.8367560159	-0.8065103526	-1.536480982	-0.4976750486	-2.860823492	-2.179064506	-1.756690032	-1.121771227	-2.920530173	-1.545691775	-1.845989322	-2.663424754	-4.453676369	-3.129059839	-1.771853705	-2.162927237	-2.710863621	-1.442761177	-3.117942094	-1.38503241	-2.555504622	-2.29848463	-1.841538789	-1.809181616	-0.6054908495	-2.05292535	-3.093493979	-1.73258625	-3.388705161	-1.865474555	-2.006040316	-2.588525509	-1.704452485	-1.024151829	-1.386035949	-2.275198473	-1.720017642	-1.460723793	-1.243216188	-2.967009305	-2.462367995	-3.156334896	-2.23810832	-2.334256311	-2.234653214	-2.170623447	-1.542739771	-2.573130645	-1.791221138	-1.989433113	-2.61253796	-1.398345554	-2.03227604	-3.23225369	-2.794604302	-3.362757974	-2.567417595	-2.592452776	-2.727616764	-2.023114043	-2.63881093	-2.940492477	-1.179729611	-0.462817225	-1.511664314	-2.641294473	-1.17059649	-2.486081021	-1.525788173	-0.8982696692	-2.471274879	-2.372323447	-1.523458729	-2.34275946	-2.871597443	-3.741966771	-1.08825282	-1.954506976	-1.931770613	-1.134854125	-2.190274312	-0.7347904598	-2.765682595	-1.318549428	-1.800985023	-2.579854714	-2.183607369	-1.815433247	-2.330913848	-2.572294339	-1.297621162	-2.505030769	-1.637793306	-2.934102864	-2.465204467	-1.471428562	-1.403065586	-1.925081187	-3.844235842	-1.026432814	-1.431072801	-1.742571397	-3.200634743	-3.0443143	-2.271000246	-2.064627568	-0.3695323023	-1.383438101	-1.579413001	-1.976451966	-2.695181171	-1.392560882	-3.58580299	-2.781413259	-2.344472221	-5.202762441	-1.513608917	-2.615457184	-1.881221021	-1.162397465	-1.666364888	-1.629156113	-1.973654189	-2.125355213	-3.572432692	-2.467768603	-1.813546762	-1.322367995	-1.519407089	-1.2332245	-2.67422636	-1.374978307	-1.993098211	-2.124327501	-3.045990693	-0.8295021756	-0.875809455	-0.1742834684	0.2641794193	-2.035494308	-2.230054176	-1.714801164	-2.372376931	-1.096528359	-0.09279872312	-2.99542328	-0.4815752665	-2.174828345	-2.293415872	-2.208825001	-0.9552662263	-2.088363461	-1.314761465	-2.527547174	-2.289728883	-1.5470426	-0.5751355863	-2.643232759	-1.234750828	-1.87843136	-1.807518895	-1.722714837	-1.553812496	-2.171738868	-1.662877481	-1.462893935	-3.049526	-1.489541753	-1.13181999	-2.394451426	-1.290545412	-2.032131072	-1.298057174	-1.115233194	-1.866797375	-0.9720181656	-2.047349254	-1.096357455	-2.578288742	-1.60466709	-2.5915866	-1.169644889	-1.383991817	-1.79434548	-2.542827484	-1.48163731	-1.971935026	-3.152316817	-3.063440148	-1.823636855	-1.780589435	-1.669086095	-2.317294775	-2.441687966	-3.573640295	-2.961073756	-1.248461901	-1.501669656	-2.517794778	-1.685994271	-2.075811733	-2.606797069	-1.768787459	-3.475387559	-0.7229404369	-3.027374733	-2.152351616	-2.844042491	-1.727806943	-2.500007208	-2.820248031	-0.9232870369	-1.220120389	-2.461965982	-2.295170713	-2.388599654	-1.954828527	-2.707880139	-1.56853479	-2.377536669	-2.419356263	-2.539532613	-2.901795773	-1.891312085	-2.726992917	-1.777383708	-1.563842362	-2.188606524	-1.618863164	-1.96973309	-2.712265178	-1.576024133	-2.195250615	-2.056439412	-2.507856335	-1.569921096	-1.538173085	-1.990746332	-1.831915684	-2.511013248	-1.518219939	-1.634036495	-1.738115067	-2.529916325	-0.5749842131	-0.1475278008	-2.007077105	-2.255099453	-1.624543681	-0.8583891072	-1.926980652	-1.303935815	-0.3160195385	-1.200247467	-1.940458615	-3.038046542	-2.144843751	-1.724891934	-2.720337126	-1.899703465	-2.579841998	-1.885337874	-2.297707852	-0.56413325	-1.837882373	-2.987736284	-1.652650578	-2.000836526	-2.769868117	-2.102340926	-1.898362536	-3.996961244	-2.024110758	-1.756894922	-2.904520604	-1.955404734	-1.456906549	-2.158771398	-0.3168257138	-1.538149512	-0.8661049372	-2.337320258	-1.877675822	-1.909682509	-0.5020841146	-2.407935335	-0.756832896	-2.10358214	-2.983487276	-1.951732222	-1.733336753	-2.246769414	-3.817711629	-2.914764401	-0.7925764769	-1.582454415	-3.364741143	-2.569071818	-2.268154673	-1.978671814	-2.006194676	-2.867727578	-1.673543729	-1.601549402	-2.381368288	-1.494137247	-1.827962742	-3.089361599	-1.516095137	-3.723226266	-1.977435399	-1.863638854	-1.907298342	-1.006357416	-1.407413196	-0.5960597523	-1.973457807	-3.401538865	-3.387585903	-2.060630682	-2.207276972	-1.217282176	-1.866611649	-2.272515479	-2.923993298	-1.240148401	-2.021990551	-2.192196196	-1.199176078	-1.47433216	-0.8039421312	-2.004561442	-1.885206692	-2.20361985	-2.115952667	-0.962066777	-3.057008188	-1.70339556	-1.972921376	-1.693089092	-2.465442064	-0.5326569399	-2.114854163	-1.859984507	-2.798794448	-1.316809354	-2.881651829	-2.286854305	-2.319182405	-2.38881766	-1.668216051	-1.008181764	-1.624788334	-2.540596348	-2.818302227	-0.1329600993	-1.692460482	-2.551501625	-2.197652716	-3.231872941	-0.9995008015	-2.59674184	-2.444052948	-2.091716042	-1.942556865	-3.263104887	-3.486380823	-3.180026174	-1.7004041	-1.642736439	-2.574146824	-2.277512039	-0.9430521675	-2.94936153	-2.343633119	-1.835873734	-2.861194939	-1.450505856	-2.336350241	0.05232227499	-1.765661343	-2.276918546	-2.538126465	-1.613200591	-1.994560437	-2.177253722	-2.063675281	-1.892371473	-3.283207902	-1.893894475	-1.862502059	-3.130877015	-2.636516159	-2.228711869	-3.39320688	-1.7785937	-0.6010260792	-0.5860066	-2.137128412	-2.088268186	-2.175084737	-1.313913808	-2.495319877	-2.840137866	-2.13017719	-0.9321904277	-2.77871122	-1.836674484	-1.222093335	-1.801057079	-2.601481207	-0.7404418111	-1.552402027	0.4580487934	-3.391754508	-2.442160604	-1.040462239	-0.8385373209	-2.654676637	-3.00114787	-0.8781123402	-2.730206583	-2.569664788	-2.792035207	-2.847813261	-2.420856184	-2.124335563	-1.505606879	-2.544459578	-2.749282827	-2.902890867	-1.978253292	-2.738291601	-2.405428198	-0.4090068871	-1.798039406	-2.316342244	-2.358285042	-1.910438409	-1.856237991	-1.026901358	-2.694338059	-2.110999981	-2.945050739	-3.377619404	-2.073346321	-2.073829374	-2.030252628	-1.827893932	-2.174680268	-1.299047771	-0.583718095	-1.426709441	-0.7136957063	-1.280114294	-0.9216662496	-2.356102039	-0.8174029787	-1.695831775	-1.19886764	-1.83720604	-1.804867331	-0.8201413777	-1.94028019	-1.230893509	-2.007279093	-2.222293296	-2.011347248	-1.767833081	-1.763162714	-2.854218828	-1.853990892	-2.114132256	-2.132426729	-0.8665994169	-1.897114634	-2.448045907	-1.298246704	-2.332813878	-0.1917701722	-1.787489561	-1.625099305	-2.556405191	-2.573421071	-0.7341386534	-1.827835182	-2.22119033	-2.391184499	-0.4640364029	-3.978690164	-3.289122856	-1.536975792	-1.430143727	-2.65875946	-3.516795212	-0.9912282708	-3.424054099	-0.5190807649	-1.182971309	-2.169398822	-1.217428188	-0.6897511919	-2.971175696	-1.07348715	-1.790695174	-2.19615676	-2.136216782	-2.938557299	-1.301416217	-1.305928662	-1.864699259	-1.606126924	-1.820991171	-2.661492525	-0.8088663886	-0.930398724	-1.936129835	-1.321264307	-1.445512969	-2.483847932	-0.5490421495	-3.030970101	-1.850767048	-1.197481459	-1.780422555	-2.605849711	-1.170486284	-2.095610257	-2.56311198	-2.735854118	-1.141191809	-3.071797039	-2.628498411	-1.314163376	-0.9192894065	-1.826026761	-2.31145587	-2.981080346	-2.842338293	-2.328693729	-1.415329015	-1.856455868	-1.927434163	-1.389368155	-2.115239442	-2.385995749	-0.8623607901	-3.39629587	-3.428093601	-3.194734551	-2.581737841	-2.358565573	-2.889757051	-2.421948353	-2.083804303	-1.925772794	-1.638766674	-0.9940798813	-2.394552285	-1.269440434	-0.8276635041	-2.572671217	-1.67123566	-1.488604684	-2.180770757	-1.7790025	-1.336624482	-0.2629512707	-1.374837719	-2.443695792	-2.901418622	-2.044544336	-1.832411464	-1.471904412	-3.495234725	-0.6796514452	-2.298660276	-1.463319172	-2.109111166	-1.227004864	-3.145714418	-1.290067102	-2.971237814	-1.174768745	-2.731353028	-2.839460492	-0.6721914367	-1.035689742	-1.618903734	-1.561103275	-2.988037241	-1.366099601	-2.813707072	-1.582511306	-1.422672377	-1.527074109	-2.292910354	-0.5973412401	-1.512512109	-2.170004635	-3.029569387	-2.628444568	-3.244773709	0.01585306989	-1.497402732	-3.048289735	-1.260741983	-1.840866557	-2.450945556	-1.117193188	-2.837794779	-0.3101938604	-1.482096199	-2.521955308	-2.957369625	-3.070305358	-3.622192528	-0.3114311033	-1.562938942	-0.6709810924	-2.13232106	-1.749559085	-1.684879984	-2.971944802	-1.605895364	-2.645490411	-1.535697526	-0.7379251845	-2.107627167	-1.491481975	-4.613701366	-1.938115809	-1.269683036	-1.883558297	-1.178231912	-1.64717012	-2.331851567	-1.189937098	-2.922514719	-2.783231507	-3.280447843	-0.409887682	-1.70943187	-0.4485773742	-3.114119545	-0.7318662154	-1.344825472	-1.852433129	-2.625815435	-1.429454773	-1.851317899	-1.518486974	-2.247152316	-4.044684559	-0.3411321368	-2.3257538	-0.6792590602	-1.22372963	-2.09982688	-1.74857554	-2.553813056	-2.009102388	-2.73419363	-1.705211766	-1.872263791	-3.17249883	-3.190278532	-1.649647734	-0.8635884629	-2.666685993	-1.769845459	-2.370257545	-0.4947225718	-3.415814135	-1.094902029	-2.240895031	-2.728347909	-2.185046389	-1.077006092	-0.842090855	-0.6415255703	-1.421341678	-2.327203975	-2.533036117	-2.141719232	-2.103799548	-1.191709277	-1.295428702	-1.487412725	-3.100112605	-3.237724239	-0.5518713121	-1.741410599	-2.054526419	-0.6637159476	-2.496388748	-2.154361988	-2.661797489	-2.937824552	-2.922510502	-1.686293715	-2.61414713	-1.296154107	-2.395925992	-3.878000936	-2.844848344	-0.9246557446	-2.572920041	-1.163464033	-0.7731944922	-2.160390901	-0.02221737528	-1.657663909	-2.329332485	-1.579157321	-1.259403489	-1.654325928	-2.362905002	-2.383226965	-2.277023173	-0.6020814649	-1.319931625	-2.014551625	-3.319915322	-1.579300552	-2.648770041	-2.916278919	-1.35564805	-3.975670064	-2.456720746	-2.447917538	-2.084808239	-1.918316441	-2.907250561	-1.032585155	-1.596155899	-1.769755018	-1.767776822	-2.13852455	-3.535541996	-1.360888943	-3.94289447	-2.106078574	-3.033409666	-0.9904558518	-3.494323165	-2.511397521	-1.582923208	-1.573102255	-1.356447755	-0.9287689278	-0.8051643818	0.006014442195	-1.017175934	-1.299866796	-2.951222044	-1.473674661	-1.329616706	-1.289891478	-3.003464962	-1.272513724	-1.09395381	-3.103878942	-1.828656325	-1.408371105	-2.161470146	-2.696117734	-2.006161357	-1.478318289	-2.303065817	-2.442621815	-1.464773512	-3.349237463	-1.493520474	-2.107838889	-2.483427124	-2.62856123	-0.851173088	-2.205156303	-2.744392956	-1.799359688	-1.925578198	-2.762959864	-1.37783814	-1.723931916	-1.922713683	-1.903166346	-1.958774584	-2.270641107	-0.84691196	-0.8601054391	-2.552776572	-1.720628995	-2.189219734	-1.858258154	-1.236928316	-1.704978	-3.168822279	-2.071798289	-1.061299492	-2.073957043	-1.939503948	-1.584916693	-3.40078638	-1.991352125	-2.657528016	-0.7944626277	-0.8416207503	-0.8787187227	-1.654710439	-2.228413011	-2.025432215	-2.284799394	-2.097728966	-1.358259025	-1.649439004	-1.24278668	-2.831154203	-2.268849115	-2.477813067	-2.61532824	-2.82077144	-2.886074304	-1.427543624	-1.282900841	-2.222139593	-3.492232773	-1.976534764	-1.818331378	-2.85441046	-3.570312073	-1.944905808	-2.183650617	-1.572167834	-2.091662026	-2.433518852	-1.939836994	-1.103590734	-2.141242565	-1.467430176	-3.32746635	-3.22961232	-1.676057273	-2.453390252	-1.596758402	-1.295217011	-0.5666495804	-2.014833953	-1.081532892	-0.9534371256	-1.066916161	-1.637588707	-2.395453125	-0.6210100009	-2.725449882	-1.890140664	-0.3364096416	-1.051220311	-3.274794309	-2.281431087	-1.540976428	-1.799601009	-0.9342542531	-2.14902228	-0.1107652543	-2.95332875	-1.661425311	-1.208251763	-3.319296673	-2.773086982	-2.05289209	-1.347653162	-2.593152216	-1.659004567	-1.236976658	-1.873104503	-2.166566995	-1.852974099	-0.9955801247	-2.760186516	-0.05101833395	-1.315479009	-3.29621281	-1.081576451	-1.505421867	-1.919530069	-1.98183391	-1.201036052	-2.289638216	-2.551268577	-1.926442292	-2.808301529	-0.7458778574	-2.488548735	-3.031538083	-3.152907046	-0.7360413095	-1.677883291	-2.035942135	-2.567018733	-2.254934777	-2.406334258	-0.7345195501	-1.232983326	-1.962773999	-2.560460256	-1.583131309	-2.160579621	-0.5874654627	-1.763070147	-2.454736702	-2.663063011	-1.847183933	-2.675180066	-1.901822085	-0.9017062136	-1.787472818	-2.671737019	-1.815247405	-0.9844069616	-2.68412181	-1.506826808	-2.328122498	-1.329976857	-2.60115422	-2.682642179	-1.336474138	-2.603641899	-1.460724714	-1.880088675	-2.399593239	-2.420156108	-2.099299742	-2.102682466	-2.536213571	-1.965757598	-1.31321633	-2.374899088	-3.015072212	-2.484086481	-2.281342502	-1.943277822	-1.554880637	-2.328911348	-2.431476539	-2.055901416	-2.322878774	-1.797386239	-2.873355484	-0.9056798921	-2.385703928	-1.713541145	-1.939579599	-3.768577574	-1.865197222	-1.495001968	-2.455478221	-2.020667265	-1.44570887	-1.788278961	-3.533070513	-1.326184136	-0.8237014757	-3.07566128	-1.16312367	-1.328679942	-3.634949128	-1.408150183	-1.958934134	-1.673094797	-1.85433292	-1.207005315	-1.070954989	-2.265005228	-2.778404312	-0.821949541	-1.229491955	-1.779769156	-3.038899967	-2.133240448	-1.470997718	-2.018242478	-2.296593395	-1.991583978	-3.285871989	-1.66059537	-1.314679269	-1.974089868	-2.711305342	-2.020613759	-1.53485444	-2.201523828	-2.266368152	-1.005056562	-1.281673995	-2.280392008	-3.264819716	-1.252066543	-0.8558332898	1.179268547	-1.92313499	-0.6653105252	-1.979967625	-2.550781052	-1.051971196	-2.12735847	-3.027644215	-1.97857251	-1.463636744	-2.449921733	-2.119613323	-2.187164717	-0.686978951	-1.588900914	-2.010277259	-0.6080356396	-2.740466848	-2.143735805	-2.33200681	-1.742366351	-1.739940913	-2.075799832	-0.830231957	-0.5883829661	-2.088361885	-1.711457872	-2.472239763	-2.424873982	-1.936438828	-0.2113518867	-1.956723648	-2.316738003	-2.002234954	-1.890190042	-1.184227527	-1.990821079	-2.321695814	-1.897715306	-2.984407107	-2.229573438	-2.291244782	-2.248161715	-2.419539489	-4.080507603	-1.744539613	-2.689486989	-1.691945223	-2.205245574	-1.673182478	-1.2328013	-2.725330429	-2.462070983	-0.791393637	-0.6038216013	-1.665060806	-0.8981839838	-1.567728043	-0.9424985596	-3.641644642	-2.403918744	-2.14598964	-3.559449417	-1.066443326	-2.445107153	-2.140197395	-3.01339343	-2.885949331	-1.4057652	-1.429833224	-1.810152375	-1.824856526	-2.310438467	-0.3602651135	-0.4435185161	-1.218489698	-3.363268911	-2.227106658	-1.906465239	-1.471518858	-2.586280933	-3.301826557	-1.266368065	-1.55355966	-2.70432835	-2.760914981	-2.819789667	-2.207802061	-2.021553049	-1.95011388	-1.920351398	-2.653277406	-0.8876341469	-2.599700029	-1.46845545	-1.918355822	-2.414502235	-1.885815129	-3.530786714	-1.989980147	-3.143821297	-2.712360648	-1.482081111	-3.652185895	-2.715871303	-2.466658576	-1.362443606	-1.563084787	-2.466671004	-0.58216138	-4.521775561	-2.371586252	-3.373344424	-3.073572884	-1.24481578	-2.242444331	-1.745769794	-2.08387332	-0.633086041	-0.6479617962	-2.151297606	-0.7578489704	-0.4377715696	-3.11937429	-1.207439214	-1.448802959	-1.629993891	-2.504682682	-3.619662794	-1.73529791	-3.490934221	-2.200453853	-2.678326425	-2.172198659	-1.665037972	-2.966388854	-2.278854132	-2.145613461	-1.188336688	-2.398387787	-1.895848129	-2.138537719	0.0101657025	-2.73277229	-2.327088248	-2.351594935	-2.111622894	-3.192691196	-3.425330222	-1.840456054	-2.354853214	-1.916121129	-2.51739951	-2.143544746	-1.296856844	-2.311312063	-2.609004747	-1.516570651	-2.349318764	-1.08143951	-2.389076278	-2.028621745	-0.9156212105	-1.201335435	-2.587561484	-3.475844713	-2.026155742	-2.257749523	-0.9429709702	-1.65855069	-2.677588116	-2.411567586	-0.6268877978	-1.865206025	-2.300165328	-1.629995853	-0.8579589092	-1.470768263	-2.362610406	-2.180915801	-2.080984314	-2.528550862	-2.507223267	-1.201922468	-0.6288678413	-2.23114237	-1.38610524	-2.170440616	-3.386111438	-1.33752896	-2.728487773	-2.586475728	-0.9810537086	-3.374465821	-3.042096691	-2.502863806	-1.558854456	-1.547324041	-2.648114919	-1.136405475	-0.8596774739	-2.140220176	-2.949318097	-3.001582245	-0.4149903082	-0.4124540268	-2.5552692	-1.376362676	-2.229913445	-3.457673536	-3.169260692	-1.678351373	-3.690737171	-1.443985562	-0.7595917844	-2.92179126	-1.982369437	-1.874373587	-1.833670591	-1.877752163	-3.104953956	-1.287361174	-1.036835219	-1.511385443	-3.702438632	-2.037946387	-0.9541642283	-2.648119243	-2.860816952	-0.912554008	-1.956956189	-1.287796452	-2.523547173	-2.169102998	-1.81110434	-2.599394681	-1.472097477	-2.448068223	-1.699706537	-3.32509852	-2.617385965	-1.359260521	-2.038468427	-2.179741473	-1.754421384	-1.290647624	-1.754751714	-0.7038730979	-2.513977066	-2.249586855	-0.8914393802	-2.195570417	-0.8341891908	-2.127485382	-2.106845449	-2.192513449	-1.667106793	-1.91071881	-2.513194089	-0.6281835416	-0.1537992451	-2.118648901	0.4991121503	-2.553741954	-2.482729677	-0.5787489669	-3.127345732	-2.622409159	-3.269661696	-1.779273077	-2.756034281	-1.694358812	-2.209671969	-2.195716545	-0.8485136001	-2.112161509	-2.04635124	-2.539701723	-3.303668172	-1.457552371	-1.089558624	-1.570786404	-1.929311437	-2.301326837	-1.490497126	-2.971858552	-2.285279025	-2.419836595	-1.186932861	-1.471834894	-0.2314628063	-3.187509532	-0.9787555303	-2.314529903	-0.5740484186	-1.438071858	-2.373909735	-2.832765283	-2.891934231	-2.531838303	-1.107778689	-1.590429011	-1.909802772	-1.536107964	-2.612225073	-1.857417672	-1.477121225	-2.196847709	-1.110221072	-2.417174716	-1.473199923	-0.6121871325	-3.671461232	-1.868882498	-2.393899377	-2.05712417	-3.642846176	-1.702049794	-0.9327181738	-1.580877137	-1.573901299	-1.745964574	-2.058456492	-3.375361071	-3.061320519	-2.355468975	-1.78276834	-1.853366197	-1.972742963	-1.793679311	-3.154603544	-3.050366716	-1.885628002	-1.062927113	-1.188725098	-2.898049101	-2.517723795	-1.789058802	-1.906452798	-2.150206988	-1.919739022	-2.281126349	-1.130408451	-2.169757747	-1.101157243	-0.4992552803	-0.9427781661	-2.31030915	-1.047704233	-0.1210575655	-3.523054986	-2.009415329	-3.021736401	-1.496193037	-2.244844307	-1.778062408	-2.492809463	-2.107821918	-2.652550944	-2.190615079	-2.069745494	-2.041688998	-1.868887187	-1.093808952	-1.160058911	-2.169822872	-3.060148172	-2.01476369	-1.179069696	-0.7010553854	-2.225364782	-3.28402206	-0.6260249064	-1.843779003	-2.946463426	-1.999471471	-2.155863604	-1.672462634	-2.551358098	-2.602402071	-2.01564241	-1.859393348	-1.947812179	-1.642668388	-0.518571526	-2.211691805	-1.979973969	-2.54391386	-1.431697994	-1.7272586	-0.9228179135	-1.852827822	-3.711840428	-1.66990408	-0.9780754669	-3.022813255	-2.401245722	-1.323818375	-3.189945321	-2.415444245	-0.8859183808	-1.661891521	-3.41124611	-1.553128748	-0.8516546054	-2.488877359	-1.461672976	-1.286988045	-2.368803863	-0.9860800038	-2.301180375	-2.423469186	-2.694826558	-1.697706706	0.02473410317	-3.328027027	-2.085071054	-2.442856734	-2.778492021	-3.23956586	-2.065683007	-1.564077183	-2.802000905	-2.415192943	-1.107851966	-3.214824366	-1.768338023	-1.030333355	-0.5144319736	-3.095823361	-2.922394031	-2.621157004	-1.344263327	-1.121073658	-3.21483828	-1.45615674	-2.694667963	-0.7007386882	-0.9314817844	-0.3097358391	-2.245216828	-2.651532169	-2.528787525	-3.015142271	-1.836433927	-1.780118969	-2.331699924	-0.5021428368	-1.939247475	-1.408180831	-1.6382348	-2.30242572	-2.024085208	-2.667097501	-3.385868966	-1.505324201	-1.682485103	-1.966042827	-0.8805524774	-2.923123972	-2.934629339	-2.449001622	-1.778959185	-2.015065731	-3.040398611	-2.466727314	-2.103613747	-2.738866814	-1.378810681	-1.427891993	-2.541356996	-2.994682613	-1.601165223	-3.253224827	-1.857970616	-0.6873753475	-1.605242353	-2.160081145	-4.083721202	-1.54444683	-1.145047574	-1.082964411	-0.9944019814	-2.190082116	-2.233305437	-1.976842789	-2.160744449	-2.126185231	-0.8949295457	-2.304195237	-1.895005567	-1.763617552	-2.733111127	-2.124708125	-1.20547349	-1.627323365	-1.103066829	-1.721608664	-2.393493505	-1.416161925	-1.631249766	-1.889452623	-2.898937608	-1.468274168	-1.791799257	-1.318505464	-2.445650568	-1.671662802	-1.676604877	-1.672622876	-1.709123654	-2.069504372	-2.390861721	-0.7915781231	-1.862142569	-1.820721772	-2.450715866	-2.253194512	-3.30878991	-0.6196206527	-1.505827246	-2.938356791	-2.043807379	-2.726804436	-1.876022522	-1.359458762	-1.603847983	-3.23170028	-1.705802132	-1.564617237	-1.915011642	-1.774053137	-1.698414342	-3.221606208	-2.273213566	-1.181049239	-2.573719275	-1.218740547	-1.95696862	-2.025933963	-2.022491739	-2.227505877	-2.917155163	-0.3207696278	-1.918310048	-1.644652123	-3.303836852	-2.515034455	-2.751917467	-2.10459311	-1.934486057	-2.399234219	-1.632022658	-1.390621941	-2.428044064	-1.678736737	-2.857009741	-1.223387232	-2.069106729	-2.389451416	-3.213485515	-1.576612817	-2.106610803	-2.838924627	-1.382043639	-2.63140123	-2.105575119	-1.927616403	-2.855002273	-0.8123478162	-4.06629106	-1.133584769	-1.873949887	-2.466836924	-0.6057179683	-1.456933958	-1.353777088	-2.120296912	-1.325466645	-3.426969516	-2.68311117	-2.41302991	-3.147594916	-0.7820962759	-1.36252267	-1.244695463	-2.253869267	-1.788514866	-2.195870908	-3.487048031	-2.465890143	-1.773889586	-0.8812663137	-1.187984829	-3.809594549	-2.153160411	-2.781489227	-2.977007641	-2.867896235	-1.299566366	-1.361436779	-2.440726182	-1.458838566	-1.358645597	-1.370382609	-3.41153398	-3.191502369	-1.203827306	-1.54720939	-3.406019918	-3.210232783	-0.9628636799	-3.256659915	-1.770671421	-2.125218665	-1.99555864	-1.002339094	-1.985765132	-1.60427816	-2.417235269	-1.992434148	-1.771879826	-1.00273394	-3.333693877	-0.2932626589	-1.616934379	-2.052692458	-2.299649584	-2.617972398	-2.673169981	-1.475579573	-1.15284231	-1.60186831	-2.679462158	-3.027043275	-2.147379468	-2.32648341	-1.236202639	-1.465375441	-2.133535836	0.09497341291	-3.465492062	-0.4974536271	-1.356519508	-1.246069277	-2.43646173	-1.644862989	-3.371086669	-0.3987549646	-2.329813661	-2.316989138	-3.482292033	-2.350027153	-1.730751086	-2.933090096	-3.168381261	-3.035867649	-1.656229579	-3.106241172	-0.9417160431	-1.030570167	-2.550296074	-1.539501523	-1.273342443	-1.080521488	-1.812176979	-1.834245079	-1.169917277	-1.864140083	-2.74485945	-0.1531540504	-0.2533814925	-2.089952813	-1.101237814	-2.469750423	-1.62632674	-1.687719641	-0.6769447036	-1.43894428	-0.8483259063	-1.897494631	-1.37492077	-3.054400158	-1.44284422	-1.072854267	-3.131722765	-1.448724016	-2.232229679	-2.270655227	-1.395607186	-2.972919441	-3.631829231	-2.104303452	-1.010099808	-0.8808938008	-3.051240118	-2.842098003	-1.545150186	-0.4410332485	-2.868473053	-1.399603178	-2.583168313	-1.940124002	-1.217081359	-2.101937374	-2.296881085	-2.962827553	-0.9134477186	-1.008259671	-3.008693473	-1.495029917	-1.501153974	-2.187620209	-2.900233411	-2.111105441	-1.050805096	-0.4606562826	-1.338194453	-2.749545001	-2.128159544	-0.933071869	-0.7889910139	-2.399789062	-1.359960432	-1.734197704	-1.831734915	-2.07508698	-1.88146539	-0.9873743583	-3.390678082	-1.122061796	-2.776395161	-1.649512379	-2.444924949	-1.294864794	-1.664535153	-0.7973069061	-1.024699179	-1.24268798	-0.7296840812	-1.845538401	-3.392031196	-2.158310245	-1.725131389	-1.940944763	-2.480304529	-3.414063419	-2.340301063	-2.247322039	-0.7152337747	-1.899213546	-3.046421039	-1.040116402	-1.443314095	-2.024537531	-2.518357673	-1.991509202	-0.924151147	-1.33179951	-2.500407384	-1.387476642	-3.335851462	-1.505317926	-1.25181099	-2.396958891	-1.738470571	-1.754924855	-2.007899995	-0.8521195626	-1.807699844	-1.052098699	-1.8587341	-2.300286102	-2.233020058	-2.991773393	-1.643644627	-1.017228518	-2.89189447	-2.830227699	-1.460246979	-0.9278307606	-2.802007202	-1.4398208	-2.575147358	-2.603261741	-0.8881319983	-1.839199538	-1.722259217	-2.739990814	-1.895363074	-1.750896427	-2.718499895	-2.337872503	-2.402227072	-3.348513748	-2.405683051	-3.554179858	-2.762666813	-1.612100062	-1.180810764	-1.707668569	-2.768092313	-2.529358378	-1.709540641	-1.276328132	-1.78422782	-1.85264564	-2.309190386	-1.470951167	-1.36003143	-1.152348121	-0.7992432569	-2.290234758	-0.09694286407	-2.13758984	-2.691338701	-2.364240535	-2.092057029	-2.127519164	-1.001009858	-2.444544235	-2.078576859	-2.672052484	-3.942700206	-0.6243606287	-1.277966777	-1.643972648	-2.936376151	-1.758457487	-2.810901452	-2.367353898	-2.859971111	-2.673402746	-2.758397554	-1.44413022	-3.199140393	-1.730225235	-1.222325847	-2.910602231	-2.206665907	-2.18068963	-2.161890865	-2.195839973	-1.809295353	-1.465741881	-0.5992737756	-3.043423445	-1.409494525	-1.070288224	-2.086094253	-2.821833406	-4.326478237	-1.743577974	-2.384646256	-1.804066459	-2.253590733	-2.503912064	-3.040856652	-0.3087437543	-1.385851203	-1.341920978	-0.2230552947	-1.505082247	-1.482242182	-0.7441120373	-2.972910126	-2.513257097	-1.653390756	-2.046619313	-2.446603287	-2.047358267	-2.189003631	-1.535851712	-2.67375327	-0.5708991805	-0.6380748276	-1.847994966	-2.518912009	-2.723552337	-2.655720121	-1.792204344	-1.905725796	-2.841535384	-2.359465847	-0.9771584314	-1.366876786	-2.626160741	-3.446948817	-1.364652643	-2.308216283	-1.879707954	-2.105562428	-1.342737147	-2.10171496	-1.682062423	-2.139485096	-2.820931512	-3.211099143	-2.338539909	-2.41830333	-3.038553412	-2.991625207	-2.833356073	-2.728860306	-1.054631018	-1.154951255	-1.187002782	-1.963860324	-1.019157398	-3.010578529	-2.344537712	-1.973604402	-0.9316587994	-3.002556291	-3.886898187	-2.570090746	-1.688916951	-1.366065215	-3.224010515	-1.689723333	-2.550220855	-2.220073485	-1.84451956	-0.7854037038	-3.07313893	-1.110278803	-1.200863311	-2.754879524	-1.765425216	-1.766066366	-2.132732915	-2.460491756	-1.438646724	-2.546324779	-1.731529435	-1.3807832	-1.52010412	-2.281566595	-1.011233631	-3.030900738	-2.12933584	-2.362185649	-2.191863903	-2.963108011	-0.2922983851	-1.854832711	-1.726496864	-2.894881085	-2.793533124	-2.812683333	-2.741466766	-1.535830782	-2.726310629	-1.425988418	-1.905432424	-0.9398256329	-2.201221809	-2.04848785	-1.951279988	-2.343955026	-2.621660715	-1.605800075	-2.673613639	-1.546074822	-1.493509134	-1.700441616	-2.784262344	-2.27855816	-2.272861484	-2.292985901	-1.382998439	-1.598867471	-2.092558395	-0.7944325807	-1.161994575	-1.550116053	-2.552778562	-1.352263702	-2.839477953	-2.56301262	-1.661607372	-2.162156882	-1.949219031	-2.700397873	-0.372052034	-2.306268879	-0.4061687754	-1.136595262	-2.73326475	-0.9177812056	-1.588077291	-3.015867737	-2.173543394	-0.9450005377	-2.854983836	-2.396927587	-2.176865166	-2.316386885	-2.408475645	-0.2537412787	-2.196271016	-1.348737642	-1.281548399	-1.746631337	-0.08304929653	-1.315676905	-3.230129654	-3.128438355	-2.568439144	-1.295641501	-0.6229071557	-0.7965029055	-0.5291187729	-2.873944311	-1.158917535	-1.36152586	-1.715828983	-2.828801063	-1.557193582	-1.131617403	-2.378352516	-1.891954499	-1.947060824	-2.546381922	-1.697886347	-2.303646039	-2.88743015	-2.069278504	-2.024967574	-1.722388241	-1.26893684	-2.195207652	-2.081445502	-2.286783971	-2.148711574	-0.8901169496	-2.484277234	-0.8729676616	-2.381894423	-3.634605789	-2.449425631	-0.603831111	-1.752098416	-1.744638439	-2.717712685	-2.348076003	-2.118148039	-1.942938354	-1.441567384	-2.635003432	-2.252391688	-1.717049849	-3.087279595	-1.408703199	-2.047304968	-2.258054747	-2.121769166	-2.292859345	-2.36076045	-1.767822962	-2.250438227	-2.701520193	-3.048982214	-3.030218759	-1.567205799	-1.266210078	-2.048629041	-1.452828252	-1.080458473	-2.883861289	-2.115695269	-2.143584082	-2.77120827	-2.947811003	-0.5267051992	-2.524648815	-2.511378102	-2.457002632	-1.803775466	-2.330579749	-0.8948750512	-0.3913015949	-2.388548019	-1.175711985	-1.837867707	-1.256413264	-1.610660185	-3.003744296	-3.401496543	-2.181176121	-2.499732946	-1.61492721	-2.081766442	-2.478856845	-0.9646452561	-3.225828257	-1.914945411	-1.433766042	-0.15970218	-0.4747982555	-1.185062263	-1.280242649	-2.089207977	-2.31277424	-2.260597349	-1.250499154	-2.026335029	-1.895407794	-2.916072857	-2.622955962	-3.28029077	-2.698420594	-1.366834627	-2.350673165	-2.03384253	-2.29021286	-1.875089463	-2.43717823	-1.851463264	-2.367413525	-2.68074809	-1.167016063	-1.797009032	-3.171124722	-1.918116276	-1.135645253	-2.859783863	-3.48349769	-2.908535105	-3.643321008	-1.574557604	-2.52423883	-2.864773799	-1.708125932	-1.872520157	-1.521908636	-1.983904883	-1.977838639	-2.426007095	-2.503815052	-2.313725868	-1.512853789	-2.779015679	-1.704796774	-0.8948167172	-0.5991023417	-1.400467097	-2.855196487	-1.090870789	-2.505913959	-0.8478584564	-2.576027411	-2.357742929	-1.508629786	-1.822539242	-2.973731551	-1.9557718	-1.985725221	-2.871798217	-1.797923757	-1.396882758	-1.493725119	-0.3870976989	-1.116111974	-1.706157266	-2.238924102	-2.269851566	-2.130817651	-1.047730081	-2.837758323	-2.252400794	-2.91400619	-2.294874423	-2.873980656	-0.4899095342	-1.467383539	-1.934048149	-1.958679994	-1.936658608	-2.618316514	-0.5904747401	-1.256637732	-1.797267599	-0.7207272196	-2.018710228	-1.00479173	-3.299962598	-2.498867597	-1.873893576	-2.131764805	-2.812766105	-2.281565203	-2.002233177	-1.121619585	-2.046163987	-2.433342559	-2.671862063	-2.544417774	-1.192114843	-2.529404146	-1.781478477	-2.366759002	-2.94658129	-0.7749648048	-1.109840038	-1.207971397	-1.099609252	-1.374354398	-2.339781106	-0.8303149448	-2.758281592	-0.7280304319	-2.225788729	-2.522038446	-0.6164873179	-3.085409833	-0.9947226544	-2.195515763	-2.160758728	-2.016055295	-2.161909023	-1.343888011	-3.269524652	-2.138452165	-2.367304325	-1.819708571	-2.158262209	-2.825132784	-1.548171381	-1.667723391	-1.313645963	-1.062371616	-1.356693839	-0.1938696169	-1.756432962	-3.694570031	-2.933721053	-1.556158498	-2.173159637	-1.39335779	-0.9015469844	-2.172386402	-3.085456669	-2.477499716	-1.530962769	-2.01131956	-1.493267031	-2.64356129	-1.365110439	-1.75561087	-1.74989532	-1.987724984	-0.5034140626	-1.539561638	-0.3319935717	-0.7873158629	-1.864820828	-2.068698521	-1.787960622	-3.038702622	-1.163955669	-3.096022863	-2.324593667	-2.894277634	-1.184663489	-1.323583806	-2.1492863	-2.494302747	-1.14641943	-1.07737372	-0.974148281	-3.203665679	-2.11252356	-2.091956984	-2.287026912	-1.33263334	-1.956429203	-1.692518072	-2.930002746	-1.97660295	-2.946736042	-1.813441486	-2.890481725	-2.672940052	-1.967411041	-2.696331268	-1.185330526	-1.043599802	-2.400706547	-0.7542649695	-1.864265236	-0.8788755898	-2.874174461	-2.639775434	-3.52299436	-2.225884091	-2.773540757	-0.3150358519	-2.958174621	-1.377396324	-2.081133746	-2.308049939	-1.450160649	-2.940039889	-1.228118067	-3.246001013	-1.827066897	-1.239466817	-2.71483489	-2.123811817	-2.401958661	-2.088496469	-1.81155958	-1.474951704	-2.717167233	-2.31601591	-2.009512731	-3.333676606	-1.039736608	-1.85038231	-1.313392875	-1.693830066	-2.084414316	-2.183917636	-1.690532109	-2.361006425	-0.7627039266	-1.048209005	-1.715231765	-2.004940982	-2.937493658	-1.129203489	-1.508702429	-1.251247063	-2.720048055	-1.114817674	-1.092707155	-2.788685897	-2.253560099	-1.718186648	-2.751984348	-1.975343763	-1.427690863	-2.603110378	-1.486687018	-1.552363506	-2.125005021	-1.10265761	-2.329281543	-2.982605784	-2.93668592	-2.529682297	-2.028939667	-2.783472074	-1.782809965	-3.627519439	-1.053100672	-1.646971099	-1.488739915	-1.558462668	-1.221970997	-1.280367447	-1.151857251	-2.098436185	-3.059416483	-1.026903633	-0.5041831481	-1.209257364	-1.854982919	-2.99854359	-1.352492211	-1.723857157	-1.268864775	-2.109716177	-1.556727063	-1.495862479	-1.980031244	-2.073937309	-0.8029951533	-1.417036975	-2.021006819	-1.081006198	-1.6150103	-2.900138984	-2.15490357	-2.238467831	-1.981490299	-2.464927499	-1.935316017	-2.410726145	-2.298617157	-2.807424053	-1.937718788	-3.402611505	-2.417350193	-1.903746752	-1.378812741	-2.652537243	-2.424906001	-2.119967485	-0.9327881432	-2.203234709	-0.145990081	-2.116820467	-0.6010189589	-2.098673564	-2.602544086	-2.097573219	-2.5323677	-1.178957969	0.02604476395	-3.021415192	-2.178926377	-2.190902955	-2.269801751	-2.144313739	-1.270795213	-2.031566622	-2.204279752	-1.488050533	0.09718357737	-2.646705484	-2.776948857	-2.230500588	-1.859690974	-3.081919273	-1.104665967	-1.57257736	-1.024267317	-2.58092083	-1.52587685	-1.164474569	-1.654873734	-1.230021489	-1.122955914	-2.450506462	-1.05802903	-1.365617108	-0.1661803908	-0.9419077633	-2.604796774	-0.5143850489	-2.70188233	-2.025036446	-3.016536456	-1.393291893	-3.3382962	-1.787388603	-2.687081044	-1.897668657	-0.7094420653	-0.9888097877	-1.9604176	-0.7362208609	-1.071010319	-1.827640326	-3.450893671	-1.80981466	-1.898905594	-2.399551971	-2.93837754	-3.242535794	-2.056547722	-0.1657202171	-1.446992985	-2.085286659	-2.243228765	-1.235935487	-3.335972015	-1.130649302	-1.254688221	-1.819019221	-1.533257956	-1.895721318	-1.601378325	-1.014646923	-2.513318696	-2.16068439	-0.8253837814	-3.494985871	-1.84805279	-1.663137195	-1.234634505	0.1829867561	-2.338421733	-2.16646303	-0.7377676587	-0.9570572867	-1.543607531	-1.905784206	-0.3426371163	-1.426018272	-1.801705749	-0.4788486122	-2.360174727	-2.263376952	-2.505221226	-1.354435375	-1.73295804	-1.233220688	-0.6798360812	-2.314831264	-1.437138088	-2.031639473	-2.136047712	-3.850878309	-2.563333535	-0.8849648129	-2.760156808	-1.810158684	-2.145707569	-3.295624754	-0.9822706185	-1.923040535	-1.735994168	-2.913927522	-1.451145482	-1.483647089	-1.976731336	-2.503689213	-2.612664604	-2.188135113	-1.908581682	-2.832013616	-0.3248068534	-1.618329527	-1.380300124	-0.5290550051	-2.687981628	-2.35928746	-1.796757477	-0.7443716239	-1.40082643	-3.019777272	-1.95732287	-2.17466006	-2.242682504	-2.591946714	-2.10027878	-2.226672985	-3.402648051	-2.251782104	-1.524956526	-3.634773092	-2.318379068	-0.7830942537	-2.413568612	-0.09363939632	-1.838350992	-1.967106313	-3.226379273	-1.969101254	-1.939580366	-1.480691516	-0.4002564391	-0.9437705352	-1.561386007	-2.657314297	-3.188731603	-0.9220512748	-2.547732669	-1.308478266	-2.235402233	-3.029762763	-2.461023655	-0.6274963191	-2.063889215	-1.020605769	-2.441074071	-2.226966168	-1.763630929	-1.962060397	-1.283014466	-1.378371742	-1.051150453	-2.297434838	-2.445837752	-2.236851945	-1.159861209	-0.8197867518	-3.028169513	-1.311209326	-2.600752541	-2.659772296	-1.079874047	-0.569093395	-1.217323242	-1.352032022	-2.271849376	-2.186579062	-2.918956514	-1.559989919	-2.128318167	-1.051432646	-2.329983282	-0.4857255018	-1.463296969	-2.793786959	-2.33813193	-2.542992154	-0.2470035977	-1.554806713	-2.377596276	-1.820407807	-2.547247219	-2.934750259	-1.754668492	-1.780638363	-1.516542399	-1.509612721	-2.640535227	-1.611592292	-2.221723299	-1.973359834	-1.740511365	-2.954734514	-2.125130818	-3.255557203	-2.291917205	-2.041522173	-1.641530107	-1.041277726	-3.684302007	-2.500097863	-3.185316737	-2.571843162	-1.510779989	-2.279999504	-0.9412589471	-3.037024104	-0.6205447603	-2.370297074	-0.7895858232	-1.502639418	-2.367786357	-2.462427645	-3.377847718	-1.980746559	-1.900506117	-1.782155087	-2.605035777	-2.428348125	-2.835064683	-0.9449844075	-2.004622045	-1.055325664	-1.592908784	-2.506715392	-0.9109403797	-2.742230523	-3.321492319	-1.449060659	-1.874315089	-2.143231492	-1.511472997	-3.348767583	-1.881920176	-2.705314596	-1.643843845	-1.716719332	-3.257555826	-1.78769723	-2.293721361	-1.885565089	-2.731965259	-2.926450376	-3.23351565	-2.028949096	-2.119247707	-1.53432222	-1.966576608	-4.57121601	-3.20730379	-0.9103458499	-3.100666258	-2.921725257	-2.073190503	-0.3493388244	-2.839919935	-2.249743941	-1.867880074	-2.306415658	-1.633739087	-2.021998497	-2.929466479	-2.584223462	-2.870176603	-2.134755161	-1.47742426	-1.837565813	-2.99373812	-3.927193256	-1.944137697	-2.287525967	-2.584466985	-1.78149284	-0.9076799013	-1.977055351	-2.876902751	-2.639310925	-2.458976581	-2.715463075	-0.3849129411	-2.561154288	-2.268354639	-2.876161115	-1.227193391	-3.286466942	-0.3087699438	-3.941748165	-1.780895665	-2.831682717	-2.866189922	-3.143198969	-1.917505242	-3.592152336	-1.434072231	-3.736751905	-2.464406667	-1.614376523	-1.547176572	-2.591392111	-2.326044196	-2.422611276	0.6381766816	-2.664772396	-3.597074162	-2.258492108	-2.148924962	-1.461212176	-2.117031507	-1.912327786	-2.63144251	-2.736406699	-2.874862706	-2.659736634	-2.745925413	-0.9197810226	-1.263897007	-3.083178919	-0.4099045521	-1.035875886	-1.350733199	-1.443947486	-3.166206025	-2.870066795	-1.908473063	-2.264724822	-1.208073058	-2.22938881	-3.22621803	-2.192996172	-2.166975953	-3.152510271	-2.204886851	-2.919502311	-3.085244084	-1.521971967	-1.405617164	-1.196418152	-2.238284304	-0.8661915062	-2.344600044	-1.446162421	-1.997968276	-1.693845531	-2.036696603	-2.911313759	-2.310494086	-2.337538589	-2.499642871	-2.332918714	-2.027855933	-2.371690394	-2.387243355	-0.9244281946	-2.931200654	-2.551960012	-3.505139157	-2.510952449	-1.613417188	-2.252973689	-2.061527542	-1.339295193	-3.229160183	-2.164984048	-0.8911366483	-2.682072883	-1.731469344	-2.389905131	-1.759508354	-2.122478909	-3.406961542	-1.700548161	-2.839091653	-1.538945331	-2.678703005	-2.005392898	-1.640261781	-2.25219454	-2.806409818	-0.8507395781	-2.553196593	-1.452614497	-1.049477402	-2.618126293	-2.414096241	-3.215064024	-0.5116233669	-1.94642645	-2.003400708	-2.850202765	-1.923972696	-3.333109513	-2.088569688	-2.091450276	-2.89023641	-2.209273361	-3.88404285	-3.064963211	-1.425283182	-2.155283258	-1.69715936	-2.822504005	-1.021710295	-1.095747543	-1.013562897	-2.950899952	-2.598140367	-2.472134803	-0.9803750711	-1.960275081	-1.618514862	-1.222927292	-1.988677905	-3.02715655	-3.458359246	-1.686276199	-2.883603679	-1.834357336	-0.3900923041	-1.932975075	-2.586429996	-0.807253036	-2.067300132	-1.781189118	-1.41475209	-2.010699644	-2.523414909	-3.034068781	-2.408369974	-1.904203311	-1.561940177	-1.879860783	-1.709107457	-2.866827285	-2.330091454	-1.013593563	-2.532547327	-2.091808642	-2.823087267	-2.261222377	0.2877898041	-2.620670588	-1.72811956	-2.056216421	-0.06130367944	-1.913977255	-0.5721918021	-3.299006246	-1.141134831	-1.631052683	-1.503815432	-1.10360666	-3.131256567	-2.482597515	-1.750293322	-2.757601581	-2.563486612	-0.4451183543	-2.664632651	-1.016520453	-3.155016612	-1.098460829	-1.251161041	-1.442059432	-2.568462225	-1.849062258	-2.194678723	-0.02384673315	-1.594211286	-2.05099424	-2.699111271	-2.547110721	-1.515987896	-2.421654273	-1.28727729	-2.544246726	-1.760623571	-2.381400207	-1.510090559	-2.199054068	-1.222068684	-2.007856228	-1.59662558	-0.816598766	-1.451858123	-2.741363634	-0.2356931241	-2.079614519	0.6533801906	-3.152649895	-1.272791634	-1.26280828	-2.162243109	-1.990814352	-2.079848946	-1.969387096	-1.164565449	-2.531887725	-2.133608655	-1.796083277	-1.138640374	-2.725036472	-1.375285936	-1.88964899	-2.196342412	-2.147874102	-2.709653612	-2.666933022	-1.063864797	-2.428256671	-1.659827932	-3.099371319	-1.857341336	-1.0110008	-1.106685625	-2.066557321	-2.587169185	-2.263668997	-1.258597156	-1.48912285	-2.336446025	-2.380816291	-2.210659158	-1.864715433	-0.4130298587	-3.072906157	-1.368224218	-2.108015327	-1.679575378	-1.7169795	-1.994467615	-1.762036803	-3.212053089	-2.182750691	-1.518173833	-1.97804387	-0.7723059444	-1.412636738	-1.371688048	-2.232202626	-3.024702129	-2.299144915	-2.665403851	-2.131421157	-2.050903291	-0.268236077	-1.507874179	-3.530375189	-1.399849076	-2.704252338	-1.654782691	-1.536137	-1.617939062	-2.375545507	-1.934180518	-1.144243427	-1.367399526	-2.999550057	-2.494916354	-2.689342423	-2.621025587	-2.133545495	-3.331187107	-1.698105378	-1.332560612	-1.641003438	-1.682217677	-2.018122699	-2.009864531	-3.237043327	-1.160042548	-3.12114084	-0.6322769523	-3.150717054	-2.162164593	-0.6185614787	-2.157063573	-2.47531139	-2.669902096	-2.677201864	-2.642818368	-2.413316025	-1.804619681	-2.83274518	-1.040277895	-2.400498731	-1.880242684	-2.800460518	-1.837630631	-1.141118117	-2.309941487	-3.339238261	-3.56031242	-2.225234448	-3.197881065	-1.30461493	-1.898751636	-1.873856346	-2.697850416	-2.638910923	-2.687788776	-3.295861261	-1.189071969	-2.19144519	-0.9173094719	-2.940082671	-0.9580264214	-3.109303606	-1.675254998	-3.16394283	-2.371178894	-1.200645827	-1.737294751	-1.153111323	-1.495296616	-1.791465136	-1.174000937	-3.09325333	-2.143896097	-2.106632722	-1.609468146	-2.904625754	-1.154165936	-2.333093015	-2.514722384	-1.919880802	-1.926324887	-0.8826119619	-1.745496397	-3.226522918	-2.229703989	-1.904774315	-0.6019898775	-2.158107437	-1.761714157	-1.225298167	-2.58512819	-1.854177769	-1.925021184	-0.908208594	-2.018637	-3.08658651	-1.273669993	-1.025492964	-2.107800849	-1.061019968	-2.080795586	-1.85838701	-2.838826407	-2.53295816	-0.006255636996	-1.062199885	-1.886720868	-2.544312972	-2.378543632	-1.642749862	-1.558080365	-0.4650534405	-4.114263626	-2.185687092	-1.915733423	-1.565700664	-2.151036206	-1.798304815	-2.65905936	-2.37650038	0.4914635567	-3.342159047	-1.843682117	-1.588124674	-0.5761623001	-0.5026326545	-2.390355798	-3.124122183	-1.195889871	-1.946010834	0.3507713701	-1.126418225	-3.905296761	-2.428187425	-1.790918624	-1.921207932	0.2563741164	-2.591930241	-1.484765439	-3.502238758	-1.399891674	-1.66678021	-2.423302369	-2.833916122	-2.130989378	-0.8755275169	-1.543525787	-1.823236619	-1.938905781	-1.306759487	-1.186379609	-2.748012113	-2.89427537	-2.087339743	-1.223401665	-2.890945294	-2.700769795	-1.527831834	-1.955780312	-3.79107396	-1.130953967	-2.788201089	-1.374071201	-2.843386729	-0.9659393187	-0.816385135	-1.802439462	-3.022751498	-2.582334128	-2.641340079	-2.632306145	-2.422358323	-1.337082443	-2.766519364	-2.90499158	-2.278051295	-3.412873855	-2.639114849	-1.709137556	-2.114517328	-2.907898606	-2.161291801	-1.839381464	-1.241413704	-2.588789068	-2.906669075	-1.14493116	-1.023052137	-2.354465387	-2.024694175	-1.517567993	-0.378365914	-1.933102063	-1.120348035	-1.230326696	-2.771508615	-0.05437586767	-1.736139301	-0.8409390571	-1.411604837	-2.544899817	-2.697696653	-1.716860476	-2.566717664	-3.346489404	-2.168276572	-3.042702163	-2.052930557	-2.848667264	-2.708483041	-1.802981173	-0.9866127514	-2.347054328	-1.077100793	-2.057032868	-3.025371329	-2.161695427	-1.943138504	-2.609946044	-0.9167461995	-1.353526383	-1.066387603	-3.044199906	-3.025207331	-1.001325751	-1.398325513	-2.226436956	-2.603658249	-1.926932743	-1.733349372	-2.013491375	-1.727088588	-0.9293426057	-2.753110907	-4.023569936	-2.794098351	-2.529131193	-1.98980479	-2.428885066	-3.598909747	-2.186854963	-1.831146733	-2.849853506	-1.874552575	-2.740177059	-0.5609729932	-3.327804417	-2.66649789	-1.485633725	-2.360549578	-2.377174317	-2.382998048	-2.151079154	-1.839316705	-1.953476829	-1.367042483	-0.3897523194	-1.977467431	-1.537591743	-2.665044274	-2.398018931	-1.366264746	-2.684363825	-1.574272284	-1.949244786	-1.692109814	-1.435731732	-1.286831764	-0.7968609045	-2.754730939	-2.277982929	-2.701766713	-2.648953564	-2.870991071	-1.778953695	-2.315017756	-2.443233331	-2.253922877	-2.851904527	-1.530708471	-2.001229084	-3.887091637	-3.532531386	-0.9426627955	-0.8473582072	-2.455267074	-0.862203518	-2.2575579	-2.465704116	-2.246443499	-1.126755099	-2.722370234	-1.483581886	-1.718667781	-2.107077516	-2.052073812	-3.364529907	-2.452322201	-2.660285086	-1.225207551	-2.06917064	-1.417167105	-1.899087644	-2.794116113	-2.064313172	-1.878186172	-2.07200737	-2.50260766	-2.727047502	-2.370589504	-2.104968448	-2.809786531	-2.059183062	-0.9523147532	-1.661724839	-1.675627422	-2.397424861	-1.069116345	-0.9438381719	-2.145270145	-1.534749235	-0.3039013583	-1.986515831	-2.402258097	-2.798308596	-1.336826686	-1.414270429	-1.024737327	-2.109982513	-1.237647282	-1.016143714	-2.119251178	-1.763664396	-1.967272737	-1.823073613	-3.721123609	-1.649847305	-3.218215246	-2.319864285	-0.584154171	-0.8676026127	-1.431830519	-2.808862611	-2.379905587	-3.014416946	-1.803143872	-3.223732825	-1.958990216	-2.090695226	-2.358616846	-2.036193746	-1.737957602	-2.309857796	-1.280366518	-2.253849521	-1.497113202	-2.187294032	-2.437965159	-2.139093667	-3.109617156	-2.33100375	-0.4907559065	-1.634511497	-2.215928041	-2.583511283	-1.255595331	-1.539552423	-1.194290128	-2.059530781	-0.8700095124	-1.705396624	-1.031147396	-3.204807349	-1.730354219	-2.18643789	-2.271682225	-4.297537589	-1.673152592	-2.856978595	-2.182804566	-1.955296516	-1.682539837	-2.882481963	-3.572077787	-3.332561403	-2.726104213	-2.058936487	-1.17637946	-2.468549335	-1.256170024	-1.470095015	-0.8916675114	-1.524347506	-2.443516003	-0.2356939176	-2.190515058	-1.189267197	-2.413653332	-2.597572072	-2.046746804	-1.776377934	-2.946686906	-3.046234186	-1.26686536	-0.8378694699	-1.896878073	-1.6408906	-2.022701809	-1.081797825	-2.275056144	-2.905445262	-2.245973251	-3.234632678	-0.9310184008	-2.974033426	-2.005069705	-2.339929344	-1.12743524	-1.477714184	-3.180969564	-3.368069086	-1.364515978	-1.339295501	-2.130136655	-1.134747016	-2.413028098	-2.515786272	-2.533093127	-1.608055686	-2.867444403	-2.092204137	-1.117576741	-1.679134375	-1.169769361	-0.7041119209	-2.43414986	-1.767127423	-1.349209502	-2.733519106	-0.9513920502	-1.82405919	-2.674533294	-2.497128526	-0.7929295927	-2.57648462	-1.945081446	-1.14506328	-2.136211332	-3.41124437	-1.706693902	-2.008599494	-1.641781828	-1.812341887	-2.209620316	-1.672286988	-1.730015595	-1.714959876	-2.248666042	-1.24685423	-1.868577794	-2.278887018	-0.9223671168	-2.414763105	-2.452914969	-2.108865898	-0.7846519843	-2.752986979	-2.871396456	-1.958631013	-2.902979135	-1.142890087	-2.654744443	-1.011841935	-2.306930745	-2.538092357	-1.795397756	-2.121558977	-2.179361164	-1.410281162	-0.8360982148	-1.924325996	-0.4540296865	-1.500773852	-1.625135751	-2.060035103	-2.494038165	-2.974984321	-2.958152445	-1.644364726	-1.539128747	-2.916536099	-3.482827098	-1.507788557	-0.9785006316	-1.99316968	-1.544648943	-1.272469263	-1.830244594	-2.545049187	-2.397413287	-2.289984546	-0.7232877874	-2.737740154	-1.213880815	-3.48198604	-1.918875235	-3.631045838	-2.009822195	-1.835007928	-3.464922349	-2.555751347	-2.067249501	-2.267252092	-2.034872047	-2.295553043	-3.15708855	-2.738428297	-3.597968577	-2.165429598	-3.296451064	-2.230001944	-2.15121961	-3.001949572	-2.852083369	-2.247527422	-3.965220219	-2.179762689	-1.517911274	-2.249400704	-2.884800885	-2.38456871	-1.866001204	-2.501624481	-1.077208794	-2.572522593	-2.025216762	-1.785914809	-2.61022594	-3.004870689	-2.96843179	-1.848561475	-2.998629338	-1.922760055	-2.141266977	-1.439824113	-0.7954339419	-1.130611437	-1.896508904	-2.714164527	-1.707924925	-2.060863725	-0.9828702736	-2.535266677	-2.751837333	-2.153841584	-1.807841216	-2.266929559	-1.446750589	-0.8600799047	-1.0953039	-1.167833815	-1.603183626	-3.330270759	-1.655848612	-2.889369492	-1.24346618	-1.088137982	-3.479236485	-1.405243524	-1.873733547	-3.786109832	-1.865870559	-1.877941263	-2.40988322	-2.371541396	-1.912756894	-1.367962784	-1.457757474	-1.662777152	-0.8798250702	-2.334523879	-1.332612756	-1.082521255	-1.706537521	-1.558221958	-2.749736143	-1.889290131	-1.705547931	-2.759569492	-1.165462534	-3.00114768	-2.019408498	-1.049964487	-2.706021618	-1.413439818	-1.83218383	-1.879103884	-0.3404191071	-1.198306033	-0.1605739612	-1.796277912	-1.221880644	-1.960084354	-1.398337423	-1.371541846	-1.63251947	-3.112508387	-1.142363907	-1.861122103	-2.956167406	-1.590405905	-0.6568645646	-0.8559651638	-1.798812653	-1.702146121	-1.341596275	-1.875266241	-2.988749556	-2.971516288	-0.07321632014	-3.198597477	-2.53402528	-2.145203601	-1.131417564	-3.510883942	-3.05570376	-2.362572285	-1.452393864	-1.955926721	-1.758720507	-1.541722103	-0.4597318019	-2.794402534	-2.31572267	-1.625430112	-1.59564453	-3.313107735	-1.527213281	-1.4387734	-1.642606182	0.2625222015	-1.48963513	-3.752431943	-3.012458713	-1.816280958	-2.072263795	-3.035538443	-1.294115416	-1.645145823	-2.088212584	-2.342174275	-1.241095166	-1.012604263	-1.842975008	-2.093832823	-1.110170017	-1.575083214	-2.600588705	-2.323737788	-3.442429013	-0.646120996	-1.171752527	-2.396608776	-1.353078653	-1.560183252	-2.840667854	-0.9974446117	-2.678387727	-1.446011333	-2.607456538	-1.589579493	-2.721318917	-1.391717357	-1.535691496	-2.948392538	-2.782523324	-2.104432796	-1.68813883	-1.645956394	-1.727445193	-2.293384742	-3.12374195	-2.512346465	-0.1454498788	-1.696898309	-2.484399206	-2.331704299	-2.277753625	-3.513726724	-1.943387409	-2.680316301	-2.470906406	-1.525097904	-2.372222006	-2.956156413	-2.019568684	-3.021440811	-1.280189566	-1.583224398	-1.503461366	-1.661875168	-3.63525143	-2.800767094	-2.777777368	-1.88337345	-2.248547936	-3.858178748	-3.293988691	-2.695504885	-2.832455684	-2.473698529	-1.518755505	-1.957187821	-1.779343084	-0.4688896838	-2.978241067	-2.504794152	-0.5123257866	-1.662737749	-1.886578502	-1.006104792	-1.736181316	-1.953181283	-2.778639669	-3.206062715	-1.365896398	-2.78139476	-2.512558886	-1.248241378	-1.796165567	-3.376617201	-3.482365197	-2.891197358	-2.653222948	-2.368659738	-1.122840589	-1.786266034	-1.796843776	-1.828170699	-2.240974711	-1.850094684	-0.6007388918	-1.188058447	-0.80689769	-1.728383505	-1.278129507	-2.642778182	-2.024264001	-1.011003064	-3.252974621	-2.38832548	-1.727383884	-2.232608405	-1.827398625	-0.275393514	-1.30966724	-2.351393568	-1.146858207	-1.774240118	-1.504955732	-1.978382443	-1.011134643	-3.271959954	-4.030908457	-1.870139805	-2.303326728	-2.321528794	-2.552426036	-2.763271833	-1.660211048	-0.9737646206	-2.467025898	-1.045087009	-1.222889498	-3.592407934	-3.377132912	-2.625913278	-1.58624759	-2.02879052	-2.435502842	-1.810493255	-1.442760075	-1.669009213	-2.851519903	-0.869831501	-2.880894768	-1.507230368	-1.540786157	-1.04984528	-2.612912142	-1.366032877	-2.56500089	-0.8013611637	-1.610885372	0.03397957093	-1.71863929	-2.782433826	-2.646241552	-1.480335012	-1.262119949	-2.00499974	-2.634102295	-1.918790027	-1.516633697	-2.299091692	-2.218867765	-1.967769774	-2.804482688	-2.426937054	-3.0787024	-2.525188942	-1.878085389	-1.821124764	-2.746116603	-3.12574809	-2.853713806	-3.131990525	-0.224177066	-0.7844289592	-2.861443661	0.2386327956	-3.144258976	-1.190666587	-1.249159203	-2.178320055	-2.826967821	-1.203916562	-1.353356107	-2.779087398	-2.333199362	-2.724146391	-2.377742115	-1.639087654	-1.481836037	-2.156095177	-1.594126948	-3.139783065	-2.32568663	-2.02643486	-2.384691718	-1.032940811	-2.247620785	-0.7894709343	-2.053704917	-1.554515708	-1.446483696	-2.50877441	-1.556902203	-1.009507779	-2.660746149	-2.379173264	-1.760432465	-1.25196708	-1.607378022	-3.964981368	-1.944159937	-1.770594192	-1.458381399	-2.279325648	-1.914763795	-2.029766706	-1.928044542	-1.485387059	-2.254003893	-1.965442579	-1.991992278	-0.2840374671	-3.323258731	-0.5407023707	-2.10389192	-1.875407946	-1.241098879	-0.8426247597	-2.511135653	-3.076973819	-2.844304577	-1.723951817	-1.317096693	-3.267300338	-1.745229173	-1.05328956	-2.461798295	-0.09900683742	-3.129053103	-3.68548425	-0.4754399763	-1.019038377	-2.353672551	-3.131193844	-2.010866434	-1.572462157	-1.679162085	-2.321220407	-2.135160557	-1.292123217	-1.991970665	-4.51060826	-2.6240479	-2.29520665	-3.334296885	-2.262363821	-2.025555659	-1.332395748	-1.535810058	-1.90917588	-2.044978108	-3.162847423	-1.364215208	-1.818637164	-2.449316818	-2.062905825	-1.476688253	-2.57898823	-0.6051418821	-2.041816844	-2.370945832	-3.661762232	0.5723608229	-2.087049426	-1.867645506	-2.327918834	-1.690159228	-3.052191214	-1.910563094	-1.29623915	-2.378057093	-1.470471548	-3.772939057	-2.855807718	-3.673901828	-2.538296812	-2.397701609	-2.755277756	-1.560967974	-2.660115158	-2.475486026	-1.091109717	-2.452161065	-1.411350342	-2.194508516	-1.066735587	-1.73057291	-1.338650739	-2.368419011	-2.825341353	-1.505838801	-1.870439944	-1.378772515	-2.903097714	-2.400083633	-1.705677116	-2.600245471	-1.966212712	-2.546661878	-2.923330734	-2.968228094	-2.446970493	-1.953743958	-2.526599754	-2.526851585	-2.183462702	-1.852962695	-1.073325995	-2.446319338	-1.550428902	-2.424388665	-2.28666373	-2.109889291	-2.374685889	-2.930885294	-2.922372797	-1.83356667	-1.484468057	-2.312373415	-2.510909338	-2.448214445	-2.133882991	-1.991503115	-2.507138801	-2.633574305	-1.821702938	-1.356930152	-2.050660175	-0.8100764548	-2.56121062	-1.30718588	-2.431217935	-0.5859939446	-1.659151153	-1.609252308	-2.022622917	-1.230425158	-1.489206505	-1.926919958	-2.870117346	-3.783206043	-2.625731607	-2.268249118	-2.892107638	-1.279127979	-2.517640818	-2.450008386	-0.9931589395	-3.152962787	-2.190580207	-1.721221738	-2.893020423	-1.819587443	-1.869765962	-1.723074081	-2.143254423	-0.9475798545	-1.815019944	-2.034197453	-2.01355155	-1.88556374	-2.178637807	-2.782670641	-1.959861707	-3.505603031	-1.649776928	-1.609156698	-3.470167492	-1.580001929	-1.732647294	-2.337193228	-2.411557493	-1.763903671	-2.341037273	-2.577748933	-2.189742835	-1.790486248	-1.095809021	-2.505718856	-1.268722559	-3.098341388	-2.412916866	-1.69090701	-2.362796511	-2.665005172	-0.9680966044	-2.26517417	-2.699448846	-2.514552146	-2.147483986	-1.539942935	-3.100403156	-2.156047049	-2.763285887	-1.26171629	-2.233584829	-2.092751448	-4.193788402	-0.5083613783	-2.163583619	-2.12029296	-0.7592747231	-1.702473549	-1.892049053	-1.076108674	-2.610580438	-3.10366156	-2.162355456	-1.733958461	-1.056474916	-2.573446655	-0.732079879	-2.106049177	-3.206580791	0.03298673593	-1.277137305	-2.551406913	-3.295998891	-1.262902781	-1.774641105	-2.142426633	-3.899418375	-1.930601515	-1.289864599	-0.3037469362	-1.783533158	-1.5908884	-1.470464304	-2.638396615	-1.701182796	-1.484618618	-2.503879612	-1.560212982	-2.321385353	-3.236867451	-3.135789998	-2.956262051	-2.751898836	-2.097375835	-1.900659201	-3.87778181	-1.135422209	-1.702884066	-0.5692489452	-3.262312592	-3.004263304	-1.660429247	-1.872555769	-3.206553032	-1.154088423	-1.793889458	-0.7615235346	-2.221430366	-2.291638926	-2.040037214	-1.859107926	-2.040059905	-1.408378638	-1.285163608	-0.2674317451	-2.830393407	-1.66025325	-1.735293795	-2.775940818	-2.291314715	-2.051230022	-2.600781772	-1.323316236	-2.696225656	-3.098823179	-3.048073294	-3.669177872	-2.310453345	-1.24739212	-2.506620496	-1.620641349	-1.568345218	-2.209110954	-2.690970036	-2.370561411	-2.196028315	-2.655579926	-1.312645054	-2.581800736	-3.475845337	-2.051744625	-3.302962841	-1.15072129	-0.7798307736	-1.582948575	-1.156575517	-3.027997257	-2.581861456	-1.850417254	-2.056264742	-2.265140983	-2.621771085	-2.29668026	-2.690104111	-2.658503261	-1.619348698	-1.511995406	-1.886739671	-3.711257868	-1.849797843	-2.452772399	-0.6713857926	-0.9752471461	-0.8971540968	-3.146152588	-1.402756454	-1.443698925	-1.597557422	-1.540587359	-3.02952386	-2.755517426	-1.745251371	-1.922988671	-0.8173813612	-1.438989334	-3.44143947	-2.153244782	-1.555289287	-1.800352556	-0.1100207302	-2.296369768	-2.094792137	-3.097027878	-2.821591553	-1.314763057	-1.241090383	-1.746456088	-2.212614671	-2.618183087	-2.482584152	-1.554688527	-0.1319248245	-0.7094389801	-2.006111948	-0.2841227129	-2.815864753	-2.448263308	-1.365280203	-2.27699787	-2.159694475	-4.054225337	-2.553354617	-0.5853652998	-2.737348736	-2.040007662	-1.531966221	-2.807116854	-3.782076647	-2.787836488	0.1903728117	-0.9641341484	-2.48329179	-3.078047241	-2.543648673	-0.7064788739	-1.646559409	-1.04018358	-2.307931983	-2.240251133	-2.017424202	-1.729184021	-2.269217738	-1.550744007	-2.874673923	0.2022726809	-1.547723958	-2.070202464	-3.152924987	-1.838341522	-2.152889967	-2.293738123	-2.012321789	-3.51435974	-1.761876193	-0.9522653157	-2.418158177	-2.901867913	-4.016283259	-3.966168288	-1.792689596	-1.554372836	-3.172844001	-1.644722709	-3.122337814	-3.095895067	-1.107988317	-2.793344979	-2.25000015	-2.538485423	-2.331836926	-0.4101686145	-1.680594916	-2.92995428	-2.376778983	-2.471624618	-2.028737112	-1.485569114	-1.34516924	-1.854959815	-1.891067749	-2.616560096	-1.558094586	-2.75740728	-2.455764388	-2.173270168	-1.043372191	-1.487462509	-1.409462708	-2.836815811	-1.989367973	-1.845630544	-2.036258761	-1.329735662	-1.740293398	-1.421189285	-1.330307313	-2.453251341	-2.254250792	-1.652307207	-0.6316839013	-0.7780554225	-1.115177334	-1.233737518	-1.730092911	-1.962863214	-3.145492707	-1.642771518	-1.465029272	-2.587106229	-2.190572348	-2.183774458	-1.901690841	-2.977584355	-1.578676334	-2.373802577	-3.93490415	-1.281815619	-2.592654748	-2.436261615	-1.830239097	-0.8730957775	-1.778365818	-1.279758431	-1.810897672	-2.954031753	-1.653734176	-1.336389822	-2.316873722	-2.385427591	-2.118389828	-0.4439942963	-2.758179932	-1.81536021	-1.734119736	-2.641931718	-0.7158417796	-1.30079902	-2.507422153	-2.042150332	-2.752769491	-1.599605826	-3.284001044	-1.280776264	-2.706101522	-2.977232708	-1.719696542	-0.9142290898	-1.705476323	-1.794839182	-2.845098811	-1.722264827	-1.72489409	-2.062564944	-0.8031365683	-2.459896423	-1.009456324	-2.780019276	-2.468433272	-1.316630699	-0.206699255	-1.776506678	-1.761587725	-2.489626799	-2.441611078	-2.173730814	-1.75944784	-3.390089551	-0.9915886659	-3.141178588	-2.058689007	-2.944192707	-3.033457135	-2.460200026	-3.833502004	-1.447512783	-3.611739306	-1.824487064	-0.5400933494	-2.335915239	-2.384290672	-1.237169829	-2.116677662	-2.483875915	-1.722192272	-2.20392729	-2.539038692	-1.660970459	-2.098726695	-1.114433293	-1.833377803	-1.667860682	-1.718871183	-1.108634392	-1.600913984	-1.92030548	-2.240504221	-2.042818263	-1.272079203	-2.264493752	-2.951130193	-1.594200301	-0.6605902586	-1.379516033	-1.226658491	-2.862140421	-1.380883384	-2.699298302	-1.096279255	-2.142758188	-2.326771241	-1.656849645	-2.359445246	-1.473476248	-1.261411512	-2.481698487	-2.09794084	-0.7081527651	-1.581862662	-1.212207888	-1.623648088	-1.941993518	-2.324387796	-1.433172494	-1.720470006	-2.332581214	-3.313631278	-2.697541155	-3.421619652	-1.15445027	-1.283808782	-3.445803255	-4.635435271	-2.274719169	-2.597799076	-1.935176592	-2.376450169	-1.524064396	-1.670852624	-2.175054228	-1.943425429	-2.711229209	-3.447745823	-2.954921892	-1.868835004	-0.4966714339	-1.71362927	-3.327063466	-0.8225267083	-0.8414967404	-2.606308205	-1.251506913	-1.674500919	-2.42834349	-2.350526856	-1.548275643	-0.9460408951	-0.6007207969	-0.5009316838	-1.497128674	-2.495629108	-1.461450666	-1.555380802	-1.441126098	-3.597123123	-1.700122096	-0.7713158845	-3.002418164	-1.893756353	-1.755173866	-2.525856798	-1.207745853	-0.8818351951	-2.003166906	-1.661141454	-1.391826952	-3.256380746	-2.353990303	-0.5560837894	-2.206848101	-1.335837624	-1.288851732	-2.38725456	-0.09621675116	-1.503454328	-2.127010414	-1.387931592	-2.856232705	-1.668775379	-3.577303168	-2.273914391	-2.852821198	-1.899188705	-1.496743564	-0.75794532	-2.497892679	-2.340469406	-2.351371842	-3.402639877	-2.694439101	-3.021869732	-1.622330974	-2.531880577	-2.353761106	-0.6937020754	-1.759423737	-3.299478872	-2.611912717	-1.609620057	-0.9530226057	-2.396100067	-2.116098882	-1.675775494	-2.478875194	-0.7088590646	-1.750879432	-1.152550306	-2.293881814	-1.667677685	-1.964344292	-1.558908464	-0.6425123624	-0.8161795182	-2.720785178	-1.409605215	-1.28372504	-2.124339856	0.3054611628	-1.334821366	-1.430465384	-2.805023112	-0.1018624247	-2.976360896	-3.096416238	-2.069052569	-1.564956869	-1.492635066	-1.877094	-1.580667689	-2.61374767	-2.130446845	-2.122744075	-2.765147378	-0.9314574638	-1.718317626	-2.490857334	-3.005473228	-1.531298616	-2.547478236	-1.697137832	-3.410031497	-0.6871285773	-2.021446111	-2.791464538	-3.147526918	-2.279034615	-1.803547478	-2.556759508	-2.718275549	-1.702945157	0.05999637173	-1.220321017	-1.069336093	-1.559648094	-1.46904118	-0.3694811856	-2.86790571	-1.178671716	-2.678148947	-2.075450296	-2.034146845	-2.531020228	-3.11254961	-0.9625865665	-2.459536428	-3.889850788	-1.46133607	-1.989447386	-0.7012751419	-2.197627401	-2.048537421	-1.019448583	-1.775308099	-1.018194576	-2.85537705	-2.410117244	-1.982507252	-3.537784575	-2.723330685	-2.122066123	-2.087423192	-1.850081624	-1.867891433	0.09165992237	-2.440427063	-1.718133481	-2.057001554	-2.652037593	-2.380113385	-3.195528026	-1.495157341	-1.106170121	-1.913342932	-1.606239539	-1.838232482	-3.066950722	-0.09930815656	-0.9724099486	-3.538754842	-0.6261353211	-2.896972698	-2.508791008	-3.703249552	-2.974655293	-1.273291816	-1.979674706	-1.935869249	-1.873059041	-2.053690467	-2.607700761	-2.044602313	-2.272491383	-1.3141328	-3.410485383	-2.654492065	-0.8634087874	-0.8462086319	-1.654588106	-1.192662056	-1.811908467	-0.6865140563	-2.612331353	-0.7797146757	-1.703752007	-2.05165649	-3.72943639	-1.721145611	-0.4235960819	-1.701348539	-2.013912369	-1.832330211	-1.432853405	-0.6469019524	-2.318326019	-0.4698186262	-1.390257678	-1.552744806	-2.358364987	-1.863956109	-2.179087779	-2.88942148	-1.536716931	-4.027541208	-0.6353876973	-1.341427755	-2.501338145	-1.291484503	-1.934821697	-1.942159708	-0.7215936102	-1.686911544	-2.464836004	-2.408533933	-0.7665378117	-1.124405059	-0.9666887808	-2.795932798	-3.235554935	-1.832256396	-2.827917149	-2.638982636	-1.858767786	-1.279423265	-1.54745265	-1.784003711	-2.791793969	-0.1946637709	0.1734178847	-2.575388309	-1.583574041	-3.268331181	-1.261878006	-1.743801911	-1.683809557	-1.784190054	-3.108984585	-1.821694286	-0.7500682782	-1.477781313	-2.971372631	-2.176396139	-2.047911644	-1.864477844	-3.032909852	-2.066339072	-1.644467721	-2.511575687	-2.434395162	-1.244510324	-1.875305798	-2.350780324	-2.109257978	-3.843387369	-1.60753044	-1.69992265	-3.17137533	-2.320888694	-3.754740492	-1.50524331	-1.765787616	-1.840123638	-2.556958951	-0.3474798393	-1.985512319	-2.378684155	-1.471680586	-2.124760306	-1.64043716	-0.6746235763	-1.991376098	-2.663600729	-1.003637057	-0.3295349603	-2.893246189	-1.74627281	-2.533242613	-2.142044653	-1.034679985	-0.4321538838	-2.88679256	-1.909230726	-2.263133352	-1.366337106	-3.039824035	-1.56694531	-1.65098882	-1.751602184	-1.920489627	-2.254474899	-1.461905552	-1.833525227	-2.396532167	-1.673901313	-1.90148999	-2.175446745	-1.386594399	-1.855706821	-2.910499708	-1.617050716	-3.698502808	-2.790633412	-2.431061938	-2.315132597	-0.9140031656	-2.466997293	-2.543297292	-0.9809886072	-2.367478889	-2.2393295	-1.218079168	-0.9098734477	-1.837473179	-2.007691853	-3.247062852	-2.077738418	-1.708000134	-2.672291633	-0.9902856732	-2.080213597	-3.033839301	-2.714706657	-2.878767429	-2.151219986	-1.051867034	-1.958724247	-2.049628319	-2.144544113	-2.719246363	-0.2717360704	-1.015710269	-1.550775538	-2.286683818	-1.142691306	-1.486877598	-3.292775992	-1.613339749	-1.698313637	-1.833036053	-1.987019519	-1.384647026	-2.095795761	-2.175928212	-1.239586003	-1.999182042	-2.324133617	-2.647101659	-1.550388909	-2.230974094	-2.119269341	-1.270411956	-2.922406147	-3.824682207	-0.7736915505	-0.2895452238	-2.242044823	-2.541974131	-2.239952672	-0.7565004561	-1.761236228	-2.344147516	-2.796427693	-1.872699774	-1.135571258	-2.330609795	-2.018694431	-1.906478496	-1.126120904	-2.554052573	-1.199642397	-3.137618107	-0.7031488274	-2.865204785	-2.453111802	-1.792684643	-3.246250926	-1.316684008	-1.092164027	-1.333939636	-2.649796636	-1.833996866	-2.962851909	-2.507906977	-0.8706759663	-2.60435941	-1.380771297	-2.00910075	-1.77370174	-1.377981884	-1.989879233	-2.841296143	-1.966411643	-1.709135919	-4.028809908	-1.457036731	-2.288539191	-1.519796858	-2.318918579	-3.311686361	-3.22940731	-2.859727564	-2.151328017	-2.226431592	-2.370878315	-1.837329966	-1.502872742	-2.572311669	-1.811898099	-1.621263612	-1.994202153	-0.02551448034	-0.7024216468	-2.454694912	-2.156829646	-0.534583723	0.4246939947	-0.4911596047	-2.563355437	-3.000110924	-2.649775602	-2.615356577	-0.6134412709	-3.252106134	-2.797719036	-0.7956909392	-1.167605705	-2.805949204	-0.3348417184	-1.780067056	-1.451846421	-2.140353944	-1.245832943	-0.4954859845	-1.17222739	-2.26702086	-1.500030969	-0.5936924849	-0.4307313078	-3.020624364	-1.856556775	-2.660828935	-2.304086086	-2.702219797	-1.797501735	-2.517983434	-1.643684316	-2.706976828	-2.080895364	-1.044334923	-1.51150164	-3.111409292	-0.688451633	-0.7867566693	-2.007946443	-2.216744014	-2.277276048	-2.805168021	-0.9988557197	-1.791770394	-0.6790975602	-2.196196329	-1.430572435	-2.101648015	-2.964317218	-1.092473153	-2.26795847	-1.690158452	-2.360738566	0.07684417809	-2.13571399	-1.843288019	-1.674992559	-1.591298269	-0.7379859674	-2.448359897	-3.221967059	-0.5643080741	-2.948223952	-2.25230558	-1.491650939	-2.323503102	-1.91472322	-1.561895311	-0.4106858206	-1.705708899	-3.350036045	-2.38677267	-2.192062217	-0.9413345032	-2.024778855	-3.631264669	-3.416384238	-1.718005472	-1.689786276	-1.942211143	-1.186331043	0.4301111937	-1.890159899	-2.532732969	-0.9892540141	-0.7632029961	-1.940037375	-1.731908455	-1.540348195	-2.97159924	-1.844823731	-2.483005572	-2.026956432	-1.813845261	-2.155777814	-0.9583505819	-2.092739444	-0.8982796204	-2.429654138	-2.835541612	-2.709035719	-1.613744578	-2.835737076	-3.427386759	-1.886416043	-3.495650995	-2.623307727	-0.1168401313	-3.104451718	-3.416613423	-1.208187711	-1.87847819	-1.860797707	-1.726109819	-1.437472207	-3.173826207	-2.568664907	-1.679939691	-2.599685503	-0.9095332522	-0.6398630977	-2.227222153	-2.111521628	-1.195441734	-1.498762864	-2.335195292	-2.425553563	-0.9738694788	-2.581689616	-1.313766629	-1.418079894	-1.398204379	-2.572409931	-2.451422801	-1.875614735	-1.711978977	-1.90238962	-2.20804282	-2.770627756	-1.673988904	-2.910066692	-1.573815709	-4.286121297	-1.690283617	-2.126856901	-2.828487997	-1.909386872	-1.09153333	-2.354284596	-3.111692818	-1.473541705	-2.120820365	-2.386619483	-4.134535829	-1.219244847	-1.53908874	-2.17974182	-2.052081005	-0.707334322	-3.583607904	-1.57231942	-2.219470795	-2.126139486	-1.564583003	-1.556505026	-3.36646848	-1.339291129	-2.117992477	-1.647399003	-3.074961135	-2.518853165	-1.101153263	-2.064148673	-1.128410448	-0.9203697856	-1.692349415	-0.9443355031	-1.714491264	-3.38089312	-3.200173181	-1.606188154	-2.994038257	-2.397353257	-2.485748227	-0.9282626599	-1.821864551	-0.3182581077	-1.778533124	-3.631493545	-0.6068090226	-1.620838094	-1.500155547	-1.060217545	-1.60119648	-2.489841167	-2.602946357	-2.611460343	-2.676468567	-2.444588707	-0.3732727095	-2.076956647	-2.252562717	-1.716881362	-0.8707901118	-2.716300768	-2.068869383	-2.367388342	-1.231039706	-2.539048152	-2.068087516	-2.587104596	-2.954806665	-0.5562258221	-2.026019395	-2.366725933	-2.309808222	-1.772374961	-1.70395805	-3.52143536	-1.381888019	-2.988435465	-1.163921058	-2.364221866	-2.05533414	-1.522946429	-1.596011065	-1.412647128	-1.683082594	-2.344164495	-2.445476024	-1.578070102	-1.812448274	-2.168720484	-2.03041413	-2.086669177	-0.5709075487	-1.842629723	-3.390784921	-1.730800974	-2.763352535	-2.327140371	-1.851985171	-2.397295626	-3.236297982	-1.787455352	-2.289125353	-1.047297102	-1.442465808	-1.874000849	-2.391383595	-1.073241417	-1.900634738	-0.08538272531	-2.91387265	-1.560168706	-2.43532504	-1.897908909	-1.12853971	-0.9444714689	-2.985249511	-2.195244579	-2.121910511	-2.417502515	-1.349939535	-2.178951758	-1.834973522	-2.076723499	-0.8157535536	-2.06399151	-2.267572562	-1.313191831	-2.268341707	-2.354838876	-2.595166153	-3.315267305	-2.996677758	-3.65179641	-2.259414441	-0.9716395663	-2.753447872	-2.877915902	-1.495715	-2.205177351	-3.341382393	-2.643420648	-1.655088878	-0.3027247964	-1.97837477	-1.654059591	-2.54404895	-1.657077163	-1.813574455	-1.591897893	-2.915607592	-2.567693098	-2.081321921	-0.9679284394	-3.365457536	-1.684873684	-2.237678091	-2.356648003	-0.09675470514	-2.21703592	-1.006543308	-1.840454058	-1.647171664	-2.420309831	-1.477875319	-2.40841608	-2.565633927	-2.482090533	-0.6486186154	-2.209707799	-1.552002136	-1.524405596	-1.91611663	-1.11735518	-1.861550092	-1.408137183	-1.100396341	-2.146993014	-3.312697522	-2.329459458	-2.21421552	-0.5002593579	-0.8310219532	-1.876819833	-0.54195181	-1.238490155	-2.000215087	-1.593248325	-1.532494041	-1.068470812	-0.639135622	-1.419747741	-1.73804582	-1.512580463	-2.42976682	-1.485931673	-1.206324868	-2.624520392	-1.192137136	-1.175737096	-0.8794218307	-2.412264879	-1.836977134	-3.052843113	-4.028773908	-0.1510497679	-2.082004301	-2.271022687	-2.004599768	-2.400191238	-1.659582527	-1.877992417	-2.471227766	-1.271109323	-2.39320286	-1.175739036	-2.262147074	-1.503958917	-3.22205551	-3.353884395	-1.809332869	-2.621267635	-2.802405374	-2.020004114	-1.914772991	-2.861854173	-1.593810315	-1.399473327	-2.163255716	-2.961856177	-0.9458560341	-1.7425388	-2.861698884	-2.440115201	-2.172226101	-2.640027499	-1.507121119	-1.651590482	-1.007345037	-3.845585775	-1.02394858	0.1136862704	-2.912123405	-1.462423521	-2.296570241	-2.488509355	-2.06075504	-1.876845772	-3.684742186	-2.382332145	-2.775414289	-3.517867733	-2.465390905	-1.778152406	-2.79862864	-2.680107981	-2.519974627	-1.394378622	-3.965366725	-2.73138949	-3.24088588	-0.8334627311	-2.275545963	-1.618614262	-2.138020334	-1.549316433	-1.574634446	-1.528836145	-1.662046184	-1.597065688	-1.902990781	-2.538063309	-2.795113848	-1.437021643	-1.538636578	-0.7110925033	-0.8063217356	-2.240172356	-1.541445284	-1.406913746	-2.38542531	-2.136661602	-2.2877336	-1.809496931	-1.283857107	-2.271563971	-1.759866867	-1.622669226	-1.233883401	-2.277757175	-1.281871421	-3.684724095	-1.966790872	-2.681302381	-3.35787363	-3.460929159	-1.410610766	-1.849147821	-1.631698952	-2.063233611	-4.375591801	-2.215584755	-1.400315893	-2.130639884	-1.864689156	-2.003956748	-1.205325611	-1.662042154	-1.274373516	-1.863102649	-2.928125665	-1.792442733	-1.292385533	-1.866041921	-2.752771905	-2.338658338	-2.276337693	-1.792911957	-1.42224644	-2.6907043	-2.458975115	-1.12936462	-1.675706563	-2.67525838	-2.467772738	-3.222199421	-2.821884162	-2.511853757	-0.7721609043	-2.544342287	-2.522831362	-2.773741927	-2.797596341	-2.489682473	-2.356475889	-1.426055434	-3.831307003	-1.126204394	-1.78807056	-1.461716165	-2.198106855	-1.913101206	-2.434997948	-1.798198972	-1.011295377	-1.413966351	-1.077655512	-0.7840273579	-1.551482074	-2.913232048	-1.561256975	-0.5767182156	-1.917845029	-2.086496548	-1.09792237	-3.370055119	-0.4372882087	-2.205786954	-3.026681356	-2.290618129	-1.784096404	-1.92107577	-1.773624156	-1.857942226	-3.585394486	-1.040844055	-2.599799968	-1.647910302	-1.470028831	-1.80503697	-0.9479205876	-2.00816507	-1.703737165	-1.382047963	-2.557366264	-2.300126489	-0.9701411158	-2.5848258	-1.580260298	-2.171563815	-3.016549509	-2.167952887	-2.190944312	-1.835216591	-1.565202218	-2.72693226	-1.198212212	-1.785774052	-2.30434772	-1.220281029	-2.451510067	-3.96507822	-1.680346565	-1.744319644	-0.2762483521	-0.8866658746	-1.96267578	-3.110680399	-2.345997581	-1.585359633	-1.175858715	-3.117188747	-2.293982707	-1.427881147	-1.943522587	-1.898972707	-1.715277457	-1.76331133	-1.770470486	-1.185179142	-2.199978951	-1.285520393	-2.363774463	-2.298392735	-2.646030789	-1.816781947	-3.01811345	-3.231867397	-2.242240113	-0.06760936433	-2.274027269	-3.248030085	-1.500153036	-2.234023151	-2.406479324	-2.889668082	-1.514108987	-2.236029408	-2.162708496	-3.547543669	-3.496126877	-2.344948596	-1.669234857	-1.821015711	-1.06850181	-1.980456019	-1.4140224	-1.813540091	-1.416957402	-1.372680922	-0.5064127625	-1.862580844	-1.77798661	-2.49376667	-3.065174843	-1.347460724	-0.86246879	-2.308370155	-1.800255026	-1.592376907	-2.150303306	-2.470313379	-3.586724014	-1.318692709	-2.204205045	-3.572051286	-1.537558898	-3.134724786	-1.425795169	-2.476849222	-1.708972012	-2.085638308	-2.177865192	-1.834062435	-2.097727716	-3.488004745	-1.173158885	-2.072964017	-3.524833773	-1.341147604	-3.202591662	-1.584557836	-1.138217496	-1.929648078	-1.632980042	-2.279625485	-1.605554362	-1.696269341	-2.182514132	-1.745799989	-2.552172033	-1.124960993	-0.8195677063	-1.50280822	-2.947173187	-2.894789359	-3.142093463	-3.05198274	-2.173381364	-0.9130576319	-2.063607792	-2.491608547	-2.390719481	-1.176900212	-1.975347186	-2.405570373	-2.035527606	-2.110041784	-3.074194054	-2.988335806	-1.377436794	-2.320360759	-4.16683524	-2.402278864	-1.706856534	-1.273372279	-2.847417443	-1.580279177	-2.424827912	-2.346171594	-1.211762315	-1.994617794	-1.916863699	-2.018906535	-1.28882857	-1.997417397	-1.719729909	-1.953384661	-1.548898943	-3.105543985	-1.599405093	-1.485782443	-2.478975989	-1.104345911	-3.551890328	-1.646043168	-1.373632192	-1.040944707	-1.414474946	-2.509412911	-2.339390353	-1.638529298	-1.993120391	-2.158709757	-2.836910819	-1.526178508	-0.549854824	-1.547444086	-3.806639617	-2.075553394	-2.309479681	-3.245520709	-0.7499698998	-1.35575514	-2.277431327	-2.248262552	-1.995634077	-3.423017856	-2.750227634	-0.7829389352	-2.069907036	-3.380432509	-0.1658048791	-1.615588324	-1.709746176	-2.231446691	-2.085657552	-0.9588066422	-3.054721275	-1.84706928	-1.372940231	-2.597715981	-2.347930621	-0.6947237272	-2.357019686	-2.086385698	-1.100387456	-1.096464782	-2.119347872	-0.4043365491	-3.516160342	-0.8303961637	-3.864763077	-1.445899547	-2.084880251	-0.7911730027	-0.6339676045	-1.485748725	-1.746657281	-1.528998216	-2.78148866	-1.741141037	-1.847955701	-1.026218723	-1.809554444	-2.223732716	-1.694102609	-1.706090486	-1.201182805	-2.297899453	-2.204008154	-3.319726287	-1.714436957	-2.570822602	-1.477388914	-1.122523125	-1.892530806	-2.297152793	-2.032522341	-3.672779507	-0.9516807654	-1.346247135	-2.213908468	-1.081324856	-1.747535612	-2.862961825	-2.12187231	-0.9696392321	-2.619577862	-1.16567036	-2.128592821	-1.066272171	-3.077063418	-2.626290331	-0.4661246196	-2.788436519	-1.873341628	-1.686849722	-2.220980586	-1.967514591	-1.756550465	-0.9442232206	-1.413182092	-2.7205055	-1.741168943	-1.047288646	-1.6583338	-1.302451825	-2.295913347	-1.366814806	0.5400932452	-1.775301322	-0.7505305077	-1.873196376	-2.557153918	-2.63582016	-2.110244896	-2.763801617	-2.261006095	-1.974611654	-2.774504923	-0.9339874265	-0.8072487703	-1.689484085	-1.008841561	-2.421974738	-2.737862048	-2.32814259	-2.251056083	-1.991738461	-1.932740806	-1.288601095	-2.321401057	-1.616361984	-1.985075442	-1.346529641	-2.344165488	-1.942928481	-1.641071869	-1.486604136	-2.887761795	-1.392384106	-0.4320730114	-2.537195647	-1.493314631	-1.881244398	-0.5929108033	-1.038195956	-2.141861616	-2.450265542	-2.212122873	0.0726770576	-3.035825642	-0.825200443	-1.726451496	-1.525415252	-2.609107322	-0.6703276597	-1.648443193	-0.690100431	-1.639761456	-2.519101503	-1.858080702	-2.888691471	-0.8770413505	-1.73369798	-1.772751431	-1.567888728	-0.6109369633	-1.986163903	-0.7808754516	-1.687523792	-2.442785546	-1.970136596	-0.7180499334	-2.61802167	-0.851231369	-1.326464881	-2.211422256	-2.471652537	-1.779845761	-0.3708360565	-1.249892553	-1.943973098	-2.671964402	-1.368981449	-2.178197033	-1.299087225	-2.965378609	-2.600375708	-3.159260323	-1.765013236	-2.438491384	-3.16718699	-2.35665543	-1.863800697	-2.096002816	-3.93352475	-1.863664645	-2.138895265	-2.71414973	-2.695989177	-2.514733517	-1.257113612	-2.069692173	-3.388204814	-2.081498493	-1.655197545	-0.3173293613	-1.947952809	-0.9374273344	-1.461677166	-2.639491777	-2.698739188	-1.720094704	-0.2125803876	-1.66357108	-0.7592427339	-1.383701291	-1.862267136	-2.402150466	-2.000804703	-1.547021717	-2.154731492	-2.552759881	0.0439708752	-1.308778273	-1.602685259	-0.2110020695	-1.090441093	-1.513010632	-1.270906494	-1.875532744	-3.873632401	-2.491769256	-3.618121849	-4.304905963	-1.533181303	-1.579213501	-2.482390752	-1.976166545	-1.290978124	-0.4829937415	-1.603420893	-1.511882872	-2.7950166	-1.960453266	-1.642051563	-0.6875922319	-1.145728809	-2.091112302	-1.653747349	-1.469506903	-3.328372865	-2.255353213	-1.266759036	-1.531766388	-1.717149173	-3.522354	-1.559258371	-0.4417756165	-2.782427505	-1.669205907	-2.410773981	-1.197025199	-1.927103376	-1.524023747	-1.816937811	-2.808695202	-1.493449304	-2.44930976	-1.40933673	-3.342104467	-1.578447096	-1.759759982	-2.340559239	-1.932633075	-2.644838446	-2.437830945	-3.186119864	-2.239855856	-2.348514015	-1.75437258	-2.916971887	-2.276462285	-1.935685351	-2.291303291	-3.398589733	-1.953217226	-1.691139916	-2.160541892	-1.60609747	-0.4052196053	-0.7425614145	-2.806008977	-1.370353258	-1.931039998	-2.892003962	-2.916448303	-2.181974231	-2.576022602	-1.089217044	-1.789932995	-1.729117739	-1.72140785	-0.9575950132	-1.535807795	-1.589188972	-0.7206568873	-1.890798379	-3.274614976	-1.131861465	-1.72738594	-2.284575905	-1.270608605	-4.059091165	-2.173153687	-1.654325605	-1.927695479	-1.527893292	-2.79436678	-2.738126725	-2.484704592	-1.39132614	-0.8892872016	-2.14143223	-2.771611137	-1.707193597	-2.383499025	-1.956122637	-1.877625753	-1.882140763	-1.53529295	-1.338599175	-2.442211879	-2.635197886	-1.732125984	-0.7318273261	-1.254832578	-1.601111098	-2.314460111	-1.707209948	-1.852812187	-2.77456045	-3.047731463	-2.25901813	-2.037104122	-1.531994192	-2.429068582	-0.9745269287	-1.576100788	-1.563567626	0.0005589566362	-1.40966177	-2.557396796	-3.151278938	-1.945331194	-1.023754834	-1.790943615	-2.337702978	-3.33204874	-1.240306751	-2.69566635	-2.610754987	-1.621381501	-3.897166223	-0.8754168416	-2.818445572	-3.272326947	-1.553259034	-2.176542243	-1.907212873	-0.3135132597	-2.414947595	-1.829555614	-1.17084946	-2.517757245	-0.5415460925	-2.020297848	-2.398469658	-2.944162473	-1.175616165	-1.96087565	-3.60861376	-1.044935669	-0.6961507871	-1.975320763	-2.239397626	-2.094762683	-2.790007529	-1.626659297	-1.219398279	-1.16567294	-2.312128939	-3.010898871	-2.174836784	-1.697231308	-1.47399517	-1.859592455	-1.750527809	-2.83551335	-0.9893400007	-2.647822491	-1.252520274	-2.351673769	-1.390069784	-2.285174731	-1.296587618	-1.589317626	-2.934005732	-2.371781268	-2.523688644	-3.313056422	-1.955865131	-2.321212668	-1.788317116	-1.486349131	-1.377559812	-3.705073037	-0.6135251035	-1.203053486	-1.538676057	-1.411730832	-2.771900646	-1.930615824	-2.959811938	-1.991896503	-2.437308342	-2.702632788	-3.108981025	-1.957489203	-2.720630677	-1.836409146	-3.049367742	-2.409773967	-2.125561173	-1.506714779	-2.345363905	-0.3802084429	-0.5665794109	-4.059233107	-2.037183171	-1.735640322	-0.8382115528	-1.962311106	-2.978236434	-2.298304207	-1.454947367	-2.208475244	-2.521265478	-1.161382726	-1.690686063	-0.9677463638	-1.670650829	-2.356005542	-2.298712503	-3.595025817	0.3546358278	-2.992522999	-2.412724611	-2.843128424	-1.28438126	-1.970491107	-2.310083394	-0.8665078687	-3.329759758	-2.432820505	-1.140421544	-3.721204812	-0.405953453	-1.832387955	-3.111032297	-2.399632937	-2.682423418	-2.777377957	-2.727444032	-2.863418634	-2.66958672	-2.875390821	-1.879043137	-0.4651475206	-2.429212328	-2.480448041	-2.268274719	-2.719020478	-2.442503079	-3.716940952	-3.413138271	-1.367063654	-0.323982526	-3.196597112	-2.267512465	-1.614882578	-2.876130572	-2.252270795	-2.627787486	-2.809346901	-1.736444938	-2.350022041	-1.802411943	-1.937308296	-2.145533417	-2.846113387	-0.884669565	-2.460490752	-1.631841362	-1.456409347	-1.462120161	-2.349915031	-1.56437197	-1.701418213	-2.616334613	-1.412961974	-2.48820991	-1.64177286	-2.306659461	-2.71340975	-1.34643012	-2.150702097	-2.371000539	-0.432705773	-0.9659179883	-1.623952966	-2.695257906	-2.6624362	-1.616002598	-0.8931939117	-2.353779415	-3.005900268	-1.895318562	-2.461175738	-2.220857007	-3.22734781	-3.695397174	-1.240146638	-1.355611264	-1.274153169	-0.3841633543	-0.1195939519	-1.407020865	-2.13838511	-2.406664158	-1.399591983	-1.594960991	-1.348411269	-1.621114517	-3.369203124	-1.37256688	-1.799328184	-2.774696051	-2.548713023	-3.227637731	-1.86346251	-2.289441557	-1.835599459	-0.9846176117	-2.9812573	-2.022291983	-0.8092105494	-2.296508633	-2.784966625	-1.425471965	-2.469001246	-2.28493091	-4.106306085	-1.934470776	-0.3097203274	-2.503764254	-1.591810761	-1.842156747	-0.7263502992	-1.685491846	-2.782095412	-2.303665839	-0.6026647285	-2.627958651	-1.408164157	-2.228880071	-1.220305669	-1.628248545	-0.3888562174	-1.102507912	-2.695455344	-0.4206053983	-2.07778767	-1.269861533	-1.124715413	-1.644685278	-0.5106477798	-0.796202148	-1.994940948	-0.9678976599	-2.015393292	-3.060715983	-3.507964346	-2.818745978	-1.956318196	-2.102218762	-2.7606433	-1.999053291	-1.392722685	-1.987058638	-2.205841085	-3.053707096	-3.513956069	-1.128659708	-1.797652373	-2.573128984	-0.5338713426	-4.011475369	-1.234747901	-2.388310146	-2.283651234	-2.047770444	-1.450015172	-2.465514751	-3.618378547	-1.801481759	-0.8855314147	-0.9750292797	-2.717790773	-3.146196806	-1.421839785	-1.09104822	-1.267699655	-1.058987705	-1.662093293	-1.386622318	-2.250021717	-2.180354085	-2.015048996	-2.389788735	-2.453517314	-1.248074793	-1.041340427	-1.244764219	-1.283414143	-1.077799641	-1.746869981	-0.6715410768	-2.659175163	-2.652502761	-1.710725869	-1.729312821	-2.023124687	-1.233772365	-1.928368366	-2.736004535	-2.828557005	-2.322767746	-1.358513634	-0.7400654786	-1.946767603	-3.209315674	-2.02563495	-1.967636324	-1.443538662	-2.246018155	-1.603398545	-1.976575162	-2.000860024	-1.662127892	-0.9622389248	-1.716454155	-2.47355226	-0.501729898	-1.986345224	-3.077467643	-1.462626971	-2.207942033	-2.978804615	-1.302870805	-2.356155982	-3.249905897	-1.972325805	-1.37970515	-2.057445056	-2.632465498	-2.493346109	-2.470819415	-2.488282612	-1.898394414	-2.010988679	-1.513469408	-3.12041827	-2.268363397	-1.918584558	0.4633332723	-2.681962164	-1.505304955	-0.6541793182	-2.247738031	-3.838044074	-1.11155501	-2.091060111	-2.246296022	-2.153483027	-1.246472179	-1.853974142	-0.9997026552	-2.78519177	-2.202542646	-1.255260408	-2.912476444	-2.711465448	-3.118722928	-2.361765834	-0.974205397	-1.577038508	-1.911596775	-2.101980256	-3.784121193	-1.149116978	-3.406112848	-2.200492987	-1.621677317	-1.545532462	-2.710408463	-3.108709783	-2.588429944	-1.071808102	-1.698465811	-1.789919611	-3.163465147	-1.67288055	-1.71062461	-2.105094301	-4.235244124	-1.60871398	-1.733949111	-2.01612735	-1.180102616	-1.242662228	-2.081823453	-2.221947513	-0.6475392387	-0.9614495472	-3.126435934	-2.005926142	-1.556559731	-0.7344960649	-2.336573854	-1.933155982	-1.585443181	-2.970166822	-1.336425263	-2.528980878	-2.87189465	-1.681916251	-3.646255469	-2.278257763	-2.804353107	-2.205395565	-3.321077804	-0.8592051869	-2.560766957	-2.023728315	-1.480110515	-2.0592035	-1.269810073	-1.678249313	-1.962655882	-1.659791897	-3.151948183	-3.262743472	-1.984050147	-2.724840102	-2.77893555	-2.140762111	-2.746442629	-2.954938812	-3.458716488	-1.933585213	-0.7978776116	-3.257409319	-3.356791248	-0.7408467596	-2.228499669	-1.33145758	-2.731376234	-1.493815111	-0.9280340261	-2.609867382	-1.774210365	-2.400770703	-2.051689052	-1.67552235	-1.093297128	-3.151240461	-1.987271501	-2.25231049	-1.762549526	-1.345743292	-1.985441382	-1.043420251	-1.808635006	-3.308717946	-1.476573221	-0.438118	-2.080686375	-2.096124642	-2.210374735	-2.739157955	-3.105223973	-1.94597202	-1.69242344	-2.152429553	-1.488476744	-0.5622674799	-1.302253356	-0.8750074126	-3.713600326	-2.057822347	-2.289409319	-1.3010916	-0.8561143857	-0.9834774417	-1.829626551	-1.674397238	-1.41615425	-1.833519247	-0.8200942685	-2.353470348	-3.007804966	-2.386183917	-2.311050862	-2.259151571	-1.635778907	-2.861591264	-3.120353472	-2.79164883	-2.186894788	-3.66168819	-1.044598841	-2.888811262	-3.900046332	-0.7717944679	-3.065317965	-2.267881318	-1.200780574	0.1682529411	-1.807513462	-1.052659782	-1.376487493	-2.529533839	-2.419445177	-3.612922426	-2.101375345	-3.029469215	-2.737810252	-1.044841494	-1.250591223	-2.511024682	-0.6649510304	-1.347211331	-2.501580495	-1.906134808	-2.039289359	-2.046490632	-1.616809014	-2.763900068	-0.7324079362	-2.347587231	-2.731216631	-1.997134597	-1.562708817	-2.519784028	-0.8385899944	-2.071967903	-2.321955516	-1.729913052	-2.047653309	-2.831755411	-2.239392368	-2.678032886	-0.7546776286	-2.429687441	-1.009974882	-2.196086689	-3.176095803	-1.884574789	-1.330446205	-1.406949257	-2.696322077	-2.206781662	-0.639212324	-1.97864642	-2.180792961	0.3443359242	-1.260933982	-1.418046336	-3.269724139	-2.770426441	-2.074926711	-0.8131637642	-2.1701153	-1.723874793	-1.973790103	-0.3937786925	-2.315025445	-2.313270756	-1.449354637	-0.9131826649	-1.988076009	-2.30815932	-4.075395931	-0.9444978148	-2.696478534	-2.133218967	-1.845518725	-2.044567697	-2.172207177	-1.538345025	-1.850814299	-2.729145752	-2.696391792	-2.108869132	-0.6167213042	-1.314042235	-0.9714990954	-1.680380576	-0.9569679135	-2.925285914	-3.130833507	-1.041889104	-0.8991954676	-2.72752749	-1.067199443	-3.038410079	-1.30718449	-2.065362966	-2.305175692	-1.167072269	-1.544855491	-0.867600302	-1.198255284	-1.657846354	-1.771929543	-2.451254415	-0.7151131935	-1.722800327	-1.629095057	-1.797401258	-0.512490987	-2.224828859	-1.144331637	-2.527608971	-0.9884366574	-2.96504553	-1.21790534	-2.362418391	-0.9717108084	-1.725007424	-1.730011044	-0.3118370793	-2.788094179	-2.502342285	-1.811228557	-2.313136951	-1.212980952	-2.673747783	-3.226227731	-2.979955245	-3.298522446	-1.556016915	-1.099839684	-3.14855959	-2.995920828	-1.200844157	-1.39513021	-1.41672781	-2.190858675	-3.633923587	-2.206254951	-1.623781982	-2.310930629	-2.788249802	-1.034111975	-1.20823708	-2.815058247	-2.043673063	-2.414910582	-2.050042836	-2.004062067	-2.404304456	-2.889782341	-1.11029271	-1.775245556	-2.809240587	-4.17901536	-3.088575269	-1.009024096	-2.009666852	-0.7844620119	-2.114763097	-1.818753238	-2.262958729	-2.0655351	-3.035899222	-3.126457103	-2.078974854	-2.191366246	-1.621645631	-1.718685835	-1.120657393	-3.354064272	-0.6492470851	-1.685051608	-1.224929999	-1.228998791	-1.834977431	-2.385254298	-1.434126803	-0.9268642554	-1.579933741	-2.265088328	-1.633854573	-2.481670999	-2.483356887	-1.15603958	-1.955290106	-1.40759502	-2.540517076	-2.806286209	-3.081723811	-1.420445057	-0.3270607305	-1.464844268	-2.818090524	-1.027693971	-1.537300386	-1.532490796	-2.048496214	-1.633380677	-0.2201918821	-1.623265629	-0.7299394461	-2.101396303	-0.5801267248	-2.624590459	-1.804279253	-1.748784213	-3.081759789	-3.205883088	-2.343896559	-0.9460250935	-2.50776725	-3.518452209	-1.83257118	-2.631994908	-0.617038536	-1.91967475	-1.186126026	-1.207611427	-1.358191286	-2.470340206	-1.554926661	-2.202339384	-2.49713959	-1.439681458	-1.759227808	-2.430403689	0.7910170104	-1.652298303	-1.605429539	-1.095308466	-2.170998753	-2.305498188	-4.563128033	-3.976186631	-2.812963145	-3.094690949	-1.99434654	-1.565455691	-2.35940256	-2.645384111	-3.463437148	-2.460058338	-2.871348617	-1.37332064	-1.93171341	-1.613779244	-1.461917729	-1.268139495	-2.258931927	-1.994323222	-1.798633446	-0.2977915685	-3.189522587	-3.331458284	-1.337641494	-1.729463791	-0.743527012	-1.579476041	-1.639166645	-2.163865279	-3.220297732	-2.130878414	-2.582031276	-0.1011630619	-1.64935011	-1.210172889	-1.962880599	-0.5316372705	-2.050493582	-0.8491200163	-1.56269784	-2.307001944	-0.4037567258	-1.580204403	-1.90874476	-0.8279092145	-1.862896341	-2.626319742	0.1760799201	-0.615891752	-1.216782278	-1.080475912	-2.803893646	-1.554019279	-2.281724552	-1.020066124	-2.046172064	-0.8840729875	-1.174417923	-1.512192877	-1.575960633	-3.182567103	-1.78211356	-3.877539002	-1.11676714	-1.412194333	-1.502302868	-1.77644863	-2.018535371	-1.922433087	-1.938418091	-1.624866886	-2.044432636	-2.848653699	-1.720526294	-1.015996897	-2.420650786	-2.223495783	-1.663400399	-2.124060638	-1.353634965	-1.483746505	-2.854297794	-2.066660095	-1.628901298	-2.427924047	-2.032179627	-1.847368265	-0.3433977094	-1.302111111	-2.138295711	-2.008663229	-1.143209864	-1.244798912	-3.649236935	-2.281086806	-2.376232245	-2.760767987	-2.157286105	-2.420191524	-2.35200636	-3.065246185	-2.565161658	-2.258422079	-0.2465965342	-1.046925812	-1.988047362	-1.2074727	-0.6225383812	-1.912330141	-1.335811889	-1.539039977	-3.029220086	-1.504312849	-2.09100913	-2.203246752	-0.800079258	-1.137845984	-2.49641353	-1.777413562	-1.757261558	-1.32013637	-2.991992264	-1.492544144	-2.287432745	-1.737187101	-0.409825212	-1.386182472	-2.43180579	-1.501609441	-2.035854843	-1.068873276	-1.813362081	-2.497191768	-1.331028241	-2.660258472	-1.879169357	-2.635250174	-2.185183224	-2.503323059	-1.779540319	-1.958754851	-1.489950173	-2.274097817	-1.779150535	-2.198848904	-1.173427733	-1.389410362	-2.061654472	-3.741985219	-1.081941955	-1.813466886	-2.393418713	-0.7740686621	-2.400790287	-1.461226939	-2.828122867	-1.331281828	-0.9708992813	-1.972667684	-4.831147149	-1.955644795	-1.822920364	-1.883738314	-1.805827693	-2.180942119	-2.145261218	-3.065893978	-0.6618059632	-1.858094531	-2.58631434	-1.86921983	-2.728434419	-1.203470938	-1.494811968	-2.164845248	-0.9075397975	-1.406801955	-0.6574925137	-1.9424833	-0.9952183508	-1.823375575	-1.330108633	-1.043636079	-1.214362962	-3.101923522	-2.129540778	-1.473163206	-2.091346849	-1.368970918	0.06568002169	-0.2899227461	-2.698900628	-2.005045502	-1.494375388	-1.304133358	-2.359763932	-1.250656564	-1.915543044	-2.833959362	-1.434728215	-1.558883193	-1.061681209	-1.582327057	-2.667657448	-3.061423021	-2.10853282	-2.462491307	-1.961775463	-3.513327187	-2.574411037	-2.181764032	-0.7415292256	-2.320930665	-0.6705617159	-2.757881555	-3.02998746	-2.085973682	-0.9937453566	-0.6651269217	-1.947956156	-1.881480307	-0.1809464093	-2.887859503	-1.483526144	-1.278258237	-3.380074365	-1.44081573	-2.013752079	-3.301238397	0.0254569949	-2.099444285	-0.6817598295	-2.259755453	-2.682664953	-0.9247134054	-1.345015654	-3.116578536	-2.299914766	-1.498637312	-1.714838986	-0.792660521	-1.929983089	-1.311554591	-1.957836855	-2.631863098	-1.496319673	-1.398208155	-1.743092335	-2.202718704	-2.428177159	-2.05939986	-1.445093052	-2.387400347	-1.461151446	-0.3091264761	-1.31761963	-1.34094591	-0.8671114994	-2.756128651	-2.761446909	-1.210739516	-2.141532913	-2.949411472	-2.134779171	-1.832050469	-1.862198892	-2.230491041	-2.668953711	-1.62237926	-0.7366861164	-2.226107036	-1.806293852	-1.686769616	-2.146494222	-1.187892546	-3.292388426	-1.694661437	-2.62868818	0.1856022043	-1.4117434	-3.338078573	-1.289632511	-2.5794218	-2.414834393	-0.8946836972	-1.629552879	-0.9274242559	-2.890327887	-1.842320189	-3.169592386	-2.768436052	-2.14450782	-1.515930252	-1.42860764	-1.576976639	-2.435530099	-2.751883179	-1.662745899	-1.709964518	-3.101773318	-1.431173364	-2.649099468	-3.158177628	-3.438627518	-1.489424506	-2.370964698	-2.234035632	-1.567871581	-1.671192809	-2.071758093	-1.283270583	-1.69116252	-0.8496034013	-2.323102023	-1.666687228	-1.830421226	-2.85631657	-2.110752134	-3.038175709	-0.6398900907	-2.264614573	-2.67808982	-1.665690256	-1.828749907	-2.506661653	-2.482009133	-1.647846637	-0.8006227575	-2.724269225	-2.325388639	-2.236980885	-2.567408035	-2.231257814	-2.249875778	-1.035453729	-3.954535271	-2.617584024	-2.130168751	-2.704044457	-3.0735721	-1.458028148	-1.936451512	-1.868544262	-2.032588667	-2.854525269	-1.827442398	-0.8457427073	-2.432844638	-2.143386347	-2.213836225	-2.151694621	-3.671908057	-1.222021975	-1.885677921	-3.781142032	-2.064153327	-3.68178402	-1.0355185	-2.955039814	-1.549309716	-2.133939862	-1.19852721	-1.484449129	-2.337621826	-1.591315733	-1.223485024	-1.420696911	-1.960445481	-2.304874804	-0.7192109809	-1.541348854	-1.303122055	-0.7706070891	-1.943002348	-1.215214521	-2.229682108	-2.501912523	-2.412936359	-1.991553359	-1.854422838	-1.952955723	-2.13025588	-2.628660902	-2.521034459	-2.181367115	-2.398835611	-0.4799765047	-3.064640061	-0.296501931	-1.546566337	-1.688803808	-3.313222498	-2.065241289	-0.09040261466	-2.846584791	-3.044987272	-2.217688777	-2.36219312	-1.819635952	-1.273582365	-1.811126632	-1.912646076	-1.476894879	-2.356977225	-2.606243085	-0.7113665518	-2.344798481	-1.846800161	-1.16320336	-3.185178137	-2.537155328	-1.669947619	-2.183438074	-1.711868336	-0.4666333878	0.09977927775	-2.456901432	-2.677878098	-2.23970838	-0.9886910376	-0.4022396496	-2.078540727	-2.025524463	-1.252088625	-2.820476452	-2.006679861	-1.857192723	-2.214965725	-1.389785051	-2.486363295	-1.266369004	-1.371452629	-2.40258474	-1.919597524	-1.985325887	-2.008385761	-1.992113594	-2.221957516	-1.142247617	-1.581993137	-1.217436302	-2.872236437	-1.482314494	-0.5347623129	-1.929315813	-2.400450443	-1.686995618	-2.160685634	-1.75192874	-1.306012476	-2.405568865	-1.719600621	-1.871202448	-1.921148349	-2.008294328	-1.503571065	-1.296173887	-1.835469547	-1.544362631	-0.8902556362	-2.441809005	-1.024749961	-1.70052007	-2.293632505	-1.22678916	-1.463187596	-0.5235860249	-1.394596413	-1.901979445	-2.390622834	-1.698605693	-2.130742136	-1.833771284	-2.353004373	-2.373722133	-2.211879289	-1.73732626	-0.9774099479	-2.274800089	-2.305907625	-0.9635830593	-2.311090953	-1.016592958	-2.297892167	-1.685605213	-1.773245636	-1.918550566	-0.4508308455	-0.4373803252	0.4841250557	-3.260741217	-2.680559362	-3.300524618	-1.85311484	-1.303133061	-1.005088237	-1.754800412	-2.177233457	-2.700913089	-1.182409336	-2.4344719	-1.513199322	-2.832039298	-1.207128402	-1.659901934	-3.548885327	-2.957370072	-2.118193154	-1.5220299	-2.743918074	-1.830575475	-0.6611206985	-2.270392825	-1.397108876	-2.86193405	-2.948544119	-2.120537421	-2.385684313	-3.027364128	-1.284305196	-1.900860711	-2.726724169	-3.276086323	-1.460031895	-3.474134505	-2.379028403	-1.053442199	-2.729593665	-2.921393568	-1.357502155	-0.5488544123	-2.041589988	-2.793700227	-2.590954225	-1.544033497	-0.4504903423	-0.8508895606	-2.303205291	-1.707704995	-2.159201574	-2.039436834	-1.906110317	-3.052933064	-2.335818834	-0.984194763	-0.7828228478	-1.892224168	-1.827273872	-1.826038329	-2.976155632	-3.259525234	-3.632800439	-1.947721094	-2.71518441	-0.8391147712	-0.6545686617	-2.106946352	-2.293983837	-1.775386438	-1.1647052	-1.468373045	-2.213261088	-2.902099148	-0.9962141219	-2.476991926	-2.149001039	-3.615109444	-2.532206033	-0.8415678722	-2.215785139	-2.043501706	-2.985930699	-1.841232384	-1.668216785	-2.669794472	-2.404464258	-0.1990050751	-2.71494557	-1.346004997	-2.180977166	-3.126904086	-2.563919937	-1.0373083	-0.629098224	-1.650092165	-1.72074666	-2.686308166	-0.7708431951	-2.172357637	-1.85758319	-3.126444535	-1.192075373	-1.953940278	-2.333150536	-2.816924136	-2.938073767	-2.983641457	-2.050959944	-1.867554186	-1.811476492	-1.891733967	-3.687921322	-2.979801706	-1.273785308	-2.988626214	-0.1481584777	-1.620315794	-1.180591665	-0.9439551895	-1.950136263	-3.338793638	-0.7610655823	-2.019910844	-1.649262939	-2.462768934	-0.9943351056	-0.3464052334	-0.01031242008	-1.339164001	-2.937980833	-3.07703322	-2.773878669	-2.072783886	-1.540082569	-1.216610911	-2.216252708	-1.41183911	-0.9663295652	-2.648135727	-2.358003437	-1.390238398	-2.225685779	-1.551203817	-1.254846506	-3.245191518	-0.8570833336	-2.05218146	-1.155897873	-1.324976304	-1.390919569	-1.966071649	-2.857104459	-1.484776291	-1.602449187	-2.45361633	-2.027807753	-1.786332515	-2.628664239	-3.021802134	-1.179949769	-3.162236129	-0.2493304033	-1.377573505	-1.35007831	-1.745904744	-1.607539732	-1.085168122	-2.516487726	-1.940438882	-3.292183796	-1.808657329	-2.149059598	-1.474512584	-2.245917132	-1.458252691	-1.74727772	-1.275276857	-2.094263999	-3.464019028	-2.225014927	-2.408621521	-2.437059807	-2.077154262	-2.809341779	-1.317710035	-0.3633909817	-1.979682144	-1.403069399	-1.156947229	-1.74255677	-3.345293534	-1.669784004	-1.594282638	-1.707547109	-2.278431521	-2.05969094	-3.183571701	-0.7080826987	-2.115667852	-2.335377012	-2.542355497	-1.788558862	-1.42552393	-2.131826512	-1.545624676	-3.286545104	-3.006176167	-2.933437916	-1.25666324	-1.330338345	-2.280394391	-2.574647514	-1.630954738	-1.1939113	-1.777137302	-1.74301124	-1.990337728	-2.585190445	-2.968880087	-1.643272951	-2.400160511	-0.7902449419	-2.533374781	-1.022016628	-1.661329507	-2.279903783	-2.29698421	-2.320637593	-1.558991724	-1.563606618	-2.101697172	-1.615604686	-1.171810571	-1.518897466	-0.5372497851	-2.425351707	-1.737467589	-2.777986845	-2.08880599	-2.285956325	-1.94685479	-1.958585421	-1.094269665	-0.9196672009	-1.825804961	-2.749043613	-2.510843338	-1.929620398	-1.644307326	-2.005184978	-1.556199291	-2.115844887	-1.66935866	-0.4819558913	-2.918135232	-1.372451353	-1.723998951	-2.409930301	-2.555452764	-1.76188305	-0.6514370198	-2.170716323	-2.239139867	-2.395702283	-2.590343156	-2.098554412	-1.113000759	-2.648337585	-2.327917011	-2.190992626	-2.824501842	-1.750436308	-1.161764084	-2.929295496	-1.977369033	-2.116811855	-1.965520263	-2.472686255	-2.354359636	-1.916769748	-2.820545905	-1.343130029	-2.644466877	-1.063807643	-2.701606527	-0.52979558	-0.2009652509	-3.37041085	-2.596387161	-0.9077278792	-1.510195712	-1.524647913	-2.95790089	-2.456979412	-1.561814912	-1.47738399	-1.915332101	-1.950284592	-3.430603337	-2.142917216	-1.765601145	-2.209594159	-1.253128816	-1.703877051	-1.873022394	-1.677205057	-0.7150414136	-2.466046607	-1.540535283	-2.964207314	-0.8897283579	-3.017530846	-1.27882258	-1.179983908	-2.836214195	-2.081131553	-1.568419585	-2.374237176	-2.386528582	-1.240414673	-1.910578597	-2.570042513	-1.921897611	-3.403880525	-2.023129401	-2.358227719	-1.426057996	-1.612172013	-1.700869485	-2.681361862	-1.49205894	-2.227690666	-1.681603332	-1.871306417	-2.410325769	-1.684132527	-1.872639512	-2.986844466	-1.692380698	-2.444300596	-1.895173158	-2.235990394	-1.427679551	-1.964566894	-2.186060706	-0.205057755	-2.989020836	-2.401109785	-1.291582441	-1.609797242	-1.546595446	-2.636695348	-2.606870702	-1.802775884	-2.000170601	-2.392686515	-3.907695804	-1.861685395	-1.76637133	-3.218999372	-0.750273809	-3.727112896	-2.670132105	-3.443273683	-2.03358074	-1.248775875	-1.968991764	-1.81159915	-1.756562298	-3.200628295	-2.69873107	-2.636380553	-2.63162272	-1.090563688	-0.6017273885	-1.464581388	-2.839880575	-2.279800141	-1.114457581	-1.024229411	-2.818554072	-2.514421932	-1.799282044	-2.408821266	-2.34896316	-0.9580860371	-1.65885026	-1.092824527	-2.168601852	-2.655983123	-2.022013524	-2.857005986	-1.047554211	-1.291346228	-1.420308678	-0.3956484264	-4.096608778	-3.294390179	-1.867755837	-2.099150894	-1.272546646	-1.425119645	-1.572352624	-0.9835937241	-2.42984245	-1.147372372	-2.78929595	-1.795349015	-3.536672436	-1.48683242	-2.672267459	-0.8019433729	-2.233237884	-0.4949858116	-2.183102872	-2.065815182	-2.614252236	-2.21660897	-1.037212241	-0.8779939011	-2.988337997	-2.058338801	-1.0861213	-1.11192905	-1.367966788	-2.450153927	-1.58454145	-2.202977965	-2.69812609	-2.345757752	-0.9213767922	-0.9183247364	-3.118978097	-1.795885351	-1.33607414	-1.144715075	-1.238006352	-1.881494174	-3.422025345	-2.655364543	-0.8278852202	-1.331601486	-2.687106657	-2.915965609	-1.226449801	-2.199908948	-4.203467254	-1.957513859	-2.070149624	-0.9871100552	-2.833448676	-3.218763277	-2.705157529	-3.641525116	-2.560606422	-2.245876645	-3.162833535	-2.784586616	-1.216875143	-0.9950123476	-2.285562956	-1.75702453	-1.525669135	-2.580509881	-1.365526992	-3.013696335	-1.712389631	-3.220387038	-0.949803967	-2.211464151	-1.998917944	-2.951063007	-1.491782867	-1.133199936	-0.7902638686	-1.354077134	-0.8665951112	-4.302679056	-2.095419649	-2.856800068	-1.194633014	-1.814264521	-2.639339731	-1.038833273	-3.15414082	-1.9417441	-2.358219894	-2.778221984	-2.010431463	-2.736598905	-2.839302868	-1.167125586	-2.174700635	-0.9074836121	-2.640265455	-2.356094514	-2.668018685	-3.493846159	-1.81332883	-1.722434452	-1.495903742	-1.768498521	-2.722943607	-0.9322627172	-3.510822455	-2.31944831	-1.004271926	-2.768135533	-2.454743669	-1.362638253	-1.579054259	-3.059467089	-0.5906508993	-2.880129966	-1.736914806	-1.078836496	-1.254400233	-1.580868473	-2.266923033	-1.462171674	-1.421267646	-3.010786866	-0.446178503	-2.973414004	-2.563571079	-1.711034712	-2.06717597	-2.101624055	-0.7510187264	-2.290614572	-2.056461904	-2.618727726	-0.641739603	-1.722391809	-1.272040125	-1.450418964	-3.202265731	-1.272558289	-2.079955635	-1.783384152	-3.144511185	-2.080923941	-2.104495863	-2.084819836	-3.250884798	-3.035068118	-1.779230999	-3.448308939	-1.94685734	-2.843033423	-2.194756657	-1.887907838	-1.854055513	-1.384443914	-1.873872978	-2.367656909	-2.414060197	-1.998968614	-2.409670636	-2.498038379	-1.318662607	-1.091124924	-2.306242798	-1.191922047	-3.77527187	-3.354506258	-2.856061953	-2.008819446	-3.337243178	-0.5339156383	-2.68302651	-3.637335343	-0.8999446239	-1.233584855	-4.400517433	-2.518711708	-2.063854914	-1.123029447	-1.41447598	-1.422914407	-1.688183975	-0.7302869782	-1.28394829	-1.878232156	-2.371630575	-1.887584981	-1.963062887	-1.631987858	-1.000960665	-3.164171509	-1.395353747	-3.076620745	-1.128178836	-1.974825746	-2.029624401	-3.357267447	-2.720795264	-2.79138448	-1.335251549	-3.02570274	-1.632327637	-1.37340314	-2.41757084	-1.128476811	-1.980703839	-2.168636284	-1.700243275	-1.382226959	-2.017574574	-1.405596153	-0.6805391582	-2.592875086	-3.416844502	-2.736606003	-0.9399022333	-3.154560177	-2.40645561	-2.541546336	-1.755417103	-2.203806783	-2.537688196	-2.715472525	-3.084763326	-2.581155831	-2.179620746	-2.108194138	-3.146370792	-2.121383691	-0.4055548216	-1.722687366	-1.957864557	-0.6428486186	-1.421659667	-1.374729708	-3.40872353	-1.370701763	-1.520947873	-0.8595419294	-0.7365898248	-1.73002345	-2.077097392	-2.175175749	0.17243567	-2.289001183	-2.861785243	-2.174668241	-2.83376158	-1.683212266	-2.174116097	-1.695812208	-1.564296849	-0.9472351303	-2.17717579	-1.785709063	-0.6960025671	-1.515814489	-2.105724783	-3.18455092	-1.018602655	-2.617144636	-1.451072112	-2.839071732	-3.015878514	-1.050688545	-2.123683505	-2.182594447	-3.701738296	-2.485258199	-1.432497349	-2.409955398	-1.769604893	-1.525183981	-1.815182228	-0.2906284327	-0.3950963729	-1.380732171	-0.629754519	-1.761280164	-3.247537739	-2.936558534	-1.951575957	-1.867049499	-2.604032575	-2.883961381	-3.415833185	-1.013535302	-1.86785631	-2.754298458	-1.702678621	-3.305833654	-1.651362398	-2.273886068	-1.06055133	-2.205739635	-2.242436022	-3.182651297	-1.674061782	-2.172933769	-2.911785659	-1.829634638	-2.389918911	-2.062657998	-1.069769748	-2.785983109	-2.195507973	-2.744032761	-2.41934434	-1.925798576	-1.539725461	-2.985025408	-2.378089113	-3.107004043	-2.961724178	-1.161614583	-2.732782215	-2.245881156	-1.99728295	-2.870585273	-2.588882092	-2.10167222	-1.451257852	-1.482119652	-3.330841197	-3.479778024	-2.694300953	-2.008853713	-2.069369396	-2.671395131	-0.8460060593	-2.466024335	-2.94990728	-1.763927339	-2.290775413	-2.879543301	-1.540825451	-2.712401538	-0.8431604418	-2.113043738	-1.130501944	-1.658193887	-2.546091907	-2.145850938	-0.5061796547	-2.121057193	-2.312467555	-2.31776112	-1.758244902	-1.279677281	-1.302006053	-1.938488616	-2.322542124	-1.65198478	-1.296917211	-2.165640317	-2.104615802	-0.2353474237	-1.603401833	-3.418759342	-1.979831387	-0.842033924	-2.303052975	-2.81750843	-2.546838587	-3.120813411	-1.919380378	-2.817313179	-2.157923876	-4.070361455	-1.366418967	-2.844226923	-1.140322397	-2.114363782	-2.652820207	-1.733878802	-2.584058749	-2.947829846	-2.455322947	-2.76922629	-2.570968651	-3.47994608	-2.183666423	-1.972126036	-3.324048355	-0.6748159609	-1.949776568	-3.398357012	-3.674475256	-2.000065349	-1.518993425	-2.410052724	-1.498543793	-1.89295484	-3.32739985	-3.083031989	-3.035224617	-1.750378729	-2.601284325	-2.408007264	-2.126158293	-0.5419830687	-2.201371659	-1.927380237	-2.147426594	-2.958583514	-1.523526441	-2.667604465	-1.486011184	-2.270869821	-3.447540233	-2.809416143	-2.283105025	-2.942545081	-3.328555339	-3.102891377	-1.007971862	-3.100861556	-2.360870262	-1.573342439	-2.731239171	-1.442879681	-0.8525165253	-2.073749264	-2.267219956	-2.689787249	-2.642218629	-2.296199968	-2.865028962	-1.846393575	-3.062812746	-1.318558379	-2.278049505	-0.840651437	-1.629023977	-1.514495284	-3.282272092	-2.194602469	-3.463880663	-2.606963013	-2.420325299	-3.745519202	-2.835086863	-1.265865409	-2.620804242	-1.31934228	-0.9454458892	-0.2923058889	-1.499318305	-3.034465481	-2.356912533	-1.439306256	-1.507906169	-2.859176343	-0.5248823017	-3.012050585	-2.841281997	-1.918171299	-0.2517140334	-2.638273745	-1.384815527	-2.384009437	-0.3467443113	-1.805326351	-2.071033714	-1.977794033	-2.081548802	-1.350768971	-2.764349739	-1.401774931	-2.422155094	-2.620069357	-1.265061719	-1.329735458	-2.083855838	-1.358062289	-1.397710231	-1.106999005	-0.4240316382	-3.291919901	-1.200647137	-0.8408424661	-1.318297831	-2.965345442	-2.22373939	-2.321783376	-2.142823831	-2.669267284	-2.164103365	-2.5578864	-1.689033824	-2.934532257	-3.509559205	-2.558848842	-0.911722696	-2.342183535	-1.914278828	-1.052829079	-1.274700669	-2.824908376	-3.03513493	-1.737710097	-2.394002465	-2.979292182	-1.46861485	-1.718498561	-2.570802754	-3.491882042	-0.777874807	-2.069414308	-2.202185855	-2.603224301	-1.728934494	-2.611090225	-2.877825985	-1.687211223	-2.909046377	-0.9505713534	-1.732016189	-2.062380307	-2.291806609	-2.44576388	-2.374198722	-2.291829651	-0.8260242299	-0.9125809173	-2.461967901	-3.150375159	-1.104928931	-2.463658084	-2.344917435	-2.289937794	-2.322595268	-2.680724353	-1.973719303	-1.60617298	-2.09884167	-2.315606833	-0.7666928183	0.1073850305	-2.663222294	-2.364521208	-1.868597222	-2.076564543	-1.58242763	-0.6804488172	-3.27900371	-1.989035508	-2.520696145	-1.676717415	-1.369661633	-2.154746461	-2.925114083	-0.08238946479	-2.738076004	-2.605305073	-1.599790801	-3.366839274	-1.682511675	-1.954664808	-3.687849976	-3.31112336	-2.351814609	-1.706989525	-3.706490403	-2.686441964	-0.7060873521	-1.414009241	-2.508878835	-1.776658719	-1.849624476	-2.721672706	-1.949825769	-1.994809255	-2.957198218	-1.168548577	-1.985292164	-2.182007555	-3.344077852	-1.901161259	-1.745281177	-2.087964381	-2.403994469	-1.840644247	-2.531505944	-1.815640633	-1.840278139	-2.883139671	-1.80187102	-2.37545651	-1.994099661	-2.54094312	-2.906073856	-1.073002923	-2.532417821	-0.9125268837	-0.6002994654	-1.667329425	-2.434504802	-2.842677396	-2.39506362	-1.993549689	-1.669241323	-2.922895703	-2.467243062	-0.9769666667	-3.176552075	-2.196814838	-2.149038864	-2.581300721	-2.527869427	-1.42432213	-1.507271773	-2.53037045	-3.863475147	-3.012903429	-2.02955688	-2.189055611	-2.430201573	-2.02643685	-2.166153491	-2.511472239	-1.327818043	-2.439226475	-2.038011626	-2.535413584	-1.877970657	-1.005146612	-0.4645622405	-1.571861864	-1.060335587	-1.787733948	-2.515618172	-3.254210375	-2.231451157	-1.285500093	-2.834467331	-2.660216377	-1.718785414	-2.95292746	-1.317461351	-0.5863808279	-1.922956637	-2.376337755	-2.422473596	-1.576772783	-1.181044016	-0.6888832932	-3.063489527	-3.068726796	-2.713651184	-1.572024315	-0.6660217199	-2.854108066	-2.791304056	-2.448758968	-1.973795481	-1.544945238	-2.720738073	-1.808393989	-1.768114067	-1.947774488	-1.166516673	-2.940376379	-1.939642436	-1.629331756	-2.684526099	-2.192350401	-1.550219506	-0.75981392	-2.597433221	-1.802391964	-1.882016281	-1.786474684	-2.825479525	-2.300456432	-2.079582447	-1.81306754	-1.888634003	-1.302774191	-1.612327027	-1.312008965	-2.578984723	-1.907342991	-0.9155824267	-1.463052927	-2.724063026	-0.5341370735	-1.486136605	-1.232734955	-2.026281482	-1.261210523	-1.831072412	-0.4591635403	-0.9330594265	-1.168047178	-1.538215912	-0.780092425	-2.425102822	-3.161645242	-1.837882183	-0.5997677359	-3.297150422	-1.888336676	-1.258304306	-2.378261829	-1.969421834	-1.663758449	-3.519523514	-2.912389791
0.95	-1.582799614	-2.658186257	-1.636373194	-1.492740292	-1.692725654	-1.519717521	-1.551250025	-1.503412245	-2.797743516	-2.506721681	-1.446527895	-1.695244586	-1.226255004	-2.18961287	-1.715255614	-2.232004593	-0.5556770427	-1.227543214	-2.226919033	-2.754402627	-2.434468987	-2.976196908	-2.873135712	-3.616636549	-0.1529990225	-0.7260379044	-1.610841737	-2.472723561	-0.8879098291	-1.779697557	-2.617894438	-2.399337857	-2.056192046	-2.18337974	-2.951649419	-3.265727426	-2.474970464	-2.835893524	-2.157641572	-2.431612534	-2.664248711	-1.503814038	-1.201672719	-2.19106765	-1.16876963	-2.277613432	-0.1310287981	-1.374767641	-3.216457371	-0.20367768	-2.192572118	-1.675428862	-1.757174971	-2.612797269	-1.180306125	-1.946566139	-2.098069704	-0.9563559409	-1.446891166	-1.912024824	-2.008874985	-0.07701622389	-2.734143851	-2.160043827	-1.969272752	-1.823727207	-2.922018595	-2.25771859	-0.3081932019	-0.42276611	-2.250327427	-1.733884298	-0.5893648192	-2.634814733	-1.684736809	-2.714724847	-2.833430627	-1.939563277	-3.037134209	-2.167482897	-1.740593388	-2.199174413	-2.5373007	-2.182586102	-1.858454525	-0.3570501142	-2.081748316	-2.134873706	-1.925887858	-1.618603718	-1.29472509	-3.819130602	-2.228450564	-0.9996600986	-1.838512392	-1.638360382	-1.736471122	-3.38725162	-1.694334137	-2.383726897	-1.499663448	-0.724822004	-3.869772331	-2.570133939	-2.524693334	-0.8158585451	-1.801645245	-2.155431131	-1.955658082	-2.771548394	-2.361265583	-2.708988864	-3.125925767	-1.09413665	-0.7629618394	-2.071290674	-1.75410966	-2.102864088	-2.737406813	-2.069251967	-2.375966334	-2.346010918	-1.152974209	-2.297139938	-2.163269796	-2.698613379	-2.186906821	0.2385343976	-2.340507612	-1.298730999	-2.249917646	-1.866953294	-2.779070624	-2.708864092	-1.097423097	-1.161219074	-1.765139522	-0.4811355936	-0.4245942256	-1.705183804	-0.3962476047	-2.140045736	-2.136106231	-1.349424506	-1.125120574	-2.611749623	-2.239278342	-2.014918278	-1.477978052	-1.8709313	-0.8357945977	-2.162457865	-2.60333851	-3.966688026	-1.847617174	-1.556941232	-3.02425675	-2.955117498	-1.808970767	-1.535538191	-1.679695904	-1.753747754	-3.068651699	-2.267606752	-2.027130179	-1.753882438	-2.420517083	-1.078112267	-2.024837895	-2.866075039	-2.828060308	-1.023363069	-1.335730367	-1.287259147	-1.794145194	-1.719356729	-2.591522179	-1.224240921	-1.789510567	-1.933142972	-1.264343044	-1.790369648	-0.9186566995	-3.10551664	-1.119328808	-0.756825422	-2.346840612	-2.942043585	-2.307100755	-3.607047224	-0.5820051231	-0.4056146506	-2.638092406	-2.819758417	-3.920362758	-1.485501622	-2.758861198	-3.067409997	-2.809411562	-0.8823418406	-2.042332372	-2.187485626	-3.282344924	-2.850181195	-1.935053677	-1.784735007	-1.660956552	-1.926658357	-1.436478492	-2.190346907	-1.871395233	-3.166300505	-2.676710672	-1.159234567	-1.951117574	-2.056356492	-0.7616133526	-2.770657428	-2.517474558	-3.052115517	-1.956417891	-2.369570069	-2.00271703	-3.919724242	-1.778027756	-2.528221714	-2.285170313	-1.404720662	-2.251385758	-2.192026922	0.2811169898	-2.20038158	-0.9556226957	-2.299346566	-1.855270861	-2.81981381	-1.252594207	-1.296956097	-3.300970581	-1.343469393	-1.020426486	-1.562141851	-2.856434094	-2.689763246	-2.2335707	-2.405163981	-2.374316646	-1.589383223	-2.043217278	-2.590979604	-0.5136967354	-2.916487508	-1.670713172	-2.679420578	-2.869589497	-2.084800066	-2.463770164	-1.073024984	-2.545333059	-2.394789953	-1.508637605	-1.598908164	-1.564071264	-2.459140121	-2.65819552	-2.316045937	-3.262645401	-1.950160557	-0.8891758083	-1.700159484	-2.05998283	-3.273751767	-3.893353896	-2.635824972	-1.76332338	-2.658454685	-2.075905881	-2.961809347	-1.663130526	-2.653361033	-2.748297316	-1.73090538	-1.41961581	-2.190770379	-1.808919099	-2.315084756	-1.672378585	-0.8929049036	-2.016775117	-0.7837858534	-1.739279259	-1.503395157	-2.993379508	-2.305817444	-2.050252063	-2.016200396	-1.336299738	-2.516512755	-1.823748018	-0.5099905739	-1.813217487	-1.415877877	-3.655492561	-2.806227801	-1.638688085	-1.654901278	-1.063567445	-1.54768805	-1.976312464	-0.7842453668	-1.282456836	-1.678234271	-2.287816069	-1.897407782	-1.702782559	-0.01723166598	-2.106516103	-1.286923216	-1.597530255	-1.958008331	-2.53879257	-1.378245204	-1.054361621	-1.905037713	-1.221967624	-1.117914477	-2.854021325	-1.329770214	-1.671995711	-2.175986509	-3.852472265	-2.228655437	-2.906322526	-3.323046016	-2.539835823	-1.898857842	-2.307399115	-2.838193894	-2.284866765	-3.260643972	-1.122760464	-3.941410271	-2.507990543	-2.2531926	-2.166978219	-2.481012448	-1.829028906	-2.502103657	-2.270772607	-2.482519477	-2.400465986	-1.47434763	-1.659976332	-2.111279101	-1.614033075	-3.677605966	-2.573671058	-1.902358589	-1.288193774	-1.038993416	-1.252469189	-1.67096068	-2.700080934	-0.6508625545	-1.434314997	-1.956817975	-2.156013114	-2.077111243	-1.774016643	-2.478692104	-2.694354954	-2.273558477	-1.567633339	-1.144186685	-1.044672074	-2.19334395	-2.468205229	-0.4432186004	-1.942972559	-1.063322896	-2.38177566	-1.869219835	-0.7293171409	-2.444940546	-2.798762925	-1.710702033	-2.171242978	-1.667318817	-1.638261056	-4.761168841	-2.603203561	-1.014410476	-2.619395934	-1.90272812	-2.592876559	-1.145017515	-1.404845508	-1.254351559	-1.75624498	-0.6673683676	-1.699260762	-2.474808946	-2.263697205	-2.765401115	-1.120266234	-2.205359416	-0.941450505	-2.409363333	-2.133561048	-0.8404249929	-1.225490326	-1.190040654	-0.6662223775	-2.904548152	-0.9122418453	0.04337604359	-3.410174988	-2.310023485	-2.982098084	-1.530716371	-1.194271558	-2.396278539	-2.564192581	-3.411604746	-1.628763178	-3.782556724	-1.350119056	-1.597974719	-1.264926574	-1.545043643	0.05964862743	-1.187025748	-2.401270857	-2.783015648	-2.527594533	-3.166354262	-2.020560115	-1.203788613	-1.291887681	-2.092233729	-2.959190987	-3.178809874	-2.990473022	-2.781386119	-4.429798981	-1.408242908	-1.248085256	-1.227233689	0.2050157283	-2.631328254	-0.6203692813	-1.810458723	-2.567051943	-1.711345182	-3.362866229	-2.96381242	-1.356199014	-2.033001522	-1.441341986	-1.295175448	-2.098757766	-4.241471264	-0.812032955	-2.656468317	-3.604328061	-1.524910236	-2.7870541	-1.084428209	-3.45300752	-1.242720212	-2.774544139	-2.39534556	-2.065226269	-0.7947016922	-1.571917069	-1.734548799	-0.8639754953	-1.600389604	-3.146582337	-1.971691502	-1.171440645	-2.678333109	-3.900055167	-3.491288605	-2.947876521	-2.194842699	-1.569164897	-1.337155171	-1.413291447	-1.686976005	-1.487124392	-1.198311905	-1.732580716	-2.724714577	-1.308142855	-1.900608875	-1.156947946	-2.292183164	-1.307006932	-0.136417497	-1.533746248	-2.420991689	-2.535342042	-2.591473905	-0.8204936104	-2.865736955	-2.888777739	-2.250409405	-2.757121926	-2.768219131	-0.7379996431	-1.041973531	-2.067649385	-2.100574684	-2.376541894	-3.292078152	-0.8377995279	-2.536252778	-1.825255721	-2.533680012	-1.644944863	-1.338783985	-1.279082008	0.1181999803	-1.784545674	-2.557404483	-3.647197212	-1.218463759	-2.266409388	-1.205764651	-1.751617403	-1.565609767	-1.282498973	-2.861930995	-1.457981723	-2.664756579	-1.859758241	-1.511785534	-2.069923603	-1.986827463	-1.029818667	-1.691584639	-2.452549697	-2.453005325	-1.825599953	-0.1022371097	-1.199421028	-2.69728744	0.1276962741	-1.93554118	-2.930825026	-1.369754049	-1.654676574	-2.423020022	-1.551271997	-3.209651018	-2.727122264	-2.817522122	-2.494254075	-1.77295998	-1.558207317	-1.875030928	-2.33472734	-2.076990968	-2.298122875	-2.094516123	-2.630814481	-1.207853202	-2.547811217	-2.04199002	-3.247670435	-1.997297348	-0.9313509136	-2.601170769	-1.376199822	-3.001991545	-2.091215563	-1.647607391	-1.67919661	-1.93976479	-0.9128902357	-1.746669314	-1.409274005	-0.5616394362	-2.609139961	-1.514954044	-1.953287259	-0.9801690145	-0.9396629339	-1.971154882	-2.757327089	-1.985756968	-1.839941624	-2.57521118	-1.580478549	-2.126409497	-2.429179501	-1.598278772	-1.968381781	-2.985531575	-1.322970776	-1.6118448	-1.967157484	-1.139671251	-1.044255017	-2.877071193	-1.501545198	-2.601933393	-3.720221597	-1.221755067	-2.246551311	-3.371409588	-2.13980209	-2.386912193	-1.478448362	-2.107664779	-1.701333735	-1.845239476	-1.952726047	-0.5808595947	-2.94651909	-0.6072225882	-1.929096094	-2.362797286	-1.53872317	-3.152916921	-1.760422035	-2.236531423	-2.047547136	-2.108832403	-1.302177259	-0.8700868188	-1.569140638	-1.495808187	-1.086592451	-0.3905931957	-2.464289973	-0.5881021599	-3.291921129	-0.5488590464	-2.154454872	-0.420789639	-2.525993727	-1.33197073	-1.96720067	-2.706076	-1.676984345	-2.606279302	-1.287398514	-2.803927907	-3.149735992	-1.75172065	-4.226641565	-0.2890316288	-2.562050861	-1.976293486	-1.707438882	-2.078667185	-3.823909646	-3.973829851	-0.773616322	-2.434331567	-2.601124514	-1.054808283	-2.042619595	-2.296363812	-1.817674366	-2.059402615	-2.434317489	-1.365992153	-2.068287446	-2.246221849	0.1540350829	-2.539730368	-2.756634628	-1.170559714	-2.325262716	-1.533275832	-1.049326565	-2.12765456	-2.042537732	-1.608567042	-0.6301732418	-1.494822883	-1.897511789	-1.508667422	-2.033256442	-1.590248857	-2.920255244	-2.022467874	-1.213363348	-2.580728788	-1.624200663	-1.556920926	-0.8401829442	-1.991053473	-2.729184999	-1.558608147	-3.19964284	-1.955737007	-2.915875389	-1.886335189	-2.707438341	-3.086120015	-2.19392001	-3.117338266	-2.090277956	-1.412922648	-2.652398966	-0.8006943694	-2.83319545	-4.514132763	-2.150144697	-1.388473823	-2.876107466	-0.08799372326	-2.500986445	-2.471157895	-3.752938988	-2.046496689	-1.402488501	-0.1502267424	-3.197729349	-1.992437743	-1.170087451	-2.78597331	-2.9728112	-1.097649577	-1.384848806	-2.126717639	-1.483082479	0.1637761779	-3.423663026	-2.938146117	-1.535600242	-2.925619078	-1.840827333	-2.059068641	-1.935437119	-1.78423238	-1.329502769	-3.339196754	-1.275198314	-0.3376867662	-1.834084519	-0.8117878392	-1.225711928	-1.191540733	-1.296706863	-2.866811958	-2.402432125	-3.231951013	-2.073126633	-2.199882719	-1.093973391	-2.48281817	-0.8398026117	-1.533065875	-2.905552859	-1.097107782	-2.599047138	-1.351079636	-2.50190397	-2.794915061	-1.705360399	-2.444556744	-1.954703501	-1.005700273	-2.500217346	-2.144750438	-1.949790567	-2.997333002	-2.410439556	-3.085117748	-2.833912206	-2.050426193	-2.306343875	-2.290140315	-2.27590407	-2.778043367	-0.9827870943	-2.193321479	-2.516411701	-1.415529982	-2.656602087	-1.98945326	-2.223239046	-1.384235743	-0.8526441515	-1.294845631	-1.82343436	-2.793346073	-1.293439082	-2.153735285	-0.2234910077	-1.924755351	-0.6686013989	-2.264852704	-2.687203376	-3.062611665	-1.805517106	-2.128835076	-1.913421541	-1.412336717	-1.893162984	-1.653674416	-1.622866577	-1.698294645	-2.717257526	-1.928684942	-3.048255047	-0.3880946046	-1.040686579	-2.740661845	-2.841433544	-0.4711396565	-1.569788593	-2.279083248	-1.776748882	-1.796647434	-1.572100519	-1.451123499	-3.78021783	-3.165780668	-2.57564142	-2.279140224	-1.251382147	-2.097114764	-1.581496748	-3.578614663	-3.501385001	-1.922040067	-1.925988542	-1.491047465	-4.297788134	-2.821278394	-2.156781178	-2.661340118	-1.56873558	-1.843939678	-1.696766895	-2.015467821	-2.314645855	-2.366266934	-2.235305614	-1.716142286	-1.709073714	-3.042414786	-0.1953785273	-2.531184165	-1.481854446	-1.807611075	-1.782353415	-1.157311829	-0.45168978	-2.300659516	-2.740300366	-1.670936669	-1.450580956	-2.772985851	-1.732350669	-2.654629057	-1.95569919	-2.820974998	-1.659101517	-1.377516368	-1.85219859	-2.25515205	-1.99177829	-2.256512545	-2.601563907	-2.154265084	-2.005867984	-2.957884919	-1.723165277	-2.029266892	-3.392784856	-0.9433598303	-2.119490536	-3.885550995	-2.545405277	-1.070592248	-1.975249824	-1.742170872	-3.053580731	-2.556756684	-1.018240448	-2.529656895	-1.740458649	-2.480662271	-2.486401407	-0.7244910531	-1.920407202	-1.352585517	-2.485461297	-1.890153203	-2.244877215	-3.033096522	-1.517626265	-1.517468816	-2.096894337	-0.5487901653	-2.515972874	0.865232207	-0.8643912849	-1.657614737	-2.923155342	-1.555213325	-2.224883915	-2.582867217	-0.7370996295	0.4694147777	-2.569468569	-2.271666554	-1.903241651	-2.900162497	-1.372567055	-1.126985649	-1.631413779	-0.7814590794	-1.299103211	-1.802711433	-1.799287944	-1.601859797	-1.680743012	-1.632726377	-2.569490469	-1.778783862	-0.7718869252	-2.262263913	-2.572493859	-4.239059285	-3.352359801	-3.305598343	-0.5068176462	-0.9434118314	-1.532804861	-2.062083371	-2.407660555	-0.6850982817	-2.231836804	-2.507105444	-2.431096855	-1.09861265	-2.41014531	-2.213292731	-2.148014185	-2.612080483	-1.945978599	-2.658802705	0.3098801856	-1.344599071	-2.393961937	-1.909617127	-2.132481953	-2.122691336	-2.500472513	-1.197456698	-2.396905705	-3.292076332	-2.499242402	-1.130472653	-2.349671591	-1.741199601	-2.653224149	-3.077698515	-1.845386975	-2.842938621	-1.928112432	-2.17026195	-1.767977127	-2.544089278	-2.70773312	-1.58581304	-2.706472243	-0.5449372329	0.3103109222	-1.613227576	-0.5196098868	-2.496608189	-3.248208592	-1.654916823	-2.559572991	-2.296088779	-1.6445577	-3.46762093	-1.642034351	-2.024571674	0.1479540758	-1.698120783	-1.834662783	-2.133306665	-1.193639179	-3.168158384	-2.306284629	-1.352096783	-2.692818043	-2.57414771	-2.075047741	-2.427549524	-0.7070293555	-0.9424985704	-2.018229759	-1.513058645	-2.6646204	-0.8653341779	-2.379385837	0.079918912	-2.501547571	-2.682802932	-1.251058727	-1.85961101	-1.453960681	-2.587683935	-3.365039112	-3.567734217	-3.271147617	-1.625524119	-2.116242316	-2.519192299	-0.6971249606	-3.460916004	-1.508176455	-0.4262703284	-2.973326202	-2.661213211	-1.98045499	-2.36214325	-0.6031137919	-2.953522495	-2.027585335	-1.139242611	-0.939153562	-3.459758205	-1.642955475	-1.203388714	-1.436683336	-1.489744508	-2.85388845	-2.03781822	-1.26928777	-1.842237035	-1.532923254	-2.024547372	-3.032409834	-1.762359014	-1.975228399	-2.347055067	-2.432077673	-2.455383118	-0.9680151476	-2.221874329	-2.929554286	-1.353752249	-1.716698132	-2.126449265	-1.10982661	-1.351868285	-0.8126810831	-3.076837932	-3.023075312	-2.501534718	-1.905788936	-2.442909202	-2.215386823	-1.726878774	-1.056485893	-2.323557393	-3.458149919	-1.582287378	-0.8431068717	-2.067392486	-1.518848492	-2.543735015	-1.804004572	-2.481314768	-3.307647427	-2.091600256	-3.941213755	-2.95581494	-0.9961146513	-1.135116276	-1.129984478	-2.629834582	-0.8630901352	-2.097765788	-1.607651738	-1.05785305	-2.674702067	-1.299512154	-1.078183781	-0.1171078705	-3.324547634	-1.472502267	-1.53525155	-2.328599823	-2.587490442	-1.620740735	-1.290999773	-0.7542266504	-1.162532315	-1.301611259	-2.270568755	-2.433919153	-1.875974644	-0.9524342647	-3.622216022	-2.893526741	-2.59554306	-1.885829426	-0.3432730749	-1.798753127	-1.87354323	-2.786812276	-2.721295661	-2.648155999	-2.77717862	-1.575590049	-2.811990343	-0.8130232209	-2.024667869	-3.325941246	-2.008993771	-2.277975712	-2.004300527	-1.274762659	-1.485800507	-2.648884303	-1.661267537	-2.086788389	-1.626325302	-1.118849324	-0.3166532289	-1.978194602	-0.8610613366	-2.338432929	-1.588471095	-2.828007721	-1.462110809	-2.032497067	-2.29917256	-0.9958626213	-1.652209662	-0.3493621002	-2.134128844	-3.462196791	-1.226312715	-1.871975599	-1.990454962	-3.097069279	-1.326097913	-3.372926184	-1.028057262	-2.58710578	-2.174684804	-1.131742628	-2.490728687	-3.556843939	-1.597730399	-2.248365525	-3.266299958	-1.349467127	-2.576704383	-1.142446477	-3.011233162	-2.431517448	-1.311275202	-2.377731367	-2.368266007	-2.191687276	-2.046204002	-2.158363618	-3.731318495	-1.864364869	-0.8944954793	-1.725587717	-1.006179692	-4.34966966	-2.157352337	-2.986722542	-1.841448426	-1.827556973	-1.002077535	-1.654845791	-1.455105768	-2.833705545	-1.418871508	-3.395229211	-2.708123177	-0.4087128497	-1.084840579	-2.004135961	-2.057428155	-2.162639732	-2.488666749	-2.695760809	-2.231658442	-3.151854527	-0.7522838712	-2.591192765	-1.302203647	-2.402225082	-1.348381975	-2.962252089	-1.521429635	-1.48528479	-3.550447502	-2.329843191	-1.909117659	-1.64822864	-1.072055448	-2.100444665	-2.327531794	-3.040935445	-2.163055623	-4.228733188	-2.44392763	-3.100332652	-1.410361589	-3.757019813	-2.509209798	-1.186460841	-2.633741788	-2.20532234	-1.809515386	-1.919612814	-1.715428172	-1.571580304	-0.9680348435	-2.57389933	-2.871056954	-1.453294659	-1.421121306	-2.412203907	-2.868680674	-1.946281896	-1.845373622	-2.899822796	-1.560893326	-2.24129395	-1.741672339	-1.908954266	-2.396012318	-1.146157689	-0.2109553461	-1.83159442	-2.199268758	-2.24765966	-2.731250899	-1.023077693	-2.372629351	-2.681111824	-1.963723985	-1.653917226	-2.262947429	-4.114965811	-2.533878295	-3.499675265	-2.072869087	-2.713498743	-2.284005663	-3.548403197	-2.481606693	-1.894167275	-1.569332072	-2.190109656	-1.379681931	-1.645363735	-1.398746032	-1.827123945	-1.994680642	-1.963785345	-2.996909383	-2.01855506	-1.795873422	-2.133310531	-1.913150187	-2.066846882	-2.018627076	-1.978459721	-0.5199982772	-2.377957147	-3.98964557	-1.438010406	-1.487088245	-2.358218495	-2.117832124	-3.299900411	-3.125633276	-1.578401207	-0.4803505615	-1.145222427	-1.649511825	-0.5950892841	0.211021984	-1.277983364	-0.1710604038	-1.431646386	-1.823583693	-1.936177914	-2.60782939	-2.241311954	-0.7386936232	-1.771977006	-1.790921035	-1.096083749	-2.345725162	-1.432326595	-2.127197743	-4.161481028	-1.469721163	-3.344570154	-1.5280745	-2.280506311	-1.172443328	-1.776000421	-2.0641048	0.2069164696	-1.752616756	-3.69072708	-1.380205439	-1.279532595	-2.428174653	-2.433986825	-3.010994361	-0.5237972399	-1.133295211	-2.550809035	-2.78871887	-1.387062022	-3.197155441	-3.125082802	-2.985669376	-2.673769743	-0.3313523933	-0.555026608	-0.5456021087	-2.509016255	-1.716029638	-2.48660278	-2.607729234	-1.837859392	-2.426204525	-1.811229934	-2.206639484	-2.247988997	-3.451242875	-2.271074734	-1.362123491	-2.485799001	-2.724162553	-1.963155908	-2.854551666	-1.876059867	-2.681730197	-3.493964503	-3.056294512	-2.316518963	-3.313059381	-3.426342795	-3.057665145	-2.115758776	-1.998876603	-1.174785344	-1.623973193	-2.451214991	-2.030800078	-1.385182363	-0.6941415471	-1.381056386	-1.862240329	-2.186246585	-2.423057661	-3.01377019	-0.6842013298	-3.731006189	-3.496332157	-2.65925144	-1.310027834	-2.175377478	-0.1201302911	-1.29488976	-1.029414327	-1.815926638	-1.554576436	-2.660784523	-1.758998947	-1.807142751	-1.687491672	-3.381793503	-0.6652956416	-3.800388489	-3.411034761	-1.666484714	-3.753963393	-1.579146226	-1.433935176	-0.1328793333	-1.105735579	-3.539760459	-1.259398493	-2.83993395	-3.071804206	-3.993725999	-1.826441089	-2.926161943	-2.074060756	-1.530125683	-1.891193423	-1.165916262	-1.281379172	0.05864072202	-1.897678344	-1.142609094	-3.360042681	-2.036120585	-2.523168405	-2.577361476	-2.851474522	-1.61891495	-2.335934571	-1.927868519	-3.984400563	-1.181522595	-2.577786593	-2.543160764	-0.5343023687	-0.8918849852	-2.107729001	-1.727551134	-1.236527653	-1.730188727	-0.8931984703	-2.363433364	-2.252763219	-1.862022924	-3.541930041	-2.415793786	-1.751906854	-2.476841356	-1.95060861	-1.398857554	-2.639077323	-3.112828121	-2.749502771	-1.46923224	-2.553696926	-3.79211247	-0.7928438251	-1.366807273	-3.173379032	-0.04912679355	-1.647101644	-0.6707203179	-2.957809624	-2.176564206	-3.500422087	-2.531156212	-1.951953212	-2.700161107	-1.511972873	-2.455753488	-3.1033683	-1.420764608	-0.9839738859	-2.622636111	-1.929165864	-2.154119249	-0.5994103795	-1.353159477	-1.281512804	-2.120475755	-1.590092175	-2.373459335	-2.62448864	-1.291238191	-1.470961641	-0.4822342438	-2.699651024	-2.903987238	-1.666246542	-4.17855717	-1.93924286	-0.6652753452	-2.475698114	-2.759270162	-0.8551146811	-1.325664767	-2.811471374	-1.529803105	-2.457543948	-2.557940398	-1.727469067	-1.615618772	-2.037120506	-0.8248073287	-1.116441997	-1.334684892	-1.864760355	-2.87670097	-1.944529461	-2.113444923	-0.8869065017	-0.2270786723	-1.667763578	-3.161430143	-3.183266328	-2.131847126	-1.39339572	-2.385347269	-2.253966415	-2.531625835	-2.916856775	-2.715022812	-2.072158468	-2.395174913	-1.005288009	-2.125347897	-2.501623095	-2.226863636	-1.002588088	-3.41432569	-1.521576741	-2.030784299	-1.191767687	-0.702020007	-2.139287346	-2.42264344	-1.031502249	-2.022153575	-1.922988873	-1.469728545	-0.8992904514	-0.7447833224	-0.6245438939	-2.521161231	-2.663403575	-2.522330059	-0.5173070667	-0.5996080575	-2.67352217	-1.4283734	-0.9026961604	-2.786115869	-2.044792032	-1.478429627	-3.372897393	-2.772773474	-3.741651935	-2.084758399	-1.749671614	-1.996549396	-1.017859856	-0.9729510345	-1.465637228	-1.965230123	-3.530613716	-0.8549175359	-2.98610145	-3.107636316	-2.019559299	-2.560773235	-1.066041033	-2.247836871	-2.563380258	-2.799364008	-0.2564166953	-1.166298619	-4.205001002	-2.445933235	-1.611388692	-1.291601257	-2.205596408	-0.9253402135	-0.5535016862	-1.18646752	-3.133502933	-1.993293963	-2.644698625	-3.561019739	-2.515857146	-1.007260749	-1.684610936	-3.287365932	-1.05630834	-3.016064634	-1.746441937	-3.269688522	-1.518722412	-2.25957734	-1.14528031	-1.944573275	-1.957760711	-2.557610287	-1.448447325	-3.028438838	-2.50831425	-3.500620183	-2.691659325	-0.659850434	-0.5367322059	-2.846106952	-2.345050541	-2.022247248	-1.583883025	-2.581181708	-1.872613938	-2.606135744	-1.070866024	-0.8742933713	-0.9274140677	-3.686529108	-3.365620754	-0.3556686586	-2.123083055	-1.834667515	-3.268034728	-1.352242529	-1.959954398	-0.8798819366	-2.160145493	-3.40693466	-3.308929314	-1.765195021	-1.91255185	-2.826341086	-2.603010541	-2.479961498	-1.161937074	-4.613613911	-2.001755665	-1.581886923	-3.324993186	-1.7740569	-1.491249512	-2.700069232	-2.248534558	-1.363190066	-2.044118449	-2.106758557	-1.424456072	-1.133172665	-0.7872291267	-1.646186757	-1.379863371	-0.5353646801	-2.592870973	-3.66704028	-2.897259639	-3.040112941	-0.5257456127	-3.234114798	-1.702359547	-3.0960754	-2.670903755	-1.762572397	-1.939204408	-3.98674263	-1.088919434	-3.712780327	-1.574268491	-2.09666034	-0.5557753545	-2.304240667	-2.306736408	-1.471721874	-1.545376819	-0.8835422826	-1.212761298	-1.111509247	-3.440669988	-2.254075408	-0.5262768506	-3.147631186	-1.89348114	-2.206042748	-1.64349678	-1.163575224	-2.409489234	-1.93790245	-3.721366928	-2.812265401	-1.417662527	-1.283396497	-1.391524358	-0.7034987251	-2.973981344	-1.36655697	-2.389802652	-2.578458275	-3.87921498	-2.659188624	-2.507579408	-1.192394241	-3.235051941	-1.08241702	-0.4996713165	-3.454219686	-2.414808193	-2.586984747	-1.584763053	-2.194887942	-1.801004691	-2.794478959	-3.223417342	-1.375878609	-2.911675516	-2.208619723	-2.011790688	-1.275124124	-1.853694455	-1.125830943	-1.420162301	-0.9817865753	-0.8314217187	-1.342240347	-2.156203333	-1.121545838	-3.181437288	-2.343456782	-2.175584835	-1.46105919	-1.231134682	-1.148478985	-1.058013218	-1.113785991	-1.851185471	-3.037723279	-1.622548305	-2.266765954	-1.550573458	-3.331589737	-2.79606032	-2.65866036	-1.697350877	-1.356425206	-2.672965034	-3.247999681	-2.850678116	-1.773784801	-2.676808774	-2.555085901	-3.697870793	-2.504684633	-2.280651473	-2.474736308	-2.835484136	-2.688783499	-1.389115308	-3.152153843	-3.358905231	-1.860306134	-0.4271965131	-2.220664812	-2.089610174	-3.684659387	-1.13794526	-3.272202556	-1.978487993	-0.8877534626	-2.639721083	-4.048055232	-2.060177584	-1.379110737	-2.137748979	-1.088519983	-2.356097289	-2.089597804	-2.857977342	-1.89622984	-1.337496108	-2.401825656	-1.472110263	-1.650374966	-2.180421846	-1.675848937	-2.145968502	-1.682614392	-1.810359797	-2.852129135	0.8046835234	-2.102613109	0.07714417522	-1.922295834	-2.566484955	-1.446616228	-3.155779852	-2.391826119	-0.5215206189	-2.919839233	-1.312065785	-2.258572959	-0.8596702368	-1.536983855	-1.249050641	-1.772931423	-1.372760663	-2.523252175	-3.066141429	-1.883508758	-3.158071666	-2.227149357	-2.225262688	-1.610892257	-1.811925187	-2.224335534	-1.109843672	-1.481665398	-2.436138609	-1.240993595	-2.676650456	-2.482239723	-1.725393896	-1.626390407	-1.167483714	-2.186034297	-1.996428901	-1.569846545	-2.137198651	-1.677224259	-1.797189879	-2.536950998	-2.095766258	-1.613801279	-1.651931062	-3.034442486	-2.539768012	-2.226819258	-2.100514767	-2.588615783	-0.7134548984	-1.509173055	-1.341191453	-3.126589209	-2.566656267	-3.590401461	-0.7941065835	-1.701866748	-2.531670612	-2.452477523	-2.314322434	-1.841978237	-2.608810005	-3.298112105	-0.322670407	-2.513614431	-3.444430113	-1.573887556	-1.258481976	-0.3850499589	-3.664120341	-0.8968722185	-1.703075852	-2.869651525	-2.093926321	-1.887207285	-3.527488186	-2.414123626	-2.227721423	-0.9460157709	-1.612432658	-1.534463178	-0.8258606522	-0.7934858782	-1.525178785	-0.4776918134	-2.866560934	-2.186017052	-1.752212531	-1.112659711	-2.924255268	-1.545122493	-1.843568352	-2.668208213	-4.490831508	-3.141652669	-1.772990159	-2.163479062	-2.716746376	-1.43501646	-3.136710182	-1.37610443	-2.564083598	-2.303802234	-1.846407283	-1.803421312	-0.5908098542	-2.051451891	-3.104241391	-1.730490478	-3.403109506	-1.86397828	-2.007520681	-2.599975176	-1.706667215	-1.014758705	-1.38256419	-2.272509045	-1.719077578	-1.455909147	-1.23253157	-2.975769934	-2.466827845	-3.1703281	-2.234302484	-2.340016358	-2.242592344	-2.173888306	-1.532955053	-2.572364284	-1.789650811	-1.990159579	-2.614960476	-1.394941796	-2.033570988	-3.245917418	-2.803897039	-3.372027732	-2.571685362	-2.603793301	-2.732956758	-2.025442081	-2.637328563	-2.950417945	-1.166516642	-0.4443734575	-1.499654524	-2.646083628	-1.163780264	-2.485460592	-1.512491988	-0.8869395838	-2.478485067	-2.374350489	-1.514045648	-2.345032757	-2.887250645	-3.763105015	-1.082906524	-1.952710013	-1.936385142	-1.125189297	-2.189979027	-0.7221918528	-2.772401744	-1.314039025	-1.801070734	-2.590154071	-2.187394159	-1.8132728	-2.328594323	-2.580707579	-1.283285847	-2.514402911	-1.637764214	-2.946045849	-2.46883797	-1.463953382	-1.396551466	-1.92486657	-3.866900066	-1.013437211	-1.428786922	-1.739627563	-3.21677468	-3.056119904	-2.270981631	-2.061606972	-0.3483527604	-1.373569795	-1.574842203	-1.97721641	-2.704333796	-1.384770348	-3.60688225	-2.788737512	-2.354437812	-5.234166993	-1.510237263	-2.618598932	-1.880972589	-1.155681028	-1.65914282	-1.624822047	-1.978282534	-2.12930392	-3.584920288	-2.470448196	-1.807366394	-1.320525366	-1.515126856	-1.226278179	-2.682190767	-1.370791697	-1.992171276	-2.130960668	-3.055584978	-0.8171995528	-0.8636517111	-0.1611054808	0.2832781446	-2.035550495	-2.239044098	-1.718501537	-2.374973473	-1.085147617	-0.07430944854	-3.005199335	-0.4673857024	-2.176585103	-2.301742417	-2.206513518	-0.940354719	-2.079791724	-1.308224558	-2.53730765	-2.285483568	-1.536989314	-0.554329317	-2.651938171	-1.227957573	-1.875831582	-1.798499745	-1.719634214	-1.55060967	-2.17230418	-1.659978994	-1.452849662	-3.057215488	-1.484651695	-1.126446646	-2.392274182	-1.284795458	-2.034955133	-1.295223897	-1.109253163	-1.86536125	-0.9617883434	-2.050633989	-1.088066213	-2.593009365	-1.602992146	-2.594406654	-1.160764717	-1.379105814	-1.792648656	-2.555262566	-1.474529586	-1.967129538	-3.162631378	-3.073979685	-1.819778446	-1.774226724	-1.665952735	-2.321077595	-2.453401541	-3.593693792	-2.967644922	-1.241466647	-1.501523293	-2.527389994	-1.678669478	-2.072501701	-2.618060638	-1.763487846	-3.487294372	-0.7078647213	-3.036666476	-2.148848142	-2.857311858	-1.724042441	-2.50199819	-2.836421002	-0.9159413138	-1.210183389	-2.466571241	-2.298916263	-2.383976785	-1.953609377	-2.716155742	-1.571591376	-2.381956881	-2.424147591	-2.546120295	-2.91137018	-1.891430856	-2.737231083	-1.769856356	-1.560696669	-2.18605734	-1.616391519	-1.96945735	-2.719664151	-1.574058425	-2.197604278	-2.059573711	-2.509235083	-1.560409219	-1.53315364	-1.98692843	-1.827720749	-2.513926963	-1.51794958	-1.632319251	-1.733324667	-2.535287102	-0.5612260116	-0.1212865382	-2.006769355	-2.260192492	-1.61189794	-0.8448241747	-1.92444281	-1.303897145	-0.3000035053	-1.187499941	-1.939359057	-3.048061203	-2.149062554	-1.718804724	-2.726036999	-1.897778822	-2.587273455	-1.880039678	-2.29972197	-0.5457797297	-1.831755931	-2.992590617	-1.64397027	-2.003185712	-2.774234289	-2.106315654	-1.896196646	-4.023696913	-2.024706476	-1.755517978	-2.914514051	-1.956571007	-1.452372699	-2.159418511	-0.2987514043	-1.533852456	-0.8539896643	-2.338246919	-1.871318819	-1.9093431	-0.4856181154	-2.410990921	-0.7485565204	-2.104926619	-2.994567325	-1.950107162	-1.733318006	-2.244247459	-3.840525689	-2.924626398	-0.7829024193	-1.580518521	-3.377691632	-2.575957133	-2.274828568	-1.977680729	-2.010559721	-2.886516752	-1.670924665	-1.600373921	-2.380251417	-1.490866348	-1.826163232	-3.104461943	-1.507331002	-3.739334743	-1.978725486	-1.864701157	-1.90269336	-0.991464868	-1.401655289	-0.5835893647	-1.975694285	-3.416859873	-3.395291967	-2.061616507	-2.209708643	-1.210391885	-1.86382262	-2.276168568	-2.933123379	-1.232823954	-2.018427948	-2.196593885	-1.193354095	-1.461826819	-0.7904613422	-2.00375493	-1.886415028	-2.211216224	-2.119163942	-0.9541951189	-3.068072997	-1.697829547	-1.971777689	-1.689872689	-2.46569954	-0.5183090056	-2.114199575	-1.853183906	-2.807573286	-1.313748945	-2.892174757	-2.294477093	-2.31973308	-2.395606172	-1.669703044	-0.9981999926	-1.623612522	-2.547104908	-2.81901184	-0.1128136489	-1.687270169	-2.559717011	-2.205838131	-3.241524473	-0.9851706601	-2.603882606	-2.446561454	-2.097177673	-1.946215056	-3.271820705	-3.501794624	-3.19020629	-1.702622645	-1.644395493	-2.583470464	-2.27541719	-0.9328749829	-2.961301003	-2.346085037	-1.836204153	-2.868247824	-1.438773066	-2.345966645	0.07766452486	-1.768890867	-2.278914026	-2.547226813	-1.607898346	-1.991031748	-2.178346659	-2.068531503	-1.892533149	-3.292730027	-1.892114992	-1.871447788	-3.141106977	-2.636410653	-2.232231065	-3.401473415	-1.782536245	-0.5887234277	-0.573673583	-2.134133188	-2.084693609	-2.180517671	-1.302346909	-2.499825282	-2.845255685	-2.129370806	-0.9166552986	-2.785488479	-1.832816193	-1.215761867	-1.797407102	-2.607397139	-0.7260871742	-1.55161268	0.4870031499	-3.412380862	-2.445261767	-1.03209373	-0.8234977304	-2.662194115	-3.014899373	-0.8646623945	-2.736964584	-2.570741178	-2.805190266	-2.858579384	-2.426355561	-2.130559121	-1.495655458	-2.549038394	-2.757668125	-2.910651916	-1.978725002	-2.745811561	-2.411286013	-0.3924055628	-1.798221172	-2.31230755	-2.365985808	-1.903903847	-1.849715129	-1.017072206	-2.69633635	-2.112897199	-2.951205133	-3.396594088	-2.070133316	-2.073443903	-2.032851273	-1.828402278	-2.179691065	-1.289306743	-0.5764607585	-1.426865211	-0.6998097375	-1.271571362	-0.9052044164	-2.357227848	-0.8006065978	-1.697318007	-1.189779205	-1.832408508	-1.802940137	-0.8050419257	-1.933110349	-1.215424096	-2.012879409	-2.224681394	-2.0088426	-1.764592279	-1.760958895	-2.865503303	-1.850710928	-2.117152608	-2.135398925	-0.8527279414	-1.896604243	-2.455079485	-1.287030947	-2.337054877	-0.1668568355	-1.780180142	-1.616449389	-2.558476235	-2.581889839	-0.7262408028	-1.820530082	-2.225831879	-2.393201405	-0.4525382236	-3.997235221	-3.307098905	-1.529822454	-1.425597677	-2.662962328	-3.534724278	-0.9834417854	-3.432605386	-0.5079135607	-1.177516786	-2.178356923	-1.207795031	-0.6766448495	-2.976769844	-1.058318162	-1.786257772	-2.194340841	-2.133749302	-2.94627058	-1.287336666	-1.300287148	-1.868052536	-1.59660756	-1.82270377	-2.666313445	-0.7954134288	-0.9200866528	-1.938619242	-1.317231589	-1.442599623	-2.491377024	-0.5302328454	-3.047546617	-1.847148369	-1.187383515	-1.778493709	-2.610268268	-1.164968027	-2.093903583	-2.566380571	-2.745473085	-1.135824253	-3.085632908	-2.634192754	-1.305025751	-0.9105444794	-1.822835784	-2.314637337	-2.992032696	-2.859007225	-2.327540183	-1.412313511	-1.857976642	-1.927588691	-1.383985741	-2.110715133	-2.391270697	-0.8501848755	-3.41312828	-3.445960522	-3.20512369	-2.584347272	-2.363990112	-2.891810105	-2.426520705	-2.086161033	-1.921621203	-1.633811712	-0.9869794473	-2.39530537	-1.266889237	-0.8100392499	-2.577372812	-1.66393988	-1.485612095	-2.1802343	-1.774569403	-1.331681126	-0.2469073944	-1.363908545	-2.447515723	-2.908195554	-2.041194466	-1.827368827	-1.462453654	-3.517151636	-0.6699326673	-2.300843371	-1.46152717	-2.106366393	-1.220598097	-3.16427168	-1.288070355	-2.979939702	-1.170751559	-2.737307019	-2.845393157	-0.6593088494	-1.027646527	-1.616434587	-1.557676456	-2.990652369	-1.356026674	-2.825856514	-1.578826234	-1.415916267	-1.523312657	-2.297753637	-0.581971734	-1.505028477	-2.176294908	-3.038639015	-2.634831148	-3.256024435	0.04025376312	-1.497356716	-3.061148628	-1.250516304	-1.836975777	-2.453585684	-1.110175571	-2.844819113	-0.2876892883	-1.469024331	-2.526925506	-2.969991267	-3.084046733	-3.638519353	-0.2981269893	-1.551509409	-0.6572423133	-2.133732502	-1.752056275	-1.683981512	-2.982070683	-1.601265289	-2.654164917	-1.524342688	-0.723192792	-2.106243951	-1.490102506	-4.643114497	-1.934724771	-1.264061604	-1.881319418	-1.170709892	-1.638719655	-2.33376476	-1.183210723	-2.936103414	-2.792237442	-3.294894287	-0.3942161588	-1.708964734	-0.4310096084	-3.12561755	-0.7153143209	-1.336210249	-1.849928461	-2.626946977	-1.421863971	-1.843925554	-1.511737939	-2.245241836	-4.072561438	-0.3253230254	-2.334093756	-0.6662700269	-1.211815986	-2.097128998	-1.743958831	-2.555694032	-2.016777712	-2.741132585	-1.701634587	-1.871173431	-3.184660833	-3.200583504	-1.644199415	-0.8546299987	-2.677307708	-1.765387386	-2.371609347	-0.4835759576	-3.434282098	-1.090725078	-2.242353753	-2.726881561	-2.186232908	-1.07083378	-0.8313947939	-0.6257846478	-1.419107812	-2.336457285	-2.543033813	-2.142455072	-2.10694692	-1.186933584	-1.286521386	-1.476513436	-3.109421234	-3.250830666	-0.5375609151	-1.738454585	-2.057208411	-0.6533505432	-2.501143149	-2.158736939	-2.667537365	-2.948997787	-2.9346642	-1.685358304	-2.625161282	-1.292299007	-2.400111073	-3.894439827	-2.852298002	-0.9155103117	-2.577837043	-1.15605893	-0.7636869162	-2.163433864	-0.001534108258	-1.655918162	-2.336523092	-1.575633766	-1.245861583	-1.652050098	-2.371325779	-2.388868921	-2.280308335	-0.5894977826	-1.311611946	-2.014359842	-3.338667489	-1.571891305	-2.654030305	-2.92089362	-1.341695025	-3.997541905	-2.455551212	-2.453719369	-2.089307146	-1.918899516	-2.914630929	-1.023527817	-1.590782829	-1.771091671	-1.764701348	-2.142424922	-3.551901192	-1.351322748	-3.961671375	-2.105740288	-3.050891317	-0.987838922	-3.508890692	-2.514024789	-1.581315069	-1.566905312	-1.350337395	-0.9201315776	-0.7922139499	0.03180812313	-1.007532139	-1.290668563	-2.963939206	-1.459979985	-1.320768719	-1.290275659	-3.016751119	-1.266573418	-1.081637146	-3.113009109	-1.830594102	-1.403296196	-2.162025422	-2.702453066	-2.004342391	-1.48075994	-2.311582719	-2.448886366	-1.458285098	-3.369093752	-1.490857016	-2.110083513	-2.488171754	-2.636541273	-0.8424628359	-2.205324187	-2.754445884	-1.802421397	-1.93121035	-2.776486461	-1.369002864	-1.71721806	-1.925059006	-1.907740423	-1.960079106	-2.275594301	-0.8384361827	-0.8513830971	-2.555318144	-1.717408415	-2.190870429	-1.859736423	-1.22631863	-1.70328498	-3.186394384	-2.068534234	-1.048880361	-2.076982172	-1.939229999	-1.577437661	-3.421816242	-1.990721944	-2.665822983	-0.7857353433	-0.8266516331	-0.8706455041	-1.651091104	-2.235351539	-2.02138755	-2.284859327	-2.102927945	-1.356651944	-1.644141579	-1.230701972	-2.841456355	-2.276295695	-2.486448585	-2.624216019	-2.830483979	-2.895214978	-1.418724264	-1.276535393	-2.226090852	-3.508989164	-1.980126728	-1.81236251	-2.863812877	-3.586684484	-1.941583775	-2.178773185	-1.56701724	-2.096968076	-2.442910133	-1.941835354	-1.090836801	-2.14024981	-1.457264621	-3.345725684	-3.242562681	-1.674686306	-2.45440732	-1.58809955	-1.289459001	-0.5513324139	-2.019489108	-1.077738801	-0.9423208192	-1.056650258	-1.631974865	-2.39600842	-0.6110301095	-2.724767513	-1.891742945	-0.3208504989	-1.046405009	-3.291131522	-2.285158025	-1.533181057	-1.788993849	-0.9264837791	-2.153149643	-0.09361820867	-2.963708843	-1.653602035	-1.191975333	-3.333065241	-2.785106152	-2.043247987	-1.341258177	-2.604559826	-1.652402887	-1.227132335	-1.875431204	-2.17517118	-1.8456125	-0.9912135062	-2.767301732	-0.03109884228	-1.305170748	-3.315328085	-1.073318323	-1.495890116	-1.920505412	-1.980642569	-1.187961695	-2.29291604	-2.551191539	-1.922467545	-2.81929358	-0.7274591768	-2.495580833	-3.041692342	-3.168065678	-0.7202346276	-1.672471971	-2.028889425	-2.57878913	-2.265485808	-2.409542406	-0.7238806344	-1.22145497	-1.963285904	-2.560098292	-1.577848733	-2.155538222	-0.5731880617	-1.761208435	-2.456971029	-2.666521388	-1.851734562	-2.682663894	-1.904833088	-0.8985463604	-1.785881322	-2.681407893	-1.819544959	-0.9750642518	-2.695233093	-1.494553226	-2.330797018	-1.328624761	-2.613491308	-2.683672937	-1.32504673	-2.608387799	-1.444140594	-1.8785806	-2.410311274	-2.423331957	-2.095674145	-2.110185591	-2.548353932	-1.968904383	-1.305659736	-2.376678858	-3.0348344	-2.489126555	-2.284890573	-1.945361806	-1.549123589	-2.325567319	-2.436838259	-2.053660891	-2.322651409	-1.799926804	-2.882443946	-0.8958960095	-2.39179021	-1.709442231	-1.940736104	-3.785842712	-1.865342832	-1.49227352	-2.460211948	-2.020754244	-1.442694669	-1.790528485	-3.551811336	-1.322738287	-0.8117575486	-3.081839052	-1.1560514	-1.31850581	-3.651140274	-1.395486437	-1.960730326	-1.671399887	-1.847690509	-1.2002245	-1.054895722	-2.267450447	-2.789769101	-0.8080642227	-1.215725028	-1.778768701	-3.048394253	-2.137973156	-1.466096304	-2.012467948	-2.295920993	-1.989717946	-3.305293118	-1.656844958	-1.305431572	-1.974482185	-2.722399461	-2.026583231	-1.534843247	-2.202135925	-2.270971911	-0.9931819645	-1.276366051	-2.284864733	-3.28701589	-1.242443554	-0.849298747	1.217576787	-1.922156809	-0.652266699	-1.986433629	-2.556494334	-1.034579567	-2.121954133	-3.043310844	-1.976820716	-1.461857224	-2.459005287	-2.128569838	-2.186548657	-0.6766846013	-1.587805056	-2.008082622	-0.5905172036	-2.746794932	-2.141141317	-2.335207347	-1.742942293	-1.742620662	-2.077209108	-0.821671995	-0.5720736058	-2.083844841	-1.70748913	-2.478516769	-2.431440401	-1.931415424	-0.193131779	-1.951300314	-2.318975259	-2.004543986	-1.889869419	-1.1776486	-1.992557028	-2.320915638	-1.898138563	-2.99788825	-2.234022426	-2.294045798	-2.247911936	-2.426439851	-4.102948997	-1.750631582	-2.693887721	-1.688208177	-2.201207947	-1.669976862	-1.226000577	-2.727818446	-2.465009276	-0.7802594458	-0.5912246382	-1.660823737	-0.8895903218	-1.56570685	-0.9376311023	-3.657841989	-2.41201338	-2.145837243	-3.575065187	-1.056680148	-2.448385411	-2.139913021	-3.030038976	-2.899483297	-1.396532274	-1.425976091	-1.804334278	-1.824290074	-2.315093468	-0.3402626165	-0.4289791242	-1.21921008	-3.378429584	-2.229925705	-1.909430244	-1.466593311	-2.596144163	-3.312633895	-1.264703934	-1.546155419	-2.712798716	-2.77105626	-2.828200329	-2.215623123	-2.018613821	-1.954083742	-1.916171626	-2.661340492	-0.8712112995	-2.606180691	-1.465924118	-1.910323062	-2.421822982	-1.882242294	-3.54933043	-1.985639899	-3.156739662	-2.722742405	-1.475534557	-3.677032761	-2.729086066	-2.467922835	-1.355202304	-1.553749198	-2.478210125	-0.5695742476	-4.54940432	-2.372551573	-3.386608572	-3.087205524	-1.233414724	-2.244188361	-1.747456042	-2.081682565	-0.6137217207	-0.6362601042	-2.160841508	-0.7392361034	-0.4202026315	-3.12737106	-1.204019541	-1.446308007	-1.625705241	-2.508771459	-3.633004302	-1.730244917	-3.507389861	-2.199936159	-2.681699038	-2.175571317	-1.657803073	-2.976670468	-2.2833515	-2.147702315	-1.178295561	-2.405481008	-1.892746298	-2.144492792	0.03306306713	-2.732944467	-2.329675955	-2.356866476	-2.11208548	-3.209713001	-3.444770811	-1.839152307	-2.361410136	-1.915475254	-2.524970525	-2.136219044	-1.287251662	-2.319258268	-2.618078475	-1.511286366	-2.352992394	-1.074755517	-2.387342402	-2.027585597	-0.9072116475	-1.185428577	-2.589464437	-3.486251817	-2.028634752	-2.260132691	-0.9360878558	-1.653721001	-2.688562318	-2.414916273	-0.6157150055	-1.86243183	-2.305638152	-1.624311604	-0.8458697367	-1.462025933	-2.370350269	-2.183827929	-2.080773895	-2.535907884	-2.510001051	-1.196667034	-0.6120002463	-2.234364085	-1.381378969	-2.172512715	-3.40900863	-1.328408674	-2.739080281	-2.593074571	-0.9700055733	-3.387901868	-3.055411044	-2.506665715	-1.560385223	-1.537274359	-2.658456551	-1.130867105	-0.8378477464	-2.144719594	-2.960191314	-3.017025075	-0.3972896612	-0.3930824218	-2.558664427	-1.372744696	-2.235976885	-3.474218256	-3.181686935	-1.680862622	-3.710151237	-1.437075945	-0.7423097236	-2.930485815	-1.978248336	-1.872443156	-1.834933529	-1.877293867	-3.108898566	-1.275450497	-1.032784166	-1.501405085	-3.717614037	-2.041365216	-0.9385124494	-2.658891148	-2.87129513	-0.8993263589	-1.95086126	-1.28419866	-2.5232785	-2.171115302	-1.812538348	-2.606206182	-1.461175934	-2.459089741	-1.694398369	-3.341552845	-2.626142854	-1.357222111	-2.039718928	-2.175529841	-1.750215265	-1.277487443	-1.749673345	-0.6918841711	-2.516496671	-2.25343397	-0.8774747713	-2.194523856	-0.8203205174	-2.128301345	-2.109721717	-2.195480514	-1.671958209	-1.908268152	-2.517230212	-0.6166334321	-0.1342142729	-2.117216812	0.5250868164	-2.566431903	-2.489350104	-0.5618650631	-3.134893341	-2.623151439	-3.285871238	-1.777956696	-2.766664864	-1.691936931	-2.207759794	-2.192653945	-0.8322890579	-2.110495059	-2.047201939	-2.541669994	-3.318650102	-1.451127076	-1.081673119	-1.562284983	-1.930354551	-2.298409752	-1.482230586	-2.983254353	-2.284822836	-2.423889442	-1.174800128	-1.464317084	-0.211247796	-3.198485492	-0.9639347109	-2.316399486	-0.5529120971	-1.431792079	-2.38249637	-2.838638769	-2.904677322	-2.536333103	-1.092982909	-1.587189056	-1.902902236	-1.532165917	-2.614518525	-1.8577141	-1.473370501	-2.198447238	-1.105022084	-2.4192287	-1.465608093	-0.5942541877	-3.684159158	-1.866776302	-2.397535301	-2.058543096	-3.660809383	-1.705878414	-0.9269816591	-1.575956361	-1.573747374	-1.747921676	-2.060681716	-3.389743234	-3.074068952	-2.360068664	-1.784348325	-1.847913787	-1.978598358	-1.797655369	-3.171842911	-3.062229646	-1.886847434	-1.051990483	-1.182767007	-2.914210905	-2.529066583	-1.789322082	-1.906061622	-2.148970683	-1.919919255	-2.284155095	-1.115317269	-2.175816019	-1.087756599	-0.4844806112	-0.9372918016	-2.314385331	-1.033955313	-0.1010895161	-3.54046813	-2.013773777	-3.035713414	-1.493367093	-2.244586784	-1.774659623	-2.495977239	-2.109563039	-2.661813574	-2.193580013	-2.071518544	-2.039199433	-1.863824611	-1.086355417	-1.153658934	-2.173912676	-3.068635471	-2.01526864	-1.17161437	-0.682949944	-2.229700803	-3.302234055	-0.6055873075	-1.840550254	-2.956467014	-2.002703835	-2.154839701	-1.672089481	-2.556217352	-2.609949125	-2.015418994	-1.858003641	-1.944506382	-1.637747051	-0.5039076769	-2.216457551	-1.982411512	-2.549567019	-1.420411788	-1.725009931	-0.9138123571	-1.852515007	-3.73601962	-1.668308378	-0.9728643312	-3.035050591	-2.409470748	-1.317327589	-3.205131061	-2.426006098	-0.8748574638	-1.660764386	-3.421793374	-1.549190752	-0.8459236867	-2.495729796	-1.451533254	-1.281055364	-2.37222647	-0.9763439675	-2.311698112	-2.428314687	-2.704979408	-1.696485565	0.04265564638	-3.346201873	-2.088824814	-2.445849113	-2.789057694	-3.261347544	-2.066712256	-1.56405435	-2.817347517	-2.418670494	-1.090502542	-3.222842731	-1.767937667	-1.023571883	-0.4949231479	-3.10600656	-2.934867449	-2.63012283	-1.332534605	-1.112615366	-3.227265895	-1.452095646	-2.695496939	-0.681899087	-0.9192321544	-0.2936095624	-2.244334023	-2.659390409	-2.536985446	-3.027588222	-1.834398987	-1.781413807	-2.333037129	-0.4819912534	-1.932856505	-1.401130089	-1.641892263	-2.307201667	-2.018793136	-2.67187115	-3.396029147	-1.50029807	-1.679036861	-1.967243902	-0.870537594	-2.937447417	-2.949542122	-2.455741809	-1.772375993	-2.016501596	-3.049875358	-2.473272945	-2.101394596	-2.747826271	-1.372470971	-1.426530002	-2.549121403	-3.006801631	-1.595522032	-3.260236783	-1.855836359	-0.6798072448	-1.613361627	-2.164745426	-4.107567849	-1.536645224	-1.137502314	-1.069842477	-0.9863153421	-2.188520935	-2.236956803	-1.975896868	-2.16314931	-2.117246425	-0.8829917903	-2.303906597	-1.893622234	-1.760299449	-2.74584263	-2.119849316	-1.198613097	-1.619839724	-1.096482052	-1.717510836	-2.396279335	-1.404676392	-1.627603384	-1.894151545	-2.90829021	-1.457029746	-1.785251063	-1.311937981	-2.448756596	-1.665356781	-1.675448946	-1.665458334	-1.714132721	-2.068245022	-2.396865809	-0.7758718972	-1.856609277	-1.816385226	-2.455634813	-2.257260498	-3.326059877	-0.6089588468	-1.507180206	-2.944791136	-2.044952871	-2.734575402	-1.870087157	-1.351660746	-1.601102922	-3.24195573	-1.699987187	-1.561104772	-1.91443484	-1.775772085	-1.693320737	-3.238012467	-2.283042495	-1.169798422	-2.579996871	-1.213515453	-1.959033619	-2.025619959	-2.023398228	-2.223437142	-2.927966308	-0.3027517234	-1.91863566	-1.642790385	-3.317642388	-2.517204079	-2.761078932	-2.103596582	-1.929139047	-2.407255138	-1.628408158	-1.387845434	-2.431374555	-1.679597484	-2.862590522	-1.217802517	-2.064914496	-2.393347143	-3.227416713	-1.571279887	-2.106501165	-2.848609323	-1.379963642	-2.635700121	-2.102404155	-1.928240291	-2.862830648	-0.8009519091	-4.089863117	-1.123327695	-1.877311609	-2.465933133	-0.5949260968	-1.452344704	-1.345874396	-2.120160934	-1.318194703	-3.439967299	-2.693996416	-2.419611063	-3.161386964	-0.7701600804	-1.35398981	-1.235926746	-2.254084784	-1.783023261	-2.200128946	-3.506641721	-2.470461414	-1.770478742	-0.8655775151	-1.17969122	-3.83496386	-2.150766586	-2.787940731	-2.989333414	-2.874674048	-1.293754015	-1.354585708	-2.449172302	-1.452534006	-1.352919765	-1.365737899	-3.428013708	-3.202324422	-1.194118193	-1.541867419	-3.419047249	-3.221977902	-0.9442816796	-3.269540662	-1.771774634	-2.125580642	-2.001003919	-0.9859932912	-1.982790292	-1.59429712	-2.421696342	-1.991308587	-1.770578584	-0.9934243708	-3.345660073	-0.2773020955	-1.611182095	-2.05510185	-2.306305829	-2.621560562	-2.680390854	-1.466717653	-1.140339619	-1.593062309	-2.682811081	-3.037994297	-2.144648036	-2.3265593	-1.227324422	-1.456303203	-2.140110058	0.1126836537	-3.482800657	-0.4839270782	-1.352665243	-1.23697389	-2.444142375	-1.643001047	-3.387621087	-0.3834198358	-2.331407343	-2.323332948	-3.498842623	-2.35271912	-1.723479988	-2.945025067	-3.180077831	-3.04240323	-1.654487478	-3.123800718	-0.9279034302	-1.021480817	-2.552890075	-1.534943804	-1.265073036	-1.071308782	-1.81757194	-1.830195138	-1.165964672	-1.867444969	-2.752786328	-0.140011391	-0.2375282816	-2.089811971	-1.096500053	-2.479766655	-1.621244347	-1.684047604	-0.6670804658	-1.431128405	-0.8378636233	-1.895254325	-1.365718378	-3.062951093	-1.4429577	-1.059842799	-3.146151325	-1.444721131	-2.237123494	-2.273828305	-1.389046061	-2.981446638	-3.647479646	-2.10847139	-1.002673965	-0.8744643931	-3.070035751	-2.852501261	-1.54361625	-0.4261505579	-2.878553012	-1.392937478	-2.592378566	-1.941149098	-1.202230984	-2.107836991	-2.302735445	-2.97137216	-0.8996041525	-0.9977133975	-3.020068765	-1.496832022	-1.496732169	-2.186883215	-2.905748181	-2.113559952	-1.044231604	-0.4445645814	-1.332317302	-2.762904268	-2.123590035	-0.9243736469	-0.7732483377	-2.401065373	-1.352749096	-1.733940025	-1.831845286	-2.074979419	-1.884263846	-0.9827552685	-3.39835792	-1.113939352	-2.786765584	-1.647879725	-2.451887488	-1.290622647	-1.662981702	-0.7781497382	-1.020065613	-1.234422907	-0.7141887226	-1.843514975	-3.401293906	-2.156463275	-1.71714558	-1.946082362	-2.493022913	-3.427181188	-2.338941041	-2.254153866	-0.7018169344	-1.896856483	-3.059584988	-1.031355234	-1.43891241	-2.027652392	-2.526429637	-1.989055483	-0.9131182885	-1.326757102	-2.509995369	-1.386237368	-3.350203255	-1.499801704	-1.240684618	-2.397872748	-1.732013473	-1.753913271	-2.008289427	-0.8410651847	-1.803189666	-1.040696226	-1.857063591	-2.298030047	-2.235371496	-3.002566337	-1.641799841	-1.001445294	-2.901897176	-2.844667036	-1.452710206	-0.922118415	-2.809471973	-1.434699919	-2.579599136	-2.613558036	-0.8722329946	-1.837063943	-1.717654071	-2.756301679	-1.896052179	-1.745992396	-2.724600817	-2.341846561	-2.407723877	-3.366118887	-2.414160992	-3.570287759	-2.76174715	-1.602847876	-1.171165676	-1.700308571	-2.774187028	-2.534807256	-1.708473436	-1.266414092	-1.780975865	-1.857208323	-2.313935387	-1.467188548	-1.361487054	-1.14261986	-0.7849955807	-2.292274568	-0.08276626979	-2.13814805	-2.69901415	-2.367947341	-2.093099439	-2.127838923	-0.9939622027	-2.449109772	-2.07783021	-2.673494442	-3.96823925	-0.6105153913	-1.271175265	-1.640371378	-2.9484813	-1.759302236	-2.82081703	-2.367641175	-2.871286078	-2.678955212	-2.768807342	-1.446240278	-3.206577094	-1.727893634	-1.210662782	-2.916687048	-2.208777932	-2.183671007	-2.161635581	-2.197549888	-1.804886611	-1.466884467	-0.5820086593	-3.0570563	-1.401000911	-1.061836999	-2.089962408	-2.835248578	-4.344436667	-1.738537755	-2.392384545	-1.808693911	-2.257795858	-2.51115341	-3.054695411	-0.2994126829	-1.379967427	-1.336342857	-0.203927291	-1.499649967	-1.477583814	-0.740665572	-2.984736286	-2.518724221	-1.649268509	-2.048512784	-2.450046559	-2.041749512	-2.197203554	-1.527412765	-2.682291546	-0.5558368341	-0.6240602932	-1.851169942	-2.521947972	-2.725984344	-2.665836874	-1.787867988	-1.910334015	-2.853960811	-2.3663952	-0.9678108349	-1.362407905	-2.63307342	-3.461755786	-1.363772366	-2.314361379	-1.882186941	-2.102660952	-1.340454608	-2.102587629	-1.68358834	-2.14705648	-2.827681511	-3.229275414	-2.345567485	-2.41887763	-3.045924646	-3.008494347	-2.83942567	-2.735021932	-1.051789262	-1.148768323	-1.179267832	-1.962323129	-1.005601868	-3.020436212	-2.349387305	-1.971525229	-0.9242229006	-3.014771567	-3.897205926	-2.578913894	-1.683174066	-1.358210825	-3.232175311	-1.682474921	-2.559865832	-2.221091926	-1.844622992	-0.7708840183	-3.081719284	-1.098956798	-1.190035116	-2.762930616	-1.768238325	-1.770488865	-2.133658072	-2.463551912	-1.438506474	-2.550488632	-1.729227254	-1.379706694	-1.519570679	-2.285650236	-1.001036268	-3.043195436	-2.133945919	-2.370136441	-2.197423514	-2.973612163	-0.2819748855	-1.857195712	-1.72857397	-2.906121857	-2.805911341	-2.821337611	-2.747046582	-1.533026076	-2.732036837	-1.418510591	-1.90883482	-0.9291438669	-2.204346199	-2.050436311	-1.950076146	-2.351052039	-2.625206814	-1.603877215	-2.674633282	-1.533645316	-1.488132702	-1.691872434	-2.789273776	-2.28327312	-2.281690882	-2.299461988	-1.374082384	-1.601700361	-2.094162783	-0.7817585778	-1.150117747	-1.545817903	-2.558882817	-1.353539534	-2.850941821	-2.570504397	-1.656639762	-2.165595183	-1.945824741	-2.706305807	-0.3559941693	-2.311998771	-0.3870760077	-1.132041845	-2.744242598	-0.9054053703	-1.576939541	-3.027450603	-2.175836933	-0.9295953004	-2.867563761	-2.400052333	-2.17871752	-2.325078194	-2.419288585	-0.2346678546	-2.195795311	-1.341841865	-1.277382463	-1.739455587	-0.06012914209	-1.31077553	-3.24682564	-3.146434833	-2.57592565	-1.281289815	-0.6068110105	-0.7841656547	-0.5106487015	-2.882118184	-1.156179373	-1.356471753	-1.716941596	-2.838345015	-1.54922188	-1.121251661	-2.376621943	-1.890152725	-1.943167072	-2.553312127	-1.692404424	-2.311143977	-2.901960479	-2.070027623	-2.024265161	-1.716036836	-1.258579854	-2.200724613	-2.076096064	-2.289479656	-2.149482646	-0.879124177	-2.49783947	-0.8635161825	-2.387147317	-3.659475894	-2.455292572	-0.5898458708	-1.745357799	-1.744440955	-2.726235379	-2.34776923	-2.120982974	-1.943818855	-1.426524853	-2.647012831	-2.25143083	-1.712084935	-3.100564667	-1.405675536	-2.046379661	-2.262041337	-2.117133643	-2.29492233	-2.364982534	-1.76736758	-2.255688217	-2.705852305	-3.056906407	-3.040606459	-1.557669214	-1.258837355	-2.052965119	-1.441757844	-1.069383051	-2.894408352	-2.114915036	-2.141614841	-2.778797414	-2.95957996	-0.5088664125	-2.529396045	-2.515850812	-2.467727511	-1.800622309	-2.334946291	-0.8810737742	-0.3692070888	-2.396285299	-1.158166121	-1.833846238	-1.241832608	-1.608593598	-3.016536276	-3.417752262	-2.179107902	-2.507682296	-1.615733904	-2.090601656	-2.480046721	-0.9491531693	-3.242006522	-1.916504423	-1.42827931	-0.1414871284	-0.4530719615	-1.178968771	-1.273182944	-2.089277665	-2.316760155	-2.261583297	-1.245307157	-2.031319397	-1.889979106	-2.9262571	-2.636750099	-3.287288147	-2.707920084	-1.360081862	-2.354895682	-2.031905618	-2.291591164	-1.871850693	-2.444367013	-1.84891223	-2.368797086	-2.688019321	-1.155649737	-1.795989055	-3.186066367	-1.921036982	-1.127922485	-2.870294881	-3.502982557	-2.922388985	-3.658681256	-1.569418451	-2.524480547	-2.870615308	-1.705331815	-1.871081696	-1.524160474	-1.977602785	-1.98171034	-2.430215725	-2.515496758	-2.322783854	-1.510055048	-2.788895988	-1.701689742	-0.8838183218	-0.5790717989	-1.393385385	-2.860730257	-1.081412592	-2.515010702	-0.8349051422	-2.587510528	-2.366007369	-1.502002	-1.826016005	-2.983033591	-1.951206625	-1.984484018	-2.881678309	-1.793140372	-1.384358917	-1.488625733	-0.369104484	-1.109413381	-1.700222773	-2.233841232	-2.278795023	-2.129010899	-1.043955756	-2.842371301	-2.252290799	-2.921912362	-2.292386827	-2.885650141	-0.4750681285	-1.468032542	-1.930585003	-1.955924696	-1.934064083	-2.623852591	-0.5777309143	-1.249653378	-1.793288462	-0.7086579473	-2.018101132	-0.9933995903	-3.31468226	-2.505721835	-1.873728879	-2.133848538	-2.825059269	-2.2861589	-2.004265617	-1.111975318	-2.045095318	-2.436209563	-2.676186802	-2.554094126	-1.184972195	-2.534841996	-1.775361678	-2.366489308	-2.961988775	-0.7663767206	-1.102594186	-1.203238648	-1.088627913	-1.368699324	-2.344104868	-0.8264711008	-2.772964833	-0.7228085697	-2.227947048	-2.528450864	-0.6019982351	-3.096711765	-0.9842432459	-2.195231672	-2.15788181	-2.016761447	-2.163516352	-1.337891823	-3.28516654	-2.143739387	-2.370719152	-1.817678827	-2.160604792	-2.828128981	-1.54493528	-1.666381716	-1.305953725	-1.048861777	-1.35404315	-0.1680562041	-1.754107697	-3.712806011	-2.94469817	-1.541620086	-2.175742621	-1.380436426	-0.889863075	-2.172595892	-3.095230207	-2.481526678	-1.517182828	-2.017780715	-1.490196544	-2.651805877	-1.35964211	-1.74501856	-1.748984715	-1.986125817	-0.4862234228	-1.527931055	-0.3174951648	-0.7668660115	-1.859409571	-2.070557225	-1.786413808	-3.052386629	-1.15319637	-3.107072132	-2.32801437	-2.904632049	-1.175714988	-1.314212895	-2.152811614	-2.497267727	-1.142950128	-1.061973401	-0.9711904018	-3.218552744	-2.118543007	-2.088452867	-2.287046153	-1.325428102	-1.952085079	-1.689061265	-2.938190725	-1.980110296	-2.955299472	-1.805268094	-2.899273616	-2.684774108	-1.967875579	-2.699698573	-1.177170169	-1.038936948	-2.405755906	-0.742113501	-1.86212762	-0.8737542298	-2.886691873	-2.650518233	-3.541973628	-2.221855336	-2.78448253	-0.3030456389	-2.972765777	-1.369002831	-2.077344864	-2.311901294	-1.444513873	-2.955899812	-1.222764843	-3.25671681	-1.829559354	-1.238540625	-2.719876552	-2.123708897	-2.405150211	-2.092369408	-1.806510869	-1.474581387	-2.727031047	-2.322272885	-2.015529922	-3.344893815	-1.029395879	-1.844928494	-1.307528999	-1.696081491	-2.084617625	-2.192836972	-1.687009974	-2.366111187	-0.7470813437	-1.039523678	-1.71183102	-2.00397266	-2.948547759	-1.121446502	-1.50216551	-1.248189604	-2.733523934	-1.1089218	-1.083445906	-2.795430101	-2.257376663	-1.707857344	-2.764539628	-1.974918759	-1.420278681	-2.609877879	-1.481595319	-1.549848629	-2.127640563	-1.089436946	-2.330342662	-2.991753289	-2.945246769	-2.535339865	-2.033012272	-2.79348607	-1.776467837	-3.641704579	-1.041100125	-1.643293035	-1.482847519	-1.551724846	-1.215770224	-1.277704107	-1.139709703	-2.09784377	-3.065700124	-1.01343784	-0.4890038975	-1.200711835	-1.849688084	-3.008793104	-1.345876643	-1.720774859	-1.263178576	-2.10564057	-1.548498486	-1.495673243	-1.982714535	-2.069353931	-0.7965015908	-1.40915114	-2.014707542	-1.071953464	-1.612724665	-2.915918724	-2.15527382	-2.243955834	-1.982358902	-2.476080251	-1.930300166	-2.414101689	-2.297623195	-2.820118754	-1.934691175	-3.42518168	-2.428700094	-1.904874024	-1.368367797	-2.652417005	-2.422976274	-2.123790002	-0.9206445422	-2.210036581	-0.1269948566	-2.113219048	-0.5927462111	-2.100159942	-2.606106674	-2.103461607	-2.538795538	-1.165725345	0.0474553189	-3.031961793	-2.180309613	-2.193873839	-2.269359258	-2.145753498	-1.264120559	-2.031320307	-2.206495752	-1.485610356	0.1188054956	-2.656871856	-2.784817029	-2.229082346	-1.859934562	-3.096129643	-1.096704786	-1.575765498	-1.009000834	-2.587747147	-1.529421421	-1.155632737	-1.647061875	-1.228396456	-1.118407213	-2.454083516	-1.050542793	-1.358737955	-0.1423909025	-0.9278042886	-2.610613665	-0.4992236917	-2.705814826	-2.019097765	-3.027395333	-1.391749177	-3.354122494	-1.787081589	-2.691482586	-1.893634844	-0.6997968195	-0.9834659631	-1.951656759	-0.7204196265	-1.064862481	-1.820150217	-3.464087753	-1.805014448	-1.898058778	-2.394002179	-2.94540811	-3.257052437	-2.054910892	-0.1438788741	-1.441418191	-2.088051412	-2.241603859	-1.234402728	-3.353118555	-1.123678417	-1.248863792	-1.807375075	-1.532333026	-1.888078767	-1.591826964	-1.002021179	-2.511457811	-2.157727238	-0.8166742802	-3.518114832	-1.850258853	-1.66083288	-1.217553273	0.2118806053	-2.349313526	-2.164055539	-0.7264353933	-0.9465067213	-1.546087636	-1.903004557	-0.3261049917	-1.420194739	-1.797315642	-0.4677171319	-2.361949239	-2.264066158	-2.511025382	-1.348735088	-1.731797942	-1.222749689	-0.6701459438	-2.315193164	-1.427929853	-2.033693942	-2.135932551	-3.875340775	-2.571042135	-0.8719021757	-2.766751315	-1.806868367	-2.146510729	-3.306072682	-0.973569009	-1.921297879	-1.734085764	-2.921384979	-1.445949852	-1.481422399	-1.972932594	-2.507767169	-2.614008671	-2.193766855	-1.911138661	-2.842424512	-0.3095509086	-1.613278829	-1.378539173	-0.5111505384	-2.692491334	-2.359547199	-1.792038559	-0.731566618	-1.388514609	-3.028275379	-1.960934955	-2.17265141	-2.24354188	-2.598001133	-2.104999797	-2.226029822	-3.423783487	-2.258442154	-1.51971875	-3.65157669	-2.319454523	-0.7716140855	-2.409893407	-0.08031635654	-1.829935649	-1.965481471	-3.245507325	-1.969246518	-1.940040877	-1.46959777	-0.3784098956	-0.9245979069	-1.552879231	-2.670395165	-3.203663722	-0.9082970794	-2.547998431	-1.302784123	-2.237371314	-3.039201737	-2.461899361	-0.6104656302	-2.065819025	-1.004744382	-2.446323908	-2.229514009	-1.756630182	-1.963235241	-1.274055158	-1.371007328	-1.043956553	-2.306502341	-2.456768162	-2.239466275	-1.148867908	-0.8146664104	-3.047977488	-1.302985932	-2.605456203	-2.672158678	-1.078273973	-0.5544291747	-1.206501261	-1.349593447	-2.271527252	-2.190657143	-2.924571156	-1.555537119	-2.130056909	-1.045625537	-2.334332676	-0.4719892877	-1.453999809	-2.798142227	-2.344768138	-2.549786602	-0.2334841139	-1.550841925	-2.378153138	-1.818434035	-2.555590494	-2.946301405	-1.749716597	-1.776314766	-1.5117052	-1.50124467	-2.649507951	-1.607275794	-2.225182243	-1.978918577	-1.738705804	-2.96600614	-2.124485191	-3.270269756	-2.298472731	-2.048936038	-1.638229181	-1.040959902	-3.70206275	-2.506143001	-3.203634899	-2.578198195	-1.503497065	-2.280752331	-0.9263456224	-3.048341521	-0.609392407	-2.375750479	-0.7815821794	-1.498592117	-2.372093485	-2.470279435	-3.390090152	-1.978384335	-1.894545758	-1.777868547	-2.60742418	-2.435531906	-2.846010772	-0.9352482374	-1.999824675	-1.044773177	-1.591966102	-2.509866374	-0.9028315945	-2.753621995	-3.335577155	-1.441590473	-1.872070928	-2.144141322	-1.506152431	-3.35825177	-1.878602713	-2.71274511	-1.638935604	-1.715016242	-3.270945287	-1.782604372	-2.291616207	-1.880550254	-2.73919518	-2.930422228	-3.247258159	-2.034236496	-2.117743717	-1.527729071	-1.966255473	-4.597929751	-3.219419083	-0.9018258547	-3.113509381	-2.935787058	-2.067170945	-0.3367635706	-2.848595856	-2.252214906	-1.86284457	-2.315227451	-1.629700165	-2.023319765	-2.940395436	-2.585014347	-2.880397044	-2.134046643	-1.474009308	-1.831095244	-3.002627481	-3.947919128	-1.942680207	-2.293862312	-2.593275799	-1.77926152	-0.8981571107	-1.972114502	-2.880432415	-2.642284251	-2.461894067	-2.726968575	-0.360771663	-2.563414188	-2.269022535	-2.879698327	-1.224316028	-3.303176819	-0.2949477238	-3.968395843	-1.775619898	-2.837396032	-2.873955809	-3.153898009	-1.919848965	-3.616329878	-1.431893372	-3.757099292	-2.471639855	-1.609530747	-1.53633631	-2.598724969	-2.330823103	-2.422102751	0.6654584573	-2.671370848	-3.611903959	-2.261613764	-2.152656292	-1.455392085	-2.121242015	-1.912324488	-2.64224595	-2.7466866	-2.879620172	-2.664597357	-2.753133217	-0.9076471633	-1.259163163	-3.099974397	-0.3904321736	-1.028070394	-1.346467873	-1.434801271	-3.175278305	-2.88164008	-1.907767596	-2.270445491	-1.197438778	-2.232083048	-3.234133506	-2.20302096	-2.168555235	-3.172027436	-2.204962925	-2.929964633	-3.103121852	-1.518526971	-1.401280128	-1.180887941	-2.238130894	-0.8539101268	-2.343810053	-1.438064138	-2.001129159	-1.691873846	-2.039648682	-2.922161723	-2.317445969	-2.340045995	-2.501774138	-2.330809564	-2.019411972	-2.372880333	-2.385657904	-0.912975973	-2.941890485	-2.557763176	-3.526217832	-2.510976054	-1.610855956	-2.25441328	-2.056485744	-1.336868557	-3.243501711	-2.169223725	-0.8795938276	-2.691215304	-1.734239372	-2.394961618	-1.755302327	-2.125131243	-3.417059449	-1.68886601	-2.848623493	-1.535644735	-2.687242403	-2.009211095	-1.641536976	-2.257503459	-2.813604189	-0.8402800357	-2.559274867	-1.4487075	-1.041503103	-2.62902062	-2.422916176	-3.22384097	-0.4981860261	-1.946538613	-2.006192716	-2.854759052	-1.921695601	-3.349803882	-2.09967009	-2.093228999	-2.895396662	-2.213771768	-3.906679191	-3.074973016	-1.42113332	-2.164192236	-1.693747871	-2.827543301	-1.013238891	-1.087233015	-1.001292476	-2.964695966	-2.594823305	-2.479309186	-0.9710957186	-1.960285981	-1.613860204	-1.215933612	-1.986900299	-3.036082739	-3.473017362	-1.68259858	-2.893512658	-1.825381424	-0.3665515043	-1.932043661	-2.595802792	-0.7988748587	-2.071681308	-1.77408569	-1.406395816	-2.011079121	-2.528688237	-3.05124566	-2.414488939	-1.903559306	-1.553628862	-1.879870548	-1.703284072	-2.877573528	-2.333369059	-1.005694448	-2.53951105	-2.090430106	-2.831964117	-2.270658028	0.3104489723	-2.623776354	-1.721265874	-2.060022527	-0.04502579349	-1.917013527	-0.559089928	-3.312991072	-1.13654968	-1.630933787	-1.497850643	-1.0961867	-3.144495537	-2.494577106	-1.746413412	-2.76997393	-2.567269891	-0.4308295848	-2.666460815	-1.003687063	-3.164032964	-1.089936574	-1.240761776	-1.442999619	-2.577803759	-1.846921657	-2.195339924	-0.002442938112	-1.587716147	-2.054146836	-2.703273453	-2.557245894	-1.513842758	-2.430794732	-1.284173512	-2.548213525	-1.752463733	-2.384112902	-1.502674838	-2.201144127	-1.211529382	-2.004608075	-1.59988324	-0.8031340783	-1.44722923	-2.749197231	-0.2184449483	-2.077321051	0.6772104532	-3.172167941	-1.262799234	-1.251961953	-2.162528031	-1.992908151	-2.077528479	-1.9643792	-1.158272979	-2.536747746	-2.139088788	-1.791727177	-1.130810709	-2.731071876	-1.369543089	-1.887037791	-2.203884313	-2.150946821	-2.72188946	-2.667316699	-1.051440932	-2.433152437	-1.658526557	-3.117214211	-1.856396564	-1.004393716	-1.094721363	-2.068222405	-2.596540947	-2.271464422	-1.246859559	-1.482024295	-2.337431287	-2.377997493	-2.214318067	-1.867159745	-0.4027697607	-3.083461389	-1.362322447	-2.113053825	-1.675241633	-1.711915639	-2.001595767	-1.767058996	-3.222761283	-2.186828526	-1.514743729	-1.990118332	-0.761486685	-1.402131243	-1.371003144	-2.231821819	-3.030623634	-2.300038757	-2.668400023	-2.133829509	-2.05835419	-0.2533632467	-1.509802414	-3.542728052	-1.38802535	-2.712962986	-1.650864115	-1.531780796	-1.617597352	-2.381546662	-1.931337606	-1.138693442	-1.357060755	-3.009759614	-2.498947108	-2.698032892	-2.629094942	-2.143068144	-3.345373258	-1.699827549	-1.324893935	-1.635044663	-1.673704115	-2.022123348	-2.016342083	-3.25122971	-1.153852566	-3.133587309	-0.6161853113	-3.168194016	-2.163213194	-0.611582954	-2.157603168	-2.478417961	-2.674450025	-2.683820134	-2.653036919	-2.419600479	-1.799417207	-2.841955762	-1.028880493	-2.406127624	-1.881695196	-2.813023763	-1.837268187	-1.136669464	-2.309795294	-3.352450856	-3.578837884	-2.227086332	-3.207030336	-1.295670492	-1.898457236	-1.871267288	-2.707322712	-2.638564589	-2.694111928	-3.308990029	-1.179561888	-2.201318736	-0.9037182691	-2.947750323	-0.9471427748	-3.115279487	-1.667542678	-3.172899536	-2.374651059	-1.198258868	-1.72936175	-1.141926728	-1.487463489	-1.79612985	-1.162925672	-3.102348387	-2.138593125	-2.103735979	-1.601881643	-2.907227412	-1.140969205	-2.341251441	-2.518366164	-1.920130088	-1.926829767	-0.873754941	-1.743533346	-3.233570452	-2.233168385	-1.904969686	-0.5903425069	-2.161247881	-1.76160009	-1.222318843	-2.59416419	-1.852466878	-1.927775037	-0.8941153561	-2.010985215	-3.098892689	-1.266471842	-1.016621484	-2.114691855	-1.05173919	-2.080156235	-1.85880326	-2.845486418	-2.540886152	0.0162153306	-1.053650858	-1.881638879	-2.553080952	-2.385985739	-1.635987406	-1.55077145	-0.4540214778	-4.141292782	-2.187075547	-1.916403097	-1.558510231	-2.151331107	-1.791790374	-2.667815944	-2.375520473	0.5189270772	-3.353266715	-1.840146069	-1.589673476	-0.5585396876	-0.4971258565	-2.392097042	-3.140372806	-1.180226545	-1.947694504	0.3758209137	-1.120391248	-3.923525465	-2.436403593	-1.78419188	-1.92277638	0.2785692903	-2.595402578	-1.471039666	-3.519901819	-1.399887005	-1.665880925	-2.422387282	-2.845509386	-2.132094409	-0.8579081524	-1.538438758	-1.820769501	-1.933722109	-1.301196613	-1.17848094	-2.758133176	-2.908689695	-2.098777935	-1.215246592	-2.901915732	-2.707531796	-1.529795087	-1.956244474	-3.812149917	-1.117689698	-2.798991618	-1.371190487	-2.855471057	-0.9569104643	-0.8019967965	-1.796404258	-3.03333705	-2.586995986	-2.649474264	-2.635390826	-2.424752135	-1.330991388	-2.775847643	-2.913794211	-2.282103314	-3.428564569	-2.646395267	-1.714920649	-2.118339188	-2.914113493	-2.1659864	-1.837358456	-1.226646706	-2.598965957	-2.916235004	-1.137365831	-1.012397946	-2.358342047	-2.025179302	-1.513041605	-0.3620912427	-1.935703293	-1.105707166	-1.22396458	-2.775527017	-0.03292411307	-1.733864667	-0.8243917804	-1.401616419	-2.557812111	-2.702451923	-1.717886596	-2.567461659	-3.361674663	-2.177468983	-3.052231461	-2.053095726	-2.858650964	-2.715139311	-1.809096412	-0.9751098763	-2.349451163	-1.06460123	-2.062327282	-3.037213865	-2.162573638	-1.9438773	-2.618397619	-0.9099787102	-1.348054866	-1.05883659	-3.049847958	-3.042172509	-0.9953134875	-1.387138065	-2.229697554	-2.606441939	-1.924771013	-1.729641382	-2.019618709	-1.729284314	-0.9180144073	-2.763832624	-4.04474202	-2.806516555	-2.53580005	-1.987276066	-2.427139226	-3.615629711	-2.19035496	-1.829823652	-2.859958794	-1.875847083	-2.746233954	-0.5490086401	-3.34413523	-2.674740704	-1.479157275	-2.360012265	-2.380727872	-2.388305531	-2.151850129	-1.837562705	-1.955877851	-1.362306336	-0.3686960056	-1.973884489	-1.530862382	-2.674404818	-2.404102128	-1.362010445	-2.69126996	-1.568869386	-1.949807783	-1.689137874	-1.428284632	-1.282759186	-0.7836222744	-2.768061375	-2.286714814	-2.702321555	-2.651838161	-2.880533983	-1.772317043	-2.318637712	-2.443827888	-2.254265884	-2.861517581	-1.527831047	-1.999755776	-3.913655734	-3.555228228	-0.9322712046	-0.8315643446	-2.463273863	-0.8553782307	-2.261902408	-2.470006159	-2.253383195	-1.119492898	-2.733743872	-1.477928918	-1.710501206	-2.108429294	-2.052460458	-3.381644499	-2.459212862	-2.66306449	-1.214989968	-2.070998583	-1.413126038	-1.901877408	-2.798516697	-2.068474573	-1.873471139	-2.068580506	-2.50671491	-2.732918173	-2.370432883	-2.112651981	-2.822876218	-2.060182146	-0.9458909605	-1.659109145	-1.670579618	-2.405768994	-1.058489174	-0.9336744091	-2.146289576	-1.531671362	-0.2857784036	-1.987371666	-2.407239248	-2.802232388	-1.326860488	-1.406790425	-1.007707399	-2.111219704	-1.225788938	-1.0093846	-2.117344571	-1.760533139	-1.968993137	-1.819570199	-3.736440654	-1.64629431	-3.232625253	-2.32327959	-0.5692308071	-0.8552050842	-1.427180182	-2.816138185	-2.389011988	-3.024862025	-1.802663552	-3.234304685	-1.959618417	-2.088438527	-2.363038254	-2.034617945	-1.738793419	-2.316820887	-1.275874144	-2.25533147	-1.492623117	-2.189866271	-2.445874985	-2.137844883	-3.119866879	-2.332835326	-0.4739376097	-1.632387873	-2.209462824	-2.590657335	-1.244332898	-1.539310271	-1.181780564	-2.056610325	-0.855346361	-1.703921933	-1.027955955	-3.21513957	-1.727896378	-2.191224542	-2.275233352	-4.320030754	-1.66899663	-2.86813295	-2.18870148	-1.958778718	-1.680697271	-2.887761786	-3.589093886	-3.348937545	-2.736708844	-2.058471244	-1.173294017	-2.477549952	-1.249781255	-1.46470968	-0.8784600792	-1.523208557	-2.451335294	-0.2154571573	-2.194708849	-1.176517039	-2.415761452	-2.597221827	-2.044213784	-1.774454823	-2.952292962	-3.056222797	-1.266432545	-0.8253307469	-1.893560347	-1.627555788	-2.026560682	-1.068507942	-2.279277947	-2.915892081	-2.248895912	-3.249259579	-0.9164402139	-2.979608557	-2.002314658	-2.339196272	-1.114291629	-1.475694559	-3.183018979	-3.387295652	-1.360119208	-1.336152199	-2.132153298	-1.113843971	-2.414225342	-2.520240092	-2.542797718	-1.605425462	-2.876416333	-2.096404695	-1.105358096	-1.674244305	-1.161034281	-0.6997317402	-2.437171022	-1.769460609	-1.337287054	-2.7349076	-0.945475696	-1.824479787	-2.677958904	-2.503314645	-0.7822054186	-2.579877767	-1.948217765	-1.140403645	-2.137414902	-3.427485157	-1.707390427	-2.005696998	-1.638558931	-1.814150528	-2.205013906	-1.673364885	-1.722033467	-1.706335495	-2.254464718	-1.233314408	-1.872632752	-2.285381168	-0.9113864519	-2.418035778	-2.457943276	-2.113266147	-0.7724432833	-2.763005427	-2.881550459	-1.95707792	-2.907626805	-1.139179504	-2.663744966	-0.9953642897	-2.309669507	-2.540324788	-1.791776741	-2.123642768	-2.18231551	-1.408291614	-0.8272249102	-1.918528564	-0.4285354675	-1.494736615	-1.622913699	-2.067707553	-2.497151298	-2.97981707	-2.967719273	-1.639693113	-1.530512323	-2.92281463	-3.491272997	-1.499051178	-0.9698971087	-1.995002207	-1.539226943	-1.264845318	-1.827993452	-2.553894727	-2.404850198	-2.291635918	-0.7124198977	-2.746860378	-1.206993005	-3.493740205	-1.92526353	-3.651026546	-2.001827632	-1.834569922	-3.481468825	-2.559145418	-2.071123733	-2.271499293	-2.039663606	-2.297663028	-3.169023167	-2.745333769	-3.61232799	-2.167202846	-3.31182296	-2.232153484	-2.149841229	-3.013344809	-2.855698564	-2.246637002	-3.986067745	-2.184379082	-1.517074254	-2.256097017	-2.895384137	-2.387583584	-1.86229239	-2.504578174	-1.065230677	-2.574105432	-2.024988842	-1.786808452	-2.617912343	-3.010921834	-2.979877306	-1.848972324	-3.002797901	-1.922219724	-2.140115281	-1.433387369	-0.7851080375	-1.125287461	-1.895391646	-2.723450307	-1.70584256	-2.06514451	-0.9681220179	-2.544536886	-2.758103503	-2.158110275	-1.805231336	-2.271219785	-1.436667216	-0.8489295327	-1.088668587	-1.158336628	-1.599187637	-3.341421842	-1.656685761	-2.896145278	-1.231018415	-1.080650349	-3.49867468	-1.399826145	-1.877015433	-3.802811496	-1.864392338	-1.877217545	-2.418847448	-2.377630539	-1.916659071	-1.365423348	-1.457666111	-1.663205739	-0.8677265829	-2.339636116	-1.323936454	-1.068245205	-1.698263772	-1.553110484	-2.757682073	-1.888119652	-1.703272356	-2.769619812	-1.154210378	-3.012872059	-2.025373269	-1.042272098	-2.716856637	-1.41161842	-1.826343354	-1.869787975	-0.3180819115	-1.190644069	-0.1388408673	-1.795510862	-1.210347633	-1.959392917	-1.389022437	-1.369625953	-1.629554364	-3.119889326	-1.13607469	-1.855274853	-2.966126836	-1.587740299	-0.6422883719	-0.8361252305	-1.798609242	-1.694016765	-1.332232754	-1.871492541	-3.001281867	-2.985747007	-0.0526285795	-3.216741614	-2.538638992	-2.147713661	-1.120631972	-3.528480702	-3.068770796	-2.370155761	-1.450604251	-1.957653708	-1.756281925	-1.537922758	-0.4465100334	-2.802822611	-2.324361562	-1.624463263	-1.594045833	-3.325139858	-1.519352756	-1.432987005	-1.638742886	0.2902382321	-1.487926303	-3.768202978	-3.0208434	-1.815899525	-2.075042729	-3.045128142	-1.284785874	-1.64056193	-2.09077283	-2.347332403	-1.231776384	-1.000830107	-1.84234404	-2.095444133	-1.094693738	-1.571251841	-2.604037787	-2.326467091	-3.459393949	-0.6307690585	-1.165057529	-2.399027448	-1.34610406	-1.556339631	-2.850066349	-0.9865884791	-2.692546572	-1.445709892	-2.610339902	-1.58729716	-2.726454036	-1.383871277	-1.529860469	-2.956221591	-2.798201792	-2.105361942	-1.688698222	-1.644618289	-1.719783544	-2.296280717	-3.135025148	-2.519367279	-0.1234725437	-1.693513963	-2.490228253	-2.334011005	-2.277289128	-3.528496821	-1.940741069	-2.688670487	-2.477289257	-1.519579481	-2.377944423	-2.961319324	-2.016304439	-3.031313822	-1.277145961	-1.579301141	-1.499771494	-1.663026448	-3.657124137	-2.805957016	-2.787439333	-1.880635117	-2.249997326	-3.872109702	-3.30975493	-2.695423826	-2.841864969	-2.487427742	-1.515885632	-1.951858768	-1.780359746	-0.4534861995	-2.991689363	-2.505107731	-0.4921069168	-1.656907661	-1.885142119	-0.9913836234	-1.72891857	-1.955140142	-2.78980641	-3.221172188	-1.355033561	-2.789661265	-2.519670727	-1.238778829	-1.793678722	-3.396255576	-3.501755779	-2.898733813	-2.657609795	-2.368787107	-1.12240262	-1.78625449	-1.799329971	-1.828472879	-2.245453719	-1.844332471	-0.5852596737	-1.178618484	-0.7971072865	-1.72331237	-1.271349446	-2.653895987	-2.029241554	-1.001891844	-3.265038819	-2.391099334	-1.724933633	-2.230828358	-1.819369204	-0.2593465803	-1.300921174	-2.357310044	-1.140119016	-1.777178782	-1.50624397	-1.980499678	-1.004738124	-3.283364002	-4.051824465	-1.866628713	-2.302528111	-2.326997491	-2.555915141	-2.77421743	-1.653019308	-0.9599352754	-2.474627022	-1.029214459	-1.21880959	-3.607181637	-3.388915552	-2.627868248	-1.578065958	-2.02988858	-2.443777893	-1.814086348	-1.433847321	-1.670982087	-2.864121722	-0.8581338249	-2.892313378	-1.501966261	-1.541128369	-1.040699799	-2.616278659	-1.359967271	-2.568963628	-0.7860730474	-1.609844707	0.05705750695	-1.717554282	-2.790019854	-2.656745469	-1.475929837	-1.262112449	-2.009538115	-2.640158333	-1.918954517	-1.506212841	-2.302316765	-2.223519321	-1.964857351	-2.821702253	-2.427779182	-3.094119887	-2.530245107	-1.879844215	-1.821500861	-2.751830236	-3.142069206	-2.863590533	-3.140270764	-0.209350717	-0.7688557542	-2.86455903	0.2609156906	-3.150309657	-1.178123908	-1.244836675	-2.178525868	-2.842099346	-1.191518024	-1.344088083	-2.788856862	-2.340569821	-2.733895082	-2.374658696	-1.640788553	-1.479763149	-2.152974415	-1.593377118	-3.157384003	-2.323108878	-2.029996905	-2.38203164	-1.025288991	-2.258776264	-0.7758596311	-2.058607642	-1.550368952	-1.442497131	-2.505805986	-1.549622176	-1.002451719	-2.668412593	-2.385761806	-1.763972934	-1.242631435	-1.603643523	-3.98793893	-1.944949914	-1.770065752	-1.452976782	-2.284023902	-1.91422433	-2.029090791	-1.928060884	-1.475032798	-2.256596137	-1.96042299	-1.991278174	-0.2647209968	-3.340055445	-0.5301104798	-2.103239031	-1.881304727	-1.234863842	-0.8388438068	-2.513546306	-3.085651245	-2.850995173	-1.722275687	-1.315070952	-3.287674188	-1.743502685	-1.04225803	-2.464903649	-0.0875586329	-3.145328663	-3.703481794	-0.458809449	-1.014145203	-2.350337221	-3.14661328	-2.016509862	-1.569147523	-1.676712366	-2.32523415	-2.138675445	-1.28594612	-1.991597364	-4.539797147	-2.631258639	-2.297403828	-3.35009585	-2.260279336	-2.032774291	-1.324508665	-1.538614975	-1.912585383	-2.053047018	-3.171286515	-1.357732978	-1.817286336	-2.460876922	-2.064226778	-1.472256878	-2.589205856	-0.5845633652	-2.039745546	-2.377453949	-3.683646994	0.6017085324	-2.089698073	-1.861657559	-2.330070562	-1.687788462	-3.061283634	-1.904939075	-1.28964776	-2.382225305	-1.458757457	-3.794184819	-2.861364574	-3.691079577	-2.546220446	-2.399417804	-2.763279718	-1.550210628	-2.666931043	-2.481435649	-1.078603072	-2.454052815	-1.393538246	-2.199831768	-1.054319247	-1.728975169	-1.332731435	-2.378797816	-2.833491427	-1.506541845	-1.87129179	-1.372975469	-2.90961555	-2.411096545	-1.703548578	-2.604937041	-1.968411897	-2.551313756	-2.930221093	-2.976331945	-2.455774169	-1.954558436	-2.536214125	-2.524500104	-2.182342959	-1.854207758	-1.063139015	-2.449563672	-1.547918773	-2.423627137	-2.287316389	-2.107778366	-2.375207402	-2.939585028	-2.9295991	-1.827226768	-1.477710887	-2.310612318	-2.521513872	-2.455537374	-2.131783317	-1.985339359	-2.51480211	-2.642431239	-1.81582727	-1.349699546	-2.05610887	-0.7931332511	-2.568617983	-1.298426025	-2.436451621	-0.5700429252	-1.656035181	-1.600566139	-2.021327593	-1.218477924	-1.486619012	-1.927892629	-2.873393339	-3.806839288	-2.634509152	-2.269954236	-2.897649493	-1.273680289	-2.520326999	-2.455380261	-0.9755657926	-3.167645456	-2.198864993	-1.717229994	-2.901916063	-1.820518114	-1.869332114	-1.725482566	-2.147853842	-0.9305918767	-1.811918294	-2.031011148	-2.01821248	-1.879147	-2.177585243	-2.79326738	-1.961595255	-3.520846553	-1.64765652	-1.608788874	-3.485946223	-1.575556251	-1.737856678	-2.341722465	-2.420448343	-1.763871762	-2.3450679	-2.589253999	-2.18999394	-1.780933365	-1.083775277	-2.511523098	-1.2604614	-3.111275908	-2.415487706	-1.693482849	-2.369933718	-2.672203814	-0.9619745631	-2.267818561	-2.7032534	-2.522169655	-2.140197334	-1.538976801	-3.104960951	-2.163407403	-2.77081542	-1.253964135	-2.230944741	-2.09380417	-4.217759448	-0.4972198293	-2.171816242	-2.121250328	-0.7483987475	-1.694846227	-1.887337612	-1.063054426	-2.614972951	-3.111916829	-2.166674527	-1.729485297	-1.04240782	-2.580756815	-0.7211442268	-2.110632863	-3.224987788	0.05259285098	-1.270247008	-2.555891481	-3.306382828	-1.254989237	-1.776429319	-2.144400103	-3.920482343	-1.935772718	-1.28339548	-0.2878909668	-1.784081455	-1.582833955	-1.458093819	-2.645757832	-1.694328589	-1.480714728	-2.508648532	-1.558584035	-2.326066918	-3.246681562	-3.149285585	-2.962440631	-2.760360033	-2.104737625	-1.902003875	-3.893292245	-1.128408318	-1.700916192	-0.5531565262	-3.279832505	-3.010435394	-1.659294273	-1.869490558	-3.218349101	-1.141422795	-1.789337191	-0.7414545444	-2.218244539	-2.293087354	-2.039542005	-1.854268748	-2.0417618	-1.397976029	-1.280690764	-0.2537057053	-2.837222802	-1.650824572	-1.72901858	-2.780642494	-2.293209625	-2.048429376	-2.60523294	-1.312833082	-2.706133591	-3.113137	-3.061502312	-3.690379865	-2.306134057	-1.234966461	-2.514571183	-1.619458469	-1.566836683	-2.203741752	-2.705410314	-2.378182168	-2.202951805	-2.66303039	-1.308010287	-2.594775901	-3.49072557	-2.058130536	-3.310202447	-1.137007911	-0.7631785501	-1.572246184	-1.143314688	-3.040748557	-2.589453722	-1.850225752	-2.059371062	-2.265964237	-2.632995434	-2.300358383	-2.695446177	-2.671851806	-1.615491252	-1.50487484	-1.888984532	-3.723678835	-1.849252653	-2.454133517	-0.6550133328	-0.9673708368	-0.888496305	-3.155611244	-1.395229322	-1.443520814	-1.594328652	-1.528303017	-3.037466466	-2.764846254	-1.741508917	-1.922047331	-0.8027764498	-1.429713745	-3.454956166	-2.150189717	-1.546040088	-1.804007043	-0.08573111821	-2.299930673	-2.09778964	-3.106361716	-2.822904953	-1.312079123	-1.231274579	-1.740524872	-2.210160055	-2.621272618	-2.48831704	-1.555642693	-0.1117141918	-0.6996099153	-2.006042741	-0.265805178	-2.823975868	-2.452990911	-1.355569377	-2.289706657	-2.161002262	-4.083847512	-2.559668635	-0.5646649687	-2.749637502	-2.038033768	-1.531572593	-2.814517543	-3.795842109	-2.79512208	0.2129874945	-0.9553711618	-2.489641771	-3.091619231	-2.548483147	-0.6959703926	-1.640144599	-1.030573987	-2.313764831	-2.240902236	-2.021814562	-1.722601319	-2.275862332	-1.548306413	-2.888757925	0.2218884815	-1.539520721	-2.071963075	-3.160188644	-1.833169109	-2.154304614	-2.300047051	-2.003759342	-3.53026725	-1.76130957	-0.9413468693	-2.423282262	-2.916610203	-4.04170625	-3.989062723	-1.790200795	-1.543785084	-3.187492144	-1.639388563	-3.136506366	-3.109203	-1.099879146	-2.804101807	-2.25351972	-2.546675309	-2.337840929	-0.3978809242	-1.677773068	-2.940869437	-2.380550864	-2.481462147	-2.028109351	-1.484266538	-1.335873281	-1.850770201	-1.883114656	-2.626191968	-1.548503934	-2.77079082	-2.461944072	-2.176633084	-1.027176886	-1.478813764	-1.399320019	-2.843323805	-1.984500973	-1.852049767	-2.037946276	-1.320555794	-1.73805564	-1.411324544	-1.325602683	-2.459031247	-2.256386192	-1.649315039	-0.6208768079	-0.7615079182	-1.102875226	-1.221902789	-1.71943152	-1.960731091	-3.154370895	-1.639314727	-1.4627615	-2.593496851	-2.193044347	-2.177719147	-1.901393115	-2.986687194	-1.579878008	-2.37539875	-3.953660696	-1.269099851	-2.598840522	-2.435735577	-1.831799384	-0.8617792996	-1.772881769	-1.274004629	-1.810091173	-2.96006998	-1.64812195	-1.330617429	-2.324220827	-2.384987102	-2.114420422	-0.4286112007	-2.758142586	-1.813985508	-1.730170784	-2.648404011	-0.6940315497	-1.289801791	-2.514414051	-2.040763477	-2.763427338	-1.591795602	-3.300391764	-1.269866002	-2.716546152	-2.984933366	-1.718150838	-0.9035214678	-1.70478638	-1.788403047	-2.858247422	-1.720458421	-1.719209771	-2.061840254	-0.7872539813	-2.453592935	-0.994353609	-2.783509946	-2.477176072	-1.303700345	-0.1859979529	-1.769808086	-1.767914628	-2.494997029	-2.440638064	-2.170448674	-1.754776971	-3.406508203	-0.9878365951	-3.146427259	-2.057793293	-2.955432389	-3.050975876	-2.466737756	-3.853927352	-1.440724164	-3.630977247	-1.822616592	-0.5258158011	-2.339191276	-2.388282627	-1.233172139	-2.114669064	-2.489053553	-1.717374664	-2.206541227	-2.543370651	-1.65798119	-2.101988354	-1.106011747	-1.832922041	-1.668127231	-1.714487286	-1.100400944	-1.603098098	-1.921648775	-2.244319354	-2.038264204	-1.265778112	-2.269826102	-2.959198505	-1.591695591	-0.6464216994	-1.370742941	-1.21409829	-2.873746737	-1.373139537	-2.705580113	-1.092987314	-2.146251098	-2.329708086	-1.650337298	-2.364388016	-1.473175702	-1.259005354	-2.48515437	-2.096758098	-0.6951221514	-1.572980482	-1.204961456	-1.618477159	-1.94427119	-2.327606941	-1.424906265	-1.720275591	-2.339995437	-3.329599072	-2.704218657	-3.434406038	-1.145833571	-1.27438187	-3.457878421	-4.661293808	-2.274214326	-2.601369122	-1.931692263	-2.379256418	-1.521324749	-1.662115906	-2.177491126	-1.945633837	-2.723852913	-3.461934275	-2.965315965	-1.866840806	-0.4778605868	-1.710567712	-3.339567256	-0.8150519481	-0.826900261	-2.611642909	-1.255355345	-1.671551858	-2.43321617	-2.350936404	-1.54296237	-0.9306692619	-0.5760244924	-0.4822434781	-1.494153648	-2.499616799	-1.452360598	-1.54678037	-1.429164367	-3.617587148	-1.697193761	-0.758935144	-3.011652175	-1.889924033	-1.751710336	-2.531203908	-1.199846358	-0.8629110126	-2.008291281	-1.656723241	-1.387084291	-3.269130635	-2.35287125	-0.5397707939	-2.214742524	-1.324377073	-1.279106815	-2.385217201	-0.07738280249	-1.496399204	-2.132498618	-1.377100663	-2.862556365	-1.662368994	-3.597232751	-2.285163412	-2.857089626	-1.899919161	-1.495109955	-0.7439900813	-2.498807421	-2.345802777	-2.353305804	-3.421792116	-2.701296044	-3.034894684	-1.616866458	-2.53603619	-2.363527371	-0.6786657683	-1.759105084	-3.309487942	-2.612303836	-1.608877125	-0.9404314967	-2.405090617	-2.11067687	-1.673894221	-2.479552067	-0.6988149935	-1.748656425	-1.141398277	-2.295777317	-1.663831028	-1.966503817	-1.552151747	-0.6264221646	-0.8067041603	-2.733829406	-1.400919809	-1.277795477	-2.121599367	0.3271437599	-1.329074567	-1.423751602	-2.814480971	-0.08135400764	-2.986348876	-3.113452817	-2.062332562	-1.553820593	-1.490285319	-1.877676874	-1.580947372	-2.615996028	-2.131838634	-2.124281787	-2.776157889	-0.923172654	-1.709341133	-2.493391884	-3.019037203	-1.521688919	-2.552131006	-1.695408903	-3.422851716	-0.6744703391	-2.024835145	-2.8005606	-3.165134383	-2.281199763	-1.805833589	-2.558013598	-2.731518587	-1.704631739	0.0807512297	-1.206736541	-1.060401199	-1.546678001	-1.460156698	-0.3597878437	-2.875626547	-1.170394399	-2.681895249	-2.08265486	-2.040832502	-2.536508556	-3.124536068	-0.954804801	-2.465438168	-3.920482362	-1.454795415	-1.988483232	-0.6872574714	-2.198457126	-2.049410649	-1.008168728	-1.779584124	-1.008598828	-2.863842578	-2.415214548	-1.985150509	-3.557684908	-2.732242168	-2.128551817	-2.089800902	-1.848955577	-1.864062982	0.1137121911	-2.443933711	-1.715663123	-2.055814294	-2.660606696	-2.383861607	-3.208897799	-1.487670926	-1.09954445	-1.914386615	-1.600360986	-1.836586238	-3.072020921	-0.0761929272	-0.9589232419	-3.553513774	-0.6094637375	-2.905232716	-2.510337347	-3.7249559	-2.984218033	-1.268108475	-1.977050387	-1.932442115	-1.870176589	-2.052434056	-2.608951555	-2.045512331	-2.278508839	-1.300161556	-3.424355227	-2.663210052	-0.8519147666	-0.8358783763	-1.655589036	-1.181782512	-1.810712454	-0.6669824054	-2.624861726	-0.7647433321	-1.699810684	-2.04773477	-3.74588594	-1.719476774	-0.4079573685	-1.690750546	-2.01345302	-1.829442299	-1.424404277	-0.6309915639	-2.328516828	-0.455638266	-1.379340657	-1.547700455	-2.359172298	-1.86324085	-2.182478437	-2.901770728	-1.53379404	-4.048352743	-0.6220264871	-1.336334594	-2.502282857	-1.292547852	-1.942697024	-1.945772744	-0.7088246922	-1.687201176	-2.467227276	-2.413804116	-0.7571367154	-1.11776372	-0.9532420375	-2.799463853	-3.246596941	-1.826523467	-2.835987833	-2.644263385	-1.853170688	-1.275750607	-1.539874548	-1.780369859	-2.802924911	-0.1781261257	0.1943615269	-2.585197987	-1.576446035	-3.277326934	-1.255069978	-1.733700022	-1.678589814	-1.786227189	-3.125151438	-1.81716002	-0.7409249925	-1.473718371	-2.984604768	-2.181968561	-2.044659444	-1.864067231	-3.047596805	-2.066266984	-1.643438849	-2.507199695	-2.439241589	-1.235498018	-1.873304348	-2.351377646	-2.110992606	-3.864931955	-1.603181011	-1.698955938	-3.18147264	-2.323730344	-3.768339689	-1.498150437	-1.769388559	-1.835221166	-2.559192548	-0.3332191512	-1.987423309	-2.384989489	-1.469043623	-2.119174401	-1.634256765	-0.6569244716	-1.991170122	-2.671323607	-0.9901680127	-0.3089192227	-2.901117359	-1.744506402	-2.538307866	-2.145250589	-1.024250274	-0.4171774595	-2.904250345	-1.906421349	-2.267141336	-1.365478023	-3.044778069	-1.559374736	-1.651595947	-1.758312076	-1.919511204	-2.255582319	-1.461204109	-1.832001455	-2.398501095	-1.671589479	-1.896065892	-2.181265842	-1.37355791	-1.851895983	-2.921252772	-1.615146051	-3.715434965	-2.794307444	-2.440301741	-2.32208312	-0.8991680387	-2.468954766	-2.550626813	-0.9723982657	-2.373253147	-2.239180802	-1.209795035	-0.8996568052	-1.833637002	-2.010578142	-3.262819363	-2.082600206	-1.699246953	-2.678173918	-0.9741691408	-2.079303245	-3.036535206	-2.722833525	-2.887724255	-2.150190063	-1.041073124	-1.95574142	-2.04752241	-2.140581892	-2.731116881	-0.2533462728	-1.00410563	-1.546166234	-2.289923038	-1.132287126	-1.479852417	-3.306593266	-1.613283695	-1.695748385	-1.826456142	-1.986112865	-1.376237295	-2.097608347	-2.169491935	-1.236955164	-1.998026099	-2.322996714	-2.652359594	-1.544846148	-2.231487223	-2.121228462	-1.262015868	-2.933051105	-3.8446271	-0.7583588795	-0.2718202442	-2.24339462	-2.550591499	-2.244492245	-0.7393442582	-1.756798834	-2.348679361	-2.804146774	-1.871332636	-1.126239579	-2.333385464	-2.018840638	-1.909273699	-1.118676875	-2.562798222	-1.191656378	-3.14774379	-0.6868234205	-2.874577013	-2.45966914	-1.793863713	-3.259492125	-1.308465356	-1.085343695	-1.325112469	-2.657992249	-1.837993732	-2.975559014	-2.506956902	-0.8583176454	-2.612019617	-1.377034565	-2.012444869	-1.77393288	-1.370130721	-1.994710306	-2.856232409	-1.971880513	-1.705781775	-4.050727457	-1.450096539	-2.298016977	-1.510169852	-2.319640908	-3.32112585	-3.240435803	-2.8715578	-2.146414884	-2.225567928	-2.374477157	-1.833827909	-1.500707994	-2.575220289	-1.815963223	-1.623231815	-1.99911326	0.006066038398	-0.6943716264	-2.465369045	-2.160297275	-0.5202157558	0.4584880447	-0.4746471769	-2.576377397	-3.016678144	-2.659985434	-2.626967076	-0.5996678785	-3.265469602	-2.803726244	-0.7875102078	-1.163709188	-2.81796113	-0.3167223468	-1.772295718	-1.441271092	-2.141655313	-1.233930432	-0.4819766384	-1.168725532	-2.273146022	-1.501927834	-0.5795909821	-0.4164151793	-3.026724627	-1.852031598	-2.667070564	-2.300818713	-2.704965324	-1.798787556	-2.527951577	-1.639472436	-2.720735966	-2.079986851	-1.027774044	-1.508776231	-3.128551218	-0.6693442153	-0.7759274064	-2.01058768	-2.216428894	-2.278005116	-2.818022337	-0.9889159282	-1.786857238	-0.6704653773	-2.192303312	-1.42832323	-2.097211854	-2.982663584	-1.0847757	-2.277794753	-1.689025693	-2.371274402	0.1016808042	-2.135109069	-1.842419908	-1.668623713	-1.588328313	-0.7174267574	-2.453706204	-3.242701277	-0.5475126013	-2.95658744	-2.259276916	-1.484777991	-2.325436912	-1.910377313	-1.563499321	-0.3980088156	-1.702779801	-3.364910737	-2.388134163	-2.194792424	-0.9420701953	-2.029282891	-3.651621853	-3.436013114	-1.712205294	-1.687452728	-1.938765356	-1.177367236	0.4539407827	-1.883014991	-2.544777718	-0.9754981034	-0.7496321006	-1.937100085	-1.733765336	-1.539372871	-2.986877754	-1.847137666	-2.493763366	-2.026802939	-1.813740047	-2.16017456	-0.9488841191	-2.089131277	-0.8865180195	-2.433349912	-2.844449152	-2.709953829	-1.612081955	-2.845162848	-3.440338059	-1.885012484	-3.505069403	-2.627069542	-0.1019257089	-3.112656267	-3.432100648	-1.2004756	-1.874858205	-1.861908556	-1.725073598	-1.432602032	-3.191338649	-2.573936237	-1.672703188	-2.607879483	-0.8966204502	-0.6284537353	-2.226634448	-2.104410836	-1.186707922	-1.495140118	-2.348432987	-2.437134026	-0.960619279	-2.589030364	-1.306836997	-1.41107207	-1.391905894	-2.576000539	-2.453100302	-1.876438673	-1.707576794	-1.898877939	-2.212831209	-2.778729413	-1.669431563	-2.924419193	-1.571085284	-4.311321481	-1.684073977	-2.124783202	-2.834681841	-1.909784619	-1.085398335	-2.355742825	-3.120551613	-1.468785551	-2.123753531	-2.393452955	-4.157072696	-1.210141292	-1.538535506	-2.183067622	-2.047459814	-0.6923006293	-3.600796839	-1.564873635	-2.223195055	-2.127666003	-1.559317881	-1.550923378	-3.380110382	-1.335901588	-2.118426175	-1.650611327	-3.079717152	-2.520528368	-1.092999418	-2.062480116	-1.119271755	-0.9063215614	-1.688150171	-0.92674927	-1.710441255	-3.392763243	-3.211641972	-1.601307315	-2.997786685	-2.401227227	-2.494433328	-0.913064846	-1.819574887	-0.2970303291	-1.776844788	-3.649541381	-0.5886516359	-1.618183498	-1.490898737	-1.051850399	-1.598041868	-2.489312658	-2.612831997	-2.615226671	-2.679003967	-2.452155517	-0.3519896681	-2.08237675	-2.250906053	-1.715532543	-0.8619685703	-2.724507723	-2.069437618	-2.367796809	-1.222445312	-2.544548388	-2.067136147	-2.594738886	-2.961745571	-0.5352731288	-2.020505209	-2.372468351	-2.310550297	-1.77337292	-1.703875949	-3.537630297	-1.380499014	-3.00270945	-1.155331638	-2.36968196	-2.043957167	-1.509309217	-1.592485019	-1.403727474	-1.686740244	-2.350210158	-2.450001774	-1.576051957	-1.811261009	-2.170659487	-2.032374903	-2.092907405	-0.5552116608	-1.841957726	-3.407303365	-1.728895493	-2.772061178	-2.329998112	-1.854344423	-2.397998621	-3.250085021	-1.782444755	-2.294516239	-1.035377383	-1.427592774	-1.872754703	-2.39510915	-1.065766448	-1.897803967	-0.0678398159	-2.923212802	-1.563539338	-2.442272459	-1.896280569	-1.117059648	-0.9263078732	-2.996994494	-2.199163425	-2.125407376	-2.425975467	-1.346122475	-2.182796849	-1.83635806	-2.074514291	-0.8030219239	-2.061922374	-2.269298333	-1.305163929	-2.275638666	-2.357749696	-2.600261931	-3.332857584	-3.011121221	-3.675530902	-2.261605796	-0.9571686448	-2.766206441	-2.887278817	-1.486550076	-2.201749676	-3.361506102	-2.648180351	-1.653921216	-0.2807584318	-1.980790947	-1.652414745	-2.552264031	-1.653446203	-1.813999185	-1.588268792	-2.920934115	-2.56795178	-2.078918351	-0.9561777965	-3.379053136	-1.680066771	-2.238225979	-2.360850202	-0.08085495389	-2.222872061	-0.9919193655	-1.836370227	-1.64255781	-2.421500699	-1.478040663	-2.413057144	-2.56957587	-2.48848256	-0.6354604214	-2.215774054	-1.547092616	-1.520284582	-1.913016165	-1.106789975	-1.856733621	-1.398563417	-1.089695933	-2.151871529	-3.326819395	-2.327605581	-2.213760301	-0.48524034	-0.8226988398	-1.874542439	-0.5262922752	-1.229524599	-2.000006996	-1.587377136	-1.527850073	-1.058050738	-0.6248533502	-1.408399826	-1.738897951	-1.505349559	-2.433314715	-1.478404612	-1.197610286	-2.629625639	-1.188408872	-1.167947526	-0.8654715221	-2.420149131	-1.83504252	-3.066279112	-4.053474021	-0.1333756101	-2.08248231	-2.270960806	-1.999963293	-2.406494553	-1.653702865	-1.881580834	-2.475412762	-1.26038323	-2.393903198	-1.161107134	-2.264369199	-1.494975613	-3.228091438	-3.369465367	-1.809116193	-2.62518249	-2.814657107	-2.014856697	-1.905911004	-2.86762864	-1.588059563	-1.395397867	-2.162779137	-2.975113561	-0.9395573005	-1.740712171	-2.878214849	-2.446617967	-2.176568626	-2.638827511	-1.4984951	-1.647911694	-0.993087761	-3.870427841	-1.013771941	0.1310237836	-2.919941546	-1.459368831	-2.300468791	-2.494926495	-2.06346205	-1.876064022	-3.700028132	-2.391621521	-2.788688736	-3.536882692	-2.474462846	-1.776881788	-2.806261757	-2.685352283	-2.525806064	-1.388961123	-3.984774803	-2.74267067	-3.250200662	-0.8176834582	-2.276980842	-1.612687907	-2.131916529	-1.548440814	-1.572241918	-1.522879182	-1.659528596	-1.587869842	-1.90284644	-2.548778741	-2.808226553	-1.426115901	-1.530170396	-0.6912842278	-0.7965796729	-2.248886376	-1.538303438	-1.403248028	-2.384952235	-2.140629825	-2.290139346	-1.80378103	-1.279749402	-2.270463374	-1.762994822	-1.616525521	-1.221647766	-2.282520258	-1.276410377	-3.705557558	-1.966984193	-2.693620939	-3.371189213	-3.472335843	-1.401713005	-1.850675746	-1.624070156	-2.068703464	-4.399356123	-2.217849951	-1.393100496	-2.133660717	-1.862235828	-2.00349266	-1.197104326	-1.665196207	-1.270527319	-1.864288985	-2.936716805	-1.791794234	-1.286024171	-1.870216278	-2.763784273	-2.336677116	-2.284290026	-1.790223471	-1.418556143	-2.70016587	-2.461966926	-1.119413352	-1.676488326	-2.683369598	-2.471720984	-3.236445557	-2.836573651	-2.51794004	-0.7561465482	-2.545616804	-2.525315885	-2.779883213	-2.805415587	-2.494428963	-2.363212246	-1.424798981	-3.854492375	-1.120098972	-1.786336304	-1.453531952	-2.204295418	-1.917827092	-2.437550522	-1.795644168	-0.9988080035	-1.413106347	-1.06866595	-0.7710761293	-1.554015325	-2.922681251	-1.557085569	-0.5620475741	-1.917576025	-2.085587869	-1.09311453	-3.385115932	-0.423158839	-2.208259578	-3.035533323	-2.299412004	-1.782621817	-1.921246442	-1.774872779	-1.850344074	-3.605672682	-1.033254195	-2.606278784	-1.635896986	-1.462192039	-1.803800219	-0.9370890803	-2.008227893	-1.695982483	-1.378428643	-2.55885682	-2.302939186	-0.9543992265	-2.596160548	-1.579267994	-2.175620315	-3.026916444	-2.167495909	-2.192320771	-1.840865158	-1.556772722	-2.738536594	-1.182528114	-1.781831839	-2.308497426	-1.209145609	-2.456515452	-3.984959295	-1.673452318	-1.74044059	-0.2562206068	-0.8743394645	-1.960021384	-3.124156758	-2.347840241	-1.581680504	-1.16810413	-3.12881089	-2.299189099	-1.422159732	-1.951714707	-1.899798473	-1.711203026	-1.761836918	-1.768358718	-1.176850775	-2.20356025	-1.286656335	-2.362662338	-2.299092119	-2.659316486	-1.812503486	-3.027340629	-3.246489607	-2.247968029	-0.05005303547	-2.27414941	-3.257545652	-1.50093816	-2.241555381	-2.406033965	-2.895406706	-1.510431644	-2.240945504	-2.163277872	-3.571639417	-3.512550276	-2.346630592	-1.667545571	-1.814946733	-1.059024381	-1.978056665	-1.403374586	-1.807783321	-1.404851754	-1.367702316	-0.4915858388	-1.86097001	-1.779312065	-2.492230204	-3.081109535	-1.33983602	-0.8491319853	-2.313170244	-1.792786803	-1.589406045	-2.152523808	-2.483495926	-3.601289628	-1.315055322	-2.208219934	-3.58424768	-1.531481019	-3.144947399	-1.427249638	-2.480652166	-1.705714407	-2.082459798	-2.176981021	-1.826191133	-2.094902502	-3.506281986	-1.168851173	-2.067732803	-3.540419771	-1.333069296	-3.21119419	-1.576085532	-1.129312636	-1.927690511	-1.627687496	-2.282898739	-1.593892141	-1.694309548	-2.182072552	-1.742557461	-2.558604102	-1.117045194	-0.8116423979	-1.496815845	-2.957491435	-2.904922546	-3.159287191	-3.063633706	-2.173984988	-0.902957241	-2.0678751	-2.496639813	-2.397003533	-1.17053503	-1.973648655	-2.414126286	-2.032340781	-2.110203359	-3.081880293	-2.995916867	-1.367483475	-2.321735119	-4.193554644	-2.401793651	-1.701112767	-1.267570155	-2.855318068	-1.585160411	-2.434706005	-2.345600447	-1.201738148	-1.997599432	-1.917882514	-2.016312295	-1.283405321	-1.999448579	-1.715498342	-1.952292466	-1.544438057	-3.113206867	-1.590988273	-1.482452894	-2.489505876	-1.09440485	-3.571204948	-1.640357784	-1.37044047	-1.036429116	-1.405305707	-2.514732882	-2.34493183	-1.634338545	-1.993114513	-2.159296666	-2.84389739	-1.5239707	-0.5369041577	-1.540086456	-3.822991895	-2.076642855	-2.313368618	-3.262128575	-0.7381003595	-1.351961333	-2.279244499	-2.252555057	-1.991755168	-3.437953604	-2.762021557	-0.7689860095	-2.070658255	-3.396406458	-0.1429061641	-1.610817553	-1.70721527	-2.235767973	-2.085125135	-0.9470097268	-3.063041027	-1.843149844	-1.364411932	-2.59572832	-2.355054339	-0.6753770353	-2.359035307	-2.087645494	-1.090371025	-1.088643185	-2.126286695	-0.3865053613	-3.533766148	-0.819371624	-3.880491883	-1.44299905	-2.085910086	-0.7730937508	-0.6155806255	-1.477804954	-1.73891268	-1.525679523	-2.787694966	-1.744701025	-1.845739902	-1.018298586	-1.802665609	-2.225587564	-1.692031282	-1.703211619	-1.18810311	-2.295696632	-2.207420221	-3.337535558	-1.716128449	-2.574466426	-1.47112785	-1.111250994	-1.891944922	-2.301632306	-2.038217822	-3.686449238	-0.9420062892	-1.340928576	-2.219872989	-1.08306932	-1.740188982	-2.873589463	-2.123354122	-0.9485447943	-2.625829803	-1.155438319	-2.127869154	-1.050601077	-3.095959003	-2.633730811	-0.453878456	-2.79896761	-1.872814011	-1.683233722	-2.220504242	-1.964357143	-1.747354786	-0.931868979	-1.414915434	-2.732036139	-1.731261079	-1.034483269	-1.657953684	-1.296069505	-2.297675347	-1.363397347	0.5711045917	-1.775175449	-0.7351630272	-1.868257708	-2.560203256	-2.643725986	-2.107930654	-2.773758896	-2.260591259	-1.978621654	-2.78293037	-0.9276901919	-0.7967694356	-1.687687571	-0.9955269943	-2.427959312	-2.743317997	-2.329695453	-2.252025009	-1.987613877	-1.929327645	-1.281999505	-2.323405789	-1.613530464	-1.992037519	-1.348357261	-2.345825758	-1.945671125	-1.63699723	-1.481660507	-2.893937574	-1.392078381	-0.4189078783	-2.542305302	-1.492987352	-1.884187918	-0.5813157798	-1.025865498	-2.145108694	-2.451785384	-2.21904377	0.09519760562	-3.043071192	-0.8135907401	-1.729429736	-1.522449981	-2.621320076	-0.6564594206	-1.645223899	-0.6802988518	-1.631906203	-2.525162743	-1.858913758	-2.901784308	-0.8651762781	-1.722196333	-1.771366745	-1.573018554	-0.5943694565	-1.97976586	-0.7665038431	-1.687592318	-2.446903725	-1.969805707	-0.6996005319	-2.62361969	-0.8367753946	-1.320041985	-2.22112985	-2.47667465	-1.781982829	-0.355505163	-1.236289576	-1.942472529	-2.679994314	-1.35661994	-2.177940568	-1.291924605	-2.978536821	-2.606494435	-3.169346362	-1.767547108	-2.443115838	-3.179328323	-2.358174012	-1.858936163	-2.097860162	-3.949998687	-1.859360392	-2.143978634	-2.719347349	-2.69983096	-2.515211183	-1.257303323	-2.069156001	-3.403255053	-2.082564839	-1.649083063	-0.2974286145	-1.951468949	-0.9281790498	-1.456611057	-2.646039292	-2.710386635	-1.712016078	-0.1889127648	-1.655979426	-0.7475872688	-1.375519277	-1.861485483	-2.40519394	-2.007693505	-1.543154386	-2.158060247	-2.570286293	0.06627207933	-1.300759653	-1.596361554	-0.1922761501	-1.07837762	-1.508153673	-1.265658904	-1.878609803	-3.89691132	-2.495932246	-3.636831141	-4.326758069	-1.528077698	-1.576234441	-2.489988546	-1.978078107	-1.28103882	-0.4686821468	-1.602246711	-1.49723653	-2.802828508	-1.96247093	-1.634237505	-0.6734615957	-1.136865886	-2.093287629	-1.647688487	-1.464330467	-3.346871405	-2.260867365	-1.259484339	-1.524006139	-1.718185149	-3.543901872	-1.555317794	-0.4238153298	-2.792848104	-1.667252323	-2.414476388	-1.194272036	-1.929709617	-1.525990694	-1.811954237	-2.817204776	-1.482880367	-2.454414599	-1.402729474	-3.350081119	-1.572465974	-1.755308908	-2.343728486	-1.929027826	-2.647804704	-2.442908678	-3.200931986	-2.236335751	-2.350670888	-1.755063485	-2.922994554	-2.282343793	-1.938754754	-2.296219506	-3.411591667	-1.955186054	-1.688819027	-2.16028859	-1.600595055	-0.3910906133	-0.7300986586	-2.813187019	-1.358182825	-1.933371669	-2.898063926	-2.926056028	-2.187153398	-2.581948954	-1.076802755	-1.788936733	-1.732141972	-1.716620752	-0.9527857197	-1.530375114	-1.586263495	-0.7121807155	-1.891753627	-3.290504488	-1.119965743	-1.724429686	-2.287333593	-1.264634175	-4.081423849	-2.173346354	-1.646295809	-1.928708702	-1.521565288	-2.80561322	-2.746998435	-2.491898252	-1.384831456	-0.8757925828	-2.143471263	-2.778947137	-1.704019066	-2.383004011	-1.955119897	-1.873220102	-1.884220493	-1.530405287	-1.338946074	-2.443141516	-2.634502716	-1.733014852	-0.7146327851	-1.247794699	-1.59476391	-2.320362725	-1.703285399	-1.851458889	-2.785215296	-3.061107858	-2.264759306	-2.040278492	-1.524374678	-2.436884931	-0.9606492337	-1.578192554	-1.558879005	0.01736925162	-1.405528936	-2.561637046	-3.163387112	-1.937421177	-1.01913338	-1.796213124	-2.345881388	-3.343250166	-1.234280535	-2.701546816	-2.613146563	-1.611568932	-3.918137941	-0.8674791127	-2.826353731	-3.285541055	-1.548575059	-2.177625417	-1.906233661	-0.2897429482	-2.41917362	-1.83209489	-1.168127941	-2.523038679	-0.5202188027	-2.019555025	-2.404250854	-2.956417406	-1.174020491	-1.961028504	-3.618191601	-1.037318378	-0.6806579079	-1.970694267	-2.244268864	-2.097812705	-2.797480088	-1.621758808	-1.215144505	-1.156367051	-2.320276206	-3.019605798	-2.169486812	-1.685340077	-1.471520204	-1.853011697	-1.746768836	-2.848255543	-0.9806155532	-2.654463771	-1.248243139	-2.355631835	-1.383061735	-2.2938688	-1.293791629	-1.59209914	-2.938212212	-2.378395619	-2.531023271	-3.3292675	-1.959381721	-2.322276891	-1.780580713	-1.474995132	-1.367500139	-3.725947302	-0.6059553703	-1.193397964	-1.540670915	-1.400659582	-2.779999836	-1.930656119	-2.975726488	-1.989253294	-2.43185043	-2.709333525	-3.122169767	-1.960362089	-2.728063747	-1.837909045	-3.0640971	-2.415377431	-2.12700532	-1.495345182	-2.349905532	-0.3659985068	-0.5528204726	-4.083783149	-2.036460197	-1.735771706	-0.818384196	-1.958536511	-2.990312086	-2.305238653	-1.443938596	-2.211706726	-2.524108721	-1.155500516	-1.688359527	-0.96248536	-1.663204179	-2.358720193	-2.306155593	-3.613853882	0.3759711901	-3.004848743	-2.412886114	-2.852207783	-1.283944256	-1.972951916	-2.317006328	-0.8580891842	-3.346758846	-2.438902068	-1.126462488	-3.744560014	-0.3896269322	-1.829759962	-3.125884519	-2.403572791	-2.690010444	-2.781982207	-2.727465359	-2.872070803	-2.67798047	-2.887990767	-1.875849475	-0.4476331925	-2.43430033	-2.487317996	-2.270549634	-2.722999873	-2.454576495	-3.734300204	-3.427625692	-1.356749342	-0.3076198694	-3.208732728	-2.27073166	-1.606636484	-2.880393038	-2.2560879	-2.634193753	-2.820615129	-1.733376157	-2.354329046	-1.802054552	-1.934943688	-2.145081858	-2.855205096	-0.8660652308	-2.464807219	-1.626999689	-1.450625205	-1.458125687	-2.350974565	-1.559121586	-1.696957934	-2.621152025	-1.400718998	-2.492893678	-1.640537089	-2.307920184	-2.724147592	-1.345493328	-2.144302359	-2.378010742	-0.4153638461	-0.9548679491	-1.6224279	-2.701878973	-2.665775919	-1.60629095	-0.879963735	-2.357504429	-3.019078787	-1.890651897	-2.461165851	-2.233166404	-3.241834696	-3.713064545	-1.226700512	-1.344743932	-1.270639873	-0.3668606762	-0.09727256711	-1.405039562	-2.137346753	-2.414324895	-1.392310922	-1.590881513	-1.344306023	-1.62192131	-3.388318515	-1.368413924	-1.803446463	-2.786413163	-2.556099751	-3.239979141	-1.870524784	-2.291602077	-1.833550201	-0.9766307893	-2.993586357	-2.020704744	-0.796144498	-2.296639461	-2.786726797	-1.419060079	-2.476993784	-2.282812531	-4.125947285	-1.937468782	-0.2830739549	-2.51151482	-1.585903569	-1.845482086	-0.7101419412	-1.681031896	-2.790172144	-2.308912891	-0.5889338559	-2.626910927	-1.401122656	-2.223459047	-1.213352347	-1.62604559	-0.371234205	-1.095046054	-2.700647073	-0.404614511	-2.077579782	-1.267477181	-1.113474463	-1.635771926	-0.4988320834	-0.7840410457	-1.993159332	-0.9568250014	-2.016695837	-3.073584988	-3.5216819	-2.825630813	-1.956704774	-2.101649809	-2.771943679	-1.994591301	-1.387353245	-1.988986327	-2.207048207	-3.063080953	-3.528675526	-1.117166434	-1.799169867	-2.581655569	-0.5187588791	-4.036025994	-1.229603912	-2.392267744	-2.289264469	-2.051730175	-1.438925598	-2.472893067	-3.63229094	-1.794507882	-0.8690299339	-0.9661325396	-2.730838234	-3.160771484	-1.410259455	-1.085187686	-1.262917117	-1.051226991	-1.657675582	-1.385805078	-2.251241955	-2.180033803	-2.015553985	-2.393286616	-2.463798372	-1.239989916	-1.032793319	-1.236720203	-1.276251046	-1.070733717	-1.738160309	-0.6625802448	-2.667362128	-2.660234253	-1.710915539	-1.723650447	-2.026490437	-1.232545774	-1.926449774	-2.742661352	-2.833578806	-2.332413032	-1.359440268	-0.7301008988	-1.943265647	-3.218187571	-2.020824129	-1.970775294	-1.434129609	-2.251513598	-1.597265263	-1.97920225	-1.994716869	-1.661556461	-0.9469201878	-1.714253085	-2.472916455	-0.4900274557	-1.982680865	-3.089545819	-1.459044275	-2.213105616	-2.987792918	-1.297745627	-2.357792223	-3.269299875	-1.975411748	-1.376681132	-2.061343615	-2.641993454	-2.495881307	-2.471601228	-2.49832026	-1.896444778	-2.010999789	-1.507384863	-3.138032952	-2.268716168	-1.920334961	0.4937427334	-2.68546478	-1.500522654	-0.6450468953	-2.250286287	-3.859287799	-1.103061612	-2.09361259	-2.24735054	-2.152778546	-1.238813273	-1.845806819	-0.9855277694	-2.791114735	-2.205733813	-1.248905385	-2.917991877	-2.71711309	-3.134088992	-2.361873947	-0.9694617355	-1.577596624	-1.913434166	-2.105024408	-3.80593804	-1.140102298	-3.425907715	-2.198815373	-1.621786691	-1.540411554	-2.716801659	-3.122387166	-2.597519558	-1.068567723	-1.69684157	-1.789370333	-3.174258246	-1.668807986	-1.711811779	-2.108002108	-4.263016256	-1.605238061	-1.736281613	-2.012267863	-1.170557729	-1.232099617	-2.078703434	-2.221500793	-0.6336050657	-0.957690488	-3.138443401	-2.005881643	-1.555074645	-0.7139039632	-2.34005438	-1.932245204	-1.578385517	-2.98509876	-1.335253342	-2.536518574	-2.876671248	-1.678059793	-3.660103183	-2.273704114	-2.811369464	-2.21170823	-3.33153573	-0.8474680814	-2.559865307	-2.028738648	-1.47319273	-2.057132464	-1.262876575	-1.672665224	-1.965146519	-1.653851227	-3.163908541	-3.274393182	-1.982706785	-2.736808996	-2.790909037	-2.149257883	-2.760862351	-2.972492131	-3.486032995	-1.936105609	-0.784154575	-3.269107288	-3.375836396	-0.7278250033	-2.231131966	-1.322090212	-2.740909111	-1.488133486	-0.9140313447	-2.619716461	-1.773662933	-2.40387541	-2.049762071	-1.668211173	-1.076793473	-3.159599034	-1.995164367	-2.252872214	-1.758740614	-1.334638006	-1.985913429	-1.03531073	-1.810667643	-3.329172731	-1.464401243	-0.4236648579	-2.082165736	-2.094258934	-2.215688044	-2.742719503	-3.117445742	-1.941939975	-1.692150925	-2.154188174	-1.48931906	-0.5515190026	-1.299750723	-0.8560444099	-3.727801766	-2.056592065	-2.289138288	-1.292153475	-0.8460780828	-0.9755309142	-1.828110774	-1.670777891	-1.404659597	-1.834369719	-0.8092201566	-2.351588842	-3.018729969	-2.392035783	-2.316070134	-2.257593632	-1.635972623	-2.87022829	-3.133597736	-2.801555512	-2.188957942	-3.674878751	-1.03422048	-2.893746011	-3.915680156	-0.7600624106	-3.070784709	-2.270041222	-1.190338346	0.1916296291	-1.808792218	-1.047108685	-1.368181781	-2.53521004	-2.426312043	-3.631670403	-2.097426488	-3.037898138	-2.74133785	-1.036199558	-1.243116122	-2.511098505	-0.6506762202	-1.335324579	-2.508387636	-1.898507934	-2.039266752	-2.053197217	-1.615421862	-2.769789432	-0.7127492072	-2.347765637	-2.742686756	-1.994383702	-1.556824578	-2.529830962	-0.8195193702	-2.069846903	-2.324330198	-1.730587723	-2.045406267	-2.835781263	-2.236028327	-2.68236778	-0.7430987886	-2.434246084	-1.001380561	-2.20305335	-3.185328553	-1.875674755	-1.320567456	-1.400079734	-2.70213335	-2.209129674	-0.6329521852	-1.980750035	-2.18462565	0.369048939	-1.254337007	-1.414670815	-3.282014091	-2.781818902	-2.075843447	-0.7967649107	-2.172418306	-1.719649588	-1.978664209	-0.3819384638	-2.315062285	-2.322169689	-1.440613882	-0.8990460808	-1.991288562	-2.310809152	-4.094510212	-0.9336952316	-2.709787819	-2.135935136	-1.839131668	-2.055260249	-2.173969175	-1.535833193	-1.851214313	-2.733410639	-2.702798024	-2.113149746	-0.6023205935	-1.310948873	-0.9573188316	-1.677963544	-0.9499765368	-2.93752913	-3.140827929	-1.031064438	-0.8879246472	-2.732172734	-1.05316089	-3.053580641	-1.301331523	-2.063542556	-2.312247628	-1.157619222	-1.54111737	-0.8561601552	-1.18963075	-1.661851274	-1.769076794	-2.458611034	-0.7044748064	-1.725955449	-1.621401677	-1.798320941	-0.499854397	-2.229804367	-1.133137422	-2.537336845	-0.9804949402	-2.975129813	-1.212471418	-2.36532255	-0.9620043576	-1.720122965	-1.728389401	-0.2887407525	-2.797741501	-2.504067211	-1.805963207	-2.312185047	-1.20729868	-2.676853624	-3.244479687	-2.991014619	-3.313048838	-1.554119053	-1.083974074	-3.158469385	-3.00523295	-1.193785797	-1.388597749	-1.414318371	-2.190736696	-3.65525512	-2.214567601	-1.615472261	-2.310639097	-2.794559056	-1.02829349	-1.204694331	-2.824316438	-2.041936797	-2.420494283	-2.045317814	-2.007138436	-2.411339539	-2.8964309	-1.098142996	-1.767864372	-2.816651004	-4.195519507	-3.096901086	-0.99947579	-2.014817486	-0.7752589554	-2.116662883	-1.81849508	-2.265837561	-2.062197371	-3.052354467	-3.145257743	-2.072311617	-2.193490208	-1.617212169	-1.718727147	-1.110344456	-3.364065799	-0.6311053512	-1.677180882	-1.217996984	-1.216653734	-1.825659485	-2.386894557	-1.439926032	-0.9137695828	-1.574583309	-2.26808394	-1.633354429	-2.488439326	-2.482927964	-1.145903345	-1.963417834	-1.402851887	-2.547249604	-2.812413681	-3.094349728	-1.412746451	-0.311227005	-1.461855457	-2.828834836	-1.018142553	-1.529370949	-1.526262853	-2.046556476	-1.628078853	-0.200836069	-1.618572008	-0.7178400595	-2.091435963	-0.5703255474	-2.627571343	-1.806132055	-1.744188458	-3.086978981	-3.218593231	-2.354833148	-0.9313947498	-2.509347256	-3.534367968	-1.835874322	-2.640050805	-0.6001021679	-1.92445933	-1.176020057	-1.20256733	-1.351346118	-2.478515957	-1.552807377	-2.198249073	-2.498541385	-1.434925713	-1.760720788	-2.438344681	0.8233086227	-1.65227843	-1.600715881	-1.08949783	-2.176218815	-2.311280455	-4.589527652	-3.995046219	-2.81613317	-3.111834456	-1.997790567	-1.556467959	-2.362912816	-2.648880806	-3.47927886	-2.467367159	-2.876447694	-1.374466982	-1.92209158	-1.605845684	-1.458683075	-1.258972624	-2.260950535	-1.992126347	-1.796873646	-0.2738140013	-3.207154852	-3.342660513	-1.33050987	-1.720634123	-0.7271731286	-1.565589643	-1.636223206	-2.168394652	-3.237373042	-2.130646917	-2.591624313	-0.08592688095	-1.641873983	-1.203355819	-1.960568226	-0.5206982733	-2.051309318	-0.8356025048	-1.55589486	-2.312754501	-0.3910102026	-1.575556487	-1.900431761	-0.8124372077	-1.85994803	-2.63306401	0.1949267462	-0.599781811	-1.210275093	-1.070848305	-2.813596297	-1.548639255	-2.286025702	-1.009055016	-2.043340561	-0.8728739243	-1.164169922	-1.512021021	-1.571610265	-3.196869702	-1.777547728	-3.894180453	-1.107254417	-1.409376018	-1.494036679	-1.771099227	-2.012603177	-1.919897041	-1.936637145	-1.623025595	-2.043115316	-2.856919921	-1.714467109	-1.005693169	-2.429392782	-2.225328116	-1.654558457	-2.124903589	-1.346328707	-1.47694818	-2.861141078	-2.06224008	-1.62578137	-2.433219732	-2.038687379	-1.847421687	-0.3290761997	-1.291265579	-2.135032592	-2.008467346	-1.128127835	-1.23881286	-3.664956562	-2.285370412	-2.382553867	-2.770756057	-2.158288172	-2.423889089	-2.351828105	-3.079227995	-2.571379207	-2.257862787	-0.2256667794	-1.038431914	-1.98724677	-1.200215702	-0.6127152739	-1.904563885	-1.326046944	-1.531832323	-3.043884796	-1.501316164	-2.092374832	-2.206033219	-0.7875334282	-1.128451727	-2.507007987	-1.773336004	-1.749011487	-1.309486278	-3.003201861	-1.483800459	-2.285023982	-1.731275279	-0.3961445668	-1.382805878	-2.435656734	-1.500521482	-2.037271766	-1.067849324	-1.812033995	-2.501695158	-1.325683479	-2.67413184	-1.884083179	-2.641060042	-2.19490801	-2.511191325	-1.779632737	-1.957307657	-1.485936916	-2.280929743	-1.777723512	-2.205111295	-1.169479519	-1.380740978	-2.063207888	-3.761645192	-1.073692165	-1.813240676	-2.397164663	-0.7580251884	-2.397157924	-1.456540598	-2.83768715	-1.328870471	-0.9597454991	-1.969781092	-4.86455007	-1.962755405	-1.820298087	-1.886492232	-1.80003529	-2.182667509	-2.149842935	-3.074393883	-0.6471134646	-1.856191487	-2.590041386	-1.869988145	-2.739328998	-1.192054607	-1.493535928	-2.172161748	-0.893335909	-1.404529839	-0.649252099	-1.942160994	-0.9832706634	-1.820881199	-1.320924821	-1.042184874	-1.203217346	-3.120600999	-2.128845431	-1.474974112	-2.093512815	-1.359616452	0.08584950062	-0.2675357061	-2.70445672	-2.006321465	-1.487356706	-1.288099773	-2.366882144	-1.239969744	-1.916683939	-2.83852521	-1.432492713	-1.554005263	-1.051751176	-1.576750719	-2.677276153	-3.074544184	-2.107736628	-2.46950107	-1.962549185	-3.531745278	-2.583707077	-2.182167287	-0.7319178112	-2.328288562	-0.6610822822	-2.761653196	-3.035792123	-2.086658056	-0.9796492411	-0.6553316942	-1.945535548	-1.876291657	-0.1596205599	-2.899144515	-1.4777832	-1.266459665	-3.391584862	-1.438289825	-2.021704838	-3.312078946	0.04864863301	-2.100132729	-0.6725458962	-2.265331679	-2.690603167	-0.9164317968	-1.33911213	-3.128961018	-2.305600356	-1.493154011	-1.716785816	-0.7779900711	-1.930263584	-1.304732316	-1.952474383	-2.637981792	-1.497337419	-1.394708944	-1.739611694	-2.206371689	-2.427348787	-2.057351641	-1.436964374	-2.393566808	-1.455723933	-0.288043953	-1.307089954	-1.328176936	-0.8593862566	-2.768597358	-2.7707023	-1.201120091	-2.147544773	-2.953844996	-2.13382341	-1.828667417	-1.862586648	-2.231913983	-2.682152529	-1.615237183	-0.720667004	-2.225911503	-1.796614259	-1.685852721	-2.149847133	-1.176660941	-3.306701052	-1.694369829	-2.634688016	0.2088144171	-1.403298406	-3.35048223	-1.280893898	-2.582833178	-2.421324832	-0.8818523596	-1.629990174	-0.9150138483	-2.894251786	-1.840352592	-3.177468924	-2.776160807	-2.152075971	-1.510511619	-1.41949516	-1.571434993	-2.440988023	-2.763338999	-1.654841553	-1.701154578	-3.116296	-1.425715658	-2.659920441	-3.175806784	-3.446538665	-1.486705737	-2.370082943	-2.238476878	-1.564895907	-1.669019081	-2.074107872	-1.275786254	-1.6850826	-0.8368489851	-2.325986788	-1.662805681	-1.827348347	-2.862303685	-2.108634392	-3.047661729	-0.632382735	-2.267038895	-2.691536877	-1.670786166	-1.822484877	-2.508100237	-2.483317301	-1.642863063	-0.7904686621	-2.734384171	-2.332017087	-2.236872506	-2.578913283	-2.228843869	-2.255701108	-1.025720177	-3.978733082	-2.629327712	-2.125062664	-2.708531548	-3.0877196	-1.453011362	-1.93257311	-1.862082654	-2.035327907	-2.865885501	-1.821873962	-0.8305659796	-2.432548506	-2.146851653	-2.215530833	-2.142434093	-3.689054774	-1.210293104	-1.886330466	-3.800922065	-2.07086585	-3.700500707	-1.020069743	-2.971590376	-1.543610104	-2.136091032	-1.188298501	-1.482228816	-2.33866986	-1.586219373	-1.217802941	-1.414792473	-1.95977106	-2.313426574	-0.7015105788	-1.533834929	-1.303831452	-0.7550299401	-1.944010128	-1.20779411	-2.22725263	-2.514640936	-2.418790494	-1.992556221	-1.849641824	-1.95283928	-2.12870846	-2.63690712	-2.525074651	-2.187100715	-2.400567956	-0.4632925257	-3.075166878	-0.2787046051	-1.540618631	-1.688300989	-3.326044865	-2.071344451	-0.07385714901	-2.857940779	-3.054249464	-2.220041258	-2.360545228	-1.819328922	-1.261547717	-1.81174243	-1.913602529	-1.475521151	-2.365307408	-2.609566879	-0.7000612854	-2.347361406	-1.840094973	-1.153694517	-3.199824172	-2.5436315	-1.660370969	-2.185489629	-1.710947057	-0.4591784424	0.1205745561	-2.463580162	-2.691669508	-2.24458829	-0.9847768256	-0.3831677153	-2.082388304	-2.031950874	-1.241560825	-2.82105517	-2.005928353	-1.850471431	-2.217614795	-1.386036097	-2.494785368	-1.259429398	-1.364069461	-2.404430481	-1.91946347	-1.984169755	-2.006222229	-1.99267462	-2.225800525	-1.132739379	-1.576063316	-1.206798527	-2.883046863	-1.476443943	-0.5180001631	-1.933209566	-2.412331775	-1.684483481	-2.160401306	-1.755702549	-1.295532952	-2.408974852	-1.718135938	-1.873108473	-1.926741455	-2.012002937	-1.503473931	-1.288190907	-1.830724046	-1.537155463	-0.880455347	-2.447022557	-1.018191823	-1.692211675	-2.293730045	-1.217921661	-1.45522404	-0.511100113	-1.383240912	-1.902733379	-2.399238323	-1.691932981	-2.137798447	-1.835054992	-2.360097912	-2.383540008	-2.216855505	-1.740681777	-0.9636954735	-2.267820177	-2.305892903	-0.9559914177	-2.311820028	-1.007779522	-2.298076104	-1.681522753	-1.768226497	-1.920296969	-0.4343917863	-0.4250364327	0.5171061267	-3.272536411	-2.691178075	-3.316250329	-1.854137803	-1.293368853	-0.9964006435	-1.753402222	-2.183304904	-2.70591969	-1.171396205	-2.436648407	-1.51024031	-2.838631904	-1.195495768	-1.653625876	-3.559346762	-2.973644414	-2.122248894	-1.521492688	-2.75280292	-1.826397502	-0.6465385859	-2.271166351	-1.391224135	-2.86796637	-2.962033024	-2.122927143	-2.394684704	-3.036912018	-1.282723405	-1.899506238	-2.736580307	-3.285430885	-1.455537216	-3.490519127	-2.389957965	-1.04308483	-2.74166453	-2.92997131	-1.348990491	-0.5266125456	-2.044092311	-2.7948247	-2.602089275	-1.542801805	-0.4324538918	-0.8385305792	-2.306756656	-1.706646511	-2.158127892	-2.036991482	-1.899970052	-3.062345277	-2.333851593	-0.9682506739	-0.7692299694	-1.898148252	-1.822585988	-1.822986199	-2.982023456	-3.269258077	-3.650627527	-1.94722986	-2.723953032	-0.8276448748	-0.6452062257	-2.103760341	-2.294019496	-1.769025639	-1.160770745	-1.463446167	-2.211554316	-2.909090934	-0.9911065298	-2.477903849	-2.147272169	-3.634374449	-2.536155853	-0.830322616	-2.215318517	-2.039893675	-2.994307612	-1.840503777	-1.659731985	-2.674932841	-2.410111887	-0.1788885945	-2.727938205	-1.344136681	-2.178894039	-3.143708802	-2.567976904	-1.025571381	-0.6107261952	-1.654557279	-1.717033299	-2.694847587	-0.7601130814	-2.169369309	-1.85515159	-3.138306088	-1.184754802	-1.955296689	-2.340587934	-2.828752002	-2.950606957	-2.995345105	-2.050511579	-1.868079917	-1.812481801	-1.89089658	-3.713255173	-2.988680449	-1.262821242	-2.998983856	-0.1289374398	-1.613122023	-1.171209597	-0.9334806276	-1.947975645	-3.353071796	-0.7464694967	-2.020463014	-1.646932107	-2.466331554	-0.9814259914	-0.334328997	0.01192995029	-1.335725054	-2.951813414	-3.088210921	-2.779557305	-2.071929513	-1.53816424	-1.202610575	-2.219380667	-1.408564109	-0.9615742935	-2.651740266	-2.361651025	-1.38691928	-2.230442386	-1.547837107	-1.243291828	-3.257766308	-0.8514933531	-2.051842722	-1.141274131	-1.321147308	-1.379603195	-1.958825275	-2.870930669	-1.475928423	-1.596746736	-2.460061259	-2.024540413	-1.788486152	-2.634298271	-3.031354687	-1.167727824	-3.173081221	-0.2308819518	-1.380773376	-1.340902195	-1.742710009	-1.59847163	-1.069768122	-2.52279864	-1.94244621	-3.312811096	-1.806132086	-2.1509909	-1.472064701	-2.241302964	-1.454812049	-1.750568875	-1.275424579	-2.089537261	-3.478208535	-2.230939127	-2.4174471	-2.443967362	-2.073293107	-2.818779923	-1.306786943	-0.3505378258	-1.978970466	-1.397332289	-1.148016785	-1.743208012	-3.361028016	-1.665159237	-1.584707728	-1.702127203	-2.280612636	-2.056755537	-3.198714773	-0.6950136334	-2.116077931	-2.333590343	-2.545198366	-1.785718842	-1.422390968	-2.132852264	-1.542130694	-3.293787952	-3.017621559	-2.943643291	-1.251715656	-1.325233386	-2.288388216	-2.590860294	-1.625224682	-1.178524592	-1.777678363	-1.7469042	-1.992473631	-2.592782855	-2.979036764	-1.645933205	-2.403780774	-0.7739745508	-2.54362551	-1.016576074	-1.659125235	-2.283835793	-2.295612324	-2.32828204	-1.558016422	-1.559675847	-2.100866435	-1.609554525	-1.166540552	-1.508430479	-0.5218578629	-2.424403774	-1.731055023	-2.77673617	-2.089261165	-2.29088183	-1.939843294	-1.956134281	-1.088759667	-0.9087594954	-1.821765259	-2.749659039	-2.513858827	-1.92781517	-1.64173757	-2.002116114	-1.555292124	-2.114867248	-1.666723547	-0.4700629849	-2.923368857	-1.368219184	-1.723571102	-2.41192321	-2.562264144	-1.758362114	-0.6365528579	-2.177346945	-2.237888873	-2.404754281	-2.60371949	-2.103263114	-1.110994184	-2.66019042	-2.32951119	-2.191115645	-2.833802379	-1.750323473	-1.150250156	-2.941291363	-1.97376183	-2.113757082	-1.971506474	-2.483692891	-2.359536691	-1.92316875	-2.834686645	-1.337005307	-2.646812831	-1.055939712	-2.714945397	-0.5118122707	-0.1818034583	-3.386417863	-2.599893857	-0.9001832547	-1.50349835	-1.516743437	-2.975833349	-2.46470682	-1.556095734	-1.470021277	-1.908865515	-1.95002579	-3.449974462	-2.144051772	-1.767203822	-2.214045556	-1.244554253	-1.696721384	-1.872278959	-1.674855658	-0.7069230811	-2.473455617	-1.534583606	-2.976702331	-0.874895193	-3.032109114	-1.268858303	-1.170938089	-2.83985982	-2.08663416	-1.562070097	-2.379303393	-2.386411776	-1.227741185	-1.913008597	-2.57043531	-1.917401054	-3.420911512	-2.025373635	-2.36488538	-1.419291714	-1.603059501	-1.704084109	-2.686214966	-1.479190001	-2.23065085	-1.676296654	-1.868045557	-2.422556619	-1.689690262	-1.867321514	-2.991270924	-1.688955086	-2.447063533	-1.895327305	-2.239081548	-1.425041956	-1.965448481	-2.182582444	-0.1908958341	-3.001697786	-2.405068188	-1.283839493	-1.60194193	-1.547416834	-2.645603738	-2.613127477	-1.800432219	-2.00083688	-2.401206803	-3.935551941	-1.864701033	-1.762583663	-3.234662771	-0.7346199303	-3.748525491	-2.673495877	-3.455324854	-2.037385176	-1.242054228	-1.972228549	-1.808587957	-1.752805508	-3.212209776	-2.711811194	-2.647236709	-2.632747338	-1.082759438	-0.5919063555	-1.461407001	-2.851723354	-2.281191144	-1.105876206	-1.013724608	-2.827689445	-2.520159895	-1.802170092	-2.411497043	-2.352603623	-0.9401703533	-1.654971765	-1.078940693	-2.167481957	-2.662912476	-2.01989809	-2.867835685	-1.04096571	-1.284455146	-1.41154249	-0.3801402318	-4.114824435	-3.30915872	-1.869690864	-2.098402278	-1.262307197	-1.418072535	-1.571657173	-0.9730516228	-2.438572592	-1.139667998	-2.798907469	-1.792016396	-3.557525595	-1.480165771	-2.676628637	-0.7891917107	-2.237854285	-0.4797663665	-2.185498005	-2.067514269	-2.62632094	-2.221645932	-1.029298236	-0.8636859968	-2.998944483	-2.055567798	-1.076184411	-1.102065966	-1.355400302	-2.451554582	-1.582538373	-2.20326661	-2.709842853	-2.352503735	-0.9174852107	-0.9060888671	-3.123931232	-1.790036403	-1.332774273	-1.135263131	-1.224270845	-1.883541058	-3.432831212	-2.659842143	-0.8193278202	-1.325829225	-2.69381777	-2.924196956	-1.215958452	-2.204405904	-4.220129619	-1.955354361	-2.070183016	-0.9732018431	-2.839070281	-3.23522794	-2.713582933	-3.658745079	-2.566069759	-2.245726986	-3.173990114	-2.792633337	-1.208628647	-0.9829107883	-2.287156783	-1.751890017	-1.520690222	-2.591060548	-1.353761898	-3.023435289	-1.705827119	-3.230856736	-0.9412038945	-2.21718163	-2.002438293	-2.960216145	-1.485547011	-1.129262667	-0.7838110179	-1.345719975	-0.8609746504	-4.329739484	-2.097350618	-2.866043679	-1.191890503	-1.808983443	-2.648211805	-1.026563957	-3.164636214	-1.940455505	-2.36525626	-2.791594632	-2.014726932	-2.745702876	-2.843538818	-1.158391421	-2.173640705	-0.8942452059	-2.650639048	-2.359385342	-2.673743743	-3.509452735	-1.80991648	-1.718474842	-1.495700306	-1.766853387	-2.728244442	-0.9209093462	-3.518405555	-2.319473179	-0.9950618168	-2.766552623	-2.463950207	-1.355165996	-1.574143271	-3.070592142	-0.5808100882	-2.885029485	-1.735070704	-1.069587126	-1.242036924	-1.571642111	-2.272363211	-1.456069593	-1.419378331	-3.025372243	-0.4347140741	-2.979935397	-2.570388923	-1.700521126	-2.06671102	-2.106808798	-0.7464847766	-2.295754795	-2.060021505	-2.62243768	-0.6296990312	-1.719418067	-1.265406949	-1.444277888	-3.218990988	-1.270040833	-2.07744561	-1.78482926	-3.153322738	-2.078976747	-2.104224009	-2.081074966	-3.263733241	-3.048511633	-1.780615589	-3.463653478	-1.949968848	-2.849663219	-2.201116334	-1.888157377	-1.850787818	-1.381520547	-1.871833389	-2.371106221	-2.415430379	-1.996309857	-2.414197865	-2.504425824	-1.30514505	-1.084839379	-2.310758917	-1.178486173	-3.79577379	-3.362893563	-2.864547813	-2.009436705	-3.351388858	-0.5192734468	-2.692545596	-3.653333939	-0.8862365505	-1.226881508	-4.431798188	-2.523397213	-2.062963998	-1.119169979	-1.41105312	-1.416056386	-1.68681965	-0.7186249221	-1.27379921	-1.873908506	-2.38011038	-1.886068385	-1.970531617	-1.632838117	-0.9917293076	-3.17527777	-1.384539048	-3.086503885	-1.123176045	-1.975658057	-2.033963511	-3.375923307	-2.730190979	-2.799930216	-1.328369554	-3.034790613	-1.626160295	-1.370758424	-2.431841185	-1.118015479	-1.979008529	-2.169692899	-1.702925836	-1.374568982	-2.012885715	-1.398027411	-0.6632464001	-2.596085909	-3.430807648	-2.739204241	-0.9292920393	-3.166903694	-2.412354787	-2.546163871	-1.747101052	-2.20254922	-2.546391067	-2.724330245	-3.095610084	-2.586487616	-2.18405282	-2.110818243	-3.15499691	-2.123926004	-0.3877676255	-1.723325349	-1.956032071	-0.6293510709	-1.419637304	-1.370915393	-3.428219749	-1.370660835	-1.512671303	-0.8453622707	-0.7187257305	-1.728167024	-2.074899277	-2.178024362	0.1942860449	-2.286508829	-2.866622602	-2.172530874	-2.840755818	-1.679572688	-2.174784336	-1.68821624	-1.554953203	-0.9354478781	-2.182763103	-1.789415976	-0.6830166446	-1.505283066	-2.111651988	-3.197022226	-1.011592245	-2.623641429	-1.443074469	-2.850111193	-3.030259675	-1.043266389	-2.12776827	-2.185271564	-3.716337521	-2.486789232	-1.423228843	-2.403995252	-1.768939769	-1.517921008	-1.816910124	-0.2672682219	-0.3791135691	-1.374993543	-0.6215877293	-1.756520891	-3.25706517	-2.94689308	-1.95964665	-1.873852625	-2.607453936	-2.897824384	-3.433202114	-1.008285175	-1.866747175	-2.772816179	-1.700057289	-3.321069272	-1.64563358	-2.268508979	-1.051454514	-2.200974445	-2.245003918	-3.195500199	-1.665099233	-2.174865621	-2.929274446	-1.83103376	-2.396119843	-2.060997146	-1.055853491	-2.798488819	-2.19210141	-2.753948074	-2.421691649	-1.92915969	-1.533802883	-2.997336801	-2.384596088	-3.12186895	-2.97286695	-1.150809653	-2.738589003	-2.24899407	-1.999990407	-2.879392248	-2.601894196	-2.094837541	-1.449005652	-1.479800656	-3.346822992	-3.500096446	-2.70274243	-2.003766767	-2.06899716	-2.680704819	-0.8391540522	-2.467100749	-2.954460719	-1.760146714	-2.294523674	-2.883736729	-1.532864216	-2.72165949	-0.8353648515	-2.110288365	-1.12000487	-1.654432627	-2.550713068	-2.148331711	-0.4888506046	-2.116731781	-2.315421745	-2.326636837	-1.755703151	-1.271899104	-1.294872934	-1.941535783	-2.325451097	-1.648345234	-1.29059271	-2.169426751	-2.108916667	-0.2109574052	-1.602095214	-3.437238839	-1.980494788	-0.8292741878	-2.309542705	-2.829480873	-2.56079017	-3.136189313	-1.915016939	-2.831308184	-2.159224728	-4.094932732	-1.364083439	-2.854185485	-1.135283193	-2.115827438	-2.662347592	-1.730953215	-2.588194904	-2.958939534	-2.457045699	-2.776049684	-2.580411875	-3.495333289	-2.186989988	-1.9746055	-3.336182483	-0.6582311514	-1.947489968	-3.405722839	-3.690357827	-1.991974076	-1.519495337	-2.416096682	-1.498410009	-1.889426007	-3.339580303	-3.093622591	-3.045309373	-1.747403652	-2.612281336	-2.409771997	-2.126930514	-0.5249815009	-2.20020999	-1.924395482	-2.149747039	-2.973104931	-1.521616624	-2.681306273	-1.481815816	-2.271579193	-3.465594023	-2.819315526	-2.280871671	-2.949863531	-3.336929544	-3.122877114	-0.9964038388	-3.113286081	-2.366130793	-1.575669623	-2.734038488	-1.433008071	-0.8430374744	-2.071093281	-2.271992263	-2.693984918	-2.646784402	-2.295650903	-2.876072944	-1.849692364	-3.077243397	-1.308087181	-2.284217006	-0.8287502594	-1.630817737	-1.506253543	-3.296043456	-2.193393554	-3.475716507	-2.611183422	-2.423222056	-3.766329022	-2.848361751	-1.25208767	-2.622658907	-1.31130225	-0.9395847008	-0.2803197928	-1.49736381	-3.050488765	-2.355413438	-1.433666375	-1.501212369	-2.869749408	-0.5035794967	-3.025207054	-2.848972275	-1.921452967	-0.2336851777	-2.644124882	-1.37712454	-2.387488064	-0.3188750638	-1.804568707	-2.075454159	-1.97374609	-2.082379414	-1.346233406	-2.76926234	-1.388621196	-2.421334862	-2.623331665	-1.259078634	-1.325544101	-2.092763106	-1.354449432	-1.392398822	-1.096148709	-0.4047062822	-3.302551316	-1.196732431	-0.8283725836	-1.309360617	-2.979530835	-2.226630267	-2.324334654	-2.139751168	-2.674954598	-2.169016551	-2.563619185	-1.688754667	-2.946584967	-3.528564715	-2.566502677	-0.8935305561	-2.346142517	-1.910461171	-1.042847552	-1.268179997	-2.835363499	-3.047056656	-1.733996522	-2.400785427	-2.988773828	-1.461106817	-1.710918506	-2.576110311	-3.515001668	-0.7691287902	-2.069271864	-2.197925167	-2.610578101	-1.721010258	-2.618939156	-2.888592143	-1.684888699	-2.918810054	-0.9424553674	-1.73268287	-2.057825394	-2.292567133	-2.45375458	-2.380936848	-2.290314898	-0.815568932	-0.9070236243	-2.466410567	-3.153766336	-1.093614436	-2.468634306	-2.352826973	-2.294587568	-2.323696358	-2.689090917	-1.972137497	-1.599110783	-2.096221776	-2.318688215	-0.7481902261	0.1215771423	-2.671525411	-2.369836293	-1.874855345	-2.078789523	-1.575940581	-0.6705222264	-3.295019984	-1.991593679	-2.520837349	-1.669848292	-1.358321801	-2.16449456	-2.933582559	-0.06553275674	-2.747352834	-2.612083252	-1.599398692	-3.383170924	-1.68326047	-1.947555875	-3.708801813	-3.327858111	-2.360118643	-1.709002892	-3.723904416	-2.697411327	-0.6936698434	-1.402839057	-2.517629611	-1.771893918	-1.847504765	-2.732976134	-1.952606451	-1.998896486	-2.964187235	-1.15406002	-1.980276716	-2.183834148	-3.358506715	-1.900537816	-1.744842843	-2.089386793	-2.405202927	-1.840245154	-2.532106764	-1.81014089	-1.8408154	-2.89418643	-1.792723139	-2.383443128	-1.993246265	-2.545919029	-2.914019956	-1.058474826	-2.541712856	-0.8989515374	-0.5858336711	-1.665191506	-2.44168219	-2.85189489	-2.401545128	-1.997144656	-1.658143138	-2.934101767	-2.475326763	-0.9630906847	-3.188429062	-2.198264343	-2.154950925	-2.584787948	-2.536522715	-1.420685332	-1.49893378	-2.539746834	-3.878457482	-3.023133179	-2.031575549	-2.192066945	-2.431604569	-2.025778486	-2.16665499	-2.515576929	-1.321219775	-2.449623588	-2.041759621	-2.535535228	-1.876454496	-1.000482472	-0.4459016461	-1.567371889	-1.043264179	-1.784801092	-2.527860466	-3.268386784	-2.232922398	-1.279035344	-2.845425796	-2.671916435	-1.717235694	-2.954829604	-1.315493729	-0.5685565198	-1.925403648	-2.378566951	-2.429590479	-1.568052864	-1.175127801	-0.6729098039	-3.077861395	-3.079766713	-2.726668488	-1.569095435	-0.6580743028	-2.86087301	-2.80307755	-2.458377665	-1.970461444	-1.542910453	-2.732058892	-1.808410036	-1.765364873	-1.949484623	-1.153759031	-2.949664975	-1.944173159	-1.622461658	-2.68537086	-2.190342941	-1.544026729	-0.7465143902	-2.605848188	-1.798744177	-1.87975243	-1.788429565	-2.839126841	-2.301922294	-2.077647349	-1.809418604	-1.8832809	-1.296388342	-1.612429592	-1.310560008	-2.588244807	-1.910336748	-0.9015552001	-1.455602665	-2.726665562	-0.5180202576	-1.477672464	-1.21719141	-2.031119879	-1.25584036	-1.826351914	-0.443317076	-0.9206319347	-1.160682479	-1.535697036	-0.7682303578	-2.428339789	-3.171591602	-1.839469624	-0.5787113484	-3.313225404	-1.880691973	-1.247328101	-2.382088177	-1.971720871	-1.659533638	-3.533811149	-2.927720078
1	-1.577421622	-2.667900749	-1.630736743	-1.484460673	-1.686944111	-1.514378477	-1.54615277	-1.501788572	-2.801286087	-2.512414044	-1.439316046	-1.697747451	-1.21447386	-2.195108416	-1.712460709	-2.234189475	-0.5381196465	-1.216986905	-2.234046459	-2.76823331	-2.435452431	-2.984870955	-2.886647704	-3.634487317	-0.1336077874	-0.7140332873	-1.606737678	-2.482307006	-0.8752122268	-1.776952743	-2.62778944	-2.401835034	-2.058871553	-2.182873961	-2.961024711	-3.277684253	-2.475078687	-2.849252166	-2.161570687	-2.430837928	-2.671056836	-1.498575918	-1.196638507	-2.19526661	-1.159117347	-2.277515108	-0.1152343035	-1.367993118	-3.22804963	-0.1869360021	-2.190907482	-1.673519425	-1.748583902	-2.617481991	-1.165831803	-1.947251962	-2.100849203	-0.9446127522	-1.441585613	-1.914643532	-2.007491987	-0.0569874786	-2.738544265	-2.162429707	-1.969377957	-1.824972094	-2.929589725	-2.265599211	-0.2941444493	-0.405700659	-2.255817187	-1.730759532	-0.5756518126	-2.644050586	-1.680538423	-2.723364457	-2.840260692	-1.946779134	-3.04539678	-2.17173658	-1.736095107	-2.197356472	-2.5482021	-2.181939361	-1.858432124	-0.3404772894	-2.085243568	-2.135046589	-1.92771254	-1.615375868	-1.285416496	-3.837866617	-2.230664502	-0.9838835047	-1.838631141	-1.633585547	-1.735067456	-3.402839622	-1.690572803	-2.394051551	-1.4990072	-0.7125505249	-3.890286804	-2.576417451	-2.530868696	-0.8021340845	-1.804996472	-2.159297932	-1.950713117	-2.779999853	-2.365807009	-2.715552242	-3.135661547	-1.085876665	-0.7497559719	-2.067905158	-1.745542851	-2.101501129	-2.745891717	-2.070087965	-2.379567443	-2.351847998	-1.144488062	-2.297240699	-2.165681584	-2.709160333	-2.188823795	0.2601216084	-2.345900601	-1.289660069	-2.256635958	-1.864523778	-2.790795226	-2.716455399	-1.093510798	-1.152036149	-1.75994403	-0.462967179	-0.4046150247	-1.695419892	-0.3829299936	-2.142032449	-2.138029901	-1.341778809	-1.115457804	-2.621344726	-2.241448411	-2.012947065	-1.473071285	-1.872521005	-0.821093575	-2.164514149	-2.609456562	-3.985077125	-1.843628848	-1.554592343	-3.033937558	-2.968457373	-1.800962981	-1.52415883	-1.675642885	-1.752027007	-3.07702585	-2.270136759	-2.024299073	-1.756510957	-2.423481364	-1.071419423	-2.025512363	-2.877291519	-2.835437701	-1.016328647	-1.322982794	-1.282143027	-1.793854797	-1.715661562	-2.597119699	-1.21442524	-1.786491397	-1.935549113	-1.252024836	-1.791615477	-0.9136370904	-3.119198521	-1.111779484	-0.7413097282	-2.352436904	-2.95275673	-2.312574055	-3.624193946	-0.5674333971	-0.391930697	-2.644074619	-2.830526346	-3.943575373	-1.483460358	-2.764696051	-3.077225524	-2.812695643	-0.8764077968	-2.043071576	-2.189325148	-3.299000293	-2.860516192	-1.932775227	-1.78597834	-1.655050234	-1.923541869	-1.426335899	-2.191509995	-1.863707477	-3.185873668	-2.684714842	-1.147533694	-1.94825803	-2.05404467	-0.7456790169	-2.780056019	-2.518413039	-3.063633133	-1.958292651	-2.37568013	-2.004386722	-3.943148064	-1.776150683	-2.531646619	-2.291730522	-1.399827585	-2.252586771	-2.19437446	0.3059944602	-2.202534726	-0.9494601898	-2.308180349	-1.85239336	-2.832798468	-1.25004712	-1.290088259	-3.313422175	-1.340753323	-1.013531451	-1.559411443	-2.863940851	-2.700670326	-2.233595031	-2.41073752	-2.377301223	-1.590722968	-2.044543683	-2.595870308	-0.5015030747	-2.923598539	-1.670708478	-2.685194826	-2.879962188	-2.09038779	-2.467290096	-1.06618658	-2.550844889	-2.396321286	-1.504838937	-1.59641956	-1.560249607	-2.460069206	-2.663928275	-2.31720535	-3.276606165	-1.953403676	-0.8801355538	-1.698253124	-2.058675112	-3.282367131	-3.914746587	-2.647696279	-1.76466241	-2.661079372	-2.073345838	-2.97288574	-1.661976037	-2.660008561	-2.753139012	-1.730761259	-1.416921952	-2.193010696	-1.808243114	-2.316138643	-1.66786723	-0.8778610952	-2.01445717	-0.773001409	-1.740691759	-1.497135296	-3.006231819	-2.310031946	-2.054154478	-2.016974255	-1.327293633	-2.518421909	-1.820394868	-0.495705015	-1.814333968	-1.411220298	-3.671494272	-2.816890165	-1.634300867	-1.647570287	-1.054126716	-1.545354825	-1.976935093	-0.7734564488	-1.273848334	-1.678740751	-2.288722418	-1.898900416	-1.697976091	0.003771970711	-2.107505021	-1.282930552	-1.591993802	-1.96015507	-2.542082776	-1.377660463	-1.037527261	-1.90680156	-1.216192986	-1.113755847	-2.864443565	-1.32026754	-1.667891433	-2.179663327	-3.86697477	-2.230087254	-2.915993444	-3.336562681	-2.547242796	-1.895857473	-2.312074229	-2.84721046	-2.287985312	-3.273714138	-1.1102605	-3.960945098	-2.513525395	-2.251744921	-2.165404581	-2.4860651	-1.824801375	-2.509552602	-2.271421553	-2.486704078	-2.40969336	-1.465519464	-1.653623995	-2.118537275	-1.612587508	-3.701463538	-2.578171814	-1.902330536	-1.278930842	-1.030524765	-1.24077027	-1.663611006	-2.710464676	-0.6378569081	-1.42872508	-1.964834201	-2.159873455	-2.08056761	-1.765771214	-2.480300462	-2.699241363	-2.282403463	-1.562022654	-1.137019545	-1.035474988	-2.200954889	-2.470283737	-0.4244052575	-1.942714097	-1.052795885	-2.387423277	-1.865347525	-0.7178677258	-2.4480011	-2.806617287	-1.707289105	-2.177557528	-1.665803509	-1.636767882	-4.784144594	-2.609979482	-1.001524977	-2.624612558	-1.901620693	-2.599390073	-1.136187795	-1.397195728	-1.24414707	-1.753912046	-0.6513755788	-1.698377317	-2.481513925	-2.268070578	-2.77514151	-1.111641218	-2.210550247	-0.9344375007	-2.417527392	-2.134799383	-0.8270855333	-1.21398856	-1.176608983	-0.6515705487	-2.909134607	-0.9016794599	0.06784490367	-3.426782403	-2.310397722	-2.993177092	-1.526768996	-1.189129531	-2.398043809	-2.567030675	-3.429936195	-1.624775118	-3.808315184	-1.337941333	-1.597362901	-1.253502342	-1.545032358	0.07968248943	-1.183032143	-2.397880973	-2.796872575	-2.535175421	-3.181103758	-2.018179914	-1.193513317	-1.28083462	-2.095200551	-2.971151194	-3.196848235	-3.00033012	-2.788573902	-4.459862649	-1.403509879	-1.239526411	-1.218079626	0.225820864	-2.642314206	-0.6046328079	-1.805178852	-2.575688277	-1.707586382	-3.386958602	-2.970025913	-1.348855977	-2.036734172	-1.43490783	-1.291085953	-2.099487544	-4.263852205	-0.8001650756	-2.663486659	-3.620497527	-1.518315855	-2.791902144	-1.075401789	-3.470138058	-1.239719705	-2.781245189	-2.396383162	-2.067656497	-0.7859072008	-1.557849587	-1.733845039	-0.8540641463	-1.598696181	-3.15962004	-1.970787448	-1.159956137	-2.681225004	-3.921785411	-3.507224638	-2.957805432	-2.203460066	-1.564678643	-1.327783948	-1.406642652	-1.683631015	-1.476577855	-1.194964412	-1.728689618	-2.731846684	-1.299848829	-1.901948505	-1.146163847	-2.294937032	-1.301258299	-0.1213994446	-1.529718847	-2.424661314	-2.538148806	-2.594864085	-0.8088592046	-2.87276168	-2.894921676	-2.257477344	-2.769470059	-2.774418279	-0.7218455866	-1.033054579	-2.065115694	-2.099999706	-2.377118619	-3.307783601	-0.8218394589	-2.545853959	-1.827046478	-2.53961836	-1.645472826	-1.336464035	-1.274989659	0.1445837836	-1.780297752	-2.56031437	-3.660362736	-1.213853691	-2.267229228	-1.197058744	-1.746442781	-1.566633796	-1.271941865	-2.871364535	-1.450980525	-2.665465751	-1.859011452	-1.512232462	-2.069465624	-1.983424561	-1.023952995	-1.689975417	-2.459178574	-2.458967194	-1.81963066	-0.08021225194	-1.195725316	-2.705839526	0.1535367369	-1.938640558	-2.93996868	-1.365618865	-1.656510413	-2.428449063	-1.545148018	-3.222508961	-2.737144869	-2.824541664	-2.500805298	-1.772529495	-1.552762048	-1.875637931	-2.3393418	-2.075809974	-2.30098324	-2.091658291	-2.637079934	-1.19993747	-2.553916707	-2.041062791	-3.258952771	-1.996454152	-0.9192552302	-2.608472409	-1.366829042	-3.009325976	-2.09407884	-1.643101745	-1.67297894	-1.935908458	-0.9018578055	-1.742835885	-1.401481149	-0.5437812068	-2.615764064	-1.518351546	-1.949002621	-0.9699147611	-0.9292308398	-1.97889457	-2.765047739	-1.986005829	-1.836084027	-2.58358253	-1.577167829	-2.130452909	-2.432482184	-1.596032755	-1.963129185	-3.000682766	-1.314567526	-1.601679905	-1.965796155	-1.13371335	-1.034951715	-2.885131861	-1.497161111	-2.607354308	-3.736245721	-1.210494807	-2.250178587	-3.386652481	-2.142331661	-2.391574517	-1.474607475	-2.111402063	-1.702895915	-1.842333412	-1.956193906	-0.5637067084	-2.958548137	-0.5951733933	-1.927855087	-2.362837385	-1.533463923	-3.169393117	-1.756552577	-2.238357921	-2.047719958	-2.105698875	-1.292559887	-0.8540723254	-1.567043723	-1.489035855	-1.078264678	-0.372608671	-2.471810679	-0.5721004979	-3.309550607	-0.5307275651	-2.156761042	-0.4006941113	-2.530731853	-1.323346076	-1.967453734	-2.713369716	-1.67143071	-2.610350717	-1.278905987	-2.814472771	-3.161134572	-1.746798261	-4.25072442	-0.2669466444	-2.569757655	-1.977307784	-1.70408687	-2.081867567	-3.838200061	-4.000851965	-0.7642330153	-2.44048949	-2.609732874	-1.050097287	-2.043955438	-2.303725494	-1.814822754	-2.062436423	-2.44152433	-1.364822935	-2.067549628	-2.24888353	0.17508654	-2.546285254	-2.768592209	-1.162022804	-2.324293644	-1.527249926	-1.039387649	-2.132138487	-2.043218592	-1.604400731	-0.6198196748	-1.488458483	-1.900307256	-1.505179213	-2.032795619	-1.587742805	-2.931026536	-2.021291518	-1.207193652	-2.585890195	-1.618892189	-1.553804632	-0.8317525956	-1.99356228	-2.739513457	-1.55556734	-3.210685664	-1.955083849	-2.925498562	-1.882559342	-2.710801849	-3.09604074	-2.197582814	-3.132458137	-2.090953353	-1.40988118	-2.661355577	-0.7860939826	-2.839757083	-4.54093027	-2.151184632	-1.382698371	-2.887927682	-0.07031073657	-2.507063101	-2.474797756	-3.77332955	-2.049269654	-1.402960527	-0.1316347867	-3.212611341	-1.98958696	-1.16313329	-2.800295431	-2.983366161	-1.091847822	-1.375693026	-2.132807564	-1.480081809	0.1839387553	-3.440479086	-2.948338094	-1.533122708	-2.937264639	-1.838433022	-2.060669635	-1.93361172	-1.783055732	-1.318001608	-3.359082839	-1.269203735	-0.3226289316	-1.830087727	-0.7957396659	-1.223851812	-1.187395961	-1.293097047	-2.878974192	-2.405859338	-3.242273215	-2.072724965	-2.203745171	-1.086454679	-2.483247594	-0.8239993647	-1.528299413	-2.904531469	-1.090869095	-2.605988554	-1.346080376	-2.511410786	-2.801755902	-1.702292653	-2.451018877	-1.956245705	-0.9972723842	-2.508827954	-2.145436922	-1.946933366	-3.002305449	-2.413916615	-3.089039395	-2.84392735	-2.049207608	-2.309090193	-2.291724086	-2.281858722	-2.790679381	-0.96893237	-2.195405529	-2.52579632	-1.411621164	-2.666712155	-1.986092	-2.227476305	-1.383746871	-0.845165914	-1.285563934	-1.821173293	-2.803101518	-1.287136891	-2.160397917	-0.205948965	-1.920959582	-0.6555342153	-2.268377127	-2.693952119	-3.072453738	-1.803095971	-2.132567788	-1.908566994	-1.408081315	-1.891281395	-1.649281572	-1.61620918	-1.697866122	-2.72419862	-1.930076901	-3.055735409	-0.374219124	-1.027999266	-2.74501921	-2.853876611	-0.4529919618	-1.566536138	-2.279819104	-1.775388778	-1.789378472	-1.566390145	-1.442661827	-3.795733932	-3.177970868	-2.577567105	-2.281097354	-1.240366145	-2.097854118	-1.577350426	-3.5959217	-3.513867591	-1.924336703	-1.923111946	-1.488345922	-4.32592816	-2.833534934	-2.158042328	-2.667324619	-1.567608418	-1.842138783	-1.693802067	-2.01620311	-2.32058534	-2.372082404	-2.237769731	-1.719972126	-1.700965908	-3.051568119	-0.1774867345	-2.532421089	-1.476176719	-1.808681841	-1.770315608	-1.148975508	-0.4355241696	-2.304460647	-2.745781391	-1.668260364	-1.446719461	-2.783507898	-1.730637679	-2.658665812	-1.951940187	-2.8263569	-1.656305069	-1.373365587	-1.849287465	-2.255613771	-1.991161906	-2.264538929	-2.602054488	-2.160100298	-2.007321369	-2.970405763	-1.720094895	-2.0257061	-3.407370275	-0.9233869692	-2.117317329	-3.910481376	-2.548639164	-1.055316835	-1.975220795	-1.742410848	-3.063227062	-2.566655941	-1.012028792	-2.535229116	-1.742018373	-2.4831567	-2.489301993	-0.7132151767	-1.917253078	-1.343765479	-2.489588092	-1.889150705	-2.245441802	-3.046222036	-1.515827841	-1.514734555	-2.094672391	-0.532328366	-2.516772165	0.8910691069	-0.8558059721	-1.655822585	-2.934577407	-1.548822959	-2.227716818	-2.586014026	-0.7187718763	0.4908405406	-2.571514406	-2.279257818	-1.899605758	-2.908777181	-1.365565616	-1.117027996	-1.622972817	-0.7739464963	-1.292048662	-1.803559925	-1.791049633	-1.594940133	-1.672995563	-1.625474657	-2.575773212	-1.775243265	-0.7627672331	-2.26445072	-2.580882713	-4.261015968	-3.368063732	-3.320020743	-0.4896171619	-0.9291665278	-1.530094873	-2.058831535	-2.415429837	-0.6778218619	-2.233784186	-2.514333475	-2.433029983	-1.097382742	-2.409653316	-2.211454307	-2.145386349	-2.616024039	-1.941303176	-2.666576754	0.3333418854	-1.33875014	-2.398899334	-1.906263798	-2.131802143	-2.12406761	-2.503694946	-1.187538348	-2.401401239	-3.30843534	-2.506011769	-1.122614813	-2.352138274	-1.737207593	-2.657467963	-3.09328203	-1.841804244	-2.852389604	-1.922444197	-2.172685743	-1.76407796	-2.549803222	-2.715348794	-1.58608261	-2.709901596	-0.531751917	0.3345839643	-1.608981798	-0.50449838	-2.504063033	-3.257118895	-1.651818352	-2.565128304	-2.298228851	-1.63302854	-3.473151222	-1.634747877	-2.021234132	0.1692305955	-1.698048545	-1.833891667	-2.135205382	-1.188150623	-3.183134931	-2.306939028	-1.341582515	-2.701109667	-2.580980036	-2.079181334	-2.433084341	-0.6935314323	-0.9330295443	-2.015439683	-1.509412809	-2.672736199	-0.8528526178	-2.381109652	0.1022934364	-2.508666395	-2.689950532	-1.240989175	-1.858552532	-1.447519669	-2.60339952	-3.386157238	-3.579802261	-3.287594876	-1.622788518	-2.122487259	-2.520189333	-0.6841995767	-3.477402377	-1.507806326	-0.4113239818	-2.985629385	-2.668502168	-1.982004306	-2.36499106	-0.591911735	-2.960320935	-2.033897134	-1.127499329	-0.9256864883	-3.474059368	-1.643406633	-1.199937936	-1.429680042	-1.481192276	-2.863325204	-2.036407064	-1.258408337	-1.844252359	-1.526984658	-2.030605378	-3.045028343	-1.760891881	-1.976455024	-2.349150602	-2.436328538	-2.461307631	-0.9584016743	-2.228467643	-2.935905973	-1.343171028	-1.71031759	-2.129139069	-1.09865962	-1.343395629	-0.8015124891	-3.09075952	-3.0314402	-2.509148833	-1.902449256	-2.446601581	-2.218329546	-1.727309727	-1.046370639	-2.330680559	-3.473657406	-1.580512009	-0.831548059	-2.072575422	-1.50912366	-2.544167774	-1.807073795	-2.485492045	-3.324310802	-2.092794757	-3.958768946	-2.965904154	-0.9864486671	-1.127871946	-1.126915783	-2.632270826	-0.8465289626	-2.101152774	-1.600709356	-1.046023399	-2.683897372	-1.286737742	-1.068839258	-0.09357808209	-3.339434878	-1.470313455	-1.529501336	-2.334699934	-2.590838897	-1.617852997	-1.289960784	-0.7442310963	-1.152950985	-1.29470283	-2.270307388	-2.43876498	-1.876973005	-0.9409857608	-3.64212373	-2.902385222	-2.601408502	-1.888379696	-0.3284901021	-1.797199378	-1.871754472	-2.793484514	-2.724656701	-2.653530265	-2.784560399	-1.576934442	-2.817997701	-0.7935019674	-2.027190583	-3.339216028	-2.016562381	-2.273846251	-1.998549843	-1.268748504	-1.480255144	-2.658344504	-1.660881967	-2.091306231	-1.624011148	-1.108583044	-0.2966251396	-1.97509601	-0.8466654119	-2.34416615	-1.588248633	-2.83611214	-1.459269567	-2.028761013	-2.297754197	-0.9899887631	-1.646629154	-0.3337607331	-2.1404238	-3.475647032	-1.219434326	-1.874720993	-1.988963319	-3.110917888	-1.325103471	-3.382402828	-1.019042271	-2.591093588	-2.178111486	-1.124209814	-2.502035191	-3.574984751	-1.59203179	-2.252613226	-3.282482263	-1.339390962	-2.588402999	-1.131615279	-3.021835947	-2.435218143	-1.305281643	-2.37741012	-2.373592822	-2.194916906	-2.053944796	-2.161004632	-3.753131034	-1.865619741	-0.8812969296	-1.723410386	-0.9973149456	-4.373177967	-2.156205427	-3.003247316	-1.840898885	-1.823948811	-0.9910453508	-1.649905527	-1.441464182	-2.840657498	-1.414891345	-3.414072596	-2.723385884	-0.3965266432	-1.079181442	-2.003835314	-2.058662613	-2.165857559	-2.491065557	-2.698576778	-2.231203307	-3.16571015	-0.7363797821	-2.600064562	-1.294123548	-2.409957425	-1.343503505	-2.974891343	-1.514608594	-1.475358521	-3.56364679	-2.332166886	-1.906842501	-1.64148769	-1.061523954	-2.104485925	-2.337044604	-3.049220965	-2.163799719	-4.251417783	-2.446252506	-3.105222818	-1.404655771	-3.780964578	-2.509537843	-1.182119105	-2.636330975	-2.212484156	-1.806790804	-1.917036992	-1.717168787	-1.566894519	-0.9591873355	-2.583418763	-2.880659681	-1.45152302	-1.414803479	-2.417117102	-2.876779606	-1.94308055	-1.839434932	-2.916846765	-1.558059985	-2.247702281	-1.734505178	-1.911335055	-2.397475195	-1.140672971	-0.1960094158	-1.82645653	-2.202510107	-2.250432155	-2.741044513	-1.005720098	-2.379587025	-2.68493245	-1.95879147	-1.649909169	-2.260416994	-4.133844034	-2.540145715	-3.514305884	-2.071233133	-2.721536631	-2.286428574	-3.5630517	-2.483971452	-1.895859454	-1.570462765	-2.188643226	-1.376817631	-1.641949902	-1.39751617	-1.831391905	-1.993552918	-1.960508402	-3.010565031	-2.019828806	-1.79279816	-2.13629121	-1.911902925	-2.062678436	-2.017792231	-1.977066169	-0.5073197962	-2.3866294	-4.00155418	-1.436587887	-1.488472594	-2.360866309	-2.121333308	-3.315789026	-3.140649515	-1.569887723	-0.4658181158	-1.135878178	-1.650072193	-0.5789183031	0.2315549627	-1.274223645	-0.1509433734	-1.426810217	-1.823113675	-1.935025094	-2.611866722	-2.243369578	-0.73005682	-1.774337634	-1.7924913	-1.093271424	-2.347999433	-1.427181503	-2.130083087	-4.182206007	-1.468936374	-3.360404726	-1.524609497	-2.284514408	-1.163832144	-1.776043151	-2.064661016	0.2335026748	-1.751478129	-3.705403828	-1.369503405	-1.276877843	-2.434739465	-2.439448196	-3.020122835	-0.5072075323	-1.125282187	-2.559057073	-2.799975039	-1.3854026	-3.210874431	-3.138419242	-3.000428348	-2.687902477	-0.3090869278	-0.5411687711	-0.5337944199	-2.516803692	-1.710390701	-2.49389961	-2.616196233	-1.836711925	-2.426740059	-1.807890734	-2.206254559	-2.256336287	-3.464601769	-2.268541015	-1.349448888	-2.497161929	-2.732154621	-1.961242519	-2.86606945	-1.874403493	-2.683947071	-3.512221733	-3.07125114	-2.318651873	-3.326856232	-3.443962776	-3.064027983	-2.114851376	-2.002564815	-1.169912018	-1.624170053	-2.461494482	-2.036593951	-1.379066508	-0.6718510162	-1.374468055	-1.861964065	-2.185276928	-2.428454114	-3.026772864	-0.6730653781	-3.750004527	-3.514652526	-2.674651535	-1.299024611	-2.171081472	-0.09693178558	-1.28866501	-1.018270145	-1.813029215	-1.548773769	-2.672669643	-1.757379979	-1.802345875	-1.685822116	-3.393728129	-0.6526777377	-3.813770744	-3.426889058	-1.666130252	-3.772381986	-1.573696744	-1.430250076	-0.1123061927	-1.09898115	-3.556167855	-1.252289217	-2.851667134	-3.084062254	-4.013499745	-1.8184437	-2.936397698	-2.076267078	-1.52290966	-1.885662872	-1.156415088	-1.277106333	0.0821567832	-1.893760471	-1.132921162	-3.371949874	-2.037395387	-2.53457918	-2.576654717	-2.858484673	-1.612314379	-2.338097233	-1.930642161	-4.00640133	-1.171098045	-2.578065532	-2.543486572	-0.5153693331	-0.8703254147	-2.108311892	-1.721127455	-1.229558929	-1.731319583	-0.8852238603	-2.362611607	-2.255591612	-1.8597868	-3.553800513	-2.417985691	-1.750873195	-2.477539082	-1.947740451	-1.392286595	-2.647143505	-3.12469057	-2.763434594	-1.459109232	-2.562462321	-3.808881394	-0.7837070716	-1.358082633	-3.181553884	-0.03210349966	-1.644208755	-0.6593900234	-2.968281402	-2.177527541	-3.517976274	-2.538716427	-1.951312371	-2.709885235	-1.506073908	-2.459278715	-3.113822212	-1.416041184	-0.9668061329	-2.625986661	-1.928402314	-2.156206438	-0.5851441235	-1.345925473	-1.269099828	-2.124416038	-1.59170287	-2.371671601	-2.630841998	-1.282646384	-1.456035285	-0.4675501347	-2.710350498	-2.914052213	-1.661282065	-4.198639614	-1.943874158	-0.6563591355	-2.477510551	-2.76577736	-0.841112214	-1.318389776	-2.811580099	-1.522563765	-2.462384327	-2.561472051	-1.723796654	-1.615504576	-2.032647718	-0.8108309524	-1.111147063	-1.325154132	-1.858803231	-2.886316279	-1.936822241	-2.118689331	-0.8779970941	-0.2051425212	-1.667129962	-3.173838718	-3.199624525	-2.129001975	-1.38379073	-2.389637101	-2.25965676	-2.542106975	-2.923997438	-2.724615063	-2.077690671	-2.396281609	-1.001677874	-2.126168914	-2.507232891	-2.230040954	-0.9974833259	-3.428032715	-1.519179948	-2.034117195	-1.184569307	-0.685906678	-2.146582037	-2.428324087	-1.021127299	-2.022843856	-1.928318055	-1.464850334	-0.8872810581	-0.7403049236	-0.6119660051	-2.526497358	-2.668154084	-2.529335638	-0.5008468393	-0.5842214338	-2.679311611	-1.422767661	-0.8904926023	-2.78819968	-2.047987099	-1.473266523	-3.389928005	-2.782302276	-3.764671037	-2.087384229	-1.746510651	-1.999752783	-1.009092286	-0.9657104238	-1.463217315	-1.967032729	-3.549050331	-0.8413386799	-2.996205282	-3.122198741	-2.02117977	-2.570804103	-1.056876784	-2.256207125	-2.56319415	-2.810226389	-0.2369661478	-1.155710393	-4.230466629	-2.450392003	-1.607731694	-1.283121251	-2.208285025	-0.9110142304	-0.5427081227	-1.177865687	-3.142432511	-1.995923184	-2.650671839	-3.577629368	-2.521545189	-1.003803859	-1.681542741	-3.303028654	-1.046858407	-3.030346221	-1.74263206	-3.277337044	-1.519365171	-2.257748495	-1.13382389	-1.944340543	-1.960996629	-2.566168674	-1.444323112	-3.041161691	-2.510791563	-3.511452854	-2.696567461	-0.6430411126	-0.523448791	-2.859398121	-2.349375065	-2.025426948	-1.5789968	-2.58497803	-1.874707604	-2.610280126	-1.062756488	-0.8669731529	-0.9116764592	-3.708613318	-3.385921878	-0.3348958033	-2.126985608	-1.831380692	-3.277068567	-1.347346339	-1.961378963	-0.8712478503	-2.157433413	-3.422596472	-3.323704381	-1.765848752	-1.908729623	-2.837701511	-2.607161268	-2.486300639	-1.152882397	-4.634550613	-1.999756702	-1.581531964	-3.334918258	-1.775524286	-1.485280204	-2.707769188	-2.254797916	-1.361115995	-2.036985927	-2.10116436	-1.417662322	-1.122397265	-0.7719679658	-1.646979377	-1.368160508	-0.5201218255	-2.599583224	-3.68503833	-2.903972875	-3.056835025	-0.5131230442	-3.25100438	-1.695895198	-3.10618894	-2.679649464	-1.763356794	-1.938630686	-4.009189849	-1.080732664	-3.734546822	-1.574032764	-2.105225329	-0.5406136437	-2.308876376	-2.309493441	-1.468842855	-1.537116885	-0.8727593742	-1.20420696	-1.101166228	-3.455459684	-2.255584142	-0.5087767715	-3.16186212	-1.893362377	-2.21354303	-1.641837437	-1.158034334	-2.4182215	-1.931758377	-3.737519523	-2.826548337	-1.413361655	-1.273718672	-1.39311816	-0.6915902022	-2.987910783	-1.360757763	-2.389077708	-2.587273676	-3.90210256	-2.663785016	-2.516680051	-1.185998476	-3.250998593	-1.07480259	-0.4867662744	-3.472054266	-2.416468575	-2.594379033	-1.584550138	-2.198438907	-1.793925462	-2.811349155	-3.236886483	-1.373416145	-2.924300684	-2.204750901	-2.01294019	-1.269686129	-1.854403851	-1.117296295	-1.424681035	-0.970035878	-0.8195446481	-1.331446581	-2.154765113	-1.115534146	-3.197022848	-2.341639708	-2.178960324	-1.458526193	-1.225673579	-1.140654585	-1.048989596	-1.102308983	-1.852396293	-3.04427316	-1.619851005	-2.272280074	-1.544751438	-3.347545325	-2.803449833	-2.666538628	-1.693277353	-1.350807803	-2.676095639	-3.263087165	-2.860065419	-1.772239666	-2.682342528	-2.563893587	-3.714824762	-2.510105021	-2.287091821	-2.476463325	-2.844717662	-2.694363125	-1.386392666	-3.166903378	-3.367837163	-1.86487615	-0.4085140106	-2.222730869	-2.092991987	-3.702105652	-1.131828697	-3.288265938	-1.975158258	-0.8773516259	-2.647570868	-4.065203205	-2.069771069	-1.36931206	-2.136978783	-1.076963099	-2.355688098	-2.095387483	-2.867474003	-1.894867964	-1.332448089	-2.406021095	-1.469789279	-1.649289747	-2.182453376	-1.673070394	-2.150440475	-1.677014959	-1.8114347	-2.861736618	0.8320708032	-2.108908156	0.0973923082	-1.922612893	-2.571321563	-1.440925071	-3.170112296	-2.396289218	-0.5114133817	-2.929157964	-1.301706782	-2.261216713	-0.8419190519	-1.535500667	-1.23776573	-1.773706091	-1.372132473	-2.526313878	-3.074605885	-1.88547374	-3.169007146	-2.229215447	-2.225804646	-1.607166307	-1.814019499	-2.226586331	-1.100177145	-1.479916287	-2.443294133	-1.232146115	-2.685252506	-2.490029499	-1.723842248	-1.620334239	-1.159927095	-2.192628636	-1.990037505	-1.566608685	-2.139495859	-1.671867229	-1.796562528	-2.54255228	-2.094267877	-1.611536416	-1.649971341	-3.046248385	-2.544893288	-2.227423864	-2.105093924	-2.591404836	-0.7070343658	-1.508539167	-1.332727643	-3.136488609	-2.57232278	-3.606984058	-0.778438584	-1.699482161	-2.543376506	-2.457074734	-2.321820222	-1.839549587	-2.61574383	-3.313925095	-0.3062902933	-2.520601023	-3.457538537	-1.568369222	-1.248595607	-0.3703521849	-3.681360949	-0.8834665584	-1.70907566	-2.881607655	-2.089585149	-1.884177234	-3.545350836	-2.417822666	-2.228344585	-0.9406724742	-1.611628715	-1.530999382	-0.8148847717	-0.7805996166	-1.514719687	-0.4583644894	-2.872708545	-2.192339105	-1.748004355	-1.103589835	-2.928715783	-1.544064666	-1.841265751	-2.673257122	-4.526753751	-3.154119346	-1.773704528	-2.164193506	-2.722822961	-1.427556724	-3.154591671	-1.367530387	-2.572313562	-2.308843349	-1.850483182	-1.798157199	-0.5761923438	-2.050248839	-3.115043342	-1.728330142	-3.417524479	-1.862509405	-2.00884305	-2.610764877	-1.708239774	-1.005327439	-1.378770246	-2.270528644	-1.717910512	-1.45103817	-1.2222396	-2.984682384	-2.471326827	-3.184062432	-2.23129338	-2.345488664	-2.249847403	-2.176980852	-1.523838808	-2.572427002	-1.788022489	-1.990800057	-2.617869998	-1.391223403	-2.034765556	-3.259468019	-2.81306109	-3.381905918	-2.576153441	-2.614492183	-2.738580354	-2.027528377	-2.636839089	-2.960311557	-1.153949238	-0.4263324817	-1.488540601	-2.65110766	-1.156773409	-2.485548037	-1.500260771	-0.8756639621	-2.485403405	-2.376612547	-1.505230424	-2.347473374	-2.902069944	-3.783834385	-1.077082489	-1.951093595	-1.940353844	-1.115653529	-2.189987793	-0.7095793308	-2.779283323	-1.309246283	-1.80090298	-2.59992401	-2.190958007	-1.811159322	-2.327008178	-2.588814551	-1.269876772	-2.523262181	-1.637290729	-2.957690399	-2.472618087	-1.456768181	-1.390116504	-1.924597706	-3.889135663	-1.000873096	-1.426088115	-1.736739643	-3.232455516	-3.067783684	-2.27133438	-2.059061985	-0.3278170849	-1.364169869	-1.570335942	-1.977872988	-2.713249195	-1.377203004	-3.627338157	-2.796168268	-2.363613055	-5.265848466	-1.506694618	-2.622143336	-1.88061651	-1.148751031	-1.65243062	-1.620583847	-1.982316842	-2.132936364	-3.597913942	-2.473397827	-1.801740764	-1.318075482	-1.51079847	-1.21923818	-2.690040123	-1.366357477	-1.991368151	-2.136936145	-3.065319644	-0.8049792726	-0.8516218065	-0.1473660021	0.3028326536	-2.035664849	-2.247217164	-1.72139014	-2.377732317	-1.07407412	-0.05573070688	-3.015029928	-0.4530504193	-2.178367214	-2.309410793	-2.204779841	-0.9260222618	-2.072385291	-1.301651028	-2.546537169	-2.282153018	-1.527642696	-0.5343814099	-2.660394826	-1.221053531	-1.87341381	-1.790382917	-1.71660269	-1.547264605	-2.173041709	-1.657033204	-1.443400285	-3.065295768	-1.479752292	-1.12065325	-2.390890156	-1.27887905	-2.037486818	-1.291874129	-1.102907973	-1.863946717	-0.9515659974	-2.053587877	-1.079680197	-2.606664202	-1.601041868	-2.597637583	-1.151954702	-1.374071172	-1.790913736	-2.566861762	-1.467679824	-1.962898921	-3.173132258	-3.08456113	-1.816192	-1.768402776	-1.662809805	-2.324803062	-2.464241066	-3.613231322	-2.974645391	-1.234403756	-1.500780999	-2.536461751	-1.671891648	-2.069717241	-2.628710025	-1.758577326	-3.499651619	-0.6930585869	-3.046114542	-2.145993895	-2.87000526	-1.720420872	-2.504386208	-2.851634604	-0.9081759834	-1.200514526	-2.471196871	-2.302581936	-2.380434838	-1.952499669	-2.724321434	-1.573733217	-2.38631342	-2.42888124	-2.552583786	-2.920911299	-1.891409566	-2.747134804	-1.763011276	-1.557413872	-2.184088811	-1.613764003	-1.969193912	-2.727069428	-1.571819528	-2.199932895	-2.062407816	-2.511097408	-1.551568115	-1.528203751	-1.983587659	-1.823850613	-2.517135989	-1.517119184	-1.630368018	-1.728821242	-2.540671712	-0.5473784763	-0.09592593031	-2.006527306	-2.264983826	-1.600361396	-0.8315365415	-1.922141545	-1.303005769	-0.2839041517	-1.175361269	-1.938335229	-3.058152463	-2.152954975	-1.713154562	-2.731966133	-1.895979211	-2.594530264	-1.875270791	-2.301881399	-0.527927655	-1.826206296	-2.998124931	-1.635964677	-2.005261459	-2.779060593	-2.109941917	-1.894184116	-4.049649823	-2.025278265	-1.754015448	-2.9244231	-1.957551659	-1.447742253	-2.160210914	-0.2808545223	-1.529533156	-0.8419838233	-2.339506485	-1.865614906	-1.908944669	-0.4693267091	-2.414194232	-0.739777741	-2.106257465	-3.00551984	-1.948637728	-1.732972654	-2.242377877	-3.862855312	-2.934433502	-0.7729404669	-1.578313505	-3.390804302	-2.582720983	-2.281016951	-1.976802313	-2.01440519	-2.904098929	-1.668235469	-1.59885544	-2.379779837	-1.48738707	-1.824381107	-3.119078465	-1.499075471	-3.755629384	-1.979843625	-1.865469869	-1.898557719	-0.9772185487	-1.395888425	-0.5709014288	-1.977635591	-3.432088933	-3.403825806	-2.062577764	-2.212120314	-1.203380177	-1.861224298	-2.279725716	-2.942304982	-1.225462126	-2.015351517	-2.200701066	-1.18725407	-1.450229851	-0.7771705755	-2.003072508	-1.88733996	-2.218132389	-2.122141051	-0.9460160263	-3.079105197	-1.692607989	-1.970757951	-1.686686641	-2.466529951	-0.5038935319	-2.113795886	-1.847071174	-2.81629483	-1.310224627	-2.902516935	-2.301519734	-2.320642406	-2.402047569	-1.670592732	-0.9882373642	-1.622122194	-2.553500494	-2.820678531	-0.09281372893	-1.682362915	-2.567622958	-2.213263849	-3.25155242	-0.9714069449	-2.610907413	-2.449332016	-2.102088867	-1.949360343	-3.281070353	-3.517208969	-3.200626726	-1.704193422	-1.645404	-2.592377713	-2.273961324	-0.9226629989	-2.972961419	-2.348682471	-1.836295723	-2.875544138	-1.42782515	-2.354823831	0.1024236208	-1.77143122	-2.281031639	-2.555890986	-1.602796186	-1.987949527	-2.179552228	-2.072878875	-1.892550825	-3.302716116	-1.890434945	-1.87914538	-3.151505337	-2.63713007	-2.235617476	-3.410510698	-1.785718783	-0.5761898236	-0.5610937373	-2.131705675	-2.081693078	-2.185506858	-1.291372545	-2.504406767	-2.850834293	-2.128854219	-0.9017439856	-2.792437969	-1.829245919	-1.209245541	-1.793974859	-2.61335518	-0.711938459	-1.550370992	0.5155304358	-3.432206217	-2.448547601	-1.023573785	-0.8088876608	-2.669626442	-3.028212684	-0.8515032405	-2.74383316	-2.572415488	-2.817720685	-2.869092222	-2.431710173	-2.136176386	-1.486343985	-2.5537486	-2.765983384	-2.918616971	-1.979127591	-2.753356907	-2.41693429	-0.3758975272	-1.798133675	-2.309195968	-2.373187307	-1.898083433	-1.843840825	-1.007264773	-2.698980065	-2.11472063	-2.957822767	-3.414965567	-2.067430832	-2.073222006	-2.035183462	-1.828639241	-2.184311377	-1.279908413	-0.5683725877	-1.426295485	-0.6860352098	-1.26319588	-0.8894650477	-2.358684034	-0.784425319	-1.698241718	-1.180823797	-1.828018618	-1.801017176	-0.7903529143	-1.926768414	-1.20095038	-2.017806671	-2.227073758	-2.006680372	-1.761476298	-1.758742141	-2.876475639	-1.847667494	-2.119960769	-2.138188203	-0.8391829678	-1.896039579	-2.46181251	-1.276343714	-2.341199184	-0.1427286216	-1.773537494	-1.608435695	-2.561005384	-2.590046964	-0.7177672571	-1.813938526	-2.230187529	-2.395477706	-0.4405476467	-4.016051652	-3.324499242	-1.523005738	-1.420921562	-2.667495612	-3.552344861	-0.9753710408	-3.441938923	-0.4962795532	-1.171717639	-2.186428052	-1.198387714	-0.663522717	-2.982930646	-1.043917987	-1.782125751	-2.193025452	-2.131784025	-2.954237728	-1.274155085	-1.294486316	-1.870829596	-1.587806622	-1.823986309	-2.671392599	-0.782154092	-0.9097413096	-1.940733004	-1.312861063	-1.439370841	-2.498591502	-0.5119722707	-3.063384996	-1.843804892	-1.177546599	-1.776538595	-2.614919695	-1.159096959	-2.092552404	-2.569967505	-2.754847642	-1.130047781	-3.099113753	-2.639993051	-1.296174571	-0.9015531586	-1.8198352	-2.317831298	-3.0028708	-2.874684968	-2.326972358	-1.408956714	-1.859137488	-1.927646275	-1.37852358	-2.106914651	-2.396384528	-0.8381207995	-3.429662465	-3.463427748	-3.2157474	-2.587380737	-2.369199912	-2.894757144	-2.431066286	-2.088350961	-1.917905418	-1.629044043	-0.9795102987	-2.39648304	-1.263749513	-0.7931471479	-2.582228024	-1.657169269	-1.482368803	-2.180019811	-1.770426963	-1.326533105	-0.2307247117	-1.353568423	-2.451431446	-2.915301833	-2.038334122	-1.822759104	-1.453537052	-3.53823134	-0.6597843549	-2.303151287	-1.459300452	-2.104122047	-1.214022262	-3.182003123	-1.285443738	-2.988806186	-1.166201992	-2.743473514	-2.851683818	-0.6463595321	-1.019404312	-1.613809298	-1.554145106	-2.994218459	-1.346424857	-2.837534277	-1.575096253	-1.40929566	-1.5194468	-2.302373872	-0.5667424679	-1.497890445	-2.18202662	-3.047896363	-2.641237935	-3.267474171	0.06419415185	-1.496696873	-3.073740446	-1.240646237	-1.833382299	-2.456479792	-1.102925918	-2.8520608	-0.2658939348	-1.456938211	-2.53194877	-2.982258166	-3.097442547	-3.654877992	-0.2843966219	-1.5409719	-0.6435380679	-2.135158903	-1.753933868	-1.682807117	-2.992177155	-1.596740304	-2.662597501	-1.513836225	-0.7087088507	-2.105192242	-1.488270992	-4.672256396	-1.931690604	-1.258230034	-1.879223972	-1.163095842	-1.630908642	-2.335878038	-1.176307141	-2.949173407	-2.801137283	-3.309198583	-0.3785155001	-1.708197527	-0.4137086225	-3.137103837	-0.6992282406	-1.327856652	-1.847560842	-2.628740233	-1.414521237	-1.837285045	-1.505250814	-2.243909084	-4.099516623	-0.3094311554	-2.341814696	-0.6532366886	-1.200430294	-2.09491361	-1.739619466	-2.558053401	-2.023526694	-2.748164703	-1.69814883	-1.870068587	-3.196809089	-3.211127321	-1.639014926	-0.8453846331	-2.687470589	-1.76121207	-2.373279905	-0.4719312207	-3.452256413	-1.085933953	-2.243958661	-2.726510649	-2.187530098	-1.064273447	-0.8206006669	-0.6102870918	-1.416442113	-2.344983135	-2.552478675	-2.143303103	-2.109852855	-1.181740709	-1.277847203	-1.466345348	-3.118974707	-3.26389971	-0.5232011475	-1.735554617	-2.05964484	-0.6426102422	-2.505943939	-2.162777408	-2.673422557	-2.959975138	-2.946478477	-1.684153413	-2.635601346	-1.288050909	-2.40428542	-3.911245585	-2.859919489	-0.9061759379	-2.582881348	-1.148528411	-0.7538462563	-2.166320068	0.01911069809	-1.653971007	-2.343240609	-1.572040459	-1.233100524	-1.649636641	-2.379165017	-2.394300022	-2.283550318	-0.576717848	-1.303484089	-2.014229287	-3.356780139	-1.564905568	-2.659477503	-2.926129536	-1.328685909	-4.019266749	-2.455123505	-2.459373613	-2.093368969	-1.919320431	-2.922270023	-1.014398806	-1.585597593	-1.771978614	-1.761729548	-2.146031675	-3.568187939	-1.342157753	-3.980633526	-2.105602118	-3.067530751	-0.9842924198	-3.523583684	-2.516983692	-1.57939644	-1.560971577	-1.344193499	-0.9112454442	-0.7793908413	0.05692566736	-0.997874417	-1.281745767	-2.976281962	-1.447335121	-1.31219124	-1.289738135	-3.029659103	-1.260466201	-1.069747048	-3.122411602	-1.832083883	-1.398128559	-2.162741012	-2.708906153	-2.002774603	-1.482253914	-2.319430449	-2.454938741	-1.45195514	-3.388200417	-1.48790724	-2.112206352	-2.4929471	-2.644343665	-0.833419461	-2.205756982	-2.764209788	-1.804858051	-1.936062895	-2.789307145	-1.36050045	-1.711019899	-1.927029014	-1.911637026	-1.961185264	-2.280282848	-0.8295928615	-0.842340045	-2.558254816	-1.71425231	-2.192578129	-1.860862401	-1.216084234	-1.701441986	-3.203290506	-2.065784893	-1.03686154	-2.079743345	-1.938928182	-1.570398083	-3.44200455	-1.99017656	-2.673939399	-0.7766070569	-0.8121078418	-0.8621924926	-1.647507106	-2.241722117	-2.017892496	-2.285297847	-2.107617193	-1.354454312	-1.639088423	-1.219190085	-2.851544756	-2.283161377	-2.494625578	-2.632795568	-2.840046178	-2.904359628	-1.410302208	-1.270069535	-2.229845795	-3.525569016	-1.983258026	-1.806927233	-2.873146496	-3.603022326	-1.938618744	-2.174749908	-1.561995992	-2.101743298	-2.451693196	-1.943524066	-1.07857812	-2.139584421	-1.447714779	-3.363418243	-3.255483241	-1.673088664	-2.455886799	-1.580041787	-1.28354177	-0.5361114401	-2.023599204	-1.073267035	-0.9313026656	-1.04651061	-1.626631135	-2.397014546	-0.6005748645	-2.725086696	-1.893019401	-0.30517167	-1.04100076	-3.307083043	-2.288790538	-1.525807463	-1.779468877	-0.9183604646	-2.156967504	-0.07626776538	-2.974013943	-1.646357994	-1.17677041	-3.34682987	-2.79662098	-2.034849953	-1.334853106	-2.61531842	-1.646223522	-1.217565221	-1.877319825	-2.182927172	-1.839000823	-0.986136306	-2.774522201	-0.0111777342	-1.295297744	-3.333729632	-1.06494342	-1.486946892	-1.921271495	-1.979592833	-1.175539741	-2.296167153	-2.551832518	-1.918907422	-2.829955163	-0.7097640553	-2.50236592	-3.051897205	-3.182819806	-0.7048061752	-1.667354305	-2.022763742	-2.589833595	-2.275068415	-2.412876892	-0.7129934752	-1.210415668	-1.963703222	-2.560500583	-1.572726112	-2.151340749	-0.558901061	-1.75929026	-2.459515383	-2.670406969	-1.85553876	-2.690094121	-1.907358687	-0.8944226482	-1.784229775	-2.690745958	-1.823086103	-0.9656295959	-2.705845831	-1.483200847	-2.333569505	-1.326614467	-2.625075285	-2.685449893	-1.314222226	-2.613323252	-1.428928721	-1.877120265	-2.420219575	-2.42665548	-2.092643205	-2.116896724	-2.559685696	-1.971632219	-1.298191037	-2.378728384	-3.053461032	-2.4941613	-2.28836705	-1.947130008	-1.54355086	-2.323079223	-2.442086154	-2.051789003	-2.322885983	-1.801904088	-2.891527613	-0.8859810839	-2.397613033	-1.705511833	-1.941687308	-3.803204529	-1.86531083	-1.489268872	-2.464941566	-2.02087597	-1.439378004	-1.792238931	-3.570154228	-1.318888518	-0.7998441343	-3.088633658	-1.148811261	-1.308766972	-3.667397058	-1.383668655	-1.962267166	-1.669516001	-1.841709445	-1.193295274	-1.039713538	-2.26994547	-2.800719258	-0.7944437569	-1.202733569	-1.777623942	-3.058032971	-2.142299509	-1.461162873	-2.007444797	-2.295734236	-1.988089689	-3.323949321	-1.653153907	-1.296484786	-1.974809728	-2.733030945	-2.031850195	-1.534259446	-2.202952285	-2.275350366	-0.9815676179	-1.270825173	-2.289146235	-3.308072777	-1.23308849	-0.8421650247	1.255238532	-1.921216559	-0.6391660151	-1.992085208	-2.562206757	-1.018203141	-2.117394219	-3.058343222	-1.975275475	-1.459641804	-2.467539196	-2.136579688	-2.186272738	-0.6660378154	-1.586340561	-2.006190857	-0.5734346327	-2.753301063	-2.139074403	-2.33844323	-1.743128434	-1.744645952	-2.078560562	-0.8127346129	-0.5560155569	-2.080016012	-1.703669664	-2.484618833	-2.437733975	-1.926949627	-0.1749628308	-1.946509218	-2.321352569	-2.006586432	-1.889461867	-1.170866684	-1.994083076	-2.320665696	-1.898392357	-3.010942632	-2.238220501	-2.296883263	-2.248034073	-2.433018955	-4.125290942	-1.755661568	-2.698636069	-1.684566944	-2.197952474	-1.666775951	-1.219087452	-2.73093404	-2.468177819	-0.7690132027	-0.5784352744	-1.656714013	-0.8807057841	-1.563409388	-0.9320541492	-3.674112065	-2.419619171	-2.145913877	-3.590739344	-1.046977151	-2.451829647	-2.139866617	-3.04591499	-2.912459778	-1.387718629	-1.421902103	-1.799020877	-1.823582438	-2.319571179	-0.3207412755	-0.4142978137	-1.218880798	-3.393469721	-2.232699783	-1.911921623	-1.461639459	-2.605540129	-3.323776001	-1.262338609	-1.539140735	-2.721129937	-2.780917856	-2.836627525	-2.222741473	-2.016083774	-1.957511602	-1.912424365	-2.669248414	-0.8554576744	-2.612631165	-1.463058163	-1.903198534	-2.428763869	-1.878982708	-3.567499532	-1.98184005	-3.16951239	-2.732753115	-1.469176663	-3.700934919	-2.741577436	-2.469634438	-1.348075668	-1.545053996	-2.48892651	-0.556765507	-4.576892767	-2.373886583	-3.400007642	-3.100510192	-1.222500536	-2.246044074	-1.748618325	-2.079891247	-0.5950753619	-0.6243188894	-2.169408025	-0.7213873069	-0.4028887341	-3.135804119	-1.200036771	-1.443448984	-1.621507657	-2.51300052	-3.64679368	-1.725509161	-3.523708698	-2.199763395	-2.685529718	-2.178759841	-1.651078018	-2.986905778	-2.287652594	-2.149737305	-1.168496967	-2.412201633	-1.889911432	-2.149892892	0.05570278099	-2.734027801	-2.332371486	-2.361933828	-2.112655545	-3.226157187	-3.4636002	-1.837819705	-2.367605325	-1.914816862	-2.532266255	-2.129981865	-1.277969237	-2.326615319	-2.626812524	-1.506077429	-2.356662238	-1.067753515	-2.386340256	-2.026733763	-0.8985086631	-1.170539008	-2.591885981	-3.497296664	-2.030857022	-2.262564668	-0.9287491413	-1.649086806	-2.699047073	-2.418379968	-0.604212736	-1.859844702	-2.310816879	-1.618897046	-0.8338757052	-1.453729225	-2.377591594	-2.186625708	-2.080714742	-2.543030896	-2.513086332	-1.191066937	-0.5955062507	-2.237494184	-1.376486991	-2.17456451	-3.430821418	-1.319603292	-2.749295135	-2.599610796	-0.959081353	-3.401452708	-3.06839431	-2.510641399	-1.561178394	-1.527931275	-2.668350927	-1.124934993	-0.81731773	-2.148851067	-2.970921197	-3.031825955	-0.3798364187	-0.3741797472	-2.562352078	-1.368810113	-2.241584229	-3.49057556	-3.194062673	-1.682662064	-3.729283161	-1.430349446	-0.7256234031	-2.939285981	-1.974630961	-1.870605827	-1.835838758	-1.876749499	-3.11377261	-1.264143725	-1.028032501	-1.492075806	-3.733077411	-2.044424217	-0.9235296721	-2.669161971	-2.881572999	-0.886409535	-1.945481777	-1.280165108	-2.523718375	-2.173113224	-1.813564015	-2.6129461	-1.45096837	-2.469326538	-1.689397155	-3.357671061	-2.634610519	-1.354648112	-2.040882727	-2.17208817	-1.746240977	-1.265095262	-1.744938895	-0.6797657163	-2.519364651	-2.257131995	-0.8638830709	-2.193881868	-0.8067320802	-2.129201054	-2.112394846	-2.198340671	-1.675798896	-1.906022253	-2.521424248	-0.6047996339	-0.1147469876	-2.116136755	0.550931786	-2.578268593	-2.495766796	-0.5452976471	-3.142944371	-2.624598493	-3.301704418	-1.776535208	-2.776947127	-1.689445117	-2.206377475	-2.190243719	-0.8166534828	-2.109200967	-2.048026219	-2.544087977	-3.333454838	-1.444842772	-1.073632547	-1.554331646	-1.931192895	-2.296262397	-1.474377357	-2.99446798	-2.284811014	-2.427978449	-1.163180306	-1.457095081	-0.1913434286	-3.209613856	-0.9497138949	-2.318453533	-0.5326792985	-1.425609215	-2.390495394	-2.844869001	-2.916969029	-2.540953088	-1.07895156	-1.583856921	-1.896760576	-1.528153848	-2.617314388	-1.857803989	-1.469450543	-2.200119889	-1.099354274	-2.421569232	-1.458323065	-0.5768182168	-3.697456898	-1.864778145	-2.401227674	-2.059878649	-3.678608941	-1.708863503	-0.9206330957	-1.571146616	-1.573086561	-1.749321434	-2.062724011	-3.404120982	-3.086581097	-2.364554225	-1.785465126	-1.842971465	-1.983705767	-1.800886679	-3.188428318	-3.073951459	-1.887782638	-1.041262874	-1.176534256	-2.92951126	-2.539673729	-1.789294363	-1.90561361	-2.148103599	-1.919989205	-2.28717862	-1.101055942	-2.181344701	-1.074932453	-0.469654468	-0.9311734529	-2.318357991	-1.020761549	-0.08123017058	-3.557649779	-2.017617581	-3.049251718	-1.490278839	-2.244697975	-1.771414865	-2.4993853	-2.111246005	-2.670769869	-2.196435947	-2.073180197	-2.037090323	-1.859241692	-1.078696698	-1.147002739	-2.177723643	-3.077423199	-2.015748612	-1.164059648	-0.6654705533	-2.233795183	-3.319834004	-0.5860105321	-1.837538807	-2.966435891	-2.005550266	-2.154166099	-1.671358371	-2.561182353	-2.617337418	-2.015262169	-1.856620182	-1.941559303	-1.633013496	-0.4891999855	-2.220909795	-1.984537301	-2.555217604	-1.409831807	-1.722709612	-0.9045978244	-1.852065536	-3.759410531	-1.66650711	-0.9670271943	-3.047064498	-2.417187504	-1.310806596	-3.219959593	-2.435796563	-0.8638011751	-1.659362062	-3.43286678	-1.545203597	-0.8394890566	-2.502357886	-1.441998493	-1.274974099	-2.37570148	-0.9665687579	-2.321307426	-2.43310094	-2.714768098	-1.695045391	0.06088066185	-3.363821584	-2.0922364	-2.449040797	-2.799311075	-3.282012873	-2.067718117	-1.563496006	-2.831811808	-2.422251233	-1.074235666	-3.23141582	-1.76730301	-1.016441055	-0.476023184	-3.116318295	-2.946961003	-2.638778369	-1.321456446	-1.104113651	-3.239706579	-1.447877496	-2.697111524	-0.6637828856	-0.907196231	-0.277406968	-2.243898828	-2.667116765	-2.544845911	-3.039774912	-1.832421781	-1.782277488	-2.334647937	-0.4625241557	-1.927196206	-1.394231924	-1.644647184	-2.311774958	-2.014201091	-2.676916416	-3.406724963	-1.495300178	-1.675635823	-1.968269073	-0.8603893586	-2.951162709	-2.963789797	-2.46221905	-1.766357637	-2.017796879	-3.059500648	-2.47960303	-2.099604387	-2.756629195	-1.366156201	-1.424634689	-2.556618554	-3.018675971	-1.590107343	-3.267976833	-1.853799713	-0.6715676002	-1.620023519	-2.169045376	-4.131113031	-1.529270716	-1.129826399	-1.057238675	-0.9779867081	-2.187420993	-2.240464101	-1.975055614	-2.165479258	-2.109556504	-0.8711801641	-2.304064638	-1.89229044	-1.757110857	-2.757931706	-2.115766607	-1.19161227	-1.612850108	-1.08959312	-1.713591171	-2.399229334	-1.393901686	-1.623967137	-1.898139994	-2.917634898	-1.446533587	-1.779278488	-1.305342678	-2.452051058	-1.659451078	-1.674039616	-1.658804122	-1.718164516	-2.067251609	-2.40262334	-0.7606096211	-1.851606852	-1.812377753	-2.460520275	-2.261153777	-3.342868633	-0.5978986572	-1.50775358	-2.951644596	-2.046031788	-2.742324974	-1.86474996	-1.344042401	-1.598218685	-3.252513355	-1.694551461	-1.557503101	-1.913835489	-1.776999345	-1.688505008	-3.253954763	-2.292008574	-1.158938411	-2.586234472	-1.20796394	-1.960803193	-2.025397392	-2.024239951	-2.220182958	-2.93860274	-0.2849092263	-1.918831061	-1.640726144	-3.331417776	-2.519767195	-2.770074743	-2.102879823	-1.924387459	-2.414790178	-1.624800643	-1.384665817	-2.434842981	-1.679952474	-2.868596238	-1.211941956	-2.0613463	-2.397260739	-3.241175904	-1.566105104	-2.106563894	-2.858169624	-1.377382422	-2.640280861	-2.099780873	-1.928709225	-2.870794863	-0.7895041337	-4.113159831	-1.113275159	-1.880108106	-2.465749887	-0.5837328161	-1.447665853	-1.338156747	-2.120218494	-1.310991639	-3.453208629	-2.704410314	-2.425902169	-3.174932457	-0.7581961652	-1.345731886	-1.227308214	-2.25462066	-1.777968918	-2.204118896	-3.525673759	-2.475062381	-1.767221833	-0.8504589791	-1.171415674	-3.859547262	-2.148888178	-2.794609166	-3.00136622	-2.881738999	-1.287794977	-1.347799592	-2.457134472	-1.446357101	-1.347115691	-1.36089646	-3.444260341	-3.213323309	-1.184627823	-1.536647419	-3.432285186	-3.233812878	-0.9267363984	-3.282438416	-1.772458384	-2.126080368	-2.005780813	-0.9704684511	-1.980182317	-1.585088027	-2.426138693	-1.990330506	-1.769161007	-0.9840403965	-3.357865827	-0.261226359	-1.605691922	-2.057297662	-2.31251815	-2.625499925	-2.687588309	-1.45832249	-1.128357997	-1.58488207	-2.686622471	-3.048888834	-2.14246565	-2.327063126	-1.21859943	-1.447709965	-2.146045258	0.1308021435	-3.499827069	-0.4701897069	-1.348497676	-1.228071814	-2.451427406	-1.640936886	-3.403866195	-0.3680000075	-2.333239519	-2.329293797	-3.515233465	-2.355533717	-1.716803358	-2.956661365	-3.191811935	-3.049462579	-1.652541745	-3.140604325	-0.9145144375	-1.012321554	-2.555869485	-1.530398706	-1.256927931	-1.062101444	-1.822072944	-1.826454484	-1.161465511	-1.870178896	-2.76069568	-0.1262850405	-0.2215025333	-2.089825537	-1.091225115	-2.489146007	-1.616350221	-1.680457889	-0.6568001761	-1.423601191	-0.8272824996	-1.893175539	-1.356890503	-3.071787207	-1.442370702	-1.047322736	-3.160234543	-1.440544235	-2.241712787	-2.276964749	-1.382559906	-2.990163239	-3.66326734	-2.112268754	-0.9949397411	-0.8674511662	-3.087856422	-2.862691081	-1.54171604	-0.411167691	-2.888493503	-1.386365087	-2.601198282	-1.941985938	-1.18828163	-2.113143528	-2.308243302	-2.980091693	-0.886149195	-0.9872595262	-3.031310686	-1.497785549	-1.492256841	-2.186502025	-2.911751482	-2.115870262	-1.037289217	-0.4285527298	-1.326353222	-2.775562394	-2.119766481	-0.9154395333	-0.7579504159	-2.402706003	-1.345645374	-1.733386905	-1.831738852	-2.075002584	-1.886576667	-0.9774472724	-3.406872933	-1.105731589	-2.796846164	-1.646021213	-2.458554182	-1.286033544	-1.661210697	-0.7598773559	-1.014788784	-1.226241854	-0.6990241408	-1.841559414	-3.41120854	-2.155071413	-1.709837263	-1.950520912	-2.504796797	-3.440509259	-2.338206836	-2.260454504	-0.6884570473	-1.89467771	-3.072441967	-1.022492957	-1.434379798	-2.030428474	-2.534165821	-1.986911903	-0.9021358318	-1.321515848	-2.519038121	-1.384398652	-3.364500882	-1.494375502	-1.230018221	-2.399193644	-1.72605689	-1.752727441	-2.008659167	-0.8299702501	-1.799014784	-1.029550513	-1.855433595	-2.296461462	-2.237745211	-3.013278673	-1.639749149	-0.9864338953	-2.911798933	-2.858368744	-1.445456103	-0.9157854509	-2.817051985	-1.429533661	-2.584238723	-2.623355363	-0.8569398173	-1.835002243	-1.713292982	-2.771541284	-1.896535715	-1.741405318	-2.730878723	-2.345764278	-2.413052336	-3.383267278	-2.42210552	-3.586379393	-2.761901143	-1.59428922	-1.161702817	-1.693526393	-2.780525718	-2.540259533	-1.707182313	-1.256835644	-1.777870308	-1.861030102	-2.318490075	-1.46325029	-1.361975237	-1.133049975	-0.7710244784	-2.294447215	-0.06806479334	-2.138835439	-2.706633459	-2.371664637	-2.094151215	-2.128304704	-0.9865471907	-2.453678267	-2.077298143	-2.67561968	-3.993120021	-0.5966549902	-1.264329677	-1.636790011	-2.960270329	-1.759744096	-2.830543882	-2.368379334	-2.882291986	-2.684691847	-2.778899959	-1.447402776	-3.214620576	-1.725524615	-1.199493459	-2.923201251	-2.210910049	-2.186528897	-2.161642778	-2.199317606	-1.800802197	-1.467225424	-0.5651350415	-3.070320954	-1.392840199	-1.053280409	-2.093475161	-2.848042598	-4.363162177	-1.733823116	-2.39965282	-1.812510331	-2.261810934	-2.518142252	-3.068137517	-0.2891862753	-1.374061478	-1.33064577	-0.1849716098	-1.49429683	-1.472877434	-0.7361256931	-2.996327103	-2.524171153	-1.645244616	-2.050249662	-2.453636849	-2.036908386	-2.204631428	-1.51946848	-2.690642116	-0.5408431471	-0.6100694042	-1.853769012	-2.525274066	-2.729048282	-2.675544256	-1.783825959	-1.91426382	-2.865913325	-2.372922274	-0.9583632675	-1.35771579	-2.639937974	-3.476596533	-1.362219175	-2.320137478	-1.884217611	-2.10027434	-1.337645554	-2.103503515	-1.684529454	-2.153872256	-2.834662149	-3.246754934	-2.352153908	-2.419927964	-3.053714756	-3.0245389	-2.845828095	-2.741366871	-1.048121139	-1.14229553	-1.171478861	-1.960946615	-0.9925402668	-3.030356546	-2.354077341	-1.969686521	-0.9163885576	-3.02674016	-3.908689554	-2.587377166	-1.677780702	-1.350551952	-3.240888789	-1.675768404	-2.569023539	-2.222286563	-1.844527095	-0.7566542489	-3.090604015	-1.087950734	-1.179566539	-2.770961418	-1.770413228	-1.774076806	-2.134660017	-2.466824957	-1.437692479	-2.554837835	-1.72688551	-1.378001991	-1.51851288	-2.289593902	-0.9908896628	-3.055270035	-2.138160408	-2.377562232	-2.202543961	-2.984037325	-0.270854561	-1.859092214	-1.730053975	-2.917105564	-2.817764481	-2.829968099	-2.752898937	-1.530005903	-2.737997073	-1.411262188	-1.91170792	-0.9184877024	-2.207354372	-2.052223706	-1.948975183	-2.357706157	-2.629114177	-1.601712148	-2.676388926	-1.52220435	-1.482813336	-1.684023334	-2.794685338	-2.287763634	-2.289775568	-2.305508381	-1.365516078	-1.603683011	-2.095706557	-0.769163292	-1.138690884	-1.541512748	-2.564940456	-1.353860622	-2.862052658	-2.577791533	-1.651889074	-2.168828422	-1.942801941	-2.712390355	-0.339918424	-2.317409626	-0.3684070369	-1.126972988	-2.754799723	-0.8932409535	-1.566691219	-3.038883031	-2.178085867	-0.9148158779	-2.879667609	-2.403302332	-2.180585643	-2.333095992	-2.429291764	-0.2158060835	-2.195653921	-1.334999515	-1.27284251	-1.732881282	-0.03759026085	-1.305636332	-3.263033022	-3.163651576	-2.583215427	-1.267864218	-0.5909802954	-0.7718691985	-0.4926582137	-2.89040677	-1.152732486	-1.351259956	-1.717563598	-2.847770324	-1.541715041	-1.111102267	-2.375609754	-1.888450656	-1.939703979	-2.560084912	-1.687249512	-2.318098291	-2.915812561	-2.070793086	-2.023700984	-1.710153158	-1.248605477	-2.205811954	-2.071526085	-2.292219822	-2.150370479	-0.8681329561	-2.510364298	-0.8538511641	-2.392236667	-3.683373858	-2.461005763	-0.5758358348	-1.739170039	-1.743953628	-2.734629731	-2.347965257	-2.123634378	-1.944532777	-1.412655862	-2.65835082	-2.250936414	-1.707403939	-3.113582478	-1.402299561	-2.045649704	-2.265871392	-2.113243723	-2.297118408	-2.369145125	-1.766684159	-2.260610739	-2.710556675	-3.065190318	-3.051013294	-1.548802877	-1.251467402	-2.056839148	-1.431394533	-1.058555754	-2.904774234	-2.114402384	-2.140096453	-2.78644616	-2.971089509	-0.4914167566	-2.534227615	-2.520424627	-2.477714191	-1.797627133	-2.33919735	-0.8676300456	-0.3479044467	-2.403557724	-1.141809358	-1.830134907	-1.228163051	-1.606309166	-3.029011394	-3.433792564	-2.177551793	-2.515286275	-1.615962489	-2.098459302	-2.481708251	-0.9343249818	-3.25775453	-1.917775636	-1.422784913	-0.1232491584	-0.4322105716	-1.17261275	-1.266105529	-2.089474581	-2.320657145	-2.262800191	-1.239826506	-2.035731837	-1.885108334	-2.936346256	-2.649639902	-3.295050444	-2.717142653	-1.35338913	-2.359046073	-2.030270933	-2.293186953	-1.868869775	-2.451221815	-1.846502842	-2.370491885	-2.695270964	-1.144672577	-1.794849111	-3.200654665	-1.923504792	-1.12008	-2.880600092	-3.521915751	-2.935673932	-3.674232928	-1.564410202	-2.525368054	-2.876858954	-1.702532273	-1.869672509	-1.525540281	-1.972074231	-1.985088032	-2.434448641	-2.526384846	-2.331120807	-1.507011425	-2.798552611	-1.698613312	-0.8728282734	-0.5598160033	-1.386449713	-2.866692512	-1.072003968	-2.523629394	-0.8221393387	-2.598313965	-2.373702731	-1.495608029	-1.828846581	-2.992425126	-1.947166324	-1.983395721	-2.891448894	-1.788715245	-1.372649954	-1.483548812	-0.3513654619	-1.102441075	-1.694683208	-2.229707315	-2.286976337	-2.127618289	-1.039460026	-2.847504354	-2.252540436	-2.930017334	-2.290608372	-2.896982248	-0.4601734942	-1.467943686	-1.927482489	-1.95347397	-1.931725683	-2.629500436	-0.5647948479	-1.242610767	-1.789564299	-0.6964919554	-2.017610445	-0.9822050961	-3.329252549	-2.51236474	-1.87343654	-2.135861437	-2.83686139	-2.290547361	-2.006066082	-1.102441549	-2.044238196	-2.439279864	-2.680844679	-2.563271791	-1.177707353	-2.540284675	-1.769753414	-2.366740427	-2.97668692	-0.7573464075	-1.095136229	-1.198104632	-1.077905232	-1.362978287	-2.348330044	-0.8216696333	-2.786794067	-0.7166852714	-2.23014338	-2.534737457	-0.5875628541	-3.107988301	-0.9738311586	-2.195256951	-2.155589158	-2.017419298	-2.165151634	-1.33183109	-3.300502835	-2.148556158	-2.374185517	-1.815684976	-2.16287726	-2.831824415	-1.541554176	-1.664799376	-1.298366826	-1.035894811	-1.350929755	-0.1431372142	-1.751776584	-3.730911186	-2.955499494	-1.528323604	-2.178243595	-1.36837487	-0.8782822994	-2.173023179	-3.105170864	-2.485666551	-1.504530031	-2.023466766	-1.486891131	-2.659859738	-1.354072271	-1.735456288	-1.747880787	-1.984726408	-0.4693073466	-1.517186601	-0.3027381249	-0.7474561995	-1.854517015	-2.0722924	-1.784801919	-3.065689955	-1.142743382	-3.118141478	-2.331433088	-2.914842852	-1.166863963	-1.305169943	-2.156104655	-2.50050033	-1.138845043	-1.047376026	-0.9673251602	-3.233137748	-2.123967324	-2.085519065	-2.287451894	-1.318293055	-1.948239291	-1.685664977	-2.946560338	-1.983167658	-2.964015891	-1.797899863	-2.908120254	-2.696005123	-1.968257542	-2.703548702	-1.169007605	-1.033657064	-2.410691297	-0.7299216492	-1.86009607	-0.8678838428	-2.898764517	-2.660753049	-3.560512131	-2.218634275	-2.795057765	-0.290473301	-2.986760947	-1.360886856	-2.074146726	-2.315675109	-1.438901137	-2.970987849	-1.217113349	-3.267698627	-1.831533044	-1.236789004	-2.725221378	-2.123799982	-2.408464764	-2.095889372	-1.801870671	-1.473610809	-2.73659563	-2.328156584	-2.020824869	-3.356442164	-1.019158721	-1.839981353	-1.301543308	-1.697672762	-2.084925229	-2.200891532	-1.683554329	-2.371044717	-0.7318514916	-1.030737012	-1.708511261	-2.003148931	-2.959420822	-1.113566228	-1.495851139	-1.244581944	-2.746248998	-1.102649716	-1.074210849	-2.802363771	-2.261052955	-1.698482956	-2.776497336	-1.974531968	-1.413090082	-2.616584248	-1.476515974	-1.547101729	-2.130126617	-1.076771213	-2.331709705	-3.001021156	-2.953948756	-2.540975365	-2.036631083	-2.803264741	-1.770664494	-3.656228446	-1.029435435	-1.639648406	-1.47707075	-1.545299551	-1.209368178	-1.274480255	-1.128035563	-2.097472986	-3.072567861	-1.000464447	-0.4738309775	-1.192243165	-1.844885373	-3.019040009	-1.339284823	-1.717743268	-1.257289163	-2.102227628	-1.540765972	-1.494886413	-1.985055421	-2.065448175	-0.7893435421	-1.40153319	-2.009226658	-1.062885929	-1.610254587	-2.930885246	-2.155819191	-2.249071281	-1.98311335	-2.486453867	-1.925839592	-2.417587781	-2.297157765	-2.832265208	-1.931974804	-3.446725511	-2.439188408	-1.90575236	-1.358456789	-2.653143072	-2.421845453	-2.127305581	-0.908702993	-2.216256514	-0.1080413122	-2.110232263	-0.5837778195	-2.101608475	-2.610003139	-2.108752943	-2.54510941	-1.153139946	0.06881034125	-3.042496224	-2.181770821	-2.19673532	-2.269340094	-2.147220002	-1.257367801	-2.031164492	-2.208715581	-1.482848629	0.140424985	-2.666611114	-2.792716718	-2.228159667	-1.859981154	-3.109953291	-1.088616486	-1.578027707	-0.9944512731	-2.59447521	-1.53194034	-1.146849777	-1.639819668	-1.226018829	-1.113325226	-2.457795636	-1.042812556	-1.351932859	-0.1192134807	-0.9141609854	-2.616489383	-0.484077753	-2.710168868	-2.013938793	-3.038196164	-1.389652322	-3.369710182	-1.78655283	-2.696228396	-1.889986898	-0.6897522296	-0.9775251632	-1.943939292	-0.7049961935	-1.058316262	-1.81339661	-3.477532997	-1.800589015	-1.897201848	-2.389652817	-2.95278094	-3.27136589	-2.053569374	-0.1224251278	-1.435864251	-2.090599661	-2.240516375	-1.232113729	-3.369853059	-1.116486226	-1.242834455	-1.796951532	-1.530949602	-1.88127056	-1.582991827	-0.9897644626	-2.510490778	-2.15536401	-0.8075999064	-3.540267651	-1.852008999	-1.658405364	-1.201672341	0.2397722803	-2.359299516	-2.162182533	-0.7149419633	-0.9359864461	-1.547693677	-1.900464323	-0.3095846892	-1.41439524	-1.793238261	-0.4560673852	-2.3639762	-2.265027515	-2.516756842	-1.342947746	-1.730454866	-1.212631591	-0.6600231611	-2.315932392	-1.419179671	-2.035552097	-2.136028856	-3.899175284	-2.5785197	-0.8590919934	-2.773516633	-1.803761332	-2.147422746	-3.316890064	-0.9646902695	-1.919687919	-1.732093163	-2.929099402	-1.440733121	-1.478843278	-1.969590629	-2.511985473	-2.615971864	-2.198945675	-1.913275478	-2.852608673	-0.2941248028	-1.608402446	-1.376234907	-0.4936468591	-2.69733327	-2.360251529	-1.78766827	-0.7187858698	-1.376996296	-3.037023372	-1.964059011	-2.171139071	-2.244625987	-2.604067688	-2.109274897	-2.22578076	-3.444066338	-2.264598064	-1.514561248	-3.668361559	-2.320820734	-0.7600524672	-2.407216823	-0.0663768552	-1.822384096	-1.964032415	-3.263838072	-1.96935106	-1.940382515	-1.459250067	-0.3573377984	-0.9065065719	-1.544908953	-2.682699322	-3.218267796	-0.8949322733	-2.548935465	-1.296940583	-2.239414561	-3.048780976	-2.463264628	-0.5938284574	-2.067610124	-0.9896690468	-2.45148633	-2.232051462	-1.750228998	-1.964232186	-1.265319396	-1.36379425	-1.036473093	-2.314827233	-2.466921845	-2.242073947	-1.138206543	-0.8087321354	-3.066660891	-1.294930816	-2.610350754	-2.68385715	-1.075729558	-0.5397809398	-1.196058015	-1.346659752	-2.271615858	-2.194478672	-2.930685311	-1.551109447	-2.131764111	-1.039353558	-2.338568034	-0.458055018	-1.445206507	-2.802990945	-2.351011463	-2.556435894	-0.219506671	-1.546833501	-2.379139014	-1.81648999	-2.563602894	-2.957604659	-1.745092328	-1.772269824	-1.506886793	-1.493327862	-2.658194951	-1.603031271	-2.228507493	-1.983766919	-1.736808573	-2.977090152	-2.124102814	-3.284772976	-2.304587259	-2.055494575	-1.634906582	-1.039501046	-3.719739797	-2.512078737	-3.221206469	-2.584501129	-1.496532499	-2.281789833	-0.9119921333	-3.059568898	-0.5978998439	-2.381000343	-0.7730831366	-1.494445752	-2.376339083	-2.477748612	-3.402601764	-1.976306877	-1.889216049	-1.773857772	-2.610294023	-2.442370791	-2.856664899	-0.9254232264	-1.995642388	-1.034370496	-1.590640139	-2.513277496	-0.8943856427	-2.764551223	-3.349621609	-1.434379728	-1.869959021	-2.145143392	-1.500905208	-3.368298474	-1.875561581	-2.720168758	-1.63421491	-1.713178966	-3.284290771	-1.77789692	-2.290171697	-1.876029401	-2.746478726	-2.935107047	-3.260879689	-2.038917169	-2.116601407	-1.521399002	-1.965948088	-4.624690961	-3.231574927	-0.893020189	-3.126157224	-2.949270947	-2.062000647	-0.3237075907	-2.857279232	-2.254713537	-1.858284086	-2.323338627	-1.625724847	-2.024523871	-2.951149572	-2.586456454	-2.8904619	-2.133621766	-1.47038302	-1.825244588	-3.011684285	-3.968569174	-1.941347629	-2.299779693	-2.601745494	-1.777043575	-0.8884726695	-1.967771631	-2.884665156	-2.645712362	-2.46504054	-2.737964551	-0.337658982	-2.566114839	-2.269971475	-2.883936748	-1.220835027	-3.319468997	-0.2807605343	-3.994235778	-1.770744712	-2.843484785	-2.88187959	-3.164723365	-1.921810735	-3.639548648	-1.429291898	-3.777120848	-2.4785693	-1.604828176	-1.526297675	-2.605910877	-2.335428344	-2.422212471	0.6926797607	-2.67801217	-3.626946004	-2.264690401	-2.156128584	-1.449642313	-2.125092479	-1.91222392	-2.652523311	-2.756638529	-2.884928229	-2.669709046	-2.760415843	-0.8956969912	-1.254101892	-3.116074944	-0.371438916	-1.020035555	-1.341932624	-1.426114558	-3.184710399	-2.89288351	-1.907046975	-2.275796567	-1.187147729	-2.234751144	-3.242631314	-2.212062887	-2.170172463	-3.190609496	-2.205315122	-2.940300077	-3.120178121	-1.514930846	-1.396754646	-1.166321758	-2.23832482	-0.8417588331	-2.343579614	-1.430299113	-2.003911133	-1.689774032	-2.042298162	-2.932823113	-2.32393064	-2.342684334	-2.504284379	-2.329410308	-2.012049906	-2.374411433	-2.384783475	-0.9016275812	-2.952438363	-2.56355592	-3.546571035	-2.511656661	-1.608143684	-2.256016509	-2.052161047	-1.333928836	-3.257642971	-2.173159395	-0.8681227542	-2.700104831	-1.736332982	-2.399889511	-1.751334289	-2.127628748	-3.427731481	-1.678274666	-2.858050935	-1.53219587	-2.695600446	-2.012577411	-1.642206528	-2.262479578	-2.82095394	-0.8297044473	-2.565310304	-1.444619457	-1.033337256	-2.639360739	-2.43117197	-3.233079122	-0.4845432203	-1.946584169	-2.008659133	-2.859858694	-1.919618797	-3.366141253	-2.109548208	-2.094923715	-2.901077188	-2.21798788	-3.928947423	-3.085093888	-1.41679739	-2.172203019	-1.690396734	-2.833029981	-1.004607185	-1.078651735	-0.989343976	-2.977983641	-2.592671305	-2.486197278	-0.9617114387	-1.960261144	-1.609329402	-1.208838769	-1.985345731	-3.04521226	-3.487743592	-1.679002244	-2.903322761	-1.817333306	-0.3439771783	-1.931157296	-2.604769205	-0.7900686972	-2.075618307	-1.767615616	-1.398362523	-2.011443844	-2.533978885	-3.067617291	-2.420369478	-1.902886917	-1.545830643	-1.879738781	-1.697844984	-2.888092175	-2.336669782	-0.9975517635	-2.546294718	-2.089361652	-2.840801481	-2.279262279	0.3330574846	-2.627296069	-1.714950671	-2.063443218	-0.02839479679	-1.919577129	-0.5458154094	-3.326916749	-1.131458769	-1.630373579	-1.492030306	-1.088569179	-3.157532606	-2.505701575	-1.742718561	-2.781778531	-2.57130827	-0.4163684862	-2.668916098	-0.9912517573	-3.173401559	-1.081350081	-1.230728371	-1.443134873	-2.586719243	-1.844868113	-2.196190496	0.0188402867	-1.58154874	-2.056989943	-2.707825417	-2.566829616	-1.511373353	-2.439341965	-1.280572447	-2.552387407	-1.74504549	-2.386984173	-1.495593079	-2.20324756	-1.201338099	-2.001789153	-1.602235826	-0.789875399	-1.442509096	-2.757020566	-0.2011684406	-2.07543399	0.7012543276	-3.190750946	-1.253147896	-1.24155315	-2.163008237	-1.994747347	-2.075618035	-1.959967953	-1.151716564	-2.541687636	-2.144067993	-1.787672634	-1.122878638	-2.737301185	-1.363746419	-1.884624342	-2.21074378	-2.15384327	-2.733516714	-2.668504127	-1.039421131	-2.437988757	-1.656969671	-3.134258184	-1.855399816	-0.9973748871	-1.083152843	-2.069785519	-2.605507421	-2.278629447	-1.235668876	-1.475192502	-2.338740908	-2.376034371	-2.21780395	-1.869140411	-0.39181923	-3.094068679	-1.356377096	-2.117615729	-1.671065329	-1.707148304	-2.007846174	-1.771168872	-3.233688776	-2.190645095	-1.511155822	-2.00075518	-0.7504915654	-1.39221122	-1.369629817	-2.231809248	-3.037134491	-2.301222925	-2.671882799	-2.136125387	-2.064956626	-0.2382153057	-1.510881843	-3.555549474	-1.376933535	-2.721504026	-1.647019421	-1.527407326	-1.616826495	-2.387282048	-1.928778451	-1.13276108	-1.347227898	-3.019972939	-2.50311275	-2.706536893	-2.636965494	-2.151594714	-3.359519701	-1.700960675	-1.31735463	-1.629404211	-1.665881406	-2.025665468	-2.022040707	-3.265245763	-1.14738007	-3.145914753	-0.6003702372	-3.184983094	-2.1643608	-0.6037829515	-2.158299387	-2.481750287	-2.679301081	-2.690495524	-2.662816856	-2.425632227	-1.794634466	-2.851095706	-1.017724867	-2.411569366	-1.882827464	-2.825046926	-1.836755563	-1.131698223	-2.31008486	-3.365756824	-3.597025473	-2.229014708	-3.216571735	-1.286975822	-1.898083872	-1.868853068	-2.716520796	-2.639075108	-2.700543151	-3.322161078	-1.170226787	-2.21022491	-0.8904896586	-2.955679636	-0.9363332849	-3.121937459	-1.660412825	-3.182227581	-2.378172251	-1.19517413	-1.722114251	-1.131091015	-1.479996488	-1.799962913	-1.152209912	-3.111706847	-2.13414367	-2.10135493	-1.594779425	-2.91067807	-1.128385845	-2.348822314	-2.522218798	-1.920260708	-1.927192761	-0.8646215061	-1.741504831	-3.241307647	-2.236508252	-1.905033181	-0.578388382	-2.164216254	-1.761207343	-1.218745869	-2.602833805	-1.850795711	-1.930105779	-0.8804343706	-2.004311364	-3.111050565	-1.259264525	-1.007645873	-2.120872777	-1.042449431	-2.079721108	-1.858999333	-2.852411547	-2.548515511	0.03846322357	-1.04499947	-1.87706072	-2.56146181	-2.392986483	-1.629647482	-1.543846072	-0.4424440649	-4.167566641	-2.188549869	-1.916896452	-1.551698399	-2.151805595	-1.785854978	-2.676338148	-2.375162773	0.5461422186	-3.364731225	-1.836865985	-1.590518149	-0.5413308353	-0.4905071559	-2.394131835	-3.156048406	-1.1655435	-1.949115811	0.4005777917	-1.114018947	-3.941944768	-2.44414758	-1.778062346	-1.924064107	0.3007690082	-2.599205882	-1.458380461	-3.537275962	-1.399144034	-1.664683462	-2.422142443	-2.856726317	-2.133251335	-0.8410872919	-1.533436682	-1.818397855	-1.929119003	-1.295465804	-1.170548188	-2.767961044	-2.92244849	-2.108957666	-1.207136907	-2.912659029	-2.714364601	-1.530929235	-1.956610724	-3.8328987	-1.105020053	-2.809452955	-1.367898258	-2.867127965	-0.9477272263	-0.7879266866	-1.790892158	-3.043907143	-2.59182926	-2.657428565	-2.638907418	-2.427395673	-1.324838403	-2.785007406	-2.922667912	-2.286015073	-3.444128793	-2.653599251	-1.719634408	-2.121847347	-2.920737803	-2.170314298	-1.835395428	-1.212797723	-2.608640047	-2.925774674	-1.129672251	-1.001868046	-2.362195389	-2.025655028	-1.50849595	-0.3458338003	-1.937910988	-1.091826313	-1.217432187	-2.780050153	-0.01164182115	-1.731552645	-0.8084622855	-1.392148319	-2.56983398	-2.707522421	-1.718434222	-2.568840978	-3.37671417	-2.185745393	-3.061905401	-2.053328533	-2.868483496	-2.721889909	-1.814219536	-0.9637963395	-2.352004762	-1.052531715	-2.067049214	-3.048885532	-2.163571766	-1.944467379	-2.626588124	-0.9027108475	-1.342466723	-1.051059848	-3.056143345	-3.058345851	-0.9888028437	-1.376601839	-2.232855728	-2.609656739	-1.922799081	-1.72607582	-2.025015036	-1.730868995	-0.9067806744	-2.77419077	-4.06592155	-2.818405311	-2.542320779	-1.985064494	-2.426174166	-3.632300007	-2.193672774	-1.828462211	-2.869898627	-1.876833487	-2.752502355	-0.5367220931	-3.360149223	-2.682823346	-1.472865433	-2.360022065	-2.384327524	-2.393443988	-2.15274092	-1.835834831	-1.957936981	-1.357380379	-0.3482980743	-1.97073265	-1.524417428	-2.683462953	-2.409938047	-1.35750543	-2.698206945	-1.563630572	-1.95025196	-1.68616373	-1.421076236	-1.278308086	-0.7705342354	-2.780700468	-2.294720109	-2.703703553	-2.655201123	-2.890010164	-1.766252005	-2.322218358	-2.444926021	-2.254913179	-2.871031447	-1.524741063	-1.998484508	-3.939376569	-3.577046307	-0.9218717261	-0.8163049946	-2.470869578	-0.847997322	-2.266043908	-2.474371431	-2.25977713	-1.112041463	-2.744633149	-1.472354786	-1.703026878	-2.109771039	-2.052886055	-3.39838569	-2.465826275	-2.666350057	-1.205082843	-2.072707479	-1.408874662	-1.904205664	-2.803405626	-2.072215859	-1.869203354	-2.065688461	-2.510957446	-2.73900593	-2.370787397	-2.119524189	-2.835370872	-2.061153107	-0.9389640986	-1.656408448	-1.665776129	-2.413585355	-1.048038024	-0.9234751003	-2.147390055	-1.52841155	-0.2678220743	-1.988121574	-2.412117007	-2.806708222	-1.31731402	-1.399524363	-0.9916124187	-2.112465041	-1.214467969	-1.002239104	-2.115849169	-1.757507613	-1.970474602	-1.816293061	-3.752049186	-1.642762189	-3.246811448	-2.326687774	-0.5543746517	-0.8429539202	-1.422415055	-2.823561951	-2.397475537	-3.035299144	-1.802003371	-3.245128843	-1.960132589	-2.086598343	-2.367372134	-2.033303031	-1.73920131	-2.323314568	-1.271046429	-2.256972736	-1.488082958	-2.192375584	-2.453362975	-2.136952331	-3.130254652	-2.334876402	-0.4573293851	-1.630082886	-2.204077008	-2.597669012	-1.233552559	-1.538530523	-1.169841798	-2.05414655	-0.8411116913	-1.702269979	-1.023952167	-3.225727225	-1.725417385	-2.19566384	-2.278700593	-4.342590934	-1.664967449	-2.87899522	-2.194105277	-1.961786484	-1.678696191	-2.893537018	-3.605988602	-3.364997053	-2.746931311	-2.058159813	-1.169564453	-2.486035315	-1.243259521	-1.459351923	-0.8655322754	-1.52162744	-2.458751144	-0.1955402949	-2.198636149	-1.164363198	-2.418144904	-2.597678949	-2.042073205	-1.772499655	-2.958434111	-3.066301586	-1.265148873	-0.8129148354	-1.890537885	-1.615426134	-2.029984733	-1.055756547	-2.283334048	-2.926196918	-2.251783648	-3.263658849	-0.9023661111	-2.985756238	-1.999924599	-2.339009875	-1.101722705	-1.473287057	-3.18629861	-3.405875374	-1.355487112	-1.332584706	-2.134105536	-1.094459728	-2.415813068	-2.524803136	-2.551985407	-1.602646484	-2.885391355	-2.100215336	-1.093581482	-1.669582582	-1.152350916	-0.6943260202	-2.440376953	-1.771217056	-1.326045673	-2.73706532	-0.9389911649	-1.824634952	-2.681831056	-2.509369933	-0.7713215072	-2.58359134	-1.950909529	-1.135252436	-2.138664662	-3.443524348	-1.707636894	-2.003182233	-1.635304643	-1.815505937	-2.201262958	-1.673901732	-1.714734248	-1.698455667	-2.259864012	-1.220540676	-1.876029827	-2.291425735	-0.900447301	-2.421437102	-2.462927229	-2.117271985	-0.7602433338	-2.772750013	-2.891558964	-1.955680601	-2.912874721	-1.134858088	-2.672474873	-0.9797367322	-2.31247198	-2.54297201	-1.788362824	-2.125642691	-2.185148165	-1.405825478	-0.8180202394	-1.913370186	-0.4043387196	-1.488848939	-1.620511438	-2.074515599	-2.500513135	-2.985316969	-2.977322259	-1.635179343	-1.522416738	-2.929505236	-3.500598981	-1.490808104	-0.9610993781	-1.996615861	-1.533933777	-1.25726374	-1.825819399	-2.562344564	-2.411870738	-2.293469568	-0.7013158902	-2.755802151	-1.19997906	-3.505973476	-1.930771187	-3.670574636	-1.994841491	-1.833987778	-3.497836063	-2.562832686	-2.074617938	-2.275567909	-2.043918264	-2.29990339	-3.180950588	-2.752342222	-3.626966834	-2.168987455	-3.326958999	-2.234349142	-2.148850949	-3.02459564	-2.859974208	-2.246198069	-4.00688177	-2.188661623	-1.515748761	-2.262281688	-2.905782678	-2.390722393	-1.858889106	-2.507810214	-1.053614742	-2.576227224	-2.024840744	-1.78732837	-2.625433152	-3.017522052	-2.991130069	-1.849150838	-3.007744509	-1.921662502	-2.139310657	-1.427069408	-0.774577309	-1.119535776	-1.894294776	-2.732506425	-1.703663513	-2.068985707	-0.9539702997	-2.553346296	-2.764570607	-2.162057408	-1.802715666	-2.275325518	-1.427162211	-0.8377610203	-1.08172599	-1.148986745	-1.595212152	-3.352907165	-1.656991575	-2.903235501	-1.219191312	-1.072955024	-3.5175624	-1.394354541	-1.879741695	-3.819707469	-1.862939772	-1.87644104	-2.427224577	-2.38343777	-1.919979404	-1.362421937	-1.456918254	-1.663163019	-0.8557540029	-2.34454292	-1.315513206	-1.054635709	-1.690680902	-1.548105746	-2.765614403	-1.886966784	-1.700921858	-2.779400414	-1.143330627	-3.024409503	-2.03063462	-1.034352529	-2.727255246	-1.409303312	-1.821036698	-1.8614912	-0.2964846649	-1.18293321	-0.1174746646	-1.794591137	-1.199290954	-1.958752515	-1.380126998	-1.367174926	-1.626513432	-3.127776885	-1.129493011	-1.849996849	-2.976069097	-1.584908828	-0.6278298324	-0.8173317526	-1.798185737	-1.68655497	-1.323219836	-1.86804409	-3.013510335	-2.999442708	-0.03214324455	-3.234177351	-2.543365992	-2.150115786	-1.110117293	-3.545807267	-3.081555014	-2.377259914	-1.448365951	-1.959126002	-1.753854741	-1.534042261	-0.4329977934	-2.811225936	-2.332332446	-1.623156023	-1.592151008	-3.337373709	-1.511904	-1.427236984	-1.634931492	0.317217524	-1.485804983	-3.784244093	-3.029483855	-1.815342726	-2.077586677	-3.054845836	-1.275740834	-1.636125584	-2.093146202	-2.352288867	-1.222672976	-0.9893126308	-1.841603333	-2.096995607	-1.0800713	-1.567385075	-2.607832129	-2.329281957	-3.476096906	-0.6156171774	-1.158158154	-2.401660932	-1.339198494	-1.552443622	-2.859379657	-0.9758516854	-2.705821497	-1.444764016	-2.613647109	-1.584798815	-2.731889553	-1.376254129	-1.524198456	-2.964301392	-2.81293458	-2.106330751	-1.688801475	-1.643012332	-1.712761566	-2.299203587	-3.146336113	-2.526174058	-0.10186491	-1.690186167	-2.495954049	-2.336467207	-2.277260667	-3.543388588	-1.938365989	-2.696868721	-2.483482265	-1.514176966	-2.383431859	-2.967084932	-2.013486651	-3.041260938	-1.273588369	-1.575364362	-1.495938253	-1.663614485	-3.678349999	-2.811546937	-2.796904107	-1.878102425	-2.251603607	-3.886701293	-3.325232436	-2.696237294	-2.851177544	-2.500088446	-1.512787318	-1.947150871	-1.780978885	-0.4380799827	-3.004707006	-2.506034618	-0.4725936963	-1.651406267	-1.883752943	-0.9772868532	-1.722255754	-1.95681182	-2.800584096	-3.23595577	-1.344740049	-2.797914126	-2.526557561	-1.229558967	-1.791255933	-3.415202962	-3.520605606	-2.906488936	-2.66229704	-2.369387255	-1.120935296	-1.785982745	-1.801258903	-1.82852972	-2.24969204	-1.839115575	-0.569938934	-1.169343239	-0.787061658	-1.718552461	-1.264514102	-2.664462804	-2.033645428	-0.9926903689	-3.277214487	-2.394032502	-1.722457608	-2.229591354	-1.812143246	-0.2431752462	-1.292406647	-2.3629407	-1.133149532	-1.779475114	-1.506759664	-1.982343086	-0.9979033042	-3.294987186	-4.072791206	-1.863403455	-2.302239357	-2.3321993	-2.559681317	-2.784783391	-1.646325999	-0.9465749522	-2.481882449	-1.014161965	-1.214267684	-3.622170028	-3.401023264	-2.630384739	-1.570412912	-2.03090627	-2.451583099	-1.817003357	-1.425363737	-1.67229813	-2.876240485	-0.8464988728	-2.9034351	-1.496762885	-1.540860473	-1.031514521	-2.620016881	-1.353875456	-2.57316124	-0.7711915391	-1.608455254	0.07987841906	-1.716258928	-2.797680424	-2.66677944	-1.471442245	-1.261196494	-2.013533623	-2.646283154	-1.919009427	-1.496503394	-2.305533529	-2.227880832	-1.962280718	-2.837819744	-2.429073792	-3.10900115	-2.53534792	-1.881241944	-1.821613267	-2.757806033	-3.157809003	-2.873336115	-3.1489669	-0.1941989481	-0.7536999701	-2.868407013	0.2831815712	-3.157074055	-1.166152092	-1.240116551	-2.178957552	-2.856404865	-1.179687122	-1.335174223	-2.798416965	-2.347449805	-2.743368016	-2.372459487	-1.641829153	-1.477314293	-2.15046144	-1.59222091	-3.174267793	-2.321289773	-2.033166303	-2.380212491	-1.01738463	-2.268886791	-0.7624336443	-2.062983133	-1.546201417	-1.438331597	-2.503861447	-1.542720548	-0.9950393211	-2.675983379	-2.392015743	-1.76677935	-1.233527076	-1.59990116	-4.010597467	-1.945586169	-1.769321976	-1.447586763	-2.288500794	-1.913657355	-2.028556188	-1.927998234	-1.465340898	-2.259205756	-1.955996568	-1.990660096	-0.2456898544	-3.356469706	-0.5190119075	-2.102822442	-1.886326391	-1.228456876	-0.8341106485	-2.516315373	-3.094625291	-2.857954018	-1.720470893	-1.3124538	-3.307140223	-1.74168035	-1.031436338	-2.468217836	-0.07529863846	-3.161032812	-3.721366674	-0.4423470634	-1.008634268	-2.347887305	-3.161567215	-2.021479336	-1.56572809	-1.674177677	-2.329165854	-2.141941685	-1.279657556	-1.991277881	-4.568642683	-2.638381398	-2.299719781	-3.365654552	-2.258813385	-2.039142037	-1.316776121	-1.540496419	-1.91546958	-2.060185448	-3.180160553	-1.351273734	-1.815884653	-2.471590341	-2.065484184	-1.467741679	-2.598903026	-0.5648433693	-2.038003522	-2.383626963	-3.704921156	0.6308328171	-2.09214717	-1.856264381	-2.332387006	-1.685336076	-3.070588653	-1.899915804	-1.283001753	-2.386362497	-1.447851406	-3.815056334	-2.867347811	-3.708236641	-2.553853088	-2.401439716	-2.771268152	-1.540262769	-2.67375649	-2.487255303	-1.066544369	-2.456294757	-1.37718992	-2.204749184	-1.042309497	-1.727247011	-1.326731035	-2.388367666	-2.841698594	-1.506546833	-1.871885104	-1.367135999	-2.916498073	-2.421265791	-1.701326489	-2.609820312	-1.970311064	-2.556090872	-2.93745335	-2.984674737	-2.46405841	-1.955228815	-2.545314177	-2.523118157	-2.181621239	-1.855122547	-1.053075626	-2.452979797	-1.545173625	-2.423517847	-2.288274708	-2.106091389	-2.376158899	-2.948400747	-2.9371227	-1.821485542	-1.471171801	-2.309492557	-2.531463266	-2.462524197	-2.130137768	-1.979941489	-2.522165113	-2.651007784	-1.810477384	-1.342574872	-2.060957702	-0.7768130286	-2.575828738	-1.289896182	-2.441587209	-0.5542933912	-1.652895286	-1.592500455	-2.020240633	-1.207070973	-1.483730131	-1.928666122	-2.877394044	-3.829846232	-2.643005897	-2.271807969	-2.903666159	-1.268013545	-2.523345381	-2.460660999	-0.9589325481	-3.181981202	-2.206369357	-1.713402332	-2.91085605	-1.821114037	-1.868798733	-1.727248561	-2.152076334	-0.914427117	-1.808982044	-2.028280843	-2.022325999	-1.873400194	-2.17691612	-2.803552987	-1.963078474	-3.536136968	-1.645373006	-1.607984454	-3.501656366	-1.571159863	-1.742094252	-2.346123714	-2.428763157	-1.763553647	-2.349038891	-2.600078852	-2.190479837	-1.772327769	-1.072133351	-2.517255291	-1.252317489	-3.124000841	-2.418274096	-1.695354726	-2.376647088	-2.679370891	-0.9553294548	-2.270487417	-2.707491811	-2.529502357	-2.133999514	-1.537565603	-3.110368162	-2.170058392	-2.778401821	-1.246256284	-2.228954559	-2.094865869	-4.241486691	-0.4855956709	-2.179241844	-2.122264368	-0.7373361906	-1.687824051	-1.883090012	-1.050501128	-2.619607877	-3.12055589	-2.170676178	-1.725253408	-1.028947748	-2.587898782	-0.7099923946	-2.114795287	-3.242663693	0.07234886608	-1.263313814	-2.560528315	-3.31714452	-1.247141758	-1.777718005	-2.146330304	-3.941387458	-1.940227581	-1.27684808	-0.2719182357	-1.784296043	-1.575298305	-1.446610656	-2.653031597	-1.687980378	-1.476670581	-2.513471824	-1.556619434	-2.330581412	-3.256859085	-3.162554323	-2.969093104	-2.768744897	-2.111318347	-1.903068552	-3.909286547	-1.121184489	-1.698830819	-0.5372642986	-3.296801819	-3.017140315	-1.65788331	-1.866658225	-3.230223637	-1.12930103	-1.78510883	-0.7223451708	-2.215759303	-2.294746055	-2.039179338	-1.849869134	-2.043322575	-1.388140631	-1.27588654	-0.2395649235	-2.84428493	-1.642171754	-1.723216901	-2.785771325	-2.295257266	-2.046059852	-2.60990618	-1.302817221	-2.71571012	-3.127074483	-3.074594141	-3.711058942	-2.302764282	-1.223163241	-2.52218546	-1.617956898	-1.564987073	-2.199317042	-2.71894709	-2.385329256	-2.20926928	-2.670405271	-1.303100694	-2.606897109	-3.505665989	-2.063800517	-3.318207952	-1.123971152	-0.7470707844	-1.562374946	-1.130678442	-3.053219449	-2.596854125	-1.84987934	-2.062180499	-2.267044787	-2.643629224	-2.303967131	-2.701020967	-2.684392151	-1.611656446	-1.49805402	-1.890819341	-3.736785486	-1.84859585	-2.455912752	-0.6390035137	-0.9592030957	-0.8795545162	-3.165355035	-1.387906482	-1.442679913	-1.591015044	-1.516983358	-3.045742921	-2.7739926	-1.73792779	-1.921139157	-0.7885176125	-1.420906969	-3.468669317	-2.147730738	-1.537410545	-1.806964812	-0.06202757595	-2.303436848	-2.10055328	-3.115933283	-2.825110333	-1.308882077	-1.221737482	-1.735036688	-2.208305664	-2.624774805	-2.493956258	-1.5559265	-0.09165546059	-0.6894032251	-2.006008395	-0.2476517167	-2.832137119	-2.457705883	-1.346283517	-2.301237417	-2.162373131	-4.112318327	-2.565910835	-0.5448191682	-2.761344573	-2.036374788	-1.53065134	-2.822048221	-3.810190293	-2.802527424	0.2355125705	-0.9464174806	-2.495822305	-3.104876628	-2.553416218	-0.6851606428	-1.634112994	-1.020973394	-2.319267707	-2.241801469	-2.025696453	-1.716523964	-2.282026412	-1.545624911	-2.90220253	0.2418456751	-1.531798635	-2.073614446	-3.168023188	-1.828453231	-2.15576014	-2.305948231	-1.996275058	-3.546140458	-1.760521365	-0.9304998239	-2.428305251	-2.93066652	-4.066547645	-4.011667679	-1.787771963	-1.533977973	-3.201824858	-1.634297585	-3.150348146	-3.122252512	-1.091665854	-2.81454007	-2.256932731	-2.554541604	-2.343523396	-0.3851367985	-1.674915708	-2.951612142	-2.384340541	-2.490686803	-2.027615581	-1.482494846	-1.326924189	-1.846933039	-1.876028821	-2.635424585	-1.539578236	-2.783479603	-2.467939309	-2.179814449	-1.011839337	-1.470621391	-1.389713871	-2.850113647	-1.980238337	-1.857493589	-2.039489508	-1.311688035	-1.735780927	-1.401977522	-1.320655405	-2.464673245	-2.25859783	-1.646274696	-0.6097039933	-0.7454893477	-1.091023211	-1.210597705	-1.709778293	-1.958831914	-3.163606415	-1.635857807	-1.460121407	-2.599851483	-2.195470329	-2.172656024	-1.901020695	-2.995910105	-1.580407474	-2.377286793	-3.972592012	-1.257084651	-2.605023131	-2.435846303	-1.832960566	-0.8504825187	-1.767821862	-1.268070469	-1.809155627	-2.966597331	-1.642799532	-1.324742713	-2.331059664	-2.385111602	-2.111112162	-0.4131963969	-2.759072396	-1.812558774	-1.726396082	-2.654904071	-0.6733666088	-1.279308474	-2.521188942	-2.039622106	-2.773729345	-1.584484993	-3.316401979	-1.259423669	-2.726603906	-2.99293639	-1.716454608	-0.8928104408	-1.703819627	-1.782531917	-2.870836452	-1.718537842	-1.713911013	-2.061306291	-0.7718535017	-2.448642752	-0.9799275715	-2.787580665	-2.485434925	-1.291539187	-0.1656229986	-1.763686062	-1.773172919	-2.500328003	-2.440364365	-2.167816895	-1.750403514	-3.422675984	-0.9832937758	-3.152486467	-2.057104329	-2.966475527	-3.067648069	-2.473052347	-3.874166473	-1.434108351	-3.649848755	-1.820768016	-0.5114706606	-2.342497809	-2.392273764	-1.228721115	-2.113080802	-2.494208416	-1.712828291	-2.209107672	-2.547857502	-1.654953947	-2.104987624	-1.097534005	-1.832322253	-1.667949224	-1.710314949	-1.092080109	-1.604514642	-1.922738132	-2.247978296	-2.034344221	-1.259354244	-2.27483789	-2.967489704	-1.589009044	-0.6323257925	-1.362297242	-1.202153538	-2.885009335	-1.365597403	-2.711990613	-1.088974758	-2.149507696	-2.332707618	-1.644233269	-2.369178107	-1.472264276	-1.255982443	-2.488800215	-2.095869372	-0.6820922071	-1.564707614	-1.197631654	-1.613502507	-1.946207274	-2.330849668	-1.41697661	-1.719760494	-2.346912985	-3.345278291	-2.71097319	-3.447455468	-1.137234543	-1.265238457	-3.470340869	-4.687383539	-2.274146806	-2.605265849	-1.928572639	-2.382203199	-1.518346683	-1.654083544	-2.179867036	-1.947511165	-2.735821341	-3.476239563	-2.975635193	-1.864940575	-0.459541293	-1.70754171	-3.352234908	-0.807056191	-0.8126833674	-2.61709807	-1.257825974	-1.668576171	-2.438032419	-2.351760842	-1.537768791	-0.9159207552	-0.5527385372	-0.4640344553	-1.490936436	-2.503745686	-1.443746486	-1.538720129	-1.418003534	-3.637515555	-1.694267412	-0.7465653445	-3.021019431	-1.886447447	-1.748384556	-2.536562408	-1.191939981	-0.8449541471	-2.012796971	-1.652450864	-1.382185553	-3.28191313	-2.352364563	-0.5236719518	-2.221924065	-1.313522809	-1.269692023	-2.383947082	-0.05850004514	-1.489624406	-2.137476718	-1.366863406	-2.8692102	-1.656372152	-3.61666623	-2.295388262	-2.861940135	-1.900443947	-1.493063105	-0.7302170505	-2.500251704	-2.350910146	-2.355461064	-3.4403457	-2.708203465	-3.047597512	-1.611634086	-2.540359218	-2.372538562	-0.6638538145	-1.758530546	-3.319925193	-2.61342942	-1.607745896	-0.9281255692	-2.413473104	-2.10608704	-1.671851077	-2.480765249	-0.6884179419	-1.746407684	-1.130590204	-2.297828629	-1.660064734	-1.968365819	-1.545710505	-0.6106212884	-0.7969468185	-2.746177338	-1.392591159	-1.271712594	-2.119378799	0.3489343649	-1.323220172	-1.417178516	-2.823801862	-0.06098306246	-2.99634066	-3.129783202	-2.056540056	-1.543544123	-1.487608269	-1.878043362	-1.580673474	-2.618754296	-2.133245456	-2.125806215	-2.786782779	-0.9145972856	-1.701156589	-2.496243738	-3.032191542	-1.512711389	-2.556909983	-1.69352491	-3.435914431	-0.6617391246	-2.027846908	-2.809549347	-3.182033971	-2.283467908	-1.807595884	-2.559827527	-2.744037589	-1.705739823	0.101567399	-1.193893275	-1.051422345	-1.534775905	-1.451733023	-0.3492959766	-2.883513241	-1.162121407	-2.686053865	-2.089071033	-2.046743368	-2.541997593	-3.136448382	-0.9467047054	-2.471195008	-3.949719556	-1.448415155	-1.987642659	-0.673349893	-2.199458653	-2.050257518	-0.997089995	-1.783055212	-0.9989841344	-2.872362004	-2.420203843	-1.9874596	-3.577044131	-2.740983271	-2.134395514	-2.092013808	-1.847790822	-1.860557472	0.1357000409	-2.447571577	-1.713158189	-2.054867552	-2.668955684	-2.387634792	-3.222138802	-1.480507474	-1.092623602	-1.91520439	-1.594747227	-1.834951219	-3.07783815	-0.05350611234	-0.9458605541	-3.568426093	-0.5931366098	-2.913624634	-2.512347418	-3.746131788	-2.993837543	-1.262665652	-1.974741775	-1.929373464	-1.867504729	-2.051422312	-2.610826588	-2.046386229	-2.284128788	-1.287088997	-3.438333948	-2.671692504	-0.8404496314	-0.825410178	-1.656036497	-1.171259367	-1.809437564	-0.6482513729	-2.636628918	-0.750108904	-1.696005761	-2.044381593	-3.762484102	-1.717674869	-0.3922993987	-1.681118933	-2.013087194	-1.826714363	-1.416313879	-0.6153530658	-2.337858249	-0.4412981595	-1.369030987	-1.542747365	-2.360353374	-1.862453559	-2.185691245	-2.913715114	-1.530671875	-4.069224087	-0.6086060951	-1.331061737	-2.50375756	-1.292608973	-1.949532564	-1.948877991	-0.6960438325	-1.687067081	-2.469921301	-2.41894251	-0.747381104	-1.11085172	-0.9402066611	-2.803591307	-3.257850372	-1.821310814	-2.84412908	-2.649715319	-1.84810845	-1.271640361	-1.532699698	-1.776930767	-2.813687444	-0.161426499	0.215457703	-2.594532877	-1.569711827	-3.286829685	-1.248188642	-1.724556546	-1.673646392	-1.78774626	-3.140733022	-1.812981127	-0.7313750601	-1.469526508	-2.997424095	-2.187081126	-2.041889237	-1.863547303	-3.061773953	-2.066309694	-1.642100849	-2.504017977	-2.444042643	-1.226666506	-1.871406073	-2.352366263	-2.112671747	-3.886175755	-1.598902757	-1.697740609	-3.191808843	-2.326639653	-3.782510986	-1.491344954	-1.772254901	-1.830743177	-2.561864798	-0.3186848515	-1.989095576	-2.390994962	-1.46608949	-2.114451129	-1.628422197	-0.6397649797	-1.99099645	-2.678947573	-0.9771617858	-0.2888161175	-2.90916636	-1.742650513	-2.54342929	-2.148255934	-1.013929658	-0.4021038176	-2.920679519	-1.903859507	-2.270996305	-1.363945503	-3.050461885	-1.55223184	-1.651694641	-1.763896181	-1.918567272	-2.256897604	-1.459928224	-1.830467531	-2.400742086	-1.669168575	-1.891206525	-2.186592619	-1.361387363	-1.848390723	-2.931830489	-1.613010613	-3.732410791	-2.798553546	-2.448948466	-2.328572449	-0.884844905	-2.471272452	-2.557745403	-0.963614956	-2.378779874	-2.239380167	-1.20156581	-0.8893691315	-1.830087029	-2.013132583	-3.278226029	-2.086970053	-1.69124577	-2.684198076	-0.9588288843	-2.078629884	-3.040227061	-2.730878195	-2.89670003	-2.149505136	-1.03045636	-1.953091374	-2.045760337	-2.137314018	-2.742436431	-0.2351122888	-0.9927395922	-1.541590384	-2.293136866	-1.122117541	-1.473081889	-3.320363457	-1.612756596	-1.693136395	-1.820504598	-1.985319474	-1.368116797	-2.099338265	-2.164082008	-1.23370669	-1.997030311	-2.322437833	-2.657802495	-1.53945485	-2.232254324	-2.12311657	-1.253756166	-2.943549158	-3.864428149	-0.7433988169	-0.2541939233	-2.244905926	-2.558837207	-2.248782117	-0.7227636784	-1.752631131	-2.353091557	-2.811941459	-1.869986102	-1.116994665	-2.336249192	-2.019011631	-1.911616388	-1.111065922	-2.571172372	-1.183664113	-3.15805981	-0.6708964908	-2.883897597	-2.46599161	-1.794642255	-3.272691523	-1.300421632	-1.078235663	-1.316558916	-2.666011513	-1.841295215	-2.987907627	-2.506781624	-0.8461050358	-2.619509637	-1.373001813	-2.015401461	-1.773857352	-1.362490667	-1.998942616	-2.870383897	-1.976641411	-1.702495213	-4.072560707	-1.44336071	-2.306692195	-1.50116198	-2.320699701	-3.331079799	-3.251668699	-2.88301281	-2.142318578	-2.225125617	-2.378108499	-1.83056963	-1.498205183	-2.578503767	-1.81929611	-1.62448435	-2.003421063	0.03610576369	-0.6857250613	-2.475308106	-2.163549435	-0.5057850395	0.4913631429	-0.458303794	-2.588517801	-3.032467639	-2.669766634	-2.637931231	-0.5858562479	-3.278784585	-2.810027545	-0.7788631513	-1.159256265	-2.829509447	-0.2988092617	-1.76524042	-1.431341087	-2.142995845	-1.222580801	-0.4682521006	-1.164624972	-2.278853274	-1.502970359	-0.5654660021	-0.4019152298	-3.033386494	-1.847903209	-2.673394058	-2.298367044	-2.70827677	-1.799665806	-2.537350994	-1.635358555	-2.733693784	-2.079316001	-1.012117183	-1.505794908	-3.144994139	-0.6509818481	-0.7649428933	-2.012928145	-2.216454138	-2.279018513	-2.830305587	-0.9789786494	-1.782311461	-0.6612759158	-2.189163434	-1.425655842	-2.093471339	-2.999976191	-1.076902611	-2.286760864	-1.687653323	-2.380973297	0.126025039	-2.134776173	-1.841472088	-1.66266726	-1.58523262	-0.6978658247	-2.458962437	-3.262430509	-0.5310052098	-2.965131798	-2.26570582	-1.478147065	-2.327557948	-1.906477605	-1.564360283	-0.3849230133	-1.699859613	-3.379684074	-2.389833281	-2.197445468	-0.941434298	-2.033273484	-3.671501604	-3.45499635	-1.706797191	-1.685032339	-1.935688473	-1.168504932	0.4777208041	-1.876636307	-2.556021076	-0.9622225499	-0.7362043379	-1.934465813	-1.735059342	-1.537954151	-3.00149478	-1.848978099	-2.503812002	-2.026722342	-1.813421797	-2.164235797	-0.9393104193	-2.086107077	-0.8748649698	-2.437139405	-2.853328735	-2.711665295	-1.610153526	-2.854493825	-3.453539428	-1.883651831	-3.515273299	-2.631168338	-0.08658336423	-3.121252082	-3.447493024	-1.192733528	-1.871548178	-1.862716061	-1.723830158	-1.427652009	-3.208188871	-2.579285339	-1.66599509	-2.615830774	-0.8839751227	-0.6167597307	-2.226434601	-2.09832507	-1.178057573	-1.49135952	-2.360501503	-2.447836147	-0.9477651313	-2.596210177	-1.299918116	-1.404224808	-1.385653281	-2.579881818	-2.455154211	-1.877014338	-1.703380171	-1.89569274	-2.217298698	-2.786824672	-1.665053587	-2.938143522	-1.568176896	-4.336198941	-1.678275122	-2.123151213	-2.841186526	-1.910031438	-1.078888356	-2.357486752	-3.129727156	-1.463982415	-2.126494065	-2.399930891	-4.179544091	-1.201198178	-1.537483622	-2.186224689	-2.043492732	-0.6775097005	-3.617854081	-1.557846918	-2.226748807	-2.129185011	-1.554187077	-1.545505926	-3.39382994	-1.332118386	-2.118979254	-1.652986838	-3.085268743	-2.522663688	-1.084738919	-2.061120822	-1.110186224	-0.892696928	-1.68410661	-0.9100542705	-1.706554638	-3.40495308	-3.22322031	-1.596564006	-3.002358779	-2.405131726	-2.502664264	-0.8984437982	-1.817356591	-0.2763723498	-1.775097391	-3.667400231	-0.5710158498	-1.615398924	-1.482189846	-1.043355058	-1.594797378	-2.489484986	-2.622269191	-2.619313648	-2.682096522	-2.459351377	-0.331369173	-2.087233333	-2.24980262	-1.714004682	-0.8528517707	-2.732624443	-2.070044248	-2.368640792	-1.213961609	-2.550058526	-2.066410826	-2.602183121	-2.969058648	-0.5151784811	-2.015720472	-2.377966289	-2.311615147	-1.773966722	-1.703438301	-3.553759372	-1.378522235	-3.016465082	-1.146768061	-2.374929976	-2.034011081	-1.496773232	-1.588910363	-1.395197581	-1.689551311	-2.355944605	-2.45453668	-1.573769846	-1.809994457	-2.172592948	-2.034149514	-2.098491168	-0.5396660313	-1.841180667	-3.423558589	-1.726899012	-2.780676592	-2.332929131	-1.856233917	-2.399135894	-3.263749537	-1.777808772	-2.299609684	-1.023775922	-1.413874119	-1.87151575	-2.398876617	-1.058064234	-1.895212403	-0.05010041617	-2.932564824	-1.565946716	-2.448913353	-1.894738039	-1.105937934	-0.9091054195	-3.008529873	-2.202856847	-2.128641234	-2.433930943	-1.341978813	-2.186405753	-1.837371487	-2.072697351	-0.7904058658	-2.060211518	-2.27116924	-1.297282557	-2.282372636	-2.360761059	-2.605492697	-3.349953298	-3.025036534	-3.69843853	-2.263872599	-0.9432443623	-2.778343655	-2.896606845	-1.477915917	-2.199030808	-3.380836993	-2.653181422	-1.652475165	-0.2594249849	-1.982895947	-1.650551173	-2.560159805	-1.649854962	-1.81414438	-1.584599219	-2.926792257	-2.568906898	-2.076936923	-0.9446247028	-3.392730839	-1.67548451	-2.239031858	-2.364990309	-0.06460645205	-2.228264979	-0.9779081911	-1.83260761	-1.638097829	-2.423091712	-1.477541712	-2.41764556	-2.573756096	-2.494698336	-0.6222364113	-2.221358913	-1.542256283	-1.516101535	-1.910208314	-1.096450146	-1.852356824	-1.38945419	-1.079218382	-2.156342173	-3.34088408	-2.32642571	-2.213659787	-0.4702024956	-0.8139699229	-1.872404659	-0.5107444463	-1.220726252	-1.999843173	-1.581753465	-1.523220784	-1.047778884	-0.6106289249	-1.39775038	-1.73932023	-1.498432915	-2.43697518	-1.471193294	-1.188990364	-2.6349042	-1.184135349	-1.160096643	-0.8518754795	-2.427581181	-1.833153726	-3.079383398	-4.07770541	-0.1156078043	-2.08302719	-2.271275784	-1.995922168	-2.412525872	-1.648154352	-1.884581222	-2.479682779	-1.250089555	-2.395033197	-1.147300283	-2.266666203	-1.486511742	-3.234935692	-3.384859416	-1.808694601	-2.62941281	-2.826410507	-2.010386557	-1.898053555	-2.873809942	-1.582541744	-1.391093209	-2.162594424	-2.987942888	-0.9327322791	-1.738799068	-2.893781694	-2.452875651	-2.180602976	-2.638588116	-1.4903488	-1.644272076	-0.9793981137	-3.894590689	-1.003658631	0.1488242091	-2.927967623	-1.456038115	-2.304269588	-2.501172743	-2.065928367	-1.875235284	-3.715565139	-2.400249116	-2.801303622	-3.555446317	-2.48300672	-1.775498876	-2.813984283	-2.690827856	-2.531580966	-1.383474927	-4.004327048	-2.753490296	-3.259945561	-0.8024169788	-2.278607897	-1.607047912	-2.12675308	-1.54712007	-1.569629149	-1.51709824	-1.656913814	-1.579341358	-1.90261006	-2.55886023	-2.82072363	-1.41587661	-1.522205897	-0.6723422152	-0.7865757273	-2.256829045	-1.534996172	-1.399311616	-2.385048265	-2.144293443	-2.292627936	-1.798556051	-1.275263564	-2.26987084	-1.765438652	-1.610700864	-1.209993945	-2.28705176	-1.270735583	-3.725932649	-1.967127774	-2.705286155	-3.384611549	-3.484235351	-1.393199581	-1.851833288	-1.616959077	-2.073586453	-4.423123126	-2.220126791	-1.3860475	-2.136490182	-1.859928665	-2.0031095	-1.18891379	-1.667538864	-1.26625823	-1.865165623	-2.945434737	-1.790973284	-1.279574529	-1.873714749	-2.774395575	-2.335397023	-2.291608508	-1.787620544	-1.414618193	-2.709345409	-2.465178341	-1.109621762	-1.67677046	-2.691348716	-2.475779545	-3.250493414	-2.850484738	-2.523927388	-0.7405866637	-2.547433153	-2.528164399	-2.786270136	-2.813299131	-2.499214081	-2.369566543	-1.422993624	-3.877170691	-1.113657783	-1.784560776	-1.44571245	-2.209972833	-1.921869452	-2.440348318	-1.793164565	-0.9866676296	-1.411632531	-1.059649409	-0.7582225574	-1.555677483	-2.932127353	-1.552904982	-0.5474030789	-1.917249994	-2.084924262	-1.087774055	-3.400077981	-0.4088286605	-2.210705106	-3.044597657	-2.307487606	-1.781068169	-1.92130978	-1.775687628	-1.843531105	-3.625422435	-1.025413194	-2.612727776	-1.624949209	-1.45468814	-1.802480962	-0.9263124228	-2.00831192	-1.688850466	-1.374500336	-2.560878665	-2.305797749	-0.9393596741	-2.606844803	-1.577883273	-2.179404401	-3.03728807	-2.16733443	-2.193791266	-1.845618155	-1.548875168	-2.749632968	-1.167829608	-1.77812586	-2.312526836	-1.198433063	-2.46147754	-4.004925977	-1.66704372	-1.736739222	-0.2365519314	-0.8621765197	-1.95766427	-3.137374275	-2.349909313	-1.577959232	-1.160283952	-3.140410072	-2.304127537	-1.416452107	-1.958840221	-1.900406452	-1.707296076	-1.760257294	-1.766231425	-1.168541373	-2.206965242	-1.286774056	-2.362173611	-2.300105681	-2.67178689	-1.80854191	-3.036721118	-3.260880944	-2.253297582	-0.03227789161	-2.274628881	-3.267476658	-1.501008021	-2.248452835	-2.406179545	-2.901592233	-1.506622826	-2.245558922	-2.164007378	-3.594723232	-3.528847266	-2.348558278	-1.665661852	-1.809427239	-1.049572407	-1.975946278	-1.393331603	-1.802527495	-1.393534264	-1.362571525	-0.4767221695	-1.85939717	-1.780199805	-2.491524781	-3.096428002	-1.332353412	-0.8360501873	-2.31777198	-1.786020328	-1.586310888	-2.154679665	-2.49566855	-3.616092483	-1.311027837	-2.212008184	-3.59698856	-1.525605672	-3.155344407	-1.427815649	-2.484595298	-1.702511803	-2.079803727	-2.176458373	-1.819111358	-2.092572556	-3.524171603	-1.164044649	-2.063256075	-3.556028128	-1.325180962	-3.220262952	-1.568175576	-1.120442644	-1.925900926	-1.622618317	-2.286133545	-1.583202936	-1.692223086	-2.181943342	-1.739412973	-2.564948155	-1.109021177	-0.8032482447	-1.490970065	-2.967735148	-2.914941387	-3.175816084	-3.075172095	-2.174758102	-0.8927750751	-2.071707992	-2.501676677	-2.403005812	-1.16393074	-1.972145854	-2.422139136	-2.029611759	-2.11050797	-3.089987498	-3.00382925	-1.358001213	-2.323364466	-4.219606015	-2.401899364	-1.695740391	-1.261585154	-2.863335701	-1.588921192	-2.443906095	-2.345563185	-1.191983011	-2.000220295	-1.918683153	-2.014081409	-1.277772923	-2.001241636	-1.711459825	-1.951292095	-1.539989359	-3.121331777	-1.583146083	-1.478911819	-2.49934885	-1.084592246	-3.590069483	-1.634962084	-1.366875444	-1.031275084	-1.396559486	-2.52004588	-2.350219626	-1.630236763	-1.993118447	-2.160036364	-2.851105007	-1.521459249	-0.5237347369	-1.533104603	-3.839613435	-2.077714283	-2.317176969	-3.278278831	-0.726150672	-1.347845707	-2.281203784	-2.256639747	-1.988367177	-3.452875557	-2.773311939	-0.7552505578	-2.07142638	-3.412176152	-0.1205156768	-1.606181888	-1.704647237	-2.239857008	-2.084790097	-0.9354046269	-3.071676238	-1.839538995	-1.356171903	-2.594746834	-2.361736909	-0.6568151405	-2.361268685	-2.088880001	-1.080488153	-1.080666665	-2.132523603	-0.3689269443	-3.551106476	-0.8082740116	-3.896656847	-1.439781989	-2.086941521	-0.7557538405	-0.5977775975	-1.47022829	-1.731841177	-1.522202425	-2.794149003	-1.747499897	-1.843619192	-1.010152439	-1.796416479	-2.227516654	-1.689844873	-1.700335692	-1.175676685	-2.294171735	-2.210682665	-3.354827311	-1.71725539	-2.578392253	-1.465013596	-1.100302837	-1.891308148	-2.305940459	-2.043259853	-3.700583682	-0.932243207	-1.335464691	-2.225374167	-1.083483422	-1.733466448	-2.884000103	-2.124828585	-0.9287914066	-2.632106671	-1.145446071	-2.127422952	-1.035752626	-3.113900684	-2.641057762	-0.4412305977	-2.809203085	-1.872203197	-1.679691787	-2.220393868	-1.961565432	-1.739023517	-0.9197584052	-1.415710763	-2.743060265	-1.722285383	-1.022111007	-1.657199015	-1.28961494	-2.299612751	-1.359625797	0.6017209971	-1.774789682	-0.7201396846	-1.863788335	-2.563590357	-2.651473075	-2.10606573	-2.783463654	-2.260585252	-1.98211618	-2.791313037	-0.9208529106	-0.7861195542	-1.685735196	-0.9826622959	-2.433739821	-2.74905699	-2.331489989	-2.25321518	-1.984005418	-1.926267236	-1.275334386	-2.325586087	-1.610586196	-1.998130628	-1.34915591	-2.34773354	-1.948015481	-1.632999765	-1.476710476	-2.900502433	-1.391062678	-0.4054158066	-2.547470853	-1.492076836	-1.886627528	-0.5693960891	-1.01389541	-2.148149703	-2.453700179	-2.225378802	0.1175730957	-3.050748649	-0.8019727225	-1.731699517	-1.519276755	-2.632804648	-0.6426405098	-1.641980887	-0.6700910855	-1.624607111	-2.531137779	-1.85947442	-2.91437796	-0.8534043731	-1.711803827	-1.769877359	-1.576983726	-0.5781142591	-1.974155818	-0.7523976543	-1.687265759	-2.45107893	-1.969494485	-0.6818436911	-2.629321425	-0.8226957364	-1.313584019	-2.229913332	-2.481677477	-1.783583838	-0.3400605674	-1.223464361	-1.941101993	-2.687897968	-1.345018896	-2.177967773	-1.284782092	-2.991283721	-2.612628692	-3.179656442	-1.769476709	-2.447728085	-3.191451081	-2.359973468	-1.854520114	-2.099629462	-3.966924092	-1.855433784	-2.148618018	-2.724827989	-2.704097408	-2.516293662	-1.256554491	-2.068796627	-3.41823159	-2.083623801	-1.643324271	-0.2779338094	-1.954496895	-0.9187703622	-1.451521438	-2.652601954	-2.721486122	-1.704620458	-0.1659204622	-1.648940661	-0.7358387634	-1.367597028	-1.860637884	-2.408379494	-2.013741583	-1.539221225	-2.16118865	-2.586402663	0.08842950935	-1.292880559	-1.590354629	-0.1736585971	-1.06670341	-1.503313473	-1.260156596	-1.881158949	-3.919731681	-2.500209511	-3.655249085	-4.348778614	-1.523047938	-1.573115931	-2.49726133	-1.9797386	-1.271456929	-0.4542418707	-1.600731651	-1.483795057	-2.810702347	-1.964203648	-1.626977339	-0.6594358483	-1.128041577	-2.095328469	-1.641976441	-1.459154622	-3.364773122	-2.266026522	-1.252200904	-1.516651216	-1.718741765	-3.564689732	-1.55133606	-0.4061678639	-2.80297987	-1.665138059	-2.418247923	-1.190860952	-1.931913841	-1.527123481	-1.80737738	-2.825704177	-1.473010451	-2.459460834	-1.396221352	-3.358789931	-1.566727572	-1.75112749	-2.346947621	-1.92579907	-2.651233924	-2.447916398	-3.215427052	-2.233580306	-2.353017033	-1.755365503	-2.929462485	-2.287849919	-1.941375695	-2.300901384	-3.424797028	-1.956866508	-1.686411335	-2.160295776	-1.595309394	-0.376727971	-0.7176165561	-2.820522002	-1.346750659	-1.935340652	-2.904533051	-2.935643942	-2.191929621	-2.587881878	-1.064822071	-1.787808529	-1.734455488	-1.712100026	-0.9472768562	-1.525061292	-1.583203983	-0.7031810632	-1.892464251	-3.306064227	-1.108486751	-1.721512325	-2.29012509	-1.258494528	-4.103650407	-2.173759915	-1.638862182	-1.929518735	-1.515458732	-2.81647961	-2.755723837	-2.498819842	-1.378397748	-0.8626098315	-2.145457443	-2.786375396	-1.700886715	-2.383078549	-1.954201511	-1.869222088	-1.885904627	-1.525566795	-1.338435737	-2.444531056	-2.634701883	-1.733461748	-0.6979856011	-1.240702861	-1.588734487	-2.325934737	-1.699499296	-1.850098814	-2.79554158	-3.074153035	-2.270121212	-2.043122778	-1.517143313	-2.44427931	-0.9472476666	-1.579497828	-1.554250072	0.03455665319	-1.401187449	-2.566067763	-3.175458844	-1.930435322	-1.01386604	-1.800577	-2.353475663	-3.354782286	-1.22805543	-2.707600924	-2.616026618	-1.602529785	-3.938958338	-0.8591406329	-2.834341374	-3.298753572	-1.543937177	-2.178821553	-1.90527165	-0.266835359	-2.423407722	-1.834112848	-1.16471095	-2.528328946	-0.4997850239	-2.018949252	-2.409823185	-2.968347025	-1.171599298	-1.961128812	-3.628697255	-1.029458309	-0.6654494123	-1.966624832	-2.24884731	-2.100622164	-2.805051426	-1.617023715	-1.210445508	-1.147181165	-2.327810732	-3.02852471	-2.165035413	-1.674559401	-1.468710452	-1.847090737	-1.743179728	-2.860477527	-0.9717252691	-2.66111978	-1.243567263	-2.359552731	-1.376176611	-2.301849822	-1.290472632	-1.594025029	-2.943112515	-2.384662676	-2.538120175	-3.345158271	-1.962420319	-2.323636772	-1.773565677	-1.464425978	-1.357924895	-3.746388057	-0.5976253305	-1.183953346	-1.541845848	-1.390242417	-2.788094581	-1.930617841	-2.990888186	-1.986944081	-2.427626684	-2.71611521	-3.135132327	-1.962839466	-2.735509898	-1.839025387	-3.078333467	-2.420808829	-2.128451614	-1.48478852	-2.354327784	-0.3515403667	-0.5389617986	-4.107909532	-2.03589417	-1.73556052	-0.7995790732	-1.955197252	-3.002127682	-2.311692724	-1.433632147	-2.214817271	-2.527269169	-1.149299092	-1.685946354	-0.9565926915	-1.656300964	-2.361561916	-2.313055633	-3.632346572	0.3974940436	-3.016901212	-2.413569281	-2.861246335	-1.282678871	-1.97508566	-2.323465141	-0.8493195124	-3.363357406	-2.444781509	-1.113199703	-3.767229631	-0.3733538458	-1.827259236	-3.140312109	-2.407537671	-2.697540588	-2.787027495	-2.728408801	-2.880762623	-2.686199187	-2.900137028	-1.872912993	-0.4303964317	-2.439305947	-2.493950291	-2.27290022	-2.727418184	-2.465734971	-3.751671599	-3.442145355	-1.346937461	-0.2912265756	-3.220891396	-2.273904431	-1.59896369	-2.885268644	-2.259763073	-2.640616901	-2.83151876	-1.730371752	-2.358552353	-1.801500964	-1.932807523	-2.144896042	-2.864258085	-0.8483928524	-2.469178405	-1.622322272	-1.444900538	-1.453973471	-2.352365402	-1.554003381	-1.692697875	-2.626167218	-1.389276094	-2.497621992	-1.639015272	-2.309433629	-2.73447054	-1.343867728	-2.138893333	-2.384623382	-0.3982405596	-0.9439232377	-1.620631922	-2.708581051	-2.66955647	-1.597333672	-0.8670181105	-2.361224624	-3.031895525	-1.886447484	-2.461757473	-2.244276734	-3.256101026	-3.73067507	-1.21400059	-1.334433334	-1.266662429	-0.3497172465	-0.07531848022	-1.402576498	-2.136637674	-2.421553651	-1.385199422	-1.586823071	-1.339907918	-1.622157601	-3.406802861	-1.364005985	-1.806809839	-2.797666244	-2.563275711	-3.252362209	-1.876556946	-2.293878987	-1.831559418	-0.9683776782	-3.005627415	-2.019361423	-0.7832255163	-2.297154389	-2.789279466	-1.412744698	-2.484595055	-2.281345385	-4.14590798	-1.940025634	-0.257604749	-2.518949846	-1.580246649	-1.848205355	-0.6943486512	-1.676752793	-2.798260392	-2.313898867	-0.5751455641	-2.626791322	-1.394232564	-2.219013641	-1.206289412	-1.623663783	-0.3538191746	-1.087390637	-2.706097301	-0.3886478815	-2.077518639	-1.264484383	-1.102556011	-1.627551964	-0.4866150702	-0.7718989657	-1.991609499	-0.9458630434	-2.017874877	-3.086202097	-3.535657001	-2.83272633	-1.957003781	-2.101304548	-2.782815945	-1.990696214	-1.381906923	-1.990675238	-2.20838966	-3.072633088	-3.543523877	-1.10603338	-1.800251194	-2.589862971	-0.5036777231	-4.06011456	-1.224144535	-2.396233921	-2.29454524	-2.055274326	-1.428541817	-2.479951176	-3.646569704	-1.788174942	-0.8532042918	-0.957075222	-2.743185411	-3.175003008	-1.399408851	-1.078917119	-1.257818202	-1.043258593	-1.653404804	-1.384334577	-2.252650146	-2.180007949	-2.016034368	-2.396853378	-2.473389862	-1.231973333	-1.024118874	-1.22873506	-1.269087306	-1.063393863	-1.73024402	-0.653090923	-2.67538624	-2.667850981	-1.710723904	-1.718376147	-2.029484009	-1.230522982	-1.924692661	-2.749449134	-2.839058123	-2.341278621	-1.359462592	-0.7198150117	-1.94014539	-3.227501248	-2.016656694	-1.973498735	-1.425211849	-2.256644874	-1.591425538	-1.981489449	-1.989348514	-1.660639442	-0.9322405916	-1.711980984	-2.472975586	-0.4778998496	-1.979469073	-3.101491719	-1.455252532	-2.217900279	-2.996917677	-1.292393198	-2.359693687	-3.287890726	-1.978094889	-1.373270793	-2.064846626	-2.65115577	-2.498736862	-2.472896349	-2.507742334	-1.894621595	-2.011042255	-1.501472407	-3.154903593	-2.269390002	-1.921778578	0.5236250815	-2.689414516	-1.495737763	-0.6353838148	-2.252849821	-3.880257336	-1.09451778	-2.095982826	-2.24860948	-2.152381618	-1.231167107	-1.838490642	-0.9719000024	-2.797325809	-2.208801848	-1.242412004	-2.924011211	-2.722984518	-3.148979062	-2.36244892	-0.9640293916	-1.577561535	-1.914944765	-2.107837922	-3.827332954	-1.1311499	-3.445024019	-2.197626843	-1.621414301	-1.535382453	-2.723324586	-3.135778632	-2.606240487	-1.064570209	-1.695050556	-1.788632932	-3.185193362	-1.664851154	-1.712492437	-2.110700545	-4.290070737	-1.601722739	-1.737994895	-2.008923319	-1.161181291	-1.2219133	-2.076093724	-2.22141756	-0.6196973836	-0.9531068259	-3.15039289	-2.005868696	-1.553231045	-0.6943107117	-2.343540045	-1.931377155	-1.571715225	-2.999409025	-1.33340911	-2.543800515	-2.881992236	-1.674302292	-3.674359275	-2.270087189	-2.818561188	-2.217503074	-3.342398689	-0.8357843193	-2.55979473	-2.033170508	-1.466507251	-2.055413621	-1.255895858	-1.667397354	-1.967296111	-1.648249747	-3.175851489	-3.286218875	-1.98152674	-2.748221331	-2.802391066	-2.156887223	-2.774446252	-2.989092557	-3.51187396	-1.938243167	-0.7706423727	-3.280967728	-3.39424578	-0.7148486046	-2.233744955	-1.313060645	-2.750202869	-1.482547689	-0.9004571977	-2.629130593	-1.772907145	-2.407112691	-2.048159665	-1.661432384	-1.061250633	-3.168387886	-2.002078454	-2.253708488	-1.755122598	-1.324106746	-1.986325821	-1.027019886	-1.812214461	-3.348755909	-1.453100326	-0.4090530891	-2.083584824	-2.092768943	-2.220616354	-2.746797802	-3.129554552	-1.938354363	-1.691532512	-2.155943507	-1.489424796	-0.5403086263	-1.296696309	-0.8380442711	-3.742441106	-2.055608693	-2.289293408	-1.283459728	-0.8358800769	-0.9673115907	-1.826578867	-1.66721788	-1.393876886	-1.834913552	-0.7982408023	-2.350414251	-3.029577556	-2.397654195	-2.320866483	-2.256585043	-1.635691266	-2.878904675	-3.146624544	-2.811250807	-2.191022649	-3.688588504	-1.023956407	-2.89922731	-3.931816611	-0.7482637975	-3.076946622	-2.272291052	-1.180205647	0.2147851444	-1.809677259	-1.041062084	-1.360141492	-2.540861664	-2.432861683	-3.650115538	-2.09411413	-3.046597685	-2.745384501	-1.027446684	-1.235636112	-2.511823141	-0.636492951	-1.324111934	-2.514992872	-1.891725491	-2.039317107	-2.059141565	-1.613737422	-2.775942839	-0.6939612413	-2.348384737	-2.753671162	-1.991986911	-1.551150752	-2.539301899	-0.8013763216	-2.068101078	-2.326833715	-1.730844418	-2.043517782	-2.840391106	-2.233409538	-2.687042893	-0.7314114399	-2.43878955	-0.9926279655	-2.209408677	-3.194914075	-1.867750051	-1.311089216	-1.393338667	-2.708127724	-2.211467767	-0.6258126021	-1.98258187	-2.188226026	0.3934977668	-1.247639229	-1.411002697	-3.294411883	-2.79278347	-2.076762958	-0.7809260405	-2.174671185	-1.715621639	-1.982913754	-0.3695717499	-2.315517956	-2.330366131	-1.432289928	-0.8853340489	-1.994102911	-2.313535609	-4.113971987	-0.9229395151	-2.722338869	-2.138501979	-1.833363388	-2.0647237	-2.175752545	-1.533071606	-1.85138628	-2.738093267	-2.709313556	-2.117051175	-0.5879629408	-1.307392049	-0.94364863	-1.675458844	-0.942559465	-2.949425056	-3.151020195	-1.020408939	-0.8767020601	-2.737186987	-1.039739243	-3.068190607	-1.295347081	-2.062051687	-2.318830703	-1.148306857	-1.537294216	-0.8447477935	-1.181079275	-1.664935837	-1.766304474	-2.465631374	-0.6935620768	-1.728375722	-1.614230809	-1.798878484	-0.486916126	-2.234455786	-1.122282904	-2.546537828	-0.972285617	-2.985191617	-1.206735799	-2.368337438	-0.952237628	-1.715521718	-1.72663968	-0.266425972	-2.807206385	-2.506225468	-1.801133541	-2.311774396	-1.201339018	-2.680443848	-3.262044211	-3.0019447	-3.327448021	-1.55191476	-1.068998317	-3.168610969	-3.014660265	-1.186605847	-1.382136061	-1.411493301	-2.190897802	-3.67599927	-2.222115646	-1.607755043	-2.310802922	-2.801112025	-1.021990859	-1.200604578	-2.8334759	-2.04049106	-2.425914997	-2.041256887	-2.009854392	-2.418016889	-2.903410726	-1.086417601	-1.761144548	-2.824192895	-4.212848169	-3.105583026	-0.9898914682	-2.019354333	-0.7657003042	-2.118493387	-1.818049328	-2.268708043	-2.059375132	-3.068092507	-3.163178597	-2.06658129	-2.195613582	-1.612878079	-1.718415836	-1.100227902	-3.374575473	-0.6135319249	-1.669924511	-1.210957825	-1.204898922	-1.817311409	-2.388835024	-1.444327851	-0.9009885895	-1.569397439	-2.271058838	-1.632464815	-2.494984193	-2.4831797	-1.13598286	-1.970500575	-1.397973616	-2.553841329	-2.818831399	-3.106781536	-1.405297148	-0.2952987454	-1.458585368	-2.839292453	-1.008577738	-1.521875093	-1.520249761	-2.044938664	-1.623002078	-0.1816744238	-1.6140131	-0.7056602962	-2.082807594	-0.5599764764	-2.630986646	-1.807515673	-1.739867616	-3.092943741	-3.231269408	-2.364865497	-0.917295785	-2.511385505	-3.55025303	-1.838565686	-2.647924168	-0.5835342301	-1.928561522	-1.166162311	-1.197159889	-1.34456081	-2.486279703	-1.550408634	-2.194943459	-2.500410635	-1.430078692	-1.761731083	-2.445850128	0.8548643324	-1.651830901	-1.596117431	-1.08327615	-2.181017177	-2.316736099	-4.616000771	-4.014134521	-2.81996559	-3.128256691	-2.000815477	-1.54808116	-2.366452639	-2.652776411	-3.495035395	-2.474357172	-2.882050429	-1.37469986	-1.91358279	-1.598445191	-1.4551945	-1.250036302	-2.263066123	-1.990211645	-1.795089103	-0.2506954674	-3.224130404	-3.354192479	-1.323446017	-1.7125918	-0.7112761089	-1.552898749	-1.633209284	-2.17258161	-3.253899989	-2.130634666	-2.60077797	-0.07027916254	-1.634918562	-1.196398967	-1.95851111	-0.5092813592	-2.052108439	-0.8223434246	-1.549418051	-2.318186072	-0.3778563493	-1.570983944	-1.8930502	-0.7974323783	-1.857205728	-2.639781269	0.2141686138	-0.5839303964	-1.203598013	-1.061279919	-2.823129018	-1.543394709	-2.290159225	-0.9982109226	-2.040937313	-0.8616943545	-1.154174343	-1.511269294	-1.567291963	-3.210912185	-1.773293274	-3.911162717	-1.097829298	-1.406187623	-1.486199463	-1.766154473	-2.007441869	-1.917591479	-1.935013709	-1.620954975	-2.042037927	-2.865257474	-1.708836135	-0.9954597265	-2.437588607	-2.227237271	-1.64642456	-2.125822465	-1.339133333	-1.47037211	-2.868245881	-2.058468543	-1.622601075	-2.438405301	-2.044439962	-1.847285716	-0.314484809	-1.280906343	-2.132371234	-2.008325403	-1.11388998	-1.232628858	-3.68082428	-2.289487848	-2.388570454	-2.780483874	-2.159388883	-2.427668228	-2.352141165	-3.092828307	-2.577552707	-2.257727236	-0.2051549458	-1.029810415	-1.986547683	-1.192870565	-0.6024007199	-1.897666338	-1.316675215	-1.524970768	-3.058037487	-1.498089085	-2.093707944	-2.208749264	-0.7750586755	-1.119155078	-2.516930011	-1.769501764	-1.741510254	-1.299320479	-3.014278067	-1.475531595	-2.283305329	-1.725792891	-0.3821782974	-1.37909541	-2.439584497	-1.498956932	-2.03857775	-1.06579954	-1.810645476	-2.506277317	-1.320176266	-2.687134876	-1.88824691	-2.646970701	-2.20367506	-2.518728962	-1.779443324	-1.956003296	-1.481804068	-2.287263789	-1.776205192	-2.210854137	-1.164988741	-1.372399351	-2.064666974	-3.781067857	-1.065324964	-1.812816064	-2.400952477	-0.7424424765	-2.394503817	-1.45178246	-2.847129325	-1.325933752	-0.9487165726	-1.967233457	-4.897041165	-1.968942966	-1.817790465	-1.888769011	-1.794739157	-2.184429962	-2.154052474	-3.083199629	-0.6325595973	-1.854357244	-2.594060575	-1.870506706	-2.749807459	-1.181077415	-1.491798818	-2.178785072	-0.879557021	-1.401812183	-0.6403818615	-1.941820748	-0.9715803069	-1.818485909	-1.312054099	-1.039727979	-1.192488788	-3.138382476	-2.128425274	-1.475909112	-2.095545778	-1.350647509	0.1061515758	-0.2458095615	-2.71023098	-2.007463624	-1.480601805	-1.273213159	-2.373574996	-1.229685013	-1.917589756	-2.843611935	-1.429842569	-1.549205214	-1.041897388	-1.571370679	-2.686563365	-3.087383494	-2.107200592	-2.476232197	-1.963194488	-3.549785481	-2.592590483	-2.18277599	-0.7219448105	-2.335141986	-0.6511335599	-2.765941265	-3.042207344	-2.08738871	-0.966082403	-0.6450969355	-1.943364153	-1.871613857	-0.138649338	-2.910158235	-1.472130305	-1.255239605	-3.403458216	-1.435393623	-2.028703508	-3.323249376	0.07155949482	-2.100884519	-0.6628460861	-2.270550476	-2.698440779	-0.907851257	-1.333134097	-3.141226129	-2.310964578	-1.487747898	-1.718136876	-0.7636382895	-1.93043487	-1.297904515	-1.947738001	-2.64415849	-1.497606066	-1.390906859	-1.736256239	-2.209842576	-2.42718558	-2.055653072	-1.429171273	-2.399461946	-1.450317532	-0.2674990352	-1.297026185	-1.316185656	-0.8512237751	-2.780484393	-2.779792106	-1.191716443	-2.152998177	-2.958963679	-2.133181982	-1.82550654	-1.862762755	-2.233474702	-2.694573984	-1.608540013	-0.7050534705	-2.226053207	-1.787915303	-1.684664583	-2.152986284	-1.16582581	-3.320904631	-1.693737525	-2.640756281	0.2318388173	-1.395183321	-3.363077922	-1.272359695	-2.586566585	-2.427538856	-0.8692581347	-1.629913945	-0.9028320255	-2.898848436	-1.838441755	-3.185859783	-2.783924332	-2.158895034	-1.505184461	-1.410817551	-1.566078476	-2.446325298	-2.774336212	-1.647528212	-1.693106011	-3.130421158	-1.420243226	-2.670235433	-3.192739233	-3.455326934	-1.48370253	-2.369804353	-2.242673709	-1.561766349	-1.666715281	-2.076276213	-1.268341104	-1.67939799	-0.8242601001	-2.328936405	-1.659007774	-1.824456412	-2.868663695	-2.10694257	-3.057292346	-0.6241395581	-2.269515218	-2.704186851	-1.67484044	-1.816803347	-2.510013421	-2.485086083	-1.638081606	-0.7800956248	-2.744176927	-2.338237495	-2.237104149	-2.589725385	-2.227049195	-2.261125176	-1.016006109	-4.002460076	-2.640411371	-2.120769166	-2.713375333	-3.10147673	-1.447960096	-1.929110001	-1.856276447	-2.037786036	-2.876924255	-1.81679918	-0.8158458888	-2.43285607	-2.150084957	-2.217307769	-2.134485584	-3.706182394	-1.199066155	-1.886769243	-3.820509887	-2.076837056	-3.719008648	-1.005375605	-2.987306365	-1.538080417	-2.138165585	-1.17834898	-1.479654519	-2.340035675	-1.581269516	-1.211857197	-1.408915046	-1.959146044	-2.321307221	-0.6844061646	-1.526708289	-1.303595758	-0.7398510862	-1.944835604	-1.200316046	-2.225442299	-2.526449415	-2.424445213	-1.993441515	-1.845287313	-1.95269321	-2.127542533	-2.644942652	-2.529282456	-2.192360127	-2.402605343	-0.4467887928	-3.085738745	-0.2610238547	-1.534868665	-1.687476916	-3.338971998	-2.076783656	-0.05702076551	-2.868966186	-3.063693491	-2.222396837	-2.359585824	-1.818841543	-1.250116259	-1.812051707	-1.914342986	-1.473676598	-2.37305951	-2.613258811	-0.6885556377	-2.350057061	-1.83405016	-1.144328841	-3.214172017	-2.549994111	-1.651600193	-2.187539871	-1.709786243	-0.4507812256	0.1414720115	-2.470013925	-2.704621295	-2.249174683	-0.9800883489	-0.364511867	-2.085873537	-2.037624007	-1.231416495	-2.822608635	-2.00529694	-1.844424768	-2.220225611	-1.382004467	-2.502786316	-1.252438786	-1.356830648	-2.406571395	-1.91925795	-1.983155489	-2.004355251	-1.993173763	-2.229460872	-1.12334882	-1.570374216	-1.196515822	-2.893627997	-1.470677843	-0.5014884503	-1.936543941	-2.423269426	-1.681903953	-2.160381528	-1.758702859	-1.285498276	-2.412481081	-1.716510311	-1.874626102	-1.931554178	-2.015277165	-1.502776955	-1.280326349	-1.826377481	-1.530301279	-0.8705069025	-2.45215419	-1.011231901	-1.684591136	-2.294212349	-1.209194086	-1.447599904	-0.4983077181	-1.372552685	-1.903282405	-2.40728419	-1.685740103	-2.144152164	-1.835978542	-2.36676052	-2.39262192	-2.221491565	-1.743296364	-0.9504404108	-2.262049494	-2.306292323	-0.9480582963	-2.312875109	-0.9988439295	-2.298639116	-1.677572777	-1.763565958	-1.921737039	-0.4180687814	-0.4122712299	0.5493917172	-3.284486981	-2.701355813	-3.331701025	-1.854858276	-1.283955513	-0.9875610505	-1.751878512	-2.188854297	-2.711214967	-1.16074454	-2.439117192	-1.507057261	-2.845489465	-1.184334779	-1.647731872	-3.570544168	-2.989119947	-2.125965759	-1.52043395	-2.761547207	-1.822540534	-0.6320805689	-2.272210019	-1.385332421	-2.874373085	-2.975048381	-2.125192909	-2.403062452	-3.046583177	-1.280453354	-1.89820733	-2.74615028	-3.295250908	-1.450945083	-3.506757252	-2.400027436	-1.032849578	-2.753171757	-2.938669406	-1.340744438	-0.5053982907	-2.046354985	-2.796827118	-2.612606078	-1.541163905	-0.4147504381	-0.8262903125	-2.310262936	-1.705360722	-2.157415027	-2.034918197	-1.894489636	-3.071929879	-2.332580254	-0.9530532584	-0.7558107277	-1.903215002	-1.81827977	-1.820106923	-2.988429163	-3.279395901	-3.668296232	-1.946748539	-2.73255888	-0.8161683247	-0.6353402962	-2.10112564	-2.294448191	-1.763197172	-1.156280794	-1.458487048	-2.210356699	-2.916385262	-0.9853810627	-2.479320179	-2.145971705	-3.653273939	-2.540299111	-0.8190463445	-2.21521003	-2.036805341	-3.002909247	-1.839675375	-1.651917161	-2.680301591	-2.415575096	-0.1590197934	-2.740233978	-1.341694629	-2.177324592	-3.159875561	-2.572255654	-1.014116752	-0.5929305064	-1.658036881	-1.713447728	-2.703215609	-0.7491943967	-2.166993934	-1.852854397	-3.150127625	-1.177334367	-1.956441903	-2.347526513	-2.840152983	-2.962772284	-3.006842341	-2.050204394	-1.868383856	-1.813132544	-1.890038538	-3.737643035	-2.997711118	-1.252323321	-3.00931275	-0.1097858143	-1.606377056	-1.16197562	-0.9230103804	-1.946034878	-3.367309102	-0.7321379564	-2.02099113	-1.64446451	-2.470046614	-0.9688962722	-0.3217090934	0.03397200339	-1.331898405	-2.965116758	-3.09936779	-2.78553952	-2.071295404	-1.535922488	-1.189401099	-2.222410603	-1.404975865	-0.9561227317	-2.655734203	-2.365308916	-1.383264394	-2.234903927	-1.544345862	-1.232255964	-3.270379183	-0.845188247	-2.051633195	-1.127450977	-1.316960215	-1.36894456	-1.952446422	-2.884127649	-1.467557844	-1.591281935	-2.466285943	-2.021730653	-1.790110065	-2.640045933	-3.041023049	-1.156022206	-3.184060234	-0.2125649492	-1.382814936	-1.332064475	-1.739607332	-1.590068719	-1.055180946	-2.528988919	-1.944143565	-3.33252633	-1.803691369	-2.152892719	-1.469279249	-2.237591623	-1.451138815	-1.753139715	-1.274661318	-2.085531599	-3.492535878	-2.236418798	-2.425700767	-2.450575597	-2.07002628	-2.828089008	-1.296379556	-0.3372510108	-1.97833823	-1.391577832	-1.139147352	-1.743460268	-3.376544713	-1.660717372	-1.575842778	-1.697038063	-2.282893958	-2.054278853	-3.21349711	-0.6819497502	-2.116607324	-2.332476626	-2.548385522	-1.782978204	-1.418944599	-2.133940974	-1.538521476	-3.301774476	-3.028921545	-2.953771973	-1.246457414	-1.31993537	-2.295748181	-2.605831051	-1.619771347	-1.16408078	-1.777878403	-1.749997732	-1.994349045	-2.600187839	-2.989166304	-1.647819368	-2.407467299	-0.7582158174	-2.553292936	-1.01058959	-1.656782732	-2.287645205	-2.294814187	-2.335386236	-1.556620531	-1.555708098	-2.100291145	-1.603802697	-1.160888654	-1.498683439	-0.5065373283	-2.424132658	-1.725136101	-2.776614778	-2.089794966	-2.295565185	-1.933647986	-1.953949962	-1.082799762	-0.8978806233	-1.818023177	-2.751154433	-2.517156683	-1.926158982	-1.639055638	-1.999450973	-1.553952266	-2.114181833	-1.664015247	-0.457744346	-2.929148944	-1.363741733	-1.722856452	-2.414201546	-2.568944951	-1.754994462	-0.6218172332	-2.183377095	-2.237123685	-2.413190273	-2.616203655	-2.107525309	-1.108132665	-2.671407645	-2.33134148	-2.191491162	-2.843010436	-1.749917489	-1.139138446	-2.952976155	-1.970588597	-2.111250609	-1.976719489	-2.493947539	-2.364524994	-1.928683194	-2.8481147	-1.330830945	-2.64969682	-1.047883602	-2.727528475	-0.4942414912	-0.1627845419	-3.40220374	-2.603733169	-0.8922261698	-1.497045557	-1.509252795	-2.992772267	-2.472059758	-1.55056494	-1.462942536	-1.903110436	-1.949751477	-3.468749314	-2.145249836	-1.768318367	-2.218221071	-1.236116172	-1.690113145	-1.871478788	-1.672406042	-0.6982318398	-2.480541334	-1.528822404	-2.988867044	-0.8605394362	-3.046170325	-1.259239151	-1.161996426	-2.844141385	-2.091568018	-1.555997082	-2.384219948	-2.386820333	-1.215714029	-1.915036831	-2.57151087	-1.913378443	-3.437626813	-2.027386662	-2.371173029	-1.412666739	-1.594623544	-1.706528755	-2.691349199	-1.467294801	-2.233548692	-1.671274756	-1.865040557	-2.433815708	-1.694174386	-1.862519915	-2.996429425	-1.68558582	-2.450056619	-1.895342069	-2.242103827	-1.422031407	-1.966191935	-2.179794289	-0.1763124633	-3.014053248	-2.409051118	-1.276178955	-1.594604868	-1.547574729	-2.65422941	-2.619391447	-1.798142757	-2.001438843	-2.409171716	-3.962411429	-1.867178302	-1.758988835	-3.249950101	-0.7193451755	-3.769475935	-2.677307833	-3.467762742	-2.040775555	-1.23523126	-1.975039337	-1.805726456	-1.749225654	-3.223887654	-2.724164173	-2.657566454	-2.63454187	-1.074790918	-0.5815670152	-1.457974472	-2.863165196	-2.282785178	-1.097259232	-1.003326108	-2.836746295	-2.525845562	-1.804454402	-2.414369955	-2.356244097	-0.9232048634	-1.651166964	-1.065685724	-2.166740834	-2.66983172	-2.018091237	-2.87841509	-1.034006335	-1.27754013	-1.403157361	-0.3645667768	-4.133533969	-3.323764182	-1.871229378	-2.097895593	-1.252439913	-1.411200312	-1.5705218	-0.962571369	-2.446769947	-1.13185607	-2.808342653	-1.788854138	-3.577719287	-1.473709049	-2.681319036	-0.7765387127	-2.242202869	-0.4645483222	-2.187847583	-2.06910615	-2.637685458	-2.226340819	-1.021170408	-0.8497743172	-3.009489944	-2.053233633	-1.066353729	-1.092330235	-1.343618676	-2.453365147	-1.580277334	-2.203802184	-2.721002184	-2.35885281	-0.9127401707	-0.8940475726	-3.129706134	-1.784679059	-1.329065404	-1.125924563	-1.211316547	-1.885195574	-3.444147548	-2.664611887	-0.8103898093	-1.319948206	-2.700587735	-2.93258718	-1.205814308	-2.208609184	-4.237626633	-1.953424204	-2.070323113	-0.9597903868	-2.845081116	-3.251217689	-2.721875952	-3.675898195	-2.571576324	-2.24593376	-3.18524299	-2.800698604	-1.200430763	-0.9710860736	-2.28893481	-1.747109344	-1.515759744	-2.601051668	-1.342678404	-3.033256033	-1.699747142	-3.241586581	-0.9323752512	-2.222464063	-2.005535846	-2.969450641	-1.479473797	-1.124729968	-0.7766741637	-1.337604675	-0.8546534168	-4.356276545	-2.099183498	-2.875242031	-1.188485683	-1.804143697	-2.65680917	-1.014647878	-3.1752979	-1.939267755	-2.371875455	-2.804298836	-2.018516968	-2.754629008	-2.848343092	-1.14970559	-2.172960028	-0.8813120239	-2.660551387	-2.362729674	-2.679624358	-3.525042386	-1.806706811	-1.714676662	-1.494901124	-1.765131143	-2.73382742	-0.9096573794	-3.527006502	-2.319923828	-0.9857662643	-2.766124756	-2.472598434	-1.34783729	-1.569339779	-3.081680181	-0.5704391772	-2.890468784	-1.733135369	-1.060345875	-1.230296285	-1.563065919	-2.277472126	-1.450074329	-1.41701374	-3.039430819	-0.4227335537	-2.986907493	-2.577086275	-1.690975642	-2.066410723	-2.111490454	-0.7409924677	-2.300631296	-2.063227181	-2.626484882	-0.6174504835	-1.716479345	-1.258692165	-1.438232894	-3.235187562	-1.26693477	-2.075368955	-1.785828739	-3.162498772	-2.077395219	-2.104141937	-2.077920306	-3.276594441	-3.061599003	-1.781556713	-3.478961594	-1.95264121	-2.856567374	-2.206939159	-1.88824614	-1.847755188	-1.37820444	-1.869899902	-2.374603107	-2.417170298	-1.993996259	-2.418688415	-2.510658665	-1.292473753	-1.078197298	-2.315110262	-1.165739183	-3.815990283	-3.37198207	-2.873085785	-2.010007168	-3.365508255	-0.5046024119	-2.701765519	-3.669427708	-0.8728815601	-1.22005464	-4.46231906	-2.528166928	-2.062286068	-1.114692678	-1.407338975	-1.409346838	-1.685242749	-0.7068307896	-1.264025188	-1.869982929	-2.388012645	-1.884610297	-1.977043132	-1.633125821	-0.9824113228	-3.186488356	-1.37432559	-3.096528984	-1.117702648	-1.976371917	-2.037816103	-3.393994882	-2.739351554	-2.808439246	-1.321521173	-3.044059112	-1.620327046	-1.367671891	-2.444921201	-1.107779216	-1.9775156	-2.170855768	-1.704903067	-1.367103889	-2.008815109	-1.390671931	-0.6464471747	-2.599661165	-3.444876167	-2.74243182	-0.9186984174	-3.179186491	-2.418040567	-2.550904142	-1.739539847	-2.20173304	-2.554706081	-2.733014273	-3.106487544	-2.591906421	-2.188174429	-2.113272926	-3.164013304	-2.126326071	-0.3702287053	-1.723540801	-1.954388924	-0.6158207778	-1.417156901	-1.36680679	-3.44707908	-1.369850167	-1.504849697	-0.8315369268	-0.7015013106	-1.726212394	-2.073092563	-2.180759567	0.2161586494	-2.284718815	-2.871983733	-2.170905626	-2.847966096	-1.676005778	-2.175614859	-1.681213361	-1.546252507	-0.9238363491	-2.187889629	-1.79240088	-0.6700091591	-1.495475356	-2.116987308	-3.209458797	-1.004230351	-2.630129538	-1.435404231	-2.860851563	-3.044145416	-1.035583293	-2.131517336	-2.187866473	-3.731304467	-2.488756812	-1.414419623	-2.39929366	-1.768075249	-1.510992877	-1.818198499	-0.2446834355	-0.3631272696	-1.369207866	-0.6127484245	-1.752072558	-3.267005907	-2.957138034	-1.966674625	-1.879660906	-2.611228518	-2.911086726	-3.450224096	-1.002455281	-1.865620187	-2.790022923	-1.697401741	-3.336098716	-1.640206545	-2.264159157	-1.04232429	-2.19707851	-2.247578017	-3.208265713	-1.656872783	-2.176798164	-2.945762604	-1.832052995	-2.402048367	-2.059642638	-1.042541663	-2.810444224	-2.18938857	-2.763591481	-2.424290873	-1.932023142	-1.528066066	-3.009367181	-2.390777247	-3.136302226	-2.983847188	-1.140314181	-2.744628508	-2.252047533	-2.002374917	-2.888227604	-2.614056328	-2.088983715	-1.446361813	-1.477137288	-3.362536635	-3.519752765	-2.711035305	-1.99933567	-2.068780975	-2.689726717	-0.8317311421	-2.468647455	-2.959685118	-1.75655505	-2.298186293	-2.888556155	-1.525345129	-2.730689048	-0.827112491	-2.108039882	-1.109739944	-1.650729194	-2.555462525	-2.150709094	-0.4718180966	-2.113113844	-2.318418817	-2.334818515	-1.753185339	-1.26419204	-1.28776014	-1.944140914	-2.328421132	-1.644740296	-1.284181407	-2.17296795	-2.112830443	-0.1873646904	-1.600464612	-3.455226446	-1.981067346	-0.8166701198	-2.315613649	-2.841008733	-2.573730676	-3.151090872	-1.911107703	-2.844604572	-2.160587282	-4.119085239	-1.36125853	-2.863990702	-1.129793265	-2.117276369	-2.671535796	-1.728070552	-2.592569712	-2.969873772	-2.459143925	-2.783027036	-2.589419779	-3.510716921	-2.190149993	-1.976757706	-3.348521616	-0.6420407054	-1.945438352	-3.413970732	-3.706396149	-1.984891491	-1.519340487	-2.421913759	-1.497674889	-1.886213895	-3.351964903	-3.104273845	-3.055458232	-1.744498061	-2.62269015	-2.411848858	-2.127790259	-0.5082708386	-2.199474666	-1.921703364	-2.151986486	-2.987039344	-1.51936187	-2.694167336	-1.477518842	-2.272567459	-3.483244905	-2.82902644	-2.279301415	-2.95749202	-3.345969767	-3.141809627	-0.9850601199	-3.125566867	-2.371200217	-1.577177755	-2.737435885	-1.423683723	-0.8333227907	-2.068880346	-2.276518779	-2.698555456	-2.651613772	-2.295571472	-2.886848809	-1.852397867	-3.091235037	-1.298075708	-2.289974982	-0.8168975186	-1.631927146	-1.498453928	-3.309758693	-2.192608121	-3.487995505	-2.615662604	-2.426302125	-3.786772798	-2.861049085	-1.239128614	-2.625080742	-1.303418419	-0.9331416027	-0.2677315031	-1.495040077	-3.065844328	-2.354577841	-1.428045294	-1.494759684	-2.880107914	-0.4831472623	-3.038012438	-2.85679894	-1.924236926	-0.2157414057	-2.650075789	-1.369634003	-2.39103083	-0.2923721657	-1.803668762	-2.079430155	-1.970187016	-2.083232232	-1.341461489	-2.774560632	-1.376366115	-2.421171585	-2.626987937	-1.25292404	-1.321045799	-2.10068683	-1.350495307	-1.387009961	-1.085548726	-0.3858581818	-3.313524577	-1.192306374	-0.8160211907	-1.300690174	-2.993178774	-2.229462795	-2.326991918	-2.137263087	-2.680803825	-2.173538627	-2.569358193	-1.68812623	-2.958325895	-3.547110584	-2.573926261	-0.8762574875	-2.35005243	-1.907023216	-1.032938444	-1.261567276	-2.845577499	-3.058810191	-1.730431398	-2.407228644	-2.998328411	-1.453889078	-1.703957086	-2.581494017	-3.53714219	-0.7599633434	-2.069257009	-2.194469307	-2.61779822	-1.713760394	-2.626603455	-2.89914151	-1.682474769	-2.928524659	-0.9340497497	-1.732935242	-2.053929786	-2.293625934	-2.461323719	-2.387315349	-2.289385254	-0.8049648298	-0.9008090986	-2.470894008	-3.158203346	-1.082608529	-2.473586606	-2.360194498	-2.299035304	-2.32509009	-2.69730051	-1.970734856	-1.592462952	-2.094073557	-2.321800029	-0.7304488032	0.1364934698	-2.679656473	-2.374957987	-1.880186029	-2.080855009	-1.569765255	-0.6601914685	-3.310696374	-1.993836847	-2.521632601	-1.663457187	-1.347615627	-2.17324585	-2.94219016	-0.04840644071	-2.756431685	-2.618801929	-1.598561605	-3.399234581	-1.683522285	-1.941284273	-3.729286182	-3.34420319	-2.367841189	-1.710402271	-3.741309335	-2.707902905	-0.6811768568	-1.39233809	-2.52594862	-1.767459321	-1.845470205	-2.743803232	-1.954993121	-2.002484482	-2.971546845	-1.140369587	-1.975878749	-2.185686275	-3.372882886	-1.899879447	-1.744145801	-2.090765534	-2.406789458	-1.839704358	-2.533317443	-1.805111936	-1.841093793	-2.904986735	-1.784486731	-2.390917389	-1.992508911	-2.550972401	-2.922149939	-1.044633569	-2.55054031	-0.885730229	-0.571397925	-1.662914201	-2.44852351	-2.861053124	-2.407725799	-2.000300542	-1.648030912	-2.945089435	-2.483005683	-0.9496938786	-3.200332777	-2.199806008	-2.160326378	-2.588590308	-2.54478127	-1.416796862	-1.491040217	-2.548642976	-3.893970134	-3.03338065	-2.033399678	-2.194961398	-2.433392808	-2.025254855	-2.167329581	-2.519828739	-1.314609982	-2.459299026	-2.045106339	-2.536331117	-1.874984346	-0.9951557578	-0.4276756988	-1.562926683	-1.027180285	-1.781978388	-2.539256833	-3.282417984	-2.234526458	-1.27248596	-2.856089981	-2.68301454	-1.715534831	-2.957722102	-1.312927986	-0.5511850802	-1.927463017	-2.381010247	-2.436363088	-1.559915719	-1.168921808	-0.6572712189	-3.091802252	-3.090792276	-2.738984307	-1.566011806	-0.6494735903	-2.867909237	-2.814400007	-2.467380375	-1.967523066	-1.540573113	-2.742900029	-1.808190866	-1.762678217	-1.950931426	-1.141571946	-2.959004329	-1.948078552	-1.616010932	-2.686986445	-2.188854645	-1.538067294	-0.7333204109	-2.613990041	-1.795315484	-1.877633154	-1.78987953	-2.852128528	-2.303607037	-2.076074662	-1.806002044	-1.878468005	-1.289931116	-1.612039768	-1.30844191	-2.597102699	-1.912854454	-0.8879423172	-1.448428104	-2.729880258	-0.5020666106	-1.469640193	-1.202655032	-2.035404643	-1.250217744	-1.822021837	-0.4275161592	-0.9084426453	-1.153193022	-1.532929144	-0.7563288516	-2.431722861	-3.181782578	-1.840664566	-0.5585751032	-3.328976813	-1.873873359	-1.236800527	-2.385927236	-1.973711638	-1.655433009	-3.548293605	-2.942306592


==> data/path_SDE_dim1.txt <==
0	1.541077966	2.835210518	1.46369253	1.215385096	1.402104984	1.59506479	1.604953043	2.126133867	1.860797936	2.414677555	1.397624947	2.565912201	0.9326896836	2.619336549	1.828321872	2.117954914	0.6102391028	1.101923906	2.830971571	3.434832927	1.805434449	2.426850981	3.259535293	3.25416583	0.6811591798	1.256755071	1.704866324	2.991478461	1.032856828	1.793146518	2.898625546	2.046675653	2.31911037	1.772163323	2.557489503	2.656715557	1.652958797	3.27081272	2.417685537	1.550431593	2.426630481	1.621522532	1.890341608	2.432835879	1.261537633	1.755601334	1.171691708	1.515216938	2.654933893	0.9522974103	1.605393539	1.979880612	0.9561036669	2.183069915	0.5725699384	2.141237694	2.301131548	1.101943664	1.656898471	2.420238946	1.80450979	0.6864905447	2.028801033	2.200090131	2.044944569	2.306481338	2.299007431	2.918905271	1.257684085	0.7368161573	2.577029596	1.767921514	1.141172418	2.786184564	1.641145462	2.635498421	2.266731751	3.026995982	2.316037892	2.456667087	1.558993475	1.579104283	3.139377906	1.753221116	2.116083942	0.8427652451	2.411087527	1.908849695	2.306077276	1.826681736	1.232484811	3.188506152	2.12474208	0.535270993	2.1492627	1.587864352	2.012847312	3.056967655	1.699623349	3.19235397	2.258440376	1.224260597	3.364866729	2.440482374	2.46477021	0.9652316532	2.60382354	2.410467721	1.350451019	2.562054502	2.365952585	2.349745252	2.469469228	1.497832575	1.075926244	1.475617531	0.9622081919	1.723044162	2.595142685	2.058537018	2.222506291	2.558476505	1.433449143	1.769727665	2.201296556	2.926039877	2.113401075	0.5022146773	2.499981486	1.262195189	2.755336137	1.775682003	3.046289412	2.494329857	2.112500178	1.331444321	1.439259721	0.5509692119	0.3320517355	0.826719458	1.32250419	2.159615119	2.153912646	1.417881919	1.283864855	2.859317113	2.110503378	1.71697534	1.687615019	2.316856157	0.8229565574	2.151950347	2.388599818	2.984531538	1.562139944	1.991089547	2.547026567	3.152026896	1.002997092	0.7644846229	1.66607155	1.957511197	2.310334013	2.142285587	1.587545762	2.540792926	2.099539291	1.736293793	2.074576383	2.89846706	2.352938156	1.71926094	0.7343013521	1.811277208	2.126169823	1.692979769	2.328460468	1.207018441	1.746095534	2.376369386	0.8378644876	2.330147608	2.079271803	3.0582167	1.585280278	0.7845315072	2.523994514	2.769116875	2.535046582	3.15236765	1.027732859	1.256116204	2.337656141	2.864209598	3.676360844	2.081024453	2.19733179	2.531800743	1.815970547	1.981620029	2.068394089	2.101924515	3.312537893	2.778054259	1.742537329	2.333749795	1.406661871	1.629735347	1.017993951	2.003003791	1.006668734	3.858996373	2.579494565	0.979354512	1.646638113	1.633747692	0.7252655854	2.698929197	1.744909258	2.800911179	2.289219638	2.579206329	2.22603478	3.707666935	1.919367285	2.083450029	2.706888264	1.747096927	1.961090581	2.170735438	0.06593543294	2.136835115	1.897189802	3.02854036	1.719498249	3.222519212	2.178114912	1.562616781	2.690368627	2.092624351	1.742360545	1.934018293	2.346345487	2.990961584	1.806094885	2.477874419	2.134760962	2.474018349	2.147330628	2.231842402	1.417911634	2.234692699	2.243183839	2.268522366	2.769996363	2.70347166	2.147509196	1.71773161	2.357803808	1.909657591	1.819743753	1.944815019	1.77750932	1.781915256	2.283739482	1.908485765	2.938813816	2.474317688	1.51088371	1.965197307	1.768966317	2.214428931	3.454165309	3.207166392	2.361148958	1.867283909	1.583210468	2.808418559	2.092184004	2.414691838	2.073114422	2.187058986	2.038748835	2.156448857	2.064350844	1.893852315	1.603103393	0.7277840575	1.667145474	1.361773724	2.387382257	1.480129594	3.043592874	2.357670969	2.4897873	2.095375505	1.244258494	1.881494511	1.672691574	1.106525164	2.297263501	1.770670453	2.948298346	2.858189517	1.644477484	1.210612022	1.347996624	1.999263346	2.108533518	1.360796749	1.336499153	2.306807019	1.891704266	2.284566513	1.538575758	0.6157034934	2.047866304	1.966539703	1.507203865	2.323535405	2.056076437	2.33912376	0.3309510954	2.313961132	1.770197745	2.068734959	2.788286527	1.181833212	1.663620379	2.36952337	2.627305347	2.01170124	2.638193377	2.816555471	2.616974552	1.668251895	2.421809731	2.591206126	2.215308991	2.816937324	0.8887718324	3.157164745	2.39232503	1.586036999	1.639061669	2.348393068	1.539796841	2.655397841	1.866981605	2.226860449	3.004302355	1.158569861	1.343490824	2.92599343	2.08156185	3.999787364	2.193816952	2.081803474	1.243135548	1.498164827	0.9300496436	1.196048977	2.89957582	1.1910285	1.627945749	3.115940667	2.409157254	2.409112864	0.9939243709	1.865372509	2.131538399	3.049342603	1.519542732	1.625189961	1.392245679	2.923732877	1.938955775	0.4794566889	2.017841586	1.196995854	2.50554795	1.563825831	1.324389939	2.095855698	2.451112052	1.740508241	2.750530038	2.039864937	2.060395913	3.29826308	2.477554075	0.9069294852	2.2500556	1.934634868	2.451413302	1.38979538	1.373188206	1.135091098	1.868730649	0.7834161011	2.107342133	2.577358102	2.408564725	2.752256401	1.432024452	2.564714863	1.77719612	2.838673884	2.060060953	0.992389825	0.9717881663	0.7206200474	0.9655401337	1.902371531	1.288939157	0.06726196567	3.196711029	1.799616187	2.793474459	1.782954663	1.880830287	1.942506762	1.973329698	3.47883565	1.709641014	4.091317912	0.8068358501	2.205242943	0.961010949	2.31753463	0.8008212669	2.04275209	1.18851543	3.409925777	2.651168731	3.147422733	1.655251975	1.154595912	0.9962832898	2.33108128	2.940398219	3.629681045	2.602051135	2.368995597	4.263656201	1.766334202	1.366180909	1.297171275	0.6765302815	3.059153545	0.8456858481	1.397674471	2.761837036	1.688803314	4.35324009	2.073394537	1.453350765	2.478976059	1.507275745	1.946718639	2.018397954	3.418128356	1.201230047	2.462615327	3.00350237	1.416203606	2.037552157	1.394819375	3.250248428	2.129309117	2.30477846	1.838201178	2.278597713	1.628150477	0.269737895	2.109775069	1.410217063	2.055485067	2.928226172	1.904452644	1.002982621	1.88495141	3.491879451	3.034204351	2.646370212	3.069247794	1.678857177	1.194320285	1.501138288	1.765878145	0.9246374812	2.116870167	1.655023871	2.415047115	1.361221474	2.26234224	1.108944358	2.157606588	1.707919783	1.28110723	1.769467133	2.200466273	1.991819668	2.025644913	1.223382495	2.265647723	2.120246904	2.805866975	3.172003792	2.239177416	0.7137935532	1.432708534	1.593820639	1.83435632	1.784190464	3.159263142	0.6584518354	2.93233417	2.376434648	2.425393828	2.330352265	2.147206534	1.95927108	-0.1674135983	1.566901228	1.98857182	2.549351145	1.936356063	1.894790475	1.372249573	1.451220447	2.44493104	1.069560782	2.635501802	1.416543593	1.593059608	2.017907896	2.397794729	1.878309435	1.541686459	1.891710276	2.012108257	2.585348184	2.494214448	1.288517255	0.4131279507	2.07233763	2.637674585	-0.125420189	2.466150602	2.53764227	1.879851164	2.501067185	2.444597953	1.460076076	2.839809868	2.823040918	2.309649334	2.540482966	2.121684469	1.550295258	2.186418022	2.39455956	1.771246909	2.168948931	1.527268813	2.383379131	1.480320412	2.435852244	1.838215159	2.580534496	1.890238223	1.074886639	2.549828217	1.165532596	2.20348862	2.31769733	1.620942337	1.348778838	1.514572623	1.227224304	1.654230808	1.350334764	0.5633681815	2.451845161	2.803194381	1.444490609	1.284264883	1.286970075	3.075622255	2.469002616	2.050357558	1.586748316	2.717458683	1.839526706	2.455415225	2.142041786	1.979469289	1.298328093	3.402601441	1.335628334	0.8619272901	1.844586338	1.803841411	1.377643377	2.41290151	1.742662841	2.294644341	2.909923633	1.007282445	2.314130963	3.01884023	2.235379421	2.364863715	1.835907781	2.425922289	2.433129562	1.722806318	2.502629547	0.6601581462	2.960483455	1.35526147	1.894191084	1.716351147	1.591587529	3.416938799	1.639627935	2.062856843	1.986071354	1.478103164	1.185297199	0.6228376072	2.018594028	1.416005232	1.492302802	0.6275212703	2.698300155	0.8239985357	3.458983136	0.5277781238	2.193154409	0.3193936892	2.268322883	1.29903072	2.066621757	2.455236562	1.44636279	2.105090901	1.348910898	2.842250176	2.693626724	1.488458729	3.650653564	0.1960104302	2.638170313	2.160608367	1.751627157	2.372973567	2.618609482	4.169472662	1.562385099	2.535649292	2.72734947	2.037363579	2.149098188	2.814923571	1.750890623	2.364556275	2.680360825	2.273761601	1.840762512	2.17637071	0.6451769917	2.502898087	3.105139407	1.416368562	1.598268788	1.488285332	1.286530282	2.516551277	2.06025238	1.697382392	1.578308425	1.47277989	2.454590615	1.863422858	1.911073909	1.947774965	2.79348024	1.821141477	1.720685381	2.27853165	1.520202442	1.88280336	1.639975728	2.345887173	2.867008505	1.892391582	2.593240923	1.953037353	2.623691134	1.565484182	1.919964811	2.53190841	2.355146936	3.252649436	2.01816597	1.996331549	2.731426124	0.8668025629	2.227995246	3.634849903	2.018323264	1.639396483	2.983202264	0.9693467902	2.471149773	2.158908262	3.484043893	2.339019089	2.459840708	0.7794296271	3.133966856	1.613792166	1.639152693	3.483984923	2.722549827	1.855732201	1.187563581	2.747640775	1.950005301	0.8250394903	3.220083241	2.693765601	1.986983273	2.919353675	1.800587467	2.171456067	1.806569201	2.013023436	0.9128706349	3.796996511	1.698779465	1.0771427	1.570330905	0.6692596225	2.275151834	2.019633161	2.010363369	3.044155146	2.17903927	2.462089149	1.883270396	2.37923527	1.60454859	1.694807888	0.6771248033	1.665409995	1.154933317	1.791612877	2.503415431	1.775719653	2.951469121	2.305168143	1.794780125	2.569068032	2.247133104	1.522744759	2.820103542	1.972859412	1.64805368	1.883001432	2.180506833	1.63652537	2.742304564	1.789979452	2.146755832	1.988478476	2.626070335	3.20227971	0.8035581674	2.13230111	2.918832561	1.87460014	2.895850729	1.545364441	2.41647164	2.347702672	1.775287851	1.236078371	1.832631676	2.733629499	1.642435264	2.812642427	0.8273776673	1.534334243	1.169341647	2.28707199	2.39680138	2.540005634	1.822338273	2.410315797	1.392108547	1.829097162	1.833560457	1.633384537	1.328416175	2.169418321	2.395083973	2.247725414	2.194583498	1.235140715	0.9148359187	2.017123537	3.111167222	0.5587525256	1.85490294	1.873412444	1.992705167	1.120084548	1.501921698	1.226237156	2.798385754	2.790862058	1.840711443	2.05081143	1.02474318	2.021150599	1.718940488	3.19626523	2.533948444	2.370441674	1.664570769	1.986034992	4.218887548	3.097940347	2.04416378	2.315552678	2.152813566	1.883318182	1.815316961	2.090788734	2.595980899	2.540451274	2.155748065	2.735801317	1.063253201	2.449368741	0.8139213549	1.777678772	1.577886868	2.295267615	0.370448229	1.451958898	0.8539896601	2.30238224	2.166920777	1.87338105	1.854016354	2.861868359	1.972320828	2.055736123	1.516261898	2.076515332	1.863415543	1.871425317	1.716888004	1.85175932	1.926634722	2.941004247	1.616761444	2.692338025	2.194838265	3.024695215	1.782914136	1.486137584	2.904299906	0.04540948506	1.598245783	3.953950982	2.042874837	0.5409536418	2.021665755	2.230725173	2.517219858	2.958043963	1.847744228	2.37935879	2.406149939	1.989098208	2.042394114	1.351117773	1.629269848	1.257238783	2.216430959	1.959277856	1.874265671	3.047854799	2.092992165	1.963207972	1.611024101	0.7739034418	1.726053652	0.3275891205	1.59606099	2.007119777	2.887930273	1.419634165	2.215992674	1.999979414	0.4134139897	0.682415785	1.861685628	2.866716416	1.573227175	2.479562464	1.486413761	1.241464418	1.079003211	1.837634016	1.535674995	2.269776831	0.9755520497	1.308369579	1.134235239	1.238408834	2.44093984	1.676218786	1.602776342	2.096313302	2.722311753	3.369021581	3.104045338	2.960974395	0.6814184031	0.7858542293	1.956250209	1.50128323	2.783075191	1.968344194	2.083818769	2.620995006	1.943469118	2.417295929	1.607734739	1.564657637	1.512775105	2.08240525	1.394996213	2.563499327	0.257539836	1.664413087	2.398130786	1.609048301	1.791454841	2.088353901	2.077127366	1.208159202	2.334425611	3.257686351	2.565697947	1.534708149	2.076263158	1.634208934	2.084741385	3.365354	1.623339866	2.652331468	1.266907534	2.197742589	1.630101944	2.386274253	2.498745564	2.331250916	1.929272552	1.24488708	0.1694990383	1.682636847	0.9815830165	2.660987806	2.265855693	1.82232426	2.351334001	2.065528558	0.6110116246	1.716373844	1.226488169	1.520367044	0.6069693154	2.217230068	2.033177589	2.152642736	1.832208343	3.178041303	1.842338445	1.030637275	2.605359927	2.510480625	2.504092639	2.455676547	1.084685383	1.414565209	1.600648825	1.838101376	2.605083386	1.079514142	1.947739974	0.4460707611	2.610948268	2.456315768	1.155746113	1.975324752	1.495982616	3.851932311	3.976115721	2.444862644	3.29102076	1.893055189	2.777033772	1.752061304	1.164854458	3.141048287	2.291342881	1.046934102	2.979656126	2.495301982	2.227827964	2.123275277	1.481110969	2.161000955	2.846643709	0.9843198742	0.8901196076	2.810676537	2.321269259	2.100535461	1.43401381	1.181922603	2.642019349	1.774551107	1.033273486	2.393366744	1.500762757	2.812648185	2.975594956	1.987361714	2.189512334	2.023788788	2.274624342	2.487266269	1.378734053	2.756763465	2.116608844	1.020600089	1.299381836	2.267581911	1.081167833	1.304592037	1.288356473	3.120653424	2.341943736	2.678554776	1.613943673	2.187667883	2.238347294	2.265837588	1.258054847	2.759363793	2.990447585	2.055204479	1.21434291	2.657490396	1.005151859	1.653205455	2.563182866	2.22678396	3.29046481	2.088980697	2.907419018	2.664880264	1.354630149	1.619699184	2.193070372	1.866446431	0.5574825562	2.384625665	1.300632702	1.020168312	2.746244797	0.753188657	1.353583857	0.1856223191	3.009251843	2.069732889	1.525269503	2.608601733	2.023402029	1.874253523	2.333105061	1.494641037	1.274934718	1.553634404	1.737820064	2.3561453	2.236583289	1.143744478	3.557602068	2.52298554	2.361345864	2.431017236	1.116235782	1.950744493	1.862348148	2.28856614	1.90720464	2.243996279	2.401397529	2.482841234	2.169620824	0.19635476	2.322088898	2.78001016	3.032664162	1.188317506	1.201399357	1.696403602	1.593023885	2.80618488	2.197795921	2.549647297	1.952571603	1.202526573	0.4243747768	1.590953582	0.839431938	2.549384236	2.26350561	2.462505492	1.987285618	1.459691776	1.554111388	1.912909938	1.460207198	0.9878120634	2.772380175	2.689183083	1.611985109	2.467345804	1.805745367	3.090121662	2.318639911	2.25617076	1.426835653	2.11099335	2.335303175	1.580316911	3.256798004	3.34357347	1.48381538	2.401026385	3.255319819	1.090887629	3.23725902	1.110222113	2.699660357	2.197240197	1.670930901	1.654553119	2.470799327	2.295651246	3.034181647	2.237058539	3.6991705	2.278363869	0.9630131559	1.910866715	1.46021275	3.499835443	1.70543741	3.601017455	2.058209971	1.632300034	1.16508551	1.55196643	0.4783846027	2.284374433	1.862084474	3.577433337	3.697017027	1.510398148	1.885286682	1.95930039	2.123071018	2.314565993	1.969812782	1.859823413	1.740274054	3.036465779	0.7365598259	2.773231428	1.394502374	2.78247886	1.794568309	3.038767914	1.387890301	1.007013301	2.599569001	2.068958086	1.764420855	1.297386026	1.191376375	2.473298506	3.1098668	2.316759955	1.965599222	3.456340023	1.990937846	1.797176039	1.631325927	3.936919071	1.662187634	1.997118805	1.883406096	2.850694067	1.775320333	1.71279512	2.447612363	1.648541552	1.485095551	2.883598204	2.654115892	2.139361565	1.539544255	2.381520903	2.426101626	1.602127577	1.280692549	3.735346455	1.920277893	2.71632576	1.171344976	2.391320746	1.898973207	1.867717712	1.200195645	1.404839075	2.291980829	2.191282386	2.78623559	0.2902321316	2.696484362	2.002774915	1.346529407	1.689888074	1.42672945	2.955453806	2.469391288	2.831534588	1.712031926	2.552601115	2.115230412	2.805212016	1.970074004	2.312836734	2.457285408	1.634388258	2.045703487	1.782537556	2.245877722	2.711203028	1.852908094	1.577568836	3.160266895	2.160570566	1.733404763	2.30273918	1.906627102	1.37313907	1.872244	1.830124936	1.338008776	2.940871682	2.311569064	2.195808384	2.537934918	2.09684552	2.3859606	3.17916082	3.228578868	1.112837903	1.08462689	1.317651109	2.331886035	0.7966270497	0.7387401971	2.005030873	0.5758011896	1.73355148	2.081755435	1.900508485	2.099028852	2.092766634	1.711945658	2.490998704	2.372228282	2.241043665	2.050839312	1.690486688	2.29403976	3.198627771	2.259594425	3.130515856	1.853044699	2.345391262	1.404934428	2.182489277	2.024433609	-0.1571981169	2.03908153	2.737115025	0.9863722991	2.146630794	2.596404831	2.440727339	2.470831291	0.764617248	1.511092126	2.722212462	2.962807358	2.198572969	2.971803491	2.990761494	3.341895759	3.567559707	0.1272349841	1.142752571	1.448298891	2.695842404	1.406832689	2.648003535	2.701957522	1.979306361	1.746579621	1.683627309	1.769951545	2.993902767	2.68451065	1.419103734	0.7268922397	3.271922151	2.536982808	1.770381165	2.952916084	1.879114454	1.79338299	3.407223613	3.294667141	2.050244893	2.865542661	3.349391968	2.036923933	1.774570802	2.497975196	1.933133393	2.298664392	3.121908281	2.770532065	1.595840443	-0.1239555033	1.535297324	2.079494595	1.705559379	2.440096056	3.047547859	1.407596069	3.318641366	3.41590074	3.758287439	0.9921251921	1.259787462	0.2317101066	1.651940329	1.132244025	1.74542187	1.502603873	3.184423681	1.968366994	1.4705362	2.006181955	2.548597516	1.229703828	2.523531786	3.078421566	2.198821319	3.215107731	1.533636809	1.891310982	0.5636439647	1.709540123	3.078245621	1.556952188	2.997763733	2.889635233	3.136964301	0.9916879576	2.709189676	2.241472596	1.326553175	1.310488902	1.284297035	1.932772249	0.2467014596	1.536744293	1.270877189	2.56283763	2.146236485	3.241741403	1.447970047	2.276461628	1.339442141	2.041218235	2.428694245	3.447153507	1.146052773	1.604008646	1.637696068	0.4155649617	-0.06334032368	1.990110657	1.285905344	1.592347354	2.356176047	1.664768091	1.591936603	2.195736344	1.807368778	2.433926095	1.991132719	2.053911388	1.737443784	1.645833291	1.523345941	2.62013805	2.795841048	3.456963493	0.9945990335	2.792418557	2.95452214	1.579293767	1.259207469	2.216649379	1.114712103	1.856990186	1.394339367	2.721365295	1.985628296	3.287550098	2.645249527	1.957977089	2.801082463	1.523117859	2.154301451	2.597754192	1.757707309	0.3591393076	1.993344344	1.960359825	2.162729701	1.05959188	1.470395525	0.8151234722	2.44514045	2.510861734	1.441145678	2.401235074	1.332718284	0.2353724683	1.061090001	2.949024799	2.699591729	1.54039852	3.124917737	2.673501863	1.756668247	1.896177927	2.291983759	0.8950337172	1.485996008	1.334366648	1.32364862	2.337506448	2.073609879	1.691004866	2.261861483	1.355397457	0.9253400055	1.915946892	1.174557385	1.266025728	2.651827573	0.9521143303	2.634633821	1.531198199	0.2865634024	2.16037209	2.825905446	3.366426395	1.49732255	1.121407428	2.313743061	2.603400371	3.075472384	2.238754609	2.769954435	2.704179769	1.848235893	2.19975954	2.008341801	2.407683906	2.26365309	2.017268425	2.761172082	2.007582443	2.426208201	1.590483383	0.7446623402	2.913247709	2.479390399	1.236553552	2.079013615	2.784271605	1.697961122	1.111653235	2.2304243	1.26821382	2.354422293	2.143427439	2.577976541	0.7859581262	0.9052964753	2.276490928	1.630538589	1.083926433	1.671912297	2.397212155	1.651719154	3.293278142	2.716095944	3.842667496	2.290197049	1.752162634	2.434172378	1.467359392	1.720237849	2.042857529	2.272974218	3.410053544	0.9491981442	2.64368317	3.181611405	2.206033904	2.974580343	1.385311039	2.997376783	1.543319651	2.893556945	0.5600937717	1.131389213	3.900107153	2.293389637	1.769340299	1.347692435	2.209234387	0.7911715244	1.599956162	1.398117895	2.345237371	2.360115117	2.330096914	3.097334249	2.406561847	2.215998267	1.80794377	3.15743027	1.350643424	3.235790547	1.657897531	2.099287483	2.420106196	1.528043225	1.021028638	2.019994251	2.467617187	2.759451908	1.819086807	2.994039328	1.966505268	2.334741971	2.137131076	0.6731887879	1.236407719	3.249205658	2.346594632	2.41185202	1.610813354	2.089975414	2.381073214	2.115184896	1.532128474	1.781254014	0.6068934095	3.786052603	3.84490665	0.2892729129	2.438044426	1.674638653	2.268758001	1.788986484	2.227640815	1.576452036	1.491054067	3.052239374	3.00796386	2.269954638	1.539597411	2.949901096	2.118916488	2.523652182	1.348974355	3.043694262	1.724676022	2.2495801	2.3398042	2.370586486	1.530112435	2.51728616	2.690160717	2.161601117	0.9709862431	1.140211537	1.47242752	1.123135306	0.7929248791	2.365125431	0.8526523424	0.9557397932	2.478106426	3.236225188	2.192859856	3.574646513	1.341903287	3.395786688	1.297306433	2.552669103	2.6864242	2.288840357	1.978011138	3.508032591	1.511124441	3.714738353	2.270174442	3.120132951	0.9581986103	2.418385211	2.148042472	1.975097331	1.173677289	1.281378265	1.388999249	1.195760918	2.895747675	2.003737751	0.6299168351	3.093245105	2.076648907	2.899272551	2.034165576	1.847024663	2.922024236	1.191959796	2.927240467	3.450685176	1.818587168	1.189460795	2.616064827	1.288387412	3.225144334	1.653695238	1.587471053	2.776786888	3.672032886	2.126595174	2.884876043	1.703619715	3.250834762	1.597310801	1.31888629	3.365216404	1.915093047	2.574527831	2.26700031	2.338708146	1.144550482	3.798638309	2.910478173	2.102042213	3.079658272	1.288221253	2.149518992	1.7761812	2.215474832	1.441697125	2.983548213	1.082327429	1.183980489	0.9999065169	1.666573668	1.808553332	3.252691423	1.461275189	2.327486891	2.030571072	1.80745685	1.528996559	1.40933202	1.035632355	2.282295414	2.07304403	1.900386551	2.569141405	1.503042549	3.160272921	2.38474795	2.577802755	1.651270773	1.686578621	1.920553046	3.112345022	2.637038931	1.968930817	2.237742308	2.797182018	3.059030394	2.379504108	2.692830709	1.884769268	2.625645114	2.232139982	2.057614663	3.162146985	2.202068316	2.727003909	0.5077758228	2.109217636	2.389821972	3.140846897	1.781897061	3.231673727	1.558487396	1.327684748	2.59024186	2.775585622	3.279330274	1.106498168	1.774295877	1.039107677	1.656539989	2.729258591	2.647925062	1.904435569	1.780016808	2.288772547	2.051895022	2.109338911	2.134650466	1.855559601	2.502287794	1.435705597	2.2938738	2.668798067	0.3179976322	2.793347202	0.7769770304	2.111896646	2.246675932	1.604252379	3.099230717	2.333499933	1.74925682	2.573634266	1.077977652	2.165079783	0.4013083793	2.123818711	0.9889709966	2.2805765	2.336828955	2.036719442	2.325527342	2.356192383	2.618038677	2.104413456	1.886202151	1.759683197	2.426060861	2.133057869	1.291553993	2.123391241	2.671653336	1.33100423	2.661732721	2.719998016	1.999260727	1.410802585	1.555404244	2.781272797	1.114012213	1.856944476	2.205067317	1.474961533	2.078997282	2.377118093	1.710687278	1.967230422	1.987039154	2.857494826	2.309844208	1.893950656	2.548751474	1.946993516	2.048020363	2.255680916	1.313883214	2.493379924	2.360214318	3.075390362	0.7340013213	1.896108721	3.285626761	2.307709025	2.820945704	1.794758829	2.49382267	3.169543089	0.8929714864	2.582827959	2.655388531	1.52784495	1.176549171	1.10572026	3.126489765	0.934373385	3.01113564	3.009379219	1.326791592	1.672984988	3.319514836	2.209606858	1.895904111	2.020267122	2.170486105	1.848783006	1.301960938	1.090019244	0.9033128143	0.3866656023	2.139497719	2.741709983	1.59453927	1.37366654	1.869140559	2.176728904	1.811792598	2.179456881	4.443916791	2.853545341	2.272648356	1.961032761	2.27343635	1.373809604	3.645103184	1.272191105	2.707826583	2.47605992	2.669052814	1.404463134	1.016531426	1.791214097	2.649171174	1.910177674	2.870992768	1.914915028	2.176080111	3.057605225	2.430935951	1.376232775	1.916629116	1.496192062	2.056384201	1.709709285	1.135842377	2.464990492	2.28303795	3.001049784	1.384932913	2.511485835	2.838612045	2.288995552	1.072150197	1.575036415	1.946560163	2.09937342	1.941349107	1.917199196	2.13753761	2.898768517	2.639606711	2.303124234	2.191085369	3.038904482	2.193890271	2.263378943	1.428762097	2.639009104	0.8550716149	0.5876678194	0.8373246927	2.197753043	1.635725355	1.642807342	0.6573725586	1.215482342	2.603267999	2.029531191	1.127111199	2.075630608	3.457845473	3.517531641	1.862473426	1.821307511	2.583432023	1.301640434	1.838855573	1.183753717	2.333033757	1.834408764	2.137730107	2.905837911	2.345716801	1.861175687	1.507035691	2.67623296	0.668659277	2.842842089	2.2001068	2.90390089	2.180554924	1.386601094	1.543566718	2.031404399	3.596265482	0.9505743238	2.031290857	1.798968211	3.230011698	2.818585976	1.824430429	1.597439678	0.326973601	1.163633111	1.671924751	2.112315835	2.682521875	1.400545965	3.65183625	2.397719278	3.036093096	4.202051193	1.854644336	2.022753787	2.054552066	1.651961516	1.293282989	1.67578971	2.560697315	2.396024649	2.554144543	2.061258383	1.349423059	2.143572422	1.740442305	1.589549546	2.553539671	1.837700054	1.900380159	2.728247491	2.529288324	1.152962081	1.13812687	1.461102539	1.063184994	1.988633811	2.97461911	2.602796997	2.101515159	1.108320146	0.8697610797	2.586061537	1.120622431	2.102219042	2.85548954	1.584512812	0.7772469501	0.9150401025	1.594139027	2.875450897	1.291942041	1.038880073	0.2600864206	2.662492775	1.607275591	1.770486777	0.9944354337	1.790907292	1.854566834	1.95696378	1.841278689	1.095123058	2.274933864	1.683489781	1.837065489	1.487227103	1.702177097	2.315427921	2.046039531	1.76774953	1.921460211	1.300275514	2.360285129	1.483223901	3.573227924	2.018081416	2.001624496	1.383808534	1.748190939	1.929501205	3.241838939	1.423257654	1.44190296	2.549995325	2.643382022	1.641001809	1.341654205	1.808873536	2.277811534	3.21308528	3.52996331	2.179460728	1.575900255	2.245874665	2.861630425	1.269817818	1.555733142	3.016838975	1.482429495	2.526764384	0.9156790853	2.5002653	1.481562628	3.138363577	1.700830053	1.958640341	3.568901893	1.679466759	1.235725688	2.300832949	2.284229857	1.181483768	1.891578866	2.568164613	2.595986318	2.325513214	2.347855514	2.485254219	2.614515776	2.091240462	2.797606524	1.198205691	1.856631245	1.569582816	1.914178794	1.994700029	2.45841035	1.995611202	2.16390472	2.337418519	1.880092048	1.084919331	1.639456209	1.5502203	1.593458765	2.064691735	2.224091841	2.000097253	1.563094034	2.349105019	1.140417641	-0.08141765079	1.965043315	2.470350159	0.6513526827	0.9950925571	1.74810415	2.343398863	0.9495806893	0.9034386863	1.915760621	2.590967699	2.418485984	1.403313467	2.243399715	1.841475198	2.555870547	1.426642149	2.065811695	0.570378109	1.345134632	1.963619596	1.127368137	2.279350331	2.046602592	2.411499	1.812458661	4.061758904	2.060739347	1.986897099	2.668333787	2.172075966	1.745758955	1.975500803	0.7099797571	1.728057955	1.149140947	1.907838885	1.298249791	2.026472362	0.8224044505	2.14077136	1.679120045	2.09672514	2.765130297	1.844238766	2.158694598	1.534939667	3.63892907	2.645270631	1.47186427	1.996302165	2.709732719	2.499763001	2.660580701	1.902749876	2.5108414	3.798245094	1.871530362	2.079748263	1.631091064	1.877448127	1.899102532	3.192770873	1.20625185	2.933935604	2.172373001	2.215122101	1.50188681	0.7452960613	1.629999991	1.286292459	2.28302002	2.979214708	2.136440447	2.082257873	2.166814391	1.604293694	1.753646131	2.284083028	2.541767932	1.540590925	1.561121685	2.416082812	1.745126305	0.8035745461	1.041983861	1.906813074	2.219260846	2.811032237	2.312617053	1.590499778	2.715997875	1.480538987	1.888278477	1.787350772	1.763627485	1.083310955	1.846121763	1.250854062	2.57182373	2.008382275	2.749535163	2.769963369	1.869742283	2.605340699	2.36341492	1.312800318	2.069596712	2.475333877	1.567902565	0.6530773522	1.534254252	2.667253291	2.888606262	2.414398168	0.8135288979	2.510362077	2.053057179	2.598145911	2.464203333	2.29289111	2.947200707	2.512867281	2.43342136	2.395315063	2.785286088	1.567382199	1.320779655	2.894681917	2.097807741	2.147342467	2.303890736	0.9108000956	2.995279595	0.007298461673	2.517628183	2.074369712	2.783964647	1.562070284	1.582782953	2.018731544	2.538537969	2.095568951	2.370036915	1.862989536	3.112951755	2.554821585	1.621191078	2.289666961	2.189719213	2.595336627	1.303662707	1.309489545	1.551524905	1.516330895	2.552561158	1.000708639	2.268326927	2.081010196	1.816931124	0.7235510783	2.330182338	1.634164649	1.670042793	1.679506881	2.363108326	0.986878842	2.147698396	0.04201129624	3.728345707	2.127907976	1.49464943	0.8455406102	2.513994199	3.092034959	0.994023687	2.365739087	1.810047717	3.158500636	2.798531886	2.431870773	2.676728909	1.07798222	2.244659046	2.554125896	2.369206108	2.077041787	2.454298742	2.483561102	0.8315378541	2.150305963	1.298620825	2.73674125	1.260933412	1.287253627	1.322994139	1.836886359	2.158413138	2.137386674	3.496809377	1.568824419	1.908066246	2.290393805	2.172008819	2.50039566	1.223857634	1.970592291	2.313075668	1.055121418	1.375725589	0.6268899053	1.92363604	0.6610773438	2.350278287	1.347016474	1.513608273	1.895706782	0.8516273697	1.166377586	0.5471442308	2.659935598	2.153125831	1.695684096	1.748822499	1.882321884	2.862157388	1.698640715	2.290830109	2.274691102	0.9554484078	2.014115161	2.597502347	1.049034304	2.326563605	0.06020818388	1.220388963	1.148063507	1.93574723	2.682052751	1.751305145	1.202258654	2.431536345	2.018769816	1.506306695	3.009826562	3.408243454	1.38148052	1.760415503	2.114418153	3.275465511	1.588046564	2.205477921	1.513139401	1.799751845	3.000069262	1.273592142	1.156061246	2.057681861	0.6720556003	1.583011617	1.651507344	1.614154455	2.339993856	0.7005761461	1.706023568	2.474547171	1.059926085	2.312099791	2.185474006	1.041677768	1.311911442	2.334016236	1.890180348	1.948031156	2.632646239	0.5160907921	3.437501275	1.657244163	1.225258505	1.907971974	2.180873059	1.798488012	1.732598524	2.074050373	2.714816251	1.832944258	3.049211382	2.316331331	1.287750248	1.502363054	1.725308667	2.205892677	2.750112787	3.611128682	1.653702808	1.953463828	2.270877285	2.073091895	1.685688406	1.386364459	2.424563972	1.144954165	3.182868019	3.310283834	2.528164887	1.983416379	2.45755128	1.681432064	2.319948544	2.229803155	1.548060112	1.592121923	1.676103602	1.858353664	2.094557994	0.558871108	2.239419837	1.281557238	1.914295952	1.815525733	1.589344003	1.770933188	0.9839269005	1.045659353	2.215912528	2.24084655	1.571761656	1.484701686	1.156839376	3.829269003	1.562869009	2.086711931	2.072182181	1.599868199	1.658255112	3.596720818	2.144177742	2.454338899	1.98060047	2.265464493	2.178193441	1.191743712	1.537044715	1.914469332	1.823288031	1.670293397	1.149655239	3.000127744	1.780573368	1.502808987	1.799752953	2.420600712	0.9361543403	1.358329033	2.662527374	2.468721413	2.398962373	2.595760251	0.1682507576	2.259354696	2.946384978	1.18369679	1.627777554	2.065702211	1.634112553	2.317051407	0.2337428877	0.7256430203	2.306803062	2.977020909	3.038716881	3.011893871	1.318990706	0.8685271068	1.095761782	2.086301725	2.440472433	2.076877548	2.647257898	1.650447246	2.657300776	0.8977162848	0.9459871592	1.763011135	2.106580083	4.296287116	1.635074828	1.730007225	1.812503041	1.545344042	1.157700264	2.035481208	1.637707304	3.1276488	2.610196888	2.954760438	0.94827647	2.117157785	0.6993405139	2.729645293	0.7392748113	1.332510486	1.797622929	1.782702035	1.400496765	1.180529723	1.441909681	1.608188983	4.198974708	0.9607490087	2.837808558	1.175497101	0.9952087067	1.611710561	1.580466715	1.914743609	2.91563119	2.385116507	1.735644095	1.960047717	2.765949511	2.520990655	1.523736842	1.508783412	2.885544468	1.590611741	1.945189006	1.535743582	3.40254594	2.003522249	2.026417364	1.357116892	2.02548074	1.760816993	1.320650035	0.8759994145	2.042952416	2.953834848	2.902088597	1.997635554	2.311842564	1.879211272	1.32474678	0.9828439271	2.456016826	2.826846842	1.081404443	1.797970361	2.285596833	1.494656185	2.297589304	2.432589119	2.295702386	2.803253164	2.937668128	2.071853682	2.976384262	1.927334899	2.287021596	2.862730826	2.367508054	1.451023727	2.265054457	1.566056454	1.506999254	2.267625524	0.6737101477	1.986395003	2.690790568	1.80231187	0.785534393	1.922705149	2.824365976	2.470283952	2.2361604	1.268846294	1.381224517	1.97367623	3.498783381	1.323422491	2.248311732	1.974688455	0.6909468545	3.398047855	1.586087056	2.45184829	2.484014262	2.128330573	2.315549003	1.413375412	1.562729324	2.296514584	1.770005524	2.383180388	3.052064595	1.211746283	3.061934189	1.890822669	3.551734912	2.215865058	2.834907634	2.029556035	2.035866341	1.474370545	1.619751997	1.510613607	1.098980651	-0.03706461705	1.349101596	1.287959885	2.993158444	0.6468931174	1.313641797	2.392692379	3.031100976	1.689766381	0.9971222643	2.430361809	2.333355868	1.710517155	1.962412295	2.340629389	1.782715793	2.556401474	2.874066739	2.50976722	1.507559191	3.642266971	1.951568944	2.201930098	2.304545388	2.586568623	1.547611508	1.886475467	2.763973337	2.478656319	2.710841393	3.236100299	1.287363284	1.325105272	2.325595057	2.59567443	2.18578055	2.445304086	1.580110751	1.540164745	1.993913859	1.774038695	2.080496665	2.265077638	1.147458296	1.972196794	3.445625739	1.563832861	1.000027081	2.314459227	2.015079706	1.311485132	3.779883704	1.937392183	2.604143856	1.587515916	0.8512418207	1.610584127	1.753984707	2.714993825	1.50142573	1.826585093	2.562659665	2.150297185	1.542991577	0.9675945899	2.747740899	2.757745418	2.770743207	2.703152047	2.678034572	2.565944459	1.258307854	1.632751897	2.346152414	3.124514525	2.436804961	1.373870389	2.619042828	3.039655436	1.639408601	1.294649015	1.603932933	2.578967069	2.899025646	2.276200682	0.9408124217	1.786680311	1.07850489	3.423193665	2.814692656	2.023974192	1.8632148	1.165106067	1.698439417	0.9517903261	2.540731623	2.054219787	1.207755169	1.254576852	1.509385316	1.83325599	1.585364101	1.466887514	2.260832708	0.9949587797	1.947677123	3.196819143	2.288772589	1.302560445	0.7820310103	1.617568486	2.405189618	1.006258048	2.691746022	1.223537899	0.4469443134	2.841612485	3.007002424	0.8059478704	1.591490844	3.047934691	1.373720976	1.239894272	2.352284892	2.956561684	1.183641259	2.028004469	2.387227459	0.7441685878	1.148469201	3.566474134	1.49280525	1.12560226	2.172453747	1.876279053	0.8638262323	2.228891162	1.678414873	1.569622734	2.848571901	0.5085276466	2.570883645	2.613868212	3.146313391	0.824239962	1.513474902	1.128144324	3.121454691	3.168571992	2.16067831	1.4027518	1.038135146	2.091908041	1.636483374	1.58135849	1.291913948	1.072125998	1.924754038	2.013196714	2.024700603	2.627028012	2.495470263	2.413422824	2.195861144	1.945871449	2.760945019	2.616054209	1.398957178	2.939258908	0.8086743855	2.133788625	2.193222979	3.179176165	1.731702979	1.00687045	2.221753495	0.2150589837	1.904728928	3.10074379	2.149249231	1.503006599	2.848267811	3.201878888	2.391623703	1.474758128	1.996957795	3.810977623	2.339471417	2.266653439	2.28383829	1.539315005	1.377517699	2.409316436	1.696527811	1.77100031	2.419358407	2.566602538	1.386022938	2.522359783	1.664534458	2.180808628	3.039695475	2.109685477	1.94289965	2.320149891	2.002703092	1.935774736	2.390932935	3.379433629	1.957163151	1.195781064	2.082207882	1.607337238	1.157700222	2.988848486	0.8257224415	2.241722974	1.985918826	1.273172475	1.622711914	0.5675009643	2.137329354	2.914287458	0.9852219369	0.7691427063	2.021076949	2.52037625	2.487185965	1.693131591	1.298238173	1.72991526	1.787241036	3.617509916	1.734545605	1.27445128	2.070521346	2.918911479	2.698280318	2.24693008	1.943867982	2.404392686	1.092527939	1.76087189	2.381286501	4.018986805	1.259981898	1.831390646	0.0287165781	1.941821733	1.177624113	2.782170504	2.37535355	0.4179955764	1.271970426	3.320374232	1.810284811	2.073492368	2.847457751	3.022475456	1.801651974	1.48305034	2.094861696	1.734088556	0.6665434578	2.304231099	1.594136755	2.197943602	2.223116229	2.467001179	2.122575587	1.581301301	0.8229688491	1.405269297	1.682329488	2.49283841	2.556508875	1.43468367	0.7823448697	1.375057642	2.084279717	2.273890058	2.040702294	1.658710562	2.215141758	1.703394695	2.122511246	3.069421495	2.403636088	2.168435153	1.80889992	2.599779205	3.426679476	2.872512905	2.113378936	1.72141115	1.380685028	1.797861197	1.607368775	1.869859448	2.096518477	1.305784665	1.26619184	1.670292889	1.532741922	1.992689842	1.993693623	2.986644243	2.755871419	1.885777731	2.944206608	1.315211154	2.148246693	1.873592519	3.4626321	3.146258367	1.224004937	1.843501752	1.396691698	2.049245718	2.388665006	0.4654188082	1.086272311	2.455438566	2.98290856	2.204021056	2.405457884	1.689917924	2.844349835	2.502615902	2.19209668	1.340675199	2.594080603	2.765622596	2.510953822	2.83740201	1.63619821	2.496202233	1.547632972	2.579534523	0.6557157695	2.431058805	1.98109785	1.065504659	2.65373521	1.643447968	3.353516976	1.487677949	2.881399845	2.824785431	1.489565711	4.004784266	3.224339711	1.887171074	1.483252081	1.109537184	3.167646036	1.280351636	3.699783647	1.895895816	2.741510026	3.022844034	1.048896347	2.061415474	2.348706654	1.682898059	0.4263664128	1.343848146	3.083135654	0.4795691933	0.7029879057	2.279307756	2.031835875	1.996384997	1.681116733	2.21195708	2.639605724	1.530533225	3.084075794	1.805119422	2.003547498	2.301261476	1.292472007	2.671190204	2.385084481	2.160389269	1.235722595	2.636403963	1.696951486	2.636007104	0.4034482429	1.579412762	2.123352732	2.442715744	1.98453203	3.351827593	3.537629164	1.952691731	2.597379996	1.986114005	2.614792992	1.029782887	1.24109925	2.796638634	2.729949442	1.619800692	2.248166534	1.692217394	1.548227559	1.86178039	1.545935123	0.5036731736	1.896990905	2.367214648	2.278999863	2.133375725	1.730551567	1.597794765	2.925130643	2.175394717	1.424433037	1.756333552	2.494282761	1.504737702	1.157345128	1.239009977	2.738876156	2.240413655	1.924190391	2.58215812	2.050402292	1.814049892	0.7425056463	2.251722031	1.765983445	2.14358104	4.041234703	1.27719139	2.84207918	2.454291797	1.200973061	2.761495952	3.007070626	2.178213077	2.416666853	1.039098094	2.861658224	1.813748665	0.05138326765	2.455071826	2.758233707	3.314018166	0.696187987	0.5015270409	2.094549708	1.905117354	2.603873861	3.111577268	2.800971797	2.479028883	3.358719892	1.471139356	0.638417573	2.483855736	1.518679985	1.8563126	2.254428191	2.031991968	1.788454727	0.9711941388	2.045666053	1.070907732	2.832734861	2.381374996	0.6948965828	2.918439177	2.754712721	0.9950283582	1.292604623	1.963168327	1.6688809	2.13704018	2.285942354	2.470056408	0.9901010195	3.107426177	1.51544401	3.176193963	2.686059708	2.10105797	2.128266712	1.378222565	1.630823589	0.820290481	1.517735133	1.271569491	2.014928823	2.319528984	0.9275866653	1.744021582	0.9785419822	2.016891047	2.277819583	2.240819168	2.768705528	1.76930162	2.200086202	1.376699431	0.6929934509	1.749387618	0.3263337213	3.272719665	2.526419338	0.7534109045	2.222321851	1.738088927	3.184128393	1.983374783	2.830783565	1.886895058	1.631407654	1.504128871	0.7054876422	1.725795176	2.075830945	1.933391474	3.002947084	1.519643317	1.536059346	1.200255423	2.174201313	1.450701981	1.281091614	2.812408512	1.762587189	2.257852802	0.9823159582	1.381312914	0.5557439718	2.606632648	0.7715106976	2.038789885	0.2201117961	1.549192067	2.838093835	2.175877018	3.033568244	2.243179086	0.6972116191	1.832049747	1.215393135	1.772764866	1.926643927	2.131472649	1.8286387	2.069607326	1.870227228	2.010272454	1.37169778	0.6130690471	2.552633363	1.837813711	2.220464637	2.135888119	3.212019523	2.625446185	1.889430444	1.627590181	2.213151829	2.379772421	2.229789897	2.876945283	2.923499916	2.358932482	2.317478601	1.422702627	2.710741343	2.590374263	3.413244964	2.821631421	2.220269953	1.175790782	1.733714343	3.502555787	3.098674706	2.164251967	2.022393442	1.751157355	2.080927184	2.20211023	0.6495932745	2.633453825	0.8653624882	1.038923987	1.916405202	2.317553635	0.8516408047	0.6821968842	3.201056325	2.508253432	3.105345647	1.930431598	1.809886406	1.722954878	2.10683995	2.141674333	2.723402869	2.241586369	2.169574651	1.676519752	1.46429024	1.588596895	1.692740669	2.389822935	2.372356597	2.056380255	1.553135605	0.56502107	2.391835103	3.444995083	0.2928763498	1.710830217	2.64594923	2.381851211	1.772935264	2.144547586	2.273498764	2.553825575	1.969119376	1.931449664	1.639598713	1.594345092	1.047584911	2.451593115	2.30204327	2.372981963	0.9732211177	1.893629673	1.468794995	2.063530757	3.89351239	1.999385397	1.933501607	2.886844654	2.773958407	1.59432028	3.118792798	3.067773006	1.25288859	2.059461645	2.411340865	1.764253397	1.938349571	2.549604786	1.08507714	1.682294235	2.20701166	1.351562696	3.137609241	2.352069416	2.806553973	2.03261592	1.072478672	3.410795296	2.394478521	2.113993781	2.809784364	3.972484195	2.084038549	2.232817412	3.474684089	2.189451535	0.3766442717	2.239018977	2.097603097	1.704481121	0.4385120934	2.573885422	2.979251878	2.708563731	0.9680328804	1.453539728	2.763485413	1.803215952	1.69779626	0.4740443906	1.092255048	0.9400593898	1.733238858	2.556500738	2.68109051	2.917902773	1.865323927	2.286438423	1.962514621	0.3645038333	1.264888095	1.477380592	2.637816996	2.407542319	1.353246138	2.175342388	2.383585445	1.65773913	1.762751774	2.169367677	1.37378341	3.228341488	3.300627969	2.562065427	1.314761143	2.165134157	2.51704163	2.527871804	1.665798557	2.631651791	1.579073162	2.141100643	2.62109564	2.890131045	1.526202341	2.115480446	1.840731003	1.840983052	3.086163541	2.465083683	3.610609919	1.299525717	1.556490485	0.9067408724	1.54850273	1.68578161	2.303608108	1.909482722	2.189899664	0.8742686481	1.150098676	1.773091052	1.910746821	1.740978639	3.137651725	1.339857401	1.613726736	1.284521182	1.695508861	1.660780665	2.114515981	0.9593049471	1.761684428	2.61902062	2.586630799	0.9558354982	1.313197326	1.588351485	2.126569932	1.403562387	2.049651074	1.296780992	2.765129533	1.80519749	2.509498664	0.8022885933	1.408369027	1.580987403	2.345189733	2.344704663	3.296944313	1.495930163	2.417254225	2.175225771	2.112387801	2.493595923	1.351572738	1.419832739	1.887160358	2.48563693	1.447554169	1.81093713	1.995033017	2.337864254	1.543659927	3.247208205	3.060557407	1.091300916	2.425663354	1.808215674	2.273462052	1.950962106	2.098451456	1.360514566	2.767890247	0.7134089618	2.098664517	1.977856933	2.858046591	1.971864864	2.648585866	1.811885295	1.395974861	2.749869646	1.765336569	1.996738142	2.164196854	2.285744452	2.123462813	1.761173386	1.456200496	2.254917639	2.946582097	1.578822537	1.91830035	2.664372923	2.083322814	2.147050003	1.552153954	2.127262212	2.410484627	1.262961111	3.576528035	1.230118116	2.47008628	1.615714483	1.49114872	1.739074839	1.410930498	1.905505744	1.501338528	2.676769796	2.909434918	2.565544661	2.98386468	1.224390674	1.331899962	1.365751155	1.863173641	1.448375753	2.397090174	3.524061934	2.294388195	1.723996016	0.7427160248	1.447477838	3.945361761	1.611432145	2.28691083	2.927180788	2.263613687	1.689335124	1.52959694	2.773968303	1.533130995	1.663908958	1.785586496	3.126466008	2.58434778	1.26992704	1.594715597	2.692432284	2.68371314	0.3483194369	2.783847726	2.269462289	1.962954432	2.647387684	0.581592846	1.655771253	1.008059197	2.309078683	1.876797548	1.988835111	1.395044778	2.614949675	0.9714484483	1.50357255	2.254848025	2.641133274	2.073195556	2.465415163	1.222004593	0.9505805343	1.144785736	2.000013139	2.721386344	1.5755923	1.806787398	1.356460906	1.204502059	2.716299857	1.211290191	3.213227822	1.20237243	1.889250064	1.326002112	2.682891218	1.97774046	3.157230008	0.995807687	1.995973512	2.592672705	3.100870421	2.124907106	1.252753261	2.903450273	2.711785959	2.139572341	1.987460314	3.498088331	0.9097621661	1.41028755	2.001727905	1.695308828	1.411576569	1.376457343	2.751199658	1.61085847	1.990901288	2.469264509	2.50019813	1.494545834	1.014949849	1.92626515	1.932566169	2.953507803	1.582601521	1.731730191	1.546591189	1.367966089	1.342819298	1.803757544	1.246180547	2.38405611	2.301411312	0.9246118806	3.074002197	1.814635642	2.457159003	2.225433149	1.542685809	2.429374569	2.921259654	2.433691093	1.626337585	1.828577723	3.694999095	2.754914665	2.062176991	1.041418411	2.699280608	1.527922268	2.76478753	2.165467622	0.6374145621	2.647365183	2.543041833	2.437937591	0.9256634614	1.246264216	2.787484552	2.474001341	1.733476341	1.786640562	2.087548394	2.22503535	1.720119242	0.8794762185	1.658432448	3.220766609	1.372073525	1.500912615	0.7998049283	1.921310984	1.488252542	2.130454903	2.124315687	1.940857478	2.401000874	2.001972716	2.132678157	1.49436378	2.78600016	2.003697329	2.591060505	1.881698253	2.006841232	0.3945456688	1.982652692	1.426881757	0.8637558983	1.861633107	2.288916544	1.672675303	1.168501742	2.641221873	3.338995681	2.698404685	1.621944009	2.691603148	1.106242096	1.78816216	2.985338217	1.446496438	1.769798088	2.35365455	2.673387787	1.715510365	1.233548059	1.76205287	2.873986329	2.176072708	2.900812925	1.5984813	1.07914648	1.87729706	1.349944665	2.031761809	2.047416786	1.27456582	1.565169144	1.124959523	1.897563973	1.533714485	2.142698162	2.723052418	1.980366973	0.6362533612	2.67650851	3.320258923	1.386733854	1.895264456	2.400519558	1.685697023	2.207631632	2.887892737	0.7142748121	1.851271491	1.594843473	3.649152981	2.154362381	1.542138759	2.293944792	2.291130602	2.442187343	3.317706696	2.80262183	3.01101828	1.397823955	1.086710076	1.286744653	1.253831776	2.253085614	2.358719247	2.045872593	1.214060051	1.739228481	2.625124613	2.400334416	1.830724465	2.482787903	1.287435275	0.960791042	2.072961571	1.419122076	1.978605449	2.507025145	2.244671717	2.067977901	1.956221054	1.679893073	2.306273342	1.860822608	1.788324785	3.898553347	1.107385464	1.58462183	1.761340539	2.923396691	2.246083967	2.709337988	1.813108391	2.863079419	2.263756579	2.801121776	2.529012968	2.181443681	1.881923282	1.025921892	2.148972275	2.127549481	2.24899503	1.862424856	2.083910522	1.577448818	2.408609886	0.7006259153	3.045648726	1.307729474	1.473180527	2.407561859	3.175391258	2.967791796	1.528118987	2.72444397	2.662859706	2.361648369	2.585219043	3.073300486	1.921527064	1.628473119	1.691721581	0.6760696221	1.608757881	1.715764858	2.226228129	2.866466116	2.371524036	1.690663158	2.198334065	2.167832964	1.300821296	2.894685253	1.230645078	2.622331928	0.9820360336	1.081045455	2.463669418	2.074708366	1.864863891	2.827520842	1.595329054	2.598233847	3.021302839	2.64035832	1.401594478	1.808887278	2.462865515	2.887884122	2.227259147	2.572912438	2.365723686	1.583827895	2.082691011	2.0410369	2.361448057	2.83918551	2.294275873	3.49359072	2.6650201	1.824944834	2.240209263	3.511091922	2.199447013	2.293021645	2.168199044	1.722589903	1.51559781	1.846683953	0.8900527515	2.587581755	2.395073012	1.773645024	1.662859753	2.897234615	2.307301626	2.726911431	1.465455383	1.409281624	2.251089349	1.277097373	2.843386322	1.98327825	2.116499991	0.9398643658	2.37710988	1.109820742	1.135177509	2.508742311	2.46872242	2.660959025	2.026748942	2.112512836	2.274730917	2.19338107	1.884993645	2.197660776	2.192520266	2.332773488	1.2860044	2.888597899	2.474201052	2.765561757	2.559969192	2.70237423	1.811299767	2.366818382	2.403673603	2.835079807	3.044650981	2.54709837	2.211558422	1.912447973	2.241723651	1.415973609	2.456294654	1.264666466	2.255441458	2.203589076	1.895848006	2.670405491	2.065548484	1.987404199	1.736917411	0.7573029852	1.622472984	1.111971602	2.109820588	2.412009031	2.931305411	2.62232394	1.274813652	2.555404646	2.135000846	1.13619159	1.022526571	1.721430758	2.419892761	2.46545167	2.893431755	2.574413873	1.578607742	2.314617071	1.627791651	2.285016767	0.9142444239	2.522728946	0.5374960178	1.936882067	2.889600878	1.086760909	0.8841669953	2.809272363	2.168905653	0.7290422459	3.034289646	2.155224396	2.112773929	2.888323136	3.107571566	0.6540656984	1.812915059	1.531950284	1.899238172	1.256550047	0.3774919528	1.789076985	3.278220465	3.53656947	2.570089185	0.6673996251	0.8393816837	1.171282249	0.5639100484	2.443884334	2.132458015	1.742109654	2.29752348	2.65195343	1.271067326	1.217639142	1.554562569	1.861452029	1.567532848	2.520441177	1.494110334	2.744506669	3.286529839	2.048154468	1.904818735	1.371236804	1.164329445	2.552977305	1.310324231	2.157487831	1.997351417	1.257941939	3.474622383	1.443756811	2.424149556	4.021100388	2.458635558	1.100339331	1.307841665	2.132610502	2.591676777	1.748572903	2.26637491	2.147152834	0.4685761432	3.103048404	1.719545468	1.550918284	2.969923765	1.955972332	1.861730887	2.332496357	1.368631887	2.074523937	2.309996048	2.091406527	2.492103024	2.09584159	2.305177335	2.645708496	1.083921858	1.521666737	2.483920453	0.9851764364	1.151754174	2.751486161	1.830259334	1.668073635	2.43897864	2.873830968	0.6440674189	2.278337933	2.254086695	3.059154974	1.741888822	2.343114625	0.9433308597	0.2085025119	2.721765154	0.2919551571	1.612613078	0.6548729324	1.967674593	2.968699823	3.101957247	1.631303841	2.671761242	2.307889177	3.023969042	1.871957394	0.7055252633	3.214371451	2.241388303	1.645829009	0.8327473722	0.1929059239	1.718713369	1.551479208	1.952356704	2.30518413	1.955800983	1.793685105	2.574178699	1.405451286	2.686979419	3.390692821	2.104031867	2.722866817	1.537866397	2.315224226	1.748744907	1.989200147	1.691884332	2.623086201	1.792349604	1.950594028	2.465943432	1.08253055	2.010075022	3.104302372	2.393601903	1.538357012	2.759479005	3.510913935	3.174365167	2.880078885	1.604000695	1.732860155	2.149283954	1.833966184	1.917772649	2.517136821	1.252753968	2.468685445	2.273476413	3.15920299	2.936919666	1.924941968	2.722543147	1.795858361	1.254506427	0.3500607684	1.478594077	2.119148223	1.342890734	2.807421111	1.069604904	3.072316034	2.807950835	1.462790221	2.513812225	2.535026198	1.480210787	1.867493826	2.671532607	1.534779495	0.8486794226	1.655741718	0.6751749337	1.67514042	1.432178254	1.227480572	2.947565962	1.69610276	2.071987935	2.025039027	1.82367693	2.381533983	1.508437688	2.901740695	1.032893797	2.351646693	1.628624155	1.700561693	1.734823186	2.30520377	1.256244571	1.57297246	1.638967742	1.251199721	1.920564667	1.148904766	2.973204989	2.543271164	2.068662422	2.168117499	3.02061474	2.395588568	2.242109728	1.30901602	1.84517081	2.103582527	2.118435939	2.851775272	1.585531599	2.357384761	1.372228202	1.744104463	3.358294133	1.621808734	1.608329671	1.875114603	1.155292051	1.662625948	2.333202009	2.157663334	3.415540493	2.074899706	2.122577994	2.476525564	1.035039204	2.726206671	1.260385409	1.836865204	1.549524549	2.079219576	2.091697606	1.640869645	3.111716324	2.552832805	2.206811498	1.875132151	2.183758078	1.852615334	1.853307745	2.031114629	1.458554275	0.8715713384	2.031935987	-0.0478403704	1.870400659	3.211332155	2.780295573	0.4352480687	2.204525108	0.8025032441	1.174127056	1.91260364	2.527029028	2.221372284	0.5809864327	2.764382122	1.902297144	2.607571738	1.6905009	0.8183572774	2.046175112	1.82251668	0.7309143539	0.8622093957	1.137066431	0.2422792428	1.422418043	2.180345314	1.951075746	3.055560632	1.157555377	2.686205358	2.229168469	2.721022989	1.369637937	1.255181743	2.33207403	2.081054493	2.058998871	0.6423654068	2.188386968	3.070724287	2.657025414	1.522155224	1.820330204	1.505057868	1.506825219	1.756988716	2.409576733	2.426942075	2.450438725	1.099961115	2.516492314	3.04870032	2.083360674	1.989550227	1.464705744	1.970097401	2.389304851	1.219659823	1.836635247	1.996490447	3.014043757	2.920496891	3.417954938	1.366608734	2.861193954	1.526466614	3.236623102	1.339322371	1.495858136	2.290909637	1.616666934	3.425543312	1.787009384	2.530497491	2.397239788	2.280176932	2.168603951	1.907097213	2.160924222	2.406820273	1.494041095	2.232124321	2.756440598	2.582476763	2.710223169	2.528556711	1.256744859	1.423941352	1.674937048	2.440578599	1.971923747	2.988304594	1.749573685	2.417473324	0.829917351	1.452693396	1.753536219	1.886974249	2.788129021	1.536683707	1.473622109	2.048052238	3.261566279	1.778776923	1.36609388	2.318235847	2.313770465	0.8830736773	3.098006985	1.973089411	1.422575503	2.462276417	1.660862012	1.939736453	2.238526647	0.8859237447	1.928831498	2.508449253	2.456320645	2.38312157	2.463415206	2.736910771	1.343208096	2.739302824	1.053486524	1.750198596	1.56343429	1.417602283	1.686127261	2.075760567	0.9936940146	1.865327532	2.1005289	0.8959376884	0.9855840667	1.408155253	1.441796573	2.647537143	1.562626142	1.79016018	1.722631309	1.443170877	1.241268749	2.243512682	2.330103824	1.406837402	1.875936788	1.373939735	1.232044016	1.395703185	1.938844262	3.450147684	1.943952686	2.527662317	2.121113209	3.113094194	1.436204728	2.179186671	1.689439059	3.080735447	1.68040979	3.986864689	3.177726141	2.199203426	1.099455913	1.607475975	1.502409193	2.383704229	1.103377488	2.710561391	0.7623037202	1.49411919	1.837593573	2.116950097	2.081423168	2.648165365	2.471456154	0.8530020683	0.5996747596	2.672346074	2.053619222	2.242159161	1.772835114	2.082141818	1.602483387	1.955099952	2.141792107	1.981487878	0.5591104037	2.840012679	2.470312709	1.677437902	2.124113865	3.08751025	1.520892646	2.610414843	0.6910787302	2.484715118	2.6736387	1.390456587	1.228736175	2.213781508	1.944626986	2.182129427	1.598703278	1.523779183	0.2142171316	0.8769920884	2.348895286	0.9852682515	2.049492184	1.274151137	2.716217041	2.138709077	3.085101131	2.099104937	2.115384786	1.578623744	1.54452771	1.911275425	0.945641659	0.8247714127	1.766788139	1.179175973	2.687159281	1.526784823	1.973009095	1.094432841	2.250294421	2.993743052	1.768839896	0.4440795811	1.627189136	2.277137	1.644868634	2.220442957	3.262124379	1.634246673	1.714033524	0.6150522569	2.140381517	1.127723116	1.059418503	0.9999937835	1.46020526	1.540146435	1.565895211	3.974550321	2.352882603	1.915312739	0.3091810514	-0.2085447	3.166982231	1.600945114	1.321309635	1.270634659	2.536035767	1.731320414	0.8709150068	1.610679309	1.583649218	1.550630098	2.003634787	1.9169537	2.41641826	1.669522801	2.02418557	1.16573605	1.566417202	1.848351098	1.207141593	2.226446173	1.897142393	3.80945972	2.599480056	1.032160401	2.321729976	1.721008578	2.003265859	2.4657347	1.477318521	1.848933312	1.931763954	2.32143449	1.66985295	2.009780457	1.561200813	2.211277596	1.816103718	2.570838982	2.357821365	2.761206152	1.040399955	1.590903405	2.120912405	0.6352393261	2.127357661	1.813540489	1.543662445	1.155008791	0.8717307698	2.397256179	2.450260394	1.642640777	1.950084004	2.386453698	2.502820002	1.773507865	3.793477559	2.667569511	1.620495344	3.067458187	1.936188912	1.273418045	1.277503461	1.558905395	1.056250376	1.833744968	3.615156171	2.044877176	2.100888499	0.965104598	0.2288927888	0.2935955862	1.205820796	3.249510486	3.088551942	0.9297049185	1.723465019	1.698181151	2.09357927	2.518734824	1.842103229	0.7226197643	2.191745199	0.6249186168	2.390386753	2.170439333	1.269954324	2.168873052	1.324804457	1.459175691	1.639049104	2.947822192	3.096290052	2.173400273	1.130599151	2.030606169	3.810274971	1.397325832	2.218877187	3.140431548	2.280118866	1.031650908	1.129568042	2.05933457	1.786484694	2.379778039	2.088047232	1.697010649	2.128534687	1.820620337	2.341310668	1.179177642	1.180023047	2.027495719	2.616826717	2.506958962	1.33327351	1.760066667	1.841872605	1.881692545	2.685444394	2.853367033	1.534109529	1.602714589	1.674145319	1.25645141	2.696316264	1.686918398	2.285835237	2.673861267	1.942324918	2.806405422	1.839991091	3.007189989	2.632825999	2.867134067	1.800391978	2.424383035	3.159790554	2.447965202	3.533343333	2.436037588	1.383273944	1.915764398	0.7867503651	2.761828439	1.4321339	2.45468204	1.686288605	1.778197968	2.316785798	2.685905757	2.617791291	1.734059917	1.336990676	1.606762019	1.942353892	2.628213881	2.828393749	1.370953115	1.424120087	1.224950519	2.111412309	2.096299447	1.586658671	2.939575669	2.87862485	1.401900786	1.817416278	2.017976721	1.618436139	2.331912162	1.677975226	2.467335011	1.595395194	1.965731613	2.844714887	1.499900094	1.556299433	1.461962186	2.422962336	1.894434759	2.907246872	2.609700564	1.740330926	1.45046129	1.991446598	3.686760296	2.731567574	1.535032488	2.905970571	3.193159826	1.23397771	1.409133695	2.532671645	2.148632577	1.468199293	2.909733579	1.710873238	2.147314504	2.776417837	1.767357301	2.716540664	1.825638509	1.869213612	1.302179393	2.466243426	3.297808385	1.86983201	2.607862196	2.715037888	1.869875048	1.415364255	1.422638429	1.876115995	1.986356954	2.095689139	2.972414013	-0.01072730382	1.955236012	1.9115029	1.877507091	2.081947148	3.237171584	1.244626934	4.047401452	1.479666214	2.157290758	2.394484151	2.605899398	2.328470916	3.994394012	2.04228374	3.429719331	2.610532748	1.618830861	0.9492225893	2.536448887	2.395939686	1.687803735	0.5199811068	2.39692059	2.829724952	2.22523667	2.357197113	1.589188219	2.432070954	2.06420143	2.934708108	2.797318074	2.016499277	2.191634176	2.409690146	1.112571381	1.841477308	3.41834352	0.4913686892	1.566949104	1.843534066	1.209923714	2.385125359	2.891305094	1.983875326	2.543225878	1.155953536	2.187323252	2.22297264	3.127433724	2.08514007	3.717088441	1.875288897	2.721415397	3.557580909	1.841228879	1.800540964	0.5580061501	1.82658009	1.130865853	1.690440947	1.330200131	2.374459374	1.942932363	2.327622755	2.775774747	2.671951197	2.107911219	1.97593439	1.532372847	0.9540833677	1.924089008	1.568367169	1.186187265	2.744562807	2.385123471	3.713914541	1.712381366	1.905552692	2.017217225	1.360225506	2.068208527	2.983347449	2.410607098	1.196233363	2.689619389	2.482186316	2.396089478	1.62834605	2.242010066	2.366702407	0.713287206	2.644574598	1.850079945	2.619207088	2.446681115	2.351458374	2.498517014	2.362337732	1.341600484	2.416564106	1.823917841	1.540307722	2.956918174	2.839928268	2.323483066	1.208190311	2.055948451	2.328725545	2.010115772	1.782395215	3.202778916	3.310836735	2.156501316	2.052664592	2.419867714	3.557593898	2.572345751	1.810992499	3.000375229	1.760611487	2.084496969	1.48925143	1.456007558	1.041891529	3.134970588	1.22388478	2.59846393	1.408302449	2.034954944	1.640736107	1.588955735	1.800074039	2.450745433	2.863164451	1.731696303	2.668812923	0.9847427299	0.05159873763	1.941004368	2.782514498	1.622284872	2.479195709	1.248902523	1.320420346	2.044328123	2.341898581	3.512544552	2.513058653	1.99387363	1.22817672	2.08543053	1.444790963	2.786070917	2.208546495	1.56413643	2.533657423	1.774795655	2.569352288	3.015655165	0.3495492213	2.014874466	1.305611245	2.416672243	1.178635719	2.40921773	1.222302202	2.883692919	1.930584254	2.192476358	1.54537061	1.588911801	2.930191421	3.22091191	1.675071677	3.067437492	2.135579096	1.119351883	1.838228068	0.9748765249	2.384869474	1.453817663	1.166936092	2.394755916	2.79164565	1.845071781	1.954239665	0.5880985021	1.424914298	2.342708609	2.078049653	2.909272273	2.002665169	2.87539833	2.021345071	2.171009834	1.128584394	2.111548698	1.367979938	2.129166944	1.161964192	1.608072543	2.608357154	1.035107259	1.737346343	2.491059397	0.8665088915	1.673610238	1.04243035	3.717115352	1.206302654	1.108259702	1.92857822	2.256168126	1.670226791	1.418778503	1.704071342	2.286982397	2.579204133	1.590845819	1.523976562	2.280596294	1.651655466	1.76230003	2.80777104	2.278153057	3.080823403	1.662596331	0.9982312062	2.355402711	2.0393817	3.54107349	1.986257779	1.733721622	1.033851868	2.158856113	2.78185559	2.804824279	1.003177425	1.419428301	1.915659891	1.410880623	2.316097178	2.370400987	1.737480443	2.638850432	1.637200279	2.5376417	1.650785804	1.538190026	2.856061287	2.736290154	2.554618578	2.381709264	1.845067094	3.387152132	1.354159068	1.073310531	2.245205297	1.802245254	2.071816113	1.923263792	1.97028252	2.207463524	2.867051064	1.127740018	2.483984052	2.553561744	0.9292694265	2.623188025	1.715922804	1.721898595	2.171889319	2.517911012	1.705592035	1.808246623	1.118016477	2.641603547	2.211088275	2.630388372	2.602201711	3.088075542	2.883819398	2.376582765	1.450921476	1.464095685	1.129249433	2.460958172	2.767205803	2.958069985	1.719197435	2.841854666	0.8368513055	3.448333014	2.022796505	1.972980988	1.963374446	2.109700605	2.146299194	2.389808558	2.849408023	2.529889476	1.477688769	2.606722251	1.13101516	2.458989919	2.249676242	3.06650276	2.066220387	1.947230066	1.787697156	2.759204946	3.334790012	2.084609417	2.375880668	1.31561756	2.038552018	1.774552614	2.719882913	1.587261995	2.345739418	2.782166513	1.299903621	3.108047312	0.9511797349	2.332939711	1.231899146	2.047168402	1.228898388	2.37239686	2.211963084	2.149012869	1.168495226	1.109871197	1.328600823	2.675090457	1.115298416	2.432408128	1.272348053	1.583660667	1.283159006	1.741410739	0.8669212378	2.810221559	2.15139003	2.088849777	2.114367188	1.50941015	1.920604162	2.128927664	2.282406499	2.091946466	1.384144971	2.280699471	2.134186324	2.071636554	2.742078433	1.895252342	2.370564052	0.9014735301	1.061314256	2.850811739	1.53853281	1.438718094	2.768817743	1.375464086	1.872252524	2.144656258	2.269441424	2.646146132	0.4606443987	1.464160958	1.452978434	2.738661634	2.691724961	1.363131479	1.349116938	1.576741247	4.102048112	2.05012845	2.139850613	1.358391268	1.93726428	1.314440647	2.658108875	1.650777252	0.2110304545	2.510798997	1.671661565	2.406470136	0.6606470514	2.143257154	1.984406304	3.309961285	0.5403525805	2.236816089	0.196783227	1.756326679	3.032339102	2.754253629	1.291278669	2.23872217	0.3957147054	2.078340504	0.6329256002	3.245395975	2.30684066	2.084628344	1.635882373	2.9135028	2.049846795	0.5277354248	1.628100508	1.818593288	1.413724484	1.714960486	1.495984691	2.770457216	3.264405399	3.358908053	1.448882763	2.80234036	2.389130231	2.4803557	2.090906113	3.462463187	0.8683635021	2.833383716	1.99440386	2.973750861	1.444861817	0.9334752814	1.372807435	2.676596883	2.227595791	2.596032358	2.004160575	2.050229469	1.633738539	2.660585692	2.508964936	2.330619301	3.02068391	2.496963734	2.855912085	2.38656459	2.166463712	2.468191034	1.865156931	0.6370947254	2.883021312	2.610584613	1.55405729	1.226830804	2.270688026	2.04725132	1.711426239	0.8844215162	2.348486117	0.7093003997	1.661950274	2.006196757	0.5683673473	1.886295124	0.6740570667	1.133180188	3.315437066	2.148506791	2.287067976	1.771717004	2.997445931	3.030428158	2.522655114	1.989444996	2.697531731	2.370182316	2.842866481	1.145469074	2.089105419	0.9830075772	2.595565653	2.83582793	2.002091329	2.130746504	2.654810475	1.760890327	1.697276747	1.587130088	2.032082071	3.493312978	1.817573071	1.003338951	2.258960947	1.989210057	1.794754987	1.705458299	2.721721442	2.417168391	1.197274261	2.844251758	3.2881622	3.049964008	2.50165941	1.707514878	1.524683988	3.073428636	2.309009975	1.955518268	2.712541772	2.235128129	2.270944338	1.372782132	3.158057147	2.591928173	1.495632671	1.713861152	2.218989193	2.430128382	1.995786659	1.898411122	2.313713293	1.776719164	0.3248132587	1.587001497	1.431957289	2.727136886	2.514846272	1.835048669	2.419191982	1.571504387	2.106578291	1.818796506	1.413287467	1.907146406	1.073213884	3.21242457	2.91598261	1.657386096	1.969358912	2.627941434	1.308076721	2.258752446	1.81581304	1.8790154	2.647863712	1.906147137	1.828306085	4.041830399	3.891862744	1.29633555	0.7548442299	2.709662161	1.787975264	2.376843423	2.2619331	2.705700862	1.599282733	2.949722994	1.595305841	1.150116137	2.095332498	2.016608546	3.240006462	2.577775062	1.949358964	1.199674336	2.176418495	1.829029619	2.389778982	2.032361859	2.454477199	1.503366058	1.54448984	2.215523706	2.258763776	1.756327751	2.869806699	3.136293359	2.084805789	1.787375557	1.877207523	1.561133324	2.791496921	1.210306455	1.321923929	2.030085707	1.879550355	0.714148981	2.116348769	2.380233199	1.975950523	1.177959939	1.423217144	0.4841131611	2.079613852	0.9966804267	1.711175212	1.692170743	1.764894316	2.227976385	1.686894505	2.840885332	1.764681354	3.000631595	2.230867803	0.9948479367	1.117184663	1.746877718	2.370999725	2.900443407	2.663459626	2.070815932	2.529338888	2.107858329	1.670285801	2.335521652	1.790843143	2.255072495	2.673717344	1.860578707	2.022067877	1.727499554	2.195265945	2.709788466	1.757256033	2.572753792	2.025553726	0.7805496388	1.950158421	1.083965538	2.520142304	1.061286743	2.217887981	0.9342295241	1.612773937	0.8651728027	1.998591146	2.141925888	2.513850451	1.866069133	2.466821439	2.27187179	3.432664087	1.676724089	2.843837574	2.606696785	2.43638302	1.963754309	2.071342252	3.124800757	3.160819637	2.845089675	1.909089366	2.086208762	2.823164099	1.644805906	1.635613527	1.011523913	2.119170647	2.694949382	0.5495142417	2.391933873	0.9071365873	2.018869053	1.615300382	1.667797467	1.910686936	2.071597421	2.582081005	2.31824406	1.121663774	1.669175624	0.5292897047	2.441668055	0.8875568028	2.353038348	2.727020176	2.206957058	3.013612195	0.831371342	2.054072076	1.669589762	1.699849228	0.884203403	2.03749638	1.41900884	3.538994428	1.819033841	1.984775	2.161005352	-0.01424226332	1.905022255	2.248929197	2.864005296	1.899450228	2.554704748	2.444090738	0.9987787027	1.579567188	1.401344932	2.162513013	2.122365964	2.412003502	0.9430862394	1.736015875	1.855698376	2.164048223	2.012403075	2.46636761	1.350321248	2.079771274	2.402498681	1.919342614	2.058477833	3.094476902	2.25384548	1.649341538	1.810095958	2.327666257	1.308112399	2.31391201	1.166350582	1.096954089	2.561172414	0.7905189854	2.554587197	2.632240762	1.240448268	2.164217314	2.356978573	2.459349429	1.193124699	2.754672926	2.707295334	1.848331743	1.986434553	2.033446574	2.69023082	0.5593429887	2.152626506	1.965940182	1.686125447	2.174323641	2.246420634	2.077860419	1.537680332	1.345651792	-0.251792004	1.538564586	1.942175399	2.89010266	2.099393059	1.967461186	2.580470641	1.625217606	1.207902105	2.168956449	2.175478551	1.214894817	1.491014355	2.224762918	1.586418016	1.488596093	1.841834127	2.747577816	2.678974552	2.023902216	1.384809673	2.652124378	1.606271266	2.506868786	2.807543652	3.477248132	1.021601007	2.058814563	3.108355319	2.09408512	2.418640447	2.360042701	2.54617757	2.079070355	2.750414408	2.3776728	2.770335662	2.109915301	3.057200919	2.11939859	1.733396264	2.794226978	1.903292473	1.73095103	3.283254662	2.449226352	2.157888093	2.67339967	2.755662201	2.147900418	1.63737512	2.075275695	1.04497105	1.868480241	1.961815374	2.237858803	2.564715828	2.095497588	2.820746813	2.149553317	1.875366741	1.994404518	1.767462525	1.529550654	1.39364796	1.84394823	1.942029788	2.686908326	1.923022846	2.470636776	0.7769623665	2.807246225	2.2874044	2.419893323	1.808819629	2.365502984	1.100837594	1.258949982	1.692435313	1.309675329	1.731425878	2.523239681	2.293363147	2.248647856	0.9238055666	1.586545945	3.506817795	1.671702297	2.460973375	2.961552741	1.916881908	2.000487487	2.861290516	2.530828582	2.510168593	2.038181697	2.271739306	2.242686118	1.142036478	2.432294298	1.332211192	0.7717583396	1.143919591	1.616682511	2.499172437	1.940079642	1.900119932	2.754917797	1.096992001	2.836423407	2.698348338	1.575687173	2.887733022	2.095683419	1.383689108	0.9127313686	0.2246256807	1.519507272	0.4605284567	2.040544973	1.041780318	1.951648805	1.219026006	2.108105884	1.846668778	2.208851294	1.715212297	1.369488172	2.634409729	1.90319324	1.007005152	0.278672964	2.105375537	1.163716491	1.246309213	1.62398499	2.94585696	3.177301318	0.6534690785	3.498976879	2.256000399	2.211672509	1.166652458	3.232110124	2.966686946	2.719393871	2.078265331	2.235691172	1.855102918	1.787327994	1.259409631	2.528817333	2.882033242	2.094371268	2.031321532	2.637416213	1.304037136	1.607146903	1.728809638	-0.1382978185	2.068406526	2.877143197	2.386275336	2.075528487	2.286464738	2.535437855	1.275251115	1.635980005	2.251225631	2.433893378	1.30140322	1.100291286	2.031700344	2.135012427	0.6137185042	1.766126871	2.069411893	2.142916655	3.176706547	0.9206917098	1.650260432	2.066689414	1.520117946	1.772240947	2.626436621	1.215094567	3.401726758	2.253223646	1.998228216	1.950723642	2.174474656	1.39457166	1.541893962	2.349476045	3.535979601	2.046045065	2.246501835	2.040920904	1.206676871	2.179260546	2.695168645	2.553805146	0.4463244064	1.764197375	2.43260984	2.085462638	1.765702335	2.852466682	1.72403084	2.595977037	2.506103277	1.586290254	2.486117507	2.015321296	1.598445356	2.582732534	2.032556055	1.750568538	1.82130113	2.327212895	3.705716582	2.118128096	2.695800828	1.750135912	2.020927692	2.625710864	3.108988981	1.57816144	2.632548911	3.511869919	1.913206171	1.386315609	2.255207098	0.9656050155	3.069546954	1.751589028	0.3523774159	1.468322613	1.909505414	0.7649369919	1.251036232	2.263698138	2.887843681	3.096093366	1.058025689	2.51787439	2.564288132	1.28096276	1.830401634	3.594195484	3.498336124	2.346907272	2.140456568	1.792570105	2.376018186	2.133985029	2.413403638	2.14828502	2.401653085	1.385261811	0.921700049	1.308800187	1.447585133	1.531599558	1.585897782	2.969390081	2.57448139	1.415468505	2.687865185	2.115683578	1.868392057	1.632777582	1.111284885	0.9738845551	1.336443581	2.521192626	1.656238585	2.478511553	2.410071029	2.266434815	1.761694105	2.593480598	3.254320002	1.660185888	1.710822345	2.482630816	2.107772569	2.867554378	1.300479819	0.8867042601	2.6526272	0.6070892903	1.945459333	2.824218548	2.565441207	1.878672538	1.227467039	2.116752577	2.756429825	2.534656221	1.237668746	2.419937124	3.039451734	1.19256444	2.865443188	1.627799536	2.285504963	1.396060245	2.050849598	1.619191117	2.156104989	0.8431709987	2.091838472	0.3738760651	2.039677285	2.430410767	2.884168905	1.747485215	2.363216198	2.532199024	2.355310552	2.079692689	1.017741618	2.217557147	2.433928869	1.675259476	3.699330871	1.854170469	3.242466461	2.314901543	2.285408958	2.160526737	2.224042049	3.317691142	2.680993314	2.307488514	1.1706504	0.8219962502	1.83916757	0.3892145889	2.044458841	0.9315713112	1.900419467	1.908279223	3.423452911	0.9440830592	1.250962775	2.708559877	2.710953292	2.737903548	1.377981483	2.401897612	2.028950934	1.524014822	2.133860894	3.47433415	1.47760457	2.404708175	1.429383659	1.587679637	3.260699032	1.037461635	2.549499893	1.73775256	1.817934458	1.310969897	1.353338135	1.67494371	2.527408622	2.586894541	2.557660651	1.294528149	1.762130606	3.537363105	2.135988891	2.081484294	1.640467088	2.409570323	1.999621541	1.904578073	2.056588114	1.045706377	2.161547212	1.419529409	1.926843442	0.6021271603	3.223060236	1.577182992	1.854092596	2.773532984	1.671647864	2.158601118	2.003362914	2.387573811	2.269327031	1.965767347	2.126190366	3.766496295	1.949827628	1.168615509	2.117363324	1.830077872	3.308835532	3.188362124	0.8077623324	1.953491098	1.361399873	3.197328831	2.663274442	1.831514087	1.890178141	2.304397257	2.338455237	1.650013345	1.967767446	3.902954961	2.499420845	2.090282517	3.084314323	1.577900725	2.851015272	1.425135625	2.57865107	2.454920122	2.946371803	2.310986282	1.571227788	1.958947372	3.184274622	2.120525054	1.746442478	2.895727634	0.2802693567	1.726835756	2.581997018	3.682657126	0.1505990341	2.262372741	1.348883224	2.067741462	1.895136411	2.457698005	1.373820685	1.598279818	2.294406103	0.9004789946	3.499815216	2.121457258	3.093682623	2.641935626	1.977602049	2.502324199	0.9490117031	2.42652086	2.452363593	0.9757594009	1.97202736	0.09967340231	2.52920756	0.997747499	1.972324937	1.653153063	3.075808707	2.473244608	2.3420299	2.187418511	1.643092578	2.206991653	3.141812891	1.918312651	2.217810516	2.283142721	2.251910374	2.241453846	2.374536962	2.814206539	2.132736601	2.857373807	1.383290209	1.743026515	2.241758878	1.261534957	2.143359805	1.941255831	1.654930601	1.899575472	1.674323446	1.838840608	2.478920159	2.285557744	1.320332217	1.462985907	1.587692317	3.000614962	2.631923321	1.659193253	1.265703846	2.632676021	2.687077226	1.384078156	1.487806872	2.617890984	0.648804621	2.565818582	1.336123186	2.394188633	0.8680484319	1.815599232	1.153911591	1.834648002	0.9886889977	1.963070032	2.167634474	1.851537921	3.768605665	2.682863483	2.042329045	2.095759429	1.745469451	2.032968185	2.399641354	0.4417121863	3.087589739	2.904653629	1.67467054	2.528896523	2.224463821	2.039584274	2.444103219	2.465730991	0.5479225203	1.742578811	1.598106285	2.54213588	1.287191632	1.754286489	2.811462982	2.234028826	2.916715498	1.943878744	2.172607537	3.002665968	1.687182408	2.775956284	2.359704812	2.850746794	2.142659587	2.296509707	3.074119022	1.906515478	0.9344055143	1.030133969	2.416106874	1.414849799	2.91886178	2.077383786	2.480391032	2.663941365	2.468690976	1.819578379	2.162221245	2.036750897	2.622205397	1.032079739	2.132412921	1.876212403	2.804564604	2.437216427	1.478818909	1.529295519	2.06875525	3.60288606	1.525525228	2.911057908	2.038900669	1.357129353	1.224086188	1.496635698	0.9180006267	2.174172131	2.318865108	2.421654147	1.606206338	0.8100135285	2.546146082	1.370366053	2.483091876	3.528996995	0.8388841111	1.573304255	2.228496078	2.458273219	1.459038181	2.345461333	2.148303414	3.360217857	2.651450021	1.616436554	0.9772523001	2.199698085	1.239413028	0.8227189072	2.50699846	1.319432361	1.805786559	2.294545564	2.043711847	2.386391002	2.430209819	2.957580289	2.134244182	2.561828703	2.833093058	2.22562932	2.768232272	1.626769552	1.939403458	0.8547444313	3.36408745	2.110048155	2.059150092	1.715310442	2.692988914	0.930541747	1.566586087	0.2998652329	1.471957014	1.997321547	1.919043348	1.497378971	2.180101754	1.087563984	1.859945014	1.286552278	2.297364764	1.034723906	1.37438469	2.080306568	2.0540514	1.632689975	2.188599918	1.123967867	2.774842471	3.086703377	3.016895813	3.594312768	1.267414814	0.9250177318	2.667127045	2.070542599	2.05449876	1.215337157	3.434584199	2.718952098	2.729584089	2.505412229	1.823132386	3.294524411	2.88299252	2.733653171	2.121164725	0.8065222073	0.700925422	0.939561749	0.8582966488	2.947234455	2.573212023	2.079041101	2.334238823	1.932799682	2.999872298	2.275122754	2.224792968	3.290665233	1.740834949	1.401775287	2.335201236	2.515133383	2.037981928	1.906009068	0.7883984251	1.583726606	1.525378834	2.445502408	1.424987878	2.268204829	1.830034811	0.7806884423	2.317893848	2.667176914	1.695277899	1.946347248	0.9087297979	1.198191855	2.730819347	1.533651396	1.124563029	2.547941711	0.1817909432	2.260734375	2.299172831	2.461308609	1.647933833	2.053211597	1.241574596	1.412457321	1.565064727	2.014747024	2.422439164	2.35087502	0.6472469441	1.521302185	1.994226744	0.7084464214	2.474590482	2.323652178	1.192351455	3.504468881	2.056271695	4.269916121	2.444014473	0.270259187	3.069109913	1.739890085	2.203532112	2.388479366	2.640111098	2.38797101	0.3658018146	1.477945122	2.494392144	3.011988873	2.275889821	1.440436816	1.403970915	1.343880882	2.534527707	1.925403806	2.507592197	1.338825194	2.656325122	1.949966716	3.23284146	0.8953838604	1.250189701	2.167815314	2.179520209	1.465315135	2.073668233	2.601088526	0.9462853367	3.000365007	2.081207309	1.230983315	2.388534922	3.304600721	3.861076867	3.528767396	1.831938368	0.9731368501	3.066938612	1.54085918	3.049909959	2.966130259	1.501327163	2.826219248	2.278884537	2.67332816	2.542654823	1.41984761	1.842939019	2.774372415	2.246258342	2.928499584	1.911136622	2.118599059	1.252277738	1.582105413	1.089779374	2.793337284	1.083868207	3.218499192	2.491664447	2.29950289	0.5701100487	1.238727939	1.116735312	2.251621809	1.424584822	2.854054166	2.180844561	1.274436865	1.88895755	1.141586759	1.803597821	2.446036214	2.10413409	1.834287658	1.46665581	0.7141287833	0.989767322	1.000982249	0.8294646644	1.774483624	2.373394005	1.780162301	2.014607432	2.429469348	2.181112654	1.151564514	2.036349434	2.505421169	2.3697156	1.974295107	3.066092135	0.8773750436	2.401431232	1.679124298	2.289854146	1.232473663	1.454174379	1.708071478	2.028302485	2.118628964	1.5007644	1.671975536	2.717764605	1.713926186	1.449831736	0.9749583561	1.525578851	1.957804651	1.673982427	2.399082827	0.1001610742	1.073795495	2.553702191	1.809475385	2.836184112	1.262707265	3.196956855	1.092952035	2.83674688	2.315139602	1.983587862	1.275855447	2.092609806	1.325844321	3.12035407	1.95057817	1.454562941	1.875030171	0.774738024	1.05437529	0.7193758224	1.941231677	2.790913137	0.8377001757	0.5283860071	1.301480339	2.890016241	2.375220673	1.619381982	1.493073258	1.568136889	3.130363619	2.098955097	1.949592565	1.857089038	2.80824232	3.556337161	2.531072687	3.346908439	1.483132474	3.396904769	1.892252825	1.089655587	2.205418549	2.269484694	1.946736384	1.681804027	2.355977263	1.56740044	2.191180499	2.218664064	1.830727884	2.328310802	1.46050758	2.057625565	2.221536285	1.625121595	1.485766313	2.476273312	2.213781499	2.320146727	1.430062244	1.646556563	2.495205925	2.380130286	1.921277696	1.052200607	1.293626056	0.9164103019	2.899883552	1.413226218	2.331559535	2.102866409	2.331683367	2.167508107	1.386023689	2.398632439	2.240805683	2.115048847	2.148919722	1.794079294	1.153240674	1.149019737	1.563501972	1.572873913	2.306546172	2.204105511	1.319073871	2.144152992	2.71680378	3.120582808	2.381304201	2.654895124	1.421639159	1.268717857	2.560018288	3.873488931	1.76243521	2.08572982	1.6253064	2.125866417	1.926360038	1.109619197	2.185589364	2.297846055	3.137467121	2.809715926	2.692666909	1.851730856	0.5307347392	1.797557151	2.683167131	1.729950853	0.8928271673	2.290255163	2.839169751	1.829670667	2.352578066	1.836470993	1.597611024	0.7320781039	-0.2542672884	0.5445676913	1.91181589	2.205401175	1.205021546	1.198947678	0.8898827261	3.565136419	1.820659612	1.183378551	2.508027778	1.606177335	1.726412763	2.349017879	1.486609205	0.3704587964	2.603942208	1.649067014	1.76045885	2.768223195	1.644776887	0.8301874205	2.847176842	1.003291459	1.228356746	1.50979861	0.8275246467	1.415173078	2.583526381	1.049945405	2.214371455	1.392592241	3.51116046	3.259943524	1.976043579	2.156801298	2.07377183	1.020310098	1.828809948	2.456130921	2.028259285	3.508580364	2.405574267	2.985485791	1.536627284	2.20222096	3.003736814	0.9358475831	2.111456775	2.414352475	1.701487626	2.127930291	1.040252658	2.874370989	1.277821899	1.961956834	1.8090311	1.495015598	1.885814814	1.114044451	2.052781493	1.718910578	2.279756822	1.41503251	0.8334726742	1.478358047	3.194310123	1.285294695	1.684570516	1.590055077	0.4560594042	1.675973372	1.502842012	2.654493194	0.6406563275	2.626214873	3.43804072	1.149434388	0.9019196857	1.989975123	2.15297498	2.261061835	1.920437442	2.085109206	2.10771874	2.874989621	1.553174758	1.052357858	2.030250697	3.064908795	1.099592889	2.251450428	1.97127015	2.665565086	1.207712158	2.387349171	2.616597114	3.468532893	2.094680132	2.386767509	1.838559106	3.226855275	2.370088861	0.6882686796	0.7949569303	1.414335349	0.671202752	1.223727041	1.846697929	2.387303039	1.453275345	2.046368084	2.824116119	2.780224794	2.36226659	2.791843883	1.601822844	2.456589567	4.304414325	1.503568142	1.898453266	1.047565093	1.973358003	2.077026303	1.154800306	2.637630682	1.354410898	2.495004813	2.389842806	2.324051538	3.534436745	2.635470732	2.710797003	2.230097059	1.968687377	1.62111974	0.5010036421	2.179151938	1.870114602	1.822954976	2.640385082	2.241597509	2.893724906	1.369537907	1.6888757	2.183975486	1.493965173	1.912240386	1.954626227	0.3437806717	0.9263963186	2.841303191	0.7676102619	2.440467562	1.89989102	3.621937375	2.569943678	1.781063533	1.702684062	1.631979353	1.738099977	1.816963733	1.808195243	2.084038836	2.576115696	0.7089227059	2.791378048	2.656510856	1.219031886	1.359035671	2.313005179	1.132064411	1.981218019	0.3918420192	3.19986459	0.8930595347	1.689554199	1.499372753	2.9709102	1.967926272	0.9479651047	0.8611779942	1.942017769	1.760474923	1.297952401	0.85359548	3.082589664	1.125720159	1.038778673	1.628066446	1.882463319	2.009751865	2.299778194	2.982463816	1.897536569	3.243258184	1.15813879	1.749966683	1.830731044	2.464027654	2.976150758	2.459189741	1.173608789	2.215723843	2.02719045	2.411476105	1.52551031	1.678744623	0.9345800481	1.934085057	2.577539461	1.397218305	2.461090942	2.258525297	1.401950732	1.959501415	1.323993856	1.690226733	2.875733586	0.986750553	0.6198132917	2.845567677	1.354502561	2.32055636	1.59132452	0.8937450597	1.5349057	2.368829212	3.312548322	1.555074681	1.571948841	1.790401293	3.046389809	2.569293169	1.581141583	2.045396926	3.187466728	1.951367152	2.078743979	1.156971605	2.345966525	1.336663876	1.846968463	1.859830689	2.139990151	3.466292839	1.68485704	2.062145368	2.50869836	2.158506676	2.631625139	1.409508579	2.561809843	1.498782364	1.954692164	1.161767095	2.238497521	2.552867468	1.966600437	1.251664397	1.436669243	0.6246902663	1.988156854	2.532122203	0.9091235517	0.423050556	2.39037663	1.944445935	2.310570953	2.297456526	1.248311828	1.031749842	3.664981685	1.725469484	2.332604894	2.228756158	1.951649677	1.312138713	2.268730821	2.936775539	1.943508987	1.974529015	2.200166728	1.929824961	2.010026832	1.909649368	1.403038566	2.600610745	0.7919637688	1.630026567	2.763962283	1.984654477	3.048415414	1.953800329	2.881307593	2.66911713	0.8146647645	1.972386544	2.568955565	1.491541246	2.495019304	1.826542092	1.435760356	1.333970831	1.636576217	2.337058847	3.14372106	2.531778681	1.085483718	2.304545742	0.6166478429	1.839780358	1.643070528	2.545515089	2.545808308	1.775358517	1.197578204	1.672493158	1.717139706	1.432813627	3.021210466	0.7108418914	1.118538268	1.682728471	2.225567008	1.208806185	1.429600988	2.868171245	2.207541569	1.867196091	1.290539803	1.907111096	1.333002914	2.157798668	1.112075547	2.102362473	1.868330799	1.658176098	2.249358483	1.568241671	1.913630663	2.160732062	1.397983869	2.743554047	3.300111839	0.8561236439	0.7688436632	2.01206731	2.722084633	2.409621797	0.6549574051	1.597512393	2.356471746	2.437384368	1.926336173	1.341845901	2.145285161	2.011135455	2.386094657	1.576803818	2.728961346	1.479718025	2.536514461	0.7802297431	2.608864258	2.537850192	2.266787788	2.836090194	1.394905557	1.669974253	1.313706221	2.597572105	2.568575545	2.984518613	1.588155945	1.119451098	2.565688284	1.888116586	2.389233218	2.168239972	1.402442598	2.575847895	3.383441914	2.666820982	1.762351522	3.37632454	1.459107323	3.005958434	1.105279611	1.891418286	2.345968498	2.580593549	2.930629074	1.314276266	1.746840708	2.227866698	1.679449425	2.006967345	2.02496602	2.590109186	2.441527684	2.583080303	-0.5668621479	1.762439843	3.053912258	2.321033745	1.08013233	-0.4049685867	0.8189522123	3.31742187	3.464537129	2.843485546	3.059807394	1.121052744	2.846053119	2.21882975	1.657623699	1.998752802	2.985856062	0.692400294	1.166727621	1.041878951	2.067755515	0.9883029871	1.205452392	2.041815234	2.592416327	2.483277246	1.090802686	1.120485331	2.094470035	1.538533177	2.356995676	1.40466508	1.91550234	2.276374694	2.909864909	1.684030765	3.316076887	1.839512815	0.5257307309	1.934572125	3.438439653	0.4444500246	1.34284865	2.308658816	1.819720568	1.914264589	3.105234619	1.321844588	1.521060305	1.708193248	1.404687321	2.035919125	1.40601349	3.703389083	1.558446452	3.064421601	2.046543406	3.102431596	0.07293917285	1.837577713	2.003401684	1.39388341	1.865139989	0.2480790262	2.397580899	3.840122157	0.7677457353	2.422148903	2.706586262	1.444557194	2.042345311	1.53011166	2.424033866	1.360622965	1.818008713	2.955805705	1.938334397	2.212013199	2.624455788	2.517108308	3.524220547	3.569862108	1.44323493	1.89993441	1.625768862	1.367122981	0.3716754222	1.193808196	3.190186806	0.8851931456	1.059208719	1.690140983	2.375402127	2.131135719	3.318543613	2.366923353	3.043600943	1.969517331	2.10896724	2.434522703	1.396159053	1.509417229	1.167527236	2.208524515	2.565691474	1.697650068	2.01558476	2.63279342	2.671046168	1.913599655	2.262725934	2.089676901	1.282055066	2.312140116	2.991985143	1.509023003	1.641662574	2.222213105	2.042148952	1.717104443	3.433369814	2.310431546	1.283922191	2.631418368	1.032191934	1.385033254	1.779938996	1.073501787	1.39123276	1.83206766	3.552648764	3.205581376	0.9523418773	2.54404722	1.548307484	1.476156557	1.571945938	2.106211831	1.945841252	2.181277097	1.626119452	1.641533456	2.456210241	2.504290539	1.624850445	3.242890335	1.902996491	3.677392791	1.405662622	1.66707002	2.218432028	2.112494666	1.758935952	1.966522401	2.390658559	1.709101736	2.276596943	2.612143617	3.433992649	1.336740967	2.181590515	2.291524132	1.416297724	0.9290313594	3.142614238	1.323538811	2.319613011	2.104206354	1.59409861	1.559852931	2.79190046	1.95562819	1.976650929	2.578811964	1.912493961	1.910003088	1.49838121	1.759562402	1.367928289	0.8980050463	1.661846837	0.481094653	1.670388951	2.573107618	2.657797301	1.618802964	1.82456554	2.24804827	2.771092512	0.7640727313	1.841588472	0.3661347491	1.938495003	3.229896596	0.5858257992	1.890635521	1.160385052	1.487311419	1.837539753	1.652777109	2.835037707	2.099008125	1.910333515	2.663643592	0.3124510764	2.600618311	1.635413236	2.008721688	1.521032449	2.554186785	2.026747327	1.828205669	1.392788952	2.358249658	1.843547987	2.574514073	2.228973897	0.2480371622	1.325278193	2.491585313	1.898587707	2.256612578	2.164748527	3.035825772	2.162166384	3.169686195	1.421292101	2.45879786	0.6333382291	0.6104487689	1.793736288	1.25611132	2.614838584	2.540949035	2.300924994	1.988286637	1.98198601	2.128277413	2.216331355	2.697368559	0.9036709922	2.027044696	3.143385226	1.934511941	2.585261649	2.157373313	2.36800984	1.850807949	2.910334553	1.510603867	2.489885149	1.065840567	0.4950191053	1.940220216	2.232887655	1.594065234	1.728085009	0.9883417672	2.576175697	2.638179341	2.595404786	1.879031627	1.083446582	0.4131455396	2.848786494	2.355857098	2.343521496	2.793741494	1.897870768	2.355247883	2.267436522	1.685690069	1.115605359	1.711423216	2.045304033	1.419284696	2.739085919	2.150043345	2.270060113	3.336758055	3.18540757	3.898996618	2.108393615	0.8156757164	3.127069494	2.600267271	1.173832213	1.454175194	3.686168075	2.192552095	2.057521511	0.2997014634	2.300562082	2.000250685	2.67242707	1.751393675	2.170089528	1.782895492	2.056494366	1.711525169	1.659303209	1.127191735	2.786962506	1.587348789	1.914007851	2.30966969	1.178405139	2.581914648	0.7757083075	1.603263409	1.631134986	1.900716927	2.292147479	2.335769186	2.153156484	2.500081393	1.17423525	2.614474661	1.645078016	1.757154079	1.684817662	1.198795652	1.49902679	1.183068235	1.188960994	2.498060357	2.889854213	1.566394568	1.804115691	1.00716635	1.611126411	1.811774431	0.9154563724	1.344967144	1.981765784	1.502462121	1.688649375	1.235437146	1.049409935	0.973046274	2.256901672	1.388264924	2.19019548	1.370873563	1.389038287	2.248786945	2.00481625	1.513753472	0.937656266	2.724149657	1.877448772	3.014233894	3.746721652	0.9013209619	2.006814399	1.819061659	1.443427062	2.539972422	1.463776949	2.49405717	2.244404094	1.119142323	1.852405936	0.6840824598	2.110803887	1.189158627	2.017573221	3.042928171	2.098391993	2.109264377	3.021245355	1.373065411	0.9557428829	2.143226227	1.517072907	1.835775172	1.834443243	3.056154707	1.807651168	1.938794154	3.577534091	2.53951431	2.419466023	1.467675178	1.228203752	1.747916404	0.8169067534	3.860294301	1.282937582	1.317427275	2.370872232	1.921324999	2.302463069	2.498913926	2.284823833	1.994241161	2.853903118	2.922375817	3.188463148	3.425790385	2.834524223	1.989452612	2.424716569	2.221161324	2.409996974	1.678416746	3.116016576	2.931385118	2.370484034	0.7660890476	2.00422084	1.480863336	1.178584062	2.138866296	1.944119986	1.530811096	1.889297528	1.103035807	2.053522384	2.994372447	3.150029103	1.013389288	1.225626319	0.3500253756	1.453697476	2.934185106	1.868295609	1.880474677	1.709860701	2.392377655	2.120498916	1.409946284	1.904793204	1.691514785	2.508875062	1.451433016	0.9527679107	2.418331448	1.7422103	3.535748632	2.052058658	3.11386842	2.758303319	2.478645795	1.25993648	2.275768764	1.264455211	2.613890658	3.495436194	2.141556605	1.463025909	2.281542316	1.796974584	1.948487557	1.44888224	2.56442685	1.942014055	2.229436077	2.465793386	2.056506647	1.62785463	2.570325527	2.882449551	1.545119794	2.817699698	1.8066229	1.868185089	2.723050977	2.104905435	1.268867163	2.277957892	2.570348572	2.217614302	2.977488319	3.363884674	2.445161503	0.7792353361	1.847909069	2.005401532	2.254338416	2.449462909	2.300869332	2.61842652	2.154191548	3.670301295	1.746382477	1.928097132	1.309896578	2.635696651	2.607958767	2.063419071	1.820792886	1.017904123	2.205356878	1.404615787	1.113068467	2.53926926	2.59118469	1.731135277	1.02825626	2.029614299	1.835466921	1.92556471	2.965721123	1.143555028	2.172704719	2.440970162	2.916706536	1.961805687	2.078978625	2.284515145	1.151422133	3.550413887	1.592387442	2.430770348	0.7179815363	1.345028387	1.979911941	1.243241495	2.008521874	1.207983246	1.901411428	1.866355965	2.165381429	0.6734918456	3.044070678	2.111072608	2.384861164	2.651783047	1.833697394	2.045443831	2.767867188	1.212275427	2.978599482	0.5361824378	1.649516752	2.32959122	1.090448985	2.355068596	3.170581514	1.325687044	1.678083614	0.5339021104	1.112428295	1.710352878	2.975119019	2.019382813	1.779895153	1.517967	2.74289392	2.464689039	1.621617334	3.008338489	2.167794031	1.666857753	1.972013478	1.890220307	1.444430601	2.312097468	2.474129224	1.640625345	1.899191069	3.290862677	1.590462834	2.497303116	3.015289818	2.55562549	1.007424248	1.840210047	2.389149796	2.353829664	2.787319288	1.703353903	2.120522738	1.817022879	2.458016754	1.963340727	4.027729186	3.0774094	1.99953396	1.988277314	1.36003036	1.348885803	1.729710032	1.056244611	1.402885333	0.8871009396	1.744174588	1.030191094	1.902624397	2.291017982	1.516687878	3.32170732	1.447223124	1.017400134	2.407505	1.19467265	1.864519422	2.173584281	3.424021437	2.799890482	1.939104374	2.363049155	2.521432822	1.510757471	2.55107976	2.459282772	2.19440371	1.77475336	1.564656002	1.775155605	1.12810656	1.59811726	3.338421128	1.946786929	1.330147692	2.95362613	1.397681235	2.30998858	1.194644948	1.392730482	1.81817874	1.552462996	2.233365248	0.8046981925	1.94332744	1.825974677	1.759308052	2.458588022	1.518715977	1.672055771	1.5426823	2.687139942	2.691966647	3.418081966	2.793947638	1.960638911	1.345506784	2.467532019	2.333712028	2.543251775	1.688899172	1.819036018	2.812522208	1.59716018	1.948952141	2.262574684	2.293085807	1.157204681	1.972987866	4.023099363	1.700342243	1.456080195	1.705965426	2.425293134	2.812821721	2.969008276	1.716757137	1.228553395	2.355740695	2.179021227	1.679630164	1.742600552	2.24493397	1.644402854	1.907941687	1.702039639	2.245367919	1.191523626	1.874916385	3.015429899	1.279407916	3.44653657	1.495708906	1.95776578	1.98921297	1.225985684	2.356623269	2.482056531	1.689266196	2.010748268	1.96812179	2.312809797	1.989980817	1.252813457	1.350233226	2.90712627	2.084624472	2.294844787	3.254532568	1.25335745	1.89698389	2.051051254	2.375060315	1.539828026	2.917292543	2.989979036	1.004284774	2.0479775	3.077039366	0.3228371685	1.627634996	1.866341006	2.386982985	1.881751106	1.127108249	2.353439368	1.620806351	1.326230593	1.387892442	2.671324158	0.4126297222	2.035772917	2.097813575	1.271761778	1.541384834	2.769190362	0.6855131194	3.2308931	1.291823328	2.799036249	1.949354956	2.071259994	0.5269060265	0.5501404459	1.3220033	1.186672746	1.853005392	2.256256694	2.571030167	1.836335375	1.556316123	1.262537843	2.085830499	1.93052988	1.824189377	0.8631294651	1.541746426	2.289262555	3.364409976	2.365016804	2.113699238	1.526537792	1.111005073	2.008000301	2.373771018	2.657965508	2.663726185	1.374874794	1.720012788	2.59958201	2.670679187	1.235049843	2.772821632	2.101508999	0.06392494752	2.389568486	1.221138797	1.828083097	0.6170783669	3.689421478	2.524807828	1.3941241	2.79988838	2.026438745	1.739305263	1.797356831	1.645344222	1.002066169	1.072536605	2.495828219	2.972574836	0.9210256424	0.9616113603	2.149874625	1.619586302	2.03480086	1.935077116	-0.1109509633	2.126191602	0.866397672	1.477743059	2.051775861	2.57288198	1.649945777	2.740809081	1.781205915	2.486763316	2.542554222	1.814376873	1.367988822	1.966360439	0.9237604794	2.48899788	2.199509981	1.991645377	1.959040937	1.512607728	1.635631402	1.601365187	2.052417075	1.870695385	2.840635137	2.529838841	1.997172582	2.358787027	1.702747651	1.678761217	2.174516517	2.277114401	1.279414724	2.31317595	2.228709598	2.417690566	1.397522724	1.0219501	2.30251798	1.926896068	2.721126018	0.4428185432	2.225834066	1.231141048	2.509562325	1.898117919	3.153900009	1.081430775	1.807482008	1.542370214	1.232550011	2.437485063	2.192302434	3.083187504	1.169538485	0.7080009865	1.978319999	2.846205044	0.784891397	1.239603944	0.9593246801	2.189691185	2.25295694	1.987867893	0.5162163009	2.312837384	0.9015525768	1.600791583	3.076666616	2.344985689	2.38259937	1.007553092	0.7816146813	1.864688195	2.562891749	0.8821499609	1.851468204	1.529022069	3.040902551	2.387926094	2.515924914	2.436392413	2.316877448	2.767738725	1.972980896	1.491814268	2.163007971	2.825443729	1.562915255	2.527407177	2.187790465	2.043652929	1.766863067	2.385229899	1.892757702	2.952686522	2.077894769	1.436639127	0.5113598308	2.444582796	1.432227845	1.678959656	2.409870602	3.003615195	1.159969943	0.1923064607	1.250099326	1.270500812	1.360222592	2.002850101	2.142311501	2.823128239	1.776171467	2.305348417	3.899562338	0.481977596	1.422781328	1.440892227	0.7291141488	1.028906566	1.673782615	1.774692277	2.436320477	3.644029736	2.229129297	3.324069284	3.391528573	1.632047024	1.869751788	2.641797972	2.244313822	1.204158288	1.104093673	2.079084409	0.4647839435	2.450344364	2.26597809	1.236083993	1.042425859	1.395022375	2.203867283	1.444425057	1.660999834	3.456915539	2.522367071	1.533048288	1.312821212	2.288065301	3.761316224	1.760732444	0.6541903162	2.789063148	1.955939429	2.219680549	2.111738149	2.35257632	2.482295418	1.49977578	2.530992574	1.016276484	2.368250792	1.528703157	2.181480046	1.497659029	1.59646221	2.189713783	1.611841151	1.981616377	2.371722976	3.076004452	1.418639873	2.057965685	2.230489967	2.137626323	2.55712896	2.40032339	2.430372835	2.693935117	2.264807967	1.90090828	1.863572373	1.540964415	1.155208725	1.193500114	2.360531386	0.9039696919	2.319147067	2.157625402	2.610513008	2.517584734	2.382773131	0.9875954178	2.016502019	2.513586616	1.571730826	1.993312496	1.590338514	1.871643273	1.686988003	2.18734474	3.139262345	1.031872769	1.80454173	2.166405767	1.686740563	3.41770229	1.910026663	1.203090404	2.171784419	1.486525665	2.889499876	2.62132242	2.592420584	1.553143225	0.9812986786	2.156860737	2.406540585	1.786165074	1.708041949	1.916890664	1.542684297	2.319224161	1.65723475	2.37000588	1.857772419	1.542245129	2.263972521	0.6628376044	1.567502089	1.438939205	2.539629304	1.690059039	1.939677175	2.823425209	3.010636199	2.548706981	2.353287731	1.329302243	2.704432509	0.8807413311	2.475944456	1.665901159	1.199594289	1.822589505	2.19488071	2.776511768	1.067693772	1.984566852	2.748908165	2.809868274	2.52781294	1.697530055	2.285506833	1.938953488	1.015825051	3.351493767	1.63033054	2.446353435	2.811396922	1.672155599	2.01796896	1.951919259	0.09306874499	2.281721759	2.401183509	2.128389464	2.346601704	0.2081382929	1.903280702	2.478391566	2.938046657	2.241282903	2.051233222	2.252018577	1.587240263	0.8816683596	1.461662415	2.450797357	2.305420885	2.410334851	1.605408712	1.926655071	1.333714798	2.821639442	2.43086097	1.243608353	0.6862798968	1.984854966	1.27851114	1.690586094	3.069148116	1.471466499	2.414828857	1.90384264	2.282161794	1.493700451	2.907078274	2.051186477	2.553385703	1.917206756	2.594432811	2.582830765	3.152572538	2.440033163	1.933321057	1.16703842	0.931738274	1.144785856	3.521719693	1.911645152	1.276730144	2.479798633	1.009201093	2.503107787	2.057745861	3.415054872	1.692120367	1.094282949	2.380192807	2.941574405	2.365083291	2.456468716	2.279659351	3.179254286	2.45066108	2.094589583	0.916349727	2.357045021	1.153975484	1.143971075	3.716923649	1.89355123	2.175035198	0.2910801978	1.572975321	2.894821064	2.676696924	0.9908770805	2.264755688	2.049826122	1.757374233	1.900407308	1.932330914	1.263572496	2.124739169	2.740448205	3.354506013	0.5248798716	2.917468118	1.776200623	2.583507679	2.310502432	2.310373645	2.668566969	1.574160977	3.246064184	2.494047083	0.7815231553	3.795386349	0.866744867	1.793336443	3.143337855	2.254944457	2.502692921	2.068030483	1.563627123	2.514695119	2.607837596	3.024464428	1.695298004	0.7006031289	2.37791933	2.557155223	2.114193367	2.041633418	3.267533069	3.088439918	2.866323258	1.121041535	0.9023391028	2.742904222	2.232767818	1.201667098	1.959874441	2.314482909	2.401788517	2.884086511	1.785964132	2.325926484	2.085582416	1.762878408	1.849509434	2.583334838	0.4063102523	2.266783582	1.610121503	1.596451754	1.807769493	1.918329875	1.596038263	1.623784277	2.220620457	0.8732092652	2.294261363	2.055058167	1.965668252	2.870262906	2.229966894	1.133582272	2.643285898	0.7323583167	1.208639141	2.027817495	2.37618924	2.011573435	1.031161199	1.007952402	2.25227211	3.015812681	1.500530606	1.732331806	3.467977857	3.00249293	3.140772277	0.8044813203	1.062809322	1.981564067	0.7574434202	0.4272374397	2.080647454	1.783134239	2.700383567	1.45578825	1.725117796	1.86424537	2.305199722	3.522116722	1.843259172	2.604096557	2.964154373	2.571935844	2.742356689	2.919040835	2.088644537	1.864011639	1.5654067	2.924956454	1.799422759	1.083666235	1.829111781	1.73881604	1.541548057	2.698369446	1.560001295	3.094747716	2.392867527	-0.244502175	2.645318066	1.498847588	2.484546714	0.782592998	1.631657192	2.493269338	2.464730753	1.131181373	1.498388766	1.478474659	1.194305373	1.595143315	1.943151915	0.7175450906	1.584078902	2.202343578	0.9038762617	1.926774941	2.112784363	1.113927747	1.10505688	1.427289815	1.190559331	1.795186242	1.204994001	2.149424977	2.938737969	2.723543881	2.313201151	2.081533126	1.865487544	2.916086549	1.467645342	1.685151176	2.239455276	2.015368217	2.4946017	2.845926234	1.081799109	2.30255099	2.689148464	0.9863636191	3.7296938	1.808885463	2.263140554	2.520149251	2.439568489	0.9847100498	2.62705071	2.708729833	1.255617448	0.6483289681	1.456729564	3.19708088	3.079966418	0.9452182516	1.794788706	1.833221478	1.563492414	1.648657784	2.223504888	1.991243959	1.842232391	2.056190624	2.205497253	3.001281076	1.445852114	1.472271676	1.452302495	1.537500516	1.644473705	1.068356118	1.671658356	2.590220869	2.54084529	2.193318409	1.455167631	2.383669895	2.2524997	1.823818665	2.348615149	2.07812371	3.007518832	2.424796998	1.478327424	1.616018495	2.337313156	1.410014154	2.389628533	1.179928864	2.52477421	1.46400671	2.325728819	1.2630181	2.125615209	0.7267063041	1.90447154	1.647076791	1.449506203	1.571545988	2.829313246	1.857309972	2.502668769	2.488976422	1.770031724	1.988125806	3.636942195	2.380794859	1.973983349	2.426950176	2.769417456	2.028897505	1.825826537	2.942060445	1.839210371	2.000404094	1.52493998	3.492963451	1.872070431	2.260841067	-0.09483547187	2.015618136	1.687313986	1.666481976	2.159362872	3.436625902	1.4527732	2.248611339	1.972512647	1.81327176	1.497460455	1.080431267	0.8310357771	2.218292177	2.262935498	1.649377917	2.080253526	2.244304256	3.201272121	1.793467726	1.993238453	2.295174034	2.274786842	2.300594101	3.555088108	1.375315714	3.599786613	1.665194744	2.223357646	1.622791613	2.336351989	3.001054321	2.746275574	2.119412542	1.983464504	2.069464689	2.602341614	1.68753597	2.308608365	2.282584462	4.108051057	1.793868156	2.429543564	1.52935974	1.29917899	1.150793458	1.574109658	1.800389504	1.085685745	2.110973489	2.783729179	1.997300645	2.062733654	0.2451700043	2.230600824	1.943366449	1.361819802	3.272795288	2.209480133	2.602991304	2.020588625	1.710872774	2.692552372	1.262365612	2.340969045	2.647663664	2.451206057	1.195064318	1.564297306	2.578753896	1.446756733	1.714575467	1.572096648	1.491255839	2.318443199	1.45596801	2.75772695	2.629983802	1.856254883	3.031459119	2.99696941	2.954943767	3.385785307	3.624674971	4.397251381	2.339029732	1.019550394	2.639981307	3.519079532	1.13363069	2.180106913	1.251385468	2.706832488	1.585580072	0.8977928284	2.825410413	2.077485761	2.150698461	1.737258251	1.277278871	0.4971615688	2.307256732	2.952772737	1.907251778	1.678262411	1.040040792	2.072297107	1.525721458	2.35509521	3.754128574	0.8425360864	1.09955646	2.127739339	1.7131716	2.520039975	1.979339007	2.82648732	1.55115646	2.147608003	2.116041445	2.365164508	1.535529007	2.081209524	0.370615719	2.713085648	1.817146931	1.78314171	1.31818942	1.386196126	1.571038029	1.93294786	1.744725064	0.9582630448	2.207865814	1.315213287	1.54921981	2.730290102	2.493874738	2.433013755	1.643374773	2.227113208	2.513834429	2.939432964	2.718820461	2.132855508	2.610781874	1.250220726	2.027766353	2.765710489	1.253561507	2.002754481	2.099917446	1.182127926	0.2708671304	2.270292247	1.853420501	1.350148148	2.385414153	2.595818086	3.332499719	1.46366261	2.382281869	1.976557978	1.459288435	1.517381908	1.718639056	1.037826137	0.9481909191	2.535988384	1.124654607	1.976508419	2.776429597	2.047602224	2.23114635	0.3615078766	1.809078433	2.957272425	1.675458727	1.519020945	2.91882764	0.3815694802	1.69958188	2.099022216	2.240413205	1.701532028	1.963459632	1.437990538	2.114749608	1.282066749	2.313938083	1.478818677	2.735021884	2.398722968	0.9669246451	1.191606643	1.499409418	2.276554169	2.156736068	2.030270536	2.264719506	2.352779205	0.215766115	1.617146387	1.908616937	2.701699331	2.922654138	2.064391848	0.7093647827	2.172046319	1.643215068	2.590183052	1.499945599	1.807765594	2.916778829	1.253299263	0.8931541711	2.386186652	2.140800129	3.033437857	1.248380274	3.254157661	2.243458698	1.309048487	3.262662959	2.104440864	1.946971946	2.147056832	2.066390698	2.349071583	2.444867061	1.04541991	2.006231744	0.8485319735	1.893710844	1.708660365	2.947637658	2.524445044	1.198252731	1.221520593	2.111644566	0.8075299447	3.245592946	1.679942915	1.740379503	2.690032898	1.315323479	1.793219362	1.222297688	1.403259597	2.670568853	1.79633567	2.633944512	1.418000986	2.532643968	1.258309279	2.234900439	1.31365607	2.470946848	1.112037988	2.871194311	1.569453079	2.645818222	1.782894071	2.145352953	1.361599398	1.557372494	1.969666573	0.1677089265	2.688094232	1.925012027	1.466484376	1.686779143	1.754932193	1.976660987	3.492464593	2.764570997	2.950458346	2.013141658	0.5722222946	2.501114075	2.522729879	1.591755745	1.546348322	2.02483959	1.859768755	3.641890104	2.900461508	1.188636117	1.769212341	2.263758858	1.827384952	2.017227623	2.623231816	1.766032497	2.445354652	1.405238425	2.361137857	2.625621282	2.232163739	1.010078845	1.217304477	2.388178403	2.73026644	2.335709009	1.363882589	2.603538497	1.535544885	2.156384857	2.0886031	2.192687888	1.559302538	3.417034731	3.643007786	1.150067189	2.137773539	1.667037631	2.172440059	1.228178027	2.383347036	0.5771170246	1.204328347	1.595314373	0.9414100753	0.9383352862	1.974198779	2.960896924	1.000307592	1.574755425	2.20616181	2.146273424	2.544436185	1.66877597	1.236425399	2.995637973	1.750628696	2.50143131	2.227053841	2.893639281	1.393669092	0.9655450859	1.927920564	2.811325376	1.355836337	1.289210125	1.495727441	1.737987767	1.551073372	0.6550959989	1.63333724	1.241673795	0.7855192844	1.651260489	1.997631131	2.337035143	1.583079643	1.967054267	2.805315439	3.169789547	0.8151249354	1.904516502	2.999777281	2.487579553	2.593151146	0.73731254	2.61109424	1.228692234	1.836979922	1.532242112	2.719675178	1.986767115	1.376425187	1.888499267	1.729469033	2.319718687	2.718790891	-0.7823225429	2.194873603	1.640197382	1.799205881	2.528152976	2.529587384	3.634607442	3.046376294	1.881373575	3.453670176	2.409348723	1.147702259	2.22273782	2.042268883	3.014215011	2.622403468	2.057705547	2.44356478	0.84205199	1.239186294	1.89984817	1.307257298	2.08691427	1.744930861	1.919572235	0.08428977828	3.436459872	2.528285806	1.510794788	1.063646781	0.7563824226	0.5124520585	1.846355532	2.446611899	3.336360136	1.886484777	2.813200114	1.260327921	1.27228742	1.616722109	1.752310275	1.535434397	2.06887686	1.006792488	1.40702672	2.525132188	1.353729131	1.661903056	1.033262555	0.8044876228	1.735676058	2.442885494	1.08056303	0.8398919092	1.651289113	1.326252414	2.68618821	1.58606896	2.359501342	1.186119548	1.63245008	1.238675677	1.215885193	2.238235885	1.701176702	3.016943859	1.570633603	2.884290841	1.326767494	1.97889764	1.273216285	1.472348631	1.278788511	1.751240778	1.834095315	1.988965608	1.816262706	2.472945734	1.409056887	1.271351544	2.825390543	2.083150165	1.101775133	2.022464247	1.480903269	1.45856524	2.281673161	1.430869979	1.828956226	2.403492194	2.759069631	2.109144057	1.155396635	1.091178991	1.519320867	1.977319725	0.6440097494	1.699933176	2.922869811	2.35765727	2.55626802	2.746404111	2.020189591	2.21396175	1.762592504	3.072347743	2.424604544	1.764980314	0.4662453439	1.476691803	1.919190756	1.564449611	1.605123684	1.103510534	1.202185919	1.373638943	3.187647271	1.905336867	2.107461564	2.212815608	1.146298831	1.333404778	3.010635009	1.636168454	1.119243732	1.105836893	2.776635529	1.22435982	1.522854167	1.419462952	1.21579852	1.927937785	2.226432238	2.136047799	2.149486343	2.340216796	1.964510586	2.266898996	1.726281304	3.372085786	2.651333461	2.324962022	3.091381651	2.659601773	2.149357493	1.861164997	1.789480752	2.6772415	1.970041115	2.644623056	1.989485159	1.299727243	2.148823444	3.343863618	1.493699658	2.095116442	2.234335062	0.7747268383	1.291097204	1.724832137	2.65494585	2.074655103	1.194078487	1.675210294	4.34451996	2.874747634	1.799218322	2.394610992	1.401954219	2.094683397	2.462535291	2.370734134	0.9911981218	1.869317423	2.112665679	2.178632291	2.881555056	1.062809481	2.117161675	2.794744279	0.8896101564	2.046749225	1.783489403	2.007407271	1.089331768	1.815090197	1.273769092	2.308580241	1.091485611	3.645489248	1.8308648	2.483251712	2.202612512	1.231885046	0.7722286049	0.2656288016	2.243470697	2.153042546	1.425459325	0.4168381395	2.66345398	1.132508574	2.193693297	2.022365144	2.035206086	1.645107524	1.296984876	1.545376408	2.757141982	2.969170386	1.833387078	2.585309755	2.1228971	3.345293045	2.781673473	1.930452841	1.520419233	2.716719282	1.603152917	1.988791813	2.056006339	2.028975903	0.8437244033	1.566815827	1.748943167	1.442237155	0.4863819899	2.844495296	1.584562623	0.988170304	2.532945841	1.997194133	2.947133746	2.50680442	0.3588117775	2.020279595	1.627278425	2.527831796	2.544623875	1.5571285	1.651165992	2.837549903	2.520614439	1.606498559	2.394438062	0.9182329559	2.086117092	1.562239699	1.381895122	2.364497328	2.382194188	1.905827597	1.730052767	2.319460168	1.644576059	1.717181492	1.327350492	2.531032949	1.636035968	0.3904056728	1.121259628	0.8466730479	1.663795483	3.08245581	2.654518344	1.277994816	2.641636799	1.934658954	1.795621766	1.697520364	2.139230687	2.027865338	3.25870557	1.328778691	0.7992060035	1.828693106	0.9070708014	2.073856118	2.312750721	1.09106706	2.928968669	2.144374167	2.352719327	0.2890855354	1.311978594	2.663334388	1.347709209	2.079900686	2.553586883	1.051203096	2.258331758	1.076737978	1.912228805	1.870370917	2.242535703	2.458169165	2.836366783	1.60389193	1.223646954	1.552776948	2.418411657	2.94236452	1.213079672	1.07749121	3.110092345	1.650880181	2.924337891	3.462328607	2.138509621	1.947061514	1.665830256	2.40045826	1.875632378	1.927943626	2.236287979	1.499512928	1.421555417	1.090184915	2.162812382	1.714931089	1.737997765	2.172791453	1.672916655	2.519723933	1.894694058	2.134910746	3.290382072	2.798506411	1.331889666	1.887972159	1.884848648	1.583724387	1.409699002	2.783654086	2.623178875	1.832908865	3.082379073	1.557868822	2.56387754	1.330922952	3.704604499	3.077443624	1.306183444	2.111892787	3.086359717	1.687076918	1.575712797	1.289350297	2.305309085	2.871844907	1.42025911	0.8251583634	1.70971742	2.328010876	2.071484335	0.8545733122	3.090974361	1.018101064	2.155913684	3.321996426	2.76814067	3.280129018	0.6628201648	3.502867469	1.549685166	2.174948954	1.208959691	2.009882049	1.922987693	1.599951903	1.749111912	1.60441931	1.953442763	2.877438335	0.6074742931	1.335634412	2.421843825	0.8302562983	2.161695244	1.541030727	1.557025414	3.32230399	2.478764848	2.130126729	1.507108228	2.02481075	1.727480594	2.617836431	2.19545984	2.586953806	1.979071428	0.7999509992	2.640885501	0.7555414044	1.521052233	2.122099693	2.731675416	2.69140551	1.104491506	2.87551141	2.485115506	2.151233866	1.573986781	2.082437247	0.9618946036	2.193179897	2.174473529	2.114560133	2.816766368	2.05060878	1.343487127	2.111256505	1.268707968	1.310016929	3.056501854	2.473877437	1.010788706	2.133437378	2.0622742	2.019590398	0.6786757999	2.549786296	3.34471245	2.451713156	2.082453446	0.542191385	2.40924916	2.752453576	1.151061622	1.546993582	1.911949748	1.262028183	2.189493644	1.881035773	2.73831375	1.57320049	1.461198225	1.991472625	2.044351707	1.87810013	1.739195393	2.078260209	2.332941684	1.317930249	1.501865463	1.1518619	2.791515955	1.570043996	0.778171522	2.49942861	3.270608249	1.878908164	1.859676094	2.590623113	1.132753654	2.185730178	1.993473261	2.305915511	2.708702973	2.432191093	2.250722907	1.433741684	1.521117134	1.370218834	1.392822474	2.385629653	1.73388767	1.143153049	1.826504244	1.361892981	1.334717552	1.327589583	0.986062116	2.157810913	2.830401266	1.343311583	2.778452145	2.256717466	2.664517442	2.997229828	2.477498034	2.54861976	0.8973781733	1.015868949	1.806088724	1.626000124	1.896289371	1.449323558	1.834986119	1.680122216	1.51638973	2.260409621	0.838210241	1.396138682	-0.362435491	2.64909715	2.875822486	3.098993347	2.216591444	1.219082432	1.469370192	1.985318086	2.631391352	2.175746662	1.119693176	2.016694883	1.905231047	2.26588923	1.035265829	1.413784687	2.346596379	3.464969453	2.412757047	2.191201277	2.619320508	1.596328551	1.004305565	1.923635	1.621395972	2.174386697	3.095775734	2.211673456	2.882862146	2.535027548	2.191793572	1.910587112	2.749734912	2.354477831	1.748616185	3.082048114	3.144915024	1.249061177	3.042863912	2.468167316	1.33733738	0.09589716513	2.272393728	1.649842196	3.011032699	2.098908227	0.6416975078	1.132538346	2.256134754	2.047731802	1.764669617	1.68340172	1.312016444	2.500262411	1.548526891	0.6406661817	1.0439165	2.766687161	1.53257329	1.743011123	2.087253024	2.407017063	3.200584596	1.983889259	2.623216276	1.237293893	1.634949673	1.549466121	1.818632421	1.344326251	1.995884153	1.69164055	1.653610139	2.268031178	1.937682273	1.83881222	1.692990373	3.398036196	2.17709658	1.260311113	1.801747733	1.541786319	2.400976412	2.021123355	1.140954889	2.216791062	2.458976331	0.5962859509	3.190826502	2.127729933	1.629669255	3.380046583	2.168208405	1.092279711	0.5532454253	2.730778806	1.710791478	2.614214534	1.365263999	1.52863429	1.803830018	2.765627086	1.563809173	2.194716414	2.719361507	2.954368578	2.977535411	2.844527157	1.916863485	2.151952856	2.237233992	1.978576327	4.019776081	2.47334164	1.089523396	2.667945183	0.7363603184	1.323759209	1.318736235	1.286150186	1.779562833	2.889572848	0.9470905511	2.058452423	1.918122333	2.173262303	0.9788782443	1.491351984	0.4894870425	1.949835969	3.149466801	2.716411224	2.197428602	1.851924573	2.018237558	0.7453013693	2.247927433	1.924440326	1.995610103	2.052716081	2.240517962	1.932319184	2.443482284	1.835696112	1.026539573	2.75620918	1.952428217	1.929242096	0.6942146449	1.91225045	0.9925279651	1.143190831	3.209188328	1.217517783	1.518081562	2.524268019	1.592646698	2.38100329	2.308978929	2.539205665	0.9741366249	2.60986252	0.7237375648	2.685032549	1.263609598	1.765374578	1.110881653	0.6377192915	2.468354124	2.276855728	3.788750212	1.81906436	2.139154293	1.98783402	1.279458699	1.877027969	2.535344698	2.373911818	1.376459586	2.801581104	2.588908662	2.844523035	2.589541947	1.489969193	2.649509049	1.074812707	1.358227638	1.935739824	1.635153616	1.38258622	2.23167315	3.068486581	1.618309821	1.061460294	1.497135917	2.097012748	1.61088864	3.118798394	1.149035278	1.97536187	1.571426962	2.03657936	1.789624974	1.933307171	2.039628505	1.822873845	2.127733893	2.79797361	2.680072358	1.819846949	1.755453383	2.820678203	3.768838812	1.498445754	0.5785112272	2.202086366	2.610185852	2.261281321	2.570945272	2.653172195	2.513968309	2.215206382	0.7386739328	2.935239567	1.882562367	1.928484956	2.314886262	1.644149993	2.752923575	2.122630628	1.759687635	1.834051479	1.467172312	1.828921226	1.011023622	0.9502683595	1.630669852	1.35602934	1.340284556	1.999349885	2.434206537	1.183199094	1.738110123	1.838503951	1.25020812	1.616563824	1.624265117	2.077210917	1.836938737	1.890668724	1.63149106	2.131999172	1.806209695	1.871386482	1.435503666	2.044316163	1.833813848	2.115200396	2.006284364	2.500483158	1.715748944	0.973602069	2.705124823	1.6923183	2.882522577	3.351448214	2.50222127	2.227378334	3.069766063	1.996999992	1.889885389	2.623148168	2.139726108	1.066584272	2.913431202	1.584109115	1.558226776	2.731017735	3.086375108	2.429773281	2.810078959	3.283869836	1.626115276	1.911090426	1.548123051	3.254733392	0.6251186946	0.692995132	3.087602545	2.079235524	1.662030128	1.453455635	1.300579913	3.664456486	2.674628931	1.539815516	1.39592296	1.267087281	2.009767296	3.524674149	2.045712725	2.32898148	2.413924233	1.385047525	1.280855075	2.001075558	1.90352836	1.74057346	2.630350704	1.524259486	2.956583342	0.8321699885	3.186062216	1.206894569	1.359708507	1.917905884	2.60864885	1.458579249	2.405740616	1.753741209	0.8978165057	2.342279896	1.726852549	1.507458853	3.205935554	2.253678738	2.607741687	1.499466127	1.102755526	2.551613055	2.173314992	0.7445218217	2.221189576	1.524914579	1.691263675	3.3182376	2.842891272	1.430355202	1.913299024	1.761033809	2.084632564	2.093010795	2.233058733	1.991387517	2.133556841	1.461395316	1.279370493	2.963915536	2.256435476	1.464526814	1.250945698	2.338789297	2.691154293	2.399495927	1.844959177	2.085201743	2.816936729	4.148599221	2.437322365	1.679129205	3.154470314	0.8337457081	3.564147295	2.008625046	2.55860873	2.42913519	1.608636361	2.400091925	1.755921572	1.68792853	2.671360664	3.216760084	2.938244934	1.778138022	1.545818608	1.626462986	1.905624762	2.943343117	1.99637601	1.440939842	1.2439606	2.605423037	2.402666207	2.45847432	2.092703597	2.244230557	0.4316330395	1.719071916	0.8124890408	1.752801005	2.44314306	1.735472921	2.801927491	1.7195948	1.565437078	1.269109247	0.9744762702	2.933959994	2.983528881	2.311144309	1.845837327	1.176813475	1.467065122	2.1499087	1.258383259	2.817321902	1.53590618	2.682900694	1.723238631	3.661247393	1.47221851	2.122396345	1.12273397	2.42243107	0.9827507448	2.175886547	2.163344339	3.128133463	2.482652725	1.552698215	0.8989691502	2.700829696	1.631372943	1.286764439	1.286039339	0.8583240763	1.912198121	1.987167532	1.902796123	3.013865331	2.625924856	2.113887554	1.102072344	1.920281456	1.399413567	1.968275739	1.323853379	0.7697799699	2.315893874	2.43325154	2.149515249	1.583352518	1.674897226	2.393453343	2.424382083	1.166017781	2.424390151	2.748172358	1.774739855	1.961415232	0.86924099	2.145000768	3.257093492	2.588099283	3.117439679	2.338966919	1.822572096	2.648686963	2.48773054	1.440813055	1.071627371	2.0189588	1.509385778	1.651613794	2.938840025	0.9536415045	2.569590018	1.349869049	2.519378427	1.504690837	2.569873059	2.415586934	2.528515353	1.520428543	2.012269429	1.891175186	1.357465334	1.942753759	3.87937993	2.172148797	2.596889019	2.114128156	1.463026402	2.685025556	1.028807409	2.571669329	1.89199289	2.654293902	3.20117966	2.500191871	2.650824446	1.98165466	1.402486302	1.75599048	0.9972706999	2.871296058	2.197057859	2.2889451	2.969210969	1.703705589	1.678235895	2.241854218	1.948703302	2.192996138	1.192745492	2.090632303	1.804014636	1.4063358	1.308924806	2.859564405	1.456085673	1.62981196	2.722031709	1.6349793	2.029240026	1.939253767	1.372632591	0.9299020112	1.110208384	2.507316165	1.555054581	2.083457897	3.19252448	1.524220537	2.166848622	2.495691621	0.8645208851	1.903203069	2.558905534	2.128088248	2.458264254	2.387407448	2.086973346	1.308099126	1.804648704	1.606765305	1.557822939	3.304663684	2.096550556	1.647583146	2.301825046	2.365742042	1.714109093	1.90003141	1.498603305	2.784693649	3.028237425	2.297100212	2.956347898	2.398616245	2.262503708	2.658942256	2.108383895	1.70016565	1.983050575	1.843103327	2.210927411	1.926133763	1.685428297	2.32128008	2.489305615	0.7647136346	1.739579021	2.373723623	0.8236222171	3.411295391	2.217690302	2.49726444	2.07364159	2.874379285	1.045705484	2.73497503	2.963252753	0.9501566904	1.618760689	4.313694969	2.274875381	1.853937539	2.026492729	1.905079461	1.490678813	2.019510623	1.289790537	1.182428671	1.552722612	2.826067001	1.899107734	2.914067509	2.305501897	1.405168365	2.641300365	1.047725243	2.547578036	1.885698693	2.121241697	2.494719348	3.462228665	2.696325325	2.546816131	1.541520893	2.473605374	1.442923391	2.022610152	3.650101795	1.2071973	1.81570052	2.01967007	2.488283786	1.42245068	1.429430719	1.418325986	0.6727636106	2.046727065	2.799052872	1.873940686	1.272787972	2.802782331	2.487910637	2.251320531	1.112107149	1.713359866	2.735520598	2.633871569	2.668333961	2.308602848	2.426670664	2.246990183	2.342017482	2.229465507	0.690134176	2.239607917	1.814669058	1.138400572	2.067662366	1.882582079	3.5550477	2.315425568	1.259501433	0.9263087532	0.5799766444	1.940905098	1.686754638	2.23582069	0.4794997868	1.511568654	2.034122157	1.627400393	2.316118774	1.738001465	1.968157745	1.231503484	1.107813518	1.134939508	2.570762561	2.562842278	1.165672676	1.005797875	2.64890336	2.793922444	1.676902264	2.420342365	1.338737788	2.838361589	3.161820866	1.609859221	2.413346059	2.210745017	2.764194134	1.910432714	1.203145018	1.067416619	2.06586745	1.376139305	2.316985506	0.1580657398	0.9139999568	1.648794526	1.822023651	1.555796517	2.390782412	2.695284323	2.990769117	2.887054869	2.063673885	3.194138142	3.246471639	1.911173134	1.960403486	3.843126879	1.858193663	3.033056987	1.487311209	1.167482649	1.397922317	1.291628566	2.16463471	2.841407684	1.080978394	2.124892058	3.650071979	2.271998865	2.533715338	1.761559447	0.8203989245	3.067756874	1.463395094	2.746917012	2.045968684	2.439603519	1.528295403	2.920377108	2.577641228	3.148285206	2.78590618	1.152878553	2.24627272	2.230632663	2.322628678	2.53083978	3.2945029	1.113698396	2.024017229	1.999251913	3.110355962	3.629081947	2.597189889	1.386879265	1.91286749	2.716812236	1.795907234	1.864383101	1.948323257	1.681241567	2.28675533	1.949868277	1.28312851	2.684592832	1.671343766	1.595952391	1.202086918	1.734306452	2.248616993	2.207753007	0.7129096182	1.405988198	2.176904803	2.911077426	1.842361539	1.466595119	1.530893493	2.39613967	2.166139021	1.752707197	1.629654475	2.355051585	2.449568112	0.0905967787	2.063168916	3.402643817	2.098358032	1.094742815	2.618490404	2.973624912	3.481818331	3.20072279	1.525356857	3.26473255	2.05653434	3.717706323	2.062797861	2.696700038	1.874753683	2.1041215	2.755634235	1.805394438	2.163252269	2.789529993	1.949453545	2.343407114	2.802497901	2.946628475	2.289159296	2.311524437	2.641518837	0.7613542827	1.764273797	2.098548212	2.931958621	1.014232268	2.313304269	2.503107138	2.248720019	1.64488383	2.644578037	2.636316709	2.602186511	1.791264606	2.983812143	1.978576099	2.012437225	0.746467564	1.726441176	1.692255501	2.187411	3.226811121	2.027321046	3.339010817	1.76962076	1.915313572	3.326968399	2.708094656	1.547059335	2.285181868	2.227502491	3.799066614	1.126752934	2.854699331	2.436433717	2.5053119	1.900359388	1.12738136	1.453274668	1.634505516	2.424727004	2.089472056	2.17036115	1.745266433	2.825368454	2.47897117	3.130336668	1.127708181	2.591881973	1.189237768	2.417400514	1.267887454	2.870953753	1.725081271	2.524295478	2.156350939	2.114310983	3.47567773	3.145452797	0.7538061689	1.870412502	1.414475195	1.86616723	1.543555955	2.03408432	3.361350895	1.595645057	1.624205865	1.455361241	2.767777581	0.2176524702	3.008763044	2.40174112	2.434914255	0.766585537	2.327570896	1.416993638	2.206123729	-0.4675718375	2.037002688	2.48190905	1.530294157	2.049586376	1.81102746	2.113731544	0.7689880946	1.648543771	2.033522321	1.68886517	1.865740121	3.03197375	1.91720364	1.688958005	1.168225115	0.5003323245	2.488992354	1.97810582	1.127165743	1.309254473	3.176087406	2.214703169	2.121440917	1.538605959	2.283382381	2.493668204	2.372727199	2.148328465	2.917731111	3.429147213	2.596157528	0.435047198	2.287091491	1.596242942	1.294295628	1.618763401	2.770620313	2.839291774	1.702643081	2.601495931	2.556095873	1.384592978	1.221290326	2.313211194	3.976316676	1.59884705	1.940669507	1.355867454	2.53070866	1.173955006	2.583136417	2.782897941	1.902446879	2.635489129	1.564874248	2.238493621	1.417637411	1.910371029	2.714294585	2.608070877	1.6296201	1.358051597	1.92373093	2.281197599	1.675586017	1.112883345	2.344344614	2.771378923	2.398307011	1.937272291	2.597186607	1.83442185	1.348361164	1.621594109	2.191275034	0.488788285	1.82953312	2.60129567	2.441082264	2.821389504	2.218653944	1.433121265	1.535304176	3.152175277	2.310416989	1.722156605	1.330778847	1.000886787	3.108062414	2.450920698	1.075813621	2.671206605	2.461969397	2.173802064	3.132744518	2.27103294	1.166789035	3.547046144	3.223026916	2.816796881	2.406116013	3.102213416	2.9184834	1.22235708	0.9966111756	2.762289736	1.547573462	1.84734913	2.940583398	2.359065436	2.48433236	2.233993914	0.7050409464	1.408990743	2.106540268	2.904396482	1.998215197	2.104144577	2.116225475	1.910778786	2.060265668	1.773354296	1.434519662	2.168569556	2.816264479	0.9808805046	2.761414273	1.908559532	2.294663968	2.392066911	0.7474136533	2.812484623	0.9562350756	1.044361283	1.934057034	2.623456222	2.601775138	2.56445321	2.427357715	0.8223928644	2.815631832	2.7106553	0.8793633353	2.727514332	2.050980111	2.625398594	2.087624175	2.736573337	1.87337795	1.261519003	2.824257922	2.724752083	2.635909993	2.223585488	2.248112141	1.922335811	1.909088654	1.952714065	2.209520674	1.579286293	3.02774313	2.419994381	1.71206184	1.905025123	1.988182242	0.5606484981	1.686016328	0.4510870943	1.778234693	3.234342907	2.942855032	2.033373787	1.619420032	2.830306832	3.038708299	1.983508927	1.596147806	2.132435773	0.6327949092	2.336960427	2.053085342	2.623946993	1.171050042	1.742960757	0.8286116324	3.122404964	2.70464322	3.195598932	1.879396664	1.81329596	2.271742508	2.961924187	2.917208103	1.61969126	2.00179594	2.943555963	2.12585215	1.811355638	2.238747414	0.914731457	2.553418594	2.568751784	1.357780217	1.707488041	1.631218173	1.488951264	1.091090467	2.659044203	1.679105038	1.81032911	2.358212872	3.20687235	1.994886697	1.716506604	1.673447999	1.418175906	1.618980912	2.226612544	2.191927857	2.773926215	2.40823036	0.9036806158	1.395060559	1.883629801	0.8596662966	1.261017608	0.5357500025	2.556522014	1.765566078	1.526504869	0.9111200573	1.071249561	1.569054233	1.946176468	1.233793294	2.154178054	2.496591098	2.288719258	0.2225751091	3.146299725	1.131022778	1.09454316	2.252219828	2.292579634	1.672498654	2.78923571	3.377872089
0.05	1.711760286	2.719823219	1.360230386	1.314836237	1.492286874	1.54744165	1.943646956	2.175990571	1.965235233	2.562987503	1.569485411	2.653910989	0.9091783899	2.620735808	1.757792149	1.988717491	0.8447067866	1.32510949	2.727658073	3.276884852	1.864640999	2.407881893	3.011663367	3.086958892	0.447902499	1.534498485	1.959463166	2.745530662	1.109559424	1.730136083	3.140148721	2.238734024	2.722541706	1.996586372	2.545407462	2.487946572	1.547520778	3.124454771	2.457105554	1.50035664	2.301849744	1.708138709	1.844900879	2.369909764	1.301017058	1.805474372	1.277240811	1.341029922	2.66418577	1.04867482	1.600837198	1.979591682	1.154174002	2.256741619	0.4371238239	2.145575668	2.161718969	1.044380143	1.641420152	2.416441186	1.730309533	0.5842387438	2.05145203	2.097595421	2.323764612	2.160287952	2.318608487	2.912438763	0.958254432	0.8663072587	2.548668062	1.812471841	1.181160494	2.813153301	1.613466265	2.672965174	2.230715641	3.095004402	2.480282937	2.499400555	1.569941893	1.603434322	2.912129844	1.791119436	2.135906207	0.8738962036	2.539680188	2.23232206	2.363703245	1.655139287	1.387224324	3.328210721	2.145333209	0.706114289	2.080054758	1.709901024	1.969203407	3.118905766	1.862417262	3.048374291	2.112517843	0.9976042901	3.437000147	2.656636431	2.368741239	1.185648922	2.814284179	2.262717035	1.387658959	2.429808142	2.353591419	2.460216178	2.39137143	1.548841018	1.120600067	1.63085977	1.015151021	1.80618052	2.724693829	2.161533383	2.181870793	2.496738084	1.312631511	1.842325483	2.247874154	2.902740995	1.813477878	0.3041964781	2.364915014	1.281219119	2.873011109	1.855391865	2.809840389	2.702693746	2.013386777	1.267703762	1.200611855	0.4815631574	0.1646061046	0.8459272159	1.268347501	2.261404783	2.242790994	1.307872704	1.278397121	2.913460414	2.145251544	1.590150143	1.696346654	2.172632577	0.9397226445	2.086095404	2.427335405	2.965092475	1.380412967	2.021796554	2.404957341	3.027245494	1.153827567	0.6999354013	1.76349192	1.827250646	2.135728413	2.155439825	1.532559867	2.411139056	2.294690203	1.80136379	2.119273493	2.8082422	2.157575949	1.639429877	0.7274230959	1.961502501	2.054779311	1.845431441	2.439627587	1.219426081	1.488259739	2.62906472	0.8894320553	2.456257241	2.266726808	3.490865075	1.623581755	0.9291087127	2.345171089	2.776887197	2.48883721	2.977714329	0.863168819	1.231807224	2.328332552	2.854050534	3.772750127	2.091104874	2.161935983	2.813405624	2.043410875	1.950479143	2.194826299	2.014367364	3.294435133	2.775357957	1.661730599	2.240340528	1.402488048	1.591805909	1.304772363	2.157462519	1.043653117	3.767457006	2.63331739	0.9441523096	1.585358652	1.447407962	0.8155186202	2.697811432	1.74642932	2.897926363	2.183852968	2.40798401	2.22506624	3.578531784	1.782604415	2.186103824	2.650328621	1.668393316	2.064859507	2.103236193	-0.0732066563	2.334644397	1.684474361	2.719576752	1.568515149	3.13092418	2.015696162	1.695736616	2.535406075	2.083647296	1.856227009	1.940612159	2.407729483	2.867111568	1.96964814	2.320681356	2.127309586	2.550084146	2.097910916	2.410217735	1.116520949	2.103804981	2.335168474	2.171554309	2.684007392	2.672563096	2.180891885	1.555808443	2.427405838	1.870834972	2.112275234	1.874528877	1.826080529	1.900555576	2.15684591	1.728330247	2.91978975	2.357829373	1.554454048	1.931937434	1.750325814	2.249626866	3.44542458	2.881747302	2.312179161	1.998911665	1.740717298	2.843860334	1.746927854	2.369999132	2.233129717	2.025485289	2.00994354	2.172360338	2.193532175	1.768701968	1.560864087	0.9713430995	1.726762178	1.267560214	2.454234348	1.289222168	3.038939955	2.167716123	2.662414438	2.169829021	1.392480948	2.0345722	1.567966122	1.055962364	2.262970048	1.723507934	2.86895645	2.973541794	1.534424932	1.210239718	1.538222713	2.119865813	1.89498845	1.274742227	1.337942935	2.147100533	1.760805071	2.375486693	1.596175516	0.5923739563	1.985556228	1.824529632	1.399321798	2.159116064	2.198293041	2.277171115	0.4511480448	2.387355706	1.796451991	1.973775336	2.545418929	1.264627235	1.666621379	2.341815619	2.976064361	1.980667898	2.687385689	2.981135303	2.67230745	1.543305757	2.297239659	2.445160839	2.355064202	2.675520862	0.8955972011	2.974063339	2.63555628	1.686994067	1.505418312	2.385268972	1.357715191	2.634163908	1.862474771	2.341318255	3.27723576	1.264349165	1.464274149	2.939546363	2.082007221	3.813329578	2.333322387	2.338676372	1.325294566	1.230728906	1.054107347	1.185343095	3.027810927	1.154928819	1.53732465	2.894846322	2.470431721	2.474296541	1.087245496	2.009784748	2.29890735	3.077068251	1.509049356	1.628724702	1.204790159	2.784832623	1.90460065	0.2688855466	2.26956594	1.306046429	2.621149628	1.484599516	1.14208551	2.097914143	2.545115965	1.665528614	2.876544911	2.043840139	1.884374426	3.64156871	2.5312477	0.9312212476	2.35305995	1.979475304	2.433733409	1.312681667	1.301530555	0.9902568663	1.938747647	0.987785531	2.199581508	2.64842114	2.329766797	2.555621913	1.588793888	2.628206167	1.85238314	2.81196422	2.1183122	0.9339378278	1.030070732	0.7355639614	1.086895128	1.869861252	1.384090629	-0.1282275415	3.16765563	1.731691822	2.797237458	1.788604446	1.81953738	2.012643703	1.965594777	3.667172308	1.696787851	3.984346179	1.046629894	2.333366989	0.9511999581	2.223625724	0.8585743493	1.893242442	1.287422027	3.309362622	2.567309321	2.895243978	1.729097227	1.115460693	1.130225152	2.450166828	2.977552449	3.495678342	2.551125898	2.353539775	4.395556673	1.652716569	1.409429338	1.518744927	0.6989197171	2.883784334	0.7432491511	1.465353536	2.7739143	1.822772977	4.251251953	2.144098585	1.452801206	2.528387839	1.54600225	1.991165677	1.983629112	3.45487439	1.494995911	2.493841034	2.900046714	1.622020431	2.252295524	1.234594785	3.195687283	2.191567062	2.290410503	1.818770492	2.173123662	1.522007426	0.2354746816	2.15727406	1.528260387	1.959176606	2.957112141	1.962265851	1.022927005	2.065561572	3.443643343	3.067874129	2.632457378	3.05235378	1.767874387	1.054980043	1.502825161	1.823386858	0.9554643478	2.292254102	1.5852257	2.404200105	1.448318205	2.303465381	1.225062511	2.205958805	1.520832339	1.145783333	1.559820901	2.159624268	1.787293826	1.96916839	1.194403792	2.260883717	2.292928983	2.838898906	3.202724254	2.18003912	0.8955324767	1.243775637	1.428322168	1.764818085	1.940596278	3.277556911	1.095927305	2.867589684	2.44523051	2.181634642	2.260311805	1.811122659	2.104888121	-0.1385674513	1.698414305	2.207896117	2.709975237	1.961301143	1.762766848	1.277526392	1.678646452	2.456180514	0.8879613005	2.686095372	1.442276169	1.670391652	2.111290681	2.33948106	1.816996144	1.662803976	1.754973717	1.909529468	2.682131965	2.415830894	1.316404537	0.4535510468	2.076564145	2.774304221	0.06137037291	2.485222477	2.616810543	1.710385418	2.577440746	2.530910488	1.627477095	3.040857206	2.704972009	2.256763165	2.555032221	2.245342314	1.46162531	2.106367069	2.832936193	2.01795858	1.955238898	1.470917754	2.321579967	1.692921901	2.352751117	1.648588087	2.694503012	2.11783821	1.06836747	2.733849213	1.392508296	2.261755456	2.302203829	1.6218603	1.461721546	1.633728652	1.378383845	1.803907232	1.378654032	0.6238362836	2.453797624	2.595261155	1.548528906	1.241499204	1.450569332	2.972591564	2.314496007	2.208658071	1.786104267	2.544558215	1.812123771	2.438437056	2.162127587	2.373589385	1.397324218	3.434359911	1.10467625	0.9077190735	2.047080642	1.897229194	1.169799511	2.630771823	1.709482219	2.533279805	3.06617162	1.049616172	2.121243924	3.157521959	2.253273288	2.557789902	1.973538906	2.488304207	2.329797075	1.687945907	2.69020522	0.5581553423	2.9469833	1.347818541	1.880268003	1.765001993	1.646471706	3.693024505	1.544712457	2.104677646	1.888305368	1.44851505	1.09235692	0.5462388948	2.152703957	1.436538381	1.35669142	0.6868865417	2.828161272	0.8464836103	3.120198936	0.504325126	2.008389869	0.1254394874	2.446742761	1.4264747	1.991813933	2.436354758	1.383020586	1.95392755	1.557551395	2.653307125	2.502606002	1.834979813	3.762117828	0.3573779361	2.184740904	2.205883702	1.781524526	2.111608366	2.741234976	4.160491282	1.4362336	2.662027987	3.000976641	1.832209286	2.180708499	2.413427781	1.955064593	2.360116864	2.750998769	2.083436616	1.852410186	2.204537703	0.7121529726	2.737985961	3.098703033	1.547352028	1.664636978	1.3904786	1.183546974	2.348236096	2.061386961	1.697929911	1.325914762	1.513739613	2.436001656	1.791119701	1.789497786	2.096974179	2.794660142	1.761627308	1.687858496	2.234159342	1.532290898	1.720821501	1.458678329	2.246976003	2.796394026	1.718698903	2.655024868	1.796950858	2.72207698	1.595322088	1.953047718	2.75836017	2.517488749	3.216130388	2.099875636	1.950036645	2.555908576	0.6799409407	2.230824408	3.593643754	2.10794351	1.572475983	2.952576236	0.9306628551	2.496996078	2.26645782	3.342741342	2.203208073	2.403687097	0.8187088299	2.983873418	1.694104658	1.630922449	3.598474749	2.760215322	1.673956681	1.339272607	2.935879529	2.039737119	0.788130794	3.353936066	2.79942722	1.901643525	2.907696389	1.716615453	2.105696118	1.974271966	2.146092315	1.153981798	3.801829739	1.76819129	0.9630651911	1.782358579	0.8254799538	2.232399869	2.008311697	2.069967828	3.19223331	2.234056777	2.371392502	1.593076815	2.394775882	1.442619534	1.924922499	0.7507780514	1.802774293	1.213175209	1.884118543	2.539682257	1.924363236	2.65736838	2.325712191	1.839075511	2.660085143	2.307853493	1.393707264	2.824046371	1.993223556	1.66167879	1.951999499	2.027432467	1.701594351	2.801990047	1.805489106	2.081370107	2.118563567	2.7183387	3.184847593	0.9016179987	2.279076746	2.822657581	1.908572084	3.128473012	1.693253606	2.343423621	2.454638284	1.660309828	1.20272851	1.742377938	2.733001548	1.778265336	2.929449203	0.8117067012	1.513442091	1.408451002	2.337062692	2.536832548	2.675901967	1.944195687	2.336864608	1.676716639	1.68949196	1.735653474	1.596378228	1.307642982	2.048455916	2.182730093	2.164707954	2.289778109	1.145376273	0.8373946043	2.454552191	2.967837023	0.745287124	1.700832584	1.911295986	2.051298411	1.186978636	1.572547254	0.9613103263	2.974149776	2.650368517	1.835069466	2.073931109	0.9800338167	1.996924003	1.815320713	3.275910855	2.660725155	2.192720991	1.845372258	1.994022068	4.102443521	3.063524163	2.263503984	2.447068475	2.032885453	2.073730808	1.863869258	2.040472922	2.556757493	2.646298757	2.118459395	2.442512891	1.091865788	2.597873209	0.8685165502	2.002794334	1.721824929	2.412537857	0.3390530029	1.494659879	0.8762238292	2.413393943	2.280848654	1.560814311	2.004366229	2.973600123	1.914526178	2.144133935	1.671446712	2.00068547	1.845118294	1.849109138	1.455424476	1.767970456	1.660778948	2.791743441	1.553338224	2.722156239	2.093636107	2.778347437	1.646861138	1.567782511	2.838743237	0.1255742469	1.528313145	4.197594739	2.184311675	0.508499933	1.955927886	2.288014491	2.672968402	2.934161425	1.812690447	2.28239422	2.259497718	1.912684232	2.061241702	1.386529465	1.559620339	1.245206654	2.352103363	1.972531487	1.853749497	3.27450354	1.99113851	1.950480378	1.531149576	0.7392910403	1.893543231	0.2630661344	1.538135605	1.861395302	3.053215945	1.420076925	2.287827354	2.065222454	0.4994838525	0.8261608404	1.793405031	2.779694858	1.844308046	2.616334634	1.415527171	1.34945927	1.003294196	1.51238926	1.522493743	2.295212819	0.8401477625	1.255232619	0.8751108364	1.268046274	2.391544072	1.79719919	1.463097189	2.315099313	2.681433078	3.417842269	3.188509299	3.139935584	0.6619525969	0.7952908321	2.022389241	1.604335534	2.756852019	1.989695568	2.192543148	2.560166602	1.958333961	2.21569191	1.748362189	1.707623936	1.70982147	2.036379509	1.265683368	2.494241142	0.3349126026	1.593945578	2.394734059	1.613517972	1.80893825	2.025491527	1.987682142	1.412517991	2.477538062	3.265731706	2.63276926	1.512660234	1.915660745	1.53528357	2.042937029	3.21340052	1.704897677	2.735379229	1.493440212	2.060700605	1.562715937	2.469642122	2.62018373	2.22038728	1.813844275	1.050956202	0.1855730561	1.350690602	1.043824981	2.782240284	2.16981071	1.907612133	2.234932076	1.979403461	0.6534979032	1.904616644	1.26103431	1.633241834	0.4894421302	2.2668139	2.051037196	2.275264165	1.542488952	3.119799553	2.084735042	1.14865998	2.691191627	2.739168601	2.386009247	2.507275325	0.9516995347	1.368170807	1.602749282	1.719386479	2.583971502	1.134588547	1.768560805	0.2063235072	2.750244503	2.444892913	1.358959843	2.209142644	1.268796969	3.774564854	3.696861525	2.558485318	3.077483899	2.062820074	2.720165007	1.402019103	1.310111029	2.95826464	2.299012696	1.010031795	3.057192111	2.284008442	2.23737374	2.079316933	1.42933275	2.159298767	2.947038469	1.095123944	0.9963128507	2.859967055	2.357292657	2.081797747	1.444396003	1.274255478	2.641351998	1.86956858	1.077061371	2.405739832	1.536276894	2.619092795	3.045679483	1.907459331	2.125767636	2.00803829	2.343954916	2.492013284	1.582847005	2.769896782	2.174389381	0.929933173	1.170447917	2.286886003	1.052957066	1.236303043	1.117401876	3.141567163	2.207548004	2.799193518	1.734748152	2.328398536	2.258949703	2.100952622	1.040174347	2.733327182	3.057308843	1.819398188	1.308979868	2.641707544	0.892392201	1.880669399	2.510856407	2.280593041	3.336995612	2.135620179	2.861426063	2.722144623	1.35935196	1.592756402	2.005427985	1.916342586	0.4322790311	2.371306693	1.119240118	0.8800510265	2.864495783	0.7948834052	1.417667721	0.2041409943	3.030246725	2.070580705	1.95119698	2.479771764	2.16386628	1.927273203	2.413423119	1.312942289	1.55876372	1.493417001	1.803894038	2.432658229	2.120215953	0.882866436	3.270280236	2.742642182	2.292459283	2.334682971	1.103450743	2.003815377	1.803839865	2.387100556	1.996536398	2.096773891	2.376786467	2.465022441	2.021142507	0.1745262509	2.225458703	2.639673405	3.15313719	1.241999888	1.339227936	1.548523077	1.527659473	2.528388657	2.297211821	2.53033184	1.803431156	1.322847045	0.4319600712	1.745231706	0.7632923168	2.513579373	2.224579065	2.436813401	1.994950402	1.353196015	1.655255779	1.809486637	1.396126414	0.94570051	2.777332616	2.879923352	1.558138682	2.623891	1.814053793	3.099879606	2.296517624	2.291589206	1.654200362	2.105505738	2.132431201	1.722597522	3.320873064	3.227222385	1.410704203	2.259640097	3.246969973	0.9212945538	3.06770163	1.154422274	2.904459165	2.373840475	1.756963296	1.760770798	2.409797278	2.082608727	3.191851887	2.419766971	3.530796316	2.129223547	0.8772752667	1.774133656	1.304011073	3.478643524	1.88169551	3.765607919	1.921641491	1.312296804	1.009409935	1.696162978	0.6699183726	2.20349467	1.833568181	3.574574649	3.622982747	1.543435254	1.936494213	1.943995148	1.947562141	2.156591163	1.961632178	1.876989093	1.786425004	3.034007065	0.8196555896	2.875813828	1.512060854	2.566054063	1.88294928	3.098766721	1.134089921	1.13138747	2.567935521	2.065511626	1.984169031	1.312554959	1.186258452	2.488003538	2.862179723	2.435464054	1.959957801	3.63840786	1.903234401	1.769441424	1.516526662	3.973052348	1.537767049	2.036838689	2.021670132	2.807610211	1.781271878	1.710438902	2.556885961	1.549470843	1.624701562	2.771220229	2.662705291	2.232171484	1.388605521	2.342454915	2.457680523	1.893820309	1.508454244	3.540139743	1.959643752	2.67378603	1.131260155	2.243362458	2.009237412	1.785023187	1.054539389	1.293464874	2.34655601	2.395962413	2.675100097	0.3665789333	2.786723777	2.05109237	1.321401228	1.536981862	1.342506569	3.037163988	2.395084987	2.977733069	1.912409915	2.514755678	2.063495048	2.874776392	2.154217175	2.22746361	2.649303024	1.636770923	2.02375398	1.931469171	2.303462467	2.789815327	1.710706287	1.645925497	3.028133636	1.97840008	1.752848478	2.507142893	1.968801995	1.478189752	1.814481963	1.812904192	1.280542534	2.777530643	2.552448305	2.30442408	2.442162584	2.262042342	2.421417601	3.231025133	3.246964512	0.9718464038	1.097995946	1.461436741	2.306455095	0.7476785689	0.608344581	2.094441263	0.6796950492	1.622378606	2.110681226	2.151495815	2.091836377	2.132986136	1.699238288	2.445159172	1.953938767	2.21848033	2.010507001	1.745212227	2.310056961	3.313045907	2.128157682	3.147459237	1.717614965	2.307308493	1.340496555	2.15835542	2.125071062	-0.1007795752	2.114261386	2.905946602	1.033778755	2.023467916	2.587076396	2.562953631	2.389030985	0.6680010578	1.316992553	2.640883492	2.867277345	2.163045489	3.008502917	3.039396267	3.138498888	3.401450965	0.207183308	1.054147717	1.305442506	2.727320208	1.690141027	2.602877257	2.684777505	1.829446328	1.617915787	1.603735141	1.540609751	2.943570923	2.650422537	1.465290004	0.6413440376	3.268803193	2.648988791	1.81622411	2.892205269	1.813834975	2.031534836	3.633413553	3.325686908	2.202163464	2.919329013	3.303068332	2.299514622	1.807996663	2.143126835	1.761502357	2.220545913	3.228746864	2.612116459	1.626220922	0.07971376319	1.649299894	2.079211419	1.735438789	2.457243097	2.968689165	1.158628104	3.658412907	3.387869593	3.600009632	1.081492199	1.262524705	0.3462180042	1.382239248	1.128882058	1.854321276	1.786008496	3.06722536	1.884958677	1.39810129	2.185322841	2.567973103	1.148801294	2.690871872	3.023605835	2.191883227	3.100611442	1.651652341	2.076402457	0.7156766891	1.751684659	3.016942195	1.75216619	2.811132142	2.855369048	3.151033942	1.088710653	2.945417076	2.255380358	1.411543822	1.455410097	1.471824002	1.69557936	0.4482239908	1.69381297	1.35424143	2.486823286	2.136095798	3.06229267	1.496131751	2.371492487	1.209883685	2.050257417	2.36375827	3.209337324	1.164896596	1.503893014	1.563017495	0.5189095763	0.05525250924	2.067863099	1.365395964	1.653495601	2.253292476	1.730154627	1.467853119	2.199869389	1.900656249	2.448647293	1.995049522	1.878842199	1.849029671	1.336525585	1.735851238	2.645242943	2.699001589	3.532299909	1.101783191	2.62299356	2.873929454	1.58471416	1.104783891	2.301599374	0.8853068703	2.031193246	1.463815694	2.580024794	1.878128877	3.375387958	2.499269101	1.961892149	2.784462536	1.506969754	2.260020531	2.685681646	1.591385827	0.6614538329	2.208593602	1.866553933	2.281615154	1.026024777	1.565213726	0.8908944852	2.240360677	2.603268577	1.660585115	2.544885471	1.372909184	0.364463159	1.038125357	2.93340155	2.8365751	1.492899511	3.087682838	2.516123243	1.76604844	2.092717592	2.240634986	1.022447691	1.615185122	1.350246516	1.450616798	2.336681895	2.172533616	1.680120107	2.148912848	1.682637008	0.8718190114	2.0309329	1.239790617	1.564624902	2.70688819	0.9125928062	2.4127911	1.604324956	0.2173686935	2.155456733	2.802770926	3.228029418	1.631355467	0.9729668485	2.464268962	2.692596661	2.834786015	2.316714013	2.628670496	2.578992481	2.014002908	2.2488755	1.958667128	2.376565602	2.053498151	1.947403871	3.056971633	1.770200995	2.331051299	1.684942442	0.9482605467	2.728590738	2.782183606	1.1854959	2.295895295	2.901977584	1.756648071	1.252547061	2.209509751	1.332795966	2.395763223	2.210553215	2.564478691	0.6272500337	0.8018461122	2.414679093	1.731197068	0.9364032217	1.852225233	2.632039781	1.619810203	3.443823315	2.833861308	3.800170738	2.101735409	1.714759769	2.349106108	1.555613441	1.902105086	1.9682327	2.25546561	3.246957775	1.045779945	2.843396923	3.033876938	1.935228885	2.763768259	1.448989264	3.009086443	1.448064098	2.897249677	0.6074607698	1.306452148	3.980610655	2.146121319	1.77605646	1.400037619	2.27728971	0.9517758234	1.563408688	1.32743892	2.479624993	2.492040246	2.607850899	3.004679992	2.651720117	2.165233274	1.940681612	2.839860837	1.086520638	3.315219467	1.688402468	2.295044366	2.322910158	1.513907095	1.146422626	2.076994399	2.417433866	3.036020645	1.994935737	3.012716333	2.023908774	2.56886647	2.309381994	0.7367933821	0.8891692707	3.154845922	2.355766444	2.555425416	1.587465308	1.989044504	2.383006327	2.091636708	1.549092991	1.764759829	0.8391065477	3.588604381	3.736225133	0.3948766966	2.214709253	1.772377767	2.41222659	1.737125838	2.020352809	1.381921743	1.452887893	2.989458636	2.889278274	2.137977084	1.424099408	3.041191095	2.332600531	2.614883691	1.532801859	3.115736764	1.661025925	2.154775709	2.288966113	2.540049122	1.39187907	2.694064243	2.67962499	2.345444866	1.023641573	1.203957601	1.556991131	1.072195197	0.819486692	2.233200171	0.9806414175	0.896779116	2.541647259	3.293847171	2.174668305	3.610411608	1.421229601	3.072264074	1.499018179	2.458324694	2.534879403	2.351520248	2.089871365	3.562982743	1.701258741	3.629516731	2.268106972	2.988381473	0.9392810821	2.45654072	2.417264874	2.015120231	1.261045124	1.404195012	1.238390531	1.17907388	2.738735916	2.013392452	0.6303882651	3.110324849	2.255537215	2.706892219	1.880316591	1.677282233	2.900041262	0.8763271907	2.921380864	3.333119894	1.660678457	1.275236261	2.476755771	1.227573728	3.266418467	1.426725344	1.895166918	2.564416411	3.668626482	2.149033593	2.748058171	1.827836432	3.167280605	1.273380324	1.32646741	3.452379163	2.029365778	2.551080271	2.122824515	2.158454744	1.078724031	3.783095742	2.606042926	2.063878796	3.059738569	1.53482392	1.944969276	1.697848297	2.236305243	1.439351875	2.834124088	0.8498040383	1.127696672	1.135854133	1.788599731	1.652446543	3.305583957	1.445365601	2.356488686	2.072510347	1.619104364	1.637763823	1.297670951	1.004607535	2.382869583	2.006869444	1.807105704	2.660555504	1.455088775	3.256628111	2.262680616	2.581924273	1.518557481	1.605815846	1.863409885	3.221257504	2.75172157	1.901276107	2.337394952	2.817419858	2.984957788	2.310262795	2.535372149	1.869285347	2.801990719	2.406109412	2.044299412	3.04217018	1.943145855	2.740175109	0.6780408589	1.966331339	2.242085802	3.207463977	1.939828535	3.165579272	1.55132525	1.393877962	2.66123483	2.90746895	3.362949823	1.268366738	1.722524171	1.054016176	1.772484492	2.695393911	2.741199697	1.614782196	1.906470202	2.288763458	1.914110961	2.053664908	2.05897833	2.036357625	2.45462986	1.241525145	2.325917428	2.649910414	0.4496159477	2.698751609	0.7508682934	2.104176672	2.256662636	1.744482613	2.699550328	2.339490079	1.782494773	2.648839346	1.275172946	2.282188346	0.5391134437	1.916573624	1.04615584	2.259377618	2.378758612	2.001709914	2.484450745	2.305237826	2.759918756	1.913556828	1.82624807	1.744634346	2.17394379	1.905627769	1.182051653	2.290181889	2.650673307	1.523572577	2.445764943	2.628940521	1.96221217	1.364237787	1.405148649	2.724212288	1.429850005	1.704794437	2.122166049	1.667885601	2.053264362	2.184297586	1.832370921	1.950314208	2.12031002	2.961833131	2.270564061	1.664046303	2.666838836	1.937379942	2.069237516	2.096966545	1.236596259	2.381963731	2.309459992	3.081422633	0.6919100067	2.050154141	3.282410137	2.477983656	2.776599309	1.656020454	2.635410781	3.361571358	0.8585686194	2.524529383	2.370667041	1.449173528	1.178525849	0.9204579673	3.111356118	0.9859689709	2.889927407	2.915964073	1.189100367	1.611617225	3.195163966	2.412089117	2.11485158	1.905432665	2.112602635	1.879021732	1.072835896	0.8137991597	1.246281198	0.4392119976	2.252886409	2.742606267	1.788035139	1.351853821	1.809380303	2.06365678	1.710025572	2.237397921	4.375562827	2.806008609	2.255973241	1.936122108	2.159291241	1.337212494	3.580569932	1.244801366	2.594559904	2.438495214	2.719275596	1.285065515	1.156154809	1.66676566	2.519248041	1.721331095	2.84998484	2.027189561	1.914677197	3.077945375	2.200525239	1.243971431	1.939112971	1.554914589	2.12879763	1.684603412	0.9971101717	2.284296105	2.335948383	2.873960671	1.55477452	2.532859298	2.753843197	2.628877479	0.7841612204	2.055933346	1.945538166	2.228580868	1.968646081	2.050798624	2.183617398	2.799405951	2.779614471	2.290336978	2.139494277	3.102938767	2.429600022	2.160465756	1.542575441	2.488710411	0.8581518485	0.3301230123	0.776575692	2.220491396	1.563866717	1.761269845	0.7186240466	1.212837253	2.559699895	2.111493622	1.21268029	2.069751429	3.496822207	3.560067004	1.86410544	1.914517014	2.296902519	1.457486735	1.802341519	1.210781205	2.146080647	1.774259564	2.132165474	3.09523208	2.417691052	1.725886874	1.642797685	2.59914117	0.9541530552	2.830333972	2.252131989	3.024024927	2.093652005	1.585141432	1.584177112	1.996639777	3.586752762	0.94126625	1.864749666	1.930903582	3.190709379	2.915146491	1.974627654	1.597704449	0.3876360411	1.15224182	1.643013282	1.944306786	2.896493111	1.544815727	3.674113394	2.676827173	2.927247778	4.177707978	1.754928737	2.012191509	2.113880862	1.524244429	1.480592075	1.612233375	2.395692024	2.282333088	2.916906206	2.119381628	1.311993192	1.905759589	1.59383079	1.570812753	2.469734184	1.858403783	2.068760024	2.689582189	2.756432911	1.240486518	1.054840242	1.480911326	0.9480923684	2.076743458	2.896317657	2.648859393	2.035814665	1.096180335	0.825407626	2.581692055	1.136989169	1.984641642	2.951456852	1.513398062	0.8604858758	0.9548046439	1.609678057	2.754172387	1.54972737	0.9861589428	0.4838974756	2.647984379	1.64948304	1.954730331	0.9251258119	1.737445033	1.669222282	1.863083643	1.912485928	1.069914383	2.006630688	1.592656736	1.980286927	1.608015481	1.565524654	2.192747354	2.109246382	1.679586325	1.790017716	1.212452151	2.271621439	1.325629459	3.504931563	1.766681914	2.011720081	1.526699233	1.762442564	1.867213039	3.005332318	1.255900769	1.631734842	2.686072696	2.517360953	1.548789648	1.264814773	1.733777373	2.158211151	2.944150768	3.575734491	2.194853593	1.549574303	2.475216606	2.658577531	1.115335086	1.615778139	2.971093886	1.601123109	2.580144257	0.9441410105	2.529559211	1.465533473	3.223200273	1.779836737	1.981694209	3.478367004	1.639945214	1.15947244	2.378656453	2.151677802	1.116517861	1.968878264	2.259823713	2.590965201	2.165672875	2.127684482	2.348906674	2.543127707	1.904083198	2.778750651	1.281527871	1.530899082	1.713090663	1.98130959	1.863304734	2.710443614	2.099615997	1.915030655	2.37863036	1.945430583	1.213082546	1.734897374	1.391474047	1.638197459	2.296457072	2.189541976	1.973257742	1.661092199	2.542462394	0.924934708	-0.0504734031	1.794877563	2.465309315	0.5661171842	1.099573325	1.669656621	2.275419611	0.915787594	0.8552568953	2.012742238	2.505157409	2.460510019	1.507063886	2.086075087	1.602861914	2.558371308	1.376412006	2.163998509	0.7830957246	1.079860596	2.170829282	0.9540650965	2.328218439	2.328778789	2.227026201	1.877366289	4.154166792	2.144770592	1.956691742	2.783176911	2.201091053	1.808885505	1.629427544	0.6317447319	1.775367745	1.391334154	2.021767526	1.366811273	1.880957574	0.7379104289	2.265120509	1.618612356	2.287577916	2.589330747	1.860911287	2.181031254	1.735357153	3.60478504	2.796954068	1.683099871	1.891765351	2.745772669	2.316553419	2.566193011	1.810165811	2.610702797	3.640446883	1.751275078	1.949128408	1.876835001	1.868953689	1.997210667	3.240727883	1.221307594	2.901765893	1.976123323	2.175246411	1.64940597	0.6907736234	1.54387547	1.506221494	2.175008934	3.091244086	2.121804461	2.101531977	2.007901915	1.455134263	1.835269577	2.262188972	2.721200674	1.51954838	1.740884339	2.43285265	1.788994971	0.763970728	1.124889899	1.929335713	2.178841195	2.615072189	2.444139232	1.344839676	2.620500586	1.573937711	1.949130368	1.880814717	1.779591735	1.084266637	1.814158976	1.230203513	2.630329918	2.066727253	2.695693099	2.704617357	1.818116007	2.74166425	2.33595249	1.355281127	1.934681808	2.431030994	1.739098518	0.7985172563	1.469420799	2.928650333	2.748714797	2.52394401	0.7785187562	2.44605293	2.029436284	2.520308719	2.442765576	2.458964823	2.989931294	2.593071093	2.456973927	2.297405497	2.840446122	1.472369185	1.206992356	2.94386948	2.157806579	2.249867641	2.29659481	0.9421829882	2.913258385	0.1416704985	2.441633824	2.128732534	2.600050606	1.422665228	1.387053007	2.020754827	2.432995345	2.151815835	2.6342627	1.965797945	3.202151693	2.804507423	1.711023359	2.221810653	2.512248395	2.510056516	1.453175762	1.103156536	1.798540725	1.496550823	2.562625107	0.981300689	2.333844928	2.162769125	1.857098839	0.7043448096	2.241446469	1.699907497	1.736599418	1.665094169	2.476443088	1.126711263	1.963014132	-0.2163328902	3.498995153	2.159611923	1.433420563	0.9602056821	2.422232987	3.087928675	0.8188340533	2.450487968	1.81312377	3.231940509	2.870097551	2.410895548	2.631314894	0.9883872575	2.099100027	2.573663766	2.333646376	2.016259484	2.370609129	2.687481275	0.8013467918	2.060373564	1.39508301	2.610670714	1.129996616	1.168120425	1.617408999	1.78213446	2.170402216	2.304861765	3.356620622	1.578463431	1.775007505	2.458041099	2.411736111	2.384698974	1.165899343	2.019317997	2.171269551	1.06932238	1.377090098	0.6438800916	1.920328917	0.5803724941	2.113023668	1.294552344	1.682127129	1.958293982	0.8527893914	1.122692123	0.5801213083	2.499497277	2.214024943	1.802014396	1.798304914	2.1169436	2.80654426	1.784535941	2.065367556	2.029712654	1.011067143	1.882795105	2.39393988	1.060135801	2.232734653	0.304133496	1.481969123	1.052509454	1.981834068	2.68140005	1.806470298	1.440190716	2.470512209	2.126319088	1.270209586	3.004937556	3.303082229	1.37296672	1.656958196	2.327696747	3.026009699	1.383957211	2.352144303	1.508979597	1.712408634	2.972851816	1.396800414	1.041034054	1.842650826	0.8123494035	1.61933523	1.687585193	1.558074636	2.491554238	0.898999916	1.78597945	2.520199513	1.019045605	2.453673237	2.008439256	0.9688636428	1.249816461	2.215834119	2.007219368	2.22991149	2.507440349	0.5847614216	3.343565223	1.642727307	1.41864452	1.745198874	2.198103116	1.818889592	1.749461141	2.105571305	2.555409177	1.797448532	2.952847838	2.336037063	1.270796381	1.195825815	1.683522698	2.44240455	2.73146172	3.382461612	1.628163745	2.033668212	2.042687905	2.20154196	1.691871921	1.527490622	2.608324267	1.064432717	3.301240471	3.137508944	2.704402113	1.909304054	2.170774308	1.7158836	2.272203453	2.31680871	1.562955809	1.713539229	1.727702886	2.270800714	2.112027421	0.4823864584	2.249380573	1.39980857	2.056877843	1.735973437	1.603792147	1.734699233	1.422775187	0.9641020284	2.324698851	2.286377092	1.787928385	1.632796546	1.308296456	3.774548877	1.391117928	2.186965194	2.024728445	1.420143517	1.649811246	3.40554835	2.039208711	2.419390151	1.952378568	2.172988262	2.470305407	1.179504062	1.526606608	1.76369588	1.91615534	1.727649115	1.155240995	3.035559058	1.688941111	1.519410089	1.85874338	2.425676364	1.047227468	1.240332298	2.672192337	2.414433392	2.459504817	2.650804523	0.1578941369	2.375130404	2.867735237	1.108929247	1.748192636	2.122399109	1.602261298	2.406109588	0.3196305485	0.8639338828	2.422639328	3.00970478	3.099849305	3.057952718	1.497147518	0.8000135989	1.056630096	1.748951179	2.213210766	2.222851837	2.700248554	1.692679969	2.599981806	0.9612795252	0.9360801474	1.82755238	1.836138529	4.33901708	1.76603242	1.735557664	1.597805665	1.439104374	1.064890024	2.233479863	1.467523293	3.319542451	2.633089925	2.941831412	1.081653174	2.063718802	0.5537788696	2.739686617	0.8113224961	1.196608112	1.768674809	1.866045558	1.363357475	1.432092712	1.612196722	1.364028256	4.231201579	0.9375890478	2.799916017	1.244473317	0.9830051503	1.710480051	1.599498233	1.998163478	2.912213256	2.239879328	1.698173876	2.10076318	2.553654966	2.508371038	1.706649012	1.539854309	2.999762508	1.777932606	1.989953684	1.329057009	3.178051073	1.992204316	2.266804306	1.494888142	2.128373823	1.693380204	1.110723599	0.9346496995	2.028412401	2.806080417	2.738645805	1.956886674	2.076867162	2.127660339	1.514449652	1.089874392	2.600779045	2.645714944	0.9708520982	1.63743809	2.234437415	1.503261326	2.230165615	2.325086041	2.195993243	2.630599705	2.771557812	2.041429581	2.629515292	1.613791812	2.382069729	2.908761328	2.594373566	1.427434752	2.194004238	1.258704706	1.328171225	2.496831434	0.7728719898	1.932528988	2.632380017	1.617388494	0.9548554945	1.946583544	2.853454831	2.218504856	2.159730244	1.112817202	1.379862868	1.855286834	3.363804345	1.337611838	2.089259941	2.290892567	0.6703971583	3.31436122	1.839018697	2.49814688	2.418228221	2.074813382	2.379341339	1.459496404	1.635305342	2.207133153	1.543825746	2.38900403	2.997222271	1.131376102	3.008031672	2.053282001	3.495144083	2.36043967	2.841398153	1.860379294	2.325472554	1.419010052	1.543904828	1.610820218	0.9654282756	0.1110339352	1.24644864	1.377443082	3.208992861	0.9882233651	1.167927532	2.368076096	2.981415744	1.718751249	1.028994365	2.470322749	1.990304124	1.769928831	2.107598506	2.350275213	1.86910764	2.412317997	2.834807181	2.286883469	1.526209112	3.680056881	1.713439111	2.168083081	2.416930216	2.739606496	1.376506545	1.721589459	2.836892646	2.327652328	2.735137328	3.260360165	1.294864549	1.170564274	2.250829257	2.441734037	2.243626489	2.39339284	1.583167997	1.399401603	2.069842576	1.931944684	2.010339266	2.042550667	1.078420453	2.215840003	3.575177824	1.677431894	1.014944677	2.31958551	2.145624146	1.503207902	3.852377797	1.84214775	2.953244743	1.489294032	0.8674872803	1.539869174	1.734122034	2.843421029	1.572157377	1.833422524	2.591513037	2.266159369	1.406235766	1.025081082	2.778234226	2.820738096	2.911477488	2.790915162	2.699894132	2.630694537	1.174669875	1.619122852	2.426899712	2.752785406	2.242460857	1.293268263	2.819898598	2.887694497	1.700218454	1.358804932	1.579527951	2.788532863	2.838593192	2.382689802	1.046743102	1.733584848	1.045599731	3.4995893	2.702311303	2.256966001	1.805740198	1.467045648	1.56173424	0.899023147	2.302280839	2.097551168	1.229792484	1.365872751	1.553694537	1.989254296	1.339664533	1.750936367	2.059473596	0.953752078	1.835749623	3.1949244	2.023860961	1.186020025	1.192578826	1.681920623	2.419890046	0.9295979925	2.771823265	1.185957911	0.4607303024	2.813746343	2.975766374	0.9735806405	1.268019885	2.976199531	1.387085529	1.347890501	2.275594259	2.93034148	1.28596683	1.906387758	2.413841687	0.7171288395	0.9996400435	3.535578137	1.645410823	1.250394228	2.138144287	1.967474751	0.9927431591	2.174110164	1.837917488	1.564163139	2.885261172	0.4782948098	2.385786761	2.432727966	3.037739218	0.7505969461	1.66469341	1.126842563	3.132154202	3.070177827	2.274599156	1.412388491	1.21518373	2.034918011	1.685597043	1.480773405	1.274727689	1.107042876	1.829134679	1.952608967	2.067533922	2.496023508	2.659888809	2.416729354	1.953276984	2.013731874	2.706314602	2.453006855	1.331895386	2.872511823	0.7726851263	1.989024095	2.02257107	3.336285712	1.527367954	0.9310003162	2.023186173	0.2747410505	1.930362298	3.001797432	2.05526684	1.79551034	2.56825005	2.964221677	2.487258734	1.614049631	2.106032808	3.612747953	2.415325099	2.241399314	2.235974534	1.714459401	1.499045374	2.374731001	1.747717707	1.650125058	2.209106047	2.55485493	1.318523564	2.361343271	1.824584559	2.075719692	3.218789842	1.969758156	1.842140303	2.214584345	1.982330591	1.928826471	2.207406518	3.417075524	1.942070317	1.281885196	2.142672987	1.721500496	1.2202191	2.936676942	0.7430611974	2.124237852	2.001987881	1.384893327	1.630170729	0.6334926783	2.137688178	2.914259542	1.02501934	0.9390656142	2.217832764	2.295359292	2.4939687	1.748208437	1.486462862	1.730248516	1.798543622	3.557237728	1.811561887	1.182465038	2.239100828	2.802001605	2.713445207	2.246214112	1.817473579	2.233593313	1.066191796	1.604380332	2.394573778	3.868204401	1.137472912	1.964633549	0.01755510397	1.887914254	1.312247621	2.620697435	2.556077193	0.365749926	1.283946429	3.335283486	1.820248932	2.0317588	2.746324291	2.776198064	1.7719442	1.447078365	2.174111406	1.656842777	0.9710639595	2.380432748	1.467394148	2.345396122	2.300798766	2.595298334	2.368309141	1.498518946	0.6653964724	1.477488421	1.723801848	2.474808527	2.489815051	1.544031213	0.9141428108	1.567289805	2.12163714	2.133265128	1.938348623	1.670846778	2.228581996	1.777066406	1.895587471	3.016934241	2.395194723	2.105960218	2.05485211	2.565743478	3.313107303	2.858375864	2.357564958	1.597482751	1.382734251	1.821347825	1.539981631	2.06576629	1.980672053	1.405870186	1.07039813	1.81729078	1.753872298	1.880003353	1.846597839	3.037824471	2.784925907	1.896392983	3.10869735	1.363704274	2.29285386	1.835171192	3.573664295	3.066968979	1.222173486	1.731273357	1.421964844	1.896402281	2.384302242	0.4634418743	1.066664818	2.402175101	3.023673795	2.326351567	2.404129973	1.568146061	2.862025607	2.684790786	1.970555678	1.318980594	2.539693378	2.937497683	2.491566946	2.601415359	1.902261588	2.587217137	1.611224712	2.912411125	0.5885855084	2.242906451	1.908549148	1.450461816	2.519522497	1.760852034	3.245378149	1.349822773	2.907915901	3.049516746	1.356444502	3.9940157	3.285214218	1.778277244	1.543432407	1.131327978	2.857361715	1.445933398	3.787806203	1.954735497	2.802508113	3.336527196	1.046233569	1.924828245	2.292033761	1.765888318	0.7282701161	1.215690437	2.869083069	0.4982848813	0.4524639492	2.314395936	2.276847856	1.959479139	1.570775567	2.313749569	2.729134847	1.340238675	2.97560278	1.827541526	2.235947688	2.266077606	1.343457077	2.745777378	2.383101968	1.972482963	1.154518477	2.597315775	1.692721007	2.550518621	0.3496798574	1.781393831	2.152974173	2.29696817	2.050982589	3.379477786	3.343528565	1.787650465	2.583004972	2.122568505	2.796671748	1.116825176	1.19827906	2.826587906	2.614979229	1.557644332	2.227418858	1.664576905	1.594408126	1.859192936	1.536725547	0.5244705612	2.082567388	2.493737903	2.25126935	1.98356515	1.622762369	1.764966995	2.826720374	1.989234966	1.296479194	1.661702761	2.386613477	1.209977149	0.9829504695	1.095621966	2.988422787	2.067001277	1.848594854	2.641765194	2.209153676	1.595036531	0.6403740821	2.131832813	1.458680615	2.150700055	4.221159386	1.560565771	2.9196866	2.36815492	1.065572169	3.060041891	2.889797318	2.299257884	2.375995556	1.156807901	2.759594302	1.4743699	0.169349597	2.426304377	2.902983627	3.474587614	0.6615414784	0.5937697352	1.987149674	1.720773343	2.678981963	2.975349835	2.70290366	2.426753063	3.352830536	1.372285469	0.7542099049	2.346779104	1.676212356	1.764097825	2.071474008	1.988189463	1.692924797	0.9747182605	1.879152096	1.24619332	2.831317961	2.421737404	0.9801139332	2.904791735	2.719493783	1.066596733	1.474468784	2.008665364	1.739909786	1.958254383	2.237391303	2.61210248	0.8750770969	3.149190382	1.321784677	3.25399884	2.693779797	2.234949455	2.278878304	1.467902031	1.578697591	0.8730361647	1.654045254	1.253656073	2.13943171	2.479224176	0.9549226618	2.010445819	1.026541981	2.055706032	2.29376851	2.366426992	2.934411187	1.785456697	2.505911362	1.302582183	0.6633491863	1.797012303	0.3230498312	3.225312053	2.324793189	0.7899786429	2.18718022	1.612565975	3.191902341	1.795929274	2.976101065	1.871869793	1.907573716	1.527331376	0.6869914477	1.704181742	1.995358505	1.959435973	2.744947323	1.52687723	1.491028484	1.194950565	1.950890639	1.663163979	1.07399211	2.699425678	1.661764054	2.24636979	0.884469669	1.470586941	0.6536919418	2.519998325	0.8301588417	1.999689956	0.3522663068	1.672165778	2.953637266	1.89740398	3.039822527	2.332168137	0.5498013705	1.864035608	1.351874835	1.974094245	2.024664715	1.936835991	1.995055046	2.35575259	1.827335386	2.20554856	1.430975413	0.9364946947	2.732116539	1.62494675	2.246604977	2.171078364	3.320852595	2.596127641	1.780784093	1.602806753	2.127152334	2.163100353	2.298106336	2.94226999	2.854984746	2.501367811	2.357862015	1.365852693	2.655901033	2.532342436	3.180816892	2.881642927	2.380934996	1.115926862	1.502939006	3.30282676	2.852882242	2.210109207	2.015161247	1.843006125	2.074776516	2.253104028	0.6549609392	2.487776992	1.075534445	1.048395927	1.819287527	2.474314586	0.9112852443	0.9310685921	3.437837371	2.216229541	2.991926581	1.797445303	1.966232118	1.691634293	2.149037348	2.107989597	2.58003035	2.239595163	2.250719397	1.566002072	1.504407984	1.496513053	1.566161989	2.368456729	2.39717779	2.087890157	1.725118885	0.7331486555	2.466068276	3.351245065	0.4320571928	1.658758573	2.50324617	2.431016523	1.942494608	2.275289881	2.410730104	2.329919294	1.99831844	1.902562461	1.652896697	1.663119195	0.9111498778	2.208449428	2.225565569	2.509725826	1.078005044	1.864344014	1.488223567	2.105807407	3.991725223	1.913490336	2.017938495	2.898870956	2.791097353	1.691524432	3.192514363	3.079350283	1.168209919	2.075289639	2.431522495	1.594853601	1.800221374	2.407433486	1.132856667	1.720508827	2.10399193	1.224305241	3.079694131	2.329102986	2.741928275	2.182517258	1.049256237	3.486606843	2.435426019	2.212831479	2.759119131	4.121554603	1.918591241	2.239440597	3.366984761	2.217620107	0.3921475673	2.349721591	2.291864113	1.48309408	0.7067282901	2.526852431	3.026903048	2.797217495	1.202785758	1.431336017	2.812191504	1.960638636	1.620877993	0.5105106791	1.164070273	0.7954203496	1.869374347	2.696321801	2.541123592	2.727469345	1.894059072	2.482795846	2.03012627	0.4098418137	1.445036205	1.171939112	2.522098425	2.16268513	1.428487503	2.28057547	2.617749602	1.649693557	1.526706616	1.985781885	1.242532527	3.088750716	3.41699733	2.494876705	1.513310124	1.959315635	2.493383075	2.420757733	1.806787649	2.478424943	1.567355665	2.00302209	2.773571023	2.932629103	1.42598166	2.167583247	2.148056579	1.535429694	3.133339835	2.522519487	3.623302536	1.40854016	1.542537869	1.099177608	1.345034911	1.691633238	2.487682352	1.824411152	2.266505044	0.9078266414	1.361169493	1.927864287	1.712793888	1.954926779	3.042644002	1.2581791	1.615435838	1.247497594	1.772694174	1.593976487	2.248091653	0.8711020794	1.740932179	2.574108151	2.895218877	0.9286488979	1.401503405	1.351507134	2.426862522	1.398454802	1.836865653	1.598199419	2.690204864	1.863154946	2.364873422	0.7954811116	1.293612941	1.597125083	2.303192054	2.393730855	3.178925107	1.53404664	2.530768325	2.056525533	2.15815338	2.682708703	1.471633393	1.35800748	1.715693978	2.620510311	1.56559462	1.850506545	2.116845845	2.221611907	1.740529177	3.227262482	3.025879824	1.162196904	2.420905144	1.645500705	2.434287227	1.967153549	1.845776237	1.354170383	2.864394615	0.9610647758	1.99136577	1.929732867	2.985590013	2.099609241	2.685460473	1.837462651	1.373573476	2.740348176	1.810365887	2.07453623	2.386563779	2.305930074	2.108606879	1.748126179	1.357317681	2.298790945	2.921783924	1.625670336	2.039746647	2.516028219	2.159106399	2.005198363	1.60770398	2.152275846	2.484830835	1.240658758	3.476186159	1.218280799	2.221497136	1.80696953	1.437161188	1.711959911	1.403875016	2.002704035	1.503250302	2.70920119	2.874554831	2.609906143	2.898313217	1.221112567	1.646360945	1.310291704	1.81146299	1.242347043	2.474836163	3.629524094	2.277169075	1.524319136	0.7805533925	1.477401192	3.824330188	1.785409669	2.400633325	2.88494333	2.228017708	1.547563461	1.542027643	2.587742276	1.842196716	1.654178382	1.774367108	3.185200972	2.51842343	1.394567052	1.660980643	2.777760671	2.716370891	0.4465484747	2.736002997	2.221718393	1.963959845	2.380693027	0.5957296281	1.649051071	1.12673722	2.27164426	1.697194697	2.025373547	1.166801712	2.474669089	0.9007561614	1.609399762	2.117958322	2.504447956	2.089878658	2.629015186	1.163082968	0.9087197674	1.209801935	2.175620932	2.939513465	1.354745243	1.817709672	1.645842085	1.369146325	2.662884783	1.07194344	3.326298098	0.9637563083	1.871227856	1.435322513	2.542789713	2.011852223	2.894868951	1.253489947	1.928701784	2.640708816	3.179379715	2.256997037	1.367057315	2.70586633	2.751143055	2.175525847	2.118172958	3.579736049	0.8838986842	1.321715361	2.166662704	1.829574295	1.446386521	1.353267399	2.672977625	1.769792921	1.852577674	2.396100042	2.588501652	1.181610011	1.009957778	2.037297411	1.852687228	2.900281953	1.654321952	1.65666094	1.600330912	1.479418134	1.344831413	1.719022789	1.44111366	2.472369383	2.183234993	1.08128951	3.001322867	1.906425557	2.453426091	2.268777644	1.714098505	2.642944733	2.608210176	2.392272543	1.454759839	1.557757107	3.486586042	2.775594312	2.114205119	1.004117385	2.732441488	1.467103004	2.865917201	2.118961537	0.8811942996	2.609912693	2.538147964	2.354826804	0.9423055197	1.387380677	2.783238847	2.378876187	1.678838427	1.845399241	2.114552603	2.367778373	1.503983665	1.051792864	1.626844781	3.189299423	1.445021426	1.537916358	0.6698124027	1.776597504	1.653201163	2.454410414	2.058146049	1.966688986	2.069922735	1.982316018	2.180063939	1.454172665	2.886903749	1.948226117	2.522013953	2.13445824	1.960185086	0.2395771144	1.90779603	1.689924978	0.944982946	1.775933231	2.16259326	1.701439262	1.143378263	2.612948135	3.338041567	2.762817546	1.657566053	2.692607048	0.9618164136	1.900750439	2.854337788	1.396108321	1.670437843	2.541568893	2.643469865	2.134407323	1.291578211	1.625376974	2.985870651	1.904878189	2.813823246	1.360727264	1.041580693	2.127618939	1.121852024	2.196137204	2.013695115	1.390872052	1.562618164	1.356577269	1.964835553	1.480870958	2.137186722	2.833502015	2.029840963	0.5664570674	2.473237699	3.189274191	1.413651599	1.815381172	2.408665916	1.703448533	2.047120998	2.844807567	0.6169115879	1.95897714	1.57420224	3.645890818	1.975474809	1.605941825	2.46547733	2.105103727	2.372080363	3.101284325	2.766678433	3.030267058	1.434625806	1.115846071	1.220560684	1.152521059	2.167915403	2.42389881	2.073570405	1.19705988	1.742693852	2.42922873	2.510089338	1.86771811	2.27779437	1.380470399	1.033020422	1.876941313	1.189283557	2.065778924	2.578801305	2.196951262	2.067113849	1.986139997	1.804978445	2.390848018	2.007914036	1.830885821	3.609766843	1.003500328	1.691373729	1.77326672	3.026832424	2.419455258	2.881995207	1.850544514	2.659333042	2.12564567	2.753307082	2.542240752	2.391091784	1.757867984	1.102750023	2.349765616	2.111659834	2.104533221	1.962611745	2.141573803	1.54943123	2.318058034	0.6020341548	3.110787373	1.293971336	1.6127634	2.484147163	3.092560726	3.24654586	1.438881952	2.553180468	2.60701622	2.56161724	2.693550764	3.057023281	1.953653866	1.707696734	1.743852062	0.7616456283	1.537064577	1.703716103	2.171249882	2.839716391	2.193426492	1.646239485	2.115077073	2.240288891	1.321980904	2.914151603	0.8894924381	2.626184442	0.8318407215	0.822511424	2.509314939	2.090880355	1.843896796	3.055650213	1.613047461	2.72559308	2.750138586	2.471745159	1.399506013	1.581858756	2.542551921	2.782570426	2.24627345	2.846151145	2.353674453	1.469566132	1.988411829	2.177236179	2.313701221	2.84596306	2.492011615	3.488976655	2.557547068	1.68326958	2.060234741	3.307495175	2.369940009	2.307645456	2.238867191	1.623972681	1.447353932	1.843917649	0.7041610618	2.465052928	2.382593294	1.723158949	1.535285209	2.761827931	2.477193283	2.56900223	1.475054303	1.507420002	2.235558164	1.292952633	2.866966802	1.844110954	2.144736939	0.969001933	2.440415597	1.170716295	1.114801555	2.466040228	2.334995846	2.775733988	2.00215174	2.121823389	2.210579876	2.163677809	1.974241952	2.242333166	2.078231716	2.509569991	1.511712114	2.766526077	2.718286141	2.566191726	2.626409539	2.536305435	1.636970503	2.363515808	2.219747636	2.576935826	3.133751374	2.566293891	2.359934529	1.987396619	2.460552925	1.269194522	2.486555215	1.475329908	2.074453304	2.094015102	1.924502002	2.522501175	2.071078735	1.897070173	1.669589588	0.8029112922	1.728317237	1.3564089	2.127755216	2.08883207	2.841533328	2.550995228	1.332037179	2.575496297	2.212000191	0.9462411511	1.208226776	1.85240972	2.494997407	2.396503351	2.830917352	2.631381561	1.869715014	2.189385673	1.840112303	2.261058919	1.043565572	2.590916778	0.532286814	1.677489013	2.974396745	1.105029994	0.9853929159	2.679573781	2.225498176	0.7929287244	3.215013741	2.018664504	2.254846644	2.885026818	2.945221309	0.6095839678	2.098457612	1.368792762	1.628064588	1.330582957	0.5059523077	1.719022631	3.235064115	3.42518906	2.601597806	0.779412621	0.9772977298	1.05093612	0.565303458	2.443421693	2.217254565	1.715673195	2.218414678	2.495431758	1.258739729	1.33246953	1.507881788	1.808904059	1.746460455	2.488151416	1.568868668	2.67230801	3.266138725	1.815874066	1.9234772	1.490442788	1.172920166	2.451194598	1.328695449	2.030052485	2.052707964	1.116685619	3.573142144	1.497682735	2.144253838	3.888405644	2.4906666	1.402657634	1.313990927	2.220256712	2.716429821	1.769452969	2.316926246	2.046376302	0.6712341829	3.134747265	1.770493196	1.631297699	3.112123117	1.711175602	1.922237887	2.527757512	1.355664545	2.176179009	2.177356049	2.109481949	2.640629996	2.44733807	2.152681208	2.668227572	1.33159573	1.705601482	2.514452942	1.235659811	1.014029568	2.634775547	1.646006843	1.937970075	2.387163574	2.876102151	0.5131682017	2.338647048	2.16283128	2.92002135	1.804404825	2.198507422	1.015044147	0.3384222556	2.715259664	0.3760106462	1.570615712	0.9427927338	1.714547645	2.739140887	3.038198264	1.788967842	2.532994162	2.383682985	3.077474732	1.87072319	0.7856911197	3.324256275	2.262312892	1.435377798	0.7580845675	0.1192442661	1.739245494	1.245728161	1.769725915	2.41008642	2.101162921	1.772972946	2.579975452	1.500877667	2.681039984	3.420098895	2.293789572	2.91447951	1.474297436	2.379890575	1.679979402	2.02060119	1.351593538	2.49460461	1.819348062	2.116440867	2.40753383	1.002089285	1.970349194	3.000520787	2.218261551	1.553197883	2.524071308	3.529372954	3.03731489	2.798573442	1.808722663	1.642954938	2.258769018	1.970067906	1.959757064	2.486751662	1.274109777	2.56066697	2.464162869	2.997270936	2.8935737	1.617378024	2.647063681	1.692932353	1.364984169	0.3640799844	1.334438691	2.293974653	1.336139226	2.886411971	1.015996133	3.001834933	2.670072826	1.139333388	2.257868485	2.460094237	1.520845734	1.969272225	2.55174405	1.47077758	0.7338157315	1.546572845	0.3973554775	1.70470415	1.597041516	1.278866973	2.514971218	1.817927473	2.145006286	2.218945623	1.877347938	2.539377361	1.221262594	2.86400316	1.095311624	2.259295592	1.452780463	1.57866757	2.18774498	2.198460949	1.243836028	1.629716853	1.688298406	1.350332586	1.844658546	1.190623681	2.811011009	2.327747075	2.002999571	2.218093118	2.956435263	2.563385527	2.083745296	1.360484601	1.951995232	2.246486086	2.009104391	2.909636793	1.470572841	2.402171835	1.379829863	1.829916929	3.176128259	1.812080998	1.601009047	1.653211029	1.268816626	1.756730953	2.254861011	2.046284932	3.19946718	1.866827098	2.22755318	2.503310003	1.193133917	2.661116953	1.298713971	1.783315975	1.549833625	2.321676303	2.081741636	1.736429327	3.304215059	2.625808589	2.09696826	1.807355991	2.293014742	2.137772485	1.903292982	1.962080949	1.53990695	0.993242016	1.992342251	-0.09951612682	1.990959845	3.416169331	2.867146923	0.4302800305	2.225490426	0.8468522066	1.158122985	1.979951436	2.302052948	2.083871965	0.5694260072	2.738745071	1.599319258	2.779428096	1.52370491	0.8691306619	2.034679908	1.915502037	0.7627988192	0.9015916712	1.069887603	-0.0457901563	1.287823945	2.145346508	1.881813034	3.27902214	1.264345295	2.728754628	2.183061682	2.70546611	1.338144178	1.337849269	2.400942482	2.014742543	2.15339561	0.8478718146	2.297107519	2.893759917	2.463958912	1.592011343	1.898162178	1.530289377	1.562151208	2.001805108	2.533086266	2.195148631	2.478807246	1.169980125	2.415728986	2.970524965	2.050116636	2.153224319	1.331867557	2.027457209	2.252148627	1.235001844	2.01094024	1.694890045	3.120182998	2.924431179	3.551815015	1.446043444	2.888280998	1.296840326	3.173891231	1.584194506	1.659787964	2.087862498	1.861505596	3.38940772	1.676383042	2.847744281	2.252962487	2.205848599	2.151184185	2.128731466	2.134830464	2.393953267	1.734950316	2.068841725	2.68037267	2.952080656	2.475766308	2.610839682	1.342771373	1.540061111	1.367546918	2.294363145	1.967085787	3.099439524	1.612078285	2.46570472	0.8041316974	1.671878816	1.782203053	1.79007738	2.713866142	1.661127864	1.36783346	1.941108791	3.329443326	1.753601747	1.368944476	2.486931938	2.293222379	0.9832471358	2.963632946	2.088900926	1.312666223	2.664215137	1.654990778	1.802626817	2.12720844	0.8920059582	2.090551678	2.321975457	2.382546057	2.496540087	2.343566075	2.726693799	1.203218766	2.860143691	1.152050553	1.752424873	1.629592202	1.45103857	1.615437877	2.015478354	0.807921571	1.979812365	2.087402576	0.7287290805	0.8190247759	1.54091439	1.27528159	2.440225793	1.424787985	1.759124306	1.889849262	1.53246883	1.28971091	2.145981056	2.410847686	1.413610498	1.628688394	1.16760917	1.551491725	1.292162874	1.918703247	3.517400687	2.03870487	2.53570519	2.078114626	3.148138664	1.463132224	2.205740062	1.701769705	3.055104615	1.6775556	3.83291989	3.063884784	2.171591055	0.9692752941	1.652019134	1.582757182	2.515215674	1.276475279	2.651352399	0.8120481694	1.407344031	1.928566768	2.007903617	2.199463036	2.549543081	2.446193231	0.9918663809	0.7361743119	2.605250309	2.180234333	2.211684216	1.747493322	2.075345825	1.612970663	1.928860043	2.12863592	1.908092426	0.5237016283	2.707153648	2.657855444	1.592178642	1.967811194	3.142549889	1.557073044	2.362174954	0.6399409532	2.421449484	2.491145755	1.354487777	1.340635514	2.091827684	2.093221622	2.431808377	1.66563741	1.803118885	0.331971309	0.9866968878	2.276267171	0.8963272096	2.033502963	1.228675515	2.777662432	2.248025517	3.140369513	2.313564745	2.178511745	1.599158558	1.623096662	1.770936423	1.204892559	0.6976979248	1.65693035	1.368364532	2.8566285	1.445893109	2.06992337	1.088821731	2.392182486	3.03359407	1.736549284	0.5069657804	1.69463369	2.402578252	1.506906457	2.070428622	3.104391469	1.918747118	1.63949211	0.7582085705	2.059432879	0.9673351555	1.291206868	1.060290787	1.559365361	1.779929343	1.57332855	3.727272586	2.469696028	2.058052296	0.5526560749	-0.05402669219	2.890332087	1.634349165	1.581347168	1.448555934	2.322342104	1.893520622	1.042737224	1.478869936	1.480102971	1.482099657	1.964426747	1.727884652	2.608095106	1.693809978	2.080373657	0.9466848622	1.662600712	1.883825812	1.202724066	2.254582722	2.127551267	3.840274096	2.486542706	0.8539910851	2.315736496	1.847963296	1.994492628	2.502291534	1.211291478	1.792663462	1.715034879	2.411132358	1.610628205	1.983467765	1.811653649	2.138202755	1.868045891	2.322890941	2.098206935	2.755923016	0.9643835855	1.639914172	1.92855593	0.5912572691	2.146557221	1.890613081	1.506076657	1.318383325	0.9845892696	2.373031782	2.327270746	1.526117926	1.934547983	2.421443541	2.726888895	1.983026247	3.758089098	2.582035564	1.49607963	3.175296454	1.948512532	1.282509746	1.49724532	1.512005414	1.107980744	2.029135687	3.499871333	1.80038464	2.107098156	1.145493298	0.1775935045	0.2781629341	1.373898648	3.258335542	2.820680545	0.9899220452	1.978504819	1.633670838	2.126800858	2.501291476	1.776361489	0.7489325687	2.238551856	0.7988921653	2.236144312	2.019637	1.482812201	2.09430291	1.371632523	1.388141367	1.738260572	2.798028775	3.190447806	2.06761433	1.127932602	1.98144085	3.756990454	1.655112581	2.243719322	3.263793439	2.165776722	0.9713622223	1.285025999	2.330185229	1.705194231	2.272909279	2.011695184	1.604635487	2.221202811	1.793107701	2.341005222	1.43252058	1.043871778	2.245531661	2.814264846	2.605020216	1.449416792	1.63936069	1.847563143	1.902077811	2.756664282	2.538675669	1.836788495	1.523021794	1.507091079	1.435274012	2.731201449	1.825870803	2.325592402	2.665433645	1.88137237	2.783971696	1.856399582	2.85449288	2.627252892	2.691185653	1.870988389	2.236011455	3.42250503	2.307315099	3.448877099	2.207771216	1.441227598	1.918804254	0.7545177988	2.576951471	1.121253348	2.242484038	1.696849028	1.933785976	2.258348721	2.578648867	2.757651486	1.919473376	1.509560782	1.654605556	1.898915194	2.479747575	2.556750001	1.444118152	1.601721575	1.159064056	2.094538226	1.849810504	1.472816692	2.825513642	2.705448698	1.4486215	1.55145781	2.025298025	1.436438101	2.284928336	1.677865058	2.485729236	1.678756547	2.013658903	2.985510858	1.331142413	1.521773308	1.568299545	2.244714883	1.975580135	2.684460548	2.643692429	1.750642043	1.402934298	1.920700122	3.697289578	2.801684051	1.578123199	2.715789219	3.380547399	1.221085398	1.0640455	2.434293043	2.168717589	1.545672269	3.085048431	1.63962005	2.147111096	2.795252342	1.98055315	2.829146793	2.074386315	1.919903207	1.273689146	2.466153728	3.426852601	1.756715291	2.658804583	2.761116415	1.980096349	1.412399498	1.323483735	1.838192731	1.920702925	2.286255667	2.841409528	0.05579810557	2.216081775	1.993067716	1.94417763	2.03088384	3.164689994	1.287040788	3.947292432	1.605995714	2.201279198	2.47016718	2.853217496	1.959811249	3.88468274	1.982441965	3.457629921	2.63638919	1.484940371	1.097873947	2.539386924	2.60124828	1.882630349	0.7592005747	2.410414881	2.712652923	2.170507995	2.373252605	1.421689001	2.389126057	2.202180811	2.922944958	2.715965511	1.926654726	2.417879783	2.548263507	1.220322637	1.827619089	3.300648398	0.3925359765	1.495915863	1.883492469	1.221369367	2.759620619	2.84734473	2.030550376	2.316878122	1.325704504	2.225982694	2.369675791	2.754421191	2.191023823	3.464865195	1.8037057	2.758290782	3.457873511	1.858607968	1.656057311	0.6532019657	1.710872014	1.196613327	1.834892465	1.347610546	2.308269549	2.077246101	2.345293278	2.919937364	2.558587103	2.144832455	1.989613705	1.793553262	0.7812018193	2.149563959	1.503817535	1.449548763	2.870177311	2.447136709	3.700191119	1.69460033	1.947573706	2.095231797	1.355536631	2.083926187	2.907302042	2.260582927	1.075846708	2.696554396	2.365534973	2.522054106	1.442434611	2.361263915	2.395608298	0.585050204	2.801308391	1.929739452	2.509655446	2.363282134	2.37274285	2.508836379	2.302388301	1.249058143	2.371559916	1.89421396	1.558647722	2.880430779	2.772262168	2.478981612	1.089101676	2.131631014	2.151483645	1.858818791	1.842119582	3.355736452	3.231561343	2.278553057	2.129179505	2.467802435	3.403893695	2.472821507	1.632515383	2.76492853	1.708564423	2.091433291	1.513385516	1.429033915	0.8931577024	2.974294727	1.358955985	2.473457874	1.542402852	2.011187467	1.486218412	1.345530416	1.726146336	2.512906482	3.102743816	1.841009966	2.480963196	1.024682069	0.04070819952	1.882517862	2.445873837	1.750204804	2.540479936	1.241562718	1.345556135	2.176947807	2.404133518	3.54019932	2.663100001	1.94952453	1.216357484	2.052525445	1.431853325	2.86768552	1.975750738	1.593201852	2.293214963	1.908415683	2.399385338	3.070655651	0.3697063501	2.041857262	1.202473567	2.371032694	1.116730954	2.548435326	1.274914934	2.720136062	1.872797916	2.364123775	1.557784437	1.412621313	3.037674114	3.158130974	1.62565581	3.061833964	2.00721514	1.187623667	1.84227395	0.7953747789	2.562850557	1.305974857	0.8859122963	2.237452377	2.673929604	1.81940912	2.197675204	0.3253688923	1.57795746	2.324130876	2.200575992	3.004494922	1.944301893	2.604313968	2.115195097	2.12336396	1.058492116	1.931757462	1.382131442	2.127371746	1.003954174	1.819514197	2.69006023	1.169620274	2.042229246	2.50863939	0.6999104491	1.556435079	1.100205389	3.64198071	1.320906379	1.135902029	2.044570623	2.196912689	1.784808405	1.272258853	1.803471958	2.157899066	2.518696838	1.726443616	1.50448188	2.296285325	1.610609829	1.693087915	2.592092976	2.297068205	3.15108985	1.805629656	1.172420508	2.362900819	2.072314547	3.520899872	2.122276206	1.778700305	1.130591627	1.981697721	2.786499954	2.786970958	1.020580541	1.372169783	1.926152208	1.586376566	2.281361968	2.350894044	1.499620042	2.370904863	1.804471141	2.56284314	1.53319446	1.70364991	2.783484863	2.717551287	2.674086983	2.455041289	1.96105746	3.356460205	1.240053507	0.8565708743	2.207077496	1.675801701	2.056667067	1.988986008	2.105045554	2.083878577	2.875050896	0.9813390217	2.496867648	2.571239416	1.037840346	2.62462763	1.643180509	1.897503392	1.910225465	2.399007488	1.750283228	1.868098734	1.187725685	2.581865448	2.299884755	2.812810474	2.456654889	2.982541002	2.963295097	2.24038413	1.313876654	1.440918669	1.005956703	2.308694301	2.61634842	2.863996263	1.647177543	2.915947244	1.077697927	3.320046495	1.938258053	1.852804836	1.757957694	1.986870324	2.261301619	2.433265843	3.167985207	2.398142948	1.599337599	2.672273268	1.259750365	2.539788896	2.008569186	3.198458368	1.989213637	2.032656281	1.798592835	2.735939682	3.289280241	2.148470824	2.412548964	1.241490996	1.978860397	1.75932537	2.678571325	1.610113812	2.437459106	2.769274696	1.427339257	3.204000514	1.009226693	2.292077717	1.247043255	2.17061029	1.181575482	2.577122717	2.559343868	2.130822124	1.24786635	1.320691801	1.431640499	2.665177864	1.072319824	2.438038934	1.145982482	1.62142104	1.303155115	2.029321984	0.9629990699	2.637435349	2.103107194	2.233412923	2.090802896	1.691097743	1.982933609	2.296519885	2.284882175	2.130457386	1.452282203	2.252681076	2.039475859	1.790084606	2.781647666	1.670299568	2.299096428	0.9737683533	1.106193784	2.816358786	1.430887081	1.471810884	2.713851412	1.384845104	1.748048143	1.961589513	2.104956048	2.694796609	0.4909568108	1.611704397	1.512303213	2.686789867	2.629062773	1.219575701	1.530647585	1.471303931	3.978363282	1.918450668	2.135797236	1.38256196	1.962176716	1.286819257	2.464366793	1.828988812	0.3439938782	2.746752704	1.823478055	2.357472031	0.7209812039	1.956736105	2.10562437	3.171212584	0.7931407986	2.274716341	0.08773603065	2.016917528	3.304466052	2.601416343	1.185472199	2.236218185	0.6537851641	1.965695361	0.8533483981	3.243172309	2.230130796	1.930727746	1.734416307	3.161007584	2.178347288	0.5869907496	1.782845945	1.84636484	1.312729527	1.75963726	1.439829582	2.881933003	3.21757526	3.240027346	1.513258769	2.523476691	2.502226377	2.492506666	2.137882928	3.241019758	0.9814228577	3.013071894	1.894648767	2.698705836	1.534295814	1.002300736	1.379336944	2.764436638	1.937332389	2.596826284	2.073029846	1.973096644	1.599821134	2.99993709	2.479156533	2.278824863	3.110216753	2.61721591	2.782373003	2.326453692	2.261800838	2.46086503	2.03733786	0.6815703045	2.856804138	2.578539447	1.478930018	1.223385247	2.356498475	1.942156881	1.78575813	1.10708122	2.465029849	0.6756821736	1.533342119	2.029372241	0.3345640332	1.80678701	0.502606436	1.189168685	3.025719926	2.096962995	2.228215026	1.73763952	2.99524039	3.035740863	2.332738487	1.923385725	2.545414965	2.119828657	2.769005001	1.207922863	2.128528017	0.8651231994	2.714335819	2.883537008	1.978961715	2.262947135	2.755911052	1.858296039	1.822650909	1.573240553	1.955153676	3.475086483	1.878270189	1.13237372	2.381478967	2.067840711	1.981778515	1.679990275	2.651393196	2.298291164	1.022300501	2.814374345	3.17730578	2.819741681	2.515048918	1.843113118	1.672380351	2.934871574	2.147376294	2.031791767	2.849476267	2.147897784	2.471565984	1.520616546	3.328743051	2.618380215	1.252165643	1.61743931	2.216605215	2.359932846	1.853617561	2.031550248	2.288652545	1.781750466	0.4891467013	1.453643667	1.44990916	2.678554141	2.513309812	1.982642685	2.458815203	1.611827854	1.941528772	1.706184163	1.586208139	2.060086125	1.154135922	3.469277651	3.031618815	1.539357616	1.84758919	2.575668631	1.365533133	2.2558625	2.061127706	1.78334648	2.515315614	1.870094146	1.634080617	4.14887294	3.774569472	1.390207905	0.9499961594	2.60685057	1.474083252	2.513128335	2.124068598	2.751831452	1.46955439	2.932407103	1.507135343	1.400015406	2.036385942	2.060194463	3.199778341	2.751530542	1.84293073	1.068089214	2.280596771	1.821933544	2.53559553	2.085271661	2.305539946	1.571402957	1.500438313	2.23896387	2.109952213	1.9155113	2.863510136	3.154329933	1.99051024	1.696899498	1.855071415	1.572186797	2.591121614	1.042172634	1.294707719	2.208469392	1.669264539	0.898663773	2.20467884	2.520853562	2.309223356	1.134763053	1.495920161	0.4987943104	2.117257882	1.169630594	1.564309074	1.60772718	1.778890765	2.371090336	1.863947717	2.943401562	1.722329805	2.906032134	2.177408239	1.181586798	1.292943745	1.5808914	2.593326262	2.641312487	2.657852368	1.949616045	2.554672681	2.007280342	1.493084363	2.232782406	1.865437359	2.206046744	2.654356842	1.936968693	2.00058984	1.925704961	2.233342742	2.887524651	1.706078267	2.699127115	2.179525187	0.7982405322	1.858534934	0.9512647739	2.433070382	1.134615785	2.223605571	1.055685067	1.568958053	0.87866525	2.128000113	2.178286054	2.517843073	1.603586222	2.576995191	2.383725239	3.21275087	1.666867627	2.877521718	2.534301477	2.474403625	2.186147649	2.186564302	3.319595871	2.882127324	2.804632194	1.88611414	1.835881638	2.698869236	1.531430085	1.726044178	1.15117698	2.046708994	2.833588458	0.6189070647	2.402813873	0.9209087854	2.102546802	1.532007868	1.59368968	1.902298064	2.159500663	2.684610273	2.071033641	1.089101864	1.656341411	0.7029367988	2.545123257	0.8896349107	2.250112625	2.772526982	2.262115182	3.007857163	0.7344100263	2.041851709	1.886837843	1.978214879	0.7977574105	2.225660976	1.436149594	3.391565859	1.806926142	1.912044237	1.945194749	0.1966364194	2.000623662	2.051062185	2.87095336	1.900682944	2.70766555	2.275405922	0.9998049475	1.491641618	1.426445718	1.774269169	2.16913628	2.319604572	1.128361662	1.824763561	1.916682205	2.081534603	2.00820302	2.431566566	1.365071459	2.192594906	2.393560778	1.834008246	2.184660281	3.141490853	2.22859876	1.753344144	1.665542883	2.16044876	1.289521779	2.484526954	1.174231149	1.088750038	2.430390059	0.9807303368	2.402709086	2.468848455	1.344342377	2.180231232	2.450668307	2.353614245	1.236597144	2.607578648	2.670949158	1.888283602	1.914781194	1.807955565	2.929007766	0.537503471	1.863794653	1.794457066	1.590109848	2.317747893	2.009934049	2.034894123	1.460004097	1.64172179	0.02085049897	1.536236428	1.848600707	2.801709794	2.292061758	1.729833448	2.606207248	1.794929885	1.339781847	2.177504121	2.295441362	1.08222677	1.432903738	2.360479529	1.566517412	1.678902496	1.901923131	2.578170474	2.710332226	2.047908651	1.299415833	2.719490058	1.604520865	2.505810648	2.664260832	3.603530919	1.218106114	2.206742255	3.148995727	2.014212921	2.421820412	2.405649204	2.390042582	1.993534631	2.962072545	2.480032796	2.726546259	2.323830629	2.949769961	2.362203999	1.948228333	2.719435804	1.952834716	1.850829819	3.539333868	2.444233163	2.286071997	2.450392314	2.579285263	2.045255547	1.646698314	2.120069722	1.121595462	1.638559721	1.842789551	1.959124807	2.534746272	2.331319707	2.856333905	2.030856418	2.079955371	1.939731064	2.034190635	1.64673401	1.374869785	1.665819142	1.891075214	2.548680093	1.674736383	2.452523887	0.7238428039	2.633974486	2.471007642	2.361946626	1.630096869	2.381928558	1.067631433	1.292660017	1.186557544	1.454319686	1.667446156	2.633544671	2.116159372	2.30115172	0.8410796045	1.787899328	3.51850832	1.735995612	2.436966516	2.951505216	1.774456295	2.108359981	2.800532742	2.59251439	2.661586124	2.219165909	2.100614169	2.241765323	0.9546514591	2.479649866	1.182912555	0.6743685116	1.115988619	1.723987668	2.069228978	1.980685416	1.899109918	2.6726047	1.11438226	2.907287307	2.553048368	1.388418703	2.850050628	2.155987693	1.38538977	0.8679697419	0.3269052057	1.579696253	0.360313747	1.933956678	1.237707247	2.031633368	1.182147766	2.123666413	2.015769797	2.222901615	1.71259259	1.512881851	2.702461164	2.023858108	0.9499263108	0.3669432719	2.241077109	1.333321313	1.371071885	1.506297306	2.87270755	3.178372861	0.4683376295	3.528346547	1.964451404	1.908180631	1.291176819	3.222017556	3.071174691	2.633001446	1.900755794	1.860541161	1.643812071	1.766281028	1.176121482	2.489493103	2.91039899	2.034922601	1.984105105	2.592201914	1.170435723	1.678375701	1.818172844	-0.1205954031	1.819690504	2.830630409	2.419174101	1.913868267	2.370705611	2.626273644	1.481751107	1.688160452	2.282878818	2.13942405	0.9576374155	1.248973641	2.142047435	2.157571577	0.5943301946	1.648595156	2.110306188	2.16310285	2.928100793	0.8807148069	1.542758376	2.161226774	1.36419042	1.853321818	2.497872858	1.13616478	3.369302373	2.123127215	2.142657343	1.790053921	2.281990614	1.436712322	1.571944293	2.238445027	3.578003803	2.199482363	2.126759642	1.99316631	1.117296615	2.204141701	2.71175144	2.364804737	0.4319218735	1.836642622	2.202474243	2.204638575	1.640659057	2.776099857	2.019981982	2.644661181	2.521264527	1.841927708	2.589809955	2.162453014	1.626601399	2.536183679	1.905412479	1.922895445	1.978123262	2.234697617	3.564760314	1.93435512	2.673507821	1.597751244	2.104809131	2.721781877	3.037242815	1.44764459	2.733374914	3.508255965	1.876390742	1.315204326	2.35043393	0.7301136587	3.108131828	1.64654421	0.4395576224	1.372696985	1.764854695	0.9751472962	1.41319276	2.393555163	2.903607977	3.191481179	0.9833870849	2.307118795	2.432927186	1.446919265	1.964266216	3.780321881	3.516863129	2.365828231	2.16640308	2.006107979	2.230035292	2.163933828	2.204534045	2.103095335	2.410862596	1.413292776	0.7891084143	1.50721824	1.377860431	1.644121687	1.687365492	2.991012856	2.620263616	1.260928747	2.491489877	2.156623463	1.740047381	1.579012264	1.225270667	0.8808908895	1.212886938	2.689948575	1.653730529	2.218517541	2.367388402	2.201793037	1.625668205	2.46239798	3.179127236	1.521002466	1.521803582	2.523379106	2.206097218	3.039092649	1.065070948	0.9226415239	2.810942668	0.6213590887	1.714063988	2.79666269	2.461070814	2.0204823	0.9457112391	2.018491557	2.883819434	2.600155688	1.228272102	2.537448789	3.010601967	1.145414231	2.728319312	1.838290123	2.483889469	1.478196711	2.13072152	1.510499852	2.292169803	0.7826645408	2.081302553	0.3278670532	1.969914093	2.275880232	2.781801361	1.821704836	2.352187962	2.60917724	2.101210548	2.104543164	1.16665342	2.240223492	2.401454218	1.481952279	3.608852498	1.905902842	2.983671936	2.554303496	2.085422099	2.181099772	2.398209621	3.108952791	2.776265972	2.393772599	0.8775661707	0.9429759422	2.146849018	0.5633516031	2.212615156	0.9401905072	2.013425135	1.984366504	3.287214482	0.8461278724	1.326769693	2.718814865	2.695163965	2.570693116	1.451841583	2.384093396	2.06807291	1.633869174	1.937886983	3.655962166	1.77873561	2.355182601	1.586591668	1.531456494	3.083106314	0.9427974785	2.720465766	1.97012225	1.805999274	1.290072674	1.224871227	1.463698418	2.353431371	2.415249152	2.620215406	1.270912193	1.779209919	3.324045284	2.14509325	2.00719019	1.367438836	2.445660423	2.020078999	1.972001135	2.043409279	0.8311412663	2.177120985	1.40084525	1.964614629	0.4392229741	3.369376809	1.667196804	1.81605794	2.591848559	1.659488242	2.038328731	1.965667595	2.461896997	2.159582669	1.995649903	2.011036214	3.651915496	1.94296591	1.019270355	2.208419293	1.749689579	3.223366013	3.072603874	0.4808888463	1.687999085	1.347430823	2.921500631	2.45109555	1.757966545	1.672543109	2.094620765	2.333780161	1.739538824	1.909771448	3.939499718	2.533101418	2.016968515	3.179863221	1.524415998	2.691345146	1.317842517	2.43122204	2.4972929	2.837691012	2.365410594	1.565254781	1.906378763	3.262330091	2.213084235	1.546153644	2.688997613	0.3110374435	2.018311647	2.467552304	3.591623583	0.3379687238	2.313352359	1.297514519	1.938021921	1.872165793	2.41811994	1.33454409	1.595613386	2.24963841	1.10983227	3.707945131	2.000821513	3.037499755	2.536151644	2.024176328	2.490796862	0.9808183461	2.346468373	2.556818804	1.139305433	2.25495188	0.2441944924	2.62691763	1.326664513	1.854656465	1.5354061	3.128193332	2.438426251	2.387420824	1.88947856	1.693430322	2.068250773	3.145152559	1.724467319	2.570154112	2.236461723	2.086800318	2.58505198	2.434941668	2.858508011	2.155186354	2.711079568	1.60682308	1.851912032	2.302565303	1.085166689	1.931445152	1.99139193	1.934382022	1.976886844	1.591608375	1.779775553	2.742367744	2.25610612	1.180273154	1.665963268	1.570130414	2.77765386	2.672735684	1.795549437	1.312988891	2.702474539	2.476461643	1.397594287	1.456207429	2.661855597	0.6384164235	2.759902498	1.41533034	2.58702996	0.8094635928	1.807263756	1.05157801	2.095646846	0.9948395402	2.254800342	2.087864478	1.91369948	3.913454115	2.743818099	2.171335625	2.140589749	1.639034283	2.028918452	2.173851094	0.2389299501	3.054739314	2.735036573	1.624441984	2.615321312	2.285845852	1.833228518	2.178657485	2.410927495	0.6107504025	1.694211905	1.621629203	2.42617143	1.405356182	1.764346185	3.086691158	2.280089428	3.025687131	1.841501883	2.130858829	2.945277012	1.502701204	2.785268344	2.171343304	2.621864816	2.092311221	2.198958871	2.962051635	1.903197479	0.9955278636	1.079253772	2.436562089	1.474841863	2.968727569	1.76577095	2.439610501	2.551803821	2.313924205	1.789694574	2.132108546	2.044394219	2.687082105	1.100407903	2.025439603	1.988732819	2.768204673	2.664492328	1.739833671	1.507080011	2.093211701	3.718202901	1.462365944	2.671794938	1.947257413	1.20689932	1.229679244	1.472143114	0.9437137516	2.165679825	2.224880962	2.66230738	1.9449098	0.7989223722	2.394894305	1.396368145	2.413639386	3.502741056	0.8590874156	1.593293778	2.332505865	2.485494473	1.44397774	2.469390604	2.044766155	3.632843578	2.670984871	1.453230244	1.04121658	2.334726527	1.380050102	0.911202036	2.508865279	1.395980022	1.863421362	2.307099895	1.995802774	2.283982845	2.379550167	2.656910226	2.246790647	2.476974255	2.8042269	2.038693278	2.592328477	1.604962018	2.222159101	0.96495017	3.641009534	2.296649522	1.904012047	1.740340187	2.614920526	0.8227221274	1.630580154	0.2040009786	1.723945692	2.065788128	1.722304682	1.351160357	2.095113678	1.497188542	1.761206517	1.43134085	2.126845508	1.382761331	1.280949522	2.009245892	2.000970973	1.960850253	2.266792409	1.076997125	2.716185269	3.188942645	2.963980874	3.650543072	1.37515386	0.9787854297	2.449760793	2.343921914	2.180018529	1.491080756	3.238750416	2.560111461	2.372781503	2.453992204	1.768085307	3.127161154	2.996106583	2.727574175	2.234043869	0.8127348916	0.7335360302	1.148289846	0.7764524464	2.939510538	2.576063842	2.14250117	2.284895671	1.921688596	2.889137746	2.207723496	2.369206472	3.150130922	1.787727607	1.680880501	2.241869212	2.715392673	2.22422152	1.787926433	0.9231654938	1.475840232	1.541940091	2.458761411	1.327930877	2.081356528	1.915174835	0.6433546594	2.410542199	2.764553267	1.67650455	2.031013457	1.001690792	1.241911121	2.750536272	1.364388758	1.284074988	2.592033898	0.1528731265	2.210378793	2.397313102	2.529553223	1.705291121	1.953028724	1.140400688	1.340894475	1.637907034	1.903162459	2.46801024	2.230580576	0.6098930751	1.467980365	2.169501103	0.892475695	2.495411895	2.454225667	1.072481128	3.408492533	1.865288671	4.29563844	2.533321888	0.2144543635	2.900698451	1.864105268	2.128745667	2.529891902	2.819190968	2.464464075	0.2828055131	1.412415349	2.746796403	3.139193137	2.413281466	1.408682627	1.520410179	1.424553301	2.51004877	1.871060174	2.482340256	1.130267792	2.680701802	1.973347954	3.073900568	1.084336507	1.573074352	2.089285013	2.322494437	1.552528921	2.059589307	2.562577546	0.9523057851	2.977347306	2.038159926	1.271907198	2.436760042	3.078614956	3.763953175	3.691559678	1.882497557	0.8965582602	3.090149115	1.49152982	3.338284275	2.865144474	1.55427355	2.819176023	2.361482269	2.728799766	2.582523343	1.286081252	1.935678843	2.712701842	2.274611506	2.890314961	1.951645516	2.274229236	1.112794643	1.643739918	1.176172588	2.865341754	1.272144858	3.20026728	2.313550375	2.228177067	0.5147417467	1.637491833	1.204000708	2.090413581	1.52505867	2.807571667	2.386122062	1.122338886	2.049938154	1.115095619	1.816311974	2.316220789	2.231318744	1.809391454	1.44838255	0.6511826431	0.9094791374	0.946558757	0.6772371034	1.72258646	2.367968496	1.815831105	1.911442838	2.456440954	2.241190462	1.212148007	2.273680696	2.515185273	2.24459902	1.77129881	3.096299903	1.055663409	2.455230546	1.853733295	2.256817065	1.158651896	1.560276648	1.947363815	1.895701694	1.992673014	1.628447572	1.567237786	2.791926716	1.752432424	1.422449239	0.9466652012	1.307837194	2.067508953	1.512817364	2.347099629	0.1706997547	1.077801071	2.611661643	2.009951286	2.594598299	1.442069572	3.240505558	1.30791942	2.732382268	2.378522325	1.888156746	1.304008922	1.962123978	1.204921492	3.274028907	1.933862378	1.446431519	2.030271046	0.6379631193	1.389008672	0.6520564148	1.935649837	2.719795182	0.7947024865	0.4837507951	1.376629015	2.750451038	2.186015339	1.890079163	1.204568498	1.59771426	3.080452942	2.235139702	1.926303636	2.113706984	2.774602986	3.437152692	2.6490759	3.315074823	1.538496443	3.460145765	1.867550357	1.035709111	2.125909806	2.290669412	1.934208234	1.836076973	2.5845061	1.511959547	2.278325616	2.031930405	1.92735096	2.165525539	1.350970698	2.171250893	2.161343173	1.651835222	1.6793046	2.647733493	2.316181089	2.367015266	1.807600085	1.56381708	2.538337422	2.578024857	1.969600387	0.9639382108	1.444138893	0.8282112501	3.221030293	1.404117624	2.47606083	1.991969401	2.282512939	1.985535191	1.351055361	2.291529686	2.250620389	2.224764182	2.347569228	1.788110924	1.173733138	1.160171147	1.537756094	1.66057976	2.369368204	2.186068371	1.339551718	2.055762205	2.69467323	3.183105749	2.527058141	2.633358937	1.373776705	1.257314017	2.443746694	3.997247765	1.869971698	2.139824922	1.650435526	2.179211742	1.936386022	1.329632658	2.083425753	2.214995848	2.94604988	2.911553055	2.804299429	1.769129839	0.6426615016	1.770190896	2.603629471	1.579227592	1.052490635	2.216769068	2.874131424	1.823490575	2.29759491	1.886003427	1.572757966	0.5223307856	-0.1778440766	0.640095096	1.975660302	2.198457689	1.034200834	1.166726563	1.151258951	3.570691981	1.994245695	1.022296147	2.478144598	1.684146956	1.652869178	2.183336727	1.531462456	0.3669874579	2.635868659	1.491702679	1.674091469	2.9729	1.549527648	0.6444260737	2.777770917	1.134353812	1.365098853	1.460868309	0.5233940428	1.28861264	2.743227151	1.117271651	2.192726503	1.434051141	3.332978777	3.217401401	2.10079427	2.119286045	1.87834776	1.184207261	1.927753065	2.298140475	2.081851601	3.568804787	2.35358688	3.033452308	1.451888454	2.115189479	2.780451886	0.9046544288	1.817853243	2.549735396	1.6933415	2.066015715	1.264253721	2.663202802	1.178026537	1.90350757	1.784680986	1.384418691	1.980867649	1.020086948	1.802247704	1.650961754	2.027936204	1.601685673	0.8109330195	1.396133966	3.318186799	1.48051882	1.642916534	1.693954442	0.4380552451	1.655492528	1.644872532	2.652492291	0.7733378632	2.675100993	3.473591492	1.117909099	0.7103988685	1.923600797	2.181719469	2.205482869	1.987622003	1.95518014	2.046760653	2.82937259	1.5544045	1.204793395	2.021377861	2.814623762	1.168814404	2.367025772	1.809761465	2.690619258	1.333931734	2.221287648	2.499048231	3.526232144	2.240730263	2.332733889	1.895200474	3.205956969	2.166476081	0.6932362414	0.8226631608	1.57842328	0.6757241727	1.244567921	1.757156815	2.493277794	1.686057612	2.24477717	2.650913058	2.507450512	2.478643959	2.691262508	1.679564098	2.390216399	4.144781433	1.534909822	2.029189841	0.9704950387	1.967963955	1.979150351	1.095683274	2.601731131	1.241367129	2.51091308	2.498158129	2.496833884	3.709008681	2.813571134	2.616511977	2.135935293	1.905344641	1.699670439	0.6956778863	2.275329677	1.89827148	1.835523433	2.651836871	2.164845823	2.553095439	1.271608473	1.693483545	2.289525228	1.455735611	1.810576196	1.994997337	0.5023448601	1.057004213	2.747688264	0.5508335086	2.138775129	2.231765137	3.475172825	2.872670605	1.734860108	1.478831648	1.488024922	1.783784575	2.116599816	1.646292855	2.181137405	2.771070325	1.004151213	2.904996731	2.61575768	1.270829185	1.274445212	2.186156003	1.098798001	1.679182877	0.4446090276	3.052328418	0.5741780569	1.608251408	1.628429451	3.176656219	1.93365718	1.040982101	1.032673824	1.781875384	1.630791247	1.128082537	0.8282545477	3.345605984	0.9491351186	1.231662928	1.621469201	2.258005881	2.245941258	2.435075827	2.856697698	2.006868358	3.253495897	0.9893419965	1.777814903	1.858732096	2.363331455	2.830427926	2.30952874	1.098910577	2.318132597	2.101013952	2.266109588	1.580046921	1.913080622	0.7861729266	1.946634535	2.763902406	1.410879949	2.529315195	2.297824125	1.317105863	1.870948143	1.273764229	1.860349205	3.103932869	0.7948150521	0.4826140368	2.784255366	1.347538067	2.254853473	1.636813084	1.027118217	1.583204551	2.027153332	3.039403845	1.697792566	1.420086532	1.874198355	2.852328941	2.449242127	1.726607737	2.038403646	3.207018208	1.702823209	2.30645479	1.389829438	2.431632881	1.311177551	1.801714143	1.912054802	2.111046871	3.650822578	1.61006374	2.064556093	2.663999048	2.218415546	2.492864508	1.428462967	2.550479476	1.532402025	1.942284342	1.140540483	2.279136932	2.488057352	2.027988015	1.449365184	1.285280545	0.6892004197	2.024111976	2.548134143	0.9503175489	0.4353112162	2.373683358	2.012028767	2.305311886	2.224016793	1.182027394	1.032290469	3.541243557	1.764092497	2.484530357	2.026472118	2.190262445	1.449712223	2.437846324	2.71258701	1.972888821	2.097048025	2.177824354	1.886152824	2.006742079	1.891976768	1.416514982	2.559904629	0.7738541271	1.608933977	2.484415459	1.685540296	2.795567202	1.968003068	2.808532588	2.461279976	0.6777862147	1.929296712	2.794410514	1.586002048	2.673330516	1.65050732	1.535472081	1.372123557	1.835590566	2.324594631	3.142677382	2.448707035	1.155493018	2.336543809	0.7364341132	1.753086713	1.694019682	2.607826234	2.720612621	1.850247746	1.104075729	1.839138085	1.663683722	1.467794866	2.914602033	0.7067278769	0.9083484526	1.743016331	2.203218632	1.21859298	1.45189628	2.733648331	1.846255481	1.87109375	1.410138944	2.00867843	1.468143165	2.245410082	1.132150961	2.091605041	1.904574222	1.631542752	2.202935235	1.593658661	2.068482764	2.172338616	1.52094337	2.778994164	3.322563314	0.8938119396	0.6324546659	2.00269685	2.462181906	2.23789813	0.6380447189	1.828165286	2.433241876	2.436709908	2.035324817	1.42499337	2.245872397	1.810531738	2.41060105	1.712209761	2.770996794	1.44337588	2.543468502	0.912669598	2.53559192	2.424931161	2.20695601	2.923995203	1.400838845	1.54702119	1.288545796	2.651287841	2.437115214	2.973778418	1.602447064	1.045571233	2.664073902	1.79390694	2.575064479	2.266387414	1.445307872	2.653272336	3.258884408	2.779666472	1.704373692	3.45561339	1.583508886	3.064121494	1.36332498	1.953817888	2.492723765	2.719657607	2.686342008	1.417457599	1.654558589	2.260144961	1.738988481	1.992952611	1.938397294	2.496580525	2.48519486	2.716401866	-0.3929752104	1.752320179	3.019643116	2.481343038	1.027212252	-0.2359681552	0.7785010432	3.191203002	3.106154093	2.814038271	3.016814387	0.7828313582	2.72643172	2.206579379	1.975478827	1.860864461	2.805834868	0.7136949532	1.23218466	1.089597632	2.204023913	0.8062580223	1.079846134	1.865611771	2.446500516	2.227450518	0.9994905819	1.219888627	2.359488489	1.439483378	2.503083623	1.534704311	1.879331297	2.257404042	2.842180903	1.67992447	3.101946336	1.905848448	0.5418972924	2.037593759	3.380099414	0.606613536	1.406695643	2.137758573	1.88745559	1.976674525	3.067184877	1.425844838	1.728478292	1.755027841	1.591394969	1.797266895	1.685112891	3.543190933	1.580384963	2.719151989	1.781198741	3.109089658	-0.03272066006	1.961262831	1.886223325	1.495503723	1.988262398	0.2174613795	2.335477625	3.87762944	0.6400885798	2.472049094	2.436600298	1.548145765	2.203973864	1.731904881	2.352094004	1.728299289	1.839898588	2.851436653	1.976682606	2.178724692	2.553906316	2.201679582	3.285240448	3.364270885	1.487296308	2.081146079	1.766314117	1.248955877	0.4673670674	1.374515596	3.331994028	0.919006898	0.9330336859	1.721401379	2.370053186	2.136426837	3.184908713	2.106812993	3.154704095	2.085298156	1.967001276	2.491499493	1.422644889	1.719988838	1.139017815	2.033756303	2.719856296	1.879619462	2.01586245	2.52015936	2.644265563	1.750729477	2.245466126	2.061509342	1.245663133	2.298793093	3.218493283	1.72681735	1.793951175	2.093820817	1.944363243	1.589303751	3.468355593	2.532775064	1.284774975	2.716740893	0.814835869	1.522980686	1.608180472	1.155594658	1.465566957	1.622297206	3.347491444	3.182104569	1.018890192	2.446562048	1.611232388	1.505468291	1.634766285	2.072812836	2.047216161	2.113856247	1.588211559	1.720437103	2.358566115	2.524088508	1.552918303	3.186411201	1.803555234	3.634068935	1.471638001	1.694910216	1.962725867	1.925184687	1.629077148	1.906444521	2.628829091	1.749712088	2.243349634	2.776718199	3.34293744	1.701982663	2.085400517	2.137405959	1.451802101	0.7159281281	3.230051375	1.410392112	2.404967453	2.267212851	1.738108491	1.496522541	2.788317132	1.791720057	1.948340945	2.701632135	2.067968621	2.151655035	1.737666973	1.810451263	1.336646525	1.041604932	1.799802603	0.5746197952	1.825550974	2.622640282	2.575295494	1.452725259	1.802002421	2.218290599	2.768981967	0.8731086337	1.955271737	0.5557199653	1.788428791	3.227454306	0.7137082272	1.884135487	1.206598151	1.413125032	1.78841186	1.829300225	2.759458438	2.107403298	1.963976889	2.601436309	0.4539750242	2.517120587	1.711572894	2.139045387	1.549822579	2.580727437	2.206423248	1.780723065	1.518665076	2.241030326	2.196144324	2.641198396	2.570183608	0.2155249244	1.397745986	2.50885552	2.206031122	2.177102205	2.148630777	3.102957344	2.44632473	3.207313862	1.327555949	2.535929468	0.8597767154	0.5424779808	1.676021066	1.289844387	2.566597444	2.553150856	2.44893249	1.764515101	2.200545825	1.969328891	2.280191128	2.644480009	0.8786813099	1.83110174	2.80282967	1.813386742	2.680580229	2.250813522	2.299434485	1.982283837	2.974325507	1.613711796	2.364138077	0.9469353167	0.3903818389	2.046064903	2.259818665	1.654088368	1.640552456	0.8746338536	2.542045908	2.537078375	2.450826887	1.745533392	0.9887659292	0.5149803327	2.752208979	2.340551526	2.339156944	2.788726517	1.783547208	2.170227954	2.233078273	1.878884937	1.212054022	1.662032467	2.050453443	1.63824923	2.706890875	2.202781997	2.275359747	3.108860314	3.09923802	3.883403555	2.474035322	0.6989120372	3.124963032	2.763826709	1.228435611	1.34732137	3.572846001	2.124406493	1.900253524	0.2187713675	2.381015157	2.178626823	2.705563301	1.694939304	2.11801004	1.815678637	2.007979777	1.840793672	1.699630982	0.9462772421	2.67427577	1.671818873	1.825588806	2.426191024	1.267866961	2.396037965	1.014632722	1.941310435	1.577478698	1.953905335	2.364383335	2.401106353	2.289019286	2.3542648	1.210461045	2.639932877	1.708744908	1.734881174	1.809454107	1.146833682	1.572013351	1.258255492	1.258514493	2.81464331	3.084824713	1.617423221	1.931906101	0.9381687773	1.62175666	1.636577682	0.9391679205	1.323067548	1.856257516	1.426814065	1.596838749	1.165386298	1.137280604	0.9809648981	2.282807266	1.421807215	2.07854769	1.376593921	1.404148559	2.018494826	1.944278075	1.442319085	0.8692980766	2.62168308	1.925402899	3.165810466	3.874974879	0.8739595158	2.131915643	1.682293856	1.498595534	2.714522227	1.617321552	2.362208626	2.214842163	1.348137252	1.709338464	0.6094253203	2.145678165	1.22731496	2.248483251	2.825505068	2.092403029	2.116161586	3.098566449	1.50796964	0.8086135547	2.15047702	1.466967028	2.044552426	1.944272195	2.967741662	1.738625192	1.91040389	3.471604464	2.563084074	2.461862602	1.590558198	1.365658561	1.756106959	0.9132506346	3.579868617	1.415414639	1.14666103	2.566209518	2.102463202	2.276527892	2.626608959	2.195608386	2.194214313	3.130920123	2.943783091	3.180173344	3.160272749	2.910062175	2.021701389	2.690857955	2.009475208	2.328510146	1.782653183	3.355332236	3.055121045	2.507853973	0.9263198075	1.831982251	1.42897749	1.056028751	2.257806113	2.025361806	1.608778588	1.866187067	1.101273608	1.952080342	3.019438244	3.061957186	0.9492982693	1.172608097	0.2796001003	1.36212711	2.881343683	1.862709817	1.974147719	1.839251284	2.187116678	2.165142625	1.314833914	1.755394523	1.724653583	2.443612406	1.526322201	0.91308802	2.441876994	1.863255758	3.252641401	1.85072692	3.047182233	2.631796615	2.481930329	1.164616594	2.154076073	1.294863825	2.681457936	3.716022599	2.092594182	1.279237291	2.180703171	1.803094297	2.115184069	1.542529631	2.478815897	1.58767201	2.168141585	2.602355875	1.853599763	1.643866164	2.500573524	2.857389637	1.559541904	2.678960772	1.786208984	2.112451556	2.760226053	2.14217488	1.150773833	2.26299486	2.480200534	2.368004223	2.994044921	3.490633622	2.544317101	0.9050883165	1.715956831	2.216343836	2.238381641	2.411655843	2.331641775	2.359665339	2.060807701	3.545366583	1.934581212	1.984547285	1.239934233	2.774491625	2.705045129	2.172915004	1.932105392	1.024941463	2.451197767	1.354388456	1.032838128	2.562902411	2.43562417	1.852319244	1.027962273	2.204895468	1.917269488	1.936812635	2.840505605	1.05557	2.097589319	2.516518426	3.026500871	1.807428987	2.194684279	2.252791093	1.27956728	3.531043427	1.465078944	2.658665104	0.792917099	1.679388282	2.156725975	1.501159748	2.112592997	1.220526967	1.946878763	1.797444392	2.082505502	0.4925334707	3.024981257	2.36649142	2.370359962	2.67342298	1.936282151	2.120021318	2.595161357	1.408485202	3.043001395	0.6595589282	1.779048467	2.419432921	1.046478105	2.30077159	3.317818042	1.171389508	1.663251753	0.3701825025	1.10717281	1.889972613	2.997724063	1.977040292	1.740174545	1.500308375	2.584902097	2.560850399	1.506973992	2.814421837	2.284554274	1.528856106	1.917902892	1.990668323	1.60122778	2.162994567	2.426827335	1.69810542	1.979367775	3.31740448	1.556420339	2.676511262	2.989956984	2.606105179	0.9335762512	1.76909627	2.442996189	2.174974213	2.669232158	1.677182457	2.041238849	1.688073374	2.198451707	1.927963319	4.041712235	3.219204552	1.949582741	2.171492957	1.199392334	1.332843108	1.780019005	1.024851749	1.43306712	1.015339624	1.842224322	1.014096941	1.867175954	2.415524067	1.688663302	3.262769457	1.446225552	1.139231582	2.357095245	1.062608352	1.797997845	2.126147766	3.390828792	2.77557081	2.025983545	2.363863113	2.777470893	1.576675607	2.5688168	2.146926402	2.198694711	1.834334003	1.707248966	1.780867747	1.184160411	1.662110093	3.467909592	1.988567814	1.547092879	2.824634833	1.357415277	2.208461152	1.178715759	1.484645555	1.71211885	1.536112477	2.210505305	0.8404569844	1.962295411	1.870935661	1.642785366	2.756650944	1.580687147	1.991624034	1.676332669	2.619300471	2.864538923	3.40907917	2.65810323	2.140464643	1.259960974	2.542776	2.307400669	2.497100503	1.723076746	1.834720031	2.571964561	1.67747608	2.17393929	2.35400848	2.506853751	1.130658067	2.098359898	4.148068201	1.752894149	1.717635331	1.545838202	2.221039225	2.493008971	3.170217029	1.694177626	1.391534043	2.273676321	2.118859128	1.651555347	1.844990362	2.311613325	1.610944893	1.938806759	1.486333451	2.366370792	1.286575721	1.745005114	3.164780658	1.172308058	3.300756681	1.345847951	1.941745556	1.895236393	1.084216537	2.253864644	2.213350907	1.812549554	1.950811626	1.884341591	2.275242129	2.045409126	1.26506205	1.056538313	2.767987718	2.041115888	2.358927262	3.207479773	1.274827946	2.029551402	1.953564195	2.311936549	1.574286321	2.835168214	2.874163002	1.097408775	1.867637734	2.746606106	0.6553862842	1.651527856	1.971624262	2.367676268	2.018075424	1.042289564	2.411336689	1.647774333	1.463062457	1.487976015	2.538315813	0.6962820831	2.072303439	2.212496445	1.286021099	1.584304087	2.531361905	0.7761287122	3.369681551	1.369283348	2.740057878	1.918648921	1.989136325	0.7485946216	0.6643847318	1.363242781	1.244607474	1.765837736	2.369411749	2.747217734	1.853842189	1.543913159	1.639850572	2.029489253	1.737443355	1.853917313	0.885426529	1.914285582	2.410518181	3.538823339	2.339231214	2.055246761	1.49614729	0.966558882	1.811040606	2.45662928	2.520629522	2.689589761	1.53034971	1.627246109	2.578485802	2.642448693	1.229087381	2.802766901	2.113190649	-0.06397586018	2.459853878	1.174449691	2.109043368	0.8114105106	3.703854782	2.522802196	1.265484305	2.908764546	2.285520226	1.706142896	1.668593888	1.778513472	1.069251227	0.9309018275	2.480907724	2.656332469	1.04850912	0.9226293475	2.021725398	1.305055563	1.995059467	1.857770128	0.08222156537	1.831232898	0.7249612159	1.668998133	2.060838673	2.603289734	1.731616323	2.840385509	1.886506674	2.593757861	2.392831751	1.754260059	1.575872644	1.694269162	0.9514981969	2.490139185	2.332684256	1.837363833	1.851456512	1.652598784	1.599847468	1.766369386	1.923638613	1.833132884	2.872831132	2.711719543	2.015664697	2.275258579	1.727118401	1.673343372	2.480552894	2.267618722	1.301554727	2.060285158	2.172618027	2.239044872	1.393899273	0.9294697319	2.439277104	2.163840382	2.704220015	0.2110764381	2.251548002	0.9782980809	2.352282323	1.91980263	3.119034631	0.9613413453	1.701244133	1.632275995	1.39897213	2.404874442	1.980425873	2.904111044	1.136818698	0.6297571536	1.89647097	2.821148459	1.000217037	1.279883612	0.9005077739	2.415168804	2.200926683	1.95447794	0.6924393438	2.354441276	1.083398742	1.721590681	2.871963188	2.46686207	2.485898318	0.9240291241	0.9800382235	1.715698544	2.55784263	1.105212788	1.869801884	1.468503671	3.030766441	2.342803149	2.487905035	2.171922349	1.935544992	2.749419249	1.991276972	1.652997498	1.97117224	2.842034742	1.46897436	2.378779285	2.215866748	2.252484246	2.08876783	2.347438708	1.939092964	2.86118697	2.02322787	1.406496001	0.5521162711	2.292900663	1.537914673	1.725462896	2.324210321	2.927981343	1.052938238	0.3137126639	1.229925111	1.388348945	1.341157354	1.861210152	2.177052824	2.593796651	1.921776784	2.335549981	4.079652455	0.4825498878	1.461319779	1.323008438	0.7949889654	1.114280589	1.810512238	1.705275351	2.258206978	3.735725748	2.222822878	3.258190878	3.411916274	1.763082058	1.851419261	2.586570352	2.096631594	1.321221173	1.146568603	2.079832004	0.5131738779	2.299793534	2.317901754	1.227142089	0.7590249286	1.463717023	2.313099404	1.563923926	1.583443454	3.44929807	2.675608327	1.446860266	1.334060513	2.271945142	3.790684366	1.718393045	0.6891306178	2.9154654	2.023848552	2.438924655	2.032334368	2.208124084	2.567140986	1.66299954	2.584041616	1.268036566	2.33404389	1.519258849	2.190239061	1.154703394	1.7438903	2.116602171	1.395980222	2.11519926	2.406028401	3.18153028	1.473475694	1.997325064	2.353457585	2.11931743	2.254161843	2.370989624	2.373876554	2.788541318	2.182066999	1.849673176	1.826960392	1.346218496	1.257483393	1.132471729	2.520850555	0.9715280278	2.144777667	2.171383942	2.633366327	2.325292752	2.504772304	0.9127716913	2.285326719	2.588137385	1.528113138	2.147779042	1.576506842	1.992750516	1.77435711	2.256778171	3.044621211	1.119183802	1.698431025	2.275334719	1.681028833	3.348921817	2.236639494	1.237348559	2.079134722	1.384689419	2.929170499	2.508839132	2.634870719	1.635538543	0.9822212424	2.083285197	2.575113021	1.525676079	1.75928041	1.93002806	1.468865154	2.403231513	1.728761611	2.239895722	1.862299701	1.639093471	2.529012892	0.775461455	1.527201036	1.30372099	2.801101674	1.584263625	1.86709554	2.804100492	3.295689368	2.562460259	2.1680429	1.146563634	2.544688785	0.8708332312	2.4501132	1.761372282	1.240163914	2.142655829	2.12497074	2.724421564	1.109033626	1.967986674	2.725710729	2.937579065	2.58368948	1.881963689	2.06741061	2.052417374	1.150651139	3.346515266	1.541428901	2.40569023	2.955935615	1.64564021	2.147167612	1.809662153	0.2502276067	2.227149467	2.391701073	2.11677226	2.462251179	0.3460234842	1.994584894	2.536182616	3.003135948	2.410375141	1.991634566	2.288820241	1.648657357	0.8450630514	1.371609705	2.498454568	2.37222591	2.465762551	1.500800656	1.86623251	1.308165016	2.719898548	2.442498572	1.381071534	0.9356438865	1.779520952	1.307781353	1.68111832	3.210311102	1.544201047	2.453486471	2.122839256	2.477983298	1.486914072	2.784392532	2.049393427	2.362317987	1.911018666	2.69855503	2.375513959	3.026261734	2.419563908	1.867437497	1.244954671	0.8461133837	1.377454889	3.633643092	1.87183212	1.564932076	2.352411311	1.194473705	2.841726783	2.082524878	3.296018971	1.835685314	1.330354135	2.352491628	2.921435441	2.40690773	2.421482432	2.257198116	3.328219798	2.45296991	2.174282656	0.9856737773	2.540925033	1.023735396	1.022410905	3.50070284	1.937145615	2.006982928	0.4507954773	1.552470513	2.929103792	2.587179196	0.8258063969	2.385741351	2.07770527	1.826174722	1.788325133	1.878038711	1.107748789	2.251228895	2.55336587	3.249821376	0.4623790377	2.954161796	1.735521491	2.599669277	2.274672629	2.206009335	2.5919126	1.430367374	2.974256474	2.420065915	0.756356341	3.685873556	1.053001382	1.751737566	2.986274367	2.248076965	2.478424982	1.991650174	1.506743213	2.472689086	2.714566357	3.062168683	1.775128986	0.6869139989	2.632368424	2.312415465	2.281847463	2.000175022	2.92825977	3.099860967	3.002024355	1.016412659	0.9124284606	2.789532401	2.281485484	1.31377133	1.858257682	2.351827941	2.359381796	2.78458099	1.739850586	2.239129563	2.034874098	1.867220449	1.890194124	2.429901897	0.4473158352	2.293862162	1.819233178	1.665662799	1.797218737	2.00375017	1.616654989	1.741832104	2.304883972	0.8941948609	2.211571591	2.088470444	1.799150326	2.769738943	2.325943735	1.492123294	2.880917672	0.8428319818	1.031325255	2.222176217	2.615516624	2.152501401	1.070982792	1.016640827	2.21493037	3.080497985	1.46410566	1.824305184	3.588917404	3.131232726	3.312664966	0.9748945752	1.066771798	1.793112081	0.7433537567	0.3613802557	2.13555217	1.89299699	2.500494166	1.483345552	1.71448138	1.671261755	2.318008456	3.505211436	1.810590324	2.573608244	2.856683526	2.471914419	2.696166144	2.69329024	2.335002082	1.729595518	1.568740494	2.851000706	1.69415085	1.199394997	1.724537491	1.894913889	1.504970566	2.669755247	1.430296677	3.202553016	2.310305776	-0.03510731019	2.6286976	1.530297226	2.637280757	0.7554723536	1.905028207	2.587901771	2.266324581	1.094800489	1.579805334	1.291096259	0.9989580449	1.589805247	1.751114839	0.5453036217	1.610682162	2.102738613	0.9568785627	1.876816234	2.118156269	1.033557387	1.186955709	1.293104206	1.241937265	1.800589119	1.272542253	2.079800113	2.847389415	2.938108333	2.219826072	1.972772214	1.830727199	2.861565064	1.511216263	1.810747591	1.954958918	1.937876842	2.531188238	3.053580714	1.190434047	2.404686747	2.601865605	1.021767498	3.759960871	1.926392702	2.421428288	2.380366573	2.33584607	1.143302934	2.630936893	2.835980935	1.159450887	0.6064715317	1.304590838	3.146461643	2.810711523	1.054202699	1.83856519	2.020019033	1.615108739	1.359086397	2.075048013	2.118304937	2.133451107	2.051067342	2.142960821	3.00631001	1.235464905	1.518359515	1.39543814	1.592500409	1.506978043	1.191264807	1.881162164	2.723318977	2.413166133	2.114054619	1.468248871	2.336481441	2.413903377	1.796180245	2.306027241	2.193484157	2.858080831	2.227343994	1.30778799	1.742026585	2.413496321	1.521938151	2.430011421	1.112246553	2.51371703	1.49690755	2.150913013	1.175940768	2.097329516	0.9150300877	1.870572986	1.513324142	1.51709618	1.708831333	2.980238581	1.811503962	2.41311053	2.679639327	1.684788671	1.919355615	3.510899446	2.631160891	1.795410705	2.338666332	2.631020954	2.225958255	1.599215195	2.749759568	2.059057682	2.089104245	1.36796008	3.440643779	1.891345099	2.401930137	-0.07428633839	2.102625335	1.609449567	1.36833034	2.048242984	3.509639345	1.298403261	2.41623689	1.844899397	1.674093545	1.752748823	1.128440655	0.9060066859	2.233504896	2.208631035	1.551071036	2.087684112	2.254926458	3.044160573	1.612274769	1.831052713	2.293564689	2.194926597	2.063011161	3.345504958	1.266733229	3.611172904	1.874883716	2.31024417	1.615793254	2.275535677	3.029095764	2.763849694	2.001372854	2.318511535	1.928419773	2.758866407	1.680909205	2.221236979	2.406594073	4.129069277	1.72522549	2.44195396	1.711132218	1.344496246	1.157634892	1.71814474	1.86072793	1.220032044	2.064657955	2.936310215	2.085532594	2.021317233	0.2688430714	2.413732272	2.000616604	1.383387452	3.250156134	2.066153703	2.651518146	2.333230217	1.750670285	2.804687805	1.445603575	2.350029944	2.62147574	2.5346471	1.323821118	1.657546781	2.502836528	1.768960577	1.829949025	1.486167613	1.540381213	2.47022732	1.440079605	2.530999017	2.765670996	1.920197394	3.006551254	2.983714018	2.99768905	3.530316474	3.858271263	4.462420416	2.343555255	0.8243852709	2.69715491	3.440732601	1.156508652	2.337477943	1.020120005	2.88302159	1.671281883	0.7852873639	2.808395018	1.996126213	2.169888322	1.834195552	1.120057742	0.4543629543	2.198565046	2.743595041	2.052368612	1.692641376	1.018151002	2.122829756	1.506650936	2.392728994	3.723783188	0.9429726331	0.7927629137	1.976636783	1.713821862	2.255556058	2.083699332	3.034299074	1.334272388	2.067500361	2.136193361	2.162246609	1.390255423	2.20176876	0.5681297415	2.817325515	1.895607475	2.023910632	1.365045766	1.201615307	1.569327284	1.843927208	1.57910612	1.062296784	2.594395923	1.204452035	1.712576394	2.773499062	2.424303671	2.371748676	1.681986052	2.179959529	2.631043816	3.007922466	2.649750049	2.229035488	2.635688684	1.368639179	1.936433322	2.754508527	1.131471651	2.002846745	2.016611777	1.46589312	0.4155598934	2.214879709	1.795407868	1.536340773	2.493252769	2.473677122	3.36953721	1.534274551	2.330370877	1.839694569	1.307675954	1.450820363	2.06111351	0.9457536489	0.9027565125	2.435462904	1.209786102	1.812967782	2.832474102	1.933802974	2.289964829	0.2726023002	1.620851534	2.891950686	1.773210712	1.453124854	2.971567763	0.5615567647	1.79164576	2.152575012	2.118672226	1.728180099	1.973961126	1.09646704	2.432101682	1.441027922	2.410360419	1.630594554	2.706553532	2.286871164	1.100096971	1.154352884	1.728944375	2.162492391	2.278592678	1.806801251	2.199978359	2.426024529	0.2220374333	1.664230157	1.909579156	2.728877544	2.908201263	2.090481294	0.6638134121	2.145188374	1.65518308	2.435995474	1.540694894	1.926082842	2.966801072	1.445079561	1.142363044	2.334392639	1.909210853	3.010318007	1.22244301	3.197092634	1.992842437	1.312870564	3.073048266	2.115878667	1.966065952	2.346439626	1.977907503	2.171086481	2.429181189	1.082940091	1.946777019	0.9571732809	1.707743831	1.523910623	2.929277612	2.430466403	1.100064078	1.34167755	2.192607666	0.9275833736	3.258430441	1.724757033	1.785582174	2.71933055	1.33852593	1.793328248	0.933058818	1.495401301	2.691306387	1.90669695	2.75097038	1.533312835	2.441705872	1.552332286	2.293794832	1.325243302	2.362782491	1.123309941	2.78926314	1.632488023	2.544219672	1.78443197	2.047970098	1.429385115	1.447218517	1.865291337	0.4385799411	2.553741761	1.859067129	1.477390963	1.686053706	1.800108474	1.909108042	3.262158169	2.75341838	2.950281483	1.991876277	0.4863330582	2.64382848	2.331946695	1.74036604	1.522793882	1.897171898	2.028467617	3.738349972	2.828008078	1.307146243	1.657656027	2.235080071	1.881509791	1.875805387	2.802314383	1.673675434	2.56431879	1.617664381	2.535879886	2.612419816	2.108139354	1.117774551	1.407142547	2.36083055	2.745448486	2.266493313	1.35819697	2.471121043	1.3708752	2.039799815	2.182160631	2.40321025	1.400453235	3.322189517	3.354728935	1.292496178	2.309093787	1.597686223	2.087265902	1.23831003	2.565202606	0.5885381073	1.303496355	1.542179744	0.9562005757	1.02031355	1.990165873	2.706668198	1.013054446	1.515379233	2.231704238	2.24985493	2.51729466	1.70799049	1.105764011	2.990718022	1.775763127	2.458517547	2.395847423	2.903530223	1.491395874	1.011519544	1.698095766	2.862004813	1.191440537	1.185743898	1.365575226	1.883663711	1.425056404	0.6234074747	1.457691588	1.239542086	0.7116777031	1.555535622	2.296936143	2.295847265	1.521387037	2.133957081	2.845168824	3.087695214	0.9095498072	1.866748007	3.029848064	2.502248442	2.687052975	0.9902935089	2.443855471	1.457712399	1.806348176	1.45417143	2.692639264	2.165259082	1.486998844	1.947540304	1.678741937	2.251553524	2.765899796	-0.6478115001	2.206670743	1.264068783	2.041305359	2.38056641	2.263841465	3.5578106	3.216237638	1.954914723	3.416036109	2.432806936	1.259640386	2.449220861	1.853236314	2.904292677	2.606765328	2.076084836	2.346604505	0.9790791889	1.384439521	1.739484933	1.17418627	1.964767707	1.859214185	2.062373682	0.1655586313	3.336969157	2.546887616	1.637686294	1.190970353	0.5435521574	0.6268868795	2.00868485	2.704044803	3.433091824	1.699864318	3.040537639	1.220740467	1.439693966	1.538690158	1.632123979	1.437393484	2.197448923	0.8945052585	1.322538412	2.541613811	1.169909585	1.577917445	0.9158469912	0.6796546816	1.876757988	2.515218296	1.009828864	0.8720792531	1.661961669	1.203053269	2.811462163	1.481758899	2.061872389	1.274835411	1.530221305	1.00264215	1.372327425	2.284891662	1.837006848	2.839269088	1.504245361	3.21919211	1.284722	1.878217814	1.180790193	1.702368229	1.486080344	1.633332617	1.825751422	1.954523968	1.590214161	2.396751537	1.68364343	1.247040829	2.81187784	2.03359231	1.317885267	1.940792398	1.256698003	1.738010353	2.411366266	1.384757797	1.899649937	2.505808513	2.977900944	2.063420638	0.9216357366	1.170355915	1.426209748	2.084542618	0.4302911655	1.464756314	2.972309893	2.446125594	2.358797235	2.858023701	1.995812357	2.079450192	1.801109014	3.109684768	2.353275812	1.795477955	0.2169413152	1.316613523	2.061265219	1.596301325	1.566464289	1.057955223	1.255882954	1.545713803	3.143997421	1.961969269	2.276753939	2.178020369	1.171492075	1.275375494	2.972285425	1.612354515	1.153676465	0.9930431682	2.617780565	1.192755962	1.438703643	1.457307788	1.353438402	1.860082121	2.152732776	1.996174536	2.138024452	2.455645122	1.89163023	2.251027164	1.819008709	3.417742284	2.736736587	2.321367716	2.693641373	2.821233203	2.315601635	1.682732879	1.674816404	2.690104318	1.890012651	2.431028284	1.780096076	1.25231745	1.991778368	3.456393315	1.666653244	2.090313339	2.188514403	0.6632703987	1.516341714	1.455714808	2.678846346	1.918087764	1.280270108	1.63645244	4.395124402	2.798917769	1.645935638	2.554299313	1.465831098	2.093693362	2.407189977	2.515026511	0.8976793147	1.833991634	1.901758004	2.179870602	2.860474514	1.046643265	1.869641291	2.730945734	0.9542343556	1.827137915	1.633860923	1.987706456	0.8516946785	1.913024275	1.379276149	2.038123438	1.308737602	3.480502379	1.698712782	2.576300953	2.05714419	1.184072444	0.6810644592	0.2060236784	2.313824883	2.060204229	1.604192806	0.3588790002	2.472759769	1.085762326	2.200385269	1.967678059	2.245064985	1.601585941	1.464669513	1.47640871	2.751729522	3.082987556	1.828276457	2.734853622	2.1578131	3.25834671	2.650077291	1.863315013	1.218399401	2.477302938	1.164913861	1.993222287	2.326098472	1.890474535	0.6115459734	1.451812923	1.810438157	1.253441458	0.5797675689	2.949474098	1.461857753	0.8711617182	2.683184378	1.959895213	2.642343075	2.607489057	0.4050021509	2.069858567	1.533271678	2.766867064	2.547923478	1.385979886	1.682469533	3.003312326	2.568512088	1.574765832	2.258323731	0.9044676554	1.977047772	1.558954913	1.442087151	2.444686105	2.345019834	1.838419231	1.610465177	2.307096578	1.613377012	1.688533387	1.198777215	2.622402491	1.389854388	0.4060674973	1.360091823	0.9472654615	1.393952114	3.121182326	2.704286394	1.304363609	2.396389283	1.893177764	1.939535283	1.788233329	2.078463168	1.909123858	3.201523066	1.566905875	0.9622138281	1.960511557	0.8871059882	1.972903477	2.416714383	0.9315567827	2.923120607	2.077850685	2.388838471	0.1246818103	1.224830245	2.805416714	1.236075739	1.995367391	2.468905381	1.305502389	2.171973533	1.043128701	2.210901429	1.874095355	2.223334313	2.50037051	2.79446524	1.457616658	1.169323981	1.534903745	2.363872703	2.894514871	1.278552753	1.214778687	3.127269499	1.620269506	2.810621362	3.450228077	2.16128762	1.95267261	1.546165409	2.32225355	1.751247946	1.834800322	2.091335103	1.814306949	1.352269387	1.115609174	2.392161062	1.588594642	1.621029999	2.125527692	1.621748249	2.671637531	1.862753158	2.111233955	3.147089208	2.88413836	1.41624296	2.107786109	1.989490197	1.537634188	1.419746386	2.805904184	2.676163171	1.920142545	3.130952599	1.678947943	2.646117455	1.345356334	3.667397175	2.911609521	1.254854453	2.313360402	3.135320524	1.629496115	1.429524678	1.431858756	2.235543928	2.86805896	1.665112162	0.9033125242	1.634589114	2.10952886	2.074842728	1.091330536	2.945860379	1.028827504	2.185418026	3.36129167	2.780349532	3.36611848	0.6503918492	3.452389305	1.430441754	2.063840307	1.041600963	2.026384663	2.078945039	1.592967488	1.565885585	1.352679352	1.935310017	2.856186035	0.4029402441	1.283592377	2.525459015	1.009666503	2.237168888	1.427892984	1.613416802	3.182608697	2.397736524	1.911587914	1.559867429	2.020886894	1.60169926	2.628598107	1.834218688	2.493528785	1.957904314	0.6976083786	2.710572548	0.7843097828	1.576151827	1.946199305	2.621061251	2.701281933	1.169631038	2.855311376	2.499346474	2.237561212	1.5902269	2.079109073	1.095518371	1.888172076	2.238747228	1.978893169	2.728621315	1.867782116	1.166621817	2.089777782	1.210483387	1.182921195	3.035348293	2.546685655	1.086497455	1.947439367	1.983401638	1.746248764	0.4033672457	2.656623271	3.064851359	2.23857756	1.947242373	0.7232989642	2.373784937	2.665136784	1.149762114	1.373329565	2.06137831	1.029450788	2.176309208	1.673048351	2.850282745	1.454593558	1.484186943	2.038260074	1.992734713	1.844245842	1.871234441	1.878983551	2.205115817	1.304578817	1.26469465	1.327866459	2.828147065	1.397425224	0.9828444315	2.24123479	3.271425466	1.875534608	1.78523421	2.604147154	1.253079764	2.082101055	2.109795054	2.217370576	2.589999059	2.311625034	2.313168988	1.432413375	1.517647993	1.367796271	1.36760918	2.440951307	1.612030724	1.06454781	1.935920047	1.329845066	1.451892999	1.340606305	1.09426458	2.152542735	2.676338782	1.435066744	2.725508035	1.958159397	2.607410427	2.987075534	2.245722698	2.449839498	0.9459756501	1.131335727	1.818885976	1.424216308	1.908008143	1.456490173	1.550433864	1.596753896	1.612948311	2.250341132	0.6702450337	1.453962876	-0.1243304566	2.735214161	2.780754759	3.105759119	2.261483795	1.251376906	1.393757378	1.810192612	2.529878826	2.25852057	1.298164933	2.058863205	1.844032273	2.246135905	1.059997264	1.598615579	2.307408242	3.55754816	2.316207205	2.101075213	2.837346626	1.542680871	0.953883105	2.10249778	2.016859241	2.231108009	3.067070468	2.211698784	2.886144479	2.525864567	2.227992827	1.900418994	2.783397462	2.273446563	1.755608885	2.953403112	2.971291399	1.242545487	2.949633714	2.324236095	1.436622836	0.11061518	2.372404268	1.774914612	2.912319827	2.175327178	0.5566842164	1.114321062	2.314666293	2.175880164	1.799037044	1.50194929	1.381497266	2.454813477	1.65654081	0.6635114677	1.063458241	2.565766011	1.661838843	1.728207474	2.150666806	2.31844226	3.026078776	1.758592193	2.627268036	1.081265581	1.507636552	1.477859762	2.133448177	1.366177673	2.183255954	1.590022369	1.567784554	2.28514314	1.838943615	1.919703963	1.824355127	3.401126962	2.267901193	1.207595414	1.786941025	1.560398894	2.389975078	2.150045773	1.139901545	2.341505222	2.511789234	0.5830446934	3.244426227	2.026451277	1.786660768	3.502315619	1.949373103	0.9269132856	0.8430454753	2.691426468	1.577039503	2.813120368	1.298093345	1.554107015	1.847471283	2.623385461	1.531877416	2.306515761	2.7005568	2.874653825	3.009885761	2.723246093	1.894377256	2.166657911	1.991410468	1.949689213	3.863505668	2.563173363	1.065366999	2.575825981	0.7732414775	1.490616426	1.273359911	1.292135382	1.541467614	2.918944099	0.9786616049	2.307372435	1.799965699	2.026041414	1.04518525	1.72666926	0.3817000247	1.949030737	3.151285943	2.646273511	2.312780223	2.002732532	1.719383193	0.8737574238	2.303638064	1.680989859	1.961535	1.819487901	2.246753477	2.114261247	2.234448557	1.817769778	1.056347248	2.727324728	1.879340543	2.120083033	0.7676188203	1.847353719	0.9281426402	1.335396938	3.138508794	1.193124833	1.374748423	2.708050663	1.552589477	2.486183344	2.410568818	2.676824951	0.8690317305	2.54999792	0.5701083269	2.768698377	1.469908747	1.471491243	0.9953375948	0.7190332231	2.455833753	2.215548823	3.818464533	1.810265631	2.120093592	1.897003004	1.388451973	1.978935882	2.60632949	2.327674245	1.397773474	2.63153253	2.551131419	2.578877852	2.326499377	1.561592559	2.722263255	1.051814104	1.55248814	1.891780151	1.739743657	1.3369608	2.423121432	3.225906554	1.765025695	1.044242598	1.548934026	2.080249148	1.741366791	3.150204112	1.15332762	1.937333342	1.750981396	1.882136773	1.730142567	2.145925579	2.108659388	1.679730608	2.117187872	2.795123128	2.816717082	1.959652307	1.92756322	2.774812905	3.710545474	1.640903689	0.4457831768	2.329251039	2.365666032	2.160274524	2.309993844	2.475219223	2.653777755	2.144881742	0.717193882	2.851500051	1.839321739	1.914933843	2.28788156	1.889490267	2.578818432	1.96812254	1.700288977	1.987202519	1.149681601	2.012838932	1.100347797	1.167255352	1.726114947	1.466454075	1.487943904	1.972510545	2.262997854	1.221864378	1.744982845	1.912756604	1.014271376	1.589252585	1.735896771	1.979157016	2.006114247	1.788522503	1.526067113	2.205196666	1.846325555	1.864735695	1.394578882	2.11322823	1.901323109	2.080049423	2.113252427	2.368655023	1.696041919	1.041719168	2.604547577	1.739720662	2.869497546	3.202118239	2.427767522	2.140242119	3.197252131	1.91025261	1.835195859	2.603987812	2.095329677	1.194459019	2.913143635	1.8234408	1.668947598	2.591338723	3.146101237	2.436679357	2.861465336	3.12281136	1.684915795	1.99278746	1.753652635	3.019375817	0.6036971845	0.5708885986	3.219284167	2.242531453	1.445768987	1.685213462	1.277872192	3.669272462	2.594033665	1.580212619	1.472261181	1.099968225	2.225011801	3.53052506	2.226757066	2.304102948	2.363176797	1.431136274	1.506935683	2.019060758	2.019104218	1.564635446	2.482504227	1.719787356	2.913958299	0.6737055622	3.384104337	1.35920621	1.147815034	1.846068351	2.795035912	1.555439556	2.437598191	1.726680239	1.007132475	2.261402341	1.92339264	1.571917132	3.105745121	2.142317619	2.440100372	1.483886323	1.26629763	2.462817953	2.427695036	0.9627694134	2.119608635	1.394845546	1.590890295	3.055489867	2.880462963	1.45570006	2.054114915	1.810566661	1.977526104	2.125261281	2.342157598	1.893293776	2.230461934	1.553278008	1.036501047	2.818261542	2.285484357	1.497264827	1.120918625	2.246055963	2.613246109	2.481628817	2.191815976	1.925198663	2.846593063	3.960041599	2.461197756	1.515076196	3.101627651	0.8216840808	3.424923	2.192966099	2.910821822	2.270280895	1.524195142	2.318220025	1.591738495	1.71423851	2.718183395	3.192798146	2.844307691	1.909527343	1.522925823	1.471176146	1.924340326	2.96707609	2.091220038	1.470570371	1.004630293	2.630082845	2.65098115	2.340334491	2.011225126	2.274034968	0.7648807376	1.414611193	0.6564194974	1.72119699	2.276634069	1.884433013	2.829916073	1.773944787	1.49931417	1.37484155	0.770929741	3.308339687	2.899462197	2.453385491	1.731316275	1.333669356	1.516867746	2.309190038	1.284130873	2.705670728	1.389268232	2.712979136	1.801295791	3.8371175	1.495417458	2.235777365	1.222610215	2.392199529	0.9089126245	2.197814358	2.065968671	2.993708414	2.516266771	1.528128772	1.086202107	2.706666949	1.50972958	1.246969668	1.145693163	1.015774704	1.90240618	2.071983173	2.092424622	2.952475274	2.667591336	1.916521609	1.109117132	1.848586904	1.466373228	1.93575939	1.111592226	0.9449171375	2.041492608	2.621753509	2.327494525	1.592580813	1.376109719	2.248103583	2.429793493	1.211853448	2.581878271	2.787767943	1.88370009	1.826169406	0.9869520333	2.107470292	3.222897701	2.548752405	3.065628926	2.206582418	1.952324757	2.835655368	2.403453472	1.312351598	0.946730239	2.053301257	1.519537101	2.058472252	2.990122474	0.938376023	2.543517509	1.6239997	2.575320347	1.338091357	2.610636094	2.495372375	2.370004495	1.491969637	2.170593003	1.842937792	1.482057807	1.915955315	3.90362043	2.214627344	2.314624923	2.070352012	1.44956596	2.616251535	0.8904722122	2.619160585	2.050629734	2.597179358	2.924789363	2.499237404	2.876033557	1.877905258	1.414585937	1.739107318	0.9729253564	2.867063748	2.256791663	2.174251544	2.915014174	1.728957876	1.82973219	2.09961112	1.951413536	2.345960877	1.276927738	2.053415306	1.9899539	1.576812611	1.341217783	2.933644375	1.408542559	1.472275238	2.705316881	1.780745573	2.07597468	1.990127317	1.32563571	0.9195265418	1.214895501	2.514605631	1.38146014	2.164156296	3.176962212	1.464869411	2.122607569	2.350589305	1.086116065	2.111305162	2.735497474	2.005308722	2.480823026	2.104855428	2.039232881	1.268633449	1.648739572	1.610362584	1.432230409	3.548120776	2.044233153	1.604846432	2.253299885	2.386187118	1.694309805	2.009221135	1.613795874	2.661954726	2.717914532	2.278655495	3.127354811	2.389770478	2.115254944	2.582549787	2.007594402	1.894047414	1.900010982	1.962037021	2.016554892	1.899100693	1.555913547	2.477991861	2.401045322	0.7713147713	1.60384511	2.122639037	0.9392487242	3.35774158	2.296901352	2.455860357	1.982997551	2.755087368	0.9158286359	2.792145883	3.076821405	1.13309065	1.56946501	4.125047749	2.228347073	1.643923848	2.171611419	1.807113724	1.188349817	1.971812638	1.193149755	1.155401571	1.624349323	2.857035796	2.038021216	2.994856978	2.350272139	1.430157729	2.593345872	1.12247384	2.645912223	1.816894947	1.9606278	2.716289531	3.458768717	3.198062881	2.461421428	1.673215834	2.579444075	1.38733698	1.773639697	3.521692113	1.379601714	2.012452866	2.082459172	2.329786597	1.355967914	1.361233279	1.561473747	0.8451011992	2.389637077	2.959887093	2.031207122	1.195697192	2.847584467	2.421155922	2.231641868	1.019534112	1.734396867	2.765255334	2.377316478	2.723469465	2.452401133	2.24890725	2.184172686	2.213875566	2.121339137	0.8271157202	2.046179283	1.765252278	1.010613511	1.978571382	1.853900425	3.508530536	2.166031753	1.196165609	1.041944033	0.3493350458	2.019100706	1.806605369	2.252355266	0.3913349859	1.78321197	2.219380034	1.786922353	2.464810376	2.201348967	2.092414696	1.386461195	1.057242186	1.293487386	2.39111536	2.670602858	1.007528641	1.104758127	2.740546102	2.821637558	1.536259197	2.479851746	1.466632646	2.774518618	3.18045505	1.606618657	2.265324583	2.294426445	2.749177826	1.943795061	1.137158293	1.18367942	1.946382598	1.446984325	2.360957704	0.05681535409	0.8729732574	1.55717432	1.732406934	1.625499335	2.680361973	2.766315536	2.824131555	2.774882548	2.131329698	3.200535231	3.21421305	1.578564273	1.864734003	3.600638347	1.820165155	2.965332265	1.469586571	1.224371673	1.321631165	1.34822507	1.958104455	2.88453592	1.141759925	2.228733795	3.537785244	2.353449432	2.697404681	1.796297877	0.7846986076	3.161132166	1.24531052	2.770992246	2.007617534	2.316620959	1.543114956	3.124722255	2.472631199	3.489601134	2.945474729	1.297593143	2.406610466	2.279115984	2.276716207	2.395690915	3.160472092	1.187140634	2.135744443	2.133580056	3.223917263	3.474724582	2.51663451	1.417078719	1.807092062	2.685995733	1.718315008	2.085262618	1.89335519	1.730503898	2.266249186	1.791259265	1.122543654	2.622753035	1.769192864	1.917021484	1.345642214	1.666281687	2.349170268	2.018871538	0.6735243843	1.570884045	2.287273044	2.873482145	1.654780018	1.595234647	1.431223452	2.366250302	2.25845434	1.48726437	1.615395384	2.422321459	2.442957659	0.01354737312	1.884489352	3.486045747	2.061314071	1.063032484	2.324664306	2.812110256	3.250643089	3.185611557	1.633678654	3.147355235	2.058515406	3.772385036	2.003851363	2.891080035	1.896493321	2.132554477	2.894546975	1.923110905	2.284315961	2.693045832	2.029202009	2.221864761	2.899775955	3.020272679	2.268321602	2.272531195	2.75397481	0.7562791924	1.882820144	2.322344329	2.9925405	0.930520444	2.227931836	2.555417296	2.162641057	1.759036866	2.659383896	2.504705771	2.70734836	1.71585107	3.108296133	1.986343505	1.969700242	0.6575568553	1.679713649	1.878144308	2.218502372	2.983361212	2.027901428	3.226641872	1.794624306	2.008313854	3.186386788	2.662203455	1.632011382	2.309454303	2.352547372	3.679410962	1.199787514	3.017490327	2.634140283	2.585264393	1.954260397	1.141635631	1.367012777	1.459745575	2.479081755	2.147266879	2.344929777	1.713586972	2.864045382	2.391801859	3.123914364	1.141704611	2.516394892	1.291897004	2.445927311	1.541023582	2.997445103	1.759098164	2.567392987	2.237187258	1.980233903	3.352092919	3.10505849	0.7465014911	2.165751249	1.473877371	1.929730121	1.621339746	2.150057322	3.329848239	1.613116677	1.64823113	1.642797074	2.725040083	0.1500834849	2.773492954	2.560232236	2.25155245	1.038608224	2.261137442	1.460604344	2.290687307	-0.5220223413	1.872001557	2.384020991	1.698662814	2.096935905	1.453176853	2.062387664	0.9695757178	1.85635279	2.216652586	1.644154749	1.955515777	2.980003737	1.797830733	1.754899926	0.9804992355	0.5433827592	2.595342174	2.143100882	1.218856719	1.395129443	3.18616251	2.264988133	2.044487124	1.709522361	2.309726502	2.442255073	2.366529468	2.184060366	2.848788751	3.370740216	2.643967982	0.3904087197	2.454604334	1.569517573	1.179941362	1.618733987	2.912494713	2.982791628	1.874956018	2.57990498	2.37123096	1.624133235	1.321998197	2.489443038	3.979162455	1.457881147	1.85263183	1.422075691	2.677933802	1.350496016	2.632613592	2.709310035	1.990005315	2.630343476	1.488318149	2.498736602	1.35455075	1.958989687	2.495377818	2.781425109	1.561002964	1.161495497	1.632920147	2.149505756	1.760691661	0.9825648762	2.445772464	2.799044657	2.397021831	2.033353668	2.660494885	1.806471753	1.514548693	1.668213807	2.241590907	0.5318152074	1.484925881	2.559676344	2.521025765	2.900553055	2.260829857	1.508933379	1.297520822	3.045791109	2.334932448	1.693973032	1.391257959	1.108771513	3.195226401	2.651096392	1.166141323	2.643822414	2.338319141	2.193225205	3.239930896	2.161586902	1.237476548	3.658657661	3.202243629	2.795126642	2.629714343	3.164436317	2.787306943	1.221874785	1.11245902	2.716778128	1.703838492	1.539985336	2.939963311	2.273171744	2.410950888	2.255431521	0.8412184032	1.590882173	2.099072859	2.886065526	1.970540084	2.152697963	2.286282396	1.830345231	2.003329672	2.082161899	1.284736793	1.932140718	2.732433285	1.177873257	2.586454088	1.941029642	2.214792646	2.426130434	0.8699397817	2.832199434	0.9649208373	1.223060807	1.922698315	2.414451609	2.500445416	2.712090483	2.300939148	0.9387111846	2.65263639	2.649622969	0.9380235282	2.670185433	2.130088993	2.746127523	2.294141394	2.407059086	1.772637465	1.390311224	2.745316628	2.780773569	2.630874425	2.126769358	2.099391822	1.962331479	1.902403628	1.858160343	2.265583891	1.498741512	3.062178846	2.23179661	1.694645566	1.976180162	1.874933539	0.4481548369	1.679790692	0.5857835672	1.700479425	3.071233762	3.025955844	2.183904203	1.684000296	2.810991315	2.994504505	2.052317879	1.772715932	2.015785011	0.64429995	2.345027668	1.901338426	2.643927681	1.3295215	1.660452744	0.8790518503	3.26956509	2.757197063	3.066559544	1.907258309	1.86493338	2.413950963	2.735088837	2.781709253	1.713033191	1.766015474	3.029827006	2.361601437	1.894936595	2.380794157	0.9045160223	2.399510911	2.332881062	1.185345455	2.018806071	1.777798954	1.685519984	1.230230016	2.593871667	1.60706166	1.811272277	2.310219253	3.280521956	2.181140226	1.958730679	1.749559072	1.3552565	1.714848501	2.383975235	2.143386262	2.944466287	2.577374139	1.044329244	1.420660469	1.782030644	0.8196870326	1.48652668	0.7172040306	2.50991423	1.908330216	1.634590464	0.9312191823	0.9995505879	1.60798896	2.073906922	1.154342683	2.10585326	2.571388135	2.320711752	0.3662508797	3.302347226	1.063203155	0.8411956554	2.101803654	2.24786375	1.761632555	2.752017658	3.484542977
0.1	1.714945368	2.653300761	1.409602535	1.167773155	1.586985684	1.566477131	2.143971996	1.867102006	1.993020034	2.72544842	1.612358636	2.313439553	0.8462408632	2.51893046	1.806429857	1.8901495	0.7768593585	1.313345352	2.97590263	3.264206008	1.723626635	2.47617532	3.040121323	3.064558446	0.4261955532	1.647685112	1.995166478	2.537912577	1.255269633	1.597604542	3.061994265	2.255707916	2.675254288	2.15153894	2.551228082	2.533087631	1.48410043	3.185832444	2.594149313	1.57396567	2.310853026	1.751575123	1.806900477	2.344517153	1.31038834	1.884738153	1.087679803	1.442601879	2.391549468	1.091191339	1.321522468	2.028542463	1.240110814	2.33702249	0.3431355843	2.17465653	1.840515025	1.326781981	1.631800223	2.322201368	1.869954125	0.4828445419	2.130650223	1.774750757	2.227552999	2.208155434	2.308872383	3.039174482	0.8719480246	0.9181615554	2.502719496	1.709070152	1.185732529	2.79806146	1.744556008	2.789182094	2.15344328	2.805854198	2.463954777	2.337200076	1.601553994	1.447527582	3.047501216	1.734436249	2.106099958	0.8520915851	2.767657217	2.372023272	2.459596014	1.675278949	1.293469255	3.368744172	2.011691595	0.9544920727	2.138377189	1.654980303	2.160208929	2.996597026	1.704740725	3.229906758	2.150281417	1.05090806	3.524555435	2.585889173	2.354551761	1.243108625	2.868165578	2.135106235	1.512759674	2.680680164	2.244125341	2.46762973	2.468799507	1.428487441	0.9436439562	1.739351495	0.9491810781	1.997087657	2.773214743	2.21471211	2.286891024	2.605674009	1.029352136	2.00024843	2.256196357	2.790217236	1.692950552	0.4120824338	2.690011047	1.179915224	2.604775846	1.876164289	2.874686661	2.482540945	1.982910428	1.285677001	1.470774943	0.7274657388	0.4012107167	0.8365625046	1.188905469	2.327248826	2.162284	1.179796832	1.500763416	2.73712491	2.064599004	1.415009985	1.723951864	2.111906672	0.9465744107	2.057818588	2.78862822	2.900771205	1.437587803	1.936888937	2.470862163	3.010471298	1.190011937	0.8266890659	1.620641481	1.946048817	2.314009926	1.999502078	1.496405646	2.268592718	2.140650899	1.614718813	2.132241098	2.948016564	2.412013604	1.635607533	0.8748698014	2.117767608	1.96678168	1.882439071	2.364972574	1.270004841	1.446169887	2.636651193	0.8117591138	2.460282543	2.113348527	3.337941747	1.715101317	0.9988260431	2.143987979	2.777875338	2.488344535	2.957149728	0.7935253902	1.050003537	2.266065816	2.544082242	3.59371887	2.259177142	2.220745152	3.064125917	1.840593558	1.803889147	2.149506021	1.973794901	3.188078021	2.748177108	1.531899375	2.163092584	1.383104228	1.496569511	1.073062545	2.287620456	1.30529357	3.785483669	2.518636726	0.9914792082	1.634444004	1.520635549	0.8923609866	2.690595019	1.805914908	2.916338998	2.066046131	2.453610581	2.287967909	3.597483773	1.736083817	2.104797744	2.605378422	1.702882712	2.163566904	2.209485947	-0.2023970636	2.237632296	1.376221409	2.696069587	1.488829549	3.209371025	2.151066532	1.716538285	2.442573593	1.914555376	1.852305903	1.883625376	2.287746619	2.880751121	2.089698137	2.271148977	2.040082512	2.564217168	2.166022393	2.514649624	1.275673161	2.070791892	2.551420406	2.272084578	2.676746896	2.456713009	2.192076966	1.370296056	2.497760734	1.801097736	1.965687412	2.052243896	1.752610822	1.987632985	2.216300944	1.80103152	2.756925562	2.332801192	1.704685665	2.026676594	1.65292146	2.321951686	3.242823371	2.718706105	2.076882652	2.033957292	1.737401312	2.827847496	1.721228257	2.384100515	2.454634744	1.971338961	2.146551949	2.368022476	2.047577198	1.832527372	1.446909328	1.208043325	1.83240289	1.152354861	2.38952918	1.308142271	3.033772735	2.135352475	2.439830782	2.138802947	1.54436818	1.905999445	1.610408705	1.219393432	2.284687787	1.678677267	2.746158674	2.818912802	1.585186326	1.302420827	1.421353615	2.029176231	1.928680624	1.192942254	1.507968232	2.093715036	1.621282066	2.215817149	1.705720608	0.4960357312	1.877387751	1.773588287	1.477666688	2.007222363	2.229405133	2.382947009	0.5918967102	2.364552074	1.603577134	1.900029172	2.52500253	1.390814482	1.68829601	2.229597593	3.126052374	2.097129203	2.890856217	3.058783303	2.697128702	1.574378992	2.290280177	2.615462619	2.41660758	2.908044367	0.9550686415	3.113424308	2.669636966	1.838730095	1.688294048	2.136153177	1.540739858	2.696602863	1.741433152	2.424947753	3.208415094	1.448605306	1.646669849	2.865982241	2.058035732	3.662548154	2.364792099	2.357169751	1.317695455	1.304465749	1.057601399	1.047047264	3.054079628	1.290592259	1.302090232	2.66565458	2.455572065	2.546411979	1.200128326	2.039887069	1.956448524	2.858802817	1.255600369	1.613968881	1.179292597	2.765000817	1.709916851	0.1879846221	2.425279851	1.189564549	2.705978065	1.578490595	1.123579389	1.987755778	2.462954426	1.587948877	2.823154406	2.002542404	1.798149443	3.94947696	2.503014897	0.7757686174	2.271036628	1.883639594	2.33787951	1.497244523	1.364176442	1.200775296	2.186425779	0.8317687946	2.19919247	2.641958084	2.324622485	2.563640845	1.682805326	2.349864994	1.735923034	2.736869829	2.069730833	0.7532708599	1.015067766	1.019183645	0.9445124233	1.830241334	1.311863057	-0.2528290681	3.202277999	1.88994076	2.591884263	1.688033217	1.723269265	2.018219991	2.083293347	3.711825802	1.746236179	3.865815705	0.77591339	2.31726561	0.9325000825	2.24792723	1.058798587	1.67743268	1.44423442	3.181229416	2.554478236	2.975714538	1.799728199	1.239438377	1.107577472	2.320136769	3.002571788	3.321098265	2.790126587	2.399166206	4.132684316	1.750389656	1.32791945	1.713795624	0.6335977479	2.829816978	0.918455133	1.307076162	2.736319495	1.662527652	4.153514111	2.093530977	1.495027535	2.453335703	1.442983001	1.97329727	1.925264919	3.631619134	1.536986616	2.388662674	2.752206187	1.818186904	2.214531002	1.166656277	2.915398042	2.23641893	2.151143259	2.085272537	2.017668382	1.190631238	0.2476766492	2.202546794	1.366583383	1.854429406	3.041865686	1.937349113	0.9109721859	2.174421015	3.599324227	2.980823868	2.480128816	3.03396721	1.665300624	1.091803389	1.718689636	1.771338172	0.8943295716	2.210497404	1.618643531	2.50468985	1.428870218	2.166803268	1.172696805	2.231247703	1.484040101	1.52188342	1.704129247	2.265655919	1.953794106	2.07087659	1.139144708	2.350884616	2.624626932	2.743383205	3.31377254	2.3479498	0.7710224797	1.095453306	1.384905523	1.764660133	2.235743121	3.359392316	1.066793848	2.816889281	2.450954436	2.458055344	2.476552684	1.823057782	1.965674853	-0.02264681356	1.911880486	2.023261937	2.735822172	1.808942371	1.738483248	1.223363324	1.844725669	2.329858023	0.8105575531	2.785751887	1.346431064	1.813860603	1.968207237	2.254530445	1.804203023	1.894230861	1.453889421	1.897381453	2.541043203	2.641824142	1.45776353	0.6405690005	2.04942283	2.503084202	0.07605208634	2.437290754	2.563167909	1.76778086	2.337074507	2.635991827	1.756314838	3.277199421	2.761310426	2.124120525	2.409621193	2.142677837	1.440387409	2.057730879	2.925499432	1.952268759	2.035324253	1.546082136	2.279531942	1.628558382	2.555899018	1.758104612	2.659202619	2.046533346	1.104749621	2.818176095	1.141465416	2.297921034	2.386721632	1.697486147	1.592916629	1.741016341	1.534694143	1.763610972	1.481253673	0.5266841137	2.454260412	2.407562921	1.698930887	1.418990285	1.403097731	2.994352947	2.572823659	2.39133531	1.66447803	2.450482528	1.84431304	2.445815064	2.340768747	2.189128216	1.477318559	3.461951403	0.9410028675	1.010434245	2.065042588	1.902154089	1.182545505	2.456490681	1.844438	2.506342064	3.178925806	0.993383976	1.964261794	3.089412322	2.17935266	2.400723714	2.005680896	2.564173871	2.279701408	1.676308476	2.351144039	0.640238578	2.828219836	1.388898097	1.898937427	1.816843047	1.634450589	3.414365399	1.681891099	2.073135184	1.959107081	1.662860127	1.077149056	0.4651754419	2.07781814	1.202033837	1.431599508	0.5341816124	2.854473154	0.7786211172	3.034014559	0.7352662064	2.007562261	0.1655781921	2.590559286	1.35916603	2.051969005	2.331798275	1.301580237	2.241924918	1.613869039	2.790365357	2.659988922	1.835893836	3.75402786	0.3771953531	1.893092507	1.96594101	1.689726877	2.047869729	2.753046946	4.226261537	1.634730677	2.652755905	2.849867532	1.977439868	2.202981575	2.296732598	1.886155882	2.326924025	2.732453031	2.117599271	1.813107026	2.136521235	0.8778951084	2.785201901	3.175795409	1.339199084	1.697797516	1.407699146	1.306366942	2.311830948	1.949007287	1.656234322	1.239065429	1.410998619	2.542427805	1.761093933	1.72067226	1.771661931	2.664634855	1.576326591	1.525224593	2.540280233	1.608134023	1.727948529	1.501707868	2.195664006	2.829440239	1.621607743	2.700968582	1.886997085	2.627407906	1.541848612	2.031790671	2.894656512	2.232454537	3.225935116	2.057103121	1.621844485	2.788766876	0.6530212248	2.439432208	3.651496913	2.156396248	1.518948961	3.050688341	0.8459924366	2.203818649	2.351102081	3.217458758	2.176391122	2.106281616	0.7733106487	3.030270492	1.786452454	1.504317379	3.517086695	2.765058398	1.41538482	1.150092597	3.069448828	2.270127744	0.7416680582	3.349429159	2.759241007	1.869224726	2.925355952	1.641528	2.224902748	2.208037291	2.384560324	1.03906203	3.979303498	1.477734257	0.9593304096	1.875247014	0.7120418039	2.125515532	1.886589812	2.168346983	3.066286014	2.17873701	2.574020334	1.762050202	2.315726599	1.29529408	2.002475494	0.756343538	1.760089283	1.326635175	2.200276399	2.685692121	2.090527033	2.715752123	2.536289173	1.805076516	2.70504533	2.306808038	1.562603868	2.564995405	2.102620075	1.625054916	1.952550295	2.006420024	1.936954407	2.635310881	1.489858052	1.9543151	2.087243408	2.688659521	3.212454209	0.8810396465	2.539231907	2.617007197	1.844660652	3.237491026	1.814734372	2.067289498	2.755773977	1.455602983	1.33064697	1.731936638	2.81273204	1.738830858	2.944560528	0.6357488329	1.58508491	1.312252692	2.288141816	2.560547922	2.910698674	1.84533037	2.230892054	1.634220859	1.487382915	1.761571025	1.71358691	1.063581713	1.772771092	2.426089032	2.030289474	2.167066166	1.087059925	0.9224762436	2.441902359	2.806095464	0.8673094621	1.834083961	2.01616374	1.902309686	1.362007471	1.650957151	1.049620554	3.066566017	2.878871599	1.942444616	2.1081025	1.038788583	2.093953678	2.11323588	3.139301943	2.671077449	2.053279637	1.915735908	1.970614828	4.229056303	2.721691036	2.150928154	2.357501152	2.136221447	1.9187501	1.892291036	2.044462925	2.482134018	2.736810931	2.027809942	2.265284183	1.111333084	2.580984043	0.8420076207	2.041088174	1.630635038	2.563349625	0.3319394929	1.502155508	0.679253917	2.580122335	2.412422105	1.350483776	1.752725413	3.070965855	1.866120157	2.122020584	1.57304785	2.057515954	1.617237701	1.978791393	1.736370914	1.764462987	1.55962518	2.503136853	1.771950109	2.756090009	2.024395331	3.026166447	1.676614397	1.575421435	2.831902313	0.3773874941	1.653145046	4.205264581	2.402667917	0.3399419016	2.018843808	2.239468196	2.738657429	3.140298303	1.797916807	2.23913943	2.033366204	2.031900564	2.322934828	1.462958613	1.593101069	1.376266724	2.454687297	2.181179267	1.819702437	2.954481315	1.884417444	2.110337884	1.633332221	0.6795713546	1.89677195	0.139689084	1.428428665	1.908184107	2.927907772	1.363681123	2.185574358	1.856545133	0.6243836387	0.6503931624	2.019454971	2.661496686	1.799108397	2.627016446	1.286022675	1.429584222	0.8030616024	1.199055994	1.387302734	2.37217091	0.9052562462	1.466164806	0.9191660467	1.525975482	2.224004106	1.724428883	1.276777952	2.487755896	2.856854909	3.557577025	3.228532431	3.219101703	0.5728947935	0.7183605381	1.811718804	1.421624983	2.714085476	1.93222866	2.315383595	2.363580381	1.968817733	2.217740136	1.885691856	1.761364483	1.841885584	2.10704434	1.130558651	2.307206289	0.4531509562	1.589398315	2.649653092	1.639056648	2.00577478	2.096987064	1.997982541	1.390347394	2.559273408	3.22432233	2.390187437	1.286614846	1.850026098	1.640452357	1.692661829	3.03944181	1.781902153	2.905283071	1.45573365	2.16367662	1.697536158	2.278924393	2.643201777	1.998151664	1.732569031	1.189326546	0.3639118619	1.340254768	0.8386669793	2.835849184	2.452992716	1.704811228	2.162249728	2.055866957	0.6744489126	1.992092676	1.356527022	1.767709241	0.4641019546	2.221777093	2.042701361	2.355899787	1.501745096	2.984435572	2.205427474	1.21019709	2.595873571	2.597063836	2.272710794	2.462014168	1.194178498	1.184226369	1.770442899	1.58304137	2.405525909	1.286205345	1.905705516	0.2901700493	2.76248117	2.424739222	1.417677616	2.393299738	1.273640593	3.621411717	3.563050958	2.511985636	3.12718507	2.290547167	2.579310835	1.430929169	1.564154941	3.043529739	2.438741435	0.81427986	2.754998014	2.386260345	2.277982809	2.059131097	1.256592204	2.237347513	2.832691345	1.007323845	1.055439753	2.947184782	2.32262429	2.097529908	1.510392377	1.409574051	2.60775036	1.982323479	1.063490736	2.233774135	1.396019914	2.603944128	2.944399495	1.789631847	2.082458804	2.093151562	2.459270515	2.375499866	1.564793299	2.64383996	2.455853133	1.042387775	1.0595585	2.065433039	0.8508364036	1.233796095	1.006954498	3.00197121	2.174987787	2.997305424	1.866317364	2.276720618	2.306485175	2.041258848	1.116594391	2.601787796	2.79294077	1.990962012	1.240231357	2.72132515	0.8351747593	1.810751974	2.49679761	2.231515717	3.488559508	2.03824208	2.604961593	2.952174946	1.235827564	1.779026831	1.798119221	2.101832186	0.3654422522	2.467868458	0.9536772254	0.8458423332	2.975232923	0.9316305822	1.536831525	0.3315610567	2.979598146	2.020205653	1.789164094	2.533426215	2.337507372	1.840949029	2.331921452	1.235807257	1.506589488	1.500888171	1.729205925	2.357297028	1.878885477	0.9603967925	3.460331316	2.821983591	2.619302387	2.56309951	1.118194356	2.0148642	1.758103744	2.391292865	2.108650812	2.095124171	2.430675528	2.318660823	2.010314712	0.3968500539	2.29931589	2.578670941	2.86694327	1.181867347	1.590830343	1.42736382	1.614882481	2.512623348	2.168232704	2.597070344	1.837869926	1.37538639	0.3354155282	1.938652991	0.527911479	2.344649146	2.125001246	2.596775992	1.921980981	1.359005051	1.676149755	1.848431973	1.463423575	1.006058664	2.748392333	2.685222592	1.712613449	2.533071012	1.791157154	3.218150834	2.261667561	2.482920145	1.907827073	2.215911769	2.011618965	1.477925784	3.277532601	3.468598773	1.500866665	2.493170502	3.33909769	1.018611974	2.969262666	1.037838616	2.893291237	2.442499382	1.508516092	1.72148958	2.230540821	2.162601227	3.243934391	2.350766341	3.564183201	1.973257146	0.9081138991	1.923671573	1.133794557	3.339837699	1.914751071	3.488205887	1.739955626	1.570218685	0.9191270486	1.651468954	0.8289565508	2.367727873	1.731715626	3.532726187	3.628414787	1.222427348	1.626402811	2.033206017	1.945044144	2.056446156	2.066073022	1.979663987	1.638541095	3.022629106	0.9885209773	2.799838958	1.457731469	2.778971581	1.861721329	3.023069518	1.181510612	1.159340452	2.513197876	1.961677258	2.081184233	1.379470952	1.22908659	2.518790299	2.743597717	2.27980853	1.840515327	3.378102212	1.961186392	1.880369089	1.437125334	3.808853586	1.549046474	1.706214872	2.046060852	2.678656828	2.050591962	1.737928992	2.591402553	1.744948087	1.537851286	2.781454494	2.650148659	2.253793809	1.331899684	2.292531053	2.50652813	1.699118326	1.7495967	3.447043761	1.989430124	2.585004616	1.30012833	2.144963126	1.932600922	1.714198896	1.055935596	1.266913193	2.628145681	2.521475271	2.585374659	0.383819095	2.824767334	1.855622294	1.426793758	1.600032748	1.422141003	3.044049623	2.30629714	3.109197663	2.08992166	2.441126035	2.077132842	3.084448231	2.039694652	2.157254608	2.559761885	1.716489442	1.974441748	1.893715569	2.452327913	2.905098252	1.678324816	1.932523805	2.950561143	1.823679351	1.755611525	2.477484089	1.996044781	1.751292968	1.592897192	1.800058115	1.202414358	2.680837819	2.639481736	2.281990396	2.214795941	2.222224819	2.274738827	3.302839582	3.120692874	1.023373919	0.9626646192	1.326398509	2.271381888	0.8204837498	0.479339169	1.859966271	0.4237658369	1.628857164	2.084935485	1.999008385	2.121835561	2.253562589	1.652035547	2.520276554	2.01314954	2.219836537	1.914876783	1.736218677	2.315476705	3.482907453	2.063787816	3.221286655	1.575972028	2.20122633	1.335857108	2.26165796	2.286968287	-0.1570562871	1.923393451	2.939546056	1.152556125	2.003509001	2.68977987	2.6961828	2.561147377	0.8303365585	1.390972752	2.702714328	2.723475777	2.284761893	2.992065022	2.805246586	3.071798565	3.448654925	0.007237254825	1.040566699	1.386054876	2.694746669	1.598698838	2.525351995	2.830001965	1.845857489	1.475400155	1.567936507	1.409189713	2.842764518	2.575433774	1.556447505	0.7967206481	3.314751515	2.784407952	1.871617108	2.929782137	1.530629247	2.248551988	3.726884899	3.197322511	2.187182631	3.015027931	3.429933127	2.393956838	1.777165108	2.248668119	1.69583756	2.200812878	3.058227837	2.735748103	1.519312986	0.2663324519	1.555145437	1.983589908	1.773933179	2.49478277	2.972787029	1.278755221	3.512029721	3.182977089	3.372936312	1.061611253	1.383635776	0.696949997	1.01050936	1.310770897	1.752243405	1.796691752	3.238187376	1.949877402	1.649529703	2.019335018	2.388088195	1.173302866	2.829431346	3.055900734	2.07745842	3.095329495	1.789344791	1.944502285	0.5976767672	1.63415374	2.992686068	1.882847164	2.746575484	2.722927377	2.894281048	0.9590018072	3.036007842	2.171654488	1.480226807	1.565680838	1.413236717	1.55859526	0.2690030487	1.639997923	1.479045051	2.489834709	2.008023336	2.961742246	1.908280305	2.342873501	1.126493469	2.281350887	2.395271334	3.126823187	1.436229923	1.68673609	1.466365977	0.5494932248	0.01221261288	2.143737355	1.441840796	1.627187476	2.416774704	1.368085717	1.577465114	2.119155193	1.988007424	2.610862954	1.927810508	1.724713667	2.01801841	1.291934052	1.553921323	2.460877137	2.678770237	3.872141168	1.258188757	2.562858654	2.958580278	1.464173436	1.145467633	2.372510104	0.8848673303	2.012281909	1.474474175	2.755897082	2.062871783	3.328489826	2.449683709	1.847087133	2.791223937	1.426636072	2.152286572	2.59432756	1.661599261	0.8236767976	2.279630372	1.676426642	2.277111958	1.080321	1.703304522	1.055889235	2.198141171	2.426655696	1.662665026	2.520312963	1.500954318	0.6367685395	1.012108598	3.118188488	2.849973956	1.405406353	3.153228765	2.500083068	1.569124793	2.017835454	2.213341904	1.192400379	1.57908937	1.357834278	1.65148619	2.467071745	2.022717026	1.52401769	2.229491317	1.71417113	0.9289161789	2.062759841	1.468110529	1.578912187	2.692636168	1.054408167	2.26146866	1.557984345	0.1829183879	2.076245191	2.630728634	3.025824297	1.643797157	1.16649201	2.499089106	2.581597714	2.556422304	2.509662074	2.579772544	2.475774631	2.186713704	2.192465881	1.949089553	2.317965826	2.312978124	1.836100147	3.084002325	1.93784701	2.325554784	1.569274672	1.020335213	2.841789738	2.585585791	0.8546994022	2.578027352	2.775988483	1.652011333	1.281558358	2.164682077	1.369346582	2.4727061	2.209911925	2.710624422	0.6485066588	0.8394063357	2.425671787	1.873759129	0.94022997	1.818367785	2.44462479	1.698452058	3.37040257	2.929449533	3.800511166	2.227522662	1.887671416	2.458325888	1.471294563	1.799581594	2.01161357	2.305071596	3.147187651	1.315687562	3.027989429	2.891691233	1.751231006	2.842334457	1.273071528	2.921872997	1.58316178	2.806485599	0.6986344772	1.135505564	3.918825842	2.126569906	2.023316595	1.395755813	2.601120414	0.8498999176	1.487761334	1.364931646	2.450982878	2.513646865	2.757411509	3.037470969	2.310819455	1.869970002	2.148216303	2.903185683	0.9724466484	3.201972947	1.633518817	2.452116157	2.298011197	1.411582553	1.042681028	1.86029107	2.442361842	2.888291875	1.966486662	3.067660812	2.084052375	2.649193093	2.271462637	0.5964490898	0.9712080299	3.124208768	2.437366432	2.486717266	1.624233164	2.008472766	2.610015287	2.223950727	1.623099243	2.161112886	0.7374291535	3.529603637	3.296613175	0.2853283679	2.058550055	1.889283034	2.425259891	1.765894413	2.016413961	1.243809604	1.463415733	3.149646993	2.781233925	2.133661443	1.455979208	2.865692693	2.256397248	2.485734278	1.665920932	3.37592942	1.57191491	2.016545751	2.150605396	2.44546137	1.450908487	2.886460151	2.634569781	2.31305062	1.022465046	1.394512886	1.451238631	1.064466031	0.7556968354	2.264044243	1.146432017	0.8574714341	2.335571024	3.194594292	2.227872744	3.432383143	1.242024065	2.709283924	1.561192328	2.173160784	2.853239326	2.499047531	2.167031418	3.616034574	1.552511219	3.400462133	2.070910076	2.992536952	0.9538950834	2.230484643	2.372426729	2.113960112	1.106903625	1.231335471	1.161020178	1.066292157	2.643511307	2.019070635	0.5658460264	3.01769109	2.298328005	2.817165434	1.924018655	1.776675599	2.726580205	0.9917108486	2.979792912	3.050802311	1.557732581	1.360211523	2.177962442	1.480888636	3.216197393	1.391875588	2.076853148	2.411694301	3.613139227	2.32106016	2.451741713	1.692495281	3.18288156	1.342477447	1.26849906	3.468977617	2.05063894	2.561082258	2.193643756	1.989878143	0.9260682025	3.882011936	2.563976113	1.891927935	3.098123878	1.595289105	1.814475356	1.718739243	2.194570273	1.512735309	2.623149446	0.9126645904	0.8918921373	1.302418012	1.727151623	1.426936433	3.46438027	1.662989899	2.163614419	2.034914854	1.560788354	1.789786237	1.097199685	1.25815481	2.309046744	2.079116594	1.642463556	2.73242561	1.544707709	3.152815385	2.262427368	2.293461073	1.323097263	1.593607606	1.987459247	3.219512275	2.775979379	2.073540044	2.472938374	2.729880521	3.285250801	2.269256123	2.493990989	1.844200355	2.955746262	2.361029735	2.094766851	3.110283368	2.116774766	2.607545055	0.5984425865	1.689996254	2.108486624	3.276714448	1.873706369	3.177505519	1.67280586	1.666231157	2.77702902	3.148029417	3.115297001	1.383166454	1.75686938	1.003030419	1.828536739	2.724662141	2.783434649	1.713687498	1.7699293	2.400963222	1.848032562	2.092195213	2.341009298	1.960110273	2.3869617	1.304048257	2.476142441	2.648710611	0.3371190588	2.668109259	0.709597781	2.221966871	2.540707333	1.727836138	2.865617084	2.307102848	1.950529811	2.86911458	1.325202196	2.327757341	0.7066812693	1.678126288	0.9657968554	2.416781321	2.205710523	1.961623125	2.567602043	2.131239316	2.492619387	2.029056978	1.771675674	1.699360302	2.009416047	1.760841695	1.308311502	2.121098231	2.667281961	1.425546393	2.355985534	2.691789653	1.94305811	1.288251106	1.431425884	2.445362904	1.487955361	1.54821841	2.275178804	1.596144783	2.310073901	2.017893171	1.957544174	1.88849557	2.186645906	2.948921191	2.253371773	1.572150052	2.677537316	1.981131058	2.010224618	2.240392299	1.361332888	2.368093855	2.295038543	3.040707604	0.6282029457	1.954768241	3.422416496	2.538762055	2.720267076	1.681953881	2.632840664	3.165810054	0.9375676643	2.540550331	2.363078743	1.568184496	1.210468376	1.084403596	3.292924455	1.214293679	2.709770181	2.954643784	1.158530839	1.587894455	3.038554368	2.364270898	2.203928483	1.901904447	2.140847869	1.855953174	1.07301203	0.830840022	1.557643251	0.6123534652	2.247549402	2.712457807	1.750623008	1.357029085	1.732146715	2.255896604	1.848638264	2.436229641	4.34385918	2.869763535	2.498378118	2.116573865	2.461558697	1.627972024	3.507639745	1.453045193	2.552087403	2.477664765	2.667943889	1.403532312	0.9771176368	1.618715313	2.454101067	1.624284839	2.84189926	2.065559564	1.733741511	3.052914813	2.199862427	1.262365823	1.94808762	1.553325944	2.221610291	1.672170132	1.109417796	2.297632235	2.437372247	2.750271402	1.90945529	2.518471893	2.712390411	2.58629635	0.7569477595	2.177513195	1.788731388	2.212748875	2.060787923	2.04115803	2.323373309	2.688545183	2.600239448	2.483794391	1.977162483	3.09895758	2.416140926	2.268775842	1.610356637	2.486586505	0.8526665307	0.4308771237	0.8273129744	2.341335246	1.397049227	1.669079736	0.6867641385	1.123070338	2.640001536	1.889761513	1.443132589	2.067093879	3.415041894	3.540297196	1.776148487	1.873011301	2.286229488	1.58807117	1.76656864	1.187868908	2.105027317	1.922551632	2.152130799	3.01201137	2.532475196	1.698555903	1.790859988	2.48335622	0.9552176275	2.804076642	2.250206519	3.196236539	2.326389264	1.655300547	1.515991608	1.982675895	3.83950215	0.8647908738	1.958155142	1.802742686	3.026787917	2.667666153	2.107936604	1.700306613	0.5708536022	1.241816798	1.559971557	1.957158905	3.002980833	1.35140446	3.826878233	2.781714669	2.842741035	4.158293651	1.942081915	2.051866104	2.142424657	1.541233958	1.461867935	1.540210829	2.255845716	2.209675995	2.848103785	2.024886491	1.425568648	1.817951555	1.595976275	1.26988206	2.418516996	1.865291151	2.039237016	2.567523418	2.49083948	1.223939672	1.100566034	1.266314447	1.007313287	2.198159631	2.638423885	2.273113106	2.119415752	1.276692038	0.4611873909	2.774687859	1.116623484	1.959322414	2.945240893	1.785549802	1.03225875	0.9728041976	1.479878983	2.8104294	1.715496429	1.038011683	0.5624715797	2.731701496	1.618765658	1.82459489	0.8616247875	1.597955476	1.912931473	1.781568441	1.867462721	1.162544744	2.130539965	1.589295688	2.111192547	1.765968704	1.837724063	2.230288729	2.133429417	1.584837499	1.754899333	1.289043372	2.100384088	1.353703357	3.344140944	1.885588725	1.788866541	1.638079835	1.583300013	1.860819433	2.920458195	1.228540821	1.758375105	2.614473755	2.611233179	1.535104453	1.131666809	1.76596427	2.343051113	2.838071092	3.465066453	2.220198202	1.406695384	2.409181492	2.550071555	1.167724201	1.701272896	3.129044149	1.53383227	2.428344627	1.132129383	2.603483026	1.533421105	3.160458627	1.806486108	2.107010862	3.352118626	1.510994769	0.9467143951	2.569169411	2.019558488	1.42508963	1.883826296	2.153464021	2.658027124	2.243678033	2.10319397	2.375952457	2.66539627	1.86018381	2.872243374	1.044952304	1.422736928	1.693817313	1.963890063	1.687802494	2.591279126	2.158967356	1.901704712	2.473191609	1.987896247	1.318678415	1.799495096	1.479912824	1.627842366	2.360441823	1.973229799	1.862946405	1.707435459	2.725247969	1.307749862	0.1287710889	1.842108186	2.183204978	0.7497363043	1.085145104	1.908592913	2.348372838	1.178407146	1.294193192	1.879084607	2.614846804	2.411153341	1.488929124	2.281494046	1.791000919	2.709182541	1.366522176	2.075344274	0.6883949398	1.087436122	2.244024088	0.9514330039	2.263995972	2.528411893	2.413505711	1.988093979	3.926904556	2.350976351	1.782568909	2.686253089	2.325152979	1.967993824	1.764136762	0.4037560207	1.791394126	1.561589467	2.255511415	1.60623572	1.754530278	0.8740338694	2.336775361	1.658069153	2.23794264	2.509773362	1.988746724	2.068244924	1.815957721	3.46128145	2.839945135	1.732337036	1.938243791	2.829524311	2.161798942	2.425107333	1.864284709	2.602986603	3.499198142	1.760704237	1.959463632	1.998876155	1.864315232	1.906285951	3.058454719	1.365784303	2.91074874	1.986423603	2.069145373	1.649581985	0.6523419193	1.542134104	1.662002301	2.068539681	3.169947841	2.232219691	2.247133667	2.066882399	1.442388287	1.760774032	2.426905348	2.697404209	1.65338196	1.513032591	2.397384037	1.728464958	0.9897807138	1.234442525	2.074382832	2.34020651	2.535738547	2.700268911	1.270540328	2.747812902	1.738243725	1.861768232	1.607867655	1.852537223	0.8934922551	1.596777244	1.128308504	2.684108527	2.245596079	2.810583098	2.555386003	1.995869146	2.614937004	2.257201006	1.528425465	1.895274489	2.310714945	1.962163794	0.4705747323	1.73555519	2.774685373	2.56321784	2.348023406	0.7446574868	2.810630393	2.070490999	2.630777849	2.390407909	2.584335151	2.938133091	2.468820077	2.508411666	2.236656648	2.713391979	1.574373783	1.224536686	2.858952935	2.099048669	2.228348022	2.410384131	1.169969881	2.906312055	0.2415845362	2.367355048	2.096077553	2.627152081	1.393302697	1.448509139	2.087523313	2.428754283	2.182302567	2.682440229	2.059960778	3.120224617	2.573076779	2.03078521	2.280941898	2.455207137	2.573803133	1.436550713	1.123972722	1.958949576	1.643137591	2.330969713	0.963172172	2.424560243	2.073352653	1.977681738	0.7162414195	2.372766797	1.699800725	1.700025883	1.750045849	2.389660505	1.197615852	1.920430444	-0.1828352506	3.592100237	2.278491429	1.403696829	0.9089303987	2.336540572	2.891134151	0.9062929964	2.455895353	1.856467508	3.477741506	2.963600312	2.425976933	2.576482237	1.175199713	2.181930426	2.505624689	2.428416693	2.063001347	2.278616698	2.7180905	0.9201048866	2.20077908	1.579418571	2.442481236	1.26360864	1.234428413	1.407253843	1.980244826	2.284056576	2.146676833	3.398405739	1.659857088	1.717955947	2.659318778	2.564688557	2.329471434	1.312937719	1.949923945	2.177409067	1.258360789	1.299217381	0.4845052557	1.938812641	0.527623156	2.070589275	0.9769392818	1.713508362	2.20615787	0.6468535568	1.213863537	0.7675792037	2.489909139	2.091892903	1.853449506	1.742232463	2.025170941	2.806042105	2.023310288	2.140278174	2.180200235	0.9119090921	2.004997557	2.50937575	1.008424629	2.404458588	0.268909887	1.648978818	1.018268977	1.956012756	2.687349229	1.75420832	1.423887283	2.343855904	2.110048249	1.053675076	2.75744576	3.394441132	1.202511069	1.484806521	2.232388197	2.856946122	1.336552622	2.328771944	1.491106609	1.583526811	2.943574031	1.30998814	0.913827149	2.126648433	0.8455569221	1.584515326	1.71165201	1.623487159	2.641966214	1.093211781	1.903992909	2.403464505	1.265192088	2.263756182	2.23808873	1.055740785	1.188571344	1.972488074	2.053097934	2.127074526	2.486751644	0.397685355	3.346034235	1.771912165	1.518034333	1.811164584	2.259680116	1.849039274	1.6854041	2.184681553	2.356062187	1.774293557	3.055986536	2.554719076	1.255896965	1.076982738	1.901338509	2.207124831	2.923292045	3.353177507	1.656494801	1.716197824	2.053707594	2.152535236	1.761800108	1.527583943	2.687625717	1.180316802	3.285432726	3.120559782	2.815246668	1.941898723	2.063973927	1.711282953	2.457822632	2.045783531	1.736498528	1.495365728	1.824716068	2.231606382	2.23820648	0.6463043139	2.320042555	1.293215373	2.122456547	1.966091399	1.561347989	2.088433626	1.21708665	0.9985432181	2.445154309	2.201278014	1.686607087	1.836059181	1.312415539	3.635967224	1.353426198	2.02067022	2.066643665	1.404676531	1.473516186	3.446760326	1.991316235	2.461989559	1.95543254	2.082321926	2.424761873	1.144554099	1.239721808	1.805917151	1.792322651	2.059852607	1.171556713	2.920832725	1.617911637	1.514686569	2.000958105	2.369205599	1.068185043	1.293961152	2.356475661	2.357690225	2.766371847	2.556834451	0.2672174514	2.340178629	2.887446059	1.231030601	1.789335337	2.052602057	1.779089985	2.276041908	0.3758781108	1.012038531	2.55179545	2.834517663	3.206154485	3.087806967	1.405722324	0.8731130822	0.9110958421	1.630114689	2.059135655	2.20873913	2.504303246	1.811048408	2.591926324	1.079643622	0.8902504236	1.875700868	1.917367547	4.348661185	1.531469902	1.772745855	1.765661683	1.373589426	1.138423282	2.165409198	1.581525396	3.252081979	2.503037232	3.032451055	1.305041126	2.094349276	0.4506566299	2.993810656	1.057019489	1.186519146	1.852593042	1.91491891	1.297386172	1.249325424	1.444798656	1.415999172	4.172562806	0.9842767752	2.867496191	1.389972975	1.24379086	1.432806007	1.679886498	1.982244283	2.769126305	2.263799247	1.625420064	1.855050971	2.646364035	2.604778038	1.71031756	1.622242084	2.890930731	1.708921367	2.113711581	1.362844195	3.062429269	1.954513888	2.098763123	1.667913616	2.155174272	1.392991229	1.184018664	0.920130194	2.114769638	2.724162499	2.713891501	1.942827189	2.039865179	1.975027838	1.46499584	1.384124524	2.5610079	2.612210986	1.223517027	1.702918884	2.362899002	1.444150255	2.027706326	2.140627453	2.165500064	2.576521309	2.839067178	2.247293888	2.45015921	1.417501622	2.437262254	2.87570845	2.750651596	1.563204752	2.138283326	1.175501912	1.398683716	2.547012403	0.6214611461	1.966517375	2.520305598	1.707186778	1.159588774	1.720493235	2.979512295	2.418403946	2.121437784	1.115181543	1.330611195	1.777122553	3.330586503	1.455222466	2.266804917	2.321172473	0.6426786045	3.364608547	1.938962924	2.571654434	2.39274549	2.102538003	2.544701811	1.444102715	1.480012081	2.097272049	1.383035473	2.4868162	2.954518865	1.161720946	2.973041501	2.074600395	3.390089143	2.460749503	2.814048234	1.765204076	2.511464007	1.206453777	1.500833782	1.492990927	0.9273440845	0.3793932708	1.250765829	1.495447266	3.046139553	1.013248361	0.9591274844	2.10771328	2.638465384	1.903927875	0.9794836979	2.51655017	2.024636269	1.647597616	2.203901495	2.227422726	1.9300976	2.249506425	2.866651004	2.265895393	1.680265817	3.718696172	1.872458343	2.013189631	2.310752461	2.636172685	1.263183705	1.879421566	2.563032933	2.092993258	2.626011053	3.375397488	1.308408693	1.189920088	2.317106577	2.57477403	2.187658678	2.400393533	1.399267802	1.310706402	2.168637633	2.060532614	2.200138612	2.035578631	1.027281345	2.368108582	3.659495326	1.728107268	1.073567078	2.357547786	2.369957025	1.782996195	3.721074122	1.763741886	2.930785523	1.297668373	0.9387510711	1.268052213	1.834771385	2.868837968	1.722153463	1.789466214	2.694449439	2.177985258	1.436287507	1.132789403	2.728535172	2.90936367	2.861345882	2.756655711	2.686356034	2.625748924	1.375647542	1.404524562	2.205111213	2.597156633	2.140986423	1.282184704	2.909737231	2.810167772	1.687303265	1.444306144	1.713813981	2.622765179	2.739777152	2.39137235	1.097431976	1.571383452	1.044891673	3.367275805	2.942160867	2.287413116	1.827454085	1.520181381	1.474561431	1.037495265	2.383646178	2.243891212	1.365078499	1.664640793	1.666569048	2.073334141	1.209000092	1.976875615	2.095383469	1.020848678	1.674083582	3.1870848	1.948717311	1.23323649	1.268348524	1.701669319	2.466545558	0.8754627499	2.629695656	1.216532223	0.4696097809	2.650851884	2.977348098	1.283691724	1.259563223	2.798072342	1.292247177	1.462103602	2.078205356	2.789682389	1.266970419	1.924835635	2.294114823	0.6904643839	1.072655653	3.463700495	1.59143609	1.230728519	2.38107698	1.974665194	0.9925072699	2.36940385	1.618766978	1.572997267	3.063183642	0.5155312848	2.319016986	2.693667199	3.060398494	0.7154306801	1.850382078	1.176627227	3.073387962	3.094213124	2.425569462	1.508517123	1.408487761	2.075349746	1.67845691	1.544637301	1.610129872	1.08194187	1.795855316	2.168455611	2.122334139	2.412822699	2.550480659	2.530039522	2.015118348	2.069478159	2.411387039	2.253381232	1.286062286	2.689648091	0.805022844	2.047367648	1.954842134	3.06474109	1.671404869	1.074787686	1.909381537	0.2914319731	1.735771186	3.092212132	2.027454657	1.76589077	2.686340931	2.981524804	2.138643194	1.774768105	2.079609622	3.753827558	2.497483496	2.111597026	2.128474106	1.526650804	1.696983014	2.339943322	1.774377175	1.748047342	2.167555078	2.40510972	1.407271444	2.456836818	1.780531989	2.142843106	3.382945143	1.819428758	1.687186582	2.094121092	2.070251806	2.019202043	2.169496017	3.391177345	2.114575141	1.304966946	2.118707641	1.767852842	1.144917796	3.096285347	0.9285649124	2.070867193	1.874370555	1.509605369	1.643245684	0.6424704963	1.974535236	2.97534767	1.105024968	1.11213643	2.26769942	2.155621317	2.385563173	1.820569719	1.384800793	1.856190566	2.077506694	3.8619626	1.73771046	1.243181536	2.286450279	2.889746231	2.714728986	2.229018593	1.698107551	2.196626039	0.9235848028	1.545022877	2.110340423	3.783830652	1.208544473	1.858210025	-0.09264494753	1.972402049	1.207507508	2.615712237	2.556737718	0.4338902854	1.352220616	3.355614808	1.96884981	1.844252	2.659308184	2.787724347	1.880153869	1.411889653	2.344374218	1.458703044	0.8458270426	2.421017013	1.626654526	2.541527825	2.286143028	2.658043349	2.245010775	1.543141081	0.6575299823	1.663309056	1.761800867	2.318027428	2.231045922	1.521759149	0.887485747	1.631155596	1.989529101	2.276181171	2.08889993	1.916189571	2.052081521	1.683535469	1.990942625	3.008041059	2.211922407	2.177204309	2.050754097	2.399850624	3.231520487	2.689143013	2.488570285	1.651098015	1.529523661	1.745879525	1.583749631	2.25551511	1.704337853	1.718540284	1.086557885	2.097132203	1.826085678	1.996653286	1.872134462	3.05255026	2.717965611	2.078138787	3.14332928	1.340544193	2.19297236	1.761239955	3.633404467	2.937040148	1.270144531	1.732365056	1.260609467	2.006344931	2.312332922	0.5734767641	0.8484468706	2.13898558	2.989681952	2.456966002	2.323152324	1.582930411	2.700206193	2.750465455	2.116691887	1.398020851	2.389917532	3.046893421	2.570178674	2.571919265	1.960794865	2.430001864	1.708582951	2.835524144	0.62913213	2.093432375	1.882158483	1.359951549	2.359417823	1.989541047	3.300641479	1.33638744	3.244749788	2.971203942	1.201424522	4.01939287	2.94141157	1.879526194	1.344888798	1.167217816	2.6947354	1.620353876	3.866874596	2.014996358	2.688101612	3.177246255	0.9793182004	1.873047146	2.249802254	1.571847249	0.9060702398	1.236288333	2.854306223	0.4516708413	0.6533954332	2.236629751	2.027249663	2.046541182	1.807427707	2.48095594	2.663973687	1.3886995	3.044930637	1.77749853	2.413168082	2.019023069	1.361590727	2.813411232	2.4240633	2.235856052	1.304505448	2.582577131	1.628505432	2.59097568	0.2769587104	2.053730495	2.143971262	2.227713671	2.087656354	3.394906866	3.045796432	1.705532791	2.450761686	2.097903614	2.837284501	1.200021831	0.9348862872	2.675187712	2.729338862	1.388795837	2.227300074	1.455291001	1.504967973	1.920274594	1.434793103	0.408476331	2.224033566	2.604556179	2.237152137	2.247602846	1.524900861	1.820126969	2.891944042	2.171698031	1.014175727	1.906340017	2.303695636	1.225489275	0.9880838174	1.15004289	2.987604089	1.989881482	1.840134984	2.825255338	2.310917948	1.600102624	0.7455233876	2.158119543	1.478505019	2.358215772	4.038853626	1.422171926	3.090944088	2.218586067	1.141754829	2.85835187	2.965519906	2.344853831	2.084075958	1.128883791	2.790194282	1.475640933	0.3661386716	2.211721675	2.536365	3.60053928	0.5616581557	0.6777102815	2.145027962	1.533932439	2.610996507	2.793639892	2.824469063	2.247585783	3.347860848	1.18432202	0.7838746698	2.460109038	1.627142264	1.702331205	2.077895688	2.142477629	1.822500363	1.007772443	1.740235101	1.268073411	2.860439839	2.523205134	0.8874281038	2.687695121	2.932493455	1.129258826	1.519035833	2.121911052	1.769684433	2.176240483	2.202379413	2.35531607	0.891128637	3.235949736	1.441927594	3.25924989	2.760826751	2.266597433	2.442936108	1.575078673	1.6279944	0.8169709631	1.676752841	1.267644786	2.332623117	2.452157422	0.8952759805	2.383846951	0.9564228522	1.996716627	2.202692015	2.450490454	2.822757444	1.639933789	2.55223383	1.154840368	0.5880728496	1.786011268	0.2495765176	3.416422808	2.473761872	0.7354094918	2.17070628	1.51086127	3.334556614	1.806391647	2.891539807	1.915871268	2.044378302	1.493780672	0.9382557455	1.819017372	2.139333116	1.956002791	2.724591429	1.538809939	1.497817155	1.173995837	1.853708435	1.864184805	1.407777187	2.727162916	1.951797366	2.229348509	0.9129213336	1.51938115	0.5923705228	2.621760398	0.6514228372	2.011493911	0.5163780188	1.711973536	2.943115575	2.014897378	3.126624339	2.495133208	0.5364900208	1.673553333	1.307027919	1.914859479	2.117737047	1.900347226	2.042468659	2.236074116	1.631351986	2.151368003	1.612090742	0.8024418868	2.710393824	1.749689317	2.299115028	2.070608609	3.336810096	2.648249341	1.739252969	1.714466335	2.365266294	2.270440055	2.254271237	2.8261338	2.749743801	2.465197803	2.432772994	1.310611067	2.568220642	2.386053629	3.181673063	2.820290128	2.329644376	1.04630685	1.590494884	2.973278792	2.986561032	2.186961698	2.061834568	1.879495734	2.128776861	2.391638917	0.6865197199	2.470275194	1.049643531	1.062579881	1.794485399	2.591333934	1.197268746	1.018428408	3.327269543	2.306267897	2.871055676	1.855964155	1.984929428	1.976534347	1.920913276	2.049114966	2.753803153	2.26251421	2.36444223	1.45054424	1.581609342	1.333679369	1.624526439	2.331956728	2.420343427	1.984165966	1.394580656	0.833326553	2.510773247	3.306703973	0.420793509	1.474168016	2.600757362	2.443717133	1.856993524	2.202599156	2.388263902	2.2868538	2.316100986	2.049627535	1.574268922	1.757989486	1.010244544	2.296465607	2.180423299	2.595894039	1.426863199	2.129681891	1.533619027	2.156747151	3.907794959	2.060518205	1.97019674	2.814199314	2.809940358	1.595886606	3.290957234	3.122703364	1.157615082	1.959821973	2.442688813	1.287377887	1.750055227	2.657989437	1.25612211	1.845949336	2.172871763	1.066238854	2.855090775	2.333321613	2.673669773	2.147801891	0.8565574288	3.552109422	2.65077324	2.292014659	2.58320766	3.925719933	1.870840066	2.263384716	3.288833423	2.198352155	0.03361620786	2.163583504	2.330567419	1.513232916	0.7719763648	2.608833367	2.94449209	2.638427703	1.223365692	1.318509017	2.969514235	1.911331163	1.914765466	0.4181910322	0.969375373	0.79350492	2.068659528	2.62843139	2.450743518	2.83395292	1.830808061	2.461330872	2.228920435	0.3512566422	1.555864131	1.138223506	2.360033688	2.303106621	1.553919648	2.250650974	2.697880189	1.722610493	1.464186267	2.091233837	1.076939797	3.089821068	3.550251299	2.454457697	1.324967044	2.04071751	2.362924675	2.351283821	1.767208	2.396508284	1.667028873	2.133123753	2.797949087	2.977745744	1.543204563	2.160535346	2.131669566	1.414821559	2.9343591	2.640250992	3.531208675	1.210291061	1.441183478	1.252992495	1.381637986	1.71999081	2.431384144	1.819554544	2.128548014	1.059442199	1.345029413	1.826144484	1.591482889	1.937863604	2.956092105	1.179969721	1.610821936	1.367139242	1.687557376	1.517774712	1.970109976	1.180404826	1.855222422	2.410386689	2.832019463	0.9229221693	1.591596511	1.298713198	2.298510104	1.522225095	1.762859199	1.688139852	2.452713817	1.853892199	2.447834851	0.6931364323	1.235446076	1.512564552	2.107845578	2.353804304	3.286287298	1.471704103	2.398526053	2.464964022	2.221242134	2.613485301	1.479071245	1.173479524	1.847836777	2.621289404	1.598118353	2.006404587	2.066918471	2.294042727	1.887665596	3.46918049	2.900620306	1.253788722	2.4200203	1.886525976	2.288497815	1.875461684	1.739876778	1.505199373	2.915301011	1.156289756	2.027255533	2.046725389	3.030773313	1.723598156	2.567143684	1.95622376	1.409158553	2.735348508	1.586248186	1.966122623	2.39814395	2.316400871	2.084294189	1.669022489	1.486073023	2.576699555	3.134363837	1.669492059	2.015251359	2.469664713	1.946339956	2.024126027	1.606548411	2.167885457	2.707590739	1.111502394	3.390744107	1.195606593	2.450604783	1.660259416	1.234143741	1.738559915	1.263915171	2.214821348	1.531628974	2.806858832	2.710311707	2.602512545	3.039097791	1.230485271	1.55839504	1.337696991	1.801016293	1.235333302	2.404711089	3.786715503	2.386645938	1.432309005	1.147197369	1.460241145	3.686755218	2.085142587	2.460487122	2.879252324	2.247583382	1.519134451	1.586845439	2.414665309	1.767487994	1.693830596	1.730637278	3.276395158	2.634699722	1.282298433	1.699943383	2.82322371	2.588488836	0.4648220389	2.662004878	2.032615565	2.019988447	2.339200743	0.7376818986	1.646503326	1.172949062	2.247870032	1.876268466	1.75940385	1.172611804	2.632650194	0.7580541259	1.428467163	1.88985913	2.410081783	2.173928115	2.37576938	1.186769289	0.8714240359	1.084544104	2.254684353	3.154784363	1.365719462	1.848615837	1.515384167	1.469165734	2.720040344	0.9753397247	3.274867275	1.090894144	1.995308118	1.394283914	2.56022836	1.947977311	2.876083648	1.058488625	2.109046253	2.424371298	2.980707886	2.325529791	1.477619682	2.716030676	3.012478671	2.058449202	2.220578678	3.63781103	1.067532367	1.352668956	2.292090734	1.860555389	1.662137225	1.367400759	2.428592517	1.744034766	1.799453089	2.208718664	2.587990885	0.9267245917	0.8703598112	1.92069107	1.806623228	2.83977973	1.606873055	1.666148947	1.555518316	1.160737024	1.271308561	1.725063818	1.580580801	2.405698918	2.197905806	1.051322714	3.013791422	1.889905628	2.505420333	2.236626393	1.660012009	2.726861758	2.477723644	2.305161293	1.285914439	1.229317966	3.554420046	2.751010152	2.128348896	0.9061825432	2.666735167	1.543108182	2.724690131	1.99612188	0.8529882295	2.649974241	2.508267829	2.312046564	1.086765309	1.539449777	2.86311328	2.664779555	1.727364763	1.700646537	1.924063689	2.375355931	1.531099856	1.246807514	1.830800833	2.911847926	1.536675512	1.474019856	0.8094769321	1.803248852	1.798774973	2.442387753	2.345317629	1.725846069	1.885862607	1.851090219	2.108855103	1.36082879	2.844710473	1.943363704	2.4134299	1.952812786	2.098344517	0.4274475364	1.939717686	1.673063301	1.107630065	1.835716029	1.978710482	1.875395374	1.196826087	2.494817115	3.123661217	2.672420258	1.763739126	2.713802011	1.054154943	1.982983735	2.750472543	1.347389491	1.84126985	2.478586636	2.661614403	2.087160238	1.171687913	1.597457152	2.933044271	1.917195873	2.844896396	1.643337734	1.218463241	2.381833845	1.165064092	2.13750047	1.686183682	1.484169044	1.570222039	1.277859655	1.941071362	1.498736818	2.31765804	2.820047168	1.825214072	0.4567516705	2.361062813	3.004332752	1.600715917	1.771507982	2.762811492	1.839813701	1.935540455	2.605357769	0.6758977979	2.05426015	1.378660001	3.47097236	2.069046985	1.645646874	2.609695633	2.203260241	2.184379209	3.238344685	2.893085889	2.986900492	1.419259565	1.220454388	1.143021938	1.637358879	2.142047685	2.487560067	2.068771298	1.337848266	1.578632055	2.434753307	2.551922413	2.086359032	2.453544684	1.385038594	1.027062179	1.77413804	1.039134029	1.734951432	2.689315306	2.270950726	2.104491154	2.079153645	1.931309318	2.44055781	2.105028145	2.047318096	3.709156705	0.8925457114	1.731815541	1.760392786	2.880659342	2.351053004	2.809395952	1.915285719	2.6177241	1.926111816	2.660447819	2.456865864	2.3697052	1.845271029	1.180199674	2.525151466	1.992500512	2.063970623	1.822043086	1.965000449	1.66069714	2.23457748	0.573237552	3.000933128	1.191926118	1.382094936	2.410691077	3.10615253	3.397651239	1.539837069	2.441640702	2.626863936	2.581307577	2.6898293	3.142305964	1.984433851	1.558586891	1.49014308	0.7567973194	1.450954353	1.58068192	2.262305268	2.65975442	2.163152085	1.424066806	2.050467061	2.313676188	1.238289623	2.744608274	0.8233470938	2.676498798	0.9935573257	0.881925742	2.64213064	2.043798402	1.732602615	3.235167062	1.852255504	2.839758896	2.730505403	2.182784441	1.292778523	1.613863213	2.821075167	2.754479568	2.05066315	2.882022372	2.256588936	1.633947107	2.030466954	2.260854528	2.200970433	2.646950181	2.470336488	3.42236985	2.583343594	1.952487426	2.124985813	3.180789046	2.400359919	2.220989297	1.988242236	1.457734921	1.48623423	1.879151916	0.8107050548	2.513248737	2.231466749	2.029091734	1.412736389	2.76476589	2.762082479	2.617460442	1.570074401	1.27162769	2.291972625	1.46917479	2.711246915	1.95347688	1.976626787	1.048423066	2.449985847	1.389640325	1.237671662	2.295192356	2.417936765	2.907013751	1.94906021	2.045294668	2.319818845	2.316090954	1.886658032	2.206431056	2.075256207	2.645560913	1.420099975	2.956586054	2.617784283	2.411418139	2.666549961	2.649198858	1.484678724	2.546518146	2.175805407	2.700128329	3.150934654	2.502053872	2.302731464	1.970432403	2.638331956	1.468037938	2.061463781	1.371820894	2.031769902	2.045827155	2.084129389	2.70239503	2.025166541	2.080617114	1.785562986	0.6376174822	1.785606613	1.519679552	2.078125092	2.018510722	2.890428568	2.565912996	1.335797423	2.41688707	2.183153992	0.7568388521	1.164935169	1.949401797	2.537054569	2.283299184	2.737438303	2.741264347	1.674892302	1.972942447	1.880461011	2.467984606	0.9793239228	2.821401161	0.5425305995	1.673643765	2.939839218	1.215384416	0.8527551479	2.816221445	2.094176304	0.7718183092	3.054505955	1.992561353	2.530239353	2.790800183	3.036613085	0.4632032828	2.110129268	1.540376298	1.547447341	1.331734097	0.3794050578	1.894272879	3.054464783	3.356648686	2.625889162	0.8393846936	1.011736904	1.043601327	0.5017842108	2.459681697	2.001141153	1.902730653	1.90325016	2.570368341	0.9901407101	1.234685975	1.434065922	1.678065679	1.624990182	2.610695146	1.576185403	2.563772573	3.060409131	1.92311836	1.836858337	1.560566381	1.219606944	2.283371888	1.295627021	1.836902414	2.134919904	0.769952667	3.403053589	1.432957258	2.417015625	3.804650984	2.38851669	1.322749628	1.166146193	2.134572673	2.660719402	1.955246945	2.273931038	1.972568116	1.014905192	3.152084339	1.715427232	1.49321812	3.240946269	1.557460178	1.938556627	2.443872391	1.464108146	2.291568998	2.086785715	2.152492827	2.712160403	2.244070679	2.003472622	2.742562592	1.615610348	1.61429636	2.567798443	1.29038218	0.8511472484	2.572255601	1.791643221	2.016403147	2.491531986	2.986489499	0.5364388225	2.263734386	2.270056649	3.1605803	1.778835732	2.387691863	1.043277468	0.4036570656	2.706493646	0.492344794	1.65743249	1.121042622	1.77910708	2.738417478	2.821238287	1.925515426	2.359395526	2.050390778	3.082042126	2.051284778	1.080974822	3.311925158	2.293487716	1.558722236	0.7220982323	0.1664603822	1.515510014	1.209909123	1.819791475	2.362621925	2.108901584	1.988878196	2.497618764	1.527419875	2.505563026	3.457804548	2.408583651	2.971183288	1.599012714	2.636581418	1.742709498	2.044596917	1.627423167	2.269659391	1.804654482	2.139770774	2.226011507	0.979969514	2.031722379	2.85321188	2.109447973	1.598382008	2.721479364	3.408779311	2.981858443	2.681318802	1.74939565	1.610598092	2.147515905	1.94652023	2.048215668	2.502536629	1.286358025	2.369193516	2.579574442	3.078121291	2.752028815	1.450794692	2.62945822	1.713077393	1.445463271	0.3262887349	1.391047686	2.181610998	1.425149365	2.981443661	1.17767596	2.826057283	2.65748459	1.235028431	2.305207245	2.609862018	1.651875367	1.954496827	2.627914356	1.727909826	0.8526508106	1.648462108	0.4702724939	1.558629916	1.395930088	1.379219399	2.313442236	1.764656194	2.076143582	2.185969324	2.160593279	2.470404969	1.423292872	2.789437834	0.8544758395	2.130139309	1.444848275	1.721652433	2.42544251	2.028710396	1.058631614	1.715186825	1.761976681	1.162337961	1.982904976	1.215987813	2.697985648	2.27254134	1.940066931	2.199956728	3.055903819	2.56646032	1.987919595	1.110897585	2.024580401	2.265937351	2.073917682	3.023004038	1.325556699	2.233462085	1.393461915	1.982209743	3.102937358	1.862166622	1.411148502	1.484805243	1.199850865	1.692522731	2.132766288	1.949545519	2.982732896	1.585217741	2.332264965	2.569897997	1.263415147	2.541530734	1.267622331	1.734905554	1.740505396	2.270372979	2.066398575	1.664688652	3.169323291	2.607187475	2.17538707	1.679978074	2.344849396	2.252027759	1.735577572	2.025835229	1.636868009	1.053384941	2.061491948	-0.05105304064	2.050178761	3.197374835	2.987835749	0.5325479903	2.558554402	1.023860843	1.131012975	1.937655764	2.401588034	2.186213481	0.712032456	2.617204723	1.273455831	2.659548993	1.547422701	1.112124233	2.083303645	2.02860985	0.9256523225	0.8774333325	1.045994697	0.2740648587	1.32924884	2.191320868	1.877428547	3.409326443	1.318545601	2.733116321	1.981524421	2.757406728	1.269782851	1.300660824	2.454845882	2.011668553	2.140629124	0.9519242712	2.476866185	2.751152407	2.452680241	1.723123072	1.915963588	1.412296554	1.506281481	1.995509625	2.556963199	2.208635943	2.534784603	1.113505363	2.326785779	2.920764777	1.939037768	2.121848866	1.286996248	2.15658068	2.224314297	1.112895037	2.11293124	1.667923921	3.367665266	2.890443315	3.533743542	1.38726116	2.930217726	1.425540734	3.16822949	1.763156215	1.757485455	2.039613919	1.995599947	3.4019891	1.709910052	2.842538635	2.432404022	2.215667804	2.070527894	2.004371066	2.331614945	2.207815827	1.885352672	1.991756776	2.750826845	3.186560649	2.389359886	2.598109276	1.636421051	1.711233184	1.19477541	2.172534025	2.156197054	3.020809874	1.825139735	2.510656621	0.9039277674	1.58633603	1.986060934	1.829113184	2.720511409	1.724632171	1.272299487	1.961613482	3.296613176	1.618298719	1.383313213	2.413798522	2.346604244	0.9759667541	3.034776188	2.247075237	1.276410302	2.656378532	1.730890505	1.784281425	2.110245374	0.8133438934	2.303939438	2.130460639	2.470581333	2.535898996	2.293899819	2.719023669	1.372031045	2.950443985	1.102295162	1.710313518	1.546729586	1.605085483	1.439164996	1.813209038	0.9847722654	2.1533783	2.334993864	0.5814309248	0.9370762905	1.507327055	1.234830259	2.308226606	1.384330388	1.651126117	1.956570676	1.41899216	1.343743504	1.718867757	2.51218303	1.388952357	1.580333589	1.121296788	1.427118455	1.257294819	1.981370395	3.768999163	2.11616352	2.632436165	2.176405253	3.193021265	1.476272276	2.517327174	1.612023536	3.022465837	1.611967521	3.805442763	3.207763238	2.011855513	1.043006344	1.720747876	1.628550565	2.466071525	1.292721557	2.432390097	0.8209836883	1.490815429	1.794967771	1.886240213	2.432544764	2.262866996	2.383695562	1.242966089	0.6314543603	2.706646245	2.248500879	2.158453192	1.763369908	2.023579616	1.439474096	1.797475928	2.39177866	1.769212191	0.639310255	2.642560173	2.59594423	1.708812921	1.891657749	3.108212914	1.541855809	2.213250602	0.6080536498	2.43537765	2.47759785	1.460711778	1.384401712	1.888214336	1.968152856	2.391932392	1.493219654	1.915664525	0.4117116395	0.8879645751	2.27391908	0.8280015297	1.985250316	1.250610724	2.893214793	2.036084972	3.182339403	2.356784527	2.122718377	1.638199201	1.349997445	1.975001294	1.294905444	0.8233315836	1.718930854	1.559206044	2.673310884	1.606748364	2.074084882	1.082959419	2.311379523	2.945021245	1.720794182	0.540231304	1.702003865	2.50550928	1.655528242	2.004297388	2.930459879	1.990061019	1.545684795	0.7601854133	1.998101251	1.009556687	1.386077872	1.034692517	1.717616495	1.600445235	1.568259456	3.71572006	2.715309607	2.105269187	0.7094744657	0.09712135555	2.685842184	1.836051517	1.784970686	1.464761332	2.114056194	2.123181491	1.162265026	1.588011138	1.37164132	1.247134964	2.147282333	1.723734052	2.622831959	1.467711472	2.145079445	0.8699276292	1.797288651	1.915571424	1.125452808	2.361224447	1.877929251	3.882582463	2.250598706	0.9761219535	2.470094772	1.686975677	1.963198537	2.499337259	1.092644667	1.9542088	1.644584355	2.541229632	1.693693424	1.882083217	1.843448626	2.169456659	2.050319563	2.318436124	2.073276322	2.698710966	0.8475916976	1.740373965	2.00839089	0.7716541074	2.097048724	1.773365082	1.353311973	1.18890233	1.1868257	2.527186922	2.224309653	1.549738548	2.103927623	2.464064868	2.690325989	2.161731825	3.85541853	2.641358437	1.698828032	2.931935105	2.123371226	1.407671298	1.463722203	1.333895991	1.198516502	2.03367644	3.294763483	1.797294803	2.158594409	1.313549759	0.1708525102	0.482643829	1.272602431	3.125386148	2.736235465	0.9666169234	2.184244554	1.562725493	2.22481437	2.628724092	1.818454891	0.7873143869	2.243570841	0.8900560995	2.11062758	2.145078667	1.566557079	1.826501608	1.333941513	1.557180504	1.686764568	2.730918162	3.212367982	1.827426575	1.186806433	1.881077701	3.722010412	1.874586543	2.284764352	3.239958109	2.066721292	0.7539697272	1.562842372	2.289585038	1.894095269	2.203257818	2.068321832	1.52434506	1.948093107	1.577291508	2.365863734	1.231950342	0.9582217141	2.453698709	2.661046291	2.715467113	1.336156447	1.584247959	1.637773299	1.909173455	2.562228914	2.705260426	1.80163165	1.524784891	1.395366836	1.215801898	2.697961669	1.942774582	2.270087794	2.626846462	2.169886741	2.815377855	1.829322982	2.80045253	2.6605698	2.585618101	1.778146017	1.960510475	3.535593475	1.991945433	3.658409119	2.422825361	1.301601922	1.861190407	0.7094311223	2.486462515	1.192342193	1.90184079	1.838160768	2.098669785	2.164758963	2.434236838	2.867828793	1.895439204	1.505750498	1.676703328	1.985091476	2.33785185	2.595488064	1.257421137	1.704448764	1.419796118	1.994748713	1.953599936	1.536166768	2.764844072	2.942086647	1.444402329	1.733848816	1.914577098	1.572014266	2.423969959	1.445435319	2.361373241	1.804294181	1.832825786	2.992219946	1.352244433	1.540690933	1.56040732	2.214963706	1.985771208	2.741039891	2.492822256	1.805605057	1.519291538	1.820921877	3.709801762	2.728075767	1.559418662	2.612269048	3.46853223	1.142883129	1.024400037	2.482340079	2.164782832	1.610449469	3.133817902	1.856755783	2.087306232	3.025257981	2.189102774	2.723012916	2.01851352	2.006637824	1.150872284	2.202369327	3.538664989	1.735518912	2.617551422	2.698783784	2.092807174	1.414232673	1.358788903	1.812162176	2.040277032	2.208632144	2.875965567	0.05268452135	2.322704948	1.758618143	1.89250682	2.000507485	2.999609602	1.161566317	3.729380071	1.561687292	2.238111917	2.535592242	3.111969412	2.015440467	3.605473637	1.685392369	3.25951377	2.80916022	1.409222457	1.167900105	2.411263367	2.572582988	1.851228874	0.5849021832	2.29442414	2.69098386	2.179241143	2.370350985	1.355969855	2.462459999	2.086749136	2.787234982	2.766273803	1.837115873	2.337496018	2.677943797	1.151319673	1.781585951	3.293875085	0.335205364	1.247894724	1.740708326	1.316081193	2.988644555	2.727315902	2.004553582	2.145123637	1.298978284	2.198200222	2.226143669	2.94979557	2.504892682	3.415436608	1.864930629	2.580540958	3.311352161	1.941749909	1.649414087	0.5952443475	1.928179492	1.080006855	1.695362609	1.267171294	2.07837289	2.107933525	2.1583334	3.022529053	2.501723081	1.996921188	2.120538965	1.414891396	1.003962688	2.023332519	1.492102084	1.349229364	2.900914439	2.44590755	3.817199149	1.899370353	1.818518502	2.305806831	1.387969934	1.900301079	2.897849342	2.465729409	1.178146335	2.570951093	2.266104319	2.569415095	1.641095761	2.387606528	2.680183175	0.5271242606	2.885580986	1.995091783	2.527640119	2.328100063	2.374790799	2.487442164	2.474100981	1.220564073	2.554742407	1.689334763	1.641865925	2.818613908	2.835256338	2.37524228	1.18566146	2.541255483	2.205864754	1.784759413	2.07765369	3.455033323	3.114897907	2.387924781	2.251834367	2.519226274	3.55339947	2.666386018	1.565871457	2.508669284	1.691077343	2.166455167	1.522303499	1.346771128	0.9619529775	3.027391556	1.380172574	2.324927087	1.513674245	1.97091387	1.353453282	0.9120048153	1.683688978	2.819547732	3.103141016	1.715145537	2.430533474	1.317534896	0.04586323098	2.037669648	2.555513802	1.631814553	2.711781198	1.232948293	1.325493742	2.027647869	2.11404688	3.363100708	2.617286948	1.856944467	1.412607036	2.01687282	1.298295523	3.106496919	2.008751844	1.649853514	2.269477323	1.751444024	2.523808527	3.030347454	0.3858838778	2.016345405	1.182267638	1.95006497	1.085740262	2.58748709	0.9934498274	2.667349535	1.872138346	2.631464637	1.587354757	1.420651776	2.9967931	3.187607749	1.398892769	3.059758918	2.100922128	1.087067782	2.11253344	0.7152043091	2.656767953	1.538812601	0.929156141	2.189375849	2.396640124	1.747346126	2.075986098	0.3937210006	1.681623535	2.433678832	2.33588891	3.128037173	1.939847814	2.519802662	1.882705428	2.247835874	1.201898062	2.034764926	1.433426776	2.337830021	1.037924696	1.936948185	2.598881284	1.012740233	2.039827306	2.620016153	0.7544705573	1.71471082	1.080860622	3.716621858	1.152240297	1.236203838	2.172821795	2.12941267	1.834583294	1.138123494	1.847283612	1.937681437	2.632715895	1.641474955	1.427271218	2.398004962	1.499169527	1.813987711	2.459860296	2.352898042	3.133367483	1.922440606	1.040034731	2.347995178	1.922263512	3.504418076	2.118990778	1.662747704	1.289016994	1.900544156	2.813301828	2.548865918	1.174256709	1.468684301	2.078928705	1.514392172	2.443623659	2.35460255	1.458531209	2.322129891	1.864427426	2.662143867	1.533126937	1.783951235	2.731350435	2.781028121	2.653353599	2.463252501	1.890339151	3.296569558	1.188320048	1.090860446	2.139743309	1.829250609	2.045268944	2.009415323	2.165582903	1.980056115	3.027591169	0.96504371	2.450822289	2.5417558	1.054780578	2.315059849	1.728930155	1.773464	1.942718323	2.467544267	1.642614455	1.942530855	1.11123889	2.512960972	2.214838393	2.666876099	2.427269621	2.669043012	2.949702068	2.371018648	1.353027651	1.477281387	1.042964949	2.346325678	2.614893019	2.876373734	1.352520372	2.854504433	1.097875849	3.36543383	2.083208854	1.665180921	1.840008169	1.828346283	2.495985344	2.324334385	3.065027452	2.3765586	1.624625725	2.322397216	1.282310463	2.726792696	1.986155906	3.179339366	2.267070977	1.94188127	1.702197254	2.96968734	3.19880451	2.249369989	2.317909645	1.140611833	1.893771772	1.857338191	2.500323904	1.785350697	2.333390135	2.639319591	1.277174738	3.044033891	1.042569671	2.26709018	1.283413675	2.081724139	1.334485109	2.584063698	2.552089415	2.099617698	1.150147212	1.333331579	1.57201143	2.617261821	0.911166813	2.554488682	1.295505319	1.682141836	1.421464904	2.340664	1.233509286	2.693147271	2.126025211	2.197391458	2.054003045	1.823404424	1.982071251	2.278768495	2.19440214	1.99347926	1.524811965	1.879501244	2.316451267	1.852009521	2.820715002	1.760777239	2.307483134	1.017145816	1.125620669	2.813684921	1.396543507	1.432249805	2.58695574	1.498942993	1.732354878	2.060356477	2.051998973	2.394412768	0.1708427499	1.643693591	1.559739458	2.820271273	2.808799946	1.191573874	1.673264017	1.520033406	3.870916181	2.073929068	2.071759834	1.26749726	1.999369369	1.575981043	2.641247288	1.894033699	0.2668790238	2.838945418	1.736996995	2.361166023	0.7241673926	1.637854151	1.924935561	3.12104308	0.9227211069	2.456901422	-0.0209862172	2.19886802	3.25610129	2.546448214	1.317692712	2.248018326	0.5767036068	1.921984585	0.9107672529	3.047088712	2.143484039	1.913708623	1.832864678	2.947622156	2.089512126	0.7564241459	1.884284685	1.848835464	1.366691352	1.709372621	1.444980868	3.054578157	3.458086944	3.237220159	1.622163276	2.411563551	2.482898406	2.674587561	1.947615943	3.304676415	1.055671555	2.860520074	1.866081482	2.577473789	1.519986356	0.831480302	1.268876773	2.9514355	1.81160987	2.484110775	2.126646965	1.881888743	1.570021388	2.826990165	2.608935534	2.417631262	3.082624363	2.353170428	2.932972668	2.341947102	2.327925629	2.463563648	2.176086718	0.8121667115	2.82196613	2.668998238	1.377000646	1.140513062	2.013724807	1.573890142	1.751664524	1.40450818	2.464793623	0.813537065	1.817114504	1.959232594	0.3690176927	1.764659599	0.7041193223	0.9228658118	3.079080046	2.069275297	2.145687048	1.690751635	2.758591424	2.847325971	2.366895015	1.834089829	2.560600797	2.049941529	2.929681989	1.154061797	2.373945713	0.923787051	2.745739475	2.880204399	1.772846786	2.303567318	2.793393267	1.70614316	1.761988821	1.576118603	2.180003171	3.479289208	1.961218899	1.098664594	2.41588411	2.285465688	2.114187437	1.927520735	2.50578866	2.40681262	0.767112895	2.807868118	3.072303489	2.903274197	2.681874421	2.023427636	1.62248531	2.939323274	2.267773741	1.967828016	2.68962238	2.037282848	2.441400504	1.870087279	3.474758891	2.766347143	1.282547156	1.711892174	1.977044676	2.489244002	2.08335924	2.058781161	2.279197469	1.812154165	0.5466560791	1.425053172	1.410045105	2.528307288	2.648928244	1.911269237	2.617362631	1.573115197	2.260890478	1.740231792	1.56968277	2.149756044	1.30741038	3.424033892	2.95051019	1.439271641	2.013497885	2.641398076	1.282512252	2.169410579	2.080781823	1.723500032	2.55623166	2.081718936	1.719552744	4.045368599	3.896573339	1.316856426	0.9897130679	2.57835038	1.289765202	2.464429372	2.378343051	2.691712227	1.288744112	2.869522926	1.523723889	1.380431114	1.910562298	2.228904912	3.283459095	2.786707509	1.701122366	1.152353067	2.505287719	1.785109427	2.452532895	2.157819199	2.228584566	1.634452341	1.716838854	2.271305538	2.107233711	1.77144904	2.957602518	3.290237943	1.971200554	1.751897881	1.950673461	1.528432545	2.517030893	1.107273875	1.351112974	2.244465875	1.65161131	0.7394884322	2.172094046	2.622976064	2.392647835	1.127084745	1.538787516	0.5011207181	2.07879919	1.030978916	1.634766606	1.563982075	1.544946079	2.155262544	1.872972824	2.965082295	1.869978438	2.863033086	2.054394996	1.276735404	1.407972062	1.633914762	2.552898652	2.523262908	2.67342527	1.965350871	2.509536058	2.126134183	1.418935884	2.139558578	1.752981446	1.938045388	2.498460227	1.903033914	2.182971273	1.90017987	1.962745161	2.83111137	1.557587961	2.67656926	2.322834553	0.856353306	1.793197791	1.051287929	2.367266155	1.188624242	2.160818675	1.351457525	2.020124114	0.9190482061	2.18458041	2.08474618	2.405943489	1.597746207	2.542654051	2.393554496	3.145441408	1.656587649	2.8285671	2.463247323	2.396447996	1.990397561	2.472845223	3.378111717	2.907961016	2.869337443	2.121380081	1.846342445	2.595183959	1.565581494	1.803462235	1.130275262	2.057396717	2.661205195	0.6666678745	2.32025282	0.7857371967	2.157034491	1.58538912	1.49893245	1.706634934	2.311436601	2.788950681	1.963419578	1.083795604	1.772039704	0.8695797468	2.676687054	0.8975601932	2.22953253	2.843722241	2.305495558	2.927275281	0.5179597284	2.091117421	1.812299565	2.126345537	0.8326623575	2.155359663	1.834190859	3.33835734	1.912244295	2.032167213	2.025467418	0.3338339767	1.916396469	2.16536314	2.813765643	2.221285007	2.509522487	2.318639234	1.339309714	1.584976062	1.514729868	1.674603135	2.242039985	2.224954216	1.318608069	2.074131533	1.713419855	2.33151272	2.104811456	2.742633834	1.288273454	2.092240614	2.221825987	1.530682643	2.310511231	3.279557154	2.440678238	1.830478141	1.799710422	2.147497805	1.309396634	2.48647779	1.193555736	1.011723746	2.537124824	0.9012004942	2.45998366	2.664789291	1.437090029	2.108312857	2.574821341	2.040483269	1.518133649	2.581843857	2.555145019	2.092144679	2.171260975	1.859839441	2.92624317	0.5738373036	1.872421373	1.950319724	1.50018616	2.237816062	2.067207276	1.908872657	1.197823258	1.596221268	0.03775958007	1.586842701	1.786195737	2.900974761	2.35730683	2.007405275	2.831450149	1.779484133	1.266436417	2.48341193	2.314719929	0.9255738843	1.323513006	2.256058058	1.352794766	1.59033479	2.021188594	2.632204003	2.55768034	2.176482086	1.200583675	2.73067177	1.433195417	2.599890717	2.785041658	3.543175856	1.291524485	2.221056124	2.952235352	2.086824201	2.186747241	2.214154715	2.722007525	1.861127671	2.875327546	2.695471064	2.612639909	2.16755624	3.11073366	2.210651814	1.905005925	2.749272915	2.039554033	2.035064491	3.548076656	2.452888524	2.202119663	2.459807862	2.619260876	1.987248906	1.682703831	1.993641206	1.135887944	1.50334204	1.842470933	2.065723806	2.431271359	2.300348391	2.774298608	1.957459766	2.538965551	1.872951349	2.08218924	1.651963364	1.518895267	1.605251356	1.889402442	2.349802373	1.803772067	2.320587585	0.7748332473	2.51087449	2.481460482	2.384681078	1.694060159	2.331750602	1.082610882	1.256326203	1.37594398	1.392170511	1.643648492	2.707828823	2.095907731	2.505350556	0.7976145147	1.740126896	3.501542544	1.709694599	2.495477133	2.963674995	1.707496686	2.01873693	2.596006569	2.516379518	2.621306397	2.118467308	2.070452495	2.341700785	0.849255003	2.468898546	1.038818231	0.5835056265	1.062923133	1.738527595	2.063398773	2.072875879	1.824174087	2.69988857	1.266467424	3.021877699	2.37722239	1.270060225	2.953288415	2.108553601	1.561806184	1.0041487	0.3034794872	1.524983308	0.2992483258	1.913073664	1.360085131	2.049970265	1.283674553	2.307641169	2.016064854	2.392718476	1.614595606	1.5305665	2.89162288	2.162506248	1.159436352	0.3971662781	2.15954793	1.262048824	1.458785447	1.727665413	2.933966812	3.26348803	0.4032634491	3.56011703	1.853493012	1.800530691	1.058308832	3.525752687	3.036605248	2.521629754	2.16018114	1.833245118	1.770764818	1.798857372	0.9890864626	2.530428041	2.997150558	2.250334859	1.946080799	2.576462542	1.462314734	1.720531138	1.942793667	0.0329196924	1.662647717	2.849090619	2.423795777	1.8826079	2.327883293	2.82503022	1.377898125	1.660951291	2.071418513	1.995353045	0.9401366778	1.359334293	2.252280126	1.896562859	0.5527388895	1.734773839	2.191531516	2.380911483	2.907025747	0.7242048308	1.500436867	2.152103179	1.444753058	1.566045992	2.348379757	1.18303736	3.086230235	2.02853706	2.216767548	1.561649765	2.384636735	1.680092035	1.634763065	2.245016928	3.508589982	2.329885897	2.255791208	1.903088153	1.172224293	2.203540149	2.474687532	2.082081439	0.6457523716	1.987293544	2.270781814	1.94682545	1.713798677	2.731573629	2.151710462	2.632312751	2.574853314	1.658771183	2.415350384	2.248288915	1.667611089	2.543780767	1.698233317	1.85924037	2.019100871	2.16372819	3.331200944	2.031182751	2.814320583	1.580231361	2.027181096	2.84014591	2.869216279	1.413697638	2.648038563	3.457678057	1.900920081	1.363653636	2.369011733	0.5588334856	3.164251331	1.820073658	0.5163189157	1.349547343	1.620012638	0.9408562936	1.6854779	2.308931711	2.921955239	3.067822002	1.14872071	2.380869619	2.610407238	1.463984424	2.284111053	3.772541354	3.430263229	2.137944354	1.958696752	2.054253005	2.102447212	2.254169785	2.062599209	2.101384984	2.417743886	1.483377999	0.9573147206	1.441027403	1.309239726	1.614124379	1.666630759	3.12075847	2.647168087	1.220577547	2.913463295	2.308292168	1.634695403	1.695017503	1.337972452	0.9666223564	1.151834127	2.700282967	1.642156764	2.073625004	2.416979941	2.306433058	1.61111354	2.755224392	3.131536395	1.721177552	1.610782439	2.73148065	2.319469046	3.129193123	1.282479744	0.983389686	2.691230367	0.7037041536	1.486381476	2.797037028	2.299203519	2.089426297	0.9844767899	1.947069021	3.067394502	2.408330481	1.227897295	2.830677845	3.018645205	1.123995743	2.542369065	1.653929456	2.286162144	1.435795463	2.081991107	1.663425492	2.443834474	0.7396314305	1.893997965	0.1711496059	1.979547577	2.269134218	2.655955	1.982862628	2.288176415	2.356374277	2.013217226	2.106268583	1.034846633	2.265211	2.266913297	1.44377194	3.555444347	1.755864405	2.938516833	2.45433596	2.053827041	2.025484333	2.500754827	3.399008759	2.767155333	2.48241095	0.9962868872	0.9068663359	2.151401317	0.6863204468	2.134774557	0.9247391192	1.916634307	1.814269749	3.021697478	0.989174168	0.9992670313	2.463102604	2.660078146	2.683944589	1.486449513	2.365015825	1.844736809	1.94453558	1.987001448	3.766089859	1.917827736	2.22638214	1.647783991	1.489430691	2.997174944	1.206068459	2.538196831	2.213999568	1.87288392	1.10255273	1.307394365	1.585770267	2.371346089	2.340107602	2.489346823	1.102078311	1.756677524	3.23663213	2.203011804	1.958173936	1.445665365	2.288298928	1.919810284	2.085904401	2.090683743	0.905094603	2.29645928	1.619184569	2.004785192	0.4735632712	3.406771106	1.674259868	1.874112132	2.438884897	1.807166765	1.700693771	1.935021156	2.421615602	2.124056117	1.964017938	1.8905832	3.497208006	1.740735858	1.105826052	2.332718668	1.632750241	3.096297351	2.968946478	0.6287163105	1.691711965	1.365267085	2.934902115	2.445819959	1.649791556	1.43400198	1.949889003	2.41791336	1.784205525	1.91339487	3.96522599	2.470879243	2.095365674	3.421846587	1.669950638	2.604670066	1.254380367	2.349414642	2.36752146	2.844034281	2.378590173	1.417622601	1.612680573	3.161024966	1.942547523	1.340381631	2.874040189	0.2484898635	1.696583873	2.435900611	3.531564813	0.2723751114	2.292815647	1.50644096	2.173507093	1.896560457	2.304532027	1.265050288	1.639995441	2.326645748	1.15837893	3.785972501	2.061942762	2.77195463	2.691114635	2.130345623	2.536878174	1.051061392	2.386915565	2.764476374	1.17684396	2.287421742	0.4677733506	2.506722865	1.568955042	1.80148238	1.452473042	3.049094066	2.521196535	2.258161112	2.064838457	1.561006804	2.180632147	3.048966451	1.53397958	2.566030585	2.208681321	2.099000358	2.596510069	2.359564297	2.563470166	2.108400585	2.564948744	1.57729262	1.895834517	2.373117421	1.056686046	2.072760534	2.114427485	2.055240123	2.068806986	1.538649005	1.686562562	2.917686068	2.163946555	1.263343099	1.62142996	1.590124921	2.663158664	2.42981733	1.863064477	1.288117643	2.583128111	2.401950016	1.480039474	1.534286776	2.577361708	0.7656679935	2.758230905	1.640355843	2.610350782	0.9764199719	1.762153702	1.056851059	1.98876442	1.149643103	2.260669091	2.110057864	2.010228699	3.896321836	2.796961193	2.112108455	2.071536432	1.570104617	2.134838306	2.317866846	0.1421044536	3.277446845	2.577504191	1.35209753	2.654047176	2.246142754	1.727990462	2.217179192	2.561635515	0.6643035891	1.71530854	1.792370535	2.440624822	1.429460097	1.634480562	3.169821199	2.456335507	3.0601816	1.928084811	2.045847266	3.087138049	1.505959888	2.783234236	2.25569222	2.476296289	2.108515387	2.111256718	2.78696445	1.907725087	0.9850020468	1.169281139	2.56468877	1.478170761	2.909656617	1.765367654	2.220690554	2.553361174	2.451030717	1.798983827	2.285533439	2.180296868	2.665837691	0.9249647596	1.847920796	2.209568773	2.889534434	2.605557032	2.048135992	1.422150664	2.107954661	3.743877749	1.275187102	2.524458925	2.0010827	1.284208115	1.328604126	1.626009258	1.022626607	2.3172722	2.229212556	2.604219014	2.035895682	0.8845093545	2.308741024	1.401370666	2.500739517	3.298355787	0.9888271045	1.672390714	2.153098163	2.386111219	1.313010238	2.321678927	2.154752021	3.4390019	2.63193799	1.614350011	0.6387245034	2.159329436	1.439001447	1.02475412	2.660750815	1.517080981	1.810220983	2.444798124	1.933869234	2.32872709	2.627265362	2.850126578	2.360086722	2.512735932	2.733440382	2.040813606	2.711432007	1.525399446	2.136143617	0.6943471728	3.548241598	2.470407161	1.831210951	1.87455207	2.647141299	0.9027070251	1.831238041	0.1786144542	1.781382125	1.981110072	1.662812318	1.461088986	1.832887128	1.521274465	1.770874075	1.329637428	2.084645422	1.353068759	1.003680238	1.852346196	2.240970829	2.053414415	2.314326574	1.081097932	2.911872672	3.132600919	2.898833338	3.720866932	1.553435037	0.8837035886	2.590228164	2.234036482	2.143842553	1.300122528	3.038582123	2.574457661	2.27698313	2.259652923	1.845954813	3.256770044	3.090396849	2.817925637	2.234978552	0.8020415244	0.561568753	1.176869856	0.8117141392	2.867154629	2.722959767	2.102536465	2.363053259	2.074923075	2.817876539	2.270578366	2.614977557	3.181773655	1.811745553	1.696616401	2.275019458	2.82077414	2.290278403	1.653255839	1.04379804	1.523198835	1.519067335	2.556097411	1.317205492	1.949016563	1.929347882	0.7013273953	2.438203478	2.850277988	1.634142441	2.220099533	1.118791759	1.282953562	2.930343517	1.43274822	1.258719633	2.547952253	0.3158844574	2.238301499	2.30038925	2.514330749	1.783705069	1.761494796	1.33007731	1.549275206	2.069699382	2.241105489	2.235057858	2.359309151	0.5252010911	1.36143483	2.281576882	0.7255867485	2.410365771	2.221066171	1.248709759	3.457544371	1.701326006	4.072532518	2.392345788	0.5077447083	2.911385983	1.947844737	2.093020022	2.448624153	2.975816065	2.530475318	0.2433983403	1.315054745	2.67011013	3.213053345	2.622023728	1.424026494	1.558990355	1.419340429	2.320407991	1.879967501	2.456648399	1.128970444	2.793270961	2.174464097	3.092638962	0.9212898134	1.493496541	2.088144944	2.259736911	1.578095754	1.996614427	2.600136773	0.9542599718	2.902159053	1.915145547	1.027881405	2.64105778	2.945736201	3.783363768	3.476174866	1.912983386	1.042483714	2.915233253	1.587324296	3.250138681	2.916310343	1.611842295	2.593720123	2.62959854	2.832919598	2.463896335	1.283063495	2.147139129	2.765967779	2.165352041	2.992533172	1.958298799	2.111097238	1.016763168	1.693393199	1.130499481	3.006563669	1.306601129	3.433606086	2.28953171	2.517320623	0.4835665598	1.463913613	1.15395575	2.092371459	1.450670352	2.69134172	2.365729831	1.076224319	1.891861723	1.243217813	1.593443906	2.143327824	2.529931285	1.771574484	1.528801247	0.6902638359	0.7152469606	0.9127500505	1.055984851	1.646883214	2.432721739	1.972683285	1.833337418	2.469939648	1.880031226	1.283154896	2.413648696	2.424154862	2.192657383	1.766904489	3.245490827	0.9421516437	2.431131764	2.023186864	2.199672655	0.9277306286	1.597364723	1.983305184	1.871258885	1.902180129	1.501272841	1.204497728	2.826594355	1.834792144	1.380409965	0.9191085054	1.286415781	2.15143024	1.508851907	2.440361966	0.1888648026	1.017098779	2.549687591	2.015357006	2.967871679	1.763901369	3.228440003	1.2975181	2.530567912	2.529293676	1.737543055	1.561230813	2.331748981	1.308735248	3.227121258	1.811929274	1.519283368	2.056081008	0.794601124	1.499472734	0.6089160993	2.224488319	2.572119606	0.8500075042	0.4960996406	1.34242546	2.604096838	2.33844668	1.97027483	1.130913561	1.707781974	2.835061385	1.950047928	2.073988923	2.105916127	2.965471652	3.479751713	2.565703347	3.131473642	1.736313143	3.611839899	1.957228446	0.9886081753	2.164991983	2.333221455	1.649023666	1.773080129	2.560622996	1.492117558	2.30110359	2.065867565	1.990155902	2.081823801	1.358929893	1.999451914	2.139799145	1.65066301	1.557595256	2.527054574	2.352185648	2.589597453	1.926076262	1.484626115	2.405291989	2.547044479	1.866762894	0.7590350211	1.365880054	0.9350137143	3.17000626	1.234714263	2.349576516	2.011669422	2.335216002	2.075198748	1.252700353	2.402143887	2.316043063	2.232459984	2.413573834	1.922116672	1.035974108	1.23657764	1.670523652	1.514282575	2.521167428	2.107748307	1.16348159	1.964708682	2.690723201	2.857850214	2.672053952	2.776675761	1.325127582	1.360522267	2.552885557	3.893682764	1.82623127	2.11710727	1.748567015	2.258549494	1.844697502	1.425453874	2.357774852	2.114294673	2.943005266	3.0314148	2.900140962	1.803738452	0.646436056	1.582084331	2.717347386	1.697680581	0.9738704477	2.159186359	2.988455619	1.601250437	2.319484348	1.915038276	1.621744277	0.3777406893	0.04811886603	0.5521966165	2.182202793	2.121233965	1.213461938	1.205725281	1.173978581	3.531338861	1.807411816	1.033145038	2.531515842	1.659445777	1.476358477	2.136282812	1.490521762	0.2965915784	2.530344675	1.328043691	1.479891371	2.92472767	1.565982289	0.6467316921	2.670047534	1.371488419	1.416730944	1.23617453	0.5146648098	1.50510785	2.745068719	1.092272076	2.473330323	1.177201286	3.25371762	3.218781527	2.231886953	2.093187051	1.780829552	1.142356144	1.981625264	2.311538575	2.234347882	3.459076867	2.342541788	3.15052544	1.509726707	1.979349054	2.636957636	1.032364181	1.924378287	2.518911688	1.804453815	1.965162409	1.145939226	2.77796591	1.368819053	1.827334272	1.856476973	1.360159836	2.119971836	1.123031315	1.783310725	1.582855881	1.999984598	1.591903186	0.7584958552	1.510637224	3.365166709	1.491171558	1.763421908	1.719908266	0.4131473223	1.779956625	1.795234195	2.8787723	0.8308150541	2.819293862	3.490100129	1.325794303	0.8021619519	1.651338562	2.025062926	2.168239462	1.983855607	2.013570704	1.962622638	2.784943556	1.717525054	1.186421968	2.081717983	2.724221302	1.413619158	2.340484213	1.677746242	2.63958434	1.300116371	2.02221116	2.392689021	3.504060399	2.223573035	2.549337709	1.769711463	2.973722194	2.334108187	0.8527331458	0.8909697558	1.602857537	0.7657869288	1.24250913	1.789157176	2.576558489	1.681751906	2.059458332	2.654705367	2.509059674	2.380283446	2.673062482	1.698915298	2.28119253	4.008069797	1.851930068	1.859355622	0.9872479472	1.863485857	2.266727476	0.928031028	2.571555111	1.386422589	2.63023428	2.58959051	2.73244135	3.755232518	2.707427927	2.561100776	2.231305924	2.092044773	1.861825537	0.7657621563	2.406197143	1.657761111	1.967969384	2.669292472	2.043885804	2.444736719	1.486773496	1.767156719	2.345763181	1.451312795	1.975049933	1.823442515	0.3907128803	0.9731672879	2.87100799	0.4284923912	2.110919503	2.290705659	3.274643024	3.053183071	1.909393367	1.669770951	1.688947292	1.792284178	2.264122022	1.597967463	2.135968915	2.745423931	1.194796957	3.018359239	2.529890978	1.500108238	1.338440556	2.140383067	1.279530015	1.710121404	0.6001703144	3.292460906	0.5215113502	1.436250892	1.552941223	3.343045463	2.010852844	1.105342973	1.188634693	1.694783059	1.729146659	1.375503616	0.9393906061	3.372154399	0.9650412646	1.32866308	1.653986679	2.20487909	2.16597285	2.351012442	2.731172765	1.898530961	3.132717399	1.142391438	1.747493663	2.063849527	2.433899088	2.864333764	2.27071752	1.275170194	2.139716734	2.157567494	2.236489094	1.53269782	1.868825534	0.796201878	1.691277046	2.937042845	1.639958564	2.81392539	2.239081938	1.335312458	1.989567668	1.195080917	1.875876212	3.099525439	0.8854319976	0.4391723031	2.815012465	1.48095327	2.236844614	1.636472333	1.083509858	1.710610374	1.989105721	3.121794625	1.816200647	1.296342138	1.747937109	2.806200597	2.485693291	1.831031955	2.441049526	3.266688075	1.680143988	2.144303666	1.462551608	2.422376675	1.318669096	1.759950407	2.004135773	2.329231913	3.830709622	1.633202548	2.287535871	2.727527371	2.315073162	2.416756512	1.286188628	2.452089856	1.661640047	1.828819109	1.101723671	2.338342041	2.366961569	2.024569092	1.572616308	1.468335115	0.8376520681	2.081801541	2.61652946	1.186713618	0.334617981	2.36984485	2.012174814	2.33724487	2.243123359	1.107003749	1.126163488	3.592828376	1.861081971	2.400975089	1.815697033	2.095003318	1.534223243	2.185699636	2.788054821	1.92065776	2.35734894	2.454687311	1.984024999	2.107265027	1.874027726	1.195914904	2.628018523	1.015650253	1.751680755	2.639927563	1.858695241	2.952616955	2.186609306	2.809991027	2.407352837	0.8133489601	1.952666853	2.663322022	1.59807449	2.827399079	1.533664007	1.549302925	1.354983635	1.939915997	2.286149889	3.060884033	2.475271424	1.265958017	2.29710159	0.7540405905	1.665497521	1.969470169	2.619471359	2.82746886	1.913481321	1.119360568	1.781686336	1.62404338	1.246692613	2.885352353	0.8490838664	1.134533051	1.515563846	2.240820173	1.203113837	1.415352386	2.956849879	1.914690136	1.942590744	1.394195698	1.996215854	1.408900917	2.183919842	1.333902555	2.009955156	2.097585893	1.766026044	2.241844335	1.666353399	1.918946164	2.371641919	1.50098478	2.941484792	3.217948522	0.9865477681	0.8607390814	1.797454495	2.436877053	2.114189491	0.5434166361	1.859118673	2.335190573	2.559227309	2.014982428	1.549057272	2.089648165	1.878062415	2.534860038	1.449980147	2.660719771	1.552084392	2.650571142	0.8628426375	2.51012293	2.122930826	2.29715623	3.033202571	1.408020573	1.385479675	1.317926732	2.559839044	2.221034838	2.785013258	1.989475035	1.149597469	2.818071463	2.00624235	2.762270351	2.308338469	1.314971535	2.614675889	2.963391342	2.75039061	1.767078341	3.507791063	1.528104077	3.015456734	1.282111672	2.17396608	2.337582522	2.706654783	2.648563506	1.609550245	1.582812865	2.281615419	1.871632134	1.901980965	2.00688486	2.497316767	2.547040227	2.662752716	-0.5719811008	1.512131756	3.034932118	2.591137332	1.159123804	-0.3085116967	0.5676162271	3.000136508	3.25180834	2.693586154	2.977190165	0.7139353102	2.975097693	2.23306025	2.13569085	1.857547486	2.824771948	0.8160946034	1.479364528	1.037660839	2.139310665	0.9534740348	1.283480601	1.957032935	2.342225595	2.309506735	1.005524289	0.973074056	2.427304398	1.428910242	2.643666975	1.485775724	1.944079537	2.140540236	2.853642137	1.942777758	3.057253212	1.906894604	0.5318610464	2.058859455	3.271110554	0.7205821929	1.516943469	2.163062376	1.912413379	2.29095921	2.961602368	1.474401239	2.135780294	1.851914471	1.368915811	1.83386367	1.940340005	3.413245794	1.468411966	2.623378769	1.840693117	3.100038682	-0.09204192941	1.896205146	1.861413774	1.464697795	1.793487703	-0.01270201908	2.445539953	3.783240199	0.5072979028	2.342701324	2.366688649	1.344908285	2.278562112	1.755361839	2.313542071	1.617561464	1.965537427	2.841328257	1.760187441	2.382985574	2.491958061	1.884735331	3.364213678	3.301436872	1.386226146	2.118704013	1.756081498	1.147123652	0.549759182	1.543960867	3.422292137	1.148458081	0.8853099638	1.807771843	2.480298045	1.953065609	2.964035042	1.932974449	3.18560242	2.033867727	2.034871999	2.697261503	1.471972496	1.607718697	1.174173197	2.168413253	2.64572247	1.850669011	1.782779854	2.588739806	2.758004938	1.808045822	2.397728322	1.915626329	1.398543917	2.244089107	3.415430825	1.857091411	1.693213045	2.20424108	1.882936004	1.710874044	3.52381268	2.711694526	1.329622797	2.593226851	0.8009923886	1.440364426	1.72745544	1.270096403	1.665789483	1.512802296	3.211486078	3.153352209	0.8758685769	2.472070434	1.622486006	1.803857754	1.606601925	2.057439135	2.040809105	2.054490485	1.733900774	1.88277287	2.131102609	2.402030842	1.543613592	3.291456991	1.811861868	3.604914163	1.557646746	1.738491098	2.276700536	1.930515777	1.664722153	1.931122226	2.795945665	1.972434382	2.11776822	2.695322196	3.484428712	1.699899378	2.170716761	2.235962909	1.404469342	0.6793821741	3.452351273	1.425836314	2.29862586	2.248199306	1.666933497	1.6215538	2.682847982	2.076014708	1.984916008	2.775931959	2.036469452	2.234458826	1.709617571	1.981610333	1.31741059	1.082027868	1.944873077	0.5571496622	1.94895718	2.670574531	2.687069455	1.589983248	1.893917867	2.291767201	2.87262374	1.001669533	2.082042755	0.5721515695	1.719194844	3.156757126	0.6818648926	1.796140745	1.265385764	1.244155484	1.652687452	2.078521804	2.855084588	2.274139968	2.099656463	2.416096071	0.5570516192	2.672989561	1.72467063	1.962535901	1.645605015	2.595947736	2.446063064	1.866287002	1.65078535	2.278521314	2.111791699	2.616826198	2.688698366	0.394801572	1.476477897	2.270798943	1.928761597	2.168863109	2.168029025	3.018536424	2.431640148	3.131976755	1.332573434	2.630047049	0.9755668809	0.6156191318	1.655272108	1.390955129	2.479367109	2.492680313	2.405960262	1.614243313	2.254139738	1.867177536	2.469595472	2.610826147	1.058620214	1.929217371	2.774327387	1.928865914	2.678789484	2.2898354	2.232703735	1.942832468	2.667233333	1.619223231	2.227662491	0.9532579623	0.5219017801	2.037256979	2.305402095	1.629664775	1.540952478	0.5805273194	2.414567857	2.478196792	2.633506956	2.038347941	0.7988215892	0.4772896033	2.59468417	2.339604714	2.220161849	2.546752928	1.962980331	2.033023881	2.164836448	1.750728929	1.438434937	1.936088844	2.171764725	1.628797651	3.025367577	2.197211234	2.311442328	2.945253873	3.062565868	3.673901247	2.396362457	0.4989654078	2.64724817	2.874302156	1.314998974	1.259717556	3.39630098	1.910405588	1.726788997	0.06387850121	2.366673997	2.090084991	2.631904229	1.742024506	1.9040223	2.008441457	2.041320624	1.978797181	1.73302649	0.7942406349	2.6649757	1.615634574	1.850320619	2.519679349	1.381839927	2.252545223	1.144685163	2.017987059	1.732040148	1.823917216	2.490996075	2.612227267	2.21498728	2.341554275	1.261787839	2.47329373	1.783917438	1.664191793	1.51874213	1.052749538	1.41093033	1.062913885	1.260759924	2.762589992	3.032951246	1.777824728	2.028083755	0.7929545255	1.538148321	1.670081521	0.656479234	1.399449431	1.800471322	1.535579089	1.653670009	1.416613526	1.233606393	1.071285651	2.245094975	1.248118186	2.012790419	1.392430869	1.183400103	1.855565848	2.051501753	1.279711354	0.8385680215	2.764720662	2.10933625	3.26363722	3.866556606	0.771090464	2.09654719	1.559662674	1.368682993	2.739830848	1.560903534	2.179054791	2.31841058	1.411138502	1.779298871	0.6449973165	2.205141422	1.286039218	2.344323758	2.710676429	2.10870362	2.284411276	3.045611999	1.490809665	0.8975838884	2.143534041	1.578993017	2.023786613	2.039228837	2.905799409	1.779814746	1.978551708	3.523167766	2.728981377	2.365197075	1.923671905	1.57428603	1.750964235	0.9602461256	3.384815371	1.332531869	0.8979497756	2.482816958	1.899168055	2.443770421	2.627574044	2.317955549	2.126439729	2.673526681	2.943405704	3.030032073	3.153134482	2.892578009	2.092440763	2.758432911	1.858802727	2.299823766	1.753779701	3.23278181	3.127522422	2.561539483	1.140408179	1.989131712	1.43801332	1.403352018	2.178173882	2.101943961	1.482911419	2.021517486	1.243196281	1.787202656	2.923919573	2.95225613	0.904351782	1.173544651	0.1743834881	1.336607883	2.834340012	2.055884532	1.772343822	1.816490554	2.112682592	2.231561996	1.221721127	1.842215977	1.750426409	2.421739566	1.447195891	0.8900903573	2.337524358	1.751610437	3.284862588	1.661053603	3.086191013	2.68890601	2.549848252	1.108635246	2.172455264	1.234748891	2.812734744	3.660116156	2.204876287	1.209740571	2.255226963	1.866424777	2.007571551	1.615771925	2.500141835	1.495994077	2.246633417	2.506365266	1.84013396	1.606418139	2.491074817	2.936539114	1.574110166	2.699726146	1.764581939	1.893605654	2.780270298	1.9206582	1.361898181	2.239395001	2.702506693	2.212801485	3.241471514	3.559787936	2.559473525	1.002466266	1.810096143	2.246823059	2.120852909	2.348162506	2.338515724	2.349358788	2.016414831	3.246099704	1.836232039	1.962056948	1.270704076	2.916004975	2.436741553	2.447363639	1.723536242	0.9622304051	2.496411944	1.375988607	1.026471629	2.518446439	2.409791456	1.883785539	0.9650540136	2.095506796	1.924253015	1.766597409	2.879277062	0.8448036483	2.323849847	2.56187921	2.918180445	1.891786274	2.2180446	2.246281227	1.310331561	3.668119024	1.272025908	2.753621257	0.9745422868	1.720737741	2.002455265	1.6350633	1.972082688	1.168018585	2.019374026	1.852011235	2.028183488	0.419244389	3.039382507	2.289914351	2.28835707	2.59657696	1.977727958	2.266291568	2.517544007	1.403918705	3.036458168	0.5168140251	1.68708492	2.470173832	1.067856046	2.186675328	3.218354613	1.063176278	1.815067089	0.2450834475	0.928295473	2.012078473	2.975862095	2.034169892	1.808570354	1.550870698	2.619516472	2.473046236	1.413894589	2.767511531	2.222383464	1.460043358	1.84677885	1.935275626	1.424022318	2.093184478	2.472946746	1.621000654	2.017627733	3.373672011	1.436438599	2.734912046	2.93731586	2.535670434	0.8072059418	1.924599605	2.647471823	1.972247053	2.524918549	1.50959858	1.965614908	1.538499701	2.342077878	2.022588653	4.151591183	3.27017692	2.045540152	1.991544136	1.201702533	1.162202971	1.817972135	0.8235445075	1.417198314	0.6575821338	1.818692191	0.939062776	2.128447755	2.422667506	1.873667984	3.2049943	1.358180857	1.248375437	2.330528645	0.974337382	1.795149436	2.108628872	3.380490744	2.879564764	2.104845084	2.485502148	2.912078904	1.531873462	2.328572029	1.964162959	2.038135274	1.754023228	1.695541099	1.834164838	1.206221508	1.816580254	3.528900352	1.945319578	1.552042466	2.895350318	1.334277436	2.383791554	1.127356267	1.555357816	1.8153269	1.458276342	1.994975352	0.939133842	1.68208761	1.77207177	1.425855374	2.802407912	1.483287023	1.929949243	1.542816062	2.665881451	2.88436898	3.37634454	2.63149912	2.188589023	1.244468573	2.474021169	2.334598183	2.241056841	1.632821994	1.855801405	2.361678336	1.909503353	2.165899761	2.301649404	2.520287147	1.099810504	2.064342232	4.011041435	1.64867105	1.669558302	1.478315813	2.298294351	2.50221924	3.108910733	1.525584876	1.546488428	2.320004944	2.350908666	1.687540901	1.894247928	2.248358507	1.76696812	2.008746605	1.550192615	2.43622617	1.293919631	1.838165023	2.901529315	1.131614737	3.12756492	1.343612749	2.171504403	1.744220919	1.183581642	2.169331876	2.056953187	1.661252944	1.960278994	1.995490929	2.396957231	2.106833517	1.267890771	1.096670419	2.784070861	2.220155891	2.328538417	3.240631305	1.260445762	2.017056048	2.128263486	2.179751758	1.750521966	3.063748131	2.927495168	1.083992706	1.759089479	2.766434117	0.9022364119	1.527808433	1.983674611	2.449362285	2.004400878	1.061271477	2.511938851	1.506082186	1.420545049	1.624063075	2.557729479	0.8318245486	2.046065238	1.959123234	1.252588982	1.714395832	2.536602953	0.9976193028	3.265912551	1.149863346	2.946721336	2.12834362	2.101049126	0.9072455991	0.617670959	1.263954264	1.264716505	1.690989596	2.55190958	2.688022953	1.742147088	1.343242677	1.513005399	1.853103022	1.672170918	1.919862964	0.7966516941	2.028181587	2.460547391	3.589252953	2.259767516	2.31829208	1.345656872	1.252928098	1.894852567	2.39932543	2.423828911	2.81212516	1.578945497	1.514530489	2.367731394	2.583956893	1.346659293	2.781338557	2.245478648	0.047766493	2.487995745	1.238615756	2.265439073	0.9083302596	3.689039137	2.82528619	1.259960045	2.806888606	2.241884093	1.778168959	1.835682557	1.853941736	1.102504601	0.9026331203	2.33735681	2.511588267	1.121287695	0.7264460142	2.136234193	1.197372278	1.81502402	1.92124604	0.06005032417	1.855924456	0.5162528036	1.790286853	2.179307893	2.745870552	2.022788521	2.990052388	1.871361502	2.429744858	2.231882065	1.717621026	1.642529522	1.672699302	0.9208522156	2.390740293	2.495719796	1.827163203	1.792122363	1.809017013	1.560921365	1.749576516	1.791915266	1.866250348	2.772281205	2.422671373	2.048679497	2.396456204	1.897001247	1.53828571	2.798189527	2.062819446	1.198756064	1.915577752	2.293913676	2.138045078	1.401306711	0.9699004895	2.318084636	2.107825201	2.517210023	0.4559438682	2.202576458	0.9281773197	2.439391633	1.897750727	2.969560381	0.822877422	1.816677049	1.603535873	1.247528914	2.604368229	1.867714744	2.854994611	1.33436011	0.5280959324	1.815251554	2.606083566	0.9408482966	1.29198161	0.6864868185	2.267359988	2.215548448	1.694539598	0.7406569094	2.257106081	1.28715737	1.856059226	2.710932439	2.290946785	2.580911863	0.8451837538	1.099873139	1.765109911	2.396301717	1.119224888	1.786643378	1.468565331	3.153106259	2.28266617	2.279418728	2.252201433	1.943306047	2.627265211	2.121368595	1.741137241	1.988434022	2.872490314	1.523637818	2.458523739	2.217028388	2.395949375	2.284336356	2.091926168	1.987593712	2.897818464	1.96214414	1.273025525	0.6055659163	2.151156771	1.439945335	1.715113498	2.431005874	2.980621447	0.9801025713	0.2848727598	1.295557287	1.315904366	1.305065005	1.826460032	2.188646439	2.644160381	1.978427901	2.3757317	3.962129663	0.4070705863	1.356082166	1.171488613	0.9112606037	1.050745658	1.706105744	1.593374815	2.321173043	3.788072745	2.153459394	3.315565757	3.376233526	1.713927691	1.929113412	2.596407669	2.069154509	1.567962882	1.213902788	1.996213712	0.3506833778	2.381416487	2.155704525	1.41237262	0.7638873208	1.474996684	2.363137246	1.365989237	1.601571016	3.245889856	2.539244588	1.38390718	1.368437715	2.107812153	3.789410532	1.747566655	0.6698978065	2.91739127	2.034149068	2.505136287	2.066084192	2.120195878	2.381770952	1.695443961	2.475490267	1.161041466	2.332707283	1.470516561	2.404224026	1.253884028	1.710830509	2.04175622	1.267444584	2.353987145	2.474691441	3.303672104	1.399817346	1.833464346	2.254645476	2.188213156	2.120151536	2.17951827	2.373350826	2.801690514	2.12689681	1.692884874	1.780597167	1.393096245	1.290016909	1.070086687	2.603916033	1.015116384	2.022511308	2.173074552	2.690946056	2.302734953	2.396162401	0.8154495599	2.064418863	2.596631063	1.504299286	2.058810364	1.746557595	1.927961216	1.73550175	2.105535953	3.114595596	0.8928686318	1.702591456	2.12498867	1.541050844	3.262595767	2.393842338	1.229004304	2.070940471	1.417558014	2.8026693	2.569564749	2.671383554	1.612483869	0.8920027561	2.063322852	2.502852583	1.368272746	1.814359879	1.775929511	1.522381946	2.353374904	1.796127884	2.216976861	2.011155611	1.963599192	2.506314426	0.7702106444	1.634302185	1.252727976	2.903690209	1.558401181	2.032489274	2.848571353	3.345459544	2.43713464	2.416186647	1.148300375	2.491379176	0.9464435888	2.621296893	1.926709783	1.025834954	2.049678861	1.995995916	2.8078953	1.141356202	1.776880687	3.145144451	2.707648383	2.460220837	1.79340639	2.076857809	2.083708215	1.238015442	3.393945139	1.535489529	2.663748495	3.151267513	1.708449977	2.006757477	1.827892168	0.3545361478	2.235904778	2.576867803	2.013967574	2.615293441	0.3850020871	2.189348762	2.630500877	3.040657914	2.330423271	2.233746129	2.173308339	1.649469064	0.8312391726	1.467425357	2.377009937	2.433069688	2.687223131	1.472709552	1.603354785	1.32963107	2.63273726	2.568920017	1.43785625	1.020516553	1.839810625	1.30562186	1.744823417	3.236214929	1.654002704	2.35469217	1.959335945	2.621169491	1.475531581	2.991311281	1.931735478	2.536226928	1.927237146	2.671414865	2.21452838	3.031775873	2.151522056	1.978348848	1.250804031	1.00807804	1.634271808	3.778678071	1.7765192	1.614311286	2.333015281	1.413471202	2.732317844	2.154292837	3.247687035	1.738716014	1.67418299	2.412909559	2.877655615	2.446798288	2.484968786	2.207387362	3.320438803	2.609794612	2.212608185	0.8775994355	2.473103973	1.046687216	0.9305710909	3.589333307	1.909223885	1.839572379	0.5184830861	1.549337646	2.816560726	2.579804125	0.8711857118	2.566890768	2.259227236	1.666626615	1.817349323	1.717893185	1.146725562	2.163457964	2.476769779	2.986222976	0.4177918797	3.015976853	1.686948025	2.674376131	2.340151043	2.210103573	2.539695987	1.342742687	3.22251485	2.443174037	0.8745037792	3.618445721	1.080907356	2.152140372	2.92204534	2.255003439	2.298340188	2.123689582	1.692739322	2.21143946	2.574101243	2.787541884	1.762877841	0.8239096412	2.73727934	2.070855617	2.054234258	2.001689424	2.845140127	3.019846362	2.921024525	1.022605308	0.7161355162	2.731194041	2.341677232	1.287762492	1.640714894	2.492285071	2.242369338	2.666411047	1.800965769	2.229391961	2.077620739	1.794663747	1.802474737	2.364944243	0.5098450895	2.277199653	1.967422528	1.792653685	1.747639314	2.217724673	1.824632488	1.917194769	2.382713775	0.902815326	2.290732055	1.946661256	1.693822102	3.005589497	2.336810498	1.666448256	2.608153412	0.8039280278	1.240204355	2.27281453	2.415123874	2.092114312	1.184687829	1.007901742	2.11078057	3.045940132	1.299817143	1.959794478	3.624166568	3.190794198	3.413218322	1.094399136	1.085055091	1.862746574	0.4742826037	0.4210292307	2.129099165	1.947885952	2.582079478	1.561478051	1.854250677	1.600086788	2.270267087	3.451545227	1.992581056	2.509293763	2.698557889	2.452085207	2.598014699	2.589049302	2.232293995	1.760078356	1.555443359	2.760437286	1.790774507	1.122895059	1.893316802	2.177943798	1.612064967	2.493751556	1.510824229	3.187193492	2.066816945	0.03558109128	2.530076243	1.433230272	2.723747258	0.9013662321	1.920824705	2.401567694	2.195812469	1.122959665	1.841764789	1.322387684	1.155224472	1.447287255	1.772575986	0.6861298026	1.432741439	1.9340234	1.060467301	1.89244827	2.035474707	1.283499753	1.035851637	1.166958428	1.067601123	1.895413968	1.283299307	2.170401389	2.939233793	2.933604694	2.18500842	2.105273978	1.97793057	2.939774312	1.143284684	1.876209962	2.024867243	1.993651827	2.353771888	2.900769517	1.239861132	2.409905265	2.581696572	0.8962493018	3.601322298	1.82023977	2.384391891	2.089420739	2.507576834	1.183316553	2.682954633	3.106791056	1.31880908	0.7828874749	1.286730685	3.056410617	2.869888553	1.129788856	1.969950054	2.044607204	1.428304522	1.516563182	2.03897655	2.424703365	2.230695275	2.097787441	2.104392279	2.733027675	0.8094752469	1.578092794	1.382341302	1.669755162	1.630645176	1.075311963	1.918872947	2.720293309	2.361832241	1.983360921	1.530070873	2.275216355	2.382976691	1.893797475	2.283532145	2.375280353	2.903383912	2.355585546	1.246177187	1.716551224	2.21019303	1.652803413	2.576673653	1.068942847	2.469205898	1.623490922	2.306548025	1.152526496	1.972611728	0.8375046318	1.967968627	1.490221798	1.704668285	1.829686145	3.078336242	1.787437314	2.51289377	2.908122936	1.612986124	2.152803981	3.445940833	2.441610751	1.501064714	2.328508923	2.477606928	2.211043964	1.910174349	2.752122066	2.069650103	2.150854338	1.079875077	3.207439664	1.960688353	2.202641848	-0.04830267404	2.238062791	1.708491422	1.373681665	2.070768375	3.601809614	1.255333217	2.377042943	1.980400361	1.593293572	1.70210071	1.088108548	1.076099502	2.295432632	1.915601876	1.501695098	2.138068152	2.445721034	2.945803856	1.751133434	1.752419127	2.086079062	2.255922396	1.988532252	3.440956048	1.223238039	3.619939984	1.950495271	2.218043067	1.634515184	2.180738272	2.99579518	3.023989802	1.869339054	2.163318218	1.965596709	2.743903149	1.741919218	2.150208822	2.32104497	3.965724054	1.696765071	2.575132102	1.740792838	1.348824575	1.159061629	1.828376696	1.93825048	1.114755414	2.021222802	2.858890605	2.120400501	2.034363665	0.197547869	2.400077385	2.103931356	1.467054731	3.392718231	1.77121683	2.433593728	2.318591344	1.726134072	2.846784108	1.520685506	2.351147891	2.552630412	2.576290787	0.9895310068	1.692072382	2.430301634	1.678329964	1.820323849	1.570255595	1.595588632	2.439746483	1.429541952	2.619113721	2.928345302	1.90752996	2.925562482	2.854958218	3.202151868	3.364160623	3.777930145	4.486161632	2.264851802	0.6440780666	2.667912004	3.332660838	1.092944706	2.23403018	0.9701733195	2.979492903	1.516622718	0.627424373	2.629974185	1.992986187	2.152091949	2.051814142	1.141978698	0.2895228051	2.123444135	2.818472214	1.928786609	1.74494588	0.8148096144	1.912092194	1.4909502	2.276520819	3.676333275	0.860746687	0.7478193843	1.670826181	1.455055651	2.13575264	2.225691053	3.12174777	1.37014039	2.134965398	2.164321161	2.145790672	1.337053926	2.12775606	0.7867934228	3.019975977	1.803955545	2.026401528	1.2870557	1.242481908	1.353085024	1.828574308	1.613049832	1.112594227	2.679497669	1.318549146	1.557407388	2.699514127	2.136352883	2.176724822	1.879368898	2.041555071	2.543020159	3.100119464	2.752008953	2.286279989	2.635046004	1.452216517	1.920301996	2.877854491	1.210537356	2.142358199	1.865438007	1.488819597	0.4541603384	2.345475375	1.872206575	1.348972825	2.671442309	2.381647796	3.392517746	1.409115173	2.293110294	1.916111131	1.334277954	1.484168705	2.355083344	0.8855615003	1.302801524	2.531050593	1.580863466	1.980325728	2.871174215	2.232383751	2.185748867	0.3021207125	1.790249597	2.835039795	1.958975469	1.429675272	2.760559971	0.5810653603	1.635854777	2.245286715	2.14188014	1.969337916	2.148732799	1.150872105	2.43192872	1.381150741	2.526796876	1.595755677	2.569216816	2.433064846	1.053374719	1.083226596	1.792675315	2.199550419	2.260258635	1.831132662	2.024247199	2.659221793	0.3842227871	1.955373024	1.745359299	2.874265261	2.985810104	2.14160235	0.7913325088	2.298332745	1.647401794	2.341874546	1.556451543	2.043033633	3.041744422	1.358134098	1.039600641	2.434445918	1.852051351	2.898806049	1.288547256	3.105750365	1.775015484	1.423322204	3.027820064	2.097701573	1.950279044	2.42172822	2.124033851	2.123893168	2.536201077	1.081377328	1.791972836	1.209956382	1.693204202	1.428304021	2.922273699	2.435088567	1.018749206	1.295536045	2.108012222	0.9448075742	3.242911186	1.749202378	1.830808868	2.467211847	1.50483284	1.956809805	0.9227787654	1.472036632	2.534062472	2.006001342	2.940066326	1.378856411	2.484992205	1.572768784	2.191328608	1.496343784	2.267868571	0.8018256715	2.871520495	1.598046393	2.643441229	1.940567218	1.914554156	1.315174721	1.492627994	1.73878653	0.4681228026	2.505567926	2.052475008	1.425123687	1.867548931	1.650741577	2.077685934	3.296152225	2.742783211	3.146380778	2.046338001	0.6139952978	2.794330099	2.44426042	1.77001829	1.491021748	1.887821677	2.143728509	3.65429911	2.795400877	1.310570017	1.607744104	2.256118984	1.8023754	1.730233226	2.648394792	1.814938762	2.395628665	1.76484536	2.393606152	2.334758818	2.140210756	1.056817385	1.570424588	2.440337631	2.867670845	2.282500839	0.9551159889	2.415580649	1.462192095	2.067914753	2.298789798	2.120616427	1.196399134	3.388626443	3.545799886	1.380855223	2.250921742	1.586973736	2.224069026	1.179327681	2.677356659	0.5403996217	1.461646459	1.540091619	0.8815317717	1.276678037	2.056651092	2.750121607	1.112043914	1.515877867	2.39836624	2.368936158	2.557013233	1.500417052	0.8956314169	2.852817579	1.833135878	2.344708583	2.436904568	2.749176958	1.567113714	1.148257696	1.632554219	2.870897413	1.159944824	1.435885307	1.561974239	2.110849803	1.364829854	0.5673592975	1.4287411	1.194733194	0.6306192786	1.469055482	2.463026852	2.188012483	1.732717094	2.492423556	2.607864498	2.848197958	0.9360081654	1.791916035	2.950778632	2.656737972	2.692080714	0.9873347097	2.581541476	1.431352715	1.830092502	1.503739526	2.760026591	2.008469523	1.706124398	2.105294978	1.693418816	2.074405926	2.466347948	-0.6824080295	2.038457036	1.065849499	1.945829353	2.306614624	2.228077308	3.769586216	3.190517402	1.950008391	3.344767817	2.339385665	1.239500195	2.436808036	2.057088406	2.929061502	2.43957907	2.10911659	2.363539527	0.8435083971	1.272908882	1.784633472	1.066918748	1.920020551	1.767303166	2.050193131	0.2252091606	3.439607054	2.299629766	1.527038964	1.244353741	0.5569159606	0.6206038881	2.118800931	2.606715503	3.262536408	1.676352555	2.848607501	1.051040912	1.462973148	1.402934665	1.545305769	1.34758837	2.27695867	0.8715364051	1.38169888	2.496731218	1.334895347	1.440461815	0.8791244243	0.7147337849	1.86557097	2.688246902	0.8562518131	0.862506939	1.412520621	1.045264605	2.705480752	1.381656931	2.066948362	1.06749687	1.43803509	0.9722792711	1.062826979	2.280538592	1.796662666	2.649037254	1.682910049	3.345733167	1.30345532	1.900755919	1.486882345	1.828669299	1.580073663	1.742239922	2.137757841	2.047372477	1.716705721	2.52923427	1.865337345	1.268663367	2.759452303	2.20909572	1.51181243	1.93293005	1.259490444	1.869592939	2.665233297	1.372203077	1.511486571	2.481568952	2.952691984	2.225289695	1.007012381	1.332085399	1.622777812	2.038367241	0.3123673108	1.751020091	3.01736934	2.336727932	2.367007432	2.755282244	1.858179647	1.983286633	2.091645009	3.193945816	2.372686445	1.661827396	0.1558966004	1.205677191	1.947698304	1.603472847	1.483556364	0.9084995822	1.224155065	1.490342942	3.159513272	1.967725478	2.494760764	2.075918566	0.9483483028	1.439824934	2.865021556	1.711465694	1.423783615	1.045942092	2.47025177	1.25732375	1.729843214	1.406100809	1.210060576	1.646039564	2.006818214	1.957324684	2.078433652	2.233675929	1.933784757	2.375533405	1.722020493	3.437957107	2.770568479	2.247478274	2.755771708	2.814866251	2.232653024	1.698568817	1.692378862	2.772182445	1.859268862	2.231193368	1.743362873	1.173678265	2.008814115	3.381539661	1.673498768	1.994661421	2.336843675	0.7885513667	1.484132949	1.497219679	2.677766234	1.951405161	1.179457882	1.682765629	4.469577739	2.654118336	1.649380762	2.383879056	1.696962119	2.27783553	2.365223122	2.309140911	1.07265505	1.774209265	2.010778769	2.043094863	2.882693036	1.138500001	1.673515823	2.774113516	1.009242413	1.892104063	1.703700744	2.113121815	0.7572607596	1.908282857	1.638133918	1.730653453	1.355499299	3.541557341	1.505536076	2.51058148	2.127739905	1.452151727	0.5159689187	0.1590534182	2.366611012	2.133645344	1.624203179	0.4620632074	2.411160071	1.09819288	2.102006193	2.049040223	2.034808619	1.676129889	1.391458809	1.302503453	2.726101521	2.86830803	1.581137407	2.53450628	1.902422585	3.209658704	2.59630038	1.969044548	1.111886917	2.708147582	1.124454535	2.02652053	2.373782674	1.879927537	0.6290993217	1.219287919	1.931800031	1.3425552	0.6750670964	2.930033814	1.309602434	1.00594343	2.650707348	1.945507607	2.618256945	2.662370508	0.1887291056	1.938842212	1.510122604	2.685573226	2.618116385	1.182341813	1.617562406	2.9747267	2.713909509	1.372886378	2.136499118	0.6563678127	2.021994842	1.346202506	1.58611598	2.448434227	2.427822501	1.834033007	1.75546296	2.448971932	1.806135542	1.760480889	1.268185516	2.720950353	1.325698769	0.3695373964	1.245603293	0.8747860161	1.342626209	3.153909873	2.724370861	1.609095423	2.384359636	1.909175697	1.966525656	1.773989985	2.156368294	1.947841067	3.213337096	1.537439589	1.013704022	1.92416634	0.9320354472	1.749921787	2.434175712	1.02686108	3.074128144	2.133779595	2.570582237	0.1807200157	1.208766382	2.721647924	1.248860236	1.903653055	2.425627817	1.290617759	2.255311208	1.057835833	2.379780045	1.835890976	2.517204675	2.735393318	2.791062778	1.175488508	1.148415361	1.678878031	2.494344367	2.892103609	1.343673551	1.320804329	3.05099633	1.680296026	2.738637125	3.418261068	2.206927012	1.983075247	1.671948855	2.195403765	1.650910488	1.745680021	2.039229276	1.801736088	1.292314899	1.297212333	2.328388454	1.447568604	1.490909635	2.170230463	1.755176727	2.488113477	1.862786252	2.009283667	3.149497102	2.713645623	1.417138399	2.257494203	2.04192901	1.46908282	1.382549408	2.721032121	2.687547564	2.151508197	2.863301581	1.695244402	2.493727429	1.40608134	3.535689517	2.884426411	1.424001259	2.461030961	2.919417267	1.641432565	1.433927743	1.4149307	1.985693576	2.752324894	1.869569698	0.8846461382	1.646367939	1.997085237	2.102384237	1.237406742	2.947143486	0.883073108	2.145994381	3.095672213	2.748125672	3.194873755	0.7921668495	3.43842622	1.326723838	2.025974275	1.08773646	2.246430142	2.044036876	1.601986745	1.544014584	1.502139837	1.867696378	2.843562241	0.4513891661	1.154749824	2.446011861	1.005512581	2.346984723	1.516303393	1.733161561	3.173829254	2.291147508	1.638905097	1.522042303	2.083577251	1.793527245	2.479228069	1.858358935	2.558460684	1.835287441	0.6565211472	2.682248304	0.8703723712	1.575888827	1.770817111	2.570928385	2.812198517	1.035949552	2.865584604	2.601803977	2.223349077	1.743540857	1.968060154	1.139889279	1.862440333	2.355392054	2.233036208	2.835787851	1.724154818	1.086619168	2.046875731	1.171455798	1.305440458	3.056983402	2.516729631	1.05744984	1.790223996	1.922653959	1.592703388	0.3612001722	2.712149138	3.063847481	2.13545531	1.809173666	0.7221430261	2.426607301	2.668634212	1.103723733	1.469583476	1.887599598	1.373704016	1.926948093	1.735738671	2.782865107	1.336298036	1.523228456	2.058458299	2.119859031	1.659073348	1.967852781	2.019402273	2.065517273	1.234279024	1.354216193	1.305738092	2.517330936	1.340630379	1.04084986	2.312620316	3.314422646	2.06009997	1.882980126	2.473619431	1.238125908	2.046995659	1.930532714	2.274066356	2.431863049	2.413199889	1.977046615	1.386547211	1.61021563	1.291712541	1.419425643	2.598042457	1.35284275	1.08255493	2.279233459	1.412244457	1.381785256	1.414898911	1.111978617	2.006506035	2.571595808	1.685814189	2.612986979	2.025010962	2.870102779	2.871120527	2.098394958	2.602012409	0.8718445794	1.425966157	1.855804613	1.526234342	1.666895145	1.378046585	1.760723005	1.648035502	1.702990159	2.139717685	0.6772658534	1.348436515	-0.07270675868	2.641220811	2.745779944	2.980971528	2.443563744	1.169774941	1.380305948	1.776095659	2.436746847	2.31166433	1.172801414	2.198653201	1.926800902	2.241504998	0.9825615653	1.495218264	2.440520281	3.613139876	2.185220671	1.962629746	2.756844818	1.713389116	0.4958809618	2.131761952	1.970181682	2.096966415	3.017816273	2.116773437	2.924742249	2.633169953	2.220440102	2.228054558	2.928054656	2.1201264	1.77327985	2.945625116	2.789104322	1.355540035	2.932300039	2.317209796	1.420799511	0.2420373482	2.288996476	1.706766566	2.921738797	2.265520998	0.54793898	1.216253544	2.393532068	2.065186571	1.628409082	1.532993792	1.356052023	2.390380639	1.880432128	0.8838676716	1.122943146	2.62107203	1.737607014	1.647664126	2.073080093	2.343354504	2.959815153	1.409786442	2.783804143	0.9798216491	1.628841048	1.460529106	2.154130384	1.519069074	2.198044536	1.621697435	1.426484076	2.388542969	1.865418394	1.838681411	1.880673442	3.278573092	2.494523867	1.218917739	1.780799255	1.675893149	2.821986403	2.118672275	1.196671529	2.206469363	2.551946424	0.7591348739	3.195516721	2.12677795	1.805385544	3.542806431	1.777067518	0.9204122861	0.9940476049	2.517820054	1.8166801	2.740558957	1.284278494	1.655976989	1.8232264	2.688509648	1.562087978	2.470220421	2.581588764	2.945263184	2.877729906	2.603108647	1.887137682	2.281303317	2.090107304	1.863692434	3.699367741	2.428406197	1.045018892	2.396625735	0.8640385818	1.768390498	1.169162933	1.461722199	1.546235653	2.955618821	0.8552417654	2.326103487	1.79958125	2.270604763	1.133359563	1.518430676	0.2849756457	1.910574377	2.920498331	2.697905521	2.533133183	2.072324431	1.751679835	0.7594354276	2.235515728	1.482860638	2.053155375	1.791909098	2.567370906	2.120847934	2.258880732	1.872484843	1.042945062	2.624133406	1.761171742	1.930873173	0.842545732	2.02946083	0.8062907929	1.235586807	3.297958522	1.145977429	1.388676843	2.490515925	1.623171663	2.301818505	2.358122771	2.610796273	0.8751895957	2.630118459	0.6197826959	2.692129348	1.585789679	1.590201037	0.8778158989	0.8153178586	2.278472371	2.301207671	3.688945245	1.677600013	2.134002	1.887105105	1.580761613	1.982604581	2.504608587	2.277480632	1.670705471	2.717039229	2.484389257	2.7430354	2.255944254	1.534834189	2.592083811	1.358790823	1.336172884	1.893985215	1.630012148	1.092986611	2.37528929	3.273533582	1.460472537	1.157032755	1.421210041	2.128800115	1.66887336	3.015038114	1.323816627	2.084774504	1.61881251	1.968964928	1.719367764	2.148000231	2.220939241	1.85423831	2.046801232	2.870440497	2.979772426	1.879027693	1.868415799	2.693316949	3.754812202	1.420538316	0.7141493439	2.276976068	2.166195231	2.279863138	2.356186824	2.341019581	2.681534592	2.076778586	0.6982865518	3.058938772	1.881570318	1.848421472	2.324718095	1.936355474	2.511944836	2.018014161	1.743781342	1.806556602	1.068475227	2.11497328	1.015666505	1.342811488	1.703396701	1.376328259	1.456038342	2.047721677	2.382640338	1.283997348	1.536413373	1.901811504	1.08692675	1.763874407	1.702763706	2.014915297	1.949121212	1.565297101	1.741514818	2.298551271	1.862638677	1.881824676	1.477511815	2.168017269	1.97699129	1.973895849	2.104326145	2.335663164	1.446797268	1.163538196	2.445601287	1.750086608	2.853773479	3.111475808	2.266987165	2.09129511	3.122184137	2.042892149	2.177965257	2.543471437	2.06137698	1.166518157	2.798931764	1.681215296	2.004891685	2.67494819	2.996341199	2.535532537	2.71541476	2.91297522	1.687031526	2.118106003	1.670887506	2.968637132	0.4756684066	0.790424147	3.133245182	2.381277537	1.254714179	1.635099096	1.284706719	3.632824036	2.445221149	1.673142884	1.528133839	1.276935723	2.181222338	3.720788188	2.08903567	2.298181635	2.270211461	1.412603647	1.221843424	2.124360118	1.966177818	1.501919588	2.332021004	1.893458487	2.802272094	0.6767291665	3.334755595	1.493170269	1.224299915	1.97833605	2.599688329	1.72359275	2.203859335	1.664639743	0.9198339163	2.376460978	2.20036729	1.411916831	3.052468531	2.151681099	2.352723531	1.52533358	1.262566312	2.352348221	2.494000244	0.9954062583	2.194636227	1.369322921	1.375745465	3.089233064	2.605137076	1.524221644	2.253505239	1.691208446	1.964796125	1.929933855	2.311881093	1.882660071	2.13048081	1.769410984	1.04489426	2.732705552	2.162917164	1.443351187	1.154635669	2.293168258	2.588573752	2.750703914	2.048570843	1.85049264	2.861543097	4.109308621	2.704210096	1.54265605	3.159798209	0.8925251654	3.237849617	2.355507506	2.929373165	2.368697847	1.5799303	2.460273135	1.679411493	1.635356628	2.735372663	3.363463397	2.914890565	1.931334992	1.664015698	1.548095043	1.946262401	2.874883474	2.03716709	1.369958777	1.177615937	2.873601987	2.74332027	2.327952932	2.07797876	2.373762176	0.9951843798	1.379617968	0.5284323448	1.518094552	2.460756313	2.027548937	2.953179892	1.652162287	1.490629709	1.449997482	0.797429596	3.426148505	2.736816168	2.389703053	1.839533342	1.508176276	1.465977241	2.294771515	1.120934775	2.644120798	1.437077278	2.71543999	1.920430097	3.741130893	1.263525186	2.237284953	1.014941811	2.415241507	0.7766788575	2.238321185	2.072944238	2.912364933	2.500755921	1.388706187	1.097032773	2.672738173	1.532431059	0.9793741903	1.115898165	0.9454823982	1.889429875	2.152098104	1.881093342	3.025310583	2.39118953	1.976215109	1.101418032	2.091957556	1.448348371	2.061810296	1.28138479	1.025106786	2.228268425	2.808683031	2.505244988	1.601713914	1.169529397	2.345872392	2.498909719	1.267579946	2.596626531	2.78612237	1.839270858	1.86160144	0.8088267371	2.211272611	3.103474729	2.63904407	2.962317146	2.115719753	2.031109131	2.956661091	2.509629186	1.443577233	0.9527539411	2.097337006	1.561472341	2.125187559	2.760825476	0.9714691851	2.597074201	1.684109817	2.444388033	1.171025994	2.634097789	2.550771157	2.480696466	1.436180142	2.160379615	1.760288372	1.466782166	1.842216133	3.932845104	2.290398261	2.376300715	2.084613842	1.407509009	2.605057324	1.103783913	2.827594127	2.236869442	2.57637984	3.080159251	2.598795239	3.001883741	1.932393666	1.359749908	1.588268004	1.222303911	2.659458877	2.287533717	2.005197977	2.808960246	1.753416843	1.900024231	2.36209448	1.970739178	2.434676927	1.443103991	2.089377811	2.095496035	1.491161224	1.365282115	2.730517567	1.560009022	1.495842764	2.457146309	1.577790215	1.91208917	1.802300464	1.302282424	0.9807769162	1.358084393	2.410931338	1.269240848	2.214279979	2.977258977	1.478897584	1.869884846	2.378466486	1.351254254	2.174356959	2.623765769	1.773886982	2.443276636	2.103373866	1.975272318	1.191361177	1.866377261	1.50098079	1.446183885	3.644895985	2.102990569	1.406580574	2.314059126	2.452107296	1.680163445	2.112583863	1.793912406	2.929874105	2.533958401	2.120659857	3.200934293	2.31519246	1.806315998	2.766541378	2.021256325	1.967240875	1.891425351	1.953922472	1.983093533	1.901341807	1.711239782	2.344878722	2.63042641	0.6964827991	1.436669606	1.96913482	0.8908266024	3.371311446	2.382338772	2.445441325	1.933853458	2.750970982	0.978551034	2.76832995	3.138451701	1.272808254	1.324779893	3.864442643	2.30394015	1.551446407	2.19310065	1.778791628	1.247967907	1.844379567	1.074857176	1.421734899	1.558562027	2.846751486	2.058181394	2.781871169	2.17617575	1.22414166	2.810494166	1.241304851	2.726877113	1.770254464	2.001569009	2.778367568	3.534818075	3.175581116	2.408369959	1.751449886	2.533679147	1.317463364	1.606934632	3.486013271	1.40899538	2.078586626	2.168269037	2.097972441	1.308920222	1.556009396	1.40242627	0.7912328141	2.369206749	2.971109525	2.004652286	1.061712394	2.870703274	2.140502895	2.217114604	1.118829902	1.89196858	2.770273586	2.272546232	2.944314235	2.463951677	2.233735064	2.32649679	2.532842934	2.188083368	0.8612730271	2.008790662	1.693745073	0.7490827751	2.025728671	2.045104084	3.491363287	2.19086348	1.295305834	0.8853862416	0.340039796	1.789670592	1.887825034	2.176168061	0.5114751448	1.530145815	2.058609553	1.797401023	2.460208801	2.266463105	2.148513677	1.361254031	1.031163842	1.277134784	2.379246738	2.595143042	0.9909317193	1.152343223	2.636159389	2.589266044	1.534381057	2.3302436	1.447412242	2.634229422	3.129484199	1.528563107	2.162111531	2.302866591	2.751684265	2.186670685	1.085799937	1.321094601	1.925186692	1.555628214	2.058841451	0.486160868	0.8759207785	1.520672894	1.661186877	1.374300147	2.554754361	3.065474833	2.697478191	2.809787824	2.030281437	3.086628914	3.465548161	1.409768431	1.784455895	3.607510332	1.624291184	2.666624235	1.294016957	1.373161269	1.451936578	1.45960915	1.843727189	2.81813836	1.34152233	2.307012885	3.496903644	2.284663625	2.774834233	1.932663965	0.8130234394	3.036842712	1.109328344	2.682791878	2.007771367	2.415847493	1.411343879	3.080636976	2.612367162	3.42249304	2.943418056	1.445145385	2.662110051	2.259129735	2.268519574	2.324974345	3.026098666	1.437780378	2.059324784	2.179321219	3.234326419	3.355087248	2.635339124	1.318669994	1.993723556	2.735391083	1.584881019	2.079381789	2.057018957	1.854159016	2.348452442	1.886695805	0.976795454	2.686498863	1.735256214	1.897095102	1.515309816	1.711640752	2.531426603	2.071754334	0.6970200793	1.673797661	2.303794038	2.88928869	1.591838243	1.7440639	1.504994677	2.517432536	2.478269404	1.324175075	1.660346609	2.561358838	2.447045093	0.09538625776	1.972550055	3.515863213	2.186632003	0.9784986369	2.326770196	2.839806265	2.999143773	3.214839947	1.607535764	3.11283205	2.262770519	3.79804808	2.024562	2.8372341	1.999427901	1.860332226	2.804307034	1.969875909	2.261394971	2.702805786	2.112441569	2.148533764	2.917946736	3.075337118	2.461536431	2.288931385	2.723880294	0.9046822795	1.969763239	2.190829521	3.127208248	1.090585247	2.187581691	2.51583376	1.868345648	1.741049131	2.789901578	2.568945564	2.922149882	1.596397736	3.235057887	1.991056861	2.117170191	0.6080658761	1.617150272	2.145179482	2.301339781	3.122871014	2.039945813	3.042324104	1.72682805	1.924284356	3.374660103	2.797490156	1.679364634	2.241892639	2.39451385	3.60289704	1.386481694	2.988075161	2.790320067	2.679297076	1.854507667	1.197642152	1.464220523	1.357427893	2.657277866	2.105672741	2.382909308	1.699200538	2.713167846	2.387934309	3.304124054	1.268913666	2.500241865	1.337089366	2.549503125	1.524079829	3.014638119	1.437278113	2.694161297	2.380932143	1.97564423	3.455786957	2.971392035	0.9336525362	2.080868633	1.487816801	2.076660351	1.395512516	2.237707661	3.276638226	1.686866806	1.65517116	1.613202165	2.833572909	0.2794507376	2.779659481	2.768391863	2.379316456	1.018555931	2.200435652	1.598285782	2.220244557	-0.5437000941	1.811695708	2.205063898	1.840107392	2.15650426	1.585013559	1.982567593	1.294274556	1.885595552	2.528385551	1.431085818	2.023397908	2.927377488	1.780541205	1.805497687	1.218898857	0.5307855927	2.775558574	2.201478288	1.349687457	1.455914142	3.074245903	2.248440321	2.100635444	1.865911512	2.401936933	2.415548087	2.535951762	2.17015634	2.985042709	3.417921246	2.60042744	0.4879434118	2.299461629	1.822277142	1.085912447	1.851608582	2.885810214	3.041291146	1.810495271	2.31288807	2.336604964	1.537741882	1.294486607	2.286637295	4.013291508	1.29932372	1.728087344	1.598684374	2.728661515	1.393065819	2.567902128	2.785764867	1.871245146	2.537927349	1.579317109	2.4395367	1.243550784	1.860893749	2.282904108	2.653218112	2.023637078	1.161950181	1.592823368	2.078843321	1.835431877	0.8823380206	2.642640048	2.947787717	2.607327854	2.102078808	2.734490202	1.950113438	1.489860148	2.003946295	2.27781442	0.2438832816	1.253956437	2.589273593	2.438441003	2.714804334	2.268301847	1.724493235	1.086852198	2.828799869	2.347840667	1.799521485	1.424543447	1.070023199	3.207711862	2.816956197	1.023888838	2.59383561	2.465132344	2.170672439	3.138192397	1.892641401	1.183401415	3.629648289	3.078971228	2.958289687	2.425617708	3.274179465	2.606745033	1.360537515	0.9426308268	2.765716813	1.541981696	1.535492434	2.765870126	2.211295272	2.409717083	2.238135592	0.9748313566	1.350983026	2.023081573	2.820791481	1.96610434	2.186993889	2.30228868	1.895973509	2.270453447	2.181433458	1.354953918	1.524238364	2.802282147	1.149300954	2.48050805	1.718585683	2.416319076	2.540328346	0.8338064382	2.662595777	0.8913329945	1.451347422	1.860099894	2.374480386	2.482111023	2.631236426	2.238788672	0.6560630336	2.678790127	2.731544289	0.932409992	2.759863408	2.411362735	2.563898235	2.063932808	2.549027339	1.897684875	1.282145873	2.6580642	2.709541286	2.834258466	2.014450248	2.158037297	2.118234907	1.914163474	1.886181568	2.416898827	1.6578509	3.308857725	2.183891312	1.614066351	2.049633947	1.959275205	0.3599904006	1.705922351	0.7127641241	1.604982076	3.132943902	3.050866215	2.321524162	1.772853066	2.894169449	2.571226641	2.069108072	1.804428156	2.058820816	0.5935384806	2.309595714	2.020734659	2.503205177	1.351201647	1.904834404	0.8074721969	3.133413912	2.714571253	2.834688246	1.950109902	1.794193962	2.217952584	2.709282569	2.817927423	2.00119392	1.628046141	3.001931871	2.436867479	1.832576943	2.375171289	0.9655473883	2.395388746	2.14089387	1.098634544	2.417856071	1.767506814	1.567814461	1.29459551	2.587094991	1.784588267	1.819543715	2.191661924	3.401555705	2.070082576	1.942602192	1.707946153	1.41856814	1.519240185	2.159315287	2.178970819	3.071520562	2.880472797	0.9958088568	1.493366871	1.828254377	0.9712100169	1.33570338	0.8141811163	2.308611833	2.081828205	1.335794875	0.9838371587	1.045033854	1.676141651	2.148415642	1.187200877	2.158650117	2.531666785	2.123217788	0.476084956	3.29383185	0.7580341869	0.7140312724	2.072794954	2.349937534	1.613541333	2.869839462	3.446308351
0.15	1.880931447	2.631216131	1.276459692	1.104459336	1.558405149	1.648859572	2.04717763	1.643064326	2.027067842	2.565394915	1.749419915	2.178654083	0.6900405773	2.304210166	1.713187816	1.938959158	0.8702028614	1.430120248	2.804562002	3.254493873	1.698120406	2.434696351	3.005614337	3.047813888	0.2303592815	1.588952882	1.97181303	2.659221835	1.39811783	1.542415847	3.084298512	2.100702176	2.960990785	2.048968476	2.412379875	2.540849118	1.485450483	3.223055729	2.421564193	1.619976607	2.268843638	1.727231319	1.870002219	2.304662848	1.449937733	1.516384763	1.019143645	1.323772835	2.558513	1.178845545	1.411806018	2.066434974	1.309506168	2.417144519	0.6012709576	1.934466457	1.953061043	1.32124185	1.531506134	2.422057505	1.867377885	0.3057107613	2.079051036	1.806486238	2.353784469	2.111296506	2.543544772	3.012456151	0.7411265483	0.7924850621	2.455995243	1.625576853	1.153892681	2.699212908	1.877544078	2.717203573	2.019263573	2.736719871	2.458273212	2.22181585	1.42320018	1.50406917	2.883055786	1.859561852	2.180907886	0.9198957592	2.751468007	2.386022268	2.52373923	1.628999075	1.340261636	3.378086509	1.966743628	0.8705195065	2.25600046	1.638643871	2.287687682	3.123566537	1.550388667	3.040960199	2.526407506	0.9271139055	3.395004857	2.627005168	2.438692799	1.006461255	2.918248889	2.113445448	1.558212082	2.530832108	2.213507876	2.50485173	2.388755795	1.443197478	1.073913326	1.545286088	1.065582652	1.933602519	3.00528113	2.207247211	2.312191808	2.699997171	1.014269446	2.141875387	2.124836581	2.763337246	1.766643299	0.2599240753	2.765421996	1.012677033	2.745460965	1.747343115	2.998540674	2.61130408	1.788119979	1.310534447	1.425011506	0.7611295029	0.6859355602	0.8115485306	1.175480094	2.361034692	1.94411618	1.194332706	1.536348129	2.585354365	2.23134353	1.445385166	1.57283222	2.198270046	0.8723165141	2.015580855	3.067481985	2.866110963	1.596747126	1.760492997	2.422678412	3.043353025	1.116547522	0.8079103586	1.612055014	1.933367274	2.242608119	2.077193643	1.685593885	2.230825362	2.15251191	1.676880169	1.982042347	2.963474754	2.491830241	1.562104956	0.7627062017	2.146643281	2.165433107	1.982243762	2.208723058	1.307041492	1.669013897	2.531013525	0.8926963707	2.447261621	2.37097777	3.319645204	1.646696535	0.8932306358	2.121923383	2.813164407	2.372140726	2.953455684	0.9262017266	0.9901985479	2.134556468	2.570859283	3.626598297	2.13513306	1.940029158	3.180539087	1.771208143	1.659579428	2.120071832	1.867080535	2.970892337	2.667859598	1.676031643	2.214237585	1.500004564	1.302898262	1.130521711	2.528969849	1.297111825	3.65806602	2.670802457	1.014563793	1.627034302	1.627953888	0.9787534911	2.726391063	2.086696612	2.771206651	1.950152432	2.276892203	2.33944974	3.449150869	1.797985061	2.055053708	2.742113671	1.751219212	2.26643838	2.238050425	-0.2548859818	2.290595841	1.405921384	2.640332877	1.206762508	3.327496235	2.018451625	1.705170373	2.405632169	1.919148953	1.867108503	1.747545804	2.261434573	2.706467621	2.002891103	1.911894581	2.208905379	2.487683482	2.359635432	2.652792432	1.150935264	2.10051816	2.470110714	2.429296967	2.700248745	2.467205246	2.451372216	1.450864229	2.504566538	1.639885679	1.912937771	2.179711882	1.879152271	1.938347279	2.24587134	1.539527295	2.696479266	2.30549364	1.475654374	1.905376035	1.695822537	2.503928895	3.274544728	2.884657036	1.980275429	2.161399122	1.782321314	2.708919307	1.692061658	2.448028794	2.33719166	1.987209826	2.193549096	2.349011641	2.168341619	1.95824709	1.473068142	0.9548557109	1.989735789	1.033723014	2.056076961	1.325127234	2.820707491	2.109671902	2.267636371	2.128993291	1.707403282	2.004983153	1.656467482	0.889623832	1.948131533	1.617888457	2.642866458	2.85067586	1.749180001	1.266049899	1.465323354	1.951003296	1.895092163	1.348058729	1.515492635	1.957155663	1.739593199	2.092513577	1.477714716	0.3915965298	1.915628959	1.655815429	1.661271835	2.078507655	2.374910162	2.430426493	0.7131157303	2.315068912	1.546631038	1.639314408	2.594961422	1.325798021	1.72081465	2.28788569	3.197474381	2.172548743	3.026711228	3.128178285	2.695460398	1.632288618	2.467392863	2.628891686	2.373528294	2.980378215	1.09524723	3.015123174	2.749231391	1.969013887	1.933018689	2.00947117	1.621382725	2.764988058	1.800285272	2.316761136	3.131689732	1.348651343	1.673327642	2.59201056	1.896639225	3.563338828	2.465262934	2.348808679	1.31343696	1.386041315	1.105288565	0.982803249	2.876868334	1.200539059	1.199585049	2.458793839	2.408286267	2.528422515	1.271446736	2.196425978	1.922034144	2.648399683	1.31924436	1.633654849	1.337910499	2.642239074	1.645060808	0.2099544427	2.475802217	1.070862327	2.625289464	1.635395473	1.198486672	2.024746841	2.441224949	1.492599119	2.647317503	1.784158428	1.881757018	4.103653142	2.607497355	0.9350801069	2.518640782	1.675433233	1.969213386	1.404384389	1.420662565	1.170371411	2.271666887	0.7720127125	2.134607532	2.503660145	2.311634577	2.572774373	1.650921851	2.14451092	1.807073075	2.650810356	2.048089976	0.9324446527	1.330545078	1.015195408	0.9243569595	1.927074253	1.250956486	-0.1818324427	3.181089096	1.909355039	2.449673685	1.637874014	1.908876378	2.050364567	2.045441716	3.622305794	1.751287522	3.828976018	0.8350871067	2.211803681	0.8575524514	2.320332457	1.039453262	1.698187184	1.710090054	3.202255343	2.459219676	3.089781317	1.807127154	1.172564894	0.9827465831	2.202687302	3.05887054	3.215048088	2.69187386	2.329137351	4.117008629	1.693706274	1.309556476	1.692898073	0.5977363383	2.775081413	0.9187041097	1.605405523	2.751250806	1.788450559	4.049635124	2.262338822	1.600701146	2.35822918	1.443729361	2.1181174	1.885157717	3.699111788	1.580944873	2.395287871	3.029255826	2.062645574	2.281392813	1.020741747	2.8482207	2.233046053	2.480112198	2.151278434	2.037112042	0.7432134709	0.4437608428	2.451789877	1.232346345	1.816375075	3.083867654	2.015400061	1.088262827	2.316179717	3.901298101	2.879043479	2.520757409	3.082395689	1.692734244	1.081089828	1.825179541	1.619007247	1.055932813	2.141397242	1.771806893	2.410372125	1.526680074	2.471165774	1.190240566	2.130995472	1.460458178	1.584251024	1.928912899	2.23428172	1.990372526	1.990929858	0.9775940713	2.332798735	2.697256991	2.491159527	3.496114312	2.486219306	0.5075650121	0.8172803797	1.367938186	1.953444782	2.353802829	3.13122372	1.212416311	2.843127412	2.210647367	2.528275856	2.442118732	2.109169576	1.898661822	0.2018400216	2.062126448	2.153652878	2.836701575	1.524482853	1.924329795	1.30534083	1.987230298	2.350397005	0.7289928143	2.784390699	1.306415486	1.876634029	2.124094463	2.298645193	1.860698392	1.655294254	1.37271562	1.877092723	2.600077487	2.980338666	1.378345686	0.5708240957	2.031019572	2.59081398	0.2395131425	2.258222939	2.527429572	1.740636649	2.500352991	2.600633089	1.745637418	3.403924403	2.992768718	2.049401758	2.330058799	2.0347292	1.616356304	1.92029193	2.890200575	1.98248814	1.961592819	1.574232017	2.179445944	1.714004008	2.346094896	1.894093814	2.955591794	1.915241225	1.351877352	2.699693228	0.9954734959	2.567969588	2.338697401	1.826837945	1.779802932	1.86038892	1.482469466	1.893348679	1.488940984	0.5611586767	2.336991126	2.507320072	1.612554624	1.260788454	1.48125788	2.930643616	2.751859274	2.564282168	1.36648614	2.465565829	1.841210332	2.52836079	2.474449473	2.132327108	1.52174436	3.297927116	0.9433863301	1.071565035	2.07613722	1.772263765	0.7829809532	2.366701393	1.910341403	2.525349014	3.080016519	1.122673258	2.096526956	3.057581632	2.494860072	2.426977601	1.950296882	2.499376552	2.345887845	1.683268974	2.523083724	0.6369216823	2.836158058	1.329235038	1.860173674	1.778683618	1.467631256	3.493298886	1.729132069	2.080056957	1.738549525	1.663277025	1.085853233	0.5703275465	2.046596753	1.067833906	1.475924304	0.5348232904	2.812373328	1.059031451	3.002266731	0.7764537089	1.904591239	0.3163447215	2.629058028	1.237863677	1.790959297	2.3393398	1.366993054	2.142923689	1.657355812	2.623009765	2.763412352	2.027183778	3.906557021	0.3424590845	1.874029392	2.035835953	1.66627735	1.978104	2.783047138	4.337427883	1.649885271	2.707423483	2.766443388	1.94061748	2.080602517	2.297336341	2.153022848	2.333397449	2.569461973	2.031993146	1.856645477	2.136352983	0.8853261031	2.925761117	3.325522603	1.239546616	1.591107318	1.484938013	1.327433551	2.264126989	1.833387777	1.594545609	0.9960626667	1.548621348	2.576923033	1.781421798	1.596520248	1.744621988	2.833623072	1.645275013	1.536484471	2.335718811	1.973339411	1.763659754	1.621696782	2.270411909	2.740695845	1.662442572	2.880991063	1.793604453	2.493736323	1.652792861	2.247574265	2.912413035	2.241838144	3.180732072	2.084723253	1.695163483	2.653840944	0.9797349194	2.425667053	3.547777754	2.053311698	1.455813865	2.955863763	0.881876249	2.155768857	2.262002931	3.143310189	1.993781588	2.001272472	0.7935195705	2.895863522	1.846176069	1.405891193	3.588633215	2.555864425	1.398692241	1.099460004	3.046068528	2.248254001	0.6474868322	3.187789637	2.685333917	1.861304162	2.979390907	1.6772704	2.283943076	2.119718908	2.314995877	1.131500337	3.935786196	1.225210838	1.05469543	1.86779042	0.6391778692	2.02866646	1.64416534	1.881680272	2.884225534	2.093942139	2.348615954	1.847759756	2.206892925	1.273765459	2.13294437	0.4754003219	1.730209214	1.361661464	1.941674443	2.59377065	2.044058454	2.908592836	2.696508906	1.702605102	2.662697041	2.335488859	1.585860223	2.590161687	2.212039689	1.767894299	1.987832461	2.126099017	2.064743737	2.491629151	1.574018168	1.897451338	2.178590965	2.627756515	2.909547019	0.8140786389	2.482871394	2.53610402	1.861808331	3.17259355	1.693071313	2.121833147	2.68096755	1.487392706	1.180352091	1.744080361	2.762198897	1.53388571	2.911477305	0.5856950147	1.486308926	1.244333963	2.33322061	2.63435024	2.977151131	1.585856625	2.277894261	1.690090894	1.478567602	1.611038206	1.724185856	1.073209917	1.532869552	2.306564735	2.045213989	2.274388728	1.045581951	1.139545792	2.504262967	2.818644898	0.9242504511	1.851106113	2.014100869	1.896614904	1.434105558	1.490706676	1.182037495	3.109195827	2.814760546	2.039294153	2.30334791	1.159886628	2.094751683	2.07750188	3.234468707	2.612865055	1.813843892	1.846348196	1.931253694	4.149268035	2.731062875	2.211019946	2.51996992	2.029508006	1.989477258	1.781533348	1.957369946	2.418813623	2.498860055	2.101749034	2.124303371	1.031383321	2.493406798	0.9274197132	1.994851666	1.60337225	2.418822918	0.4500801652	1.496039644	0.7681457627	2.582713775	2.398471925	1.355582023	1.802144574	2.925292443	1.881192574	1.811116307	1.62995766	1.868129996	1.772268448	1.819544556	1.630592946	1.983529585	1.625457439	2.627901419	1.74979913	2.826897886	2.114256256	3.007829279	1.597416726	1.539654541	2.764046743	0.348415082	1.503650161	4.39945291	2.392401769	0.3467588005	2.08210633	2.216322283	2.798449685	3.115840094	1.694347359	2.081528687	1.766710991	2.06602722	2.137963761	1.554375552	1.383624474	1.332960342	2.373443746	2.246465775	1.677938851	3.015695439	1.987652297	2.15774144	1.93123924	0.9019891308	1.84347746	0.06726543357	1.400432515	1.77702952	3.169032962	1.66545446	2.118206906	1.995647988	0.6127326467	0.7542970835	1.95331185	2.640500425	1.687005151	2.604809544	1.176711745	1.49725962	0.9761627744	1.216889762	1.521028728	2.334791176	0.7202608105	1.430439875	0.8527225977	1.655672414	2.1721599	1.971166728	1.184824943	2.589282502	2.973169648	3.392934664	3.249485294	3.370950766	0.3848282894	0.8524420614	1.965159714	1.381998941	2.818697576	1.75257794	2.219822024	2.18557907	2.113589078	2.109292868	1.746317445	1.734459616	1.826345873	2.281917971	1.11833329	2.324721434	0.4152967819	1.712417778	2.709032805	1.547512166	1.998853898	1.985654193	1.983933504	1.387675825	2.331433694	3.078967925	2.320909146	1.14166968	1.803745107	1.663331337	1.630701746	3.194303514	1.808657761	2.998555391	1.479178555	2.139717377	1.773796031	2.417531198	2.905052777	1.855803828	2.100886387	1.234583218	0.1610534568	1.394943657	0.5683088494	2.732787969	2.267345264	1.734976781	2.181298891	1.894136724	0.7707728081	2.130294699	1.227024389	1.719869787	0.506889781	2.275933539	1.937442013	2.295417032	1.479997076	2.951024474	2.220547094	1.256199569	2.687955599	2.662131011	2.303614213	2.405254753	1.331683977	1.078335861	1.70581319	1.601897152	2.276035327	1.523778598	1.761366462	0.2349495918	2.632340003	2.520985145	1.484857646	2.423916705	1.163599537	3.427614845	3.649046129	2.720177813	3.161118859	2.155401407	2.572399109	1.49059575	1.408847156	3.016147356	2.28142573	0.6980514076	2.551114398	2.562629594	2.024025888	2.114826463	1.171116702	2.359168802	2.840092414	1.086125725	0.9941301059	3.048947976	2.368602694	2.012952992	1.49501713	1.286914872	2.685381386	2.108793369	1.09340735	2.155500519	1.397109394	2.688525985	2.863796747	1.59268823	2.22159903	1.864427883	2.482986224	2.381998292	1.522826306	2.670582289	2.65230144	1.074548714	1.095226743	1.973576692	0.9172609734	1.339059399	0.8259951579	3.046783827	2.367376981	2.933569792	1.953053056	2.266845343	2.476439693	2.098364604	1.204764531	2.378321423	2.909885298	2.131789036	1.153406204	2.680542891	0.9943141806	1.887671139	2.437079826	2.461963551	3.424825693	2.138429057	2.701345367	2.914421005	1.082362284	1.744680445	1.723262956	1.938712964	0.2425245436	2.186015896	0.9201595577	0.6158933329	2.964306359	0.9806262384	1.608554876	0.2179489618	2.835957	1.862728199	1.925683387	2.460524483	2.454890812	1.947704248	2.057103859	1.055900861	1.426382825	1.347239524	1.869760942	2.335622724	2.024189072	0.8917134996	3.308029103	2.725262826	2.492055344	2.342225432	1.041981802	1.897953054	1.882537244	2.489305893	2.173202377	2.096527624	2.568871979	2.146687987	2.216914463	0.3799234315	2.146026132	2.784105535	2.582738225	1.575006751	1.635325963	1.608279464	1.489444791	2.451161806	2.077942009	2.477247623	1.743450412	1.484809423	0.1958593049	1.966189827	0.4329434314	2.319338405	2.05069916	2.629500166	1.953083655	1.527038212	1.571459217	1.919627346	1.501852249	1.080154174	2.921182055	2.797072247	1.6958888	2.474788697	1.732416597	3.217693553	2.062030393	2.289394285	1.654571765	2.126606992	2.013106382	1.730385879	2.972922987	3.283392519	1.473621825	2.346623605	3.332939774	1.181658047	2.902675747	1.057634799	2.865538742	2.686849313	1.381384774	1.981386748	2.307638572	2.10190019	3.222978414	2.595636791	3.472427093	1.898501094	0.6832045083	1.821507789	1.335598508	3.395711186	2.089044695	3.372123888	1.625682717	1.644084978	0.8116929241	1.785985214	0.8963815524	2.484980013	1.744291481	3.622574892	3.655135922	1.109108719	1.830731082	1.885889249	1.937047146	1.974893891	2.034594975	2.03396811	1.845378006	3.330170104	1.09891366	2.7555784	1.462918802	2.911422135	1.896092094	3.050945312	1.003214465	1.176714844	2.424179403	1.793696859	2.067292149	1.339333338	1.298469859	2.742317632	2.498571593	2.151222254	1.954316435	3.344809077	1.963128109	1.844592813	1.497996693	3.649768105	1.509989672	1.529578163	2.149624088	2.699615539	2.034815933	1.378774397	2.424148762	1.737607264	1.472385529	2.62607609	2.887888746	2.292652957	1.142574279	2.168589161	2.60350147	1.640499388	1.717898591	3.423275354	1.945211053	2.656278765	1.433511276	2.505739301	2.008098182	1.714166208	0.9825245367	1.310963774	2.644475871	2.480844405	2.459230634	0.538511776	2.795212321	1.997427412	1.494816163	1.629611116	1.468295434	3.159932888	2.161872396	3.196201392	2.066530099	2.377009221	2.050838678	3.148755306	2.269478342	2.027752486	2.654184874	1.771352139	2.015681295	1.896937657	2.341601403	2.990961126	1.721838326	2.164143886	2.956359328	1.90602872	1.786016685	2.319524217	2.011571977	1.801280358	1.692277094	1.789935667	1.195417922	2.570755991	2.492438374	1.952736326	2.246126059	2.425916758	2.403321192	3.541060136	3.511687441	1.068953904	1.144762867	1.285695164	2.1342322	0.7534090153	0.4162264379	1.770343207	0.4217934641	1.660766519	1.894766792	1.767842785	1.939374178	2.320955968	1.787567164	2.335829651	2.042097838	1.987510216	1.910179852	1.795066744	2.333815925	3.584035382	2.242741957	3.166310226	1.53864452	2.372701608	1.133172909	2.267552276	2.198123772	-0.07981099951	1.993956393	3.393395698	1.140057071	2.003172447	2.628705902	2.529076405	2.824766392	1.019645887	1.472120244	2.81963043	2.798143404	2.364452654	3.13842904	2.722041944	2.989949768	3.33645268	-0.1175826012	1.138106652	1.368676097	2.617853454	1.72351608	2.457712318	2.865882972	1.947873191	1.662797673	1.41517454	1.455110034	2.776290474	2.577958259	1.643821686	1.052420181	3.23710093	2.756297413	1.788070862	2.926432288	1.581925762	2.238255318	3.499104743	3.27229459	2.264311596	2.84354528	3.439926108	2.207040277	2.179553668	2.486322413	1.899414192	2.210197707	3.233527041	2.665147189	1.445189813	0.5454367547	1.529314041	2.085910763	1.773423654	2.488989761	3.015482235	1.07086415	3.610449984	3.172733524	3.277678762	0.9358174521	1.260017973	0.6215662681	1.13177141	1.389710855	1.717463682	1.684226161	3.102713078	1.750454485	1.64178277	1.862179521	2.148338444	1.325449848	2.676577815	3.046894214	2.215169329	3.217635577	1.706207139	1.930337201	0.5957548269	1.393001087	2.988408468	1.765315635	2.661849563	2.903899469	2.920984442	0.9599761565	3.132736312	2.383665865	1.522799003	1.598025816	1.363793584	1.588130432	0.2283483114	1.620607624	1.384667378	2.620714021	1.834217211	3.063665987	1.808570792	2.347158094	1.371657902	2.163422188	2.502142905	2.919894733	1.481320751	1.647870799	1.467487829	0.8652437688	0.1131142068	2.362810048	1.449144385	1.427065043	2.218089052	1.353626477	1.589081515	1.98300335	1.87133857	2.622271605	1.811580761	1.911248714	2.114059749	1.069396257	1.308398017	2.448366959	2.74389119	3.780332922	1.506187046	2.775775567	2.827476841	1.587687356	1.267969619	2.522234356	0.8420561959	1.900715585	1.608615839	2.578929009	2.253931292	2.975604418	2.548331931	1.646745449	2.899925971	1.523930994	2.377889471	2.699971409	1.81441496	0.991454815	2.156228586	1.821116076	2.283532967	1.00362231	1.304842241	1.224373741	1.985312761	2.448620184	1.634138889	2.357223774	1.592599979	0.8108903397	1.148568193	2.851718693	2.704760065	1.237132083	3.458859864	2.302245912	1.482735139	2.166064076	2.319238392	1.230999535	1.525953082	1.470173086	1.53305879	2.462969882	2.198080436	1.599594424	2.033784924	1.750572005	1.045182617	2.226564391	1.637445152	1.488422827	2.591120749	0.9616793363	2.482645363	1.43887559	0.3395550622	1.995860142	2.625348751	3.370487164	1.701523184	1.150622256	2.585661565	2.468299429	2.135173157	2.527450233	2.644493248	2.360236783	2.256063941	2.005768967	2.049553891	2.310397141	2.297252728	1.808659954	2.843558915	1.82174069	2.540673587	1.542232516	0.9532645939	2.887358368	2.519975042	0.8473143094	2.473984692	2.797990808	1.710695914	1.269829096	2.110065628	1.431758955	2.436640425	1.957511247	2.776010672	0.6843773758	0.7960063843	2.549960618	1.90132514	1.034512501	1.952485733	2.213756502	1.678497714	3.173196105	2.861482152	3.873436148	2.065304735	1.908256147	2.45291974	1.407982805	1.800573916	2.176042018	2.385539763	3.101685761	1.397514484	3.154145834	2.942400785	1.594996603	2.859402222	1.366462744	2.820569439	1.703721052	2.802613752	0.6000936892	1.185422226	4.070465665	2.220913848	2.092504677	1.193497721	2.713429656	0.8981344636	1.471879099	1.374304405	2.504434664	2.410241855	3.014418392	3.139514667	2.406586437	1.775088796	2.350900309	2.69573118	0.9128919176	3.10745301	1.643420414	2.409794941	2.271425916	1.362037363	1.19150155	1.951102731	2.394693846	2.960175062	2.370102181	3.088378034	2.050754745	2.798095935	2.368767911	0.8393011281	0.9267864583	3.162588575	2.243624968	2.392553883	1.706828582	2.033790099	2.72741416	2.202115223	1.718661513	2.200079552	0.9089948714	3.318930162	3.224556896	0.1016425078	2.061609298	2.172851159	2.256338859	1.687792096	2.219748065	1.246674265	1.591084532	3.03540709	2.715500803	1.988801999	1.683183188	2.966561008	2.135644168	2.456001376	1.533832018	3.490967552	1.5598496	1.726046596	2.273692773	2.421945676	1.655569178	2.921600666	2.63054256	2.134062736	1.115002819	1.389847542	1.542538631	1.115839584	0.8843994234	2.271073172	1.142609094	1.028419365	2.41891901	3.442949179	2.304985911	3.482568708	1.06914233	2.705672974	1.666930367	2.268112682	2.765740587	2.481367638	2.065919841	3.709293641	1.431127026	3.178492369	1.981348071	3.056623513	0.8377221103	2.413527703	2.385773145	2.157686733	1.060016092	1.244140549	1.168411179	1.022772146	2.442880456	2.034681793	0.3736565082	2.891530707	2.163038706	2.863791076	1.877859726	1.840210492	2.629768502	1.092718033	3.312092976	2.872764277	1.537555238	1.435093469	1.924875744	1.453794331	2.985709329	1.074936593	2.071170551	2.382774044	3.805424036	2.421633387	2.485551968	1.696730101	3.266124135	1.198089173	1.363920034	3.478025499	2.241326732	2.53821824	2.078426557	1.910231542	0.96208596	3.870887677	2.282201821	1.908762084	3.10180551	1.86880717	1.657086871	1.696370117	2.27226237	1.462358485	2.632818553	0.9182682142	0.8520506378	1.350687514	1.659603225	1.57666303	3.46772636	1.662079159	2.519939418	1.814906077	1.466875783	1.819963753	1.046217159	1.325131394	2.232266465	1.731728942	1.613986509	2.801678019	1.792171175	3.003011296	2.244995175	2.375992191	1.193579953	1.770197082	2.090190572	3.033957763	2.947982944	2.027278837	2.126428168	2.593702095	3.199356494	2.244316106	2.449238097	1.930202285	2.885319318	2.416118344	1.802489782	3.129930668	2.207907083	2.66862725	0.8319986687	1.668011305	2.151581126	3.326761448	1.768532755	3.286120383	1.671402701	1.685997029	2.873203254	3.241488095	3.010180977	1.249902563	1.665806458	0.8325820821	2.045266136	2.545129765	2.90141296	1.635578532	1.955275208	2.32178768	1.683660437	2.093915988	2.394813294	1.93672193	2.231460594	1.180861758	2.495823697	2.519092411	0.4228338386	2.634406056	0.6217568466	2.176568365	2.274527407	1.868558107	2.811327883	2.398163653	1.898266797	2.947892208	1.227836846	2.386122364	0.9013670795	1.794183525	1.018897456	2.299339686	2.163920876	1.93230539	2.753487107	2.133081531	2.501945224	2.064324193	1.779557432	1.510921093	2.095721366	1.788939718	1.190590542	2.152858471	2.642456012	1.691572933	2.345288264	2.587162988	2.025954927	1.324252966	1.679964248	2.500160347	1.669043162	1.696290968	2.097233137	1.611100209	2.228603206	2.163842206	2.080644387	1.736679416	2.226837755	2.56947525	2.569877701	1.679247453	2.600487258	2.250391626	1.90420155	2.312619517	1.511189313	2.412891744	2.54310247	2.831095559	0.4113637426	1.802796082	3.30409659	2.494041927	2.862844964	1.702125253	2.608717263	3.073158258	0.8601213154	2.511053299	2.541886271	1.31591781	1.133474745	1.212216207	3.446135619	1.14873764	2.507415782	2.930970319	1.316942286	1.574938651	3.082886976	2.299773442	2.133309086	1.92458201	2.192734455	1.614005233	1.222872044	0.8112867025	1.509209143	0.6190675746	2.329660388	2.512014044	1.860206455	1.284163998	2.041243034	2.329238495	1.879298528	2.525353078	4.364550251	2.625026662	2.261831994	2.364957344	2.544529765	1.783192612	3.325193896	1.405501757	2.637811348	2.418128445	2.626077233	1.55510506	1.067115587	1.515031473	2.472922734	1.62078471	2.94002369	2.10649017	1.850841411	3.042687625	2.217322121	1.138361992	2.023453049	1.60045068	2.213773943	1.699078413	1.069862523	2.297916137	2.307767046	2.734571639	1.816648067	2.527556409	2.625512719	2.564480299	0.8566198487	2.268859618	1.72181068	1.862486791	2.194196059	1.829647299	2.401812233	2.518136776	2.720221948	2.575053161	1.939107229	3.048981294	2.627921895	2.188507387	1.768148328	2.745458502	0.9338537178	0.5407085287	0.6308054683	2.241066379	1.252077343	1.798964074	0.8260346796	1.220302833	2.766384526	2.05027034	1.573644108	2.052522881	3.318722513	3.709834294	1.631185991	1.727782887	2.235703809	1.684229076	1.884267888	0.9948395109	2.294614343	1.821747383	2.218699296	3.118321396	2.588103486	1.686757237	1.879849665	2.605547449	1.043326525	2.734490292	2.451367725	3.184026704	2.487374398	1.420194381	1.494610534	1.883989712	3.560571288	0.7499234497	1.861233058	1.832732438	2.978085473	2.608060614	2.021010862	1.609455645	0.5685020073	1.432354871	1.465914348	1.913694728	3.090751104	1.28622802	3.975870904	2.748460827	2.881719469	4.060984763	2.026088466	2.038958265	2.234977473	1.727832217	1.599395818	1.53029743	2.395953741	2.283212699	2.981902725	1.965734008	1.494798154	1.898979226	1.663392188	1.296343098	2.501834764	1.613321238	2.0626045	2.615758606	2.226045759	1.426987486	0.8855623094	1.039673595	0.8897507438	2.097365136	2.371868984	2.38638629	2.226842919	1.280330737	0.430579224	2.896515817	1.118542876	1.885926452	2.944659361	1.956885242	1.00562389	0.8816650772	1.591458182	2.76379844	1.785455917	0.9355602007	0.6895555784	2.849429096	1.775883125	1.558037002	0.8765501168	1.773305464	1.779282917	1.872381913	1.581059288	1.026243689	2.026539485	1.556284252	1.784474888	1.972100995	1.97136719	2.324669789	1.989897952	1.700981164	2.021152345	1.406970699	2.258409489	1.440548495	3.448815722	2.167551744	1.749590976	1.700310291	1.685567745	2.101348087	2.859433744	1.151207415	1.866118548	2.444576333	2.715656516	1.431856454	1.134883345	1.815114707	2.372031653	2.631249956	3.378840346	2.191217608	1.287050921	2.432480142	2.51372362	1.155182403	1.878944033	2.894354376	1.715509576	2.580394621	1.092682036	2.570445279	1.897087423	2.978055005	1.748688617	2.229867611	3.381612358	1.467023299	0.8689621497	2.66455146	1.888411678	1.374679325	1.861882594	2.008608582	2.81320496	2.251657216	2.180994743	2.374477603	2.580441245	1.9987651	2.858849106	1.143165054	1.388742883	1.683149638	1.955655404	2.01756465	2.676815165	2.261165026	1.963221544	2.530117365	2.019310526	1.570131056	1.821654207	1.508559591	1.699477013	2.182568234	1.871126085	1.755276884	1.643523083	2.839910949	1.320050428	0.247032437	1.638266777	2.229207948	0.7453651487	1.227445645	1.730980851	2.213303825	1.190692437	1.349853496	1.706349011	2.542556804	2.411455925	1.535956329	2.193163513	1.854212038	2.632245485	1.399750386	2.100604523	0.8010734424	1.269623878	2.282888518	0.9336589169	2.10362053	2.5599009	2.415522296	1.816935378	4.062900455	2.371556455	1.731260534	2.728787249	2.245830079	1.91092776	1.892112229	0.3766556392	1.860533969	1.421227235	2.209417687	1.734853353	1.718062757	1.155444034	2.428949182	1.649058995	2.164028037	2.591515323	2.126102136	2.264140537	1.932630463	3.533993213	2.79323644	1.674814813	1.920151461	2.736541019	1.91796979	2.40652504	1.889225945	2.850728206	3.734033637	1.816714912	1.860426049	2.272754572	1.908616847	2.051316645	3.109259109	1.464835042	2.843076344	2.045528592	2.228062937	1.59520622	0.772196338	1.607072254	1.706242677	1.989184804	2.89819979	2.27656832	2.223542291	1.944984695	1.453574978	1.769537832	2.507963163	2.753969353	1.476589698	1.381698677	2.393353111	1.627024792	1.226497844	1.300561515	2.197770895	2.303932897	2.456443273	2.818602436	1.236654167	2.923699858	1.515405489	1.774095643	1.703845383	1.755526895	1.054117289	1.908901253	1.240000357	2.55686639	1.934461746	2.838148361	2.520014416	2.022492606	2.557977446	2.544672034	1.663191156	1.933499692	2.258381653	1.854530225	0.520040737	1.483922773	2.751230587	2.605409718	2.271217242	0.9770899655	2.855204723	2.036688093	2.450254117	2.642933411	2.895619197	3.034444823	2.279538486	2.456417054	2.149290457	2.644149597	1.762981237	1.138878006	2.954617367	1.985176715	2.46807541	2.136942879	1.140296831	2.828680775	0.3836768771	2.327641938	2.073677584	2.528299649	1.353015859	1.642334295	2.164587323	2.486666534	2.253624584	2.826276377	2.013310138	2.945059078	2.591528322	2.255497658	2.142657174	2.479987776	2.456418622	1.28938844	1.016896271	1.845286783	1.957999805	2.396201139	0.896644453	2.414471266	2.143361399	2.121986461	0.7480566932	2.392194992	1.853950294	1.931794753	1.582337615	2.486794143	1.25544553	1.879222641	-0.01817240795	3.5850356	2.021488333	1.173589516	1.072459371	2.264886668	2.816957788	0.5533456212	2.403385235	1.983064916	3.459041315	3.09590276	2.384593015	2.410042708	1.144147079	2.291860444	2.248963381	2.45443655	1.883887224	2.4331239	2.603608712	0.8217768607	2.153390196	1.495618261	2.502765041	1.13135319	1.366097283	1.54785906	2.133276766	2.41118419	1.914046584	3.330713051	1.725468627	1.547019528	2.856994813	2.579750685	2.072650774	1.23553037	1.951509791	2.003215033	1.273359288	1.551265953	0.806492955	2.018158433	0.6576192034	2.068201485	1.054365019	2.075574707	2.131554726	0.4671110844	1.267786423	0.8305612709	2.464934593	2.165693193	2.107841109	1.922939761	1.966624917	2.682888162	2.247578908	1.984413003	2.296318866	0.8009928707	2.074244494	2.677388111	1.053881454	2.564947493	0.4006758241	1.814033142	0.9506077244	1.910416532	2.763548792	1.92975658	1.429061791	2.298532197	2.137569841	1.008235817	3.072426227	3.346934038	1.211248675	1.434807143	2.278191478	2.540115803	1.101490203	2.367229742	1.665235471	1.535007839	2.848424351	1.16348692	1.05418902	2.383176083	0.8874560971	1.502320711	1.681256523	1.629310409	2.635196265	1.22623529	1.770739555	2.456411095	1.284769378	2.334881632	2.081258425	1.119545564	1.218367154	1.661544396	1.688845336	2.102670729	2.731445323	0.3665497579	3.303939183	1.955404433	1.404735422	1.831500013	2.260990879	2.031897447	1.812656969	2.313708345	2.34534846	1.916058083	3.226256572	2.471585697	1.136668061	1.088581051	1.858697022	2.07719553	2.892886648	3.14595979	1.82654955	1.80610875	1.912594366	1.947056113	1.444664513	1.568148285	2.798428145	1.208837626	3.010535267	2.925120054	3.047947239	1.874572268	2.159836923	1.670238945	2.274368875	2.183740489	1.902710147	1.431100152	1.759087631	2.15896109	2.361538991	0.6202267073	2.311024173	1.253274923	2.085565039	1.965273438	1.529217529	2.239603582	1.297022654	1.114008029	2.406987797	2.207496638	1.750115817	1.967835759	1.388244349	3.567494193	1.547542854	1.883842844	1.932349792	1.322050165	1.438574309	3.489488748	1.851508879	2.534424317	2.102980151	2.089418779	2.464010752	1.240268752	1.174014973	1.800029321	1.892739685	2.18472588	1.368459477	3.005203509	1.377220782	1.771479608	1.978133997	2.204433641	0.9471335197	0.9682295053	2.544264605	2.370537276	2.767378838	2.652210256	0.2909688185	2.341709718	2.747410352	1.523110134	1.907654875	2.043632641	1.975816149	2.532052871	0.4899473274	1.114188435	2.544636943	2.945523424	3.138524541	3.128071755	1.342940587	0.9271951505	0.925028247	1.613162555	1.953759926	2.014022295	2.714162018	1.735255466	2.678020175	0.8147687389	0.987840163	1.943151271	2.008538532	4.448557694	1.662072858	1.735472558	1.66228459	1.419808554	0.9397831956	2.006254227	1.487673401	3.31195457	2.643389864	2.936841925	1.401496286	2.094069124	0.6747083062	3.083686513	1.009182472	1.178835605	1.928994679	2.053584725	1.427572481	1.16496631	1.429675462	1.455008365	4.025210373	1.141767516	2.816500536	1.372414716	1.0193124	1.501544725	1.77737275	1.809742982	2.490577485	2.469056535	1.478499924	1.870299432	2.380810148	2.666859362	1.717843792	1.29684654	2.908448983	1.642015702	2.24330726	1.248208476	3.265654877	1.645929648	2.014188226	1.765650715	2.274305106	1.334340338	1.222441644	0.6639283635	1.951415655	2.425255204	2.628238455	2.172527654	2.020676633	1.777744189	1.308878051	1.381561837	2.745406383	2.572135218	1.191028806	1.665382195	2.460453298	1.608849433	2.148921098	2.100377544	2.243188754	2.723189877	2.820727709	2.081673229	2.540393915	1.249319028	2.449227183	2.921068564	2.783065853	1.427812962	2.116301687	1.160731878	1.409578513	2.577774853	0.6528195985	2.056914095	2.48792519	1.943507846	1.051806555	1.826740502	2.941733475	2.49681937	2.141693817	1.263924738	1.427464418	1.959677086	3.392552993	1.352995055	2.374427775	2.554967435	0.6399139409	3.399032797	1.940562066	2.534948693	2.475418833	2.086097924	2.551699261	1.503661385	1.490034129	2.049206594	1.343064704	2.311995881	2.979841278	1.320127217	3.051156562	2.091017566	3.459029538	2.438084084	2.847403184	1.898858154	2.607984851	1.012025434	1.26561485	1.508871072	0.9763996313	0.32060213	1.198557248	1.682817034	3.204476197	0.9506246583	1.122916585	1.907872113	2.679658842	1.869816624	1.059356464	2.322405071	2.211712516	1.519686299	2.205379858	2.174823394	1.884010348	2.200041609	2.704099039	2.153477956	1.723881398	3.610307265	2.038145967	2.037873155	2.204182307	2.605413372	1.016896959	1.840743141	2.535096015	1.850515976	2.580053645	3.32118332	1.203808987	1.238445051	2.19287621	2.216684398	2.298027557	2.466508137	1.339878601	1.255349515	2.237549887	2.02370461	2.207654371	2.102425453	0.9471467226	2.331865939	3.507233532	1.523412373	1.05531535	2.201620044	2.379067481	1.957049044	3.723154583	1.706704314	3.093628033	1.035983921	1.169736436	1.269451842	1.717502283	2.722901767	1.610493646	1.807285858	2.617705801	2.219245926	1.534816813	1.452731342	3.020457161	2.998568224	3.006216864	2.533068001	2.767090793	2.729270005	1.512767659	1.385797625	2.412757438	2.593203642	2.007554063	1.223623986	2.942072796	2.926429924	1.694988139	1.805774228	1.691141683	2.452042539	2.579890673	2.40225899	1.378499057	1.530726446	0.9896614894	3.487651133	3.115930843	2.313072466	1.953237416	1.247286587	1.418249902	1.10041668	2.354309689	2.414286137	1.276233088	1.50910858	1.694589914	2.192147634	0.9032039825	2.101808818	2.065685156	1.085766607	1.757605891	3.103704219	1.997434051	1.404148959	1.1188171	1.664099911	2.177246501	0.7838157169	2.647886462	1.316816355	0.4958408639	2.863613232	3.081863985	1.16785718	1.180908624	2.941557934	1.242470771	1.286426176	1.964576033	2.838311061	1.684489834	1.993296913	2.077421029	0.7756458748	1.069222357	3.52277629	1.680640629	1.285820888	2.270218628	2.174334659	1.045518957	2.309446873	1.789185776	1.579202406	3.157167931	0.5327864764	2.315736275	2.900690637	3.102655218	0.8473349276	1.930902588	1.300074549	2.886537846	2.914509071	2.565336499	1.343907015	1.458402268	2.107900692	1.719598276	1.402593382	1.567324827	1.327955941	1.890972245	2.138886922	2.030289212	2.795516055	2.429493564	2.444521561	1.86433579	2.210744316	2.356768128	2.399148275	1.211006084	2.518436894	1.104040834	2.095633986	1.958203425	3.091600352	1.528001056	1.044795126	2.060744141	0.3957202788	1.66988705	3.128890742	2.236445428	1.955872271	2.508396322	2.955925964	1.958270189	1.545670723	2.06944015	3.303078762	2.377452017	2.11532347	2.132370552	1.855224743	1.817647605	2.472387055	1.94729004	2.015429728	2.2628956	2.393600219	1.093048229	2.539687176	1.844202188	2.312103251	3.326472921	2.069367992	1.52373884	2.315126139	2.122761185	2.05777838	2.152971711	3.457340061	2.05851647	1.321597114	2.087740394	1.754379912	1.188354823	3.202835822	1.052369352	2.220044152	1.715171524	1.486292943	1.755471133	0.7502978002	1.737191832	2.8189817	1.067820511	1.114168394	2.249643668	2.217425755	2.240330367	1.728864246	1.256773371	1.804649035	2.089386813	3.795827119	1.84247796	1.272792933	2.438859758	3.073233807	2.59999584	2.244155485	1.634918758	2.162687058	0.9114041619	1.515037577	1.951984744	3.725152983	1.204361868	1.568763794	0.01199215793	2.132319056	1.306509929	2.383914255	2.54820116	0.2549041955	1.304539208	3.403922801	2.112156315	1.598975658	2.560061932	2.592289793	1.817455783	1.425990929	2.360418734	1.551077075	0.7917807699	2.524007875	1.749783137	2.561360819	2.165253224	2.648671679	2.234106709	1.586685152	0.719289502	1.608813072	1.777588315	2.313949926	2.264871898	1.585525066	0.8568162065	1.390020987	1.999838195	2.104334567	1.960596562	1.881291979	2.103355995	1.652449722	1.876556582	2.843189656	2.103788742	2.066958743	2.03814657	2.30942168	3.346131809	2.797254123	2.417061701	1.594749265	1.359203077	1.83238842	1.52487792	2.191355065	1.729011732	1.727899311	1.188253779	2.038643274	1.751195748	2.005083458	2.127852134	3.049157447	2.700134345	2.075310302	3.207395267	1.291010478	2.320527447	1.682948179	3.538702741	2.808628644	1.445386305	1.929125782	1.401953883	2.071496941	2.399186388	0.4970205506	0.8045693545	2.060229369	2.70292813	2.341781959	2.400438058	1.484290285	2.797516275	2.663659411	2.10363795	1.485957812	2.302614779	2.90987149	2.314665519	2.486618354	2.025023848	2.42046327	1.72780054	2.764573119	0.7689306626	2.263749399	1.963559103	1.559141672	2.430317233	2.026268383	3.217307444	1.584484947	3.041294755	2.970361558	1.360917425	3.628698774	2.842873645	1.927268294	1.34861837	1.236674262	2.534441707	1.70593146	3.94958992	1.848188022	2.841775004	3.175410022	1.131823063	1.790325018	1.997090808	1.6689926	0.9893195076	1.332541052	2.835717136	0.5154833806	0.5384924262	2.334203387	2.284837784	2.00042774	2.116235131	2.511628617	2.552571887	1.558218748	2.846241413	1.701694743	2.328540721	2.004428563	1.332011609	2.735616297	2.410866188	2.378487523	1.438281464	2.629455404	1.638195982	2.602841955	0.4168730184	2.168049958	2.222785235	2.404338813	2.096765847	3.385955042	2.908011841	1.853387303	2.468212297	2.328522733	2.969918916	1.561753524	0.8109305457	2.604865811	2.728006978	1.375372726	2.185268786	1.344086711	1.429535608	1.883667863	1.436625418	0.2591383548	2.135348952	2.601837768	2.288111249	2.1664131	1.632824692	1.92107617	2.910161616	2.05840838	1.223430735	2.064342147	2.375769948	1.37932856	1.069602664	1.113869465	2.923942079	1.972565224	1.776913031	2.743096697	2.339812551	1.370556589	0.844637122	2.210291791	1.485917483	2.35011744	3.926390521	1.397707769	3.048165987	2.246280517	1.164848745	2.83213085	2.868399914	2.492677416	2.032002526	1.171194638	2.755144043	1.419766477	0.5092441265	2.117271451	2.55026436	3.545597318	0.6355269907	0.7103508339	2.118496647	1.375931129	2.762650536	3.062914924	2.920679574	2.084792082	3.378578066	1.092054349	0.7380075745	2.275659951	1.717052518	1.709482634	2.103562413	2.305530358	2.016846293	1.20032847	1.403964801	1.318761149	2.847684785	2.423774562	0.880289872	2.781525707	2.681409991	1.322931795	1.619975243	1.94548391	1.730394177	2.206548685	2.096266297	2.468981564	0.7663414551	2.978954566	1.249559557	3.157341241	2.712230824	2.256273985	2.300112998	1.615825321	1.728493483	0.958793602	1.602027492	1.323988597	2.432845101	2.515191098	0.728172137	2.281820327	0.9486587414	1.938646265	2.126653816	2.539118108	2.644985528	1.398211605	2.548072845	1.320330826	0.5051837791	1.929637786	0.04928517346	3.333305185	2.603841846	0.5201314702	2.458782153	1.564431587	3.593255302	1.756378334	2.732162922	1.70258394	2.090102023	1.355545133	0.8192834704	1.837840542	2.156536518	2.029985712	2.704339682	1.473473311	1.607810654	1.280638382	1.7753918	1.841615879	1.622984814	2.618076855	2.093086864	2.233948363	0.9647114173	1.508277735	0.5767522607	2.707584762	0.6611413228	2.034694409	0.573985551	1.877543632	3.051878547	2.36163184	2.990862387	2.421273691	0.675705696	1.550720341	1.345376457	1.882217324	1.992203743	1.616376902	2.004432005	2.104047434	1.716745432	2.121471856	1.528298707	0.7410901538	2.930220749	1.952631008	2.206171963	1.642424976	3.31420378	2.36342168	1.766366547	1.569893667	2.298234826	2.152893303	2.343257606	2.937247121	2.824199039	2.390207593	2.466944865	1.301121445	2.379676459	2.390653266	3.070248641	2.717122935	2.27513921	0.9853663946	1.665225598	2.879468232	2.942871681	2.127124515	1.895926846	1.793697757	2.221310653	2.46865062	0.7652353096	2.510048534	0.7912754842	0.9599920044	1.942760936	2.592327573	1.145254736	1.08774379	3.253276955	2.264609847	2.849936573	1.75337058	2.03772563	2.225129159	1.922031288	2.033851427	2.817962533	2.112202471	2.516513798	1.724092776	1.76822809	1.383300695	1.469149433	2.316403694	2.430877497	2.022093072	1.371476847	0.7579290232	2.407144924	3.216844115	0.6930869602	1.34726397	2.725515445	2.277846393	1.693235808	2.100019075	2.496890921	2.361433461	2.241396999	2.287659591	1.678683983	1.726282456	1.053564058	2.233973428	2.064436997	2.723974152	1.468446817	2.273352312	1.486822431	2.08312224	3.94353155	2.143264654	1.963431436	2.727881516	2.872305212	1.805012547	3.208599413	3.188941063	1.317711955	1.7342428	2.604327036	1.435172216	1.742561686	2.706184978	1.314077886	1.800281462	2.163022982	0.7363795642	2.90946971	2.389519712	2.585079813	2.185239274	0.9550948051	3.60577049	2.451960219	2.359654071	2.646321304	3.88347635	1.867197017	2.244613512	3.368917134	2.271413142	-0.08343236438	2.392993957	2.273286618	1.543651705	0.7539961222	2.49559924	2.998295103	2.813355609	1.384798573	1.368886944	3.096638906	2.02327598	2.084293504	0.3984675226	0.9096876589	0.6955589365	1.954084294	2.739659099	2.583653368	2.728509836	1.732225742	2.448693941	2.349631593	0.4416811153	1.719232424	1.361371773	2.279438635	2.154321571	1.56263295	2.31011378	2.85660214	1.78079333	1.575921407	1.884409922	1.156290892	3.129720224	3.504941131	2.57084665	1.540498685	1.963102197	2.493395173	2.364219978	1.741228057	2.637171532	1.887657473	2.167800087	2.737474194	3.05275829	1.553894238	2.071013379	2.359384994	1.241014329	2.754107715	2.591729923	3.585363349	1.250084809	1.713470678	1.458624701	1.145146964	1.603096698	2.578774188	1.779567482	2.138500651	1.020951476	1.226549524	1.758200027	1.433627108	1.87229384	2.790352652	1.254639818	1.374474555	1.35284318	1.812775226	1.599917794	2.059531759	1.088062417	1.810329555	2.472477633	2.864630694	1.02018746	1.938197909	1.408992819	2.276430842	1.48370251	1.923434919	1.683004984	2.34575892	1.825108725	2.64001554	0.6895914722	1.416188859	1.650104398	2.04419412	2.55894027	3.359992506	1.405206163	2.357444434	2.372247542	2.244802992	2.46940329	1.536818571	0.9638420376	1.949792804	2.757517132	1.481575696	1.978845566	2.110830142	2.050409244	1.892957503	3.542613072	2.927966862	1.267014432	2.540814394	1.950486155	2.240427027	2.025726841	1.635508357	1.737855015	2.789270104	1.266198578	1.985354363	2.228207368	3.191417008	1.861721363	2.79025578	1.99282452	1.309794475	2.608383853	1.459195709	1.848145507	2.614453496	2.173297846	2.04325165	1.715202614	1.335659176	2.508380107	3.153907104	1.659014764	1.997240198	2.512703889	1.698418463	2.156187385	1.739689664	2.244932966	2.639236038	1.22947799	3.350994813	1.252903099	2.812368574	1.750331516	1.281978799	1.817032562	1.420789158	2.30187891	1.551821806	2.812390298	2.582126818	2.500168575	3.137274057	1.116548294	1.498605316	1.362961316	2.062251915	1.062326488	2.385079336	3.825774969	2.397619357	1.718034094	1.056786079	1.553152766	3.583788702	1.957898339	2.53950229	2.735409456	2.453334668	1.493417853	1.851310386	2.361332954	1.693855083	1.74186554	1.672703671	3.347621105	2.843299273	1.303347791	1.651575237	2.868832298	2.689738329	0.577010709	2.655924312	2.011689887	2.074179773	2.451243654	0.8108655133	1.652541536	1.327920656	2.097278732	1.856489652	1.783322478	1.195658229	2.439721919	0.7273082581	1.582894034	2.056387129	2.297235758	2.125891159	2.506736832	1.319425991	1.039960996	1.229180154	2.389463172	3.025058735	1.251448189	2.07371608	1.723054604	1.466510188	2.692122024	0.9432117789	3.237365046	0.9009023981	1.886435404	1.292488447	2.507133608	2.012776002	3.068248497	1.041275807	2.13446598	2.282617954	3.02253834	2.495798845	1.475579427	2.673898425	3.055661724	2.32675128	2.277099691	3.65018882	1.237688064	1.319898301	2.537912439	1.92145531	1.660906737	1.288332563	2.274360729	1.636434239	1.767124834	2.001616948	2.621106923	1.015233053	0.7343123279	1.896729917	1.790511027	2.644313741	1.538995168	1.774112102	1.693757885	0.987141508	1.149885483	1.674674841	1.56383868	2.608970263	2.169351876	1.06496618	3.111345772	1.674567562	2.507275994	2.354467289	1.817597549	2.349914574	2.356078872	2.36259946	1.008775805	1.26959359	3.750058088	2.970979488	2.254779119	0.7106459228	2.608699289	1.79126619	2.685009611	2.004059773	0.9854104953	2.435839321	2.560515873	2.500082951	1.090440269	1.48526493	2.88283129	2.666170373	1.672024702	1.741678359	1.880173973	2.547698257	1.648358926	1.131154718	1.526734046	3.087462432	1.517825798	1.378324798	0.7998891188	1.678600723	1.71391718	2.545497891	2.397011072	1.778593374	1.699509496	1.793790652	2.197080256	1.431534309	2.864135445	2.130757454	2.526492418	1.947958015	2.321431058	0.5598372008	1.705227709	1.623195885	1.011073118	1.722400665	2.148020853	2.12545919	1.044509997	2.60400247	3.057883583	2.717587835	1.691479915	2.55499031	1.034446788	2.07733529	2.710933433	1.390461837	2.002702755	2.30996621	2.667455314	1.838811832	0.9703071229	1.678415506	3.009980739	1.972335407	2.898464806	1.728591376	1.302312176	2.443260093	1.081095448	2.046484355	1.657704177	1.463027478	1.533784017	1.226573796	1.937811399	1.416883616	2.349809581	2.771986801	1.732680852	0.5945297313	2.346317087	2.83458153	1.82220217	1.812691003	2.711559189	1.887481105	1.758558015	2.422857831	0.7075868747	1.929922272	1.10909085	3.037982186	2.204995627	1.809820471	2.47249927	2.123666733	2.31421023	3.167871074	2.788378144	2.838517324	1.448743077	0.97027177	1.034085344	1.553306062	2.283951987	2.566824767	1.973004718	1.242349724	1.703562761	2.36909509	2.504319072	2.151249081	2.339824543	1.393111217	1.050734705	1.759004062	1.019610632	1.722233965	2.618369131	2.291159115	2.084184578	1.920353498	2.095759046	2.639387301	1.983512169	2.279742843	3.663992527	1.007489017	1.635193744	1.763124197	2.716654184	2.342590975	2.90872872	1.872822458	2.576835098	2.01562222	2.533628003	2.243510719	2.437439999	2.004338485	1.382723912	2.584196327	2.076858533	2.149099173	1.729963641	1.987037305	1.83437869	1.929108465	0.5132429938	2.809448045	0.9736853799	1.329687674	2.522700846	3.413610496	3.638979278	1.455574715	2.54885001	2.509981407	2.552154439	2.423290332	3.041793536	1.955607436	1.478296834	1.573572247	0.738195917	1.311594885	1.616408078	2.237242953	2.520307482	2.333019077	1.342191952	2.013930461	2.363389511	1.368539608	2.769753304	0.6971522111	2.800818711	1.143588106	0.8225435497	2.621303078	1.992353926	1.590102405	3.157598035	2.003750561	2.756761411	2.632522581	2.025744563	1.458894234	1.506194357	2.757510913	2.63876719	2.06098506	2.848898173	2.235510686	1.667886046	1.999412878	2.199386999	2.033975701	2.443809543	2.500902999	3.433298289	2.443721931	1.942852848	2.124179167	3.144817266	2.406124575	2.144173443	1.855683996	1.526747386	1.45310681	2.032347816	0.7012021082	2.486530612	2.141706922	1.959470081	1.318363934	2.981633419	3.057743898	2.771809889	1.684274137	1.231297146	2.314511025	1.430166719	2.794590183	1.815155738	1.892019288	0.8869024561	2.551635951	1.25394605	1.237201355	2.183291465	2.308421115	2.88386456	1.860299999	2.072840756	2.215683162	2.319185053	1.918318142	2.16518214	2.166916903	2.541056903	1.262558268	3.014542522	2.5730818	2.488045865	2.316053353	2.684756493	1.525065062	2.503266204	2.199800022	2.916528738	2.889966636	2.44713857	2.388174087	1.973910176	2.804622573	1.496446511	2.004896946	1.497224417	2.084492777	1.918704164	2.088900922	2.68211974	1.970918178	2.100054691	1.848843445	0.7932318503	1.879300512	1.394816218	2.098072561	2.052861902	2.717102339	2.365213179	1.185948657	2.554541671	2.207617184	0.8858908725	1.119611926	1.601436859	2.460064147	2.130755701	2.666379395	2.715338653	1.678302181	2.309124635	2.136551732	2.62421287	0.9139508428	2.715853822	0.4067421501	1.841793095	2.83621134	1.392075508	0.8393059723	2.709960937	2.050014084	0.8592106352	2.844627759	1.954860062	2.626947379	2.739326297	2.962144308	0.6026315054	2.06810994	1.374585097	1.602099709	1.222069042	0.4071542192	1.974354066	2.838078854	3.418186541	2.597783349	0.8526663068	0.9772675046	0.905331003	0.5207985042	2.631543393	1.757600939	1.815112433	1.828208288	2.445759679	1.270685836	1.147397652	1.548527492	1.673677857	1.704937241	2.550808304	1.484620099	2.460096672	2.979738332	1.989640631	2.059313176	1.596021422	1.482484855	2.440098953	1.173746499	1.777618301	2.265110963	0.6539945176	3.10932769	1.493206478	2.554563112	3.917059222	2.481981805	1.155849922	1.216039678	2.066579342	2.630076254	1.614793298	2.230590632	1.912609627	1.212500822	3.423291724	1.823447472	1.284981585	3.298778104	1.562945868	1.640077953	2.43124668	1.447285289	2.394206648	2.022841584	2.150873191	2.814173847	2.218693072	1.969331964	2.794165566	1.773443899	1.508296847	2.409503646	1.361143397	0.806101554	2.535876548	1.668860716	1.871790832	2.564116357	3.25104662	0.5144684023	2.186716253	2.34270888	3.067510178	1.968084119	2.416259343	1.071110132	0.4681275056	2.777833149	0.6241946514	1.621465948	1.240344545	1.867774228	2.710054928	2.756042868	2.074047337	2.369912874	1.942533085	2.8864563	2.261537722	1.450928125	3.267382752	2.116523717	1.413756114	0.7619313117	0.148637338	1.639776794	1.176198179	1.644983575	2.332381725	2.016731001	1.946636397	2.606638082	1.378431034	2.421847879	3.270098235	2.527271008	2.893614334	1.711596881	2.574697448	1.813498805	1.854216839	1.578303295	2.121555604	2.028924212	2.129906638	2.221884291	1.019763078	1.925861421	2.886960305	2.119498499	1.554404938	2.680492128	3.287424171	3.020446307	2.72514913	1.517513524	1.412777535	2.407603508	2.290219098	2.10427157	2.532126883	1.341082986	2.362728906	2.447873516	2.942662638	2.754274196	1.348311617	2.561467568	1.437256751	1.5446719	0.1378305005	1.540414363	2.181956612	1.398820205	2.704115856	1.155790535	2.57437796	2.538784747	1.102963058	2.132457717	2.756409214	1.676462442	2.066887639	2.472490821	1.867612355	0.7483152368	1.733331666	0.379539437	1.637507346	1.429894633	1.434528379	2.363003627	1.705230296	2.13753535	2.378253503	2.254324205	2.574401822	1.526777238	2.892124564	0.7421432354	2.038381298	1.340818495	1.825663887	1.988006187	2.293567019	1.106518438	1.601801101	1.850621743	1.059179828	2.019514535	1.327499193	2.906084246	2.31741591	1.825371304	2.201787329	2.956958798	2.647126771	1.992689105	1.075022983	1.952637699	2.065191658	1.95583808	2.811350149	1.369559176	2.373079773	1.407502567	1.98705975	2.887131061	1.638824954	1.308752828	1.363926694	1.405716887	1.665882115	2.06123141	1.900419044	2.777885462	1.503633201	2.364519689	2.583032733	1.034077693	2.566428308	1.348419284	1.680654251	1.821502817	2.18912548	1.975018141	1.622072932	3.153442653	2.607837719	2.201271085	1.7395486	2.48826635	2.407285205	1.670904693	2.133816714	1.576662324	0.9270807012	2.122372632	-0.2241568104	1.78827365	3.22271264	2.901826647	0.5244669978	2.469270474	0.9673616959	1.149407734	1.918019147	2.504964966	2.077099148	0.6377144337	2.690266362	1.224417731	2.690961283	1.536258853	1.240645654	1.911921876	1.889256918	1.000182715	0.8599516057	0.9438866116	0.3285386723	1.229908874	2.396089336	1.821727657	3.490668504	1.347159346	2.75820792	1.796060203	2.720367108	1.100174088	1.157840383	2.443885643	1.935603943	1.9224343	0.9057777924	2.343193014	2.768413172	2.121798506	1.531046035	1.770198867	1.329969235	1.369107523	1.828533399	2.494747236	2.078094011	2.559653018	1.005209413	2.356292334	2.776865232	2.031940457	2.10308572	1.370665063	2.151769079	2.303361642	1.048097889	2.126206053	1.929466669	3.259018393	2.993026578	3.675606127	1.586262812	2.937469135	1.513568674	3.170198073	1.671856938	1.881842381	1.817133574	1.935338609	3.127839366	1.832782478	2.832502654	2.308456138	2.219239874	2.184261893	2.067811729	2.391814288	2.34999988	1.928921614	1.822415337	2.757399264	3.159158932	2.315005281	2.497382287	1.620039955	1.989215657	1.2036226	2.09412643	2.286708017	2.403886809	1.726019927	2.620127915	1.047578674	1.522578403	2.214900298	1.871238009	2.833978772	1.495462021	1.374493008	1.964943459	3.247754426	1.880486729	1.279417255	2.372377398	2.553883476	0.7344605124	3.070068437	2.086685691	1.240024872	2.739935891	1.688891653	1.825073909	2.144148686	0.640857874	2.338051379	2.215972523	2.32949647	2.588192252	2.315267263	2.731788994	1.412404217	3.172668462	1.127057874	1.66514494	1.59891851	1.668646974	1.46119477	1.688285425	0.8594314571	1.813300349	2.249860011	0.5183370332	0.8273239069	1.475733279	1.180396293	2.422718295	1.574588651	1.63050034	1.991818944	1.55267624	1.46509971	1.719546942	2.475043342	1.482580956	1.474220849	1.200884111	1.598635709	1.117461387	1.890842009	3.64725563	2.036166573	2.716869605	2.231539919	3.324646034	1.663510991	2.484366337	1.715209825	3.00658193	1.704466997	3.587159727	2.921471813	1.79555033	1.065936178	1.872251672	1.686739241	2.478653486	1.227209654	2.497244122	0.6962817457	1.422270394	1.909123083	1.742203507	2.714859021	2.379030854	2.430162408	1.112313094	0.4777120275	2.865098368	2.181000648	2.14797522	1.729499497	1.894755125	1.489800472	1.964607342	2.486977926	1.733929354	0.7856626734	2.757113313	2.686756798	1.705387805	1.789401359	3.259236721	1.600104195	2.115117777	0.6691844991	2.349996892	2.43602106	1.593728597	1.611467974	1.737720431	1.937585089	2.383370271	1.752732182	1.970912605	0.2491767016	0.9633726035	2.407918216	1.031536826	1.928269313	1.14001306	2.859224524	1.879425041	3.293208492	2.322855423	2.04842555	1.471723505	1.252801289	1.994217406	1.349015863	1.073886794	1.597961494	1.567730313	2.714831781	1.566968332	1.876142804	1.178756033	2.394000284	3.016642824	1.598652534	0.6292177141	1.851618906	2.524838171	1.723176551	1.71222782	2.837083002	2.175341654	1.833870664	0.7720670282	1.954753306	1.222030239	1.518244717	1.048446131	1.710584293	1.864980982	1.860058507	3.571792324	2.808626934	2.147160098	0.6447715169	0.1586508558	2.416263872	2.094926872	1.677588741	1.513412609	1.986965741	2.135445235	1.075117229	1.618227551	1.430796919	1.202241842	1.901383055	1.7412399	2.536527297	1.360796989	2.12279116	0.9154988189	1.771165334	2.036302351	1.224171477	2.285484308	1.808064807	3.957634157	2.091177454	0.8755847912	2.593679616	1.792183045	1.942062224	2.606255024	1.083747308	2.15689841	1.672060651	2.343132266	1.544966745	1.987324067	1.704752554	2.188647543	2.24904616	2.395358859	1.855753927	2.777867725	0.6920822914	1.7142359	1.930250217	0.8497074736	1.979333733	1.751728842	1.257796902	1.129537333	0.9732462265	2.779336779	2.171918565	1.605147002	1.997604729	2.352702132	2.48662541	2.067286999	3.843836544	2.616899452	1.583638695	2.853262387	1.965208046	1.292163724	1.791700746	1.39267097	1.185225796	2.097051857	3.245668509	1.896068011	2.090521595	1.251465607	0.09370335556	0.6522391912	1.369782663	2.960257439	2.741113935	1.053650538	2.261400711	1.512017794	2.161142706	2.677084776	1.758559066	0.7445592402	2.322362511	1.084864961	2.121763253	2.288671683	1.642262481	1.613818041	1.465828395	1.68672138	1.610612377	2.942040209	3.282074357	1.887311491	1.239868228	1.949338756	3.670358271	1.871250245	2.214473887	3.288673292	1.949038766	0.7411627521	1.66004521	2.310447346	2.063959912	2.292441338	1.826214058	1.443256792	2.05089619	1.483713727	2.290831823	1.202660111	1.053952215	2.63269804	2.633187499	2.521833471	1.413191535	1.582375952	1.656509956	1.892508302	2.665361287	2.712820391	1.687523193	1.53290114	1.455722378	1.228307769	2.651001169	1.869153003	2.292510059	2.530365292	2.348855598	2.790601603	1.826498663	2.948526559	2.623223066	2.668175243	1.936540871	1.849987301	3.480996178	1.983458304	3.527649795	2.256129704	0.9704484795	1.922562021	0.8581635809	2.428901323	1.262454333	1.841679918	1.662604652	2.218840335	2.0607387	2.405805716	3.008235648	1.829494744	1.536790663	1.515150895	2.01836638	2.271312766	2.487989736	1.232856091	1.81254803	1.576048387	1.721532358	2.005118015	1.542155468	2.772524912	3.0053609	1.413086473	1.923079589	1.859658956	1.363981897	2.492417621	1.451049567	2.382521665	1.817322959	1.598103756	2.751757145	1.167855047	1.637168876	1.544577468	2.25425482	1.945607011	2.68327596	2.485653492	1.906716285	1.670319278	1.84006392	3.884901126	2.994203879	1.661763857	2.394392737	3.490540297	1.018836005	0.9870848733	2.232167184	2.181109999	1.468931527	3.122703511	1.835453952	1.953464745	3.315712211	2.135471574	2.968206687	2.041587954	2.033266366	1.241510875	2.425696056	3.64537243	1.468355931	2.616550836	2.634896051	2.153155195	1.389503368	1.356560423	1.783464887	1.894971947	2.226671035	2.588156211	0.2314809015	2.271478679	1.566847341	2.036384526	1.947404098	2.870650055	1.122650365	3.726682526	1.581599167	2.430316244	2.742115661	3.071645973	2.030916314	3.530402759	1.725537862	3.346642234	2.840720377	1.485724786	1.269246719	2.410241773	2.723456465	1.772457781	0.606586122	2.41304388	2.617818922	2.447405476	2.35275144	1.266033946	2.340745153	1.911021813	2.776134024	2.840055985	1.853902587	2.491502557	2.512609106	1.383583463	1.693970433	3.313429565	0.1894041037	1.207101755	1.917209543	1.471806575	3.148934638	2.658358394	2.024550471	1.933122531	1.332318255	2.139295708	2.569811684	2.643201939	2.241285497	3.542301851	1.937554473	2.537280453	3.119209572	1.791541143	1.855062374	0.6585477859	1.976603254	1.08417126	1.634843049	1.288071547	2.008887467	2.125779298	2.199176914	3.035223116	2.368380171	2.053977159	2.074470762	1.601675978	0.9929520605	1.919747473	1.565818244	1.513974412	2.847040166	2.327545252	3.820806904	2.081635899	2.051514182	2.42614406	1.303403637	1.915589744	2.974781808	2.303121264	1.490292622	2.551419438	2.185122936	2.459344124	1.757912787	2.483698654	2.781787808	0.4633982136	2.882215914	2.133662595	2.355587998	2.384457773	2.138825118	2.394790872	2.356993331	1.353120664	2.542959067	1.442647649	1.531053567	3.136127115	2.869634732	2.442406135	1.096982824	2.530270777	2.149123586	1.809591575	2.003625966	3.437441429	2.937724368	2.44751488	2.250774214	2.503702205	3.511571017	2.88145355	1.602400514	2.458968443	1.480683046	2.231504353	1.309290439	1.36093139	1.051557266	3.024785263	1.483453738	2.372513806	1.686056215	1.871341181	1.260346772	1.05771746	1.681823992	2.722944758	3.471063415	1.694455098	2.24180436	1.316991084	0.1466718958	1.958136328	2.555864737	1.626966733	2.553016651	1.238826745	1.299467544	1.940408386	2.152521077	3.201943841	2.549998918	1.777443421	1.471566736	2.047956063	1.279732617	3.313081088	1.915719811	1.58377592	2.168421044	1.71867323	2.524255066	2.974166679	0.330237897	2.078863121	1.175053554	1.978540536	1.066730363	2.394914498	0.9532725582	2.945188611	1.965203349	2.599480024	1.556255717	1.528830049	2.943282665	3.04335855	1.567684894	3.114158329	2.118017615	1.006934943	2.100106351	0.7082683994	2.700649156	1.757396902	0.7260516621	2.027344206	2.398061258	1.652723079	1.940434103	0.410108157	1.517859552	2.315611137	2.474825561	3.321327251	2.055358074	2.626453129	1.796946873	2.381284652	1.309635555	2.321391115	1.592830622	2.242933971	1.150007159	2.103430293	2.637506269	0.9465210924	2.113164941	2.746465466	0.6359528796	1.571707295	1.161546408	3.733439291	1.052776431	1.442161857	1.923887769	2.061279684	1.745038901	1.075505553	1.998030413	2.19240271	2.411866596	1.67449486	1.381183813	2.379938185	1.501794186	1.737247168	2.522595814	2.478808694	3.078440289	1.912937414	1.03976726	2.139945058	1.963413333	3.311077558	1.903734792	1.67303827	1.459354569	1.926814705	3.027497303	2.502241447	1.166438023	1.564308822	2.08365881	1.550739981	2.48811642	2.235783628	1.443483015	2.362423486	1.869934669	2.502279255	1.360190929	1.86498579	2.804253219	2.916848034	2.870293136	2.50596551	1.868614913	3.424897217	1.01031469	1.062161114	2.074158102	1.696471394	1.892405107	2.176324575	2.072406596	2.103868131	3.153999894	1.004579067	2.363846021	2.59825491	1.06903642	2.205593026	1.744266179	1.907484548	1.883160235	2.698171689	1.493859963	1.982788176	1.421098887	2.518270911	2.291491544	2.747476538	2.524059528	2.777901214	3.281240067	2.406334179	1.173517318	1.393807986	1.195936463	2.253880246	2.494024765	3.101543613	1.357307	2.91765999	1.440458306	3.298690938	2.025432535	1.711752193	2.09819372	1.845902265	2.286534018	2.27681022	3.124598297	2.509343464	1.632352089	2.545595764	1.24638253	2.595683278	1.920635742	3.164846901	2.024799236	1.714104594	1.829378101	2.987826339	3.291976439	2.162183322	2.263711596	1.069370763	1.883057229	2.003449356	2.460645585	2.062156864	2.263232845	2.779995589	1.317035611	3.162514023	0.958068686	2.143911606	1.215712053	1.937969255	1.329379786	2.719556755	2.394181715	1.995071441	1.20050867	1.210341141	1.741284721	2.423835409	1.109666371	2.420711231	1.307055413	1.652342963	1.452359557	2.330952027	1.209846324	2.673918575	2.226744474	1.798076625	1.900846	1.823038931	2.228840513	2.317081817	2.20749865	2.177330076	1.763988111	1.945270979	2.526492943	1.724739211	2.732345573	1.818701354	2.343162918	1.241159831	1.378213875	2.881853571	1.155168582	1.434198223	2.51405328	1.468144679	1.570308386	2.031029373	2.057486996	2.368605236	0.1326060231	1.430684845	1.601434067	2.802402205	2.562557383	1.032288234	1.702342428	1.391317956	3.66879391	2.2033295	2.059352777	1.130926942	2.065697092	1.671236122	2.733565404	1.983292104	0.006139454139	2.9921382	1.720637456	2.200641732	0.7981372553	1.641501912	1.986255264	2.982652841	0.7293358211	2.632198432	0.07545215455	2.237448892	3.467102524	2.499586275	1.300493186	2.116482888	0.4071464799	1.817853802	0.9355208509	2.939063707	2.155795846	2.095218328	1.680772453	2.894399347	2.103697021	0.7535027294	1.796127162	1.763521301	1.40208776	1.742055196	1.466051796	3.215367083	3.555006662	3.097649204	1.622961832	2.407629059	2.464600565	2.590682041	2.277975618	3.071218996	0.9440390558	3.013326595	1.880571747	2.535892583	1.553748366	0.7685700438	1.327955225	2.921758705	1.860275733	2.569042703	2.165859421	1.634246007	1.584798254	2.64726252	2.716709885	2.201172933	2.935571153	2.234516845	2.986337997	2.522373531	2.422512532	2.601360336	2.130946465	0.9076059779	2.649224327	2.813620056	1.466958803	1.223875438	1.938103591	1.684384353	1.777941142	1.392304102	2.411589134	0.6977790929	1.761429012	1.81627834	0.2481031579	1.951216287	0.6293036003	0.912869429	3.039556536	2.14427761	2.227273636	1.730314907	3.037191804	2.754505716	2.034412868	1.591482101	2.624506366	2.102088736	2.929175567	1.144376711	2.47024798	0.8386666928	2.8089197	2.78920961	1.737841614	2.118358931	2.679293406	1.792643929	1.800815328	1.678701129	2.323581412	3.303780973	2.017773309	1.185661951	2.444639191	2.311656107	2.151333677	1.586537556	2.504307903	2.139804485	0.9320314936	2.875774088	2.91518129	2.937806132	2.769703569	2.139293209	1.707940544	2.877520872	2.215540113	1.9534328	2.719533787	1.93562723	2.413014987	1.873614547	3.483863348	2.615383143	1.346376593	1.6626817	2.14423793	2.495404273	2.104567123	1.780867359	2.319384542	1.676004313	0.5827825868	1.420286192	1.52954206	2.661981339	2.549485579	1.737161527	2.605747821	1.51061192	2.105508237	1.870425605	1.629565498	2.315584102	1.233587663	3.214595642	2.974869973	1.722412068	2.187637646	2.570319431	1.331344447	2.517048724	2.242132834	1.403632947	2.650315534	2.066382015	1.729660835	3.999828368	3.652276017	1.367711571	1.131272334	2.59555599	1.179444586	2.423149316	2.391565347	2.765239399	1.285184719	2.929407424	1.721564697	1.475622455	2.065367069	2.288463964	3.19370625	2.787740139	1.778897685	1.09399832	2.668981556	1.909400663	2.347137643	2.206222791	2.220422358	1.810413913	1.602844912	2.325760974	2.032116162	1.768644062	3.137561624	3.423969898	1.938389853	1.74867978	1.956929239	1.646815331	2.684439655	1.177854825	1.154057957	2.218986307	1.583866029	0.6745880002	2.124992929	2.577954272	2.47926756	1.187965026	1.61946817	0.5466142809	2.210680209	1.021112505	1.452421252	1.695176025	1.503215212	2.194850847	1.784026607	3.072716205	1.773606819	3.040115015	1.817505905	1.514295234	1.432054188	1.644925823	2.495809803	2.718686439	2.664944549	1.923071564	2.754454099	2.343201925	1.528100392	2.144531267	1.604025869	1.789827409	2.747758501	1.677239196	2.189969305	1.783087529	1.895392396	2.928606363	1.934187885	2.611896845	2.451175998	1.024437539	1.81105183	1.101928646	2.239028617	1.137492251	2.117758892	1.261198288	2.126793407	0.6601056389	2.11802011	1.966659332	2.312784352	1.505572937	2.402831436	2.571655849	3.275995885	1.680166278	2.710527646	2.479731412	2.418199215	1.743919439	2.492958833	3.555563854	3.043171955	2.677014641	2.015646065	1.879458865	2.497396089	1.424243052	1.672164196	1.434494547	2.280364616	2.604965132	0.6769990499	2.267499458	0.8547837798	2.267448592	1.604830351	1.636757049	1.612046905	2.368354206	2.794605679	1.994046105	1.300390193	1.7428099	0.9338770861	2.574260518	1.130884116	2.307060212	2.811215038	2.286603672	3.100267119	0.4666385241	2.107238088	1.648561776	2.110278346	0.867816613	2.310777195	1.775631911	3.181591434	1.939241456	2.047350835	2.143637723	0.4429735142	1.881371012	2.15949019	2.942694706	2.293112307	2.731538466	2.225381966	1.104203805	1.489764462	1.447091097	1.581349062	2.173456224	2.24827495	1.52532737	2.186757896	1.646841561	2.273055743	2.298032195	2.845188771	1.198756427	2.415902007	2.246399329	1.565205981	2.091685255	3.24722463	2.145291043	1.776819851	2.00382902	2.140611618	1.529833035	2.565416129	1.261013482	0.9008719182	2.594924359	1.128677603	2.441381252	2.643020703	1.623831255	2.222725031	2.576211096	2.069862743	1.524865623	2.536420887	2.421013279	2.363111266	2.428308182	1.818773414	3.021007262	0.7292546787	1.807989906	1.858301122	1.522141281	2.277521085	2.103833927	1.823387864	1.022110693	2.027294431	0.1802085819	1.522412539	1.57772563	2.784694211	2.292742156	2.074395157	2.784992978	1.835014987	1.309673562	2.695398946	2.529736402	1.085631351	1.288708416	2.15320266	1.452047553	1.487289473	1.956068983	2.724020404	2.635211682	2.221609825	1.354778584	2.699807967	1.633969708	2.780138989	2.872351249	3.308814828	1.463645213	2.272064299	3.047752021	1.952477999	2.284605102	2.272581338	2.700133401	1.776999715	2.908832048	2.804946686	2.588066647	1.968445796	3.141950699	2.250005942	1.888821421	2.806757341	2.05902026	2.196148862	3.757790655	2.082933201	2.122655316	2.39485591	2.498120067	1.998527414	1.909730209	1.941844862	0.9862685704	1.463351677	2.029943864	2.331389418	2.253892738	2.559503562	2.653020289	2.085257863	2.666794934	1.625170942	1.980861109	1.776389082	1.603450059	1.510818438	1.783352025	2.420963362	1.792470122	2.294836341	0.9202146359	2.38089397	2.648279878	2.248196083	1.976991505	2.531038133	1.081219289	1.307402791	1.354048293	1.463476718	1.691966796	2.588682166	2.299803354	2.567511191	0.7884497693	1.865911629	3.454618436	1.817575838	2.625150049	2.922144998	1.723691592	2.050173183	2.453909272	2.389742241	2.65925039	1.969503407	2.104563146	2.474411706	0.8093949341	2.272120605	0.8091741774	0.6014543573	1.345725849	1.481468194	2.259234634	2.007578356	1.888651556	2.434001915	1.435176558	3.135686453	2.135489674	1.107606754	2.975972676	2.156483552	1.552223946	0.9602853986	0.3947347763	1.443441516	0.1455862032	1.753560944	1.363962235	2.270752104	1.341286541	2.242792007	1.942460724	2.329028346	1.598460501	1.587475237	3.030508044	1.90879263	1.205232144	0.3514790993	2.128530901	1.215679054	1.595294362	1.543161998	2.680816945	3.206780922	0.3813751942	3.487431636	1.81964056	1.795795713	1.118710782	3.513646611	3.206283265	2.417949526	2.206647017	1.860834644	1.669616388	1.908591605	0.6573634125	2.729018966	2.886068241	2.227224599	1.983076281	2.724353096	1.422960968	1.714458521	1.817789129	-0.03151297819	1.842656817	2.975063189	2.495777028	1.790566742	2.360401173	2.761141832	1.339171357	1.61878347	2.241982809	2.067452336	0.8964314822	1.396903759	2.315867827	1.752465811	0.469912982	1.740240497	1.968786847	2.492219135	2.76228024	0.8444870827	1.621243397	2.043806695	1.512692411	1.585518834	2.286776118	1.150703767	3.15969261	1.978926537	2.228044799	1.308221634	2.4632342	1.525369232	1.461315949	2.192447094	3.467424771	2.395824886	2.263643711	2.002291004	1.2668	2.173984773	2.559096333	2.191223351	0.6989807778	1.795528455	2.280871137	2.172385663	1.855271511	2.608334763	2.4012617	2.762754546	2.421820276	1.716135844	2.403941949	2.241359063	1.84797878	2.697879755	1.614703305	2.024154416	2.25462975	2.026291313	3.366903178	1.766000501	2.94734622	1.594334319	2.175919799	2.856881485	2.711924675	1.713784666	2.704999926	3.386506632	1.819855234	1.028687381	2.515403104	0.5802179823	3.122166279	2.005161025	0.6164192309	1.327117285	1.572275188	0.9595419063	1.666256789	2.031420185	2.761103331	2.901615402	1.266109214	2.392673891	2.315712574	1.478044998	2.207406005	3.809219827	3.299897268	2.277372826	1.975726	2.072736087	2.089578729	2.057614081	2.174839743	2.150754891	2.186705037	1.603475891	0.8762896768	1.348363527	1.184317417	1.683154343	1.723403475	3.018586744	2.801220176	1.106391718	3.094421312	1.955604813	1.450510196	1.906064749	1.159666394	0.8863390807	1.192550104	2.636713175	1.702427588	2.139871827	2.558357238	2.367319935	1.459146628	2.485164297	3.420142425	1.768616611	1.782630407	2.597911606	2.40771972	3.265806705	1.486542533	1.100141043	2.787362475	0.5919096144	1.560719988	2.674014869	2.338316769	2.231101495	0.9722312686	1.890587631	3.063800729	2.381039624	1.419144216	2.706701898	2.997845109	1.088263948	2.425097457	1.68417556	2.190322504	1.459769067	1.870610995	1.702534992	2.356097582	0.6834712023	1.999173952	0.03272073388	2.046531579	2.16993366	2.663800794	1.872720903	2.352875987	2.292735571	2.019458007	1.993555327	0.9967156028	2.476580606	2.359267459	1.650603209	3.356529462	1.842569979	2.944874945	2.265064746	2.022114049	1.861782353	2.484216659	3.32100228	2.80045345	2.634664375	1.193181487	0.8989394212	2.217822874	0.6762501304	2.076374106	1.144125117	1.992121411	1.828320417	3.002017223	0.9224603622	1.115682143	2.507513297	2.583890396	2.875385777	1.702128116	2.406227536	1.702813685	1.994960952	1.919806956	3.854354707	1.775756896	2.185458243	1.5349115	1.396824353	2.869013966	1.191259222	2.464491485	2.423014068	1.848200627	1.258021076	1.230804231	1.560193923	2.286989785	2.185822717	2.366924817	0.8826186131	1.504981942	3.57987792	2.197677838	1.753316901	1.49837469	2.474554681	2.049273111	2.093057568	1.954646966	0.9749541503	2.271175609	1.708737778	2.022396875	0.327097273	3.301327164	1.53727746	1.710422232	2.021316804	1.788277598	1.689349529	2.183367897	2.374638749	2.222694679	1.936859694	1.814099127	3.529177165	1.728394391	1.346086385	2.584400486	1.670173132	2.955544033	2.928029551	0.5691413083	1.679322765	1.249356862	3.073314513	2.325566046	1.497285355	1.646551083	1.772894246	2.398392494	1.841610482	2.06903385	4.029700574	2.53786934	1.924111204	3.373850068	1.607363565	2.480515808	1.40214322	2.199878745	2.462747393	2.89125328	2.39940144	1.312933193	1.602183723	3.095465095	2.11045148	1.350172899	2.953721409	0.2966085859	1.594604737	2.291759806	3.673085016	0.3778881712	2.463726251	1.647920206	2.033705415	2.044168284	2.21828092	1.113049223	1.615850199	2.394634204	1.108660576	3.55816548	2.046689616	2.704738154	2.626055876	2.242008473	2.494064297	0.8153312295	2.264748309	2.694971803	0.8766363065	2.333822711	0.7142313387	2.371831109	1.486905275	1.758368379	1.304307838	3.10474101	2.771005885	2.405293478	2.057400056	1.531274703	2.057986021	3.094699612	1.353911012	2.738414743	2.335333816	2.109765265	2.528346998	2.36983398	2.52565911	1.92336974	2.631044894	1.630700516	2.045460891	2.372558147	1.187108429	1.940645822	2.30597004	1.988401382	1.845261139	1.660864385	1.899090249	2.821945654	2.097564104	1.332802461	1.591787937	1.596137693	2.5566615	2.492394233	1.606170535	1.257338405	2.617274698	2.356774555	1.390332002	1.594640609	2.779402855	0.6752491956	2.63227689	1.542912385	2.774187275	0.8803533468	2.026640621	1.225917257	1.926022851	1.163604873	2.354937499	2.02436018	1.975876252	3.976909986	2.789180892	2.309288147	2.065799241	1.264855172	2.282861486	2.31609742	0.04845976933	3.250197632	2.76098646	1.174102072	2.781142801	2.212293586	1.50614323	2.175074686	2.537267518	0.6447999169	1.863498358	1.796883676	2.443905879	1.417836698	1.619553618	3.221640032	2.400513538	3.126535581	1.960098628	1.811400462	3.161111799	1.467081234	2.789676935	2.103324819	2.346963479	2.084638137	2.124673401	2.653538949	1.960974505	0.957718395	1.158105171	2.609235675	1.4554191	3.1384623	1.641252163	2.0490241	2.35310996	2.254067232	1.595471547	2.17781415	2.134209114	2.715988984	1.086830595	2.059764208	2.267178947	2.844437197	2.670707614	1.92845072	1.505079444	2.048335534	3.824614431	1.286469842	2.766983375	2.103422679	1.094220419	1.263816841	1.674566645	1.092520898	2.250970195	2.416985114	2.62062365	1.895484713	0.837248953	2.254301276	1.519384401	2.371331326	3.259299454	0.8319856902	1.565341706	2.233427535	2.261684516	1.330623463	2.223001263	2.159706919	3.701768209	2.678144791	1.343902599	0.6309862259	2.298962235	1.441459988	0.7484794061	2.645222479	1.679471859	1.615135675	2.30733951	1.807907776	2.286724299	2.523354811	2.878882437	2.235758814	2.333226631	2.529347178	1.970061157	2.768458716	1.505072627	1.955497067	0.8051103993	3.480641385	2.555437432	1.606335268	1.982062208	2.704046476	0.9742346181	1.867293939	0.007875297094	1.906145467	2.258202927	1.629781648	1.244303643	1.750308316	1.62881136	1.685270548	1.093117224	2.269055155	1.424318072	1.11726097	1.700931402	2.197942923	2.025197681	2.337420922	1.207416929	2.666857967	2.99928241	2.937577908	3.707935176	1.593442127	0.7782451179	2.675741308	2.352986355	2.312771667	1.387608406	2.94788581	2.663569798	2.250110472	2.255330667	1.812989164	3.209467867	3.069062723	2.84367333	2.426675506	0.9267139386	0.5182752338	1.206801438	0.9294726421	2.746678171	2.860179909	2.239370687	2.26048256	2.206674946	2.765513977	2.390211609	2.696073753	3.094783898	1.5960197	1.535910754	2.158456305	2.741694404	2.289281295	1.651538275	0.9640476635	1.380394462	1.770784431	2.568988579	1.294238946	1.803555993	1.963192023	0.7732131715	2.415734092	2.773702367	1.643853323	2.344571394	1.037922337	1.228443562	3.004887628	1.505774091	1.324833124	2.315297711	0.270317762	2.030870644	2.25717414	2.317795077	1.780923972	1.814295	1.363932586	1.597290942	2.149362877	2.12224955	2.053115665	2.330612617	0.5453857382	1.46747144	2.021252769	0.6054317477	2.520553743	2.102035085	1.298647167	3.302380183	1.869633997	3.822503685	2.262086394	0.6789472394	2.740774734	2.148343898	1.83901706	2.231152425	3.068108631	2.628753258	0.09561702134	1.392683213	2.972096357	3.34826888	2.62080026	1.515046405	1.479208291	1.357649952	2.220642784	1.829059874	2.570471486	1.272374103	2.564303685	2.034303009	2.991190918	1.017578997	1.550125835	2.097158801	2.366667974	1.526340937	1.878270224	2.845154215	1.116413015	2.819739589	2.104568382	1.132851816	2.782407526	2.789227034	3.682670612	3.52578013	2.039640276	1.007176375	2.848077842	1.595434645	3.487116984	2.898570232	1.602459941	2.500233759	2.72753957	2.901738803	2.483073217	1.186888226	2.108655879	2.800234716	2.243258007	2.809679518	2.080017914	2.075043373	1.216368832	1.785708921	1.20540766	3.140483259	1.320141064	3.280170672	2.169469305	2.477927008	0.5846394667	1.643158742	1.250178562	2.129817796	1.443547421	2.607668622	2.26339081	1.085067008	2.004160434	1.194706645	1.540039114	2.041566013	2.837934538	1.594942519	1.613604957	0.3762524586	0.6010991348	0.7208058129	1.238380811	1.66834846	2.143806596	2.239773456	2.000385418	2.18220107	1.943442397	1.381032198	2.530532931	2.472665816	2.287554186	1.714927725	3.242969805	0.9932145511	2.417116183	2.050384833	2.356781022	1.05183546	1.549187825	2.067679367	1.921210299	1.830411584	1.41098357	1.084746235	2.654742692	1.716367159	1.340967783	0.9440359462	1.386704928	2.030681746	1.671554538	2.4715112	0.1557833846	1.099327734	2.476465271	1.891425552	3.045487769	1.760106238	3.333951983	1.450774336	2.568462683	2.369388444	1.46069697	1.616943818	2.514202582	1.36176373	3.210170109	1.88531091	1.550716619	2.00975121	0.7707844034	1.467848366	0.55243581	2.3534295	2.562130594	0.6031443054	0.6323463487	1.457986558	2.581147872	2.353189886	2.019192965	1.281120516	1.646464491	2.640355819	1.467446709	1.942141668	2.040047926	2.933316368	3.563545497	2.33277491	3.190067806	1.675780527	3.551420864	2.007121556	0.8599144503	2.03526178	2.389794827	1.415679717	1.790968603	2.402262857	1.449568903	2.21031131	2.112799928	2.041598511	2.396896958	1.386860678	1.991897563	2.111833857	1.71727965	1.519659338	2.569642011	2.474597945	2.548599325	1.879461549	1.845418077	2.398554499	2.557560183	1.722861368	0.6613148509	1.449564364	0.8811318211	3.271940322	1.322828554	2.373954393	2.103145657	2.437128657	2.197534	1.079704389	2.383357687	2.335141433	2.036336771	2.511680101	2.029892619	1.430530708	1.063299913	1.859777452	1.418626606	2.454010806	2.289170534	0.9638951077	2.043931402	2.734839341	2.92834404	2.535795149	2.801974719	1.341007006	1.2618775	2.749555735	3.901571463	1.633876994	2.082437026	1.476038791	2.032898558	1.745719908	1.546328454	2.334429316	2.041159743	3.12625651	3.274190076	2.884030257	2.090253238	0.6952588324	1.638557619	2.838939425	1.640221963	0.9632996164	2.170563471	3.052552483	1.580610799	2.183763405	1.998413054	1.551223781	0.2711787776	0.179091668	0.593553527	2.037334069	2.261330538	1.156992875	1.02314418	1.009725962	3.195012883	1.899511393	1.081195183	2.585691541	1.496524182	1.499943123	1.962270829	1.565871963	0.3296489733	2.363594478	1.381367357	1.491904576	2.973314392	1.588266487	0.4441774128	2.522957407	1.303757304	1.445435309	1.308959296	0.5117207001	1.408239727	2.398521962	1.295210298	2.264336455	1.149168042	3.011014294	2.958409521	2.258217792	2.094488496	1.72314027	1.06455069	1.842140119	2.262978425	2.197304536	3.348106637	2.447548543	3.11381435	1.416706938	1.956192249	2.56710358	0.9311470711	1.90859791	2.492081816	1.767534889	1.877057585	1.172124889	2.860378988	1.436969871	1.882804905	2.013397163	1.264495767	2.101525212	1.303691463	1.794283466	1.54844628	2.140144199	1.798332879	0.8805957298	1.715388911	3.298101063	1.684302338	1.841000685	2.008503583	0.5126320657	1.858540041	1.800584984	2.945450743	0.9800635398	3.025925989	3.436893908	1.324907589	0.7601736365	1.741568562	2.161646693	1.945599643	1.964344094	2.096717982	1.92470946	2.988830059	1.761903337	1.034898694	2.13636591	2.62313586	1.505361139	2.511502453	1.702289044	2.587480975	1.333308046	1.884650075	2.678227854	3.555043995	2.122326471	2.540565067	1.606224085	3.023157135	2.318893757	0.7428889907	1.164152379	1.665827569	0.9585539587	1.210047535	1.8658368	2.654279323	1.737268652	2.29115974	2.462414238	2.612223794	2.520135417	2.798401033	1.771961002	2.518650092	4.086300444	1.842025679	1.92317974	0.92427383	1.92846651	2.213675027	0.7326480281	2.479115856	1.55126635	2.675494311	2.76359384	2.792104136	3.71181218	2.776877025	2.400738403	2.196857872	1.99799338	1.949002469	0.7276857894	2.371564232	1.391027543	1.98567754	2.975943915	2.054585988	2.601613782	1.637857754	1.826547919	2.206989476	1.468370975	1.774421015	1.919874963	0.4736766012	1.202696709	2.914454095	0.4286685098	2.120237031	2.35524907	3.289413153	3.156408431	1.763079826	1.575027265	1.980968068	1.8906967	2.275185019	1.616898098	2.014012408	2.576139858	1.29653667	3.214919938	2.256234509	1.456031467	1.437669496	2.074791985	1.168540183	1.526166711	0.6166260636	3.494302922	0.5990483587	1.325603474	1.544060622	3.438570144	2.017186515	0.9228213719	1.208188046	1.795260371	1.919068077	1.297805169	0.9292329308	3.337658486	0.8960882826	1.445284923	1.591428207	2.131020719	2.10030176	2.209497261	2.772494331	2.137982812	2.977841406	1.14500758	1.757837772	2.309891571	2.299823292	2.612079625	2.25282518	1.476210666	2.078322405	2.101238037	2.051510401	1.453041018	2.018756979	0.7247967661	1.812156755	2.910010912	1.668454965	2.681973232	2.317751467	1.562912027	2.087154159	1.191455118	1.833531036	3.141955487	0.9447051828	0.4035820861	2.646844879	1.426892521	2.323704101	1.548054166	1.078193765	1.875260577	1.853928803	3.074648576	1.677263266	1.237371638	1.728464822	2.649029322	2.43169793	2.009248148	2.494627217	3.326751578	1.71722146	2.260355035	1.354453917	2.663930378	1.310407449	1.517979448	1.956747997	2.370397268	3.618053645	1.507114378	2.390561131	2.657379296	2.299226282	2.545133522	1.437896924	2.415154419	1.815620265	1.961271823	0.9206446411	2.403331661	2.581378177	2.048563036	1.582280437	1.586184513	0.8467443547	2.225160152	2.8321221	0.981888638	0.2661375709	2.393084779	1.794964503	2.346402622	2.123732043	0.9739166453	1.051898349	3.338065382	1.893745072	2.412046866	1.780192251	2.227434476	1.614308261	2.079325562	2.684534786	1.900010668	2.254164666	2.220203325	2.12348879	2.018776624	1.947815002	1.36114511	2.612192341	0.9849536923	1.718314947	2.652699026	1.912007213	2.980309835	2.337311713	3.026109749	2.327907278	0.9673489014	1.792851169	2.499277127	1.474460043	2.716245456	1.573265226	1.569810413	1.189183492	1.912460895	2.232775892	2.874363909	2.306568417	1.290901185	2.348792893	0.6835875658	1.651220855	2.07185235	2.393210664	2.714493212	2.107513832	1.211311326	1.683200005	1.676670142	1.149217665	2.874346426	1.004466845	1.127693778	1.548816172	2.034272117	1.101371571	1.231591232	3.015910399	1.560270163	1.778442754	1.737500202	2.041693038	1.574892743	2.167800614	1.470354	2.142171312	1.994770085	1.776776602	2.155279282	1.565027681	1.944821024	2.390890604	1.553084093	2.940618612	3.059890695	0.9446314322	0.8368457003	1.596242938	2.526879354	2.075978699	0.4104210434	1.759320262	2.509673535	2.62004853	1.927081756	1.344347909	2.042804822	1.85189598	2.338049123	1.36320203	2.638681353	1.321370386	2.6193295	0.8309373163	2.661764577	1.960543037	2.349415602	3.03069099	1.543125193	1.387506833	1.150522327	2.6790596	2.083188285	2.725560934	1.802259451	1.086384953	2.876603801	1.927657046	2.660825732	2.253392187	1.24005731	2.777806332	3.0768747	2.851726651	1.62544379	3.283733407	1.670711791	2.807477294	1.433579384	2.146580541	2.367993816	2.99538914	2.688482831	1.529896924	1.563017522	2.244184166	2.126965821	1.681584613	2.168381364	2.406597211	2.596984319	2.528758331	-0.5250315066	1.320013414	3.098480644	2.196878459	0.9917848624	-0.2700972964	0.5094759114	2.824988317	3.534340523	2.671447009	3.135808021	0.4963996606	2.880867893	2.490835001	2.173790045	1.886306898	2.590752067	0.699680283	1.61080745	0.9390732568	2.159706163	0.6997348712	1.472115494	2.14543306	2.228045394	2.496969493	0.9977651584	0.9188397399	2.435984893	1.510589919	2.776527304	1.504384415	1.714657489	2.057213694	2.819457352	2.197844726	3.079910396	1.64160052	0.4213979094	2.187150132	3.318641555	0.8754801236	1.601548584	2.078017607	1.977889492	2.210763505	2.881335499	1.602135033	2.19240091	1.712049918	1.39329424	1.848492334	1.990989246	3.330481387	1.589426575	2.814883968	1.782378844	3.10494335	-0.09030021013	2.088249078	1.985696791	1.584920951	1.769018101	0.02164539888	2.400591629	3.584345725	0.6205104924	2.303825965	2.12267493	1.321848146	2.260740787	1.940522631	2.0971021	1.714562988	2.00648905	2.79427428	1.885155838	2.285929771	2.392713944	2.11342951	3.320181562	3.185208897	1.4031199	2.052498365	1.781598028	1.065836497	0.5797932616	1.673703947	3.401178025	1.263013905	1.144039722	1.490514059	2.389966088	1.844071031	2.814848368	2.101539305	3.195031585	1.928460707	1.843543475	2.701582102	1.390503773	1.881784022	1.230479854	2.254410854	2.583959768	2.024767669	1.743589028	2.634431283	2.77922277	1.864071715	2.359882913	2.00938522	1.209441873	2.377699111	3.370287211	1.81377901	1.679816226	2.196162339	2.003357696	1.945523166	3.329640016	2.857884263	1.292288975	2.507147728	0.5951752267	1.357773886	1.782503777	1.383909901	1.792667707	1.600812058	2.758731065	3.14690435	0.8925718883	2.562499762	1.705695288	1.994156486	1.398946644	2.036034923	2.212939344	2.132159269	1.76309507	1.975442556	2.138472796	2.359509287	1.3769745	3.195824084	1.728975345	3.529818801	1.38103449	1.910637452	2.155584668	1.848869097	1.639178942	1.890931201	2.864053805	2.204753553	1.99950993	2.685586642	3.525267956	1.792937459	2.253017734	2.204970241	1.353576468	0.2856048465	3.511440666	1.556153781	2.22863234	2.242058272	1.736416637	1.584133857	2.925439465	1.867960094	2.166944504	3.017709902	2.174585754	2.352083618	1.823028885	2.195412285	1.450619471	1.024305787	1.936048369	0.6452398142	2.045176634	2.868854035	2.481456177	1.669900274	1.811322062	2.231597512	2.806759745	1.086224744	1.999311343	0.5130650723	1.525729209	3.314170659	0.6119733885	1.941090114	1.457035495	1.172883303	1.763129781	2.273033065	2.708082116	2.048253043	2.083246192	2.397168466	0.446570911	2.601890213	1.852259393	1.601027789	1.820238029	2.526260752	2.450236433	1.896465865	1.532634788	2.231139934	2.058088523	2.670845565	2.642716213	0.2689681236	1.708703734	2.312920135	1.896843781	2.155440297	2.041612057	3.075461612	2.375690157	3.016414828	1.190099354	2.638055163	1.040269783	0.5418290633	1.534354517	1.466940939	2.574379004	2.346857448	2.527431249	1.609500129	2.115765894	1.768180695	2.536315026	2.448528592	0.9160635621	1.881160104	2.814555379	2.035617039	2.837887053	2.349455717	2.09832907	2.060085068	2.472043354	1.392682424	2.323014556	1.07589901	0.4710233645	1.812867717	2.462202837	1.563504502	1.682292017	0.6019350726	2.368769598	2.099878866	2.789911456	1.83277778	0.891504027	0.3455920692	2.489033352	2.378140522	2.080795562	2.626231954	1.991576306	2.015777292	2.238691644	1.933020273	1.416114329	1.750853719	2.071513452	1.651784194	2.947700804	2.289875117	2.426892621	2.903860198	2.984235732	3.610608692	2.279470791	0.3790917683	2.499898197	2.712401872	1.201640038	1.489169641	3.320274768	1.925136424	1.599238431	-0.005051963363	2.167396486	2.129731925	2.804266594	1.826819296	1.918854073	1.856435414	2.023348877	2.098717861	1.68109279	0.8711921035	2.892884162	1.718622165	1.718161118	2.672884232	1.081905606	2.014613472	1.247028753	1.958898262	1.507114572	1.792372015	2.448569515	2.73052743	2.375127847	2.261282803	1.193733491	2.543191417	1.793902807	1.417170229	1.438151293	1.062780449	1.616911172	0.9931877168	1.420602347	2.723286293	2.989648314	2.023632303	2.171414842	0.659222472	1.522129469	1.814190246	0.5376234035	1.375323128	1.802673139	1.362298321	1.686122092	1.477247143	1.12403144	0.9831959972	2.35991984	1.401866437	2.132574596	1.545069838	1.167030554	1.960809229	1.981991958	1.487253586	1.030988384	2.861801993	1.964220894	3.183825689	3.829472547	0.8421199186	2.225036427	1.640861277	1.578809227	2.862876712	1.564357001	1.89351481	2.441680062	1.485700431	1.679852313	0.9114682797	2.300023137	1.213858102	2.537227724	2.883667665	2.180270737	2.279188101	3.042807418	1.568252352	1.018987496	2.052939429	1.640091696	2.111428418	1.92274543	2.99446451	1.57560615	2.1497304	3.497650549	2.753528324	2.508839456	1.948838379	1.598364144	1.758227698	0.8298009419	3.251131051	1.448857084	0.7953014677	2.576646138	1.814742915	2.670409143	3.045744977	2.405946933	2.334736785	2.626966273	3.025815669	3.041573889	3.071751896	2.934868188	2.176811068	2.756128463	1.700174062	2.241590486	1.647332942	3.284827171	3.252993222	2.551741615	1.367750692	2.130368814	1.416838052	1.597436703	2.131524556	2.262552959	1.402887866	2.077846695	1.358515068	1.74265797	3.071452222	2.675899443	1.024135916	1.313053516	0.1213706255	1.117003833	2.859626678	1.91411893	1.48035394	1.74451973	2.076704497	2.396314454	1.400509092	2.01895154	1.943604094	2.644486288	1.5148802	1.020918331	2.2690856	1.636557026	3.625969717	1.584584329	2.866776361	2.711348187	2.433170227	1.356162442	2.216309506	1.473702356	2.684914671	3.783012028	2.329303674	0.9595081264	2.37810405	1.772445793	2.216765635	1.659016471	2.419269041	1.409644435	2.247051812	2.821430493	1.88426425	1.570822004	2.468997352	2.687084278	1.478432346	2.54510359	1.783296377	1.863062121	2.864501846	2.089549594	1.387512565	2.106786107	2.68393242	2.122367352	3.285645544	3.659701474	2.653893192	0.9425098645	1.815603564	2.273779617	2.256036829	2.534739156	2.208183067	2.369143773	2.044122551	3.132008055	1.927462625	2.023720609	1.258169861	2.729380386	2.365202626	2.34342041	1.745207486	0.768937783	2.221103713	1.215269661	1.150509473	2.530429258	2.20107412	1.692379688	1.073216064	2.082292213	1.878642663	1.644048346	2.833153834	0.7368694047	2.146595841	2.396275697	2.841683847	2.13966809	2.44737709	2.470228024	1.251424063	3.454318594	1.140721415	2.72658573	1.083353161	1.698552134	2.077283752	1.624547358	1.97315118	1.337519764	1.829212645	1.850285728	2.137836743	0.5063592557	3.105948506	2.381744226	2.239590431	2.695958111	2.077435982	2.58688735	2.502855219	1.435907769	2.692072626	0.6748765124	1.751041496	2.613003082	1.021599559	2.082996289	3.250020813	1.09104512	1.954344353	0.3474215733	1.001772153	1.831763068	2.951079592	2.069448449	1.782011584	1.603340539	2.550877443	2.553692295	1.435166672	2.600650101	2.140747925	1.460593911	1.811262913	1.823845844	1.590492893	2.142297879	2.548556249	1.620055148	1.997300961	3.538704856	1.560708799	2.670537597	2.945443005	2.578118212	0.6802321437	1.846981833	2.751856769	1.777081283	2.526173517	1.404492481	1.932972202	1.483716495	2.221419456	1.961665103	3.988571119	3.189451952	2.003064202	2.010230376	1.222454046	1.055172527	1.763033576	0.8804117597	1.41772705	0.9242698682	1.895360484	0.8486930806	2.286308065	2.246188418	1.93776071	3.152954591	1.3194458	1.139579373	2.385794496	1.215481823	1.55708123	2.146680142	3.441788384	2.835801641	2.125379868	2.667708845	2.894926889	1.567805493	2.382416468	1.892618624	2.046251551	1.927837394	1.574005615	1.915847937	1.081005875	1.92004258	3.511872015	1.998671788	1.515623384	3.103768588	1.211789175	2.483504648	1.001633668	1.499164411	1.767150651	1.713709394	1.980923186	0.6625025642	1.600667234	1.95185486	1.527854936	3.048191462	1.531909884	2.060667479	1.545665347	2.695955607	2.825014037	3.522378415	2.541838122	2.383498543	1.116994967	2.401125945	2.421879374	2.12955668	1.518256786	1.881757664	2.196919564	2.035521452	2.188458812	2.573136064	2.542459616	1.039059937	2.359708582	4.091362277	1.537787212	1.589812723	1.446406874	2.313763365	2.509235044	3.298807308	1.471265491	1.636605167	2.198609948	2.422294686	1.804259104	1.946230135	2.07149177	1.80633854	2.047283986	1.596974616	2.502294358	1.257181496	1.808764363	2.872169575	0.9982520685	3.195638264	1.510474742	2.085094418	1.831790973	1.064198718	2.201013399	2.33426912	1.834882527	1.928841885	2.240738348	2.575342251	2.37768988	1.362407483	1.193423118	2.87037574	2.094935126	1.964367696	3.171468495	1.173132484	2.032551555	2.119910406	2.227259855	1.568763734	3.073924885	3.076030457	1.141028212	1.906531557	2.752215926	0.863631798	1.704487201	1.971205878	2.297770798	2.106813188	0.9913963831	2.763862771	1.656044366	1.52531574	1.827237959	2.723941614	0.7924746048	2.130433114	1.873909332	1.225477349	1.681433326	2.628712092	0.9661921673	2.956544208	1.034847999	3.135136729	1.923618322	2.341827381	0.9303687534	0.8984745755	1.097430102	1.104742099	1.587678017	2.379152708	2.591016735	1.709205322	1.141720026	1.624867195	1.777437136	1.685965981	1.82902457	0.8294558843	2.16045383	2.225132465	3.578503148	2.233293751	2.141617747	1.416854008	1.28972138	1.86436872	2.329894706	2.400581315	2.847076046	1.595241989	1.423058118	2.35746595	2.400016683	1.403875104	2.452006557	2.211241826	0.2244192297	2.376598784	1.432734096	2.225020162	1.020507857	3.739661334	2.623262975	1.315613191	2.981200108	2.123662915	1.692777454	1.82230823	1.973011969	1.081586818	1.031463172	2.310325808	2.441609442	0.9911923161	0.7416729205	1.932614447	1.370517859	1.901712811	1.809942785	-0.009196057088	1.902667131	0.4049973573	1.770655536	2.23046487	2.835013677	2.160532624	3.138098348	1.725959243	2.529233797	2.121608193	1.571843546	1.771423584	1.623957012	1.08604375	2.46983052	2.428194914	2.027033478	1.973250852	1.903814988	1.459976484	1.713841315	1.720277673	1.657219358	2.745474175	2.288839315	2.234165015	2.184313821	1.84464344	1.55929687	2.980011074	1.922932343	1.079491721	2.052441245	2.118134523	2.049026622	1.420106322	0.9452378781	2.168613329	2.156916523	2.299375399	0.6136323784	1.945086279	0.8906233105	2.394068137	1.887631691	2.82480178	0.980423001	1.63933169	1.489407365	1.288349301	2.598747217	1.825968159	2.963912446	1.294083913	0.5493094831	1.805233723	2.553383758	0.600482287	1.311876657	0.5986984656	2.263690905	2.402832851	1.786435374	0.8085636796	2.382218327	1.194103166	1.721130956	2.764644767	2.284880057	2.371266276	0.7960122366	1.349642131	1.855398948	2.441455404	1.117763401	1.759372348	1.214848129	3.304510842	2.392561487	2.380791423	2.311484658	2.006285176	2.775826469	2.241564588	1.851060475	1.908667801	2.821337553	1.760942713	2.560681461	2.254583388	2.273357584	2.370695106	2.010358773	2.061217664	2.95711437	2.160492725	1.419380961	0.6295280407	2.225493931	1.510051253	1.779987039	2.564521193	2.874149603	1.119606004	0.6067830285	1.25768176	1.227241312	1.309495611	1.901694526	2.295944427	2.735652655	1.978661023	2.407608736	3.87928492	0.3859789678	1.410804134	1.156456661	1.075000156	1.101732258	1.723399791	1.628355607	2.329372921	3.964153727	1.910772076	3.457817187	3.391585698	1.870700631	2.0036269	2.621342903	2.045984032	1.509455372	1.197893693	1.835678646	0.4156365229	2.409182089	2.157161523	1.227631599	0.8854153916	1.562152587	2.427689095	1.50978892	1.625684966	3.134245847	2.579836395	1.439506663	1.500387782	2.089449061	3.738492291	1.575115627	0.5960277614	2.997791758	2.016967132	2.697516555	1.996334603	2.245559038	2.429463958	1.790001883	2.556109951	1.509142462	2.327969599	1.487015667	2.390405477	1.272429602	1.824879481	1.933833636	1.010467874	2.442691997	2.358044185	3.448853275	1.179284199	1.834486373	2.319295794	2.296571406	2.167773875	2.28902805	2.411034409	2.840057956	2.238402103	1.509954144	1.915559651	1.368965283	1.343513789	1.101751316	2.758126071	0.8204885409	1.879724558	1.957264382	2.685863444	2.255235569	2.346104851	0.9804824455	2.06918596	2.642228832	1.362587858	1.97254194	1.719918244	1.847446536	1.849533881	2.225298316	3.24322071	0.9322405761	1.717374962	1.949407214	1.81733873	3.257364933	2.21464634	1.294681399	2.171905333	1.194723749	2.742609952	2.618306305	2.648540055	1.671358019	0.8492933183	2.141119682	2.616280511	1.379924835	1.882472962	2.080050137	1.592913485	2.628789753	1.788744037	2.089010905	2.182393743	2.009954859	2.494866746	0.8654355216	1.606550575	1.177388696	2.967630073	1.566354081	2.022110731	2.873192977	3.401107583	2.521504719	2.479542272	1.20039966	2.709956691	1.082137574	2.361024895	2.028658629	0.9440814148	1.837981772	1.888194499	2.528343751	1.368024955	1.644257088	2.792895536	2.881324962	2.569073555	1.73579746	2.169053896	2.152771788	1.184808998	3.459051266	1.487197645	2.769901567	3.162954167	1.752978341	2.005004149	1.999456854	0.179056462	2.396861871	2.505619886	2.093778877	2.639675806	0.4944030378	2.085238824	2.659472645	3.096069026	2.283437778	2.322624511	2.163263509	1.341549921	0.9482889471	1.847947559	2.219423883	2.709273873	2.571561417	1.501352501	1.838728494	1.21653322	2.34528528	2.439662835	1.528543054	1.166187898	1.934791899	1.221000986	1.742143621	3.167515075	1.876978008	2.22251316	1.916812992	2.784538966	1.667300619	2.875086245	2.03075448	2.537724151	2.01119008	2.503924125	2.083909965	3.045075696	1.91851047	2.055667149	1.344711791	1.208969972	1.738136235	3.902711271	1.672632907	1.417322542	2.353934398	1.452402966	2.917877011	2.244341964	3.205907816	1.665948871	1.805394541	2.311123247	2.859023878	2.4078042	2.640079554	2.033328889	3.215694645	2.490585145	2.215391451	1.053422821	2.534530808	0.9243803555	0.7772977504	3.670447759	2.000880701	1.975944399	0.6216029363	1.562061065	2.822394833	2.314821886	0.8511311624	2.444750976	2.385009144	1.719709982	1.672920296	1.749413477	1.387048223	2.125192931	2.467759558	3.092408512	0.4861725731	2.896647115	1.638466291	2.570837147	2.484052985	2.329626452	2.525154741	1.357885075	3.292301672	2.602421219	1.185648571	3.30306409	0.9461457999	2.256369403	3.003639041	2.339256352	2.109570027	2.234540443	1.910002227	2.364388756	2.548963495	2.544919453	1.87295193	0.7746381568	2.556702626	2.165405844	1.930429691	1.860591903	2.805214408	3.166854715	2.936125056	1.186609371	0.9752270174	2.67898605	2.429117337	1.285047418	1.531028603	2.501452523	2.282940726	2.754065466	1.712639659	1.862022708	2.312685005	1.650274582	1.837773661	2.351000668	0.5072426	2.229169908	2.05344869	1.994070743	1.709847111	2.261525602	1.726818705	1.971857134	2.165416655	0.9233061424	2.206577345	1.742978324	1.536700059	2.911642652	2.21844356	1.741249524	2.595006298	0.8368201618	1.301392398	2.392952844	2.293970485	2.146263656	1.081905011	0.8110758719	2.146435929	2.89913735	1.470119741	2.051299802	3.681802534	3.108150186	3.269896007	1.098177425	0.9411725468	1.753899418	0.4433024149	0.5486263537	2.091273109	1.652671829	2.624967474	1.384272761	1.75144604	1.37628973	2.228813264	3.451710998	2.129450583	2.474288439	2.437038036	2.419685222	2.795575478	2.631037606	2.53549443	1.517063151	1.517586612	2.992978642	1.731260814	1.203024762	1.963637882	2.387594269	1.498544078	2.347786638	1.481816469	3.067614206	1.857397819	-0.09162215912	2.641910945	1.433393807	2.744947191	0.9367520594	1.899347448	2.409910042	2.340101557	0.9114313838	1.884399628	1.283209094	1.362762198	1.560193186	1.722559251	0.6788742631	1.557315373	2.058714998	0.9781173405	1.973310908	2.299902299	1.169209861	1.144599561	1.086996792	1.057928637	1.92110281	1.358373592	2.232134188	2.764166518	3.191887182	2.318945043	2.02209124	1.801443993	2.699996986	0.9691721624	1.743877129	1.983506964	2.044644298	2.30444993	2.94203181	1.174209544	2.314494473	2.642553697	0.7227778896	3.67281183	1.889183605	2.608624152	2.021916179	2.540181046	1.026544189	2.531778305	3.336963841	1.312197996	0.7763663982	1.111055176	2.891413755	2.794416058	1.081664664	2.05004339	1.889923119	1.663447103	1.495113425	2.001264185	2.489508274	2.415816486	2.123616668	1.977075628	2.903010358	0.8961763899	1.674710659	1.366499743	1.584332914	1.605563217	1.045492296	1.968572036	2.749487157	2.581999589	1.976047329	1.503964004	2.115515292	2.347825657	1.840922624	2.130382775	2.548407975	2.919726013	2.120836038	1.310578528	1.76956584	2.307105893	1.549471669	2.556161688	1.323881315	2.36074891	1.758645865	2.277067765	1.044244855	1.894205312	0.7507390958	2.087834929	1.427093827	1.603052503	1.884163712	2.857533668	1.685860224	2.569291367	2.82617956	1.58393783	2.298501434	3.454908476	2.244573693	1.457979765	2.370134788	2.377844474	2.1086416	1.946974512	2.569763861	2.065326785	2.312840253	1.016804733	3.147259234	2.041097403	2.194968141	0.179235653	2.256954919	1.729847674	1.646152246	2.238508329	3.671875552	1.34200608	2.316381646	1.802033718	1.663197004	1.501764801	1.270451483	1.105517413	2.418960728	1.927052081	1.297462152	2.200166327	2.489726655	3.102540883	1.679204957	1.792217303	2.135479895	2.31879344	2.155219871	3.41737306	1.062063413	3.562787568	2.051315276	2.111527728	1.684320631	2.339948297	2.935726386	2.833711492	1.798231118	2.335996598	2.052628907	2.739148966	1.823912771	2.043546017	2.403565438	3.838485786	1.573552192	2.464529278	1.983485576	1.260626691	1.437711488	1.665970172	1.925621733	0.9357240131	2.092659673	2.765108876	2.118423336	2.091966087	0.2283969743	2.365434917	2.180505653	1.31892652	3.280967576	1.610399362	2.514130229	2.276865874	1.757890519	2.808433391	1.616369606	2.30795668	2.6538839	2.635629599	0.9908186966	1.787317586	2.383453041	1.691005372	2.053391967	1.640847116	1.593177488	2.555743075	1.390512444	2.53279723	2.866068517	1.963788052	2.926466862	2.642391499	3.131553735	3.319352826	3.883446943	4.413526259	2.033702632	0.9058182882	2.583067965	3.262013238	0.9838566208	2.25162379	0.9351857317	2.795402478	1.650454149	0.6434315547	2.626965119	1.917609356	1.990160547	2.21518352	1.480341194	0.3578558591	1.936858075	3.001301792	1.935028	1.810279566	0.8122670959	1.604210642	1.576166098	2.353035324	3.505351918	1.061442254	0.7416186017	1.78562032	1.278195636	2.148299362	2.260881636	3.185010309	1.266861542	2.074083623	1.947433648	2.048039602	1.452341789	2.214849904	0.6648534435	3.107341679	1.788500196	2.166617261	1.235425198	1.114461037	1.287475754	2.016496521	1.645617096	0.9528163861	2.734276492	1.145651999	1.417370153	2.579891494	1.958665555	2.20165434	1.918612903	2.070884232	2.363462584	3.176067183	2.705516419	2.216069508	2.589251352	1.389097023	1.748054804	2.915391421	1.246859427	2.40479858	2.081758563	1.416053912	0.7232710197	2.553127652	1.607586099	1.421403355	2.478661651	2.501734008	3.117970713	1.438190046	2.401000633	2.077480594	1.515260679	1.663792978	2.369321224	1.00145624	1.516249007	2.659910932	1.616280785	1.898366916	2.53936909	2.124320687	2.297828421	0.3738573262	1.871191696	3.026287088	1.873558256	1.269975035	2.780968486	0.6285227678	1.664332416	2.401916035	2.075354948	1.963231472	2.341035628	1.173011479	2.558307771	1.407405038	2.430354334	1.504622846	2.334072004	2.421099535	0.9733572851	1.171686806	1.958739411	2.298834905	2.324966819	1.824098933	2.022553838	2.564945002	0.2927924882	1.962491586	1.810718427	2.751315993	3.276746251	2.229574647	0.8814332792	2.376211118	1.673544052	2.233415528	1.525647835	2.016662284	2.952856548	1.397906017	1.138399607	2.359096112	1.82160853	2.669175742	1.538381362	3.082310393	1.713273556	1.22320168	2.824664328	1.912064185	2.049228739	2.524480858	2.290828451	2.149810787	2.643302602	0.8830961312	1.706746323	1.437724927	1.609446382	1.495214403	2.970284416	2.520225929	0.9421288352	1.297646616	1.769266944	0.9604602457	3.140736016	1.914651328	1.876517711	2.40041386	1.619201541	1.88587564	0.8683174965	1.479015017	2.372098474	2.005294196	2.939130683	1.424069361	2.466240865	1.581032517	2.310173909	1.407140947	2.449494602	0.7864617792	2.649919766	1.839893093	2.654212683	1.846436339	2.041293968	1.579995053	1.482093639	1.700949568	0.4177734188	2.462709321	1.898627024	1.454911455	1.984554785	1.794675466	2.070134114	3.0878072	2.676309154	3.078957531	2.254773503	0.6178896944	2.608885694	2.571752257	2.071893641	1.296628951	2.015089946	2.208892435	3.497925621	2.816293078	1.178958326	1.618304974	2.16391316	1.691134424	1.675588894	2.421822833	1.725465936	2.275774492	1.831319676	2.310843808	2.3501455	2.233947712	0.9900202557	1.783784604	2.54257448	2.785829109	2.338834893	0.9336000422	2.130653537	1.313922906	2.095801242	2.302055464	2.030350928	1.191480199	3.378927211	3.571622673	1.493509036	2.297421662	1.48975867	2.291829987	1.20691892	2.750707589	0.615813764	1.31023512	1.660626925	1.053981642	1.488154836	1.91220802	2.664650394	1.20112087	1.424201401	2.391826307	2.436762645	2.328303477	1.451723723	0.8259613636	2.631816675	1.888761921	2.198062936	2.370635791	2.702351282	1.631186027	1.155295149	1.422155296	2.684901187	1.112615525	1.575261068	1.573261577	2.113521316	1.278320612	0.443542363	1.458829684	1.176596415	0.7365766713	1.421680875	2.282708446	2.08872573	1.920505342	2.375761738	2.597138701	2.807213303	1.014832137	2.005770317	2.945684562	2.464531521	2.643722239	0.912836134	2.592154306	1.562865966	1.730320852	1.854290823	2.622901743	2.112978982	1.910322772	2.066785517	1.758104626	2.129329216	2.539526299	-0.572348446	2.122876449	1.047807332	2.192214244	2.345951183	2.145599767	3.798718452	3.061802022	1.944141886	3.288767931	2.308447593	1.26939331	2.525020762	2.10937017	3.113909836	2.691579166	2.028916947	2.217415921	0.9208078695	1.304050361	1.925984077	1.144829251	1.920126964	1.835905384	1.871679037	0.4153043291	3.427055859	2.061778788	1.471506207	1.311271523	0.4788169211	0.6536715558	2.019187901	2.649871986	2.994196975	1.409529217	2.928315184	0.7469868523	1.491063906	1.252621517	1.569837185	1.583361423	2.265121709	0.6458758396	1.459541266	2.709112079	1.296076435	1.588769735	1.052682464	0.6747671007	1.835243521	2.716602111	0.8124480544	1.162898785	1.45399641	1.104889786	2.650563266	1.407318893	2.067394651	1.154696606	1.370938105	0.9039625156	0.9932920166	2.150322567	1.996388941	2.822222482	1.832554123	3.673577931	1.323793862	1.89980848	1.213923279	1.818840588	1.640830701	1.789804138	1.839902488	2.073856663	1.748005405	2.552089527	1.85664651	1.274295181	2.631056823	2.06514241	1.523188851	1.756807276	1.194232292	1.946321262	2.660530491	1.567975338	1.402987251	2.678303701	3.194330917	2.123397507	1.101566291	1.540522071	1.804206243	2.230822118	0.3232629143	1.769007267	3.152288231	2.337496828	2.25924735	2.732909532	1.791357569	1.813911091	2.112324208	3.145353341	2.426133083	1.548675579	0.2012286481	1.254625718	1.926813496	1.36348135	1.338198365	1.084308099	1.110519203	1.444648075	3.235966749	2.015673635	2.256283385	2.066777125	1.190419608	1.383068639	2.952621367	2.007617219	1.437324812	1.102637034	2.406950287	1.327959554	1.699175639	1.258209712	1.133119641	1.709398926	2.112438031	1.810569766	2.080637706	1.968222015	1.843460412	2.357617024	1.712283002	3.393051911	2.815948067	2.25459052	2.789856661	2.745876789	2.022746483	1.799687978	1.421556997	2.591511419	1.981416965	2.185328962	1.833938088	1.311358894	1.845478014	3.390427924	1.633276368	1.829461651	2.463458924	0.8247867555	1.507758293	1.545023715	2.522640042	1.876092431	1.154390385	1.795047282	4.737735997	2.496619793	1.630811869	2.34582254	1.821823064	2.252935672	2.377452055	2.274350585	1.165960151	1.540775232	2.046878996	2.012104876	2.723290546	1.347076416	1.55843823	2.733921771	1.28010476	2.002567702	1.387810964	2.113480728	0.6978755955	1.805380746	1.532670911	1.605418798	1.392084514	3.566298141	1.466845607	2.367521059	2.111481201	1.548444353	0.3709035189	0.2362083013	2.285106144	1.989021743	1.645194271	0.4541260653	2.306489488	1.118339178	2.174145225	2.072371553	1.788741662	1.662603081	1.398232262	1.446993397	2.78927407	2.721289543	1.703927766	2.532289182	2.015349637	3.335966817	2.600691076	2.103445587	1.1117695	2.585019256	1.289638754	2.211501426	2.623996647	2.04653419	0.6975955795	1.21709981	1.707285192	1.279911528	0.4577405448	3.116843739	1.307334286	1.056250327	2.636014523	1.753752561	2.839878043	2.703615294	-0.03029802779	1.975100374	1.42377606	2.562258364	2.604155069	1.331307704	1.394099511	3.295402865	2.732603055	1.498587234	2.138286043	0.5979927127	1.916226736	1.479002831	1.598443343	2.220636599	2.476040417	1.876615304	1.765729132	2.375955155	1.992740726	1.773734854	1.13083964	2.825766477	1.206334523	0.5283194981	1.428529605	0.8880826352	1.282996668	2.95158299	2.744707617	1.424325574	2.298173926	1.885410466	1.740151015	1.775386177	2.344553591	1.962175585	3.321509616	1.523109504	0.938687799	2.13085002	1.144014441	1.748916825	2.542081786	0.9063185644	2.973784056	2.003828968	2.691313358	0.2209618784	0.9345163151	2.836344411	1.488347424	1.94699205	2.208498617	1.082324073	2.293571854	1.199562778	2.58868564	1.703552138	2.572273167	2.710662147	2.728648805	1.357683378	1.103060518	1.921353731	2.462407138	2.725532545	1.578831065	1.376890267	3.151915946	1.773592411	2.575322996	3.380329378	2.120947265	2.130743271	1.757059198	2.285009214	1.811797765	1.771799592	2.075368608	1.840307476	1.355293072	1.297569484	2.130248227	1.460256859	1.721787153	2.243101141	1.756936584	2.451859538	1.906751451	2.199645838	3.28158383	3.015046325	1.524708383	2.445379612	2.092470391	1.602833186	1.214526019	2.726247172	2.822297433	2.075849318	2.900148146	1.967088285	2.452031141	1.421931493	3.496519679	2.946811327	1.681853239	2.667716716	3.054760021	1.65550214	1.334965127	1.540293734	1.968393537	2.701495245	1.805097233	0.8387101756	1.617522407	1.95514636	1.995228057	1.242396856	2.944917013	0.6151104768	1.945883825	3.027531832	2.738470668	3.270668288	0.8733124123	3.621794904	1.306437749	1.973089847	0.984246069	2.199814327	2.112679114	1.57036196	1.680063775	1.547223331	1.869992998	2.704122913	0.4830510427	1.133302695	2.359417943	1.056709273	2.561878878	1.249726359	1.616094567	3.129494204	2.561249518	1.540538028	1.401470535	2.07468805	1.953619178	2.413357012	1.889131633	2.444346217	1.908314834	0.4423722279	2.613174173	0.8446111113	1.808651758	1.716109649	2.604454922	2.68829976	1.067155163	2.869269502	2.573586735	2.254205901	1.703099057	1.919334982	1.196258727	1.798510558	2.32157781	2.298891028	2.703354161	1.682834737	1.057810104	2.11121133	1.106030027	1.275909169	3.029854545	2.610330802	1.148007796	2.042800042	1.913801255	1.438599489	0.09993057822	2.735408093	2.834884868	2.067104597	1.697589333	0.7217078793	2.271193484	2.826597341	1.245183378	1.430329884	1.83830042	1.434617563	1.652186136	1.435922926	2.555085634	1.217874621	1.535350572	2.212916551	2.266439953	1.539558743	1.702873184	1.949846064	2.031746655	1.267535963	1.372398959	1.443155312	2.658211235	1.188227682	1.005562653	2.340359845	3.183472249	2.015634396	2.003900153	2.442959365	1.00781137	2.020506817	2.057646785	2.255655209	2.45444507	2.236724039	1.92013005	1.515005714	1.800275237	1.36905931	1.489313994	2.689621506	1.219490931	1.138803417	2.487229015	1.492677668	1.267150421	1.454685607	1.208147472	1.74671759	2.464909705	1.693169057	2.794477655	1.932616581	2.930497938	2.872783702	1.975824306	2.502191573	0.9293249228	1.457071707	1.881137435	1.45793439	1.930142547	1.298688397	1.853040641	1.673888387	1.645676524	2.253239456	0.8197282877	1.46635832	-0.1050466173	2.607180757	2.946033431	3.076143448	2.288481317	1.220349855	1.346366655	1.740084496	2.559840853	2.403785409	1.104223013	2.467173107	1.854928725	2.229978656	1.017928965	1.498914649	2.414172632	3.493792917	2.018623569	1.862871934	2.865514256	1.604929461	0.6724792418	2.017007694	1.898003993	2.096641865	3.12582633	2.081706311	2.792333362	2.717859469	1.967126537	2.075750651	3.005161719	2.155629103	1.775160686	3.033051955	2.747726787	1.314644374	3.061446996	2.573760828	1.452247327	0.5255880586	2.07497905	1.800858955	2.78006842	2.121274385	0.4468979142	1.186742402	2.491977271	2.122280865	1.612200485	1.625713746	1.551948136	2.381425026	1.971736249	1.156429313	1.110149233	2.506114843	1.635133077	1.675915029	2.39891363	2.504742682	3.112851559	1.207519687	2.759604767	1.039071972	1.711087325	1.449008727	1.940662598	1.43414229	2.111555064	1.677035278	1.412471889	2.532129095	1.918437722	1.962678429	2.108889316	3.402762525	2.394186051	1.119087446	1.913615105	1.70916899	2.771479384	2.317104937	1.279317482	2.238332119	2.60284275	0.8945286391	3.145011274	2.025085563	1.615277381	3.673914096	1.884023845	0.925492087	1.031162684	2.522887955	2.030360361	2.815281262	1.31771545	1.616413349	1.770261093	2.624289667	1.480859903	2.429454349	2.365023183	2.846906851	2.602562866	2.650129841	1.906945759	2.20258741	2.123594194	1.867563831	3.7503668	2.302888067	1.192810705	2.493403881	1.066215915	1.95618343	0.9766853859	1.421945686	1.607557982	2.959335535	0.8507544159	2.227892421	1.915940986	2.282435484	1.29212504	1.455013237	0.3099452615	1.896528256	2.577201436	2.796189521	2.569235632	2.10013951	1.68422862	0.712942888	1.936819359	1.510046825	1.945791112	1.742328216	2.65302005	2.353698773	2.239572603	1.855343258	0.9807792687	2.598992063	1.782694735	1.858655604	0.9791687734	1.97642571	1.044770519	1.071414402	3.175947644	0.9144240317	1.430548084	2.455068121	1.423232412	2.250218553	2.567265663	2.744975287	0.8671062549	2.449204987	0.658036749	2.802173488	1.702939836	1.933717256	0.8963052148	1.110448143	2.269398906	2.351266123	3.499302051	1.891765597	2.320834576	1.856593345	1.67137412	1.917329694	2.54319957	2.156029304	1.745779254	2.487215867	2.452267583	2.719356263	2.335872174	1.615755618	2.602409401	1.471501987	1.152723156	1.859411227	1.613342813	1.139923558	2.302878464	3.267477653	1.69313118	1.325833079	1.693741998	2.258511139	1.61481124	3.097265635	1.134584782	2.077796387	1.625731782	2.259117416	1.732607061	2.122808564	2.117347199	1.669470716	2.122801234	2.884378862	2.811490397	2.104463819	1.792439194	2.462023412	3.55770046	1.453648507	0.6660486711	2.166902925	2.151136194	2.096393105	2.249177364	2.304184763	2.829274566	1.898717362	0.8525353068	3.00445362	1.827091772	1.568526427	2.274492073	1.852568837	2.48059739	1.980500858	1.773986402	1.678901954	1.191030048	2.258908954	1.083226408	1.301817917	1.760946095	1.431732542	1.539013502	2.003366795	2.318473107	1.25028635	1.772605516	2.165198514	1.228473844	1.88111712	1.77915993	1.833707612	1.886215962	1.633248778	1.733698342	2.247940518	2.030318431	1.802853604	1.461527399	2.451344693	1.769981482	2.010162596	2.316351137	2.269760912	1.548358902	1.139588771	2.347930167	1.590690729	2.745315299	3.044609204	2.19161299	2.058627554	3.021674164	2.062790876	2.13277318	2.830342405	2.046866734	1.354538603	2.666144113	1.777973484	1.973302071	2.653946873	3.011827884	2.596971383	2.608035329	2.842128712	1.662049538	1.733459018	1.59911643	2.900376829	0.4995194624	0.8377809852	3.030829137	2.369042024	1.071472348	1.568359481	1.288210085	3.558597426	2.46491592	1.694916171	1.465668618	1.598856191	2.42177775	3.810787665	2.316273662	2.270525224	2.079827059	1.452771668	1.404725852	1.847610682	1.906427539	1.510279741	2.328058917	2.197532758	2.644459426	0.7596626635	3.121458516	1.512073998	1.169380257	2.061992463	2.479313466	1.961223433	2.198128628	1.595055565	1.049245947	2.261203814	2.426541813	1.314086591	3.221140923	2.147182263	2.437589696	1.471351762	1.117739326	2.43434743	2.494312038	1.039218732	2.336813321	1.377173215	1.293787651	3.14756473	2.479906596	1.431440646	2.269927301	1.775779093	1.979487285	2.007782411	2.184233719	1.919226348	2.174974808	1.727711906	1.001330749	2.777682507	2.20457827	1.482032114	1.14078953	2.333481377	2.551576985	2.915974584	2.120500238	1.767192382	2.573812153	4.030917144	2.706885469	1.513466478	3.067087386	0.9954447071	3.351225838	2.468303032	3.073957876	2.138542197	1.407233549	2.249378256	1.696170719	1.466518853	2.830638786	3.374084658	2.838108433	2.064631658	1.78642857	1.406202704	1.647813417	2.92072346	2.044454918	1.562945751	1.093402806	2.993205997	2.831471841	2.339476022	2.091002097	2.359835011	1.217702542	1.436354982	0.6355815034	1.550689404	2.60481721	2.034859393	2.96858649	1.535631261	1.6403567	1.582692391	0.8048737845	3.446287703	2.838546151	2.403124404	2.029718983	1.393062924	1.357834451	2.05479484	1.087610219	2.64476356	1.446375119	2.657755062	1.860919201	3.811396262	1.278138676	2.326698566	1.087361652	2.40942288	0.8907630335	2.235308934	2.046798172	2.594105806	2.49294839	1.563868485	1.220998079	2.943059324	1.50496298	0.9757194026	1.221859555	1.213370493	1.897482544	1.988126056	2.031421723	2.797483463	2.383391081	2.010032207	1.09674381	2.200428251	1.566182422	2.080298069	1.17670501	1.133501328	2.319310809	2.959561873	2.42960711	1.64548392	0.9875138059	2.465055188	2.374963451	1.198199543	2.661139369	2.783873994	1.987048928	1.698369898	0.5827031592	2.285241014	3.099797563	2.698289929	2.767116934	2.313762937	2.010056154	3.003146121	2.530076935	1.569973225	0.8696040369	2.181967033	1.578372446	2.244997491	2.833894112	0.8483613819	2.728166039	1.547221928	2.690640275	1.034977244	2.570293617	2.656804864	2.443871161	1.46195298	1.927261999	1.832889199	1.373463524	1.916781414	3.826976578	2.39583723	2.541480545	1.837736391	1.514679264	2.810611901	1.303867295	2.706229561	2.325115979	2.449051299	3.068121258	2.521248771	2.988583491	1.866689048	1.598069397	1.717030019	1.118641959	2.504708037	2.381932336	2.232276026	2.680744209	1.688882567	1.935515621	2.273942661	1.932967332	2.430281528	1.286986615	2.257659822	2.323202502	1.526355836	1.609421351	2.514033744	1.259243079	1.595045412	2.37162791	1.567814641	2.027064659	1.635828652	1.152539175	0.997794994	1.582121086	2.27697891	1.274228669	2.146243635	3.09188991	1.541981749	2.009130472	2.458330557	1.506621678	2.084657107	2.598652416	1.361926259	2.376961731	2.029024457	1.847595169	1.209737617	1.821841697	1.460477175	1.229725904	3.747349682	2.004492395	1.45234202	2.251177633	2.637477828	1.670380198	2.027957825	1.951480934	2.891830377	2.441832338	2.323253471	3.463232657	2.166618995	1.882990093	2.635279357	2.007704875	2.130402375	1.666707412	1.989263615	1.83580428	2.115619624	1.616292945	2.319959126	2.640898826	0.5923552747	1.614297921	2.039448879	1.028201125	3.306120188	2.560871677	2.495066426	1.853031428	2.934136483	1.17347446	2.723301657	3.469383446	1.402654233	1.15462572	4.058434431	2.192000433	1.827186153	1.983265385	1.723766026	1.042169429	1.773246458	0.9655599329	1.310911198	1.597279445	2.777723388	2.105213544	2.661149923	2.232051513	1.476030795	2.857957525	1.158579608	2.830867643	1.657728488	1.955095925	2.815377317	3.5476741	3.274380541	2.588307306	1.85287433	2.572093623	1.399946462	1.687521551	3.403493905	1.513503266	1.792637219	2.368048262	1.989714534	1.312527417	1.625348513	1.387819082	0.9557195369	2.616106583	2.781694639	2.009836381	1.121472932	2.837371322	2.106059727	2.190920939	1.113716108	1.654683131	2.603143591	2.304594124	2.938437792	2.347126398	2.394432922	2.474881966	2.655873276	2.25186109	0.8370908148	2.010800362	1.648511962	0.4042504422	1.95966182	2.124099634	3.306940939	2.180985371	1.631779887	0.7876274912	0.57811375	1.784931966	1.875014243	2.148564661	0.5826496657	1.604955358	2.247636841	1.757510398	2.503304364	2.284072767	2.122948403	1.327436093	1.121702157	1.268052131	2.339244857	2.406785787	1.039557121	1.353204916	2.84327121	2.687655129	1.543612214	2.405378815	1.50124142	2.827154831	3.071456782	1.523725558	2.179357668	2.350615818	2.798482285	2.111013677	1.085705984	1.263571245	1.740324089	1.659513254	2.128447791	0.384894662	0.8148121697	1.621474561	1.460317005	1.347359083	2.512704092	3.216887759	2.597396092	2.656225553	1.996639844	3.188540643	3.324004195	1.329914612	1.684219574	3.276324217	1.725952001	2.377959102	1.28779434	1.555947614	1.497029736	1.461296794	2.063246632	3.092220625	1.269155038	2.335121707	3.531561877	2.089103371	2.762216409	2.026886436	0.9122825829	3.186367486	1.125981904	2.547740088	2.048080381	2.534267395	1.690588557	3.068317822	2.451381591	3.286884566	3.105780541	1.597202488	2.968748739	2.161865968	2.148644632	2.51560275	3.003270316	1.354313713	2.056160081	2.204726643	3.010334654	3.29361386	2.728367659	1.152554463	2.09212544	2.772407287	1.580962776	2.136266645	2.212481658	1.480243374	2.375035159	1.865651712	0.8341157965	2.706121755	1.763636417	1.898124683	1.564815704	1.708080395	2.579212144	2.047998062	0.7763624643	1.77946883	2.464551674	2.678231378	1.632922127	1.792226469	1.309727768	2.466414418	2.626476666	1.352447516	1.761563358	2.436079587	2.401937446	0.04055074479	1.9291417	3.653875285	2.253289014	0.9384946222	2.251387531	2.732225126	2.965196158	3.39124667	1.823229227	3.221873459	2.250617248	3.863806906	2.07451158	2.83155335	1.841518432	1.738495483	2.827481675	1.746217717	2.348251745	2.75000279	2.248105791	1.877783515	3.092337624	3.071421432	2.232221212	2.255702955	2.737540905	0.6677435665	1.814947054	2.32921927	3.248254748	1.174433603	1.987230956	2.536269957	1.837645398	1.573562384	2.857328415	2.521433877	3.036388433	1.73437979	2.910844496	2.213685463	1.904483612	0.6100172609	1.66236171	2.339755565	2.216948472	3.104493252	2.101256631	3.215108679	2.009108353	2.053781863	3.491389938	2.683220986	1.461702872	2.345109655	2.380691833	3.604599279	1.324336314	3.018419716	2.70389475	2.594536122	1.942410179	1.232017626	1.246479326	1.311072046	2.849047447	1.980177771	2.471808707	1.669297033	2.448468773	2.385000143	3.512111222	1.155498465	2.309834115	1.479591111	2.488687911	1.668360366	3.202862051	1.542234112	2.876969004	2.294896296	2.19731202	3.361424638	3.190409101	0.9161765409	2.166136857	1.604142217	1.948053419	1.482130194	2.187225495	3.179108056	1.590783734	1.832631199	1.50878928	2.987804728	0.274542132	2.736796091	2.699245997	2.248131401	1.076019596	2.26309059	1.628470603	2.313800127	-0.349615143	1.565990412	2.039788772	1.68618895	2.066954225	1.658565488	1.967526585	1.420166114	2.220340347	2.369047755	1.416594448	2.200276714	2.817806238	1.769616267	1.937148726	1.180611223	0.532400127	2.772903924	2.158051504	1.351701517	1.47591813	3.043975965	2.42221285	1.89796784	1.852829938	2.474960758	2.425760649	2.562636521	2.149322581	3.061779532	3.314526275	2.568536612	0.4893862849	2.146527204	1.834055808	1.112860628	1.9138864	2.913461591	2.785869547	1.934777977	2.452399779	2.333057544	1.710489877	1.395291964	2.338731703	3.914388364	1.157110082	1.610496293	1.538722929	2.69383727	1.228847462	2.462457529	2.819457896	1.824782714	2.507431634	1.432978746	2.503630021	1.304098696	2.000090868	2.34085795	2.818996122	2.092510953	1.051358032	1.893013551	2.146832999	1.898438317	0.742252037	2.825194873	2.882223066	2.446152996	1.958286532	2.75765909	1.882366186	1.43832348	1.916266029	2.517939795	0.6183583047	1.178131767	2.664322248	2.273275092	2.789838116	2.206688952	1.747262589	0.8030787952	2.794148779	2.403684601	1.976452885	1.618118579	0.9626391598	3.027022492	2.972108347	0.9463554429	2.47037137	2.412218235	2.288973953	2.933675434	1.854342186	1.342923446	3.524922984	3.1675737	2.915858538	2.434967626	3.243474939	2.748115562	1.341772079	0.8986084384	2.92364515	1.52690326	1.462888806	2.76754736	2.187764045	2.282422814	2.525616131	1.075811766	1.284064178	2.144699172	2.825439419	1.904369501	2.17904224	2.35429117	1.79524056	2.283151334	2.181669262	1.208483016	1.446210029	2.881964522	1.030010389	2.46190858	1.951932776	2.432551528	2.476709842	1.081433521	2.722427621	0.9226249047	1.448220727	1.920775144	2.388288044	2.579596254	2.721962438	2.076685808	0.7379037357	2.675769084	2.595414566	1.146086414	2.65248568	2.429112061	2.478775079	2.067921864	2.400785082	1.798070747	1.384786375	2.708721024	2.742041496	2.64583789	1.972093719	2.026673207	2.203073677	1.780151397	1.83339423	2.310818654	1.762900909	3.244088734	1.996932372	1.713678887	2.177181935	1.888860757	0.4925126762	1.437794643	0.8080349501	1.72729866	3.051695293	2.97831178	2.45681018	1.753514443	2.888771289	2.452735072	2.080615843	1.622984667	1.841487169	0.5566772213	2.339205056	1.996088077	2.531903749	1.372117976	1.8622378	0.8095771477	3.162881811	2.801672739	2.633623555	2.052501257	1.766930385	2.201442012	2.77514399	2.757062033	2.000283517	1.754000156	2.944535582	2.381548338	1.794852659	2.456781396	1.180976272	2.25849036	1.889281722	1.221196577	2.340377136	1.92218231	1.631589685	1.285150525	2.743125199	1.773586275	2.026014214	2.028302411	3.287175216	2.213881078	2.028695155	1.72505037	1.245240992	1.467555181	2.166864627	2.032950763	2.771717002	2.971432079	0.8552584063	1.395149719	1.881801127	0.8468198004	1.377793768	1.011548057	2.515388665	1.922078798	1.501438988	1.092686697	1.009550959	1.789309217	2.100908885	1.063258328	2.300327624	2.318355946	2.162685561	0.2985388888	3.21024078	0.7105110714	0.8555673988	2.073217685	2.317550978	1.881145612	2.982976868	3.378074368
0.2	1.843480389	2.633910913	1.44016442	1.344762892	1.574144033	1.662532818	2.139146249	1.562429485	2.120822989	2.528493082	1.559273949	1.946199456	0.4399305959	2.163790724	1.597208768	1.974816612	0.9957413671	1.48304969	2.692750178	3.248133811	1.701380816	2.449383091	3.052159782	2.869364513	0.1570835218	1.53034274	1.845571132	2.766031756	1.262402166	1.398981425	3.060935978	2.041207687	2.738658592	1.941242199	2.572920488	2.591343522	1.423577214	3.142070033	2.313758405	1.730548907	2.311149908	1.623047985	1.93135934	2.284196824	1.36028011	1.582319021	0.8531788451	1.265813541	2.653223935	1.106351147	1.59182665	2.17305584	1.277239408	2.403243503	0.6278430663	1.798805733	2.058123005	1.556843018	1.621146907	2.502762927	1.817046765	0.3588531857	2.188195135	1.774112481	2.294681352	2.011965324	2.774302358	3.063844221	0.5900608626	0.8289170505	2.735069292	1.612836947	1.260631577	2.541362687	1.893878297	2.615021565	1.925591196	2.69358044	2.5584661	2.359270588	1.384583875	1.36438587	2.916579869	1.782948578	1.982697652	0.9691112618	2.843746457	2.257428849	2.454697039	1.622580434	1.290431943	3.650642637	1.911239166	0.8310941926	2.390940052	1.648700173	2.14863094	3.02922272	1.318364769	2.989529191	2.444323516	0.7813856302	3.211510194	2.513524729	2.446350264	1.071787633	2.837533503	2.009207222	1.627393084	2.521101319	2.167746017	2.473603742	2.204368781	1.620453703	1.325129766	1.854495983	0.9795774043	1.997493135	3.118196566	2.116598709	2.495297816	2.639358309	0.7872370098	2.146948168	2.236005189	2.765416914	1.96279028	0.2691146378	2.646029661	0.996663348	2.747702805	1.715719327	2.686422476	2.459132272	1.559392945	1.326007438	1.4272681	0.6950641983	0.6503028566	0.8712620449	1.272273429	2.343863327	2.097948861	1.336631695	1.666121906	2.655636291	2.349735813	1.223545804	1.635315734	2.235756645	0.7921585099	1.78941409	3.447830119	2.884895199	1.458349103	1.62942417	2.401968532	2.812153981	1.309507128	0.8410952113	1.676622422	1.889881115	2.455771716	2.246871644	1.933384578	2.109666558	2.426915363	1.528758257	1.894556054	2.829584649	2.36391348	1.483438721	0.7713699917	2.326510461	2.099512685	2.09565708	2.009905863	1.289370986	1.698746231	2.303458452	1.029813712	2.187431405	2.286026592	3.330573522	1.479245477	0.9608177818	1.762435336	2.901622749	2.44633253	2.928609523	1.160527686	1.011537407	1.953871314	2.569163031	3.558567976	1.983968189	1.934588511	3.339096603	1.924725625	1.65897684	2.167695813	1.778101661	3.034493321	2.751648261	1.81490231	2.126860516	1.539611721	1.256852837	1.052501248	2.289242525	1.36393547	3.665492425	2.768973097	1.250863689	1.5881236	1.495112831	1.064985801	2.584558746	2.161018641	2.60289281	1.905491362	2.304464937	2.1947981	3.467452392	1.781932944	2.378567368	2.800110594	1.662010003	2.313476046	2.327304642	-0.2684163296	2.489333372	1.471606007	2.428518863	1.231638946	3.280331302	1.938643952	1.59174363	2.372366714	1.715834628	1.993285511	1.752303309	2.07655286	2.942767976	1.989506719	1.83509788	2.10845041	2.526981282	2.274298767	2.676038574	0.7358284882	2.028684388	2.168599732	2.519365227	2.874761533	2.340536658	2.656650103	1.336178698	2.659865055	1.659086608	1.709418768	2.102441953	1.873502247	2.020669276	2.206494537	1.691130681	2.740705266	2.26831537	1.555785949	2.050607745	1.580039206	2.687354948	3.34945894	2.654605575	2.290643993	2.164439559	1.901311839	2.924373804	1.796321881	2.284054855	2.570744873	1.858556435	1.814140304	2.308346769	1.969256108	1.995458419	1.581819215	0.9329865863	2.036414279	0.9188829321	1.891010122	1.230407142	2.657584612	2.345800754	2.210671426	2.107333894	1.798508162	1.924075754	1.671420782	1.069489056	1.935392669	1.697323444	2.705585647	2.783294831	1.677176855	1.44127806	1.518463242	1.958403749	2.185807914	1.445967138	1.533598815	1.886254326	1.746455549	2.013681713	1.607912064	0.3217073994	1.758872445	1.465651632	1.474945515	1.908716698	2.365410379	2.350579888	0.9351437316	2.219103432	1.540212877	1.741120405	2.665293456	1.228758401	1.645282015	2.283575965	3.419834599	2.114501359	3.122953775	2.996026917	2.609963942	1.616125359	2.295139363	2.543250264	2.416408047	2.862550007	1.289853241	2.906819968	2.504388277	1.96631378	1.80523464	2.168418298	1.661369175	2.578052735	1.857445145	2.373571582	3.224696536	1.30177899	1.630423841	2.539755637	1.950685113	3.580617377	2.366413861	2.481418953	1.429172033	1.585254279	1.21788263	0.9432767302	3.123060361	1.29591591	1.181152009	2.303618764	2.380561885	2.68684231	1.189804149	2.234858096	2.085560997	2.770332549	1.332340902	1.462181327	1.023814297	2.507728681	1.41820389	0.09042951547	2.501678214	1.142531019	2.403882519	1.515037371	1.214035477	1.96697869	2.421959175	1.443108552	2.518170271	1.915183167	2.065049725	4.395633578	2.55256833	0.9490805195	2.558911563	1.678284026	2.101346846	1.245729052	1.245922794	1.336656936	2.164893264	0.9854110507	2.030247696	2.37133186	2.324281501	2.554740337	1.592715252	2.249428159	1.750124306	2.453808818	1.927784104	0.9757374339	1.442577997	1.095304465	1.022498884	2.209386424	1.074177688	-0.2813757903	3.225844806	1.984634556	2.632271238	1.764239545	1.855912185	1.856273038	1.877424968	3.758844544	1.790892105	3.816605899	0.891326352	2.254617047	0.724462044	2.232981276	1.24735573	1.647530505	1.686271476	3.080442004	2.34980765	3.10193241	1.71530176	0.9022152482	1.182561114	2.307459323	3.050395207	3.049903882	2.889079884	2.56560964	4.150405538	1.525108895	1.561126005	1.77062658	0.5899842513	2.87261309	0.8254089205	1.709906399	2.832146931	1.583206274	3.966206335	2.513701115	1.548334314	2.339380792	1.573677835	2.097718224	1.931952511	3.743063197	1.570342566	2.653579597	2.96855787	2.123354787	2.471218353	1.00574377	2.723249544	2.136896871	2.549705172	2.093049157	2.029756501	0.8322394702	0.2005892664	2.452807197	1.118722922	1.981319462	3.343295811	2.188706179	0.9010382182	2.656686038	4.034018731	3.079800565	2.67267152	2.940009314	1.554842773	1.183157504	1.749464984	1.653165344	1.130574256	2.076326435	1.645375787	2.516634526	1.39830159	2.57182083	1.259021928	2.131628967	1.582365734	1.595166331	2.055247627	2.342880286	2.045783318	1.974958392	0.9466293937	2.268468709	2.560288756	2.497920975	3.459593714	2.584422891	0.5975745812	0.8846599214	1.343612271	1.987859036	2.324359187	3.481158902	1.23381572	2.609457266	2.149178597	2.487931181	2.303412567	1.933376559	1.717261146	0.06299157828	2.074619045	2.124420701	2.779761237	1.595775998	2.079519021	1.492983351	2.189601416	2.277777822	0.8527523463	2.839127753	1.242862294	2.00161598	2.220881976	2.036726505	1.804469829	1.585963882	1.385682131	1.923610239	2.626327904	2.964991541	1.464235417	0.5611434262	1.756211955	2.554668424	0.1249711229	2.271820747	2.545579505	1.725021513	2.413085334	2.546712799	1.743897168	3.508089588	3.043624172	2.011353131	2.268729888	1.931085497	1.708927788	1.904910305	2.958015671	1.921525986	1.97417011	1.765682343	2.18493098	1.556893006	2.317953328	1.918712695	2.867587555	1.92358334	1.242776704	2.747370381	1.02157423	2.490327779	2.308723236	1.600093314	1.916457404	2.019777583	1.348567176	2.026086538	1.727415261	0.4410052868	2.440982394	2.627672497	1.488881845	1.177824793	1.495835665	2.641511661	2.593146994	2.550792641	1.215195732	2.402025138	2.043636466	2.745296308	2.226351006	2.106902654	1.444931593	3.476621971	1.104437574	1.34566626	2.151691928	1.706441707	0.5594310861	2.270636631	2.014227043	2.347564949	3.12803379	1.02763847	2.022417045	3.22147064	2.500945869	2.409385286	1.697210825	2.537039819	2.521305138	1.723218399	2.555844224	0.8922351239	2.949745501	1.382308439	1.870163635	1.857162735	1.418157735	3.410993692	1.900075027	2.272600285	1.673331515	1.646062922	1.267563861	0.684127001	2.07564521	1.04979922	1.557730968	0.5595815392	2.762074474	0.8146772379	2.900080636	0.9985790213	1.868662904	0.4871149033	2.689078826	1.364014539	1.734710927	2.426200841	1.299019998	2.095763208	1.532157086	2.738222608	2.765062338	2.16073566	3.844698856	0.3559147597	1.858894587	2.120173537	1.655908179	1.978232878	2.684370882	4.173079979	1.603588647	2.668848302	2.963545559	2.043108961	1.90385926	2.31594722	2.116468389	2.338676592	2.794164903	1.977807821	1.897446193	2.095964401	0.939443379	3.042004083	3.364396876	1.226549659	1.459673805	1.434382332	1.427737649	2.202107556	1.929032664	1.743454064	0.894645744	1.678361834	2.594028948	1.877451196	1.594655922	1.807387155	2.84756158	1.697706014	1.475860655	2.485550219	1.905353567	1.644563094	1.625019526	2.287509195	2.867284095	1.655216444	2.711617075	1.695673782	2.432807478	1.601967568	2.087363185	2.739472265	2.184247331	3.225891607	2.191820421	1.655354817	2.636033993	0.9417671288	2.6138284	3.496412884	2.173268971	1.455671188	2.806491616	1.096475273	2.263670742	2.359460833	3.023561332	2.150604871	1.897999575	0.6604818751	3.000233944	1.858547841	1.474789343	3.646591018	2.81709553	1.46018331	1.162126291	2.782281815	2.359159833	0.6208023555	3.129201294	2.787818369	1.813217927	3.063332239	1.661690768	2.353141884	1.964350165	2.39246629	1.22351883	4.149207098	1.507830994	1.179534089	1.979872184	0.725525839	1.893411798	1.686680585	1.812330098	2.687514603	1.934531469	2.392848908	2.134279889	2.137037426	1.254789915	2.142344313	0.6045545473	1.578919246	1.344357334	1.767029177	2.491318063	2.072571008	2.916973158	2.607954369	1.561456744	2.58871458	2.603102477	1.404430336	2.564727512	2.278412157	1.932201184	1.91227503	2.204309267	2.285650066	2.459344428	1.617548436	1.848315408	2.135140908	2.569097356	2.806032967	0.9311083841	2.533902596	2.657041544	1.8979343	3.0942749	1.461178103	2.086390842	2.414244678	1.422434388	1.121110511	1.851141986	2.723578103	1.494720544	2.814534337	0.8546059112	1.680243562	1.247593614	2.482669671	2.710087585	3.167080632	1.847647767	1.948375025	1.931389166	1.401623386	1.664379081	1.818547476	1.004194836	1.615043653	2.358240969	1.852374193	2.560485051	0.8736711963	1.204596795	2.352787509	2.80021523	0.9821538326	1.843090198	2.059631311	2.08051522	1.526655663	1.542023654	1.205238138	3.009125514	2.614002315	2.139509747	2.277579332	1.501555008	2.157274343	1.902179781	3.201540706	2.778559367	1.809916856	1.944104477	2.019614807	4.184101447	2.664706049	2.227059453	2.653445943	1.847443343	1.893816329	1.651078233	2.006919814	2.471412491	2.311716987	1.898305537	1.955358518	1.062097915	2.454823161	0.8316422794	2.048904902	1.420100942	2.430986165	0.4891830271	1.511786532	0.9957311673	2.484319316	2.491541185	1.310877997	1.703126534	2.797621336	1.670469938	1.780010878	1.70194612	2.002738905	1.712217814	1.67431231	1.418947379	2.075330508	1.639963424	2.775311168	1.966182962	2.744094523	2.088248638	2.991242967	1.673197237	1.601515927	2.787635319	0.4917320007	1.643460861	4.444763634	2.396626627	0.55674454	2.179528311	2.082012417	2.800626501	2.917432177	1.552219737	1.974130364	1.611689103	1.892351126	2.296894681	1.621192172	1.366345858	1.284591965	2.387622991	2.116679385	1.746528129	2.941446299	2.006421584	2.091306697	1.845542331	0.7604568922	1.929232666	0.1319990365	1.309735241	1.756435455	3.125178645	1.786976898	2.014021105	2.134270786	0.7044647076	0.6052007861	1.7369783	2.493989164	1.621004985	2.619638786	1.182687906	1.723349411	1.05517515	1.326042179	1.573689247	2.587731307	0.8827204463	1.456416095	0.7680286459	1.61892542	2.125106958	2.107013942	1.134955838	2.517170124	3.038247967	3.437064666	3.210339384	3.35585065	0.5461821289	0.9811420788	1.990895245	1.583352103	2.672682961	1.745025124	2.027582436	1.983728952	2.130104929	1.90369818	1.712582187	1.62297134	1.854317238	2.237939042	1.153433693	2.289984099	0.7223017531	1.877834094	2.564552159	1.692350117	1.952103937	2.175179475	2.092880483	1.519643044	2.128169178	3.060528886	2.356269661	1.110571343	1.868481856	1.58717233	1.493713031	3.312446166	1.76488947	2.93267293	1.25053239	1.998466533	1.786059871	2.548332422	2.682013728	1.927866602	2.224432253	1.393915945	0.1918699394	1.353239731	0.5309961335	2.847048558	2.307295031	1.751529621	2.080077592	1.99975826	0.8424185729	2.180023202	1.600490216	1.750438559	0.4085391189	2.146031594	2.065823702	2.363374438	1.512718955	3.131347634	2.647247662	1.306809802	2.507295526	2.870687652	2.379603919	2.405185939	1.191741901	0.9702026548	1.60311613	1.307602116	2.165154245	1.559293655	1.791408687	0.2912039896	2.458306947	2.382552322	1.552831357	2.283419986	1.068768318	3.401104231	3.471859144	2.794026704	3.019292316	2.050928939	2.558042842	1.461270376	1.31985902	2.874039687	2.213398288	0.5243319546	2.630054199	2.660293617	2.082646019	2.17377453	1.085599986	2.291784098	2.917326796	1.115146695	0.959252285	2.946119555	2.338679389	2.000860487	1.591365128	1.30606777	2.71090194	2.118952876	1.003472885	2.31880397	1.481946149	2.693558861	3.021741454	1.389689407	2.32224559	1.918428537	2.556136255	2.333778061	1.247112215	2.709225784	2.651107071	1.218315267	1.269029066	1.936241086	0.7417358315	1.36316247	0.6978450737	2.975276416	2.479292146	2.948824819	1.868516634	2.141470599	2.130901207	1.839951828	1.025056457	2.283750173	3.106502817	2.201645569	1.215441455	2.723411837	0.964796755	1.93810058	2.271253517	2.455026807	3.353144723	2.11612487	2.750420313	2.878906088	1.106339759	1.922432529	1.541630722	1.924103403	0.0870071296	2.004918512	0.9889681917	0.7896852472	2.87572664	0.8962547187	1.769519439	0.3720934015	2.770818853	1.693991263	2.045404896	2.574663303	2.543140745	1.860800607	2.154288121	0.8772050775	1.380814037	1.238647502	1.907271962	2.305746937	1.963100267	0.6726326719	3.015781415	2.748044596	2.592133126	2.198731226	1.059736844	1.765902712	1.868100165	2.612340541	2.362623496	2.401081556	2.553134529	2.2041471	2.196115193	0.4546703307	2.197791672	2.780906656	2.668052725	1.60374386	1.744639112	1.537034695	1.279855631	2.704837173	1.959708138	2.577971994	1.691848087	1.41295888	0.2347620824	1.797072172	0.3824720659	2.303305691	2.016541147	2.659020553	2.004194507	1.494650611	1.780307933	1.980361047	1.450004642	0.9915245952	2.802309115	2.825255027	1.549459052	2.269138879	1.56743312	3.293717949	1.917607004	2.272461402	1.64159249	2.217797953	1.805731894	1.678028448	2.715633931	3.188708867	1.429490292	2.177661869	3.304740446	1.214950103	2.886616608	1.207525753	2.759470302	2.485238953	1.242555339	2.157380669	2.428076285	2.115102286	3.109967944	2.553073371	3.542775819	2.013757865	0.5552495079	1.647052758	1.283724167	3.593180804	2.013562514	3.312336388	1.920868256	1.566726373	0.9294688806	1.808444126	1.011338424	2.424277091	1.704351371	3.502507298	3.542352803	1.101763519	1.95083374	2.076385518	2.002252617	1.983729947	2.158772127	1.911367716	1.844004215	3.155134163	1.25648292	2.583185184	1.226964796	2.867788877	1.823089709	3.13176896	1.026244248	1.032704347	2.417040774	1.707746348	1.972883504	1.381029597	1.477107863	2.721760452	2.271728443	2.122328783	1.945592629	3.405894797	2.107800271	1.900230334	1.649154847	3.618349794	1.710714	1.428603652	2.151348512	2.618505394	1.987608002	1.280422624	2.415216614	1.747976002	1.445435555	2.811689503	2.736990751	2.126106866	1.058605782	2.130581594	2.565476321	1.675354834	1.583944731	3.31286664	1.830641409	2.531504276	1.473422766	2.478785669	1.865713477	1.837198751	1.304678515	1.390210367	2.601985977	2.363592274	2.457810309	0.7059850187	2.83628493	2.005249227	1.536566774	1.406178308	1.822361558	3.13702981	2.03598509	3.372123628	2.086969235	2.223294442	2.096218366	3.28119073	2.332154296	2.000655073	2.678331484	1.935387486	2.132910164	2.026775277	2.523456273	2.958542301	1.84854187	2.233762044	2.62345515	1.939515215	1.717626279	2.26998786	2.064740648	1.946321744	1.657589785	1.898948234	1.368763308	2.49707846	2.423625248	1.895957533	2.143705895	2.352586885	2.293939496	3.643021366	3.587519091	1.018287115	1.106673856	1.263452041	2.17653005	0.6731393517	0.4927717336	1.663141059	0.4988691507	1.781126479	1.794413638	1.786841455	2.006238745	2.379748287	1.66232711	2.205398164	1.97238268	2.051588545	1.871942427	1.78363367	2.281070783	3.628661831	2.312415055	3.152331971	1.512838821	2.567844608	1.244931424	2.216833192	2.339412875	0.05557846181	1.72571948	3.390542651	0.8452134853	1.763510228	2.621800299	2.31455189	2.595470732	1.132787036	1.449308138	2.722564338	2.525641664	2.156715492	3.224610409	2.835957462	3.144732518	3.61202424	0.09410050118	1.260480165	1.325002954	2.609695028	1.804549133	2.367368679	2.650239935	1.828389401	1.714879654	1.701267662	1.643182241	2.830286387	2.56844488	1.752387199	1.176132523	3.252384782	2.798297342	1.731338415	2.913403746	1.872956216	2.201720503	3.58969155	3.29144822	2.421980123	2.647379486	3.525538348	2.261162789	2.114433582	2.263738676	1.936741045	2.035762164	3.062893933	2.565355228	1.541472203	0.674014823	1.441448318	2.360140675	1.839775743	2.53473259	2.940154607	1.067807882	3.595989452	2.955577232	3.344215398	0.7652182212	1.333422452	0.4862236782	1.100608888	1.501319613	1.724927273	1.814639923	3.10880914	1.899629939	1.673867955	1.976905248	2.078374056	1.3098946	2.830253103	3.166283566	2.178460627	3.280614961	1.769872615	1.924346212	0.4815534732	1.186602332	3.128822179	1.87595264	2.559932491	2.970644853	2.905734552	0.9832924524	2.989274101	2.360397326	1.379363411	1.643216992	1.259925278	1.58535377	-0.01286764687	1.712325691	1.490303512	2.577021053	1.817966224	2.907263512	1.937127039	2.264798456	1.375932827	1.948851014	2.645978086	2.783157328	1.581714413	1.961458555	1.668849911	0.8769426907	0.3988834064	2.457320702	1.33063368	1.549898856	2.169149701	1.292895637	1.519494473	1.96474366	1.769066891	2.928943538	1.746189906	2.070541883	2.14865946	1.245720619	1.154834814	2.472962471	2.597752318	3.713946003	1.346506756	2.657356307	2.854742708	1.502477959	1.393379138	2.701100185	0.7839711805	2.021083669	1.645611687	2.608545336	2.318388838	2.768501125	2.228769822	1.603933555	2.879912005	1.647610397	2.04226479	2.603164188	1.585001515	1.107991768	2.085536958	1.866257433	2.348292021	1.042393136	1.274739536	1.329474486	1.952822365	2.318424402	1.700605337	2.333581739	1.612486356	0.986721906	1.144112495	2.65993079	2.54747851	1.046134003	3.453901366	2.452732755	1.241400578	2.176241686	2.371453164	0.965805038	1.470734407	1.333898363	1.885586715	2.422815713	2.01021251	1.4839624	1.814089912	1.867075672	0.9971066827	2.680371567	1.747178997	1.341358583	2.773344468	1.002932014	2.528705704	1.419464129	0.4978646447	2.230014275	2.589082009	3.138782573	1.776178965	1.231062281	2.500630157	2.313992468	2.128107516	2.497916317	2.668287911	2.183868096	2.507742132	1.885389688	2.118853883	2.178680178	2.193901098	1.804186711	2.992294662	1.856342734	2.439769743	1.60610508	0.9458094966	2.667443597	2.635255618	0.7108893707	2.37373106	2.83362614	1.864777174	1.281737595	1.978901175	1.465215869	2.50700634	2.016608565	2.911027086	0.5744542758	0.5800081275	2.447671113	2.026464655	1.032141224	1.948506772	2.192125432	1.715229334	3.067006418	2.770983649	3.886235584	2.225307033	2.134710243	2.286719933	1.407033695	1.773182862	2.116775903	2.3830189	3.110530599	1.376834142	2.937667633	2.902748167	1.490426414	3.035901186	1.220102883	2.749578707	1.883452713	2.753465768	0.5167693859	1.161326649	4.208291265	2.218383434	2.175841205	1.112959052	2.640542269	0.8560277434	1.262934716	1.341443657	2.557597089	2.212663244	2.926349907	3.136389079	2.39481727	1.751539472	2.330232165	2.479601936	0.9204715656	3.206738176	1.67169847	2.623120912	2.20975846	1.617968921	1.288103947	1.73210048	2.218056694	2.842514632	2.502541256	3.035516086	2.278950759	2.804261792	2.263613584	0.9600836024	1.064187738	3.18684858	2.347729655	2.443869681	1.935777755	1.857039484	2.764202525	2.425769869	1.760688114	2.152807581	0.8895476331	3.263834941	3.09221782	0.2639141174	1.801440909	2.039148171	2.307594403	1.633711439	2.302344481	1.441503294	1.832552826	2.942552782	2.692210229	1.761396601	1.60099395	3.025078031	2.277933485	2.511086129	1.577609858	3.463274911	1.489577962	1.697465923	2.562939087	2.44019137	1.667467149	3.03485713	2.727599677	1.875535228	0.9806740805	1.429882655	1.236510137	1.133327197	0.8118602377	2.30421387	1.355886849	0.9964613048	2.44339066	3.452767288	2.246336353	3.501731529	1.097370618	2.523749322	1.830938268	2.258457002	2.597283882	2.629530786	1.997252138	3.683529458	1.603369421	3.012845888	1.806388377	2.966443126	0.8083822099	2.445973095	2.37588756	2.280604785	1.362230544	1.377512589	1.321825738	0.9163364536	2.516109802	1.859377624	0.4125962043	2.874938168	2.304856611	2.810730516	1.733410134	1.79504992	2.714273807	1.280906017	3.098253832	3.074755745	1.658141992	1.68175833	1.883111349	1.523067587	2.907448024	1.059483948	2.291774732	2.449782947	3.905685868	2.344590073	2.503907366	1.758646557	3.346226573	1.105170422	1.322754411	3.350665901	2.362795368	2.547070986	2.04757645	1.821486348	1.253811889	3.716363509	2.450369353	1.812112168	3.11284819	1.808667554	1.667699738	1.960551979	2.307446809	1.320274945	2.370923329	0.7950751753	0.749486722	1.586069925	1.846269138	1.579093026	3.448782843	1.746486929	2.694574094	1.770077436	1.35756129	1.731763172	1.105060293	1.403677656	2.222668157	1.728651079	1.673846162	2.499661863	1.82621726	3.146613033	2.402871234	2.32914463	1.346896463	1.654039943	1.923022356	3.076355618	3.064924617	1.864311418	2.031865246	2.51727757	3.254910435	2.385756376	2.355399923	2.158587473	2.862057319	2.434058772	1.984436651	3.192117037	2.278890629	2.724317051	0.7855227007	1.692405734	2.062405521	3.320679933	1.507067712	3.255195152	1.873985481	1.651161557	2.756243524	3.352947655	3.091921104	1.139404829	1.72671206	1.104753207	2.117270348	2.485878668	2.941928945	1.674703564	1.672136607	2.215657488	1.724432699	1.91389022	2.167786157	2.005813635	2.065367074	1.080077451	2.432729127	2.416444953	0.4700522795	2.539812869	0.6469389262	2.095052045	2.368863054	2.113847909	2.749458817	2.076551839	1.624354689	2.866938701	0.9648930944	2.533394913	1.087503069	1.721300725	0.999341869	2.359423133	2.001196732	1.849450293	2.634251703	2.074242392	2.549317485	2.016807935	1.68587768	1.442527049	1.895443685	1.882273361	1.340988265	2.232462576	2.809653877	1.516358669	2.200757985	2.458502151	2.085484261	1.387774111	1.406678746	2.635490104	1.625922292	1.652191758	1.985131777	1.476920963	2.253688086	2.142163546	2.098858887	1.712672609	2.240740213	2.353567587	2.8084492	1.854034545	2.40208221	2.141922037	1.696877553	2.371850442	1.562507679	2.390081392	2.637202294	2.806214696	0.3295217302	1.745330219	3.134838781	2.679955289	2.84537543	1.649062515	2.44021977	3.175470029	1.039183646	2.509408359	2.733997241	1.318738173	1.12740484	1.178037741	3.477967755	1.007230969	2.637306404	2.915449605	1.290821369	1.674169643	2.812863225	2.510969682	2.167484837	1.813659448	2.197135807	1.357588963	1.401174855	0.6525344	1.489562883	0.6515853719	2.380114653	2.671692668	1.890516713	1.370997899	2.215028849	2.497947355	2.007495334	2.598949969	4.458587167	2.569272717	2.503303805	2.363970419	2.744033404	1.615707806	3.407296312	1.428535402	2.571278742	2.546008955	2.719473678	1.420745148	1.11500152	1.28175369	2.418324663	1.63461211	3.255811595	2.026296971	1.784278076	3.148113708	1.877740388	0.9349746391	2.148116103	1.616539043	2.468010497	1.577560471	0.9242727872	2.207582858	2.312423029	2.950132926	2.128444511	2.651760459	2.676260517	2.459059083	0.7952028472	2.224620006	1.623092279	1.915197671	2.122451378	1.927310943	2.437506499	2.310961959	2.689420606	2.412114771	1.869147642	3.209870044	2.771436761	2.40311142	1.865914261	2.772328321	0.9423880183	0.4548559805	0.5767410393	2.346143342	1.091826057	1.944247664	0.9779293124	1.43522074	2.940927586	1.843165752	1.289322052	2.222055623	3.283984372	3.623546402	1.73626144	1.552334716	2.201483916	1.718005636	2.021678309	1.097409285	2.277980031	1.783467447	2.276982592	2.927152067	2.552633473	1.904538722	2.011021113	2.72733499	1.277159644	2.690885031	2.653355654	3.2611673	2.444853781	1.540055454	1.549747801	1.851826964	3.498358362	0.7312814414	1.826501041	1.755013968	2.743338097	2.676621431	2.04893252	1.626642538	0.6447225756	1.473455936	1.245537748	1.975973744	3.295946337	1.317433856	4.032870591	2.83348689	2.842206023	4.119421777	2.115863114	2.318031146	2.170737414	1.791710681	1.545053569	1.521048066	2.323055489	2.52553342	2.919835291	1.771815042	1.335369402	1.814035567	1.443311671	1.514550026	2.838351822	1.74301142	1.750810521	2.439652349	2.215848598	1.55770121	0.959783632	1.104129926	0.9266943694	2.13630939	2.4318936	2.5020104	2.095091205	1.3006882	0.358328298	2.90131291	1.276750775	1.74207474	2.842362061	1.862941109	1.043916848	1.067575012	1.458156887	2.780993297	1.92367616	1.210997828	0.4332293718	2.882582053	1.828200602	1.504906483	0.7398212208	1.477611936	1.80997827	2.099389519	1.561674097	1.092019338	2.036376185	1.709766621	1.765017029	2.021044292	1.804597083	2.348270686	2.009698864	1.780029846	1.885188554	1.352433141	2.228402642	1.45003142	3.436574549	2.054505683	1.685492005	1.806578398	1.87906707	2.226585442	2.928171756	1.053565691	1.660947082	2.439968158	2.63612355	1.4696399	1.056277902	1.891029249	2.398033715	2.704921464	3.290130839	2.089373644	1.030895191	2.422030617	2.436339962	1.300182743	2.017534929	2.661827184	1.935281493	2.663927731	1.096188562	2.469526976	1.948484147	2.88853785	1.692865173	2.352702856	3.594040747	1.35007387	0.9059461127	2.716149051	1.859679663	1.390349338	1.739623387	2.006596333	2.645343346	2.111156739	2.156442148	2.554766141	2.430540025	1.844621148	2.948390438	0.8566593454	1.418480854	1.574874106	1.950778493	1.899558507	2.628271778	2.136895248	1.784700054	2.496516449	1.882434357	1.551061009	1.906623771	1.366928744	1.689924558	2.137391742	2.146781494	1.706985882	1.636246994	2.963388985	1.31743022	0.1825305475	1.56693505	2.208269928	0.9108113747	1.326540125	1.862960383	2.209568916	0.9401658473	1.238141128	1.650321566	2.74312331	2.458980392	1.369110645	2.232954074	1.827500365	2.723086819	1.527886605	1.968390598	1.076834402	1.225955169	2.015635499	1.042870407	2.267270153	2.66740647	2.339321286	1.925894364	3.871089728	2.460843976	1.720692735	2.743799302	2.22138041	1.997203817	1.973135058	0.3074571333	1.780068542	1.514928616	2.151733997	1.775859396	1.742583828	1.108316107	2.273618958	1.559603603	2.225436097	2.530002463	2.18103939	2.168334578	1.860876783	3.51800089	2.625622618	1.682603664	1.889997612	2.953795321	2.024831864	2.187586989	1.880388183	2.70581978	3.703457453	2.000811731	1.759021543	2.235898986	1.991515921	1.826697978	3.301545288	1.674967328	2.754613032	1.729531332	2.168791568	1.502473786	0.9186940408	1.652296995	1.544958537	2.116167231	2.643917155	2.146644633	2.064914994	1.791844552	1.374462467	1.815997685	2.490439244	3.046309891	1.329027898	1.309477427	2.485792604	1.582779966	1.213994485	1.363726429	2.075332469	2.315841793	2.469006148	2.983723869	1.200895152	3.034937033	1.522146917	1.772562585	1.637383429	2.010003949	1.153361077	1.929584299	1.375733528	2.429795865	2.034729567	2.946240429	2.573206262	2.239695564	2.395899226	2.562591181	1.777005596	1.834217383	2.212755041	1.745476277	0.5080559447	1.521287846	2.779648912	2.441632337	2.219963652	1.224430082	2.867959252	2.103299699	2.356519379	2.703443108	3.122207388	3.229042896	2.023355661	2.319080341	2.10909911	2.753034175	1.976076691	0.9530055143	3.028330313	2.130995314	2.28764263	2.143831643	1.244118316	2.812335705	0.3920783015	2.42025203	1.918476495	2.441532145	1.191708294	1.673799872	2.30535755	2.524039889	2.344009602	3.173848797	2.058369445	2.837305789	2.606081893	2.281137936	2.058922591	2.571664833	2.459543899	1.294394675	0.7886002228	1.717958548	1.835378915	2.469433962	1.053854453	2.517501921	2.227955024	2.245203763	0.868818637	2.302401586	1.692995705	2.143027074	1.492565913	2.324931184	1.13963258	1.791976987	-0.1053940784	3.508960512	2.137666841	1.105891346	1.220009969	2.299687974	2.492586333	0.6800848865	2.343463847	2.009883411	3.546688891	3.009595833	2.351141422	2.329106366	1.385918716	2.217451055	2.133384561	2.623924676	1.856139689	2.308597144	2.702561908	0.9119565759	2.020119359	1.560211639	2.416713123	1.318518585	1.405348105	1.296853286	2.002301617	2.46035055	1.978434806	3.362840943	1.945581166	1.45743243	2.874341855	2.476589572	2.29525523	1.210591598	1.94065412	1.804499257	1.250502383	1.529654268	1.005670125	2.208562988	0.6722487481	2.12114237	0.8929961841	1.991874086	2.07432177	0.5554887522	1.48720085	0.765811054	2.245761445	2.081982724	2.149661211	1.663455878	1.824195379	2.767123625	2.253659572	2.073991261	2.240509006	1.224974096	2.450551702	2.624629972	1.007475552	2.706775714	0.3682463109	2.111559331	0.8435899675	1.909469171	2.869573312	1.901035501	1.497167119	2.503090617	2.421871747	0.9787866599	3.192797018	3.301223434	1.527477579	1.619555146	2.258618725	2.728121065	1.051717137	2.317237863	1.716785136	1.623680788	2.77300186	1.23259735	1.201539422	2.38370709	0.9400904021	1.398385363	1.662680179	1.740464086	2.437503491	1.36807736	1.612856467	2.356742342	1.470468924	2.220042576	2.219893494	1.156573778	1.177961325	1.78088388	1.708552036	2.333083313	2.684361359	0.5148790605	3.36861329	1.830295664	1.405157568	1.849674367	2.213712285	2.064269294	1.763919727	2.09411319	2.382736908	1.903628552	3.39323172	2.537778093	1.108509852	1.105036911	2.028367595	2.026471482	2.838573094	3.282673689	1.890328869	1.869916523	1.917614736	1.938267956	1.526288906	1.554969208	2.849282904	1.137642447	2.947256611	3.064410554	2.944643158	1.941178955	2.148397024	1.689378511	2.273038793	2.247433646	1.737210448	1.435876636	1.83465178	2.345209244	2.12644186	0.5694511032	2.167467186	1.241710046	2.083196109	2.017793917	1.448384836	2.189305816	1.209492196	1.105642398	2.33329843	2.228257035	1.52158569	2.160583442	1.37478042	3.841479582	1.6041996	1.862273185	1.791218813	1.437993599	1.529076808	3.335663166	1.979875159	2.531920737	2.007099733	2.094528064	2.276334166	1.368486411	1.272763448	1.694155614	1.854833614	2.273469567	1.401895853	3.035198753	1.571246413	1.621796602	2.074882211	1.934759461	0.9449715144	0.8946658134	2.726300306	2.49660363	2.87500476	2.796197987	0.4889348483	2.44156625	2.873521416	1.721625141	1.866277172	2.02237054	1.98920751	2.401188646	0.3988921036	1.152208635	2.469502873	2.855428115	2.9899334	3.146316208	1.481536063	1.14055488	0.9130306551	1.594660922	1.864518313	1.669865493	2.857611747	1.88925774	2.952227536	0.8768649611	1.116380773	2.247206172	1.975349099	4.502901176	1.493322137	1.785126258	1.799561978	1.257936451	0.8732611818	2.168431999	1.686772176	3.28019497	2.776447808	3.259524247	1.272506054	2.108481135	0.7780526761	3.096427546	1.224684278	1.19487264	2.120624111	1.972414223	1.249882071	0.9203485088	1.434614477	1.332950389	3.990468007	1.306224983	2.583401404	1.308413145	0.9688626258	1.704278376	1.780629001	1.931954225	2.300252936	2.44904787	1.704052896	1.608628882	2.327534281	2.838624668	1.932965419	1.228465291	2.816101752	1.693829658	2.301005106	1.042074453	3.410469473	1.449300989	1.789613584	1.706285007	2.381926642	1.393642629	1.291120685	0.5475255731	1.989233654	2.280547709	2.471226402	2.282861736	1.940277446	1.4833525	1.259781417	1.814803619	2.642692048	2.58037739	1.303748154	1.629573353	2.492945757	1.623960147	2.349964443	2.216973353	2.231210474	2.884904489	2.946434678	2.13139661	2.392257941	1.166000394	2.520790086	2.699488412	2.917040331	1.337990129	2.058169646	1.281547783	1.149808611	2.578796188	0.309650168	2.096259307	2.418556424	1.874288048	1.187291107	1.902368257	2.682408252	2.487227009	2.068572181	1.480597922	1.302795112	2.229400409	3.307122509	1.427900158	2.581613147	2.56479267	0.7583269769	3.613007725	2.047009367	2.435243247	2.51292757	2.019745854	2.458787965	1.446680741	1.489558565	2.107546836	1.331410445	2.442642158	3.103963654	1.296262179	3.529158932	2.174042939	3.471682737	2.207268521	2.892553453	2.084944118	2.66678098	1.103375819	1.417479368	1.559564033	0.8759871994	0.1552875248	1.007371997	1.473856106	3.169714288	1.08701873	1.043840767	1.809079705	2.561586043	1.999229829	0.9997481488	2.367080585	2.171030114	1.519318447	2.315909001	2.192870715	1.952010932	2.040136111	2.44853772	2.053212349	1.800027321	3.305049197	1.960175583	2.050733724	2.264001138	2.631014847	0.6991912072	1.785070652	2.650683646	1.880910781	2.588916027	3.339833338	1.082858439	1.414309829	2.181587227	2.185581944	2.25167181	2.456771365	1.242317824	1.206317877	2.414523045	2.118825994	2.260709564	2.02842281	0.9560865654	2.344129303	3.619350348	1.578835323	1.020464043	2.307477039	2.500430591	2.006035991	3.348414445	1.761035757	3.1137218	0.865253492	1.309950254	1.04650061	1.725082868	2.554249045	1.675342992	1.762939895	2.760611995	2.305020625	1.648364686	1.400149064	3.012230142	3.075033768	3.109686003	2.452871141	2.796271002	2.666435542	1.678917799	1.36793041	2.464476308	2.496681281	2.013388152	1.065954427	2.821041456	2.944225253	1.865873848	1.896306028	1.608816678	2.38576526	2.454395491	2.33944003	1.43947388	1.448982778	1.081352302	3.6639067	3.156287124	2.186504116	1.878622693	1.267265066	1.374007519	1.241987557	2.384614525	2.301731615	1.428174233	1.414353531	1.679917959	2.135747542	0.7718450877	2.173111877	2.080617399	1.039680746	1.734669453	3.15104963	2.019192779	1.585636316	1.167545141	1.764376881	2.104443447	0.896676422	2.450925356	1.312619038	0.3805198053	2.790830277	3.211198481	1.259597611	1.278809775	2.778928525	1.419054818	1.335331376	2.01087679	2.863223318	1.628638593	1.900738418	2.062224526	0.598728451	0.9733868133	3.578636505	1.752117566	1.289967277	2.435932239	2.072516188	1.052389212	2.21135192	1.622505056	1.499082529	3.283459795	0.7654128862	2.508116297	3.084599481	2.894324379	0.9378937794	1.794060687	1.371518326	2.672384941	2.604828778	2.600007865	1.40917275	1.495016213	2.139953583	1.677945659	1.40347037	1.578414846	1.422850004	1.844872044	2.179358686	2.010730487	2.656931073	2.583007058	2.390101716	1.680332169	2.016308829	2.592963664	2.134308821	1.272172971	2.361218263	1.186873611	2.187825122	2.18228416	3.017518562	1.518667814	0.9624534411	2.084806317	0.5761798443	1.840737004	2.76694058	2.1832454	1.852619598	2.30710464	3.065070558	1.802758603	1.700322833	2.192927164	3.018133271	2.46075016	1.980423239	2.160180796	1.526018957	1.795693377	2.362896196	1.803017646	2.006459018	1.999500862	2.556690459	0.8832279623	2.679720192	1.776104641	2.134520165	3.545373622	2.25016255	1.7996967	2.211755789	2.158087193	2.199609025	2.177726471	3.454566865	2.172443582	1.379928208	2.051756078	1.759137652	1.267067649	3.191063097	0.9668707214	2.356109831	1.748865889	1.673087082	1.821227043	0.9534483453	1.837155332	2.816727197	0.8398007609	1.168091556	2.25898517	2.411645691	1.976293703	1.601145992	1.189825728	1.974777726	2.03193422	3.735118241	1.751217715	1.2116733	2.303631695	3.052981281	2.760834312	2.331913816	1.752154675	2.180656697	0.8232367472	1.493052379	1.93622153	3.578342557	1.377102956	1.61681685	0.04572480293	2.245270637	1.390618224	2.109517434	2.458237966	0.3465095824	1.36111163	3.258357798	2.003901784	1.530186658	2.520966409	2.467294834	1.707436651	1.188064143	2.494665956	1.870785913	0.850200094	2.438893707	1.771530215	2.602859411	1.875601713	2.802965132	2.389202438	1.539120799	0.8375473252	1.655960755	1.81635396	2.458089439	2.34471793	1.632780463	0.7719724834	1.644517598	1.843767441	2.242909055	2.000010197	1.83397243	1.989747726	1.762525792	1.829574078	3.09171611	1.991080014	2.15690022	1.992998815	2.321386082	3.418425603	2.648583231	2.435118852	1.750886399	1.377484275	1.734775449	1.670400473	2.151866247	1.474971093	1.710660267	1.185760265	1.860847119	1.928693619	1.971160655	2.06715714	3.133038341	2.581600451	1.749745998	3.140683131	1.203962826	2.372540827	1.652444066	3.475530636	2.653561678	1.390250409	2.014138091	1.357549214	1.929595032	2.40783724	0.5220358461	0.7264548291	2.271605526	2.639562458	2.331422803	2.34246409	1.48733093	2.600293188	2.775648372	1.905765564	1.401190336	2.332581638	3.058322622	2.300269036	2.309810347	2.040389554	2.478173946	1.840903475	2.838062017	0.6783446977	2.353429785	1.756830282	1.607030619	2.495629664	2.209223827	3.466465496	1.463804097	3.111150657	2.936790076	1.316841505	3.565979555	2.877710399	1.871205572	1.323465791	1.253138992	2.57504989	1.789049184	3.595480587	1.924238848	2.9736861	3.157530026	0.9913933364	2.050044904	2.021223384	1.615543053	1.058068694	1.214455442	2.738118614	0.4882569649	0.5331143272	2.271981122	2.191008374	2.141243329	2.094933131	2.422149238	2.550948926	1.741945194	2.803856369	1.761196124	2.481575027	1.993314033	1.571807631	2.55518305	2.351996313	2.385288446	1.410653362	2.576558809	1.76009105	2.439100325	0.3703652632	2.214947658	2.417100545	2.510257042	2.11954982	3.525535287	2.990764015	2.049608345	2.556326918	2.316188845	3.122014082	1.571641991	0.8280211176	2.544688915	2.638673321	1.401425611	2.325194078	1.359102079	1.545426379	2.077372337	1.440724241	0.2423233442	2.209503017	2.535978917	2.334261452	2.120051885	1.649680257	1.780428779	2.782168891	2.046025754	1.13631507	1.965139165	2.423352485	1.582184649	1.162354111	1.068394455	3.010250169	1.919715054	1.741643368	2.728769943	2.15132744	1.466425611	0.8111887294	2.018657442	1.319320978	2.220085036	3.863035232	1.487909813	2.894219163	2.098283209	1.099906406	2.868638622	2.793258051	2.541668128	1.985610843	0.9623920978	2.828124906	1.379904212	0.4160205899	2.114496591	2.649882811	3.592982885	0.6862719943	0.7996249072	1.977400772	1.281130676	2.758219585	2.923303275	2.930407135	2.019005888	3.399898427	1.230262791	0.7381450314	2.314378648	1.525512389	1.693687284	2.042404065	2.238257018	2.166956764	1.436736852	1.42767965	1.187129652	3.084037354	2.553383077	0.8574416545	2.376392212	2.66838923	1.293070668	1.810361281	2.214726611	1.728159368	2.487615439	2.107831886	2.377708365	0.7201006785	2.99495697	1.517064246	3.049167483	2.692919385	2.208511475	2.299192942	1.837161285	1.404692492	1.011798879	1.509197416	1.388423599	2.426415443	2.438647184	0.7647507768	2.134798575	0.8185660275	1.89903773	2.2483757	2.469520643	2.77300301	1.3049996	2.274053696	1.558536646	0.4601374211	1.984195951	0.06779559274	3.156287501	2.722911692	0.4682790364	2.302394161	1.778204453	3.558303634	1.74487521	2.792589729	1.849823235	2.297026947	1.44671599	0.9861024808	2.028876481	2.37253307	2.088275368	2.713695168	1.331551596	1.583723494	1.086749245	1.916559714	1.773085365	1.503237766	2.478290944	1.927874893	2.07952278	0.8324968504	1.549236216	0.6949445622	2.821986948	0.5390531075	2.110971257	0.5778844331	1.938282375	3.021709061	2.215903202	3.188175208	2.316242242	0.4451908488	1.448756364	1.222194843	1.944180818	2.194670291	1.697152497	1.885134723	2.011426617	1.776029614	2.055359664	1.400945483	0.6828236831	2.99553044	1.887248528	2.105631351	1.710316425	3.383203037	2.32696638	2.00699834	1.554861946	2.403458138	2.118333469	2.308895074	3.013995352	3.03139808	2.279605894	2.423075117	1.373250702	2.332321062	2.486020209	2.918468208	2.861077455	2.227440775	0.9307653004	1.474249395	2.827662415	2.962561823	2.150836749	1.917089655	1.52826555	2.287804788	2.385731603	0.9310831849	2.60717406	1.231121251	0.8906008568	2.059715044	2.565062138	1.033888425	1.070545701	3.259517962	2.128845802	2.779678481	1.670410596	2.227480559	2.13980241	1.923322976	2.014845936	2.668432128	1.915074402	2.70877826	1.710423128	1.89041133	1.487045595	1.475028242	2.577153245	2.292881807	1.860531938	1.482279072	0.6425510999	2.458897183	3.115866665	0.5869881581	1.16170101	2.585027126	2.014770342	1.615870695	1.989529457	2.383345748	2.377867795	2.238792102	2.54429646	1.624553448	1.745305068	1.156833191	2.289506604	2.109769472	2.759579787	1.680813841	2.382958821	1.401815351	1.752135888	3.921866308	2.227589378	1.819791048	2.695334826	2.703880372	1.895623454	3.087202417	3.266856682	1.342250508	1.861966661	2.623776309	1.605243057	1.609953253	2.82484793	1.252596296	1.805199358	2.117713949	0.6368934868	2.912215164	2.251427775	2.597997659	1.930422362	0.7550282508	3.635371287	2.50296563	2.344167394	2.616563523	3.711247245	1.997818301	2.32842756	3.326599712	2.373025473	-0.04877017844	2.282077003	2.18240371	1.434872908	0.7898960333	2.610201516	2.867410291	2.895734333	1.557007108	1.209638798	3.1412736	1.860448783	1.890615838	0.1675348096	0.7948347577	0.82254191	2.025024406	2.784927895	2.620752701	2.66431153	1.467491755	2.449342897	2.392331223	0.5735761983	1.747865904	1.345948136	2.247970681	2.018363676	1.733598536	2.220891889	2.938818087	1.785534636	1.367452618	1.703619659	1.010409383	3.136647743	3.277969911	2.551010912	1.61138545	1.946529784	2.478544135	2.23915944	1.821908552	2.424742372	1.886621215	1.959052387	2.78482466	3.064219634	1.578379882	2.146686943	2.195134107	1.232931581	2.70239087	2.279186657	3.575248947	1.432989389	1.776276786	1.464991367	0.9857955133	1.631648586	2.518227623	1.817886485	1.892325819	0.8829758441	1.470021084	1.90224656	1.486140014	1.880590996	2.857075461	1.171990995	1.453458718	1.31545724	1.846327405	1.616797781	2.008537877	1.385194627	1.803862868	2.342968487	2.862232849	1.034899898	2.107056959	1.418265828	2.43432365	1.580174448	1.75443461	1.621847347	2.184200417	1.795764565	2.508773331	0.9329250956	1.193792488	1.890821543	2.010647577	2.421178097	3.282828905	1.280351122	2.329899322	2.584592939	2.121909749	2.342910736	1.488081793	0.9297244855	2.184044098	2.854764977	1.505038916	1.954718152	2.135407514	2.1541441	1.977189245	3.412000528	2.822787025	1.472085755	2.538169488	2.041880825	2.210646193	2.153747627	1.449244057	1.79996134	2.665965947	1.176902745	2.095896685	2.181601457	3.17385819	2.177451706	2.783926489	2.000291611	1.209787671	2.616134851	1.435984651	1.646706293	2.771896238	2.06927107	2.039986818	1.691711611	1.367226866	2.509628126	3.041409772	1.724201205	1.969197379	2.312263002	1.783273559	2.395301085	1.562069784	2.168064024	2.670879496	1.519885274	3.313807675	1.304500383	2.583139963	1.830691882	1.339939381	1.776694653	1.362583656	2.246260983	1.656807449	2.53998965	2.653837128	2.351974735	3.242322336	1.086222094	1.355002018	1.220189764	2.039058802	1.116663345	2.398330834	3.709782869	2.260458799	1.643125037	1.060627396	1.665546089	3.826366338	2.155573062	2.546487873	2.614761085	2.429305151	1.627022712	1.927046194	2.316441116	1.635679266	1.818072806	1.749327926	3.47242849	2.918721479	1.449460811	1.739213612	2.738612466	2.680430808	0.6887384173	2.837021278	2.052928146	1.923102491	2.449807839	0.849231229	1.951603933	1.37142977	2.098808534	1.969757506	1.798423376	1.228557937	2.441080847	0.6179045906	1.630866178	2.072062203	2.25663996	2.318507534	2.620683172	1.228639661	1.132312598	1.175551121	2.346425865	3.222991594	1.280856201	2.259082733	1.687400248	1.490464535	2.904091656	1.051803504	3.160893218	0.8579632333	1.869660113	1.299472565	2.475231979	2.140162609	3.048835349	1.018145096	2.080583686	2.163681041	3.103869269	2.509360103	1.518846285	2.57479	3.117984203	2.463319432	2.398770267	3.563386637	1.27652363	1.19572847	2.769572681	1.95245158	1.806619686	1.135226319	1.855934581	1.73169821	1.701508111	1.871637689	2.732840507	1.132435625	0.8115958245	1.901635894	1.588805615	2.729544008	1.670625433	1.877858478	1.817631379	1.063691567	0.9506795934	1.651844165	1.397387294	2.606284967	2.409093931	1.236206113	3.12109399	1.70942568	2.504309364	2.238766	1.866626204	2.571894924	2.38353333	2.295729223	1.024690879	0.9701716395	3.810983083	3.047774539	2.352867764	1.052371788	2.569867804	1.841851056	2.83398088	1.804275551	0.9232110392	2.242185724	2.40222751	2.597577156	1.141806521	1.62173113	3.009763361	2.572424941	1.826900829	1.730181874	1.939387685	2.429111312	1.698247429	1.242449037	1.451290288	3.119448829	1.449811897	1.302266834	0.8556985077	1.555439571	1.703391345	2.388984921	2.592457601	2.072600924	1.729682803	1.891202068	2.083507457	1.667296953	2.797796107	2.315797749	2.336508565	1.786567558	2.220639061	0.6294345454	1.762213782	1.751901241	0.8094875978	1.864467005	2.295898848	2.1671443	1.128371436	2.481507182	3.0426774	2.614088922	1.696453512	2.447349959	0.9748571021	2.221351995	2.584606807	1.34098754	2.183267814	2.437980085	2.550108712	1.939084236	0.8210949901	1.598309633	2.780733761	2.061608405	2.799504217	1.58978202	1.315749258	2.51492623	1.078560462	2.295031184	1.715298635	1.482063759	1.710772459	1.354052509	2.105698387	1.328131136	2.252767202	2.735510391	1.807540838	0.6492708748	2.332018466	2.83391293	1.765546388	1.655229307	2.732429189	1.980794606	1.531182573	2.307106626	0.5445727535	1.992374812	1.335365055	3.07320023	2.079350679	1.89770427	2.707870318	2.1046473	2.299921167	3.294956654	2.75703784	2.985447017	1.273613768	1.138277647	0.9945692971	1.497697796	2.422981725	2.593482115	1.536972839	1.28987781	1.625485359	2.49850586	2.516709475	2.190484003	2.30513075	1.380332018	0.8896081506	1.65937949	0.9628084931	1.620651042	2.729529915	2.235279726	2.325819098	1.763847766	1.924744218	2.619322846	1.867418	2.453055956	3.619882667	1.093720213	1.578455694	1.757969049	2.598854204	2.418923559	2.954276333	2.083562696	2.49723206	2.106017077	2.333458532	2.2212868	2.396653033	1.808177348	1.339682909	2.575068039	2.080776269	2.02148491	1.685265115	2.021466092	1.640421852	1.973992792	0.5809973767	2.854170758	1.048309187	1.289976942	2.424466291	3.312673866	3.61413126	1.489207779	2.699881652	2.428079756	2.680533363	2.68107604	3.144326119	2.058683222	1.602209918	1.715509372	0.7376481411	1.057909449	1.806710782	2.174450725	2.448600516	2.318050094	1.227004439	2.104465745	2.336723645	1.641282957	2.567299306	0.8707798767	2.97628108	1.12902324	0.6746911022	2.52374194	1.809974412	1.545159682	3.054890696	1.862808648	2.778524459	2.813790852	2.028933879	1.501991994	1.325560172	2.916396453	2.818599215	1.970285227	2.840550463	2.319464992	1.585201136	1.911341588	2.384625816	2.026723931	2.259610314	2.581505291	3.552687013	2.427176201	1.921327955	2.439528652	3.292646613	2.518788369	2.259962387	2.027222285	1.743089063	1.383667519	1.893402181	0.7391300623	2.303123496	2.194452093	2.118962616	1.284433956	2.879027791	3.188172401	2.624811606	1.60405762	1.275668773	2.417882608	1.472845382	2.584037183	1.783168102	1.961207504	0.7460670355	2.48705081	1.223899489	1.351549087	2.110727223	2.42248131	2.925630613	1.949608714	2.367929521	2.061170207	2.304369761	1.988244283	2.008496361	2.007373324	2.524936533	1.412913072	2.848619598	2.676268697	2.448374516	2.26730725	2.692386168	1.478979116	2.481193311	2.423645569	2.882492084	2.789199015	2.437993716	2.403173112	2.105647615	2.672991134	1.551364186	2.099475036	1.411881494	1.987012144	1.900361432	2.06696624	2.89097464	2.116120731	2.104619244	1.893981003	0.9970224945	2.094487535	1.563728839	1.91212776	2.138764669	2.865902126	2.303858016	1.443659123	2.578434133	2.288191541	1.123242918	0.829663271	1.66771075	2.321703048	2.103676156	2.835509148	2.608758231	1.746778323	2.100965088	2.282329848	2.644847623	0.762393425	2.850075337	0.3368166766	1.944032681	2.833066836	1.283359185	0.9193718152	2.774138005	2.049687582	1.125688061	2.84214588	1.873770481	2.391037063	2.696281639	3.089140136	0.8709820755	2.104671312	1.605147688	1.481554603	1.001542997	0.4829979917	2.170889295	2.708746093	3.573484748	2.654069305	0.959283101	0.7948379397	0.9093480555	0.7901109372	2.550307368	1.641286791	1.947942636	1.762438197	2.343937147	1.302396018	1.275275965	1.531907749	1.547113942	1.678913991	2.497137197	1.53636204	2.288688793	3.056939174	1.921230302	2.115922408	1.674832348	1.294337315	2.548082004	1.192913372	1.659031375	2.121657245	0.7402119415	3.139256997	1.585846175	2.654735629	3.945504773	2.46639588	1.298513827	1.110364901	2.069639204	2.473163557	1.747124514	2.184970532	1.865814873	1.242311567	3.391169939	1.920583592	1.218007874	3.466410926	1.274695798	1.621141481	2.290583844	1.793903048	2.277333478	2.023143557	2.024485612	2.766021557	2.230526731	2.018862147	2.784207926	1.762479122	1.490935286	2.531767948	1.232854336	0.8401122469	2.520767466	1.71935414	1.97681055	2.454923461	3.160656645	0.4284223963	2.119843261	2.367647592	3.108921839	2.079403376	2.340771311	1.11260306	0.761617546	2.630715312	0.5198587939	1.3022641	1.212885881	1.741150894	2.769928767	2.76240393	1.969297956	2.296291976	2.056169206	2.87715392	2.492210142	1.609703106	3.269604241	1.966238799	1.659410296	0.6629963103	0.109717976	1.646099177	1.309917143	1.641372958	2.500158968	2.172383422	1.994174743	2.55831703	1.422080474	2.315683341	3.167454953	2.357660058	2.676076256	1.646715908	2.695923938	2.145344626	1.787415164	1.542834876	2.130749876	1.89578723	2.241737198	2.393978657	0.9030781278	1.87833118	2.788677884	1.993126393	1.537875708	2.782967195	3.281542173	3.007750108	2.715914166	1.687095577	1.535679035	2.29436007	2.549537428	2.12455149	2.538022154	1.353177312	2.412311423	2.477744239	2.738945572	2.547657666	1.522932572	2.798669865	1.503886221	1.448318042	0.1192397337	1.241677224	2.106405573	1.339138941	2.856220758	1.219403706	2.577089012	2.451366158	1.144946482	1.985552562	2.713435553	1.76599338	1.95734739	2.517808234	2.002900791	0.9481279275	1.844759304	0.2292454527	1.707564526	1.340917234	1.584546819	2.221712709	1.869105598	2.027385722	2.238231436	2.046106531	2.496026372	1.482975871	2.996535953	0.9187574784	1.931434952	1.457641952	1.714733537	1.923072953	2.381575897	0.904553269	1.620193876	1.899302132	1.157851813	2.193805788	1.311881514	2.732981106	2.333833048	1.762827075	2.262430298	2.880205123	2.641014174	1.954007632	1.1633949	1.882428882	2.173466094	1.960599084	2.700789785	1.282465846	2.556105313	1.581450642	2.057959287	2.8167966	1.507894884	1.341613842	1.299330256	1.32803697	1.623093469	2.194562395	2.01238114	2.875269615	1.097450163	2.305325786	2.602504809	1.026662253	2.464897782	1.268065733	1.68109034	1.685742531	2.043917395	1.851425081	1.48336699	2.925752624	2.621881981	2.21260985	1.883494383	2.412893065	2.498643426	1.470064821	1.991058904	1.560554807	1.019032256	2.102343386	-0.2637233985	1.829918821	2.948595445	3.002583869	0.6648954997	2.66162919	0.9177395729	0.9536650768	1.826788778	2.497915411	2.254556087	0.5633439927	2.718698298	1.046190374	2.713011323	1.386266487	1.182504741	1.986318511	1.858337659	1.031792789	1.006546939	0.8733052621	0.3701709162	1.183467803	2.313658126	1.679093078	3.46258891	1.607958593	2.817346588	1.89118471	2.701591869	1.074453128	0.973086431	2.295301866	2.037400249	1.966287716	0.976699233	2.526075062	2.740210187	2.102483765	1.693342315	1.939456845	1.395977309	1.211813524	1.625287829	2.447053438	2.295565676	2.654200489	1.202667034	2.244857031	2.476218032	1.905054204	2.031815183	1.331278454	2.229947103	2.1206077	1.134985669	2.000576402	1.978700427	3.591788946	3.04417566	3.508105387	1.721528991	3.14948712	1.554088073	3.312208855	1.697396679	1.823336483	1.973932863	2.061426005	3.120170723	1.604735292	2.694644983	2.280954132	2.214358883	2.011493002	1.995978276	2.381814125	2.164034677	1.930565208	1.949927071	2.822976545	2.978437621	2.17461369	2.571197364	1.703083684	2.023239888	1.177643027	2.0890578	2.220747577	2.202349361	1.586396798	2.697930128	0.9067854195	1.605707096	2.234362592	1.71103361	2.687595747	1.764665585	1.46611118	1.944719968	3.137536258	1.819581707	1.442352121	2.188833792	2.389578201	0.7475470742	3.106494939	2.356882765	1.294169855	2.8476329	1.654815345	2.045564682	2.087130775	0.6389990548	2.179801863	2.168637358	2.430901418	2.501806993	2.323047947	2.888340349	1.534346343	3.404535007	1.025903685	1.52946897	1.630832337	1.632073631	1.56939476	1.724963502	0.8036837898	1.875876675	2.17341334	0.6325436599	0.5639865857	1.391131733	1.321399899	2.094154842	1.545873151	1.599551225	2.037479358	1.764830951	1.497578479	1.496024832	2.491688909	1.363145626	1.420641665	1.180087205	1.765967102	1.082115459	1.922559887	3.450346894	2.117770918	3.034107837	2.141333225	3.300141724	1.822454061	2.382562041	1.7945206	3.008384504	1.671620331	3.556364785	2.828875956	1.984150691	0.7291610604	1.932762269	1.857563838	2.363622334	1.494567649	2.721998215	0.8234372922	1.746292468	1.929684902	1.899426147	2.772683745	2.320040871	2.619653746	1.034288248	0.4493260018	2.794155135	2.199722793	1.899233106	1.696909171	2.232595907	1.657600944	1.934433784	2.643971535	1.929501259	0.8486209403	2.854824234	2.605405535	1.853641056	1.671622469	3.300134384	1.447325636	1.919382168	0.6895874712	2.224396873	2.431899676	1.57369074	1.636371435	1.642474208	1.826494238	2.187335466	1.655157519	1.904952502	0.1764470499	0.8285038063	2.52050128	0.8426510666	2.035506651	1.104383169	3.008873049	1.874168897	3.245851327	2.205441879	2.05738749	1.475366823	1.161941019	1.85817949	1.521503317	1.100754636	1.605047622	1.523155445	2.458388712	1.5610884	1.775586807	1.205049854	2.373190716	2.970690032	1.527331718	0.5501987153	1.945637991	2.649340541	1.760654915	1.344007714	2.683911182	2.031121559	1.649545445	0.5759363151	1.982438978	1.337127847	1.556098592	0.939456894	1.719504641	1.679901383	1.849300706	3.682877534	2.810406001	2.055984624	0.528100856	0.2435024195	2.285695031	2.011016085	1.637697228	1.665079608	1.762568535	2.048581535	1.12757504	1.634142524	1.616055815	1.234799179	1.874032426	1.906181184	2.512065725	1.514872323	2.065891747	0.6320445016	1.671936117	1.956201186	1.388469183	2.180144455	1.74566092	4.049092231	2.187013812	0.8378995504	2.622255562	1.76893803	2.032313042	2.73180827	1.182301154	2.272301819	1.994485633	2.450176614	1.890977117	1.916702378	1.643932787	2.226236425	2.425367573	2.232179265	1.761333422	2.542810632	0.759831463	1.449092862	1.775084148	0.7956756676	2.053054232	1.908501765	1.233351827	0.9925379609	1.077410414	2.78374946	2.177168252	1.458245393	2.154203559	2.54260445	2.512075962	2.108208795	3.708217022	2.43761789	1.6906952	2.675259871	1.679823539	1.435106363	1.610270912	1.267011593	0.9588082756	1.7452053	2.99446813	2.107212636	2.423814194	1.279069391	0.1760142546	0.6982628116	1.448459117	2.869743142	2.648259251	1.09811595	2.497790367	1.561238968	2.057381001	2.640280673	2.012404511	0.7661226695	2.260411103	1.036584365	2.022557852	2.509646126	1.623694431	1.513782291	1.283318242	1.519493456	1.674700161	2.848730493	2.951995876	1.84999146	1.300227054	1.807400415	3.702876674	1.907940874	2.242690578	3.122078114	1.915754013	0.627095705	1.723399957	2.269542262	2.278859598	2.358974384	1.8051687	1.461415013	1.99771434	1.540381072	2.475255697	1.171121578	1.151595191	2.807466966	2.583876273	2.39432051	1.323070847	1.54550745	1.823230997	1.922096368	2.711234509	2.707671395	1.605944644	1.542216912	1.535617066	1.27217361	2.719877269	1.928367246	2.166259912	2.518210862	2.358446738	2.571696882	2.128707804	2.982322513	3.010407196	2.713946275	1.792985599	1.868346747	3.499456791	2.008500791	3.690991132	2.44773485	0.7828882186	1.809945498	1.036364085	2.551485335	1.356754151	1.591709546	1.766628179	2.154093405	1.926195932	2.277184228	3.328703918	1.914021948	1.660111953	1.457850034	2.046340598	2.180680568	2.509509226	1.119578365	1.939104212	1.55571989	1.879900915	1.973223662	1.62457727	2.940536447	3.017057973	1.209189706	2.047812484	1.93384956	1.467107645	2.450225036	1.817391895	2.476246381	1.791877586	1.702227343	2.754420603	0.9868984191	1.676880562	1.639913651	2.31927132	1.867944216	2.65733578	2.265040768	2.028380248	1.413483589	1.956020641	4.081811688	3.026021582	1.681829756	2.310797104	3.397888452	1.023049574	0.655445268	2.292121324	2.218967018	1.701275196	3.129416078	1.946098085	1.969456242	3.285552937	2.120541896	2.887705283	2.102901938	2.086487352	1.236549753	2.535411196	3.505484268	1.616667261	2.690680685	2.81543502	2.193095587	1.192679538	1.62416663	1.994358254	1.825715732	2.250158104	2.631819993	0.2601880883	2.375630134	1.757201352	2.089181836	1.819068926	2.665290282	1.075645887	3.663130473	1.553685919	2.433714185	2.698780189	3.119139347	2.170202475	3.594314594	1.695392587	3.164696133	3.017845432	1.572570915	1.194702516	2.355563088	3.062048206	1.610605334	0.6635193103	2.354225907	2.881649519	2.503825573	2.381901655	1.33543639	2.351908864	1.882949796	2.866054764	2.620266535	1.627625773	2.661847703	2.458947273	1.374660563	1.605415998	3.260227078	0.0967188171	1.228240465	1.951151649	1.447189213	3.043753435	2.589306966	2.17855214	1.949630571	1.294017471	2.1580467	2.518444353	2.763196225	2.273712889	3.437262584	2.136228658	2.541850612	3.243699169	1.859365004	1.826356558	0.7581845607	1.911448853	0.8165366427	1.669571396	1.373268859	2.048586328	1.993053046	2.187878536	3.167767497	2.43519022	2.093805842	2.085895945	1.554839558	1.131810763	2.231166282	1.645438315	1.597473469	2.833424757	2.392450231	3.813218062	2.173315229	1.930208804	2.286505154	1.406590788	1.800324489	2.891599142	2.226751564	1.396822093	2.479375175	2.155590975	2.147725232	1.749708836	2.649918835	2.879816383	0.6067048177	2.658684141	2.146125014	2.488685389	2.361207011	2.322542157	1.96011165	2.378273274	1.311287753	2.512333099	1.573897369	1.562208296	3.147034837	2.937100692	2.559542943	1.071305187	2.328010144	2.27781835	1.906155306	1.970488265	3.408145045	3.007626175	2.514267028	2.268924197	2.378001029	3.487448539	3.035239505	1.771578263	2.283945438	1.346775642	2.236380508	1.43764369	1.304763716	1.153225464	3.130440693	1.455520513	2.330575361	1.627830716	1.989828336	1.29807966	0.8339111608	1.629425471	2.694328922	3.32683206	1.583088949	2.230694569	1.558755365	0.006722207902	2.156985499	2.575870733	1.596827371	2.233445116	1.188309794	1.192052987	1.870890603	1.95036919	3.039153657	2.744404385	1.955187747	1.344574301	2.216313496	1.51670609	3.1818549	1.965792283	1.679530281	2.224765665	1.723154245	2.641405946	2.852403354	0.3624318901	2.048590722	1.130963911	2.048640964	1.067848301	2.461649628	0.8036701225	2.88022658	1.825725278	2.504177803	1.60396559	1.625731044	2.976433007	3.111905506	1.591531098	3.201787917	2.090093329	1.077319276	2.001901774	0.6336811882	2.739249346	1.850094806	0.7928393165	1.789350297	2.381034266	1.543102988	1.747615738	0.3327078774	1.668761339	2.123242059	2.508113312	3.433520981	2.07479873	2.576288339	1.540604909	2.352488736	1.417118559	2.477868237	1.590459906	2.099987502	0.990898142	1.90356979	2.348109622	0.8573513609	2.07833214	2.872225781	0.6389064145	1.535877702	0.9343149312	3.722154853	0.8490984365	1.370611065	1.71330378	1.802842881	1.814327335	0.9686601249	2.012443761	2.256360328	2.225203338	1.806450463	1.220388525	2.552059644	1.659796856	1.675744551	2.50823436	2.411018619	2.957286603	1.871704525	0.9577928732	1.997736696	1.822478842	3.304168887	1.627038827	1.823879366	1.618561859	1.867073244	2.989056057	2.405537977	1.093055245	1.414895198	2.017960843	1.708496391	2.467756739	2.320636915	1.312325397	2.309048051	1.966236335	2.629620923	1.523735358	1.706929971	2.663314372	2.657941245	2.712112603	2.313776992	1.94047533	3.244499133	0.8547623878	1.187821444	2.066498016	1.615673758	1.916207826	2.213789569	1.943788976	1.932483977	3.264922104	1.139800139	2.33163178	2.721954606	1.199948558	2.356358796	1.488372928	1.745701658	1.77083961	2.643211591	1.420309082	2.18451251	1.716130423	2.611845642	2.297322174	2.719299185	2.338245187	2.722412511	3.340388719	2.394990593	1.323278467	1.312117381	1.352843742	2.387642082	2.782483599	2.965525939	1.39993335	2.896481973	1.226493735	3.168328005	1.950739679	1.419489509	1.931209609	1.638563181	2.251191484	2.378911422	2.849972551	2.488764456	1.70775091	2.715904419	1.346972018	2.578333659	2.036143084	3.36752922	1.917314267	1.908033643	1.919697799	3.016579057	3.226227359	2.140435223	2.344013521	1.025118166	1.802576457	1.95456054	2.36275844	2.014987362	2.280155777	2.763760459	1.346248937	3.159232041	0.9063343626	2.27830178	1.364213091	1.784593858	1.147079619	2.836833248	2.452642206	1.845329148	1.12543613	1.338478081	1.649028813	2.307379069	0.9704807324	2.342554792	1.301873642	1.653631738	1.434679234	2.336590388	1.206579616	2.517262195	2.177036313	1.864062576	2.045013297	1.63418242	1.952355049	2.301574851	2.092305076	2.225552396	1.912397728	1.846907508	2.353718818	1.556223211	2.506475177	1.606826883	2.174453487	1.250836683	1.438459331	2.942891652	1.151582804	1.597618887	2.426466847	1.549667573	1.407632446	2.093436783	2.100392541	2.428928697	0.1640690406	1.300774744	1.659787836	2.677787447	2.593499198	1.143030503	1.662233691	1.274244197	3.480778641	2.168280569	2.194781897	0.964947967	1.980341486	1.7820821	2.692402198	1.93290369	-0.04859744247	2.925194314	1.537079923	1.977078258	0.7052773462	1.47610483	2.067549016	2.959478792	0.6616809567	2.776047334	0.01372096461	2.150367978	3.555000163	2.382580581	1.412093059	2.0705753	0.2772739608	1.747115661	0.7506876737	3.047885686	2.118545272	2.0325393	1.812611993	3.019005841	2.032611204	0.8460766006	1.718454853	1.642377971	1.428460932	1.681627743	1.503018363	3.05190038	3.479228763	2.933268823	1.75235516	2.208545722	2.525565577	2.540450802	2.229851304	3.237956326	0.8988669252	2.862645171	1.883560384	2.58910047	1.542136241	0.8474644934	1.451512176	2.880726806	1.803911236	2.607571505	2.237086539	1.62052435	1.643931332	2.757405933	2.835328771	2.293757297	3.016921016	2.183315158	2.932042082	2.499305907	2.36739127	2.5896123	2.216483625	0.8206108385	2.579451864	2.821515284	1.659607881	0.9807121634	2.105688878	1.684026681	1.798103848	1.496607121	2.183586168	0.7212486793	1.774163233	1.979888602	0.1146900395	1.821155039	0.5435208036	0.8080146884	3.276777304	2.101540305	2.390362389	1.565618762	2.899884904	2.775085272	2.011075103	1.494240683	2.602055981	2.414106007	2.886452735	1.167634756	2.440172416	0.8900979909	2.692366872	2.714438956	1.759064864	2.12910382	2.653406851	1.691441384	1.735260814	1.537051308	2.483341013	3.091461689	1.906761811	1.302320494	2.488830855	2.262704777	1.985493488	1.480602489	2.602230451	2.146099243	1.002472975	2.793807451	2.961394628	2.887092824	2.814248765	2.160940237	1.947056956	2.92876982	2.273605845	1.969906394	2.732673512	1.893366683	2.47626671	1.828545641	3.465106373	2.610776563	1.423884023	1.823316038	2.114723915	2.583004642	1.940028246	1.774563439	2.506381357	1.701252325	0.7827112257	1.366278654	1.510033141	2.624336135	2.578968626	1.921992419	2.600566537	1.161285523	2.036173347	1.881149	1.768588159	2.432748206	1.220599229	3.150302533	2.861659657	1.807278016	2.217988625	2.470656716	1.252406063	2.673924182	2.085183161	1.237225892	2.706638579	1.93459297	1.714704374	3.969196689	3.506399267	1.545720688	1.182359814	2.472456569	1.236842582	2.378719663	2.41697262	2.882044472	1.204302417	2.904601985	1.563944121	1.43070101	2.090552492	2.36306658	3.100833747	2.719084631	1.938138235	0.9696462982	2.727387342	2.060319754	2.084422793	2.025628476	2.032435806	1.606193711	1.641610962	2.231505812	1.999522263	1.764383804	3.422841144	3.496061752	1.915439053	1.503526532	1.754519327	1.374307609	2.403360606	1.119974909	1.181646886	2.073089272	1.447920369	0.6567974631	2.004691654	2.582916372	2.38672528	1.276097602	1.635649774	0.7307773818	2.1790477	1.031010191	1.483376285	1.857136667	1.72678329	2.151221491	1.713636418	3.046159632	1.662861457	2.915847969	1.871016712	1.612550363	1.277485816	1.765296668	2.287675407	3.080632506	2.646824251	1.913711692	2.939488167	2.434496697	1.49871882	2.1601944	1.851092853	1.865472627	2.690564203	1.740302734	2.059875927	1.910224008	1.848750664	2.712496845	1.944781408	2.469233974	2.445266187	0.85506614	1.572630599	1.252984628	2.391925798	1.157262163	2.161252994	1.256442677	2.080926695	0.7745842384	2.044377451	1.794167584	2.452469688	1.467855219	2.489437316	2.529945733	3.184584083	1.84214733	2.830422293	2.613668133	2.362375968	1.806970115	2.317032127	3.480839129	3.299089821	2.790101207	2.100553159	1.786200306	2.515290215	1.656075007	1.658276377	1.336801821	2.336221655	2.362588539	0.6005529821	2.107068286	0.80944028	2.186258772	1.788475441	1.614602022	1.711443038	2.421187722	2.818136689	1.987427997	1.409302811	1.585245306	0.8590182048	2.513693386	1.079984261	2.0936211	2.95432571	2.324084098	3.25837331	0.5432755293	2.135111126	1.490207961	2.15204241	1.057959682	2.104931129	2.059076828	3.326350255	1.925943898	2.111249622	2.13408496	0.5863622357	1.894425512	2.085927023	3.073425129	2.55887407	2.516573593	2.386301902	1.154396315	1.424537635	1.535459146	1.683470374	1.991773765	2.217455736	1.552055201	2.243857763	1.418735676	2.463184412	2.040923394	2.808239202	1.136847741	2.41899936	2.318451395	1.330194839	1.943721106	3.236130202	1.961958671	1.677831372	2.130896108	1.934373482	1.571379596	2.611305317	1.364335606	0.9653884471	2.391463423	1.003274131	2.174144933	2.712247166	1.947571405	2.173061429	2.507686106	2.002320278	1.403620558	2.473550976	2.552340298	2.265685422	2.212711769	1.89358256	3.00373518	0.9391726948	1.904745085	1.655533412	1.332798374	2.25956594	2.020617542	1.906502851	0.9695876426	2.023266369	0.2790794862	1.323207743	1.435904296	2.592584145	2.529190356	2.041286345	2.873386579	1.768350379	1.377399595	2.763414258	2.355081171	1.224863503	1.329107474	2.332222399	1.292560288	1.537291435	1.96534168	2.426633793	2.579208742	2.211025492	1.395776072	2.553699893	1.623683215	2.86123705	2.835350058	3.432400189	1.475766745	2.34328188	3.129374388	1.803013047	2.017360575	2.318911417	2.555336559	1.81895105	2.986409656	2.735667995	2.553618923	2.026934469	2.943019183	2.109201619	2.010813008	2.635228681	2.011316636	2.340073532	3.757956376	2.014292957	2.154876568	2.260665728	2.486762644	2.034695112	2.004015436	2.076765031	0.8697331429	1.305345952	2.111611359	2.306903345	2.125530142	2.45868665	2.622358468	2.421955481	2.816749304	1.783244021	2.030519559	1.765421396	1.306852678	1.62327766	1.804295092	2.193640564	1.761975855	2.28268287	0.8602568945	2.201297121	2.706986531	2.102533395	2.041430919	2.194620922	1.031079308	1.37946574	1.319292548	1.500530474	1.825018601	2.660388053	2.255411244	2.607539796	0.7249810288	1.848309391	3.225246798	1.833808087	2.608173748	3.047830187	1.725720748	2.029044223	2.382923076	2.111277606	2.611273441	1.939348466	2.348858583	2.159350549	1.01178209	2.310854724	0.7756042808	0.6137482214	1.539192613	1.34955971	2.443529936	2.031373134	1.820586508	2.394028483	1.493260478	3.05281356	2.189401612	1.164101157	3.035747011	2.05625553	1.75671324	0.6367010004	0.6042004225	1.448515694	0.1721863918	1.741951556	1.143179364	2.399594171	1.197156638	2.214315531	1.930388186	2.466653521	1.4026185	1.499142981	2.854092969	2.239863601	1.033387304	0.2849705117	2.142346641	1.111568797	1.483600838	1.575927746	2.559114786	3.104075407	0.2838940685	3.469136772	1.704253065	1.726167549	1.078691057	3.592614022	3.108301941	2.611970426	1.93139251	1.731979612	1.638561451	1.843346261	0.8227579656	2.902926484	2.78614604	2.046741789	1.716029897	2.870213308	1.460977504	1.637217125	1.937453966	0.04745698659	1.854559392	2.898603116	2.70045773	1.567819449	2.420863576	2.723410364	1.442518502	1.591998214	2.219112571	2.213747204	0.9250770712	1.520745265	2.259721091	1.607192697	0.8693384572	1.712283627	1.994806733	2.680730438	2.61094526	0.8150885597	1.757059356	2.012673923	1.673457167	1.699715012	2.367348012	1.054669766	2.89202776	1.868003283	2.229096919	1.072159555	2.511904375	1.410431443	1.317544204	2.094151919	3.242105715	2.336900019	2.434884984	2.002193657	1.332723877	2.313337343	2.390742354	2.217268125	0.6872312742	1.858846339	2.288435584	2.285585948	2.06872726	2.689688696	2.475539771	2.72324393	2.270720728	1.603133422	2.296941892	2.116463463	1.78832573	2.655168165	1.476352563	1.835830719	2.280637591	2.025662491	3.29817869	1.793376557	3.20939092	1.512097189	2.288778406	3.197381168	2.596277968	1.480800969	2.850643552	3.329046402	1.702301492	1.078881444	2.290828064	0.8310832495	3.172383417	1.832717801	0.5609652313	1.280737242	1.588938682	1.14044594	1.745894759	2.038115882	2.681520808	2.847165381	1.297139634	2.373873069	2.269733999	1.287490303	2.362266645	3.513452756	3.199351273	2.241867056	2.08859286	2.179708833	2.145764088	1.992066701	2.078637219	2.053234347	2.276271655	1.88492971	0.9283452497	1.318312328	1.190868871	1.58402891	1.981796941	3.033935955	2.563992359	1.133462317	3.194845334	1.835429885	1.593136016	1.971065671	1.163130732	0.9714782633	1.093336756	2.731601657	1.599629991	2.223284426	2.463830852	2.538691995	1.044681521	2.431241786	3.495611185	1.890826922	1.680056173	2.570160284	2.517769342	3.303162884	1.532465682	1.163223519	2.800833617	0.607994335	1.688405901	2.603055376	2.471647867	2.277166565	0.964293847	1.65963168	2.897901868	2.302693447	1.399794919	2.703310332	3.093673576	0.9334188464	2.49665816	1.791368201	2.036677274	1.2824829	1.916955199	1.899191661	2.447094831	0.6654943901	2.061541897	0.002547355538	1.946401686	1.956456441	2.785392921	1.892895526	2.254657786	2.411367749	1.951788875	2.022981457	0.8673881578	2.435464593	2.137193426	1.487190521	3.172137277	1.967057035	3.102245429	2.308500697	2.15400341	2.034084825	2.385906434	3.322053433	2.670092908	2.571300296	1.076564743	0.9217394673	2.146323692	0.7511600929	2.170411317	1.337617569	2.021394768	1.935342162	3.092172167	0.9206557193	1.072730791	2.4955264	2.431439824	2.978552963	1.866455766	2.566560651	1.84205	1.837247663	1.790549304	3.671877414	1.971134901	2.091588741	1.527861677	1.467235425	2.692014229	1.049784474	2.461740435	2.460980631	1.557567165	1.154805976	1.240906595	1.539426781	2.153863405	2.202433153	2.377390388	0.9180568184	1.454337482	3.646579461	2.300813504	1.676779587	1.659701177	2.698457411	2.28183187	2.219043738	1.958727505	1.135319093	2.149775906	1.598154026	1.917469534	0.4972934568	3.241899617	1.617416127	1.717127114	1.920111121	1.806693767	1.487704473	2.192864458	2.501695331	2.320791942	1.819522359	2.015480431	3.31239244	1.928057042	1.226294702	2.398776485	1.575245087	3.113589575	3.035642711	0.3999918144	1.765872229	1.311654778	2.883949861	2.42634077	1.546244461	1.697022026	1.896141594	2.491456981	1.971642458	1.997373664	4.000054998	2.561434889	2.053099355	3.374063118	1.645959504	2.411485002	1.506372866	2.129524049	2.409587553	2.706909265	2.500359292	1.238609361	1.506441813	2.957144305	2.106719044	1.246704158	3.073959522	0.1862451952	1.658325217	2.241064783	3.734533195	0.337472608	2.433787179	1.492752252	2.055653711	1.999634599	2.118247475	1.024227141	1.750655433	2.247639095	1.186822359	3.545049292	2.049193084	2.569298405	2.509446743	2.269475134	2.545591311	0.7637252559	2.291449428	2.800406017	1.109939749	2.445413338	0.6169564041	2.263167703	1.540128899	1.858113793	1.382623642	3.299284309	2.836846833	2.538362442	2.093088417	1.668170958	1.935733311	3.103550967	1.467379944	2.723906547	2.256922864	2.089420703	2.360105688	2.351772329	2.27175292	1.836143559	2.42620293	1.673915836	2.144548949	2.463190659	1.328576225	1.968382038	2.127240959	2.04668821	1.847329798	1.645419281	1.720753188	2.974557615	2.262557305	1.279059381	1.775524505	1.577722027	2.815635469	2.472433143	1.640326691	1.091909423	2.539913261	2.398645891	1.296512359	1.556716484	2.803882276	0.4392658219	2.633698851	1.552890305	2.639530146	0.8314070431	2.019209837	1.368082082	1.96663349	1.123075496	2.252731153	2.135753147	2.053717504	4.069823214	3.040916573	2.477093923	1.889458176	1.127842043	2.344907769	2.197345232	0.05935405635	3.238882823	2.856204121	1.141296652	2.781738852	2.44453304	1.237364063	2.086892952	2.413534979	0.8146753406	1.85347894	1.736927792	2.424845698	1.508077553	1.613973229	3.238521145	2.259856383	3.107410029	1.892012712	1.633682314	3.076935963	1.510324769	2.912001286	2.173892154	2.41923864	2.19065147	2.16459786	2.727275288	2.019156984	0.9753709249	1.084561609	2.351698787	1.384992877	2.910340112	1.679096722	2.1043877	2.547753035	2.027993136	1.545680012	2.251383371	2.072316009	2.624035656	1.501796556	1.784099629	2.238919199	2.821512827	2.880748778	2.004018281	1.572743961	2.097503542	3.932732477	0.9197490436	2.788691102	2.161103777	1.062433594	1.43911819	1.799222018	1.160382476	2.48854969	2.36111043	2.519055474	1.911476004	0.913875174	2.21469388	1.618127676	2.306760574	3.360161547	0.6703918356	1.71338311	2.284665696	2.211252427	1.38105473	2.189838698	2.094950865	3.847068419	2.513184567	1.318961821	0.8161345501	2.404375824	1.445614002	0.8825148717	2.976020898	1.774439533	1.408880997	2.263017091	1.474922282	2.172486589	2.65880827	2.928499832	2.343827208	2.398618281	2.433843348	1.775229611	2.844754292	1.298707749	1.715506977	0.7756669389	3.481361319	2.66615479	1.551286123	2.067581009	2.752638143	1.261215903	1.792177667	-0.03149705392	1.894443349	2.160214166	1.675522218	1.347063133	1.983019463	1.663329904	1.587685932	1.139651232	2.451662514	1.464881062	1.131080266	1.677562745	2.531583044	1.900234922	2.410588021	1.208241178	2.535885306	2.995271892	2.836928196	3.659611997	1.703034368	0.7340398508	2.499039349	2.100758919	2.290938547	1.698934987	2.59460965	2.776793059	2.105037669	2.397376867	1.732246217	3.416549295	3.068859297	2.849212393	2.574420009	0.9699499661	0.5918824095	1.353996328	0.7600641568	2.910905799	2.864773029	2.379410676	2.244076887	2.200832641	2.414618049	2.339921173	2.642524904	2.780212668	1.627065729	1.666196244	2.381669738	2.759795761	2.039276405	1.821417519	0.9957799263	1.154647779	1.508611701	2.708657884	1.159700707	1.722945367	1.960067682	0.7458220785	2.49404139	2.718348854	1.590526454	2.471033824	1.122268664	1.304326655	2.955244659	1.410944785	1.28050535	2.232541879	0.4547606473	1.994756178	2.588382831	2.226836985	1.825937565	1.719968679	1.192035738	1.371903909	2.187545864	2.03648061	2.029804373	2.408950241	0.6068318596	1.42488453	2.018042157	0.7613420592	2.399427891	2.114157398	1.309544385	3.320727378	1.934266965	3.830667092	2.246724144	0.4330079115	2.563323713	2.123369028	1.827826794	2.010741763	3.207774307	2.692838756	-0.01767454018	1.476819255	2.912664478	3.216178231	2.650921117	1.621536213	1.42119753	1.377845495	2.015236569	1.659210857	2.590596473	1.219163628	2.635531497	2.088482688	2.966347723	0.9350843821	1.543913011	2.131933569	2.543476075	1.525959847	1.791285943	2.721296218	1.123488409	2.777343765	2.135938243	0.9396133184	3.043303166	2.810745211	3.681763666	3.462066118	2.241858727	0.9345787294	2.858478914	1.311467844	3.442478479	3.051059768	1.655514031	2.459924193	2.614640061	3.012728214	2.447508942	1.118764823	2.037402797	2.854381094	2.229858626	2.842619149	2.066239067	2.009504348	1.183729519	1.709962036	1.392231137	3.103308212	1.143399164	3.270457368	2.146817556	2.353330782	0.7743808117	1.554879696	1.189568719	2.325339498	1.574736265	2.38086025	2.62879531	1.026365786	2.188640844	1.107679022	1.624521962	2.089664207	2.828705275	1.63048116	1.638901655	0.5136207025	0.6401127415	0.7235003062	1.095549832	1.743357068	2.112948147	2.306335766	1.857234369	1.946295654	1.951776892	1.421230464	2.595279638	2.329735272	2.333828802	1.767251195	3.340746166	0.9990319775	2.565178458	2.105419755	2.238613398	0.9968084368	1.546159725	1.917828332	2.135845321	1.846671263	1.55146011	1.114812124	2.574591557	1.765852911	1.160956496	0.5902495034	1.619330217	2.034110483	1.559732463	2.315788507	0.1642125674	1.091546246	2.43743288	1.928358034	2.985161213	1.713994069	3.321732518	1.486061693	2.682220093	2.336875446	1.288949221	1.348449171	2.500960746	1.317492711	3.310736712	1.787922131	1.638607953	1.842394247	0.6798609528	1.608393928	0.3940200175	2.737253004	2.569006786	0.5617999372	0.673865312	1.61944595	2.675864689	2.405187727	1.98983887	1.018552975	1.600711419	2.490922285	1.616544039	2.180195923	2.04293098	3.232569347	3.5109481	2.198529409	3.344491528	1.795287875	3.570069589	2.210528123	0.7632150476	2.055750982	2.386044476	1.420095881	1.763291782	2.452748002	1.456775109	2.148352344	2.402239805	1.922512133	2.349712301	1.442624522	2.051344859	2.164994917	1.797340969	1.434741574	2.2911559	2.436841958	2.392774794	1.990731913	1.710708564	2.69969912	2.560088996	1.709334214	0.7290489922	1.444305483	1.093434308	3.232127875	1.389092186	2.401641089	1.958230091	2.172467156	2.048030103	1.212145321	2.3006692	2.725172405	1.932728664	2.319472306	2.304027364	1.396371697	1.090082023	1.741309604	1.544503652	2.494678117	2.281007608	0.9351009023	2.10641054	2.742120509	2.894522381	2.42213348	2.670043319	1.482138057	1.285446285	2.95582652	3.877308016	1.743657375	2.078679389	1.596129475	2.186824956	1.854914859	1.830338136	2.13382162	2.120069566	3.389075539	3.208831082	2.85208108	2.014180829	0.6856955958	1.578078325	2.690790612	1.429431912	1.270835331	2.229330172	2.934001121	1.68902374	1.993106436	1.913790242	1.599078478	0.3164678341	0.2136934593	0.4396313713	1.964782596	2.252904823	1.152293725	1.046656825	1.088499406	3.23049983	1.99092014	1.145073746	2.391213424	1.56873155	1.417109059	2.107512082	1.509006394	0.397907413	2.311098549	1.391049661	1.367977115	2.893787919	1.68506811	0.5405877968	2.489985419	1.331494253	1.592296175	1.564089986	0.5296282236	1.562659109	2.285834896	1.407128552	2.278196916	1.142115443	3.042668383	2.810219803	2.352195569	2.1568267	1.671301072	1.038042418	2.061613771	2.181687001	2.153021306	3.257658912	2.468105581	3.159422458	1.379072153	1.904421361	2.570656771	0.9303600191	1.82077515	2.668874852	1.934128889	1.833384843	1.203994939	2.812295233	1.455509152	2.092099232	2.107419774	1.380048585	1.958295955	1.308018014	1.621789292	1.517012328	2.143113669	1.765129904	0.9328471435	1.57893216	3.450910109	1.637717117	1.626875349	1.97292755	0.418896319	1.824040179	1.909895363	2.93826849	1.122233701	3.177659519	3.528574418	1.354409343	0.5455133698	1.653071249	2.10561372	1.707771475	2.188847396	2.069471548	1.83886188	3.231121074	1.577242348	1.120638289	2.115748275	2.770801667	1.533078537	2.782829751	1.859707595	2.609710481	1.374524042	1.747498461	2.68304492	3.599927251	2.158213249	2.488264923	1.493119664	3.017364587	2.318074564	0.5216956396	1.166241571	2.04231878	0.9022566044	1.225412351	1.906431362	2.648718103	1.656611099	2.278214063	2.600060922	2.498463355	2.308406525	2.832025659	1.776895932	2.754639331	4.084712961	1.909110444	1.872355423	0.8657385064	1.9296354	2.284611465	0.5832635776	2.420758213	1.524752022	2.694021857	2.796917008	2.987016393	3.796822148	2.640361593	2.389716486	2.247940122	1.875912926	2.007637227	0.7476968435	2.424711615	1.337495269	1.899033516	3.003035357	1.893676528	2.512191842	1.579468843	1.673381363	2.004153713	1.320004833	1.821556282	1.970884996	0.5307659762	1.260586713	2.841832042	0.4141026692	2.187151037	2.303773871	3.057447612	3.069633301	1.912826843	1.510165268	2.078406351	1.842621841	2.350603941	1.657460766	1.988096823	2.724101837	1.367244252	3.165881218	2.10785712	1.431480486	1.476912495	2.029200798	1.249663039	1.55242218	0.9612921982	3.341808929	0.5925672653	1.372696975	1.721352418	3.380595957	2.101137441	0.838698311	1.208551804	1.847791642	1.932632317	1.473146005	0.7564284128	3.522234291	0.790009999	1.371899867	1.486538251	2.088619897	2.037270882	2.170421889	2.739764017	2.163004534	2.845131602	1.312623901	1.710507318	2.368932937	2.270600056	2.673099448	2.330290514	1.55538804	2.041940705	1.974778321	2.052468525	1.536993791	1.809057091	0.8225757223	2.075420621	2.775449964	1.877609353	2.624143319	2.355966621	1.367087621	2.225611812	1.146546185	2.022175626	3.053906049	0.8322299651	0.4426462035	2.39332338	1.485316378	2.484843287	1.512183617	1.092983857	1.92530091	1.848184181	2.993219549	1.887954477	1.189878118	1.588394512	2.67426878	2.378982362	2.238924981	2.517186993	3.264818769	1.908073505	2.227505756	1.524213389	2.630156991	1.280728408	1.59006466	1.841345947	2.388550372	3.835033805	1.626322047	2.335441006	2.824943842	2.439667006	2.622706075	1.480368109	2.249010058	1.843347554	2.201416362	1.042774465	2.525438153	2.528642401	2.014803676	1.542269001	1.759002448	0.7061869863	1.949251794	2.936354871	0.9847861572	0.3398369652	2.268904245	1.834900201	2.380574139	2.195169642	1.032394427	1.129255917	3.347988832	1.856818382	2.371209362	1.887316898	2.526019153	1.595596808	2.044704767	2.639774829	1.98391454	2.371816264	2.082179559	2.24075705	2.083779099	1.967839608	1.527887808	2.635373413	1.167281322	1.842402465	2.554000039	1.831296523	3.0554125	2.314132705	3.078090767	2.247846919	1.115492783	1.828914408	2.593007908	1.315990826	2.597153546	1.548750399	1.59190174	1.531783745	1.924281737	2.277492173	2.875541985	2.216223956	1.496321674	2.231282008	0.7764731005	1.691458005	2.015373551	2.242846888	2.652264348	2.006384602	1.201994451	1.740715092	1.818620659	1.204040479	2.635399018	0.7957260589	1.079010157	1.315265171	1.907296108	1.2839103	1.30073058	3.034381711	1.457893048	1.64584069	1.658148655	1.787770145	1.596826062	1.887801435	1.39664863	2.127553952	1.908722546	1.663960583	2.337569047	1.484670309	1.901645068	2.332551341	1.274600335	3.069085956	3.129339111	1.094503851	0.980192972	1.733503308	2.434375269	2.00073642	0.3481866778	1.735350897	2.530530321	2.569649787	1.789242553	1.324564116	2.082184426	1.872098246	2.369746337	1.199289965	2.544792982	1.214015145	2.504804751	0.8856147145	2.733046947	1.832047779	2.203966404	3.002164212	1.721810176	1.286679039	1.286108937	2.570414226	1.781475716	2.964050076	1.976354246	1.153382941	2.726305635	1.996237048	2.570619117	2.232724689	1.273449413	2.804189089	2.992555697	2.768075817	1.777467044	3.318474048	1.760891756	2.516337346	1.428645042	2.06178404	2.49206266	2.927803229	2.789668675	1.673222795	1.677577116	2.181937645	2.18841832	1.502195309	1.999762917	2.332613782	2.607823354	2.698618074	-0.3307092976	1.352828264	3.285688407	2.064822773	1.096190304	-0.06319427375	0.4665567745	2.832331584	3.458793725	2.572570515	3.232230743	0.448629576	2.806420082	2.593668168	2.375342835	1.884580906	2.296963113	0.4067926264	1.690999596	0.9370087287	1.991140592	0.8063595701	1.414244956	2.30154089	2.268629082	2.484982219	0.8715051632	0.7039364133	2.491767927	1.779425428	2.733798338	1.527115716	1.856421964	1.952835068	2.950243233	2.184577276	3.022281693	1.61059326	0.4232625676	2.19732436	3.480214453	1.259278803	1.610043866	2.181879167	2.14591254	2.04277574	2.835003437	1.397488067	2.0422544	1.647075903	1.32081112	1.763495611	2.04357779	3.461029506	1.714112886	2.719502341	1.940887366	3.014888173	-0.09609481254	1.961002804	2.019927991	1.667768679	1.82885992	0.1094424551	2.462713369	3.398897469	0.6949179494	2.235058455	1.907814423	1.235512178	2.057810711	1.971159299	1.980085031	1.843462788	2.013263744	2.931006	1.784513327	2.288232175	2.49239745	2.063500042	3.321499784	3.15525439	1.479080208	1.963351575	1.785491404	1.126574044	0.2793181388	1.822462366	3.248332624	1.486126153	1.142940508	1.523013916	2.24706913	1.879690043	2.77656676	2.137644567	3.214230119	1.870234108	1.816187674	2.546643023	1.33890039	1.95297197	1.337679885	2.429169325	2.53503637	2.058798123	1.878977096	2.843952564	2.61466433	1.814735768	2.505388982	2.009892299	1.148843335	2.345784152	3.39810321	2.133519236	1.729223874	2.276921246	2.025251348	1.923108282	3.272299982	3.06793811	1.324124263	2.301312734	0.7080051369	1.523162183	1.784400684	1.47359552	1.716950004	1.796596297	2.46323846	3.074957711	1.159607619	2.638318501	1.571934757	1.821030013	1.299774065	1.883805241	2.349929645	2.152749528	1.748149944	1.909573382	2.067939454	2.345056638	1.354990614	2.958787599	1.848627736	3.513067151	1.224156941	1.820530385	2.321552361	1.948315325	1.721149169	1.852146639	2.797086108	2.223523775	1.724224342	2.708121082	3.574124388	1.899501598	2.184039656	2.239205433	1.377876042	0.2342913129	3.299150793	1.410664254	2.316494266	2.217185523	1.750960235	1.576431273	3.129376907	1.783767396	2.042413993	2.754629847	2.298400652	2.466838178	1.782583449	2.199421664	1.378966819	1.017966377	1.838106908	0.5028782338	1.942783683	3.04163601	2.607361165	1.649638958	1.750345267	2.216871268	2.824132542	1.034195554	2.235210642	0.5800886777	1.383232369	3.472077415	0.5191295371	1.932757775	1.397363527	1.113521567	1.777845873	2.481076642	3.027571196	2.13609491	1.971456502	2.170005635	0.4772503587	2.388442392	2.037647031	1.725996314	1.69570282	2.669175989	2.154100293	2.05294562	1.540160877	2.428278768	2.228587617	2.485535664	2.624783094	0.2055875591	1.712117854	2.305477173	1.865647728	2.198158616	1.95386128	3.136681923	2.235939674	3.041425514	1.26572415	2.651022122	1.068102903	0.8138612857	1.683297548	1.428041464	2.574504828	2.233354006	2.913264529	1.555235878	2.20042366	2.075476556	2.541982785	2.514674369	0.9924850149	1.860535204	2.848905009	1.774626472	2.995807135	2.424533334	2.009335531	1.991495668	2.658798882	1.510045134	2.447999832	1.14385219	0.6661432406	1.776689992	2.467724137	1.675536754	1.563447131	0.5418393974	2.422868924	2.060415726	2.789971115	1.627933159	0.8980478014	0.3500177415	2.547504282	2.330500334	1.937427116	2.785226213	1.819033819	1.97813813	2.33917103	2.065698094	1.256169389	1.83314334	1.891815367	1.810401254	2.725497772	2.189203858	2.516794057	3.003063937	3.142499436	3.590221264	2.124828524	0.3871255861	2.51335396	2.870895765	1.28487412	1.590167598	3.25811218	1.74578754	1.859427844	0.05817056393	2.163481002	2.017538153	2.746689788	1.922718798	1.687944686	1.724558823	2.097292456	2.339358318	1.852514642	1.067665809	2.765936572	1.629689066	1.843360673	2.792311235	1.160552344	2.095679448	0.9898847839	1.945250055	1.546821396	1.578698205	2.06993947	2.734629844	2.431992887	2.198772361	0.9172440846	2.52853263	1.696207986	1.516119612	1.588442457	1.212416803	1.857987686	0.7547494959	1.584451241	2.599862214	2.915402496	2.009670633	2.433749127	0.759604563	1.45718541	1.967213222	0.4537073511	1.252349099	1.652390579	1.344435498	1.565408065	1.623799739	1.23002375	1.144443722	2.197725541	1.384622549	2.095247675	1.68260514	1.165152557	1.953144519	1.916568394	1.375410832	1.066465398	2.911805149	1.971525635	3.111487015	3.784902686	0.8359004656	2.136675682	1.744815678	1.521179322	2.924438994	1.681346833	1.852514168	2.424565489	1.704592081	1.65485512	0.9587751366	2.382065949	1.397105897	2.468885546	2.596135413	2.042604312	2.257171517	2.958524111	1.639009719	1.063189914	2.223132194	1.798475155	1.8359911	1.845432584	3.129034601	1.834399385	2.218219532	3.344791943	2.733199201	2.432874058	2.258108609	1.536742497	1.612694769	0.7026748224	3.374854935	1.575680397	0.7073003522	2.575140181	1.597320808	2.728260979	3.26398678	2.412776109	2.404297628	2.601405724	2.910264194	3.11121228	3.140924936	2.79171131	1.877833802	2.855355545	1.630296529	2.300427533	1.471587093	3.328575626	3.180125732	2.645819296	1.478844735	2.104614127	1.5463331	1.696383868	2.06150891	2.391877171	1.569009358	1.995849378	1.432870413	1.651960605	3.018471163	2.839289255	1.092147228	1.359204357	0.1838123055	1.171417603	2.838081158	1.783195601	1.601288916	1.987699576	1.901878024	2.424180477	1.34242811	2.058289677	2.132999516	2.547046501	1.54354788	0.9594958861	2.293721433	1.739560466	3.442660185	1.717249339	2.413857928	2.627723297	2.325040339	1.308153234	2.071722883	1.52083127	2.644669804	3.955985751	2.407722163	1.110815149	2.505055524	1.657182475	2.14481841	1.669784217	2.21120794	1.446730869	2.203000715	2.842534051	1.968820656	1.581285228	2.734410342	2.528773899	1.722386972	2.525088861	2.05168499	1.802579	2.7938131	2.16115787	1.506747297	2.010162687	2.332883395	2.035099456	3.278207281	3.631168807	2.536691827	0.8650408176	1.696181177	2.400881693	2.074341929	2.631567407	2.270126148	2.394498361	1.804315755	3.017341167	1.982111662	2.058538164	1.476336946	2.6796645	2.324671964	2.26606019	1.707640068	0.8985686368	2.332272901	1.247185169	1.05198118	2.271588903	2.213284395	1.754478257	0.9239628486	1.929971948	1.804738094	1.696140432	2.863576367	0.851318334	2.257721171	2.345509304	2.651864199	2.125804617	2.32135938	2.688082051	1.490440178	3.649393851	0.9415274386	2.509281069	1.204724308	1.756540795	2.107347841	1.666630754	2.064944377	1.522242786	2.04972528	2.118391084	2.265774755	0.6757214676	3.222871358	2.469607063	2.026092312	2.844988303	1.925487334	2.752525045	2.589543844	1.37722374	2.631800277	0.8269360501	1.942048957	2.796161816	1.019880347	2.024319958	3.347758838	1.257294745	2.141441419	0.5679278515	1.132071807	1.896859173	3.170107216	2.213991585	1.678404555	1.947566439	2.406224912	2.299325735	1.340434149	2.477671836	2.08435665	1.30258624	1.852829592	1.983307468	1.517721423	2.155703361	2.518182021	1.417231542	2.099112196	3.598704041	1.662175412	2.620006738	2.79700259	2.761320083	0.6887337783	1.80989446	2.816808317	1.746584048	2.462042837	1.621708497	1.921568911	1.632517725	2.114760992	2.071811874	4.112916362	3.269159522	1.976876765	2.017505757	1.205248838	0.9969620747	1.827854002	0.8909917838	1.356073688	1.031674819	1.980240072	1.094807621	2.218659925	2.414174455	2.118934679	3.003966675	1.337593199	1.156683377	2.164340463	1.242294398	1.32678929	1.990323543	3.490921876	2.865869786	2.171042813	2.667165071	2.969380854	1.323800812	2.434690936	1.721671347	2.142262004	1.782285274	1.540428478	2.110580996	1.26578897	2.018186503	3.591644107	1.981688464	1.596452884	3.193256395	1.306690012	2.46813146	0.999440263	1.578337301	1.789711699	1.573817451	1.898185703	0.7300632019	1.56209511	1.895313305	1.579536757	3.023408258	1.486657654	2.120614397	1.624994741	2.705828302	2.841975653	3.298150199	2.380146161	2.493652185	1.122993396	2.370113465	2.154643999	2.03030633	1.388217507	1.831042536	2.259879202	2.083117345	2.323217149	2.541256063	2.569708903	0.861601805	2.40918553	4.096394311	1.611331176	1.664051728	1.303372745	2.316740512	2.369592507	3.257005993	1.605402996	1.765303532	2.034777815	2.198466426	1.690240888	1.977257416	2.333138216	1.9278137	2.049725453	1.646182058	2.540821728	1.270766459	1.885579913	2.973558481	1.12234612	3.275735617	1.377650119	2.25753633	1.738259688	1.212212186	1.908253986	2.633249226	1.858257353	1.861747816	2.27398012	2.509408233	2.440677122	1.399635209	1.151374222	3.159596917	2.16275233	1.958517038	2.935303052	1.04326619	1.910368478	1.819481465	1.960271578	1.541939827	3.175994463	3.310662186	0.9822618248	1.899015357	2.919164241	0.8283229919	1.615943702	1.769888327	2.292048713	2.099537288	0.888968082	2.986421718	1.59095796	1.565000799	1.744191995	2.77367403	0.7582614312	2.117667415	1.859141063	1.142162528	1.681267605	2.807746512	0.9670313213	2.714661995	1.05032212	3.372094988	2.06328161	2.42657563	0.8750619932	0.7850042413	1.143832408	1.22125198	1.428896844	2.538282227	2.442328068	1.597996449	1.238787818	1.598222596	1.875286285	1.707505353	1.983926723	0.9095802664	2.139917829	2.254261403	3.657995054	2.200040266	2.14422195	1.321618362	1.225772207	1.602667906	2.317751739	2.274319936	3.030160762	1.690524418	1.350152064	2.493806993	2.411286811	1.444781895	2.410333285	2.233819769	0.2269093638	2.439967384	1.804847909	2.203331848	1.158097834	3.754841702	2.716880303	1.23584326	3.039229622	2.232311468	1.54905865	1.90861336	1.969639936	0.9941149644	0.9282180139	2.253968879	2.384799156	1.17456221	0.6023579939	1.564317218	1.362401576	2.110067696	1.692015016	-0.03957469787	1.947582975	0.3133707779	2.049851256	2.247168871	2.772358792	2.193220484	3.08148289	1.585296192	2.572946431	2.066762127	1.64209789	1.888744032	1.431509848	1.054541202	2.599239102	2.157541889	2.191716495	1.972624546	1.937267704	1.361376476	1.477200315	1.684393136	1.709346102	2.555578566	2.290277029	2.164772376	2.102326028	1.866257	1.683969185	2.955123454	1.967430634	1.121966592	2.014354878	2.051120305	2.143638574	1.616456065	1.145463491	2.237494784	2.082046613	2.129313216	0.2857341733	1.889680891	0.8078623587	2.118169037	2.01398049	2.750845468	0.9508605309	1.752545474	1.394187559	1.370964943	2.50157394	1.903355688	2.632451926	1.369858776	0.4963403106	1.739513677	2.526873555	0.6415227882	1.49123373	0.4200678929	2.339642783	2.255142004	1.902709242	0.839721172	2.605885621	1.351996722	2.008433703	2.897531101	2.330846334	2.139435717	0.747178952	1.392772764	1.68707529	2.473398996	1.115355345	1.677947689	1.284785968	3.465399938	2.279500682	2.505592065	2.265534924	1.869483118	2.621371404	2.346309557	1.768132507	1.735178951	2.961394674	1.622623111	2.284118907	2.224817106	2.428521635	2.587116149	1.91956027	2.306120637	2.929916196	2.301823298	1.449574863	0.5499994811	2.361920961	1.69265936	1.770099849	2.386889141	2.959522133	0.8778630504	0.6200149473	1.460020268	1.327900284	1.345657628	1.865592935	2.109756896	2.472529727	1.880017369	2.14071642	3.805585549	0.006777669658	1.487487452	1.087746485	0.9542065585	0.9497831104	1.564619559	1.539346694	2.37342671	3.987406869	1.761475816	3.524948913	3.172276433	1.7253124	1.944212335	2.555612162	2.019887618	1.63536522	1.257668631	2.009707622	0.4744489319	2.381010674	2.093720178	1.008262511	0.8061055146	1.555352724	2.317418325	1.622752734	1.295942706	3.340998505	2.364060175	1.536906778	1.504635824	2.094643781	3.795231074	1.561721095	0.7015768815	3.036350815	1.911045251	2.921839641	2.160597357	2.180482766	2.24122146	1.795380901	2.703011365	1.531841509	2.105638991	1.6235781	2.609336336	1.37256433	1.870666055	2.050279283	0.8744181626	2.543375409	2.315572755	3.66926314	1.247498975	1.822969074	2.111311218	2.525639213	1.866408195	2.241623766	2.570679043	2.644429757	2.103977929	1.337080234	1.895817453	1.458482812	0.9165933144	0.9664846711	2.78917135	1.133212346	1.779122092	2.056336487	2.878500688	2.232142557	2.340241003	1.117561808	1.835065434	2.421289865	1.25984643	1.698396243	1.666534556	1.868177108	1.80790834	2.226019528	3.11151218	1.086532112	1.811555717	2.013012863	1.77424829	3.432435164	2.298742326	1.436630277	2.067751823	0.9749022222	2.660227659	2.549144556	2.493955852	1.782429437	0.7725324913	2.163268693	2.474691868	1.392003067	2.11835331	2.116117198	1.633290726	2.578898976	1.835906152	1.977188583	2.308112068	1.945763277	2.567327898	0.7779774827	1.692405595	1.059215227	2.686423901	1.60888564	1.886454258	2.971094208	3.300728725	2.569839184	2.460358223	1.191255759	2.730841434	1.032436892	2.33362973	2.291739862	0.7189009172	1.90990216	2.029073322	2.684909953	1.625079283	1.542481671	2.693791627	2.792290835	2.89003453	1.493758736	2.207850878	2.139014346	1.183346169	3.522127695	1.260466039	2.490624765	3.254149884	1.760417267	2.071748339	1.814805493	0.2448035395	2.442111408	2.344366274	2.077921255	2.72412611	0.4860854243	2.162543145	2.649323293	2.930084672	2.139566448	2.346405224	2.346005874	1.395847292	0.8654640576	1.859531175	2.275686323	2.646638365	2.580938519	1.463985692	2.051326733	1.20787169	2.237204901	2.520687395	1.558879646	1.302556475	2.258041635	1.190184672	1.70091042	3.041489554	1.806492777	2.100807709	1.999204416	2.565764953	1.805018412	2.683286662	1.913280287	2.779158535	2.015960001	2.36872626	1.882908478	3.29554083	1.76761149	2.003690738	1.62872032	1.257822932	1.940801589	3.84010148	1.446052348	1.464209722	2.24036555	1.569100196	2.820422005	2.184894491	3.35467869	1.743859937	1.850241017	2.371987024	2.922704418	2.409521906	2.460825485	2.140564077	3.298459477	2.42507225	2.273229078	1.089402702	2.69920728	0.9195251264	0.723752812	3.42593423	2.082306471	2.060771951	0.5258758825	1.68789124	2.684593646	2.325984343	1.156125254	2.582957729	2.522790184	1.623725074	1.586249214	1.565115433	1.497402458	2.144624928	2.537182458	3.283655591	0.4250737401	3.013127996	1.843956024	2.719529141	2.361709628	2.242025236	2.455350081	1.578166323	3.146990096	2.638918431	1.067926622	3.106003948	0.7427979413	2.37627024	3.029097261	2.278974628	2.07741996	2.216041857	1.78417141	2.584965395	2.545768839	2.57437527	1.977342711	0.828192657	2.490528851	2.230363366	1.918480295	2.048809253	2.825737028	3.128597447	3.000915417	1.26420128	1.1909715	2.670286157	2.3045464	1.171122299	1.631138248	2.833677272	2.384008014	2.633577241	1.648722067	1.84937402	2.243119147	1.569016912	1.735221743	2.303757107	0.5027374386	2.02221172	1.860658303	2.127490037	1.549331158	2.114740474	1.721318968	1.826244535	2.15667063	0.8699778418	2.215218883	1.819419351	1.595176839	2.835742731	2.245324399	1.861144081	2.533205979	0.822349696	1.328941283	2.454745097	2.307200901	2.104876509	1.065649052	0.9553396295	2.248594335	2.707996075	1.498225323	2.078081201	3.672928352	3.086065802	3.367283239	1.052805759	0.8568772509	1.745038679	0.5220666809	0.33327256	2.072100929	1.633648658	2.474222613	1.367122395	1.730182909	1.291201612	2.161824093	3.401758284	2.066721018	2.462520678	2.600164374	2.373475202	2.839558235	2.601118807	2.50278118	1.35782189	1.517385574	2.994997927	1.723337753	1.201200403	2.088447712	2.367208318	1.4490141	2.366341717	1.490314899	3.147266602	1.855299343	-0.02739431417	2.640689864	1.314225824	2.620501474	0.9428590295	1.873081834	2.434177551	2.396937603	0.909750791	2.049982015	1.163819491	1.550831276	1.714378204	1.660214476	0.7457972687	1.596019571	2.147651151	0.9315312086	2.198794976	2.301156561	1.205008677	1.309674359	1.05374581	1.14852616	1.956682566	1.356295834	2.448951239	2.719615845	3.133604509	2.400898542	2.043334463	1.907420454	2.827487691	1.108917011	1.603416814	2.015698711	1.856572466	2.624034691	2.85916361	1.124399455	2.234751775	2.604086897	0.6225305218	3.74646924	1.956234483	2.73254114	1.930838336	2.414137262	1.124344138	2.624981798	3.426732007	1.167270712	0.6512588209	1.062350113	3.083466896	2.864634277	1.212406802	2.177522465	1.917041097	1.504239717	1.430568858	1.827357052	2.397893919	2.53606402	2.075652797	2.133161598	2.850785824	0.8232378858	1.808872748	1.39659892	1.689203534	1.515274725	1.234925108	1.832081608	2.609370805	2.349323494	2.006466593	1.838219812	2.029146518	2.303293261	2.079217246	2.13625399	2.820248678	3.000956189	2.022032574	1.191757851	2.013841785	2.453146748	1.59396934	2.56335431	1.20446021	2.340190898	1.585883568	2.368180192	1.245699238	1.866086413	0.7456713263	2.064874829	1.349100858	1.534772022	1.944908587	2.89983456	1.770761874	2.45956079	3.025091032	1.502806392	2.549599811	3.449876299	2.107931595	1.461716773	2.349610189	2.440215416	2.104571214	2.06933538	2.578562219	2.076525812	2.403756596	0.8070694709	2.955306452	2.053305975	2.258569834	0.3254654	2.208652358	1.816100616	1.39454783	2.088631694	3.777745639	1.254008648	2.264633254	1.990759192	1.718905861	1.47599836	1.263051993	1.195455727	2.71927668	2.280484261	1.168722402	2.095794462	2.14214816	3.150593577	1.700748154	1.515174015	2.036803374	2.212713384	2.428964516	3.579536454	0.9848306069	3.646771741	1.986809165	1.930469937	1.797261581	2.185585496	3.001230706	2.862195208	1.322985554	2.300614525	2.256723276	2.582698726	1.953339949	1.816297697	2.63017556	3.940971009	1.633392007	2.400773765	2.072723409	1.343804934	1.450130393	1.653692856	1.938332902	0.77380192	1.942244685	2.864075251	2.316659332	1.970429545	0.149609859	2.11453295	2.126770469	1.133522429	3.353257733	1.611491418	2.531202019	2.612568158	1.819276614	2.790986654	1.872434653	2.09940038	2.664838495	2.585199042	0.9425755408	2.051363123	2.298564819	1.89153658	2.005653904	1.665922804	1.626390948	2.494592203	1.389204087	2.641049984	2.888381354	1.886629766	2.802878274	2.605115075	3.048477224	3.124779532	4.048110474	4.166531758	2.434824245	0.8549958584	2.666440506	3.3567252	1.033585717	2.279201675	1.020827302	2.633953882	1.605696133	0.8105499583	2.641101546	2.053006574	1.90055156	2.293431975	1.26092563	0.4760870524	1.910001066	2.960752378	2.030539768	1.797475847	0.9328728111	1.642284332	1.416996297	2.552672125	3.537725264	1.163062274	0.6227861783	1.854902101	1.343000777	2.027614068	2.319422827	3.068284679	1.284753526	1.949317151	1.846130753	2.164638244	1.254775933	2.297800952	0.6555012486	3.307820156	1.690953546	2.074668033	1.111992566	0.9128972232	1.160467585	2.213298491	1.517567085	0.9020673896	2.722702981	1.349531057	1.320471042	2.441695121	2.048097456	2.08946149	1.875230805	1.901653165	2.260529599	3.32460988	2.573079548	2.128390942	2.573922488	1.504883957	1.795428614	3.062248048	1.37518922	2.698344302	2.255434078	1.489001091	0.8368500688	2.46546811	1.480922107	1.452703212	2.457921917	2.671206917	3.100847606	1.337958812	2.416140511	2.414349425	1.62731927	1.608619013	2.286849567	1.078423295	1.49178383	2.673605927	1.638385619	1.878720701	2.521684667	2.076233483	2.266247516	0.5012542382	2.023616115	3.145399753	1.889542301	1.300969169	2.892353258	0.5865618882	1.746769628	2.464809664	1.912174857	2.126788088	2.296978466	1.277181933	2.57585804	1.185951295	2.597725766	1.683260521	2.226406469	2.530277085	1.112790802	1.274440897	1.946114978	2.187935414	2.255403364	1.612554149	1.98190692	2.613131921	0.2985910134	1.837498451	1.877840816	2.631848263	3.102404062	2.269552564	0.9166450536	2.35837023	1.514415718	2.13676263	1.30691217	2.007672676	2.635643916	1.467038509	1.219871901	2.328503039	1.989545717	2.608715566	1.619440085	2.99582943	1.707452612	1.291216856	2.579937592	1.869870019	2.088073807	2.357839256	2.269149654	2.246556922	2.732152924	0.8553909579	1.597685122	1.611609349	1.53397862	1.318235062	2.915817841	2.472246535	0.9202836358	1.333441148	1.814745292	1.056621396	3.118457138	1.736028549	1.898650604	2.438718143	1.591242929	2.069548368	0.8113018786	1.412976863	2.505567342	1.986772024	2.773726617	1.41502478	2.238281665	1.651271541	2.164535966	1.3776755	2.300833901	0.631549897	2.696974786	1.740800559	2.811494111	1.872375758	1.966815098	1.434131114	1.50249235	1.910216969	0.6199425943	2.514401414	2.066864049	1.601968326	2.013248802	1.944027364	1.950000552	3.114745573	2.702738513	3.051124797	2.198945395	0.7212529583	2.645075614	2.402788072	1.986949778	1.48902412	2.128024582	1.946299638	3.631007579	2.786175241	1.371918771	1.748357268	2.050132681	1.480364986	1.641058546	2.290948417	1.621746877	2.291521257	1.785371866	2.516223983	2.333880826	2.111262886	0.791833921	1.874790366	2.441921026	2.733428287	2.713660346	0.9673210253	2.217851582	1.178306247	2.163462645	2.374186552	2.20750476	1.103710087	3.248476433	3.41539326	1.548350401	2.385567921	1.611109938	2.32721295	1.170655931	2.874808875	0.3915464592	1.239141468	1.662761614	1.086697138	1.604028493	2.117785953	2.459761303	1.260572167	1.39338973	2.62143198	2.639402582	2.405903391	1.4731845	0.8788181416	2.738265441	1.933351518	2.051585054	2.533343459	2.748192653	1.559338031	1.100185071	1.394588985	2.749380993	1.17613991	1.681584507	1.472010739	2.205406195	1.258618779	0.4474293741	1.417761292	1.338210709	0.798073369	1.165180059	2.420462452	1.847878428	1.850963146	2.542966109	2.517538152	2.735827869	1.082976304	2.059209164	3.071489516	2.435237605	2.54488128	0.9665564931	2.397426581	1.721132866	1.683800803	1.861357863	2.683010989	2.361402281	1.907764234	2.308294824	1.786349476	2.200961686	2.510287445	-0.5826167919	2.288760876	0.9925332421	2.195077867	2.273984663	2.159972166	3.954805592	3.173564154	2.062810361	3.440030077	2.089703008	1.434569444	2.466491054	2.207781984	2.785502015	2.730911237	2.164361382	2.393699982	0.9969405196	1.109883786	1.961526897	1.352657124	1.769015009	1.81200456	2.153608765	0.7209318021	3.483950501	2.141884877	1.371837764	1.484528131	0.7784091843	0.8560909199	2.140983261	2.67868056	2.912351622	1.347269985	3.051017156	0.6231658797	1.489081284	1.153354252	1.51066367	1.658480649	2.242496268	0.8152545731	1.412860073	2.741053711	1.255907289	1.547212715	1.53310727	0.7613586429	1.768641	2.689334758	0.79096774	1.18537799	1.575406979	1.053943544	2.638263669	1.507184178	1.916461489	1.112866617	1.484253542	1.030925297	1.016932067	2.109839451	1.934198555	3.031503114	1.725489341	3.672372706	1.296630287	1.825509408	1.292832488	1.939120209	1.609367567	1.829564824	1.803556132	2.232315714	1.551555478	2.464440291	1.920658638	1.223996739	2.674426631	1.924807382	1.638248042	1.760525486	1.185832632	2.001710002	2.783821176	1.609160307	1.294780583	2.648637865	3.12051806	2.166404774	1.187376823	1.519407594	1.753797955	2.083012495	0.547258277	1.839433353	3.179072068	2.428601752	2.243467323	2.596715873	1.724352116	1.704402822	2.274655361	3.167010658	2.2524914	1.681675393	0.09537805113	1.135254203	1.870861048	1.299019629	1.275174438	1.142519642	1.083694761	1.53796613	3.299321563	1.905664267	2.286023619	2.19681378	1.137599334	1.178672361	3.092538613	1.852717036	1.673543046	1.318243273	2.366493373	1.392391846	1.780495587	1.261228468	1.240036965	1.582665256	2.016488086	1.809437896	2.049388429	1.935698195	1.538350305	2.360960369	1.664662777	3.533883173	2.871056228	2.259457786	2.768631632	2.731042675	2.090179324	1.891078641	1.676427203	2.568238654	1.852075396	2.439542492	1.901326144	1.38827217	1.811245622	3.449082794	1.569783734	1.919385506	2.574857978	0.8965223758	1.611200633	1.591011584	2.773074233	1.736955638	1.172909871	1.629838918	4.758851557	2.411501956	1.688284637	2.201175757	1.845734408	2.138901316	2.354585919	2.256136787	1.16118106	1.628476244	2.220248336	1.837146904	2.591891681	1.162209653	1.606820502	2.890541183	1.18903075	2.196234851	1.316699639	2.237096495	0.6534877744	1.838622498	1.408225668	1.486519332	1.572077969	3.544918778	1.36594812	2.563306782	2.127233518	1.442559605	0.5075469918	0.07711100702	2.309013622	1.909391967	1.776579926	0.6292425604	2.402599392	0.9718910718	2.304274002	2.259001236	1.746513728	1.58594766	1.407631349	1.562304023	2.918635926	2.624470938	1.773287697	2.653175775	1.820638325	3.164132755	2.609724411	2.280873577	1.088805072	2.354621957	1.230872847	2.331724094	2.877885212	2.058690399	0.6625144699	1.2185523	1.827550576	1.073247981	0.5547499046	2.988969371	1.238968514	1.347823444	2.64821781	1.690126147	2.762344959	2.902290611	-0.05965724577	2.004739262	1.381524858	2.474034496	2.743319421	1.425810008	1.348332919	2.956285313	2.594341577	1.581213487	1.952399112	0.5428444659	1.917253091	1.440775206	1.730783826	2.381568381	2.445175031	1.838431526	1.554038059	2.393155864	2.04207396	1.812129692	1.142970317	2.596107411	1.055842065	0.3595767733	1.411966625	0.8489166654	1.153531424	3.094764044	2.528159668	1.514324758	2.197621621	1.892687469	1.774570095	1.818638313	2.050997943	1.988910821	3.480171481	1.716103254	0.7670535022	2.183674626	0.9614060012	1.686985088	2.383946185	0.9393935906	3.22180429	1.989486984	2.568784148	0.3317594407	0.780411833	2.753558766	1.446857666	1.594014709	2.147513641	1.352837014	2.216789968	1.300138523	2.550180017	1.693488425	2.739890893	2.699515744	2.706604639	1.579102534	1.19987637	1.999040656	2.611896062	2.701373536	1.620586688	1.385742555	3.128462153	1.511659001	2.865669446	3.365939872	2.277860711	2.126138729	1.77851693	2.239796283	1.741923821	1.714978548	2.0671746	1.912860171	1.525234963	1.336433353	2.131972769	1.258472478	1.75795818	2.408642202	1.826921844	2.681075304	1.629502498	2.257137224	2.999474719	2.878905639	1.404710609	2.597279671	2.221206217	1.699056312	1.17304117	2.600738413	2.925607301	1.972188212	2.754514687	2.106916496	2.5090174	1.373520929	3.509160518	2.904686378	1.826932837	2.725568536	3.070516416	1.743682203	1.36495337	1.591841736	1.925532135	2.700787525	1.777805987	0.8489042404	1.78373279	1.848874377	2.081807958	1.608144145	2.886329331	0.6985297996	1.866994372	3.084420556	2.614566831	3.200858112	0.8961350184	3.801193906	1.398936379	2.262779001	1.107656514	2.092316473	2.187435353	1.38605709	1.846157972	1.628351428	1.719504747	2.734180491	0.5545070005	1.241400401	2.347314154	1.1645603	2.599107483	1.620223467	1.744348556	2.992935295	2.359447398	1.587328333	1.333789231	2.113424778	1.856070727	2.558701566	1.875056116	2.466611256	1.798692574	0.630824339	2.701829765	1.025672642	1.794239999	2.004470763	2.580229899	2.718793234	0.9391776012	2.990410015	2.63139317	2.37945016	1.47176355	1.836612476	0.9959638801	2.029367823	2.396698669	2.200516888	2.56566177	1.580882378	0.9568087616	2.19777484	1.112968717	1.30099282	3.332866366	2.721633622	1.158058756	2.012523124	1.976781252	1.218867179	0.12332457	2.70176357	2.975059214	2.14963343	1.456974675	0.686668305	2.17750622	2.91629006	1.276332269	1.409390449	1.950163942	1.445113378	1.630082682	1.559996563	2.581340824	1.060402697	1.344605941	2.156411575	2.302476545	1.730043554	1.592243432	1.920284392	2.066185637	1.293054446	1.246268905	1.276866413	2.705665098	1.070055921	0.8584609731	2.399393289	3.026324956	2.111979015	2.153011023	2.424920711	0.9645701186	2.065055032	2.244723391	2.167901155	2.257194517	2.290123023	1.911256383	1.450685536	1.716841233	1.288616015	1.410816328	2.754018421	1.079416804	1.300739504	2.434233591	1.439060466	1.545160319	1.364340016	1.178416867	1.529356582	2.477337435	1.663207948	2.83004678	1.85617742	2.862046991	2.878882059	2.009392688	2.546261329	0.9699248568	1.653399264	1.818599213	1.507609745	1.884819031	1.068973303	1.981833161	1.738741045	1.832713821	2.434505142	0.7709385513	1.339578598	-0.1350047344	2.490888135	3.281736949	3.06807143	2.197917736	1.27923239	1.156510246	1.917844126	2.537268127	2.228361233	1.292289456	2.454843854	1.825722584	2.260079206	0.8146768724	1.456620842	2.44335241	3.507648894	2.098530371	2.003206435	2.887773022	1.478773941	0.706439926	2.039228085	1.525125823	2.226533182	3.047324592	1.95805193	2.937990123	2.812681649	2.078170931	1.9324169	3.076216077	2.173297893	1.766834214	2.986543261	2.592238792	1.335543803	2.980333557	2.391687729	1.36923446	0.6816462493	1.940724967	1.76622891	2.60566133	1.936249484	0.4493531509	1.178734073	2.378234191	2.171219432	1.628051765	1.652201267	1.549908912	2.414366571	1.845544028	1.120338075	1.180408075	2.659501	1.756237957	1.732062226	2.406993918	2.508579341	2.833500018	1.325575458	2.907189832	0.8741792847	1.399896456	1.606999021	1.882536955	1.401786321	2.303295211	1.695897457	1.566542774	2.479855162	2.046375697	1.89876491	2.081678138	3.321393179	2.435365058	1.055579401	1.850996509	1.602938083	2.792488254	2.106410436	1.293519666	2.264826666	2.452291441	0.7790828304	2.964524921	1.877426335	1.605610293	3.547566653	1.879531058	1.095301089	1.171171246	2.42657267	1.836823632	2.753677199	1.441512329	1.652979094	1.726678046	2.517413335	1.70832433	2.417456005	2.460499493	2.846436928	2.508027703	2.617156905	1.956429722	1.950340401	2.143316817	1.998749132	3.616336041	2.190099135	1.325211203	2.424460892	1.214850088	1.952898379	0.7650382062	1.633155099	1.745363735	2.834792378	0.8468519653	2.302078058	1.993785856	2.222065854	1.376764616	1.371616304	0.1737642135	1.848588777	2.678521085	2.855744843	2.541796633	2.001789226	1.438641132	0.8866525559	1.85411729	1.2832521	1.878865474	1.83105737	2.496247156	2.45111805	2.150408312	1.834059381	1.06055868	2.703503047	1.657795948	1.904804175	0.9004292962	2.161915594	1.051534483	1.05453075	2.991632763	1.112521271	1.491039334	2.532372805	1.448966557	2.322203913	2.50116096	2.922104834	0.635678908	2.428456979	0.8052048473	2.955957385	1.713932696	2.202649886	0.9824656206	1.142085405	2.176484602	2.146660994	3.262529802	1.801030931	2.240064742	1.688194778	1.61522147	1.955692264	2.491872648	2.081172885	1.974817322	2.661645447	2.484454328	2.590254917	1.976181907	1.560239574	2.742685257	1.572106323	1.099660317	1.961285567	1.656809992	1.108950602	2.328972337	3.229986328	1.830481693	1.375506159	1.678329259	2.184838359	1.631185502	2.993482992	1.008441958	1.979715303	1.617404628	2.316025003	1.361344534	2.052811315	2.304230583	1.584906719	2.28309983	2.842639127	2.983410656	2.110915798	1.646121895	2.396645715	3.15622956	1.595262002	0.7926561066	2.196982585	2.120816566	1.923596362	2.317064443	2.37728993	2.739281438	1.637336638	0.8736490687	2.991520936	1.873305734	1.391235864	2.355232499	1.882874593	2.374211118	1.993986442	1.756506627	1.626476392	1.249404121	2.187059321	0.880544032	1.374096352	1.731268077	1.689603428	1.432329566	2.10551069	2.361249013	1.341902811	1.845846086	2.00998003	1.432707188	2.021370319	1.840820026	2.08230899	1.930719475	1.668496592	1.752485691	2.21821915	2.007774334	2.004030509	1.296602102	2.54401318	1.941138333	1.920076652	2.29266967	2.313499268	1.524418338	1.207531308	2.416124457	1.649067465	2.67783172	3.074123422	2.171383272	2.084196706	2.943937795	1.906623939	2.108759451	2.839281209	2.080686252	1.231151714	2.646969376	1.678777955	1.983357967	2.574276983	3.09177535	2.77450559	2.891737761	2.873253884	1.672690038	1.671747031	1.313752701	2.858251275	0.4996192149	0.8572972154	2.993029007	2.245705477	0.9220662104	1.46402348	1.380497171	3.411302153	2.535645948	1.642483545	1.508441044	1.564862861	2.420054713	3.979674875	2.223075021	2.117892619	1.924662453	1.516781974	1.38814529	1.642114767	1.826818375	1.533858558	2.331957007	2.101321973	2.753130012	0.7571519809	3.232120796	1.510517773	1.372024899	2.076471621	2.518862525	1.814074253	2.324458714	1.540415295	1.085830688	2.274358995	2.441138424	1.345125191	3.392817917	2.105354294	2.445497215	1.752859461	1.06086421	2.21598311	2.594639116	1.052466766	2.437100419	1.19183767	1.203299808	3.264233588	2.495853694	1.499840617	2.243040363	1.831892982	2.131373249	2.054700348	2.163965259	2.044002803	2.385810894	1.530095662	0.9213702385	2.687385315	2.492473818	1.621194058	1.262146431	2.186595123	2.490250395	3.055899256	2.142186892	1.838460851	2.658846257	3.873323606	2.554399536	1.534217735	2.883461151	1.015701495	3.311573329	2.473485911	3.118165751	2.01612801	1.421016623	2.118728157	1.663055621	1.406546372	2.867478858	3.293530231	2.830129584	2.099059051	1.698521234	1.223511565	1.601817488	3.042677315	2.063324909	1.597383459	1.102857896	2.887938027	2.683661475	2.31789567	2.109343686	2.375708079	1.341186437	1.246069469	0.5198077803	1.675676543	2.89909825	2.132598965	3.025016958	1.638125701	1.563341943	1.845294714	0.7655275943	3.361960546	2.998583717	2.416433131	2.142117429	1.449142635	1.170307734	2.059999175	0.9354893047	2.681812041	1.458686666	2.514809985	1.772113327	3.638918019	1.37241091	2.366059651	1.009402979	2.430256	0.8423803088	2.288232417	1.996221802	2.567747412	2.35574473	1.552985436	1.317392852	3.013910615	1.557902656	0.7312875759	1.267794982	1.413033058	2.107549681	1.796837066	2.026237004	2.626589118	2.390497587	2.068176772	1.031821039	2.513579577	1.35211995	2.031335559	1.14450617	1.28256396	2.183434379	3.234060284	2.32732129	1.804592322	0.7415894955	2.641790968	2.293153142	1.119354712	2.717435547	2.712062581	1.888729348	1.781404864	0.6980177596	2.329256376	3.036232342	2.719291007	2.648801256	2.536591308	1.959580961	3.10317649	2.574471033	1.592931953	0.9668023266	2.229901255	1.39521253	2.317716554	2.823183598	0.5992081856	2.732825993	1.87427769	2.607159713	1.055614312	2.538547641	2.740564479	2.32587927	1.505023795	1.832614883	1.703988977	1.62002026	2.055371418	3.89124443	2.231815628	2.523599339	1.686510378	1.610436573	2.857621033	1.454639698	2.523485048	2.462670706	2.219765483	3.013201067	2.558741325	2.98572987	1.787816228	1.630106158	1.889239703	0.9998635138	2.31591879	2.298553403	2.271375257	2.425143719	1.85260739	2.117769802	2.23566083	1.949576799	2.727846936	1.480599386	2.416961884	2.64207539	1.399102744	1.480900133	2.589071569	1.269171195	1.564938035	2.447662069	1.653714984	1.855063821	1.694919697	1.25622805	0.8461665387	1.884576658	2.006325298	1.094627752	2.304649644	2.951963925	1.344846674	1.982391799	2.303838965	1.678847025	1.942710672	2.590099231	1.272880477	2.416658048	2.010385903	1.90201347	1.262752684	1.870932896	1.455957051	1.129627004	3.785336549	1.892064138	1.483607836	2.133161696	2.534580614	1.683645987	2.200014928	1.766884578	2.997347141	2.246308244	2.35882097	3.512785845	2.05877549	1.982002069	2.845876043	1.862262093	2.178861769	1.933714716	2.220479182	1.828553956	1.893501869	1.349813342	2.390136586	2.86283622	0.6835621718	1.4857995	2.186275052	0.8538007363	3.341420209	2.536861054	2.389439715	2.092582027	2.992601405	1.002274256	2.761913044	3.514063855	1.428357698	1.124161893	3.959759328	1.999166188	1.960725112	1.907185839	1.588858574	1.179824742	1.804796269	0.8321077706	1.270775453	1.710393872	2.44852478	2.186281577	2.560678681	2.26840402	1.529846927	3.034228621	1.406802571	2.81317255	1.397178606	2.069011192	2.763907186	3.655179182	3.403218976	2.555470921	1.830525687	2.576245901	1.504155008	1.483347783	3.436058509	1.528671754	1.892614619	2.430832021	1.836929802	1.161109714	1.662243707	1.305170268	0.8401240915	2.575119838	2.903647645	2.165745839	1.123055935	2.747957273	2.203376056	2.154850344	1.113712156	1.754094973	2.982145928	2.296002561	2.823600498	2.296977221	2.313553727	2.476061649	2.573267952	2.446464645	0.7691648563	1.828746818	1.649961417	0.5457565269	1.870498747	1.997741915	3.211842235	1.998754952	1.581202925	0.9948833291	0.5698976959	1.856786769	2.009222468	2.364292886	0.4985237461	1.719554646	2.314799724	1.911640872	2.467963517	2.251916991	2.182149913	1.473222147	1.178086977	1.249118565	2.277000248	2.443313534	1.131287969	1.552081293	2.772742911	2.416480422	1.487475284	2.265791392	1.326425116	2.700211663	3.140525207	1.302938139	2.180139687	2.253559095	2.781316435	2.195495323	1.295185631	1.287564246	1.84741043	1.653004632	2.213388274	0.6157798236	0.7590347988	1.559054184	1.360510388	1.5269351	2.474867438	3.114855039	2.575715173	2.705364735	2.211057601	3.36905342	3.259522132	1.421910976	1.737406803	3.254960797	1.76876783	2.352027122	1.415190743	1.82671905	1.529894847	1.44437866	2.017649784	2.933541882	1.193537867	2.403823785	3.443451534	2.331388343	2.725876718	2.054939772	1.008639743	3.336435825	1.175867263	2.437962726	2.020082993	2.426188979	1.918765573	3.006138693	2.440501036	3.397702011	3.004610196	1.432067699	2.915653914	2.086836216	2.085975473	2.326384605	3.219907973	1.35641293	2.211238389	2.227249965	2.830109387	3.560583307	2.711139535	1.01816921	2.13885591	2.596707988	1.612973171	2.063709507	2.459452594	1.467606621	2.382367164	1.842304502	0.8591296017	2.889521431	1.562558638	1.912229187	1.573665476	1.736879113	2.63280602	2.027776699	0.6444070869	1.927598369	2.610119189	2.797432911	1.548696832	1.730988794	1.461853326	2.515669323	2.544184927	1.304621736	2.176248066	2.408630142	2.429829273	5.37460711e-05	1.807868376	3.527629486	2.204676654	0.8354799832	2.200831475	2.903632344	3.03663538	3.304319572	1.800809814	3.251933129	2.092432813	3.716548068	2.112530182	2.917995871	1.70637546	1.581913329	2.825160179	1.801591646	2.340971479	2.697962929	2.271013347	1.825720933	3.03678237	3.116809965	2.226565745	2.135843317	2.498027917	0.7714045046	1.943931505	2.410252422	3.272205429	1.265393577	1.971639819	2.342479929	1.777364832	1.631622449	2.685334415	2.565610316	3.136561323	1.846673478	3.117063959	2.443531589	1.857891209	0.6276357277	1.500301272	2.156363321	2.278712162	2.880293927	2.050458343	3.127643797	1.945355659	2.194651243	3.312641763	2.773698553	1.583024244	2.444147882	2.432952724	3.299878657	1.395160643	2.793632147	2.630634326	2.46311537	1.798220926	1.238462116	1.158607753	1.249330844	2.66411216	1.920046227	2.657639035	1.951220145	2.637290459	2.404847137	3.366193882	1.129386575	2.3763616	1.315249277	2.315271949	1.755345339	3.230475564	1.671969314	3.040256307	2.106509026	2.144354147	3.354715881	3.033359038	1.024696166	2.282496378	1.681180092	1.953583563	1.652086699	2.079945525	2.950139881	1.468632191	2.110401043	1.499529695	3.243491606	0.1956253738	2.738839745	2.785075603	2.187420576	0.9873606147	2.086845076	1.733299919	2.537648597	-0.241927782	1.366964682	2.025065143	1.565156066	2.219680455	1.441921457	1.869599748	1.612765606	2.305757287	2.429696395	1.5352038	2.05295306	2.708309449	1.607949978	1.976461532	1.217760943	0.6849297173	2.606320753	2.035027237	1.531540063	1.251814064	2.983111899	2.165562062	1.898258219	2.160246022	2.483893548	2.496720865	2.412108359	2.081747294	3.12550547	3.152496034	2.575966775	0.4048643704	2.125361943	1.841278564	1.211807057	1.886264061	2.87520882	2.913043895	1.848012359	2.438154221	2.28420209	1.973194769	1.608780313	2.254317554	3.953492774	1.310648593	1.591355049	1.620551298	2.583224962	1.428685836	2.548903979	2.577252762	1.809111849	2.419403815	1.522340885	2.385989198	1.227723687	2.021985454	2.355356826	2.887426878	2.21528381	0.804000051	1.811581279	2.177190672	1.887259595	0.8052514808	2.553386732	3.018326187	2.583850221	1.963162074	2.667255131	2.05318604	1.579042592	1.811451042	2.608847309	0.780139932	1.082658147	2.807654721	2.180078949	2.75488447	2.315826874	1.701217037	0.6481544439	2.790330295	2.216822575	2.085880773	1.379168054	0.9494651188	2.650985933	2.853127617	0.9421816571	2.19123273	2.543686367	2.341976579	3.008766999	1.773984964	1.534292434	3.538316048	3.312542946	3.028461556	2.805548249	3.214656496	2.68777589	1.224718046	1.130288301	2.988961034	1.585560446	1.301356852	2.689094564	2.072928113	2.19899809	2.327181276	0.968767121	1.265141526	2.275099843	2.556349931	1.990888196	2.147504365	2.364221552	1.832579721	2.311386794	2.257785686	1.256327653	1.317662157	2.917347751	0.8771742287	2.464912137	1.797797181	2.492458089	2.612346426	0.917090549	2.633100535	0.8421512998	1.192257425	1.67770031	2.336711429	2.661816468	2.745183998	2.006650951	0.8034248251	2.413718699	2.741747516	1.308005879	2.673166048	2.694220539	2.503984412	2.035472471	2.452252633	1.779014694	1.695828653	2.569900056	2.774524608	2.622970928	1.850010536	2.115838265	2.37454546	1.515125125	1.961058234	2.217473201	1.879249681	3.220994729	2.005161096	1.907999705	2.091050536	1.794576037	0.6636854307	1.534035024	0.7539596686	1.851870059	2.969929322	2.965485987	2.528791569	1.699521754	2.813740489	2.434857977	1.967513648	1.750988725	1.737819841	0.6003916149	2.474621122	1.784126239	2.467761468	1.149588705	1.603702659	0.649734237	3.105668141	2.883930158	2.573898316	1.865578576	1.882784334	2.164389142	2.839881867	2.767829478	2.060769287	2.00029361	3.131278047	2.647565812	1.836348156	2.344138898	1.203806985	2.405746681	1.750727155	1.134685887	2.545727765	1.894499209	1.668700182	1.03181995	2.808765902	1.871059849	1.890064061	1.787627145	3.344453324	2.386025031	2.054677922	1.753304941	1.058344209	1.516087598	2.021765746	1.987883843	2.816837283	2.897180516	1.004366656	1.45409717	2.092215939	0.8503269159	1.457661	1.198932828	2.452043432	1.90086105	1.545019183	1.210145767	0.7500017658	1.664400838	2.094366884	0.9217878075	2.356774791	2.183182474	2.278892848	0.3638668099	3.289712914	0.6687793186	0.7905851312	2.346768557	2.547260384	2.004426299	3.217962507	3.419559304
0.25	1.80221091	2.721222917	1.646726026	1.346724709	1.755337817	1.671180056	2.090235863	1.566245308	2.349250224	2.523270104	1.535120921	1.8568157	0.6076705173	2.055200975	1.80508473	2.003229626	1.023726221	1.421292382	2.662245054	2.954884462	1.533914291	2.380617316	3.024920303	2.746132097	-0.06497601146	1.804686082	1.723082571	2.65915737	1.292643794	1.344053932	3.058515429	2.136755722	2.669617812	1.659175433	2.312540675	2.59490073	1.155062173	2.989432845	2.295052425	1.70903692	2.139111432	1.558260163	1.886544371	2.202860641	1.451523157	1.430112142	0.6742514025	1.230805088	2.823646112	1.074683863	1.749511597	1.907610179	1.310996936	2.233404289	0.7168402498	1.67594712	1.879831604	1.582899177	1.447477702	2.603041725	1.928711701	0.08240102503	2.217384973	1.76969067	2.209891217	2.030913463	2.779242918	2.915878492	0.5810327983	0.7645793374	2.576789029	1.719575522	1.368038582	2.420190212	1.938431118	2.718218263	1.9150702	2.550619587	2.46960737	2.270097751	1.272030027	1.113280964	2.85327988	1.831504247	2.077573324	0.7234511842	3.083864593	2.327385751	2.359710293	1.542803864	1.302761187	3.418341126	2.014528224	0.973926684	2.397207446	1.570683738	2.191665779	3.073602111	1.139291185	2.955975622	2.548953748	0.4294924661	3.107597074	2.314317072	2.284773475	1.015236136	2.937253107	1.91357725	1.924159581	2.585527907	2.283206979	2.292045323	2.274297317	1.564629474	1.041766295	1.936764204	1.141297979	2.013346933	2.874262382	2.065121739	2.241795733	2.501563699	0.621631623	2.182159303	2.343338345	2.698222172	2.113224508	0.3121440776	2.69197681	1.024827815	2.841868552	1.938401917	2.826390716	2.369840783	1.64454384	1.472463583	1.668527088	0.8004168533	0.6146034883	0.7053657598	1.183655421	2.431647987	2.019692591	1.334190027	1.5605764	2.536666199	2.48001162	1.127855255	1.754048883	2.332492788	0.7929951328	1.698605207	3.455248125	2.944225377	1.447755751	1.560050943	2.443109303	2.811647952	1.443460181	0.9462817955	1.575653723	1.941191517	2.344148431	2.303376782	2.020817051	1.89725199	2.276761996	1.450895223	1.58968854	2.918885723	2.293702256	1.346149064	0.6940400132	2.173652387	1.9392686	1.89029918	1.866934541	1.35661618	1.680161252	2.421651467	1.046474539	1.982865001	2.260540696	3.526574268	1.41343392	0.9703633259	1.526505687	2.806136718	2.269302956	2.923628559	1.250099194	0.986672048	1.904521284	2.755290587	3.243544267	2.187381599	2.004583704	3.383824072	1.827397287	1.597342015	2.196383614	1.623408275	3.027719972	2.80219496	1.864509373	2.263071315	1.50743726	1.151458458	1.234691319	2.196364512	1.481770183	3.687205932	2.647493342	1.229728515	1.76709374	1.496358991	1.085501632	2.961702093	2.254303943	2.51386532	2.266086281	2.357585534	2.382740704	3.531367647	1.697362265	2.584269184	2.784826537	1.617630213	2.590287209	2.43142238	-0.3660772688	2.367826533	1.513162464	2.239342491	1.368692376	3.380975566	2.135424313	1.538762453	2.285376871	1.668602346	2.186277454	1.71746518	2.010396051	2.805910958	2.251511212	1.923476923	2.06229102	2.320829338	2.178565849	2.766589573	0.7561800089	2.179196052	2.259626966	2.619646472	2.963133334	2.518406402	2.629759673	1.083899725	2.83632461	1.719052312	1.652039601	1.950129438	1.887938058	1.91125219	2.047204266	1.512786857	2.675000302	2.321888463	1.471579095	2.140196691	1.549588105	2.704927	3.257926438	2.596211767	2.529002066	2.085148591	2.045172661	3.045667618	1.654968106	2.286178103	2.567899531	1.818578243	2.027413629	2.352451199	1.942937756	2.059814966	1.602357452	1.000652289	2.097512821	0.9077118674	1.907245387	1.052027209	2.611888556	2.181668841	2.025208718	2.046011084	1.975011792	1.763576664	1.685676802	0.9834214614	2.048391107	1.584543678	2.629365465	2.9150655	1.6566246	1.428507634	1.397690038	1.727895057	2.366372402	1.434677077	1.478851586	1.953513541	1.669507016	2.058062281	1.498055767	0.3386738229	1.83016699	1.266082867	1.198098938	1.888776925	2.278802204	2.334913824	0.9488013971	2.090849327	1.415702807	1.608235875	2.640697413	1.3282782	1.849471119	2.507516923	3.3560812	2.118254834	3.217901703	2.904690394	2.777419844	1.655226071	2.363023958	2.378586349	2.336253572	2.85265634	1.265177935	2.900527874	2.523274456	2.014570329	1.782155331	2.047090619	1.684268961	2.446810853	1.800111875	2.476426915	3.32608727	1.124237233	1.608358023	2.479124587	1.861867327	3.581621819	2.300416627	2.583688009	1.518342634	1.422614937	1.250701857	1.040052589	3.087987574	1.216862436	1.186171122	2.123204128	2.420090715	2.573606394	1.317644401	2.289049106	2.018140811	2.727523898	1.50899604	1.380327876	0.9328614302	2.254952663	1.383135323	0.04122968532	2.494272074	1.322413448	2.417754792	1.711333558	1.401972494	2.023853846	2.583897142	1.488629426	2.504513482	1.837051582	1.98976829	4.371268709	2.249620413	1.097745281	2.433034147	1.6666292	2.076128855	1.168092139	1.210908559	1.351152246	2.363138571	0.9147738438	2.186974832	2.467471865	2.272089957	2.530141476	1.470664368	2.275525376	1.565564241	2.434211927	1.973305287	1.020048804	1.352343709	1.040960371	1.045429962	2.313032517	1.306192027	-0.3955487372	3.172174165	1.985329356	2.795400233	1.857057714	1.807357462	2.120391642	1.803525815	3.770149798	1.761379772	3.810161952	0.9081855724	2.027637298	0.662871991	2.271785103	0.9246967449	1.576181764	2.025739628	3.28233172	2.27726391	3.138270923	1.737758628	1.148393177	1.111228645	2.12372692	3.030294429	2.87735799	3.071792753	2.498891352	4.294918913	1.414328265	1.842048326	1.839503	0.5085684343	2.789274005	0.7753386006	1.632854442	2.869418209	1.736507737	3.998668977	2.606283376	1.563647011	2.54079065	1.665219594	2.067163103	2.026569594	3.734183817	1.514669437	2.771131837	2.94291498	2.074457809	2.424615931	1.161355424	2.817667536	2.071737664	2.476854536	2.292639101	1.819416228	0.6782497992	0.2484534237	2.240152672	1.196107166	1.729928061	3.407388365	2.205107404	0.8457841529	2.707817396	4.084918145	2.881133606	2.725858188	2.890934896	1.545748298	1.391392325	1.804015978	1.53251722	1.287861052	2.224460488	1.631423185	2.310701468	1.519290865	2.652811599	1.224651673	2.085218665	1.329312061	1.447081508	1.817733073	2.317018804	2.120147326	1.905392335	1.137923928	2.281336103	2.481503065	2.581137225	3.539916684	2.7057829	0.5062087924	0.9461606021	1.205863498	2.032431095	2.343686786	3.193435763	1.474714975	2.654775977	2.426936014	2.572162441	2.333482795	1.913881882	1.553660325	0.308954172	2.011942186	2.043691788	3.017940297	1.295934699	2.10168124	1.387271872	2.154932564	2.335848379	0.9217082942	2.87656012	1.190134082	2.194909403	2.144154913	1.952001008	1.620091576	1.463314767	1.33425755	2.033083351	2.639834296	2.923580253	1.431724463	0.6058368121	1.695502795	2.749843467	0.06018364594	2.237962445	2.662522471	1.566850299	2.28685903	2.535961391	1.519924305	3.646609046	2.927424697	2.053896155	2.150305305	2.204364304	1.713918428	1.630526535	3.204383076	1.908005533	1.978849993	1.88841198	1.955942494	1.608981106	2.282470172	1.929398163	2.716158728	2.00461013	1.448874253	2.69752577	0.9870586435	2.56826209	2.377233002	1.591211038	2.117841404	2.206937409	1.217839818	1.775745158	1.676313945	0.6001948982	2.234363986	2.579520159	1.694196116	1.154059306	1.548435808	2.290244058	2.66208899	2.420410788	1.007898174	2.589130439	2.152589457	2.771981205	2.001746199	2.295604827	1.530667507	3.510747197	0.9843586702	1.335680408	2.19200504	1.704213296	0.6608725981	2.280859215	1.985600962	2.419516671	3.186474505	1.202138143	1.999330688	3.355327882	2.512402448	2.472588865	1.569696035	2.625887358	2.401251475	1.716080701	2.42042219	0.7359823708	2.913648691	1.310659196	1.641345965	2.011519734	1.224979647	3.437631412	1.939804924	2.378340746	1.545670753	1.53188505	1.30297866	0.6844495145	2.077602663	1.026786482	1.655404011	0.487915047	2.992518822	1.058948827	2.729530106	1.065493239	1.676533208	0.5766665536	2.451671871	1.35975908	1.709987986	2.218108459	1.337769686	2.033141034	1.466429351	2.654763163	2.906427446	2.086200313	3.881714178	0.1929942062	1.783875118	2.326494826	1.756496526	1.928710037	2.689056531	4.107115949	1.430280824	2.449801642	3.117393762	1.966725807	1.990827944	2.278095229	2.063029368	2.178852711	2.615840121	1.883731982	1.82734945	2.178721166	1.015789299	3.164153317	3.502666335	1.018314595	1.499868898	1.403329706	1.242369602	2.156974472	1.90994303	1.646475996	0.8755944042	1.769901992	2.655541794	1.970386303	1.556288183	1.728718048	2.991250772	1.82745925	1.309762593	2.340645175	1.930670285	1.826653743	1.608152288	2.125881779	2.597483681	1.36408896	2.858667881	1.694974352	2.519429068	1.752173142	1.987034319	2.825793928	2.00317548	3.045444768	2.375367318	1.739320644	2.753349177	0.8733041167	2.743967315	3.682510857	2.107018832	1.429901273	2.624737441	1.038297204	2.231421081	2.454466025	2.768226985	2.136805682	2.075762181	0.5728749377	2.953380783	1.865817406	1.527855188	3.573349843	2.89360109	1.46095187	1.283067797	2.708175871	2.380256024	0.7041808149	3.04575741	2.83363435	1.961669325	2.940674309	1.693848663	2.311261279	1.86871384	2.24958541	1.284442949	4.05928648	1.32576682	1.05398549	2.11178499	0.8630726558	2.192255367	1.716489551	1.589233226	2.482040989	1.949072091	2.389214082	2.14203875	2.051597548	0.9830269346	2.330957235	0.5690244905	1.672859917	1.322431704	1.83688006	2.52508467	2.302126145	2.704477829	2.811352931	1.733783604	2.470642423	2.517760585	1.467295724	2.4543283	2.307979907	1.839859515	1.969404233	2.170142597	2.569173812	2.432743135	1.542830803	1.697760623	2.321484901	2.460954509	2.810232231	1.099840683	2.64696874	2.50357368	1.794897395	3.053983877	1.274764409	2.26950898	2.608378593	1.243092126	0.9173146235	1.876566218	2.590798302	1.389542516	2.96963356	0.7995203301	1.592570347	1.157281004	2.456652607	2.691429687	3.157822103	1.823305519	1.866384681	1.866747635	1.216778778	1.431423559	1.95689715	1.105993394	1.721106196	2.381599701	2.082497553	2.665026759	1.052420918	1.352405174	2.247364326	2.807425041	0.9785976317	1.888079714	1.946213061	2.113594637	1.539448391	1.667667461	1.281026292	2.964397625	2.39379707	2.303179482	2.536763401	1.372529311	2.264528991	1.775997082	3.46941499	2.63520357	1.914524182	2.155356103	2.193079985	4.158595526	2.514957651	2.510154087	2.637146355	1.853475158	1.930792974	1.76237114	2.225015673	2.488457908	2.280036963	1.841927792	1.800742636	1.027672041	2.657270799	0.8191269918	1.802265937	1.36574655	2.455095083	0.4782326148	1.567724527	0.9669829924	2.418524297	2.48977386	1.489213528	1.493067816	2.918322286	1.679330528	1.942122184	1.695799622	2.021929025	1.710781531	1.629971971	1.333968099	2.359415561	1.642228116	2.72672429	2.06952779	2.668433162	2.243506643	2.96467794	1.687016656	1.4662386	2.802234218	0.5402547659	1.511222099	4.426701966	2.609031868	0.7045846309	2.182275713	2.136805455	2.8310956	2.67880712	1.624895436	2.088262051	1.746601699	2.030697331	2.287445666	1.576315876	1.445360138	1.245864355	2.340393378	1.933927415	1.754762469	2.939710179	2.0518316	1.967573126	2.03186506	0.768389764	1.977321632	-0.01417827118	1.289367367	1.945248327	3.040581334	1.722910147	1.934282106	1.875375154	0.5456064037	0.303278108	1.816853394	2.554477417	1.617455953	2.51185232	1.065383321	1.744211949	1.28659273	1.581987807	1.397919309	2.560862034	0.896424544	1.436607592	0.952286293	1.441463747	2.266646221	2.311245368	1.296594683	2.273006069	3.106280452	3.683136749	3.386012155	3.44962053	0.5747023671	1.257958592	1.86967793	1.723128214	2.690708364	1.545093276	1.995623345	1.878988038	2.066602605	1.667729516	1.695201289	1.728715878	2.124536274	2.197682981	1.013353456	2.311492128	0.8486940426	1.686246227	2.676867967	1.809595898	1.805662212	2.221759503	2.24856648	1.34232477	2.331052171	3.088472722	2.453397444	1.168896861	2.166695987	1.841521304	1.409339576	3.268861107	1.679936851	3.021311009	1.204243947	2.104452566	1.899233151	2.436255136	2.731725134	1.73230305	2.175253023	1.704188908	-0.01560331705	1.505609986	0.5388802896	2.75028334	2.329014732	1.875998485	2.151604609	2.179473648	0.9119487883	2.10345355	1.60637719	1.683673076	0.3751344	2.078037522	2.173867716	2.532552571	1.382795808	3.074699368	2.714874836	1.429290085	2.459429536	2.867084661	2.479776619	2.173912691	1.156943531	0.9155115364	1.649760291	1.216425364	2.294186245	1.426451961	1.577684196	0.202058775	2.525181604	2.570584722	1.568309779	1.936161401	0.9870817266	3.250469298	3.229365647	2.710463589	3.170697366	2.079219365	2.603058141	1.73141813	1.572647663	2.956492286	2.417562545	0.3923611732	2.726651623	2.364877087	2.055727532	2.113676478	1.064689999	2.242403016	2.847238919	1.182298696	0.9370356599	2.981831192	2.210479178	1.823523781	1.517653855	1.444450241	2.737317427	2.317620828	1.013788349	2.307627489	1.457962925	2.356649983	3.107809057	1.308263172	2.217904902	1.998643304	2.446666407	2.49577726	1.292648207	2.857072224	2.5551498	1.062021044	1.271855062	1.977171994	0.6258616854	1.394606105	0.9589395401	3.159043135	2.388910885	3.257537559	2.038300349	2.10047938	2.189483619	1.956372636	1.207418115	2.128597029	2.831241158	2.257397736	1.327078436	2.54017507	0.7690736463	2.018640673	2.375846733	2.450554449	3.29119455	1.922551826	2.899902711	2.722851396	1.282796042	2.011571321	1.469759624	2.053227411	0.1668715274	2.103493313	1.016683456	0.9612353498	2.725843236	0.7522193475	1.778327409	0.5261597569	2.935066981	1.776074027	2.220476756	2.618722115	2.34339173	1.788194892	1.933047035	0.8780624058	1.190401016	1.192238991	1.807932892	2.325319925	1.900653453	0.6580383492	2.931473165	2.636793426	2.589559384	2.19449976	0.9930702709	1.78021298	1.939615163	2.698874174	2.341519808	2.460057358	2.555034204	2.368415474	2.001213213	0.4470594153	2.190754581	3.092326603	2.78685802	1.669291447	1.8784507	1.83193522	1.211070149	2.801723194	2.02700966	2.601101655	1.632067636	1.280185093	0.4833363256	1.795963937	0.4883495353	2.731595026	2.017640775	2.703927227	2.052083272	1.313594302	1.811796949	1.827890638	1.304466477	1.070546941	2.723155445	2.970392148	1.417934467	2.381895868	1.738844983	3.239271879	2.083059674	2.435784659	1.819992554	2.179079082	1.99949854	1.780948002	2.775616688	3.127841483	1.341478675	2.052893479	3.329985254	1.151640774	2.761521206	1.18924539	2.788398475	2.456474529	1.196834733	2.174058387	2.426578389	2.215735956	3.015237525	2.506682685	3.719900655	2.097139103	0.4974702184	1.657493677	1.07922285	3.608276496	1.973174118	3.278040126	1.795529624	1.352921302	1.035034851	1.786935487	0.854304953	2.410433317	1.679591561	3.503285644	3.520051387	1.281819472	2.025431528	2.307734835	1.989805316	2.010231554	2.28556159	1.920810896	1.855256034	3.120956496	1.314174756	2.667998818	1.409149232	2.759635841	1.703798989	3.253200916	1.127800762	1.039537314	2.421094948	1.654716674	2.167835339	1.446902578	1.259887101	2.603570353	2.070305627	2.259454574	1.953260695	3.3426313	1.990508134	1.867024711	1.638015435	3.482179393	1.578688535	1.259745321	2.207807435	2.677148691	1.95881647	1.292639524	2.496456921	1.783011704	1.574796815	2.591667103	3.055784137	2.188320136	1.058747407	2.039310525	2.623804449	1.60735369	1.660043998	2.941353513	1.78375633	2.405328998	1.524207035	2.445411175	2.007059283	1.861589433	1.158355983	1.390797494	2.61105799	2.45120198	2.263476186	0.6550693724	2.91181664	2.014777043	1.521247047	1.480069077	1.769357964	3.148425159	1.901357711	3.18081633	2.02849165	2.137840725	1.944367619	3.418542972	2.406897082	2.15613977	2.720781964	1.928671111	2.089293005	1.984606507	2.479320525	3.072840508	1.691110435	1.98070665	2.523438425	1.929810446	1.747622929	2.460686455	2.132330526	1.907903618	1.759513526	1.718494574	1.20886839	2.533989834	2.581190123	2.005270554	1.878624699	2.304224041	2.42501473	3.882671527	3.64835555	1.128197266	1.166363073	1.49426686	2.20866686	0.5149984996	0.6399494485	1.481579282	0.2457567686	1.762554925	1.657074178	1.670487383	1.804280198	2.347851484	1.601745745	2.173092022	1.874682231	1.846196532	2.048762067	1.852097815	2.24699814	3.564761375	2.212993772	3.053628794	1.490246711	2.622610774	1.32417093	2.123629033	2.245460964	0.1752857123	1.499951209	3.633768298	0.7726216058	1.677885945	2.522439456	2.272311887	2.522499088	1.05566765	1.751888438	2.688507158	2.342626046	2.07410865	3.205101652	2.955463306	3.238908934	3.467986435	0.02825799273	1.364272112	1.069778674	2.586863791	1.828405926	2.470601506	2.390895557	2.00400738	1.764119795	1.9121072	1.691090541	2.891930415	2.353092429	1.796444187	1.180893973	3.207946093	2.669564182	1.714906911	2.877146691	1.805394877	2.258759889	3.735174035	3.314492331	2.527596733	2.78655723	3.619691835	2.478547556	2.143932998	2.199408974	1.746879183	2.001881194	3.029721041	2.525231034	1.466935776	0.9158616044	1.61779914	2.353215453	1.915144481	2.440292635	2.608415461	1.106262954	3.475063696	3.145893591	3.163363499	0.6505764362	1.515336416	0.4364428466	1.145758965	1.516155211	1.78357683	1.756793738	3.324954324	1.919766359	1.558309133	2.082571335	2.0441727	1.28617285	2.886615102	3.273399691	2.047835859	3.243331552	1.885679166	1.769588484	0.3433897836	1.059414159	3.213266268	1.733875096	2.476704285	2.865021107	2.947630487	0.8638856467	3.268431686	2.262497868	1.516640309	1.700003073	1.477351641	1.48898846	-0.06171415854	1.62880671	1.530995904	2.588832552	1.890473958	2.887048725	1.732751126	2.363805154	1.585906866	1.899307915	2.498490607	2.828926065	1.44179427	1.590197096	1.462130917	0.8255292955	0.5574983079	2.2896561	1.329868696	1.489035193	2.078174984	1.229638189	1.518004258	1.882744855	1.592175137	2.974518583	1.944287201	2.040403211	2.193889248	1.062719877	1.11443741	2.393869886	2.540933843	3.666784963	1.45050287	2.601411441	2.8526016	1.494797443	1.585272423	3.153809879	0.8632208312	2.013261585	1.55397515	2.752683689	2.452602247	2.841691978	2.699159105	1.672820224	2.787672262	1.529759708	2.059979158	2.809768678	1.7604846	1.353924647	2.035661118	1.887153752	2.293952533	1.071616129	1.290197548	1.409032137	2.148211245	2.156330249	1.656419024	2.360751957	1.694911813	1.003615162	1.108372553	2.529786069	2.681902138	1.251561481	3.595776938	2.563012068	1.232763921	2.272825778	2.352371158	0.8851217456	1.412283398	1.402440459	1.819097296	2.424359745	1.992950786	1.251736768	1.675856845	2.004074522	1.044952187	2.681004955	1.840459298	1.429261668	2.72286589	1.060034049	2.774159986	1.299926009	0.563206496	2.117325937	2.415682669	3.350867354	1.89340987	1.447420983	2.498236534	2.083566838	2.216784856	2.361446406	2.588274317	2.326056511	2.691910636	1.684967168	2.050723135	2.361667544	2.33384742	1.876782678	3.035599737	2.012874646	2.251876269	1.714621166	0.9357363866	2.689062748	2.611655368	0.8526377079	2.192860502	2.864612001	1.778749497	1.268896892	1.745926645	1.388468554	2.630851329	1.981999325	3.003680488	0.5502283881	0.5890139247	2.509773619	1.986473711	1.007260857	1.985501302	2.293608297	1.713495816	2.974037954	2.542711883	3.706755277	2.237117546	2.104166537	2.213000648	1.443116986	1.812776098	2.230006135	2.423643345	3.05467988	1.275698205	2.911607519	2.905151649	1.247573285	3.032373357	1.073599549	2.833260328	1.907895891	2.774823909	0.4531711391	0.8646804026	3.926725572	2.38675827	2.318523927	1.079275374	2.443358375	0.8338814713	1.003699806	1.330566626	2.528523399	2.06613308	3.097120059	3.079050345	2.424220471	1.479334176	2.281380682	2.629348519	0.7902719322	3.382146076	1.514234952	2.704314455	2.14510025	1.802499086	1.286438947	1.703402834	2.070750553	2.878877995	2.406731039	3.196042681	2.204283546	2.701094861	2.237202087	1.016146262	0.7767840952	3.142352818	2.301208318	2.403242337	1.657795429	1.783535965	2.561802394	2.669903454	1.767710725	2.13795772	0.9468737604	3.390008851	3.268026971	0.1904289874	1.786180338	2.034523878	2.2521443	1.64689945	2.16257916	1.275502129	1.663237823	3.095708256	2.750634319	1.828942828	1.635456855	3.024193311	2.233043454	2.56057195	1.463470065	3.746704103	1.348932792	1.686450505	2.502963172	2.317108762	1.781432197	3.18096666	2.838825847	1.767990718	1.017816503	1.610092152	1.43745037	1.140911222	0.8313864483	1.97166647	1.308002504	1.245102576	2.381787166	3.434420836	2.219049858	3.469400808	0.9821085074	2.371290409	1.938151976	2.129257004	2.628784877	2.721692762	1.909587236	3.86556641	1.456452641	3.107774666	1.825952034	2.919758481	0.5500591361	2.61080522	2.337423326	2.183918405	1.198532107	1.167585803	1.507194499	1.025382638	2.616275404	2.083779312	0.4125228438	2.74745154	2.317659676	2.743195766	1.505703326	1.703437906	2.553743849	1.340195319	3.036060384	2.914961894	1.761468438	1.600442421	1.92597896	1.717759192	2.934863539	1.149648438	2.621836168	2.394788709	3.837299397	2.503208184	2.541435641	1.94590042	3.327995655	0.9106867986	1.172654563	3.644621705	2.21943436	2.452563996	2.00749314	1.73128583	1.244770655	3.569861777	2.555250277	1.626533321	2.953164212	1.921038735	1.831393699	1.861072153	2.359805306	1.139208024	2.382481468	0.8219238492	0.4509075285	1.869579254	1.802214311	1.463426408	3.419103134	1.946971008	2.734011095	1.723552958	1.266349329	1.639153859	1.075284099	1.548088977	2.031118053	1.743988159	1.489003364	2.499566574	1.649403755	3.122777549	2.402541617	2.470965551	1.612451172	1.720384863	2.087184064	3.062601879	3.101183776	1.925608186	2.050137014	2.363598138	3.319378183	2.584795717	2.261518849	2.147590228	2.981870335	2.509821982	1.867004442	3.091577079	2.411295841	2.854417925	0.7073348264	1.708474254	1.983965255	3.3461779	1.509444995	3.129781422	1.97897075	1.585724143	3.016154867	3.369726462	3.227102532	1.308226472	1.833220286	1.153129753	2.145652738	2.347770091	2.972429904	1.564496304	1.484952751	2.275575632	1.8756198	1.915332812	2.025157303	1.983030501	2.012878739	1.103107657	2.308673471	2.410824185	0.7235018264	2.476435899	0.5483030563	1.983038716	2.201850619	2.189603972	2.900883872	1.872057172	1.510854087	2.804200712	0.9323120319	2.524983308	1.059062314	1.692837673	0.9524922516	2.385091919	1.991916694	1.928111856	2.469353876	1.930044764	2.547235575	2.116234471	1.417966284	1.545278752	1.913893487	2.026871858	1.214752951	2.128715055	2.753494649	1.404098868	2.165894825	2.390449304	2.270890107	1.289609154	1.272914108	2.666638439	1.78669981	1.732803425	2.004803354	1.385195157	2.237121059	2.281539832	2.097864161	1.782012305	2.458776072	2.413455214	2.851318706	1.794635771	2.27919622	2.009883431	1.474436489	2.551676441	1.769982959	2.419526638	2.44286453	2.890178174	0.2905148921	1.642040586	3.006884043	2.633561581	2.826419704	1.774488591	2.459628699	3.018752293	1.125248333	2.464247877	2.585828969	1.380421034	1.155147442	1.105494646	3.432153972	1.072007478	2.492361879	2.835626052	1.413470215	1.664331169	2.748833831	2.535167711	2.102591176	1.756690472	2.323288701	1.247736258	1.457748079	0.6655866843	1.529517591	0.8122725889	2.405715858	2.489236585	1.941682468	1.324430787	2.376649801	2.68984156	1.918814358	2.79858971	4.597060907	2.447772393	2.50483505	2.424345911	2.945791246	1.64310326	3.453737994	1.456317008	2.66008447	2.752802855	2.714463556	1.56998962	0.7516038256	1.187517592	2.487699236	1.541885476	3.020949059	1.916372301	1.706717813	3.379621982	1.801862661	0.7906854892	2.159588865	1.655185105	2.529855431	1.38709939	0.8718591613	2.20974401	2.065611304	2.900284508	2.012142777	2.526941125	2.578761354	2.574036512	0.7542871777	2.35231509	1.504142084	1.920346617	2.059228241	1.67571258	2.297244882	2.355771023	2.83834367	2.701765325	1.875565377	3.19766698	2.67580013	2.439662425	1.794719656	2.864077852	0.9016353727	0.432005195	0.8140073404	2.409600754	1.151519666	1.806087276	1.102857684	1.277399284	2.789305287	1.783495191	1.399541046	2.133551393	3.205882154	3.728105646	1.767102102	1.660861094	2.262277085	1.750504565	2.035102488	1.124180068	2.134793154	1.722808611	2.019057438	2.890187273	2.425472665	1.777621298	2.025082963	2.701346832	1.181335308	2.762320174	2.66157608	3.105427019	2.41649676	1.534681827	1.524229489	2.0217781	3.539066335	0.823182232	1.890754858	1.789754071	2.771028194	2.604489815	2.172906837	1.822069092	0.6692076768	1.56250791	1.455284088	1.997228888	3.272765688	1.380394235	4.057933555	2.705193227	2.837062602	3.966110663	2.196783641	2.462875709	2.230481132	1.660617712	1.512719768	1.347048093	2.008135934	2.537227715	3.034386775	1.907072235	1.460245948	2.070460864	1.413126784	1.495237647	2.732556486	1.675582094	1.915649988	2.329690093	2.00519822	1.601743161	1.174101208	0.9395141749	0.711117016	2.376130245	2.377550311	2.506882465	2.00431031	1.228072811	0.2591075202	2.976653397	1.200627078	1.849716775	2.708040203	1.911410283	1.152632718	0.9617072719	1.487526656	2.618556581	1.848009836	1.277980083	0.4820553237	2.894067419	1.845227259	1.371659969	0.8433300335	1.566998573	1.990755781	2.306744503	1.702407397	1.117348535	2.25039285	1.722037288	1.724511472	1.874144397	1.712366381	2.345749626	2.147025346	1.885397198	1.911157623	1.442431537	2.25051435	1.588152617	3.453689449	1.644871889	1.73619241	1.736738166	1.958597048	2.061806627	2.829716177	1.108343864	1.648741817	2.495008649	2.686661022	1.493352465	1.165928555	1.894067338	2.265742735	2.671171372	3.384740201	2.145902632	1.111415377	2.13610485	2.418586323	1.194567179	2.122628744	2.811909589	1.812563748	2.665427794	1.05903575	2.481327268	1.855148191	2.978603802	1.791949136	2.469345866	3.409055417	1.271924903	0.9815540313	2.926613635	1.873479453	1.569667275	1.739838569	2.152618658	2.845099082	2.190270317	2.359389667	2.722531655	2.579043866	1.700195975	2.832461931	0.9918325406	1.539267584	1.692455881	1.875105748	1.774955195	2.700132209	2.113455715	1.55805529	2.582250542	1.78204455	1.556059845	1.843358566	1.293887896	1.737021411	1.983410357	2.114110585	1.769399418	1.941918093	2.885231347	1.149529936	0.3179555046	1.394518349	2.176853339	0.9350289753	1.466343272	1.909266873	2.276534695	1.09798924	0.9258641014	1.557191164	3.042827223	2.36600325	1.519521815	2.103343331	1.908582952	2.448387819	1.432828269	2.015268806	1.11905876	1.066814655	2.077988024	1.132830484	2.369724381	2.725525113	2.426428635	2.087533728	3.702853902	2.366524425	1.62603546	2.892464838	2.15348768	1.817792736	1.878361015	0.3975547086	1.945176781	1.433639553	2.067821243	1.804567398	1.828153102	1.311237126	2.21354884	1.317506911	2.10214231	2.46042317	2.250841564	2.29363889	1.986351831	3.779676253	2.574045154	1.612868545	2.015327311	2.882175034	1.967375195	2.23056372	1.967537544	2.621850936	3.595857926	1.803966631	1.651091612	2.096334329	2.101571749	1.633153534	3.281439898	1.5650267	2.690011703	1.458039774	2.207699738	1.581953557	0.6727283959	1.513379185	1.74289257	2.113090329	2.536297647	2.283019149	2.003095567	1.701586818	1.103986306	1.864011382	2.443322566	3.106582457	1.182338959	1.459044336	2.198196685	1.711984326	1.270222753	1.382141554	2.189047259	2.399233041	2.401685838	2.847727228	0.9671029265	2.854445581	1.323729236	1.752515088	1.675675113	2.026299431	1.093880007	1.911550312	1.294049823	2.620296892	1.906345787	3.013369988	2.738686058	2.089371591	2.026457951	2.722846934	1.757905276	1.913524586	2.276955751	1.616661799	0.600779645	1.584146413	2.775214277	2.361468671	2.246502182	1.377610675	3.088679648	2.221945501	2.14086232	2.752227016	3.06809783	3.040260585	1.967508383	2.10947397	2.071301693	2.639755446	2.007144357	0.7761057715	3.172521036	2.198634256	2.41714265	2.202237523	1.44992629	2.731189191	0.4696517641	2.449250099	2.066155497	2.413778597	1.178113076	1.804109091	2.291918657	2.603773665	2.211832023	3.08495626	2.001298103	2.810632282	2.879981725	2.51603404	2.351034679	2.388381675	2.449333336	1.229205883	0.8589213408	1.977537588	1.97830944	2.455564429	1.091172779	2.45518387	2.512230293	2.110559462	0.7897684741	2.522599995	1.619896486	2.412613275	1.530268924	2.408521277	1.169900832	1.807051654	-0.2484478745	3.371275725	2.198154283	0.9039593007	1.340098464	2.538213153	2.42856004	0.5526985822	2.288693461	2.089601808	3.526371415	3.006299021	2.396372167	2.266031354	1.393577134	2.333819428	2.269803496	2.450220543	1.80373531	2.432637372	2.712033989	0.803951901	1.945307835	1.799032284	2.36013522	1.37277632	1.381920136	1.348664486	1.811494401	2.396735756	2.26061557	3.40120533	2.107917267	1.620212544	2.733914922	2.446904002	2.361196542	1.195357018	1.844779756	1.749071134	1.362901369	1.688835636	1.022768653	2.199796938	0.6749064888	1.962865704	1.133317197	2.096056919	2.055324674	0.5478896797	1.448185309	0.5830829694	2.138229482	1.794275965	2.106037759	1.994738031	1.777022224	2.773359968	2.114724852	2.168327206	2.199185672	1.386342031	2.400186645	2.577875266	1.108140411	2.614199122	0.4640763014	1.942361567	0.8172600533	1.815146574	3.070968231	1.847429319	1.660366222	2.424745965	2.427630156	1.023900498	3.23379798	3.44511458	1.38236168	1.575912441	2.298430248	2.681979698	0.9027612464	2.378278558	1.722800654	1.741954464	2.885168685	1.136630914	1.480235383	2.473091912	1.055973065	1.287115897	1.643657087	1.82502468	2.340778851	1.446941463	1.553248489	2.347254995	1.505823017	2.266843402	2.088025579	0.9353965932	1.112136366	1.656671712	1.724578394	2.306319308	2.505060961	0.5451499516	3.280736442	1.769961823	1.395633585	1.977184025	2.05099349	2.028768673	1.630758467	1.869318574	2.430635961	1.904668127	3.640124489	2.686679989	1.092423387	1.089167718	2.245619138	1.9724149	2.804047319	3.079714571	1.905896008	1.853460667	1.637263513	2.043316887	1.458896027	1.554295374	2.851104704	0.8703871269	3.044797634	3.270539793	2.944856572	2.053082328	1.958828387	1.699346045	2.123107881	2.227281378	1.791060704	1.525062976	2.009076689	2.405931658	2.244401742	0.5818052059	2.098237272	1.223483633	1.954105155	1.884069581	1.18861556	2.236109334	1.220419004	1.271922354	2.341542287	2.395622889	1.582194054	1.980815497	1.358137603	3.786793321	1.366467089	1.829104425	1.678716041	1.662677678	1.512237949	3.554885188	1.865116274	2.692516242	1.998299384	2.126975045	2.37067397	1.147747953	1.112506405	1.539254143	1.955424315	2.329473729	1.583399035	2.941789691	1.60396169	1.569017389	2.130324498	2.122694646	1.161426073	1.023951324	2.542287217	2.533471202	2.852626866	2.840501836	0.5221992703	2.554184658	2.908503956	1.7706208	1.871366714	2.084246714	2.018230906	2.405599951	0.4756840106	1.288700929	2.417070744	2.680353302	2.91215579	3.13231849	1.270104262	1.065715324	1.058000655	1.75595224	1.766057613	1.670493139	3.035698641	1.80750702	2.760613216	0.8889176708	1.094630653	2.484275821	1.712644601	4.352512309	1.660418968	2.044536571	2.000508143	1.298766231	0.8529373898	2.191544809	1.664555388	3.022711142	2.621533948	3.323015272	0.9428612852	2.033503423	0.6979795343	3.019082246	1.23910451	1.20677591	2.173593303	1.982689845	1.514753241	1.101413842	1.479825079	1.381449577	3.995272341	1.155847641	2.459155482	1.484693656	1.036668362	1.859152298	1.71387125	1.988986387	2.307623377	2.480205558	1.703091264	1.590961673	2.150524782	2.811355934	1.946540806	0.9533824236	2.786179844	1.63318806	2.267879614	0.9210972757	3.337531827	1.412954375	1.718473751	1.707577156	2.167365393	1.287677064	1.276574845	0.6320528221	1.974548052	2.236213876	2.361511354	2.208792971	1.744482847	1.33978761	1.414873912	1.848175909	2.499036308	2.607865191	1.519946758	1.579367917	2.375879469	1.62647027	2.170630137	2.191933279	2.154977641	2.716071907	3.053048886	2.111788582	2.319418442	0.9670254154	2.162445468	2.748049505	3.242887059	1.414947034	2.233523094	1.393745755	1.039776657	2.498385541	0.1672710048	1.923541663	2.267437883	1.827442514	1.125215589	1.76372184	2.803892788	2.301927161	1.855343099	1.389497787	1.176783243	2.131839506	3.327898276	1.451842263	2.578566905	2.644913757	0.6295076868	3.673499864	2.292820026	2.54901694	2.540922601	2.086507761	2.401852479	1.308945425	1.42605625	2.155443398	1.437376061	2.617768354	3.265257023	1.370209397	3.416243824	2.33938923	3.384803504	2.247432809	2.761462029	2.134745289	2.679018269	1.130904891	1.355281846	1.504289518	0.8443246407	0.1471954683	1.055097709	1.359405533	3.168080257	1.186728826	1.101619783	1.613349069	2.402213524	2.066545459	0.756931937	2.210975801	2.069324254	1.679800806	2.40717922	2.206141807	2.17674942	2.100744352	2.546117017	2.163349201	1.710435619	3.232238016	1.848178433	2.055122252	2.354003784	2.624540908	0.6376187113	1.823197775	2.720347633	1.764188427	2.520669852	3.262253981	1.083713627	1.224425151	2.097889877	2.165300554	2.234977493	2.508484566	1.172638298	1.015705321	2.477860191	1.898437154	2.338161593	2.01193901	0.7831955031	2.438222187	3.739029369	1.551943177	0.9831134161	2.283077594	2.505871925	2.098132786	3.256555767	1.808939305	3.328770016	1.147463144	1.447139755	1.048102177	1.632919316	2.519581729	1.604930481	1.646911231	2.718434376	2.22479832	1.730784379	1.247267732	3.047619567	2.833306351	3.171140903	2.342823281	2.656473085	2.503374179	1.935203351	1.2452855	2.698910585	2.78529336	1.962692251	1.089323782	3.010433759	2.860540999	1.684709315	1.968402324	1.553448824	2.407454373	2.529650846	2.582358306	1.275741647	1.328802491	1.346770212	3.716949914	3.079024646	1.977954314	1.999005044	1.132830866	1.532821446	1.165431359	2.306967007	2.215278384	1.563541209	1.404367679	1.680295688	1.832442748	0.7797021067	2.480773146	1.995079721	0.7753593421	1.693705685	3.036276266	2.134978205	1.6715515	1.045899933	2.063525098	1.872194364	0.7892444786	2.603925869	1.373550228	0.5619424602	2.864138706	3.297702713	1.241724093	1.331703291	2.787061678	1.327779471	1.257145116	2.131891227	2.997297103	1.738879972	1.859488872	2.185990719	0.4519846257	1.182817159	3.402064002	1.595600687	1.350668571	2.257807995	2.191180148	0.9527236004	2.260460042	1.716747087	1.363600668	3.245453775	0.6795570174	2.675723105	3.108254962	3.060412245	0.9572612575	1.922114014	1.582750081	2.434109702	2.589806727	2.308696272	1.77032263	1.398846124	2.07625706	1.755887984	1.288682713	1.711876185	1.473491166	1.75559938	2.250648775	2.028341467	2.431678814	2.560891841	2.440551115	1.78204524	1.969968053	2.689021094	2.12175096	1.097663802	2.423189985	1.483951282	2.177248503	2.192478245	3.004830139	1.477325751	0.9370156265	2.373426406	0.6137693128	1.755376119	2.553791191	2.009953042	1.934560225	2.449295035	3.109121759	1.609087744	1.622964	2.164282455	3.207023669	2.497877384	1.819760023	1.855405234	1.319893947	1.833914789	2.269449613	1.958084046	1.982992499	1.917594982	2.847215749	0.9364210714	2.698377844	1.627315501	2.076130951	3.667761429	2.233239847	1.813813032	2.402955336	2.219348475	2.037192979	2.241290806	3.329823814	2.217011853	1.420710738	2.16186024	1.55390636	1.140186425	3.111371393	1.209116244	2.27119984	1.535025832	1.551367188	1.897899497	1.048404739	2.010324633	2.634311937	0.8229005078	1.31146221	2.306778742	2.272615514	1.997039251	1.631879454	1.100693307	1.890504255	1.958563636	3.938894191	1.668232892	1.171490341	2.23915003	3.190490888	2.882599776	2.279723673	1.96762017	2.104570603	0.7773946579	1.684188656	1.859376149	3.499639116	1.309029871	1.529555018	-0.03858454466	2.380907339	1.405862801	2.047847545	2.406334415	0.3907715831	1.216019232	3.0523325	1.707651644	1.546623422	2.571066234	2.396936061	1.811830729	1.081538428	2.377025461	1.779389727	0.7131232038	2.366595648	1.810993657	2.701545982	2.035218963	2.810492901	2.40697725	1.56481928	0.386537975	1.613516034	1.696803151	2.164488725	2.282134492	1.482895848	0.6536456956	1.748918187	1.846425559	2.331839716	2.02716151	1.855578127	1.883852611	1.891848522	1.692346102	3.179894573	1.966730326	1.95524237	2.043923391	2.496441683	3.321027366	2.49886323	2.402173474	1.742073032	1.362648312	1.69637315	1.731049817	2.319720376	1.221842985	1.714421827	1.32378442	1.963069801	1.912494032	1.731217833	1.864660161	3.361636975	2.621319867	1.823424065	3.116531174	1.259203669	2.343203634	1.550135888	3.395889866	2.289252513	1.584748535	2.075730651	1.313295655	1.959447466	2.674911349	0.5003629238	0.5366173184	2.349411361	2.647307773	2.344080033	2.125229636	1.402031366	2.605115097	2.896681976	2.099618084	1.425348837	2.25157038	3.130280238	1.998547879	2.325887993	2.109449507	2.309882535	1.722469196	2.493187836	0.7532680222	2.089054699	1.76192199	1.553838186	2.642904574	2.129461012	3.399978179	1.248688386	3.097301745	3.041835128	1.397391165	3.518907754	2.737048177	1.984888854	1.185587111	1.421542232	2.482406764	1.841012143	3.724231291	1.948439088	3.03371131	3.312657039	0.8824214102	2.033600654	2.071211684	1.693638633	1.10639721	1.236479109	2.550623102	0.7532899974	0.4596646362	2.406978584	2.227916674	2.096784062	2.066239397	2.432994545	2.547871415	1.738183395	2.600432346	1.80348935	2.52932869	2.004567094	1.564317226	2.641223389	2.649265614	2.366305588	1.513116086	2.696846652	2.008511489	2.083447855	0.3720885543	2.075482081	2.411028889	2.555089913	2.216949379	3.506211774	3.121570422	2.035023785	2.514912876	2.282050371	3.263015945	1.400104535	0.9037511159	2.67011415	2.824185579	1.27207388	2.425915038	1.210735417	1.32551717	2.007524234	1.526219334	0.3613978766	2.389588597	2.473633908	2.050422556	2.192493747	1.418207553	2.021205831	2.874953827	1.833918094	0.8998155844	1.975748349	2.323966515	1.681265829	1.158111433	1.110654449	3.047930138	2.008309493	2.032362742	2.501586582	2.293292215	1.722654185	0.775434778	2.097679298	1.354250952	2.106863557	3.647424614	1.571354309	2.853416874	1.989950575	1.211248732	2.823969375	2.699231729	2.457344845	1.842982324	1.040442123	2.793163568	1.486654529	0.4835292098	2.110286074	2.727284918	3.626058114	0.8630870145	0.6708957792	2.158089245	1.28740956	2.762724809	2.781515602	3.052304836	2.229774905	3.544340298	1.458488075	0.6438658341	2.541629465	1.404681271	1.75630431	1.794966697	2.373204595	2.242205783	1.467952296	1.352092206	1.234981758	2.909210233	2.458779447	1.092015537	2.561130823	2.808786169	1.191003404	1.725379502	2.030343214	1.910513086	2.438790215	2.152586047	2.463051396	0.7005189041	2.91076592	1.603099601	2.824870967	2.519144861	2.233937963	2.399949648	1.770385639	1.354563346	1.112981046	1.467472773	1.494806381	2.392077268	2.497992773	0.8108888542	2.217100473	0.932211624	1.852931173	2.106521436	2.402431741	2.837385651	1.288814642	2.417825328	1.204574504	0.5117267022	2.097461104	-0.05821692367	3.150900655	2.604562748	0.6264980457	2.255497669	1.859771542	3.342043879	1.739969879	2.812163161	1.996289219	2.309821428	1.470622263	1.041223607	1.844679413	2.376413757	2.085748365	2.646215647	1.277814439	1.50951606	1.114117975	2.140547343	1.846174875	1.449287154	2.555882716	1.925277022	2.149060819	0.7921959202	1.715755309	0.7434736224	2.728982124	0.6166271872	2.106961262	0.4994994351	1.880172138	3.00146646	2.15797949	3.292272117	2.330034105	0.3348671896	1.34622067	1.495906093	1.747931277	2.114147553	1.729444223	2.026247162	2.037916503	1.501909091	2.039534908	1.338731133	0.7323682359	2.964143295	2.106463954	2.186017939	1.622507838	3.322135698	2.228152503	1.961416839	1.545466238	2.294013242	2.000382762	2.214878317	3.251562221	3.180443981	2.304749478	2.417314906	1.453726675	2.445672227	2.344600272	2.997335411	2.96384376	2.017978423	0.8579353659	1.452724306	2.525117643	2.938670617	2.204840183	1.962477878	1.517037078	2.492710417	2.534729165	1.042886361	2.603385496	1.213536555	1.139202507	1.899200684	2.719390622	0.9141905451	1.048841312	3.27160292	1.768100681	2.778244186	1.784940686	2.214411615	2.190087442	2.163246917	1.968133868	2.897074261	1.909020546	2.490301056	1.894827371	1.792990182	1.276627743	1.361732064	2.449848427	2.371673653	1.874196285	1.36405879	0.5473903665	2.315805126	3.125229254	0.6988923847	1.317734183	2.764398347	2.105096525	1.732269352	1.849619939	2.301595471	2.361873562	2.280944079	2.56086826	1.857797171	1.788144806	1.29470866	2.436756154	2.140243984	2.750151999	1.701527123	2.301292439	1.285012904	1.972175042	3.889812884	2.304932917	1.845966444	2.314311791	2.581984835	1.999115085	3.140154152	3.273533718	1.22810697	1.563371701	2.543165686	1.545546268	1.654977483	2.797981176	1.280214814	1.695599602	2.031306243	0.4455010063	2.883486144	2.412616347	2.459528773	1.821102071	0.5647098957	3.695430104	2.360050182	2.436002401	2.593118953	3.604639985	2.056502131	2.412353548	3.318287105	2.41316363	0.08107539735	2.296198755	2.085497304	1.413689907	0.9547010489	2.686428885	2.769942186	2.818790768	1.356831762	1.007372293	3.122560846	1.538663123	1.948129696	0.2125617112	0.6594165057	0.9415653677	2.189178636	2.443815	2.79678013	2.590513891	1.595607082	2.623389754	2.32732799	0.5132460096	1.707870235	1.347708723	2.160460365	1.884159051	1.31607626	2.397864737	2.959462407	1.833915265	1.503448261	1.753559701	1.166983525	3.131507004	3.157545128	2.44004861	1.634167759	2.056491473	2.387654995	2.376103411	1.818453038	2.282731082	1.899808652	1.865270501	2.771065358	2.926825352	1.588076687	2.211658072	2.026400835	1.369308924	2.681623311	2.049574816	3.66273334	1.751779831	1.877684327	1.342790094	0.7619947912	1.731297114	2.301042215	1.755916203	1.826053261	0.9600529842	1.38132204	2.223098754	1.668398524	1.780642466	2.959104725	1.258169778	1.379813057	1.40527309	1.887019412	1.835579864	2.054278102	1.206093077	1.7431716	2.228432733	2.838193554	1.20492264	1.997236258	1.422403488	2.541469012	1.624622443	1.801712784	1.522479945	2.204541895	1.828073117	2.501642484	0.7878105508	1.409987721	2.039579124	1.857379087	2.179039436	3.323036405	1.226864814	2.413300119	2.789844354	1.981338212	2.395673257	1.41640376	0.8560698404	2.280425791	2.87430264	1.505184271	1.90302587	2.127787202	2.199607624	2.001947714	3.436642171	2.81271956	1.666673179	2.476330121	2.054318553	2.113577952	1.900099626	1.650477791	1.965159411	2.653614484	1.219893261	1.923484883	2.227993135	3.254577002	2.187075138	2.792659785	1.960050862	1.328791726	2.683579676	1.287857043	1.625668846	2.863417053	2.069434522	2.264259096	1.666153711	1.212320774	2.457225547	2.746829857	1.773688498	1.998842371	2.117149667	1.786166134	2.501465902	1.514748314	2.070743297	2.846867818	1.390597336	3.25563394	1.078312029	2.519698545	1.993541108	1.382804625	1.955173323	1.487803188	2.297398656	1.768171198	2.583338793	2.70165698	2.227003005	3.242956181	1.146957886	1.448142964	1.205188921	2.095609702	1.130580383	2.267926386	3.674686142	2.327113426	1.666796778	1.216099505	1.756536206	3.955663587	2.292339943	2.651138463	2.337800312	2.485559663	1.578951387	1.866874628	2.490513193	1.443408214	1.809453593	1.688509813	3.534036177	2.957300975	1.552569644	1.89318828	2.8706368	2.62774539	0.9416283988	2.922282456	2.024895244	1.994461927	2.405279524	1.095340843	1.738801764	1.538214733	2.101392536	2.153293616	1.750804744	0.9827363103	2.429783237	0.6896389309	1.433982681	2.165804864	2.414788428	2.507602481	2.748290394	1.167174156	0.879183495	1.179039169	2.490324	3.24370105	1.314793892	2.305071009	1.535170879	1.36353021	2.980777018	1.168529923	3.035740848	0.6563251528	1.887681213	1.354021522	2.473110515	2.045882784	3.070078019	1.142548241	2.099750662	2.172978607	3.04754627	2.464445733	1.648455562	2.530633715	3.110630729	2.545519526	2.470713289	3.484701805	1.36057004	1.217739611	2.852022629	1.933002499	1.897610481	1.178469692	1.811321968	1.528038259	1.752288323	1.68075263	2.692054143	1.080077229	0.8713783979	1.832897043	1.544588019	2.737772409	1.726483956	1.917375602	1.640943359	1.060518978	0.9301012082	1.816078929	1.398638451	2.564523295	2.425981302	0.9758853259	3.165625631	1.627739192	2.348897797	2.216051117	1.813853099	2.62499769	2.374873466	2.136273454	1.003006196	0.9802434134	3.803153689	2.850539614	2.420327609	0.9857384673	2.426287799	1.886157863	2.803138122	1.804598103	0.9530855999	2.099945597	2.372820222	2.677392232	1.115706133	1.461928291	3.152179477	2.766191548	1.905883639	2.027325122	1.938100064	2.358412493	1.385960008	1.252194055	1.295523306	3.002131595	1.619219174	1.14988301	0.8621656706	1.625758718	1.562475908	2.38127226	2.647735754	2.185112627	1.825813413	1.953091659	1.99568089	1.751449832	2.589556208	2.512668055	2.363509207	1.91149427	2.169554999	0.6922017282	1.745645746	1.737578145	0.8196489914	1.7146766	2.293381735	2.123378781	1.19075125	2.545735688	3.227404752	2.785882923	1.821897412	2.384087616	1.072907592	2.119622473	2.495762585	1.399801991	2.047351633	2.471274299	2.478331354	1.931720208	0.8248278101	1.713672161	2.656245294	1.856850324	2.770774299	1.57634363	1.439514799	2.156678578	1.19269344	2.160981576	1.701171159	1.430467407	1.53629014	1.61317975	2.084576395	1.380093229	2.171794007	2.909623457	1.737688641	0.6306882263	2.30107435	2.833971721	1.855654961	1.525807033	2.669857033	1.968144864	1.399479163	2.38434425	0.6932710228	1.708310165	1.345551776	2.93698246	2.054481383	1.855416938	2.577130763	2.173347153	2.307638711	3.545589595	2.948351707	2.97533778	1.365503698	1.20904468	1.023003542	1.579885591	2.491155373	2.371079617	1.49753851	1.336408272	1.59169945	2.704537443	2.535812968	2.091831344	2.168047882	1.449470915	0.9975339973	1.764109815	0.8752741789	1.347403977	2.808312805	2.210489624	2.27819063	1.811278421	1.97407363	2.628474026	1.964971915	2.341841522	3.425557757	1.158005475	1.696719907	1.744603719	2.664869157	2.423506153	2.812987316	2.064786289	2.497587332	2.196328237	2.414741228	2.155267413	2.431608642	1.713757453	1.605319181	2.838732694	1.952541942	1.9623809	1.863748139	2.026885637	1.63451638	1.913607564	0.6665979366	2.97532702	0.9904970347	1.396788282	2.375751463	3.348525527	3.826349851	1.845478006	2.629610255	2.037504328	2.84676057	2.774169526	2.910312851	1.998678922	1.518450238	1.739625865	0.6034729465	1.145467331	1.826900428	2.060420812	2.308661536	2.363373196	1.347702082	2.204918438	2.333897469	1.783791069	2.442801595	0.8200500478	2.878197188	0.9400140361	0.5278402317	2.442365333	1.934542985	1.365720952	3.026979502	1.772289663	2.539617648	2.824390874	2.03524814	1.490914946	1.472243485	2.980548013	2.833994906	2.032645468	3.04546641	2.107256979	1.674571403	1.926346093	2.484602634	2.034081716	2.366047417	2.683117125	3.410201836	2.605938812	2.142143317	2.505500292	3.131615689	2.486841537	2.503618579	1.991535501	1.892409436	1.265402325	1.92708557	0.6827176467	2.337849733	2.43841206	2.053382606	1.398229145	2.845937665	3.084715187	2.620488637	1.509685122	1.06931987	2.504200405	1.421523837	2.588470237	1.853031107	1.675285846	0.7277779867	2.490667745	1.26179136	1.357860818	2.284142354	2.633765308	2.960420296	1.890275333	2.356458217	2.226113269	2.416739222	1.784199254	1.962496924	1.83823428	2.49188577	1.446787789	2.824195324	2.534759896	2.557831433	2.304869955	2.756573981	1.616464156	2.588122718	2.476908143	2.727608824	2.627132087	2.414627819	2.321729837	1.858879668	2.57932022	1.649702156	1.950619138	1.53053152	2.154778632	1.859125033	2.263162013	2.859121644	2.137970573	2.1109074	1.929674807	1.205839782	2.057767358	1.689325426	1.93924285	2.136939785	2.961711164	2.140824289	1.483094778	2.664249749	2.409597003	1.308150009	0.7191967443	1.586694654	2.26940251	2.148339558	2.92691644	2.603246967	1.735241303	2.143165657	2.211934475	2.499355578	0.9798286843	2.741552483	0.3642986158	1.820388913	2.926307177	1.142752002	0.8784349823	2.733858363	1.913136231	0.9332728191	2.542000566	2.18408209	2.380256597	2.93330495	3.189762451	1.050834077	2.241626097	1.615703975	1.312351495	1.103526737	0.5257055951	2.078865767	2.737684964	3.595343212	2.727304795	0.9676892077	0.8658269089	0.7399865949	1.012858807	2.580210429	1.596108005	1.977272814	1.676849828	2.304688893	1.574687505	1.121286184	1.579964974	1.596370062	1.601667064	2.436527546	1.613772375	2.265476295	2.975143711	1.824955324	2.184906331	1.736080529	1.183387817	2.520718794	1.15540994	1.612047756	2.340259332	0.8788803072	3.160789054	1.415638786	2.706963532	3.784647731	2.499791222	1.108350936	1.115818712	1.887259215	2.639810759	1.737658717	2.318343297	1.75724276	1.216613999	3.406724126	1.95056718	1.387661437	3.276339331	1.384313535	1.535238059	2.525646641	1.850044682	2.513346888	2.14969534	2.271849138	2.864907453	2.280044963	2.261870821	2.53198365	1.794652869	1.549038455	2.307146342	1.272365837	0.7184087941	2.664311052	1.819636417	1.960020008	2.627588416	3.141657335	0.1696638728	2.256876736	2.480231996	2.993371448	1.855027651	2.573144205	1.179981224	0.6349892609	2.523363139	0.6522907159	1.473302994	1.325872226	1.545860254	2.860796836	2.83703833	2.068277803	2.471913177	2.163144197	2.874254287	2.452904324	1.258849902	3.222869847	1.896010046	1.839393573	0.4966139429	0.03521172584	1.666423982	1.230632268	1.766606475	2.626973887	2.329313504	2.177084464	2.108440064	1.332490089	2.354292493	3.175280974	2.320354231	2.817539894	1.500185216	2.436162757	2.068850251	1.85176056	1.663832251	2.308048378	2.075120105	2.536552457	2.433504154	0.8217239735	1.696050994	2.648979619	2.05467225	1.436213502	2.457545175	3.268688798	3.004593157	2.65575898	1.573138106	1.680785898	2.551102488	2.489019895	2.080802846	2.520377593	1.306253612	2.499453873	2.61206694	2.637941588	2.319825655	1.661989634	2.684447924	1.512419472	1.45386261	-0.01813700639	1.349342976	1.927370802	1.464563559	2.872244476	1.393297415	2.544522421	2.282940888	1.003879197	2.058378488	2.760893408	1.796097075	1.803854775	2.590162893	2.010613202	1.243259827	1.759956789	0.157592564	1.67439604	1.308505521	1.452998712	2.185621676	2.197863918	1.814831236	2.023943396	1.97405299	2.792701952	1.390823172	3.036222385	0.9026331963	1.925701627	1.465934215	1.690437829	1.844564202	2.403047709	0.8522560726	1.652012235	1.987097133	1.24192906	2.172850321	1.398236588	2.790241969	2.145072717	1.968256418	2.368366048	2.908506132	2.665215388	2.12222663	1.295346407	1.846096675	2.075519484	2.049845198	2.884960343	1.210235543	2.633110642	1.739395135	1.99854373	2.803893133	1.553344616	1.367684744	1.298247828	1.273635387	1.67343735	2.027501394	1.845139931	3.12750103	1.091984024	2.17930328	2.505546278	0.7769071921	2.190012729	1.345523416	1.727803314	1.699729011	2.148835871	1.800338396	1.435015509	2.97594383	2.502136646	2.416699315	1.857378325	2.187645659	2.639706596	1.502712684	2.065215903	1.508873941	0.7395327241	1.92008132	-0.2258719049	1.790129412	2.825195836	2.838493242	0.7082389705	2.748665825	0.9285014452	1.145379953	1.883487089	2.553990906	2.301510712	0.6069756778	2.740835965	0.9477666828	2.890207165	1.251470082	1.459177809	2.105812658	1.818713094	1.185874865	0.8173029929	0.9189203469	0.5671701604	1.330878323	2.339864298	1.771071013	3.389888321	1.440442306	2.796875259	1.936554292	2.57423113	1.039542136	1.016232394	2.331921376	2.130679318	2.044328436	1.286238131	2.227479126	2.589329001	2.124845011	1.844801968	2.075947587	1.437722295	1.238382306	1.587506526	2.355826921	2.20614774	2.824880069	1.429504012	2.230645839	2.584839795	1.75469974	1.825108709	1.265108446	2.163724286	2.170316629	0.883291985	1.921933996	2.12738223	3.371136309	3.127335283	3.297732035	1.866770013	3.111797738	1.612581358	3.105876348	1.910502817	2.005230101	2.046193892	1.907489771	2.965513052	1.769489241	2.690569313	2.313461161	1.980954086	2.092698164	2.116036992	2.336451346	2.181037438	1.850390015	1.834495841	2.622932342	2.92708433	2.100547743	2.647120404	1.513263528	2.153937369	1.17722999	2.008168125	2.22073664	2.202127569	1.623712543	2.689598832	1.007807848	1.637802372	2.026061426	1.790204119	2.643486859	1.719502648	1.424212481	1.901691564	3.097610189	1.954100977	1.622286501	2.175758971	2.085419125	0.8797826789	3.141868111	2.474747635	1.047040332	2.957504296	1.741140823	2.088329284	2.167223331	0.9246496353	2.21221285	2.457077151	2.412354436	2.308585823	2.128572555	2.664821929	1.465734747	3.485742567	0.8643063789	1.51220423	1.880744284	1.603723174	1.672710561	1.620715437	0.7613757461	1.777146602	2.15409322	0.6620988792	0.4608113922	1.567822156	1.136745459	2.220873591	1.599880058	1.80361619	1.935580146	1.877506447	1.570037266	1.283319444	2.562678901	1.332826801	1.499137338	1.074464314	2.019745958	1.041679061	2.022109842	3.608666546	2.073053082	2.549599603	2.144111883	3.167361506	1.836283939	2.482320672	1.818759788	2.968393436	1.570654795	3.355247582	2.829357748	2.154132068	0.579527583	2.142827416	1.897984259	2.164249898	1.516079355	2.885715189	0.7696374568	1.615267486	1.568798452	1.952376114	2.685460438	2.271210833	2.442919109	1.221865308	0.2891378456	2.819071723	2.278730952	1.851178172	1.762494904	2.25681888	1.645789832	2.002050348	2.605312632	2.075310628	0.7855326123	2.834593999	2.69809511	1.853815333	1.629098496	3.219234778	1.615009047	1.697064243	0.5783667142	2.300998716	2.328111968	1.528552207	1.715432571	1.56829238	1.697233171	2.029358693	1.533335665	1.925819263	0.3408840603	0.7747098326	2.554675031	0.8909464139	1.975012326	1.052473463	3.039167733	1.90865505	3.00474379	2.290255163	2.083600722	1.455124054	1.120627316	1.906036153	1.554609646	1.063650673	1.563210985	1.638096648	2.484504351	1.432923701	1.896180894	1.464156427	2.188030444	2.935499205	1.570166108	0.510982108	1.710876797	2.625354772	1.773660023	1.231634978	2.738643974	1.924663238	1.655364229	0.5380963509	2.017203264	1.479463858	1.800558551	0.9863781397	1.740014812	1.833638817	1.761864217	3.60568489	2.853260193	1.751199444	0.8259199103	0.06475984884	2.417007976	1.988242447	1.574222564	1.667858663	1.838887924	2.081865834	1.026230771	1.554071025	1.527029313	1.125699094	1.911553667	1.93041219	2.53642555	1.414642436	2.063272208	0.5881136096	1.505566502	1.985260821	1.475026106	2.442468583	1.5856922	4.24054438	2.365988401	0.9174903111	2.443763824	1.781306076	2.006436449	2.689926905	1.069337155	2.487736232	1.996916169	2.677584118	1.860212669	2.076934555	1.803182633	2.150656	2.427558721	2.264847322	1.692125475	2.743250668	0.6093705972	1.381483241	1.605422937	0.8622850433	2.001180111	1.95753287	1.360161366	0.8524550114	1.368439983	2.694984322	2.126614327	1.374467179	2.057237803	2.44013318	2.725040512	2.254272433	3.645550412	2.518206364	2.026188302	2.823046242	1.648803196	1.310632954	1.799546966	1.114489319	1.193935617	1.889151491	3.162230421	2.370113301	2.299966403	1.347758365	0.3103296289	1.066032015	1.562063866	2.797505469	2.538172155	1.184833435	2.258074593	1.466471901	2.045468722	2.806736668	1.98359051	0.9173146284	2.186070336	1.201172359	2.029445953	2.528101809	1.705545292	1.555710372	1.231483867	1.448867574	1.785486506	2.871027859	2.955493053	1.936447758	1.497538468	1.577518271	3.749232071	1.891122362	2.396532713	3.190666274	1.912692845	0.515068839	1.922650472	2.284492047	2.196716704	2.331350615	1.762916892	1.341717389	1.91451535	1.588209026	2.575181558	1.11998329	1.29675913	2.862107402	2.566921726	2.431114184	1.196687515	1.49349858	1.789701689	2.059762333	2.898086115	2.565221862	1.672215629	1.533108053	1.500371722	1.160934082	2.654753656	2.192481021	2.204970502	2.569698257	2.363367379	2.714459082	2.188168888	3.017476105	3.035398195	2.751837835	1.766223962	1.575093117	3.719383694	2.206732538	3.97805027	2.26362648	0.5223043263	1.812532437	1.032630313	2.340841536	1.549264967	1.736211651	1.751683463	2.205084525	1.97403734	2.438034158	3.336861829	2.103344534	1.608216031	1.292180875	2.1315233	2.00480735	2.695519086	1.451231146	1.850859775	1.57428173	1.822999701	2.03070063	1.602067026	2.99691906	2.970483992	1.199941479	2.10176787	2.031948927	1.374319389	2.618317687	1.751019636	2.484568184	1.713050231	1.598830737	2.843606324	1.115247747	1.836300204	1.754790883	2.33618282	1.988507114	3.020326941	2.159562798	1.910902485	1.482033702	2.070335934	4.110651042	2.985829212	1.63151553	2.506904507	3.452696084	0.7940846994	0.7044244301	2.39598668	2.070696257	1.692919148	3.107678033	1.896094341	2.178829936	3.189338505	2.015697009	3.030262083	2.175467889	1.985588613	1.276465248	2.527209625	3.36091201	1.514764383	2.397701301	2.640744032	2.005224738	0.9782158821	1.650018643	2.02244228	1.538490093	2.206602746	2.578593163	0.2757070907	2.575584448	1.878312554	2.104266921	1.535670995	2.765185659	1.086615998	3.467553331	1.596066313	2.437314149	2.894503441	3.094092746	2.17655522	3.332505049	1.620445374	3.254094134	3.04846709	1.623786152	1.269569705	2.479275344	3.10094606	1.690627601	0.843492748	2.28028735	2.937197612	2.45503186	2.373124243	1.438475883	2.430382407	1.87495141	2.831503973	2.627340691	1.661504582	2.870529158	2.602916556	1.35838477	1.750563546	3.177874451	0.02420870697	1.160591119	1.846150876	1.416007043	3.237857571	2.670702184	1.957256281	1.936153101	1.327228289	2.321913654	2.593385657	2.903143513	2.156006044	3.381741353	2.144306341	2.380382618	3.187082263	1.885887329	1.529880898	0.6191831026	2.020213314	0.9855791305	1.603484638	1.459247941	1.985079856	1.870552307	2.244073307	3.156028363	2.541185696	2.063045067	2.116065197	1.658966911	1.298877569	2.293136871	1.777637774	1.489075	3.018788654	2.391864974	3.965811293	2.125762642	1.840837286	2.404345373	1.352293814	1.767814182	2.785331346	1.989591553	1.416050577	2.318433421	2.155537752	2.272217906	1.65428083	2.561890474	2.76593733	0.6329261095	2.692221661	2.346268304	2.611579238	2.407457735	2.15285399	1.974011902	2.255284744	1.531203272	2.632223084	1.577301074	1.730330309	3.02075121	2.822481184	2.513782787	1.1653072	2.289436306	2.263004806	1.789361675	2.015523719	3.313508738	2.754312956	2.583070561	2.293842426	2.443041303	3.565127562	3.013888639	1.630036076	2.232002026	1.196527127	2.060058003	1.234760104	1.148463027	1.360565206	3.028041964	1.346495058	2.138409108	1.610365826	2.045614769	1.499625696	0.6793849947	1.794861022	2.532730033	3.351492037	1.730005327	2.203921828	1.549347484	-0.01045726242	2.345898079	2.616357412	1.469392779	2.080407449	1.327792404	0.894626417	1.779373731	2.123516128	2.916274886	2.841252983	1.833411928	1.343628887	2.183746504	1.374215927	3.359815306	1.869520231	1.623296642	2.258868636	1.768132573	2.657870655	2.866609876	0.3806054645	2.123688789	1.033382707	2.015830136	0.9303934803	2.429177719	0.8349698667	2.774657545	1.592904816	2.295262133	1.592150593	1.698430582	2.866227083	3.271435207	1.815809597	3.121690814	1.986458107	0.8530724833	2.062275406	0.6601687509	2.827679768	1.704732619	1.076565477	1.624104197	2.411122577	1.451438788	1.730556275	0.5263723879	1.568522632	2.109455146	2.509147053	3.47523025	1.933641404	2.577024775	1.596779509	2.507470799	1.380993788	2.400697961	1.710242681	2.246751546	0.6862127361	1.840902142	2.078949129	0.6791283812	1.817030194	2.906158223	0.6011300346	1.518276619	0.9973040914	3.754891006	0.8786547455	1.497985103	1.796680982	1.791324853	1.873862789	1.04471177	2.188467055	2.279944289	2.196109748	1.718129366	1.054040371	2.621723691	1.86029892	1.945743783	2.53504467	2.479993799	2.809112349	1.998231321	1.00810914	2.028889555	1.762432792	3.397849812	1.548845597	1.874942978	1.546270622	1.963987819	3.067001621	2.35713923	1.13015844	1.190916646	2.075807411	1.711852711	2.558827719	2.164283461	1.049339234	2.22793527	1.917675538	2.570487598	1.396009531	1.770297408	2.378575804	2.524806237	2.719391239	2.269608478	1.855406183	2.975221439	0.8990438014	1.128399245	1.930497721	1.61843553	1.758808164	2.126467685	1.85913987	2.001102499	3.299896228	1.017344444	2.328277439	2.635498179	1.236961938	2.324308934	1.511402874	1.924623649	2.037613655	2.542411223	1.33157074	2.123430334	2.071761126	2.722814863	2.277302795	2.75530113	2.321363571	2.664083028	3.270720711	2.432246338	1.313365308	1.367749938	1.295795589	2.52964687	2.714918295	2.738711468	1.602482466	3.044254828	1.349857445	3.085992887	1.80075606	1.292104534	1.829991356	1.999322298	2.264827719	2.503319994	2.880804794	2.517284186	1.790582313	2.664035668	1.421688237	2.466984901	2.025616145	3.565346938	1.909126352	1.994413105	2.198214013	2.944016524	3.101755387	1.806380476	2.322427911	0.8869822186	1.72782266	1.861070369	2.160369523	1.980378041	2.068285559	2.934152911	1.226367385	2.883968457	0.9912813317	2.346349509	1.293316457	1.818692463	1.01551719	2.895734587	2.298514728	1.628930916	1.342137285	1.37756543	1.439552534	2.174542721	1.138849365	2.462883972	1.565189685	1.469098418	1.444701967	2.321740135	1.083142792	2.537632855	2.391942255	1.838857234	1.987434362	1.713638103	1.902446667	2.343488901	1.977495387	2.128996006	2.087750925	1.92242961	2.530744121	1.35571391	2.284477423	1.583607998	2.030324579	0.977891486	1.53508191	2.681995076	1.137533326	1.639713752	2.193226161	1.663166632	1.291604686	2.124359758	1.985856862	2.684111534	0.229011041	1.242210869	1.732608233	2.856197066	2.445835226	1.103882668	1.546839708	1.266854596	3.33158132	2.094984019	2.183815883	1.071996453	2.05215153	1.938282272	2.775725594	1.86955428	-0.1652411353	3.060610758	1.845239646	2.058215275	0.8203209772	1.4817436	2.249751938	2.889177135	0.8579668221	2.802105124	0.1532874241	2.365842055	3.607786672	2.241710817	1.382787329	1.975031155	0.426605873	1.774349713	0.8807858716	2.959458872	2.173707165	2.053163091	1.95974815	3.048320943	1.942707352	1.114544632	1.834002484	1.823462369	1.313592939	1.756349624	1.600015055	3.086866613	3.377636789	2.920500082	1.500058539	2.248866265	2.435901031	2.516959662	2.274799206	2.974139105	0.9895309651	2.926544378	1.950300372	2.249894573	1.544818314	0.8086368137	1.361115665	2.919657846	1.94132287	2.648226073	2.367471231	1.577861839	1.568125349	2.899668898	2.986505041	2.121862654	2.941484524	2.357160682	2.825485082	2.560818227	2.393155983	2.38128713	2.18601075	0.9922302091	2.740381487	2.935539731	1.688732645	1.115273222	2.13153086	1.669172082	1.521386779	1.496834958	2.168247777	0.9024147111	1.675590853	1.903044187	0.1618601755	1.891663067	0.387179963	0.9868616858	3.208667767	2.182880097	2.098066906	1.681129783	2.912287599	2.752203515	2.225474275	1.655723504	2.432190793	2.155625729	2.843674391	1.267085814	2.436617351	0.9670249661	2.69543713	2.644994425	1.745362339	2.212995807	2.511155601	1.57908527	1.646598676	1.718546961	2.262442181	2.851407286	1.824734599	1.409094734	2.472444325	2.274510357	1.950443116	1.335071534	2.528520651	1.878558315	1.071001286	2.897570511	3.098848841	2.642518124	2.816001152	2.33106263	2.08630197	3.023850477	2.27308186	1.877517316	2.776340189	1.760841938	2.395926774	1.937976887	3.596525208	2.392919444	1.45258082	1.798976869	2.236940157	2.624625371	1.696502662	1.910936537	2.614837367	1.620715615	0.8027462633	1.299812515	1.270744654	2.653942897	2.772705375	1.692477722	2.581430861	1.131360391	1.96231169	2.196159763	2.1050555	2.554756632	1.428634753	3.03770325	2.924663325	1.670912203	2.046896128	2.465675639	1.035342032	2.61324245	2.203836268	1.300977845	2.61701103	1.927824502	1.819419444	4.092600564	3.449545591	1.363454581	1.254333354	2.49210429	1.099977789	2.400223771	2.743205021	2.876259519	1.300600038	2.928030797	1.688170022	1.404756763	2.019110904	2.188329013	3.008357592	2.618510777	1.953445455	0.9339356881	2.655605036	2.004177156	2.346294208	2.104686779	2.064126399	1.737811702	1.764467502	2.300946387	1.934611312	1.734860454	3.343206676	3.093961366	1.984235251	1.496299992	1.776556084	1.27004172	2.462960212	1.087669553	1.428918827	2.396350955	1.446511132	0.4854958305	1.981186131	2.507478799	2.369343389	1.206149066	1.738597895	0.75796781	2.132075896	1.226849392	1.479167279	1.691229005	1.72592745	2.108702127	1.772877487	3.094434139	1.811691581	2.881790305	1.844131617	1.504595199	1.333647642	1.789832728	2.14290061	2.963482905	2.829392532	1.796734332	2.849322356	2.269745229	1.532175888	2.046737799	1.7492103	1.83887043	2.486927846	1.752305841	2.087493721	1.994938432	1.984098062	2.931476118	1.928261433	2.338769015	2.760365134	0.6416380072	1.381435332	1.405182579	2.489076442	1.126733143	2.347997511	1.24437823	1.936558643	0.5330847101	1.829733238	1.902269507	2.422912537	1.415695788	2.473018926	2.495201484	3.073951823	1.870374197	2.615011915	2.40729818	2.383618562	1.811797511	2.283135617	3.513006949	3.497812011	2.71115634	2.153740876	1.765518528	2.602163481	1.775533325	1.807446275	1.386921775	2.291035653	2.209870747	0.5864780484	2.179630724	0.9738955773	2.216562149	1.925563725	1.663607448	1.800189086	2.533079839	2.970662689	1.849999885	1.37022342	1.442200729	0.8228498664	2.529850025	1.028858394	2.162453402	2.93376307	2.119276017	3.321412569	0.5372378471	2.069535685	1.619367789	2.277973538	0.901338207	2.130818928	2.067336731	3.150264601	1.916677878	2.263739912	2.022160117	0.572959475	1.853147128	1.973741931	2.852133063	2.541273626	2.339527348	2.32837986	1.270325365	1.460371804	1.521020548	1.669358892	2.087572287	2.150999609	1.723847229	2.294796772	1.495671525	2.580915916	2.068051216	2.768738475	1.047838842	2.37943614	2.015892176	1.245006394	2.057032171	3.555856107	1.973688703	1.895977394	2.231735303	2.100286737	1.692014699	2.542016946	1.301008504	1.045035093	2.319151352	1.118311321	2.088065952	2.70880054	1.824075269	2.293846018	2.617181361	2.158165544	1.447475227	2.330552228	2.321318313	2.391571217	2.362365436	1.720643963	2.74766622	0.9174515192	1.852427772	1.570749152	1.252326747	2.327924354	2.102265673	1.743017621	1.150169581	2.115039726	0.4834317478	1.295411203	1.590266133	2.330728083	2.581314083	2.205802302	2.640784995	1.862092808	1.181772965	2.685783153	2.318443296	1.47573859	1.199614508	2.385935248	1.33491746	1.522631655	1.89716723	2.304362777	2.562843266	2.358717736	1.263661904	2.637574994	1.769454349	2.823403687	2.795312831	3.242676798	1.560677974	2.134997109	3.233771846	2.052793069	1.827303606	2.377187385	2.443568649	2.008911284	3.122245688	2.851098312	2.450369855	2.093753329	3.087217695	2.173913437	2.128693288	2.55116373	2.140573888	2.345155941	3.931610125	2.137846204	2.070281815	2.153580481	2.60316912	1.912531901	1.939884538	2.267706194	0.8300310339	1.482692885	2.568464939	2.278731856	2.182611421	2.598441344	2.518801712	2.396807118	2.89397126	1.870713335	2.156316305	1.911002549	1.439440688	1.624455923	1.849742536	2.032926864	1.661815108	2.123959815	0.9790324911	2.316258115	2.645008729	2.20110948	2.056371499	2.273314545	1.020322481	1.36196051	1.28028802	1.556631667	1.680720592	2.480813236	2.327699958	2.732879776	0.8604058539	1.765000493	3.124575931	1.838452036	2.597539339	2.884075697	1.659213261	2.112606276	2.275753331	2.144243261	2.444296711	1.548041338	2.10073495	2.129216743	1.060074019	2.286120603	0.5512470622	0.6229671763	1.564153547	1.265468568	2.253851282	2.293686044	1.760370467	2.544205325	1.468735299	2.778547143	2.283516265	1.270150041	2.970117578	2.053210573	1.938544281	0.8143781801	0.6647980012	1.270755875	0.3074173214	1.81795148	1.340851363	2.410345828	1.09694856	2.248502857	1.95273346	2.562672967	1.364606091	1.458286891	2.842791368	2.184371561	0.8905061793	0.2355165076	2.015190611	1.097368353	1.538870903	1.243335396	2.348859633	3.229203302	0.3827046328	3.389888485	1.908642039	1.651853932	1.021563437	3.596580253	3.134568574	2.499628614	1.983268561	1.820008199	1.609843816	2.014213572	0.9065762476	2.787810198	2.822851543	2.069991281	1.548344272	3.031126207	1.512764738	1.575374965	1.961932611	0.1382766691	1.878420229	2.958776928	2.658149307	1.471218712	2.283195363	2.652526277	1.23713155	1.575814014	2.113063756	2.153835864	0.8598144274	1.428458568	2.194441975	1.569495242	0.7714611381	1.904319758	1.914851872	2.664740063	2.842107835	0.7316640238	1.782422116	1.993589647	1.596676535	1.761953752	2.653741871	1.113515244	2.665872617	1.746663809	2.295088951	1.113659471	2.265309809	1.474516193	1.047617379	2.35225591	3.337446108	2.26400915	2.611617818	2.010625141	1.347215543	2.378535286	2.346340785	2.032771307	0.6914176842	1.868915789	2.411427582	2.497948947	2.341342059	2.869831287	2.610005613	2.8528724	2.048592882	1.536219101	2.313425718	2.210154525	2.133330235	2.623838859	1.232928853	1.820517243	2.46992054	1.913439841	3.263208666	1.968971246	3.148543864	1.320239063	2.203319951	3.164495246	2.506617944	1.633068876	2.865554898	3.328899721	1.674556329	1.256878742	2.326720763	0.6855812423	2.940009974	1.776837056	0.6712354131	1.164929126	1.532258136	1.45745958	1.707937863	2.213399261	2.660391366	2.755362578	1.220888703	2.213720102	2.295716024	1.228430282	2.362760682	3.458789203	3.318672134	2.342239181	2.185893082	2.333820221	2.250396496	1.790268873	2.000925732	2.186320997	2.547283724	2.100210898	1.086926343	1.314629889	1.172971947	1.604114312	1.886730865	2.941456599	2.570478914	1.043237521	3.19825755	1.968846548	1.546490022	1.802526116	1.195808168	0.9041386287	1.27499853	2.635705868	1.558602671	2.070310689	2.260633468	2.481034186	1.226478667	2.444547505	3.43632991	1.962414401	1.744892175	2.559294384	2.661687962	3.371692158	1.620306784	1.230574398	2.704912717	0.4758587028	1.470928768	2.545575918	2.465377574	2.282574868	0.9247287929	1.615433135	3.09749299	2.174229226	1.626278259	2.468645873	3.117684658	1.148811109	2.457441744	1.791475015	2.10357301	1.241838624	2.026529229	2.016294894	2.616294416	0.6850064725	2.035080121	-0.2561667154	2.203968168	1.910625786	2.827595285	1.981782089	2.103562035	2.329405529	2.051535594	1.813388842	0.9996715972	2.513879717	2.099715764	1.41438902	3.097800135	2.055197089	2.992320875	2.116159819	2.160415074	1.972798026	2.311536467	3.303397235	2.613459309	2.582285104	1.234331177	1.059179694	2.138996244	0.7344905288	2.075979136	1.558477106	1.886255284	1.597783999	3.075278784	0.7967277252	1.15164186	2.466410902	2.322484073	3.036200903	2.102368777	2.534486741	1.66951884	1.770789772	1.977695909	3.699942952	1.959195698	2.275532578	1.602178786	1.356454602	2.844685828	1.101757669	2.32704757	2.730335783	1.747871761	1.619849569	1.284461357	1.481547667	2.077887189	2.181670295	2.308599466	1.100303653	1.46873858	3.679784147	2.335535891	1.816409239	1.777146795	2.690849385	2.403165592	2.249844326	1.953198722	1.210915186	1.944255084	1.561859119	2.043255839	0.4849397966	3.211906054	1.524938118	1.691489637	1.61770562	1.897010569	1.499475116	2.286689335	2.467108556	2.208327979	1.848234613	1.985788834	3.23255132	1.745569979	1.003892966	2.377055336	1.480199689	3.269121806	3.163180137	0.646434799	1.671172098	1.331046945	2.979437256	2.281139167	1.470454682	1.625908524	1.888471301	2.344006488	2.113811032	2.13782923	4.174293091	2.587566011	1.988935005	3.424757418	1.712859066	2.294673778	1.417654492	1.949166791	2.421269724	2.662743071	2.493669891	1.434755894	1.580033101	2.993427489	2.197105052	1.198410815	2.84413027	0.03350581137	1.560574815	2.169147007	3.817780259	0.41116188	2.513579116	1.533630637	2.023636113	1.994317425	2.161471457	0.8988522336	1.816754618	2.363973822	1.201812696	3.448493299	2.23858725	2.722372986	2.431145829	2.181609448	2.502543682	0.6356529393	2.600886784	2.933615692	0.8522896947	2.342412374	0.7693366582	2.233246438	1.572021656	1.831426181	1.365686263	3.464061019	2.792122012	2.284993371	2.106069395	1.722204863	1.921090827	2.903992197	1.696255495	2.741572943	2.164594424	1.982976675	2.51924783	2.450094864	2.501734155	1.860735025	2.632719204	1.572007177	2.282207205	2.452101468	1.327038009	1.967326855	2.255130117	2.085382747	1.822224462	1.786927292	1.613179795	3.224085497	2.302977445	1.380039223	1.573289408	1.790325918	2.882258672	2.680458521	1.714469515	1.199316187	2.626398809	2.475071755	1.335559961	1.710170938	2.88639047	0.3514923753	2.51401572	1.4227843	2.486889998	1.194663623	1.774162259	1.443448883	2.198853614	0.9513391739	2.285632641	2.149846904	1.906293285	3.988184909	3.201366704	2.116630315	1.6999203	1.036951247	2.43592582	2.264174232	-0.07951762916	3.252148692	2.925473576	1.172575348	2.762203294	2.381192132	1.263678713	2.189751205	2.539694074	1.021393657	1.882072432	1.729944142	2.595602305	1.641417543	1.662763858	3.320232368	2.352223036	3.20771681	1.911198877	1.667479696	2.964541613	1.580689238	2.950028686	2.152985892	2.453803146	1.95988704	2.176690932	2.569346007	2.272505492	0.9680866216	0.994344916	2.294508728	1.398456821	2.914433273	1.716976818	2.134410727	2.681944284	2.126017573	1.557972574	2.078284362	2.340486259	2.544149377	1.433151557	1.76255809	2.390910174	2.888560953	2.906863604	2.075048369	1.379505275	2.197700434	3.974264652	0.8717074313	2.664610552	2.121489985	1.25434929	1.622562532	1.725020144	1.232283643	2.421163696	2.51123043	2.474624503	1.924293829	0.7191544436	2.230111422	1.534968195	2.298581166	3.142525407	0.8134374933	1.790148742	2.270025562	2.282319938	1.270750758	2.236359134	2.166677149	3.910394301	2.633641537	1.430945297	0.574429993	2.394208862	1.571300187	1.035162435	3.178595063	1.88538053	1.205002198	2.292402243	1.570207859	2.20581663	2.69172098	3.08295081	2.290289912	2.310580806	2.337671058	1.903407043	2.844550432	1.25106018	1.9150229	0.808419854	3.223947897	2.615034845	1.261916765	2.096250389	2.771411089	1.283970203	1.808720907	-0.1155250422	1.865747641	2.147404273	1.775127203	1.388459476	2.033180469	1.698342337	1.545427468	1.187110154	2.511934866	1.533090118	1.166856569	1.591928905	2.655798349	2.069634809	2.278223844	1.262315631	2.531871747	3.115361482	2.869945599	3.437150912	1.817063062	0.6811236761	2.491682725	2.093348556	2.149842842	1.854989096	2.609241772	2.760054269	2.133318052	2.297919257	1.591164265	3.311330541	2.87735223	2.705150278	2.460720779	0.872387159	0.6524657379	1.312181879	0.6924365885	2.857711604	3.033902979	2.249708366	2.184341105	2.135009435	2.312300264	2.179361004	2.612561477	2.717223619	1.64359662	1.817900271	2.422489974	2.651430723	2.206017129	2.017713591	1.027517001	1.2827091	1.375235208	2.670161014	1.163703157	1.597291402	1.78098745	0.7803079543	2.295070981	2.426229252	1.576834672	2.467588934	0.9178928272	1.239075986	3.145523662	1.499242857	1.256256078	2.032530378	0.5446267423	2.080148497	2.658208629	2.173186894	2.008654351	1.587349642	1.047075969	1.513182572	2.377015334	2.244502214	1.980194943	2.067304351	0.4491260282	1.226320325	2.031180096	0.6412251672	2.315114873	2.170254075	1.253759711	3.391519762	2.041587322	3.697569359	2.181068739	0.3617187011	2.556746327	2.08574036	1.761716068	2.017410841	3.214256901	2.728337891	-0.02969836161	1.471804295	2.806554188	3.207560637	2.700714553	1.522820516	1.411425316	1.334030322	1.865545618	1.881435729	2.528953261	1.205309365	2.664010803	2.018270638	2.903667451	0.750678541	1.693589013	1.957776134	2.496364718	1.60338006	1.997416432	2.697028425	1.208079432	2.736257492	2.112109746	0.8826491362	3.076720681	2.519363947	3.660285753	3.388594447	2.394714029	0.8247211074	2.775569226	1.195694935	3.200716687	2.954525646	1.724836866	2.49947855	2.746524433	3.159102103	2.518411225	1.081396224	1.866000661	2.750583856	2.417996194	2.948980904	2.124293954	1.839028537	1.318107471	1.706710018	1.337385183	3.055518686	1.154019096	3.351968334	2.207815262	2.290458889	0.6180860442	1.504890306	1.202159871	2.599460526	1.626640823	2.396962349	2.783542075	0.9958853038	2.21057718	1.055462378	1.652890884	2.054859107	2.826914809	1.658759305	1.433187999	0.5643449498	0.5069753564	0.6154798969	0.9750102758	1.821368026	1.900661356	2.338618179	1.741920796	1.993778105	1.799600617	1.438293516	2.646065103	2.352797733	2.299851808	1.845427362	3.123825698	0.9845428583	2.665079083	2.201320187	2.142110989	0.8835269718	1.69887402	1.835296436	2.294333746	1.847484795	1.731507798	1.238442242	2.773180465	2.084092904	1.429998306	0.5415370445	1.727036737	1.774412909	1.6171466	2.457824879	0.03645527268	1.147794233	2.38434333	2.092584537	2.961480942	1.55353131	3.337389549	1.481048893	2.827157189	2.283571856	1.198207461	1.615056936	2.620782319	1.34295484	3.215791064	1.694596975	1.684542675	2.019774228	0.5864533544	1.84546774	0.5850657779	2.719244758	2.522852253	0.7661633813	0.4602692366	1.577226656	2.574925459	2.389142881	2.049157881	0.7380134227	1.607261224	2.534764637	1.768259822	2.224190006	1.948700418	3.557413101	3.418690119	2.325588915	3.42216024	1.65931632	3.514517999	2.089691185	0.7781443508	2.20240266	2.231695956	1.449422987	1.891432729	2.658258988	1.18631372	2.188230631	2.32108082	1.815124598	2.316312015	1.446990515	2.119836604	2.154494514	1.596376123	1.423797568	2.158977034	2.189703797	2.243984463	2.084923544	1.860637902	2.941166602	2.602964802	1.717269578	0.6176953975	1.601931064	1.564685255	3.420730885	1.177200676	2.593187252	1.934690271	2.337806028	2.032338296	1.321748927	2.301858932	2.765482465	1.952989215	2.236889654	2.521217375	1.656384807	1.133202602	1.587433411	1.402380943	2.510387408	2.444046019	1.048872956	1.899254341	2.646904034	2.776542805	2.500499282	2.457588719	1.404111031	1.281335828	3.055953367	3.868008961	1.824311266	2.079018171	1.71095724	2.127043734	1.835484031	2.031426681	2.019895808	2.275021212	3.578331543	3.356230197	2.962724868	2.116103801	0.7480370142	1.548612594	2.703531094	1.504179874	1.091574185	2.356204655	2.843122983	1.908768801	2.141054974	1.659153053	1.627536256	0.6202759404	0.1975380644	0.6513291212	1.886161763	2.28473403	1.364236524	0.8804276936	1.255360947	2.956441699	2.129751671	1.249986157	2.444942555	1.503375009	1.303389065	2.195262746	1.549479741	0.4565994322	2.385005176	1.551538865	1.322979185	2.909071845	1.507390183	0.5251059219	2.393583015	1.174030535	1.589120096	1.874485304	0.4220335279	1.637605554	2.267869055	1.145577653	2.332117117	1.079393415	3.058284741	2.885268531	2.489834732	2.115027507	1.712944923	0.9517596263	1.893066473	2.083481702	2.097840155	3.336675604	2.573683239	3.148252915	1.262406859	1.909052336	2.789272793	0.9214710059	1.548966756	2.9291245	1.954716306	1.654317516	1.246336408	2.930672204	1.507244507	1.957152623	2.079788592	1.234085266	1.959536152	1.166990218	1.673066627	1.47909972	2.071456109	1.901971682	1.088006432	1.583407292	3.304522038	1.62807855	1.700626816	1.999339524	0.2893317972	1.859015684	2.037075736	2.720384665	1.093665241	3.397949909	3.548465027	1.457195191	0.7920502872	1.537799317	2.043821939	1.813782823	2.212916632	2.1549506	1.859166595	3.177715023	1.522004382	1.278295595	2.198755237	2.885044095	1.320993089	3.087187239	1.975196167	2.60846215	1.420623723	1.72904081	2.476821262	3.419960129	2.032774772	2.491692294	1.404180809	2.915557601	2.26833366	0.5262196931	1.199073937	2.016611578	0.9285773032	1.249240892	1.811936912	2.700547497	1.582489981	2.297481424	2.489768479	2.576811306	2.498607047	2.778383486	1.737286182	2.758201825	4.057303327	1.858840077	1.876235901	0.91596485	1.96634812	2.363076228	0.5860250565	2.026200889	1.656320843	2.701745359	2.926111368	2.884931805	3.787396791	2.540433786	2.581386057	2.346876283	1.647393365	2.109693598	0.7501996151	2.507220634	1.509251501	2.15654442	3.068130372	1.903495753	2.38239007	1.623656719	1.676535501	1.987830734	1.475778172	1.694814767	1.971679432	0.6612593805	1.120094021	2.822210296	0.6691771154	2.030563946	2.04217077	3.344275252	3.114986641	2.067639904	1.680344762	2.158504337	1.922056208	2.15481248	1.849314085	2.134765748	2.66609757	1.510885372	3.050401667	1.924110064	1.372467488	1.366769644	2.173884079	1.335174562	1.585191738	1.035878928	3.35796328	0.5497497228	1.538237038	1.619396387	3.502620496	2.050531474	0.8824551057	1.078982347	1.840622893	1.873446931	1.59584825	0.6361696467	3.548442465	0.8135574128	1.524648394	1.364477316	2.092973834	1.833741816	2.101022004	2.906763958	2.337825396	2.958081751	1.269542218	1.848397891	2.109876116	2.369750171	2.569615763	2.306577912	1.553407833	1.867257438	1.925269945	2.087092099	1.492117032	1.752182212	0.8043416588	1.976064292	2.802928049	1.927183178	2.66732272	2.206954731	1.541071407	2.393446443	1.364770122	2.022344969	3.194922961	0.9592640901	0.4525103171	2.241276115	1.448243549	2.573909845	1.375304464	1.43790615	2.066206229	1.801124973	2.975632955	1.994117996	1.135362052	1.338390558	2.704599408	2.262196171	2.099573303	2.540376172	3.319688825	1.713796976	2.240685369	1.73887757	2.58804193	1.291439337	1.553154994	1.735275808	2.476699487	3.75285711	1.575314662	2.415483852	2.847893749	2.275379001	2.460044152	1.718372674	2.04478951	1.895850335	2.127156175	0.9871741648	2.460453624	2.614167101	1.825423845	1.584857606	1.661801137	0.4874961771	2.043170605	2.954248021	1.074052463	0.318945322	2.28872505	1.827685466	2.29798866	2.169810501	0.9564425012	1.071083803	3.330112794	2.140050738	2.41307076	1.756740194	2.380613571	1.767687334	2.267801786	2.228393936	1.81190366	2.447015541	2.46195294	2.115362022	2.160078553	1.631176728	1.501125169	2.843817996	1.316159031	1.702383621	2.680832931	2.029889062	3.002986948	2.205574214	3.173382754	2.219664944	1.093545989	1.791039217	2.648390763	1.26389746	2.551990098	1.370477503	1.371102814	1.507329792	1.921113028	2.566496128	2.898564952	2.365838785	1.615366265	2.045770067	0.8202688962	1.756509522	1.975372698	1.98728309	2.435360148	2.009524884	1.237045768	1.577162277	1.912781743	1.305109926	2.559063195	0.8618229735	1.00010154	1.204415661	2.210425974	1.470118055	1.520476112	3.130429418	1.262433398	1.523516041	1.707202928	1.799435841	1.529036895	1.924414432	1.46883037	2.235672735	2.030301588	1.641646477	2.229026397	1.432879634	1.810914592	2.294858481	1.17215323	3.277103813	3.108310129	1.198876052	1.050471328	1.841234412	2.38123612	2.220114913	0.3450756806	1.746749984	2.526366434	2.530996306	1.798948994	1.014356756	2.008589688	1.846643387	2.338757538	1.303564718	2.501310917	1.29456096	2.361592027	1.090777021	2.887230404	1.785900049	2.240902523	3.078373754	1.670110764	1.439928798	1.360234703	2.375004267	1.825636046	3.016238649	1.959251318	1.238326332	2.744375428	1.965618262	2.524071151	2.317589285	1.122891782	2.881582873	2.821111647	2.9959517	1.91438626	3.224278351	1.788700145	2.387957052	1.235766543	1.948128941	2.383036318	2.716999112	2.728583731	1.999338719	1.90635356	2.18766663	2.266478496	1.339022325	2.114963592	2.321305231	2.656771211	2.777137907	-0.1226046987	1.20965159	3.309318731	1.930587408	1.045422574	-0.09530533452	0.3373677229	2.875484278	3.283666424	2.532766167	3.135140985	0.4494936752	2.915104879	2.721185892	2.216064125	1.741622022	2.156988177	0.4786015392	1.59565796	1.061185236	1.764225924	0.8304703715	1.403130702	2.415506941	2.458256868	2.596216193	0.9346640661	0.8388840867	2.300966828	1.651574622	2.595808956	1.637576171	1.830381921	1.930461322	2.886617954	2.227524052	2.971613867	1.737953204	0.4175872642	1.976363303	3.33997218	1.411517411	1.74628078	2.188094582	2.425510551	1.955400935	2.758262006	1.212327828	1.819339734	1.568342541	1.403137686	1.479198494	2.156031174	3.378457627	1.772824834	2.601216036	1.817514069	3.127151418	-0.2737035404	2.077634245	1.975440916	1.666355388	1.851166688	0.3211108173	2.473338153	3.175656524	0.6470871479	2.191207635	2.003400916	1.179780851	1.964397741	1.88600697	2.058047458	1.684013263	1.969877971	2.914196603	1.819358508	2.265329643	2.333425485	1.91403315	3.302434626	3.24754041	1.307815143	2.14508453	1.531874935	1.193029188	0.3598628397	1.785876264	3.237891364	1.540667995	0.962944637	1.494370863	2.353775838	1.902240201	2.641159542	2.353208861	3.329075097	2.026486441	1.953815086	2.3288266	1.268301665	2.104391463	1.158924835	2.328355772	2.683645196	2.092158861	2.082333602	2.599645566	2.769696304	1.892844506	2.476004405	1.955002429	1.082158038	2.531697445	3.423222247	2.219981612	1.942821277	2.214912906	2.127287437	1.881542152	3.306563251	3.118559827	1.380299912	2.435881673	0.7614512547	1.784610126	1.570020578	1.39991002	1.620714116	1.759140187	2.346647469	2.920753485	0.9400226947	2.51208205	1.40412188	1.866895695	1.217822689	1.851442505	2.436549963	2.029103416	1.765328317	2.091504906	2.129588396	2.303761157	1.292785288	2.882738008	1.760128227	3.454480571	1.002950874	1.972644165	2.34782197	1.886095319	1.664128504	2.061456857	2.794898217	2.05345677	1.6101306	2.631274378	3.507073522	2.242008756	2.033224221	2.187211494	1.248251431	0.1211755846	3.192164076	1.489288776	2.161062355	2.166846623	1.531703976	1.586696525	3.296175968	1.887981767	2.077740492	2.540508653	1.968875988	2.465002033	1.744604758	2.350104266	1.423023332	0.9917823451	1.770690064	0.5445019715	2.046656865	3.037155735	2.486502356	1.736580699	2.242436954	2.283546644	2.729032732	0.8772725395	2.360605273	0.5474997936	1.183716718	3.439558731	0.6586826879	2.056460763	1.423875504	1.230014828	1.633501673	2.591175184	2.845896866	2.194231983	2.069029148	1.987137395	0.4571062545	2.397579302	2.119775887	1.618618919	1.646982718	2.57186107	2.331109586	2.133893893	1.603031109	2.434018359	2.249934953	2.420254142	2.721791291	0.2067013648	1.922930903	2.350015003	1.929247827	2.02646119	2.019273755	3.149173396	2.019813165	3.05829625	1.173417239	2.704632302	0.9938366659	1.009143187	1.600056522	1.170624849	2.449115407	2.269755192	2.949099625	1.523726678	2.145440415	1.96118227	2.482347585	2.425614123	0.9855594368	1.792916973	2.971436187	1.831959278	2.87900687	2.410007035	2.007552256	2.004542113	2.587304464	1.58305871	2.362617115	1.255154828	0.5784046788	1.734794455	2.258875896	1.639145192	1.485283338	0.6939481838	2.25275183	1.98305981	2.598963899	1.620081159	1.032094736	0.5665260416	2.45829532	2.402706417	1.997928033	2.585464798	1.678972734	1.700587442	2.106901811	2.157230145	1.182944285	1.720495068	1.962201542	1.971386573	2.628634192	2.131318978	2.505833798	3.028531293	2.890954792	3.714839561	2.025462746	0.3095196965	2.407379192	2.886952788	1.345127915	1.581727984	3.313925712	1.761595233	1.824953583	-0.0621635692	2.209067124	2.005596181	2.852317244	1.865389088	1.632904885	1.930537738	2.202608905	2.209780539	1.899783931	0.7559321389	2.723284045	1.624089897	1.730293592	2.94374136	1.209095759	2.22487247	1.061923396	2.05110153	1.428867613	1.70294154	2.046141212	2.57878199	2.540906995	2.325850072	0.8005417188	2.47976003	1.760919112	1.305956997	1.655681853	1.217753082	1.941305466	0.834787368	1.468895445	2.505432164	2.953911529	2.024468843	2.231002073	0.6792601579	1.380625798	2.025915294	0.3550123185	1.375151729	1.599695429	1.64625014	1.663129223	1.680759048	1.123069041	1.294924505	1.949110595	1.377302355	2.098318483	1.95167751	1.420680431	2.067940554	2.127436879	1.403192829	0.9360852065	2.890408326	2.057138792	3.162254821	3.770292062	0.6576431369	2.105150339	1.961528919	1.435254472	3.084272248	1.522472849	1.872912535	2.459437652	1.681967828	1.610499945	1.422058152	2.246028984	1.51526662	2.46404752	2.808639635	2.113328648	2.443422775	2.803951287	1.766434793	1.119849509	2.27605867	1.832912732	1.531917461	1.646250268	3.03783136	1.617748044	2.150412731	3.176940816	2.716377555	2.545291417	2.239234973	1.493685139	1.604994663	0.5826025933	3.368316766	1.771790159	0.7156003947	2.638504861	1.549623005	2.804053254	3.231267461	2.517231733	2.525245938	2.648246221	2.802676328	3.323965856	2.790411929	2.656967287	1.886096712	2.741493689	1.642642216	2.272631119	1.669850287	3.35361712	3.11045998	2.652399832	1.505971475	2.097354724	1.546123331	1.401893399	2.042810876	2.479012824	1.587682912	1.905145412	1.471048381	1.602618359	3.286768068	2.905245473	1.251246464	1.517973228	0.184191309	1.321915576	2.588757098	1.712308095	1.718901228	2.030628417	1.906292731	2.433615395	1.386007964	2.11897716	2.16977735	2.527266551	1.603199704	0.95844269	2.30297052	1.637875881	3.544499542	1.924735391	2.486677269	2.59795161	2.293093583	1.274955426	2.151612772	1.47671008	2.616537363	4.082009262	2.543550834	1.093705404	2.422805323	1.511959405	2.100730573	1.605920449	2.402144038	1.416887115	1.955400847	3.047366247	2.230735088	1.50523629	2.69400646	2.30177321	1.776338415	2.238154027	2.152371292	1.558315649	2.670957606	2.119573889	1.559148828	2.011255275	2.166045971	2.14933372	3.308497596	3.453999264	2.375921233	0.7032911069	1.646944585	2.572343329	1.92913991	2.643822226	2.302913639	2.41082229	1.811924802	2.813247177	1.814720589	2.216187318	1.651110265	2.593986489	2.159737195	2.299377547	1.713654054	0.9973541842	2.14178516	1.269077643	1.032493086	2.105925359	1.986697079	1.761050689	0.9855238284	1.648334022	1.766235749	1.705723935	2.819552622	0.9013531509	2.065019726	2.382890886	2.537494346	2.03785855	2.225470032	2.773922496	1.697750863	3.709321805	1.012406899	2.694242207	1.339580019	1.536380741	1.927400601	1.535854458	2.102865408	1.61340035	2.197429839	1.894864708	2.375191158	0.5996619585	3.242885783	2.259527201	1.79397395	2.755846075	1.873390481	2.587639424	2.373752006	1.358941303	2.852339387	0.870719609	1.885263596	2.574429858	1.092348692	2.156669727	3.489090837	1.228003882	2.165883742	0.6303219403	1.066211631	2.004632043	3.051042874	2.349291143	1.66322641	2.048213945	2.466436632	2.504221634	1.421186087	2.489423944	2.130214943	1.367675966	1.830656166	2.137711707	1.429488451	2.444736339	2.469107389	1.525732635	2.296786857	3.611575635	1.731875681	2.776399089	3.015158261	2.822700465	0.6724255587	1.936597981	3.100247588	1.95413794	2.577882068	1.762264418	2.204110705	1.555089737	2.067894215	2.194659599	3.669185432	3.178507694	2.017523974	1.831140869	1.345633737	0.9629166918	1.974406021	0.6820771028	1.288073071	0.9396362693	2.125710036	1.113315754	2.422697972	2.479812524	2.471920732	2.904013914	1.574974681	1.358228079	2.228055519	1.32667746	1.363022813	2.051553686	3.637081102	2.711233469	2.197403915	2.705480645	2.896511637	1.171039799	2.286538513	1.799197048	2.200617375	1.676980483	1.801529192	2.073295784	1.42732862	1.990896084	3.421636094	2.016350103	1.678881983	3.27873205	1.179368669	2.638085099	1.186947893	1.514177175	2.009609669	1.690857234	1.707868298	0.5759564311	1.758144231	1.752659973	1.353973617	2.813342209	1.506218828	1.860191366	1.505784901	2.765553693	2.835074567	3.034145461	2.361047082	2.4651586	1.16932825	2.284350466	2.450256613	1.989758439	1.562382089	1.911516749	2.282868858	2.172812571	2.215912526	2.797420492	2.729538304	1.05303786	2.273053406	4.015625752	1.588679136	1.88761789	1.381444559	2.304399396	2.105167886	3.281236834	1.691566336	1.844152326	2.149789143	2.114819947	1.579184753	1.883411737	2.478870728	1.90996961	2.156195188	1.644457427	2.443529875	1.345843812	1.825943075	3.043502277	1.223018052	2.899689637	1.398472107	2.188491012	1.359177188	1.37346012	1.736348696	2.452261156	1.749555404	1.980306304	2.365818219	2.669632708	2.482530044	1.596190781	1.204654476	3.300105772	2.063164459	2.200321586	2.835619603	0.9510531837	2.020957156	1.742045249	1.984335775	1.519522916	3.165998397	3.389589331	0.8927226994	1.924922631	2.980317876	0.8478941489	1.842536473	1.914836899	2.215035941	2.131100997	0.989595384	2.967881192	1.425180577	1.549374477	1.552708443	2.83818283	0.6146208229	2.087011486	1.801548541	1.177662387	1.646919849	2.677884867	1.034663978	2.89335424	1.22872994	3.286735578	2.028023923	2.623926498	1.00016924	1.05254863	0.8260801011	1.390083261	1.279356393	2.516795658	2.631954105	1.458956143	1.244535588	1.717056941	1.926144226	1.811255112	1.929356146	1.120063819	2.153391223	2.321571792	3.853639287	2.028591862	2.281293815	1.311606961	1.32659044	1.450393026	2.353629481	2.340999122	3.159959114	1.733935215	1.187608074	2.414043068	2.50825777	1.523260784	2.426334596	2.223186883	0.2537773165	2.364274218	1.601581429	2.295246346	1.234733289	3.660775273	2.728597497	1.002762834	3.207802995	2.187743261	1.527783441	2.045555244	1.875203272	1.004734697	0.9000029729	2.191273438	2.351907612	0.9236884228	0.6568531011	1.455502834	1.519558507	2.136335738	1.854202119	0.101941572	1.940061363	0.4395773018	2.136436455	2.173689432	2.585067404	2.120518059	3.081701882	1.600908464	2.846797834	2.020869373	1.541588696	1.932739015	1.339555859	1.050142979	2.675660306	2.128934557	2.19137604	1.895399144	2.022603283	1.277814825	1.635138487	1.815359317	1.93001339	2.41127754	2.27714959	1.934672381	2.093364074	1.823754139	1.65131341	3.019937303	1.955738493	1.073545153	2.047279056	2.07282168	2.080608125	1.457911029	0.9747464842	2.40264791	2.306468276	2.096461078	0.3239674078	1.83976897	0.9532363391	2.073413998	2.283270374	2.827326641	1.124234043	1.787704219	1.289753277	1.202421305	2.237998312	1.934277451	2.682016325	1.440642934	0.464373401	1.678383927	2.534088067	0.4765463888	1.501215572	0.2588701789	2.154112767	2.288409246	1.927633573	0.6437744484	2.501158928	1.438927188	2.000583826	2.995686714	2.207523347	2.055428595	0.8141784165	1.577091745	1.828113989	2.48168544	1.020554497	1.660736557	1.14781674	3.398919103	2.334704737	2.495049951	2.065600378	1.972374367	2.563236567	2.399794257	1.868547428	1.749552201	2.889950922	1.702868609	2.148679483	2.301001963	2.600560831	2.717932303	1.836025007	2.512677628	3.150883888	2.041579996	1.584391446	0.3505355988	2.351540339	1.708763794	1.769459221	2.373800903	2.823141849	0.8261422397	0.5960173133	1.511886368	1.453317839	1.226437333	1.731968906	2.075145721	2.385696609	1.827188904	2.411521054	3.653645081	0.07039172211	1.502387136	1.081061205	0.8953923523	1.007058125	1.565614959	1.607324252	2.25234381	4.084613596	1.935986466	3.404017881	3.272294164	1.797951742	1.989760305	2.529116593	2.194700591	1.729458455	1.155302699	1.985983498	0.7004613509	2.310750744	2.15315318	1.12105413	0.9521390174	1.333815247	2.516677312	1.631150763	1.248583023	3.454108692	2.312472253	1.4591936	1.408389302	1.943290919	3.692817047	1.610412668	0.6014412561	2.861309514	1.891760264	3.005137279	1.911943285	2.037274044	2.146015929	2.147051858	2.838295693	1.566570636	1.916579599	1.402005513	2.649704043	1.202468097	2.028024278	1.974471067	0.9232695577	2.284691416	2.32243654	3.765989772	1.250249057	1.96689814	2.204561019	2.549400966	1.88444785	2.071955416	2.49276117	2.506925696	2.21315799	1.526361529	1.888862352	1.209568807	1.138372479	1.045852816	2.754370972	0.9301942865	1.562069079	1.92066935	2.79937137	2.17489367	2.244081962	1.106093699	1.533338151	2.541812784	1.276833362	1.597899582	1.666208265	2.087879725	1.778217836	2.206556052	3.162445851	0.9085794731	1.760991612	1.994041209	1.679842608	3.420772464	2.219022878	1.570833555	2.006855663	1.096303382	2.665948205	2.410160433	2.561797436	1.926224543	0.6359026065	2.178371574	2.64238408	1.576406319	2.264502309	1.845166484	1.574562078	2.457717397	1.893357693	1.97210544	2.065318766	1.943105132	2.373084165	0.6436280692	1.724566473	0.9836134528	2.557399136	1.269655413	1.991204906	2.95356273	3.36221151	2.562758318	2.453008184	1.266646341	2.649798817	0.8053172227	2.367776847	2.44105703	0.7260981747	1.815594301	2.044111099	2.678170383	1.805502021	1.459421805	2.739175145	2.76706453	2.750675427	1.572580713	2.27575577	2.192929231	1.155330802	3.397789221	1.255984686	2.400526802	3.246732006	1.832577161	1.996071356	1.889123616	0.316063338	2.246638673	2.529005887	2.178833193	2.724753574	0.4833995752	2.188588565	2.668106708	2.892046454	1.935777662	2.321838763	2.460418163	1.291840669	1.036999981	1.863122875	2.435253139	2.716026455	2.511901298	1.477271618	2.053025063	1.141868816	2.18165397	2.548973364	1.66593859	1.361422573	2.369281726	1.377710696	1.873639908	2.903083038	1.864241424	2.183779786	1.997586036	2.335608803	1.856345234	2.905262997	1.960991965	2.937684111	1.944988888	2.297158361	1.901124135	3.444103881	1.602551648	2.25287455	1.661178671	1.280344897	1.906496011	3.828341614	1.394882685	1.357726026	2.286307977	1.653608195	2.952060501	2.086384559	3.537080308	1.697188104	1.946607969	2.57780744	3.040010267	2.327257021	2.572584385	2.094442553	3.355157728	2.49467928	2.30946962	1.047470633	2.502729739	0.6638660629	0.7500610539	3.510178062	2.289068488	2.096468116	0.8471582923	1.396011274	2.613049011	2.454619177	1.176610993	2.378977696	2.661621972	1.571915634	1.42560763	1.487272353	1.468746124	2.208942957	2.350012171	3.268496806	0.5231338926	3.193635358	1.983923841	2.618042936	2.254288865	2.18052863	2.572817225	1.582793287	3.076891883	2.563381346	1.075029348	3.135209609	0.8615679528	2.485660106	2.851526197	2.469857692	2.053429331	2.162312199	1.961806839	2.505507784	2.486395293	2.330431966	2.009608179	0.8057952788	2.519384381	2.07326135	1.894215811	2.225821184	2.735799578	3.202026812	2.885142739	1.184292288	1.17358549	2.638303578	2.080160313	1.202179069	1.618922514	2.557623293	2.470410737	2.551496339	1.38753669	1.795038269	2.180983523	1.656954019	1.874709787	2.054293619	0.3680384141	2.206072493	1.752252824	2.080896392	1.594487068	2.160563186	1.70220048	1.689564191	2.131538972	0.8800140812	2.352005917	1.626814195	1.487304747	2.739702567	2.221668493	1.947678741	2.427935387	0.8980010138	1.395501854	2.581598006	2.430100797	2.006691221	0.8373887509	1.293483379	2.29573171	2.757311041	1.433124757	2.440292454	3.504861079	3.214751926	3.207418763	1.013116258	0.8597109742	1.632069247	0.5526883809	0.2431019297	2.076419374	1.500636313	2.654578196	1.252893609	1.507697167	1.554207633	2.122031708	3.418747866	2.023871511	2.309145907	2.819728177	2.481005275	2.823458812	2.505760591	2.579686443	1.095004758	1.440955235	2.802759802	1.570775727	1.086451874	1.921176218	2.347600935	1.556920562	2.264101637	1.550546641	3.372876496	1.7936938	0.2375377342	2.507503172	1.628650547	2.449821286	1.013618729	1.98819696	2.348002063	2.545158959	0.999777801	1.90020085	1.032282309	1.68884433	1.728808556	1.70820747	0.7918807869	1.720631548	2.294549277	0.9013935769	2.31144299	2.393493402	1.241566666	1.4744048	0.8901742383	1.24519437	2.077894984	1.353714554	2.176023663	2.658192663	3.295778999	2.295521178	2.305146251	2.137117134	3.035352948	1.037455142	1.675422742	2.1650501	1.843166162	2.691614601	2.687468835	1.257514278	2.206428808	2.626415057	0.5644729576	3.702129897	1.926473903	2.646512116	1.771772224	2.472353146	1.321525673	2.785901834	3.560574268	1.441439598	0.6442967115	1.1458471	3.125222695	2.685559846	1.338064778	2.017204485	1.953308956	1.617751075	1.467726785	1.894591765	2.164514356	2.614978301	2.11927529	2.10686737	2.596839469	0.802188325	1.777459389	1.417413033	1.491473175	1.434462282	1.23946966	1.919084448	2.662676953	2.552983611	1.914718571	1.932387986	1.724426245	2.255137739	2.197818852	2.111156615	2.943171406	3.27573838	2.05974252	1.142840521	1.783694575	2.368510632	1.632048795	2.525774339	1.26906839	2.239637788	1.562507886	2.417124129	1.320715936	1.955885725	0.7343658196	2.004774001	1.437081538	1.483864495	1.987403086	3.093286943	1.759461137	2.533853834	3.070965923	1.589640389	2.571280673	3.498071331	2.26695591	1.568489397	2.373192107	2.475180066	1.978090841	2.354246974	2.564240274	2.149449897	2.259031024	0.7934945269	3.064776865	2.287709925	2.301238213	0.3044624593	2.470350537	1.966347991	1.184605159	1.977386143	3.64797144	1.193131987	2.25977721	2.048330497	1.685209893	1.608174383	1.165543221	1.521118722	2.484773646	2.361501143	1.046827121	2.294358378	1.988478116	3.122145468	1.623827301	1.75786733	1.87744464	2.246100517	2.37346746	3.331971817	1.118916762	3.555054058	2.140599321	1.986389017	1.845148723	2.234922946	2.828078919	2.887244177	1.186286962	2.424040621	2.150013743	2.228175789	2.120444155	1.917395467	2.44145419	3.792487616	1.616010744	2.330367653	2.07155145	1.428174158	1.590170054	1.676826232	1.872651356	0.8458227132	2.021156488	2.647184967	2.319434459	1.76310419	0.2437637055	2.101053342	1.922716157	0.9294658985	3.35840168	1.51317425	2.481889951	2.789369826	1.909817341	2.679137571	2.045789256	2.223789834	2.545490089	2.374195114	1.135586869	1.940835362	2.1880438	1.825673132	2.136067266	1.699086806	1.960120203	2.396105467	1.356725213	2.460719968	2.949004436	1.779391802	2.879374987	2.543489159	2.864029479	3.183125003	3.678908164	4.010227921	2.571793694	0.7437861633	2.706659676	3.214846438	0.9844875395	2.438571876	0.9993458919	2.493001649	1.749368079	0.8459878135	2.626808108	2.0374611	2.087318512	2.400068824	1.241901248	0.7974477541	1.956850089	3.0529147	2.055879647	1.723945002	1.045282463	1.51797366	1.241911888	2.532869608	3.345663387	1.136276918	0.5845604917	1.784609449	1.317532905	2.112812826	2.625292386	2.938125005	1.337130417	1.927544555	1.859565997	2.121382983	1.098933949	2.601573273	0.9065427069	3.49435135	1.641188953	2.081589989	1.148521462	0.9859640433	1.317886384	2.274139683	1.332246488	1.05418378	2.769234792	1.459561916	1.291413427	2.387971117	2.115560778	2.024533572	1.735247994	2.055525516	2.388243537	3.377913979	2.451546084	1.817754593	2.600269776	1.645354549	1.717860639	2.768681496	1.447096766	2.909959573	2.030090353	1.324974096	0.9199589856	2.392842761	1.413614325	1.516339099	2.449550343	2.887531973	2.958792091	1.29577263	2.436970592	2.41689263	1.519195894	1.482998839	2.109731188	1.210347232	1.654067649	2.764218174	1.707619099	1.897494725	2.491099593	1.857751144	2.261714695	0.6184796596	2.076427154	2.936146052	2.04046047	1.299108251	2.88718175	0.3934970876	1.5544466	2.552880049	1.962709388	2.071213588	2.274532722	1.413211445	2.519499246	1.120582466	2.592102265	1.531342655	2.242291666	2.285392002	1.151463465	1.33745141	1.972932001	2.350418901	2.412713151	1.715180507	1.990685598	2.786876605	0.3909501309	1.791404292	1.867692381	2.494286392	3.158408938	2.337781796	1.041130666	2.561154804	1.401219621	2.053586595	0.8233239574	1.875573758	2.669978892	1.252378055	1.271213983	2.347183012	2.066541043	2.4074594	1.634256505	2.975219232	1.523920253	1.384150515	2.327338588	1.734601518	2.227425333	2.480061252	2.325921403	2.309851704	2.371358142	0.8265631383	1.529618959	1.770136922	1.522780911	1.263449048	3.106794753	2.638714587	0.9472550915	1.174760231	1.981543072	1.051662559	3.235519685	1.685870116	1.900884548	2.496511029	1.631273428	2.034508525	0.7327738207	1.478377505	2.452950442	2.073740231	2.88961921	1.409606383	2.112278133	1.476931921	2.246450311	1.277802897	2.448925101	0.5105025042	2.679198558	1.58476771	2.884574893	1.824281777	1.843108946	1.541568693	1.596699579	1.65358836	0.5952023966	2.257808626	2.003499261	1.700380538	1.876083959	1.918881367	1.78552947	3.013854812	2.624588902	2.947283345	2.254572054	0.9161136885	2.58898785	2.563221185	2.042382453	1.350297463	1.986261691	2.1319545	3.704611431	2.859228608	1.434467257	1.75973308	2.062449261	1.451589904	1.553357953	2.232892488	1.434485749	2.428010381	1.955428838	2.521191343	2.334872707	2.314962552	0.8050245998	1.784318947	2.515872907	2.905349217	2.73956812	0.9335791793	2.321113924	1.06755113	2.14204319	2.339619758	1.955442617	0.9823113117	3.242266866	3.204389451	1.715119018	2.578463861	1.569008682	2.475906649	1.131452556	2.915725773	0.2840959307	1.183784014	1.920983241	1.037764139	1.801000355	2.300345438	2.286687688	1.405925695	1.536750355	2.56594701	2.68859291	2.139861269	1.551868477	1.014689181	2.816213505	2.011780782	1.764807348	2.587399584	2.819814768	1.509958761	0.9156290361	1.314597067	2.757161226	1.275516951	1.788593041	1.282186948	2.382609579	1.283619326	0.6450604523	1.276360067	1.607082643	1.184164721	1.066738698	2.496615697	1.918268135	1.6477898	2.660291583	2.394362045	2.717217091	0.9676089594	2.089637646	2.934959058	2.441552032	2.45905999	0.964635307	2.31317767	1.552961526	1.59750735	1.739886098	2.620220253	2.288906602	1.896530276	2.370688648	1.822042313	2.246157823	2.56312822	-0.6288044105	2.380071102	1.053895088	2.112372186	2.102596183	1.932191486	3.977199684	3.295294562	2.140694878	3.348351361	2.102538376	1.368018576	2.686228433	2.201086853	2.931475565	2.616694215	2.261775047	2.339311075	1.203538805	0.8822637506	1.80588042	1.219422271	1.801805242	1.843957071	2.091822084	0.6294128397	3.332761636	2.311111916	1.389103362	1.470895219	0.9137518851	0.8941696578	1.970632085	2.565902083	2.819090225	1.589598712	3.082937297	0.5696122647	1.376168987	1.27002836	1.629238975	1.576833071	2.14060609	1.072961029	1.704513981	2.598428402	1.427015266	1.497280918	1.604366094	0.9051429524	1.797152689	2.761284561	0.7814714033	1.362899774	1.657394278	1.067776496	2.747167259	1.582194362	1.877544275	1.059539754	1.290756324	1.068177516	1.067162625	2.193362937	1.780508905	2.934399574	1.646290692	3.819684943	1.443281855	1.713266597	1.322666038	1.968259541	1.669765936	1.898628879	1.815272544	2.136612834	1.671003799	2.475504539	1.827730912	1.302321354	2.378653247	2.1673661	1.527568927	1.823918102	1.227222082	2.068478152	2.764374977	1.569179272	1.209661906	2.778666175	3.1941897	2.308855042	1.111529795	1.444348964	1.850273611	2.075390765	0.3841230391	1.924335675	3.363092204	2.585107717	2.142068558	2.793863816	1.544553201	1.743462465	2.267369736	3.300811602	2.299612026	1.609761965	0.1912954854	1.134113086	1.974959233	1.305045139	1.188836009	1.098902093	1.144788121	1.360519775	3.426962096	1.785065443	2.131102289	2.257704505	1.093956653	1.317135047	3.224350905	1.931985564	1.775051173	1.382606206	2.32049428	1.60446036	1.832309629	1.477083058	1.308948417	1.535501262	2.185713212	1.637174361	2.019716785	1.972283721	1.548051439	2.565690369	1.594540011	3.528661831	2.827051209	2.187268398	2.824839071	2.578291731	2.158896704	2.004443621	1.651270442	2.547385297	2.107115448	2.328120633	1.687966801	1.33467535	1.596099003	3.372010241	1.484973889	1.924906925	2.823485884	0.878630111	1.692657326	1.472626536	2.855857504	1.846103787	1.085036482	1.456034096	4.936851389	2.521124891	1.644504762	2.01453508	1.881405194	2.211947535	2.317999802	2.292177779	1.094920306	1.455017549	2.417513685	1.707406936	2.369974534	1.062007188	1.514498252	3.046361576	1.054133761	2.219870077	1.35024245	2.380723622	0.5889606456	1.874324764	1.450491604	1.477896741	1.521479444	3.438450819	1.722004016	2.763507286	2.148562142	1.3732932	0.4962710451	0.06795127326	2.324076879	1.837574539	1.738613862	0.4956765315	2.242991916	1.082426295	2.321525376	2.179607473	1.797310346	1.427062373	1.483905321	1.76890776	2.811044578	2.837009087	1.769420879	2.406320527	1.846045424	3.292850093	2.540606247	2.38236605	1.053840622	2.512510642	1.132172323	2.527967969	2.840565437	2.369372603	0.8865574097	1.227868093	2.162892904	1.177018242	0.4587285304	3.073798327	1.254191064	1.596606888	2.676408786	1.623286371	2.732738562	3.055703935	0.01075351263	1.994244203	0.9255179427	2.61038701	2.788119066	1.359247064	1.092446105	3.055599444	2.660371235	1.787261042	1.919877904	0.6143297507	1.895583961	1.530261313	1.75916171	2.478642912	2.542365956	1.79867415	1.547453244	2.424734068	1.961163123	1.946527201	1.245749809	2.491036482	1.195163908	0.3919443626	1.136457739	1.081198729	0.9603451166	2.943828293	2.641193286	1.53131188	2.202865252	1.939194168	1.687910781	1.842868923	2.077639073	1.964476731	3.67432311	1.746627435	0.8479437359	2.00205022	0.8099829744	1.735774736	2.410915632	0.9167196778	3.205453022	1.798378163	2.514357095	0.3567200881	0.6535306924	2.804997104	1.540641871	1.496997012	2.246025922	1.257108073	2.126515915	1.14768757	2.746805299	1.8027532	2.760836637	2.620959339	2.666543711	1.486159045	1.273051447	1.932979017	2.65858624	2.844105983	1.714708399	1.408577466	3.358008552	1.648393452	2.928617436	3.509600754	2.381151041	2.078771862	1.906213933	2.327920032	1.49257946	1.584756781	2.159664973	1.993484541	1.676164569	1.170774293	2.288853228	1.554392711	1.762810667	2.330346251	1.707391745	2.739409448	1.794220501	2.347364619	2.956532191	2.832300203	1.40393623	2.624836383	2.422799587	1.466887274	1.187734855	2.56349189	2.911648989	1.913618039	2.787733697	1.77814326	2.420547235	1.195449146	3.64931347	2.842831263	1.960285046	2.867777875	2.930496413	1.789826759	1.439899288	1.726898902	1.965567248	2.837320168	1.739435433	0.7590490586	1.65150981	1.677063953	2.091292828	1.570182715	2.909588671	0.9528716173	1.756944247	3.031762641	2.467200949	3.313983078	0.9404685951	3.575403259	1.328380726	2.233205674	1.136020239	2.050002561	2.228263558	1.454168697	1.728309659	1.763627362	1.987764473	2.790881898	0.4793804496	1.202002523	2.318009462	0.9694729912	2.540574272	1.773934853	1.827969273	3.225425417	2.24838454	1.408727417	1.228360745	1.941871014	2.098824911	2.626507051	1.896387395	2.446578853	1.8079717	0.7156020973	2.542739828	0.8662783158	1.89420601	1.948270268	2.678508735	2.850369704	0.8947403609	3.080548924	2.463179239	2.406836544	1.379966565	1.868755922	1.057009412	2.067313732	2.472662397	1.970054109	2.703000891	1.445239975	1.026485961	2.118038689	1.278546434	1.237780428	3.168519965	2.654575574	1.31877466	1.944414457	1.815731001	1.240450136	0.08832854403	2.730657321	2.907381053	2.20072383	1.524552239	0.5413748432	2.017233868	2.941607431	1.206274361	1.435419136	1.906782559	1.717976367	1.526496641	1.29796659	2.501665909	1.046397973	1.397022038	2.396222757	2.316161062	1.862320533	1.607573847	2.012033149	2.108587644	1.383585027	1.09085888	1.200901027	2.609151521	1.146748102	0.8148701433	2.411608772	2.937194667	2.33385549	2.152856245	2.307754991	0.9437566392	2.015005744	2.396425737	2.068068467	2.395124257	2.254599865	1.767239361	1.346695211	1.723127044	1.19174586	1.579168022	2.792946715	1.139417322	1.052267043	2.585684937	1.49449395	1.553937109	1.315385523	1.176827414	1.548779699	2.219204387	1.710542946	2.743003167	1.374897061	2.968131938	2.917241343	1.839779511	2.535243695	0.9278983428	1.551329319	1.874707331	1.382630953	2.092652363	1.113579117	1.969617405	1.802824541	1.729064911	2.636826141	0.6975489486	1.365335793	-0.1427133113	2.473425099	3.291249327	2.945935454	2.077929337	1.359805587	0.9986455202	2.109610641	2.544394254	2.270264672	1.025013899	2.659158254	1.769633759	2.058612592	0.7794652966	1.44753872	2.431371022	3.463866821	2.288627494	1.694219396	2.859145253	1.445265499	0.8860602937	2.27080395	1.564506647	2.270222161	3.064917437	1.950875356	3.175495886	2.696939889	2.093557437	2.007498252	2.918964146	2.141903318	1.756227129	3.031115292	2.505886285	1.297648244	3.036400021	2.369694231	1.272360629	0.6861917731	2.116189442	1.748780464	2.541994552	1.748960177	0.489527955	1.200341398	2.352705709	2.192888466	1.86825498	1.581116822	1.497117735	2.449301265	1.846967187	1.113166722	1.083818998	2.300978692	1.660453237	1.720584887	2.347772939	2.523392943	2.919746663	1.476582947	2.940809336	0.9301230338	1.452344238	1.610265184	2.138372369	1.48936476	2.004105492	1.728165885	1.562781939	2.534263614	2.032265438	1.827178842	2.116960151	3.218072465	2.340415428	1.118598614	1.820509317	1.713854025	2.862312206	2.022377074	1.589240953	2.416321518	2.613178852	0.9355563715	3.028441718	1.943836359	1.660751172	3.543176167	1.778395135	1.406799416	1.371796776	2.360400082	2.001418337	2.762569328	1.425515039	1.701661991	1.497107301	2.35924989	1.878617959	2.498985704	2.508232081	2.818402934	2.406141809	2.527286419	2.014056214	1.767218682	2.123223266	2.013794325	3.628648538	2.186216722	1.416862328	2.634894688	1.291889083	1.969110606	1.029050391	1.575846208	1.879720828	2.672433974	0.7939347537	2.237262228	2.065346212	2.04227014	1.47216565	1.455299051	0.195131169	1.998835625	2.613544105	3.013157892	2.456226	1.943132765	1.595005381	0.878880205	1.870987136	1.229889489	1.869614151	1.576985537	2.388690639	2.524599805	2.064729012	1.877381642	1.056304978	2.679073804	1.66568949	1.87504079	0.8894099033	1.952715767	0.9712776459	0.8917688133	2.890060873	1.110031013	1.488982893	2.529851548	1.124994714	2.115859345	2.378059674	3.010745368	0.5260039305	2.354358413	0.7550432294	2.638969339	1.722510247	2.06985927	0.790865998	1.384004811	2.262294782	2.244395804	3.485912634	1.94368742	2.14646235	1.423346729	1.766860361	1.854574363	2.262822031	2.036765731	1.917797023	2.527241522	2.651151142	2.689049008	2.051852594	1.470802853	2.613616048	1.929647164	1.147746469	1.931262375	2.017337816	1.361047917	2.360902679	3.41809146	1.782470793	1.34473741	1.855449807	2.060354672	1.712392805	3.142039468	1.097453263	2.018992497	1.657703324	2.37942489	1.473873304	1.852998445	2.380356676	1.683592116	2.220785037	2.688622627	3.087040704	2.042870411	1.826429296	2.302888478	3.172701268	1.613948266	1.11334413	2.222672746	2.252376654	1.985481563	2.333881253	2.437153856	2.759351179	1.632747907	0.9894119337	2.822123284	1.843938063	1.287641067	2.297045008	2.006076858	2.089390986	1.89308463	1.776039159	1.662098888	1.432707095	2.02024809	1.055682411	1.329913288	2.024075988	1.870587613	1.474605993	2.174798556	2.419523109	1.370173557	1.836848147	1.961343264	1.310939238	2.048620712	1.794472069	1.992088585	1.985865409	1.547110924	1.726460666	1.920787645	2.05605877	1.951811539	1.189112355	2.709645059	1.87246921	1.978215932	2.188526817	2.004815312	1.803792511	1.307192348	2.352219517	1.582985922	2.812443716	3.072788527	2.079106873	2.21314978	2.877345855	1.900755377	1.902593504	2.749181125	1.790637908	1.201711808	2.561984021	1.560823426	1.979457885	2.541587054	3.145158078	2.779805787	2.973983961	2.663579261	1.705032534	1.629770791	1.173668928	2.89637004	0.3892158112	0.8661996967	3.195391161	2.051131833	0.7951506008	1.597923713	1.275947939	3.500500194	2.528387102	1.527933516	1.462682991	1.576505855	2.63666072	3.898764438	2.065685058	2.028881307	1.827275411	1.554638878	1.351352401	1.563812081	1.915019481	1.586912592	2.367500561	2.086397383	2.6555035	0.8151587551	3.298034475	1.492867428	1.301190897	1.999036237	2.582254747	1.978266427	2.33153954	1.496027376	0.964380508	2.428490183	2.327356087	1.405810879	3.48284588	2.122544876	2.49723292	1.967321152	0.9552019983	1.99500666	2.680050704	1.266994432	2.348284584	1.217137286	1.339730875	3.159080318	2.505431489	1.46144507	2.151851794	1.730974892	2.225738994	1.90746914	2.075320953	2.11974146	2.622791093	1.557148623	0.9665189694	2.529370153	2.315919838	1.790002769	1.138216068	2.13522168	2.509702388	3.146724376	2.235921329	1.79936489	2.543932872	3.818480771	2.650001669	1.464478591	3.062188231	0.9152669758	3.153325495	2.567897566	3.166904557	1.840180075	1.32080059	2.054787556	1.700553615	1.215873183	3.002291014	3.060688294	2.85517757	1.94920537	1.609295367	1.164247039	1.499250467	3.156218653	2.049435583	1.460872921	1.04766871	2.972822407	2.699805953	2.447045151	2.261989884	2.50431906	1.250726041	1.260326801	0.5211476441	1.937511431	2.911261992	2.038029603	2.979613056	1.558487567	1.555283334	1.987764684	0.6686326973	3.278941298	2.783186104	2.235668313	2.250555859	1.569166096	0.9857284384	2.090367125	0.7992390512	2.710988863	1.648359919	2.438044445	1.659223868	3.689755038	1.46787629	2.386669897	0.7901804287	2.364074004	0.7875192238	2.303196654	1.989476674	2.444855847	2.608315013	1.418834497	1.248089856	3.127725114	1.554366166	0.8136025875	1.333702802	1.450954821	2.217409122	1.549952517	2.193047983	2.362854531	2.469509904	2.089914189	1.139847943	2.546227963	1.479070478	1.835520496	1.172974226	1.683080317	2.07545214	3.365177005	2.271996179	1.654642345	0.4894170939	2.594346392	2.304853313	1.323180583	2.65187452	2.951279576	1.92393908	1.825717102	0.5693999807	2.434792788	3.117823422	2.655272452	2.70305218	2.487660185	1.955053932	2.906789821	2.468114954	1.574491561	1.184157461	2.420684653	1.479656674	2.10479021	2.721231634	0.7968913414	2.853874983	1.82453842	2.661778471	1.283875157	2.54832369	2.785422454	2.48405354	1.41698419	1.475014778	1.792366655	1.436631727	1.908549334	3.835041472	2.294315565	2.699720155	1.601647565	1.723726649	2.738265377	1.493241691	2.600647124	2.56341678	2.486950809	3.182838083	2.641749074	2.93956413	1.888742647	1.685015193	1.973870729	1.104920376	2.375163617	2.295588926	2.447162522	2.482559301	1.95339637	2.133013239	2.048316188	2.05322122	2.906115589	1.622016101	2.488570371	2.8233907	1.424198144	1.368465222	2.516758832	1.169427629	1.775836572	2.440156684	1.805111184	1.918518609	1.547847954	1.260977462	0.829478188	2.16233411	2.170595167	1.052453812	2.449081471	2.815973628	1.308717074	2.143951058	2.128827946	1.60215458	1.889242175	2.398395418	1.398003181	2.336744703	1.975842937	1.744562004	1.118310576	1.910105861	1.433276468	1.149785285	3.555818935	1.762695336	1.580083319	2.212609438	2.486495551	1.823334143	2.288469838	1.796549674	2.891145415	2.211814809	2.426861365	3.342357442	2.043899912	2.115926712	2.995359568	1.819679692	2.202082691	1.859302842	2.220608135	1.786079385	1.746819428	1.27026366	2.34131308	2.820037748	0.7404825368	1.405316233	2.068505605	0.9763475315	3.399674617	2.492701548	2.241100909	2.016894363	3.204478728	0.8595790624	2.59238135	3.515768098	1.220265809	1.097423036	3.899464719	2.015270069	2.146697652	1.936853108	1.576723992	1.279874918	2.029996546	0.9616497211	1.286985556	1.789703345	2.54609019	2.2248699	2.510797373	2.308807395	1.28753404	3.07153387	1.538506415	2.749013305	1.354029458	2.025809498	3.079605649	3.620331978	3.579543784	2.531880465	1.780963606	2.507188032	1.452258595	1.427093326	3.261772068	1.638357886	2.177411891	2.587060343	1.770769691	1.02829667	1.849784352	1.353935111	0.7764311483	2.562964064	2.735167514	2.279366704	1.06569722	2.542928306	2.186448582	2.196818856	1.396887173	1.793339805	2.838866922	2.252524716	2.809218385	2.266011182	2.432586452	2.246021797	2.661145626	2.259374871	0.805640822	1.839661019	1.606491382	0.5091007357	2.044181197	2.056481687	3.159422807	1.94694555	1.708655423	0.8879161761	0.6576653716	1.917436178	2.044409314	2.513595165	0.5184988395	1.914612135	2.277543254	1.606653018	2.595834629	2.159329578	2.169333716	1.497448076	1.079788742	1.220076273	2.544139714	2.442366018	1.229315727	1.585570252	2.611728342	2.38191435	1.377602002	2.168728914	1.28358645	2.615349755	3.025668819	1.502953026	2.301775155	2.171344985	3.017395474	2.600515274	1.331797347	1.245322157	1.818126732	1.756376524	1.935714021	0.390195531	0.6121482822	1.513947058	1.441453939	1.454793841	2.71121148	3.249029133	2.529435281	2.577106714	2.586933259	3.544131303	3.193566847	1.170776518	1.799050149	2.993212989	1.966279572	2.340705857	1.595247853	1.946523071	1.395667113	1.454779358	1.940729328	2.890325177	1.276409084	2.332509608	3.309982635	2.448328061	2.472634547	2.330552602	1.058901069	3.152477716	1.049090095	2.691473201	2.094884624	2.561828466	2.118600238	3.008327902	2.542950864	3.35249609	3.074870589	1.304456067	3.157601998	2.220353322	2.245426908	2.449895447	3.416944345	1.362437018	2.254852563	2.272377384	2.790896684	3.696500838	2.662557454	1.201977532	2.173126032	2.724695017	1.451280059	2.013917048	2.571188138	1.382890572	2.437431661	2.126657577	0.8089609907	2.818574721	1.662389667	1.996821571	1.699062584	1.882384859	2.628110125	2.184056004	0.6507987998	1.971690548	2.613781776	2.997056016	1.728615958	1.707440861	1.327312413	2.449485481	2.712439354	1.206621321	2.011685962	2.570660409	2.093673962	-0.007307195016	2.143819242	3.713385262	2.07767624	0.920838933	1.919074146	2.866426962	2.870847855	3.036829493	1.828727571	3.399982312	1.9203352	3.937236544	2.082573843	2.938169878	1.580550315	1.622129868	2.792908533	1.613947663	2.493405521	2.542121581	2.097682397	2.033624743	3.011800036	3.206182929	2.344718693	2.06662634	2.560987762	0.6258598077	1.905365912	2.507056568	3.235133023	1.432585639	1.99472386	2.211797043	2.061091383	1.588572671	2.671779045	2.417104966	3.200329468	1.820024404	2.851533569	2.298993894	2.164308228	0.508101515	1.55310782	2.217651219	1.996134585	2.75846743	1.959981294	2.811228248	1.968888558	2.179859879	3.64583602	2.823413825	1.809290084	2.477303352	2.54683455	3.187567827	1.572138888	2.841841883	2.53607169	2.594605468	1.680176246	1.187269607	1.085468093	1.292213977	2.623962324	2.08323328	2.625802297	1.943296845	2.58264464	2.479874061	3.354259107	1.309399031	2.318020725	1.400819671	2.064180167	1.653921706	3.30067593	1.562682739	2.961856763	2.160117429	2.159971941	3.318667882	3.036145166	0.847549647	2.468886061	1.966702208	1.833604427	1.592785447	2.057632335	2.947217398	1.442626169	2.138649019	1.599056038	3.32293151	0.3150591492	2.706588552	3.044391049	2.17081779	0.9910718832	2.123307387	1.650239704	2.434649046	0.03543045771	1.230356585	1.88873196	1.665147359	2.279630626	1.388612767	2.036434625	1.639927323	2.494119837	2.41178191	1.443191445	1.948921486	2.687306702	1.711575623	1.751680401	1.431795205	0.816306804	2.597670105	2.043931188	1.476843529	1.039277808	2.946115854	2.269283899	1.98464492	2.281163131	2.419327233	2.422287466	2.357725744	2.06649996	3.216699334	3.092814349	2.499569775	0.5667044879	2.427386333	1.850509819	1.495092731	1.675818263	2.645980355	2.970061416	2.021540724	2.539770564	2.094598511	1.821831163	1.760397513	2.399836613	4.131268921	1.347689378	1.677426087	1.767595747	2.721387473	1.578302286	2.467175021	2.76258797	1.518797707	2.649270462	1.497598853	2.435586788	1.374291595	1.990232424	2.296958868	2.726106975	2.070741	0.7347953724	1.664473368	2.310620998	2.094814317	0.7756724223	2.553026967	3.114529908	2.621979733	2.125546778	2.58781941	2.061323211	1.621860491	1.71940917	2.591324758	0.7599645293	1.102814286	2.888387133	2.308845395	2.614479048	2.308217159	1.671451465	0.6888331622	2.742507841	2.173857765	1.962693197	1.650819379	0.9884727109	2.503875445	2.705727759	1.102302588	2.445184554	2.361936924	2.176734884	3.313510864	1.754887648	1.565881486	3.487245794	3.123644952	2.877611154	2.902231473	3.149173045	2.458816613	1.087575938	1.117614557	2.810874467	1.546029568	1.418956445	2.748981271	1.947485078	2.035362973	2.197192262	0.9061287175	1.399192591	1.968460948	2.445089326	2.094568538	1.99873131	2.178082214	1.920906205	2.28598564	2.093490181	1.144825957	1.576660114	2.727567707	0.9181788198	2.467016005	2.027055608	2.492322729	2.60771076	1.033844314	2.669603548	0.9372694123	1.37205471	1.475585432	2.455570971	2.682746745	2.661227212	1.827806547	0.876537534	2.257415258	2.577207052	1.317912338	2.857221638	2.856470395	2.477080977	1.986772552	2.371346413	1.546088627	1.691213289	2.784078017	2.755382381	2.935478984	1.77997309	2.135451202	2.302998573	1.522304326	1.876046262	2.175407658	1.773917562	3.012628662	1.966384959	1.903788957	2.070662044	1.693971878	0.9142166172	1.626306922	0.9370117574	1.884117646	2.97321363	3.068120137	2.204710673	1.808456388	2.807370889	2.092601612	1.937409067	1.863153031	1.70298584	0.6196885719	2.309610178	1.82563914	2.33397664	1.272515346	1.650995008	0.6367573206	3.032395275	2.810443634	2.36870203	1.846153531	1.790952129	2.151970535	2.925861945	2.867542954	1.876300294	1.930060066	3.107215831	2.695674893	1.829899876	2.369274743	1.21972037	2.449889028	1.827883203	1.255786614	2.509742692	1.735538289	1.453751043	1.019562022	3.057673855	1.901585821	1.977984339	1.927331984	3.381444205	2.349139498	2.337308206	1.781104485	1.102068583	1.369840404	1.979204053	1.946081129	2.752567415	2.940229332	1.280791217	1.557688928	2.151617436	0.8810166715	1.586307069	1.298161601	2.080407915	2.044448619	1.676920167	1.197621799	0.569874101	1.544383242	1.909959567	0.9445924988	2.24861541	2.172361994	2.207852605	0.4408267906	3.155077471	0.549160537	0.9448625586	2.622641502	2.493635899	1.902616168	3.107411903	3.470849144
0.3	2.018907443	2.820950105	1.803402237	1.324562028	1.62767319	1.621293542	2.006150408	1.532191394	2.70205914	2.573211608	1.446067215	1.742693879	0.5657160249	2.041805451	1.814727543	2.043456575	1.169964949	1.283670386	2.779905106	3.042068357	1.760650097	2.241236467	3.096389031	2.681649779	-0.1673817218	1.717599821	1.625392947	2.712814785	1.575265236	1.365022803	3.235161507	2.044912296	2.728689599	1.656467942	2.558816347	2.543705101	1.339168821	2.858897355	2.369805379	1.787819572	2.315928807	1.601536481	1.718474491	1.99997446	1.243758168	1.552656367	0.86875864	0.9635854472	2.806263968	1.15779822	1.764847012	1.972562027	1.412284026	2.262418938	0.7634564779	1.722941663	1.881108698	1.70525231	1.37547119	2.642865151	1.930616089	0.04691797481	2.340687362	1.724761494	2.334885623	1.863421666	2.803022536	2.781715497	0.8515268196	0.7261238176	2.730773559	1.677026448	1.280511054	2.614462812	2.102486211	2.675117173	2.042635125	2.171204787	2.403815187	2.115372975	1.237599232	1.15293229	2.901199718	1.66706105	1.79810036	0.5528424535	3.268391397	2.174976082	2.222823486	1.597390992	1.269471982	3.480065296	2.103493318	1.151806534	2.372227106	1.721056556	2.029927832	3.162679467	1.124093444	2.819100808	2.328633688	0.09406451505	2.871791235	2.517861893	2.268778012	1.074214193	2.666663734	1.861550069	2.0464932	2.677911441	2.14157387	2.117065127	2.339367731	1.623754547	0.9972780798	2.012277397	1.139423631	2.067472446	3.058422481	1.932844787	2.376925631	2.507069912	0.6837077183	2.331116355	2.132875315	2.709968939	2.267593112	0.1121295719	2.622653734	1.213445801	2.718836676	1.995033445	2.771781393	2.357156611	1.803655928	1.528208132	1.689021546	0.6893396687	0.6005218793	0.8686662767	1.089029331	2.487901575	2.169247664	1.143641354	1.536708135	2.422151716	2.380554079	1.167596507	1.679217627	2.43502768	0.6485910847	1.649095917	3.58622654	2.957967348	1.391088365	1.68751445	2.267033126	2.731845448	1.345235622	1.062897015	1.680360113	1.829375886	2.502784763	2.193606023	1.936155298	1.8690137	2.390206412	1.380999703	1.618330409	3.132293382	2.097680118	1.50995309	0.5502662933	2.201655429	1.992412357	1.838097522	1.598663795	1.363675926	1.866780784	2.608460966	0.9341408751	2.052809991	2.394300473	3.485129899	1.094525829	1.13340045	1.391045076	2.924699506	2.119361913	3.073825066	1.302497067	1.001676535	2.010375689	2.606888515	3.223055314	2.180310285	1.871546582	3.613340084	1.725906866	1.768735621	2.228446573	1.543525536	2.885387034	2.907069557	2.137234731	2.122188716	1.6474344	0.9778040932	1.248979298	2.107417942	1.710955742	3.657810193	2.805119532	1.252139035	1.61957736	1.568090638	1.115916742	3.178235608	2.471927488	2.541078018	2.286585756	2.371535178	2.17767667	3.659903128	1.78162258	2.606963923	2.824219924	1.58776793	2.799649509	2.665386532	-0.5420810652	2.336810012	1.522335833	2.185527749	1.493288058	3.318913582	2.100833507	1.322151827	2.319155409	1.578996634	2.38112292	1.485367728	2.061633185	2.611857783	2.393623034	2.023685354	1.987360553	2.128153488	2.10874852	2.675041126	0.8171775248	2.425970781	2.381858622	2.507477837	2.893238399	2.373241921	2.669056569	0.7266193072	2.772663326	1.630914549	1.749907602	2.029607694	2.137862616	1.890338138	1.957834204	1.691296419	2.44082726	2.208647074	1.338651215	1.961217099	1.616769498	2.724444114	3.142448542	2.500895357	2.600250637	2.168040839	2.121130008	3.104181596	1.588648555	2.260212947	2.603352945	1.597517175	2.021565286	2.499726903	1.861748961	1.991869933	1.676918554	1.068463254	2.146094728	0.7213669957	1.913340049	1.313053418	2.739639097	2.247760117	1.897330695	2.094407913	2.044473476	1.954363438	1.540728798	0.9412016169	2.220829973	1.513332262	2.500792924	3.071557484	1.585961245	1.465853975	1.604805647	1.566085242	2.240666354	1.433799818	1.466225178	1.674578029	1.619570653	2.133079824	1.432227057	0.3776086197	1.51154776	1.206281281	1.153390349	1.922784598	2.475255307	2.170577048	0.9310259631	1.983173353	1.457706886	1.471243097	2.632380569	1.547933208	2.030755791	2.394218863	3.210200213	2.237550884	3.159050352	2.983400335	2.634994148	1.872092014	2.303764926	2.471606792	2.357423258	2.964645438	1.3310769	2.991658799	2.633898212	2.251741769	1.872349997	2.072541667	1.907482877	2.372826991	1.867358307	2.377903757	3.182224061	1.229989515	1.696147192	2.504415305	1.587305397	3.50265898	2.437880595	2.440912969	1.58878266	1.432975324	1.129329014	1.103582751	3.066239319	0.9767795824	1.264249255	2.207137174	2.422945256	2.498457066	1.254799316	2.435373345	2.144844147	2.678173134	1.497266274	1.370676177	0.9496900436	2.25624039	1.366341826	0.03277864172	2.68655822	1.412643391	2.475481997	1.668008428	1.30048767	2.150502644	2.547438345	1.50235903	2.465115535	1.775964558	1.772929978	4.260398635	2.348030765	1.322427484	2.463903888	1.641075727	1.934415994	1.16361915	1.417167543	1.470628396	2.262106384	0.8799722433	1.970198045	2.560080596	2.255581142	2.222808026	1.333748047	2.357259576	1.666287519	2.233849433	2.073446717	1.191439752	1.386244092	1.22012047	1.109129215	2.046831998	1.476115336	-0.1116928745	3.449568816	1.955289235	2.855160491	1.565851243	1.682395658	2.027137149	1.999769429	3.594170362	1.715114221	3.803489113	0.9452221933	1.85828065	0.6171080713	2.434440332	0.8719701444	1.793123564	2.204516953	3.449270225	1.98910322	3.168721152	1.777601188	1.287531033	0.8174542018	2.204370529	3.016611351	2.89416664	3.061023774	2.946935492	4.029445015	1.445602668	1.970073278	1.856076857	0.4076953533	2.667676411	1.102374415	1.614945999	2.876352777	1.687799912	3.910510786	2.743827682	1.90657357	2.600288855	1.694510659	1.953405389	2.153870627	3.734625318	1.535113122	2.692611934	2.858380901	2.185052807	2.412922593	1.377733591	2.700395455	1.822632058	2.327428047	2.298994144	1.626239861	0.8130356813	0.2003169393	2.071603402	1.136763638	1.783483709	3.424639826	1.801289642	0.7505989931	2.536359012	4.102014821	2.67600201	2.83644635	2.92944	1.535553708	1.560096683	1.656457615	1.666061827	1.301078845	2.210623006	1.740848957	2.130105852	1.463149784	2.368965116	1.073415915	1.994291128	1.288818321	1.463409396	1.779861633	2.451355486	1.960892533	1.93926068	1.055094867	2.303260142	2.649493699	2.641873845	3.501794624	2.759771784	0.4440390849	0.9552631474	1.211096564	2.026891644	2.683820348	3.133666592	1.402395321	2.919464677	2.605699686	2.581231227	2.325694887	1.936313835	1.303428735	0.2708704724	1.992712894	2.072075959	3.097161654	1.489998601	2.197082201	1.556026056	2.230194789	2.539316061	1.103743606	3.006290507	1.434480465	2.130917936	2.187195086	1.784228816	1.639584001	1.536375958	1.089116489	2.018640833	2.614633293	2.928966035	1.415861284	0.4611996882	1.680258124	2.727877225	0.130542231	2.203238814	2.675718809	1.388369892	2.318972169	2.54371363	1.625466326	3.725183605	2.850927457	2.121555861	2.141388779	2.112581693	1.824066621	1.753567347	3.244988464	1.930161171	1.813789933	1.898437184	1.789010859	1.636309991	2.310772264	2.050506046	2.800848951	2.053081833	1.42972317	2.584498072	1.0436828	2.617785147	2.362452196	1.649324684	1.973793549	2.03397134	1.158032292	1.768802351	1.883282312	0.5612237825	2.454383988	2.632685503	1.690509026	1.096567396	1.544153118	2.050312787	2.508726424	2.385782746	1.141997435	2.597879576	2.288447416	2.579531581	2.251545637	2.373221505	1.511805159	3.537916988	1.002437155	1.495577649	2.327308587	1.696528076	0.8405634818	2.443541049	1.929442213	2.472420386	3.010892676	1.307917552	1.887807681	3.354257823	2.581408319	2.52655018	1.65557372	2.953967508	2.349915454	1.687859811	2.526501222	0.8295356482	3.141247933	1.292066245	1.573457027	1.970340603	1.22456701	3.392697911	2.153147014	2.30086509	1.405908099	1.602333439	1.167346003	0.7831122326	2.039278454	1.169662026	1.556465984	0.3645386749	2.853604839	1.076018486	2.637927927	1.091999493	1.917187535	0.6063662123	2.26878448	1.228664482	1.695305358	2.213162549	1.240129782	2.150754539	1.353596478	2.515404514	2.864800773	1.937259252	3.844144676	-0.08596130261	1.889087178	2.336348076	1.782940599	2.059406417	2.735705577	3.969216851	1.314511253	2.412916345	3.299878864	1.95049167	2.111722248	2.289655314	1.966859387	2.17319077	2.413792248	1.620488859	1.870466537	2.203430588	0.8444905216	3.023759517	3.515868978	0.8462267732	1.732880772	1.457048638	0.9783345983	1.937786264	1.964661361	1.615528773	0.7184144968	1.938650906	2.561352733	1.935772727	1.619007223	1.691492464	2.709090201	1.934229136	1.126067728	2.415459249	1.970765769	1.913133471	1.608582052	2.265323606	2.612067347	1.396970834	2.873986077	1.634386272	2.448568058	1.85842365	2.064848103	3.102065881	1.916102256	3.155578052	2.259710869	1.743649474	2.642693574	0.851101679	2.650397195	3.558311265	2.064934621	1.426499641	2.561073282	1.028977035	2.276905355	2.366346814	2.718197963	1.949329427	1.849009154	0.4681252805	2.935069718	1.8238213	1.654369923	3.373496093	2.936399676	1.545155526	1.142029218	2.703961112	2.299849396	0.8055772307	2.979429356	2.811039809	2.055432406	2.98883356	1.490946314	2.182803633	1.753246364	2.307000084	1.156020427	3.996035642	1.515602522	0.8706548201	1.987578188	0.7723891981	2.148905069	1.458826324	1.574793523	2.498373355	1.869045671	2.629537297	2.104215887	2.185172911	1.100498721	2.265286756	0.5245888685	1.829498635	1.43296397	1.486869459	2.638357759	2.384329687	2.961506719	2.841401571	1.691134972	2.506802208	2.548405605	1.323489543	2.517143761	2.199659466	1.779817881	2.043174513	2.291684411	2.661083608	2.525250904	1.488371989	1.734589162	2.335216936	2.785582399	2.741644113	1.215417409	2.750869372	2.455160267	1.680197303	3.069960188	1.317711589	2.388476947	2.651616577	1.289009657	0.780197259	1.805943625	2.696113789	1.310011567	2.871876245	0.7534128688	1.651440714	1.049582081	2.343185063	2.597835129	3.130748709	1.904386439	1.812609911	1.784800256	1.088618024	1.489341523	1.969465515	1.323144748	1.365516948	2.377504352	2.176360431	2.840101632	1.214029659	1.369081118	2.047195296	2.882909252	0.9290792712	2.010076476	2.108078434	2.259163847	1.641559012	1.731207661	1.495837384	2.964374918	2.474595303	2.254147708	2.427130905	1.377065822	2.054993111	1.821962978	3.262806273	2.567417554	2.065598157	2.132823083	2.208035059	4.071713734	2.766817949	2.411873827	2.646838048	1.877184576	1.859808295	1.621168857	2.302691572	2.425446057	2.271207011	1.702528074	1.643883441	1.054306592	2.533500203	0.5976692221	1.628333867	1.202866358	2.217233549	0.5123211116	1.573911223	1.032709271	2.305109658	2.698236687	1.42052799	1.51884449	2.834825682	1.685187362	2.076665477	1.491630126	1.881522662	1.597606106	1.65796729	1.298807593	2.47451614	1.739091862	2.707048662	2.198484626	2.67949618	2.421741184	3.020612607	1.886806587	1.453497862	2.791963146	0.4400890759	1.694627567	4.505796749	2.755197791	0.7504994662	2.077399304	2.146703711	2.834182337	2.46352792	1.697643529	2.108842054	1.867062954	1.878064454	2.096584656	1.781020438	1.502668748	1.27450936	2.238908375	1.945878313	1.910015792	2.858227991	1.951560587	1.840947438	2.11136956	1.136094947	1.857256609	0.002654665763	1.269897122	2.219863119	3.140876476	1.65834	2.085909997	1.745458484	0.6638566435	0.322682721	1.96988035	2.329462962	1.604408183	2.575999154	1.002900414	1.996600883	1.490186623	1.565952362	1.310112433	2.631835408	1.017886154	1.53667187	1.003645211	1.299258733	2.392828864	2.257447352	1.312093722	2.252471719	2.932806393	3.444043017	3.394427126	3.353131248	0.7681152081	1.272226499	1.924796607	1.517547214	2.688382832	1.560530337	2.017530823	1.961080387	1.989588045	1.638313397	1.913711062	1.60954625	1.997611591	2.294929988	1.095828558	2.147189197	0.7745785343	1.633404374	2.636934888	1.868911954	1.833330513	1.998736286	2.301909723	1.152798719	2.591785153	3.122744224	2.514540271	1.029884596	2.147882219	2.042348175	1.292645111	3.050928525	1.721891828	3.036851805	1.258188421	2.212491113	1.919069886	2.48555675	2.78006764	1.777939957	2.276502576	1.654964988	-0.02975803968	1.511692904	0.6140678794	3.126317529	2.269891419	1.982908372	1.907809649	2.197343287	0.917048604	2.235850462	1.691558899	1.882519814	0.2765093171	2.241375972	2.150453145	2.469531508	1.427589738	3.125542213	2.710992594	1.256928137	2.564874371	2.925728415	2.638631032	2.192498634	1.138706279	0.8867886875	1.614704035	1.140816967	2.211676595	1.584260372	1.566034963	0.09172609996	2.5732622	2.62398408	1.519576073	1.981887001	0.8851385514	3.354903486	3.298547076	2.557883766	3.044716782	2.207567443	2.413368931	1.88984949	1.701537595	2.804334269	2.439035386	0.2393330929	2.871705684	2.281065348	2.137130462	1.913739478	1.030455529	2.259803627	2.829107215	1.03886125	1.053285942	2.934692014	2.173597437	1.596078839	1.683754492	1.410201932	2.795398389	2.407595995	1.009580707	2.259122351	1.71856781	2.461495024	3.186548474	1.383577856	2.311230488	2.098180639	2.294504582	2.577526986	1.374005441	2.765368269	2.793884625	0.9578344838	1.238206017	1.94454513	0.6371044623	1.418412347	1.013502314	3.242858099	2.432405046	3.223995603	2.090168295	2.127812164	2.101763496	1.921006037	1.18681883	2.017964656	2.903484776	2.251511163	1.290557967	2.512222661	0.8525323717	2.126531537	2.537190014	2.526954768	3.392004759	2.200155239	2.949768331	2.985632569	1.034615005	2.19304646	1.161203011	2.2136252	0.1156505798	2.104422467	1.13240278	1.026168173	2.707677222	0.7874940109	1.818700062	0.5774409685	3.000430763	1.618998181	2.202785682	2.64509913	2.286149816	1.525024951	1.942258235	0.6686354847	1.155677844	1.249930755	1.664720431	2.337378391	1.985462663	0.5967141445	2.850432135	2.609729923	2.657649639	2.183552362	0.847526631	1.693509343	2.173450372	2.645554111	2.334045834	2.42202298	2.514348345	2.27317684	1.806163888	0.5992190664	2.262132813	3.237449878	2.68135221	1.570951821	1.775107724	2.019154911	1.292152191	2.872649132	2.005482685	2.807377291	1.598529801	1.402853539	0.4262991271	1.955977572	0.6148895433	2.868900452	1.866918468	2.665780328	1.999303793	1.219593565	1.6367906	1.720421109	1.170036859	1.027033404	2.496084053	3.127484916	1.329228763	2.28759571	1.575644765	3.234042202	2.136431267	2.489269539	1.767514421	2.003380182	2.197961134	1.597562178	2.761225202	3.238780716	1.303971749	1.982240187	3.544527348	1.073247207	2.461678408	1.034386332	2.917996498	2.544610154	1.374275784	2.123029823	2.346522312	2.155525353	3.032522645	2.646063968	3.584829643	2.252455794	0.4183653903	1.531444074	1.003667452	3.666749005	2.04566983	3.395413801	1.561982774	1.510942387	0.7867710253	1.87725414	1.034326971	2.534431917	1.426033828	3.553322411	3.367409057	1.325414764	1.909602278	2.12765393	1.926317378	1.895291691	2.377060795	2.05873754	1.911662997	3.21324807	1.262105986	2.742229602	1.277139694	2.635658966	1.821618844	3.025773127	1.069715628	1.113263867	2.494931481	1.630516596	2.150156778	1.384536667	1.189851781	2.723089592	2.003974257	2.393830399	2.089877999	3.329724708	2.082274172	2.031422463	1.69336837	3.50639462	1.592772219	1.239692614	2.372824487	2.630311901	1.917475359	1.327730956	2.471052106	1.782321318	1.632108775	2.664774998	3.171666363	2.118724822	1.105252981	1.845649179	2.665875231	1.842538009	1.931882266	2.810019492	1.798432708	2.275583793	1.786752285	2.51341042	2.084449357	1.955214548	0.9262476951	1.278421126	2.730441134	2.49874509	2.274602947	0.7386330452	3.029812822	2.075355058	1.456734797	1.524707525	1.692496953	3.355479294	1.926915544	3.394482801	1.871126694	2.065044513	1.978720341	3.188317258	2.558887517	2.115145391	2.782629368	2.176765657	2.067798943	1.961645338	2.26324124	2.908442081	2.027920563	1.987675436	2.22569491	2.021867288	1.685585696	2.59878453	2.130101237	2.015283491	1.773555899	1.886783048	1.180413884	2.420323982	2.746839221	2.185423592	1.89234908	2.274941864	2.316132547	3.965353851	3.637546621	1.172601853	1.293877919	1.665707484	2.128057904	0.5885396332	0.8249423685	1.490825022	0.1265211023	1.782807666	1.753498677	1.712584797	1.628135244	2.417125211	1.600659777	2.062753302	1.831383333	1.759053854	2.029915705	1.810824418	2.042183889	3.658032123	2.263227398	3.308302922	1.338952373	2.595437773	1.321375949	1.975998851	2.411175209	0.2569180712	1.322767603	3.879983675	0.5675741925	1.526121342	2.426723892	2.247580219	2.657646958	1.198966764	1.696159031	2.590212015	2.293233575	2.240243396	3.176597867	3.070930301	3.216742719	3.362142671	0.1761211106	1.312575006	1.174127106	2.661435381	1.959893048	2.198998351	2.594854961	1.95631631	1.798942491	1.97309152	1.703205352	3.110389393	2.478048729	1.837205044	1.228830175	3.137515585	2.666013886	1.819129805	2.837416826	1.763291894	2.167035529	3.774946446	3.425315113	2.484172729	3.059709208	3.650122866	2.648036133	2.139493433	2.300820904	1.855713527	1.748975053	2.95331474	2.551514302	1.463287198	1.047448298	1.584076052	2.260393997	2.16883471	2.357044489	2.43416503	1.182163736	3.568180785	3.24950581	3.162651042	0.459175776	1.609479768	0.3898381224	1.305146194	1.373958681	1.946583848	1.894309693	3.368943035	1.95041853	1.613564211	2.052714891	2.237827901	1.428061568	2.827269579	3.098055071	2.178969046	3.603258689	1.826312553	1.831909374	0.6116404983	0.9318636145	2.955944377	1.782110549	2.46018202	2.999939566	2.866906654	1.100987176	3.332059186	2.017869061	1.510714584	1.737826196	1.526577866	1.368619847	0.09769046818	1.830985922	1.288477985	2.601270986	1.960125791	2.877285567	1.857132518	2.374072986	1.810484992	2.00711968	2.392869453	3.001266652	1.357723787	1.429997011	1.746896883	0.8367038278	0.5871292702	2.201638146	1.251735446	1.386154028	2.068537355	1.327017483	1.677578554	2.105359304	1.487872356	2.94441475	1.953923622	2.10811376	2.359392633	1.247778222	0.9817815547	2.22178425	2.710419816	3.784268182	1.40027243	2.663885926	3.04187083	1.643898029	1.462724139	3.141184686	0.851138758	1.890319728	1.605796932	2.786225412	2.343113347	2.728973267	2.818803078	1.75988812	2.836986499	1.438004226	1.935010727	2.695168478	1.794662153	1.374153718	1.984045463	1.866492287	2.373455326	1.257457858	1.319093853	1.355475522	2.053631303	2.194418745	1.598730213	2.1982993	1.719383004	1.311586245	1.299755763	2.473640273	2.900504647	1.338707851	3.670351063	2.719283598	1.081356672	2.379082159	2.347245051	1.091843899	1.603401186	1.487875087	1.768035063	2.365968755	2.045686568	1.400045873	1.608709146	1.978547436	1.122236996	2.726993777	1.831637236	1.391066117	2.833184198	1.105123822	2.564675836	1.192819969	0.4592681472	2.228125957	2.513498774	3.317713805	1.932975495	1.308485233	2.409527468	1.928115468	2.434904103	2.334044712	2.852321985	2.222395938	2.811894798	1.75818021	2.094189217	2.406774719	2.358293478	1.840713872	2.857149461	2.188737665	1.977288767	1.486077088	0.8915607738	2.649674345	2.627670985	0.6213237515	2.145365668	2.781185662	1.875394993	1.420016966	1.668484476	1.643690998	2.55480705	1.938873778	3.078813455	0.7118267527	0.7015470252	2.503565939	2.08076571	1.098646133	2.170362497	2.223927467	1.658286637	3.068131572	2.6958555	4.002461348	2.22837173	2.146941638	1.729910147	1.529878268	1.821278288	2.128421874	2.568035673	3.178009657	1.235474841	2.894135653	3.017015164	0.9349604317	2.91904791	0.9183773121	2.979913814	1.87446327	2.759573741	0.4545087726	0.9420256227	3.857685331	2.328327069	2.41614274	1.292362581	2.491002393	0.6213470591	0.8402652131	1.121303211	2.502555809	2.04744532	3.221357948	3.086017142	2.402794144	1.532073934	2.430223169	2.428047033	0.5732174453	3.372612152	1.554228401	2.728915744	1.827923204	1.79960104	1.200257444	1.832096885	1.862969696	2.861164639	2.248621135	3.182911812	2.308474671	2.851287318	1.88149643	0.9299592665	0.6332655727	3.10202793	2.321563889	2.290155686	1.699918843	1.754160009	2.464376526	2.634513497	1.682846443	2.024133807	1.160523754	3.581849421	3.170058385	0.2021659693	1.586382728	2.015740169	2.3291797	1.817138649	2.189724121	1.292090026	1.874381244	3.1095588	2.594670214	1.88078347	1.634026809	3.053148549	2.345760597	2.552187801	1.312338982	3.957292342	1.487999471	1.970634974	2.539736292	2.261834118	2.00899394	3.159534127	2.707292061	1.855240838	1.019999357	1.343041303	1.489601114	1.183161284	0.9324609581	1.988957781	1.326547804	1.153378132	2.376949572	3.402579822	2.199790923	3.686591388	1.066372455	2.295580149	2.067252298	2.381478837	2.651854449	2.764875252	1.840420813	3.672402387	1.499900761	3.041252581	1.850305284	3.02984859	0.7285163542	2.38044144	2.366453172	2.269890099	1.167265614	0.940867841	1.577161477	1.07121802	2.524451131	2.017008506	0.4851224631	2.71104753	2.271359322	2.56142972	1.418011881	1.855225815	2.378353668	1.489116609	3.051348386	3.038458642	1.756884433	1.649305661	1.656609382	1.677297939	2.774212029	1.182484205	2.427251905	2.650932132	3.726732605	2.50716659	2.756005346	2.018002079	3.309966496	0.8235079423	1.087221576	3.531152159	2.161161107	2.469668177	1.882562825	1.731230147	1.138675366	3.564516938	2.33158729	1.64476999	2.878306202	2.087224104	1.729044583	1.673089624	2.429927486	0.9981503777	2.316427462	0.697549239	0.6895492091	1.575346268	1.74053353	1.500681722	3.416481406	1.815382401	2.876472101	1.74963643	1.113932176	1.570515541	0.9305530372	1.664374634	2.098323588	1.687493348	1.499239558	2.363431089	1.36162719	2.924839069	2.391723924	2.668010933	1.588261292	1.754160252	2.120097137	3.140965032	3.090940484	2.105584662	2.077188106	2.146393161	3.367735386	2.667669332	2.215357233	2.130618278	3.02129558	2.577945367	1.820265476	2.933428428	2.421667852	2.89942925	0.7582018726	1.86861062	1.910833624	3.341630226	1.525120145	3.217312583	2.117552779	1.787562528	2.72788949	3.500082127	3.147975183	1.273944696	1.804692695	1.201359913	2.175917025	2.366539212	3.030689409	1.590683436	1.671087908	1.962264144	1.759034586	1.757265416	2.20902098	1.858333145	2.000567645	1.062109601	2.445887799	2.403734172	0.3211269662	2.626360784	0.6005325703	1.990791518	2.250636222	2.03595343	2.920548923	1.840389021	1.720422106	2.73261327	0.9429884717	2.379868703	1.244256981	1.916885411	1.126295839	2.371287475	1.718431705	1.790650398	2.319880202	1.931067864	2.587982755	2.070736475	1.522970415	1.383193438	1.942565743	2.039019188	1.237499398	2.111137842	2.601217066	1.206804279	2.155576233	2.466977305	2.357693083	1.223526324	1.478341778	2.669633924	1.985568409	1.743294222	2.058172782	1.325935165	2.191093061	2.234406256	2.221962435	1.625897575	2.54736248	2.311475553	2.706097221	1.749460363	2.245031559	2.100405563	1.568435001	2.523229198	1.843964765	2.594665297	2.588227789	2.760528676	0.01516746808	1.636744833	2.780873469	2.823681715	2.383377574	1.679601324	2.512210552	3.067967851	1.14670638	2.197646611	2.606642472	1.376134433	1.243409357	1.18591705	3.660463657	0.9890853492	2.433495203	2.58118756	1.407510446	2.040015383	2.708525402	2.624364137	1.9008807	1.694541331	2.329522795	1.303313632	1.558780724	0.7348442132	1.501101751	1.066623992	2.602800365	2.547881423	2.20671625	1.151865754	2.341135796	2.765471428	2.062843283	2.96456923	4.648877892	2.283920006	2.51861977	2.418147945	3.036185238	1.556948405	3.435528877	1.306053353	2.435421555	2.888967774	2.595426873	1.727146509	0.4762653307	1.163350887	2.601248939	1.816440752	2.976082067	1.747445588	1.963134645	3.471575628	2.022515861	0.9240577398	2.124248445	1.803687779	2.656729969	1.105423015	0.7302828809	2.191929999	1.834466966	2.902391248	2.135942389	2.579402807	2.570562168	2.53604657	0.9003783054	2.400527949	1.329945895	1.880427292	1.887779178	1.812996143	2.537808013	2.259589731	2.933921333	2.607631649	1.809434478	3.238129585	2.633236272	2.309689889	1.885531526	2.763256871	0.7929816491	0.4020777149	0.9548789796	2.384578281	1.227298888	1.877271516	0.9498756575	1.428856885	2.705075791	1.757454298	1.500718627	2.065701436	3.245662308	3.723212228	1.729663519	1.85040684	2.350229667	1.810658021	1.964778298	1.061825588	2.216841889	1.74806118	2.078744971	2.807253586	2.617434231	1.902906754	2.332699753	3.091545456	1.130390434	2.82200897	2.683387482	3.111692433	2.417118678	1.358667827	1.596768371	2.031626383	3.284806323	0.6934359722	1.883574705	1.730180756	2.819015541	2.631090837	2.247633296	1.846304176	0.7830743602	1.550429732	1.411576133	2.046655855	3.225227645	1.532547916	3.915812377	2.700076872	2.889880295	4.075988799	2.332226771	2.677623915	2.229616936	1.806306775	1.283434721	1.355615701	2.151358792	2.887988612	3.088587159	2.010083126	1.371986254	1.792289481	1.465235708	1.445479476	2.727035241	1.583245659	1.902349238	2.144677391	2.02753741	1.709740779	1.147134321	0.900459932	0.7438997957	2.663286241	2.147076848	2.503425778	1.900511228	1.266109128	0.194294352	2.848234833	1.183162618	1.94065824	2.901191726	1.971443297	1.26840562	1.061629865	1.443210421	2.639594488	2.000920803	1.293409305	0.6890243562	2.654063768	1.636557381	1.23039974	0.7116060608	1.356530536	2.021375018	2.319662218	1.497799301	1.328785515	2.110759537	1.63001825	1.775586692	1.910657561	1.738452569	2.175517487	2.03455656	1.945526054	1.89737172	1.502691181	2.405196479	1.427413864	3.508036775	1.306800173	1.83874226	1.833359013	1.857798534	2.071279857	2.833840977	1.095550291	1.732543976	2.507117655	2.779831552	1.412888012	1.295554403	1.728611657	2.382005928	2.890939206	3.245427037	2.043069904	1.219797065	2.279189394	2.128093931	1.297751199	2.243939447	2.868264333	1.843061311	2.606821421	1.015014895	2.490840674	1.763879671	2.76655079	1.968466097	2.370048137	3.429689377	1.279205837	1.121885015	3.0342339	2.019830145	1.679058129	1.914434048	2.108975965	2.835101187	2.212291999	2.182592519	2.808689785	2.841671907	1.837045524	2.729735732	0.9529607043	1.408601616	1.598320898	1.926879992	1.765292968	2.697060435	2.174134649	1.860234243	2.525239208	1.985091116	1.434758282	1.81671638	1.213786601	1.786419824	1.998593231	2.145515877	1.923174216	1.766926711	2.861871446	0.93121097	0.1774369405	1.232252347	2.259763949	0.9727362081	1.515069118	1.857681641	2.509326124	1.157973576	0.8630508095	1.603086971	3.267585963	2.113333947	1.443986366	2.140324436	1.923032255	2.199561144	1.5126059	2.175715039	0.9451954007	1.034001791	2.141610001	1.091941155	2.474581805	2.859982149	2.498856536	2.157456502	3.63482136	2.238746055	1.650246898	3.168249636	2.131761934	1.813245951	1.80329798	0.3203375624	1.831766503	1.466414306	2.369668318	1.862899933	1.734304823	1.485295383	2.390321484	1.427976866	2.152715949	2.419805568	2.271260709	2.142466124	2.127810814	3.778605567	2.554710193	1.765836539	1.953909225	2.982550425	2.073730037	2.137302341	2.093587901	2.480539798	3.471174193	1.893044697	1.549399566	2.136652873	2.130210614	1.697822757	3.519616972	1.451591421	2.559544618	1.453977867	2.179571534	1.827327125	0.6725004543	1.571278038	1.522068437	2.128795395	2.753203526	2.377168463	2.106810049	1.796939849	1.244047141	1.857917324	2.522274092	3.044286867	1.172762835	1.559453612	2.291586726	1.609095271	1.178468624	1.21804572	2.251292814	2.583239508	2.236035972	2.686473331	0.8891728093	3.021228429	1.189874834	1.665297741	1.684533999	2.147362001	1.38284826	1.929512214	1.29065317	2.7471596	1.793096073	3.158396378	2.637318753	2.178902147	2.118204971	2.533866967	1.804950267	1.9018787	2.244353264	1.670382067	0.6462192165	1.656237399	2.707243623	2.380917078	2.644784648	1.44397191	3.397166394	2.094759935	2.315396395	2.547606452	3.2353274	3.129510209	1.818614196	2.122920222	2.079820334	2.491355156	1.945693446	0.747051714	3.010730926	2.235390488	2.283796478	2.209571754	1.345841997	2.87313518	0.4765461295	2.345275156	2.112889548	2.303330606	0.8553136339	1.815860922	2.230716048	2.548027748	2.035077737	3.064651781	1.685569653	2.852103055	2.994193561	2.431402753	2.218498594	2.371917395	2.475569348	1.166563556	0.8459540385	2.293883506	2.154553913	2.383892846	1.236344896	2.442160604	2.771257063	2.160846967	0.8051272452	2.535828709	1.649869591	2.57603769	1.504748339	2.245706429	0.8895110164	1.696572439	-0.3524513086	3.311763567	2.311462242	0.8960793888	1.640854685	2.859047889	2.303458282	0.5025466287	2.203914834	2.145485852	3.714124168	3.011791557	2.416217633	2.3672809	1.533819961	2.417812011	2.183401325	2.729169069	1.721668594	2.500641024	2.700448569	0.7561933274	1.903789418	1.748540787	2.258033391	1.433476254	1.618247508	1.431422877	1.804573701	2.486740965	2.438064408	3.546220193	2.113765382	1.621783034	2.643573303	2.52844314	2.230552477	1.406422657	1.967712147	1.552068242	1.408932957	1.95708878	1.133589349	2.31289716	0.6898830423	1.869805728	1.154404079	2.31513033	2.020863995	0.6360129897	1.512915813	0.7724275043	1.995130083	1.78908799	2.455767965	2.118050689	2.029881163	2.623345692	2.044095286	1.939564433	2.175943026	1.541051799	2.439427843	2.481819618	0.8371752005	2.53143004	0.4375880316	1.94674904	0.9053676763	1.717812284	2.886360203	1.963167954	1.526578031	2.577010327	2.531075959	1.021301446	3.372186186	3.380777255	1.45746675	1.539138096	2.517874255	2.800936629	1.065613389	2.520903663	1.73327052	1.779394491	2.898411446	0.9993555726	1.348836404	2.283149671	1.071845197	1.560616973	1.43372503	1.967994697	2.311153959	1.486425031	1.421820133	2.209120755	1.431026146	2.213989334	2.010999405	0.9602438144	1.199254203	1.477750098	1.600673546	2.153610959	2.449916051	0.4716511319	3.205641487	1.712539379	1.528486446	2.060857497	2.072539303	1.808670701	1.651212303	1.961764155	2.33759815	1.930775429	3.583686685	2.826578849	0.857126014	1.184779977	2.265184279	2.278964486	2.711703214	3.170976441	2.086307951	1.874993772	1.696819936	2.063739291	1.23138303	1.645270224	2.710224449	0.9286599286	3.211284451	3.444473392	2.886650618	2.075392438	2.028424508	1.653025267	2.064450156	2.090962565	1.600982402	1.41565356	2.039829473	2.32088349	1.989240303	0.7273770456	2.035296583	1.207876812	1.875568377	1.89006154	1.366751414	2.099569923	1.070487705	1.226104744	2.296350252	2.412766626	1.678191865	2.076216525	1.564578546	3.722429059	1.184679389	2.040926062	1.606176599	1.642991879	1.481479356	3.685298172	1.841193103	2.581918264	1.896957767	2.111719733	2.459498448	0.8240862618	1.198319574	1.424106221	2.137657687	2.648044818	1.436237948	3.18651151	1.331107178	1.761322616	2.293156283	2.248760007	1.197246947	1.16256703	2.689858986	2.519066702	2.71642661	2.779400135	0.668265781	2.623579777	2.772703022	1.715178331	1.814946538	2.269627089	1.875544888	2.567227073	0.4423485212	1.331514681	2.392193975	2.568814542	2.766209101	3.096354161	0.973282034	1.276373566	1.064290986	1.81642255	1.910697041	1.592262363	3.073082857	1.707358556	2.739963692	0.5815989052	1.23932853	2.284535883	1.737730485	4.31766072	1.622858243	1.961481556	2.286390578	1.412361803	0.8812046834	2.242084977	1.544155795	3.037784599	2.698495141	3.46857432	1.029356331	2.074089917	0.7122260566	3.118090592	1.225437665	1.140437649	2.122401067	2.236653325	1.549822824	1.349452098	1.580143696	1.501034554	3.84693889	0.9482879262	2.446142944	1.325530138	1.09911578	1.782950298	1.611306075	2.131284263	2.247709564	2.502064624	1.801040693	1.48810508	2.213901355	2.583668945	2.097168954	0.7648661569	2.842652374	1.510023881	1.941099527	0.8135594831	3.726530698	1.230073981	1.872394613	1.673088996	2.335443225	1.398404381	1.460546431	0.6159368378	1.925551457	2.269424747	2.242272118	2.209861574	1.736121284	1.319387156	1.423108663	1.91681575	2.809585312	2.843040642	1.41674719	1.627270447	2.492682982	1.571739367	2.141812944	2.095524264	2.287397103	2.983269657	3.177134706	2.168526245	2.45803547	1.047260925	2.128091954	2.576248249	3.317404503	1.03272646	2.238062812	1.499160944	1.243389752	2.505349323	0.005456198015	1.982255642	2.312455093	1.925198739	1.307183609	1.60417639	3.026703942	2.214002189	2.067495693	1.304221574	0.9442571572	2.092643103	3.35094092	1.726315833	2.539577564	2.798591514	0.8268222303	3.520733625	2.527449789	2.773701826	2.522211898	2.140218333	2.747523893	1.441090606	1.45522001	1.965668567	1.505612934	2.557725746	3.560490431	1.505102695	3.385135378	2.275912676	3.513290682	2.282926793	2.83671224	2.165447916	2.603146337	1.295221183	1.396291646	1.486923664	0.7984778609	0.006581536335	1.240072559	1.364799691	3.263664995	1.184057531	1.071958233	1.522582864	2.564579229	2.139596749	0.9172804307	2.332949487	2.22525954	1.596181298	2.510427471	2.158421864	2.108366759	2.107284508	2.696605579	2.113977436	1.639537438	3.146552065	1.838360536	2.015082043	2.362561368	2.683494146	0.6973521389	1.995862601	2.802816843	1.762078267	2.507309452	3.297098242	1.128299551	1.308551703	2.024007073	2.063238822	2.177600919	2.530451162	1.290093529	0.9416023659	2.623665734	1.942855885	2.306843574	1.927912634	0.6572529697	2.431221057	3.68181886	1.434233066	1.073290432	2.373893254	2.527626241	2.161194576	3.234170659	1.918739569	3.088198317	1.050354279	1.445324761	1.093801669	1.78737753	2.383203679	1.676881921	1.847152771	2.799438282	2.038530215	1.946623062	1.287905257	2.90265165	2.769557534	3.056785571	2.419067508	2.639488322	2.707000311	1.986755429	1.293824399	2.741175674	2.475122443	1.852414495	1.084575247	2.919936128	2.895170371	1.561090956	1.823172249	1.619519241	2.325338944	2.351243062	2.6101848	1.328572148	1.533075956	1.29827992	3.731695136	3.081059991	1.788313154	2.103715424	1.369656251	1.710822528	1.116495645	2.328592378	2.176668556	1.459267261	1.531554963	1.890642791	2.158838808	0.8182809375	2.474551512	2.196718792	0.8042778605	1.513638263	2.842812453	2.31887995	1.615727291	1.202755858	1.984272987	1.769124811	0.7548284363	2.550559538	1.390910857	0.5616132201	3.067453693	3.399054194	1.347405354	1.37626307	2.524960676	1.399583108	1.179750078	2.138451677	3.064223836	1.689115673	1.714754144	1.962517837	0.3682253944	1.344974206	3.345945676	1.605191623	1.487545306	2.384951462	2.220441364	0.9801064048	2.260972905	1.697597773	1.412427791	3.156690555	0.5955605864	2.412998482	3.19376606	3.046760237	0.8880395949	2.166197289	1.53898218	2.563846967	2.482800371	2.474156319	1.710797603	1.43045782	2.109751719	1.617529839	1.237975536	1.639378373	1.421565241	1.816726959	2.371528636	2.094334255	2.426794386	2.491596465	2.534816217	1.596747494	2.226324704	2.721745717	2.163723372	1.151092649	2.374316534	1.729078503	1.981211623	2.153379434	3.101446359	1.361570681	0.8888431783	2.496965847	0.7294924676	1.725134571	2.46613186	1.841713734	1.874058444	2.319578883	3.023569354	1.625285527	1.458820823	2.032386688	3.055046444	2.63357029	1.943245145	1.898655526	1.096030994	1.929262334	2.334895626	1.721289337	1.914302107	1.868706286	2.748452265	0.980038162	2.784518345	1.653867525	2.270339264	3.452399837	2.220156135	1.861998304	2.645599543	2.229976241	2.126235224	2.071242196	3.207754136	2.324514961	1.50450415	2.37886299	1.545948723	1.117096936	3.126059363	1.199944354	2.382745021	1.619495032	1.659105754	1.909720489	0.859164252	2.335502352	2.6440259	0.8898186127	1.401786233	2.370037739	2.372639121	1.938808879	1.651483342	1.161067319	1.851674372	1.723394527	4.143042488	1.911721689	0.9900185377	2.068717041	3.127842603	2.717859361	2.396311194	1.854419006	1.915172186	0.718501469	1.534009227	1.730552598	3.351249236	1.488638676	1.589489482	-0.04458914694	2.481905067	1.480845237	2.124524449	2.369592634	0.5753931088	1.121374428	2.9410641	1.666704986	1.63123891	2.874562706	2.283251605	1.821613211	1.15052274	2.252009459	1.813275086	0.5520121586	2.521863254	2.019587133	2.639505943	2.055999857	2.860107031	2.565483377	1.68259991	0.1866292383	1.651397993	1.87030609	1.972583057	2.281033956	1.429908991	0.6929836416	1.84531451	1.711190764	2.267804128	2.049800796	2.063173689	1.997412308	1.84421639	1.807971426	3.139629669	1.760045162	1.735317137	2.106832292	2.575204255	3.469283339	2.495137825	2.504002615	1.52676287	1.362688987	1.439355451	1.583457255	2.152413352	1.270298422	1.832495085	1.420642483	2.104027501	1.89478972	1.593949809	1.811141537	3.674885156	2.652025975	1.916453225	3.132176348	1.425337093	2.279319786	1.764739398	3.36876772	2.502233014	1.479045643	2.182109966	1.319686092	2.00179235	2.54396729	0.5498312216	0.5069754906	2.185538733	2.803614079	2.411053719	2.024519408	1.173351507	2.553596598	2.803649735	2.118858338	1.502223625	2.159458228	2.96680408	1.998398736	2.462296805	2.073841918	2.194540301	1.676484125	2.513866894	0.7350553072	1.887420843	1.833061626	1.670120939	2.857592676	2.191378774	3.312148877	1.308431798	3.160147041	2.985328292	1.384802047	3.441940086	2.86475094	2.152175564	1.164074929	1.063754015	2.726896412	1.83809683	3.867865454	2.106510016	2.964016007	3.05800866	0.7854345662	1.916736336	2.307912078	1.666297256	1.109964794	1.061430122	2.550031944	0.6706022024	0.607713921	2.357184967	1.791184204	2.344931067	2.15495868	2.50748106	2.508003367	1.621616166	2.69214665	1.789237716	2.597546919	1.994680628	1.613681861	2.590481656	2.757700044	2.503519947	1.643018649	2.704660598	1.931268256	2.163283033	0.5899258766	1.951807224	2.321239111	2.344803153	2.110168983	3.352519299	3.414609994	2.055309456	2.482380833	2.159753893	3.352982667	1.373879764	0.8658488221	2.628144867	2.844911614	1.38244127	2.533338415	1.130827618	1.453336115	1.829160914	1.481339579	0.3907110162	2.569874182	2.641694306	2.193228445	2.268268903	1.192251617	2.235570408	2.828628168	1.949204036	0.7848496598	2.085926717	2.42949992	1.772951305	0.957231748	1.209313631	3.058971581	1.878702115	2.070642688	2.493751388	2.128201266	1.593056846	0.967513343	1.964753149	1.317626172	2.16810388	3.665691666	1.564233592	2.809352479	2.256922157	1.072554387	2.753534212	2.612737894	2.457815163	1.713131118	1.024128627	2.688622228	1.689828457	0.5495343128	2.013067914	2.641854624	3.570286787	0.8347921626	0.7691270924	2.169564035	1.378523678	2.979587405	2.763648804	3.325266662	2.152064456	3.569607385	1.520975765	0.6397720659	2.469346025	1.664846925	1.582575473	1.799367502	2.245064506	2.40131723	1.181390307	1.264903721	1.10598622	2.882207003	2.331982336	1.109626275	2.545494374	2.709170427	1.039896908	1.821951974	2.019271811	2.056999257	2.486061856	2.042960393	2.479032127	0.8336537096	2.692896171	1.533345986	2.994663596	2.672248497	2.0814389	2.547260916	1.814326076	1.430140631	0.8626247635	1.371610801	1.739449465	2.525944822	2.285997518	1.012086057	2.274544343	1.084740611	1.914682326	2.122364031	2.404114162	2.869919674	1.716597901	2.546446829	1.132956563	0.4232458558	2.199542242	-0.2085600555	2.892112725	2.643821252	0.5387623923	2.135306778	1.950890969	3.295497913	1.819255541	2.828299553	1.767565799	2.113023807	1.413983955	1.056675813	1.874439119	2.442371688	1.954619885	2.511894557	1.046147543	1.514715862	1.205715255	2.324757655	2.183718775	1.096014169	2.423360714	1.972170959	2.259182134	0.8307271322	1.758293554	0.839975485	2.551764203	0.6421918986	2.438102444	0.3339218874	1.898867712	2.805009176	2.298492268	3.304841446	2.275586949	0.6428366736	1.333369622	1.806063757	1.799289158	2.188134795	2.002699189	2.135288929	2.256192217	1.533810912	1.883337137	1.400753115	0.9096380856	2.914458883	2.05328123	2.037217347	1.505240462	3.233027119	2.166555669	2.243294896	1.477278012	2.250042642	2.083705829	2.323967196	3.23018112	2.953486811	2.413864041	2.571423694	1.529827267	2.59519179	2.341018118	3.005074298	3.076062696	2.064182195	0.5648783469	1.518266837	2.411646226	2.740104148	2.176614712	1.987369706	1.596662068	2.561410922	2.632465027	1.036906798	2.523575801	1.307639456	1.025272625	1.974597177	2.816146788	0.6553201118	1.049200419	3.147447095	1.552054479	2.814887767	1.931633258	2.281168643	2.098381983	2.112107598	1.678398631	2.727331668	1.895176628	2.461806395	1.650313696	1.99542893	1.191353827	1.234015237	2.354693812	2.350501159	1.85396012	1.581982258	0.6933755493	2.49543346	3.123027751	0.7497688682	1.455974258	2.49875041	2.112346853	1.733531969	1.854853479	2.263409928	2.301283329	1.963897463	2.519245538	1.897690913	1.952587832	1.377986648	2.317538232	1.904512391	2.984755533	1.538750206	2.425246797	1.365086927	1.963268249	3.849614603	2.488187901	1.643059225	2.297642396	2.546635154	1.870497462	2.98871199	3.085096995	1.079606674	1.613580903	2.434483906	1.46947629	1.572529298	2.889912347	1.438012663	1.852637536	1.914163406	0.5480741189	2.668641274	2.396092795	2.672308061	2.038709203	0.51990509	3.847624907	2.45160211	2.524046593	2.469897773	3.530767257	2.124823423	2.286373157	3.383388071	2.487456081	0.1388732127	2.266191904	2.035726194	1.326066852	1.055098134	2.65631404	2.803182627	2.821320159	1.294382159	0.922344139	2.994611359	1.681013192	2.178601399	0.4254867506	0.5713530379	0.8424336387	2.136103703	2.458138509	2.673498657	2.573037314	1.658970913	2.607241271	2.054899121	0.5501314972	1.794131156	1.320803212	2.116917147	1.602108814	1.389704537	2.421467616	2.928244476	1.534204606	1.448327433	1.802143411	1.091249549	3.135217507	3.138338647	2.483612865	1.542022176	2.056176051	2.446355067	2.395348706	1.995821669	2.228730602	1.824420367	2.009896377	2.835576575	3.035037355	1.782315989	2.359177286	2.26613107	1.373527005	2.577437265	1.986088363	3.518148175	1.682567781	1.934856748	1.503807234	0.8372455616	1.584739016	2.338346297	1.974389988	1.931198952	1.019337873	1.274468435	2.272574432	1.646855455	1.677890008	2.997735139	1.180866711	1.458640373	1.312266934	1.800842608	1.934563469	2.324620748	1.252830791	1.672257656	2.41120599	2.970700582	0.995490269	1.975403117	1.556742988	2.57462904	1.784338513	1.67439847	1.584498725	2.319291606	1.741212428	2.268818649	0.7325949758	1.326262977	2.082314771	1.98103848	2.191575005	3.210759747	1.200234116	2.473512221	2.810843227	1.972771951	2.304050217	1.514059015	0.9431134074	2.37884254	2.976805162	1.527064815	1.806535075	2.086938045	2.182819095	2.080728576	3.487180539	2.839942473	1.671176709	2.189062855	2.085332399	2.08107271	1.827178232	1.469781229	1.854110249	2.598990247	1.168320468	1.865640452	2.486581046	3.353533618	2.137114261	2.943779335	2.133678551	1.392372308	2.511700921	1.106010303	1.550390683	2.703272052	2.145932015	2.357560388	1.844948731	1.191956367	2.425732661	2.79569419	1.613378378	1.977935616	2.25111381	1.656388918	2.395298587	1.45898334	2.249531661	2.790137047	1.24586543	3.21962718	1.257876074	2.622082297	2.116239312	1.575873248	1.922050742	1.336802611	2.311577873	1.569754971	2.857274622	2.57756049	2.248012504	3.373796984	1.261676035	1.465749045	1.233521917	2.137269952	1.151284408	2.264144485	3.616665213	2.405240058	1.605204907	1.447128921	1.680704772	3.898450771	2.174911971	2.744208875	2.242558881	2.506950786	1.591460929	1.936836712	2.427640858	1.476350405	1.858352318	1.617486257	3.546908643	2.824184057	1.678439854	1.876384999	2.968447084	2.592989445	1.004568842	3.03953712	1.937753384	1.825208802	2.345002422	1.063058252	1.776662284	1.755987552	1.980253757	2.238413582	1.708148414	0.9355910621	2.558517608	0.8085085483	1.655578828	2.20074395	2.182376342	2.389666521	2.603458565	1.431336829	0.9848574312	1.430296997	2.345668723	3.119767538	1.267009563	2.226837429	1.567163511	1.360881349	2.832286306	1.358837369	3.152241237	0.5081984723	1.863482286	1.337216334	2.557872881	2.038348624	3.005753618	1.224916176	2.116870023	2.155128974	3.036389521	2.277438879	1.559209495	2.504204657	3.1127177	3.096156673	2.360735738	3.461649012	1.407185861	1.257553867	2.785257897	2.128549882	2.000887802	1.079273125	1.772173007	1.515611562	1.688921071	1.726071027	2.708334092	1.085806028	0.7827170762	1.866855963	1.611944447	2.663580717	1.698372797	1.989602484	1.696329086	1.277186008	0.7997248243	1.790524564	1.296097189	2.635313285	2.357486973	0.9937410132	3.407373444	1.616257752	2.532586532	2.341988631	2.020094015	2.654688034	2.44397217	1.990423933	1.103187708	0.8925088557	3.6005014	2.878201294	2.301833156	1.011750464	2.247816019	1.889146179	2.904127923	1.873934379	1.099592643	1.960883676	2.218548275	2.594659129	1.11063042	1.462865413	3.123941373	2.816912499	1.954020697	1.955945555	1.788545956	2.295851157	1.284143031	1.16929181	1.349425998	2.850099048	1.663293752	1.246036209	0.8572697266	1.724456847	1.519130998	2.321972491	2.855260311	2.239177142	1.770580825	1.860564064	1.907280843	1.682815556	2.518581883	2.557118201	2.23575919	2.006293884	2.268595515	0.745258348	1.58075139	1.781480663	0.7965353084	2.023076334	2.485081928	2.082214446	1.126908133	2.61536495	3.134333451	2.640302693	1.83771748	2.247255109	0.9240538577	2.169628971	2.608482615	1.614354868	2.145228163	2.636923563	2.562777476	1.794443429	0.9186286754	1.785652519	2.624638762	1.807739213	2.645174454	1.744286709	1.465476112	1.984638491	1.349717053	2.356252773	1.914225638	1.476183413	1.608662412	1.48760655	2.091276806	1.375099226	2.300586624	2.854033689	1.781510766	0.881010778	2.152593212	2.833290318	1.790674839	1.622553913	2.549645162	2.015783048	1.392389681	2.340953444	0.6876718237	1.894770573	1.19589659	2.705328177	2.019603246	1.993207682	2.817594081	2.164382688	2.462607186	3.44414814	2.970295487	2.95339189	1.588556505	0.9572476982	0.9874273708	1.510454945	2.544664463	2.398629413	1.597865793	1.289323874	1.613361234	3.050144923	2.519179087	2.200647632	2.027073211	1.144859528	0.7828781829	1.810964515	0.790744981	1.271386858	3.116971091	2.406620223	2.151507901	1.963008987	2.111840254	2.818868846	1.973987379	2.402779381	3.358075605	1.179702112	1.68172666	1.605663803	2.772065315	2.515832363	3.161592195	2.206958881	2.710297324	2.387330118	2.229051204	2.020421158	2.480274333	1.73718835	1.464911247	3.042012233	1.754467976	1.75608004	1.941292671	2.304294077	1.530842129	1.766549196	0.6205242468	2.996139474	0.8652094298	1.318708409	2.223160886	3.342507111	3.920387386	1.924969861	2.742169402	1.979696289	2.748338738	2.558483687	2.828321589	2.026993534	1.60358725	1.844023214	0.6867063761	1.05429599	1.774907396	2.057642406	2.420567857	2.588193113	1.578044208	2.004348201	2.304387665	1.709444231	2.508949629	0.8050021502	3.05848805	0.7046739472	0.4636677296	2.340724756	1.675561598	1.020619578	2.987362456	1.718981804	2.508070467	2.963676475	2.271941629	1.673349511	1.480845064	3.102471105	2.974280614	2.344956033	3.205482287	2.01664678	1.525031688	2.022824788	2.393653719	2.067578047	2.319548774	2.848028685	3.473750018	2.497945051	2.211158867	2.525963005	3.113960728	2.533821782	2.338587127	2.040194159	2.100213804	1.110470767	1.882992474	0.949167468	2.390239426	2.316581402	2.134720503	1.526723654	2.87240497	3.145915596	2.616191309	1.618759126	0.7711933879	2.510498346	1.454267294	2.585709574	1.868443894	1.71989997	0.8092213522	2.52333892	1.318512009	1.468784113	2.186778535	2.745078392	2.838369339	1.910831736	2.39233787	2.107538031	2.343840813	1.73582839	1.822583729	1.67740613	2.352906934	1.507684458	2.731669328	2.51767307	2.526060266	2.210747427	3.010632341	1.372993273	2.484507706	2.476203583	2.8278399	2.516119821	2.36794894	2.373808651	1.75712526	2.631939462	1.558945846	1.986623204	1.543399407	2.262087535	1.863956183	2.130495284	2.893298402	2.175323934	2.173880534	2.045507186	1.240040901	1.8850425	1.685262372	2.088369478	2.019079785	2.9395219	2.182828772	1.332612591	2.753954004	2.184541607	1.289130227	0.663237444	1.530620796	2.431542849	2.210124069	2.860872876	2.321956241	1.576628687	2.177447736	2.415094661	2.45505698	1.094482393	2.919407785	0.1378350789	1.818241066	2.938413444	0.9975986546	0.9431723516	2.899908797	1.794898801	0.9845276587	2.524207738	2.222457843	2.589380603	2.918523045	3.164687038	1.028879472	2.483699191	1.49044006	1.388821929	1.345552521	0.7213750729	1.985110904	2.589447094	3.802526368	3.00232763	0.9636290435	0.7766434723	0.7784069191	1.124129583	2.291948051	1.685969325	1.997988494	1.709622264	2.32527859	1.567538214	1.301622181	1.582118897	1.560042347	1.715266118	2.374112176	1.780332417	2.218278491	2.938877965	1.59709154	2.459898216	1.778722743	1.292672659	2.562795784	1.355888284	1.727232528	2.197139115	1.245809258	3.173301674	1.4418309	2.564989443	3.788646205	2.400312086	1.129065768	1.07849652	1.753163178	2.5781946	1.737675432	2.359636424	1.73137637	1.091354564	3.22280193	1.900425679	1.360616005	3.234828846	1.288541236	1.441144833	2.446268944	1.928116032	2.539390614	2.14159868	2.274389251	2.841690151	2.358281588	2.55849317	2.549529034	1.896231585	1.293668431	2.291437967	1.289715082	0.7124339712	2.667204558	1.781238607	2.128420278	2.485432152	2.96083894	0.1376704267	2.545928165	2.629016489	3.032528312	2.094943602	2.610867872	1.229812717	0.6440186396	2.493312722	0.8487873538	1.487450594	1.534553806	1.358425514	2.767463921	2.871340169	2.010646757	2.661766658	2.23037765	2.911617562	2.569747023	1.417088736	3.1031852	1.935879897	1.917982734	0.4099792709	-0.1522759952	1.568685573	1.157458209	1.690472585	2.698496358	2.19287397	2.207432647	2.095640763	1.191469727	2.270891775	3.073009055	2.389660537	2.853732289	1.62590572	2.370244686	2.218379767	1.85088199	1.769023998	2.206787616	1.922717573	2.42273671	2.526182916	0.6926283677	1.741659504	2.427847251	1.881533479	1.530570755	2.485344639	3.27953341	3.020169297	2.688606427	1.593225561	1.67592404	2.546945095	2.536673858	2.136446394	2.388475641	1.459931729	2.511281624	2.529262946	2.833511168	2.318949901	1.69438493	2.744752044	1.43128754	1.268070437	-0.06895444835	1.382946443	1.948946739	1.480494228	2.942145676	1.326004822	2.574745416	2.260742419	1.204602533	1.735309835	2.64036854	1.58794099	1.604144572	2.709828163	2.005742167	1.412932871	1.683644936	0.04367865585	1.597213528	1.193426035	1.55275085	1.912131054	2.269295049	1.588722306	1.942812221	1.884987404	2.915534753	1.133563151	3.01834491	0.8675712682	1.964431761	1.465554759	1.785732286	1.853010381	2.394022135	0.7778174234	1.774580757	1.960020044	1.269287591	2.18863987	1.198069805	2.567407818	2.080391318	1.807468106	2.253126084	2.738843753	2.834178629	2.014022434	1.420925343	1.928460217	2.111802748	2.016866323	3.012036835	1.376770054	2.612833186	1.581822302	2.161353523	2.759844511	1.446090736	1.228037296	1.447898849	1.288141109	1.647424721	2.048016996	1.937784603	2.931720806	1.049338075	2.112695306	2.362037361	0.7022118783	2.405758284	1.355417825	1.679315984	1.858454113	2.19123552	1.773416005	1.497849373	3.086596722	2.569595428	2.412732985	2.09151982	2.062852801	2.548950902	1.900962316	2.083730754	1.618104448	0.4987213672	1.897606895	-0.3203099956	2.020314223	2.62462484	2.721704614	0.7918599073	2.740519736	0.8844544626	1.112200634	2.00592227	2.669697023	2.264453491	0.6035183966	2.95513437	0.9146462503	2.817010185	1.145206138	1.438630014	2.246638547	1.846060592	1.285606165	0.9560554176	0.8365788068	0.7421664747	1.145395909	2.29637318	1.876841296	3.27208618	1.457393837	2.616712506	1.871268302	2.753102179	0.9420706698	1.061020362	2.40420053	1.943912082	2.0741835	1.479289807	2.145210705	2.54821947	1.849819531	1.774866697	2.024815233	1.476495038	1.269968153	1.69473612	2.501058854	2.076247745	3.123685355	1.397977355	2.241372665	2.662252637	1.854509362	1.73965524	1.200769695	1.982701828	2.089020787	0.9263933778	1.967098862	2.013813154	3.423510006	2.969757508	3.359527002	1.687862891	3.244308346	1.40485546	3.10902575	1.944730459	2.161143438	1.975964416	1.801974606	2.744459159	1.76458756	2.838156981	2.222377816	1.980378852	2.195903989	2.165559912	2.272956913	2.311010471	1.846249884	1.793457203	2.624990836	2.85441497	2.236385902	2.721790894	1.558612634	2.210599435	1.086519976	2.010389569	2.096630655	2.066239046	1.222559235	2.825102667	1.048893591	1.81552411	1.98254161	1.713668847	2.772930543	1.819641041	1.363698981	1.771727848	3.218091083	1.903578073	1.36360711	2.161026743	1.980926916	0.9319969757	3.182786359	2.685849072	1.138578839	3.130772548	1.775865162	1.993581128	2.180771598	0.8904002865	2.214570143	2.061630033	2.240204347	2.207546339	2.108071156	2.842336467	1.678896086	3.472201916	0.8484382401	1.496184942	1.915986684	1.585329407	1.802386077	1.979033449	0.8798991979	1.847750593	2.397301778	0.7583884363	0.5150779007	1.647727941	1.106970378	2.363350209	1.697119226	1.571284367	1.978315095	1.790707848	1.750407804	1.091324733	2.524401797	1.544334561	1.331379196	1.15737927	2.072995066	1.057343168	1.750240951	3.545831006	2.269250247	2.592750478	2.202975258	3.195062415	2.068674942	2.688252284	1.952506707	2.891427152	1.788207003	3.408057639	2.780432641	2.329926883	0.6129044486	2.084312968	1.900721708	2.183611934	1.475999907	2.736276387	0.7666707612	1.566983937	1.503640321	1.925425963	2.744378321	2.242527935	2.566847275	1.480650342	0.3434818342	2.888524138	2.542886789	2.009125513	1.649477879	2.408418051	1.638046591	2.039925504	2.496947874	2.138149477	0.6525083325	2.879537173	2.406782333	1.849192784	1.601012873	3.135796186	1.553459582	1.571274084	0.8040662079	2.510374652	2.414294996	1.454119066	1.848597583	1.684179978	1.722867717	1.802972301	1.478280728	1.805844371	0.2554821387	1.028343735	2.557940306	0.9945173203	1.956948091	0.8117750591	3.056334802	1.854873755	2.873781374	2.226765335	2.246481475	1.399852177	0.95493628	1.891117321	1.748539677	1.123730812	1.574537053	1.639353205	2.331971269	1.338642662	1.978638439	1.587270701	2.287691555	2.826211439	1.456503702	0.4696100412	1.724226088	2.721769927	1.429895874	1.179398421	2.888370156	1.904606614	1.640372292	0.5373820241	1.828312124	1.512403704	1.845738733	1.206516157	1.794909367	1.916967588	1.817095424	3.660791564	2.874834192	1.595524927	0.739124951	0.2201924117	2.238538596	2.09141456	1.319516564	1.769872469	1.655889443	2.262037712	1.060366974	1.709399472	1.794606246	1.1488	1.918364768	2.024159471	2.394678906	1.509734297	2.021330263	0.3386471773	1.492608716	2.147960223	1.337928387	2.463571588	1.528127653	4.307780808	2.356345678	0.9332771264	2.363420305	1.743042273	2.170447462	2.813058666	1.076515859	2.795856139	2.044221552	2.481020361	2.014464642	2.073458166	1.605146894	2.029988715	2.537829059	2.186661938	1.806419946	2.822446654	0.4509874811	1.668702062	1.488282712	0.9574695336	1.920833233	2.272786501	1.245722079	0.8565233083	1.201296309	2.708716215	1.969621731	1.337305119	2.16886894	2.513487609	2.728245935	2.398105154	3.395197653	2.32361863	2.033661574	2.938531905	1.816963261	1.084281988	1.795461616	0.8495716434	1.304280602	1.759635062	3.122804553	2.482103089	2.253296867	1.424751311	0.4767964915	1.125169486	1.637163912	2.822023912	2.615730369	1.442678196	2.435540414	1.520155047	2.217405036	2.72827837	1.921842641	1.139560192	2.300211231	1.220178105	2.249209098	2.413844208	1.721429006	1.347781399	1.308294334	1.552691791	1.850779694	2.94710533	2.834330113	1.93596515	1.442113113	1.5878644	3.776047933	1.869914703	2.379239484	3.193680962	1.905774228	0.5732490745	2.169301668	2.214016154	2.157397556	2.231458094	1.864219875	1.424943259	1.921431677	1.494153963	2.581433238	1.004388205	1.293952955	2.910856615	2.574142879	2.497611576	1.302426806	1.471536781	1.747394027	2.194369588	2.84808289	2.452318393	1.793703023	1.434795468	1.337587787	1.199307331	2.572823979	2.486697551	2.273263064	2.664673797	2.56834159	2.625287565	2.060118149	3.010950858	3.147945199	2.798009947	1.725416345	1.515815127	3.504164997	2.179785983	3.952724187	2.470514897	0.3838503859	1.961442614	0.8272626948	2.47222225	1.606826666	1.939786095	1.691396837	2.492275301	1.849894041	2.573308987	3.301688705	2.239935763	1.342031889	1.260763975	2.203560384	1.886571262	2.685310685	1.557752905	1.787729789	1.509112731	1.76450888	2.016602109	1.60703975	3.11849231	2.939609699	1.350328373	2.25728672	2.29465608	1.32712211	2.620078604	1.761158412	2.476077279	1.769899072	1.607352818	2.841800603	1.116065252	1.894383934	1.791915044	2.287549545	2.011033776	3.177102825	2.104113423	2.000916002	1.368574553	1.868221652	4.194465976	3.000048407	1.551998359	2.461543282	3.554013358	0.7853322441	0.7519549671	2.437902832	2.250017323	1.63810046	3.071106488	1.87237845	2.017280248	3.063909855	1.946484088	3.132213023	2.061259406	1.979549146	1.332127665	2.709435956	3.194602645	1.393223604	2.348482918	2.601863626	1.786297913	1.09190789	1.549473993	2.086779825	1.60151181	2.139532371	2.495279029	0.2801569125	2.65278974	1.744010366	2.296555475	1.723527685	2.755837221	0.8985023301	3.385065967	1.484045965	2.491870014	2.940884491	3.273432678	2.250348484	3.286096709	1.499232352	3.103145992	2.862547502	1.82542465	1.549166892	2.816593404	3.163569047	1.874292486	0.9534413501	2.233336321	3.058458145	2.532657165	2.391316323	1.358285345	2.464383945	2.011140945	2.766918856	2.429155129	1.810390889	2.636267843	2.834834702	1.305528966	1.737596616	3.203569937	0.1395530198	1.235267091	1.845071489	1.445105824	3.296505381	2.545046836	1.993870568	2.100104758	1.378740592	2.292026846	2.762211089	3.012507343	2.13612138	3.501227913	2.030862146	1.998517227	3.1400062	1.909541414	1.655326238	0.6013746642	1.894436692	0.9926074296	1.579783216	1.259827166	1.90186645	2.03680455	2.362086951	2.993035802	2.320954238	1.899939796	1.987492104	1.536919244	1.547758305	2.427546633	1.842896134	1.412759607	2.755593421	2.351271379	3.804796349	2.285857759	1.780560233	2.381391412	1.581438515	1.783530663	2.870228753	2.027396224	1.470710208	2.23974234	1.960689859	2.0824026	1.800002023	2.672336298	2.988332738	0.6421659612	2.476073853	2.311413419	2.571441664	2.357365416	2.280720531	1.882893195	2.318469868	1.535412688	2.428669834	1.601664039	1.84894728	2.972992716	2.76733259	2.338308334	1.324674138	2.266753206	2.173996898	1.891510859	2.037279327	3.084474351	2.701151162	2.46815309	2.383850017	2.420622691	3.753042556	3.062736707	1.709893243	2.368446541	1.264350198	2.082288387	1.204506161	0.8291047177	1.515221975	3.199688007	1.406332193	2.015485334	1.411787463	2.086893694	1.504697239	0.6543891749	1.861007479	2.484759111	3.15082312	1.816853644	2.016652847	1.51873798	0.001529106124	2.21762667	2.742363092	1.601233343	2.141742335	1.227742908	1.062581019	1.660635587	2.135056358	2.900640802	2.980819697	1.762787222	1.504295333	1.84828222	1.518066545	3.430190034	1.932101305	1.609492871	2.284298415	1.989915121	2.883230785	2.965852508	0.4829937117	2.324667284	0.9906453753	1.96376044	0.8310147986	2.449706743	0.8194117017	2.529798618	1.650408328	2.297354902	1.859769038	1.740326134	2.668578076	3.311631765	1.643977396	3.152697822	1.978849027	1.042917213	1.910357842	0.708435125	2.63154142	1.658226583	1.108454299	1.784454973	2.196001562	1.640685783	1.766054981	0.6929400062	1.831979595	2.293420279	2.652002765	3.377383051	1.737132135	2.545208971	1.733950089	2.659719857	1.379399014	2.50787557	1.599685422	2.197222079	0.9989624447	1.774989984	2.027273295	0.8327901504	2.080831778	2.87944341	0.4487359522	1.578884086	0.9160817766	3.693047381	0.9323563426	1.511353396	1.800922012	1.907527967	2.017834447	1.075706972	1.952604713	2.317577103	1.901059632	1.616721428	0.8841197112	2.789174398	1.678918224	2.015143382	2.480602774	2.552485697	2.894521725	2.072304694	1.041151473	1.958406336	1.770097907	3.532862713	1.561795754	2.059298797	1.281066956	2.20323168	3.027384473	2.293006122	1.302648972	0.9457182749	2.159361014	1.888495884	2.617489499	2.184083874	0.8613566005	2.383365506	1.896879775	2.615900341	1.441696391	1.93523774	2.305417426	2.493785352	2.571836216	2.186894493	1.667457199	2.94722338	0.8100988014	1.19243832	2.147663463	1.634919418	1.905724494	2.000509894	1.873927681	1.936463836	3.281694067	0.9229862338	2.281414567	2.832643929	1.309311563	2.213192736	1.397707893	1.948294223	2.093690951	2.375115459	1.467661113	2.320617409	1.992508687	2.475312805	2.218541251	2.593571761	2.400994728	2.650084284	3.089835779	2.284063209	1.285377762	1.325760428	1.276523333	2.38868867	2.555915292	2.537033894	1.621428069	2.882341634	1.570957985	2.95178417	1.787713453	0.9776610857	1.658345783	2.242442936	2.003658858	2.311253112	2.807389353	2.65516224	1.952508216	2.450628267	1.569489914	2.566689919	1.88255939	3.540938494	2.026361108	1.928701324	2.171107206	3.253096526	3.158681928	1.746237949	2.329867001	0.8140502403	1.837148538	1.85146078	2.305612418	2.232442758	2.014897254	2.873509863	1.44278083	2.686828877	1.080336237	2.453193095	1.450644199	1.982339249	1.20646802	2.903939499	2.405948226	1.71436002	1.255063687	1.516534671	1.352731648	2.175854281	1.159390214	2.247826357	1.320084306	1.427756742	1.702983273	2.447884078	1.093858102	2.757617747	2.492040536	1.594699446	1.830052466	1.593963847	1.830527739	2.342598918	1.97519894	1.983615407	1.982801122	1.890413755	2.232751155	1.140841279	2.276629856	1.579506407	1.941995037	1.024429709	1.943256679	2.583781055	0.953885197	1.833434613	2.191962472	1.819371603	1.259262551	2.138626525	1.890549557	2.720526071	0.3262034081	1.075259369	1.832049668	2.815127844	2.304781563	1.208679533	1.654928965	1.212369763	3.323761802	2.245948918	2.229296087	1.264143981	2.345050948	1.830909048	2.375441457	1.993758722	0.01756152203	3.014068505	1.846303385	1.818530342	0.8099909047	1.306436663	2.03294934	2.885527085	1.026745011	2.899695458	0.1446507038	2.355387406	3.820769486	2.181338912	1.29123306	2.192420905	0.3516531573	1.894901958	0.9008996766	2.892198882	2.192390443	1.992318468	2.059374605	3.238029353	1.812756512	1.119855984	1.664180378	1.656206784	1.221052191	1.607679705	1.773123253	2.582207588	3.493171631	2.700616039	1.639025434	2.469158962	2.428652179	2.46853029	1.897979626	2.849633793	0.9122610975	3.17098366	2.030247193	2.338427672	1.480095132	0.7181079801	1.291476618	2.981386661	1.960674343	2.600477141	2.448589228	1.60396169	1.386977671	2.926193185	3.047296743	1.975805747	3.146472889	2.311284604	2.904070399	2.796431903	2.52946934	2.343294622	2.156849668	0.8306866812	2.680175519	3.121940775	1.806768018	1.310885496	2.151278176	1.904261601	1.370657396	1.46033119	2.025689703	0.9809660398	1.645724138	1.94590787	0.1928165379	1.910356926	0.3516768592	0.8859199706	3.260524484	2.130885257	2.077524927	1.791662494	3.051513706	3.064572752	2.375517765	1.582461913	2.384748399	2.062893265	2.662908229	1.117281151	2.312885173	1.024146808	2.336331361	2.607263794	1.711068804	2.175089941	2.545781899	1.591964443	1.57661901	1.494885914	2.366474124	2.793307425	1.841380899	1.299253965	2.516194138	2.614483899	2.203011785	1.19890082	2.318113608	2.067023756	1.071500689	2.78391788	3.008960524	2.840549371	2.610714125	2.566097446	2.25330929	3.015561446	2.349165637	1.800759765	2.750985136	1.808896326	2.395873769	1.914680287	3.559459427	2.478922673	1.568526201	1.838445316	2.297432009	2.604270068	1.473812891	1.844760495	2.695501287	1.533359261	0.9065984686	1.531171992	1.414049725	2.381934233	2.820174282	1.639530891	2.835761767	1.081509442	2.034996862	2.190052408	2.142417111	2.596838797	1.563764024	3.14496998	2.894214452	1.910020603	2.056627253	2.356548924	1.148898407	2.670010144	2.110001217	1.328221149	2.406874564	1.735035205	1.717794887	4.038448252	3.595124233	1.231932424	1.170201964	2.494665223	1.143493138	2.399793631	2.905453146	2.757225343	1.272908904	2.758447818	1.443633964	1.478356531	1.968376763	1.994112512	2.976913429	2.552041074	2.290805698	0.8592612339	2.670611669	1.96759801	2.341421847	1.996753984	2.08888304	1.867241898	1.728667871	2.264549023	2.148507502	1.834901027	3.288130515	2.803576079	1.995248072	1.462350461	1.762289657	1.271641588	2.30074699	0.9508430457	1.297611623	2.33783745	1.289709497	0.6180948283	2.136071271	2.640241537	2.062596897	1.342618611	1.627787597	0.8674744624	2.224953208	1.278009724	1.295603778	1.742087081	1.687549425	2.059794733	1.815105904	2.967596472	1.744853251	2.79979906	1.951406471	1.476220381	1.251639527	1.704626264	2.242368782	3.090372275	2.980503324	1.783936387	2.931420899	2.549967403	1.551281415	1.968036874	1.615053175	1.981863939	2.388517647	1.672453961	2.070784342	1.993875201	2.057301847	2.907425362	1.95744101	2.495718272	2.699842705	0.6529916366	1.45461602	1.460519173	2.466798163	1.141162403	2.401802954	1.319959791	1.984088496	0.3763853131	1.947299107	1.786413928	2.617306159	1.528109275	2.375176427	2.358128219	3.171321399	1.946782457	2.511353495	2.272149005	2.477304947	1.853309179	2.281330224	3.751882139	3.560217775	2.644048495	2.294097696	1.618503683	2.409852773	1.667902278	1.988047695	1.408839307	2.109673014	2.0531715	0.5297613585	1.988219639	0.8775334556	1.853053605	2.011388898	1.792520293	1.636308491	2.455828272	3.049167829	1.993313105	1.086147722	1.660852053	0.696917746	2.345700769	1.1756199	1.902176335	3.091150046	2.158092579	3.49166849	0.6915921238	1.93242808	1.708483075	2.465206649	0.7783084358	2.246949745	1.977186368	3.017567801	2.002626929	2.021995646	2.201411291	0.5606834321	1.824720061	2.174375677	2.665803532	2.424428318	2.148744068	2.25414264	1.331524622	1.472159439	1.694652616	1.732636029	2.035021093	2.373078682	1.806925011	2.225583312	1.31045274	2.412349841	2.047931626	2.617570978	1.017346938	2.239743018	2.018584561	1.340789003	1.969067035	3.468413621	2.167401765	2.025966894	2.345694827	2.101240622	1.885842097	2.443506807	1.128223361	1.07287606	2.324666858	0.9396166427	2.059501185	2.810107879	1.923604511	2.355337648	2.515980389	2.454949517	1.39783736	2.409363111	2.374912207	2.366965877	2.406596636	1.640128435	2.788990051	0.9964058232	1.798633115	1.576396453	1.267488528	2.356588656	2.07891643	1.858146365	1.049175564	2.292014915	0.4739670105	1.136453737	1.522844107	2.309476471	2.514560478	1.948223946	2.680857955	1.767145061	1.164873253	2.787993155	2.334743332	1.52189094	1.182413456	2.207009137	1.145766998	1.567527172	1.89776763	2.388681522	2.70805456	2.481780113	1.258302947	2.8677132	1.761646705	3.207886516	2.783837643	3.091744074	1.514267494	2.274070936	3.350635137	1.878293696	1.722995095	2.343328362	2.357126129	2.013932523	3.240704097	2.717547094	2.17983193	2.065269569	2.91780869	2.170444329	2.119179239	2.40990254	2.397314411	2.520853126	4.03849669	2.054081295	2.278513749	2.225220198	2.422171998	1.954233396	1.845984981	2.381159687	0.805037233	1.674257845	2.762679094	2.223946029	2.147575138	2.604898753	2.512064096	2.561666313	2.838625004	1.777776946	2.375931233	1.862326555	1.213208109	1.541129334	1.692484131	2.064416954	1.602768214	1.995083353	1.030084973	2.179217312	2.402438054	2.093677547	2.160728907	2.217212261	0.8827356645	1.61382219	1.21009567	1.612817205	1.635051735	2.633838156	2.231246701	2.897003801	0.8847883742	1.882862652	3.084538453	2.098819434	2.610033692	2.816393496	1.785815809	2.127023373	2.507218959	2.125758212	2.179776181	1.475773433	2.270581129	2.003435777	1.162619439	2.208263367	0.6377650949	0.6976821205	1.411003241	1.120241279	2.308650724	2.232032823	1.756328379	2.56496516	1.59188075	2.752147978	2.086942058	1.109513305	2.960162723	1.927766166	1.73848076	0.9654461324	0.6050012656	1.162164527	0.2053948648	1.580573797	1.220435225	2.564671095	1.189213208	2.37953526	2.04850789	2.617696479	1.515073897	1.356372164	2.790152588	2.06650517	0.9802476293	0.1040989838	2.029330521	1.168928119	1.829357809	1.491478935	2.214197689	3.415181916	0.6665245175	3.271029096	1.87426895	1.835649638	1.048805125	3.61748645	3.156199311	2.614583513	1.698199784	1.691185707	1.73117491	1.844123137	0.9341462859	2.769521302	2.977456839	1.941942263	1.62084024	3.219165094	1.337414658	1.569978777	2.110971227	0.1950455979	1.824217637	2.865845572	2.62345491	1.523584921	2.478690443	2.787156367	1.046480621	1.455038588	1.962728866	1.896361969	0.6659653782	1.617187367	2.14645049	1.605919816	0.7011975927	1.934249715	1.706478716	2.737797338	2.906843904	0.688821602	1.679815701	1.964375269	1.605687229	1.821889986	2.710369211	1.006713293	2.737454069	1.712967489	2.363347985	1.179872277	2.296153435	1.443172682	0.975408769	2.197283311	3.371836768	2.145644491	2.721241157	1.864338038	1.316741512	2.349958125	2.543582504	1.768081036	0.7687063811	1.681335616	2.353349713	2.505484542	2.420051347	2.724626179	2.641765836	2.622114334	2.080596243	1.603225883	2.371829453	2.303192752	2.09070079	2.419200258	1.188162249	2.01069056	2.568972626	1.910190765	3.272773362	2.056789035	3.292980183	1.338863458	2.266542506	3.16138227	2.369392549	1.785318774	2.65403277	3.062727096	1.421693469	1.309397998	2.231361225	0.7601957998	3.022011731	1.749531441	0.8581086285	1.119078617	1.239324957	1.320741093	1.726848946	2.190542403	2.766290515	3.085586253	1.127585263	2.084253001	2.316744784	1.249194651	2.646875763	3.41628525	3.181248655	2.620966068	1.946162006	2.18612661	2.083978311	1.762483034	1.924445209	2.251005335	2.508023776	2.167826314	0.7400223973	1.512910615	1.013215899	1.303830806	1.909173534	3.20358902	2.552004819	0.9769774183	3.27788944	1.984874343	1.516344056	2.106773746	1.157987201	0.9862118122	1.130525819	2.584388269	1.485917199	1.672192809	2.260045255	2.470420748	1.164097053	2.623123744	3.54897021	1.94225806	1.81108385	2.629840542	2.885037237	3.200869241	1.548291269	1.176245	2.829058742	0.6043198456	1.623569091	2.545646569	2.557926777	2.182353306	0.8896148984	1.408882005	3.116420623	2.391309621	1.750207121	2.3462216	3.108276741	1.023544351	2.327860993	1.794745187	2.071041286	1.448973477	2.050595106	2.092816032	2.740953973	0.5722734957	1.934987554	-0.2201455449	2.216267837	1.882444337	2.844886227	1.931022915	2.169549484	2.162297769	1.910134873	1.745010177	1.126229749	2.631394823	1.980799271	1.553739858	3.005836767	2.055483722	3.174348395	2.004395604	2.169865559	1.735924724	2.405021714	3.352244896	2.66142398	2.78148041	1.25601375	1.085993914	2.117797155	0.74072567	1.915916257	1.552553511	2.04104553	1.65750224	3.07777156	1.041435396	1.228608073	2.45045344	2.346314644	3.29879817	2.337901639	2.548892422	1.697022768	1.955986328	1.878132666	3.639351482	1.920795095	2.338005055	1.450725491	1.192598496	2.78444073	1.024364666	2.498440648	2.734520903	1.511684322	1.615608869	1.35061891	1.376593367	2.0689159	2.195988944	2.570767926	1.177314283	1.469925625	3.741146064	2.400557618	1.832836717	1.676223068	2.560450542	2.420847262	2.393937539	2.055865536	1.106376646	1.872775248	1.458023943	2.154193971	0.6989841362	3.057499066	1.590562502	1.714474482	1.799725748	1.702043823	1.54906637	2.180422677	2.600290522	2.212889472	1.949743264	1.996047988	3.295608019	1.415610933	1.072404685	2.23036052	1.438586024	3.350380198	3.21056792	0.8127198756	1.493958307	1.415839863	2.935839157	2.163494784	1.365604468	1.433855869	1.981079933	2.280433719	2.312693745	2.059225178	3.888352647	2.587170139	2.01903409	3.487298408	1.859655173	2.516926149	1.383892905	1.902623123	2.323380591	2.620904306	2.577328306	1.597675558	1.442368613	3.020085881	2.144057622	1.195351981	2.803709942	0.1298268982	1.553032021	2.130253879	4.018424639	0.2495117545	2.70350334	1.619300579	2.30323048	2.109511379	2.373502268	0.87275936	2.006047173	2.467465715	1.030950552	3.387608395	2.416056299	2.446393887	2.37321897	2.294195657	2.496779757	1.017067874	2.65030734	2.994740612	0.7892035423	2.334809104	0.7909003806	2.362410243	1.470793625	1.851406667	1.422219682	3.367327627	2.685529306	2.165034149	2.030069656	1.781996159	1.796074679	2.964775488	1.70992266	2.953021253	2.162166052	1.931941666	2.591710214	2.395177095	2.512219581	1.817541647	2.340594056	1.631008902	2.463812761	2.529265807	1.257600806	1.82018897	2.502706636	2.104626353	1.958504247	1.948922009	1.756437851	3.298227476	2.073598187	1.319995556	1.719196597	1.7176743	2.936334132	2.688924393	1.603864002	1.49659051	2.546908258	2.392974887	1.42881564	1.674751848	2.815406965	0.2244416964	2.497747762	1.344004707	2.645809029	1.030192023	1.701566494	1.264324606	2.178882953	0.950932989	2.204690352	1.874391011	1.753022928	3.755363824	3.300178734	2.260235702	1.959038637	0.9186181857	2.372321219	2.047676694	0.01514600722	3.227991468	3.002806735	1.28341205	2.77442443	2.353507816	1.234071923	2.109154128	2.34835259	0.8330894362	1.868024655	1.702379093	2.395060118	1.454617453	1.563585027	3.326693624	2.174211759	3.18207863	1.93627294	1.560898647	3.264656694	1.530243745	3.020399243	2.180709134	2.396874956	1.974188888	2.263948774	2.556516241	2.49826462	0.9031826764	1.043016021	2.424541945	1.274727092	2.874320351	1.581496856	2.112356603	2.564539939	2.046419177	1.611542984	2.139878305	2.471324899	2.307674818	1.622307555	1.714442735	2.51756583	2.859869267	3.083819973	2.060544415	1.349676129	2.293398063	3.806491547	0.8952460074	2.527532459	1.924674604	1.381912773	1.461916188	1.662408858	1.015027313	2.347698122	2.465152148	2.588429005	1.740001041	0.7925143803	2.066649712	1.24451915	2.415278778	3.053211244	0.8187364264	1.636695326	2.310634955	2.16627355	1.091576387	2.159154067	2.358177538	3.688775847	2.570573107	1.669108139	0.4249434965	2.397718919	1.471311082	0.9855065051	3.323929497	1.936940794	1.279549398	2.478546516	1.645685682	2.329988324	2.726180357	3.333552367	2.283200801	2.13675626	2.508421698	1.880629068	2.985844604	1.021686408	1.695186432	0.6658870595	3.06208341	2.713014248	1.35889074	2.264499438	2.849571059	1.158249505	1.784349566	-0.1053440917	1.789527061	2.229130808	1.949531745	1.54711756	2.116678224	1.846703052	1.565679076	1.033545773	2.638244429	1.240316577	1.223846226	1.727519426	2.503769637	2.244097033	2.208276802	1.392665848	2.622182835	3.182377147	2.765122935	3.558448909	1.844500532	0.8241898838	2.652943072	1.899178625	2.198528105	1.857745478	2.381331275	2.886260049	2.02017758	2.429561849	1.717935937	3.120261945	2.914385992	2.729402518	2.520755583	1.057011664	0.9657726794	1.489844983	0.6018627326	2.919950979	3.102755099	2.29883792	2.140123816	1.935969282	2.252191544	2.320835353	2.498994572	2.65287498	1.643983778	1.708119408	2.613929285	2.667091789	2.235199878	1.770402935	1.073382238	1.581779438	1.450077929	2.817276122	1.457865657	1.508259386	1.829970384	0.8123494728	2.332677405	2.47547485	1.442697497	2.550070813	0.8145552818	1.402926434	3.104790389	1.568974855	1.186015401	1.97229831	0.5692805885	2.007355295	2.482510674	2.114150614	2.222043175	1.439160748	0.9126283377	1.599724212	2.247527221	2.359379113	2.217239122	2.036735602	0.3958142541	1.352501904	1.99085735	0.7136379778	2.204908499	2.199406604	1.301445861	3.364636162	1.983143424	3.748410782	2.399121395	0.6040724628	2.438686852	2.146710969	2.01338483	2.306841965	3.22116482	2.77513737	0.08605727296	1.56282102	2.370799172	3.193651613	2.564170875	1.343157987	1.505018701	1.371726745	1.856374927	1.736342097	2.57962557	1.225811123	2.477340693	2.041060445	2.916612139	0.7171395417	1.682934518	2.126813579	2.58618552	1.537207227	2.072179055	2.6014426	1.283942164	2.638769897	2.169239521	0.6585299066	3.004740064	2.488058737	3.768060564	3.40455671	2.369407394	0.6127819986	2.798760151	1.224529278	3.088811151	2.884016622	1.854729461	2.373899412	2.734959861	3.213954303	2.642051104	1.249713335	1.988017624	2.599786677	2.536017544	2.859902334	1.958454621	1.83466098	1.44650817	1.772544868	1.513603505	3.001102963	1.20592885	3.370047913	2.203729416	2.310130333	0.6678874687	1.447927534	1.057835645	2.888671563	1.620930986	2.361333934	2.904394253	0.9564488753	2.231835984	1.193251964	1.677713543	2.156497247	2.635939301	1.524299499	1.51640561	0.4718885163	0.5097730459	0.5077283542	0.9550911344	1.837093866	1.925607673	2.453879382	1.787340997	1.984796017	1.695494552	1.201454578	2.637273444	2.357961039	2.113410351	1.972398426	3.236910687	0.93102456	2.864998979	2.325585094	2.08956511	1.027545297	1.554179552	1.674696564	2.187731517	1.800305751	1.711599463	1.240168911	2.698417538	2.015477167	1.503538789	0.741621232	1.804291811	1.821835881	1.543956381	2.381108589	0.03840570101	1.200695436	2.454466669	2.15198761	2.758097666	1.596550323	3.261813741	1.410625144	2.793782036	2.483912246	1.193389809	1.635035479	2.636145311	1.288201019	3.154261156	1.450469751	1.605801787	1.912088874	0.7042773103	1.869474896	0.5675697283	2.682047793	2.648894862	0.8470061166	0.2072172264	1.769051725	2.518596685	2.191342955	1.990849801	1.010409659	1.666196099	2.555037591	1.698709381	2.176681813	1.953188059	3.511001073	3.210306377	2.339373115	3.362869268	1.673356034	3.643683879	2.120784107	0.7475383111	2.07961141	2.085817932	1.477863533	1.936118475	2.662097788	1.137034427	2.106429913	2.34972251	1.803365402	2.168249765	1.697013244	2.063065449	2.043095306	1.444735185	1.420067228	1.946660089	2.359837672	2.385152346	1.817705728	1.933637022	3.048541189	2.631938493	1.797786751	0.5808533503	1.523640016	1.600698588	3.334320103	1.154226679	2.551878223	1.702640176	2.385004417	2.162310332	1.482785334	2.509339737	3.037176346	1.712245359	2.325555405	2.674594424	1.549404803	1.236295158	1.663839027	1.35141312	2.475420034	2.333870521	0.917583541	1.922159867	2.416116968	2.740172904	2.558967095	2.655668979	1.416834309	1.132625868	3.232447367	3.615036904	1.994652842	2.366943354	1.785032463	2.130025056	1.837198933	1.962509479	2.226291721	2.426920416	3.624351621	3.376188056	2.95112803	2.023785614	0.7801720845	1.554279772	2.721160034	1.555107893	1.336429776	2.398806922	2.667166012	2.164946489	2.238323544	1.90036764	1.640358697	0.7268528304	0.4221747126	0.6966104831	1.757511483	2.349091103	1.022616619	0.7644853094	1.317883118	2.990100129	2.139374386	1.373566574	2.408782796	1.677633868	1.416685293	2.038756127	1.410302511	0.4980025882	2.241765652	1.60789011	1.296989032	2.633897505	1.772171499	0.3932670724	2.349238579	1.21127312	1.552425229	1.926703062	0.4794478371	1.618270565	2.272731889	0.9720405963	2.422072748	1.269515943	3.252161726	2.914331831	2.536031266	2.056110741	1.607407263	1.021211621	1.990756578	2.063756931	2.101458112	3.271366553	2.649363326	3.118294523	1.480265997	2.017860623	2.688516754	1.067462304	1.495757157	2.95345284	2.117363635	1.845376058	1.307788835	2.716025046	1.478340856	2.064336032	2.315674591	0.9670474508	1.872113657	1.293926552	1.568675173	1.547736787	2.193366128	1.81659966	0.8764393975	1.615034579	3.283010717	1.702480007	1.648492319	2.196370224	0.3240315506	1.763653427	1.914062099	2.6673494	1.104557693	3.370835686	3.747796324	1.416189585	0.8334811945	1.663274944	2.082572032	1.692616338	2.271400836	2.297787711	1.730660222	3.080034396	1.40063379	1.476170912	2.096771866	2.68187321	1.282992567	2.774918101	1.926279231	2.700814506	1.209544846	1.778084303	2.307076467	3.232138233	2.054807137	2.409373955	1.674899658	2.966094757	2.402534939	0.4056363968	1.253381202	2.132986519	0.9593034213	1.507351234	1.788059457	2.685814642	1.603789719	2.414781781	2.268847411	2.461878411	2.481466795	2.883377552	1.879439639	2.801455218	4.101940462	1.754430536	1.690064508	0.8298129715	1.945022482	2.26634239	0.464055024	2.124192214	1.73805413	2.780481367	2.821866464	2.987964866	3.758861706	2.527368992	2.568550308	2.285349305	1.624147472	1.925827147	1.18406826	2.729697314	1.414258762	2.147102186	2.934599031	1.902900231	2.325663656	1.65082787	1.653212002	1.934413504	1.539832809	1.765179008	1.908286691	0.6497021019	0.8635188972	2.859748571	0.7923168937	1.822106231	1.971063979	3.13542227	3.131863217	1.916595459	1.644079686	2.177684399	1.94733491	2.149511916	1.973112593	2.190560915	2.882134148	1.607433822	3.151357306	1.989671227	1.394463795	1.341336311	2.302668563	1.246297005	1.591357275	1.17748892	3.087820935	0.4766290373	1.527190947	1.728650271	3.402141682	1.936789925	0.9890844234	1.114422604	1.950488329	1.78122358	1.399373016	0.5989178538	3.595390541	0.8232412335	1.709075941	1.506473692	2.193539695	2.036738986	1.985743711	2.700484698	2.50122167	2.902673896	1.480702353	1.701695256	2.071722381	2.159055396	2.454172222	2.256282931	1.536831135	1.919088337	1.759661362	2.078250073	1.510410836	1.678460981	0.7371271794	1.934200507	2.898805884	2.07355869	2.47812209	2.193294519	1.712400351	2.193534073	1.623113386	1.92012864	3.086430791	0.5420809456	0.44645104	2.130435182	1.41512766	2.621445177	1.180018209	1.24901618	2.224094669	1.725512469	2.998364265	2.100121259	1.071255968	1.421359155	2.763834832	2.304598343	2.192272787	2.45911676	3.361977231	1.620651375	2.454032902	1.724655925	2.484220658	1.479839489	1.67068143	1.521873735	2.509765668	3.924104125	1.623357419	2.3089555	2.805145298	2.724133479	2.481406103	1.647633907	2.004627691	1.941344641	2.236098969	1.15383665	2.711668052	2.510151777	1.700101336	1.555814883	1.632761564	0.4047313259	2.019070777	2.899196347	0.9692964684	0.5353756335	2.153969048	1.645908685	2.430425544	2.18739834	0.9414226792	1.177114095	3.246210171	2.089192654	2.33048173	1.578291466	2.183815469	1.642441188	2.1760818	2.192101832	1.704544956	2.418251176	2.394846508	1.955691089	2.32375503	1.614274747	1.702255531	2.894088797	1.390943727	1.694051135	2.90117457	1.926502744	2.986760441	2.324604631	3.208791115	2.185972231	1.261034804	1.639780905	2.412682695	1.050052776	2.383528159	1.41575875	1.203701467	1.642618857	1.894015621	2.603739393	2.924950181	2.458614879	1.480413269	2.094466811	0.6200066275	1.780842271	2.01561715	2.028693119	2.137236239	1.986489955	1.297229864	1.562901463	1.772998536	1.251067268	2.705812565	0.7517214615	0.9864310634	1.140474436	2.183586377	1.361832231	1.560310042	2.974342257	1.20924758	1.45857537	1.552462754	2.004245472	1.266376386	1.626838529	1.418768974	2.26854126	2.196308046	1.62231181	2.248668037	1.490128103	1.68671913	2.24576104	1.208935514	3.133673271	3.310861145	1.335020192	0.8391649179	1.789506171	2.334749933	2.207841551	0.3408563888	1.712840863	2.706774259	2.75053156	1.666396194	1.010500209	2.084814494	1.800985036	2.125351564	1.259803197	2.719218809	1.248665521	2.480362259	1.200090835	3.106623743	1.716948344	2.201211218	3.379508543	1.68054686	1.377153973	1.568142723	2.457614399	1.829319561	3.092687312	2.09481369	1.316302688	2.609288016	2.06079476	2.547187473	2.434903963	1.109776056	2.953882784	2.691670082	3.020623996	1.789713657	3.081614585	2.005275115	2.193246018	1.284992872	1.71698044	2.414063042	2.894690355	2.893003706	1.931166054	2.000885968	2.313757978	2.357577457	1.199511966	2.086468319	2.33953454	2.507313519	3.015005376	-0.2476159313	1.308689112	3.232813117	1.877584583	1.142822526	-0.01623147981	0.2833209695	2.86676589	3.322878865	2.741394015	3.375139039	0.4649335584	2.722859983	2.63215984	2.30164426	1.733236901	2.071624462	0.5316349769	1.485134724	1.072034501	1.598661254	0.7999205125	1.466853316	2.243759446	2.349392748	2.649459431	0.902912495	0.8346247412	2.277760253	1.70429157	2.466413571	1.533737712	1.717710078	1.915688592	2.981077085	2.123107424	2.900428572	1.703873861	0.355526828	2.181350721	3.223678461	1.502120732	1.671305824	2.158726871	2.331596568	2.012087032	2.522530458	1.176219793	1.796569117	1.60487145	1.618707587	1.320693679	2.173632119	3.1330295	1.827631753	2.629790671	1.861019648	2.865053905	-0.243484363	2.085408714	1.986600363	1.667936513	1.774481381	0.3703593287	2.491498353	3.148942238	0.7181367188	2.285142895	1.78996873	1.04713135	2.000148998	1.927095252	1.914447792	1.712054393	1.978626108	2.950732072	1.937293262	2.321109436	2.180772425	1.930868293	2.875120899	3.085460391	1.278192371	2.023892811	1.660493279	1.223050974	0.3217542303	1.721679362	3.216458463	1.439104742	1.237058381	1.504498019	2.484137557	1.979794178	2.763642752	2.500756613	3.360612589	2.138714162	1.971379627	2.216710483	1.186499083	1.875273989	1.168677267	2.163247726	2.911400655	2.078167453	2.248209865	2.726956727	2.65904168	1.827260543	2.543692847	1.874991256	1.121479846	2.379544708	3.383824282	2.061714664	2.097263723	2.093782273	2.269844044	1.833673434	3.445434367	3.195210177	1.552518059	2.318384225	0.661663724	1.69840554	1.560346791	1.126310719	1.659780709	1.750055483	2.361085668	2.908041658	0.8085236953	2.42283064	1.472731926	1.513511668	1.244446357	2.087500767	2.40600267	1.970088915	1.882182594	1.910397236	2.17409688	2.083378888	1.261117915	2.815662581	1.720404358	3.589619271	1.18029991	2.03953803	2.273432477	1.890632644	1.636064784	2.110113628	2.827614038	2.297417585	1.715288096	2.35782196	3.479607884	2.43372324	1.819114252	2.032369029	1.222663257	0.09005202977	3.345813129	1.625545777	2.229018566	2.320658761	1.544702435	1.699565371	3.134948556	1.873114844	2.183088524	2.43323106	1.799697929	2.337120061	1.61644952	2.437950154	1.45904237	0.9178723203	1.914481678	0.4482008991	2.038753432	3.12609142	2.505470609	1.781095575	2.116869576	2.243146868	2.81538212	0.8570443464	2.416660095	0.4737391145	1.31828605	3.455610167	0.7507248219	1.894162057	1.707473565	1.230321518	1.702255064	2.572153357	2.81491845	1.981345296	2.21856039	2.169599653	0.4068024727	2.428015914	2.158201767	1.477938879	1.673667816	2.637009727	2.332956808	2.325408223	1.478317941	2.366076055	2.251627878	2.419795142	2.775415249	0.3116499762	2.199073694	2.354480533	2.170019042	2.141984095	2.054094163	3.030901708	2.071822922	2.997169677	0.9735032526	2.544363982	1.05265507	1.091644784	1.692827289	1.434817345	2.363623228	2.55908707	2.861334005	1.640467682	1.918176895	1.886046075	2.399731174	2.515639914	0.935719871	1.743022598	2.955293254	1.802409455	3.138988488	2.38270397	1.949167837	2.177667728	2.705330613	1.785675692	2.163916672	1.371577741	0.7500820905	1.962644746	2.318964384	1.732757139	1.630746467	0.3059244528	2.192933705	1.884640259	2.408874175	1.518976864	0.9171252799	0.6437463293	2.45026562	2.495105764	2.146199788	2.620767946	1.775433044	1.716354661	1.816288505	2.128528297	1.006352997	1.845280219	1.918972988	1.846087855	2.660970057	1.963774556	2.489047674	2.802160518	3.054588997	3.678863087	2.200015375	0.2904633671	2.573176486	2.892278718	1.407524043	1.463925759	3.39586867	1.89060823	1.714577394	-0.03670559937	2.205900232	1.830745424	2.68403479	1.601224272	1.579562763	1.846405438	2.34048664	2.448623347	1.759803597	0.6962001667	2.756034048	1.712328205	1.587923781	3.0499001	1.203404945	2.096546714	1.000532903	1.962602502	1.623781737	1.732916357	1.855987358	2.50004034	2.433232523	2.264826175	0.9868750631	2.333587058	1.448231998	1.28421743	1.595299398	1.221758525	2.05636111	0.9213113988	1.606833097	2.286087043	2.948157004	1.835489087	2.234720233	0.4889478538	1.449499319	2.053344655	0.4385082794	1.376705476	1.68328859	1.664485744	1.759868276	1.733246852	0.9623931131	1.381920562	1.751254468	1.431473843	1.978746869	1.997815172	1.434521871	2.094731224	1.903079493	1.246879697	0.9067905385	3.041011714	2.396012395	3.295518566	3.589361124	0.6391850104	2.011499684	1.783632783	1.589467053	3.042093606	1.574422116	1.760997226	2.406939043	1.818340288	1.791084041	1.516717949	2.391508161	1.497401594	2.491741206	2.722446322	2.180155307	2.4204966	2.707718042	1.771308293	1.269655229	2.098144751	1.923025897	1.670913775	1.66488726	2.922384711	1.772540717	1.974718692	3.401765899	2.746558421	2.488119211	2.101610775	1.484748643	1.529794546	0.6398791443	3.451145412	1.558632955	0.6156260993	2.704935146	1.351262391	2.820974062	3.466443768	2.513330444	2.536441122	2.505407791	2.652655293	3.297203171	2.837946701	2.983212427	2.109540056	2.795022571	1.507607174	2.344753999	1.767711355	3.265332503	3.163446166	2.65218267	1.417138959	1.993686767	1.709735093	1.476613818	2.05577338	2.631301788	1.64955342	2.004364816	1.719103047	1.543482532	3.092108545	2.618597783	1.280275588	1.368752789	0.1100308842	1.521188605	2.171218566	1.867270476	1.605578449	2.013450542	2.017103927	2.388799365	1.484198025	2.152756327	2.288898825	2.325756165	1.539785922	1.101399724	2.117920673	1.620621044	3.61156689	1.909702098	2.229365193	2.556856546	2.035802168	1.40489972	2.249448203	1.528696753	2.387165736	3.947657694	2.650225676	1.226450023	2.573356818	1.50244303	2.147265327	1.582000261	2.38014792	1.450228815	2.158936994	2.974652369	2.262975305	1.260490233	2.623638347	2.417897664	1.9084813	2.296371273	2.377113322	1.502164307	2.645127554	2.333052137	1.525365697	1.969958373	2.168096517	2.232688483	3.339324988	3.497480967	2.355900792	0.7332142996	1.633892051	2.576420422	1.917302996	2.732561408	2.399183303	2.297316503	1.964980669	2.602141167	1.848680742	2.276354157	1.682606791	2.517701086	1.975929913	2.117289957	1.633365982	1.112049369	1.863717158	1.164853385	1.184481446	2.064448778	1.958115575	1.902840915	0.9812893708	1.720534008	1.634510531	1.708897646	2.726228256	1.076458507	1.896702253	2.317829121	2.489800345	1.987497142	2.007090159	2.736880501	1.689882574	3.765363545	0.9663759446	2.596629859	1.376780465	1.67431397	1.876944403	1.461585679	2.282214829	1.644231182	2.333451296	2.132883638	2.211576535	0.5152130641	3.311860099	2.220581342	1.561012261	2.955537039	1.903040833	2.706002428	2.392887118	1.375524192	2.850966692	0.8714306772	2.117871878	2.600420909	1.088703688	2.518503058	3.367710043	1.362351761	2.073136969	0.6281115594	0.9786671352	2.130452474	2.724132232	2.253406966	1.728899808	2.147221061	2.614049142	2.542923666	1.463176206	2.530912669	2.242434798	1.35034024	1.703813711	2.200843435	1.373722209	2.48261148	2.549950806	1.56524856	2.292637916	3.695262049	1.901989306	2.699095267	2.949930431	2.84496028	0.4475383595	1.593555021	3.116970154	2.051590763	2.497978735	1.885711396	2.335230996	1.372818568	2.121703463	2.315282845	3.656769743	3.117205962	1.960529358	1.856232181	1.184180782	0.9365417763	1.985904473	0.779953135	1.192167575	0.8168656114	1.820933603	1.03430242	2.466348008	2.349810122	2.528229243	2.634693631	1.576006999	1.223686201	1.974798003	1.155874388	1.335059006	1.901895015	3.57072004	2.547596582	2.10983804	2.52591081	2.894951928	1.284069123	2.168390191	1.847607504	2.296446824	1.664912263	1.69046244	2.0816355	1.648153243	1.94720247	3.331613806	2.091316201	1.780813974	3.181322774	1.220856402	2.616889936	1.130757455	1.370937416	2.107750112	1.564822101	1.695503938	0.5890192136	1.812323354	1.687215941	1.129582159	2.705752773	1.397997017	1.780039477	1.544823266	2.621740109	2.787333329	2.965882776	2.25250607	2.493981337	1.395124525	2.169366911	2.582185168	1.756665464	1.555127304	1.869488026	2.321992257	2.205093744	2.277834257	2.803257107	2.656651694	0.9844389039	2.455392756	3.9389241	1.523456965	1.952510269	1.340480831	2.246841776	2.053402752	3.298363032	1.88328449	1.634696399	2.283523125	2.057128081	1.658495194	1.854040079	2.562012891	1.830294077	2.264966639	1.684065029	2.55228097	1.437248416	1.856431678	2.715594854	1.441176785	3.017091201	1.47087614	1.843120722	1.274270151	1.29959498	1.778447505	2.50493224	1.846967134	2.052891245	2.270506266	2.668961341	2.527178864	1.588786589	0.9487754828	3.505131175	2.247734187	2.261791152	3.022951616	0.785322736	1.715587794	1.796017822	1.697017898	1.458477125	3.267733266	3.314014036	0.8539003666	1.766514221	2.956298492	0.8525003275	2.101049002	1.815732791	2.19370125	2.25969298	0.839892493	2.868545872	1.268304881	1.507484385	1.699674718	3.02144603	0.718601771	2.089220498	1.793263533	1.11393676	1.748203395	2.515217204	0.8574583171	3.087530128	1.112375185	3.395571298	1.923012419	2.603456659	1.059098765	0.8983303981	0.894473618	1.55504206	0.9650562504	2.482329531	2.557699745	1.422558269	1.03560202	1.657138572	1.962923965	1.874469671	1.958148063	1.117528093	1.934716041	2.435789632	3.778194722	2.096589794	2.362766375	1.239123434	1.175940657	1.490295906	2.297443998	2.526003956	3.306361178	1.662459249	1.012513914	2.162798733	2.417030442	1.489321721	2.551578657	1.899398893	0.4032477556	2.443357986	1.807150199	2.205935197	1.157019263	3.652682875	2.642574628	1.049029534	3.179798829	2.415814482	1.477633678	2.273926098	1.856932597	1.027292238	1.057459924	2.181587374	2.325624372	0.7828619294	0.5462075781	1.325266222	1.624501236	2.138921899	1.859395762	0.1306838968	1.690792786	0.4739088962	2.162669232	2.264544901	2.776585078	2.123507912	3.121541532	1.763478049	2.801496239	1.994112586	1.422358274	2.109218294	1.619206425	0.9919349629	2.83707403	2.225734176	2.187144238	1.926216604	2.159972217	1.626770744	1.487887765	1.790020833	1.767671664	2.464492349	2.33431571	2.198832353	2.329730506	1.79053911	1.543918786	3.218685622	1.727067767	1.254937143	2.134870881	2.083844949	2.035022188	1.523763082	0.914153538	2.545900363	2.491886221	2.141114509	0.1726898891	1.798167259	0.9274059837	2.141003524	2.308294234	2.71497509	0.8207917584	1.696709953	1.239218383	1.081180032	2.090139543	1.924429898	2.627763755	1.685120988	0.5803529943	1.741153897	2.367547466	0.3134899481	1.269791602	0.122452244	2.168682671	2.279438039	1.755570166	0.5815066792	2.604533224	1.544396974	1.951466537	2.979036334	2.286090399	1.907779378	0.8009278464	1.338423973	1.923815832	2.560212498	1.099048229	1.685768222	1.121139039	3.52217865	2.506631264	2.35734381	2.00420361	1.975323349	2.56629834	2.316359599	1.989327766	1.624293226	2.994670515	1.764241373	2.097539833	2.361048192	2.712479364	2.684743902	2.047150499	2.458590691	3.099166144	2.239977653	1.426291161	0.2181248568	2.279019039	1.741334934	1.87337074	2.228152594	3.000685482	0.9161592025	0.7269503848	1.517750465	1.474312862	1.392093448	1.839169447	2.256569852	2.453006779	1.716018734	2.460855266	3.593260656	0.05087033421	1.557784147	1.230064923	0.9971751883	1.001214604	1.577108602	1.442801923	2.372224511	4.223970875	1.785719137	3.537299764	3.408875403	1.71118301	1.88958067	2.504691535	2.071697	1.578550655	1.162254188	1.81997056	0.6782056463	2.289493343	1.949679084	1.193905168	1.114677538	1.274448462	2.350161853	1.64676783	1.19136763	3.403460966	2.394459136	1.530343932	1.526061876	1.948992149	3.619160088	1.723970168	0.5987405374	2.655495833	1.972363049	2.602552516	1.943063532	2.104946789	1.977946075	2.386865668	2.969272616	1.381885719	2.097825724	1.297827431	2.835657705	1.228881545	2.023395185	1.895778905	0.8892255629	2.301742666	2.172452922	3.950854651	1.145639604	1.95499127	2.20486435	2.546864142	1.750509749	2.118670159	2.266183286	2.561026487	2.216793471	1.721474245	1.755287522	1.414297557	1.007734978	1.027021046	2.659019809	1.21115469	1.694964219	2.205904341	2.92067882	2.200147356	2.236319096	1.177381692	1.629070683	2.522276054	1.539857893	1.553633494	1.591794212	2.025134402	1.671244785	2.129205817	3.091918548	1.041628534	1.740096096	1.963956717	1.790278751	3.39696387	2.480771292	1.667932211	2.018284983	1.117238279	2.71662409	2.232757778	2.594661789	2.06072629	0.4852469776	2.022807138	2.79947597	1.698400981	2.249590989	1.71373474	1.473481986	2.593378062	1.856168493	1.836690668	2.213293942	1.95978465	2.235673889	0.4849139072	1.872581112	0.9523101503	2.52745878	1.119180088	2.004784768	2.76417734	3.195737195	2.577524903	2.562495862	1.242469204	2.50067097	0.7638215243	2.335999235	2.384785132	0.7769040359	1.967468735	1.989863477	2.567693918	1.854724077	1.223898524	2.706688373	2.633822207	2.77052094	1.366373228	2.078852426	2.121118037	1.269868485	3.420554093	1.103893129	2.293695963	3.505089	1.754276935	2.053386908	2.145297535	0.1809219579	2.368331121	2.682208171	2.148672667	2.482622794	0.5671288111	1.981122474	2.740125207	2.87267217	1.825877299	2.209635078	2.639438102	1.399495338	0.9416297543	2.079054438	2.321665879	2.720192678	2.593719972	1.271629346	1.987275499	0.9897554561	2.183626952	2.474764322	1.569422292	1.26472842	2.196145845	1.508226629	1.924106623	2.872058231	1.715915736	2.101156432	2.112884414	2.416242571	1.822619644	2.714263302	1.736397246	2.986815121	1.87894802	2.321804254	1.804685209	3.547326283	1.374643884	2.290602458	1.83790496	1.447129798	1.6917685	3.903943299	1.390080428	1.38083679	2.35143639	1.575197609	2.967501507	2.009022588	3.597454435	1.58665355	2.288692128	2.528311655	2.793834794	2.313869764	2.595703942	2.112380789	3.318948041	2.408666647	2.326771015	1.038111002	2.098477401	0.8815868108	0.8175902368	3.475559933	2.246484371	1.944601445	0.9661821148	1.51368261	2.545260608	2.15812668	1.392233949	2.309891846	2.637849415	1.398291047	1.489485846	1.06522047	1.317693779	2.195847044	2.338291659	3.221092694	0.7731904874	3.268086173	2.131469852	2.762355175	2.187918545	2.416227136	2.54494458	1.432060087	3.280798726	2.457202876	0.8332842473	3.023304342	1.020406353	2.695446165	2.625109677	2.368702264	2.178827997	2.261146135	1.914290756	2.679394825	2.740805427	2.271784273	2.129159158	0.6614063001	2.416415207	1.826108318	1.844619116	2.318902542	2.435702762	2.913635863	2.788651161	1.39723752	1.396088503	2.48786401	1.923710306	1.2961566	1.696906448	2.786017961	2.452096116	2.403295573	1.387541323	1.907327628	2.180969659	1.524310201	2.073606892	2.133291118	0.3928022123	2.060531206	1.8768213	2.095432116	1.67706704	2.081927545	1.892426491	1.75029339	2.018871093	0.9593746981	2.445286332	1.490952315	1.517841046	2.859357378	2.226622534	2.035460318	2.424802667	0.7992465928	1.278846809	2.666702108	2.608672647	2.066949803	0.7690030325	1.399996225	2.248400291	2.649216461	1.568019689	2.497458881	3.384588753	3.071755481	3.047127771	0.9958858451	0.7095891238	1.729167927	0.4728487238	0.2664065017	2.064840184	1.509516397	2.601559344	1.224518561	1.244905281	1.44177337	1.881299755	3.57152744	1.929090404	2.099174254	2.794949458	2.315503722	2.82214543	2.502029082	2.49586309	0.9987191573	1.34701782	2.675435176	1.58398678	0.7461190575	1.916064509	2.533005799	1.45064863	2.200236764	1.650536896	3.362592049	2.037988997	0.1958136243	2.468742344	1.615859869	2.155268771	0.9911698368	1.858356919	2.274033129	2.448969196	1.13252179	2.055157018	0.8204271026	1.761968159	1.767976216	1.66623765	0.8880146645	1.624549487	2.578166453	0.9795740596	2.262975038	2.606995675	1.1675915	1.484677424	0.9541562663	1.321725953	2.252523112	1.301079295	2.347235056	2.613271131	3.219405641	2.410908806	2.317818328	2.195047578	2.977184919	1.009096786	1.707847956	2.357765233	1.673032544	2.861424422	2.749262808	1.543876272	2.111133323	2.424800341	0.4473574169	3.522710924	2.064325864	2.765385706	1.710622229	2.468701098	1.47302066	2.679780546	3.695635539	1.323956947	1.049375821	0.9664542279	2.899107769	2.562008958	1.245694753	2.034627298	2.048969884	1.596819284	1.345814119	1.671371155	2.018840858	2.44527116	2.011515577	2.140995082	2.496248755	0.7680281838	1.763193538	1.337178245	1.581433666	1.452225403	1.221376117	1.774170362	2.791061478	2.299885439	2.153218429	1.760532338	1.962098353	2.481878023	2.314824764	2.348825161	3.022002692	2.92264109	2.099846908	1.041536408	1.814036307	2.535389217	1.608748216	2.467957961	1.601352349	2.415845538	1.604064614	2.434582484	1.226331872	1.990035721	0.9073359428	2.07956756	1.59316638	1.360806071	2.028417647	3.119814447	1.515338042	2.503174812	3.191000521	1.536673419	2.705941167	3.405267255	2.085370238	1.619803473	2.198151631	2.329886801	2.087971355	2.435607623	2.570783332	2.317695207	2.161013044	1.199595412	2.727628815	2.367415507	2.262074188	0.4667452229	2.616158138	1.947325259	1.199595311	1.956298386	3.6272599	1.19845299	2.217549394	2.082397937	1.619941658	1.592315296	1.150289495	1.498726965	2.400839035	2.315610155	0.9497988225	2.262349355	1.904194659	3.138019552	1.693062251	1.764025118	1.903071986	2.182231155	2.413509128	3.413940401	1.355874002	3.315548147	2.1118086	1.867133598	1.779385665	2.339442007	2.729483254	2.933166458	0.9882220815	2.438412024	2.137633239	2.053520144	2.086338886	1.800725528	2.330516891	3.406183733	1.392381194	2.311441329	2.133021762	1.5236518	1.517171485	1.661523306	1.764182363	0.8596582081	1.949537343	2.675930255	2.277427663	1.850949563	0.4086632076	2.073253578	1.912316206	0.9002391106	3.343594179	1.388985257	2.611687005	2.83907352	1.876714881	2.811673038	1.932553611	2.21381674	2.492533556	2.285801111	0.9178825817	2.265652988	2.131418745	1.855630733	2.14120418	1.538398736	1.808343923	2.243067391	1.450407649	2.553610492	2.804127143	1.634627065	2.984983848	2.378588404	3.120934724	3.135671244	3.706420033	3.959824361	2.56156795	0.6907207869	2.746115634	3.277270944	0.9524209599	2.519975568	1.033634781	2.639805775	1.69681779	0.9804238656	2.854456248	1.986071553	2.308349661	2.340800625	1.207775426	0.8422234639	1.914403085	3.012484814	2.136202407	1.706317508	0.8132131477	1.445051864	1.174332718	2.476609342	3.222984515	1.346733788	0.6278717123	1.768370179	1.430858576	2.195326089	2.677387243	3.058093798	1.235399779	1.90111804	1.968045372	2.311643357	0.9193608468	2.505540702	1.182007684	3.362711387	1.552019277	2.003458315	0.9831342748	1.054146987	1.578926757	2.207032277	1.386817781	1.058508364	2.694871958	1.394318885	1.377305289	2.68399139	2.119420059	1.953706141	1.900648246	2.194388562	2.44946737	3.27480446	2.404877184	1.653104815	2.663421479	1.499124493	1.70206306	2.725232138	1.359183587	2.83612269	2.056418298	1.235671425	0.8336143681	2.277357326	1.480434168	1.37065415	2.466383283	2.953597848	2.694398513	1.299517119	2.612855312	2.617530069	1.400258927	1.48337881	2.261777361	1.143205355	1.933395718	2.736576427	1.765725741	2.014823937	2.520824762	1.804499467	2.474048303	0.7319919484	2.182693933	2.81552385	2.005336347	1.291118307	2.736249889	0.3187506954	1.454893349	2.481187699	1.942385887	2.072703579	2.545979206	1.348127039	2.654727679	1.311409784	2.442264313	1.645072148	2.391841353	2.275684055	1.356701613	1.26228041	2.072000738	2.169025981	2.334917466	1.693270348	1.872464539	2.735980229	0.2801035869	1.762772035	1.815111228	2.477976488	3.09442962	2.516004529	1.050230595	2.520764846	1.237316829	2.018010361	0.9715428486	1.92576249	2.559157431	1.069504448	1.179029875	2.397660447	1.957754752	2.349191522	1.705052426	2.920997797	1.505978804	1.515228931	2.281631118	2.074376787	2.236446765	2.43594069	2.581960129	2.297022088	2.457513191	0.8156238282	1.464752431	1.704271662	1.652356695	1.123509691	3.215438606	2.673045292	1.172172601	1.208865302	1.806544484	1.06734826	3.203663771	1.71552551	1.724696517	2.73602678	1.385619228	2.225329447	0.5366423534	1.521753859	2.366059929	2.114649763	2.896303018	1.300810036	2.126495768	1.358679825	2.273381784	1.268033948	2.310739568	0.6091688962	2.641935935	1.735254526	2.764750518	1.792592706	1.897239002	1.477671039	1.443104393	1.349635808	0.5163668242	2.079280094	2.026388558	1.719708631	1.94587165	1.870513054	1.64263657	3.194169684	2.589780163	3.183345013	2.2120672	1.032456762	2.344940711	2.339996882	2.146017225	1.420360341	1.838668459	2.326212627	3.609754963	2.680077202	1.763754207	1.709590494	2.242148728	1.413515861	1.478913349	2.178074294	1.557660878	2.385757078	1.890416469	2.361068089	2.295158567	2.33044329	0.7012439267	1.81310262	2.555471975	3.09806214	2.659094347	0.9131945903	2.246462725	1.257742341	2.384993526	2.305718516	1.84004988	1.072062071	3.203445893	3.075579277	1.729672361	2.492776897	1.676911809	2.457127202	1.299327401	2.925777834	0.3337881259	1.081995416	1.746577047	1.338690603	1.577116972	2.328983551	2.080952196	1.173688238	1.632309503	2.640327645	2.716258018	2.122346345	1.65770394	1.182299071	2.699911946	1.976426503	1.539883776	2.541737029	3.069922959	1.379091783	0.9783018158	1.415639135	2.665434803	1.36743534	1.975319453	1.430083065	2.394237955	1.237672767	0.7188643249	1.247346507	1.616679519	1.144526305	0.9235293586	2.389606182	2.041057242	1.791434696	2.89239104	2.449235733	2.687449082	1.008427077	2.329982068	2.9950945	2.523796033	2.530389636	1.052240843	2.478507426	1.619120887	1.551617288	1.637204502	2.53211543	2.340490918	1.845145122	2.275635624	1.906268449	2.364782142	2.394666559	-0.6360389432	2.265070439	1.175108424	1.83912033	1.956300557	1.926600874	4.111957141	3.524079297	2.277461713	3.264778128	1.926786369	1.475565386	2.540669897	2.308689709	2.848640135	2.562072746	2.261855835	2.437677281	1.280541309	0.9502126232	1.828675136	1.152199895	1.799897154	1.881866265	1.908967947	0.6162639551	3.258341283	2.473846649	1.350779786	1.555035996	0.8541588321	0.8059942918	2.062247323	2.565239015	2.637455828	1.292126054	3.115333345	0.3845602473	1.269261986	1.236915914	1.432872115	1.44308627	2.134539761	0.9112437958	1.848154138	2.877124486	1.544416627	1.463357853	1.723413113	0.9450317478	1.900416603	2.728372385	0.6175891606	1.308456723	1.811105942	1.132173342	2.785248989	1.562141058	1.706892775	1.054315996	1.288498748	1.101206099	1.031756552	1.926596152	1.590775445	2.84847579	1.556610007	3.702974285	1.579705083	1.661660095	1.397943321	2.360163556	1.608398829	1.725655629	1.849506789	2.079566442	1.675551623	2.550815034	1.788012893	1.359636555	2.313969951	1.986851345	1.766930495	1.962948585	1.317225662	2.178829139	2.92600737	1.713509231	1.367492357	2.692442306	3.173104775	2.107767291	1.283410235	1.481810099	1.810104933	2.240775113	0.3211343905	2.02550162	3.260128939	2.702799828	2.05369307	2.450234288	1.629243031	1.710905183	2.510954147	3.213197119	2.612924691	1.564075367	-0.01057626654	0.9635081108	1.940366703	1.416738462	1.342641137	1.256325395	1.087556237	1.709890382	3.511397352	1.958392859	2.363605377	2.337750031	1.167103308	1.290102213	3.224816284	1.948689344	1.947109074	1.323575092	2.333448278	1.477438126	1.848535788	1.654947118	1.234551303	1.543119207	2.037420325	1.599662687	1.838043906	1.961810223	1.550245027	2.536545378	1.664355549	3.318935222	2.742008906	2.296108545	2.759827857	2.522851888	2.137771448	1.697703299	1.687030857	2.587416525	2.154761039	2.166698752	1.838590119	1.207579197	1.752755341	3.02374945	1.457897489	1.803341776	2.69064347	0.723623536	1.720137312	1.481363098	2.847336713	1.80173854	1.05130307	1.657363999	4.771785489	2.261266247	1.822382976	1.976450534	1.907327228	2.172054962	2.261090574	2.408788711	1.056787287	1.641665259	2.494293426	1.749364541	2.346767648	1.187275065	1.626041059	2.940649528	1.041800772	2.099854128	1.405370027	2.363041651	0.7139216694	1.795816734	1.49888897	1.414095176	1.436705419	3.258847536	1.821501546	2.749187013	2.360862936	1.38649653	0.5531619811	0.05470037134	2.258712439	1.952297923	1.872920645	0.722175822	2.217119005	1.071230398	2.435922145	2.194108467	1.994005745	1.403822779	1.284874576	1.661439083	2.968817127	2.883548876	1.828222814	2.581529239	1.742425018	3.324882528	2.609969385	2.317796867	1.271451505	2.593204593	1.037208161	2.605185515	2.970905826	2.192310924	0.9197260054	1.031709873	2.312509563	1.17292473	0.4559022687	3.050454339	1.233997464	1.545909121	2.61281815	1.757238436	2.705697909	3.010785106	0.0583425684	1.96060613	1.059746882	2.376322681	2.862664191	1.27953155	0.9634129322	3.207418035	2.674663019	1.725733456	2.003428269	0.8634975168	1.874992079	1.627556335	1.770364427	2.477479183	2.614633995	1.65450117	1.648027082	2.506257371	1.946032512	2.053735411	1.319458566	2.589323911	1.228915349	0.4516496213	1.182735007	1.111498298	0.8546429918	2.869245603	2.525607091	1.533053181	2.484494206	1.865333125	1.66752552	2.032663221	2.191772115	2.132834935	3.670840617	1.770233763	0.6240624221	2.160664445	0.7694289818	1.800207873	2.460029753	0.764781435	3.085928278	1.744378641	2.379791982	0.1715125953	0.7352518862	2.801858952	1.606899268	1.721661497	2.311356268	1.348193858	2.266116159	1.249616858	2.924038349	1.773588466	2.643040124	2.348865727	2.619510815	1.506863231	1.344158825	1.943961459	2.592424577	2.934247604	1.815834387	1.52875205	3.551610366	1.734226336	2.792796093	3.412723283	2.502074504	2.266948825	1.971007493	2.250318855	1.341004233	1.553552866	2.235114535	2.065449426	1.57119399	1.149244256	2.152206297	1.577426694	1.822482489	2.440891639	1.870769863	2.895044592	1.749558581	2.201735099	2.830055246	2.598682966	1.379789878	2.817215023	2.512464997	1.568298406	1.158663562	2.573952624	2.857255666	1.907994662	2.672731458	1.700143495	2.328097871	1.080234837	3.453196971	2.899185259	1.925161701	2.78912724	2.969899791	2.038260234	1.454099277	1.532799945	2.098553791	2.869902423	1.791814756	0.6876127874	1.507590314	1.498715168	2.041286911	1.709909303	2.873214619	1.004256881	1.999180279	3.035534656	2.301642249	3.331208059	1.133120945	3.37358588	1.346147904	2.31705132	1.297140088	1.651749479	2.100051565	1.623151482	1.780653767	1.670269302	1.85903213	2.713858727	0.4013386	1.152107298	2.313877137	0.8662137201	2.478021807	1.596607256	1.904500826	2.961394088	2.236809596	1.503552802	1.141988629	1.931454885	1.918703497	2.605439285	1.911425484	2.248387322	1.85444066	0.3993888603	2.629690662	0.9374976373	1.966677107	2.010890089	2.767418898	2.793109851	0.8994959845	3.133404265	2.562647571	2.42961798	1.371166886	1.831365145	0.9860732364	2.061198925	2.570367974	1.849568188	2.571433561	1.369745882	1.088569788	2.200521075	1.364514214	1.307811851	3.48885305	2.654572811	1.262117341	1.928571149	1.81525586	0.9451984472	0.2282079355	2.825715693	2.983863147	2.083687422	1.276436308	0.4839218689	1.806559876	2.762586222	1.141222015	1.549006297	1.86399557	1.862663251	1.5912395	1.334866608	2.599111941	1.225489161	1.412712633	2.240931286	2.16946344	1.686049055	1.789516464	2.117708097	2.048894784	1.417304843	1.035096401	1.390550108	2.600213201	1.281561312	0.9601272074	2.406827072	2.919604461	2.207411231	1.95805442	2.54522	1.072827933	2.024514202	2.433779337	2.252129352	2.181672475	2.163296501	1.894372957	1.051930037	1.853794349	1.260404169	1.373429419	2.899420986	1.403001617	1.076426967	2.531095715	1.531883169	1.715547894	1.253889052	1.439188719	1.515471356	2.165208626	1.872051366	2.668323778	1.40555886	2.947612326	2.797499677	1.831766861	2.452965276	0.892420583	1.606526831	1.855954635	1.547745162	2.021681202	1.278251461	1.895131749	1.887073568	1.465108701	2.748262061	0.383693996	1.311045247	-0.08578858163	2.63666659	3.234949422	2.96828511	2.243664298	1.212942054	0.9719038058	2.123169342	2.627667907	2.34917191	1.282957495	2.79530877	1.833468445	1.886112648	1.136790539	1.423014093	2.410556256	3.4642035	2.464674675	1.602738385	3.063146939	1.54236026	0.8234325696	2.161540443	1.562575914	2.405911129	2.925706488	2.078537932	3.34469635	2.935577925	1.780136809	1.775509767	2.9484522	2.214133887	1.713589852	3.081827868	2.623762511	1.19128326	2.889333905	2.457569757	1.311349061	0.6639395866	1.999106891	1.764056846	2.494422155	1.592248258	0.2999632123	1.304160409	2.290596975	1.914357437	1.783348307	1.512259124	1.617517205	2.277160986	1.924406523	1.266340403	1.090389398	2.350950908	1.453318768	1.771625051	2.458568965	2.356438445	2.882915885	1.66338125	2.968190215	0.7902690095	1.400507032	1.646031548	2.202613814	1.237251154	1.985522203	1.841949121	1.717701093	2.477189327	1.871171003	1.768234522	2.270428059	3.210423049	2.169625595	1.091017547	1.883158094	1.777610386	3.108681229	2.146854781	1.517266944	2.466480814	2.509560657	1.080512971	2.723291575	2.000776102	1.625363559	3.526849451	1.856557005	1.271740644	1.183659737	2.259776597	1.691246028	2.897075212	1.558264429	1.805425108	1.415254934	2.160589776	1.910887046	2.606372745	2.5462849	2.908310589	2.486599401	2.336703449	2.179594966	1.883380095	2.087153825	1.84747338	3.6061199	2.123769993	1.363310201	2.434150191	1.356835504	1.738545045	0.9253045697	1.5925969	1.754175474	2.673816544	0.9629602235	2.190086265	1.845315198	2.177983445	1.740406616	1.517643643	0.5222389681	2.124844185	2.525454428	2.937021784	2.494809457	1.88643903	1.335536131	0.8708530149	1.900728802	1.265361414	1.751629107	1.418548975	2.513201041	2.562341375	2.085250383	1.853950946	1.059269954	2.846765907	1.741891427	1.825294266	1.294942551	1.98529806	0.9290944439	0.9295255648	2.745726571	1.262322743	1.651406848	2.296480201	1.137222964	1.988860907	2.519223452	3.105853431	0.7710326982	2.611969688	0.6854484758	2.690364989	1.691685716	1.933859236	1.034332005	1.542769187	2.203170883	2.187403603	3.533247826	1.970860898	2.046258441	1.484639497	1.791340895	1.789705556	2.22814402	1.871028252	1.900015344	2.463878467	2.816233052	2.533778655	1.919265599	1.443218535	2.446400339	1.982387384	1.234106943	2.180168093	1.906966234	1.59925273	2.506690217	3.309608859	1.791087436	1.352449049	1.754821764	2.069540822	1.768937406	3.009097461	0.9728547767	1.918913389	1.576713486	2.582811794	1.416026745	1.901001935	2.385137669	1.547096984	2.328382348	2.715532288	2.881305835	2.08297877	1.65377194	2.31074355	3.139733098	1.530058644	1.19796839	2.25214886	2.247597252	1.902816664	2.368469151	2.392598517	2.70672611	1.53105954	1.169241096	2.89700066	1.884441079	1.310520353	2.387348957	2.131495834	2.06361609	1.905217729	1.824334918	1.579152081	1.397376949	2.080136572	0.997266003	1.434529813	2.109785949	2.236454273	1.630527903	2.057847479	2.533411145	1.483015093	1.82952969	1.849371483	1.14221945	2.092200383	1.900882382	1.851735185	1.957053844	1.488521777	1.604578727	1.85365289	1.927367854	1.655254119	0.9953038841	2.62923057	1.826248654	1.911556906	2.251273827	1.745519604	1.890089137	1.185929825	2.474221149	1.773253448	2.739196156	3.105748298	2.228913078	2.119460106	2.813653642	1.717838833	2.149765407	2.899913609	1.673279918	1.205356541	2.49220467	1.613566117	1.886320047	2.619347124	3.040717661	2.459479946	2.860176459	2.486165125	1.778566573	1.642350506	1.231091131	2.746309598	0.5005058947	0.6239795733	3.161826387	2.046772289	0.8360490992	1.462548829	1.445363463	3.515631229	2.509394984	1.635485224	1.678617497	1.793897026	2.661002694	3.88708675	1.983265314	2.048635397	1.820120144	1.451914662	1.385039237	1.268336345	1.823789139	1.52413783	2.391612372	2.164951762	2.6599781	0.6830875049	3.212561452	1.556999011	1.114315917	2.132848075	2.431480889	2.323858026	2.362240467	1.599461598	0.9836363074	2.443422817	2.144172288	1.550739033	3.310759084	2.342588941	2.480637083	1.621072341	1.207638809	2.02117876	2.698421676	1.506015977	2.255776088	0.9763479802	1.457462269	3.032018448	2.31429486	1.461221567	1.964448609	1.616734746	2.18572958	1.913899465	2.010809086	2.113077266	2.725290252	1.596320126	0.737822395	2.51488737	2.357441054	1.804873932	1.2838671	1.989075959	2.379052221	2.967575471	2.038401206	1.718224916	2.35738052	3.593457713	2.604385441	1.584980529	3.008594148	0.9857812243	3.218634722	2.618254386	3.38321809	1.907611407	1.345215403	1.894183928	1.671545714	1.248339971	2.995285712	2.9748571	2.792628271	2.019174059	1.882935238	1.274026913	1.426741874	3.118656936	2.097971545	1.564540249	0.7886703339	2.693939371	2.647713399	2.326582115	2.152270789	2.608167793	1.388079717	1.177688636	0.6358957654	1.94788433	2.786332521	1.970844566	3.007159508	1.500503699	1.558588185	2.003004246	0.7215526153	3.112254033	2.62565184	2.405504155	2.369154806	1.514505398	1.20943167	2.14270524	0.8139823333	2.567839932	1.37997257	2.360652828	1.816192201	3.786180297	1.564417892	2.219530533	0.6714494499	2.125690439	0.6505694634	2.348705947	1.939990997	2.581311271	2.529488491	1.434825938	1.100422637	2.958370664	1.613286089	0.845465024	1.220729975	1.4669999	2.360255281	1.699399306	2.100480551	2.37366266	2.355284606	1.934543924	1.316241086	2.587964893	1.696572482	1.879852623	1.270226933	1.717940259	1.874822454	3.715793448	2.070635824	1.681531326	0.3451175287	2.752966315	2.362663925	1.448521251	2.639102435	2.963443571	1.933792854	1.766328454	0.8454306095	2.350492556	2.962234976	2.692839651	2.725371287	2.574960487	1.955928047	2.991680996	2.635819154	1.517872	1.073990303	2.435563002	1.406040435	2.037728317	2.656851093	0.7455934145	2.960383643	1.648724041	2.670818701	1.366642428	2.417499317	2.687049439	2.53111256	1.605302459	1.355751793	1.943308434	1.656601839	1.884127983	3.920638484	2.145251714	2.745582483	1.254172133	1.522847012	2.611758506	1.434546384	2.354417366	2.481492627	2.363187145	3.328274822	2.558468967	2.729444262	1.969181236	1.700630312	1.714037311	1.078123681	2.346928324	2.185353477	2.283601578	2.884502013	1.976102743	2.18409458	1.922063119	2.283714766	2.889657983	1.825550788	2.476377547	3.013456404	1.360964791	1.381415633	2.703268901	1.263187147	1.78225685	2.313128101	1.68147933	1.898836884	1.527030839	1.484671016	0.8226262852	2.09478561	2.258995481	1.214908923	2.440385271	2.845538818	1.140154939	2.042938754	2.056656722	1.78619694	2.051864201	2.503440043	1.683009114	2.365849982	1.992745325	1.698199912	1.158892248	1.849712708	1.425713915	0.7251595519	3.566102885	1.718624749	1.402520619	2.255426277	2.546985936	1.678766935	2.185445732	1.913869582	2.860695194	2.385531868	2.265732518	3.21696258	2.134524409	2.064555308	3.077806458	1.722215565	2.300224963	1.797917592	2.328018174	1.726496752	1.800141054	1.220824128	2.437836107	2.754825342	0.9223715302	1.286032577	2.048034499	1.09893435	3.43307758	2.597210651	2.210001281	1.863626977	3.132593133	0.895499751	2.689487296	3.43316128	1.313912445	0.8832626274	3.977746241	1.812034192	2.197592852	1.931246878	1.455690233	1.597682607	1.77863075	1.117957038	1.482350962	1.956880012	2.512416271	2.349377211	2.615228882	2.323244594	1.299214803	2.95008716	1.761843728	2.611192452	1.384161326	2.006119172	2.956533543	3.620834467	3.481067353	2.691546167	1.889749896	2.363715777	1.58267941	1.280450018	3.37406281	1.65416312	2.156265434	2.667150663	1.521402709	0.9564851214	1.910889638	1.460699903	0.7156946048	2.696136758	2.66997131	2.428176121	1.161973456	2.655470716	2.292198925	2.242758569	1.512972622	1.974924057	3.136207963	2.188322012	2.976582786	2.06767442	2.585479406	2.351822616	2.919836929	2.267375668	0.6973536112	1.874141734	1.70431156	0.4275341921	2.120326401	2.194225309	3.144827774	1.649520983	1.891947365	1.024947398	0.7253234897	1.79650059	1.960272787	2.562668728	0.4497235249	1.67801162	2.334523301	1.482425911	2.491164362	2.258306097	1.941275827	1.46398875	1.156952719	1.372828679	2.431515317	2.309086994	1.061189676	1.795380872	2.619847461	2.560777359	1.373739964	2.253476526	1.397007709	2.59418468	3.071508276	1.478918794	2.294724417	2.0965413	2.990518951	2.718370318	1.476755887	1.16617499	1.83233062	1.684543349	1.975844546	0.1354429865	0.5608194473	1.279237274	1.551059236	1.517570874	2.638995846	3.263144368	2.414217817	2.553267954	2.54820927	3.472335846	3.239135787	1.174614635	1.861508185	3.039112585	1.878414174	2.677182767	1.489527605	1.874928484	1.263441052	1.579816528	2.015018577	2.82135725	1.268252387	2.368286174	3.234958323	2.589052491	2.343836945	2.418038266	0.8866287497	3.099185324	1.165803035	2.616022114	2.030277143	2.432282219	1.980022245	2.987784252	2.672358861	3.292141148	3.367031007	1.45079281	3.277448252	2.117578531	2.276038287	2.40341794	3.429332538	1.421107663	2.1523903	2.35852211	2.990735536	3.463092696	2.579117739	1.321126387	2.072676836	2.429408288	1.594433852	2.108136957	2.508610631	1.476150063	2.502875033	2.029947034	0.7163447241	2.704814064	1.541962814	1.992877968	1.73284385	1.838427796	2.616086901	2.075805657	0.7193592702	1.978210858	2.794487489	2.835724458	1.792255957	1.692765445	1.292536089	2.603349723	2.665113908	1.297954937	1.973684934	2.445393589	1.996875083	0.1326816812	2.083912577	3.724406197	2.13741521	0.9736194277	1.945552388	2.624643357	2.792325129	3.057255253	1.753421239	3.195104477	1.941555714	3.892053521	2.043819378	3.058709237	1.467221652	1.559863906	2.756012412	1.603764059	2.564233238	2.587811259	2.272115801	1.875878655	3.070953695	3.300033465	2.276501745	2.208294408	2.574068268	0.7615703523	1.931337721	2.674758731	3.243896459	1.32718721	2.08341658	2.145105924	2.007151995	1.660642712	2.669496583	2.466069792	3.16935547	1.793610686	2.813946963	2.550315484	2.368689794	0.6634987413	1.509456115	2.38109873	1.959419649	2.747217792	1.851006951	2.889322369	2.122180151	1.999141588	3.559082425	2.892418493	1.767974772	2.525616818	2.536051438	3.26245091	1.510409357	2.866823074	2.711827058	2.607613418	1.541913415	1.183141595	1.013148536	1.402370253	2.535391312	1.950148218	2.654150672	2.115668765	2.556749977	2.472711521	3.399914858	1.483829433	1.937566845	1.569672957	2.055112862	1.605061218	3.234336436	1.460861937	3.112604034	2.224786705	2.191699761	3.149281282	3.009878661	0.9321593682	2.518720591	2.017061519	1.820971765	1.634464862	2.08329922	3.034466174	1.417777284	2.133542504	1.490090267	3.262612649	0.2661057146	2.693188923	3.051224053	2.269958281	0.9844475369	2.102105998	1.718594619	2.480161636	0.08638474347	1.144835594	1.849218461	1.520989901	2.228644177	1.591488524	2.204757081	1.540931535	2.545955098	2.117201104	1.257482741	1.939235646	2.720378179	1.859973127	1.645721805	1.644014803	0.7739541901	2.545725252	2.052319574	1.489434187	0.9941841583	2.886189148	2.368227948	2.010140976	2.258574422	2.624372218	2.379799501	2.287670224	2.001437176	3.16085672	3.104717934	2.266880753	0.6973172125	2.490101862	1.573265026	1.267035226	1.732998388	2.639483766	3.148387672	2.098717137	2.458311545	2.287216647	1.987355776	1.734971583	2.197627527	4.222601422	1.400105095	1.771309047	1.750704785	2.635604752	1.472564236	2.473154377	2.585075721	1.378105832	2.505975222	1.43507109	2.400832135	1.459490059	2.058257773	2.32687449	2.63376875	2.178497879	0.6434251511	1.615970147	2.340816115	2.211610213	0.8577172424	2.632015661	3.202117233	2.57764382	2.309307042	2.579548547	1.93834568	1.911632665	1.71651921	2.731196976	0.9040680546	0.832366159	3.046691231	2.179132747	2.537313381	2.118548262	2.023663027	0.7373868253	2.775063229	2.181436926	2.257597018	1.809781759	1.071550421	2.3969138	2.62272872	0.9290169317	2.353689814	2.354299653	2.11784122	3.17611923	1.711194655	1.689861862	3.434831316	3.290687592	2.750527972	3.077314566	3.189920797	2.500290418	0.9481843866	1.001917003	2.773572715	1.74774876	1.443190594	2.662861813	2.118553268	2.198155892	2.218001552	0.891206779	1.603120705	1.939626621	2.364509497	1.950084684	2.037804928	2.030099708	2.204970049	2.403880877	2.10024467	1.291088316	1.731209095	2.899618528	0.9695875521	2.394912264	2.104793964	2.520318162	2.689208538	1.318407679	2.39719454	0.9224167226	1.220528675	1.439472942	2.395287207	2.770719584	2.636340861	1.945097333	0.7168978028	2.269447553	2.489597491	1.390793562	2.712196832	2.872527342	2.523110327	2.091548627	2.389612871	1.545458783	1.691602713	2.751083431	2.716145469	2.988846716	1.627989853	2.077085335	2.039836795	1.596288393	1.965082354	2.009825965	1.725882362	2.93872228	1.848021352	1.954771483	2.070793048	1.654047948	0.8997457614	1.706150707	0.7334543621	1.7045078	2.916892455	3.162797995	2.313329248	1.757264251	2.54532323	2.09989227	2.086844693	1.701036585	1.559979009	0.5948627199	2.396175079	1.762704336	2.405016651	1.370875039	1.618314532	0.5458397634	3.084418701	2.617281314	2.528288879	1.753437035	1.88597558	2.17180652	2.980422814	2.707070089	1.966173637	1.880809361	2.957196275	2.664639308	1.940351984	2.471495635	1.290795159	2.320034995	1.836381972	1.168338011	2.421446064	1.672230035	1.469552186	0.9647470812	2.980700322	1.589003343	2.067090158	1.881158503	3.318746167	1.979153563	2.559894871	1.845554306	1.000519203	1.470303701	1.832834238	1.910349853	2.717369308	2.969263633	1.105655964	1.611414178	2.27463678	0.9156153144	1.614139096	1.430043333	2.070538579	2.149934405	1.504651601	1.38093508	0.5064972505	1.462185868	1.862523181	1.051627965	2.167655698	2.20040133	2.231335734	0.4439283656	3.18868682	0.6979409018	0.98683616	2.333710143	2.529743322	1.797584701	3.028015201	3.528983085
0.35	2.042619523	2.807374197	1.720824566	1.402848258	1.689385838	1.53867904	2.01008909	1.217070424	2.758902906	2.84287647	1.338605559	1.794900704	0.6376752483	1.988706848	1.664614709	1.996893391	1.093340515	1.227145075	2.963162194	2.914446484	1.691479086	2.315466754	3.119407456	2.596399518	-0.1185637031	1.898293909	1.415843936	2.771793163	1.489631948	1.162907993	2.999057607	2.090988163	2.69782534	1.603420402	2.752005599	2.297073544	1.250437558	2.836708365	2.345881333	1.913762459	2.391379591	1.658542961	1.628416925	1.83333863	1.256994679	1.627185273	0.9402814646	1.149565639	2.955227839	1.070317559	1.794293661	1.928754493	1.494597137	2.095167983	0.7727466029	1.686624964	2.13206037	1.610595913	1.120328185	2.85221483	2.169106064	0.1680506097	2.254222428	1.868207788	2.21738042	1.870577983	2.426316253	2.845376334	0.9288260834	0.6042877449	2.643899141	1.618168627	1.112077346	2.656433035	2.105140919	2.461921619	1.809387101	1.976320501	2.504930935	2.104483292	1.173222889	1.111892273	2.924759699	1.539468749	1.571470199	0.4690054386	3.320811922	2.045117284	2.211137407	1.657079308	1.040411069	3.504535247	2.13883938	1.20377637	2.454412016	1.724724018	2.158257669	3.09432325	1.138402407	2.925169074	2.212112178	0.05837834865	2.722446417	2.37476983	2.410999493	1.164007776	2.581247604	1.925031967	2.202651956	2.565754954	2.224765195	1.920577744	2.328885024	1.640556303	0.7737355515	1.961934549	1.083460379	2.150353439	2.957458138	1.936423077	2.466059939	2.349015976	0.4242683605	2.507517627	1.947809494	2.546292277	2.290054802	0.1432483899	2.45884386	1.118240849	2.84337923	2.016504708	2.87590583	2.317709484	1.365450017	1.560460382	1.778342667	0.5021733382	0.7028049192	1.04030082	0.8201445323	2.416198319	2.276277901	1.362011429	1.436361255	2.376801682	2.481447321	1.273772155	1.770292078	2.547079323	0.6779974415	1.804811485	3.69162316	2.928490957	1.368055063	1.719559564	2.193601006	2.776974932	1.728979425	1.295361944	1.847244334	1.988476086	2.532989488	2.357470759	1.832460087	1.89626548	2.473622438	1.444662845	1.417065271	3.052305984	2.028050043	1.584335576	0.6714906763	2.19047025	2.100427045	1.835853614	1.803834453	1.448446334	1.764729954	2.449033359	1.007444427	2.059623625	2.550632468	3.366814044	0.9885721829	1.078146186	1.297842139	2.91773616	2.252471461	3.25612334	1.198682767	0.8541836132	2.076831112	2.780934304	3.045901378	2.082206439	1.93059805	3.670900884	1.697454249	1.733663423	1.884395488	1.643699946	2.968775349	3.056358576	2.028344435	2.014119479	1.515981275	1.064643832	1.336440316	2.092860703	1.69607535	3.501929648	2.511237313	1.25097808	1.563165966	1.79940996	1.148114504	3.014801295	2.551992559	2.367399256	2.385113919	2.307355661	2.375278442	3.547544324	1.686081171	2.716171732	3.118506769	1.650040281	2.791762625	2.684183733	-0.6057607578	2.527743588	1.3763618	2.124937142	1.368277055	3.009249979	2.156441414	1.356195988	2.24523467	1.579739136	2.256628485	1.630056769	2.117600405	2.71259853	2.081007693	2.29394773	2.139293883	2.199808629	2.185695073	2.552430148	0.6587427657	2.635673024	2.235145343	2.68201429	2.713689137	2.449932201	2.702199679	0.3684850435	2.594457949	1.785203982	1.868426866	1.916066581	2.176946848	1.871394011	1.774427137	1.478733614	2.437196799	2.001738826	1.40386058	1.851494436	1.466275482	2.819582614	3.229828232	2.624941054	2.373633248	1.93287586	2.014082264	2.960030436	1.618167015	2.067146604	2.649636153	1.674729745	1.983855022	2.391176415	1.902503683	2.068577999	1.607648585	1.229090308	1.999563176	0.4751700072	1.877974423	1.394381381	2.649822148	2.151214912	1.644303248	1.969313328	1.866852255	2.020045909	1.661357943	0.9303281112	2.067859217	1.371865802	2.485299314	3.187090074	1.463889766	1.53343056	1.594154529	1.504898043	2.276435821	1.260856581	1.677895293	1.630321871	1.752539457	2.215979647	1.366538703	0.4062305053	1.474151056	1.235970515	1.104689398	1.885181941	2.549683666	2.426203158	0.9933733768	1.965290306	1.47692645	1.489683072	2.571038453	1.566981988	2.006737294	2.558319137	3.478453389	2.179940254	3.234643455	2.740007751	2.664807256	1.88623743	2.298019881	2.611230869	2.387717321	3.084592549	1.364763559	3.051113924	2.475402241	2.349050501	1.938800491	2.069669711	1.874559113	2.427447854	1.696352006	2.457406657	3.297506025	1.22151551	1.850895737	2.380366455	1.733415395	3.414195946	2.403508892	2.422597288	1.50803616	1.409947794	1.412217671	0.9719756143	3.112095679	1.136665433	1.37440639	2.281977635	2.343404815	2.47383941	1.34443139	2.616196624	2.177424924	2.742946567	1.484949434	1.272830209	0.866764978	2.396468669	1.494059673	-0.06080940664	2.669627524	1.370788934	2.397783754	1.55599387	1.336732479	2.201142817	2.51525693	1.545288795	2.189907692	1.810244399	1.834147548	4.369177974	2.342578324	1.228899298	2.458599643	1.587488031	1.794838336	1.147022636	1.526865005	1.279500966	2.299370435	1.018240459	1.860253339	2.657445411	2.242681212	2.43693366	1.380531159	2.208949765	1.62053986	1.956372584	2.058355548	1.431248737	1.285429026	1.294514307	1.073820231	2.205715347	1.349559837	-0.2693199023	3.366169067	2.043781336	2.951340552	1.282986684	1.582249495	1.962808852	2.013626689	3.633053172	1.811941872	3.651233684	1.062626015	1.682488005	0.6353060296	2.638929664	0.9350379913	1.816516417	2.299027099	3.349748142	2.180735883	3.062386247	1.800621791	1.251462421	0.6638122905	2.093541142	3.059734387	2.928117166	2.7965067	3.09574207	4.164765305	1.581300394	2.046858499	1.937200111	0.3505939511	2.380205332	1.395418323	1.544900378	3.082502871	1.772894423	3.765072166	2.741901776	1.797647921	2.459775663	1.752105391	2.11831882	2.166766051	3.729809455	1.619017631	2.561491818	2.979684503	2.138228746	2.301641454	1.468213323	2.755520461	1.792223741	2.35365743	2.24970468	1.606518897	0.9926748809	0.174332117	1.938438775	1.353632069	1.765901261	3.396984123	1.763496419	0.6899103529	2.523094272	3.968632138	2.608707038	2.96569013	2.804429928	1.603335753	1.726212381	1.752691724	1.613404282	1.277096959	2.314668185	2.046649192	2.240353867	1.615904979	2.458671208	0.9975977584	2.048878687	1.208549697	1.321000136	1.647755531	2.31749594	1.785086492	1.902145435	1.181360055	2.231728564	2.645115945	2.55536748	3.300226696	2.76512749	0.4150491117	0.9113165619	1.452034196	2.213027267	2.724935435	3.208043205	1.516415029	2.80088782	2.472263578	2.676774205	2.306809536	1.941541009	1.236238168	0.2700194826	1.955465337	1.952730587	2.928532014	1.481214093	2.474037018	1.750794636	2.232472589	2.554086757	1.286366147	2.90944687	1.40575503	2.104184763	2.279968598	1.660657047	1.705714942	1.670852116	0.8555627047	1.959654444	2.626982934	2.963352182	1.33197195	0.2838712157	1.745473894	2.886687049	-0.001378015335	2.339360548	2.869058373	1.309546468	2.295524934	2.558496112	1.707061335	3.607874694	3.123781069	2.006145878	2.064979695	2.242129647	1.877908832	1.959281863	3.23794849	1.970265364	1.661509488	2.161635571	1.633971991	1.699470653	2.126275362	2.053433631	2.788409965	2.042510774	1.4034683	2.597886342	1.041918103	2.662218721	2.485835162	1.453253255	2.070438202	2.119909081	1.156680775	1.687477854	2.007747217	0.5979413554	2.410026956	2.60617442	1.569347127	1.204113883	1.684475963	2.018951096	2.630923753	2.383879921	1.317111867	2.568892015	2.123911189	2.732715475	2.384676018	2.285369437	1.426354604	3.484595016	0.8547049025	1.299514896	2.466156697	1.633759523	0.885753817	2.52469012	1.682878716	2.6976709	3.130496672	1.417093608	1.978441221	3.307145488	2.481211993	2.513975136	1.519723915	2.870289179	2.29265891	1.453277853	2.470036847	0.8260641906	3.246386671	1.437658334	1.517127835	1.910418986	1.377564024	3.385619531	2.168268887	2.646967743	1.307941996	1.661972876	1.220039563	0.8340214856	2.008780123	1.302769746	1.569554973	0.3874867831	2.731553139	1.233977196	2.686188998	1.221259442	1.852287571	0.6883380247	2.418055815	1.145548069	1.703688748	2.214829425	1.063911962	2.262292348	1.26399053	2.503085192	2.596528786	1.898941359	3.797040941	0.08102226401	1.697438314	2.265650148	1.853092741	2.086104767	2.781654811	4.039901274	1.305616274	2.132177769	3.300218924	1.860054133	2.022514206	2.218055498	1.829892914	2.172089098	2.363363352	1.629912229	2.132486452	2.169956237	0.7565906719	2.882940776	3.433933082	0.7909592099	1.648484095	1.742015653	1.193351595	1.771121414	2.079330567	1.505524144	0.9000469026	2.066064507	2.86229112	2.044327777	1.703739101	1.796704236	2.931910015	1.821546656	1.083311023	2.468877933	1.997427716	1.881537831	1.470371921	2.343809624	2.548550249	1.454456689	2.921570758	1.485507183	2.231436666	1.674742232	2.165315425	3.129210101	1.812855461	3.15565421	2.412794375	1.6950296	2.676980103	0.9003075552	2.650180126	3.386479062	2.069711319	1.393956594	2.484444901	0.9454509197	2.408572968	2.530120293	2.665470208	1.884695896	1.795186022	0.4051181853	2.68004504	2.109632376	1.615258558	3.254044208	2.979637673	1.7139487	1.052550242	2.412942814	2.109623318	0.8818024285	3.138099804	2.943554765	1.96457021	2.943025309	1.720095521	2.135538814	1.668341522	2.34584746	1.205536054	3.761825072	1.555189693	0.9835645089	1.940020147	0.6043104937	2.171744368	1.548751121	1.766640829	2.493120341	1.957276766	2.795955591	1.981445076	1.926130091	0.9121039422	2.412639109	0.3569422261	2.036974465	1.584367878	1.312262835	2.55986394	2.346596177	2.86085465	2.799276943	1.772757272	2.580263189	2.485231497	1.226281885	2.455104763	2.112625619	1.757367628	2.055936711	2.323781689	2.578030651	2.381610144	1.375771769	1.751675399	2.188437425	2.997994325	2.58238773	1.128350182	2.827409795	2.346515645	1.653881723	2.928322136	1.353915203	2.138372156	2.765356587	1.19507962	0.781224352	1.858688967	2.435601993	1.10173955	2.894593818	0.6769983347	1.462506676	0.992980302	2.617501108	2.746792951	3.339180726	1.726061001	1.85166688	2.05952798	1.229125632	1.45790575	1.905448745	1.368524909	1.399201626	2.293216326	2.120881952	2.932182223	0.9064408064	1.464098584	2.116821193	2.967180383	1.035895714	1.894995281	2.12532743	2.268712066	1.789118652	1.709043654	1.376428752	2.874882514	2.367116458	2.328882454	2.613352545	1.228637668	1.809462415	1.724579963	3.481628325	2.429109643	1.893674255	2.084783412	2.348611451	4.039992691	2.644052712	2.433588655	2.402101113	1.806605782	1.835290716	1.634830711	2.220929212	2.45840017	2.369821898	1.698916574	1.579718506	0.9557945782	2.676436714	0.6643611947	1.678423833	1.217687985	2.251742918	0.7067449192	1.825253451	1.043979271	2.2284081	2.64848205	1.42596827	1.397493139	2.689486429	1.712632667	2.141738409	1.55324903	1.9869918	1.693980222	1.604812351	1.139261062	2.520061781	1.644177013	2.568101741	2.151694768	2.723040099	2.503095408	3.067717364	1.785437541	1.560014582	2.703163557	0.4885690782	1.717092922	4.463305999	2.888039828	0.7726809162	2.018838153	2.252532506	2.83991924	2.476493149	1.672929657	2.195262979	1.846428685	2.042187015	2.167173149	1.822051083	1.609212985	1.206052755	2.214697688	2.109527321	2.137365077	3.007453411	1.916518059	1.982812732	2.221819028	1.31023379	1.827881933	0.02256387246	1.199911129	2.261626929	3.143419179	1.823885227	1.994599431	1.857401614	0.5726026799	0.3024125121	1.942684615	2.226411267	1.548385389	2.575185695	0.951272449	2.066812079	1.328827691	1.635467749	1.26405898	2.813628725	1.111996931	1.362066072	1.081133921	1.390436361	2.311067072	2.353644891	1.429481931	2.35877293	2.872382223	3.230822337	3.283911032	3.249457857	1.048695725	1.178938309	2.091876144	1.612321364	2.703002119	1.454424763	2.020650405	1.750973372	1.897836902	1.488314258	1.793752924	1.470739851	1.834092762	2.555161419	1.077807488	2.220155668	0.768288191	1.765196398	2.849348868	1.778551095	1.868693715	2.025103437	2.340383932	1.262410433	2.644069013	2.955587651	2.444758866	1.085979734	2.026106353	2.047989769	1.326416263	3.184212726	1.795097736	2.970769774	1.250177205	2.17718151	1.981542598	2.582513491	2.840021229	1.734412026	2.444658624	1.673184104	0.1681233396	1.323274713	0.8864255076	3.219838888	2.167474617	2.028069951	2.079033192	2.152852486	1.247135712	2.368499395	1.738758099	2.085851168	0.3193635518	2.436533139	2.069877527	2.592295381	1.31145813	3.213672076	2.697205648	1.147662348	2.558132919	2.91981019	2.349870614	2.184594265	1.085586305	0.8274390065	1.656171536	0.995691096	2.067531669	1.678929575	1.640818778	0.0921885354	2.60689276	2.559215334	1.784108249	2.041291843	0.8978424769	3.062649764	3.26133653	2.6499279	3.164836782	2.343070718	2.432685884	1.721492687	1.626470811	2.700497432	2.27549236	0.2309593411	2.833651055	2.063199901	1.958901864	2.200691316	1.229092696	2.356816183	2.858947265	1.136139167	0.9198411506	2.995266088	2.12997065	1.536018599	1.521695601	1.467664512	2.957886944	2.334558971	0.9491656554	2.40184966	1.868836341	2.484815147	3.309673855	1.509479408	2.355831178	2.10861345	2.274895503	2.307001011	1.333032698	2.712117517	2.771371447	0.9417064188	1.198184848	2.056738881	0.7275436407	1.355552938	0.922328528	3.286605458	2.435974925	3.00886208	2.110462334	2.255361699	2.092155573	2.082608807	1.200342393	2.064979365	3.05267225	2.331411582	1.330342756	2.506983941	0.8107071422	2.136686854	2.478265754	2.56968697	3.292640413	2.289963822	3.169990977	2.819084807	1.062466127	2.312665348	0.9426173694	2.055459172	0.08856992185	1.992061563	1.21746904	1.13498573	2.800165975	0.6489907051	1.606829184	0.5555616642	3.071732446	1.557111287	2.271214194	2.58697553	2.380839322	1.483547535	1.620511302	0.7802554772	1.324069094	1.276658508	1.581427434	2.344815564	2.044508906	0.6795702601	2.924786047	2.631398838	2.499304123	2.002510603	0.8980485747	1.806708582	2.153016056	2.784518086	2.237966126	2.398700596	2.39205591	1.95401343	2.023447018	0.3445427055	2.190471316	3.221253066	2.637215388	1.686661127	1.968524156	2.076630498	1.359634806	3.066023744	2.21542077	2.826791605	1.472376877	1.219791623	0.22260161	1.721905502	0.4929057968	2.903289764	1.850625917	2.814849419	1.956006969	1.32815684	1.759952162	1.612285887	0.8831863606	1.109803426	2.237326803	3.155800681	1.465193142	2.232116067	1.728924371	3.415275998	1.838360147	2.6479751	1.630384344	2.043886525	2.369486316	1.58096076	2.845488508	3.115230486	1.420826668	1.912157551	3.277293541	1.339848861	2.421340309	0.9949016711	3.031441783	2.769894525	1.250723216	2.124697249	2.482759556	2.168300614	2.966151335	2.750316921	3.566535033	2.09758122	0.7284743386	1.641875745	1.165931012	3.42017369	2.191172094	3.58144235	1.566248502	1.754864482	0.9661931754	1.818439668	1.08265192	2.720577293	1.349799973	3.649622911	3.170045578	1.440766913	2.034594567	1.961503171	1.813316394	1.761460948	2.39644877	1.949337941	2.037762438	3.149646289	1.396869337	2.778413015	1.230536783	2.556846448	1.79108612	2.873000995	1.049599946	1.154110337	2.464567081	1.725085799	2.091121887	1.423839349	1.377521708	2.860355509	2.249073193	2.45342796	2.189500717	3.344972918	2.169050213	2.135382137	1.481184893	3.546420274	1.738065582	1.367634974	2.646087433	2.526301496	1.730896826	1.379104735	2.31675524	1.765690441	1.789362856	2.702836231	3.232436291	2.295327064	1.259546644	1.629728876	2.744054813	1.765148716	2.027816934	3.041296771	1.708546037	2.138403847	1.711896268	2.487797182	1.894194218	1.999479638	0.8844268211	1.409797984	2.67793055	2.499979159	2.200005996	0.6757378634	3.021488592	2.205833229	1.39845399	1.513563141	1.486400138	3.538585962	1.921225334	3.40258143	1.917841548	2.234442887	2.091517412	3.041136606	2.761431377	2.2221438	2.851874902	2.209261168	2.043702692	2.063486339	1.989714703	2.850625819	1.899038697	2.103231418	2.253241984	1.900779295	1.534025792	2.453883457	2.192392328	1.83278603	1.94023416	1.90115635	1.057013766	2.476092716	2.793354629	1.950438527	1.968736166	2.178140764	2.125774824	3.859669343	3.799406338	1.195045874	1.255160972	1.840315248	1.963695532	0.4878316375	0.629308148	1.638158722	0.3234130972	2.088201268	1.729499321	1.62852413	1.73605346	2.447769957	1.691625783	2.372456661	1.741899533	1.858750023	2.037975157	1.568131129	1.955401457	3.795528313	2.17808813	3.427915113	1.497070211	2.778785117	1.451124499	1.941476027	2.260925228	0.3372475455	1.344119067	3.738547408	0.149325947	1.356104714	2.471564202	2.101415338	2.561887317	1.247125819	1.462139855	2.716038952	2.351305459	2.417140196	3.204004789	2.974038962	3.036351875	3.211045937	0.3680891885	1.175450747	1.039845549	2.649374678	2.061723103	2.26685375	2.567398149	1.882734689	2.165140852	2.046745124	1.685625997	2.870524438	2.606537512	1.867951609	1.337648053	2.953934327	2.740778411	1.807452092	2.559751647	1.790226514	2.373521358	3.56571673	3.350752494	2.56791658	2.903160636	3.355014476	2.686993672	2.016839483	2.35696331	1.769309103	1.554180551	2.874593155	2.501861755	1.43060269	0.8809266286	1.473314304	2.224100186	2.051635362	2.528409744	2.623414882	1.199105281	3.514958161	3.293728061	3.155213629	0.4602196155	1.627632896	0.4899026499	1.291930919	1.59258064	1.734605115	1.89614175	2.962676987	2.087645117	1.623446237	2.146964829	2.261196422	1.278968267	2.687744136	2.98052875	1.993770971	3.689609603	1.775666539	1.784166346	0.7337875196	0.8498431161	3.173917309	1.719362927	2.437812722	2.819060303	2.759377517	1.10978036	3.302120156	2.193185786	1.405439326	1.754921781	1.395149654	1.223094248	0.01926251078	1.870667835	1.505263969	2.820978678	1.80043475	3.037834265	1.810194451	2.270222909	1.867104977	1.97454169	2.641989776	2.954999873	1.450483367	1.332637634	1.869991802	0.8990120937	0.6089466309	2.199752827	1.205704674	1.401724794	1.81532033	1.476624518	1.770781874	2.364371767	1.594151548	3.102740183	1.880749527	2.118833413	2.326850321	1.267175739	0.8990258938	2.157641819	2.794069196	3.809512754	1.672502577	2.604298277	2.935633877	1.544914441	1.559536502	3.329865792	0.7092559745	1.74149192	1.701017238	2.923842347	2.350905505	2.725559465	2.616795639	1.676055578	3.009618514	1.402496366	2.092983831	2.552573869	1.779871459	1.461801527	2.240784275	1.924351273	2.292967784	1.212002488	1.199141454	1.186048045	2.052175757	2.378448359	1.546161271	2.154122331	1.867324599	1.268212969	1.189899442	2.37284548	3.137327912	1.165863577	3.650002283	2.806317152	0.9141506478	2.529608728	2.203965954	1.051870366	1.519831736	1.410587109	1.938378968	2.541649522	2.050249724	1.198435987	1.699373934	1.915134766	1.449462189	2.631957938	1.722143495	1.263168853	2.826881866	1.257271002	2.613873878	1.218239838	0.2396620097	2.234486335	2.513832381	3.307311162	2.073109459	1.303462822	2.466728147	1.680455817	2.162566148	2.484006944	2.979931718	2.074326072	2.925327744	1.531797308	2.160537395	2.542856206	2.083608533	1.846255485	2.980315059	2.012374966	1.800055294	1.332916212	0.8803710361	2.736224852	2.692519569	0.4950536551	2.239313599	2.737155268	2.025906994	1.357907734	1.636737546	1.801870513	2.536901789	1.777897558	3.084514803	0.5942970377	0.6209661814	2.545767914	2.069052978	1.087918137	2.2597609	2.322645609	1.901934202	2.907192683	2.744085816	3.956053194	2.557197555	2.072212746	1.884432435	1.551779339	1.539943431	2.210468292	2.700229609	2.943929246	0.9945232972	2.820460961	2.991169425	0.7194914341	3.002336594	0.9311828516	2.871234171	1.858763716	2.73255613	0.5796222717	0.7715393578	3.770900353	2.266847643	2.44146401	1.522405806	2.57919983	0.794871712	0.8763149677	1.176397388	2.65180819	2.071099298	3.404939921	3.063214272	2.533490193	1.352800359	2.11227348	2.313944545	0.5827152654	3.409920301	1.449926569	2.868862108	1.676996338	1.768941651	1.146786709	1.639371789	1.742043864	2.995327466	2.47021997	3.135931067	2.349010771	3.011686729	2.049942599	0.7438606261	0.555158512	2.98518084	2.285141512	2.263292267	1.809487649	1.652670904	2.310156111	2.699812942	1.70255767	2.077795407	1.320581541	3.463834929	2.908779075	0.1319748736	1.64249614	1.957325468	2.383371453	1.841122002	2.172242578	1.252115439	1.76355165	3.241612905	2.432082569	1.691492013	1.723173837	3.001947812	2.52489131	2.573200619	1.124087006	3.914201778	1.471282964	2.137514007	2.603368534	1.853106397	2.002503927	3.090020014	2.713483203	1.755712022	0.9190344282	1.405449259	1.663853356	1.333870724	0.750495244	2.155934307	1.362767479	1.154109561	2.342946623	3.263678343	2.30063316	3.735684526	0.9846079672	2.43556356	2.184856259	2.337227317	2.418129961	2.597869751	1.836482892	3.845313886	1.671876341	3.058448698	1.880910172	2.675148871	0.7166497919	2.244250449	2.362338921	2.112726983	1.095392999	0.748917238	1.564139052	1.00742208	2.425516789	1.934434499	0.6581392411	2.757359847	2.260328715	2.509189688	1.141288769	1.987136803	2.334740638	1.480663885	3.26294487	3.029023545	1.731856205	1.727635063	1.606949373	1.69245321	2.654212257	1.17090436	2.499731278	2.566735305	3.803816379	2.462962506	2.858412899	1.950121184	3.143277724	1.056147337	1.179491203	3.464187188	2.192136401	2.518925838	1.649154947	1.58001015	1.241042624	3.290753478	2.539442295	1.696501042	2.801410258	2.146845722	1.632414205	1.717033798	2.353346142	0.9885594471	2.190523141	0.6589394705	0.8838664964	1.441160346	1.797770515	1.269798622	3.15891898	1.612739607	2.781523997	1.618614812	0.9788982285	1.66391367	1.111482307	1.74067608	2.304160251	1.612876111	1.482453803	2.362688895	1.124914535	3.076937327	2.439911597	2.667063191	1.405234023	1.726942386	2.152938812	3.011071169	3.041886166	2.04328435	2.056852979	2.20041452	3.280601903	2.672106112	2.187116729	2.112888161	3.064650089	2.383712835	1.753556006	2.937372506	2.540620884	2.866711139	0.7862687024	1.817272353	2.019032584	3.419060265	1.420437128	3.163873656	2.000602672	1.556286153	2.607791499	3.800994595	3.382740313	1.21348123	1.896359423	1.265930919	2.080310468	2.28670221	3.036077024	1.571038794	1.669490818	1.86606964	1.796041989	1.719006152	2.097841254	1.840176587	1.911334337	0.890504785	2.234677804	2.384332168	0.3264455845	2.679659407	0.6247091386	1.935569936	2.17918056	1.993320337	2.851355174	1.835297772	1.821434305	3.019587983	0.9194546271	2.443432915	1.159612622	1.851738894	1.261998581	2.177169468	1.606496796	1.800576275	2.544385038	2.094237145	2.652042113	1.967672768	1.354050297	1.531892222	2.091237116	1.943947736	1.222665075	2.15124783	2.596673539	1.030051902	2.217081256	2.436602994	2.38295048	1.248927673	1.493056835	2.571712516	1.763924546	1.943235868	2.04726043	1.419652855	2.085014863	2.046721887	1.929506959	1.451538676	2.564800503	2.310646934	2.784993904	2.006622416	2.223997928	2.04352135	1.421965301	2.428046906	2.107782088	2.532695465	2.66578315	2.615576936	0.2634561143	1.534758396	3.009722378	3.081923151	2.508193718	1.604010386	2.73533617	3.012390641	1.094056265	2.1073809	2.806360026	1.479457063	1.347144258	1.211625207	3.732212968	0.9139702987	2.232116773	2.42569513	1.41944498	2.028577175	2.61854078	2.847034643	1.989979395	1.538757339	2.4838889	1.18721928	1.7070032	0.5056998625	1.632021891	0.967744571	2.371323916	2.345766826	2.088878025	1.013467658	2.355552245	2.572274006	2.101694626	2.705847005	4.67534864	2.21625659	2.492829158	2.210318516	3.181351982	1.642521589	3.280680737	1.336882063	2.461905899	2.628112084	2.832233428	1.729212691	0.4071588701	1.03975975	2.606952142	1.887310671	2.946534288	1.823000659	2.074748738	3.416975899	1.765394007	0.8986406578	1.994285246	1.660104102	2.626994819	0.973412819	0.7486830177	2.03351547	1.880042812	2.828643495	2.045847211	2.400998653	2.475778351	2.552797774	1.162669433	2.564552277	1.330736917	2.022219686	2.079109366	1.824205594	2.384005243	1.991316972	3.083736197	2.529128857	1.784472161	3.265184597	2.919331489	2.498359425	2.149014932	2.803779762	0.7002194977	0.4004751676	1.051283097	2.331702158	1.211857165	1.892118233	1.054832778	1.296512582	2.700189109	1.635331493	1.576712668	1.851606291	3.313384852	3.688001364	1.712694618	1.767379416	2.290262256	1.902204029	1.904242593	1.184915385	2.338279501	1.580718052	2.012877871	2.860254166	2.571039177	1.894295151	2.166280354	3.086374016	1.352691545	2.905351516	2.691365421	2.910778019	2.480035842	1.18543458	1.629231374	2.112494612	3.552892252	0.5913051933	1.885079346	1.791306372	2.915469554	2.333243911	2.248140918	1.749823305	0.9569222258	1.687246476	1.562693069	2.280694275	3.185726407	1.440907201	3.642793024	2.659758272	2.747880592	4.208974664	2.508482637	2.576938101	2.317012138	2.031812687	1.281595645	1.485485028	1.798987523	2.786468511	3.049847219	1.980136232	1.482937108	1.794902784	1.538613809	1.704997916	2.692967733	1.491326027	1.803325224	2.085770058	1.947474224	1.534092916	1.167260655	0.8720462033	0.7377911397	2.837874951	2.137676934	2.186150405	1.797872934	1.495229291	0.2232292045	2.91714455	1.269397976	1.823240199	2.787005953	2.066996265	1.110521228	1.208433738	1.223094408	2.737246191	1.917888757	1.309405852	0.5329215663	2.816408091	1.611965346	1.336290707	0.7897145887	1.412384569	2.138869701	2.221798173	1.378761534	1.610827931	2.280619226	1.588692069	1.651897723	1.98786982	1.712667446	2.04007225	2.073661825	1.786392342	1.918866007	1.426196767	2.435898321	1.483678163	3.559176339	1.320146911	1.882788662	1.607317252	1.739238267	1.865969004	2.772647286	1.121841699	1.888996527	2.532418575	2.953752674	1.516692478	1.292187614	1.994164348	2.382825338	2.882994924	3.078227254	1.971522057	1.158133108	2.22346513	2.095798813	1.377531159	2.320207542	2.901553771	1.975297031	2.645688002	1.099338221	2.451915159	1.768068843	2.720213745	1.91342427	2.283448442	3.393584974	1.175096595	1.214627824	3.198436881	2.004626773	1.631947993	1.979015778	2.131688774	2.832622347	2.295596621	2.015131075	2.662702964	2.697060914	1.925309913	2.542840594	0.8350670225	1.403889602	1.501250795	1.697646872	1.544698006	2.735132457	2.118721179	1.891076377	2.462838788	2.235897409	1.277320891	1.922395337	1.364367636	1.658979321	2.165886822	2.075218259	1.738193715	1.571207365	2.616140001	0.8010302408	0.2144117194	1.26986772	2.116441343	0.8320375558	1.717135181	1.568733575	2.237880855	1.04215204	0.8869316801	1.561670193	3.121463919	2.248742143	1.628075246	2.012819443	2.030205248	2.197676238	1.406213493	2.291037526	1.040404712	1.073447286	2.144079481	1.025098112	2.44834431	2.965501643	2.693332218	1.810991892	3.60324301	2.307895388	1.469129507	2.910501405	1.88664593	1.711728382	1.689130909	0.1660691911	1.815353965	1.340173215	2.615723446	2.102577666	1.530454594	1.573061585	2.342601955	1.38991771	2.131871211	2.356474002	2.581469582	2.15970877	2.28337004	3.468561399	2.50773912	1.642230024	1.869403875	3.006361632	2.056567241	2.156889817	2.239474251	2.282421821	3.397021112	1.969076429	1.710186345	2.290935313	2.164968348	1.537144718	3.528536832	1.391254954	2.58387023	1.395575745	2.369384557	1.889428151	0.6601995421	1.494263683	1.342605505	2.071537138	2.793621352	2.628915466	1.933551601	1.62081684	1.502365637	1.988708424	2.598987116	3.022477538	1.338536429	1.439770304	2.508641537	1.693429076	1.046349866	1.287702862	2.241179757	2.430511804	2.34483906	2.546615494	1.049462589	3.022327894	1.276754419	1.584660095	1.778693394	2.251259838	1.506306815	2.195137312	1.395446952	2.670609461	1.839251462	2.833009197	2.608534281	2.132028255	2.195449122	2.311235711	1.784059474	1.869054476	2.299212548	1.835234566	0.506322995	1.540980717	2.80681447	2.548014811	2.748474417	1.46726735	3.235410711	2.06917144	2.226941466	2.466448632	3.301961681	3.200377705	1.846168905	1.929424922	1.992715479	2.406719227	2.060551063	0.8890284111	2.775055511	2.197004663	2.222009671	2.430837237	1.515673442	2.89896722	0.4634801674	2.331704433	2.060931984	2.419533864	0.7804769938	1.880694283	2.110610554	2.299767971	2.053011151	3.070598919	1.746778772	2.825418781	3.312681674	2.648966197	2.19459827	2.253731395	2.526392496	1.117430345	0.823031516	2.325310256	2.11046381	2.368184385	1.036780161	2.53162137	2.967455769	2.134368305	0.5357639905	2.456955307	1.575927155	2.36532689	1.556763185	2.238967518	1.031597942	1.528621243	-0.4254035686	3.429397029	2.136591363	0.9269255576	1.530224095	2.734754314	2.287982684	0.5496747674	2.308501396	2.230604863	3.591495613	3.0274513	2.543985597	2.322960266	1.636856069	2.537226893	2.3446892	2.765206443	1.656534394	2.423250919	2.654395821	0.7105877944	1.750553605	2.20907144	2.242349568	1.424318412	1.886569661	1.305304938	1.591267669	2.42377838	2.576445506	3.648142032	2.194847936	1.695374488	2.718880672	2.540280212	2.263397161	1.30751126	2.025958474	1.65744226	1.469331571	1.911132366	1.369658991	2.02947454	0.5837978236	1.8782355	1.103215021	2.470726471	2.070528696	0.7729279705	1.45125709	0.6603883121	2.165819723	1.764615323	2.329949016	1.935895839	1.97630082	2.608612884	2.046973223	2.025856687	2.119975136	1.654159488	2.539116074	2.343146075	0.8907774859	2.385329872	0.7253725559	2.1159017	0.9990744372	2.038723253	2.952126553	1.904890624	1.599282386	2.613096058	2.715695915	1.005404856	3.389233748	3.524755184	1.290059813	1.248441994	2.778779304	2.851931055	1.002891679	2.716852528	1.649881548	1.661315529	2.706039192	1.114015326	1.235071884	2.495266716	0.9766442642	1.468440393	1.551568668	1.95880694	2.5112961	1.430368505	1.38383804	2.215061538	1.620880326	2.091656651	2.009842904	0.807119892	1.186526168	1.293836163	1.525955889	2.064272116	2.396971062	0.5350173281	3.076738377	1.565256266	1.489213147	2.196852082	2.016621647	1.535020115	1.785957319	2.096067914	2.315828323	2.020485374	3.571392917	2.550018926	0.9468401553	1.308629791	2.462451856	2.372196021	2.694137462	3.213115118	2.164766667	1.509897904	1.668017849	1.938231997	1.145724152	1.78767252	2.712338845	0.9786578926	3.242386362	3.328714328	2.900007148	1.999124439	1.777070558	1.615863577	2.001403551	1.918302034	1.41259598	1.562410363	2.331968594	2.331041479	1.854572427	0.5615909475	2.08406554	1.224578213	2.02108733	2.040792347	1.49774406	1.854187002	0.9706729763	1.249101697	2.263070578	2.456511821	1.69295532	2.086493767	1.729623445	3.876992454	0.9898385353	2.212403153	1.659601228	1.624077249	1.271099021	3.559497038	1.678669575	2.39505596	1.920537258	2.078069569	2.337867265	0.7879905461	0.9887537088	1.340064565	2.320897328	2.918677572	1.289503965	3.183841467	1.262001463	1.850085071	2.257433258	1.989778275	1.35833391	1.266467777	2.719715893	2.842669683	2.50754209	2.819854132	0.6244419901	2.589344078	2.713789933	1.646897485	1.752670197	2.142742347	2.01253841	2.551634108	0.521469847	1.290732594	2.54374456	2.40214362	2.650913692	3.112071551	0.7409043613	1.239265003	1.163747468	1.894435705	1.766304161	1.71062027	3.260558378	1.755921396	2.781494667	0.7307062199	1.091339345	2.220733246	1.708268395	4.397635878	1.579973111	1.83572609	2.056594297	1.412132432	0.9889564066	2.20979659	1.439273826	2.93574682	2.507408506	3.484028008	0.8711000531	1.770814444	0.608426966	3.018478931	1.243303291	1.25067216	2.038090658	2.177985057	1.339602848	1.354024228	1.546763015	1.564990501	3.773878878	0.9317828611	2.358483319	1.451961411	1.114278883	1.847606986	1.49191045	1.873259399	2.311409516	2.581735529	1.82252013	1.301352544	2.168681503	2.642202254	2.012042637	0.765552563	2.881567779	1.563627744	1.882060872	1.028623915	3.791248708	1.219044195	1.724622636	1.708697675	2.369149613	1.420178942	1.484765435	0.6421806322	1.922541719	2.212754698	2.115862306	2.085040448	1.665601661	1.25496339	1.452476637	1.991099319	2.670617517	3.116672713	1.337821198	1.619778815	2.501405325	1.425880652	2.19525848	2.009615544	2.167096789	2.895258085	3.218157024	2.011677122	2.277179647	0.9405325176	1.923082027	2.627273729	3.420097643	1.13647652	2.293838126	1.330954528	1.13070034	2.481415895	-0.04528239658	2.041353238	2.394383697	1.940086472	1.533117534	1.558581723	3.177869702	1.998011597	2.308185196	1.182940169	0.8470636294	1.964791486	3.178479093	1.68258047	2.674815261	2.873204281	0.8834848189	3.676328411	2.563959405	2.768189956	2.527476459	2.055133234	2.788350885	1.291924773	1.554981202	1.818267274	1.383646218	2.681501354	3.402237839	1.641308587	3.535401177	2.19393086	3.648924835	1.99770326	2.916073124	2.427420694	2.65266051	1.401587021	1.319732801	1.496692234	0.8441968129	0.3159334956	1.377688805	1.385418579	3.299184062	1.286412484	1.066154038	1.419032939	2.549046733	2.041555931	0.9213639012	2.267592552	2.021426388	1.427928352	2.700160104	2.051906777	1.992111158	2.056912337	2.52622696	2.27418248	1.632209292	2.98083768	1.889403497	2.110703486	2.229193875	2.791397148	0.5641784896	1.8560764	2.827919693	1.858532531	2.566622094	3.182812537	1.024166283	1.247601966	2.055547578	2.062622426	2.240303877	2.539748815	1.486493845	1.040601093	2.543903062	2.038451614	2.383973294	2.04939144	0.6003371486	2.506936084	3.696417954	1.327868228	1.314137953	2.210461961	2.509987469	2.101974023	3.117067526	1.880142373	3.174521794	1.089976292	1.581847075	1.080156825	1.773344879	2.40676165	1.682989426	1.897462928	2.661301916	1.777298375	1.971690403	1.292029133	3.02055775	2.651013317	3.169666575	2.407023029	2.6010367	2.754137028	2.17356995	1.330578628	2.623525316	2.437806838	1.965329165	0.8690477808	2.841254047	3.036842685	1.827845558	1.843126694	1.505225153	2.346345827	2.529729794	2.638103156	1.312809389	1.387774466	1.500154734	3.595157757	2.913013217	1.740874231	2.086696933	1.409917936	1.686354751	0.7805384184	2.19300081	2.20365156	1.368424083	1.472795828	2.050094855	2.406928092	0.7235356209	2.777852752	1.982606133	0.7415824366	1.402624826	2.884712588	2.357240183	1.539699091	1.328558547	1.956518625	1.730305951	0.6061012372	2.615848748	1.307426576	0.5224044221	3.107611582	3.558063199	1.279717535	1.180364718	2.492834309	1.385246246	1.215723685	2.06158613	3.037768962	1.982770152	1.527508167	1.910038278	0.2903731088	1.353463705	3.229833093	1.871613091	1.634655984	2.461751883	2.055943361	1.004146398	2.243101068	1.541924805	1.330316126	3.253978782	0.7512127115	2.455965794	3.063528962	3.229446365	0.847424154	2.043142974	1.755255824	2.50831447	2.497860881	2.653776774	1.802071001	1.587164071	2.1609054	1.646621835	1.358338311	1.936926922	1.290346354	1.736819613	2.485042606	2.212619108	2.194512766	2.432290747	2.654918347	1.656601643	2.251377816	2.735676178	2.104147082	1.181325031	2.21072082	1.671639978	2.115609788	2.135646443	2.89080007	1.55961188	0.7400704483	2.392634976	0.8761798891	1.601614536	2.585036239	1.846932657	2.059589089	2.449026428	2.880717874	1.598180047	1.300326214	2.088508522	2.866732006	2.732660598	2.089931102	1.945502417	1.060288528	1.902744645	2.193262323	1.770135368	1.909206457	1.874676151	2.652387335	1.000880012	2.699279777	1.600242362	2.340605622	3.707138406	2.212172055	1.891657676	2.882607089	2.14888213	2.178415018	1.983982022	3.38833845	2.442482886	1.483020503	2.217387796	1.686875024	1.160544414	3.148991874	1.376556343	2.398764003	1.824663432	1.803950896	1.874998675	1.008218484	2.274851662	2.690553261	0.9639866305	1.327903173	2.69852267	2.174959462	1.968321184	1.464469941	1.169695188	1.712720248	1.773800713	4.121232491	1.836863221	1.103057605	1.958914509	3.321332857	2.788298108	2.378372006	1.903666008	1.858628536	0.7709518649	1.618672205	1.553249709	3.294746009	1.225792952	1.384949258	-0.0001639556141	2.296611848	1.53714399	2.248090027	2.141469604	0.5291441732	1.063619858	3.078044357	1.553823112	1.425800139	2.926821566	2.277690262	1.814616547	1.174011136	2.018712127	1.974396004	0.5414586294	2.553889633	1.899927775	2.459943083	1.928735379	2.718766248	2.617579535	1.657705228	0.2554352539	1.679111853	1.941358827	1.847842632	2.485477054	1.393127249	0.5616277714	1.807824564	1.436390532	2.128448338	1.997109794	1.745195006	2.053396813	1.919434941	1.905125769	3.241567799	1.680953819	1.894453356	2.105908096	2.571436036	3.502211125	2.571411332	2.652661143	1.426112435	1.393991032	1.425152138	1.615875753	2.069245012	1.248251381	1.802596322	1.338789468	2.276712458	1.804464869	1.639844069	1.63067756	3.738528641	2.669005425	1.769920002	3.224771772	1.434064799	2.130260473	1.926242927	3.228385785	2.501749587	1.399866699	2.034055942	1.245594621	1.610731503	2.534274372	0.5621490986	0.2806448147	1.99043875	2.87781103	2.488015564	2.099336263	1.090396139	2.579972631	2.873473526	2.068948673	1.607931057	2.126460394	2.800733067	1.941944871	2.325871041	2.292047432	2.380289899	1.6634333	2.600490106	0.6684185007	1.913834491	1.571249431	1.777820683	2.697430333	2.174219184	3.206656402	1.491560349	3.101832242	2.70159056	1.629869778	3.348797209	2.747411125	2.385025143	1.261167929	1.093589633	2.743677201	1.857611688	3.972677756	1.959840137	3.135857786	3.133837324	0.6985331411	1.650297894	2.375864445	1.596571463	1.226022895	1.111580879	2.636430904	0.6853909677	0.5281742775	2.474682518	1.871068643	2.44955153	2.012574855	2.590875096	2.548391408	1.622779218	2.606476664	1.64120888	2.91707207	1.875296293	1.615204302	2.632653576	2.912513911	2.536669053	1.67755722	2.678575158	1.831465774	2.073441776	0.5608976454	1.933064862	2.331424308	2.480161715	1.939405892	3.089467047	3.504909609	2.086113007	2.544969127	2.027219846	3.409803	1.40089143	1.059774913	2.825814283	2.90048822	1.29885603	2.592124262	1.153740299	1.607232826	1.793438498	1.555985726	0.2385075212	2.601763385	2.615498643	2.022935555	2.488579757	1.329958208	2.141320025	2.71676434	2.087494428	0.6690730855	1.925413294	2.568623348	1.614628797	0.9156880851	1.06053572	2.976801925	1.899684901	2.184169814	2.382552935	2.017886124	1.418878075	0.9257573039	1.915058323	1.291286501	2.371027483	3.659816618	1.667207875	2.908933134	2.26704287	0.9601842435	2.799134763	2.647682944	2.314139402	1.696266651	0.944876076	2.59941126	1.795275094	0.7848196394	1.901500877	2.564730585	3.391600643	0.7106566664	0.7622228599	2.261372708	1.347568625	2.81577647	2.737646857	3.346460862	2.410285096	3.374962286	1.47687568	0.5683021085	2.706340522	1.55880996	1.379094316	1.76100002	2.170123941	2.52728866	1.380520946	1.148131268	1.148297818	2.79738113	2.164533518	1.457386822	2.739945239	2.718410535	1.101029582	1.748350856	1.921407581	2.155466706	2.625471968	1.950048953	2.448612649	0.8209458612	2.709120809	1.55158586	2.937505613	2.892755012	2.006619522	2.66054891	1.896234206	1.736552161	1.024790759	1.433709648	1.742496768	2.368347768	2.174475967	0.9460146923	2.218911039	1.131859311	1.768298646	2.083072945	2.283165896	2.937639555	1.805939934	2.424839135	1.131872573	0.3767923526	2.223063936	-0.0264180081	2.883261277	2.733881527	0.4964366101	2.211579123	1.999909406	3.305072524	1.796144006	2.922802312	1.314072309	2.296625136	1.378001519	1.030279946	1.837485759	2.59422735	1.705674097	2.556814079	1.014109695	1.541120507	1.157879543	2.302429901	2.358671155	1.070236609	2.470018985	2.09925642	2.337371258	0.9481482515	1.975993169	0.7159557316	2.670562558	0.8337467184	2.580790447	0.2424342239	1.863540118	2.643524544	2.257662915	3.460860635	2.185329106	0.7805725185	1.278595698	1.805625445	1.752317582	2.129974464	1.798145019	1.996053697	2.258125797	1.538281653	1.686303178	1.32991932	0.8103562989	3.016470505	2.169004432	2.127302319	1.706928456	3.43864684	2.009085947	2.001293552	1.34111511	2.190491857	2.045792253	2.294193458	3.155039296	3.139912662	2.453002448	2.491829998	1.849319432	2.430088492	2.353365004	2.860230142	3.196339574	2.147890978	0.5863435033	1.437721163	2.393212427	2.520644342	2.364744127	2.033608125	1.530383278	2.565293997	2.533294995	1.113033767	2.456376097	1.398343901	1.002782331	1.913306484	2.694563289	0.8819088841	1.146259576	3.169245913	1.689259364	2.760489415	1.856511101	2.354632691	2.037198794	2.338099088	1.748621876	2.875688907	1.861007675	2.748941382	1.546809711	2.189628495	1.179545331	1.239332672	2.094945631	2.503093865	1.845015612	1.656706699	0.8031955578	2.555064301	3.40548295	0.8769301588	1.700216062	2.475615289	2.017980394	1.59320289	1.879287271	2.213574167	2.229201138	2.134736033	2.397814546	1.864865851	2.134908984	1.364042404	2.212825717	2.034775606	3.028223811	1.715266497	2.600780896	1.378598781	1.824348672	3.931287939	2.522846823	1.539982163	2.606324207	2.514435185	1.892995867	2.800461234	3.247672829	1.088397337	1.394216798	2.400066919	1.485983315	1.674291309	2.940703218	1.483766199	1.755654804	1.957457083	0.6720830377	2.506646039	2.298434481	2.671589672	2.186709939	0.3952331834	3.969059507	2.519210257	2.481961478	2.339749183	3.331615181	2.113193393	2.292868482	3.083478622	2.563527455	0.2013547849	2.299255786	1.979822198	1.631821799	1.223489341	2.566946832	2.891012365	2.748725097	1.222666256	1.011938168	2.868277436	1.537311617	2.240401871	0.449024539	0.60954033	0.5992541482	2.018289373	2.578219695	2.70860202	2.497509363	1.46146707	2.535315825	2.331788294	0.7536977288	2.030528555	1.49158683	2.218898976	1.824412252	1.608076276	2.421106632	3.041798917	1.603579455	1.533433091	1.705533572	1.200195753	2.87014093	2.994863327	2.265885312	1.459845922	2.061216472	2.371607681	2.370890109	2.086102181	2.36146541	1.754982658	2.033058455	3.118510342	3.002933266	1.833056778	2.163613477	2.230388164	1.301576916	2.707228371	1.879511633	3.391408283	1.661126095	1.965078527	1.593888364	0.8477651512	1.560320077	2.352283406	1.970315159	1.897262689	1.078783219	1.326479112	2.46191164	1.57916697	1.613285143	3.087408929	1.231720797	1.257684383	1.347756044	1.546290926	1.788741664	2.22344414	1.179135724	1.678024279	2.281155901	3.068222663	1.071194151	1.986758318	1.427740479	2.281414011	1.731922706	1.639621189	1.648814103	2.339889547	1.684701156	1.96888465	0.7054959562	1.453283438	2.069170765	2.098131337	2.08688041	3.286367043	1.272590637	2.368674973	2.677896831	2.037099439	2.276706059	1.398889249	1.214668638	2.211053175	3.129921766	1.461551509	1.729859836	2.298538836	1.975770636	2.16192866	3.513112563	2.554498745	1.563197999	2.140830206	2.023380847	2.03938068	2.076148774	1.317230734	1.967576429	2.510709025	1.31414036	1.873023819	2.506667161	3.213919966	2.181286646	2.973249806	2.173666949	1.365076549	2.57757577	1.211882564	1.528339065	2.704204039	2.262853426	2.268953511	1.749846326	1.185048996	2.333976323	2.799777554	1.974347656	1.963849946	2.302240495	1.92464661	2.479285908	1.629165412	2.262612953	2.663316523	1.332187046	3.338237823	1.128742892	2.697140711	2.1813376	1.518082037	2.065377168	1.301461457	2.193197234	1.434573051	2.881674127	2.380093863	2.104008096	3.37688551	1.432487117	1.470887255	1.204724732	2.242454933	1.184978771	2.29566583	3.724290148	2.336710576	1.395920933	1.342396782	1.542830689	3.902745138	2.164589826	2.749305321	2.101963206	2.426050483	1.613040398	2.100702834	2.387163758	1.547889298	1.70430584	1.656707688	3.575526982	2.721389955	1.59345808	1.787497962	3.131796229	2.147073788	1.157035319	3.115184641	1.938565923	1.881630107	2.415100192	1.187048598	1.603244798	1.980683255	2.090458617	2.404610565	1.701086861	1.026498558	2.4210274	0.7375600976	1.606904179	2.075936517	2.12068635	2.533158607	2.517923807	1.409145101	1.095495684	1.321142512	2.339270579	3.091085541	1.030089015	2.067037025	1.5078393	1.318799376	2.732381426	1.109469455	3.101342007	0.4907798633	1.772562439	1.308383561	2.532341805	2.004861537	2.991863764	1.211601344	2.006018575	2.250752646	2.97450225	2.068573991	1.68494624	2.143341889	3.035531084	2.970817088	2.320706746	3.601952399	1.260029772	1.178120772	2.594018031	2.110749371	2.079137949	0.9699183098	1.849335572	1.344629334	1.876685913	1.733700112	2.517033619	1.002759205	0.4901514699	1.756200397	1.576096176	2.370338113	1.795458735	2.070112939	1.433283769	1.103949651	0.717945759	1.730998353	1.481042023	2.569661211	2.378702194	1.099116607	3.371298661	1.551327514	2.503608586	2.42718174	1.680988626	2.902998196	2.44886003	2.004859699	0.9794403159	0.7090321473	3.655166932	2.8722603	2.045220241	0.9563069038	2.249738051	2.068553511	2.822634839	1.889648815	1.041656232	2.006623272	2.323493676	2.403681704	1.041351149	1.279099001	3.173803014	2.765322371	2.114902056	1.913092267	1.960042104	2.376267646	1.264054227	1.260285304	1.318708678	2.842501878	1.605182487	1.171456967	0.9033610222	1.650050442	1.462505936	2.216534809	2.689002729	2.274649288	1.725432194	1.736823746	1.835328744	1.725313563	2.59017309	2.625894389	2.356756968	2.128372715	2.227678493	0.7837672545	1.761099804	1.873492789	0.7717587113	2.226538448	2.560224887	2.196594469	1.04676942	2.517176295	2.990353221	2.469856634	1.60416989	2.179707514	0.8608595008	2.044625133	2.697902403	1.751854313	2.06626621	2.524270651	2.435056632	1.797392851	0.8833891244	1.756650026	2.608676777	1.684447784	2.746568191	2.077827382	1.484374184	1.97930335	1.370807011	1.985964438	1.947870705	1.488289474	1.595092483	1.590736855	2.039429651	1.278573486	2.215816919	2.913709638	1.943192755	0.8396449195	2.120448458	2.798361608	1.60114169	1.685766796	2.456442721	2.230803151	1.386753588	2.381512934	0.8452930357	1.87759801	1.037896065	2.879549767	2.000504233	1.866997205	2.758750719	2.276939191	2.3913788	3.237507094	2.981910023	2.869637823	1.726190719	0.971107763	0.853705231	1.46901913	2.258760692	2.190880538	1.562016285	1.499704792	1.715439762	3.188914854	2.579920458	2.381637179	2.088653011	1.116445843	0.8746794859	1.958515103	0.8546634848	1.177422396	3.110339446	2.427497093	2.180675178	1.775436779	1.869123332	2.953037805	2.180503275	2.463470496	3.413386607	1.274754583	1.65708636	1.556735706	2.742805272	2.448549423	3.287942483	2.260737734	2.749221879	2.531640559	2.133506834	1.982568599	2.504447362	1.709263716	1.43203963	2.898001525	1.621450322	1.802244666	2.088349975	2.370391588	1.662904982	1.705325493	0.6020207565	3.049550377	0.8652935898	1.572530288	2.276077025	3.360939079	4.06180011	1.910648812	2.537035709	1.951854348	2.912565742	2.679515405	3.012264376	2.275989547	1.539983196	1.839826257	0.6808508756	1.157241471	1.770367946	1.905824308	2.333883492	2.63083123	1.538590567	2.074996843	2.302486291	1.931403518	2.145898629	0.7045263389	3.012886135	0.7486751046	0.7531071974	2.457053784	1.574910291	1.070560788	3.044514052	1.646672831	2.392343811	3.013444766	2.181615554	1.740482549	1.660626023	3.049223468	3.003795146	2.377602451	3.346106775	2.038115868	1.712871129	1.817732706	2.368244912	2.070216668	2.371834882	2.987118573	3.407037358	2.408116077	2.285778033	2.465790933	3.209792307	2.704375162	2.443831305	2.032964972	2.269624222	0.9200273793	2.068002553	0.9504091204	2.787953014	2.26591061	2.084561732	1.544072772	2.997790883	3.005513696	2.485222047	1.57121206	0.8474282352	2.478479661	1.530189445	2.726504849	1.741740307	1.665492299	0.9009253127	2.452828952	1.477624577	1.190624651	2.175991112	2.43822281	2.678703898	2.06021564	2.306943969	2.047087928	2.462235924	1.674358942	1.695821752	1.825214586	2.368057352	1.36528674	2.463742855	2.543431467	2.402061036	2.02127638	3.05946406	1.411040469	2.576259083	2.470770256	2.997581007	2.598003004	2.351987364	2.523409154	1.849075473	2.709530918	1.639960498	2.004060151	1.509727194	2.164112249	2.017362912	1.994437517	2.825657607	2.18383206	2.227115702	2.048067313	1.311806944	1.983018454	1.715635586	2.114383694	2.199093211	3.076341772	2.056559187	1.49736487	2.564099374	2.10557896	1.396396078	0.6386876197	1.541732363	2.441334743	2.170991123	2.749828717	2.465512037	1.565262627	2.285448755	2.421476625	2.488516922	1.214838858	2.890312488	0.1604796238	1.735259732	2.807207453	1.03222346	1.05736833	2.861105585	1.686097148	0.9859557114	2.302353141	2.232810453	2.390509396	2.956936156	3.066133359	0.8879150983	2.583936026	1.518780346	1.026733663	1.560046756	0.9614004468	2.078846482	2.426052279	3.647697101	2.896498254	0.9370914475	0.7392439094	0.794123237	1.030029305	2.306323849	1.485935145	1.795391828	1.71445307	2.319430579	1.628123016	1.144249176	1.430711695	1.616362195	1.834964435	2.482202336	1.905940074	2.118299638	2.907750375	1.419145929	2.521350534	1.693388672	1.462263602	2.572624707	1.434979107	1.752912268	2.064256556	1.25782032	2.899863168	1.297031876	2.545595169	3.826859308	2.543874481	1.010864529	0.9908026035	1.806113802	2.625454115	1.707733569	2.376865997	1.701099372	0.9854246712	3.242744063	1.945485283	1.531863824	3.240068392	1.632040222	1.329435898	1.989962533	1.927404237	2.815500568	2.078837929	2.226316359	2.722817956	2.380232364	2.384028144	2.587309746	1.875331332	1.374147007	2.204829716	1.091746332	0.658619159	2.534325621	1.810957266	2.229497461	2.71567663	3.061842735	0.05619338221	2.568827399	2.578700435	3.032719036	2.017787392	2.649984934	1.21290617	0.3639747257	2.287149213	0.8356746482	1.604767978	1.57453336	1.518429511	2.7077422	2.817634441	2.198372886	2.915268466	2.147470171	2.733866901	2.510536178	1.449309195	3.342616114	1.743313973	2.040868679	0.2262000643	-0.2078599595	1.473710832	1.253798818	1.77485095	2.688464905	2.296362739	2.075715543	1.998682019	1.262875913	2.363988612	3.141725734	2.457772563	2.774734703	1.729908144	2.392500734	2.201711194	1.927986523	1.785196417	1.925888601	2.075734966	2.312751785	2.529613178	0.7355764469	1.699364098	2.42688686	1.821433618	1.543734685	2.521990515	2.989651741	2.907732832	2.778162783	1.800623336	1.930204007	2.621661577	2.382333247	2.195586389	2.174890165	1.565576329	2.285763003	2.487626235	2.557156419	2.314003127	1.642802299	2.833231221	1.425954457	0.9817820169	-0.1080419382	1.343658685	2.102183121	1.445901524	2.87349016	1.341523557	2.588196996	2.456872663	1.3799469	1.791434059	2.594035447	1.340913815	1.454014745	2.578490388	1.840805991	1.272305322	1.719235148	0.09326991215	1.360012412	1.35515834	1.657293501	2.241452865	2.251442808	1.45579831	2.06131754	1.998547303	2.808970877	1.10945516	3.253034852	0.7511431408	1.864322524	1.513623846	1.926584026	1.79519469	2.523483806	0.8488817211	1.785281708	1.974097857	1.249531979	2.266562297	1.306850524	2.6223455	1.946033846	1.761928455	2.296455246	2.870182323	2.681151409	2.099668041	1.502150905	1.969765367	2.181832733	2.020092622	3.071792668	1.588320883	2.561535444	1.763851461	2.385593044	2.770643469	1.410553648	1.144631554	1.66632957	1.37193897	1.610712528	1.846635568	1.734265141	2.663441899	1.092522895	2.15450168	2.538773413	0.5828912866	2.528404252	1.297727725	1.570817312	2.115431831	2.375665657	1.668073997	1.30130523	3.008984522	2.684262617	2.410906391	2.186600445	2.031602648	2.768281664	2.220305088	2.023755605	1.44150634	0.4895306559	2.1317672	-0.1366291078	2.100070872	2.601330113	2.87966661	0.7404085987	2.74228171	1.324842495	1.117953125	1.778275312	2.632248692	2.233049585	0.6106165545	2.825610405	0.9928068437	2.718743641	1.159322736	1.531614685	2.429006296	1.80432683	1.36060771	0.9648928656	0.8518840943	0.9521314822	0.9638288886	2.201198294	1.84004442	3.059734662	1.292310776	2.685579247	1.704315489	2.664547644	1.165704896	0.8762728499	2.453387513	1.872089897	2.158548387	1.503362079	1.94795796	2.631542784	1.951807421	1.909141408	2.154607188	1.558985541	1.137750113	1.665396811	2.258402849	2.118149659	3.242344772	1.356560204	2.257785638	2.666061366	1.861436087	1.839692083	1.205222502	1.782993727	2.098986203	0.9698950416	1.880373488	2.020878578	3.386901505	2.875046674	3.307810295	1.658391935	3.158900103	1.344097801	3.076431076	1.941780196	2.147831484	1.830325471	1.897511617	2.730025672	1.582832182	2.715758187	2.143927028	1.875667281	2.164211742	2.133687656	2.265730965	2.267619685	1.911210721	1.776646072	2.768723077	2.695025087	2.264733357	2.778965766	1.596694157	2.245515538	1.194591479	1.869393804	2.13653145	2.127364684	1.167343484	2.894079456	1.211174326	1.878029341	2.101509826	1.966718773	2.665321901	1.750392807	1.415840648	1.735950754	2.979082606	1.755901629	1.46173472	2.099140801	2.142693375	0.9028539162	3.467273801	2.77304151	1.335521419	3.051628149	1.764858622	1.902635577	2.309895043	0.8449804906	2.402064249	2.168813185	2.229230535	2.21753057	1.966554229	3.03561694	1.63723899	3.517818621	0.6623280984	1.654563632	1.960065203	1.450449746	1.852695452	2.114758539	0.6463652797	1.780338544	2.326224441	0.7502172883	0.6324018609	1.696927404	1.078862632	2.427948026	1.862374963	1.648214178	1.944358656	1.883663377	1.826680648	1.11088586	2.51722441	1.607692319	1.412321095	1.198914868	2.088158622	1.302184057	1.471601279	3.46767607	2.286346366	2.704490392	2.225760703	3.287028431	1.892874962	2.615108965	2.052194721	2.883761179	1.939432735	3.319148633	2.63662271	2.435274477	0.4366865119	1.967091605	1.876352317	2.128513254	1.489873588	2.704374375	0.7452977961	1.560152947	1.63984895	1.869561104	2.510353741	2.18623826	2.72644843	1.525681854	0.2132454668	3.02832472	2.760943619	1.829970376	1.716180042	2.248041993	1.809447249	2.076289526	2.671925007	2.212643771	0.8325151501	2.792282376	2.122029373	1.79116356	1.519465165	3.223510678	1.662722315	1.594764397	0.8652620925	2.48104489	2.359991481	1.246189584	1.844443241	1.558517464	1.740043032	1.641612805	1.247122093	2.026137388	0.4676283644	1.01024968	2.534648436	0.8692387463	2.058279011	1.027564279	3.286151153	1.675369904	2.762244525	1.998758679	2.253774468	1.46467238	0.9705137242	1.771932798	1.706810913	1.07443857	1.263809907	1.785203292	2.290741145	1.015252784	1.804122376	1.657349404	2.194399634	2.595467327	1.340951739	0.5256976531	1.824331966	2.589242779	1.485716872	0.9546562531	2.839601919	2.086553571	1.755462566	0.8099956928	1.99530071	1.475141646	1.780081097	1.103958173	1.772798527	2.214961646	1.737065403	3.395248667	2.811232753	1.879990756	0.8130857079	0.1972090792	2.200419631	2.136152688	1.262141363	1.936861226	1.828171114	2.247071759	1.151792774	1.973077803	1.619013904	1.140879265	1.889539827	2.249698287	2.249675839	1.608957245	2.039851702	0.406123372	1.407467518	2.38440177	1.247709225	2.539338735	1.566899425	4.155349564	2.036220261	0.9156720694	2.573626374	1.836129693	2.139254445	2.835245785	0.8840967755	2.806626717	1.984917347	2.580777021	2.257771954	1.96109525	1.629285018	2.020698768	2.697008279	2.097397512	1.763149241	2.74070747	0.2928005898	1.73101507	1.618180705	0.9342740949	2.18468901	2.227973476	1.332153765	0.9193374904	1.28966565	2.725832144	1.843539528	1.233953263	2.074746488	2.471613967	2.680147964	2.438165859	3.51155682	2.413056213	1.972933417	2.941208378	1.635175814	1.171609315	2.065644038	0.9287799353	1.388979325	1.758509028	3.204431038	2.346955519	2.118618973	1.369342618	0.3443701577	1.193563361	1.744538518	2.669528166	2.524901521	1.634783185	2.531532616	1.311924408	2.162643846	2.677974006	1.78427113	1.168505021	2.202028537	1.139430929	2.223401572	2.419711718	1.728535525	1.443626639	1.194037519	1.455560457	2.114480313	3.074029495	2.846782253	1.93536207	1.528750486	1.688274644	3.563838368	1.771822801	2.325515581	3.358712467	2.023523448	0.5416701511	2.260493959	2.119118098	2.133180484	2.043205726	1.833607372	1.573464623	2.080921771	1.454445023	2.806447097	0.9745061145	1.371126651	2.850726306	2.590478554	2.417215791	1.445054471	1.402476604	1.837887001	2.241913188	2.88576345	2.563311031	1.923420302	1.641857078	1.136508304	1.320513859	2.939507059	2.294860303	2.198842907	2.35648304	2.394331558	2.564510214	1.989971016	3.067577969	3.060568263	2.916465217	1.679678285	1.554996066	3.554813449	2.107516727	3.84978325	2.510731689	0.3982542264	1.916647117	0.8081794364	2.324079212	1.457597959	1.756905618	1.739926629	2.454770985	1.680812764	2.674527217	3.353458797	2.295565529	1.495912979	1.207384657	2.199690158	1.643393325	2.631048222	1.441915511	1.743995124	1.584057475	1.709497449	1.820132599	1.571238049	2.992578996	2.798808544	1.132613337	2.317970714	2.257937452	1.4199982	2.679513898	1.665484799	2.44225724	1.791423006	1.64535975	2.929960762	1.112233155	1.988782938	1.969047482	2.154762861	1.947594596	3.119522953	2.116050851	2.03574769	1.487540199	1.998068345	4.390545982	3.02633432	1.270928142	2.288493465	3.655671658	0.9400563363	0.7874035868	2.251836177	2.106981856	1.834570431	2.841457104	1.839475864	2.009569792	3.038854714	2.037420402	3.028566295	1.944175812	2.025296345	1.173004391	2.69921371	3.524123153	1.365097228	2.228411912	2.567785602	1.829588024	1.047687452	1.503730685	2.154713372	1.539859807	2.338554892	2.475217725	0.2338854798	2.55235752	1.645346799	2.196181967	1.641815099	2.438708182	1.059208128	3.281982623	1.498777543	2.650157834	2.994982242	3.291400409	2.301328658	3.531575625	1.436983653	3.035850522	2.612655124	1.648535755	1.453477479	2.862969839	3.178660192	1.836875605	1.114447843	2.249708585	3.02948205	2.664849847	2.429095381	1.193370346	2.396945954	1.919178125	2.890736344	2.450219393	1.830260904	2.756727249	2.856373547	1.348331161	1.599554254	3.361487327	-0.02086662994	1.095756369	2.150999844	1.470681396	3.385853459	2.615144755	1.789894571	1.855149499	1.524316627	2.404282803	2.652344743	2.948241059	1.911089657	3.412659582	2.121382559	2.163672512	3.161447279	2.090122265	1.644629952	0.5993328468	2.040585012	1.006587518	1.514817872	1.473909363	1.863214307	2.122581947	2.449015817	2.910664841	2.263094186	2.005133885	2.053748554	1.649359485	1.755456788	2.31659737	1.717731644	1.614456635	2.902572942	2.216115582	3.793908792	2.360637326	1.805625998	2.181170063	1.668665592	1.977779602	2.701471067	2.212896597	1.605922757	2.060577797	1.915469674	1.960743499	1.81476755	2.535552646	2.989648513	0.7222963178	2.472284012	2.318198156	2.381734305	2.343181109	2.409076407	1.86817099	2.377757517	1.252412909	2.399039641	1.649791693	1.93323693	2.673454798	2.840615625	2.521544262	1.350977058	2.222426119	2.239453158	1.865994842	2.036596276	2.995322421	2.570947696	2.69574557	2.455633058	2.589801655	3.833484885	3.047867508	1.55301781	2.189287579	1.013642895	2.016034999	1.389837617	0.6825671866	1.364990167	3.160594288	1.358115054	2.051931256	1.253810338	1.982766359	1.514851845	0.8560023515	1.844314311	2.418163187	3.303389918	1.954414288	1.844918204	1.505480431	0.03299268707	2.294271081	2.814886345	1.404033555	2.057998858	1.30234889	0.8743850579	1.52469519	2.232380708	2.473215502	3.045987552	1.712514354	1.42262048	1.777908929	1.63962421	3.60341409	2.086776243	1.627510158	2.061356708	1.888009512	2.781490412	2.964109868	0.6624864683	2.354642498	0.8071129674	1.84692839	0.692799159	2.35601857	0.7579884287	2.565067321	1.488814442	2.306248689	1.988054688	1.77943979	2.602425227	3.212183102	1.730007839	3.217683904	2.017457705	1.04423549	1.907049384	0.8568686472	2.821028587	1.688594636	1.098806927	1.779794061	2.262500794	1.429372918	1.813876534	0.8153996543	1.988626267	2.229941362	2.606505665	3.576745591	1.768251326	2.326476418	1.548067535	2.722923229	1.309973755	2.504002992	1.601200212	2.264538159	0.9053061968	1.962399654	1.938872453	0.7575775922	2.186565165	2.642414966	0.4536629992	1.415271378	0.7893760307	3.750261015	1.105272332	1.598921341	1.933181329	1.958687438	1.968953318	1.094098921	1.908382698	2.395181918	1.620455926	1.677400393	0.8791083845	2.636242083	1.632129214	2.034109074	2.501815098	2.674831678	2.966400013	2.018757505	0.9511302224	2.094832225	1.882047379	3.470754192	1.371026712	2.273787711	1.142158859	2.46008241	3.127677273	2.433481306	1.46067091	0.87024836	2.228184601	1.972450522	2.426216867	2.193402047	0.6319202956	2.568097535	1.860821598	2.643467335	1.870210131	1.901130867	2.381190863	2.447553582	2.594370233	2.258763535	1.674854627	2.886063739	0.9450045047	1.286575209	1.99552289	1.670829344	1.922721501	2.138432781	1.91963603	1.951224511	3.148257148	0.8067279511	2.229003852	2.764099305	1.44344032	2.135699285	1.350615824	1.929091104	2.105764243	2.302856201	1.283177927	2.319328028	2.14633664	2.237147034	2.292460499	2.57875535	2.41469118	2.369012615	3.14214353	2.288011192	1.440294796	1.431230389	1.351815376	2.513201529	2.33222794	2.449719988	1.552465349	2.816771082	1.716336678	2.946904119	1.715670404	0.9597431233	1.747352711	2.30447395	2.070904278	2.482247814	2.773610225	2.678812039	2.054014449	2.493615145	1.870318607	2.421125874	1.753404614	3.621092066	2.002784433	2.303614279	1.900738578	3.423841472	2.952552153	1.701385485	2.611697947	0.7874768821	1.89525	2.113218423	2.145295238	2.201328562	1.983375871	2.822002271	1.590871692	2.785509348	0.9543682936	2.440831722	1.43958653	2.150540116	1.195660391	2.709994403	2.594417399	1.72021478	1.33984798	1.658118458	1.285429181	2.303398507	1.087748307	2.180254327	1.21588617	1.634733353	1.87639206	2.635361579	1.141815738	2.550319294	2.656717134	1.707319843	1.778876786	1.494173425	1.695121136	2.270876849	1.678692377	1.902425175	2.05064826	1.836075834	2.25884029	1.17231508	2.341406186	1.644405749	1.918060995	1.143317435	2.107468056	2.648424728	1.021587592	1.691658796	2.400358197	1.926388556	1.000001898	2.16458727	2.068484072	2.680905441	0.3340167713	1.115258431	1.889544539	2.807417405	2.197651455	1.236315793	1.631639515	1.109763867	3.312385901	2.033536156	1.963008905	1.19872544	2.450080811	2.051082727	2.474177251	2.111129985	0.1307450945	3.00972452	1.816100479	1.815648455	0.5921417817	1.409462608	2.13153775	2.75309771	1.038182877	2.898502574	0.01532940441	2.3590974	3.786855739	2.216623018	1.458714952	2.254584089	0.4548263026	1.76715315	0.9567437075	3.030474875	2.001515386	2.078478255	1.82576098	3.278510973	2.011397583	1.257906272	1.572424081	1.455570218	1.133861992	1.71736782	1.732040313	2.577445802	3.423451119	2.617281847	1.662300342	2.559470884	2.421726127	2.311518657	1.598432827	2.82420991	0.8930957512	3.007341358	2.036751122	2.499529083	1.676517541	0.6270343222	1.154739785	3.052874571	1.91640142	2.553276583	2.501875322	1.813353648	1.373612994	3.013890004	3.06324041	1.959589338	3.229852491	2.418707213	2.804098184	2.918716386	2.551733578	2.278745873	2.153549141	0.8794339064	2.499830581	3.169055173	1.801767046	1.392685911	2.116922101	2.014310287	1.712914061	1.32871865	1.88500886	0.9434525328	1.514490748	2.113152656	0.1865337798	1.857769069	0.09559825796	0.7373787029	3.084592979	2.069687184	1.95005718	1.819742943	2.953576855	2.985384354	2.395612363	1.373512625	2.266572771	2.082445009	2.668370344	0.9474800389	2.215959756	0.994842737	2.41618414	2.639203727	1.604749962	2.16582509	2.432506642	1.438484508	1.573739824	1.379273215	2.259765176	2.592001379	1.647164483	1.20359436	2.341886192	2.738763762	2.158273915	1.089149225	2.181048758	2.099886401	1.206267688	2.968807411	3.110314465	2.753166176	2.576167836	2.645338229	2.141622736	3.022032621	2.301029812	1.982366936	2.735504881	1.776337876	2.613776583	1.953941778	3.55458812	2.525174591	1.596094675	2.23569999	2.416713264	2.648545574	1.285783678	2.031229491	2.727915146	1.426794126	1.052150261	1.550811504	1.554327703	2.262405319	2.8017968	1.544460203	2.799129974	1.269026826	1.96845853	2.36516002	2.057845626	2.792835346	1.675794203	2.923971333	3.041830626	1.959494044	2.091239323	2.440910507	1.150687128	2.597611755	2.016541439	1.120250143	2.234939385	1.682223695	1.79791789	3.862005083	3.586010645	1.186127165	1.07984058	2.475086997	1.252707855	2.708756684	2.806393303	2.796784879	0.9824848069	2.739867548	1.698351717	1.606799903	2.075700076	1.833455194	2.942367249	2.824551288	2.216600813	0.8929190089	2.515485235	2.042037679	2.297587464	2.187442574	2.022346881	1.966261537	1.536013331	2.263310768	2.008233126	1.819746718	3.163959889	2.847812391	2.092244807	1.41563162	1.708733823	1.149887767	2.287009655	1.013532425	1.200491916	2.585693152	1.338799098	0.6188489806	2.107959276	2.56248201	2.118502991	1.266878409	1.681267152	1.135612387	2.139735875	1.160214599	1.283645895	1.638317678	1.931134149	2.104155905	1.792447186	3.160732928	1.857470698	2.7918821	1.750408888	1.369854503	1.256102046	1.599900355	1.993213014	3.170140553	2.923244194	1.556498147	3.206876535	2.521468851	1.769954959	2.073595417	1.806294648	1.949831477	2.19793402	1.61474289	1.734822044	1.840905356	1.966258964	2.799703959	1.990377326	2.608458345	2.884775689	0.6865825795	1.628918152	1.316941925	2.334101319	1.084951448	2.371942002	1.261728469	2.006088587	0.1590631476	2.090644559	1.739930952	2.760425585	1.489311019	2.284963897	2.486911021	3.129287167	2.223463112	2.663688927	2.238486134	2.350268957	1.777450856	2.093349663	3.582488875	3.69165512	2.657110327	2.241466785	1.410420462	2.448574935	1.590163995	2.041466914	1.282447503	2.062494413	1.822881187	0.4766366612	2.089302822	1.047410576	1.895634519	2.090074758	1.844460645	1.729114633	2.544151859	2.871254489	2.02770097	0.7297033077	1.720274651	0.6709698998	2.372158066	1.283129369	1.914396022	3.12741523	2.072426622	3.446000459	0.7365778729	2.152983993	1.70090169	2.640341497	0.8081544011	2.084193001	1.939499748	2.877770388	1.998353396	1.904667335	2.235186702	0.4388203468	1.812980756	2.195956727	2.453976312	2.352324259	2.263933779	2.545094234	1.353530772	1.509613992	1.652137177	1.745986639	1.976827681	2.359247824	1.788340658	2.156346557	1.529793067	2.615650486	2.102217941	2.807409077	0.8658640594	2.229044401	1.946189552	1.342539234	1.616581051	3.298527566	2.294153795	2.084938728	2.38975877	1.872060585	2.013314577	2.576618772	1.219685015	1.35647749	2.229217774	1.143117058	1.966020175	2.888218169	1.876565696	2.071187999	2.463144388	2.462193193	1.51798142	2.447298392	2.447220387	2.466012348	2.408957156	1.674956297	2.776834021	1.102681181	1.974304602	1.458338047	1.151776508	2.465450414	2.139522578	1.820557788	0.9664152074	2.334019012	0.6031683386	1.111686343	1.413217252	2.420232085	2.330043172	2.07597323	2.761800528	1.555846405	1.268503558	2.7852565	2.354096174	1.491453641	1.488447619	2.214706233	1.23830001	1.518349032	2.087830707	2.382020853	2.848464622	2.273243705	1.222666241	2.892861568	1.68408101	3.167069124	2.657652499	3.214090879	1.679224831	2.256815595	3.362433732	1.889869559	1.685947737	2.255602848	2.218202544	1.99682978	3.290945533	2.712981148	2.001332716	1.9595682	3.0130542	2.26217495	2.144133207	2.280242244	2.591071865	2.61744034	3.900702541	2.058686202	2.210960005	2.068101342	2.722054522	2.096247387	2.049150525	2.464682775	0.8760984453	1.831340397	2.857103066	2.290539651	2.277607772	2.518620698	2.38815681	2.629001043	2.749718685	1.615895694	2.253825911	1.726724134	1.436809406	1.636732419	1.630291719	2.206900159	1.810097509	1.817167514	0.8063466458	2.15982861	2.496708874	2.159833184	2.109427755	2.411250091	0.8166939396	1.454111349	1.406088602	1.677687283	1.606886264	2.592683557	2.29599721	2.946875475	0.842575626	1.962816467	3.115943694	2.16267387	2.441472319	2.874199812	1.85475396	2.013864305	2.460673652	2.140653363	2.273131887	1.229493358	2.43256538	1.751228819	1.193059194	2.142129465	0.5897641772	0.6042550452	1.597783869	1.070584754	2.205135859	2.089885882	2.115724624	2.527994746	1.691072699	3.027184643	2.113604189	1.126091024	2.83303022	1.751257774	1.801254171	1.179102341	0.7107161829	1.170932623	0.1650777155	1.60412694	1.442141677	2.507836971	1.004075198	2.478102585	2.243872371	2.809937382	1.351942361	1.44216247	2.759081076	2.085571978	1.029659724	0.09804538237	2.129243412	1.321205393	1.89941104	1.719591496	2.233674891	3.355825141	0.592857328	3.301485395	1.872115664	1.761870373	1.048441529	3.731168171	3.081484136	2.797971913	1.637268392	1.700119974	1.671142968	1.958210143	0.7908364734	2.872590228	2.858036076	1.907287506	1.634338721	3.120575607	1.464861459	1.657682137	1.841308541	0.2168719075	1.687913917	2.861214451	2.747873291	1.599871374	2.533467355	2.932280656	1.306178158	1.326235913	1.966732443	1.794511091	0.6458106088	1.638767141	1.92558578	1.636455632	0.9731178902	2.022048958	1.828694122	2.753396533	3.043891919	0.5432818945	1.700528971	2.099466732	1.58955477	1.548527247	2.692300689	0.7411552119	2.699472608	1.677972534	2.133866883	1.138880484	2.309858868	1.647104143	1.041632656	2.188242823	3.178066244	2.141883631	2.498816591	1.870156986	1.207219382	2.362257846	2.637169413	1.825048598	0.8912344102	1.695357269	2.618800818	2.619405835	2.72707871	2.934679162	2.629945046	2.585228227	2.280343822	1.71693425	2.462788122	2.309335225	2.086835536	2.323344775	1.009834974	2.072521427	2.619869407	2.000110753	3.239923296	2.131918965	3.430307404	1.313240541	2.24737227	3.001182757	2.319457024	1.712792806	2.518448892	2.916781324	1.44373244	1.280510473	2.164591353	0.7710986996	2.931873679	1.722111552	0.7630674744	1.389662691	1.204743316	1.36747049	1.726867082	2.149126887	2.798516594	3.138161895	1.16506134	2.179641259	2.238267292	1.35338384	2.599176748	3.474599421	3.17191192	2.506980143	1.945393077	2.328623168	2.114836692	1.5742309	1.820206955	2.203009463	2.534944964	2.04203707	0.8301910262	1.58588266	0.8414231924	1.358474075	1.840393747	3.088588185	2.473308799	1.168798701	3.417139395	1.793075212	1.314849285	2.140303191	1.227199033	1.270107825	1.293251736	2.852101536	1.342255226	1.694765653	2.256544836	2.642693943	1.263672583	2.606826453	3.556088349	1.919836963	1.738549448	2.649436938	3.025832716	3.201669065	1.519250394	1.226530707	2.801693342	0.7480093539	1.697500089	2.60005357	2.607868372	2.2564848	0.7936996904	1.273455073	3.16856683	2.30848267	1.653202789	2.431718833	3.094861184	0.9628702853	2.120320731	1.845416677	1.988095237	1.462712098	1.926285325	2.098648355	2.900870084	0.5914545912	1.921649289	-0.2520189483	2.19483631	1.848563848	3.114506297	1.904150028	2.284133084	2.277178444	2.25571007	1.682992984	1.208402487	2.489051756	1.940180664	1.89884809	3.005480614	2.117260791	3.186905438	1.99104548	1.811603629	1.601422394	2.400996858	3.328355379	2.639825088	2.90036603	1.230501087	0.9461414368	2.262376559	0.5254549368	2.017156172	1.483016488	2.162084518	1.735790775	3.019418848	0.8620987357	1.136160991	2.764934428	2.196896325	3.324540661	2.350220219	2.572282145	1.538085332	2.020089949	1.813391089	3.529422984	1.897788731	2.28200965	1.712869327	1.274549713	2.825219619	1.250541884	2.290403578	2.736555594	1.522114693	1.709231839	1.557572156	1.204418874	2.159265877	2.109334191	2.499431606	1.34792866	1.413670195	3.892424791	2.286141683	1.736615131	1.763974956	2.546259933	2.38222797	2.503338269	2.068114571	1.236543237	1.881566887	1.268345741	2.32086173	0.7302101615	2.978030263	1.483085726	1.851994354	1.652568367	1.662510598	1.522357376	2.078253995	2.450528029	2.245209632	1.981948994	1.944247114	3.376843101	1.44034285	1.224993069	2.032419516	1.385344404	3.506097267	3.307780571	0.8681037526	1.476379946	1.174086533	2.894647986	2.020276164	1.501273423	1.479495117	1.878752258	2.404339165	2.166492827	1.961464681	3.983676567	2.660931675	2.211916139	3.563687296	1.606253466	2.529714312	1.292132832	1.717788979	2.074969144	2.43023821	2.517007981	1.629949815	1.418580786	2.912244401	2.129045694	1.206803712	2.643398512	0.05173334916	1.466752456	2.236167887	4.010216846	0.2626837611	2.608352323	1.60219201	2.430998473	1.94950963	2.421039956	0.9928881766	1.791911862	2.616172318	0.8317479554	3.280143357	2.449648778	2.550194684	2.325286628	2.213409953	2.346109072	0.920706062	2.703191536	3.052207764	0.663132221	2.249385465	0.8623786959	2.385457259	1.520001352	1.79475253	1.391222506	3.194197683	2.677009725	2.06368818	1.973226672	1.760503225	1.896839604	3.029364888	1.789882392	3.013770783	2.341145675	2.055900847	2.594461541	2.410444438	2.539334828	1.696297886	2.290138328	1.593717403	2.610813243	2.522635102	1.115192155	1.816268316	2.440737329	2.034874503	1.89496246	1.795483349	1.997885438	3.549059236	2.100118433	1.594534873	1.818218503	1.644816897	2.899552359	2.882554566	1.445189613	1.391630198	2.672538007	2.56646725	1.445823214	1.829359629	2.782939214	0.319846343	2.430115168	1.299170522	2.838547121	0.881499832	1.701007314	1.157797249	2.200860948	1.086426987	2.252081709	1.653357204	1.841212568	3.676530996	3.137240876	2.396130885	1.908482179	0.7559233594	2.461360386	2.066619532	-0.04669592031	3.384347412	3.101620833	1.378574066	2.696940511	2.132105012	1.199948225	1.950524827	2.340090106	0.9690975702	1.922058436	1.862322563	2.416392298	1.530884164	1.520202852	3.17308986	2.225489947	3.226776827	2.036281513	1.829479877	3.297022755	1.607661387	3.045657371	2.103313116	2.218364901	1.98829562	2.300889109	2.658550822	2.607605905	1.070900643	1.092279612	2.440776491	1.375752886	2.990490728	1.629735999	2.133501428	2.718154661	2.080572997	1.775473114	1.714388654	2.360929196	2.414742335	1.736223162	1.899337863	2.511839882	2.783825301	3.193319386	1.979445543	1.424272014	2.149672112	3.769287377	0.6196481014	2.140768887	2.068231386	1.442866677	1.606294422	1.856478868	1.01468806	2.295556404	2.303469331	2.640446232	1.772575797	0.5951916541	2.022349635	1.239706753	2.33129357	3.238777276	0.6980388332	1.325059556	2.392774195	2.226668817	1.093435664	2.27074015	2.546741909	3.557656816	2.578056622	1.680084551	0.4508903377	2.482177534	1.551567867	0.9891750922	3.058037317	1.980191122	1.278379359	2.367054025	1.685374381	2.397470371	2.775195837	3.271718469	2.31011681	2.289646607	2.218567922	1.921543252	2.948992599	0.8521122566	1.545253926	0.9034907907	3.101461515	2.819303629	1.342237317	2.266771119	2.870287686	1.225365577	1.868743974	0.143437478	1.868734674	2.350207254	2.064311535	1.626480446	2.03981521	1.777949067	1.606122075	1.019795448	2.598846271	1.421234539	1.164965969	1.793340002	2.330850447	2.332977238	2.152136194	1.398232843	2.486522425	3.224440258	2.669805232	3.666171471	1.927476773	0.8272795881	2.598293874	1.96651491	2.306505109	1.7782703	2.413944648	2.735093152	1.814535724	2.509341022	1.578014403	2.974013271	2.844931265	2.561910766	2.676669651	1.037208423	1.054273458	1.592420498	0.6972230437	3.026608536	3.235407352	2.404403375	2.040240779	1.91925643	2.172530954	2.539607501	2.360378049	2.753831691	1.812700044	1.503615871	2.327221494	2.67660454	1.972325231	1.718080128	1.116621872	1.618685496	1.32903212	2.75943938	1.424776945	1.461507697	1.637160723	1.046941374	2.249934964	2.401587223	1.343578537	2.536911029	0.8470697091	1.443788286	3.235235468	1.624904866	1.287142606	1.983813451	0.766574506	2.076788675	2.563090581	2.254316459	2.225283532	1.360058478	0.7591197877	1.514486077	2.078698511	2.289145228	2.149483889	2.098209381	0.2192461736	1.362019427	1.919873235	0.5871676499	2.374912359	2.242446457	1.39127419	3.256221396	1.9972141	3.849310409	2.455149937	0.6081009428	2.224366871	2.114120668	2.355556672	2.270596555	3.060747688	2.857876474	0.0824457106	1.708999103	2.27207406	3.368987824	2.566193539	1.105132154	1.518204444	1.48336747	2.073701539	1.713622256	2.661676332	1.069035174	2.591656767	1.843176288	3.09060729	0.7552795182	1.816736796	2.296504233	2.509152695	1.650557679	1.815695451	2.687390936	1.191855526	2.498607532	2.220481989	0.5798956706	2.880705902	2.558249747	3.723282029	3.490112934	2.463950035	0.7473176904	2.850546991	1.214834675	3.037143738	2.942369746	1.813357377	2.130035183	2.575575963	3.164718652	2.475453288	1.146381678	2.035608517	2.628318625	2.511509592	2.980934759	1.980222176	1.715548867	1.22522708	1.638989079	1.806882655	3.098228339	1.112812629	3.428388467	2.092574469	2.302577044	0.7288686241	1.392345396	0.8519306144	2.915217148	1.614744734	2.097268066	2.730205642	0.9901673124	2.110105332	1.264221533	1.75261391	1.850616384	2.406239133	1.472526736	1.490889997	0.4847334691	0.5679853165	0.3817406626	0.9894864893	2.014866261	2.058223151	2.299146092	1.90428843	1.768512889	1.682003391	1.429077987	2.574134009	2.320260509	2.149068812	2.125644273	3.302608083	0.9568579155	2.877075612	2.436123331	2.063706059	0.994945927	1.55591498	1.64214149	2.1100527	1.89433111	1.511071895	1.310531588	2.838127571	2.109810429	1.67635658	0.7137454381	1.962706392	1.706339031	1.60857858	2.537128361	0.2114070702	1.205338007	2.315656979	2.433561484	2.644959606	1.753485104	3.263446612	1.327239889	2.779633303	2.524559731	1.201708217	1.540494442	2.536078805	1.165316678	3.347555637	1.563647368	1.687544536	1.801522983	0.7927398461	2.028423588	0.6839508052	2.67812631	2.640118119	0.8772993847	0.238710357	1.950928482	2.467068084	2.396934412	2.18921125	0.8652250598	1.621280872	2.452451532	1.53132498	2.42544703	2.220903609	3.479683077	2.897791149	2.311795684	3.562317213	1.743256736	3.563922359	2.121956148	0.8208041091	2.148476521	2.041824191	1.460242628	1.772875756	2.469579152	1.091135745	2.402116943	2.108964147	1.835410157	2.160934707	1.579030449	2.036616768	2.126895003	1.452383563	1.40344447	1.845198475	2.303814544	2.235029211	2.055645522	2.067177051	3.014721382	2.652751637	1.660050412	0.3387115961	1.555131261	1.650738267	3.304243359	1.148606383	2.595795813	1.827770626	2.419085395	2.152690937	1.473690509	2.266432969	3.287919793	1.810431081	2.343392686	2.814523784	1.457450375	1.345795144	1.64435104	1.160570397	2.605837603	2.344802575	0.8771532129	1.901965809	2.422424729	2.698068411	2.610976291	2.899592976	1.400356493	0.8949823832	3.374505856	3.89502968	2.034513943	2.328478638	1.947808579	2.007585703	1.874217388	2.081130051	2.315039229	2.37750715	3.6902977	3.389912552	3.202148043	2.204692568	0.7660796173	1.469566393	2.738518254	1.522377442	1.252679385	2.563559475	2.600478215	2.253318841	2.157231028	2.010377299	1.372239881	0.9071020342	0.5381474644	0.6302025379	1.818187329	2.679736361	0.9580018156	0.4675337087	1.205873986	2.998877567	2.143534636	1.442929675	2.435314877	1.593362836	1.207797508	2.096128276	1.599614362	0.5490016698	2.324579913	1.687786665	1.222991787	2.612464205	1.604520336	0.5167631011	2.315916641	1.112591167	1.58759259	2.207702956	0.3349165267	1.669712866	2.371074898	1.029273725	2.528561715	1.13440023	3.427604414	2.862529558	2.673298496	1.876873762	1.325395198	1.178566982	2.201530159	2.115047524	2.141462017	3.222448707	2.618355677	3.187929908	1.430970851	2.12084678	2.838169187	0.8713935902	1.512157824	3.014577044	2.264126516	1.955854105	1.517938559	2.608609626	1.473090404	1.99598235	2.169178444	0.8153613779	1.755402644	1.41089798	1.494981568	1.670590001	2.073901082	1.955405339	0.9388140608	1.708637977	3.317659773	1.700306119	1.666339501	2.232790328	0.1271256122	1.675389569	1.701818341	2.714965547	1.290054026	3.546883239	3.841545905	1.431410895	0.9179830518	1.846186487	1.950608405	1.507422899	2.135506396	2.333321678	1.494232983	3.2136381	1.64099299	1.712402653	2.163716226	2.717143561	1.438527508	2.693280422	2.031125677	2.558254008	1.089345111	1.713724415	2.415049065	3.253889722	2.083048288	2.261400998	1.713342922	2.80906127	2.147519602	0.4325568346	1.158572792	2.044947969	1.059973535	1.45390518	1.674731728	2.81761753	1.630225288	2.553510745	2.336394101	2.389057178	2.668892734	2.855229823	1.68276713	2.739943569	4.037270742	1.682689633	1.993150199	0.86680748	1.840240034	2.350270686	0.4587769396	1.988131207	1.74936026	2.929628089	2.752872881	2.936375342	3.665080442	2.644474128	2.47785551	2.228518307	1.53573094	1.967852025	1.200552591	2.810190512	1.435502257	2.17268684	3.030026375	1.853212038	2.536657282	1.694038851	1.724474075	1.773312921	1.535432038	1.776256609	2.089677691	0.5719917568	0.9302844083	2.930262092	0.9033242474	1.826212455	2.081932189	3.184106659	3.19028265	1.982771228	1.549831126	2.063446226	1.980929087	2.202969952	1.98821568	2.202688233	2.840329465	1.616979889	2.960384375	2.000925591	1.536670641	1.232426276	2.333314632	1.168666182	1.614916869	0.945198416	2.925384729	0.6361424246	1.42673438	1.799355817	3.49020885	1.9353548	0.9624132462	1.000617001	2.010082179	1.824026319	1.420147552	0.6333468485	3.565884738	0.8297326795	1.729884888	1.705893961	2.200398497	1.918669696	2.031953329	2.580853055	2.438514785	2.96068312	1.587998348	1.498700584	2.107692917	2.038608848	2.407052135	2.223175478	1.565618464	2.087671959	1.60077313	2.10555797	1.628949872	1.614458703	0.940549813	1.995202106	3.053199481	1.937753539	2.499576989	2.389179187	1.958058594	2.200529653	1.45451522	1.776705735	3.073215655	0.4837834767	0.1132138539	1.94764192	1.23848431	2.713235782	1.342662383	1.058200585	2.13039262	1.776170926	2.816282062	2.147024707	1.082116742	1.637901888	2.8280931	2.034701759	2.070189612	2.363099638	3.345998757	1.382554551	2.500803906	1.704188312	2.461326775	1.38652364	1.77336696	1.745362316	2.427372882	4.09742654	1.429841787	2.411831823	2.849887658	2.858540641	2.701977359	1.752231551	1.80705021	1.760256806	2.116103764	1.326757759	2.799757821	2.479885034	1.523636071	1.73663169	1.830994359	0.1163431559	1.882674551	2.829149791	1.220808553	0.340041263	2.224397944	1.517024316	2.546452245	1.999446632	0.8504467202	1.14162107	3.152553582	1.903260944	2.37580501	1.432381865	2.126287408	1.697504922	2.217067275	2.132315872	1.608182163	2.3679077	2.551012171	1.875525126	2.552199494	1.742691259	1.734385143	2.729959892	1.387865859	1.741998831	2.793074032	1.962745938	3.0181767	2.285313165	3.171654118	2.090833634	1.286687011	1.629601297	2.333102972	0.9463780217	2.398415726	1.560499237	1.274740757	1.39461486	1.850084175	2.485609351	2.785343715	2.54122784	1.557734396	2.156632176	0.6083781046	1.850218402	1.927900842	2.129955321	1.918048237	1.987280357	1.341529128	1.515834325	1.991269391	1.423418899	2.707999167	0.7571270427	0.7784445668	1.100144024	2.155152181	1.101250219	1.507269946	3.001169556	1.343036769	1.521323372	1.507273672	1.976405844	1.054160542	1.730375843	1.5037453	2.189848193	1.964673369	1.399413925	2.287622485	1.533869112	1.950041154	2.069818039	1.075809945	3.26769361	3.435387286	1.451088771	0.6017726739	1.799996613	2.147630615	2.160362668	0.3597575619	1.931904626	2.482946559	2.643799417	1.400667127	1.260710296	2.102977967	1.856587236	2.079306709	1.152176475	2.614970019	1.023460377	2.220103918	1.288262792	3.057389658	1.614636225	2.235552198	3.398912546	1.718648008	1.546918162	1.559204127	2.373764322	2.036031777	3.17700537	2.133621565	1.396086464	2.641653343	1.875961293	2.509291789	2.38018943	0.9533656209	3.078180084	2.762676373	2.902374831	2.039666051	3.234205208	2.09269974	1.943662013	1.329816378	1.727412616	2.476803338	2.913392278	2.913569309	1.862742359	2.079174462	2.59577058	2.265590618	1.087264646	2.053680865	2.332136596	2.392524398	3.064606287	-0.2205748282	1.469968886	3.119098784	2.01301225	1.027246212	0.0361274316	0.3898158568	2.842813271	3.249516078	2.694439065	3.212526586	0.5605977176	2.827503744	2.773895094	2.140815974	1.834997622	2.14815033	0.55080138	1.276213337	1.230664152	1.732806982	0.9749247216	1.46557344	2.203415109	2.394372567	2.84541492	0.8433155608	0.9948908359	2.274640282	1.882132217	2.642897376	1.610927679	1.700936944	1.761078839	2.882756713	1.898919105	2.77731164	1.732317276	0.3626723722	2.231991996	3.228406618	1.433025827	1.969850425	2.27210812	2.176978457	2.037343127	2.760385024	0.9524141769	1.762793024	1.571941962	1.876344132	1.257848711	2.173240552	2.877621091	1.976757771	2.512033815	1.803623611	3.001676648	-0.2148335885	1.911006658	1.817882741	1.705157026	1.759392365	0.2555904559	2.459340949	3.096238332	0.8330971028	2.245529057	2.035437414	1.071280863	1.962976413	1.733627343	1.927197859	1.709139738	1.87181437	3.034647341	1.993917689	2.535048083	2.062056973	2.12118668	2.866228034	3.139167434	1.251896899	1.957169301	1.851436005	1.367746339	0.1988765711	1.69791125	3.119529753	1.462385672	1.322517837	1.438667332	2.341553429	1.984664714	2.898054851	2.55735935	3.250920199	1.996348574	1.83137843	2.391744663	1.199977361	1.883140508	1.171709377	2.302012499	2.965831279	2.070743184	2.187110429	2.697467042	2.758252596	1.891923991	2.72963488	1.907166509	1.006381841	2.37096052	3.398728137	2.052069067	2.081869106	2.031534166	2.36240543	1.63141409	3.323585291	3.181854191	1.54195538	2.285182521	0.6206353578	1.692489165	1.575769336	1.264218656	1.554029205	1.650774954	2.3407365	3.120077857	0.8925566346	2.454470808	1.546836789	1.590670883	1.251955125	2.077923735	2.494024483	2.013281484	1.898871299	1.777006523	2.126786239	2.112963513	1.235890278	2.896297876	1.677309719	3.595612959	1.267607365	2.073761231	2.169148069	2.046379931	1.799045211	2.028820676	2.671620793	2.215610114	1.727033183	2.20516308	3.467752445	2.503518087	1.69824203	1.979771381	1.355575739	0.2322493454	3.287662153	1.761524722	2.190197328	2.574522527	1.535998898	1.691235077	3.198861186	1.753035699	2.110327765	2.423052221	1.711736927	2.229898782	1.541114735	2.451801801	1.523938961	0.9483096915	1.805818565	0.2897988286	1.787787002	3.069178348	2.46888362	1.536802744	2.190958291	2.039442375	2.873479786	0.6837202616	2.382963884	0.4952839334	1.379418951	3.408051359	0.6665966254	1.874671114	1.797742442	1.204380775	1.474457576	2.497772258	2.895388126	1.948541426	2.12522738	1.972575529	0.5235023237	2.401146821	2.242190024	1.737052414	1.776700563	2.810145724	2.155238265	2.297945445	1.342461172	2.438223883	2.302851296	2.394014263	2.546285707	0.4392755893	2.059142476	2.29256452	2.249735772	2.198142082	2.030340242	2.864775408	2.075971543	2.858933752	1.069363472	2.509906926	1.067259096	1.10430007	1.657451969	1.374128443	2.287595517	2.492877098	3.073299678	1.736442125	2.285067155	1.830317929	2.37477509	2.567926717	1.05628098	1.652248646	3.037126307	1.949665178	2.892136027	2.418206008	2.019660827	2.052563011	2.812556796	1.954166092	2.14746397	1.319574507	0.9244252052	1.934406296	2.339221138	1.70978562	1.564045233	0.5642487996	2.231007743	1.973233352	2.334348799	1.572806794	0.7856390858	0.5068677288	2.497081934	2.319613012	1.910678077	2.507010816	1.52026633	1.756075038	1.948321371	2.165621677	0.953070052	1.877210348	1.971049725	1.779767885	2.727492409	1.972782899	2.353531382	2.764919221	2.924917907	3.487264763	2.388780753	-0.07139434858	2.565630668	2.834485917	1.519449322	1.627921969	3.365633169	1.833870502	1.8210314	-0.08706398339	2.183764594	1.701566655	2.550975799	1.715430053	1.519231798	1.991380256	2.22644908	2.563556429	1.870625203	0.8731149467	2.679700599	1.706398136	1.586442237	2.778775092	1.048801325	1.969109815	1.167246276	1.938399605	1.659932749	1.516936724	1.88063189	2.392540559	2.432590821	2.199550299	0.9005363586	2.424668642	1.607500516	1.465777544	1.861246965	1.184287573	2.265085722	0.7744210714	1.414434394	2.050030863	2.919913857	2.009225171	2.369510525	0.3777238838	1.461788846	2.139715643	0.390904032	1.38284241	1.661276382	1.607374373	1.789041962	1.696070901	0.8138728673	1.458240861	1.730120105	1.466304142	1.853866627	1.769474891	1.439309583	2.321204703	1.809030178	1.332048552	1.11470154	3.094152026	2.355239111	3.286168921	3.745651385	0.584774009	2.154509343	1.708340012	1.558308576	2.899617019	1.575623569	1.657882175	2.389462889	1.962941885	1.909274077	1.702084558	2.285344265	1.536673474	2.422903571	2.86886697	2.273435542	2.603168597	2.722541212	1.859760552	1.23244601	2.046905039	2.104402487	1.773104642	1.720701498	3.000257331	1.71251038	1.783966128	3.21308022	2.767252564	2.305215547	2.08708397	1.624806393	1.680518574	0.6526859805	3.276004375	1.470918421	0.6389057018	2.804355162	1.464054121	2.954512554	3.363393486	2.508027991	2.58940196	2.461985345	2.520425156	3.372514067	2.866028919	2.976327689	2.209219457	2.871920419	1.506366196	2.217012658	1.738788692	3.327759187	3.337000935	2.732965924	1.471862978	2.060679469	1.752302204	1.595011807	2.232905595	2.556414692	1.5143511	2.074389997	1.924849003	1.444927993	3.080065268	2.824803388	1.314373282	1.232304396	0.1593873621	1.62478233	2.18725815	1.772589061	1.463475508	2.110467698	2.131152431	2.438370437	1.74296352	2.314057245	2.334074419	2.140080145	1.80902563	1.203655041	2.054757582	1.704577452	3.760677594	1.774088265	2.121356316	2.467935761	1.847950244	1.783063774	2.303816632	1.533249668	2.353393803	4.194606079	2.696574981	1.332826939	2.607407376	1.485495753	2.335597758	1.521994005	2.288839637	1.48448357	2.357499002	3.080530052	2.225579293	1.092651481	2.544786981	2.394875608	2.038134286	2.4251409	2.522921787	1.425982859	2.606220851	2.418034871	1.410901572	2.289892568	2.305330093	2.287629175	3.382406661	3.601478781	2.369561889	0.7706602704	1.697546609	2.553605674	1.91332064	2.745835135	2.364974673	2.383130659	1.943979757	2.551735781	2.08472162	2.187637788	1.756006912	2.586264928	2.072608891	2.017593949	1.688455108	0.9881692286	2.062994944	1.134891288	1.267686209	2.043914709	2.086487191	1.94393642	1.264445673	1.796386994	1.460569164	1.74906982	2.553211738	0.8153800804	1.678521018	2.315037141	2.4960227	2.042521225	2.093449262	2.656372498	1.586336437	3.715391158	1.028245829	2.314983294	1.605416508	1.779743194	1.497835387	1.352034107	2.180562725	1.712283351	2.475688645	2.157861808	2.157947597	0.586576811	3.174971134	2.169451959	1.516314657	3.059111695	1.957018796	2.745770866	2.328559182	1.249780739	3.070429561	0.7744552272	2.091643548	2.363247156	1.044403251	2.653428394	3.592724534	1.405614758	1.886088373	0.5329255154	0.827425575	2.183039806	2.617574904	2.345262705	1.685962722	2.136110385	2.467437552	2.575221615	1.44572401	2.476085948	2.237800087	1.336319913	1.694270984	2.508764984	1.358754713	2.361869521	2.378522197	1.497701028	2.467572229	3.840783138	1.934283156	2.716686059	3.091288058	2.988582115	0.6541353129	1.607493431	3.271436559	1.991660164	2.661240371	1.793806897	2.253931165	1.470825119	2.176761442	2.117346733	3.566091739	3.025901781	1.897998481	1.79353872	1.054319436	1.110334483	2.363602054	0.9975475589	1.199350276	0.586351676	1.793017421	0.9936016046	2.495478405	2.388822779	2.77798934	2.75992963	1.449013662	1.121318795	1.840921094	1.118314885	1.398291484	1.860470185	3.606607427	2.649548768	2.381791389	2.522414142	2.912626406	1.230533613	2.07380807	1.688827913	2.200033069	1.781723678	1.863991274	2.336312916	1.689871824	2.019533397	3.397576273	2.273898228	1.846199252	3.217643978	1.259725672	2.300384353	1.174599427	1.421650023	1.881163494	1.48820483	1.627312669	0.7733329853	1.942043812	1.767116984	1.020640029	2.662234245	1.371635347	1.87906211	1.525998004	2.54157575	2.873756531	3.171491269	2.354883805	2.372849169	1.468178524	2.014540561	2.600975036	1.91791412	1.48470358	1.900890794	2.272202038	2.156942456	1.972536053	2.782662516	2.640914245	1.139309739	2.624204883	4.183561882	1.711550643	1.652797904	1.223766543	2.217013391	2.058927147	3.31086024	1.991714294	1.677581339	2.365892095	1.993196276	1.890605134	1.826448844	2.466074271	1.541811019	2.35849547	1.546732531	2.575209957	1.619031614	1.944259365	2.587239284	1.598635965	3.026575782	1.550972985	1.724189498	1.211743681	1.141593616	1.759928129	2.604710787	1.795884179	1.969776981	2.111191331	2.442021368	2.605794764	1.529327429	1.01849004	3.516228387	2.25665268	2.430895006	3.057272912	0.6481623843	1.529124849	1.650907971	1.603127628	1.433022061	3.264420623	3.428001213	1.022013043	1.730947117	2.970462695	0.9286954046	2.100731477	1.775373301	2.401989876	2.288610502	0.7807040278	2.635894751	1.210358639	1.488178106	1.7831695	2.918070701	0.7316513079	2.229622953	1.91975108	1.153750013	1.826115208	2.550718273	0.8239972458	3.110019964	1.200856022	3.538605845	1.90209113	2.544494667	1.169971954	0.8564417914	0.829131979	1.578324789	1.248394853	2.547807491	2.443463818	1.494883265	1.051728672	1.718262825	2.088375727	1.98088185	1.821820588	1.095248455	1.972853045	2.533633086	3.873022412	1.986384525	2.476408387	1.310602425	1.334654354	1.587530084	2.14818643	2.523152118	3.36400119	1.518959322	0.8811649193	2.234849614	2.283425296	1.734462491	2.338603147	1.968738441	0.585936829	2.193279766	2.125066266	2.219590766	1.348630725	3.800949096	2.549871411	0.906313145	2.97357677	2.271400246	1.487361769	2.604540811	2.114856545	1.158140502	1.027440428	2.296696677	2.396107303	0.8832884417	0.2700097915	1.382962437	1.593921606	2.180213305	1.687929631	-0.03667992472	1.59082516	0.4561500366	2.010978411	2.412798146	2.713555474	2.224337371	3.156567941	1.564965827	2.942443188	1.930369311	1.375311886	2.055015535	1.451312384	1.219892817	2.804889475	2.1453215	2.044056621	2.128834649	2.087981989	1.404841512	1.603042253	1.550913803	1.656238131	2.394479385	2.383918634	2.05591747	2.138541302	1.800240082	1.510279656	3.349880572	1.837258659	1.298231785	2.100801956	2.162406145	2.077850497	1.503722078	0.9620886844	2.531951697	2.385017803	2.3927383	0.204567195	1.78280795	0.9218284671	1.997161464	2.222909455	2.591270693	0.887666495	1.801999324	1.28564253	1.040019039	2.137430927	1.839247118	2.53322037	1.817504081	0.6645436849	1.84989789	2.388109781	0.5207670741	1.134666238	0.3542731013	2.12563335	2.420408881	1.878037766	0.5301863124	2.589103731	1.71816198	2.006180047	2.903599347	2.34776685	1.740719575	0.9313131082	1.413150856	1.946966467	2.551885959	1.088057956	1.680889643	0.9536917258	3.357559727	2.352597187	2.234567748	2.080556279	2.059488184	2.505833451	2.434845942	1.823981082	1.568011146	3.048402184	1.773795705	1.935136311	2.552606606	2.613736623	2.862040721	1.791223899	2.461049152	3.130397783	2.255826447	1.45218585	0.139301026	2.183868574	1.913672218	1.601311149	2.221092607	3.146880615	0.8272545012	0.9712305874	1.644683772	1.703285876	1.529137927	1.960695238	2.220613179	2.390645591	1.68204839	2.616362975	3.447828028	-0.0759912919	1.266617444	1.357227014	0.6078930419	1.163455585	1.737223427	1.42636453	2.400468889	4.095095108	1.736468087	3.597016909	3.506990797	1.757219869	2.194006115	2.489634235	2.080503072	1.378656207	1.267996985	1.972373729	0.9074051083	2.204832981	1.887888356	1.01571072	1.309190199	1.315741942	2.429320892	1.611024902	1.289406477	3.351217971	2.52823701	1.276802659	1.713764683	1.874308977	3.513607141	1.826398863	0.415070851	2.550823403	1.962295643	2.72724098	1.880885196	2.133548621	1.828480129	2.248298016	2.868299245	1.2299821	2.215946926	1.173508767	2.861763129	1.318101838	2.169903943	2.070076183	0.8025323354	2.211098794	2.038193716	3.711972145	1.140631207	2.171286562	2.025713786	2.591616313	1.662115021	2.235504514	2.387087136	2.704535606	2.059989141	1.741704038	1.903086012	1.451885883	1.148743205	0.9410727381	2.61906238	1.196276292	1.974114318	2.250789118	2.763701298	2.431784155	2.33231731	1.144203276	1.629695554	2.473803656	1.746944502	1.445630823	1.716533447	2.102015925	1.414547258	2.167896296	3.005222173	0.9488927314	2.066371237	1.955405734	1.696232525	3.225599312	2.310816593	1.719890939	1.92020478	1.045945204	2.588338253	2.110031366	2.583468406	1.852742937	0.6714938295	1.714185839	2.878383795	1.643200504	2.268231369	1.785759966	1.432132871	2.574711152	1.916778523	1.788118048	2.11446639	2.08541685	2.377382415	0.6293078545	1.74306578	1.049305117	2.659158014	1.111228606	2.143657679	3.084150545	3.288429254	2.419549752	2.510640581	1.452894255	2.590849476	0.9779861715	2.285346582	2.403483014	0.8045888556	1.928528201	2.092705407	2.678627897	1.936553587	1.17327518	2.449272187	2.590084108	3.098348013	1.386311996	1.990644371	2.132043751	1.394015619	3.612891899	1.14744745	2.411004249	3.629588026	1.842573265	1.752869042	2.122481369	0.1647322994	2.480772587	2.616456638	2.287815853	2.406449693	0.5347568209	1.880453943	2.563564286	2.91427215	1.73315116	1.995711619	2.758083872	1.169752735	0.90082583	1.823760425	2.418288062	2.784930902	2.649534637	1.17280972	2.143868542	1.181466963	2.185705869	2.593497479	1.842842748	1.232884333	2.036485836	1.62323531	1.884280644	2.628213478	1.331095537	2.056246363	2.095817843	2.299937237	1.884985865	2.639309834	1.870863818	2.892691618	2.145835264	2.346789734	1.706132868	3.779576566	1.424254174	2.263511717	1.98256008	1.676922787	1.791767228	4.064590683	1.485796737	1.393729176	2.445890773	1.566440061	3.113843156	1.806644698	3.629966499	1.710987279	2.178623628	2.490516294	2.61185072	2.328987213	2.539777037	2.33784535	3.455527102	2.474797349	2.646983835	1.084916753	1.981057236	0.7155202032	0.9789065554	3.298644042	2.396687515	1.903649742	0.9750330461	1.346736922	2.557122696	2.030430243	1.309582375	2.376220173	2.482588024	1.319355331	1.672351454	0.773777401	1.533718231	2.200479174	2.279703914	2.988677377	0.8687196532	3.288033557	2.083636224	2.674865129	2.320874666	2.456841452	2.454357279	1.391296689	3.119292369	2.457590912	0.7075086259	3.076180257	0.9577294386	2.761862788	2.720376701	2.483859249	2.164565513	2.47848783	2.053348747	2.758234865	2.994522463	2.259275226	1.950289614	0.6252177442	2.387300148	1.816710946	1.820284593	2.429114666	2.261515968	3.129388109	2.670507771	1.393658324	1.421904287	2.42731926	1.835990918	1.366546889	1.820783652	2.669872675	2.343949993	2.542424602	1.532650057	1.855319349	2.183115234	1.750794359	2.006312704	1.986774559	0.3914666555	2.283182241	1.949388772	2.115182821	1.635859098	2.040810987	1.714377268	1.88750356	2.202608224	1.268207234	2.495254155	1.563442599	1.522044655	2.848701696	2.227631612	2.138025908	2.529138607	0.7499606212	1.258076153	2.506851831	2.611877336	2.156376074	1.054032561	1.374991738	2.276096338	2.435978814	1.507135185	2.518046917	3.553288106	3.065249189	3.177935787	1.062970361	0.7396416633	1.704119303	0.6052745098	0.4965682703	1.955337168	1.570064766	2.801501732	1.276431	1.105963669	1.545984413	1.700147258	3.569441475	1.983521736	2.133737315	2.888480122	2.113957356	2.8093409	2.525824169	2.539817611	1.111848506	1.233099874	2.778012094	1.631812154	0.832571415	1.919846366	2.547475479	1.377297627	2.014402046	1.694341882	3.283028639	1.95745428	0.381781944	2.286820061	1.637650746	2.300445292	0.8787327712	2.014878913	2.497682548	2.264533283	1.236375349	2.066570483	0.8348812118	1.769320698	1.720704285	1.718697983	1.028043545	1.610782467	2.419529112	0.8782721961	2.00908183	2.659365298	1.349678533	1.662847766	0.8818048084	1.008789448	2.072282369	1.404582857	2.362006107	2.539354581	3.213485594	2.506232552	2.449365305	2.157239926	3.085354137	1.163795653	1.89836206	2.293682219	1.449366713	2.797398063	2.8438599	1.703730414	2.341417314	2.403984234	0.5281519088	3.45307795	1.876860798	2.579168726	1.873525156	2.555062208	1.632343375	2.679595144	3.504542105	1.454526115	1.193780133	0.8909049577	2.83553629	2.673594443	1.339202844	1.926154379	1.974496389	1.515171786	1.318059662	1.894028815	2.118661479	2.278421579	2.0026429	1.975680606	2.591881942	0.6151467715	1.922655751	1.425178414	1.863953707	1.834506572	1.269104471	1.657371943	2.830147481	2.184594555	2.113174896	1.947361299	2.1476067	2.632088452	2.446073784	2.245318898	3.144529066	2.741679503	2.270980083	0.9397555945	1.811114347	2.847430235	1.6805357	2.228777567	1.715232692	2.221389434	1.747075234	2.489532851	1.307486599	1.728988052	0.7981106309	2.101046563	1.424039218	1.283049367	2.19083794	3.088238529	1.394309856	2.455432115	3.396235806	1.422643415	2.714368436	3.223680408	2.161338434	1.816516476	2.132190767	2.323306735	1.885300458	2.646595075	2.415747443	2.327845316	2.092642617	1.273774932	2.543430307	2.265305446	2.296684074	0.4845535708	2.724142856	1.860095322	1.365067159	1.826832017	3.722967043	1.127995417	2.249724977	1.980460768	1.646393205	1.729184689	1.192161031	1.506583419	2.541499864	2.218913493	0.7531748244	2.312408571	2.081962986	3.036191356	1.715130287	1.741874317	2.002728598	2.219740854	2.2998807	3.48412947	1.575717279	3.302500199	2.086989294	1.823860926	1.776492436	2.271540282	2.652927532	2.844459435	0.9779581465	2.263612557	2.177990492	1.928100111	2.023097759	1.728053365	2.37473449	3.375161317	1.440336023	2.307375578	1.883472201	1.708790047	1.513961253	1.552536756	1.752904061	1.001585512	1.825891704	2.727375391	2.313310055	1.613357234	0.4943727429	2.105554786	1.952780919	0.9378629772	3.327628914	1.489067857	2.649930696	2.938368637	1.720098963	2.862397422	1.998223924	2.207914063	2.593763953	2.486622676	0.9324821424	2.066791406	2.19057918	1.944092267	1.923162231	1.516205076	1.676163555	2.277792026	1.557236848	2.464554373	2.857683243	1.707466198	2.820650747	2.223783991	3.050130364	3.062162292	3.798265835	3.862031708	2.626976766	0.6022662251	2.884802385	3.272586246	1.126027471	2.631551172	1.125667881	2.683776512	1.831696726	0.7243582746	3.010647846	1.922257612	2.336063736	2.528662463	1.203291022	0.7618997182	1.82894845	2.942416463	2.189505184	1.913541765	0.7773607009	1.405617671	1.30637395	2.554549357	3.31192811	1.451710941	0.4256494454	1.749283781	1.622651862	2.232463438	2.844468783	3.019587561	1.471267206	1.75446032	1.836628638	2.370713601	1.070502094	2.61521158	1.192497605	3.392912372	1.649288722	1.841975388	0.792900592	1.120500091	1.670456547	1.998498551	1.278974061	0.9740950184	3.016727876	1.44177615	1.169738938	2.807304646	1.80789929	2.00898653	1.984302798	2.185580406	2.277824999	3.425689765	2.530974845	1.63821084	2.911348328	1.366692061	1.94130664	3.070946209	1.43816501	2.9854289	2.082095758	1.34041714	0.6856883445	2.214852371	1.33213669	1.49257414	2.673894384	2.90041932	2.74140794	1.469120385	2.644886398	2.49702052	1.369037108	1.46099419	2.115992727	1.166051514	1.915185441	2.771878134	1.639456956	1.880802274	2.308283438	1.756931644	2.380008671	0.6875831589	2.054493173	2.840289147	2.188107248	1.354867134	2.879753653	0.4166274422	1.419405926	2.509373811	1.906964677	2.003754935	2.865563594	1.336186629	2.734432944	1.47908153	2.413032053	1.628081528	2.237377805	2.31478171	1.315201796	1.369751904	2.156721779	2.301896032	2.284948337	1.700704224	1.867377005	2.507978171	0.2473201693	1.823075439	1.819755669	2.401569331	2.954104395	2.464914681	1.168397161	2.518363644	1.25805754	2.006538572	1.149872545	1.997238994	2.70757419	0.9738867182	1.118592517	2.498141533	1.945700689	2.253105284	1.525683312	2.813343809	1.457226175	1.584183608	2.250412594	1.914646121	2.132754626	2.342528532	2.59026943	2.123124462	2.424421694	0.934552718	1.483119179	1.847334929	1.554472665	1.196356832	3.289791154	2.561919895	1.206222566	1.047195982	1.826635047	1.120765614	3.158116624	1.985483025	1.641000892	2.728365378	1.388989598	2.099995873	0.5865066068	1.361747314	2.505285041	2.153252925	2.943030793	1.286889847	2.133103181	1.437330473	2.325057654	1.535789538	2.563524021	0.4815005358	2.650580667	1.892286517	2.901141762	1.707477761	1.86139446	1.352716488	1.539695232	1.342633693	0.5061603494	2.269170511	2.038134927	1.45741178	1.678371511	1.950430501	1.642582237	3.323005952	2.476628605	2.970121085	2.360594892	1.031884384	2.48752659	2.391526157	2.224526649	1.188473061	1.800748356	2.251532103	3.579934323	2.759608195	1.61282008	1.92501689	2.306890487	1.431937154	1.349070835	2.468222583	1.601402183	2.304632001	2.157456316	2.085073152	2.336325203	2.266824138	0.7281031229	1.922801585	2.549434135	3.22624225	2.7746406	0.9430670914	2.230586391	1.15065131	2.464479335	2.401453086	2.048843483	1.21597366	2.960236941	2.889802644	1.590145441	2.412324581	1.693686767	2.243505653	1.276154923	3.152964349	0.2501072133	1.192588693	1.733923086	1.140013342	1.735486058	2.434389186	1.994414416	1.160268034	1.550495445	2.667268603	2.642324157	2.106005055	1.686329597	0.9634119399	2.672597911	1.872119922	1.611007028	2.410357947	2.981241533	1.380663993	1.08041382	1.425757817	2.687825801	1.322492545	1.733049246	1.5488663	2.388943246	1.423974831	0.8045201027	1.181134787	1.761071938	1.293700755	0.9753402521	2.457363449	2.114774069	1.597690747	2.684198151	2.34451259	2.738162761	0.8900371558	2.431040818	3.127968223	2.38032598	2.27358421	1.166953907	2.341005465	1.551291122	1.528046932	1.619243949	2.518712702	2.24513696	2.053025062	2.123206779	1.637351385	2.136269886	2.322250331	-0.6043940477	2.307067348	1.30932537	1.789272104	2.176794968	1.947701288	4.188483072	3.577444243	2.232876154	3.347256984	1.867169514	1.437189427	2.624916889	2.526312279	2.761228059	2.28574008	2.245725598	2.64677	1.396904337	0.7726770097	1.766148187	0.9702476911	1.951759121	1.870228554	2.071422865	0.6438394665	3.290009222	2.742584817	1.16950007	1.646677216	0.7348818288	0.916836552	1.811275289	2.533041271	2.570828868	1.266184179	2.943606633	0.3929355565	1.31040364	1.169253493	1.609954586	1.198564739	2.018500599	0.8858088625	1.914644534	2.766499694	1.448273735	1.279942805	1.970477707	0.9159672849	1.871087616	2.863554852	0.7339384043	1.411362986	1.769854974	0.9695208091	2.795964792	1.410227357	1.823798948	0.8757344692	1.425357885	1.12003851	0.8777310275	1.799938167	1.690818695	2.855814575	1.400715122	3.676513969	1.682452636	1.877832009	1.376221859	2.268770103	1.781673926	1.980501322	1.692298218	1.936780553	1.635134556	2.765260685	1.921445606	1.321494543	2.254712043	2.038829436	1.733474979	2.0583699	1.468408864	2.422001387	3.01312424	1.989500755	1.301637733	2.848369214	2.987534298	2.19603793	1.299814791	1.466747604	1.825222757	2.368812802	0.4229532361	1.900912422	3.48876071	2.419116401	2.140896896	2.453297738	1.709629188	1.629178565	2.525459152	3.341640876	2.575434619	1.452784663	-0.0221461813	0.8353373825	1.874043856	1.614422502	1.490236056	1.100576648	1.052334324	1.847609757	3.483019988	1.99985044	2.170641053	2.164751702	0.9489992823	1.533277922	3.182232116	1.982176409	1.81520211	1.625194373	2.514132967	1.390607442	1.921185662	1.512795877	1.232476375	1.618175029	2.025767009	1.664962929	1.65153906	1.899019885	1.706941814	2.412589744	1.86404036	3.388969972	2.857893706	2.429984448	2.639746084	2.594151691	2.121779331	1.959827089	1.661542366	2.536602458	2.064176172	2.194931701	1.815589337	1.243427831	1.915170606	3.004734673	1.321932792	1.822556414	2.677484429	0.9247857005	1.571192791	1.446262407	2.882154535	1.890394911	1.028027599	1.854616721	4.642003304	2.289127006	1.729608005	2.110961533	2.066114246	2.168527397	2.231324213	2.319336837	0.8739051578	1.420938614	2.543958811	1.765294829	2.601266034	1.390753362	1.690519742	2.986416008	1.151266222	2.213785875	1.436556485	2.31629054	0.6351948504	1.754135501	1.269968711	1.318043768	1.32256076	2.956542885	1.791105212	2.698934839	2.109635598	1.717450504	0.4285911717	0.09533734362	2.135854837	1.958589671	1.936569874	0.7105693369	2.226577446	1.052123238	2.386685977	2.260692189	2.076685148	1.372582953	1.347683185	1.330864025	3.024653278	3.070790634	1.685976926	2.38937246	1.612237392	3.464135989	2.62829473	2.491117747	1.12268843	2.515426755	1.170575688	2.659090417	3.027311369	2.362525058	1.061966842	0.8816901405	2.274476858	1.181935163	0.1333116836	2.960563512	1.354928588	1.507572549	2.685513875	1.799960307	2.730201899	2.986107072	0.06695584223	1.884245741	0.9251211863	2.231258063	2.947993013	1.396418206	1.020841238	3.31088804	2.604671026	1.771891856	1.957618974	0.6795563625	1.904614796	1.713321823	1.763468035	2.329274384	2.639431673	1.713888767	1.607638214	2.594641193	2.040266459	2.166958481	1.471423618	2.585897139	1.306989886	0.4783795342	1.056152361	1.150859275	0.9823802931	2.958116967	2.438760417	1.473626276	2.367448082	2.087612534	1.653846192	1.917737103	2.156668634	1.920906485	3.579932007	2.196867195	0.5273343303	2.415672371	1.05653923	1.470163761	2.401608349	1.073214102	3.103557285	1.683813115	2.401206515	0.1740912825	0.7216197845	2.668396489	1.506300802	1.882347041	2.309023813	1.210416999	2.101855344	1.25762564	2.712273931	1.470726818	2.559620846	2.388028924	2.793873565	1.515484638	1.206950176	2.007087131	2.49193286	2.681010874	1.98984278	1.553634805	3.497845469	1.816372438	2.834546613	3.334451937	2.488109048	2.356001426	2.009467217	2.319259985	1.344415067	1.501123422	2.324298887	1.931134727	1.713794863	1.04649738	2.270472698	1.60657689	1.855244964	2.325974043	1.954606712	2.776514452	1.717499432	2.328684702	2.803320502	2.536721583	1.390279347	2.787402773	2.477264553	1.368149902	1.255444409	2.433881757	2.885260464	2.113122377	2.66676999	1.623065906	2.227007219	1.318011251	3.380058115	2.913450328	1.999618283	2.896308913	3.015457243	2.082853479	1.490804121	1.632185396	1.920494282	2.977191627	1.809871335	0.4021675322	1.619531546	1.3988459	1.934127203	1.640269471	2.823769035	0.8619700084	2.121234487	2.90199386	2.311229958	3.246781063	1.123034223	3.316872197	1.435775214	2.216889784	1.478511547	1.590865826	2.372901486	1.559507966	1.702967932	1.654666939	1.854009754	2.735164516	0.350507384	1.088190579	2.506290889	0.7946351845	2.687505468	1.559057274	1.983821366	2.85218972	2.406379202	1.438878857	1.078478444	1.937707841	1.977639704	2.854796476	1.887112623	2.270026103	1.968827954	0.3756351625	2.707623647	0.972335681	2.00293318	1.936447559	2.681672687	2.791206053	0.7800350375	3.045364607	2.516910457	2.388384287	1.257503907	1.629562628	0.8744976273	1.822432862	2.631184825	1.953452403	2.650080545	1.544820377	1.206368888	2.251193637	1.341157505	1.37129576	3.423360172	2.776049035	1.147632371	1.953784582	1.856858207	0.6932287365	0.01204687103	2.873506279	3.074390819	2.134908041	1.188226037	0.6263429146	1.871258614	2.766056558	1.12271766	1.763194902	1.875209276	1.837403676	1.567626751	1.311322837	2.475309058	1.308067231	1.380785547	2.159552857	2.12968829	1.540855631	2.035416056	1.978473517	2.0284757	1.402401064	0.7552694038	1.572413397	2.899699327	1.505389032	1.051333823	2.518831825	2.854699902	2.275962065	1.828527205	2.540850548	1.424994734	2.085825252	2.48037203	2.061182333	2.146759686	2.189473931	1.780816747	0.883800721	1.793411085	1.486317359	1.408948628	2.929557709	1.275042807	1.087225034	2.313762235	1.509707854	1.957421217	1.206398724	1.52126085	1.502177597	2.319306666	1.770543186	2.575076429	1.450463642	2.652305791	2.487980488	2.129909073	2.54277825	1.020844854	1.936702116	2.067029866	1.328563903	2.047980958	1.229183051	1.836656715	2.011727569	1.395416589	2.91359875	0.2564252835	1.099051671	-0.06278984052	2.530169601	3.119795534	2.930561921	2.071850791	1.404009538	0.9202276795	2.077682792	2.648475839	2.338503147	1.324961059	2.897311308	1.861848395	1.626098406	1.180176871	1.708580005	2.657698432	3.42708509	2.272655263	1.865622179	2.9625501	1.450967153	0.5778832596	1.990230077	1.490536924	2.462523298	2.847364015	2.171370525	3.366609627	3.193451558	1.819895258	1.696674214	3.064375208	2.119159852	1.461104544	3.055398249	2.377475897	1.334066671	2.891541535	2.378482704	1.543022463	0.6403576452	2.296677021	1.937991272	2.337019258	1.728339781	0.1282473772	1.505479864	2.358352979	1.809977379	1.619886409	1.501732646	1.36893333	2.229961215	1.939088985	1.267240959	0.9561133768	2.354862504	1.418625787	1.853009797	2.490639382	2.494767991	2.920122301	1.55214236	3.141328352	0.7472404395	1.626696797	1.834653842	2.295403084	1.322757139	1.716683546	1.62787346	1.791156407	2.344779623	1.788001921	1.891351544	2.514537224	3.289779872	2.063233672	1.282989167	1.696328095	2.036178383	3.068636478	1.899149415	1.549695327	2.535942032	2.390838458	1.343113636	2.792216209	1.879336531	1.642698973	3.565366114	1.672909688	1.111108188	1.155654892	2.425681502	1.694902733	2.772520958	1.716690306	1.710978082	1.337469038	2.197021018	1.691273889	2.410525547	2.814813523	2.49483295	2.561457198	2.403879834	2.205892378	2.010495802	2.075214252	1.869022489	3.717224199	2.23219599	1.259701755	2.680711634	1.498920526	1.997422274	1.020856028	1.626783817	1.489310211	2.659062899	0.7791743771	2.162864601	1.730679492	2.177030409	1.796695402	1.224415579	0.3735999311	1.902457863	2.313812753	2.972823156	2.525109468	1.944380032	1.470269373	0.915627669	1.680599733	1.20814454	1.678284512	1.367376458	2.429566469	2.514651437	2.09235135	2.193318245	1.107315709	2.743454886	1.53988488	1.956998342	1.33635254	1.851660262	0.8158263896	0.9035071666	2.749771542	1.181632477	1.484095125	2.265587003	1.173913435	2.240430034	2.651882838	3.165165364	1.036039658	2.753783919	0.4755749056	2.826915545	1.659055431	1.725982126	1.189292989	1.656475106	2.053473198	2.341674328	3.508484913	1.804477124	1.861930845	1.473799396	1.797082535	1.637532776	2.282232307	1.843517814	2.123475497	2.431486695	2.878821913	2.342526131	1.873268504	1.602404	2.564548212	2.012484001	1.290542883	1.929539469	2.021657139	1.641420772	2.474503137	3.238262651	1.717335462	1.667817459	1.75371788	2.068480758	1.689078875	2.917891648	1.093779753	1.859987474	1.671408084	2.491333898	1.4171265	1.976537699	2.408384184	1.542295837	2.375158392	2.742745203	2.888125774	2.193426713	1.591176273	2.076997869	3.070607289	1.254052348	1.289576736	2.059343257	2.099210941	1.930957612	2.407417892	2.433809298	2.743448758	1.626153425	1.304656772	2.963152742	1.655863565	1.127523516	2.730427855	2.105443906	1.885444416	1.874625867	1.853692785	1.658688291	1.283500796	1.934597127	1.027278519	1.326578301	2.210039652	2.302689277	1.638717198	1.878867294	2.587810693	1.379223134	2.055386312	1.83923909	1.280277345	2.236231389	1.761775368	1.85605349	1.956247545	1.637649268	1.669976424	1.998789293	1.996041346	1.824001142	1.035302284	2.832737658	1.933958109	1.797691405	2.447711735	1.623364809	1.850257441	1.215028977	2.543457793	1.673104321	2.569355955	3.201172207	2.167834921	1.907803575	2.719350132	1.839892122	2.01626414	2.878600596	1.475585402	1.314457367	2.608128033	1.630153556	1.94851863	2.486491513	2.884175945	2.585253491	2.817215686	2.481678412	1.828410011	1.934763272	1.32146592	2.802327748	0.5937651186	0.6594600768	3.11214967	2.022561789	0.5842440203	1.382683978	1.194845111	3.71337042	2.453980665	1.739185531	1.572252354	1.762002647	2.655858811	3.852285887	2.19238857	2.230856264	1.864999251	1.482578814	1.441758527	1.398513362	2.066228342	1.490608003	2.25127074	2.102589714	2.557612634	0.6306218473	3.162580418	1.513924365	1.06428163	2.247241305	2.424157761	2.382042484	2.311880326	1.619617406	0.9198783626	2.376661508	2.008400794	1.664325873	3.333823218	2.313822359	2.576464047	1.572909886	1.284230302	1.916457074	2.797146243	1.632023561	2.392830208	0.8625809318	1.462340552	2.853174432	2.069727331	1.435882494	1.862803906	1.400186325	2.232281944	1.816772014	1.997679732	2.169419027	2.783224238	1.570439682	0.7770248956	2.422354034	2.411386427	1.710343585	1.055673797	1.970018461	2.430074796	3.04187013	2.218217091	1.684280594	2.644191647	3.493666183	2.633206276	1.612631016	2.948145493	0.9024339538	3.167000941	2.43521748	3.238788863	2.030189065	1.338938252	1.81704183	1.492866881	1.236546635	2.812909725	2.734248045	3.011028717	2.101530573	1.967338867	1.268857889	1.47744524	3.194475812	2.089555141	1.545669555	0.9367069915	2.933548467	2.759444175	2.467124556	2.167173033	2.644242966	1.423026281	1.084293886	0.6873475111	1.859159074	2.801873711	1.836303835	2.938947749	1.488531003	1.555404593	1.915655984	0.7697285913	3.246497743	2.546644211	2.476596017	2.280501753	1.518712839	0.971684167	2.090126523	0.8205501754	2.446233936	1.303124189	2.679619369	1.779654755	3.916709023	1.850303543	2.418331972	0.6202003411	2.224170473	0.4574473709	2.532840059	1.800366982	2.737108176	2.763860384	1.348681093	1.258200889	2.848361117	1.491911037	0.7728500486	1.494050545	1.370446616	2.528277597	1.802866474	2.003742434	2.265453153	2.420198748	2.015986966	1.287651048	2.558056845	1.89217783	2.038357999	1.316119561	1.803744003	1.849910839	3.671169426	2.165591239	1.607971534	0.3629270961	2.784290948	2.326476393	1.395647612	2.665347791	2.982198852	2.028180223	1.689600806	1.070952896	2.131276798	2.75059184	2.52116128	2.877729135	2.657662799	1.853042013	2.853907681	2.68936138	1.553148524	1.184043156	2.270396338	1.482128447	2.164534466	2.595135015	1.07757356	2.78128468	1.644266891	2.759309752	1.430669806	2.274010123	2.553859666	2.704116018	1.608744802	1.360528388	1.911701231	1.726103751	1.824403117	3.878147597	2.208129826	2.581677276	1.511036585	1.454574334	2.501018147	1.457825222	2.216156151	2.61420409	2.470345516	3.460364605	2.422325416	2.765070518	1.960744248	1.685715295	1.554340532	1.118473039	2.582496503	2.200750866	2.589332758	2.957323548	2.094736463	2.271748056	2.069541826	2.171558862	3.161027781	1.878872165	2.6294155	2.994313845	1.37405705	1.250144625	2.753484281	1.12070316	1.807197106	2.289631441	1.732982612	2.019567652	1.583582061	1.618834902	0.8928994201	2.086806453	2.066360912	1.303005545	2.483659354	2.988892174	1.202828084	1.945308723	2.21205849	1.870698884	2.043603827	2.437405425	1.715772649	2.426553901	1.982501182	1.69570955	0.9245073866	1.700551056	1.338988825	0.4966059225	3.531987861	1.609517019	1.473869809	2.345878658	2.446291277	1.650671096	2.01223397	1.879818064	3.027427019	2.357030505	2.215302062	3.159013742	1.954093663	1.99385454	3.106194835	1.616299216	2.446606708	1.926577955	2.302470134	1.823301343	1.687001535	1.356288004	2.431463546	2.879407382	0.6831443027	1.28782809	1.836581331	1.090051865	3.293366722	2.537494821	2.230926674	1.759800453	3.33019667	0.8782245916	2.652995231	3.56323577	1.526735203	0.7889943322	3.900383371	1.921091371	2.006138994	1.885845954	1.392960382	1.728827279	1.766073374	0.9057272481	1.519451532	1.953279087	2.420886063	2.397823432	2.726090362	2.526651752	1.295281142	2.901425844	1.46543857	2.666003256	1.41803212	2.357929232	3.175057542	3.371546428	3.650006967	2.832972716	2.069967525	2.394055279	1.399840492	1.249380616	3.48178099	1.644989021	2.063767492	2.763385311	1.512432307	0.9750446464	2.077544728	1.519180286	0.6520225919	2.590675694	2.722610881	2.422237065	1.244934173	2.747162668	2.471522724	2.146181479	1.366354129	2.037194569	2.98921829	2.064249343	3.02141963	2.319079597	2.356938352	2.417197975	2.682257415	2.289188038	0.5466866814	2.072956248	1.537484239	0.3533078353	2.377928522	2.22056634	2.890686536	1.627644732	1.987212401	0.9237263037	0.6346141892	1.920909188	1.907425466	2.597818691	0.2553219658	1.997726347	2.458893272	1.487778964	2.507487734	2.462849999	1.860973531	1.319898574	1.082373947	1.480826858	2.414439839	2.347252953	1.220854693	1.722846843	2.641489663	2.521649951	1.35611254	2.298976516	1.401196873	2.662911748	3.014038183	1.539450506	2.346650332	2.220819455	2.94176627	2.833612386	1.625008408	1.312968434	1.944882638	1.699712536	1.932294258	-0.06368583805	0.5570008849	1.088340727	1.597413204	1.462344383	2.675642881	3.259769705	2.268664289	2.313502107	2.580880328	3.455982372	3.422265749	0.9737816337	1.823205392	2.892086576	1.985795769	2.904030119	1.573524818	1.981345953	1.263768948	1.738618873	1.930913624	2.806850889	1.189676344	2.354150701	3.09777591	2.430900051	2.224382735	2.380937321	0.7783652643	2.945336495	1.083235646	2.593262071	2.000848407	2.249483748	2.090104244	2.57962781	2.705366579	3.15623682	3.259012022	1.577819178	3.310675329	2.057301531	2.331479175	2.384945894	3.547381668	1.393878724	2.085342462	2.326680157	3.039320665	3.453261065	2.628394015	1.23545833	1.992454799	2.572521439	1.704803529	2.050172391	2.759265326	1.403088358	2.461227442	1.992964015	0.6096734376	2.905417526	1.616929214	1.749421701	1.626040553	1.934318755	2.586278562	1.970790377	0.4714939921	1.818430884	2.969958578	2.725481617	1.44998676	1.810610091	1.228573179	2.466417164	2.507885888	1.235153553	1.820519757	2.288214816	1.861777734	0.1549338168	2.0951353	3.743299634	2.304182206	1.151263835	2.22973962	2.672616292	2.814724623	3.161049314	1.629557594	3.084013278	2.10133151	3.558446511	1.988583421	3.055591258	1.519622117	1.664997911	2.788501102	1.612439357	2.678341129	2.705465542	2.383947507	1.896204667	3.083565573	3.340909483	2.232784394	2.113084983	2.616167959	0.501636318	1.929040235	2.432716538	3.397345586	1.388993276	2.057120899	2.186499214	1.947397292	1.724812168	2.743308553	2.242174483	3.303539241	1.80667999	2.629453834	2.693921771	2.216391438	0.5674435093	1.451493095	2.335876088	1.853582662	2.707429248	2.012959542	3.138163027	2.125864994	1.733680719	3.632015639	2.878521341	2.055426141	2.27561583	2.597241931	3.178819295	1.537655935	2.942953192	2.665117837	2.454473388	1.40042369	1.173536274	1.038904913	1.699168591	2.469037559	2.033114756	2.828821037	2.210441875	2.567760766	2.301809187	3.554456278	1.339736805	1.940584548	1.633720562	2.070430832	1.407230257	3.38346264	1.475205281	3.19097476	2.180248689	2.222287006	3.234906425	3.126753827	1.059724854	2.416263704	2.147257531	1.797710965	1.804828764	2.179804057	3.061831442	1.339408847	2.188345639	1.3507899	3.193814872	0.230595133	2.595528085	3.086857502	2.274209016	0.9284445057	1.999044934	1.866564663	2.599204977	0.2200576406	1.022424614	2.025841859	1.671768093	2.123001761	1.453683305	2.237850723	1.825108449	2.573254652	2.119369808	1.479170009	2.056714117	2.718718103	1.983477761	1.734464803	1.851459286	0.8090224709	2.635797135	2.174876005	1.520160351	1.018637049	2.871267619	2.527063621	2.000711854	2.234561505	2.705689416	2.232806008	2.386677221	2.118542845	3.21151103	3.135024093	2.271030817	0.7598374601	2.7250762	1.633715804	1.309419165	1.825485468	2.631261521	3.269076516	2.15193284	2.420547017	2.41581206	1.915200385	1.793998595	2.30120069	4.096528591	1.432849757	1.762886843	1.841353441	2.854124365	1.505764534	2.46408956	2.554053662	1.316040326	2.47418773	1.471107914	2.394096779	1.340484711	2.133608799	2.26060407	2.701683083	2.125898037	0.7354277149	1.737706512	2.198682904	2.116149746	1.001057434	2.688527825	3.175204181	2.459156656	2.365604707	2.540019317	2.019417592	1.990297096	1.673694507	2.774298188	0.9006069413	0.7945175487	3.040739981	2.590432214	2.433026848	2.216467215	2.027926756	0.504859466	2.872423194	2.207150546	2.265233712	1.916704604	1.039591242	2.695826282	2.737432181	0.8595607522	2.274730413	2.25762143	2.24743666	3.247749481	1.520691466	1.690360129	3.274836207	3.260230798	2.798601326	3.193035176	3.004226043	2.449378205	1.004403654	0.9777658122	2.77052772	1.781346723	1.407010716	2.764874033	2.269139078	2.207737941	2.279272166	1.079875581	1.571830861	1.905598182	2.391930587	1.786287228	2.085116583	2.229406134	2.475480672	2.417008573	2.052902323	1.407632377	1.669714696	2.852885277	0.9859557067	2.514327539	2.178412949	2.585626065	2.638799071	1.219453157	2.51554098	0.9692060513	1.140292377	1.348128969	2.399017972	2.638163496	2.602021547	1.855656097	0.6733725922	2.257565985	2.338028265	1.457788812	2.741113689	2.917529599	2.498229267	2.003967516	2.592853684	1.606795687	1.674954564	2.575645465	2.586521715	2.952247457	1.589611436	2.191521029	2.108101334	1.443585664	2.210156293	2.175028951	1.84499803	2.98064569	1.922965288	1.935580393	1.993681001	1.738530358	1.149544764	1.771675907	0.818988895	1.426606244	3.073818433	3.085591613	2.050905564	1.893887771	2.791623698	1.836619007	2.071160213	1.810889246	1.454584142	0.4793948324	2.464169813	1.877803526	2.431008039	1.611773331	1.707392594	0.1840961396	3.113017794	2.728186454	2.448041202	1.787549067	1.782207463	2.168099688	2.839535729	2.462219033	2.182291388	1.822001183	2.962378205	2.620989606	2.034380195	2.271770825	1.239846437	2.259740139	1.78247776	1.348209277	2.550756168	1.523950301	1.493254261	1.091869997	2.91133188	1.556351257	1.860812875	1.690032981	3.369305896	1.98832697	2.458070304	1.949227145	1.120747851	1.351141683	1.924513771	1.981085286	2.511988871	2.80192396	1.076698016	1.674815574	2.473574058	0.8271700295	1.576996776	1.49338077	2.002773043	2.077799042	1.708405372	1.348892769	0.6129074032	1.448556463	1.803785439	0.9603514806	2.184285697	2.281596192	2.242240046	0.5146380491	2.984483822	0.651550627	1.107213119	2.296067093	2.495565124	1.625276765	2.964693011	3.53010508
0.4	2.019965512	2.701816303	1.886294088	1.427785703	1.625249595	1.5433416	2.086605541	0.9930329829	2.648212737	2.744351078	1.218704658	1.988966963	0.6685783774	2.121666437	1.60992697	1.862396043	1.068087901	1.100703686	2.957005503	2.98280443	1.751274953	2.262324622	3.105402364	2.477560428	-0.009196740506	1.915503675	1.288470133	2.535591931	1.484014554	1.288460394	2.915936319	2.058332704	2.907240723	1.499424461	3.167480699	2.084899908	1.497430473	2.817807339	2.34780806	1.858001797	2.44156404	1.697514046	1.617034957	1.75705299	1.071409436	1.702985626	0.9681820577	1.370591215	3.044183559	0.9731217025	1.956938	1.99757863	1.720441878	2.023636071	0.5402426758	1.605579204	2.060937548	1.809185733	1.142395763	2.740505488	2.056705919	0.1455193861	2.290682069	1.997530178	2.23590442	1.676618201	2.458746395	2.785973928	0.9061675502	0.4193867912	2.397046346	1.516707551	1.009899321	2.571370692	2.215844158	2.456423777	1.80650398	2.109425002	2.512531984	2.089588775	1.266004517	1.220615001	2.954615231	1.749189	1.506300446	0.4116620371	3.277940092	2.046186154	2.136101483	1.578882703	1.197551023	3.792312732	2.215121556	1.356145793	2.577045721	1.986099811	2.20013192	3.159939798	1.172639889	2.849731144	2.35789099	0.05777574579	2.894950031	2.431732805	2.193386087	1.331742773	2.414567641	1.867108528	2.044105453	2.724494639	2.330917341	2.043062426	2.458148757	1.587089103	0.6949709124	1.831860512	1.033643972	2.178870821	2.834706936	1.881509381	2.301471174	2.534653163	0.5349421043	2.415698509	1.986282268	2.463278319	2.044656706	-0.1640529088	2.485249801	1.207924836	2.981639625	1.966177963	2.837836929	2.297351268	1.466637327	1.6137348	1.785743944	0.7380292543	0.6302541415	0.9831474487	0.9897620338	2.3457961	2.141454189	1.712838138	1.695399845	2.590835353	2.54129924	1.340605998	1.644039672	2.577371383	0.4778158723	1.825934833	3.541038078	2.938538276	1.365031341	2.033081465	1.916375751	2.744411894	1.818491637	1.430043486	1.888579736	2.029958578	2.463889704	2.340616179	1.94939869	2.109751946	2.434824913	1.132776367	1.360004618	2.795234936	1.872869851	1.711383027	0.6900712005	2.021063872	2.382159994	1.88639985	1.609024597	1.530255543	1.860590782	2.321690582	1.180101517	1.971163421	2.568187346	3.431451811	0.9267184205	1.032520994	1.294727606	2.724096551	2.320905813	3.375907951	1.213806472	0.9161905487	2.079109368	2.822391023	3.067214111	2.119778052	1.76091582	3.712536895	1.841967312	1.576389179	1.80735579	1.6125396	3.002002663	2.793401914	2.158079932	2.106495239	1.399671719	1.019546357	1.368363059	2.029143319	1.702374567	3.278603417	2.615754679	1.289513314	1.663767719	1.722567055	1.141676966	3.042483009	2.53258027	2.428925591	2.553138617	2.536261572	2.209995635	3.44060972	1.622832558	2.555385063	2.978977827	1.601631781	2.667120554	2.519851901	-0.602577425	2.455551397	1.366707078	2.10353181	1.429702506	2.736514862	2.310014339	1.475160576	2.190415558	1.683581433	2.254508021	1.434097508	1.890412693	2.587274076	2.01023524	2.168708669	1.969155046	2.331490817	2.2412577	2.747203332	0.8742080454	2.751784144	2.330299373	2.627967375	2.801185459	2.295163209	2.652077408	0.5178072443	2.550441932	1.986665262	1.758882129	1.848876679	2.167893784	1.720799089	1.713079841	1.544878722	2.652980915	1.908010707	1.522636384	1.662538685	1.244768046	2.730598078	3.061621281	2.656813869	2.527446454	2.104928978	2.23599988	2.836167575	1.6170228	2.040348042	2.881428139	1.567383793	2.136368016	2.505075008	1.775700429	2.025605908	1.867562273	1.049612906	1.984043399	0.4206963748	1.715645363	1.144841871	2.796720583	2.031403646	1.79701285	1.861741192	1.885686014	1.856524524	1.73420063	0.8930889267	1.87237067	1.519624586	2.459659955	3.313580194	1.646623386	1.611537698	1.357584495	1.4807909	2.331781989	1.137775196	1.66168993	1.639526869	1.792209013	2.03486159	1.453970602	0.3158166272	1.319234155	1.218598074	1.064081224	2.005006511	2.733451857	2.270445697	1.225565092	2.034382189	1.568323919	1.56001709	2.59881228	1.605102934	2.03580874	2.698406762	3.698221997	2.113479714	3.25491065	2.710054431	2.747991137	1.802418013	2.108549434	2.581310881	2.44426467	3.095236436	1.13962439	2.832804421	2.425048349	2.335915841	1.765692351	2.111716651	2.054509846	2.417863407	1.806986109	2.750874243	3.505553656	1.238542165	1.880120137	2.365134832	1.584255655	3.393490555	2.527050185	2.460773999	1.692049711	1.459209873	1.417263466	0.850955036	2.983421026	1.047999505	1.342194638	2.263332839	2.351421011	2.246845535	1.241823857	2.765516754	2.284479185	2.713876585	1.486329076	1.245792725	0.9170945119	2.228717657	1.488881091	-0.325785014	2.854963434	1.452291497	2.447015952	1.517359313	1.31903444	2.162493972	2.404091006	1.610898466	2.223715124	1.844244981	1.763368834	4.240187885	2.412389995	1.245054139	2.294361062	1.599915369	1.781555959	0.9745831607	1.895853577	1.23224901	2.318656345	0.9027504043	1.757230868	2.394638917	2.372839074	2.401087131	1.309608677	2.242802921	1.787483217	2.10358584	1.879243494	1.466808268	1.217825133	1.405982795	0.9585456542	2.222429194	1.305894286	-0.434439319	3.343234222	2.105382636	3.036674859	1.451110397	1.812099273	1.963612841	1.736877235	3.598609767	1.897066064	3.651335161	0.9610361272	1.694534631	0.725934213	2.628557664	0.8530642072	1.773480952	2.416574094	3.270728231	2.148926977	3.099598869	1.834325147	1.082878074	0.6666458978	2.068520514	2.904388822	2.875819977	2.572492052	3.032762078	4.342471703	1.653616292	1.985234667	2.028634976	0.5705761055	2.648881464	1.196475871	1.759702478	3.048062944	1.83805759	3.68876301	2.950600794	1.769914577	2.421126252	1.638072791	2.323299034	2.21864863	3.830989786	1.582076629	2.382638948	2.967667543	2.10003552	2.451799284	1.485195634	2.895140767	2.014385764	2.325828936	2.132177056	1.590741466	0.8244493822	0.3146844872	2.125248622	1.293039329	1.672303295	3.625692359	1.686380649	0.91574746	2.762117769	3.912050533	2.318272075	3.02058103	2.86532964	1.567492008	1.763108542	1.65049334	1.595562543	1.298644606	2.16542841	2.078604956	2.245601748	1.485792248	2.251540324	1.101728225	1.953772098	1.279521508	1.366534792	1.690957075	2.202259978	1.825282308	2.117824648	1.217835597	2.101765711	2.502522882	2.51388696	3.389343489	2.872864797	0.2844023651	1.010660805	1.511690511	2.219493016	2.618309149	3.136858445	1.408525457	2.708525494	2.331620982	2.730545259	2.286009789	1.990749138	1.179455301	0.4975554369	2.015245414	1.884155711	3.101503348	1.521231517	2.672508128	1.813551288	2.13258481	2.398580229	1.023470599	2.978379056	1.389765177	2.063710416	2.127682636	1.46395358	1.689044208	1.693613746	1.108380868	2.025493585	2.620656932	3.022419802	1.461513678	0.3214540987	1.799972139	2.936352701	0.1534205526	2.470863828	2.922797449	1.290580322	2.395422575	2.569080925	1.773622258	3.669862402	2.987755785	2.04971328	2.199323608	2.282315839	1.91881591	2.141713332	3.132184891	1.866093864	1.741253078	2.069311256	1.730157609	1.755967234	2.201627926	1.802357577	2.982258066	2.068944166	1.350860574	2.636055948	0.9578176343	2.73686801	2.49492506	1.442090427	1.906161795	2.138583864	1.181752892	1.801572265	2.056141697	0.6812970773	2.604347108	2.453891069	1.643380213	1.094612336	1.380752784	2.060284635	2.584253101	2.225891621	1.450259948	2.529760786	2.267206763	2.640604485	2.617892992	1.925204364	1.539372096	3.524291345	0.9256139666	1.26738572	2.590461331	1.56358812	1.140444687	2.485711825	2.021263022	2.643490081	3.228569504	1.464415021	1.97471559	3.275248974	2.566633287	2.525315329	1.495483479	2.765278638	2.083699693	1.374807689	2.371787162	0.9355699294	3.237294489	1.475582705	1.524964902	2.098766187	1.339020753	3.28707378	2.15333038	2.822661618	1.292881119	1.545072342	1.2843887	0.9480522519	2.133997873	1.348120579	1.598647505	0.5072847396	2.70972393	1.030350071	2.687959928	1.117550596	1.849061579	0.6462400629	2.446924059	0.8774142411	1.770432626	2.027587262	1.226653896	2.057343715	1.311516087	2.525012409	2.62183361	1.961855029	3.667184992	0.1437676103	1.536950651	2.240792917	1.701544941	2.094932111	2.789709249	4.208334037	1.21445276	2.151081213	3.296420093	1.898539364	2.092446453	2.042647764	1.763178609	2.12630868	2.402138309	1.704202337	2.277857593	2.158949109	0.7771376009	2.822885703	3.414970367	0.6463143155	1.770159129	1.844764708	1.035074251	1.731898555	2.112708536	1.217904907	0.9557908029	1.948444289	2.958760975	1.878605893	1.742533561	1.68636469	3.141757685	1.827308289	1.087134151	2.258340848	1.747025036	2.132411017	1.419079252	2.253378864	2.608401513	1.482909336	2.961051931	1.51953486	2.536045592	1.701908836	2.450992692	3.196472998	1.926003079	3.27917892	2.346222708	1.570080556	2.629080902	1.008003863	2.60564279	3.416401458	2.10426104	1.416091444	2.332185312	0.8556261206	2.428017653	2.5627186	2.516155953	1.982721306	1.699742404	0.286041788	2.549034884	2.428965166	1.348852347	3.418936197	3.17377142	1.789566293	1.017978666	2.381713822	2.15363635	0.8880084243	2.985648002	2.792058817	2.05338818	2.92198511	1.645356395	2.161438817	1.56987599	2.311367971	1.32134658	3.889403899	1.425425046	1.033900264	2.095421858	0.8374733452	2.135910875	1.530523358	1.938836891	2.533800915	1.841481	2.734252387	2.114156189	2.320078345	0.9178093193	2.400106338	0.4884743799	2.050417642	1.676341738	1.136693633	2.47597708	2.379738811	2.949216798	2.650442731	1.832990183	2.442121813	2.375211051	1.214571376	2.600146238	2.01793549	1.703695144	2.1048459	2.375904156	2.548188639	2.20965427	1.468775298	1.654201688	2.099526602	2.78993354	2.665125553	1.139682156	2.811913844	2.449038203	1.691679896	2.850707721	1.211280717	2.101603986	2.645037555	0.9873214875	0.6865079642	1.868528108	2.478307446	1.240690042	2.894022522	0.6680856976	1.494239176	0.9256640271	2.398153446	2.789634041	3.365815924	1.614867625	1.808227502	1.988585593	1.231053898	1.570329073	1.867312799	1.353391808	1.503876632	2.348629148	2.172867504	3.028339415	0.8206590898	1.344020943	2.116763582	2.866650143	1.206729507	1.835903908	2.030061676	2.144300396	1.934936858	1.791620884	1.277201003	3.099405001	2.490571683	2.21349416	2.47378484	1.221103587	1.799266777	1.906787949	3.615441588	2.646582625	1.818848415	2.228763757	2.294332171	3.946122773	2.701470628	2.386597779	2.318764283	2.039171228	1.598724883	1.616238246	2.265796607	2.491873198	2.71581345	1.746246601	1.531839785	0.8798075868	2.642238758	0.7757760156	1.703494748	1.061033776	2.486080469	0.8536819561	1.62571832	1.22354084	2.254415086	2.542299521	1.697889529	1.593507613	2.711394571	1.842008554	2.269564019	1.548659686	2.233242823	1.916676407	1.447293209	1.230074805	2.47245831	1.591220444	2.629732336	2.1077265	2.561377149	2.349702091	3.282276676	1.90807988	1.530576808	2.726842326	0.6731779083	1.853932359	4.415780159	2.849329134	0.7136669875	1.997014182	2.192081557	2.974009008	2.358379929	1.654553705	2.381409168	1.720489272	2.209895231	2.310996059	1.852037096	1.581282816	1.257501356	2.269114491	1.863871093	2.083148772	3.010134003	1.849715986	1.922875646	2.553766128	1.358698757	1.771427997	0.02194382273	1.276779959	2.335984193	3.01272712	1.803187488	1.953554185	1.74125448	0.768791341	0.3894417665	1.950936975	2.228245581	1.458790304	2.642267659	0.9852128315	2.1160745	1.316874957	1.631458498	1.01158727	3.061342963	0.9165709691	1.433105987	0.977735906	1.428576678	2.354230224	2.47819671	1.284067972	2.241769052	2.882748019	3.34260785	3.302328392	3.230397949	1.212595476	1.444147912	2.275330887	1.527977307	2.737423517	1.337333907	2.118023859	1.858035241	2.038789393	1.372532651	1.795730881	1.477121172	1.788316955	2.470222177	1.122034743	2.116344304	0.9940505017	1.810394367	2.738598694	1.873892324	2.016549775	1.93874508	2.173707394	1.127703871	2.772847802	2.80479167	2.497094305	1.074171181	2.100264562	2.218003641	1.515089447	2.983229989	2.047460277	2.756316008	1.327160678	1.92051046	1.951034744	2.462422057	2.953996852	1.526360296	2.486221316	1.436278044	0.06890066997	1.155297524	0.6679492543	3.102168477	2.338789602	2.325539526	2.219484461	2.204433501	1.120347841	2.378930512	1.701110754	2.16414385	0.4201914173	2.347676319	1.94868139	2.582100338	1.259507795	3.324755598	2.635760993	0.8460727662	2.609611377	3.013770762	2.292072183	2.285450245	1.075200661	0.9398228335	1.646755347	1.098231743	2.026527966	1.577903861	1.74641771	-0.006040133948	2.608759522	2.604645875	1.673270966	1.971996737	0.8585220449	2.928614735	3.211193482	2.768709584	3.130556799	2.068077188	2.33588273	1.669778385	1.523632554	2.75992411	2.10909889	0.2333488142	3.030647231	2.075201648	1.701585713	2.097397195	1.446282846	2.321983826	2.945756445	1.133398454	0.8561816054	2.996192323	2.156409456	1.500641486	1.738629923	1.282797237	2.988461011	2.400971128	0.99304451	2.41085043	1.941175919	2.511821791	3.49167207	1.557747227	2.220504577	2.135417562	2.280843443	2.296860992	1.299028043	2.575217167	2.685203599	0.6818970818	1.079809962	1.914766327	0.6279707821	1.304371345	0.8193168144	3.115079348	2.566580135	3.301439866	2.162160764	2.218035893	2.083214607	1.944674047	1.052186349	2.058916738	2.963633132	2.246160924	1.368959962	2.360223354	0.8559063187	2.368608342	2.451549503	2.569426164	3.026809126	2.337832951	2.920094292	2.946450067	1.092434079	2.249240471	0.996000947	1.901437495	0.1770665924	1.76596544	1.281313932	0.9180459633	2.68995064	0.8273773429	1.774422415	0.6352162437	3.250043743	1.586908119	2.309521022	2.534218279	2.140741346	1.564550325	1.267069464	0.9172019133	1.33632675	1.340614023	1.678973188	2.600749051	1.995614663	0.5967188735	2.854701111	2.74001097	2.747673445	1.949391642	0.6010723178	1.733675156	2.0526732	2.728750125	2.231258398	2.371817486	2.373713678	1.933035237	1.891127868	0.6490344991	2.252442722	3.152662914	2.722121969	1.634484277	2.062208275	2.063259627	1.30996651	2.959192878	2.504552808	2.7649841	1.250095955	1.112318591	0.2197875703	1.756730442	0.4688771255	2.621641573	1.783388431	2.749342626	1.997641137	1.472311835	1.700714488	1.638586687	0.9718596356	1.071965663	2.438635649	2.818818763	1.584398603	2.165423615	1.508378713	3.412008984	2.067829786	2.709741716	1.439640455	2.098691905	2.168826764	1.43401942	2.823659794	2.951015491	1.448977901	1.929998544	3.321032089	1.215139982	2.419801352	1.128470479	3.040473994	2.67327385	1.477155294	2.180471049	2.453239776	1.969447902	2.966881352	2.567227316	3.60762389	2.096967384	0.7625129756	1.659745521	1.18768353	3.221967533	2.319135345	3.545507725	1.46148472	1.737894427	1.175854781	2.001455625	1.143243136	2.879552703	1.505674943	3.536531029	2.950743058	1.344072823	2.173729522	1.924373043	1.753498495	1.608120081	2.376282249	2.111549626	2.107791798	3.232015672	1.320102338	2.542806347	1.077138321	2.586350232	1.963599849	2.948323966	0.8281270343	1.208566745	2.291406969	1.863356593	2.00763451	1.307197553	1.264575594	3.063196059	2.09703809	2.446664408	2.311863275	3.635028668	2.317693751	2.2487037	1.414659013	3.358327373	1.517128271	1.357351835	2.701117221	2.45613559	1.727157452	1.170350998	2.306636958	1.498249031	1.751047429	2.735289286	3.067933693	2.184556249	1.241035491	1.498539324	2.834226423	1.585090623	2.204821198	3.011458689	1.79924892	2.007251235	1.674157423	2.424035209	1.983615029	1.923966833	0.8611186375	1.251292612	2.76502538	2.356753357	2.115926065	0.8254516135	3.15906807	2.088527601	1.287491322	1.600016191	1.495421454	3.42679926	2.116238257	3.543064795	2.075820898	2.062009985	1.916275388	3.13228864	2.742091621	2.180078095	2.860029006	2.121123531	2.019548958	2.25280031	1.941293139	2.775617602	1.768944741	2.116716523	2.431736884	1.925931768	1.567733128	2.324700126	2.146414894	1.672950258	2.095954319	1.861443931	1.184105061	2.485300536	3.022478399	1.798216374	1.85196792	2.125213855	2.184988467	3.948332651	3.921258936	1.246453083	1.268461572	1.817461632	1.951420152	0.6724948038	0.655208245	1.527865802	0.3635916858	2.16334628	1.978935004	1.646944222	1.689624662	2.47953599	1.497964832	2.269907221	1.829356659	1.678856086	1.748322648	1.668566649	2.204469336	3.725890932	1.974038889	3.319826629	1.232769035	2.841809384	1.474011971	2.245766289	2.368020813	0.5836872152	1.423638762	3.901807075	0.1971597982	1.275663184	2.591766681	2.157674283	2.616256577	1.483073436	1.329507202	2.844290403	2.272245454	2.256355177	3.142248343	2.975029026	2.907191779	3.00082636	0.5675081313	1.229863872	0.9611018904	2.658596808	2.091062205	2.272379036	2.674805835	1.976614559	2.353732149	2.220974607	1.805912953	2.945650861	2.401199473	2.136228219	1.276621777	2.752946652	2.83745446	1.62359568	2.568665686	1.48697775	2.237936673	3.656554528	3.445041374	2.702903822	2.939776513	3.377728876	2.647611809	1.804359827	2.489366548	2.02658761	1.427366026	2.73951227	2.465556646	1.559445807	1.097522916	1.306970294	2.351456094	2.310205218	2.380835175	2.517594471	1.334231202	3.608704489	3.358673006	2.994301613	0.4579759227	1.66723796	0.3931333365	1.245657748	1.713197928	1.666311892	1.926528866	2.863128118	2.047167053	1.654754026	2.084189057	2.292806637	1.032532681	2.796410927	2.823650072	2.076144193	3.653620464	1.759088188	1.64594478	0.6274677565	0.9585709666	3.177992774	1.642147588	2.607958231	2.717635142	2.790319064	1.135890236	3.377904825	2.166950322	1.268394314	1.637960509	1.484137616	1.126109716	-0.12604276	1.914252585	1.714438327	2.899841822	1.827440906	2.984207384	1.905120188	2.241406766	1.694675485	2.156510927	2.753408448	2.884611549	1.374816659	1.263632324	2.043591626	0.5666418059	0.758780602	2.177480241	1.256865023	1.491203334	1.793278313	1.289187348	1.739205655	2.465926549	1.327580201	3.177702512	1.945582815	2.095591726	2.315434	1.392592453	0.6671408019	2.192308806	2.747167896	3.613054035	1.634925919	2.943372461	2.990995199	1.60933953	1.631511507	3.298207474	0.8162599148	1.761192626	1.862871865	2.74138957	2.319792267	2.724254942	2.469297133	1.562514407	2.858947296	1.270424342	2.029319978	2.561761097	1.980451389	1.34976919	2.428608257	1.998916241	2.222382641	0.975903977	1.387334988	1.100761029	1.932842619	2.432844656	1.535673431	2.122651369	1.801636046	1.170428286	1.215025816	2.536196347	3.352897676	1.149838311	3.587171077	2.841715707	0.5778992272	2.580240592	1.946350338	0.9532917914	1.487387428	1.339108223	1.923324815	2.52466947	2.303827378	1.162594613	1.625698809	2.044618489	1.310669439	2.738360845	1.85745703	1.266796427	2.844834818	1.220867668	2.604978082	1.239620493	0.3859399607	2.236726565	2.48898133	3.190461599	1.945235683	0.9815752251	2.480475796	1.442521208	2.307751815	2.488356265	3.096998517	2.063156945	2.749171967	1.476893843	2.229618709	2.523570805	2.200545104	1.886823348	2.784168354	1.87719095	1.877128063	1.438993131	0.8098552655	2.758123596	2.481408061	0.4977847076	2.080000898	2.514632093	2.107870922	1.480665561	1.589030785	1.714229331	2.655948359	1.994418967	3.062387525	0.6549685388	0.4889654756	2.74237531	1.954778407	1.035650846	2.149544192	2.207494883	1.959446096	2.839500469	2.838406884	4.037963474	2.684591994	2.032843533	1.939464431	1.50008556	1.774793168	2.207025441	2.548078093	3.06112419	0.9617681853	2.827689866	2.895203966	0.96566201	2.716445975	1.036208564	2.767670882	1.777815809	2.633489248	0.686470639	0.9213392229	3.793680453	2.537197273	2.438297513	1.605880779	2.540974646	0.8475605129	0.5917592924	1.035825341	2.633493652	2.089387227	3.411130218	3.04179628	2.520442729	1.485946647	2.077040289	2.290667896	0.4989808147	3.71261753	1.294880267	3.072307849	1.699345637	1.664448709	1.157296817	1.56242484	1.5711697	2.871924443	2.449129402	3.255207634	2.228779068	3.076530947	2.034849614	0.5934859553	0.5641798611	2.767347278	2.215064507	2.264925577	1.842650949	1.479409786	2.357947116	2.666663424	1.629354349	1.781102028	1.158837723	3.633356508	3.034232216	0.1529122288	1.527506908	2.016338413	2.289215088	1.669402404	2.081962617	0.9734413194	1.830649371	3.025557919	2.662516517	1.802119418	1.6531042	2.872593832	2.428787156	2.754635782	1.049677466	3.876398845	1.325711497	2.278462431	2.529744481	1.853677043	1.870739073	3.044915354	2.572519041	1.63880281	1.059590833	1.467562165	1.528259343	1.665661027	0.6955403693	2.271922651	1.661303256	1.293059664	2.148672988	3.149992617	2.312062175	3.717478438	0.8674509392	2.339947997	2.310472944	2.531551891	2.415736894	2.538891504	2.01244495	3.913083465	1.652486495	3.082458677	1.671803933	2.89772531	0.5700438392	1.9837298	2.438359298	2.257948577	1.175304837	0.7059274588	1.514811864	1.079951571	2.395269956	2.177873255	0.7447473837	2.90335063	2.178381182	2.688503472	1.027706805	1.849325678	2.311982577	1.572022133	3.184016089	2.865682462	1.770394936	1.736569928	1.507424912	1.898671449	2.443237093	1.056101029	2.484212707	2.378638173	3.925825008	2.343148419	2.649968598	1.938081071	3.056540224	0.8331093902	1.137967503	3.32163593	2.101607131	2.618079718	1.624486434	1.607273294	1.44794189	3.244102085	2.35692013	1.617508601	2.875853601	2.167369636	1.58488491	1.725337145	2.359251959	0.9924041768	2.165551031	0.5276692352	0.7202481893	1.600303979	1.920914679	1.112461693	3.177220509	1.538460316	2.687290163	1.623114124	0.9397111759	1.76924727	1.07687379	1.943101518	2.32620195	1.767630082	1.384520668	2.35988696	1.033352884	3.116855935	2.32180715	2.713084716	1.405424465	1.61147242	2.041355904	3.007750815	3.024745721	1.987987627	2.162218647	2.254511288	3.143574075	2.63447248	2.286519895	2.133668755	2.90231935	2.122112059	1.567979792	2.682204711	2.628104549	2.838972527	0.6324693183	2.05822599	1.888314718	3.256686479	1.436007302	3.279460356	2.004517176	1.52568634	2.509379104	3.565929791	3.254989153	1.247447241	1.950580702	1.268478766	2.115720146	2.306847756	2.935584916	1.708994393	1.892013407	1.860908852	1.73434938	1.690289326	2.218566308	1.649252964	2.066410451	0.8627592619	2.096324885	2.304322736	0.3881761092	2.562259739	0.5450475258	1.850572759	2.06313888	1.884670312	2.81107897	1.944757272	1.672144542	3.053218272	0.9312517524	2.496961896	1.022260972	1.871535665	1.232140236	2.407052594	1.559906656	1.894819809	2.594828368	2.148665554	2.655349939	2.13010868	1.271330613	1.300170508	2.251054469	2.027875667	1.218590291	1.946552993	2.613556481	1.160545338	2.11714922	2.575246505	2.31653859	1.242124093	1.734440821	2.314727472	1.63617134	1.97694054	2.14632877	1.166635142	1.919562071	2.045074984	1.911839477	1.593371123	2.750243757	2.366182519	2.679653526	2.168999799	2.46167212	2.207941347	1.539789457	2.465431818	2.071958037	2.525436974	2.742760714	2.703241229	0.3072569404	1.550071209	2.891048115	3.224618989	2.565741693	1.633243399	2.79419912	3.01133975	1.350351222	2.261766058	2.718226098	1.494110545	1.449842607	0.8620503166	3.701855798	0.9756689957	2.227600141	2.415098502	1.304268229	2.062998947	2.568408839	2.783815138	2.097877459	1.461254678	2.40126532	0.9845853691	1.685971651	0.565950493	1.711517087	0.8284233823	2.317731216	2.255030744	2.038994567	1.131589378	2.493474508	2.750047642	2.446045876	2.584673415	4.521607352	2.259618037	2.428080495	1.94681233	3.20061906	1.404097007	3.466047199	1.237422471	2.434578225	2.557453758	2.66061891	1.696445729	0.4140777578	1.219535386	2.582760083	1.923977012	2.990019859	1.689234131	2.173586123	3.559716137	1.813455022	0.8344170019	1.96154013	1.5445657	2.674724435	0.8850472345	0.6894397379	2.278421147	1.923358928	2.805065734	2.224613453	2.455982879	2.571161819	2.6437413	1.203409715	2.655068594	1.431243322	1.988360826	2.008654335	1.764246119	2.599292287	1.965630066	3.145321824	2.432975831	1.801928733	3.173316458	2.835732814	2.346917541	2.365572064	2.811075379	0.6184579227	0.5075108953	1.067885366	2.113699389	1.076342435	2.052712269	1.224801273	1.335621589	2.829268136	1.828831469	1.678485891	1.707158806	3.204470238	3.693227099	1.472352168	1.86839017	2.28953044	1.991274983	1.985978725	1.235523595	2.472902311	1.697754253	2.004425988	2.917830373	2.420595096	1.924983853	2.059642824	3.304750563	1.353343695	2.948205568	2.819990375	2.818061459	2.690492844	1.220091634	1.597953428	1.97301318	3.389030755	0.7438416721	1.869849594	1.896934663	2.93717908	2.441439779	2.394818797	2.051623793	0.8135660722	1.419528713	1.557953157	2.161566162	3.146455907	1.500726894	3.548032869	2.907463996	2.700301272	4.320718439	2.484600898	2.749057897	2.463396043	2.04284114	1.398080108	1.393007436	1.648148895	2.644723302	3.062519487	1.886547427	1.381496241	1.534259707	1.680683763	1.562767136	2.654606486	1.462210787	1.650025741	2.16251455	1.890622742	1.507520226	1.03931661	0.7593281139	0.4823488343	2.80904037	2.195727963	2.004446838	1.850032234	1.650323115	0.2161922761	2.948163583	1.047234171	1.949054386	2.637716393	2.241106111	1.505128415	1.140204813	1.093480183	2.747381658	1.92331394	1.463586111	0.7462927861	2.629396035	1.621108509	1.229298075	0.9360478521	1.818557622	1.990483972	2.320406639	1.341855132	1.427641974	2.576948606	1.69363556	1.687591651	1.899990374	1.635763042	2.090531122	1.98128875	1.836233447	1.761886393	1.57223344	2.407308645	1.624351252	3.652135617	1.043998615	1.924236444	1.745934056	1.680129198	1.982951509	2.804595588	1.137080149	2.02012152	2.632286773	2.890640127	1.478962691	1.065801416	2.202266953	2.542590409	2.820490513	3.090819664	1.984529622	1.185031729	2.245409227	2.011141519	1.575085912	2.498742159	2.988003639	2.08592472	2.888770457	1.354876043	2.43929222	1.565323115	2.711842264	2.026649566	2.572737471	3.27537329	1.183300742	1.171110996	3.296623237	1.902391178	1.794382828	2.072139434	2.206809426	2.829443046	2.49338653	2.085354728	2.443358178	2.614306247	1.957322439	2.41044237	0.7345174704	1.560544021	1.405125296	1.615061838	1.519396157	2.761290659	2.036875286	2.05247573	2.651265405	2.170865958	1.445274971	1.945070455	1.228092501	1.655137695	2.013301026	1.897166463	1.800282374	1.725309955	2.556712973	0.7306056962	0.6819436764	1.221820339	2.265480217	0.950638231	1.585451035	1.650984892	2.213645859	1.130339135	0.9106825133	1.59430245	3.199751361	2.032036008	1.591717863	1.809116517	2.379043914	1.969159282	1.507202139	2.204588114	1.045278706	1.064520886	2.134785605	1.181520074	2.656324062	3.010308206	2.846805806	1.884002312	3.546250695	2.426634322	1.546863055	2.945165601	1.922223585	1.546225598	1.837899131	-0.0005962607771	2.12750972	1.361426921	2.52042993	2.513814124	1.420676312	1.667221357	2.413313883	1.230713524	1.93581733	2.466712706	2.739700595	2.271952025	2.313291697	3.436044531	2.341780702	1.808253132	1.685354434	3.090125905	1.925220744	2.198172525	2.276823018	2.353423574	3.294274518	1.84236848	1.765297933	2.242848107	2.068199465	1.573961384	3.600297824	1.213406816	2.783150268	1.429382884	2.271068272	1.825292357	0.73787757	1.466132769	1.178719428	2.242228003	2.815965074	2.802846623	2.191752987	1.576023832	1.37042415	1.86239934	2.803378854	2.806277463	1.313078381	1.394250278	2.440400882	1.716284252	0.9044517209	1.282125269	2.437937886	2.34688911	2.407008675	2.685281697	0.8958902199	2.952462594	1.331330505	1.471237516	1.598977897	2.250927751	1.497997474	2.263260437	1.546802858	2.496062344	1.704276202	2.733883564	2.716978514	2.256580891	2.300931232	2.208894644	1.546003194	1.984366705	2.442605089	1.866797345	0.6931984221	1.603721025	2.795373012	2.691523374	2.862250868	1.463617361	3.094208545	2.046309056	2.258750365	2.514405331	3.294426587	3.139560235	1.62999757	2.075026283	2.109953797	2.336888027	1.962865746	0.908242394	2.775368198	1.976142272	2.337540708	2.330208209	1.589584199	2.827172961	0.5704469976	2.287823257	2.068849542	2.483101627	0.7662840589	2.032227895	2.043037407	2.314966298	2.143991854	3.013275476	1.896322876	2.780512162	3.347377768	2.948432526	2.086390303	2.391727026	2.446593593	1.147079811	0.685554711	2.31133277	2.066744721	2.201126558	0.8032180371	2.712569487	2.891225645	2.143417625	0.5997917069	2.610467035	1.607550427	2.384254361	1.643465572	2.246531074	0.9665036917	1.622152587	-0.3755555025	3.569837406	2.125094862	0.8822746892	1.394538497	2.427769373	2.137103743	0.6086649207	2.585424996	2.46368679	3.649763651	3.070100593	2.572432447	2.246065375	1.739847744	2.633926252	2.308196552	2.972646085	1.77692148	2.522004018	2.75193131	0.7871890518	1.570549365	2.275837264	2.389488833	1.513536418	1.895405806	1.400943192	1.554159534	2.466173505	2.684235777	3.818663129	2.087604381	1.905811709	2.705831412	2.377958838	2.122414657	1.280000778	2.032263192	1.565221062	1.563434027	1.70872446	1.335632672	2.148460156	0.4429509029	1.824742152	1.276426067	2.770200285	2.044247005	0.5147104438	1.455589178	0.9045317479	2.162301924	1.88930694	2.400220748	2.082649843	1.995981625	2.512512142	2.150443158	2.02237939	2.301172295	1.723711345	2.499374162	2.42666183	0.9162654075	2.237633817	0.8763187182	2.021252919	1.057432425	1.904414697	2.94482983	1.869957347	1.891920951	2.63032404	2.73120956	0.841640151	3.622157365	3.558181119	1.436573404	1.078650274	2.814734354	2.797683038	0.9921242919	2.806570278	1.721848743	1.695187198	2.721381467	1.024251464	1.358432678	2.395387205	0.7898045877	1.377160343	1.645919928	2.080686825	2.650112171	1.528869808	1.616496434	1.902060965	1.550955712	2.133655151	2.135510537	0.9045320988	1.184657813	1.436101087	1.523088265	2.032235125	2.273408877	0.5757904688	2.963671142	1.431986009	1.630745353	2.327032662	2.273328093	1.750086505	1.812740508	2.314838131	2.193608806	2.211235182	3.440264977	2.667662834	1.011583789	1.255532705	2.608621407	2.478289278	2.62467254	3.079224479	2.115711836	1.428207377	1.429085304	1.83650949	1.324065595	1.888116775	2.643119355	1.103396362	3.211266117	3.269076795	2.877108717	2.022707558	1.703168826	1.565882151	2.162114646	2.025664702	1.421060459	1.479964519	2.520069883	2.486044965	1.607663196	0.7334424329	1.99146633	1.016241613	1.716683474	2.258885434	1.270295416	1.870638628	0.9196530218	1.252830243	2.291517522	2.523965407	1.664511089	2.108801591	1.641726201	3.774577976	1.206888465	2.309244272	1.645141653	1.682904053	1.274436193	3.431379376	1.635825908	2.246084497	1.880409717	2.033310823	2.276549045	0.8684764077	1.053319997	1.293230002	2.206785295	2.790195201	1.449071218	3.127970181	1.560269519	1.432472376	2.364457453	1.956261927	1.291651625	1.33607974	2.611841159	2.91307688	2.644731224	2.727699724	0.6386259932	2.562376581	2.656376919	1.527550376	1.770999215	2.233279789	1.979130949	2.662404753	0.5149033636	1.257298592	2.450611026	2.369148551	2.723195888	2.963502438	0.6773957274	1.279287657	1.056012588	1.974789054	1.743359422	1.843595259	3.266660933	1.906527476	2.799290031	0.6911947778	0.9947235897	2.187246111	1.838323705	4.187744919	1.513905413	1.639999868	2.09245495	1.417964149	0.9060763137	2.141687157	1.271757089	2.839047067	2.27351902	3.394274439	0.5407513772	1.647100162	0.7340852327	3.007334198	1.366672565	1.244840525	2.049773862	2.262020765	1.216028906	1.345444864	1.552212792	1.861539729	3.624804628	0.9946782839	2.411574324	1.498543067	1.060975646	1.725472039	1.521545779	1.97122549	2.298508953	2.575931827	1.778094675	1.404200362	2.183182109	2.571338834	2.101316436	0.7352843638	2.612664811	1.626050278	1.763999355	0.8825397456	3.861349166	1.109410123	1.757486845	1.7733543	2.266434898	1.297373277	1.427514056	0.6170344782	1.810727049	2.097613118	2.070849044	1.940405543	1.837697633	1.409697459	1.263362695	1.963744682	2.783406397	3.231519861	1.422326809	1.558339224	2.69549951	1.453855658	2.302139587	2.177751023	2.090358203	3.003379386	3.469926443	1.934761962	2.523942278	0.9831078815	2.072417485	2.650422193	3.306216347	1.232513938	2.27916578	1.398989949	1.140187868	2.457959003	-0.345368722	2.109473316	2.469498843	1.84878492	1.302066345	1.682528367	3.2994822	2.057414005	2.412144197	1.368967452	0.9970951051	2.202537829	3.158973556	1.711033169	2.742197676	3.081782515	0.8022845077	3.753859676	2.67575493	2.91524859	2.494634424	1.91372834	2.680612565	1.066275123	1.577983294	1.733909189	1.261434237	2.643546691	3.417567181	1.684696995	3.504216406	2.179063981	3.649833867	1.861302648	2.888907203	2.416254041	2.746358438	1.458604693	1.386628583	1.573989045	0.7888498915	0.3499260055	1.414554946	1.283022523	3.429406278	1.329602625	1.140744247	1.099318087	2.640375285	1.864708634	0.9926715647	2.322622266	2.178137809	1.791834775	2.745284614	2.113968513	1.937838314	2.094247734	2.333972618	2.397740168	1.648972531	2.775149418	1.868510669	2.067756305	2.312712599	2.858112533	0.5088780551	1.661376466	2.723270673	1.941558401	2.522537396	3.084899229	1.003329922	1.329366398	2.09931248	2.014883718	2.370152938	2.654645498	1.367137854	0.965123826	2.501756704	2.07233401	2.405764705	1.95362748	0.5477007762	2.422129149	3.693261022	1.330596516	1.442155538	2.041450385	2.634154081	2.080341565	3.245581381	1.971821811	3.007582322	1.086909611	1.537595187	1.003855841	1.544306761	2.240230481	1.850645892	2.100451303	2.685442375	1.762276489	2.013089503	1.142914176	3.069661798	2.689000399	3.325967916	2.421887365	2.350720889	2.857690529	2.31970256	1.289480759	2.605755745	2.576425438	1.743444882	0.8416753736	2.861369534	2.983301424	1.825339071	1.840374926	1.530058051	2.647735268	2.704244862	2.517912565	1.141989345	1.374953585	1.569014471	3.703941895	2.950659556	1.85622637	2.130107366	1.073218285	1.658610231	1.155986159	2.297423655	2.159070871	1.374387895	1.402378562	2.16150042	2.391764498	0.6374125097	2.820455025	1.929564921	0.665670177	1.537845108	2.649364512	2.435682037	1.568388594	1.483147442	1.99213812	1.627035489	0.4836964672	2.582255994	1.063189301	0.2985510173	3.123199063	3.334724415	1.290000714	1.225654729	2.415980681	1.40298938	1.094494677	2.174055438	3.097460626	2.106113842	1.708258627	2.033768953	0.2030318937	1.599304152	3.237076315	1.611656534	1.59775021	2.439543993	1.986076093	1.140322094	2.252528727	1.919923278	1.238401175	3.113736198	0.7964280432	2.303495907	2.990017887	3.176348662	0.9715557263	2.19055923	1.855561079	2.37424005	2.41068008	2.516155527	1.837728574	1.51277774	2.161722413	1.724503405	1.237288592	1.936038628	1.095545178	1.992598041	2.421236875	2.3327324	2.291944724	2.386274427	2.695090431	1.567056402	2.364896945	2.70212872	2.054849343	1.390147832	2.039646527	1.753798201	2.250621758	1.855811327	2.886764451	1.609670636	0.6606742604	2.357276849	0.839358145	1.551157011	2.523298456	2.209096373	1.998742304	2.31451376	3.018237021	1.597887989	1.277370901	2.27724345	2.755778715	2.859657468	2.255855144	2.011199144	1.087423306	1.871036604	2.348108448	1.750176171	2.036370227	1.791864457	2.714124245	1.093129512	2.547835529	1.767810635	2.257782877	3.710525594	2.252739384	1.922529493	2.842394352	2.040537169	2.192121139	1.78428581	3.394141424	2.444646091	1.497558776	2.015966513	1.745586963	1.201635783	2.863451616	1.348065176	2.426517077	1.796171661	1.71498571	1.763878746	1.083410615	2.365610605	2.726630152	0.9758437427	1.524047788	2.670109898	2.35269574	2.048596404	1.525837669	1.243452519	1.615573523	2.034335005	4.079847645	2.094987099	1.22181025	1.903075638	3.599833008	3.094216445	2.139463771	1.840124886	1.968099647	0.9893563278	1.457649388	1.399029863	3.197853239	1.332832996	1.576977883	-0.07833274952	2.286487415	1.476681119	2.205049782	2.067924548	0.7834686411	1.253855769	3.068461279	1.34814302	1.356849415	2.848310922	2.21434907	1.750238619	0.915646073	2.046543361	1.923871913	0.4657750599	2.548294097	1.836235717	2.398615375	1.883682334	2.677874446	2.617479575	1.423167415	0.01357230337	1.599507369	1.841903135	1.775649832	2.601670219	1.540306723	0.5104871794	1.955822909	1.584774486	1.992314911	2.149332574	1.770781994	2.132105093	1.876891161	1.757810721	3.084886	1.655278348	1.960265173	2.090229038	2.51437631	3.324772956	2.59193098	2.837064117	1.491075142	1.533667179	1.266543774	1.707506592	2.064750714	1.298846022	1.740811694	1.264820849	2.118279432	1.711908542	1.561803371	1.488662037	3.705228292	2.575797758	1.625309552	3.292631078	1.637879926	2.286504672	1.80523596	3.063436973	2.511808808	1.45852247	1.892606696	1.143540524	1.558863026	2.591867493	0.5858561175	0.3538414814	1.942377932	2.878841549	2.564108887	1.946036169	1.074448189	2.552817799	2.888303395	2.174591706	1.823549187	2.166609261	2.785549179	1.793688123	2.190573681	2.300584767	2.300925117	1.586419368	2.679843167	0.7607578099	1.89238465	1.545103524	1.922809102	2.808269671	2.006293532	3.332238438	1.434896681	3.168879553	2.439516109	1.590841637	3.27329769	2.950829057	2.161531713	1.318413437	1.130166807	2.741513206	1.657957422	3.96511608	1.935464671	3.089339534	3.190030277	0.6201460699	1.712867643	2.481020653	1.613736926	1.424355004	1.244234333	2.513485839	0.5936997355	0.5566546331	2.265363296	2.040375893	2.385609032	1.913090404	2.616152066	2.518317213	1.787188589	2.581640044	1.679215396	3.011279827	2.110784305	1.618465051	2.521121315	2.922869454	2.445979685	1.852787812	2.743649696	1.772676814	2.067563103	0.4807048359	1.905995517	2.303058405	2.349082998	2.044242634	3.159369068	3.436302769	1.835498308	2.551593875	1.893199789	3.333210546	1.50261237	1.081016116	2.816312815	2.979716099	1.435832061	2.65658977	1.26373925	1.611664913	1.879282898	1.246767349	0.2788278915	2.569554958	2.686363023	2.150798275	2.303667993	1.140919896	2.167145915	2.405680247	2.1422054	0.9106083747	1.985148573	2.25218847	1.614064402	0.9445954726	1.094937269	2.788036165	1.679351354	2.142800282	2.33229593	1.95897052	1.202860211	0.9546334922	1.973519038	1.446735189	2.432322736	3.81085922	1.695868943	2.906099898	2.311959351	0.8715824088	2.711211642	2.749459893	2.189247717	1.667768165	1.077615514	2.510711435	1.689170334	0.893217524	1.688678266	2.780426945	3.544887615	0.601614501	0.7455165356	2.577705043	1.336132085	2.595045194	2.696750445	3.24814942	2.214553714	3.421830967	1.58798409	0.7035628635	2.549001772	1.543962235	1.364608671	1.689893331	2.238599256	2.659156559	1.46340373	1.081796123	1.057373651	3.08416082	2.159626953	1.286014629	2.594447218	2.822089499	1.097567476	2.041305169	1.978492104	2.063609931	2.567439221	1.903765618	2.395717829	0.729514723	2.769546998	1.563154412	2.842545662	2.986306775	2.122881582	2.378868966	2.044541946	1.827827173	0.8326340701	1.386747779	1.783463278	2.550567969	2.273666577	1.026067432	2.213471317	0.9783759423	2.052367076	1.847829117	2.078104384	2.965136407	1.734463449	2.507702133	1.154577244	0.2884667153	2.292390941	0.1384136494	3.209230823	2.712642743	0.6024758075	2.161198185	1.900032529	3.24798204	1.815320574	2.794179774	1.261722942	2.216890655	1.414051753	1.197741036	1.742611655	2.693059086	1.848002903	2.541976567	0.891842071	1.432791382	1.223892219	2.187243531	2.382826702	0.9592176663	2.571337243	1.956643493	2.510816974	0.923309326	2.184228746	0.5457213534	2.694479237	0.9003268906	2.363845988	0.2653602486	1.72996731	2.668480685	2.337448682	3.493714518	2.133058157	0.4218244421	1.234399205	1.87101319	1.618240903	2.130800169	1.564536643	1.984333111	2.256478197	1.55803554	1.679043173	1.427435988	0.8977525211	2.848672227	2.284996728	2.195376648	1.580780717	3.433738113	2.0028321	1.66919833	1.301007116	2.173976496	2.154265761	2.341277887	2.983298737	3.199015061	2.359535972	2.43691555	1.805584583	2.543351196	2.297271613	2.92177676	3.285316023	2.097472846	0.3338803344	1.483798786	2.241219251	2.410164127	2.285767964	1.871549554	1.469369067	2.643747888	2.696164765	1.175825109	2.529471792	1.474291323	1.018318441	2.021167596	2.77433806	0.8309259035	1.104520803	3.188071064	1.878817963	3.042622416	1.859465975	2.351143038	2.02955934	2.343033709	1.640094284	2.966883607	1.966805916	2.775254971	1.562387231	1.961034277	1.04351563	1.134979149	2.236511702	2.429835538	1.897170719	1.595443019	0.9736014452	2.597644864	3.536123349	0.6711699811	1.49018578	2.543918923	1.968578495	1.685761344	1.65255485	2.309857337	2.234320248	2.312024054	2.596022702	2.057183259	2.212774454	1.223655205	2.024801717	2.054684227	2.853208281	1.778891727	2.655672405	1.340098392	1.79310535	4.095065987	2.673199078	1.554124387	2.558165039	2.522976153	2.102584471	2.902151589	3.337136162	0.8137408941	1.294383917	2.626115037	1.530489196	1.60779765	2.729992198	1.519626248	1.641428738	2.224320217	0.7859483794	2.472402689	2.208432529	2.689417029	1.8490223	0.6658504832	4.050854462	2.479106998	2.402233942	2.320673954	3.184238412	1.819618861	2.400206802	3.19447149	2.501067865	-0.01605749316	2.2368304	1.845844827	1.561787405	1.146838386	2.569462718	3.061489631	2.682812728	1.304665253	0.8811731957	2.908169656	1.451012141	2.146004147	0.4243513054	0.5916381145	0.4576883294	2.129896576	2.556193355	2.784077647	2.509835442	1.457292844	2.557732782	2.192744151	0.6824637394	1.950287236	1.428541401	2.306987646	2.093260676	1.570876343	2.485423763	3.028540654	1.605313366	1.377499762	1.733070698	0.9798246079	2.899932548	3.288247396	2.000643926	1.437438311	2.149876857	2.4810171	2.449185813	1.970959232	2.247660326	1.713638296	2.09913181	3.065651255	3.073587516	1.899557863	2.38933775	2.296186195	1.314026771	2.618669175	1.723692859	3.239791065	1.639547653	1.917303739	1.708053643	0.733145395	1.532408987	2.407498621	2.004188148	1.922321122	1.214413674	1.486245447	2.238341604	1.551258836	1.541652369	3.058058707	1.301141668	1.309173989	1.222539315	1.416894335	1.730978736	2.266796996	1.225546744	1.909180187	2.167073524	2.938767316	1.067987053	2.029266109	1.265283532	2.291801046	1.682226772	1.437205048	1.550114513	2.247492526	1.673513676	1.928010388	0.6398639012	1.673025538	2.094607531	2.243815557	1.89747042	3.139239886	1.226128039	2.288568426	2.504967423	1.949444317	2.29530666	1.198867123	1.413659678	1.963675102	3.080405817	1.44090732	1.793782262	2.380304187	2.063223785	2.193748652	3.55213055	2.620212988	1.381048052	2.038549533	2.058736194	2.270949789	2.1574776	1.396267425	1.947187487	2.561921246	1.350048478	1.886677245	2.532778885	3.158302676	2.260502988	3.072425259	2.113870491	1.360047209	2.746927078	1.239521543	1.470648701	2.844369924	2.172647063	2.43458281	1.528731258	1.379999797	2.545154259	2.73974003	2.046690529	2.063945949	2.26634714	1.913923807	2.4912199	1.656758691	2.388524092	2.664937958	1.207269058	3.256458781	1.142296894	2.612222766	2.123467129	1.421623616	1.883613904	1.283484952	2.034423651	1.581004543	2.914692832	2.168090561	1.961862119	3.309120264	1.552935518	1.385911333	1.092049831	2.48217168	1.3285337	2.347616065	3.827344538	2.359294227	1.437356529	1.29144995	1.407270547	3.936528908	2.289269779	2.49216465	2.077121277	2.346457324	1.394684063	2.129490264	2.363657467	1.439733806	1.857615065	1.776818158	3.546341547	2.765139333	1.782114735	1.85373592	2.879760842	2.057200158	1.303356971	3.193322974	1.923970806	1.936406249	2.575846155	1.276190952	1.403428982	1.988888344	2.160890709	2.533127136	1.625122015	1.145644747	2.536260563	0.8714385302	1.927711807	2.158699679	1.971490714	2.48978003	2.707558172	1.255846026	1.040678804	1.54768611	2.461076002	3.251966408	1.187652616	2.120185642	1.428507664	1.330752332	2.766284514	1.212365492	3.033104404	0.5940055622	1.637788314	1.545369108	2.516720627	2.059818656	3.031538831	0.9665355653	1.917152321	2.205955373	2.941518825	2.069162275	1.600537697	2.057584431	3.047091223	2.763114307	2.239592036	3.532819982	1.125647144	1.471653348	2.633111971	2.131446349	2.142300935	1.095309012	1.955246529	1.614114745	1.741321091	1.698748002	2.385104928	1.067179153	0.3693838824	1.82896407	1.695272017	2.322738577	1.859502596	1.877632041	1.36717131	1.024874099	0.7730947631	1.912211356	1.618008248	2.679879578	2.397595006	1.115472302	3.278047983	1.350266336	2.211286356	2.206222405	1.686359268	3.120922077	2.422384406	1.812571938	1.03271454	0.715684336	3.5489171	2.882917605	2.058689998	0.9961954087	2.24333311	1.957762513	2.756689538	1.833169761	0.9287884628	1.832748133	2.240813941	2.316684216	1.045404859	1.222924247	3.324519343	2.71723418	2.250843016	1.844927601	2.003584064	2.446743947	1.326589524	1.318635547	1.459810311	2.820805505	1.567693154	1.087149003	0.8753981156	1.539279518	1.353677923	2.03217863	2.854353362	2.286288999	1.768405658	1.696393559	1.574750488	1.645838364	2.760678846	2.562070501	2.448957894	2.064384397	2.056957015	0.8621665567	1.774915367	1.636024131	0.7705924205	2.086520465	2.314687381	2.199310375	0.951622929	2.522545415	2.982422369	2.534808129	1.657012545	2.258565424	0.7019312934	1.995892785	2.726905566	1.660524726	1.968886135	2.526779517	2.413337405	1.641856796	0.9854606468	1.746109315	2.434505004	1.735834609	2.715632174	2.325933276	1.483835159	2.035042789	1.287121674	1.997913469	2.033846777	1.475055966	1.561368689	1.383527886	2.139607203	1.404948247	2.249161358	2.847015698	2.07456811	0.9082824053	2.144872228	2.708294174	1.761325754	1.511411721	2.447752294	2.231178268	1.515160247	2.654400277	1.238424321	1.759617692	1.054387077	2.929038477	1.942559869	1.998534558	2.712148948	2.376261653	2.279274358	3.172547882	2.88073768	2.914343292	1.73739195	0.9629469783	0.8660262799	1.585022101	2.102390615	2.10917854	1.52123042	1.501450795	1.583601916	3.37435921	2.39806064	2.634155284	1.962236862	1.334930793	0.8727499725	2.065847877	0.771380289	1.217324269	3.158540553	2.498292982	1.928267194	1.675278541	1.910452507	3.025624323	2.111299964	2.35604471	3.470970658	1.294726623	1.745599648	1.457429344	2.741654972	2.398878474	3.180284715	2.681117025	2.69594059	2.66233768	2.223035513	1.958613448	2.751656032	1.632332318	1.354809915	3.089502054	1.484996701	1.70715875	2.092136889	2.446040462	1.713185305	1.514541935	0.4700336706	2.944057113	0.9665947757	1.777718849	2.226543603	3.474553259	4.223073089	1.858123094	2.567653228	2.043018464	2.905654993	2.761598892	2.949093382	2.421801704	1.352661368	1.963581242	1.00017433	1.38094682	1.680634398	1.735024393	2.318328594	2.734397317	1.64985059	2.127190084	2.43531132	2.23020004	2.12813884	0.5483993311	3.08765	0.7333035479	0.7807612626	2.466827875	1.839437695	1.120445141	3.016726448	1.705432688	2.45585024	2.923001747	2.219846917	1.836966166	1.587268763	2.945632836	3.031452027	2.289732885	3.607300546	2.209828582	1.884762354	1.651959679	2.229979273	2.172970242	2.336334728	3.208744777	3.422730122	2.405186281	2.387345355	2.483215439	2.872753762	2.649064076	2.339418596	1.744355928	2.443004803	0.9417295766	2.05993825	1.070124406	3.010217235	2.435615731	2.171988142	1.759260774	2.975780431	3.147258893	2.489215024	1.507081573	0.7791686005	2.413458063	1.477109457	2.637793678	1.658839539	1.654670716	1.055928602	2.532983818	1.600013946	1.092202651	2.273578366	2.486300063	2.688086437	2.075554311	2.430053649	1.789696988	2.537887493	1.748304053	1.453962879	1.783037201	2.497059564	1.397153991	2.523117698	2.499333637	2.417182015	2.037248201	3.083443885	1.399693485	2.410487259	2.521598168	2.973572941	2.353206079	2.452579097	2.565181524	1.864964948	2.458410673	1.837761946	1.767751221	1.691966023	2.16516368	1.910144832	2.144420943	2.567013597	2.152030659	2.334607825	2.210856128	1.429401222	2.10422152	1.583315433	2.320096315	2.144070137	3.054412396	2.072032318	1.316216499	2.557058409	2.147705533	1.363511704	0.5949593176	1.608516417	2.562723176	1.946056631	2.765126474	2.44635261	1.652025977	2.256523623	2.322819112	2.558587071	1.402930634	2.703357341	0.4951353902	1.77401516	3.00045982	1.09408696	1.173888906	2.930647434	1.842438293	0.9448399307	2.254385725	2.214366174	2.455909109	3.134217184	3.073019251	0.903085469	2.645216863	1.607347248	1.042870634	1.831853879	0.7836395693	2.065798221	2.533183046	3.667601006	2.892142436	0.8248164984	0.7050130752	0.7686690994	0.8557586039	2.407364243	1.503964549	1.614542849	1.591484851	2.244126484	1.676726373	1.205285861	1.296963624	1.479276154	1.741479858	2.650751138	2.120883036	1.965069108	2.925110902	1.589834817	2.499963917	1.684637798	1.616969282	2.537803438	1.53499118	1.918527559	2.197724493	1.12538258	2.880326185	1.37694449	2.624699624	3.976250146	2.556218313	1.077419258	0.9001392866	1.554850401	2.809260024	1.471951793	2.369885323	1.713826407	0.8112230236	3.485113696	2.063751883	1.556494169	3.185568889	1.481191946	1.342493228	2.088070585	2.029145785	2.856581443	2.047287674	2.429226423	2.760603377	2.70114944	2.21080776	2.89582245	1.862354335	1.250669703	2.261653757	1.256277187	0.8865089915	2.481115282	1.710181196	2.201478831	2.763923528	2.943047125	-0.1604711539	2.480214741	2.604727252	2.843046854	2.076838024	2.638494588	1.397921738	0.3064113986	2.338900726	0.7476399341	1.491880256	1.391488989	1.295098642	2.82966517	2.487626502	2.114875494	2.954056402	2.056588588	2.726733281	2.622479754	1.416861823	3.460294379	1.893582956	2.039634087	0.3543670124	-0.2358003127	1.707168415	1.491218753	2.142363677	2.573161245	2.351951518	2.057293793	1.770140282	1.177699012	2.256561274	3.158376662	2.785060541	2.792812752	1.691787167	2.288838611	2.369204271	1.831134913	1.94668047	1.757636066	2.130345342	2.309389708	2.461604601	0.6723481434	1.769023155	2.275667141	1.842183105	1.404470722	2.609613525	2.997048029	2.972661279	2.825387361	1.595522519	2.120293232	2.612484541	2.399494531	1.992871274	2.056374109	1.438742014	2.222301071	2.402406446	2.437609545	2.410958469	1.507216666	2.512377536	1.496826293	1.069970626	-0.02700696121	1.367189494	2.057540138	1.28758322	2.746800232	1.290710251	2.503085241	2.568581637	1.527784666	1.65827317	2.748781735	1.359288011	1.460984199	2.499165736	1.824502359	1.325002189	1.485599568	0.1288913103	1.367490327	1.579989602	1.858363484	2.284773762	2.252710939	1.310828894	1.956015714	1.88842669	2.7967821	1.054040351	3.415925181	0.7805426472	1.933529893	1.56056961	1.971466316	1.903629348	2.482743045	0.9771537669	1.943880636	1.981618144	1.222899736	2.24782419	1.156474199	2.621008009	2.186597408	1.902695471	2.196794237	2.763271794	2.348534125	2.165422915	1.510879246	2.001574323	2.204591964	2.064128974	3.011890285	1.346728234	2.639979606	1.710817748	2.396233704	2.691507264	1.388288353	1.038775056	1.592555798	1.361855394	1.543289598	2.031312316	1.533584355	2.567062368	1.079984638	2.413027094	2.434156246	0.5997245637	2.583162674	1.378759413	1.529274525	2.21316646	2.401439579	1.658804005	1.183627105	3.153254841	2.610323001	2.519774071	2.198329873	1.859503102	2.750512981	2.312564264	1.828732378	1.513257869	0.7842650897	1.988687481	-0.2057225184	2.078867889	2.5791648	2.930775999	0.7992902092	2.689850386	1.468456791	1.458999443	1.971924517	2.5343429	2.307443372	0.7216946716	2.645425594	0.8001849083	2.816392069	1.025267098	1.611398153	2.242044829	1.688546468	1.452857886	0.8363010414	0.9190769194	1.236313263	0.8906452678	2.224817264	1.677221245	3.164338053	1.306589769	2.706312855	1.682739436	2.655171816	1.201442039	1.077606026	2.67532256	1.761576808	2.348849759	1.304882446	2.101954595	2.295027631	1.902041395	1.961184497	2.095881076	1.6231493	0.8612749491	1.608636266	2.444192226	1.961328217	3.383148389	1.373345371	2.08546625	2.810129748	1.814018773	1.990977518	1.221741168	1.687048165	2.114943049	1.125162681	1.942828995	2.100927382	3.498077036	2.764230706	3.322512459	1.471773	3.13730493	1.155581233	3.190568016	2.211292935	2.121576958	1.709611257	1.638566442	2.890290494	1.662610885	2.674582531	2.1404162	1.834647608	2.067456128	2.133650218	2.559199461	2.218267691	1.978521057	2.116773727	2.794364518	3.049557426	2.176974527	3.005182688	1.6169877	2.26528906	1.267316464	1.550893914	2.100170973	1.877130422	1.055258162	2.948901061	1.294720158	1.802162038	1.905983993	1.89627594	2.655955252	1.850432733	1.459556114	1.621125421	3.169939258	1.613981942	1.402089845	2.082239781	2.312681457	0.7910680048	3.793711194	2.606740288	1.483396819	2.984421623	1.661975105	1.919741887	2.330998879	0.9074067104	2.44049405	2.258899276	2.180817901	2.289572535	1.896180785	3.220182739	1.802177479	3.377861971	0.5568263272	1.692342576	1.909197283	1.451772455	2.013259286	2.103270854	0.8350826297	1.952973201	2.330836485	0.6439913448	0.793782744	1.72585896	1.102932634	2.404813708	1.848676052	1.620814118	1.992111295	1.884137508	2.035370227	1.08767949	2.422002316	1.746856768	1.401661821	1.207442998	1.836062919	1.113136475	1.44178811	3.5438958	2.418718793	2.667164649	2.228113528	3.089976147	1.784983125	2.741641646	2.021809077	2.916940253	2.008805828	3.35878864	2.538749892	2.504541303	0.1983356621	1.964289456	2.146746053	1.950989559	1.56809911	2.794738131	0.8253969134	1.474224523	1.589702714	1.75651801	2.533820855	2.216292479	2.646741192	1.679868239	0.1407194272	3.169786274	2.709496656	1.953432612	1.779929832	2.342734332	1.670831263	2.010872259	2.501986421	2.192716491	0.990473906	2.593299358	2.236101152	1.686220001	1.526665342	3.439175121	1.733901283	1.491868402	0.759320361	2.490443274	2.253289022	0.8774542734	1.953977699	1.642681165	1.962288699	1.947327894	1.430902408	2.047851263	0.6148354489	0.9468009827	2.34869974	0.7404316747	2.036002254	1.063780047	3.334327694	1.387858023	2.840192019	1.881098734	2.430041574	1.332235449	0.9967240735	1.711023953	1.735895993	1.254950992	1.504650463	1.744478646	2.353159745	1.130631058	1.634394304	1.911521844	2.254045753	2.637487946	1.410262467	0.56989873	1.945683766	2.597054332	1.639047705	0.9914862299	2.950510888	2.063611016	1.911678531	0.8623580329	2.00468055	1.291368651	1.843001838	1.013601035	1.576945884	2.277943593	1.889757902	3.41688788	2.84364624	1.572441922	0.9876306448	0.170545597	2.143368948	2.193802664	0.9622364961	1.975113758	1.940208818	2.320995617	1.127128953	2.139682116	1.779288422	0.8853390859	1.87380668	2.244351995	2.23931505	1.576993269	1.779359551	0.512343446	1.493531992	2.332953462	1.292783862	2.674926358	1.676277023	4.19037693	2.046076821	0.8912025164	2.738974136	1.825692247	2.036488471	2.914303802	0.8842887424	2.885026611	1.930061126	2.809692434	2.255663154	2.21411854	1.514694034	2.222119718	2.937223691	2.142708777	1.678975083	2.922449976	0.5823022584	1.601103281	1.712713082	0.8860650787	2.0529246	2.282087021	1.323828372	0.808625174	1.466590232	2.705804677	1.817560608	1.331548208	2.380990842	2.471137477	2.725242866	2.211764559	3.490155543	2.561356039	1.961494853	2.747544699	1.561098671	1.008736218	2.115506776	1.040262929	1.390319653	1.645582405	3.21169968	2.155076987	2.001969497	1.50598101	0.3598912239	1.316468399	1.917601467	2.695859696	2.615624259	1.678465833	2.227439147	1.199724539	2.194556164	2.708679009	1.873628185	1.08200168	2.314996396	1.294255945	2.041928134	2.473198726	1.904023726	1.352178993	1.066975884	1.491851463	1.959232053	3.271693345	3.000600233	1.766255909	1.667749867	1.78693332	3.61795881	1.728430139	1.99556662	3.182549035	2.17349094	0.5335543455	2.167296615	2.091917163	2.229127298	1.907282981	1.826241426	1.464332871	1.977553894	1.162845551	2.696325845	0.9955526907	1.481457604	2.797592229	2.512994601	2.371768013	1.333738039	1.401035226	1.671239524	2.067819248	3.069121801	2.536080796	2.007648589	1.804260656	1.254833412	1.455515074	2.902139233	2.301066275	2.278057001	2.540102351	2.435697054	2.780789739	1.800856596	3.047415667	2.913001203	2.821459327	1.965910697	1.360854643	3.434178026	2.197575993	3.936448722	2.185457597	0.4764434091	2.014485095	0.6837787063	2.362965193	1.327221227	1.887341291	1.645667494	2.627788997	1.756803847	2.445717347	3.027570293	2.127583265	1.436562048	1.106411576	2.07894262	1.479459593	2.789920218	1.43786171	1.929846265	1.435197705	1.928435318	1.854941028	1.491273828	2.721664296	2.890686549	1.037592082	2.137547875	2.450076631	1.454349438	2.737753934	1.555532091	2.400130371	1.950719826	1.508276477	2.968374476	1.098524053	1.907959127	1.978018705	2.205224857	1.924965998	3.095321474	2.116957807	1.759605965	1.51814432	1.91546739	4.303518606	3.030943521	1.207995213	2.050746019	3.744308646	0.9982537433	0.9638048721	2.210698606	2.265824162	1.686983765	2.902869848	1.827603975	1.926679077	3.013239565	2.215286984	3.183701296	1.879686933	2.037752594	1.19463012	2.659675123	3.427971571	1.501720853	2.265922701	2.739624111	1.928195387	1.154449787	1.736338083	2.125299875	1.571672111	2.05812092	2.508850912	0.2588009249	2.645971564	1.714646799	2.253049565	1.553477521	2.321923623	1.032174792	3.551215939	1.775959385	2.718650172	2.929111268	3.259622415	2.48033623	3.533024855	1.543361236	3.024196479	2.416250292	1.768634294	1.424414639	2.754564666	3.09944062	1.791296909	1.200647059	2.442765579	3.177795782	2.42264313	2.415415344	1.37752544	2.538840467	1.930139561	2.768082737	2.296974819	1.947798365	2.643092752	2.935346793	1.455399752	1.543665374	3.453117677	0.01688491018	1.250116565	2.270465611	1.399484681	3.418412019	2.770966687	1.755977125	2.067373007	1.762736185	2.556358399	2.470555269	2.908756844	1.988613216	3.388782413	1.942398142	2.305609379	2.952008533	2.090022136	1.887904362	0.7869164835	2.215063812	0.985480292	1.220388099	1.521261532	1.953461374	2.103615461	2.4091819	2.959787074	2.380071972	2.053007706	2.226913846	1.855349754	1.86437453	2.476214719	1.742300143	1.536284571	2.963347447	2.157958918	3.826970221	2.119885862	1.859808951	2.071223719	1.890059548	2.011669358	2.641359471	2.429348786	1.600780038	2.112715073	1.86297838	2.012569213	1.722337909	2.693879439	2.823635846	0.6204511593	2.423574243	2.200793417	2.455421103	2.496609688	2.392980154	1.724349728	2.400784421	1.305386857	2.097611726	1.602781251	1.993701396	2.532608798	2.780601997	2.297047412	1.560245725	2.187760623	2.273545479	1.829581792	2.102484653	3.034618719	2.748535439	2.850370942	2.187510241	2.634022122	3.823210217	3.253938867	1.598514762	2.208792526	1.313323513	1.870370852	1.3680928	0.5816429859	1.468523516	3.137696343	1.512997986	1.972858136	1.092125569	1.94123232	1.547670118	0.8036278656	1.870678423	2.249275782	3.380644045	1.895466331	1.844318317	1.331523525	0.2211243419	2.258329347	2.837381944	1.329853755	2.224100934	1.427829962	0.7045028275	1.365652555	2.38040867	2.31575331	3.142639766	1.607253257	1.596731577	1.680411704	1.999731857	3.473883482	2.097332517	1.640424371	1.812359921	1.983016356	2.638759921	2.858424298	0.6780816002	2.661439929	0.8426248432	1.724066894	0.6467717512	2.290529442	0.7845100055	2.666376941	1.44461463	2.283121819	2.127056727	1.685003369	2.639781786	3.035552431	1.833395909	3.366019951	2.062439323	1.0587125	2.014299165	0.924670755	2.918282902	1.76341592	1.098845677	1.732581417	2.481282343	1.498826314	2.001150064	0.7095958763	1.982104004	2.25396685	2.639033355	3.388986042	1.594978974	2.312677794	1.556900705	2.677961637	1.445522158	2.652574163	1.579480869	2.336776437	0.8075539599	1.932737253	1.748644264	0.6617712141	1.99557447	2.670170894	0.2993742046	1.47448479	0.6514498754	3.654467112	1.207182271	1.439449913	1.956646238	1.811956104	1.979302806	0.8413265246	1.862125713	2.58751739	1.639461666	1.874682583	0.9371082857	2.483371712	1.705013921	2.300378285	2.529505523	2.595892864	2.749230438	1.999300202	0.8827365037	2.120674099	1.943121832	3.389194186	1.436742902	2.367152695	1.222814821	2.117631686	3.247028182	2.480527984	1.427195799	0.9805701993	2.241236404	2.114728709	2.442244119	2.126815385	0.5354913129	2.659726189	1.736329666	2.718905857	1.99161838	1.978791266	2.326313053	2.472528001	2.676041684	2.053102335	1.779867906	2.926827866	0.9057035684	1.415990918	1.973770672	1.505119714	1.853556537	2.020092515	1.839742793	2.162270938	3.046818376	0.810733868	2.004330913	2.959980885	1.336825041	2.175466482	1.464744608	1.912208544	2.204649377	2.270407264	1.267707492	2.321119138	2.053696056	2.235306177	2.164513789	2.503641662	2.238051235	2.324103503	3.170005427	2.188128639	1.466655566	1.608367887	1.431932166	2.528715312	2.332904405	2.279549364	1.6825349	2.671402767	1.696968343	2.750241461	1.718771773	0.7290654962	1.808716358	2.004276357	2.195613146	2.465010787	2.619815957	2.402074228	2.044789186	2.17213944	1.737141685	2.543625386	1.589953397	3.590517695	1.877366406	2.280400168	1.946727052	3.241119897	2.84394268	1.81140154	2.610947133	0.6588475444	1.996269385	2.088128995	2.171825015	2.334769624	1.975782976	2.831747618	1.592111894	2.754410247	0.9001709768	2.31301654	1.433737947	2.311231823	1.364858095	2.667194104	2.546141815	1.755833657	1.343426254	1.542167616	1.393012109	2.203292355	1.171813926	1.859182903	1.2645755	1.670407043	2.001246195	2.726995313	1.267501231	2.343143744	2.608258054	1.650683117	1.769848055	1.382139992	1.839364666	2.170187351	1.670404433	1.84969516	2.04824266	1.933994268	2.417139631	1.29606128	2.625617168	1.658793405	2.086725886	1.300001707	2.324868244	2.618810225	0.7449775966	1.444933494	2.565869669	1.730555642	1.045115945	2.252644575	2.033493462	2.793942023	0.1781410321	1.048469625	1.89054877	3.081423918	2.345409645	1.597473109	1.681602074	1.248399298	3.398298191	2.076950992	2.160996338	1.310883633	2.310516243	1.702276072	2.333915512	2.191427992	-0.03645806532	2.879514033	1.824783676	1.853887927	0.6051331134	1.396525391	2.294905751	2.924177607	1.059965419	2.912439396	0.1546525749	2.285329391	3.806569575	2.130075764	1.38501034	2.052698781	0.5516706072	1.941470067	0.9749988645	3.191054525	2.14576072	2.060860541	1.897680126	3.214476171	1.878314253	1.171996491	1.605619226	1.652339471	1.106508135	1.928487335	1.643143925	2.466698187	3.325893688	2.580010086	1.47983067	2.592016787	2.487693952	2.268024496	1.4507048	2.970558709	0.8446371134	3.021907931	1.899735242	2.654731089	1.568441595	0.6709339952	1.11564369	3.163285436	1.948352854	2.33530946	2.366101954	1.960316147	1.201008345	3.035368195	3.156088263	2.019278797	3.273046388	2.16217162	2.715168726	3.102454546	2.630546473	2.331953816	2.139433128	0.76939214	2.636118644	3.199714229	1.776888592	1.52421261	1.909605833	2.125155735	1.8705331	1.252669108	1.932435642	1.041299222	1.383269181	1.919692152	0.02489466924	1.81015596	0.1603315143	0.8081414147	3.119087607	2.081493141	1.88760042	1.776036578	3.081311211	2.985117945	2.264458685	1.467536748	2.333727291	2.342343321	2.674899086	1.209554091	2.205929624	1.008943449	2.573723657	2.561923753	1.489616895	2.150326522	2.539438488	1.406625032	1.573472646	1.266081567	2.357580151	2.462269637	1.691514093	1.268421114	2.333431081	2.59373716	2.021830828	1.125406376	1.802726949	2.244979381	0.9071545195	2.827612096	3.001114147	2.775014864	2.971590688	2.633364733	2.04659341	3.080981829	2.440333106	1.86382765	2.724363086	1.791668256	2.481732329	1.811828272	3.262632971	2.613332246	1.653237311	2.182099735	2.175672885	2.789797005	1.180875362	1.943476807	2.641268193	1.610973894	1.000828906	1.492403818	1.296065475	2.009933538	2.786381145	1.510364807	2.747650898	1.331226701	2.167716554	2.38628951	1.970581807	2.676243955	1.68851321	3.093704013	2.94190684	2.027209589	2.065265015	2.277083346	1.33971132	2.656050765	2.0345155	1.362076918	2.251154042	1.599517833	1.765989225	3.79981767	3.416130118	1.312059114	1.254545562	2.496034203	1.126473514	2.877853016	2.780829123	2.869950174	1.063487691	2.680622182	1.951206169	1.706397014	2.036666044	1.878648826	3.108590539	3.089711886	2.13824342	0.8264969885	2.447535579	1.973257154	2.410966872	1.970629542	1.901018552	2.006664216	1.558267402	1.992147982	2.115169691	1.731644846	3.119260164	2.872438264	1.955660243	1.201679179	1.926951401	0.9230995461	2.251119561	1.059740332	1.015960028	2.593724632	1.217933082	0.5061944255	2.233074947	2.50803534	2.171628795	1.111622465	1.645125649	1.06487917	1.968071309	1.134334319	1.435473817	1.710110714	1.777269274	2.213223625	1.839409042	3.162496771	1.777277523	2.984550436	1.880359356	1.529627543	1.407411747	1.740972829	2.009868991	3.132947268	2.964935705	1.943744468	3.390315301	2.422435712	1.548383097	1.875304206	1.745684024	1.650864823	2.042223248	1.659129659	1.877031923	1.822955601	2.077414979	2.738615335	2.07066427	2.54409426	2.955574876	0.582684098	1.757713382	1.413163222	2.36814249	0.9477404585	2.363106726	1.204563818	2.153608418	0.2039396565	1.998412253	1.847976431	2.756846292	1.54808504	2.465368078	2.763110754	3.068542293	2.216844687	2.711926858	1.831922457	2.424253122	1.754676919	2.407357172	3.81366411	3.414330987	2.784896457	2.34369373	1.498358633	2.395934198	1.501027213	1.87752999	1.241701328	2.021332554	1.901858223	0.5367867997	2.074969501	0.9316241013	1.84816806	2.170702414	1.719752277	1.70309634	2.707847517	2.84547638	2.034488754	0.7138366404	1.774549794	0.8748493574	2.448462262	1.185706354	1.884459172	3.111428598	1.877006694	3.3662422	0.6155714781	1.868180478	1.774349234	2.762210426	0.9407982793	1.973741353	2.244665789	2.939240007	1.91955806	1.872879178	2.188733207	0.35248133	1.660900887	2.130970482	2.537723953	2.362511697	2.528154653	2.545447361	1.405594181	1.505063068	1.261451012	1.68280606	1.790118975	2.322220378	1.749649075	2.031024884	1.404604019	2.64927677	1.910753095	2.948087563	0.889268753	2.060918909	2.061064325	1.407987611	1.827320764	3.189422512	2.426137957	1.985001324	2.170703487	1.733056235	1.967098473	2.444279709	1.248835906	1.108583909	2.060333551	1.020349661	1.764580076	2.940173299	1.981098626	1.935843895	2.442634695	2.368309994	1.732306091	2.469616693	2.424486198	2.214412087	2.37082959	1.72888859	2.861339619	0.9607155807	2.050986864	1.206495775	1.035083021	2.477281033	2.113139662	2.102554902	1.049017713	2.386010917	0.767196359	1.012702021	1.652628747	2.430019873	2.32216633	2.10313497	2.876219948	1.400477554	1.458852511	2.824395632	2.594841472	1.473521355	1.482964619	2.184615799	1.125487752	1.617379022	2.032907254	2.196408568	2.791626273	2.168313555	0.9313851991	3.053354657	1.640947139	3.339196159	2.3388764	3.135794119	1.589366522	2.387562423	3.318637531	2.047353513	1.947338485	2.337310303	2.243297761	1.852383709	3.406506596	2.770608966	2.043640674	1.949440521	2.966043762	2.013099249	2.163200643	2.133091962	2.608844774	2.843361244	3.947387441	2.127334344	2.105387666	2.031086976	2.509674767	2.209172291	2.163278896	2.497189418	0.7451345858	1.803527895	2.981127168	2.199260122	2.224656707	2.860198915	2.443220767	2.521463404	2.792888778	1.495904103	2.566364661	1.719362689	1.420808778	1.527395436	1.842235264	2.349647587	1.69773623	1.683597152	0.6736520588	2.278686305	2.58388922	1.890503347	2.165693916	2.51932631	0.8713931067	1.220642618	1.345497095	1.563544432	1.656989273	2.294884273	2.222096881	2.904790331	0.9577935681	1.806330401	2.998454605	2.166414738	2.618551974	2.889630412	2.041166492	2.093397079	2.354302355	2.17981996	2.291347107	1.066730034	2.564708262	1.676855702	1.282378038	2.209043893	0.6085438443	0.7040254601	1.501964554	1.047315983	2.077436398	1.955347823	2.085347256	2.31218837	1.714615882	3.112487713	2.067835823	1.295921244	2.768412431	1.489109521	1.920670955	1.26839598	0.7231589748	1.241630092	-0.1340931068	1.583870929	1.647843114	2.730617902	0.8945656625	2.508596726	2.242036857	2.774185068	1.298768492	1.351864063	2.597380362	1.994557068	0.9855648058	0.2605465771	2.248391866	1.532455849	1.753721034	1.662282354	2.004925776	3.455744449	0.572363144	3.545538659	1.831951571	1.852557812	1.107077287	3.782317634	3.027336884	2.581520431	1.384867068	1.647334383	1.686384315	1.884432109	0.6694674714	2.804404645	3.18809788	1.880041703	1.57823183	3.228313118	1.68429766	1.881029173	1.789809158	0.5352532535	1.63269651	2.810569185	2.795071263	1.575881815	2.38615113	2.99563877	1.031100773	1.247923777	2.047359289	1.662008774	0.7219428839	1.509660229	2.027731244	1.740968818	0.7562752234	2.061634304	1.731281807	2.702982257	3.109666175	0.4308199232	1.448067408	1.985413263	1.504833784	1.633806071	2.758102258	0.7855193611	2.395825859	1.789082714	2.13236131	1.167924877	2.321739552	1.668469605	1.172134273	2.059468372	3.240557849	2.155988047	2.372721172	1.931568624	1.220955969	2.334122701	2.433866322	1.924828724	0.773471963	1.802030762	2.591429402	2.957120593	2.784223056	2.989516875	2.88232445	2.65648509	2.237129642	1.818640712	2.523111146	2.425977407	2.199834071	2.626762953	1.104142079	1.955031394	2.653006444	2.321810975	3.649276325	2.213368336	3.459382762	1.34245366	2.017394336	3.107365769	2.445481687	1.668181104	2.535863339	2.914437924	1.361158839	1.315679106	1.879524964	0.8563187584	3.108452755	1.782705997	0.5979793052	1.641375895	1.196659366	1.257145386	1.76573464	2.223209782	2.760316	2.938534525	1.162218541	2.165137694	2.315805274	1.293792037	2.70376253	3.368897722	3.141311767	2.359451472	1.937934237	2.228273574	2.047548979	1.607879509	1.792189931	2.379530187	2.615591373	2.132654026	0.7059506461	1.832581704	0.6374790274	1.415606634	1.744809498	2.946042888	2.5163618	1.4255995	3.380737477	1.69149149	1.453034584	2.195965184	1.121924409	1.35975754	1.285870836	2.792031822	1.336169039	1.554874372	2.189737224	2.3210547	1.25025384	2.842987844	3.656454129	1.959183554	1.710932766	2.748290603	3.076374908	3.131607051	1.503233408	1.065046872	2.743120924	0.5763815834	1.703632173	2.73931825	2.60203706	2.309528837	0.6620446752	1.471476836	3.026145293	2.484525308	1.633934187	2.445235564	2.876380182	1.238199483	2.371039537	1.822987731	1.852609093	1.467775055	2.089780749	2.119594893	3.11859792	0.4209966408	2.110931594	-0.1417776187	1.988798961	1.898564646	3.055631323	2.011648261	2.123159902	2.265361805	2.203840458	1.424193365	1.181681866	2.569333767	1.997736571	2.015702118	2.980072809	2.23493006	3.194120306	2.145236532	1.534350925	1.619682412	2.426114368	3.451765116	2.489329111	3.044922944	1.345185155	0.8453645073	2.084067849	0.7107141819	2.098812775	1.333282029	2.03382429	1.786103256	3.004471582	0.8151026621	0.9823891633	2.735957531	2.086351214	3.363979649	2.327498919	2.423433452	1.581598426	2.072680405	2.074391691	3.539413475	1.884950258	2.502934672	1.773635891	1.210238483	2.612986697	1.414892748	1.923271241	2.820304376	1.339219009	1.746987677	1.449832644	1.225229347	2.221223746	1.983219348	2.404131341	1.239335165	1.226391574	3.825513299	2.299625874	1.820606119	2.056029898	2.663529338	2.317647721	2.539714193	1.99015942	0.9986485767	2.002611111	1.491825027	2.076249674	0.658080895	2.998079707	1.370359915	1.817575473	1.645986017	1.410123251	1.525984129	2.133892798	2.427131099	2.32966047	1.999502792	1.990163953	3.323736419	1.576828922	1.221071571	1.947815897	1.476343691	3.723367813	3.202717853	0.9829930722	1.512394387	1.421764132	2.847597082	2.005344513	1.237240072	1.517533196	1.917821141	2.533836301	2.149880865	1.95204412	4.147994034	2.504777525	2.145440083	3.516519518	1.606250646	2.717065305	1.541660802	1.711812467	2.020560054	2.460791898	2.742050697	1.566009225	1.456329967	3.156206999	1.967245336	1.054126142	2.551864248	0.1829944195	1.631964665	2.190105888	4.056183599	0.02361026032	2.778353537	1.606191202	2.408079632	1.696792121	2.120314995	0.9716576579	1.759862239	2.499701408	0.8940690581	3.290612579	2.444471242	2.539271605	2.315913514	2.330963736	2.513151267	0.9958257695	2.631807665	3.203904134	0.7084540437	2.268563366	1.100128621	2.311441267	1.513757796	1.7757848	1.575735559	3.141470773	2.702493204	2.024882115	1.6602382	1.855940993	1.985798	3.044622333	2.030201991	3.01061514	2.496179304	2.062266234	2.680669379	2.300151211	2.632831668	1.884619136	2.346516958	1.608897805	2.392815224	2.445330618	1.383127204	1.598323403	2.306642761	2.035755561	1.801639047	1.640989842	1.954997586	3.599962988	2.174807116	1.656726734	1.825619146	1.394600595	2.867215022	2.920526764	1.351673612	1.351379391	2.651890957	2.336982399	1.586606938	1.716039317	2.796886319	0.4653822316	2.544848408	1.391776524	2.807389787	1.007866475	1.646737951	0.9123478131	2.168765191	1.188971076	2.306359838	1.432236266	1.947594562	3.628049381	3.050168237	2.494911787	1.840113147	0.6141657311	2.372854708	2.178608115	0.2040937198	3.414044963	2.863967884	1.357939631	2.842386362	2.119879999	1.120577695	1.829334785	2.447070861	1.073607364	1.73135876	1.904763329	2.351386903	1.407886118	1.644285057	3.23283928	2.049742026	3.221872105	2.149644306	1.775876888	3.234105156	1.613213087	3.009494154	2.300652989	2.261257205	1.843244217	2.297648099	2.75233971	2.56429826	1.135985009	1.187250764	2.446398721	1.443162889	3.11562249	1.681898788	2.081293197	2.579478153	2.055840949	1.780985723	1.656270645	2.4588604	2.473212391	1.795315228	1.849138742	2.634509461	2.917430153	3.258020821	2.11355915	1.369973044	2.191985064	3.635439033	0.2397425716	2.161515376	2.142171154	1.420163696	1.647107948	1.875460716	1.07408847	2.323953255	2.417798238	2.363658207	1.778149409	0.5931181232	2.108731101	1.076977917	2.480903452	3.299202377	0.7494830537	1.372219179	2.497576633	2.306546561	0.8114723952	1.854311698	2.468866014	3.365651214	2.638545635	1.744061988	0.2473712015	2.568851123	1.473846485	1.282421074	2.929107352	2.02097978	1.185658586	2.414530599	1.522341516	2.295843088	2.729173306	3.173120099	2.463348542	2.269571328	2.277777553	1.892798015	3.078853698	0.7450924546	1.464105809	0.8993419994	3.152226353	2.844445778	1.479414636	2.397748838	2.814403102	1.09702631	1.842924367	0.2938392818	1.833154575	2.329663401	2.079787791	1.685052196	2.04379695	1.775091325	1.536933134	1.019327552	2.58004908	1.435767134	1.314459806	1.615958906	2.422815185	2.311139922	2.037875017	1.439756033	2.472827946	3.197801431	2.872146141	3.774531643	2.081030316	0.6908671	2.62283798	1.821915707	2.14093351	1.955188442	2.533834044	2.791204769	1.6365016	2.567522984	1.415016013	2.945654383	2.845341734	2.505066027	2.798640069	1.05121925	1.252802501	1.537869294	0.8701749793	3.094187378	3.337089504	2.394700322	2.067303236	1.999266207	2.330458684	2.510498795	2.405775693	2.984536963	1.80510707	1.587052371	2.513595105	2.886150937	1.952996333	1.771258515	1.193085718	1.507758389	1.14822979	2.730671021	1.377591948	1.763506926	1.625800267	0.8783764674	2.344177782	2.500778488	1.518469395	2.353280827	1.054197348	1.584948435	3.078276684	1.708948843	1.228506665	1.952754828	0.8370434129	2.146532153	2.623803699	2.037516287	2.293969715	1.383376278	0.6877130793	1.377545567	1.961085494	2.253531539	2.040520283	1.841988925	0.3052939164	1.346950065	1.900551931	0.6709390193	2.469531012	2.434659911	1.463520786	3.35270029	1.870393747	3.798742241	2.472439159	0.7839675214	2.099418257	2.231389163	2.183347456	2.199371203	3.143720016	2.813464009	0.449280382	1.788733077	2.301128093	3.455577665	2.479490784	1.324551727	1.871486665	1.526543102	2.139023415	1.860353012	2.74398777	1.143080993	2.513460984	1.804865235	3.219793495	0.6485883926	1.849841213	2.381594167	2.645653338	1.630223784	1.5835363	2.776247552	1.216092046	2.49502409	2.329329065	0.7212762571	2.736582225	2.473325583	3.748806536	3.431296693	2.369808548	0.8138128125	3.000691873	1.186112383	2.965537878	2.948052052	1.793170485	1.949091822	2.617506648	3.154622552	2.308108222	0.7959183299	2.067673524	2.772782162	2.522358828	2.820406643	1.995261209	1.411954162	1.21923046	1.562499282	1.921917094	2.852997898	1.172544664	3.550322642	2.074232036	2.265695078	0.7369087359	1.642537466	0.8442671467	3.027701663	1.682648351	2.082746301	2.88862075	0.9732260307	2.141446558	1.335995855	1.868226748	1.95908079	2.529118923	1.340578172	1.507302404	0.3771865823	0.4775413509	0.1846818318	1.064838134	2.106024086	2.32589387	2.370171346	1.881183064	1.832412179	1.801693678	1.393592157	2.63722495	2.262233869	1.997389523	2.361113095	3.334292593	0.7694606244	2.944511822	2.435652942	2.160360573	1.15359555	1.762086125	1.461655371	2.238829647	1.776114005	1.423550879	1.148477193	2.78137847	2.034189731	1.861785619	0.5747970884	2.091450576	1.761458386	1.527896981	2.70619041	0.4605466935	1.498893851	2.200192705	2.356496822	2.611263736	1.811969852	3.175206296	1.225172443	2.562513532	2.387461202	1.224418258	1.505859256	2.627135285	1.229713128	3.086016828	1.725548796	1.574897106	1.801499284	0.7994961246	1.998404841	0.7063913307	2.636161736	2.760134863	0.8690251806	0.2067321997	1.824947484	2.272708098	2.325671526	2.282078266	0.8190334423	1.454517443	2.542620664	1.121328849	2.422958833	2.452573349	3.448138603	2.792630569	2.21272126	3.62606415	1.95385842	3.874458229	2.151119649	0.9366484444	2.0502883	2.055309037	1.423010025	1.79941828	2.511099334	0.7386364406	2.3353372	1.955840546	1.787281841	2.15404095	1.660018944	2.172368612	2.234074	1.264492221	1.396336533	1.865884727	2.522500839	2.423207892	2.020150714	1.937676852	3.174293441	2.461590443	1.53576104	0.3058699001	1.68464796	1.794230295	3.367335868	1.216816291	2.82425601	1.865269608	2.45313474	2.095673499	1.532846261	2.29811419	3.243264685	1.801861243	2.33687049	2.58724461	1.33323625	1.398481773	1.445852359	1.50455314	2.608611483	2.44250748	1.070769736	1.906383835	2.347521042	2.652014543	2.324096362	2.912046528	1.366186584	1.105076334	3.2409348	3.897419174	2.225749872	2.140978873	2.16913874	2.162630202	1.894483692	2.251286841	2.329277074	2.417935461	3.676792921	3.386852833	3.131793324	2.26029216	0.7033266332	1.331785099	2.645097058	1.519884433	1.431246655	2.513004501	2.564967543	2.400362931	2.071971801	2.16232752	1.274088382	0.951562242	0.4143416901	0.4678660631	1.70462993	2.871048368	1.202848553	0.4010565891	1.196746986	3.070936667	2.088865255	1.39426731	2.414207258	1.452850135	1.217929287	2.139509178	1.56952395	0.4918788665	2.334678684	1.676906991	1.410328435	2.799888503	1.528869644	0.5121816977	2.202909779	0.956376334	1.750792641	2.306868062	0.6966483546	1.797538282	2.392020768	1.094183249	2.401614293	1.370008367	3.487299323	2.64234886	2.436155227	1.830897599	1.245751452	1.154595483	2.195978157	1.997384994	2.19760494	3.213577892	2.759382695	3.16030067	1.33305943	1.934871874	3.06699837	0.7985656452	1.4923211	3.237042648	2.231460135	2.037411115	1.463886307	2.470593481	1.533948432	1.914519604	2.536596417	0.7502866597	1.635536819	1.2675793	1.635454057	1.775739065	2.252095553	1.963519552	1.019400216	1.685721733	3.186526048	1.789421876	1.880754399	2.055548857	0.09984993202	1.776570447	1.787438704	2.698605884	1.203444546	3.65088029	3.936264896	1.095270951	0.8097764891	2.028052825	2.103820013	1.592916686	2.098394732	2.413990437	1.422372465	3.282133209	1.581491519	1.687725675	2.1249024	2.70943524	1.481065803	2.681328514	2.063636723	2.485488486	1.080217237	1.528928458	2.345562385	3.100645403	2.047548932	2.145752395	1.716156371	2.629746502	1.906250096	0.6229473206	1.211709732	1.877821656	1.007806628	1.430278422	1.73424467	2.614510296	1.451771422	2.598872566	2.421268975	2.525547455	2.447284288	2.869965213	1.452421117	2.509446878	4.086749999	1.6669136	1.968070028	0.7118996221	1.803225243	2.262215513	0.5134298482	1.99153504	1.848850445	3.231739193	2.623999998	2.906575061	3.505871374	2.779517529	2.697687104	2.102057148	1.667212707	1.956772236	1.372826961	2.902331071	1.507887463	2.149189675	3.080566187	1.725563527	2.609925257	1.681214428	1.825392907	1.644919676	1.169929233	1.80426005	2.221865367	0.5918398487	0.7205955506	3.103294678	0.9842504299	2.013125165	2.136853569	2.9657317	3.109260163	1.864011323	1.719716672	2.142354729	1.955085179	2.012289405	1.80433376	2.11752692	2.628297738	1.662037353	2.88349852	1.961110338	1.326808529	1.278343412	2.103281684	1.243627949	1.599786852	0.8123324205	2.688080398	0.5982799909	1.382761732	1.812167498	3.337870072	2.171723043	0.8659304884	0.9936515749	1.863933548	1.772307547	1.261188045	0.6946554808	3.382190441	0.54073027	1.951163731	1.773271168	2.339175492	2.045950985	2.005313193	2.676644271	2.171704027	2.888531286	1.459436485	1.489233477	1.942295682	1.780977279	2.146825665	2.42236934	1.678591718	2.141496841	1.794570498	2.211589468	1.385229784	1.596015697	1.004969266	2.05530332	3.096532662	1.974091936	2.792918008	2.240136184	2.020104808	2.078013386	1.478765094	1.839429754	2.753048572	0.3546010231	0.1354991241	1.891699997	1.18107189	2.92601364	1.378664915	1.180452937	2.156006326	1.779837062	3.028135613	2.255503524	0.9315679881	1.622825899	2.823141659	2.025337338	2.018194182	2.287458014	3.035853694	1.509014475	2.444639004	1.840288716	2.558066374	1.46197579	1.819281642	2.031879261	2.543194525	4.021450613	1.680808122	2.389913403	2.689550803	2.846489402	2.482225512	1.588316169	1.966279362	1.89802918	2.171427345	1.357024845	2.694292235	2.297280481	1.530501835	1.688864443	1.895720353	0.2189308371	2.022660728	2.790584593	1.242551238	0.5203947486	2.320539972	1.403803924	2.393608869	2.084417885	0.9698351294	1.26790098	2.920761941	2.041915409	2.413319747	1.415284487	2.0026119	1.615990624	2.035332933	1.94754465	1.571154675	2.330962133	2.391913407	1.402142285	2.286755558	1.625782495	1.671160001	2.745303683	1.231822919	1.952706295	2.701454709	1.95846115	3.105458148	2.338361949	3.386174326	2.027132883	1.472677068	1.720354757	2.433818469	1.010357905	2.512238728	1.663628318	1.266308612	1.559334932	2.080295387	2.571037998	2.701913123	2.323763137	1.402243193	2.262617745	0.382656639	1.885692175	2.010828079	2.086114666	1.957461256	2.040946355	1.376671762	1.438026869	2.043870325	1.629301237	2.954562972	0.8562722392	0.6534268572	1.06105379	2.307850811	1.349515789	1.625953042	2.925809049	1.293568044	1.583656395	1.708487427	1.986749659	0.9189234281	1.481945159	1.833715455	2.027096343	2.208122077	1.212513191	2.115081313	1.262003769	1.842851598	2.282560469	0.9109971959	3.391235867	3.532531435	1.430079905	0.3639533413	1.892625505	2.302869244	2.14579367	0.5870611685	1.93029549	2.280049542	2.748948269	1.375536731	1.200995546	2.126352817	1.702298495	2.120618025	1.213482987	2.746195722	1.01258311	2.138848765	1.260440967	3.0669526	1.593127729	2.402092183	3.354211139	1.789438882	1.724222641	1.578236662	2.373589252	1.802814009	3.103631121	2.121414127	1.442155244	2.598992732	2.089155007	2.421259399	2.283068573	0.7941705804	2.982317607	2.633492431	2.816265046	2.113084782	3.377254358	2.235448159	2.186085759	1.523964342	1.583427307	2.512381928	2.924612848	2.802859415	2.148410477	2.029631061	2.562401486	2.399437048	1.133615749	2.15685615	2.201377343	2.51366458	3.195719302	-0.07906708967	1.499521594	2.955448362	2.228746989	1.127635857	-0.06892094769	0.3214444531	2.725330814	3.290173156	2.761847887	3.389577007	0.5736687372	2.765449147	2.941424644	2.331772421	1.835211305	2.046718555	0.6004889395	1.476483576	1.12290788	1.849888361	1.135043791	1.588360321	2.172237525	2.547580126	2.755143641	0.7351272823	0.8601347761	2.391081453	1.88575087	2.582830322	1.884446883	1.706764725	2.052866244	2.896506299	1.926756046	2.516165884	1.807442192	0.3906257071	2.256861977	3.129523558	1.405407821	1.906093682	2.35173174	2.155055724	2.158270047	2.761518176	0.9474639423	1.855939961	1.443277727	2.036827028	1.281228389	2.139519366	2.970219587	1.894460637	2.484050941	1.923966669	3.20569569	-0.1351308232	1.944293763	1.883935737	1.814725725	1.710327997	0.2332700652	2.462910128	3.39020343	0.9472142395	2.038868527	2.130606523	0.9733178067	1.871295326	1.554550473	2.000650405	1.623055197	1.941287765	3.021362596	2.168960365	2.59243097	1.963113344	2.048346988	2.73792289	3.067309864	1.221186689	2.174031181	1.862616041	1.346223439	0.24891946	1.67969427	2.781231243	1.475063731	1.435210457	1.582928912	2.334864143	1.999105452	2.61866428	2.53107601	3.190874667	1.831459774	1.622920142	2.383123921	1.148169706	2.013885948	1.129754372	2.415184247	2.838065018	2.131953843	2.357363291	2.846292734	2.870666555	1.556116364	2.745076756	1.757709343	0.9721655807	2.496522512	3.425435858	1.949411272	1.874432879	2.050512382	2.351372022	1.463871011	3.326720174	2.904297985	1.691846766	2.479130552	0.6058039344	1.811875834	1.741385529	1.352755037	1.689808707	1.26611752	2.35241065	3.272953764	1.031970277	2.38495592	1.495335879	1.418186	1.576958303	2.071674148	2.429845865	1.909226017	1.917376308	1.888941025	2.247110392	2.397309207	1.184842691	2.858530934	1.776742946	3.345980656	1.310539239	2.083558868	1.867709863	1.952670253	1.797569463	2.065673055	2.667694643	2.381237147	1.787325616	2.200864202	3.278884943	2.615945569	2.0837653	1.839266971	1.463674804	0.2994279883	3.302668813	1.804501199	2.302336366	2.546512512	1.557622745	1.516791254	3.102860447	1.707173028	2.183575341	2.408683902	1.896130114	2.298115613	1.47365812	2.54690218	1.530461212	0.9929461457	1.76728246	0.4358134032	2.062551909	3.061067212	2.464286653	1.735076387	2.329274232	2.207688799	3.035479975	0.6912294496	2.209118206	0.395643575	1.484556908	3.422092903	0.601929471	1.841060498	1.67272173	1.245432809	1.491645366	2.662832529	2.873979317	2.270971789	2.233232641	2.103072534	0.5904309118	2.48373081	2.34718892	1.624902217	1.607656514	2.684969782	2.211009937	2.287338977	1.348773331	2.381717671	2.242748984	2.397905917	2.394232829	0.3991415629	2.261554883	2.178818854	2.30925132	1.998309731	1.877134461	2.730087561	1.99379924	3.01781406	1.09401951	2.552961296	1.011635849	1.173275612	2.009589452	1.239272417	2.316813718	2.587539649	3.089359661	1.465706928	2.203309979	1.832954945	2.371609679	2.615956386	1.093281225	1.707164635	3.080372757	1.998592644	2.84807905	2.289807839	2.185180174	2.302880129	2.786512905	2.051006853	2.00846951	1.555550611	1.058612874	1.88516812	2.539127956	1.736032214	1.599807706	0.5956925792	2.348947935	2.105636591	2.248578946	1.730571004	0.8823145242	0.6359918377	2.466616933	2.381493008	2.017417483	2.454023347	1.627162271	1.633426243	1.746570778	2.211321817	1.035157022	1.683512318	2.156100147	1.784194842	2.754602645	2.050287519	2.422667184	2.694267842	3.07573206	3.557775188	2.483047784	-0.0330466368	2.443373877	2.768753005	1.490307107	1.71787211	3.349446324	1.838721512	1.848764306	0.06804737738	2.307920308	1.61719324	2.662094275	1.480529747	1.618075729	1.858375293	2.279642013	2.606731629	1.6600144	0.8499289313	2.596098032	1.751671614	1.503375836	2.718886682	1.068176596	2.011118377	1.291797086	1.861345226	1.775727956	1.656528387	1.895933794	2.249495411	2.457116862	2.24584827	0.9280848172	2.377064179	1.593842332	1.443118503	1.945549014	1.219294164	2.289025895	0.7661853494	1.543361126	2.013991943	2.888901051	2.104876708	2.518421094	0.2097300266	1.397380754	2.183814455	0.2989781346	1.241964096	1.573322066	1.495937245	1.759423488	1.730051157	0.8259022577	1.685415413	1.876955114	1.630620047	1.932210387	1.763120185	1.593509886	2.368126165	1.833929384	1.138368151	1.143961843	3.115778843	2.489466611	3.473674831	3.576600048	0.6647475518	2.340361539	1.80847096	1.613407257	2.819635137	1.76659925	1.758969559	2.471831685	1.977006955	2.115445935	1.778990807	2.215775957	1.430502208	2.530092569	2.650710355	2.455147878	2.67865575	2.855157923	1.823179608	1.256567417	2.286655511	2.246943394	1.614411532	1.762794556	2.980249269	1.809789375	1.980048897	3.227000395	2.783430746	2.053319922	2.121847309	1.514929043	1.692007507	0.6886579804	3.154787405	1.698911789	0.7355676277	2.96006803	1.487145092	3.057656228	3.291718069	2.244227164	2.687454518	2.54884167	2.675068603	3.278657319	2.995185768	2.804813216	2.333536161	2.901553316	1.327590967	2.347032887	1.694492063	3.401511526	3.195897111	2.682922233	1.414265013	2.078784981	1.714524865	1.770284579	2.24147933	2.644099673	1.478575453	1.940731861	2.132256344	1.451428764	3.172141935	2.732956326	1.373273058	1.279292779	0.3543690031	1.747571607	2.061732123	1.797512166	1.685617443	2.09325121	2.085470078	2.422388587	1.694197115	2.592344292	2.268688555	1.961099324	1.850572003	1.1502632	1.891859016	1.650409648	3.741491362	1.990940619	2.112408442	2.558835592	1.81133022	1.68632891	2.597639914	1.616262105	2.286287546	4.167366132	2.950117195	1.177050292	2.482070601	1.588060177	2.47127622	1.666725825	2.317416265	1.4575991	2.184753089	3.183721131	2.042631677	1.17375374	2.347616637	2.37072135	1.989974528	2.212421768	2.461218228	1.452408686	2.60733112	2.332959157	1.396952844	2.367852908	2.215609747	2.233593418	3.268118723	3.571358639	2.490154814	0.9433438807	1.847009708	2.498730404	1.802128712	3.123761213	2.310211382	2.485547039	1.983035199	2.530944815	2.092910634	2.181751849	1.736477963	2.289312441	2.148059859	2.310923232	1.866680316	0.932431111	2.067787403	1.229204512	1.322121374	2.063630081	2.078420594	1.961794523	1.255119396	1.979048766	1.511753091	1.711947733	2.705043595	0.7559251594	1.417189996	2.546245321	2.388191546	1.952432014	2.173518246	2.650320468	1.813200373	3.644183663	1.125934615	2.177099431	1.410239759	1.555136037	1.475111827	1.122364763	2.236813699	1.758955315	2.423087143	1.987635221	2.246727156	0.567955288	2.842665347	2.188124758	1.42550993	3.052769889	1.901603534	2.899266094	2.17660745	1.183723913	2.935297399	0.7569416891	2.051121297	2.435518528	1.028762844	2.870768002	3.530833799	1.472566763	1.866000151	0.5046993834	1.205688256	2.345442209	2.749035174	2.45239075	1.636484487	2.15290452	2.480321559	2.705674606	1.33180711	2.367678598	2.144595226	1.43658981	1.757270042	2.412055443	1.406050683	2.23423265	2.422138412	1.561723146	2.412965163	4.048933433	2.047919469	2.636426351	3.128986634	2.917963588	0.8644976122	1.582770851	3.429975329	2.006765428	2.674571428	1.841247422	2.165853088	1.505461081	2.071970568	1.823891396	3.503094332	2.758558672	1.92488336	1.735805996	0.8769980753	1.221465967	2.485957818	1.117478197	1.223756938	0.9071325219	1.721865094	0.8959158557	2.663687171	2.526447853	2.772354633	2.794288748	1.397462962	1.23287461	1.549533462	1.171516635	1.328432908	1.589685518	3.538375425	2.800149385	2.388328083	2.469162733	3.127960798	1.163672019	2.142460621	1.698467082	2.148559451	1.615239293	1.898242722	2.15408321	1.734776411	2.219678212	3.4294057	2.199689273	2.093327191	3.340175331	1.08100338	2.355251658	1.309393737	1.287083639	1.790532898	1.479677937	1.549805508	0.5341823407	1.810585245	1.873605646	1.13191159	2.747894868	1.395840589	1.592134232	1.56621406	2.789165794	2.900975846	3.246871829	2.413685406	2.333080837	1.663420904	1.962943233	2.670970628	1.763034334	1.374308376	2.079354315	2.217646541	2.301073352	1.922619757	2.727303998	2.594202539	1.215225904	2.688503801	4.22304679	1.764029116	1.460457679	1.056663138	2.240156805	2.135816689	3.083438376	1.916618822	1.752212807	2.303918742	1.98988993	1.91908959	1.869906915	2.493555023	1.579328306	2.409424556	1.604734677	2.579966225	1.569998235	1.903410672	2.384572024	1.395321661	3.05199675	1.658068321	1.522057234	1.302576705	1.066261393	1.919722973	2.668366713	1.730620302	1.823950219	2.14195722	2.336845254	2.423987394	1.61200855	0.9905064386	3.274729972	2.327100106	2.366142829	3.109010848	0.7774500531	1.654055724	1.669623267	1.735265732	1.555273155	3.226062178	3.342163786	0.9101690965	1.70686207	2.939757134	1.015564095	2.28666375	1.990215443	2.462436809	2.559398332	0.8721860845	2.587833787	1.237642109	1.328859832	2.043278194	2.81331549	0.7305457476	2.254041371	1.906510541	1.201174524	1.836077271	2.474702886	0.8448364394	3.117761066	1.401059736	3.720714027	1.932176335	2.499276112	1.084340934	0.9427714199	0.9284024542	1.656795358	1.51406848	2.674748753	2.415736906	1.521145695	0.8930801454	1.903269075	1.98832714	1.936447924	1.803662524	1.408713136	2.09927402	2.505968717	3.758129605	1.906890465	2.688673396	1.400644756	1.29385481	1.551003421	2.268402051	2.500961723	3.563005668	1.282293867	0.7722334364	2.286769115	2.245852079	1.744599269	2.242223299	1.753750434	0.6544519255	2.073641502	2.023758146	2.259852608	1.473385933	3.792111597	2.887126052	1.016853667	2.844644508	2.1829492	1.564371186	2.733992108	2.208823117	1.19176699	0.9207328379	2.258175558	2.247765634	1.138636458	0.3340288332	1.32011809	1.721220177	2.057281464	1.755450761	0.2197388293	1.502638697	0.2596650491	1.97393179	2.393387766	2.833365374	2.191850388	2.959281893	1.731936355	2.98899699	1.897924378	1.278813488	1.944786334	1.505793832	1.184019548	2.937902183	2.346849162	2.070147686	1.989436193	2.093249501	1.364006164	1.672640037	1.743798666	1.693337954	2.40492832	2.243747153	1.853981781	2.193736313	1.608109039	1.312229369	3.539951483	1.91535216	1.187959177	2.352874916	2.108871167	1.943931483	1.159782488	1.043824527	2.492616672	2.37895127	2.191043275	0.1610378096	1.958375595	0.8843095505	2.131333002	2.231040798	2.441727359	0.9611071829	1.798530259	1.348415059	1.030822196	1.933459893	1.687921841	2.420664748	1.816078504	0.8509160321	1.945663396	2.126301909	0.5261061146	1.335891954	0.3961847429	1.905173727	2.302575597	1.916879059	0.6386962834	2.608251354	1.806558305	2.017464856	2.61994072	2.418102785	1.461972184	0.8626844611	1.432812031	2.051937829	2.388466046	0.7952930744	1.799354071	1.045068347	3.544678156	2.521662158	2.002991287	2.104196886	2.297517846	2.406725981	2.526721781	1.712162639	1.472807022	3.008472038	1.754852616	1.833801105	2.698477446	2.562791558	2.969970027	1.829115219	2.209880672	3.32781251	2.125758403	1.354060359	0.07781265584	2.105904026	1.849978403	1.773867934	2.237738864	3.286052949	0.7513663104	1.014384118	1.878121266	1.752562919	1.468824702	2.044511601	2.152710665	2.431138378	1.614949377	2.439158901	3.328790052	-0.08636590588	1.203633701	1.174074825	0.6451179162	1.284994162	1.778866751	1.321873557	2.356200578	3.760923278	1.813947653	3.811451679	3.471042178	1.957049083	2.178026231	2.257177964	1.933379464	1.412545085	1.191573952	1.834106946	1.005134257	2.189646301	1.991701921	1.025496731	1.323131566	1.424489384	2.555275343	1.587938413	1.138549988	3.250065068	2.406762077	1.321648133	1.73386576	1.902169859	3.328844607	1.784615247	0.5353671478	2.571027453	1.939585098	2.73794426	1.76539501	2.052071467	1.748184501	2.234023229	2.911326808	1.138087122	2.14745459	1.128047152	2.869989424	1.231592605	2.112220005	2.19794776	0.68344474	2.080447796	1.756363839	3.668518146	1.276292684	2.425598263	1.852312084	2.747402521	1.651665821	2.303726589	2.351862115	2.812406735	2.148564437	1.95493476	1.971765343	1.467708617	1.116452119	0.6135960282	2.617817217	1.358856335	2.210421714	2.307629223	2.834524742	2.21874744	2.308776773	1.195452558	1.581486125	2.423560481	1.661637371	1.132766031	1.730483069	2.100739777	1.431468331	2.091748704	3.16742949	0.9435274262	1.989290105	1.963231546	1.685262756	3.03250428	2.380665052	1.627967485	1.896250279	1.102866384	2.401298944	2.210511854	2.722825705	1.862790447	0.7764645842	1.871707132	3.043662298	1.573860979	2.262238732	1.776588518	1.540052194	2.680460162	1.799152013	1.635783642	2.061909561	2.175733382	2.442522054	0.3690647444	1.846536893	1.184973166	2.488041394	1.100806272	2.162510495	3.212541094	3.236853923	2.424574122	2.284650681	1.641616617	2.656902159	0.8133412958	2.461061093	2.387278828	0.7186186767	1.812230567	2.362653964	2.75773536	2.22153377	1.086399812	2.324569554	2.54785971	2.796463056	1.349613215	1.882858435	2.181090698	1.480129623	3.497749087	1.203962322	2.572062466	3.566177799	1.658102376	1.877624978	2.294716415	0.04797571092	2.51768024	2.610925133	2.211512266	2.528803413	0.445532827	1.720291556	2.661675536	2.923576474	1.700169804	1.787305516	2.830072102	0.9817000845	0.9308209324	1.850522499	2.261297453	2.846757215	2.615112768	1.228645719	2.073543821	1.066743545	2.081063684	2.592759135	1.944321655	1.319386126	1.944042586	1.81066822	1.899146425	2.65458961	1.370295855	2.079757281	2.041036714	2.284451901	1.894632883	2.451611983	1.765581686	2.824082162	2.350118559	2.30619959	1.599948303	3.676950015	1.350927278	2.20076494	1.889086986	1.718955289	1.572157544	3.997307186	1.325397956	1.591723248	2.460121952	1.752919714	3.037757274	1.718741766	3.521377336	1.7436487	2.211791803	2.533663944	2.526787042	2.413380762	2.702307721	2.256068752	3.512930643	2.740027534	2.520370266	1.085474221	1.807678599	0.7548853096	0.7859218316	3.228194006	2.348394976	1.81637315	1.048610059	1.329018205	2.448288001	2.032846413	1.373311326	2.380178471	2.534702582	1.257916503	1.726546467	0.7059618065	1.708350625	2.051492809	2.286331633	3.01273712	0.7706811065	3.386572271	2.017277557	2.834858893	2.210083794	2.233882781	2.381561358	1.377529832	3.381324319	2.415214833	0.9911437429	3.132503499	1.256888667	2.634350858	2.662903409	2.619925928	2.050518044	2.496616469	2.007362822	2.585235849	3.022574818	2.432466643	1.921511043	0.5724086611	2.392351605	1.758148406	1.987507425	2.414858767	2.275661257	2.958347971	2.688994488	1.497548594	1.391462711	2.408463045	1.784011979	1.357879126	2.082433681	2.660716537	2.175358244	2.692643837	1.361190567	1.795230253	2.343527087	1.795900627	2.074500715	2.047602151	0.2699077535	2.374013401	2.127382577	2.167316056	1.673187311	2.096398383	1.748245938	1.681992949	2.359716279	0.9458032609	2.418681776	1.313023301	1.681069025	2.732582498	2.141512192	2.455142648	2.533611031	0.6240554938	1.237023425	2.477410486	2.667978068	2.332100263	1.083324393	1.465642721	2.358669967	2.340182077	1.686059386	2.424085027	3.611536367	3.076012527	3.181621712	1.069057008	0.9850788703	1.685054654	0.561474918	0.4843253485	1.773814175	1.544575573	2.805724931	1.042731496	1.22770565	1.5040398	1.502196591	3.567021377	1.905375552	2.21788404	2.778678538	2.100312337	2.956705074	2.34770859	2.573068432	1.127164119	1.253930444	2.68975767	1.546246405	0.72719767	1.872100003	2.777188909	1.372732498	1.949690748	1.768405551	3.346235607	1.916543509	0.5591819416	2.06945125	1.554114776	2.350526335	0.8695041313	2.126023323	2.205672444	2.332400244	1.241430055	2.430478854	0.9346987039	1.691077384	1.778537949	1.965682063	1.102218222	1.602956406	2.60993574	0.7303706706	1.948958049	2.693460103	1.338778842	1.639727627	0.7839554495	1.14851183	2.012346528	1.79298736	2.462021137	2.462486858	3.280284355	2.52663383	2.519774051	2.105665634	3.045222266	1.036525509	2.000220218	2.112219189	1.447899561	2.875692415	2.666617607	1.930083628	2.423486019	2.316145547	0.5275570213	3.487300975	1.74348321	2.665559497	1.741965115	2.595130243	1.566632191	2.952429413	3.704240381	1.637569431	1.356094604	1.017222857	3.029985178	2.822237454	1.189517776	2.088889405	1.980864479	1.337090441	1.304740264	1.913664992	2.01795805	2.130675927	1.987201588	2.237695675	2.633348673	0.6463264158	1.752660691	1.256078084	1.87532987	1.666737624	1.460936449	1.649975407	2.661643625	2.234610968	1.836575583	1.923561473	1.980751318	2.585896393	2.705131318	2.355389956	3.017790207	2.628796406	2.199751488	1.043972108	1.749962497	2.774042649	1.755467716	2.031480517	1.809750451	2.269229856	1.785130666	2.439222702	1.300502414	1.844146023	0.9138639793	2.151323475	1.340702178	1.307074988	1.999804858	3.008089522	1.485727963	2.407908993	3.398453453	1.300373113	2.725448086	3.298853353	2.167402906	2.041326254	2.300615656	2.224077418	1.822422706	2.616158966	2.346127717	2.43814542	2.196478507	1.402516657	2.397174629	2.289270593	2.248878594	0.6110450749	2.681992178	1.820884322	1.400964165	1.811694934	3.849496746	0.928117223	2.358621188	1.927777581	1.755663493	1.693066255	1.217947578	1.595715593	2.825166082	2.376168682	0.8472588659	2.329879038	2.009516676	3.170922442	1.774582906	1.512034381	1.935394916	2.294923722	2.36979033	3.559683845	1.34566685	3.204410326	2.147714384	1.75297231	1.843272699	2.06316934	2.796613926	2.80233862	0.9510056255	2.057512026	2.274903643	1.937259654	2.109232591	1.612353026	2.230413382	3.18965495	1.437783928	2.117405501	1.691738691	1.750217145	1.572227535	1.587887994	1.71306503	0.9676539904	1.718188614	2.631597961	2.481588038	1.540299299	0.2855014156	2.075491682	1.842998869	1.144416977	3.23661489	1.680163004	2.650694202	3.067392472	1.591196285	2.774077634	2.023667616	2.228803854	2.390519827	2.560523268	0.8128340847	2.074656641	2.216171966	1.808289908	2.017310478	1.548045694	1.771507586	2.103188571	1.62314302	2.162274567	2.909113184	1.74925484	2.85603865	2.225211052	3.087733772	2.951885249	3.46751904	3.786255222	2.664016955	0.5050702344	2.725768227	3.309094386	1.019666036	2.822528457	1.085493561	2.686077348	1.695661186	0.6104474407	3.3139017	2.104285106	2.157705718	2.630714828	0.9781663131	0.820447158	1.655201304	2.666777535	2.312546221	1.86959552	0.7310284523	1.50848689	1.469681827	2.411998975	3.197484445	1.564179288	0.5183182162	1.981090228	1.497462072	2.352248821	2.938224857	3.092361046	1.617919909	1.713577264	1.690389342	2.166572405	1.165846534	2.812509481	1.116883257	3.545171354	1.654726127	1.831698885	0.925011575	1.188519849	1.56404621	2.06473995	1.361073373	0.9866736823	3.085627231	1.432486909	1.234312003	3.032459489	1.784039539	2.025246469	2.041882763	2.160064916	2.222220483	3.489829331	2.469202947	1.820360061	2.881432362	1.469310308	2.045704294	2.950786461	1.413503185	3.128294866	1.951603435	1.280255024	0.6245725588	2.274111624	1.436699586	1.386854098	2.930805117	2.904235935	2.64446703	1.488942235	2.586872613	2.295486666	1.058634986	1.653038115	2.497727526	1.225519823	1.935210962	2.820134711	1.651895772	1.608915267	2.288398104	1.901672191	2.455292214	0.8346722496	2.046906362	2.745027933	2.177386314	1.26440234	2.88579288	0.4230529998	1.603883196	2.367245198	2.006261351	2.057520263	2.970867304	1.416555503	2.643437053	1.395174775	2.436152636	1.531871548	2.205737437	2.425942101	1.255294839	1.32756863	2.205332481	2.143628986	2.344395604	1.759989731	1.989584626	2.599158351	0.2377888013	1.736818606	1.902451898	2.468344947	3.07437041	2.494318324	1.127151578	2.637395059	1.260048578	2.06627974	0.9718751592	2.12730358	2.74144628	1.003077863	1.42775223	2.295613304	1.947067917	2.378435049	1.436938284	2.930450919	1.586027945	1.755955545	2.103630761	1.970029563	2.065007248	2.39095784	2.389555724	2.032600283	2.438040316	0.9089338461	1.371981919	1.981806946	1.379745738	1.312872775	3.32562648	2.503271681	1.21589782	0.8663657579	1.819992733	1.319396128	3.113122883	1.909130426	1.451601905	2.605206426	1.298219706	2.068204925	0.7229605555	1.482980901	2.61228417	2.26451372	3.015884603	1.117309058	2.125233149	1.552808484	2.286740528	1.53172105	2.564035908	0.6013438323	2.687738721	1.857100772	2.978920753	1.750093564	1.914644129	1.421941623	1.277986752	1.428720776	0.7489856023	2.121338733	2.095740385	1.519731286	1.717603298	1.680288293	1.780745428	3.231367281	2.22160876	2.863249884	2.324856094	1.118997092	2.456905026	2.351519001	2.140679503	1.202881547	1.75621057	2.344386971	3.226057303	2.743248066	1.576801871	1.945128029	2.456779498	1.346632786	1.456882398	2.395419963	1.594931566	2.250432495	1.962589053	1.82306107	2.266088608	2.423782077	0.8824975722	1.98240486	2.524950639	3.384261374	2.71937035	1.001131255	2.286693602	1.330642067	2.339994129	2.49481682	2.183165708	1.28484985	2.968920689	2.733039603	1.612689356	2.45945019	1.812624687	2.305463043	1.351770207	3.078637161	0.1573697006	0.9857180946	1.914057284	0.9977418118	1.683931108	2.310721319	1.804249589	1.302221511	1.735382462	2.768064804	2.600303658	2.001271251	1.91588186	0.8232484174	2.770919335	1.766146147	2.003554086	2.405451724	2.876518341	1.472865591	1.012641415	1.728512104	2.750841414	1.284174805	1.757313802	1.707860052	2.381318842	1.466339504	0.8507920607	1.232435413	1.912705262	1.311730317	0.8534226573	2.6258821	1.975119353	1.631416143	2.780061035	2.359301475	2.885370299	0.8179790287	2.507771563	3.115504624	2.352623664	2.269633138	1.239750644	2.418088194	1.471163964	1.467739179	1.592291943	2.359099278	2.395383334	2.045303243	2.236299801	1.379069831	2.312263898	2.214379087	-0.4241389995	2.146550206	1.3991497	1.826278429	1.798651281	1.959639391	4.079620419	3.627846156	2.298293562	3.202729667	1.803453503	1.496832277	2.561906659	2.5909645	2.916245788	2.319830546	2.263723793	2.739185776	1.512360311	0.6721447417	2.019679888	0.7663603112	2.06854245	1.661597072	1.882242076	1.058825933	3.392361827	2.543716739	1.154699356	1.783368693	0.5147245947	0.9335366755	1.817138558	2.545840483	2.558765897	1.291601566	2.777977951	0.6543536902	1.296964514	1.398553745	1.561754275	1.206138396	1.941641304	0.7460715245	1.781253718	2.895809197	1.370471076	1.379166454	1.841458054	0.90175968	1.884038208	2.678915701	0.9058294626	1.500768735	1.760078575	1.041716522	2.539820921	1.401888203	1.648363981	0.731673191	1.340751692	1.421514343	1.0551438	1.778755472	1.819287687	2.681297309	1.256912715	3.455250297	1.68634327	1.902693069	1.364265811	2.131872726	1.680077139	1.878690018	1.981856019	2.053005977	1.625589319	2.932264722	1.882915243	1.385531477	2.444570108	1.997063658	1.589154912	2.02754611	1.567101464	2.280580253	2.931965963	2.134775623	1.328784976	2.924217582	2.997444291	2.003681062	1.207662445	1.506451651	1.509699876	2.361677508	0.3857262427	1.972776601	3.705124108	2.469538316	2.146113969	2.434522166	1.697750174	1.6825673	2.379288693	3.369609428	2.654042194	1.582416677	0.3105897272	0.9836342009	1.979028469	1.649454129	1.243116719	1.180505019	0.9549200484	2.00122921	3.331368489	1.894733481	1.991035892	1.968170803	0.920122575	1.366481196	3.07108452	2.020532039	1.630842064	1.58449934	2.453594892	1.202875806	1.950887897	1.404510466	1.185110221	1.748984144	2.117964325	1.630943976	1.380331984	1.998611359	1.631528281	2.36204201	1.95409996	3.402208694	2.869099963	2.54020355	2.57969647	2.579301764	2.115782561	1.893526094	1.447448721	2.65637567	1.921674734	2.220835981	1.986648205	1.376066887	2.005849715	3.283858303	1.396898378	1.837570306	2.768459309	0.7010713692	1.633915418	1.4683768	2.992066591	1.918699228	1.065203708	2.034537168	4.509616422	2.364175393	1.690210304	1.77685249	2.1988586	2.272957199	2.415565998	2.586118578	0.8014536083	1.298507844	2.677129782	1.64748912	2.796436706	1.443055828	1.850982808	2.963279131	1.205079811	2.22372936	1.47756115	2.288632513	0.7487579345	1.754848902	1.157499908	1.406601205	1.270867558	3.007604632	1.71407263	2.619232753	2.025392482	1.867751823	0.3535523075	0.2938069403	2.301792733	1.935968502	2.139906635	0.8228481924	2.341193217	1.270318396	2.499538809	2.408258448	2.040485643	1.355183638	1.697782478	1.197506589	3.004897461	2.950773519	1.681690464	2.333622913	1.763203406	3.288059525	2.599818172	2.509724893	1.15865368	2.2747131	1.231777214	2.543066285	3.058587114	2.398462922	1.04935327	0.6316081746	2.251041249	1.26748555	0.2840939349	2.881850927	1.307659498	1.492154544	2.689623497	1.727979805	2.521080976	3.232855487	-0.08589579506	2.139054224	0.9571516923	2.297738739	2.887257736	1.352978405	1.23043388	3.594992678	2.440008773	1.701184826	2.046826856	0.8826802522	1.792009926	1.722549237	1.769370557	2.290136785	2.805936211	1.349330323	1.658035776	2.544775201	2.057071614	2.423495643	1.680429098	2.761125454	1.382590104	0.5630120546	0.9749479256	1.04201798	1.07544252	3.009843336	2.348620384	1.597260029	2.474286636	2.355955209	1.598547455	1.831149255	2.100025758	2.139285317	3.565264943	2.137231791	0.4166794504	2.367975464	1.15571405	1.439617641	2.373971377	1.060117121	3.411153682	1.598233438	2.358454135	0.108983954	0.7883207486	2.655169259	1.661819048	1.71592959	2.053584314	1.341486277	2.140046898	1.275611528	2.729617545	1.82711071	2.783056639	2.486180814	2.612281277	1.326430952	1.369250663	1.886244024	2.459471885	2.887637604	2.132285369	1.597924189	3.495219705	1.842755331	2.813129001	3.128324048	2.539071734	2.684982254	2.061870236	2.369104713	1.320762872	1.413122236	2.501354107	1.953173209	1.651309747	1.059545203	2.182444841	1.570285785	2.019208311	2.403205219	1.832326043	2.893045683	1.624176966	2.298849928	2.836447484	2.489459242	1.604553814	2.878162591	2.607564994	1.496287435	1.274530339	2.250026675	2.707619703	2.189486407	2.639436549	1.584346933	2.381231229	1.343095412	3.194414433	3.160471195	2.05159994	3.097541268	3.051485298	2.215336033	1.586453859	1.68175377	2.023424033	3.130388962	1.893872549	0.4207158536	1.488115242	1.100160097	1.954252451	1.408119538	2.827810982	0.8999450925	2.118571689	3.035233416	2.316718779	3.216475748	0.9800936327	3.07584762	1.518207304	2.105156473	1.447326526	1.624630293	2.511531466	1.540064804	1.743412213	1.653440981	1.847082213	2.675048341	0.3620906184	1.211197063	2.485517689	0.7497398395	2.625781545	1.697345816	2.064758202	3.052361694	2.594176095	1.321215695	1.126709039	1.863211693	1.840655808	3.007965432	1.916400011	2.403288658	2.062165442	0.3155774083	2.844236559	1.02887556	1.897713078	2.107559332	2.695030553	2.6690622	0.7764809732	3.064823456	2.742141394	2.437849251	1.191439765	1.593375794	0.9383300527	1.95366141	2.378963962	1.987893557	2.480671541	1.789773689	1.082568075	2.257186898	1.369518591	1.464635358	3.508178	2.890353904	0.9852519	2.056214549	1.949242492	0.8071979415	0.0291682781	2.781912908	3.119344887	2.369495283	1.183868629	0.8046539254	1.94904461	2.65721735	1.142772264	1.682500176	1.803897201	2.105899127	1.625619713	1.39357884	2.654852504	1.250715994	1.318222707	2.053706394	2.328600855	1.404936572	2.049840314	2.107467586	2.261325517	1.218601325	0.7156550686	1.433807017	3.215432083	1.651418037	0.9003076137	2.395279024	2.711506525	2.345675321	1.844818781	2.531880824	1.403957513	2.117175355	2.535623892	1.955151506	2.213352917	2.131473632	1.658450585	0.700872646	1.858686196	1.562830946	1.505897227	3.008148762	1.239479033	1.367696866	2.442591465	1.5033349	2.128934938	1.114409799	1.223318088	1.461355245	2.374228155	2.027164315	2.605968833	1.544327709	2.6117951	2.448783397	1.990757229	2.583645252	0.9294854329	2.142566368	2.085685657	1.440119881	1.990974524	1.07662035	1.733845965	1.984000406	1.623425575	3.022467629	0.3733966858	1.21052324	-0.1665387683	2.62146467	3.072247687	3.247525992	1.955977003	1.593239925	0.9192717292	1.928351857	2.600308919	2.338640852	1.255231396	3.001743911	1.962416668	1.468982978	1.128036508	1.674985313	2.869158354	3.452352066	2.136251989	1.890370865	3.019371012	1.502513493	0.5828004169	1.99584252	1.619768401	2.35724767	2.917498214	2.154170622	3.602020599	3.228585351	1.764368719	1.843280638	3.200603667	2.134795863	1.384082668	3.001669205	2.181030161	1.207147209	2.909214303	2.287353902	1.684774269	0.5809265947	2.246220619	1.666913552	2.117159873	1.779943457	0.08215989891	1.576860241	2.301187555	1.679294687	1.561347463	1.566436851	1.49255507	2.233148758	2.026129156	1.317947023	0.9245849198	2.332420831	1.330499267	1.548975839	2.709825847	2.643809894	2.928902326	1.646336058	3.104718383	0.75744173	1.579172559	1.865326059	2.449375486	1.276319882	1.686538675	1.615936667	1.888191425	2.48405608	1.94002316	1.950781488	2.578623369	3.171367678	1.784300618	1.463448391	1.49479223	2.033461038	3.131463728	1.862341307	1.62999022	2.419292915	2.208290929	1.438969085	2.714605215	1.756563892	1.532608222	3.688352557	1.833956742	1.168720827	1.24818088	2.401746225	1.826826869	2.810570904	1.641243003	1.690006347	1.264458732	2.248025859	1.802529843	2.359405523	2.821408307	2.438690277	2.862224497	2.38456452	2.2443386	1.890463463	2.235919027	1.864346213	3.55963655	2.289048668	1.424332254	2.557576985	1.475361742	1.819893316	0.7693440778	1.820748695	1.472610393	2.808972351	0.8711964065	2.126332492	1.637447628	2.017293417	1.929474856	1.322872806	0.4151346434	1.945974318	2.382615495	2.79753158	2.611121179	1.937738426	1.564556434	0.8779032844	1.723880202	1.17077068	1.487261061	1.274111652	2.290534478	2.320012341	2.392035132	2.036301266	1.02222753	2.856195877	1.510247892	1.948454569	1.435871436	1.899213859	1.020039572	1.046984773	2.464520558	1.188361283	1.602043373	2.405433634	1.237197694	2.241069113	2.647673396	3.227985938	0.9028037599	2.633517438	0.3424342667	2.899611498	1.672192386	1.620896724	1.214680193	2.058722172	1.73226475	2.33638401	3.596579607	1.710126719	1.764992896	1.276868992	1.930294213	1.699563838	2.377976056	1.643265474	2.077475642	2.630537979	2.692104376	2.49148243	1.755628401	1.642657938	2.698644533	2.096354927	1.069968264	1.705320027	1.869091259	1.574787027	2.404542277	3.592465813	1.679426239	1.546597563	1.857388368	2.159084026	1.692540863	2.785413233	1.20550626	1.659678002	1.81911765	2.475269784	1.610659122	1.785047724	2.411798378	1.43869256	2.550698827	2.665488372	2.867796631	2.163372007	1.615951322	2.032975304	2.94064453	1.317059863	1.331094964	2.017812694	2.189302637	1.77876481	2.718938102	2.411963635	2.65818878	1.838011136	1.428092082	2.971701886	1.684041283	0.9029228885	2.72083924	2.39679655	1.847945363	1.790947858	1.939353549	1.670138416	1.255957447	1.81789785	1.054338124	1.430158531	2.266573348	2.088984732	1.656102189	1.912294339	2.653727128	1.372319466	1.97789102	1.807585536	1.367940593	2.400034051	1.788353634	2.032960582	1.740541349	1.731396532	1.753827947	1.90570431	1.807521871	1.908097815	1.151959037	2.945307044	1.900653905	1.909081562	2.202043628	1.835990165	1.948513952	1.093714838	2.52416571	1.657499	2.36982855	3.186403874	2.277675983	1.861013883	2.481319231	1.955931794	1.988112983	2.82733985	1.648546074	1.3928752	2.552283756	1.607969049	1.911659971	2.238389278	2.907413531	2.395798139	2.76297519	2.524864856	1.777462172	1.768630375	1.494085751	2.766268638	0.8623909672	0.6637183403	3.21069592	1.880061107	0.452107237	1.346073424	1.335216927	3.528022289	2.671878623	1.661168276	1.568466744	1.693421887	2.62946578	3.884950625	2.223586499	2.282937847	1.752223438	1.650685444	1.420896367	1.436948529	2.002213291	1.616577988	2.471476063	2.114141302	2.72619785	0.7214802188	3.001292343	1.620066718	0.9761519423	2.094248078	2.442803297	2.245487423	2.482770064	1.717559614	0.9118055026	2.453429095	1.944125953	1.568728712	3.196909263	2.158996021	2.756479395	1.651815461	1.309976825	1.807946293	2.919907764	1.715567185	2.320674583	0.7181151351	1.407133747	2.741585084	1.978818517	1.648827495	1.718105758	1.301534416	2.347235122	1.961349649	2.142984609	2.047527935	2.849172939	1.588388622	0.8492186731	2.521872376	2.38662398	1.639631109	1.21657375	1.83320173	2.060978565	2.987351813	2.328836065	1.653883298	2.671238956	3.62800989	2.675280315	1.626773578	2.708157819	0.8414836039	3.239273334	2.432524789	3.124974053	2.21147493	1.297622473	1.776059991	1.68589066	1.516737714	2.506440188	2.833520014	3.15849454	2.112343828	1.753094096	1.037387399	1.506223005	3.007045908	2.10054502	1.657970636	1.11613494	2.661299655	2.569505343	2.310470834	2.192311177	2.588495849	1.40288956	1.044346583	0.5604552353	1.76662233	2.786542404	1.781494527	2.931121529	1.531745106	1.472619092	1.671369912	0.9517200165	3.374120563	2.527505749	2.473718779	2.198121487	1.545568508	1.011105763	2.178382897	0.8943775003	2.360041252	1.581531549	2.501735068	1.801422968	3.904155812	2.070723007	2.547038371	0.8800219673	1.906086791	0.7189753686	2.665122497	1.838103122	2.764098421	2.665247753	1.262101969	1.176469692	3.096842719	1.504079185	0.7803966355	1.505927061	1.645671391	2.66637773	1.553208123	2.069551109	2.523366966	2.492024224	1.819621954	1.196905458	2.525693313	1.852495439	2.131640839	1.468612301	1.833101257	1.680185938	3.664504257	2.221539111	1.592282295	0.4976172224	2.750548517	2.47348398	1.400315907	2.666854071	2.973475987	1.996328107	1.858413603	1.147455851	1.917159649	2.913581356	2.477591683	2.853911803	2.636496581	2.075666965	2.949812669	2.519610885	1.527200536	1.271363832	2.331094149	1.327705343	2.087706337	2.666802512	1.114161555	2.784133633	1.565240836	2.89066964	1.365438148	2.256878992	2.475737884	2.525403004	1.550617968	1.39621671	1.845171115	1.491422993	1.653787867	3.811949096	2.153475618	2.519097475	1.612043311	1.394297541	2.445516239	1.402497602	2.155956264	2.574857485	2.675270298	3.382489776	2.454559531	2.955793895	1.731154848	1.79787937	1.678547825	1.279236976	2.422509863	2.156692414	2.465352228	2.932594399	2.060172713	2.088805315	2.019816942	2.213804712	3.354745155	1.910408961	2.512546883	2.897560488	1.541890806	1.33819063	2.657152435	1.314964012	1.872015299	2.120425072	1.703592811	1.919319408	1.591954627	1.706553029	0.7884873262	2.172150277	1.983164653	1.356312003	2.598592847	3.242371499	1.200041941	2.034767589	2.293744938	1.806858868	1.919115476	2.274441663	1.412889929	2.437765725	2.106966774	1.75564473	0.8452826703	1.602131874	1.548914124	0.4581026911	3.535152056	1.619124235	1.614825039	2.407678796	2.102678632	1.545181501	2.083975507	1.821300592	3.13638028	2.505072897	2.175775238	3.117625126	1.939348795	1.865678852	2.899308307	1.69987819	2.272599813	1.8072775	2.238344231	1.876830456	1.398011266	1.221043484	2.32448128	2.91694348	0.7277185396	1.512098267	1.710586015	1.201122991	3.115149943	2.52411998	2.31924314	1.584592953	3.373575543	0.7906842686	2.730077441	3.366161985	1.453919124	0.9100171849	3.676890755	2.072231916	2.265806227	1.651340968	1.447055775	1.76522037	1.848832902	0.8537801625	1.446859568	2.095217422	2.32741534	2.327910856	2.716978943	2.512084199	1.358500359	2.664955287	1.606396605	2.745320516	1.511858543	2.380084786	3.124496543	3.389213619	3.497996572	2.693250386	2.106869995	2.444688259	1.316895007	1.157590773	3.528445302	1.767752391	1.94814362	2.538151014	1.55287706	1.152387994	2.033219268	1.350322403	0.7884742348	2.55068345	2.878859164	2.388419716	1.177568348	2.558900997	2.506052378	2.147478622	1.369685281	1.963971042	2.935184264	2.159228437	3.191289975	2.356386859	2.297961954	2.439657413	2.738520271	2.172273443	0.4995882499	2.041004742	1.438061561	0.56275806	2.364026155	2.029512204	2.8515105	1.654419232	1.866836891	0.8892193182	0.5662678412	1.817742763	2.019839058	2.590361671	0.1296000508	2.129306523	2.425257228	1.459314749	2.550720039	2.270477688	1.99269545	1.254115059	1.227887952	1.4841459	2.337399252	2.278085897	1.271831893	1.739524853	2.621532408	2.516367824	1.31060665	2.418503474	1.414983257	2.855482163	2.988758514	1.5946884	2.399836653	2.245815218	2.980711187	2.877254882	1.603806946	1.454454247	1.972726192	1.805621259	2.019836296	-0.2089862496	0.582872941	1.297738332	1.606563229	1.417057811	2.587981328	3.45264153	2.358384738	2.204097478	2.803585958	3.23734688	3.434781874	0.9089685422	1.673960879	2.806307697	2.198378772	2.77735156	1.655820693	2.038552281	1.221844129	1.753235215	1.965205624	2.68330184	1.159573696	2.40585249	2.891313894	2.130215305	2.162720623	2.329840338	0.6698316454	3.043777419	1.228448589	2.508261645	2.146122406	2.30911009	2.187114512	2.477151084	2.910437717	3.09256125	3.060158913	1.821480287	3.07897216	2.047852564	2.336208646	2.31285838	3.556325307	1.595599269	2.120014317	2.285887088	3.025999873	3.493699555	2.500202778	1.196547849	2.201660753	2.447650074	1.872601222	1.915882369	2.884793875	1.488876851	2.242520784	2.04349219	0.6374839595	2.766193515	1.813052556	1.869351792	1.470185517	2.014166778	2.618503087	2.091418264	0.6081745204	1.734446166	2.889470504	2.915754025	1.669260613	1.729556176	1.177474591	2.492503068	2.389953694	1.317233872	1.716749999	2.165446395	1.827454705	0.2621594866	2.093734295	3.88894198	2.260199787	1.207265635	2.021285113	2.757200119	2.975483332	3.193181751	1.635877679	3.234468434	2.122498437	3.392409005	2.130825463	3.06642972	1.408885508	1.728883657	2.884742934	1.667552379	2.679353357	3.001111235	2.566359994	1.852022133	3.050918073	3.259122528	2.006477136	2.096681472	2.654256298	0.7225208309	1.978213324	2.231584021	3.183855438	1.367601804	1.928140318	2.441114489	1.656419046	1.814022136	2.748316818	2.16008058	3.563138672	1.95113001	2.79474906	2.855952125	2.269293316	0.7210626399	1.615243903	2.529824567	1.774248166	2.610805208	2.149242603	3.142248268	2.206953015	1.656188687	3.529727508	2.992567788	2.069939913	2.501001239	2.438231857	2.94914479	1.510540867	2.877679932	2.517188984	2.251980689	1.488932112	1.209777523	1.178014793	1.56848497	2.39043476	2.16401718	2.877183222	2.102306781	2.684588292	2.316937144	3.664096508	1.335278205	2.039722679	1.570507793	2.072967098	1.215445201	3.42049468	1.490408757	3.22279994	2.181705036	2.22411599	3.338408415	3.180336045	1.042462919	2.433902432	2.329619039	1.739509088	1.595503629	2.148190508	3.063964898	1.51892983	2.200850144	1.56591153	3.403537635	0.01925081806	2.568702551	2.885245579	2.20626804	0.8109823675	2.005613925	1.927228908	2.61845362	0.3639521976	0.7639396272	1.905537447	1.489193827	2.178651769	1.498229544	2.519164253	1.904163661	2.596843475	1.748161905	1.342156648	2.107419813	2.806814375	1.895086306	1.818887006	1.854797133	0.7844294277	2.731527872	2.134998524	1.531058516	0.9046478326	2.689969971	2.719814382	2.041174618	2.186140675	2.982167271	2.237949958	2.418214103	2.166612256	3.187993283	3.143484888	2.240023142	0.9136768171	2.615731407	1.814656508	1.260931513	1.846834967	2.564521156	3.247838696	2.142871696	2.466872731	2.436800489	2.009764558	1.783081583	2.349852786	4.100757537	1.618794024	1.580759861	1.801747654	2.854454262	1.669523268	2.294111907	2.854130404	1.073588488	2.391895486	1.585564541	2.2102202	1.44590027	2.299363806	2.387320849	2.868744772	2.131416989	0.773551432	1.67314286	2.17206702	2.367321721	1.159869704	2.745524786	3.207304267	2.476802497	2.343005016	2.870559831	1.926620204	1.989072037	1.433527247	2.462784747	1.083214254	0.7842982619	3.065454462	2.676355019	2.373967464	2.214791581	1.963747245	0.4723697141	2.811180355	2.108804665	2.333834517	2.004212431	1.299588343	2.478753606	2.689682303	0.8281945898	2.202293168	2.426971255	2.346107657	3.355265433	1.551004439	1.731508531	3.148197434	3.243813443	2.643144245	3.170743362	2.897549253	2.428886172	0.9234182593	0.8730886267	2.648827171	1.57566424	1.48010766	2.880140769	2.250301539	1.968408098	2.382213588	1.088574474	1.643713506	1.842772913	2.330847012	1.880368695	2.186067136	2.118721139	2.365749343	2.236556936	2.046284033	1.37660602	1.626060948	2.83462547	0.8678879274	2.379308076	2.162769004	2.435013168	2.806230964	1.107960403	2.499331198	1.100513199	1.161291648	1.328624524	2.36702574	2.857224143	2.524720453	1.803970833	0.7388183734	2.319258409	2.196576499	1.579212246	2.758826799	2.875919282	2.445960562	1.950962094	2.466642848	1.596682588	1.64545754	2.493156884	2.779127993	3.04906898	1.631751324	2.163445419	2.099994646	1.680380109	2.151351488	2.326381793	1.972524405	2.953404508	1.934406728	1.826582913	1.890054681	1.722216654	1.196452459	1.958087369	0.8872341986	1.64062501	3.080766247	3.114620132	2.262640255	1.820219496	2.727640317	2.040513551	2.135692739	1.780818467	1.712464983	0.4180376094	2.566869079	1.751192478	2.571485066	1.568322832	1.596064462	0.1082338604	2.971567509	3.014727137	2.705940901	1.830159821	1.517240061	2.123677296	2.744657962	2.427438519	2.223493661	1.886127928	2.980148582	2.668716687	2.09324216	2.290302503	1.385983949	2.276545847	1.732947487	1.179928682	2.570379587	1.586609202	1.513408713	0.8907336746	2.689106814	1.43219759	1.766070893	1.712142175	3.432342165	2.16986372	2.395523765	2.068427126	1.136179326	1.395864444	1.746489449	1.875296389	2.326158338	2.669515387	0.8712402321	1.843004084	2.71412376	0.9824660184	1.600490274	1.680608252	1.78068849	2.169043044	1.7625262	1.410384978	0.5838315506	1.384092175	1.639171942	1.038318023	2.356637942	2.113187088	2.171531104	0.3580348544	3.084940241	0.7844425724	1.207088984	2.194587242	2.623437564	1.809721048	3.056958034	3.735554178
0.45	1.933823195	2.745179035	1.985776398	1.724220892	1.697226655	1.669049857	1.966831765	0.9017413127	2.455459111	2.679568935	1.34029163	1.762870383	0.783323333	2.161259754	1.620343508	1.801444162	1.329149159	0.9153814053	2.738615504	2.901529439	1.795684279	2.506376014	3.038172546	2.552404739	-0.1160050925	1.851417196	1.176122442	2.519777395	1.325722597	1.27626957	2.796896531	2.012209994	3.022474143	1.412795975	3.024540205	2.034996699	1.583604852	3.080837334	2.284012151	1.699007972	2.607274507	1.669460715	1.366993363	1.664363449	0.8454760729	1.659499126	0.7740424849	1.370388135	3.052257189	0.9643884913	1.85674401	1.916666402	1.467366496	2.092576666	0.5323466104	1.558062892	2.154408021	1.763064622	1.167789986	2.740449188	2.234920062	0.1134465485	2.450964951	2.056151692	2.186449797	1.427470046	2.702516471	2.822461072	0.83383443	0.2270446317	2.226989748	1.48445369	1.004033819	2.563584031	2.374781516	2.587277979	1.904771777	1.986107204	2.558839237	2.124551481	1.09403918	1.059756935	3.020338211	1.770185359	1.594618512	0.2765983167	3.211836927	2.02128483	2.102424387	1.639921128	1.378424004	3.715257501	2.253062359	1.437011581	2.703296711	2.205945294	2.182890507	3.090606778	1.082621175	2.797731685	2.427060892	0.06913195564	3.118743454	2.385914078	2.2072793	1.171186158	2.299761436	2.029702228	1.920896675	2.939236397	2.130148519	1.909103145	2.24564197	1.797115723	0.7607518983	1.948507486	1.092585578	2.296788967	2.914631177	1.575707429	2.362135646	2.391537928	0.5502803311	2.651276903	1.859756977	2.552792144	2.228598146	-0.1281828772	2.365094052	1.21999515	2.954319398	1.86335942	2.900349906	2.391439545	1.491952145	1.611447385	1.83578749	0.8101338648	0.7302383858	0.928477191	1.082856666	2.530793443	2.151870247	1.698860009	1.68318871	2.443732409	2.574234904	1.256397655	1.459930471	2.569108154	0.3376054995	1.623220438	3.543345378	2.798805885	1.243882375	1.82930811	1.889507862	2.553569762	1.723791802	1.467098315	1.826269169	2.084057008	2.55782005	2.372604915	2.006874747	2.103500225	2.265602911	1.104496236	1.312321813	3.095024288	1.912171034	1.702414764	0.8813913621	2.023348742	2.452022121	1.907537215	1.63895666	1.6061989	1.957965277	2.211538839	1.190774542	2.01144175	2.437798711	3.485122235	1.092995418	1.216218262	1.296074155	2.651389762	2.476993195	3.425350107	1.113299663	0.9632132458	2.168709223	2.704815348	3.101032183	2.160986954	1.883466987	3.80156358	1.995397809	1.532787657	1.904387481	1.600251343	2.993441234	2.632198765	2.135421054	2.089667425	1.267932818	1.074505778	1.388601285	1.96506753	1.55734978	3.518738459	2.518505696	1.510099621	1.605386274	1.582511082	1.036543097	3.04439629	2.476416995	2.424618591	2.596765005	2.493484496	2.162284056	3.299225316	1.761921309	2.414924739	3.019036549	1.560027275	2.561054654	2.596825842	-0.5685204121	2.494443228	1.311573177	1.931156556	1.373949861	2.61476197	2.276631519	1.359596603	2.08032423	1.599357735	2.350668894	1.391772746	1.705404302	2.604240688	2.051170173	2.077571341	2.031067726	2.191689101	2.10093888	2.597023421	0.7931328463	2.543947135	2.25434957	2.648405869	2.517311786	2.284060839	2.540189054	0.5608573691	2.821842915	2.027860798	1.919397075	1.970816202	2.228761587	1.57990455	1.827126396	1.356408885	2.758803867	1.831535085	1.268262913	1.394414368	1.234283935	2.621415932	3.189860428	2.795435638	2.710220591	2.364400527	2.267147722	3.024500495	1.763742639	1.818095539	2.840668229	1.621235365	2.253350033	2.432030308	1.636633867	2.068424887	1.913885765	1.036705031	2.173484952	0.03742164285	1.72785364	0.964694944	2.6739268	1.775434225	1.684104225	1.842104463	2.041919927	1.806276005	1.926221579	0.9513871939	1.824008195	1.721873568	2.583639446	3.520136079	1.7074643	1.403317778	1.417002649	1.486233041	2.40732991	1.221660996	1.83011562	1.648003011	1.616856813	2.051465339	1.262835701	0.1943223245	1.454817458	1.060610326	0.8836367956	1.833582962	2.696980958	2.266594219	1.146422215	2.069698632	1.497529394	1.598791212	2.645388506	1.821491447	2.000307699	2.986101834	3.722468358	2.036659482	3.292419662	2.678919475	2.575800767	2.04008367	2.269277361	2.593345484	2.027239334	3.108903454	1.00208825	3.042120182	2.366493102	2.35606155	2.055698946	2.258938624	2.281254019	2.414884408	1.960227176	2.764598429	3.398073775	1.114024145	2.02004565	2.317996634	1.57200399	3.424951419	2.587090416	2.430156042	1.651881905	1.500643303	1.589816504	0.8207788383	3.073138017	1.02904159	1.291697745	2.172791014	2.388277316	2.289436797	1.401733249	2.549572393	2.339777484	2.848717612	1.524836919	1.33580563	0.8399706529	2.030580318	1.509016401	-0.3624845215	2.936711515	1.264331761	2.494805521	1.523426108	1.457185198	2.143418639	2.560146207	1.589293316	2.181725065	1.73605739	1.67246216	4.15350641	2.465763951	1.482163345	2.605969017	1.454693488	1.779228654	0.8035137231	1.87949816	1.167078119	2.294776944	1.098072575	1.665649889	2.509252701	2.262523779	2.426103246	1.294802904	2.280812229	1.799138326	2.156821236	2.211699649	1.467755464	1.322594728	1.338844744	1.026374535	2.3144968	1.314986609	-0.4787766054	3.327775983	1.934252013	3.144471081	1.391606471	1.949550518	2.062016542	1.688621553	3.531683317	1.924723439	3.532205006	1.086143193	1.798538862	0.7839658944	2.771689429	0.6217354208	1.573341606	2.494657711	3.500773701	2.211884834	3.071111748	2.050895116	1.076587732	0.8396464735	2.290568981	2.887991174	3.000245651	2.792503922	3.267568852	4.411413549	1.558214812	2.052041039	2.17222211	0.3143068113	2.420888239	0.9550661316	1.957759646	3.10429296	1.733228714	3.647189809	2.925535122	1.684779773	2.330200566	1.490378021	2.237447272	2.125379176	3.848195067	1.350600518	2.451925384	3.029212166	2.07528975	2.42936902	1.615407152	2.922639784	1.651148053	2.368438488	2.171317773	1.682140256	0.9330206278	0.2059040665	2.215984103	1.269103063	1.813802195	3.619433197	1.97032638	0.739771189	2.617447985	3.787449131	2.416647326	2.875648855	2.627307626	1.645594956	1.493499057	1.597183586	1.613783286	1.163788839	2.247098262	1.996412738	2.251297234	1.538193315	2.331763357	1.036779907	1.80515933	1.276543848	1.370323686	1.596953732	2.242417804	1.766785306	2.211626086	1.28169496	1.945995032	2.521454461	2.600334417	3.421024861	2.874221725	0.351710433	0.9609780448	1.365102321	2.316786794	2.469283141	2.943032254	1.297613498	2.88322353	2.342640481	2.843291457	2.23307504	1.848276055	0.9329323645	0.5222403915	2.107900051	2.005219013	3.13792861	1.369233299	2.550286437	1.742377057	2.23358967	2.348876551	1.044831543	2.962780207	1.451884618	2.163538189	2.146562106	1.406428476	1.76363063	1.699314153	1.220111104	1.922140418	2.614648749	2.995295324	1.344883902	0.4731041694	1.878860213	3.018629384	0.1669361565	2.313767397	2.960237195	1.358151825	2.509494134	2.612878407	1.884463639	3.626318849	2.974556621	1.965889925	2.203778776	2.191386532	1.849029752	2.185556419	2.994444463	1.987940411	2.018955775	1.746434738	1.714673972	1.909241715	2.219481646	1.774170664	3.010285058	1.96219241	1.218897354	2.760704115	0.7274953591	2.704861732	2.497007391	1.280455332	2.007609177	1.949867696	1.240876224	1.821039507	2.044229752	0.795111015	2.683439603	2.476032078	1.641126254	1.057831949	1.325022222	1.896226583	2.696761705	2.007150123	1.295518492	2.591074094	2.23866478	2.730642327	2.647041192	1.883650015	1.652055668	3.580351178	0.9860573159	1.319630573	2.479598302	1.757736488	1.084394735	2.427913672	2.03370033	2.652759011	3.339595768	1.645435033	1.908599213	3.342000629	2.613228925	2.485088241	1.605192564	2.664554238	2.089421619	1.318039875	2.462990147	1.016673285	3.326941991	1.62998276	1.734516544	2.162530806	1.135444071	3.228941961	2.295858879	2.982582056	1.563727073	1.60613457	1.246775453	0.9938855499	2.151243292	1.283943969	1.634783043	0.5535517823	2.855285346	0.9264767712	2.77309495	1.335939366	2.134110302	0.6238193255	2.606143475	0.9743170789	1.765186772	1.888422211	1.232754528	2.095652209	1.468368294	2.643938376	2.944767961	1.80188031	3.73554802	-0.06932532377	1.585117577	2.233057809	1.616793632	2.083186362	2.935393286	4.161847141	1.25049251	2.104528817	3.293797756	2.014400567	2.16440011	1.981998697	1.600519242	2.11384101	2.611527178	1.661266549	2.225508198	1.975415596	0.7053921583	2.796409353	3.376112999	0.6091174968	1.799827857	1.969490605	1.22604108	1.635914447	2.093025346	1.353128807	0.8293667607	1.900614531	2.775020474	1.854379338	1.777380975	1.717133751	3.255094224	1.722793102	1.051627343	2.169225422	1.823571598	2.190077795	1.32443851	2.225882711	2.804808444	1.652995643	3.039301121	1.570433435	2.397929	1.733402423	2.324067814	3.334503828	2.076067686	3.305746217	2.369732779	1.341758765	2.68619539	1.004177578	2.537298881	3.565413487	2.2213974	1.204363119	2.153309174	0.870611674	2.367126494	2.55120101	2.759961536	1.846489095	1.450194299	0.2500074757	2.510428806	2.476684899	1.35955588	3.120218044	3.01148111	1.704129887	1.296920812	2.474220718	2.154869031	0.7564396078	2.861233885	3.004194736	1.838048959	3.121815155	1.689130119	2.311482083	1.871577405	2.233737794	1.293377823	3.815282323	1.40168713	1.254272363	2.052664365	0.8414357969	2.199298591	1.423284084	1.864460939	2.74965143	1.738057486	2.606973083	2.152403195	2.374845412	0.9348155947	2.548754781	0.4425420017	1.913945695	1.761014623	1.091134002	2.516174788	2.364183935	2.841010492	3.07409998	1.877214983	2.287530408	2.184240955	1.192282365	2.437771831	1.893081325	1.453730907	2.208224573	2.215978964	2.693499156	2.180213647	1.530765173	1.874957677	2.18009367	2.668680401	2.724747007	1.108693895	2.782591727	2.466886925	1.694707393	2.781896698	1.035537027	2.20598198	2.507442569	0.8187651388	0.9189508207	1.804485358	2.563540437	0.9782471636	2.878770251	0.5211880022	1.579774241	1.037078235	2.207090439	2.63764888	3.264885182	1.684476601	2.105194384	1.908794201	1.121147889	1.548378565	1.927281012	1.178897385	1.332293301	2.32725191	2.12241967	3.11860964	0.65218336	1.582274348	2.344143564	2.847686464	1.226695467	1.764375656	1.94536586	2.307450794	1.989410537	1.8888454	1.114146019	3.26241542	2.469393439	2.155847015	2.504980416	1.418323537	1.816045238	1.860889837	3.387265966	2.468526245	1.637480603	2.06690922	2.190670012	3.91095895	2.554720607	2.484985697	2.147985942	2.128060905	1.594611691	1.677074311	2.334662189	2.368906735	2.850839242	1.811421329	1.613458616	0.8905686463	2.641744168	0.7880080901	1.599946	0.9203596287	2.493319518	0.802189692	1.526268768	1.465599151	2.033175604	2.706493661	1.995818387	1.699940512	2.814350559	1.946380932	2.148387239	1.346876775	2.306797134	1.776677438	1.348375327	1.302159406	2.455269139	1.433814659	2.549506553	2.121837963	2.817516858	2.399170528	3.27119747	1.95086122	1.419219812	3.064933941	0.8070314748	1.773683338	4.389116696	2.841029316	0.7585386684	2.001718235	2.038772896	2.945430326	2.35431206	1.605826839	2.402391121	1.758495987	2.096200169	2.383335043	1.596118614	1.592992566	1.251585137	2.080058391	1.804607189	2.159586878	3.061208681	1.757390526	1.863895564	2.587973644	1.185044124	1.764618765	0.06905514151	1.249608982	2.390569974	3.071926161	1.549526238	2.184914325	1.320286009	1.074019916	0.4505851867	2.146935491	2.049491538	1.639517197	2.579891599	0.9487985582	2.144699721	1.43168893	1.535555251	1.149984393	3.044340781	1.007964125	1.254790272	1.043457942	1.161721477	2.263285768	2.437633287	1.128376537	2.380464776	2.871652328	3.475393522	3.23779845	3.167259822	1.10004691	1.347177955	2.119693169	1.706033808	2.907770969	1.284382656	2.304763059	1.849063285	1.855902303	1.255709323	1.692822374	1.526268792	1.80089738	2.56202059	1.06391567	2.022831371	0.7735849227	1.81663577	2.845041669	1.845533265	2.053808807	2.14325036	2.198398705	1.15594204	2.471690966	2.902102206	2.444996233	1.164844306	2.202920606	2.159613081	1.864175087	2.96194046	1.790756346	2.782298389	1.134409831	1.81317961	1.757629458	2.482213824	2.909285095	1.535611493	2.6663404	1.549981533	-0.01690160614	1.315030486	0.4961324675	3.027076184	2.395883257	2.174499761	2.404921141	2.402676408	1.278431033	2.366649266	1.507664637	2.230184339	0.4480622016	2.603309575	1.909409382	2.465336383	1.116385567	3.548378813	2.714564345	0.8387370511	2.6199965	3.059611354	2.155765578	2.242209917	0.9525333362	0.822178372	1.589827176	1.109703429	2.144698167	1.489695735	1.849273529	-0.02036242409	2.694668613	2.639936556	1.782124383	1.913014697	1.164509217	2.846328285	3.442591737	2.737326809	3.32836057	1.915323879	2.379656597	1.797029086	1.649726325	2.864013377	2.247600546	0.07760145614	3.053072262	2.247316934	1.541344583	2.219576197	1.50031262	2.332836206	2.765449155	1.272683344	0.9224135162	2.893120612	2.069356556	1.610919903	1.630616634	1.371416518	2.870451346	2.400777648	1.047949786	2.687779823	1.799342663	2.407252623	3.524858575	1.586790319	2.228766301	2.183385754	2.327349137	2.24694378	1.308005471	2.613461725	2.664336823	0.5864401314	1.047526762	1.791713873	0.4732286757	1.302980892	0.8571762319	3.183257767	2.566828458	3.351308566	2.053649171	2.317388828	2.134044021	1.865775974	1.07623156	2.134741422	3.227278219	2.250753978	1.256664174	2.399563099	0.921943002	2.527374463	2.173980158	2.358520518	2.97415783	2.336442549	3.00841364	3.06801291	1.142307115	2.053251221	0.8050183391	2.145739617	0.5232218355	1.629099224	1.183796243	0.899230648	2.669988992	0.5821992266	1.777524091	0.893924998	3.276599483	1.269373859	2.131968119	2.646546089	2.143027834	1.389176933	1.353037633	0.9301242146	1.386004815	1.196792427	1.515089605	2.819929377	2.139787211	0.4083816384	2.765010469	2.763948784	2.953499669	1.863343796	0.5469192855	1.964079134	2.091774126	2.864147274	2.441933891	2.324852762	2.337814887	1.911848736	2.046933475	0.6648234766	2.155362374	2.965835084	2.895686328	1.77855121	2.347476372	2.148416326	1.291267488	2.98639214	2.60922936	2.918378495	1.056565227	0.9273029168	0.3507909035	1.787077085	0.4628168366	2.759318019	1.880808828	2.822781132	2.021473621	1.47779753	1.907730105	1.480386222	0.9729536363	1.173152484	2.274777858	2.725207103	1.922942144	2.220345038	1.60697946	3.38474376	1.739859241	2.818529675	1.389838551	2.113754802	2.329460235	1.395574976	2.920791019	2.802907475	1.522582313	1.949651448	3.544971312	1.234521971	2.486161701	1.087025833	3.00191965	2.408415261	1.5206126	2.081934844	2.4676595	2.0180845	3.062820949	2.606111662	3.584516839	2.377973224	0.7834672237	1.629173476	1.306922183	3.062545982	2.183418456	3.55352422	1.59648901	1.68732474	1.202740583	1.953747218	1.233992158	2.973667144	1.63487441	3.621709729	3.072802495	1.319113416	2.24508143	2.091127299	1.717997208	1.604695513	2.16164296	2.372788768	1.890530686	3.298633955	1.159765751	2.478279624	0.7425398555	2.423997627	2.016500573	2.873215365	0.682630372	1.263074306	2.301777522	1.864107716	1.844353525	1.18141266	1.403879076	3.197002391	2.09135525	2.242018367	2.013313705	3.463251414	2.335200022	2.46741098	1.276932407	3.44776472	1.425935258	1.441642634	2.717866468	2.478840071	1.666403993	1.272772512	2.380633307	1.656471633	1.84394536	2.3366782	3.072591061	2.260059197	1.358861819	1.444366503	2.889897973	1.552629119	2.069003539	2.972346246	1.615274481	2.025849731	1.572925334	2.238125023	1.952803225	1.914129635	0.9265972409	1.132688863	2.716082177	2.361115446	2.162785217	0.9958071097	3.053681135	2.107984037	1.359977935	1.781367338	1.602883606	3.252582544	2.138316157	3.636278007	2.105472412	2.347652247	1.772984829	3.041224344	2.711400514	2.314523206	2.763532851	1.921971409	2.09502767	2.327312333	1.873422928	2.940921877	1.907505555	2.288154685	2.47721759	2.022641027	1.534234101	2.203032386	2.068189751	1.922466582	2.130910611	1.98597861	1.344110649	2.338742268	3.067501388	1.648660781	1.86354546	2.000464228	2.087050258	4.055603235	3.835965163	1.149381105	1.07679974	1.929002235	2.136237574	0.9490516624	0.5404463901	1.619883653	0.4370388152	2.130010996	2.072163531	1.76276946	1.799855589	2.335040066	1.626279798	2.125962015	1.759227595	1.578951794	1.799929914	1.810605181	2.122643846	3.731714599	1.758953192	3.244478994	1.275968855	2.866917409	1.531880336	2.11805772	2.373060461	0.4874971063	1.370539181	3.69148051	0.3129469977	1.219371901	2.743187968	2.203318509	2.614513425	1.269477173	1.411102879	2.633303972	1.993570867	2.20778283	3.085131176	2.913735732	2.68802725	2.952534729	0.5833296938	1.340382795	0.7409124122	2.601452564	2.099819102	2.117310767	2.672810641	1.88488484	2.351200749	2.146293104	1.662694461	2.933919866	2.363480555	2.181179239	1.258035117	2.723404834	2.803217321	1.776900279	2.522246116	1.249109864	2.387073084	3.58867314	3.328056785	2.977363863	3.005531114	3.211783093	2.570116816	1.789443286	2.493651651	1.969745241	1.568108381	2.608474637	2.41120952	1.432680687	1.007265946	1.382693816	2.206560072	2.377593332	2.086670808	2.510554897	1.279912175	3.526982304	3.490096283	2.788630163	0.5460144799	1.951036733	0.5333893313	1.223728279	1.845250953	1.699980439	1.80616599	2.83704547	1.984257126	1.497190187	1.954420809	2.381761239	0.9854876779	2.721259607	2.838539413	1.803525235	3.774783964	1.608229216	1.605596357	0.5721516686	1.11944783	3.364076665	1.573743461	2.660167485	2.770808317	2.723324414	1.001537626	3.513958795	2.178758327	1.151605334	1.879528893	1.43458062	1.290493985	-0.2643142413	1.951819936	1.627649025	3.0138894	1.903698013	3.02355923	1.845095154	2.284952114	1.683586411	2.216835749	2.709745935	2.766609621	1.26022388	0.9587388611	2.222877202	0.6975289699	0.8237388147	2.320366877	1.370736118	1.525267139	1.719343444	1.164628963	1.892016812	2.394740253	1.413673043	3.11458813	2.046964804	1.898549752	2.611212401	1.249808336	0.5440463178	1.963814085	2.756784668	3.734322962	1.673004651	2.853505998	3.15873986	1.658691166	1.452661761	3.04686932	0.775469477	1.762474356	1.714652958	2.685964756	2.383071967	2.543035062	2.271358638	1.411353801	2.971265667	1.068041063	2.017390892	2.450436563	1.842279811	1.513811419	2.622170193	2.105129544	2.051798798	0.9295459591	1.386551249	0.9408251141	2.02472303	2.280349849	1.844825884	2.166931956	1.84692093	1.078551391	1.320595331	2.487353497	3.577501077	1.202441337	3.483770543	2.749252209	0.5836446831	2.368962868	2.106525347	0.9019592166	1.47997935	1.364948223	2.151090954	2.642173044	2.141655929	1.261512714	1.844015156	1.878051801	1.265593376	2.574951909	1.900226147	1.269219139	2.917184013	1.164233679	2.418663392	1.279870809	0.3552382288	2.436489568	2.679389094	3.285799059	1.91948065	0.8659775225	2.37015349	1.318939161	2.181118921	2.487320047	2.925989516	1.950536122	2.571167057	1.542637005	2.31485089	2.517055929	2.310719972	1.587748354	2.81440672	1.929926472	1.763842431	1.475334334	0.7735173557	2.59778882	2.350967669	0.5710811302	2.205972539	2.426306549	2.261929946	1.570100068	1.568700718	1.622161421	2.567303922	1.85738968	3.133435384	0.7417647466	0.6615636861	2.647408022	1.743259805	1.052126091	2.154459955	2.216666506	1.773673413	2.833412379	2.975433725	3.990187272	2.671554919	1.939623722	1.847343105	1.42735213	1.79913822	2.311646319	2.248211248	2.800990912	0.9268580872	2.837547374	2.834506495	0.8341058349	2.799037611	1.298926666	2.559703357	1.825935101	2.507977634	0.8145653139	0.9447804352	3.744469342	2.605244793	2.321164042	1.724054761	2.446958974	0.9758870699	0.6652829994	1.107442867	2.702844502	1.985629193	3.605015469	3.339193492	2.356447618	1.43376414	2.449952098	2.481965346	0.6114126448	3.552642488	1.49939663	3.387966292	1.648216144	1.468589259	1.152042771	1.355538347	1.58730852	2.947537203	2.460661915	3.276295596	2.307515013	3.143588269	2.084051173	0.4161242777	0.6531453931	2.556891731	2.330138764	2.37566864	1.662665184	1.426705893	2.601733597	2.848022923	1.577281371	1.789002192	1.291295152	3.634141017	3.055239656	0.1353007824	1.540871671	2.022139352	2.509719487	1.366160528	2.12805772	0.9574541544	1.707066551	3.2795378	2.563186711	1.864334818	1.606227176	2.727195298	2.449077383	2.532045023	1.186438385	3.914059062	1.122358326	2.190361003	2.312875706	1.981774787	1.846443779	3.093397492	2.251511336	1.400592071	1.151339102	1.760117522	1.636437318	1.647948825	0.6085103014	2.239053971	1.777327229	1.317112774	1.948180326	3.374024814	2.242677874	3.52131214	0.8061707822	2.379503959	2.420027127	2.514017643	2.276086342	2.4264306	2.014620745	3.805552488	1.711781023	3.188764171	1.632920132	2.719121947	0.4666710754	1.967926443	2.429077636	2.105334112	1.212748638	0.7950059744	1.552032476	1.184737602	2.238337173	2.202038112	0.5786329069	2.931167054	1.901146041	2.681131916	0.989024717	1.649370305	2.332107092	1.528431979	3.227947077	2.623635286	1.612879823	1.578430984	1.526639712	1.942663324	2.332303384	1.162563067	2.496422083	2.484954737	4.005941132	2.359226242	2.836848047	1.946287259	3.348820305	0.6444423871	0.978036773	3.127493572	2.097724217	2.6066032	1.600089725	1.742170101	1.469950344	2.991397074	2.342245853	1.47251727	2.865063651	2.328438898	1.62092163	1.70566412	2.504874848	0.922804549	1.902216274	0.5095586646	0.5955803762	1.71133074	1.835335778	0.9699195709	3.280256469	1.476613084	2.667275012	1.566975933	0.8626839652	1.761578438	1.023145105	1.941529362	2.37221754	1.71364702	1.108217967	2.303715564	0.9877076903	3.129351608	2.238313739	2.810748646	1.590055765	1.770505478	2.130646857	2.974666731	3.033475729	1.798857648	2.227429115	2.277078356	3.093060415	2.654149055	2.396836304	2.017818993	3.075621217	2.058974607	1.686666186	2.520575973	2.536037686	2.863668759	0.7513166893	2.170539152	1.733642037	3.200928401	1.414948415	3.235400826	2.079742106	1.539725189	2.474650955	3.481601103	3.116761922	1.261933829	1.857760025	1.257927959	2.210080383	2.322214784	2.799566562	1.633357299	1.71012117	2.114701157	1.781926499	1.439614384	2.293766342	1.455809065	2.12826356	0.9192470234	2.367947515	2.071915385	0.1950041379	2.552626014	0.5773460919	2.049768898	2.003836709	1.780950997	2.993131258	2.000607632	1.366734696	3.195472246	0.7950227584	2.423329442	1.109904533	2.101031249	1.219130917	2.592504153	1.50792175	2.112704669	2.547437806	1.710808017	2.825724693	2.002977714	1.206050857	1.223326608	2.175251076	2.05484216	1.224699686	1.885387014	2.726525449	1.236701889	2.185526224	2.517764878	2.451248224	1.143072017	1.784968666	2.265475821	1.730206158	2.18061947	2.23041449	1.184585819	1.96576326	2.052322293	1.958930878	1.249546951	2.809920262	2.30492675	2.775630252	2.276687555	2.568682357	2.264699402	1.583610932	2.474444667	1.843332732	2.579843577	2.769365775	2.907067801	0.2538345282	1.566081431	2.826781916	3.260338106	2.597596103	1.927843854	2.779649952	2.940246983	1.120326254	2.317840129	2.549929723	1.43971828	1.563203789	0.7602065145	3.572059877	1.239896628	2.094090142	2.59996969	1.291323485	2.169069817	2.725115612	2.906689166	2.169688422	1.430874657	2.566864309	0.7960869748	1.657536767	0.6727164154	1.773253697	0.8741464746	2.339832756	2.22756109	2.162283962	0.9231182949	2.550107282	2.594389315	2.324834533	2.806666237	4.34937731	2.29241649	2.720647194	2.141259504	3.198971527	1.238836903	3.297372998	1.429146335	2.248607493	2.428269184	2.724562257	1.805145825	0.3534626751	1.255128779	2.721270765	2.027602028	3.013108532	1.650408621	2.20863856	3.454512094	1.782457482	0.817527122	1.872104876	1.519752157	2.57387547	0.8469464024	0.7806034139	2.188875073	1.975677088	3.009099444	2.087167171	2.197934948	2.568287257	2.447729936	1.100264702	2.625662053	1.328653466	2.031703879	2.055840385	1.927889899	2.620391814	2.088698008	3.245146229	2.467287693	1.695194962	2.896367509	2.794064056	2.332303309	2.426839826	2.901807432	0.6809781562	0.6816038987	1.258449616	2.251048832	1.069244198	1.743881925	1.206705151	1.134625572	2.670170317	1.870608134	1.796653681	1.569525528	3.039310269	3.637458038	1.530451535	1.776417032	2.407843668	1.86032305	2.159384216	1.324874262	2.39684542	1.720533546	1.912192478	2.994598264	2.362550761	1.914802925	2.223900909	3.177735438	1.388047036	2.922001261	2.85944412	2.829827353	2.738413266	1.14805656	1.433851092	2.071276989	3.66249056	0.963933078	1.747832509	1.987469176	2.828127772	2.2374733	2.442976539	2.037684294	0.8969436973	1.519823656	1.753128168	2.160216261	2.964092294	1.615448258	3.548859965	3.066044918	2.618953459	4.220434137	2.42800231	2.834880574	2.574666624	2.005767109	1.271224207	1.475142428	1.707581453	2.626058612	2.933175243	2.008903176	1.211621908	1.66498806	1.864758094	1.57516001	2.560534291	1.50780042	1.622141718	2.280976728	1.862044057	1.548223709	0.9975411182	0.5456736241	0.4842698585	2.852410492	2.25695265	2.069715764	1.973655793	1.753794894	-0.05225640383	2.852804447	0.9224677246	1.87597437	2.479009105	2.210483963	1.526208157	1.102505956	1.132433574	2.76289513	2.070574695	1.348385763	0.5882168756	2.809434827	1.451296621	1.29972963	0.7421097611	1.817734268	1.916010259	2.437972706	1.317397345	1.351162527	2.617379364	1.621639144	1.651559832	1.963042556	1.745579546	2.291413589	2.183989296	1.915380865	1.675695309	1.548659451	2.31128315	1.678370611	3.669113884	1.009043119	1.983856565	1.912943607	1.600949363	1.964482402	2.567607831	1.239390648	2.041032469	2.583612117	2.829861634	1.439946172	1.026551938	2.353563771	2.505853769	2.784710481	3.057674487	1.937444481	1.149246736	2.139903768	2.089999215	1.559883037	2.482109399	2.879776344	2.016620337	2.647132736	1.400875991	2.488263194	1.572997218	2.802830096	1.950466699	2.455445989	3.096134144	1.204348617	1.19176381	3.17839848	1.676787283	1.726318122	2.158736619	2.254128746	2.947035029	2.656203923	2.143835099	2.44215681	2.606442315	1.967315727	2.447371028	0.8224331257	1.453759474	1.238316091	1.409778373	1.389025556	2.765024501	2.0681752	1.807993694	2.581715945	2.388281779	1.517883886	1.961780597	1.356022558	1.512263877	1.893862641	1.807677142	1.903702869	1.79841945	2.466581949	0.7990089621	0.7533197694	1.044381332	2.434320509	1.142679731	1.423006904	1.601814818	1.880907488	1.301531569	1.010064614	1.854856702	3.222506079	2.056062309	1.523111078	1.778812093	2.386233264	2.004105429	1.627734783	2.438254901	0.9181724013	1.157488676	2.231813809	1.188307677	2.788758036	2.984499471	2.867370235	1.891077747	3.619434472	2.441450134	1.630743685	2.991508139	1.931657855	1.560307143	1.933796681	0.187480474	2.168558928	1.147540033	2.479851743	2.874276147	1.49159767	1.513984302	2.265275536	1.325337081	2.010471103	2.336972312	2.652908128	2.113762354	2.272389609	3.327571523	2.426941809	1.738972221	1.665167902	3.246060478	1.756933235	2.325714149	2.296504978	2.151779727	3.23582149	1.958542206	1.656833813	2.284934984	2.072014187	1.437212685	3.768725818	1.098900956	2.82028036	1.247113547	2.363007461	1.703114346	0.8702789464	1.547965733	1.033915759	2.21337371	2.708881557	2.726838661	2.119763689	1.471052593	1.387215943	1.899865056	2.738599039	2.595881842	1.346211804	1.37649767	2.491318404	1.763203687	0.8220749246	1.463969501	2.32437	2.645031755	2.244360627	2.867309675	0.7802707223	2.800879846	1.237036445	1.495452628	1.633616824	2.273530264	1.520596486	2.268547386	1.729646593	2.597468069	1.882676756	2.782069925	2.793597989	2.125117235	2.261276787	2.188893042	1.529853513	1.783886154	2.269774562	1.955826551	0.5608563293	1.449194249	2.775994134	2.474158067	2.914747787	1.479080641	3.153544123	2.075162903	2.188731156	2.640399622	3.359491324	2.999140602	1.615457635	1.894183169	2.216110021	2.232949366	2.010790579	0.9128434298	2.80886123	2.119053715	2.378745283	2.168147067	1.66584409	2.67067431	0.6081806019	2.184068918	2.17440982	2.659009141	0.7616025942	2.038781153	2.085895012	2.093818239	2.389768375	3.231551767	1.695098741	2.676001975	3.2902215	2.611845349	1.906955271	2.495012006	2.229048756	1.351801476	0.8400009553	2.296802251	2.170612195	2.164800561	0.8921259624	2.745013144	3.07724205	2.248100309	0.8078603503	3.008781677	1.650216406	2.218306843	1.593019104	2.264390224	1.062396841	1.585469959	-0.4540207042	3.34922839	2.312893681	0.6848850606	1.505510188	2.494590612	1.842293446	0.5072756234	2.608907845	2.42387399	3.64515397	2.917370231	2.536391361	2.169314027	1.887723139	2.675474746	2.570488567	3.103138637	1.724692841	2.430875632	2.669600043	0.7382713773	1.600625	2.471854304	2.316255486	1.474352966	1.754480765	1.564890442	1.545980267	2.508063663	2.550414137	3.599842544	2.085327162	1.756137879	2.824645812	2.361639738	2.160029843	1.233297793	1.833035298	1.474499577	1.517018882	1.647929005	1.385461964	2.062847098	0.5359970399	1.655527196	1.084699906	2.63112324	2.033990725	0.6723446342	1.253311608	1.13577627	2.16331205	2.025233091	2.496851403	2.187392874	2.103069194	2.476801074	2.241392985	2.023353201	2.34720136	1.684352185	2.600201339	2.524769	0.8306089673	2.152139961	0.9191502312	1.957183549	1.21199713	2.160283768	2.7635982	1.956460123	1.936835856	2.691728605	2.560790443	0.9190776872	3.734444071	3.670174761	1.639812458	1.209622493	2.839278754	2.81546941	0.9821350279	2.771883477	1.711076889	1.630801135	2.587755543	0.9170051889	1.315995386	2.531905643	0.7101569425	1.43532997	1.672860226	2.169187359	2.476294049	1.362662883	1.528388368	1.930636417	1.495797516	2.061806414	2.168924754	0.8952176606	1.11429447	1.275820505	1.872187945	1.869838223	2.295347523	0.5629143944	2.860225011	1.298187097	1.74573466	2.375726709	2.164397198	1.821275127	1.872754313	2.301467993	2.031217037	2.020747859	3.35748499	2.688057296	1.06543266	1.289711046	2.605466961	2.608130549	2.727209724	2.903702257	1.990196761	1.137546906	1.364250069	2.05259773	1.464665335	1.951684527	2.668057811	1.161266579	3.316010541	3.22511844	2.630177977	2.160161636	1.563622261	1.547240325	2.228603468	1.99827791	1.365308783	1.656818839	2.693242315	2.579768301	1.520431317	0.7447012384	2.120777454	0.9995341604	1.604695579	2.43543981	1.04173093	1.758249387	0.9756458626	1.240392829	2.39455118	2.714518338	1.697138417	2.03163877	1.568723374	3.855024064	1.17828837	2.416266798	1.594558392	1.841314055	1.347021639	3.339269991	1.497550207	2.358547508	1.793439338	2.057018639	2.446950958	0.7510459238	1.222614288	1.17997594	2.190307227	2.904996046	1.627242479	2.945826864	1.319760007	1.601622505	2.37059097	1.85739532	1.278262472	1.270044418	2.623105005	3.062733472	2.83343696	2.742090143	0.5519188817	2.499461639	2.54155915	1.482096661	1.90189346	2.337602997	2.084331902	2.603379865	0.5504648729	1.426859262	2.432054164	2.382928669	2.899265813	3.022931583	0.7540960452	1.146944311	0.9276596108	2.292091337	1.751535328	1.892298507	3.297674892	1.917736537	2.680034839	0.8946038653	0.8404729456	2.178451322	1.77356665	4.27892383	1.303596815	1.551007089	1.987580555	1.293719201	0.8061292971	2.236471608	1.385091707	2.820199105	2.226821611	3.44720231	0.6404460251	1.740140335	0.7108802438	3.067228752	1.381697633	1.239474103	1.96702412	2.370769917	1.245527801	1.493115457	1.387071138	1.948778184	3.640437163	1.000529953	2.195115749	1.343155278	1.185064597	1.804067855	1.423097127	2.09603866	2.351335806	2.524381998	1.652435499	1.385558515	2.168062078	2.690898671	2.108927483	0.9183026611	2.672959513	1.557537425	1.818250511	0.7224405174	3.745461141	1.158588961	1.719247327	1.869423564	2.202102286	1.034207155	1.439715816	0.7623379406	1.918785718	1.901343401	2.081724378	1.957536367	1.977472142	1.184792043	1.436291893	1.9067559	2.691055825	3.219814645	1.282373749	1.598374411	2.592163161	1.667152423	2.006936964	2.222486337	2.038849076	2.86006001	3.171421212	1.996855602	2.568407595	0.902587214	2.079821025	2.655149899	3.239651606	1.274717346	2.236934088	1.411415146	1.097132625	2.442210452	-0.4145979223	2.26329009	2.637142093	2.018566667	1.408003699	1.705199373	3.211742204	1.900348879	2.57622274	1.243215148	1.097355137	2.188255915	3.113377313	1.754709702	2.62564284	3.087651231	0.7916922519	3.909138682	2.735724175	3.036511141	2.161666663	2.082856446	2.704766179	1.286062883	1.793851457	1.895684658	1.162124609	2.558319938	3.542503722	1.801370694	3.645596345	2.193569403	3.619292713	1.918038047	2.884697916	2.476385657	2.791741262	1.525549137	1.503134312	1.804526709	0.959462065	0.3716999458	1.424655041	1.323857013	3.559176395	1.517791875	1.224815815	0.9128876903	2.533499505	1.905435497	0.8536115717	2.444271346	2.345114983	1.877831379	2.768001765	2.094000687	2.109147871	2.008135202	2.54942726	2.528840801	1.611552913	2.649771718	1.84556326	2.007869119	2.281875075	2.829393738	0.5049220485	1.721520786	2.692759308	2.025686904	2.664476538	3.117690388	0.9215273793	1.480837913	2.191103726	2.081023227	2.546575483	2.778629297	1.377448322	0.9566550304	2.715801143	1.929606047	2.366994172	1.847895336	0.3748916025	2.293665642	3.447379287	1.196962565	1.369727415	1.931422967	2.628146384	2.166622022	3.266553742	1.955313537	3.260008872	0.8625249266	1.543192994	0.9914640557	1.616627008	2.374629633	1.922058986	2.099943609	2.622891201	1.848896432	2.239464658	1.131320126	2.981763842	2.736185862	3.223533342	2.499388462	2.310908008	2.766269636	2.154635158	1.294877279	2.556531174	2.746912768	1.597678801	0.9625224818	2.816869131	2.994980042	1.718123871	2.101000054	1.563320704	2.766154964	2.506473654	2.562407341	1.137015617	1.251396455	1.471435746	3.582181085	2.923370623	1.808547329	2.155342033	1.164794818	1.557681443	1.090134943	2.123622467	2.334101063	1.417801227	1.57723567	2.025827967	2.478651191	0.810871804	3.045998025	2.066645121	0.6254060581	1.441377238	2.551021778	2.39267083	1.551653314	1.55852809	2.14632217	1.719798828	0.5285876464	2.75256541	1.163987212	0.319963343	3.250347436	3.465535134	1.402572133	1.153957128	2.508457857	1.371430974	1.039324576	2.142672025	3.037324089	1.958023912	1.676886255	2.14528019	0.167463051	1.489925106	3.216939846	1.70247664	1.681795167	2.458648411	2.10912991	1.130640566	2.382994911	1.914295657	1.264596139	3.028672191	0.6558513079	2.434028945	3.16696041	3.224622719	0.874224999	2.021775758	1.773982717	2.104393336	2.515381228	2.569338818	1.91606672	1.567986673	2.288577789	1.840609255	1.117197446	1.967920751	1.176023239	2.11342309	2.498624153	2.079351575	2.123648662	2.459014049	2.555799198	1.517809847	2.196801281	2.828656432	1.958697447	1.344136496	2.186803799	1.620970932	2.302341846	1.827285719	2.751618816	1.618330265	0.612324326	2.259407954	0.9360891959	1.524118507	2.384072562	2.331055791	1.865496243	2.298965083	3.096779711	1.752615223	1.299451383	2.386404733	2.462553372	2.69040473	2.134063428	1.924260398	1.115615723	1.98984127	2.248848075	1.860064245	2.044821164	1.838247287	2.684144988	1.083608075	2.611548279	1.785701943	2.218895812	3.743916821	2.412993206	1.99122359	2.767459777	2.073902823	2.288512753	1.588948581	3.478440713	2.521719594	1.397594205	2.008450289	1.5321049	1.270047335	2.886607463	1.600379424	2.490238229	1.680282786	1.64138726	1.760436327	1.060082576	2.269376503	2.577882701	0.8716451069	1.483651687	2.581894524	2.350199042	2.301783542	1.61039058	1.397531619	1.74303617	1.653253865	4.145430396	2.162806741	1.254776707	1.811911061	3.463433	3.125339398	2.101464511	1.942793443	2.056993737	0.9724950424	1.387127833	1.149297495	3.162001655	1.334975356	1.527214955	-0.1474795243	2.188448786	1.358075094	2.221084019	2.013042487	0.8061074779	1.369038108	2.897554735	1.285527001	1.468508543	2.80801659	2.321096468	2.08379926	0.8212852673	2.155088696	2.109912199	0.295931805	2.608781468	1.969016675	2.137139508	1.648877782	2.783693425	2.747560897	1.35903017	-0.1963019548	1.503393134	1.959425562	1.869939161	2.622922473	1.545621375	0.3572803712	1.895306181	1.660148896	2.029412842	2.265322079	1.83605687	1.977546421	2.150576368	1.599515382	3.351501511	1.697915557	1.832406637	1.98059259	2.675538133	3.220686685	2.426452775	2.80584351	1.500319816	1.582693467	1.362292177	1.609380718	2.135266649	1.385840794	1.641995637	1.11505419	2.122082184	1.651650016	1.498293957	1.496291719	3.621370989	2.483148694	1.584324945	3.183023729	1.743664146	2.246187998	1.818961514	3.2019929	2.572268909	1.631835694	1.833860496	1.216106663	1.694556519	2.611494158	0.902620561	0.368698539	2.055414265	2.717293321	2.495123842	1.870303615	1.289093732	2.730583102	3.024964942	2.128933876	1.855954851	2.112779415	2.676967566	1.898339056	2.103561608	2.28785761	2.389869365	1.703112537	2.701340312	0.806705024	2.035087216	1.573390592	1.781573685	2.724187557	2.007689049	3.342219717	1.331512837	3.037632727	2.404888566	1.705701115	3.140244216	3.023089049	2.234129236	1.463913492	1.301654716	2.629453685	1.586065469	3.950177832	2.197232647	3.154088173	3.016081978	0.5686509475	1.569634604	2.334953886	1.616838042	1.751026819	1.042966354	2.583693167	0.6729579953	0.3899267198	2.279977274	2.300011851	2.389216082	1.999047854	2.682441366	2.810513965	1.726413897	2.447596269	1.697336746	2.897392866	2.08942157	1.798415563	2.319878176	2.807132794	2.440945233	1.878116012	2.858120457	1.948928834	2.087851178	0.4887188962	1.694375982	2.31426357	2.492560188	2.075624361	3.251011009	3.392802311	1.864119799	2.568571025	1.997982861	3.152303998	1.64361394	0.8924239209	2.728522847	3.183519677	1.511176089	2.712706464	1.303376364	1.659652687	1.887077454	1.53490811	0.2724917795	2.638338063	2.871652388	2.103901462	2.208492736	1.193256028	2.359366232	2.268167022	2.244901646	0.8568091988	2.048695871	2.248392493	1.552689322	1.115678531	1.087304058	2.673295155	1.764233555	2.108675344	2.37347139	1.964178167	1.038150307	0.8889521395	1.8858974	1.658223419	2.55928799	3.586110692	1.920694646	2.826095489	2.186049473	0.9290618294	2.700734322	2.701623742	2.202201104	1.419292006	0.970555288	2.459635945	1.781012209	0.7637510273	1.396799123	2.76949315	3.393930892	0.7088758378	0.5629289544	2.386986033	1.649341733	2.761138336	2.666076751	3.293037794	2.422892697	3.444957343	1.573633532	0.6466628886	2.839034702	1.539003774	1.297389076	1.860887955	2.254181673	2.691480336	1.649412008	0.8051235437	1.12860062	3.088492696	2.34649746	1.295571663	2.555758935	2.760729482	1.15551957	2.09420631	1.944637542	1.962536674	2.546452779	1.898104884	2.533455939	0.6977456494	2.74658207	1.798484212	2.741796823	2.893666875	2.17111485	2.485337377	2.209057036	1.963036875	0.6656115717	1.256792625	1.938734956	2.428141497	2.315156495	1.125792356	2.190894962	0.906392188	1.790996665	1.955282406	1.922109515	2.936633747	1.8485403	2.696275584	1.162709665	0.321387817	2.369357129	-0.03817320477	3.23198552	2.811457218	0.5087816964	2.447156729	2.02465036	3.297861341	1.647027824	2.701257617	0.9418125234	2.139216154	1.464354945	1.215005502	1.75707727	2.852108315	2.048900283	2.521847558	1.168392941	1.372549012	0.9635817874	2.157916281	2.411204077	1.047681138	2.415205601	1.862224761	2.473331249	0.8138563533	2.135439787	0.5335304977	2.65303951	0.9829784456	2.185244912	0.3182321079	1.663681909	2.631606824	2.462673667	3.187051561	2.309037618	0.1887858843	1.558361874	2.040552109	1.733194694	2.083174121	1.604370643	2.104777944	2.539337477	1.444559831	1.736923614	1.277799394	0.8983869572	2.811393963	2.119934593	2.252742143	1.60922438	3.375377611	1.827500425	1.51965163	1.064713131	2.08162764	1.940745294	2.392279191	3.10526249	3.544136156	2.275738054	2.281349854	1.664504343	2.580163704	2.149933802	2.86110642	3.283022911	1.812403319	0.3929071626	1.522916072	2.249876672	2.419254926	2.210061427	1.871999293	1.573109989	2.79160409	2.657552374	1.205285626	2.445933245	1.490739742	1.056768942	2.166020214	2.7492375	0.839320046	1.162133243	3.033153258	1.671005295	3.099194483	1.815157352	2.407445814	2.262637753	2.338442933	1.531219714	2.877065244	1.893787551	2.835257083	1.595597689	1.819682166	0.825649048	0.8375142908	2.102372196	2.437140577	1.689770541	1.665526517	0.8164068635	2.619417554	3.416429251	0.7774875615	1.393638636	2.855255074	1.974243964	1.711236332	1.406101587	2.252732964	2.120068548	2.297627656	2.513601328	1.979736216	2.161902507	1.164535805	1.991265292	2.090138246	2.806625625	1.617099338	2.574414382	1.428162314	1.509014958	4.094360681	2.657585469	1.486277869	2.524506594	2.616783649	1.947015086	2.632463214	3.184696807	0.9244544671	1.363453415	2.452754802	1.471176271	1.556071105	2.780201034	1.480801373	1.549187554	2.349535389	0.7060524976	2.475254474	2.198677641	2.563817114	1.759579392	0.6371839108	4.012825403	2.469869583	2.401832661	2.428618248	3.130758944	1.677966106	2.44482868	2.937633762	2.560679486	0.02309365799	2.164906526	1.832462783	1.45088778	0.8291586628	2.476112798	2.95829563	2.78400705	1.358708647	0.8873859583	3.023514785	1.298517268	2.4783652	0.5361901593	0.5214485029	0.4179875306	2.218972907	2.699376779	2.85418063	2.456537055	1.469970285	2.508334192	2.256860947	0.9036158917	2.029375584	1.552282702	2.350779467	1.953828238	1.684187614	2.772520385	3.247240582	1.365784964	1.397981503	1.751388686	0.9838175032	2.842762287	3.264425895	2.037880867	1.383273081	2.123544204	2.333409383	2.557490953	1.877999633	2.178963403	1.793626534	1.980677508	3.026871671	3.178641654	2.151308901	2.30888913	2.178295752	1.308110689	2.591380012	1.543918456	3.336919444	1.754432803	1.871068042	1.723646	0.5512913958	1.341347688	2.263579909	1.891651615	1.616677232	1.429571997	1.598096113	2.225262768	1.696624126	1.797116913	3.052820456	1.541246265	1.343767191	1.461647101	1.365547057	1.680377222	2.363391063	1.361705598	1.795637429	2.114444852	2.969858787	1.133025034	2.085843863	1.086457423	2.136864644	1.828643532	1.232323904	1.665585565	2.392234245	1.351953948	1.862831477	0.5427931591	1.746968804	2.078324367	2.39681619	2.03495262	3.240219612	1.271964672	2.437494403	2.539915014	1.786070409	2.091274338	1.156252063	1.285481421	1.954037241	3.07688756	1.397548051	1.775047119	2.223974727	2.000941129	2.190351203	3.580611937	2.70466993	1.259728425	2.136552581	2.27300898	2.174438761	2.122941324	1.362984628	1.917726862	2.397963297	1.324720246	2.044475796	2.384529668	3.277570825	2.40072587	2.90611355	1.994024225	1.734158097	3.023245788	1.364178693	1.453747567	2.868965698	2.001618538	2.446785856	1.406785304	1.369316401	2.679372962	2.782149687	1.911686266	2.000761526	2.211256721	1.973686612	2.767796023	1.757358415	2.484655478	2.662971127	1.296119938	3.131560899	1.096410973	2.77583086	2.121443674	1.479399805	1.998906042	1.266524405	2.160318275	1.644483406	2.937043648	2.150832235	1.66482824	3.443703894	1.520223341	1.629176011	1.165628468	2.552673274	1.204191376	2.577124432	3.849620688	2.498740568	1.292287447	1.235216794	1.431741476	3.92653803	2.190577261	2.470652061	2.017114617	2.337162282	1.316930087	2.103600973	2.52903275	1.219185427	2.112991556	1.721872092	3.512660922	2.957320484	1.868153986	1.847215165	2.683214397	2.276410101	1.518616657	3.03051557	2.083436025	1.799872385	2.640764106	1.252494149	1.549053821	2.034206961	2.027383161	2.55280156	1.366307869	1.284379407	2.616051884	0.8408332205	1.671932182	2.270265959	1.948246837	2.28950848	2.758352559	1.259632071	1.280519238	1.689703406	2.424325366	3.267278094	1.24292081	2.14996449	1.51351456	1.231572263	2.69432424	1.109090839	2.964542445	0.6349286803	1.522655587	1.567812002	2.412145426	2.115222111	2.888997035	0.7505136207	1.736440207	2.181960465	2.836949135	2.113461622	1.73269506	2.056646353	2.730565302	3.025574077	2.310787476	3.530077682	1.038879386	1.469005462	2.456191331	2.219840072	2.038950995	1.117098036	1.682155387	1.48657181	1.922358872	1.559274279	2.313396914	1.326395262	0.2702774046	1.977730174	1.619615711	2.385688494	1.776421405	1.687397342	1.295377375	1.002533103	0.6748772061	2.02562272	1.593601144	2.613322048	2.321565545	0.8926948001	3.441510601	1.284822326	2.447903029	1.990572842	1.524475658	2.962948481	2.359810316	1.660938013	0.8475802181	0.7092472108	3.729207199	2.983288597	2.167914788	0.9100406925	2.277979439	1.800193299	2.554376328	1.7639171	0.9531851743	1.831697659	2.200686537	2.425539461	1.300097176	1.307450204	3.389724898	2.528226231	2.245501711	1.618695928	1.990098231	2.568405457	1.295602924	1.413581853	1.459590114	2.771176206	1.516631034	1.240670037	0.9385620568	1.573798845	1.351042777	2.047699043	2.612629307	2.377433264	1.673235662	1.618584419	1.727324393	1.605854142	2.631552738	2.460991304	2.197391307	2.039856615	1.868192492	0.7799550823	1.741723076	1.678672744	0.7936949184	2.128743049	2.377858333	1.909425436	1.030658087	2.658407948	2.979994738	2.536200908	1.59560466	2.163788707	0.7062552432	1.899465144	2.678832037	1.635165585	1.809177943	2.342460002	2.298378823	1.744694228	0.8943336901	1.446648347	2.397893749	1.6397698	2.772578299	2.084851165	1.357272957	2.036838898	1.291838895	2.16181823	2.114817368	1.568508776	1.719257979	1.310895726	2.081160352	1.135295333	2.186122872	2.87710745	1.970719136	0.9425380688	2.221868108	2.651850514	1.856242508	1.494899091	2.377758103	2.091410645	1.678145341	2.799396402	1.042953406	2.118496834	1.127665845	2.832747212	1.812225297	2.094706852	2.585526516	2.377280721	2.359123637	3.249385762	2.8401265	2.800988884	1.838144365	0.8239708297	0.6474485237	1.546069991	2.04010193	2.07492375	1.39634858	1.471147108	1.642735946	3.40173942	2.469332329	2.861263799	2.009766918	1.300506263	0.6826937379	2.209187561	0.7452914015	1.141271331	3.105673425	2.394545032	1.988658425	1.576098394	2.070987709	2.898894558	2.191198408	2.493663642	3.361485727	1.061522891	1.790836307	1.257360899	2.716298296	2.382776017	3.178253928	2.543394056	2.756028002	2.643710606	2.321129697	1.954528634	2.74548066	1.663537185	1.315743882	3.36222304	1.705534385	1.614838887	1.976858518	2.502468665	1.561749601	1.54078522	0.5239110862	2.84291165	1.043360139	1.524691382	2.248032684	3.527189958	4.233126378	1.775604109	2.289814851	2.061216441	2.82278992	2.779925436	2.918836359	2.493204081	1.258742311	2.166042724	1.191284419	1.658298901	1.636054748	1.643156475	2.232242481	2.727742459	1.656284214	2.126464225	2.327795089	2.095970134	2.037887487	0.4124595302	3.097058132	0.6690725005	0.6559545067	2.508300852	1.817802814	1.250410704	2.931389172	1.469889452	2.388218379	2.766547275	2.086438154	1.805034084	1.71343293	2.980189335	3.026140982	2.101831691	3.641921097	2.370984336	1.905174607	1.420935694	2.382386212	2.419546349	2.462758502	3.158973254	3.532449821	2.402063827	2.456283463	2.482386479	2.663230417	2.600243406	2.236996061	1.59039855	2.362200098	0.8422053116	2.10477751	0.9920897449	3.05869749	2.547547059	2.068450295	1.61043207	2.888185188	2.909608563	2.634767179	1.234867561	0.7131357407	2.568094715	1.355065055	2.524333883	1.692871099	1.808561521	0.9014404103	2.63300426	1.478749179	0.994091313	2.409233391	2.639985456	3.059827686	1.736017787	2.396527235	1.91535915	2.516778237	1.644614889	1.564645377	1.81730161	2.261583536	1.386239309	2.437482564	2.160369691	2.413935578	1.858586302	3.16972014	1.467900453	2.240274305	2.74683887	2.899203231	2.524404531	2.450336052	2.352386506	1.826711535	2.446445545	1.885153796	1.875232803	1.71683756	2.203694679	1.980167002	1.991436908	2.367734797	2.153784479	2.403462003	2.26140736	1.712445307	2.001174754	1.45017501	2.521686663	2.252633258	3.035797045	1.890149325	1.407267987	2.565112636	2.27679016	1.51847155	0.3769844395	1.579484083	2.523283666	1.825697063	2.85047752	2.569642864	1.558329726	2.31308159	2.224826302	2.439665844	1.489865141	2.535061858	0.5505378202	1.779749719	2.836210593	1.029071938	1.178481033	2.967535581	2.024544933	0.9211298114	2.254189903	2.292998381	2.405186093	2.986451803	3.092021407	0.8971821955	2.517676913	1.701736956	0.8914820746	1.775451212	0.6585522862	2.034265127	2.754140757	3.665966543	2.970657137	0.8419495655	0.7808203501	0.532315649	0.6410390247	2.374944872	1.403242662	1.516031195	1.583230673	2.177063618	1.72913263	1.378388292	1.333279059	1.492241437	1.794563495	2.51606974	1.896110793	1.918647044	2.874025187	1.512575047	2.653803271	1.911873879	1.74728893	2.662901745	1.506206055	1.964893145	2.205299601	1.110143282	2.975259527	1.516733839	2.779112964	3.886413148	2.673439932	0.8755473486	1.14122342	1.533958968	2.864346601	1.464014261	2.189261435	1.774662443	0.7254218052	3.385104573	2.256719975	1.567404967	3.030832499	1.379727797	1.475573796	2.235962013	1.818986059	2.836118848	1.829823921	2.588264827	2.926225176	2.747375383	2.491505355	2.917515751	1.808791083	1.187430684	2.231317157	1.243361379	0.7236062698	2.44451434	1.728807574	2.366169189	2.753243941	3.023348243	0.1932215468	2.500406366	2.661244594	2.652215907	2.09979517	2.575308656	1.183898276	0.4683932514	2.345320831	0.857628273	1.486443108	1.497728932	1.21783312	2.890874034	2.637484807	1.942999061	2.954280261	2.150110806	2.638513829	2.615748298	1.283212252	3.500758753	2.135136651	1.901801648	0.09514156681	-0.176694718	1.604806991	1.687920221	2.348991803	2.653823124	2.25851166	2.33071814	1.843474674	1.278625391	2.319415206	3.141364771	2.728118932	2.730230172	1.485485384	2.531077466	2.452026084	1.823160134	2.097240292	1.973393099	2.144260718	2.418840423	2.527553348	0.7548920181	1.75245966	2.112538205	1.679272436	1.472522435	2.632735205	2.831059497	2.908275594	3.056200635	1.524759998	2.088156723	2.726348594	2.494993748	2.05820517	2.1171534	1.149119059	2.283897755	2.395783487	2.545895273	2.526209852	1.601226765	2.266347707	1.598754965	1.094513875	0.02968901612	1.241123574	2.228225824	1.389544415	2.907719667	1.349075269	2.585879782	2.649208188	1.43665056	1.634103565	2.722416578	1.161593559	1.174840148	2.593038852	1.764093698	1.044261184	1.620894969	0.1656714444	1.426111577	1.629964353	1.925493516	2.279279277	2.369052784	1.296647496	2.030031369	1.935702125	2.928667478	1.097206621	3.473115568	0.9247423101	2.119882397	1.697357081	1.864934181	2.085095787	2.535997037	1.067587917	2.065297011	1.792689459	1.145594204	2.306070215	0.8375765069	2.673340181	1.888932824	1.955522704	2.047986618	2.576527017	2.208114639	2.221556392	1.60495905	2.075189543	2.25250964	1.829242748	3.13459494	1.310222613	2.919984979	1.692267455	2.381098385	2.777987014	1.36135751	1.020915107	1.432237306	1.568591335	1.518098083	1.880689784	1.69673532	2.48132453	0.9991680025	2.257257194	2.430136242	0.5991676962	2.693954088	1.380385046	1.6311609	2.266493831	2.411464241	1.520723868	1.155164291	3.300991066	2.386622949	2.629144975	2.139752189	1.954275484	2.79069408	2.264827561	1.970890798	1.546150419	1.017684189	1.949721632	-0.0710230229	2.151592867	2.55773872	3.029685522	0.8071466206	2.594075746	1.495604506	1.261668771	2.000411225	2.514841668	2.037075071	0.6641917898	2.541304421	0.7923129128	2.675996848	0.9975862896	1.7082118	2.458650827	1.500643466	1.414689351	0.7731533142	0.8421066134	1.327275287	0.9515849622	2.145470617	1.863320583	3.150057927	1.232105038	2.660342449	1.661174636	2.605793484	1.186853743	1.175835101	2.745618965	1.669094944	2.302172017	1.184700034	2.037054092	2.308691776	1.723970359	1.824548173	2.080499779	1.463011489	0.8842336529	1.678098664	2.453594003	1.91143968	3.593522488	1.272450858	2.054368499	2.813976349	1.789257644	1.791279287	1.332103596	1.430826848	2.160869821	1.036386053	1.996720523	1.87423033	3.472808768	2.731560098	3.186201294	1.668625285	3.152515564	1.099988707	3.132629617	2.085239144	2.072103655	1.736365852	1.68211998	2.989444131	1.596265116	2.588512007	2.121212715	1.756221899	2.14088003	2.103961282	2.395493245	2.331218313	2.369973939	1.916908722	2.982248334	2.888147545	2.28865365	2.732910437	1.583494633	2.192382172	1.211524867	1.338476148	1.88908636	1.962199161	1.274055396	2.860815706	1.510650653	1.703748522	1.935878581	1.734229147	2.571882507	1.792211674	1.493622372	1.610457286	3.166935872	1.569100951	1.554886782	2.08880184	2.359009521	0.7183954129	3.910109921	2.358073874	1.461120932	3.281666501	1.772780034	2.026126344	2.358953127	0.9582218377	2.373011119	2.629208214	2.445334978	2.481862406	1.684827479	3.154167926	1.973878126	3.387475496	0.5084354181	1.628235366	2.049479256	1.449164381	1.734189709	2.223959064	0.7492275325	2.149359295	2.253881734	0.5838597065	0.7865476313	1.487525898	1.174964768	2.297032495	1.893979002	1.747545309	1.954237758	1.875544277	2.17334642	1.123026305	2.034721856	1.760181813	1.549429187	1.060857372	1.856507982	1.000422339	1.50630937	3.564383705	2.502215379	2.599346552	2.062036311	3.081526411	1.851237075	2.66871072	2.035603211	2.987520617	2.247615171	3.362394484	2.581182174	2.482293228	0.3136190121	1.979325398	1.955184643	2.100085605	1.711542985	2.966613566	0.9141608455	1.593413007	1.465752138	1.695478116	2.537997263	2.125175306	2.773656214	1.679741872	0.3336258993	3.045076381	2.528612418	2.098374574	1.974625075	2.1510871	2.055075422	2.11848433	2.396866828	2.14652098	1.049247902	2.606758366	2.210962023	1.817891053	1.558947093	3.590177068	1.823375919	1.630169059	0.7739900801	2.660283715	2.382195723	0.9726666171	1.97369886	1.547272603	2.103895744	1.87385362	1.510219238	1.921793064	0.6798987943	1.111019693	2.206020646	0.7548938237	2.039156517	0.9721730855	3.304105733	1.466984765	2.769131762	1.640857769	2.392808692	1.330093415	0.7992035781	1.813253948	1.679408353	1.205452506	1.416932072	1.493547735	2.350301762	1.043073254	1.447410578	1.786896957	2.256459192	2.650348914	1.564817369	0.5722449843	2.101005837	2.468227445	1.624945434	0.6339444187	2.994286552	1.838541854	1.914061098	0.9746199501	1.761130193	1.445830277	1.731018559	0.8882079808	1.657225243	2.327343141	1.830481801	3.294228892	2.740794364	1.491210556	1.157722837	0.1594335553	2.042445548	1.946490203	0.8170393631	2.154166306	1.951873234	2.337271959	1.179731209	1.859961924	1.820031361	1.141490896	1.778481513	2.231418009	2.275323344	1.570344784	1.752728481	0.5516116749	1.441640523	2.41487727	0.9208842359	2.67285298	1.712485025	4.063726681	2.091038622	0.9183960542	2.909661394	1.785080964	1.86489188	2.761632235	0.7381662218	2.798155776	1.754325788	2.775298131	2.381961741	2.177007061	1.620339449	2.145406439	3.148966983	2.135198307	1.744741659	2.90880631	0.7322502902	1.563124102	1.647360127	0.8770803014	2.091036347	2.232828947	1.29438329	0.6304084557	1.676361269	2.791604819	1.897228873	1.371009668	2.3758975	2.537001231	2.903518054	2.052266823	3.458709051	2.415455235	1.915833239	2.742747568	1.623766809	0.9294313843	2.207618046	0.6035711965	1.33192933	1.673716178	3.405914405	2.11901092	1.954468751	1.358637847	0.4338242016	1.406944255	2.041215339	2.723973147	2.593736729	1.70325684	2.236157358	1.471765643	2.286933021	2.701407444	2.052317475	1.086077357	2.489767252	1.148696701	2.084011218	2.566782395	1.858124372	1.368223091	0.9637946364	1.410097842	1.889319102	3.182960254	3.031886497	1.666263956	1.749225447	1.811544205	3.43622485	1.696934715	2.025425764	3.240613071	2.22787627	0.7518136418	2.038103254	2.214403725	1.989158616	1.847118709	1.980650586	1.520143568	1.926171748	0.9965786103	2.726059217	1.055238008	1.559278659	2.930026964	2.218165481	2.449049146	1.261849031	1.396835906	1.817893649	2.316325895	3.148011888	2.551615008	2.021880985	1.798293995	1.13362959	1.343227688	2.999199351	2.390584654	2.389143141	2.577726279	2.262485093	2.763953635	1.829033454	3.037224148	2.76171035	2.867987903	1.886470528	1.395211777	3.495769459	2.303311751	4.096222638	2.279193088	0.5087100159	1.892775185	0.7968627568	2.362638715	1.224269418	1.834340224	1.658970109	2.703238008	1.531501473	2.383360901	2.905654007	2.060224464	1.539929879	1.064851448	2.113163143	1.529092119	2.669092847	1.521561021	1.936576127	1.569012188	1.938042263	1.875072645	1.257759042	2.581898572	2.728867342	1.216098978	2.204442441	2.308146961	1.410949867	2.860708328	1.582552302	2.459773914	1.936484442	1.471694255	3.027182462	1.015195033	1.833772005	2.051842236	2.310031929	1.837480693	3.037733468	2.222278903	1.925069418	1.329382402	1.771155232	4.299365029	2.743329358	1.120984014	1.968237466	3.522159195	1.276789111	0.8649020465	2.181402872	2.302629536	1.895817555	3.070874988	1.894230253	1.648225228	3.088077021	2.123756901	3.040753313	1.978944306	1.865303107	1.468995186	2.591303433	3.413172398	1.422969093	2.281072655	2.490735317	1.739976916	1.066794738	1.922747421	2.364857232	1.792696269	1.926031892	2.64276143	0.3380488306	2.703140183	1.66947905	2.387848476	1.266696168	2.382103529	0.8925251106	3.784826675	1.845882765	2.88422661	2.960120631	3.411539548	2.504390764	3.351902564	1.462946331	2.956947969	2.351531033	1.704934533	1.333097992	2.907058255	3.034129218	2.029587235	1.185128192	2.436137551	2.827175688	2.587379252	2.326985093	1.338890606	2.599330731	2.110442066	2.807945361	2.475522299	1.728509929	2.716402016	2.620528758	1.505590082	1.449070917	3.479646113	0.08802212084	1.387974085	2.153542582	1.51253729	3.494767185	2.830902823	1.824971776	1.959705342	1.751962364	2.714315902	2.501532827	2.930119047	1.924190547	3.433246535	2.054117291	2.258660368	2.828303988	2.125440317	1.787172956	0.9362981693	2.173838084	1.080394933	1.391736265	1.53200973	1.968008952	2.075473121	2.404070751	2.995390974	2.371069303	1.917716557	2.201178637	1.677836401	1.797595032	2.39200211	1.658482958	1.50640058	3.130842724	2.183560535	3.749510647	2.357634253	1.629288001	1.846130316	1.752185982	2.158771397	2.517048105	2.477401694	1.637932896	2.156931966	2.000667157	2.100202739	1.783574698	2.74775499	2.802961876	0.570734694	2.624663001	2.08719089	2.616478057	2.575313382	2.316436241	1.615068222	2.488585721	1.33824639	2.227725371	1.633163286	1.994182502	2.464917692	2.48892237	2.320518966	1.501998949	2.289152663	2.311713105	1.972576066	2.196952564	2.951417975	2.686173778	2.439456024	2.235099536	2.861732493	3.945178486	3.308020336	1.505291318	2.134708251	1.243644577	1.842371805	1.330057644	0.6036509574	1.599606087	3.046211164	1.642051895	1.858509899	1.26595439	1.859822947	1.790638507	0.7407926798	2.125485959	2.129059407	3.307375199	1.931388937	1.994365488	1.349778442	0.1571376701	2.203203025	2.507309624	1.235052261	2.404612545	1.503589378	0.6472058164	1.327345207	2.413394458	2.202946116	3.23413633	1.561235712	1.565291487	1.634926808	2.06579553	3.253904315	2.218916652	1.615129362	1.64834038	2.036736592	2.804352494	2.906426913	0.6178418968	2.671974708	0.7586629158	1.57416465	0.4692248017	2.264811634	0.7792306985	2.688241404	1.556111822	2.291362784	2.030319788	1.717105948	2.638984296	2.861651555	1.624585663	3.326505574	2.129282894	1.052243251	2.001345536	0.5940885791	3.115071996	1.658535219	1.048093464	1.650225374	2.396547173	1.371585591	2.203640608	0.6686791409	2.036442211	2.223771566	2.682986665	3.407454747	1.729272919	2.411232088	1.576071602	2.662304451	1.512664829	2.659645942	1.667690041	2.195205072	0.5834947258	1.952271407	1.716393323	0.5337682798	1.830362159	2.538410866	0.4456924839	1.281043235	0.6305061502	3.468438923	1.263332816	1.351473775	2.252853882	1.741160628	1.97125952	0.6940761895	2.070839082	2.766741091	1.43092748	1.907288775	0.7482517922	2.329608363	1.59141271	2.208770938	2.656689877	2.447024049	2.595900104	2.117268638	0.7973567399	2.053390589	1.777520711	3.29435514	1.593797678	2.4866421	1.24590265	2.346467407	3.189271714	2.502460665	1.581414269	1.090976318	2.257171013	2.080478314	2.198825473	1.971348784	0.2706816298	2.68986833	1.590822068	2.520840598	2.061824817	2.085357993	2.197406054	2.530781199	2.385977944	1.972689197	1.554480674	2.987696729	0.8013623212	1.552464507	1.885220979	1.513528381	1.880642374	1.841952887	1.845895607	2.081318256	2.936674093	0.8315735629	2.065667395	3.020912456	1.236166775	2.247687079	1.162173515	1.930907138	2.181079699	2.403224168	1.231578986	2.165969877	1.829310262	2.210543742	2.187366194	2.399560425	2.152293902	2.078287738	3.132468224	2.136711665	1.488516157	1.674542422	1.578191024	2.55819119	2.295542926	2.276511847	1.565528233	2.842444081	1.669618302	2.790884463	1.848037133	0.7094999777	1.687599139	2.024660983	2.504056234	2.266347892	2.391146072	2.208934711	1.872554602	2.109757191	1.706185812	2.382383143	1.564370448	3.543160013	1.851467497	2.169206702	1.906631239	3.49999281	2.866438217	1.785318256	2.557340015	0.674407338	1.929891287	2.219551799	2.286775065	2.387265707	2.039806948	3.068867385	1.755317552	2.548661122	0.8851202803	2.203589965	1.463021457	2.295450083	1.327324313	2.614569559	2.511166411	1.693855479	1.585371781	1.465533086	1.337703222	2.054244786	1.197474026	1.658450678	1.394224315	1.548393704	1.866526225	2.631668645	1.274443616	2.459509637	2.516264337	1.710200859	1.477761299	1.487238312	2.031730417	2.168667077	1.629358009	1.893163115	2.34482051	2.105622399	2.588653415	1.300609916	2.462154249	1.350184387	2.121375433	1.352996098	2.53285686	2.507234303	0.7495793184	1.434550898	2.652050417	1.876138043	1.012999124	2.273493842	2.108126762	2.905110469	0.1955350504	1.014063372	2.127727018	3.234897757	2.283893325	1.80382938	1.772253391	1.240374984	3.445098781	1.942053668	2.11210654	1.409956056	2.21014262	1.890775968	2.276607713	2.168067034	-0.2508302347	2.973088603	1.816772705	1.988310707	0.694016073	1.10209038	2.324495712	2.89109468	1.319333778	2.795586539	0.1400548316	2.515949299	3.842766397	2.192164365	1.422984943	2.11906808	0.5446354383	2.022223298	1.093396342	3.133992747	2.143379843	2.017714801	2.022117784	2.982673503	1.843117825	1.155763171	1.479685721	1.671789599	0.769172721	1.925476985	1.753042939	2.225821126	3.433314881	2.585617256	1.523368054	2.640110078	2.526588245	2.115447342	1.396126694	2.877796745	0.8015490398	2.980710996	1.786822069	2.63942215	1.633081594	0.5241479936	1.055611398	3.172078624	2.162439469	2.261967556	2.245009748	2.114097712	1.202442338	2.9767575	3.134859125	1.934206436	3.237639158	2.170497576	2.827383445	3.143945172	2.659014934	2.438816304	2.163373589	0.8883825443	2.4385269	3.46569793	1.737484844	1.558521156	1.780533652	2.128319687	2.035753101	1.247582776	1.803877847	1.079330061	1.526629914	2.03857557	0.04474032646	2.037127365	0.1533457397	0.904035662	3.286331381	1.929352401	1.831549451	1.647607909	3.16206442	2.901345828	2.265506121	1.379668244	2.401735007	2.398440742	2.516823671	1.257431236	2.023730564	0.9786588941	2.76476485	2.540145561	1.460775021	2.073511605	2.581956211	1.533612646	1.563512883	1.227815382	2.361178384	2.501106248	1.536387567	1.227463218	2.434350449	2.471011108	2.102369073	0.9915878507	1.728912491	2.2852103	0.8273512154	2.777508833	2.901237513	2.750291251	3.042800623	2.545220354	2.232406906	3.005095062	2.421290987	1.911219804	2.805682774	1.658949587	2.548615543	1.611963525	3.163506856	2.771254593	1.514513639	1.955639127	2.19510568	2.866628683	1.250751491	1.970649422	2.601571011	1.462037119	1.127051255	1.670668024	1.248537023	1.922682378	2.884801249	1.388819591	2.867168818	1.520996574	2.150147392	2.227823657	1.825051912	2.519863944	1.884441974	2.871441655	2.982028635	2.264814915	1.94127371	2.080239274	1.243093274	2.642511743	1.689069497	1.527689831	2.378423463	1.429482153	1.670446273	3.678212089	3.285047601	1.324921311	1.389794896	2.594648565	1.100807677	2.855765639	2.962004925	2.835253327	1.362924365	2.574249067	2.035321505	1.678019039	2.104555413	2.148012501	3.109579308	3.058487592	2.256352623	0.8635912853	2.325351715	1.870186869	2.257957804	1.88541576	1.831756197	2.159949725	1.469929317	2.015119723	2.17192123	1.673554071	2.997164413	2.896128989	1.91942873	1.151386889	2.024278751	0.9064176268	2.274194433	1.009616735	0.9580901812	2.388893132	1.113006402	0.3828692106	2.205225019	2.485147248	2.137572562	1.19442858	1.604572195	1.211686824	2.077991165	1.206240559	1.160395787	1.714127044	1.851372165	2.349303554	1.731074382	3.159856773	1.552216149	3.037632674	1.890561451	1.622207517	1.422353083	1.776050986	1.957124136	2.989428563	2.649337896	2.044182567	3.448594952	2.342245657	1.703950794	1.850963166	1.909097317	1.880244821	2.085117137	1.706437537	2.067687815	1.780623969	2.212551437	2.638606193	2.113211453	2.51462614	3.206010711	0.6118305426	1.848226841	1.418306434	2.406463018	0.9422888213	2.403097278	1.176437843	2.129609911	0.1990731163	2.203298135	2.016945756	3.006791114	1.664657342	2.423018973	2.866363921	3.006760248	2.319734758	2.794467176	1.772067364	2.363560757	1.79277845	2.539844141	3.715831994	3.372584839	2.650294109	2.224906721	1.461314079	2.51352264	1.612341885	1.811334084	1.27244513	2.136084432	1.906460481	0.7496956755	1.89861405	0.9718755483	1.655261416	2.185299972	1.679337118	1.674047594	2.663710512	2.978704516	2.095878795	0.8714442571	1.869308185	0.7217508589	2.605361009	1.229359274	1.986500732	2.979868227	1.864219004	3.299521576	0.5658490261	1.861125372	1.619493079	2.700345544	0.9084572439	1.842971623	2.479578424	3.10604487	2.06962701	1.746279112	2.09711112	0.4721648409	1.741373437	2.412299772	2.444046572	2.411432131	2.482538007	2.653840931	1.579255746	1.296487411	1.10218503	1.461495283	1.751291983	2.349750831	2.051154924	2.034265013	1.335768211	2.8460784	1.926094021	2.741681889	1.059216744	2.108493222	2.134540096	1.242695092	1.779711395	3.189277929	2.575695901	1.976379843	2.161313422	2.068399477	1.901512566	2.485079948	1.183265794	1.005722727	2.05514074	1.017711604	1.562881235	3.032868679	1.791579996	1.784151986	2.478945504	2.34048954	1.467806367	2.436386952	2.648592692	2.283952466	2.345692599	1.513243477	3.052802689	1.017751398	1.977378824	1.1914031	0.9425961045	2.60149134	2.180173324	2.058243066	1.270855491	2.319576226	0.7320456389	1.279984397	1.575226557	2.515235069	2.23412536	2.112242622	2.703220198	1.618376081	1.525417059	2.733478419	2.573307981	1.24493127	1.590126043	2.142143412	0.9511600318	1.611244801	2.024781039	2.128992783	2.639960572	2.239126945	0.9105532897	3.208955042	1.931494718	3.437999431	2.297567157	3.173114404	1.566705766	2.54339237	3.259568837	1.898528818	1.973653882	2.454889859	2.389534448	2.10392753	3.254379586	2.599229234	1.957111976	2.0602252	2.870896731	1.881496599	2.254780339	2.108626877	2.729488985	2.615557005	4.016860159	2.302556469	1.944563043	1.968328766	2.592594751	2.344261199	2.252346633	2.561446969	0.7393451673	1.843694617	2.826613083	2.095864091	2.316614496	3.044952668	2.364736354	2.483423339	2.898958745	1.623046821	2.567506641	1.598684706	1.316394064	1.329561013	2.014712244	2.341851456	1.799639805	1.407445462	0.6459692901	2.239452888	2.544938785	1.981160334	2.044556937	2.438626829	0.6454078516	0.914785671	1.301636506	1.457679868	1.532018448	2.302596447	2.182766025	3.009348732	0.9329228024	1.759456023	3.095056047	2.225866502	2.537330866	2.854738031	1.982857257	2.155814144	2.24980265	2.190950423	2.374833563	1.41111318	2.65615235	1.523220961	1.088385178	2.169236357	0.8056100025	0.6934956425	1.561892367	1.077129715	2.103302121	1.849001724	2.246962819	2.326542472	1.526616267	3.348549112	1.855893444	1.269638534	2.689221277	1.331961825	1.830160939	1.328241796	0.8711984471	1.168826933	0.05560110889	1.572279458	1.683067419	2.847347041	1.159121474	2.624033709	2.35271883	2.673589516	1.130985452	1.293778879	2.623487661	1.939318248	1.225448611	0.4070617362	2.413569358	1.349482324	1.976710305	1.662120986	1.951456812	3.425039274	0.3789622689	3.432679323	1.846422488	1.839367105	1.282561671	3.714192192	3.163348879	2.773423558	1.399570803	1.721312438	1.62821008	1.906485141	0.5278768857	2.643687963	3.063968947	1.908854789	1.544102078	3.247666131	1.652366409	1.866285217	2.015864738	0.2611816876	1.53973575	2.888443735	2.799613023	1.453367354	2.586240239	2.909039807	1.165554464	1.416907845	1.975428164	1.727437678	0.6917146902	1.59998451	2.086732599	1.787668976	0.8394363238	2.00879519	1.689614216	2.815486708	2.997447855	0.6437637831	1.506928159	1.925467731	1.697942495	1.785424113	2.779775938	0.8351190691	2.36911898	1.748436194	2.295252757	1.104437512	2.298106864	1.555044423	1.32934648	1.948924985	3.020830857	2.231401125	2.485028468	1.679167837	1.17602473	2.321184819	2.520497548	1.961658872	0.6792394179	1.636917323	2.654274733	3.040809522	2.930984217	2.902097016	2.956155249	2.462523522	2.064958001	1.762733792	2.382995492	2.206232635	2.369095581	2.650172392	0.9625378891	2.093942165	2.495141237	2.284751926	3.957460208	2.174730645	3.512966103	1.351671624	1.860332341	3.239451912	2.30125333	1.477428898	2.559002116	2.652124179	1.359946934	1.550989673	1.944320209	1.101221141	3.029543244	1.704210719	0.5763151031	1.732962131	0.8546950209	1.244451625	1.835786837	2.075476022	2.989938915	3.013519392	1.265992807	2.234329056	2.257731127	1.164216691	2.597290082	3.243943628	3.25477749	2.357316524	1.934735685	2.43212764	1.884119537	1.502957399	1.876342767	2.195394779	2.622950532	1.886316755	0.768351202	1.897281183	0.6509420753	1.324371885	1.760573225	2.957188542	2.546246055	1.272377382	3.338801596	1.814451435	1.622786312	2.501098375	1.216607922	1.221129791	1.189564124	2.819249729	1.375148849	1.583837457	2.355751045	2.232231965	1.303102614	2.778114249	3.671604498	1.821287814	1.553765626	2.74948508	2.920864135	3.204883518	1.313594715	1.082144708	2.704105344	0.4866873068	1.894843984	2.752769827	2.689662853	2.609511224	0.7364543131	1.395175248	2.987267999	2.474956923	1.682071045	2.517478841	2.882639604	1.165575947	2.258274847	1.793932229	1.62179598	1.541229252	2.441581624	1.815390137	3.175625846	0.347756447	2.05293761	-0.2128042672	1.835976874	1.943547775	2.748063868	2.108163415	2.171381232	2.062869691	2.160577879	1.416250808	1.00291931	2.281117805	1.831622223	2.048988594	2.921803159	2.311067394	3.146250099	2.040052117	1.282254999	1.460447529	2.33806324	3.562733013	2.693708517	3.129792236	1.400200876	1.110150025	2.261325386	0.7486384465	2.027656617	1.488689296	1.683198134	1.784457164	2.827900794	1.036641084	0.8659617313	2.825118987	2.105062453	3.363950212	2.238600507	2.452767241	1.553372516	2.14053397	1.975705616	3.508867391	1.975582584	2.510211004	1.931513198	1.193393196	2.792900184	1.46676027	2.027993966	2.766460105	1.349777329	1.693478073	1.228059491	1.062822793	2.489998027	1.995519698	2.471680544	1.069411473	1.19438395	3.603390908	2.323458232	1.954746767	1.888694175	2.617522298	2.197326187	2.341939839	1.937042662	0.9190533637	2.040410655	1.518594428	2.138703343	0.5187992718	3.10851406	1.340071023	1.826536127	1.727119016	1.270805602	1.542469435	2.281443591	2.318486676	2.253698286	2.020262795	1.849225998	3.399130389	1.626547109	1.459983612	2.12856511	1.277352504	3.792423595	3.148689577	0.9258712886	1.32227632	1.371093598	2.74975357	1.999144195	0.9932321535	1.437243328	2.01412672	2.458312088	2.134393511	1.932674573	4.170566867	2.359270198	1.973210628	3.553562904	1.67185128	2.650110669	1.351728951	1.672792174	1.979566915	2.426545836	2.882401335	1.542624109	1.715130294	3.231679319	1.891490532	0.8959333867	2.53801121	0.06848391302	1.701480401	2.192512828	3.921873794	0.1306162036	2.761753822	1.469596861	2.545955787	1.645406758	2.432195321	1.074231661	1.804042213	2.390277271	0.9876057166	3.30036825	2.357916327	2.531770296	2.254052587	2.680798311	2.468141064	0.868638823	2.601369705	2.953805275	0.647410771	2.105919922	1.234802578	2.548204035	1.457244071	1.595377095	1.57671194	3.158356496	2.675000629	2.190331112	1.48456244	1.543431887	2.125437048	2.959725415	2.034070338	2.868323144	2.526536253	2.182392733	2.933969335	2.421174701	2.605497969	1.792724412	2.011920411	1.544035727	2.391544139	2.266892209	1.145306795	1.86490978	2.462456101	2.060023833	1.701788944	1.654968144	1.715879334	3.530194559	1.951767285	1.623180735	1.626588394	1.26453039	2.788268473	2.952565796	1.298278865	1.40475754	2.572770053	2.185876753	1.616427453	1.46727213	2.725556784	0.5513067796	2.57677826	1.110657553	2.832661204	1.115695613	1.8035872	0.7615949975	2.31684614	1.283879152	2.336697974	1.427269501	1.840108509	3.668965521	3.127900017	2.355419379	1.9957142	0.7982226525	2.374453399	2.109650475	0.122416007	3.518849918	2.779947115	1.402028057	2.849512324	2.346412201	1.076435166	1.979874611	2.318174111	1.152374826	1.885068732	1.783813615	2.421123004	1.342547675	1.548276516	2.912959584	1.9958901	3.200865031	2.103406631	1.67286087	3.332112227	1.691323239	2.892955683	2.246751461	2.19923678	1.955432638	2.400314393	2.858834258	2.609168473	1.292565119	1.207143647	2.474781314	1.587129158	3.047949892	1.768987393	2.13254228	2.524377565	1.819613827	1.723465427	1.833677843	2.370062497	2.612386365	1.692616587	1.755120868	2.851037611	2.862024878	3.089490041	2.082404026	1.598685821	2.09953148	3.584503168	0.5090602276	1.988277961	2.130716954	1.371611516	1.584608009	1.812425461	1.11022226	2.322035426	2.541917621	2.34083732	1.824756198	0.3554397723	2.043836477	1.156191357	2.3758104	3.428417764	0.8241066687	1.572716291	2.441820344	2.38196387	0.6923961826	1.851196764	2.624027983	3.528599453	2.491924499	1.787996863	0.09510684011	2.468008752	1.60314272	1.196580487	2.716866584	2.048157896	1.301612069	2.479587905	1.484602739	2.37576618	2.836124752	3.190346279	2.66713453	2.209776365	2.038766812	1.977631953	3.085381372	0.6827495766	1.471375468	0.8405060489	3.176727986	2.681993252	1.596255242	2.374876467	2.838239731	1.241915501	2.045431562	0.2855220732	1.891490104	2.356536075	2.091300753	1.724028125	1.880409652	1.908199794	1.400532159	1.088319277	2.694480509	1.271939656	1.031636865	1.664160891	2.317444568	2.207514026	1.985473159	1.711588703	2.622899286	3.116033845	2.824353643	3.832641908	1.987805597	0.8010711281	2.526661266	1.66823379	2.179044951	1.868607445	2.439881244	2.691665287	1.620941195	2.726291338	1.5805028	3.043571128	2.971695525	2.330776564	2.779075126	0.9524078539	1.193051821	1.600347158	1.046638662	3.059066141	3.447347002	2.509745921	2.121470904	1.999681511	2.409289065	2.430194758	2.41426001	3.028329257	1.859720738	1.409154418	2.655715306	3.127079665	1.821780575	1.615686062	1.329610565	1.505898231	0.8803644747	2.77016383	1.372199613	1.521575216	1.601863104	0.8896044352	2.166046931	2.464913224	1.581907654	2.372733723	1.264595925	1.613225942	3.212337864	1.601401368	0.9904158229	1.858760764	0.7713178178	2.080224798	2.408253242	2.139868642	2.295394407	1.659322745	0.7126105822	1.149541702	2.270883184	2.11449106	2.112001441	1.808895587	0.1809370085	1.127286161	1.903730969	0.6108682255	2.505513367	2.473762549	1.49178942	3.208864918	1.778350965	3.925863848	2.297222799	0.7560701689	2.173658303	2.198401246	2.052597187	2.061005869	3.173346798	2.570174384	0.2328770309	1.70936091	2.397044723	3.514124759	2.227977702	1.416254912	1.892527862	1.592048282	2.027421142	1.780875706	2.65196974	1.499945488	2.366420324	1.974502658	3.203750962	0.6699605796	1.717002538	2.347800987	2.710446592	1.6143437	1.427200773	2.481444022	1.36526766	2.759244184	2.272564581	0.7514451393	2.756887723	2.36918602	3.768675191	3.299529147	2.293195847	0.6576004209	3.060370343	1.062703588	2.785744895	3.00545101	1.88678161	1.812601421	2.513683761	3.058398999	2.255866566	0.9704966977	2.092216948	2.573556406	2.628321695	2.948872629	2.0900455	1.423616189	1.38238829	1.570268201	1.861997271	2.847455214	1.338184403	3.394399755	2.069473798	2.200230091	0.5666144406	1.628508726	0.8793142652	3.163885006	1.602015631	2.077737717	3.0795264	0.9385401085	2.181166414	1.399393703	2.068180715	1.953963534	2.67144105	1.252788552	1.464479402	0.4720799061	0.596214101	0.182358318	1.047651929	2.172401386	2.202264778	2.256597036	1.931018838	1.899998734	1.864143629	1.57513277	2.8465595	2.31463931	1.886322066	2.3732751	3.252161183	0.6627012481	2.963546548	2.467972325	2.34851173	1.238821117	1.854372312	1.452944023	2.131838069	1.735665767	1.472557043	1.319790229	2.896850292	1.806380533	2.070028799	0.5776501914	1.984281899	1.943878683	1.423935823	2.72313892	0.4468568931	1.435081051	1.955176031	2.283278922	2.48966615	1.944102121	3.149137409	1.385385701	2.564338493	2.310592709	0.9761742786	1.458952076	2.802332047	1.231019603	3.02163281	1.804106472	1.513445705	1.832099841	0.7843847903	2.028648218	0.7285054733	2.611061914	2.601391193	0.9048275629	0.2864930411	1.84414839	2.287342982	2.224386503	2.296862237	0.9634447822	1.581191992	2.68480533	1.087761233	2.372689951	2.941401861	3.52471462	2.810353916	2.225345063	3.550930663	2.091141984	3.890530526	2.07888239	0.8291054878	1.928287526	1.946540525	1.397401413	1.759044123	2.766729013	0.7369444785	2.32661103	2.079624705	1.572839161	2.100155372	1.685669742	2.229919163	1.910426352	1.14492957	1.252751451	1.920061965	2.525712944	2.443307051	2.025333565	1.879353683	3.104737728	2.804752754	1.621322723	0.2608035871	1.634283819	1.784540981	3.27842406	1.158865355	2.856131373	2.014808159	2.471234547	2.192230144	1.843672026	2.26792023	3.270968804	1.675622558	2.413643643	2.712494813	1.413645378	1.40189738	1.509239955	1.371897629	2.473202921	2.41924757	0.9916141974	1.93655687	2.309914225	2.625516485	2.247017352	2.930110508	1.531987147	1.169321503	3.244706327	3.771722843	2.180384781	2.249749743	2.016202345	2.147049721	1.856343392	2.225796855	2.42835862	2.40275674	3.585961912	3.541646313	3.084219566	2.181978131	1.016483385	1.370113272	2.566245648	1.382298011	1.397385848	2.528537272	2.614844171	2.273400665	2.04658546	2.116015041	1.447029852	0.9968697478	0.3293070403	0.455885946	1.819762424	2.805989097	1.304034227	0.2982253421	1.126908011	3.03451158	1.81729057	1.246797273	2.306009298	1.664559486	0.9342217995	2.202148648	1.726856123	0.4710176931	2.479449378	1.71042375	1.44131293	2.853586725	1.447865087	0.5490257123	2.246538976	1.047638862	1.773027622	2.377742982	0.7481523854	1.758439912	2.360267555	1.210929919	2.581481815	1.259754517	3.3812814	3.019004265	2.546690967	1.929310119	1.335936104	1.263172241	2.047853694	1.920933881	2.116321984	3.320394577	2.526059451	3.093086021	1.233899776	1.845538048	2.929546591	0.6501555905	1.318291875	3.138635962	2.231498886	1.905140656	1.565547499	2.535416463	1.635712852	1.931174399	2.637524241	0.7150919551	1.640960607	1.258229801	1.549715018	1.745790804	2.386566028	2.016304794	0.8308643663	1.895591577	3.277532507	1.85812068	1.69976844	1.801691151	0.1881651858	1.717728268	1.724074634	2.689616604	1.120093668	3.66453424	3.87586263	1.155324476	0.7189058359	1.909436115	2.226884739	1.770374118	2.036975894	2.37354962	1.37538651	3.247311347	1.831131278	1.884588815	2.058718581	3.055206432	1.336731541	2.740564304	2.134757479	2.31848185	1.131224946	1.399613938	2.460856897	2.927968922	2.074847178	2.098467237	1.736004094	2.146598364	1.922820372	0.7311072892	1.013455167	1.791061204	0.6897588041	1.396854593	1.73617066	2.563156885	1.446761688	2.52203053	2.633553091	2.428573465	2.333176457	2.700052228	1.527274722	2.51872917	4.081506424	1.53849527	2.099404637	0.7967554224	1.963704192	2.259866271	0.7276137509	2.044190644	1.718822084	3.234431405	2.81574832	2.80846563	3.519505643	2.711272507	2.746439119	1.937827595	1.821632555	1.932439546	1.120654451	3.122876813	1.445885667	2.050446462	3.126800988	1.650269776	2.829452043	1.772219541	2.040812052	1.583801044	1.173680115	1.745682828	2.398353837	0.8121976641	0.6348402809	2.93417487	1.0450477	2.045246418	2.291126372	2.700810812	3.417661411	1.753801644	1.849596489	2.147281237	1.853532789	2.063895359	1.742535417	2.243771305	2.538645375	1.77877451	2.667393848	1.884428108	1.364314136	1.085570147	2.00299895	1.438726599	1.570412011	0.866091003	2.764535091	0.4918087502	1.366600939	1.759586243	3.585972135	2.190198363	0.7955470549	1.145041644	1.785800965	1.607478013	1.238843459	0.5884985642	3.480415467	0.6281102017	1.983834297	1.390020086	2.270789324	1.821731606	1.989442429	2.544840531	2.275675284	2.865837672	1.501356056	1.545824244	1.755224462	1.677901876	2.134457144	2.424305767	1.655738766	2.231326303	1.824330452	2.179006084	1.328558768	1.570256711	0.8612463673	2.013439993	3.160585809	1.771078291	2.696591098	1.942428851	2.128187699	2.0366758	1.362155789	1.791565522	2.814351437	0.3826746779	0.104001426	1.912149794	1.28862692	2.922222274	1.461440403	1.237529006	2.280200902	1.905968794	2.868665539	2.400527496	0.5478276869	1.629580928	2.873191548	2.164269707	1.966652013	2.343204239	2.842323429	1.607217335	2.615013101	1.813328648	2.454192246	1.367890044	1.869876274	1.896013433	2.498409023	4.070534371	1.641994467	2.169893712	2.804140034	3.007419701	2.54417392	1.587489831	1.950370014	2.019430329	2.090627074	1.171596066	2.809234306	2.309153468	1.684537303	1.584192861	1.823246382	0.2881762792	1.944568556	2.860003704	1.183130998	0.351913375	2.188497115	1.482316593	2.29071314	2.281651151	0.8950056561	1.345055928	2.468096101	2.180985183	2.411098436	1.716369109	2.041292416	1.605627369	2.011793592	1.946261476	1.662081288	2.242224845	2.533148769	1.524892729	2.423898398	1.410303545	1.861386783	2.689792151	1.366901165	1.884013734	2.742205096	2.001831282	2.954508259	2.306764215	3.392639163	2.148389238	1.538969902	1.859518168	2.501395027	0.9610685682	2.515757139	1.643995456	1.203901956	1.511568068	2.231882893	2.445902124	2.778325611	2.227670978	1.543132827	2.271088044	0.2389925329	1.971726884	2.212159436	2.15172895	1.960302253	2.056992517	1.657284126	1.417666162	2.223590472	1.595116002	3.064698857	0.6636827009	0.6909363095	1.092204316	2.229229611	1.372002412	1.662964748	2.848335516	1.291408681	1.972648572	1.607696326	1.831758363	0.6851516775	1.762816045	1.974791021	2.146530413	2.194638466	1.198656185	2.009139749	1.237260098	1.929611785	2.424872654	0.8252026503	3.387354542	3.465896643	1.632755867	0.3302417077	1.89406789	2.302676109	2.095184041	0.686410285	2.143008951	2.072255534	2.860642162	1.419259175	1.213609378	2.035978443	1.693121704	2.188841231	1.363164961	2.552767719	0.8929973052	2.240823502	1.285274137	3.193134431	1.487862367	2.400454401	3.254232609	1.859580031	1.874428653	1.555266006	2.431299386	1.619885889	3.205771781	2.237893134	1.555796585	2.568435098	1.988264941	2.697016147	2.581078973	0.7010971267	2.968065292	2.543895148	2.49355021	2.27559761	3.331888205	2.253717384	2.061163466	1.419675725	1.574676258	2.439863579	3.070588755	2.755110023	2.331706123	2.34571559	2.531044765	2.522220524	1.26805878	2.115588332	2.153947314	2.414766733	3.015978726	0.01397291074	1.518745092	2.795763805	2.227731591	1.137730104	-0.06463171361	0.4495182802	2.740977199	3.183038387	3.039227171	3.477573722	0.54939645	2.850847562	2.665110688	2.258728318	1.911880262	2.139659626	0.5909142487	1.294960718	1.107474254	1.801578419	0.953630581	1.695716874	2.089584501	2.435560007	2.482086464	0.68389671	0.8844982125	2.50126725	1.909508446	2.365170536	1.974420758	1.793652341	2.123058437	2.939830952	1.88468369	2.305916407	1.77915132	0.1919071833	2.194715963	3.13483058	1.522905222	1.736147645	2.149600656	2.251850265	2.426296377	2.792525201	0.9248203102	1.776951173	1.424108832	2.00151412	1.282347505	2.038311785	3.002283725	1.78667474	2.142149242	1.901556776	3.113712499	-0.23496981	2.012394237	1.705983254	1.818922408	1.672919384	0.4014284561	2.42495454	3.536121161	0.8612208569	1.961606889	1.992829783	0.9880778167	1.801156728	1.454593875	1.933338383	1.5841142	1.890630527	2.766436888	2.339521153	2.761353351	1.838117703	2.105430769	2.552241243	2.979182024	1.216869134	1.965109017	1.659714013	1.288134892	0.1957147782	1.581289002	2.744398517	1.676903356	1.192325661	1.642926455	2.386716907	1.810369965	2.606750798	2.28402892	3.233302557	1.889910307	1.705548926	2.336662196	1.238399367	2.217716783	1.07060521	2.467140932	2.918620727	2.384606642	2.417470438	2.818154224	3.017099814	1.629403078	2.711744535	1.639039217	1.067372017	2.451307877	3.418737027	1.700097361	1.934479327	2.130846826	2.250057673	1.635671651	3.16811116	2.799862224	1.771803141	2.37345918	0.7326048593	1.834182671	1.926899332	1.031246489	1.660473364	1.156578666	2.300272116	3.121514197	0.9578493042	2.210804293	1.632569321	1.396724277	1.641437602	2.014021456	2.463860958	1.735610699	1.980203876	1.571602354	2.207134005	2.390249769	0.9299118229	2.784685939	1.677629216	3.304836134	1.193155685	2.131800483	1.827465004	1.854344708	1.902733591	1.930266675	2.643754343	2.440731736	1.871616885	2.195930662	3.26455286	2.523231939	2.060990679	1.72524242	1.618522806	0.5203843698	3.233650576	1.742677408	2.296462444	2.546749902	1.447195152	1.507437899	2.993420217	1.752483976	2.120260318	2.485879328	2.048543078	2.350154507	1.308905767	2.582136834	1.394472968	1.008774945	1.778969266	0.7026663357	2.090395692	2.967959792	2.559400571	1.593768544	2.058192804	2.118823249	3.040444696	0.7218820551	2.155351342	0.2607163587	1.255425557	3.299850223	0.5071144967	1.776041877	1.897703518	1.37345635	1.229155016	2.745939925	3.138082508	2.261586031	2.100705398	2.316938895	0.4440004571	2.328762437	2.145704846	1.632409394	1.615933679	2.783948748	2.207376722	2.298784435	1.42542419	2.318519037	2.183852758	2.446880059	2.48889448	0.367027935	2.39636948	2.345973747	2.06004035	2.242068213	1.835974947	2.493808662	1.97089634	3.11186547	1.177059581	2.520899194	1.26730188	1.344613733	2.001144135	1.254062187	2.20113051	2.529605818	3.090739716	1.427787909	2.249741488	2.019703136	2.374263934	2.598726357	1.229660636	1.430292621	3.115612031	2.108724731	2.854702396	2.457275422	2.151741247	2.36318032	2.944818824	1.95117345	2.163148002	1.453956338	1.156119718	1.92305009	2.43283977	1.630289739	1.606480706	0.3690036284	2.182358446	2.153912058	2.358387301	1.783105592	0.9571803857	0.6640156579	2.280289813	2.486479279	1.828342694	2.330904737	1.668997202	1.727588501	1.980615413	2.162130724	0.928688344	1.794473152	2.096418507	1.760483731	2.878635361	2.168198186	2.455013008	2.705997531	2.987161257	3.511797235	2.474366043	0.08776076296	2.557262025	2.738811332	1.446445136	1.738191759	3.277999123	1.62918209	1.946116517	0.04988414241	2.240516241	1.617207648	2.590899788	1.562597997	1.366530208	1.872339762	2.394670025	2.70348245	1.480153553	0.691884693	2.553511128	1.657860976	1.443482464	2.511003537	1.083564454	2.144805942	1.239041123	1.913828936	1.785489582	1.89432422	1.892294837	2.184154624	2.401039334	2.349912371	1.009213633	2.336313462	1.519068862	1.375429338	2.094935854	1.333237436	2.470152531	0.9778710598	1.502087131	2.08186092	2.986808001	2.155511402	2.879235241	0.400129061	1.398697712	1.982009162	0.1366030623	1.318853498	1.627253136	1.465220146	1.9107458	1.772175399	0.9293078484	1.404964624	1.833940429	1.836816891	2.119343556	1.714266915	1.650435175	2.219275864	1.905899915	1.135621973	1.093930647	3.023466316	2.472033301	3.333536715	3.717859914	0.6160760714	2.434612925	1.847689212	1.489144455	2.891634573	1.79552005	1.710151165	2.595722453	2.035543266	1.997465278	1.821976775	2.16943174	1.712657575	2.72788727	2.370572424	2.382092195	2.865980865	3.223921731	1.702770579	1.215834708	2.40309486	2.043238539	1.76867718	1.603355627	2.921617222	1.71851851	2.060997007	3.265481419	2.680848705	1.823131577	2.160543933	1.51097471	1.506562531	0.5757092068	3.050345897	1.701726957	0.6995616305	3.096628473	1.358535471	3.132462627	3.369904682	2.251153324	2.522861192	2.565721275	2.915100446	3.417749474	3.142356927	2.500347212	2.397168199	2.853995178	1.354108913	2.277467299	1.949515559	3.674449555	3.191673302	2.766613391	1.383733471	2.161538436	1.859657811	1.855748443	2.196916463	2.61173815	1.474040115	1.899148258	2.076449404	1.497799048	3.169175011	2.943937334	1.184326202	1.106171868	0.2344200504	1.688089761	1.940967399	1.787194502	1.698070353	2.106940748	2.084159203	2.249029278	1.840698425	2.54136255	2.435476199	2.020813614	1.741549857	1.331005192	1.818356421	1.436356571	3.83679268	2.102768642	1.99845973	2.543957556	2.067635215	1.639427934	2.596786075	1.553372373	2.242052861	4.527509535	2.993572625	1.319026191	2.437203603	1.763867491	2.410425946	1.337381369	2.33655972	1.364753969	2.148627967	3.27140763	1.916318666	1.146599337	2.371078252	2.414601763	2.20498969	2.008154614	2.469962341	1.334464264	2.588433363	2.425266944	1.391586282	2.414644307	2.212266385	2.211650142	3.316910605	3.637933598	2.35509839	1.108134699	1.51255217	2.41221721	1.94881017	2.968204116	2.415030855	2.560131023	2.097835248	2.570535654	2.374751056	2.141747677	1.686863847	2.206693721	2.249528238	2.176579545	1.764214329	0.9262216868	2.234838796	1.191339084	1.363648552	2.070689285	2.340098948	1.915324291	1.171596667	1.911077704	1.450480153	1.824412016	2.90036891	0.6434491004	1.245788869	2.811509557	2.323087311	2.069361777	2.292232381	2.628269249	2.010526279	3.792920985	1.218710202	2.067766504	1.415374936	1.621855557	1.405550723	1.251310432	2.262510787	1.929042874	2.34372558	2.141588744	2.343020621	0.4750809566	2.972039219	2.04409776	1.484320009	3.034198114	1.962337349	2.90919078	2.182652602	1.180505191	2.906472607	0.5920991691	2.033535937	2.456452624	1.02209098	3.246269841	3.630605434	1.267059294	1.913235608	0.5939862148	1.347151462	2.49850047	2.616915687	2.467667752	1.699210226	2.180551214	2.282452106	2.624300778	1.343125579	2.12387256	2.080206091	1.469201408	2.074614687	2.649788754	1.277135568	2.250198692	2.41734846	1.550169349	2.269858972	3.889022645	1.959698988	2.419186592	3.14725071	2.946174389	0.9957683368	1.739680091	3.214943626	1.931442519	2.7574888	1.971233641	2.320396222	1.389436177	1.944916232	1.664098494	3.229815482	2.598119431	1.91647909	1.846647709	0.9533762841	1.259994649	2.497480284	0.9938678792	1.19664818	1.043860986	1.639397133	0.9479770239	2.533777549	2.272511194	2.772557114	2.888443231	1.170706263	1.363151755	1.331702535	1.161643405	0.9540666194	1.537193665	3.437308402	2.885449559	2.605337594	2.286590674	3.01209109	1.047771724	2.25665568	1.774389425	2.119460545	1.657827461	2.243749758	1.973379621	1.690871798	2.076854876	3.567179879	1.965353666	2.267910619	3.463304169	1.009923227	2.342097108	1.442298304	1.217765512	1.839890613	1.596235981	1.533947442	0.755825472	1.86064751	1.848176382	1.08101933	2.850328406	1.352239918	1.678635405	1.723183446	2.758633561	3.025368691	3.089024685	2.306744535	2.375050474	1.773239648	2.065037803	2.50971262	1.812301202	1.339252453	1.901699248	2.246854098	2.363838074	1.830814082	2.808937738	2.691343155	1.303397021	2.806050814	4.261331138	1.70795646	1.548869256	1.03966132	2.226322561	2.176260848	2.943348172	2.015724172	1.59039817	2.135430579	1.906945912	2.025632684	2.030910312	2.625209972	1.747261507	2.245639942	1.699344766	2.790813689	1.412939091	1.711005742	2.430346192	1.256808715	3.115800674	1.662011365	1.45719459	1.339617633	1.111753506	1.866325191	2.58626933	1.790477849	1.868877515	2.177328233	2.479249619	2.33481539	1.577420846	1.012330138	3.236641123	2.359700494	2.379091239	2.871324463	0.7453364602	1.590686451	1.47891165	1.619483507	1.62023618	3.168241431	3.062199384	0.7823954467	1.562521728	2.861523318	1.005551525	2.19949814	2.204114152	2.365714093	2.832313626	0.7887888126	2.69261915	1.261207902	1.458822427	2.034340633	2.863094581	0.7151964818	2.292965708	1.94794596	1.28208909	1.725038488	2.569511867	0.8745515151	3.085365851	1.531060682	3.599046567	1.902738643	2.651962407	0.8875223423	1.185556822	0.9379104089	1.912293775	1.284853346	2.646846509	2.480881053	1.3804092	0.6445269612	2.078176756	2.053491057	2.189864968	1.902919837	1.376503327	1.986295319	2.404562201	3.769561645	2.060663525	2.806053668	1.120635755	1.2508833	1.457532924	2.273431999	2.471172835	3.633753549	1.221568027	0.8223752036	2.381261868	2.056952265	1.58167043	2.268775066	1.993067747	0.8283753257	2.249255973	2.044547115	2.112145503	1.651616758	3.662567472	2.821428378	0.8704846033	2.745634682	2.02940318	1.630723985	2.938799779	2.081071182	1.194452362	0.9308238347	2.212130298	2.375504674	1.238634122	0.3644646733	1.26306851	1.599301056	1.997002894	1.767064823	0.2438887596	1.503880203	0.04715760939	1.976454896	2.453544824	2.734497632	2.466886052	2.824646135	1.634699958	2.820616044	1.994055092	1.306096921	2.08347504	1.548959937	1.045644819	3.032075569	2.230080248	2.126701643	1.785205771	2.195579411	1.260857194	1.636587781	1.791566983	1.871719405	2.319334433	2.211580794	1.913043009	2.088187916	1.649193327	1.533812148	3.771265286	1.754513354	1.284648116	2.362596877	2.162562459	1.71757134	1.111897244	0.9801531608	2.44510558	2.411456317	2.240072065	0.2050318733	1.856599069	0.8836739564	2.33688985	2.526407466	2.267671722	1.102709716	1.842438461	1.385872896	0.9861804962	2.054506552	1.895548068	2.37919394	1.687763043	0.8236839001	1.852266574	2.209489381	0.4093369708	1.329931975	0.3251458575	1.806418624	2.196886199	2.001999226	0.6541445559	2.548638851	1.978246792	2.173343258	2.630949731	2.401829849	1.498087617	0.9053804272	1.362937547	2.197554206	2.426791069	0.9264457213	2.003523952	1.2475281	3.388409439	2.609543664	1.946694614	2.357736156	2.156117891	2.37207304	2.485714915	1.67154325	1.48375857	2.855952639	1.872678267	2.012412637	2.663205593	2.620925099	2.833249414	1.628460485	2.123749235	3.395485937	2.092728401	1.315187113	0.1040306532	2.01022829	1.688725366	1.901911276	2.150576124	3.242206456	0.5297894521	1.285968989	1.828055055	1.871451403	1.472958664	2.130389266	2.216571024	2.510142613	1.733076378	2.102078484	3.126719474	-0.2008051865	1.213018515	1.222449958	0.843791232	1.301635002	1.769473819	1.33508387	2.349765194	3.645194083	1.879774349	3.910395541	3.58913965	1.779183598	2.162332583	2.293647584	1.781638128	1.497937533	1.263250771	1.919001734	1.25246058	2.252549855	1.964963486	0.905828866	1.376702357	1.269504511	2.374195	1.453877486	0.9217164348	3.161141162	2.382725937	1.149324086	1.796964197	1.997539019	3.13088007	1.66008523	0.4981317133	2.44202614	1.728451499	2.816857667	1.772682966	1.98454069	1.592722212	2.199187573	2.825492645	1.335837898	2.062776882	1.262327718	2.847102811	1.257778129	2.151250293	2.316262592	0.7751529556	2.036784504	1.697824469	3.547701214	1.355841378	2.440629842	1.762661816	2.859211962	1.840109058	2.278139464	2.4700879	2.956676872	1.828444647	2.065126363	1.927235871	1.448385483	1.064569935	0.7476136827	2.641390758	1.473635522	2.268723101	2.291464597	2.841668511	2.108269478	2.225091072	1.132630756	1.839935164	2.09731507	1.660500046	1.124403764	1.661560196	1.779656267	1.448060673	2.232881104	3.145154762	1.052913589	1.890801083	1.830596813	1.737705548	3.175288621	2.570530447	1.744303722	1.834537014	1.035488829	2.305987553	2.268357035	2.679173855	1.982267188	0.9325202672	1.926828015	3.255797216	1.658995073	2.133566056	1.693225003	1.662384503	2.614957901	1.766680765	1.74451862	1.957962406	2.068618883	2.505012699	0.2078521883	1.927684082	1.055662125	2.466124372	0.7252440766	1.962634337	3.223950717	3.308607358	2.488294154	2.294337143	1.550270726	2.528110686	0.7506371798	2.231411822	2.365608251	0.6797735987	1.894503045	2.298479734	2.845959294	2.184701464	1.071276652	2.321034988	2.541804291	3.138130609	1.30110878	2.135244142	2.195331829	1.504888876	3.564207688	1.322959901	2.409713364	3.630301864	1.568237175	1.784392372	2.30413869	-0.05807538736	2.812055975	2.624820693	2.124470202	2.561280022	0.5694494244	1.652104401	2.780278711	2.885034262	1.762410232	1.732648597	2.904753628	1.057237445	1.044082342	1.913506418	2.226945709	2.901369002	2.649034031	1.261305639	2.060480458	1.026553343	1.892245394	2.506827483	2.126857928	1.436322957	2.012954848	1.897998895	1.991658793	2.517749559	1.272380006	2.167270572	2.159107964	2.598938437	1.906529749	2.396543274	1.735942174	2.799606637	2.420272555	2.247539036	1.431431965	3.612166461	1.440626678	2.225354814	2.162135168	1.935367623	1.770203528	4.143005879	1.152816371	1.445578403	2.37675353	1.731464804	3.133419892	1.604199482	3.603273969	1.886968142	2.250066173	2.767064648	2.3826626	2.468407075	2.739702659	2.434038106	3.311228258	2.613095208	2.318672487	1.250206746	1.797748775	0.8260928768	0.973393995	3.151475981	2.531707463	1.806164682	0.9368023847	1.321797915	2.464545504	1.896812977	1.297815272	2.43694398	2.46581041	1.167195428	1.85573132	0.5737742469	1.681840041	2.105966441	2.069797948	3.201608769	0.6454456206	3.406398353	1.981297914	2.585700371	2.162581362	2.24797457	2.46493248	1.513969393	3.538532416	2.427140865	0.791728937	3.095387681	1.321401694	2.712775419	2.764369765	2.513817075	1.980631601	2.636122084	2.024356796	2.492373065	3.02186964	2.337399607	1.901825708	0.4311319432	2.253494811	1.769341577	2.112011863	2.471771454	2.316304536	3.125870793	2.573169628	1.439552042	1.466884975	2.435877513	2.016266014	1.202577548	2.128383167	2.638045207	2.392222401	2.575022663	1.285944155	1.73611408	2.108850583	1.659305982	2.176503554	1.890919115	0.3048438905	2.374025043	2.077449188	2.349443364	1.600512156	2.177550743	1.638274398	1.601844925	2.259437946	0.8595540662	2.603987538	1.314669547	1.689608715	2.617325679	2.362651507	2.542358828	2.435102654	0.6965357383	1.22169984	2.377369892	2.80908855	2.224808661	1.039052321	1.481968412	2.165598585	2.134406974	1.666235629	2.152710663	3.475642858	3.087771861	3.369745611	0.9076634235	1.163908628	1.638568545	0.4204678366	0.5256208371	1.575504771	1.630129025	2.646561359	1.431245941	1.168466147	1.512571693	1.40562877	3.486164319	1.838279614	2.065946251	2.651419635	2.046288821	2.938018084	2.156650102	2.699079786	1.24505992	1.449805138	2.651155475	1.610607433	0.7755633312	1.997159145	2.691819225	1.384078642	1.915838175	1.95978251	3.518622734	1.964552437	0.5319572671	2.144940401	1.559782783	2.383220246	0.880632597	2.017231083	2.230110975	2.371551866	1.217840512	2.533297708	0.824500504	1.893080018	2.1121536	2.060202122	1.15073204	1.640507625	2.51173626	0.8490137056	1.955782774	2.792848732	1.183381361	1.621916025	0.5716711645	1.141045866	1.962894286	1.622886771	2.348761974	2.411155582	3.326662481	2.299372984	2.540430152	1.878511645	3.132314064	0.9274518349	2.161737824	2.11834198	1.302284726	2.936023624	2.520618087	1.794546816	2.399745096	2.274825075	0.3770136787	3.402143123	1.525109735	2.751340842	1.777999237	2.447035987	1.59108274	2.927836814	3.705993325	1.706552629	1.327670985	0.9924687086	2.957918625	2.740743225	1.17342695	2.045977778	1.780724514	1.678481851	1.309123081	1.851388745	1.982018627	2.222335974	2.035032917	2.150346046	2.801613057	0.945813695	1.601792009	1.286031961	1.874613213	1.439293166	1.495817578	1.463845834	2.464719293	2.213354682	1.831999151	1.959418084	1.961604028	2.562342088	2.652378703	2.174399025	3.000562607	2.561100463	2.188618087	0.9926916664	1.697540741	2.975022506	1.782674744	1.860571396	1.925408024	2.167374077	1.419900336	2.621589093	1.216334414	1.774758532	1.1079362	2.304921645	1.206465582	1.25248427	2.089042867	3.120493183	1.570657945	2.617461083	3.360966066	1.273381123	2.933876069	3.23476907	2.281463107	1.973314219	2.412702945	2.18707169	1.742145333	2.544755571	2.451034355	2.538291748	2.123928907	1.245769561	2.237664965	2.465170932	2.294493668	0.5851495262	2.97115103	1.829854081	1.410549877	1.656456012	4.014318829	0.8385581963	2.470445857	1.965508174	1.80790012	1.486863037	1.325069665	1.691088612	2.771340154	2.488066028	0.9352533315	2.562284409	2.017911313	3.248497763	2.016867348	1.587948117	1.909815425	2.128104983	2.447133444	3.610949474	1.459089488	3.444727854	2.111520027	1.436646108	1.603803412	2.186073841	2.733438306	2.75184265	0.9033403422	1.948186664	2.40781377	1.876433068	1.909916266	1.587821303	2.20307197	3.243905842	1.511367007	2.205550688	1.726953398	1.681128671	1.705330627	1.576964087	1.789005945	1.050415929	1.444495586	2.500085532	2.581235145	1.613409824	0.3455563236	1.948522509	1.801215087	1.316899337	3.233190398	1.61618567	2.581968759	2.878836625	1.599532334	2.773505999	2.050867097	2.158069958	2.402596791	2.456048465	0.9035736024	1.959966458	2.278951403	1.819427031	2.113648944	1.520139286	1.819599332	2.268168546	1.587440652	2.004311932	2.676104682	1.667821727	2.868498104	2.081117973	3.035897196	3.070585331	3.363607334	3.659649102	2.731861251	0.4513691738	2.933734878	3.267979944	0.8971394691	2.53583719	1.177650469	2.689441054	1.618370865	0.506716936	3.388697592	2.135787821	2.176464932	2.538872339	0.9045513481	0.7388669149	1.87471678	2.662895508	2.251165154	2.019824893	0.5519719178	1.634038949	1.439021342	2.554370954	3.225662046	1.568936882	0.3860338195	2.064687483	1.393716101	2.295092887	3.055712232	2.895192222	1.580364564	1.557228564	1.598353626	2.246296166	1.273290297	2.766345171	1.197549856	3.696903587	1.43842778	1.878566456	0.6826304573	1.224313431	1.54118925	2.107770971	1.373110783	0.9884229605	2.822833537	1.544389554	1.207367554	2.809259015	1.654152875	2.04008187	2.112260574	2.216170718	2.134795692	3.548484011	2.263259098	1.790721098	3.11219043	1.301266985	2.079872167	2.998637476	1.327623457	3.12356619	2.146503486	1.272203645	0.7255241687	2.353821499	1.380105349	1.39133608	2.928293922	2.76396979	2.505691604	1.504960999	2.4296161	2.298304096	1.195103863	1.583970196	2.649300914	1.338043755	2.022641213	2.74082927	1.642140979	1.505137868	2.257149411	1.98986871	2.461370169	0.9212357814	2.139297863	2.938259933	2.143222706	1.297254233	2.778839954	0.4794910909	1.728896907	2.201196039	2.109493665	1.802161262	3.100701509	1.247620338	2.63232374	1.404186427	2.475529544	1.378584767	2.130769304	2.21212033	1.183703252	1.379344035	2.311800322	2.283753911	2.294075009	1.5811919	2.28011915	2.656725515	0.5306052036	1.698208715	2.012691998	2.413978508	2.913649668	2.634811659	1.200159251	2.570161829	1.374172799	2.160110492	0.699006127	2.348690591	2.675399118	1.110821967	1.584891478	2.38734524	1.785788639	2.22588628	1.306333873	2.82304239	1.584135548	1.903343601	1.862944373	1.994518403	1.975202297	2.385769268	2.456554713	2.105371475	2.443994786	0.778054088	1.079205768	2.193977699	1.467253165	1.483284247	3.357677381	2.42304397	1.260077088	0.8231199779	1.97524333	1.290215522	3.164785427	1.991159598	1.353673758	2.794872897	1.198352761	2.218875787	0.7403822805	1.348151321	2.568768752	2.2516838	3.108991064	0.9020679753	2.236237575	1.6080428	2.323431415	1.437755143	2.537181704	0.5805182405	2.641206452	1.877560566	2.986494777	1.699393404	1.886539009	1.482850792	1.393775112	1.381054408	0.8297581417	2.111318964	2.088401915	1.306159788	1.593176894	1.599894184	2.046947954	3.257395347	2.218356081	2.803134134	2.174870847	1.417782729	2.592041516	2.351822381	2.010766518	0.9446008121	1.537327366	2.292375616	3.37133275	2.87497019	1.657152836	1.917375092	2.503087861	1.467333996	1.283253394	2.518924451	1.633518521	2.082462587	1.91731054	1.782088249	2.408444291	2.622317875	1.022663349	2.108757901	2.388554169	3.402957974	2.808567444	0.8715387736	2.273169709	1.352253918	2.274668223	2.674393303	2.093014694	1.041629286	3.062520432	2.746082362	1.554422457	2.276474751	1.73730213	2.261780386	1.307024433	2.987424677	0.1734026187	0.9877523562	1.944107804	1.034249148	1.758246751	2.177169648	1.774468935	1.269592916	1.945916171	2.72308807	2.578730167	1.981475782	1.795870965	0.9551598073	2.769493312	1.637739189	2.097971026	2.435263703	2.919306862	1.439314178	0.8743647729	1.745567616	2.435520041	1.261406469	1.752536717	1.942685827	2.287528296	1.392402259	0.7080983931	1.257742852	2.104205912	1.291630636	0.9347539756	2.609604808	1.722868884	1.535399968	2.738281003	2.230078275	2.784180796	0.7819753967	2.488946799	3.263303692	2.357527986	2.268791311	1.113149412	2.551116301	1.771315289	1.361390163	1.649183813	2.46116266	2.463271473	2.022413292	2.373960148	1.703619063	2.027552277	2.26079224	-0.2785895572	2.048262786	1.411488287	1.72943096	1.779251511	1.756470122	4.255521853	3.746120457	2.308551342	3.375343581	1.724327272	1.506711635	2.57206161	2.536758926	3.064236527	2.405568754	2.249104031	2.601492885	1.533998965	0.5302360124	2.16441463	0.7462991775	1.91268145	1.715958623	2.06181171	1.084315249	3.392790825	2.622525156	1.138226283	1.709397134	0.4303038091	0.8201264989	1.921554474	2.592804579	2.482006583	1.509933412	2.805442422	0.8768137666	1.187172844	0.9410528357	1.480709506	1.13527078	2.029669516	0.7951674915	1.846186029	2.764557149	1.399463404	1.567181183	1.796844783	0.9274325033	1.958376345	2.614720324	0.8667964359	1.403772168	1.806152477	1.043578197	2.714566729	1.350841777	1.657369896	0.8383364421	1.357718537	1.447978654	1.071736411	1.614713696	1.977926417	2.922247733	1.19855811	3.710992396	1.652438272	2.059423452	1.044138508	2.253522004	1.754547152	1.843092956	1.899260292	2.053160667	1.50891595	3.011088906	1.959548884	1.535806063	2.173630576	2.16273629	1.549325421	2.069401064	1.585375973	2.087090928	2.941380301	2.116405702	1.436706445	3.140691358	3.140303094	2.019257013	1.137633348	1.494076265	1.571126993	2.406775787	0.3057545002	2.178563144	3.619667218	2.433887529	2.013973042	2.257250493	1.818647641	1.866915735	2.262198634	3.203324717	2.566790925	1.644791575	0.1628931727	1.048116641	2.085682362	1.560476623	0.9666107545	1.312814711	1.069481332	1.858202537	3.251797026	1.520276897	2.024988653	1.98738946	0.7416022885	1.301345645	2.943380193	1.986549075	1.706218859	1.579285953	2.388940508	1.439730238	1.932833371	1.379355632	0.9252453867	1.676077236	2.082357254	1.39896768	1.328570379	1.758062358	1.494996216	2.346652171	1.713042902	3.47759786	2.70074651	2.273713438	2.431273759	2.613651048	2.197328728	1.792156655	1.414204522	2.502185684	1.978247225	2.305229811	2.201224986	1.463650822	1.938365823	3.159967678	1.393725689	1.783480999	2.717400655	0.839327255	1.789685541	1.488964788	3.260923683	2.06639656	1.178687609	1.997603899	4.49727286	2.191704458	1.673724334	1.734266223	2.418683421	2.286267672	2.389926908	2.681564903	0.7731567699	1.368959877	2.71043373	1.657763106	2.795216364	1.289321212	1.764229037	3.222221421	1.10415626	2.215059976	1.243023753	2.329913352	0.7944372594	1.848105591	1.119165517	1.506142629	1.13618157	2.980083236	1.72740345	2.641474686	2.027933259	1.703465375	0.2550869947	0.2293142923	2.369487206	2.126664816	2.191138461	0.7060716556	2.236535348	1.473235466	2.282148329	2.347443863	2.080876804	1.507560976	1.74464651	1.335977294	2.971997736	2.876869443	1.771884045	2.485886366	1.886671436	3.257864157	2.497129152	2.551759577	1.216221699	2.068304573	1.256945408	2.45246796	2.907900828	2.397337357	1.009949353	0.7009769564	2.249127041	1.423203664	0.2752202295	2.69869408	1.250059511	1.509594576	2.850755	1.768572814	2.499674823	3.299110513	-0.2752082319	2.087779674	0.9343861596	2.401209422	3.047134519	1.378015729	1.275006731	3.77165483	2.477154533	1.829106946	1.989627797	0.7369066231	1.847132834	1.699684463	1.561170745	2.09523485	2.688658651	1.557827634	1.658527927	2.570886484	1.83756203	2.416694876	2.03827469	2.860095866	1.353612725	0.5314801778	1.126355207	1.023532025	0.9020796098	2.944505815	2.529055262	1.635297779	2.535344339	2.323397943	1.713031373	1.894978032	2.140538893	2.14405292	3.470769578	1.880979132	0.5584002837	2.673203427	1.084968983	1.141874506	2.289731032	1.116266416	3.5341372	1.687240971	2.291850188	0.2057638518	1.009253953	2.41196005	1.602215039	1.694369919	2.182456463	1.301100049	2.275386054	1.325923537	3.041988919	1.746010553	2.797652041	2.321025946	2.757652672	1.348430872	1.439847295	1.88463605	2.578155222	2.749765819	2.268311675	1.563089042	3.526122319	1.77341797	2.778191725	3.076525279	2.573273381	2.70697763	2.07994683	2.331560592	1.415921481	1.392202704	2.722025998	2.065285793	1.514685326	1.05473719	2.044832154	1.704534615	1.894295895	2.492222745	1.774063174	2.765956427	1.854413591	2.368234837	2.947204047	2.583154179	1.468254066	2.710129387	2.567237368	1.603597124	1.279145878	2.171115804	2.730321838	2.271019583	2.710293438	1.715469723	2.280106323	1.348242273	3.016984154	3.06989243	1.872109865	3.021879833	3.022528554	2.252348035	1.605647068	1.541598966	1.956736622	3.16848547	1.859216657	0.441403808	1.660214652	1.079096614	1.971434479	1.2515941	2.814156038	0.7931046363	1.927277417	3.17873357	2.411504567	3.242012059	1.016085496	3.260548751	1.327957352	2.209317071	1.342955114	1.637312846	2.699073354	1.474411364	1.876674928	1.485691906	1.681522909	2.636390391	0.1831272866	1.066153405	2.236611753	0.6576787766	2.727078588	1.780476196	2.279427152	3.053499392	2.510954122	1.237901263	1.080062759	1.906523551	1.8400229	2.898494273	1.928447833	2.419650297	2.09115837	0.387776575	2.896424486	0.9604204697	1.881544556	1.881740622	2.622123059	2.659363113	0.7008061636	2.734072101	2.736056626	2.105322142	1.080033219	1.734007197	0.8636583986	1.988351447	2.415273743	1.925625531	2.643369379	1.852727311	1.041829164	2.206644293	1.29075548	1.43552709	3.655437589	2.932687593	0.6376252907	2.025829994	1.805574077	0.6301303836	0.08138688144	2.871040493	3.074353721	2.293071057	1.42549356	0.9802876548	1.821033851	2.732455659	0.9556835673	1.630557848	1.799577366	2.056215057	1.573993883	1.419485817	2.562464183	1.175288331	1.187011519	2.136746535	2.325561834	1.484711913	2.110813312	1.81162482	2.088058155	1.364622563	0.5286002462	1.230963133	3.29795058	1.821533573	0.7457316983	2.408698418	2.719142189	2.326113326	1.679906017	2.648456524	1.507823408	2.263150119	2.680703314	2.236430546	2.187186029	1.97058053	1.834159217	0.9100751021	1.983283114	1.582956673	1.678428891	2.978618029	1.356792051	1.25793649	2.35934538	1.666103045	2.407829008	0.9558048718	1.185364065	1.555947396	2.340346231	2.03900888	2.671813264	1.398342892	2.643555806	2.688889528	2.085388319	2.474875709	0.9160871072	2.036432225	1.95745849	1.362916418	2.116452105	1.111663329	1.576281622	1.948396548	1.488159934	2.973306417	0.1728524128	1.09781805	-0.09541202652	2.646325991	3.172861179	3.475012174	1.896089018	1.566013333	0.8383691671	2.012162237	2.530378722	2.4644585	0.9594883366	3.305063281	1.882192055	1.574183452	1.351099998	1.974174595	2.784454926	3.495450621	2.219805359	1.738582286	2.98068536	1.259531045	0.560244126	1.984019703	1.519708594	2.314403365	2.553929708	2.199898351	3.37867754	3.101878599	1.867768988	1.784174265	3.154531866	2.07523856	1.432564327	2.954331992	2.139897276	1.125461491	2.843165669	2.485440959	1.528355816	0.4203025845	2.067582776	1.930190693	1.888127005	1.861053069	-0.03122474268	1.746213112	2.181169757	1.68038087	1.604641729	1.652592462	1.795688698	2.221879348	2.026327728	1.212820639	0.7952298759	2.308044143	1.18599577	1.336610303	2.991781945	2.635336273	2.764795838	1.708660056	3.199439728	0.8074645671	1.687400647	1.960973515	2.31402341	1.289496563	1.77838889	1.528782292	1.693209956	2.436907615	1.806778862	1.971436664	2.495106213	3.014997849	1.715202978	1.403952246	1.532009536	2.213370382	3.168277436	1.963038582	1.285532116	2.46979535	2.277642562	1.248274161	2.699036926	1.594428853	1.625905176	3.857492008	1.84365424	1.130897238	1.303517019	2.395713154	1.746163847	2.871632798	1.630257655	1.707364399	1.336046137	2.207194817	1.651716801	2.352148676	2.65831623	2.435093601	2.740702385	2.483241577	2.194134962	1.712390056	2.242852877	1.843637481	3.511038487	2.396596046	1.54158497	2.509421521	1.391840523	1.909399934	0.5611285588	1.655961055	1.471300586	2.631559365	0.8842443776	2.169666728	1.712453168	1.937144496	1.72581483	1.383014877	0.4325806582	1.754878968	2.526721229	2.505088297	2.46494517	1.981169569	1.678035172	1.010064058	1.529230739	1.24389007	1.415243446	1.394035887	2.153750649	2.300411193	2.366134354	1.981984132	0.9774031011	2.598163493	1.3894861	1.614046066	1.499983657	1.93059432	1.038412507	0.9652797581	2.397847311	1.284627245	1.624406249	2.203454313	1.239788144	2.174794037	2.605353956	3.132293717	0.9813963999	2.734744074	0.3347834659	2.9240507	1.819634341	1.529091805	1.12021721	2.143341308	1.756101655	2.284223565	3.60441448	1.946273836	1.570706983	1.22725883	1.915947144	1.776838319	2.309499062	1.685733778	2.140208342	2.528357575	2.727130375	2.588091671	1.758298086	1.743617809	2.662688156	2.10289983	1.066147005	1.684485342	1.761229516	1.258574305	2.501873395	3.679387952	1.862460358	1.566765724	2.042810764	2.280412915	1.777793784	2.619546177	1.106769874	1.655496373	1.821490859	2.308393946	1.523684839	1.849753756	2.306417071	1.327159621	2.59097283	2.499808442	2.961370198	2.018714202	1.756967585	1.870262135	3.124035427	1.452927948	1.302659696	1.771784499	2.07306778	1.789059397	2.61387834	2.416096112	2.452925075	1.83070151	1.490359418	2.914997037	1.706151094	0.9863478207	2.735355536	2.460913848	1.907120155	1.760624296	1.905756507	1.814220156	1.167222305	2.000798862	1.075083944	1.538795952	2.297267409	2.095028941	1.729077552	1.88369938	2.632460444	1.495107173	2.056707332	1.818131872	1.39554792	2.679574978	1.719820878	2.097752774	1.569695935	1.659246171	1.900948165	1.921096017	1.792445852	1.827413884	1.233057305	3.172082141	1.476964288	1.94351249	2.285168851	1.677365228	1.935197363	0.8049068334	2.602757466	1.712764798	2.434769551	3.347817626	2.440567125	1.880779142	2.41638443	1.667846239	1.97418435	2.913041529	1.812562943	1.396592146	2.805945587	1.827084865	1.79547103	2.2132197	3.153379924	2.631004277	2.490053311	2.531528102	1.689879614	1.813922328	1.674606048	2.829808924	0.644692983	0.5486927168	3.28573761	1.658506639	0.4122938623	1.488116179	1.349731282	3.384543668	2.787410761	1.847231052	1.592376312	1.505650382	2.39134204	3.94432221	2.230059571	2.140007529	1.811735273	1.602346988	1.379120567	1.493000223	2.056872493	1.675331553	2.417282045	1.863512435	2.516706315	0.9733851505	3.002139492	1.656185617	0.9858483719	2.125374956	2.479307711	2.192980588	2.605731589	1.298491634	0.8760177785	2.528922611	1.877266427	1.559146136	3.360567132	2.323094574	2.565581684	1.531444117	1.373659171	1.709797694	3.069202727	1.779762226	2.188249631	0.6487109014	1.609244513	2.890929952	2.062335264	1.635078149	1.999638493	1.308100228	2.459169133	1.894142864	2.179147505	1.955104767	2.65486997	1.694891779	0.7789405072	2.631980932	2.183020255	1.771243649	1.154947703	1.597414576	2.119731944	3.298544085	2.29750875	1.776284713	2.798807193	3.62962726	2.654264017	1.647222038	2.6023381	0.8602916607	3.487078414	2.617877898	3.094261517	2.198176461	1.200477014	1.994817178	1.682148253	1.492338011	2.628363035	2.658305922	3.264223482	2.230749473	1.671451742	0.8555238673	1.595981105	3.403486839	2.141642262	1.773449719	1.113693022	2.871020817	2.593985521	2.273641539	2.200008676	2.504845616	1.05653612	0.8818503207	0.7539699929	1.917969339	2.549825442	1.95903261	2.899549517	1.507836978	1.420160467	1.51092045	0.8975868689	3.573159389	2.328089198	2.744047172	2.218629977	1.712748413	0.7801596004	2.036871865	0.9509960632	2.198527835	1.588521999	2.366081848	1.649545654	3.850295161	2.200457123	2.718030666	0.677452899	1.692061455	0.9240864949	2.758535624	1.677820215	2.637246757	2.556379238	1.425982968	1.026903443	3.144662488	1.602025884	0.8110339305	1.40542204	1.643532968	2.777806611	1.464400295	1.830245786	2.570860758	2.46703332	1.603437288	1.120137287	2.457364987	1.956733268	2.254485922	1.611237511	1.805533393	1.485528368	3.87099574	2.066838804	1.462850957	0.4180575667	2.756876855	2.66402583	1.222212927	2.672190563	2.911270035	2.060753641	1.770660978	1.137729752	2.15758659	3.047027266	2.365348517	2.83061955	2.523902291	2.353630075	2.972580601	2.463512536	1.609302323	1.292124348	2.379878135	1.389630115	2.093050488	2.551459489	1.179849998	3.0450477	1.434412117	2.971706532	1.140672159	1.986465079	2.367321193	2.732743327	1.634440296	1.303043314	1.651662472	1.573417889	1.676124825	3.61517796	2.188863584	2.446299851	1.577181326	1.180581936	2.306825105	1.360430405	2.120138617	2.680147011	2.557532696	3.529666234	2.373924483	2.925006157	1.880910892	1.79353748	1.570572175	1.181883395	2.468771124	2.00157555	2.324147697	3.014282325	2.037838048	2.205691483	1.836523683	2.139141959	3.345130687	1.826451255	2.533403692	3.022790971	1.382889	1.562198326	2.724580027	1.135882961	1.878112497	2.006235484	1.667538662	1.993693068	1.436662081	1.694418161	0.659687259	2.10813345	1.990911362	1.493185566	2.41801524	2.928573567	1.312518326	2.073420346	2.181046127	1.830989263	1.950068262	2.394983458	1.395760079	2.470528677	2.247236415	1.446231634	0.9253983727	1.420271554	1.426304955	0.3689855638	3.545123648	1.845468024	1.783393037	2.337955718	2.040925451	1.566331083	2.038165568	1.922728126	3.113801043	2.669900904	1.935880202	3.135851684	2.000833001	1.938620167	2.773832458	1.850761214	2.178053266	1.78064903	2.355156587	1.797004133	1.490582124	1.140630029	2.511703017	2.799193548	0.7604930351	1.414958742	1.768289973	1.484857238	3.440992449	2.549399397	2.135346344	1.530812325	3.352570307	0.6329352112	2.775299999	3.395941533	1.504628429	0.9465149923	3.878566963	2.08133325	2.436473094	1.581510084	1.251108233	1.820843203	1.68961327	0.7907969653	1.501339515	2.106947856	2.418698853	2.268979311	2.972016364	2.48055153	1.339000135	2.55057958	1.487864121	2.769064836	1.663853718	2.188992194	3.154481002	3.635559338	3.309177473	2.527455706	1.914504908	2.583209502	1.244305758	1.006507294	3.423281833	1.717478423	1.933095331	2.581502415	1.193363139	1.035914488	2.014207775	1.346101103	0.7888219649	2.646377883	2.804856318	2.409459447	1.277003842	2.623954376	2.625354929	2.274133566	1.142391574	1.856348168	2.878494443	2.454306999	3.241806331	2.280964231	2.181504331	2.510547366	2.827620849	2.280515513	0.4140325217	2.140327708	1.37703404	0.7501070864	2.448227732	2.052192023	2.757055188	1.546218947	1.870907519	0.759839452	0.6327718448	1.863811498	2.094974142	2.655408161	-0.09478863185	2.093327227	2.360104742	1.575407266	2.506299438	2.322306355	1.977938901	1.405457791	1.168155422	1.353044054	2.268043923	2.185083841	0.9411816341	1.683000029	2.756106575	2.594091653	1.043925711	2.595181444	1.497572487	2.775918911	3.114216084	1.625271926	2.267412842	2.178345947	2.840703711	2.975484694	1.617645882	1.448918033	1.99475071	1.675729159	2.122992566	-0.1243845331	0.4465893579	1.548616923	1.782216999	1.234306674	2.318500625	3.306543106	2.468554244	2.023824557	2.904668444	3.216600403	3.243900669	1.094196845	1.864204511	2.579326127	2.227915631	2.815605393	1.388307914	1.99416206	1.173638876	1.699117421	2.08700333	2.661752643	1.180439235	2.429481224	2.83596411	2.284368562	2.304795413	2.246739443	0.8156474998	3.275005731	1.455875728	2.540313906	2.175891459	2.235437353	2.150616719	2.543400828	2.879992666	3.152145916	2.990302374	1.949335984	3.132249261	1.959980247	2.382784736	2.321894205	3.852133159	1.715000689	2.139273085	2.360013296	3.089308746	3.526704534	2.452195745	1.015972507	2.172456509	2.685590069	1.740706189	2.050337767	2.930664409	1.288730932	2.196371422	2.015761039	0.6714587596	2.562872434	1.963390699	1.819399129	1.46146666	1.683345511	2.486094643	1.995778068	0.6086394612	1.921674483	3.012499998	2.633237359	1.646316827	1.678333573	1.226374576	2.473385761	2.207933142	1.467040897	1.409200128	2.133141352	1.991515781	0.4342514771	2.055496288	3.808131059	2.382795464	1.38827135	2.11258688	2.902925721	3.131487534	3.310806743	1.304449629	3.460960102	2.11279921	3.445590228	1.938758254	3.058657371	1.420297623	1.742132661	2.956657108	1.7394854	2.764492391	2.976202338	2.569903719	1.609365098	2.821749156	3.177007108	1.917210389	2.376284637	2.74541203	0.9620879954	1.939861685	2.237573143	3.055180644	1.339358549	1.658617031	2.483589891	1.598910161	1.532339595	2.73675665	2.226092649	3.458618245	2.149231921	2.603919359	2.885867377	2.454907604	0.6882718971	1.657075976	2.833313638	1.703862894	2.4423318	1.838633931	3.260794334	2.119479504	1.56506997	3.497972813	3.348274163	1.955633007	2.380787596	2.499298318	2.709915533	1.263351558	2.798828959	2.516039831	2.270205346	1.566855986	1.043439418	1.095917102	1.662376719	2.339474805	2.360623947	2.77711774	2.115523564	2.702174196	2.234879963	3.694482606	1.183740176	1.940080709	1.543284093	2.017180126	1.227570614	3.426981256	1.483936953	3.307438342	2.285754784	2.083633271	3.313548242	2.88285291	1.208684841	2.46958375	2.367685036	1.692716866	1.769839559	2.309035977	3.145771914	1.639878457	2.18839481	1.634626238	3.466072044	0.1620726851	2.547420521	2.875495618	2.104878228	0.6898647618	1.772149467	2.049330124	2.63386939	0.5016520947	0.9752304387	1.934543256	1.550304684	2.215413061	1.571835103	2.566038832	1.934389347	2.661028173	1.590841795	1.411438172	2.15463272	2.880275556	1.81537032	1.768210152	1.920351399	1.05753001	2.62708794	1.988446029	1.584602152	0.9070292623	2.633253775	2.880448493	1.965456516	2.049529325	3.026018296	2.245174002	2.355593624	2.165756524	3.495461601	3.191291753	2.003272183	0.9363279514	2.722469686	1.894595861	1.008763146	1.888480818	2.65191578	3.054978594	2.069763781	2.477223789	2.614416432	1.980071389	1.825042108	2.308080624	4.158868455	1.409258174	1.684664641	2.020390963	2.95027357	1.549936446	2.346428591	2.810260747	0.8459564226	2.494155741	1.546244088	2.190573074	1.254502566	2.27198884	2.323838442	3.061489415	1.906061141	0.9157102739	1.816294546	2.283678875	2.081182315	0.9686850229	2.502186493	3.284873939	2.510551463	2.464656111	2.911404487	1.942350372	1.709426636	1.515847211	2.179734476	0.9858128925	0.569991956	3.046584528	2.647530325	2.36130691	2.230203244	2.126323697	0.3462543439	2.856608653	1.992339258	2.349564088	1.991673637	1.136715057	2.395220745	2.679192224	0.7553364148	1.978512596	2.470329544	2.394312042	3.278903349	1.68887912	1.750393076	3.052545923	3.579286209	2.559695935	3.368850214	2.762872097	2.236103239	1.083939639	0.9301880379	2.579375266	1.578398045	1.657325964	2.998110954	2.279607509	2.088367489	2.219350039	1.011006466	1.764991027	1.902338685	2.318819256	1.967122832	2.172431823	2.143663286	2.174909296	2.281952789	2.087406666	1.239668764	1.64651914	2.766971868	1.029750244	2.47593482	1.980750227	2.394260895	3.122902261	0.8680608995	2.536650927	1.092035392	1.138641142	1.325415522	2.354900502	2.975530964	2.437563644	1.76629652	0.6691962718	2.198827377	2.222435196	1.650913921	2.697928065	3.092717859	2.680552459	1.98861936	2.505996377	1.56611033	1.603821172	2.538633253	2.758360523	3.079673622	1.679984088	2.066361471	2.173061581	1.687406899	2.149008577	2.084463578	1.979439396	2.897822665	1.977160835	1.934137602	1.915319014	1.736303193	1.154591949	1.55376144	0.7458519786	1.624371452	3.313092275	3.092484998	2.181863002	1.786311188	2.682543613	2.181735554	2.33020763	1.734536111	1.697396829	0.4181825619	2.647529307	1.594207912	2.52969994	1.455488475	1.716776102	0.2303466094	2.80258144	3.146319675	2.796073744	1.77165205	1.571225348	1.759124201	2.856138065	2.340508014	2.20747863	1.989774668	2.875853358	2.315354392	1.961988865	2.408592472	1.361989212	2.284995127	1.776797446	1.28852115	2.450302405	1.383297406	1.508210679	0.9463888332	2.970405084	1.360138126	1.579787836	1.76528326	3.355633983	2.066238492	2.38634414	1.916816216	1.043507625	1.571009343	1.819060746	1.956236874	2.266506513	2.846596702	0.6594146956	1.817165299	2.905674074	0.825748682	1.658586157	1.596602274	1.855019831	2.178892393	1.636953996	1.432603014	0.5748206442	1.368775477	1.663350887	1.125855285	2.568682371	1.978391501	2.102532687	0.260573215	3.066881743	0.9012125447	1.325909588	2.428653861	3.007359291	1.923302894	2.972462563	3.58199547
0.5	1.97203524	2.875952714	1.835342535	1.842920881	1.651706401	1.790934924	1.750456079	0.873078498	2.502681611	2.529849182	1.332755029	1.906084456	0.7630796834	2.168741142	1.720171238	1.927556573	1.259885818	0.993832509	2.596628938	2.891250565	1.812039292	2.635147201	2.966835914	2.403697719	-0.2214894161	1.69089536	1.460709315	2.553271236	1.375488209	1.299035271	2.666514799	2.167745422	3.082062008	1.419395432	3.047769214	1.953590338	1.520197442	3.100143939	2.337190808	1.641416394	2.70004472	1.69497604	1.454534098	1.726640686	1.000483534	1.625916083	0.9947233177	1.402836627	2.995210983	0.6899703443	2.016486308	1.951432036	1.53367919	2.225303752	0.3962322465	1.684617896	2.249540945	1.699389818	1.140441997	2.797625693	2.277061065	0.2259771875	2.553886158	2.102329874	2.081603548	1.268927798	2.879936528	2.92239564	0.6656400163	0.2770612369	2.107318281	1.477239182	0.8106005786	2.453531146	2.514988481	2.469531674	1.843143966	1.648086684	2.724407029	2.072255154	0.9638842597	1.218774258	2.860020113	1.653537554	1.448704173	0.25750936	3.15259689	2.072262234	2.019007522	1.76917094	1.534447691	3.770312308	2.170410422	1.429434636	2.634567272	1.92486592	2.143028349	3.210205446	1.072036936	2.940756516	2.478724881	-0.01448947802	3.19534976	2.346692789	2.246344966	0.9772897083	2.16470413	2.225067474	2.011122611	2.817468443	2.201558145	1.816209675	2.420598028	2.058914782	0.5914512347	2.062588231	1.17713267	2.360951991	2.768456918	1.41023534	2.229310884	2.310270088	0.3914813573	2.83634725	1.659935722	2.482750204	2.297297708	-0.01201671623	2.407536109	1.3440512	2.832904015	1.876996059	2.933363259	2.267040545	1.508563084	1.721440167	2.135729656	0.8516021613	0.7023858163	1.10721217	0.9188053746	2.557739024	2.217491029	1.619028911	1.648792358	2.454810679	2.424991672	1.149217372	1.432875695	2.592020562	0.4060466445	1.65149941	3.501640354	2.682229858	1.47368269	1.866939173	2.040850509	2.45010422	1.763335359	1.495263704	1.872577008	2.034698368	2.513894895	2.133918052	1.985828414	2.043353403	2.500763318	1.30053333	1.313308463	3.077367658	1.908603831	1.725178468	0.7904733484	2.024443717	2.49290435	2.019555838	1.697697884	1.641266473	1.954154205	2.084857897	1.222141511	1.898930748	2.298707074	3.472809547	1.139908156	1.117251847	1.26932702	2.764336287	2.264307792	3.337567271	1.130964169	0.9267454001	2.182948769	2.785538917	3.209062434	2.089865001	1.80903227	3.75657426	1.969406514	1.312907424	2.087397802	1.423570113	2.583932654	2.535975452	2.07232683	2.061464552	1.383234595	0.8569757398	1.409914809	2.067831168	1.538513635	3.502562808	2.556424625	1.474092081	1.541163908	1.458990133	1.111533446	2.975823638	2.410678731	2.216500528	2.530949249	2.462882666	2.314267151	3.291527083	1.648631626	2.307904562	3.055834267	1.480500087	2.671668787	2.506835316	-0.598448771	2.199737282	1.314546953	1.978072696	1.434328135	2.679422475	2.281421609	1.071219454	2.205801799	1.680157539	2.395769111	1.266478167	1.612959018	2.57020458	2.201292422	1.945681423	1.95819654	2.273563073	2.265670779	2.578406322	0.8354829605	2.530008042	2.267789328	2.612381889	2.662303533	2.40996648	2.599348534	0.5128123392	2.936121476	1.940289294	1.832430626	2.11884256	2.189192242	1.563087401	1.710826898	1.482118774	2.573005842	1.857913842	1.331802767	1.588205049	1.28091899	2.691669458	3.26875448	2.856579024	2.652662132	2.291369162	2.371501712	2.987927254	1.590250232	1.874657795	2.952472416	1.710376691	2.294607342	2.440015552	1.698393938	2.060569235	2.072742926	1.113437273	2.110159625	-0.1349130415	1.716494832	1.069165306	2.697276494	1.796450278	1.549290188	1.78211701	2.048157678	1.837367591	2.098548103	0.7839642121	1.821706643	1.69350383	2.79020316	3.403581867	1.554187384	1.461149622	1.368886801	1.437616149	2.5479854	1.007474186	1.908622789	1.76482636	1.477273524	2.007269132	1.292485728	0.1841432618	1.616605402	0.9663971997	0.8333389492	1.969280832	2.566751287	2.313762777	0.9628167637	2.139331527	1.299798366	1.558472449	2.869817889	1.936384586	1.925299592	2.828399398	3.881934696	2.200135941	3.453703067	2.929119986	2.667448735	1.880953927	2.381973338	2.639278471	2.040308539	2.970746368	0.8796218608	2.799819541	2.080958279	2.197999914	2.078130527	2.339985182	2.325964085	2.437529269	2.069599859	2.631778258	3.472206126	1.071491513	2.032144698	2.250227803	1.537695299	3.319662721	2.626553844	2.424510273	1.494107121	1.461167952	1.766015342	0.6132268865	2.908267562	1.160276628	1.293238806	2.05549691	2.283167845	2.100605802	1.295984364	2.478704059	2.295602689	2.987329732	1.770102915	1.216152591	0.7553205784	2.164053268	1.658877474	-0.4319964654	2.924313506	1.12705066	2.28473068	1.383524369	1.492865987	2.29989485	2.712862352	1.363611634	1.911096388	1.78071351	1.684840216	4.235648732	2.723187018	1.675100983	2.790912079	1.450580549	1.966187373	0.7156131527	2.004669018	1.125255844	2.266969583	1.162334039	1.550666098	2.425634506	2.366758027	2.621525067	1.152899168	2.400383279	1.855289782	2.215492552	2.171667827	1.631364075	1.188361563	1.242398009	1.087821155	2.347766354	1.307642943	-0.3668515849	3.422323468	2.213420924	3.307995491	1.396206843	2.027028935	2.350701094	1.688541451	3.581761954	1.841446086	3.35003004	1.24995162	1.915583875	0.946943955	2.757939911	0.5387256159	1.680687071	2.611166807	3.425610521	2.242246872	2.952612204	2.148591166	1.389439118	0.91631574	2.095019239	2.98313876	3.275793733	2.647274572	3.206732062	4.297818368	1.593524235	1.751865476	2.27054636	0.1994401227	2.361055348	1.034711591	1.916293698	3.213240275	1.643146141	3.734157224	2.950807063	1.607129441	2.241493599	1.481891194	2.051613283	2.258401265	3.94034876	1.453075044	2.264691119	3.087923349	1.960520127	2.4662514	1.67097563	3.06017895	1.768584212	2.56910648	2.146330392	2.130236476	1.069765041	0.1077059067	2.245743173	1.242960983	1.92564424	3.632205888	1.862719562	0.8990880049	2.597085509	3.801290581	2.501613664	2.86018057	2.608753977	1.541187261	1.626416349	1.650466086	1.529390408	1.278207527	2.04048645	1.798508374	2.21937739	1.735582533	2.452163704	0.9923736548	1.834824037	1.25591986	1.62787097	1.553108808	2.360758774	1.646893796	2.335036868	1.241178107	1.94300166	2.665751113	2.570758766	3.539849165	2.789396577	0.2133370075	0.7082655697	1.344733356	2.462554037	2.50731353	2.946653584	1.528983251	2.824430331	2.541020827	2.977086341	2.345799631	1.934370586	0.7759996757	0.6336787293	2.143140963	1.8839492	3.195486428	1.3278348	2.678090731	1.81661609	2.163643672	2.623139513	1.02493017	2.925660165	1.37346543	2.251883571	2.095297484	1.402387428	1.814271624	1.881223294	1.335189711	1.822201523	2.444117559	2.835879667	1.40056828	0.5336182682	1.783057402	2.965119307	0.2053791724	2.318108863	2.830525288	1.26933707	2.498168508	2.467384096	1.932174115	3.552337334	3.050868559	2.105594035	2.243464948	2.138688946	1.719835331	2.207780674	3.299143767	2.088528682	1.930606031	1.851246382	1.712739528	1.786633103	2.044977114	1.95946655	3.151801087	2.179984157	1.162174684	2.727518955	0.7128875841	2.945590618	2.465887438	1.114699088	1.981726707	1.848273946	1.205105187	2.192547541	2.015852852	0.5347360192	2.660011959	2.377586253	1.850607924	0.9562304552	1.284839281	1.894501652	2.756853526	1.917012601	1.459883855	2.666951555	2.331165152	2.398026361	2.683623478	1.952601467	1.757196848	3.551587404	1.012397729	1.548232666	2.514637779	1.676459816	1.225643462	2.357677276	1.88535857	2.552008375	3.348333503	1.663927594	1.914319354	3.331812492	2.60685645	2.462690183	1.687170505	2.685348186	2.028730987	1.507019707	2.213377335	1.117738204	3.436749081	1.326148347	1.758883043	2.061426626	1.058157678	3.254712358	2.287791622	2.935691223	1.547910338	1.704032486	1.235942522	0.9827495106	2.118522901	1.324102444	1.78157027	0.7051595924	3.177291821	0.9195703986	2.810080609	1.40744435	2.332829396	0.7183848272	2.68952604	0.9494589966	1.893677943	1.939514601	1.129757579	2.052383978	1.293275972	2.415283022	2.875159369	1.71816524	3.566864229	-0.04323087913	1.534571143	2.378029526	1.779486871	2.438415495	2.861305162	4.19496346	1.323788417	2.06527081	3.418002031	2.072688477	2.024709725	1.949617964	1.584251792	2.009756467	2.50122325	1.607098746	2.162651043	1.976850002	0.8056143219	3.039540496	3.29442139	0.6019219189	1.668613103	1.905457732	1.297605015	1.660738358	2.08219147	1.287617342	0.9232403506	1.709276127	2.708979451	2.12075931	1.789034958	1.831812525	3.099643125	1.56910844	0.9331048681	2.14447734	1.854323506	2.365456759	1.198495433	2.224088273	2.944507718	1.700865225	3.081621963	1.539817176	2.146427105	1.672079122	2.446123006	3.459418338	1.805932021	3.215156935	2.280074237	1.353953468	2.453430247	1.127641504	2.633189989	3.722437156	2.249721581	1.088405291	2.272496551	0.9506331574	2.406408586	2.500650862	2.744156273	1.845251772	1.60851294	0.4733719936	2.366965213	2.341375894	1.364921754	2.965350576	2.920860739	1.655339788	1.339575651	2.604050396	2.143546217	0.7990735793	2.876922455	3.14644913	1.712636334	2.938335869	1.628502496	2.290040158	2.140626387	2.294542242	1.301716175	3.942663982	1.436637922	1.155791995	2.208357707	0.7461818102	2.297319514	1.423715937	1.910385447	2.789747882	1.826219733	2.616807338	2.100084139	2.691343223	0.9677192732	2.503201335	0.5747528687	1.784166726	1.555895964	1.282807867	2.581203595	2.259127981	2.917856262	3.269977486	1.780282274	2.263646198	2.200559524	1.104721876	2.339949739	1.852834539	1.46077731	2.414193726	2.328654818	2.76584501	2.153381255	1.542841173	1.822624702	2.101594046	2.765425496	2.81807153	1.2764188	2.567283233	2.42242984	1.761817984	2.850163477	1.065874799	2.156665795	2.53855596	0.8796525325	1.121241923	1.830181014	2.575174384	0.9649903618	2.972238524	0.6749965189	1.707103423	0.8965331058	2.314744008	2.530715626	3.062742599	1.50958829	2.050548197	1.989673318	1.211317091	1.514636997	1.986558481	1.063922371	1.303865289	2.203755895	2.049509676	3.043704736	0.6626185386	1.815174762	2.349355189	2.777965854	1.065059188	1.798842795	1.871413795	2.139109533	1.732673699	1.968757486	0.9379435206	3.107431716	2.481502331	2.517860183	2.583820926	1.503561787	1.914275432	1.855260414	3.492480543	2.380239035	1.502301512	2.124034358	2.098081404	3.891115337	2.630332293	2.25190885	2.028077419	2.069116522	1.694554631	1.665381536	2.207598794	2.420546768	2.885008787	1.843941107	1.701568488	0.9614221201	2.696431135	0.748990438	1.812189318	0.984057813	2.517297387	0.6972260094	1.51333968	1.405640953	2.113632524	2.781712352	1.807944285	1.767087168	2.559254873	1.908672401	2.143861367	1.445335986	2.400630172	2.008304865	1.231034329	1.3614322	2.543062042	1.411582355	2.468562893	1.941346397	2.68682254	2.483562851	3.277273555	1.692353404	1.241963034	3.19039738	0.7383850817	1.785149383	4.246075441	2.652704331	0.6857127555	1.939050481	1.850544193	2.74319298	2.128040455	1.66298539	2.414744483	1.81483835	2.367078809	2.288264791	1.732716969	1.652424456	1.375799249	2.024245678	1.820859495	2.303222755	3.065897998	1.78830159	1.856803762	2.62086541	1.15883124	1.433936441	0.1979072596	1.267981348	2.23512429	2.725177638	1.45512417	2.25349382	1.384495705	1.082813799	0.6371298348	2.046113759	2.068985573	1.596206298	2.590615541	0.9304352736	2.219659738	1.250828621	1.616194757	1.188124801	2.964068157	0.9221019605	1.189335929	0.9857729081	1.034225407	2.193568824	2.523613293	1.340329134	2.197033076	2.90365179	3.551768712	3.075941374	3.105105358	1.297743147	1.277385221	2.237290803	1.538201615	2.673496041	1.400221548	2.506767925	1.878572357	1.876201611	1.378999023	1.746084913	1.692602901	1.860149026	2.740920023	1.070425642	1.986592328	0.6992005433	1.760573211	2.952975768	1.807133788	1.988168028	2.119003024	2.014472303	1.268371424	2.338790756	2.869453429	2.438229629	1.277077688	2.325095046	2.154160357	1.859556481	3.080876226	2.08075257	2.785643335	1.128679573	1.72362962	1.664460193	2.558556896	2.808781539	1.661300249	2.743946967	1.373594213	-0.1069706607	1.271201975	0.5500790164	3.050166288	2.183254947	2.172113265	2.334075331	2.535099109	1.208667454	2.379569335	1.819302021	2.298607792	0.4763212014	2.548661058	1.77690041	2.308201362	1.193695435	3.522440347	2.684816592	0.7857712449	2.685913459	3.01826405	2.242559061	2.185374571	0.9976707795	0.8408880792	1.700768391	1.069997787	2.139010815	1.678763262	1.828416171	-0.0359421969	2.702605689	2.683814564	1.964305234	1.888749149	1.075984586	2.660683046	3.441926162	2.895298779	3.397732525	1.988934367	2.370806722	1.872260837	1.534722173	3.035978715	2.130038802	-0.1028299651	3.148203941	2.277628344	1.620660097	2.248775161	1.401607517	2.403444399	2.573167899	1.343148441	0.9614582008	2.579528666	1.92183319	1.543201577	1.697728233	1.468672684	2.888320507	2.427383309	1.1801831	2.67743242	1.805351911	2.223455502	3.487454972	1.517401336	2.129923345	2.049111243	2.201897441	2.217402249	1.501547617	2.465966267	2.579690095	0.7502930905	0.9596131039	1.854188797	0.4126594959	1.323868407	0.7088759121	3.162344496	2.453787026	3.326721003	1.836406169	2.235184301	2.014930257	1.691953355	1.091770773	2.046666199	3.1537934	2.187851889	1.084124539	2.409056494	0.7944293532	2.694689824	2.145790372	2.381015424	2.990521705	2.367817056	2.880305246	2.88357856	1.169149085	1.911491136	0.7388191346	2.124021124	0.4343553069	1.568185331	1.37131762	0.7055826092	2.566318613	0.5772509605	1.778594843	1.016955215	3.430476807	1.095054418	2.089241874	2.607134091	2.11883005	1.268119707	1.278498064	0.8924015827	1.215066246	1.3100906	1.417338207	2.663272106	2.092282843	0.3324561017	2.676640342	2.641958365	2.743224976	1.697629118	0.502061436	2.171553573	2.18037232	2.850929273	2.659569711	2.335703198	2.46695735	1.726781116	2.165732168	0.627899777	2.214310348	2.974627447	2.889819983	1.764022541	2.34125367	2.155183364	1.325488212	2.912259778	2.528165174	2.82884926	1.091021301	1.10073949	0.2542062361	1.716849423	0.5114501615	2.696939712	1.822983888	2.816072834	1.924003586	1.42854854	1.945109332	1.473840459	0.8512545625	1.067027684	2.354461472	2.828681986	2.031401845	2.122471025	1.644959655	3.280161072	1.555859117	2.935779252	1.689212459	1.886636829	2.500826398	1.36157889	2.986724234	2.583378972	1.416093088	2.054398087	3.357597625	0.9634310195	2.47835225	1.086843239	3.150011022	2.347393552	1.56952606	2.034827573	2.472809555	2.172008407	3.086103938	2.427206338	3.533697428	2.249480194	0.8028405853	1.680165948	1.221393333	3.111931925	1.949651899	3.576483551	1.560271265	1.763264966	1.46311236	2.093155483	1.128794152	2.697138472	1.69928317	3.71154023	3.142578582	1.276769054	1.936809407	1.910795786	1.687050394	1.549859412	1.946275824	2.517502774	1.817074476	3.412985584	0.9187342037	2.476471899	0.6811460665	2.278982547	1.910666428	2.921887825	0.9771345778	1.124757729	2.443760433	1.951248031	2.053618214	1.280051063	1.481831801	3.528863209	2.109093891	2.427065293	1.851802652	3.497922255	2.577996481	2.623821601	1.404241233	3.375726724	1.337146207	1.210664166	2.7267888	2.333174358	1.51307317	1.260608725	2.310209052	1.641789897	1.834911033	2.363111305	3.11711893	2.316480969	1.253781435	1.432596824	2.798057504	1.613399787	2.093596688	2.828218424	1.624579427	2.059825215	1.622240864	2.298154313	1.956300444	1.869995862	0.8177494131	1.111674991	2.977903801	2.171170012	2.123523775	1.143927779	3.220665952	2.328714317	1.202395723	1.561825044	1.738880212	3.19574899	2.292857317	3.57714853	2.094002872	2.35799772	1.602945634	3.101210742	2.70898974	2.110285065	2.62193998	1.925917485	2.094033803	2.209135133	1.725493294	2.934111032	1.963184109	2.112896405	2.587697421	2.086218489	1.504119257	2.071110923	1.959316132	1.903609526	2.12613937	1.999599295	1.381039739	2.288096145	3.178569037	1.753773923	2.004818637	2.044138955	1.98813021	4.116160103	3.697367306	1.171803616	1.211246016	2.031304434	2.07627514	0.9870669006	0.6527942202	1.599533064	0.5592081153	2.17552181	2.223932228	1.794852275	1.886482684	2.386870233	1.606523692	2.052802277	1.591244438	1.602550049	1.884656691	1.854098119	2.070782736	3.723999199	1.780135174	3.425059877	1.422970767	2.599236502	1.515438061	1.986692267	2.332069694	0.4981820405	1.384591638	3.820516614	0.4354709824	1.101701664	2.763663586	2.199310668	2.729192985	1.301026885	1.377798566	2.773023487	2.061860496	2.252638363	3.02205047	2.993726425	2.665610692	2.726858422	0.6912302144	1.272554098	0.7238333575	2.560445085	2.044443091	2.008637551	2.641181223	2.224064991	2.403150137	2.24820632	1.576654163	2.886851265	2.385819206	2.312974792	1.361330407	2.708968946	2.704963136	1.845221494	2.680598717	1.154836895	2.507605942	3.639257707	3.45892078	2.923778327	3.185205796	3.123195091	2.4478314	1.638168979	2.641471258	1.846907773	1.450915143	2.656094595	2.529346639	1.399836886	0.9973389256	1.456080195	2.240651668	2.209316178	1.969756206	2.508698623	0.9388108085	3.358782531	3.467036085	2.798844318	0.5178439109	2.010111037	0.4412325601	1.087037921	1.835487952	1.832415311	1.875321357	3.152157474	1.810363331	1.480325762	1.789133232	2.305384969	0.9011430295	2.864695555	3.019202905	1.703042503	3.604572355	1.635913569	1.582526433	0.4809697113	1.226073909	3.417796361	1.724360483	2.619628367	2.819426108	2.700447074	1.032670251	3.668149897	2.205252776	1.163431471	1.891822438	1.497891804	1.161421523	-0.2267663093	1.955522456	1.645176405	3.081105098	1.964305243	2.986503938	1.824080378	2.461086673	1.679590364	2.105865632	2.579573832	2.723741317	1.363262231	1.015709745	2.497121362	0.5886802417	0.8856879077	2.261382635	1.238432839	1.406246007	1.717199196	1.080533149	1.711659255	2.395587202	1.572797245	3.126531599	1.941047476	2.038201683	2.69963265	1.084957967	0.5744758578	1.817786579	2.862559565	3.619088653	1.733086392	2.773325859	2.922630024	1.888214201	1.643729919	3.21725542	0.6289711764	1.927680864	1.832550254	2.770397398	2.259360651	2.54989826	2.297992048	1.172771753	2.652160045	1.037490542	2.239810255	2.723823296	1.780189465	1.33786223	2.588214016	2.187625695	1.964670892	0.8151912328	1.30749669	1.097823875	1.827931773	2.337681464	1.840438305	2.097630398	1.774987713	1.312063649	1.459382787	2.479451256	3.4382194	1.31282811	3.488126907	2.707599186	0.462724982	2.5469017	2.197976536	0.6397493416	1.435934943	1.337965752	2.069887543	2.316273164	2.164405617	1.151276166	1.861647099	1.832965847	1.455726292	2.546401165	1.844690982	1.296786443	2.870931337	1.275347791	2.539028106	1.102745076	0.5792483478	2.177796417	2.743884285	3.342702547	2.080044864	0.7271463074	2.500081946	1.163634819	2.1156231	2.462963618	2.788639438	2.006791225	2.842807822	1.599042326	2.072320727	2.482113821	2.483239844	1.450537977	2.917719804	1.700471866	1.722941774	1.434854205	0.7531152284	2.589404773	2.072388079	0.7446788872	2.227537682	2.697786176	2.178049455	1.320342635	1.690761055	1.596892196	2.58702103	1.737902566	3.294712908	0.4742008575	0.3920320768	2.66912926	1.72225323	1.025281779	2.235079787	2.205345401	1.734308274	2.944467111	2.786092502	3.906053539	2.708095978	1.983610179	1.58200144	1.376500829	1.807059708	2.292270291	2.213684831	2.626611252	1.083977011	3.093794889	2.810648832	0.7752023928	2.775430609	1.484986006	2.845928581	2.051290583	2.679958258	0.8128074559	1.002102926	3.613715917	2.620299932	2.352000312	2.115170937	2.526983131	0.8339758611	0.7355855479	0.876656721	3.099010697	1.870704727	3.555981021	3.118523124	2.356383755	1.448048865	2.33840133	2.464998036	0.6314711928	3.458573562	1.589691641	3.558622746	1.650744515	1.327498336	1.2483543	1.683253538	1.503102046	3.013856916	2.43696776	3.372895046	2.313964394	3.398624098	2.098543154	0.5924115628	0.6519310136	2.588512362	2.259496319	2.387969039	1.73031106	1.39471502	2.647474288	2.865485047	1.431762645	1.762437162	1.131243423	3.821801636	3.028832484	0.08639729198	1.447536216	2.038906871	2.517005094	1.195469601	2.264677937	0.9630691311	1.829769055	3.408064377	2.61374916	1.906250099	1.682202581	2.694085725	2.391834906	2.608175072	1.328432025	4.05911686	0.9875696998	2.214032119	2.436379712	1.936527169	1.80082691	3.09040393	2.119835811	1.607768737	1.085114678	1.980373257	1.546482228	1.820846733	0.8728695815	2.187559998	1.703239166	1.455606176	1.949315772	3.404922141	2.337090055	3.666639755	0.9420893147	2.529499694	2.244359597	2.567719478	2.268723979	2.372588844	2.246408374	3.878650787	1.701424681	3.219512381	1.780936683	2.61012528	0.3746824111	1.959663438	2.553974606	2.023176656	1.362990091	0.595743196	1.528517316	1.311083302	2.162712829	2.086630343	0.5052598558	2.862556563	1.802095216	2.7150535	0.8429763909	1.738862554	2.494191207	1.489811888	3.211069486	2.696529435	1.747478203	1.586098121	1.457261161	1.868399794	2.16922309	1.286388277	2.447788945	2.532033063	3.931175606	2.226084845	2.751330863	1.867617301	3.334839623	0.5670429413	0.7317433967	3.174838351	2.156006943	2.579853141	1.866094795	1.759277977	1.355929164	2.900664513	2.335399666	1.468152602	2.843753476	2.295380733	1.549156173	1.482658954	2.568542009	1.071924843	1.870058945	0.5598836124	0.605010733	1.81785136	1.950248207	1.012232723	3.576896704	1.35245107	2.483721666	1.551941449	0.9240674915	1.705241586	0.9846553957	2.036269182	2.345035483	1.943579667	0.8996253897	2.281052029	1.178106325	3.006156727	2.204611439	2.823271546	1.687707859	1.796761706	1.914498101	3.087751985	3.118439419	2.04205509	2.136658256	1.875376893	2.905569249	2.582444425	2.434229616	2.046843051	3.198239013	2.069081858	1.791282984	2.375581882	2.743368306	2.87101027	0.62130081	2.377816708	1.874957065	3.25648015	1.404913808	3.39754063	2.118187114	1.745510014	2.371987901	3.567537491	3.000881924	1.304549253	1.930211994	1.300753337	2.118224896	2.136200997	3.100630443	1.622457313	1.684367988	2.134402967	1.945752655	1.395955364	2.068326829	1.534579086	1.992108253	1.016591294	2.658741756	2.107651799	0.2158129332	2.331924781	0.3841482519	2.003550043	1.915579999	1.830723905	2.847168067	1.976602125	1.236299309	3.24686351	0.8404919187	2.270134606	1.118848729	2.012518097	0.9750503646	2.270832652	1.425838088	1.907865722	2.622702316	1.73730548	2.880305252	1.997154444	1.384408281	1.311922416	2.409773608	1.980859913	1.23349559	1.79638504	2.967726468	1.247278458	2.243105154	2.703102545	2.393262153	0.9787916084	1.877620872	2.494972651	1.800516328	2.199317	2.345924889	1.054977503	1.969369724	1.826162242	1.903408961	1.318817841	2.95172315	2.100440088	2.751634812	2.366730354	2.514138062	2.298641667	1.635774511	2.226001492	1.874651807	2.584706669	2.682678808	2.97677363	0.4326975315	1.63615391	2.682748088	3.181705305	2.64309655	1.816560068	2.682132313	2.957010943	1.111391113	2.337192997	2.652246808	1.612691883	1.485618713	0.7610202643	3.315853192	1.509222556	1.949444587	2.643663955	1.163534749	2.100662302	2.653099506	2.533097805	2.011900286	1.391382748	2.613069895	0.7584505665	1.694606186	0.682001786	1.776202536	0.9372861754	2.309660723	2.235279055	1.925819703	1.0868776	2.482421704	2.630924458	2.356764244	3.13081063	4.274009598	2.19976729	2.630072468	2.086866027	3.316084752	1.205169326	3.272281501	1.476485593	2.307496096	2.397185072	2.896638017	1.841885742	0.5188605231	1.067671187	2.702715341	2.167762726	3.289039367	1.46710115	2.457763533	3.349781146	1.887092124	0.8490166887	1.834644183	1.538515612	2.684149265	0.9472884661	0.9282722991	1.983663523	1.848442265	3.008716176	2.26474943	2.175913313	2.430448629	2.551162018	0.9525016795	2.687502435	1.231044234	2.235237796	2.212587613	1.939718576	2.732853408	2.065320475	3.368940483	2.52901044	1.667665101	2.860535473	2.818595796	2.228852053	2.516434138	2.831758415	0.6122257487	0.5982984616	1.3570975	2.201126814	0.9360142029	1.68832372	1.01120097	0.8124842441	2.730912212	1.938733994	1.851731756	1.699820676	2.868129678	3.710956435	1.417208818	1.704243812	2.576403954	1.760928998	2.212537992	1.444316212	2.51308661	1.69792412	1.994836939	3.053834391	2.647241053	1.905955014	2.471087916	3.27892457	1.298158793	3.000998805	2.954331718	2.884697513	2.619404585	1.127985615	1.292498813	2.212389869	3.681295538	0.6060499613	1.867030334	1.699680536	2.669357596	2.454384003	2.519518286	2.381937144	0.8747616345	1.489575416	1.618994453	2.173413878	2.793771428	1.59109106	3.595358091	3.36451855	2.604170541	4.107330904	2.455940683	2.818872976	2.524904652	2.083543928	1.227854587	1.47683387	1.663775176	2.705212772	2.982884012	2.053521837	1.239884347	1.541119345	1.834331178	1.529186841	2.700632913	1.417019934	1.681170281	2.236707287	1.78001492	1.480825837	0.933703651	0.5089882623	0.5118265937	2.843495513	2.097816257	1.969428649	1.892611012	1.386974292	-0.04228489964	2.839680273	0.8432983928	2.027484995	2.317912342	2.180409994	1.449697927	1.25300971	1.204149262	2.731162718	2.211095731	1.350624814	0.6471229642	2.663411193	1.643720247	1.42104528	0.6955764956	2.055449609	1.846107739	2.376968827	1.303767629	1.216941733	2.780614532	1.771039832	1.75996168	2.195731413	1.805201817	2.329456203	2.065380111	1.919256699	1.61194379	1.574990149	2.555266798	1.882173261	3.789473517	0.950671596	2.059845241	1.883247911	1.666101232	2.120376343	2.427418592	1.345026508	2.240382695	2.471121621	2.791491104	1.182401608	1.007444667	2.057802405	2.652009022	2.805351098	3.076660621	2.067851917	1.125739022	2.086413865	1.970092539	1.986062137	2.646514867	2.707385486	1.955672678	2.577671208	1.512964342	2.545983198	1.838178467	2.720941886	1.822994946	2.28906677	3.140114587	1.199168908	1.204415857	3.07193886	1.519260334	1.664118886	2.147081151	2.364143058	2.860349137	2.970318533	2.171075072	2.425996394	2.447224894	1.970133283	2.453844203	0.7924477249	1.480681864	1.308081656	1.260577875	1.522442613	3.03017914	2.271469428	1.781315808	2.795889374	2.414070733	1.475819663	1.986166656	1.310849107	1.34117321	1.735870757	1.858129578	1.812486326	1.741022186	2.428359918	0.963644873	0.9295915243	1.107821623	2.492959239	1.470327174	1.397500091	1.451546834	2.039393741	1.178801179	1.013620681	1.841364764	3.427626048	2.166852284	1.492676045	1.917257054	2.267404802	1.97865444	1.776790327	2.477650447	0.9150545552	1.046099591	2.117421644	1.195231658	2.735511903	2.859878345	2.862363551	2.008786453	3.704737337	2.483359013	1.78723467	2.95591701	1.738847368	1.487951974	1.840056394	0.1208985074	1.969016679	1.181538627	2.38540636	2.890865325	1.448633416	1.681725345	2.46269239	1.099308124	1.945166206	2.325622545	2.454169983	1.937398166	2.212795665	3.352420359	2.481263762	1.543995745	1.805901944	3.077577991	1.790981048	2.261412046	2.128746581	2.125779778	3.221072916	1.912385439	1.658370384	2.292113051	2.126524715	1.533439103	3.863359745	1.201458505	2.927183111	1.472640552	2.376120014	1.633316581	0.8994361253	1.541327961	1.107537683	2.400499048	2.614650517	2.743983865	1.932003043	1.565067313	1.591675494	1.870977423	2.681952388	2.540385742	1.424359292	1.422098411	2.589537302	1.72648076	0.8436958446	1.499727007	2.457050262	2.855602715	2.268639188	2.858974692	0.5025610559	2.913611713	1.299382699	1.627683555	1.453110851	2.479837529	1.529799699	2.372475472	1.975241833	2.573988717	1.885594422	2.704189553	2.87935028	2.163850954	2.131304726	2.157330319	1.79928305	1.750187064	2.232441381	1.90533183	0.6833307315	1.367747366	2.508223863	2.222159601	2.801759881	1.461158093	3.086359917	2.133448104	2.207825133	2.522819095	3.329596932	3.218086687	1.57874166	2.028657878	2.195571665	2.014043874	1.886008638	0.9675853102	2.97656283	2.288521359	2.265630311	2.033238834	1.606029582	2.632706725	0.63823877	2.12406736	2.156592868	2.66836273	0.757508682	2.098999433	1.927697204	2.118716487	2.375660542	3.217956465	1.629290819	2.5039938	3.444309882	2.748922749	2.083581391	2.528568763	2.030967572	1.538482828	0.6312326389	2.103352102	2.32120846	2.052484061	0.9215848535	2.487740798	3.1096531	2.284312883	0.9003484907	3.066946256	1.622384337	2.258066803	1.450841317	2.136782945	1.041720715	1.157248885	-0.4327158446	3.071051719	2.333393242	0.8690581456	1.260854387	2.352965825	1.647811438	0.4979939483	2.522659467	2.662187073	3.521146747	2.856592406	2.549840121	1.943604907	1.921835118	2.708821201	2.709927989	3.162115875	1.831722318	2.552609478	2.702780696	0.6603149847	1.792787752	2.430005188	2.256592828	1.608774491	1.750417004	1.669403705	1.471717377	2.410228277	2.562078829	3.552801992	2.132548908	1.93184679	2.874880144	2.399055457	2.178876667	1.166101231	1.624839835	1.629254086	1.468525611	1.639378144	1.627494432	2.038618451	0.5225447585	1.878781183	1.312176382	2.586927798	2.194611792	0.5690715667	1.195555219	1.164286842	2.293802781	2.098716497	2.746063528	2.356122088	1.954528614	2.682373148	2.33613837	1.851519419	2.427974354	1.631134093	2.502221765	2.636813183	0.727837817	2.143470897	0.8979502217	2.253531185	1.350115792	2.160637586	2.674588985	2.063390311	1.867710144	2.680762775	2.742896002	0.8543594056	3.618067976	3.581225281	1.475540212	1.36698846	2.874060178	2.864638675	1.039932085	2.670720193	1.257429152	1.594073061	2.529363097	1.092273206	1.201214843	2.556131437	0.8492773533	1.393280021	1.529415403	2.137727889	2.251116138	1.47309026	1.455322461	1.655775594	1.50190891	1.900139906	2.024297683	0.7634280227	1.283802081	1.150386693	1.858727967	1.930343135	2.377190759	0.619205866	2.887548641	1.635171502	1.76221043	2.430740414	2.342086026	1.856010557	1.894058278	2.36598931	2.127621094	2.085823218	3.243514864	2.626333812	0.9153755564	1.420666033	2.701697607	2.602769893	2.716608958	2.788557934	2.136508175	1.143744674	1.263422687	2.06770225	1.499952483	1.984497715	2.804173789	1.302026859	3.086977486	3.404688422	2.624745433	2.308982408	1.507818035	1.464163455	2.177184819	2.029602136	1.671566135	1.647734936	2.61954397	2.535146838	1.439024383	0.7112980831	2.121886568	0.8251064291	1.446352274	2.562364221	1.219306692	1.733714579	1.071106525	1.160099534	2.442603377	2.589993435	1.562763109	2.114299153	1.554344261	3.690224342	1.17044735	2.490734989	1.514476474	1.974321977	1.267960178	3.351150324	1.37417779	2.468353462	1.796312587	1.790302382	2.364752223	0.5657153982	1.334890379	1.214065247	2.262396863	2.925217409	1.727980052	2.98441661	1.386405186	1.676436536	2.440127051	1.841627594	1.329153806	1.437537621	2.814870663	2.965177734	2.769087885	2.754307171	0.6919864892	2.560251298	2.559244733	1.579337739	1.800009545	2.182626313	2.153332693	2.664175989	0.3395703634	1.358623823	2.385152637	2.227909407	2.896338913	3.068283514	0.9114417087	1.096593501	1.086484151	2.357698001	1.646229602	1.906646876	3.124223437	1.968500512	2.457898918	0.9442666771	0.7303666901	2.245029759	1.723725969	4.43820841	1.388519103	1.634402364	1.860219468	1.417891443	0.8522546135	2.34337878	1.326186207	2.679546825	2.331121781	3.361931504	0.9295181641	1.66370139	0.5331637599	3.311152092	1.29950511	1.050454105	1.691997829	2.289763434	1.098451498	1.623679317	1.530529483	1.966401867	3.473559326	1.057360012	2.313634153	1.416389883	1.287239388	1.430155297	1.363730308	2.075780765	2.052182152	2.524366016	1.504470189	1.567203351	2.234720113	2.713895967	2.098465678	1.089705841	2.713312076	1.638739679	1.731125947	0.7520183149	3.808854638	1.122026404	1.755770692	1.846249334	2.462976347	0.7931154926	1.36718776	0.6230473411	1.740655765	1.840187626	2.121276318	1.863229724	1.994969963	1.058505277	1.379122635	1.950900209	2.547709334	3.068766148	1.217317079	1.657691973	2.452417517	1.839113289	1.90930302	2.155277232	1.912773796	2.900304746	3.072369322	1.927103387	2.655020322	0.6462347157	2.02151836	2.690051704	3.122598123	1.262287946	2.125836516	1.583791102	1.043973266	2.484640777	-0.4269363722	2.271886436	2.666580837	1.990828854	1.254091112	1.525843089	3.127346101	1.700207979	2.72991837	1.058651329	1.09652926	2.233674686	3.109571233	1.784458708	2.633286485	3.091564468	0.7224966596	3.914121711	2.608064802	3.070173833	2.196302966	2.039055618	2.616995527	1.212231157	1.839606615	1.741455537	1.328350768	2.390610328	3.538100538	1.915491181	3.71494429	2.193954395	3.764532876	1.966371317	3.009594113	2.54277742	2.748306183	1.364219066	1.267923881	1.7301651	1.003601871	0.415197287	1.36509628	1.423765319	3.415887235	1.794505224	1.044036631	0.7944631385	2.352592655	1.94764475	0.9678799816	2.369829236	2.431861033	1.863720556	2.769677632	2.005320346	2.402238766	1.830651715	2.360086594	2.554766573	1.631618143	2.310225473	1.946249444	1.961346755	2.344101856	2.915542556	0.3303441492	1.868084029	2.714762716	1.940393649	2.402666004	3.043691176	0.8630392652	1.40787593	2.207619412	2.134711828	2.646171559	2.769583442	1.385144512	0.8830789203	2.833050788	1.923834653	2.457669954	1.840681462	0.3384247701	2.353588662	3.360163466	1.322058979	1.540586713	2.172724384	2.691636399	2.374468501	3.148334442	2.075055622	3.274049166	0.7807061842	1.680534186	0.8249487872	1.635064123	2.376970518	2.076702474	2.143344949	2.449995425	1.777199099	2.354629792	1.101862072	3.043581943	2.692666594	3.065902004	2.340623802	2.297135149	2.739151435	2.465439119	1.262140541	2.232584105	2.796054036	1.525688198	0.9808627114	2.940554625	3.029416973	1.847328554	2.113811171	1.637553383	2.951555204	2.711105836	2.656580457	1.13803254	1.295250509	1.440103406	3.909644163	2.869540201	1.910633797	2.097932103	0.9749375123	1.595095901	1.098228241	2.114067098	2.308180498	1.547917662	1.391711831	1.899187621	2.425067449	0.9676942274	3.318023259	2.013040471	0.5096507949	1.484136341	2.42002385	2.291465224	1.603939642	1.391000267	2.162415562	1.701676431	0.4095020546	2.709879014	1.165894096	0.5003846587	3.141861966	3.611343611	1.403919742	1.268952368	2.141919786	1.369575532	1.071326147	2.392951856	2.9398662	2.078193496	1.551508028	2.088001752	-0.0997152123	1.550853235	3.288591175	1.64180768	1.628123678	2.364548176	2.225556526	1.106649865	2.253311105	1.725799173	1.370193714	2.896491088	0.5561166269	2.267849843	3.035840405	2.99004776	0.7422714066	1.888411923	1.986302449	2.131086876	2.489161729	2.527298415	1.927816897	1.637121674	2.367254572	1.960074213	1.244865734	2.000867647	0.9823103939	2.079827513	2.381153331	2.336550531	2.021317439	2.465691429	2.625106634	1.753854781	2.036060427	2.765916484	2.04106429	1.462812072	2.134356428	1.642729315	2.241207149	1.622461818	2.7835311	1.839238836	0.7056750159	2.211889987	1.091145485	1.310197761	2.427720548	2.192564893	1.962115103	2.36401812	2.998045217	1.615140288	1.277015757	2.309223052	2.439761442	2.628229624	2.327569722	1.985797047	1.128118607	2.061398736	2.229340601	1.653045788	1.997445467	1.786230011	2.757635399	1.08634221	2.588479318	1.820921183	1.967087965	3.812793342	2.276625391	1.785967957	2.624861219	2.116158168	2.127342218	1.326945397	3.306348867	2.53595332	1.28290378	2.305479512	1.593422639	1.409590327	2.647716374	1.77007921	2.240345881	1.620346396	1.565644793	1.514251616	1.095047826	2.186632062	2.649925091	0.6481195372	1.461081167	2.595940145	2.669763112	2.095683295	1.24621324	1.313307708	1.781646439	1.779634232	4.163312681	1.878879099	1.227731032	1.90205649	3.596169813	3.07327556	2.144936574	1.850769235	2.026759494	0.7368518967	1.57595104	1.123257533	3.453838297	1.298540184	1.594337853	-0.1390592749	2.278218511	1.347380576	2.14095104	2.330765573	0.7368383464	1.289539968	2.791114663	1.510351848	1.513099354	2.776531196	2.094484192	2.204733872	0.8698474017	1.945444441	2.074940011	0.1772172526	2.591628299	2.104994461	2.110777694	1.493828362	2.91049981	2.902520664	1.330396716	-0.1836667013	1.568730385	1.958819506	1.780114966	2.779530594	1.543451005	0.2680758431	1.896578857	1.591910703	2.044138938	2.221154688	1.791962642	2.040959886	2.134516971	1.342979308	3.331969841	1.809206997	2.031878992	2.055927076	2.821851692	3.176355711	2.467670305	2.655376717	1.666735927	1.613228796	1.589322889	1.768215406	2.200345295	1.511068245	1.353458427	1.009223112	2.121529053	1.370496088	1.534349933	1.210456172	3.636276087	2.599449206	1.511506234	2.937081952	1.784608273	1.987898039	1.837437004	3.060887243	2.661125345	1.64127122	2.010769413	1.253179962	1.506716536	2.817881393	0.7705543416	0.3558182437	2.001047133	2.667379676	2.678074411	1.804992554	1.17623685	2.674219502	3.079602797	2.133721824	1.884796906	2.30581104	2.441224714	1.92487236	2.169978316	2.156836212	2.449509772	1.815331617	2.734076603	0.6587246209	2.060237304	1.405315041	1.786325983	2.540480713	2.253688273	3.390153365	1.195321513	2.846370521	2.32672273	1.866989227	3.216331991	2.829898875	2.208044927	1.408132907	1.533449084	2.502055776	1.77460264	3.793434106	2.119433681	3.357635881	2.931017863	0.5510755624	1.383393558	2.367464667	1.516816766	1.806518739	1.053396219	2.64611662	0.7191737674	0.4094137344	2.219697278	2.306354343	2.37039007	2.085000426	2.753000229	2.629462881	1.599126432	2.482445192	1.61189678	2.979246516	2.086223809	1.668911593	2.426005654	2.834734607	2.299082438	1.930707538	2.99016123	2.048650527	2.070600835	0.5283306528	1.783344701	2.374322775	2.370016946	2.188018966	3.364466617	3.530879379	1.779688352	2.851097108	2.165029488	3.36571473	1.830468832	0.9165423994	2.814091435	3.237265967	1.939235974	2.406762486	1.327016673	1.580117149	1.774971432	1.574938589	0.3213979654	2.543939698	2.755776285	2.194223097	1.963275188	1.254689523	2.548829477	2.199420933	2.200810123	1.05994645	2.004035953	2.275259617	1.567478681	0.9516864392	1.070840005	2.83559642	1.81067092	2.201131946	2.193985086	1.913676942	1.125578552	0.9062079932	2.079063681	1.659007712	2.735417656	3.712845101	1.885422699	2.888161338	2.471295977	0.7487310794	2.554845199	2.826015964	2.08269727	1.335928523	0.8034577447	2.36665366	1.581278779	0.4661122957	1.27709535	2.632880289	3.347516057	0.6656423144	0.387037364	2.258727162	1.637316761	2.749194218	2.652511302	3.319620679	2.432074394	3.53311661	1.424073368	0.6365099377	3.110406301	1.529909561	1.251152191	1.717561815	2.174263464	3.059713004	1.548799452	0.8099748131	1.378017577	2.979505324	2.353047306	1.363017011	2.561848499	2.649492442	1.128497869	1.988101169	1.954548657	2.19617903	2.516587021	1.485982798	2.535937861	0.7753835609	2.795804229	1.54082715	2.645477828	2.940331318	2.135967773	2.929878746	2.224944137	1.746707412	0.5050965011	1.216224627	1.889727798	2.437078598	2.203196066	0.9590007843	2.197605396	0.8407073637	1.962500506	2.172854185	2.14330743	2.961008137	1.808211766	2.591469332	1.239300981	0.2632904688	2.445202641	-0.1245210234	3.211346305	2.765288802	0.3624489505	2.155016871	1.988900467	3.416412275	1.522741393	2.529248136	0.997284269	2.068278419	1.40607412	1.317594136	1.612482792	2.863028094	2.199803726	2.536072382	1.106497988	1.374486664	0.9431613117	2.176494416	2.500415149	1.136594492	2.420697244	2.010858646	2.621455783	0.9404781152	2.252813298	0.5201799085	2.799781096	0.9129357588	2.149313569	0.4689924314	1.937804069	2.648530525	2.504267467	3.28256137	2.167064159	0.3794813201	1.228091594	1.877364002	1.671529472	2.150897848	1.82390266	2.180355716	2.444487213	1.398772253	1.64614679	1.102457267	0.9788387906	2.770368919	2.085113736	2.269161775	1.630232436	3.587255501	1.883776575	1.54597656	1.215165863	2.135285786	1.980381836	2.15092113	2.941980591	3.574048155	2.264294736	2.075419642	1.589205341	2.622865822	2.066515645	2.833311307	3.08715354	1.66633396	0.258472139	1.81561028	2.055123496	2.404043641	2.2514399	2.052320378	1.705368338	2.944000826	2.621716242	1.356845239	2.535027969	1.720869399	0.9861221556	2.010089167	2.965661999	0.8762202132	1.214010157	3.153133877	1.80397649	3.116837185	1.864987058	2.418307161	2.315060789	2.318452827	1.622920779	2.615701385	1.794377976	3.035336322	1.322827633	1.800980879	1.007441736	0.9039164631	2.140838523	2.714993789	1.64192244	1.638885074	0.9131346021	2.795637976	3.563091087	0.5780484063	1.431535839	2.444713135	1.761074613	1.906928632	1.404280929	2.301961211	2.130051715	2.313002987	2.350067302	2.066611525	2.319207678	1.308048102	1.867080759	2.241683818	2.704632456	1.605639053	2.729525886	1.438675808	1.339079043	4.024091739	2.61915335	1.461365668	2.162581561	2.882615773	1.832658978	2.570410102	3.286125894	0.8023893676	1.459346944	2.641019457	1.612816368	1.685358496	2.72120413	1.716565843	1.487336149	2.327815809	0.7014081603	2.439981553	1.967783633	2.570799636	1.912444392	0.6231794194	4.005664179	2.3346702	2.281553727	2.42927142	2.925525876	1.539058502	2.308883586	2.951236482	2.724943666	0.1324872157	2.348306525	1.725367833	1.50021613	0.8110382595	2.461670341	2.698149387	2.60565997	1.445537497	0.9751456161	3.009218288	1.308074983	2.505254486	0.5648866539	0.6119578697	0.3115690828	2.121848955	2.659607575	2.870021318	2.43865089	1.478769053	2.268062624	2.243308338	0.8376650578	2.038581391	1.599567028	2.090985908	1.925334251	1.941723737	2.686906938	3.382307504	1.331729685	1.271579958	1.703168241	0.9037695291	2.808906429	3.115304259	1.678846842	1.375057108	2.013587147	2.20045894	2.368265188	1.822122024	2.204890287	1.788894893	1.867568453	3.213899456	3.425495047	2.35908623	2.202239647	2.041063608	1.293644974	2.418282516	1.701413384	3.276164753	1.63189338	1.536163947	1.832093201	0.2923477663	1.257201901	2.303531718	1.995214505	1.595279516	1.708726943	1.503593171	2.130547363	1.913791679	1.844074886	2.969052941	1.716947776	1.27625874	1.220735	1.35264309	1.691616085	2.472804636	1.269739232	1.778099913	1.990202872	3.124389834	1.352962009	2.259888276	0.9181559863	2.184854483	1.9297035	1.201238258	1.757210638	2.277671137	1.519112556	1.770013987	0.6781177397	1.804893587	2.368931376	2.590356397	2.216989195	3.145637006	1.163112685	2.45121257	2.249763657	1.844554591	2.182471186	1.088587094	1.357332274	2.116700178	2.830904221	1.338582962	1.708915961	1.851113924	1.949115816	1.958943266	3.421071438	2.683847532	1.425775444	2.16928454	2.332280352	2.278849031	1.936890336	1.114618029	1.726282203	2.499105606	1.450222517	2.002427174	2.296884071	3.298937351	2.289187156	2.838106459	1.802854188	1.741012264	3.040842896	1.295822761	1.320909985	3.059803194	2.110298126	2.541911603	1.120884074	1.41174753	2.699363384	2.925358378	2.054815383	1.973197173	2.194140185	1.817456643	2.808970703	1.917868878	2.454383737	2.550216614	1.227737669	3.112892816	1.170963786	2.620961772	2.225996966	1.617257344	2.154868233	1.485331879	2.141056095	1.64092025	2.922585516	2.183979367	1.763757842	3.287875557	1.460160905	1.633193443	1.490751205	2.473323597	1.124403213	2.660577574	3.620008621	2.605799448	1.220753282	1.308040273	1.648530239	3.680116139	2.307787959	2.468329043	2.066148355	2.462152742	1.23696773	2.063009408	2.408410684	1.315766915	2.14790256	1.612060011	3.671281472	2.844690379	1.644262246	2.016952783	2.854156192	2.275062996	1.474161763	2.923396611	2.016736188	1.83712704	2.671368248	1.388234242	1.651646855	2.064136589	2.127971281	2.49836108	1.428967527	1.222896231	2.403033379	0.8875728965	1.510555722	2.14559828	1.83566565	2.337622657	2.584888997	1.153812012	1.232104845	1.708032734	2.470103579	3.397526477	1.20004326	2.185891611	1.376221809	1.120702303	2.635412886	1.181979499	3.115607504	0.3413710629	1.39946201	1.733064753	2.315433935	2.265017609	3.188330259	0.7099615368	1.786177147	2.231321552	2.610042575	2.199175344	1.788193883	1.98976568	2.699820519	2.946181842	2.567062998	3.668129129	1.048282204	1.502127008	2.469848824	2.188287207	2.089694016	1.152633871	1.628847038	1.462778694	1.902234735	1.221049253	2.37410011	1.176020125	0.3908946851	1.890033784	1.632088951	2.438985365	1.814829522	1.82491545	1.346445221	0.874793775	0.58878568	2.073150857	1.680537551	2.542669217	2.447128223	0.843865016	3.43909925	1.288056222	2.38262464	1.995529378	1.667037804	2.932051261	2.304139084	1.627683389	0.9917414964	0.4538104699	3.707592528	3.031206282	2.168407185	0.9518619952	2.422943217	1.754439383	2.601000173	1.76965506	0.7886586284	1.771642403	2.172488661	2.446466752	1.2592589	1.432040582	3.346797533	2.803959823	2.210961064	1.872591089	2.042584381	2.567047992	1.501868902	1.310898856	1.566167723	2.389077063	1.473216188	1.193140908	0.9237753556	1.404185427	1.567669981	2.148720851	2.746739737	2.375090339	1.789152121	1.655220251	2.031221873	1.766767228	2.721514327	2.38907846	2.188878742	2.29234349	1.775661489	0.8914338498	1.948729167	1.616751753	0.6854327578	2.081121236	2.409463897	1.910116652	0.9948005818	2.542100718	2.9372992	2.580130516	1.775406928	2.064477856	0.7037147031	2.059038328	2.676038125	1.684153844	1.981589909	2.367184023	2.06877427	1.894790854	1.147012722	1.58800518	2.245972199	1.749924367	2.46195133	2.022417744	1.474191922	2.131282675	1.261931677	2.228608931	2.127804876	1.467658807	1.711365125	1.347933155	2.378717831	1.157611216	2.172339466	2.795164756	1.885948664	0.9744096914	2.234854031	2.641002965	1.803619221	1.434058075	2.265430433	1.892114425	1.582584217	2.778619033	1.190944672	2.068006663	1.258128462	2.978791444	1.487181799	2.009276576	2.636799353	2.69052783	2.450269786	3.012142065	2.981385204	2.905406619	2.01230753	0.8950042858	0.6470426722	1.413252469	1.994285418	2.109460012	1.582163311	1.211188454	1.713883476	3.280672522	2.457813072	2.77246443	1.927925678	1.333411536	0.7216454222	2.006964445	0.8957560563	1.109937382	2.922251649	2.454083785	2.08209645	1.540077628	2.106551076	3.056177103	2.00224146	2.361853335	3.45996632	1.055825537	1.96021868	1.073098228	2.82462734	2.421776864	3.094695033	2.442153817	2.871633663	2.600474822	2.236676436	1.890889364	2.879342648	1.768751878	1.495967127	3.379489986	1.576712757	1.45253899	2.116247239	2.443343942	1.595345248	1.670028778	0.5625533933	2.805782415	0.9410415857	1.493588097	2.425267423	3.427212425	4.160304235	1.3654012	2.429094522	1.893534962	3.025065058	3.005584509	2.82063225	2.492488875	1.183970527	2.292084726	1.317290648	1.543867248	1.491212959	1.784305297	2.249264664	2.578635709	1.668295146	2.099090816	2.276275643	2.342010849	2.159641517	0.2788813655	3.302898469	0.582397883	0.6634725208	2.53068423	1.764386871	1.175150898	2.871939483	1.46885344	2.513855142	2.592337372	2.085245963	1.597333306	1.625986732	2.959617224	2.81238753	1.951415814	3.541402636	2.371782481	1.861302389	1.324025363	2.250064355	2.56495228	2.604349504	3.169465417	3.723280525	2.605823445	2.361541277	2.736006403	2.717491032	2.467307525	2.204717779	1.653330148	2.314725693	0.6737032299	2.340706061	1.004599409	2.883807163	2.653228936	2.084753536	1.644954939	2.819624112	2.924712509	2.788152924	1.177959196	0.9771603354	2.689969622	1.431533446	2.597526565	1.868598678	1.804875053	0.9585414266	2.729076472	1.448734943	0.9432187065	2.603544098	2.679740698	3.179991532	1.746628225	2.147972708	1.845900452	2.569905589	1.579966564	1.597227593	1.626472807	2.429674578	1.26942844	2.358090347	2.208451456	2.07149581	1.958525804	3.273209935	1.320839966	2.104242786	2.640476348	2.957223651	2.694651896	2.118736112	2.616352505	1.842803388	2.427530605	2.127185259	1.635523571	1.70038912	2.055250284	2.123648232	1.981807269	2.301689685	2.336723969	2.564122096	2.330371968	1.750112271	2.113417871	1.386729609	2.62391188	1.980517845	2.900087269	1.956306389	1.204730425	2.546080518	2.510400127	1.596123724	0.3795547302	1.650382715	2.433257983	2.088928536	3.013439704	2.412697634	1.647316177	2.13711226	2.209751058	2.222128617	1.502032088	2.738125327	0.6421735338	1.688688722	3.007398305	1.102858851	1.080020833	3.269472046	1.876492263	0.9615056823	2.381604154	2.26540591	2.377369728	2.952898793	2.85594216	0.9488718327	2.334052054	1.439152838	0.7647108503	1.727548411	0.7189302786	2.044764013	2.719508015	3.564038868	3.023951975	0.8404175471	0.7752067245	0.5174453995	0.7074306226	2.163173632	1.244255714	1.59274863	1.585445735	2.291711827	1.658990307	1.314006959	1.305655488	1.514320416	1.847625725	2.632048068	1.981800995	1.812865929	2.989083077	1.365622446	2.727604019	1.998220999	1.530499878	2.659647654	1.501940145	2.081860147	2.263210274	1.218771173	3.103476956	1.334070158	2.730503089	3.732408061	2.609897279	0.9582572316	1.143954583	1.408959255	2.651577611	1.553501638	2.207578224	1.790234952	0.6112308103	3.454515527	2.389219744	1.739638794	3.131634165	1.476654795	1.595056131	2.138513749	1.779931885	2.881708028	1.671942306	2.584911218	2.982300907	2.897498236	2.526506463	3.048708446	1.975912199	1.147685765	2.270964774	1.228825597	0.6619819585	2.531601723	1.639778249	2.413322564	2.608839657	3.019638271	0.2373735022	2.492270044	2.714640415	2.588204833	1.853475622	2.603900751	1.040607369	0.4920812564	2.435773529	0.9497835503	1.375008559	1.618790948	1.420576837	2.822729758	2.564367877	1.989737281	2.919884912	2.07637363	2.40670715	2.412734893	1.13041288	3.51978354	1.991056252	1.928226593	-0.1329623066	-0.1868128883	1.551590954	1.853446964	2.261952517	2.903069978	2.209042915	2.42806339	1.981673857	1.350563356	2.377212784	3.105414193	2.66256912	2.479442066	1.369335249	2.452331007	2.582751871	1.725757584	2.382352996	1.889535404	2.347084189	2.538554734	2.478673681	0.8448082815	1.626998479	2.062101877	1.618173029	1.477182245	2.748445957	3.051096247	2.96755516	3.073481804	1.583411441	2.306270962	2.808663161	2.458157279	1.948693824	2.114325123	1.057987705	2.2289823	2.440062226	2.380356546	2.477106225	1.676256426	2.034203072	1.520865246	1.219154251	-0.03956099766	1.135387303	2.21415481	1.323143648	3.112424911	1.297647331	2.584911757	2.657687925	1.440577699	1.66417842	2.627857982	1.000041477	1.339886359	2.756904924	1.824289106	1.050694322	1.470069988	0.1571471355	1.663176154	1.561477599	1.848328158	2.18244205	2.341111062	1.076468132	2.010148513	1.913229922	2.846966876	1.158237381	3.274049901	0.713034573	2.083520285	1.876717263	1.852002001	2.176912797	2.488625552	1.263595174	2.164804883	1.655822423	1.022420714	2.300495721	0.8051865801	2.857359311	1.690828371	1.771758195	2.048471518	2.564462005	2.14728988	2.418274198	1.352302498	2.06571434	2.176431213	1.765738605	3.164598772	1.360899005	3.171472268	1.508505298	2.441470636	2.516278717	1.370120819	1.063820485	1.069445479	1.70706582	1.523087836	1.96266188	1.613666508	2.378712321	0.9897553319	2.087128168	2.481854345	0.4086857065	2.727686822	1.325598329	1.699205594	2.184846268	2.408804141	1.632578987	1.510517621	3.409838261	2.170363812	2.526930491	2.38165843	1.89771569	2.932669127	2.265508924	2.102945483	1.709725578	1.192153543	1.922036867	0.1386986565	2.187250841	2.340815408	3.127626739	0.9162004473	2.571628032	1.679502546	1.348133564	1.846409471	2.640889952	2.107838927	0.5118625684	2.732800681	1.079803834	2.591463564	1.008523214	1.78040814	2.536622867	1.548390037	1.501855767	0.8787909242	0.8278632212	1.384981277	1.004266501	1.966223058	2.016167777	3.12190752	1.469627361	2.693758601	1.587152462	2.49892224	1.075832039	1.207832005	2.472393758	1.864841252	2.34205598	1.294436948	2.006208867	2.307657927	1.705192659	1.9120668	2.008573425	1.403025993	0.7356499509	1.799211267	2.281780401	2.087768933	3.455384955	1.307900806	2.173004806	2.657072525	1.681796423	1.721807638	1.471809671	1.369159295	2.17923632	0.9837167497	2.127431154	1.755562667	3.21249072	2.742289735	3.554433423	1.679961189	3.068272979	1.330721375	3.134861712	1.973494367	2.041955594	1.751740067	1.622233193	2.945996646	1.572860335	2.712577963	2.061353252	1.619297564	2.166437875	2.111660703	2.212677196	2.271841577	2.383460286	1.976020857	2.861614723	2.903116546	2.294171513	2.829438052	1.562079759	1.894925841	1.157795546	1.151901755	1.869145944	2.009928675	1.439251242	2.95410544	1.542967781	1.767424226	2.118449623	1.822393565	2.60512478	1.762880872	1.353872645	1.527014502	3.106189616	1.70637131	1.459509927	2.089537036	2.383713591	0.8161551628	3.803953746	2.21210047	1.600684332	3.425267206	1.592538261	1.936902839	2.05543703	0.9898931097	2.422498411	2.4896739	2.452687433	2.548095092	1.569700917	3.296562514	1.927985743	3.375683995	0.7492911894	1.549131605	2.193887234	1.464805903	1.929495694	2.374074774	0.979935088	2.000979792	2.34106564	0.7209346322	0.6401462073	1.547476788	1.138686038	2.436653053	1.728440141	1.920738676	1.929863039	1.933332595	2.134401478	0.8191146665	2.074490125	1.720738448	1.445709194	1.062764656	1.775585701	0.8462049455	1.736778487	3.464693356	2.389788614	2.509291114	2.110880095	3.11242605	1.761194892	2.635108763	1.852701425	3.003169264	2.263511168	3.275261266	2.695453371	2.182061454	0.364012398	2.127456648	2.019563676	2.147412726	1.469933825	2.902752412	1.035615652	1.804449859	1.672150634	1.58520863	2.541248076	2.202524003	2.806650169	1.674015139	0.4561712977	2.794696919	2.773966286	2.254581557	1.992324123	2.115340221	2.070003868	2.082387494	2.555942381	2.140924781	1.112549639	2.566688487	2.374036762	1.67354779	1.542856993	3.633370961	1.828907092	1.593750207	0.9025731642	2.656041333	2.357439194	1.148762365	2.071808019	1.421858012	1.972913375	2.015848515	1.368184863	2.301128604	0.5835580128	1.374159798	2.10625949	0.5979878771	1.955806355	0.9918012176	3.126255607	1.716889253	2.717815637	1.840521886	2.487530193	1.251954012	0.8865399886	1.875988075	1.515768331	1.057238665	1.602125836	1.496857164	2.179072569	1.127353324	1.586767889	1.715424796	2.286092398	2.36117025	1.576733918	0.6359049375	2.05745416	2.617252213	1.555326429	0.642447375	2.843614166	1.912915362	1.96548977	0.847707191	1.720528943	1.520350519	1.693809308	0.8114015546	1.6625329	2.382045754	1.871488531	3.171680349	2.783616478	1.496282209	1.362854234	0.3550335363	2.194682408	1.782009953	0.9803277549	2.17914359	1.905495617	2.245544892	1.220948818	1.947269757	1.894724584	1.113921731	1.823697385	2.204850713	2.426087129	1.528755643	2.000930472	0.6991954335	1.420614979	2.253595072	1.001928329	2.397165149	1.799009565	4.076548371	2.268716835	0.6929014331	3.088169068	1.834505676	1.973435174	2.807551817	0.83611848	2.70887474	1.689176688	2.538378385	2.382821764	2.126022164	1.551361943	2.112580616	3.131948986	2.251909273	1.894731819	3.00515706	0.9161583499	1.579271216	1.672057062	0.9496589361	1.999040451	2.275954337	1.164355186	0.5610089262	1.886648316	3.121812747	1.896132858	1.336857469	2.345134384	2.407918758	2.987865983	2.111651376	3.511493119	2.455481436	1.907000867	2.635767171	1.657319617	1.175719934	2.257043459	0.6747489036	1.493102452	1.528350465	3.245382247	1.869550526	1.908433905	1.468135109	0.4906349832	1.448157319	2.077999846	2.572732108	2.446981426	1.747264059	2.150865874	1.325632266	2.332030465	2.658090555	2.254123341	1.312510275	2.631712429	1.218022546	2.11412096	2.48789588	1.710997002	1.320209933	0.8676921397	1.274703942	1.929753609	3.005146144	2.969948652	1.499489799	1.795525967	1.721554136	3.232180141	1.742404051	1.996487885	3.187010179	2.232796172	0.7218363791	1.960587853	1.999432735	1.992362307	1.635224439	1.92414321	1.47651965	1.897414112	0.9977896264	2.698793625	0.9986412328	1.437888854	3.140750429	2.09676149	2.482618108	1.405759182	1.659164366	1.780465477	2.174966266	2.693474327	2.644595629	2.16423	1.766103152	1.014459887	1.394022984	3.051107537	2.392325993	2.545455584	2.548095578	2.092136096	2.679515065	1.861296401	3.114898169	2.894448951	2.855088646	1.855046182	1.270950255	3.370368293	2.368897226	4.054722684	2.166170987	0.4941783884	2.232027523	0.9536211509	2.187489993	1.055315532	1.989806116	1.791009522	2.709044673	1.562594422	2.393585262	2.77504201	1.978689184	1.506688318	1.130771599	2.140949373	1.599714315	2.701482533	1.517443206	1.808571414	1.536014611	2.037362997	1.706523456	1.315925028	2.384082284	2.883751024	1.034501213	2.301235097	2.293236356	1.397358333	3.042300048	1.495489527	2.458076012	1.863123118	1.474852333	3.09600306	1.010164752	1.768023744	2.068597203	2.323885556	1.871445967	3.20175591	2.243791807	1.769606698	1.464673503	1.761803884	4.329853129	2.573118628	1.039235343	2.07143544	3.446927395	1.122657925	0.6977384468	2.341506028	2.405772604	2.059228847	3.051087317	1.960413398	1.858607519	3.121835315	2.172249087	3.050378757	1.945531851	1.823787534	1.150222288	2.628580352	3.606095306	1.27183402	1.969464804	2.405038433	1.887670928	1.323968106	1.773352914	2.331227242	1.727498876	1.961321367	2.412314922	0.5103662034	2.704668558	1.593716188	2.422425513	1.486833772	2.402753157	0.8490327433	3.82744734	2.040268249	3.053098149	2.995194275	3.45370354	2.407311166	3.396223913	1.585313394	2.945351771	2.388736187	1.582520319	1.501083617	3.012983895	2.808809491	1.922439194	0.9762227677	2.422436175	3.158772743	2.623986765	2.068329059	1.123929488	2.500888884	2.010910109	2.753376326	2.547898825	1.803921441	2.685993355	2.576557271	1.628805927	1.472800173	3.388952424	0.1354823759	1.312422943	2.115973477	1.582846652	3.449060187	3.032470317	1.7563666	2.194626381	1.650815413	2.469235672	2.68512274	2.802065072	1.659076476	3.3290227	2.153789241	2.306417308	2.87721255	2.137369195	1.66192009	0.9123335551	2.072175657	1.286379253	1.250422622	1.541492836	2.154034349	2.061628613	2.322429951	2.903248829	2.29578141	1.981189409	2.320900875	1.872426903	1.926254596	2.463172512	1.889704423	1.368812855	3.131435488	2.28361987	3.638744182	2.320957622	1.555758723	1.890618296	1.701817183	2.093848728	2.377556575	2.669688589	1.601491651	2.174085455	1.962054121	2.048220846	1.751195307	2.899550673	2.609534908	0.4379236395	2.73368253	2.20564684	2.495212091	2.456505358	2.343973086	1.703231889	2.486832297	1.371218284	2.091709715	1.7002194	1.945256296	2.455729355	2.278402218	2.225727973	1.409373001	2.112006165	2.407258011	1.985329235	2.175129582	3.052450444	2.553129074	2.339864782	2.302586183	2.735965085	3.944216631	3.214204723	1.640386132	1.885765195	1.139685384	1.887925593	1.165874352	0.6724667594	1.574667042	3.177356001	1.817889071	2.08723773	1.206600208	1.87833483	1.688629061	0.825944833	2.132559627	2.129228962	3.268578517	1.851312469	2.015252169	1.363431205	0.3887755728	2.456473038	2.576732125	1.334134368	2.42157974	1.571623703	0.6502987021	1.268524221	2.395942635	2.232956611	3.219464348	1.562481528	1.345380032	1.713125399	2.183081589	3.319037924	2.185705804	1.604258116	1.576268368	2.030814985	2.753483861	2.917342221	0.7289266895	2.821913064	0.7621674811	1.441446439	0.3873676571	2.48420356	0.7183254806	2.651204056	1.605892811	2.405957418	2.077914001	1.823896503	2.579194233	2.795903645	1.458292934	3.369520329	2.128999909	0.9498124843	2.032189369	0.6699937216	3.253710404	1.533799236	1.269370352	1.623758461	2.32566136	1.218764583	2.162235247	0.5597851992	2.029106905	2.036284281	2.464127661	3.556432772	1.491778875	2.403837691	1.568491555	2.867497402	1.436764424	2.600196901	1.795850816	2.409101152	0.6174342724	1.986165105	1.730290449	0.7609874196	1.769034078	2.561232505	0.5844765443	1.437659576	0.8732821856	3.488295902	1.136146832	1.386355713	2.328255493	1.718202641	2.130076957	0.907845723	2.126973336	2.837738894	1.513861861	2.030122629	0.8508725893	2.478973545	1.565967723	2.121308741	2.754572864	2.521547761	2.461654519	2.104161613	0.7284972686	1.87115198	1.749257896	3.348837921	1.266036407	2.262572947	1.24717423	2.201179664	3.129167994	2.482963216	1.416852944	0.9605637931	2.305771995	2.098145017	2.273069703	1.931588954	0.2337342037	2.626543602	1.693860711	2.599056685	2.116935982	2.088690145	2.141109303	2.75575076	2.487852889	1.860352454	1.596716355	2.912806089	1.073597583	1.71889916	2.030976296	1.49415623	1.95327852	1.873182053	1.992604417	1.928899229	2.822995498	0.8443002549	2.220745051	2.96563739	1.474035327	2.447148285	1.181774669	1.868694125	2.144908171	2.332889372	1.438929754	2.170819368	2.014535075	2.223883514	2.221792755	2.614912047	2.02716611	2.130591501	2.813323349	2.275621435	1.294075511	1.902796943	1.647138653	2.727347954	2.41514177	2.35511088	1.8951232	2.916817899	1.788166481	2.541024087	1.832339956	0.4827192222	1.714043539	2.07284905	2.389523447	2.293482985	2.505158828	2.134376853	1.691455031	2.081715806	1.666883297	2.411521173	1.649393857	3.356083356	1.709246587	2.128144939	2.105985178	3.370065417	2.685345846	1.780615833	2.541171679	0.644903321	1.933908468	2.070156726	2.185216701	2.615775282	2.164302361	3.156524009	1.899127394	2.604581351	0.9351426244	2.188391225	1.559435832	2.110514386	1.217051211	2.744489621	2.635311117	1.667085686	1.8036321	1.373802251	1.115797483	1.905651224	1.344854501	1.725039077	1.386628554	1.443929156	1.901547335	2.825684709	1.374587017	2.64640212	2.477031222	1.440705024	1.391432272	1.594596792	2.065877836	2.125368967	1.514332815	2.009664692	2.31926724	2.046007999	2.559525544	1.265764158	2.385922417	1.349615045	2.160614937	1.470259664	2.684314084	2.48770388	0.7542128088	1.525463976	2.511776346	1.969820009	1.189057541	2.270687228	2.303536747	2.713175397	0.03455989932	0.8205056232	1.938639868	3.374866956	2.271939991	1.943564416	1.880388218	1.42104887	3.305678009	2.022161713	2.148977549	1.420214433	2.350626075	1.986381048	2.321691034	2.062801698	-0.3652772751	3.239006933	1.975770963	1.909929098	0.6652605854	0.9100819946	2.445858006	2.652246385	1.359507465	2.921163954	0.08520133769	2.688182969	3.946417281	2.033362973	1.433657755	2.234142109	0.5535665814	1.977465487	0.8903356383	3.031888236	2.159581586	1.902872601	2.172411691	3.240582689	1.894507652	1.091063804	1.529195002	1.763860787	0.6823405704	1.787678105	1.662142204	2.171424776	3.459567328	2.853336725	1.481472418	2.45093865	2.592460153	2.073905623	1.345473211	2.868375037	0.8042460285	3.014596847	1.869775932	2.745342622	1.794989593	0.6344845868	1.110426496	3.174566741	2.392905426	2.330462073	2.242813805	2.172664248	1.160324098	2.939018759	2.967079732	2.057419139	3.257968644	2.269836426	2.866025908	3.24061477	2.538269826	2.731971386	2.176814145	0.8664573058	2.663512574	3.418702564	1.813605467	1.903102144	1.881813811	2.306882303	1.848091288	1.243023802	1.804014647	1.114615413	1.536206611	2.003601548	-0.005548926968	2.077071718	0.2145380241	1.064280312	3.159111527	1.903062057	1.800020135	1.898380334	3.261426707	2.860111736	2.200633756	1.549077147	2.321452831	2.242698778	2.552575447	1.33689406	1.981730787	1.030419059	2.809822648	2.458430814	1.478162241	2.204460718	2.562247375	1.43312387	1.432851053	1.317409812	2.311074666	2.580768611	1.579967585	1.175025441	2.457469088	2.469229127	2.093564383	1.233537382	1.570183242	2.347999875	0.7076437588	2.900430546	2.773977667	2.724892211	2.885343656	2.53652802	2.30975596	2.86312668	2.288813392	1.85568853	2.808023994	1.275201152	2.711931493	1.587101706	3.446852033	2.76407266	1.540397712	1.978972898	2.135745811	2.95006836	1.36245979	2.099797232	2.42771503	1.688040765	1.199264888	1.82023474	1.084812037	1.931069608	2.761845553	1.56157722	2.921699879	1.53986134	2.281201208	2.004951546	2.090674236	2.49205804	2.018450515	2.824990448	2.972378092	2.285665591	1.968290429	2.104622978	1.301519777	2.598443831	1.532227335	1.594082912	2.342575144	1.337741114	1.455087207	3.706791628	3.180203898	1.321784614	1.373461977	2.815518772	1.132559708	3.01521003	2.92481947	2.774608103	1.377301781	2.472071786	1.879174889	1.797310125	1.93365269	2.077842038	3.020391526	2.93679516	2.366178474	0.622473827	2.31999319	1.872586331	2.077080179	1.973956173	1.766365251	2.276728105	1.386260155	1.945632161	2.097741936	1.674063821	3.264470649	2.8359634	2.018727288	1.184167995	1.816249966	0.6641143174	2.166174573	0.9902161086	1.075521252	2.209901176	1.15222234	0.2744130231	2.38032166	2.472393507	2.07789888	1.158248805	1.487120079	1.201600061	2.038345136	1.244282013	1.05503581	1.719328324	1.743428876	2.289844288	1.638592494	3.156480067	1.593210194	2.912979652	1.783448917	1.866355407	1.3304846	2.043129713	2.060228442	3.073301169	2.646655509	1.902815229	3.430843118	2.36476626	1.831113874	1.868841116	1.940599187	1.791928371	1.874371042	1.720928079	2.018121265	1.787327835	2.235346672	2.382832458	2.034828621	2.47440523	3.345555584	0.7955993523	1.890384189	1.539999008	2.426808437	1.04258252	2.216595358	1.025911584	2.132713842	0.127877314	2.246622997	1.950311513	2.992738985	1.436983409	2.381643538	2.829837056	3.034041673	2.249612754	2.751331905	1.764544387	2.415018781	1.751471601	2.626682127	3.727834946	3.397590437	2.51211501	2.327054053	1.243589807	2.109929461	1.628311834	1.64061642	1.322918916	1.936594756	1.796130785	0.855894438	2.026025205	0.9468535281	1.764071541	2.391441524	1.624654318	1.711710795	2.692392071	2.984771484	1.906127096	1.114345711	1.884775165	0.8885232509	2.458254486	1.072925311	1.857598191	2.973571368	1.81110266	3.38801534	0.3930145474	1.718646648	1.665280607	2.648351929	1.053332571	1.884425558	2.34389449	3.082663465	2.074785499	1.671866529	2.16999712	0.6274427438	1.686952582	2.530566486	2.618488977	2.173245904	2.593404804	2.954026543	1.684113197	1.252657595	1.328273148	1.320244176	1.707027206	2.329099067	2.182738826	2.179977461	1.297974031	2.892188509	2.005413624	2.825852405	1.014444161	2.087277207	2.026539676	1.126367499	1.713583988	3.122077633	2.58779424	2.009288305	2.234348971	1.965920166	1.914361576	2.365243852	1.074195986	1.018188612	1.98928367	0.9992673233	1.632193144	3.034785845	1.815351962	1.755208171	2.548933388	2.153257412	1.615052483	2.425786419	2.488176461	2.296792598	2.481277516	1.447674204	2.818459634	0.9385669392	2.049720482	1.143955051	0.8400280657	2.484364142	2.247895994	2.195044339	1.128788693	2.081138063	0.8121582018	1.238612515	1.616976695	2.658713317	2.285736933	1.723344854	2.510284984	1.678689964	1.314734759	2.767701364	2.520202873	1.203151285	1.258304588	2.323373993	1.165276165	1.443174745	1.914226463	2.045923447	2.63686395	2.197775132	0.9720955205	3.217871315	1.995473717	3.245458786	2.136689553	3.099759618	1.562251531	2.60412901	3.379351264	2.136848045	1.974308016	2.438778266	2.287794091	2.06768108	3.294952397	2.530873774	2.08086732	1.982854335	2.847458363	1.744154773	2.381715811	2.235363903	2.717779296	2.438463756	4.062753147	2.337258248	1.826981837	2.077493935	2.583030476	2.113225526	2.253494291	2.485801548	0.8007663862	1.730429778	2.812632093	2.110377721	2.293369764	3.027173146	2.468412242	2.419476142	3.144551462	1.635630812	2.853745327	1.431488848	1.099669357	1.361461912	2.062065951	2.403036986	1.655369114	1.247601032	0.4323496533	2.156076181	2.404703882	1.967373089	1.93832501	2.279365427	0.3920639842	0.9769231412	1.286799681	1.505504626	1.499966852	2.504488383	2.105989928	3.165010685	0.9335232669	1.877121912	3.123023562	2.219312808	2.527968856	2.778560979	1.906286874	2.356623199	2.266416718	2.1965014	2.44459004	1.195617864	2.652313152	1.551633688	1.075951595	2.108127671	0.870998034	0.5401306776	1.467861146	0.9821152166	2.277667616	1.86841452	2.166685505	2.428662653	1.489447486	3.385614218	1.855213905	1.442218882	2.665664377	1.175283719	1.881035548	1.435694379	0.9560920224	1.298636516	0.1462983924	1.346331189	1.750018489	2.951160084	1.168371316	2.60606175	2.331025119	2.650872775	0.8729061655	1.238092997	2.559181946	1.823039368	1.409860326	0.3839581884	2.293741214	1.445805713	2.008691835	2.068307299	2.1933824	3.374304196	0.165414997	3.512733496	1.720641644	1.897603055	1.350172373	3.671660612	3.054137909	2.906173498	1.411061014	1.971387421	1.709340239	1.770518011	0.4549621212	2.658728235	2.829549187	2.058049427	1.523267337	3.269972618	1.56543206	1.970757948	1.943790669	0.2475344282	1.625780849	3.009307275	2.660466147	1.505049245	2.571469985	3.046292496	1.031519045	1.403162568	1.963280976	1.708688625	0.8894242285	1.767538335	2.053480497	1.743701806	0.8405484714	1.906347271	1.737549427	2.77350738	2.895126657	0.5596647565	1.541625788	1.903992388	1.869158825	1.720454192	2.760705685	0.7933804398	2.208035655	1.864953875	2.237391016	0.8895208877	2.293619833	1.659739759	1.288900457	1.847224041	2.831407003	2.291115825	2.441102896	1.858345671	1.107385434	2.115114504	2.440618366	1.915652398	0.7803720494	1.558811723	2.444982734	3.219641852	2.975429287	2.802855556	2.771340648	2.469540233	2.051035108	1.607051876	2.245896907	2.009211787	2.262325874	2.665277196	0.7872549989	2.08694376	2.547300258	2.118804751	3.98782762	2.299750293	3.528064223	1.482909312	2.023472659	3.389482286	2.136733404	1.720136549	2.651837753	2.702399032	1.40760724	1.517629344	1.978525147	1.071097031	3.226646819	1.577515049	0.7934597415	1.813510749	0.9749176209	1.296272262	1.790401313	2.036776839	2.916088461	2.886517672	1.347388374	2.306723308	2.241366279	1.249534281	2.530579087	3.254660112	3.364809492	2.592318548	1.909195088	2.446365319	1.64889133	1.551452441	2.037241174	2.101316384	2.563106358	1.947636943	0.8271230905	1.921726536	0.7356911114	1.244902415	1.914323711	3.069067985	2.730301021	1.132559094	3.285888548	2.089615221	1.335802187	2.5243826	1.10680438	1.467437931	1.346148589	2.766027647	1.312540363	1.40701733	2.166503103	1.746031909	1.268525731	2.770483101	3.421669107	1.905942593	1.426389383	2.924843971	3.082833634	3.380660092	1.17964354	1.249503121	2.668738792	0.4666535535	1.994319632	2.672891398	2.528269696	2.430569095	0.7991476443	1.545991379	2.937630616	2.562708538	1.810751179	2.493103314	2.824095569	1.303089912	2.277944061	1.699813331	1.610252007	1.189491683	2.504304987	1.715124027	3.227120748	0.459414267	2.43502069	-0.2096918515	1.808656229	1.848888936	2.823835498	2.200637376	2.069604991	1.991847138	2.213856157	1.519933383	1.189446892	2.228999632	1.6961184	2.215678447	2.811869892	2.614644324	3.196660264	1.874395365	1.446015018	1.21625625	2.395108273	3.481027199	2.649861891	3.228925812	1.515916188	1.170414647	2.011948595	0.8233302768	2.137286935	1.188322667	1.708761964	1.929395756	2.594466099	1.165024674	0.8807884872	2.783968654	1.947159939	3.377931944	2.400249515	2.364540324	1.653066835	1.989301416	1.948664575	3.626636388	2.026442537	2.488814439	1.859398047	1.233125778	2.748633093	1.425715366	1.98758613	2.572537434	1.324305314	1.913986148	1.487992512	0.9875366852	2.427528031	1.971210497	2.521852237	1.109750833	1.202352174	3.597497084	2.310882104	2.036710368	1.869249201	2.509269829	2.352830323	2.223876727	1.891372988	1.081496048	2.162228665	1.5328752	2.219589697	0.6180778416	3.312739991	1.25405376	1.816488653	1.603598436	1.188196512	1.742043566	2.169417277	2.131743812	2.279590263	1.937341396	1.474324178	3.537609728	1.643320803	1.393309364	2.06631794	1.258375373	3.814713786	3.31338778	0.9748215699	1.260074798	1.6449566	2.541574153	2.157261545	0.9899766936	1.490431656	2.044992027	2.115717135	2.075690845	1.825694182	4.283095262	2.213931256	1.95412595	3.557709197	1.741782966	2.736559087	1.355906975	1.63497661	2.040964916	2.536239233	2.801091682	1.371737733	1.538735414	3.233323259	1.765551826	1.182694569	2.590867037	0.06741411062	1.563149326	2.233843256	3.778238028	0.1205580234	2.735695565	1.626729933	2.562466485	1.689627973	2.515011229	1.256909423	1.842135762	2.318705983	0.8693149951	3.563634198	2.343327774	2.620521208	2.282450116	2.554458596	2.665220755	0.7615412062	2.650733257	2.648674454	0.7569839459	2.14768761	1.226411746	2.552069064	1.302712258	1.39395717	1.594894498	3.271047414	2.670065682	2.34185032	1.273465675	1.739707794	1.987614346	2.848802659	2.16688204	2.878723018	2.528385466	2.286669149	3.021703704	2.52810962	2.641476695	1.67521467	1.881801491	1.507946148	2.057913415	2.065667685	1.158944782	1.905855022	2.549548539	2.149912011	1.612882214	1.638883261	1.575050052	3.502076222	1.852689362	1.500880629	1.547763857	1.436941184	2.774958529	2.751987573	1.206347173	1.245382563	2.369529397	1.993003371	1.558865399	1.568961085	2.549016369	0.4254006055	2.755365769	1.033226159	2.750139865	1.164097404	1.741701683	0.992567307	2.200044983	1.247313431	2.500572151	1.575993161	1.929854015	3.395412779	3.127459255	2.396913185	1.911247984	0.6406170098	2.265994274	2.016902024	0.06421408358	3.638231055	2.942221319	1.181872177	2.939655048	2.388478337	1.040714128	2.082290493	2.258101347	1.161241996	1.76969371	1.634181828	2.409439079	1.338035734	1.875492118	2.829268169	2.032802791	3.089775378	2.144278764	1.531115585	3.418220965	1.5618233	2.70512801	2.326107363	2.203433267	2.146597972	2.416719971	2.840407818	2.699830755	1.402531062	1.280497302	2.413363353	1.669920608	3.065365248	1.865988953	1.894522751	2.546245288	1.911127005	1.576767531	2.035516339	2.150537585	2.664430175	1.72532036	1.530163324	3.048239415	2.702825322	3.090528609	1.986448149	1.602229477	1.955215883	3.682116643	0.5312194209	1.885904428	2.03438976	1.588164694	1.471104606	1.750716178	1.076628429	2.398656222	2.58878361	2.450210709	1.854098544	0.45240011	2.27425842	1.255796327	2.440884997	3.454329742	0.6349203058	1.483863533	2.70770581	2.340671155	0.5386470576	1.858824359	2.574760218	3.479806764	2.268626767	1.629883802	0.1342497412	2.371939975	1.65453265	1.223679499	2.839266642	1.964629779	1.472518013	2.528454125	1.528958173	2.150201084	2.92174676	3.194410544	2.691730309	2.11957855	2.225790303	2.068226323	2.975140341	0.5744224684	1.478584688	0.9452235433	3.275355296	2.803701268	1.566818344	2.318121021	2.873345043	1.198771331	2.091321694	0.3869503841	1.889805549	2.244184626	1.923244042	1.674589854	1.882666675	1.946953278	1.395381918	1.148602091	2.811047401	1.191169933	0.9994161478	1.51255715	2.368254843	2.256456292	2.061525869	1.75644535	2.552592846	2.846071588	2.747269292	3.631932491	1.946929571	0.9157610956	2.665935719	1.987261647	2.293587495	1.931295832	2.487963626	2.707020057	1.715263045	2.455984077	1.629322211	3.167920763	2.831475085	2.466720995	2.939950731	0.9346980766	1.126053698	1.358602229	1.022963085	2.994143845	3.436551709	2.617106097	2.140898611	2.006379494	2.44381314	2.44443686	1.989242017	3.167140653	1.996557982	1.436217393	2.484007965	3.079068801	1.941831739	1.543962996	1.376905613	1.640765837	0.9690925819	2.706189756	1.470096585	1.592559695	1.554048737	0.9721579072	1.973956762	2.440973454	1.558761145	2.201125302	1.18538614	1.730949749	3.017758004	1.462498013	0.8671260171	1.67884435	0.8719285226	2.078559222	2.385894454	2.353224964	2.360235598	1.615207718	0.7578948066	1.19163657	2.233194134	2.283111833	2.254028969	2.123750642	0.4221354123	1.09544555	2.043323551	0.5719885732	2.445506511	2.565943219	1.472588114	3.110528768	1.720355733	4.033986913	2.337844659	0.7920555631	2.111855706	2.358574683	2.130678128	2.142171832	3.014522075	2.564993293	0.3045276733	1.656193476	2.447095833	3.329032595	1.849789929	1.514637751	1.856085586	1.659410244	1.863392298	1.805860275	2.719022619	1.299671637	2.269282385	1.940986732	3.176651834	0.5595227641	1.863480352	2.167508704	2.845606006	1.550419274	1.602213206	2.402063222	1.26906584	2.842238433	2.368113365	0.9309650089	2.782948882	2.457926768	3.803275751	3.301771083	2.277953667	0.7112813031	3.212672109	1.321249071	2.864829376	2.911533675	1.821432209	1.840340381	2.336090628	3.156414757	2.285820405	1.018865929	1.852347806	2.575593023	2.902198347	2.874824765	2.051456378	1.313245132	1.37411768	1.512562037	1.785438082	2.907165701	1.336709541	3.387306724	2.107934275	2.058858806	0.7685234275	1.61759036	0.9846951171	2.96347622	1.786903746	2.248934646	3.122129285	1.001127869	2.19568617	1.592581634	1.949268541	2.027374422	2.734867648	1.381220437	1.63403817	0.5545961647	0.8143692669	0.07345163745	0.9386608512	2.206153165	2.403829611	2.227789793	1.880424453	1.895173866	1.872642143	1.633095092	3.007881493	2.338030336	1.893130099	2.533749282	3.341795279	0.8454090724	2.752328183	2.636047357	2.286598413	1.135777146	1.860127401	1.350363589	2.119262812	1.723417948	1.712798547	1.301857048	2.973958761	1.615748001	2.160685015	0.8001394477	1.876719218	1.895140601	1.432034364	2.70938883	0.3901327518	1.44910462	1.934991651	2.296258278	2.381491939	1.906819	3.086525433	1.008891581	2.543916333	2.382685893	0.8468426105	1.544772854	2.598562144	1.225890157	2.977074592	1.752931315	1.545386614	1.784615857	0.8516251037	1.989918535	0.5521785187	2.738314042	2.54076672	0.9954619291	0.0853191251	2.003135889	2.497732692	2.429724603	2.247376682	0.7721023842	1.616302182	2.502164391	1.023500996	2.462416253	2.900254254	3.465704359	2.719549028	2.139006129	3.624553643	2.034377461	3.911274761	2.069705355	0.7693027692	2.170235679	2.017089457	1.470063816	2.026489957	2.650781047	0.9382510196	2.31626339	2.184448071	1.536279281	2.160941232	1.659308365	2.025371904	1.819990319	1.169974177	1.072142529	1.914786522	2.541593251	2.34731324	2.130622349	1.773496693	2.858900775	2.549912571	1.698647677	0.1211426745	1.582757623	1.651105154	3.157684963	1.221005413	2.923480497	2.070315079	2.506837682	2.270632756	1.822203744	2.299554175	3.082769306	1.750319303	2.45308809	2.586433298	1.674576578	1.399350965	1.702183264	1.410996005	2.180863686	2.473890028	0.9485833335	1.830556726	2.29382151	2.509697511	2.117053639	2.677477628	1.642520849	0.9060472737	3.212182312	3.901984259	2.096164764	2.042866747	2.005660116	2.127998844	1.749909142	2.084723892	2.491685346	2.287234098	3.614101633	3.650802428	3.039492237	2.242453607	1.039834624	1.454387015	2.690057918	1.250869966	1.289558012	2.439504171	2.561546812	2.398263247	2.096674569	2.373740359	1.369898361	0.7793540005	0.3367263036	0.5996809565	1.887158263	2.925569259	1.45469075	0.3712540161	1.136172119	2.984861507	2.048453984	1.172481263	2.33097357	1.840419717	0.8056530467	2.175715245	1.602869611	0.4966880506	2.568226537	1.47539297	1.605101681	2.657385238	1.556580645	0.4429963446	2.05020682	1.030705239	1.701280766	2.486082645	0.6883011316	1.626207893	2.35764148	1.328780444	2.675098685	1.344993297	3.466629243	2.873884215	2.560083973	2.156694837	1.380446704	1.077917689	2.021699326	1.934412593	2.217339448	3.443984821	2.412477592	3.161314582	1.29653433	1.848286734	2.800678138	0.7033060536	1.434183027	2.884172729	2.152094461	2.021429001	1.534012347	2.688453699	1.542991682	1.741009519	2.676490912	0.6815207481	1.586925935	1.086795709	1.47806037	1.750122974	2.211133947	2.243103301	0.9056691193	1.754246728	3.399179916	1.9184512	1.635773798	1.711678312	0.1913615754	1.616160904	1.732723475	2.471694299	1.149115816	3.552906803	3.86148502	1.380446385	0.8227717137	1.866869081	2.240806288	1.717933365	2.167051142	2.406093682	1.484298295	3.332391808	1.851692627	1.891321886	1.968601361	3.045352772	1.193499807	2.816061989	2.051469194	2.45274987	1.177617439	1.401395765	2.551041268	2.916351131	2.027810972	2.044169564	1.931110947	2.134943135	1.888788335	0.8121951376	1.005107812	1.819402954	0.8007813878	1.425481512	1.78857938	2.389933614	1.290433069	2.595752057	2.650481657	2.481018674	2.252900854	2.89164843	1.507738441	2.257808953	3.760011839	1.625862922	2.233515752	0.6913877217	1.892236608	2.04753329	0.8850552881	1.818544863	1.970853575	3.224839048	2.732332952	2.87454745	3.571956491	2.857695795	2.578265541	1.72460834	1.694805133	2.062947003	0.7259309245	3.546849387	1.390403672	2.171823091	3.238579296	1.67240552	2.889343505	1.760941982	2.132263792	1.752225852	1.197279661	1.74104347	2.58672601	0.6173363253	0.557010304	3.091583649	1.030180504	1.848100868	2.316242974	2.554235683	3.487775515	1.830441084	1.731843023	2.129782352	1.842556331	2.026820955	1.774641057	2.10310665	2.407561424	1.820197909	2.863321359	1.918298634	1.379551659	0.9407266881	1.998548639	1.338730243	1.391831136	1.12501114	2.538736704	0.557712665	1.347030359	2.04740806	3.512290879	2.251941898	0.7573577609	1.047756516	1.817032794	1.481441647	1.392775937	0.5700634577	3.466856142	0.7080219717	2.025835501	1.36612602	2.566227689	1.83239726	2.006134922	2.542957883	2.170283331	2.912825332	1.605964978	1.567802565	1.875762331	1.611671857	2.058779383	2.284603852	1.83845843	2.142676502	1.844897372	2.282606649	1.367310937	1.428045212	0.8188608917	1.940363232	3.095163046	1.717205338	2.824654103	2.253032369	2.156068658	1.951479956	1.219764979	1.944030967	2.825968769	0.5337795219	0.2284918146	1.958213448	1.281001162	2.832188444	1.331242225	1.177233132	2.375859644	1.865600797	2.807316271	2.533868579	0.5385327547	1.643106518	2.888417298	2.336128528	2.162290308	2.344834659	2.913689982	1.668304364	2.484213981	1.709072912	2.397831978	1.109414824	1.859896954	1.80309352	2.556573833	3.923167723	1.582439106	2.330044794	3.073057046	2.852127063	2.538531186	1.590217906	1.818266379	2.186096013	2.410379488	1.157685235	2.821041518	2.571178001	1.689393542	1.96607638	2.014722453	0.3464717373	1.805560281	2.936632686	0.9320507364	0.3936843166	2.14627622	1.653492312	2.497804805	2.183599212	0.6732597863	1.561945532	2.623493333	2.218388822	2.362584846	1.763078962	1.866776479	1.646905968	1.87616956	2.083606438	1.71176218	2.319700507	2.448448689	1.44118097	2.741158113	1.397381621	1.851248463	2.590734238	1.372519842	1.825222106	2.91060305	1.824241163	2.915251885	2.637737054	3.267284965	2.006113865	1.700605735	1.712547364	2.586579279	1.009106407	2.523856316	1.892093405	1.130157906	1.464571952	2.168337682	2.463177612	2.827519871	2.086434453	1.62196271	2.271831039	0.5120957856	1.895303449	2.244024868	2.215749933	1.964209511	2.1138581	1.517818347	1.610295126	2.09213143	1.498621528	3.350437679	0.6340545815	0.7781473556	1.100836546	2.508632427	1.316410657	1.569322812	2.722344663	1.234482164	1.836195135	1.797946495	1.805378097	0.70451358	1.779126547	1.965039337	2.317335316	2.211683088	1.270045157	2.158464032	1.321766391	1.944299898	2.465187338	0.6515381639	3.582213654	3.2253978	1.594677412	0.3415709664	1.937529739	2.281272311	2.135829649	0.6759785501	2.481544213	2.002996878	2.852402553	1.422510041	1.072242237	1.967560013	1.714655995	2.018989924	1.118286091	2.365406867	1.023269287	2.066880724	1.194744036	3.246648278	1.644359358	2.436762106	3.415385323	1.937225786	1.872125046	1.660217734	2.465519644	1.595380747	2.948755397	2.211635651	1.47752954	2.448820099	1.823133325	2.797321398	2.516029843	0.5890003371	2.840414223	2.574941478	2.387289426	2.127799485	3.455233314	1.883373157	1.865588802	1.53050122	1.666428081	2.474432045	2.897087762	2.744032757	2.275550188	2.321859496	2.769005008	2.482124653	1.440159908	2.18065603	1.96908137	2.481398818	3.070330596	-0.01428323469	1.414410286	2.554192542	2.134418152	1.441732351	0.1196521123	0.6522070734	2.861270643	3.274819077	3.176623873	3.604417407	0.534778605	2.866219882	2.807116718	2.312372614	2.009219575	2.00388899	0.6299596667	1.366415128	1.129781908	1.758535484	0.7728703314	1.613250067	2.351501692	2.361364446	2.626792581	0.584703054	0.9804698904	2.315605978	2.027334355	2.387186937	1.967651619	1.845609899	1.958097519	3.060586442	1.717520433	2.062090638	1.664711573	0.1141716601	1.96495626	3.036118607	1.588790779	1.957177802	2.356093704	2.240015296	2.469174802	2.763228737	1.002539517	1.674424416	1.477096149	1.913543323	1.359723405	2.353852634	3.13286103	1.778867342	2.149192729	2.019019887	2.994863707	-0.2124961144	1.760289169	2.019023237	1.939099726	1.663396015	0.5178463441	2.549842398	3.427456199	0.8289841235	2.058248804	1.792990018	0.9617256164	1.572514723	1.429728456	1.871251107	1.672075831	1.785384597	2.82754167	2.353695497	2.863056611	2.01661641	2.123748237	2.332749009	2.95814691	1.161638365	1.836184615	1.798756814	1.305259641	0.3120960582	1.715012022	2.83247329	1.722996876	1.025822479	1.618418586	2.178471497	1.723302657	2.427245019	2.252878946	3.348642349	2.082936497	1.510912345	2.079999567	1.244469761	2.031214305	1.048033137	2.510521589	2.780003568	2.412924165	2.180737454	2.815339068	2.932108458	1.652597889	2.763909814	1.501634285	0.953798589	2.605275702	3.498083191	1.516431495	1.980925535	2.155414065	2.476119552	1.675866216	3.179826969	2.711318302	1.731139885	2.256507071	0.7174979366	1.635201154	1.757876424	1.214681781	1.836878251	1.326112589	2.323764571	3.058565162	1.178200315	2.004664485	1.482325399	1.377744575	1.724762317	2.058642312	2.389604682	1.786703278	2.054559638	1.730456768	2.101623936	2.305479391	0.9991094452	2.784142965	1.377975473	3.219600988	1.03002041	2.163080136	1.737986519	1.960463057	2.076321968	1.915050724	2.664378771	2.480466902	2.014051518	2.275197241	3.156462876	2.517735333	2.127894959	1.678119949	1.356842336	0.4916453481	3.20991581	1.681674195	2.125835759	2.823111441	1.493523316	1.591247466	2.943242865	1.561993388	2.068302426	2.503786919	1.916262488	2.384993309	1.462362921	2.478658091	1.323953391	0.9873094812	1.680619394	0.7549140873	2.042699803	3.079753725	2.556156283	1.559264315	2.199698412	2.135697857	2.85538887	1.012143757	1.954756501	0.1504976285	1.184397624	3.340779169	0.4600790359	1.776478296	2.042367262	1.441593332	1.41615197	2.825398963	3.09182744	2.149493757	2.003859724	2.218262672	0.4063341948	2.331189929	2.225737225	1.637958023	1.54476764	2.853904316	2.195599758	2.420674016	1.310279267	2.158305249	2.091332771	2.31754387	2.512848356	0.2794505063	2.423535622	2.263195261	2.086847005	2.371508739	1.671548459	2.582166449	2.201237853	3.036065905	1.397147916	2.505867072	1.239640912	1.564381471	2.068215644	1.185721724	2.25955848	2.470351923	3.181448727	1.252989944	2.274216485	1.852188472	2.383459037	2.537262321	1.224592028	1.503076128	3.017403257	2.371485633	2.938212	2.413219399	2.153879466	2.496290737	3.025300811	1.883965414	2.400865437	1.752881072	1.178348471	1.928037128	2.527936948	1.496588438	1.770608086	0.2721512253	2.363341404	2.294892762	2.112212373	1.798794643	0.9755722934	0.6344657015	2.371169578	2.640250788	1.727740187	2.22484365	1.832559086	1.90618507	1.873457476	2.371062391	0.8036849823	1.809324358	2.270785884	1.750730273	2.982455112	2.062185589	2.388416302	2.614565063	3.034221136	3.529816924	2.442614944	0.287509653	2.394868773	2.591642012	1.292610612	1.83394075	3.480556811	1.721806797	2.075663315	0.04884102261	2.312538147	1.596372875	2.624113732	1.86324271	1.34617616	1.91550055	2.522408163	2.76947071	1.669557305	0.6457535981	2.667801794	1.724561181	1.383720095	2.55593578	1.282616567	1.948036374	1.145992475	2.066299559	1.703094029	1.921231804	1.954775979	2.144881364	2.354933855	2.51364133	1.012079584	2.588553924	1.285203309	1.557514302	2.207123185	1.4124072	2.528290059	0.7101734735	1.526805589	2.198555287	2.917122063	1.901355726	2.761022306	0.4861020465	1.511839398	2.073160961	0.207820621	1.209302423	1.701046467	1.516908383	1.852722558	1.702210146	0.7151021533	1.545674031	1.803090866	1.703929337	2.11800146	1.925465688	1.860237095	2.51834614	1.797418823	1.157037965	1.039887148	3.347765578	2.530083762	3.112585684	3.695356473	0.5672841258	2.414298203	1.788610719	1.424095793	2.592402344	1.544596749	1.759719252	2.594536904	1.804961954	1.966982666	1.874015563	2.216351835	1.747833955	2.720598219	2.263572655	2.146840603	2.932859894	3.265409708	1.738539457	1.307063293	2.438063944	1.981333228	1.73765633	1.619927644	2.938669376	1.719435336	1.918118891	3.375592068	2.818704697	1.854277572	2.334134912	1.582140336	1.664666821	0.5185899443	2.941935303	1.522049462	0.9701453247	3.072194245	1.233273452	3.146480715	3.329899575	2.26779444	2.646659683	2.434994364	2.979848731	3.461808628	3.089329922	2.618439868	2.59681152	2.747642787	1.580601259	2.317414616	2.168857312	3.803291905	3.286313462	2.777428157	1.174252727	2.207363804	1.938332139	1.796125443	2.217018824	2.603923905	1.513637892	1.759034464	2.181750004	1.236365362	3.194263379	2.890822011	1.361185277	1.032871782	0.2019508787	1.61252746	2.038987011	1.81776261	1.720575996	2.17457827	1.977642854	2.222960371	1.870083704	2.551164	2.38198629	2.039832263	1.762892759	1.219674038	1.683137848	1.415166677	3.727350806	2.034183888	2.168959213	2.627562462	2.228827592	1.87826248	2.499438096	1.650978103	2.233332379	4.764356029	2.970554117	1.053849892	2.10897218	1.74415134	2.341162221	1.432856308	2.396274743	1.39431916	2.184592739	3.317943843	1.949349061	1.00383257	2.429831466	2.294287529	2.252557162	1.904183458	2.398440316	1.282072889	2.668576847	2.497047118	1.149317802	2.270248286	2.065010331	2.301785035	3.116916771	3.537922018	2.275945182	1.333401997	1.746520226	2.456969766	1.924353323	3.125218057	2.47050379	2.636881288	1.855314159	2.788635749	2.278713652	2.181763868	1.682592744	2.288531286	2.158007501	2.028785717	1.856248853	0.9776823828	2.198548053	1.087735287	1.461005741	2.133648044	2.455209463	2.103271633	1.307278388	1.894434477	1.270006494	1.881865348	2.815169552	0.7383342348	1.289866272	2.657774885	2.397510435	2.160373996	2.357369592	2.719910516	2.036104006	3.768580281	1.227714339	1.84307738	1.540623238	1.787334934	1.580588181	1.317511104	2.089127747	2.04773479	2.399047269	2.170219917	2.360064881	0.5937686145	3.080457005	2.158180322	1.57617662	3.084263506	1.883950263	2.794237098	2.290421082	1.21486774	2.979863521	0.7171108001	2.174930548	2.436942271	1.258364369	3.417440419	3.493909486	1.384080855	1.824651148	0.5868838766	1.400429861	2.614873609	2.526696258	2.415839274	1.752146854	2.190529085	2.56896561	2.651021413	1.29592604	2.10469996	2.131843903	1.469251467	2.041053379	2.633431688	1.187575159	2.422846458	2.336991117	1.464831261	2.366819196	4.09064202	2.16585162	2.452830802	3.081247002	2.919491282	0.9768503667	1.461847974	3.463290757	1.868902732	2.468857571	2.060666406	2.301538309	1.33844333	1.861722896	1.849296126	3.193632905	2.302998079	2.095275683	1.909690531	0.9877030832	1.223868337	2.747814552	0.9786593976	1.232498583	1.39575111	1.452075431	0.9709057979	2.512151105	2.173181488	2.716875289	3.066599633	0.9804107066	1.561939401	1.138218097	1.252374661	0.9547474686	1.421972442	3.257307083	2.781200554	2.596414818	2.428682981	2.946239892	0.827617989	2.382919386	1.928717099	2.046371591	1.741432121	2.162559624	2.074748603	1.8281083	1.900081968	3.686903145	1.932867774	2.218989967	3.421375148	1.03952175	2.267700647	1.459231607	1.427781492	1.973861474	1.683252837	1.543326811	0.7572039906	1.804623114	1.711347328	1.067980269	2.781941775	1.291913852	1.608473818	1.6818373	3.149281383	3.064494878	3.102250683	2.308792126	2.408474401	1.719013614	2.015225676	2.574912567	1.891945011	1.208408629	1.836504665	2.173206737	2.187916531	2.132910445	2.824191603	2.650256902	1.373818964	2.647909615	4.26420865	1.701981475	1.494912361	1.033004499	2.268433867	2.056916576	3.039625709	2.365869442	1.766805516	2.009708617	1.833169902	2.246451471	1.805473182	2.521813033	1.769416064	2.445072569	1.78714414	2.713711622	1.42944504	1.677298982	2.522863144	1.398207858	3.108457789	1.426359818	1.342809624	1.294490385	1.144691125	1.792989848	2.598208783	1.72661597	2.000148835	2.188344089	2.711559239	2.324444632	1.693818629	1.021118776	3.104221353	2.47230618	2.474397203	2.607617656	0.8330171946	1.3440026	1.421414054	1.635041027	1.793546487	3.074253231	2.954216575	0.7345844665	1.552086587	2.808565805	1.099206531	2.329946249	2.431717457	2.575120574	2.641179561	0.8461670462	2.778518547	1.365576655	1.414418256	1.705004048	2.990202715	0.6658154625	2.355992242	1.800349747	1.294451175	1.694021225	2.656502889	0.9878450391	3.026374749	1.619291043	3.645856365	1.821134853	2.663355504	0.7164773375	1.135712789	0.9374018001	1.767199037	1.263177421	2.64438179	2.502482248	1.246556444	0.7186853606	1.926745395	2.168802984	2.17061997	1.800465722	1.518055051	1.914285246	2.426631275	3.754449016	1.923267563	2.787198648	0.9598201142	1.305922833	1.363899257	2.360844085	2.45014088	3.691330821	1.082957796	0.8231666602	2.506228362	2.106573793	1.773946699	2.360836197	1.906157461	0.8134511578	2.006711402	2.082380784	2.185030236	1.528961827	3.604547677	2.598297665	0.6516332726	2.735259357	1.885152357	1.7208045	2.8923985	1.996147272	1.142972741	1.20064319	2.17125107	2.285469324	1.124918648	0.2639395496	1.285303735	1.47294844	1.866745141	1.856707622	0.3511719676	1.320738182	0.163780471	1.802950233	2.51770513	2.891843094	2.615263033	2.783353495	1.374381689	2.81125557	1.864449315	1.176052403	2.07591393	1.426700539	1.169363159	2.846997536	2.063952674	2.131256054	1.804272397	2.203697358	1.101071773	1.490999657	1.667001346	1.811983148	2.186955519	2.349501158	1.850462841	2.016701728	1.541621089	1.639839339	3.709928893	1.624180831	1.230877754	2.551527899	2.176669057	1.698880857	1.172833873	0.982766408	2.495920893	2.259215914	2.164492593	0.1993932469	2.118351832	0.9648180419	2.313245489	2.431761857	2.17356191	1.262379335	1.813091541	1.289651811	1.178780985	2.093300464	1.903249984	2.360521094	1.686223675	0.9210644002	1.787566444	2.23715615	0.6983395733	1.369693557	0.2958863322	1.626542146	2.110605427	1.925031392	0.7480353258	2.503909967	1.897152349	2.210981196	2.64761617	2.281569096	1.681801836	1.05823909	1.24685451	2.23399008	2.533517274	1.171181655	1.8987918	1.027917389	3.257568125	2.655106281	2.100822399	2.37343346	2.105460783	2.264850929	2.481058341	1.597782319	1.55282569	2.797615422	2.041523243	1.834180305	2.688138981	2.889066249	2.772423855	1.601400956	2.335877884	3.356019819	1.894521776	1.241672556	0.2986079987	1.979082602	1.753392323	2.025497738	2.086960965	3.248859796	0.7464215585	1.232353173	1.656593355	1.98467202	1.514343351	2.130105582	2.326461299	2.540204758	1.651335651	2.183794063	3.15807346	-0.4109301812	1.175634453	1.082726912	0.6652526457	1.439985123	1.946408228	1.192019631	2.445937947	3.495967383	1.961427367	3.964095432	3.520682609	1.692296758	2.101850775	2.501304958	1.62427462	1.378880077	1.560483996	1.630069178	1.262395556	2.167551582	1.889236071	0.7165262101	1.303856454	1.357867912	2.331320144	1.136140001	1.016871936	3.047276056	2.314282627	1.309726176	1.784925039	2.086827844	3.203922649	1.527922305	0.480064239	2.650439028	1.631938272	2.890623244	1.959765611	2.161934239	1.614511528	2.18815894	2.816363298	1.190572594	1.896133687	1.085532307	2.951010042	1.209722389	1.998507651	2.302744263	0.7779313879	2.046519123	2.017661147	3.488972138	1.253880461	2.164533786	2.039002498	2.902474794	1.685955104	2.052191436	2.334087692	3.019193404	1.652827984	2.118580081	1.882486437	1.453548328	1.05628228	0.6716521777	2.826900233	1.582176775	2.271225377	2.113813039	2.67527638	2.008459121	2.258784511	1.051642719	1.953712974	2.221444129	1.733752261	1.09148207	1.611481932	1.920770455	1.243041735	2.133049659	2.929230105	1.022422464	1.718646302	1.866953226	1.724422091	3.096810079	2.589581503	1.927306528	1.99684268	1.006248479	2.228509073	2.380568398	2.914468254	1.946832465	1.208911261	1.81594451	3.354693821	1.651268217	2.279585142	1.915670227	1.578311395	2.697365278	1.847461724	1.605850783	1.875751037	2.278544728	2.443944404	0.4599659579	1.882898553	1.050779082	2.656177553	0.7305888038	1.821549551	3.225293472	3.25673655	2.36581747	2.318586409	1.671143165	2.468447993	0.9424138931	2.225479664	2.393563253	0.6262774895	1.792915982	2.693943962	2.844535433	2.301793773	1.024903422	1.97255472	2.326035392	3.266076377	1.142568611	2.417093473	2.237985663	1.467274418	3.477041755	1.374892333	2.531978064	3.640121422	1.505185981	1.765658408	2.466105021	0.1754230976	2.684958214	2.657662043	2.14097713	2.455269641	0.7352330909	1.752068327	2.748055887	3.087907351	1.537699158	1.859440493	2.818759361	1.150310343	1.107993668	2.110495233	2.354331461	2.868134098	2.695242539	1.445717696	1.905619166	0.9082448299	1.944861551	2.518505249	2.261129099	1.669788084	2.255278665	1.780477526	1.892021673	2.375946369	1.388953088	2.034105967	2.214537784	2.467949757	1.933764263	2.396055412	1.945416276	3.040352069	2.697694555	2.280618065	1.562378978	3.711384819	1.063443396	1.922383497	2.259535247	1.884709483	1.817375644	4.091156364	1.203486904	1.021168651	2.372807784	1.687437568	3.184258807	1.621013371	3.516986389	1.96807692	2.25448768	2.809630581	2.231555482	2.42096986	2.817154527	2.41661908	3.171642463	2.560177874	2.16869596	1.207336556	1.994332718	0.9168450851	1.122137293	3.310811809	2.790160441	1.738619496	0.9276998813	1.459609033	2.410254684	1.923113828	1.256176964	2.563252548	2.241971605	1.168430435	1.752216726	0.6171145024	1.613910822	2.054699563	1.953953938	3.319746927	0.5075420937	3.481189162	2.016382301	2.577959506	1.69836755	2.214410553	2.498654173	1.434790325	3.520216411	2.482006472	0.9367983648	3.197905589	1.503020004	2.766642884	2.573365911	2.704212662	2.113776872	2.67535699	1.917480619	2.830425266	2.97613496	2.343645288	1.754887024	0.5476842983	2.128024869	1.824488526	2.049672999	2.591257904	2.224431458	2.993254088	2.455513999	1.466510439	1.460752296	2.552016892	1.898639304	1.213523165	2.133592746	2.650145552	2.265062795	2.596429804	1.44929242	1.875588153	2.11769099	1.780161392	2.050909382	1.895038843	0.3889229542	2.266248879	2.1400287	2.669256038	1.591295551	2.100402549	1.836632665	1.543850984	2.406923945	0.8195765847	2.701372368	1.384142956	1.658186488	2.595203547	2.421954849	2.663913251	2.45072051	0.6601872148	1.288274877	2.280960303	2.82443859	2.141093384	1.083474939	1.296312119	2.189138282	2.030254981	1.94395751	1.891504366	3.42562852	3.048822454	3.44633775	0.9334051806	1.324484467	1.456077485	0.3518935707	0.2688140627	1.15026072	1.556036421	2.402053038	1.611405844	1.130364452	1.509765673	1.349748586	3.560544506	1.610198875	1.736736478	2.501247732	2.05265021	2.793793978	2.017612838	2.682232476	1.323473557	1.831198758	2.531872081	1.645267802	0.6710501539	1.812760101	2.492347559	1.45378003	2.095255658	1.979932235	3.609554506	1.921270402	0.3887592776	2.149788936	1.473600038	2.158351709	0.7385397386	2.082165306	2.246525894	2.17121685	1.02874443	2.457571972	0.751709862	2.011911975	2.024894792	2.203101471	0.9672906477	1.749199897	2.404466605	0.7973506144	2.017100894	2.745256294	1.1067199	1.556364067	0.3456279801	1.064647722	2.053590761	1.673187837	2.273669904	2.179818456	3.220332125	2.353298266	2.603191703	1.871028066	3.092198524	1.087256556	2.477359773	2.044030112	1.495743019	2.843291913	2.395543715	1.774546445	2.438349049	2.330092086	0.2685796578	3.231723642	1.650809499	2.764705534	1.792119538	2.549715809	1.368407429	2.933712506	3.655485969	1.664286785	1.597010567	0.9735807103	2.869503494	2.800467718	1.388549097	1.818229768	1.757236642	1.566671378	1.343695712	1.855470547	2.036412356	2.167150994	2.169061839	1.9581501	2.653573834	0.9693058086	1.437789718	1.530629981	1.938743968	1.441678842	1.446851455	1.274955545	2.409490388	2.27512667	1.776611187	2.161846227	2.044697624	2.606676652	2.662704166	2.12754155	2.899037754	2.544415144	2.144038514	0.9339439706	1.841613746	3.078966819	1.762202554	1.732087466	1.872356531	2.274885303	1.487698142	2.586175596	1.400579514	1.86207343	1.215317821	2.245220442	1.372061184	1.070007026	2.033572357	3.186842536	1.485717687	2.581811134	3.488000289	1.070383098	2.907542213	3.265371693	2.254009805	1.999295891	2.515872659	1.834611546	1.957943699	2.60869464	2.35294537	2.717576456	2.081288461	1.310059293	2.396578895	2.602484543	2.325159118	0.5432783244	2.898332872	1.870156422	1.542503162	1.75687815	4.096786724	1.063345551	2.505635073	2.117737589	1.845204922	1.722956223	1.50105811	1.678917023	2.884548037	2.441279654	1.106533452	2.438223332	1.883265864	3.292977926	1.992716701	1.344246748	1.778335027	2.135975209	2.345426182	3.65854253	1.367544547	3.498143365	2.086832431	1.204568721	1.600046649	2.34115159	2.748290355	2.960135011	0.9181212458	1.758629358	2.626495084	1.937933535	1.943032333	1.724574307	2.33527896	3.16014611	1.50407212	2.092363116	1.737576864	1.659885686	1.869809375	1.445693429	1.878782217	1.00708892	1.734776684	2.476998439	2.531242973	1.76804405	0.1825373907	1.880950234	1.760620741	0.9542912247	3.08931495	1.432357714	2.661594261	2.793175016	1.515847883	2.767092515	2.196980646	2.209336307	2.335433791	2.337627969	0.8938795554	1.931068119	2.128313089	1.779411352	2.112129276	1.202213761	1.492045507	2.163843195	1.449646318	1.869795927	2.543008797	1.495404817	2.720042318	2.065997464	2.950297927	3.2212097	3.464359264	3.658728133	2.831368569	0.8307999512	3.127237981	3.388344207	0.9758670506	2.356452602	1.392899807	2.635473419	1.427272255	0.5634752139	3.45593618	2.25922208	2.021070293	2.493209907	0.9416527584	0.7601545408	2.145850113	2.720943464	2.242864331	2.01213039	0.7829412888	1.656205156	1.484349084	2.545517982	3.162374652	1.575738196	0.3333090279	2.097591519	1.346572549	2.36769207	3.189661586	2.858671758	1.687055853	1.550197676	1.584888243	2.357555927	1.145224273	2.552199669	1.306318526	3.676140868	1.781795634	2.006494446	0.7911027618	1.228958564	1.751992909	2.310015408	1.494168364	0.7640772868	2.539630783	1.363083477	1.387706609	2.922221297	1.747924493	2.050821151	2.305579205	1.969311883	2.007260133	3.583538024	2.157785856	1.691618594	3.17745732	1.488445816	2.157834872	2.868834828	1.209521652	3.102155761	2.164462778	1.430252862	0.716390113	2.539991897	1.447542191	1.233574599	2.928600819	2.699295896	2.649241481	1.692294952	2.767386573	2.275955023	1.053229821	1.50924409	2.622221383	1.283648785	1.907314356	2.590189189	1.528752246	1.571280711	2.227381333	1.934395478	2.549567558	1.081959946	2.067866861	3.052830556	2.456387188	1.024402978	2.764138271	0.2904393144	1.69407604	2.252460911	2.09276497	1.530719396	3.077202514	1.239637145	2.536094904	1.134740323	2.575978763	1.236948054	2.403722755	2.215531126	1.186365546	1.640849209	2.269637174	2.223658863	2.134049196	1.783963	2.237468326	2.665491576	0.1988098998	1.499985315	2.092309412	2.347060421	3.042783071	2.531958136	1.256887694	2.650214999	1.511602252	2.229196996	0.6561003767	2.227855681	2.72043796	1.284276951	1.579753304	2.225337987	1.829866754	2.021168947	1.311896524	2.60494145	1.734308553	1.822886314	1.793112376	1.978763698	2.125341308	2.356602542	2.660581501	2.040529359	2.303106563	0.9937136884	1.189434655	1.997668218	1.640225742	1.439556537	3.282511178	2.412460047	1.383320554	0.8730838963	1.923905291	1.199941616	3.134301447	2.080747148	1.506683697	2.505277128	1.286126913	2.222905392	0.7766384942	1.4039348	2.571560919	2.035436082	3.112732626	0.9328790335	2.16289364	1.638562865	2.284375555	1.420757405	2.597556519	0.5223412997	2.73733025	1.926223823	3.357852535	1.855162691	2.062188518	1.58331707	1.34303303	1.585187357	0.6424570272	2.044925795	2.095032198	1.212270481	1.464341232	1.55089537	1.987374189	3.372173052	1.978900925	2.910909694	2.130006113	1.295373868	2.514053366	2.206229175	1.979437097	0.8809836536	1.404359961	2.456876486	3.407858269	2.779198711	1.466536178	1.800083426	2.494228757	1.386505294	1.294647877	2.475007913	1.536226856	2.072889604	2.123806899	1.672568044	2.168940888	2.441794526	0.9500026012	2.144243426	2.326051261	3.553538497	2.913800376	0.685878879	2.329132571	1.304085429	2.147698111	2.734874709	1.982947992	0.9694734429	3.16562116	2.694966831	1.666280392	2.063127806	1.607325894	2.450344397	1.146224759	2.954457519	0.1122128386	0.904269604	1.806302918	1.134576219	1.720975138	2.170632375	1.705928231	1.255881061	2.02286503	2.755926892	2.452954032	2.109509001	1.715792794	0.9414416753	2.835126906	1.63651633	2.2759515	2.492073164	2.909929321	1.213150368	0.8985311718	1.791600935	2.336290857	1.187928315	1.813575554	1.948279661	2.345894821	1.351693224	0.6330169799	1.343198874	2.225718378	1.552603484	0.792469528	2.805730989	1.734208402	1.501621202	2.934098166	2.149041563	2.837421949	0.7402353844	2.377759558	3.142854906	2.420467844	2.543219208	1.246798296	2.477874447	1.855576629	1.424694908	1.625691705	2.356893505	2.546624098	1.94065805	2.467940104	1.752611911	2.185838393	2.19487536	-0.1883415339	2.153353166	1.440132677	1.765608916	1.751402252	1.581724094	4.304319472	3.71341625	2.638412383	3.261607813	1.727888697	1.591204532	2.400447172	2.464974992	3.059280754	2.584325575	2.150290739	2.252977717	1.560015313	0.5242724262	2.141142793	0.5952527599	2.115583051	1.582650515	1.940675498	1.051523389	3.308405214	2.606612701	1.22980007	1.622674424	0.464280156	1.172437239	1.752128217	2.972809286	2.510081389	1.614226633	2.902813393	0.6624870608	1.146251022	0.8549154847	1.432831506	1.209356229	2.001178001	0.6889614709	2.077929293	2.50753628	1.196335221	1.460726939	1.975164123	1.283446035	2.080119101	2.66645702	1.07406961	1.238639326	1.665450128	0.7988928052	2.706738866	1.351778198	1.671987439	0.4959403415	1.384789047	1.424468986	1.114302902	1.638145779	2.034983497	2.714517141	0.9884008692	3.830370608	1.542350354	2.157032883	1.216763468	2.367498448	1.965650944	1.859429898	1.837538492	2.262499566	1.515111715	2.841694907	2.073858306	1.487085671	2.333114746	2.085514284	1.354879163	2.269492828	1.620247268	2.2251338	2.827376637	1.941440721	1.602221564	3.176655534	3.078087331	2.088084187	1.014403486	1.528153698	1.681515261	2.542582927	0.5595523202	2.084328236	3.653796006	2.208312324	1.97407865	2.419351712	1.947203377	1.910615729	2.360433192	3.388425146	2.59868583	1.428488282	0.3873493056	1.085514325	2.202565824	1.73241208	1.025703884	1.472555311	1.213574521	1.783015208	3.436812998	1.483733307	2.064930976	1.864508923	0.4713217197	1.216383377	2.918179619	1.893749828	1.723031238	1.518988513	2.432362339	1.454072829	1.847188203	1.227087538	0.8923016192	1.834242436	2.152766615	1.27540641	1.34035489	1.739605737	1.781463154	2.407031172	1.758130291	3.463682785	2.656800446	2.275480322	2.340282709	2.396253517	2.168471695	1.587753687	1.323381268	2.591267017	2.032749794	2.474155791	2.188613391	1.521826623	1.871004764	3.329738016	1.404841356	1.76227934	2.715329118	0.8864532155	1.9016618	1.360243225	3.350245036	2.018086894	1.248529489	1.967642686	4.466793875	2.267494026	1.510897883	1.890171501	2.380156014	2.451884414	2.163216476	2.650404896	0.7260342551	1.597265504	2.679986747	1.979758825	2.812737332	1.40646641	1.661299395	3.397229382	1.124515285	2.321504926	1.42741342	2.182238579	0.8538442327	1.756132579	1.145899724	1.567283055	1.046790338	2.761392397	1.375302101	2.411438928	2.108702959	1.714856481	-0.07411049598	0.08363702758	2.535155496	2.194043868	2.033045342	0.7962439133	2.297316129	1.467781091	2.11072706	2.390168528	2.070105113	1.694439301	1.836655852	1.249368096	2.984752434	2.967112171	1.705583328	2.465154093	1.709036275	3.541883266	2.459744186	2.374392697	1.206925653	1.93956835	1.223087826	2.500133748	2.774915479	2.426983641	1.208378261	0.8190770887	2.388722751	1.395328574	0.4608897592	2.584640979	1.370786489	1.638912058	2.814709989	1.71865362	2.359701882	3.274757802	-0.4519598457	2.055033184	0.9445126489	2.415405724	3.043599118	1.212155225	1.530689294	3.821017296	2.544846127	1.757724256	1.86340089	0.8624179834	1.879266858	1.514075927	1.426839398	2.129907686	2.649261826	1.493995296	2.000969653	2.627670841	1.984412034	2.392482767	1.884957285	2.870668447	1.503967837	0.4435096318	1.003429257	1.031726894	0.8154427599	2.727405052	2.42886162	1.347822838	2.574392072	2.330747978	1.658494245	2.000520633	2.104545562	2.129183457	3.25993231	1.731126655	0.6002098306	2.707552632	0.8817988779	1.293212526	2.138328941	1.063888671	3.747032146	1.697809464	2.281019352	0.01718154256	1.083274141	2.467828704	1.683735685	1.585394918	2.314731111	1.213067689	2.205299604	1.575337235	2.868011455	1.543834288	2.610964099	2.299650624	2.529708254	1.324557383	1.354756032	1.986272873	2.628900716	2.696132141	2.429005892	2.006576727	3.683972981	1.768500595	2.817067634	3.137819183	2.585343332	2.573498043	2.057717342	2.152291243	1.335619179	1.337609067	2.652939992	2.097789855	1.487791831	1.114996317	2.253268943	1.614942542	1.890222732	2.550457869	1.727926919	2.707541887	1.754129269	2.540248161	2.962097288	2.273786927	1.601828604	2.727572289	2.655907787	1.460739291	1.111633956	2.228512232	2.870770933	2.173848694	2.749074427	1.82223842	2.198776514	1.130169014	2.999524241	3.18312805	1.784233041	3.118805347	3.247796999	2.170000064	1.407294847	1.398059887	2.080159509	3.176575887	1.724044684	0.6317222639	1.910233384	0.9660924786	2.046900622	1.394036131	2.920521617	0.8764672419	2.257404	2.896105394	2.419376947	3.350801765	0.8811204116	3.207100001	1.166392659	2.142276153	1.591387572	1.667512474	2.695437284	1.427117505	1.70928694	1.587802298	1.737854208	2.672280907	0.2166408006	0.9520679812	2.241852574	0.7234716958	2.659948008	1.833181383	2.422227584	3.110325108	2.484511533	1.094427742	1.215462659	1.875835402	1.930405543	3.101696308	1.996527935	2.453333329	2.220060828	0.643538043	2.810682359	0.9177093785	2.119282604	1.716282849	2.350438458	2.688879947	0.6181531373	2.527457865	2.492531945	2.06002854	1.1336708	1.785262715	0.9324175213	1.937474266	2.301820978	1.860962903	2.630811575	1.810378263	1.232163181	2.108918486	1.323936955	1.478825543	3.567924722	3.143333989	0.4535568868	1.956023156	1.922268658	0.8152844964	0.3501093313	3.08811756	3.133862216	2.342887254	1.26519428	1.030947376	1.774882785	2.936903909	1.11087925	1.780593742	1.736063462	2.038666256	1.683949219	1.612029546	2.647961544	1.117338718	1.182029813	1.963732854	2.44576724	1.43373203	2.222067015	1.806721544	1.67702891	1.393233781	0.466508471	1.098902024	3.437608546	1.641228019	0.7872027193	2.486971576	2.751145641	2.362092974	1.391283314	2.639589685	1.467712158	2.401552317	2.711665515	2.124591664	2.46752511	1.953210657	1.894097554	0.7459096906	2.108288309	1.723891511	1.547298404	2.674210647	1.386876744	1.326835526	2.321899534	1.740866276	2.270968184	1.040796814	1.19463096	1.620678588	2.197464291	2.03213291	2.566557162	1.37459471	2.561212027	2.648300603	2.140975128	2.548620402	0.8845952426	2.191703221	1.686046317	1.454921194	2.367743552	1.055709629	1.870921484	2.057725074	1.302501838	2.877342109	0.2165371853	1.121811484	-0.04244450765	2.826482643	3.240802992	3.410500068	1.8196089	1.591780818	0.7849375986	1.88513373	2.295148759	2.225845506	0.9679867653	3.39306578	1.66046472	1.619410759	1.292298134	1.831922424	2.813104379	3.357955433	2.275527172	1.966293133	3.155499838	1.35173428	0.6570759176	1.949943948	1.6005175	2.237388247	2.69961232	2.352717831	3.511872571	2.990107545	1.880598622	1.690644382	3.246290835	2.014207704	1.581395495	3.104971687	2.146427996	0.9162763675	2.993987184	2.42329841	1.639789807	0.2856397471	2.046654185	1.963560576	1.851464726	2.024326203	-0.02860686356	1.673803914	2.001690045	1.67940522	1.854802881	1.753702816	1.840398199	2.178306671	2.223461111	1.288845732	0.7488317314	2.350372589	1.178979463	1.276335049	3.082452052	2.601128282	2.797620552	1.466215205	3.15329607	0.6780160259	1.68080108	2.090261289	2.436521449	1.181573606	1.765037787	1.437989904	1.802769102	2.425155152	1.712067684	1.859687993	2.566835707	3.071605668	1.727968815	1.474518486	1.525596642	2.094753517	3.218757859	2.084438991	0.961574553	2.565713911	2.315845983	1.339784765	2.782597862	1.40698797	1.536698975	3.549370071	1.814037443	1.159743442	1.265930785	2.385233867	1.817714602	2.921572183	1.735728828	1.613188949	1.535555672	2.097773306	1.786198973	2.355410774	2.35598273	2.462785654	2.741347299	2.614137689	2.217365784	1.824122751	2.043052256	2.008972707	3.433602863	2.489728571	1.604617675	2.50185495	1.349148526	1.813455062	0.7480351378	1.78109332	1.407345094	2.558688804	0.8228366083	2.269823873	1.651023814	1.934814152	1.907429149	1.441200881	0.3132104045	1.866894773	2.715037693	2.457323823	2.419132515	1.907811561	1.755685963	0.8668678341	1.579535088	1.126696757	1.200710822	1.440417481	2.055353896	2.340165081	2.394034295	1.895947294	1.051733033	2.664688792	1.452678132	1.829796441	1.33085622	1.87395467	1.003900254	0.9283581338	2.479605854	1.246772889	1.723347275	2.19330193	1.297214708	2.20133222	2.664303	3.065511544	0.9373251532	2.728600658	0.1826367112	3.039495529	1.763342095	1.504510431	1.283868343	2.015309802	1.67369835	2.586283168	3.625101705	1.785270543	1.510224024	1.21510212	1.99672643	1.782284011	2.456774384	1.616318058	2.417219934	2.405172003	2.753028041	2.482981895	1.678218891	1.830661058	2.549252623	2.224451938	1.063529489	1.632494811	1.669884942	1.134010554	2.511710614	3.807126623	2.037493546	1.582087385	2.090219427	2.245228925	1.879939422	2.665659262	1.105847169	1.617877214	1.92642952	2.446096775	1.454208565	1.825573415	2.329109851	1.298842012	2.63711644	2.489515977	2.468307204	1.890078442	1.932678428	1.898250725	3.243649235	1.477025056	1.355911249	1.660571404	1.953065381	2.128660652	2.796772534	2.556421661	2.442693645	1.863972859	1.42776344	2.910187764	1.531897802	0.9391720553	2.878542932	2.313706698	1.81726305	1.780388748	1.920819449	1.796282846	1.18247831	2.035109625	1.123258892	1.599390161	2.108305056	2.112726287	2.021803357	1.642238612	2.545115033	1.63573155	2.185857095	1.776413883	1.489328294	2.566321907	1.657095211	2.249827456	1.568813179	1.885129651	2.13174896	1.722005698	1.670951367	1.700726324	1.180461389	3.220207109	1.272416649	2.00606077	2.176539152	1.740386555	1.898533118	0.976947264	2.51527106	1.921374523	2.247548057	3.394932567	2.330539026	1.89313279	2.545764268	1.572297482	1.936856298	2.961470971	1.843496368	1.435484461	2.721332292	1.785109433	1.867247694	1.9921415	2.886435004	2.677539304	2.425328747	2.47118688	1.852393558	1.88588415	1.738647215	2.772724982	0.5069961879	0.3253695476	3.222644285	1.537536164	0.4421080741	1.671801818	1.215167599	3.544431439	2.83368172	1.794210321	1.532966495	1.46309372	2.577699071	3.866384851	2.403180064	2.172745874	2.002016149	1.475337463	1.344879183	1.680845856	2.117468606	1.413100618	2.282071715	1.69679377	2.644202708	0.8775172855	3.049274755	1.547401344	0.8963665541	2.290146528	2.233897191	2.338172947	2.579095619	1.314224545	1.126534641	2.59313669	1.886967981	1.768444715	3.317818232	2.252221303	2.387705504	1.5623423	1.282406196	1.579080122	3.008331835	1.832497855	1.987079134	0.6163482414	1.623663439	3.004877523	2.192882806	1.576590453	1.925762231	1.389359455	2.487165792	1.756442919	2.226558238	1.802494412	2.644218346	1.638173118	0.700210703	2.807579748	2.125051429	1.838767509	1.452691957	1.499803039	2.03482323	3.424369606	2.20640182	1.85389085	2.713510163	3.53994591	2.76981121	1.477047363	2.650092778	0.9819126839	3.222261818	2.405378342	3.056381519	1.945361048	1.147193639	1.735950947	1.878274467	1.534605856	2.62025318	2.645735056	3.282882739	2.336877232	1.579957608	0.964522498	1.738142741	3.473764483	2.19572801	1.616215116	0.9211857357	3.063424001	2.639947957	2.366582291	2.119918769	2.362211789	1.132245402	0.9373346272	0.6104017889	2.046852812	2.58692308	1.98010155	2.976022673	1.55913212	1.576252465	1.423886923	0.9214440623	3.57330826	2.329347521	2.7110752	2.403782252	1.574096365	0.8818891826	2.06048088	0.9919560269	1.986476098	1.486120425	2.417889282	1.850461054	3.76093547	2.033348607	2.656905131	0.6442543001	1.697813767	0.8467419283	2.709769403	1.365213597	2.657964899	2.482363021	1.481870451	1.079289344	3.202662442	1.398122584	0.892510827	1.355405958	1.674298036	2.595917172	1.332440959	1.802609487	2.593573543	2.461343941	1.495174126	0.9220971259	2.920350886	1.917241023	2.217171195	1.557262092	1.602098573	1.433272227	3.820130012	2.042087524	1.541851407	0.2625768061	2.880650366	2.678129844	1.281898085	2.615984466	2.835414708	2.078697454	1.832769715	1.030852574	2.155138499	3.074220082	2.666679216	2.79880583	2.636200214	2.295468966	3.185863932	2.326162295	1.60068553	1.447123774	2.505352037	1.312671415	2.171158259	2.572766312	1.229112461	2.851632584	1.456232289	2.956740866	1.12257938	1.963901565	2.279252668	2.698553775	1.545135553	1.43814427	1.724307206	1.481536643	1.881718224	3.306831817	2.341666015	2.419761919	1.817096712	1.058336635	2.202589018	1.483534636	2.352751857	2.848187448	2.414023473	3.656922196	2.334897917	3.085383784	2.110178223	1.675204066	1.534366312	1.105567808	2.352309921	1.99657436	2.318653283	2.81850513	2.128237679	2.171652252	1.754684396	2.034731028	3.456464508	1.882737761	2.534097157	3.042959742	1.364650462	1.527838118	2.679060067	0.9554975883	1.959278808	1.796693699	1.512133676	2.190812278	1.272619928	1.490172027	0.7733815778	2.236478272	1.845957422	1.363581575	2.21926048	2.925154128	1.432728708	1.89453067	2.097738082	2.027939077	2.028380665	2.479033252	1.382993923	2.592172781	2.331239202	1.581893908	0.813081337	1.592621616	1.503828351	0.291535466	3.516061355	1.767334723	1.8238594	2.276421038	1.933747689	1.852638487	1.81889777	1.893469448	3.011156654	2.832575917	1.914518214	2.962454587	2.064401959	2.063005673	2.956446268	1.741560175	2.176512318	1.680587785	2.427130639	1.566016565	1.625882918	1.24217783	2.470345371	2.772194777	0.947368449	1.386751459	1.843992513	1.462202287	3.471347452	2.527053274	2.191146445	1.575721615	3.294294396	0.4092280206	2.94579813	3.213085713	1.663220685	1.094512759	4.08510118	2.080434602	2.487701575	1.739860384	1.449175664	1.85494829	1.715028916	0.7966790974	1.593281699	2.0566847	2.559215058	2.026404924	3.124560907	2.583739678	1.175995703	2.5742645	1.664917487	2.694737842	1.694856498	2.175770322	3.102231753	3.3840414	3.409052742	2.251103499	1.946075352	2.389648897	1.150832824	0.9701600033	3.285042277	1.819789565	1.83017124	2.725731168	0.9275499171	0.9910613029	1.879657928	1.467390567	0.763126165	2.672879615	2.699657144	2.603538567	1.291805176	2.538066881	2.665202693	2.240977153	1.239744038	1.858713997	2.915623901	2.367662885	3.024208267	2.217678227	2.182937635	2.449634459	2.683932514	2.120290813	0.2190564549	2.289248208	1.351061634	0.8260782135	2.513848265	1.995765011	3.039692717	1.618437401	1.985060091	0.6005636457	0.6743793654	1.970463851	1.90466282	2.960199884	0.102297198	2.145655814	2.558530673	1.783024355	2.61437957	2.250459474	1.823817403	1.417031421	0.9732441648	1.458849659	2.241966432	2.376347197	1.028380756	1.543671317	2.664898832	2.423948825	1.153985649	2.403774985	1.552979788	2.720428819	3.126550974	1.353451379	2.267024735	2.170601424	2.845516013	2.913010579	1.588316696	1.423480637	2.15842877	1.450129107	2.14466821	-0.3847173113	0.5826434557	1.504349288	1.88573618	1.310344502	2.146530634	3.28999146	2.308147923	1.84821101	2.909188001	3.258634044	3.215571389	0.981552151	1.795044372	2.484420636	2.196143445	2.825230604	1.42479868	2.088976192	1.135869658	1.443217697	2.106030617	2.748564747	1.157897849	2.143624386	2.608186257	2.363744671	2.215148277	2.187003377	0.8387235857	3.384420949	1.416085572	2.622360059	2.206261742	2.029506214	2.209164081	2.47775762	2.836236376	3.061443731	3.009542732	1.779341506	3.200709655	2.0293214	2.373105868	2.276188772	3.773767271	1.906890618	2.092368977	2.176096764	3.289448747	3.303191695	2.500690466	1.10646072	2.152780248	2.632874868	1.761564213	2.114536803	2.732842394	1.37613288	2.324547488	2.0591789	0.7079026875	2.609631104	2.08302938	1.825315854	1.453514515	1.765355761	2.502572966	1.995246171	0.5823323306	1.839774583	2.892661576	2.584876927	1.626879615	1.744133887	1.086025858	2.584030111	2.078394094	1.479435845	1.499580094	2.137734401	1.729441227	0.4239889221	2.13244154	3.767762784	2.209867688	1.430283934	1.890949527	2.844711079	3.047156505	3.453164934	1.230892518	3.394858802	1.944502039	3.439420098	1.968733649	2.969296011	1.345067035	1.70434326	3.165800872	1.79421896	2.852357358	3.120915556	2.615986899	1.562221674	2.802450906	3.207312223	1.765686686	2.380075969	2.623310728	0.9615625335	1.869754195	2.301381623	3.168343994	1.591407272	1.762480502	2.132638182	1.618391817	1.420289121	2.879699338	2.052665917	3.467377991	2.396900249	2.588920641	2.879800357	2.429290862	0.8094950754	1.554443769	2.771714604	1.72855543	2.59831998	1.88998812	3.340078217	2.128130759	1.724472055	3.544312148	3.083633575	1.845188039	2.330929622	2.873727503	2.555429768	1.132035549	2.778607371	2.622828617	2.157379915	1.498544029	0.9325279176	0.8639962567	1.715965697	2.387602383	2.3020863	2.974486503	2.173207249	2.60845425	2.349426235	3.699188203	1.484139503	1.860333714	1.559340368	1.988949544	1.420963435	3.537964499	1.293637061	3.423307634	2.27004731	1.9991801	3.389945626	2.979181245	1.148687698	2.447757345	2.58884764	1.626115602	1.873343942	2.489281693	3.260409781	1.512580098	2.107013362	1.615847038	3.161041166	0.2845410218	2.502331784	2.827908818	1.94528349	0.7444253646	1.95953153	2.080862771	2.804160851	0.5985926606	0.9454042668	1.882026588	1.721448651	2.073328324	1.60256458	2.661839714	1.855077426	2.531520388	1.417730802	1.371297403	1.980688966	2.936341677	2.010422605	1.788243395	1.921240554	0.9972695919	2.900114917	1.856378571	1.602748038	0.8791200024	2.560223589	2.907768277	2.023908882	2.142554149	3.058532163	2.044169596	2.202286803	2.160874375	3.460847701	3.074696975	2.038581389	0.8991903448	2.64313971	1.853889532	1.022352511	1.976549853	2.871686303	3.143199409	2.225938532	2.483220483	2.661140338	1.895044957	1.852741906	2.274488616	4.093432808	1.458800402	1.713642846	2.000795719	2.688525854	1.530878039	2.636242259	2.763318399	1.059738483	2.498397475	1.702008608	1.891923738	1.452195829	2.099474334	2.318048401	3.091423819	2.038604224	0.9985775086	1.976905921	2.245846926	2.331401637	0.9889387333	2.643897399	3.444511269	2.553899479	2.460808004	3.046028837	1.652717176	1.85336487	1.790336672	2.274786904	1.073664682	0.3574795247	3.172905383	2.633012069	2.266029475	2.237307326	1.97549831	0.3513966009	2.898808144	2.039204216	2.258788538	2.065968185	1.225576394	2.208649239	2.519486831	0.781726679	2.064247792	2.363234363	2.638792235	3.308154122	1.586775422	1.692943057	3.096661317	3.552887131	2.85473296	3.096323112	2.921914263	2.08673847	0.896569203	1.050281819	2.607867576	1.542661979	1.883304709	3.115439616	2.074887751	2.048466431	2.22573704	1.069521013	1.969947537	1.599625506	2.246983041	1.832189105	2.308887861	2.208828086	2.071171452	2.380100438	2.087845586	1.191972	1.579606737	2.741642597	1.213157032	2.465293348	2.065825187	2.373182576	3.083444025	0.899677433	2.435982012	0.9277325485	1.119405025	1.189111893	2.522908502	3.021232751	2.29890428	1.915051245	0.764353474	2.223964914	2.38950788	1.65337504	2.644910424	3.07901483	2.705123776	2.025074819	2.473913129	1.55452064	1.612353435	2.483028914	2.764590138	3.427008092	1.560540416	2.113777639	2.200992708	1.778415986	2.018493763	2.277829824	2.173025765	2.902550739	2.05015932	2.03473526	1.904116974	1.836544627	1.413161288	1.516637365	0.8748742	1.705205784	3.216190188	3.301008294	2.29158915	1.848439126	2.683597108	2.061258725	2.260414522	1.655765398	1.572154794	0.5700095711	2.634807716	1.531619405	2.482427251	1.538217065	1.711625628	0.4420417864	2.741968995	3.139477786	2.702779256	1.778882393	1.552404568	1.840176403	2.779908687	2.418253674	2.464557169	1.967826483	2.975586482	2.332334485	1.811333232	2.182467895	1.478920155	2.096807971	1.538346568	1.120937126	2.357336167	1.453920416	1.422789841	0.8673219374	3.054259898	1.393778492	1.379945953	1.712664327	3.240553664	2.278482817	2.233208668	1.782730453	1.12751395	1.607293337	1.782952233	1.915212837	2.335597205	2.864187142	0.7380350758	2.007752039	3.246814556	0.6506074094	1.8524473	1.528312761	1.935122417	1.92511811	1.662206965	1.412144289	0.5481697538	1.329535874	1.569757772	1.15961645	2.486414382	1.894518205	1.964671277	0.2627609352	3.307893557	0.8623355202	1.406436014	2.512932664	3.161461519	2.067895184	2.908658952	3.614176036
0.55	2.153142051	2.711466681	1.908722756	1.881133958	1.740552927	1.831690411	1.732200616	0.9255819929	2.438992628	2.47702244	1.506429824	1.816121648	0.5729773875	2.18186364	1.757947461	1.79747029	1.20441953	1.090450996	2.603974629	2.951437237	1.809740408	2.647519011	3.117617215	2.521605927	-0.3990107066	1.822208154	1.612809229	2.478011059	1.389635292	1.312237195	2.815266011	2.356397241	3.012766974	1.191861367	2.85912833	1.855506049	1.680841739	3.388856157	2.089478623	1.810743775	2.657007904	1.902747281	1.461930078	1.629303257	0.8502294815	1.588414834	0.9284117998	1.309544256	2.973260613	0.5796769846	2.171413727	1.938146863	1.510734968	2.259110509	0.3109815522	1.580243634	2.27053782	1.689121319	1.435484928	2.78624654	2.118488852	0.3233193742	2.467048423	2.278453413	2.126282245	1.401757607	2.688434893	2.870129523	0.6216254806	0.1183811861	2.336966998	1.555542901	0.9560384986	2.464254813	2.445435776	2.530994384	1.963909338	1.403818603	2.697400034	1.965565919	1.210958095	1.049457991	2.835086209	1.65901665	1.477443712	0.2046016999	3.013545798	1.979500167	2.023023264	1.523856219	1.493249156	3.559764483	2.261967247	1.405754571	2.388184038	1.946277212	2.058430254	3.218724049	1.249573605	3.010317191	2.506024714	-0.04781502737	3.017267662	2.296501545	2.32214062	1.297077057	2.14181309	2.325511814	1.929551766	2.799041687	2.217962244	1.846354	2.740387728	1.887547983	0.4816365067	2.110407652	1.144232111	2.442521148	2.753205269	1.446009139	2.330208156	2.176871405	0.5931227306	2.976074861	1.538349244	2.473166597	2.233203911	-0.2411921074	2.532153464	1.415462002	2.75909058	1.679108638	2.847304922	2.194627524	1.508448197	1.93876452	2.290882752	0.5841910428	0.6506145041	1.181937768	0.8672948997	2.58414022	1.966694687	1.683000229	1.679334215	2.455999912	2.365531779	1.136716083	1.584685747	2.387257339	0.5079457951	1.790224125	3.678569439	2.904218066	1.55620871	1.770380353	2.01536028	2.479378672	1.828991047	1.368991885	1.911425729	1.850234277	2.643200967	2.262309157	2.080819646	2.129456464	2.451065868	1.223807485	1.453892068	2.981876294	1.774981496	1.716089871	0.9344286117	2.000225826	2.619857135	2.079639785	1.630273037	1.780489273	1.973538455	1.957735984	1.380814261	1.76615294	2.245814293	3.554847322	1.051620378	1.185952184	1.33480087	2.846130193	2.138815059	3.372938356	1.267387091	0.7767171585	1.993741171	3.125553799	3.164002234	2.016696605	1.742872366	3.596845216	1.760193708	1.356368276	2.088497075	1.442841615	2.784220267	2.512282188	1.994039233	2.191188652	1.008713403	0.8141870876	1.452847962	1.912939384	1.298419689	3.465191905	2.512339118	1.327166532	1.396989782	1.34399653	1.193241182	2.991366687	2.523592578	2.278726454	2.405850995	2.417797703	2.344613161	3.420996346	1.686613933	2.254560256	2.985575041	1.453476142	2.711634381	2.428685515	-0.5642645399	2.156495816	1.453542988	1.92185231	1.700977671	2.718224042	2.183096084	1.241090558	2.028210697	1.439877786	2.304158125	1.289472226	1.573367423	2.699104109	2.222611275	1.964618467	1.972403395	2.319125449	2.519207584	2.743963544	0.6861047568	2.753809292	2.122575752	2.592860361	2.882699411	2.504217611	2.673032733	0.536320426	2.807276835	1.758858253	1.78978872	2.236207458	2.207078784	1.548834609	1.880727274	1.368480281	2.553622874	1.980227987	1.196907924	1.66333916	1.283477792	2.573718081	3.10367482	2.824278033	2.71695115	2.495672162	2.349408248	3.001035851	1.567991259	1.73331881	3.006211759	1.879831835	2.366323635	2.655129744	1.605608561	2.127558588	2.2048217	0.8667480293	2.233296606	-0.1762321601	1.637019445	1.112346186	2.702632962	1.9186797	1.582798072	1.895044153	1.909420048	1.899242648	2.185530497	0.840371423	1.882590853	1.692984734	2.540543508	3.35026656	1.588128452	1.46782927	1.442646245	1.477147281	2.363628247	0.9799552074	1.77812334	1.959394226	1.426309316	1.846946169	1.202806749	0.2289978914	1.504175171	1.043207147	0.5817885786	2.039926874	2.949225071	2.376074443	0.9502560908	2.046363339	1.473025068	1.672083474	2.697756885	2.165975238	1.968990425	2.825078216	4.096726807	2.179971285	3.531474117	2.857282711	2.964129973	1.810730342	2.492219252	2.688021139	1.944800121	2.935697507	0.8225670852	2.927811321	1.977996388	2.291593699	2.203389749	2.523698766	2.328286081	2.231492648	1.91688856	2.829993223	3.473801057	1.138943394	2.124504465	2.462374948	1.406087295	3.281385726	2.718967635	2.369045671	1.40449458	1.367808335	1.832841454	0.7121913031	2.784373249	1.280832472	1.231187891	2.032065874	2.24933774	2.266657683	1.269350623	2.354860176	2.268698647	2.957323728	1.834364372	1.355415474	0.8701545071	2.173753612	1.729581308	-0.2457723559	2.75925502	1.297740475	2.379942121	1.411166998	1.432660893	2.423316241	2.977561203	1.142838399	1.891237688	1.667779769	1.643072526	4.267633635	2.878952046	1.449126945	2.818885426	1.462616489	1.952822325	0.6416514283	1.911201782	1.334010197	2.457459695	1.311166248	1.683442619	2.531943161	2.325018477	2.644958774	1.285040602	2.362133576	1.715226542	2.221167081	2.201802568	1.678516064	1.161733264	1.43104932	1.29627251	2.445442928	1.108367572	-0.5172477445	3.602477393	2.353013786	3.345906064	1.403049192	2.019502328	2.464282446	1.668669469	3.563662227	1.860309783	3.537944396	1.333428635	1.933826926	0.9328042395	2.708715992	0.3424478944	1.601112987	2.558762196	3.232683911	2.103501995	2.94756535	2.102026691	1.30945352	1.030425146	2.175439734	3.116474906	3.042598415	2.649202635	3.319639494	4.314000563	1.558080471	1.456271865	2.262925004	0.2318669745	2.21480976	1.016681296	1.822838014	3.199941927	1.389087457	3.560487668	2.775545016	1.736799707	2.347216221	1.67984558	1.784173906	2.203860559	3.942198851	1.368132762	2.119301182	2.889808117	1.750887718	2.439888306	1.7750087	2.995631749	1.656318623	2.40125648	1.897084596	2.056020657	1.285088577	0.2463444306	1.877179751	1.21117873	1.893074102	3.467853484	1.687174288	0.8684052413	2.546058587	3.560094813	2.502336757	2.80853987	2.658692696	1.4977834	1.764157149	1.646585626	1.738104558	1.3334385	1.993561325	1.77599211	1.996107653	1.788208261	2.492135347	1.060180252	2.006376823	1.513651354	1.6116935	1.433086255	2.253082948	1.50602065	2.031065664	1.158577649	1.895499768	2.805704465	2.463073967	3.462538447	2.730870767	0.3126031187	0.7942141445	1.387090397	2.534722941	2.393186107	2.860505693	1.50682468	2.868694113	2.563706603	2.781031287	2.228816301	1.998844085	0.8313247339	0.581915531	2.20431598	1.725940178	2.990281435	1.357087342	2.549282397	1.733391637	2.057395423	2.556049422	0.93344951	3.067544616	1.496721904	2.46292243	1.978689136	1.342973259	1.883277889	1.87051169	1.253992198	1.852535078	2.407965731	2.81808956	1.400973257	0.4284583772	1.672056273	2.936698881	0.1025545255	2.501250515	2.728178472	1.255319263	2.549636858	2.477638379	1.875014745	3.616935442	3.033681236	1.815944714	2.063583156	1.882966457	1.774429282	2.224617318	3.187784418	2.212918962	1.949765906	1.73450872	1.833963686	2.031976498	1.989719885	2.01778822	3.191695402	2.275085832	1.057160889	2.64735673	0.7600543839	2.951411175	2.302185411	1.369600193	2.106716403	1.844629417	1.297378148	2.182904537	1.941099598	0.3815394429	2.824594977	2.479254823	1.744940492	1.024151942	1.228661403	1.973889919	2.747267951	1.828252276	1.404944083	2.788004931	2.23642539	2.372196893	2.548857891	1.791431952	1.883269061	3.583219358	1.029766471	1.525912158	2.691261373	1.538887829	1.079520279	2.272460481	2.067844946	2.687861845	3.305035716	1.647034909	1.877826738	3.356474623	2.64177032	2.684195421	1.736616545	2.738335966	1.956876374	1.730117211	2.116134814	1.243923334	3.528120403	1.262253538	1.968353551	1.977056066	1.028818929	3.117169535	2.360932075	2.971383568	1.495883552	1.499776802	1.287358115	0.8004097189	2.16861672	1.459367702	1.723016919	0.670125923	3.107247778	1.03971956	2.712218307	1.401449515	2.145746405	0.7215681834	2.836873643	0.9822194012	1.949479591	1.903962332	0.9738151743	2.111760352	1.397059558	2.493469777	3.039146918	1.800452525	3.532778424	-0.03437980924	1.584343976	2.450789387	1.879379295	2.456470928	2.940722784	4.118163233	1.308983394	1.891002581	3.356493552	1.975162134	2.177761351	2.051097171	1.55638778	1.957225376	2.454367145	1.698023514	1.979613259	1.899770074	0.6663718698	2.916088318	3.390452272	0.3933185603	1.585730436	1.904259508	1.17436139	1.697780274	2.14380716	1.303032233	0.8327094446	1.635205469	2.592962513	2.072850735	1.687947163	1.648432778	3.116638653	1.606337965	0.8620017106	2.165219271	1.909740447	2.383673824	1.103593936	2.320612527	2.964867188	1.825853424	3.190095995	1.577933705	2.277491872	1.60260982	2.303673516	3.544795587	2.053242987	3.072180008	2.339151304	1.284676264	2.318027106	1.049056612	2.720987344	3.870736933	2.130150784	1.153250938	2.261055566	1.040856345	2.333511788	2.650092913	2.7531921	1.826034291	1.52094039	0.2623404767	2.330473454	2.315500554	1.225385807	3.171846461	3.030741811	1.524163256	1.438520259	2.638942281	2.06378179	0.7301463094	2.92083128	3.245376097	1.812844976	3.161312827	1.545131465	2.160990362	2.068384558	2.310298124	1.315681144	3.884503072	1.538125541	1.307419369	2.298414142	0.7461425453	2.101529388	1.4826697	2.073046095	2.829362139	1.973747632	2.760395652	2.267056885	2.827854546	1.120090425	2.53142082	0.610428077	1.760798464	1.554277548	0.9831414472	2.673851226	2.293715804	2.932194933	3.458631344	1.928172552	2.328972323	2.200146171	1.228730729	2.217092958	1.745546319	1.348958311	2.35240378	2.332278577	3.018021435	2.279768819	1.405589892	1.74131247	2.113830268	2.642585913	2.760292883	1.242642558	2.706476787	2.326599258	1.618516061	2.675196233	1.10751635	2.052036423	2.385523345	0.8830498242	1.16954507	1.719570102	2.768447728	0.8800059373	2.58949027	0.6427379132	1.730146189	0.6387962683	2.264779454	2.723762471	3.143050075	1.355336265	2.00535683	2.008727932	1.102905075	1.505220663	1.944801794	1.278483136	1.346908848	2.117712551	2.180693134	2.982523878	0.6111026003	1.666867847	2.440390554	2.780658945	1.322288369	1.720117983	1.868943162	2.186606748	2.001136933	1.843242415	1.062956599	3.114489499	2.620411461	2.366164348	2.561247623	1.71423091	1.907769422	1.912562306	3.539207585	2.270716401	1.471362514	2.262221687	2.236056944	3.801770332	2.307851522	2.308691	1.986035313	1.83994681	1.628466198	1.606239926	2.248736013	2.668564868	2.863708761	1.720349791	1.606558167	1.069968255	2.689650622	0.7840157966	1.849852943	1.022855913	2.320279305	0.743407548	1.375690811	1.516299017	1.982786291	2.919010433	1.783756219	1.922225966	2.645926665	2.038689417	2.314930301	1.425307308	2.408745157	2.156648718	1.405466422	1.427824244	2.516910389	1.396494072	2.547556866	1.886352	2.726617787	2.429762775	3.250293943	1.615934244	1.325648856	3.224677012	0.5171380577	1.8494787	4.381893991	2.561082563	0.3239523054	2.019831525	1.934121784	2.78395278	2.246609971	1.557670544	2.386243708	1.839318356	2.37770383	2.336671976	1.714752236	1.656154212	1.229646068	2.068645953	1.87407181	2.410567007	3.007031823	1.899475737	1.83155038	2.843214942	1.199919924	1.392476101	0.00159494873	1.544409094	2.317264071	2.937556963	1.374289895	2.286679102	1.323680302	1.287188386	0.8306759127	2.171996012	2.046623382	1.586009009	2.686782606	0.9188684982	2.233125687	1.206108737	1.666046629	1.30533402	3.114745949	0.8074564484	1.079296383	0.8492059068	0.9712529481	1.980015771	2.515711291	1.311663186	2.166804014	2.92482921	3.619636128	3.039480771	3.162107701	1.232777171	1.407411498	2.094432761	1.652274249	2.708056411	1.386576808	2.455643268	1.942659452	1.755943598	1.484237347	1.643864763	1.996467272	1.759308306	2.573417097	0.8574583319	2.01140471	0.7614092773	1.661005558	2.720799855	1.835236602	1.931085977	2.062689988	2.129695211	1.163339362	2.238686977	2.987024261	2.392162091	1.514391764	2.352671181	2.107507006	1.833251387	3.111314663	1.934174406	2.684026716	1.052431648	1.828797269	1.624555784	2.48766548	2.778660264	1.695510304	2.324549997	1.359384128	-0.2108495723	1.137864178	0.5380508522	2.918692376	2.279806537	2.169754732	2.565413954	2.58314025	1.146598486	2.401065482	1.82137577	2.416988797	0.4827559491	2.559651066	1.900494324	2.345019705	1.123692895	3.580221386	2.560926654	0.652465868	2.902083887	2.897534699	2.232803047	1.820441777	0.9616939329	0.7320484398	1.883353811	1.097344265	2.321739076	1.749378202	1.874202576	0.01673547873	2.634435498	2.632218735	1.696309882	2.12522369	1.063008718	2.726619591	3.463855465	2.843648967	3.59887329	2.111488326	2.205345468	1.834210382	1.411752913	3.048485195	2.137064054	-0.260924726	3.055397486	2.47746673	1.712194535	2.468439328	1.39212007	2.309072548	2.465041655	1.437246859	1.14758243	2.534337127	1.844542299	1.570172687	1.533214506	1.705152414	2.817705543	2.494441277	1.185757991	2.706283709	1.824566339	2.339589675	3.449702206	1.448719554	2.24417138	2.120890321	2.108624375	2.216220955	1.552720685	2.548767486	2.509140239	0.7710776611	1.103144439	1.994915005	0.5851764072	1.411760583	0.7049313336	3.327876349	2.423965036	3.470975609	1.723241691	2.320089071	2.063061981	1.756925317	1.227769197	2.053519839	3.124919433	2.048737638	0.9441713412	2.371442229	0.862233	2.800785405	2.22413998	2.508264619	2.967192335	2.514992072	2.754679925	2.909224562	0.9241017355	2.01181679	0.5940359175	2.361201695	0.5986203194	1.485984001	1.268308388	0.864140817	2.718102476	0.4390171894	1.733618564	1.070473826	3.350629317	1.18037845	2.166442277	2.697360599	2.32948947	1.26212457	1.237623492	1.112647661	1.397540586	1.33053105	1.545975922	2.939810385	1.917213841	0.1539355195	2.342740899	2.567507544	2.647686307	1.483800903	0.5586930123	2.247075565	1.974592085	2.998436352	2.430311554	2.516652803	2.511837678	1.721503501	2.248637768	0.8861535755	2.111554324	3.060153786	2.988824155	1.873934538	2.43076422	2.274701493	1.18127986	3.043463228	2.47880041	2.999992599	0.9052506005	0.8894500156	0.4040409849	1.743216048	0.5639036912	2.430386874	1.59243173	2.742172337	1.726461215	1.476693235	2.15560432	1.268040697	0.7164052787	0.8565410403	2.404945711	2.620924199	1.977496404	1.953617123	1.657521632	3.402719425	1.608235071	3.201177835	1.675971389	1.891849316	2.597898708	1.341372843	3.125819076	2.65337465	1.44112807	2.0540095	3.300204616	1.112876023	2.297309317	1.199045363	3.088696785	2.231068317	1.718060331	2.085890239	2.501900261	2.220275758	2.940726772	2.640478761	3.644673553	2.317779081	0.5809855618	1.736268361	1.430031758	3.256032446	2.074640278	3.374045228	1.53502674	1.980085058	1.476987801	2.255870058	1.020648228	2.755977299	1.849787543	3.705218367	2.947669483	1.228594682	1.842432485	1.955357203	1.694320602	1.925206239	1.720342863	2.723596823	1.771591629	3.383187038	1.236709924	2.538124562	0.6517991255	2.195525189	1.936188069	2.694311328	1.091863982	1.169522909	2.443634496	1.750333987	2.098166288	1.309977567	1.377445776	3.368645262	2.201957242	2.601407658	1.991617457	3.598166516	2.559579281	2.716211175	1.388282505	3.486288196	1.317292688	1.220536522	2.811900655	2.208801194	1.447766341	1.263720733	2.068487616	1.470741348	1.744150303	2.471243701	3.110131586	2.162953381	1.209711999	1.477346279	2.766818878	1.524870951	2.094945808	2.63228682	1.652053864	2.10366792	1.42293625	2.342421693	2.066751203	1.941750214	0.895334487	1.133767095	3.123207265	2.078031797	2.325205591	1.230271133	3.147768409	2.448839878	1.451486408	1.657414121	1.475755784	3.222029404	2.551950732	3.585601033	2.027550569	2.474380254	1.547868521	3.413959436	2.65090071	2.126247202	2.453553956	1.758116566	2.264690366	2.178195562	1.77192918	3.060706828	1.874923555	2.20068133	2.511612925	2.22980953	1.496378313	1.953845617	1.989289387	2.075512306	1.962136452	2.094435795	1.54413475	2.22794363	3.233505689	1.539630699	1.82100963	2.085772509	2.098878062	4.11181842	3.742940376	1.080777855	1.214756112	1.918665462	1.930315109	1.118704594	0.858002259	1.971304218	0.6280084131	2.234518009	2.14473694	1.75796415	1.659970764	2.325910371	1.698638134	2.230738873	1.558735573	1.445537042	1.810948539	1.656260235	2.18824231	3.871868817	1.706899883	3.601806415	1.271242763	2.437486621	1.349727194	1.714558484	2.298846122	0.6673718946	1.552122465	3.848236716	0.3601192654	1.134665341	2.792990877	2.149001726	2.814144285	1.30219095	1.573402193	2.877915523	1.910059107	2.346618235	3.021692816	3.028053363	2.624629789	2.657574185	0.6073490861	0.9943642615	0.9224672222	2.538802651	2.01062014	2.058644257	2.759177305	2.411603127	2.261038982	2.178538593	1.256120354	2.660004529	2.46886722	2.330906583	1.291348728	2.620417822	2.453340216	2.000875619	2.692894303	1.071973372	2.407903218	3.842943517	3.424912175	3.184307296	3.191815065	3.451607391	2.2882709	1.504060575	2.424755417	1.932531115	1.274998582	2.672890749	2.391007	1.359624745	0.9709229417	1.716015138	2.235017248	2.317338893	1.882248846	2.44166189	0.9133223413	3.39227586	3.508473131	2.675512944	0.5072388514	1.96862397	0.6051966646	1.368778512	1.936551807	1.779437399	1.872572255	3.25634326	1.771053972	1.425588244	1.851351513	2.199263511	0.9183616603	2.588384667	2.719277129	1.764030554	3.921937476	1.532211939	1.589613786	0.686179236	1.16053045	3.370581622	1.676130557	2.401698255	2.691441973	2.802119669	0.874608339	3.801618096	2.32100467	1.312664372	2.216267478	1.501002042	1.105825448	0.02455728519	2.06807395	1.631155048	3.110859655	2.138471568	2.869488213	1.862449839	2.296319873	1.536123297	2.114484654	2.567168866	2.812505501	1.210835561	0.7310592662	2.540159832	0.6025531356	0.8127653565	2.442736875	1.169044376	1.382462239	1.737905733	1.011057822	1.65934851	2.622691374	1.66187252	3.13461201	1.884250109	2.087496268	2.47351492	0.986033018	0.7039762814	1.802634201	2.983056625	3.566781776	1.627503728	2.787575627	2.93987166	1.905438607	1.382520007	3.245861583	0.5941389028	1.89842332	1.717121876	2.660524179	2.296506844	2.634317569	2.299218087	0.9291839728	2.724884398	0.8973045446	2.21216307	2.696109109	1.663447717	1.2996341	2.424899966	2.313835973	1.835109291	0.7939575119	1.103272729	1.071025828	1.877189832	2.291403244	1.801963612	2.420771652	1.817084243	1.554287783	1.594796902	2.43191752	3.251948779	1.435121046	3.549993443	2.794364897	0.2986626658	2.562882302	2.002014457	0.6091273956	1.514214937	1.541300214	2.270879572	2.36574326	2.055326922	1.396762301	1.741549369	1.772678518	1.603757316	2.631497424	1.999508253	1.261447478	2.876790423	1.333780356	2.383934378	0.9925400419	0.6378925948	1.978560408	2.78586894	3.35120761	2.154855458	0.7376643356	2.153074532	1.070138998	2.110202974	2.440407288	2.795923071	1.960854307	3.041537288	1.489768782	2.048658684	2.546803999	2.405539876	1.417601995	2.958973181	1.748691312	1.803741422	1.223487316	0.8985618788	2.603939046	2.276165764	0.8971305957	2.144930426	2.628665417	2.002867725	1.490817844	1.570659433	1.578695228	2.653215279	1.631057425	3.262243	0.5709066429	0.5121804203	2.614218644	1.65106229	1.047121383	2.168564505	2.083922852	1.863333892	3.037605825	2.820293519	3.886904464	2.665987635	1.92493441	1.582035712	1.260298643	1.853016086	2.299277367	2.176627879	2.526268409	1.061323194	3.007361845	2.730228545	0.751940872	2.833798796	1.305192926	2.749640667	2.152936034	2.75800577	0.7143547933	0.8787740112	3.660133158	2.633818803	2.369304637	2.012617109	2.687288653	0.8282578065	0.7110886658	0.8872635292	2.945313836	2.060089975	3.693966572	3.053479834	2.402153256	1.420217933	2.405371851	2.180381038	0.7739098638	3.555855756	1.71152619	3.61627474	1.822725805	1.443878657	1.278869795	1.782254637	1.669958227	3.051141854	2.364170669	3.350102616	2.265384907	3.449157485	2.293319893	0.9345884435	0.5322856325	2.497428455	2.339979691	2.278039794	1.676208333	1.236484617	2.450194463	3.031358961	1.472902131	1.723270386	1.10479936	3.717404143	2.886408613	-0.1397431047	1.530031459	2.225497077	2.50105884	1.102817404	2.157126324	0.919351628	1.558145341	3.472180411	2.671091645	2.182092637	1.753745754	2.747608293	2.415371057	2.751299534	1.412476571	4.172902141	1.024105191	2.100116161	2.338580327	1.90122328	1.896380409	3.038138858	2.235093215	1.561748946	0.957938889	1.957430721	1.441108535	1.984873221	0.9464415264	2.26814768	1.622172185	1.50980615	1.710289015	3.216948852	2.230789647	3.53848967	0.9438375903	2.439604219	2.549199729	2.620089479	2.191627552	2.195727595	2.336315693	4.001933715	1.497805152	3.038729019	1.863135305	2.514749068	0.3506692819	1.933912001	2.330670322	1.984311648	1.292585287	0.4189998442	1.64093159	1.269677017	2.265118954	1.98206195	0.6625125419	3.071079914	1.804238996	2.814473946	0.657345538	1.460559303	2.400473104	1.498960106	3.262033101	2.782648736	1.681126065	1.497498092	1.321712637	1.913754272	2.249324079	1.18364129	2.589200684	2.46787507	3.816350394	2.172504832	2.78905064	1.862652146	3.425516	0.6304379282	0.4940535646	3.159934728	2.197512731	2.74007313	1.696282786	1.83429751	1.149857877	2.753048497	2.353107609	1.427283785	2.850024841	2.359321211	1.465010439	1.405125428	2.551783736	0.8121524219	1.861672147	0.2560442413	0.5524731599	2.018599066	1.850539475	0.9223569189	3.264949343	1.299226701	2.495443935	1.369064044	1.08515867	1.62715118	0.8996697694	2.042474952	2.363084653	1.982361776	1.146953631	2.535596513	1.290398601	3.287100876	2.094083578	2.708601677	1.670866259	2.003972412	1.699082702	2.972918796	2.878834986	2.094123391	1.9213493	1.720667761	3.059715872	2.340531029	2.232732407	2.169071062	3.278945859	2.045080032	1.629492286	2.302335392	2.703219605	2.748446912	0.6383345839	2.615207169	1.97085258	3.277313831	1.245580449	3.497266419	2.033913523	1.63454968	2.333801755	3.576407191	2.914269491	1.180777295	1.758885743	1.406927243	2.17214605	2.190940371	2.931967023	1.646083944	1.796814977	2.081842193	1.947193296	1.328526039	2.056495612	1.405827708	1.901949872	1.013204114	2.676741897	2.069890654	0.06230758196	2.196377236	0.5302371425	2.06333047	1.954296307	1.842181761	2.671657056	1.953748903	1.366000543	3.361415799	0.965692104	2.141710259	1.06072676	1.991055334	1.095007544	2.309811197	1.251310974	1.94653648	2.726890645	1.843351807	3.049173083	1.745014327	1.472354077	1.244743021	2.376066646	2.113893017	1.163502658	1.87485542	2.757278473	1.241281585	2.28241896	3.020568384	2.368546305	1.092032253	1.844231929	2.527280381	1.88998421	2.195933508	2.115595114	0.972585478	1.828704542	2.021128149	1.710818025	1.448402532	2.797791437	2.028062076	2.573358068	2.293917277	2.456884175	2.484073719	1.591881723	2.127561625	1.715273751	2.746046326	2.54376079	2.755568029	0.5980223822	1.770956092	2.771993437	3.315950426	2.474271717	1.837295212	2.802510222	3.006019862	1.070117242	2.322473549	2.587935822	1.149213763	1.40035627	0.8050497104	3.282111831	1.463116085	1.944539192	2.84256443	1.120208592	2.104332108	2.464875437	2.498392302	1.900634926	1.484589654	2.651778067	0.6605222229	1.76069978	0.6949874618	1.818021061	0.934142208	2.321442036	2.531506207	1.811951588	1.074824796	2.484007221	2.796433748	2.43075182	2.999234078	4.266067885	2.062157699	2.553356373	2.113569308	3.219233416	1.239268128	3.173768661	1.494872926	2.147821715	2.122187783	2.944688726	1.732527988	0.4394489613	1.057314411	2.679469034	2.268117589	2.901470518	1.444696781	2.401271101	3.516831443	1.935439932	0.8464800818	1.731394562	1.24074808	2.720548143	1.083009774	0.8917922261	2.118293249	1.927823496	2.959465066	2.321710211	2.171321832	2.401819664	2.507294887	0.9509073741	2.766668894	1.061721284	2.097056248	2.109870136	2.2491435	2.554367447	2.142324717	3.464720069	2.430253327	1.860596372	3.026071308	2.775382955	2.251249575	2.560247996	2.660421558	0.7499947367	0.8728279252	1.136370237	2.092735002	0.736288776	1.486382288	1.193319888	0.6101467824	2.681875636	1.68084328	1.892972377	1.715676417	2.744846912	3.524197565	1.404924517	1.732010496	2.598588393	1.691132558	2.35382836	1.478767606	2.336528082	1.724717097	2.114241636	3.037153444	2.378282388	1.990665957	2.691314798	3.380796524	1.422623294	2.982553312	2.892685702	2.633756329	2.638920084	1.023693553	1.189483331	2.171030413	3.64647433	0.6714373616	1.660302968	1.477897423	2.695850547	2.468385856	2.363352289	2.408129944	0.9791676914	1.501204899	1.504550633	2.101319868	2.750174291	1.732244966	3.555366741	3.543108427	2.565698093	4.228891867	2.47171492	2.978519359	2.657345561	2.080136892	1.343533831	1.375571064	1.560080696	2.602454112	3.167699459	1.964178307	1.093704385	1.607251687	1.909190884	1.521451137	2.758039578	1.44507331	1.602136085	2.190699741	2.070060127	1.242747012	0.9297126408	0.4202325121	0.4961809436	2.741767352	1.83929648	1.913430577	1.955247857	1.435859808	0.1287910766	2.890789037	0.9749809841	2.048144229	2.188015184	2.17802694	1.444449995	1.397339757	1.229648669	2.903461279	2.009120232	1.484397272	0.7568533163	2.911083254	1.653422599	1.415441024	0.5403561633	1.847190879	1.835554454	2.401522557	1.140060557	1.117050123	3.006066747	1.54744648	1.76231543	2.25535768	1.801328484	2.625668287	2.045736147	1.808473137	1.778977309	1.559803501	2.746034709	1.811722976	3.797741819	0.8996123177	2.001331342	1.953453445	1.686036715	2.12232103	2.622973107	1.431070623	2.178851991	2.519996271	2.811222445	1.435455744	1.118007106	1.824623915	2.478695959	2.80665866	3.246996214	2.143626088	0.9893977625	2.362498733	1.947881767	1.948189554	2.598525373	2.651896366	1.812636385	2.598910093	1.485946155	2.828211143	1.73998958	2.499068898	1.800125343	2.210051262	2.951749998	1.313986632	1.189377221	2.90853993	1.662800989	1.489426797	1.963605789	2.521174974	2.82606472	2.935002758	1.94716048	2.364836066	2.383229152	2.027255989	2.504335913	0.8979407891	1.4833712	1.07092215	1.257522713	1.701964152	3.019625116	2.359800033	1.851279573	2.767861406	2.402909392	1.538339828	2.101742904	1.502938253	1.253804098	1.807413578	2.0088479	1.782736129	1.72826846	2.531508675	0.9262776421	0.7063533183	1.244135335	2.446588091	1.586721701	1.357842546	1.383745013	2.320303621	1.335584933	1.098315693	1.861530465	3.326675681	2.207768439	1.33683977	2.010416195	2.347783412	1.928274117	1.815658803	2.380843508	0.8749869271	1.012803619	2.129321414	1.224656372	2.524854315	2.846499686	2.823150957	2.164286687	3.65237709	2.308581379	1.924619291	3.074899101	1.556406353	1.574181353	1.706863633	0.2974183918	1.937821356	1.249360137	2.29347344	3.002344664	1.363099844	1.751853514	2.253115435	1.159522776	2.041573342	2.332813845	2.509377327	1.806803126	2.261388749	3.735390307	2.52701186	1.539952936	1.780899827	3.333103393	1.855756757	2.202902996	2.027201916	2.215201346	3.314185297	2.042270801	1.616370403	2.363091163	2.239584105	1.352240252	3.783579984	1.434458996	2.93423036	1.3579498	2.529424054	1.664089313	0.8994657653	1.527263775	0.8899320535	2.275105655	2.922860186	2.78832354	1.771585808	1.779138098	1.561660223	1.773028253	2.643313218	2.636057916	1.31505241	1.455174594	2.757504782	1.865066348	0.8703252601	1.597619806	2.54665517	2.717607022	2.330113308	2.807520336	0.5230637192	3.023224444	1.160688113	1.733440307	1.498077812	2.456096422	1.703358491	2.493683373	1.834949732	2.667185428	1.647132134	2.763901374	2.739327911	2.137087318	1.928964481	2.238227252	1.919128826	1.764559148	2.158374843	1.886319755	0.5135166141	1.526247077	2.54539644	2.256381775	2.757107959	1.447355586	3.108019441	2.269503421	2.165539982	2.448420537	3.176436657	3.507744728	1.398041751	1.915219408	2.342126166	1.957546796	1.734206678	0.825652353	2.98709018	2.223514915	2.26887181	2.119798568	1.786336328	2.746725578	0.598043995	2.060833763	2.29577548	2.579220686	0.8720017317	2.211191368	1.976990375	2.139294688	2.332333308	3.290035633	1.628545966	2.329788069	3.328404646	2.843762349	1.933391673	2.579381874	2.05734957	1.416162246	0.5190765926	2.096116902	2.388263603	2.086180316	0.7309157072	2.659738907	3.090302842	2.185344343	0.9046507123	3.104773641	1.75537733	2.005566657	1.508810427	2.310985096	0.9222889657	1.156271282	-0.3155462892	2.784691465	2.330900944	0.9576314873	1.197758715	2.340943888	1.57145547	0.5531604616	2.435378857	2.548996831	3.669649932	2.654083964	2.557052538	2.043135951	1.7734431	2.766214083	2.854557304	3.265995095	1.839779713	2.481489676	2.765084326	0.7861385961	1.755005168	2.412568876	2.236299895	1.573868897	1.588937829	1.596525635	1.604215145	2.594028188	2.767429539	3.594734512	2.082023844	1.903261575	2.947313154	2.360245435	2.103979334	1.39069383	1.626684012	1.604736612	1.529805498	1.742325531	1.771405745	2.215484317	0.7318818566	2.011598267	1.263133648	2.466443063	2.426522931	0.7687352037	1.128867988	1.087425355	2.219702992	1.857608763	2.931981471	2.504573773	1.949089925	2.444582319	2.420221523	1.735804985	2.582815688	1.668782566	2.545758374	2.520628417	0.6781908178	2.041835767	0.9746911519	2.438218161	1.273192164	2.097804051	2.434164052	1.917233823	1.952572135	2.727167212	2.737362991	1.049606931	3.758768383	3.203234621	1.55267025	1.532281889	2.720866156	3.18834114	1.059900429	2.734154379	0.9270510634	1.513358132	2.601051758	1.220688325	1.318213475	2.482554868	0.925658345	1.477482229	1.433357486	2.147258578	2.35795725	1.347314265	1.423768332	1.613944874	1.321943711	1.773851859	2.221559569	0.721860418	1.441771333	1.1335395	1.805076404	1.816186976	2.26192286	0.7813846983	2.970305412	1.602946126	1.678811641	2.436209174	2.416233408	1.719548397	2.148779426	2.371133676	2.201630209	2.109722869	3.19876958	2.414753387	1.129903842	1.403803144	2.894159991	2.537681007	2.663280005	2.779387681	2.157123279	1.067252835	1.195736601	1.956896188	1.455824246	2.073314241	2.999962738	1.260475488	3.115969052	3.302637103	2.707810049	2.083370826	1.491741593	1.433243008	2.17580472	2.081886788	1.660920989	1.625066677	2.458621729	2.695899779	1.492479358	0.8457021278	2.043877515	0.91448234	1.429042673	2.543941012	1.393884086	1.705446553	1.345576504	1.245779298	2.500854933	2.595145878	1.595858693	2.433610554	1.401038888	3.79657675	1.19380424	2.416241437	1.504763413	2.127272779	1.317296012	3.404966755	1.215444264	2.417335507	1.820613374	1.799422365	2.528619344	0.6043909949	1.313052874	1.344249378	2.333714173	2.955126508	1.716613706	2.958021402	1.420864458	1.667685983	2.153505679	1.868012909	1.396817048	1.462069821	2.724295647	2.823575589	2.850437501	2.907000012	0.6670743255	2.578126333	2.237889759	1.465005557	1.854464652	2.026852848	2.025709601	2.631759618	0.4087321937	1.264019311	2.330381024	2.415520713	2.711578146	3.266075315	0.957572493	1.300656744	1.117421117	2.516937084	1.617481475	1.745861797	3.047181171	1.779476477	2.336957791	1.144496401	0.7744085037	2.408744082	1.674494011	4.456639485	1.246134135	1.723438803	2.150713298	1.283345924	0.9493844696	2.473265367	1.300335651	2.693031303	2.433758957	3.313780099	0.9150972159	1.518650053	0.5792204088	3.568069471	1.449522259	1.031491989	1.471038908	2.277439349	1.311936212	1.648858774	1.584279588	2.031976728	3.461123211	1.142538113	2.404185111	1.446915696	1.409193044	1.497574445	1.194052562	2.221984559	1.997351415	2.317462382	1.357637362	1.595796265	2.274076585	2.666814369	1.948859354	1.154015636	2.813733074	1.755021375	1.615144443	0.6314485669	3.60586856	0.9902918318	1.892931453	1.986958649	2.721061306	0.6580651321	1.689811559	0.4938002174	2.012337034	1.817947225	2.262435502	1.725262778	1.875442117	0.7410213244	1.498656554	2.131511228	2.575248991	3.222580852	1.240962884	1.600946805	2.371647084	1.696276759	2.023012749	2.146008367	1.89881968	2.751590912	3.026483785	1.905534431	2.736067217	0.4810573426	2.144164138	2.720695664	3.259643876	1.51065079	2.283329096	1.547465205	0.9269017318	2.303103051	-0.3363618461	2.142652872	2.57780396	1.795545542	1.108248451	1.533565678	2.898293816	1.516308451	2.906925885	1.192938681	1.106534929	2.291668696	3.171947235	1.761267796	2.773893019	2.979340677	0.7929735629	4.023629093	2.533468429	2.98828854	2.094277467	2.030844554	2.772797849	1.308929429	1.89597443	1.907731685	1.346234768	2.620484443	3.557516562	1.826336449	3.766949209	2.05811379	3.675992923	1.886573006	3.121770204	2.5394401	2.541434793	1.260418143	1.305619592	1.420175781	0.9273854261	0.4301431685	1.575008488	1.202645923	3.504776534	1.834754499	1.087084362	0.7353865309	2.414121009	2.002160384	1.009438901	2.413030845	2.524600301	1.789392215	2.613396925	2.050728403	2.334599217	1.88566007	2.220384556	2.568774667	1.811567388	2.234864406	2.08062964	2.022015852	2.336869561	3.169228657	0.2990344366	1.93676696	2.6709161	2.026429895	2.465125231	2.923277575	0.8845642899	1.518800638	2.151049606	1.933826608	2.626506048	2.825553524	1.429207232	0.7961110303	2.782100524	1.92146161	2.662445029	1.842453441	0.3175787751	2.223431898	3.398630287	1.303325695	1.40426537	2.098452172	2.479302918	2.348574028	2.78170624	2.155393781	3.300744212	0.9205434439	1.770884637	0.8388315864	1.74225834	2.437917491	2.147282946	2.367986115	2.524118932	1.935393385	2.307112271	1.087280357	2.834352478	2.768669362	3.008129224	2.092065888	2.261941489	2.939057595	2.474987445	1.22055738	2.386809239	2.948752975	1.51571537	0.9352388123	3.019620477	2.986730431	1.719648312	2.168186887	1.589592646	2.766160924	3.032869064	2.592019573	1.176867339	1.256513088	1.68071821	4.001556835	3.056336836	1.998152756	2.001744201	1.089397484	1.877377069	0.9471268911	2.100073162	2.159501256	1.563717058	1.390371257	2.093753818	2.495825781	0.7493289639	3.464869739	2.313865861	0.5557496452	1.376060285	2.231587995	2.405401897	1.666463074	1.55625862	2.098661607	1.777112083	0.3685804603	2.677937321	1.296646392	0.4894715826	3.163604571	3.480633324	1.639284196	1.105916598	2.154478007	1.278657931	1.193378911	2.574946619	3.103212682	2.123136351	1.460530029	2.434767907	-0.1394493107	1.607338265	3.500865846	1.517040817	1.434558213	2.185670644	2.125024944	1.295873491	2.253426756	1.503531911	1.325530352	3.120009867	0.4138728309	2.228558783	3.001332393	2.783406731	0.6970825629	1.88413984	1.919145326	2.118604149	2.459063597	2.39779154	1.847642693	1.728193026	2.402460499	2.076420004	1.422455573	1.978861317	0.8811049047	1.925487343	2.385421152	2.268815995	2.193972656	2.478613561	2.611665496	1.615824243	2.012233286	2.699320278	2.059332091	1.72784003	2.254808562	1.816473881	2.303887867	1.723442089	2.702516625	1.786893014	0.9075923656	2.21475916	1.317249837	1.069279082	2.311114967	2.160594891	1.916524456	2.359866085	3.025635889	1.54756546	1.183040052	2.328993234	2.548683153	2.724119355	2.469007965	1.959588406	1.070486756	1.980517106	2.34606993	1.675776912	2.023280748	1.682623518	2.766371839	1.189666428	2.666094605	1.646564236	1.933015472	3.658095916	2.338246335	1.556084803	2.749592615	1.905916846	2.100671062	1.457578696	3.36408563	2.57641215	1.408316593	2.462574071	1.761056065	1.264544699	2.479871895	1.771186752	2.122378658	1.514557093	1.467325141	1.556586754	1.048690634	1.937829131	2.631089823	0.6395120011	1.545859132	2.641888054	2.648041702	2.017798115	1.246014378	1.428918138	1.72155236	1.996117577	4.143663132	2.128641901	1.274713783	1.815485569	3.482589669	3.136391994	1.992056261	2.057407062	2.131033881	0.501936152	1.552529113	1.09837761	3.515557277	1.333380919	1.574472937	-0.1854474513	2.418872404	1.369012818	1.999975351	2.302734797	0.6568525712	1.045677678	2.73139122	1.436197096	1.49360843	2.91032516	1.802614829	2.0844759	0.9298072754	1.956682216	1.952458512	0.1383363527	2.467736384	2.203315602	1.925712308	1.403479235	2.837370614	2.915693902	1.334707629	-0.1577699277	1.757110772	1.873164472	1.687805748	2.577150069	1.527516305	0.2619362566	1.82554093	1.657047344	2.174357884	2.132074945	1.648665381	2.107349264	2.209230313	1.384139393	3.137926992	1.884827184	2.113737841	1.955125607	3.005096283	3.419173244	2.692991932	2.726046331	1.752229678	1.815527444	1.614378837	1.756621053	2.037582484	1.846301825	1.156113127	1.176013727	2.245177509	1.370904246	1.518153141	1.428761948	3.816982068	2.374909292	1.438135853	3.162414778	1.687374679	1.810154698	1.820742151	3.268399514	2.546516817	1.573748871	1.981923101	1.196372224	1.384675587	2.945091476	0.7597651966	0.6538064092	2.007104347	2.684976117	2.578841242	1.732760298	1.131092893	2.603172988	3.298022753	2.118869852	1.832637284	2.318603183	2.546224052	2.135960994	2.233858939	2.374051828	2.202246081	1.827131943	2.771740439	0.5682820129	2.008619921	1.529402867	1.832337986	2.525434277	2.421652881	3.193025776	1.066468654	2.893703641	2.357700297	1.852602175	3.105281928	2.893852822	2.189257082	1.425909644	1.608278849	2.222393637	1.765854683	3.618492108	2.092536831	3.480172682	2.967127104	0.4721151703	1.369913592	2.159073619	1.478897771	1.646500518	1.064026878	2.648481151	0.6389796495	0.3454408901	2.464055792	2.105587788	2.186471277	2.142030651	2.548215438	2.771776623	1.358962048	2.60239226	1.265426537	3.101546656	1.886940669	1.84061825	2.538580119	2.691835933	2.378661483	2.338301826	2.984090258	2.080546403	1.886814558	0.4930683934	1.887385793	2.452906591	2.446953201	2.10700365	3.432237866	3.521846004	1.809861455	2.62556452	2.283161809	3.528931473	1.634904526	0.9825302974	2.880730224	3.152658689	1.847987643	2.501537604	1.236155558	1.598586692	1.78263892	1.528465236	0.4274446545	2.446425847	2.626257092	2.331694203	2.071300588	1.42870488	2.302026784	2.177054247	2.135731791	1.010130796	2.012246141	2.386599033	1.716891538	0.8221914138	0.9971981581	2.714369142	1.899612424	2.202517499	2.341585625	1.950332715	1.109488108	0.9092739173	2.040145154	1.491015952	2.617861537	3.907552932	1.949335773	3.08155651	2.520719456	0.5650945901	2.605358436	2.659115816	2.069408943	1.360565308	0.6279384383	2.169736679	1.577502431	0.2738807015	1.155739554	2.958372579	3.336644124	0.663454486	0.2685255309	2.202629209	1.534881853	2.72562301	2.614327869	3.327232014	2.544099738	3.446573855	1.357912698	0.614156112	2.875122579	1.516615577	1.186598645	1.689720167	2.114481712	3.200867942	1.317056231	0.7294602941	1.176623465	3.022058481	2.543118894	1.598316291	2.679893973	2.539915949	1.119545662	2.02103597	1.937051609	2.249842888	2.448523352	1.523055897	2.604161164	0.8630331439	2.689007124	1.286609922	2.686424023	3.023698342	2.246239666	3.045961427	2.048883216	1.83422275	0.6381058643	1.046290738	1.898439373	2.40319035	2.340883314	0.9328143055	2.032314157	0.8823827323	2.030682834	2.224688406	2.142659113	3.042888118	1.846888041	2.507910388	1.20669215	0.2789658867	2.256127295	-0.3886834304	3.039243858	3.00030844	0.2434575397	2.057771258	2.439419965	3.682325681	1.420980534	2.376969973	0.7462362411	2.224619029	1.316477662	1.300241559	1.822125447	2.980890218	2.239737017	2.283358966	1.078269274	1.265585996	0.8412873773	2.017002338	2.810788459	1.334046646	2.435342201	1.857757217	2.531421265	0.9129372503	2.368727689	0.5470799964	2.703061419	0.8407116425	1.975451192	0.5870656437	2.169375097	2.752438296	2.561475836	3.243354547	2.135692425	0.5530232373	1.640264067	1.9491303	1.645354245	2.057854973	1.850697967	2.034983498	2.292521363	1.245116332	1.524282546	1.111174732	0.8408023371	2.875936618	2.086321332	2.266399609	1.54546408	3.521587231	1.852056583	1.532876431	1.093907625	2.096791196	2.039592984	2.005723684	2.787926851	3.492673595	2.34803264	1.963183918	1.771643613	2.603172615	2.046450056	2.858845035	3.227378088	1.579809711	0.2418266923	1.851378543	1.921657642	2.334748273	2.297819681	2.065041697	1.561596609	2.856995842	2.627905835	1.241078221	2.265990632	1.670828562	0.9858148428	1.885934009	3.019087987	0.8795246279	1.300059187	3.210401971	1.697949287	3.247402619	1.892681453	2.557554419	2.106848491	2.411591172	1.648832766	2.751349464	1.8343876	3.049792688	1.177181409	1.776503896	0.9451580376	0.8001715637	2.14685578	2.847383627	1.579534911	1.551274185	0.9885185414	2.968711223	3.641780507	0.5502716867	1.399577433	2.450167324	1.674890033	1.911022831	1.295761995	2.377802496	2.02972445	2.292883955	2.517637382	2.01744567	2.38103768	1.246425661	1.770783097	2.27976559	2.691363504	1.657900324	2.877834897	1.761759633	1.530802737	4.01129974	2.608775558	1.523771809	2.005968952	3.108870288	1.590129594	2.513925805	3.117442462	0.9243140022	1.59864577	2.465053751	1.586926957	1.628789579	2.902461189	1.957887731	1.468950085	2.194756375	0.6327608805	2.418191821	1.970037623	2.713951771	1.84455643	0.6156698453	4.114261418	2.406343574	2.254190321	2.535591022	2.823658423	1.470031832	2.060910778	2.773476907	2.616041668	0.1312494608	2.457911084	1.84255889	1.299987737	0.7553939558	2.678888086	2.477464595	2.549507436	1.315342387	0.7735231573	2.8220493	1.217390342	2.595922396	0.541729359	0.6371260762	0.004508331649	2.285670585	2.613542276	2.912480325	2.38786522	1.320042882	2.126879772	2.50214448	0.868145717	2.141737349	1.548601389	1.837686817	1.801760067	1.998170864	2.691067406	3.507832577	1.2939396	1.252869611	1.698837689	0.9787331854	2.822539578	3.316186935	1.834164282	1.380336819	2.019433066	1.973795083	2.357874444	1.775709077	2.054108372	1.634129051	1.805523054	3.315741055	3.391269574	2.378198024	2.349292611	1.972978081	1.351814801	2.336644804	1.819800181	3.396665647	1.480990185	1.649912212	1.798960862	0.3256879614	1.354522741	2.338186601	2.012465685	1.597730618	1.528522432	1.795979795	2.038244694	1.864203804	1.892111758	3.162358606	1.595436131	1.492854457	1.060334338	1.281213888	1.758869568	2.134634266	1.513623811	1.741077476	1.839098624	3.190130194	1.429486622	2.183489542	0.7487538242	2.340405139	1.850551458	1.282892768	1.720599844	2.285035633	1.373510223	1.775311607	0.5012311458	1.727959337	2.361287931	2.653848556	2.420601183	3.106696902	1.092630834	2.493524342	2.334798273	1.692272375	2.253382049	0.9523106951	1.245606249	1.924611011	2.855442227	1.48530884	1.773158064	1.725467523	1.718206321	1.95905328	3.543469809	2.556794558	1.379288372	1.950486188	2.397271929	2.312563796	1.982601717	1.166530193	1.942036127	2.504447635	1.462734868	1.932330907	2.167106789	3.264168542	2.061695757	2.564222363	1.906606193	1.726204234	3.053080321	1.167060972	1.37722664	3.145767296	2.099735633	2.598535439	0.9102883247	1.226195478	2.725345519	2.578926212	2.228378326	1.84323143	2.173848711	1.696966963	2.902109006	1.980496663	2.464362653	2.382713046	1.194683394	2.934385832	1.302448093	2.598399603	2.207201359	1.344796164	2.180462948	1.384640103	2.135622719	1.530304284	2.972220473	2.236238	1.884277558	3.153172349	1.252804061	1.718051153	1.670485896	2.431283518	1.286144582	2.524814036	3.544022631	2.481359424	1.329924552	1.164343442	1.80212607	3.469633296	2.433118899	2.459444038	1.92265647	2.451162781	1.189545066	2.256638778	2.326179164	1.349430546	2.045908236	1.83859888	3.487093984	2.975011258	1.774391312	2.096787305	2.856213198	2.071065721	1.395273421	3.079501224	2.238416212	1.882189726	2.757059697	1.564654058	1.647576143	2.080375429	2.048973001	2.625553686	1.234430615	1.205975887	2.391530691	0.7894101753	1.5788347	2.156099114	1.579616398	2.405543735	2.410332796	1.234834892	1.482919103	2.015252322	2.557286954	3.68928817	1.038740877	2.220817127	1.163025817	1.253545974	2.763355104	1.192185798	3.293455525	0.4857315323	1.602938901	1.545925782	2.592637887	2.37205212	3.103413076	0.7749100721	1.876685215	2.22331984	2.460681979	2.275537568	1.834650128	1.901565702	2.494670414	3.177686402	2.382293223	3.980713582	1.155242515	1.470656592	2.530011311	2.155807469	2.084484526	1.273734631	1.606592289	1.597774826	1.822588682	1.284784046	2.36362695	1.273662655	0.2448497501	1.920581365	1.428468562	2.442638135	1.711595235	1.667295623	1.275003378	0.8674888542	0.8098487941	1.967658036	1.852244084	2.555736667	2.624859965	0.86630543	3.294748822	1.545141371	2.478409768	1.812931339	1.740328581	3.138882164	2.450764898	1.812367334	1.020771944	0.4871339658	3.74737678	3.029439099	2.110219618	1.198088447	2.301729457	1.702110893	2.411723649	1.977414623	1.029967998	1.802187087	2.061278573	2.546586428	1.121737416	1.432164403	3.184549159	2.83045302	2.364370347	2.0549595	2.040188614	2.500061909	1.47695096	1.473008575	1.331066325	2.45234909	1.382110852	1.223067369	0.9998623203	1.487391029	1.51412827	2.084510694	2.812336224	2.452561772	1.738225397	1.645278549	2.086471192	1.702710509	2.804995901	2.352466446	2.324197561	2.114241026	1.780624583	0.9006130875	1.736115904	1.561825474	0.5316068458	1.987319965	2.134226925	2.071399103	1.153791919	2.236299536	2.788381018	2.55103184	1.616738479	2.072159313	0.5891966375	1.977547377	2.606244707	1.801296692	1.807013636	2.127895251	2.266491318	1.973540944	0.9625589042	1.878386614	2.142692907	1.809700676	2.505726499	2.112858771	1.358303083	2.056003378	1.39677993	2.303454922	2.367517534	1.734740585	1.663181781	1.495486254	2.435823134	1.277446342	2.133268312	2.832014804	1.772788421	0.8673736488	2.262774966	2.538999191	1.684750469	1.464080978	2.307617617	1.888825904	1.559891779	2.468924549	1.149497397	1.912863047	1.22359772	3.303158288	1.253679281	2.036094766	2.785542393	2.657732424	2.42402226	2.92689811	2.948670618	2.88086902	2.130501019	1.072927626	0.7007593716	1.432002659	2.097778487	2.085565818	1.665363991	1.196805292	1.709116551	3.470756736	2.327827533	2.537566798	1.586396691	1.48846863	0.6365775597	2.285029435	0.935432103	1.06334561	3.015342624	2.360530476	1.978642021	1.323237561	2.226686962	2.998179035	2.017996382	2.315811105	3.563286043	0.9096976874	2.180814799	1.027938484	2.818896531	2.465942014	3.147315201	2.390836933	2.891614784	2.570417552	2.309867204	1.966455838	2.79344323	1.669247143	1.62113484	3.532818938	1.617706654	1.64089678	2.302676311	2.362102722	1.753510677	1.739092485	0.4406014536	2.684650332	0.9234834711	1.587226799	2.251899283	3.122911742	4.036827177	1.376813706	2.405338145	1.940057865	3.106398931	2.752855388	2.761239375	2.439389365	1.176726526	2.407390855	1.224888996	1.507748679	1.450230972	1.504386447	2.478245457	2.651550304	1.708239285	2.018593772	2.203819593	2.427312915	2.096597978	0.392022987	3.110518963	0.7453938913	0.4658694195	2.526189042	1.797615916	1.120945219	3.137019735	1.557748793	2.407109487	2.39707865	2.05622928	1.428827312	1.438567886	3.178156646	2.895151101	1.990931517	3.617713122	2.470280675	1.896531483	1.104368698	2.122142744	2.559686806	2.589857028	3.163723835	3.333563701	2.648422316	2.245758726	2.916176801	2.606916314	2.572789496	2.295129171	1.748846008	2.267303727	0.7718913507	2.318930115	0.9813711191	2.915350886	2.613149083	2.120564304	1.689855039	2.772560842	2.740059426	2.727654487	1.112647242	1.03610674	2.86192775	1.504494953	2.433569578	2.094783876	1.864163588	0.8729599791	2.667851689	1.470810119	0.9122894658	2.403671682	2.715098786	3.184951997	1.713558712	2.127421574	2.079076039	2.582426098	1.7493771	1.457674576	1.388189748	2.351952259	1.21068439	2.101959051	2.280476578	2.028101984	2.160641213	3.316820667	1.396746304	2.091491841	2.662060383	2.901204558	2.736456753	2.079274323	2.287900605	1.813019802	2.501916217	2.133848307	1.724506601	1.668549779	1.941665203	2.238420952	1.799854112	2.087044584	2.538812223	2.478760242	2.438954989	1.840877483	2.100531033	1.450474764	2.648573346	1.960208657	2.984438637	1.990225171	1.372349343	2.481827073	2.624320945	1.824849586	0.4070350291	1.753118085	2.418315186	2.154050918	3.113165212	2.5067072	1.735199386	2.292877183	2.072911327	2.267029892	1.354788352	2.798419774	0.6034340466	1.659992255	2.967171881	1.179405588	1.378426092	3.178907681	1.631924205	1.156418643	2.451146886	2.328017756	2.25700361	3.032388873	2.957469839	1.132364671	2.337706268	1.236512159	0.5160164972	1.868977021	0.5457015306	2.025755311	2.523405144	3.686924183	2.975837924	0.6599108729	0.767044714	0.4839239984	0.7689333179	2.290782918	1.057139832	1.782769183	1.73034758	2.453196136	1.563946606	1.07436793	1.558549453	1.499340217	1.801681238	2.544048077	2.175239178	1.609936569	2.939763833	1.544209139	2.641929745	2.061350389	1.57077987	2.543165818	1.629485821	2.122995168	2.275772994	1.396731376	2.896219418	1.391743909	2.586695735	3.460091019	2.585152699	1.061689532	0.9112857965	1.408845767	2.72515344	1.843831089	2.192305176	1.746679127	0.8524702943	3.645141602	2.527426935	1.638054352	3.070009623	1.372596635	1.661696167	1.86108658	1.833824023	2.974434831	1.702590792	2.51474466	3.062683831	2.918979409	2.759253862	3.088055991	2.069416346	1.250912706	2.261149292	1.507871732	0.9166914494	2.46824064	1.700010895	2.373732327	2.454781193	3.224547671	0.290662042	2.40890733	2.724931597	2.40813609	1.805518715	2.796186463	1.173914399	0.6444551078	2.254215137	0.9926721102	1.437852691	1.730373028	1.295412597	2.679861486	2.285326941	2.158427446	2.896485617	2.086211151	2.324727063	2.3989805	1.306127071	3.645981383	2.31573598	1.919161304	-0.06136855772	-0.2250951429	1.548138082	1.847279165	2.363255211	2.924313162	2.267507436	2.581387024	1.850100088	1.247925856	2.373605603	2.946001853	2.725381274	2.540528708	1.403984785	2.373143263	2.702781924	1.806078472	2.505412281	1.800523482	2.432177762	2.553241911	2.440772839	0.6718774979	1.67159556	2.126226334	1.457242078	1.485559612	2.618449143	3.126596932	2.897763952	2.791400516	1.575201447	2.473150277	2.747062663	2.452161805	2.036950555	2.096106463	0.9555084743	2.321831871	2.541712754	2.486538703	2.595916064	1.716696322	2.145575435	1.440854956	1.02663055	-0.06004355876	1.110602352	2.220391166	1.300881596	3.158827221	1.356026394	2.560700216	2.59595416	1.381687071	1.822489428	2.458758267	1.004895392	1.569156124	2.705790921	1.743524836	1.01069703	1.63272832	0.2979253039	1.776899919	1.613817254	1.940427171	2.252660902	2.453596036	1.003595046	1.899247923	2.000764285	3.092943708	1.08276612	3.20594996	0.7923391859	1.960573759	1.74526485	1.799558845	2.262077405	2.5390145	1.25988929	2.237496045	1.718529175	1.1574897	2.2678924	0.7816088336	2.582215217	1.704559757	1.786367503	1.980993638	2.611553848	2.301857198	2.728533256	1.293030458	2.07995716	2.29592809	1.625805067	3.230946499	1.42194861	2.967294598	1.383848193	2.655726273	2.509028329	1.408190927	0.8388166964	0.9240489471	1.689583988	1.655966493	2.03850155	1.872822966	2.33665379	0.9991520214	2.25543835	2.553800448	0.3840971921	2.778688338	1.210830829	1.658218092	2.076990803	2.287271753	1.473213091	1.505064435	3.321712615	2.07844752	2.410783108	2.268656269	1.685996389	2.921805583	2.033688967	2.007386796	1.78174675	1.390490245	2.04506921	0.2060074825	1.942016545	2.373222703	2.966660389	0.8875466333	2.45303075	1.734224194	1.206987405	1.791846467	2.736289085	2.207198651	0.5103928848	2.823205404	1.131991547	2.734577782	0.8525558597	1.627443155	2.593783474	1.612273251	1.544133156	0.9810504729	0.8618314986	1.457900753	1.068201527	1.978894339	2.097017895	3.091325889	1.620845924	2.722581211	1.456050764	2.624034764	0.7536451933	1.425089771	2.537788463	1.96954982	2.433469962	1.049896787	2.100742285	2.166860888	1.512297515	2.137306851	2.094565268	1.43521365	0.7501126502	1.56443586	2.280539258	2.050352916	3.659884179	1.281134081	2.080378183	2.567770791	1.663172248	1.622651495	1.546353445	1.328306701	2.502128455	0.8770273542	2.219577104	1.768244063	3.25973798	2.660760594	3.150730361	1.722721584	3.165103109	1.178243559	3.106491101	1.923086563	2.060423013	1.782385265	1.389541155	2.751908949	1.573238763	2.675203302	1.931250499	1.490700276	2.127656492	2.140844992	2.052310456	2.175894863	2.438204608	2.02747902	2.9542374	2.791960889	2.356936088	2.728946179	1.394131431	1.995102467	1.342348206	1.104502046	1.763940205	1.877262579	1.28145944	2.834529829	1.622684446	1.589141584	2.075021084	1.862426492	2.460117181	1.655221302	1.430304573	1.812366793	3.058570399	1.687151609	1.58595617	2.008858465	2.385627395	0.9665457973	3.765759543	2.300917499	1.596477598	3.475502772	1.528156471	2.029235096	2.102726759	1.215924312	2.390739246	2.571724703	2.411869133	2.534732582	1.642965038	3.160315425	1.839270763	3.379981778	0.7204858767	1.616723635	2.112541741	1.509135515	1.996915334	2.130615738	1.313251056	1.978973274	2.578771451	0.8172021893	0.7872177809	1.544512364	1.255355863	2.487772947	1.741407352	1.675462886	1.60855019	2.116644241	2.301480075	0.8298309969	2.072060266	1.534082836	1.544882065	1.040648723	1.668350374	0.9483190435	1.545926073	3.593527156	2.530109279	2.615808192	2.531154459	3.305850711	1.897507832	2.521199342	2.004453406	3.081453283	2.319187448	3.367321098	2.796932477	2.156758657	0.5738640041	2.114659365	2.042289398	2.012293451	1.306684453	2.850819414	0.8967106028	1.675027599	1.697496778	1.60092257	2.549180639	2.361982395	2.817841017	1.824142137	0.5211420768	2.780426237	2.739855237	2.127761378	1.89425147	2.161531895	2.247980661	2.204360028	2.556182518	2.271828592	1.114487304	2.369142797	2.219129267	1.757311586	1.552875522	3.621498474	1.723607148	1.542408934	0.93736304	2.547431784	2.552935247	1.100104913	2.113442081	1.498661259	1.988729438	2.093137239	1.542588813	2.09959174	0.7238242185	1.227824066	2.201426709	0.6713705736	2.00641525	0.9607126559	3.095822787	1.565913322	2.781078691	1.762900334	2.453950812	1.024832294	0.6169228353	1.980139169	1.533807644	1.014679056	1.572609837	1.605452121	2.461213865	1.103602846	1.751563937	1.861161253	2.365545714	2.434375346	1.733450713	0.5266863465	2.019731276	2.399582585	1.255029869	0.7044366443	2.950901882	1.883398522	2.039029682	0.9084575091	1.755874438	1.376201987	1.828388161	0.8300658438	1.659084154	2.192912104	1.852687568	3.328026442	2.55037586	1.685734999	1.248845634	0.1930872225	2.228884778	1.836483717	1.046011347	2.213421165	2.032448184	2.088561816	0.9698018157	1.993993502	1.824270818	0.8484480472	1.740754494	2.351008608	2.598492764	1.609405026	2.223960268	0.7823809277	1.233340443	2.22614373	1.182056876	2.423862751	1.739947422	4.276647004	2.425580817	0.5896239042	2.996295315	1.903709083	1.839986237	2.551274648	0.9417095152	2.580171827	1.781904078	2.609409247	2.386181918	2.259970901	1.417516503	2.203836457	3.261293967	2.202636637	1.64740104	2.942162652	0.9256723031	1.671923322	1.528286049	0.9744502263	1.87724785	2.207998939	1.350065875	0.5339471385	1.893955107	3.226636006	2.006069522	1.258517006	2.302219747	2.477864003	2.889025449	2.210712352	3.510295047	2.584027667	1.85327623	2.726526844	1.661568409	1.240988628	2.294898513	0.7544435019	1.666029092	1.458831484	3.203751746	1.878322169	1.956808711	1.511179018	0.5121665117	1.679460553	2.160852218	2.789061265	2.6232578	1.579264236	1.903867035	1.523113453	2.156024826	2.669219396	2.446933003	1.325589755	2.813091261	1.290642131	2.160867406	2.666145746	1.672635222	1.269920973	1.06527567	1.320173152	1.95078474	3.077328413	3.067328619	1.374288992	1.756333495	1.808254174	3.424442123	1.885077362	1.916222639	3.22408973	2.179665807	0.6991001826	1.991091348	2.262431262	2.189845002	1.667449153	2.027697246	1.625119355	1.829569743	0.9619892997	2.453565053	0.8880905318	1.340331143	3.09265808	2.172030562	2.463244984	1.466098733	1.540953054	2.111946962	2.295542258	2.627300507	2.642421555	2.329435875	2.034506277	1.084530585	1.289176066	3.021972633	2.382924428	2.320102679	2.676370605	2.127308956	2.74210189	1.874125573	3.004558894	2.877182879	2.673756728	1.790652319	1.327695873	3.533561385	2.275264062	4.23796583	2.1914695	0.6121219873	2.334364571	0.7819593843	2.061825947	1.063393404	1.84069026	1.799941385	2.703219172	1.559300227	2.585279919	2.815015476	2.028460845	1.420895095	1.220052493	2.153551016	1.438023117	2.691695281	1.760790353	1.960716326	1.580657111	2.237188048	1.850521604	1.351392853	2.43917579	2.910342128	1.080015524	2.14763	2.205090793	1.190390375	3.103257425	1.69243687	2.541753364	1.92140936	1.526432879	3.049985098	0.8764073029	1.911374127	2.017593731	2.438255826	1.900815373	3.1594954	2.204357785	1.782584505	1.472315423	1.745143861	4.486919854	2.437245053	1.205792507	2.071913105	3.584942565	1.10963457	0.6286633893	2.179611361	2.459307187	2.065229113	2.965510574	2.04209337	1.837335685	3.166729713	2.116637357	3.25336757	1.848147248	1.828898322	1.221106418	2.734629576	3.630677461	1.307674036	2.005577025	2.536024649	1.917450146	1.313254346	1.813282709	2.201211813	1.852469739	1.822540621	2.401711795	0.6717882028	2.728565838	1.663017232	2.526827712	1.464120955	2.382546085	0.9759569003	4.092547469	1.920674831	3.225744498	3.02301226	3.560936771	2.468893003	3.354885412	1.474018787	2.936761088	2.392770696	1.780678549	1.438192457	2.982552925	3.03704106	1.819871362	0.8071910859	2.323252616	3.232139052	2.671049576	2.151252973	1.260621435	2.36259906	2.026083474	2.685949697	2.462338722	1.629958399	2.626927169	2.509170023	1.649345043	1.359821476	3.286996486	0.1702984505	0.9848381931	1.969621113	1.801387631	3.258023518	3.027801255	1.845041436	2.114505768	1.684574201	2.394141805	2.914368657	2.655674913	1.534393892	3.498915711	2.026667115	2.251328857	2.789702413	2.177663047	1.647100261	1.137081151	2.133843407	1.286725169	1.359055696	1.667898235	2.302413775	2.118348878	2.359878264	2.921311724	2.527558412	1.891997899	2.588683755	1.737018105	2.051394972	2.461809622	1.931212027	1.16392465	2.853128584	2.216377451	3.363706883	2.346783123	1.385872287	1.852432994	1.932556533	2.179785759	2.378239129	2.485778279	1.550183198	2.192918831	2.014947204	2.193193357	1.784916464	3.076452672	2.601236661	0.4809491155	2.568995322	2.279638596	2.453753379	2.50896661	2.367736277	1.681830432	2.338493931	1.711861398	2.064651364	1.781660483	2.022389188	2.623199959	2.309723402	2.414865718	1.474462547	2.032296511	2.244454147	1.90825825	2.190595558	2.837404265	2.558693481	2.333858805	2.431235481	2.830529597	4.047767141	3.326313085	1.750457908	1.746082415	1.240729374	2.177827801	1.216521635	0.7077250019	1.647448302	3.167017669	2.229909916	2.095224562	1.346061987	1.989361734	1.5995345	0.8172104996	2.137806462	2.128507934	3.318363548	1.782443828	1.890610345	1.507114857	0.5288668701	2.285534065	2.528082951	1.533648895	2.250095977	1.418548162	0.6017508121	1.185767078	2.341775839	2.171281963	3.150599503	1.604496925	1.545853882	1.647449425	2.254583048	3.35468888	2.332425848	1.603915353	1.394062574	2.348957491	2.890059915	3.055874512	0.6009851093	2.904354552	0.7639339863	1.502248451	0.5739954174	2.555496316	0.7832029936	2.524946014	1.57038728	2.494835769	2.019021409	1.960342137	2.592811785	2.680341731	1.309167234	3.375861161	1.976802999	0.7667325976	2.184909125	0.7844439662	3.488702943	1.690005018	1.533389232	1.550632703	2.227984519	1.009111059	2.281792154	0.4871381793	2.308803638	2.156190658	2.51701944	3.420156253	1.39335655	2.287288675	1.521225841	3.022141837	1.358211378	2.697829824	1.820432482	2.584182677	0.4525198407	2.053195312	1.668562935	0.9107149281	1.824920546	2.686839238	0.3742002508	1.540275003	1.142049006	3.405641967	1.181162179	1.302606194	2.305125472	1.676566671	2.213847635	0.935350198	2.123764373	2.638063655	1.309236428	1.833838582	1.057025815	2.446659217	1.733228478	2.081965686	2.682569239	2.591242906	2.303806022	1.956072623	0.4441528544	1.817129464	1.537187408	3.591412405	1.24738697	2.106243098	1.293810411	2.287539479	3.250939149	2.613852562	1.697136142	1.160056956	2.185954871	2.021794337	2.252096576	2.016678235	0.2804536626	2.489301727	1.850437047	2.648328032	2.099451762	2.051510395	2.343282716	2.702800102	2.507673969	2.143053535	1.610105547	2.703528063	0.8939815859	1.818436839	2.078642488	1.596106934	2.024991197	1.892160998	1.949986244	1.830036977	2.660244355	0.7901439282	2.33536809	2.890208015	1.591363429	2.164744737	1.413631407	1.876160904	2.215404591	2.446994231	1.526205502	2.12799605	2.165371033	2.322941625	2.267695871	2.449128832	2.148157014	2.06553065	2.899167624	2.209288362	1.340317063	1.930983254	1.662105151	2.927233347	2.366174361	2.398282134	1.801451299	2.895837337	1.75432066	2.331986039	1.772239579	0.4563009034	1.941980934	2.188392565	2.529494039	2.215663239	2.679335276	1.995564603	1.495792253	2.037452982	1.574434023	2.354535073	1.521806151	3.430071341	1.681326397	2.291172792	1.998347365	3.387766625	2.709719303	1.994098275	2.723052116	0.5423740586	1.819078502	2.009097996	2.372919184	2.566267432	2.229834122	3.086883761	1.635998038	2.672225968	0.9226871668	2.196430139	1.438072545	1.946952195	1.089458699	2.601574774	2.624369571	1.774748631	2.005674408	1.270504355	1.188115189	1.663849714	1.230592682	1.787522918	1.443449294	1.223233735	1.899802552	2.983813638	1.465652266	2.694351789	2.526016872	1.390929328	1.452238585	1.486033556	1.963923384	2.208805376	1.464798672	1.87913444	2.205615523	1.877205917	2.653840388	1.081432597	2.255526879	1.324051455	2.273655326	1.511227917	2.47720385	2.548245456	0.6596185556	1.605402862	2.52814935	1.859199822	0.9900489501	2.124240507	2.062394539	2.691791103	0.1242852029	0.7867595252	2.0554164	3.353311656	2.202961268	1.930056905	2.077081881	1.212442165	3.263410842	2.048902639	2.011374724	1.510126127	2.145350331	1.949982154	2.243231487	1.917408733	-0.3894233887	3.372716771	1.991222378	2.006425737	0.8303666618	0.9671937133	2.418137046	2.637941564	1.471163687	2.876883441	-0.01819231604	2.955735258	3.826257395	1.816047048	1.394648665	2.187717758	0.5815089227	2.030005435	0.7386382993	2.946193085	2.122089578	1.699028366	2.064107673	3.357895791	1.858672338	1.403441642	1.598931941	1.846329321	0.8519974993	1.644070434	1.676587871	2.040702399	3.489974447	2.777774184	1.292171303	2.5147366	2.72444812	1.935031353	1.10458555	2.905377962	0.7666529526	2.960063126	1.8559412	2.812085048	1.869740047	0.5899241197	1.09650306	3.009612255	2.299076872	2.232375074	2.20661314	2.07564096	1.039562901	3.044324969	2.974502841	2.069174048	3.269013214	2.180580984	2.681526483	3.293558447	2.641915672	2.969415804	2.332132919	0.9472821237	2.561659481	3.586490502	1.677582287	2.134335415	1.855467974	2.24859627	1.846623016	1.231365007	1.734556724	1.276601001	1.725165968	2.014716778	-0.00652138681	2.420956225	0.3851586429	1.255667883	3.129273948	1.812153684	1.541864446	1.812962195	3.229234539	2.700480079	2.166882161	1.525955725	2.447339141	2.045163746	2.389760675	1.326672687	1.841389802	1.222298852	2.750983509	2.680714375	1.34099477	2.339793399	2.446506706	1.223428458	1.457513724	1.413624004	2.401046371	2.433358319	1.37207651	1.144357731	2.450372712	2.539907636	1.867355486	1.187940331	1.540274352	2.386998914	0.7286186885	3.134876442	2.722770538	2.758394419	2.874247833	2.773550488	2.406250324	2.742681132	2.391995872	1.927901413	2.7243818	1.282340379	2.837062519	1.520243061	3.235996277	2.808311762	1.525801268	2.19194037	2.10823263	2.811988	1.191894424	2.121519706	2.410734439	1.56669093	1.15847912	1.720498436	1.086853653	1.891630578	2.915834219	1.657415772	3.046937479	1.461713982	2.193777758	2.181297416	2.138781428	2.793552227	2.010367646	2.662622031	2.915880999	2.43251077	1.890519421	2.110763563	1.4367151	2.798432603	1.733740389	1.516076033	2.249019247	1.519235057	1.661286454	3.809958198	2.984574712	1.348726443	1.595075897	2.655580531	1.080751989	3.038363235	2.851300577	2.754250736	1.274336355	2.510777547	2.047567553	1.719746431	1.739824123	2.078102792	3.162771213	2.676727	2.521666491	0.5959666428	2.436041546	1.831063529	2.041183091	1.652224729	1.827020959	2.304744554	1.415864019	2.256354505	2.356296128	1.83766847	3.372017723	2.968063477	2.089001333	1.236933202	2.218971834	0.6508036876	2.243204585	0.78186888	0.9932243755	2.165417926	1.072124866	0.4085073361	2.09357631	2.540056684	2.142212113	1.189919238	1.515281516	0.9435704204	2.05155561	1.180543858	0.8503375718	1.743299112	1.67829382	2.177247974	1.755619335	3.108066855	1.776380503	2.916106329	1.797577874	1.885587624	1.371427251	1.961034025	2.093527021	3.262534496	2.707333587	2.038237883	3.366594434	2.295463123	1.814321171	1.688022474	2.009589649	1.970232867	1.778574688	1.539521359	1.757447131	1.934852405	2.147753168	2.508729322	1.98114315	2.307103302	3.074777701	0.5332468165	2.106080799	1.291357882	2.649144382	0.9947652595	2.128144994	0.9181118067	2.1464326	-0.1654323709	2.155045566	1.974485732	3.072541887	1.273197023	2.317381141	3.059342311	3.146902876	2.20791397	2.716431083	1.911059034	2.431426258	1.779090121	2.71942822	3.608113009	3.153377826	2.46639645	2.50515331	1.151131387	2.091458487	1.688419782	1.701444167	1.28952659	2.031570677	1.834708762	0.907513572	2.3114953	1.020213884	1.836620178	2.534335912	1.550982284	1.783405389	2.760298659	2.98876578	1.837980277	0.8193280899	1.773536789	0.7809540635	2.304951281	1.162423045	1.991321945	3.001805937	1.869935305	3.190221373	0.4192474323	1.787010884	1.602482558	2.829905286	1.127056332	1.692297798	2.185962736	3.137070008	2.257031264	1.851921728	2.193301889	0.5845873675	1.823135386	2.641786699	2.82608805	2.386808506	2.703934485	3.081022258	1.729947035	1.132930401	1.302243066	1.393210616	1.882239117	2.197555762	2.064440397	2.268275468	1.184250296	2.806505527	2.154071033	2.719201237	1.124570399	2.010717087	1.991254644	1.312798288	1.822099455	2.955762602	2.571433283	2.018276579	2.319769611	2.175852656	1.811210652	2.472759807	1.203891351	1.074621623	2.200651587	0.8817180541	1.586186027	3.097861806	1.828329864	1.859645591	2.673115038	2.118513888	1.749521751	2.400032228	2.626750604	2.295207036	2.614217062	1.655579614	3.152893074	0.5833805062	2.013997083	1.200199098	0.7475816469	2.523575957	2.174408942	2.294379335	1.066988612	2.032827825	0.9181726393	1.304112538	1.816172296	2.65500724	2.282396045	1.732866438	2.672802928	1.740234523	1.175081834	2.657735521	2.679324487	1.371066864	1.188395156	2.198593618	1.095456871	1.62987246	1.920524616	2.108759556	2.538888503	2.191745545	1.180418637	3.166514141	2.141872965	3.092321764	2.297832649	3.143652862	1.422583306	2.563195314	3.353023078	2.241586313	1.973358448	2.444014789	2.039375412	1.997530064	3.28942819	2.650787623	2.222696152	2.029930801	2.941024952	1.790360901	2.270921647	2.502740128	2.775518883	2.426280015	4.009888736	2.219817736	1.856248429	1.976663611	2.452505244	2.210515337	2.148445078	2.431745399	1.010162604	1.632028647	2.936549187	2.020353186	2.084809871	3.252204662	2.51182001	2.396060185	3.167858109	1.659257473	2.817189223	1.403168033	1.31208389	1.128959068	1.939437541	2.457715958	1.633222073	1.368997258	0.3818507053	2.233083341	2.375971114	1.9689885	2.059832929	2.374591751	0.07128621297	0.9291712563	1.465391082	1.317351106	1.355787053	2.551655962	2.093123413	3.353650404	0.932796248	1.69690117	3.336327575	2.296059718	2.394755475	2.820437677	1.818593532	2.299663287	2.232225718	2.293303988	2.443911785	0.9522552916	2.586027596	1.600542015	0.9604254524	2.014199916	0.9091238849	0.4850102367	1.509598937	0.9794901811	2.182862357	1.780902298	2.191813429	2.378742944	1.691302431	3.305296445	1.894813808	1.501359622	2.834933948	1.191752503	1.700202729	1.555988697	0.9885174711	1.492795772	0.1812988578	1.204942697	1.74245774	3.18486013	1.254789965	2.693861481	2.553292879	2.510800726	0.875890199	1.243371651	2.646429171	1.622162835	1.532928068	0.6000012762	2.146818462	1.521283314	1.926329546	1.873178563	2.06943925	3.18128367	0.1914826219	3.316004681	2.010568482	1.911545485	1.087825975	3.857565591	2.809712403	2.807236112	1.506840817	2.163383146	1.822272898	1.734222448	0.3413893312	2.806577255	2.818814316	2.243468642	1.433536926	3.175726301	1.484556852	1.842404792	2.020408339	0.3950024907	1.564413227	3.028357541	2.742776472	1.568083552	2.63607862	2.821706596	0.8518476919	1.665990065	1.876368517	1.749163912	0.9649597172	1.921929792	2.075602161	1.954133018	0.6565705385	1.859881749	1.692446817	3.011501423	2.866659073	0.492452737	1.374757939	1.830244038	1.801837171	1.620474791	2.855696237	0.9641362323	2.219465614	2.053852874	2.374259248	0.8111734755	2.51801965	1.470001112	1.418589935	1.858117328	2.701618656	2.342499563	2.46085149	2.094107328	1.161836488	2.212417494	2.449738406	2.015036947	0.9208370632	1.53481446	2.614790746	3.187957955	2.865066195	2.645168511	3.215907283	2.336043476	2.146156056	1.42065126	2.181484696	2.135643664	2.09736287	2.813977087	0.6711260281	2.196201437	2.250694684	2.175426006	4.052650918	2.368562467	3.57649002	1.514991751	1.896842074	3.616726113	2.207958331	1.697067434	2.598586364	2.464588978	1.449205065	1.328080634	2.070203288	0.9582670622	3.27073329	1.62742979	0.5911303833	2.012016471	0.8049750185	1.255038946	1.643964275	2.094763388	2.937639416	2.804081846	1.451955987	2.40547508	2.479837923	0.9880969846	2.511348103	2.931058538	3.296307044	2.679832401	2.058607863	2.608808116	1.566201142	1.313363271	2.046716052	1.98452471	2.570788011	2.107419264	0.6998417286	1.949473223	0.6736409946	1.343178769	1.995102136	3.094649003	2.789065842	1.034641942	3.175075567	2.233511739	1.382973246	2.626280333	0.9454310543	1.41650182	1.330038514	2.586720991	1.287650045	1.195515314	2.000738102	1.490021995	1.31610152	2.902273817	3.525692413	2.134727653	1.373886854	2.813799086	3.192901684	3.209903885	1.361504759	1.127291673	2.75109098	0.3521862244	1.943909853	2.716339573	2.731080254	2.444687963	0.6137069587	1.599193033	2.821071933	2.410194932	1.642735526	2.48586561	2.813121955	1.483622771	2.368549478	1.64653177	1.651289073	1.180862989	2.513763068	1.815502997	3.308569367	0.3295663663	2.460689318	-0.1992334439	2.165351529	1.623641624	2.79422471	2.056872887	2.108435341	1.984360891	2.070492116	1.376298367	1.126330573	2.350444471	1.702665319	2.34649379	2.954184698	2.736715226	2.91138126	1.909491079	1.470927218	1.15788041	2.427274057	3.738167356	2.638326334	3.263982905	1.580611212	0.964620514	2.122411224	0.6230773233	1.913798895	1.396826933	1.553661279	1.931366875	2.677357251	1.172950271	0.9497155467	2.723179478	1.932400658	3.497856225	2.381316807	2.18876814	1.685793535	2.034409424	1.948322443	3.762209329	2.121580064	2.391206801	1.948068356	1.314965986	2.539941986	1.401567698	2.073637174	2.473466609	1.229978892	2.017742122	1.255776947	0.9144058787	2.566204091	2.15818007	2.559135983	1.138743971	1.288953817	3.516166727	2.352710853	2.012052996	1.723784011	2.621606335	2.403917347	2.333217	1.6137121	1.352707698	2.02181701	1.223319566	2.600521168	0.6623807323	3.157803198	1.197577569	1.810524831	1.462194308	1.200224109	1.873394244	2.236112645	2.090588963	2.514338372	2.194915082	1.375911811	3.453506864	1.582104748	1.259720678	1.978648443	1.014092913	3.871292297	3.457726612	1.034241581	1.060253216	1.712568505	2.637990945	2.26861305	1.167432126	1.401348049	1.852881375	2.168652919	1.957962975	1.853938213	4.357621287	2.146059293	2.005268678	3.551441686	1.78512992	2.972033118	1.469180987	1.578673769	2.030432578	2.724486679	2.83696053	1.447992359	1.490572357	3.282936436	1.747092347	1.108089475	2.533145259	0.1267362564	1.948750815	2.234006306	3.737641895	-0.04199779133	2.898102604	1.571477157	2.725742788	1.803055405	2.729817305	1.428888851	1.633492705	2.308182262	0.8376163073	3.463620323	2.425746448	2.661838375	2.162179349	2.541724003	2.736723175	0.7823327785	2.510743684	2.786835022	0.7974479211	2.192606673	1.18315506	2.484318492	1.250735996	1.506206703	1.543824292	3.13812336	2.807156983	2.51487868	0.9510456031	1.607782276	1.944877557	2.589935189	2.209842016	2.699413056	2.633675433	2.209703777	3.102583469	2.357363052	2.511869867	1.587899865	1.71112817	1.338078768	2.059169382	2.036135009	1.311999037	1.880884476	2.537169726	2.026801872	1.587362753	1.704168864	1.458304193	3.418618804	1.648610158	1.581240643	1.54822865	1.341317786	2.730903678	3.005749504	0.8290768975	1.26711876	2.480155822	1.975940491	1.361519549	1.708881239	2.552922522	0.4081559715	2.822668845	0.9175425039	2.799369577	1.339609531	1.621219833	0.9337495432	2.091847833	1.10469508	2.362908621	1.197003627	1.972449731	3.496967029	3.243756095	2.416452073	1.898241579	0.4875365054	2.19802461	1.800923747	0.4018224698	3.710381555	2.759133909	1.436795717	2.66557152	2.288313759	1.011007599	1.95345832	2.270869847	1.201495632	1.933181477	1.668358232	2.342151925	1.165405434	1.733706484	2.702549303	2.051092311	3.267090947	2.15495281	1.395117963	3.427481877	1.589469215	2.640512649	2.450051755	2.119363887	1.961575695	2.358438731	2.929708986	2.658223554	1.382403435	1.444806212	2.302513776	1.658056388	3.049528875	2.047383053	1.84883193	2.807630163	1.892078658	1.697485061	2.165661218	2.110808171	2.684418581	1.442619868	1.729705703	3.149992403	2.667066222	3.163231185	1.818313544	1.501526978	1.92062293	3.700341457	0.3663884487	2.070044399	1.796793781	1.520116696	1.415261991	1.730626483	1.030229991	2.519908499	2.563368467	2.547036208	2.061256222	0.3288764091	2.118344304	1.340071616	2.391249811	3.511843646	0.5408614364	1.490723194	2.828720675	2.488453846	0.666434689	1.919003523	2.656267398	3.619067922	2.318539776	1.689080638	0.09686609038	2.46944727	1.721266919	1.035098264	2.885782123	1.922641221	1.409284496	2.84797826	1.389508693	2.126651618	2.976531714	3.285649531	2.785343794	2.203048614	2.312393888	1.834367646	3.041770524	0.6450838221	1.322826705	0.9364765431	3.223783161	2.855558143	1.586851938	2.141351642	2.956248937	1.184767516	2.067749987	0.2606975913	1.852946512	2.157886672	2.06838555	1.700228735	1.96965286	1.804666763	1.291661991	1.267830215	2.974590647	1.292081721	0.9632900473	1.444707055	2.330725869	2.243995541	2.031336337	1.695410042	2.511658721	2.841777215	2.705042753	3.718174812	2.002061522	0.9511675684	2.494796962	2.118473627	2.361808538	1.784154377	2.228640327	2.62649486	2.014517744	2.621377247	1.854513588	3.221508288	2.524522478	2.266076733	2.810333246	1.066679622	1.008261314	1.373936961	0.9747617812	2.934794578	3.264639407	2.59784732	2.171597526	1.926724883	2.504504858	2.642848757	2.057653652	3.066630498	1.937040551	1.465128137	2.641805415	3.054753703	2.186746075	1.541779651	1.412473135	1.507090292	0.9236745067	2.830639332	1.312047481	1.420454656	1.63209906	1.065679306	1.806993036	2.394477398	1.675941041	2.314761257	1.03614976	1.735644849	2.926649204	1.458939445	0.9310762939	1.639601863	0.8307659464	2.046398448	2.392104869	2.157865247	2.194581044	1.617537106	0.7158976871	1.07105249	2.455111801	2.426571904	2.27445425	2.134256313	0.494618803	1.048637731	2.14128348	0.4278199148	2.679688681	2.659009435	1.496041271	2.911104985	1.738200084	3.965631765	2.399140823	0.8165646453	2.111665137	2.34340759	2.389332389	2.170348736	2.534312777	2.7403343	0.4188423458	1.716084336	2.196553277	3.410871572	1.68814551	1.535548137	1.920606335	1.763506773	1.822271567	1.908028765	2.711425436	1.217262213	2.336508123	2.080486937	3.197958324	0.7111318412	1.981238308	2.09673502	2.808461511	1.576142348	1.696254885	2.256965298	1.49378981	2.867831358	2.294670132	0.688640572	2.877582092	2.539463169	3.824343318	3.100186731	2.107802665	0.7076522553	3.25742871	1.172366651	2.847603791	2.889291858	1.904406075	1.982853404	2.399411586	3.000270878	2.234838695	1.01988806	2.049564177	2.463409233	2.971444606	2.680307597	2.092638332	1.228712837	1.276263676	1.460670441	1.955194807	3.156658915	1.247147229	3.1747763	2.084372723	2.159548169	0.8154379792	1.927784692	0.971544255	2.875331412	1.813772238	2.024286894	3.244990694	1.148060451	2.209023223	1.603204019	2.040846892	2.040693957	2.727036845	1.186641621	1.596459592	0.3050540323	0.7373565111	0.2123571197	0.9568423831	2.248198693	2.364575514	2.328131369	1.922027361	1.80718383	1.950510446	1.621638564	3.025895931	2.422488252	1.788651071	2.609753502	3.577116553	0.8374116002	2.939059569	2.61263039	2.174851272	1.276683621	1.84555095	1.254655704	2.148887568	1.788021479	2.001511693	1.264651492	2.936414896	1.399960585	2.081856786	0.8512386409	1.831729782	2.0711735	1.317135637	2.676629664	0.3882968288	1.519690654	2.095676879	2.140488148	2.525038965	1.836094123	3.168454232	1.128509107	2.760433998	2.357258858	0.7359774353	1.405399552	2.547337068	1.337549584	3.074653531	1.809425433	1.63338256	1.670784418	0.941413261	2.183086974	0.4686363954	2.770308988	2.666550611	0.9043783683	0.2117578485	2.234009713	2.547269954	2.194879005	2.072630807	0.8261709243	1.722680075	2.553515928	1.116541888	2.428930869	2.926147659	3.71697809	2.434011652	2.217246841	3.697044939	2.035107503	4.007744371	2.016254696	0.7484045249	2.174506196	1.670924771	1.655713602	2.303219574	2.605938505	0.7986908474	2.372946665	2.379642626	1.459834676	2.277922463	1.640122693	1.921760653	1.692887789	1.241575367	1.186790495	1.978156954	2.463139895	2.275135284	2.345280608	1.62999644	2.809412235	2.471093437	1.722557792	0.09059147923	1.580156242	1.687996871	3.09593675	1.243454264	2.871555943	2.173261701	2.36402921	2.174396732	1.918335919	2.27525612	3.164432139	1.656516155	2.537272081	2.44833759	1.473577844	1.376106282	1.644974642	1.274846116	1.956580071	2.413297886	0.853547288	1.663943224	2.305053462	2.527377076	2.146164336	2.262096175	1.639288467	0.8849334903	3.315146569	3.854622411	2.203834324	2.1103434	1.935839051	2.076104132	1.485407334	2.007975206	2.553403713	2.413051163	3.614075443	3.783959184	2.990845775	2.371934872	0.994416056	1.201392967	2.698888374	1.239038897	1.136080181	2.270916834	2.47591669	2.370433688	2.145361051	2.454785106	1.434253378	0.6638052466	0.2794274044	0.96688366	1.970610358	2.799621894	1.601430561	0.4491416359	1.306754963	2.92553654	2.083531338	1.170194256	2.06531043	1.94014047	0.8103905312	2.161374617	1.496149538	0.5298487031	2.551598075	1.424641978	1.520687679	2.571596948	1.494986946	0.4214503576	2.247757382	1.169500183	1.797362987	2.404595021	0.52624444	1.586384735	2.167383341	1.370289306	2.497625464	1.41399355	3.490896599	2.755109586	2.521626384	2.151964027	1.475302245	0.9657868944	2.115395399	1.550127513	2.532570051	3.644578795	2.370957924	3.093186724	1.307473606	1.831690038	2.817487481	0.8085281083	1.339307334	2.961265377	2.158672655	2.016171807	1.149840623	2.702198568	1.430534804	1.839868182	2.642524993	0.7711321292	1.391408989	1.260435847	1.520468529	1.761718224	2.421566777	2.365933911	0.8313791911	1.653286837	3.563538188	1.886496409	1.463365288	1.801424538	-0.02427618309	1.303052406	1.660147877	2.785614009	0.9928649569	3.353659023	3.720960659	1.401869766	0.8067562345	1.94097053	2.150303896	1.83715303	2.103836197	2.341142608	1.471471514	3.411586988	1.882281326	1.784223649	1.932171261	3.083845387	1.099212083	2.776507732	2.025690022	2.459657186	1.226625612	1.510680312	2.407961565	2.939151693	2.124493523	2.00554292	2.192972683	1.971497851	1.820778213	0.7326349146	0.747469928	1.680030745	0.5901616464	1.371840616	1.75378919	2.450851732	1.306508755	2.904903585	2.500590675	2.382630985	2.162582068	3.036133496	1.472707745	2.13369633	3.548335747	1.629724578	2.132076814	0.5131640954	1.876433052	1.920757334	0.8953345576	1.714525079	1.72435419	3.303769434	2.533547042	2.795515168	3.48868736	2.994633319	2.390634154	1.685377941	1.565962235	2.402041736	0.7804584027	3.645909539	1.276577539	2.308831465	3.028498843	1.376927092	2.717195207	1.776855237	2.233298287	1.920303099	1.15474853	1.698961389	2.391216383	0.6573867209	0.6469186777	3.203780751	0.972597373	1.855808525	2.326156507	2.491338986	3.581733753	1.995493947	1.98419551	2.214105816	1.76197174	1.98760699	1.826633706	1.897938429	2.707234574	1.988370074	2.815264987	1.874240909	1.67409398	0.8332739151	2.024655202	1.37868496	1.273542286	0.9782292257	2.658367412	0.363657359	1.074654586	2.148255702	3.28609035	2.096927632	0.6356079637	0.9392686336	1.746754808	1.307356899	1.163721883	0.4863928019	3.30293753	0.5498975478	2.177159731	1.419991973	2.630951217	1.979649837	1.915243887	2.458140241	2.277245278	2.931866429	1.760216681	1.543343406	1.988491175	1.942781292	1.756234833	2.277901539	1.671314129	2.265351425	1.840667773	2.068355952	1.36027834	1.453884243	0.7383688771	2.040732715	3.051364768	1.681200932	2.565965901	2.380352281	2.131826931	1.738677862	1.180278082	1.866040615	2.833484066	0.6203435487	0.08033818962	1.915601452	1.341425238	3.007668834	1.423282043	1.109032628	2.54771995	1.91682865	2.783778302	2.672952453	0.4889769061	1.863499291	2.870590496	2.320962977	2.130372878	2.312514706	2.806677607	1.685626874	2.500068796	1.66256405	2.125469409	1.122091274	1.976947394	1.619486052	2.655526907	4.037718567	1.537663907	2.27352721	3.047909686	2.969932267	2.497568066	1.599452672	1.712809537	2.154292673	2.291753336	1.080685207	2.995810393	2.712697068	1.713672052	1.989593932	1.937579842	0.2452457404	1.937377492	2.87916627	0.6990643762	0.5474581336	2.047006774	1.770180832	2.604409109	2.008419535	0.6182491016	1.412508067	2.71657205	2.075019676	2.518751597	1.91299345	2.033032245	1.703700325	1.917686336	1.98678604	1.965210699	2.383936915	2.357401701	1.390747874	2.586331742	1.36764106	1.825268236	2.620710105	1.188929809	1.854118295	2.988993734	1.983569894	2.955151857	2.678500016	3.357738545	1.995856637	1.804692616	1.753007712	2.619180965	1.017140643	2.597972167	1.873682711	1.259669653	1.460244729	2.190754831	2.51869146	2.780327766	2.03314842	1.439048163	2.588209453	0.5815753638	1.881686885	2.302552392	2.293490183	2.045444778	2.089121191	1.620312269	1.677749971	2.145865703	1.520790747	3.506432455	0.5147309987	0.6969736042	1.11892413	2.355134875	1.307922083	1.728984621	2.530039161	1.183458113	1.975289848	1.840041659	1.823965328	0.7662386552	1.812438898	2.046173741	2.335731164	2.165020642	1.297399159	1.998042555	1.407001862	2.07832832	2.458127387	0.7472666048	3.79095306	3.142609851	1.767940245	0.1501920831	1.816952759	2.310794453	1.809993383	0.8133923171	2.751557894	1.890566137	2.83255506	1.525194986	1.294692127	1.896598467	1.631054968	1.785343574	1.332408455	2.43017368	0.901861643	1.978674412	1.290473944	3.279176567	1.58424773	2.499338033	3.615508342	1.66312076	1.780953172	1.766564362	2.698534704	1.211976071	2.999725955	2.227162951	1.522050977	2.373951266	1.977500804	2.793261165	2.63379209	0.8547123235	2.761980271	2.338089749	2.357588243	2.155435341	3.372805614	2.065497423	1.969058122	1.377302355	1.549381932	2.631799967	2.996209951	2.981573991	2.414156745	2.56219826	2.64976315	2.484617047	1.402248355	2.113851887	2.003008054	2.556020196	3.072321263	0.0457305962	1.432456424	2.586807843	2.045827595	1.378869925	0.08966134246	0.6531234792	2.765431864	2.839072577	3.049236612	3.866769496	0.6066539897	3.027096084	2.798943535	2.577979641	1.79502488	2.088926119	0.5228530409	1.231635723	0.9756953337	1.723364746	0.9744791628	1.580762398	2.360856816	2.202981388	2.247911352	0.6728542936	1.124556357	2.316111578	2.069911211	2.577692626	1.972161981	2.05993722	2.014254188	3.085296385	1.76857074	2.138252452	1.633099535	0.3280655943	2.009489828	3.05740082	1.720507978	2.183031411	2.297116234	2.08110702	2.613300007	2.762976501	0.8895390128	1.58736303	1.323251576	1.89912186	1.436971595	2.410869329	3.110032145	1.611473339	2.198170194	2.00461993	3.001582766	-0.1228365953	1.552155101	1.803861793	2.034969308	1.431081271	0.7270460217	2.318591432	3.426684343	0.9168336128	2.169042619	1.732957449	0.9672450715	1.569697633	1.663794997	1.840562187	1.693464324	1.74764287	2.629125351	2.26821732	2.932641076	1.738281243	2.052726417	2.017759026	2.949235471	1.303483435	1.891311273	1.994916377	1.209314761	0.334589179	1.556025361	2.928339599	1.556081512	1.039003237	1.70675081	1.936857933	1.563652285	2.384922148	2.224556722	2.979489714	2.205282099	1.534212504	1.92771243	1.310620946	2.012956235	1.042980937	2.43252988	2.561185578	2.546171737	2.215864565	2.722485749	2.6949825	1.58232824	2.963920086	1.486910659	0.7391612611	2.75413786	3.365944287	1.467510824	2.015598098	1.992127767	2.438291543	1.614370334	3.121657709	2.69717334	1.870092955	2.391445884	0.7749528277	1.440610003	1.769110944	1.342663862	1.998623203	1.520403494	2.370469003	2.898663878	1.259524786	2.132443325	1.319695443	1.290883357	1.66093299	2.027729527	2.501434963	1.69668549	2.209140507	1.703022163	2.262205828	2.414919577	0.9851253654	2.667516567	1.210614057	3.078761275	1.057258343	2.219203337	1.641107852	2.165308266	2.047718546	1.843354097	2.490825525	2.749619607	1.875800916	2.391856192	3.163168717	2.625971851	2.065662571	1.765866009	1.280778405	0.612921565	3.193575066	1.51423358	2.048346631	2.644459298	1.521859366	1.761032721	2.905706617	1.543290593	1.771325191	2.437431154	1.921840261	2.45207585	1.534193442	2.561041559	1.349567782	1.041216501	1.63069335	0.9410098464	2.164288891	3.016493263	2.69552356	1.673284048	2.507522672	2.070992386	2.714205405	0.9897345123	1.869828304	-0.001270809459	1.409140701	3.427546383	0.2986592048	1.651482033	1.954569662	1.396609439	1.492303984	3.086991536	2.985057343	2.120011797	2.070665301	2.287781706	0.4993313885	2.348272661	2.254210182	1.580360589	1.317394994	2.758965103	2.125505489	2.461475568	1.20942982	2.08396988	1.979311002	2.353486401	2.497273707	0.6464616731	2.541434058	2.224901025	2.013447241	2.473003644	1.598539965	2.805552298	2.222600427	3.259296609	1.223889071	2.489304736	1.108552258	1.58929292	2.034076187	1.160731643	2.411420549	2.53939073	3.085471137	1.377915636	2.331779738	1.826996488	2.479018483	2.543431678	1.068732879	1.376695217	2.899558088	2.371171988	2.848683672	2.607595042	2.06793055	2.459862882	3.157710084	1.948377071	2.286850035	1.823603037	1.097548107	2.017233608	2.641168962	1.427339334	1.804026572	0.3732476257	2.266081005	2.157204483	1.92437575	1.999562888	1.125061053	0.6575237337	2.275834829	2.872745886	1.633345035	2.330340092	1.95973336	1.827376664	1.860217171	2.407532971	0.9079003573	1.803320101	2.174640468	1.654445359	2.771565079	2.104230167	2.384580322	2.765685002	2.815421073	3.522389525	2.575300045	0.2906418916	2.265332902	2.627636485	1.260604584	2.138600567	3.553824988	1.797047531	2.243315734	-0.04807333319	2.41736871	1.455695373	2.864690691	1.947374023	1.294901765	1.972725836	2.48734811	2.853745753	1.75679982	0.6926477271	2.789175806	1.807524325	1.226671146	2.397071451	1.212530377	1.927560743	0.9628541689	2.231076301	1.709159117	1.913549628	1.851078559	2.280407205	2.457418895	2.585652756	0.9381215456	2.801745804	1.150287783	1.303849485	2.193948922	1.571054645	2.47844106	0.6952091841	1.444824779	2.104644317	2.928737952	2.016871476	2.910511086	0.5768182951	1.418455878	2.023527975	0.44774557	1.398409538	1.732662986	1.620590931	1.980717797	1.719818952	0.7177062803	1.65549034	1.720860075	1.536964828	2.159543249	1.879714763	1.754649504	2.609724893	1.752944824	1.18013985	0.973095862	3.067052856	2.57232915	3.175962683	3.603440945	0.6297047192	2.465919133	1.803069114	1.523787727	2.522025303	1.678998997	2.013460193	2.637756985	1.801667273	2.066025491	1.904489415	2.247910177	2.049372039	2.696450361	2.120629143	2.278845253	2.85365282	3.391093681	1.999229464	1.050827913	2.657507736	1.867987033	1.789028348	1.661151058	3.109967605	1.698689185	1.702476225	3.607850071	2.815238022	1.878024654	2.452308481	1.745318892	1.719823807	0.4662153368	2.784079116	1.344150479	0.8182004752	3.063856964	1.220991417	3.366305132	3.25176507	2.319649703	2.681384358	2.479813489	2.900979199	3.213023532	3.012755438	2.670602887	2.602667243	2.870312175	1.837739602	2.452198425	1.966609552	3.672484644	3.142381655	2.78036305	1.194126099	2.257553233	1.840388771	1.854869925	2.048082487	2.7700882	1.391611253	1.928139943	2.266742122	1.162401367	3.132736994	3.103683343	1.346807903	1.001160141	0.3615891248	1.745947599	2.004457313	2.025524762	1.48401212	2.019760833	1.976038411	2.045118118	1.890112567	2.574121734	2.475664347	2.098192409	1.794935372	1.041890456	1.771293075	1.349635827	3.68275109	1.927038829	2.265797977	2.495832813	2.445796423	1.909697046	2.555861552	1.699016585	2.275814845	4.807982521	2.922035311	1.097027983	2.112766842	1.534696387	2.692440625	1.469759231	2.657775612	1.445831693	2.119691899	3.390835168	1.942334438	1.024979381	2.583011433	2.158183139	2.251828042	1.971022044	2.424993074	1.202530108	2.686015657	2.681601295	1.070738478	2.153467582	1.84007125	2.323061561	2.988028051	3.522614641	2.495574436	1.382529617	1.784697493	2.467403268	2.050560572	3.224106621	2.376563648	2.754461089	1.728662377	2.940738236	2.348824745	2.249973022	1.888236327	2.201780096	1.976421104	2.010225863	1.900675363	0.9065365557	1.933829007	1.233300521	1.523049973	1.860606882	2.069883743	2.162684629	1.453190949	1.833214116	1.161613806	1.808321822	2.763756164	0.9262978828	1.302410479	2.522002056	2.256092078	2.102261134	2.260803644	2.820867543	1.973651367	3.965413832	0.9770514212	1.944670204	1.580469589	1.809201002	1.541596392	1.26479659	2.130265473	1.901199509	2.262533809	2.234928918	2.379237075	0.728296081	2.991126842	2.101673928	1.501802625	3.111378538	1.67000025	2.854612368	2.484639424	1.195101079	3.031443015	0.8359293903	2.329433717	2.427851863	1.493702054	3.258295706	3.485501608	1.261086391	1.968008241	0.4780197224	1.483020146	2.519122765	2.662976573	2.566179186	1.666624282	2.22702952	2.367502121	2.91256988	1.179978501	1.99075525	2.115331534	1.56705637	1.914558752	2.607106357	1.079998969	2.46645127	2.267691368	1.59593377	2.461010339	3.989192492	2.190724559	2.574417544	3.007507887	2.907498424	1.044295538	1.461620845	3.341321895	1.773099606	2.464581069	1.988163919	2.249232575	1.425594746	1.789081913	1.996273059	3.111057148	2.532295458	2.099243367	1.977012965	1.086533672	1.404677891	2.598579757	0.7654609862	1.109326344	1.556957924	1.477618986	0.9567800522	2.597223353	2.149809559	2.786121741	2.733359508	0.9856534448	1.667671902	1.135688859	1.361713921	0.8401440216	1.454414292	3.19978876	3.006310752	2.670441269	2.392154328	2.896359824	0.7677301161	2.347746886	1.880679946	1.73951763	1.695616343	2.030178779	2.193372313	1.616963531	1.896529399	3.807479235	1.945450285	2.374542038	3.557677535	0.9973354179	2.392042847	1.417935341	1.310464432	2.046118582	1.699538878	1.644442364	0.6764759435	1.753416879	1.645845271	1.038269013	2.683986926	1.633276827	1.37970846	1.773850117	3.196524253	3.108961831	3.160698985	2.386290901	2.535932017	1.733200933	2.059747515	2.640346436	1.991339755	0.9585403507	1.802282149	2.134821762	2.502845251	2.165284021	2.677438116	2.830520171	1.392269935	2.722512706	4.384455791	1.814369104	1.469906381	0.8677383063	2.507535667	2.028857677	2.933214492	2.495252432	1.696775517	1.950199301	1.896295048	2.298811231	1.750271051	2.625238104	1.764450386	2.445037814	1.924495064	2.922606041	1.271163175	1.687246384	2.547055959	1.296642871	3.162656311	1.410777247	1.436054502	1.289449523	1.155359296	1.857336613	2.75491618	1.717797512	1.902823164	2.266736932	2.850704297	2.198902829	1.804229593	1.054336627	2.872082063	2.475045768	2.456792576	2.508672741	0.8941410478	1.206018443	1.384613791	1.947594125	1.716852395	3.18405689	3.035382766	0.6993753397	1.440819192	3.069889394	1.03084206	2.241229344	2.491905308	2.640032287	2.430030509	0.8714763678	2.627016174	1.368795732	1.291437643	1.740026688	3.100023389	0.5416552354	2.529212586	1.842546058	1.270210026	1.697282871	2.805604341	1.053843513	2.922285767	1.694321921	3.387806284	1.796744504	2.653809662	0.6717905439	1.24961656	1.116787076	1.774353996	1.332057851	2.767501762	2.305995808	1.307011926	0.8982383143	1.998132136	1.937884625	1.656337546	1.774194748	1.705742998	1.834790665	2.515948933	3.931278381	1.774111568	2.674656238	0.996041608	1.292657396	1.242783949	2.474133245	2.166819783	3.503994556	0.9433375366	0.8573689913	2.602035386	2.164599007	1.670497906	2.063609673	1.765205265	0.6986074964	2.018943624	2.110989312	2.243106275	1.241252755	3.640531356	2.628113072	0.5244338915	2.679203901	1.801936603	1.777348233	2.99201113	1.853007627	1.094589058	1.233721222	2.09433386	2.37808294	1.27899981	0.2567931455	1.266176982	1.42172241	1.901901288	1.811653596	0.2147374109	1.51786192	0.2419008844	1.729036158	2.763227079	3.09218358	2.619046086	2.944707273	1.431230331	2.96119967	1.494482925	1.254318104	2.119338834	1.569405978	1.204691653	2.784346396	1.972586979	2.162728794	1.79968302	2.007425796	1.055360277	1.270861417	1.406566442	2.055102954	2.201412286	2.15299097	1.829101515	2.147427781	1.237845828	1.639707383	3.831888518	1.485248266	1.189526874	2.497471191	2.211264908	1.708063211	1.246076346	1.118637072	2.537598994	2.209777579	2.059752205	0.1755372275	2.182097914	0.8886083931	2.33353366	2.339057565	1.962331903	1.215238409	1.705811615	1.213156887	1.179794367	2.103424265	1.953802022	2.362858938	1.712803169	0.9009357477	1.694459116	2.149121846	0.6017199781	1.394290066	0.2666505292	1.400888765	2.061196528	1.830809072	0.663597367	2.662016708	1.798580657	2.138042136	2.603237971	2.175496657	1.604210891	1.208074673	1.195003274	2.121435662	2.39341514	0.9794586295	2.250710774	1.064945495	3.381248294	2.709238275	2.289314972	2.518922367	2.048414963	2.188302422	2.580272041	1.622223749	1.622497719	2.855972792	1.818974588	1.895491146	2.538734811	2.854350764	2.902287964	1.50543355	2.464364083	3.211253046	2.066356404	1.324737016	0.3449359868	1.915451145	1.643721347	1.828694901	1.979190256	3.132700479	0.7441112375	1.111534994	1.679555934	1.982677335	1.442766062	2.091969112	2.225328967	2.465979771	1.57096913	2.263863421	3.25619911	-0.488941652	1.279027515	1.318941775	0.6901200398	1.538811116	1.927541667	1.141038946	2.163796792	3.566684991	2.192241384	4.149294835	3.435760562	1.832337451	2.266366346	2.672914637	1.821805689	1.253377792	1.755566045	1.624221579	1.436123593	2.353760093	1.799537696	0.8883897129	1.364615472	1.135585567	2.269112251	1.097926552	0.6967945018	3.04325705	2.160812319	1.416967942	2.001819572	2.13102758	3.088752392	1.774857281	0.4334489137	2.465018217	1.558506459	2.867006255	1.911629331	2.390302811	1.578597482	2.065195425	2.657166837	1.259981535	2.018260551	1.233845943	3.038988001	1.322569183	2.089667951	1.961694501	0.6918218257	2.089226965	1.935782398	3.449507116	1.280993087	2.30349936	1.897483642	2.974769155	1.516333796	2.166787961	2.378925023	3.062456416	2.028939365	2.310931547	1.809866313	1.600368165	0.5950392093	0.8606380881	2.80255392	1.645941428	2.259748643	1.965388778	2.734245906	2.042122179	2.327598276	1.12652708	1.788431451	1.980670762	1.657182384	0.8140233554	1.676241313	1.878592377	1.28732812	2.265391751	3.061391579	1.05756069	1.715306206	1.98841444	1.750972271	3.038088724	2.589561	1.921451249	1.982091402	0.8756886675	2.099761929	2.231729512	2.769390345	1.958925563	1.115114597	1.893816552	3.080865545	1.813920284	2.345684341	2.065897464	1.480754532	2.783579508	1.753867282	1.523340384	1.928398504	2.350437755	2.488433812	0.4912630408	1.857470287	1.038399396	2.622147261	0.4534422261	2.01270596	3.165337191	3.421562646	2.45254614	2.101999025	1.464126937	2.504134034	0.983761968	1.993162959	2.25146936	0.6412945812	1.637524954	2.863970166	2.859023798	2.454170152	0.9516229523	1.854770337	2.305911992	3.153976681	1.038478535	2.366829249	2.371235455	1.649822802	3.47863092	1.546848936	2.425511893	3.789956711	1.53736692	1.563532579	2.245333445	0.1784862963	2.543256744	2.669891249	2.152417996	2.317773907	0.6374204719	1.669449256	2.802844827	3.04784882	1.39548912	1.797106328	2.782207896	0.9970037327	0.9778021448	1.868158617	2.463006827	2.817996157	2.689526022	1.395827045	1.964148685	1.085423474	2.071734586	2.58309758	2.42613778	1.482787192	2.102749069	1.649723325	1.952529346	2.4266153	1.561931842	2.05318638	2.338784937	2.419440561	1.991834486	2.224421564	1.745190386	2.9361432	2.738084903	2.254493141	1.559791779	3.6433071	1.063423512	1.903592008	2.369871643	1.98197013	1.761274304	4.0339634	1.348750803	1.269764615	2.464296886	1.735248536	3.082794497	1.853170021	3.415293005	1.987161068	2.247056091	2.750810764	2.209871493	2.399356038	2.990975306	2.501168413	3.1513704	2.592430261	1.995961935	1.241219684	1.556142072	0.7098227254	1.113140821	3.439703011	2.958093184	1.586172943	0.8610969232	1.3550047	2.52399949	2.074609862	1.354872598	2.663107499	2.324712442	1.367063058	1.782890946	0.6887119011	1.470172764	2.229459029	1.892076652	3.282720038	0.6814222716	3.404143013	2.092838483	2.806298012	1.583565599	2.156814457	2.840993721	1.445422219	3.537781547	2.218573202	0.9177330812	3.205713189	1.454923214	2.738270047	2.421995836	2.706768812	2.101986707	2.557834003	1.770269671	2.809346582	2.750556428	2.439727408	1.739952799	0.3416546398	2.003645001	1.609169226	1.88831885	2.569400367	2.150430118	3.105518503	2.420525698	1.470551096	1.208380485	2.640465944	1.915394892	1.215277657	2.04624012	2.641115294	2.433546808	2.667966993	1.353669367	1.704763949	2.091847637	1.808866586	1.950728574	1.839431247	0.4298801591	2.072202168	1.904225628	2.586795854	1.578351411	2.015431881	2.134148053	1.483256186	2.630219744	0.8943965079	2.688888342	1.325557311	1.535442187	2.675499435	2.409756733	2.607906599	2.245044938	0.7117732752	1.351470116	2.140951409	3.094702	2.261937102	1.117737774	1.215507419	2.123905015	1.833078881	1.963806579	1.902359415	3.59338788	3.215035363	3.347895823	1.033161856	1.26509475	1.388981224	0.3439311178	0.2971740936	1.001295996	1.571387068	2.362589195	1.574710623	0.9481170195	1.254575216	1.27527648	3.251644994	1.516944226	1.572042545	2.493000094	2.044888365	2.858790586	2.056593609	2.696499528	1.440319015	1.848357037	2.626457406	1.659709007	0.8421143358	1.634796594	2.51439532	1.466074335	2.216161511	2.104210596	3.677146962	2.043408166	0.6311869567	2.149163162	1.584520601	2.117190309	0.846269539	2.284956818	2.387415896	2.126823941	1.174198086	2.389286864	0.9602625607	1.965813588	1.92762111	2.117697304	1.120899763	1.771022315	2.300210682	0.695423283	2.164853566	2.878221078	0.9894495152	1.331996897	0.4182056217	1.225465676	1.747528795	1.671378729	2.135408145	2.299911012	3.282249205	2.499934208	2.65156188	2.010256951	3.293213503	1.02328436	2.476770053	1.818801591	1.425428948	2.613891259	2.39968742	1.640168075	2.553459559	2.38006069	0.4329750048	3.341110396	1.672998691	2.792367664	1.985015318	2.484028239	1.33878951	2.735404015	3.639381358	1.557473045	1.735072634	0.9780959262	2.996529548	2.797462692	1.472968876	1.710592915	1.662709657	1.525058645	1.217917776	1.709724188	2.078438281	2.291597536	2.039700969	1.866986031	2.568246949	0.9978823903	1.549253793	1.532534601	1.930503146	1.429604967	1.522614327	1.173721726	2.13437482	2.385558868	1.776475296	2.462445741	1.740311425	2.627123183	2.679830019	2.086121249	2.916747498	2.377082089	2.072176619	1.07523063	1.64944003	3.048415231	1.768023234	1.818855782	1.89843225	2.501416998	1.557214469	2.543507992	1.539293947	1.985145975	1.142333995	2.230814206	1.470712277	1.165255719	2.071410958	3.118864004	1.518757045	2.407924097	3.635488813	1.042238014	2.921863405	3.24923733	2.08264771	2.069949728	2.415642616	1.953647879	1.883813893	2.699920689	2.170859578	2.786432343	1.916998886	1.483837221	2.415635512	2.554142064	2.572627903	0.5148820901	2.843813605	1.774457701	1.612522023	1.72039408	3.80583954	1.060698005	2.54439929	2.010487622	1.785221628	1.56839267	1.555074586	1.711760394	2.918499476	2.358657631	1.21890282	2.438825372	1.911524599	3.190483272	2.03747611	1.418599597	1.71207456	2.285678281	2.155515584	3.49594578	1.265098608	3.670396163	2.045908264	1.226117417	1.527159836	2.315227123	2.629887428	3.004394587	1.048942675	1.845540743	2.466495522	2.154491082	1.792060771	1.68810097	2.417637308	3.173641907	1.568709013	1.929227311	1.589079924	1.507053715	1.669496719	1.642980256	2.148753122	0.9685640778	1.740372959	2.390133602	2.574467616	1.577790059	0.1922541934	1.674719424	1.733600071	1.079528475	3.126353259	1.306079868	2.732725474	2.789234659	1.473576598	2.728894074	2.299114989	2.150158188	2.500360382	2.428976161	0.8657770646	1.99845651	2.244325493	1.792170871	2.346731475	1.095624566	1.424774942	2.167998415	1.622219174	2.096602718	2.349621512	1.337574002	2.690500466	2.141208945	2.961523556	3.347304811	3.508594356	3.73069068	2.9556172	0.9447589977	3.03374114	3.481402228	1.025552833	2.297873555	1.27468767	2.343394585	1.174397318	0.4428205115	3.344138451	2.171318158	1.937356449	2.3077154	1.088464549	0.9220800896	2.142028785	2.861794473	2.250064117	1.943584971	0.7022259399	1.725201793	1.628193009	2.495007013	3.253383512	1.446652387	0.3101633814	2.127544013	1.549061758	2.194432979	3.288479618	2.709462898	1.58044244	1.546750407	1.267992339	2.221241618	1.155262047	2.604467799	1.335699807	3.716629382	1.793917754	2.090768553	0.8093642132	1.233952755	1.832411393	2.156704702	1.312524952	0.5663253335	2.69770536	1.09069948	1.404767918	2.857093359	1.798101661	2.106521145	2.34740731	1.835987192	1.913994025	3.450471438	1.852101421	1.633708021	3.173424596	1.663282922	1.940311864	3.103944042	1.101123578	2.908851162	2.323455241	1.514434064	0.6702761094	2.513947223	1.340810712	1.309947373	2.991183957	2.929987386	2.454700584	1.824231878	2.636104912	2.236582946	0.9908181022	1.534272256	2.809059704	1.447171495	1.895823173	2.434867485	1.61432098	1.592133608	2.16654735	1.988290986	2.34394124	1.336735228	2.233701173	2.950928808	2.467644704	1.060757486	2.812380207	0.4026764234	1.853543425	2.269226057	2.055467152	1.54706408	3.064980999	1.264772466	2.409597108	0.9560363691	2.494068449	1.393061432	2.368011879	2.524420974	1.231906471	1.575414951	2.4111583	2.203967374	2.285999447	1.773189086	2.317960483	2.675173401	0.1357958795	1.385116033	1.943163463	2.380350828	2.825127331	2.502680746	1.203555877	2.938031339	1.379851734	1.998018879	0.5954236629	2.323147563	2.532522921	1.50153726	1.588734098	2.054401712	1.819023298	1.911701964	1.233125281	2.601491835	1.591737385	2.033435639	1.561751126	2.011063262	1.928085639	2.446383605	2.418858722	1.797198548	2.24378532	1.005630552	1.232857966	2.084089674	1.655042076	1.297703236	3.59152313	2.461735042	1.619141555	0.7502430624	1.643927508	1.485469131	2.985028576	2.232192664	1.5673353	2.420371943	1.367202323	2.406223967	0.8171502053	1.306405682	2.68648906	1.847374429	2.988805515	1.005250714	1.941831342	1.605934029	2.230745652	1.296292514	2.651967407	0.2859760012	2.815201757	1.894772481	3.235666428	1.84526146	2.18376238	1.632569122	1.646523917	1.824163984	0.8418216599	2.162365046	1.955654362	1.19138528	1.516494871	1.642540129	1.954414361	3.524172317	2.051224953	2.787462248	2.116530423	1.373196705	2.406314715	2.247651938	2.032456359	0.8740210459	1.363835492	2.432725111	3.641517851	2.705823819	1.547477815	1.703680573	2.274718807	1.315745636	1.299847566	2.492388013	1.661987134	2.107038961	2.1430345	1.525958146	2.3414634	2.637616155	1.175804379	2.29290866	2.301394272	3.54193097	2.773084052	0.6086232589	2.051801399	1.211651832	2.2680766	2.742262668	2.110501801	0.7860788932	2.871135252	2.883233264	1.751324558	2.12311004	1.580948423	2.695936425	1.054518204	3.225243519	0.008731030532	0.7937599668	1.767950487	1.001584169	1.65307305	2.382931514	1.531263302	1.42293249	2.135702241	2.624115104	2.366657932	2.070984448	1.698913802	0.9370658645	2.728271539	1.775889312	2.08351263	2.491528104	2.809012613	1.341651508	0.9935436025	1.762561405	2.257546217	1.23076669	1.270226529	1.969433371	2.314331603	1.239411073	0.5968619775	1.450086087	1.983366756	1.597559519	0.853561336	2.599868337	1.68738544	1.595292064	2.854799841	1.997697977	2.819585231	0.7925826178	2.408378469	3.12064868	2.605566257	2.719832307	1.333473361	2.478496991	2.041224297	1.336033559	1.758091695	2.338808343	2.617182973	2.250112679	2.451936057	1.694843534	2.240268873	1.925457082	-0.1026296624	2.077877991	1.427562078	1.547561987	1.791777442	1.525406808	4.413788174	3.549385605	2.557396017	3.409538316	1.815193429	1.56143986	2.127889454	2.374092886	3.105495714	2.759819514	1.964472288	2.505566101	1.473124556	0.5604921564	2.345763695	0.6308965388	2.139605163	1.522437426	1.662795148	1.011963532	3.131504517	2.555819953	1.060590287	1.502785772	0.694202702	1.268942932	1.94904495	3.026295183	2.534257365	1.49194804	2.891436116	0.5709085445	0.9919375455	0.8627079774	1.337642725	1.247646437	1.986952533	0.8079778637	1.841495746	2.56678859	1.223210614	1.681737827	2.032293275	1.281908926	1.964669828	2.749788777	0.9095254329	1.288987634	1.609438529	0.7271255891	2.944363499	1.469887824	1.538980995	0.7082491041	1.305502934	1.266541844	1.165552551	1.621391028	1.796638007	2.805219837	1.082133312	3.786391878	1.545727661	2.039081538	1.204502419	2.553049714	2.0030476	1.994298179	1.676504861	2.300148808	1.539056619	2.808935481	2.173159532	1.391298996	2.25397311	2.21299364	1.478527097	2.287442988	1.485006513	2.060955886	2.79380372	1.983077625	1.587886796	3.146159345	3.212119089	2.01739668	0.987831079	1.54169334	1.496262752	2.622743952	0.8182321341	1.876747282	3.880017625	2.312015389	2.113063859	2.276609435	1.807049863	2.130123586	2.468929952	3.293633185	2.694223201	1.440394464	0.3402186791	1.28345625	1.944592882	1.832166872	1.302440514	1.688505631	1.34186841	1.957030596	3.188954467	1.383369798	2.074669278	2.021308963	0.4178732203	1.090203078	3.146770634	1.780534526	1.57572353	1.603081943	2.476390632	1.52066313	1.581426193	1.233938964	0.9100262056	2.064827465	1.875613457	0.993625837	1.458607293	1.623853364	1.935054785	2.499313955	1.839433998	3.429043241	2.548741888	2.196589239	2.578791124	2.501939402	2.30004882	1.579757179	1.516108547	2.506762395	2.041331579	2.45719149	2.303748677	1.607472632	1.961370064	3.394960698	1.336292711	1.804865567	2.622768462	0.6201737198	1.849095644	1.310756443	3.328534524	2.060113702	1.07817001	2.012016792	4.531701395	2.200219952	1.320662472	1.850342201	2.253440583	2.413736381	2.23045719	2.405798156	0.5192821994	1.659156986	2.710980914	2.058883087	2.781177339	1.52181933	1.836259804	3.256012382	1.025321573	2.117698716	1.519328546	2.057736406	0.9892532683	1.920625685	1.277234406	1.212464839	1.015967576	2.844985413	1.474453422	2.440733006	2.322415227	1.687644773	-0.1170673703	0.2695014638	2.539415992	2.141618992	1.868385639	0.791499052	2.298533464	1.549622703	2.173075144	2.376953245	2.042528323	1.543130034	1.844813296	1.409844968	3.044455935	3.135689808	1.668165463	2.323720888	1.662927505	3.478322455	2.414964964	2.496697165	1.321144588	1.692886381	1.029243605	2.59023305	2.896195891	2.40234183	1.363581418	0.8160817472	2.49321237	1.548856293	0.3448417496	2.775410429	1.308626413	1.651268581	2.872711353	1.657854832	2.445715019	3.214502808	-0.419840978	2.237987877	0.9209982195	2.36767182	3.065499531	1.108514702	1.618160831	3.459686695	2.737071985	1.847337164	1.796180598	0.7880059168	1.997468442	1.427984669	1.553402398	2.12685446	2.720342258	1.574743196	2.018354207	2.72908381	1.905404635	2.305788547	2.032135312	3.072910215	1.458887984	0.4775407117	1.043656366	0.9909008513	0.8894050368	3.069023294	2.537279397	1.361152034	2.456163211	2.403120001	1.5903881	2.124698879	2.066477285	2.091281936	3.204410559	1.821486613	0.5805099417	2.602460652	0.927386954	1.25288587	2.089330757	1.069296372	3.707790676	1.732017534	2.251625312	0.2625181218	0.9479243894	2.424524853	1.757768229	1.390135387	2.286558472	1.16242191	2.317867648	1.523807781	2.879006295	1.741335335	2.646487293	2.49604887	2.454007682	1.364267795	1.356307039	1.946535044	2.615195079	3.021183831	2.250994586	1.833610116	3.68977593	1.565596776	2.840690046	3.034642106	2.548834014	2.617621327	2.162677959	2.186960644	1.587851498	1.415167914	2.561756779	2.074800525	1.475275689	1.207072083	1.95689938	1.597990313	1.753976734	2.474689156	1.728318154	2.658146829	1.509121909	2.459986195	2.838494171	2.324898434	1.672869178	2.771151843	2.564459129	1.442283379	1.06703154	2.189461955	2.959183653	2.130515986	2.777007877	1.949275755	2.116033897	1.059536103	3.146891785	3.373352036	1.804380511	3.001765949	3.119824953	2.127415617	1.225249905	1.503212363	2.344815465	3.196135185	1.821883524	0.828538351	2.068742432	1.106848257	2.239493024	1.43009996	2.934049902	0.838510767	2.2333239	3.019327329	2.244873983	3.332073948	0.8694017207	3.053327099	1.108700993	2.128858863	1.626828835	1.629704546	2.787338458	1.326731958	1.858733167	1.747129867	1.728594221	2.699127389	0.1368074987	0.964500225	2.246309008	0.749023242	2.461545459	1.993121128	2.509791902	2.954555091	2.540798923	0.9643483169	0.9687027883	1.981835271	1.870597829	3.177120272	1.90778544	2.580018474	2.069584464	0.9159872833	2.735487154	1.00968464	2.276651468	1.660260707	2.580072588	3.005396645	0.60387609	2.582629395	2.313033675	2.055582002	1.060554962	1.679125161	1.005327567	1.825935665	2.416669701	1.549198632	2.353121565	1.880553981	1.324976893	2.225837552	1.412338618	1.334318478	3.530553838	3.113181482	0.6419484141	1.765176723	1.980960349	0.8383579611	0.1830721562	3.286749655	3.221883545	2.19114712	1.245414459	0.9215679048	1.907950352	2.657592187	0.790553251	2.005457383	1.732720532	1.939081246	1.733971265	1.476769741	2.745526661	1.190854391	1.060380123	2.038054986	2.162730482	1.534099294	2.021670361	1.699747154	1.839798735	1.579137003	0.5662471386	1.243129999	3.506665072	1.416172469	0.6558547611	2.373388885	2.833677384	2.461121191	1.508600741	2.631795962	1.542245675	2.480325664	2.530216232	2.15582363	2.515798328	1.791020373	2.126428632	0.6885589311	2.155567844	1.787582465	1.280293485	2.681272033	1.228557391	1.337880092	2.47657412	1.766182655	2.351134534	1.147093796	1.385064038	1.448220904	2.115397499	2.183258989	2.510984156	1.524096198	2.531632723	2.648118889	2.235737948	2.681121983	1.014884629	2.282806457	2.031414792	1.361924143	2.380553912	1.187284674	1.756463469	2.210257757	1.420093598	2.977943633	0.2918961877	0.9834358224	0.04191294072	2.718570856	3.130610017	3.339411483	1.957066466	1.606228852	0.7465831012	1.754797011	2.358478276	2.365753823	0.7464810106	3.481118043	1.656283785	1.439027775	1.326271048	1.808205643	2.833266047	3.25289579	2.367522356	1.809264469	3.209719594	1.219648103	0.7765227144	1.90630465	1.735603208	2.32940078	2.625760385	2.360998427	3.45813798	3.125522438	2.077580797	1.784338084	3.183040481	2.174466328	1.611638301	2.988023181	1.840616536	0.9371660223	2.958045824	2.463773919	1.723830634	0.1551206526	2.185517133	2.059754327	1.640852006	1.822908033	0.0233381234	1.664861501	2.108704612	1.579230236	1.933674243	1.764845803	1.686500154	2.397610288	2.241376346	1.236674179	0.6872432721	2.427944979	1.108136302	1.312210393	2.904019371	2.447478632	2.776815541	1.466493124	3.160320203	0.6884454137	1.709154873	2.26016212	2.581021374	1.217230528	1.621275962	1.337149766	1.910061836	2.543129878	1.686592372	2.038641588	2.409451034	2.970422246	1.881687835	1.33895229	1.630820905	2.236893417	3.33891096	2.256550129	0.8138505919	2.425129016	2.139150001	1.396116221	2.837913116	1.552170629	1.346813404	3.439864843	1.965056253	1.17856908	1.035986853	2.38476001	1.864843069	3.056829704	1.689174067	1.627862947	1.671227774	2.292169584	1.633357198	2.712314147	2.210283798	2.487105705	2.748252521	2.731600049	2.202100211	1.934294157	2.215023584	2.1595042	3.658899344	2.828708176	1.600836305	2.529793721	1.285533188	1.817019502	0.8346897157	1.940773275	1.769737838	2.614444869	0.857204675	2.030587768	1.734035156	2.016865702	1.928792395	1.559497871	0.1892945324	1.750926487	2.865251484	2.55965418	2.484313605	1.681001815	1.712738625	0.9009975706	1.663646455	1.247713653	1.210002347	1.384957888	2.08613583	2.398899555	2.267691826	1.615898709	1.152129927	2.538534176	1.321033294	1.723844599	1.432178473	1.962983738	0.9423815839	1.028973337	2.467553416	1.187751385	1.808235971	2.118021692	1.21088528	2.09779624	2.503432824	2.938617595	1.0495551	2.780476334	-0.06514713258	3.056029217	1.541140728	1.662689163	1.221567521	2.216814395	1.607299901	2.689317469	3.61303848	1.627789282	1.525372845	1.166990949	2.088926227	1.735944626	2.30248852	1.51007618	2.352886371	2.266104134	2.91295685	2.449382213	1.850309503	1.708254948	2.588248302	2.078953788	1.157583694	1.53616781	1.506426434	1.121338441	2.540937416	3.844713985	2.163870881	1.76992927	2.049276349	2.220199948	2.007682837	2.733150568	1.110708992	1.6737425	1.832187883	2.439639411	1.408036039	1.781204663	2.36230296	1.332370539	2.773252502	2.347881885	2.561127598	1.952742258	2.05811873	1.874907323	3.228215629	1.360381503	1.345962528	1.591222908	1.828166816	2.062482872	2.91093045	2.778612442	2.458232249	1.968796689	1.394282808	2.78164931	1.603233109	1.125737136	2.79980536	2.232502173	1.932636011	1.91090731	1.767696449	1.722252511	1.27588001	2.106213318	1.097002509	1.60920953	2.123466149	2.182928612	1.967795002	1.894584803	2.740899421	1.69558447	2.032809261	1.606332029	1.395439805	2.709566245	1.750386559	2.062051253	1.641519917	1.869022934	2.052736386	1.59445809	1.721547342	1.428914206	1.078287829	2.961620118	1.293532178	2.07055904	2.144054661	1.888148419	2.052311762	0.7864731968	2.308837125	2.013810882	2.335202545	3.155225256	2.227036397	1.776926042	2.596157816	1.573793219	2.120230249	3.094905783	1.883684848	1.509265448	2.873518496	1.636683894	1.959562899	1.882248311	2.711023622	2.859657773	2.510923308	2.669592071	1.961864032	1.882250874	1.82875554	2.854700563	0.6338703893	0.3323961881	3.098742	1.40102357	0.3358425504	1.608208792	1.176478819	3.578044982	2.737648278	1.779719396	1.513989802	1.560803477	2.376828368	3.646066989	2.460114676	2.318198307	2.092305159	1.474987527	1.32683255	1.632199121	2.050491693	1.386681321	2.193198714	1.774262171	2.748491569	1.052928782	2.877096816	1.455789217	0.8488924537	2.221479192	2.37521331	2.389997346	2.605249046	1.351310496	1.161596252	2.573711979	1.720995451	1.502426124	3.387078062	2.282918937	2.304297637	1.426242304	1.198011681	1.534598355	3.117502436	1.689372806	1.912499086	0.5290614494	1.601397877	3.178381412	2.256653201	1.337840542	2.017180657	1.337697333	2.472447983	1.718158845	2.19090108	1.786529307	2.562151189	1.546145573	0.4907168418	2.881682007	2.114998835	1.635422533	1.461653783	1.46991084	2.034245626	3.572089871	2.352123903	1.818970726	2.754226476	3.538132437	2.633276525	1.497067301	2.81566921	0.7171712247	3.262147835	2.445391427	3.071776989	2.09178742	1.19522054	1.592863429	2.094678754	1.55522257	2.881374251	2.611757454	2.947029501	2.301185682	1.502700782	1.003819539	1.713778242	3.569308431	2.210907792	1.791648746	0.9141583552	2.894052306	2.425710278	2.543030716	2.088507045	2.403931959	1.135234367	1.020569681	0.6097340739	2.100351144	2.322641237	1.873722521	2.795929586	1.534243516	1.298912826	1.247670603	0.7249298906	3.441396443	2.256652184	2.712226157	2.403681604	1.362243933	0.7564350413	2.039833874	1.139307428	1.893578974	1.217438238	2.590543345	1.996482348	3.827580515	1.824876448	2.730865728	0.6018154899	1.518429417	0.646314136	2.814944857	1.185701858	2.774173872	2.441869131	1.587226678	0.986239825	3.347358041	1.416385201	0.9112668854	1.652713041	1.49336849	2.770200295	1.284060671	1.801063743	2.623105393	2.352535152	1.322617088	1.009711286	2.704847143	1.725145293	2.260242384	1.311904049	1.609303257	1.389319015	3.689156406	2.329651016	1.304350093	0.03140870779	2.92861506	2.476057626	1.371107102	2.516995978	2.989304032	2.129874203	2.056040826	0.8271133284	2.48346161	2.99929764	2.760061036	2.648133367	2.748072762	2.397906274	3.311369713	2.119509601	1.606708522	1.391409042	2.574727979	1.307328168	2.122373969	2.783713291	1.143701296	2.768994055	1.104531698	2.978878886	1.210193517	1.752093778	2.57297594	2.753125556	1.753269537	1.495981295	1.68605101	1.237713288	1.907416832	3.257759994	2.305417482	2.475165117	1.932381035	0.9700553745	2.271985238	1.716337256	2.516834012	2.776365189	2.325001313	3.717377562	2.27508352	3.237185298	2.126006134	1.580360849	1.470421448	1.190045587	2.276951083	2.094897154	2.429461162	2.894326113	2.251987541	2.014066017	1.815710798	2.161149439	3.727575929	1.891868635	2.689447205	3.101956048	1.395140651	1.531750116	2.4701126	1.03780144	1.910410165	1.637834217	1.523912931	2.20601349	1.487308787	1.387322097	0.7356580592	2.218222486	1.884232157	1.371510333	2.282134079	3.000682561	1.38753494	2.238549645	2.015854937	2.059946998	2.106482208	2.503649605	1.279812647	2.742592339	2.262140916	1.615979866	0.6776414977	1.811431212	1.502933947	0.230191165	3.165435702	1.492800142	1.893006141	2.181687935	2.010955415	1.911253594	1.579409973	1.742613876	2.941296416	2.728728389	2.049412903	3.109215246	2.107931304	1.814667022	2.891778015	1.917421941	2.444617677	1.773979404	2.537969883	1.715821659	1.609934063	1.208076272	2.516889154	2.967045709	1.058633983	1.304515352	1.815925123	1.450841737	3.53805469	2.597691998	2.152536724	1.592128077	3.354235219	0.4833657249	2.950418917	3.178539172	1.49201619	1.269419685	3.911947085	1.98912008	2.623452226	1.934549439	1.69523086	1.812372903	1.507704472	1.036777014	1.639120978	1.975142055	2.49127203	2.154057184	3.079303052	2.664492509	1.012108307	2.548134762	1.672859703	2.587485362	1.653086992	2.209370609	3.240030244	3.5262933	3.34764183	1.957475627	1.88040012	2.417292345	1.319498194	1.137235711	3.307066725	1.718770722	1.739962065	2.828563278	0.9948100958	1.0250608	1.929345499	1.628296917	0.8568524064	2.636390102	2.713986275	2.438282763	1.495384674	2.64242913	2.730793908	2.128580728	1.241044096	1.82143903	2.844901794	2.482012733	2.693798455	2.316576281	2.289069498	2.380344831	2.718647321	2.115171529	0.2321206122	2.397193	1.024560783	0.8844878761	2.312870029	2.020324788	2.999250827	1.504520783	1.967304355	0.6622179514	0.763629527	1.954033336	1.899641163	2.928410407	0.2821575797	2.183199701	2.481833644	1.762474788	2.859512055	2.261733223	1.686454301	1.344244005	0.9540340272	1.32554415	2.223130595	2.131330848	0.8192043265	1.49265572	2.591584948	2.193075965	1.311456708	2.39085704	1.778052471	2.733010784	3.101295787	1.428559161	2.436477227	2.241950094	2.810571805	2.960337871	1.621091163	1.598605761	2.238852256	1.302399847	2.071233889	-0.3900329955	0.6605951278	1.581434177	2.027716001	1.373874267	2.374769358	3.309324235	2.10121753	1.796162961	2.947363518	3.182163301	3.111644324	1.11594712	1.772959273	2.607129673	2.410015629	2.774820725	1.392159286	2.269433347	0.9883664265	1.493705944	1.950366812	2.728831737	0.9010985217	1.995260334	2.384152429	2.181447876	2.4044778	2.103784666	0.8321509999	3.587473195	1.498044729	2.597911848	2.457594912	2.015512728	2.338702519	2.362220534	2.818520488	3.099722504	3.265843281	1.871629426	3.188596174	2.060744508	2.35038195	2.317919865	3.643613276	1.870583547	2.014326452	2.238201994	3.204848693	3.380718039	2.580677068	1.18023363	2.387063851	2.575428233	1.654309001	1.855578728	2.783867723	1.430650704	2.333986994	2.156532203	0.5657197991	2.579882216	2.118065345	1.930362321	1.458324216	1.839914843	2.415170762	2.117611086	0.6919328814	2.016247383	2.709973955	2.653742323	1.712480461	1.778496772	1.083314545	2.396252248	2.229292474	1.494181012	1.661082707	2.291717299	1.759459632	0.4188746405	2.199836867	3.652511347	1.999213758	1.283444118	1.686726127	2.674982635	2.881819763	3.456033534	1.402400486	3.140882232	2.018928343	3.348042863	1.711510022	2.874902156	1.404064098	1.672723935	3.279339466	1.789762448	2.796416072	3.145433007	2.487692969	1.498947919	2.814236723	3.157535768	1.647615392	2.411360188	2.730586077	1.019425075	1.741876327	2.423908789	3.115824809	1.561104105	1.849311148	2.106929581	1.537387798	1.567832071	2.792349837	2.057557601	3.454424383	2.418167291	2.880996232	2.922442741	2.433835547	0.8444852249	1.684862605	2.98480491	1.759316271	2.472061193	1.958698135	3.215320463	2.161411189	1.727386029	3.536138478	2.997057801	1.996593364	2.44294455	3.061029952	2.459264228	1.363375948	3.065821454	2.556115699	2.217497089	1.486332243	0.9491922448	0.8036727952	1.752588682	2.395505171	2.338040805	3.002542315	2.172250082	2.661357188	2.350444855	3.803037843	1.692347129	1.926957174	1.56694868	1.991299301	1.289334867	3.668472198	1.45921543	3.689042922	2.432551672	1.980188032	3.344751526	3.043458644	1.268834392	2.403112932	2.591819646	1.501807784	2.002609994	2.459474703	3.28258094	1.694020165	2.134146938	1.721247995	3.323202726	0.1297145413	2.327915642	2.678556293	1.772847915	0.9262345024	1.697547073	1.854323973	2.761579242	0.4887691439	1.121050426	2.028960311	1.655236719	1.916900222	1.497138027	2.593491863	1.748268293	2.486956218	1.282920915	1.512128516	1.998660901	2.883930188	1.840715603	1.753573433	1.993079428	0.9896443268	2.821071371	1.879657091	1.662269795	0.9087376549	2.578250159	2.836418235	1.984969914	2.419503765	3.125055308	2.184646635	1.883604494	2.142403348	3.534482276	2.996137619	1.758158397	1.126805254	2.661101331	1.927609078	1.027291471	1.821198678	2.813439827	3.140414304	2.236555712	2.412617387	2.573401742	1.894039257	1.945876068	2.262883414	4.110422024	1.497498676	1.874412807	2.189519379	2.600663962	1.303371832	2.687075734	2.864842884	1.180434757	2.733178452	1.521103665	1.829690031	1.507732869	2.033363107	2.246294688	3.053187612	1.976834956	0.9517745624	1.906808487	2.388696041	2.351577448	1.057565736	2.509341209	3.382104237	2.405031618	2.290827593	2.832846877	1.708750778	1.922782331	2.027153035	2.303076459	1.085521493	0.280966633	3.210384148	2.719724402	2.4771523	2.225285845	2.071894226	0.494870924	2.828008581	1.854539496	2.244800615	1.999625009	1.384924706	2.030772776	2.473970358	0.9029478275	1.925637922	2.406623245	2.715021834	3.187717065	1.479907594	1.669405498	3.046923752	3.849056214	2.840994851	3.00794402	2.919643652	2.116832596	1.178978184	1.003324136	2.614115858	1.612517522	1.676255967	3.07682582	2.215331831	1.857813948	2.305128318	0.930989017	2.041772083	1.486175142	2.38944034	1.622656143	2.557215811	1.99092357	2.273784987	2.469555253	2.337521461	1.246705386	1.435549701	2.715699781	1.160173695	2.471282718	2.063512022	2.50918706	3.02596385	0.8379288928	2.438429057	0.99018101	1.04227259	1.364610857	2.619709549	3.146975141	2.393590405	2.028528203	0.9171708407	2.368696395	2.413649516	1.775031563	2.517983136	3.089075662	2.47131397	2.235421213	2.416896453	1.748384697	1.580412197	2.695685598	2.635735151	3.106073636	1.581210627	2.281002189	1.982840663	1.667253362	2.059242243	2.093739684	2.208437206	3.073607951	1.738330979	2.192311171	1.899195736	1.884550834	1.670120505	1.488633855	0.8944567906	1.894535691	3.259235002	3.184057783	2.481586425	1.93088407	2.728250459	1.999453036	2.355691645	1.535486392	1.466829058	0.5730590124	2.804607927	1.481760184	2.367859199	1.500751804	1.875814394	0.458046803	2.713438053	3.040881002	2.573897876	1.724452421	1.555429565	1.871434984	2.896441881	2.164757719	2.391120033	1.847687422	3.259069617	2.39193628	1.845122763	2.082813423	1.618487994	2.112938384	1.355050247	1.062981584	2.314493196	1.467906906	1.514417636	0.8854617601	3.003279539	1.45113716	1.29163112	1.663698383	3.203212609	2.527250292	2.074742727	1.64642676	1.017859435	1.642187772	1.587683182	2.097691506	2.24919551	2.621160137	0.8296492107	1.902820893	3.293063143	0.7711104309	1.752545801	1.491915833	1.658159094	2.064291112	1.858362482	1.456356696	0.5742568842	1.327979981	1.489176323	1.087503968	2.557223807	2.023708813	1.641087172	0.1523220313	3.258367042	0.7913553075	1.442427286	2.519922546	3.409421746	2.095591389	2.96708868	3.592388754
0.6	2.138187918	2.701938039	1.730106345	1.664252356	1.451705132	1.762471435	1.708401851	1.042311686	2.619588506	2.419132663	1.513599996	1.736066876	0.8268491212	2.167481949	1.770552149	1.643026214	1.260020374	1.19803225	2.529776164	2.827374838	1.901789733	2.952800146	3.146842125	2.47520538	-0.3888142179	1.776823648	1.445730583	2.409379103	1.479583345	1.104894353	2.987816138	2.220874473	2.996556922	1.202991827	2.921822487	1.745816027	1.558198745	3.409010139	1.982521871	1.823734989	2.6712078	1.966235023	1.463385124	1.486531391	1.125483389	1.584906726	0.9748476863	1.455650267	3.077155079	0.4782149761	2.388649154	2.225636239	1.602608431	2.283799359	0.2139432627	1.569774524	2.112269859	1.7277411	1.310871657	2.73317545	1.954923933	0.3489902885	2.397485368	2.176143012	2.248438512	1.362883874	2.539028973	2.910431882	0.6440659718	0.128156303	2.281478523	1.51728462	0.9988051574	2.434510051	2.393296975	2.648237714	1.999390553	1.548174284	2.784600372	1.96579614	0.9906773006	1.114955382	2.786746875	1.45943867	1.553823299	-0.02055388674	2.861402475	1.876317231	1.981281505	1.647306884	1.274795039	3.670107826	2.154737975	1.242949756	2.498446227	2.131389022	1.914352654	3.041514489	1.333583717	3.089539557	2.542547762	-0.1547365338	3.030550544	2.334070839	2.328369487	1.28012342	2.424518036	2.310489938	1.832262637	2.75302254	2.041136235	1.978404968	2.951035291	2.015155822	0.8366069224	1.90496578	1.247508601	2.351646083	2.7076346	1.403129835	2.248979071	2.243894664	0.7942409995	2.867050047	1.528753071	2.560031312	2.18845134	-0.2268568845	2.333499435	1.408212969	2.79104338	1.725568129	2.876229014	2.272837794	1.369755105	1.904962697	2.286383628	0.6177921732	0.6600710938	1.022594037	0.9848156	2.582333251	2.013431899	1.865564974	1.808675434	2.540079759	2.375068861	1.192943098	1.449225605	2.410767634	0.5702543923	1.689821034	3.688747871	2.905911198	1.418127036	1.685539811	1.883884132	2.731986727	1.833617285	1.34843875	2.161605365	1.872434448	2.743398585	2.417010757	1.927137164	2.371946779	2.33855414	1.155230937	1.577522208	3.043126787	1.781976268	1.86036172	0.9479181851	2.113360708	2.591448617	1.973957447	1.788243578	1.947926536	1.958611293	1.813204219	1.299958959	1.798778738	2.30259357	3.523975174	1.148712244	1.181372674	1.279454747	2.713177133	2.160917151	3.391744853	1.25974572	0.7788138717	2.180343995	3.089209349	3.117577002	1.962584095	1.841080976	3.719514382	1.817044563	1.073581159	1.932275864	1.222758156	2.873916987	2.30993609	2.198113821	2.187641377	0.8911475976	0.7271688308	1.599345363	1.949590433	1.143436454	3.219194359	2.560892111	1.511253935	1.317025872	1.157477358	1.122857241	3.1411641	2.363739543	2.292315806	2.454674337	2.534975612	2.512585871	3.258967654	1.749804739	2.268462951	2.829758991	1.501116247	2.681699137	2.386072258	-0.6781660589	2.200308402	1.494303038	1.916880643	1.663139708	2.785947559	2.097126275	1.324915997	2.223853501	1.539596202	2.274903237	1.281703009	1.556412672	2.715403138	2.051019091	2.148314982	1.974872454	2.363867161	2.509296912	2.560161072	0.731830386	2.726723737	2.062049975	2.520090882	2.983177797	2.538429885	2.667882257	0.4460999021	2.901788564	1.634560163	1.643217423	2.428086574	2.141810936	1.396809754	1.870595959	1.409418242	2.55077086	2.075911698	0.8402997221	1.828487979	1.554081227	2.496376469	3.038588921	2.486145224	2.641861822	2.536619979	2.400290009	3.013198666	1.734501105	1.644477105	2.773458318	1.858581585	2.445287544	2.493432291	1.699193264	2.294454576	2.072202099	0.7575105795	2.302802768	-0.1881628029	1.55003596	1.239091912	2.524402913	2.03609676	1.705200316	1.983558674	2.179076136	1.87773432	2.20161576	0.7478663721	2.087307666	1.492110517	2.708741968	3.401348459	1.399173061	1.281505143	1.46952733	1.419672093	2.296765395	0.9134022505	1.768910523	2.13181558	1.428264982	1.788103162	1.320482029	0.3528988966	1.434090892	1.041398291	0.6374247439	2.186487159	3.006519687	2.305629226	1.055857019	2.110438638	1.491993171	1.414965696	2.821424997	2.17145024	1.742403269	2.788153647	4.038907294	2.297985011	3.533185334	2.946653947	3.104402746	1.911041737	2.421680318	2.52875196	1.817831058	2.787233045	0.7054126752	3.00242629	1.899261912	2.457148145	2.198814133	2.299786597	2.396099948	2.249365027	1.940153913	2.843742401	3.529248717	1.259620769	2.265329531	2.470615799	1.389027046	3.244864639	2.7759245	2.353924382	1.468123073	1.424815403	1.871892798	0.7503525402	2.412959375	1.122761151	1.30425727	1.931821461	2.204978581	2.351279056	1.252561262	2.302023517	2.32797317	2.93511768	1.877989331	1.263045186	1.009655147	2.423649848	2.139913481	-0.4145700017	2.769112536	1.5155253	2.262181838	1.3841834	1.60208788	2.58649579	2.878871568	1.230715112	1.967027949	1.693388465	1.497611792	4.399487247	2.665772734	1.488857467	2.882405721	1.645321651	1.986312773	0.7328402167	1.989313027	1.237678879	2.402295089	1.367832714	1.666004392	2.583311605	2.250935228	2.448502235	1.249781838	2.63392331	1.732669783	2.275178673	2.337129221	1.731452576	1.014223745	1.431800676	1.516278985	2.73348904	1.230733643	-0.4409303402	3.515237497	2.147331471	3.707791253	1.450593629	2.021297118	2.350776602	1.532916435	3.830571266	1.971165046	3.563240065	1.428229723	1.729194034	0.8261181741	2.593240664	0.4301282134	1.5235725	2.539538495	3.242739181	2.10949351	2.938382744	2.030074608	1.25606107	1.029967748	2.051595647	2.8540875	2.991743818	2.445227272	3.356795165	4.314842929	1.490691603	1.308262173	2.46228106	0.04484005594	2.152661798	1.015503064	1.98984958	3.041047125	1.310144214	3.462721875	2.764824155	1.849212142	2.483070181	1.699226447	1.928488626	2.245099099	3.785090103	1.313302616	2.096384435	3.000378623	1.732805323	2.391405577	1.729957314	3.007652037	1.450950983	2.374557804	2.16989722	1.942973606	1.283938863	0.1634675734	1.963131659	1.242698073	1.961010056	3.50612434	1.609760878	0.8731276891	2.463428157	3.476175527	2.569286861	2.683447474	2.645620609	1.478478347	1.670510825	1.575091998	1.714480114	1.272614944	1.954273761	1.712129689	1.859598695	1.737911582	2.565183845	1.008090891	2.043994717	1.266040722	1.734053921	1.426956577	2.479634537	1.573744262	2.094926851	1.310701097	1.82534642	2.770013735	2.451510194	3.438733368	2.810732023	0.2508707995	0.8196944647	1.506780842	2.545759004	2.485284708	2.999480764	1.609675313	2.675673595	2.497644212	2.712878144	2.281422446	1.945444196	0.6151682247	0.3501045969	2.313441695	1.66415066	3.020104339	1.409245018	2.418432914	1.810335566	1.804947752	2.472945584	1.136755642	2.793519122	1.565408415	2.425163954	1.95442051	1.312321137	1.833899367	1.79560464	1.322589571	2.031013922	2.241234502	2.870757483	1.494523415	0.3791643516	1.597015478	3.051358849	0.1415507723	2.451459883	2.863857566	1.254316428	2.418101102	2.592894611	1.880119098	3.510289185	2.865230993	2.044549476	2.239271189	1.732678285	1.800371826	2.026410495	3.198984861	2.288791938	1.925681872	1.744620015	1.773315213	1.835665231	2.060106091	2.115711789	3.160915542	2.143506092	1.228665709	2.63010224	0.6357189002	2.839817637	2.233459504	1.572683972	2.259537405	1.680298818	1.459749752	2.072570366	1.717572887	0.3795708455	2.707606333	2.238799957	1.801208131	0.6150592023	1.49799229	1.926850724	2.700333498	1.902464324	1.344310212	2.823631057	2.447198362	2.223851523	2.506911585	1.788430704	1.956772901	3.513704487	0.9822068273	1.373525519	2.802745346	1.509166388	0.9333445391	2.377366205	2.11626729	2.895779993	3.207616422	1.502041132	1.991214942	3.488594877	2.581645626	2.70034104	1.62263097	2.884423828	1.867002505	1.736340018	2.184042666	1.247732787	3.396262269	1.160274339	2.189296638	1.725721136	1.003954944	2.923160236	2.211707251	3.128297715	1.587822704	1.577698636	1.316355105	0.7696241469	2.130971554	1.362812048	1.639987406	0.5319709675	2.838155245	1.023498908	2.726314435	1.530652004	2.163947455	0.7656799484	2.900927037	1.147734509	1.766604913	1.9591645	1.184864464	2.213682717	1.418671471	2.263525319	3.115137221	1.645519723	3.615428377	0.04031055799	1.53219162	2.646809609	1.6957419	2.422594586	2.88756469	3.936540405	1.404847995	1.860728319	3.481202547	1.946309988	2.47677595	2.203977606	1.479467005	2.013813652	2.232977373	1.593528316	2.037037236	1.814803771	0.5673721131	2.797651479	3.469479596	0.4310312393	1.648009914	1.753108942	1.13092356	1.768165122	2.069150414	1.518668989	0.80876749	1.793293096	2.680515904	1.943050361	1.676728643	1.802659219	3.088820215	1.286353631	0.7584693336	2.397415247	1.828291374	2.322800157	1.172416642	2.245440802	3.091200412	1.774869323	3.225413802	1.79790492	2.296672891	1.361398324	2.204310726	3.55063097	1.819533773	3.055393249	2.21920057	1.44009996	2.377749633	1.019801845	2.745139577	4.072393008	2.208571066	1.051866922	2.144110495	0.7996816905	2.476524255	2.792761948	2.682134598	1.73481269	1.484096076	0.4503420396	2.515553757	2.400017906	1.192607447	3.397400108	3.28288205	1.630091576	1.692007946	2.728108825	2.11172888	0.5874346049	3.003582322	3.075695069	1.867401181	3.072837861	1.629097124	2.233750992	2.128665589	2.147804528	1.311172792	3.706578709	1.471353668	1.3990537	2.362898923	0.9924475474	1.979558532	1.62469417	2.17036375	2.925811795	1.850460949	2.913592453	2.377040794	2.796963932	1.143762688	2.502523637	0.5421510825	1.64469661	1.624120225	0.994282236	2.889002223	2.472596231	2.886805417	3.40781087	1.948469763	2.222346395	2.460277958	1.178253673	2.181811347	1.877194781	1.382290388	2.295051041	2.494469089	3.124647263	2.02078744	1.447202571	2.117724863	2.041183433	2.470001429	2.629621887	1.330227855	2.664328822	2.372837763	1.552496483	2.675700825	1.114772676	2.100334121	2.192225715	0.8367982407	1.048826818	1.618081127	2.597240441	0.727597907	2.399233119	0.7147221484	1.904382446	0.6286003974	2.231669958	2.517697711	3.125532038	1.467774989	1.983499062	2.132743879	1.214446971	1.303607407	1.76898862	1.264850712	1.459358082	2.015823307	2.22359273	2.873630389	0.6053241833	1.490364416	2.508333206	2.922187005	1.275097059	1.69128139	2.056672866	2.310464491	2.072290343	1.768178248	1.034343517	3.179582025	2.765311132	2.454343861	2.709882829	1.68329988	1.876870294	1.865003702	3.377504162	2.432163099	1.179975666	2.385603354	1.980941715	3.835946927	2.215356044	2.419108408	1.943401043	1.831689486	1.77713975	1.696126297	2.419946839	2.983219649	2.878460378	1.572807183	1.68337099	1.161151238	2.66080634	0.7349604198	1.940249898	1.074299257	2.354283638	0.6851107931	1.31145708	1.66024012	2.033227504	2.998268399	1.628351465	1.805737214	2.584556507	2.106834072	2.24314479	1.274566919	2.577278611	2.088795564	1.217782943	1.471484995	2.383912093	1.368386812	2.568240684	1.760625017	2.771084354	2.257100807	3.28736463	1.71856014	1.319027572	3.308309466	0.6683596318	1.833029688	4.422652886	2.785395427	0.3911249576	2.062687306	1.98637944	2.945048694	2.270645631	1.516802509	2.566224833	1.782429552	2.336813115	2.401053585	1.763896354	1.802099354	1.269683793	1.851239834	2.034077922	2.325755243	2.709806483	1.811588098	1.701209726	2.68042555	1.07984561	1.564586556	0.2068065825	1.534914804	2.405988612	3.031184571	1.334794286	2.298461986	1.298265553	1.522167768	0.9971451017	2.095958421	1.939195077	1.385266905	2.785701146	0.8088903439	2.212832354	1.498409876	1.39444027	1.287228454	3.022185769	0.7536839388	1.186989639	0.9324891343	1.079921997	1.866302455	2.803968402	1.275392024	2.031005536	2.890719581	3.792412087	2.925731228	3.191864205	1.151158321	1.390269141	2.123953825	1.573180187	2.2463604	1.345100367	2.521924485	1.821176525	1.940700473	1.594455964	1.495215271	2.21843181	1.86258943	2.355882143	0.9459271996	2.071518692	0.7729708765	1.616145755	2.803626467	1.626843326	1.788869958	2.313531332	2.309317429	1.180566728	2.120426948	2.894144373	2.417224234	1.370787472	2.20879731	2.170423978	1.849887181	3.16036261	1.88624481	2.826500048	0.6471052607	1.754755374	1.64593137	2.404188945	2.783546208	1.607773314	2.164552904	1.292412606	-0.1955472509	1.054567621	0.4990844261	2.816078145	2.325964025	2.48725454	2.528433227	2.562474044	1.154506652	2.845934317	1.91092719	2.186828848	0.460948897	2.35176223	2.030738398	2.403483832	1.03587428	3.803515649	2.334636115	0.9823987738	3.047540191	3.002771913	2.212046865	2.060518892	0.8966742105	0.8279482772	1.900855506	1.039927715	2.24810354	1.84950249	1.878271858	0.1580197235	2.586724294	2.793727029	1.720054733	1.980471019	1.400572489	2.76050087	3.346402097	2.910907199	3.714239186	2.316358838	1.933694591	1.943967523	1.380686018	3.135851614	2.251787232	-0.1661057847	2.930726624	2.254384766	1.77811535	2.464975826	1.504572614	2.355189136	2.370457521	1.47260207	1.088010524	2.418275349	1.913888635	1.775753561	1.504662203	1.60807109	2.891613509	2.552656215	0.9454145257	2.580376488	1.771752605	2.400400955	3.459034157	1.420256104	2.147452369	2.199970578	1.977750957	2.086952576	1.699192127	2.393221456	2.461263586	0.5049912943	1.096849212	1.805152461	0.6287144831	1.280453472	0.7592543873	3.217270112	2.567745186	3.368514034	1.747905631	2.123951279	2.06711397	1.831423763	1.066145809	2.301316494	3.120045944	2.116242054	0.9879703543	2.075333624	0.9380807294	2.842265843	2.189215292	2.551743668	2.844514263	2.335250894	2.824767982	3.045674725	0.9239159433	2.091449083	0.5366256798	2.377881285	0.5989191893	1.626071219	1.330842154	0.91592654	2.535367858	0.4964919278	1.784186611	0.9636058524	3.319906301	1.302985491	2.258906506	2.595546708	2.404065233	1.116419844	1.169718612	1.220720487	1.38461937	1.562546019	1.54372376	2.931630883	1.948336835	0.1453941281	2.62218294	2.476285126	2.528951403	1.356026288	0.5724453885	2.047319085	1.871758126	3.004007278	2.539525902	2.469045886	2.674092304	1.722009892	2.1279294	0.7227831919	2.208706306	3.050199942	2.943819792	2.088672051	2.278461696	2.503043778	1.267978989	2.72254539	2.491481342	3.117886505	1.132684187	0.7640062642	0.2649955196	1.557727664	0.599004219	2.340647863	1.531260042	2.724202656	1.464452986	1.529307531	2.274599107	1.469529608	0.7217363431	0.8318327648	2.394448435	2.477045587	1.972778663	2.125011877	1.828690063	3.261155929	1.423907692	3.335739076	1.703139505	2.016201363	2.728257196	1.545759345	3.214168448	2.681212275	1.311614782	1.839951754	3.424115476	1.298775005	2.495017897	1.20470376	2.932291683	2.267116552	1.500835308	1.885554597	2.5127998	2.151982659	3.04362389	2.549004379	3.448498193	2.353491233	0.4841767659	1.972220776	1.352110975	3.27921866	2.026222658	3.463777064	1.476023013	1.73062192	1.580428716	2.311349931	0.7671283199	2.674115657	1.842769397	3.439671567	3.114803702	1.333206665	1.560250283	2.09830612	1.450162488	1.987358047	1.984183324	2.782361237	1.946880187	3.307080296	1.379486106	2.46141218	0.6122307399	2.360184179	1.750376412	2.917825193	0.9223681099	1.450000928	2.281597214	1.419963897	2.18774222	1.171485175	1.413076721	3.431833684	2.27147483	2.548389069	2.072170632	3.641407757	2.540259996	3.040341924	1.207707597	3.555590356	1.62066328	1.35496236	2.843070128	2.222336022	1.656103598	1.139926521	2.220224678	1.340133048	1.783456736	2.29188787	3.152728958	1.90420895	1.451003989	1.286632074	2.719165808	1.665214016	1.905011175	2.260567879	1.534080698	2.104008894	1.397242616	2.256802528	1.79223291	1.791918616	0.9036849006	1.246193092	3.014788055	2.18407505	2.170715712	1.279224176	3.165487852	2.662608705	1.370426973	1.691512311	1.461606667	3.099457383	2.785777547	3.474726126	1.963365943	2.532143149	1.482773084	3.203702351	2.591919873	2.341471584	2.458860266	1.847335165	2.292502376	2.284020822	1.752504487	2.895995621	1.856799801	2.259496176	2.497248945	2.366658831	1.642770547	2.010823473	2.209664861	2.190588978	1.918588633	2.071885934	1.594443841	2.33622068	3.286693876	1.189827531	1.931820563	2.084757386	2.097287118	4.179598195	3.68366743	0.8804046407	1.19059265	2.01838043	2.124353106	1.113301311	1.10358424	2.03316815	0.6970566253	2.197492168	2.172338031	1.838040775	1.670221846	2.143572068	1.765946198	2.246634884	1.560458042	1.464444402	1.698231362	1.71852213	1.986344587	3.953374113	1.564152053	3.563563358	1.281224395	2.524413825	1.487204577	1.842257016	2.148030339	0.6131212379	1.412450448	4.030348877	0.5177770233	1.07439325	2.636398383	2.093212871	2.896603395	1.313245795	1.56327381	2.676820755	1.759106297	2.463113116	3.04969395	3.232777004	2.593351052	2.810699071	0.6566936701	1.184426074	1.175614067	2.630108372	1.774043647	1.92966775	2.763591332	2.47608489	2.254729376	2.220168267	1.383764094	2.60690063	2.589171311	2.599754266	1.340477757	2.600909437	2.439130467	2.107767066	2.741891347	1.072056431	2.438675506	3.978599683	3.272327761	3.147082381	2.928489327	3.494395245	2.434107624	1.449051923	2.427898882	1.996278574	1.414163568	2.661972424	2.201221567	1.108936489	1.066777022	1.804036105	2.199836198	2.356188338	1.914231914	2.384748404	0.7899427694	3.228205303	3.628700616	2.589808424	0.3567125904	2.056135101	0.6592403627	1.368242796	1.745088392	1.779478066	1.773086594	3.221682713	1.65394242	1.439059811	1.809519606	2.312915455	0.9115941503	2.447143992	2.798739667	1.754561645	3.909463798	1.7760483	1.57168525	0.6231699247	1.039744897	3.427799907	1.729849962	2.438885495	2.801373397	2.678003831	0.9720608641	3.828528889	2.327300274	1.615139641	2.273172153	1.419976676	1.097951214	0.03396165484	2.108309097	1.770945523	3.057288236	2.160543479	2.653637833	1.73038139	2.534736835	1.307286358	2.220479792	2.627927036	2.920199422	1.183330104	0.802685355	2.571460778	0.4973440376	0.8663280286	2.546128459	1.203409167	1.437952328	1.564556334	0.9549534313	1.657528541	2.513380957	1.729257529	3.046999359	1.877293426	2.160587196	2.546694877	1.135188794	0.5771788048	1.70014434	3.030871605	3.662938689	1.63902734	3.0091702	2.759770016	1.662654076	1.48247687	3.430026183	0.6407657426	1.745139152	1.929567826	2.496667539	2.274663139	2.859516621	2.367274625	0.9494686162	2.644861267	1.105280511	2.165837893	2.619255744	1.471207879	1.276812338	2.360918966	2.310240969	1.575731874	0.9056952051	0.9426511652	1.255199184	1.862461198	2.325975398	1.837500621	2.37319549	1.771412338	1.532455208	1.533385855	2.221588883	3.188903612	1.348344432	3.601332572	2.810918007	0.2811828142	2.544273613	2.020130576	0.9045802484	1.413677271	1.738511042	2.395445004	2.309733327	2.245677991	1.429162065	1.790165685	2.05982672	1.526086184	2.756663523	1.659710942	1.32581393	2.798727993	1.392844421	2.289375835	0.9883423437	0.4489612621	2.098628331	2.661534361	3.239461404	2.098492296	0.9014843428	2.136946276	0.9785096517	2.119637567	2.430256856	2.833199076	2.041662213	3.035907412	1.258191044	2.046385172	2.543315158	2.43771997	1.360212549	3.037967026	1.680686222	1.809406901	1.210497999	1.00163664	2.526804442	2.130877137	1.031978269	2.05600947	2.820748806	2.100875874	1.484649036	1.363775028	1.664383227	2.412116801	1.837757971	3.149217067	0.3723948991	0.3736244478	2.623846531	1.469860975	1.158510937	2.049527289	2.221925925	2.022194267	2.832967504	2.603316387	3.860808371	2.630084562	1.857239199	1.67584791	1.397752155	2.006888064	2.465356861	2.298822213	2.371840617	1.120288426	3.050358918	2.789790667	0.6125223099	2.852406361	1.341509353	2.833836047	2.140908485	2.688945851	0.579410517	0.9573968225	3.653839433	2.710857358	2.448168271	2.216507002	2.700508603	0.7827900693	0.5498502968	0.8621379674	2.848895273	2.335360373	3.786661137	2.933274821	2.275587123	1.455340914	2.190030114	1.982109929	0.8432189781	3.480888821	1.80936279	3.693320491	1.474873529	1.391985622	1.011824867	1.893631413	1.778181156	3.083899175	2.352139334	3.324502559	2.269873802	3.658612075	2.385301899	0.9741231003	0.5051612521	2.312335899	2.404285851	2.086165123	1.559492085	1.41088666	2.459712634	3.206024315	1.395855663	1.762231549	1.416695935	3.619281576	2.82058004	-0.05820908657	1.718307701	2.397139972	2.622001114	1.374895358	2.397999389	0.8814248568	1.568430247	3.432002906	2.575321127	2.29638069	1.647428036	2.743893846	2.388013261	2.575795596	1.393872658	4.232192155	0.9310564234	2.056613841	2.161505786	1.714638476	2.11905683	2.99986639	2.337800295	1.624645454	0.9111141578	2.083217379	1.496475485	1.830114893	0.9518787356	2.221827428	1.458327669	1.765379867	1.606672434	3.11988551	2.324965217	3.640702129	0.9220709589	2.245465168	2.675764249	2.49638407	2.053213281	2.199354387	2.385581866	4.084224244	1.311590115	2.911382055	1.833719234	2.57288289	0.5067524375	1.859247527	2.393031868	1.979850544	1.43428547	0.4586046114	1.715822213	1.267827913	2.18542864	1.941869342	0.7720752493	3.256023404	1.60435684	2.6912482	0.7521565541	1.606516651	2.269436542	1.513347749	3.189584805	2.503352961	1.628365723	1.641541372	1.398992339	2.00054733	2.26624252	1.074865368	2.518292321	2.530332484	4.042348373	1.999368661	2.8845033	2.089851351	3.368550662	0.7050512941	0.7235531323	3.04574572	2.104423868	2.540612935	1.755841519	1.822133677	0.8424359322	2.691018201	2.305988614	1.574339534	2.839636179	2.494784049	1.571760914	1.419567935	2.602939467	0.8131473667	1.85769547	0.3495141107	0.5558636968	2.05983408	2.116817853	0.9509974596	3.037350258	1.318594097	2.519099002	1.350409679	1.175996971	1.717384562	0.8341999569	2.294975995	2.189953854	1.871896714	1.106313866	2.486115889	1.14493384	3.15810406	2.010744839	2.699930255	1.493925471	2.152302357	1.58028226	2.917656761	3.129306644	2.116695542	1.746475485	1.683375186	3.135009902	2.32788308	2.175479675	1.973567886	3.190798451	2.207348972	1.56206202	2.328769191	2.694502721	2.641659521	0.5721280005	2.570535775	2.031145747	3.385971434	1.170681573	3.535634554	2.242022828	1.721967412	2.521788602	3.737147683	3.109076154	1.109544157	1.801581464	1.877417243	2.323452305	2.025456555	2.799414352	1.522611247	1.83329481	2.097925077	2.010194503	1.497028371	1.970145379	1.63959247	1.85343559	1.003973903	2.739702719	2.032141931	0.1439338547	2.286297738	0.4238029494	1.927217777	1.785052988	1.575586474	2.749294618	2.061837144	1.570913824	3.518801244	0.9637982791	2.295543094	1.02148496	2.043078329	0.8824088328	2.444978787	1.196909419	1.785837168	2.708125416	2.105997955	3.009491239	1.888387358	1.631905167	1.190055732	2.350964313	2.096285351	1.297133979	1.618268494	2.740612246	1.455797123	2.119957458	2.941667051	2.46759596	0.9969063178	1.736108873	2.657368312	1.749722203	2.096058436	2.116171115	1.074676687	1.86954609	2.054630681	1.771666033	1.446213734	2.841670015	2.059034255	2.710118251	2.291001344	2.563711493	2.317838697	1.518628834	2.096459675	1.614753649	2.744873888	2.455745803	2.853508126	0.6037918531	1.784519806	2.620041466	3.319897465	2.311919034	1.64855382	2.938508624	3.194237886	1.179422391	2.156661675	2.52513024	1.311303935	1.264533841	0.8987275833	3.211941144	1.420499826	1.802376975	2.927236621	1.278136833	2.317716459	2.430807209	2.52363262	1.886250886	1.356684161	2.713045633	0.6183604232	1.849869173	0.6903739733	1.603228015	1.116266115	2.119510502	2.443592281	1.573033553	1.039987395	2.510963343	2.800813266	2.402099675	2.974296709	4.496542318	1.953983702	2.666163284	2.085600931	3.001011663	1.15912539	3.000892871	1.459980753	2.343977498	2.116051644	2.848359727	1.676473617	0.4309644014	1.02306535	2.524485722	2.539311797	2.885366903	1.408135974	2.255351943	3.345281553	1.877396833	0.9099088033	1.680522531	1.366493713	2.705970098	1.116664887	1.064820204	1.971955251	1.68112478	3.083116821	2.385640372	1.878644744	2.42716492	2.438172242	0.9085904432	2.795075729	1.062532607	1.960848058	2.051712335	2.312159651	2.474817353	2.381607592	3.442264123	2.47374389	1.676219395	3.141128833	2.701850811	2.220873072	2.743100834	2.735748569	0.6674112384	0.9230779836	1.330908895	2.123638134	0.8814111624	1.642197544	1.045046187	0.619526784	2.548186113	1.710993058	1.81152333	1.808361773	2.527052822	3.422013612	1.546270844	1.651737108	2.619037086	1.870857533	2.376799406	1.753915152	2.362131586	1.801369096	1.985305897	3.05446604	2.362593562	1.876214658	2.708889289	3.320776916	1.198197709	3.011071999	3.070931868	2.814127615	2.956824409	0.7584989344	0.9396026638	2.258219557	3.890649037	0.8756420059	1.531112004	1.494029338	2.934487404	2.397587172	2.318579657	2.417949503	0.915641228	1.410786188	1.627546234	2.358173942	2.547175503	1.786867023	3.590438438	3.451475088	2.636306468	4.242385398	2.345798797	3.160216358	2.72688342	2.162622636	1.261756707	1.302007039	1.673081966	2.597624204	3.211737991	1.94907225	1.109739903	1.600032822	1.827726221	1.545382747	2.941891001	1.428089507	1.563904389	2.298597408	2.053024689	1.253266273	0.7069088907	0.3911875097	0.5024024956	2.584945234	2.021419298	1.62161796	1.89003048	1.328581345	-0.03971248529	2.60741285	1.087168446	2.256566003	2.099439608	2.149213583	1.470679449	1.378476311	1.250333839	2.895555564	2.078011412	1.673877734	0.8882502009	2.779903868	1.718244467	1.736202345	0.3693013149	1.754904167	1.734576315	2.276376131	1.142258307	1.042870638	2.963298861	1.652748004	1.728593701	2.359358477	1.859049695	2.557884079	2.149235536	1.739168157	1.945688833	1.418871377	2.775463301	1.868994163	3.5703678	0.9656211907	2.020606551	2.005055174	1.580102779	2.288611328	2.518877171	1.449855386	2.046228346	2.458387375	2.796731338	1.467978871	1.075780532	1.94046304	2.703074655	2.754336838	3.147547402	2.119626741	0.9605851326	2.261721741	2.235904034	1.963359245	2.573285874	2.651043161	1.877279758	2.625702554	1.583963254	2.875155554	1.817418878	2.396335623	1.894762411	2.381732949	3.046676277	1.448164904	1.055005839	3.164411133	1.759349439	1.43818796	1.932465753	2.517132491	2.903702377	2.888099765	1.949480345	2.293032468	2.113518249	1.991254971	2.608911853	0.8718939291	1.660410859	0.9925580084	1.358075446	1.747721656	2.738991091	2.300706087	1.970197297	2.63997201	2.470035939	1.616650939	2.000773255	1.403862834	1.112682052	1.88392215	2.134398606	1.601089343	1.6807968	2.726359092	0.9570121724	0.5491853941	1.056133765	2.409306974	1.560865786	1.411694641	1.472729722	2.464636354	1.262611583	1.276025017	2.05271909	3.186951417	2.038239484	1.257167048	2.09308705	2.340297534	1.722518767	1.805160801	2.350442613	0.8400987849	0.9690310135	2.150894286	1.166355895	2.353727831	2.745327657	2.758336499	2.196449088	3.4166234	2.309248956	1.911939194	2.935461232	1.635082422	1.578037336	2.056415862	0.2388528779	1.876307354	1.26127509	2.348514726	2.846174417	1.584750812	1.781894463	2.223189238	1.350018348	1.884368877	2.355675327	2.489476748	1.961455097	2.305008719	3.597576777	2.560032194	1.529919452	1.823542895	3.349986718	2.079928409	2.100946196	2.298664292	2.169563099	3.272752917	1.922219605	1.485558191	2.331408887	1.974013632	1.345695142	3.643660404	1.370097379	2.760158304	1.380119506	2.754243481	1.841192759	0.9616150801	1.595100243	0.9598978873	2.077001419	2.762587788	2.74057477	1.7989199	1.939640867	1.781820143	1.756510156	2.765032905	2.599156686	1.244652569	1.189679271	2.949366307	1.886618789	0.7935185446	1.7327654	2.313649565	2.657839166	2.42914255	2.838487244	0.3601685237	2.91567814	1.021926738	1.574421137	1.464819958	2.561947767	1.445956326	2.668347051	2.12036303	2.80112003	1.645174571	2.737929089	2.76850362	2.202764455	1.789425198	2.122031587	1.870822432	1.784462805	2.098596021	2.018048544	0.5262632761	1.614509672	2.350288212	2.140810917	2.839655894	1.374991682	3.502921643	2.242559476	2.271895416	2.449752365	2.944934496	3.25000917	1.323932699	2.038683304	2.294291347	1.711308196	1.820110082	0.6652379693	2.819250457	2.44224498	2.336612342	2.41217704	1.949861429	2.670901242	0.4030109871	2.089067098	2.186706465	2.504538854	0.7838131577	2.126164177	1.978022692	1.964546002	2.355254864	3.507319351	1.444824237	2.008931083	3.291551754	2.74479089	1.789027842	2.510685491	1.982010827	1.624878217	0.6660099912	2.163515452	2.187078771	1.960941993	0.8616624684	2.55322544	3.364163848	2.087004857	0.9517513094	3.15744666	1.582891665	1.855246565	1.567027323	2.192054307	0.7360683723	1.10303166	-0.2201676329	2.831324042	2.528395578	0.8930439451	1.20989895	2.327696093	1.653366634	0.5256721361	2.312391751	2.840998139	3.705565056	2.782963879	2.367689105	2.254030864	1.777062474	2.552902849	2.699038287	3.322731167	1.882138027	2.523218079	2.80858301	0.7891912763	1.853295513	2.637213534	2.192089405	1.522019962	1.726733291	1.416925441	1.585941205	2.585487257	2.773803468	3.585176985	2.18311411	2.144131097	2.975537892	2.223563246	2.092726122	1.367667164	1.524450784	1.640917361	1.680356989	1.706745654	1.901331893	2.168117649	0.8631727451	1.903589179	1.11056877	2.703793124	2.337814091	0.6140933019	1.18823594	0.9461658386	2.305329502	1.914414034	2.862235154	2.471726725	2.016697033	2.641885543	2.293046522	1.478236678	2.552766108	1.725517832	2.486564261	2.561187944	0.6487227833	1.832021598	0.9176016928	2.444767219	1.537749009	2.341422673	2.624162239	1.926033086	2.153774896	2.759341755	2.887816715	0.9753236545	3.781284799	3.219152316	1.65262267	1.591474481	2.88581471	3.362182359	0.834061782	3.023697602	0.9739103507	1.61803623	2.58818646	1.131285378	1.411695805	2.706036301	0.7565147938	1.36177241	1.353042076	2.173936601	2.331458115	1.194052634	1.208604507	1.69749727	1.368100984	1.809622568	2.38446151	0.6384003807	1.307212753	1.233370152	1.763745935	1.739967998	2.47987869	0.8336066876	2.936698482	1.722158003	1.517477968	2.411412553	2.602506779	1.408390605	2.054644453	2.472384367	2.265583299	2.186940026	3.149880671	2.407179113	0.9726147064	1.552157925	2.814819742	2.713485329	2.61627251	2.622788503	2.163040009	1.086359346	1.304766803	2.145985582	1.513787214	1.959556085	3.004684189	1.314681125	2.961325017	3.484434128	2.655871469	2.205584481	1.606705452	1.348125568	2.418935915	1.936331769	1.497864182	1.698675659	2.495669427	2.990478655	1.546688217	1.006249633	2.153185619	0.9499113501	1.526657499	2.507882317	1.274726021	1.454986015	1.237604851	1.108055815	2.559192595	2.567809549	1.794788283	2.500356533	1.611424708	3.638678425	1.192116018	2.481374294	1.673225878	2.273587198	1.190059822	3.568946837	1.267595698	2.392352609	1.769619761	2.073126338	2.424747714	0.6841885298	1.517301146	1.198153674	2.246912835	2.824881132	1.583138341	3.151542126	1.337462986	1.817803502	2.218118833	1.995813574	1.280647133	1.37788999	2.723104386	2.813956793	2.917170188	2.832934387	0.8548042114	2.410438438	2.320076425	1.523716751	2.08749286	1.635325413	1.995566224	2.519773024	0.6470754924	1.343809405	2.473138209	2.519053252	2.786241741	3.252328361	1.151666714	1.339440011	1.122506238	2.496223134	1.607513409	1.656130277	3.157929235	1.881499299	2.52795497	1.010810221	1.077209352	2.399243434	1.310878975	4.302605345	1.230330963	1.551114803	2.352346601	1.44827153	1.371234889	2.448746592	1.383659642	2.508367233	2.408064005	3.423366925	0.7694512136	1.433189057	0.7818182399	3.341568951	1.589394978	0.9056644196	1.407865396	2.245142876	1.489188836	1.679654589	1.458404554	1.958291454	3.402923651	1.193275392	2.361069182	1.345351232	1.313238689	1.399991392	1.37968663	2.297078656	1.814887384	2.216151476	1.230776154	1.660570729	2.116784262	2.709280623	1.955557754	1.179338157	2.923508672	1.713725753	1.660735875	0.6783125042	3.309284123	0.7379178994	1.920782445	2.088026441	2.760035777	0.824105011	1.6325304	0.5420689692	1.762270092	1.951384675	2.098104124	1.634641933	1.876026062	0.8004880839	1.479392999	2.142371357	2.640376655	3.15788972	1.136085299	1.639474553	2.22492107	1.677006611	1.946895477	2.171840251	2.043627822	2.783369189	2.899203442	1.963675837	2.715126939	0.4631727056	1.91300143	2.69140157	3.297809545	1.589517321	2.446791958	1.478751548	0.8649746172	2.292059913	-0.3177310459	2.082639481	2.623587092	1.909390158	0.9934161673	1.519368479	2.959258336	1.438270757	2.950616528	1.339171886	1.487111335	2.399712504	3.133897897	1.791424464	3.049640986	3.040292338	0.559765448	3.922843045	2.864167778	3.043716821	2.116508664	2.059531845	2.600459001	1.354181298	1.872373018	1.892046887	1.705443455	2.574320854	3.455467692	1.686448573	3.551362086	2.292989759	3.672233128	1.938978756	3.190920541	2.630912607	2.512754225	1.201560534	1.533552965	1.31894669	0.8943859252	0.2181317292	1.56029087	1.197691813	3.535863157	1.942574717	1.031202159	0.6568280178	2.35577017	1.952651344	0.9248299445	2.507887599	2.500426811	1.534823122	2.525205669	1.926871401	2.337800886	2.000357604	2.386795815	2.546678506	1.763960482	2.288918717	1.99105312	1.839910377	2.265128932	2.885572362	0.3778965237	2.039418587	2.52891265	2.105907763	2.413388075	2.927348968	0.7190297613	1.631178227	2.126656797	1.981974448	2.668040501	2.792086366	1.495593362	0.7759355932	2.832796111	1.549728063	2.716383381	1.876599156	0.3823402907	2.193867058	3.448888056	1.365024329	1.53497896	2.21612774	2.251408376	2.473955265	2.775591757	2.05056662	3.194942314	0.8429628309	1.827657361	0.7579196371	2.004556572	2.150034238	2.219418965	2.33675568	2.682815924	1.745484969	2.135023771	1.122593667	2.964803344	2.780849744	2.932131851	2.193748822	2.450117133	2.915520972	2.103806553	1.224830824	2.132158799	3.101175	1.407796235	0.987569528	2.809280289	2.949925405	1.658913077	2.065190451	1.409677174	2.825349947	2.983343562	2.518353959	1.358379409	1.413658164	1.653747853	4.086394421	2.949523757	1.889223963	2.062362461	0.8691792659	1.912960868	0.6536096892	2.04326806	2.10202873	1.532271928	1.331106081	2.320614287	2.754552451	0.7003724434	3.492168203	2.137708096	0.6300058442	1.305218754	2.475526088	2.376845078	1.451968679	1.506457584	2.185467269	2.118286866	0.1827038691	2.723443636	1.246901777	0.3992946239	3.231000073	3.469196962	1.68553171	1.032084035	2.341448786	1.420139818	1.140099804	2.662733542	2.704306218	2.079757334	1.455130507	2.613782886	-0.2791935555	1.557321486	3.426459423	1.635312362	1.322259546	2.035216101	2.212977856	1.192957229	2.101145891	1.565068199	1.285191676	3.265779397	0.533744372	2.056089621	2.977323732	2.475345232	0.8249989593	2.044085609	2.007876064	2.213697997	2.525278873	2.401839577	2.115981605	1.904520096	2.22555578	2.078240943	1.282585422	2.075879613	0.8187624464	1.955514787	2.472908242	2.1464783	2.080136302	2.570767542	2.31906609	1.556769152	1.989893919	2.814645562	2.053182872	1.71742327	2.060780714	1.835537219	2.606592623	1.750620675	2.581957885	2.013720257	0.8206141369	2.422854114	1.093018564	1.057196	2.1440898	2.273431299	2.215817895	2.369529377	3.050282603	1.566536567	1.137092363	2.376891357	2.579854344	2.810032379	2.574500548	2.162122063	0.8602726786	1.82149829	2.279934725	1.727464635	2.117528296	1.561079529	2.874481892	1.204009147	2.771285286	1.548837552	1.996013419	3.567924092	2.320015788	1.580270886	2.517965176	1.899429413	1.975735906	1.570427378	3.170814992	2.616929545	1.300869634	2.577187169	1.736384318	1.282980537	2.679012642	1.832388535	2.262884324	1.766441824	1.355001323	1.381017561	1.204035656	2.013112889	2.42839787	0.5535566264	1.505729076	2.596629881	2.667474277	2.06347489	0.9936100713	1.54511664	1.810757877	2.143388526	3.777068027	2.174323627	1.094516571	2.052372082	3.419253196	3.266196371	1.780277503	2.075149968	2.083774288	0.6788979572	1.613159712	1.341215198	3.466071097	1.310992848	1.626885702	-0.2478787576	2.22423772	1.541914816	1.913469872	2.454831083	0.716911559	0.9748814994	2.413705189	1.514163824	1.443384407	3.1904032	2.116510061	1.8872719	1.171906118	1.976900978	1.887481357	0.240443742	2.364004483	2.321370977	2.177335568	1.791161498	2.836389881	2.781603254	1.172072879	0.1278913996	1.638036493	1.806236937	1.829925413	2.535805352	1.732443966	0.5060319152	1.583854566	1.812071785	2.006123317	2.11849913	1.437453224	2.145091595	2.204261538	1.339291565	2.941255181	2.067362468	2.114788911	2.03655724	2.995893676	3.759616898	2.682110809	2.529823975	1.662468354	1.760527965	1.364681976	1.63803255	2.023421768	2.025863081	1.241305339	1.150437735	2.022935387	1.174496832	1.466394447	1.65617233	3.78361817	2.426720693	1.516936899	3.176974087	1.675349106	1.598591936	1.608293635	3.008174488	2.341009963	1.639162247	1.967886078	1.169065243	1.349372806	2.743924373	0.7067566973	0.7413478918	2.091451214	2.78153397	2.504582769	1.620936268	1.276297047	2.435982806	3.344811072	2.091353209	1.681262125	2.623990302	2.504030975	2.298259551	2.190173828	2.50046832	2.210119965	2.119286363	2.710939559	0.7743859013	1.844915482	1.563334885	1.760188997	2.545224591	2.526702334	3.19772864	1.11890024	3.032403624	2.501227113	1.899480249	3.251735519	2.996225801	2.213731932	1.547060484	1.79183194	2.380630618	1.756943472	3.409142812	2.104883449	3.335787799	2.970235551	0.3462963147	1.34802771	2.293944556	1.51387059	1.593533873	1.188598353	2.363378668	0.5090077947	-0.03782400233	2.448052164	2.041135353	2.192219715	2.077807366	2.492499012	2.675457448	1.254385993	2.608668279	1.23918862	3.240506412	2.075133626	1.699237106	2.700882595	2.583418102	2.379855721	2.44780826	2.839851361	2.121407032	1.846599292	0.4268918013	1.847838189	2.445151158	2.627499121	2.250685014	3.484025161	3.552878478	1.879115613	2.736605554	2.304486034	3.513922224	1.695011421	1.113867399	2.852643512	3.183438411	1.761985866	2.598087211	1.166994356	1.524031964	1.862945219	1.568634101	0.5337573237	2.743249186	2.6256728	2.34458436	1.911387067	1.502094165	2.458477756	2.13437542	2.087759164	1.027728377	2.143935305	2.501512273	1.906873907	0.8777004453	0.9249912463	2.73304222	2.065438769	2.308960085	2.217991807	1.63219143	1.152239885	0.8959602637	2.063891418	1.169652945	2.420005185	3.806023861	2.071274913	3.187623705	2.71223418	0.5397086293	2.830017449	2.669841133	2.01671439	1.260764075	0.71908777	1.894145432	1.789145521	0.1364414768	1.1504669	3.135302243	3.066496958	0.56945993	0.2487192764	2.427857092	1.608353633	2.596600424	2.519085331	3.207869726	2.542900536	3.717104564	1.261172699	0.5366647087	2.665773346	1.525421871	1.167151257	1.47423693	2.143397107	3.309981145	1.372009282	0.7802260955	1.091646322	3.022345687	2.59770233	1.629974749	2.655784565	2.741926033	1.060998756	1.972554505	2.112159256	2.096617579	2.293499633	1.499799328	2.699929419	0.7728572762	2.450467084	0.8851420599	2.678216034	2.94233343	2.302743594	2.975962456	1.913419696	1.49025623	0.7126060353	1.201845461	1.831600994	2.365416518	2.221283764	0.9580502824	1.907724808	1.096776534	1.846983047	2.067617088	2.188047323	2.924231638	1.775138043	2.465644587	1.316281268	0.3514728937	2.188043304	-0.5452915675	3.262433942	3.111116168	0.1370248106	2.168607886	2.480781173	3.688514276	1.408738002	2.28389386	0.5936048127	2.291233836	1.18171737	1.344192643	1.76765616	3.232988041	2.330503642	2.411459161	1.126026767	1.187897276	0.9505218989	2.100843353	2.986647345	1.528007077	2.31617996	1.870136562	2.717249039	0.6623617479	2.37094573	0.5249635185	2.606788182	0.9159839052	2.195759722	0.5231270676	1.970169567	2.802737858	2.714212302	3.473187042	2.024935966	0.4379954718	1.705157015	2.035663295	1.518038115	2.145443088	1.757645369	2.070762323	2.352848143	1.146849071	1.429374979	0.9738032942	0.8027307969	2.875222058	2.065198406	2.277714026	1.514836246	3.433244085	1.901103962	1.475795018	0.8776163414	2.200614996	1.958553632	2.062446735	2.987379161	3.672192431	2.179896372	2.005326469	1.978435369	2.686350618	2.206708091	2.791758615	3.443716692	1.448879946	0.1860756811	1.774655305	1.772652584	2.221338337	2.384871738	1.748388053	1.458191014	3.024235054	2.701384429	1.047985456	2.221043097	1.557160073	1.029905853	1.833345184	3.007278145	0.8940369184	1.551414266	3.147554031	1.631572695	3.413658013	1.927639292	2.3691132	2.023013741	2.698532515	1.668721355	2.738824429	1.894356872	3.097009804	1.378857409	1.895380767	1.077973483	0.7399901149	2.225347476	2.778603083	1.589646859	1.46790487	0.6615200114	2.853827866	3.605462971	0.6161594576	1.50294791	2.354072049	1.616782202	1.976709152	1.246645197	2.47782823	2.074755448	2.306946459	2.476964871	2.02898246	2.281590881	1.152626801	1.828803386	2.406973727	2.81400993	1.484833165	2.894143976	1.690481478	1.521456551	4.089083811	2.678310717	1.671904162	1.888025789	3.004004839	1.735913447	2.522410938	2.886078332	0.947370972	1.75589278	2.619342397	1.514031654	1.517334165	2.763083519	1.819869873	1.31886689	2.369496642	0.6129839332	2.509569151	2.321800108	2.668389169	1.811094899	0.6735312553	4.325140601	2.455777368	2.55166763	2.465950351	2.630437577	1.664043816	2.165217865	2.685391946	2.580850792	0.1675789993	2.379618778	1.883088225	1.28647638	0.9268224637	2.481832334	2.534580748	2.650517715	1.179999468	0.6372982304	2.839327171	1.411690705	2.743179315	0.5900715002	0.6703441237	0.1793252286	2.318165827	2.46175275	2.90685227	2.45106514	1.193395959	2.328673337	2.558530706	0.9894716223	2.018355869	1.699589584	1.874096239	2.020919733	1.931307746	2.743614829	3.48434304	1.528099357	1.329649798	1.957942271	1.00431827	2.83161565	3.333084381	1.853504863	1.290876292	2.195639131	2.148821402	2.342352058	1.888720486	2.054230512	1.695944536	1.841177476	3.262363199	3.467626241	2.403607362	2.295759462	2.004323285	1.313716604	2.286434367	1.714665707	3.357231653	1.36087474	1.748612016	1.649746176	0.5532108395	1.26568458	2.100787851	1.925735414	1.761588746	1.471952688	1.895898813	2.071259271	1.910294188	2.018945807	3.199613027	1.630178849	1.353904688	1.202685543	1.232881418	1.627841398	2.18805052	1.56076958	1.649661163	1.921442818	3.168852619	0.9386964995	2.415435459	0.5611760305	2.555581969	2.013440615	1.106906739	1.501535876	2.353576947	1.152691205	1.59177194	0.3977349777	1.777108725	2.309390473	2.772337243	2.502994841	3.106606256	1.203410069	2.272109782	2.377002959	1.705140706	2.045204043	1.068326429	1.176503682	1.847660128	2.777884298	1.449323638	1.89339776	1.75727096	1.565132405	2.033748	3.658187583	2.572030629	1.358519952	2.097126161	2.369398403	2.121301694	1.774551561	1.250716297	1.907365736	2.460827389	1.553452704	1.697410893	1.975332455	3.244718991	1.985211406	2.526670034	1.728910472	1.762389885	3.142389643	0.951728936	1.252000261	3.25967803	1.792298847	2.663993731	1.035443111	1.291871616	2.751386268	2.549738533	2.205260683	1.827987225	2.150994162	1.653462222	2.781516138	1.925988522	2.44104142	2.429630829	1.074774734	2.902745075	1.312812101	2.519493902	1.963423659	1.166661364	2.310958676	1.311144589	2.102695247	1.469403007	2.815805793	2.228715209	1.923531346	3.052187818	1.099023042	1.50733595	1.503099646	2.380016448	1.41136903	2.572702998	3.618182807	2.4023749	1.270169363	1.136152152	1.699864104	3.577788432	2.252202996	2.562949879	1.700269246	2.446571223	1.118412635	2.12740821	2.319102625	1.282398877	1.87010296	1.753359583	3.469177326	3.01119352	1.835043115	2.12645017	2.915555209	2.139372599	1.336044851	3.202563109	2.508686487	1.899274496	2.80911456	1.61403654	1.523933335	2.276733328	1.954284817	2.746393049	1.16788703	1.055648864	2.502061339	0.865887393	1.631371908	2.190856543	1.51182675	2.551108139	2.223936977	0.9906156542	1.740728756	2.032044109	2.567177375	3.916436302	1.089776598	2.126186918	1.032592166	1.152048549	2.956469122	1.409967334	3.417458977	0.3529656333	1.465492461	1.55504834	2.592290727	2.268743041	2.876595332	0.4596294024	1.984668563	2.259563149	2.640517635	2.16723465	1.95100362	2.055306595	2.480230493	3.377648289	2.262154708	3.940632056	1.154557815	1.504975407	2.417513642	2.046702714	2.026241586	1.173296379	1.650954632	1.669809628	1.563937243	1.361041714	2.304116361	1.291243875	0.2969436078	1.791069337	1.244291651	2.297469905	1.603319952	1.79027947	1.073574258	1.069853516	0.76333612	1.828534739	1.694073441	2.509776491	2.63463735	0.7672457434	3.215885864	1.478439388	2.375193483	1.748305543	1.904589443	3.075253848	2.372123632	1.879292781	0.9984603598	0.4845601536	3.649736687	3.261152463	2.051480945	1.221067667	2.363222206	1.909104245	2.622243914	1.704330237	0.9819862283	1.804292545	1.934419312	2.667792508	1.117965449	1.325581634	3.127441564	2.732508228	2.139623958	2.004180438	1.949570807	2.466147799	1.548755293	1.330399194	1.360633366	2.279023697	1.069325161	1.285812545	1.019764495	1.488286162	1.598025213	2.288749815	2.756615432	2.447951696	1.582595017	1.559782217	2.149202473	1.568852298	2.822123882	2.417570384	2.297158733	2.159856906	1.829777785	0.9466316481	1.697680067	1.573118221	0.5040665096	1.965801093	2.194698214	2.131769294	1.267425648	2.08849491	2.792262085	2.429531986	1.93132402	2.175057781	0.4569458041	2.10567772	2.914126967	1.92716536	2.015630179	2.128584826	2.170417614	1.981503587	1.306274635	1.641061768	2.173313247	1.873531544	2.396952413	2.103547995	1.377874445	2.073129358	1.444790816	2.211207105	2.426022477	1.498428606	1.645015885	1.322257653	2.354771399	1.226455722	2.318487007	2.88394417	1.700843534	0.8723940715	2.274153425	2.47056828	1.49917552	1.488578564	2.312277673	1.708092104	1.393041315	2.450268202	1.192077102	1.884949559	1.140190148	3.197213587	1.421227435	1.862868957	2.870090958	2.791112723	2.316708323	3.021297018	2.757481739	3.007877941	2.116148793	1.081027625	0.9668318567	1.181517653	2.239227162	2.027675865	1.581393926	1.24720084	1.687099028	3.299385046	2.476569446	2.386124657	1.527918827	1.585174856	0.6164996058	2.143079588	0.6587882176	1.069074144	2.937650639	2.249671393	1.896706232	1.567770083	2.098024737	2.987020157	1.858577217	2.353373888	3.386001152	0.8846724671	2.237727956	1.151139239	2.762163245	2.533373325	3.151433664	2.260756631	2.953668221	2.618249163	2.364913974	1.885043097	2.868609461	1.607190797	1.535376698	3.498977964	1.565632044	1.552978591	2.486408237	2.428972107	1.803390102	1.814993236	0.3466411888	2.569689963	0.9604926604	1.487958878	2.170253846	3.223717888	4.099862158	1.301156943	2.516918961	1.7214621	3.185491483	2.805398469	2.712576708	2.59130395	1.039645401	2.597073367	1.671084913	1.447748435	1.336480713	1.43736178	2.406141903	2.39188721	1.755397361	1.796112296	2.249792533	2.471029716	2.217744497	0.256171421	3.383497696	0.5913899151	0.5650458561	2.282139772	1.667275731	1.067004744	3.195497448	1.597167326	2.37035175	2.435605494	1.753918564	1.635959544	1.635590796	3.179502162	2.85912265	1.82888417	3.619741029	2.501606895	2.231617792	1.252999598	2.04340191	2.617413001	2.459243091	3.412401533	3.476005074	2.838865838	2.299585351	3.028169026	2.572134301	2.763088424	2.415282137	1.7592503	2.177031725	0.9348813788	2.510733771	0.7185702702	3.01745341	2.504439544	2.068738591	1.677908039	3.055965455	2.913431725	2.789162566	0.9997253469	0.9781977872	2.658430959	1.489167899	2.470841315	2.129537986	1.831499691	0.8555936268	2.722874033	1.28389597	0.8292432417	2.54789619	2.814987265	2.819750578	1.561146413	2.285678584	1.86511839	2.600952	1.478445503	1.411632405	1.409466056	2.441845024	1.42036313	2.075817058	2.172764681	1.892518444	1.941611754	3.336928718	1.05931518	2.092082639	2.365420766	2.851892526	2.872752404	1.84869492	2.290815342	1.788817164	2.607646902	2.13823738	1.903338298	1.556827155	1.958594523	2.24219129	1.673548001	2.284180797	2.587734567	2.526921214	2.439611191	1.82445406	2.015417244	1.518796437	2.723542474	1.8665874	2.97842595	2.083389082	1.459108893	2.604692884	2.745148254	1.79990606	0.3094661515	1.681387471	2.492990835	2.333494017	3.223664828	2.652117662	1.562497761	2.334978306	1.954825262	2.220861477	1.368554398	2.702360973	0.6830846551	1.599794096	2.852572918	1.175112832	1.31453187	2.905860824	1.435210559	1.347165648	2.654206251	2.316890028	2.135416827	3.072137441	3.015484864	1.13561964	2.283605078	1.128399318	0.4476566601	1.798864119	0.5210610807	2.052819587	2.417656378	3.566969063	3.114188807	0.6039273331	1.087112676	0.6120107169	0.8047834948	2.261411239	1.044548374	1.719198318	1.714113059	2.375317789	1.668120267	1.171217669	1.670716772	1.511667578	1.68952408	2.5462352	2.133187925	1.599607522	2.954102756	1.475271275	2.510355485	1.91009529	1.623630059	2.342831634	1.446737772	1.916421069	2.283262556	1.697534725	2.957045042	1.329247958	2.661625655	3.625360307	2.74476984	0.8333037647	1.015118371	1.309100759	2.774365671	1.991715438	2.235843082	1.698035682	0.7549953052	3.711558058	2.621912238	1.598270938	2.968407436	1.234023288	1.755285991	1.828885901	1.849522899	2.966345111	1.80464472	2.41753553	2.879491964	2.935083015	2.79176016	3.082253298	1.944300788	1.358207188	2.245098351	1.451504581	0.9029896305	2.735222681	1.751225495	2.391827371	2.612829255	3.294732555	0.238021371	2.177546058	2.521265852	2.382367217	1.78999828	2.909562282	1.026200457	0.4180517215	2.277616028	1.223957796	1.58213185	1.80347705	1.317522589	2.552229183	2.132421343	1.984777039	3.106804793	1.847230407	2.255851957	2.24772341	1.279341757	3.711543111	2.377365189	1.877008522	0.0649975266	-0.07227905961	1.627826796	1.785663906	2.290315485	2.970637939	2.417567432	2.572424636	1.908340067	1.346616541	2.185076782	2.851920886	2.875373905	2.38636223	1.55333595	2.567400029	2.590423743	1.649275488	2.434664182	1.629120325	2.384633134	2.65633153	2.595957041	0.7756583575	1.735545624	2.010378067	1.745023843	1.602474004	2.782324747	2.871582483	2.688519631	2.754941434	1.480926268	2.393763674	2.833973375	2.517468721	2.008926968	1.909141017	0.9214691174	2.288168069	2.489366012	2.339372878	2.501747832	1.634007896	2.181717195	1.251550616	1.203521793	-0.0326104201	1.069019159	2.237353239	1.439648743	2.819308403	1.455027318	2.811384688	2.404964232	1.496126629	1.936873514	2.482841154	1.174089228	1.636451553	2.698827627	1.44949136	1.086659699	1.656261144	0.1736677674	1.722715569	2.009715733	1.946762919	2.131500142	2.557051723	0.5516332539	1.868771028	1.933986312	3.089640702	1.117784439	3.151826611	0.608757225	1.996768514	1.786114952	1.621862814	2.350261433	2.301209922	1.10863426	2.40513002	1.747710881	1.180819863	2.232557097	0.8212455902	2.562051126	1.781254649	1.871669305	2.197401363	2.678168602	2.48011121	2.730429904	1.328786067	2.172911794	2.256281008	1.388002104	3.119152608	1.636211777	3.044239501	1.210952259	2.886700853	2.325116778	1.407525003	0.7459959098	0.8804828419	1.731333635	1.624077001	2.132460935	1.669422627	2.503648418	0.9437731785	2.136941186	2.427992375	0.3231477374	2.875652828	1.062786265	1.851927492	2.121400008	2.433560741	1.404970841	1.417624934	3.293830013	2.146275481	2.519286549	2.246725724	1.760444511	2.920914943	2.172643417	2.032221246	1.934663725	1.17624997	2.085700997	0.3669585695	1.718143846	2.423397336	2.925454116	0.9591389372	2.502240195	1.473991813	1.351547665	1.924257931	2.701168148	2.167695578	0.5858055419	2.80917531	1.205760146	2.713653092	0.8789893993	1.700801207	2.87660174	1.598342363	1.723132843	1.231585359	0.7231459818	1.29886521	1.118891818	1.958746913	2.087756567	3.091843277	1.490785102	2.671083702	1.533218554	2.757292131	0.9505788129	1.420284887	2.502497872	1.974115938	2.435842685	0.8818999372	2.156210771	2.12172072	1.593493318	2.189513426	2.078312671	1.485380089	0.7941546718	1.463745571	2.354842589	1.959388483	3.595706257	1.10135123	1.975998774	2.599096071	1.931093071	1.617835169	1.483741889	1.269312038	2.526988711	0.8277232052	2.129116303	1.582084389	2.982506766	2.60143127	3.105003998	1.65923946	2.932609	1.284065582	3.170121171	2.04933232	2.080355177	2.117634391	1.372649503	2.5786145	1.589914204	2.607148487	1.815849428	1.600647787	2.016641107	2.222733	1.858590668	2.039404399	2.455610304	2.120108255	2.993367765	2.998688947	2.525341972	2.817463699	1.392280725	1.964454911	1.481852781	0.8602301084	1.882426748	1.834489073	1.280985644	2.898816342	1.586989641	1.434849821	2.270698858	1.893419715	2.334412217	1.446218399	1.411032981	1.86373906	3.292853773	1.689511996	1.48670531	2.18635837	2.470708155	0.8342390754	3.855790882	2.18115065	1.71446649	3.627147366	1.46418435	2.092894771	2.011056202	1.158842303	2.305863845	2.581500008	2.342417048	2.660103384	1.534595402	3.319980082	1.872522856	3.50097334	0.7127850603	1.586953704	2.152624563	1.734470572	2.024328629	2.173526115	1.59830527	2.193944991	2.586158109	0.8560482414	0.5386014035	1.430448032	1.398107593	2.436905011	1.722254278	1.675655096	1.616802066	2.234181764	2.456991568	0.7586851852	2.022347189	1.615444671	1.593130447	1.05216879	1.747249676	1.013674533	1.405307954	3.620309129	2.623031329	2.41680999	2.50622833	3.403752732	1.970036078	2.535001195	2.061896252	3.084481557	2.432193748	3.271912492	2.774929633	2.086218672	0.5570441502	2.037649639	1.949225133	2.095758592	1.115170465	3.083670451	0.8052082376	1.512640761	1.53353942	1.56096174	2.338264567	2.40497614	2.967538357	1.921865424	0.4741318355	2.626928044	2.84472243	1.976140428	1.84168332	2.080633198	2.186188762	2.401761993	2.606227346	2.140614395	1.196805285	2.335030428	2.230006216	1.610118091	1.554768859	3.667736696	1.8388418	1.549622985	0.8247689632	2.637201773	2.646717646	0.8798697695	2.054952291	1.280795578	1.745643702	2.079456652	1.599357939	2.009560025	0.5973527969	1.342859135	2.268281054	0.4864169451	1.945047359	0.9862508802	2.993644432	1.688059026	2.78373032	1.78662423	2.446973248	1.068471492	0.4856398668	1.794646813	1.426802385	1.179743719	1.538718219	1.387127224	2.480570685	1.191358173	1.782188097	2.040855342	2.243968293	2.591980868	1.692979412	0.3807093922	1.989170032	2.549836089	1.298343481	0.5426375893	2.981559619	1.819804436	2.213699143	1.019526587	1.779247059	1.443544302	1.790594962	0.8031227409	1.780752534	2.253556554	1.869031928	3.431916212	2.325861853	1.616734299	1.202132362	0.1999867648	2.235303378	1.857354513	1.050026345	2.147002997	2.091907472	1.948864912	0.946688612	2.01398709	1.915223799	0.794910758	1.783110126	2.370721256	2.610678071	1.660383547	2.224040088	0.702426657	1.172719748	2.102994827	1.064867668	2.746320363	1.724571799	4.358030249	2.224294617	0.5358822894	3.18107627	2.12864892	1.874668003	2.634121836	0.8406997303	2.663693127	1.952004678	2.500171401	2.304363394	2.261583418	1.320841327	2.236091238	3.32425407	2.173989876	1.593106167	3.053209989	0.982008349	1.521024792	1.535676852	0.9943967406	1.974899535	2.196299387	1.264509407	0.6144297104	2.046652774	3.306975638	2.001935983	1.225195371	2.466756334	2.396784481	2.969166628	2.240871178	3.621935736	2.47378956	1.683868649	2.505223474	1.783428297	1.020681238	2.340989553	0.5599178487	1.929489784	1.367862622	2.915265994	1.796137338	1.72066492	1.46011835	0.4562577558	1.507045707	2.26098959	2.694981554	2.666737021	1.565573655	1.61517883	1.464584855	2.003494289	2.880659995	2.503750388	1.259994618	2.762649173	1.16462651	2.482715539	2.884781385	1.530699888	1.202582209	0.9993018537	1.277241627	2.081164573	3.075264491	2.907689143	1.319320045	1.750509701	1.81858201	3.457707282	1.763067005	2.014053661	3.27773496	2.099879582	0.7066665466	1.842299174	2.159723961	2.121675889	1.643440723	2.289709455	1.682271446	1.7215502	0.7702970306	2.624876457	0.9269647697	1.517542282	3.177404084	2.04898955	2.487876748	1.391784778	1.514572903	2.372425831	2.079409506	2.387408338	2.694193448	2.267100748	1.898712841	1.068209803	1.239441591	2.870879907	2.505328577	2.285496028	2.820871834	2.149595933	2.796639185	1.782038689	2.843903302	2.742910059	2.815835919	1.731110133	1.268223859	3.462193718	2.158573908	4.311447356	2.158711584	0.866474404	2.458564495	0.777011789	2.069385282	0.9906565196	1.945350292	2.115969269	2.663001423	1.881846814	2.596225441	2.83988725	1.899802627	1.343702731	1.170760129	2.131435204	1.319782588	2.691670033	1.855990305	2.02818877	1.534343295	2.124400031	1.752899185	1.246359155	2.483175762	2.981490582	0.9858067571	2.260501974	2.338728534	1.281503363	3.239349839	1.931953015	2.385726097	1.849839198	1.74490175	3.203892276	1.078349015	1.815355959	1.773123357	2.301777029	1.833226506	3.03022106	2.142934883	1.731150306	1.472131398	1.636876392	4.620969455	2.17079106	1.177948369	2.069775418	3.339870919	1.203460911	0.5987308686	2.252018544	2.269337047	2.027348947	3.155495348	1.870542704	1.661365585	3.248011623	2.063203941	3.227654287	1.826052916	1.920183171	1.107927018	2.659177837	3.591155808	1.348067369	1.928412556	2.517010528	2.044900607	1.382247005	1.843801545	1.982362344	1.683774169	2.03642516	2.378744603	0.9408750779	2.893774135	1.565989742	2.519299569	1.718387538	2.308224234	0.8565618586	4.070157526	2.075571939	3.056856396	2.937512432	3.596571867	2.56599185	3.580970589	1.655111295	2.955729868	2.142826966	1.886572508	1.536609993	2.734854774	3.06455843	1.775048796	0.7825685839	2.370070785	3.139163289	2.562590307	2.160387194	1.370710293	2.215646236	2.014882391	2.542109377	2.346260742	1.790595364	2.718680847	2.299673712	1.494659517	1.556979699	3.342441474	0.3979676667	0.8800206286	2.026275923	1.797869006	3.043344482	3.111653201	2.011082712	2.121925677	1.926229262	2.527954358	2.80865251	2.402319203	1.349401409	3.293712991	2.049906724	2.289313373	2.791485409	2.069427359	1.676960317	0.9888885326	2.291601784	1.116952752	1.243835998	1.523926468	2.006651676	2.07315508	2.187923528	2.883709235	2.511522714	1.765035205	2.526582484	1.90890329	1.98998448	2.607302544	1.898982203	1.146372902	2.986533917	2.100838993	3.684229264	2.384628886	1.614463111	1.721791874	1.753708914	2.014311336	2.306734346	2.310442927	1.343888542	2.503040717	1.859903672	2.109662081	1.757418758	2.898832652	2.498075662	0.6692574484	2.600405263	2.268589579	2.39637981	2.490480097	2.358895446	1.664231265	2.511990001	1.778030833	1.971717525	1.708613525	2.065244504	2.653534871	2.454598246	2.240903732	1.709622241	2.110222756	2.380413237	1.861200515	2.109360353	2.81041854	2.684043441	2.180506894	2.298510283	2.606325878	4.145299914	3.35764287	1.764778079	1.817042972	1.119465799	2.053355724	1.276147863	0.7082956626	1.606318185	3.227409493	2.227646112	2.153156532	1.128034182	2.202301048	1.594082276	0.8208648509	2.355079501	2.145433085	3.252213295	1.886545085	2.104682575	1.590859243	0.4808706712	2.519241032	2.592680642	1.66001549	2.146168947	1.470109823	0.6081725083	1.318811076	2.223353152	2.21192911	3.052099403	1.321117062	1.623021729	1.41866562	2.371515317	3.208381177	2.454053744	1.53647103	1.297494215	2.562342886	2.748377414	3.104095748	0.4638015291	2.831500669	0.816400353	1.569147283	0.4581043875	2.723311438	0.8271256654	2.754319453	1.491947535	2.817219964	2.1412992	1.786242536	2.608351922	2.473940724	1.206895083	3.439894049	2.048454203	0.8440469674	2.11299089	0.7777804796	3.44363018	1.512941048	1.516605228	1.581958248	2.078252861	0.8607680447	2.096225833	0.5680405721	2.35662049	2.141498114	2.573078577	3.258870455	1.293368859	2.254310369	1.529626752	3.02388363	1.416150139	2.807945573	1.677166643	2.637088111	0.6652966816	1.814939862	1.662395934	1.12976497	1.703794345	2.913618806	0.4283715501	1.649202495	1.231618475	3.436435534	1.223156405	1.349109578	2.353672253	1.65129969	2.16046677	0.9149109293	2.037736016	2.366641927	1.409631997	1.604238844	0.8700134862	2.632367385	1.88365256	1.993179125	2.665364425	2.560484063	2.373412057	2.12533154	0.670373406	1.446147164	1.661179011	3.67933465	1.303413353	2.095118409	1.586761126	2.439596853	3.435101481	2.668689256	1.860492643	1.059794578	2.087266149	2.003036809	2.216717269	2.050812525	0.05010179583	2.521669788	1.764025383	2.665583418	2.244348876	2.090945774	2.410006709	2.811522359	2.484966068	1.977215584	1.715995471	2.586152992	1.058250278	2.00254074	2.103362989	1.646122869	2.170202403	2.028130117	1.662368174	1.615168577	2.378445045	0.9279985124	2.335228598	2.996733335	1.492289696	2.287597362	1.286235927	2.051579305	2.22929888	2.490397086	1.57038954	2.334878426	2.424148862	2.377477272	2.247858127	2.235859976	2.147005593	2.121807551	2.992552492	2.320192287	1.037991244	1.925183607	1.76101363	2.918196353	2.286266697	2.516810272	1.84722207	2.893758492	1.644682193	2.470306326	1.733512668	0.3996410057	1.852378224	2.273436168	2.526196513	2.311909755	2.438310263	1.662799472	1.606679338	1.707649897	1.660134818	2.531637551	1.426473108	3.160709804	1.49930834	2.34739675	1.959162869	3.443334511	2.641561047	2.113490399	2.703152151	0.471597146	1.873846763	1.896230215	2.498608827	2.800056838	2.217258708	2.92394402	1.629478917	2.607086243	0.9167083182	1.893755528	1.248483785	1.780884903	1.260289758	2.617768281	2.423822628	1.776376803	2.291585758	1.054990099	1.146557985	1.754758163	1.2770925	1.963297988	1.46281169	1.157908228	1.963679503	2.923835655	1.324001209	2.725448685	2.146736639	1.56453624	1.290572097	1.633651051	1.906462484	2.329539696	1.438651385	1.854127487	1.895226573	1.867769462	2.864404323	0.8655379516	1.834202208	1.283272945	2.438545146	1.694870884	2.713887192	2.711571196	0.8035793557	1.501693616	2.502707126	1.804285097	0.9452022803	2.187131413	2.207075234	2.612359921	0.140718413	0.9524198575	2.034149628	3.620569284	1.933463806	2.023648246	2.057035504	1.056518714	3.258144492	2.154629907	2.016206309	1.514083713	2.204183897	1.773972416	2.000273861	1.847086003	-0.7160089979	3.39120526	2.351116619	1.844940205	0.6469873983	0.9359404615	2.432434438	2.716332295	1.459146424	2.781460987	0.2169097855	3.042068807	3.828936333	1.656588812	1.122569065	2.223351044	0.4712661685	2.048175107	0.4786612272	3.025607093	2.123434618	1.897382327	2.276693397	3.075632143	2.066417849	1.484562257	1.714518631	1.697882572	0.8071970479	1.361944264	1.662392663	1.888443289	3.624205668	2.771144687	1.218815841	2.689195951	2.971611007	1.92797665	1.301812959	2.805985761	0.7385384692	3.076028234	1.817261327	2.83746083	1.898725938	0.5265463513	1.015335959	3.00821668	2.392318512	2.274496328	2.222514247	2.035488667	1.061289114	3.048669054	3.253609349	2.102862786	3.260420336	2.070608878	2.591101705	3.251008251	2.465913914	2.985079947	2.447161401	1.054753007	2.573758541	3.583512964	1.568320272	2.181881588	2.082757595	2.078578941	1.686260853	1.407081492	1.683485807	1.233746973	1.852747577	2.113056777	0.1553415137	2.496673512	0.2462334275	1.330482012	3.30330698	1.787163228	1.472579408	1.826978032	3.114160996	2.639394081	2.254765389	1.590337051	2.492101181	2.137152645	2.327168831	1.240443813	1.882440651	1.086306972	2.741042249	2.676465059	1.305138625	2.239466102	2.420743358	1.327252926	1.43877059	1.378678138	2.497751413	2.293083371	1.352677344	0.9422735945	2.441080079	2.57757197	2.006628481	1.084776379	1.425203528	2.264674565	0.8432241588	3.153711282	2.653189816	2.759347658	2.702866276	2.73343285	2.520859841	2.628511729	2.283302718	1.98168815	2.565204969	1.421556196	3.035214734	1.506930309	3.286793489	2.674209248	1.49277313	2.179953913	2.159989095	2.999963193	1.121303264	2.219707614	2.511258889	1.406370445	1.064851313	1.611505739	1.13649844	2.13766053	3.133946295	1.538244708	3.102114406	1.619766273	2.054451895	2.184777763	1.989060559	2.762022536	1.989636541	2.640211024	2.946627975	2.47493034	1.670865977	2.116564234	1.496929422	2.721923451	1.856592152	1.669031758	2.177535762	1.701100598	1.89695832	3.857754808	3.015546047	1.395857916	1.624248631	2.612833616	1.107459479	3.058929091	2.841009465	2.790082696	1.40239235	2.527554757	2.006876678	1.796004884	1.928913385	2.056119971	3.07440378	2.759755013	2.480817625	0.4931938908	2.502624598	1.755318795	1.954350433	1.568954534	1.833213162	2.344558021	1.237394911	2.363705516	2.43950451	1.740539892	3.352972041	3.24565316	1.902381151	1.10943575	2.426906933	0.617410579	2.425269435	0.9472267372	0.9373295983	2.049914033	1.145585218	0.5461525657	2.240081234	2.73382526	2.195990973	1.263010337	1.637285125	1.024217746	2.115579351	1.130118964	0.7545562895	1.703378512	1.677328142	2.182699065	1.640992765	3.232054475	1.810024488	2.723847678	1.709521162	1.795775894	1.439636394	1.910035912	1.932835308	3.387249823	2.871633302	1.798355385	3.448057545	2.352267846	1.905586535	1.900005077	2.099862405	1.850653901	1.646249738	1.667592581	1.942004704	2.10376225	2.20397328	2.283121122	1.825282276	2.470441921	3.102507835	0.3312168576	2.370446046	1.270875045	2.771348564	1.021838936	2.239642872	0.9535499589	2.147877828	-0.08544549017	1.967649246	2.119562008	3.047072436	1.41089618	2.403267884	3.055906966	2.969764354	2.190658346	2.824110144	1.88511344	2.627833122	1.865543114	2.706602569	3.44212399	3.099507106	2.239534958	2.736101341	1.228693681	2.065496579	1.655282621	1.717728739	1.228977566	1.97922187	1.586269557	0.9056443678	2.324839153	1.108743332	1.840314685	2.586036752	1.737425624	1.882271125	2.692131309	3.005380025	1.785213798	0.9676849329	1.88397473	0.8470382263	2.305545847	1.236241197	1.977433695	2.891573934	2.01105652	3.154165091	0.2551049753	1.857604753	1.795194306	2.89996029	1.223271345	1.651414507	2.269912812	3.135288264	2.293525273	1.87844248	2.336416472	0.4075097645	1.927902627	2.511922014	2.837835436	2.214163322	2.665348814	3.032386459	1.709458987	1.086384792	1.201562255	1.555028498	1.881595284	2.281918835	2.320775777	2.13716035	1.127270306	2.890978593	2.133309142	2.627426161	1.18061366	1.911887252	1.848100255	1.431507764	1.865076496	2.995278919	2.576919002	2.07927889	2.254250025	2.20476971	1.748418093	2.570243397	1.279390846	1.204432683	2.305263329	1.014961494	1.449817224	3.155736986	1.950037113	1.789960429	2.659700053	2.061470906	1.73522129	2.448357747	2.567934545	2.177330004	2.27697684	1.691075436	3.277429351	0.6874952663	2.139483356	1.145702667	0.8744668685	2.376214597	2.234757995	2.234408513	1.108639343	1.877738706	0.9449905906	1.304571736	1.837264482	2.703226981	2.155792572	1.718227848	2.462749543	1.82384758	1.21342057	2.486166676	2.832752727	1.354758779	1.344390372	2.101886284	1.00733697	1.539029583	2.015073112	2.207800054	2.423249053	2.019885978	1.25209228	3.263311241	2.106203344	3.201292258	2.065423845	2.954648349	1.540263008	2.533469777	3.364607082	2.242666142	1.927018796	2.404397763	1.919508727	2.083697535	3.355644176	2.575586155	2.214250621	2.008655899	2.870166041	1.505057295	2.414870075	2.497144997	2.703292954	2.378662583	4.072373052	2.351135848	1.922169903	2.028141403	2.593161951	2.071687956	2.137979317	2.293876208	0.9682991617	1.563221786	2.729141085	2.006297022	2.135707364	3.33368034	2.401408017	2.508812117	3.273714653	1.763964054	2.926933412	1.473014962	1.265130706	1.255594363	2.297110078	2.508765303	1.44783375	1.304249481	0.3121499476	2.381059245	2.405257734	2.104567082	2.383815137	2.449372663	0.1183580436	0.9373873337	1.363648408	1.350745325	1.366818667	2.744045451	2.10389148	3.36843707	0.8359491223	1.659168916	3.103688301	2.417501703	2.537140206	2.800947464	1.795163607	2.42994884	2.302559054	2.39405341	2.387090953	1.073178549	2.688244971	1.490561128	1.056270358	1.972939331	0.8856852595	0.2640743271	1.495238113	1.028175261	2.057002923	1.933688079	1.919480255	2.656363553	1.796653542	3.347338401	2.075491119	1.445202968	2.943438966	1.196644054	1.530212038	1.66397354	0.9148825288	1.451762729	0.3003463529	1.164985343	1.690045845	3.182811207	1.570084895	2.775483172	2.622180535	2.85194483	0.8566932539	1.323117465	2.559813322	1.897954787	1.760700902	0.7337441707	2.251589073	1.492064192	2.005808622	1.787515921	2.062184535	3.370764269	0.03459049175	3.157524365	1.858975983	1.962546273	1.002174983	3.792885161	2.969932738	2.795120214	1.281638013	2.354124042	1.76546398	1.814960549	0.3356585836	2.751172557	2.886810199	2.164091941	1.324526803	2.975987838	1.432765943	1.824952585	2.157316593	0.6176800527	1.433533732	3.182031885	2.777459685	1.499424265	2.77917343	2.995488718	0.8579480576	1.668239465	1.823523166	1.736257764	0.964005923	2.09345156	1.783161283	2.224375715	0.6112135433	1.927819502	1.787613649	3.036928017	2.881155791	0.5507571208	1.342117397	1.887422731	1.918857368	1.875008082	2.861218857	0.8281389143	2.460908013	2.134022551	2.383019134	0.8541540195	2.724136054	1.262720052	1.086140982	1.757750434	2.582584444	2.300994422	2.493132099	2.27232634	1.216698982	2.127110819	2.364192763	2.237528063	1.087182967	1.570566099	2.595134209	3.398117385	2.959167465	2.739256197	3.069761805	2.413134821	2.063199694	1.599434579	2.108798964	2.209690102	2.259709119	2.763063847	0.6980850084	2.376275989	2.043112805	2.271561132	3.947494951	2.551657703	3.848315481	1.526351054	1.991707349	3.536005998	2.419146176	1.530714604	2.483365195	2.51363669	1.588383654	1.380152408	2.00648273	0.9247572553	3.03557905	1.797761228	0.6865239092	2.028541486	1.024141613	1.293345699	1.628996899	2.000444064	2.850530354	2.76562766	1.420944563	2.280613596	2.789125247	0.9485869141	2.644545771	2.79424873	3.228737627	2.719859962	2.19620978	2.655262009	1.805383299	1.290020971	2.180926111	2.016343494	2.507957557	2.286267821	0.5455409352	1.887225711	0.6741364475	1.373317723	1.916063416	3.182566996	2.737577087	0.9619542119	3.206998621	2.172914065	1.553429801	2.617778345	0.941601279	1.425121409	1.361978143	2.638557637	1.298149805	1.183306723	1.930983978	1.322109786	1.331202789	2.636402551	3.67224255	2.215401955	1.277212503	2.930431542	3.026509534	3.303907768	1.522132643	1.117113372	2.523563312	0.4515204891	2.209191004	2.65247284	2.887486918	2.646839288	0.5892482019	1.588495753	2.716372989	2.211519613	1.76057045	2.383264796	2.891453546	1.562980577	2.205611364	1.660284452	1.555737415	1.349576726	2.524940885	1.903609906	3.342050999	0.3306037376	2.563733637	-0.05556722435	2.097206427	1.957549785	2.782889095	2.025845183	1.918604623	1.863764542	2.218097494	1.301687084	1.055405697	2.307424778	1.509896907	2.252148521	2.83839766	2.790900622	2.999365967	1.719881866	1.506499808	1.300909174	2.511301546	3.620684311	2.671676058	3.416368804	1.654542444	0.8768604088	2.027304831	0.6752276388	1.883343186	1.339693756	1.773240293	2.120387723	2.656901044	1.266454161	1.286921639	2.675981117	1.778261409	3.274608082	2.477894074	2.199879399	1.756326593	2.099753272	1.777318071	3.843263905	2.025670261	2.470764412	1.723639943	1.36465915	2.575386954	1.447077904	2.034938887	2.486939218	1.324319878	1.918523988	1.293164037	1.064044689	2.587322103	2.191046319	2.540758228	1.029805705	1.466068291	3.503975378	2.449816881	1.910833311	1.624949422	2.632406448	2.352256139	2.205478248	1.520208043	1.41334535	1.943994492	1.229805756	2.538704	0.5348433544	3.248685814	1.141880388	1.798835875	1.564662368	1.43854983	1.894998907	2.251012052	1.92085077	2.620907053	2.172979833	1.547355498	3.346837587	1.329907079	1.162858526	2.135079213	0.9901025608	3.873097421	3.751334006	1.201662166	1.351272332	1.866982551	2.371528298	2.263969093	1.095306015	1.134016837	1.726041912	1.89122511	1.880505964	1.94865311	4.214732917	2.190059912	2.004542416	3.434739634	2.071691464	2.840112672	1.508423637	1.48525851	1.960151621	2.784832976	2.791276513	1.323226537	1.54834825	3.366504207	1.566846769	1.061638141	2.532721901	0.5378452006	1.855931932	2.517882712	3.811171756	-0.08154473122	3.081455017	1.583733913	2.568245387	2.073981662	2.912283835	1.449235398	1.710904244	2.324087177	0.9684930969	3.351364974	2.422842623	2.61490253	2.38781869	2.694702196	2.651718032	0.7208433582	2.410924169	2.933764047	0.7656549304	2.216646892	1.291336265	2.362879155	1.287858006	1.512412833	1.557617133	3.18144328	2.463865271	2.724845535	1.068395742	1.445821748	1.766687431	2.599031337	2.022811046	2.648258089	2.457147817	1.925962327	3.016811654	2.437465248	2.747371281	1.604714006	1.789384822	1.497188042	2.030459489	1.874036516	1.067025915	1.975958634	2.590685976	2.211874647	1.397666051	1.594789293	1.632951915	3.477658702	1.683798717	1.601624434	1.48846494	1.420327951	2.733911718	2.986171268	0.7819517842	1.25035356	2.677599198	1.962338762	1.491912957	1.516952807	2.372868591	0.4082465485	2.873431774	0.9928039711	2.827390571	1.457532138	1.5657961	0.6243720935	2.15261147	1.053483988	2.421295429	1.110049832	2.072735136	3.417456833	3.328416691	2.311988491	1.98867302	0.5094170275	1.983611342	1.675111121	0.243108409	3.542783917	2.577707601	1.551720511	2.784714061	2.26532802	0.9650844935	1.664705662	2.255105356	1.190684143	2.039699589	1.656073891	2.302499986	1.244057199	1.843864627	2.594588404	2.114975579	3.327824972	2.027780062	1.436903707	3.418139079	1.591026578	2.675559513	2.406598015	2.127928352	2.006719838	2.555770717	3.030267152	2.659048535	1.254199055	1.451575347	2.432652257	1.298072674	3.278533977	1.937969376	1.596006971	2.805869772	2.012242799	1.641671324	2.231877538	2.228726815	2.660188039	1.387847651	1.66638964	3.241845588	2.528372199	3.1382886	1.893235033	1.40537886	1.986820814	3.748204824	0.2598910492	2.090793554	1.759452542	1.457740619	1.372185735	1.933746666	0.9479581046	2.371734578	2.608595598	2.510480036	2.020701365	0.2471655051	2.065903001	1.192542874	2.31038032	3.458581429	0.3598426524	1.613975512	2.728948671	2.264757238	0.8039376158	1.681219891	2.855895759	3.658953391	2.236508127	1.848522363	-0.0650657892	2.547443571	1.775667492	0.8718619925	2.882714553	1.831471966	1.495869405	2.900258258	1.410728276	2.171140102	2.739381857	3.516674052	2.756223131	2.195357867	2.169593631	1.754070481	2.936956107	0.5350749318	1.234736906	0.9370685592	3.271640279	2.896924101	1.563049035	2.472733568	3.014261211	1.167458818	2.130717071	0.07057995296	1.90453977	2.109734594	2.103086771	1.732272179	1.890920272	1.87158759	1.284440382	1.317229357	3.381502467	1.27067695	1.039683494	1.45046197	2.328337839	2.401809397	2.136655756	1.797780312	2.536043437	2.718439416	2.781390713	3.653415116	2.056244359	1.080872856	2.665087315	2.069847053	2.463218335	1.761666889	2.287589854	2.804365879	2.146469812	2.551460804	1.799645155	3.130567491	2.668678206	2.357539168	2.704909496	1.229642981	1.011219551	1.458013227	0.9809288291	2.975183951	3.366739084	2.576427893	2.471692099	1.717367126	2.663432715	2.376906194	2.112452756	3.102911889	1.736961511	1.425944028	2.712180845	2.894547348	2.31694387	1.542694195	1.567682483	1.519808034	0.7822151694	2.813869249	1.087850422	1.429704597	1.704638481	0.9816706492	1.847245864	2.614932088	1.715881296	2.51278748	1.157675939	1.772929467	2.753959293	1.378487412	0.8924971109	1.678391156	0.8039886231	1.771688261	2.171878042	2.056304261	2.220547522	1.588836811	0.6573737105	1.312961701	2.432688325	2.408454095	2.271522237	2.103430734	0.5793156885	0.9817790741	2.264895346	0.5633836855	2.712101929	2.614671084	1.568030383	2.931988963	1.611791167	4.024472416	2.550323425	1.024635989	1.886334353	2.25092505	2.352252493	2.350289002	2.686086509	2.632678277	0.4739670145	1.925626886	2.232891208	3.165741995	1.6322547	1.579459787	1.869051854	1.658755918	1.981322769	2.056922816	2.348083394	1.377741045	2.303152993	2.26260522	3.460405024	0.3964264798	1.924291276	2.157119672	2.925711302	1.611818835	1.630473682	2.336125202	1.474427046	2.835543479	2.491208048	0.6418171817	2.826534281	2.477204943	3.780800496	3.092625174	1.89700379	0.5372086177	3.243778927	1.026538131	2.640352447	2.840826406	1.885260034	1.879118677	2.301285449	3.196740213	2.32150415	1.129495568	2.122175632	2.387719767	3.203109779	2.618452115	2.127980381	1.171732183	1.042314722	1.514636829	1.855608329	3.158278226	1.435972489	2.990477788	2.167763277	2.089210104	0.9184405461	2.038826458	0.9206472352	2.769801983	1.782501853	2.247545666	3.216372319	1.126146088	2.114502127	1.567814769	2.012040719	1.769806588	2.686345633	1.319692418	1.447251339	0.2111353416	0.7599870892	0.2647395276	0.9338683134	2.224825274	2.33081655	2.334914516	2.011810034	1.723833717	1.994056228	1.526178383	2.902704429	2.469856756	1.855680805	2.699086091	3.489748781	0.7589921123	2.75471487	2.808792219	2.224109759	1.20374146	1.77105111	1.264123326	2.219816314	1.960157047	1.89264912	1.328690205	2.732357244	1.354599735	2.238815476	0.8709953735	1.771980028	2.244032903	1.496235759	2.696775098	0.456531011	1.417812924	1.99688195	2.145364485	2.391120048	1.833963515	2.958543443	1.335570923	2.651948355	2.482250875	0.6987937735	1.257074543	2.612213963	1.278107355	3.056199775	1.784761856	1.792028427	1.653360044	0.8936304601	2.152533708	0.3528476988	2.820199312	2.898181269	0.9202046301	-0.1279341007	2.19376874	2.50925232	2.189075646	1.884785193	0.9603331837	1.758025103	2.313494502	1.151598266	2.455827181	3.070602116	3.673361066	2.325723779	2.082377559	3.5411981	1.891048927	4.065127515	1.970452189	0.7394273549	2.325320177	1.712922875	1.77892055	2.146986752	2.611332005	0.9122284707	2.483079379	2.168639245	1.535659538	2.083055063	1.536589818	1.910606599	1.5901716	1.44169943	1.248836705	2.077420347	2.357619038	2.388595699	2.450417914	1.895702088	2.868565773	2.619566107	1.472831458	-0.04671421861	1.404564492	1.660333402	3.06108703	1.330694374	2.873877346	2.190060361	2.315302176	2.409577364	1.929646896	2.373435551	3.025182073	1.448317651	2.307727432	2.406768986	1.447913251	1.394412352	1.692099759	1.370476998	1.596063529	2.176568099	0.8989415214	1.5518271	2.323830739	2.480860916	2.256975802	2.402251309	1.526383946	0.8846106492	3.497323214	3.799686954	2.168190182	2.000850957	1.923446617	2.210929746	1.403875203	2.075242872	2.506659997	2.204289698	3.584843843	3.825072732	2.883535282	2.365477984	1.182710722	1.243846026	2.866291362	1.246895649	0.9573130548	2.172570039	2.370817931	2.261409842	2.234905557	2.637163533	1.41274826	0.6673613514	0.478362491	0.7419991106	1.988190281	2.761452158	1.633103785	0.2515562748	1.26708055	2.966556839	2.240660755	1.250641297	2.135212606	1.928150855	0.7041691649	2.06692864	1.408184549	0.5579239707	2.483151476	1.304925394	1.6369073	2.510318365	1.732918748	0.1435077828	2.101308805	0.9985142392	1.745272917	2.558158712	0.5247299566	1.56555113	1.903106942	1.216401461	2.316065217	1.484063374	3.561681398	2.69048058	2.550989048	2.009136103	1.513182248	0.9600556966	2.117101465	1.37061976	2.582017788	3.28801442	2.287856261	3.117768359	1.3059417	1.7854367	2.63744895	0.9246081035	1.342832951	2.952386409	2.060909142	2.32661296	1.00841017	2.47691307	1.410244369	1.847222553	2.756857009	0.7221697808	1.409844691	1.194415823	1.61422266	1.531881926	2.461091889	2.259055094	0.6649306446	1.740468616	3.671756869	1.816522517	1.480768476	1.557757398	-0.2112091137	1.400723916	1.671568887	2.659097837	0.9935958778	3.226498982	3.741742715	1.345669561	0.7789523961	1.799574289	2.044070138	1.983955332	2.221238335	2.288622256	1.506072038	3.502866433	1.834696098	1.706800468	2.225212592	3.035182756	1.399128345	2.826161689	1.997404639	2.553635726	1.250358029	1.366154771	2.221963847	2.76939059	2.057609023	1.997800408	2.300407458	1.949530527	1.726059481	0.6118265878	0.8055333724	1.610358435	0.6689737656	1.321451441	1.540744271	2.503726362	1.360647397	2.965046532	2.563370409	2.445447055	2.137402946	3.086153744	1.2490577	2.021023165	3.488164157	1.447397033	2.259002671	0.540489892	1.916819713	1.830563938	0.8522624391	1.521925549	1.864177051	3.456981019	2.666020498	2.766654093	3.428132996	3.016735633	2.204844901	2.02045307	1.339080586	2.556011584	0.6126578279	3.779081619	1.224775516	2.172194062	3.183716907	1.356193788	2.493021638	1.778958191	2.363433201	1.909632679	1.200020606	1.797986773	2.391385766	0.673129705	0.513182935	3.253735891	1.047148931	1.915753082	2.232530441	2.507797027	3.84705658	2.0280545	1.95513326	2.170917327	1.685739002	2.392179433	1.751581548	1.838456391	2.634190635	1.723961726	2.881564985	1.850203927	1.603118253	0.693624465	2.099138176	1.377001815	1.48748495	1.0346178	2.524546323	0.4052923392	1.022892824	2.012931299	3.155123987	1.977563831	0.3488994163	0.903456107	1.618820718	1.351520612	1.237722506	0.3117666641	3.475264741	0.6667794619	2.136915026	1.335568684	2.381848197	1.99991396	1.927880301	2.508089324	2.412912289	2.854226341	1.564771799	1.373873024	1.921371782	1.725592233	1.79007717	2.344586854	1.760660396	2.482974654	1.786379319	2.102602661	1.291759576	1.550930152	0.9304467256	1.966356192	3.086605226	1.513641514	2.612773712	2.588883817	2.229674642	1.686784863	0.961878086	1.911726225	2.686895552	0.59225948	-0.07467720267	1.907443842	1.384473916	2.892563331	1.160496009	1.091056026	2.505360271	1.926162339	2.894727038	2.735442115	0.6205154133	1.902448901	2.877938551	2.261385589	2.111820043	2.24821571	2.931890871	1.532326743	2.391685951	1.791635851	2.018739254	1.130321078	1.895284779	1.605323737	2.420613554	4.116086867	1.680853992	2.311822897	3.018139856	2.866826668	2.508259321	1.58951358	1.615749262	2.16872278	2.382903551	1.157229679	3.113527302	2.783721901	1.742810566	1.829629608	1.928858022	0.4506081819	1.91711409	2.993972403	0.6069400478	0.3977998968	2.206455417	1.702635727	2.521544437	2.082686705	0.6600904945	1.363654474	2.456200297	2.015558174	2.400902299	1.681047963	2.023489544	1.827264134	1.899961662	1.779987648	1.933578933	2.353173386	2.178292101	1.279865395	2.619640012	1.286539325	1.705990511	2.514445106	1.136514312	1.872129892	3.010696339	2.076598647	2.995124198	2.7223444	3.29058036	1.893871467	1.858762756	1.648531999	2.569060493	1.094596643	2.886689512	1.979136744	1.177707691	1.530372364	2.256798814	2.73909713	2.763602623	2.23327924	1.638075528	2.532811796	0.3364298852	1.841948607	2.117655172	2.31341441	2.203010781	2.096040844	1.640794166	1.744974222	2.218291488	1.729734085	3.438067695	0.7655353878	0.677982759	1.161046092	2.469434181	1.084486334	1.783262068	2.516127988	1.137542906	2.007420558	2.095538249	1.83856529	0.5299492943	2.010436287	2.089060717	2.162245576	2.087913958	1.21429842	1.789905176	1.5129769	2.354851387	2.569261873	0.7432222155	3.639558232	3.116767503	1.658521247	0.2101660866	1.968809045	2.480595099	1.820540929	0.9033945409	2.731361331	1.909509048	3.029896033	1.53632456	1.311343383	1.936884311	1.80291896	1.622088419	1.430824537	2.632304162	0.9475596678	2.003720204	0.9609996631	3.238865429	1.362737855	2.356669812	3.439808736	1.737767464	1.883118314	1.862563781	2.649618749	1.070607272	3.017915477	2.285976546	1.447396204	2.487140792	2.094768495	2.7270698	2.574448215	1.027624986	2.646216187	2.604204874	2.094888739	2.035493815	3.37626356	1.857961426	2.002661613	1.410117162	1.654773245	2.716163202	2.873364379	2.921111391	2.671500316	2.660564602	2.929967794	2.409578864	1.46402187	1.955186339	1.792858577	2.554161757	2.824478871	0.01489198718	1.37524278	2.634960959	1.959692237	1.677494757	0.1854193221	0.5822279898	2.819348949	2.908320677	3.045024351	3.713841369	0.5140235463	3.174823947	2.815120208	2.477362434	1.90484344	2.103068138	0.2872795878	1.131036092	0.616323047	1.574930759	0.869297741	1.646927832	2.549687172	2.285744891	2.339059534	0.7148911955	1.053584945	2.405584135	2.033995103	2.524658577	2.026861738	2.107173887	2.069160837	3.286663129	1.776800238	2.233256839	1.667225409	0.4504230785	2.146092133	3.198278031	1.62326972	2.13268239	2.19787637	1.911015977	2.513148286	2.661857893	0.8053528681	1.531866794	1.056745616	1.78055371	1.572383318	2.380468926	3.059328347	1.414315298	2.2400021	1.810292932	3.056535454	0.005008427067	1.473617214	1.77338465	1.917272379	1.505095002	0.8523711809	2.255907785	3.339352364	0.7143987393	2.082688213	1.764687705	1.026820596	1.617206239	1.558115806	1.985650235	1.442496476	1.704765594	2.652784212	2.219823233	3.048689052	1.789492407	2.124094663	2.090372784	2.995064958	1.252865465	1.745101747	1.994038282	1.157927813	0.1873706012	1.640161431	2.685490658	1.740534317	1.129965375	1.639566658	1.941391055	1.366565011	2.212514443	2.223807921	3.022537971	2.253964089	1.432083154	2.029278008	1.112870198	2.035657162	1.084344741	2.534581143	2.501003229	2.759128369	2.259561915	2.768046485	2.618344598	1.580358228	2.964866573	1.532487089	0.9394416742	2.584823542	3.359012287	1.631400368	1.81704624	1.96500703	2.283691595	1.783594624	3.034248088	2.789204784	1.667020766	2.473528663	0.9456789559	1.61881605	1.659292497	1.459536047	1.871432785	1.66117782	2.260406705	2.742673074	1.134741808	2.329142853	1.222581899	1.31667309	1.930830149	2.064579863	2.548367466	1.635245054	2.308469456	1.771003826	2.238605236	2.553241816	1.101703148	2.726274692	1.019650435	3.133294322	0.974731567	2.224527602	1.499525016	2.08847093	1.883567932	1.776878398	2.565505141	2.920745726	1.961954891	2.323567559	3.211159542	2.351293228	1.992023146	2.087696494	1.24102179	0.4819419802	3.245289407	1.359307009	1.681008067	2.708978917	1.6670078	1.754543755	2.972209175	1.558252263	1.831385777	2.22558053	1.728874518	2.511198211	1.237617899	2.695870925	1.350023522	1.006359062	1.608143849	1.224813485	2.04689099	3.207688542	2.784757458	1.51461343	2.475428374	1.652717819	2.592277327	0.877263043	1.912190247	-0.06716966514	1.501127685	3.354716457	0.4450696319	1.917445405	2.020496874	1.441220642	1.439619177	3.249135981	3.091128466	2.141396504	1.977246493	2.543870052	0.2610332308	2.234130907	2.3432175	1.509321275	1.294413927	2.50629303	1.993169808	2.47450103	1.237387333	2.271226433	1.870400155	2.318537169	2.583079592	0.6153954612	2.455763033	1.971002038	1.816023871	2.457377828	1.538181559	2.827321407	2.24065182	3.28406465	1.255311189	2.626349646	1.109620559	1.520050821	2.011585516	1.122381859	2.33519631	2.413611216	3.196219407	1.220852675	2.347965968	1.724892349	2.434048979	2.406821283	1.042460682	1.4349954	3.042440915	2.43164393	2.999905624	2.796377813	2.090525322	2.404303961	3.212334181	1.983354775	1.966758764	1.649693109	1.1252019	2.168680832	2.703706918	1.515560494	1.942650371	0.2593539178	2.274393103	2.065262311	1.639411265	1.952974813	0.8566289537	0.6071049917	2.273546797	2.826007142	1.713882426	2.120564643	2.108812818	1.762729979	2.128824074	2.50168025	0.8572667588	1.810853386	2.262032007	1.963436154	2.821615212	2.036030348	2.342995978	2.612494315	2.723145656	3.352793792	2.654653889	0.2938086044	2.34329329	2.568782841	1.217512853	2.314226411	3.368718451	1.920403911	2.292644777	0.157752832	2.684466739	1.400881407	3.198093332	2.044957614	1.374614182	1.740802965	2.300023977	2.689861381	1.83491339	0.7256491934	2.895296166	1.720203589	1.30256531	2.190932158	1.143977632	1.838228098	1.055045293	2.144865092	1.523726426	1.937279157	1.897721804	2.500765094	2.49275864	2.63264503	0.9712047817	2.83400612	1.092601015	1.367006383	2.063878622	1.733347853	2.363342709	0.528815795	1.346511976	2.190442802	3.057829948	1.918811163	2.760415866	0.5606576556	1.246517743	2.05973466	0.5287243573	1.567621039	1.860724337	1.792486878	2.032276624	1.802030924	0.7590836507	1.56512832	1.878125661	1.663262815	2.425003757	1.903788239	1.7866081	2.624527598	1.786576846	0.9438753269	1.02261571	3.094504095	2.427202553	3.262968766	3.467837593	0.3694244738	2.241029482	1.735045741	1.537312916	2.51675422	1.893798358	1.972232421	2.596520483	1.732705001	2.091184293	1.988820258	2.227228389	1.901699489	2.632472446	2.24023204	2.289973163	2.877044682	3.503470791	2.07010722	1.130115558	2.661305859	1.724453118	1.90429592	1.607912433	3.104384446	1.552682965	1.772775029	3.529327957	2.43417677	1.817668343	2.548187562	1.978647742	1.858668914	0.4099884694	2.943835525	1.397224045	0.7836295495	3.32707572	1.363937579	3.504102842	3.055387949	2.157728948	2.475759737	2.630032173	3.046471496	2.98912189	3.051095161	2.697804366	2.489452011	2.758731464	2.032708449	2.565743094	2.133515009	3.849756791	3.313594146	2.777408859	1.296636734	2.200029296	1.81257562	2.066778674	2.054427118	2.930194569	1.422645159	1.972289035	2.458853722	0.9965946505	3.212167735	3.018988074	1.430141826	0.7938774745	0.1619699253	1.546515917	1.751503113	2.153382197	1.379915349	1.889762088	1.916331038	2.283820601	1.968883839	2.742390397	2.321313361	1.991681936	1.762825685	1.152637568	1.888240638	1.221763236	3.759971714	1.947852334	2.429521862	2.266823264	2.416881283	2.139977362	2.575347258	1.547222078	2.443450435	4.724090386	2.926114453	1.023975619	2.174489687	1.380337961	2.519245802	1.416807896	2.567684815	1.466516409	2.273277939	3.474679313	1.972813202	0.8823215526	2.633556463	2.138188344	2.195792886	1.986406023	2.317070489	1.142790254	2.624565448	2.763991944	1.005970401	2.273729606	1.957850701	2.536964372	2.918307087	3.59317352	2.674083939	1.428736876	1.932929059	2.544215041	2.111089409	2.972261978	2.321849924	2.665526205	1.712310845	2.745212379	2.569852411	2.147398735	1.831502708	2.028849746	1.873938169	1.88749042	1.971138984	0.8536958498	1.894708763	1.037244638	1.649298617	1.869645109	2.055752821	2.219962048	1.695042288	1.898607477	1.483647314	1.806285721	2.775122763	0.8377616923	1.1293665	2.450721439	2.302528211	2.07001846	2.263368938	2.723453016	2.257298819	3.823763549	0.8587001113	1.94146003	1.778772217	1.771945619	1.579265117	1.331677571	2.129734966	2.004093128	2.396066038	2.408553982	2.318799789	0.5256348361	3.098551019	2.147383317	1.41431335	3.249103732	1.704660116	2.711208502	2.34958708	1.471555902	3.023858271	0.8897452289	2.147676078	2.42824669	1.576159304	3.302834342	3.663827348	1.264854665	1.983143741	0.3253733156	1.66951202	2.492940357	2.539633338	2.632534898	1.695752264	2.270576895	2.526920601	2.878360383	1.226509158	1.994826813	2.059216175	1.466658938	1.782974758	2.63551949	1.346445132	2.564441014	2.053249795	1.623017379	2.493496083	3.846267614	2.200291053	2.5777039	2.997626561	2.961053785	1.010889951	1.542042115	3.399341074	1.688382346	2.458705507	2.091061214	2.233151743	1.645081366	1.80495753	1.849168843	3.024377334	2.373441445	2.232757576	1.965192224	1.197905193	1.435125817	2.821389899	0.9080687204	0.9380476478	1.671248774	1.497115595	0.9335801959	2.364615698	2.368350766	2.794032113	2.655705434	0.9012431607	1.667737995	1.28348597	1.066762215	0.9180701494	1.457757233	3.159218819	2.942409427	2.811107047	2.227374419	2.864568485	0.7672351552	2.252950277	1.726741813	1.582684302	1.584732263	2.025079639	2.202933012	1.525795499	1.92811638	3.57160848	1.815112331	2.534079915	3.428061605	1.006746438	2.427956927	1.300554304	0.9431263896	2.055685756	1.728491174	1.653024993	0.6687024287	1.817421549	1.632939616	0.9871355605	2.682419215	1.56710194	1.382535588	1.693109663	3.444117904	3.114341357	2.922099606	2.479189136	2.601290088	1.557965554	1.887014594	2.360297037	2.163526771	1.060360153	1.811476309	2.232198857	2.430077298	2.051942692	2.745333772	2.852170895	1.440268369	2.841463758	4.519598161	1.632848383	1.485074104	0.6903903225	2.61176501	1.955728999	2.976128953	2.479940911	1.779220289	1.882757163	1.585316472	2.256567284	1.543566703	2.536286815	1.952665709	2.434539114	2.005651406	3.012190989	1.349730996	1.624962492	2.441388272	1.194234529	3.128696497	1.540520688	1.432118056	1.454345091	1.407041745	2.13218016	3.076297171	1.751761335	2.015352156	2.169409103	2.921354722	2.146477189	1.871296842	0.9784245047	2.720041038	2.577330984	2.419506818	2.433588694	1.043697202	1.109905666	1.113204945	1.819855264	1.696823342	3.281988658	2.914984515	0.634662109	1.406191219	3.191942683	1.104373641	2.312574006	2.599011483	2.471833385	2.466690746	0.7533899604	2.825940588	1.403852764	1.331697441	1.912620235	3.267085561	0.5741363907	2.711667898	1.756499504	1.388281523	1.748696752	2.776525069	1.118876754	2.896508328	1.541751401	3.375823875	1.747802335	2.612037625	0.6918690728	1.274215116	1.164740145	1.75586032	1.171669222	2.631824879	2.331565245	1.308214252	0.958540165	2.335833112	2.05834182	1.571662639	1.648595702	1.670664031	1.736040739	2.631038056	3.844670946	1.749605855	2.57540338	0.9063475479	1.070812346	1.181893978	2.238690581	2.211395118	3.516519639	1.029611345	0.9775007472	2.372354526	2.183371435	1.527922554	1.907362396	1.962353548	0.5983319954	2.092877628	2.279225824	2.351110885	1.465915685	3.48683721	2.528312055	0.2909249183	2.840528421	1.778549684	1.778861029	2.956847644	1.754659699	1.102444211	1.057441383	2.138462004	2.418726418	1.508510068	0.2336467867	1.253168488	1.24710832	1.931287535	1.733366127	0.2885204016	1.637753873	0.2109711741	1.59163058	2.64967561	2.993104876	2.722724507	3.036362165	1.488495957	2.954728467	1.582528905	1.420965321	1.956943801	1.648474777	1.305671994	2.719747143	2.270981269	2.106521854	1.827304029	2.067563947	1.037877932	1.24673818	1.213417706	2.069460055	2.206764267	2.03045896	1.855897347	2.03114514	1.322621162	1.665083367	4.052371092	1.187682646	1.148620399	2.544464679	2.130971414	1.796174681	1.021644283	1.03042316	2.366085046	2.126088487	1.781959821	0.1710329621	2.297153114	0.863411709	2.388589452	2.388844271	2.137633102	1.172243733	1.650028837	1.204861536	1.122603281	2.206230284	1.927611356	2.30683096	1.48926079	0.9361734938	1.759316647	2.204623522	0.7126364496	1.304693113	0.2920902809	1.475254667	1.888512521	1.905301641	0.6104910966	2.67819072	1.717186202	2.19897038	2.544722026	1.998647429	1.666412521	1.300710752	1.276316701	2.043391378	2.309711596	0.9260610472	2.081977847	0.940829489	3.384719525	2.735841224	2.384492207	2.412234414	1.920874669	2.069564503	2.529009219	1.584993745	1.677198036	2.987339481	1.841114314	2.023417375	2.383197999	2.762289646	2.913204077	1.420288377	2.373776466	3.307619771	1.964251513	1.334497161	0.4048630792	1.79300762	1.541766144	1.622773476	2.265058721	3.077959445	0.9056326075	1.098541593	1.771702936	1.834868499	1.669683087	1.980726701	2.413702099	2.389024231	1.622349869	2.291107394	2.910636819	-0.475589351	1.364829044	1.339862902	0.5719565574	1.466879333	1.945070411	1.285991073	2.074729984	3.384829518	2.263975788	4.097094673	3.339347117	1.888263003	1.942239967	2.568058143	1.756035067	1.292839257	1.727715883	1.742350582	1.406547785	2.306134269	1.740828268	1.186861758	1.287478074	1.158187992	2.126917322	1.25333777	0.7404714585	2.990998786	1.741722916	1.280472747	2.09763549	1.851272133	2.973484076	1.645902911	0.6454573717	2.313033564	1.825599279	2.76442992	1.786498161	2.415754249	1.691383279	1.996682821	2.862158899	1.552926545	1.755695487	1.211322423	3.154247422	1.160455732	2.095407043	2.042124502	0.8870396768	2.044887572	1.675009161	3.372893235	1.190904127	2.372331422	1.981100138	3.074223739	1.387004145	2.045945338	2.373600935	2.945007426	2.192966226	2.253753163	1.773832952	1.387352027	0.489641116	0.954849067	2.73580064	1.663504319	2.25306119	1.823253602	2.577326038	2.174870435	2.605530457	1.273892425	1.756553445	1.920679725	1.392175511	1.014168588	1.429407203	1.791924832	1.354298663	2.181909273	3.190554625	0.8467100437	1.948069485	2.09901882	1.499724634	2.935468777	2.339694596	2.007991258	1.955123027	0.8535288048	2.196665648	2.233121009	2.881572185	1.878667954	1.16711403	1.990491092	3.153919109	1.703616871	2.424093418	1.828232816	1.325298916	2.558907635	1.783205338	1.446189891	1.743957154	2.363145701	2.123378381	0.5760300523	1.798373803	1.126060501	2.486595557	0.506720882	1.928036732	3.339351379	3.312165996	2.458513355	2.217191668	1.384635516	2.53939976	0.8228246902	1.746516795	2.20203932	0.4420165808	1.555364063	2.863204318	3.100599962	2.513088428	1.061969528	1.480286589	2.236413046	2.996806075	0.6709933731	2.254003662	2.508857219	1.931131092	3.341411311	1.660415362	2.424773751	3.678961312	1.423256788	1.595721828	2.168916034	0.05646192251	2.51467231	2.570998241	2.110763583	2.264507542	0.5772924603	1.502618685	2.522602163	3.157828373	1.430922114	1.723990015	2.883070499	1.130021726	0.9325282723	2.045545685	2.571229516	2.687228481	2.703165435	1.524726682	2.185864109	1.060091655	1.809509437	2.491237186	2.216972202	1.396338427	2.077516826	1.783445391	2.07607438	2.428546148	1.409339928	2.163538603	2.355590426	2.622888139	2.020731694	2.179199725	1.998196364	2.523748323	2.749163221	2.462117587	1.503921995	3.906847851	1.002951992	1.898826389	2.466396468	1.718136375	1.979983082	4.100629117	1.17675472	1.313280462	2.474380797	1.737512358	3.154060516	1.773226202	3.224284429	1.900256165	2.365702048	2.429280746	1.964717631	2.543493925	2.990988797	2.662206612	3.364675364	2.5151035	1.956792269	1.222564049	1.336076723	0.6578699439	1.180160986	3.376668181	3.073386563	1.738900028	0.9142636877	1.456748494	2.6758309	1.974315482	1.225824302	2.582054469	2.250706983	1.18974066	1.723700655	0.6348395631	1.426989656	2.359154788	1.582827084	3.362297844	0.752456039	3.383031639	2.179154336	2.574405947	1.683201387	2.057040093	2.864612319	1.454182809	3.443688985	2.357686098	1.073442614	3.155754112	1.744276565	2.723343262	2.713697305	2.645139281	2.044099997	2.481312667	1.810619558	2.92651581	2.880018625	2.631050013	1.792147066	0.3653801512	2.052012484	1.45161574	1.831515207	2.537046881	2.34688338	2.902991138	2.527474996	1.511170901	1.262527929	2.51604514	1.965713179	1.394153901	2.159077986	2.517774693	2.435444802	2.717161633	1.478340139	1.817278224	2.110414956	1.697297571	1.646852591	1.801501602	0.4553516074	1.972913759	2.13686783	2.73460813	1.496795569	1.849674107	1.860140095	1.419925724	2.715542379	0.8602646161	2.618471262	1.286806266	1.456232502	2.913188786	2.502116287	2.735513956	2.105302322	0.7907155274	1.156091298	1.853590442	3.10993152	2.333692677	1.157962053	1.324125059	2.285542211	1.666778012	2.032872023	1.925864202	3.502093831	3.254744987	3.266813633	1.199978169	0.9902872542	1.215035477	0.2575208161	0.1400002105	0.9271671962	1.475116118	2.272772365	1.643102412	0.9650029379	1.134612363	1.42103011	3.326935632	1.603326921	1.610545097	2.619655243	1.899730914	2.920175974	2.062246222	2.756044893	1.491641681	1.825376751	2.553181028	1.461818316	1.013786147	1.437629126	2.568567286	1.282687092	1.887506509	2.089761111	3.794681246	1.96734206	0.7248990356	2.165155739	1.650064645	2.197579447	0.5539433612	1.96237481	2.407676384	1.996127601	1.507456535	2.535379687	0.9260933006	1.937100705	1.964839562	1.889512651	0.9347209868	1.738893065	2.30301146	0.70399913	2.321826934	2.745415258	0.8953351065	1.383586469	0.6674881637	1.165714416	1.728728751	1.782987399	2.141018816	2.356551249	3.300813608	2.412745545	2.716692732	1.985072522	3.214091645	1.026534571	2.519815353	1.757250684	1.405560085	2.658215762	2.392619167	1.568611859	2.446802123	2.375647613	0.3549751865	3.345609009	1.77136164	2.969291688	1.948126278	2.4805943	1.300852579	2.705491392	3.676939713	1.380915759	1.762146973	1.036369722	2.743579011	2.640831999	1.46134672	1.961248698	1.800688298	1.397902876	1.294010864	1.753285825	1.923849139	2.273816868	2.103416955	1.867777157	2.469050533	1.203104014	1.853593342	1.486280382	1.937266227	1.367325667	1.523218946	1.148370786	2.167633686	2.410312318	1.732555729	2.489277785	1.648145025	2.82953103	2.843604076	2.28100391	2.728751604	2.183070368	1.995916704	1.091730048	1.709807437	2.941034423	1.56306138	1.848560019	2.09012557	2.33211691	1.439493353	2.363081608	1.3419277	1.870161512	1.299897601	2.085778076	1.506040949	1.002950023	2.159268825	3.102558989	1.476223193	2.448909376	3.434153229	0.9730120018	2.905643437	3.19694294	2.349880514	2.15192263	2.489831661	2.01150958	1.807141227	2.621863388	2.285631101	2.647591556	1.800223746	1.12331772	2.508321794	2.582753271	2.607741744	0.3566374647	2.725347513	1.882380311	1.653919239	1.754954576	3.949558255	1.129023418	2.614788512	1.956108165	1.767923899	1.747049084	1.540150009	1.627794531	2.845425974	2.478595538	1.166088609	2.663849697	1.977959054	3.350335726	2.182978829	1.395175922	1.638369969	2.29320029	2.203897521	3.641369264	1.359738651	3.410610312	2.157101188	1.191615974	1.354582921	2.37190137	2.590282955	2.920616639	0.9349523491	1.763582567	2.703297917	2.005097635	1.830807758	1.854504565	2.553470925	3.170707999	1.592702945	2.157719502	1.711298482	1.643824575	1.357430596	1.85754282	2.07185601	1.012756481	1.692945913	2.501821228	2.656194053	1.756539269	0.1964606854	1.50903118	1.812491088	1.071701367	3.017714771	1.334165307	2.930292462	2.85019467	1.48899165	2.787523785	2.36614204	2.260033464	2.555031604	2.618790453	0.7256210294	1.97074383	2.131408473	1.992981968	2.406107007	1.199011464	1.475311008	2.366738557	1.638999467	1.881023653	2.457898773	1.276025231	2.615172259	2.005488867	2.914786997	3.353237347	3.561058907	3.753059159	2.740307437	0.9010293775	3.025331878	3.366064288	0.875769174	2.105285168	1.174091233	2.477017271	1.067215284	0.5343541875	3.46063258	2.256156383	1.922140037	2.282903178	1.12840351	0.9344471717	2.165825233	3.050645607	2.19674154	1.979320656	0.8158172443	1.630226059	1.78034155	2.540288496	3.023329747	1.701965713	0.4307949282	2.150096724	1.370991415	2.396171431	3.152198555	2.791444572	1.678773896	1.479062743	1.135423187	2.222896177	0.9742232434	2.570731915	1.341603736	3.753071644	1.807238582	2.106215912	1.006150352	1.218567176	1.755914992	2.228266156	1.244270208	0.5150996234	2.546866042	1.219419654	1.418730721	2.672929268	1.727731748	1.811278104	2.03254206	1.399342663	1.895518365	3.41005336	1.992546536	1.741273223	3.407219977	1.710963244	1.799524305	3.081536507	0.9848805489	3.093301197	2.162723775	1.430291226	0.5971895216	2.82134803	1.337727623	1.335182548	2.965323792	3.133908542	2.411044289	2.065409259	2.612911916	2.108443048	1.10815728	1.41405268	2.820604695	1.282596846	1.773757459	2.515848292	1.723237397	1.52893466	2.176505925	1.929257922	2.390123986	1.468703646	2.242024351	3.112711303	2.451618661	1.275224156	2.784505432	0.3779713222	1.49221193	2.327761974	2.065673018	1.564885859	2.914651645	1.249978556	2.466494404	1.072497724	2.465906074	1.543409328	2.470315806	2.52145923	1.146451345	1.451532727	2.314929814	2.396219853	1.962924386	1.854871055	2.09726029	2.59600307	0.02169148532	1.338890683	2.120338296	2.178831291	2.743946709	2.716124418	1.306513105	2.821200233	1.266579143	1.784778563	0.5011714262	2.640754135	2.537406246	1.33698865	1.744905578	1.913401304	1.83995887	1.699062662	1.314497078	2.527472996	1.514286956	2.045791817	1.347000593	1.928728943	1.959706826	2.36367971	2.401240024	1.750790729	2.235871799	0.9861092284	1.298376201	2.279730177	1.756381277	1.2024106	3.421222312	2.445068755	1.867138805	0.844437716	1.511073943	1.449644346	3.091720383	2.400837167	1.732816993	2.185020637	1.412619386	2.488672216	0.8212663999	1.11064622	2.705037178	1.962526934	2.857607923	0.905632811	1.829454835	1.579680564	2.18331238	1.284742838	2.821331939	0.4549605319	2.803397524	1.90513156	3.194448016	1.893924571	2.271238008	1.606547485	1.612980248	1.906599577	0.7963601365	2.019642367	1.812816077	1.287208443	1.361117044	1.688611889	2.143256001	3.425253749	2.01477058	2.680644133	2.201819968	1.252904865	2.410727375	2.401320789	2.071261271	0.9749464498	1.290332807	2.467163915	3.67392272	2.504914259	1.624488642	1.80102444	2.234428721	1.209334439	1.39590433	2.439281099	1.554790933	2.192139439	2.082146778	1.515587017	2.391255219	2.695660302	0.8396091723	2.412677017	2.346719071	3.418817377	2.781716891	0.5838700388	2.212678405	1.169004758	2.238654379	2.774454814	1.927705748	0.8414769414	3.155392657	3.007411449	1.807146957	2.270408196	1.863711618	2.822665689	0.9138078791	3.426959522	0.177463995	0.8377033331	1.748309159	0.9786753826	2.002572332	2.48020609	1.526639843	1.376562755	2.233246719	2.44558071	2.272212185	1.978906294	1.688894058	1.015585597	2.741307553	1.675696582	1.884310422	2.510933208	2.755727538	1.256317094	1.197410287	1.627559558	2.425778903	1.202853765	1.296330961	1.928935565	2.194702974	1.25423065	0.4874423292	1.572476262	2.037756493	1.575235301	0.7578923145	2.797267794	1.797786459	1.386492801	2.686095788	2.192822973	2.874780649	0.6166558238	2.509622728	3.21064582	2.487917622	2.63413392	1.344602227	2.335024272	2.018183069	1.30698871	1.651171104	2.349499618	2.485150428	2.056037805	2.418828809	1.586544899	2.277321541	1.992534291	-0.1758791671	2.15900766	1.583816625	1.392210221	1.80263469	1.476864165	4.347134438	3.644410877	2.509306873	3.252181231	1.850309921	1.234925305	1.964476383	2.373084808	3.063067276	2.706052184	2.052171266	2.457151977	1.568731731	0.5538839237	2.257656065	0.8429865424	2.240269934	1.522859496	1.798430212	1.004107767	3.366999343	2.409435066	1.288881233	1.432307526	0.6632933313	1.395824722	1.978977093	2.902089938	2.513796493	1.626151941	2.955794294	0.2608004133	1.019692902	0.7263177831	1.383729719	1.31293907	2.096432218	0.746745893	1.728904673	2.393412709	1.223275476	1.771075659	2.180355764	1.244136434	2.015888599	2.812903746	0.5932824142	1.400048096	1.390124715	0.5719477003	2.806929006	1.454087483	1.533088362	0.6198142632	1.391955284	0.9466675158	1.109621351	1.679814263	1.84202892	2.878164538	0.9924756159	4.0666113	1.588464243	2.167737568	1.244277084	2.903113861	2.231632936	1.653488756	1.774474	2.191433916	1.529761413	2.831415655	2.128843895	1.598936074	2.490786074	2.217553184	1.787450958	2.418980204	1.480676477	2.107905156	2.677845833	2.297382576	1.709673256	3.364146512	3.129812634	1.747463156	1.025654507	1.564807393	1.615936619	2.580707134	0.9837564405	1.898193495	3.971195648	2.244798621	2.043281516	2.374691967	1.901109658	2.067840649	2.456132255	3.309545919	2.645115047	1.644741495	0.2765736647	1.352713927	2.077477109	1.955778312	1.595915354	1.514227075	1.525341225	2.057623495	3.23696353	1.434820755	1.845164865	1.970813488	0.2949927944	1.115673853	3.164129256	1.797758799	1.420538502	1.510322364	2.386193432	1.649885628	1.604416028	1.281759582	0.6994486784	2.064900642	1.894550121	1.083726539	1.414236615	1.52639729	2.041194076	2.534076949	1.858780491	3.617485303	2.620921884	2.189774426	2.570093238	2.72114009	2.118172568	1.770984715	1.295060922	2.424760587	2.232466008	2.346357361	2.514139808	1.270745322	2.047476134	3.363612669	1.167031216	1.664713782	2.533180685	0.7439178937	1.973535668	1.228166246	3.309730594	1.958790432	1.048549582	1.909896916	4.346250458	2.260451129	1.491296904	1.859002683	2.251587385	2.439444458	2.378968124	2.339658463	0.5726019744	1.731794564	2.765117882	2.0489068	2.820297374	1.494816538	1.866635197	3.186752262	1.137288925	2.34014402	1.386291444	2.133707074	1.023501076	2.040815961	1.245367579	1.066641726	1.192210011	3.019212895	1.577776386	2.081278156	2.354291338	1.503085686	-0.04312181192	0.2136904472	2.603071653	1.938957014	1.957850559	0.7645011328	2.366774763	1.738572371	2.27596603	2.33796503	1.932241267	1.479924245	1.962903291	1.204880717	2.93643366	3.141782402	1.563031302	2.340002921	1.705760094	3.466900849	2.511769487	2.706249993	1.420772987	1.801358259	1.134690412	2.654168901	3.098554938	2.444860894	1.406301081	0.7194569964	2.395207532	1.702567117	0.054734073	2.787408	1.386775532	1.576650876	2.851526894	1.762017139	2.46086341	3.259271438	-0.2739330679	2.198991248	0.9523157674	2.377998503	2.983980792	1.317190954	1.67128243	3.517023525	2.473123857	1.929391213	1.713906405	0.919627466	1.991566939	1.467007088	1.489028532	2.185426176	2.50921611	1.542164129	1.955207333	2.494347479	1.746279924	1.969752722	2.073312504	3.011563486	1.655870066	0.2671338613	1.063402507	0.9143575734	1.001997507	2.920148128	2.608020193	1.337214967	2.337845769	2.462988102	1.672418681	2.024390777	1.93752027	2.031191684	3.428739844	1.751065939	0.5474407334	2.729632197	1.055064096	1.258296356	2.055018466	1.117195799	3.72315837	1.744680201	2.0538217	0.3377265236	1.254066692	2.302759549	1.760547667	1.419046212	2.405579702	1.191199624	2.356806199	1.436648356	3.080359069	1.880061189	2.870007599	2.551364504	2.635108727	1.372546884	1.31880718	2.018039086	2.705991131	3.276422511	2.123653335	1.916867202	3.442750853	1.577535396	2.712881731	3.150319348	2.624587852	2.630200565	2.259905873	2.085611926	1.548849577	1.725439169	2.570996009	1.934163335	1.619815867	1.122983456	1.88595905	1.505250323	1.731460631	2.433138862	1.875511609	2.777797452	1.436341332	2.490926115	2.996696886	2.350005799	1.622175631	2.968879562	2.551493916	1.473358797	1.041436403	2.023208961	2.773620538	2.314440928	2.745284201	1.952659241	2.049224829	1.041369501	3.069224339	3.34533189	1.825219657	2.905962904	3.102416413	2.171898558	1.079881584	1.834131424	2.14934291	3.291821546	1.716223615	0.9927688527	2.026550365	1.036093034	2.171394495	1.554563659	3.066885902	1.075424302	2.254495412	3.155064239	2.353823985	3.225703403	1.261389549	2.920227573	1.009114221	2.07317459	1.523630497	1.630380289	2.437402	1.280909149	1.699494349	1.808895056	1.713265992	2.666747785	0.2058536532	1.015833683	2.350069596	0.5972283762	2.591536825	2.043620544	2.505748735	2.981378254	2.485780111	0.8270088107	0.8063409782	1.79096367	1.857804098	3.375474719	1.945024992	2.482217039	2.056144698	0.914971465	2.659435852	1.03235135	2.228214757	1.792250124	2.597126688	3.03674627	0.8341069139	2.547195	2.437403863	2.00554451	1.143450621	1.798343186	1.078911098	1.996257625	2.280181402	1.473475054	2.380454123	1.902458012	1.285580786	2.166865934	1.509366413	1.034324114	3.724813166	3.178885488	0.6828254456	1.802765793	1.91233919	0.592675204	0.03011896039	3.285834359	3.377542981	1.929715415	1.217607293	0.6477565859	1.947164231	2.724313547	0.674496022	1.976797279	1.759377172	1.896811217	1.737015201	1.654471184	2.78792568	1.027251799	1.018072474	1.911081914	1.991438535	1.59836883	2.264163754	1.847932842	1.745680191	1.528546161	0.6720720962	1.206481414	3.268716107	1.530582485	0.7106466772	2.28306723	2.802805998	2.462609495	1.484245234	2.678813399	1.620116977	2.485601426	2.506385667	2.424398085	2.438024884	1.71884048	1.955340578	0.8067777565	2.097604487	1.960637632	1.413560014	2.682572538	1.314748389	1.362170917	2.396873533	1.781426504	2.425231666	1.124657634	1.400290781	1.365735353	2.259671915	2.135416594	2.600522174	1.606961796	2.677753986	2.775645601	2.391666811	2.559888849	1.127581301	2.254527503	1.78037141	1.343806907	2.380583418	1.299350208	1.679385796	2.332641938	1.332677638	3.138789911	0.1370197941	1.189604369	-0.01640223248	2.703027015	3.118742982	3.262058634	1.867225875	1.741241847	0.6174420396	1.838537022	2.457433643	2.513761327	0.8528288991	3.407591514	1.57910448	1.535670166	1.251240387	1.89145864	2.856075159	3.204595058	2.36151886	1.95432235	3.191638433	1.464097546	0.5984244438	2.17394308	1.752242099	2.191853098	2.457344391	2.417004846	3.472207117	3.145788963	2.371802568	1.830540154	3.214853709	2.399251488	1.618414823	2.976194997	1.722758657	0.8155413667	2.883625748	2.513683721	1.872546465	0.1586820142	2.012985183	2.03227688	1.666627401	1.847591057	0.02768537778	1.572229694	2.00854825	1.491324563	2.067928885	1.916707912	1.666223936	2.320931742	2.363539315	1.214799832	0.7448889996	2.64102765	0.9117402237	1.287147065	2.982052824	2.377076326	2.939577334	1.373967487	2.868589467	0.5306646347	1.678692987	2.03945026	2.623945121	1.087290212	1.757531115	1.219982033	1.877312828	2.884541243	1.717712183	2.012315407	2.440088724	2.851600744	1.706308596	1.551574782	1.637872509	2.332258926	3.447891288	2.160891523	0.8177695558	2.364171689	1.863987384	1.45867143	2.636648654	1.396984646	1.279372274	3.583505555	2.011744642	1.439349409	0.9394869092	2.430792581	1.819231223	2.926105328	1.645021781	1.878973676	1.466710993	2.072816093	1.586715119	2.74179226	2.060833615	2.639830816	2.751172697	2.662069796	2.188666859	2.028928742	2.027687315	2.218146302	3.531822351	3.050332845	1.618726196	2.428965278	1.306970323	1.838761857	0.8438360784	1.989515903	1.785162652	2.623591348	0.9712107081	2.022370333	1.642629413	1.745207826	1.847183163	1.471426387	0.2017392863	1.581433037	2.850391998	2.431476879	2.77501603	1.778213489	1.624209837	0.8033668812	1.817198322	1.347633243	1.261452134	1.450982391	2.153941949	2.246903455	2.314383254	1.499574573	1.015727502	2.622584218	1.317543547	1.889519463	1.311968769	1.958076248	0.9547796944	1.157683891	2.64536784	1.209778187	1.583991218	2.10140353	1.29426968	2.064824676	2.502109151	2.964747002	1.001200147	2.803737212	0.07459240785	3.02172508	1.541092143	1.541923824	1.222692333	2.121965689	1.469666072	2.888047771	3.646439467	1.536483214	1.536021525	1.236521467	2.205978658	1.664513251	2.260183849	1.603587617	2.375247238	2.260598974	2.935095072	2.525989938	1.838593664	1.784511098	2.724590373	1.974335029	1.145455629	1.437500849	1.382178063	0.8397326418	2.34478703	4.014472476	2.260708265	1.865784397	2.168264709	1.961966024	1.988238317	2.647632451	1.180057897	1.744423059	1.952572568	2.470264419	1.395404624	1.875076943	2.414280607	1.33005655	2.734784861	2.502394134	2.517248404	1.821778132	2.217817853	2.145464551	3.244132743	1.245224562	1.311638888	1.552332384	1.709923104	1.777340916	3.000155574	3.093112839	2.35796515	2.132453918	1.449015364	2.594757067	1.928718894	0.9987305127	2.928926845	2.191493979	1.80453379	1.945855926	1.830365345	1.764056372	0.9171015171	2.040491278	1.171418542	1.650098834	2.07288446	2.067515902	2.088578305	1.933622006	2.630200758	1.63333201	2.225680159	1.450055779	1.357661136	2.724692849	1.7084102	2.081585203	1.617720941	2.212233661	2.088508412	1.611775004	1.956426842	1.394614595	1.054659835	3.051789622	1.253777395	2.284464161	2.056160659	2.116713806	2.165760895	0.8928307953	2.061976082	1.938482228	2.331049423	3.067528567	2.084453365	1.570626936	2.693214669	1.363461773	2.05694048	3.087002794	1.837661508	1.723082511	2.865291139	1.615798247	2.173373902	1.931562431	2.694970784	2.593807158	2.4619953	2.679422163	2.081506767	1.780796927	1.878712404	2.832946915	0.7934008644	0.193933834	3.266588454	1.473761168	0.3851060531	1.33983663	1.031745949	3.448027483	2.726318587	1.80525148	1.720269459	1.47487634	2.511729038	3.631964156	2.453811232	2.612628615	2.015882066	1.366668511	1.194449511	1.811712942	1.929586289	1.353355919	2.015844019	1.768481054	2.635412836	1.193021811	2.812488937	1.31760206	0.8534654542	2.164321174	2.309025139	2.334451548	2.816110049	1.291037515	1.253728203	2.611571887	1.617436163	1.621340785	3.28019966	2.25868706	2.22699844	1.490929998	1.150236284	1.723047865	3.048155611	1.687793849	1.828158323	0.581841905	1.335704036	3.089361298	2.22368902	1.361606424	2.135664458	1.525552283	2.35359564	1.470761328	2.322124446	1.74260917	2.381156673	1.450225467	0.5468065119	2.98645212	2.10684614	1.390222928	1.519960533	1.638068092	1.926969054	3.809520902	2.222465615	1.865188187	2.799876154	3.298772872	2.561217058	1.555044331	2.922927804	0.690079438	3.363283995	2.493610625	3.289450978	2.433783314	1.137085855	1.579973222	1.847085983	1.477600314	2.879192273	2.673252546	2.82942284	2.003630154	1.479813143	1.017209755	1.580752535	3.415156517	2.481925859	1.5990813	0.8794516133	2.83067709	2.475091299	2.484516389	1.994350132	2.433021262	1.367326005	0.985200691	0.4041165308	2.06580042	2.347938996	1.935546355	2.834001384	1.421662571	1.163506668	1.380067352	0.7878706072	3.591028995	2.214458058	2.547130298	2.3541852	1.385562587	0.7700820054	2.152841179	1.095473607	2.135912152	1.452131859	2.3998682	1.960826995	3.794451445	1.873300244	2.631902714	0.7715898581	1.520087542	0.6877075148	2.70766984	1.224561575	2.567184032	2.409205256	1.385804947	0.8470478763	3.472583798	1.374889943	1.064231628	1.764416618	1.793960483	2.728910392	1.326423441	1.643056639	2.424454923	2.462435342	1.380214019	1.056724619	2.655953271	1.742491685	2.213796041	1.325115988	1.650773112	1.366621552	3.95409185	2.538783316	1.094276338	-0.06890961997	2.966241559	2.420063908	1.402444659	2.506152806	3.011502242	1.989023484	2.050970216	0.9467077272	2.46261615	2.888045828	3.0197208	2.596978977	2.813928	2.450489483	3.450453966	2.152653916	1.601469405	1.294852812	2.35370853	1.214998766	2.05972708	2.549152614	1.066222452	2.678917712	1.034266766	2.875505316	1.157478511	1.544589322	2.764012399	2.697261354	1.430523856	1.548771916	1.543671199	1.230274369	1.655111662	3.248617171	2.224356644	2.679220151	1.965120117	0.9385148478	2.194983883	1.893757574	2.538563532	2.76278551	2.267380454	3.649374735	2.461851625	3.315647402	1.88310652	1.571582065	1.560268306	1.318606276	2.315695225	2.185903182	2.341996525	3.035421972	2.544629768	1.943122739	1.820432379	2.020037348	3.911038878	1.810578757	2.871036341	3.202845687	1.582333734	1.680425219	2.472286776	0.9959837379	1.965449845	1.63753883	1.545767953	2.17635874	1.470388629	1.120988149	0.5624068431	2.247104585	1.794084687	1.389437303	2.40310542	2.887836623	1.559746427	2.223726768	2.05333018	2.213347643	2.067704213	2.46576625	1.10454466	2.707010258	2.504892173	1.474221416	0.8485092404	1.573712593	1.52193762	0.3460274196	3.273438137	1.34714946	1.948940821	2.088374276	2.08714171	2.021142339	1.750649866	1.66944416	2.942466634	2.512325618	1.771644446	3.170784568	2.150878383	1.92136852	3.038589121	1.723905049	2.556604019	1.704249324	2.61663537	1.581937798	1.749900653	1.057269238	2.522878764	2.931410287	1.093340163	1.435767474	1.832005633	1.281187085	3.560704168	2.692551513	2.28466037	1.690675525	3.431477375	0.6461414361	3.149900817	3.28631157	1.592498209	1.006050493	4.086733904	2.00393002	2.669283191	1.852115836	1.474887257	1.677379882	1.334491869	1.156690818	1.55802371	2.049651494	2.773200549	2.229212448	3.001757033	2.681982685	0.9333569475	2.39849631	1.69367611	2.54645782	1.509943995	2.137997471	3.281780965	3.416614607	3.448957883	1.923791322	2.024955645	2.400998755	1.243979127	1.249410171	3.35785673	1.76494725	1.809897515	2.90943934	1.156323084	1.1379406	2.185912472	1.679079902	0.9114067513	2.635523742	2.614911786	2.570596325	1.399436363	2.565901488	2.77272069	1.945363067	0.9684888603	1.850028578	2.897905426	2.260238054	2.759620846	2.465936506	2.175193497	2.484964512	2.567327993	2.138801637	0.1495052743	2.382285018	1.006416101	0.9227981003	2.285648477	1.885253442	2.768458898	1.620451204	1.817761564	0.6869155555	0.9163733853	1.955247793	1.935685152	2.882516831	0.1680829027	2.070118433	2.436233693	1.838479014	2.798412734	2.141329763	1.77731009	1.337885738	0.9553598202	1.53309396	2.338014888	2.021044547	0.964095559	1.670559458	2.620548241	2.192650599	1.358228435	2.249550399	1.78905874	2.726881044	3.062016368	1.381391242	2.399413847	2.228229636	2.760690107	2.963194371	1.794873688	1.562172108	2.388406448	1.229254815	1.888095385	-0.4131888948	0.792398558	1.595606588	2.172825372	1.351522973	2.565789628	3.260212884	2.234548202	1.736167306	2.964507453	3.446730193	2.86310387	0.9849432554	1.893648845	2.495396713	2.353693411	2.536798149	1.627753117	2.151136104	0.956721443	1.288052498	2.042108021	2.622419637	0.7702995854	1.884067735	2.267632278	1.919365082	2.650185755	2.095142295	0.6778798054	3.368430177	1.399770528	2.79280565	2.557720737	2.010360673	2.325628471	2.357195688	2.928780059	3.000660036	3.424643924	1.761619237	3.324199147	1.936876687	2.404956676	2.137597024	3.6005396	1.665644087	2.15102079	2.461271061	3.133847096	3.338718288	2.608390122	1.022898749	2.564009765	2.489864106	1.765136723	1.88333258	3.209701464	1.565516022	2.403460118	2.048836708	0.6932391259	2.578846719	2.02049705	1.779802728	1.231658964	1.694074516	2.412989866	2.112529631	0.6832290433	2.184784913	2.705941394	2.723507293	1.6974415	1.804535436	1.053130993	2.37523554	2.41347866	1.393075122	1.648232462	2.232452831	1.728655513	0.3274161855	2.263205914	3.56466017	2.10094621	1.387832562	1.765357827	2.657832703	2.719848347	3.401772831	1.453520214	2.961498754	1.898647561	3.405659626	1.706809852	2.865415631	1.480692116	1.644499601	3.287375979	1.797367987	2.705005888	3.032827575	2.524778738	1.371962497	2.934985722	3.357993674	1.6743534	2.268091012	2.627061968	1.043225472	1.764599624	2.626683024	3.099504788	1.396064642	1.87031329	2.112556301	1.467568039	1.632965294	2.793809129	2.031152843	3.491286248	2.394719647	2.629590211	2.662783648	2.281928906	0.6821220297	1.696128736	2.979918361	1.669151839	2.476697535	2.073058214	3.237515416	2.102263419	1.613314413	3.727366465	2.972277338	1.928364061	2.609280564	2.996084585	2.379963646	1.386226706	3.184606272	2.565316683	2.148650079	1.538650838	0.9262111968	0.7774536798	1.826641068	2.533057426	2.310460139	3.108315197	2.269894706	2.863251252	2.568120663	3.917490607	1.628591288	1.979848651	1.567761811	2.106309398	1.336981628	3.705873027	1.36863522	3.610883742	2.389522171	1.997475217	3.233811443	2.805270869	1.208787326	2.544392319	2.385997764	1.318607628	1.977098193	2.450691555	2.948689934	1.74253628	2.201167668	1.568565268	3.113864019	0.3406890684	2.372331963	3.023158724	1.666349437	0.908547316	1.495767837	1.89156668	2.764724829	0.6622399259	1.162332151	1.980107778	1.756491136	1.958355979	1.459081885	2.640870354	1.477433135	2.319721687	1.16980096	1.532285811	1.995182264	2.668886265	2.043701784	1.873428675	2.007212541	0.9834960856	2.688624963	2.063324489	1.451215311	0.8397653375	2.511803145	2.994728155	2.1742782	2.218350551	3.305825728	1.965255306	2.086380026	2.061199027	3.648379887	3.12997631	1.837987949	1.359432532	2.596680564	1.921779186	0.8844688064	1.659255909	2.916034583	2.940173216	2.109436184	2.647652232	2.739570391	1.804435624	2.034255716	2.22558613	3.782336143	1.438541433	1.587929496	2.177241001	2.454198665	1.207284526	2.803961602	2.656139053	1.525784962	2.803317046	1.482905348	1.931691486	1.387925832	1.931223056	2.305949646	2.786112342	2.156897101	1.004964418	1.824999823	2.529213862	2.465564217	0.9836528611	2.443394454	3.482844277	2.118696471	2.204569841	2.914182872	1.708337574	1.8643771	2.001076594	2.119968255	1.21102825	0.4646109383	3.173055668	2.767557276	2.494917012	1.943244574	2.088553293	0.6090825436	3.075143552	1.727591533	2.379535596	1.781432768	1.25004165	1.999992767	2.615378171	0.99169854	1.894152596	2.15882715	2.764447321	3.048644978	1.559847596	1.752812824	3.10760682	3.857200587	2.597095704	3.217129761	2.898062129	2.373591166	1.014242494	0.8709981046	2.658969851	1.760928151	1.565488825	3.026545354	2.178568936	1.664812185	2.242728911	1.040846401	2.019914317	1.564551667	2.265555783	1.731774895	2.358025403	1.985191265	2.336627712	2.424364761	2.25055915	1.295185464	1.528391939	2.768599822	1.073913829	2.484643171	1.995146766	2.470360933	3.147157796	0.9611142755	2.50739269	0.9554512106	1.034700125	1.53570608	2.825143963	3.183762831	2.225317861	1.997317992	0.9926182392	2.382753913	2.362658463	1.933811536	2.723177115	3.197677358	2.386588982	2.186578314	2.420469703	1.911063147	1.571792146	2.650741536	2.467235004	2.997834142	1.528076078	2.352832149	2.061432474	1.730326992	2.043171833	2.256905578	2.067967432	3.128460823	1.817629333	2.045833713	1.881024135	1.982517198	1.695570619	1.617312151	0.9259119804	2.020061503	3.235836132	3.176604798	2.402065641	1.687204088	2.647898706	2.074610555	2.462273603	1.3990994	1.226154089	0.4966472894	2.794765342	1.523268424	2.386327007	1.387598444	1.87274421	0.3625922683	2.592344537	2.989057372	2.528148456	1.677108959	1.558324594	1.872376763	2.687748452	2.211435062	2.329495616	1.898636731	3.108878228	2.284939147	2.222034972	2.241157766	1.616822582	1.978971231	1.499818864	1.033773416	2.285940657	1.556358735	1.767210783	0.9652996377	2.969780442	1.524519703	1.231063579	1.717309296	3.262436628	2.506519079	2.040246793	1.700469428	0.8157688038	1.466178937	1.505360287	2.131863323	2.279624508	2.64790265	0.7575061779	1.884712442	3.63559873	0.8698447682	1.671258819	1.3968614	1.624342374	2.200760365	2.169760322	1.477882674	0.5482992418	1.34673652	1.448998935	1.147705471	2.673846636	2.157905972	1.53401771	0.3468570965	3.159601232	0.7342833905	1.469588422	2.484050193	3.468767516	2.154280347	3.052350932	3.572599739
0.65	2.377410548	2.577089649	1.500233288	1.745428481	1.461832867	1.668685941	1.726063117	1.053939533	2.814448616	2.40649854	1.557440972	1.834817304	0.6389312331	2.061805099	1.925670152	1.790716552	1.208497234	1.292967455	2.439684162	3.052341129	1.923512921	2.861869668	3.202143906	2.36465879	-0.3851290925	1.671930897	1.358783419	2.645831424	1.522574148	1.10037491	3.025989837	2.230574838	3.024475796	1.416856	2.708742013	1.889065961	1.39905447	3.319479951	1.982624761	1.863914744	2.720182051	2.010762618	1.420724451	1.594153754	1.171371635	1.693762243	0.9305860877	1.61575436	3.155484225	0.5057753232	2.475048272	2.415695383	1.790517094	2.445804847	0.1309456517	1.352525054	1.942540148	1.507149883	1.163556489	2.730593959	2.085569239	0.2061656268	2.474869951	2.188453099	2.082696055	1.156192479	2.704757386	2.735480584	0.7357682524	0.2864181101	2.201579845	1.754639645	1.184397081	2.335632628	2.394645062	2.669530663	2.152847185	1.453079878	2.789834039	1.944720156	1.04845547	1.148769742	2.791565068	1.549103931	1.516901578	-0.1607793468	3.093953241	1.613533131	1.881394435	1.717341035	1.150780386	3.503318867	2.002199055	1.30920044	2.495510235	2.063520726	1.991569822	2.941072197	1.59973235	3.19230088	2.563440575	-0.1212608832	3.056373566	2.517394647	2.368466086	1.392483594	2.341557989	2.30192954	2.080984339	2.753978469	2.107772015	2.157871732	3.037576275	2.256757795	0.8844687665	1.654786312	1.472657612	2.388029557	2.8935092	1.284068662	2.054002839	2.183872699	0.8129203589	2.696853279	1.707673437	2.648041599	2.114636669	-0.2683647829	2.28416735	1.353493241	2.909430946	1.670765104	2.934350809	2.267182628	1.484511272	1.667603605	2.173483696	0.7163882678	0.8695758187	1.065855438	0.8643164207	2.527277348	2.13469186	1.859182643	1.737591485	2.500752242	2.398857861	1.184619592	1.410674495	2.372064904	0.4795767764	1.681191217	3.585263007	3.007197963	1.51172401	1.668762546	1.749871947	2.865482382	1.860285724	1.405451929	2.096471112	1.958544578	2.854522737	2.428645643	1.825150811	2.611934701	2.342158352	1.363615274	1.501227379	2.949869448	1.870969718	1.799025569	0.7645574357	2.243177484	2.408741457	2.041721591	1.948744819	1.962580047	2.004477685	1.823239669	1.320243935	1.759457416	2.361978169	3.426808084	1.317833396	1.012882049	1.138820377	2.610091591	1.999218431	3.584194503	1.276417086	0.7403326649	2.273137155	2.988729364	3.049553666	1.983080971	1.862670107	3.618184624	1.977910302	1.102310234	2.067381401	1.334650462	2.776938683	2.295911774	2.234888484	2.012068795	1.03617691	0.7631653705	1.531952599	1.92009976	1.437315468	3.226930856	2.604836344	1.491048609	1.197029209	1.284035429	1.134653591	3.029457236	2.407988903	2.1476109	2.618859177	2.477586996	2.480948249	3.281070046	1.76613088	2.48434685	2.685551114	1.589082964	2.504465864	2.487098373	-0.6953739954	2.552702439	1.482473038	1.768180007	1.616503471	2.99091553	2.210521934	1.226920925	2.246337319	1.533569009	2.233950554	1.163401271	1.33015412	2.738047011	2.05425967	2.217064132	2.027644953	2.506572517	2.735603583	2.570254959	0.9579180441	2.83272715	1.998193487	2.485276331	2.925883876	2.496888335	2.580158624	0.5377610671	2.787492944	1.7635006	1.464151685	2.637049018	2.029621718	1.431889075	1.977650656	1.428074095	2.555319469	2.087586167	0.825302461	1.854597987	1.461338604	2.472429864	3.105120966	2.490583055	2.494228294	2.792483301	2.332292072	3.047874705	1.673944002	1.628355696	2.957909195	1.81259091	2.248736521	2.354539655	1.612595394	2.284910374	2.149675106	0.8640525702	2.395603291	-0.2969515131	1.633151803	1.124162854	2.644689709	2.158082393	1.849923919	2.116481244	2.046742615	1.862069145	2.047324879	0.6616265771	2.195703816	1.500015705	2.728172364	3.397763575	1.149398761	1.050974075	1.514402016	1.384635837	2.33888424	0.9925890565	1.431905051	2.172118869	1.622107477	1.827531639	1.504066901	0.1086325894	1.572585618	1.223873201	0.7991781155	2.296020888	2.864473026	2.504491408	1.166652539	1.946263506	1.54824752	1.41043196	2.97476867	2.111194473	1.620951738	2.74269061	3.894486942	2.505381969	3.485357658	3.251257463	2.933262981	1.869306374	2.51752375	2.636585976	1.98172632	2.612733138	0.7046310006	3.112370151	1.785467203	2.367832696	2.088588035	2.19867122	2.602152094	2.471194223	2.098935041	3.066228179	3.573032218	1.234423159	2.329279149	2.545042196	1.152447622	3.369712387	2.788637524	2.171175892	1.612511833	1.531614946	1.835278526	0.6286366175	2.272363353	1.092066781	1.136622425	1.994066336	1.854770745	2.293186977	1.132262541	2.221479313	2.526128814	2.973144171	1.89301439	1.49589924	0.9144019712	2.364855609	2.284346803	-0.3853594967	2.948697106	1.29388997	2.204605732	1.350754335	1.734603146	2.692045627	2.539502912	1.233772776	1.889783862	1.723248448	1.409744167	4.569420795	2.627862496	1.555891473	2.773794238	1.671115413	1.891345964	0.6762378937	1.824465973	1.239555148	2.315959057	1.449134813	1.86420515	2.625748101	2.125870657	2.578090095	1.535529556	2.506194709	1.698471088	2.262861185	2.485228097	1.958268665	1.095295789	1.417895615	1.627019648	2.759141561	0.9475420082	-0.4443617779	3.586438337	2.159979405	3.864853227	1.356519127	1.823379391	2.313060469	1.426261316	3.93132015	2.034375872	3.406308172	1.527771635	1.811163068	0.7559459287	2.73425097	0.3137655334	1.30033814	2.418106794	3.261809236	1.95603276	2.763104163	2.031160927	1.118089402	1.07653922	2.048350226	2.959624448	3.056166373	2.389636313	3.559960038	4.225037648	1.499327583	1.207179679	2.371433272	0.05443543537	2.020242221	0.742719191	2.098803707	2.992819066	1.312404749	3.400262888	2.935450209	2.027921151	2.703099061	1.565498064	2.046808429	2.264669414	3.897494937	1.14038479	2.214385686	3.105666525	1.716189392	2.403708746	1.470912513	3.209819251	1.40579533	2.360964283	2.101230911	2.031928022	1.445156193	0.2489952666	1.872885972	1.245888784	1.920515144	3.53865987	1.570155809	1.000128998	2.62498104	3.632156834	2.47242784	2.492220315	2.51046841	1.63456173	1.870988859	1.632925585	1.630037769	1.236754013	1.851722928	1.663952307	1.831219622	1.844966141	2.643855494	0.9254899173	2.075039632	1.332131804	2.061968563	1.402783329	2.432906569	1.541159824	2.016195615	1.440714832	1.718126717	2.814960996	2.611970962	3.602448719	2.8010305	0.3554353639	0.7170296633	1.590048239	2.355914941	2.329696176	2.807785777	1.601880982	2.684708936	2.541977253	2.945513832	2.39840646	1.84868498	0.8059015882	0.4308060203	2.322568745	1.83655766	3.110077331	1.512904473	2.352422159	1.732366792	1.799068319	2.526472243	1.229134706	2.747027059	1.626082819	2.402700397	2.007496353	1.128028946	1.777527765	1.685341235	1.221758716	2.011544081	2.34605744	2.723284283	1.502335723	0.4540874908	1.607519336	2.94758443	0.0320053303	2.304545842	2.899218621	1.025844189	2.506546688	2.704577656	1.738678378	3.332674273	2.815577582	2.047280378	2.398145511	1.640786086	1.753974844	2.24923806	3.214386954	2.3509244	1.87379961	1.85779261	1.651186107	2.032857449	2.045199763	2.002145032	3.129879123	2.065285512	1.239684114	2.644897277	0.7228759904	3.183291551	2.232713514	1.368985899	2.201703494	1.660452801	1.586562659	2.032762865	1.625390703	0.3741189698	2.681958023	2.230289711	1.728393883	0.6239239385	1.611679054	2.045976781	2.710713807	1.897221975	1.475118782	2.85552725	2.433364906	2.093233233	2.459899754	1.736633758	1.98416768	3.530133255	0.8500571625	1.276082234	2.892380857	1.444701032	0.9333757207	2.51380636	2.263594474	2.685646949	3.094167724	1.439643548	1.863435541	3.499758863	2.619955826	2.703065488	1.653015939	2.836374273	1.769218564	1.796910017	2.169768513	0.948849009	3.358296923	1.115081297	1.969709867	1.79479792	0.9387836914	2.881744774	2.164954416	3.085024043	1.600310223	1.454352096	1.308463858	0.6657895667	2.018719026	1.242841772	1.585422661	0.4173238535	2.882112577	0.7423500773	2.666891532	1.57607452	2.180269925	0.7215291338	3.16566552	1.192382614	1.534471593	1.806624066	1.191810357	2.200920623	1.555004809	2.47682098	3.12791011	1.759237108	3.563419112	-0.1479081307	1.542626512	2.715228223	1.810812356	2.634666559	2.884993472	3.824685617	1.365801981	1.777651495	3.595866745	2.179290539	2.441561493	2.256668988	1.583598869	2.085644153	2.418320482	1.710212213	2.030045745	2.053450633	0.5743604816	2.657480597	3.369538784	0.4645298521	1.774440122	1.619223321	1.228183417	1.79441143	1.932640087	1.6385027	0.9555818547	1.826790524	2.672365304	1.950644746	1.872947526	1.962708803	3.071692751	1.533780943	0.6938150478	2.663910617	1.814725396	2.429418218	1.188811577	2.252551612	3.026250196	1.819349743	3.135490133	1.773983271	2.39973531	1.478297912	2.049321731	3.654748169	1.913285087	3.21135294	2.24040714	1.487150897	2.456740226	0.8244829468	2.874428521	3.916907586	2.17821132	1.003685634	2.171784572	0.7734901404	2.464655945	2.725270203	2.776699644	1.591818454	1.476933666	0.578750609	2.529971322	2.39669671	1.184992844	3.198997223	3.385141601	1.864847436	1.5872354	2.800703108	2.095567156	0.7301042029	3.11960952	3.262010932	1.983690196	3.110074584	1.644018143	2.116700506	2.089071729	2.133519722	1.277806038	3.68208487	1.643075968	1.451921435	2.415759572	0.9453165605	1.744899823	1.503696195	2.346520901	2.999120656	1.870987623	2.84711284	2.372254509	2.75794015	1.336962629	2.670768658	0.634914549	1.647084627	1.715141	1.063325929	2.845277147	2.334061836	2.818578909	3.430893077	1.888794095	2.109218843	2.422344399	0.9957203737	2.226001431	1.754654282	1.220627653	2.580717732	2.481262864	3.134958745	2.134189404	1.305743021	2.329649824	2.139962711	2.50762051	2.748665719	1.515634779	2.717225169	2.424500765	1.313145605	2.746857385	1.25213651	2.104655083	2.074306064	0.9500591215	1.065449369	1.682543839	2.692599801	0.9228284397	2.478475834	0.9447205308	1.905127868	0.4058559702	1.985142148	2.334637734	2.867758357	1.627657856	1.944546553	2.211609094	1.41903852	1.544577182	2.020978259	1.326550433	1.575395817	2.004643971	2.260419384	2.942429155	0.4120734213	1.623096929	2.542163234	2.875662509	1.379943316	1.70228516	2.066961802	2.321653891	2.299557212	1.89717523	0.9458249032	2.953380921	2.838237838	2.505251656	2.525401508	1.790977368	1.934218022	1.860385816	3.510389851	2.38935161	1.106180078	2.290117053	1.902393349	3.894100115	2.101347411	2.496081091	1.954180825	1.906279238	1.858227378	1.778901707	2.512315274	2.963472554	2.84803661	1.438211299	1.660462151	1.018374469	2.720845325	0.7445793684	2.118734128	0.9441900896	2.439420791	0.3859338738	1.3712852	1.584611221	1.864636248	3.052080346	1.608065264	1.943326527	2.516612414	1.894852435	2.183501135	1.192325569	2.489535849	2.563445799	1.110446292	1.489474002	2.351695446	1.473329521	2.610289316	1.855958767	2.69810659	2.32524867	3.317092523	1.756433558	1.123658806	3.571744463	0.6533298985	1.832469989	4.586933411	2.762687864	0.353390758	2.153637554	2.164077563	2.974532182	2.43170291	1.215569142	2.556404679	1.762602676	2.526065488	2.441211012	1.6691839	1.779570219	1.488542284	1.815034818	1.847055655	2.373935208	2.934672198	1.614448145	1.812525827	2.760430394	1.12300343	1.758873395	0.1917228026	1.496141725	2.550444012	2.84063251	1.347915539	2.261091259	1.361207797	1.575623335	1.014616067	2.010448732	1.836248661	1.329107676	2.883849828	0.5829093088	2.244908824	1.343384704	1.358513489	1.339976672	2.987454037	0.8815239206	1.234244223	0.8139053695	1.040053238	1.88854888	2.993354306	1.160646183	1.96921846	2.936732166	3.841815872	2.91173549	3.141847299	1.04205974	1.545097389	2.105825893	1.693847816	2.029741184	1.313281127	2.37263596	1.644877138	2.025019422	1.372760668	1.640882084	2.117127049	1.898476821	2.397867683	0.9581858272	2.131600824	0.5921555059	1.465981433	2.589658491	1.620953784	1.852020814	2.323953205	2.519471788	1.387870707	2.187356422	2.800847364	2.366584881	1.359422311	2.240774102	2.116808155	1.88750374	3.162078852	2.102328381	3.001576503	0.6157600592	1.947988742	1.563108705	2.397275455	2.807868862	1.569715736	2.240423407	1.4407495	-0.1766606737	0.9747684218	0.320133462	2.812833894	2.380240773	2.539408295	2.587285428	2.548623155	1.205643474	2.939952959	1.769299035	2.374133475	0.4175451303	2.472817055	1.959134212	2.460585303	1.075315122	3.912124402	2.493487975	0.9492978321	3.033735925	2.915068379	2.316508516	1.925306454	0.9002245679	0.8330587956	1.77186416	0.9225911184	2.379839524	1.785079106	1.707268203	0.1632272803	2.437050741	2.894153205	1.667328925	1.813851748	1.31602945	2.731614871	3.261459408	2.864603629	3.830832725	2.389743321	1.967390531	1.857672698	1.498190438	3.180716346	2.37406172	-0.3513808615	2.963920774	2.213618183	1.653114411	2.393272748	1.34536143	2.132824242	2.224029997	1.664105877	1.183903439	2.467623245	1.998459542	1.679147942	1.426472337	1.68003017	2.950240151	2.65171189	0.9631927367	2.445599338	1.684139793	2.300557385	3.506111897	1.439567735	2.108806316	2.147817553	1.939269635	2.283066215	1.758990554	2.457532498	2.471019398	0.3961886124	1.181563291	1.90551977	0.7726385652	1.401561068	0.7248388964	3.128395849	2.664480042	3.178466963	1.856392304	2.344828948	1.960164095	2.04399772	1.258032508	2.308747021	2.896540495	2.002859609	1.093924619	1.801127263	1.067408733	2.838720342	2.217228124	2.814371654	2.95046262	2.375120867	2.867039217	3.020158231	1.085528265	2.105246739	0.5877185223	2.509591	0.624037305	1.854810291	1.35636094	0.9713730417	2.61419062	0.7028078562	1.803771079	0.7974495618	3.416377499	1.246865184	2.214036823	2.691180629	2.332311333	1.137020438	1.344856379	1.143849299	1.370186811	1.506973675	1.446864966	2.584817795	1.918760878	0.2131142885	2.786267131	2.450172359	2.515286046	1.356218892	0.6389033283	2.116254424	1.839506714	3.141457819	2.732975374	2.310315911	2.984214583	1.549782768	2.093022473	0.6585621207	2.128779103	2.997155797	3.186423013	2.316210428	2.364666912	2.285873262	1.298645137	2.844967887	2.615674937	3.187749453	0.9199728481	0.6341893581	0.1768425422	1.669835814	0.7637558496	2.307529503	1.453318295	2.985230001	1.609641627	1.388100748	2.245015021	1.637953408	0.7495226094	0.8729955454	2.29370661	2.453315625	1.901851056	2.176539414	1.870645029	3.290606699	1.275891287	3.42582735	1.468348773	1.790642406	2.567020166	1.470841568	3.269863323	2.786580459	1.305293816	1.878643025	3.321923832	1.309571352	2.585411476	1.158530242	2.955231752	2.32638465	1.524832238	2.067370829	2.619585607	2.329903779	2.926667019	2.408290129	3.398752863	2.251431259	0.4689875324	2.107190216	1.195332288	3.27985432	1.920616336	3.417516457	1.645218916	1.623292709	1.575822074	2.390301243	0.9076122938	2.664285604	2.126454187	3.492359886	2.897030777	1.21674665	1.650789559	2.056310575	1.631491122	1.830119813	2.233703153	2.782068804	1.925777605	3.420588989	1.323851396	2.323951276	0.5960571941	2.229737329	1.73084824	2.889998984	0.8920270669	1.601192832	2.492423102	1.392683493	2.097512435	1.073042278	1.195757739	3.352198114	2.356338721	2.576947194	1.97363848	3.831289916	2.595410787	3.168562496	1.379763889	3.798119204	1.686514838	1.325050687	2.704460102	2.188926046	1.493906525	1.190875761	2.396572048	1.373976647	1.713332874	2.049276585	2.911840139	1.960743	1.571852802	1.31909633	2.723211028	1.8380898	1.789323055	2.266636525	1.463456625	2.239731841	1.175514773	2.210698633	1.719869518	1.834304302	0.8769361506	1.141585349	3.213726895	2.049738933	2.308843212	1.36218848	3.155052275	2.592033837	1.267619374	1.8156533	1.19804573	3.222456216	2.844567413	3.68082715	1.998126808	2.59475889	1.511126789	3.539586752	2.544516871	2.534875147	2.534529007	1.885749344	2.146687775	2.234163052	1.878164376	2.743204283	1.7769883	2.241847879	2.443203438	2.356120019	1.637001052	2.025728942	2.356629589	2.03480275	1.940367734	2.032544593	1.334440122	2.234745403	3.420525702	1.189537093	1.725359984	2.021068083	2.043881425	4.500938216	3.709940904	0.9978190305	1.203552914	1.951007172	2.288057762	0.7753054647	1.007246902	2.135061515	0.7315314873	2.274833	2.14254364	1.718535286	1.988103871	2.136320123	1.684001711	2.048263099	1.432123877	1.312888218	1.747416851	1.590563722	1.926273986	3.818534467	1.543569144	3.802684416	1.330814316	2.491015203	1.423935276	1.773311299	2.285751589	0.6580064651	1.458922332	3.888334807	0.6352449646	1.105191792	2.585322816	2.168607528	2.993898382	1.076300914	1.569260495	2.903912263	1.750508302	2.368885375	3.044862348	3.238965378	2.608959423	2.759459978	0.7937542744	1.195770765	1.093101695	2.68529525	1.729009629	2.084907415	2.668319859	2.504815588	2.197761287	2.240325888	1.480445928	2.661986815	2.772029926	2.456106294	1.278918018	2.619407788	2.452843868	2.135543957	2.751853502	1.077081191	2.33006474	4.138031372	3.392185764	3.125767206	2.714698155	3.525067238	2.386890235	1.213250594	2.451384489	1.793229773	1.467833015	2.671718231	2.251117105	1.138778651	1.273076349	1.927610757	2.197813438	2.491932104	1.738643753	2.171537891	0.8856594442	3.212075875	3.616186411	2.648773758	0.5039327575	2.024194963	0.7384910294	1.336541917	1.739301204	1.684763954	1.681320207	3.167334029	1.781836025	1.367144649	1.995955186	2.376826412	0.8189363878	2.677717322	2.778414483	1.829418627	4.030598472	1.799677482	1.648801453	0.5603123783	1.225204085	3.427615648	1.819676188	2.393686359	2.895069529	2.670315605	1.084423764	3.900503846	2.17966897	1.669307843	2.425635728	1.390356403	1.206426994	-0.1783903663	1.929257344	1.786849523	3.081236591	2.068879383	2.551403586	1.94860774	2.618930573	1.218652163	2.47740431	2.403490454	2.899773645	1.085734071	0.8206888187	2.698948932	0.5604374382	0.9777673344	2.465981243	1.178766842	1.306827956	1.629243956	1.035899362	1.641980244	2.469636233	1.518667707	3.10016285	1.743116231	2.066608255	2.605982959	1.298942546	0.3266327912	1.580976032	3.07029615	3.831668701	1.701769466	3.157788152	2.757087263	1.49522341	1.535383024	3.486281908	0.7988604891	1.556393497	2.036784034	2.300574831	2.339121957	2.800031044	2.321618567	0.9395452587	2.499761314	1.158403633	2.187194657	2.64051944	1.593647423	1.158602351	2.539353736	2.383465572	1.475632251	0.7768208531	0.8350973713	1.320508528	1.833595813	2.115872416	2.053960584	2.455460359	1.786993532	1.414304704	1.724778899	2.325623733	3.190254929	1.482096325	3.56097895	3.060335465	0.337632928	2.567215479	2.103612414	1.062692352	1.263090769	1.692808564	2.416397832	2.456142598	2.263111864	1.301639773	1.626354459	1.921296502	1.486787224	2.645983942	1.839956773	1.296984336	2.765715181	1.265736354	2.228792859	1.019277798	0.314526987	1.789708642	2.506378155	2.909693825	2.423205267	1.232346114	2.157080808	1.000398436	2.022575268	2.486476433	2.562426844	1.998087739	2.871104307	1.064057992	1.819478278	2.635642342	2.442727926	1.205529185	3.138806711	1.696003517	1.946314353	1.249856317	0.9622020022	2.5431862	2.034686656	1.11582535	1.934752428	2.825232968	2.143925132	1.625200726	1.451693649	1.542477634	2.29187632	1.932362646	3.244765301	0.1574081086	0.7111343083	2.419975203	1.656255341	1.036889973	1.945623798	2.184872541	1.936678728	2.820117607	2.43068898	3.848206152	2.542561972	2.132030727	1.774376512	1.328158917	1.920477682	2.392611939	2.187658604	2.509982547	1.017473384	3.210287375	2.707649099	0.6858435206	2.946243446	1.461015066	2.787722306	2.311522927	2.721843102	0.466235399	0.6537312812	3.7293259	2.483923573	2.338080002	2.41043085	2.757419375	0.7507750543	0.4781444194	0.9468527291	3.056164771	2.393744461	3.943149834	3.087150821	2.312722937	1.370943703	2.184955457	1.951271233	0.5505085966	3.487094961	1.644377953	3.556054845	1.453266759	1.325863741	0.8787898495	1.853901024	1.750241409	3.186992192	2.32197141	3.16170258	2.182004359	3.59233216	2.449412145	0.9912481916	0.5140193331	2.323910306	2.557001859	2.110018743	1.655121445	1.288373553	2.494433895	3.246928086	1.424308294	1.613800229	1.303983316	3.537694555	2.85669788	-0.06813469378	1.835135982	2.314093663	2.571899169	1.336664728	2.437259295	0.8347499152	1.383249065	3.521504479	2.597050878	2.035246179	1.703153378	2.645211515	2.483271918	2.415204673	1.153265503	4.148969882	0.976316812	1.921566672	2.016101102	1.4330652	1.953890743	3.051429315	2.413527853	1.50689126	1.018635403	2.014501873	1.638151143	1.62705	0.9868207618	2.228753478	1.621189307	1.615844716	1.508962306	3.078214337	2.325621508	3.718726726	0.9964994633	2.185864863	2.502790238	2.213611651	2.004217808	2.317968504	2.44957782	4.145482823	1.373552212	3.014024877	1.88597051	2.407004748	0.4220796411	1.809099511	2.674234887	2.201381394	1.418998784	0.6557555203	1.937477051	1.466850582	2.119997818	1.75555312	0.7946541364	3.241794833	1.731818525	2.768326311	0.7486262865	1.609220434	2.112504412	1.41420877	3.428122575	2.439256268	1.491514665	1.460486167	1.383832144	2.11884011	2.363089236	0.8307267356	2.545622126	2.460572745	3.869348438	1.967025981	2.755148959	2.097280371	3.451789713	0.8785081212	0.8715176023	3.038427549	2.151935598	2.57709166	1.606868277	1.661306637	1.212447124	2.516432752	2.256461979	1.759440854	2.697900678	2.625469593	1.785112963	1.362540346	2.516610196	0.9419005643	1.606668329	0.3060117321	0.4635935521	2.179095504	2.099373498	0.9683836266	2.946946149	1.426007402	2.529761864	1.364084152	1.175774753	1.889824125	0.9236539056	2.469322874	2.284509095	2.133733561	1.195825802	2.589652758	1.236023683	3.091332575	1.996739392	2.780534257	1.513856772	2.3262591	1.456154841	2.792859293	3.120807035	2.237592078	1.739635848	1.643191503	2.852767994	2.255543358	1.902829755	2.092796193	3.059958628	2.142215204	1.502618768	2.300106047	2.745463566	2.368789526	0.6282889476	2.864729372	2.032668147	3.31073903	1.241610368	3.518458644	2.032231424	1.756073567	2.539647307	3.522278073	3.305256875	0.8016198258	1.956656266	1.680856155	2.407601581	2.31164876	2.843848751	1.372615749	1.728363649	2.120950338	1.98572121	1.41344472	1.82768648	1.52298458	1.913217803	1.088202937	2.761352548	1.889579732	0.07906705337	2.381474574	0.3101107756	1.94609349	1.527574953	1.574051124	2.826008256	1.989362209	1.75063448	3.436759547	0.8983211386	2.320061402	1.124577684	2.221897733	0.7011602547	2.379907287	1.165048481	1.79107601	2.611412018	2.157101851	2.995108273	1.894536937	1.632806979	1.190420056	2.559318167	2.363730047	1.331680841	1.641899054	2.709062708	1.523507032	2.233911592	2.785836627	2.449865574	1.044239072	1.57268679	2.568710009	1.950490971	2.202842957	2.139346684	1.021425318	1.726595212	2.039293743	1.947169639	1.506690938	2.937680461	1.765871347	2.536431599	2.214501545	2.587274957	2.223783783	1.672676262	2.136274222	1.715069705	2.688092738	2.447511747	3.219713586	0.633654811	1.822593941	2.583733453	3.219123711	2.231109958	1.589475636	2.823444718	3.092176055	1.080746032	2.26907226	2.77598476	1.219112978	1.255025198	0.9324835457	3.098451374	1.361015106	1.578201779	2.777191197	1.207164321	2.388907317	2.12556302	2.504953265	1.828265628	1.354306764	2.592074135	0.5256878995	1.782390281	0.6894395279	1.701192696	1.052973869	2.234843174	2.382763787	1.757778462	1.20545248	2.749095718	2.751267273	2.497347673	2.988249556	4.370984512	2.039820682	2.772668792	2.11746297	3.055239337	1.294418895	3.180266609	1.384921303	2.034455605	2.103450086	2.828763316	1.645144937	0.1658540973	1.096734292	2.658862046	2.589980372	2.803794403	1.252269876	2.157104708	3.489003149	2.011812029	0.8840045004	1.618641723	1.514506111	2.561433795	1.151931039	1.075283716	2.002552346	1.741544726	3.081538249	2.562451993	1.729075664	2.420324753	2.15801928	1.028208868	2.806403856	1.164895625	1.631014105	2.079706129	2.254503695	2.462211552	2.50378338	3.515207374	2.510953161	1.765108403	3.199505486	2.660261561	2.137302602	2.975494987	2.721809075	0.6975744716	0.7730678661	1.561099272	1.991034102	0.9067928476	1.758765236	0.9761805713	0.6509843307	2.307918618	1.760232384	1.874770034	1.934783996	2.59742698	3.025582681	1.439677503	1.361668714	2.476529428	1.781399074	2.262736279	1.760339558	2.510067715	1.888797624	1.824706062	3.141884803	2.239823264	1.883770891	2.815325949	3.114512241	1.15405206	3.133079906	3.235652254	2.787336274	2.972956087	0.726389511	1.010223187	2.362903328	3.940333457	0.6909158784	1.744282112	1.633755081	2.719874219	2.346866995	2.593215442	2.338880348	0.8309675224	1.38999769	1.615176287	2.498165267	2.523740276	1.716366297	3.836974171	3.284176536	2.815169062	4.064312619	2.235568593	3.197236501	3.048148621	1.953055416	1.385841475	1.526278867	1.684950218	2.605938586	3.254813434	1.839260255	1.166284486	1.386157213	1.595427758	1.381094804	2.843507906	1.372916891	1.427170672	2.341725114	2.193943984	1.408973188	0.5862757751	0.3117610535	0.2608022992	2.281040869	2.221620552	1.696656142	1.918070618	1.173218689	-0.08616775184	2.581493918	1.24083596	2.341700277	1.96832696	2.399458974	1.436430534	1.340010498	1.175342891	2.848039721	1.877665763	1.793382204	0.980943792	2.854571109	1.667404573	1.797817327	0.5683515294	1.777784879	1.678106052	2.224948738	1.102899984	1.009627521	2.946336267	1.671424373	1.944962858	2.323320763	1.676649991	2.474094518	2.421593498	1.891455658	1.87756515	1.527771387	2.88164547	1.876535979	3.580343716	0.8746129531	1.914764232	2.172025373	1.603435808	2.1114439	2.484655583	1.347084929	2.06081493	2.574404613	2.667212254	1.432290438	1.267239452	2.149425428	2.823455137	2.530347471	2.979488609	2.122921184	0.9112516921	2.160300603	2.192691316	1.770855899	2.377920972	2.776956291	1.641027279	2.745178999	1.645180151	2.793720186	1.96842793	2.30676345	2.147782659	2.403968931	2.853278311	1.297186358	1.131652476	3.139377627	1.913367998	1.522389346	1.971045271	2.476328484	2.996606337	3.00308046	2.050531883	2.481361923	2.026582391	1.952717258	2.571697505	0.7443928722	1.727157201	0.9525875825	1.353999699	1.793656549	2.797853363	2.659940021	1.816050807	2.724880365	2.580818097	1.390833923	2.255699946	1.579584407	1.330200538	1.952035277	2.044598689	1.630325394	1.780458383	2.459611657	0.951374356	0.7101379768	0.8096685952	2.305305733	1.493670471	1.286693665	1.459556041	2.593939489	1.098963207	1.168694586	2.054102806	3.310578495	1.926622446	1.186802912	2.154666617	2.37694834	1.63868142	1.80550657	2.534406414	0.6938158311	0.7393114361	2.13773708	0.9896448233	2.277004742	2.475082603	2.878193674	2.47973771	3.287978073	2.227786705	1.772852927	2.765254056	1.698470152	1.58347431	1.90188397	0.03821600258	1.561288573	1.214921884	2.490082278	2.971335871	1.514427734	1.63291836	2.038196306	1.351692857	1.99174759	2.415479019	2.62323138	2.143632605	2.425208121	3.562752048	2.797057781	1.41608963	1.786907905	3.436639203	1.959997856	2.333698785	2.352401042	2.21013638	3.194620588	1.734238952	1.504886359	2.178488365	1.771431495	1.432061444	3.422337228	1.259827541	2.645060277	1.112551106	2.562429592	1.737303613	1.042485897	1.765474468	0.6879034587	1.823406732	2.866654735	2.800174793	1.971294033	1.770899446	1.880717642	1.814107348	2.641271942	2.671552376	1.243470492	1.095582932	2.736556159	2.14081856	0.8060913659	1.948822978	2.45629692	2.581983762	2.25338237	2.74276247	0.1648650502	3.087951402	1.043699399	1.571253198	1.513909282	2.413445171	1.402634886	2.482449467	2.178393354	3.10127769	1.457250107	2.668362013	2.52923676	2.17052888	1.848366397	2.168244179	1.793104474	1.917483737	2.10775382	2.006594552	0.3298958038	1.596254498	2.34330994	2.001424449	2.80002193	1.414783272	3.519751972	2.143146638	2.233162259	2.620838161	2.933953883	3.235470874	1.415030125	2.130439664	2.273661257	1.743456765	2.061448963	0.8108716834	2.78646306	2.304268793	2.398480705	2.391098767	1.850555332	2.875936686	0.3736879102	2.07687331	2.052785882	2.462211848	0.7831598628	2.404735116	2.125864142	2.196161455	2.335245441	3.576985775	1.491539592	1.923172905	3.282851274	2.751384007	1.753461215	2.550623278	2.01099831	1.601076734	0.619515777	2.149385867	2.263923571	2.020418905	0.8878105907	2.307452189	3.390790059	2.193424778	1.018126463	3.0782677	1.774939508	1.992871598	1.797710451	2.163181204	0.8214377561	1.119549464	-0.2654950463	2.802854197	2.348916494	0.7807648453	1.249512046	2.169519748	1.785086275	0.6632165418	2.285737483	2.857127348	3.742764665	2.697206658	2.249887572	2.078584211	1.777763105	2.655038809	2.585659024	3.240325147	1.749007021	2.617063395	2.755936666	0.8998308983	1.869355038	2.770572221	2.313385644	1.49633059	1.776690666	1.373271781	1.519431469	2.770069675	2.755984928	3.638439459	2.307307494	2.013257183	2.851001598	2.139500958	2.006081734	1.561267978	1.578286156	1.735567072	1.641836518	1.568081971	1.716695205	2.23237049	1.041786009	1.722110543	0.8848376214	2.890705944	2.257359855	0.5843017263	1.185239214	1.068917484	2.198381646	1.799342592	2.82851678	2.31944981	2.140856396	2.559839956	2.213609218	1.351625376	2.497544614	1.664941976	2.522409265	2.556500657	0.7243345243	1.865934936	0.9120834678	2.600231433	1.80769751	2.416206805	2.723711606	1.700672226	2.137415463	2.80349654	2.950047779	0.8833871208	3.834859343	3.127871887	1.513460806	1.480580276	2.791963779	3.465619024	0.708747384	2.978800847	1.305392503	1.743732093	2.347439912	1.102573888	1.499456666	2.649084471	0.7440794787	1.21432568	1.467152178	2.042231593	2.323705626	1.300524762	1.112262767	1.538749799	1.372178462	1.542093455	2.474680402	0.5501755786	1.004399917	1.015933483	1.508833902	1.591225397	2.458624064	0.9735333527	3.073984879	1.460643651	1.687492913	2.619978418	2.486916099	1.423270852	1.966524644	2.513896911	2.241303078	2.149795624	3.230227639	2.563624433	1.125292943	1.600750199	2.898803363	2.577615217	2.451430508	2.572650411	2.117029441	1.413489968	1.449914206	2.301385997	1.637246201	2.186064172	2.826655972	1.450075516	2.841681752	3.379618192	2.4414145	2.290197598	1.490933917	1.36942955	2.481440273	1.854392961	1.4427444	1.94246986	2.434827981	2.960318072	1.301795357	0.8215597898	2.222884813	0.895628971	1.732329049	2.472316499	1.265905391	1.759236633	1.002423096	1.196501586	2.601829197	2.604768845	1.961573514	2.830763066	1.599611642	3.743599658	1.250686513	2.792384808	1.625173355	2.534424281	1.378725805	3.615593403	1.217226083	2.225364753	1.611095531	2.140435214	2.157406456	0.7522383874	1.600381288	1.057160578	2.407306611	3.098846055	1.595791091	3.383250089	1.455540014	1.760184885	2.32349742	1.807522315	1.066286314	1.456786549	2.648099829	2.714688629	2.929876762	2.730911121	0.9204422967	2.515603043	2.430962581	1.370981992	2.152530078	1.726050264	1.932130758	2.405835242	0.7636749867	1.203672714	2.431197527	2.526988394	2.842579692	3.194936483	1.074200674	1.342252436	1.214914125	2.348996491	1.795595852	1.762963617	3.331917388	1.939048185	2.499230704	1.01466227	0.975653654	2.318637602	1.335190923	4.142503415	1.374059644	1.412488106	2.094422036	1.579791471	1.44781739	2.539427083	1.167509507	2.725388778	2.465761827	3.409509445	0.7962667586	1.269739001	0.7170559762	3.185258536	1.48307489	0.917834698	1.280461624	1.938182731	1.701243771	1.746670079	1.466061304	1.925267108	3.081721971	1.071390084	2.336593564	1.322872897	1.421500815	1.668934266	1.347971524	2.130775015	1.96718367	2.1968776	1.095143212	1.730589176	1.879997129	2.551004195	2.077907546	1.040686482	2.804590508	1.518704256	1.781195909	0.2912915304	3.17280709	0.9115192398	1.938858742	2.062138103	2.576017452	0.7594706635	1.804771758	0.6129155288	1.74687085	2.05587518	1.779223338	1.574688485	1.829296452	0.8375164108	1.492623863	2.277824262	2.864202266	3.205729833	1.300896646	1.542096816	2.256678272	1.812001206	1.923237644	2.225381072	1.909877258	2.971616228	2.991673565	1.960723244	2.869246741	0.3201677064	1.75577204	2.721030547	3.339103435	1.628320346	2.183258062	1.401521686	0.909045269	2.364660432	-0.3931007791	2.028431409	2.605461456	1.782454888	0.8147862904	1.522928964	3.014212203	1.327778539	2.959403978	1.402764818	1.492481303	2.465343702	3.208743185	1.826804881	3.047679678	3.004585329	0.6298622733	3.974739476	2.799696714	2.967548776	2.169600905	1.949006754	2.761694552	1.103386989	1.841645785	1.901008397	1.710792894	2.554017711	3.560305093	1.751742502	3.563178229	2.346483935	3.724442768	2.021249988	3.049242517	2.82573189	2.676008233	1.214545684	1.587484925	1.504298699	0.6465713292	0.5531004366	1.486144796	1.274877364	3.520663402	1.820903617	0.944583658	0.6892666489	2.344478343	2.062330096	0.8273574785	2.53146229	2.543567455	1.687435685	2.484966416	2.084578483	2.430144402	1.984682921	2.483650378	2.390682198	1.666883424	2.456200322	1.970711668	1.964636837	2.12096888	2.864228498	0.248466093	2.199742647	2.458389432	2.011145709	2.432277319	2.60774381	0.8037508852	1.75526018	2.152944821	2.206735895	2.480740113	2.999725022	1.319227226	0.6221084816	2.955397705	1.364552868	2.493922315	1.887100118	0.04855448786	2.36644905	3.358134054	1.288433145	1.741243207	2.070185223	2.339019547	2.338138941	2.504458612	2.028518758	3.349244987	0.7114758954	2.044461969	0.86026815	2.056162622	2.143937101	2.115805783	2.27433095	2.475314805	1.685279085	2.160135222	1.227929993	3.00133918	2.754227189	3.172564033	2.050272885	2.224507886	2.887399669	2.099376437	1.153900153	2.075939925	3.167861113	1.517473237	1.018910568	2.917679135	2.725961454	1.702676939	2.080281448	1.472789622	2.838887357	3.06153608	2.149386945	1.308166263	1.398640256	1.614596901	4.006872621	3.039450395	1.867327254	2.236313882	0.8993692725	1.815373768	0.7649975938	2.049886002	1.835971238	1.496369103	1.189732901	2.334262352	2.75152008	0.815029422	3.312371212	2.268085482	0.3457243841	1.332030097	2.295641638	2.292337244	1.499197593	1.571820956	2.201488773	2.205595868	0.3706566073	2.48619398	1.150944255	0.5971182607	3.028523041	3.407231807	1.743642726	1.041592008	2.442806203	1.32763842	1.180094375	2.724857069	2.594251415	2.070261411	1.416274869	2.436610457	-0.3162134601	1.533706131	3.353115897	1.723431285	1.260789931	2.08810224	2.036313574	1.283333666	2.22359179	1.626661572	1.320790246	3.114129399	0.5549101026	2.025399161	3.182689638	2.515720826	1.060665208	1.919557503	2.038407224	2.325056793	2.604985473	2.414063864	2.040094133	1.814453824	2.191922921	2.146742163	1.280791871	2.113317428	1.054261208	2.002115258	2.440314198	2.055258112	1.86459114	2.585087067	2.365496266	1.447176848	1.957160428	2.849671351	2.012541728	1.849448727	2.01209837	1.83690174	2.684532065	1.52204698	2.488197596	1.970480817	0.7741039715	2.507296749	1.025312526	1.107525557	2.164869843	2.452839629	2.33364146	2.423235099	2.905886573	1.647886684	1.173152491	2.482814439	2.690479212	2.803477896	2.622475519	2.157182969	0.5897728979	1.929927632	2.327064795	1.862814239	1.813749563	1.704915743	2.68507643	1.112228015	2.79710649	1.530559497	2.047358773	3.59694224	2.567363127	1.652472925	2.426702211	1.809584635	2.058735657	1.555900237	3.138476463	2.656939967	1.325584076	2.476192618	1.693017959	1.145760179	2.648084888	1.825949086	2.110908517	1.699695226	1.35029427	1.525004759	1.178788686	1.998554593	2.361029884	0.6715373838	1.422518868	2.4948472	2.74720122	2.04045555	0.9355651365	1.776115654	1.740164731	1.908064556	3.593190344	2.162553568	1.039355603	2.126433693	3.29052266	3.122951018	1.82111785	2.191674593	2.198701606	0.729371952	1.476580728	1.397863256	3.547842461	1.322140341	1.851263326	-0.08883241177	2.164959363	1.380034661	1.957031683	2.468025238	0.9193028258	0.7873892084	2.204177819	1.387372839	1.366819648	3.170677408	1.700267779	1.885540303	1.111809092	1.999978674	1.955111989	0.1640678166	2.139733191	2.380141007	2.171819382	1.647653648	2.886829312	2.585667202	1.174581138	0.0460122212	1.753040655	1.841177245	2.032209858	2.467860681	1.96288563	0.6683899089	1.474822504	1.767223493	1.962208062	2.149281482	1.186396826	2.079811817	1.83726097	1.165092942	2.709215449	2.052337823	2.156001795	2.143277337	3.043195388	3.876602138	2.609648664	2.6746923	1.688099632	1.848164966	1.524177758	1.939244859	1.844464698	1.835039855	1.391689319	1.026815073	2.199170926	1.249178672	1.38717562	1.494008202	3.825331309	2.598429995	1.659644824	3.269820837	1.722590868	1.479432831	1.52565849	2.974558538	2.516851641	1.717255756	2.030792837	1.1410202	1.407028719	2.705209672	0.611978417	0.6156379615	1.927033226	2.812396408	2.50001292	1.634759606	1.185862921	2.39834876	3.276041498	2.199182749	1.582626844	2.596636864	2.63997896	2.472615831	2.239002608	2.666983649	2.049106889	2.166924412	2.619144286	0.7805575836	2.029111023	1.360266172	1.963585533	2.352298872	2.50615641	3.086157681	1.199151379	2.914617694	2.452919727	1.84612253	3.173301365	3.114068515	2.146146089	1.572847061	1.732766719	2.459199192	1.5528696	3.535405428	1.990174434	3.368149799	2.78860434	0.3742571054	1.229571172	2.22172604	1.546305488	1.640098323	1.31383314	2.183442582	0.5442887442	-0.02060342021	2.420475322	2.146335925	2.09746512	2.124435095	2.475606987	2.533500327	1.30558465	2.525138491	1.303749178	3.121977423	2.109480466	1.770696367	2.501157955	2.357678459	2.427109526	2.634760281	2.995656326	1.996309316	1.764065803	0.1667827557	1.849200269	2.423582928	2.57724932	2.069335791	3.591001108	3.54978852	1.692013293	2.655540971	2.556817144	3.33882215	1.790155335	1.139516567	2.572533451	3.093196952	1.787270378	2.50047452	1.081573559	1.599603348	1.988249986	1.60462319	0.3911769217	2.860261798	2.489415265	2.347209073	2.033016803	1.387594821	2.410362888	2.235015742	2.23967352	0.9891338643	2.05679528	2.411767951	1.840692159	0.8287609299	0.8482803428	2.621835305	2.17601582	2.404957572	2.313362643	1.599071549	1.395900219	1.117844499	2.245999122	1.098982805	2.281281611	3.740639952	1.828357431	2.958741035	2.982684353	0.4258224549	2.811099333	2.765626185	1.951388002	1.157534518	0.7536408169	1.862539598	1.802396584	0.03144785098	1.315561182	3.235719774	2.906394371	0.6654290901	0.2850093188	2.495330729	1.635552923	2.397697062	2.223371328	2.976426448	2.419939604	3.759059941	1.22374106	0.6441433025	2.671570237	1.647920221	1.359758736	1.420635197	2.109521033	3.27893579	1.339275836	0.7983618855	1.219418058	3.314954046	2.545224498	1.612226924	2.787379535	2.794859427	1.125269457	2.011345853	2.081042077	2.106412881	2.227293204	1.582021203	2.808257528	0.580346684	2.242069288	0.9857077571	2.667234399	2.89156271	2.244511563	2.995045183	2.092739829	1.292472226	0.8659714941	1.267657222	2.079338772	2.404293354	2.023995474	1.126794094	1.718451516	1.177670238	1.803358318	2.319998216	2.213667721	2.767298448	1.817272432	2.511230707	1.368924146	0.3439450908	2.310747812	-0.5503096631	3.395204913	3.240669119	0.1714068705	2.028291095	2.561832862	3.644594535	1.396823284	2.356019247	0.7351775099	2.205991595	1.450700928	1.240080523	1.879713423	3.247472853	2.173123933	2.468280218	1.266182913	1.357939106	1.123135461	2.274634148	3.076872829	1.320830142	2.372783109	2.105444193	2.749021459	0.7214471669	2.326827117	0.6853508282	2.418997783	0.8871091328	2.187270003	0.648057606	2.064535762	2.736504042	2.676796583	3.305437002	1.901650779	0.3305404765	1.535571197	2.156887164	1.699314989	2.190115613	1.852093388	1.979265944	2.26178759	1.07034935	1.599741974	0.8888131823	0.8270370114	2.902818124	2.077112356	2.064909684	1.623127596	3.387111878	1.682282403	1.491762698	0.7779906732	2.171083723	1.856089414	1.9023285	2.983046152	3.709290943	1.900888564	2.011588469	1.932752132	2.483178932	2.1006729	2.760172113	3.60797995	1.336509665	0.04956565208	1.858845549	1.631255647	2.196586062	2.144200598	1.692639629	1.233463489	3.144563098	2.767356993	1.111119266	2.30548744	1.506404118	1.142587318	1.877453281	3.161561326	1.035094966	1.478497701	3.355530377	1.700502269	3.351859978	2.06097971	2.482562633	2.045938596	2.7415398	1.802912555	2.882556198	1.909880919	3.096429513	1.454768406	2.096041067	1.043125715	0.7071378972	2.00544455	2.893763874	1.546618054	1.48074239	0.7618168975	2.868698883	3.812209931	0.5349932099	1.485742495	2.265975703	1.502772261	1.909363013	1.531852471	2.54917039	2.112359143	2.294341275	2.377350617	2.090542752	2.237772218	1.119265073	1.758482224	2.348940809	2.737253684	1.711985497	2.883012446	1.830638642	1.561084001	4.147436949	2.729698312	1.83756633	1.805302328	3.092792789	1.596746368	2.345517801	2.839131625	0.7992198484	1.726346849	2.71640408	1.58317358	1.521669606	2.769304658	1.795519068	1.332799347	2.404172899	0.6438614825	2.403773589	2.297264353	2.571539561	1.84979281	0.5802592845	4.467068909	2.461973125	2.619826353	2.485212296	2.597968116	1.774359757	2.313431347	2.55630046	2.697048638	0.2273650128	2.617363535	1.910174351	1.255446865	0.9345237121	2.309281084	2.602275512	2.715819519	1.312745611	0.5823042827	2.765495517	1.514346861	2.982537582	0.6924005556	0.5876195704	0.2638267598	2.248685537	2.462422849	2.991854691	2.559926798	1.23186503	2.410093131	2.56913316	0.9437005125	1.887823035	1.741939346	2.117238194	1.839927954	2.007587943	2.805890079	3.530673476	1.536071526	1.244452722	2.069036108	1.234337708	2.880571314	3.504191739	2.277257767	1.098732572	2.227155841	2.08386634	2.37378997	1.855303112	2.207787982	1.570718102	1.704355947	3.630132539	3.184547913	2.49648713	2.464874288	1.886943868	1.281653319	2.134081022	1.765870778	3.42342222	1.474263408	1.66683338	1.701490573	0.3426799552	1.170779044	2.176916478	2.011255601	1.635686935	1.357528502	1.926521064	2.159542208	1.990975111	1.682932638	3.209804767	1.475997633	1.461430269	1.11792725	1.166565689	1.773643025	1.967816584	1.568345918	1.761481747	1.964259928	3.279630384	0.8842819423	2.373222667	0.42986351	2.513018766	1.85715795	1.039902733	1.614815369	2.490923657	1.235490437	1.70590112	0.4936858594	1.813795483	2.392311235	2.864515619	2.394871425	2.850678012	1.017528646	2.018620296	2.364976026	1.61978258	2.060548401	0.8159372443	1.298897463	1.894425619	2.772116396	1.74144803	2.066427414	1.822724105	1.59347009	1.910904768	3.560581118	2.536276482	1.403477536	1.969145994	2.372251523	2.128323291	1.905311942	1.258935668	1.892360042	2.326502516	1.443698843	1.824325617	1.825428904	3.209124454	2.216456468	2.27864727	1.831645173	1.883128438	3.226179945	1.041409117	1.131470766	3.294879266	1.763674828	2.665802482	1.102705182	1.398631455	2.839586088	2.469313664	2.25625211	1.749131665	2.023374365	1.750427312	2.69227032	1.78420214	2.339231001	2.61322711	1.09255617	2.904673651	1.315831461	2.371763225	1.972966628	1.195667989	2.341872969	1.326178822	2.078360948	1.557386185	2.747550974	2.16842108	2.12277993	3.081492145	1.142641105	1.500264013	1.661032089	2.514472065	1.369868815	2.735630807	3.619953937	2.089253157	1.210902189	1.062116786	1.427408427	3.687656948	2.278322614	2.563562126	1.751183016	2.208556454	1.111595386	2.286273566	2.126198142	1.327439266	1.91308439	1.634440643	3.315820804	2.927172398	1.862804127	2.184334151	2.922507235	2.07374411	1.430222555	3.242735489	2.402684248	2.1856792	2.71492132	1.94528883	1.602683318	2.280568124	2.089307657	2.758553973	1.124645607	1.031298295	2.564474019	0.6992283009	1.510865409	2.247368638	1.52563845	2.44654536	2.330344907	0.7708702789	1.859117841	2.126119104	2.618573307	3.746266359	0.962160247	2.265892033	1.129871349	1.127638423	2.512064604	1.506610028	3.269111758	0.3412632216	1.506263574	1.406247196	2.68252865	2.227402777	2.739327739	0.5998909695	1.770394071	2.426672061	2.605220981	2.041608078	1.775504382	2.167480876	2.350388131	3.529519949	2.261945873	3.884527301	1.038530377	1.556109476	2.751964231	2.172708095	2.213746374	1.271253672	1.60241043	1.608366672	1.521320426	1.418940429	2.048777101	1.337131736	0.2082933766	1.726434158	1.076031893	2.251369423	1.618689849	1.854129485	0.9876909774	0.9885167412	0.9057045792	1.616717387	1.92664216	2.434010244	2.664078897	0.5497359204	3.127296581	1.458340377	2.152937151	1.960955051	2.001397333	2.975339672	2.507884294	1.640453163	1.046966731	0.6434636191	3.541450718	3.120035832	2.069439229	1.268737443	2.305913306	1.954700509	2.390975192	1.491511427	0.8650750631	1.792705385	2.070468623	2.698865746	1.348030151	1.148890993	2.98919535	2.685916324	2.152569174	1.976463524	2.12285316	2.373141446	1.535050461	1.109556268	1.068323943	2.49156352	0.9055324577	1.364126452	0.8154001612	1.56768741	1.460149398	2.36032628	2.744503332	2.693314213	1.489800667	1.706939013	2.199595923	1.282478263	2.82458611	2.370124051	2.120651536	2.224512892	1.856310378	0.9305377168	1.747717174	1.544427831	0.57084771	2.095531209	1.992874341	2.098965421	1.263524894	2.213376353	2.513054167	2.348210417	1.914947431	2.094507394	0.3969990262	2.241743103	2.723255425	1.767341937	1.972815148	2.254570901	2.201273214	1.864564816	1.232522952	1.771218088	2.097498006	2.047966542	2.470741548	2.055259413	1.247580388	1.874254847	1.620937994	2.26716462	2.223847623	1.517123986	1.561040889	1.284391024	2.34550147	1.219115193	2.37620792	2.881532011	1.659066481	0.5901655352	2.064446392	2.373793091	1.566712784	1.51546057	2.528934073	1.808287435	1.390128888	2.409697867	0.9561844776	1.929855392	1.176127122	3.227841682	1.339093257	1.867091329	2.635018972	2.875539644	2.147500999	3.058562472	2.717886183	2.86424623	2.246222886	1.165101246	0.9219285096	1.210208404	2.204696951	1.839747902	1.490068575	1.342554019	1.61513025	3.390153031	2.665249701	2.347744991	1.654050817	1.704699837	0.6484275327	2.313724392	0.5249085224	1.027806657	3.07622093	2.408003837	1.942007525	1.637806853	2.063112564	3.071213473	1.64264839	2.493668389	3.216349996	0.7257403772	2.301087801	1.191403464	2.696228294	2.437234852	3.102977745	2.270055817	2.890426988	2.443354882	2.420890242	1.884479579	2.896376758	1.509307636	1.442434608	3.388620255	1.426326708	1.363441568	2.62363449	2.466142345	1.692708395	1.653539095	0.5829846796	2.548837825	1.203761108	1.215795489	2.19884354	3.347888823	4.155445769	1.330290965	2.355462284	1.831285726	3.05117012	2.76716004	2.671805613	2.569089027	1.187256371	2.566052149	1.698766674	1.461330199	1.344748837	1.434557223	2.373655419	2.187721544	1.641332661	1.520303545	2.128482517	2.436404235	2.227153385	0.3256385804	3.395442462	0.5872023646	0.8185475699	2.196063779	1.716698296	1.068622189	3.278044338	1.46540902	2.593859749	2.482579144	1.537592504	1.823526398	1.537581723	3.323473235	2.947644309	1.711715734	3.611545541	2.497499249	2.321053148	1.159054714	2.153078764	2.558511661	2.714413347	3.504697773	3.509522234	2.830415322	2.447605039	3.01259888	2.686637319	2.852714464	2.41078129	1.940400298	2.400342617	0.8775177404	2.507308575	0.74305341	3.077165328	2.659897278	2.101293501	1.618438704	2.949883368	2.815237112	2.68810308	1.111522443	0.9549072286	2.735836078	1.41968649	2.484484882	1.976380653	1.630314227	1.063561445	2.909883623	1.133043957	0.9672222542	2.473208688	3.096605927	2.551889402	1.681813512	2.145056105	1.911025855	2.504387792	1.33158305	1.459655059	1.150219296	2.520599306	1.452190337	2.047847622	2.367787473	1.801997086	1.872905149	3.251459847	0.8763733397	2.014737059	2.14785438	2.863325264	2.670067856	1.88790814	2.210058592	1.723616528	2.59305349	2.276690357	1.91994218	1.72285848	2.280541417	2.323584866	1.500235925	2.418296889	2.590112864	2.688595551	2.522691779	1.81637805	1.900753432	1.393730573	2.722870227	1.733623407	3.129829047	2.078388863	1.553262756	2.701593511	2.695842411	1.640220277	0.4178331158	1.577016861	2.628715722	2.175870596	3.385455895	2.559232129	1.339069361	2.424766803	2.047370294	2.219172887	1.511581153	2.738459696	0.8459344508	1.626739972	2.787293519	1.206387134	1.329391647	2.904024833	1.36507085	1.511716791	2.686128011	2.234573148	2.049846553	2.950166549	2.918515572	1.364061906	2.337422069	1.165674361	0.4070892807	1.888667095	0.5060082208	1.911644285	2.456067979	3.594158366	2.996547835	0.7169338983	0.9368652275	0.6287042455	0.8698031448	2.199734782	1.058226188	1.578884604	1.78141423	2.331546907	1.577946705	1.30659325	1.798218697	1.488499614	1.710046554	2.309050077	1.937020778	1.632347819	3.156253212	1.531248945	2.518685947	1.765428827	1.81322897	2.428152234	1.246697768	1.971250113	2.334061885	1.593849403	3.015320569	1.317051042	2.840207027	3.725265519	2.606244962	0.8857297156	1.153293742	1.160397992	2.74280319	1.942212737	2.317743963	1.965637268	0.7188695624	3.715721967	2.68231063	1.693313569	3.015973038	1.448507127	1.860809559	1.871610144	2.081012355	3.012199098	1.792523278	2.469360192	3.210704275	2.997538746	2.768801552	3.139660379	2.026160614	1.460481591	2.116479044	1.512953511	1.077725544	2.725558202	1.64955022	2.582541926	2.527699349	3.563145647	0.1453021761	2.315308448	2.635500994	2.397784158	1.739804143	2.945521305	1.038921091	0.4189573868	2.069642144	0.9990824402	1.658079227	2.050311237	1.228282781	2.710011419	2.168115136	1.800031366	2.992881162	1.703246138	2.063641051	2.379293876	1.194220013	3.72368743	2.327810956	1.703231707	0.1113604481	-0.008562574368	1.5593697	1.846910761	2.361370594	2.979395233	2.698576235	2.705015957	1.713748442	1.133223835	2.255649321	3.098187193	2.899127217	2.31073322	1.479773717	2.511346702	2.408706259	1.686174608	2.278458448	1.742756681	2.417990235	2.653491843	2.533608061	0.9128738708	1.741727599	1.908712744	1.927673526	1.545300803	2.61637865	2.892337159	2.853133417	2.851258243	1.261785957	2.538100205	2.661966713	2.537190324	2.06618161	1.908299943	1.042429269	2.358682965	2.385327898	2.397814476	2.581128573	1.619619539	2.123631533	1.314878973	0.9661608776	-0.1300274393	1.156864707	1.933733238	1.41648779	2.91447859	1.411979032	2.572668676	2.416944959	1.717560595	1.872940663	2.41560957	1.178262988	1.736776392	2.641250165	1.151729096	1.008505072	1.701068523	0.1296059439	2.107206347	1.986742642	1.820866441	2.073851989	2.821666972	0.6841175654	2.034200155	2.173585669	3.197201927	1.137041737	3.084913885	0.5892492244	1.758871101	2.024795875	1.736991005	2.151107737	2.393770156	1.273764814	2.366150339	1.854588209	1.240987861	2.185076189	0.7324691873	2.413759455	1.898890546	1.687302445	2.296562881	2.648513211	2.273245836	2.760359249	1.251628082	2.115931898	2.050600609	1.438165495	3.437882116	1.501466395	3.140250337	1.166532488	2.96451509	2.141360359	1.239480137	0.6891518469	0.73225592	1.809053661	1.758340193	2.202663556	1.650107513	2.460828351	0.9303937627	2.313098289	2.62500328	-0.005323906353	2.608485099	1.244744656	1.820954541	2.173248159	2.328379732	1.454696878	1.460286119	3.191825059	1.932945247	2.351380439	2.249384018	1.973023976	3.247238979	2.295459084	2.119976884	2.12289174	1.277141197	2.223838561	0.3577650556	1.694967055	2.588752097	3.045916315	0.8749934649	2.610587796	1.446278068	1.225985948	1.747948439	2.693065761	2.256880533	0.4919393153	2.845747492	1.257636995	2.686231053	1.016001145	1.5948785	2.775045682	1.771639549	1.536040133	1.233482627	0.7922745936	1.389889463	1.192063805	1.953516209	1.902642967	3.173874064	1.337607981	2.794445133	1.494547683	2.70475841	1.130656543	1.288508921	2.403601197	1.940845763	2.679627677	0.8327469383	2.031304844	2.109944539	1.506474886	2.345541088	1.871090176	1.347382933	0.9180199562	1.630553252	2.529679837	2.090133642	3.622050369	1.172310399	1.928267809	2.499278491	2.023290986	1.681755433	1.52568465	1.24837922	2.660150892	0.9992251031	2.101772895	1.575607373	3.074628763	2.623185489	3.267217286	1.950636159	3.011449581	1.261321927	3.158414342	1.917113901	1.95339757	2.146691416	1.474463344	2.664500071	1.64422734	2.685431627	1.83897261	1.629390178	1.996237593	2.380227982	2.07628491	1.822457706	2.194613626	2.205776137	2.910645283	3.13232858	2.551288852	2.893301135	1.443531148	1.902368505	1.391275255	0.8001231372	1.810934189	2.033695504	1.431606173	3.075659558	1.776733847	1.583474595	2.333166794	1.757475948	2.361383766	1.478964528	1.615716212	1.778062795	3.253184389	1.767047654	1.565609314	2.00414644	2.606765436	0.7506306273	3.92802513	2.128853747	1.456656756	3.960143488	1.467550417	2.222673194	1.86494142	1.185680964	2.341279091	2.622726425	2.358205834	2.533446165	1.320641563	3.263993906	1.791084437	3.676119205	0.8561280978	1.609620511	2.101552034	1.768459333	2.17941348	2.26168391	1.611736566	2.216446162	2.600768605	1.082878431	0.5019405353	1.451659585	1.483578207	2.395890041	1.826060186	1.523500052	1.516028882	2.006444222	2.280153434	0.7413157048	2.170882267	1.409252242	1.683021752	0.9320900317	1.683451478	1.093415018	1.371564392	3.442527325	2.627804927	2.524676765	2.414544075	3.555838369	1.9393264	2.684048442	2.288392115	3.287752377	2.588529174	3.489771851	2.910055278	2.161461483	0.839912156	1.799728614	1.954931295	1.897496193	1.049386827	2.9647444	0.9528990612	1.368347272	1.426341456	1.572948788	2.170220424	2.576872477	3.051505135	2.06950032	0.5035930184	2.850081252	2.753589412	1.785982212	1.559568839	1.963526471	2.117069108	2.554245745	2.932211548	2.319865553	1.349145547	2.308044446	1.96597268	1.725986979	1.573463916	3.897560174	2.006724299	1.398740583	0.8283563313	2.91810139	2.633640903	0.9639772423	2.197052166	1.431842076	1.790137201	2.261099778	1.588076418	2.016642692	0.5226474263	1.143080602	2.282318815	0.6362992204	2.070575185	1.296851977	3.101209322	1.877157667	2.79334959	1.900740435	2.530741838	1.153910166	0.5419231227	1.624491998	1.660939232	1.183120942	1.896108189	1.232273926	2.511894933	1.265145006	1.859968735	2.075130424	2.465759309	2.524188669	1.505448875	0.2868214559	1.975451708	2.600261595	1.259594252	0.4673668329	2.997663188	1.728753164	2.15554365	1.036314165	1.950112779	1.345792547	1.653986703	0.83047005	2.002413392	2.056692697	2.003582844	3.354710457	2.475188442	1.556289531	1.303420839	0.07174486922	2.255378291	1.810611608	0.9563933975	2.066985815	1.83935037	1.929384856	0.9956977644	1.88388452	1.844201201	1.002894785	1.766975226	2.305089512	2.56000708	1.31109293	2.383048254	0.563484152	1.045588998	2.092475677	1.053065617	2.881703791	1.737581919	4.17716946	2.164833034	0.5353252094	3.267051556	2.069450444	1.7555146	2.666830054	0.8397157712	2.81200518	1.932203732	2.348153315	2.219046964	2.283354886	1.480856165	2.403090257	3.272573658	2.235580021	1.501688265	2.976964427	0.89235549	1.55632377	1.668056854	0.9943685164	2.057262887	2.338138418	1.183693491	0.8038932725	1.948818493	3.217383162	2.076321285	1.096355834	2.550946242	2.670907647	3.019946019	2.049431792	3.509237081	2.53293564	1.557778023	2.527268796	1.978161883	1.138055176	2.332096772	0.6740610143	2.056614009	1.263398328	2.944041435	1.867988018	1.56429165	1.627921126	0.4008178354	1.41762813	2.254365865	2.815465318	2.789389366	1.532881853	1.625105344	1.365026178	1.95928783	2.699147013	2.316494922	1.124926774	2.8035634	1.233177183	2.357473423	2.702932013	1.563183928	1.162311785	1.186670448	1.355288654	2.230839134	3.205618267	3.050678622	1.434811908	1.886567867	1.777561001	3.392119215	1.84185772	2.245465267	3.304992241	1.731762143	0.8725559172	1.890355556	2.225119969	2.214571906	1.460849874	2.422637191	1.698668781	1.790671067	0.8597317839	2.665849951	0.7583794545	1.691256539	3.097143214	2.015214205	2.484175305	1.558372155	1.314166212	2.586386904	2.030616667	2.08072492	2.624579167	2.285577582	1.916929868	0.8910215631	1.237676043	2.961629103	2.609343509	2.403317434	2.87827303	2.24821214	2.691154032	1.787099658	2.911229991	2.804874978	2.782329916	1.757078337	1.664596931	3.374066184	2.118727267	4.200158698	2.271222342	0.7798882232	2.576429648	1.044046891	2.207775722	1.168266825	1.921423152	1.943795756	2.781773898	2.025465392	2.609453762	2.741832108	1.972459513	1.243630464	1.156641099	2.128659776	1.472172457	2.744147299	1.897981475	2.10902731	1.520737326	2.052118897	1.80613227	1.274178765	2.598608915	3.080028328	1.121672497	2.046568219	2.414097565	1.162697106	3.440604273	1.835288374	2.452934174	1.946188172	1.680867408	3.199760592	1.224973069	1.697802291	1.922007656	2.52144207	1.996760058	3.025665601	1.939117722	1.728635572	1.346545107	1.452550065	4.748243809	2.261379866	1.061307769	2.072978039	3.316654848	1.181751014	0.7373850863	2.154909644	2.439012718	1.979986721	3.123208582	1.811982864	1.843357626	3.154381605	2.029802145	3.355434644	1.952271676	1.784841466	1.07161503	2.729866859	3.537618714	1.347876297	2.045817246	2.58002846	2.230373251	1.48105945	1.943776887	1.853676943	1.78413587	1.876347723	2.442579244	0.9371856243	2.794172765	1.742122448	2.427190088	1.563502336	2.409289188	0.7292153633	3.980726846	2.206851891	2.981270871	3.127096502	3.915396261	2.493139854	3.543214043	1.476034684	2.911948505	2.278491249	2.021291973	1.329736015	2.762421081	2.922711483	1.786231186	0.6167594866	2.3688996	3.083770526	2.358344737	2.208555237	1.412212079	2.081533653	2.198862548	2.617296686	2.202550254	1.740333117	2.56751512	2.641422036	1.478517833	1.869801408	3.362216085	0.4875079303	0.7719199141	1.931293978	1.805783803	3.257384121	3.273021471	2.010762292	1.977358453	1.878305065	2.47074975	2.596396967	2.284341727	1.111698099	3.430939476	2.02271568	2.173064551	2.967643383	2.139371191	1.866838002	1.119982494	2.244634431	1.209535187	1.342210836	1.696987185	1.981856508	1.995273377	2.180013616	2.858725165	2.572205199	1.502499983	2.801456965	2.055807566	2.259580608	2.763363216	1.93166671	1.288430835	2.750428652	2.264432204	3.710711499	2.441117388	1.82867484	1.724322284	1.909325228	2.108986157	2.4249031	2.154654176	1.208830787	2.377380518	1.96160129	2.240512458	1.979209329	2.877620305	2.479768816	0.6988413065	2.464029943	2.373344109	2.25611416	2.533959615	2.356396486	1.660029771	2.500487932	1.731670857	2.016576808	1.603634551	2.272967038	2.54781978	2.354431552	2.530688566	1.892373835	1.929145657	2.555069339	1.839025016	2.17432358	2.483084341	2.352257621	2.294219449	2.420603845	2.595127643	4.275235811	3.253349985	1.87719259	1.883367823	1.06695395	2.055468793	1.177277781	0.6851137707	1.592168479	3.102931348	2.413173007	2.374662035	1.06146139	2.186000797	1.457926418	0.9259338342	2.262455336	2.061161368	3.344314378	1.962551827	2.161005756	1.594993473	0.3572802161	2.730856995	2.749415343	1.616760337	2.066061929	1.568632885	0.6569185062	1.447831999	2.249122293	2.161494813	3.168866513	1.036233597	1.527158837	1.406751492	2.265738745	3.199532291	2.398895127	1.730004925	1.238491795	2.373212037	2.716729694	3.058195447	0.4380594285	2.632631436	0.8140605265	1.636377899	0.4547764422	2.889966567	0.688156733	2.651385859	1.485621385	2.868375179	2.102579106	1.88843743	2.534909578	2.426374924	0.9109367898	3.838272814	1.809833477	0.8261652184	2.133348975	0.9117411476	3.432343551	1.461225106	1.595948711	1.448027828	2.32636922	0.6914930035	2.05758546	0.5227430077	2.405347822	2.337791193	2.741683105	3.216621961	1.308423915	2.336647681	1.584431793	2.984907369	1.461472812	2.940536902	1.598167488	2.385899205	0.6394583723	1.761674903	1.742049077	1.028775306	1.678373425	2.74320881	0.2253200652	1.513764394	1.14350854	3.611504108	1.282979084	1.447885092	2.512238216	1.92582336	2.308224423	0.8940444643	1.948292993	2.284881369	1.482874502	1.621894737	0.7300893907	2.542953579	1.94971678	2.088779856	2.634969275	2.797014114	2.221280001	2.072549478	0.6410783793	1.653066647	1.734074001	3.851811844	1.185066366	2.271600156	1.581825059	2.346513852	3.477663652	2.667426655	1.858051959	0.9609377411	2.238902273	1.957506682	2.321600633	2.124684359	0.0899865901	2.488709395	1.558915502	2.766372572	2.313651055	2.015599357	2.30068699	2.815120816	2.334830945	2.187877563	1.792959933	2.262679903	1.009146264	2.357470806	2.094190565	1.678598412	2.19271309	2.16747887	1.557058292	1.637859961	2.179218072	0.797297572	2.146643134	2.821982269	1.667086175	2.355172661	1.184591104	2.188207231	2.095505779	2.597902856	1.752273006	2.533903093	2.302258495	2.452050533	2.377651207	2.145148987	2.24308145	1.819648933	2.878173832	2.409606494	1.224126797	1.980638243	1.910858187	2.903882052	2.118642234	2.490171912	2.046084581	3.024102965	1.740295114	2.563356557	1.694416365	0.2336580151	1.775254995	2.284768792	2.557309978	2.390470436	2.552101757	1.764973244	1.624943236	1.788465113	1.645920117	2.489079015	1.404498579	3.234909001	1.852416881	2.31482125	1.965534365	3.495342918	2.640430637	1.939334931	2.88406069	0.5674902965	1.721762307	1.883435694	2.554786373	2.907389466	2.49691991	2.867130799	1.724197421	2.540452636	0.9153899796	1.854284944	1.170849235	1.8465158	1.241592218	2.747373823	2.288863536	1.719580356	2.452346324	0.9299572831	1.057917315	1.826589337	1.19866141	2.040737905	1.532160274	1.092043568	1.972815949	2.904681753	1.410830714	2.525640092	2.237431649	1.515391298	1.25960165	1.625447656	1.949501093	2.357441222	1.580255843	1.775877497	1.888647166	1.694625276	3.246842725	0.6795624612	1.89358914	1.327233144	2.658928655	1.634142529	2.413953847	2.899840233	0.8102848252	1.489043024	2.599933331	1.875630368	0.653519514	2.177476008	2.232267362	2.560555809	0.08327359524	1.056992719	2.134552616	3.59512492	2.098849506	1.946865484	2.262439763	1.10211868	3.175408047	2.174218947	2.026888048	1.327470046	2.133028257	1.556620966	1.842256498	1.898356448	-0.8309702747	3.494464572	2.317269471	1.633888504	0.789527085	0.7930535438	2.38150634	2.487032622	1.401855487	2.698202946	0.05701428067	3.085404615	3.983126865	1.311411305	0.9087476557	2.36574307	0.4743261497	2.287374321	0.6975399741	3.177752346	1.978798175	2.005901144	2.292109796	3.120976104	2.000083762	1.711077869	1.792110512	1.586908656	0.9792047523	1.413615125	1.665859088	1.912576571	3.813005212	2.681192934	1.191968093	2.635535375	2.987032269	1.880596601	1.296384575	3.018501816	0.7647093284	2.923775044	1.614395673	2.801567001	1.779785311	0.7018800253	1.041078098	2.877135328	2.057807486	2.205983985	2.378481776	2.138607844	0.8931557277	3.120487701	3.531397217	2.092520989	3.199572004	2.128624869	2.503931471	3.165164955	2.339367708	2.859124264	2.539736481	1.156997906	2.677911319	3.452027502	1.617201398	2.233579145	2.108313435	1.931575426	1.574959132	1.496256699	1.646338927	1.29915168	1.920839997	2.082932919	0.3174650382	2.425485462	0.09467852351	1.532545624	3.238406837	1.642416069	1.467490893	1.84232958	3.038178881	2.599758367	2.096402939	1.434063281	2.486883336	2.069662455	2.263352239	1.262601941	2.053250889	1.096393	2.812979518	2.687734793	1.289405119	2.182070315	2.557940686	1.291485668	1.466906791	1.377285557	2.344826213	2.210403604	1.368305319	0.9302357559	2.344584997	2.420603232	1.988325299	0.8297060639	1.46152972	2.128280531	0.8480347648	3.133308138	2.66285625	2.924431954	2.69014672	2.971277771	2.768704184	2.834829591	2.258986619	2.054535312	2.421904441	1.41957682	3.170643935	1.575141446	3.050083927	2.897930532	1.335680529	2.187361602	1.994687453	2.91290277	1.240879319	2.286090592	2.596926827	1.540784092	0.8516746792	1.573432358	1.176863549	2.452375127	3.014123602	1.753573229	3.289700817	1.561779988	2.235463122	2.108085193	1.887046167	2.547042067	2.213436815	2.763407645	2.94784292	2.289567553	1.795491613	1.990711975	1.551142194	2.656754029	1.915092017	1.581871686	2.38192425	1.452244611	1.789133936	3.864869128	3.189142064	1.155716994	1.583634472	2.580653723	1.177123792	2.838019556	2.670820011	2.816780632	1.347599285	2.356905312	2.143769098	1.755902378	2.134985891	2.069470699	3.202893648	2.72235351	2.422103452	0.4364771723	2.602259899	1.790686355	1.754653086	1.557115187	1.907835333	2.166442026	1.016162752	2.309849331	2.406491143	1.799641573	3.193189799	3.066771601	1.984038212	0.8372951115	2.467408455	0.3836092322	2.440590817	1.069832713	0.8661372776	2.082918133	1.127511566	0.7100700654	2.215811487	3.034675088	2.205316344	1.080663883	1.717135133	1.098736887	2.0604414	1.107407311	0.5867290191	1.739205386	1.516139649	2.155447302	1.785589113	3.178863188	1.883885244	2.871645531	1.86634794	1.793596948	1.493485677	1.783030582	1.995253711	3.258125676	2.981574468	1.830555284	3.215464187	2.201184423	1.891489094	1.83397375	2.050088164	1.908611939	1.565641626	1.739864362	1.95813496	2.090714242	2.036518528	2.344717813	1.799953984	2.392650703	3.266814692	0.204350796	2.402410675	1.097771933	2.71103995	0.8739336814	2.058971495	0.9759377522	2.09109357	0.1221755657	2.110623695	2.226645512	3.09056627	1.435107892	2.390817341	3.199676413	3.095951334	2.150992027	2.85431445	1.693488694	2.673207854	1.710391646	2.602110752	3.483226633	3.006570051	2.11572717	2.62259625	1.089010761	2.294742936	1.819683368	1.477140633	1.106770661	1.878998901	1.586186449	0.8594149471	2.35865231	1.145462034	1.770460677	2.618674197	1.686252926	1.830663286	2.663581321	2.956557142	1.75959522	0.9991726158	1.778785982	0.7372393086	2.116302162	1.204699721	1.911930846	3.112556113	1.864333189	3.221345112	0.2953993696	2.053425935	1.785515117	3.021658076	1.240805597	1.726824329	2.412654189	3.037033846	2.543591441	1.724234625	2.588640876	0.554993614	1.932687838	2.621229264	2.672493621	2.246294928	2.649498382	2.851575985	1.483401434	1.27951333	1.090150254	1.696570961	1.983425862	2.238331649	2.553225832	2.091081758	1.171298596	3.018168194	2.001695877	2.520947388	1.134511731	2.019831111	1.962884684	1.416983453	1.707016804	2.913172794	2.46120937	2.112136744	2.426923827	2.082064695	1.81593899	2.621662875	1.398449871	1.325083772	2.24456788	1.151666694	1.428182474	3.043382573	1.969021168	1.891627484	2.684066501	2.0673823	1.720738078	2.444036951	2.578327455	2.160624246	2.22517533	1.892452782	3.197605755	0.674852209	2.049917055	0.9632177469	0.782694395	2.620855581	2.096279463	2.2921085	1.147182942	1.743159325	0.9049391041	1.432233912	2.11191028	2.743532719	2.251010815	1.648331874	2.435559157	1.879004202	1.173325536	2.58125117	2.837471141	1.342002392	1.344395952	2.080687137	1.005215271	1.521773114	1.907483334	2.321387101	2.282488691	1.985038564	1.283358726	3.219505931	2.253766356	3.32551746	1.936087599	2.974366031	1.598983515	2.630556511	3.321283586	2.222641227	1.960111867	2.529240195	1.867199455	2.247239392	3.309793592	2.671829442	2.354101781	2.075283752	2.778521478	1.550444182	2.544514018	2.392374451	2.692842611	2.365424784	4.033954821	2.361318277	2.138769632	2.26308848	2.466807619	2.184106097	2.303925238	2.22973223	0.9222882713	1.679863206	2.807658596	2.037661696	1.861521015	3.60961407	2.3738688	2.563971451	3.324806109	1.808551326	2.988700689	1.596588782	1.104601807	1.405766116	2.294619901	2.652813826	1.603519923	1.335739998	0.446720982	2.395549116	2.32450761	2.125436793	2.230973955	2.236386018	0.2042354401	1.058517091	1.164101337	1.263977424	1.328747219	2.655429211	1.965760695	3.332360392	0.9578473587	1.898074824	3.183004119	2.469798113	2.614595918	3.013214971	1.673062573	2.227477803	2.10510858	2.380160484	2.400044142	1.299708482	2.577066278	1.44133184	0.9523333424	2.031622236	0.9560853119	0.1838114713	1.564583506	1.118469103	1.804672638	2.018308559	1.857193092	2.776271082	1.857237189	3.456072795	1.929257197	1.544011674	3.071751003	1.015405685	1.336014314	1.531910885	0.9905015149	1.550946933	0.1305657641	1.199436932	1.847225521	3.259957322	1.354292809	2.886606131	2.495983054	2.784904834	0.9098912811	1.414418992	2.434538097	1.597248866	1.801256595	0.5149602988	2.202282432	1.374853007	1.866355911	1.5815221	1.856763909	3.456171259	0.08193009328	3.219144917	1.952621368	1.897513245	0.7933868286	3.871808903	2.932154611	3.012535778	1.229933538	2.444497906	1.747395715	1.580486825	0.383582241	2.799953945	2.907519689	2.211500709	1.506074562	3.098689546	1.674351377	1.765685904	2.081540509	0.6741903996	1.462037896	3.286623086	2.669543212	1.548158225	2.725368506	2.846028654	1.041487961	1.904995759	1.90152094	2.052309663	1.065341465	1.9496772	1.696194355	2.327889332	0.8367878992	2.029206388	1.636146818	3.007382509	2.775225716	0.4260211956	1.163698289	1.935940285	1.829406729	2.031262182	2.603331356	0.5720838741	2.723220753	2.158285982	2.293269751	1.076789728	2.62618975	1.387960921	1.167374139	1.878690393	2.626207909	2.296214513	2.434316506	2.080453827	1.517949635	2.111981167	2.25998289	2.161111102	0.8719918005	1.446363514	2.4770504	3.282782481	3.028746756	2.850951224	3.107564395	2.449744733	2.108980979	1.785287348	2.150787419	2.157985671	2.125389649	2.725425812	0.7818971357	2.25700844	2.017946798	2.235815645	4.043645469	2.460258946	3.574295034	1.546413946	2.159589375	3.677392321	2.589093788	1.659538949	2.433626895	2.60684589	1.61350035	1.278149702	1.974990201	0.8066524375	3.08109816	1.647419555	0.7917593312	2.061130816	1.149810529	1.202733973	1.643179099	2.135660128	2.833342926	2.923050256	1.566617953	2.060569613	2.578091988	0.8075680356	2.462602723	2.561683404	3.232055366	2.65460426	2.279412868	2.561151277	1.979078229	1.274061122	2.318345492	1.742473851	2.468273967	2.270933606	0.6135251281	2.000489022	0.7700880428	1.076307266	1.664980045	3.14876348	2.714262811	0.9576891648	3.075303239	2.106353101	1.506651646	2.560902987	1.100975236	1.282152405	1.560658895	2.551460031	1.188387013	1.297632384	1.998453763	1.216179547	1.133329462	2.629846909	3.590915603	2.248784054	1.241522591	2.856088627	3.10520642	3.276277181	1.680941317	0.9139973266	2.556315755	0.3078317823	2.237558163	2.634785762	2.876895665	2.516972789	0.6811930189	1.509797797	2.875019344	2.273941543	1.612711236	2.36799594	2.987759594	1.54061755	2.379021205	1.535343643	1.60363587	1.306809672	2.383210733	1.695268804	3.3906525	0.4504119982	2.689367844	-0.297082019	1.992270837	1.961586219	2.623735712	1.924888961	2.018713532	1.89324648	2.211768426	1.226130373	1.109368208	2.498139904	1.620704121	2.134338422	2.814250792	2.816630972	2.949563858	1.756244723	1.56616887	1.296065856	2.672981386	3.471729699	2.666883882	3.199481045	1.847683758	1.047239857	2.208299006	0.9421188346	1.734560293	1.21231156	1.73541068	2.17571418	2.492224783	1.358535822	1.334770018	2.568000028	1.719874655	3.348893262	2.620648601	2.209027707	1.882364542	2.19169662	1.836308054	3.847901447	2.02528215	2.721572214	1.914489478	1.453695091	2.46982674	1.272720751	2.259526294	2.450134052	1.258976335	2.021426575	1.506003582	1.052121289	2.672106252	2.027577423	2.716811895	1.060974938	1.38309153	3.678100822	2.397928155	2.012300342	1.778491656	2.769441385	2.632470503	2.367760387	1.395631603	1.320473867	1.678928448	1.329513972	2.695344737	0.5782925782	3.174621588	0.8818621443	1.624995777	1.607946775	1.389678067	1.961765582	2.372815147	1.826066983	2.679445925	2.229359191	1.663912983	3.117217994	1.324683319	1.154154873	2.303442465	0.9908161569	3.975648353	3.695217861	0.9597730711	1.36411972	1.757663027	2.381932856	2.230990839	1.072543629	1.031715242	1.578487223	1.737185803	1.823496249	2.082014108	4.15140956	2.164533042	2.009927678	3.613545636	1.997942969	2.808145685	1.780110732	1.333451093	1.879732247	2.718093111	3.082427727	1.065563163	1.574990951	3.268781768	1.452590877	1.082313933	2.56538782	0.6165076121	2.017759041	2.537520976	3.737094633	-0.061065451	3.131783052	1.749793938	2.559004527	2.163191353	2.815365745	1.517523628	1.677199631	2.043016605	0.8914838916	3.269831976	2.503581238	2.565704062	2.499883751	2.696969683	2.589697359	0.7054446822	2.522461156	2.929147197	0.9127650723	2.26433957	1.507338445	2.245480941	1.275259245	1.60349169	1.398690488	3.207670328	2.325925521	2.687850878	1.062453928	1.351639433	1.674267654	2.72809536	1.929312009	2.730886769	2.533982976	1.804280665	3.083077543	2.316875375	2.818558468	1.63797734	1.745985454	1.476585449	2.184224763	1.817648245	1.117154867	1.937760751	2.571344211	2.346674868	1.314014107	1.728021781	1.704295808	3.34803462	1.533530267	1.560254119	1.385358252	1.318259506	2.668281331	3.116309025	0.7559475693	1.282229706	2.487080036	2.005724884	1.350980483	1.558071632	2.490058815	0.6359039515	2.866119219	0.8178438897	2.848362429	1.433284979	1.431538088	0.7751400613	2.218298741	1.161998829	2.640050252	1.313365878	2.229897325	3.131267127	3.272729678	2.168502154	1.817302547	0.5801523894	1.87870324	1.770040756	0.07292880641	3.400042181	2.595684948	1.610315399	2.858882804	2.165896746	1.004395936	1.676784446	2.332653466	1.179439825	2.021063658	1.433203143	2.266611377	1.21642073	1.860077974	2.80694146	2.152958856	3.562555507	1.917804639	1.464788207	3.216749235	1.500395004	2.42981842	2.351248238	2.274563855	2.207023912	2.73176449	2.925503024	2.78754261	1.329651199	1.521835567	2.386366596	1.389392624	3.020642941	1.811338011	1.475954134	2.697402625	2.202905428	1.579607662	2.383773843	2.375474886	2.756837039	1.437161703	1.70978261	3.32528361	2.448360873	3.306344933	2.077893128	1.603742667	1.862805409	3.81672439	0.1613708215	1.832491034	1.880414359	1.387330925	1.331525939	2.15219191	0.9407288453	2.212494664	2.418224704	2.508940983	2.194588865	0.3603619074	2.320944077	1.250781241	2.398042462	3.49478842	0.6288908006	1.563444754	2.831903071	2.286368039	0.9404429905	1.572684544	2.767455502	3.72437795	2.269491237	1.864857851	-0.1250548029	2.683326048	1.784071474	0.7474408922	2.988876471	1.952949724	1.443612537	2.732879064	1.403069098	1.979703632	2.741278433	3.427887096	2.70513425	2.085735528	2.074533966	1.533270999	2.96330595	0.6854936765	1.174549111	0.8046561295	3.34803083	2.928608976	1.566567314	2.485573557	2.84349153	1.117494246	2.429453517	-0.01610388583	1.953005113	1.95063567	2.198586861	1.827875354	1.697474362	2.067563563	1.320301892	1.303606469	3.281023555	1.184165923	1.148524552	1.418125083	2.301749667	2.57023801	2.234235102	1.805435904	2.54520627	2.944307413	2.505932218	3.520801827	2.045194105	1.016184141	2.765034213	1.893961577	2.421368403	1.797405249	2.124492493	2.938332278	2.173376107	2.341850188	1.782314319	3.03249029	2.663944923	2.348711896	2.803884235	1.306276346	1.137237743	1.543734872	1.184887936	2.994752235	3.165842929	2.748260555	2.387496369	1.643985095	2.614198493	2.392443442	1.933545365	3.156441269	1.846866473	1.707759657	2.732837678	2.81406161	2.120546226	1.429984105	1.746729641	1.425990136	0.9282010142	2.766628904	1.024030445	1.290507999	1.583827083	1.042438973	1.915070428	2.815276387	1.882401885	2.437459586	1.383409791	1.778904685	2.695817316	1.401653192	0.9362050397	1.621856284	0.849460559	1.876154493	2.110633707	2.01694718	2.105614751	1.797681623	0.6354700696	1.246239444	2.409990643	2.414925412	2.472488967	2.250070016	0.6003102884	0.9665728482	2.379215532	0.6398124436	2.690592191	2.612620869	1.592696609	3.034262183	1.695844576	4.187566076	2.404458258	1.042113754	1.744494506	2.294576584	2.188841345	2.239603677	2.784860162	2.801306878	0.5846069917	1.885571379	2.204223906	3.338504997	1.850859807	1.7233938	1.861179518	1.862082678	2.124638188	1.935725238	2.279332238	1.436816602	2.087564378	2.110438948	3.313844731	0.378688213	1.901222647	1.924875496	3.103749619	1.491022718	1.57274578	2.134330851	1.56633327	2.828766858	2.550861588	0.5975845517	2.771867665	2.781077094	3.639141574	2.961308471	2.168233864	0.6876188708	3.061137116	1.079813131	2.438954132	2.859850143	1.7372946	1.881465553	2.25683723	3.397980374	2.461843622	1.248026625	2.21318572	2.157769131	3.06012286	2.546631954	2.368952193	1.262268734	0.9191961666	1.502556284	1.90760253	3.016723868	1.592012381	2.938150316	2.171534746	2.057171681	1.095396296	2.019189402	0.9294506506	3.036906059	1.753779156	2.267826297	3.054178502	1.034186745	2.147395361	1.511677875	1.949171431	1.938063714	2.918469527	1.302300944	1.390262084	0.2833685637	0.6981650617	0.3819748165	0.6634675311	2.03014269	2.295691568	2.347947119	2.367925412	1.660997575	1.752958562	1.688000999	2.843828389	2.475533713	1.798686627	2.418486478	3.368154956	0.8261647708	2.792158429	3.166203822	2.403162478	1.223065225	1.753132154	1.192942179	2.296989328	2.091446305	1.944972139	1.330566058	2.653695449	1.253713691	2.213374796	0.9552628844	1.775088156	2.23943843	1.546918991	2.695547946	0.5089993037	1.333375911	2.022375072	2.067488863	2.245197623	2.029567326	2.898551585	1.287940723	2.611898005	2.671126437	0.6281954633	1.231650839	2.631175879	1.204359404	2.891800853	2.048014764	1.815625834	1.61374734	0.9565099526	2.110369925	0.3633974127	2.864191583	2.899293723	0.8359269363	-0.02400704113	2.252216097	2.3846674	2.067260093	2.024989183	1.10034119	1.812659058	2.308807169	1.029008483	2.560715985	2.991865345	3.772235453	2.322282662	2.017376274	3.427463245	2.053026939	4.316311333	1.951737802	0.7330367966	2.338004806	1.758486114	1.795703716	1.961435595	2.626963606	0.9471088463	2.44932849	2.274998259	1.489555134	2.143398263	1.320771614	1.804240523	1.350895814	1.339401332	1.412188008	2.291280824	2.231443204	2.376956441	2.487749765	2.063038831	3.000403409	2.472062003	1.624720224	-0.04017088836	1.554988948	1.493418061	3.284856892	1.604930187	2.871570752	2.226202564	2.493733821	2.726065367	1.784071187	2.213001074	3.060070178	1.640647637	2.286920196	2.407235235	1.293727422	1.413697944	1.6654387	1.573084812	1.656603612	2.208702762	0.8639426825	1.555913501	2.153248245	2.288759827	2.151257658	2.365330293	1.319220322	0.8794518094	3.596675009	3.894699806	2.143164785	2.170167534	1.986358449	2.119313054	1.550205774	2.17587357	2.426008025	2.206160135	3.707127726	3.672729464	2.790320863	2.251926676	1.068566837	1.240279219	2.824402619	1.371345386	1.084498534	2.032123772	2.293747902	2.481004416	2.292714674	2.646375044	1.407929561	0.6528287177	0.596353613	0.8460203696	2.04420566	2.743027641	1.59921554	0.4541872306	1.262111849	3.140068207	2.079022071	1.272347669	2.302349982	1.917975537	0.6323870084	2.051603593	1.54681034	0.391693353	2.583258407	1.376496684	1.541702881	2.547770467	1.639320304	-0.01305756681	2.108363219	1.299758794	1.531640091	2.911342168	0.4341458394	1.551949325	1.662440239	1.22521847	2.413218702	1.436398988	3.71617015	2.5152463	2.692076256	2.181504015	1.584709601	0.9793386634	2.291163782	1.482573	2.706364807	3.278866838	2.549814513	3.256929987	1.287545548	1.849033547	2.748929248	0.8739314423	1.624619485	2.797474791	1.974995357	2.287306893	0.9231583246	2.385915004	1.280174695	1.687719121	2.701341823	0.708875181	1.440775049	1.061814698	1.547833788	1.343994991	2.687741951	2.105425362	0.5540586312	1.739506194	3.655609767	1.693047593	1.519147182	1.791186532	-0.1805623458	1.479084569	1.775427007	2.781823507	1.082032951	3.446608348	3.69434208	1.395084375	0.8319687865	1.633923748	2.10730131	1.704329154	2.219773784	2.506283048	1.471868748	3.444904335	1.918349566	1.730823982	2.301718566	3.072254441	1.548305557	2.590315415	1.849078915	2.465875917	1.256824015	1.453222754	2.267937105	2.627134729	2.171319086	1.902302324	2.234920124	1.887046423	1.785786566	0.5591461761	1.007540204	1.562847072	0.5293737631	1.334106168	1.384909668	2.42169905	1.259590352	3.146658412	2.494706492	2.367246594	2.215889698	3.01069446	1.343903586	2.026159662	3.421944158	1.494868026	2.410655308	0.6932884343	1.983768017	2.021987395	0.7872502002	1.530011188	1.568256275	3.599562537	2.680361858	2.748047835	3.538680443	2.89186075	2.23454422	2.155964362	1.399479838	2.618381771	0.5361678236	3.923777946	1.308953075	2.312863826	3.104618634	1.239336335	2.502970031	1.698844612	2.342141933	1.74099036	1.339956372	1.790892263	2.55776395	0.6614376965	0.5592594173	3.338676535	0.8633923083	1.768117555	2.232007639	2.384038904	3.543513243	1.944972886	1.857258175	2.217469339	1.661235714	2.572313082	1.645669156	1.753838983	2.718409593	1.93351945	2.736983042	1.712647895	1.714268452	0.6883003726	1.918688809	1.25015165	1.474511111	1.18412575	2.408912047	0.5054304687	1.217389417	2.052615909	3.094208611	1.919500263	0.3220967965	0.8669250033	1.449026273	1.185540175	1.173834734	0.3510156663	3.284024265	0.7230762028	2.080554213	1.523120096	2.400953202	2.042707769	1.839344825	2.215816741	2.303794444	2.980955293	1.451991995	1.380447961	2.051873785	1.833314419	1.966838401	2.397785509	1.787985342	2.566887569	1.888030222	1.955567771	1.33515306	1.635003174	0.9291621941	2.040116276	3.155421098	1.248902508	2.636526142	2.503628453	2.176908521	1.639998357	1.330848207	1.993432444	2.831507234	0.6381079417	-0.06086210404	1.830010171	1.452130288	2.926663769	1.292944656	1.362639513	2.552937823	1.950120542	2.987934369	2.708574331	0.4203088337	1.903389363	2.9383184	2.148161005	1.985745815	2.116823806	2.853024438	1.53039165	2.249998887	1.954346926	2.281044137	1.147245992	2.079804425	1.414633861	2.464988679	3.927415446	1.688553096	2.319810319	3.110978381	3.129377367	2.695602645	1.312169644	1.412330366	2.189333791	2.438084573	1.143632409	2.841353157	2.765458021	1.979270893	1.676949806	1.817045823	0.3812973794	1.947083075	3.121106579	0.7651125585	0.4531060612	2.529584732	1.708583859	2.606445975	1.91377865	0.9361629213	1.144342283	2.329141542	2.045154004	2.216003874	1.460425826	2.193647217	1.755778289	1.90366445	1.694828498	1.916806611	2.246914966	2.082912636	0.9849770359	2.764036846	1.45158047	1.834513052	2.424529222	1.173357547	2.029989951	3.079775852	1.98202748	2.93345085	2.707971083	3.409445893	1.964943944	1.888433342	1.561753798	2.731314229	1.044826895	2.890609175	2.054490543	1.096372856	1.451649376	2.149954005	2.818652332	2.979521123	2.070719484	1.456235714	2.596259923	0.3616030939	1.716503372	2.300776494	2.414984597	2.079459069	2.29121097	1.712176136	1.815633148	2.412857617	1.840597798	3.554593603	0.8103735794	0.6452755394	1.069355029	2.557806803	1.041262693	1.817589833	2.492692453	1.087765689	2.124261998	2.109552273	1.944331324	0.4499035414	2.437309427	2.214636367	1.914206553	2.107552977	1.418832961	1.734630878	1.493217654	2.195132634	2.754011764	0.7002950408	3.85590892	3.05986523	1.657811076	0.2905914439	1.815560581	2.36597184	1.864628258	1.056887727	2.76360161	1.91551355	3.166745032	1.723346554	1.339237922	2.108088532	1.856436926	1.666982568	1.421833841	2.457752064	0.9027765551	1.983125398	0.9158831819	3.409131552	1.396447442	2.310137055	3.338414987	1.592322621	2.2661838	1.686980749	2.736410082	1.026938304	2.971871225	2.385659593	1.668378538	2.50547681	2.167263973	2.672181296	2.707947402	1.202284398	2.645473089	2.744460991	2.21083955	2.280662222	3.246998372	1.990612183	2.142418813	1.314298434	1.712660464	2.690730198	2.826188775	2.954986828	2.604455803	2.602869312	2.936755178	2.599639579	1.522039086	2.186746829	1.965719438	2.867185148	2.590037182	0.005509302025	1.109406326	2.602661075	1.90044896	1.342175763	0.2193858125	0.5951693077	2.709772901	3.024532333	3.138179237	3.643615492	0.6393771754	3.34363887	2.945796951	2.519746984	1.793604472	2.005093698	0.1999385636	0.8341557071	0.5446936441	1.430516783	1.094900548	1.674677396	2.47454762	2.427128493	2.429569832	0.7891232934	1.243055948	2.247637857	2.048104289	2.557876301	2.308525547	2.009310797	2.396073267	3.241488541	1.886976328	2.400966925	1.807542739	0.3860758725	2.216241624	3.106245865	1.908702607	2.287414703	2.123712386	1.995430602	2.678844008	2.551894647	0.9261208703	1.522696042	0.9089473453	1.651409643	1.558816697	2.596649101	3.089902746	1.535493732	1.96604432	1.823415347	3.107228461	-0.1647580698	1.557090375	1.748718798	2.01253408	1.451295033	0.7812287444	2.265979415	3.261276938	0.8674002593	1.839624431	1.527798505	0.8693676753	1.579935022	1.44555408	1.909597739	1.485917874	1.817189467	2.53903943	1.993629862	3.181896074	1.797049342	2.150163683	2.023148785	2.970398289	1.302345447	1.89293567	1.881514362	1.512220568	0.1698933568	1.661905294	2.658129356	1.72798493	1.135796283	1.492365467	1.994576401	1.448165102	2.262866587	2.261340198	2.974081145	2.298494884	1.497353721	1.960472052	0.9700539599	2.030343932	0.9510390795	2.657659611	2.373937042	2.842949743	2.152036044	2.875344101	2.38318976	1.734621232	2.969617681	1.682709904	0.9404286374	2.444074037	3.34608012	1.694014414	1.933647778	2.084742284	2.170915579	1.835321548	2.950048925	2.631890449	1.740409305	2.499063622	1.081046485	1.568166187	1.421254733	1.483406921	1.997141079	1.709826065	2.221060155	2.814508318	1.213929823	2.179056439	1.041522519	1.223547929	1.968205338	2.375319937	2.584476928	1.585635522	2.407673387	1.739933609	2.410352839	2.500725855	0.8291989422	2.743026812	0.9610175233	3.090000227	1.204081283	2.14560345	1.376254991	2.057961625	1.752420794	1.73567143	2.638532981	3.190450664	1.827542394	2.314684535	3.192674705	2.177146124	2.02361995	2.229196502	1.394116659	0.5032108775	3.322992109	1.434871656	1.553882837	3.047678117	1.742731063	1.516975359	3.007017984	1.411897666	1.722866654	2.156919372	1.815960465	2.599888286	1.085275502	2.898255205	1.361944015	1.322393579	1.45861601	1.342166455	1.955866956	3.345660366	2.817491516	1.470523772	2.448701224	1.579108682	2.428415929	0.744740531	1.872087583	-0.1737255175	1.518854148	3.390102843	0.5562092489	1.829606278	2.144179983	1.358907356	1.655287699	3.242720639	3.1913373	2.040420955	2.204617896	2.457941984	0.4469097805	2.211077454	2.499572802	1.593942521	1.130471299	2.365591936	1.909503481	2.599463501	1.287955096	2.365011234	1.707840398	2.133143813	2.806649673	0.6284998852	2.520409813	1.99169464	1.693620269	2.226230203	1.631253383	2.665007108	2.20063493	3.31431838	1.308321905	2.711686936	1.01269868	1.535954076	1.978615724	1.039472136	2.250367391	2.319404102	3.131001207	1.176550937	2.21756727	1.72058976	2.380802325	2.498003369	1.198581139	1.402328559	3.126389226	2.579338526	3.175374494	2.889686565	2.166489278	2.32316512	2.9620178	1.92715889	1.913300611	1.782345907	1.205573	2.418966878	2.799786419	1.598809721	2.118252009	0.1718046898	2.191049258	2.009189371	1.655565117	1.870743425	0.6891858161	0.6335870518	2.467172384	2.941600402	1.78435454	2.084479746	2.046887221	1.808976977	2.16811468	2.366341291	0.8344773008	1.835056856	2.122967029	2.061355984	2.936292099	1.981423794	2.242325729	2.714665316	2.809477246	3.280146411	2.68814451	0.1780959868	2.255405033	2.409448761	1.077700873	2.27670892	3.414701024	2.021896247	2.276273879	0.2345270222	2.486901564	1.346848845	3.288657283	2.062382757	1.362208704	1.785269366	2.237705138	2.880392964	1.886063313	0.5927248734	3.172815039	1.648035341	1.023829743	2.256682818	1.107523997	1.780653695	1.093724915	2.462482398	1.378507155	1.999184308	1.849359342	2.706551041	2.516106386	2.277325193	1.207609093	2.821559429	0.9710642974	1.3545252	2.012928143	1.579621487	2.250606679	0.4192732589	1.405526458	2.191640932	2.87424991	1.901958712	2.984621986	0.6006296472	1.153937087	1.911020106	0.4916092988	1.709542849	1.863397427	1.60311148	2.193286113	1.642012409	0.7920203373	1.490596321	2.037757781	1.802329375	2.658705141	1.885978658	1.858223673	2.686732889	1.810463636	0.9138447427	0.9083586427	2.88290203	2.566369665	3.482133338	3.455865361	0.3784013294	2.372284156	1.842111528	1.887135266	2.27205563	2.042487128	1.755135241	2.716035021	1.785204442	1.973548313	1.942198803	2.248462872	1.985783374	2.679329619	2.479213426	2.313685005	3.071867785	3.395065415	2.27764293	1.10108273	2.6861324	1.9751268	2.005683186	1.4779832	3.099612476	1.423760026	1.801189819	3.519065443	2.375412051	1.887004592	2.635428344	1.960080317	1.78893746	0.448039624	2.653843364	1.56103845	0.8486291795	3.251045043	1.472541991	3.393673194	3.057970583	2.057787689	2.507943808	2.594048729	2.918095785	3.135299947	3.132262363	2.498313326	2.454497719	2.63456626	1.982333454	2.671196007	2.059369282	3.90153702	3.446426106	2.670243259	1.173545436	2.457581229	1.76309637	2.01266399	2.357167713	3.100505276	1.396988243	1.868676252	2.366826225	0.9529299101	3.228760658	3.012208976	1.4738134	0.8432129751	0.1073835185	1.632591699	1.829616407	2.027588203	1.307398471	1.879413717	1.986166923	2.231448253	2.060610518	2.484563926	2.338877698	1.987504104	1.716470876	1.243420091	1.886995273	1.013390206	3.581327697	1.866143682	2.555638569	2.151787432	2.49586795	2.22116503	2.372613569	1.426666203	2.388345988	4.442169354	2.910559875	1.019806206	2.005348736	1.281113355	2.473558895	1.507710144	2.607116816	1.379517169	2.382564857	3.42478851	1.974097667	0.9542381365	2.541675165	1.890137428	2.383056101	1.986216435	2.392011515	1.233022644	2.679221213	2.859962557	1.10015133	2.456980448	2.075405927	2.520210824	2.921666995	3.4329695	2.759274666	1.412294172	1.859296234	2.422300917	2.195690243	2.935137004	2.293847061	2.648519821	1.828233161	2.805457969	2.753370632	2.084433141	1.856405676	2.16465007	1.911357745	1.861443452	2.10927033	0.941079881	1.899121507	0.958746341	1.797459497	1.998785079	2.054880895	2.080285577	1.780567052	1.766484107	1.402683784	1.79983239	2.856230518	0.8591419454	1.331897044	2.374726659	2.295672199	1.909254843	2.237125498	2.636953116	2.194638027	3.913829641	0.7097933654	2.150547064	1.878482087	1.771045278	1.642513307	1.463313962	1.904895268	2.028133702	2.263072027	2.360853552	2.155093425	0.7036379675	3.175336699	2.098775385	1.677874546	3.300926285	1.649534496	2.546050923	2.399410118	1.56954505	2.960041819	1.064863395	2.326694214	2.484198185	1.58699241	3.273161537	3.756941536	1.262138921	2.010637775	0.2417803407	1.740234937	2.691014835	2.446178849	2.715390751	1.575827146	2.189659115	2.483126134	2.733085647	1.314085896	2.053733152	1.911274109	1.713789824	1.53880322	2.653410898	1.713747293	2.403326979	1.722706762	1.817059522	2.728722668	3.899451178	2.090316506	2.405176187	3.019591266	2.817236246	1.108620725	1.607642309	3.286351023	1.898848775	2.37332988	2.235569348	2.237726562	1.667656504	1.92827518	1.912459956	3.128091444	2.631338196	2.051485482	1.940564178	1.066022089	1.482184741	2.729682176	0.8386504606	1.092280422	1.749271023	1.566953081	0.8545205734	2.301243452	2.442683193	2.821532533	2.644436233	0.8274331928	1.661006156	1.294682804	0.9208429633	0.9777912061	1.431667221	3.054055107	3.097889996	2.76885825	2.329104725	2.918806611	0.898561485	2.194485451	1.684465334	1.52036467	1.469152186	2.124155864	2.063801357	1.523904579	1.846172246	3.577280397	1.825598168	2.609057492	3.2417157	1.133793605	2.619615942	1.308228479	0.8962400041	1.912737462	1.700276232	1.355316052	0.6971551716	1.720345955	1.761169474	1.159873014	2.686539417	1.548307885	1.281202494	1.445297535	3.409206412	3.068925461	2.915314466	2.51587218	2.62283016	1.632427817	2.068064456	2.468378257	2.132475669	1.086902702	2.052146626	2.177443949	2.400638102	2.146500807	2.701904287	2.669707241	1.557058554	2.896643238	4.471665693	1.775862543	1.460963604	0.6801589131	2.686259641	1.731462403	3.06259775	2.339433852	1.72530753	1.85947877	1.459738757	2.135322275	1.492421181	2.37136416	1.738348419	2.321107932	1.740798446	3.062938463	1.412560044	1.804020673	2.528589076	1.194725736	3.03449336	1.535648341	1.301176325	1.529289046	1.397647268	2.172410737	3.103445641	1.831499221	2.090060569	1.918687914	3.009996459	2.062982125	1.978667256	1.066530011	2.62185992	2.508659817	2.370008749	2.373842516	0.7554862408	1.026491859	1.124409462	1.796733926	1.701466014	3.400466846	2.844073554	0.7923792097	1.411535937	3.234162955	1.237663358	2.307345728	2.714217858	2.495389091	2.397839033	0.6901900856	2.682649522	1.488328768	1.304658417	1.78799313	3.618679616	0.3872170187	2.527069663	1.82547971	1.415407152	1.888312254	2.435725498	1.214446701	2.647102174	1.634489221	3.61914184	1.764207878	2.616428058	0.5563606532	1.09502128	1.131285396	1.577917591	1.20569409	2.57336624	2.212288664	1.332828046	1.058665336	2.374494814	1.970069183	1.497453368	1.527465028	1.590210586	1.799713663	2.522482545	4.244527268	1.649919644	2.624360631	0.7819793376	1.087755739	1.035085324	2.306218025	2.290265214	3.45860486	1.018046201	1.004033119	2.315707644	1.943521612	1.556843391	1.940856901	2.0451091	0.7023880852	2.053102784	2.334757111	2.273847299	1.419658068	3.401766922	2.606480256	0.2896847451	2.680702287	1.70591462	1.668516012	3.063382027	1.62287617	0.9971728274	1.006535694	2.244373494	2.469821786	1.556645008	0.221654321	1.391009479	1.130493029	2.035837306	1.667120305	0.2210078843	1.843884463	0.319331414	1.708235912	2.377468203	2.897091079	2.904695017	2.843210151	1.466043978	2.852598831	1.640597884	1.549641329	1.983989324	1.678353757	1.094817239	2.729676882	2.507393282	2.085628204	1.757010821	2.182531589	0.9846693448	1.260428439	1.253737006	1.984336944	2.271670952	1.865258732	1.912027896	2.11295364	1.147932071	1.604889574	4.045772685	0.9211030372	0.9090386063	2.213085396	2.117453543	1.512648982	1.185390859	0.9958623316	2.409372124	2.07605844	1.657507299	0.2373416326	2.123497771	0.9377227749	2.156416819	2.504876297	2.037978059	1.142315299	1.628648167	1.031965351	1.185851306	2.400192121	1.794904652	2.147413375	1.410502891	0.8946818347	1.683094387	2.260777707	0.6451521215	1.155521292	0.2894005839	1.547350895	1.944272015	2.062007936	0.5705922775	2.768491691	1.680991905	2.262631723	2.557914466	1.999398234	1.504651397	1.150175493	1.263295897	2.134356005	2.364719641	0.9584688212	1.997517918	1.058089893	3.303496486	2.670164815	2.473807306	2.382084568	2.097229017	2.134478502	2.478856182	1.608083703	1.471587988	3.027341641	1.920744338	2.144625049	2.301968075	2.683935769	2.792684647	1.416722323	2.448942705	3.283206666	1.81855708	1.149592039	0.5109578752	1.851103559	1.481536686	1.637669661	2.058406241	3.20337434	0.8578776347	1.244100543	1.786622375	1.751518632	1.625267766	1.922181208	2.432997071	2.499022471	1.445843707	2.289404223	2.846854346	-0.4654840175	1.57577943	1.080236608	0.6651971534	1.479312345	1.915115461	1.287189516	2.008074677	3.545567498	2.252077448	4.098586068	3.407889193	1.953806753	1.878572145	2.752075749	1.774005198	1.348964153	1.644482785	1.686973377	1.391968885	2.061258783	1.829027361	1.297027042	1.232996365	1.132235629	2.324107887	1.173853785	0.6259135798	3.145765567	1.79236477	1.386955972	2.165283473	1.770649003	2.953575764	1.486192241	0.6677782708	2.428062344	1.90256535	2.758954176	1.600589416	2.17483475	1.79445567	1.936455418	2.833939167	1.568927206	1.627510301	1.240402754	3.171071436	1.177562564	1.871003963	2.187106966	0.7298624477	2.220893745	1.444070025	3.367604512	1.081626412	2.278720344	1.808015559	2.923224006	1.386494039	2.174419074	2.168597105	2.818111229	2.166500311	2.276234453	1.87059253	1.507893237	0.5985598327	0.7299301164	2.731776263	1.305692292	2.256536162	1.696548504	2.549466272	2.258510775	2.50918261	1.341488404	1.685184503	1.781030796	1.218243071	0.8612990659	1.520729946	1.746356396	1.379535487	2.1753721	3.176180989	0.870105757	2.003070277	2.076718021	1.516047013	2.883348628	2.305803448	1.980855013	1.768279689	0.6948022821	2.280017228	2.141416047	2.75131934	2.009765988	1.249621175	2.137209054	3.044344515	1.712421165	2.472425575	1.412771941	1.59102106	2.418865749	1.893108493	1.228076412	1.887923995	2.405684284	2.134437769	0.6614060801	1.84367832	1.298029138	2.576230097	0.4906818846	1.93557217	3.337112777	3.223271301	2.498628678	2.470077227	1.350820819	2.2700617	0.9881537404	1.843867779	2.228918828	0.6437075088	1.611028258	2.560790311	3.179541939	2.564105596	1.040186593	1.256635211	1.939675087	3.065377577	0.6266907799	2.299056613	2.686599232	1.88631208	3.447569572	1.702265769	2.466267291	3.632577949	1.377839022	1.844957249	2.198183965	0.1280591326	2.565332578	2.473788827	2.219049316	2.068596769	0.5889325116	1.437991882	2.752994825	3.24331437	1.500537468	1.623123482	3.019218126	1.290009896	0.9914090554	2.112762838	2.671473742	2.765225274	2.545670364	1.376814099	2.172148552	1.083225426	1.737292461	2.450271873	2.24102159	1.3718054	2.221168432	1.681190748	2.266005667	2.581962483	1.530540645	2.089431415	2.277114026	2.626728792	2.020101921	2.274103958	1.928609032	2.502951729	2.943068891	2.58700596	1.267720311	3.986089268	1.167825797	1.98218879	2.518030485	1.953184301	2.205432608	4.214346488	1.315649083	1.333247652	2.481090734	1.501710626	3.126791035	1.788406357	3.184415052	2.10213145	2.397900677	2.382912733	2.00612804	2.389769839	3.057823602	2.743822445	3.418927844	2.47814671	1.947738328	1.302731995	1.426178238	0.7140261829	1.307432786	3.518465407	3.103339209	1.771655145	0.9306512151	1.466373062	2.648031562	2.252152502	1.022475488	2.473730993	2.368099951	1.158213027	1.571600714	0.4523492643	1.281125301	2.185952324	1.461363877	3.472693091	0.7831615227	3.456135743	2.106905386	2.821091596	1.623254727	2.106203873	3.050853783	1.427931679	3.521655449	2.312677971	1.13466425	2.980277669	1.444911635	2.700149295	2.537702762	2.683698755	1.94377079	2.513826561	1.858247135	3.00248578	2.918319335	2.56964544	1.771173644	0.2354857868	1.998277998	1.394614132	1.762935745	2.60249035	2.283533671	2.991008851	2.360527026	1.197181727	1.29391777	2.581442307	1.949293666	1.141968249	1.881404311	2.437659511	2.257017151	2.696745181	1.39825659	2.00532049	2.24004704	1.561009205	1.573043604	1.797375504	0.691220684	1.950861765	1.968336314	2.84616637	1.562163124	1.846857635	2.159903198	1.467459537	2.838983974	0.8723015391	2.655058681	1.178083223	1.387048069	2.738232878	2.287113585	2.735465597	2.079667031	0.814099495	1.146276278	1.732719143	3.203202181	2.344788545	1.270411644	1.386949031	2.217065609	1.921997209	1.88426106	2.066856966	3.556281424	3.345504088	3.274003608	1.047210365	0.9124758636	1.149775963	0.3270366845	0.2152500663	0.8702609899	1.463642614	2.335580909	1.781117037	1.14213418	1.430035781	1.363823158	3.250776685	1.583774067	1.581310743	2.76026312	1.901823772	2.897741287	2.034544668	2.776445726	1.5753704	1.659703175	2.293982559	1.623879119	0.9347188135	1.338242611	2.808626416	1.40816983	1.859976734	2.171121965	3.599415394	2.152032142	0.885545367	2.185352058	1.540881346	2.106633516	0.6506508724	2.029673482	2.462760455	2.031938903	1.397157563	2.562630502	0.9734604502	1.906091839	2.063185684	1.838048203	0.9953580422	1.628658478	2.278326683	0.7684684446	2.348594783	2.829945373	0.8069144901	1.548015761	0.582667914	1.19896656	1.776916925	1.953669163	2.256195472	2.340141	3.379944286	2.335579807	2.50948812	1.901266026	3.356257748	0.805549821	2.577681118	1.721669194	1.570022304	2.672987403	2.444606641	1.575014033	2.44503518	2.087564799	0.2755813917	3.293330156	1.977389233	3.044212238	1.779498455	2.500858552	1.074775467	2.536164744	3.801546455	1.402466035	1.852305487	0.8961375698	2.748518632	2.597837826	1.55055794	1.993577913	1.787266312	1.351636413	1.147719192	1.598492342	2.153660393	2.432387148	2.323195973	2.180394264	2.254845428	1.407811794	1.619424488	1.595480755	2.068615206	1.353023323	1.561355726	0.9835474841	2.166962202	2.555104963	1.767157822	2.583718163	1.639087779	2.632034973	2.778145733	2.329637219	2.678257103	2.181166999	2.136446743	1.180329522	1.666454395	2.820740014	1.615369274	1.741335262	1.972551087	2.37943737	1.388560647	2.429623298	1.530039154	1.761854955	1.312846131	2.083450242	1.49859038	0.9199592805	2.216606276	3.399577775	1.147865401	2.534931701	3.287182745	0.8985819779	2.729290471	3.276822819	2.328218142	2.066970238	2.552068479	2.07017662	1.820446412	2.661069319	2.256230447	2.624724263	1.851045573	1.235682802	2.61037691	2.742384775	2.655747803	0.3953684213	2.793400065	1.980470385	1.792344638	1.607396893	4.071511723	1.147229695	2.498380703	1.855221677	1.807320961	1.479454428	1.482976669	1.763518549	2.931695052	2.376861204	0.956494631	2.56931735	1.986410351	3.33040617	2.364322459	1.359166591	1.697553877	2.415600721	2.36332568	3.746637544	1.255640331	3.557383041	2.314820716	1.096911872	1.393282182	2.313971082	2.52215864	2.63848129	0.9649088197	1.616830914	2.650159891	2.211386139	1.827334303	2.128589131	2.687444542	3.217343708	1.609292993	2.22241906	1.764690133	1.665894674	1.295330228	1.86509558	2.041779696	1.103286287	1.89894614	2.509437182	2.388646775	1.573313581	0.08956837586	1.544097977	1.848297504	0.9414340628	3.036914004	1.163823472	3.017224744	2.757597981	1.333584346	2.861439454	2.518033413	2.18848603	2.379709815	2.702592474	0.8281511744	1.882097692	2.190415777	2.130557894	2.351386948	1.189219216	1.71378083	2.324833469	1.814703037	1.904962113	2.329055878	1.25097346	2.307666031	2.00455981	2.74835656	3.430951846	3.525995831	3.635388673	2.599017409	0.8794533392	2.860845904	3.336074098	0.8470775413	2.13900722	1.355716449	2.16203531	1.010791407	0.5916391725	3.387623026	2.20960577	1.978497184	2.398869529	1.107412071	0.9053006283	2.231408321	2.886328251	2.263574425	1.795138029	0.9090584712	1.720902084	1.835356362	2.409771983	2.984646663	1.879393613	0.1191828925	2.333532838	1.476437719	2.374880912	3.226684509	2.945761818	1.619873847	1.466597017	1.1451403	2.182612091	0.7243714031	2.590202136	1.504866357	3.883488775	1.836856782	2.089137195	1.102722233	1.118591631	1.885847791	2.083667722	1.293769347	0.3564937256	2.462820432	1.086037433	1.512728614	2.551972808	1.767557175	1.741983681	1.854438191	1.532195212	2.059938335	3.378217554	2.041530127	1.670094177	3.525038439	1.481639357	1.760877333	3.176863925	0.8344629594	2.880556827	1.993906774	1.487269343	0.5369564154	2.82949057	1.342315856	1.309004021	2.972522021	3.075239535	2.50008819	2.15367404	2.485394277	1.968534678	1.101288762	1.592092901	2.829824056	1.166658475	2.039692863	2.485495445	1.553503568	1.642033511	2.182639179	2.092488722	2.391672092	1.211863883	2.353151781	3.06890935	2.401516216	1.215591554	2.60747522	0.3803431264	1.524138148	2.254994163	2.087129349	1.792655622	2.95249073	1.376410517	2.367726709	0.8582454108	2.512198357	1.386599377	2.475899193	2.369388618	1.280555702	1.4305124	2.346966395	2.366369059	1.810791239	1.703141976	2.170611805	2.646394715	-0.06677743005	1.348062967	2.149617739	2.214322899	2.848488423	2.844766785	1.105202885	2.760988763	1.213212291	1.844018368	0.6293324935	2.765287888	2.471959922	1.249439859	1.881211399	1.816205056	2.039880364	1.722803065	1.449460446	2.373195901	1.579488768	2.241844638	1.526476181	1.753770791	1.722405089	2.344565908	2.465756101	1.740604019	2.34148683	1.026005958	1.371465867	2.264558567	1.595498628	1.264994862	3.551507553	2.350152709	1.995597771	0.8465948324	1.319768054	1.517207025	3.338971694	2.567452843	1.649420389	2.3361973	1.449437021	2.467467184	0.7422828218	1.04405533	2.543543586	1.96659964	2.715972214	1.130358399	1.970727833	1.333922461	2.093705721	1.31373775	2.690996034	0.6547994008	2.878838448	1.876178435	3.115230497	2.0818783	2.158535781	1.621013878	1.608771064	1.943364448	0.69657902	2.26607474	1.966003101	1.211234028	1.294403773	1.609925263	1.940100057	3.384448075	2.129754811	2.725301494	2.342630974	1.225332391	2.492284196	2.253359502	1.978341604	0.8111712575	1.536726286	2.488865955	3.679949909	2.511524683	1.514167474	1.670255536	2.06045014	1.205814576	1.32543096	2.552317603	1.515369798	2.401626301	2.023056676	1.385130502	2.315712661	2.731947434	0.792861163	2.305126249	2.270377578	3.557983345	2.887747382	0.8527343825	2.356655751	1.125289034	2.259852499	2.987129925	1.935425705	0.7591491579	2.984614929	3.070514911	2.009277265	2.174901833	1.950265512	2.952571776	1.067875649	3.074198616	0.3204120377	1.001353669	1.690376194	0.953197012	1.822084863	2.726946927	1.625426926	1.121873719	2.428348757	2.291735767	2.282023503	1.813668425	1.899536243	0.9679063993	2.493989413	1.619125364	1.89894725	2.757965398	2.547647414	1.403890523	1.109983773	1.57612645	2.399502503	1.195607184	1.339512322	1.957046835	1.751009915	1.405571893	0.7061101338	1.474292577	2.021129613	1.526703814	0.8810617368	2.728007039	1.773632344	1.486635636	2.342206885	2.113273079	3.088837297	0.5869572543	2.604347925	3.489464102	2.471393645	2.682501236	1.687966119	2.511219314	1.899654376	1.428926711	1.721875746	2.337847675	2.503328788	2.154884078	2.706509751	1.394204427	2.12360381	2.128784189	-0.04186803413	2.167325498	1.620857923	1.482631261	1.826313822	1.40485019	4.179825255	3.514580523	2.519342048	3.158443055	1.96682968	1.206119113	2.007010253	2.365104438	3.050806536	2.769857954	2.071800986	2.263951221	1.661550353	0.7977440238	2.420523159	0.720759995	1.982125609	1.45072123	1.856088282	1.064519613	3.401577168	2.585241938	1.463989746	1.356772537	0.7591696162	1.490341647	2.125527002	2.936772966	2.481039293	1.690435124	2.873461028	0.192551124	0.8994770708	0.6742387905	1.516585222	1.22892326	2.294373899	0.9998563947	1.589516995	2.381079121	1.305901336	1.63967645	2.192413574	1.221549406	1.787557037	2.989209305	0.5728664943	1.538889171	1.292729476	0.5159273482	2.856801407	1.466397377	1.572386048	0.6099250073	1.369281618	1.063197543	1.036175744	1.739967229	2.189257589	2.950233713	1.036550357	4.20976491	1.635349751	2.346121472	1.324237907	3.080325292	2.076577994	1.744911397	1.797686196	2.157017044	1.865415971	2.869749944	2.185824922	1.566103047	2.665241552	2.338430928	1.722282835	2.479608592	1.420101889	1.960659577	2.640764743	2.460826967	1.49700246	3.276756267	3.16581034	1.803675445	1.065295995	1.812643155	1.536296006	2.469488212	1.027861534	2.074049032	3.951013835	2.398978274	2.190833493	2.347587388	1.961194927	1.814389427	2.501974543	3.37659483	2.60934582	1.546772052	0.2773468345	1.041632602	2.317654375	2.001537271	1.613746547	1.53378991	1.541654557	2.126930629	3.310578298	1.360844623	1.883591398	1.660962293	0.3599437495	1.162036262	2.984002098	1.924876561	1.427123547	1.441594277	2.405215842	1.813902094	1.72298579	1.224216617	0.6698034029	2.039816847	1.558728819	1.180326192	1.299255492	1.676294749	2.360210838	2.735400111	2.017897674	3.755642702	2.490753926	2.148238943	2.310014866	2.700776408	1.974013718	1.833008803	1.324648383	2.491212608	2.296179462	2.361500299	2.53987152	1.31622426	1.950335745	3.537743631	1.305113309	1.817280768	2.428439056	0.9928255264	1.859323998	1.179300139	3.481464301	2.12346848	1.108437166	2.111291666	4.247055777	2.420305338	1.475845126	1.861389883	2.102397788	2.486537388	2.175248666	2.356847769	0.6630824126	1.784871661	2.839204661	2.000378071	2.911412998	1.532027982	2.059023778	3.377395238	1.033043769	2.321329439	1.300499848	2.15883	1.090452006	2.039131466	1.566465726	1.178393139	1.19883987	2.895559319	1.769205289	1.97379454	2.548644398	1.298433101	0.1534619058	0.3274876398	2.528767318	2.190999216	2.0171514	0.6162880961	2.643395926	1.647498109	2.198137075	2.439980816	2.010686423	1.232508881	2.015336585	1.290951952	2.924535359	3.310082893	1.608357098	2.485963405	1.815395471	3.327172928	2.320673195	2.55289724	1.459925793	1.953445656	1.029095408	2.529425715	2.88758047	2.244224158	1.367710152	0.7297058639	2.476816613	1.673782192	0.03234697631	2.805345713	1.267874996	1.463401567	2.938713333	1.832622586	2.339480246	3.383989459	-0.38015292	2.286450195	0.7795462857	2.242463973	2.925863476	1.327701513	1.717903773	3.376753707	2.448422668	1.850050535	1.932465209	0.8494095922	1.986382453	1.573510049	1.569631582	2.378718141	2.33846244	1.379144307	1.94174859	2.538115044	1.887848012	2.083312922	1.943027063	3.037902792	1.550819117	0.5910276352	0.9361719772	1.163230803	1.139346769	2.960897265	2.470758398	1.473670463	2.237424042	2.54160925	1.695375072	2.068341023	1.943879869	2.069563418	3.21145124	1.663614304	0.5942685195	2.824803892	1.332400021	1.422393563	1.830494023	1.179118105	3.478901667	1.756267645	2.132250216	0.5646440164	1.405069332	2.313213648	1.803262578	1.467495759	2.201693323	1.144669289	2.184167066	1.554847682	3.314360061	1.689757882	2.837745534	2.284444461	2.728792824	1.428363185	1.313248838	1.973536505	2.606951194	3.262347146	2.249236907	1.793203339	3.523722942	1.560320427	2.780904696	3.02532192	2.690925653	2.666867446	2.186044052	2.088803452	1.461695441	1.74908235	2.397764718	2.058173511	1.654569808	1.264200061	1.941203203	1.894459231	1.799725635	2.631628908	1.650913328	3.019803215	1.493338761	2.358609491	2.998037935	2.309060674	1.579562776	2.884408388	2.575977871	1.37372427	1.02795364	1.872140655	2.844681973	2.484778322	2.695178459	2.162227841	2.095364586	0.9577305901	3.111374097	3.342842484	1.859960046	3.252230345	2.974424368	2.203887656	1.137679835	1.997159278	2.149150354	3.407440927	1.576388612	0.9240364481	1.969777561	1.038209635	2.221874436	1.746965379	3.12966166	1.326252013	2.180747075	3.200255883	2.482146511	3.086386401	1.115974016	2.692368229	1.357099287	2.111820887	1.631074842	1.818391344	2.420595615	1.406586556	1.771129394	1.837368853	1.714860046	2.546084545	0.3322651014	0.9943960265	2.202101794	0.6249783111	2.791782797	2.195928453	2.645313757	3.078279483	2.480975823	0.7189059393	0.8430943802	1.644830993	2.083098444	3.236684979	1.898419672	2.251061309	2.086210765	0.890075581	2.78465222	0.9198194989	2.215045958	1.701658168	2.834824912	2.816597983	0.8542963923	2.359007898	2.532332506	2.133978305	1.152167601	1.732939808	1.139747791	1.88104752	2.157049244	1.379945202	2.164789395	2.00674006	1.259389636	2.113279112	1.468393909	0.9291499547	3.91625161	3.367820981	0.5894155185	1.852173765	1.989797781	0.6057988073	0.009726977762	3.111614021	3.127190217	1.848650559	1.285642964	0.5237925567	2.094566244	2.554989668	0.8214486267	1.969336164	1.754048959	1.817261537	1.695712462	1.788268735	3.001644169	1.091337262	0.9629083453	2.009568536	2.017039907	1.745894001	2.289760155	1.632392826	1.906790629	1.513368055	0.4958170601	1.316007179	3.434565783	1.725199295	0.7502534995	2.12604808	2.854475004	2.433409705	1.310606872	2.611641883	1.597735798	2.428835035	2.347395878	2.769283286	2.320527783	1.657122059	1.891637044	0.7602570165	1.789440044	1.881713583	1.441764262	2.4902156	1.171150088	1.323671951	2.478604992	1.894817094	2.585918778	1.171008624	1.355243582	1.269553878	2.084013892	2.090044769	2.672607826	1.636134659	2.557528651	2.777409064	2.432714825	2.444059299	1.161544667	2.41524055	1.796288779	1.489311718	2.390622393	1.193534005	1.718552197	2.364940763	1.33912156	3.369340689	0.2991585239	1.30533662	-0.07197406264	2.816934783	3.145252105	2.892732664	1.938849368	1.939987937	0.5741764321	1.979025408	2.577156159	2.272095563	0.9180897472	3.463209799	1.506746163	1.756705063	1.052295979	2.019358515	2.881601491	3.377271945	2.363037283	1.710565583	3.266539752	1.405385906	0.5678041333	2.057941925	1.658616045	2.315589951	2.531719658	2.207707722	3.662447096	3.300468826	2.29904721	1.729413079	3.324451582	2.377076198	1.555035416	3.058842176	1.782445532	1.057429239	2.84326626	2.885914929	1.97522735	0.08728681312	1.892011203	2.233387247	1.743538138	1.931404292	0.07340103065	1.621231676	1.873940866	1.779226201	1.958677088	1.806616896	1.763031277	2.142349849	2.370680496	1.160762219	0.9419463034	2.569425266	0.7918672123	1.294183738	3.107684665	2.465285633	2.82357157	1.258412841	3.038509291	0.5205090897	1.473121707	1.835081847	2.524879638	1.268364212	1.739989259	1.306723522	2.238267549	2.735068303	1.744673976	1.939889712	2.482571265	2.985915273	1.778350307	1.49083952	1.630422688	2.073122513	3.489866013	2.322134487	0.7055918567	2.243595221	1.695857299	1.323948683	2.465645494	1.402077996	1.406551871	3.654255873	2.080269872	1.515129114	1.213525642	2.232276961	1.735055122	2.915040471	1.578969697	1.757800223	1.411940763	1.972278651	1.707374527	2.540067867	1.742640124	2.71275419	2.797142323	2.632271503	1.982367128	2.165685518	2.012363835	2.128257072	3.372671209	2.884141812	1.530307731	2.103292996	1.27309931	1.868776454	0.6351032576	2.046127619	2.024937541	2.817932018	0.8956209153	2.124671803	1.590161043	1.774490479	1.932856894	1.592234367	0.1069407265	1.375087773	3.090919959	2.500012879	2.690984229	1.689482214	1.654236589	0.8200312083	1.946723646	1.544484764	1.103501696	1.436133659	2.219375341	2.261462816	2.215883671	1.607927913	1.005395378	2.522902288	1.364978232	1.810370588	1.27427887	2.037115695	0.9558531612	1.11527064	2.599806797	0.9516437642	1.563060512	2.062110785	1.342670513	1.911424262	2.49792066	3.011098995	1.130259809	2.917540439	0.02076383037	2.87496556	1.644784589	1.364049131	1.387199384	2.29918689	1.652112436	2.891191267	3.532788342	1.532712375	1.22289186	1.199970691	2.330635835	1.775336061	2.199646216	1.522296046	2.607335587	2.367586562	2.875046763	2.488420874	1.802035568	1.70710557	2.763193338	1.914970688	0.9538019844	1.236505407	1.41580869	0.697505256	2.263634084	3.932598724	2.140433523	1.866768671	2.002241357	1.865933559	1.877888514	2.43200028	1.226578182	1.833326102	1.977162041	2.557069322	1.340740255	1.882232716	2.326565281	1.378585426	2.947677765	2.599992277	2.418770413	1.740513908	2.463500529	2.186939428	3.428402453	1.279206432	1.574687466	1.622227009	1.840205344	1.736870593	2.755835748	2.926977215	2.214250719	2.292230727	1.445035734	2.532121063	1.839221463	1.12400836	3.068607957	2.13113982	1.772529661	1.926489607	1.938836322	1.687441582	0.9622725918	1.93310156	1.1403227	1.550788886	1.997309608	1.951433441	2.070204515	1.810629862	2.621158384	1.58214893	2.138762832	1.395399797	1.207821608	2.711341689	1.666352742	2.082591619	1.671202159	2.165090529	2.021502783	1.585129695	2.184085364	1.448593893	1.16929497	3.084508966	1.086993009	2.276842804	2.158029115	2.071077077	2.003600011	0.9079786819	2.018908183	2.037849881	2.382302476	2.901925225	2.193899473	1.719681075	2.619646002	1.228508829	2.320499244	2.903379832	1.772665483	1.750490233	2.715330061	1.54447667	1.913011172	2.03579379	2.692368982	2.666588314	2.239490794	2.770840964	2.000992132	1.760209185	1.816339749	2.738146515	0.7008480245	0.2557616363	3.234994903	1.522497745	0.4635861244	1.484730637	0.8026550638	3.137790496	2.766465886	1.953741541	1.796999787	1.30614063	2.621504341	3.634531196	2.30289556	2.456044867	1.893869975	1.140248924	1.223283935	1.651587675	1.996009229	1.512054852	1.981076919	1.726720832	2.851356499	1.250526043	2.753450614	1.638363347	0.6994801548	2.216705797	2.367233598	2.293788086	2.984149182	1.278330643	1.01755951	2.476849143	1.651735398	1.523626234	3.417029132	2.171239787	2.299956018	1.594112078	1.267225519	1.809956881	3.242306249	1.714766372	2.011610337	0.4814745248	1.284066853	3.10917589	2.075818742	1.459789813	2.268045579	1.499391446	2.475024577	1.274144539	2.135861669	1.583440807	2.429511736	1.462415227	0.5243824739	2.944827523	2.044223385	1.378929659	1.692542581	1.640042159	1.912454129	3.727539562	2.183068073	1.968767411	2.743584872	3.182601413	2.61232359	1.572683979	2.803629589	0.4957083739	3.263572723	2.530393577	3.374004687	2.852154839	0.949950322	1.648785275	2.032898851	1.310544322	2.970439495	2.690578236	2.8942771	2.110167644	1.50264839	0.9621819289	1.481629539	3.386938019	2.570334731	1.673794189	0.780233113	2.519857942	2.56148907	2.473122031	1.908056921	2.326547302	1.681164067	0.9293746254	0.4270878013	2.135868218	2.555535015	1.971255332	2.76325245	1.370260527	0.9443604282	1.407775344	0.9372714119	3.783204913	2.124859377	2.617462291	2.415254837	1.076206711	0.8996369026	2.055156025	1.067004455	1.963516062	1.405902977	2.477938884	1.920646224	3.941026616	1.813247039	2.445405089	0.8320702544	1.504475795	0.8361082362	2.796732053	1.30381484	2.471968707	2.426683956	1.498119816	0.5836992043	3.331066074	1.375638865	1.262188152	1.446261892	1.659617049	2.634017707	1.391161654	1.369252018	2.418318038	2.629919013	1.354286103	1.016612458	2.526764998	1.828701983	2.248857362	1.440930087	1.688176804	1.470205696	3.997800915	2.427703735	0.901295751	0.03453789224	2.887103536	2.494506538	1.298902268	2.366282689	3.052628038	2.024670357	2.047781584	0.8947950825	2.502985298	2.974384257	2.979675235	2.485504604	2.818344086	2.580701099	3.410413231	2.323073782	1.505325115	1.285748947	2.254625103	1.261816995	1.882753477	2.527262584	1.049879083	2.632211147	1.010148308	2.840519165	1.298775899	1.524801505	2.916084092	2.901961688	1.3027003	1.590586622	1.607176995	1.096802376	1.633229448	3.266149653	2.194449936	2.761806059	1.967713608	0.7971848574	2.250392051	1.678909491	2.63581974	2.581293808	2.344593501	3.573466071	2.465244122	3.519566554	1.809750219	1.687122654	1.697255163	1.322474315	2.376986582	2.308949395	2.23473758	3.022484202	2.728750591	1.944425156	1.790322281	2.106024443	3.891797494	1.940849411	2.893460634	3.27414521	1.541478247	1.632016172	2.496686509	1.096476415	2.142936478	1.58936434	1.485024391	2.040974916	1.68138022	0.9775998213	0.5879483	2.285959912	1.744315295	1.286136866	2.362142989	2.912004752	1.568074021	2.235523612	1.995458661	2.022932504	1.930806597	2.223000684	0.89811145	2.714284828	2.531290083	1.658595507	0.7004851253	1.617628308	1.59448235	0.3832083001	3.187464265	1.326045577	2.033117983	2.06053228	2.30900227	1.956804841	1.876340597	1.771954445	2.77143311	2.563445863	1.93767138	3.192179019	2.11715163	1.785906322	2.964405313	1.963109627	2.649790815	1.745564145	2.889650395	1.463122622	1.833262645	1.034355014	2.470302179	2.982710393	1.063147976	1.470972128	1.513473841	1.124957317	3.588718649	2.697864849	2.183997882	1.526020954	3.352172273	0.5530368601	3.237981451	3.379652092	1.506894632	0.825898881	3.864863762	1.958867764	2.543216501	1.847631297	1.395621528	1.826191663	1.157220182	1.118241363	1.484168129	2.047396142	2.804918647	2.261814235	3.202786821	2.703291607	1.139988041	2.176816959	1.878913692	2.630402358	1.570971432	2.059538913	3.151006607	3.418949238	3.075598545	1.98788026	1.909293889	2.391144968	1.205473926	1.184013808	3.354087369	1.781589577	1.663395616	2.990953272	1.057870191	1.24925564	2.08681174	1.694132162	0.8586009064	2.72921332	2.592834263	2.479706261	1.279123127	2.695293056	2.917791046	1.702166056	1.286141515	1.812089596	2.996705968	2.235545383	2.682040748	2.535117134	2.043827061	2.543905609	2.534648427	2.088117975	0.3337652973	2.310743276	1.088021313	0.9513427538	2.308677068	1.912505909	2.814728479	1.698139234	1.971291961	0.7456290206	0.9342080243	1.945472366	1.714102592	2.965269794	0.2627091801	2.036492438	2.476833378	2.092596134	2.942022837	2.147670112	1.948004406	1.372938388	0.9300075061	1.644635123	2.302955469	1.57035161	0.9497960045	1.761069536	2.490915816	2.452155555	1.31595744	2.385058394	1.748103796	2.600687178	3.032877527	1.24821501	2.551562793	2.268234307	2.915310855	3.223573529	2.112549797	1.507707912	2.547682826	1.116237432	1.623478115	-0.4123686357	0.6841836966	1.426733613	2.152373847	1.230376439	2.543750484	3.464653499	2.126274442	1.684914163	3.086956948	3.25288544	2.790067795	0.9448743324	1.960763709	2.626368605	2.55065056	2.529200821	1.588759901	2.101253041	1.045661815	1.526773864	2.189563677	2.59916611	0.7367032688	1.837050536	2.017379022	1.741557422	2.5625726	2.228516292	0.393439978	3.466203471	1.330741397	2.887208285	2.492805291	1.866275056	2.421707907	2.406290315	3.136139872	3.274172726	3.548593541	1.676282232	3.316096728	1.918910354	2.394390491	2.114985839	3.492438582	1.897857156	2.264975561	2.479781624	3.151049998	3.353623925	2.487077715	0.9049284348	2.554540252	2.410031319	1.884158581	1.957828159	3.27854727	1.532498534	2.304155635	2.121322324	0.5300271505	2.423798015	2.071203555	1.883265728	1.145419214	1.557120319	2.384981422	2.129489141	0.6363896481	2.045080363	2.680863067	2.754198304	1.55474212	1.829496546	1.141392819	2.45178948	2.191387279	1.297222638	1.698316279	2.168963256	1.747302681	0.2955506543	2.297002554	3.59738572	2.120490931	1.30385236	1.656664843	2.587043519	2.710545047	3.451907787	1.32174069	2.894304999	1.901501403	3.501441285	1.626942369	2.685443469	1.434212212	1.712208103	3.32142165	1.765955017	2.610299133	3.10931668	2.605696013	1.415028598	3.064254047	3.389556538	1.409478697	2.294510817	2.537759514	0.8912155697	1.654265469	2.892264694	3.003318451	1.393705832	1.716659584	2.132746952	1.616777201	1.786724008	2.794560853	1.934657558	3.572401395	2.260620434	2.679209778	2.554245247	2.326004092	0.6963174149	1.678692085	2.739398609	1.699575388	2.456401055	1.908217018	3.202330939	2.059131557	1.723439059	3.801553426	2.702774282	1.97891097	2.694295455	3.056930175	2.285017029	1.176559511	3.398207914	2.409321464	2.033919839	1.462034829	0.9872767439	0.8492539685	1.79329619	2.541357944	2.383838547	3.125101799	2.43305968	2.953264627	2.581028852	4.048107654	1.483835877	2.110251866	1.611767018	2.072811632	1.14993288	3.522522994	1.329396779	3.51248364	2.446184247	2.161601871	3.364105957	2.681425965	1.246259056	2.649553092	2.339935951	1.151199578	2.014104134	2.533191581	2.749788768	1.754170172	2.178608561	1.578226717	2.90271805	0.1441506205	2.433864957	3.023420929	1.761676897	0.9333239941	1.332019775	2.055964226	2.592283808	0.809557603	1.360589255	1.890442307	1.820194527	1.798681856	1.413889165	2.433478374	1.437844017	2.124330113	1.095295476	1.532684151	2.180155145	2.333847542	1.98931168	1.958564201	2.150200738	1.202260057	2.664639347	2.048137648	1.231483467	0.8914240158	2.456343251	3.088963195	2.269375076	2.220829257	3.214637942	1.961241813	2.037069126	2.301956849	3.782568394	3.054151889	2.110011547	1.358393779	2.454723754	1.952969808	1.004242285	1.603671221	3.03589033	3.067407114	2.081390865	2.674304645	2.809595148	1.65443733	2.039762042	2.161469948	3.868241995	1.465483124	1.475804248	2.046689574	2.438062769	1.230196778	2.756977786	2.73917475	1.450049409	2.713662129	1.562585849	1.784364986	1.503827597	1.981803501	2.268106304	2.80789596	2.037544079	0.9330551069	1.850810858	2.489390168	2.470797692	1.08498474	2.268293342	3.556743668	2.060191435	2.166956075	2.831708323	1.869868959	1.93243396	2.024516616	1.918023436	1.174745788	0.3878244064	3.175843085	2.746692752	2.425917924	1.775344449	2.09378056	0.365406464	2.880442426	1.50083091	2.541697306	1.621479026	1.226114927	1.941996724	2.634182808	0.7371620094	1.850403981	2.291926912	2.846888199	3.014418282	1.615034213	1.832288495	3.157041514	3.904466515	2.61146777	3.229250829	2.736854629	2.263915416	0.9429074317	0.7749939889	2.646761266	1.824300733	1.745251995	3.222843029	2.012467762	1.635810139	2.250958097	1.075501529	2.129103093	1.438359117	2.188155264	1.91775452	2.482027725	1.935455097	2.250525402	2.174837588	2.14643141	1.391892255	1.520401191	2.55720487	1.142760801	2.411655482	2.001776489	2.45360542	3.177480453	0.9968509969	2.457500959	0.8900326298	1.225706612	1.570844856	2.942862526	2.991642709	2.307169415	2.086942308	1.18275277	2.60750838	2.069606348	1.742835277	2.88684365	3.193120371	2.417984957	2.183913962	2.451781907	1.983312115	1.409347908	2.605692353	2.299451113	3.137554187	1.564880969	2.479360836	2.107652359	1.767624874	1.994727755	2.373411353	2.166084471	3.145320057	1.773553929	1.909737428	1.922264569	1.793980474	1.725249638	1.614197358	0.9983980079	1.784865375	3.298455673	3.342261875	2.553678022	1.581217863	2.740538695	2.104333763	2.508759855	1.699560324	1.15341206	0.5398156726	2.788117565	1.533191167	2.339880044	1.527225664	1.776146047	0.3061499445	2.653066151	2.947959684	2.613070734	1.623544031	1.725441459	1.960494541	2.796198239	1.996130233	2.482719904	1.891529438	3.173051312	2.140717515	2.032680084	2.124430549	1.701666662	1.840132855	1.386949695	1.070093061	2.215560248	1.469419898	1.98867806	0.5921615934	2.94418229	1.540965266	1.249730316	1.671418307	3.158327759	2.565127251	2.172359813	1.679905199	0.9176963284	1.201690737	1.188484382	1.994148814	2.385507639	2.473564368	0.7721431176	1.916795659	3.868053445	0.9870899847	1.465666708	1.669199812	1.688252909	2.195092892	2.074325304	1.4034635	0.6041224003	1.279771841	1.328943238	1.136593303	2.768846832	2.292839196	1.557940619	0.5123382446	3.159462329	0.6653524908	1.457824385	2.460882882	3.414924275	2.153705391	3.305192317	3.696077995
0.7	2.231534934	2.581582954	1.569735895	1.875378086	1.384156106	1.725363908	1.568869763	1.0883145	2.8713635	2.498949191	1.552153599	1.824646588	0.5632047368	1.944424879	2.244381562	1.810566337	1.396200991	1.350760527	2.432983148	3.133541102	1.952744173	2.677547551	3.25188763	2.116130572	-0.5782103089	1.529152259	1.232571941	2.525852844	1.479270729	1.063597529	2.96306918	2.223044164	3.095879036	1.518796818	2.560149821	2.05459929	1.282492043	3.255921011	2.110771865	2.039497039	2.952840331	1.78344167	1.340682168	1.642021729	1.205512796	1.767560697	1.026948609	1.743793362	3.201556173	0.3664407565	2.213769087	2.492129775	1.798993564	2.33368818	0.232050457	1.305482184	1.917272263	1.478224438	1.200915578	2.656375655	2.258207448	0.2032429325	2.560864305	2.10434375	1.984465674	1.307762589	2.779854365	2.829984088	0.6888643554	0.1566397271	2.146232409	1.811004242	1.214561185	2.435794881	2.454356078	2.552290037	2.204554387	1.562746553	2.754980107	1.981271287	0.8733837285	1.36770087	2.566172138	1.681442537	1.577491445	-0.1479994858	3.136877855	1.613273313	1.874833787	1.626899827	1.154296989	3.438799709	1.776678153	1.481736804	2.600647008	2.009239121	1.998013405	2.996258273	1.679976971	3.059852218	2.449291295	0.2140115487	2.854777041	2.362144238	2.406216169	1.241211888	2.369094526	2.046657743	2.043276759	2.715250828	2.048819655	2.176081933	3.008424172	2.167864846	1.037412313	1.725146748	1.488904327	2.228966846	2.929744343	1.148898554	1.855811027	1.968195045	0.7367925293	2.590151089	1.877850677	2.583776685	2.069103951	-0.2250615375	2.431347949	1.407891583	2.906973498	1.706788634	3.194778062	2.24861762	1.364039861	1.814236203	2.054958053	0.6432863089	0.8119663675	0.9134133537	0.7302558767	2.331049195	2.260668956	1.945656245	1.880953404	2.352503202	2.446060768	1.167269816	1.478724438	2.321862665	0.3088732159	1.675692797	3.748687073	2.979256411	1.548404467	1.859933444	1.878377019	2.578224001	1.815279456	1.345348246	2.042424411	1.652595558	2.628792673	2.584335625	2.040414995	2.717267502	2.597965737	1.375767881	1.506279925	3.20405989	1.855541101	1.65069113	0.8170206333	2.095294509	2.535499172	2.131465418	1.820322707	1.952820921	2.012534373	1.920772822	1.208057451	1.802260885	2.308937087	3.298985449	1.359515217	0.9961822665	1.276216514	2.624354078	1.82611539	3.452563937	1.410394529	0.7183723096	2.350031692	2.804929398	3.252516395	2.103583014	1.955955423	3.835587105	2.090051488	1.324468837	2.060238244	1.258155641	2.743011919	2.412228571	2.243428602	2.042130574	1.298314653	0.5476186362	1.443951109	1.971437442	1.420283498	3.281442429	2.76671095	1.466825732	1.107485189	1.301940668	1.067030246	3.21190143	2.286001632	2.048987117	2.302331323	2.678092029	2.651858293	3.305592813	1.645454523	2.439538735	2.649663202	1.584863057	2.595883949	2.418380099	-0.7807345643	2.506193925	1.614909172	1.671202859	1.555471015	2.82947324	2.134927501	1.353016551	2.122698071	1.574125437	2.270031726	0.9349223008	1.25282161	2.584934093	2.180176057	2.119841122	2.024848975	2.611652113	2.90888678	2.423948018	0.8056870118	2.704904845	2.072963665	2.607508402	2.900488337	2.4668259	2.72055228	0.6750975701	2.764971027	1.618945769	1.401784858	2.684512345	2.109405279	1.46341284	1.866719469	1.476198722	2.395381477	2.148289676	0.7960764232	1.848823747	1.342225876	2.512170061	3.233983258	2.623967137	2.398594135	2.662136992	2.296803156	2.95215264	1.468348295	1.657654323	2.987912795	1.756714994	2.119267404	2.529327687	1.549559393	2.198575878	2.231613598	0.8312360622	2.3562312	-0.216810619	1.618664527	1.159321847	2.731010298	2.118447737	1.818745748	1.950325653	1.952392312	1.525333093	1.871673093	0.5706268155	2.332654722	1.414177038	2.836982131	3.264409428	1.227704408	0.9406782993	1.539934557	1.217865859	2.218910492	0.7850676041	1.388667188	2.338433042	1.678804624	1.74146025	1.519566325	-0.02648060477	1.506039034	1.256045234	0.9532095227	2.274112237	2.831991797	2.493829306	0.9769046162	1.989811484	1.342886856	1.479225614	3.155522373	2.135434153	1.425103686	2.728777185	4.071923824	2.531656418	3.413591782	3.485644285	3.042940869	1.964512	2.613213245	2.718391074	2.202787218	2.692970521	0.6553093235	3.113918126	1.819193129	2.42949446	2.093449467	2.307403644	2.686585608	2.558458902	2.080889947	3.013720334	3.725031714	1.231922399	2.49375616	2.656750637	1.274106293	3.408029328	2.698450379	2.089654622	1.598472321	1.563684585	1.862924344	0.5506775444	2.068525599	0.9648264028	0.9174031563	2.041833694	2.134736481	2.409763922	1.333313667	2.259926449	2.562914217	2.849090094	2.050760385	1.387236498	1.14128344	2.254471908	2.295363336	-0.352401496	2.967968414	1.320221787	2.152749968	1.727319764	1.858284769	2.534007665	2.755983615	1.211902107	1.775266528	1.628034456	1.381620037	4.603614505	2.595229994	1.436354981	2.719160389	1.671376191	2.057253801	0.7099256799	2.032829991	1.410605299	2.439568669	1.330556116	1.77926766	2.514116554	2.372636582	2.59601968	1.596686607	2.466851665	1.657724684	2.361804166	2.727041594	2.032148971	0.9612642145	1.31514182	1.589794298	2.878627584	0.9845853918	-0.3492406153	3.309343039	2.295625054	3.987127993	1.369931948	1.759254577	1.938386249	1.657379865	3.874928084	2.03166099	3.314776946	1.426434911	1.775369066	0.8201907982	2.457717628	0.2621144091	1.183328891	2.418882353	3.135774757	2.100406264	2.637745832	2.161000443	0.9491610512	1.351530067	1.869495415	3.233888446	3.20695009	2.411480665	3.480375433	4.369317833	1.36769687	1.485174259	2.495874315	0.07418042014	1.914550677	0.8761598522	2.051094375	2.847869487	1.255183795	3.262916705	2.769598164	1.894557019	2.528732692	1.429567321	1.947407935	2.329921524	3.999593321	1.217327086	2.364207479	3.183916309	1.784956514	2.650342772	1.400496142	3.419747789	1.559448102	2.094925239	2.165820083	2.062836778	1.46748499	0.309434624	1.913669513	1.217252827	1.709392386	3.45779167	1.478285007	0.8977428058	2.927449517	3.49900612	2.429914975	2.648844016	2.565034878	1.555526305	1.923639974	1.633471608	1.711349637	1.375098184	1.731722199	1.663651059	1.756860504	1.878111323	2.690381597	1.101710204	2.028279853	1.446904617	2.171621948	1.337294216	2.352003703	1.417836402	2.002679753	1.518816846	1.552901751	2.725977738	2.679753823	3.648849718	2.717525099	0.3571388247	0.4962396033	1.616305987	2.198927199	2.287306057	2.585272512	1.721890592	2.396835243	2.402256073	2.947447956	2.50540285	1.729940596	0.8652174638	0.5754594936	2.414283111	1.708859224	3.178183961	1.540190439	2.283790432	1.901481162	1.924032232	2.49581172	1.066866641	2.708562212	1.666929746	2.561067395	2.12711295	1.098746217	1.910824408	1.728917168	1.252505492	1.862105799	2.272671472	2.765011838	1.410234529	0.4269268352	1.468852209	3.178873032	-0.1336768544	2.195391314	2.735790359	1.003786963	2.688178227	2.913218961	1.542606254	3.261745196	2.819291459	2.038868434	2.52969474	1.730556887	1.792481812	2.468708257	3.050429313	2.238955977	2.005092639	1.825251968	1.636049619	2.212015892	2.123014806	1.898444035	3.353497699	2.173926238	0.9757227531	2.664299725	0.6406746182	3.291151166	2.141110205	1.285159113	2.307896635	1.575697452	1.679289296	2.204279589	1.422981135	0.5643942432	2.659062245	2.218065374	1.935323208	0.328337254	1.672732577	1.999161428	2.695748609	1.823869517	1.488570901	2.812057294	2.459896059	2.142614444	2.44773758	1.559771628	2.04925569	3.66515111	0.686883682	1.373163235	2.982861541	1.426624524	0.9814214961	2.396732543	2.35218347	2.657960888	3.153741288	1.416038617	1.776610581	3.375636301	2.746687802	2.702116751	1.63777994	2.814018232	1.787821476	1.72905921	2.197340441	0.984990009	3.4340091	1.184549142	1.770158037	1.88597077	1.104313443	2.677986905	2.118209692	3.22547217	2.005981353	1.392823715	1.223613884	0.5084582054	1.915816107	1.478915851	1.540385068	0.2890324733	2.846935869	0.7535075927	2.6520913	1.699687555	2.243659997	0.802015412	3.16254341	1.381409137	1.56560259	1.899831104	1.27127841	2.142448	1.607225218	2.430374229	3.025588802	1.821219149	3.869209518	-0.09843212528	1.747774814	2.739365796	1.784156847	2.567735632	2.76353658	3.643955087	1.172117881	1.856729788	3.710616417	2.122916859	2.219124405	2.155976753	1.763121144	2.367141048	2.416083218	1.951364556	2.296864618	1.977153075	0.6529906434	2.463008218	3.275185867	0.2334738174	1.596977363	1.661682606	1.192810623	1.681465668	1.920166536	1.395157183	0.8883552839	1.881631546	2.52920536	1.910586638	2.07709098	1.943540471	3.071574805	1.189238216	0.5300819071	2.548405569	1.80359988	2.399509492	1.159124532	2.170955608	3.224854857	1.837920589	3.29192824	1.822465978	2.105958381	1.611048539	2.016064666	3.705992304	2.01087493	3.204461268	2.122581127	1.841597828	2.416969877	0.6532874418	2.939671831	3.881462947	2.316781934	0.9728058851	1.982511224	0.9139758189	2.632503914	2.663258719	2.674602716	1.661518788	1.395306028	0.6674878384	2.490932831	2.381985355	1.336616127	3.085275674	3.488895885	1.59206283	1.639124055	2.915070305	2.264758456	0.7382763345	3.255710269	3.121545582	1.533812497	3.398549015	1.592286411	2.301655243	2.229243668	2.16051715	1.215765728	3.750671826	1.627655143	1.386407915	2.269646286	0.9278875156	1.687061895	1.464703494	2.262062044	3.265706621	1.649747819	2.989202363	2.538015042	2.761099995	1.069016669	2.755975774	0.5040174168	1.744216379	1.814504474	1.067874946	2.732477113	2.314343712	2.776770535	2.980349659	1.823196844	2.052726189	2.399755096	1.079946388	2.233942005	1.770887504	1.328482301	2.567135673	2.407461764	3.144407655	2.291164321	1.294029536	2.403773563	1.855220407	2.224137556	2.764760621	1.238852987	2.627277301	2.342005349	1.313654696	2.962438164	1.57506692	2.139004429	1.9890768	0.9514066391	1.017630756	1.790832374	2.38448697	0.8493789809	2.483952231	1.039704504	1.990828337	0.4042483118	2.079117635	2.377614895	2.824893322	1.691007092	1.857117843	2.343093229	1.363425419	1.545375599	2.120660964	1.201823774	1.652915771	1.903067085	2.196875829	2.828858596	0.2526157791	1.699457346	2.687454805	2.858946388	1.30922934	1.66884829	1.77916881	2.325414255	2.425912665	2.20330683	0.9127310721	3.091676465	2.948941283	2.696605594	2.541378562	1.737002912	1.708559689	1.735120383	3.597799959	2.517771174	0.9504697823	2.244838259	1.80890675	4.005647197	1.99599175	2.532209957	1.795142195	1.870979434	1.926593953	1.860140349	2.554409376	2.936010629	2.95502581	1.298711045	1.475617521	0.9552911243	2.686391527	0.7016720072	1.922752963	0.7916571683	2.204550227	0.5131602259	1.486329156	1.513530739	1.782003278	3.008100924	1.78703885	1.592640995	2.521613747	1.777649789	2.225409581	1.122563941	2.287534045	2.593616226	1.07820029	1.617203948	2.366994806	1.792205016	2.662653518	1.913639508	2.54113209	2.458910817	3.502731766	1.661920474	1.419720171	3.513927893	0.7829686731	1.753196565	4.797094448	2.988570082	0.2483057239	2.263237802	2.331738796	3.034636666	2.70121856	1.138355294	2.559598457	1.564085562	2.470333442	2.307088829	1.424474237	1.629024569	1.650524558	1.798873485	1.638541329	2.465337647	2.912515315	1.720369148	1.974627958	2.85487677	1.148887066	1.720613414	0.02157820924	1.684604785	2.549635319	2.880554318	1.371845863	2.336745897	1.443600893	1.550171733	0.8896515692	2.149582233	1.858401788	1.515049518	3.038881823	0.5319906954	2.443265732	1.353015066	1.297150201	1.389215867	2.793572656	0.7298050265	1.151517911	0.6650771446	1.047375664	1.957905067	2.813651972	1.204502301	1.8014153	2.902744122	3.784700998	2.641808564	3.11300205	1.232662967	1.353535373	2.015773168	1.624849682	2.099327374	1.687353654	2.383261455	1.511636297	2.329911253	1.430605719	1.667316248	2.284084536	1.977313726	2.314870353	1.071720475	2.332192028	0.6896791696	1.374388673	2.619540644	1.577576693	2.048023449	2.315186544	2.54688978	1.530269476	1.9509129	2.768573577	2.404846429	1.381990571	2.19673806	2.423149672	1.878913416	3.279775822	2.146480933	3.007433705	0.7978651054	1.989035905	1.693472789	2.326818169	2.90958564	1.590851724	2.344407639	1.498341437	-0.1490311116	1.234241571	0.1402106895	2.810523009	2.473428525	2.67524011	2.510602823	2.491229742	1.112448411	3.010255559	1.854188593	2.337507577	0.3654649607	2.312861646	2.033295323	2.441971473	1.082347675	3.890694753	2.470575294	0.8265247653	2.913614295	2.872675258	2.254992431	1.834285693	1.123837297	0.8059680728	1.85388856	1.067615879	2.485520723	1.970861176	1.911176986	0.2725922726	2.61120873	2.651467638	1.712446553	1.854427307	1.356578193	2.60288279	3.061376961	2.640543146	3.956221372	2.266606075	1.783984295	1.907215615	1.494950562	3.37608801	2.306863672	-0.1363913889	2.862184905	1.847964129	1.550380608	2.290029168	1.581254913	2.116875315	2.102891344	1.635467668	1.326752875	2.589540973	1.965561487	1.710041523	1.4593106	1.785988966	3.044083288	2.711037619	1.097521711	2.569488568	1.547295815	2.193152855	3.446941256	1.519810093	2.1925356	2.26123243	2.041083801	1.977155905	1.908947789	2.317239538	2.436314698	0.4821112108	1.08595132	1.570273678	0.7212188198	1.398515589	0.4326538926	3.116531827	2.577512857	3.212795713	1.993417626	2.472358469	1.874525774	1.850611911	1.189800012	2.256696912	2.952484778	2.002315751	1.032600059	1.682634664	1.012720767	2.86343973	2.436736853	2.867952151	3.15751014	2.286382093	2.872730013	2.892427314	1.055088654	2.135627938	0.504901676	2.517364845	0.9171108907	1.743497808	1.442542522	0.8172842962	2.577635842	0.6445424359	1.422602443	0.8215820001	3.425478898	1.235150379	2.141594437	2.919159042	2.36033511	1.050017894	1.208244184	1.075571836	1.259778187	1.439398705	1.296795016	2.872702283	1.967154669	0.1284798482	2.754460567	2.706964354	2.695707881	1.471687345	0.5061857255	2.132728215	1.76764792	3.310163343	2.833613206	2.312583097	2.947095435	1.443681468	2.038527358	0.6237436785	2.188224949	2.803584377	3.30924333	2.507631515	2.400981055	2.714935201	1.071895754	2.980786724	2.571578774	3.219295896	0.8278860133	0.325205223	0.241205366	1.897559304	0.9287771553	2.319346338	1.498050769	3.001424727	1.415302508	1.268781724	2.400806897	1.72243775	0.7161971526	1.030080694	2.177038029	2.61093199	1.998367879	2.188195021	1.943123286	3.239993205	1.361305133	3.469288997	1.510691587	1.706017579	2.366185647	1.325094458	3.359954167	2.647174535	1.533668556	1.874108281	3.349334724	1.33885587	2.431094776	0.9540785569	3.020412611	2.434626079	1.494137873	1.950436599	2.467772281	2.258399862	2.962019021	2.444926954	3.265005278	2.222695325	0.5341202597	2.176719194	1.151651329	3.171843892	2.024310656	3.389102736	1.804530088	1.434152562	1.388218663	2.309586275	0.8892061934	2.632702654	2.014929756	3.684307861	2.997077669	1.196323732	1.569084177	2.143672623	1.649815356	1.897725936	2.442780356	3.001925733	2.108069869	3.76840732	1.316751407	2.172852978	0.617323259	2.333760505	1.656958056	2.742385453	0.7640800518	1.721128482	2.434170561	1.426297837	2.115764672	1.237846878	1.366238824	3.348538613	2.426307074	2.522276708	1.948325261	3.850466757	2.670880913	3.150516156	1.242957213	3.635961629	1.820220902	1.200042673	2.823156935	2.261819825	1.587913675	1.408213259	2.287072855	1.194887707	1.788028154	2.079052947	2.83391126	1.805253858	1.676639176	1.36134684	2.640824284	1.881503576	1.846083638	2.16116622	1.38870366	2.228853217	1.209496081	2.090461897	1.523992237	1.885426634	1.073876752	1.173594638	3.259723888	2.045963822	2.255699062	1.30647371	3.143709076	2.602153684	1.26374062	2.127035261	1.260901823	3.067252732	3.026465756	3.598593349	1.850396441	2.463101843	1.792502087	3.698574677	2.593665377	2.538337346	2.559012025	1.803743845	2.159181787	2.399914793	2.13179261	2.801862745	1.981214401	2.194063091	2.455996196	1.990696208	1.508340078	2.057642515	2.566264124	2.143727983	2.041179307	1.935496097	1.326303383	2.18639643	3.407588697	1.0524756	1.627141216	2.087151669	2.228831473	4.544374511	3.725307409	0.9977799745	1.094665946	1.894064594	2.410848734	0.983162012	0.8698414125	2.072225666	0.6745747133	2.352814876	2.200786261	1.607296335	1.931541645	2.186723924	1.772444165	1.918450399	1.307618377	1.199266247	1.913940975	1.408224408	1.710099394	3.641302778	1.285594035	3.856764191	1.51509089	2.569054316	1.46142983	1.710941568	2.251982514	0.7789545096	1.585194612	4.075068287	0.7381648024	1.05303715	2.631687897	2.055171218	2.861843175	1.197084303	1.576061157	2.769612867	1.946655568	2.276228106	2.914755054	3.175494133	2.448139299	2.749077828	0.8150637552	1.070546282	1.380870606	2.519738953	1.717213775	1.937748859	2.694646507	2.583372297	2.180401676	2.443358238	1.570100648	2.950719098	2.640602499	2.672087024	1.11166471	2.725632232	2.61557258	2.116201316	2.647995546	1.040351245	2.230217532	4.228786767	3.371338989	3.19375157	2.801235236	3.507595048	2.338475511	1.386105643	2.464100424	1.785888669	1.560216227	2.370650346	2.18691558	1.208703222	1.363563252	1.952604288	2.410316152	2.346425424	1.710905791	2.265602109	0.993765045	3.282810734	3.634688236	2.475296154	0.5898031213	2.101340692	0.9716905969	1.314481558	1.913083671	1.494792954	1.57690785	3.069942011	1.846885437	1.446526907	2.023403523	2.361060981	0.7587593713	3.053411811	2.917894619	1.765731574	4.019711945	1.782853189	1.870622907	0.5577762236	1.168576238	3.436590082	1.612475887	2.237757319	3.131970845	2.751542682	1.310672371	3.934382257	2.367420755	1.635230929	2.61160564	1.41607795	1.251527573	-0.1710014453	1.993118009	1.808040806	2.989339193	2.01063435	2.784241578	1.926597027	2.545437813	1.288317845	2.515314325	2.404094388	2.885076266	1.134315568	0.7624160263	2.868307777	0.5003915368	1.195901904	2.541784319	1.28874705	1.253609901	1.689299584	0.8420657675	1.784536076	2.444563835	1.686371332	3.01430838	1.889844356	2.112391377	3.011060076	1.375952277	0.2289683312	1.529279472	3.094361774	3.721871193	1.818427429	3.282166508	2.747957653	1.486578429	1.558344103	3.450628544	0.7326355223	1.397148881	2.3419192	2.333232111	2.334928924	2.583300357	2.36524746	0.9461476935	2.47958418	1.098224976	2.155368486	2.548417364	1.664987741	1.227126396	2.563953568	2.590653793	1.637183917	0.885844041	0.7492825841	1.407649248	2.102791486	2.035072133	2.26262175	2.340983085	1.755837394	1.639417151	1.791952087	2.218350299	3.068938807	1.449935286	3.734996742	3.17672979	0.5977037511	2.782439407	2.346922387	1.037219905	1.27416087	1.67967783	2.722475207	2.106270098	2.108566758	1.314288599	1.673692282	2.012369603	1.401862679	2.71665474	2.165979638	1.437827456	2.656742392	1.402208732	2.02338592	1.151821929	0.2740390087	1.938190499	2.380170793	2.905095382	2.42579785	1.286661083	2.052664933	1.075608541	2.129744758	2.559974634	2.345867998	2.301407944	2.782826378	0.9518867714	1.782352148	2.480887243	2.635814251	1.278942616	3.020070032	1.807216119	1.870190802	1.134479156	0.9649078005	2.552430654	2.150092327	1.146619834	1.817833751	2.684834607	2.243301191	1.442933222	1.282387899	1.676057851	2.392786194	2.081080296	3.353487461	-0.1106460559	0.5999153005	2.406611464	1.496833689	1.077580602	2.031825876	2.216885814	1.646384504	2.536208479	2.561480417	3.716598111	2.669592349	2.013634243	1.587121102	1.318026642	1.95716823	2.301026712	2.108569094	2.458888881	0.8688408307	3.196765758	2.729563997	0.7140678802	2.844357622	1.164375255	2.692323681	2.178831218	2.691968021	0.4521900103	0.6772809352	3.500101474	2.498276074	2.394165657	2.538309147	2.809043938	0.8313545111	0.208544405	1.079761864	3.127459066	2.425400646	3.879369782	3.157958533	2.192343036	1.332072359	2.030687781	1.959005695	0.6853611144	3.630794993	1.596777639	3.485635758	1.497503301	1.132028035	0.7128397322	1.896128964	1.708130676	3.373683123	2.401721944	3.533263709	2.090199826	3.695745736	2.375459638	0.9299961986	0.5043050569	2.281515768	2.692596472	2.183328034	1.569588531	1.073365165	2.518545276	3.104172168	1.413796939	1.71549947	1.506199986	3.432612172	2.932512939	-0.2572446773	1.723356075	2.105404748	2.619247919	1.251682417	2.54136066	0.8532315765	1.317352509	3.578326676	2.503857601	2.114275252	1.905742185	2.563486467	2.570134928	2.527429023	1.164651221	4.09470608	0.846356882	1.746869777	2.014241582	1.494370661	1.929148645	2.958779192	2.423484211	1.633570459	1.246331794	2.067774096	1.786195034	1.4281084	1.253224531	2.421625856	1.306952434	1.76530191	1.295489089	3.0440478	2.331014195	3.767320005	1.06278177	2.211495464	2.52223913	2.234649822	2.107791348	2.24471437	2.5284734	3.904762914	1.535009082	2.836437185	1.881244561	2.371583967	0.5445544546	1.792536624	2.687129504	2.224954996	1.43681325	0.9066552235	1.86004387	1.41913013	2.319830837	1.724348659	0.757748494	3.207199186	1.981115775	2.784757674	0.7867031459	1.643411466	2.097059337	1.655022222	3.378133056	2.526073269	1.397067711	1.400494807	1.387865668	2.055464956	2.482120295	0.703178029	2.621735502	2.46678963	3.914376092	1.826224299	2.970094986	1.9216316	3.403244022	1.083023238	0.8452478603	3.042192406	2.40424611	2.6673916	1.720879187	1.675729388	1.306675513	2.544000565	2.253887589	1.535891759	2.579637524	2.534842973	1.679691548	1.259020393	2.343919044	0.8197898087	1.463466189	0.2975321467	0.1506038051	2.146569583	1.921658371	0.9950824662	2.913662312	1.440062362	2.407618682	1.563430043	1.314221023	1.843528459	0.928887257	2.413701334	2.473169092	2.148308831	1.133671051	2.78651365	1.346818399	3.097411175	1.863799706	2.84213208	1.319675135	2.424030413	1.47178549	2.771066396	3.343136171	2.224329501	1.902920313	1.616595945	2.60061549	2.409548195	1.924762564	2.079014136	3.219386246	2.088124456	1.566467237	2.265563016	2.829244999	2.615654884	0.5283964902	2.91514034	2.050058099	3.334333389	1.272540614	3.490096689	1.952038212	1.721675014	2.462034006	3.611534413	3.369467498	0.8342552929	1.922839369	1.663924902	2.420064507	2.360466985	2.577803353	1.256495752	1.776516486	2.001619095	2.037643137	1.311843231	1.928540959	1.640236692	1.995894271	1.149714271	2.714474681	1.833994278	-0.06288845405	2.285768887	0.4027619283	1.900060031	1.475356419	1.538414575	2.767759763	1.833458796	1.77567287	3.354256291	1.015871207	2.279550945	1.16340134	2.2863777	0.5863137653	2.552128647	1.112239485	1.776348221	2.457152857	2.174860926	2.961542236	1.968912392	1.718259027	1.144327508	2.469313159	2.306316997	1.313057976	1.462131954	2.705201661	1.319925342	2.108353689	2.800297555	2.147933082	1.03869318	1.451677222	2.626251803	2.083060606	2.40798447	2.111849253	0.9862549744	1.760787999	1.815304136	1.930786474	1.422237427	2.941703076	1.600560272	2.399819338	2.140333906	2.481659079	2.274035638	1.788232178	2.246587749	1.805757067	2.634760944	2.441055225	3.244075566	0.7236993547	1.966418634	2.484900983	3.265422319	2.280933922	1.431238258	2.900442692	3.03131475	1.261642286	2.118800122	3.034144359	1.273063833	1.371755779	0.9739460751	3.445710351	1.481855558	1.401638382	2.75861331	1.114938511	2.556760782	2.221842878	2.322095628	1.867145915	1.282947026	2.781599257	0.5555726933	1.604194071	0.3719779161	1.576259187	1.182747514	2.257096966	2.594391872	1.740226679	0.9986071331	2.816957175	2.783049988	2.583695609	3.061859597	4.234715032	2.143002937	2.385703004	2.1220339	2.976464619	1.288277039	3.025462094	1.194987351	2.075266564	2.031967189	2.942983141	1.604735863	0.3150541763	1.002437888	2.590585559	2.506187035	2.734626494	1.258372459	2.138371107	3.455840658	1.805381871	0.9985317251	1.469858501	1.88676162	2.496526462	1.148624262	1.088465697	2.003018505	1.698309063	3.137636612	2.855172262	1.649749629	2.291887837	2.114478073	1.211759038	2.905596998	1.066816393	1.655460617	2.137854922	2.257038325	2.417301315	2.555942629	3.560138394	2.505297398	1.857101671	3.144575797	2.447291356	2.099487372	2.856084382	2.533723288	0.6300818909	0.7993141322	1.534305317	2.004218162	0.960460491	1.80006855	1.133565649	0.7645472734	2.301987649	1.768750782	1.630979471	1.963562495	2.600335922	3.152056745	1.42024447	1.339586436	2.303219811	1.605230238	2.372919957	1.685697179	2.42241057	1.986406043	1.81780505	3.092922227	2.324142585	1.858695622	2.722131077	3.051574056	1.096182653	3.230836519	3.236062942	2.714716182	3.00450837	0.9422859905	0.7133332675	2.52727427	3.960132652	0.7444554613	1.823794348	1.480188129	2.701188065	2.199410409	2.584737679	2.337672449	1.117020229	1.713652792	1.781943945	2.239911374	2.492999176	1.86187884	3.757662714	3.17046024	3.057717797	4.116000249	2.343659866	3.282871458	3.216748579	2.009871107	1.330493536	1.609294236	1.620804797	2.589768749	3.492677746	1.868146684	1.155751153	1.316320147	1.388792925	1.225825384	2.517639695	1.51703355	1.643612781	2.43780252	1.885427973	1.460851898	0.4610331393	0.3385692666	0.3313743022	2.318063271	2.422109711	1.664664357	1.952286419	1.342909383	0.1016869603	2.662841035	1.263635027	2.154710653	2.078171905	2.47552948	1.383681632	1.268070539	1.105689545	2.665894141	1.780736596	1.742640641	0.9299703913	2.907453093	1.644930987	1.752595092	0.5424433655	1.560710067	1.918730551	2.132051873	1.303587618	1.323544171	2.856948125	1.685676725	1.7305586	2.503285825	1.704179797	2.355350391	2.553635809	1.895612265	2.127859225	1.786191044	2.532144327	1.797486845	3.524530815	0.8584983356	2.212828409	2.224036666	1.46017581	2.110312265	2.426372701	1.341125331	1.811471614	2.643632684	2.602431535	1.237976698	1.49727676	2.289600726	2.991724872	2.479647255	2.898768867	2.299016696	0.7618582159	2.145856156	2.107665743	1.759536137	2.393379185	2.78539222	1.400541503	2.756813023	1.616381827	2.836049049	2.158912744	2.2893492	2.070921654	2.407427083	2.844797928	1.452973514	1.257014553	2.965395564	2.058693629	1.391784969	2.14884721	2.436995384	3.06160639	3.098751587	1.988064656	2.59894911	1.955437708	2.112923762	2.668164226	0.8451473688	1.675923081	0.9746967807	1.192420293	2.066077584	2.696008271	2.85290545	1.714075105	2.597047023	2.769534898	1.623443972	2.323290891	1.694383469	1.045691328	2.120706431	2.164296964	1.634215814	1.971323146	2.559207292	0.9322234868	0.670712406	0.7887018717	2.562490961	1.647637708	1.141439421	1.585032691	2.579303938	0.9736504581	1.292760263	1.954173926	3.337246161	2.177750622	1.137382535	2.184181052	2.403764321	1.386333722	1.760343925	2.694297993	0.4392370079	0.7994334833	1.948370663	1.117111004	2.280774626	2.465988993	2.79720064	2.582877219	3.15986796	2.487538981	1.659779867	2.719979581	1.411567377	1.528803554	1.954265777	0.03146473546	1.60921432	1.056387853	2.46417182	2.893547669	1.536896698	1.58687005	1.961637304	1.388953928	1.941648673	2.443307481	2.593394469	1.91472851	2.472359407	3.551918286	2.843234879	1.471037721	1.887757194	3.584244468	1.915671589	2.331865104	2.371064339	2.132922173	3.252742906	1.630284131	1.546672037	2.2396589	1.569753343	1.654744734	3.491107011	1.366022489	2.53026401	0.98897472	2.600225003	1.572593313	1.038738141	1.50966973	0.6018857461	1.825796833	2.879660276	2.966724335	1.776290679	1.8229019	1.964915654	1.676548951	2.876231527	2.636997552	1.56469618	1.145165845	2.640117297	2.078009972	0.8357920386	1.901153094	2.531775865	2.443285775	2.289575046	2.674117254	0.1435492061	3.000319234	1.050207001	1.672053062	1.416213101	2.465882383	1.345942769	2.691073978	1.976553231	3.104288447	1.507456678	2.693323399	2.436002722	2.143914255	2.083610314	2.139642471	1.686469663	1.841944549	2.047069635	2.053859182	0.3274467447	1.766651752	2.464925425	2.000955376	2.68133039	1.516632334	3.677359627	1.967081011	2.131467242	2.640644598	2.883355573	3.285079372	1.39850314	2.051866746	2.114470305	1.858804781	2.134479475	0.7714956475	2.676193017	2.282349065	2.438010948	2.230559378	1.840307108	2.742438572	0.272785261	1.993816705	2.056770183	2.438811052	0.6535347443	2.396711838	2.138200881	2.37774308	2.289283443	3.526260742	1.522789498	1.906493621	3.437056097	2.664304449	1.734316376	2.481082294	2.083978045	1.463696749	0.6670258605	2.098360472	2.16551963	2.167716047	0.8681501666	2.299914874	3.750288427	2.232684977	1.100404431	3.223270631	1.810628539	2.057385405	1.894439703	2.259932072	1.018161119	0.8972772666	-0.3328282509	2.867353563	2.272677327	0.6192059653	1.195535908	2.405259657	1.808464388	0.8371216318	2.486526836	2.784044778	3.723817859	2.743009989	2.140345916	2.088296201	1.791240699	2.715209278	2.535840866	3.259960017	1.705801795	2.764378871	2.83150171	0.895717128	1.985251779	2.669369729	2.263823353	1.51083664	1.820772675	1.320049996	1.541076886	2.71776814	2.82417032	3.536659137	2.488461783	1.963367652	2.854743668	2.163621016	2.172316155	1.490047037	1.640114252	1.457012795	1.525950065	1.464609939	1.837835345	2.392056187	0.8902685042	1.512377311	0.8312424024	2.874687061	2.320873973	0.5269802626	1.223483112	0.9914288696	2.327865731	1.981182138	2.81848985	2.133212989	2.054706147	2.659445077	2.381396176	1.518506179	2.552103892	1.688603953	2.667275007	2.556729426	0.4960530396	2.10094156	1.110095925	2.659346361	1.539234661	2.666204799	2.86224542	1.558480404	1.978091482	2.848252018	2.860925958	0.8111451343	3.796095009	3.091697644	1.53932987	1.493003824	3.015568434	3.345489309	0.6147013291	3.022734945	1.194504473	1.735053263	2.419758973	1.134088307	1.60927135	2.728033524	0.7454241546	1.265647499	1.395766269	1.981039143	2.332750316	1.309625952	1.416810046	1.639935096	1.473664729	1.276361541	2.497674815	0.5108543859	0.8004489245	1.070906168	1.78729545	1.445701246	2.424155511	1.117724094	2.961514811	1.41072132	1.777175714	2.498139792	2.448012348	1.484577097	1.890444289	2.453720119	1.981787477	2.04073101	3.210264312	2.508762466	1.201876899	1.42075301	2.771500677	2.598095553	2.521119629	2.58391088	2.14193929	1.463441763	1.723806908	2.232219199	1.868441528	2.36131985	3.104844617	1.565910441	2.931777592	3.353777354	2.340593919	2.144546418	1.555998312	1.295353084	2.507296751	1.919761915	1.318630348	1.865067381	2.414529126	2.849404507	1.238400476	0.7229481619	2.569918924	0.7798356774	1.576933474	2.38460725	1.325360965	1.602163934	0.9510203454	1.175852514	2.515880638	2.695630707	1.994494676	2.79319703	1.711511397	3.735511052	1.365199432	2.833337925	1.52467658	2.54454385	1.260982148	3.781255358	1.352415621	2.283617754	1.553903503	2.145952084	2.206437087	0.6385522037	1.503255235	1.04778181	2.368445802	3.047917352	1.5556333	3.626671493	1.401124017	1.7747794	2.290405754	1.847019989	0.9942168549	1.513374814	2.785831602	2.527422129	2.883750061	2.88794296	0.7866127135	2.39286799	2.494185063	1.469396712	2.098319746	1.614660965	1.991326416	2.397694334	0.8578422534	1.190356101	2.349952021	2.591146122	2.885268856	3.182848905	0.8459220872	1.265836327	1.233535626	2.213299307	1.973366739	1.705297427	3.411737519	2.0911598	2.482231277	0.9175401417	1.040767123	2.236221415	1.198402725	4.092727021	1.527990676	1.537953931	2.226178367	1.56671713	1.679188296	2.493318676	1.008741022	2.716673257	2.296440791	3.463856602	0.4819011107	1.206380609	0.7736434662	3.176251379	1.329953996	0.8103999554	1.386038936	2.025784637	1.756676442	1.53432231	1.583576893	1.724211053	3.058842318	1.078548952	2.368437967	1.240016291	1.175483685	1.695331008	1.254893085	2.3289313	1.988747828	2.021388023	1.200419979	1.875879979	1.808732029	2.681164536	1.922471956	0.9252964522	3.04656527	1.698298623	1.626035369	0.3043093159	3.290529458	0.6548576933	1.945521684	2.054157767	2.408659806	0.6301965505	1.71070684	0.8420695058	1.736389005	1.900491721	1.808184329	1.560573175	1.969221876	0.930139713	1.179780534	2.17311985	2.909541382	3.099805987	1.166644816	1.435772954	2.316788928	1.968817331	2.085123268	2.417536899	1.742310025	2.94359683	2.993747321	2.02590428	2.90237084	0.5587740977	1.798933704	2.552566359	3.304968741	1.561674873	2.497238774	1.105887733	0.6237537206	2.29074673	-0.446650842	2.059898647	2.699727379	1.737926395	0.684251919	1.368153538	2.978643504	1.498651267	2.930851819	1.595114832	1.409230464	2.428297938	3.102653154	1.901576125	3.097441463	3.131597325	0.8630265765	3.609257648	2.908927923	2.814472051	2.296282588	2.114396462	2.516452034	1.026692387	1.687301466	1.939462141	1.698067369	2.537002789	3.521482128	1.759546792	3.590459648	2.489343474	3.727525612	1.922876369	3.111650207	2.657506706	2.502800477	1.255981624	1.710571354	1.680196176	0.7006703256	0.8424743976	1.56719355	1.510419452	3.566687821	1.720570955	1.189411589	0.8267479619	2.333960498	1.899223517	1.022946938	2.667379881	2.578116104	1.557225152	2.353012447	1.920446061	2.572072738	1.900410458	2.488566498	2.280626521	1.840826822	2.638410308	1.960154703	2.034409794	2.186106637	3.262952035	0.213781048	2.080293771	2.336056535	1.985788567	2.466707412	2.402672139	0.9380692435	1.810647539	2.27094636	2.078774123	2.531775778	2.985384407	1.350755863	0.6350660045	2.702058407	1.20221159	2.430556407	1.970169617	0.2818922254	2.27213434	3.56433578	1.313297256	1.795093885	2.030733651	2.412514911	2.401290386	2.485913993	2.149967166	3.253171442	0.7660389659	2.180889322	0.6176991094	2.308107589	2.052942953	2.3226626	2.320847545	2.582487556	1.779223543	2.045570323	1.343890135	2.913625547	2.668451618	3.121082834	2.160907929	2.360010723	2.758301219	1.978260889	1.010228529	1.914526372	3.125509021	1.622890996	0.9375715554	3.038570104	2.428851313	1.734302397	2.410353472	1.552294137	2.678956522	3.209462095	2.223608512	1.357801215	1.300826308	1.763534276	3.771153814	2.764664378	2.11811004	2.335035118	0.8172667064	1.81217053	0.8659247601	2.093135155	1.960204701	1.52842931	1.076919638	2.185681993	2.726211618	1.067570348	3.453811002	2.304439984	0.2401293391	1.240035378	2.292669104	2.201326097	1.378287292	1.752142051	2.051699599	2.229445129	0.3128391287	2.411236507	1.202718355	0.6624869303	2.873110391	3.443868058	1.663081162	1.160154513	2.559736721	1.360366192	1.351707699	2.663008891	2.524204748	2.245322859	1.337152396	2.359050056	-0.4299564766	1.362214622	3.543001598	1.808672775	1.186814939	2.127508142	1.859426882	1.173171724	2.257671841	1.713975333	1.38677529	3.240718708	0.4492058435	2.001379881	3.160366339	2.311834411	1.043101409	2.024059846	2.342617996	2.240079272	2.516288188	2.44200975	2.102849333	1.741919521	2.122251507	2.111121257	1.436627028	2.057777704	1.118417494	2.025027313	2.450298352	2.128010297	2.103420604	2.744832828	2.204990162	1.295491852	1.983283128	2.913064496	1.895036617	1.860512149	1.948001144	2.100582496	2.61233432	1.598613878	2.465025362	2.111222497	0.4339223342	2.384339537	1.040044593	1.032561087	2.126687731	2.397177994	2.251447039	2.420645606	2.820191839	1.741545016	0.8327522623	2.412620019	2.744402505	2.840778354	2.657677935	2.090129848	0.6027188885	2.024477118	2.283307948	2.161628531	1.851253747	1.363572945	2.804088687	1.044495292	2.626816947	1.616285171	2.054374347	3.571983412	2.583393051	1.675890649	2.319886385	1.839078236	2.001861617	1.798993065	3.227188036	2.650997227	1.214321322	2.476813995	1.693116846	1.317766676	2.802818672	1.734962074	2.101598762	1.634127317	1.653906708	1.585067285	1.216496039	2.042989716	2.282835681	0.7721121574	1.267333092	2.327058791	2.88919818	2.059278028	1.148852585	1.884300282	1.813723476	1.81413524	3.639687948	2.087917329	0.9109810975	2.235249904	3.211961156	3.211874924	1.711832339	2.220778815	1.893837794	0.653697449	1.288505088	1.405860293	3.480362581	1.326878826	1.802400956	0.07927538286	2.184907629	1.727430223	2.120544889	2.57882834	0.9721220777	0.8795717525	2.19027372	1.332187602	1.175725698	3.20860853	1.543674115	1.671955405	1.211977544	1.979215755	1.95697436	0.3705852362	2.135321531	2.309230762	2.196306791	1.796836351	2.908595122	2.556859506	1.302573652	0.12963664	1.814750617	1.593391522	2.113855928	2.264955373	1.832936398	0.6619977267	1.482706461	1.723963339	1.781680138	2.198519136	0.9999892787	2.186743344	1.990755018	0.8974457426	2.595737827	2.02809764	2.147076434	2.07836802	2.78286868	3.8753562	2.593602361	2.802047814	1.623258643	1.857160742	1.370656462	2.103619119	1.952964925	1.758195355	1.304502631	0.9941525689	2.054460087	1.246306919	1.517980147	1.279692741	3.749167028	2.523998493	1.914881286	3.183031491	1.769590922	1.409665185	1.484592548	2.855966446	2.544190648	1.878881092	1.974986084	1.293340927	1.236352392	2.936402604	0.6330725514	0.3994818557	2.014393309	3.053662113	2.61861568	1.540089435	1.160404629	2.591140698	3.327257262	2.390037167	1.690823393	2.711719617	2.602509001	2.685963392	2.213357632	2.610187139	2.155579394	2.220007348	2.522683828	0.847898073	2.247156384	1.247188106	2.332925147	2.311153648	2.59690462	3.034566349	1.171363578	2.731074798	2.531654383	1.793547702	3.087353848	3.157115113	2.226525671	1.652226652	1.795988941	2.361721543	1.517354078	3.563876441	2.052333669	3.482831811	2.843741728	0.4339007243	1.15337632	2.083408289	1.599136716	1.777692008	1.277577066	2.182466935	0.5980927995	-0.05516053967	2.445358069	1.901781772	1.905688032	2.104357233	2.383061227	2.497606156	1.288446503	2.270050546	1.341694443	3.19994718	2.276122265	1.648620517	2.615244414	2.367439246	2.398938184	2.773257259	3.042866365	1.810166598	1.484450834	0.211329413	1.788482759	2.30189793	2.715502525	2.094951692	3.439519076	3.612605186	1.532526147	2.800260772	2.461817213	3.669625256	1.602101247	1.203357475	2.553356147	3.168569906	1.817354527	2.474968472	1.127589894	1.705818362	2.063920399	1.427713144	0.4101111553	2.68828613	2.594300459	2.435682712	2.211344168	1.399102972	2.475257462	2.342269675	2.245796666	0.8398054148	2.207440705	2.444896476	2.074440317	0.9084267417	0.7318302175	2.653670274	2.085171995	2.417800725	2.317735255	1.488504473	1.520380583	1.334378354	2.099417395	1.175837537	2.292528468	3.723220468	1.970924102	3.05864786	2.948498047	0.4912603632	2.778391404	2.576802033	1.959297279	1.110993759	0.8793818338	2.122283485	1.676856937	-0.3530027133	1.100918685	3.222025383	3.156654193	0.8485483285	0.1608312591	2.592294919	1.563048024	2.393696947	2.36098412	2.777307882	2.435396166	3.74270594	1.301071642	0.6837444301	2.743381345	1.764513108	1.254888021	1.363348057	2.185736095	3.409549296	1.366383535	0.637572647	1.366637786	3.052412133	2.517373394	1.765425864	2.900914715	2.955949341	1.182426561	2.031823003	1.958328734	2.113069416	2.143263404	1.443425563	2.541976288	0.7004578841	2.16590912	1.011602319	2.510121172	2.877297935	2.045285615	2.95112715	1.966794751	1.296209542	0.8648072376	1.432661074	1.895081597	2.377775119	2.032007596	1.252422176	1.867773802	1.173734674	1.679154671	2.248130199	2.132890225	2.662533689	1.735747946	2.444726538	1.323385601	0.3557393639	2.144822679	-0.6539042873	3.521454523	3.226266706	0.09349324401	1.997311124	2.448535334	3.684843149	1.611557747	2.268990713	0.5298587347	2.314159462	1.313610986	1.184675571	1.907962007	2.990772458	2.179558419	2.430285167	0.8610332832	1.317934198	1.002824672	2.295017519	2.916471152	1.457182101	2.393890759	1.936641117	2.711884897	0.7275532816	2.17515669	0.7233148594	2.523445874	0.6202288659	2.043594438	0.7824902608	2.18197058	2.674227904	2.94346918	3.351544481	2.105739008	0.3686307412	1.656928864	1.954611202	1.797729141	2.064775107	1.987062595	1.922810105	2.363606023	1.021815383	1.520479109	0.7421026974	0.7769270876	2.771953906	2.123568328	1.935832869	1.404231874	3.307146692	1.514434413	1.405922064	0.9601739234	2.162406156	2.021939353	2.039190557	3.385169141	3.849345581	2.014741951	1.549602738	2.11045306	2.396982009	2.161260852	2.742093725	3.619850391	1.396596399	0.029925548	1.720478229	1.495096826	2.306416488	2.342266653	1.53023631	1.318877633	2.987095688	2.965484319	1.009280127	2.565292347	1.783323068	1.100157523	1.735039489	2.867576308	0.9617194677	1.327641141	3.390304768	1.661747743	3.248909651	2.028913106	2.595828914	2.016388422	2.936342906	1.655991389	2.971975267	1.883653984	3.125951509	1.493504102	2.290443078	0.8244844959	0.6144475217	2.037242941	2.736943848	1.387783208	1.494932693	0.7549251131	2.852053411	3.757516244	0.6718154328	1.515799385	2.153135286	1.540074327	2.031328744	1.585251882	2.625228012	2.022724451	2.159271229	2.19326203	2.101885388	2.495455551	0.7942237215	1.858891791	2.439777716	2.510334479	1.464899836	2.873363825	2.011044503	1.283824623	4.102214285	2.711924939	1.68522832	1.745026938	3.047232212	1.516742346	2.374205886	2.779354346	0.5723693451	1.680612711	2.707399324	1.69541297	1.577485409	2.693936322	1.613997721	1.343140173	2.318756364	0.7653308732	2.307876693	2.542028476	2.62214114	1.873934771	0.6643156728	4.309146031	2.33511889	2.454511122	2.365447791	2.381586868	1.61714451	2.486734384	2.593988299	2.604809817	0.006058632136	2.615819347	2.027447513	1.31382073	1.031672181	2.310938848	2.359649256	2.913439317	1.559583927	0.6406493739	2.861515341	1.552195606	3.055241181	0.796923871	0.726514758	0.2894254542	2.19010344	2.383422416	2.856193531	2.506680117	1.178249303	2.329508445	2.787787955	1.191215902	1.828326065	1.820075857	2.044400779	1.692759296	1.950929695	2.732881202	3.769659151	1.610619704	1.079683157	2.146756787	1.04264346	2.726492188	3.342176051	2.471869697	1.14601677	2.292827316	2.29705845	2.261610794	1.92151587	2.011514146	1.684505334	1.688075705	3.513784292	3.055809376	2.405573702	2.628700242	2.043071863	1.164220801	2.244341669	1.785118415	3.428442827	1.390451152	1.557028468	1.663433699	0.08553710439	1.42453598	2.273658857	2.202164457	1.850617457	1.312068309	1.821771818	2.129780567	1.940049248	1.732662171	3.344138495	1.47934164	1.50657754	1.033075671	1.152717487	1.622499865	2.107474039	1.687146846	1.992463007	2.051157902	3.120667096	0.9146855039	2.261242411	0.5674360559	2.473613953	1.801573957	0.9099125975	1.749834658	2.630369497	1.460503	1.920397098	0.6272359078	1.970601885	2.489346956	2.919319296	2.413167454	2.882264999	1.015732901	2.001655385	2.372011972	1.565933937	2.038003872	0.8335252318	1.542197718	1.959330631	2.738129345	1.533207115	2.04808699	1.905024476	1.63768988	1.907857081	3.693383787	2.492519399	1.40389466	1.988538072	2.394924305	2.040835538	1.91758358	1.259579432	2.098961625	2.482400693	1.448763826	1.834195863	1.521419173	3.391055813	2.255615306	2.401895153	1.916211348	1.961591572	3.15329604	0.9018975426	1.176887553	3.564533529	1.845848472	2.676564644	1.163994501	1.42859462	2.667475907	2.478712009	2.180205087	1.686659227	2.183637772	1.548829406	2.736298237	1.730268168	2.182192166	2.608093562	1.213755001	3.034945061	1.183931231	2.483921879	1.965183331	1.126571826	2.286323538	1.316829066	2.218462382	1.572804576	3.136360835	2.189069082	2.205514834	3.150370353	1.19943337	1.634253656	1.645726157	2.643674684	1.329048263	2.841160304	3.607451246	2.0852301	1.407077992	0.9690262763	1.190545961	3.847990104	2.325724965	2.593058127	1.816741318	2.21572124	0.9488219683	2.23969481	1.949007367	1.192078174	1.740113139	1.681090736	3.400195634	2.853863884	1.525828563	2.225740776	2.817764869	2.145137743	1.543406624	3.182367534	2.30907842	2.148872037	2.419569093	1.975431525	1.804654075	2.369974897	2.075853469	2.696197978	1.181913782	1.137537592	2.604477389	0.7275760345	1.380848546	2.145119729	1.640307436	2.356690496	2.587114504	0.7405803257	1.692171013	2.243584452	2.43453632	3.436957337	0.8599312082	2.134602574	1.051807583	1.05860015	2.476777021	1.640284966	3.410885452	0.4496363168	1.402432096	1.640692393	2.901275892	2.320389323	2.808853563	0.5996476569	1.553073849	2.401545019	2.539539347	2.158639422	1.951427462	2.262782942	2.296068754	3.24771878	2.305833707	3.927431354	1.148672634	1.531548969	2.859245523	2.306682678	2.313877858	1.269375633	1.459217271	1.560790142	1.339621899	1.327951438	2.206052282	1.382689144	0.1144601798	1.81788872	1.106252418	2.132781446	1.603268184	1.991628751	1.07787625	1.002706967	1.022191764	1.61798651	2.072512797	2.500764787	2.726587361	0.6154911565	3.301559898	1.621537874	2.372486085	2.002580719	1.794814786	3.01120354	2.457340493	1.642110358	1.034532024	0.4760986206	3.450728031	3.30135273	1.885544398	1.130472436	2.556672353	2.014875717	2.293261526	1.495451171	0.8175839744	1.669470948	1.98910378	2.822411923	1.339831677	1.222648684	3.023519548	2.705479291	2.228437743	2.131049559	1.902299522	2.269678822	1.502503133	0.8916910432	1.132315975	2.545525655	0.9670922938	1.351758566	0.7392211759	1.666172434	1.491458278	2.115745212	2.551666665	2.725471189	1.409075972	1.735445505	2.084619795	1.313323035	2.787002116	2.693937232	2.249137797	2.035392396	1.858143807	1.020201729	1.762608936	1.350815286	0.5278378963	2.189467627	2.032444443	2.138165043	1.192307143	2.262851247	2.415842608	2.231091916	1.929572085	2.231143907	0.1327042777	2.283567807	2.64388662	1.663517071	1.722791125	2.128304455	2.035136782	2.042755011	0.8680744228	1.801081723	2.038464238	1.971680434	2.49768807	2.059187699	1.510921295	1.870282623	1.821108522	2.243845928	2.122784085	1.315432059	1.483701444	1.42474451	2.611449207	1.234961561	2.418728985	2.69368491	1.815068416	0.5518996431	2.058003408	2.327519907	1.405858277	1.35523543	2.489223778	1.703795613	1.748144075	2.490577658	0.9750729096	1.810799859	1.248309402	3.312693541	1.363546307	1.847614381	2.609481877	2.865624496	2.038753957	3.185598547	2.754132846	2.660270999	2.353328113	1.283104804	0.8878123745	1.28259311	2.122442993	1.681785974	1.719755768	1.235881668	1.513698887	3.417555889	2.629229998	2.276782082	1.526739793	2.017391369	0.8890367395	2.439570258	0.4754709138	0.982515751	3.094066351	2.356788979	1.748484149	1.640445474	2.079407194	3.215656715	1.722164603	2.593423517	3.185300048	0.7167434461	2.141143338	1.417407141	2.605630687	2.427081631	2.923946907	2.462406412	2.926119657	2.292835244	2.527192472	2.131802051	2.827495796	1.455742054	1.704599619	3.394570359	1.377728586	1.069634898	2.675185233	2.702076907	1.931790108	1.553070545	0.7592879392	2.608155841	1.289856866	1.089247483	2.214267508	3.414638983	4.347512728	1.564529016	2.244452126	1.779131486	3.124464776	2.72117809	2.5070485	2.473766902	0.8680526402	2.62952622	1.703973316	1.418231893	1.403216026	1.223436088	2.510093277	2.222093973	1.680413401	1.35772508	2.13909236	2.424944091	2.315354792	0.4307410548	3.445879299	0.5668107406	0.809703776	2.038474856	1.842402182	0.8687961268	3.302470601	1.437901808	2.634219553	2.401669695	1.657853979	1.811532127	1.479406567	3.149830001	2.825838274	1.680536712	3.476294472	2.619175323	2.479026052	1.286490705	2.156614836	2.530792839	2.719071658	3.295795314	3.418977102	2.671732609	2.297133856	3.000855929	2.724235055	2.783727288	2.480880565	2.075397586	2.29449741	0.672651973	2.548443816	0.6115865485	2.955705641	2.581620805	1.999016868	1.75148877	2.803743722	2.785670559	2.466568724	1.219781199	0.7161088764	2.581250826	1.177658586	2.5905941	2.040105117	1.886805291	1.199303717	2.746599528	0.9282529825	0.9760654107	2.555932302	3.117855135	2.852787798	1.614800642	2.223614791	1.920040209	2.371717455	1.484028457	1.575662996	1.47779021	2.511236185	1.453525216	1.837737914	2.484003915	1.895971937	1.908833611	3.194221226	0.7620598957	2.036693109	2.441529099	2.844981246	2.816018359	1.857429149	2.216267895	1.700416128	2.651322245	2.420742636	2.015185247	1.551686472	2.328181572	2.323024971	1.421434375	2.611252909	2.56809855	2.863243477	2.469566556	1.843983204	2.117152835	1.574306802	2.534088944	1.679289422	2.865276091	1.884903803	1.414133962	2.521427812	2.892670259	1.356719677	0.5318403777	1.409208998	2.621367845	2.064295377	3.341624051	2.538263853	1.439310605	2.190813678	1.971036817	2.235086991	1.687894182	2.794267329	0.7907924001	1.521930119	2.66321135	1.315630134	1.3029076	2.995299265	1.074463788	1.490936832	2.676974209	2.194560279	1.955107339	2.835063279	2.79431205	1.182538774	2.519188662	1.095697332	0.3471693511	2.101762215	0.562545358	2.074763729	2.413465984	3.444492998	2.903570769	0.8566416233	0.953764728	0.6048687133	1.23155978	2.5523291	1.179855912	1.691932185	1.625159195	2.079759429	1.661250524	1.223238377	1.551988115	1.51348457	1.927899255	2.37563932	1.897354101	1.616903513	3.130157059	1.677986848	2.41095355	1.788967994	1.948584603	2.433804556	1.131302312	1.839864226	2.343296921	1.80333535	2.9060899	1.389562691	2.779435304	3.637866692	2.720391171	0.8342702175	1.433070839	1.030190547	2.542244454	2.004571895	2.186513963	1.825040844	0.8947452324	3.638638225	2.638071528	1.527666591	3.074638449	1.279513727	1.711370491	2.064899214	2.0194451	3.219217178	1.775740217	2.368801311	3.203452393	3.077019108	2.766557603	3.207449491	1.927514781	1.444700988	2.070049367	1.46697732	1.207186198	2.813595448	1.654952753	2.585026298	2.639757142	3.545156171	0.08527246226	2.224632176	2.492224534	2.384557741	1.799739654	2.803332867	1.037375728	0.538784505	1.806330235	0.9478686573	1.856065692	1.856984392	1.147963596	2.453023803	2.030498025	1.747845793	2.935098433	1.860648261	2.13341869	2.55997063	1.151622687	3.683125663	2.224006034	1.767240631	0.0984554643	0.0561205117	1.298035365	1.846679894	2.374092488	3.191449201	2.713904722	2.813392451	1.681539002	1.434992896	2.521616107	2.933469263	2.872536216	2.589826827	1.425706331	2.346829196	2.314167352	1.546810295	2.362616666	1.844179342	2.21734933	2.658510268	2.72093166	1.158479677	1.661595293	1.958868274	1.770302472	1.679309631	2.589131313	2.908420596	2.857822833	2.803737861	1.310474479	2.345316793	2.851553952	2.366638519	2.300223592	1.903829047	1.149838547	2.101879634	2.560528227	2.556019212	2.414988923	1.649526427	2.123686371	1.191815293	0.7519810433	-0.1078069996	1.284433703	2.075177959	1.162437097	2.852942408	1.294749429	2.485070409	2.342967478	1.724744007	1.631323487	2.342499111	1.113574691	1.946372114	2.822033065	1.20670654	0.8712314427	1.694195815	0.1215913289	2.015350663	1.912920547	1.975673948	2.166696119	2.941401007	0.6562398381	2.051372573	1.928631482	3.292984562	1.187945162	3.305296197	0.5803862454	1.480896189	2.003581318	1.744519987	2.232673681	2.478916382	1.205237304	2.284291805	2.086627704	1.293514292	2.216445715	1.019337332	2.393864246	1.71260636	1.513630818	2.425786419	2.766151688	2.082037092	2.864151559	1.326859264	2.225909788	2.257694632	1.498141478	3.466093232	1.530639029	3.161622562	1.150705503	2.95538962	2.006728597	1.139567149	0.7684163787	0.718111049	1.76668789	1.574570793	2.225581849	1.52057313	2.196605486	0.8324237398	2.255137904	2.608649977	0.01259539836	2.595521907	1.311978756	1.563295516	2.240821161	2.196321796	1.711614022	1.638139312	3.133885484	2.086479632	2.399654587	2.184945771	1.919583418	3.255759425	2.181041385	2.488503336	2.04598967	1.240088854	2.227753375	0.2350793004	1.644708342	2.540147937	2.96273112	0.8659430719	2.494999841	1.488784921	1.219302991	1.687345587	2.765552017	2.371021471	0.7361763932	2.857412251	1.294103067	2.77577897	0.8361667849	1.611224273	2.812891967	1.852161741	1.789072161	1.056909451	0.7069550436	1.357974401	1.429134569	2.133353331	2.011989159	3.127214465	1.431971357	2.802836175	1.500000488	2.5474168	1.224162678	1.305525759	2.495210811	2.019013578	2.719011817	0.7357849176	1.834944695	2.219916632	1.597067358	2.439827505	1.740685717	1.342064427	1.095820824	1.516201774	2.696554414	2.07228801	3.774858733	1.084587014	1.943609111	2.53789219	2.192562644	1.693469294	1.456636779	1.293468261	2.659374993	1.141075104	2.162600275	1.743224414	3.149546163	2.669903272	3.137549529	1.778765275	3.209225183	1.233506283	2.855875207	1.868843245	1.75684257	2.058898752	1.277755492	2.663564757	1.680522872	2.68199872	1.603344965	1.585396251	1.959635837	2.475082914	2.152072872	1.77455194	2.10306896	2.164279037	2.823905562	3.094400726	2.414343271	3.112366387	1.315838728	1.897320223	1.571695347	0.7700200741	1.938457051	2.017030994	1.467458201	3.040552813	2.000660584	1.556010758	2.100977306	1.378904595	2.544496522	1.415359763	1.815321772	1.713295679	3.244432823	1.922631253	1.508399941	1.757300621	2.481593543	0.8684310682	4.132920965	2.145062059	1.398696156	3.972347564	1.40072569	2.341634434	2.003299434	1.134929621	2.337228164	2.920202182	2.44702542	2.634528297	1.392598401	3.291931543	1.518538434	3.834035753	0.7821042162	1.632065264	2.043019312	1.635540609	2.419595426	2.388114843	1.650718729	1.917770841	2.446009362	1.092862015	0.8062773147	1.239456451	1.395143057	2.536503414	1.678820234	1.567620528	1.602973174	1.890992097	2.261674324	0.792236235	1.989982228	1.5600249	1.558572365	1.129507608	1.564379328	1.14128869	1.538329341	3.460237904	2.708797589	2.597589488	2.239886104	3.418510485	2.077445744	2.654324339	2.471076336	3.35483586	2.625721927	3.319481059	3.065316583	2.152815984	0.9153493942	1.977150423	1.945361686	2.198359585	1.030000046	2.845118838	0.6464003396	1.437475078	1.398464249	1.804255057	2.251038271	2.634410803	3.150806921	1.862915617	0.5697820018	2.608867946	2.801185161	1.808162229	1.641145026	1.885247741	2.337239407	2.364406993	2.929702754	2.562055589	1.30885413	2.204027189	2.140710063	1.512352543	1.571837359	3.849540619	1.839184222	1.441783584	0.7596019961	2.913695976	2.36418891	0.8789039054	2.171983307	1.46116279	1.580744476	2.221143783	1.608704538	2.08661858	0.5336333492	1.341653915	2.405547376	0.7208638188	1.93016022	1.291511624	3.16918942	1.907976983	2.722963761	1.748765911	2.579520484	1.265529944	0.4197532723	1.769195622	1.714865585	1.166708963	1.788679199	1.326396208	2.366607094	1.167733982	1.90900133	2.085876389	2.544670553	2.552351828	1.411825308	0.07891292445	1.960069789	2.40061222	1.275255593	0.7414129447	3.075274548	1.99634582	2.140218157	0.9201823077	2.021473135	1.512983316	1.487592554	0.5852300865	2.035018367	2.053574007	1.951214262	3.269933622	2.719914079	1.796305195	1.01224175	-0.1255305097	2.183428859	1.742092828	1.020241793	2.017680684	1.865772108	1.89153572	1.109677955	1.905224236	1.884671985	0.958207219	2.036047907	2.586576096	2.715203658	1.335199347	2.340608173	0.7415442183	1.128250711	2.058699536	1.175758216	2.913168828	1.772656496	4.231386328	2.080081026	0.5525695351	3.208165268	2.067407551	1.576452852	2.670756304	0.8883840913	2.892283792	1.81918262	2.396495819	2.254796056	2.113841527	1.281327793	2.476041496	3.205026592	2.215326384	1.387146713	3.163463408	0.8810666257	1.433994324	1.656541234	0.8856927358	2.064256236	2.342341173	1.020014042	0.6485257453	1.91260067	3.260620051	2.065584395	0.9595476427	2.494842576	2.569261874	3.066836904	1.814640363	3.626561698	2.574195105	1.359097427	2.638799999	2.165828948	1.056323944	2.610125931	0.6907894675	2.001523628	1.113503268	2.855399613	1.798930292	1.480815846	1.494995182	0.4989839536	1.535117737	2.152905941	2.748259286	2.669307051	1.584062524	1.819028499	1.247477457	1.973869154	2.835033884	2.31175968	1.183663574	2.753620245	1.348533348	2.319125885	2.690243939	1.530558215	1.160543351	1.404933759	1.234451817	2.319223342	3.128195805	2.896624392	1.345771347	1.938884044	1.799511298	3.303129476	1.817963355	2.077095713	3.317931843	1.61582067	1.017290729	1.778007147	2.025945866	2.210701882	1.432249789	2.751857426	1.686769762	1.67823541	0.7512789439	2.723181365	0.6218280133	1.734624769	3.134022829	1.830939097	2.603490542	1.419198331	1.40349475	2.697243489	1.893657323	2.139820726	2.70792444	2.335287917	1.869627276	0.8481164618	1.279850425	3.127340167	2.42498393	2.31006981	2.848176738	2.279345225	2.815578989	1.990991584	2.920083768	2.688490366	2.916884634	1.706708515	1.682701609	3.324675328	1.969585034	4.137773506	2.148592204	0.8822953798	2.398185373	1.180769243	2.079444678	1.132124732	1.788044915	2.085517106	2.860333428	1.996374612	2.677467555	2.951995681	1.955675965	1.390584111	0.9710357299	2.012991451	1.347753815	2.746831813	1.921829246	2.196633833	1.543565005	2.038452505	1.887923692	1.176421359	2.458400284	3.090545715	1.265950655	2.137842984	2.491970487	1.171433914	3.353390763	1.966045453	2.569791977	1.904458999	1.809558287	2.949339168	1.294235116	1.573749528	1.988012995	2.659692568	1.818192998	2.922470171	1.690042114	1.851445859	1.320616664	1.373325291	4.849856933	2.264760519	1.025064086	2.174127725	3.395526962	1.146397884	0.727248071	2.186383504	2.36331556	1.93640189	2.89334941	1.813949498	1.834181815	3.251495856	2.100128043	3.406900249	1.984804425	1.900565134	1.028262159	2.742281635	3.50940957	1.086268551	1.953671749	2.632127032	2.240175922	1.578081601	1.906141676	2.009448342	1.709791073	1.76558942	2.24378215	1.065651393	2.798815534	1.471915978	2.482822555	1.50786981	2.291045137	0.7453979063	3.815444631	2.421551202	2.722668468	2.878249409	3.942557761	2.686598124	3.381893624	1.301039561	2.841372806	2.174270515	1.671043925	1.358349313	2.895158543	3.000269128	1.684783556	0.7994601343	2.465947978	2.920352913	2.530464709	2.393564971	1.526467301	1.986125629	2.205675858	2.359923375	2.424063808	1.705156211	2.62023476	2.741547438	1.600199332	1.843766644	3.302202229	0.2472558988	0.6879987717	1.997472449	1.672205979	3.342164086	3.211337604	1.823685425	2.052443441	1.759355664	2.557730638	2.423737656	2.238777917	1.083026043	3.50574255	2.101101975	2.061268604	3.033683386	2.062718365	1.876554032	0.9434297192	2.262611616	1.282269133	1.571441298	1.722933018	2.061771526	2.019777958	2.265396955	2.884845577	2.584607254	1.546668773	3.046388412	2.153741579	2.318574817	2.663918596	1.984502293	1.628385258	2.652423196	2.143955783	3.644247556	2.426876489	2.00816024	1.85040162	1.972272685	1.994153324	2.61944067	2.228708561	1.001530579	2.20015371	2.127437696	2.125303815	1.906693395	2.854860639	2.528533996	0.8663739575	2.563970396	2.417256097	2.116399466	2.578968067	2.249566871	1.593793025	2.569194019	1.561522456	2.082702068	1.587135915	2.044241765	2.488312805	2.251784498	2.639801392	1.740394493	1.947025471	2.641573496	1.595169263	2.269121606	2.586075745	1.9939561	2.304222355	2.566051834	2.516765585	4.269930323	3.496448527	1.69589596	1.786197787	1.220795353	1.955869115	1.307372755	0.8404483877	1.429026907	3.139032141	2.520359194	2.481799933	1.125819537	1.979900314	1.66995611	0.8288565321	2.352495264	2.016718209	3.26394281	1.982054502	2.128097207	1.573246126	0.2732554635	2.6359307	2.733015796	1.626083046	1.930146756	1.826242231	0.7036378579	1.340009307	2.303326956	2.072807261	2.92617613	1.057104314	1.395325063	1.56049337	2.055165352	3.047691242	2.491568647	1.909758355	1.101550579	2.198603315	2.894919485	3.019189616	0.3978094598	2.868040745	0.6622499157	1.623835418	0.4872715127	2.737853846	0.559137762	2.760194688	1.427827316	2.696830994	2.060935505	1.834658645	2.517981141	2.410411446	0.899101176	4.046557425	1.73543974	0.987849318	2.181714723	0.9620361275	3.506428734	1.497933032	1.79879408	1.651064688	2.12751434	0.8962006464	1.958222899	0.6167491946	2.470825471	2.236621671	2.850717619	3.031853173	1.586734988	2.469390237	1.610979916	3.037051443	1.629292374	2.931746969	1.818752026	2.299293809	0.6906319741	2.138039591	1.849855727	1.026077617	1.411242436	2.764543945	0.3791566907	1.377282464	1.097947357	3.6291307	1.388063571	1.454821495	2.524319078	1.811447355	2.246438991	1.034555567	2.040435936	2.336250278	1.542557167	1.780183786	0.6545913242	2.576748028	2.048843276	1.989822083	2.872555873	2.82302571	2.114303238	2.018024169	0.5110594922	1.671785102	1.557390524	3.609689626	1.335665923	2.440031551	1.557380873	2.305088708	3.640716443	2.616663856	1.853453028	1.059552572	2.321367314	1.868890636	2.162308853	2.215724574	0.101830963	2.544248203	1.594227747	2.730542313	2.526943358	2.079152452	2.1978265	2.897008381	2.378629246	2.033281231	1.825508582	2.201851387	1.222925039	2.230913613	2.071913169	1.562611736	2.117710882	2.135482681	1.637171285	1.651641683	2.187531856	0.7104149271	2.264795554	2.777246287	1.549912722	2.164743904	1.161192149	2.11581775	1.854647982	2.49108586	1.656912142	2.736536704	2.116806824	2.345083231	2.39712049	2.225745439	2.393364919	1.793727979	2.642589386	2.468950037	1.288147549	1.776520559	1.644896365	2.937877424	2.190500474	2.393347967	1.848950873	3.011172238	1.760344228	2.339235691	1.678235672	0.3263080077	1.823094144	2.379701236	2.579879701	2.356448734	2.517552204	1.800580917	1.710333583	1.702706895	1.699896907	2.713944765	1.58897943	3.189512938	2.107372864	2.182036109	1.828253503	3.437937673	2.642113085	1.861811846	3.047970331	0.807630322	1.90402679	1.692555895	2.402637546	2.980654663	2.621089538	2.932856113	1.573668275	2.506767846	1.0102184	1.96591059	1.374450518	1.86879534	1.21664011	2.648847641	2.234488507	1.562464042	2.367329792	0.8163224533	1.083364012	1.726770716	1.259483181	1.83736342	1.653879688	0.9583932654	1.856884643	2.894394123	1.287528275	2.4674405	2.297617048	1.553198859	1.106642407	1.713314229	2.037388513	2.358179459	1.418040442	1.935934778	1.993234017	1.719023417	3.129696478	0.59981764	1.848343341	1.233856102	2.641992339	1.640132889	2.373553305	2.950539951	0.7339471442	1.133282268	2.705306126	1.734615378	0.6185429583	2.253245663	2.252916327	2.489415671	0.2831958789	0.9018325273	2.262210547	3.626170482	2.05887087	2.098816861	2.258964368	1.14989189	3.005424463	2.283353255	2.097674893	1.416458812	2.090887713	1.514073622	1.887120301	2.037534368	-0.6586565408	3.390929672	2.511586072	1.441252256	0.7923616216	0.7145527671	2.489992384	2.421219103	1.270160149	2.714872952	0.1166023449	3.086283823	3.961116916	1.38834365	0.8226363124	2.261332952	0.2400996914	2.257758929	0.5488225031	3.103673876	2.036438848	2.154564594	2.333625118	3.219368257	2.00241952	1.677259809	1.797930542	1.73285949	1.025996744	1.418217281	1.71696558	1.922735973	3.76162853	2.756647901	1.187078276	2.674209912	2.871862026	1.545333159	1.34071076	2.767751715	0.8363486367	2.940179686	1.752357778	2.619228715	1.656125212	0.6440498926	0.8602333757	3.018543345	1.984279525	2.283296554	2.470088718	2.120224203	0.8108852439	3.103249319	3.576102331	2.031659499	3.055321102	2.158863621	2.432886394	3.309312529	2.301187412	2.699389098	2.687394133	1.162293763	2.470673649	3.373775349	1.396280965	2.183421364	1.946243288	1.937547546	1.697950671	1.440637318	1.61743546	1.269215155	1.838415133	2.206790203	0.1461009017	2.417922924	0.1950239616	1.550583851	3.302639584	1.412468948	1.527362323	1.840240047	2.977616966	2.631922562	2.095015022	1.514602862	2.41245443	2.1213634	2.14364668	1.31595839	2.208915463	1.218483248	2.717143194	2.683134994	1.111082659	2.050365065	2.479778352	1.307044389	1.627805278	1.296095295	2.515355492	2.11674781	1.396586746	1.167494318	2.543839038	2.326080056	2.12859076	0.9548296079	1.318515843	2.253605758	0.7482578786	3.203232095	2.752230432	3.083229771	2.820098004	3.042322059	2.78498413	2.715073976	2.194389043	2.02885986	2.592711447	1.43493804	3.053767006	1.635028181	3.194517307	2.935121189	1.363482513	2.14045345	1.878506183	2.68211953	1.186906036	2.38870482	2.342505693	1.455602486	0.9692010719	1.614145544	1.217286301	2.41744592	2.987248223	1.788981647	3.284220673	1.682808866	2.286009755	2.22150706	1.829391422	2.570410894	2.260654813	3.159188292	3.067598056	2.004053146	1.692621375	1.984908758	1.272806637	2.700759916	2.042753665	1.578795079	2.419291187	1.488079739	1.65378705	3.633153347	3.123110261	0.9487385631	1.484207577	2.516378008	1.087283428	2.879835518	2.597195023	2.907337318	1.16574488	2.281280233	2.156835771	1.834261725	2.043898639	2.048502147	3.004500688	2.591430698	2.326487484	0.4215288716	2.441368913	1.894589342	1.812698165	1.782296959	1.902496562	1.997688218	1.0686263	2.39381821	2.375671296	1.926387446	3.167488972	3.121397783	1.958408699	0.8659957704	2.358662658	0.2748042721	2.432638009	0.7191665276	0.6657910332	2.174822341	1.160286343	0.7383581452	2.401533669	3.138544862	2.276519863	1.072484497	1.74162968	1.275420162	2.179026012	1.282959726	0.430185476	1.727536874	1.736674581	2.007116356	1.843227023	3.216108828	1.965338097	2.799077503	1.878740418	1.905696236	1.573339568	1.615608452	1.83593459	3.012408631	2.821422661	1.730368217	3.071396889	2.265919724	1.948653008	1.776700373	1.910688781	1.980184459	1.501489232	1.506351126	1.969285538	2.050700719	2.0377024	2.260633972	1.701169526	2.493104302	3.3229486	0.3012559238	2.476255564	1.086439141	2.596664866	0.8588217145	1.943546018	0.8850553822	2.318186008	0.07855168987	1.935611147	2.332549813	3.103653177	1.369826318	2.519087672	3.122568081	2.945408424	2.108882059	2.93029751	1.723695928	2.605911162	1.594877846	2.426871529	3.5051821	3.29754804	2.262887954	2.847917251	0.9971848682	2.307847418	1.740326214	1.543359877	1.07700184	1.974335518	1.578021562	0.9169584514	2.173116282	1.165661674	1.744370877	2.869661298	1.603440165	1.883248485	2.612062893	2.854572786	1.55521949	0.956182245	1.630484838	0.908065282	2.041013798	1.101419094	1.87606274	3.101564039	2.115102352	3.142196081	0.2631680051	2.179006742	1.825524761	3.065750174	1.195946351	1.789174092	2.232166091	3.056928086	2.467874852	1.715432152	2.618935159	0.5856325889	2.092953222	2.643303065	2.718443007	2.245820245	2.740686198	3.063181955	1.459530037	1.503266715	1.092426039	1.813178404	2.137375036	2.07094292	2.595926997	2.125676535	1.105843288	3.12527091	2.07963764	2.662421351	1.034356875	1.834636931	1.879366489	1.494394221	1.619669502	2.623328968	2.36582964	2.217073865	2.459769629	2.140419097	1.956226275	2.811245232	1.292615637	1.577785548	2.394883382	1.03092348	1.487893988	3.044695898	1.847769772	1.799992376	2.767548736	1.966571445	1.478650837	2.530827913	2.74207234	2.170024271	2.157753019	1.867727501	3.242338744	0.7190924079	2.040320794	1.028737504	0.8202612268	2.808749952	2.303700987	2.460225135	1.166138744	1.681838513	1.016683786	1.510948093	2.03304772	2.692423903	2.347707725	1.734609705	2.494870361	1.691470961	1.215792301	2.803580905	2.759744466	1.366423276	1.427953898	2.085112532	1.056186354	1.338718684	1.912496243	2.411107117	2.128885681	2.271983594	0.9539278758	3.389173134	2.403057159	3.136057231	1.625230611	2.931406193	1.577528561	2.755515707	3.497497745	2.298814629	1.924816358	2.456948811	1.95803178	2.082613081	3.164753175	2.592338413	2.390054758	2.032534841	2.829297661	1.566254137	2.927975911	2.342592698	2.746195094	2.401351491	4.285607387	2.310685499	2.034874715	2.280249442	2.431127242	2.319910408	2.264338781	2.136749556	0.9508466145	1.711567136	2.659110468	2.16476125	1.968613024	3.519468989	2.351081241	2.485117785	3.273745679	1.892498884	3.143669939	1.534241309	1.110126568	1.455938735	2.536438433	2.378846852	1.56866931	1.448013248	0.4329624125	2.272000754	2.538141033	2.204562552	2.361656811	2.351540063	0.3854397241	1.068403242	1.308353604	1.319269104	1.639997719	2.751964535	1.988807549	3.253175059	0.7829101621	1.798769036	3.026433343	2.599366111	2.476732334	3.04582902	1.762395502	2.342665644	1.985278688	2.212419198	2.355196572	1.348947223	2.483647499	1.483843614	0.8915998047	2.126837748	0.882484909	0.06510818861	1.507224877	1.033158059	1.655214637	2.008771012	1.644673955	2.588443737	1.86429237	3.565504716	1.874364243	1.308142863	3.110730292	0.9463945215	1.153177165	1.589811343	1.191833558	1.500780415	0.320010049	1.297763499	2.042071593	3.036086984	1.132384361	2.877258722	2.579387821	2.769710751	0.839277271	1.409267855	2.294878127	1.366278275	1.767446418	0.5190199575	2.079675542	1.610026782	2.12236454	1.630535646	1.859809406	3.37521784	0.1592522072	3.321305701	1.705505612	2.085446548	0.4403391686	3.85826207	3.030099308	2.912183419	1.227242445	2.64136399	1.772530331	1.219763981	0.2975454637	2.833148783	2.832692668	2.25364291	1.410874878	3.350592462	1.701633268	1.800499103	2.212838835	0.8688609276	1.236171116	3.450739031	2.583884925	1.577714015	2.743764772	2.932589009	0.9588221595	1.907025884	2.029981734	1.89279386	1.07032767	2.075995272	1.729894093	2.329496903	0.6672145209	2.082348485	1.697381106	3.158857235	2.754122768	0.3870975049	0.9733563325	1.700490552	1.783788823	1.999325671	2.67392713	0.6914054698	2.820233876	2.142276957	2.302055323	1.148504446	2.60754546	1.41376357	1.188482503	2.024657448	2.638728742	2.310067151	2.198355086	2.04493048	1.494497907	2.25073466	2.486740831	2.209022788	0.8641676017	1.615053967	2.593710476	3.328695541	3.049841263	2.796232295	2.99513693	2.422156698	2.138602407	1.930078702	2.108374223	2.067014982	2.202086408	2.84324923	0.7037701477	2.46365484	2.198456782	2.139699907	4.061876434	2.348460714	3.485550999	1.336102742	2.077683783	3.850241627	2.540191324	1.598310393	2.468312446	2.451786838	1.63445589	1.310997936	2.075569602	0.9286423909	3.357941616	1.711281545	0.6788858693	2.096332363	1.1163193	1.074659093	1.521171864	1.9675564	2.900226131	2.895898083	1.520751798	1.964871658	2.473566449	0.7935030635	2.523090653	2.451159244	3.358448233	2.627945773	2.35593514	2.691637775	1.771036756	1.286677534	2.345604856	1.897341933	2.491462702	2.264655852	0.5938274849	1.901443987	0.6374773621	1.053496458	1.502307607	3.056459514	2.638324589	0.8269550456	3.260640099	2.165118422	1.416088262	2.557203427	0.9680698106	1.282437864	1.442596406	2.567756584	1.211869891	0.9534234245	1.857842007	1.373474224	1.167350903	2.602147363	3.607931988	2.357148181	1.022608907	2.715507769	3.110870976	3.401147898	1.773281968	1.032555676	2.737504515	0.2691652484	2.121565616	2.839501295	3.050350853	2.593657858	0.6132306672	1.353164791	2.681618506	2.097060733	1.646449617	2.384386682	2.974428459	1.634285472	2.082413547	1.454679306	1.59607075	1.423366156	2.460574266	1.542680781	3.39744938	0.4410368052	2.575036658	-0.301452297	1.971994778	1.902550327	2.626105607	1.86782614	2.177369563	1.978090342	2.159412339	1.214882172	1.263154288	2.51890731	1.551863941	2.219202892	2.784704133	2.917147019	2.772354472	1.663432101	1.402249077	1.084774934	2.702882382	3.447526118	2.830150299	3.234896901	1.88529186	1.006275614	1.890864298	0.8080278394	1.514982551	1.054752523	1.729727788	2.084110371	2.437886545	1.052850953	1.426597361	2.696369908	1.527588395	3.156820845	2.534961118	2.219624255	1.680417789	2.121214267	1.937201014	3.790366712	1.858946587	2.742487964	1.893523212	1.346470277	2.577099277	1.208424242	2.327101498	2.668655865	1.325265413	2.014150626	1.601472557	1.102306615	2.490767806	1.656011895	2.826534551	1.121057723	1.403483931	3.521989711	2.123839531	1.890164665	1.786745144	2.900981078	2.684914591	2.416737382	1.48245231	1.277279954	1.779962094	1.284284149	2.861167803	0.4937765475	3.501652634	0.971682592	1.843699604	1.570169702	1.313333828	2.017814163	2.586244635	2.080141095	2.576623972	2.318210062	1.475742837	2.958756186	1.277249811	1.015988332	2.25306348	0.9369253261	3.969530712	3.848693299	0.8191804345	1.422699193	1.651911099	2.051408329	2.607389184	0.9019532158	0.9211711954	1.568434385	1.804786414	1.825135899	2.154590783	4.104329305	2.186921622	1.875955113	3.568714702	1.958806106	2.644745988	1.893133602	1.625827774	1.853007077	2.634019434	3.084632311	0.8978333068	1.417430795	3.20891377	1.503056387	0.9155250154	2.359215258	0.6961232889	1.879938941	2.606196637	3.5444	0.1731525263	3.405112666	1.627027266	2.356178294	2.102384007	2.611869395	1.64127716	1.513098095	2.07152485	1.067154323	3.346091772	2.520227456	2.45255503	2.489679071	2.694319696	2.358552366	0.5889738057	2.619966864	2.906444644	0.8749900579	2.331989421	1.454371369	2.324429067	1.214412885	1.547043159	1.569049507	3.157591521	2.424408675	2.755756206	1.145156748	1.281489782	1.619128802	2.517399392	1.824814932	2.63275598	2.497195132	1.72240469	2.823988283	2.269937161	2.842388242	1.505754398	1.693939021	1.63755079	1.999589069	1.744863035	0.9317965063	1.760316731	2.396306637	2.502967448	1.340884203	1.482365856	1.531158631	3.422609601	1.318922168	1.331628824	1.275884889	1.366178838	2.697133398	3.358994828	0.5892203678	1.388170091	2.221663806	2.131401341	1.397011452	1.488816677	2.417794914	0.6912313585	2.825337578	0.4290728998	2.810686484	1.162578021	1.37577517	0.7170737979	2.293887127	1.107280985	2.478283983	1.32048736	2.306649483	3.254992171	3.273481899	2.168380655	1.670609275	0.6457623281	1.950449337	1.72876475	-0.06184542158	3.362583763	2.361625161	1.652409184	2.844683858	2.191527933	1.16675019	1.758165036	2.31227917	1.381162101	2.08017048	1.329697643	2.256964566	1.292143556	2.034491454	2.798014055	2.18136844	3.434652008	2.122514099	1.687619994	3.309372313	1.439860888	2.526142588	2.148733152	2.267399106	2.193888136	2.672381186	2.831142226	2.869126919	1.247466469	1.582533343	2.50505974	1.259686831	3.018297237	1.937465657	1.367459304	2.730372998	2.24956901	1.612298982	2.210961622	2.526841083	2.819906694	1.292247368	1.702162978	3.142040549	2.447072142	3.115567916	2.102660442	1.87788179	1.836260179	3.957223241	0.1119291608	1.738167466	2.008198357	1.374664016	1.319903351	2.032484019	0.9283660705	2.341107687	2.388135003	2.321606801	2.066345208	0.3000155503	2.372381374	1.077057143	2.41157339	3.652100983	0.5911172302	1.521497067	3.0091699	2.161728691	0.9498516266	1.691588703	2.788028414	3.759141228	2.282130157	1.946921924	-0.05341137394	2.653758586	1.800507706	0.7843982848	2.835103669	1.952034918	1.483368079	2.746072443	1.469189939	2.045213658	2.58434071	3.35966321	2.843968035	2.079472349	1.975640121	1.572826631	3.086801495	0.8027916612	1.316930553	0.6877519981	3.385886609	2.766891951	1.425008064	2.558237646	2.739933729	1.13627241	2.532955778	-0.0008220768885	1.996595611	1.758609551	2.014101389	1.995510753	1.641579715	2.135334833	1.214186015	1.024216776	3.170330753	1.315887322	1.091380586	1.463622465	2.510684317	2.545272469	2.137367805	1.790925237	2.381363251	2.809583812	2.266794841	3.608727566	2.234952633	1.149598112	2.884527247	1.71804474	2.335265392	2.05286659	2.094038641	3.032823116	2.096383689	2.263961224	2.001413015	3.104620573	2.838640504	2.348813355	2.753570092	1.349945629	1.226966326	1.631629419	1.262231043	2.92041644	3.264576344	2.969672851	2.426246988	1.528561726	2.495392418	2.472606706	2.057854406	3.283744531	1.667297612	1.925331432	2.788273537	2.747145789	2.117778242	1.534284407	1.636132106	1.479868161	0.9155805561	2.809367913	0.9229404298	1.282125985	1.722730902	0.8620021271	1.780978295	2.853124333	1.62534963	2.530772197	1.151832606	1.600014723	2.744243596	1.284524836	1.099906876	1.784373692	0.7030827065	2.017589354	2.261413477	2.065943279	2.007053445	1.882242375	0.7737167808	1.352820075	2.552437647	2.269678401	2.54951096	2.428608848	0.4322911857	0.8585454088	2.727539358	0.6427534686	2.464717302	2.347209476	1.76712483	2.978909792	1.678692237	4.393379803	2.395569565	1.050254411	1.36029744	2.409487292	2.211420425	2.204510716	2.725846383	2.914188548	0.4997854914	1.790514069	2.063552846	3.219545235	1.742098814	1.716711644	1.849008286	1.858967267	2.162241972	1.915461527	2.285243752	1.618071173	2.039681909	1.984004774	3.351570597	0.2255190113	1.843062652	1.933476817	3.083050305	1.56678689	1.542953451	2.097193688	1.525126331	2.72668058	2.253412783	0.5697993484	2.620238686	2.955037433	3.675915211	3.022106885	2.280902837	0.5949907034	3.108163458	1.093405595	2.416261668	2.945342793	1.809428201	1.656452305	2.110178445	3.386975714	2.580364166	1.142731555	2.238168025	2.086582425	3.042923655	2.617569563	2.317630346	1.135146004	0.9218854119	1.061648676	2.109145568	3.098075666	1.613829114	2.96968833	2.339456023	1.877649297	1.169067401	1.859306432	0.6727507648	3.153925419	1.635246775	2.389041004	3.24869244	1.218442764	2.196398255	1.4672517	2.243536383	1.945068	2.971201932	1.275385626	1.339509375	0.1995554506	0.8156096594	0.4393345781	0.9165844668	1.939044946	2.18039632	2.292309893	2.250102026	1.757900497	1.640439307	1.521911302	2.772907736	2.567691594	1.699817541	2.401933826	3.551562002	0.8477457064	2.99862243	3.050207793	2.41773683	1.257001614	1.750112067	1.352488079	2.286372137	2.041337775	1.921577242	1.358484929	2.72028475	1.382188242	2.241466065	1.004406469	1.973591995	2.455288543	1.487716444	2.604095294	0.4030803626	1.245225556	2.074682639	2.054629556	2.27170267	2.136315784	2.575056861	1.237525185	2.704813172	2.549419534	0.5362853055	1.206576305	2.621538112	1.127926024	2.805522665	2.128703699	1.788876229	1.472669978	0.8968678072	2.003760055	0.4422027	2.942033357	3.130283803	0.9110554295	0.004607319199	2.448547514	2.535795619	2.266116754	2.006673698	1.011058078	1.726154801	2.347447257	0.9719561883	2.718581045	2.915230484	3.800133211	2.363555665	1.996378409	3.427896626	2.080359348	4.493039651	1.986923855	0.7911759662	2.179829149	1.548417902	1.906749631	1.980530774	2.529781004	1.035183379	2.593243227	2.244595212	1.392954707	2.311572644	1.373437853	1.637293351	1.320967777	1.469659941	1.312974936	2.348795947	2.048840236	2.319050569	2.668781233	2.160756915	2.997508637	2.372442514	1.73925366	-0.08859639415	1.587928778	1.620847677	3.070285843	1.82488914	2.925398016	2.152797499	2.523206713	2.751317329	1.736309834	2.221684666	3.014568141	1.610783051	2.344152682	2.741215389	1.356204465	1.447120038	1.620783597	1.695834399	1.582270417	2.081351957	0.8811435608	1.681982132	2.074123127	2.479950411	2.191977303	2.347493868	1.441218213	0.8168506938	3.387612918	3.866342189	2.048723746	2.294961768	1.987489534	2.189588463	1.460415398	2.051332752	2.411259902	2.029605287	3.729897363	3.714596859	2.790125453	2.249467763	1.336063975	1.068110873	2.769430884	1.30007079	0.9414092436	2.038204294	2.274434362	2.442067035	2.439882906	2.739310362	1.52487364	0.7113154305	0.6237812002	0.9020922197	2.043703216	2.879898596	1.569847713	0.4474609504	1.186929575	3.036970025	1.904917104	1.326825618	2.385120036	1.799584853	0.8994728341	2.104576813	1.457800571	0.2811953592	2.570725128	1.285315039	1.482646	2.408412172	1.517520481	0.08724729725	2.118291126	1.149244858	1.595788034	2.927623266	0.5769608154	1.585846263	1.527301503	1.100299858	2.526110689	1.398029308	3.718548442	2.679631461	2.766800164	2.027679759	1.811699977	1.02921877	2.201234728	1.52769579	2.523461145	3.253485016	2.39730399	3.290333715	1.088341738	1.702833348	2.7450014	0.7814334954	1.536473739	2.847428935	1.993917367	2.22809078	1.208913011	2.331625104	1.127151122	1.786513103	2.59876997	0.7273191965	1.361740211	1.182824841	1.490270852	1.336799299	2.691036791	2.160646893	0.7499563963	1.83969578	3.492190138	1.464231575	1.472668806	2.002839588	-0.2732266128	1.410866315	1.640539019	2.841117365	0.8190677581	3.4099301	3.875356661	1.555120357	1.00618094	1.635951425	1.897309189	1.76599361	1.986594182	2.36869378	1.525499112	3.613425088	1.948006658	1.668964884	2.106468133	3.183213807	1.496149583	2.747772485	2.011680732	2.718881637	1.194859092	1.279664274	2.215896303	2.590499585	2.12725192	2.00329987	2.434015599	1.886625587	1.80902459	0.8001324731	0.9283090672	1.653946722	0.5934011545	1.27974872	1.548514561	2.191404747	1.315398836	3.313741481	2.460019353	2.42151559	2.105585454	3.222459555	1.227114135	2.063423712	3.506401309	1.451393456	2.57483808	0.8361464615	2.053546714	2.102665503	0.7023474272	1.691383747	1.528918167	3.575578274	2.448118647	2.997256427	3.565475921	2.949792036	2.015433495	2.220543733	1.553639868	2.552158832	0.6496308093	4.009756987	1.099961633	2.269946037	2.971208094	1.313618694	2.485775447	1.597887631	2.478678452	1.760781471	1.342316017	1.908106932	2.607478192	0.4977038118	0.2307853347	3.26534534	1.014112879	1.658972364	2.352250763	2.807468585	3.6661473	2.081487428	1.852213563	2.390049803	1.805841504	2.622401791	1.622897742	1.624646118	2.770492119	1.933967792	2.856534919	1.913139632	1.727428625	0.576342657	2.051900307	1.344835533	1.44882473	1.048388723	2.332932994	0.3995418345	1.379169013	1.90770528	3.199342848	1.810643318	0.3113258536	0.6829992455	1.448393505	1.576055852	1.204313489	0.5306465922	3.271534247	0.741966947	2.064426284	1.418070217	2.478120047	1.924532816	1.679842373	2.392986855	2.387628632	2.967668982	1.155332685	1.210886204	2.046526854	1.828925807	2.045036319	2.503911938	1.75664898	2.461382357	1.774082101	2.028268875	1.497778056	1.651461589	0.8483577587	2.229374852	3.094266804	1.411991888	2.535988599	2.630446795	2.115358348	1.849198722	1.048800969	1.93144113	2.832866254	0.4950152363	-0.3526168397	1.528445707	1.561897386	3.082646653	1.482248681	1.429001299	2.410847691	1.947150739	3.031678293	2.717701207	0.5208798122	1.726693905	3.158209006	2.174035005	2.078270022	2.04014349	2.7923299	1.589399833	2.066091657	1.862858408	2.255841725	0.9794862317	1.85373799	1.393918357	2.51988756	3.738947914	1.511388933	2.217602333	2.931144113	3.046671155	2.536532355	1.280480809	1.300280659	2.009636364	2.435818389	1.080829824	2.693506951	2.674160357	1.94769678	1.695486617	1.858376709	0.2551175758	1.736373173	3.185540915	0.678473277	0.3834893268	2.440699355	1.625277637	2.568927357	1.91279003	0.961511552	1.288626109	2.183236714	2.152513228	2.220099503	1.380219461	2.161736007	1.7626207	1.785351895	1.892343473	2.20282232	2.346952313	2.023937992	1.022671882	2.754804173	1.305914416	1.855881611	2.445871317	1.191413766	2.074985653	3.294755464	2.084268425	2.897438928	2.621650239	3.563531798	2.007968759	1.625168326	1.558435422	2.664980815	1.262351528	3.038513364	1.993628237	1.179719347	1.516929138	2.159700203	3.013357581	2.867727462	2.010813487	1.61486887	2.490879953	0.4276564074	1.642107606	2.359233544	2.584028182	2.115189379	2.371688886	1.824881041	1.864901311	2.302537761	1.834820962	3.449134894	0.5747115463	0.5646535317	1.106293184	2.597233479	1.191669945	1.649252381	2.432982461	1.091734709	2.030548142	1.975524159	2.061271535	0.4843615181	2.428009393	2.283589634	1.811449624	2.31147883	1.580453021	1.886339485	1.555733497	2.121758601	2.890525201	0.6630777454	3.99258023	3.22256648	1.95229631	0.06249966988	1.711896875	2.436531055	1.760360065	0.9925096227	2.795375495	1.846945716	3.25151188	1.87869881	1.395915043	1.990535288	1.656145136	1.644983293	1.479512866	2.703725326	0.9161075426	1.658627826	0.7256196546	3.64089674	1.516665324	2.241076587	3.36242002	1.435100819	2.159278157	1.794933717	2.650277253	0.9775114051	2.96099853	2.338635727	1.711907721	2.60163403	2.132168656	2.480498302	2.84128104	1.44498976	2.701109197	2.567917339	2.266181848	2.24105758	3.29994745	1.884730017	2.187332064	1.217444191	1.806925556	2.84826301	2.909974507	2.779312143	2.672015752	2.665116284	2.945207613	2.395970204	1.562150135	2.262771711	2.029901501	2.744029341	2.723416601	0.07985321401	1.014922462	2.544144301	1.717724156	1.356854738	0.09052441886	0.5004008187	2.932121858	3.170954773	3.03765515	3.774800627	0.6488097256	3.332212006	2.920655626	2.53516812	1.744808231	1.772737969	0.2941861569	0.7396683127	0.7287811922	1.361834432	1.204432447	1.588352245	2.499043781	2.35509418	2.321609893	0.6279808739	1.380096331	2.324478975	2.017939912	2.686509832	2.292306836	2.161898836	2.308292058	2.891645032	1.854967484	2.372050379	1.800982347	0.449849365	2.400572308	3.07631035	2.017737866	2.250688502	1.891602221	1.899767558	2.849935964	2.532686931	0.8184963304	1.438418498	0.8613306885	1.730036974	1.611457148	2.50227979	2.992358738	1.471888094	1.894146182	1.8175571	2.874408926	-0.1549488724	1.438408284	1.757402668	1.99557582	1.560283442	0.8323933028	2.21619684	3.405533793	0.9187188557	2.064038805	1.541099815	0.8137422798	1.575743646	1.517453565	1.913286047	1.423117181	1.778585577	2.372918009	1.883838506	3.213816339	1.7826582	2.205879563	2.269173838	3.077982153	1.39388465	1.870144214	2.087784874	1.693451711	0.2230751656	1.456244937	2.583630347	1.740530347	0.7758041234	1.623479387	1.936422807	1.575153094	2.255591011	2.228212227	2.902823547	2.316983517	1.435224912	1.621118384	1.143787821	1.91588246	0.903967647	2.651346201	2.273294611	3.010075299	2.093471738	2.917910172	2.172448198	1.805464561	2.944525016	1.717427227	0.9993615038	2.357899126	3.152338932	1.529428166	1.925652235	1.919265819	2.053815676	2.01340283	3.073865632	2.555727154	1.78827652	2.614463646	1.044997947	1.462960395	1.269045772	1.527726792	2.025062287	1.695914038	2.310319102	2.90465558	1.357626768	2.286674573	1.097870169	1.475705732	1.854985782	2.333213677	2.643235623	1.732821041	2.660377562	1.691556928	2.539706215	2.56947847	0.8010858783	2.727054788	1.183292952	3.270129142	0.945104118	2.374803675	1.420648256	2.034388067	1.752251218	1.909578197	2.677455149	3.123141098	2.005271907	2.293775793	3.008366342	2.296656389	2.232344358	2.18027751	1.406111549	0.5770492031	3.394946106	1.526105859	1.723306713	3.043137372	1.698413824	1.543133519	2.736217646	1.579795081	1.723277876	2.13483038	1.845244424	2.58182775	1.13172016	3.072399522	1.621584452	1.135742768	1.446098112	1.289533784	2.009571623	3.594305653	2.544625531	1.53711889	2.498052399	1.494341397	2.35072394	0.6762897691	1.890396015	-0.3798702676	1.543085583	3.208167234	0.6238477267	1.936353609	2.156838824	1.22474517	1.68470029	3.227573647	3.440838022	2.01678194	2.311617024	2.560347415	0.5027025092	2.360607299	2.497068827	1.472041685	1.238498274	2.337558161	1.844393867	2.7476977	1.398875255	2.329942052	1.627682733	2.140738371	2.701531617	0.8201219387	2.571517758	2.207228388	1.806662313	2.119859605	1.460513362	2.327491292	2.16126281	3.084706088	1.208678721	2.80803251	1.02784194	1.636428675	1.906959763	1.16118943	2.444384057	2.403076616	2.949038642	1.077037157	2.034493307	1.736482408	2.433854709	2.435494104	1.242006503	1.288544391	3.065884373	2.526236516	3.241414308	2.886675163	2.010772988	2.307584582	2.994353837	2.010503217	1.854724516	1.68897505	1.2920327	2.328821722	2.788759695	1.692205773	2.27957471	0.2071057174	2.18057738	1.979428372	1.735496827	1.992750204	0.5812113349	0.801195405	2.367052594	2.907598722	1.854732756	1.944586777	2.025901073	1.937735327	1.989894563	2.347419051	0.7629471078	1.8333177	2.086542055	2.052464485	2.694687839	2.22937902	2.047433125	2.934734966	2.886535132	3.29068146	2.916561006	0.1998516375	2.246103015	2.38601688	1.19245009	2.446040831	3.380692138	1.99717789	2.186008599	0.1468201689	2.595054543	1.312958776	3.365280871	2.036252154	1.399948007	1.853987464	2.237022709	2.956774871	1.708974918	0.5045997569	3.186708924	1.741339592	0.808910039	2.33829754	1.03076873	1.67873785	1.348388396	2.422662913	1.473086448	1.810718273	1.829740659	3.014903118	2.51382469	2.179055002	1.294719116	2.786596136	1.065038196	1.576726457	2.107297017	1.371349948	2.422686204	0.5152782108	1.636110855	2.07623722	2.903662608	1.906296058	2.825658092	0.4565074464	0.9641303288	1.940274052	0.3766278481	1.518367333	1.867586339	1.720517375	2.182121347	1.708928268	0.8663905754	1.671140816	2.243570435	1.903285798	2.693221655	1.75972413	1.816371791	2.728791393	1.660749054	0.833845391	0.7542265309	2.977573415	2.586118397	3.492114568	3.556086934	0.336313593	2.478591222	1.850654353	2.064229956	2.238646988	2.196578421	1.83718134	2.696360147	1.742676038	1.990272442	1.947612423	2.139420362	2.101777844	2.771518305	2.175899873	2.192705808	3.089086478	3.482348957	2.30110921	1.170583791	2.834298119	1.793017548	1.865153685	1.264869724	2.859130125	1.221708715	1.821092423	3.280000493	2.299607106	1.872650862	2.538635724	2.071400847	1.731985859	0.4039473841	2.598465291	1.617853037	0.9793094468	3.168036994	1.679097354	3.56917243	3.153309108	2.229030361	2.510983902	2.408291552	2.962593425	2.987101206	3.160795819	2.686929991	2.486289609	2.479046692	2.034673533	2.780807749	1.939675108	3.806129363	3.591822316	2.799152019	1.233327133	2.331369058	1.701943473	2.239067383	2.444663242	2.935505411	1.57259976	1.87342174	2.533604768	0.8078476177	3.305989477	2.967662892	1.679234355	0.7956835255	0.09780745496	1.797644436	1.743792794	1.975705587	1.249528526	2.013920807	2.08575717	2.204962699	1.824268664	2.557890962	2.254343356	2.066900174	1.822000897	1.283093327	1.766236494	1.072882425	3.523577189	1.840164399	2.644131218	2.070989994	2.360581756	2.246030055	2.437682824	1.677795457	2.340148707	4.363874417	3.071255501	0.9389048436	2.067951188	1.36319961	2.414628515	1.617118619	2.622248853	1.440950597	1.991604897	3.537909002	2.026974715	0.9728179246	2.488454125	1.743853636	2.420254593	1.85062042	2.320802104	1.216153253	2.519472318	2.938907416	1.004831323	2.530250545	1.901289786	2.427895451	2.923497891	3.662728749	2.602746	1.459591012	1.834676625	2.370129314	2.19588325	2.737460526	2.279150099	2.51408296	1.768141793	2.846345541	2.815018971	2.14251557	1.762073248	2.015721534	1.913741536	1.659039081	2.049106288	1.115199181	2.045748073	1.059804103	1.764150167	2.121227239	2.094184091	2.183971362	1.802151952	1.867506123	1.475165457	1.77931748	2.95783851	0.8165900335	0.9699300921	2.309671545	2.457853468	1.799757785	2.198042027	2.678607154	1.97513478	3.923488029	0.6789880665	2.214087224	1.863768533	1.790730911	1.370177154	1.347708712	1.697040753	2.095254888	2.161970038	2.695201511	2.170526376	0.6183189772	3.139184226	2.075933313	1.727334284	3.274161319	1.507514453	2.455388093	2.143485648	1.810424343	2.919417535	0.9528465397	2.432522385	2.573380946	1.849396944	3.324231191	3.780807718	1.099774821	2.062095335	0.2493356707	1.577532856	2.841818669	2.63183482	2.512946301	1.582858356	2.290481287	2.386447455	2.822850225	1.04995187	2.17761156	1.974142053	1.514285616	1.714097331	2.803353381	1.835816172	2.403010502	1.615966896	1.863827693	2.710626	3.849075348	2.002481729	2.244143541	2.947696478	2.900393521	1.086565655	1.602193597	3.150970545	1.857814258	2.425658112	2.185343613	2.250844617	1.670684976	1.938009767	2.053181952	3.167857026	2.943676812	2.072043792	1.797451995	1.403909671	1.520920213	2.729848379	0.8923833537	1.21227427	1.893138895	1.67323559	0.8353313104	2.508245748	2.369477032	3.076199207	2.748852978	0.7464715153	1.91376224	1.078344341	1.191313245	1.179918919	1.231248487	2.821577956	2.816824767	2.827626094	2.532924063	2.970225363	1.025957898	1.996520985	1.795695746	1.521153483	1.350918484	2.236297069	2.067125461	1.561877892	1.749295632	3.569854536	1.91215159	2.570907025	3.19216416	1.037730885	2.633100521	1.256916894	0.9176567999	1.81421419	1.933083985	1.362242128	0.8243862518	1.496384434	1.722505837	1.23435801	2.798380307	1.682741338	1.532924542	1.589066366	3.220815064	2.989444313	2.996154808	2.605739139	2.661556494	1.464703258	2.058888257	2.504203081	2.123158865	0.8014767511	2.005524392	1.973711091	2.400309507	2.029475725	2.756603902	2.549248478	1.446834573	2.938966901	4.532561736	1.784973128	1.371189214	0.4994200627	2.56334217	1.777855653	3.139394954	2.545494155	1.88435516	1.854025507	1.477009933	2.545156924	1.567244371	2.271409472	1.549263564	2.464395361	1.675698824	3.130719831	1.598015051	1.778329516	2.303251092	1.089548612	3.095630724	1.507445517	1.383204243	1.498647556	1.432374876	2.019129842	3.217873765	1.903559392	1.84531152	1.899896702	2.856399696	2.127646162	1.940692056	1.132472357	2.58911838	2.515315228	2.450291536	2.313257706	0.8049177478	0.8714738004	1.433231733	1.668522894	1.707850932	3.267349293	2.820709719	0.8735112382	1.329753336	3.180806942	1.127257775	2.273429602	2.598787036	2.468386868	2.288658592	0.7418022846	2.75262866	1.510868496	1.407867426	1.833668729	3.61832288	0.3542909449	2.764029825	1.816240943	1.421672052	1.946978682	2.322943685	1.048799488	2.581696835	1.682431076	3.813695506	1.531248485	2.470342708	0.4060912403	1.210406724	1.060880241	1.661044939	1.239905806	2.605140954	2.246769286	1.301676082	0.8673078918	2.447201546	1.651002477	1.563788221	1.509935903	1.646045049	1.765372377	2.600274017	4.311611932	1.579546519	2.83355886	0.8011742354	1.053020581	0.8878574031	2.355333944	2.359517057	3.250395041	1.181142953	0.8401995231	2.191596421	1.733009919	1.602111567	2.089026908	2.100276727	0.8737744701	2.024062962	2.409424952	2.308830476	1.383138788	3.399596424	2.647681469	0.2845429033	2.599884933	1.686181518	1.53798624	3.05231742	1.822081792	0.9011815194	0.9906097808	2.25283187	2.405626591	1.660926018	0.2559312909	1.376861166	1.208839558	2.140568259	1.538154225	0.2881795708	1.869289703	0.1634097022	1.554351887	2.282404506	2.958244997	2.864806233	3.028798137	1.742401128	2.926976533	1.772448851	1.476561177	1.921745194	1.527384625	0.9050487342	2.819691725	2.683789093	2.142540114	1.869064315	2.188768284	0.9025447485	1.402562933	1.251827855	2.032503177	2.105669229	1.675439979	1.849090259	2.060126641	1.059199387	1.507654134	4.064686736	1.082030584	0.9253613393	2.23785153	2.055488723	1.423901388	0.9804718069	0.9727364136	2.373476648	2.061257358	1.589571765	0.2066040922	2.250332577	0.7719909234	2.020914765	2.320840247	1.962611521	1.12008403	1.588114624	0.7928015823	1.306726887	2.498548762	1.761970864	2.335318416	1.536353191	1.01226605	1.80107076	2.148974838	0.615148174	1.125659033	0.2528198897	1.476929489	2.23420299	1.976579261	0.5594901372	2.883215559	1.854715108	2.333907957	2.495943271	1.979180269	1.469011772	1.243117192	1.293659834	2.065763886	2.261605489	0.8719868202	2.016043526	0.9827632355	3.382325932	2.979434493	2.279906862	2.297346957	1.989038403	2.154399259	2.426623764	1.389868397	1.412960152	3.129549782	1.849089855	2.12124598	2.271006697	2.795376753	2.737763459	1.51808008	2.532719747	3.261930871	1.989547766	1.019030589	0.4782475184	1.82128483	1.534379711	1.76350832	1.985285828	3.060232872	0.921961203	1.256979747	1.780064557	1.810206714	1.555837574	2.031698077	2.477107626	2.415451876	1.343463556	2.560335076	2.70543437	-0.4628427	1.360630893	0.8999120802	0.5928678731	1.500142017	1.600108013	1.286281868	1.815816035	3.590652105	2.176436833	4.201421995	3.507737876	2.114456028	1.935740421	2.617040536	2.120084071	1.604067091	1.633964838	1.633457591	1.346663285	2.073618647	2.015605631	1.383433215	1.339529951	1.123454285	2.269192504	1.107249982	0.7158573783	2.928799549	1.41390221	1.362924908	2.493551421	1.46414281	2.911886473	1.665247921	0.781474594	2.324554381	1.88521239	2.621316507	1.862678867	1.954231605	1.874893463	1.886972836	2.979946066	1.619979552	1.363457143	1.106505483	3.132507908	0.9807726038	1.825575618	2.13819021	0.7139778781	2.231479683	1.52898345	3.540227862	1.076273449	2.393273298	1.786134407	2.983128696	1.162627544	2.25143772	2.03068121	2.691951921	2.065814422	2.19216625	2.037339535	1.420312877	0.5154822128	0.8031051709	2.671378643	1.472566828	2.198141526	1.753880888	2.376982089	2.175913487	2.439516486	1.079933687	1.63748846	1.620701455	1.194394099	1.014213577	1.769979458	1.618965777	1.425366153	2.210978533	3.146464773	0.6498456897	2.04457965	2.096694257	1.564849098	2.799498617	2.285930208	1.835716798	1.760269118	0.7534553973	2.373013936	2.229120457	2.804368447	1.68433802	1.396735458	2.429228174	3.083752637	1.682588959	2.349063305	1.270681808	1.762358838	2.726787134	1.819409668	1.20879697	1.864461271	2.36578521	2.33487309	0.4319321356	1.8403149	1.341891993	2.747121461	0.5347142359	2.267834716	3.511549602	3.445638043	2.489157673	2.665323244	1.384809126	2.399054553	0.82068471	1.942452998	2.304078773	0.7136834116	1.888787286	2.510274892	3.05951686	2.433037059	1.052119032	1.240431582	2.013843836	3.072441171	0.8869316329	2.3523589	2.740535702	1.918006815	3.261724656	1.985927971	2.308950168	3.500720369	1.347580038	1.791265845	2.165461015	-0.01545303781	2.749771951	2.529844515	2.055236657	2.17870213	0.3905687755	1.219759005	2.704948014	3.419785936	1.59285373	1.606829137	3.027804814	1.227599762	1.134054197	2.060297969	2.825261497	2.726081284	2.464592557	1.207445431	2.191133504	0.9751598686	1.88550964	2.402764928	2.332519815	1.143713928	2.336775438	1.632937644	2.256656311	2.418745274	1.600490049	2.329272875	2.141544544	2.723605729	1.753226256	2.186304742	1.824310112	2.520881037	2.956261362	2.652288436	1.215250692	3.977167636	1.167602271	1.862205768	2.229691866	1.816930896	2.242952411	4.210694356	1.349694193	1.142141185	2.607781569	1.311279215	3.281148467	1.909677428	3.208214719	1.984339825	2.600048237	2.188560823	1.821186321	2.409723698	3.228538198	2.768343292	3.483546414	2.40499635	1.926859392	1.236323799	1.524502287	0.8997477365	1.161428192	3.62663734	2.989273509	1.916414773	0.8218822198	1.274754615	2.709743627	2.202815699	1.103171506	2.537600529	2.327388333	1.003676995	1.477696013	0.4940408155	1.089429945	1.90014484	1.332121189	3.451198038	0.7742894595	3.725854964	2.16447852	3.086734723	1.708837624	2.250030161	3.100017138	1.446317764	3.293610398	2.443593003	0.9152544213	2.883273288	1.467804853	2.834154679	2.584892249	2.619753033	2.002850726	2.350259401	1.81839565	3.045509858	2.874469131	2.532001051	1.64525862	0.4106749898	1.926572189	1.41887348	1.675725125	2.496833711	2.378920311	2.834340501	2.434513033	1.064404372	1.263185761	2.775429111	1.942115231	1.028372393	1.688478914	2.586983916	2.293736978	2.8088373	1.441039424	1.957461549	2.085682285	1.452981981	1.4796512	1.774521551	0.6472652066	1.963151286	1.878604197	3.088651713	1.654186914	1.758638832	2.158710498	1.349212103	3.066248897	1.024707151	2.644903998	1.369284457	1.211020624	2.91709511	2.153140754	2.493296525	2.115999966	0.8246706207	1.142983601	1.733498014	3.068730742	2.142647097	1.304331207	1.492344716	2.442014446	2.022683547	1.900627625	2.182009069	3.648915623	3.374869402	3.451606717	1.164106804	0.9222223582	1.344141196	0.1723342008	0.3148067439	1.003786445	1.527838944	2.24785444	1.876383796	1.148816905	1.168289828	1.502592888	3.261136349	1.696268606	1.688598318	2.569433263	2.053648053	2.881307188	1.919901285	2.790365418	1.555539942	1.899356537	2.380985159	1.523379979	0.8014306856	1.298302713	2.879571591	1.622400143	1.828396214	2.302209758	3.702461625	2.435094723	0.8350329627	2.075228831	1.36555255	2.037467412	0.5601707258	2.027127008	2.232247715	2.009381491	1.474336551	2.819637056	0.7352656482	2.011116752	2.249641712	1.818024957	1.006073699	1.454571425	2.209097259	0.6136449585	2.664608417	2.76445204	0.6942311613	1.531004592	0.3722804896	1.220480712	1.99145299	2.018060855	2.216298512	2.122178088	3.340608642	2.223735117	2.192651134	1.998236895	3.258030735	1.089665463	2.310190167	1.841070201	1.899933756	2.630323087	2.372678482	1.454135872	2.509731564	1.936981986	0.4492394226	3.156703791	2.061565127	3.165151566	1.837925978	2.551073201	1.058822151	2.473887739	3.930646234	1.52042493	1.938402399	0.887906369	2.755256584	2.527606731	1.658688169	2.069673251	1.888158933	1.28427058	1.141648588	1.649097915	2.033621387	2.559448144	2.20867538	2.117715	1.917361518	1.546402331	1.451102034	1.464525307	2.101257404	1.367535236	1.405660244	1.045864487	2.444462311	2.527926961	1.626431919	2.484120931	1.886869143	2.77216867	2.54654011	2.244606743	2.938572056	2.239816503	2.157448184	0.9081856825	1.425495533	2.716875285	1.67569964	1.85208464	1.90011279	2.327490558	1.307302159	2.342109979	1.343013642	1.972988686	1.507663968	2.148003017	1.534013537	0.8720019823	2.244104403	3.296889499	1.239570001	2.419370085	3.229880431	0.7882845192	2.746010947	3.230960088	2.281888883	2.040031634	2.538034484	2.224062041	2.066794229	2.858932215	2.219328562	2.771798427	1.666512069	1.209325395	2.50300555	2.643384921	2.803395803	0.6118007939	2.769637486	1.943297263	1.905079411	1.564727908	4.245856718	1.366924013	2.429708731	2.07669933	1.690201166	1.470674699	1.677220375	1.767368447	3.182565638	2.489940653	0.9454924702	2.574921461	1.976056778	3.303502809	2.51072908	1.478036414	1.733748211	2.484258608	2.344957677	3.564381466	1.217055556	3.47432474	2.216738956	0.9715588709	1.62091734	2.597838253	2.447596274	2.713032278	0.9279978206	1.512089789	2.568168895	2.243768395	1.776180539	1.968627946	2.91061623	3.204227605	1.499187733	1.999569452	1.668466586	1.560214559	1.199728165	1.771704232	2.096406988	0.9654492133	1.816197474	2.705084992	2.489315653	1.579709687	0.1897259365	1.857680225	1.743532178	0.8671484902	3.075381824	1.120690432	3.064964259	2.748326083	1.458346079	2.950049208	2.538511657	2.267094959	2.313032953	2.954362063	0.6847353528	2.009484504	1.900351327	2.116892693	2.452687986	1.164933388	1.857883532	2.582658325	1.75985591	1.960706636	2.086600975	1.337144475	2.331194038	1.979708282	2.787645775	3.502350431	3.392691407	3.639400126	2.67308598	0.8315571326	2.836220881	3.320137284	0.9026941412	2.15076625	1.577655352	2.279788865	1.06191131	0.5481358397	3.272883642	2.214095943	1.968169882	2.348960161	1.168401139	0.9458490689	2.024324726	3.084488778	2.332445559	1.754226319	0.8979780155	1.749488974	1.716857516	2.656989356	2.956599788	1.948997867	0.09035224027	2.43317507	1.516123974	2.381622978	3.388219427	2.982491153	1.618980228	1.384217751	1.455611638	2.131644282	0.8360338886	2.658576351	1.656524891	4.144290239	1.948297429	2.057396823	0.956670721	1.067055794	1.882677571	1.957863031	1.147220804	0.3730272024	2.525861823	1.124681088	1.575942	2.646474714	1.571453896	1.516267455	1.951802019	1.600166279	2.172062358	3.51709585	1.975049838	1.420018065	3.627437769	1.453977311	1.716232351	3.189518243	0.8678821939	2.997278344	1.987407294	1.419660787	0.7048999886	3.002689026	1.257952369	1.334475351	3.030535321	3.080682108	2.309663994	2.057056767	2.292677151	1.827170759	1.066290918	1.709041823	2.771149554	0.9558530803	2.323387504	2.486578846	1.648119145	1.700317825	1.982861327	2.216206748	2.672318033	1.307760473	2.452198535	3.087686257	2.262784481	1.300034082	2.659824775	0.2414470178	1.570455774	1.999146099	2.185919103	2.099092607	2.963842715	1.538623211	2.374507595	0.7721126828	2.535623948	1.2803119	2.543276227	2.310014068	1.332558364	1.42698876	2.450331841	2.561888848	1.70632946	1.713330262	2.245742308	2.609762959	-0.01818591366	1.492793735	2.147500698	2.316229168	2.739070006	3.003820163	1.204384659	2.945680051	1.347201287	1.573858398	0.5774559983	2.820798675	2.476265553	1.286474025	2.010075788	1.739386778	1.833801736	1.874735071	1.636775003	2.403319417	1.429612843	2.278002765	1.760422923	1.892259386	1.837364906	2.37505981	2.608218126	1.849804277	2.305658738	0.8527545782	1.385937666	2.423155748	1.582737656	1.239577681	3.565872599	2.303771962	1.899997877	0.9003768192	1.273403007	1.552596875	3.094139697	2.60583876	1.614518923	2.35743528	1.379008206	2.691576861	0.8872866508	0.8806218725	2.513609908	2.06894236	2.701022382	1.247552805	1.800488568	1.257483909	2.115317613	1.234392798	2.636384951	0.8626209309	3.009754877	1.943158374	3.141056267	2.050606359	2.005355329	1.783467031	1.851052128	1.781541481	0.6356749486	2.330234489	1.891041206	1.022295021	1.288684103	1.688770052	1.846839181	3.461164622	2.147177469	2.77233247	2.278715591	1.258289696	2.2808289	2.413397573	1.967528994	0.7051429685	1.432595127	2.610769099	3.760253463	2.583520461	1.254735892	1.558401285	2.025872901	1.301405805	1.573814994	2.479328442	1.621423056	2.521528916	2.070977149	1.352737484	2.345362087	2.680215998	0.582431091	2.362717091	2.387417049	3.471403191	2.868033749	0.8403704301	2.382674014	1.009616134	2.114690145	3.159881608	1.778965911	0.9194719082	3.076637784	3.158014611	2.096401256	2.162429301	1.990481581	3.072084494	1.071571167	3.113366251	0.3590687826	1.174420716	1.367830014	0.7324273957	1.791848654	2.524811665	1.760920457	1.22544074	2.403945577	2.3572506	2.489004969	1.941999682	1.916166908	0.8296691349	2.535055719	1.660105974	1.965432757	2.78934874	2.615068302	1.332395681	1.168856864	1.586688495	2.301660728	1.331319259	1.330746624	1.980191678	1.811832967	1.693670226	0.7558093352	1.317759967	1.866243441	1.632523565	1.024607007	2.814685304	1.634539279	1.553722252	2.325083529	2.162747765	3.257567651	0.6987799847	2.592983751	3.634269011	2.386701316	2.593922743	1.663325884	2.261700501	1.939511729	1.473173077	1.825409078	2.421586423	2.394934264	2.341284354	2.679474262	1.256322504	2.104876285	1.995993079	0.03525508731	2.008498427	1.566449116	1.172240586	1.939721203	1.073166438	4.127241435	3.619308342	2.623329658	3.152452947	2.050606414	1.020496584	2.056076544	2.480565103	3.142581341	2.701426976	2.268712218	2.210509972	1.710695455	0.7219964334	2.457629324	0.7507987988	2.132190102	1.529593879	1.833923475	0.9235529453	3.421256486	2.62147861	1.302448768	1.343811999	0.8676976304	1.562600313	1.968108993	3.088366078	2.665941156	1.789503031	2.959243429	-0.02877173275	0.920065136	0.7284568285	1.441852927	1.31561356	2.274154323	0.6630047311	1.599107304	2.487268727	1.49801867	1.502650723	2.081472082	1.544822174	1.942938748	2.959019711	0.6789120725	1.4982071	1.381613081	0.763270877	2.73765062	1.770635878	1.559537024	0.5175721437	1.350409971	1.144562709	0.9596468129	1.642474416	2.080153946	2.903556311	1.411344955	4.291549204	1.598309513	2.271756827	1.347864088	2.892968041	2.224694425	1.746059215	1.855389004	1.981491108	1.833041396	2.868392348	2.212045577	1.534188996	2.38071716	2.37308289	1.647046999	2.416033933	1.39305658	2.030636656	2.444664982	2.597420119	1.380464279	3.256239054	2.944393919	1.737292847	1.000278536	1.772205666	1.356682565	2.506600608	1.107877628	1.876501364	3.90242521	2.215137005	1.975494701	2.413073274	1.863476523	1.956249945	2.666834388	3.398821972	2.564926593	1.765726989	0.2268026724	1.017788444	2.32390524	2.033685784	1.613767168	1.483782442	1.588947519	2.243746171	3.197636406	1.308962258	1.830151904	1.543698053	0.3685730069	1.282140138	3.146111289	1.837140164	1.579826582	1.211374987	2.38015831	1.828679234	2.006832062	1.162599476	0.8706513564	2.118232013	1.560858469	1.152304019	1.395276001	1.527331886	2.480460675	2.925375084	2.052276261	3.499863179	2.426372606	2.136959017	2.460775778	2.714915374	1.983213759	1.831985009	1.415234041	2.549555894	2.254724158	2.410566062	2.52164932	1.234211541	1.927773335	3.301221967	1.315327523	1.916366201	2.344889025	1.211008427	1.864111111	1.249577571	3.494356897	2.293468542	1.147591964	2.062092281	4.399398214	2.76465592	1.598710485	1.97407051	2.093516519	2.697001277	2.397728874	2.370765449	0.6583430489	1.625619441	2.662324261	1.975103833	3.137303714	1.674224652	2.129871348	3.421964821	1.177802585	2.117787615	1.329499532	1.966801893	1.009747307	2.060047071	1.681903961	1.013534007	1.217179773	2.963739354	1.755555426	1.742229336	2.61718372	1.496840574	0.063455401	0.5017591675	2.784368758	2.236708903	2.138711275	0.7427599367	2.618141039	1.403812527	2.237136915	2.383783998	2.070382972	1.275829933	1.986982287	1.416817131	2.917324081	3.261664863	1.621627371	2.653288086	1.648442076	3.205277882	2.24063057	2.462343662	1.418896918	1.863918664	0.9380089767	2.692336967	2.785346559	2.378164377	1.328819658	0.5021103947	2.419640213	1.755345162	0.2906688404	2.728133739	1.22399207	1.624385199	3.066149991	2.005908255	2.37082312	3.281609307	-0.5147797761	2.296237768	0.7967043503	2.204717999	2.898628986	1.30147669	1.874870887	3.251985184	2.224086689	1.85216325	1.898776972	0.7072352644	1.981499986	1.640428977	1.779754889	2.359733773	2.362694224	1.533166311	1.986466932	2.48171266	1.931844099	1.890827116	1.995855352	2.977624159	1.727364712	0.4134970607	0.7502086975	1.186394232	1.21734268	2.977809364	2.493132359	1.589485423	2.224283406	2.640273187	1.734291714	1.855914366	2.109212758	1.883421702	3.317329285	1.660957329	0.5964235749	2.75271312	1.27707631	1.137832685	1.853872689	1.171497736	3.533581665	1.737880519	1.957811549	0.5712770588	1.42240021	2.488454476	1.689839635	1.420877228	2.263976611	1.090242316	1.893877707	1.663568533	3.443323267	1.715163983	2.814725045	2.535382797	2.968034836	1.406305509	1.438379821	1.939308828	2.620434306	3.198415419	2.316599267	1.952033098	3.300609308	1.697128978	2.907733407	2.963050012	2.853389144	2.59227284	2.263026074	2.156942346	1.499121981	1.845574836	2.502520528	2.031036772	1.698362569	1.218890469	1.980765259	1.847321218	1.850118918	2.552010611	1.701699236	2.971412625	1.37595354	2.451802231	3.09782652	2.437340787	1.74569675	2.968093304	2.68019097	1.335197484	1.063176868	1.931615214	2.891460105	2.354482321	2.916308974	2.013801664	2.008902016	0.9653311824	3.449402642	3.193283721	1.91268704	3.325665372	3.064945546	2.230580853	1.173881474	1.983304513	2.091345523	3.293964868	1.401689717	0.7438959434	2.021606899	0.946340189	2.174096951	1.701343439	2.782760288	1.396758026	2.218290728	3.081748592	2.389730628	3.077778821	1.176357159	2.843385708	1.349150347	1.997634643	1.789113459	1.801721432	2.440977039	1.448579263	1.872949985	1.764565152	1.815809051	2.660386271	0.4525976895	1.120541562	1.834105735	0.4292590567	2.860653393	2.138732343	2.838269343	2.988315967	2.388406868	0.6375956181	0.9792461953	1.861200986	2.292967723	3.322441735	1.905628147	1.929388837	2.173896611	0.8344600061	2.726814952	0.888023738	2.384613449	1.530998157	2.73257187	2.808088681	0.9454479334	2.338871917	2.577408783	2.167181705	1.12858805	1.840714849	1.338051132	1.76855029	1.992239542	1.335116076	1.995870469	1.793224391	1.244938957	2.171642118	1.440174162	0.8866816724	3.717663632	3.470368011	0.5083223892	1.736796601	2.055270045	0.708904356	-0.1243952862	3.298225268	2.856833148	1.866055968	1.075530968	0.6639430336	2.175019516	2.463551103	0.9295586412	1.777633138	1.511449757	1.717122552	1.709274946	1.512445288	3.071685424	1.243319384	0.9058988164	1.830980238	1.982511224	1.815414709	2.434624716	1.546226445	1.848523808	1.505736441	0.7022648521	1.26647115	3.286267645	1.60690572	0.9842821944	2.136733026	2.811524781	2.658779588	1.417676843	2.548107345	1.72294238	2.499535743	2.279917046	2.920525496	2.279215359	1.648713099	1.952656697	0.9420801744	1.638955631	1.909155833	1.138085799	2.61369665	1.396584224	1.421813597	2.456815736	1.66333741	2.462072496	1.298336174	1.358871791	1.170067852	2.132473647	2.389230521	2.488784143	1.685526095	2.439259553	2.693962299	2.357744805	2.267593074	1.075972036	2.416343213	1.71418638	1.430964472	2.606237298	1.345718394	1.580002957	2.419845637	1.387830472	3.091117098	0.4059442977	1.296938671	0.0422076947	2.962037045	3.146995921	3.057461642	1.83029425	1.854639106	0.535312339	1.854593876	2.460544317	2.203027422	0.7803314215	3.522915992	1.406435548	1.854645781	1.004589902	2.111005594	2.899906269	3.171840528	2.337266452	1.647152471	3.449355163	1.646647312	0.3616829641	2.174961642	1.781864209	2.132341485	2.406124775	2.180060984	3.545078215	3.359960049	2.087243111	1.648081939	3.283795718	2.320536676	1.591933074	3.171667611	1.714852422	1.161993842	2.827631719	2.907180812	1.978094497	0.2930484439	1.859504208	2.291627088	1.676533095	1.90840624	0.1054569534	1.521023874	2.086084314	1.6249575	1.830011635	1.942604456	1.891221584	1.942478545	2.332677015	1.106358363	0.9616822773	2.543505667	0.6517980484	1.36087654	3.2720559	2.394267125	2.814778472	1.145050036	3.045964198	0.5260123111	1.708210468	1.623350543	2.532243464	1.140715287	1.780780247	1.370315104	2.249172861	2.81252713	1.849509024	2.019365761	2.355177541	2.962807522	1.65074608	1.353318473	1.809834254	2.074799628	3.46605138	2.457639033	0.5215165487	2.287619648	1.504715506	1.340381823	2.402219823	1.427360627	1.375485914	3.568184172	2.086119927	1.53500637	1.273841496	2.031714555	1.722471474	2.836619783	1.680749468	1.780259284	1.32005278	2.08197986	1.714270255	2.611035379	2.056069093	2.752187727	2.778857372	2.644293602	1.987032019	2.445138061	2.005162654	2.33906227	3.424733851	2.649726307	1.530354959	1.979753839	1.225118797	1.926766372	0.6469256268	1.749184146	1.998737562	2.694278487	0.7831179158	2.225440931	1.729130913	1.613843855	1.829072257	1.624087875	-0.07279345965	1.389204288	3.273292623	2.438840065	2.798322605	1.678684936	1.564632606	0.5905192533	1.962211088	1.396714584	1.02900122	1.46345756	2.17036997	2.268656847	2.173531444	1.551920477	0.7129175096	2.422906565	1.358308659	1.922055876	1.21764664	2.146958337	0.9911583191	1.04099288	2.81301312	1.057760195	1.477422184	2.167816445	1.251784907	1.804401009	2.685828054	2.959292121	1.038995629	2.841840622	-0.3156964926	2.862548924	1.743472567	1.332704573	1.181249175	2.263066181	1.404588438	2.815760579	3.345916277	1.549408901	1.429609501	1.245595365	2.31422036	1.834654253	1.962182454	1.364785852	2.597106762	2.405214756	2.856080396	2.629625757	1.7791857	1.759619479	2.665932537	1.802575627	0.8079969286	1.254078885	1.538553664	0.6320520976	2.080501127	3.887238242	2.192651898	1.971319886	1.862835858	1.718804244	1.926383911	2.519844877	1.201361981	1.766732597	2.097925246	2.59699291	1.309053983	1.920230378	2.178206933	1.602108406	2.846975537	2.648563893	2.277841719	1.414262214	2.468935176	2.184886077	3.437304295	1.456013495	1.570923958	1.661268623	1.784053732	1.650006421	2.660439693	2.959105605	2.157412025	2.394721743	1.448840617	2.414261209	1.713528311	0.9544871408	3.161860532	1.955631974	1.857205012	1.722339541	1.977776477	1.504303511	1.077295196	1.898731737	1.256131101	1.482668406	2.073378296	2.213583176	1.986397856	1.844119128	2.596630577	1.706405375	2.271119712	1.405693286	1.248974847	2.551460224	1.491168014	2.01743904	1.677767119	2.218838042	2.216482475	1.587672421	2.113778949	1.406030486	0.9437954277	3.070451302	1.080093875	2.010811162	2.106371412	2.18385681	1.919252943	0.8651669044	1.935460768	2.093299177	2.454811478	2.698345756	2.375121054	1.603862683	2.402992742	1.22757049	2.400603859	2.799854852	1.690698422	1.8265844	2.722189762	1.695290615	2.045263375	1.962332611	2.745877816	2.772717068	2.314850244	2.915705393	2.040408658	1.706816727	1.687208439	2.710028359	0.6840088938	0.2388448356	3.260522886	1.363238841	0.6187063527	1.163011665	1.123295184	3.438003622	2.960955145	1.869614762	1.760341177	1.146638616	2.566030347	3.64015945	2.171776463	2.518316518	2.196059335	1.046550869	1.175625452	1.758939509	2.015738149	1.405580912	1.951999239	1.824612498	2.694441812	1.172492826	2.655826202	1.545837535	0.5791332257	2.279569772	2.334821899	2.254958935	3.011768648	1.239460838	1.029089927	2.326272413	1.690380876	1.44008643	3.295183561	2.078353365	2.356480176	1.492708911	1.209950605	1.586768152	3.251345872	1.740930447	1.965752599	0.5007505889	1.219029035	3.125081367	2.253108801	1.510591996	2.472004297	1.52441131	2.352772294	1.211244718	1.974757354	1.399189277	2.578855555	1.514699011	0.5553752416	2.91063345	2.066792425	1.542867179	1.750968544	1.6938845	1.965964102	3.810572949	2.298566098	2.021816449	2.662875216	3.261641757	2.657971018	1.547550244	2.619053443	0.69352324	3.284735666	2.616487688	3.333582127	2.740724709	1.118821641	1.528976853	2.28351532	1.33189385	3.005123239	2.604364649	2.86244564	2.113078993	1.605416317	0.8941505165	1.510088732	3.35528044	2.671326927	1.677010876	0.8188202486	2.435836716	2.542914385	2.285709618	2.065851052	2.254373774	1.604078617	0.7374066005	0.5319252948	1.971552664	2.413487037	2.180885085	2.860983697	1.268466207	1.093810582	1.462068542	0.8445125025	4.06418937	2.063694513	2.655630074	2.463865486	0.8983530178	0.7891614702	2.029786068	0.9759380964	1.856693978	1.526904403	2.740248846	1.943497284	3.803673689	1.697833433	2.692997362	0.74725637	1.690731511	0.9358748761	2.503936587	1.470283362	2.669214983	2.342940292	1.413468212	0.4253119419	3.325775596	1.326102163	1.110439006	1.394029185	1.654058649	2.742132575	1.404947575	1.483183559	2.542187443	2.674658847	1.249444393	1.001302704	2.644157994	2.04118693	2.293405332	1.294865862	1.610079104	1.501433655	4.133903683	2.494770991	1.031828941	0.1195264766	2.768925269	2.483040004	1.337517124	2.177231868	3.062419764	2.321324968	2.060630851	0.775635486	2.514533387	3.096813309	3.041706343	2.479637076	2.780354901	2.847126921	3.577784148	2.241968071	1.447605348	1.203287296	2.248305656	1.169142518	1.975788679	2.621580724	1.123240449	2.518854452	1.33464254	2.952711571	1.216337975	1.554815911	2.85322611	2.936722198	1.407988016	1.785940012	1.552196356	1.008225345	1.60200723	3.23424489	2.143376177	2.908943804	1.906605377	0.8926114807	2.528043148	1.684271557	2.883174666	2.75764636	2.37520203	3.39094899	2.282111589	3.414429128	1.681742682	1.710129045	1.745914991	1.379264789	2.36166919	2.376921487	2.188029529	3.050415544	2.800332544	2.099055725	1.739218096	2.067394267	3.827927205	1.99661305	3.100692215	3.23133353	1.521437429	1.848035718	2.559212903	1.343441708	2.138830351	1.417209226	1.498203875	2.044482032	1.635450635	0.9265690319	0.7028966562	2.27014041	1.796850359	0.9907408514	2.499291135	2.939954882	1.648072213	2.19575638	1.961212509	1.997235121	1.85040575	2.287323096	0.7592237499	2.802948825	2.509508068	1.825712186	0.8102707754	1.516469262	1.67916651	0.2507645352	3.342082261	1.207950143	2.252723844	2.102063896	2.56700278	1.966208273	1.984443482	1.740937497	2.524819365	2.348017693	1.807616699	3.021049487	1.935110056	1.782381943	3.013274935	2.042333452	2.764046189	1.864318805	2.812557946	1.470306153	1.792636348	1.204435689	2.700945176	2.89828936	0.8928866507	1.584948127	1.571439284	1.278529331	3.501557274	2.793584804	2.187351881	1.490649559	3.487848092	0.5610902833	3.169611543	3.276960468	1.598613275	0.7137401597	3.820377436	2.049471215	2.63111523	1.986781052	1.395026005	1.97055064	1.020661231	1.155620491	1.452553801	1.889100403	2.915819336	2.32085498	3.282978936	2.759786614	0.9011027591	2.143873532	1.921003657	2.587536678	1.738089829	2.203142222	3.163140243	3.436758071	3.005109484	1.988241391	1.886944643	2.410877641	1.132123906	1.250384628	3.204830395	1.540818007	1.663709416	3.161700714	0.8253218533	1.507058707	2.207998663	1.627705728	0.9976621388	2.729299243	2.558782531	2.538750473	1.358246935	2.683998839	2.912089921	1.8024466	1.327789004	1.930080201	3.01773099	2.274254283	2.797331464	2.513216718	2.036552788	2.726058358	2.63053562	2.124501709	0.1477336378	2.226038346	1.000104108	0.899443073	2.38744776	1.893576835	2.749702397	1.718398818	1.865830239	0.70625235	1.058014717	2.042588641	1.822431873	2.847774913	0.3107976148	1.980599904	2.525725012	2.246408492	3.04215047	2.25321154	1.802037025	1.615486272	0.9296664178	1.659027715	2.372072989	1.700088282	0.9649662754	1.766711326	2.661592384	2.53222132	1.201970891	2.477543954	1.68787304	2.639013934	2.842286297	1.147959794	2.541181474	2.124923477	2.825601225	3.359501803	2.181558199	1.468934326	2.714341516	1.116538226	1.589547667	-0.45161358	0.8053791849	1.590818598	2.022481333	0.916915264	2.617515333	3.70502225	2.015048526	1.473755683	2.779746994	3.232178537	2.796860584	0.9241622417	2.109522341	2.368263722	2.583433945	2.437489762	1.399190175	1.903310445	0.7255241132	1.431807864	2.189721059	2.407592789	0.8272056411	1.888714661	1.897047559	1.554244848	2.702985921	2.304755968	0.4090612483	3.256441851	1.103979334	2.797087153	2.477434053	1.717016995	2.644470693	2.311018651	3.234716024	3.23735631	3.566598303	1.810016571	3.204588566	2.049988061	2.399404365	2.41994214	3.376561765	1.788516416	2.467447558	2.462083902	3.150251131	3.401360507	2.516440926	0.8559904891	2.652730187	2.580303588	1.724330293	1.876344601	3.299878946	1.320922679	2.338732429	2.001911641	0.5703625694	2.676505627	1.911286323	1.846737691	1.20101444	1.468201149	2.357685862	2.287641853	0.5981628707	2.229814613	2.587361959	2.737450832	1.618037175	1.680873596	1.292566881	2.423352283	2.17113857	1.39696182	1.592417877	2.159149628	1.85798885	0.5157447896	2.456680772	3.624371329	1.980028551	1.224216874	1.697568169	2.593988283	2.490767193	3.491979259	1.228605329	3.042249015	1.860890048	3.47428348	1.732148692	2.696330241	1.509768622	1.620366169	3.346666082	1.539769136	2.660974516	3.319255853	2.715514555	1.628904656	2.926291002	3.457174471	1.481968904	2.237267459	2.552222298	0.9546703334	1.753381719	2.975872149	3.029095363	1.463502593	1.649002218	2.033309861	1.549251581	1.672727329	2.879826243	2.033380783	3.66690575	2.26871862	2.50497458	2.581698099	2.324445173	0.6519902591	1.697711689	2.742547115	1.783605245	2.556116083	1.887886305	2.949028027	2.081782875	1.540904976	3.877602931	2.732887126	2.066694883	2.912367234	3.08174074	2.191379873	1.248732578	3.475844088	2.515265846	1.828526405	1.471051701	1.087707161	1.070099514	1.72804138	2.736701599	2.535776044	2.946219356	2.648123728	2.666544872	2.523359087	3.996856811	1.69391584	1.962808192	1.666300163	2.315833594	1.269696291	3.293899612	1.360620578	3.624736845	2.455578089	2.062258638	3.284934207	2.490455224	1.132076208	2.7864767	2.20984755	1.056451781	2.085253786	2.597222051	2.587066836	1.694219209	2.043346615	1.379131416	2.826524079	0.1493455343	2.272172401	3.065541498	1.749369672	1.050994534	1.383239779	2.092369451	2.571247278	1.084621733	1.314802054	1.880662622	1.677790023	1.69815218	1.422538266	2.41939294	1.331305136	2.062485265	1.016312935	1.494128298	2.210903667	2.206451192	2.087646033	1.992518837	2.174196019	1.151458681	2.747753493	2.063875842	1.325660024	0.9458041956	2.680217324	3.111977696	2.136940662	2.341223529	3.188985881	1.989638553	1.926918254	2.382672319	3.875962829	3.137568649	2.142421878	1.279899781	2.484020798	1.863901463	0.8609315287	1.563261437	3.057900338	3.006489764	2.199781056	2.638977797	2.672129015	1.653438434	1.803455428	2.202264771	3.924387696	1.658199941	1.665253515	1.911897391	2.526170752	1.083575593	2.855761255	2.747247545	1.4680903	2.668149809	1.607809127	1.839694409	1.439569512	2.001466523	2.431069973	2.938351389	2.204910704	0.9648593096	1.734405653	2.36246518	2.58868974	1.164980467	2.465299804	3.517503069	1.912402089	2.272806797	2.901507997	1.852239474	2.064269036	2.015917121	1.959265983	1.189685728	0.270309308	3.141258272	2.759716201	2.543398777	1.8232189	2.080313779	0.2099700413	3.006281046	1.52540571	2.701689592	1.419400181	1.254009194	1.748749749	2.724599174	0.9445917884	2.035522725	2.40078093	2.654405601	3.056825072	1.46833959	1.487510421	3.076166213	3.800809295	2.520585113	2.915498969	2.778717047	2.086050652	0.8292101116	0.9417382886	2.610312364	1.841863353	1.757796523	2.968750911	2.185161838	1.604381258	2.460117148	1.110148831	2.336365682	1.219345847	2.335066196	1.700089367	2.522848895	1.830002768	2.220103289	2.223540932	2.33295679	1.314340674	1.788330037	2.790469378	1.399107756	2.417235461	2.023298262	2.549701603	3.056616122	1.02077533	2.340291658	0.9138571888	1.07266995	1.433713163	2.969998243	3.065208837	2.361143345	2.178822478	1.23242778	2.576226827	2.245764577	1.789103916	2.76995528	3.354263042	2.462574004	2.172593706	2.350297979	2.091717102	1.492124344	2.707977917	2.217703865	3.166482934	1.357631968	2.584637371	2.306502628	1.713293253	2.113955143	2.148146611	2.137688237	2.995013333	1.70291465	1.842973868	1.919464575	1.675421182	1.617163569	1.380463675	0.8812546037	1.752818783	3.347984987	3.313846617	2.593699555	1.66284826	2.566012895	1.896335643	2.262370736	1.713093162	1.125296983	0.6302057852	2.788347594	1.553201639	2.339512395	1.639420958	1.86565921	0.3160198535	2.697086899	2.618289586	2.647177508	1.614565248	1.676584317	2.256349605	2.819335373	2.087834303	2.398662888	2.168367398	3.163762022	2.205700368	2.098422458	1.984189446	1.72464387	1.962818428	1.378870027	0.9938354743	2.284001782	1.791520526	2.037986533	0.3981536375	2.933432286	1.38256059	1.229800184	1.719569954	3.039028229	2.542769749	2.082612661	1.546734512	0.8741523502	1.331659218	1.218358808	2.01234387	2.321523336	2.502000592	0.7626494997	1.998922778	3.92142021	0.9728161526	1.592243548	1.474071565	1.717130375	2.20520359	2.016179409	1.429744552	0.8423896058	1.143906331	1.57647464	1.102921811	2.72172145	2.386821617	1.730727893	0.3711978308	3.196723656	0.7444394576	1.265132286	2.195202425	3.216130572	2.00814226	3.297843091	3.784977708
0.75	2.139623134	2.478449209	1.308770305	2.003557392	1.273850385	1.834791851	1.4662849	1.171286195	2.818415461	2.65792927	1.624134303	1.83801118	0.742287306	2.132701507	2.139041525	1.754690742	1.531874679	1.224084802	2.530954668	2.9221693	2.030225072	2.768035031	3.176626208	2.353085947	-0.5628701269	1.540949915	1.171990359	2.512022869	1.347752285	1.25871306	3.118263994	2.060364173	3.172143209	1.322537431	2.506902929	1.846051773	1.536899079	3.281700101	2.058120464	2.124976284	3.007724568	1.993551995	1.552526045	1.717791494	1.245859143	1.824661858	0.9904373948	1.898085475	3.325561497	0.3969602677	2.23625834	2.440532285	1.706165698	2.13119927	0.2591130051	1.350627495	1.844046578	1.360315086	1.364775613	2.700209717	2.278426807	0.318141976	2.482711363	2.042149865	1.868916707	1.332218046	2.999491964	2.695602903	0.7349413994	0.2895951756	2.081559401	1.892764054	1.105783179	2.706097313	2.343667325	2.845357425	2.235975779	1.4491897	2.80402095	2.037492381	0.7462782927	1.343276837	2.749795914	1.790269381	1.509813805	-0.3759942245	3.145072556	1.62812267	1.839684194	1.655658142	1.335032953	3.560489846	1.761502559	1.441200187	2.191129244	1.772341691	1.74490982	3.014396723	1.687141107	3.003779809	2.517806607	0.1573528975	2.789268073	2.276642467	2.381506563	1.274393732	2.239607539	1.957033301	1.988707502	2.614495946	2.165643004	2.146838459	3.027352881	2.335665429	1.152515813	1.782508076	1.49514296	2.103678975	2.834450264	1.197328512	2.010804783	1.804893431	0.8597935992	2.500219638	1.985909106	2.735697689	2.014109908	-0.2061258333	2.659867982	1.351113749	2.889921499	1.608766717	3.240219339	2.280947236	1.182458207	1.867499961	2.105920627	0.4647738247	0.8277163014	0.9514203543	0.8088817459	2.324722622	2.338549379	1.698346711	1.947091637	2.46426128	2.526635409	1.137916914	1.361900402	2.371153219	0.3572199277	1.617545355	3.813291152	2.931517969	1.633260574	1.495477895	1.758640099	2.619166308	1.833022971	1.209636376	2.022978688	1.498838104	2.625438443	2.596239755	1.841318129	2.687134196	2.691799613	1.434574322	1.566658388	3.111461681	1.764861914	1.540863285	0.8364152981	2.158415017	2.492142912	2.244118958	1.951406256	2.085230189	2.125874676	2.06764172	1.198003679	1.836945809	2.31821862	3.178557694	1.285519238	1.132068007	1.254538853	2.524670068	1.930986894	3.434874678	1.385803878	0.6830333388	2.495688566	2.764680352	3.273177771	2.224494539	1.827404723	3.748273024	2.111592689	1.556970658	2.108219426	1.412926827	2.950299009	2.166491211	2.250405072	2.179871762	1.390230985	0.5486556762	1.516689508	1.767809268	1.489450788	3.310676012	2.926936543	1.535658358	1.05273304	1.421786708	1.346340713	3.12953944	2.241381358	1.895056882	2.352079047	2.738523592	2.621584125	3.250595072	1.749944164	2.637518835	2.648816765	1.532708542	2.524324638	2.219217682	-0.5527052385	2.395091799	1.627881663	1.898025339	1.563036492	2.955291542	1.996069194	1.250026597	2.344413435	1.305155216	2.199472402	1.017686644	1.250801188	2.822279415	2.354700092	2.327868378	2.017653626	2.702425945	2.877213487	2.411118288	0.6370250173	2.713457841	2.243811665	2.768247686	2.847151026	2.412287765	2.728895449	0.6545132039	2.848183521	1.646584657	1.45162085	2.54605667	1.945335506	1.329650283	1.9061493	1.529056065	2.533113165	2.073835512	0.6855760278	1.809046131	1.464931649	2.784918628	3.156972039	2.662337825	2.449816914	2.615614813	2.281392722	2.951518521	1.543115698	1.562426151	2.951460607	1.653061696	2.079360812	2.449108785	1.380951709	2.206852576	1.961280473	0.7397555625	2.157610151	-0.2600373687	1.653636481	1.099506288	2.642886851	2.111245312	1.700006702	2.132413084	1.994079546	1.389302411	1.811052533	0.2577730337	2.303308939	1.428786192	2.88067463	3.279655035	1.252494311	1.057847014	1.550919512	1.010445195	2.37720178	0.7940942167	1.110109913	2.42382417	1.807352191	1.969785571	1.519894445	0.1576776066	1.692832715	1.152515785	0.9960608178	2.210615126	3.006879307	2.659202086	1.102483271	1.890492835	1.358791411	1.54471301	3.286370382	2.190797261	1.313730343	2.758820773	4.025582989	2.511150872	3.37697071	3.523734926	2.987343636	1.944732252	2.50436948	2.701208913	2.391674836	2.47946513	0.4681821502	3.064988644	1.661698003	2.525822011	2.228133827	2.518032218	2.538835625	2.621841246	2.18061003	2.985396252	3.659802604	1.136584582	2.370817148	2.676105409	1.268596209	3.284024525	2.753471748	2.211879646	1.724857867	1.6695268	2.284547393	0.4178839221	2.059508948	1.116270327	0.9163540154	2.10525794	2.216890363	2.546661949	1.213746793	2.490337645	2.62603238	2.75927528	2.045176846	1.325306744	1.27189587	2.181025464	2.190295998	0.001434840472	2.798830802	1.362604859	2.27210938	1.693361249	1.936696228	2.441493163	2.727194564	1.409078279	1.869735024	1.466239137	1.485129353	4.611174376	2.594270217	1.490186493	2.657345119	1.630856845	2.202482989	0.5400989097	2.15594889	1.58782857	2.397199319	1.319003331	1.854807605	2.28182321	2.644666719	2.779618986	1.742004268	2.487069173	1.480183001	2.248532985	2.806563624	2.078321842	0.874446718	1.334422027	1.626703536	2.936476394	0.8488064999	-0.2467867166	3.278243375	2.356604402	3.944190248	1.2845659	1.608047064	1.92569718	1.679889176	3.936984127	2.074830536	3.202006761	1.537678123	1.736802845	0.8954756065	2.545557059	0.08010279579	1.066134157	2.659092573	3.329313368	2.128192824	2.532488121	1.964833545	1.022946884	1.324042935	1.89127547	3.383870808	3.03314852	2.345481078	3.584798375	4.366617929	1.248477486	1.531988557	2.69436899	0.01172352458	1.633037094	0.7674577973	2.037594564	2.859852026	1.210143218	3.378290143	2.869358546	1.8467155	2.635218624	1.338116593	1.795960877	2.375448719	3.940367251	1.402196993	2.304473423	3.148466982	1.743944308	2.622661026	1.213397406	3.547421009	1.497847715	2.021072804	2.071009109	2.083740457	1.360025674	0.6979478272	1.960520844	1.042117953	1.520617753	3.52138807	1.563255245	0.8651479045	2.874680784	3.449295751	2.321839162	2.684999717	2.584336085	1.496027377	1.965985549	1.442402313	1.562028607	1.513841975	1.82447787	1.900868098	1.725617771	2.082890556	2.7557082	1.183070572	2.104558976	1.796335168	2.216393309	1.40875484	2.297338117	1.356139873	1.891483669	1.518443149	1.534736306	2.700857475	2.802567073	3.696190827	2.559605844	0.4893877212	0.415407384	1.578589435	2.176285194	2.058114543	2.361029693	1.6782078	2.305762398	2.598951169	2.869270312	2.424875204	1.709366686	0.6932164046	0.4250723307	2.350431815	1.90479938	3.131503786	1.773371278	2.429713186	1.998937624	1.988898262	2.673589819	1.073750295	2.772676291	1.58807407	2.868844688	2.178822848	1.01820768	1.840340018	1.945366227	1.256466856	2.023988191	2.302475895	2.848270172	1.391479622	0.5561469884	1.684844344	3.285706203	-0.1253557741	2.026555366	2.480158795	1.002569613	2.867895211	2.946519427	1.622439955	3.310798515	2.782409634	1.930388364	2.695874513	1.733894029	1.929384406	2.402901157	2.828552613	2.109093484	1.798907972	1.714781874	1.657502737	2.204926034	2.068168506	1.998539327	3.197303759	2.144476041	0.9634965155	2.787905682	0.5113397169	3.203450055	2.310467486	1.224851649	2.333299513	1.514761857	1.397169166	2.179345923	1.430364083	0.5110419471	2.699216275	2.167639142	1.835123254	0.3111526014	1.701161539	2.013683315	2.607426417	1.756351696	1.434283191	2.741936246	2.385599058	2.064041654	2.538090144	1.671256135	2.040121117	3.576868321	0.8835282451	1.346510499	3.05230867	1.633697419	0.960830084	2.498751686	2.3424916	2.645555918	3.032195983	1.55492719	1.740861765	3.359141369	2.865328763	2.571445216	1.797901802	2.802053409	1.72188685	1.982911192	2.442964254	0.8677943419	3.498260704	1.43108324	1.7995239	1.825770826	1.003048676	2.813560838	2.346432689	3.208284665	2.01550282	1.356337131	1.264990954	0.517948748	1.795449813	1.298616415	1.376381258	0.2106271786	2.760470887	0.9002359398	2.454096559	1.600096332	2.170655965	0.88842848	2.864591848	1.192089641	1.550958426	1.863723262	1.558632281	2.317364162	1.612998102	2.329489634	3.000049345	1.950745308	3.787737497	-0.278407167	1.541836307	2.814274904	1.77238779	2.53331362	2.741651497	3.609826075	1.095711616	2.050025816	3.969172308	2.126817321	2.092714431	2.06500323	1.68782926	2.455926611	2.550379594	1.985380117	2.251390554	1.849754036	0.5536214461	2.388012084	3.27015042	0.162803568	1.618269847	1.739740267	1.059091895	1.882763642	1.935767652	1.392997787	0.873815317	1.819705945	2.680195931	1.897572861	1.894759521	1.830705851	3.015009705	1.332764956	0.4995356641	2.692711348	1.652047487	2.311999565	1.231620977	2.063150542	3.17651975	1.870637612	3.239496042	1.976663296	2.037131427	1.775536648	1.913875061	3.807722042	2.114328943	3.190586263	1.935559052	1.725982425	2.351884711	0.4286367429	2.768941654	3.825135845	2.149742946	1.210059835	1.808874414	0.7893445702	2.723646529	2.649958729	2.669896731	1.500524204	1.402811959	0.6125578427	2.426453007	2.427555549	1.372715605	3.180054289	3.660321607	1.616957159	1.430901489	2.835380582	2.332025662	0.5836988143	3.15871771	2.985823746	1.740897543	3.335250112	1.59822484	2.364628853	2.173525284	2.342908351	1.100502133	3.781937934	1.525579863	1.310087725	2.5783267	0.9716172423	1.801376332	1.320686842	2.047536195	3.135300611	1.810037287	2.970687328	2.687076863	2.885208756	1.134066228	2.628087658	0.5400117971	1.702866702	1.652525134	0.9400601803	2.808084425	2.42590197	2.656453325	2.854604287	1.792516187	1.964253879	2.607406827	1.323030485	2.13047997	1.647792477	1.254040648	2.774977846	2.356399505	3.152584093	2.319514944	1.320751452	2.284519387	2.067490779	2.07147042	2.822095349	1.29119354	2.994587935	2.294829205	1.364837611	3.183004149	1.755849093	2.057596934	2.02182646	1.093421176	0.9375408306	1.634446843	2.470916402	0.7489304973	2.474399445	1.04075526	1.894026455	0.4163987359	1.808105431	2.354904228	2.696538648	1.767633691	1.87370878	2.45637675	1.296361668	1.517736146	2.148617446	0.9822542281	1.60007897	2.004178445	2.192195663	2.791760649	0.3003360104	1.687149083	2.761888393	2.936995739	1.326271089	1.757427484	1.915750604	2.377465957	2.427949946	2.319273684	0.8488504093	2.961343238	2.827644283	2.665538487	2.445653206	1.791905822	1.683766245	1.780612568	3.559856481	2.719154351	0.9859955385	2.194109067	1.762860028	3.859375115	1.905142148	2.363722008	1.592575133	1.745156161	1.76807897	1.812741499	2.454656661	3.028355471	3.16350752	1.196263909	1.548824344	1.27008696	2.727193921	0.4863284046	2.003287576	0.9858462861	1.974202524	0.6047277762	1.471159344	1.390911505	1.859728476	2.806669062	1.71563548	1.813727211	2.948948115	1.786695307	2.205244041	1.20207783	2.165371807	2.449026839	1.330175416	1.644553598	2.409681013	1.926920047	2.716971028	1.883967268	2.560998281	2.570500171	3.584698952	1.730488896	1.250075279	3.431433099	0.9895002461	1.575468542	4.896247569	2.898065647	0.2001976469	2.209241726	2.099999034	2.991483843	2.633303897	0.9655241216	2.517748501	1.319902053	2.588107416	2.357115932	1.395456531	1.742373134	1.764262261	1.787349566	1.882830224	2.563913564	3.071705333	1.914029117	2.071912341	2.899328855	1.213610659	1.867565872	-0.02083068037	1.650834853	2.505495236	2.91951594	1.357348453	2.194396629	1.525474836	1.37809526	0.9448079182	2.191502847	1.856870128	1.735898943	2.993850043	0.5007275021	2.469356931	1.145260723	1.305743447	1.463330072	2.581434088	0.7453554531	1.074052495	0.7956316637	1.164930564	1.920287341	2.87647461	0.7893525251	1.935470753	3.127969028	3.880989719	2.79088652	3.078660263	1.015349388	1.371110673	1.876220538	1.736367812	2.338670758	1.555286004	2.451146359	1.50584084	2.38884583	1.466110765	1.769380338	2.317819768	2.053760251	2.449495545	1.112614512	2.249512453	0.7544108934	1.132482535	2.685931109	1.682327453	1.817284007	2.225202445	2.543255476	1.793441872	1.945747783	2.766261053	2.48018733	1.307752319	2.181608041	2.204513749	1.766074218	3.336364482	2.184308893	3.093203781	1.066640662	1.985142654	1.635190834	2.486446494	2.732081328	1.569576614	2.367405234	1.522604161	-0.1624029208	1.076664698	0.09298324144	2.580452542	2.479632234	2.704904248	2.596316199	2.447992486	1.060342288	2.96982887	1.845362773	2.45927573	0.4022636671	2.436041849	2.069760452	2.159847124	0.935539878	3.95788533	2.432892976	1.019596326	2.955106609	2.676104507	2.368985221	1.809040389	1.096536124	0.8339511916	2.116697895	0.9221110637	2.700557225	1.75194481	2.003503944	0.4180206262	2.446116199	2.587281786	1.698244092	1.824731279	1.34379684	2.460254683	3.068404199	2.43782864	3.870206389	2.220165315	1.685809553	1.866884116	1.450918271	3.561296183	2.129313222	-0.188617887	2.524708511	2.022987906	1.577949871	2.326578296	1.654897059	2.21611745	1.984957242	1.599523851	1.307466056	2.6165291	1.794752421	1.685148242	1.481046074	1.897268533	2.880217073	2.809897332	1.226912386	2.443767151	1.650884447	2.22599638	3.645704115	1.556244956	2.111906934	2.143840568	2.022676704	2.124959962	1.826409968	2.070817084	2.483268457	0.3047559184	1.318195911	1.673206866	0.6633069405	1.645238391	0.3692223233	2.999167601	2.615836039	3.226789729	1.914057596	2.446744221	1.679184213	2.035229616	1.378522523	2.262488048	2.822167479	2.09482899	1.179695894	1.677469329	1.14719346	2.81073155	2.327139145	2.93777508	3.12230462	2.395628976	2.793481884	2.839556338	0.9967768223	2.025866488	0.5631911985	2.337745708	0.8078047576	1.677567097	1.404859903	0.8142129837	2.65844398	0.9309361118	1.319022959	0.7481389581	3.164906836	1.277140612	2.320315077	3.023106143	2.644895284	1.079980278	1.184483722	1.091974183	1.264158308	1.579265117	1.393740958	2.940837838	1.96413083	0.3402372562	2.968122709	2.837195123	2.779648488	1.483811159	0.736448308	2.081194818	1.85292494	3.444458706	2.706402518	2.505853708	3.057487036	1.409406399	1.980627519	0.6693722282	2.08437334	2.664385239	3.208261712	2.45641473	2.629408603	2.745798009	1.178721965	3.094142052	2.489104177	3.096349786	1.028763461	0.2680997139	0.3285419489	1.999278357	0.8723134271	2.468584097	1.524404003	2.893866144	1.276561766	1.316868134	2.638123282	1.699963221	1.043195139	0.9698266926	2.3656101	2.631454465	1.998624032	2.197969375	1.915634269	3.28173973	1.264590086	3.297406706	1.460821396	1.595905251	2.387612315	1.40513215	3.383386834	2.78540159	1.583431305	1.837651989	3.625242533	1.172491743	2.298589889	0.9113054499	2.911731391	2.177908281	1.650206055	2.011086283	2.367881148	2.291886456	2.825801531	2.634094071	3.421107409	2.338092814	0.3939207331	2.207131166	1.306681943	3.096433415	2.129070108	3.566745172	1.515266259	1.46300655	1.280983343	2.299470377	0.7580429923	2.555885775	1.948156374	3.389565033	2.650132811	1.151385505	1.528143124	1.998809131	1.840510973	1.888192356	2.725324434	3.145113798	2.35134717	3.772213549	1.084682422	2.217217165	0.4149482562	2.690007809	1.666480895	2.737947905	0.8510498338	1.532581051	2.525247123	1.618879994	1.982167388	1.26703581	1.532461869	3.198123287	2.403750093	2.723048581	1.766310023	3.619646334	2.71746879	3.427863803	1.286523732	3.409347744	1.722363243	1.136053521	3.052143532	2.337802913	1.5528244	1.384558958	2.287708166	1.100937127	1.563178623	2.196435875	2.659240387	1.666673162	1.561095301	1.661190527	2.64182328	2.015701427	1.863694441	2.110843797	1.391810494	2.398204405	1.338104365	2.03258366	1.622180296	1.759265809	1.073544955	1.122362725	3.104983612	1.916176648	2.361143247	1.391698558	3.052877587	2.702463964	1.223902972	1.948842927	1.268340313	2.995637314	2.87494343	3.787574379	1.502756386	2.35614059	1.781074649	3.653113413	2.754566826	2.531097084	2.641449619	1.636631527	2.120037718	2.394172768	2.285635647	2.811315458	1.941079863	2.086514845	2.493120259	2.075926705	1.567967088	2.159335046	2.636542873	2.031194953	2.046913056	1.84673327	1.299031494	2.229500763	3.416927584	1.222160241	1.476126277	2.083832928	2.141333397	4.655368773	3.854736436	0.9627715511	1.20294114	1.763251615	2.352426049	0.861458421	0.65000601	2.102193922	0.5931280929	2.484437946	2.159358731	1.426842183	1.851445987	2.34398862	1.44177055	1.942843082	1.359469671	0.9549905303	1.916088951	1.38839905	1.822140995	3.724362696	1.488666428	3.833266712	1.60966737	2.669493776	1.325638234	1.76510978	2.436684332	1.048054008	1.703652721	4.092280584	0.9857534395	1.06012653	2.558689552	2.265504804	2.783755759	1.178559028	1.729976339	3.035113382	2.211310861	2.077977252	2.925222463	3.150859843	2.487353213	2.793210702	0.9586031616	1.31451048	1.406022374	2.547832565	1.821390638	1.750713536	2.581244389	2.704093184	2.199694394	2.394561075	1.620905078	2.917108264	2.763470824	2.682310746	1.113655295	2.65628457	2.454296309	2.082373522	2.703161552	1.106485574	2.195214649	4.295925091	3.26504501	2.895816022	2.746730817	3.50690735	2.42241459	1.474665588	2.452558436	1.769025971	1.535954577	2.526340358	2.006451882	1.082150994	1.392617915	1.82444679	2.623531086	2.569644128	1.748786137	2.372802402	1.024448504	3.278488405	3.701506633	2.468980429	0.5261876356	2.213074501	0.8740803422	1.394409907	2.106279473	1.673807697	1.41049642	2.983313207	1.602424108	1.372474993	2.099935795	2.434959765	0.9173387531	3.130340014	2.73452006	1.701271991	4.146676326	1.721989618	1.934575723	0.3824719174	1.016622038	3.316352226	1.582778503	2.023660232	3.271123591	2.691985664	1.284680156	4.066677545	2.361364453	1.705097047	2.483920339	1.558115385	1.17633245	-0.10016344	2.055440395	1.927967294	3.006240649	1.783261882	2.623371552	2.125732468	2.790407891	1.547344988	2.568101968	2.411830042	2.855545165	1.01771052	0.8806586022	2.840845495	0.5574618868	1.158133149	2.628162538	1.424779121	1.200792094	1.617576596	0.8591623281	1.868956172	2.468356136	1.596282488	3.233726846	1.766634735	2.349123129	3.018903042	1.394860052	0.05604750316	1.563568936	2.943834561	3.691525474	1.640996181	3.566674309	2.349597329	1.369460368	1.533073038	3.466448952	0.7201804385	1.417752613	2.283639029	2.288297359	2.320804907	2.46149284	2.489293315	0.7641578596	2.620020019	1.154461264	2.129660899	2.522601743	1.697272332	1.196018555	2.735962711	2.610563445	1.697568737	0.8691819993	0.8832440179	1.375460018	2.063743833	1.978317049	2.075221104	2.45335335	1.512493843	1.632226459	1.526037196	2.112783281	3.218662411	1.478370296	3.871165049	3.055982538	0.7354869246	2.799604539	2.374868507	1.071455784	1.196933912	1.869579563	2.880389693	2.124415163	2.217299311	1.224020793	1.674315089	1.909533097	1.494969479	2.676330394	2.256071685	1.541872309	2.521609403	1.205343684	2.024753339	1.040109151	0.570239048	2.065284025	2.523764514	2.87549264	2.557839638	1.25234424	2.063757945	1.139536427	1.841476065	2.662147262	2.161029348	2.293091534	2.756286221	0.5653403951	1.915948464	2.451212654	2.691853365	1.354397201	2.863803626	1.941857047	1.900124846	1.143426369	1.081009181	2.722754414	2.135425081	1.164555452	1.75318091	2.733118567	2.360121032	1.353524423	1.165011609	1.502037508	2.459970089	2.237466371	3.134792886	-0.0890782225	0.5770289176	2.408410831	1.463272468	1.020411962	2.110574155	2.257945112	1.582229731	2.603602086	2.564551011	3.639885621	2.674363528	2.109013891	1.515755364	1.18659419	1.839575193	2.252721366	2.185225381	2.597373967	0.9805910042	3.197145757	2.641604007	0.8025676057	2.901353009	1.054280615	2.422016952	2.185478031	2.582297972	0.4641338564	0.7476784098	3.399224458	2.673054013	2.48548775	2.349345449	2.931593821	0.7207333792	0.07961210545	0.7285529603	3.117087953	2.399140948	3.596653824	3.151832928	2.089725746	1.318119274	2.372469523	1.951025748	0.6803916302	3.648563798	1.490096733	3.428958618	1.404847607	0.9140662667	0.5780860225	1.952823186	1.486236547	3.426257082	2.194975401	3.516435387	2.176145359	3.523825474	2.362208364	1.033607402	0.2805011023	2.230366346	2.787204912	2.241956445	1.526244309	0.9446487373	2.430787353	3.083898138	1.277440045	1.629080006	1.534272755	3.575123886	2.99044596	-0.3415847032	1.673335575	2.203364055	2.664390463	1.048233221	2.384712531	0.8674998546	1.232240925	3.593797635	2.276391666	2.103859905	1.997736581	2.533836372	2.741499957	2.63933988	1.153445439	3.991953351	0.9354408458	1.755665154	1.953010421	1.580328999	1.961191304	2.897576952	2.353100109	1.480104206	1.432245193	2.121213576	1.757217111	1.165371467	1.415135007	2.355810219	1.389155206	1.786757521	1.167543304	2.878859741	2.369047948	3.66918319	1.079122953	2.17842346	2.439688439	2.157559857	1.898704755	2.430073309	2.696826878	4.055882169	1.486960178	2.81454797	1.929628064	2.523073596	0.6795924163	1.716505384	2.647696916	2.49463482	1.380182629	1.019292951	1.661325215	1.433003859	2.384290229	1.788521004	0.8470320059	3.167372092	2.074920598	2.686608205	0.733473781	1.61242244	1.928152158	1.606455115	3.323103227	2.39109471	1.478848859	1.212077165	1.37308219	1.959317337	2.410194929	0.5699943453	2.639063816	2.402241514	3.839570633	1.846098187	2.735196359	1.771691478	3.409931783	0.8176296294	0.9881735611	3.009463226	2.371589051	2.765798757	1.592727787	1.553333184	1.273139466	2.451311798	2.480848331	1.425288007	2.44433375	2.826607794	1.632028451	1.311659099	2.329738019	1.030501864	1.523223051	0.3405041986	0.1239129752	2.108178916	1.977307808	1.15691137	2.786009134	1.688890723	2.498925394	1.270546695	1.28220728	1.723695601	0.9772559661	2.33044924	2.380105111	2.305840434	0.9813588375	2.763495993	1.420656379	3.083136629	1.791758402	2.845220521	1.211454856	2.650282334	1.721098936	2.7274964	3.27453375	2.354800256	1.714721896	1.751735335	2.454246167	2.376049847	1.94809237	1.986491687	3.189552167	2.175552485	1.600642051	2.225395435	2.927175817	2.625956492	0.4102562145	2.806540393	2.265009616	3.400278044	1.271514959	3.349269115	2.012465531	1.798865522	2.630542346	3.661753315	3.576306475	0.8826214304	1.756660677	1.727764234	2.41832508	2.430971339	2.484635371	1.25662655	1.786587612	2.265611137	2.094216191	1.24408459	2.108137915	1.549377062	2.025099044	0.9977135749	2.833874144	1.663360868	-0.04008415154	2.302077287	0.5289650277	1.870508317	1.191922645	1.465594529	2.643726211	1.597614699	1.686197879	3.313807143	0.9463275176	2.211963513	0.994057863	2.313177707	0.4297627405	2.206820891	0.8291298769	1.731169443	2.40354444	2.000779807	3.069884227	1.851490645	1.775129127	1.260786344	2.699749971	2.294848259	1.337674033	1.421592044	2.588727555	1.185696048	2.087779978	2.653560809	2.160348528	0.9838796874	1.124665074	2.406687906	1.931111999	2.42276831	2.361013232	0.9218962486	1.854244476	1.572843938	1.942197709	1.252779015	2.969948578	1.574261558	2.308541868	2.23861545	2.3285611	2.163035409	1.622905984	2.217803472	1.796280099	2.624389794	2.630080327	3.24925411	0.5519084325	1.964715197	2.449379674	3.149137066	2.018920259	1.32099444	2.78895716	2.938262407	1.230712172	2.12167378	3.245097192	1.374161865	1.289801407	0.9697545612	3.671926792	1.549364842	1.258379023	2.780942317	1.07785489	2.552523043	2.341815469	2.476694941	1.763400316	1.466529477	2.586651284	0.6645658474	1.651447597	0.4210626971	1.5934217	1.137340598	2.485343491	2.536862653	1.544589707	1.093817155	2.790770942	2.550119355	2.756366122	3.122259458	4.149916381	2.284372825	2.434986148	2.124898185	2.875948627	1.329079044	3.009188436	1.069666288	2.173855594	1.983773603	2.983628037	1.566039279	0.1988831418	1.102166375	2.610161015	2.459173542	2.556558363	1.236593865	2.000568957	3.237441017	1.773703796	1.191630571	1.482683968	1.73252928	2.353539681	1.075615121	1.149117029	1.84432877	1.738857571	3.448835489	3.013925101	1.694025348	2.158884448	2.068197435	1.10525247	3.128348327	1.076809324	1.718534026	2.151854001	1.981344207	2.439582291	2.518849087	3.323850173	2.486895001	1.899256004	2.990354063	2.442836742	1.93239521	2.48354098	2.509147117	0.4770782811	0.7429326332	1.60282463	1.966437053	1.089575737	1.952008464	1.151134296	0.8409957635	2.265701144	1.391675413	1.617991551	2.110680617	2.705902366	3.14775179	1.403589278	1.312382724	2.231225441	1.525160182	2.53939351	1.625075011	2.537606333	1.91884529	1.827412956	3.121666189	2.224776396	1.86500399	2.861991419	2.960701823	0.9044280756	3.259222418	3.369298013	2.708657063	3.162975288	0.9595764267	0.7321308371	2.50476459	3.871235168	0.7846847954	1.937079921	1.186019723	2.380557772	2.243998647	2.530445122	2.398002462	1.225939551	1.603460083	1.674623027	2.36691666	2.448368931	1.935833226	3.761047125	3.187713277	3.173375934	4.434616481	2.338496867	3.244111875	3.106973927	1.945761927	1.447026536	1.68707887	1.638894435	2.767291381	3.489814632	1.9165515	1.235243487	1.285431387	1.345172782	1.304834106	2.492919114	1.550545418	1.766302509	2.429100563	1.793429601	1.493739954	0.4783874447	0.215924519	0.3725622629	2.701899145	2.325261315	1.680408373	1.801372812	1.180355677	0.2085783782	2.727838829	1.292100739	2.267293555	2.119625611	2.481131406	1.344178207	1.205787883	1.222139154	2.716161948	1.861832183	1.854062893	1.072402629	3.076818569	1.714222532	1.673542559	0.2753763703	1.376466684	1.825488407	2.130253135	1.210585843	1.194915456	2.775431226	1.725992673	1.782050251	2.25747308	1.793894623	2.465464426	2.731463827	1.80746278	2.413376766	1.581782604	2.714410181	1.75612403	3.729587731	0.7735873134	2.137172207	2.39263874	1.717673277	2.184787555	2.297067804	1.468015375	1.840678714	2.426803805	2.67529541	1.551790908	1.744649323	2.103082361	3.079396301	2.332900959	2.861425518	2.271406189	0.5719942908	2.000748797	2.081865564	1.756965867	2.513192475	2.82299117	1.65224917	2.75530724	1.572812461	2.728621279	2.12981513	2.265418425	2.164716688	2.397505173	2.913453067	1.483923356	1.214431068	2.827582543	2.141284937	1.390502442	2.0664228	2.412788279	2.985308495	3.299181687	2.189093507	2.594968549	1.990315613	2.062630508	2.878471388	0.7938569063	1.552322257	1.053819176	1.22435348	1.985314924	2.916483333	3.028402313	1.776098796	2.464357538	2.789081625	1.658826766	2.427383957	1.469541732	1.10181958	2.239060026	2.157506718	1.430572043	2.048775305	2.399246897	0.8720857127	0.6204460636	0.8321787667	2.686649846	1.750582378	1.173436847	1.545465915	2.598187009	0.9530735559	1.315520844	2.202313737	3.353172049	2.011361379	1.1885158	2.16197277	2.48086421	1.312798021	1.651498788	2.704452975	0.512545516	0.8266545459	1.845085605	1.166842717	2.493979361	2.339866257	2.702906194	2.636612045	3.155107114	2.597925571	1.668939436	2.674479906	1.474847319	1.413010322	2.10294529	0.04803465646	1.58794932	0.787691448	2.594660785	2.83765445	1.517661534	1.679922037	2.155259594	1.270502181	1.762026792	2.696721148	2.517961195	1.895133099	2.508555289	3.534715396	2.936843213	1.39619171	2.018038883	3.510477098	1.825658094	2.400576092	2.497559835	2.171320081	3.328147529	1.627692777	1.575718631	2.433907916	1.334696697	1.602491915	3.432724201	1.222488677	2.686347351	1.309478257	2.621239944	1.582321368	1.01726157	1.437596111	0.5625062921	1.727172673	3.079995474	3.038069797	1.795847575	1.714600515	1.97929198	1.721082324	2.640524125	2.591465033	1.502340573	0.9824194046	2.686745147	1.92205849	0.718109523	2.032128379	2.593525021	2.371759607	2.149768016	2.570225585	-0.08156615254	2.937858471	0.9320755853	1.585934815	1.464559723	2.551186837	1.33972427	2.758133766	2.048847357	3.047961646	1.535080951	2.762130442	2.444315896	2.196646909	1.983513061	2.211038665	1.551904968	2.06289953	1.870799895	1.991441405	0.3387360687	1.67260758	2.498119038	2.278607484	2.705506074	1.21473479	3.738317575	1.884082235	2.177361305	2.883424622	3.037574834	3.160617021	1.400853741	1.981263112	2.301991694	1.680478926	2.293531205	0.810772758	2.744602667	2.227477484	2.446743112	2.205684024	1.767751607	2.620057806	0.365569488	1.792512741	2.15658645	2.360171787	0.5274748926	2.431480056	2.043239883	2.430379175	2.285248635	3.590459562	1.460550876	1.929335532	3.472672155	2.773839259	1.766723336	2.412536503	2.088775969	1.401668067	0.6944506902	2.117679446	2.116199113	2.191053724	0.8823919352	2.373750669	3.728325695	2.3299362	1.125817348	3.43340362	1.799153033	2.038943422	1.895690349	2.165856437	1.030075136	0.9794169302	-0.327281123	2.770999664	2.211547388	0.7250789922	1.036376905	2.435356862	1.753034417	0.7741918954	2.411983175	2.717024743	3.687845606	2.946156414	2.023153147	2.171338657	1.731851988	2.64437104	2.740090175	3.371973191	1.869855197	2.622554014	2.803160687	0.9384764491	2.042240034	2.795588577	2.356521301	1.572420582	1.772061075	1.327907973	1.595783119	2.767511906	2.740019535	3.681285066	2.594946449	1.72644315	2.897297347	2.111169033	2.273516336	1.332313761	1.664849572	1.561279344	1.512466148	1.468034666	1.863607643	2.446381485	0.9189453231	1.341078448	0.8378726872	2.890779406	2.302090677	0.5324417772	1.426717159	0.7768997812	2.392630774	1.884551597	2.628058163	2.303074454	1.95574352	2.70002993	2.30682664	1.421790343	2.502591687	1.671300785	2.538034319	2.384876753	0.7199245299	1.990054404	1.239136487	2.791437699	1.491194728	2.677074002	2.894579691	1.364429527	1.979778552	2.804781636	2.837878791	0.840174054	3.665478403	3.168292229	1.449311835	1.536711838	2.975281044	3.32368992	0.4881426557	3.050408718	1.097334669	1.825164463	2.235682272	1.463850778	1.601056158	2.658319244	0.7246215129	1.388976154	1.483292021	2.190241648	2.26842127	1.330960262	1.315974669	1.867327154	1.595272058	1.170938146	2.588511692	0.5468800853	0.9206160393	1.10281298	1.82066444	1.35983484	2.236526821	0.9844109764	3.292730561	1.446126714	1.73756947	2.480139607	2.297070804	1.60446311	1.894541205	2.521920162	1.913743382	1.997420087	3.154635296	2.50233457	1.27480696	1.249264038	2.485678538	2.598435284	2.701942266	2.857581546	2.111389333	1.547718298	1.827373375	2.046073013	1.775525814	2.284646748	3.119644187	1.253860133	2.884433088	3.34415409	2.443224053	1.991193781	1.256026035	1.541650328	2.671467207	1.926228461	1.30832852	1.819251694	2.427458901	2.731183079	1.155933776	0.60776128	2.615959519	0.902014625	1.550791476	2.421374982	1.279451668	1.477415873	1.1392395	1.271753271	2.507573509	3.007959859	1.864816109	2.829248064	1.892958893	3.736829312	1.343655885	2.775638912	1.455848356	2.759255522	1.047625902	3.96616073	1.399290764	2.365123278	1.485966402	2.169165331	2.426756257	0.5922432601	1.501941968	1.133830272	2.234645339	2.868004141	1.373735249	3.890078921	1.221993249	1.698834484	2.293374619	1.935792373	1.017146756	1.626139318	2.800130113	2.343155461	2.885964184	2.877919629	0.7793096379	2.471681946	2.555557861	1.421441314	2.036860617	1.539611212	1.899741527	2.316541948	0.9437526827	1.378690015	2.313188198	2.394765096	2.85352129	3.01468623	0.7165808351	1.239787464	1.376801132	2.335945007	1.779837619	1.668630114	3.526901197	2.231493315	2.39416612	0.9128326742	0.9741446762	2.511052441	1.363993162	4.000327498	1.491811876	1.725701161	2.079784167	1.537787122	1.668506341	2.566398187	0.9075167328	2.837240063	2.386374904	3.531521317	0.7849512039	1.01301523	0.7230694927	3.139534941	1.216738272	0.6210549609	1.270359006	2.061341286	1.858464437	1.689396294	1.585205032	1.735152354	3.070721342	1.002159846	2.466532112	1.219475837	1.232140536	1.6875015	1.339731015	2.299580929	2.050239002	1.982680548	1.014106401	1.93242582	1.845906469	2.599378594	1.937532694	0.9211875306	3.031267232	1.780025405	1.679703789	0.3003747665	3.054249228	0.6532084745	1.861743333	2.220077077	2.493394911	0.616283997	1.744405441	0.7585927654	1.974671848	2.151849084	1.986672694	1.64773866	2.11247591	0.862859058	0.9279819645	2.135232371	3.079390702	3.172632461	1.371495579	1.414445582	2.122128226	1.863084051	2.103571287	2.647905318	1.63285951	2.950881269	2.900272523	2.139445568	2.758915407	0.4529341039	1.715207524	2.814920421	3.246541131	1.585779638	2.629322355	1.090164437	0.826091561	2.168267508	-0.3662059257	2.030211594	2.543831073	1.647268352	0.4665065596	1.646250368	2.807041044	1.400997916	2.939879196	1.271635556	1.368462261	2.744714884	3.108255901	1.749620385	3.205269934	3.143900744	0.9232812525	3.55702492	2.874560101	2.719616929	2.412987364	2.015012327	2.450244569	1.111637576	1.79350456	1.937099208	1.723031383	2.542253584	3.53495723	1.594569246	3.521306041	2.269392651	3.536834089	1.954425918	3.175360483	2.673419973	2.55233033	1.480373109	1.762269919	1.705835199	0.5828717062	0.8048606587	1.65373122	1.409699941	3.520660357	1.898406929	1.367145749	0.7004046081	2.218776607	1.836456859	1.176138395	2.735784269	2.387605514	1.649416122	2.233659385	1.915142864	2.487870338	1.921490071	2.557100426	2.077456814	1.79521414	2.649832365	2.079908424	2.156971319	2.096422402	3.206894537	0.3014771387	2.259559484	2.393802589	1.986309459	2.232617577	2.483133065	0.8060743963	1.620011981	2.193408751	1.950838313	2.378732895	3.02583239	1.231101524	0.5377477618	2.726229372	1.108470976	2.615291205	2.01547184	0.1496239312	2.346404268	3.468323513	1.403975975	1.754593128	1.984366554	2.373258709	2.508972956	2.375647659	2.358387278	3.262020884	0.6478351424	2.182272875	0.7446730856	2.299695601	2.16316128	2.221844923	2.253907478	2.591408742	1.644061397	2.055997426	1.311301254	2.842395276	2.750596193	3.197011885	2.273557133	2.196864113	2.701490193	1.946386017	0.878022756	1.942250323	3.10555695	1.307686216	0.9405354185	2.99606081	2.560934875	1.634671386	2.463378779	1.603656203	2.546664521	3.396227012	2.391597217	1.302979327	1.129932155	1.767354294	3.66717856	2.439678444	1.92784379	2.285842587	0.7923701656	1.88951942	0.7861213405	2.136568742	1.908049145	1.35561908	1.023637948	2.037802059	2.610234488	1.015656801	3.383494204	2.402000427	0.2592681448	1.157626989	2.608302629	2.139649618	1.325079695	1.824253495	2.060540554	2.113294944	0.1154440772	2.351398573	1.254352615	0.6977097355	3.021103644	3.37262272	1.701835458	1.278328729	2.685077002	1.544328029	1.681303413	2.5557001	2.270251104	2.282893998	1.348555972	2.478173343	-0.3348548255	1.293076871	3.61080467	1.940797747	1.280734982	2.267271303	1.985036972	1.188683817	2.362888722	1.838072032	1.486204686	3.109679013	0.5117517625	2.099592388	3.278658317	2.46171778	1.313462769	2.099716123	2.42012143	2.100249923	2.450633377	2.661680822	2.139681013	1.659215838	2.091032063	2.082070453	1.306599312	1.940096222	1.276548181	1.999286696	2.604263026	2.040458683	1.948643029	2.600709656	2.280204985	1.299641439	2.126025257	2.910815575	2.005903075	1.935501345	1.817514174	2.245729358	2.615665377	1.553677926	2.578140859	2.233768321	0.3621342385	2.307154529	1.174764178	0.9717652547	2.167695632	2.625206079	2.225277282	2.245274815	2.907752779	1.528182466	0.5695572469	2.468046299	2.697794965	2.734891055	2.784180021	1.972522003	0.5301390949	2.01704949	2.094893218	2.133176968	1.927910863	1.087526402	2.864132495	0.9438080556	2.596066465	1.541188867	1.913632874	3.743733427	2.503924296	1.528270814	2.304887681	1.708316673	2.192574585	1.691952401	3.118633946	2.722066485	1.286084653	2.427058576	1.693614662	1.23691181	2.792294385	1.738138757	2.325725417	1.796123927	1.731063079	1.461228297	1.271902229	2.19815801	1.93791528	0.6870431563	1.422105599	2.300252854	2.996759404	2.091444323	1.209411048	2.045301026	1.731204537	1.868055254	3.621019993	2.03742386	1.00705549	2.154294333	3.239773972	3.377210043	1.597176711	2.161704713	1.691700285	0.7720814764	1.344621619	1.460824294	3.438170529	1.22943162	1.839542159	0.09358607407	2.276880163	1.558389957	2.037009811	2.530523035	1.017263843	0.8761257214	2.278181927	1.259656608	1.23330299	3.019710026	1.493381625	1.595703105	1.452521816	2.005527202	2.027904723	0.4475229962	2.237258526	2.447647883	2.112951288	1.735692082	2.856913887	2.503239266	1.429639021	0.2022761646	2.024338262	1.699491262	2.248180933	2.118365546	1.866987656	0.5713822624	1.64440567	1.748718424	1.623673226	1.949804203	0.9730974332	1.784983617	2.019643931	0.932683789	2.449310199	1.991512275	2.30097296	2.209692233	2.731927108	3.842496227	2.582356662	2.686257781	1.710933495	1.702538492	1.567594194	2.390700402	1.890810587	1.686461386	1.598540151	0.9035888187	2.141640356	1.377408691	1.44810351	1.570850759	3.783200265	2.487156979	1.844772725	3.232216235	1.600111975	1.46131665	1.470051851	2.830882308	2.572334233	1.96325425	2.075142664	1.363598051	1.220227613	2.80199071	0.7523827939	0.4181995189	1.8139545	3.161599592	2.42786211	1.457471088	1.148087712	2.6451436	3.355007465	2.297604901	1.743151047	2.618490876	2.567834359	2.651397185	2.110077979	2.695045862	2.220549897	2.280869947	2.622931959	0.8080192963	2.12556424	1.248623054	2.499327688	2.429740685	2.719517485	3.116559059	1.164450604	2.796926054	2.662315358	1.822735873	3.04270041	3.288726458	2.24732284	1.635082372	1.680728575	2.337356926	1.780324293	3.790050082	2.040711795	3.448191459	2.713590686	0.5388831132	0.9928728968	2.12969115	1.644003131	1.723532923	1.158697151	2.013248593	0.5864494029	0.07357110704	2.768581871	1.958054756	1.92621456	1.984469034	2.340723407	2.423704462	1.330708902	2.444176199	1.21952304	3.125770642	2.377675456	1.479790152	2.728696931	2.22125275	2.402209712	2.594173111	3.300123774	1.753369224	1.469852812	0.3505161168	1.69804619	2.290108116	2.586779281	2.16213839	3.248480569	3.798566489	1.533526512	3.034888864	2.510151582	3.804074956	1.721944138	1.307566335	2.745695557	3.071265382	1.740198226	2.51809818	1.11722119	1.548501531	1.958096223	1.448341413	0.3669794646	2.94925078	2.6449855	2.26662847	2.250574378	1.532767724	2.418943847	2.334994096	2.231541779	1.007400767	2.184866628	2.456777636	2.036716496	0.9023501573	0.6753480842	2.424567117	2.052467551	2.503863261	2.394702376	1.383851623	1.536774088	1.383381655	2.041778726	1.163169025	2.226693129	3.621170861	1.882344901	3.146554871	2.776234525	0.4980865134	2.731220799	2.337716666	2.055085987	1.037764452	0.8592563767	2.314486634	1.529492613	-0.3419800894	1.103879692	3.28011114	3.166545044	0.9003885606	0.2316582035	2.554983055	1.603321107	2.672396165	2.131575496	2.812027663	2.393915635	3.917588007	1.326994596	0.7739849284	2.714893491	1.874322101	1.433762372	1.426201615	2.169500175	3.263303292	1.483161922	0.5168359029	1.344229702	2.956414374	2.431505451	1.827842803	2.979383398	2.853542463	1.214285881	2.177521332	1.930574766	2.236565976	2.199428796	1.577690205	2.556471969	0.8260682122	2.292603257	1.228169266	2.534378107	3.009261891	2.399097764	2.7783376	1.740065388	1.287852573	0.9687868937	1.386561872	1.851431674	2.274613251	2.029806853	1.018869786	1.951009062	1.233205217	1.895443035	2.416059076	2.181269274	2.448749245	1.72986378	2.364276076	1.396780609	0.4666459465	2.115351561	-0.5307148707	3.575759435	3.031069072	0.2175033796	2.093663889	2.557817397	3.766513165	1.520708836	2.351037253	0.4204243786	2.359939232	1.19146778	1.119067912	1.896585651	2.981798987	2.135846859	2.628962905	0.9779455519	1.414473574	1.035749056	2.015675275	3.065078043	1.418416529	2.49576217	1.9321622	2.710141345	0.6575858632	2.120853331	0.6465604088	2.564823046	0.6551668183	1.895377788	0.6644751434	2.035554351	2.788999062	3.064574004	3.3509696	2.159380497	0.4333334357	1.650117313	1.944879068	1.810415017	2.11528273	1.993916773	1.881192545	2.497726833	0.8392682957	1.355383829	0.9327024746	0.7332085885	2.750000439	2.044474921	2.04208488	1.369660343	3.31584942	1.455021063	1.356250289	1.050489398	2.114460399	2.22996906	2.073414409	3.41089069	3.666913912	1.972421361	1.503597347	2.019508918	2.441369609	2.397415412	2.793578963	3.722046926	1.27430364	0.09254214953	1.717507807	1.326648308	2.303570123	2.510704909	1.39545398	1.219675039	2.982036999	2.938154184	0.9168525931	2.51575927	1.86336593	1.250520076	1.584293754	2.882468621	1.193233037	1.348281715	3.284183613	1.543619639	3.279850107	2.190858962	2.606124769	2.028251145	2.978127083	1.970788596	2.958800265	1.845853879	3.055302755	1.689411404	2.012087607	0.8681414147	0.6905422928	2.092618018	2.865529244	1.20244598	1.381309408	0.6533649862	3.052028445	3.716336144	0.788984951	1.346047071	2.315351525	1.443948641	1.961363116	1.609160008	2.549373518	2.04877807	2.123792273	2.115714121	1.926567016	2.592710916	0.9057816501	1.952549779	2.500421565	2.554339269	1.394741665	3.015079434	1.68724771	1.22952058	3.895632621	2.914463111	1.387492959	1.864830278	2.916314956	1.478540021	2.501793961	2.73818156	0.5249687515	1.694448758	2.672448462	1.658631268	1.59025447	2.851988205	1.516247716	1.468821798	2.422861429	0.7260574176	2.31864525	2.495869563	2.591116783	1.753173601	0.6718507118	4.372754396	2.381298785	2.395251718	2.351997531	2.109322628	1.853605257	2.469882681	2.574367933	2.624232907	-0.1791946882	2.657674007	2.036709941	1.188425591	1.340037656	2.182371638	2.263489395	2.963880438	1.535090534	0.6401979004	3.098137689	1.689477273	3.007975613	0.4876972232	0.820551203	0.1917784248	2.263848468	2.410487821	2.757357454	2.581686699	1.208635236	2.492994411	2.550996458	1.171500266	1.911368444	1.772427119	2.09841546	1.706289433	1.961344056	3.017023058	3.841102561	1.746488357	1.005714875	2.226955617	0.8756057452	2.811842628	3.356616966	2.360328084	1.061124258	2.341903264	2.157745737	2.103209282	2.071921189	2.016960765	1.776831311	1.473617122	3.479850146	3.149166163	2.4669512	2.529589703	2.01793232	1.073498052	2.427072009	1.832058011	3.309443729	1.285996422	1.567406967	1.772607155	0.2140710414	1.439772782	2.376619996	2.231364946	1.908345065	1.325051703	2.108861937	2.263053239	1.936669457	1.395438204	3.26020337	1.233031584	1.643632209	1.012187215	1.363428411	1.677202418	2.047938244	1.643277179	1.88766518	2.219691973	3.06445569	1.102580161	2.211711036	0.6214538467	2.338614394	1.797183881	0.8452663328	1.802513968	2.732000768	1.485120221	1.941966225	0.6977405088	2.02907496	2.423023384	2.934860735	2.220626845	2.966173003	1.092979958	2.059764427	2.191630614	1.452009452	2.086840769	1.020833672	1.470893849	2.070389782	2.721563244	1.443235036	2.031731949	1.833340242	1.752379929	1.962140534	3.649583872	2.543097352	1.296180753	2.07733645	2.349728586	2.091300041	1.95134437	1.138246688	2.009737701	2.519649754	1.47722257	1.647477108	1.53703626	3.427781629	2.308712219	2.479179456	1.981909833	1.823871262	2.867875586	1.008033115	1.18178312	3.6741723	1.959032645	2.857415399	1.043077111	1.406497679	2.540424014	2.327699783	2.147102084	1.727061765	2.330288865	1.496597273	2.693322895	1.667432572	2.355449317	2.453063156	1.216117163	2.868153609	1.135230597	2.516182346	1.741589465	1.170048678	2.389288099	1.520977404	2.357716532	1.698265174	3.235727702	2.108623231	2.290495938	3.221531042	1.087696736	1.734674349	1.604389806	2.551975912	1.366928838	2.684682912	3.550524378	2.051580482	1.381121758	0.9408953583	1.311237756	3.754925933	2.106979564	2.499331403	1.732080508	2.138269133	0.8949631038	2.11095832	1.821486856	1.373619989	1.74271095	1.759818094	3.421601913	2.820868016	1.35829209	2.338443182	2.811837915	2.181491484	1.787387454	3.292012522	2.37744247	2.20694814	2.400554302	2.16926877	1.684179165	2.597076275	2.001593125	2.675896458	1.157231776	1.152716849	2.562693681	0.8113181148	1.451702769	2.144318306	1.669350742	2.323799203	2.500719982	0.7248634809	1.842409871	2.441394581	2.263318798	3.468200192	0.9478403401	2.25799303	1.034643904	0.9725956082	2.56564363	1.3489307	3.32645387	0.2806874724	1.214698652	1.600268738	2.94078397	2.26257568	2.747760713	0.510670329	1.471786462	2.26384729	2.527630649	2.002630186	2.114600343	2.287614124	2.292936794	3.334397915	2.558380244	3.831390414	0.9959670769	1.506369885	2.85938165	2.120633767	2.267339639	1.394264373	1.477107982	1.640563217	1.424321031	1.14305001	2.119268861	1.62155762	-0.009369244077	1.809502687	0.9510308145	1.860235066	1.876568177	1.993759908	1.000478808	0.8487159451	0.9986956845	1.680889269	2.151361834	2.480303522	2.820805709	0.6342477635	3.42215458	1.763334519	2.283362301	2.117969331	1.741869441	3.034777643	2.328217175	1.536151438	1.124422858	0.3976108704	3.495471142	3.274039993	1.740458415	1.15718898	2.693310147	2.329552272	2.326157447	1.523163281	1.012114173	1.388209583	1.959398974	2.956484392	1.430443381	1.33162838	2.993482421	2.711788649	2.364450572	2.09441969	1.872084809	2.466764763	1.513162766	1.096274672	1.206574633	2.53512785	1.074581217	1.481518293	0.7880281922	1.849969359	1.58961273	2.136594508	2.603471631	2.738589088	1.345749598	1.684591639	2.249377199	1.469690926	2.978290399	2.894870802	2.340333779	2.01018632	1.833664059	1.346967231	1.685117334	1.232860529	0.7080759193	1.894009327	2.139329624	2.221182477	1.142854622	2.417998321	2.450017607	2.269658413	1.909923792	2.069822118	-0.1751705621	2.281338661	2.644122026	1.361458676	1.661837281	2.261121038	2.038575309	2.214931916	0.7895923047	1.68754505	2.216575265	2.065650124	2.328992425	2.098943386	1.481180443	1.777431504	1.79987464	2.156894418	2.046645383	1.082360001	1.615004233	1.205536347	2.579097688	1.358934717	2.248383131	2.546797834	1.865806142	0.5555723051	2.204980157	2.391957724	1.364272295	1.219487932	2.60374104	1.588556588	1.827963444	2.583334302	0.7271151842	1.593443014	1.187288742	3.749640866	1.341382773	1.647530068	2.359298675	2.643192694	1.922776335	3.131676563	2.442133496	2.525509174	2.435191695	1.416467913	1.09103477	1.380835534	2.112985816	1.691464673	1.71769732	1.529507423	1.474865761	3.427056751	2.522108356	2.07809809	1.60395481	2.175445329	0.8372324221	2.314109677	0.2682804521	1.094397159	3.092323239	2.36201127	1.621604498	1.552623154	1.923668403	2.934693234	1.871109532	2.486768914	2.853974051	0.5181590005	1.9601673	1.265767216	2.448060567	2.39730677	3.007907866	2.384093397	2.930888653	2.227445922	2.440971777	2.028255338	2.80873589	1.608912914	1.702532035	3.514433331	1.375843247	0.9274651869	2.801856182	2.689902146	2.002024629	1.81150639	0.6389068739	2.749026573	1.535150044	1.097088931	2.170953571	3.351073745	4.257602783	1.509681582	2.275622697	1.653617969	3.236158326	2.726424282	2.459484076	2.415308996	0.8649955175	2.74033464	1.589277236	1.352219232	1.393024415	1.211637156	2.376815394	2.244870904	1.788147917	1.201412821	2.127553775	2.336370586	2.263844196	0.06717974249	3.356655084	0.6875582352	0.6733894358	1.988918209	1.84744163	0.9372130415	3.263161418	1.429372416	2.623019069	2.459351396	1.438136237	1.902429225	1.518109076	3.033677776	2.922468568	1.760337207	3.325328945	2.520587385	2.455386336	1.598703602	2.060937537	2.605251654	2.851103005	3.169053859	3.445410956	2.680891107	2.271574229	3.075521852	2.74001898	2.703252883	2.394902414	1.916796476	2.352346831	0.5877086376	2.69195343	0.6320500018	3.014945413	2.674541126	1.987184416	1.938703263	2.731948629	2.853272743	2.567982824	1.229573175	0.5631454081	2.455486817	1.288642232	2.623252003	2.210609042	1.784499854	1.375335654	2.93651899	0.9640019024	1.102639199	2.641133802	2.94100852	2.613672912	1.628362083	2.312046003	1.851016628	2.607229867	1.486097426	1.301087428	1.124995743	2.467990714	1.574397933	2.088382468	2.550186543	2.041791921	2.035829188	3.140556111	0.7118000295	1.980141068	2.385795909	2.939017097	2.727752435	1.895851454	2.328531206	1.692470906	2.528062752	2.378022144	1.936539365	1.600294284	2.381866302	2.380205166	1.491397702	2.726375824	2.842108484	2.751226799	2.397922127	1.514851768	2.127895641	1.59476752	2.580639006	1.751824417	2.852314182	1.629904169	1.251725439	2.562489729	2.986835993	1.426452168	0.6185654256	1.435789556	2.57945697	2.130757076	3.673309585	2.463321951	1.567254189	2.21256182	2.198796687	2.161695703	1.746415314	2.894045382	0.756077664	1.593483123	2.492610057	1.495853318	1.465796592	2.953527281	1.371186248	1.462952956	2.494582075	2.324902113	1.8298396	2.892961473	2.822602356	1.462033375	2.650952241	0.9494723436	0.4134326966	2.304366741	0.5067831214	2.05736402	2.465514771	3.345531311	2.839033041	0.7315450363	0.9208570626	0.4547608219	1.343206554	2.487471622	1.155311398	1.876927149	1.739715364	1.976698762	1.720901364	1.174547016	1.591079048	1.639737099	2.005394693	2.211149398	1.857959034	1.473276479	3.352891085	1.865215202	2.366528353	1.716993542	2.11443262	2.489870056	0.977770213	1.763791696	2.383191408	1.972280996	2.824340853	1.223871934	2.720825892	3.652550362	2.808227623	0.8962574976	1.42414801	1.086727927	2.638559231	2.091330027	1.875545408	1.601492463	1.044406723	3.704646224	2.58434852	1.597104723	3.422014958	1.120098417	1.665532631	2.076665576	2.344293894	2.88728355	1.700643059	2.200554627	3.306119982	3.067185098	2.742582097	3.029616713	1.574330041	1.530277991	2.139582549	1.644816388	0.9295409273	2.711305905	1.936253179	2.520835311	2.585373354	3.476145295	0.2322211865	2.158122312	2.583168984	2.424410783	1.807958376	2.757811584	1.015734328	0.6625575622	1.635094152	1.095268096	1.99295632	2.005723748	1.001431174	2.585127194	2.269012705	1.732882176	2.849798575	1.682277242	2.116225524	2.385114952	1.332770755	3.607816404	2.228230908	1.906228667	0.0373697676	0.1275088153	1.307975431	1.915077959	2.169510742	3.424672202	2.558855855	2.883885696	1.672645981	1.380750746	2.519635516	3.11236843	2.867114243	2.52975735	1.428060293	2.516926302	2.339511027	1.656726642	2.410447569	1.799491021	2.299089499	2.535937995	2.778125591	1.248698816	1.627614747	2.088907614	1.787279286	1.800317009	2.454984723	2.934248126	2.907369327	2.910785826	1.432068113	2.432728827	2.897585692	2.308673963	2.211728247	1.847341554	1.106423728	1.918810803	2.521097361	2.583804735	2.346043134	1.566544288	2.15737286	1.367203736	0.5661317102	-0.05537395539	1.238161943	2.26007765	1.08532426	2.734850063	1.060186268	2.700288168	2.138695635	1.533234385	1.538938254	2.270284685	1.174961333	2.05305603	2.835160157	1.188531352	0.9237605561	1.7423662	0.4148357857	1.724660306	1.777203144	1.875232046	2.200333968	2.96745813	0.9397220452	2.108612215	2.086397614	3.387772649	1.103129416	3.423032637	0.7407826745	1.400290205	2.227862239	1.800838656	2.411673838	2.364725005	1.171128068	2.193807119	2.111617393	1.322228945	2.077142387	1.06138383	2.547987653	1.778010781	1.633821453	2.44007423	2.794719856	2.456548249	2.755521247	1.249453711	2.238499422	2.082444746	1.655447283	3.329743502	1.778565169	2.989786551	1.309345118	2.95378644	2.049993925	1.321612006	0.6311633939	0.5685184559	1.541686148	1.665910879	2.186608217	1.414476914	2.272339263	0.6501750049	2.303218348	2.752461975	-0.1720049959	2.317464027	1.231387232	1.546767483	2.103946988	2.268391742	1.724448862	1.677841134	3.240776472	1.800459143	2.308266224	2.236814728	1.90014773	3.069225908	2.191379275	2.48505757	2.168793154	1.44241995	2.271505684	0.1208052035	1.726511516	2.348560626	3.168081594	0.8915614089	2.582448103	1.584329285	1.128845317	1.946847015	2.891203706	2.198954701	0.7337557514	2.854940871	1.350297362	2.674567502	0.9078157607	1.52417057	2.787234279	1.648804542	1.654621062	1.092517389	0.5411362978	1.422009072	1.642081353	1.883470447	1.925189457	3.233522871	1.23791193	2.818660863	1.252011479	2.442176072	1.105818705	1.498965066	2.571304482	2.065331592	2.746435035	0.9847659788	1.92550277	2.075150738	1.449667524	2.516985794	1.639240539	1.257637358	1.001538208	1.558976567	2.860667088	2.167231145	3.724655929	1.252642682	2.008062685	2.62985721	2.255158265	1.666821541	1.419371098	1.456068505	2.502608769	1.051578078	2.034238506	1.930848745	3.269209761	2.591256449	3.244343528	1.880505672	3.425411771	1.117403991	3.029855691	1.790570361	1.890378076	1.942310375	1.19144131	2.50978661	1.407150072	2.848792444	1.528361247	1.423245399	2.039845117	2.550789059	1.994734868	1.739382683	2.21805852	2.214113536	2.748854935	3.097768233	2.483025789	3.146779157	1.211421657	1.796771219	1.606417636	0.8869444947	2.278563756	1.847127032	1.313589777	3.082064726	2.133910347	1.522301516	2.24080161	1.286422429	2.659865847	1.348380924	1.750668386	1.714821226	3.291549855	2.169776994	1.5204959	2.071198783	2.541671162	0.774381896	4.306699713	2.024817561	1.491785386	3.953538827	1.323755533	2.521757054	1.923371053	0.8369965128	2.233682021	3.070539321	2.502469095	2.702114845	1.251633219	3.068520748	1.323679768	3.864259478	0.5490771401	1.616431314	1.969665354	1.638863861	2.273104974	2.42788143	1.721305945	2.128696868	2.543834324	1.247066265	0.7138175342	1.276924303	1.393352679	2.609310006	1.574112291	1.625104912	1.596478488	1.972218958	2.329788257	0.7032520797	1.783776904	1.496020005	1.768206177	1.233829668	1.510992354	1.059854	1.331169081	3.58198131	2.844671944	2.534993919	2.064159822	3.197475711	2.228489847	2.652472385	2.364795825	3.26970005	2.657565084	3.164809127	3.122327557	2.165540401	0.818253239	2.023381709	2.017314224	2.072120765	1.03740734	2.78538611	0.5458497871	1.181110434	1.382185572	1.711834998	2.419695964	2.656756124	3.082990345	1.806216726	0.5572166566	2.469513264	2.709462088	1.759820316	1.40613132	1.612217704	2.30757481	2.424974302	2.890323917	2.721858551	1.322302859	2.479396362	2.321291038	1.367189308	1.73885314	3.858565892	1.967602126	1.231103723	0.8970999962	2.82401702	2.104482342	1.027290872	2.427545536	1.509095477	1.53015017	2.270224181	1.602788555	2.114902328	0.3978826779	1.307829476	2.208298699	0.6366441926	2.13054705	1.29245422	3.117532674	1.854875424	2.718373996	1.696824428	2.461851113	1.469432343	0.5283111707	1.726776437	1.898267894	1.110990923	1.66911589	1.51402311	2.219307002	1.116618502	1.971361538	2.006057569	2.595242392	2.542279579	1.449070848	-0.1551759177	1.962095604	2.378832782	1.43673685	0.8113829219	2.885475136	1.834055933	2.236149675	1.052554114	2.076270625	1.486991669	1.468726353	0.6148375163	2.228611661	2.032381996	1.953680425	3.14018446	2.527390297	1.724839727	1.178588139	0.0163732574	2.122688119	1.723468021	1.036733087	1.996922629	1.972604829	1.790163809	0.9639351197	2.07762049	2.006837342	0.8770111512	1.957680127	2.436063734	2.57811302	1.374706258	2.453034378	0.9612920135	1.309273537	2.260233735	1.302976825	2.734879205	1.721689673	4.121493771	2.014238715	0.2891146452	3.232127065	1.904758713	1.493852391	2.530348872	0.7876104037	2.971547179	2.014392454	2.526810667	2.42965807	2.078411988	1.272425676	2.535714173	3.182810376	2.216073047	1.420693402	2.886155766	0.9967795408	1.305959747	1.539007312	0.9609661837	2.120577123	2.324696673	0.9634890226	0.6582200161	2.000179621	3.139948281	2.287383444	0.9544481933	2.607897551	2.555240939	2.968156962	1.693490564	3.656148719	2.541789339	1.269535974	2.584916509	2.120449212	1.117859171	2.674826837	0.6884087905	1.959990195	0.89891485	2.966212156	1.930420681	1.634199444	1.606947648	0.6497130813	1.348163602	2.193307054	2.590972974	2.771164726	1.756341317	1.87166295	1.328029921	1.875035864	2.699187065	2.388874996	1.012323636	2.733958224	1.294566843	2.480570354	2.536844067	1.401340012	1.442310186	1.515879177	1.045833673	2.175048653	3.062620141	2.878253045	1.272275659	2.010000265	1.932891947	3.432291201	1.881021301	2.409300477	3.353047423	1.501824101	0.9495243657	1.804608592	1.917212149	2.187082927	1.50961558	2.89001204	1.657041182	1.623018601	0.8011860613	2.956162043	0.5214162016	1.667555502	3.438059911	1.802921832	2.578729432	1.509694193	1.497067671	2.928323222	1.897509685	2.000770183	3.075285888	2.222603439	1.943840157	0.7250882351	1.198299842	3.18343647	2.331291458	2.16656099	2.991677029	2.20385575	2.976789991	2.069723667	2.804691408	2.764420817	2.921014008	1.649406485	1.770538601	3.475090387	1.801297889	4.107359377	2.130258118	0.915813633	2.44293233	1.10969668	2.433935756	1.174921655	1.862824205	2.136671234	2.808217897	2.074183092	2.571085136	2.869524126	1.65499221	1.226146434	1.049808155	2.142084172	1.408097276	2.791883336	1.887986859	2.457096137	1.474329889	2.213258061	1.916769	1.098803358	2.369640665	2.936647082	1.293095775	2.008023527	2.465528825	1.263476814	3.349838564	1.891479943	2.699011253	2.00396624	1.887466754	3.022551555	1.397390167	1.634756326	1.867690667	2.562512228	1.718300133	3.029337668	1.789729371	1.783026809	1.505911598	1.32244189	4.746423694	2.195192146	0.8605193581	2.263772748	3.154274142	1.10998567	0.5393935621	2.230459178	2.3310777	1.977092086	2.797538757	1.827731417	1.962583046	3.254624874	2.247574155	3.448292308	1.708920319	1.999275533	1.111775173	2.798818036	3.672113805	0.9330417284	1.914387292	2.780540072	2.146277757	1.639638897	1.828655841	1.982591904	1.604392579	1.726083415	2.222227182	0.9639814763	2.975815174	1.314136689	2.572001952	1.457692643	2.444931514	0.621441404	3.737717143	2.441472284	2.678400333	2.963739299	3.831289329	2.582462552	3.210133562	1.484701056	3.017919263	1.972748088	1.830027423	1.431516555	2.847645849	3.077897901	1.6966225	0.8281994905	2.364495302	2.773486107	2.419448704	2.321649886	1.661980586	2.186738537	2.34799036	2.30936909	2.407755632	1.760958336	2.437261266	2.623369593	1.485146005	1.751043296	3.207478792	0.2591290941	0.714326102	1.743866318	1.764349596	3.349990906	3.235708431	1.937691195	2.112967551	1.601767377	2.716628116	2.490037154	2.113841742	1.124787265	3.591098872	1.976422029	2.316022311	2.990420861	1.944522521	2.004965965	0.8998084309	2.316795834	1.08698103	1.910097922	1.996297091	2.094166361	2.085678957	1.993583518	2.876077427	2.517471681	1.560249325	3.213925671	1.986112326	2.279365083	2.62594208	1.843198201	1.703550764	2.622492203	2.20938367	3.71988006	2.445858872	2.029017778	1.93068352	2.088007718	1.878159524	2.544605521	2.176013973	1.149208606	2.10182428	2.240604921	2.196365759	1.765140622	2.618669857	2.535863242	0.6482025203	2.596650731	2.489277517	2.067676874	2.639701828	2.131274967	1.655198899	2.541569461	1.287928908	1.979063355	1.57010072	2.0464691	2.364467044	2.23152825	2.531102354	1.503629938	2.053380908	2.679782401	1.741377487	2.541373182	2.554253935	2.134988562	2.342015837	2.69085236	2.679956201	3.961890496	3.389848227	1.516558105	1.784720053	1.210507778	2.009037727	1.364829346	0.89474034	1.443017209	3.204209592	2.550160972	2.530901077	1.074515802	1.681529588	1.715640256	0.658737856	2.274890121	1.864669753	3.364247788	1.904228658	2.104530293	1.523239263	0.3378068788	2.748695878	3.102028572	1.78517809	1.839510167	1.664719526	0.785983734	1.401841488	2.276659033	2.125793085	2.878501988	0.9919876935	1.387341044	1.581005554	2.051224831	3.172715512	2.516512247	1.940419045	1.01630813	2.243608353	2.959503896	2.802813609	0.4210229274	2.947000806	0.6450112281	1.637378075	0.5371528514	2.611698323	0.3322101451	2.659286712	1.25960987	2.839889526	2.244800644	1.676837949	2.698968092	2.439028692	0.7629812166	4.190222876	1.86069753	0.8497339179	2.147496392	0.9239438459	3.53735751	1.687016895	1.822093306	1.672871599	1.985574408	0.9830665385	1.943163562	0.6346089884	2.541600187	2.249512221	2.716187868	3.042395759	1.480198866	2.702089789	1.576396725	3.214284247	1.733711817	2.940425394	1.560510578	2.294250858	0.6992792895	2.02842988	1.719090145	0.9736336539	1.310257219	2.796091331	0.24787864	1.161158768	1.086502747	3.587762466	1.434869824	1.483304047	2.68637503	1.810057691	2.279062034	1.121636607	1.95840476	2.019194553	1.564910703	1.770539228	0.9499282668	2.354935362	2.047806924	2.100804054	2.819875743	2.782896039	1.935989104	1.957885616	0.8419212976	1.799206933	1.360598893	3.640118716	1.580047047	2.56365427	1.631086369	2.6226455	3.728421811	2.57142143	1.992211432	0.993174869	2.104600203	1.734010168	2.110473443	2.324837858	-0.01900220494	2.583860718	1.621791964	2.848536063	2.435693866	1.868639097	2.280230548	2.68748862	2.375452812	2.234438305	1.768759153	2.241315162	1.108022732	2.089104968	1.825717457	1.660718975	2.333692061	2.06518788	1.589380103	1.689454026	2.081332743	0.7257210606	2.357917622	2.482242661	1.492669486	2.374354159	1.035526098	2.047003902	1.95466995	2.25262069	1.629710641	2.630709697	2.225708949	2.578502319	2.511214991	2.331212654	2.453343649	1.665117042	2.804045157	2.411261762	1.209125694	1.82373939	1.67720684	2.942593427	2.059360084	2.502273181	1.87227471	3.164739686	1.623194084	2.000441395	1.660744762	0.1331659254	1.702264568	2.392313038	2.710147286	2.154069271	2.527236016	1.849932629	1.748985868	1.719421758	1.807028195	2.739922897	1.447745167	3.206036297	2.174287175	2.236256253	1.731934305	3.505584384	2.78820902	2.026650846	3.003074988	0.9938586356	1.738482428	1.435857709	2.111274737	3.082835914	2.409047805	2.992445952	1.555433077	2.441222412	0.9828925337	1.966506918	1.639110018	1.793830158	1.591886341	2.657656098	2.308122865	1.44770261	2.173996435	0.7621015217	1.173649617	1.975538411	1.160099617	2.143163505	1.636219479	0.99778973	2.024504898	2.788000074	1.224003914	2.465362071	2.498884806	1.347676839	1.322869262	1.755059434	2.033572577	2.421990644	1.420401704	1.715005576	2.108536889	1.744852965	3.028609854	0.4457009247	1.845861182	1.219839504	2.790704997	1.818579203	2.32659997	2.83295028	0.7502822431	1.14423679	2.685172676	1.716653114	0.414146379	2.208629511	2.078324694	2.590400912	0.0382005903	0.8595823076	2.251109908	3.685488816	1.725885607	2.013101462	2.441766758	1.280730863	2.945757297	2.343356979	2.072895597	1.5232794	1.827817039	1.546226165	2.021243568	2.248433069	-0.5341436246	3.475582362	2.307452585	1.294106212	0.6113947575	0.6036195464	2.473149762	2.415295825	1.539292346	2.518978	0.1709324755	2.881684266	4.142389629	1.256892877	0.9862415994	2.092396961	0.2788795672	2.098205651	0.4103547713	3.0739515	2.235687876	2.055592139	2.262479616	3.190859973	2.058311676	1.760236923	1.760190143	1.907689128	1.053449482	1.430833469	1.742647743	1.937907646	3.738400536	2.882034135	1.352898596	2.644334572	2.955058794	1.499773055	1.29749963	2.800753438	0.858897077	2.825093473	1.75564254	2.591413934	1.745727237	0.5744562589	0.7188764278	2.924090229	2.172029906	2.398572369	2.493692305	1.925071796	0.7702098286	3.056622345	3.425129791	1.885417028	2.979151769	2.031131256	2.493961169	3.353151702	2.207026825	2.782553642	2.489138783	0.9531526833	2.387884186	3.433779807	1.418315451	2.298323314	1.981967498	1.617024362	1.784353154	1.401490886	1.729981345	1.282909151	1.754753172	1.868924593	0.08722090089	2.395810734	0.1538966602	1.679729372	3.264469438	1.49242068	1.535680233	1.920124273	3.124218416	2.449623467	2.116113004	1.613705233	2.470623648	2.093680449	2.112071302	1.393813888	1.865541633	1.17190102	2.503818132	2.577697457	1.215182248	2.115619233	2.350798562	1.316268339	1.563842727	1.363442899	2.525564656	2.108055	1.557964453	1.383442336	2.408581681	2.399093598	2.054922552	1.066385133	1.167490518	2.271356287	0.9180968003	3.094389282	2.584155689	2.895397224	2.832280549	2.950518296	2.681356507	2.800667559	2.238208593	2.010864997	2.503186429	1.137353402	2.792608927	1.653661569	3.172548421	2.923634333	1.447350048	2.250573182	1.65067202	2.36875716	1.405176447	2.225753691	2.580443588	1.399598768	1.049922207	1.621369886	1.438456023	2.446648326	2.862632166	2.062954397	3.15032216	1.584767453	2.278495558	2.18322479	1.998013903	2.541112435	2.177100519	3.198104489	2.88057827	2.035968663	1.901463077	1.757484365	1.189714988	2.582914331	1.903250837	1.598252408	2.395486427	1.560756615	1.621289209	3.713286298	2.809513091	0.9471941045	1.53193454	2.493854827	1.09710537	2.714782867	2.598475257	2.886072597	1.167443497	2.246544586	2.06601267	1.781797816	2.09458929	1.965556133	3.038718142	2.775110926	2.31083384	0.3897373736	2.510504313	2.075296024	2.018163724	2.005336971	1.991089247	2.281338354	1.216442266	2.442165439	2.43761684	1.945716204	2.908630005	3.195807017	1.979977316	0.9467501921	2.176207991	0.1349706359	2.295142514	0.5762619024	0.374538249	1.891729606	1.238591041	0.5467590609	2.50535383	3.169053244	2.178576125	1.172000648	1.829721919	1.394140707	1.918557634	1.181328916	0.5470004643	1.904670794	1.653337191	1.848589389	1.849772384	3.175907688	1.976590843	2.730731267	1.778901742	1.924261936	1.600441357	1.553726329	1.754660168	3.153165779	2.990443275	1.602793353	3.128390959	2.37254242	2.122987946	1.85568967	1.971253639	2.116170171	1.299137039	1.554788667	1.994961476	2.106050667	2.017853423	1.974691037	1.488750244	2.562019041	3.219162795	0.3530089082	2.579060262	1.113542912	2.588110706	0.9921675807	1.81875519	0.7076888261	2.283307072	0.03065153689	1.915779999	2.507663477	3.129091952	1.324709435	2.497561083	3.07365179	2.70927186	1.97872334	3.193963441	1.981386928	2.526779924	1.639905012	2.313489844	3.675866479	3.103123683	2.279732108	3.096817022	1.167717274	2.229982279	1.73170515	1.63494108	1.2552584	2.142065501	1.371750134	1.052145517	2.402050137	1.207293435	1.676890788	2.851331506	1.462808454	1.859460107	2.741523218	2.632078609	1.74952413	0.8461950168	1.641674261	0.9707023449	2.002702049	0.9911469448	1.948837604	2.981710181	2.080388983	2.99606753	0.1160229926	2.186829687	1.979666661	2.932692244	1.248108266	1.82085165	1.989131375	3.351445699	2.370429551	1.642779236	2.8317934	0.4653806965	2.0037604	2.791558751	2.749220827	2.456967897	2.686159062	2.848524787	1.488038798	1.449403148	1.001746752	1.472619966	1.936511438	1.993407469	2.453737896	2.025089811	1.231123573	3.043578496	1.978925359	2.578706591	1.038995662	1.67977047	1.808642945	1.521623533	1.696942135	2.665162015	2.427414426	2.076587215	2.401517476	2.166340022	1.902055922	2.81984727	1.141292329	1.593571511	2.223659872	1.004627054	1.422337204	3.26876093	1.771054216	1.772885103	3.037695216	1.665071766	1.465416694	2.69853281	2.501171274	2.398923411	2.033256101	1.834898598	3.368393263	0.7252489628	1.975118745	1.228791221	0.7248817011	2.512148603	2.198773934	2.597032733	1.320995348	1.728491479	0.8980188919	1.686590019	2.001987311	2.480545044	2.21483612	1.643872998	2.543038184	1.639516809	1.131946062	2.823644658	2.828590665	1.391661531	1.480618902	2.222578351	0.9978467091	1.319424179	1.875517023	2.442691232	2.116603958	2.097760889	1.006410941	3.25167814	2.611747218	3.215224378	1.623483323	2.935758869	1.44904718	2.770077526	3.559510175	2.23092393	1.835290247	2.297395927	1.804963215	2.268967812	3.12006814	2.773211704	2.357835761	1.994947565	2.742527755	1.388832442	2.971556486	2.522134649	2.865717843	2.175472318	4.164785415	2.260888359	2.005931886	2.125534137	2.524564197	2.162140722	2.261673915	2.13029419	0.7495224704	1.888792769	2.73029065	2.082137538	2.080822434	3.462604375	2.331393615	2.676009986	3.150682207	1.866290753	3.17648646	1.253843238	1.084072958	1.291097846	2.789539928	2.420996586	1.656338412	1.582474762	0.5880721992	2.434975595	2.581655164	2.168974954	2.624757807	2.407659143	0.3677969955	1.119116118	1.365062353	1.346122942	1.578954641	2.749631013	2.080930347	3.290396237	0.9128252514	1.5075213	2.95541971	2.649281724	2.651528115	2.948407316	1.701943621	2.411391814	1.997768326	2.370284631	2.167367595	1.248413415	2.527440349	1.535842138	1.008516167	2.099592832	0.9930796164	0.2860612583	1.521379656	1.177390277	1.913781681	1.846726631	1.744674432	2.317396241	1.725924599	3.558948313	1.891287713	1.294900831	3.093336292	0.9915442607	1.087064024	1.711574855	1.165225748	1.636518141	0.3415180062	1.29793022	2.00696669	2.963036207	1.114285576	2.834367638	2.299221396	2.774395122	0.9113863182	1.505954283	2.201849339	1.638195131	1.608788124	0.3878876092	1.890495797	1.436715914	2.122859574	1.547955566	1.987794374	3.241917769	0.2872041953	3.382935092	1.825957525	2.290140838	0.258200112	3.898827861	3.149035359	2.870771247	1.318437292	2.558499306	1.699032219	1.404436273	0.3113166271	2.603535599	2.936943249	2.1304471	1.42939354	3.180999319	1.562616143	1.987960735	2.281180703	0.8766135745	1.322467991	3.478936276	2.770203959	1.706084647	2.445102282	3.071763543	1.113902966	1.775532054	2.069468855	2.160257229	0.9654027634	2.166032123	1.632821679	2.339789435	0.8779353452	2.316648799	1.71615997	2.794019585	2.675560147	0.2823281061	0.9346085629	1.677236579	1.808593977	1.769894081	2.522343119	0.7683943951	2.880073165	2.282055992	2.495036457	1.242440625	2.42025574	1.411432937	1.027477008	1.954026603	2.728913274	2.557946206	2.28225743	1.997593999	1.396645374	2.235522409	2.539947288	2.51834568	0.896000101	1.726935757	2.435693573	3.334173497	2.989908954	2.687530698	2.800791415	2.429297219	2.051229409	1.972634881	2.165542632	2.0655623	2.279583035	2.959440627	0.5916979184	2.432087904	2.179881962	2.253123833	4.032184066	2.45069988	3.548120811	1.273613007	2.111904815	3.879459277	2.563945903	1.769155252	2.317550302	2.440596981	1.602716015	1.239218874	1.996446988	0.7662746434	3.401852458	1.699959935	0.6964414693	2.251081556	0.8844532303	1.040760829	1.558894998	1.874877953	2.780757413	2.937193644	1.613620765	1.925908232	2.445410444	0.9985377759	2.478946929	2.421733345	3.437423703	2.691273915	2.2101254	2.636168974	1.763362516	1.069402763	2.329565936	1.720076183	2.384262261	2.538903576	0.4442528833	2.001985573	0.757582748	1.150813851	1.577283156	3.002792134	2.478524008	0.8544314036	3.250337013	2.01592084	1.481868827	2.396192537	0.9267708211	1.160792635	1.40146365	2.709850416	1.513561078	0.8535916755	1.840367454	1.282856033	1.24111685	2.602592295	3.603124093	2.516523274	1.048417056	2.92371028	3.062657056	3.404301077	1.876363947	1.039061471	2.833567176	0.3542448025	2.2129344	2.872586303	3.117253777	2.743668806	0.4825378107	1.120748723	2.663956585	2.101389947	1.654268253	2.288302824	3.007998515	1.714633045	2.01613742	1.689017187	1.586344588	1.315896477	2.354222763	1.528798763	3.449030866	0.523734256	2.422822632	-0.2609226889	1.821886682	1.777636812	2.799074828	2.017608372	2.162677323	2.124800787	2.306866058	1.233541485	1.457656635	2.601711022	1.498095601	2.353603525	2.738141842	2.646965349	2.76702403	1.543984046	1.339478902	1.065640681	2.540833341	3.290587037	2.670269286	3.233290823	2.020685085	0.9010874291	1.868753317	0.8610817196	1.65607984	1.245595224	1.734273017	1.931273519	2.378556313	1.155855641	1.308528141	2.73868156	1.717818642	3.294707087	2.621001739	2.238208727	1.51348492	2.319452968	1.799158835	3.593975159	1.654675544	2.569578529	1.976798422	1.364870508	2.444724939	1.276954356	2.540320872	2.754975452	1.26529336	1.844536862	1.51216868	1.040215908	2.459927709	1.58907454	2.880441524	1.152818724	1.494619501	3.343919589	2.076721518	1.851487749	1.674515295	2.901113754	2.683499728	2.417648573	1.301272843	1.424546818	1.664461854	1.357268378	3.061321304	0.485902445	3.479845165	0.7933068703	1.719141352	1.221181647	1.002921446	2.061553456	2.713692532	1.997534338	2.684691063	2.330648055	1.53604122	2.869059035	1.334759692	0.9742379161	2.242332375	0.8178420303	4.053207818	3.864906199	0.8275719311	1.349846339	1.702377586	2.071621427	2.470857152	0.9352811046	1.069582138	1.816080078	1.718220022	1.992953763	1.951536176	3.951445792	2.254668743	1.899297768	3.694392737	2.09328303	2.595456409	1.972771404	1.474708522	1.915030236	2.583690062	3.103887071	0.9650830125	1.515465712	3.161480957	1.7736295	1.042804454	2.507564621	0.7882349503	1.860736209	2.464845732	3.778342775	0.4997688952	3.329132882	1.509763715	2.316215651	2.161751605	2.566984009	1.824557118	1.643463219	1.919199879	0.9209025866	3.194304862	2.261920406	2.62838027	2.588238559	2.539949356	2.315218505	0.7599542181	2.888972958	2.606986665	0.8480759271	2.229469364	1.551482619	2.604415481	1.241122392	1.746825695	1.59222971	3.315280238	2.289224893	2.758721884	1.227308315	1.425993132	1.51666691	2.809464545	1.779675908	2.659505538	2.426330078	1.729426035	2.7742478	2.378518836	2.899850543	1.386693953	1.657903587	1.619763071	2.109846719	1.734420226	0.9587732935	1.619065724	2.450286869	2.479467589	1.400021747	1.369386056	1.649231707	3.299095944	1.179350768	1.265767637	1.305874721	1.278819862	2.573112157	3.491184056	0.3862407028	1.327337361	2.329512011	2.084583585	1.409327441	1.54140583	2.494311868	0.9543752796	2.801626582	0.3655196255	2.768643241	1.22137252	1.509854253	0.5835790271	2.144328385	1.248722918	2.654340845	1.217376753	2.190703187	3.222699719	3.399899586	2.255505715	1.872301337	0.9071790426	2.070642047	1.8271142	-0.007037077793	3.445191412	2.332712572	1.456681993	2.973507903	2.146764854	1.139414775	1.841846157	2.252445581	1.563556883	2.241536879	1.458058645	2.313947032	1.000780998	1.998884098	2.921741174	2.263020303	3.50024181	2.212090673	1.581609087	3.20319436	1.404049965	2.424308326	2.00262933	2.144860725	2.13101476	2.827194821	2.852674763	3.023117058	1.425764591	1.784710367	2.721826731	1.118430143	3.112171314	1.985100118	1.300573919	2.925683674	2.303181015	1.714490939	2.12442505	2.82371249	2.65253715	1.191203324	1.628475502	3.114089167	2.493379406	2.962234305	2.198245664	1.94847506	1.748635816	3.950244782	0.113354635	1.757906951	1.872688288	1.355195471	1.565511299	1.897200564	0.9396331146	2.51409374	2.341939215	2.461499264	2.134044635	0.6011755995	2.396532997	1.128027649	2.361393578	3.572052193	0.7176466877	1.760268078	3.231587091	2.197937917	0.8876291189	1.613573724	2.72206975	3.745609165	2.241757849	2.005299658	-0.08409945691	2.353417462	1.911424593	0.6054945986	3.046632154	2.121509659	1.376423983	2.503851707	1.648095822	2.111059097	2.633636934	3.403104516	2.823590727	2.141862625	1.899274267	1.551841444	2.981171632	0.8381423881	1.230247946	0.6282845404	3.356218415	2.866945735	1.641238249	2.262024924	2.791826605	1.034414239	2.682910816	-0.03033102547	2.217784846	1.741097351	2.382408677	1.963422991	1.357006439	2.322917127	1.22232367	1.197307768	3.226887101	1.239555238	1.001614068	1.717540318	2.343621011	2.373055982	2.395076673	1.884916275	2.227196763	2.952114932	2.336906169	3.622062956	2.277830409	1.285047953	2.964771204	1.698536042	2.215088253	2.05853978	1.881079048	3.231166326	2.30163565	2.350615636	2.067475026	2.933400621	2.826829634	2.567071452	2.664294035	1.408613297	1.157572787	1.54497914	1.213328962	3.252331166	3.135846886	2.749375459	2.519072732	1.497200097	2.478997588	2.464687638	1.992743786	3.297341337	1.611759164	1.993654007	2.9289468	2.935520875	1.954362225	1.642096922	1.479113962	1.505066905	0.8767526457	2.835360087	0.9110680134	1.269053402	1.955129002	0.7882569078	1.690553299	2.709831491	1.581679948	2.438301225	1.30122396	1.641688683	2.695324061	1.260964155	1.164847527	1.760886331	0.5862804085	1.885809279	2.239071165	2.432877629	2.22851689	1.794703254	0.7663757682	1.597170856	2.460180607	2.109543203	2.651714835	2.444149413	0.6590463628	0.8698563956	2.690111955	0.5096182987	2.63436688	2.190242302	1.756433827	2.87931623	1.688207454	4.468566698	2.395202768	0.9842473402	1.248225867	2.400465074	2.066930813	2.034168138	2.623474262	2.88436434	0.525532115	1.767207554	2.224198837	3.283804488	1.672064339	1.597432515	1.873940382	1.916005349	2.091647838	1.844184452	2.509175034	1.587015002	1.972522779	2.043978701	3.432974434	0.4113016637	2.095619512	1.900264033	3.037603402	1.58870925	1.630524416	2.20714262	1.5492969	2.821654778	2.198248168	0.7043521489	2.529271828	2.804077196	3.70858721	2.818834887	2.505918691	0.5552043926	3.096450541	0.9136005984	2.351092214	3.019704533	1.846871638	1.578920812	2.208361916	3.318768021	2.492139726	1.195328156	2.334918994	2.157418371	2.920057748	2.672828118	2.388586935	1.122164876	0.7688013779	1.095192417	2.058858186	2.949994675	1.851190478	2.799076302	2.390197242	1.701473831	1.087526687	1.973486463	0.7015425079	3.251774048	1.87267543	2.315243167	3.217254042	1.184655469	1.985056011	1.375794005	2.306437851	2.1077918	2.826465977	1.31749769	1.171258806	0.2301272258	1.037658436	0.4548976976	0.996145993	1.972212083	2.252382589	2.340903553	2.218888203	1.619455062	1.548192635	1.553069635	2.76597441	2.748150187	1.499770873	2.405238192	3.686089775	0.7131710765	3.031965241	3.113891219	2.443677933	1.370545068	1.567920243	1.438244129	2.284146822	1.956837842	1.927760611	1.44306079	2.744860826	1.638773906	2.424491438	1.016248451	2.055612872	2.498118329	1.449944148	2.71097442	0.5057868659	1.233549476	2.136603818	2.096834052	2.172205611	2.14993462	2.574303352	1.467595047	2.730153241	2.454234692	0.5806916476	1.126102628	2.456552473	1.089006235	2.805444869	2.207920812	1.843061351	1.282212264	0.7449448184	2.015887565	0.5853691868	2.786419683	2.96744666	1.026331897	0.1996825026	2.328956545	2.378260795	2.152737561	2.004519934	0.8146168687	1.584678413	2.318601439	1.260227738	2.79365702	2.927199765	3.968485938	2.40075666	1.86653822	3.516467414	2.043512995	4.471506573	1.979075208	0.9841443234	1.951296095	1.540935107	1.763087732	1.927015021	2.573238846	1.168184091	2.391969957	2.141616349	1.233860265	2.320303327	1.480275602	1.79658952	1.362272954	1.606667628	1.141965717	2.418033057	2.02279124	2.24288429	2.80109684	2.344498148	3.25913524	2.342764598	1.799433866	0.06294388211	1.501548231	1.639261392	3.074169132	1.917423728	3.071814408	2.207416459	2.48726834	2.626635543	1.548181139	2.03775593	3.021057607	1.493578058	2.480184999	2.784427261	1.422257027	1.485106987	1.684510023	1.642933426	1.39537452	2.006795357	0.6299008963	1.6140903	2.111768035	2.316068157	2.360560409	2.304906809	1.605230286	0.7942282944	3.620585549	3.701965736	2.058532401	2.366768491	1.949207835	2.237171979	1.333317833	1.93212496	2.375150058	2.000901796	3.8962117	3.660211599	2.550949131	2.228004902	1.326874209	1.108840985	2.747027965	1.431817472	0.9670239927	2.171086096	2.155848552	2.478514355	2.44338174	2.814791429	1.512796913	0.7235623857	0.5151148094	0.9003373542	2.056535728	2.480322181	1.803275143	0.4479756949	1.302911176	3.084637358	1.827761379	1.600423061	2.315894357	1.782231562	0.8013968103	2.27365169	1.305256302	0.6251790425	2.399405112	1.351169702	1.428584088	2.162234947	1.338010259	-0.02322207967	2.182349933	1.210362037	1.470728625	2.883892431	0.7060912782	1.420812844	1.384357733	1.138743012	2.725930661	1.398071542	3.688880732	2.81879404	2.713636652	2.049622628	1.750097353	1.090612374	2.252426907	1.533421884	2.765844309	3.397902467	2.313977596	3.352704385	1.025865334	1.670181984	2.617847344	1.006467332	1.59760725	2.857038187	2.005608139	2.338386681	1.14222348	2.323929503	1.080399655	1.781382269	2.534233527	0.7323181403	1.247709625	1.158300635	1.382317739	1.266818897	2.774565763	2.194324726	0.9059807303	1.908863108	3.332897479	1.507685043	1.159567558	2.257188435	-0.5113739405	1.362221389	1.386211476	2.623881899	0.7379083989	3.595558168	3.961745719	1.489242393	1.11386073	1.788887085	1.920810058	1.644190347	2.262542176	2.464428542	1.533520721	3.612457263	1.885197428	1.662596426	1.966671172	3.281203294	1.637286184	2.758504988	2.215432793	2.874858256	1.21444416	1.467689424	2.258052189	2.587590831	2.112143095	1.884458031	2.366861693	1.810031141	1.919099401	0.851675765	0.8650065685	1.800666044	0.6565959153	1.14408192	1.661833414	2.278948695	1.403535196	3.42630372	2.622171664	2.294494957	2.009080315	3.064730962	1.318092568	2.28351254	3.542099937	1.417667205	2.588676386	0.8389462051	2.110192511	1.887756404	0.7920878557	1.645189298	1.383961436	3.629433909	2.405860046	3.162107313	3.733938099	3.006029351	1.92280445	2.195118982	1.589418714	2.579631328	0.6073429192	4.24629187	1.163612994	2.222422826	3.176416249	1.237991142	2.64277144	1.630346764	2.40876972	1.759379219	1.469961834	1.877127043	2.517876316	0.7591959028	0.3321148348	3.491431303	1.118169877	1.445852514	2.303067533	2.865081803	3.423730433	1.97641468	1.73628636	2.263194312	1.765488032	2.615623461	1.782013902	1.657833806	2.580324951	1.904538998	2.942329843	1.851360973	1.802618972	0.7347666423	2.025672873	1.312521273	1.315037458	1.197124846	2.360890798	0.5653385798	1.26930148	1.900384416	3.179889617	1.7441679	0.1406494947	0.7038034808	1.442572706	1.553660496	1.061075497	0.5657037345	3.430239427	0.5898374854	2.270252954	1.533786695	2.331697335	1.826124033	1.857268252	2.179611514	2.425701606	2.857835521	1.130598293	0.951564989	2.297148617	1.913140311	2.103672174	2.576114203	1.609413416	2.421141247	1.627325065	2.159114249	1.447670283	1.649911024	0.9431862273	2.270365494	2.830744187	1.364216974	2.494721881	2.560461723	2.26728793	1.948875988	0.8778160804	2.010844211	2.926031499	0.4479019488	-0.4017000502	1.506745757	1.422254458	3.19876111	1.456876207	1.185731417	2.681276658	2.146946064	3.118378618	2.996806304	0.5424476212	1.733544215	3.128896609	2.265019999	2.279655184	1.950762193	2.838040732	1.570705216	1.910402128	1.869837543	2.315329416	0.8737180381	1.944886666	1.345179582	2.488768003	3.638808034	1.604055943	2.158493314	3.03839088	3.321955669	2.645065987	1.320126249	1.238124031	1.881862755	2.538737476	0.939967721	2.831319545	2.433412097	2.178065456	1.547058836	1.831599758	0.2199283434	1.913989711	3.293666559	0.7675097795	0.4640395411	2.526626532	1.535697261	2.579582586	2.090653962	1.121057383	1.343762405	2.090573476	2.126218201	2.06728687	1.17088518	2.237077124	1.80609974	1.909198365	1.667867903	2.206881398	2.324427783	2.125265959	1.057712209	2.704230953	1.534017361	1.919800951	2.545078338	1.183326004	2.059121542	3.243205268	2.00505191	2.866875236	2.747247932	3.570134034	1.831327205	1.641750195	1.475943363	2.601304818	1.234637101	2.921057431	2.171893455	1.113678649	1.650172996	2.248288427	2.930806891	2.885504763	1.896336794	1.544075048	2.633989552	0.7420260179	1.660294219	2.501254768	2.463667501	2.113748406	2.476140059	1.900975761	2.025180757	2.32816971	1.990193973	3.592466251	0.5441723948	0.3209709629	1.135228394	2.998311215	1.20169872	1.444934958	2.493076705	0.8877098752	1.906138213	1.943604565	1.865441505	0.4544711632	2.59942562	2.427033533	1.799822141	2.427013777	1.650302433	2.009724528	1.595836478	2.133542657	2.959399579	0.9328992272	3.762962953	3.214579539	2.152170306	-0.008196833483	1.83265114	2.462684904	1.578827054	0.8900272707	2.583939222	1.789877898	3.227270998	1.962590535	1.623687648	1.949504158	1.548853473	1.581126304	1.414462608	2.80353747	1.075750286	1.889119101	0.6826781606	3.566940342	1.330115843	2.254010217	3.380577594	1.569631804	2.231133964	1.71560455	2.68929271	1.000167314	3.007397296	2.556524215	1.626186138	2.600414396	2.26694522	2.369326431	2.626932666	1.422272325	2.647159664	2.482645547	2.104108705	2.013336919	3.17409046	1.951061095	2.078249899	1.069436641	1.850973936	2.898656992	2.963798088	2.663942908	2.559100618	2.544238312	2.926122517	2.373081362	1.294792064	2.242781032	2.042538283	2.853537876	2.898497722	0.01969910207	0.9123146266	2.387138204	1.901703667	1.409172854	0.3055505779	0.2963949318	3.011008375	3.132918874	3.202265742	3.672470078	0.4522871962	3.244135841	2.879975644	2.390147887	2.038041758	1.756433495	0.225078753	0.8141699986	0.8117762143	1.340952078	1.204222659	1.549837189	2.28803897	2.468567177	2.485829667	0.4809404713	1.408742593	2.222148958	2.027717462	2.663504554	2.218616251	2.167222405	2.282488188	2.836556777	1.767919839	2.225341415	1.898064409	0.4740151916	2.624986623	2.941069314	2.085761418	2.181902501	2.017657988	1.913621496	2.960822931	2.558142741	0.7733192884	1.505650688	0.6466148684	1.843786628	1.624849955	2.23058057	3.034744785	1.408913418	1.813565779	1.863052665	3.013339425	-0.2813648962	1.398659681	1.463753199	1.811246986	1.819512055	0.706247271	2.059712165	3.405799144	0.7215719921	2.113364222	1.632154324	0.9807994056	1.637803494	1.597103003	2.06710677	1.373109934	1.75822086	2.508887962	1.788200373	3.087792848	1.909998522	2.293462665	2.215273893	2.9810191	1.446373	1.761251332	2.057116809	1.699621364	0.1396767647	1.590133784	2.416632426	1.672435965	0.9688747816	1.605795697	2.036902018	1.797615049	2.010582481	2.206319562	2.748355096	2.125056145	1.54752396	1.663398305	1.159447404	1.898669894	1.184397372	2.559569941	2.358234883	2.939181469	1.987701252	2.816749422	2.364535667	1.997154922	2.961060929	1.869633791	0.7893413815	2.340451161	3.108761083	1.387855617	1.853348722	1.92437199	2.042351272	2.020271791	3.131145774	2.607568339	1.780349017	2.615889405	1.070344345	1.452602043	1.380392961	1.34778107	1.87113224	1.63855927	2.359719488	2.901596751	1.270310095	2.277568739	1.223373903	1.403168308	1.745401751	2.227641588	2.73526994	1.841733751	2.710698242	1.694451507	2.370917407	2.593232857	0.8315959743	2.548970414	0.9913028605	3.361994439	1.003373828	2.269359519	1.354906975	1.972736309	1.688558054	1.866296243	2.610300916	3.023855736	2.182028779	2.031435934	3.014054859	2.259133295	2.339384021	2.166335513	1.569354533	0.5126759727	3.28480337	1.430439275	1.653153096	2.960422675	1.777042982	1.332045181	2.737668959	1.339391532	1.728281826	2.434576773	1.843380739	2.562654676	1.145302803	3.201462212	1.590689125	1.202700617	1.537582779	1.177878678	2.118119142	3.515205015	2.465088795	1.481648904	2.646553457	1.390471051	2.199810591	0.6809202922	1.91870969	-0.4416992299	1.295657551	3.377341129	0.6589891799	2.023965975	2.175949962	1.435254518	1.669246172	3.220174158	3.651457236	2.020869307	2.308541848	2.505639508	0.3517318414	2.316070841	2.485601392	1.371435411	1.124151117	2.262847349	1.710393159	2.717987465	1.557930884	2.425619561	1.640190388	2.048123698	2.848097335	0.8123523061	2.647003524	2.32936458	1.837437957	2.196799242	1.41825004	2.453823747	2.056364075	3.11521515	1.246321126	2.955216944	1.05653784	1.603647182	2.04095797	1.106749572	2.312024387	2.438975507	2.865178624	1.056187681	2.054705602	1.67023171	2.576666376	2.302914483	1.473827934	1.209540596	3.290120654	2.586267003	3.11415888	2.994505344	2.131559712	2.352986288	2.757713623	2.324591042	1.825899255	1.81249719	1.442237273	2.35859026	2.809412303	1.767247362	2.278459181	0.1948561611	2.218435371	2.029082419	1.728539602	2.231253792	0.5025246192	0.6927481654	2.34592947	2.893377256	1.743206555	1.908023269	1.990489641	1.986842077	1.91678544	2.458524677	0.8116453127	1.932189355	1.912350563	2.096670422	2.894152889	2.222995636	2.032521116	3.099315137	2.894750636	3.425142768	3.078296343	0.1818270219	2.242802304	2.357094307	1.440616764	2.335643111	3.376793799	1.962365828	2.191240074	0.0976963204	2.55004625	1.085725153	3.511122699	2.086967559	1.560654171	1.589469087	2.139527242	3.038548745	1.854589064	0.5784692549	3.173487882	1.781121893	0.7079517166	2.440582614	0.7004316148	1.814897841	1.238468835	2.429927598	1.414688957	1.858651811	1.857627718	3.070412761	2.518117068	2.191910431	1.290702984	2.488649349	1.04475813	1.679310453	2.109891803	1.41122744	2.451001375	0.3889649137	1.54342049	2.097065402	2.883590416	1.979554255	2.804431633	0.4644052908	0.9094704174	1.837893132	0.2562969901	1.811068864	1.869029747	1.457447063	2.159681954	1.638532329	0.8345857563	1.684435969	2.18720371	1.731700105	2.57720595	1.627447788	1.920271857	2.762126936	1.708170687	0.978217811	0.9669260049	3.113006875	2.415170855	3.514589802	3.477029029	0.5102919652	2.569684504	1.761111319	2.34156623	2.101687864	2.133784265	1.824444159	2.72111372	1.844658602	2.062291215	1.915245765	2.034391712	2.171645709	2.885588043	2.183954046	2.244869508	3.234370228	3.604689854	2.4604857	1.03532794	3.009203897	1.749217742	2.074720663	1.197239991	2.868850283	1.163036895	1.975972039	3.351216959	2.367229395	1.740789606	2.403811773	2.011840352	1.47495692	0.3892368387	2.705682762	1.654494332	1.224420329	3.285001555	1.405097785	3.58974044	3.26065333	2.007195214	2.504516648	2.402390244	2.816683862	2.834614312	3.181641235	2.661565453	2.4777926	2.586253387	2.118142737	2.66932969	1.781729275	3.875828141	3.51864622	2.855897313	1.301354095	2.134881785	1.738523976	2.49219418	2.374168382	2.74750057	1.73514422	1.962103606	2.579762297	0.7784497025	3.073627806	3.037662888	1.588053232	0.7496832619	0.2251101569	1.778950195	1.688565117	1.94822929	1.128824025	2.11151323	2.128756004	2.31012142	1.904893743	2.605377908	2.214851114	2.005787637	1.709440811	1.250162246	1.817481855	1.243613958	3.727991938	1.782914895	2.4281894	2.328398892	2.268169971	2.273583515	2.565785742	1.744785769	2.435659592	4.301690287	3.168032852	0.9262536089	1.857334758	1.481723533	2.320753472	1.411229879	2.706126206	1.502614456	1.879963251	3.67387846	2.11353528	1.160071393	2.463427055	1.565547492	2.43738549	1.729564814	2.167253784	1.190001509	2.778299763	2.933305699	0.9299055914	2.559348923	1.813733391	2.406328233	2.925472829	3.406277922	2.607394971	1.446535489	1.539857984	2.463267808	2.144958701	2.773545104	2.246936812	2.408250602	1.832580608	2.994841092	2.810407098	2.276771576	1.694540491	2.043371884	1.927297646	1.817999569	1.869870314	1.280901828	1.910433163	1.027025698	1.572358332	2.369338988	2.26761316	2.234937942	1.83874301	1.683885727	1.57897228	1.685404055	2.912487501	0.7874753799	1.023394274	2.345985791	2.486666056	1.614606328	2.268669652	2.429137244	2.031181199	4.066366474	0.5610790783	2.174381675	1.940263893	1.875083355	1.538019141	1.217326717	1.759560475	1.878081109	2.148346144	2.827428906	2.09176647	0.6240013747	3.10817717	1.891080851	1.706447842	3.254909223	1.572408189	2.304128609	2.155601895	1.855516404	2.835803375	1.009858873	2.483993288	2.569887847	1.915008231	3.326007817	3.753489117	1.2327909	2.047405411	0.2647350134	1.492678084	2.969850194	2.740541024	2.695948149	1.607207545	2.319739914	2.497828647	2.852853063	0.8186987862	2.343545154	2.160302633	1.299800043	1.69675422	2.661113237	1.829459772	2.702189615	1.791259051	1.905016349	2.606163382	3.748856923	1.883574931	2.416612257	2.74051123	2.931126046	0.9917894507	1.706121678	3.020188165	1.849713398	2.498563956	2.115805099	2.103727217	1.852711724	2.039642032	2.051004669	2.969702436	3.031200567	2.071069379	1.930336267	1.496211698	1.524326428	2.750018819	0.6798163237	1.247975124	2.011838707	1.423484251	0.6701727582	2.661003495	2.056076167	3.194813888	2.748537176	0.7806474862	1.801802804	1.108270821	1.382050983	1.282286744	1.324984085	2.72167301	2.956255788	2.685698865	2.309929415	3.000208978	1.251135289	1.751901056	2.006815467	1.486000052	1.284741356	2.374887515	1.832596582	1.498541066	1.65003491	3.574217864	1.681895434	2.503523892	3.205300185	0.9815591936	2.735908407	1.529393905	0.9205668025	1.729513877	2.18077258	1.45436368	0.8385695964	1.320250371	1.546811117	1.343347586	2.997879249	1.466842471	1.461025924	1.56803812	3.180000986	2.835162877	2.842006041	2.597595843	2.713936265	1.608949657	1.980912809	2.25776461	2.14396619	0.8748348649	2.093596963	2.107519996	2.352886169	2.100383919	2.917791751	2.361917614	1.53165839	2.880730801	4.537633622	1.664731132	1.351954236	0.456464514	2.563330597	1.794541225	3.050363847	2.600960252	2.127593255	1.679982184	1.443802956	2.451369784	1.575764642	2.247077293	1.795796294	2.401374506	1.710444863	3.325792472	1.674846727	1.839121252	2.127092435	1.087121972	2.998885095	1.255859585	1.375047862	1.689310986	1.550607347	2.237279191	3.13819423	1.933568228	1.893568561	1.738366536	3.06717014	2.073040943	1.854557035	1.133090253	2.390054048	2.777794687	2.415123699	2.272641521	0.7808787105	0.9463875491	1.667997044	1.767390633	1.789528809	3.09558291	2.766578947	0.9569677171	1.460665707	3.025845948	1.037863194	2.054099323	2.547496462	2.605440758	2.219773433	0.8790708104	2.605521461	1.518155215	1.51830329	1.964230213	3.787557223	0.3516853162	2.642250337	1.764886795	1.386496355	2.085056638	2.228089841	0.8927479304	2.491089659	1.52223985	3.801485261	1.564027822	2.30477655	0.2015462763	1.335268916	1.015411228	1.686372398	1.106011203	2.596001862	2.167346766	1.449490116	0.8824231223	2.562621866	1.667094878	1.567272608	1.541764829	1.747941839	1.937900369	2.694116743	4.194031586	1.482968856	2.79119091	0.6375433794	1.139798934	0.7568278822	2.368030645	2.470208126	3.1668836	1.16932975	0.7584876386	2.12843051	1.840592615	1.526465674	1.892662639	2.075946593	1.004757404	2.006737233	2.492437186	2.508435646	1.372400972	3.293154864	2.614405247	0.4130799262	2.567968466	1.807908521	1.421337188	3.099886982	1.85037909	0.9408494274	0.9224099348	1.93340766	2.469208732	1.44815501	0.3448845331	1.50086411	1.171166056	1.914621296	1.424086672	0.3195081605	1.825839907	0.143594426	1.607243258	2.294413955	3.102418639	2.920162415	3.105799082	1.858900987	3.195554521	1.608621007	1.587354484	1.803984129	1.398188709	0.8972954254	2.879042109	2.71615961	2.127390677	1.878486334	2.282394945	0.9838967678	1.363726216	1.272512009	2.288682996	1.941265296	1.620474654	1.905880219	1.929943682	0.9817971647	1.299595766	4.140363011	1.051191548	0.9656402109	2.30356715	2.120736096	1.429852682	0.9211720368	1.011826625	2.438015326	2.087911888	1.546296077	0.2850359371	2.266415423	0.783171085	2.131849804	2.609445524	2.001675359	1.030592392	1.558826988	0.6859592184	1.335079185	2.546776489	1.847050888	2.427604341	1.385461537	1.010144115	1.738386147	2.132567792	0.5214721245	1.323407189	0.3560027378	1.302358014	2.195088507	2.1808434	0.7151612643	2.795720643	1.890283875	2.025867085	2.483280987	1.861656843	1.580726492	1.290669834	1.17135058	2.333126195	2.183938357	0.7716450232	1.989343871	0.9603397652	3.311542972	2.957430425	2.142090043	2.375758317	1.89180703	1.992509973	2.498004871	1.408582142	1.257856211	3.168288854	1.973752192	2.2794336	2.183160853	2.765039809	2.721625641	1.381231035	2.650029568	3.331248608	2.030048528	1.135434558	0.5560867585	1.7083885	1.681994647	1.857570748	2.055274844	3.023701119	1.154311899	1.101882824	1.662811702	1.631733273	1.493163892	1.984037039	2.267466415	2.485902179	1.16635685	2.67992714	2.597371555	-0.3769127412	1.206039799	1.045007739	0.7375911167	1.583344375	1.696383548	1.310199173	1.963118507	3.841538817	2.057420314	4.395246824	3.67765719	2.13913502	2.095554504	2.460161047	2.176656708	1.624457231	1.753522114	1.722378791	1.290710228	2.160960577	2.08449323	1.601655867	1.44248165	1.11851157	1.9470152	1.118853326	0.7391415523	2.861412907	1.550888318	1.529600481	2.26761668	1.3152646	2.963913599	1.769337912	1.087807319	2.39038499	1.870622166	2.524484544	1.799392875	2.027663966	1.7078589	1.777797233	3.116432232	1.400557967	1.502758821	0.9419732834	3.061913166	0.9475709806	1.827463426	2.128869654	0.6965773626	2.138216279	1.346910668	3.711072282	1.324502312	2.553322931	1.761553979	2.936125244	0.9269518582	2.161637266	1.934044624	2.812632117	1.864256933	2.212449407	2.084956033	1.485894182	0.7209146323	0.6704205605	2.552785003	1.361923887	2.232373831	1.861753278	2.291567699	2.150241977	2.37443281	1.051381092	1.693746213	1.551403902	1.128500196	1.077709883	1.792506715	1.870926949	1.406579773	2.133721719	3.33391466	0.8127440638	2.071445121	1.977775487	1.639179595	2.874875833	2.13345174	1.984131313	1.746527253	0.8612148556	2.541777724	2.40986807	2.742835975	1.642776569	1.216175804	2.47942859	3.032258919	1.760510928	2.486115713	1.143607735	1.550844229	2.696550192	1.969636042	1.015287072	1.918656825	2.458943409	2.365394016	0.4734314913	1.687906965	1.436134197	2.445822139	0.7049930637	2.331231694	3.654323856	3.270707978	2.679099301	2.552156253	1.252944096	2.157769301	1.061662625	1.777882312	2.253909045	0.5619645287	1.947312554	2.373524576	2.849998386	2.490415317	0.9938007187	1.438107793	1.989587789	3.158748165	0.8651950532	2.302284133	3.022983078	1.749119951	3.3517996	2.086695352	2.267528449	3.608401159	1.405189204	2.145966737	2.187387636	0.102950012	3.013468655	2.807093001	2.019715041	2.106501638	0.4002919299	0.9917138095	2.525036751	3.413307124	1.566301023	1.47644513	2.886513885	1.355083192	0.9784372718	2.024916475	2.793200826	2.761433698	2.540229832	0.8924128952	2.346842532	0.7812320285	1.908783461	2.272036686	2.281632592	1.183532985	2.521893005	1.651206318	2.332498704	2.290807135	1.544845314	2.456446845	1.888749019	2.891645033	1.729079764	2.181323035	1.792042641	2.429596183	2.990563797	2.547904265	1.072478901	4.105288727	1.162699733	1.523874759	2.395389139	1.642792673	2.191276781	4.004720666	1.541333637	1.134458388	2.428815824	1.163453704	3.228973869	1.926943245	3.175879297	1.692872826	2.81491975	2.068439848	1.714031433	2.474009334	3.241074598	2.496206758	3.36504839	2.487784872	1.999840938	1.327152667	1.766456674	1.015740024	1.136782739	3.667329453	3.058781559	1.75557109	0.697624115	1.369445572	2.905449398	2.081164249	1.139175997	2.559599996	2.255213275	1.349118807	1.57224383	0.6378102513	1.065754753	1.938741079	1.449997487	3.494519985	0.6803699927	3.533949399	1.91673106	3.201715827	1.805221276	2.221910979	3.110486163	1.521441052	3.444698152	2.48412494	0.9380726946	3.157610756	1.164242031	2.922724723	2.089177351	2.658773858	1.978252366	2.473293903	1.574003466	2.984101552	2.948800106	2.564002488	1.55815932	0.5482145756	1.972323087	1.341966922	1.447490256	2.391856603	2.445093021	2.849929564	2.382445114	1.235471514	1.243013647	2.676498627	2.02187017	1.170754637	1.68233872	2.666869965	2.286792858	2.730515074	1.598813872	2.017300389	2.238908886	1.603668679	1.545974305	1.86103136	0.5850178047	2.155566729	2.072355715	3.003151196	1.708121707	1.600637937	1.928170253	1.50819083	3.178663634	1.097986668	2.647595977	1.186995104	1.303795119	2.811291311	2.008108739	2.602011773	1.888868575	0.8837607933	1.018891232	1.881873871	3.374511199	2.046468918	1.314886938	1.654629063	2.553148827	2.089757622	1.897260611	2.204053963	3.764325262	3.33592827	3.411607981	1.019931196	0.8871610858	1.28466385	-0.01784990358	0.3267846753	0.949929335	1.398621401	2.428554967	1.691606971	1.320937465	1.077872962	1.44215851	3.382338744	1.433151157	1.632157505	2.780744741	2.20694482	3.00095271	1.846054059	2.733911364	1.833270857	1.894908029	2.479534584	1.631790256	0.7429592389	1.52399001	3.01593114	1.615944063	1.76158772	2.055792798	3.73432342	2.194123365	0.6395440377	2.16722051	1.308678066	1.956379975	0.562456804	2.26018731	2.276509875	2.097142714	1.432236139	2.85868765	0.7279326573	2.243411594	2.075280998	1.695439827	1.06626998	1.377213826	2.27414197	0.6066858414	2.564119884	2.882209014	0.695046168	1.6192165	0.1781646816	1.272190534	1.952509456	1.859409747	2.242276577	2.048407825	3.371078853	2.271657224	2.25561298	2.106447739	3.119308238	1.218020596	2.11347495	1.758014619	1.775586021	2.698108409	2.417088873	1.366590428	2.331158388	1.556765329	0.3839468053	3.212719835	2.035039349	3.236678075	1.804594193	2.648142985	0.8969522185	2.503782476	3.971237482	1.717039441	1.85158228	0.9759933121	2.724909638	2.417153304	1.805239603	1.993377196	1.678819907	1.430523343	1.135209044	1.561539019	2.200719858	2.68540436	2.130001156	2.18003058	1.8595518	1.420610147	1.549871845	1.493086738	2.053440875	1.573339217	1.458686861	1.107844437	2.339265411	2.394926168	1.594015346	2.644457049	1.932783713	2.871627638	2.544071988	2.081235015	2.781393065	2.07470789	2.026774843	1.112338407	1.558317865	2.657877563	1.519171692	1.999059684	1.985756776	2.281787378	1.195973375	2.296760685	1.201477109	1.901757753	1.35977921	2.159943042	1.386423143	0.8358357327	2.068697453	3.179569571	1.249241969	2.398199269	3.171869376	0.9977090106	2.835562232	3.101296141	2.376419999	1.898653542	2.408783193	2.101157629	2.290005749	2.92001043	2.215251731	2.623160765	1.564460435	1.242260191	2.59737311	2.68429741	2.805494928	0.6169131122	2.684547697	1.750380307	1.77434592	1.413076023	4.093806625	1.504081349	2.408204107	2.124597093	1.745393888	1.630103769	1.771360484	1.734126799	3.102143013	2.580341758	0.994690349	2.537568786	2.066394465	3.199608798	2.381202134	1.628774753	1.656210972	2.606188424	2.353906261	3.654594648	1.254804238	3.644561547	2.09768713	0.7244609811	1.401596383	2.501786889	2.428132395	2.484241589	0.7799126328	1.652594424	2.569309395	2.26058066	1.698184051	2.110738038	2.757307992	3.354710995	1.384606464	2.039178292	1.80104449	1.662301107	1.000399943	1.805164949	2.193471382	0.8197312255	1.732410318	2.829353399	2.569697744	1.517879758	0.1292644949	1.919285175	1.650711461	0.8402271322	3.200088654	1.023113553	3.030347399	2.66122798	1.579780939	2.980799327	2.312790802	2.321538854	2.529531331	2.924354718	0.5184619669	2.085023846	1.77380581	2.166697491	2.454272972	1.066285021	1.874181668	2.547011798	1.896389535	2.075416249	2.039700101	1.500788627	2.409232556	2.0599092	2.836338773	3.777373523	3.220718391	3.63178581	2.734104196	0.706264053	2.756798413	3.398881143	1.121835465	2.245538481	1.686917295	2.513763498	1.152507617	0.5551105321	3.150996943	2.407820261	1.967040376	2.409171808	1.472700131	0.948001732	1.935092145	3.123628426	2.361043139	1.724643392	0.7589325391	1.811677579	1.718315334	2.629905974	3.017233237	1.881241522	0.2173636333	2.395741859	1.553032519	2.360155285	3.389307498	2.855178463	1.580164934	1.451279857	1.426414044	2.070788392	0.9055052619	2.609643716	1.511976176	4.020584212	1.776193108	2.149743766	1.164493057	1.145664631	1.726830053	1.738115993	1.153954295	0.3088159217	2.43351666	1.193033735	1.793096053	2.387051018	1.653994114	1.254049675	1.974038769	1.570754305	2.29953238	3.464833137	2.063190798	1.659446779	3.456905159	1.476351818	1.72908184	3.483717063	0.8968592436	2.844190407	1.84906276	1.387783512	0.5390365139	2.840430671	1.016505385	1.427377453	3.256770842	3.150528358	2.077218891	1.918425514	2.388384602	1.906452244	1.166826961	1.821514317	2.910993239	1.006686333	2.381381386	2.469395307	1.670908707	1.59750548	2.004005583	2.291651804	2.752624974	1.32134965	2.6152697	2.963110687	2.232174223	1.349113039	2.810745842	0.3846090209	1.438514488	1.920764608	2.203137075	2.03892885	3.058549748	1.635090994	2.523919468	0.8179456592	2.711959473	1.316984823	2.395594486	2.31636088	1.281056643	1.490604714	2.381254779	2.584700695	1.694809315	1.562884202	2.207169033	2.719301907	0.0511037763	1.523723953	2.336298356	2.460562818	2.72458242	2.884964919	1.243718214	3.094438582	1.286059092	1.512636585	0.5320622636	2.725550438	2.113437945	1.303285012	2.002880826	1.825531483	1.753957047	1.978919303	1.667916262	2.407088844	1.444012958	2.166990887	1.877055562	1.666322876	1.798430402	2.410784754	2.448549594	1.714918803	2.273291407	0.9055050361	1.333856864	2.46030348	1.640537262	1.316788679	3.579691273	2.236206735	1.735079995	0.8301953096	1.404473252	1.514819662	2.979834592	2.384382349	1.755308025	2.380091998	1.317229123	2.680844878	1.038556976	0.8282673599	2.372097918	1.908121755	2.805021564	1.212456929	1.776674933	1.297743441	2.07923674	1.016545206	2.757869426	0.7058579345	2.941720824	1.868237323	3.128624731	1.944096598	2.031315346	1.899008639	1.74641833	1.737144299	0.6160123286	2.524277562	1.982943942	0.8642981993	1.32368074	1.71489591	1.844702786	3.235009035	2.230189879	2.988736213	2.103965931	1.350156805	2.206548712	2.249074007	2.001130962	0.7121310602	1.388805377	2.289527781	3.815372466	2.521861933	1.179878307	1.497918258	2.049331554	1.290403266	1.488887102	2.424188321	1.649980133	2.554712315	2.128506748	1.344092589	2.261457081	2.499326463	0.4796633261	2.489262645	2.441257414	3.360235193	3.015427593	0.9397646444	2.516553692	0.8956478474	2.073625725	3.114182303	1.758428507	1.001752793	3.018466813	3.108681542	2.201131147	2.246668268	1.926423206	3.089039958	1.247039497	3.239842512	0.2805362516	1.039544388	1.496771547	0.8136275022	1.743193528	2.550470889	1.409385157	1.335401781	2.439460995	2.454040994	2.447655598	1.973859552	1.778935064	0.9881985848	2.299681383	1.58941628	1.93840587	2.746803946	2.522600822	1.440403867	1.08355123	1.63085747	2.262980437	1.278808314	1.316852208	1.923075349	1.86777796	1.650047969	0.6746553451	1.358828073	2.125635195	1.784552561	1.020189453	2.813018899	1.467025025	1.331176851	2.428188542	2.11251425	3.306160032	0.7918060438	2.564241169	3.714629937	2.259180904	2.554509337	1.562705798	2.319706375	1.787645547	1.600351786	1.820057353	2.095408147	2.292174025	2.293842164	2.764332382	1.5759609	2.162469228	1.96242028	0.07613058546	1.801038051	1.419526383	1.307059557	1.676619839	1.119095029	4.380260033	3.414890444	2.562761406	3.06853985	1.938418063	1.004049064	2.073498982	2.614112409	3.154950444	2.64093423	2.315274819	2.19171774	1.842878075	0.4943912726	2.362556421	0.7567815297	2.076897045	1.639210907	1.730850994	0.9179728053	3.385523353	2.621099154	1.276339999	1.318126996	0.9487136088	1.456705544	1.974409195	2.96619765	2.681992768	1.820538377	3.118782302	-0.03963409493	0.7180274804	0.7230748573	1.567029227	1.0677893	2.098882318	0.6228969949	1.759910494	2.365124578	1.897640379	1.327646835	2.255378217	1.663926683	1.91047162	2.766602915	0.627869342	1.480521191	1.523373554	0.7597466716	2.620271149	1.815055519	1.676784714	0.4490895223	1.296826417	1.287492489	1.007430983	1.659774657	2.102591427	2.849918919	1.673098071	4.212389431	1.536843112	2.121683711	1.503534861	2.867709033	2.211144374	1.845223064	1.91835624	1.779983345	1.804734308	2.756737744	2.110439026	1.62242067	2.32446605	2.403438377	1.448291958	2.460967306	1.427648793	1.854677923	2.395824544	2.583749896	1.508354402	3.283302155	2.929389303	1.746402353	0.8746358673	1.831557049	1.349092555	2.268291026	1.23577969	1.659101613	3.705015365	2.171325952	1.855039138	2.366763167	1.928880508	2.134647186	2.699647036	3.473855328	2.509044404	1.783394307	0.1850494209	1.111314862	2.406306424	2.067025837	1.654533868	1.470241791	1.613486039	2.306584789	3.06292025	1.238434672	1.892572642	1.345687225	0.3117543393	1.446424329	3.031817893	1.700411324	1.613314863	1.315130701	2.414105615	1.75491906	2.30527527	0.936659619	0.9382914433	2.219015721	1.60690219	1.11237669	1.305239696	1.508637005	2.58658453	2.881291448	1.863617739	3.482671899	2.39848489	2.186559496	2.541128837	2.583776773	1.960328886	2.130957969	1.439569028	2.257231529	2.188646455	2.360193502	2.583128974	1.054240073	1.793839463	3.442284587	1.288408829	1.788949876	2.132966383	1.20433224	1.679713596	1.204105505	3.396266783	2.352939469	1.397177034	2.068597997	4.505518991	2.652695396	1.552533075	2.174685637	2.210179384	2.607894017	2.340158898	2.211531815	0.7683502993	1.579182768	2.541493478	1.924992265	3.25052519	1.844279019	1.929111826	3.651728956	1.487785925	2.116734984	1.35274351	2.178662989	0.9621099581	2.136918082	1.79074236	1.262434224	1.2010662	2.949082548	2.029442079	1.828807853	2.524566634	1.416373928	0.257701046	0.4993546047	2.723902266	2.255570437	2.112089093	0.7468563403	2.450722287	1.299172118	2.206352145	2.243205948	2.053180262	1.202205414	1.962320595	1.473350103	2.948611409	3.128470932	1.551813845	2.485749549	1.626877414	3.540393466	2.23393141	2.312362977	1.550847363	1.894502247	0.9446834952	2.772083111	2.80338842	2.327227984	1.333778829	0.408988926	2.481602719	1.765449047	0.2429829997	2.511018699	1.167334806	1.731467924	3.175646354	1.854941892	2.261786575	3.491798004	-0.4443826283	2.365509242	0.7276782355	2.267358483	2.838231743	1.397110026	1.951646288	3.306757411	2.086321175	1.689205154	2.049243038	0.6544058453	1.966184375	1.588961047	2.009769715	2.247439325	2.417386835	1.495007896	1.976859865	2.638077194	2.000668555	2.045797589	2.06667382	3.12137549	1.633824488	0.5034978443	0.8048470572	1.110652513	1.170061434	2.886951466	2.447485664	1.542576861	2.24445479	2.669245326	1.618222521	1.697408262	2.245874575	1.77642063	3.071764431	1.773098094	0.5635270873	3.056394283	1.165830073	1.065047059	1.811805669	1.192087347	3.589234813	1.516080243	2.19180717	0.4305363726	1.419081311	2.482620574	1.714208987	1.323353769	2.212926599	1.092079208	2.180129745	1.757587535	3.480706843	1.557752472	2.898377071	2.711790678	2.760747542	1.709468158	1.464693742	1.888416747	2.599949994	3.433849373	2.197653431	1.985665879	3.292146717	1.750255333	2.841489619	3.10807144	2.791616621	2.490983689	2.476379728	2.021012632	1.612886165	1.787233542	2.34822376	2.00525498	1.636739664	1.150333868	1.902804024	1.731284224	1.804258563	2.618317745	1.592636943	2.609278415	1.224672337	2.54360857	3.104334147	2.385955485	1.845628685	2.968993467	2.660948202	1.434509827	0.7661876716	1.920549409	2.811702527	2.440175407	2.941235534	2.050281399	2.094433526	0.9107137425	3.557516029	2.982298116	1.982763071	3.334822405	2.969108752	2.126683532	1.205764108	2.316907996	2.140830933	3.404468115	1.431001303	0.8656078069	2.131119289	0.8722440798	2.015203882	1.943187226	2.855033704	1.553477757	2.243533217	3.137138334	2.459991506	3.073564544	1.074438753	2.939947735	1.198208931	2.07517672	1.525405375	1.842048363	2.174491454	1.45877733	1.72738025	1.82576663	1.6640014	2.701057564	0.5077715009	0.9628906834	2.122836529	0.3676525485	2.941019607	2.280227823	2.967261561	3.304990212	2.295993904	0.7498735634	1.023143196	1.801554615	2.427606839	3.288784999	1.983673047	2.079662774	2.053781931	0.8661278626	2.666438817	0.8459251972	2.454831437	1.494763938	3.129929747	2.834786616	0.7706070293	2.4161126	2.513183598	2.145929479	1.051946549	1.632270207	1.399295758	1.830055658	1.929246696	1.286267541	1.875476927	2.005628942	0.9904044544	2.30487914	1.620754333	1.160341509	3.648973961	3.387783904	0.4966832608	1.66384464	1.78357907	0.6344488431	-0.2279720888	3.197583047	2.897973054	1.714385824	1.06386229	0.6619092523	2.271065502	2.41419548	1.019296524	1.822525118	1.229830372	1.697809671	1.747172492	1.47703791	3.030316452	1.08024153	0.7067747015	2.229071095	1.984252671	1.668454096	2.500513204	1.53954643	1.834862741	1.436638903	0.5663487547	1.2931925	3.173619298	1.664279541	1.161060795	2.181520871	2.828531386	2.839217022	1.577635386	2.546215156	1.925359271	2.698394272	2.123706534	2.744091618	2.196760781	1.601776594	2.086550272	0.8564875628	1.69760447	1.853787513	1.009978045	2.648760348	1.475591156	1.46863334	2.315254953	1.576742813	2.615063258	1.357725773	1.325153787	1.208448247	2.304017026	2.47234446	2.413439366	1.813178906	2.373130621	2.634295297	2.17355368	2.23684417	1.364024634	2.432581998	1.866063467	1.708381997	2.56588764	1.516092219	1.501278101	2.473995989	1.266375606	3.108596103	0.447765704	1.459141492	0.1278452064	2.902934977	2.948342454	3.09263104	1.884036617	1.861359745	0.6500256183	2.081395733	2.666018141	2.239459268	0.8800997981	3.693357059	1.547473416	2.213153673	1.023662904	1.904583445	3.123922794	3.34927779	2.532204982	1.658923787	3.478277308	1.657319401	0.4322192668	1.934248685	1.855824405	2.209379666	2.468621825	2.071469417	3.714810344	3.347501149	2.259273992	1.667522874	3.287099938	2.037278581	1.52999787	3.238208768	1.796401959	1.096708002	2.86627159	2.943452547	2.327940298	0.2830544295	1.893800661	2.576040337	1.607640547	1.810083632	0.2292826649	1.730718383	2.227014356	1.519370286	2.004018588	1.922986159	1.778319104	1.910459165	2.328800286	1.06088358	0.8134094034	2.432606083	0.6141621876	1.466437216	3.385988172	2.400906901	3.025319663	1.232356901	3.143229647	0.7122008732	1.636528935	1.710612062	2.497793198	1.234722735	1.865039409	1.369296891	2.093597195	2.830624611	1.984699536	1.926047487	2.241883326	2.885172315	1.919761644	1.29722727	1.594083803	2.160945282	3.4227184	2.405763195	0.6227827889	2.241423068	1.461038352	1.472528233	2.383355106	1.484882369	1.203336759	3.676078281	2.166563638	1.504627911	1.257542459	2.023034351	1.804840029	2.720976003	1.538155114	1.752491695	1.362510003	1.986552078	1.749922911	2.476701562	2.166837845	2.64187609	2.791576589	2.553779652	1.811705617	2.727806125	2.014481759	2.597618656	3.275336409	2.819990158	1.629308166	2.182308291	0.9919516554	2.002037133	0.4859904094	2.021258257	2.066626364	2.649457716	0.7512026765	2.394775609	1.602291465	1.522594881	1.572789073	1.583152676	-0.09413104537	1.54278241	3.351070901	2.435456874	2.782950671	1.857664993	1.533584443	0.4746102991	1.982222816	1.403543537	1.104195218	1.382808493	2.283325563	2.218451221	2.165712051	1.574107812	0.580703739	2.383409736	1.28610148	1.507309811	1.380800759	2.168496846	0.9282918234	0.9103036086	2.750788682	1.056755978	1.596667457	2.333151625	1.39339312	1.812290084	2.654773796	2.84073099	1.084159	2.535012976	-0.5399290894	2.77509457	1.739436247	1.259755457	1.266609638	2.263790829	1.564538615	2.966809621	3.450106548	1.387193168	1.553899266	0.9933204297	2.156342727	1.740008885	1.908207736	1.466006005	2.578338037	2.377635015	3.075834553	2.800110589	1.863616312	2.009968775	2.651958617	1.701480227	0.8882752323	1.234840845	1.566078745	0.7398282791	1.950593471	4.045990691	1.94878939	1.983403941	1.905630458	1.817899473	1.816802447	2.488799898	1.222489768	1.64962256	1.983229049	2.526421284	1.15562697	2.124589853	2.291068918	1.433533514	2.756322696	2.590621161	2.089558416	1.598830394	2.471405712	2.013478039	3.523072302	1.710871537	1.522537214	1.64280488	1.799728576	1.672583323	2.810679372	3.102679012	2.359249122	2.376436465	1.27335059	2.32465896	1.74097575	0.7416219781	3.023326146	2.020638286	1.527171294	1.653746006	1.974088546	1.514162165	1.161378592	1.737512565	1.1923227	1.284089923	2.192954221	2.299479555	2.096538804	1.812426853	2.352785205	1.727605056	2.272281783	1.265485923	1.108168934	2.498039511	1.490900407	2.027663469	1.783491533	1.940349741	1.913857491	1.453828714	2.021621322	1.403805307	1.109850944	2.99948289	0.9254596504	2.059624148	2.024562422	2.180171983	1.843905671	0.8910128918	1.922069985	1.986450572	2.335166578	2.586040935	2.41695316	1.465735955	2.432000323	1.264444252	2.468284295	2.87947405	1.598173243	1.672475138	2.793132157	1.812173506	2.172070663	2.239291133	2.704572109	2.84021328	2.352783914	3.134831941	2.042986604	1.763806483	1.493032673	2.674769428	0.5995281755	0.3595817347	3.459992433	1.582702077	0.6624117413	1.183702861	1.256207742	3.554886633	3.035887738	1.937507884	1.924221833	1.249341909	2.615189034	3.749279186	2.217793756	2.352822672	2.088122584	1.280460598	1.131059948	1.950367643	1.951477644	1.651159788	1.806440074	1.881905942	2.745966982	1.321368372	2.40275658	1.711478196	0.641706063	2.359222407	2.335536285	2.160886703	3.173016924	1.480396922	1.193655923	2.251382939	1.795446158	1.48630357	3.378281473	2.307145671	2.358926102	1.417962719	1.285266841	1.376815153	3.149945039	1.728868516	1.947797326	0.5727347175	1.290126619	2.910163229	2.185101481	1.523977024	2.359173876	1.52799182	2.282200023	1.182689242	1.827560725	1.566167138	2.442799173	1.577000125	0.5705799918	2.71158019	2.139143406	1.322722682	1.659722581	1.357198115	2.046520869	3.889305052	2.179066645	2.070448337	2.567135119	3.266917479	2.743168568	1.504411977	2.56514972	0.615582222	3.288835658	2.662326614	3.302312689	2.714953851	1.323169119	1.580584373	2.300468759	1.405396849	2.973217983	2.711376304	2.831746593	2.214391828	1.404948801	0.9619704837	1.651646237	3.184119318	2.851742398	1.595626717	0.8285068804	2.338655717	2.486034719	2.099516476	2.075964607	2.23226465	1.78886853	0.7752253427	0.5287144012	2.303313092	2.422886218	2.082565787	2.976409771	1.435393745	1.361105207	1.456904971	0.860802444	4.112873559	2.120511164	2.608130762	2.321985969	0.9289448349	0.709587087	1.963730126	0.9791228045	1.94458227	1.545470888	2.857619225	2.05251817	3.567515513	1.77495656	2.634792016	0.8046692454	1.819268597	0.8877438757	2.429065986	1.471195188	2.562264681	2.312249538	1.311075786	0.4661021052	3.11426342	1.385489983	1.289622666	1.332576319	1.701264383	2.699377768	1.358176676	1.418750396	2.582016926	2.666883335	1.169500947	1.046560618	2.767445761	2.203777238	2.438241415	1.28265113	1.551285135	1.492808007	4.164831815	2.606337853	1.250321677	0.01172194926	2.697009866	2.405915899	1.510645826	2.194146077	3.111806382	2.293737788	2.018147898	0.6888888595	2.462874478	3.199873301	2.87954203	2.557626463	2.902400083	2.879010302	3.60172896	2.116563341	1.543425305	1.318956203	2.238147881	1.379813606	2.01078485	2.543179478	1.055044288	2.628165428	1.234817744	3.145535211	0.8770470986	1.671438517	3.077977832	2.981967233	1.40261558	1.735863461	1.453725856	0.7425908303	1.604605407	3.22253984	2.150540156	2.972884149	1.910510991	0.982627321	2.488535426	1.582841145	2.863604795	2.836512932	2.476646699	3.39547866	2.171225865	3.378910798	1.674614265	1.734845482	1.926372943	1.08724762	2.128713441	2.312428195	2.321342124	2.976568399	2.76087869	1.99113534	1.665582062	2.087541013	4.027076924	1.827230118	3.1539232	3.28841442	1.588756048	1.714009468	2.360712724	1.373131591	2.220833697	1.393552982	1.428851267	2.043848637	1.621334652	0.951700936	0.7393788639	2.185595708	1.73935118	1.002877059	2.615294064	2.93402514	1.749905848	2.292781297	1.96391918	1.833246256	2.047157951	2.197418588	0.6732012892	2.679752358	2.577048971	1.732171713	0.9244986566	1.6743163	1.813482009	0.3371648133	3.415456607	1.008633597	2.342549106	2.160673307	2.717051094	2.034120998	2.007419461	1.72832324	2.744720968	2.457605045	1.915648319	2.90130065	2.131279579	1.684538612	3.045484119	1.904907696	2.916995266	1.83466545	2.701326737	1.607127024	1.793100266	1.066452859	2.698009952	2.709888812	0.9804942032	1.431047659	1.561195849	1.064054699	3.64975884	2.59296327	2.067991248	1.537837076	3.307327343	0.813796744	3.101442089	3.173533104	1.788969106	0.9330429123	3.91323994	2.199210743	2.466358734	2.19393933	1.497055487	1.859793833	1.078688219	1.185914842	1.431117822	1.904691462	3.084588223	2.371614923	3.373507781	2.564982647	0.9647347053	2.058612006	1.948693852	2.495093299	1.781761215	2.214900384	3.020114824	3.336752217	2.984414383	2.194118424	1.725636733	2.259236808	0.9728847496	1.333881118	3.156453785	1.595739149	1.813875084	3.121589697	0.7359657554	1.556842381	2.063528449	1.520435725	1.149001232	2.731134011	2.447491096	2.48091192	1.428071783	2.898571785	2.900782416	1.830595577	1.290198211	1.980933879	3.156908001	2.38296401	2.981830064	2.437025212	2.00304856	2.823704586	2.652987244	2.019130205	0.1412131621	2.251556638	1.259292452	0.7481155143	2.331267181	1.764672739	2.809192899	1.743298703	1.916602675	0.7155047022	1.238873166	2.008627962	1.929590548	2.785682956	0.309398553	1.985591575	2.543685054	2.209999649	3.048633243	2.177827151	1.686736596	1.715792988	0.8868005294	1.689843082	2.264018841	1.522113734	0.8954753616	1.713218779	2.527022478	2.556912236	1.329373972	2.436885756	1.721505637	2.646079109	2.923994187	1.209196784	2.686823687	2.006164945	2.738638862	3.230525614	2.214619605	1.671936917	2.791363652	1.530194708	1.624490341	-0.2078545845	1.019914802	1.562600723	2.102771257	0.7902013919	2.64148676	3.665822902	2.132519723	1.603147464	2.713544275	3.198953388	2.929072857	1.222478991	2.088511179	2.448555488	2.59733814	2.410209169	1.429180102	2.030303627	0.7070244102	1.600688162	2.34481452	2.437340841	0.9347237867	1.857791578	1.829782519	1.496375696	2.856322805	2.12706314	0.3296491286	3.22017378	1.070673838	2.808067082	2.679871353	1.733390644	2.7345351	2.283145551	3.301763364	3.289512878	3.570550597	1.708891918	3.38591516	1.922914178	2.329382473	2.542498482	3.476916415	1.792414615	2.355732956	2.296166327	3.376077304	3.481938179	2.592531772	0.995125853	2.771804401	2.522380564	1.633061527	1.867763477	3.519817495	1.308147311	2.407593898	2.107749105	0.5781370507	2.642030483	1.877990736	1.791459369	1.584392244	1.323861902	2.395071416	2.210870079	0.6650810035	2.152626022	2.66638939	2.697035578	1.600039769	1.674134779	1.245817749	2.393512431	1.999074	1.527581779	1.679899314	2.263109921	1.896291834	0.5718555106	2.29721952	3.46637159	2.113443424	1.109485181	1.711912983	2.417678476	2.280575676	3.726665861	1.260261624	2.918905602	1.85360776	3.558062859	1.920387781	2.783794765	1.394622433	1.614082336	3.107706276	1.548521781	2.694691413	3.446836931	2.813297769	1.700219078	2.836004175	3.403230294	1.541245004	2.029157767	2.672439734	0.9604836874	1.511744975	2.909834857	3.057783653	1.377721162	1.704063091	2.097483244	1.559945911	1.757941994	3.011995715	1.897669052	3.544158786	2.419346546	2.626746243	2.781446652	2.393560106	0.7149148624	1.976322974	2.707501251	1.764582056	2.292145467	1.424939316	2.936917781	2.24504163	1.414191117	3.966149065	2.867481835	2.194280833	3.091709314	3.180414554	1.985068128	1.540516511	3.546556987	2.338273899	1.709833653	1.495377412	0.9303455536	0.9799974581	1.742531617	2.69474039	2.458970149	3.134206198	2.742329957	2.532143659	2.738427761	3.823025305	1.751057026	1.991420265	1.760215052	2.30708629	1.326971848	3.193474002	1.24194828	3.582000781	2.36179865	2.19092504	3.315212088	2.532333198	1.190136497	2.652915613	2.284144033	1.005974426	1.894698916	2.515598719	2.698487802	1.68310086	2.111530236	1.516984668	3.120845502	0.04633020858	2.294917226	2.974027066	1.524247027	1.192216269	1.355014367	2.005751698	2.421280325	0.81869832	1.323520944	1.831461039	1.786106276	1.73431818	1.396487195	2.203804578	1.327189106	1.821958547	1.016904772	1.629618705	2.076216938	2.128319489	2.232345099	1.852448417	2.293468196	1.138430493	2.789538886	1.859437339	1.340949076	1.015781913	2.590603599	2.996675253	2.171857969	2.306871279	3.27912529	2.051996684	1.74129749	2.223000154	3.867914983	3.068802989	2.170297689	1.245811179	2.502539271	1.833728439	0.8602988705	1.447070834	3.118627503	2.746436367	2.259021914	2.741954941	2.529863136	1.508748801	1.834171161	2.244081853	4.149413217	1.686429602	1.52051139	1.961941372	2.431436429	0.9762482485	3.009857939	2.594454352	1.27160952	2.730707753	1.598364832	1.747404601	1.716895933	1.942311481	2.571730841	3.087354193	2.273541485	0.9296901579	1.617670179	2.61282198	2.401095216	1.419669974	2.640022113	3.441165127	1.891555666	2.29112485	3.111882453	2.02166719	2.168512257	2.045006329	1.884457087	1.135505443	0.1754710114	3.115533213	2.674099226	2.697780646	2.10712356	2.113264672	0.05198479893	3.052568105	1.428105568	2.807130318	1.593800074	1.39440862	1.719832355	2.715732256	0.9857521181	2.015516247	2.507462208	2.845867488	3.021884563	1.616586578	1.66137034	2.976849232	3.84754344	2.6662532	2.944051957	3.025271785	2.012993884	0.858771502	0.8767646836	2.740531986	1.976386602	1.841038129	3.003145489	2.060637307	1.60510969	2.500860425	1.204781402	2.412398994	1.090168088	2.396324869	1.481433306	2.583921034	1.929491023	2.088095189	2.243973036	2.563889262	1.116822308	1.77194676	2.842361316	1.601633318	2.301468867	2.244207075	2.600920216	3.103956226	0.8139029304	2.378098618	0.7425585207	1.132506539	1.340384185	3.109980513	3.060044103	2.20145452	1.894283562	1.377004367	2.49472007	2.256863124	2.005468977	2.628170265	3.344146268	2.619570145	2.225434174	2.52242624	1.976907621	1.509478591	2.585784451	2.104278071	3.421292322	1.349234004	2.532526782	2.29028612	1.685249252	2.346600131	2.233639198	2.215006821	2.958052823	1.686376182	1.952122759	1.806719014	1.635529758	1.430877962	1.29119345	0.8123929445	1.732525192	3.387733375	3.16716965	2.414099933	1.703190521	2.557530641	1.816382094	2.35088644	1.757268228	1.097889934	0.5543019776	3.012267696	1.496538479	2.298604215	1.700678586	1.953321462	0.2416075125	2.478719336	2.570511257	2.636127709	1.609271008	1.533586549	2.209770768	2.770637734	2.106298523	2.608241614	2.185565775	2.96213635	2.078268082	2.399206456	1.731834462	1.767804408	1.933752825	1.449729999	0.9929613668	2.304026984	1.705959406	1.900588392	0.625470342	2.83532098	1.578933714	1.316138871	1.672765676	3.023301413	2.332405407	2.132067042	1.719935102	0.6748903046	1.44984727	1.102306507	2.054154343	2.408099885	2.288995393	0.841096872	1.752208019	3.936122028	1.030003551	1.570658022	1.433226446	1.618557484	2.223320059	2.226396222	1.396979374	0.8270978135	1.011188228	1.553807308	1.336470165	2.734851697	2.593166193	1.824896523	0.2729576796	3.090958764	0.7694432308	1.288917933	2.079306578	3.320244433	1.972738906	3.470648363	3.613421206
0.8	2.130232368	2.239827533	1.596447766	2.076845079	1.086053396	1.778990566	1.443770371	1.437145486	3.180417935	2.64823416	1.717040998	1.82167931	0.7959157605	1.907104943	1.979347732	1.795400882	1.537293245	1.093607252	2.53886461	2.92145094	2.015137834	2.794788294	3.20979236	2.348830261	-0.5902389618	1.581601344	1.174479216	2.595146968	1.27419784	1.270942741	3.255854531	2.026770363	3.019811366	1.344351833	2.368255881	1.929128309	1.652649856	3.348745748	1.907847851	2.225118454	3.028992097	1.894019631	1.531184135	1.628605051	1.063385475	1.961384046	1.04651794	2.113181392	3.552572478	0.3081739868	2.208551215	2.427349591	1.878646389	1.925176669	0.4153350522	1.392426244	1.89977359	1.505781873	1.341276804	2.638665163	2.169755518	0.4743914694	2.50028699	2.090738948	1.725856272	1.352389389	2.937957021	2.725966569	0.6148412777	0.286552321	1.9871396	1.666863051	1.047463453	2.857985381	2.259044211	2.721405189	2.033093215	1.423569509	2.970217304	1.880329867	0.684725917	1.143575778	2.524091351	1.863562806	1.627143664	-0.6320632149	3.110215431	1.481536735	1.504747704	1.618421883	1.357877127	3.452878264	1.625217189	1.15060007	2.147629374	1.848882428	1.617411196	3.167528674	1.466744957	2.880247595	2.63078685	0.1780037364	2.596801978	2.189673939	2.230554792	1.415276531	2.30939813	1.950005799	2.068065389	2.486443039	2.132242668	2.096149086	2.993433601	2.230300773	1.135987285	2.040648398	1.379692125	1.93534172	2.799344133	1.084576565	1.935345377	1.83815822	0.9508795234	2.574076138	2.18740254	2.796312329	2.187160461	-0.2786900619	2.652699066	1.26168232	2.788235085	1.660460762	3.259537925	2.7082048	1.332807064	1.95559423	2.144465637	0.6345078441	0.6485653896	0.8847051065	0.4853386764	2.38463356	2.300326607	1.634518279	1.968874815	2.377098471	2.635424576	1.121373694	1.29067782	2.358209871	0.218927717	1.618945441	4.029643143	2.855151738	1.618233228	1.336766514	1.742810431	2.704688726	1.698838174	1.182248982	2.046680062	1.479921546	2.510277584	2.65421255	1.866858569	2.520737554	2.506052453	1.447464726	1.7400708	3.336843566	1.781184791	1.395482151	0.6929399209	2.066830403	2.612364471	2.174571197	1.798810497	2.153401652	2.197386694	2.057334583	1.1265796	1.812313218	2.153763155	3.033902839	1.451196901	1.084539837	1.173991468	2.451732458	1.970838902	3.439413262	1.221935023	0.4866178219	2.542502874	2.845600214	3.283305908	2.40248301	1.82352641	3.600777834	2.006777934	1.499098295	2.306066914	1.424233144	2.8505231	2.19849142	2.596963488	2.098130441	1.550534574	0.4702470707	1.539002566	1.680714667	1.315702431	3.373484699	2.90566714	1.458879805	0.8374921166	1.31587605	1.50604572	2.873488751	2.374735088	1.644362369	2.50009635	2.792412323	2.793449494	3.242028297	1.798087994	2.853925145	2.691052344	1.528364105	2.54628062	2.158621497	-0.4851313097	2.607754289	1.670899403	2.077725513	1.584120122	3.153642776	2.008604086	1.389833261	2.467249365	1.38964529	2.1675294	0.688780999	1.240981023	2.787936417	2.320235317	2.350715221	2.040852958	2.628214028	2.996067198	2.556706624	0.6815777924	2.5833068	2.218554918	2.935990555	2.877568212	2.323873242	2.833565228	0.6110915883	2.862034132	1.630416599	1.499450761	2.567845651	2.121972154	1.290741371	1.91866994	1.519502423	2.523858332	2.216115541	0.4247958997	1.80584133	1.416483499	3.020695464	3.300832835	2.762204023	2.600078244	2.63938558	2.223771103	2.844984888	1.612821967	1.428190619	2.92102763	1.639223098	2.046338069	2.347568293	1.283747844	2.170146702	1.818783211	0.8873648285	2.077462477	-0.3285756388	1.525428809	1.08925498	2.556945078	2.065100014	1.575647956	1.956177144	2.02842276	1.38840379	1.782818334	0.2092160948	2.284963313	1.500970477	2.998709065	3.160062487	1.103747415	1.235903293	1.538075472	1.019098951	2.394537938	0.7598624741	0.9763084197	2.682309737	1.752661792	1.830025329	1.468567866	0.106793954	1.73953388	1.071558904	0.9403219983	2.279729035	2.760323804	2.778423829	1.175971684	1.933078833	1.282081881	1.533165527	3.120045685	2.204499505	1.214685396	2.895786805	4.160342797	2.415111184	3.378510011	3.526617762	3.037674346	1.922892876	2.607608166	2.571774059	2.414582136	2.465155231	0.3456906125	3.090539608	1.786108134	2.676225612	2.450951203	2.548581936	2.603269295	2.684169014	2.273042111	3.037587341	3.427082461	1.250674461	2.352314907	2.673069991	1.076557244	3.435118385	2.747403252	2.087002573	1.738015126	1.600734336	2.380078826	0.4881506229	2.248137594	0.9500800335	0.7860070432	2.268242914	2.206396491	2.247288279	1.111431647	2.426490279	2.658860071	2.741464848	2.219493694	1.533342639	1.318109381	1.967326422	2.178722504	0.01667066236	2.823512418	1.470437289	2.265221887	1.738734339	1.858584089	2.520952269	2.780847538	1.437831078	1.675128314	1.444913475	1.618953532	4.758686255	2.747380685	1.616956241	2.791268438	1.63537682	2.222046378	0.5383902065	2.08464461	1.628779262	2.258480994	1.430806847	1.917687474	2.164744721	2.644720132	2.779056946	1.919992018	2.55566117	1.289565136	1.985849977	2.983237653	2.113421772	0.9255630461	1.343707067	1.68893014	3.010014897	0.9582337274	-0.29147539	3.397990492	2.599976238	4.023841523	1.402454784	1.482056332	1.941047969	1.694644408	3.912500345	2.058268114	3.34813577	1.263513092	1.877826657	0.6783248089	2.179847573	0.1405714557	1.053590938	2.88033877	3.067207231	2.137415133	2.386689906	1.91665039	1.089264707	1.455140799	1.855853964	3.479489635	3.142048326	2.476346431	3.557965449	4.103155475	1.064956866	1.633408075	2.593158938	0.1216785898	1.651355302	0.8034000617	1.936507142	2.745587407	1.255218422	3.397406389	2.818593516	1.91854699	2.637463706	1.18709323	1.890463083	2.395031496	3.94171285	1.331541882	2.499316324	2.830941838	1.85742492	2.755993086	1.442395075	3.765347238	1.43550576	2.107131561	2.332388165	2.088243552	1.532435224	0.5804477747	1.991496616	1.111976088	1.588925338	3.624420032	1.400347518	1.28578243	2.97374317	3.436209044	2.324140958	2.631326754	2.826066429	1.763751331	1.915222344	1.1626657	1.777824154	1.171322899	1.937918719	1.835372041	1.484942621	2.15251765	2.973458661	1.021529212	1.988859154	1.761296023	2.108466466	1.393245902	2.088413092	1.416298281	1.728480479	1.482134286	1.593345483	2.570280633	2.637295202	3.564591893	2.472555226	0.3903595214	0.4070150177	1.570975937	2.182157157	2.041811626	2.47324512	1.664059539	2.178455439	2.566962348	2.676424806	2.427277371	1.728029764	0.6725843528	0.6780740405	2.170021324	1.796694503	3.253252585	1.620288348	2.389726598	1.981367104	2.047596212	2.547168371	1.040300396	2.892728679	1.382526567	2.601978741	2.160296802	1.186676025	1.608186452	1.876806251	1.160991457	2.020648575	2.445212032	2.87834645	1.348280323	0.5761376293	1.745015904	3.33952929	-0.1845930222	1.747266951	2.592576284	0.9244472236	2.788456033	2.977525757	1.758475976	3.300435717	2.739251488	2.083003199	2.654948915	1.828599564	1.972116988	2.494195477	3.049953087	2.13461502	1.713931949	1.682394782	1.802053715	2.345330778	1.915349686	2.07078872	3.020635341	2.142245896	0.8537235414	2.759389544	0.442249462	3.147390147	2.253946322	1.25484309	2.198299705	1.548906148	1.263180982	1.98467461	1.438808422	0.6240430923	2.674508098	2.121159009	1.824844982	0.3917967964	1.525545382	2.035820656	2.503510213	1.735039824	1.38591086	2.670256006	2.392147644	2.10448177	2.45417828	1.56847931	2.135826813	3.676895005	0.7653463304	1.167064814	3.194069973	1.696801464	0.9968619307	2.387251097	2.461332952	2.45154824	3.138452006	1.556135498	1.575760242	3.37111309	2.703222078	2.698382511	1.776998444	2.824320167	1.828565737	1.902026752	2.48477634	0.8157865882	3.566282549	1.375568524	1.839534725	1.930768476	1.008863478	2.690750759	2.220361646	3.028353632	1.907152672	1.185339493	1.409716344	0.56257033	1.707077665	1.471469959	1.262442943	0.1610728192	2.703786258	0.6796652098	2.575801478	1.486176007	2.252039799	0.9935951487	2.822865045	1.250811822	1.559458756	1.973432275	1.509721492	2.299447609	1.537188929	2.267268566	2.943670448	2.064519971	3.606801285	-0.2719009399	1.460198101	2.679872707	1.616765495	2.297086419	2.917707825	3.414634467	1.017131108	1.966699643	3.904338644	1.962104071	1.979584278	1.844604562	1.603549915	2.502987342	2.608408094	2.001058225	2.381656738	1.778255351	0.4194495554	2.344411584	3.300098476	0.1926468795	1.727779726	1.800889439	1.167046562	2.015984514	2.100866667	1.431245425	1.129784232	1.615226495	2.560520478	1.861910058	1.920155881	1.841865161	2.897655184	1.317263918	0.8351175113	2.836294025	1.85578598	2.267188658	1.217423575	2.070653418	3.474291652	1.9071649	3.165364179	1.654035658	2.167200395	1.97163038	1.967206202	3.723504359	2.220360567	3.040673878	1.899438444	1.46842172	2.309122039	0.3924688772	2.737902713	3.827702585	2.234352925	1.329384528	1.821045467	0.8882575026	2.987101459	2.710888886	2.600909076	1.482049182	1.290861171	0.620424737	2.292376281	2.462898972	1.200287985	3.04304557	3.587917615	1.610705144	1.388274959	3.118101012	2.377721387	0.5393423418	3.229734596	2.994203117	1.824560289	3.183370815	1.450913826	2.520615405	2.085113141	2.33910745	1.095958583	3.858052252	1.757553366	1.316538501	2.692996615	1.087997476	1.831326428	1.310267906	2.128192134	3.079103278	1.820107462	3.049777533	2.474417153	2.9047916	0.9078327584	2.870630598	0.634845558	1.552588174	1.590509324	1.121284764	2.932658603	2.296079172	2.89943444	2.810344621	1.667219917	1.984580175	2.528651641	1.289465976	2.312833844	1.897224287	1.309466135	2.72902166	2.366431079	3.23325223	2.378406832	1.404105595	2.448221938	2.118656945	1.940115818	2.87368264	1.413646925	3.00160509	2.271971859	1.400804727	3.160096744	1.764943971	2.122968797	2.073782213	1.122773693	1.014668524	1.567726234	2.600644177	0.9645139118	2.60516043	0.9946497707	1.810063773	0.4219593124	1.629879681	2.101602887	2.578673507	1.642128784	2.010370772	2.287810814	1.632357436	1.428972819	2.040431268	1.049209457	1.628883371	1.97804022	2.141629069	2.798017457	0.2353204956	1.800232267	2.650612234	2.985223055	1.287670066	1.511720529	1.802925793	2.361984553	2.260305795	2.318334915	0.8577667564	3.044857622	2.858166659	2.644146844	2.50588007	1.736097797	1.628838031	1.75439863	3.549569251	2.825489556	1.006448828	2.28637343	1.714377556	4.069196149	1.793842544	2.360090836	1.657588428	1.929125859	1.829697675	1.746785226	2.537376349	3.063151296	3.073949143	1.037430566	1.395145394	1.390061735	2.754740509	0.5157231711	1.904245701	1.072520934	1.630058232	0.5517291562	1.683964956	1.464458936	1.77873213	2.831155928	2.022987703	1.849375185	2.824218787	1.893486323	2.141286732	1.337539146	2.145980539	2.479975196	1.423964485	1.966531983	2.572694769	2.137580517	2.68951614	1.836544633	2.810271124	2.539003655	3.449900219	1.950581894	0.9847035808	3.262235946	1.22132906	1.658212638	4.794300513	2.768687332	0.3493650241	2.393420601	2.113585793	3.054120535	2.604048465	0.8648837677	2.583509751	1.155366638	2.661602133	2.375090134	1.455940101	1.595088254	1.622171639	1.899340796	2.001546297	2.541288315	3.197464481	1.962693753	1.940068653	2.988296748	1.287885085	1.936934631	-0.1822472642	1.812357209	2.734160694	2.880251702	1.347864409	2.317548672	1.635012268	1.303497135	1.010986987	2.200627354	1.856901835	1.823568263	3.051275072	0.4499467816	2.523881239	1.257681825	1.226291248	1.815292795	2.585392597	0.8830317925	0.9797772007	0.9391184401	0.9977435282	1.993326866	2.884902665	0.8431303238	1.759812088	3.22556072	3.642422994	2.634879503	3.020101484	1.021269566	1.263181432	1.756244114	1.706126242	2.356888489	1.469860295	2.408316683	1.506078747	2.410528692	1.303468913	1.852437048	2.397148893	1.989912294	2.395364239	1.099510484	2.347846661	0.8120874073	1.109162483	2.723458923	1.748799904	1.775467696	2.337885146	2.680922737	1.865063456	1.929537469	2.515431563	2.568875201	1.12891239	2.158740022	2.169826303	1.914943799	3.242332917	2.207310442	2.96961726	1.089850998	2.067218414	1.607071215	2.197453481	2.678783663	1.622910234	2.302001694	1.447618567	0.04391573516	0.7491753966	0.1921597404	2.61697349	2.428578156	2.54728032	2.673569027	2.512303901	1.069909311	2.633313966	2.070379247	2.331361479	0.4588241512	2.257972996	1.917646921	2.28396802	0.7711610976	4.080490658	2.641315376	1.124341457	3.008308112	2.968156693	2.382415697	1.917729867	1.081640112	0.9170914111	2.169436748	0.8419151093	2.881510754	2.071392433	2.041813722	0.1988275126	2.587412393	2.652903379	1.598031728	1.768871741	1.25065444	2.552851317	2.905125257	2.612599169	3.789134636	2.267577228	1.838404789	1.962598768	1.41256211	3.582518528	2.132197961	-0.1787389775	2.528490263	1.946697898	1.319478351	2.391191735	1.544980336	2.343216167	1.949781633	1.541493927	1.147910184	2.473514989	1.882810661	1.778390399	1.730555223	2.03317836	2.828781731	2.689103031	1.002636892	2.406921557	1.82717717	2.19692552	3.483715952	1.420825888	2.008881273	2.104588851	1.728073981	2.184476338	1.836695934	2.272836074	2.39206882	0.04122166929	1.27573639	1.666023023	0.6840107892	1.641787951	0.5555382561	3.153438074	2.68766256	3.146884406	1.842697259	2.554108518	1.782182785	2.012619657	1.408201225	2.080569501	3.006687623	2.182708149	1.053035444	1.80682324	1.043922309	2.953257945	2.359976977	2.881777511	3.171880163	2.302112008	2.720979555	2.734618222	1.047985599	1.993605938	0.6717482607	2.134548773	0.7795943102	1.510398732	1.54057915	0.7272717556	2.442271038	1.116003168	1.213972738	0.9114945603	2.96069309	1.308546067	2.48472034	3.121526477	2.83564967	1.093007338	1.049886426	1.119777448	1.409894612	1.45847464	1.281425476	2.913614141	2.052002454	0.354483961	2.967341327	2.931315677	2.825184423	1.682505173	0.6387564908	1.986048275	1.969138521	3.386889714	2.635520721	2.568854535	3.01116008	1.429871995	1.921480317	0.7741450202	2.312775717	2.84162155	3.319156656	2.537584638	2.612889608	2.912836902	1.307037982	3.426724007	2.559038903	3.029204824	1.087440254	0.2986619435	0.261130112	1.814230939	0.8328097531	2.568022476	1.569050422	2.991822149	1.292833036	1.43251883	2.537051925	1.639479496	1.173943863	1.106762742	2.312188073	2.682071653	2.035173558	2.043547984	2.168891622	3.381351442	1.045789312	3.138099375	1.509679132	1.621266855	2.487447182	1.475286844	3.604338283	3.000002491	1.552625427	1.866038432	3.712557115	1.178333123	2.365896582	1.071267108	3.051956242	2.103268563	1.572391431	2.135268488	2.133307918	2.249660367	2.992929826	2.551888768	3.342165639	2.266432545	0.6000740208	2.420469889	1.304008213	2.97442223	2.402826548	3.74156983	1.622729592	1.634892346	1.393658454	2.389490548	0.9118196773	2.561168678	1.959900162	3.497381564	2.689667725	1.082550297	1.340340395	1.992479524	1.87845854	1.839314978	2.807719228	3.218540943	2.240493389	3.77371037	0.9810858821	2.207134595	0.2169392332	2.491845149	1.502625938	2.609722428	1.157183064	1.634441128	2.462201447	1.709749153	2.018451934	1.400697439	1.696410431	2.968915386	2.300690805	2.810629029	1.690920044	3.458030958	2.463383225	3.28339101	1.33016075	3.497674029	1.85440143	1.156569117	3.137252901	2.311671726	1.447818046	1.340581414	2.330156668	1.127724279	1.684119528	1.891263894	2.749674126	1.349068302	1.515752925	1.751172531	2.551957112	1.921082771	1.898085927	1.970817841	1.451962872	2.228430573	1.310495079	2.228359465	1.640365999	1.926923579	1.07552567	1.090514645	3.153058705	1.915729697	2.296198879	1.2951685	3.056167288	2.917781467	1.220951145	1.891415357	1.472283381	2.894037274	2.761248888	3.875482277	1.546905858	2.354104628	2.01983285	3.672523416	2.862023529	2.645611182	2.807886206	1.893640809	2.208702868	2.404834157	2.254601811	2.585691379	2.064466672	2.162675285	2.386849791	2.139738001	1.63984477	2.279562046	2.538174014	2.169558969	2.179365527	2.136778205	1.09116954	2.418053681	3.330962405	1.131948639	1.43808261	2.161368194	2.109507519	4.684774393	4.013506469	0.8825135397	1.265374763	1.694632332	2.454167578	0.6321747284	0.8061155275	1.96446232	0.7415983687	2.357054539	2.153616102	1.378924423	1.931678622	2.484218004	1.559426825	1.989644934	1.523019017	1.142196322	2.018150305	1.539531091	1.688225446	3.665041645	1.646173772	3.817169649	1.908505976	2.68349664	1.314684229	1.73498277	2.49607329	0.8649408952	1.849018512	4.049081438	0.8670883349	1.140853579	2.653421946	2.342560756	2.977019637	1.097385624	1.953050543	2.83986102	2.365088012	1.994905128	2.98671752	3.257752457	2.370968261	2.898611175	0.8486848016	1.222563619	1.341723857	2.604443543	1.727410802	1.516532219	2.646092515	2.603413982	2.358879239	2.429046028	1.386093058	2.714522913	2.990256965	2.691363048	1.421393667	2.605354032	2.546532578	2.260882193	2.546091747	0.9720235319	2.152298052	4.027230963	3.150257256	2.726206589	2.65200563	3.524616018	2.364937918	1.471663474	2.328586854	1.82764912	1.585561148	2.487524064	2.086630375	1.046308335	1.654531048	1.904402232	2.294068527	2.441866905	1.703122138	2.264321098	0.9737084912	3.242486005	3.624209191	2.290018463	0.5872603526	2.342264508	0.8805573598	1.201725	2.091272355	1.61168503	1.359668119	3.07634499	1.742236721	1.24112774	2.005854693	2.605871138	1.004598761	3.159694798	2.715343801	1.520902152	4.144819956	1.80407627	1.723236902	0.6160945877	0.7719044711	3.233177304	1.391359235	1.916354576	3.166736121	2.758935854	1.289419117	3.948261375	2.571574501	1.763770113	2.639747604	1.417995441	1.196569777	-0.137165119	2.097420208	1.998233952	3.108947162	1.531964175	2.523861069	2.269171058	2.718961545	1.455097424	2.717963156	2.383780369	2.871153031	0.8246481328	0.7133060004	2.807470621	0.2480360994	1.3202053	2.796531412	1.336730604	1.278885213	1.438019022	0.9942444998	1.916139477	2.388806221	1.544003418	3.390726189	1.690221653	2.51806468	2.991188838	1.30032232	-0.0346856216	1.300695003	2.772728079	3.653884189	1.603990338	3.968458539	2.294133818	1.356449336	1.538274527	3.278310362	0.7567169456	1.300976558	2.331708401	2.336560772	2.38580122	2.34007204	2.346484232	0.7533416532	2.604260553	1.083750051	2.183288056	2.464076981	1.826984027	1.197286741	2.819004104	2.797985843	1.882678999	0.8498030286	0.8180829068	1.369482334	2.241502722	1.81807556	2.107559965	2.477579194	1.566870566	1.304037622	1.581090535	2.269292826	3.02681208	1.637079309	3.790800892	2.9647204	0.8209613326	2.922387479	2.354094341	0.9708753284	1.224745771	1.952895938	2.83742992	2.40979276	2.292013857	1.03794086	1.630304456	1.908942569	1.568208863	2.810199289	2.119972894	1.585478371	2.564147582	1.273536456	1.824851303	1.2101344	0.5935777876	2.022819709	2.65201477	2.735004565	2.634913959	1.254102569	2.403220271	1.261010284	1.995489131	2.619328748	2.218437121	2.320694417	2.878847356	0.6386883921	1.98502841	2.622628195	2.819409628	1.370844666	2.928925433	2.064155135	1.908806296	1.255534864	0.9004262121	2.839842514	2.153279074	1.335508531	1.874125732	2.501973512	2.225032227	1.436230585	1.24222001	1.742306812	2.343240125	2.293961011	3.164008196	-0.08758280321	0.5095935935	2.33077877	1.498622811	0.9219370729	2.083844568	2.23206399	1.536519428	2.703164451	2.698086015	3.606487832	2.701787945	2.125776872	1.533276579	1.164508347	1.583859882	2.449357951	2.252579327	2.686931961	0.8602464811	3.276468046	2.767556309	0.6449377592	2.891708884	1.125609532	2.270816476	2.276521218	2.527639647	0.3958894325	0.5127952541	3.340790091	2.665878008	2.473386523	2.453918276	2.941880238	0.8433916034	-0.03730980646	0.9394390885	3.309850534	2.638426013	3.534688709	3.189272732	2.077303019	0.9636331147	2.582356931	1.957249965	0.4614744132	3.704287187	1.347800724	3.631840399	1.368725036	1.041863588	0.5802844208	1.992546368	1.345619821	3.407587726	2.033264243	3.696321807	2.198982066	3.548949408	2.267020814	1.109002907	0.2797715362	2.284156334	2.726729824	2.15576211	1.529384154	1.018979359	2.152360529	3.403100199	1.222937563	1.589244386	1.470510612	3.456872864	3.015430607	-0.2424182248	1.756963729	2.299063549	2.678485355	1.077984934	2.463832897	0.8564520216	1.348329287	3.698884672	2.359658458	2.068477851	2.097116958	2.670963601	2.521104662	2.5971387	1.202057191	3.971691006	0.9049114756	1.656192531	2.063722049	1.604823549	2.041126096	2.776638764	2.26746973	1.429044583	1.39266024	2.011692478	1.56306161	1.339749441	1.287335433	2.165478723	1.367564384	1.701522529	1.111767867	2.798623266	2.336770459	3.713320367	1.10888526	2.090103975	2.375128181	2.144665947	1.845971522	2.491131566	2.683641917	3.769773821	1.572924806	2.911649419	2.006157473	2.488909293	0.7178594308	1.727997925	2.717750583	2.259795479	1.216646833	0.8916355894	1.610479142	1.359221655	2.388385498	1.863284063	0.9370038586	3.109179058	2.185943753	2.689678288	0.6730270813	1.410060666	1.995398321	1.616107515	3.215525687	2.484949343	1.617915548	1.24707745	1.150866961	2.186718477	2.435606811	0.3533510499	2.707269306	2.335534827	3.817506175	1.802438133	2.78112124	1.717920341	3.347635638	0.7223796131	1.251617063	2.938764892	2.614284273	2.711807087	1.63223229	1.396603147	1.261884843	2.63049344	2.354926696	1.461041927	2.357649804	2.647559891	1.769902717	1.145419396	2.398555937	1.174202863	1.564475025	0.2903708495	0.1814612985	2.032175613	1.994240605	1.041592758	2.732613442	1.858591967	2.523873091	1.010886848	1.290038784	1.731058319	0.9382264338	2.261976538	2.341923875	2.304739162	1.015744285	2.629429197	1.498278768	3.137751842	1.881440877	2.810366534	1.189786241	2.502467983	1.571733518	2.600798134	3.248081599	2.151034158	1.667232262	1.966711756	2.539505388	2.082160286	1.822720611	1.904212965	3.347727961	2.327441198	1.425725672	2.150804668	2.854274428	2.869150904	0.1997464841	2.704595706	2.2908529	3.305465711	1.352660082	3.598604518	2.078211828	1.615982304	2.516969263	3.724402718	3.541714791	1.013130733	1.623777116	1.635465311	2.575790029	2.32208887	2.423236776	1.272393377	1.789551116	2.246175813	2.173832469	1.098334642	2.08949779	1.686142747	2.017204521	0.9714198274	2.615178145	1.80807186	0.09312111324	2.27508897	0.4569512122	1.939936057	1.298055444	1.543076348	2.506962388	1.524456387	1.466729386	3.381892278	1.165358221	2.16312057	0.9011559468	2.152662898	0.4105318709	2.359202481	0.7781673106	1.624567865	2.255631514	2.036893404	3.161885729	1.911442903	1.920101168	1.454839685	2.540934816	2.302316485	1.306350395	1.264794235	2.705937777	1.237828401	2.026608863	2.735633413	2.079155086	1.006803972	1.092085103	2.598059313	2.053261815	2.40130385	2.25653651	1.089187703	1.767958471	1.608637281	1.962346714	1.299221976	2.948032384	1.592034857	2.500735857	2.17460625	2.339706558	2.081654173	1.680341736	2.510751883	1.770397945	2.497546888	2.608808914	3.196276887	0.3033385425	1.960640853	2.399274594	3.134418676	1.995222674	1.464511871	2.836075608	3.022727503	1.16875063	2.135386478	3.224312067	1.246808891	1.160999292	1.075995727	3.572338981	1.674271292	1.289657394	2.669170069	0.9679051246	2.576118018	2.072749758	2.379802503	1.903139453	1.293243715	2.744803402	0.64297314	1.733983077	0.4779786983	1.481043961	1.116536134	2.644074743	2.723129496	1.526617271	1.198587775	2.670605697	2.518662024	2.607468716	3.142859932	4.148263488	2.205655892	2.530709779	2.251630186	2.950944617	1.453134324	2.738172787	0.9634309476	2.142371863	1.900796446	2.780874657	1.739576896	0.1331144022	1.368426721	2.49999802	2.308490101	2.577243319	1.263546595	1.952496288	3.459300013	1.98917235	1.191160511	1.482093606	1.659942139	2.475963021	1.099063799	0.8878066537	1.972663976	1.749179221	3.533087904	3.240837653	1.547325742	2.478593307	2.048563636	1.117432559	3.07633975	0.8912611124	1.67408399	1.906211584	2.078299553	2.407556393	2.772126156	3.348057981	2.251539865	1.895193843	2.788231271	2.430866932	2.138844216	2.489275665	2.456106959	0.318367532	0.7284768339	1.557545056	2.104628312	0.9318005861	1.879323113	1.059511385	0.7022831303	2.383308376	1.453649731	1.757646742	2.258950319	2.786122543	3.448155689	1.322987409	1.358511248	2.430207409	1.402641402	2.742583122	1.529981702	2.48401582	1.869738207	1.852803891	3.328853315	2.207000413	1.815131178	2.836307713	3.042607522	0.7367620786	3.247599606	3.268072757	2.798388956	3.192319147	1.052552199	0.6626712214	2.45620502	4.136104612	0.8844373702	1.661985386	1.322590024	2.263751381	2.448108713	2.39266263	2.436086355	1.17571159	1.471343935	1.793670812	2.433372383	2.533672224	1.822279722	3.930619615	3.186466503	3.055552434	4.470267043	2.254316766	3.155208907	3.164206605	2.016811428	1.517942985	1.737154233	1.588986116	2.702150874	3.325777861	1.95317936	1.337545432	1.389243477	1.193190432	1.327418958	2.351978183	1.6795027	1.770144711	2.501180754	1.71234062	1.39486502	0.2791512241	0.06863179322	0.4435905661	2.846789401	2.291659612	1.625043979	1.708195814	1.001701567	0.006168824904	2.87559807	1.488071293	2.365843242	2.029946191	2.576450876	1.42717594	1.357042863	1.434077811	2.897340128	1.896851431	1.830161127	1.002583843	3.124180907	1.83821624	1.76639986	0.3977202809	1.448026782	1.826502016	2.237756981	1.331191276	1.115289824	2.769897062	1.924166998	1.878165781	2.34944003	1.538731099	2.508585834	2.647329266	1.76358022	2.271726129	1.685192266	2.8855268	1.726151983	3.813720137	0.8100674789	2.146331856	2.316958167	1.714427869	2.046693398	2.312236418	1.295232999	1.871552574	2.60621835	2.604115879	1.68357376	1.887185719	1.834362697	3.049949548	2.279901523	2.79709195	2.158163809	0.4498422886	2.078900843	2.1978265	1.809748593	2.574172563	2.771403876	1.680030307	2.809305147	1.554437384	2.560124931	1.924500589	2.367456331	2.076967711	2.336670242	2.994982866	1.418353699	1.274098508	2.740208932	2.275717603	1.466919984	1.889211432	2.328392919	2.855134022	3.472276798	2.118853447	2.458225029	1.838874509	2.240982155	2.961117986	1.147956601	1.305945532	1.035282947	1.181563737	1.900735138	2.862035078	3.000647622	1.487518602	2.369400458	2.97181179	1.545684078	2.44725638	1.676061656	0.9304286154	2.098794904	2.264561867	1.215377372	2.276451491	2.327884338	1.021862764	0.5332177224	0.9961573721	2.74592034	1.843719223	1.125107758	1.577371121	2.449847812	0.882001557	1.313878542	2.230059255	3.300954101	2.041472567	1.18291841	2.094108717	2.326220262	1.280640326	1.455752447	2.705473398	0.1476326823	0.8152997825	1.855075528	1.166204471	2.630254397	2.434200361	2.788901923	2.595888164	2.98379834	2.786532643	1.711240261	2.560389622	1.294604199	1.36415926	2.211085241	-0.02129247631	1.514542938	0.7944691803	2.389395243	2.876246539	1.491892374	1.612712507	2.166110369	1.211780486	1.728359541	2.788121995	2.682246897	1.827378096	2.468548606	3.530356455	3.023883607	1.389136131	1.936227923	3.686253732	1.916323538	2.494736577	2.589917992	2.213326647	3.340731636	1.626534634	1.432728349	2.54760278	1.272242485	1.706578315	3.285737445	1.548265802	2.599707885	1.454302175	2.596983518	1.589513765	1.177721282	1.451081534	0.7290523741	1.627299054	2.983589042	3.066793902	1.842467371	1.710154447	2.050545635	1.718904458	2.823122922	2.45739325	1.325580255	1.088518413	2.820393275	1.942633439	0.5769439321	2.011534568	2.41201028	2.516860086	1.99425674	2.674974857	0.1068385571	2.91154269	0.9417055812	1.575041987	1.482337714	2.5155346	1.502359703	2.716803921	2.472195301	2.953590847	1.553026167	2.716479497	2.47584135	2.300810696	1.881932394	2.184564619	1.564790762	2.071017413	1.685715757	2.146465013	0.2751392338	1.657252238	2.578470551	2.359974188	2.494706274	1.027182813	3.730677273	1.854006908	2.171760778	2.788590299	3.20705871	3.327130104	1.48797626	2.224402216	2.252591372	1.504991476	2.224985696	0.9367421796	2.779446464	2.172158188	2.601590909	2.336432119	1.736156646	2.429309681	0.6044956166	1.766098438	2.094387821	2.346925959	0.518785044	2.36701769	2.069713601	2.612806564	2.29984702	3.791371284	1.34069069	2.090411833	3.580526238	2.713906862	1.813718017	2.512935314	2.119443884	1.41677727	0.927390415	2.108192961	2.167744468	2.335716836	1.045610325	2.43091019	3.688737759	2.42734818	1.371521424	3.347071082	1.734367035	2.263404475	1.624638002	2.019742511	0.9565056659	1.029166707	-0.0286352748	2.771119407	2.220510384	0.7239418607	1.180631259	2.30446506	1.91893709	0.8144292493	2.50167743	2.650133909	3.884759715	2.981098343	1.820780537	2.159827452	1.643737967	2.712331373	2.833293727	3.423533546	1.815550996	2.434947593	2.904216881	1.086122971	2.120470834	2.60897419	2.428097913	1.36652808	1.650733456	1.181071142	1.472720555	2.826168119	2.656057409	3.698631733	2.458690252	1.586792605	2.824895219	2.246769468	1.928961308	1.459339088	1.435246801	1.722307468	1.410025085	1.441652039	1.897004705	2.479589657	0.7591657163	1.399030155	1.055679425	2.857502754	2.334114055	0.654913645	1.527775953	0.686351672	2.438065156	1.725205652	2.426236156	2.240915609	2.046451739	2.732501217	2.305151293	1.685481041	2.467882393	1.744111737	2.53187447	2.379961632	0.736635435	2.110106743	1.304673888	2.819569317	1.62352947	2.588481352	2.843947616	1.256705764	2.112466423	2.523561186	2.917079374	0.6686327494	3.640635536	3.353724294	1.4912328	1.337782666	2.910535858	3.410625941	0.6299300816	2.842374705	1.158348794	1.825480055	2.250122017	1.366413262	1.621832571	2.715921251	0.7679482047	1.560140966	1.607286533	2.251948175	2.348031477	1.246076942	1.352197395	1.927743374	1.563433227	1.118738307	2.734840887	0.4220082079	0.7670790576	0.9861512797	1.810936377	1.24350471	2.246871025	0.9285640856	3.061583368	1.609247833	1.900344605	2.488559795	2.312482406	1.48362806	1.966233746	2.680998918	1.766914827	2.051746455	3.336329929	2.470128349	1.073503767	1.220481377	2.569054006	2.637348004	2.692025647	2.921866833	1.952618075	1.606261839	2.261377675	2.083588961	1.666054745	2.1521906	3.107680264	1.305552643	2.743765278	3.349308292	2.582235893	2.17601649	1.302450965	1.713969255	2.515842474	2.065539755	1.108831483	1.627582962	2.275756216	2.682683113	1.105892034	0.6430046639	2.544873646	0.8111413436	1.386680117	2.619014069	1.237838273	1.622437236	1.217711543	1.339163217	2.344701299	3.036446972	2.077201481	2.804940424	1.854584044	3.716195023	1.128816651	2.748718464	1.37429557	2.575752341	1.207387223	4.164090647	1.287165695	2.267395056	1.695676869	2.193026193	2.466498803	0.8078389471	1.526180985	1.336640163	2.268868844	2.756439677	1.452150825	4.0632161	1.135938839	1.720204344	2.286132362	1.891869952	1.133211166	1.808326666	2.779531084	2.367758096	2.901287084	2.80163953	0.7825778025	2.682035501	2.657061538	1.54296999	1.869943804	1.510349127	1.775222095	2.115673931	1.205782274	1.36944586	2.25462712	2.447282123	2.732414755	2.937282278	0.7012580165	1.5956004	1.550214713	2.377485945	1.652254801	1.720232057	3.599329885	2.110833457	2.392158482	0.7249333693	1.03166328	2.462611076	1.343046496	4.178001212	1.378061766	1.664108266	1.992347744	1.550874185	1.670761609	2.441179501	0.9224331863	2.999457347	2.3205407	3.477793633	0.5780017295	1.064945843	0.8262391058	3.097460062	1.157575649	0.7071433796	1.247439537	1.981300921	1.923049649	1.66526574	1.718557569	1.852338723	3.108731815	0.721639259	2.445309397	1.264810721	1.117100229	1.632856367	1.293435713	2.222137376	1.941949183	1.906891373	0.880547946	2.075602742	1.78562247	2.526139944	1.877286351	1.002221242	3.032844307	1.965317342	1.566498743	0.04004089212	3.231222729	0.4346960337	1.978171836	2.233965666	2.601104389	0.715092662	1.649687029	0.6962408421	1.905037292	2.135922655	2.075023594	1.51765025	2.03239838	1.020864862	0.9588681563	2.296307511	3.03084937	3.162408042	1.284610019	1.346037379	1.981132186	1.93854795	1.910323432	2.597861768	1.648290836	3.000817211	2.855982887	2.177219998	2.509478192	0.3382881337	1.693824523	2.820184955	3.289703323	1.847930206	2.664009292	0.9334494102	0.8158686621	2.163928028	-0.4746394184	2.107740393	2.536430525	1.830686058	0.5793509313	1.621504428	2.757061881	1.536912211	3.196479294	1.358682123	1.37061124	2.575842946	3.103931311	1.881286398	3.085005272	3.076214397	1.091742119	3.403869103	2.811598515	2.696133312	2.34827427	2.026097051	2.373646563	1.120437844	1.764687759	1.880254292	1.499078341	2.279874091	3.661537727	1.454167421	3.496210048	2.095233227	3.558964907	1.989288881	3.316818873	2.811899232	2.547958079	1.50197005	1.67128741	1.774988745	0.6453200437	0.9876818782	1.450597998	1.497526127	3.50312644	1.803077822	1.33849728	0.7412775141	2.140010509	1.580657961	1.198823622	2.769164671	2.228605848	1.696779509	2.347874333	1.867604343	2.388034322	1.858493833	2.30463025	2.159147336	1.73027483	2.745146785	2.1742194	2.002572081	2.108473496	3.313064694	0.05688463856	2.515829404	2.399109672	1.922699507	2.09652144	2.559128309	0.9748760149	1.590582385	2.051673797	1.818872944	2.231075776	3.000119834	1.400997499	0.5887594391	2.78199958	0.9140157762	2.639393111	1.925041539	0.1901466162	2.222690833	3.691654568	1.347208493	1.68108879	2.042169722	2.277005442	2.442659068	2.146777548	2.666967939	3.158078798	0.6205587781	2.036193319	0.906306189	2.315897435	1.864298082	2.287508042	2.275043286	2.776953347	1.440333239	2.262899216	1.295903796	2.788347287	2.625690836	3.402445317	2.258470146	2.233063417	2.737178373	2.085061853	1.173123716	1.773645856	3.115277505	1.281346187	1.023888291	2.936931495	2.488582908	1.685307815	2.291319533	1.582147493	2.616453722	3.427496667	2.433318966	1.061426099	1.21466969	1.718857463	3.676474357	2.511818858	1.928168966	2.328367798	0.9826781276	2.13608707	0.7407209739	2.302912441	1.827838358	1.042381551	0.9388632027	2.098262254	2.515048029	1.219847478	3.360086353	2.539257371	0.4586256873	1.030772459	2.783608176	2.204879994	1.080532859	2.068094143	1.890709119	2.286816736	0.06572073575	1.806304893	0.9617054824	0.6411028661	3.038095088	3.712730989	1.963293409	1.307484841	2.861924146	1.50901378	1.641899939	2.285113082	2.33829977	2.216579393	1.50301696	2.546128107	-0.2686978441	1.296480328	3.605320842	1.80044494	1.115138458	2.210106811	1.880852438	0.9725270775	2.34846503	1.67407887	1.623903885	3.082313515	0.3982661424	1.946661495	3.050093438	2.581337553	1.625559607	2.379346755	2.495761891	1.984441226	2.504392389	2.624128341	2.02893948	1.617178104	1.809075916	2.02721818	1.239516733	1.915390483	1.101037865	1.977088745	2.488639662	1.840413954	1.833200602	2.734364701	2.228021862	1.225015381	2.162908068	2.859708718	2.112911199	2.112828192	1.899970818	2.266691951	2.761607082	1.517084296	2.594662047	2.345458556	0.430378865	2.199128498	1.152674653	1.038206937	1.981627223	2.764152755	2.280379158	2.161680825	2.917813154	1.714390525	0.7332975787	2.247917435	2.763617538	2.933504073	2.814238012	2.216423205	0.5556883207	2.120272881	2.048105916	2.218285775	2.197613398	1.248705781	2.907423317	0.9817703502	2.639273748	1.423702195	2.016693963	3.851114557	2.426376538	1.432941445	2.204432618	1.511511133	1.951608965	1.938511555	2.962877768	2.743353366	1.335145868	2.497040226	1.841055832	1.304678742	2.858630022	1.612010579	2.532136117	1.526081139	2.093005301	1.604001794	1.127849883	2.328658511	2.122447977	0.724593717	1.471669323	2.187311932	3.139699497	2.060040818	1.327391185	2.180149248	1.807447218	1.655027974	3.701774863	1.957390879	1.017015729	2.093825384	3.351126817	3.421147728	1.95101512	2.377629348	1.658090591	0.7997668981	1.35011538	1.403828238	3.393257456	1.204611027	1.861823659	0.1618738057	2.096954344	1.36329304	2.080406991	2.799939944	0.9457920452	1.06280215	2.320623887	1.14510877	1.332541177	2.913541987	1.408463095	1.479273614	1.370581518	1.796290079	2.138981546	0.6787811571	2.310229647	2.711214768	2.091321375	1.63150413	2.82511755	2.436408732	1.167942039	0.4576673609	1.926462078	1.507524239	2.094200847	2.038717956	1.706155293	0.3247918002	1.405484838	1.782236778	1.765936853	2.035947562	0.8050673214	1.592562578	2.086295705	1.051755481	2.259115347	2.242262458	2.202307299	2.142045587	2.780318654	3.833497618	2.390908578	2.629850498	1.782149009	1.784942214	1.454805902	2.460498022	1.722776397	1.578863671	1.412979239	0.9693476711	2.152687839	1.708222684	1.370580588	1.582969472	3.962018502	2.603541307	1.599283626	3.175261808	1.58338048	1.566510272	1.466033555	2.995888124	2.634978667	1.925970226	2.277089817	1.438348474	1.08200761	2.917974936	0.4206595	0.2306411808	1.84087312	3.402882487	2.483967993	1.443042446	1.045912054	2.637563536	3.272094224	2.288926227	1.796847448	2.637261412	2.616804193	2.529011306	1.815777802	2.709999348	2.263950305	2.289690287	2.608219449	0.7738135499	2.078315694	1.169929604	2.411680005	2.309487011	2.82625812	2.985292666	1.134903288	2.73956016	2.584360904	1.818043438	2.937301797	3.369040221	2.255600124	1.664480076	1.646751594	2.269903318	1.685933114	3.842511832	2.186565395	3.495043542	2.807797088	0.4816827812	1.002455757	1.981566703	1.418879649	1.758295957	1.137270511	1.975141322	0.4007085558	0.3205503263	2.599917463	1.924871788	1.90479681	1.866477435	2.346937655	2.2909081	1.594636371	2.520489648	1.255169362	3.117277221	2.410097682	1.45773467	2.793201889	2.329302058	2.305400135	2.671231706	3.089662335	1.768426015	1.541333464	0.3149319013	1.718342255	2.52584788	2.667362913	2.288554077	3.166810374	3.859968239	1.52634881	3.193930787	2.606825323	3.982412351	1.856748568	1.27418272	2.667969653	3.279800874	1.70486332	2.547947059	1.243082826	1.543371682	2.001403365	1.494384547	0.3773496417	2.895197474	2.452730462	2.348801958	2.260879868	1.362651072	2.595212802	2.209001431	2.298872961	0.9030143376	2.362146504	2.404115176	1.9254348	1.016397949	0.7755775483	2.310354511	1.939583619	2.714228081	2.250218178	1.216965561	1.517535716	1.639007455	2.076109105	1.060202956	2.362203429	3.511400289	2.012178704	3.127480681	2.985223458	0.5597402701	3.012833561	2.424305025	2.104038326	1.036410766	0.8335917931	2.267480103	1.448545859	-0.4772531247	0.9395534124	3.149766365	3.304661223	0.824540637	0.1762779787	2.651555724	1.73328588	2.382421998	2.140706482	2.718901172	2.496736533	4.035410096	1.270966754	0.6990084635	2.71647848	1.962458966	1.162590865	1.594086726	2.070309113	3.39406203	1.296032857	0.795964465	1.397932564	2.916679991	2.343732434	1.947375029	2.965150295	2.631125242	1.085381494	2.158839864	2.09301006	2.259231542	2.135353741	1.582589228	2.516727036	0.6841733511	2.295134254	1.440636046	2.521435112	2.805277816	2.372467899	2.940598627	1.755144823	1.305882612	0.9994412522	1.454653534	1.860908574	2.319718143	1.978646344	0.8879593307	1.712833353	1.072758037	1.771137505	2.398343252	2.158081012	2.419277559	1.815872937	2.442257701	1.333173005	0.4444564474	2.162780623	-0.7118731461	3.44001343	2.87301305	0.2179112824	2.120386796	2.632860956	3.589314864	1.409292546	2.412233664	0.4286966309	2.472198384	1.081193381	1.037476265	1.890361498	2.88863265	2.114552412	2.574350606	0.8700787129	1.351584379	0.8841187883	1.941782614	2.960866387	1.311497046	2.710492297	1.860061925	2.851608847	0.6727783618	2.185304211	0.8224226791	2.809113744	0.7867120763	1.958342789	0.7130054434	2.157731971	2.901277718	3.102802106	3.260974901	2.161544799	0.598184173	1.692062316	1.86872206	1.700542654	2.194422438	1.997733233	1.980746155	2.391186462	0.9053169128	1.288499837	0.9398615848	0.6982555526	2.734956572	1.999000304	2.119079742	1.452518536	3.384367825	1.572899947	1.298814173	1.254114795	2.091672818	2.177902655	2.019056273	3.517851204	3.621721185	1.769975473	1.505151493	2.060633204	2.372523112	2.262746595	2.71449767	3.762501251	1.149327123	0.0821574193	1.642585437	1.190968047	2.535192182	2.366576723	1.283576462	1.121688591	3.131836633	3.03518201	0.9930140886	2.476112833	1.806100516	1.551655284	1.8700355	2.582950106	1.223027662	1.39526864	3.49715762	1.567859218	3.227684426	2.177543322	2.263024693	1.841262027	2.998919993	1.929679662	3.074430929	1.849395976	3.044946192	1.767045284	1.879082899	0.9040546224	0.6588377834	1.863722539	2.711018691	1.227408584	1.565359087	0.6501045624	3.042443542	3.75834853	0.9446016048	1.312432586	2.006499294	1.331157721	1.615167069	1.719855772	2.560890906	1.837614877	2.30905649	2.075144453	2.014042229	2.596814714	0.907477003	1.862628775	2.53591328	2.434311525	1.650815623	2.960961493	1.597182803	1.158487313	4.122768899	3.078951732	1.483758905	1.893601946	2.839865306	1.456509802	2.498545432	2.809092372	0.5277538813	1.616457986	2.491372215	1.841125042	1.443597262	2.81722865	1.432958755	1.459995596	2.316790671	0.8033539569	2.333278434	2.37486384	2.607088204	1.69019961	0.6242579181	4.522591595	2.27468556	2.219841388	2.366369996	2.305012893	1.914391281	2.546671513	2.40410655	2.595224526	-0.1038383913	2.647095141	2.09943895	1.16780736	1.212736688	2.181047503	2.321675915	3.005613604	1.63990041	0.787534164	3.037905641	1.582232473	3.017789529	0.5972660882	0.8574035915	0.4838175973	2.174893487	2.299038754	2.736521564	2.758099355	1.285006044	2.372592402	2.44060687	1.134833834	1.887986901	1.69137469	2.128548808	1.631574834	1.93102599	2.647459041	3.718233808	1.719058546	0.8864931967	2.168801436	0.7306868809	2.842228918	3.452420334	2.328432706	1.164615599	2.483480815	2.002379842	2.000312573	2.185018543	2.112098082	1.787836845	1.454449192	3.444510589	3.078123496	2.311179472	2.512263897	1.847134287	1.074845053	2.425703059	1.873142337	3.136257298	1.373785056	1.524080233	1.716119733	0.2901203789	1.53320093	2.389185015	2.130253838	1.950606506	1.239962753	2.144607263	1.963912378	2.061173017	1.275362199	3.331502972	1.411415671	1.831023731	1.033802351	1.427717322	1.753781843	1.973373818	1.564256856	2.055896254	2.102279523	2.958948097	1.332153361	2.174750955	0.8678338294	2.284114403	1.836384209	0.7801131706	1.715282502	2.736541996	1.396237445	2.156218316	0.7323259542	1.983142168	2.47647138	2.94079672	2.117397347	2.83092479	1.175983258	2.160695635	2.281459719	1.362549623	2.023695419	1.033963031	1.557701303	2.132231174	2.732599161	1.297405283	2.170833869	1.795322964	1.803948422	1.975612187	3.991505696	2.727508412	1.377833791	1.925630117	2.27487905	2.173151168	1.76364066	1.22147104	2.057250577	2.578185447	1.429663226	1.495056968	1.546180911	3.417615739	2.326298401	2.563666728	2.004695441	1.702884894	2.853092516	1.121150137	1.263452728	3.591371342	1.806146377	2.924792589	1.200335424	1.434618621	2.598350818	2.123966123	2.488357779	1.876515405	2.286301662	1.370538097	2.553329273	1.603397364	2.678359285	2.395621713	1.261210917	2.836194615	1.3219658	2.431912703	1.500184068	1.172942733	2.313315113	1.61779055	2.42848908	1.836308573	3.178966144	2.086118488	2.528666923	3.304186399	1.056644306	1.7490033	1.551482405	2.631613062	1.443531618	2.91208573	3.355379299	2.170163933	1.507360639	0.981112045	1.17140467	3.811067085	2.066017769	2.66587323	1.683019703	1.975569121	0.9780185482	1.928888159	1.794058661	1.541113543	1.672365522	1.743314452	3.354312911	2.871155225	1.29882721	2.175456236	2.65306296	2.057269018	1.796987869	2.956320449	2.187855659	2.309791793	2.500750313	2.092743891	1.826147763	2.60407764	2.183632193	2.702399194	1.230138835	1.352844071	2.874948758	0.8132687411	1.33694315	1.995170956	1.779070624	2.353572433	2.464342639	0.8900888104	1.632195323	2.276619077	2.380853445	3.730853937	0.9443914334	2.32496345	0.8774123062	1.260712735	2.495462801	1.449154428	3.253592819	0.3325597105	1.223264527	1.543192651	3.031561783	2.2355893	2.885695247	0.7260093197	1.683768648	2.0824516	2.718577571	1.842745838	1.904157904	1.979727093	2.279672924	3.480300573	2.488377007	3.47961827	1.106308838	1.470241353	2.776012315	2.13655512	2.312682715	1.398540507	1.65456488	1.700112181	1.391250531	1.013183126	2.168785936	1.61091095	0.01814703115	1.821375544	0.9369614852	1.931823508	1.871182648	2.195179014	0.8020022106	0.8373521063	1.064027337	1.712121956	2.075359525	2.320634946	2.885656959	0.5457787204	3.669629064	1.929497099	2.237657224	1.95986885	1.673699014	3.197341911	2.20043596	1.339120526	1.198604941	0.6108491099	3.474382931	3.2487881	1.739038268	1.182769811	2.630893873	2.470366556	2.476183494	1.723438246	1.111757943	1.247392022	1.832506006	3.06414344	1.266704236	1.507726117	2.993573225	2.84100203	2.177771338	2.13048784	1.627486743	2.240057333	1.607358778	1.281136252	1.342714241	2.580150353	1.263550154	1.479461402	0.8336769097	2.110881588	1.469976548	2.290521039	2.685281306	2.608637	1.576093669	1.469010774	2.342664527	1.554371837	2.897362799	2.813249786	2.378479267	1.722835573	1.711222217	1.472993056	1.583878429	1.172340191	0.7392485485	1.752312539	1.839299597	2.122445087	1.062961186	2.316603422	2.40307601	2.083332772	1.81066126	2.043230561	-0.1839328776	2.444313525	2.625207269	1.291670512	1.618444505	2.146050899	1.993558087	2.220640767	0.9533101183	1.605457312	2.235709525	2.008761334	2.454880376	2.084862827	1.762328863	1.731831123	1.938463334	2.203103041	1.89790808	0.9455678337	1.427283159	1.147647094	2.609992207	1.540026448	2.442319294	2.763427144	1.716019938	0.7480965582	2.283117425	1.971655716	1.456034643	1.510441798	2.718295047	1.551920932	1.81109154	2.567287608	0.7068452695	1.498672044	1.314268488	3.833146005	1.239574184	1.438662043	2.251518487	2.722944661	1.840570519	3.055711418	2.418253802	2.497953905	2.303439452	1.21980325	1.045654806	1.445714762	1.923987721	1.664266055	1.815040808	1.422155652	1.704881998	3.571712084	2.440656686	1.985777296	1.700198134	2.261008776	0.8428225047	2.177552356	0.3736210905	1.161368942	3.058785301	2.217249488	1.856927061	1.670475716	2.020620029	2.77052113	1.659810383	2.596830755	2.910470173	0.5662413234	2.072273072	1.23772791	2.555020444	2.275015101	3.196320798	2.437298105	2.937284248	2.24947879	2.623899392	2.024193377	2.724245691	1.568162138	1.596220981	3.603386792	1.339898257	1.065438423	2.783864736	2.74758886	2.290876953	1.872660788	0.7487347492	2.644263449	1.577146847	1.087006184	1.946668178	3.555065188	4.10312261	1.412198096	2.348997778	1.516895231	3.337760024	2.934355582	2.330333611	2.502216995	0.7641919025	2.784677703	1.747599237	1.296721939	1.622807503	1.277571651	2.240657851	2.322389668	1.716302226	1.300580266	2.420342641	2.310594675	2.332243997	0.06599890692	3.311269152	0.7405237442	0.7424927066	2.116911841	1.593194213	0.8609924223	3.367216558	1.388558587	2.68724317	2.230623381	1.513509687	1.914685683	1.727920147	3.085194957	3.063385607	2.019576557	3.090780338	2.539506034	2.60240732	1.493351778	1.867017072	2.580085382	2.925809855	3.193610734	3.548232026	2.646745733	2.304200605	3.121646636	2.741101197	2.738213045	2.388546452	1.969609381	2.271650629	0.7330112004	2.827609941	0.7664735103	2.992871365	2.463199739	2.032485875	1.743406906	2.634673734	2.821745028	2.613326518	1.27477399	0.4800736656	2.661343909	1.115144105	2.520209857	2.117084936	1.782544219	1.315487804	2.889294826	1.022833466	0.9738506466	2.560751479	2.893626006	2.610775558	1.645698195	2.141542865	2.045012316	2.664421443	1.650608621	1.34265833	1.421779876	2.351510623	1.620127413	2.12147362	2.45002036	2.114156903	1.988934894	3.018902392	0.9108805294	1.801888643	2.323853101	2.850736839	2.617762333	1.833202755	2.533232573	1.70258146	2.476903054	2.467541695	1.964013966	1.674431259	2.395336689	2.395113813	1.528361159	2.730640426	2.764032552	2.631049932	2.661055777	1.546221993	2.466137511	1.754571194	2.710816449	1.721115717	2.949113598	1.690430573	1.534289773	2.387038085	3.317110068	1.400734758	0.5042048692	1.23667982	2.495278735	2.162540466	3.565244741	2.428653439	1.508279195	2.080011498	2.316942495	2.256126439	1.746546466	3.009036046	0.7993826482	1.603099227	2.557856772	1.33596895	1.448387751	2.97835215	1.465400042	1.601686915	2.599886527	2.278177355	1.607120691	3.134895602	2.822123306	1.389851557	2.82285192	1.020253521	0.2328207431	2.395735405	0.3333492067	1.899837719	2.568834005	3.491236204	2.88367447	0.7226159164	0.8068560397	0.5374394469	1.537197549	2.456843449	1.000110076	2.028306192	1.773663202	1.879720849	1.586035521	1.280697037	1.33431821	1.796625314	2.046079223	2.347788087	1.940425719	1.72892527	3.03745762	1.703601162	2.300036529	1.677870763	2.020407849	2.292722716	1.073994614	1.850937642	2.529155873	1.973450365	2.901293672	1.17511588	2.820162377	3.565930126	2.988113151	0.7460786639	1.662930906	1.028802661	2.833730548	2.248579683	1.734738213	1.651007431	0.9814554656	3.56722705	2.730640787	1.372846146	3.533128909	1.291740923	1.548899633	2.179789337	2.361482173	2.773693397	1.874785746	2.369119053	3.364686301	2.999391487	2.826490684	3.100818966	1.555647044	1.42163088	2.186572406	1.646108406	0.8899853983	2.834680914	1.965091578	2.466456952	2.528055936	3.459577235	0.2651288968	2.061895608	2.507873732	2.560545851	1.71893082	2.70873405	1.07954845	0.4703858217	1.548185604	1.069205601	1.72215799	1.790146528	0.8993442786	2.504735873	2.471900045	1.743078771	2.996898552	1.794321763	2.135273775	2.487685547	1.327491757	3.724227432	2.038488313	1.688993374	0.144471589	0.02938622314	1.134142467	1.879016544	2.136579247	3.511200357	2.82520566	2.980385237	1.848782954	1.609989497	2.427384904	3.070800078	2.896048052	2.633776635	1.372449242	2.62869942	2.285779623	1.568911534	2.503249143	1.870189237	2.192845566	2.539844597	2.857057066	1.290676764	1.561696194	2.321850948	1.614483153	1.708132204	2.366173098	2.99628225	2.907302443	2.841564267	1.340872014	2.216157507	2.744842111	2.479947762	2.383738388	1.885293004	0.8834022041	1.88856499	2.451914222	2.465468135	2.411558524	1.531613988	2.135927533	1.202292467	0.4020172432	-0.2090996676	1.216713226	2.224508112	1.211845927	2.636638462	1.037325679	2.806606124	2.158330926	1.408858919	1.815012414	2.275627036	1.25402149	1.765692314	2.925178228	0.9042669057	0.9577453315	1.923338983	0.4580593658	1.875645308	1.393590701	2.057845316	2.207911982	2.896615483	0.9687911704	2.227495106	1.99490175	3.472027797	1.221280335	3.526087061	0.7983732708	1.277820913	2.180652886	1.603416468	2.703405804	2.368181566	1.167103131	2.164781563	2.055486961	1.344140612	1.952199091	0.9139588174	2.587581801	1.876826796	1.47031009	2.46187882	2.869352204	2.68330079	2.562054264	1.180424796	2.137994598	1.772797662	1.515758135	3.408679922	1.692518791	3.115209045	1.219248714	2.973824707	2.225088639	1.642107506	0.7754225313	0.5613689792	1.532345233	1.733432711	2.308900128	1.44614993	2.324287401	0.4007077955	2.236508233	2.770438702	-0.0626985051	2.323385414	1.32048116	1.538816706	2.289533993	2.164633517	1.592953741	1.468470525	3.218398007	2.041069722	2.49530847	2.109834459	1.953531877	3.212773481	2.2586268	2.608727051	2.213878977	1.351218328	2.018081185	-0.1136397052	1.874914304	2.548299581	3.024879331	0.8133044915	2.679232292	1.519239579	1.176931133	1.971084375	2.993559878	2.158716188	0.6926132145	3.01238357	1.186603173	2.71135511	0.7986170191	1.350349005	2.805881414	1.7078531	1.507565721	1.050226212	0.7813916236	1.34518382	1.705453004	1.856184004	2.073462486	3.095036946	1.355593498	2.642538959	1.250764555	2.431443008	1.128859563	1.543262455	2.437488943	2.295794594	2.780333998	1.067522461	1.716468994	2.061728411	1.429905587	2.559579948	1.584857677	1.027604087	1.086401848	1.485590874	2.902101449	2.205445596	3.646198577	1.452188981	2.171160449	2.789622984	2.202643038	1.665116284	1.41035559	1.210744574	2.423702982	1.290214778	1.923246634	2.033106717	3.171853149	2.655974074	3.391062221	1.959014715	3.325604178	0.7670184172	2.951059968	1.717732195	1.939440395	2.081709821	1.289130064	2.421158551	1.368678042	2.903727182	1.524923321	1.463034465	1.934816642	2.50273915	1.868055545	1.84655376	2.352224627	2.342673216	2.617329153	3.135516242	2.547189352	3.128090658	1.02927146	1.735507682	1.531059549	1.003164856	2.439444046	1.668083629	1.179087348	2.883024796	2.173381391	1.505451365	2.129242145	1.036211619	2.608141383	1.370819609	1.697182051	1.740656918	3.307377779	1.885655607	1.406721605	2.126544872	2.483462579	0.8132748988	4.180923076	2.001940575	1.473747168	4.092567512	1.377565783	2.600573089	1.899893147	0.9108778867	2.150825924	3.186195158	2.403230731	2.582559895	1.25406831	2.987667872	1.446110437	3.931239381	0.6369699455	1.744242641	2.112589799	1.456293918	2.342891578	2.099854388	1.773460158	2.127971036	2.537564732	1.384964719	0.7420285541	1.257761262	1.338350498	2.554293581	1.4918703	1.373779394	1.58882856	2.019110643	2.424560487	0.6856750392	1.878351435	1.536001186	1.924327219	1.172085662	1.547672148	1.278263432	1.196255312	3.597463832	2.832827871	2.717946777	1.951271258	3.272945485	2.185050265	2.764725542	2.64773183	3.433620336	2.705273687	2.904875677	3.231058416	2.266497205	0.7807152299	1.954620042	2.055020496	2.156096886	1.259378534	2.722686773	0.5025068707	1.238917383	1.277415136	1.85536934	2.455632571	2.700674658	3.050543339	1.796836578	0.7692602571	2.458592569	2.613378823	1.825260331	1.469969539	1.672162452	2.344186947	2.40168217	3.089194067	2.716445033	1.224153164	2.551044604	2.416175149	1.224165023	1.64977391	3.892245846	1.987399058	1.470366751	0.8879949368	2.752678674	1.998743459	0.8729965278	2.448252901	1.563823212	1.582517061	2.115308594	1.48070056	1.686879616	0.2776892731	1.385648526	2.07129378	0.6785819579	1.988822095	1.523461704	3.089753056	1.869174304	2.648421733	1.616366494	2.328438901	1.322226633	0.4734598145	1.685481465	1.727648853	1.01575955	1.791830131	1.339689761	2.3084105	1.127691654	1.939083074	1.887256107	2.803577216	2.676971536	1.448861529	-0.2504158094	1.863166655	2.279898666	1.367867722	0.706586998	2.894991119	1.606948077	2.187431518	0.9988271964	2.279417197	1.665129695	1.558171619	0.7955119564	2.313622104	1.960850407	1.712676042	3.319981921	2.473563545	1.743992691	1.289481191	-0.1281382315	2.011477159	1.693575317	1.137578101	1.883628849	1.725273863	1.689366458	0.8388114542	2.088735504	1.899844082	1.019661301	1.799295463	2.482910452	2.522762358	1.561880715	2.649034069	0.886461921	1.540244665	2.368838944	1.224946094	2.839383677	1.737282771	4.422445594	2.140026934	0.1993611853	3.100599585	1.946328	1.666041577	2.414473552	0.9045613601	2.905323463	2.048053401	2.377218797	2.486066894	2.223559514	1.249042141	2.391758451	3.278771604	2.207744849	1.413710789	2.955252841	0.9212830288	1.372079552	1.483552429	0.824849302	2.121321205	2.445563145	1.134906741	0.7069223164	2.187367107	2.973001285	2.313890716	0.8395164776	2.445673216	2.63702646	2.967696295	1.748113272	3.640733239	2.645554575	1.516075742	2.497730701	2.17503502	1.100337603	2.834133609	0.6133532943	1.930661067	0.8531443098	2.789963851	1.749290525	1.622908881	1.72215638	0.654605542	1.414205978	2.192799101	2.420305691	2.918904067	1.748693707	1.769691049	1.54032346	1.873532462	2.667560457	2.410024468	1.120862742	2.620835477	1.364160316	2.303396831	2.541458715	1.370638756	1.392033165	1.327581463	1.163260374	2.1670695	3.013413254	2.728039095	1.117273652	2.147180395	1.868932302	3.323440526	1.890590037	2.31824323	3.174827058	1.415711496	0.8185749081	1.886534362	1.9290621	2.186624635	1.451423578	2.796969281	1.6673221	1.7481835	0.6773073672	2.81455205	0.3216462679	1.678076564	3.423336767	1.645658341	2.552449527	1.186802679	1.364597201	2.767929073	1.944121499	2.037458004	3.013408881	2.110514674	2.081345949	0.7495714367	1.191338398	3.325700687	2.358097052	2.156419127	2.936841409	2.085605495	3.043987036	2.253979541	2.494700576	2.678257243	2.920660712	1.687986694	1.74511147	3.672871069	1.72216937	4.018044894	2.008167467	1.00007127	2.44841712	1.088645967	2.389825579	1.20866854	1.906464365	2.195495176	2.79728661	1.897712564	2.585761093	3.052207747	1.856032201	1.206832088	1.081003936	2.155858208	1.295108106	2.891609457	2.02431869	2.427795258	1.362003884	2.18833865	1.853362716	1.262268563	2.491324962	2.76046716	1.29450156	2.107927824	2.324898066	1.387625777	3.416883133	1.806146517	2.721106046	1.946959351	2.16639957	3.02736609	1.4528954	1.56999979	1.564693966	2.638191604	1.925295143	3.086111075	1.794756334	1.706173239	1.517278383	1.34222133	4.554562569	2.394003879	1.079358621	2.311739853	3.441852168	0.8158803333	0.5787248555	2.159244428	2.33067074	2.028213883	2.794661356	1.801784396	1.904557453	3.251626526	2.021410359	3.511965293	1.801519787	2.053532638	0.9992831997	2.8067759	3.772971827	1.034115963	1.853605677	2.723409959	2.026858284	1.587053939	1.929764886	1.985345581	1.650892283	1.791763457	2.455660955	0.9737602488	2.758834373	1.280999578	2.351912859	1.554693528	2.379395289	0.71928867	3.466762004	2.461230929	2.676528405	3.082618379	3.963863571	2.552378221	3.067247221	1.361251925	2.941605878	1.844002274	1.878622815	1.601291906	2.994869991	3.106083985	1.539460569	0.9550382333	2.26205095	2.846956171	2.383740682	2.080525578	1.787609504	2.240452009	2.400124453	2.155903499	2.393571819	1.686396603	2.392896707	2.571200775	1.325147702	1.842881984	3.088031963	0.126945505	0.6567616188	1.791667297	1.618313067	3.355711449	3.336239547	2.145085839	1.721644797	1.926135166	2.877151907	2.357128118	2.004195717	1.083675022	3.53445681	1.843150383	2.483414731	2.952325532	1.976436988	2.168676738	1.035934689	2.150296203	1.074029259	1.81578691	1.879470608	2.024191191	2.176141571	1.986167974	2.960983466	2.441441081	1.480369819	3.353948062	2.260414646	2.303348402	2.491243542	1.771524277	1.748115042	2.506778712	2.153072401	3.795417062	2.491111137	2.234374497	2.003391522	2.156211193	1.65845485	2.352355225	2.100164292	1.056617386	2.270090794	2.360451481	2.308495487	1.884530512	2.517665273	2.448719756	0.5321929829	2.616704395	2.536772374	1.933573504	2.564970396	1.972697096	1.636530151	2.695744086	1.316637475	2.045110468	1.680640855	2.11784418	2.385320189	2.192656248	2.552787301	1.626968188	1.700233186	2.497984914	1.892525991	2.550704896	2.533982016	2.071602831	2.170321068	2.668779689	2.235126602	4.020380033	3.261954768	1.465417986	1.854665052	1.103772573	1.976486323	1.638972277	0.7529780478	1.324041665	3.336898717	2.485693594	2.71501904	1.171549548	1.67670704	1.751308347	0.5658814861	2.203608081	2.006565898	3.190203346	1.754028705	2.03143509	1.589751958	0.3816074636	2.733192214	3.090657106	1.650909576	1.701345642	1.799678805	0.8793422857	1.466111585	2.272721589	2.103370629	2.898889195	1.05229715	1.168592955	1.580437077	2.097302502	3.121568437	2.449728031	2.082603243	1.011384506	2.316648367	3.0933996	2.870617944	0.5547022988	3.053276991	0.5388724091	1.759027061	0.3937847916	2.725106564	0.3553273815	2.810409891	1.182176058	2.992428623	2.303246541	1.479409956	2.601402615	2.677894943	0.8801339967	4.243027911	1.88873614	1.014266102	1.95138742	0.8273211112	3.315842637	1.659389629	1.813261157	1.547296659	2.109835658	0.8587485385	2.010974591	0.496641075	2.676114466	2.007760216	2.583262014	2.886900449	1.572202887	2.757665707	1.66192724	3.204834857	1.849022585	3.003502353	1.456196768	2.232363038	0.7891958875	1.858646467	1.623024237	0.9519143657	1.377237913	2.880492269	0.04574837658	1.00129809	1.005206712	3.495828668	1.541368339	1.767737864	2.848867781	2.167301148	2.174253771	1.349022765	2.087176076	1.975387417	1.36518588	1.880645351	0.6838580809	2.405496024	2.091632661	2.015940577	2.984390982	2.706762747	1.98853566	1.922102988	0.8956304346	1.501857738	1.179647906	3.77409997	1.475173075	2.640275706	1.704324386	2.568286169	3.73687906	2.503503544	2.00766007	0.9003355681	2.075617788	1.686310785	2.220675003	2.199476664	0.07816457115	2.554605019	1.284888052	2.963309705	2.429334951	2.024862309	2.250400544	2.655909859	2.3365968	2.134859847	1.823717386	2.167514088	0.8977108255	2.139066693	1.620963202	1.807026356	2.409981064	1.933197489	1.596978856	1.47664665	2.104647833	0.6530989496	2.170267896	2.465415118	1.669962326	2.4399406	0.971346749	2.046890871	1.916399889	2.315578023	1.4994918	2.92170443	1.98023296	2.586453012	2.73391214	2.42524295	2.54168054	1.674734422	2.746982969	2.344463779	0.9972346786	1.762585964	1.597594386	2.916308623	2.08370992	2.537607769	1.835814411	2.940775408	1.4643997	1.906591149	1.696113971	0.169519116	1.940439392	2.146665248	2.676415618	2.033009704	2.449329663	1.875999038	1.826011182	1.550972295	1.962749168	2.818831395	1.51438601	3.185373199	2.199214263	2.271423317	1.686792074	3.534117946	2.958373891	1.985672533	3.188588125	0.7338438268	1.697471211	1.356486678	1.920096774	2.997858812	2.330158231	3.064031602	1.504402662	2.420115743	1.05082483	2.152260414	1.520223711	1.743311693	1.616590367	2.644571107	2.421442178	1.597830516	2.066393628	0.6896752212	1.01855694	2.023270251	1.235674342	2.200742714	1.239936977	1.120029452	1.996996178	2.772587226	1.066583396	2.472367496	2.557983912	1.302660045	1.163994232	1.806805612	1.81512678	2.348249698	1.22934601	1.845822705	2.012472628	1.907037364	3.01029748	0.2665703648	1.673636054	1.151151463	2.710789889	2.044072403	2.526542584	2.971012007	0.881351824	1.169388508	2.78874904	2.023731268	0.3931530924	2.256232634	2.241214115	2.589158399	-0.08777608091	0.8620491177	2.258811245	3.529621605	1.622033095	2.055574362	2.647913929	1.301791051	3.000628131	2.194166383	2.22571424	1.461205321	1.647592171	1.573892191	1.90114402	2.223338555	-0.6535608172	3.428898727	2.459899597	1.329119241	0.6392390028	0.4863206522	2.526252295	2.50718612	1.634100215	2.503389858	-0.1973175176	2.696539088	4.212782184	1.188465342	0.9547418497	1.874698406	0.4013389506	2.07747163	0.1673832842	3.093698477	2.228291193	1.962961432	2.253673586	3.135550332	1.976786021	1.681850673	1.700755004	1.936212217	1.236642655	1.412072938	1.983666127	1.743225618	3.707254521	2.866446721	1.417478725	2.518042752	3.047654884	1.434774587	1.142836793	2.670607484	1.07607055	2.924635857	1.62503721	2.650545173	1.670827671	0.6215003446	0.8041259322	2.955654517	2.232595322	2.320414492	2.495291257	1.656630284	0.7703300082	3.254172061	3.437452481	1.901072229	2.868673874	2.026000246	2.432549842	3.148493043	2.103251433	2.871900818	2.311825677	1.048843041	2.255363153	3.458725115	1.2058113	2.164997467	1.767877022	1.383699633	1.74290772	1.287064189	1.628026858	1.611686507	1.653852673	1.99068629	0.1359021502	2.505449766	0.3251336816	1.49142302	3.046889313	1.561801779	1.295630194	1.831482888	3.200546672	2.375951047	2.059426519	1.808661555	2.301109944	2.368895416	2.125376845	1.235108303	1.73131163	1.03114478	2.47888942	2.718037166	1.428245797	2.152433597	2.431899414	1.231263892	1.572571715	1.351604526	2.581965602	2.023189663	1.828919306	1.449811682	2.185037902	2.416105951	2.01817522	1.172098961	1.394838659	2.278901659	0.875622069	3.015214834	2.707109738	2.947177683	2.731971313	2.717712889	2.80780927	2.84063636	1.864477628	2.008778126	2.584285324	1.249226087	2.682173588	1.646958223	2.989392544	2.803880115	1.669218992	2.13109263	1.714111815	2.428336242	1.3687854	2.255121922	2.604075462	1.350101015	1.144788308	1.697521154	1.677253402	2.513313372	2.877935216	1.897126562	3.205318135	1.780236608	2.336784243	2.123943376	2.039030019	2.585703346	2.016816307	2.938460131	2.733538193	2.399412634	1.949288803	1.708008083	1.073716426	2.544158481	1.795331219	1.603428618	2.454951331	1.833438228	1.650488233	3.758625526	2.975000305	0.7869740645	1.387319719	2.245156767	1.388049077	2.672543816	2.566984163	2.938691884	1.125871352	2.18766032	2.13813264	1.852831212	2.285650123	1.930645426	3.227113142	2.79135607	2.396464866	0.3864234054	2.392255219	1.959683109	2.025046124	1.944661391	1.983597037	2.277518037	1.086979316	2.490492766	2.44661118	1.712409866	3.029352723	3.322053169	1.864331897	0.7873991475	2.072020881	0.1089148079	2.304468084	0.5956701104	0.3623427451	1.85497482	1.326824104	0.6754148338	2.298035682	2.983181635	2.348978494	1.283712746	1.970766204	1.23954111	1.965967976	1.11752405	0.4003697387	1.971547012	1.762303263	1.907232511	1.742073453	3.107316254	1.83885131	2.91129371	1.736408166	1.815872367	1.5654687	1.577804487	1.988374314	3.394956619	3.107584026	1.51265546	2.968021332	2.398401136	2.38956182	1.825496193	1.948681629	2.173184971	1.212171943	1.460190506	2.064789343	2.146893974	2.085520887	2.069676256	1.517519373	2.46271264	3.355764775	0.2315350897	2.485288253	0.8844485701	2.480297196	0.8541825619	1.909334453	0.7156041364	2.385131242	-0.06557881192	1.685230079	2.64295747	3.204226444	1.479064936	2.411729109	3.025516562	2.743523323	2.080452823	3.322941986	2.10488563	2.725517361	1.785890118	2.309332106	3.600689775	3.049336991	2.171219607	3.288271137	0.9627076007	2.197598372	1.63014896	1.487372028	1.103737257	2.211134389	1.351339491	1.000402653	2.402762431	1.079839984	1.74914867	2.775939061	1.36293406	1.966241231	2.907906252	2.528514354	1.623602522	0.7888385535	1.696028873	0.9524707386	1.919250738	1.022561428	1.878393324	2.780896024	2.147631672	2.867020335	-0.04666327796	2.129716943	1.762222854	2.948007333	1.094846543	1.668849013	1.9696693	3.142076439	2.340179227	1.536805009	2.856338462	0.4087436775	1.880400851	2.897951585	2.781220275	2.463057348	2.554377161	2.785753274	1.349886534	1.557975085	0.9764775611	1.512434588	1.99882789	1.765530896	2.269416368	1.928699598	1.11365599	3.141370416	1.805148553	2.574937552	0.993220533	1.636534959	2.017756305	1.528681807	1.68509023	2.7965971	2.54396625	2.1463564	2.522021651	2.367949988	2.05746084	2.940186677	1.105758536	1.626013607	2.02768501	1.205437666	1.4291029	3.40063563	1.914932806	1.771639217	3.00551436	1.762700941	1.486924715	2.714974213	2.522668128	2.321703135	2.053305181	1.94302745	3.328899877	0.8198742983	2.133202323	0.9920125178	0.6930750626	2.728292262	2.17979984	2.36293791	1.228253222	1.760109361	1.118748135	1.691166222	1.982002068	2.515622287	2.383874067	1.553356983	2.538171392	1.673162579	1.0759873	2.838021674	2.7814994	1.339309728	1.551615024	2.396213687	0.8554864709	1.235259833	2.121227074	2.596467634	2.340173499	2.148650382	0.9857130481	3.162230619	2.722061253	3.362620644	1.652323937	2.99372119	1.253627069	2.753016253	3.629619962	2.262197102	1.814210277	2.257851774	1.854442429	2.331714127	2.956071907	2.629532333	2.174363099	1.926170963	2.828693286	1.238257881	2.995126918	2.445370437	2.973428801	2.137241275	3.976964167	2.107216717	1.787184797	1.849758796	2.658724568	2.093996032	2.292661966	1.951973209	0.5579682248	1.939178727	2.728113808	2.069606522	2.038309364	3.405172906	2.510210988	2.421742427	3.164963639	1.979028944	3.141919318	1.200530332	1.078504537	1.334167404	2.880620457	2.502320565	1.739804699	1.692722308	0.4447918867	2.310565074	2.690408459	2.208691386	2.57707277	2.229447236	0.2924753766	1.362069267	1.365908844	1.209557108	1.448236672	2.680192912	2.031093284	3.297957928	1.020102193	1.613640273	2.857462604	2.794573338	2.527146995	3.115248395	1.598536845	2.288920843	1.87398809	2.413181393	2.084496744	1.094861852	2.468496224	1.44852005	1.176706958	2.016740659	1.06910639	0.1792295184	1.382022038	1.148841132	1.795100929	2.049200633	1.922066569	2.420280535	1.609005515	3.46657267	1.835696027	1.292822429	3.164765335	0.9118478859	0.9440966422	1.719352487	1.24047088	1.567086034	0.55112004	1.386708335	2.014979871	3.16548763	1.030011508	2.780587717	2.319913992	2.84720144	1.074149768	1.384616971	2.138873023	1.422834025	1.792118984	0.4442901649	1.821334047	1.536575394	2.074473103	1.783083818	1.912936138	3.049619028	0.493396241	3.313526853	1.591005716	2.345283946	0.09903436028	3.914933277	2.951497826	2.833122243	1.005263534	2.600492463	1.739896789	1.269556589	0.1776624766	2.637234594	2.766028092	2.234474077	1.430004775	3.205395546	1.57471054	2.175701081	2.34585789	0.8760147575	1.322942763	3.497012533	2.703075726	1.473022972	2.499366967	3.018330613	1.013519444	1.96934792	2.211435752	2.047334216	0.980222342	2.29904874	1.536239766	2.334854269	0.8412798417	2.571416597	1.783802206	2.908472555	2.616080945	0.3112818729	0.9304357794	1.749345757	1.633085806	1.921545694	2.42610834	0.841139323	2.844112888	2.405753719	2.358000686	1.096493687	2.277118145	1.455078066	1.103199618	2.000271961	2.790462913	2.748336605	2.250484594	1.689651693	1.453790306	2.045884657	2.367147882	2.544305821	0.9017399131	1.618522168	2.596319342	3.298326922	3.062750321	2.629197095	2.72343696	2.3064832	2.103873977	2.165211497	2.172028237	2.09801526	2.173097102	3.208534667	0.66579519	2.253073553	1.893966804	2.425358622	3.842397864	2.34190643	3.346399043	1.463049898	2.20449031	4.015839926	2.635478946	1.866368564	2.527224068	2.225373128	1.405202256	1.283231451	1.960862994	0.828818128	3.363336677	1.641369295	0.8651154405	2.28661208	1.152390485	1.113643404	1.506996574	1.842126325	2.722772139	2.910276552	1.744833839	2.089561613	2.376639787	0.9770519579	2.498299668	2.369987283	3.306165713	2.672213996	2.308156337	2.68319481	1.740820159	1.347161717	2.060434903	1.633817908	2.260102525	2.595316304	0.4086723181	1.946138396	0.7979758209	0.9994302412	1.316678351	2.93493652	2.54716754	0.9904399421	3.07478735	1.711582714	1.598143054	2.32884504	0.9307947071	1.332413215	1.482548548	2.962574397	1.606551206	0.7882131686	1.770956013	1.238810857	1.175798946	2.373646999	3.397367654	2.662532505	0.9458138446	2.833701537	2.967105687	3.338199353	2.052254207	1.070837844	2.719826701	0.3038804921	2.424809382	2.856537821	2.969795345	2.652225693	0.6277173017	1.224457544	2.587384755	2.176348768	1.484855912	2.265302811	2.854342463	1.765548489	1.869683253	1.633832323	1.622447349	1.156057901	2.384966239	1.386397352	3.503732301	0.514763435	2.270534743	-0.05721773126	2.037127294	1.839587317	2.554894339	1.811200372	2.056835961	1.966934744	2.464196453	1.090361258	1.512364459	2.772688172	1.645396932	2.329008035	2.526740475	2.668686872	2.715257344	1.531800071	1.513588213	1.162951842	2.590577574	3.344515424	2.721612551	3.381835954	1.972039515	0.8563151933	1.877502002	0.7205163073	1.803400134	1.422525682	1.852499883	1.840883628	2.336688788	1.317329956	1.371052476	2.745719405	1.746509076	3.24182201	2.411462776	2.216275349	1.316978419	2.459855165	1.990038158	3.861350953	1.604063543	2.465310166	1.997629673	1.372188309	2.51178723	1.254996239	2.558168132	2.607254782	1.28294101	2.002127545	1.537657353	1.020839502	2.197613277	1.57235306	2.65619661	0.9958494447	1.543489425	3.366906334	2.219640785	1.866247659	1.785898227	2.83332844	2.354212781	2.347642932	1.440748027	1.366255761	1.516724879	1.530653244	3.19078858	0.4768088739	3.395199121	0.8296511547	1.754061425	1.401007378	0.9962502918	2.110129855	2.784361941	2.146907752	2.826564968	2.119823101	1.602575226	2.727225143	1.39022726	0.6299081132	2.19280457	0.7368744401	4.150597873	3.908234115	0.9058058723	1.309617306	1.580964568	1.970809625	2.096926654	0.865839777	1.14204009	1.83298474	1.546510488	1.908962138	2.040590982	3.761825581	2.082039033	1.931216729	3.489104669	1.984416004	2.60063927	1.99511473	1.616090803	1.799792927	2.433152883	3.177313994	0.859961342	1.507282614	3.005477367	2.088485025	1.210639592	2.406500816	0.9532080683	1.783364871	2.240333782	3.530032642	0.564017383	3.098839226	1.361627941	2.196216867	2.023893527	2.453348223	1.562853538	1.675861427	1.735982945	0.7925432592	2.997354368	1.977447418	2.69938563	2.496304752	2.792712253	2.526451581	0.5727087369	2.824131794	2.74617765	1.102075208	2.232293904	1.594364251	2.690008618	1.349811582	1.667167924	1.745564385	3.345301491	2.18069419	2.630978925	1.146755653	1.531502095	1.645772243	2.791961042	1.817054091	2.76190181	2.189073229	1.771705444	2.927607598	2.322234875	3.043837775	1.259161052	1.700275783	1.714039514	2.093302724	1.974451587	0.7583413088	1.573696821	2.524345081	2.571173835	1.273506867	1.231585768	1.663220872	3.275479244	1.317557779	1.31168574	1.493118118	1.291200396	2.583315839	3.424617489	0.3701131789	1.237937517	2.316287609	1.908669454	1.40590044	1.463952442	2.321633762	0.906913918	2.745962057	0.2460873165	2.857250867	1.317903825	1.447875575	0.5259000844	2.363133912	1.206280854	2.635401457	1.354624508	2.107733897	3.10375206	3.412529368	2.335888306	1.80402957	0.8423903875	2.171858755	1.726942418	0.03690212106	3.319223457	2.535107203	1.560229286	2.949432694	2.183514462	1.357981715	1.866159728	2.219598754	1.556552611	2.505786229	1.208034454	2.300692179	0.8472176448	1.926126965	2.963857438	2.24393946	3.450785206	2.296711096	1.490870251	3.248952802	1.363463107	2.648667685	2.13559311	1.889097655	2.161402611	2.755410128	2.769014304	3.036913357	1.550472909	1.610776875	2.619058955	1.262223559	3.158986196	1.969595043	1.36433927	2.957134061	2.345739524	1.924785475	1.86673325	2.959878127	2.443166886	1.177690331	1.620819287	3.244312312	2.479054423	3.102096809	2.135303624	1.90749743	1.81822215	3.992917813	-0.04469073765	1.62328808	1.850996767	1.301706832	1.623474173	2.020665609	1.048116048	2.637192727	2.462070686	2.41104664	2.137526652	0.5791576174	2.476575961	0.9985665413	2.363109705	3.557836866	0.9193784191	1.936097218	3.205924351	2.197725113	0.7473034702	1.606460769	2.74788485	3.714513432	2.138711175	2.215662002	-0.1075956388	2.308044364	2.062670307	0.6850642038	3.001876351	2.050773509	1.42151602	2.667406345	1.89750026	2.16536315	2.623552017	3.337724259	2.891868806	2.126426994	1.896132974	1.448458498	3.202556373	0.9486577992	1.435385323	0.7612548425	3.355335026	2.917222098	1.630839914	2.368518269	2.637411853	1.153239763	2.82978818	-0.1171750233	2.187973719	1.686893744	2.289625842	1.866847983	1.479593683	2.251409431	1.064206712	1.289438236	3.036825759	1.175907944	0.9582852893	1.597673739	2.240506244	2.245766353	2.215508998	1.809960794	2.372007826	2.910247942	2.454588927	3.654862212	2.497972134	1.243355093	2.913182251	1.528948537	2.240389691	2.034770347	1.832546219	3.029851102	2.168886502	2.252891848	2.271171342	3.02295352	2.869509754	2.593486318	2.601624734	1.514973696	1.194711203	1.474756974	1.28169213	3.368057391	3.083190452	2.666709979	2.687132052	1.485663143	2.241776365	2.346777213	2.059895808	3.174477747	1.520812806	2.077873279	2.981583225	2.863809111	2.029760817	1.769854754	1.559626729	1.532890496	0.9907961537	2.749343148	0.9951362474	1.115947686	1.970335962	0.7210579695	1.627760631	2.806215902	1.427030189	2.344095178	1.190890186	1.700994644	2.740835455	1.309584844	0.8869098107	1.575065313	0.7124014443	1.858506075	2.272015487	2.572402935	2.213614263	1.773284821	0.5450079572	1.727901203	2.373890015	2.072658566	2.504610848	2.485345281	0.7326528609	0.7487351669	2.855811425	0.4823551745	2.468678939	2.258461531	1.736423068	2.834527853	1.820768827	4.435786174	2.085449073	0.9129122315	1.397023465	2.41379071	2.187829078	1.704621317	2.60476159	2.973184295	0.3747365787	1.663917499	2.159100812	3.280776158	1.873824424	1.634095018	1.979407386	2.032675232	1.91381759	1.946325123	2.664065008	1.44401018	2.193796767	1.841685406	3.210167741	0.5834279816	1.943687312	1.852891858	3.193699231	1.399953878	1.936020967	2.163271596	1.619254853	2.956785089	2.141819505	0.8105428462	2.540090425	2.725887392	3.685139407	2.947040378	2.412719174	0.4810157593	2.859027929	0.9075293111	2.404868088	3.034279936	1.92558288	1.456347171	2.137223106	3.587866739	2.368082836	1.273562784	2.361744907	2.03469316	2.881707009	2.784722764	2.264911001	1.108402878	0.661933768	1.115323563	2.109402471	3.002051716	1.975577598	2.709570974	2.365071807	1.743078862	1.269676312	2.042230007	0.6260103627	3.253411878	1.817826018	2.327417831	3.121301871	1.528073022	2.017083295	1.110303002	2.347525754	2.202236475	3.028982183	1.202343274	1.151506626	0.115255155	1.039083378	0.530817929	0.9503004855	2.022559902	2.244199749	2.412201217	2.186995619	1.594205944	1.560577074	1.523203616	2.634383388	2.616632086	1.551898919	2.243641395	3.59881474	0.6235100935	3.037664668	2.973546027	2.382094107	1.340891992	1.654563562	1.504557949	2.23812654	2.059919368	1.979226857	1.322035923	2.798515686	1.667557597	2.340671256	0.9753318904	2.110041539	2.393779284	1.610483946	2.753340041	0.4376290135	1.279038057	2.128334552	2.05772512	2.618947405	2.023713674	2.576442258	1.431257154	2.55197153	2.433585403	0.4407730782	1.255357185	2.510820864	1.136936125	2.96879771	2.21750798	1.668781542	1.277370543	0.7436663705	2.278315428	0.5103556493	2.920894439	3.001390627	1.030549909	0.05136854271	2.406180011	2.112221961	2.074606723	1.786319385	0.8469305651	1.55453913	2.072364759	1.191522333	2.870910537	2.976434264	4.041064998	2.202893996	1.951305896	3.679022082	1.920531344	4.46289659	2.0215045	0.9996040506	1.92611685	1.520406549	1.8231114	2.007011808	2.575246998	1.219220227	2.180049526	2.134316532	1.089036512	2.284537091	1.508657639	1.607608915	1.584184608	1.481516085	1.039172862	2.552765163	1.956087993	2.369928316	2.832389811	2.406927883	3.259331725	2.510473466	1.796870516	0.1322981758	1.221336586	1.537985887	3.08157607	1.976481434	3.188778278	2.103735775	2.634895061	2.586144856	1.363428975	2.206785677	3.147733248	1.489307391	2.543932704	2.481462205	1.440000261	1.36911693	1.626619293	1.538018506	1.18488987	2.050052529	0.5902936234	1.665268153	2.055554012	2.26728455	2.521162997	2.325936926	1.500936485	0.7834262395	3.570563892	3.698821862	2.13294573	2.412632611	2.183607446	2.239596142	1.433677761	1.967280185	2.199677005	1.801356757	3.582688977	3.471578854	2.482470666	2.109217234	1.253356116	1.204998485	2.737512947	1.545626772	1.232199657	2.13718519	2.184617561	2.322319699	2.581299826	3.110234956	1.438911568	0.8111620206	0.5826199822	1.009480234	1.89502726	2.371936125	1.865098974	0.507598963	1.173832985	3.201122105	1.822086237	1.538944448	2.392343512	1.75617506	0.7565296093	2.290958627	1.247334796	0.5570207414	2.282539007	1.276203191	1.436044402	2.374535704	1.337719509	0.2584881767	2.159685386	1.182349936	1.426451879	2.998145634	0.8737256639	1.432289461	1.401936017	1.095512205	2.812985345	1.405220701	3.698099597	2.791899776	2.851488292	2.045115836	1.801412672	1.037910537	2.208142652	1.434221834	2.781114922	3.593626266	2.246660549	3.268866135	0.9207928982	1.639944677	2.60010148	1.104284969	1.847926867	2.825692155	2.027142315	2.353236376	1.032976706	2.371258087	1.308734969	1.682275111	2.482684584	0.6731331328	1.248421018	1.335910768	1.69936209	1.357198497	2.767729293	2.31928262	0.888379001	1.812006373	3.395262708	1.365622176	1.187269771	2.133689452	-0.6537359945	1.129977563	1.360923697	2.667320504	0.6848592003	3.434478993	4.091131019	1.418691034	1.066022735	1.876993153	1.672994266	1.717595013	2.473211284	2.500820778	1.408867363	3.418931312	1.97475643	1.590583734	1.793198759	3.369445432	1.809993271	2.775725292	2.199180865	2.847259096	1.286760449	1.408449927	2.38978686	2.512869698	1.963734059	1.782394624	2.154958363	1.843900039	2.054982916	0.8225948486	0.7589341179	1.866876263	0.603015355	1.274916589	1.509997675	2.195210878	1.689843456	3.423608298	2.369707875	2.238847572	2.2377701	3.011559331	1.423255114	2.352258483	3.472307913	1.245671163	2.650402869	0.6875194324	2.173104257	1.958118024	0.9843828051	1.45899822	1.345666963	3.671631683	2.478921625	3.235887354	3.656260349	3.18025371	1.831561677	2.223439794	1.587697467	2.689053873	0.5928384087	4.306928492	0.9699479699	2.025250907	3.197511578	1.160891087	2.923553687	1.779689757	2.369514138	1.763822478	1.475706029	1.556860353	2.475664599	0.6903280623	0.3318199154	3.456498427	1.075958969	1.332361101	2.361377759	3.003122968	3.431691884	2.011788899	1.852987218	2.26418065	1.751937626	2.508627382	1.681580026	1.788130694	2.543570902	1.951087932	2.958623906	1.792974962	1.605112888	1.024747967	2.190076034	1.218547415	1.312789001	1.2428686	2.416727711	0.6558546468	1.331208809	1.832274218	3.283462231	1.663197282	-0.1080232766	0.7044808864	1.40491275	1.619047956	1.223734563	0.689222884	3.464238855	0.8571048326	2.154826172	1.816744191	2.187403554	1.857664007	2.011825134	2.205805867	2.476133037	2.890304597	1.036548777	0.9046688457	2.110658167	2.170615607	1.940312006	2.69986806	1.512052411	2.326479334	2.074629724	2.079959787	1.552936021	1.630197981	1.113809241	2.287136479	3.014283482	1.505657166	2.620112754	2.493800014	2.287249288	1.949776	0.8095988619	1.972425861	2.72095596	0.2435406981	-0.3566376677	1.402619292	1.362204671	3.252572524	1.486286478	1.224097559	2.800895447	2.140034832	2.950696002	2.978826903	0.5848574589	1.778339551	3.201590529	2.306543252	2.344958922	1.999802966	2.831503779	1.72133924	1.872878589	1.653305947	2.199378428	0.8127405335	1.821005026	1.471348205	2.390839213	3.492580783	1.564507585	2.176318571	2.990058943	3.404281957	2.613253394	1.46966332	1.270467415	1.867769047	2.629121164	0.6174081922	2.608805319	2.361967995	2.187177125	1.495211518	1.893841035	0.12709832	2.108638861	3.297591724	0.8568492465	0.7851260562	2.452861258	1.468875424	2.361608584	2.112380704	1.141694223	1.732376861	2.11762001	2.043373972	1.872382428	1.088805891	2.339183156	1.836122558	1.974333598	1.575499866	2.210186419	2.263088691	2.294358847	1.141705742	2.762454744	1.606944101	1.927460631	2.460250801	1.277992424	1.898271505	3.412547445	1.998378482	2.816134129	2.55811422	3.534294139	1.782033905	1.643493874	1.510593652	2.534859361	1.357998452	2.793853412	2.254244683	1.45215704	1.507199293	2.227708704	3.072207206	2.744299837	1.780005874	1.543326099	2.933816517	0.4989349414	1.806656382	2.452091478	2.449974868	1.811598344	2.538715253	2.032235051	1.954367952	2.432117535	2.197863922	3.601313513	0.6114925303	0.2066782024	1.002335566	3.177088271	1.043665249	1.340822781	2.401785623	0.9283456387	2.028423482	2.024647495	1.629609742	0.2853536278	2.366692916	2.237382397	1.668195106	2.299550542	1.53292201	2.077947179	1.737189617	2.132340182	2.724704303	0.9771745557	4.003048549	3.274447036	1.880776708	-0.04359269854	1.758397716	2.673223018	1.496875149	0.9356054702	2.785572709	1.612396197	3.091384589	1.886082115	1.689026922	2.02987042	1.378165276	1.604510858	1.368327428	2.737092235	1.176614423	1.959506523	0.7933112584	3.670000062	1.639845119	2.146542424	3.457771312	1.554744195	2.301914381	1.646463773	2.925814909	1.074929314	3.005265179	2.613238211	1.617453679	2.709919924	2.127789198	2.616099381	2.665102915	1.503081594	2.790643491	2.577526213	2.063760528	2.194460227	2.884942954	1.899020707	1.786777422	1.122005365	1.507422626	2.78095778	2.867271526	2.924262254	2.514418082	2.611379248	2.932516359	2.263864899	1.25087373	2.275305754	2.18643357	2.877490227	3.001476489	-0.1033817014	1.028290194	2.383274031	2.044163836	1.575272754	0.4130189685	0.2702373218	2.807315373	3.070253718	3.304479765	3.764129029	0.5360754367	3.195100835	2.86508789	2.288268599	1.781148831	1.942695167	0.2891891671	0.9680955529	0.938308428	1.073330678	1.083966632	1.707369633	2.524330703	2.367314588	2.468197287	0.5905374269	1.4570943	2.053350726	2.240946707	2.693119411	2.046951389	2.166735127	2.153201561	2.855503632	1.985690422	1.8298167	1.874278378	0.4168997119	2.39818844	2.597671357	2.077734032	2.480884391	1.856716002	1.738552193	2.740444085	2.760562266	0.5773332186	1.621847893	0.5895113302	1.726530741	1.556079921	2.320643535	2.980876314	1.298340837	1.7623816	1.808889963	2.987712961	-0.2052982318	1.420019078	1.480921546	1.75482181	1.73564859	0.632899744	2.007475656	3.5697711	0.7049313844	2.327767542	1.639381657	0.9837306727	1.767998236	1.700902316	1.940604986	1.489189823	1.710846186	2.355950878	1.764083401	2.841969226	2.076885126	2.641280981	2.178379645	2.961392696	1.547294213	1.695819056	1.999133758	1.679221021	0.2451276811	1.766057767	2.335745383	1.627899431	0.9668067111	1.439219107	2.178995763	1.880825049	2.109147584	2.100299354	2.816727745	1.981124871	1.640530687	1.440513501	1.014392432	1.80605129	1.206927459	2.778697889	2.602120515	2.97894339	2.081139664	3.114735203	2.375971009	1.906347165	2.984972997	1.939916522	0.8270875456	2.328598141	3.243106246	1.277250125	1.671200321	1.822748011	1.961206862	1.919633736	3.062070411	2.377202691	1.751285443	2.64048719	1.180277095	1.386942828	1.214484336	1.430800467	1.79362992	1.825578426	2.307438277	3.002744259	1.144311226	2.515714036	1.132172105	1.386680448	1.901033769	2.262159455	2.819641979	1.681936116	2.643122293	1.695791021	2.581089199	2.491187171	0.8909943913	2.386865853	0.9719954344	3.417712617	0.969100611	1.92890557	1.343460882	1.894304294	1.815910568	1.72950734	2.685770345	3.079046703	2.245333901	2.125912112	3.152018924	2.157583044	2.265873694	2.367829471	1.538994337	0.6968039094	3.369487076	1.379444915	1.762113849	3.097037289	1.78422647	1.328031541	2.631953715	1.310697705	1.765559552	2.3759881	2.03498554	2.421148449	1.075281939	3.281633087	1.596494668	1.225203168	1.408770195	0.9752039346	2.0530821	3.591959764	2.425408569	1.390869741	2.919374449	1.256708046	2.304430026	0.6547147856	2.070199829	-0.5431266674	1.206258208	3.280241343	0.6037995809	2.062761708	2.270611557	1.431125715	1.669876174	3.206813978	3.846978142	2.233303384	2.273562527	2.374539978	0.3975645724	2.128663316	2.392264551	1.201333295	1.407956672	2.275377305	1.800883778	2.884753117	1.422006817	2.532321231	1.486824997	2.034274514	2.852655925	0.8291349713	2.516838755	2.200715318	1.951171406	2.043707231	1.435963336	2.414624675	2.192619313	2.929587341	1.246496094	2.669686625	1.087428661	1.708966493	1.938193361	1.053875981	2.263699127	2.464324171	2.868882759	1.247312935	2.204634995	1.513562261	2.625517637	2.331624502	1.375586175	1.365183722	3.297072433	2.645924803	3.194541904	2.908344831	2.027515304	2.417247508	2.741732422	2.319840054	2.0679072	1.952822586	1.413214872	2.372490904	3.004504043	1.723605459	2.174055187	0.09487109765	2.238190998	2.013736448	1.920710977	2.361787008	0.788925595	0.7446155374	2.397415558	2.878445147	1.741407752	1.953522978	2.084613543	1.902157596	1.887295439	2.466038139	0.8676804896	1.822742745	1.978988582	1.911160051	2.924138271	2.172210736	2.104045952	3.341700797	3.020659966	3.43974263	2.999712279	0.3232641586	2.139993905	2.104533696	1.457114099	2.398838853	3.310170941	2.100966181	2.108959932	0.3751012154	2.485590723	1.104842152	3.465762271	1.928243193	1.740156293	1.773022249	2.3362182	3.068877776	1.934521389	0.5771749194	3.088899346	2.06766671	0.77832997	2.430790764	0.6694719662	1.765834394	1.238723424	2.547360626	1.467906937	1.891266204	1.92381762	2.982592545	2.607751529	2.189017049	1.228821719	2.63448862	0.8886099827	1.640403176	2.333121163	1.446214481	2.591637046	0.5885812009	1.472831826	2.117816565	2.973784109	1.943904445	2.84694086	0.291514572	0.7760237553	1.930620713	0.2756155338	1.914054532	1.985250571	1.323041941	2.263796429	1.577108764	0.7588790179	1.840915302	2.402866879	1.640318429	2.625938404	1.477417965	2.332737143	2.850903045	1.668645219	0.8575056513	1.042537064	3.140669123	2.374874119	3.501453996	3.466511032	0.5270736933	2.809699839	1.75885002	2.466998348	2.094737041	2.225075613	1.902952314	2.612978758	1.793145626	2.110081878	1.760619239	1.926261735	2.314821823	2.879728915	2.355979653	2.115557791	3.197862753	3.64107691	2.561572118	1.096107354	3.057276652	1.636551347	2.229676148	1.184844421	2.899638625	1.077325716	2.019346784	3.313110375	2.487339928	1.755980357	2.537163048	1.955611273	1.442299634	0.4501714606	2.759513244	1.704589201	0.9993439958	3.192396157	1.394985825	3.634770126	3.508518083	1.875967535	2.403881041	2.354289855	2.709356743	2.950452585	3.073506148	2.672687355	2.315580862	2.706062437	2.075639637	2.707145948	1.551483699	3.948653518	3.370886045	2.805464599	1.466073545	1.913361539	1.809869714	2.515384449	2.302479273	2.738014244	1.738393535	1.983605833	2.422235412	0.6636968653	3.304709749	3.083187066	1.52499299	0.5612151483	0.2669736376	1.747742432	1.628427298	1.867527439	1.084062577	2.157768893	2.101668285	2.235023861	2.022010004	2.522322934	2.136323342	1.850463368	1.584865476	1.364942076	1.637551448	1.410021049	3.72177818	1.789880768	2.377498712	2.29573967	2.167084447	2.011681464	2.701564957	1.789694317	2.571942094	4.30387448	2.990001493	1.029767887	1.740630465	1.549765686	2.211910295	1.574635021	2.755844473	1.472450396	1.670081466	3.856120071	1.756540525	1.122895203	2.400501624	1.552802779	2.420876903	1.707517236	2.277890178	1.39050101	2.784164421	2.95945283	0.9795032447	2.735105977	1.973114019	2.438650684	2.868575935	3.406835963	2.597800299	1.479128808	1.470983277	2.533006587	2.12614105	2.724415271	2.292795419	2.392114362	1.747313021	3.060580743	2.616016051	2.200732786	1.665561418	1.977067674	1.885072671	1.827815854	1.904304945	1.210069763	1.669517107	0.9944697499	1.624394892	2.419109496	1.945378915	2.19005709	2.052140306	2.026837912	1.479379369	1.704333378	2.949058638	0.8888664313	0.7737370302	2.367438129	2.64664982	1.5631562	2.204904522	2.37711254	2.03428019	4.188426888	0.5182794375	2.271809223	1.996271154	1.798349451	1.553800009	1.07026311	1.571215464	1.899866516	2.129363673	2.731661097	2.247376154	0.7070245513	2.85533354	1.838340294	1.635309001	3.070043523	1.433301427	2.32957496	2.212334982	2.11736887	2.878041727	1.069038531	2.520095565	2.617822402	1.816580501	3.099314379	3.57446722	1.319537969	2.041885388	0.2144873402	1.376493871	2.913129964	2.789521696	2.457391257	1.714421008	2.393830681	2.591376533	2.964848808	0.7963653784	2.530554378	2.15528523	1.4722106	1.790099938	2.733951454	2.008524883	2.742737846	1.611617862	1.88116291	2.592448614	3.69101975	1.864207074	2.342864677	2.717467541	3.172590021	1.044984613	1.768909567	3.006145748	1.932698436	2.490081963	2.204592529	2.104848344	1.700748386	2.368499396	1.804927888	2.684201372	2.909961885	2.263713193	1.84867311	1.590559122	1.53618457	2.881900213	0.5859474605	1.275405476	1.891508529	1.514231963	0.7139555326	2.648220308	2.045124392	3.145746193	2.597799049	0.512577817	1.642915767	1.131463063	1.349695849	1.327141792	1.214542636	2.706915249	2.751392939	2.548322314	2.500415436	2.953762616	1.252095749	1.858481445	1.921407731	1.287711393	1.420193644	2.36696838	1.95841569	1.642725175	1.826298286	3.600920605	1.646162053	2.442275925	3.073440152	0.8829371922	2.870910307	1.277146726	0.7879599162	1.576086526	2.28661289	1.650489964	0.7163744876	1.362783256	1.5987277	1.428681337	2.97361516	1.631783988	1.388681164	1.747950345	3.456087085	2.973008152	2.993859428	2.46507747	2.595764468	1.556352555	1.978904115	2.156986223	2.130996092	0.9856235332	2.217397463	1.999899841	2.281054913	2.181360839	2.975399484	2.383738035	1.551164173	3.048698435	4.628188967	1.684794883	1.35101465	0.5282448783	2.407605967	1.770020793	3.115414049	2.588342532	2.141368831	1.935900266	1.73745483	2.634796526	1.562170632	2.563376269	1.766660365	2.152522976	1.563871951	3.387799091	1.647624872	1.855667089	2.240512189	1.414239801	3.110342445	1.070109275	1.449747579	1.752781205	1.362497798	2.255333746	3.187623364	1.840161941	2.190251931	1.597877449	2.953209457	2.243277822	1.554750373	1.108787751	2.419299499	2.77359254	2.369251639	2.190482175	0.7506426801	0.7619534619	1.463207781	1.546929389	1.922047284	3.264962527	2.715595361	0.899562556	1.302288877	2.841742695	1.141031224	1.966144829	2.62950659	2.404397392	2.030537889	0.9481632939	2.630690715	1.573567696	1.65010736	2.111910663	3.530609724	0.3766990593	2.520010206	1.566804561	1.159805017	1.921587062	2.159166311	0.8038006264	2.413815825	1.427465341	3.846833578	1.523719954	2.438615891	0.4058160833	1.382387473	1.055873034	1.757288901	1.318691862	2.515582688	2.296911253	1.55765648	0.770196934	2.552835052	1.632087724	1.58287909	1.201470677	1.867707604	1.862769166	2.530289969	3.971185673	1.335828089	2.744597495	0.7880943713	1.007088663	0.8436533184	2.362823741	2.341081994	3.242668463	1.201680122	0.49921865	2.209842311	1.770279351	1.477826384	1.801595261	2.130558618	1.223247294	1.974063667	2.582404193	2.564182805	1.45751082	3.212694881	2.651054333	0.2043077425	2.24176957	1.85837858	1.571417767	3.245891721	1.826719227	1.089577343	0.9125736494	1.79928593	2.369098589	1.495093189	0.2971930318	1.36066429	1.354445745	1.849676958	1.406856582	0.2522622268	1.85154299	0.39973319	1.643128779	1.995398554	3.143479972	2.850476266	3.167612596	1.965663305	3.140653353	1.650606699	1.690255005	1.674211371	1.216303105	0.8652087872	2.951577928	2.666086458	2.198968601	1.69626163	2.401283916	0.8583113907	1.18205877	1.4747189	2.250030205	1.967616983	1.667545479	1.755834065	2.074886581	0.8823296649	1.202504797	4.070390332	0.9830261415	0.9607802508	2.144799495	2.155589949	1.332690126	1.005498014	1.20281374	2.517654619	1.926403467	1.49502738	0.2482023879	2.239175208	0.8946460408	2.19695994	2.594902135	1.964685997	1.060096142	1.688794582	0.6765560787	1.125486536	2.567106617	1.911930768	2.247051813	1.355960122	0.8886831934	1.682957908	2.196918937	0.5802413514	1.137639872	0.443947668	1.387311584	2.144002088	1.985833871	0.8724792402	2.79269864	1.8412783	1.947859425	2.223210107	1.608116995	1.782258795	1.43785417	1.279569033	2.625241387	2.086335431	0.8077800154	1.946591716	0.9083129569	3.288372584	2.988298869	2.079216122	2.456734915	1.702554641	2.095772794	2.653506276	1.476710013	1.426682018	3.322318128	1.902541761	2.625920714	2.105924421	2.673933475	2.80297573	1.518081195	2.547143145	3.43159583	2.039270384	1.135292899	0.5036515984	1.758027489	1.784178064	1.636611463	1.927606189	2.929528932	1.240366495	1.15365263	1.621941677	1.606614205	1.562169943	1.824712521	2.079508926	2.309660998	1.279112888	2.6180012	2.515713695	-0.2215713302	0.9645809619	0.8964193726	0.8284927107	1.568687217	1.846683017	1.324581364	1.586090529	3.611626307	2.06821057	4.171337108	3.675550202	2.203006543	2.263846751	2.155095629	2.024927739	1.691254937	1.825674639	1.658300051	1.371478636	2.056925415	2.052480492	1.584991573	1.324213856	1.244005947	1.946758441	1.116126781	0.6638655435	2.697296752	1.573628296	1.6054259	2.440117856	1.321889599	3.039741672	1.850193582	0.8637953365	2.212599083	1.85912736	2.651547775	1.490690872	2.040116109	1.603719451	1.887484097	3.118887374	1.386769034	1.422744482	0.8539986726	3.437774747	0.7298561442	1.89668658	2.076403339	0.636928461	2.072975875	1.287242957	3.683980555	1.50422801	2.58665218	1.645014296	2.98601029	0.8019351846	1.990563035	1.814456533	2.655749009	2.052206454	2.194390034	2.243054396	1.429413308	0.6815107165	0.7802785301	2.492267812	1.422977703	2.336583336	1.760875775	2.382573265	1.991247695	2.386806435	1.058531221	1.880551601	1.65429059	1.04426575	1.143625158	1.873180764	1.957640224	1.404800834	2.115864204	3.306686002	0.5418946854	1.997913829	1.937086972	1.711386338	2.96625616	2.125585097	2.168534095	1.672194615	0.5490638255	2.5487143	2.735491444	3.234417732	1.506038554	1.286235716	2.508506383	3.172080401	1.732217692	2.517861845	1.213352103	1.701507372	2.68592608	2.019265706	0.9627891842	1.991481659	2.590180321	2.485179074	0.5213951487	1.718644763	1.4042441	2.616497113	0.664252774	2.237556301	3.861767673	3.427921576	2.597022603	2.504336797	1.41089341	2.350321625	1.275774684	1.796423618	2.35988846	0.398567487	1.891648638	2.317681998	2.898831784	2.469849186	0.9553921561	1.60783461	1.885959445	3.093797194	0.8177437734	2.38474876	2.973776584	1.795771519	3.281402388	2.0193006	2.150408001	3.670340209	1.325827954	1.875617953	2.291725219	0.1451155334	3.04728989	2.704656776	1.815258795	1.898778331	0.5888132746	1.19693442	2.583766323	3.389544353	1.574067314	1.49468025	2.860479758	1.254495929	1.003718427	2.200992216	2.766868022	2.65891184	2.578246094	0.9691706494	2.500456025	0.8076442059	1.848261218	2.099030141	2.211187632	1.339269355	2.669241031	1.659557652	2.259931733	2.323092822	1.817125113	2.43676429	1.706904823	2.893487291	1.792775432	2.263140146	1.669389352	2.437132375	2.854205266	2.343982643	1.249650277	4.056734951	1.199156882	1.74118743	2.173501644	1.433809681	2.24613333	4.113000492	1.503979785	1.232145115	2.400782418	1.115387833	3.25830762	1.74957196	3.243528398	1.836944996	2.766027615	2.077999607	1.63626366	2.374953288	3.138727039	2.403575563	3.117125982	2.555219746	1.846654901	1.387660537	1.761388484	1.059439798	1.195470746	3.582160825	2.839626938	1.764166591	0.8976644649	1.200098252	3.097837693	1.985120133	1.073432108	2.655011925	2.296153552	1.220330749	1.614161442	0.8413490428	0.8314221226	2.143104538	1.406351041	3.52598293	0.5419221212	3.576334191	1.782938113	2.986371326	1.73815662	2.154371452	3.298078565	1.567363214	3.507301125	2.640625836	0.9210141797	3.304736902	1.143158084	2.815907687	1.944926736	2.69987788	1.94173717	2.566258104	1.453573986	2.876799279	3.056373022	2.656282921	1.697665354	0.5625218092	1.994645781	1.308125728	1.493057186	2.391304165	2.306587966	2.844479545	2.474359278	1.235141216	1.066770608	2.712597415	2.032056054	1.390500381	1.865720053	2.547525255	2.36700768	2.705786611	1.421722698	1.929954329	2.161789357	1.575471393	1.456096064	1.994456692	0.6483987975	1.863469584	2.014912046	3.110662641	1.948409024	1.614411079	1.909616488	1.416109367	3.19898611	1.419002752	2.686404618	1.036330699	1.345980563	2.669288487	1.884583595	2.425249395	1.728907784	0.7582238893	1.107690245	1.926474432	3.127633469	1.957787552	1.282977697	1.691274376	2.47113728	2.081151941	1.90521512	2.088572713	3.883138746	3.178788018	3.419063826	0.8432743412	0.8909929973	1.434287987	-0.04070188968	0.2983638668	1.188002168	1.368566901	2.521971755	1.681262367	1.469199111	0.8616626908	1.363822287	3.553186694	1.447817051	1.62856282	2.421832794	2.188326317	2.912118508	1.835903002	2.930552394	1.841425594	1.96388177	2.268308776	1.75903087	1.01756644	1.675771982	3.198262486	1.457026608	1.802677569	1.972872691	3.803429614	2.336105002	0.6643852422	2.218761005	1.426281551	2.022699106	0.775968224	2.42087877	2.170513366	2.092166067	1.330357051	2.741817613	0.6080159218	2.351947233	2.156855818	1.690905596	1.024300174	1.447485502	2.542953956	0.5702160594	2.469535274	2.876462346	0.7912043865	1.779647205	0.03492954809	1.408204856	1.770956222	1.915128183	2.2028945	1.989889455	3.365082468	2.269275848	2.366889725	2.153468515	3.054376952	1.154643346	2.034831049	1.568889923	1.895986917	2.566585578	2.283893596	1.402679032	2.286252764	1.689796931	0.2720694507	3.069543837	1.832915797	3.435785454	1.508221368	2.739501567	1.002382645	2.571308749	3.941450802	1.677367365	1.601061994	0.7533543247	2.847103473	2.279044754	1.753860628	1.932230221	1.450460743	1.390934796	1.115668017	1.468649058	2.423678838	2.702853772	2.155145626	2.272527052	1.505312148	1.390614325	1.391850779	1.525545132	2.038118202	1.576750149	1.467410596	1.068559693	2.327288565	2.438934312	1.341917171	2.719281485	1.85199867	3.032818763	2.428457055	2.022730651	2.691687358	2.012998062	2.076569396	1.213373155	1.565087777	2.535359366	1.593145241	1.952548039	1.927009869	2.046641336	1.160123293	2.201076444	1.134380195	1.876732279	1.287336374	2.310337825	1.422410988	0.9816382413	2.13327876	3.015167995	1.210677974	2.478234846	3.071972461	1.043917004	2.905975362	3.066641945	2.418581226	1.904938478	2.612560445	1.986323559	1.973588058	2.9033858	2.27082566	2.317460378	1.591648973	1.395118028	2.896457589	2.654934777	2.631323602	0.6886163019	2.51251097	1.83780921	1.827342467	1.477484639	4.13762083	1.57200241	2.430931751	1.899860388	1.579812896	1.585808124	1.886664594	1.812931727	3.093801688	2.5545457	1.09425925	2.536458618	2.191455191	3.403348683	2.384426831	1.670630565	1.784892461	2.472492294	2.252870466	3.668889326	1.068974084	3.952374016	1.971532338	0.675470466	1.441555388	2.460420329	2.268384443	2.55468236	0.5307746302	1.715882376	2.737566396	2.342835363	1.770503307	2.229524575	2.724756342	3.338176579	1.013781404	1.91810191	1.722724597	1.560923975	0.916581869	1.9396989	2.212888291	0.5016201531	1.745729958	2.832233051	2.736280808	1.617679542	0.07630198642	1.914853468	1.438415956	0.8717129895	3.188507153	1.046976	3.082819516	2.612504527	1.344650173	3.004201697	2.626223316	2.250911481	2.52152081	3.293887615	0.3671017116	1.933672067	1.827288784	2.150570217	2.546884406	1.029977625	2.183119545	2.648071983	1.918766023	2.059901586	2.186491918	1.480466967	2.47305716	1.970339685	2.759077465	3.659075105	3.244532118	3.738999935	2.86954497	0.6098557588	2.934511248	3.447353319	1.03453011	2.352355524	1.677039796	2.411858794	1.221537854	0.6905409402	3.047206619	2.440888618	1.771802426	2.539060577	1.384029993	0.7970697329	1.946982673	3.065517799	2.357679324	1.798407758	0.9230252306	1.843763425	1.769355389	2.556300653	3.071298728	1.970734492	0.2009839906	2.411465739	1.462215032	2.390909001	3.278115436	2.892031613	1.758463894	1.421793308	1.339896019	2.07157568	0.7333758864	2.48571571	1.504492995	3.920409568	1.99924813	2.059312621	1.325335084	1.184806868	1.678753691	1.955115651	1.366645283	0.4367181027	2.528781552	1.1658346	2.045934605	2.456895927	1.676879826	1.441987353	1.840007952	1.449248987	2.410257912	3.440574094	2.051216217	1.475442455	3.489782806	1.613233711	1.892028573	3.732818724	1.050479754	2.82311519	1.840436075	1.153548107	0.4208154259	2.661809154	1.058448616	1.252406106	3.10371485	3.036116771	1.95902342	1.931676451	2.569432569	2.022383662	1.364948982	1.632280276	3.049415601	1.184654664	2.378013418	2.609905624	1.759380724	1.767806739	2.057487355	2.146670297	2.707330645	1.176698357	2.688909046	3.116456881	2.42860779	1.278148922	3.011873236	0.3601254487	1.637675967	2.000472748	2.295396777	2.236204601	2.717238801	1.7515631	2.406093992	0.7400007531	2.892125066	1.305696971	2.292525162	2.211094673	1.102035242	1.432914677	2.257103445	2.662711566	1.5774865	1.823566272	2.151864937	2.540277833	0.03115136398	1.560649718	2.222028818	2.438431804	2.510950587	2.739807273	1.389370357	3.00053646	1.285666962	1.412494184	0.5017891352	2.71777966	1.723402386	1.15290709	1.890290139	1.993129459	1.65488413	1.888598101	1.88135523	2.354024097	1.553978941	2.35655643	1.766260494	1.746611283	1.713663248	2.364540407	2.528221397	1.809051129	2.47057865	0.800259483	1.279836564	2.325538929	1.633564401	1.22152141	3.507666518	2.224785943	1.789198437	0.7037775026	1.436880623	1.687524769	2.897244715	2.589472866	1.739643431	2.363106664	1.268552977	2.718175373	0.8798945739	0.8034661326	2.269741672	1.952374793	2.844934882	1.226962788	1.6123367	1.153849669	1.984401176	0.9303392762	2.565710137	0.5161236055	3.158837579	1.881620488	3.112266764	1.840983214	2.152046632	1.868733017	1.706961311	1.549583343	0.7628260024	2.573413192	2.11546718	0.8328785542	1.542841521	1.762825044	1.924094928	3.199713765	2.196256554	2.985687542	1.987691127	1.099949667	2.131913588	2.02169409	2.101182809	0.7461727307	1.299303262	2.058704086	3.787633082	2.523938884	1.072698419	1.516622327	2.131159687	1.224846519	1.49054767	2.274346379	1.451641044	2.682059341	2.252261504	1.527005928	2.27072802	2.490004263	0.4754969329	2.522951734	2.478234521	3.49728208	3.047553166	0.9909698032	2.571356535	1.060176853	1.855683661	3.253938449	1.893537123	1.061712281	3.137060786	3.013911139	1.996809687	2.168341653	1.78069706	3.181492276	1.10124875	3.370823047	0.3873305282	1.028044882	1.374903123	0.7602721575	1.700773884	2.508317789	1.308817375	1.299192621	2.390007819	2.592893907	2.465997634	2.004521831	1.808396543	0.9180486557	2.180838792	1.672383186	1.895973123	2.821282009	2.683644492	1.40996301	1.091296318	1.483528585	2.457989862	1.259766395	1.404888198	2.086390382	1.816752699	1.755772352	0.7450642842	1.424486856	2.066827513	1.869506111	0.9976339787	2.884896392	1.469150592	1.381456338	2.293797591	2.12407325	3.431330413	0.7355119369	2.531696912	3.730141596	2.08529991	2.501667853	1.80268146	2.45299968	1.900352413	1.454717639	1.886007853	2.13770717	2.202173259	2.294461321	2.838024655	1.648120199	2.181322378	1.928292768	0.1976575018	1.57606562	1.300389908	1.340971228	1.493569716	1.190655039	4.515371467	3.480323082	2.443183665	3.055124762	2.078560352	1.065943978	2.171025871	2.570392663	3.366387462	2.513649974	2.442232267	2.147962908	1.813813531	0.3679714361	2.617397004	0.7313127454	2.288240497	1.820115814	1.647458692	0.9039267402	3.232119978	2.775316443	1.217588875	1.294114303	0.8764482981	1.411944754	2.026061282	3.101110207	2.749349995	1.71690271	3.276165202	0.09308368941	0.7224331833	0.4475109731	1.571864163	0.8391677351	2.221410347	0.4977692965	1.794693991	2.295344093	1.620851687	1.332216313	2.298669859	1.6119504	1.876130918	2.863692423	0.5042963366	1.397837542	1.551146834	0.6546320626	2.415542731	1.964791538	1.786374931	0.2826936239	1.373431742	1.503655001	1.106270953	1.524165622	2.05715464	2.914776171	1.723661189	4.131514572	1.50475597	2.276580336	1.55700334	2.819217248	2.257593935	1.688725548	1.945737816	1.69191815	1.781576099	2.877477245	2.254199601	1.628525735	2.399506572	2.353210212	1.436599497	2.586665634	1.305731532	1.920081639	2.416747752	2.682537042	1.60088669	3.255437512	2.905359689	1.864883088	0.8245870372	1.736493306	1.571168288	2.370719148	1.18220182	1.641918361	3.830073196	2.099261593	1.860111265	2.329385049	2.147496504	2.124933435	2.68722973	3.382236072	2.438268367	1.929039586	0.22714646	1.232771806	2.539652051	2.088680309	1.572371601	1.517021516	1.687755099	2.467917221	3.00725433	1.084380907	2.073087614	1.245587664	0.454049927	1.183716581	3.102859311	1.798379557	1.564056167	1.506905047	2.251507028	1.817992816	2.501386994	1.036624491	0.9089902341	2.2566249	1.631238985	0.90276875	1.240339566	1.629518368	2.822435536	2.936537653	1.730707216	3.538187977	2.240759126	2.327819948	2.420012462	2.798895581	2.096149022	2.126780705	1.217145314	2.197452709	2.251753352	2.53820853	2.736555226	1.105523915	1.980879201	3.419827135	1.54319099	1.770164518	2.323497912	1.154629805	2.011889668	1.191851224	3.320112066	2.482173672	1.530090055	2.141861674	4.46346463	2.709901955	1.480739388	2.269009518	2.36545439	2.598746307	2.188219775	1.989967651	0.8609033304	1.754651125	2.713043202	1.908209165	3.331507129	1.818821355	1.739683512	3.612623895	1.234947172	1.833776178	1.230815045	2.23177309	1.024991766	2.030490427	1.660556957	1.527659851	1.207929915	3.012370366	2.104024102	1.814369862	2.614705212	1.39442208	0.2680286343	0.3399794991	2.65751927	2.33461928	1.930500499	0.6105723344	2.577644356	1.368671054	2.321477442	2.147318767	2.111317284	1.138904649	1.881138966	1.355294902	2.975242357	3.025512281	1.542060627	2.55595325	1.588983031	3.406696808	2.364262914	2.350976783	1.455424693	2.097783844	0.9599940294	2.493224213	2.621548847	2.252338297	1.314655591	0.3428109014	2.328637956	1.915512162	0.1459233444	2.503704119	1.196733898	1.86509645	3.257946694	1.874125833	2.299388242	3.386179897	-0.3921135541	2.217310397	0.6342769823	2.272154225	2.934846458	1.239326844	1.883630238	3.084142182	1.952157559	1.792451516	2.200020802	0.8644167023	1.984769531	1.582037172	2.187470326	2.260285749	2.501100498	1.685917791	1.905340704	2.60525566	2.14446256	1.928939412	1.93602485	3.232528979	1.589324894	0.5334913278	0.6727845569	1.13870032	1.275859469	2.830307485	2.56462952	1.648154612	2.264077575	2.632495302	1.661343919	1.625458025	2.283729069	1.751910135	3.031038408	1.922543525	0.4921766381	2.965266937	1.017284878	1.071092888	1.765991176	1.239987607	3.442090081	1.474270872	2.196424494	0.6783917367	1.464729871	2.608587179	1.705388936	1.228627437	2.168559891	1.305003352	2.104239055	1.765896159	3.380175219	1.622334908	2.734023025	2.648780155	2.747757931	1.837045755	1.523475956	1.91520585	2.449516095	3.49333321	2.150437152	1.84806208	3.37323491	1.443864713	2.823655137	3.349819477	2.998529634	2.69864369	2.596932933	1.960626299	1.680854042	1.614912642	2.316731522	2.203096832	1.593289499	1.165285838	1.811219189	1.851662998	1.794916618	2.478752532	1.538380868	2.634382756	1.173501525	2.779441408	3.120007597	2.621780466	1.735481052	2.940008857	2.755550767	1.354352839	0.629118464	1.862771784	2.657832823	2.72291677	2.714544372	1.847702337	2.257502082	0.7062780043	3.613298858	3.066247844	2.012828433	3.369974105	2.699140295	1.983971274	1.514958931	2.574791406	2.269160925	3.169265649	1.550881789	1.037263388	2.312694942	0.8055815241	1.858184696	1.958316571	2.781588559	1.595257623	2.272492406	3.184710982	2.475155045	3.058603796	0.8770349409	2.850409682	1.206620692	2.119294962	1.845211242	1.64653227	2.078939165	1.337260919	1.817360908	1.833871193	1.498229939	2.86097621	0.5140909774	0.8484178239	2.081413275	0.3807474161	2.91634208	2.24918135	2.924936675	3.184558992	2.427580244	0.6711814856	1.02047704	2.04449981	2.610712185	3.254627577	2.147066591	1.938972007	2.154055622	0.989350492	2.703100834	0.9139161254	2.574823617	1.534685882	3.097767959	2.738031352	0.848905694	2.368100353	2.518482509	2.203336074	0.9536120544	1.557244496	1.344518823	1.704821879	1.801871397	1.215341475	1.418552801	2.08273441	1.205808775	2.220470174	1.786558239	1.345721373	3.692939749	3.371605742	0.4925234612	1.601533733	1.603281938	0.3770677884	-0.01445277264	3.190310761	2.886865633	1.783525771	0.9737524182	0.7207604405	2.326156048	2.438424272	1.085714325	1.555476241	1.16302751	1.683026765	2.124393606	1.479384807	2.862262656	1.175399608	0.5764856858	2.110767597	1.985322339	1.487088028	2.606372285	1.526037316	1.812429069	1.509900737	0.5879343295	1.230920669	3.226085705	1.645434014	1.013631513	1.813663914	2.825305253	2.876852887	1.638231322	2.440523859	2.32428589	2.671036611	2.376524708	2.715550553	2.140753409	1.544041114	1.789779924	0.6789586189	1.617727205	1.73764663	0.8714353439	2.815566935	1.41931294	1.408194399	2.315694895	1.583748538	2.585200189	1.473576076	1.4281373	1.134289976	2.245247351	2.531704126	2.351171041	1.882499269	2.532299433	2.894322817	1.95430061	2.160701995	1.15329746	2.606621877	1.917214006	1.640911345	2.701176286	1.583867082	1.417348849	2.381508162	1.249462165	3.052751015	0.4118383013	1.542359856	0.1591439725	2.922925495	2.78903531	3.120737211	1.86238627	1.727935271	0.7420174873	2.160842818	2.634815263	2.321836457	0.7842733215	3.594450663	1.567808908	2.254857959	1.0024265	1.987649352	3.370293036	3.497549475	2.543153727	1.901073241	3.475793596	1.591643999	0.4367154514	1.962908232	1.6483856	2.0410033	2.548168914	1.99939486	3.585891182	3.279187036	2.244383346	1.658715521	3.431855142	2.094353057	1.479619961	2.994173576	1.643742639	1.326793045	2.856409829	2.934936716	2.312748105	0.4134370942	1.850727039	2.662653877	1.511266079	1.830179231	0.06268813732	1.894671736	2.499257534	1.568085508	2.096626239	2.108596763	1.713770844	1.966552077	2.259153821	1.128569168	0.8232404178	2.233908627	0.4587130012	1.601205975	3.185872421	2.411848291	3.093542118	1.255428749	3.074284267	0.6620158761	1.407315926	1.913348617	2.603766198	1.407839334	1.846092735	1.105316725	1.942276793	2.890830545	1.888684817	1.933653295	2.191314068	2.94384239	1.84920658	1.361888314	1.468085373	2.270005272	3.573527103	2.277827288	0.667118604	2.043832864	1.52336264	1.561144845	2.449482832	1.452371193	1.096133364	3.818503718	2.259214082	1.546727493	1.202667354	1.852474788	1.614533151	2.859931767	1.525313821	1.859492737	1.42683878	1.891765019	1.576640619	2.383444655	2.156819138	2.774273491	2.720699183	2.729812337	1.721051666	2.931082265	2.00041008	2.474713897	3.223192476	2.854862445	1.636140127	2.397385551	1.10759863	2.134597009	0.4564851337	1.957584901	2.053644243	2.832329032	0.7372982655	2.371456154	1.651306644	1.484040579	1.422997643	1.775801161	-0.1566061847	1.812439784	3.216690509	2.541340396	2.764735136	1.963680638	1.563551484	0.4059965193	1.956954699	1.45981424	1.272032309	1.352910477	2.273573123	2.129334557	2.06488212	1.494538311	0.710008108	2.287379905	1.400688014	1.148514173	1.351960591	1.945540939	0.8942156709	0.8688560202	2.730536909	1.072756458	1.538969868	2.325108208	1.261257807	1.800388169	2.716852873	2.836055221	0.933643401	2.426498513	-0.6372816097	2.802417203	1.544067897	1.266561484	1.492229466	2.164286816	1.450634021	2.896456695	3.247786896	1.406280978	1.533594177	0.9543927288	2.315558577	1.554215713	1.769380626	1.590168815	2.518845497	2.447409568	3.035320085	2.900801015	1.887148414	1.876886597	2.679759694	1.54841861	0.9030862928	1.177170455	1.614260715	0.5463876655	1.756556119	3.996696206	1.78499415	1.930996206	1.894328823	1.837455743	1.748343981	2.5170298	1.247280965	1.394450598	2.029709011	2.487390368	1.302014191	2.128794062	2.232887832	1.640736002	2.730610064	2.319225227	1.994871924	1.324691047	2.500382398	2.064262944	3.340557071	1.704309619	1.535464484	1.630199627	1.998291863	1.592860488	2.528704427	3.175532492	2.307129958	2.364455696	1.381411679	2.250113016	1.725758024	0.8914539469	2.979130197	1.903687435	1.679121103	1.749152446	1.835949901	1.558176118	1.179662467	1.702940674	1.20509563	1.398596235	2.242891401	2.421579837	2.13643599	1.54479955	2.343264097	1.832844917	2.101361706	1.069143571	1.031549091	2.52225359	1.414465711	2.15046257	1.737929385	2.025400442	1.98114687	1.471716702	2.143803798	1.606536253	1.095678807	3.148337995	0.8085023193	1.839703756	2.165321844	2.148086902	1.848072593	1.157797199	1.935238025	2.170977143	2.10803559	2.405471536	2.509880015	1.474317956	2.458220459	1.343494633	2.489992403	2.781163223	1.629064306	1.94458259	2.698448273	1.724095312	2.213733012	2.123614469	2.734795685	2.569576896	2.128365172	3.072118545	2.063929364	1.645906346	1.710796492	2.603057859	0.6006383683	0.3669667715	3.706788305	1.725501889	0.4847526889	1.214545283	1.358068346	3.433437286	2.893401729	1.677481091	1.958955901	1.303310867	2.535210009	3.521617782	1.788643227	2.387850941	2.086681898	1.288691681	1.201047912	1.890375873	1.719550665	1.541681793	1.891398119	1.929565773	2.805510092	1.301516198	2.482768775	1.655130865	0.4177094974	2.666095479	2.528832981	2.27810693	3.124119396	1.562999929	1.290003043	2.402474983	1.811274109	1.458161814	3.435403153	2.420447409	2.280212897	1.465657793	1.455047437	1.327463091	3.214385625	1.89334408	1.759189694	0.5279937835	1.229164858	3.071434311	2.037379431	1.598583835	2.334129028	1.347788799	2.20396351	1.09972043	1.96428129	1.611428219	2.461996649	1.995072335	0.6130849526	2.725641182	2.160478632	1.216676269	1.738343212	1.510732951	1.888808444	3.748400923	2.328713527	2.11958543	2.45751906	3.297896343	2.584520373	1.555468454	2.457435063	0.4950929926	3.102591718	2.85776627	3.204992073	2.47236929	1.650685174	1.71076022	2.362428017	1.268554086	2.961039771	2.777263293	3.050604129	2.24855842	1.38197805	0.7654070466	1.531280677	3.020024118	2.715652942	1.655060475	0.7930060102	2.561202264	2.61460574	1.737482607	2.093743078	2.268354033	1.709359442	0.7516804673	0.4051715392	2.253358721	2.302744087	2.096200165	2.917016406	1.62698481	1.205732347	1.577835935	0.8241511782	4.134995682	2.156677728	2.487844113	2.450505007	1.041969165	0.677063865	1.827061659	1.234230951	2.167748456	1.819554825	2.892019989	2.045717429	3.399882815	1.826588065	2.790154124	0.8726219671	1.817285041	1.026826728	2.327671484	1.482209018	2.622076337	2.268758018	1.287771756	0.4157305494	2.990911521	1.688336997	1.354089296	1.267144668	1.757099774	2.729621148	1.422634865	1.546594798	2.647462283	2.59042487	1.036197491	1.080682591	2.728829156	2.06344325	2.645544869	1.33844112	1.652992702	1.498331522	4.131285713	2.433740544	1.191817339	0.0993348507	2.512966904	2.398992926	1.515617956	2.007792443	3.044061201	2.367407228	2.152941579	0.8028029069	2.368961022	3.139727965	2.762208702	2.798295026	2.853371707	2.686589295	3.441406928	2.127347817	1.495950121	1.026531082	2.028496282	1.152624173	1.933204581	2.57765574	0.9872246057	2.493491451	1.239038039	3.099011971	0.9688930533	1.58011308	2.912872685	2.961380292	1.123730482	1.522196375	1.526241204	0.6522208961	1.480897226	3.211557656	2.020493624	2.955805074	1.854860326	1.073041552	2.424129804	1.611367531	2.951311146	2.889702812	2.548964196	3.447994344	2.035765166	3.147756885	1.763992332	1.772944422	1.912747423	1.142340324	2.17148926	2.218468377	2.466924126	3.04128092	2.767232893	1.806157069	1.664089951	2.254660431	3.84137252	1.656532701	3.424728969	3.415654041	1.713572969	1.680019788	2.386800149	1.337340174	2.077900185	1.466968489	1.337499328	2.106517097	1.559990893	0.987387166	0.7241236337	2.145828214	1.77324388	1.08153481	2.560705004	3.004278632	2.067939248	2.352070348	1.959243155	1.984473886	2.16061709	2.115888192	0.7545765677	2.765278212	2.497495582	1.777788374	0.7885494395	1.714286746	1.858316603	0.734966454	3.659065656	0.9172007113	2.324654759	2.156029795	2.760859907	1.825064674	2.195211571	1.621992749	2.713543117	2.480006855	2.049180136	3.064117478	2.337001797	1.74905665	2.93339112	1.828979308	2.921246583	1.903899913	2.652091436	1.703461033	1.701671066	1.050530565	2.447901793	2.818496997	0.8984440664	1.583942943	1.498102545	1.002007182	3.496834955	2.693255558	2.150157473	1.548201206	3.279292952	0.9989814317	3.138525681	3.353245599	1.729497685	0.8777274293	3.959216662	2.208679556	2.501500609	2.291206684	1.513839931	1.724106236	0.7988382803	1.157559437	1.195637425	1.950892614	2.981490231	2.413907958	3.371153393	2.645933717	0.9054426533	2.128931823	1.923645975	2.402343521	1.979227399	2.119688177	2.805792709	3.251469478	2.891557622	2.370024944	1.860327919	2.292232179	0.9415649494	1.25020197	3.159542756	1.795323706	1.704409558	3.177862096	0.7770375533	1.628312472	1.955182592	1.532670391	1.297056645	2.537340208	2.642463131	2.348286765	1.501279054	2.962855345	3.022907958	1.862663175	1.400998438	2.023296118	3.25465193	2.461469443	3.103032956	2.337804574	1.937642391	2.938471595	2.920441543	1.809589833	0.04626798118	2.091995335	1.193931684	0.6317304153	2.106829655	1.677782723	2.515797057	1.870259398	2.022559136	0.5667395859	1.278426521	1.964542441	2.053662593	2.660722009	0.3061634393	1.780098946	2.632049453	2.133827561	3.200811819	2.281290083	1.890071026	1.582924107	1.021644994	1.624642726	2.190443057	1.480046897	0.8331893493	1.445912354	2.623876002	2.460201292	1.349097751	2.407721371	1.679795298	2.59994178	3.038649106	1.221715982	2.656456741	1.972231835	2.770310078	3.173568202	2.234195879	1.798360454	2.828379529	1.545376746	1.487068427	-0.3963469935	1.160087436	1.547078839	1.862775679	0.8441676073	2.856537721	3.642686458	2.153350288	1.48173518	2.706207514	3.105656154	2.810862837	1.146963438	2.176608953	2.442739399	2.335032434	2.482359944	1.540443906	1.883932642	0.7963536638	1.480683531	2.316102202	2.513791394	0.9354027028	1.797103763	1.691645794	1.634340462	2.829336838	2.156664489	0.2389556399	3.322284265	1.257065084	2.702733059	2.541792375	1.638448153	2.824938191	2.075227924	3.32354829	3.239027862	3.435152195	1.843399915	3.311838584	1.894807317	2.364544684	2.54488749	3.446175814	1.906199854	2.398232022	2.362805446	3.428867234	3.556547853	2.412839431	1.208141848	2.73701913	2.663204178	1.706555054	1.985542983	3.532204358	1.446172215	2.307591388	2.256564201	0.6134518186	2.573709946	1.790738679	1.960069246	1.429071777	1.376512311	2.538205159	2.253857172	0.568749039	2.164591613	2.633723424	2.67582628	1.509878808	1.72400126	1.450808665	2.265858792	2.098364269	1.300087929	1.752793755	2.203597163	2.052921858	0.4623622439	2.285950773	3.620182595	2.13488241	1.250605606	1.758032498	2.363893957	2.278047468	3.581754793	1.400594357	2.732175211	1.874291368	3.663095159	2.088298116	2.755596519	1.488976179	1.603348195	3.14105717	1.716535629	2.802845273	3.458745581	2.719255019	1.747894672	2.953993178	3.137614399	1.506079582	2.300604175	2.650169027	0.9154499963	1.526151259	2.836712623	3.147381968	1.59208793	1.831935969	2.348370608	1.733805536	1.763453178	2.880667738	1.730721935	3.468701514	2.30014247	2.655757206	2.885360622	2.389350046	0.6887499414	1.878812307	2.855506242	1.764744233	2.252578113	1.256158324	2.86093027	2.192407897	1.446425379	4.176204325	2.907782664	2.11230127	3.047259036	3.318874273	1.994375137	1.51568469	3.585737432	2.402632185	1.471505673	1.637890376	0.8226149559	1.218253072	1.694594246	2.570799038	2.260467635	2.969991115	2.588961026	2.647187603	2.802512585	3.786113532	1.542511989	2.159941006	1.71193291	2.309715494	1.451518401	3.140037917	1.221738716	3.557593027	2.388105777	2.382613609	3.370239163	2.378826064	1.301524928	2.634478592	2.333509508	0.8117324617	1.866416778	2.445774297	2.60086321	1.575486132	2.145436859	1.319251094	3.441101999	0.1321055847	2.260189646	2.986342411	1.513962972	1.211453572	1.508173458	2.010343508	2.409672558	0.8681857297	1.361941811	1.687681282	1.771761401	1.589985516	1.320431912	2.308112215	1.615474683	1.86164324	1.071246825	1.665638722	1.985801289	2.232369368	2.196073432	1.937701721	2.401657937	1.273035096	2.707255174	1.861013989	1.45161859	0.909838432	2.419775319	3.009997045	2.206461096	2.214567564	3.342858718	2.1374054	1.762036634	2.16399569	3.831694974	3.150383765	2.051152801	1.072300839	2.543628786	1.840704168	1.081535814	1.422540235	2.969690388	2.766667856	2.302326174	2.650225302	2.618240557	1.338983511	1.640237714	2.429740532	4.00814273	1.516051716	1.599358847	2.018437438	2.30949352	1.04087162	2.90940944	2.595362799	1.369364804	2.525120709	1.734863625	1.823354244	1.739720887	2.040476509	2.589279914	2.962290421	2.493876143	0.818437956	1.549231594	2.467747924	2.329492616	1.546368972	2.776412929	3.490449596	1.845365216	2.422985603	3.091522975	2.146501147	2.142432955	2.016876977	1.724089422	0.9872274787	0.2418437072	3.119308695	2.696492379	2.808009061	1.994788861	2.28377191	-0.1768665741	2.950893817	1.490389372	2.895922553	1.680937631	1.658333117	1.719098414	2.81811619	0.8527180386	1.91756506	2.323948016	2.903107932	2.944221472	1.679658797	1.740032295	2.808923635	3.960338586	2.749623255	3.04770619	2.92802176	1.986587025	1.056927386	1.014177991	2.717282946	2.261677902	1.753279608	3.237057204	2.08705948	1.433005133	2.648603145	1.344896277	2.642942222	1.181063788	2.394846407	1.455166385	2.60293926	1.780495922	2.000272505	2.417348509	2.613767038	1.237230226	1.799652039	2.780190158	1.524325121	2.250297071	2.181434406	2.413779342	2.975373753	0.6033282032	2.385975662	0.7303520633	1.037359539	1.398595357	3.079367207	2.88327321	2.309931299	2.1731933	1.469822902	2.576745174	2.269549189	2.211958246	2.687265851	3.327079862	2.577922805	2.341271211	2.496335244	1.942498496	1.652960299	2.468758931	2.160430923	3.435848343	1.50258048	2.639871676	2.406114496	1.763466133	2.266331925	2.47566919	2.140941203	2.697372869	1.79057924	2.177653611	1.886718956	1.566162949	1.634066669	1.406208766	0.6701382808	1.530162896	3.191596987	2.907571766	2.094006258	1.66867339	2.592208546	1.775745968	2.432420526	1.813885703	1.126012979	0.7624271464	2.870391959	1.232359963	2.285086691	1.599862107	1.718486549	0.3412590958	2.439114435	2.338151494	2.537201514	1.461313368	1.523769633	2.306342895	2.783075063	2.104865115	2.564109067	2.418196114	2.994297278	2.022502757	2.225731132	1.794359237	1.566973261	1.70875253	1.532740135	0.9813741757	2.142120315	1.896368683	1.981477792	0.7563260529	2.735266222	1.602306108	1.291304306	1.921094109	2.991502053	2.421896661	2.234212488	1.654594911	0.7675681268	1.550093361	1.0036788	2.091077346	2.53353542	2.380090859	0.8813012197	1.915145662	3.908693453	1.188966135	1.774714313	1.314355296	1.570908204	2.3456992	2.138141843	1.239422404	0.7753512863	1.129178236	1.618454242	1.50131681	2.571705967	2.612885916	1.763173001	0.1895444085	2.9723188	0.8893444689	1.441513028	2.025325579	3.379675603	1.939066902	3.617692469	3.228379384
0.85	2.350658486	2.173833042	1.557674872	2.197288319	1.062790733	1.88321988	1.664163415	1.488410682	3.156735168	2.714921849	1.750759876	1.711984858	0.9637063459	1.976240681	1.949080198	1.742715848	1.26286365	1.050560138	2.533751707	2.93594449	1.933308255	2.587646523	3.260418887	2.122645918	-0.4900393559	1.648639859	1.115778196	2.519488386	1.323855935	1.430187232	3.025492794	1.898608471	2.968601638	1.531592073	2.412868466	1.871784889	1.614542021	3.490363468	1.82406007	1.992979716	3.297961697	1.771833623	1.414895931	1.770283644	1.084278657	2.001266043	0.8196745141	2.063012147	3.567472265	0.6130899518	2.420572063	2.402258898	1.787011177	1.834633038	0.3733004584	1.309813155	1.853925705	1.522484376	1.359011995	2.456461367	1.98876376	0.4216418451	2.546610993	2.100102804	1.66532933	1.315150113	2.859317363	2.771598369	0.6119115386	0.3224426131	2.069435315	1.633765771	0.9006642349	2.708886406	2.29061155	2.772028523	1.902750437	1.336461966	2.974729505	1.932487324	0.6361736451	1.401157551	2.322284902	1.861956766	1.697792955	-0.3732867992	3.014648544	1.211174153	1.599786914	1.650809791	1.338156908	3.391590305	1.656051423	1.071357603	1.887858259	1.949116426	1.575695716	3.073022633	1.319359462	2.741356582	2.636837312	0.1750451441	2.723945776	2.396912701	2.361781995	1.313130569	2.332419491	2.094316573	1.967431011	2.675007933	2.273508624	2.10413129	3.016194352	2.2816971	0.9046534293	2.138438837	1.237904383	1.825057094	2.789956083	1.155616581	1.963597835	1.768463484	0.9551709229	2.749395829	2.256656176	2.798489697	2.16478883	-0.520597126	2.582519078	1.114806999	2.904211737	1.557957517	3.229930802	2.665228525	1.236662891	1.802594851	2.249883541	0.5670442137	0.8195374887	0.9217671434	0.7853205411	2.372477855	2.148665055	1.698513518	1.966300181	2.227509095	2.626277969	1.04650618	1.214892851	2.478618307	0.1851593976	1.546743001	3.912279083	3.059098794	1.671184396	1.316697771	1.580759994	2.787356846	1.730267151	1.03760167	2.17438059	1.540557435	2.768778596	2.665868671	1.849669663	2.543400472	2.485886084	1.235170853	1.596474115	3.130516333	1.6927345	1.463505076	0.5267854818	2.070388933	2.653547405	1.892445186	1.880274935	1.867064909	2.404248111	1.924619333	0.9746405575	1.901037535	2.417913325	2.997610016	1.376656636	0.8086201113	1.042315695	2.539150761	1.899550225	3.285959864	1.103554512	0.4339018691	2.508507626	2.687724167	3.304885106	2.244376876	1.810814252	3.508943461	1.982429279	1.387424715	2.265839231	1.521443534	2.86376818	2.120757353	2.636674746	1.998239293	1.633732745	0.4133305294	1.708994048	1.695286512	1.206937881	3.467326493	2.964219812	1.400481736	0.7829278511	1.305318275	1.487279609	2.904098302	2.369027559	1.681703463	2.482387302	3.000261943	2.766299619	3.309009041	1.777991335	3.085587287	2.592630369	1.368009602	2.426246271	2.099711914	-0.4656484794	2.592920849	1.726094118	1.95084633	1.626316271	3.049608549	1.794970699	1.394515149	2.463731809	1.228484216	1.967847938	0.7957174428	1.234341241	2.917492886	2.454490968	2.402304097	2.016445768	2.72494628	2.974492505	2.603294342	0.7583233558	2.594660077	2.10937009	2.731296605	2.901493665	2.147790386	2.974718655	0.6559580954	2.775495495	1.740982336	1.411157195	2.633481561	2.215692977	0.9998238681	1.860507846	1.557429241	2.495343882	2.368416574	0.545905824	1.774289959	1.576232136	2.746085594	3.359812802	2.884404575	2.588036291	2.674736287	2.364712517	2.535456597	1.475981405	1.483130103	3.142875064	1.253590488	1.92608683	2.135646369	1.356562272	2.215198738	1.970739341	0.9122112797	1.755842649	-0.4871118924	1.373167302	0.9650895321	2.639851473	1.942766872	1.451671175	2.282745105	2.219802654	1.273047801	1.883471545	0.1272543966	2.462754667	1.379189671	2.982191462	3.257744056	1.243395092	1.240893584	1.624714855	1.052252334	2.395649882	0.836225581	0.9976454271	2.540591476	1.877534691	1.836016883	1.536324642	0.2191439519	1.809432237	0.9094398689	0.9349602857	2.040000438	2.809523904	2.801272443	1.387314108	2.031745274	1.225132723	1.566603467	3.021054896	2.39269818	1.310643677	2.950730467	4.200342921	2.602285609	3.035860441	3.491375257	3.022078528	1.949274138	2.811309419	2.631780606	2.441242258	2.647020166	0.2484150841	3.171731727	1.719814938	2.488043174	2.628446754	2.5190806	2.617981113	2.838868567	2.429612254	2.760747332	3.502671996	1.539944209	2.181403605	2.633167832	0.9989934289	3.399850974	2.712123321	1.906423833	1.743063733	1.546686491	2.394942497	0.5680171868	2.213213879	0.7821298321	0.6477224529	2.017572789	2.240528836	2.152773238	1.186258527	2.515363407	2.577564903	2.826983835	2.371922254	1.362896563	1.459833411	2.055873342	2.120433908	-0.04841341026	2.785873576	1.31812931	2.051656449	1.679193637	2.006626592	2.330677438	2.652583177	1.501020287	1.623416275	1.560824068	1.616475697	4.929401853	2.898740585	1.883514303	2.545379633	1.678591768	2.260177056	0.4653321002	1.918049182	1.386393322	2.200498788	1.210029841	1.865386866	2.305070991	2.476427169	2.745025478	2.016631886	2.387462124	1.08526322	1.820458256	2.977202287	2.045101714	0.9969699828	1.552826852	1.637980912	2.825337681	0.8835608197	-0.2451594552	3.244711411	2.402375921	4.056018006	1.382362113	1.623602363	1.981114353	1.73267684	3.78220719	2.304417251	3.455060859	1.358577735	1.939945819	0.8972939836	2.135316054	0.3468922527	1.294550666	2.914445753	3.050877429	2.064437582	2.382875606	1.701428188	1.140683262	1.339948962	1.596742702	3.354032152	2.985017205	2.568871911	3.558703648	3.928646243	0.9814529451	1.590489373	2.481808412	0.03074754263	1.680563304	0.697606897	2.1044082	2.766635739	1.148682432	3.413214093	2.821495086	2.062130904	2.77863389	1.100299374	1.753616048	2.212536257	3.862346148	1.422781747	2.359109965	2.777221737	1.790406872	2.743634467	1.357960252	3.619082935	1.593920853	2.092420072	2.384156995	2.118900725	1.48618825	0.6518260136	2.076227352	1.301542661	1.49726841	3.707991781	1.45575487	1.04194686	3.010017664	3.46995435	2.187386815	2.681211752	2.735707441	2.013521245	1.77694856	0.8851248046	1.457272009	1.268765749	2.246305929	1.812474354	1.338739603	1.91794305	2.927911717	1.172747907	2.256786335	1.869454561	1.923632866	1.37359387	1.810636727	1.579965903	1.742274039	1.415424711	1.527506115	2.544772123	2.616665081	3.492046957	2.545207773	0.4809158742	0.5362291025	1.758673024	2.265056891	2.138327019	2.63130332	1.617346962	2.254141564	2.548136298	2.591731497	2.200878193	1.634958628	0.6951067723	0.7048206487	2.350697178	1.742492798	3.225564067	1.801026188	2.449401836	1.934750237	1.97527416	2.32783442	1.173564435	3.039990381	1.386935232	2.452866523	2.149631584	1.097608887	1.656395832	1.740931111	1.40852067	2.079773985	2.421408271	2.920582842	1.470837055	0.6547904972	1.655284401	3.333399464	-0.1572045257	1.660031936	2.587446631	0.9021293711	2.807935918	2.957778052	1.821778406	3.270966151	2.870921148	1.923631811	2.44944803	2.018987888	2.102297505	2.571063055	3.113573429	2.248390989	1.748540517	1.815826875	1.952234627	2.247976953	1.902073183	1.913127105	3.080463089	1.993879666	0.8749690295	2.633242813	0.4103325044	3.263220558	2.147189994	1.162467251	2.333278724	1.468082771	1.430743269	1.976989055	1.463080822	0.5660677522	2.574562089	2.118674316	1.940953071	0.3935569548	1.563004979	2.091867111	2.550750743	1.861165859	1.241619651	2.854598954	2.442765615	2.111607486	2.436910607	1.628871546	2.150356258	3.665091671	0.8695127174	1.289772882	3.13885205	1.947056511	1.04855658	2.234272862	2.354728375	2.40594392	2.998675815	1.445283618	1.503258545	3.24660677	2.538681531	2.567507489	1.809744117	2.583740081	1.660964312	1.708557357	2.716099458	0.7363102155	3.428002666	1.224417487	1.768603843	1.907562549	0.8501428967	2.586958111	2.208707659	3.115676183	1.801086753	1.185404557	1.202646916	0.7608031005	1.723209229	1.568355716	1.179233549	0.2213645149	2.340531043	0.7687888082	2.541754084	1.364876155	2.288185104	1.035515213	2.770768281	1.358633853	1.552420727	1.996433471	1.3666795	2.551489798	1.413243729	2.139211443	2.871692213	2.14438293	3.734023328	-0.2407122589	1.718956105	2.63248417	1.587062077	2.35594827	3.042230868	3.329180167	0.9911266323	1.975984596	3.907635625	1.841631981	2.100707475	1.856533978	1.665219179	2.416117725	2.689857984	1.868934428	2.318596906	1.566535781	0.4917603007	2.168342545	3.379824781	0.266774506	1.830127868	1.883495662	1.180368974	1.759068176	2.098130331	1.422185889	1.103196659	1.547252067	2.628396057	1.944395938	2.050480439	1.684252067	2.764750121	1.442688337	0.9567647288	2.825413964	1.823480757	2.037804884	1.417478603	2.065167297	3.350298755	2.026510628	3.419716222	1.710588238	2.055074582	1.82042288	2.060251021	3.565830015	2.312817386	3.090672525	2.08676169	1.547003837	2.157296517	0.3595105986	2.836261454	3.756890628	2.330665946	1.258809098	1.684039575	0.653524482	2.756379657	2.458266592	2.612379802	1.56028217	1.191173104	0.6291796734	2.438450283	2.413539622	1.343746861	2.899145061	3.49968525	1.656856309	1.3094854	3.027156172	2.263763626	0.4387102572	3.213424617	2.976556017	1.812586196	3.068322206	1.40045354	2.69767973	2.205824127	2.175306225	1.334013845	3.862283208	1.684005312	1.39643936	2.887555977	1.095063421	1.740468541	1.377534557	2.062944743	3.131108908	1.709179332	3.281980725	2.510477203	2.969302598	0.8462524672	3.077165347	0.4627887759	1.573797229	1.648459586	0.9133698667	3.048970205	2.43279624	2.772941073	2.720439654	1.805993512	2.018746097	2.725606504	1.318242218	2.200399526	2.039153509	1.541913941	2.657184261	2.705625456	3.21478676	2.527449521	1.330947373	2.664922364	2.054586426	1.690391705	2.847172629	1.594489624	2.890916685	2.163069989	1.258821632	3.329314883	2.037939813	2.133450028	1.990185466	1.12936362	0.8687968781	1.33321521	2.717763923	0.973538891	2.577743	0.8171783107	1.867155021	0.4110686653	1.628740238	2.23083913	2.643226344	1.650115704	2.022259509	2.322093939	1.435256579	1.714216707	2.097364931	1.219784824	1.513011066	1.939918231	2.389614013	2.706352948	0.2030792381	1.496173043	2.528530322	2.860811104	1.322357969	1.422527866	1.893921219	2.235610654	2.406086683	2.195423853	0.7607249299	2.959787385	2.82982484	2.607473093	2.419469273	1.88860467	1.56913702	1.992212591	3.53279493	2.677921998	0.9073836739	2.094484549	1.577062839	4.350453708	1.805948629	2.207357258	1.610972564	2.108529493	1.777497279	1.772501782	2.629375283	2.940755744	2.961348279	1.383759156	1.3531296	1.513067899	2.78180501	0.3318613422	1.865806143	1.157678409	1.568632347	0.4818829194	1.442995574	1.574988506	1.758680106	3.108454262	2.133366382	1.835413181	2.798358646	1.898182447	1.978298644	1.544229692	2.22111917	2.47380243	1.509170464	2.110011698	2.538563213	2.072105584	2.831393859	1.818278783	2.942895379	2.534105238	3.305520198	2.037289544	1.123521133	3.223460377	1.159851251	1.485784041	4.678544913	2.629386019	0.2248070115	2.312499613	2.110384178	2.90932822	2.709754129	1.075822024	2.327261518	1.167615193	2.461768851	2.228572873	1.591559263	1.820232652	1.590417013	1.846723848	2.024654648	2.557003563	3.04907859	2.08385805	2.050652762	2.882856926	1.354758922	1.935260487	-0.1414524209	2.00962212	2.694276814	2.762772346	1.396496175	2.207300009	1.576862889	1.338179087	0.7603561322	2.482287124	1.767022322	1.870966872	2.69933124	0.4463447832	2.74528773	1.097578633	1.215932157	1.909115868	2.256978806	0.8422389451	1.150520178	0.9590574304	0.9514887785	2.006771047	3.248089391	1.009860667	1.883851121	3.105926037	3.49276559	2.677277164	2.864518975	1.054190344	1.185057655	1.712137134	1.774670959	2.239016388	1.280039662	2.522571602	1.275632099	2.298934776	1.284151714	1.780085165	2.439915412	2.032983656	2.421495918	1.19244906	2.202131302	0.8161260706	1.150821047	2.635138754	1.637203474	1.570930592	2.360749872	2.506331692	1.83626301	1.71360387	2.423071979	2.372832127	1.143269122	2.289640876	2.189241016	2.086719873	3.04223147	2.397982586	2.571568819	1.038197949	2.03036593	1.598436451	1.88908351	2.537793229	1.588034469	2.211026227	1.57055623	0.2458548273	0.6624771548	0.2616728989	2.73462211	2.362533572	2.554160008	2.622498171	2.388936372	1.258120474	2.679771482	2.08951248	2.591126743	0.07188433084	2.407918736	1.69746281	2.194979621	0.8783661346	3.943709283	2.700231717	1.228064442	2.993811278	3.136636148	2.613026269	1.837041139	0.989260021	0.8601314139	2.228197029	0.9178614431	2.865786939	1.925747036	2.001835551	0.3294600682	2.729351962	2.62076875	1.848174124	1.818496757	1.293304777	2.386064819	3.030443019	2.902759197	3.814508611	2.268354655	1.84398284	1.951735176	1.449011234	3.75912412	2.355227946	-0.3980028968	2.291106131	1.936195631	1.503323984	2.27696428	1.70410591	2.243719271	1.779065141	1.433233106	1.395906961	2.519936023	1.879341536	1.784390779	1.659423835	1.953292895	2.968565582	2.774158931	0.8695129705	2.40653633	2.030628915	2.072581855	3.45488163	1.712464667	2.000536352	2.054859041	1.783678758	2.104525421	1.884585728	2.060304442	2.370170964	-0.022316136	1.267310738	1.743431095	0.6222267703	1.458667439	0.7151174284	3.320568886	2.750855497	3.166260885	1.975848675	2.395815311	1.722615385	1.93376166	1.441456925	1.826536982	3.072950366	2.054323974	0.9606596575	1.792190106	1.125705919	2.98381147	2.454486358	3.095165213	3.331432526	2.284467236	2.597754719	2.64969169	1.116139895	2.21662893	0.5496814622	2.361951663	1.093267434	1.355118908	1.592046671	0.831611443	2.456088093	1.200895393	1.113389926	0.8701342622	3.035440481	1.39573316	2.435833124	3.302084664	2.701610686	0.9606535769	0.9303068973	1.277110606	1.25651016	1.611738234	1.243094696	2.913923594	2.072488772	0.4204754633	2.991576143	2.969397663	2.817361179	1.466010716	0.7975059143	2.172706386	1.998694336	3.230166654	2.454294251	2.636535981	2.963093507	1.413176892	1.83214777	0.83301768	2.336655983	2.873515542	3.359931566	2.619360886	2.738539015	3.097949203	1.57450717	3.300716434	2.707040489	2.988044403	1.063804804	0.1260851684	0.2453614334	2.15514598	0.8289016633	2.505485034	1.52931043	3.13354764	1.179923239	1.403012619	2.469109371	1.521489769	1.585701973	1.139275965	2.340141229	2.508440929	2.109377056	1.912330087	2.031219214	3.490112174	1.097663206	3.209960574	1.517027002	1.657906821	2.504632412	1.516430204	3.59664801	2.84817043	1.626285584	1.602878726	3.763955489	1.025913937	2.256941927	1.045811242	2.959094446	2.17637818	1.579191346	2.180674791	2.303488363	2.172701159	2.96790955	2.504134391	3.573838394	2.138695818	0.8039060123	2.448283841	1.434092599	2.8266964	2.415292597	3.611455629	1.697034402	1.75348245	1.43772258	2.540835285	0.8707887752	2.448241979	1.762555915	3.523774435	2.756946174	0.9280056447	1.100259516	2.032535818	1.867101874	2.074973192	2.6776324	3.160126335	2.227029092	3.443741012	0.7893326721	2.165977672	0.2777333532	2.645591463	1.540811338	2.795086932	1.1146118	1.529687504	2.558089438	1.738212589	1.708372738	1.352693651	1.567905324	3.078566063	2.414611849	2.891688757	1.799195618	3.311015537	2.418974195	3.402219671	1.293083244	3.39266779	1.986622311	1.16491745	3.054746168	2.330395962	1.475436386	1.385634955	2.417440778	1.254168106	1.738143712	1.775948209	2.645845046	1.563192117	1.57250124	1.693589453	2.490644286	1.970535233	2.000845455	1.927359703	1.37304369	2.08866079	1.560840132	2.4135278	1.660534121	1.796726599	1.087529992	1.146206368	3.132373388	1.780096433	2.436247396	1.238140046	2.971855905	3.004253214	1.101501861	1.745496077	1.572561781	2.839232167	2.878830288	3.996396673	1.563921102	2.383128072	1.849271621	3.410184181	3.002883207	2.860661057	2.862757576	1.793697471	2.304942649	2.395606436	2.209235234	2.393526776	1.999296825	2.268961357	2.437841634	2.200957259	1.622649926	2.150618285	2.53764713	2.168757981	2.295936991	1.986220053	0.9369010194	2.421404494	3.170818174	1.10435152	1.399329735	1.917565857	2.197838466	4.408956328	4.141042137	0.6622086598	1.306528311	1.835368893	2.709225775	0.8555742588	0.6701802935	2.077687378	0.7849069346	2.496877111	2.102687257	1.585169162	2.07109215	2.604871968	1.552352515	2.121092426	1.593722014	1.155871835	1.969123144	1.595898355	1.793331784	3.837975696	1.508163451	3.983770696	1.863154802	2.647470366	1.161435507	1.732973425	2.758795362	0.936024399	1.920759544	4.091155585	1.092093871	0.983307151	2.650484574	2.483872779	2.878173381	1.013813883	2.055612713	2.845415828	2.245975284	1.741531841	2.980618405	3.203524004	2.273409134	2.967112726	1.148955734	1.182842752	1.436170929	2.452459982	1.957098076	1.556504228	2.510574917	2.392578583	2.342326995	2.480841944	1.389182662	2.721988196	2.955251352	2.900100438	1.403824174	2.648742789	2.617849815	2.349738368	2.38904659	0.8967825197	2.073453905	3.976683902	3.062076481	2.897592224	2.923341477	3.463413719	2.757590141	1.615148138	2.393340854	1.752390772	1.492739197	2.54243154	2.277984095	0.9492649308	1.635955941	1.772972594	2.113649361	2.469415482	1.449582771	2.272796322	1.117846982	3.340763367	3.82406825	2.243359903	0.6936751732	2.379726807	0.8751918708	1.241274114	1.975902062	1.521995536	1.117946468	3.268409655	1.537958444	1.241906277	2.054543819	2.557517002	0.9050166109	3.317646549	2.491173649	1.655392655	4.177856289	1.789093774	1.610581574	0.671211842	0.8458936722	3.401580099	1.58362537	1.695147792	3.203112486	2.707353721	1.375706643	3.947255378	2.537265259	1.907455173	2.73775637	1.378385708	1.398349403	-0.1250128526	2.066960681	1.99481235	3.241038653	1.633892485	2.527247872	2.343989251	2.664234738	1.487281585	2.878965063	2.213410078	2.571106244	0.5842252759	0.9021428493	2.904618982	0.2066295357	1.173454108	2.794736183	1.461222001	1.263818883	1.335703719	0.7579035759	1.879307804	2.306808872	1.474963682	3.443720078	1.596323313	2.615640206	3.065418547	1.361614539	-0.1331819044	1.377711275	2.90720128	3.709331068	1.671908434	3.984139754	2.1599581	1.415418066	1.504128951	3.130067385	0.9646980798	1.240233317	2.34393615	2.260212792	2.482697347	2.329362928	2.021894459	0.8200553775	2.553528472	0.81544559	2.213395672	2.280744481	1.69958476	1.07152784	2.7962135	3.107864023	1.736613354	0.8279751539	0.7356172659	1.465841283	2.325252627	1.894852643	1.916098448	2.440736724	1.602066021	1.312719775	1.680481415	2.331891922	3.058923704	1.684595863	3.768985704	3.050563801	0.7806721836	2.798569071	2.333323694	1.061863925	1.148322252	1.824445897	2.665038425	2.475945421	2.432494646	1.106522469	1.807180125	1.67556815	1.27959399	2.691213891	2.144122235	1.647634479	2.588014887	1.24349675	2.059838327	1.094554533	0.7449566859	1.9275227	2.5278643	2.721116325	2.734241176	1.336353493	2.515394107	1.225250092	2.055707498	2.587178954	2.138737494	2.475545549	2.925017996	0.4786627247	1.825568325	2.691481462	2.883804624	1.35598931	2.989907216	2.084975784	1.823425571	1.221775566	0.9648161142	2.733231491	2.255005697	1.331249607	1.796515547	2.772591246	2.049433703	1.39629893	1.210606206	1.592918356	2.40677208	2.249762767	3.215142072	0.01337944859	0.5391942513	2.281653078	1.502943908	0.8898576068	1.955168721	2.123594178	1.372508524	2.810535049	2.511276238	3.47325491	2.655780922	2.143551443	1.59542695	1.26170822	1.474742839	2.228650033	2.371145935	2.797035926	0.8531970182	3.334183163	2.720539279	0.6662823048	2.811534509	1.241975956	2.312554767	2.453209754	2.580088035	0.2424112842	0.6780876688	3.468426914	2.791976214	2.278446812	2.65244655	3.131101232	0.7453461847	0.03772519957	0.9685515147	3.389224966	2.452475369	3.625571103	3.253100209	2.201948628	1.085177126	2.574518653	1.963506049	0.1730481353	3.821941027	1.183268202	3.484214434	1.43219052	1.007394696	0.6936940857	2.026771003	1.122077157	3.405439396	2.142299619	3.734743058	2.095372855	3.556039043	2.106077043	0.9997715751	0.3222948108	2.182069376	2.669804711	2.309982305	1.554313203	1.037336945	2.256656617	3.582725261	1.145316031	1.431954117	1.536650603	3.35081464	2.966099717	0.03338745249	1.669866081	2.23316367	2.414288761	1.007676662	2.313072071	0.6805954121	1.239859011	3.672346566	2.792366265	2.318384648	2.071418092	2.641975119	2.596866748	2.728977194	1.312995035	3.970407392	0.6488383406	1.846036313	2.294988928	1.661173337	2.106084559	2.91446639	2.059188512	1.314154657	1.287227975	2.062417376	1.654748893	1.383407993	1.209424663	2.285206339	1.401849153	1.896122964	0.9093294285	2.656475736	2.314367544	3.523648433	0.9135884161	1.967136075	2.586214073	2.295713607	1.712084777	2.379004009	2.771884102	3.794762657	1.53408403	3.045265992	2.010642952	2.405295217	0.6604223703	1.826614766	2.701158622	2.220488249	1.073921341	0.6864625525	1.595382931	1.410445473	2.419483992	1.889806734	0.7974199566	3.159288279	2.293904761	2.805265881	0.7788941193	1.458797098	1.971070392	1.767421924	3.229537218	2.551351279	1.777226122	1.210031156	0.9940854628	2.286133743	2.349546465	0.5027897293	2.764791033	2.39161138	3.741515755	1.879167297	2.952842713	1.643129291	3.273349777	0.7460128511	0.9098036488	2.792631178	2.382637585	2.767922647	1.582718612	1.223749481	1.193242579	2.506052812	2.368050059	1.519606394	2.42697474	2.821766237	1.86787667	0.9000974492	2.522558871	1.286919905	1.732539774	0.3775313703	0.2715505033	2.016121816	1.737840281	1.016866234	2.74279319	1.977167248	2.483746093	0.8219434319	1.164323263	1.938975476	1.099285341	2.146402696	2.109041325	2.259970585	1.020471419	2.563024563	1.41941946	3.16587036	1.689306388	3.04426935	1.283310632	2.306834122	1.441314054	2.769470064	3.318185418	2.229580112	1.592070731	2.122436054	2.680371551	1.848440712	1.888201577	1.804812659	3.299470996	2.324265327	1.365734905	2.250291779	2.688443612	2.754666025	0.3005972804	2.610403346	2.171445036	3.111090242	1.277496721	3.572761092	2.054044146	1.493148412	2.235860759	3.586467208	3.641704381	1.125549647	1.636264061	1.569941367	2.685183435	2.402528415	2.5995546	1.315584356	1.636330598	2.427000445	2.264835234	1.030371646	2.220142831	1.658836465	1.903238549	1.067008743	2.594831184	1.828345581	0.08275365449	2.02149304	0.4025092357	1.899175329	1.270582063	1.525694979	2.359173596	1.476478224	1.283632218	3.199017704	1.050066603	2.091103549	0.7929684867	2.128776149	0.4037806379	2.436691507	0.7480863702	1.688191906	2.397340802	1.937665891	3.190712197	1.871618639	2.116506321	1.234729181	2.466420491	2.579151176	1.31168887	1.142516024	2.867125783	1.238675564	2.08707251	2.883605983	2.065405969	1.12384909	1.079750942	2.354784407	1.916964299	2.279370532	2.103134237	1.054959488	1.505856254	1.605515624	2.046142432	1.288030733	2.97148629	1.572028779	2.199708073	2.307938851	2.209378725	2.353159865	1.501755786	2.405702128	1.75864715	2.459061896	2.612613101	3.195678823	0.3499910661	2.034369971	2.2271489	3.255219214	2.078107563	1.669299639	2.842538522	2.769943917	1.085900036	2.277524499	3.272222239	1.086307436	1.156649464	1.302148534	3.681890078	1.670861057	1.189124372	2.523766964	0.9996963073	2.396015974	2.045863171	2.418468798	2.062547303	1.454472735	2.597094763	0.7261842024	1.896836395	0.4266651714	1.316176092	1.369846906	2.524720244	2.801963845	1.643642842	0.9583205136	2.700581908	2.454854573	2.315985168	3.208029485	4.118671452	2.236395145	2.448970449	2.531954264	2.834869517	1.569083895	2.488947582	1.30729499	2.167641092	1.839045973	2.749731256	1.761231409	0.005120136942	1.356271003	2.406150522	2.240818726	2.470562048	1.337065949	1.950036685	3.403452121	2.067992736	1.122423903	1.399527001	1.633262513	2.24916351	1.079640736	0.9923304371	1.990576079	1.819004714	3.513337109	3.405810975	1.58635078	2.355456723	2.228406484	1.1686906	3.003017908	0.9584387282	1.692504087	1.930373592	2.232949459	2.349740179	2.833286489	3.324392416	2.580563726	2.047222752	3.023288141	2.374846792	2.43302869	2.548691366	2.345611746	0.1859198633	0.6958956691	1.375104502	2.035025722	0.9227201498	1.834477199	0.8961503574	0.7616665264	2.242039167	1.434849288	1.644535638	2.308224107	2.784318136	3.473802007	1.366726522	1.426903637	2.362419627	1.825208243	2.635019957	1.48292423	2.562581884	1.9865816	1.796190181	3.380409886	2.167663949	1.82491755	2.869439354	3.053756262	0.6876864608	3.225215706	3.22769153	2.84835276	3.418495577	0.9687982228	0.520491234	2.415205573	4.211551913	1.20852597	1.641690769	1.324874342	2.478530031	2.455118932	2.453708481	2.505870156	1.25444457	1.603995377	1.974264869	2.385032619	2.465756602	1.661000321	3.975493373	3.143639252	2.884236801	4.550787797	2.150577917	3.39629244	3.342677066	2.025679968	1.398145228	1.855075174	1.612784239	2.727085749	3.317216633	1.965485456	1.168305799	1.629554581	1.113225262	1.40265185	2.161614927	1.613185865	1.91386914	2.462666743	1.966052629	1.233441847	0.1510033578	0.2854513886	0.2260032685	2.962183052	2.360968979	1.678846576	1.664168385	1.10051341	-0.0954615112	2.915081432	1.717854041	2.382442066	1.993296703	2.558467149	1.330069123	1.548410108	1.561744993	3.008472626	2.042125183	1.680491132	1.180622639	3.202530025	2.005989784	2.068142185	0.2792881077	1.607873602	1.803635721	2.317929366	1.363605175	0.9828295284	3.029657734	1.987665564	1.864005241	2.262904826	1.434068211	2.459626894	2.653764201	1.462845629	2.370464536	1.782099248	2.866527419	1.862849442	4.146852913	0.8470443476	2.115355182	2.375621504	1.751863626	2.037477439	2.274081351	1.192568637	1.852241298	2.542583383	2.468540216	1.728889366	1.978047234	1.557119451	2.783780068	2.468294697	2.60053136	1.993199686	0.46187785	2.123645055	2.29182456	1.885664416	2.418477833	2.702017053	1.481273134	3.105315399	1.375517996	2.483931505	1.942572829	2.278635724	2.146000921	2.498963559	3.121532362	1.441086442	1.317452793	2.660374403	2.240994492	1.340386102	1.938244125	2.519757943	2.863038629	3.468156408	2.199702461	2.317065951	1.865790102	2.157962415	2.957463901	0.9992392337	1.405009478	1.114653473	1.506345318	1.945057869	3.055742266	2.906598462	1.445655524	2.467140609	3.141365994	1.46870932	2.331706686	1.800527828	1.011257579	2.185873941	2.253854779	1.174215548	2.571357529	2.448950237	0.952223904	0.3141830093	0.9421020678	2.580965013	1.738410087	1.182286881	1.728561032	2.27136449	0.6978269765	1.275392163	2.276767824	3.232041274	2.045805827	1.061864836	2.057688142	2.078616233	1.55534185	1.528306084	2.660370226	0.1448911711	0.6864214108	1.673897621	1.0139908	2.648524236	2.391343228	2.610811291	2.433227206	2.809932992	2.737632949	1.639944335	2.650137969	1.366462899	1.482601451	2.053811436	0.1414976607	1.524542489	0.7702171263	2.653357855	2.993129877	1.566636442	1.538456313	2.246176433	1.363840023	1.694533253	2.781165826	2.781937811	1.758942955	2.493205376	3.68301226	3.212939474	1.394873993	1.954081721	3.9332363	2.030194561	2.327567089	2.684708459	2.217169282	3.30336285	1.632899973	1.408930363	2.625167622	1.238249063	1.746281833	3.259975145	1.486064223	2.42872896	1.500939909	2.517453814	1.457255437	1.108999361	1.504455472	0.7228025206	1.772191194	2.891735315	3.203806227	1.705658654	1.690779355	2.200193751	1.78697037	2.979519882	2.2959215	1.396344924	1.092198324	2.909955422	2.052668798	0.7719408236	2.091240023	2.375901501	2.74960164	1.856859018	2.923874216	0.02300577165	2.88623077	0.9629328418	1.555442946	1.707266596	2.484960762	1.422596868	2.697812062	2.35526592	3.169017738	1.57883927	2.927164509	2.208468241	2.480328749	1.862083289	2.154972662	1.508420523	2.18881794	1.733187383	2.133412684	0.2226805321	1.850124852	2.639219332	2.47391442	2.656213949	1.137668253	3.682460721	1.858257191	2.214487559	2.821176334	3.252744238	3.438165724	1.466581624	2.057807234	2.128660778	1.446843909	2.157034771	0.8435312048	2.924829048	2.00379239	2.562569847	2.588518609	1.834785793	2.100317695	0.3419874396	1.693384592	2.109104948	2.195743938	0.6474746673	2.587976615	2.141815154	2.614855046	2.206395322	3.9309227	1.566252803	1.942300129	3.717850724	2.577209036	1.819926406	2.552374743	2.029332093	1.379897143	1.113619982	2.098935031	2.111858748	2.357112804	1.138609313	2.153527854	3.640547989	2.434294681	1.427253591	3.368303664	1.760088285	2.362642653	1.509570091	1.966003739	0.8694088365	1.014837273	0.02888446137	2.509745099	2.152261521	0.4482226536	1.190811479	2.114223796	2.068384888	0.8796977584	2.357956937	2.624524271	3.87771439	3.122237534	1.89078367	2.09695315	1.972571683	2.743065575	2.914156371	3.509574619	1.817453278	2.457456613	2.91862913	1.005149967	2.091988543	2.873364933	2.343851378	1.329198339	1.502296646	1.264939645	1.641069416	2.812307766	2.552804834	3.654366469	2.401742283	1.641390988	2.748928708	2.164389645	1.875780405	1.574646742	1.359493037	1.704662785	1.548081644	1.427643065	1.85222394	2.498531369	0.6546169011	1.730238387	1.091193247	2.73256659	2.233221109	0.6708723462	1.407532226	0.8872164989	2.561698484	1.672735103	2.376530474	1.990383517	2.04800835	2.784164627	2.20334764	1.843836369	2.489143665	1.815696591	2.626901773	2.275159341	0.7259929184	2.194269878	1.454715038	2.497612405	1.656753705	2.451791114	2.958102452	1.208255828	2.253318254	2.420638366	3.115713116	0.4339587201	3.610997425	3.110842858	1.369473477	1.406574663	3.042651838	3.400385109	0.591935958	2.836032769	1.105140713	1.844200843	2.333415884	1.353454551	1.523407079	2.678369122	0.8556512932	1.608662253	1.668061918	2.332045213	2.367778845	1.276770794	1.2423876	2.127739941	1.405932681	1.456219244	2.656895112	0.5233187059	0.6203746795	0.8144204803	1.697601353	1.326526022	2.094823196	0.9271519485	3.275663871	1.629172229	1.885691904	2.41963303	2.465613566	1.35532805	1.959032862	2.627083856	1.768254311	2.194914665	3.376986985	2.418977661	1.024301178	1.174393972	2.756407554	2.523998882	2.625008065	3.263518449	1.932656259	1.69848798	2.125006487	2.03393394	1.655211257	2.248786641	3.211056331	1.279444832	2.643063772	3.40252003	2.485957016	1.9662755	1.060211132	1.68930011	2.434432654	1.96984729	1.077191322	1.883010245	2.404328952	2.817445362	1.142764126	0.745572518	2.569488831	0.8274664575	1.370743336	2.958594656	1.234155514	1.714321378	1.30522232	1.265123266	2.19284706	3.128572531	2.010006244	2.615835059	1.877163288	3.743690664	1.049571942	2.759443146	1.624813413	2.643304561	1.342454911	3.971642216	1.367276103	2.565982347	1.838819182	2.010443657	2.575872877	0.8247099162	1.386010574	1.377597423	2.435071237	2.682821311	1.475207564	4.022248008	1.149343756	1.896882131	2.426064458	1.917934274	0.9017313774	2.01889395	2.523360834	2.36019756	2.962504715	2.761543663	0.7349941308	2.511400917	2.780126943	1.510952173	1.833897677	1.457845962	1.952032842	2.223106419	1.263978154	1.051143753	2.30315216	2.574405954	2.710382283	2.653265177	0.5455333588	1.745658184	1.698520041	2.546690764	1.818771833	1.744754019	3.810235	2.197623009	2.529640143	0.523286589	1.229496759	2.454836633	1.300974671	4.005755557	1.493867333	1.617981281	1.96859555	1.478365808	1.794842671	2.425168987	0.9172530235	3.045944711	2.135135139	3.503997683	0.8952176127	1.000418633	0.6489208104	3.041335029	1.039445962	0.7045345789	1.411498772	2.023684853	1.8033704	1.753749905	1.723578745	2.001161497	3.231520691	0.7138747529	2.243868048	1.226652087	0.9710423102	1.493461764	1.36560867	2.162205571	1.869404774	1.930606662	1.063838802	2.000564895	1.790330014	2.547814735	2.10975511	0.8920917872	3.105960256	2.088422854	1.287368075	0.06040837707	3.207770546	0.2464197636	1.988276426	2.246119133	2.662374225	0.7120827346	1.815790839	0.4773703496	2.040330248	2.159040218	2.116320849	1.359611038	2.04378697	1.112944072	0.8286466087	2.428166829	2.990334102	3.090022263	1.105443021	1.277650454	2.013085622	1.858544957	2.02695182	2.489899457	1.65297074	3.268207871	2.684640809	2.169618112	2.423737437	0.3391891698	1.630307075	2.805784071	3.254073909	1.895265527	2.755454629	0.8718121865	1.013988551	2.267283552	-0.5875310384	2.035491081	2.6310096	1.885356637	0.5614022707	1.593474236	2.838619949	1.473885846	3.460660916	1.163936769	1.391203261	2.582672934	2.920161271	1.973006146	2.822285753	2.890918048	1.089442397	3.296290237	2.67337581	2.462761872	2.32990998	1.918735879	2.6582201	1.209351623	2.087305413	2.039640012	1.549335886	2.001882343	3.797899783	1.297132656	3.568977692	2.221023829	3.499865335	1.939837613	3.059338185	2.735212747	2.560548855	1.447457308	1.609315466	1.655369353	0.7636513626	0.9274612723	1.380550716	1.254583519	3.537921915	1.755425563	1.319254435	0.707893214	2.275507206	1.436299034	1.336363533	2.806459014	2.314633198	1.623043633	2.263222584	1.808542057	2.546939007	1.867190883	2.138552313	1.943241955	1.678495899	2.762444438	2.155901929	2.107020768	2.221633743	3.173302065	-0.2157070655	2.749889403	2.421442563	2.013818131	1.998343743	2.624744039	1.011705995	1.743522753	2.123328689	1.827906176	2.225258689	3.070144493	1.530904916	0.645096919	2.836884373	0.9621759907	2.508045864	2.03435381	-0.03398470755	2.115314735	3.805173353	1.142847808	1.711745059	2.152771987	2.598879687	2.398691297	2.073691908	2.920598338	3.308621495	0.6274353828	2.061533721	0.9178273951	2.000938949	1.955652842	2.232573978	2.282213985	2.812119859	1.441984839	2.185822056	1.329265416	2.880752273	2.534069563	3.302515661	2.010007135	2.5204035	2.746391217	2.003221261	0.9906944604	1.795560869	3.215437207	1.414367446	0.9917175103	2.854824509	2.34880275	1.837285238	2.272694993	1.666065162	2.376438676	3.426485651	2.347853949	1.028078153	1.244044182	1.722206612	3.755205495	2.523513115	2.028414709	2.377519707	1.133711409	2.199494711	0.7857180284	2.384811058	1.597495243	1.102680571	0.8707047244	1.907041835	2.374311638	1.144954299	3.565018469	2.574901192	0.3845006149	1.058233157	2.797993162	2.177282068	1.116466367	2.077503653	1.815384253	2.337507833	0.1713446142	1.532001606	0.8830116263	0.7817511618	3.184660151	3.501266042	2.00438055	1.316492503	2.809261935	1.807273033	1.585845283	2.336405643	2.45226264	2.156100405	1.467561712	2.501323077	-0.3073776123	1.388202693	3.730205832	1.656737728	1.019312141	2.117179649	1.752326048	0.9843063956	2.321354158	1.729558885	1.411152664	3.153380444	0.3413201813	2.228400638	3.072635443	2.544428041	1.623720711	2.38538189	2.621236544	1.964996372	2.671770586	2.349802971	1.969443294	1.507362425	1.668445851	2.077254378	1.368596571	1.913310491	1.090052077	2.006765856	2.40818831	1.721266594	1.464533086	2.701834965	2.188152916	1.41063278	1.999740224	2.834921542	2.162085342	1.987473798	1.944414329	2.304013124	2.821962557	1.370849163	2.609563124	2.436420116	0.538636463	2.334729359	1.097759423	0.9072674978	1.882552326	2.461765577	2.2250481	2.009271167	2.960681486	1.606110999	0.7400523492	2.158026503	2.767237648	2.945326554	2.738172427	2.21369365	0.6585965192	2.162425054	2.302057776	2.334009601	2.262064955	1.306962115	3.079075703	0.6968581959	2.640541125	1.642962285	2.197043426	3.922587142	2.26098297	1.40581745	2.274519452	1.381346395	1.779380912	1.98479855	2.945769993	2.763863283	1.507530415	2.599153331	1.854433926	1.340894151	2.83403967	1.664568925	2.355909553	1.439752844	2.081511069	1.673353744	1.050577353	2.498982472	2.101065603	0.8787283168	1.547984379	2.151765637	3.20443604	1.880449051	1.344135425	2.110977065	1.946735551	1.353062711	3.516523107	2.030425156	0.9612233142	2.149371122	3.390656135	3.32299322	2.023637357	2.302619473	2.077701847	0.7906481559	1.317594467	1.531991003	3.368989488	1.187626535	2.04139543	0.1073025053	2.080150775	1.263080313	2.052398822	2.930958068	0.8653281658	1.003296006	2.109308215	1.181637795	1.418737882	2.788162898	1.296164171	1.476735407	1.336654118	1.67069009	2.019430717	0.8034807361	2.164117175	2.896164866	2.075636421	1.873753121	2.518719507	2.514873136	1.094380443	0.5833773293	1.995308602	1.400738306	2.094968415	1.988224285	1.649378146	0.2962448896	1.562443951	1.725321217	1.736863085	2.240103006	0.8973270714	1.696026091	1.857774489	1.044053479	2.201417163	2.20234134	2.162234909	2.236834767	2.956451951	3.724142554	2.534009501	2.641343761	1.869321149	1.724583732	1.361035004	2.428713841	1.764229045	1.483641343	1.530816746	1.040487361	2.387966238	1.570484716	1.243700313	1.617418079	3.983410878	2.594248004	1.63274156	3.086003169	1.625094531	1.568636049	1.685078096	2.782526891	2.796076512	1.961935582	2.321318419	1.329048192	1.026265709	2.930055752	0.4076816393	0.1766591288	1.802717751	3.495240069	2.803855866	1.552301791	0.9579354875	2.672977361	3.331931394	2.260237929	1.897819117	2.530064545	2.677410701	2.34613458	1.733625826	2.592598456	2.112327226	2.291536957	2.602795964	0.781433674	2.08071362	1.078878719	2.403331267	2.365421677	2.643652265	3.04276171	1.30024057	2.93043441	2.457227951	1.811418399	3.131275749	3.582364125	2.447266124	1.937110328	1.700519742	2.408995472	1.637448535	3.800021994	2.270196907	3.579623853	2.643175915	0.4806321279	1.159816784	1.833397593	1.268870597	1.78486716	1.245815139	2.024101208	0.485443767	0.2005226076	2.497545882	1.852240126	2.02812826	1.828143175	2.329965398	2.388303305	1.704347149	2.554260163	1.453152523	3.28178413	2.497937439	1.304144429	2.676973149	2.534085018	2.274276801	2.435014025	3.223707173	1.888337103	1.431182602	0.3352799162	1.559227905	2.393052936	2.575123738	2.213044299	3.11978491	3.77615364	1.56816545	3.339665999	2.788212864	3.991569139	1.717734699	0.9707590209	2.68518079	3.330549093	1.854113215	2.452721311	1.031877049	1.488227892	1.996659589	1.51712862	0.6123109353	3.012512777	2.339571094	2.417060906	2.223450741	1.390214495	2.466375781	2.15612179	2.361280896	0.8652764142	2.337393387	2.352243074	1.913992876	1.17104564	0.6644680733	2.472767698	1.999172544	2.482922482	2.193718976	1.267801347	1.448568386	1.729913706	2.211019663	0.9985559318	2.354740887	3.315588746	2.057529399	3.172214085	2.85214772	0.6031690268	3.035138649	2.27182726	2.07585857	0.8815183846	0.8903128642	2.260751002	1.685744229	-0.4573251495	0.8703052253	3.368045738	3.312028617	0.9068937289	0.3148096148	2.826366692	1.66625908	2.422690017	2.035162331	2.943120475	2.527890734	4.093024442	1.279703021	0.6221501587	2.747871362	1.978521027	1.249843651	1.747278751	1.882023701	3.405648637	1.307428402	0.7915129241	1.368720424	2.886551284	2.584097345	1.958195329	3.041572087	2.664570083	1.081840309	2.012960179	2.159999233	2.159690001	1.924395131	1.584953069	2.27816994	0.6470477988	2.161545853	1.535372497	2.750983946	2.698042758	2.190962414	2.921252805	1.80002727	1.195181802	0.9516791064	1.569487035	1.84116242	2.430743707	2.08337507	0.5840637768	1.634812361	0.9322400634	1.802208109	2.36772235	2.057231628	2.476982886	1.635420615	2.315736541	1.299885209	0.5671104117	2.082036174	-0.5235338619	3.245257742	2.77898143	0.1459650355	2.242238029	2.951477032	3.62845443	1.400879074	2.379026137	0.3495057182	2.311855454	1.1457694	0.868924748	1.879897118	2.991538487	2.255827721	2.274698915	0.9723199688	1.12233181	0.7655601036	1.717579387	2.87141861	1.256781179	2.748200856	1.560308688	2.937631153	0.6272430697	2.36639509	0.9106519324	2.784143424	0.8607226607	1.957149904	0.7344087071	2.340259381	2.787262213	2.844399719	3.271329232	2.062116672	0.6107947662	1.662720325	1.716142709	1.404102699	2.190194524	1.838580699	2.010474581	2.149331558	0.7273404325	1.315650012	1.174599804	0.6720242962	2.734792844	2.003996161	2.111142331	1.347357749	3.787059352	1.464353992	1.412399217	1.454028762	1.970528256	2.275204866	2.111877413	3.364082452	3.464769701	1.757370326	1.537050608	2.146831061	2.258140009	2.154230899	2.739287002	3.678335356	1.485670363	0.08717865147	1.512784553	1.208852562	2.551077368	2.186676621	1.230210153	1.083844316	3.079198166	3.256763206	1.165746351	2.275685292	1.973163989	1.496426751	1.989217846	2.706241876	1.105621262	1.228797466	3.489319116	1.602897884	3.230829845	2.163784223	2.344070163	1.995738325	2.938148959	1.906858413	3.275327871	1.952850787	2.813769582	1.739011464	1.646011758	0.6445556931	0.53980624	2.140376096	2.762438155	1.027437686	1.738128015	0.692812501	2.970126657	3.549907916	0.9701003639	1.355540356	2.129662209	0.9689173273	1.879779378	1.657234126	2.592498791	1.784836941	2.327102562	2.099552606	2.07550583	2.512996358	0.8816545206	1.752244881	2.557357036	2.566874789	1.569130456	2.810114425	1.531986254	1.12194016	3.983730012	3.350944611	1.361247917	1.917696133	2.776567948	1.584659293	2.462928345	2.849364496	0.4355463716	1.512920248	2.533677659	1.665841614	1.305704089	2.819980049	1.538992823	1.417733504	2.125689151	0.9206156357	2.30656817	2.523754842	2.638312277	1.983316842	0.8633771209	4.336195093	2.228360307	2.165819446	2.423488121	2.144391021	1.981640098	2.548454811	2.52599269	2.669295655	-0.1488534762	2.565390759	2.002898894	1.224379543	1.240326094	2.303401149	2.285047281	2.973416987	1.719851795	0.7852460059	3.067471825	1.576118183	2.932137876	0.6531151986	0.889472442	0.4055752768	2.242327856	2.4478681	2.587493063	2.660894888	1.2911021	2.405187507	2.529506385	1.019668078	1.768007003	1.747839555	2.314045614	1.563885293	1.931446279	2.601487159	3.791973842	1.646546739	0.9764033688	2.265296188	0.7357632675	2.677881347	3.165423439	2.233812507	1.157627732	2.251092703	1.99373467	2.077825087	2.328474935	2.145810958	1.536845915	1.378632126	3.386371872	3.082373634	2.434922172	2.69456888	2.025659404	0.9146156596	2.467611746	1.88720579	3.010901187	1.588241211	1.43425347	1.639905411	0.4124908652	1.583817797	2.359520897	2.071282996	2.18874638	1.201318876	2.074241237	1.973313457	1.979926592	1.359282171	3.291722328	1.363310709	1.952235826	1.060322821	1.509391927	1.978998762	1.975888766	1.609745293	1.977307902	2.234307612	2.864436073	1.33280666	2.144314198	0.9770563576	2.078073277	1.798723052	0.8224675564	1.569075639	2.721032562	1.250753499	2.443419519	0.7628971471	2.067748445	2.450763987	2.927417443	2.288783651	2.58748621	1.225620232	1.936454719	2.425467035	1.351897834	2.083852914	1.206253442	1.608127408	2.26644279	2.693387459	1.388751171	2.266196308	1.507299148	1.764425362	1.884400852	3.85376891	2.56821694	1.363420373	2.05346708	2.128492446	2.47545455	1.656908102	1.407948289	2.248101309	2.444589718	1.26259245	1.33236763	1.670318964	3.457911023	2.387495395	2.785629239	1.824061052	1.645281076	2.740459564	1.200527093	1.384761469	3.502320181	1.865662273	3.050430842	1.159573215	1.36418565	2.517990963	2.094151245	2.144750084	1.736237446	2.424160398	1.236608067	2.617937825	1.764028068	2.593716817	2.23451756	1.400984384	2.755237389	1.49173886	2.263385703	1.361025363	1.109097825	2.344336666	1.328970095	2.355831959	1.789735846	3.177531122	2.279206152	2.487774783	3.206026161	1.117622421	1.819695584	1.584881827	2.604708019	1.503696605	2.669991981	3.43252106	1.995138113	1.736123924	0.9869543148	1.138212597	3.835120789	1.970822858	2.786587708	1.632223671	1.923861527	1.037446101	1.980194807	1.935032034	1.399314372	1.654735178	1.629006319	3.406574883	2.702995056	1.345984518	2.046263287	2.650328221	1.969103213	1.956173995	3.056445629	2.049111053	2.319354229	2.532297361	1.930887201	1.735348066	2.708125525	1.97335641	2.671939157	1.103980649	1.373306683	2.80017824	1.087158415	1.281146275	1.979681348	1.84387224	2.470208088	2.418526643	0.959589123	1.583859975	2.403046318	2.483843786	3.813524702	0.9001388474	2.194471269	0.8533304744	1.396281416	2.406414902	1.463297497	3.245573897	0.3629781039	1.198345709	1.504374189	3.229954263	2.132682837	2.708674194	0.9239726111	1.864660983	2.132954705	2.827643514	1.817329984	1.93184578	2.132690565	2.275169806	3.544438267	2.690534761	3.532027485	1.237928155	1.469713578	2.721867937	2.108085707	2.254027665	1.655333788	1.559242001	1.670947436	1.400400174	0.9578775749	2.219710825	1.749836357	-0.02435861585	1.871160267	1.131825808	2.061613616	2.171445097	2.256285581	0.8596846998	0.855437958	1.150394873	1.622369018	2.196627107	2.276681005	2.950136433	0.6197794037	3.474750947	2.019490122	2.417126964	1.827274282	1.770556578	3.232348296	2.294394285	1.453646115	1.350788406	0.5396851882	3.395238414	3.407123521	1.724231004	1.465882947	2.711392202	2.924989102	2.499873119	1.716487579	1.025410371	1.217502654	1.80759196	3.172793465	1.43533012	1.572758517	2.830602174	2.916486985	2.124973594	2.103195746	1.706009266	2.20147652	1.968210044	1.361266862	1.383674719	2.422518388	1.354992308	1.483004749	0.9181922011	2.34947594	1.496434172	2.164734407	2.504287285	2.621699242	1.566018582	1.267375519	2.331605751	1.541655379	2.753539127	2.733270398	2.308624319	1.507618927	1.702526882	1.525168078	1.402179965	1.314701429	0.7360022859	1.743276365	1.745765947	2.347630694	1.027672677	2.10430308	2.392787241	1.920880649	1.904476874	1.802449644	-0.1663339348	2.498780324	2.662246127	1.298948383	1.521928927	2.002798454	1.904281898	2.298205708	0.9549504859	1.553627627	2.584936376	1.962024939	2.408503157	1.985328793	1.578870186	1.842742485	1.859011651	2.419269418	2.030520063	0.9570227409	1.45034748	1.281569111	2.461943331	1.588461958	2.618717354	2.759791777	1.579122523	0.59717381	2.193410536	1.599148982	1.429905806	1.612943944	2.903478513	1.685726603	1.778851952	2.751248047	0.6009553391	1.34472676	1.299866183	3.601859771	1.390750077	1.327100409	2.412783523	2.67022154	1.784852912	3.050154073	2.52608272	2.570684608	2.329813308	1.125874679	1.076123303	1.433642352	1.816165894	1.596328822	2.015135182	1.24381893	1.88951191	3.555449207	2.460375025	2.067971676	1.552308319	2.269503093	0.7074628898	2.024968272	0.482888584	1.006388834	3.023984837	2.420949892	1.895999408	1.784140293	2.016212443	2.707300661	1.640670954	2.764020422	2.786152763	0.4962078233	1.892072265	1.188104534	2.412316686	2.337362588	3.011482992	2.531587023	2.966642092	2.194043326	2.508906819	1.924901948	2.696547905	1.409758547	1.383140192	3.456470579	1.323113573	1.085523438	2.487808966	2.989697524	2.304770396	1.742020931	0.5799211034	2.614345203	1.319474975	0.9234112683	1.809458805	3.686439707	4.016861065	1.387572934	2.364444116	1.505553996	3.382546141	2.838397536	2.278300445	2.477032852	0.6763815603	2.805254067	1.98238286	1.212745904	1.51445716	1.058621357	2.26053797	2.349797416	1.643927714	1.473873903	2.565666622	2.625232078	2.435483902	0.02616161246	3.39999837	0.7903315956	0.8778643346	2.038751627	1.660897859	0.9888321964	3.314122714	1.337952577	2.820367286	2.461737907	1.894005914	2.021814211	1.789848678	3.217671723	3.148047321	2.097432526	3.217064252	2.456741082	2.677769646	1.568161004	1.93554085	2.523564948	2.838135131	3.139851147	3.462504885	2.689056608	2.492368529	3.010042194	2.606120825	3.076033713	2.327173812	1.958112799	2.182022216	0.7652684977	2.941149653	0.7796322012	3.133597854	2.285885532	1.912321766	1.715413044	2.73284705	2.805653845	2.749838353	1.179429702	0.4622669522	2.471817418	1.038961294	2.398691894	2.138342224	1.777573066	1.361228553	2.844200374	0.9295673706	0.8300239738	2.560373982	2.765389659	2.545007682	1.594002247	2.059572898	1.822426158	2.65429999	1.877852879	1.37099951	1.431907512	2.309808446	1.758903639	2.264164426	2.406654671	2.186725234	2.058169144	3.049674379	0.9918358065	1.948925518	2.400402572	2.93002776	2.701356871	1.626281787	2.515072027	1.775431218	2.568953123	2.22813364	2.03838569	1.881532352	2.519434683	2.526217579	1.742839984	2.483479972	3.017429743	2.756671595	2.591813071	1.507939323	2.368236359	1.583613058	2.741946241	1.6606443	2.939231309	1.730014505	1.38884089	2.435371836	3.231171291	1.530905861	0.5857705199	1.18683558	2.58933055	2.290048129	3.619057224	2.464031765	1.516465262	1.895436997	2.372121079	2.206974659	1.679467531	3.258711626	0.7456626356	1.680899612	2.660715765	1.31080226	1.336766673	2.893574655	1.436164988	1.66476481	2.717546676	2.169693079	1.855883462	3.127712279	2.783409225	1.601907367	2.873337506	1.014874579	0.3511696386	2.373009621	0.1910946323	1.747019776	2.718623556	3.566754294	2.948568147	0.653564455	0.9809297263	0.4981427843	1.481122971	2.431637457	1.006710414	1.958315448	1.821670396	1.720447464	1.537186724	1.262811773	1.449773508	1.912039766	2.10028991	2.430554011	2.145941268	1.585292093	3.0191252	1.714239435	2.301771824	1.769184391	2.109236335	2.445713743	0.9243520789	1.739704989	2.349943584	1.838686124	2.874863821	1.231246573	2.849602436	3.36700851	2.959255916	0.7941148786	1.751780286	1.015454581	3.087777801	2.363203262	1.817070594	1.811980655	1.069413366	3.587107885	2.76665778	1.434536339	3.579095345	1.418776491	1.697916861	2.154575725	2.437818072	2.867224019	1.919997146	2.607332579	3.319135967	2.966627591	2.910652459	3.143988512	1.595323551	1.245913205	1.933622945	1.491999131	0.8529356863	2.71894352	2.025064915	2.329829191	2.47390819	3.543039029	0.2664832122	2.133862029	2.43354311	2.783692016	1.80906108	2.618044599	1.162438493	0.594707049	1.361139849	1.097069355	1.916127783	1.936194774	0.7058144254	2.426683456	2.502879861	1.784265396	3.017824836	1.855389848	2.029681373	2.435501667	1.396559813	3.921247126	1.993827174	1.546482832	0.044179756	0.1688219144	1.297534388	1.893143274	2.395102818	3.425285865	2.87955144	2.911879754	1.949860424	1.61216341	2.525590315	3.245854756	2.834078493	2.877436432	1.335771254	2.628726536	2.200391312	1.685605374	2.638765841	1.926045035	2.250265831	2.408880378	2.977355621	1.340460527	1.605012526	2.310612654	1.396331732	1.831647566	2.361882755	2.849446629	2.724390343	2.857772072	1.298808806	2.237901017	2.67076485	2.575719353	2.196712168	1.951273695	0.7848774628	1.813016455	2.522174222	2.479639937	2.295255483	1.554260697	2.219232407	1.447642312	0.39150582	-0.4498887597	1.228389476	2.087490762	1.275347618	2.522486405	0.9726493225	2.853214753	2.186214	1.296402652	1.849280421	2.482856541	1.257299988	1.805005696	2.995986369	1.185199026	0.9580194269	1.87467816	0.3461603274	1.817869184	1.652021812	2.020416823	2.163127778	2.75001471	0.8704572604	2.261721513	1.982186866	3.408245505	1.045312654	3.491300662	0.9730042377	1.108914968	2.340093087	1.659593677	2.749069262	2.429345638	1.1035375	2.1393581	1.894611106	1.318525458	1.664428662	1.009110313	2.344288551	1.839647854	1.557363181	2.372762763	3.089573234	2.510938102	2.542353215	1.142171721	2.091873633	1.707173605	1.408748585	3.35080031	1.716426894	3.118316287	1.342847318	2.941835866	2.314404479	1.630475902	0.5414338409	0.5875957292	1.27073232	1.669851495	2.10649907	1.506443522	2.076889077	0.4369837712	2.170088939	2.721089972	0.05232808087	2.188121633	1.275561319	1.726313044	2.483226364	1.868909711	1.444500704	1.345190489	3.399861156	1.924105417	2.456894786	2.003281537	1.804016129	3.216999441	2.345556254	2.556443506	2.190525236	1.229092726	1.967777779	-0.1325881086	1.581862618	2.295688762	2.79815911	1.013491009	2.692112506	1.291360439	0.824215188	1.818139079	3.171247441	2.366023019	0.6862929456	3.020066182	1.279232892	2.709761582	0.7486004616	1.305769778	2.59730636	1.76727809	1.469732093	1.098028173	0.6309933117	1.344562726	1.678245545	1.810399457	2.099172254	3.072995633	1.175814624	2.514638459	1.193266791	2.517234587	0.9697635656	1.52356614	2.439988165	2.249677598	2.779526323	1.133740027	1.845192639	2.241839007	1.379409245	2.577794287	1.525443941	1.247256554	1.051562141	1.46916948	2.958036406	2.213371416	3.685158045	1.517804553	2.358001233	2.562660234	2.130911802	1.600758881	1.29642585	1.312215005	2.364390245	1.421918205	1.949377411	2.000630584	3.255896007	2.695489068	3.371754166	2.084348593	3.210202877	0.7887318206	2.935260421	1.582165751	1.775812272	2.186530866	1.203300824	2.451905397	1.357544078	2.620165031	1.35949066	1.542353828	1.832291087	2.380382837	1.882789099	1.69776485	2.471682758	2.293992473	2.555633743	3.159989523	2.72186662	3.108752605	0.8631387646	1.687763727	1.556122601	1.265654045	2.475167078	1.584929763	1.264115374	2.989419036	2.222999103	1.43389092	2.023320647	0.996999584	2.593215948	1.282737233	1.649731754	1.850143325	3.437138464	1.95927978	1.403723611	2.249582223	2.412499382	0.9261792522	4.332186082	1.901817267	1.591571734	4.163034374	1.346774988	2.694522571	1.883530709	0.8454499433	2.048584562	3.222684317	2.355648248	2.578423254	1.433701315	2.940441846	1.612177083	3.792549078	0.6427307367	1.937930638	1.97804871	1.388572109	2.337324062	2.074690434	1.459440166	2.275840805	2.487702672	1.486901477	0.9047117075	1.138339029	1.673740257	2.495808681	1.28808139	1.498856998	1.548386837	1.746224261	2.324602411	0.5875107389	1.919458886	1.577204549	1.926306945	1.132538435	1.521483676	1.827624737	1.287890951	3.46751069	2.714358005	2.752459647	1.907448036	3.110132503	2.28634413	2.742962639	2.504820169	3.60739791	2.616707538	2.635179657	3.262209377	2.176786634	0.9531356602	1.821483753	2.215665198	2.262286456	1.335536076	2.770502566	0.5699020041	1.139160548	1.059605913	1.875562518	2.543618844	2.690106493	2.94422208	1.692893404	0.7566461764	2.513632758	2.806044564	2.005207937	1.401761023	1.823526587	2.345385965	2.279078517	2.850785936	2.495342106	1.190720091	2.827481426	2.202979788	1.21655127	1.981402439	3.952896347	2.024028499	1.590736713	0.8893569444	2.738986476	1.76017087	0.7671146632	2.554621116	1.508796899	1.724712878	2.333196596	1.464297665	1.625379173	0.2870243236	1.301199652	2.006985478	0.7009490229	1.987835235	1.717803492	3.119618942	1.993395995	2.653230072	1.585892701	2.339659749	1.164762625	0.4660148751	1.674637613	1.646817304	1.166505008	1.764062077	1.426085732	2.36074423	1.168025059	1.889149539	1.775466992	2.961973052	2.74753162	1.46250238	-0.07561008239	1.936059577	2.177778249	1.344380405	0.6319051025	2.739825412	1.565316348	2.178560134	1.04086661	2.393039215	1.902437734	1.543419614	0.5867695766	2.222781107	1.980303767	1.626071434	3.168730868	2.602723261	1.963301912	1.417537333	-0.1929029437	2.130068619	1.779423326	1.030381968	1.799064914	1.879065159	1.720558133	0.5433022587	2.017050351	1.814907624	1.073608195	1.933153677	2.42097731	2.669476371	1.615450682	2.62663821	0.7939484865	1.55055973	2.294707522	1.261830902	3.09776474	1.788508757	4.293221916	2.01475618	0.1692633564	3.122388229	1.915256242	1.70212394	2.383682243	0.7850614252	2.901297358	2.148585156	2.396357638	2.659296952	2.09039231	1.14041687	2.395004911	3.269112207	2.343310042	1.323609681	2.89006702	0.7762303635	1.510097356	1.516230844	1.06041585	2.065744046	2.488062088	1.024030594	0.6780255216	2.17680759	2.971667747	2.37092787	0.8497486042	2.60028626	2.507094819	2.88640452	1.717146535	3.570834163	2.677297661	1.562158663	2.518395996	2.084129382	1.076059259	3.01454428	0.7924045862	1.83142164	1.000678519	2.792892115	1.822334378	1.844622446	1.96383417	0.6876800142	1.441254402	2.18502657	2.664469714	2.964177822	1.857986027	1.782084256	1.485999035	1.904427087	2.580904434	2.358519002	1.172970553	2.586684309	1.370586978	2.102183039	2.610649887	1.32961542	1.711529266	1.272582993	1.06533282	2.068007902	3.169121752	2.541676849	1.155479294	2.348880491	2.11421784	3.357789375	1.813260121	2.244079825	3.067470443	1.381325493	0.8246763988	1.738997237	1.889265059	2.247323084	1.667374378	2.956521603	1.516636741	1.91650884	0.5367431473	2.71905448	0.2427499419	1.582541432	3.477636328	1.489488564	2.636524679	1.102644238	1.284498495	2.743366222	2.038029748	2.229200793	3.029263721	2.326196701	2.071014607	0.8547856317	1.338199036	3.397613319	2.325093357	2.085346503	3.015766586	2.007115919	2.835800348	2.217185988	2.416986714	2.816609764	2.752670792	1.791846227	1.628253286	3.564269375	1.829534459	4.12014477	2.159822345	1.150443052	2.642703143	1.082413371	2.468530761	0.9816883052	1.971903999	2.247896751	2.64106482	2.052600065	2.339371355	3.05367994	1.724276845	1.210710715	1.231000787	2.251580949	1.430709365	2.816496468	2.105613514	2.245590964	1.211807633	1.997337775	1.742491961	1.307427122	2.813425395	2.691871718	1.407346559	1.921726161	2.347843889	1.342064685	3.439895875	1.61939646	2.664827018	1.86518519	2.19397386	3.01462068	1.414352688	1.581603223	1.46850816	2.546307189	1.89240943	3.11826871	1.659597076	1.790935764	1.459243053	1.292910291	4.417644443	2.377881343	1.115412279	2.183293573	3.603714174	0.7324237028	0.5913753847	2.047125905	2.534050727	2.079262886	2.716349292	1.711621529	1.781851049	3.298996065	1.929487937	3.685984719	1.959751143	2.105747885	1.134432379	2.788759361	3.639482215	1.14418144	1.797872587	2.746064851	1.932868505	1.754868322	1.952511477	2.282888848	1.763914207	2.013091083	2.687921902	0.9829465981	2.90100629	1.188238273	2.378032523	1.711615272	2.50486895	0.5831395772	3.588242957	2.498956049	2.687932348	3.063695979	3.840597859	2.323303635	2.813253265	1.228752396	2.975571924	1.791399841	1.846503774	1.299798226	2.884095095	3.197914692	1.422874036	0.9884625051	2.221571538	3.095373978	2.27248448	1.892367535	1.743429766	1.951563608	2.236805722	1.963406552	2.36207711	1.520735995	2.455556726	2.594686873	1.42515068	1.891865413	2.940835447	-0.1111099512	0.6754206708	1.774765882	1.512135303	3.235398706	3.171277875	2.2286317	1.710268975	2.050111859	2.838963072	2.5246452	1.91790004	1.141311968	3.617650201	1.856313386	2.358820582	3.186705434	2.222770872	2.038023009	0.9623756902	2.160616873	0.9486229429	1.911213982	1.947090416	2.162352123	2.002963446	1.889707609	2.983389241	2.430400898	1.582941238	3.37766075	2.119596191	2.168152505	2.758746542	1.686157914	1.558394816	2.555700636	2.26092526	3.628141958	2.712572313	1.962517529	1.864893948	2.098643525	1.427761898	2.331464151	1.805545766	0.9084621035	2.20410338	2.443283168	2.386583746	1.875532265	2.525469728	2.433048091	0.6311778835	2.702566628	2.444291565	1.837000963	2.663568908	1.91839806	1.657811413	2.664666594	1.352034359	1.940134501	1.647067913	2.131290442	2.518635574	1.964653399	2.500654083	1.574014379	1.713741509	2.427221996	1.750756921	2.852649732	2.380749506	2.006474462	2.304395384	2.805754549	2.17724496	3.96342855	3.200508188	1.484682221	2.044486638	1.266458588	1.937175375	1.617778625	0.5660416913	1.267951369	3.075362917	2.35072636	2.724883687	1.189711882	1.516674514	1.729498615	0.4751591667	2.398132206	1.91476794	3.276249912	1.783643494	1.908541664	1.523055615	0.2306675822	2.840660651	3.082733983	1.639894996	1.756416895	1.948713841	0.8774884752	1.560885804	2.218030994	2.32445727	2.849523406	1.255228634	1.276418973	1.649008257	1.997688782	3.244576474	2.5934654	2.268638858	1.042006852	2.391841863	3.120099525	2.814236276	0.5942153261	3.075181116	0.3105601485	1.767190881	0.5043357877	2.711438626	0.3749012221	3.047078578	1.140371556	2.97318458	2.140658931	1.493591714	2.592183207	2.715014062	1.066641421	4.318312413	1.995760882	1.105114648	1.649476155	0.65521729	3.419234305	1.885974753	1.765942417	1.610207911	2.286086086	0.8192288269	2.022154673	0.2998476287	2.73862084	2.000985311	2.680344327	3.009613301	1.713159421	2.878174793	1.786239523	3.403870054	1.862606912	2.913531453	1.450390733	2.206594806	0.8939966493	1.931864663	1.70738684	0.928653454	1.311670043	2.77151565	0.2091900626	1.043032065	0.9480468148	3.452303501	1.873740037	1.808799529	2.920882198	2.190481145	2.158517157	1.472360041	1.95017744	1.969643564	1.371670775	1.862419734	0.6250465428	2.326770337	2.129564686	1.773746429	3.03939319	2.757422776	2.084900521	2.236064257	1.179109775	1.637681289	1.129375203	3.725399354	1.581340443	2.423894387	1.758635684	2.473877477	3.929822606	2.689641844	2.13826942	0.9356321114	1.963105627	1.871880026	2.272403597	2.243496687	-0.009726524935	2.427391129	1.181202982	2.889485314	2.462558911	2.119363986	2.18700309	2.488971242	2.149030714	1.944113698	1.85471096	2.291014402	0.9523520875	2.282524379	1.68729428	1.950524375	2.493741331	1.868546328	1.660202173	1.356508205	2.275442362	0.889809562	2.154920837	2.523945113	1.408364847	2.422909549	0.8939126577	2.009226722	2.248605191	2.056111451	1.521003122	3.005172177	2.037054549	2.519282843	2.47505781	2.459750531	2.578749333	1.600533854	2.924469489	2.283187412	0.8054524669	1.839191753	1.667185609	2.808838763	1.854798192	2.612862284	1.768325697	2.931095893	1.480933037	1.828045839	1.575828484	0.05804609374	1.913457657	2.24097744	2.751845864	2.131210269	2.381568399	1.744993818	1.854380369	1.721450806	1.771052654	2.693636321	1.352031985	3.13299048	2.315490949	2.335516883	1.681060629	3.64764314	2.980284834	2.084209803	3.059129652	0.8723025825	1.672683736	1.417707092	1.930498004	3.049424822	2.261712992	2.948686681	1.563989967	2.490334079	0.954573924	2.243560103	1.545156001	1.745880841	1.504606249	2.525938159	2.464304828	1.679609596	2.058065871	0.733113533	0.9489358374	2.05422036	1.424712135	2.412249684	1.113579818	1.081043639	2.023774159	2.713077584	1.303101781	2.423632826	2.351248212	1.309430924	0.997425982	1.772299722	1.879347296	2.359299214	1.423498907	1.826532669	1.97565672	1.598665464	2.920983503	0.3500526404	1.764183029	0.8728913645	2.755841356	2.110918341	2.443324239	3.192115982	0.7154980727	0.9982848938	2.794081097	1.941719631	0.3044796432	2.237356239	2.331314028	2.574809296	-0.1337507659	1.211142224	2.292317542	3.537158454	1.474142174	2.201491287	2.436916031	1.488348242	2.988060756	2.310481299	2.287985008	1.540008649	1.643229433	1.458698798	1.782897802	2.22288804	-0.6908848414	3.26536682	2.551136555	1.196520957	0.7374755592	0.5630520761	2.354185621	2.572307832	1.668933297	2.391638899	-0.05436109108	2.801496956	4.358056178	1.215709393	0.9655001256	1.795044776	0.2941480897	2.011341525	0.1460835451	2.975254968	1.983699526	1.842533478	2.203496878	3.367251783	2.109776722	1.668917616	1.713273619	1.84404942	0.9974461069	1.283152098	1.869297478	1.768676933	3.462580512	2.969998555	1.484822202	2.50930263	2.978273003	1.400042098	1.092277698	2.763749386	0.9451017494	2.816324967	1.595365646	2.52629265	1.614504681	0.6394567158	0.797512797	2.962051932	2.163131941	2.415797291	2.591684036	1.766645865	0.7496444903	3.294992724	3.247956885	1.755090053	2.975188764	2.074249821	2.260734557	3.203615245	2.303074063	3.061851134	2.208534866	1.196324926	2.338406133	3.584136756	1.158287176	2.322910298	1.879726239	1.331921139	1.934927221	1.126453283	1.788720012	1.574563374	1.725069453	2.001135399	0.145451037	2.666137161	0.4888088223	1.56922263	2.892095391	1.699794194	1.184607043	1.851973425	3.416992014	2.284460455	2.125036884	1.736584311	2.64409652	2.460762503	1.931054821	1.105137266	1.648422677	1.013199891	2.551652246	2.803364693	1.30108715	2.060324047	2.278851918	1.455770233	1.481471173	1.207076279	2.458627368	2.261459695	1.997568536	1.433169761	2.181119744	2.441689855	2.221036307	1.196901175	1.387308675	2.231989619	0.8754752722	3.012043773	2.611305514	2.762773955	2.715041937	2.673842129	2.872990116	2.713189098	1.897327258	1.92787589	2.457800376	1.242411918	2.728869147	1.670947502	2.963845743	2.726216748	1.843635257	2.108910311	1.605015207	2.373301786	1.245500544	2.265613357	2.50455699	1.472485781	1.017939635	1.648222547	1.664503111	2.650643903	3.034396052	1.755038928	3.040030051	1.770010758	2.394091137	1.933917454	2.099728288	2.799652134	1.976814582	3.02456789	2.766967886	2.285659913	1.651852993	1.821528547	1.120852953	2.657353255	1.990461551	1.694576998	2.36275989	1.781925713	1.516417623	3.643050928	2.951094283	0.7160277589	1.393239022	2.132735057	1.786042491	2.607611364	2.74112433	3.105802384	1.104702743	2.150539774	1.945064602	2.068589605	2.230393496	1.885748412	3.301500859	2.717059798	2.128943655	0.4499671107	2.558547505	2.095483631	2.134824305	1.985435572	1.987236394	2.49171456	1.170502503	2.550521667	2.205901483	1.900423448	3.008909547	3.321624318	1.724049925	0.581577413	1.95323407	0.2197257939	2.32383891	0.6269561395	0.4083862393	2.029649526	1.429561965	0.558015525	2.166184	2.926052837	2.587271579	1.213172586	1.936048838	1.04022881	1.992396843	1.223421049	0.2798350314	1.97724891	2.072262001	1.788498958	1.894272932	2.988573426	1.81023496	2.847862309	1.838176714	2.004894386	1.420360405	1.469825319	1.997699604	3.412357763	2.985849751	1.455482581	3.049328095	2.319376318	2.51119389	1.671687614	2.00673627	2.152584593	1.31145744	1.415672829	2.155258691	2.031143852	2.20694146	2.214144863	1.532455311	2.403357984	3.496211181	0.1464418971	2.456979351	0.7098038465	2.555618073	0.7765614583	1.819042128	0.7555337629	2.299560933	-0.177547943	1.367807452	2.603496846	3.144883127	1.402785419	2.621300849	3.015485962	2.799226578	1.886603364	3.214421489	2.077734637	2.929595392	1.810443674	2.244251336	3.763524033	3.011005588	2.229927348	3.38661151	1.032535024	2.271142463	1.74570165	1.493184071	1.159149641	2.251518577	1.379169242	1.095174396	2.454440337	1.192122572	1.525745878	2.827699968	1.353272524	1.935468418	2.962406286	2.592980055	1.605334148	0.866895083	1.700008637	1.059132841	1.924473391	0.8788277127	1.891002756	2.802489258	2.140385151	2.669096844	0.01635701326	2.188882402	1.735225639	2.959735123	1.184906882	1.78779402	1.920986129	3.060537137	2.22698541	1.38208636	2.844216791	0.4116885674	1.893627821	2.915651506	2.891010555	2.495493125	2.667586279	2.874598386	1.201044022	1.585200044	0.9901720707	1.296316712	2.056291717	1.80312133	2.070595336	1.920111272	1.075641431	3.008031096	1.626081995	2.391429714	0.8906999473	1.622903936	2.113683782	1.730202527	1.936693709	2.916779375	2.650845935	2.191693986	2.529740907	2.261203272	2.121964249	2.978831402	1.096696032	1.66016683	1.991083762	1.226920205	1.39744224	3.446160064	1.813417649	1.933739446	2.999880098	1.711875506	1.4414191	2.893990882	2.552409269	2.38659374	2.123554733	1.858822407	3.505082033	0.7232422565	2.190045575	1.08001709	0.9643135086	2.699195804	1.859937004	2.350341474	1.100907015	1.720788122	1.167965219	1.720059964	1.988637186	2.520298841	2.225963339	1.758392838	2.32781435	1.63622051	0.8806438483	2.584699399	2.927669701	1.554091928	1.622581351	2.309887214	0.632656631	1.273503268	2.09805325	2.314850976	2.340720426	2.259309354	0.974023519	3.039594793	2.932625208	3.154493003	1.727141841	3.12587678	1.444851099	2.582306037	3.442560216	2.167585441	1.849635893	2.111414971	2.045659356	2.431668249	2.953318938	2.817967933	1.94526981	1.867737844	2.895848441	1.163414129	2.773261457	2.336024532	2.978679402	2.352324602	3.957049286	2.190074984	1.862790992	2.058232748	2.499290399	2.229206389	2.251395171	1.938158278	0.5280623187	1.831818583	2.580187082	2.112870774	1.954387459	3.662416839	2.681083672	2.44034031	2.990241956	1.946909381	3.508766959	1.452868841	1.127271699	1.40816313	2.951373307	2.605125141	1.758862964	1.691582679	0.5574003347	2.433682526	2.760440085	2.114518981	2.907634871	2.262436195	0.3071663045	1.258663263	1.283908655	1.06479901	1.582973544	2.747656011	2.053543086	3.367375502	1.133425699	1.711845556	2.97227195	2.985424335	2.493296057	3.066309036	1.619958953	2.441913155	1.883595216	2.3837014	2.030064371	1.110676265	2.504147895	1.470586619	1.19311729	2.045125425	0.8555083736	-0.0977987149	1.338130018	1.357821077	1.905435939	2.171390087	1.891235909	2.385131451	1.772911972	3.415841174	1.668631812	1.330795988	3.112304668	0.9194038423	0.915072529	2.011401072	1.44120876	1.597273789	0.6770621	1.48951659	2.017558164	3.171741863	1.161054145	2.706563331	2.448238116	2.940817829	1.202789889	1.313011286	2.219040503	1.442094421	1.821035562	0.6457388797	1.775037831	1.575894392	1.832500705	1.627322367	1.878146825	2.819852747	0.6801011225	3.168573624	1.691687161	2.526229573	0.2920721213	3.714661269	3.018750772	2.729839709	1.05490523	2.954256864	1.776518266	1.447899323	0.2589360519	2.629533543	2.870240572	2.224601127	1.329629428	3.278301399	1.422100544	2.28282886	2.140597137	0.7292758334	1.182039924	3.373430046	2.799449354	1.304786539	2.448069021	3.015184144	1.127435226	1.861369602	2.134341989	2.034748207	1.110844579	2.343574093	1.6449116	2.252086178	0.8943554973	2.32289043	1.944703806	3.053931515	2.56237384	0.294926022	0.7866308146	1.88770441	1.682250916	1.935311064	2.459757345	0.9278665427	3.139308174	2.448865688	2.270879157	0.9539174886	2.271521058	1.412101681	1.123637472	1.863806436	2.72543417	2.878051414	2.188548152	1.463505143	1.463844801	1.926009151	2.315286295	2.464225947	0.7745631338	1.687050447	2.50973183	3.167018944	2.924382917	2.856265966	2.835055918	2.27647688	1.981137215	2.067955307	2.195602416	2.096271398	2.19764514	3.117342304	0.5964034357	2.229024722	1.973572392	2.523366352	3.948546053	2.300244755	3.3787573	1.426006162	1.887072144	4.125937851	2.715592397	2.03016723	2.313940868	2.076648725	1.427114376	1.314960305	1.946852943	1.114954939	3.471367346	1.736341891	1.021866432	2.351513438	1.116809612	1.113112877	1.708348811	1.818454231	2.803833008	2.869468657	1.671194819	2.189066429	2.189379892	0.6773034419	2.269416684	2.182972186	3.100524391	2.528392768	2.646554125	2.749089492	1.869089645	1.302115958	1.967560096	1.547125938	2.150179796	2.523875702	0.5167408769	1.881062753	0.890448364	1.163771353	1.239178673	2.971729402	2.490469717	0.8173050584	3.016608012	1.595407351	1.58630502	2.495852434	1.053789476	1.420292474	1.609329141	2.925734557	1.530819106	0.9687911893	1.583880869	1.263286566	1.124995835	2.366013433	3.516834649	2.560130423	0.9193616237	2.865230876	2.993897688	3.624282908	1.877812071	0.9531150904	2.663304762	0.0735610013	2.347764297	3.146471821	3.203957407	2.779852774	0.5381517779	1.495561256	2.651421843	2.182132768	1.510673853	2.2497347	2.815766344	1.563370888	1.801773804	1.62056622	1.650331292	1.321407246	2.301763514	1.335514836	3.702484251	0.746899701	2.173214871	0.00559655936	2.199215386	2.058229717	2.618914798	1.657353735	2.105331217	2.140925097	2.549900988	1.216235815	1.354772951	2.834364016	1.757588183	2.38467539	2.855898785	2.585651844	2.771810003	1.449096311	1.63654211	1.105107045	2.536382706	3.319280884	2.758602768	3.31847316	1.955902938	0.9175821993	1.887201243	0.6815141729	1.800247043	1.432547789	2.027933016	1.811492163	2.38283464	1.153824046	1.363937422	2.870488141	1.966307019	3.085115348	2.3600725	1.989196245	1.085727489	2.382586529	2.186510139	3.841366606	1.544313688	2.369350997	1.938185594	1.512828358	2.352569912	1.18707188	2.811405149	2.686519022	1.312642245	1.960350703	1.49065239	0.8824452669	2.342537867	1.588987278	2.810337133	0.8616812687	1.558143826	3.242922655	1.97115491	1.925105927	1.920987091	2.646134647	2.415297201	2.483366797	1.487254415	1.253817975	1.646455974	1.585712524	3.277491128	0.4056555336	3.361829861	0.7074773145	1.977188943	1.19933963	1.017633228	2.176081643	2.945341762	2.384224009	2.826478748	2.055275578	1.646576872	2.647287972	1.465515636	0.5794854965	2.160871857	0.7657998135	4.153919376	3.93667932	0.731062951	1.528386832	1.784395771	1.844309471	1.960736574	0.8450717797	1.116421709	2.023259789	1.410894992	1.892460877	1.949937156	3.890586436	2.250744862	2.002107705	3.518597727	2.046774397	2.49815992	2.224136762	1.583119441	1.730949624	2.487200738	3.441261977	0.7341816736	1.666386971	3.213807841	2.222518967	1.145338068	2.337393721	0.7371360905	1.873092824	2.266663974	3.731331691	0.5426055621	3.237595673	1.242990698	2.302967073	1.984963479	2.581731139	1.331291433	1.629535561	1.945642552	0.5154201181	2.96512884	2.022896492	2.688737398	2.3597513	2.751830276	2.459054703	0.5246380708	2.988184518	2.687924211	1.107424344	2.107546573	1.760040267	2.485687161	1.345880103	1.690161192	1.735865324	3.451154474	2.059994293	2.692657914	1.190699637	1.558027847	1.663392108	2.681304849	1.548124792	2.551583613	2.0450051	1.689852242	3.18277702	2.448598112	2.995694942	1.427732814	1.552721568	1.719354531	2.265343822	2.028815311	0.7877729897	1.463893834	2.513929777	2.451029571	1.126592828	1.422721111	1.599284927	3.447012732	1.588726606	1.09661706	1.49927194	1.481407406	2.564605967	3.604563172	0.5374650389	1.117742519	2.352296255	1.84074639	1.356091838	1.391726382	2.025005072	0.7673096298	3.10359253	0.3265046499	2.900677952	1.296053472	1.418568881	0.4423517975	2.214295289	1.301827118	2.734492443	1.491650937	2.038331326	3.366269154	3.463138211	2.211815662	1.748728498	0.8418121254	2.101330912	1.817173721	0.1417342145	3.43552222	2.551420784	1.438859644	2.751236782	2.071504808	1.442981443	1.877771757	2.123276266	1.506564432	2.428313011	1.111027706	2.396869198	0.662550476	2.04010741	2.889205803	2.05851538	3.479982874	2.448160058	1.593225568	3.52479882	1.303826831	2.627591926	2.285805089	1.980436333	2.315262588	2.877124982	2.740819129	2.932619364	1.626589663	1.638976153	2.758160721	1.339411353	2.897527503	1.973286736	1.427161316	2.849940241	2.196033708	1.746726417	1.92023545	3.056056436	2.568554377	1.124041439	1.542969136	3.349221453	2.49576298	3.068622963	2.004866782	1.805381539	1.814835865	3.743123205	0.1038040896	1.430624397	1.864074236	1.174262675	1.773444	2.022851625	1.005107424	2.478474779	2.574494321	2.468177247	1.954184601	0.4078880968	2.717126679	1.029566105	2.162557463	3.746532291	0.8136572756	1.907236222	3.233811941	2.26900497	0.7609785634	1.347933692	2.584784474	3.719608989	1.949982227	2.357592089	-0.04506389482	2.264099248	2.134943338	0.6590192609	3.13817204	2.001458432	1.419492107	2.671357353	1.928356351	2.16793907	2.577869676	3.349385859	2.652802834	1.973292379	1.781872815	1.54782778	3.057837103	1.029724276	1.512203961	0.8371667516	3.539682468	3.009861625	1.533201593	2.44836665	2.673822659	1.10006799	2.781093974	-0.005590285179	2.084155577	1.570515553	2.224067074	1.962176368	1.413756938	2.246232366	1.252321892	1.406820287	3.106625734	1.247659285	1.005100699	1.674456744	2.267765745	2.209944091	2.246444213	1.892816937	2.203447259	2.777288895	2.63521121	3.715287968	2.557672342	1.456247341	2.958452303	1.612891264	2.286314904	1.792703246	1.868966788	2.814417057	2.399505067	2.263252167	2.335891741	2.909532295	3.041651289	2.716163464	2.566168527	1.704713428	1.182428448	1.285906707	1.333128128	3.312884717	3.344098846	2.469275327	2.753642195	1.380425739	2.35983285	2.395196544	1.909174094	3.158287303	1.346526001	2.135325558	3.097541519	2.959358256	1.811865457	1.777728722	1.524486564	1.328803402	0.9323539126	2.883245828	0.8904173611	1.104798582	1.808269561	0.9330611059	1.948572789	2.661362017	1.550847239	2.338867656	1.348469825	1.787168789	2.776331147	1.309097093	1.164423689	1.559790978	0.5923387081	1.969582577	2.134998075	2.591388252	2.070909255	1.743514829	0.5095952598	1.70581253	2.387510882	2.025553399	2.48872326	2.455482725	0.773422071	0.8740678197	2.896382658	0.4293457492	2.487857792	2.289555706	1.667220465	2.954779202	1.888170123	4.165381934	2.208427161	0.8744480863	1.555676204	2.556855267	2.171650206	1.806674866	2.385486966	2.845788855	0.3717088722	1.601102861	2.124491357	3.071701313	1.578238153	1.777455021	2.247722615	1.956653547	1.999136164	1.892137694	2.536589839	1.744500838	2.140353864	1.954392387	3.203295373	0.6286822749	2.039993438	1.943080053	3.191233036	1.35294552	2.065238825	2.036237869	1.669528421	3.065153975	2.105593249	0.8591927392	2.547016741	2.548588404	3.692694948	2.801036813	2.064396787	0.4390191809	2.858274123	0.9735270096	2.31196192	2.945149939	1.924999686	1.449207014	2.086063002	3.673369573	2.341300261	1.316988374	2.54967707	2.231473554	2.893833316	2.71037642	2.447080298	1.115650576	0.5857281021	1.028998927	2.009890503	2.907436726	1.97315251	2.554231837	2.545910603	1.724071881	1.269151361	2.07419131	0.8093161562	3.231749527	1.824873651	2.263772302	3.315171566	1.617384711	2.199610277	1.121192258	2.536353848	2.138607413	3.165748554	1.010863773	1.150638772	0.09608657885	1.007634636	0.5777033929	0.8068169416	2.121920502	2.095618753	2.416437942	2.341056148	1.610027235	1.640496894	1.606654717	2.382646188	2.781497224	1.480651018	2.356208324	3.627127476	0.7998978158	2.846862271	2.774791681	2.363774748	1.387498946	1.61013091	1.313774971	2.27740643	2.155648457	1.834037576	1.350169792	2.735939752	1.802816418	2.291255905	0.8207864439	2.30640524	2.485450495	1.678051186	2.806919786	0.5095573229	1.322506853	2.085779872	1.862805285	2.827528714	2.144996664	2.682455365	1.347282462	2.627631367	2.310780319	0.370975502	1.220409968	2.741569333	0.965130736	2.71345576	2.215207857	1.543233745	1.354203037	0.6054552703	2.16834707	0.3177935043	2.774266096	3.028536149	1.060051803	0.05767769388	2.412610033	2.269535192	1.929426588	1.702504332	0.8651463539	1.791495213	2.095499664	1.071355999	2.782504073	3.236008818	3.951639339	2.227933179	1.864650455	3.520896727	1.931850633	4.423797115	1.977464776	1.027822578	1.854292173	1.642980918	1.797581967	1.958307749	2.543801502	1.328709967	2.14700744	1.882046013	0.9062162199	2.310471949	1.544088631	1.776011157	1.277885616	1.500568554	1.059035653	2.504788071	2.079056847	2.361300647	2.769015035	2.589426068	2.971881783	2.629543982	1.985362021	-0.04333257333	1.222600182	1.509834636	3.143731504	1.892387842	3.180486564	1.751493523	2.547863813	2.387069921	1.512833883	2.220176833	3.168639901	1.383436943	2.646168524	2.62182965	1.30598158	1.222763343	1.447080444	1.589067658	0.9671075826	1.929903304	0.4666115171	1.716681068	2.279556255	2.123348177	2.539146107	2.37122774	1.438992636	0.9479270543	3.45960413	3.778639875	2.242379612	2.232259676	2.079883651	2.203930614	1.461005892	1.717236124	2.212342546	1.597984112	3.689703228	3.619175244	2.505630044	1.926866732	1.282495844	1.169088822	2.542266658	1.449029267	0.9613305449	2.194655159	2.041033385	2.303262723	2.499081612	2.999661242	1.707152599	0.7208539378	0.5581544569	1.186528308	1.892330436	2.354417227	1.847430799	0.5430294354	0.9845784031	3.150658725	1.77633962	1.241431646	2.2945982	1.683442297	0.5619138543	2.038903172	1.26902094	0.5314639486	1.979091021	1.388590762	1.624764396	2.656403009	1.564029729	0.08781769722	2.051285362	1.425730782	1.312685079	3.143302205	1.02017707	1.345265353	1.616197311	1.20679137	2.629345248	1.365656218	3.338476032	2.850754392	2.81311998	1.951743242	1.834460842	1.012420953	2.003340652	1.416904392	2.903783444	3.602660462	2.293300607	3.144592766	0.8176814689	1.687519869	2.533445246	1.245321602	1.894952237	2.927438642	2.154324132	2.315143307	0.9662635574	2.412500958	1.259004531	1.508306733	2.516857092	0.5497070991	1.177997212	1.333112474	1.720079952	1.527328877	2.740523017	2.362730863	0.8374389821	1.691377838	3.376147349	1.346129171	1.2290349	1.901678655	-0.6301355007	1.006351389	1.205341964	2.564437384	0.6702869079	3.454012182	4.260969922	1.439771487	1.116916134	1.872669274	1.462674767	1.786599798	2.50165955	2.401213458	1.591447162	3.503757871	1.960829457	1.683719617	1.789332725	3.421607151	1.969263004	2.835323952	2.146955442	2.817357103	1.266988932	1.348936628	2.420360093	2.470959288	2.158103453	1.80983765	2.224099702	1.83565804	1.979057569	0.8410676399	0.7090052932	1.871529477	0.8298900009	1.276025812	1.513632753	2.073093351	1.867852616	3.606276682	2.443905048	2.334242569	2.338838268	2.986172623	1.414388058	1.945868273	3.686757334	1.102028991	2.496609331	0.7710747479	2.353683399	1.896196917	0.9597481914	1.390607287	1.329115531	3.611801441	2.617632974	3.319841441	3.665704605	3.248423449	1.859611877	2.064641523	1.627396154	2.798621979	0.8693213053	4.401876388	1.061372447	2.195103391	3.177819243	1.04236438	3.182685889	1.905352294	2.428354874	1.74252246	1.648321677	1.593507993	2.426294301	0.7571715237	0.2444674497	3.300204125	1.133822725	1.419611276	2.49771152	2.703431387	3.468013015	2.027029465	1.863938189	2.239327553	1.814474056	2.359928757	1.641852893	1.78093025	2.51333347	1.842455618	3.071959019	1.948793402	1.50908086	0.8517789273	2.025834761	1.133814454	1.267724151	1.295183741	2.457675317	0.6799139975	1.228161589	1.859646064	3.129968361	1.776012225	-0.1406048144	0.9348605026	1.442557914	1.518398583	1.256927859	0.919879029	3.277506252	1.06240938	2.173294448	1.777165515	2.286034683	1.668155884	2.388572528	2.131060783	2.494582989	2.988590454	0.9723223917	0.7294563353	2.207761049	2.045161823	2.089596997	2.595595147	1.447644706	2.252149478	2.038161113	1.785394145	1.610105841	1.653887928	1.36831106	2.256396336	2.870820887	1.684313448	2.586715776	2.519390632	2.059406805	1.941741392	0.8964317422	1.947609472	2.663882128	0.2072827848	-0.578628753	1.116301679	1.366591862	3.168909634	1.322555407	1.117244201	2.89322215	2.096235091	2.769910044	3.009516424	0.5186326432	1.619908268	3.303054932	2.291083037	2.363312277	2.073326192	2.893613302	1.707571321	1.978153896	1.773817432	2.193145373	0.9229335242	1.986910327	1.614098461	2.520063198	3.379225664	1.455738193	2.111207199	3.180324656	3.491243098	2.754741702	1.544931454	1.073794859	1.748329798	2.703399041	0.5497390172	2.474471322	2.282525249	2.120164075	1.506097678	1.962765119	0.3164528192	2.084186018	3.515255623	0.9378991706	0.7901120109	2.46402889	1.486507746	2.326987927	2.102045424	1.057785387	1.737360708	1.95891391	2.094157268	1.691167683	0.9693769403	2.434987586	2.05093679	1.791057679	1.550002886	2.165508328	1.947886132	2.259904446	1.223468947	2.819593592	1.714486262	1.935734249	2.495922281	1.323811107	1.949811624	3.407884838	1.969232267	2.655387076	2.440474756	3.524453677	1.703287351	1.469922963	1.523712951	2.615401117	1.357953708	2.733081702	2.153504405	1.483866967	1.538738644	2.194749642	2.916336115	2.602818059	1.826465173	1.604783581	3.111973596	0.4975418276	1.728830826	2.565614476	2.188470951	1.554009739	2.413897666	2.094144277	2.135449418	2.490756174	2.033309599	3.693122823	0.6722940372	0.3594520082	1.063137554	3.317842562	0.7980811515	1.477689504	2.565926799	0.8966361784	2.155500462	1.965390689	1.532292989	0.5767430519	2.269572611	2.389353322	1.956884123	2.298651158	1.582303018	2.189361207	1.923020982	2.108901741	2.600625295	1.070529852	3.725794066	3.269089799	1.82081827	-0.1266097282	1.83409643	2.700074848	1.712902386	0.8779541051	2.625054053	1.747359293	3.179405025	1.640216484	1.591211575	1.813001215	1.38425591	1.535665829	1.258851231	2.688681857	1.176009705	1.974076633	0.5895399544	3.598973829	1.716727018	2.117811454	3.435271403	1.56207962	2.422761837	1.727890544	2.961866	1.167935794	3.135810689	2.487536828	1.639601165	2.80926412	1.863292432	2.673660442	2.500178232	1.584357077	2.728190232	2.622474217	2.057849997	2.120405729	2.745210356	1.953347106	1.756502945	1.301020103	1.76061854	2.681585261	3.088002291	2.683836799	2.539402948	2.657742215	2.961623048	2.23278082	1.513309127	2.373305882	2.00439877	2.835837498	2.860724968	0.2255426242	1.034067015	2.479338506	1.97489086	1.359279015	0.4441101407	0.3116576914	2.924520248	3.138691146	3.143982236	3.725188382	0.5157855582	3.159185987	2.831592262	2.221509414	1.854001746	2.010982791	0.1909606948	0.9695240728	1.07785057	0.9761089704	1.21356025	1.59509911	2.45647496	2.388049363	2.218244589	0.439584696	1.429993959	1.92605166	2.110186698	2.564992112	2.241806578	2.228713491	1.988870829	2.836285039	1.804928189	1.882822049	2.02734439	0.5229882106	2.493323355	2.762576731	2.189297036	2.296407291	1.916798624	1.592728088	2.770308284	2.644537058	0.669712518	1.459770651	0.5291374785	1.707650282	1.556612937	2.470885715	2.81609404	1.279028112	1.604494711	2.034194684	3.013859516	-0.2688339798	1.556601735	1.383013501	1.938728224	1.618246195	0.5656833305	2.004198624	3.611354423	0.5896217267	2.102478155	1.833402712	0.9839175819	1.813016564	1.728047955	1.71342032	1.572658015	1.750631548	2.447221245	1.808097692	2.831734633	2.257307043	2.840338696	2.197342845	2.911835696	1.598806144	1.783304069	1.956694771	1.881370197	0.2111980126	1.881713449	2.305679823	1.802243577	1.170066413	1.272912321	2.4500321	1.919650717	2.144638506	2.072546342	2.832175999	2.059025516	1.595616242	1.351656358	0.9735958049	1.810133985	0.9934910086	2.842699332	2.772028175	2.841067559	2.236657004	3.107561651	2.37177882	1.932698471	3.003897347	1.860515019	0.7570903078	2.196557261	3.247771552	1.353623616	1.784391768	1.736261121	1.807883112	2.000756407	2.920371736	2.174135	1.740582512	2.603520295	1.098411806	1.299706672	1.290448309	1.461185448	1.550297509	1.809919668	2.497983824	3.333834979	1.292531637	2.490382806	1.262760199	1.530826414	1.885161576	2.151209299	2.776359961	1.643575969	2.728053234	1.717333984	2.812599658	2.439080473	0.7717307396	2.482791303	0.9918013096	3.496476629	0.9953378176	1.950269098	1.216238895	1.733738652	1.80851443	1.597628277	2.706917714	3.079890405	2.167940851	2.020612193	3.00708354	2.260982861	2.15258873	2.555534162	1.617259479	0.7062404476	3.306261203	1.352726334	1.975583246	3.065858065	1.837332673	1.411655083	2.709921012	1.364174264	1.933621891	2.505211331	2.073209458	2.532688992	1.120944406	3.156105673	1.854176446	1.503985907	1.433865295	0.9403749002	1.819066702	3.757951525	2.411977477	1.359000418	2.927132419	1.254399909	2.4785707	0.7911740561	1.973699115	-0.5860528037	1.269780406	3.348601845	0.4547275644	1.808071059	2.141394204	1.578207859	1.626281871	3.171282208	3.881316208	2.245989185	2.184121174	2.285940372	0.5091001448	2.181387462	2.390829552	1.136651387	1.307465879	2.324268158	1.610418758	2.932353602	1.46647926	2.620020034	1.286102537	2.091617598	2.593715639	0.9911989613	2.474885409	2.047593652	1.856481071	2.059195084	1.570111705	2.511996538	2.239383111	2.911696088	1.054611372	2.653044478	1.007511713	1.766886831	1.977537327	1.185668206	2.5630817	2.202887157	3.00750181	1.035134454	2.363783688	1.497177344	2.645598041	2.365702752	1.410021268	1.385091786	3.240348516	2.759926597	3.211520094	2.867874972	2.044331978	2.293364136	2.553578552	2.43472961	2.203475287	1.859586394	1.333445669	2.404653708	3.140614761	1.679093589	1.999821484	0.2483168321	2.173952297	1.919818901	2.161189782	2.457741357	0.9220321668	0.5800969937	2.275417163	2.916893269	1.874964256	1.837506654	1.960090917	1.65683884	1.777610869	2.413953564	0.7904444561	1.778595774	2.112013844	1.922010612	3.066677294	2.116277911	2.070131089	3.498892888	3.0155127	3.465729744	3.057589835	0.3730321077	2.237389476	1.962868769	1.26667778	2.339601953	3.14305987	2.03210734	2.21465877	0.3774055202	2.408190998	0.9664946413	3.733584179	1.912913289	1.868888085	1.788469867	2.277469938	3.148990469	2.126339972	0.3637614441	2.915690875	2.15541641	0.896710222	2.408090222	0.6645322937	1.700868689	1.191457688	2.726066375	1.668743805	1.938141946	1.804817579	3.055804734	2.474705659	1.968268363	1.166187889	2.779527466	1.019558404	1.623214422	2.416476197	1.299015093	2.783458034	0.5352463627	1.33087474	2.04943446	3.077960174	2.183549372	2.701299155	0.446167492	0.5950126401	1.8063866	0.3507962594	1.912600329	2.027844967	1.313295249	2.500235855	1.52986088	0.9972925409	1.909117266	2.29026582	1.501427004	2.674709784	1.477491345	2.401807381	2.814198165	1.678242312	0.937503579	0.992713303	3.230542159	2.480314874	3.451949981	3.462502944	0.4356936516	2.63706529	1.894636112	2.508527746	2.147946069	2.253206068	2.043019763	2.619419239	1.784310947	2.339187696	1.946639067	1.910248573	2.292488399	2.725493575	2.415323003	2.196605959	2.926606366	3.675298284	2.787829806	1.122223537	3.018321094	1.402705442	2.144808109	1.225600906	2.942975651	1.197317704	2.077741367	3.516309425	2.439676395	1.773361705	2.774266045	1.991009256	1.417653456	0.3425331582	2.945667495	1.427812344	0.9281924733	3.354858064	1.230315606	3.62793053	3.659570714	1.883758599	2.468555622	2.311633834	2.818680163	3.066473725	3.093367967	2.582069392	2.422062621	2.620548334	2.002596339	2.857702873	1.511508215	4.106651867	3.591710824	2.941677866	1.544687607	1.892051279	1.769203633	2.616833369	2.358956063	2.861016769	1.707757286	2.058316678	2.283008591	0.5743470163	3.330129427	2.886440711	1.477850099	0.5544229401	0.3028183122	1.487398769	1.639614603	1.900203741	1.103744262	2.155864012	2.006532979	2.435440201	2.061485238	2.434797011	2.26019519	2.083120475	1.866774656	1.417811132	1.382801835	1.215725786	3.857531499	1.926899239	2.355318182	2.225036725	2.067221302	2.075192839	2.664714623	1.838964365	2.511387343	4.504711769	3.10006025	1.182492324	1.918295738	1.41517654	2.469920683	1.557626844	2.998032069	1.441553317	1.663267899	3.736827667	1.719844556	1.189880162	2.500721243	1.710900923	2.513957891	1.62329509	2.147552942	1.487245401	2.786841585	2.866635347	0.8463254832	2.737711698	1.839674335	2.546392736	2.700565578	3.419119968	2.656830082	1.458809814	1.43007336	2.530028277	1.923802317	2.991697379	2.225490255	2.381473405	1.767242778	2.794174697	2.553382034	2.22934058	1.718632649	1.957485848	1.918222711	1.988111403	1.917748696	1.193997674	1.590725259	0.9855473078	1.612284724	2.345222644	1.793438868	2.27781821	2.028913112	1.810375347	1.420351986	1.856299177	3.141784245	0.9367701871	1.100954782	2.439797607	2.51737391	1.642193309	2.36272344	2.310829055	2.062013136	4.190262084	0.5572817767	2.320815615	2.174973378	2.005882588	1.551174677	1.181857537	1.600473554	1.808733313	2.022362917	2.882396072	2.213225225	0.6320233988	2.774827249	1.930732572	1.789802781	2.904948622	1.244500248	2.471935999	2.312689155	2.145840645	2.804147632	1.078666819	2.644053933	2.584803847	1.653937961	3.127010234	3.347465255	1.64692383	1.896416771	0.05464049816	1.395179619	2.877129614	2.868422584	2.440190857	1.722655862	2.685283319	2.531919573	2.859674935	0.8374566153	2.443790319	2.165283414	1.489684028	1.657118903	2.756601814	2.071798454	2.609104681	1.409597923	2.073262595	2.38639995	3.610381574	1.690702567	2.47935526	2.577999759	3.173123406	1.049135064	1.652771608	2.908396396	1.706858771	2.448609663	2.270389566	2.121388476	1.814350048	2.360655281	1.802667311	2.545686798	2.936485724	2.312084767	2.031657326	1.415224644	1.402665944	2.851453283	0.5636204287	1.41766967	1.953064761	1.617846958	0.8421916191	2.775871035	2.023164441	3.06288434	2.641932665	0.8519597147	1.894253823	1.057143655	1.52231565	1.329082239	1.181137066	2.804113358	2.703400245	2.660461603	2.479909802	2.989154997	1.310775967	1.827636552	1.876779487	1.317072788	1.379020222	2.304567948	1.914372466	1.52736501	1.71119521	3.833944419	1.838669786	2.587430271	3.156492939	0.7378738179	3.082149619	1.420244048	0.766410828	1.557314958	2.203019216	1.565962454	0.5205214826	1.449425286	1.66616711	1.587331245	3.162916589	1.610364274	1.286998997	1.840224231	3.402274588	3.317852225	2.964958819	2.477251322	2.259520835	1.365262982	2.109894545	2.229355823	2.061560224	0.9347506695	2.158234908	1.981349816	2.422809519	2.13234242	3.215352716	2.459726751	1.360005933	3.029639317	4.49426103	1.827685945	1.110392174	0.229601401	2.394713788	1.987544679	3.125455341	2.419905034	2.067533546	1.961050499	1.81303382	2.614227037	1.447398516	2.730395946	1.788340068	2.150809728	1.382833908	3.44570643	1.403421489	1.7864783	2.197658151	1.323113493	2.913582589	0.9777042063	1.441380879	1.78026856	1.450565214	2.161857525	3.150725969	1.95532566	2.289642952	1.5956358	2.838500838	2.36767932	1.394273249	1.01586739	2.427008737	2.576327645	2.541612117	2.431559902	0.5728199897	0.8504074732	1.50728416	1.565288755	2.160418186	3.223246559	2.918100772	0.8739156922	1.281928771	2.648094511	1.257771223	2.168592728	2.635033323	2.25569688	1.90624129	0.9090520235	2.694351343	1.524505947	1.551827687	2.154564711	3.376492146	0.5547979734	2.502875124	1.532647963	1.471386272	2.052739984	2.248743976	0.8609492216	2.310627549	1.559776684	3.869925376	1.576948194	2.564324661	0.2223745645	1.315391872	1.140288139	1.517861684	1.225197565	2.536164535	2.487774717	1.455659439	0.6707644542	2.543531552	1.851770796	1.272349039	1.080928922	1.876862626	2.000641066	2.429799785	3.896215531	1.316822766	2.65923583	0.8693397023	0.7688701972	0.9429349313	2.280539995	2.37687875	3.151286974	1.232709836	0.6226711894	2.088983471	1.598612963	1.239979844	1.719719916	2.258242474	1.244565027	1.949082292	2.485129837	2.558817022	1.386350791	3.117640511	2.806182912	0.002238894725	2.128930447	1.721520722	1.670721868	3.23200203	1.918664322	1.022527659	1.030030456	1.748346758	2.477188992	1.332891738	0.3310048098	1.459005046	1.280489495	2.035000507	1.418954365	0.1626818744	1.960257269	0.2003256426	1.571227486	1.948253181	3.11076119	2.927090991	2.926407995	2.306208431	3.251841253	1.357137008	1.44507404	1.794802889	1.237637515	0.8295040311	3.044828218	2.556905837	2.248490988	1.618265183	2.504095395	1.003479702	1.359067762	1.35408439	2.214745321	2.00087668	1.770727777	1.735604072	1.984345592	0.9167285883	1.355663876	4.077784365	1.089865337	1.029396708	2.279426952	1.899897301	1.169489951	0.8914754267	1.094964868	2.654937885	1.989313767	1.34850348	0.2947016893	2.366283267	0.9708252558	1.978451252	2.614403772	1.99117303	1.320671014	1.842440052	0.7734759322	1.227223856	2.411681689	2.149983381	2.294748121	1.363501437	0.7286739392	1.598410008	2.148156902	0.4957336243	1.154828943	0.4577492295	1.553826184	1.985115018	2.045566206	0.9685681167	2.852605643	1.896676404	1.944295679	2.372463906	1.840223604	1.682046306	1.657899361	1.346331324	2.559875507	1.953931969	1.053293263	1.774414544	0.8266419873	3.102589805	3.227540904	2.003029619	2.634973349	1.584124784	2.225583897	2.741710849	1.495673623	1.523038173	3.292025575	2.015427422	2.705766723	2.13792454	2.757939716	2.774043987	1.403700334	2.484374306	3.48192282	2.204868042	1.245746167	0.3291104706	1.548278628	1.83009082	1.740253178	1.988793183	2.82650276	1.398855047	1.172567191	1.573240764	1.351742473	1.562770198	1.831519154	1.874871498	2.510474082	1.249178587	2.534531276	2.588550729	-0.1321373098	1.000227759	0.9602038475	0.7996040763	1.346702215	1.716194859	1.399723141	1.443701597	3.710989165	1.9705309	4.131693217	3.530943282	2.079459552	2.100208988	2.135376492	2.134796976	1.746433468	1.823660347	1.545939503	1.607281482	2.084542595	2.161590145	1.565930732	1.414364372	1.237448288	2.215672254	1.266898178	0.5368509223	2.78726488	1.334477038	1.580913964	2.553171919	1.352612157	3.218348516	1.702720009	0.9327568987	2.351871764	1.646649613	2.61108107	1.743838854	2.034137071	1.62044806	1.872262597	3.211363557	1.388156218	1.411152307	0.9424339363	3.708265246	0.6773814334	2.14278797	1.951870094	0.9050714714	1.983976482	1.334314261	3.603922599	1.610550149	2.809405846	1.689964173	2.837601364	0.7180531852	2.122421156	1.613776539	2.922002215	2.012781201	2.059801523	2.162547442	1.584888126	0.6641463773	0.9539080024	2.47388546	1.377556932	2.120661227	1.71755314	2.346802811	1.849739642	2.404201701	0.9710622574	1.647788961	1.561677749	1.054206479	1.205160265	1.898089487	1.84169726	1.318825976	2.171527421	3.457532436	0.495500035	2.124626981	1.96634025	1.818875457	2.883880273	2.295905228	2.14365489	1.454390101	0.3719343167	2.429983067	2.804630984	3.357351579	1.468941949	1.256002372	2.483624448	3.10562125	1.770015296	2.63022936	1.367192017	1.623363614	2.620234779	2.039938199	1.016087099	2.268897081	2.728926128	2.583044108	0.7049748819	1.807859683	1.613494564	2.671765802	0.7721456239	2.089001453	3.737600102	3.316494687	2.539541253	2.36789186	1.560371184	2.294089514	1.320092845	1.553480508	2.396984488	0.4228836363	1.840824224	2.194689279	3.176165693	2.482766866	1.23764764	1.531227911	1.692494759	2.969174795	0.855824736	2.4688486	2.909403032	1.86479264	3.350049359	1.892749486	2.204299779	3.55718139	1.412251211	1.619007283	2.043983837	0.1773224212	2.840090333	2.722767246	1.857853725	1.766360564	0.5610096508	1.412306356	2.874448909	3.383418212	1.788095322	1.391944722	2.904178538	1.234672539	0.9200239632	2.322943431	2.803876656	2.683524833	2.681869683	0.9360256658	2.583110522	0.6832756829	1.930893598	2.267531121	2.342637932	1.21042662	2.581201844	1.743051185	2.400023096	2.412821566	1.627667926	2.414885509	1.600685747	2.803639721	1.853685408	2.20313078	1.692169505	2.40298419	2.971976867	2.445990444	1.292690588	4.013145539	1.192382778	1.626964153	2.137417593	1.618773047	2.125956919	4.129970915	1.52843297	1.29787211	2.37765122	1.142338704	3.290772931	1.882460168	3.351378755	2.057931136	2.781950217	1.968294477	1.843357071	2.187012659	3.109515296	2.267725872	3.177050585	2.452064964	1.916638626	1.569834504	1.979438589	1.172703743	1.582529502	3.519753364	2.875630237	1.783793215	0.9799951521	1.311560745	3.277664	1.929184791	1.260198151	2.636149553	2.229611786	1.245037194	1.803499671	0.9585781878	0.8869799782	2.165450415	1.404700007	3.443093533	0.4523506025	3.502864954	1.844996992	2.902068033	1.679421988	2.020625934	3.339664519	1.535894116	3.499994001	2.697158837	0.9151249605	3.321665619	1.158119932	2.879447845	1.829921392	2.592101009	1.965920229	2.625040931	1.579192596	2.975218129	3.194632174	2.415782761	1.632124177	0.5650794845	2.023574779	1.421983584	1.439681086	2.44177498	2.21385603	3.000268065	2.53397874	1.06090294	1.135393173	2.761921441	2.32178749	1.579655496	1.49877718	2.535432106	2.159998808	2.729285418	1.462844153	2.010246317	2.069725896	1.503446859	1.541881768	2.242439499	0.6529596299	1.888665784	1.859756654	3.284566128	1.880311546	1.474385277	2.142399426	1.344311752	3.292086903	1.569672489	2.816292343	0.9678664743	1.119498335	2.711054288	1.698512366	2.478856383	1.690179638	0.7962923393	1.145648469	1.867608633	3.057482227	1.833166226	1.233885794	1.757822888	2.688070028	1.834972842	2.155652568	1.904018597	3.752158735	3.006117393	3.429292448	0.9985966828	0.9211624657	1.267999595	0.1233105765	0.3199413744	1.271651562	1.41283474	2.585110271	1.670547996	1.443357589	0.590991916	1.319544413	3.466711019	1.398860389	1.565874751	2.280071381	1.914970191	3.090057416	1.815467579	2.90374254	1.737943484	1.990549963	2.211133228	1.646570031	0.8952965057	1.725546898	3.072793126	1.45935455	1.608601402	1.8799632	3.730778141	2.366064663	0.7333653815	2.264163476	1.64706347	2.015932835	0.8355155682	2.295790584	2.094623728	2.092823241	1.449404069	2.811178015	0.6199360461	2.4030174	2.186734153	1.776343566	1.134188147	1.451363498	2.64278806	0.4113459212	2.445317927	3.012667865	0.68211899	1.710698927	0.07783630409	1.256322953	1.720569287	1.969188264	1.964123553	1.957022376	3.209219279	2.175025669	2.381874332	2.321914964	2.901261669	1.336128354	2.17351527	1.677948576	1.864283417	2.570408464	2.286674478	1.534005529	2.460153496	1.661381113	0.3973096305	2.884800869	1.851916717	3.380049405	1.2937466	2.776933616	1.210821755	2.510916766	4.078991322	1.529727303	1.544901966	0.8151720622	2.848303093	2.45613732	1.772873499	1.99181447	1.277381112	1.338423657	1.069477002	1.567455961	2.2405986	2.656079381	2.14318099	2.282191534	1.535985161	1.395851804	1.330922881	1.632149189	1.99115885	1.630838846	1.446632528	1.121285251	2.389218649	2.445526853	1.213664076	2.395762151	1.794743627	3.064197821	2.319705101	1.854822522	2.636426752	1.973158912	1.888175871	1.07560395	1.794618726	2.527009293	1.451078446	1.976842319	1.828565556	2.070066193	1.221829584	1.876350142	1.291963316	2.114130695	1.374669657	2.285109136	1.388747063	0.9905819263	2.201219537	3.061489276	1.133269897	2.690268489	2.887390061	1.017838284	2.881796768	3.133338652	2.421205761	1.684552731	2.403275414	1.938471023	1.617839078	2.845225538	2.301141709	2.590195527	1.530258741	1.412827508	2.944840328	2.497716284	2.57867967	0.3790071698	2.352395574	1.97909881	1.607147839	1.683119643	4.243075475	1.630659975	2.340466662	2.106200393	1.478314741	1.697898059	1.707949209	1.828852733	2.794830192	2.559709916	1.089509802	2.608808193	2.195255804	3.410788406	2.151553173	1.767199985	1.677056428	2.509700576	1.987900254	3.682400898	1.163851924	3.890942204	1.881734566	0.516860239	1.504080575	2.58245213	2.309168617	2.715052741	0.5399424387	1.586700241	2.85207792	2.205922117	1.799428702	2.304404611	2.819693263	3.21502703	0.8185468588	1.835074164	1.815243955	1.765530509	0.9708479123	2.108889653	2.032815545	0.5592949545	1.648390346	2.883350417	2.935771865	1.539017635	0.08733306795	1.823181167	1.464449077	0.8446718439	3.079543191	1.374082795	3.047151033	2.867397371	1.107287701	2.858437338	2.594405054	2.145050858	2.452906953	3.074454872	0.4323378379	2.070064199	1.823124498	2.305797134	2.763854538	0.7556012446	2.358625812	2.588721419	1.892193653	1.984424139	2.184992898	1.369878512	2.642536316	1.96178609	2.596423919	3.698902479	3.156006922	3.691001452	2.664418974	0.6549140598	2.666624175	3.550491923	0.9877881888	2.283866103	1.817842803	2.480731801	1.181505045	0.8053546345	3.015489882	2.578605513	1.925898476	2.534133056	1.442510677	0.8202253237	1.87500242	3.12453752	2.241985645	1.516431944	1.06986735	1.884245586	1.713688845	2.378556038	2.966356125	2.084526634	0.3514907351	2.404291846	1.262611739	2.584760369	3.525303957	2.808723828	1.602781913	1.452131226	1.5982788	2.189894981	0.7087985978	2.406632404	1.691641113	3.858458802	2.149996255	1.968190101	1.472473881	1.020799938	1.448100941	2.019073036	1.307428015	0.374398153	2.636530567	1.18594093	1.974756499	2.606104609	1.893205501	1.61271798	2.154357137	1.672411201	2.619045855	3.232631646	1.881867536	1.427658581	3.502364955	1.796640447	1.94087483	3.619832362	1.030490684	2.699555069	1.58917412	1.01259806	0.5168356523	2.545128071	1.193082866	1.159209841	3.215339497	2.934986988	1.936736812	1.783469617	2.685809344	2.21994157	1.418684452	1.803504003	2.988497264	1.221253126	2.387819125	2.748337445	1.620996173	1.95421186	2.047241162	2.212927203	2.863268801	1.274308401	2.701112427	3.020495874	2.458610508	1.363648992	3.091238102	0.4400031344	1.63877925	2.209822627	2.442237939	2.138979232	2.593657174	1.808102888	2.285384642	0.6761512371	2.732351973	1.422786254	2.113272888	1.983380249	1.057790924	1.539387339	2.425607901	2.539355428	1.443001615	1.77747024	2.315638124	2.255915555	0.1490298487	1.535631938	2.056192639	2.503248068	2.378343417	2.825340288	1.38194476	3.117017184	1.143777959	1.532366784	0.5997297501	2.688356257	1.703372408	1.265954495	1.976646963	2.249803821	1.864369399	1.886106953	2.098318856	2.401893785	1.597822272	2.244393495	1.808917457	1.745402959	1.665473064	2.396721176	2.410674514	1.71438931	2.582295655	0.7962361513	1.261372314	2.369512108	1.821137694	1.125009718	3.426237685	2.249925484	1.925673389	0.8726436515	1.662371272	1.606678792	2.897646743	2.597943382	1.619590646	2.305594511	1.216089193	2.716585238	0.7492010711	0.6537643962	2.285977419	2.050195454	2.871030955	1.282345995	1.742952533	1.260158105	2.213209171	0.9202202399	2.543046255	0.4246900111	3.17371659	1.978673755	3.185292097	2.001268237	2.021686366	1.633343137	1.822815166	1.433134791	0.6500782432	2.728970523	2.011541456	0.5725483565	1.538666703	1.807640111	1.979657155	3.232609312	2.086814111	3.047747034	2.1124323	1.129136075	2.252676354	2.106887398	1.964131489	0.6877598629	1.254558451	2.052251144	3.810055398	2.466626855	1.268668536	1.483909946	2.094839913	1.248339204	1.386885139	2.547187409	1.382507844	2.779425548	2.27649923	1.60081008	2.425975585	2.648109309	0.2083051659	2.515502719	2.532824684	3.468851365	2.838792691	1.190103191	2.509137574	0.8881005484	1.81547107	3.412265112	1.859069785	0.8997593226	3.154941116	3.037329587	2.008291569	2.021744292	1.69212209	3.021316218	1.284773725	3.361844904	0.3644175735	1.07025098	1.206364546	0.8733190563	1.983366296	2.349233236	1.284071426	1.283354366	2.341766672	2.520230743	2.285083033	2.168334971	1.832332083	0.9084716539	2.168793656	1.674137045	1.842864674	2.827719779	2.907462947	1.630082378	1.199788844	1.517914287	2.248331296	0.9787585886	1.381075689	2.179877305	1.97419473	1.645360921	0.9027366224	1.373226422	1.871714557	1.95728226	0.987522842	2.915894304	1.494765424	1.43873671	2.503843001	2.208966388	3.360288176	0.739113296	2.598840312	3.65915824	2.041839547	2.568189254	1.83122286	2.446427378	1.972483679	1.632738115	2.02462666	2.128939066	2.31545715	2.4723625	3.01173298	1.790459268	2.069141864	1.942736553	0.3974829041	1.680025217	1.327159868	1.552363539	1.401819625	1.246420078	4.729864096	3.224466618	2.508018905	2.797605645	2.149611511	1.09636185	2.165145091	2.841238995	3.189265236	2.465183318	2.454441194	2.131530269	1.654402754	0.6613859733	2.618524195	0.9094939415	2.228874383	1.906938204	1.545670837	0.8981243839	3.330285409	2.845569054	1.15121484	1.507871475	0.8491268201	1.503539131	2.378693194	2.947203071	2.498423803	1.791539837	3.096934699	0.2627202571	0.8677960763	0.6684540581	1.480183243	1.000897151	2.165324047	0.5614420362	1.861804946	2.335379188	1.759637205	1.238597988	2.320363893	1.463566324	1.834928964	2.911155367	0.421106532	1.29555422	1.649000167	0.6930474061	2.454040406	1.771078141	1.667929201	0.3134155653	1.462645232	1.565632409	0.9920971545	1.590244421	1.946767714	3.03580382	1.784713776	4.042864383	1.620391023	2.458834908	1.429900333	2.98017794	2.327903317	1.768906633	1.59209379	1.66035287	1.694950282	2.885176695	2.333207298	1.687511124	2.573068081	2.350522334	1.598903366	2.723822282	1.521580745	1.661426679	2.463815816	2.570601824	1.382799876	3.300898366	2.795949444	1.852232568	0.7854638369	1.807926691	1.485607633	2.462321123	1.103730342	1.8053151	3.812474745	2.318266182	1.642206933	2.014039634	2.332611759	2.110967564	2.758550062	3.366540614	2.48844785	1.979391859	0.420964739	1.220969079	2.409697707	2.076584693	1.419525198	1.624486663	1.79395148	2.444394798	2.904822928	1.100736332	1.958688574	1.203874737	0.2868266304	1.262348347	3.133580302	1.904848802	1.889750098	1.446077512	2.433389247	1.716322735	2.356577724	1.066311285	0.9769719679	2.316598112	1.545341633	1.011863585	1.126541622	1.688693973	2.939749393	2.908931251	1.826420884	3.405109086	2.348017554	2.188797143	2.396694948	2.737934036	2.017499827	2.242800466	1.154426719	2.266241721	2.436488079	2.387090807	2.855481963	1.13848545	2.000862035	3.384480394	1.517999803	1.640411631	2.563163357	1.017246277	2.079432277	0.980000865	3.281226621	2.399316058	1.65554808	2.180927569	4.344103347	2.63176238	1.580108872	2.242093884	2.557731529	2.689437661	2.024468068	2.010176856	0.70178966	1.97606918	2.446660861	1.982160062	3.301608503	1.853256477	1.658449429	3.674645224	1.239266657	1.864485677	1.229844396	2.088754922	0.8279394174	1.851670235	1.52506168	1.440382163	1.147941322	3.032216078	2.371221091	1.759716509	2.476175158	1.398879874	0.2416182601	0.5332423848	2.750500303	2.600644739	1.96752333	0.5656248075	2.762623295	1.35088847	2.25769933	2.148809963	1.915693852	0.8735782348	2.022773126	1.458050212	3.124911051	3.160029924	2.022935276	2.586867557	1.506788597	3.460381179	2.081392636	2.369175779	1.383860611	1.924069536	0.6970066071	2.497826132	2.492932624	2.257661884	1.345715805	0.2245811574	2.31310948	1.880851802	0.09164743431	2.931870884	0.8271854071	1.922318674	3.255051391	2.058368589	2.192877806	3.395162826	-0.1480588032	2.148487944	0.5454325249	1.923778497	2.779539565	1.158050768	1.769917414	3.19145512	1.631743162	1.606895308	2.039166558	0.7922058501	1.944219576	1.625503518	2.121844633	2.332195758	2.211110542	1.842365252	1.828151115	2.560674987	2.15753697	2.065427505	1.855652787	3.343844013	1.671767971	0.8406903429	0.5710329906	1.126062434	1.141978214	2.825865269	2.543837596	1.723914473	2.165017575	2.539071238	1.572436193	1.693266062	2.295395413	1.810276148	3.153976027	1.844776447	0.5748167753	2.866148213	0.9620342773	0.9510016765	1.835042524	1.54257677	3.663774691	1.642311064	2.23662418	0.7663496212	1.54662863	2.507486109	1.634527406	1.416500356	2.149358311	1.039941898	2.227630625	1.892591785	3.434688951	1.746809329	2.536446051	2.652698855	2.548854076	1.947964587	1.614038327	1.832150925	2.363255218	3.468386991	2.260266068	1.959346228	3.32870709	1.286668625	2.672693518	3.471640155	2.974996098	2.421874719	2.538507147	1.720836065	1.778648493	1.666939267	2.148737962	2.005882581	1.720801557	1.173613422	1.793668939	1.634351722	1.834880329	2.44755866	1.558105764	2.60304291	1.155618537	2.779329657	3.128148451	2.619401052	1.849470569	2.801893607	2.933252615	1.290233167	0.5824033818	1.867657552	2.528452556	2.692769014	2.858982151	1.842368955	2.334160513	0.5923874164	3.633299942	3.019543158	2.100174544	3.527053554	2.714126825	2.01032815	1.676455405	2.861731316	2.399927572	3.299797084	1.433509102	1.09616403	2.366334539	0.7461540867	1.758709361	2.006423872	2.666488787	1.589294122	2.377205141	2.865279946	2.349427243	2.861779537	0.8631511705	2.811297476	1.104307859	2.032946851	1.68714156	1.797427442	1.922256511	1.504002099	1.902730536	1.87242997	1.340718023	2.739734548	0.6765395467	0.8423756649	1.901741714	0.3035774245	3.002144434	2.437439139	2.839523949	3.040040952	2.537367855	0.7385846122	0.9206142464	2.083921454	2.498980941	3.20486038	2.025276727	1.876598979	2.212818607	1.126737408	2.850796613	0.8819153743	2.653820779	1.630437946	3.038941272	2.580221367	0.7315685582	2.546671402	2.654403548	2.288363921	0.9308038858	1.274230064	1.290304308	1.7382012	1.684895436	1.172602619	1.253515774	2.103686847	1.390687286	2.170100318	1.885106983	1.485082642	3.913758888	3.285946787	0.3824771308	1.578509793	1.616206993	0.5590505757	-0.06659800119	3.132917623	2.777699198	1.907459177	1.025157688	0.8437171614	2.468733393	2.18160015	1.196271326	1.589985019	1.008531397	1.573801505	1.996298157	1.536709666	2.99154508	1.288979563	0.5366933776	2.182397123	1.975626785	1.527093178	2.643014906	1.634990355	1.980849829	1.573258915	0.6322736598	1.285554469	3.465377905	1.620445085	0.8363393436	1.708076735	2.796136416	3.033659005	1.619009977	2.548830093	2.313904811	2.918708674	2.502646617	2.567904119	2.140144788	1.475642431	1.800797536	0.4968437722	1.557238803	1.611473738	0.8666782674	3.015738802	1.389299633	1.499273021	2.45642245	1.668242337	2.292527827	1.621737295	1.517118964	1.001102452	2.327082616	2.593954689	2.153549855	1.795285879	2.541412322	2.962061223	1.756368806	1.996017646	1.238337692	2.477504026	1.887047029	1.748074835	2.721202528	1.575061192	1.641103171	2.390673721	1.333875681	2.843268738	0.4355906772	1.548492182	0.09066582367	2.932768963	2.795119956	3.207912213	1.885788272	1.676239392	0.647784901	2.274998298	2.640306099	2.33485609	0.7840520525	3.591411254	1.766070205	2.299664194	0.8558649023	1.887317615	3.241135656	3.406647115	2.796312166	1.933984391	3.500188191	1.543122419	0.4328036868	2.129657507	1.715221653	2.078114004	2.323257737	2.070700813	3.88483859	3.480012443	2.279807325	1.492128149	3.502055813	2.119787093	1.586760355	3.098635305	1.612401909	1.234620425	2.573626458	2.833148711	2.101525477	0.317397289	1.824760366	2.950780305	1.585402911	1.792261856	0.2140724223	1.84307326	2.616834811	1.340706164	1.855829119	2.087150061	1.534439142	1.901236248	2.372817809	1.05694249	1.038722114	2.194211013	0.4650953258	1.668287886	3.010801878	2.319199783	3.033168871	1.085583551	3.124944447	1.008990029	1.405800848	1.861440254	2.892309204	1.509730346	1.711280905	1.453957449	1.768315577	2.864554047	1.739215211	2.050968454	2.30628983	2.834913029	2.091553336	1.185377861	1.561729356	2.275062929	3.673306759	2.166528112	0.5704583113	1.950299075	1.701121322	1.521621787	2.382037387	1.4219499	0.998125385	3.876690833	2.333593011	1.639567228	1.20979877	1.838719556	1.817160461	2.900757184	1.683228527	1.870356041	1.650625649	2.029388985	1.362826622	2.484575099	2.440656438	2.887746218	2.674518043	3.044690725	1.546253521	3.019331729	2.092400666	2.367721092	3.182242881	2.698261849	1.581247365	2.309599941	1.068411576	2.205644257	0.3318786598	1.788800718	2.233563774	2.981522586	0.8436132432	2.338863193	1.627415439	1.429808724	1.400536318	1.668781562	-0.2657444085	1.823276349	3.134386929	2.379636722	3.024001488	2.065125236	1.399276627	0.3675369311	1.921525662	1.316779614	1.279926198	1.493880752	1.990362617	2.103466261	2.023017943	1.433859811	0.7195267903	2.117908698	1.18097937	1.28697621	1.395128642	2.161077117	0.7922625952	0.9314084967	2.38127506	0.8393729924	1.508153899	2.297566918	1.224290291	1.684651587	2.733056235	2.894827162	0.8592596632	2.443164693	-0.6267081865	2.872065897	1.334374166	1.201752976	1.680621631	2.08002552	1.44068083	2.847232044	3.191154467	1.439331674	1.495326298	0.9645728477	2.493110293	1.64503634	1.807846267	1.464688043	2.594561324	2.63217778	3.140141512	2.704462201	2.087028423	2.078448966	2.676730725	1.486814761	1.04227888	1.276882643	1.753181006	0.7239660963	1.68635573	4.097663587	1.734501527	1.81792896	1.90217489	1.823401117	1.770427818	2.304358557	1.139718669	1.389430197	2.206228324	2.499802022	1.415681076	2.186092764	2.220794354	1.575905352	2.706293823	2.320804885	2.260082501	1.387753116	2.5577634	1.971225064	3.301213348	1.739321038	1.674333443	1.810100417	1.982582936	1.746696325	2.616360859	3.382990726	2.225530028	2.508792462	1.393065747	2.277419393	1.689104312	0.7893651827	3.069542218	1.749115822	1.572822101	1.826854621	1.654867002	1.388414415	1.289872012	1.563438812	1.468989286	1.327347573	2.44108465	2.296003924	2.315901654	1.527100257	2.53987681	1.960679283	2.104258953	1.118162931	0.9530055794	2.541206597	1.25866162	1.955672407	1.809137446	2.282194953	1.87884876	1.727969934	1.960555404	1.65599941	1.040529169	3.294707522	0.8258629455	1.745386707	2.206589147	2.200263435	1.887823151	0.9731899476	2.022574849	2.304112528	2.13746628	2.316599801	2.533547512	1.290573415	2.373082666	1.219057589	2.362357082	2.889780856	1.301577265	2.072055058	2.711604934	1.722002691	2.382757738	2.03371622	2.697827242	2.596805679	1.922093134	2.914093262	2.003277307	1.618518848	1.741091506	2.488231146	0.6771880281	0.2604584867	3.804952125	1.713849676	0.3358430366	1.145823493	1.417657955	3.505999147	2.991662959	1.767883527	1.967819404	1.328963494	2.371126353	3.435337378	1.572685754	2.473902511	2.015208105	1.2331046	0.9892093624	2.025293916	1.875774037	1.445527353	1.635500909	2.041700763	2.902546537	1.478047843	2.453361323	1.823181046	0.4280141776	2.786122008	2.674210392	2.387321941	3.077188344	1.391326943	1.061622509	2.509145301	1.690501313	1.485100543	3.538279316	2.480676915	2.440231666	1.34156284	1.393781217	1.508650125	3.330244182	1.894143771	1.750577665	0.5434567873	1.099336801	3.067978393	2.151017718	1.558565574	2.599958384	1.379012126	2.271419405	1.232659908	2.178421672	1.670346035	2.528908183	1.911500789	0.5594802714	2.820319387	2.063856417	1.31294383	1.794854211	1.425433842	2.144512928	3.58001917	2.26773254	2.231936445	2.373632483	3.374413448	2.537183033	1.723079936	2.559759141	0.6188556357	3.243673479	3.148213488	3.148847724	2.460126449	1.610372753	1.517484629	2.11552148	1.346625525	2.797827522	2.902718579	3.123000952	2.140679366	1.257500438	0.7571246483	1.361478374	3.168141156	2.718164294	1.603611408	0.8304795786	2.660166511	2.810679598	1.7233422	2.165278382	2.352094592	1.610559378	0.6694689164	0.3513027186	2.270747211	2.148662259	2.060038345	2.812938867	1.618907874	1.504406641	1.6165437	0.7135272249	4.197815992	2.113937164	2.562401583	2.388640645	1.200161915	0.6517351666	1.645378965	1.211969418	2.181365116	1.565537682	2.833102267	1.974928952	3.482300137	2.021997265	2.67376064	0.9847045512	1.860163557	1.017757361	2.25930368	1.378106301	2.620194049	2.351460855	1.390041702	0.2393661923	3.006560334	1.858866324	1.451253471	1.401513218	1.827032573	2.917368473	1.557124763	1.513227758	2.453873956	2.829442966	1.055178175	1.170200106	2.924730895	1.944462244	2.472972542	1.471119064	1.58606625	1.650056983	4.155379865	2.528309991	1.069221438	0.1588578976	2.380897821	2.442334971	1.641231108	1.839517392	3.27820576	2.287506437	2.20598899	0.8295248736	2.444205891	3.036875588	2.603169487	2.934349125	2.796808816	2.584188436	3.374735438	2.131008643	1.41776125	1.044600433	2.029423147	1.11090774	2.085196948	2.727326696	1.092697832	2.563330979	1.402971919	3.003518036	0.883972697	1.663253292	2.819382302	2.932959546	1.189042033	1.416921387	1.526291953	0.4964253457	1.357025199	3.417476896	1.933549113	3.147918752	1.872662779	1.053988609	2.540736373	1.648131331	2.939640437	3.03257414	2.485811077	3.358170716	2.110385208	2.999181632	1.596362786	1.810072428	1.804979801	1.1447417	2.122022697	2.047532873	2.475999044	2.944444587	2.758924647	1.820214617	1.387090885	1.975628896	3.935866632	1.639584839	3.615492485	3.440953273	1.735738173	1.469697148	2.570431611	1.328027557	2.097023912	1.366345888	1.540566952	2.08502812	1.632078781	1.233029284	1.04731826	2.056593756	1.689146378	1.137586186	2.539734642	3.049279239	1.997725839	2.298504805	1.863833878	1.688179638	2.177543005	2.072087201	0.6042109011	2.747908065	2.306843237	1.77360002	0.6169724238	1.788876548	1.759554787	0.7196912781	3.609351881	0.9058185543	2.076862489	2.182594023	2.608133958	1.844464231	2.233766338	1.723192097	2.730757959	2.261289855	2.051058653	3.388302558	2.321565728	1.649519153	2.920582018	1.76853555	2.876081384	1.975035117	2.724229089	1.842586673	1.529257101	1.042820433	2.310143979	2.87540501	0.9245195679	1.790191772	1.431514065	0.8730486959	3.606048561	2.547730873	2.200886208	1.460233135	3.494540867	1.034632659	3.091484806	3.394005843	2.068108416	0.8722517261	3.871153536	2.488643869	2.505904776	2.211862431	1.585497156	1.51041927	0.844022161	0.9719958728	1.29644145	1.876885535	3.17373717	2.199497346	3.205429527	2.650390829	0.7198634674	2.203952354	1.781043565	2.301862383	1.906599737	2.025073975	2.876281977	2.963992181	2.866124844	2.356024399	1.979120221	2.274064475	0.9539083872	1.125105571	3.23041058	1.881662309	1.733766078	3.136336763	0.9104852459	1.501922446	1.726333431	1.545596418	1.380964973	2.550485868	2.614363717	2.496737011	1.54651043	2.891434617	3.107185408	1.606701821	1.335101447	2.305551541	2.967402415	2.23453095	3.005806279	2.247498577	1.830839969	3.037069105	3.135017997	1.643837411	0.06620147876	2.242258547	1.237698351	0.5775643166	2.035218268	1.695777906	2.612784241	1.823166205	2.233339013	0.5330584844	0.9727632761	1.812317117	2.083717792	2.710442039	0.2838577502	1.735968273	2.793795759	2.022691968	3.274328542	2.368934874	1.919007355	1.765525268	1.123613266	1.829721362	2.077280644	1.468493242	0.8771189616	1.222170922	2.652633115	2.628658265	1.3041998	2.424194087	1.459547444	2.574108476	3.085423719	1.13925128	2.42008746	2.075713525	2.862146533	3.187895729	2.381698696	1.655677952	2.611255361	1.627936238	1.600910747	-0.4454727977	0.9719411466	1.479059667	1.772606273	0.7206104727	2.910066917	3.817194024	2.222018878	1.415754751	2.843289438	3.242175834	2.671764204	1.411136009	1.959453938	2.255076554	2.363413641	2.463348593	1.486762028	1.902763281	0.4418120872	1.312192949	2.394148246	2.420970411	0.9084662922	1.621954864	1.697289431	1.768617756	2.980110455	2.117495299	0.1644771941	3.26549616	1.436057594	2.811767898	2.587617881	1.75710363	2.8237412	2.12480203	3.350542213	3.176622986	3.278116201	1.683737209	3.315023586	1.719514091	2.549319919	2.529489175	3.443739316	1.883607687	2.634511241	2.45179761	3.374925752	3.471632673	2.587494348	1.009644688	2.68645334	2.583564338	1.666256191	1.948436815	3.577943088	1.509748281	2.162116907	2.198364883	0.5339563716	2.40701236	1.73639111	2.065788215	1.397289433	1.560572088	2.476105909	2.335799849	0.5394388051	2.23064141	2.535150663	2.481013258	1.591594093	1.982174657	1.327312179	2.366772929	2.051007633	1.181663772	1.833431553	2.192940824	2.188820539	0.654176434	2.363130532	3.625418251	2.155453162	1.229040811	1.760629976	2.449983179	2.386274606	3.489581963	1.154747591	2.692392465	2.06293435	3.388121534	2.147839494	2.810548107	1.300138892	1.43509697	3.011816663	1.910427893	2.897825006	3.48464769	2.746755576	1.743885812	2.857741853	3.168840099	1.580483924	2.217929882	2.366336201	0.6874049804	1.67012587	2.953561397	3.279787959	1.533670291	1.820551547	2.493566809	1.671286721	1.799733171	2.930011597	1.838998498	3.569932215	2.420012316	2.60943946	2.816531996	2.43284385	0.8958202881	2.126310159	2.793913405	1.537965253	2.4043706	1.243745324	2.819217081	2.189953837	1.214920632	4.321251286	2.866571224	1.901401755	3.211811819	3.326366182	1.967328958	1.454593628	3.527254221	2.423374923	1.390530347	1.388676407	0.9149325626	1.200209447	1.606362283	2.548357474	2.279427817	2.983890871	2.670971	2.686334339	2.549992728	3.986210113	1.331598557	2.179486556	1.682160987	2.11226131	1.508745374	3.254066044	1.179906334	3.528413614	2.390412968	2.412157162	3.251003829	2.352310186	1.319689623	2.648842678	2.2351291	0.6729257775	1.894703184	2.559311012	2.601669209	1.747301954	2.17937341	1.312366517	3.459376079	0.3995881361	2.23786275	3.192174769	1.498261165	1.251336183	1.665177448	1.930128045	2.673260554	0.8601544957	1.262912559	1.696110215	1.590907801	1.683518116	1.267860424	2.099687485	1.599578449	1.870928723	0.9732375415	1.742042364	1.954557744	2.054252248	2.168227935	2.038756867	2.52069256	1.150530367	2.847093063	1.770919107	1.49105189	1.026296872	2.254416057	3.06168429	2.169869357	2.122972359	3.38802288	2.226660034	1.69484865	1.923724287	3.770011163	3.118032614	2.049815028	1.097467333	2.566480734	1.524641077	1.038006892	1.379806956	2.935532654	2.674702976	2.383981949	2.680888809	2.576416612	1.507366732	1.678983384	2.336432731	4.079273499	1.436159804	1.458242041	2.028212808	2.200666541	1.158563774	2.987043945	2.672118833	1.532481782	2.432079919	1.807965481	1.725549488	1.521036163	2.024819046	2.603480718	2.996676477	2.44937195	0.7628312363	1.567323191	2.813470281	2.255044363	1.482293218	2.924731437	3.534105679	1.964140109	2.435148705	3.030309006	2.034657424	2.146791605	1.942941871	1.87798743	0.972048291	0.2656446448	3.036153838	2.804143163	2.689162633	1.982856276	2.198824589	-0.2457959615	3.432617051	1.595002249	2.931379308	1.72052233	1.808672609	1.774316576	2.71195829	0.8438111995	2.021154255	2.485921866	2.947671044	2.879321219	1.680075816	1.651679369	2.74091223	4.234492497	2.797231978	3.096003131	3.113022151	2.117292637	1.182906993	0.9074682685	2.735181853	1.942004915	1.750341793	3.239828349	2.280308068	1.534906253	2.51224106	1.216573881	2.721944343	1.040434439	2.269823156	1.483030162	2.731045106	1.708132984	2.087639726	2.533065295	2.837759836	1.02985826	1.721237979	2.78641778	1.578025916	2.089258078	2.286361557	2.13018346	3.238667033	0.7082166697	2.422245758	0.7068087621	1.189949518	1.409028145	2.958480207	2.919282882	2.071911414	2.23548278	1.497814084	2.427131939	2.211071222	2.151574047	2.688692403	3.362137507	2.495688282	2.273593511	2.385948256	1.724125129	1.474245654	2.58149722	2.222977335	3.463778362	1.478557281	2.649460084	2.242299078	1.838364619	2.430822472	2.619064655	2.369505455	2.757863178	1.78305688	2.437453542	2.026775533	1.571503582	1.554372261	1.248547979	0.8015471337	1.473394657	3.27712069	2.819270031	2.031103747	1.393221639	2.605402771	1.788179031	2.407934384	2.007887475	1.065149307	0.8626973449	3.017950186	1.140572591	2.277216833	1.723437166	1.728851187	0.5796702403	2.540354759	2.466591497	2.671034145	1.22452457	1.705387971	2.233296138	2.95146401	2.168091502	2.380366623	2.384864475	2.963545076	2.070146174	2.017470225	1.732860804	1.478058465	1.82855804	1.543183181	0.8100469858	2.268417555	1.978051778	1.905897954	0.869099442	2.668814567	1.401959252	1.290206844	1.965349272	2.750647636	2.371297109	2.099082722	1.580632181	0.715377832	1.504530395	0.9041362582	1.969299355	2.473496393	2.338974003	0.9421457916	1.890695728	3.964749186	1.088259497	1.838703811	1.289155251	1.639462278	2.332358968	2.136580133	1.404291246	0.6467235572	1.134450632	1.611353394	1.300227245	2.495875892	2.655399019	1.706592036	-0.04366166659	2.929482624	0.8037056568	1.480564324	1.797739065	3.184851658	1.840340378	3.420902507	3.38386625
0.9	2.383016233	2.229032491	1.56086863	2.231380349	1.264589113	1.939137805	1.492774453	1.696893653	3.148531467	2.918839112	1.63205327	1.623022411	0.9850963224	1.929428726	2.025243802	2.005723456	1.405998718	1.160887379	2.654242062	2.861697371	2.065549373	2.736425917	3.165355297	2.104153738	-0.5719838014	1.692743156	0.9985130816	2.547432333	1.391946253	1.557349534	2.773690092	1.876949006	2.982584767	1.549104654	2.503371207	1.932263856	1.698680394	3.379252579	1.854428789	1.909047345	3.210184061	1.909809315	1.537445171	1.847649129	1.070254589	1.945088682	0.7838974888	2.019274545	3.491073289	0.6043176689	2.54820955	2.334577942	1.540281783	1.830050239	0.5087735307	1.306016802	1.92383553	1.39494142	1.454684497	2.364735693	1.934183135	0.256045356	2.506201264	2.185423706	1.762541712	1.616848517	2.658825497	2.860723452	0.5143364164	0.2209131173	2.037181015	1.731175128	1.031661144	2.657850853	2.386832576	2.852494126	2.239337754	1.353127955	3.003453517	2.063803558	0.4091150906	1.30610375	2.371306894	1.658858528	1.626480053	-0.4039512402	2.932255042	1.210160598	1.491008636	1.683284638	1.417798921	3.468311436	1.658264468	1.076235632	1.817990732	1.802012434	1.527774362	3.084148696	1.499722664	2.934416438	2.72544999	0.1009701626	2.750753829	2.434826522	2.415056238	1.51967021	2.287964278	2.102867149	1.896814367	2.554678619	2.45696493	2.152242566	2.983550953	2.286000728	1.010750333	2.232265964	1.304139869	1.832893208	2.791953193	1.292116964	1.981067401	1.748003741	1.087787322	2.81281406	2.202306889	3.05881283	2.094995331	-0.344237039	2.736852561	0.9428958654	2.854185368	1.35874643	3.3011103	2.713091197	1.428832844	1.725157808	2.34274978	0.6080688657	0.9355430797	0.9845307543	0.9564526007	2.455332696	2.00923464	1.650158111	1.672874887	2.257879237	2.565652591	1.106597663	1.260453593	2.321073322	0.008378333214	1.432911702	3.844295246	2.893941198	1.692175605	1.394821854	1.535045038	2.679065512	1.631473715	1.098304762	2.327976372	1.753042969	3.015487984	2.548229277	1.732238363	2.401913683	2.411533139	1.130648938	1.706378497	2.904285602	1.968275892	1.671310032	0.7885909978	2.010448054	2.727542911	1.836446398	1.941805973	1.735477082	2.613838718	1.929496867	1.052707197	1.926153731	2.484348064	2.989703693	1.788073697	0.7115269155	1.139174183	2.436526241	1.958995344	3.243877731	0.8860164839	0.36519532	2.386029076	2.740805885	3.285518827	2.101219986	1.882310717	3.452209844	2.213511218	1.352309376	2.273217517	1.624515922	2.788033953	2.147948553	2.574322928	2.085087511	1.665239666	0.426916884	1.570478903	1.666738269	1.243921776	3.65652377	3.060606515	1.344315671	0.6679952664	1.334250051	1.72505723	2.767870358	2.423598179	1.612234517	2.716692235	2.992933454	2.825653579	3.157235055	1.834545704	2.985948221	2.759950146	1.414609726	2.401558228	2.074526027	-0.6122058435	2.465902324	1.735838308	1.945268359	1.809018694	2.83755414	1.72226165	1.293922098	2.175460585	1.282359435	2.19716129	0.8239393135	1.355681354	2.816415283	2.368182024	2.402069812	1.87643426	2.700363022	2.943686043	2.661088602	0.6590176078	2.773427021	2.420845352	2.686142539	2.93864686	1.979555179	2.960500617	0.9324114411	2.758922007	1.681552643	1.495884798	2.462791047	2.099720004	0.8520738815	1.689689364	1.539175247	2.479995475	2.525747519	0.7530080562	1.658227782	1.319330544	2.875445262	3.472659117	2.82836831	2.498878403	2.534971625	2.640276748	2.504772176	1.357852706	1.318145878	3.099403778	1.228547806	1.914788208	2.326004409	1.311595893	2.30812386	1.800035451	0.9987463604	1.490851869	-0.5711392674	1.205283139	0.9553033342	2.643498191	2.056489502	1.496513841	2.302126233	2.004077115	0.9549271138	1.866953992	0.2139644462	2.563209692	1.446799784	3.001251584	3.187387554	1.23372152	1.213861428	1.609705259	0.9118699129	2.363708126	0.8977517612	1.250738127	2.403530168	1.982552693	1.886544492	1.557640027	0.1509871739	1.793874493	0.6202542601	0.7858253746	2.159738928	2.72465188	2.753082065	1.579194743	2.023491942	1.136834664	1.675724149	2.78538659	2.7055115	1.328463374	2.847246008	4.338208404	2.738671895	3.320824474	3.561164988	3.019438012	1.984119542	2.677478492	2.592377138	2.377570883	2.742490771	0.3428354451	3.214967634	1.763304235	2.391478491	2.533291915	2.472546895	2.463723784	2.485821508	2.289527638	2.934926881	3.522815239	1.596230735	2.209229381	2.571359588	0.9583741116	3.277702161	2.88411514	1.771542813	1.63954345	1.239449036	2.4656851	0.4787539961	1.924739819	0.7341453782	0.6188226482	2.225336464	2.136842352	2.390750959	1.163168319	2.654501587	2.458759568	2.698254029	2.276529139	1.34730565	1.365232197	2.153137581	1.943324451	-0.02675121533	2.881058092	1.320028209	1.981143487	1.607462944	1.959388686	2.151092472	2.606202812	1.44220702	1.460565315	1.574036078	1.588081671	4.990444984	3.107476493	1.903114874	2.465876359	1.902995765	2.272560473	0.6096140691	1.855539632	1.354904088	2.277660898	1.185565601	1.889360578	2.174309605	2.515968218	2.690964728	2.050217897	2.529491106	0.9849187724	1.997061784	2.804757003	2.119519076	1.022900871	1.488514192	1.561527699	2.887410813	0.9544121507	-0.2969204569	3.210254097	2.390923852	3.799239712	1.37921183	1.403449768	1.921056691	1.616578777	3.800846599	2.438209494	3.621050435	1.176684819	1.900822515	0.9150999243	2.304968664	0.3285766325	1.511975529	2.832677768	3.092260719	2.108591024	2.626477119	1.652697951	1.030958088	1.402005388	1.444030945	3.465040097	2.945446513	2.225395534	3.538496653	3.79682999	1.167559934	1.54964416	2.365208821	0.1158746848	1.519388212	0.8181161403	2.090461576	2.847039929	1.227068606	3.444868112	2.753573429	1.8602424	2.751613742	1.031770492	1.784698855	2.098138348	3.916843852	1.361102089	2.319442644	2.682535398	1.777609888	2.730256756	1.389095276	3.426588959	1.600187625	2.141427893	2.520940482	2.06510676	1.236673426	0.7651904083	2.012630531	1.410260488	1.497783232	3.759317295	1.761559209	1.078385613	3.192350112	3.378727794	2.197912584	2.562311236	2.793637909	2.099784037	1.76896771	0.7715894911	1.524674787	1.340707073	2.134490236	1.689845864	1.270621984	2.03639972	2.777291421	1.001306088	2.263490206	2.067942468	1.897001819	1.409732101	2.064814566	1.675436232	1.731802992	1.395140538	1.742154346	2.545725353	2.742032926	3.640765323	2.384061743	0.7334424922	0.5632495532	1.662379019	1.916781579	2.282708883	2.540445355	1.639009887	2.36610133	2.510520156	2.583677535	2.115821509	1.388568725	0.6864583275	0.5736641319	2.17113347	1.90669905	3.084060699	1.995770166	2.333688316	2.034043931	1.914521108	2.450994635	1.298282637	3.232038828	1.367679037	2.537726409	2.261428868	1.047397231	1.675967279	2.016280395	1.393778921	2.155482702	2.44537051	2.619372031	1.128753356	0.4026502511	1.713726671	3.017287872	-0.3389038395	1.929659531	2.521331875	0.7895284218	2.838723345	3.13504644	1.922407264	3.468822343	2.951062356	2.057789181	2.344055331	2.073844459	2.122016868	2.756487945	3.245397286	2.383972732	1.543411454	1.818599178	2.022274939	1.974474018	1.909469945	2.047075929	3.213587483	2.070039088	0.9153863485	2.670145188	0.7546064783	3.316488622	1.946582518	0.8866830893	2.387509086	1.451980179	1.455943057	2.084032294	1.375592041	0.5907472184	2.646193751	2.549827009	1.905386699	0.5428940055	1.578133161	2.068143446	2.706250989	1.812001904	1.472554429	2.712926506	2.492797806	1.963074586	2.478137579	1.854549078	2.441622037	3.527469244	0.7446980812	1.229579609	3.102237691	1.95592582	1.306940292	2.232199301	2.543223725	2.388447846	3.130844782	1.413956042	1.215194965	3.253986195	2.418925077	2.532627842	1.923559985	2.719108432	1.765144119	1.411065502	2.66270614	1.11715554	3.069912313	1.143006725	1.753513967	1.819456317	0.8905755933	2.773738422	2.33565009	3.200837313	1.868922536	1.217543507	1.439019114	0.8629564933	1.707437054	1.909495623	0.978732417	0.3097262988	2.382143514	0.6713354437	2.262725564	1.541752313	2.244481193	0.8176416713	2.899610418	1.186753752	1.522132033	2.118135651	1.344214267	2.542746778	1.470664061	2.185661794	2.915122624	2.317334814	3.788782742	-0.2504737669	1.730006688	2.71290718	1.758477652	2.361148684	3.038067889	3.145357542	0.8464257194	1.748870287	3.727161641	1.857935048	2.109200814	1.784730447	1.40468059	2.458539718	2.636537559	1.810172453	2.290660083	1.542498736	0.3578705398	1.980105355	3.38282703	0.4401299746	1.710657579	1.814708746	0.9845104146	1.773303135	1.933418817	1.204010072	1.003807585	1.36950456	2.592355475	1.88687584	2.096892044	1.852349649	2.725677432	1.571535277	0.9419419141	2.821021282	1.969352112	2.010963849	1.348925666	2.039928914	3.351643194	1.919663691	3.288571391	1.725020238	2.063468129	1.765738429	2.066607248	3.578158015	2.203185663	3.179033918	2.054603054	1.536685283	2.152101532	0.5208282946	2.668411699	3.767341589	2.184800923	1.283658716	1.686056284	0.4936674573	2.801053918	2.451542851	2.518157852	1.673921875	1.039143455	0.7592855878	2.432406833	2.411560063	1.234279652	2.760576714	3.606212833	1.761095794	1.459861684	2.935881774	2.508892863	0.6034595832	3.461316377	2.969526576	1.760690243	2.948547412	1.278671899	2.903739383	2.058979858	2.303407715	1.458971688	3.684929165	1.549047782	1.392636338	2.845117915	0.9209297766	1.738582241	1.433025353	2.214006918	2.932944042	1.518642435	3.188528212	2.303199538	3.35623945	0.8287677075	3.055497034	0.5331945305	1.616900963	1.847176799	0.9042271065	3.079339192	2.509936047	2.651472682	2.790734709	1.847103236	1.993162481	2.691595201	1.158794425	2.076925925	1.878781127	1.594131083	2.587527594	2.726893895	3.189259565	2.402642715	1.354026821	2.646013003	2.009819079	1.717299754	2.789497082	1.852061302	2.94131216	2.196197947	1.409990045	2.993574966	1.911230788	2.226947521	1.990868588	1.102615337	1.09637956	1.185859428	2.681993116	0.8668119438	2.634718508	0.6130533789	1.88701829	0.4782107326	1.468673186	2.231271794	2.828859126	1.544825011	2.0666506	2.419306329	1.455613295	1.5708505	2.213002724	1.409053995	1.445896232	1.784223727	2.516310775	2.793961981	0.2919021998	1.458563898	2.449653513	2.96837741	1.205398184	1.609271422	1.985101878	2.348226513	2.376933351	2.413733681	0.7106714575	3.216525772	2.732187219	2.611657995	2.475636112	2.018255802	1.624197123	1.69599394	3.41936866	2.589577497	1.155363463	1.987967041	1.597055028	4.340270726	1.759506126	2.220677467	1.806136621	2.160448518	1.651662806	1.849033668	2.599579652	3.02646573	2.813868252	1.283332358	1.199427302	1.251126207	2.74026972	0.2200761466	1.591748594	1.385963461	1.661253389	0.6404745566	1.67921105	1.755008172	1.607393306	3.145461867	2.016033422	1.873032817	3.016405486	1.922175375	1.824321102	1.396917509	2.334436	2.377088533	1.670266534	1.940357063	2.512093185	2.252906041	2.728903845	1.771369078	2.971331722	2.34268355	3.363857705	2.291776137	1.157073818	3.249636007	1.265801738	1.534846134	4.452840769	2.684068786	0.3140852224	2.251708847	2.186804248	2.979242059	2.796360165	0.9805559272	2.1171883	1.136278616	2.592039781	2.353971851	1.535153225	1.802677607	1.629315937	1.747655066	1.909867739	2.543334935	2.875666368	1.980466803	2.13456872	2.929086026	1.260424166	1.856893523	-0.2534327875	1.808508411	2.909726388	2.617849009	1.33514148	2.205625312	1.507909902	1.522759335	0.6150266632	2.279300876	1.783816287	1.830244912	2.551477196	0.4323863424	2.580702672	1.319894201	1.355639663	1.980664922	2.15894285	0.6444637943	1.191533674	0.946561013	1.196468578	2.036900202	3.400146367	1.036534187	1.865317909	3.141186396	3.341379058	2.711489204	2.840884583	1.096722477	1.098612542	1.832664521	1.869436392	2.070370517	1.190978466	2.464502784	1.19938457	2.455807034	1.248552843	1.680306957	2.512681126	2.057671316	2.389733437	1.221094094	2.244203519	0.7726856344	1.248078143	2.675824525	1.713140182	1.652007474	2.308041956	2.442266661	1.613638465	1.589267	2.360936525	2.426944113	1.318056487	2.265518096	2.088558138	2.278483638	3.0025366	2.483667097	2.615413311	1.146412524	2.078711449	1.408257539	1.899175755	2.423675058	1.582267956	2.240145037	1.468576759	0.01270264323	0.8807340039	0.2842799463	2.7806569	2.31438659	2.666352842	2.576156464	2.452302613	1.310909485	2.964512643	2.178229929	2.58005772	0.05197862093	2.343760505	1.683464127	2.326354834	0.8179645573	3.686939278	2.634060868	1.297418212	2.838068127	3.157152463	2.586286184	1.900448247	1.123989902	0.9024602902	2.349309247	1.198328127	2.736356769	1.915754351	2.026782551	0.4154261965	2.648855036	2.473501546	2.062998522	1.784144867	1.433507853	2.383260046	2.947708968	2.991895411	3.885920251	2.049991088	1.845402838	1.952075916	1.275790675	3.471006476	2.409435157	-0.2615310693	2.248695161	1.971199132	1.563220274	2.096153626	1.831556598	2.477854991	1.6214653	1.417059171	1.247753322	2.838648454	1.936700851	1.966592471	1.621724628	1.872631045	2.962025471	2.487588715	0.9646619146	2.136134896	1.815906836	2.170221805	3.275060964	2.001517433	2.108615549	2.185390709	1.550058862	2.148183972	1.723144168	2.041215021	2.191895249	0.03895981984	1.16660192	1.896455817	0.6496395303	1.423222504	0.5307020833	3.038734917	2.841762045	3.093111381	1.999374556	2.317880367	1.789086199	2.06533922	1.410178719	1.876070661	3.25001123	2.161633811	0.9928468743	1.705495725	1.15186406	2.735432303	2.522594021	3.132090099	3.293132085	2.290997899	2.643839097	2.618923933	1.144669075	2.093222606	0.6257896324	2.36787414	1.353220206	1.32647247	1.377188338	0.5857518097	2.381422635	1.127638273	1.164187346	0.6218653917	3.017354984	1.360075916	2.599730296	3.200645725	2.75933488	0.8035556444	0.789223184	1.105348202	1.308297674	1.561765131	1.232435398	2.835777911	2.088109396	0.4226385282	3.053873671	3.012918934	2.578737568	1.291852019	0.6164937565	2.239615104	1.697672037	3.406145738	2.368304734	2.849064808	3.004931337	1.470353093	1.827799752	0.7275709315	2.372193776	2.708167966	3.546180786	2.763002588	2.528597536	2.970441156	1.278701186	3.40890758	2.666428376	2.941916816	0.7556313428	0.2080842945	0.3527538495	2.362130503	0.9032986088	2.621648261	1.462077748	3.096575145	1.226623655	1.348537981	2.452538228	1.392182764	1.528079674	1.210470797	2.348578459	2.674755242	2.233440717	1.915165824	1.918922762	3.499011258	1.150187678	3.10607235	1.490133183	1.630387312	2.576418545	1.572830697	3.656590284	2.735539712	1.608160286	1.585796203	3.750370532	1.041793439	2.457932039	1.057274285	2.741122677	2.128492573	1.437667398	2.171742299	2.321037146	2.143346598	2.912052759	2.613004451	3.501135916	2.159620541	0.7929069517	2.383401336	1.485945166	2.942640127	2.541006308	3.80484008	1.83664258	1.710264245	1.389592807	2.591253497	0.8050098024	2.334130515	2.255925213	3.758840299	2.621872383	0.9616359409	1.133576954	2.337783835	1.717758406	2.228214299	2.665298913	3.074828625	2.217011219	3.380388804	0.8362363926	2.208683051	0.3893609568	2.744904708	1.277833647	2.695427301	1.100194492	1.648327842	2.513720113	1.555621462	1.498828765	1.419079247	1.394070527	2.92392653	2.279305022	2.883282725	1.827566905	3.388006606	2.436764641	3.302427601	1.101146517	3.244970934	1.916250716	1.35653293	3.190589418	2.314929835	1.357325582	1.313199947	2.362508642	1.195421694	1.624302482	1.774079902	2.615478955	1.642436652	1.450878301	1.708055315	2.427076525	1.920451047	2.006988791	1.93790126	1.416558092	2.067087583	1.749564926	2.302563444	1.731940412	1.820421621	0.9928335114	1.002909262	3.066597014	1.735454247	2.433273305	1.146106954	2.925410785	2.939683396	1.054537179	1.8050668	1.580926957	3.036445271	2.89676258	3.900164534	1.489011777	2.419565826	1.930305128	3.28960986	3.009486162	2.736629653	2.890269081	1.818352985	2.14292327	2.478346435	2.214483122	2.295497331	2.060283905	2.176430022	2.337933685	2.037795302	1.729745841	2.2833427	2.460307729	2.020629372	2.362960143	1.994208813	0.8467494377	2.444105402	3.060034447	1.018982813	1.394251088	1.647148865	2.177507785	4.353039765	4.157073373	0.4381285591	1.41668246	1.615024559	2.748346005	0.8035585803	0.7519099746	1.987997732	0.8164720036	2.357068958	2.004465097	1.522139776	2.10398684	2.623729171	1.439749473	2.076848204	1.659078736	0.9923697854	1.885187349	1.666390204	1.892235897	3.822500182	1.559952405	4.107680433	1.863092547	2.802550863	1.152003038	1.722307446	2.646093633	0.8491349799	1.925999193	4.020566642	1.170185554	0.8747196713	2.659918727	2.566049838	2.911272701	1.03287046	2.093828468	2.98732188	2.097792599	1.657158258	2.878494837	3.203677209	2.261208993	2.873515072	1.07677245	1.093024	1.495020121	2.496777917	1.915294165	1.605894093	2.722680513	2.525289001	2.456578143	2.556945624	1.54144054	2.83427911	3.10822858	2.94570123	1.320046213	2.715442452	2.490647012	2.389033972	2.368654129	0.8509619449	2.131711493	3.918006658	3.078314511	2.854089559	3.127882511	3.471577477	2.656526498	1.618197817	2.569156655	1.697610619	1.370642251	2.543856893	2.079554244	0.8200717685	1.803023733	1.798042808	1.955617048	2.470838124	1.519459407	2.421135553	1.319305807	3.433473705	3.90479051	2.221209305	0.5386411077	2.238909541	0.9580671336	1.140635852	2.086451159	1.344110286	1.15434842	3.140997019	1.441135588	1.27118682	2.011624513	2.292417137	0.8443426134	3.18666823	2.555804946	1.707870329	4.031611767	1.893575834	1.656413923	0.6393212906	0.7260495814	3.455492082	1.69798473	1.642655625	3.264015738	2.423601887	1.471567843	3.701362182	2.446842017	1.940815808	2.69895515	1.520153606	1.27704509	-0.2518799006	2.047455594	2.073024001	3.288398587	1.606148161	2.470649605	2.172865467	2.703583226	1.452636647	2.942235249	2.194085635	2.698373911	0.8423987107	1.100628072	2.636095653	0.4511892531	1.098227776	3.026310299	1.394451672	1.035577729	1.359283565	0.6807029686	1.815189103	2.210698547	1.463165925	3.681662084	1.552224124	2.641636639	3.130999755	1.394358708	0.05363577179	1.182175576	2.644646992	3.718696494	1.773478667	4.049320292	1.961571286	1.163544579	1.32497208	3.143597795	1.09632116	1.029205789	2.472996332	2.136837844	2.504382842	2.308475481	2.150365978	0.7454590685	2.558809392	0.8153937333	2.15668233	2.256525548	1.723284799	1.090892045	2.926290273	3.185477579	1.813671344	0.8656563267	0.8390666605	1.469944524	2.234075475	1.942795134	1.813224548	2.432410591	1.588862345	1.292554804	1.66841912	2.251226678	2.949464604	1.623571528	4.008223332	3.081232747	0.9772895091	2.810607288	2.044450059	1.232383501	0.8784430432	1.766277723	2.724488562	2.445941989	2.268654631	1.051876856	1.66094163	1.682634385	1.45692442	2.663986436	2.371586235	1.564337365	2.628320721	1.418068801	2.245757476	1.251566002	0.9127452767	1.850205665	2.597361816	2.883741658	2.74888905	1.327997242	2.635115999	1.095716506	2.204152198	2.508382708	1.994502252	2.370758062	3.109823607	0.5046712017	1.6668674	2.914061726	2.870879502	1.422798162	2.861944662	2.148271245	1.948858848	1.360488816	1.007648434	2.767144905	2.490585583	1.342029966	1.773863036	2.696836212	2.063957764	1.60505523	1.002540293	1.625220296	2.738615178	2.250512396	3.029370633	0.08708967792	0.4777243004	2.295993318	1.524568754	0.8222742565	2.043295063	2.192826057	1.33420347	2.837718089	2.406515624	3.372455816	2.735445948	1.913203264	1.463389984	1.036484929	1.411973656	2.274519884	2.291890319	2.666497186	0.8557203629	3.513969106	2.722391358	0.4266102406	2.989004107	1.492618013	2.440041716	2.688344683	2.383198169	0.64467494	0.6674146748	3.634115417	2.695912482	2.355778324	2.479289703	3.222376151	0.5868940568	-0.01542649108	0.8512024411	3.416076127	2.368916986	3.591887347	3.11928832	2.172324336	1.24035993	2.440861396	1.792210639	0.1216649361	3.520541307	1.174807309	3.404655143	1.367099233	1.01569325	0.5157662218	1.984265297	0.8924808972	3.516029879	2.149011356	3.641835606	1.988024811	3.629087974	1.877905792	1.045321889	0.3153751424	2.183014418	2.743596116	2.270051185	1.45424748	0.9514347462	2.239779448	3.478546521	1.100215802	1.335455756	1.427307583	3.433671187	3.149016446	0.1477445185	1.712689688	2.188140367	2.492182902	0.9428063962	2.605686399	0.9561302627	1.018812885	3.765110339	2.731936566	2.264134702	2.041027673	2.692253211	2.576289326	2.809949051	1.234349924	3.911666456	0.6864076297	1.83046245	2.262425991	1.889066589	2.030512976	2.920370176	1.741252151	1.469854604	1.184246506	1.862197547	1.505472052	1.501704347	1.218377795	2.461769755	1.473305577	1.815876143	1.060132889	2.388475057	2.301316123	3.525753317	0.7845971386	1.758419885	2.500257978	2.248481241	1.714087264	2.247169834	2.74505664	4.059282782	1.697319776	2.80938236	1.883783939	2.469177461	0.7150846603	1.647235398	2.701764636	2.366930463	1.063908424	0.6958549986	1.772218753	1.381308201	2.4990663	1.915375803	0.6978288319	3.183003626	2.234512449	2.763412774	0.7845816115	1.416524273	1.837452294	1.933798864	3.247397032	2.436609649	1.727604745	1.271675188	0.7743157454	2.370477195	2.065972667	0.3894418456	2.941730862	2.516387607	3.798368906	1.67858401	3.167758573	1.805965577	3.275288922	0.9422662275	0.9087356249	2.724659428	2.309626667	2.656466329	1.612919472	1.196503828	1.387649482	2.487101875	2.136700801	1.398176654	2.34643925	2.820828531	1.949415138	0.9222715114	2.618595925	1.377366206	1.454126385	0.2537153933	0.1523568499	2.055214309	1.949573739	1.017864996	2.429250841	1.735017121	2.425202056	1.009203292	0.952180238	1.982523559	1.046728019	2.332975629	2.295138994	2.069586555	1.150874318	2.403752383	1.290960445	3.078553826	1.720832632	3.087949062	1.314746604	2.271602217	1.531308734	2.638553638	3.339055975	2.122013355	1.576776338	2.051060453	2.692187237	1.971581728	1.777462567	1.595707838	3.144498347	2.364834958	1.563048229	2.389580402	2.430099575	2.732183647	0.4295687316	2.625178547	2.168926324	3.244756779	1.244221994	3.607674126	1.965087915	1.44791381	2.213885376	3.735675311	3.550684932	1.385321138	1.703402776	1.445187357	2.541621244	2.324420474	2.51077075	1.298543093	1.726707861	2.541034434	2.121587065	1.066027634	2.256223008	1.614950199	1.834010258	1.147677119	2.858107006	1.828615609	0.1269112206	2.222118472	0.4726764062	2.041373092	1.350300134	1.480276175	2.344573162	1.554254341	1.110492461	3.147935676	1.136479224	2.032492814	0.7638985912	2.308700459	0.5064360194	2.505708213	0.6001921507	1.776315952	2.514729017	2.098616695	3.056689583	1.922683335	2.163125165	1.286398022	2.799662848	2.64974636	1.339756088	1.110748737	2.789499266	1.282168194	2.199638783	2.91313807	2.244279823	1.081883835	1.016318113	2.244579238	1.82163653	2.238181815	1.998962501	0.8629142696	1.379831334	1.568146333	2.062321354	1.090360115	2.975658103	1.630882136	2.121339232	2.249385368	2.27402767	2.449780708	1.207714495	2.255613675	1.762599788	2.500079837	2.469558282	3.211607584	0.1292559823	2.105443522	2.049369371	3.195552246	1.836603372	1.518911594	2.966424407	2.823393861	1.11568124	2.274814727	3.18727855	1.052716566	1.230761347	1.450986792	3.701031349	1.564327245	1.295269031	2.519167404	1.003788908	2.421447437	2.282009386	2.430607989	2.090814956	1.39641689	2.52536116	0.790909239	1.926702672	0.5101745918	1.314883671	1.446008502	2.726034822	2.955532045	1.675442442	0.7983859311	2.761817595	2.524511562	2.049255384	3.226789716	4.18843099	2.209023977	2.44183642	2.672085738	2.849758397	1.501292783	2.485210934	1.301266857	2.332059742	1.878588308	2.734468926	1.649348869	-0.1395410977	1.12543222	2.371277405	2.190262374	2.356700584	1.259901693	2.011633927	3.219510364	2.130463501	1.082541367	1.398436872	1.455527809	2.393847959	1.132992881	1.08951006	2.081468276	1.887146132	3.31337441	3.164764758	1.535291095	2.353492764	2.101827249	1.148149076	3.100429426	0.9046900572	1.593619106	1.993778873	2.383059306	2.342472081	2.924381479	3.54770938	2.593096883	2.166577883	2.964485822	2.320102429	2.390664136	2.625338825	2.447317477	0.3070188567	0.5891361849	1.374459487	2.038846421	1.010509613	1.939879623	0.929862396	1.034525439	2.443966852	1.539720976	1.510629278	2.26545649	2.577642632	3.361816864	1.325713548	1.482834392	2.554999135	1.828016578	2.360667439	1.520613125	2.653625915	1.945274434	1.781517989	3.566128035	2.410060978	1.913479106	2.739173472	3.165964835	0.7686712871	3.305026856	3.184242701	2.792729506	3.421980726	0.9949682446	0.6381412324	2.622695995	4.224998463	1.480321383	1.507031247	1.351521173	2.500370364	2.668021993	2.381902038	2.43414712	1.155989449	1.351866742	1.686185886	2.365528664	2.401703386	1.541774978	3.870790025	2.991068635	2.796903391	4.593382097	2.127733545	3.258724426	3.246255306	2.046809047	1.482750615	1.647923744	1.480554374	2.547397447	3.444920765	2.064160135	1.151362625	1.694996244	1.14286531	1.334366862	2.373597707	1.682437285	1.918587575	2.613395231	2.034445896	1.239549756	0.2535961844	0.382142226	-0.004891271517	2.830913806	2.338859162	1.575504013	1.791845683	1.111000277	0.1333527238	2.989630098	1.718709392	2.316092379	1.928931041	2.499244663	1.486073248	1.630567925	1.471311475	2.999962131	1.784958867	1.779275352	1.36237468	3.15990622	2.014479895	1.988985569	0.2486046843	1.473578348	1.864787539	2.35180849	1.551811938	1.058611587	3.076288779	2.008418215	1.958497051	2.292381635	1.451606723	2.477807183	2.686653707	1.582595698	2.518603174	1.683217179	2.812273294	1.670831305	4.109587105	1.007616786	2.129146148	2.203678916	1.733815868	2.049809045	2.349016741	1.045295209	1.65502239	2.622629492	2.783913886	1.690054404	1.927285801	1.374477675	2.593111974	2.599537123	2.509130859	1.901978781	0.5619063376	2.226627188	2.535470293	1.814231593	2.434457964	2.636066039	1.592346348	2.927577674	1.410183901	2.460521394	1.940985122	2.211962837	2.161096222	2.433216364	2.958063855	1.349175097	1.225134919	2.738335379	2.225276771	0.9621969249	1.884796898	2.321355841	2.651100517	3.476625171	2.293560544	2.218817601	1.614132866	2.26915371	3.037831922	1.114963701	1.351846851	1.131065743	1.488099986	1.876622151	3.029845414	3.05512369	1.279898389	2.526303454	3.197746972	1.456814097	2.179157218	1.932205562	0.9710018015	2.187258854	2.153963488	1.23640887	2.407211456	2.481292698	0.9621022944	0.2220275481	1.060127186	2.753278851	1.667808189	1.101654135	1.547069568	2.207325141	0.6706091201	1.425537338	2.243701308	3.324148	2.003678341	1.145299125	2.172498554	2.167896107	1.467657196	1.646485524	2.758256584	0.1607080485	0.6365036285	1.74169777	1.046571754	2.46590865	2.474314603	2.553016617	2.398748525	2.612372818	2.772591335	2.039703854	2.678783198	1.293785781	1.453513236	2.145212582	-0.06881548082	1.342920042	0.859663267	2.454929168	2.949720989	1.469530693	1.681900452	2.224307303	1.297677313	1.696942934	2.836766522	2.911738017	1.670000365	2.632304921	3.808591155	3.220097233	1.341370963	2.017038495	4.012452348	2.113081622	1.96618259	2.685267393	2.341301754	3.253700339	1.641434039	1.463777993	2.599639319	1.31388624	1.533239919	3.279926318	1.234808215	2.543135088	1.563378995	2.387589031	1.243326692	1.267373205	1.46771553	0.7850503528	1.765025335	2.983004568	3.194568927	1.590447451	1.516731496	2.294229121	1.864525083	3.0150489	2.431260302	1.423151147	1.574855231	2.868527347	2.124310404	0.7825983849	2.176234941	2.303236381	2.754700942	1.939713482	2.751926705	0.277213692	2.98554335	0.8406197376	1.722634143	1.774798548	2.495444196	1.248634543	2.801661863	2.318812281	3.124216038	1.581544688	2.863676072	2.255730996	2.327803099	1.694394468	2.286733854	1.42344757	2.206292417	1.820006563	2.153869197	0.09375244711	2.082298712	2.586461933	2.561870835	2.602502873	1.299746034	3.614417736	1.765447461	1.965439135	2.778220476	3.2997545	3.379202792	1.317054828	2.050598422	2.067765681	1.513773828	2.289915857	0.8328401045	2.92993772	2.216974738	2.637721628	2.491436815	1.823370107	2.119284164	0.6547322338	1.645730835	2.11422662	2.144390516	0.5654218376	2.728053905	2.196282229	2.646620921	2.16201669	4.114915595	1.572038083	1.929961286	3.956332253	2.519660848	1.674931355	2.373781379	2.050976918	1.343293467	0.8133701788	2.016484676	1.861744034	2.141937937	1.247911807	2.234050826	3.690496386	2.463951252	1.361461817	3.488010583	1.908014875	2.363261716	1.583594712	1.679626428	0.9842827786	0.9124076266	-0.1492287102	2.598835945	2.263596466	0.2360670085	1.107304685	2.119144677	1.911572526	0.8967695698	2.410937818	2.611170587	3.865908559	3.029746179	1.938312008	1.992019456	1.893147351	2.799966975	2.988863702	3.57019239	1.885883234	2.363679269	2.804013084	1.028011782	2.019528566	3.053364103	2.283249506	1.279047023	1.464266105	1.198539078	1.685036635	2.739698731	2.521426356	3.487169356	2.335919727	1.688422332	2.624738396	2.3087145	2.009311919	1.619100045	1.322473191	1.83811617	1.634574709	1.270089618	1.711016214	2.452056403	0.7162680651	1.656549017	1.104992952	2.673927408	2.185660932	0.8012002353	1.343163006	1.043839568	2.544924446	1.715344528	2.367690298	2.01674084	2.328023617	2.704388268	2.151031046	1.878843166	2.325198815	1.700524995	2.603111627	2.271263578	0.644679365	2.241485432	1.45384636	2.412221226	1.6559191	2.287830693	3.053553453	1.107876552	2.215046217	2.213514271	3.072895049	0.2669136137	3.683103969	3.122248968	1.386033985	1.261275456	3.002037339	3.379017129	0.5326671435	2.859797907	0.8716486144	1.879856783	2.336242894	1.542924862	1.712288491	2.813983834	1.036486994	1.796702866	1.714179548	2.179632232	2.573938701	1.328794645	1.356792639	2.190916117	1.641520631	1.438585893	2.650345128	0.6143836208	0.5639566216	0.8667278471	1.624453598	1.367921859	2.162567835	0.9786112668	3.26298271	1.790315797	1.813578714	2.456903532	2.50149628	1.216556365	1.990037239	2.892980869	1.591066981	2.013431516	3.270161991	2.385011868	1.109536719	0.9366252697	2.840137209	2.497192691	2.701399492	3.199114996	1.843687238	1.647541813	1.905937866	2.049886145	1.807099178	2.121155579	2.973228428	1.376512471	2.531329083	3.169931521	2.415976791	2.264823778	0.9691686935	1.90983239	2.352429927	1.877551749	0.9365741241	1.730281441	2.51156511	2.79667501	1.095769561	0.9858161519	2.525995032	0.8650466037	1.362779344	2.706029814	1.337326999	1.572539383	1.568366973	1.253385964	2.205269566	2.956093905	2.126892428	2.614947675	1.828748334	3.911054719	1.0214649	2.704622282	1.549905441	2.818598334	1.345142323	3.876688067	1.576085907	2.638919335	1.900608838	2.117198816	2.454698231	0.6894485162	1.382835332	1.116333205	2.363757289	2.629308171	1.407987095	4.114687592	1.148166043	1.992401656	2.514650784	1.880295194	0.9253811352	1.965245221	2.6386655	2.430167213	2.888857051	2.878854264	0.6658932311	2.607180444	2.693378414	1.5130411	1.837742579	1.354150866	2.020272851	2.318858058	1.324663806	1.157214595	2.278155508	2.515099633	2.733927215	2.535862905	0.6145271065	1.883906758	1.772772792	2.626819769	1.988386021	1.797069295	4.045108224	2.157820028	2.393204874	0.6327885808	1.318195896	2.282927968	1.262371259	3.809971761	1.376063651	1.59005459	1.953478695	1.338480774	1.697840973	2.498272898	1.049120277	2.930050226	1.919095725	3.575213986	0.7302314918	1.293333854	0.3958087404	3.045347071	0.9724179308	0.596493941	1.437133327	1.909541235	1.750567969	1.72940483	1.814578877	1.937495021	3.262622817	0.841255066	2.272540586	1.213369931	0.9987454442	1.341554183	1.510566018	2.158033868	1.820381278	2.153590274	1.046637344	2.117065391	1.916462996	2.567039672	1.848511848	0.9313018017	3.286437927	1.999225661	1.275005643	0.03001125145	3.313116668	0.131264721	2.131627875	2.501895369	2.587013062	0.6058208234	1.753076785	0.4707335479	2.217333993	2.105997791	2.345941215	1.395029923	2.098218231	1.217176679	0.87576697	2.459687872	2.836763169	2.924136905	1.293959577	1.157458009	1.890872614	1.752783594	1.95740608	2.464899782	1.703451795	3.513813004	2.609746596	1.996020641	2.517582277	0.3127906644	1.354067183	2.722714034	3.29588375	1.794728475	2.774342195	0.6983760573	0.7621892638	2.448388032	-0.6501004592	1.902840999	2.854635245	1.895308043	0.5530810487	1.438869733	2.930064348	1.539547201	3.361686086	1.081283537	1.305617018	2.609980288	2.828447357	1.916897333	2.820307592	2.921681582	1.073866657	3.346420316	2.812906788	2.488809665	2.171121747	1.874528803	2.610564829	1.253939555	2.18088514	1.786306374	1.590872337	2.306819294	3.756051524	1.4056891	3.674705235	2.172132032	3.726818434	2.041992844	2.914427421	2.838628377	2.747012251	1.572735466	1.5029306	1.735689133	0.8187980774	0.7253074154	1.190374256	1.362152926	3.733034452	1.542937659	1.630474448	0.524155077	2.240523454	1.59872355	1.293946372	2.98332886	2.461509184	1.663604491	2.306496651	1.860087481	2.472999296	1.864091455	1.921385758	2.103900088	1.719367317	2.636835999	2.216112458	2.191627888	2.044184382	3.286507634	-0.1456726575	2.915530691	2.350191105	2.180528232	2.014290742	2.627204756	0.8955493918	1.694827102	1.801977434	1.754920776	2.130417052	3.247232056	1.534937383	0.5654655386	2.845530773	0.9114251931	2.663271424	1.950188448	0.3369486381	2.149755559	3.80823065	1.254198547	1.84448361	2.191473175	2.69510894	2.29054093	2.104509736	2.953512606	3.237668905	0.7282246635	1.962857727	0.8850041299	2.08604978	2.036086708	2.402832949	2.220418178	2.844831723	1.33310931	2.235223344	1.470361489	3.020480059	2.495290566	3.16559441	1.978987386	2.702035789	2.636230642	1.853102863	1.184938691	1.776869018	3.466648068	1.36177149	1.11077101	2.935621038	2.523462963	1.917765263	2.446274433	1.751973386	2.440732887	3.27801877	2.337182018	1.003162413	1.152710252	1.520726584	3.8320179	2.409999069	1.904701849	2.520067704	1.15948655	2.044577066	0.6974219286	2.407733464	1.731200692	1.114384809	0.8482694812	1.873712748	2.361757052	1.277932937	3.486523234	2.564121085	0.453333228	0.9938786402	2.717162206	2.073207375	1.103819439	2.125515968	1.811425418	2.118828444	0.1653497696	1.662826897	0.6144716039	0.7099679375	3.176815906	3.609048051	1.930126393	1.320372567	2.829879632	1.820026638	1.46106853	2.251531611	2.598782155	2.079811195	1.649883433	2.592290151	-0.4310477464	1.485905954	3.780692435	1.815464099	1.07038783	2.004607507	1.715436705	0.8703923743	2.270120443	1.786710171	1.647030525	3.170248629	0.4611499122	2.143783218	3.032655057	2.68620177	1.741206293	2.506807882	2.359939872	1.744136346	2.54373062	2.323010562	1.681318007	1.502277206	1.633329664	2.008265301	1.394443251	2.028571932	1.268473616	1.915648006	2.244936813	1.984337275	1.363951516	2.744437486	2.229252129	1.43575594	2.107212073	2.968793425	2.218126281	2.030240953	1.980994836	2.369995191	2.925077031	1.12478936	2.668571464	2.588600942	0.542048783	2.384295588	1.031978046	0.4652064108	1.999826513	2.512614818	1.982174168	1.977918952	2.944479403	1.702811357	0.6907468529	2.127970319	2.788898005	2.875942232	2.707107126	2.190594245	0.6450033572	2.010139515	2.237868107	2.359549864	2.240285878	1.387007515	2.993689761	0.8549660319	2.699146318	1.700581885	2.347290578	4.078895515	2.28657785	1.455793166	2.349260644	1.385075563	1.765873388	2.05246351	3.058676643	3.023395755	1.606593997	2.521023955	1.894217277	1.312599241	2.866669924	1.744726804	2.406141722	1.288871745	2.219682897	1.777628544	1.120756612	2.373401044	2.167956526	0.8346913721	1.369311048	2.387143073	3.430423416	1.848499414	1.30859853	2.079348633	1.89627568	1.034760034	3.610457001	2.191771058	0.9124112528	2.114688389	3.252314123	3.304896781	1.99195008	2.353068922	2.137985368	0.9313275005	1.530713226	1.519360171	3.308599081	1.220018369	1.902272536	0.0375171098	2.122530373	1.118190888	2.052477763	2.962973815	0.8604629267	1.013055746	2.100379054	1.008230461	1.300151229	3.08852424	1.313022892	1.50448196	1.494408719	1.814866686	1.928766416	0.6478040321	2.171485762	2.824424207	2.364598299	1.857298676	2.550397889	2.206638708	1.058816597	0.4332007516	1.916905287	1.385703208	2.056864991	2.126828709	1.637828143	0.290167521	1.636241061	1.831139802	1.761078488	2.031372215	0.9758107829	1.766252627	1.791253437	1.057876335	2.148300255	2.353230406	2.032383741	2.107068192	3.208482564	3.893742045	2.443413369	2.753504067	1.953023021	1.71807137	1.266878418	2.266694526	2.118814379	1.1660971	1.602115652	1.017206911	2.407009413	1.781386589	1.117293183	1.50059309	4.103338695	2.577825616	1.578045889	3.170173221	1.688509807	1.715102909	1.70473406	2.658807562	2.738960976	2.117154827	2.530358399	1.244636784	0.9743704477	2.985300358	0.5126935092	0.1941784479	1.661089695	3.614148	3.033002155	1.502608617	0.8129603326	2.977990454	3.371011694	2.36723407	1.74211494	2.366139219	2.629120596	2.504085948	1.72687479	2.761649913	2.281065124	2.273961647	2.727720531	0.685373254	2.125272909	1.364378007	2.259282736	2.518496973	2.714157964	2.976976006	1.452086162	2.970313156	2.165590489	1.604286435	3.211628903	3.584120498	2.496539533	1.914057376	1.883507672	2.307258645	1.546088169	3.867737305	2.253406397	3.755230734	2.598245085	0.3987666443	1.158042737	1.975390895	1.311667211	1.840281353	1.399832729	1.782364171	0.3877857926	0.09792771828	2.433226465	1.83610473	1.955395263	1.900582079	2.350320678	2.480393107	1.452526527	2.564605149	1.499370183	3.425101034	2.36012169	1.336981241	2.757121565	2.556100171	2.414879078	2.201440818	3.101080294	1.943976967	1.44078006	0.4025678934	1.452790358	2.143209103	2.684716375	2.165711077	3.208799006	3.892441108	1.768999235	3.286533275	2.701785666	4.11594396	1.6823535	1.130013792	2.469338897	3.199846229	1.856047098	2.359070545	1.112169425	1.255982822	1.829663255	1.489051246	0.609485692	3.169479536	2.387853109	2.54477453	2.241334962	1.198406843	2.5392289	2.358197696	2.04903565	0.7083188539	2.330643543	2.219425019	1.866030359	1.192618782	0.6186500612	2.505492276	2.017670272	2.424887768	2.136853943	1.269066892	1.393236589	1.722265981	2.13717753	1.331855256	2.390877261	3.261632978	2.258580485	2.95607256	2.488083922	0.7201950157	2.832766168	2.321575384	2.29591617	1.026785384	0.7803144531	2.281781059	1.460710925	-0.4529297186	0.9338288521	3.45639706	3.323069317	1.011497831	0.2893190812	2.884969255	1.672592253	2.491111715	2.17527136	3.098295301	2.405139711	4.20562317	1.276706163	0.7245404821	2.532231411	1.969865128	1.146725476	1.703727088	2.079506749	3.442804885	1.421209546	0.8652757129	1.403229955	3.001428746	2.857303664	2.039974424	2.974782089	2.799781317	1.141262968	2.07538852	2.100441403	2.040602789	1.755338248	1.741528217	2.173860078	0.5167712644	2.161480458	1.313585544	2.808737817	2.877750989	2.071782447	2.978875441	1.553341174	1.295718826	0.8353707568	1.480659844	1.867980013	2.43677477	1.997010115	0.6584915702	1.581715615	0.9980508728	1.834974304	2.487101974	2.041915883	2.478540435	1.755568846	2.317404201	1.076934688	0.654179411	1.740643215	-0.5073300107	3.216024385	2.821020286	-0.0344614225	2.118254041	2.88065251	3.573921555	1.326609213	2.379022675	0.3899805318	2.33641112	1.147260185	0.8155615999	1.923989266	3.15693218	2.534098312	2.393722672	1.059949991	1.254998188	0.9720447064	1.878062496	2.832657396	1.326820646	2.794347126	1.548901603	2.890072795	0.5808623214	2.312393771	0.9340874996	2.823272967	1.16244657	1.934230577	0.8378741443	2.322397408	3.069292019	2.678209757	3.18848265	2.035880827	0.8023576861	1.836951682	1.883837437	1.284632296	2.256344215	2.079567411	2.255376556	2.210963994	0.70879782	1.21348747	1.034424569	0.8071812715	2.608617348	2.113121651	2.177438455	1.258893167	3.739484136	1.368292557	1.591156333	1.029779257	1.911860809	2.141406191	2.127672823	3.207635526	3.523933576	1.606765186	1.484807846	1.965711435	2.295313707	2.202006206	2.682159258	3.701111994	1.446607201	0.2339725723	1.647700359	1.225377652	2.613599515	2.089371233	1.208305555	1.239663427	3.018571434	3.229146782	1.400806774	2.014641712	2.142409593	1.419200806	1.759331722	2.772749547	1.523883973	1.190592672	3.430076465	1.711366591	3.152155956	2.211016808	2.212729327	1.833676765	2.856729539	1.711636407	3.280814313	1.857691192	2.809748013	1.815226632	1.815902743	0.5677068756	0.2857714786	2.129160044	2.861528446	1.127827947	1.630438155	0.7057041471	2.954030949	3.54051471	0.8174279842	1.449243172	1.978041221	1.162517432	1.85184689	1.470493911	2.525958099	1.736246701	2.497080214	2.044664066	1.967195379	2.624718618	0.7744015266	1.689992808	2.540918589	2.409973398	1.514812506	2.794172018	1.546397645	1.327326173	4.053697421	3.28962817	1.441626106	2.044868654	2.595045596	1.40786508	2.616657264	2.729151445	0.3596047413	1.678161571	2.313894872	1.868043392	1.28981826	2.950523049	1.492900914	1.16555244	2.388034057	0.9992445478	2.453774349	2.353376178	2.690392637	1.893500295	0.7955319378	4.18519607	2.288323558	2.220305968	2.35089649	2.276475526	1.997201595	2.361740352	2.566784842	2.677803746	0.1087539206	2.565296858	1.858768457	1.435312208	1.092744045	2.255581533	2.161275354	3.052017625	1.588944505	0.907092053	3.09465164	1.476415756	3.106009692	0.8373255785	0.9047273234	0.5181207963	2.279282694	2.341457965	2.394801277	2.565777399	1.311197167	2.228084225	2.63227342	1.010172299	1.919087895	1.801702963	2.11316224	1.313896994	2.091043004	2.700422152	3.632410146	1.487256129	0.8971702819	2.222995364	0.759699606	2.612300912	3.268610416	2.295177112	1.094301862	2.565634288	1.901736946	2.250231961	2.221442358	2.061279612	1.324449521	1.555654722	3.563879365	2.87693033	2.4125028	2.826406386	1.877339335	1.003885348	2.329142372	2.097338987	3.030593345	1.399228468	1.392678371	1.55222726	0.2820794156	1.531688179	2.400388881	2.200418171	2.325785496	1.196853548	2.196919132	1.750767993	2.018079608	1.296026635	3.39853528	1.425998643	2.020892477	1.064341919	1.412302641	2.029405423	1.76594941	1.534024407	1.927907752	2.332443071	3.003156557	1.233516646	2.117224373	0.9239594875	2.014218401	1.772663996	1.014805866	1.457638393	2.688526216	1.080350076	2.603258342	0.6047747314	2.095730226	2.268760269	3.05768511	2.432083511	2.744995732	1.387783561	2.088551187	2.55063351	1.423636179	1.885194604	1.312518858	1.658780556	2.197837991	2.817183056	1.271033599	2.218691687	1.507762257	1.829515785	1.81372458	3.847591316	2.598400605	1.61357436	2.174983232	2.152507998	2.638616571	1.478445098	1.454412949	2.189322042	2.606619745	1.297724901	1.40604554	1.398896436	3.267926933	2.311805777	2.907957567	1.995749011	1.614928245	2.798611331	0.9751048168	1.455052937	3.561848327	1.596996254	2.992519198	1.083081803	1.448611139	2.52527773	2.011642396	2.208609159	1.844662069	2.636198447	1.325860132	2.646580341	1.852120102	2.556832002	2.41654814	1.301376947	2.758805674	1.430154546	2.432241898	1.322818029	1.22539081	2.133108478	1.23184673	2.273299017	1.799136721	3.27833584	2.11989183	2.527596127	3.27241657	1.223864107	1.823447467	1.372793143	2.715742033	1.500381531	2.578056732	3.366932529	2.027098247	1.979109198	0.8774289645	1.183165088	3.744634273	1.876479539	2.802735301	1.568575931	2.090151269	1.223680127	2.157469553	1.745474318	1.316747871	1.627329518	1.417096075	3.204371736	2.574796402	1.4020546	2.345766906	2.861577666	1.596569522	1.850125234	2.861079642	2.210308395	2.287451778	2.665356881	1.908160902	1.889934577	2.666366471	2.216544544	2.861801614	1.149982355	1.427339978	2.667120114	1.034550253	1.19306228	2.010588942	1.669327927	2.360375938	2.325586541	0.9858556341	1.563386887	2.31338002	2.339592475	3.724138423	0.9127389244	2.118794474	0.8781865662	1.492650743	2.22587364	1.256227307	3.286129817	0.4270025056	1.16807628	1.389977381	3.221670608	2.137790033	3.087597755	0.894811485	1.861066329	2.148307579	3.103418395	1.69805547	1.87479054	2.232345972	2.411832648	3.366397962	2.545081414	3.300833543	1.165850095	1.503075185	2.755410061	1.938820227	2.303890026	1.506124864	1.591219986	1.405837698	1.544381089	1.049023379	1.991711876	1.85173327	0.04754103289	1.789767893	1.139826167	1.968531656	2.122660361	2.223052585	0.9334681345	0.8525706477	1.290063488	1.538620901	2.303969841	2.341249295	2.744303692	0.6638472333	3.388951057	2.03839362	2.453510301	1.70563399	1.764409716	3.191823771	2.236019428	1.513760214	1.136642968	0.3800436057	3.36067654	3.500605632	2.00394125	1.475474077	2.809095413	2.947435527	2.564282006	1.617510233	1.054231811	1.179184893	1.763266651	3.36119794	1.330261267	1.571360584	2.976398657	2.70526116	2.10499266	2.185830495	1.84549004	2.365031897	1.948242241	1.31689167	1.518314128	2.419314835	1.462961497	1.500970574	0.7207005192	2.294564285	1.37811281	2.176281393	2.425523002	2.631417837	1.634215362	1.385832858	2.519609237	1.369960387	2.711485358	2.76554214	2.192334662	1.607565732	1.592454823	1.423456881	1.242383737	1.321163129	0.6577680909	1.71377857	1.492731788	2.176062261	1.075677054	2.193766048	2.41168174	2.155891158	2.01346804	2.122695754	0.0498276761	2.592636439	2.572331517	1.496621976	1.379272678	2.270862237	1.716255054	2.534855861	0.7844418281	1.490048471	2.224428359	2.055450865	2.527767024	2.093984508	1.836643933	1.9816859	2.104973143	2.385597125	2.053958084	0.9672749416	1.665948475	1.300328576	2.380194457	1.516138847	2.898823003	2.8992059	1.654326061	0.5889049937	2.230672416	1.850299422	1.31775173	1.862346091	2.980837155	1.787095882	1.727808333	2.894933886	0.6029167677	1.362050133	1.172716623	3.621018539	1.410078184	1.457747012	2.465529719	2.700637545	1.530626711	2.927760761	2.541124114	2.822515007	2.253768807	1.083242931	0.9795548863	1.366670336	1.785290952	1.605136225	1.84949715	1.099822497	1.715947505	3.470734858	2.532897832	1.934092646	1.405197714	2.460843038	0.693513573	2.012996638	0.5384795996	0.9476563549	3.183079049	2.634503248	1.758732883	1.813731183	2.022860627	2.810667466	1.679770782	2.589802476	2.643728756	0.4386604286	1.851106634	1.080041984	2.516089944	2.395746815	3.098278114	2.417927924	3.110641122	2.252155973	2.511303044	1.900762489	2.741654416	1.1828751	1.369063417	3.691320417	1.384895543	1.178875616	2.488496374	3.002760495	2.177883957	1.817787761	0.3887659875	2.948792605	1.422013949	1.003711879	1.734102624	3.814865202	4.126358316	1.610724169	2.468485166	1.28724959	3.262118895	2.900071275	2.001150078	2.516475614	0.7895214669	2.523694219	1.884815779	1.091884391	1.591327259	0.9567185275	2.321979741	2.29492823	1.838495174	1.324804875	2.619164437	2.386425251	2.377719575	-0.04261964188	3.438185881	0.9727684729	1.007522475	1.92172662	1.459034899	1.112554686	3.547269826	1.178842086	2.946123279	2.752409353	1.932040687	1.869691975	1.852793866	3.329093263	2.854274969	2.030448559	3.380115444	2.480071823	2.749880048	1.947564827	1.921402261	2.383533594	2.90557675	3.247757607	3.596820534	2.688062822	2.553199914	2.928846558	2.58543837	3.115852416	2.575326007	1.97934834	2.123331808	0.752100945	2.78331359	0.7905783655	3.163301484	2.338933086	1.771865309	1.739764543	2.340236962	2.808715229	2.763997554	0.9508907932	0.5313233342	2.627727503	0.9474206994	2.443297624	2.241366953	1.699580669	1.433818052	2.84287013	1.043696133	0.4732978878	2.610437378	2.780320639	2.519701401	1.720979267	1.864691356	1.687304119	2.544399288	1.609416997	1.276889789	1.603713746	2.242411257	1.681106701	2.266767055	2.619222689	2.0300892	1.891419416	3.142777467	1.089281143	2.074631502	2.414456238	3.057438935	2.842589232	1.637184652	2.551070492	1.518892121	2.456215119	2.148083838	1.943006393	2.040498116	2.615755808	2.530056014	1.46653926	2.230689971	3.291980942	2.593543148	2.730537081	1.697265524	2.404709221	1.53958253	2.531500787	1.842905623	3.066893796	1.714005194	1.389357069	2.461434033	3.22831061	1.720868672	0.5426154512	1.007047302	2.776330258	2.167744314	3.558543106	2.365960375	1.375261156	1.907810931	2.310764085	2.228034486	1.791585828	3.208436888	0.58268677	1.858477456	2.813258218	1.446232544	1.263225813	2.641352229	1.537422644	1.684371078	2.584619111	2.281651824	1.705052497	3.222529932	2.686601976	1.578497228	2.75728185	0.9399333593	0.1765064762	2.411478731	0.02537182088	2.016886436	2.888900972	3.490438985	3.003600663	0.7453349041	0.7989970556	0.603338598	1.536129567	2.328130822	1.10214051	1.869864504	1.647884989	1.761463655	1.440402139	1.555212801	1.40623119	2.061608646	2.212308313	2.467357062	2.335450853	1.719272955	2.755346664	1.681782704	2.283441912	1.815856654	2.222785627	2.271360288	0.9023415966	1.705796146	2.336198849	1.755051171	2.712791055	1.369353787	2.732131599	3.413207598	2.839368266	0.7037166788	1.692913846	0.9476860198	3.059018886	2.43218015	1.731456044	1.923597793	1.223271021	3.635897062	2.685454242	1.32454528	3.823939288	1.311298742	1.682819661	2.139056344	2.403001725	2.821147947	2.076278216	2.598724052	3.499009099	3.071138212	3.00499106	3.071496445	1.642742716	1.297523844	2.171568677	1.597148795	0.9549199546	2.640277015	1.934444761	2.456401964	2.480332542	3.44588283	0.351563359	2.175404684	2.445306086	2.952817664	1.645359126	2.638496004	1.190486401	0.4989052141	1.333296316	1.120201734	1.780398142	2.088829793	0.8711456364	2.609382447	2.254119936	1.956955317	3.016885686	1.864587574	1.841786707	2.330036818	1.289300614	3.768268825	1.764424921	1.432737364	0.2515897595	-0.0398156368	1.207072615	1.895295635	2.391091555	3.538674201	2.979000179	3.033066036	1.75324092	1.467949077	2.420398805	3.206695008	2.852981518	3.091735087	1.325177859	2.711191128	2.184780262	1.777142614	2.812957684	1.793754235	2.441276347	2.316532642	2.918377256	1.390386886	1.79856821	2.479494408	1.476006752	1.640385825	2.360544233	2.917869219	2.660834995	2.955045506	1.337420464	1.984319239	2.722575863	2.493732913	2.321334786	1.877598839	0.6690621611	1.722500335	2.48007473	2.625491431	2.274978742	1.493015797	2.34046754	1.526276161	0.2892250018	-0.6641256338	1.23565128	2.171236812	1.327905745	2.600427251	1.096262029	2.771091536	2.181716823	1.416569766	1.756514868	2.324872908	1.349679954	1.81425111	2.964667194	1.195685741	1.126841493	1.659256071	0.379809723	1.809727717	1.638568568	1.999539834	2.068483762	2.711556862	0.9009405842	2.21231103	1.81949641	3.477600655	1.1257382	3.510669388	0.9016742944	1.075522884	2.33676582	1.711491704	2.716764263	2.450571301	1.070434828	2.054608294	1.975444177	1.482777045	1.758601263	0.8355256212	2.442866897	1.748925313	1.705283151	2.618171355	3.098132811	2.330727243	2.584831992	1.094306621	2.120795204	1.682204824	1.380756084	3.299924083	1.641271791	3.3280934	1.438716923	2.9932061	2.225134468	1.423364137	0.4020668806	0.6577321694	1.399818039	1.618265947	2.344296227	1.632722353	1.99714603	0.4276479141	2.178510847	2.742113071	0.2605112589	2.002088588	1.260715216	1.889651685	2.265384652	1.895600716	1.577173402	1.30238603	3.512261991	1.894816676	2.399280633	1.945326027	1.915549125	3.401636425	2.464597077	2.519395493	2.049848559	1.170810731	1.638952181	-0.344040225	1.572559502	2.266916095	2.898190243	1.255551545	2.620122098	1.433304832	0.9282575687	1.964404242	3.074164411	2.375102442	0.7860774839	3.001546835	1.016566158	2.502454677	0.6259137826	1.346000272	2.556725652	1.75405197	1.642111419	1.102443734	0.5754853066	1.575117742	1.775815429	1.839596055	1.923322993	3.15996047	1.161543954	2.426199877	1.234774088	2.518450527	0.6802278279	1.624480446	2.363706685	2.113014627	2.479367621	1.015536943	1.887249263	2.259767332	1.357900775	2.526239537	1.596403753	1.211466506	1.023933087	1.378096322	2.674294199	2.347624752	3.826778655	1.746910437	2.47307506	2.376621503	2.269542109	1.628962275	1.238507065	1.350448763	2.426584358	1.693611708	1.79431017	2.112289161	3.362187374	2.62843438	3.543939082	2.121153312	2.997393161	0.8336549289	3.037579635	1.58802179	1.904558493	2.048552878	1.226068132	2.389110722	1.274146989	2.859838613	1.176098565	1.56558401	1.791220732	2.410621684	1.952705222	1.577572974	2.50869021	2.294292577	2.703275007	2.895758411	2.740494168	3.19560319	0.6677150977	1.747150796	1.361408665	1.310465832	2.463797542	1.712469302	1.259125368	2.939409982	2.191513197	1.635908468	1.714523631	0.982078742	2.46487904	1.090542316	1.79211578	1.629946041	3.274347185	2.141043594	1.400672811	1.986522982	2.4249481	1.083582564	4.308007472	1.834334092	1.593103025	4.229500899	1.334534141	2.557206822	1.868033382	1.035822617	2.019004389	3.301582917	2.408833232	2.756233526	1.59677333	2.927191192	1.692766795	3.757771813	0.5535620547	2.053117401	2.066718967	1.721205424	2.362034871	2.142099111	1.580571556	2.101242231	2.391061889	1.554696715	0.8191788317	1.190521252	1.733806074	2.4226064	1.018485544	1.365639594	1.565042975	1.597757615	2.235207355	0.5097937227	1.979062204	1.399521023	1.983565233	1.167097259	1.721047947	1.572888228	1.366367958	3.579091238	2.788722663	2.734219375	1.945341642	3.250309194	2.304545421	2.616848221	2.512231291	3.568808757	2.678920349	2.657706453	3.053789591	2.218531707	0.9424880874	1.812144283	1.836908928	2.274848853	1.227968281	2.96572761	0.6801030647	0.9924232935	1.390077175	1.721311091	2.604432554	2.368466491	2.98844284	1.545627773	0.6690181042	2.533054246	2.882735249	2.111351178	1.260936813	1.810906306	2.441139524	2.375300451	2.695902053	2.695777251	1.276693172	3.079721557	2.238269701	1.24262447	2.109631648	3.734208989	1.921119252	1.640083532	1.076358549	2.887680872	1.794464839	0.638716447	2.471481334	1.391973554	1.799416296	2.421450816	1.440353297	1.778315996	0.04836999864	1.292967254	1.991991714	0.5362079626	1.940398025	1.799327734	3.194401237	1.994655202	2.475664993	1.661764892	2.28366815	1.026772099	0.5379857323	1.707144151	1.551677424	1.160117365	1.644753679	1.31457198	2.446166469	1.418420675	1.825835165	1.835417602	3.036597173	2.856733853	1.389982563	-0.1531592043	2.128614882	2.197315688	1.433839073	0.6142239166	2.865241252	1.65679612	2.338827347	0.9941340445	2.304454149	1.878034847	1.293874087	0.7580236795	2.237714344	1.84491427	1.412306686	3.288628893	2.479210252	2.164848521	1.179331856	-0.0456470286	2.127882256	1.71338572	1.141065783	1.681380138	1.960050826	1.733657319	0.5870957274	1.993169173	1.83369457	1.1558922	1.786552474	2.370889549	2.529572347	1.706339917	2.318333663	0.8859643258	1.569993482	2.19094821	1.143985542	3.080388845	1.806746278	4.285402833	2.023201384	0.06270765402	3.057324131	1.881394361	1.811603074	2.458112513	0.6820781886	2.820739716	2.185232273	2.325488697	2.435832859	2.100823793	1.178411708	2.33619347	3.123458314	2.485234236	1.428684394	2.841933634	0.7754490559	1.558202327	1.534156139	0.9007713968	2.133943532	2.314809478	1.212402114	0.6504916585	2.215774991	2.93728238	2.27666867	1.014413843	2.59205535	2.557904931	2.978696926	1.810640198	3.403323907	2.591645414	1.429505772	2.482546348	2.250883321	1.000516262	3.190765338	0.7319216144	1.759755665	1.124711613	2.775475697	1.829869132	1.695362741	1.907537653	0.6824589725	1.532779196	2.320279029	2.572970256	3.048852112	1.800752833	1.643375417	1.635465626	1.928615638	2.445380718	2.341208809	1.108064174	2.631074419	1.404920498	2.170347485	2.566396497	1.230352518	1.647068262	1.231090926	1.031552912	2.14426714	3.30723154	2.700362727	1.10898996	2.471242769	2.362120481	3.417122111	1.758214904	2.483057628	3.089819482	1.304703748	1.040099141	1.734487751	2.08911188	2.419441829	1.601876996	2.759038443	1.51612859	2.118657728	0.4835977064	2.82099651	0.1091945107	1.664847586	3.409259463	1.556785452	2.748774138	1.004079936	1.316457481	2.725360689	2.158583681	2.082288817	3.042471099	2.478301509	2.024879502	0.7841889201	1.26305005	3.27848126	2.141690257	2.187529518	3.005351428	2.197235025	2.851831118	2.275304491	2.565349946	2.884287114	2.940541413	1.924840566	1.678438789	3.692821785	1.875380606	4.099331412	2.024157508	1.258176591	2.668469107	0.9473232906	2.537636174	1.334761924	2.088324209	2.305319606	2.772541782	2.039394872	2.301209565	3.338077499	1.590393274	1.067217007	1.290424644	2.212108484	1.429207925	2.984927579	1.990807741	2.086419181	1.233994757	1.910324916	1.912793705	1.345187183	2.664825145	2.780701237	1.419945317	1.655940171	2.039696784	1.169263994	3.446973308	1.520100722	2.810233056	1.793544748	2.045461887	2.928100255	1.484022088	1.352507268	1.396002121	2.61658923	1.75597932	3.1108417	1.624463408	1.929258441	1.326987445	1.237245112	4.571132801	2.299877846	1.043742264	2.189477231	3.578190504	0.8140590511	0.5922131155	2.180772848	2.564373052	1.946528603	2.659705585	1.44539541	1.777432571	3.152840325	2.096624206	3.935062337	1.983835452	1.851153865	1.030066331	2.834508106	3.730192107	1.264387178	1.693412521	2.771789666	1.938051699	2.008203425	1.884286455	2.284533123	1.754748823	2.051294271	2.519473289	0.9946035259	3.033455577	1.288080628	2.362269951	1.78263844	2.600608425	0.6616798966	3.474411979	2.705342458	2.694231467	3.192257909	3.853052752	2.399012781	2.851390221	1.105599053	2.877472117	1.760248387	1.907440033	1.281232015	2.838418223	3.006528248	1.438811058	1.066520418	2.254975151	3.101647202	2.267091658	1.972987322	1.766791606	2.025250807	2.076163985	1.921329561	2.43479354	1.644067665	2.578344684	2.572303108	1.428127493	1.882444279	2.952086659	-0.1875487216	0.7596247932	1.69681956	1.586525013	3.16354489	3.204300596	2.391522515	1.719616766	2.172662174	2.95202048	2.595998023	1.874781661	1.267788864	3.616089311	1.730567774	2.487889183	3.286357461	2.113365774	1.897241972	1.045178173	2.226552152	0.9284961446	1.937293337	2.027469017	2.183664774	2.080272872	1.739860098	2.982261048	2.291399512	1.793272958	3.515389215	2.203209113	2.220852223	2.606735088	1.670633923	1.288635642	2.576692853	2.204076265	3.668442543	2.668240656	2.104450065	1.794840104	2.034986911	1.466908492	2.32608562	1.774814937	0.9063073716	2.009566811	2.512746327	2.337950357	1.793055523	2.578332784	2.198442079	0.5026094483	2.877636622	2.239450666	1.564050349	2.582792478	1.933877316	1.690428296	2.866250608	1.383651379	1.814442889	1.406026426	2.137594214	2.521943928	1.864378368	2.49508553	1.279681569	1.794741894	2.435700589	1.700257017	2.998503788	2.18889998	2.215748416	2.381311679	2.874723476	1.931675102	3.894407953	3.194057074	1.626341394	2.131811591	1.340179733	1.825139835	1.577922668	0.7699906659	1.379974434	3.217336803	2.476520849	2.791267976	1.264033858	1.502873307	1.995396994	0.4852616071	2.245585178	2.152310061	3.333655064	1.791412453	1.863036919	1.296638355	0.258005568	2.96603314	3.265869275	1.758416879	1.691160632	1.984192535	0.9482896854	1.597486939	2.381090814	2.388728808	2.757241431	1.398613323	1.406667281	1.810838489	1.8648778	3.157989701	2.591165279	2.229158141	1.195837311	2.563543802	3.006031699	2.769155711	0.6868674465	3.17767075	0.2967856595	1.770927881	0.3359250046	2.705756058	0.2944785571	2.927495564	1.150898901	2.891358307	2.227536027	1.500040551	2.7728942	2.824771673	1.232979628	4.522312409	2.050622579	1.292611683	1.627200033	0.8553941746	3.426322625	1.79757763	1.860257053	1.425868161	2.335436391	0.7872524482	2.161330362	0.1639811767	2.768671924	1.871471083	2.656066026	2.950804819	1.805271952	3.021806338	1.897042721	3.456379822	1.993483191	2.832682728	1.320293356	2.361463117	1.008477236	1.930887686	1.509438772	0.9114643913	1.637092714	2.752775183	0.3765125959	1.251774101	1.014169587	3.525764815	1.847120555	1.801613704	3.103633371	2.241038806	2.243821649	1.28701617	1.834414103	2.10016115	1.52131769	1.72252555	0.6195444916	2.488382599	2.271089873	1.775541089	3.113170004	2.416516603	2.031489707	2.369187142	1.22572641	1.550061981	1.194548678	3.920463529	1.679988829	2.697546727	1.837541192	2.321610914	4.186988254	2.762691438	2.323042324	0.9110794042	2.012955953	1.971337889	2.427104442	2.357705575	0.1923683596	2.587540455	1.061930896	2.823144328	2.444089409	2.251746047	2.504032487	2.54214632	2.192089521	1.790965316	1.945971507	2.598166738	1.213984151	2.542457573	1.861027594	2.031178549	2.319447306	1.890607097	1.549736159	1.333908682	2.384320643	0.9015880849	2.081310984	2.469261331	1.490643406	2.429003553	1.063880515	2.197057471	2.09668938	1.962226822	1.645538121	3.083432526	2.059694985	2.550126227	2.599614578	2.383744534	2.528798029	1.518416438	2.828777421	2.1840968	0.8146028901	2.032637552	1.591609113	2.852727318	1.797892309	2.422150277	1.617236553	2.949799679	1.490863975	1.73278451	1.442751204	-0.01961872409	2.054851887	2.314318774	2.772377089	2.100202954	2.368014912	1.502447303	1.922350322	1.577680575	2.029550133	2.769882786	1.162831908	3.177604529	2.272286009	2.353223511	1.546823808	3.745921624	2.993982297	1.970664915	2.895785788	0.8329930425	1.704011192	1.431950895	2.088223725	2.890954401	2.34629254	2.891731611	1.495409706	2.508096608	0.9007859951	2.266583912	1.771419882	2.066198241	1.307079887	2.568120837	2.463668372	1.764441677	2.058976989	0.6807889889	1.021524666	1.844399856	1.722463954	2.264480534	1.093003934	1.143281363	2.010137304	2.879133323	1.233703553	2.405108054	2.12133859	1.204585787	1.095084021	1.600155777	1.729990758	2.312880602	1.463861452	1.795632761	1.946170321	1.733364351	2.93456163	0.1878616763	1.707075008	0.9353438367	2.721640676	2.405593709	2.420824096	3.294731246	0.6098526256	0.6699823928	2.715612282	1.9659457	0.4519712049	2.365148575	2.170597258	2.408341014	-0.1946037479	1.164611658	2.298259475	3.50880708	1.458061787	2.172903498	2.649328753	1.67958585	3.010508229	2.330093569	2.610008405	1.363760883	1.525141827	1.391021467	1.721101881	2.360843841	-0.7260162862	3.41856133	2.361515142	1.190728728	0.6713616425	0.7267530943	2.350945793	2.582343456	1.663568076	2.251972182	-0.001485595698	2.841745352	4.419349547	1.120029886	1.059241924	1.763988381	0.2597275001	2.179270726	0.414659695	2.924093899	2.055302788	1.904702868	2.221075307	3.320718528	1.938776596	1.66557496	1.711899623	2.01008973	0.7764766183	1.339198237	1.937061998	1.966316381	3.44794803	2.876643418	1.242637509	2.498478277	3.063597906	1.431848605	0.8850418853	2.793419621	0.8631634147	2.755127998	1.746201853	2.655192842	1.564748531	0.4367641375	0.8061821502	2.88049541	2.254566632	2.428182898	2.790619812	1.644640529	0.7201552968	3.239121892	3.524798153	1.793351981	3.02845281	2.384603738	2.188034436	3.141842721	2.210852013	3.195125762	2.064100996	1.426996904	2.168922323	3.602724869	0.9939573769	2.29449548	1.909572452	1.436320161	1.823558922	1.283653523	1.639333322	1.566875922	1.632804204	2.091446808	-0.08108600912	2.557441453	0.33240153	1.566309538	2.883073185	1.678932209	1.035732339	1.975910193	3.51905461	2.310475219	2.308598554	1.806400816	2.802448875	2.497660735	2.072355639	1.421608514	1.61494214	1.06770099	2.607195486	2.601196994	1.099299272	2.176127448	2.129220336	1.510321167	1.304101582	1.184563732	2.515190468	2.277419237	1.96293192	1.301681436	2.449482301	2.363348248	1.99921243	1.207118722	1.35170073	2.470752868	0.8315953279	3.357579767	2.661553728	2.77421384	2.70187221	2.761134811	2.863837333	2.627556217	1.733005343	2.052981505	2.464382716	1.356467376	2.807735908	1.530837589	3.114391331	2.894785754	1.691408706	2.344486416	1.682448303	2.346315666	1.205921097	2.460381687	2.442732061	1.636459315	1.083145144	1.908023893	1.471186792	2.460789394	3.111486383	1.84585252	3.258513702	1.676483998	2.170608265	1.747118516	2.547697491	2.80398125	1.82637156	2.915694063	2.72962246	2.244803745	1.656813828	1.711320764	1.091420245	2.561354746	1.839052725	1.838817414	2.312611273	1.908396121	1.56877869	3.524246623	2.728729111	0.8225761665	1.737596074	2.093040776	1.837381115	2.467863121	2.758057088	3.150346414	1.162301877	2.2653108	2.003617276	2.074721006	2.274231544	1.887044167	3.139802878	2.836490852	2.118054637	0.5338023132	2.642915604	2.054834052	2.280507154	2.083956695	1.896957078	2.552930743	1.175722463	2.508847652	2.451144007	1.997491116	2.784816653	3.117303162	1.746964487	0.6280037469	1.845959577	0.06382153045	2.309472824	0.6155005249	0.3869337034	1.970225755	1.289352184	0.4967063255	2.263442564	2.928339399	2.602157959	1.182904219	2.03859015	1.363564095	1.875933254	1.290527376	0.3426832157	1.936417897	1.91113474	1.745978098	1.86986145	3.150739883	1.742814796	2.881405746	2.023296393	2.119832975	1.406496564	1.483637536	2.094488644	3.369222313	3.019569514	1.32086506	3.16640457	2.052077993	2.549523981	1.659647901	2.173935508	2.246319795	1.345765234	1.607816076	2.152132893	2.214800674	2.271686316	2.019738699	1.561674772	2.314174743	3.548516133	0.1660707575	2.425159525	0.6400124845	2.620664608	0.8155244061	1.821671675	0.7833401437	2.347576401	-0.3068794928	1.440912847	2.631389759	3.033708479	1.315940249	2.536707978	2.910401907	2.814544228	1.729473564	3.061130803	2.201640383	2.989335843	1.921022758	2.152425082	3.711998225	2.88859096	2.439771686	3.432276111	1.067544537	2.085313646	1.844840097	1.263062021	1.187655578	2.277620502	1.287013434	1.050635007	2.387983302	0.9749868806	1.543690827	2.672743315	1.240590982	1.872624526	2.823646862	2.520949185	1.402308721	0.9972916373	1.627972102	1.117175433	1.870564589	0.8509130145	1.830816187	2.817111375	2.076371934	2.603169035	-0.1316520707	2.3350308	1.931764045	3.099914712	1.227112716	1.962629172	1.85177214	2.797636063	2.054506031	1.624910269	2.933462851	0.4865334536	1.761249342	2.549763209	2.907817565	2.540976125	2.714834563	2.928117981	1.28240359	1.784089958	0.697303253	1.34220622	2.203424737	1.736674983	2.068196718	2.142163637	0.8903740251	3.146586724	1.535445611	2.478060716	1.097124664	1.52713499	2.260048587	1.908294686	1.87883159	2.841231865	2.838242645	2.097800099	2.417380003	2.273485384	2.075296976	2.997885698	1.134409699	1.564918479	2.020267866	1.310649536	1.463899962	3.476920581	1.526787379	1.922263076	3.008590162	1.475877946	1.310372312	2.769027107	2.589709384	2.528655834	2.235428429	1.824989891	3.633784188	0.7679816006	2.028978671	1.217312986	0.9809769487	2.847262889	1.710287202	2.21776921	0.8631208247	1.805840034	1.005016243	1.843143116	2.054513836	2.563214676	2.193506687	1.894507148	2.288454349	1.542882752	0.9347758061	2.587022513	2.761696006	1.461399905	1.71160875	2.291025457	0.6959141918	1.453375374	2.013754608	2.060775177	2.367351276	2.232320603	0.9698818334	3.160005913	2.949167307	3.080380608	1.788213761	3.133547607	1.432480749	2.335517979	3.467790319	2.129862004	1.614240842	2.039967526	1.89759383	2.477199053	3.240774755	2.731330979	1.944776984	1.823826461	3.002946833	1.135425516	2.766488088	2.454698252	2.996949379	2.149752975	3.760980838	2.035126848	1.937866136	1.973549449	2.454975947	2.136177877	1.998964241	2.027947321	0.5666954138	1.814506626	2.85064583	2.04820886	2.182800861	3.685566952	2.737295863	2.419451588	3.068649537	1.853132326	3.630812803	1.083584035	1.133032259	1.428320221	2.95840912	2.794568056	1.785674448	1.595366241	0.5613154748	2.410349631	2.558754773	1.998801854	2.93874765	2.270863918	0.5215634991	1.253089653	1.417799537	0.9264377681	1.5298283	2.962558232	2.100167588	3.321264356	1.280518208	1.548427404	2.948066127	2.857993895	2.63710544	3.121724882	1.672907854	2.285771189	1.810881355	2.333397008	2.00904517	1.031402595	2.391294237	1.515809445	1.358813449	2.133510328	0.960808188	-0.08869370867	1.321162527	1.593233204	1.789271186	2.10041756	1.942262216	2.42417639	1.932828115	3.372929259	1.613684678	1.405930179	3.365419347	0.9125033284	1.022020654	2.098055614	1.122513853	1.740583143	0.6362603345	1.637723799	2.282497004	3.047127069	1.239781062	2.627948212	2.346952388	2.912443616	1.221046266	1.293741587	1.934502038	1.054207286	1.770932033	0.9824527858	1.835330552	1.63019671	1.883213631	1.434532578	1.897677332	2.744788184	0.7059472579	3.044729032	1.779030766	2.580119773	0.3420653134	3.605739693	2.788409895	2.886310724	1.049929755	3.00670911	1.734474592	1.28101108	0.2496730592	2.680092196	2.894298014	2.206570234	1.467295422	3.350658981	1.572902072	2.343111666	2.262036842	0.7516721142	1.181564667	3.387770966	2.941750684	1.279272485	2.505745671	2.901763297	0.9091066331	1.964094158	2.412803219	1.99118842	1.039389105	2.279909481	1.575387607	2.265667796	0.9062147724	2.275895032	1.995047202	2.916249378	2.743072591	0.2132691755	0.8450430688	1.850639831	1.715958034	1.89151235	2.661782243	0.8407161005	3.079071863	2.334187452	2.312690472	0.8796948495	2.272214296	1.377687262	1.171956038	1.813176015	2.709312642	2.913536384	2.265287774	1.572504819	1.313899662	1.865470198	2.315678872	2.502201913	0.7451026041	1.828106113	2.393854304	3.230805398	2.799925613	2.819336358	2.852446357	2.444119903	1.894695012	1.874846013	1.97867865	2.228959038	2.302756553	2.831003497	0.7380701085	2.182618037	1.902841087	2.51746263	4.064806211	2.471817497	3.585423985	1.507886112	1.753920156	4.284151365	2.560608861	2.107245895	2.213244774	2.079618972	1.437563838	1.310450939	2.035762907	1.049840591	3.470775638	1.608984861	1.018878223	2.297322752	1.467277202	1.074790541	1.678323331	1.788936912	3.072625714	2.898690132	1.451682465	2.042521321	2.250791099	0.7133636912	2.135070013	2.192823978	3.053963012	2.437251928	2.63681431	2.754147877	2.07937639	1.469258594	2.0181343	1.455513362	2.117790732	2.871310126	0.5685871877	1.795737085	1.021293247	1.069121068	1.459845618	2.909112844	2.458935058	0.6135026719	3.043443982	1.248005388	1.602519546	2.364673142	1.007636235	1.482982941	1.709223645	2.868483081	1.357648537	1.001133882	1.504554685	1.281981078	0.8863863806	2.088161501	3.570334967	2.541422267	0.853443289	2.883435468	2.939329861	3.64732839	1.711485129	0.9897208099	2.72067302	0.3378134777	2.37874331	3.137156829	3.311586135	2.751803889	0.5062859825	1.278009871	2.718219676	2.289620312	1.506220436	2.233171185	2.998728478	1.606484476	1.781733668	1.83895267	1.500982041	1.401996186	2.443789942	1.283569146	3.759369074	0.8877890436	2.099007129	0.1993419251	2.305429884	2.118572037	2.873663033	1.789686101	2.189856143	2.295594133	2.910889165	1.382156955	1.169756623	2.753978204	1.784367939	2.360339371	3.187845293	2.469615218	2.406308638	1.393088438	1.712841533	1.100193667	2.604989789	3.341906155	3.006780694	3.3739322	1.836071807	0.8708769147	1.783975319	0.6356543674	1.743709819	1.521760907	1.940550894	1.970897078	2.19586853	1.220217288	1.452051706	2.981752007	1.865523634	2.976407435	2.376111625	2.175482833	1.131201221	2.638635504	2.172867907	3.935049338	1.409438286	2.478880305	1.829585599	1.483243972	2.599472046	1.195697443	2.957998131	2.750827696	1.223825305	1.947813722	1.412811791	1.026765543	2.50457239	1.538282482	2.708278248	0.9344214937	1.538740806	3.206572345	2.165287057	1.963085994	1.811874176	2.646581024	2.42906034	2.559312859	1.81643036	1.33020122	1.412644833	1.974183113	3.393196416	0.3984436944	3.309506996	0.5368720034	2.0402674	0.9853771949	0.897967092	2.128826452	2.973320853	2.361269092	2.82283484	2.131780663	1.725065742	2.695710613	1.491259173	0.7004545586	2.182737667	0.8149194073	4.086513922	3.839285192	0.819639679	1.479862818	1.783392871	1.868909341	1.950555216	1.021127218	1.030479759	2.041923429	1.288650267	1.917429183	1.938550479	3.890945981	2.267111289	2.196650074	3.469667147	2.027009939	2.622041624	2.308232178	1.675883216	1.781905795	2.469184492	3.308241467	0.7104229031	1.549144021	3.058766586	2.223076449	1.27103395	2.43748751	0.9443208373	1.938353916	2.392859579	3.668316286	0.6070595709	3.240550882	1.157531958	2.516851081	2.099831406	2.603820906	1.440465057	1.698272144	2.068977913	0.5496484254	2.993441096	2.109986421	2.501849708	2.213980146	2.781430488	2.551332001	0.4788022954	3.172556003	2.760419998	1.307614268	2.182240149	1.759100264	2.33229976	1.310756861	1.648800663	1.603885945	3.680515547	2.126943384	2.607023007	1.020795259	1.34868695	1.762447502	2.825390978	1.460532272	2.425152334	2.074862906	1.739814765	3.290485383	2.238520447	2.996218833	1.496615048	1.596600347	1.733205811	2.12164903	2.054909494	0.9045423897	1.226566081	2.540972983	2.578206498	0.8761686792	1.460303584	1.513066002	3.517882803	1.676081642	1.036869858	1.595562677	1.506140674	2.648201096	3.638681855	0.4082770408	1.098876651	2.669107784	1.751807364	1.40103251	1.386504666	2.030012194	0.7797244708	3.227192295	0.1809230897	2.992402837	1.127358122	1.426205185	0.6678012527	2.226638418	1.135372002	2.629450484	1.519178043	2.1680337	3.431663747	3.438298261	2.168867166	1.665505771	0.8643082807	1.87676245	1.775797877	0.2178119689	3.427053688	2.448408686	1.399918442	2.747988166	1.971429277	1.436739892	1.911107855	2.078988778	1.558237339	2.524036241	1.065785148	2.234728587	0.3087312439	1.936441324	3.088031281	2.076324644	3.50776755	2.383038918	1.577745583	3.429706496	1.317399312	2.627245921	2.191655594	1.921552066	2.421791516	2.806803462	2.754076632	2.92318097	1.574795931	1.696626342	2.890987793	1.446677289	2.982046909	1.947443711	1.398782391	2.942244931	2.257449225	1.668075789	1.916408852	3.106084881	2.285905273	1.016043216	1.666975963	3.49821672	2.316983024	3.150683798	1.94320065	1.811026499	1.842143286	3.679197983	0.2523285924	1.392781214	2.097017841	1.182400453	1.95229726	1.731359655	0.9729596036	2.46650689	2.714606523	2.196150004	2.253901043	0.4811021089	2.578879847	0.9621312914	2.119466232	3.691484304	0.675741506	1.942278364	3.269395015	2.246029143	0.5587362029	1.531755504	2.555039864	3.645484015	1.814738303	2.251096862	0.1616669839	2.065849339	2.060374333	0.6407912368	2.745718052	2.078455963	1.402300527	2.66396809	1.78839364	2.178638933	2.564433311	3.26029429	2.559719791	1.898128334	1.728948151	1.242840192	3.071945337	1.02946806	1.342596613	0.8759460457	3.44801343	2.916650335	1.711849342	2.617994547	2.73536483	1.072143386	2.76578298	-0.09359874204	1.829102244	1.702887544	2.40222566	2.201668417	1.504378906	2.204174657	1.232036884	1.416405969	3.027793585	1.517243679	0.8765218318	1.722867564	2.53245491	2.221060697	2.203792694	1.748413492	2.372449653	2.815597118	2.710289145	3.760031852	2.669905783	1.675077355	3.091137908	1.528690649	2.464410463	1.738068563	1.816575334	2.691432634	2.508454633	1.9390863	2.1822832	3.060341881	3.180465176	2.710403355	2.461182178	1.874015513	1.178963644	1.32580261	1.209814069	3.422819057	3.260062929	2.44013783	2.794759783	1.400838358	2.173784645	2.397014814	1.840766594	3.11712376	1.220866682	1.91424513	3.258243441	2.973292513	1.809671562	1.908729255	1.465478642	1.227827232	0.7781280741	2.739431509	0.7749950987	1.403511107	1.509273819	0.8324010329	1.954737988	2.553135797	1.544284499	2.264016369	1.367454451	1.859768246	2.814029424	1.434709638	1.143109095	1.379499911	0.5082717023	1.938246854	1.982446129	2.490413459	1.916995191	1.720625023	0.7549868893	1.902574769	2.507729357	2.354856384	2.570864181	2.636463899	0.7704576196	0.7275612961	2.942434562	0.445164312	2.326517797	2.367398165	1.846895007	2.834002116	2.024037821	4.135549486	2.342210567	0.736741938	1.580503107	2.826606271	2.260018097	1.981409366	2.499332337	2.751041725	0.3080263838	1.604935636	2.179755559	3.141338215	1.794361592	1.676578398	2.385325742	1.865966571	1.96539882	2.270876126	2.553407491	1.765548612	2.257592071	1.989153927	3.257754986	0.6979324632	2.035623882	2.058503855	3.313236594	1.335842967	2.292139797	1.87431437	1.571395293	3.093765879	2.110320389	1.051339773	2.471194676	2.754534099	3.444195365	2.927825585	1.787473443	0.5325566028	2.927811683	0.9930270314	2.379764093	3.103387873	2.034907859	1.332345692	2.089580872	3.630037133	2.361860848	1.397909478	2.730330476	2.080155594	3.10437821	2.583644872	2.278145364	1.50923416	0.6622187954	1.406652873	2.179229928	3.01146428	2.16881539	2.591287541	2.803823275	1.614596775	1.256548608	2.209746639	0.835808931	3.158755693	1.867148529	2.088999205	3.310833763	1.509394413	2.163809081	1.019440939	2.454786186	2.169864101	3.372967371	1.284032466	1.043443736	0.1768107017	1.046062606	0.57927397	0.842338678	2.116362899	1.947916988	2.60614697	2.488729786	1.582546053	1.678191162	1.637594372	2.220298678	2.706087267	1.672872088	2.29323008	3.666400353	0.8996945317	2.933715628	2.989393821	2.521760911	1.561416849	1.280663598	1.507222704	2.29809525	2.170070827	1.733745007	1.144083334	2.808189607	1.808759874	2.439416669	0.6908451288	2.51208633	2.302030836	1.699192474	2.854936166	0.5398564426	1.590140424	2.23535101	1.975171411	2.808430578	2.396034322	2.676737146	1.321565752	2.509299139	2.162848023	0.4932951388	1.241239846	2.82032562	0.905317901	2.692303363	2.303940125	1.464036337	1.352160376	0.8683423311	2.242443488	0.1741284002	2.910362596	3.22032803	1.054798507	-0.08327124102	2.498906081	2.278863524	2.213963684	1.507816767	0.8401233955	1.939841809	2.28903476	0.8348042061	2.850028464	3.226095493	3.884139556	2.309683142	1.805133365	3.702513788	2.140892409	4.587500963	1.972882179	1.076461749	1.823242722	1.655667882	2.197045273	1.878181703	2.56190499	1.459997704	2.557861847	1.703411355	0.9784164112	2.217930092	1.577745102	1.911550808	1.329427916	1.240336479	1.159939537	2.400644645	2.021065691	2.38022311	2.850003652	2.594890337	3.095828611	2.389229262	2.06888399	-0.2923421032	1.274725409	1.502332036	3.126865231	1.816319427	3.314079148	1.753848961	2.423161469	2.258739735	1.560697847	2.231350876	3.180661907	1.294730786	2.60360551	2.49834812	1.25159928	1.165622818	1.415920946	1.718969568	0.8433726272	1.969596759	0.442373765	1.673692478	2.293334073	2.086043895	2.615671472	2.396141807	1.311782277	0.8674678811	3.167152137	3.720713657	2.000798948	2.039328249	2.063217542	2.060401438	1.389291826	1.821337943	2.198186543	1.552153949	3.499097381	3.670049004	2.313978911	2.088218826	1.332100349	1.337866848	2.752849646	1.424223267	0.8287244835	2.241059773	2.06422042	2.396068583	2.619039296	2.895195599	1.709344756	0.7995246148	0.4259886874	1.192429458	1.955456214	2.43582617	1.55268905	0.6084513506	0.9429205039	2.904223535	1.795326483	1.161485981	2.392870648	1.766747652	0.3513092736	1.844606849	1.24771224	0.3447902459	1.99949065	1.620532977	1.588701336	2.695433184	1.713708273	0.2407529038	1.869626188	1.364865253	1.060991333	2.963506805	1.159365082	1.480485708	1.549052257	1.284164676	2.623470416	1.244990446	3.339105992	2.964261758	2.67968065	2.091210765	1.848647731	1.091998898	2.059282981	1.293774367	3.009092827	3.913293255	2.322751584	3.073608662	0.6070114181	1.614493891	2.480889471	1.26328657	1.842172797	2.948874564	2.123017673	2.256022519	1.07460828	2.399697343	1.141071356	1.482069867	2.579523513	0.594458661	1.405166042	1.370929608	1.625251789	1.414631133	2.817322754	2.431500161	1.020354689	1.70039327	3.388584437	1.474156924	1.300867326	2.069201016	-0.6997651234	1.012810881	1.195568698	2.642577327	0.7696325758	3.402036872	4.339555751	1.571247189	1.50726613	2.054681229	1.502023239	1.767904882	2.539711723	2.523263771	1.658160589	3.528927289	2.120554524	2.052043777	1.776733977	3.428462984	2.011081272	3.09615918	2.171394368	2.920798988	1.369104761	1.318412661	2.413457886	2.354092427	2.180078761	1.995107268	2.431815857	1.597966077	1.84929391	1.030055908	0.6884713645	1.988057357	0.6307936668	1.290670759	1.754963335	2.06971295	1.880739878	3.720754982	2.215141305	2.289869122	2.270993623	2.796217434	1.472665055	2.012803038	3.839714268	1.143494804	2.458110211	0.8208341816	2.446199164	1.922457473	0.8639675206	1.547982548	1.277171213	3.640247785	2.486271905	3.215779055	3.498194021	3.05167265	1.879200849	2.106277222	1.691121213	2.800866559	1.041386536	4.323606688	1.224169635	2.386413051	3.216929482	0.9364957092	3.189282816	2.029275742	2.306899301	1.520695839	1.606714259	1.412995263	2.184363188	0.7018820708	0.1018460678	3.26988822	0.9627799201	1.497036494	2.485903174	2.546431543	3.491989003	1.990380817	1.773616615	2.29480735	1.603222888	2.427497841	1.723132926	1.769209433	2.418252783	2.196875591	3.02660673	1.861663715	1.237234668	0.7398390272	2.073104784	1.283262167	1.239709236	1.256015232	2.45471522	0.7236299745	1.242718519	1.744164821	3.220910913	1.633561984	-0.3389895153	0.8454134819	1.339191254	1.613507463	1.066400375	0.7698126173	3.239556814	0.975782924	2.041968314	1.659263501	2.415989052	1.590009712	2.500734784	1.896678794	2.566239843	2.961508002	1.025947401	0.5187149329	1.937034536	2.004033363	2.233469349	2.548110974	1.371546203	1.900161822	2.154191925	1.682268013	1.597007681	1.751704978	1.335981206	2.139773477	2.96425454	1.556272904	2.674052293	2.606558572	2.247456587	1.98379774	0.6342327914	2.026738752	2.57332631	0.07807616828	-0.7442334008	1.008906754	1.391846625	3.091476674	1.51732449	1.153241691	2.999526948	2.036182466	2.543193278	3.062335992	0.650957538	1.722666845	3.38937676	2.35967566	2.352896674	2.12867207	2.828185311	1.723187514	1.836605923	1.831479271	2.014022282	0.7233165863	2.012646267	1.700195348	2.291934381	3.283140033	1.363644809	2.142302337	3.170468322	3.506942218	2.745313715	1.655898159	1.084689498	1.736525427	2.794519878	0.3896965414	2.629078762	2.207252291	2.020001401	1.496866197	1.997760332	0.2611103917	2.139500016	3.571054931	1.015043297	0.7162368465	2.538546004	1.526240559	2.262763588	1.872835646	1.117444353	1.751302945	1.78229979	1.991333519	1.405226499	0.8963441445	2.582433419	1.945444641	1.712800058	1.674608841	2.103741816	1.993462508	2.110108822	1.238130196	2.906008378	1.700877365	1.872715959	2.50653435	1.170124105	1.982607134	3.071176221	1.872179261	2.717512443	2.395156465	3.550168683	1.578006205	1.424538892	1.450743215	2.536692376	1.186687605	2.580808435	2.131502435	1.678346116	1.258337898	2.221165873	3.025673817	2.566066948	1.826274549	1.694808903	3.19034581	0.3478815463	1.826042901	2.704502937	2.153415269	1.502558524	2.447317846	2.047581094	2.037760485	2.543800385	1.837024618	3.650064006	0.5736300098	0.3302319652	1.042596237	3.338467959	0.7375843135	1.334552593	2.582763801	0.8261789891	2.109770144	2.031843227	1.524845765	0.3770494683	2.455536741	2.399253111	1.971500168	2.248122479	1.495415028	2.10313231	1.87371868	2.418196913	2.44449267	0.7876524394	3.753423513	3.174276403	1.742731553	-0.0528551312	1.739692929	2.898148245	1.691321922	0.9475013443	2.417276609	1.795329592	3.079941401	1.519442796	1.376761687	1.690485216	1.496698018	1.486207119	1.262621785	2.571888248	1.119086311	1.833340687	0.6539145243	3.739042083	1.949229919	2.00879871	3.153632199	1.699682396	2.028620188	1.630172238	2.741411748	1.297121365	3.170582095	2.499346323	1.760696767	2.677570633	1.735198724	2.965488866	2.435803389	1.506667996	2.572776906	2.748475513	2.119281222	2.133836932	2.826722658	2.036607185	1.677287894	1.581983968	1.432172528	3.006407257	3.018095275	2.695390749	2.519641605	2.63005254	2.85459067	2.461608416	1.88154707	2.344267359	1.843056927	2.711982425	2.779485833	0.08483197271	0.8768212161	2.486179818	1.893797358	1.561863327	0.2418700636	0.1890557657	2.852273643	3.00072236	3.182784009	3.667282396	0.5359770571	3.137866791	2.865234842	2.343941659	1.870680836	1.745260953	0.2875322192	1.10902155	0.872615842	1.106851529	1.144996895	1.547088954	2.313195819	2.419616831	2.055278838	0.1487253207	1.244970222	2.106005906	2.146837628	2.596010068	2.203905332	2.288785032	1.998500243	2.776173529	1.478437282	1.935520858	1.948681936	0.2723979091	2.422097911	2.822571314	2.258905663	2.307111058	1.895928314	1.642151819	2.787177044	2.644656709	0.5831370602	1.615027341	0.5630094782	1.642014303	1.61643497	2.468563018	2.6826886	1.419800036	1.788443831	2.001296227	3.153023113	-0.1896609477	1.706920857	1.515582925	2.086196619	1.749272854	0.369279195	1.902106633	3.695188583	0.6172570506	1.889071516	1.692959208	1.036950369	2.005647243	1.871054778	1.775980399	1.432526782	1.683145151	2.358217096	1.714046938	2.920337473	2.23982519	3.024659002	2.102448033	3.097113789	1.528929157	2.097360676	2.072314291	1.998194356	0.2462735276	1.739555482	2.668838783	1.806648457	1.190096409	1.275642872	2.442310793	1.973878237	2.061043872	2.10487518	2.672630089	1.948839756	1.59605562	1.255847179	0.8197809144	1.708066587	0.8000004305	2.692701764	2.975506316	2.937574337	2.118706673	2.94872357	2.38606002	1.87106366	2.950224662	1.961309534	0.8220366306	1.949900148	3.042721821	1.427479274	1.779336237	1.630786346	1.711020046	2.034044929	2.872892107	2.012456998	1.760378255	2.378022486	1.267445655	1.210005111	1.5220266	1.401429242	1.909308278	1.949063709	2.497343336	3.219959944	1.244315374	2.43199636	1.189008964	1.652813566	1.72094262	2.143780875	2.698051967	1.564196344	2.70862405	1.553368736	2.7990309	2.13217234	0.6730171914	2.429753805	0.9566598175	3.397491486	0.7857186931	1.812279297	1.268813278	1.6908301	2.090680932	1.514228268	2.629686151	3.083455048	2.144717947	2.176484462	3.200847138	2.505154683	1.992398857	2.547060907	1.603087609	0.4773153358	3.312597936	1.33080391	1.941073705	3.147380193	1.876229777	1.425828106	2.77430826	1.506776146	1.852282165	2.362125126	2.272310927	2.364902989	1.265696253	3.101228863	1.790817088	1.697493376	1.639547395	0.8551755064	1.826967532	3.809147372	2.420650023	1.355954288	2.844086585	1.130603102	2.608686573	1.000262453	1.81511306	-0.6111933706	1.307014629	3.164174128	0.4861847152	1.615115436	2.192393832	1.632304451	1.609137536	3.139559741	3.92926042	2.204139446	2.00946423	2.216758491	0.5832952485	2.134742404	2.342332666	1.085858895	1.358827032	2.322632661	1.758943328	2.840705077	1.728921547	2.686794529	1.235178587	2.196414189	2.742538822	1.123165454	2.590809949	2.131098355	1.732024459	2.065055708	1.649167519	2.483986333	2.265468204	2.957141533	0.9455997204	2.554977561	1.024148516	1.743045352	1.965808495	1.322665936	2.624737295	2.188883531	2.914023624	1.025918984	2.452557588	1.600382081	2.705104335	2.256232987	1.672376868	1.519767198	3.39331961	2.744137779	3.318253782	2.974325656	2.046851081	2.242020127	2.657315879	2.654093118	2.371431182	1.846256872	1.387417791	2.454682996	3.267072084	1.517399932	1.877515632	0.05400136969	2.552475034	2.093909987	2.230848997	2.329119926	0.9502997104	0.5439191152	2.348960524	2.882754312	1.931590876	1.646203129	2.010797026	1.809054091	1.729994202	2.417716652	0.980570504	1.876849041	2.013989507	2.031170158	3.019808179	2.232755483	2.135828851	3.596147819	2.828201068	3.339044566	2.963182862	0.3812650759	1.890302497	1.923143087	1.222835672	2.162255259	3.268192153	2.137373818	2.217372726	0.5390591858	2.271847367	1.405335135	3.831081635	1.835559023	1.755646712	2.035433849	2.20931303	3.113271567	2.023422959	0.3075109293	3.033408974	2.156118459	0.7755094409	2.350562144	0.6766793062	1.649396041	1.335979892	2.855870102	1.60711143	1.75808968	1.865460375	2.92549605	2.394952283	1.873079347	1.214229608	2.710827848	1.129909347	1.738053927	2.523771085	1.290083339	2.740690183	0.4273123339	1.23636049	2.107924774	2.893027535	2.105660812	2.812473365	0.4890898825	0.6218010806	1.889478806	0.4041343424	1.680517561	2.182504444	1.317772502	2.624071533	1.555052764	1.173990898	1.81358355	2.278790564	1.627032611	2.91315825	1.413388878	2.141044519	2.873666621	1.720868383	0.9252289414	0.8712411361	3.484977153	2.559877576	3.392712343	3.489789152	0.5368638015	2.453015179	1.742905215	2.267625565	2.084827104	2.046647101	1.905810373	2.670581858	1.696055891	2.309515989	2.057057082	1.715943253	2.27123241	2.776481785	2.361350233	2.213067858	2.713425109	3.648757884	2.655101224	1.116114198	3.083688538	1.368155538	2.033360502	1.331276081	3.001005633	1.227612653	2.143562131	3.138832719	2.36709175	1.809631419	2.898762111	2.137797017	1.526613496	0.3622690956	3.011745568	1.498262956	0.9453805819	3.187487368	1.082265404	3.401650234	3.787730842	2.137749804	2.542428726	2.276866487	2.981090089	3.028433655	3.126471165	2.365784475	2.359320004	2.604434324	2.111629202	2.890990139	1.435111484	4.196946193	3.539024897	2.960411167	1.596089603	1.682759168	1.797651973	2.492126638	2.050406302	2.870313023	1.391116145	2.264993621	2.252645739	0.3805728583	3.252420454	2.896846003	1.54681539	0.3420985235	0.363685744	1.511988551	1.541475432	2.150509156	1.137141416	2.10668429	2.062205137	2.474077894	2.115147487	2.64696598	2.453537256	2.072464839	1.972361762	1.516326201	1.380662159	1.188759273	4.078087131	1.867840096	2.55735103	2.220566915	2.185040887	2.160824794	2.670313738	1.877284567	2.701484789	4.434356498	2.963016363	1.200329636	1.958069421	1.417216657	2.418091987	1.630480028	3.019776506	1.332976082	1.507732787	3.917764466	1.724067666	1.156130864	2.506248249	1.617320713	2.330671596	1.931866367	2.190006605	1.414114034	2.949623558	3.020170344	0.6266176082	2.747299465	1.655457535	2.412975529	2.880492297	3.401610056	2.844601245	1.595410055	1.305440194	2.597232719	1.983589719	3.138542358	2.301553731	2.385173631	1.913301664	2.8902664	2.742087836	2.279390137	1.811395247	1.794732057	1.913515641	2.221731471	1.766608898	1.203285895	1.51259162	0.8138360217	1.595141158	2.299130696	1.932145658	2.290414645	2.116838508	1.605903505	1.239891648	1.896243307	3.155827882	0.9179757856	0.9799763981	2.549659597	2.506943427	1.449172281	2.287191332	2.296701235	1.996158323	4.262134589	0.7262263482	2.292123865	2.274036706	2.131822681	1.665013104	1.115746972	1.829772456	1.923465973	1.888519301	2.96283275	2.201415826	0.399705788	2.661844748	2.064830946	1.955589182	2.930608641	1.191338134	2.374812108	2.407785259	2.054077012	2.931155457	0.9121021926	2.598179281	2.548205384	1.668462433	3.323073418	3.432871307	1.688290768	1.978793011	-0.08261664196	1.552269057	2.994654147	2.842211617	2.436061321	1.846982453	2.740024973	2.314345558	2.883982952	0.805633746	2.135092481	2.079853808	1.405613351	1.517048794	2.632800059	2.156054253	2.465759612	1.511215008	2.120726385	2.49922086	3.56859417	1.861015616	2.405756917	2.584248662	3.218496303	1.036236788	1.716452677	3.077159787	1.602249595	2.418006657	2.251068959	2.16581283	1.967548411	2.300949351	1.800536044	2.461837409	3.136639299	2.356480069	1.933044565	1.433740088	1.389450976	2.832694372	0.5090018069	1.449897508	2.057719777	1.675779029	0.5936139618	2.818267667	2.066263041	3.002729818	2.659469396	0.7892238181	1.892484068	0.8659772673	1.557956511	1.403124127	1.208300217	2.668511293	2.609447305	2.657613862	2.293261127	2.962565852	1.393330852	1.899597827	1.753221056	1.337863108	1.455128268	2.373769639	1.962440026	1.706923096	1.651980137	3.674236466	2.244682609	2.705287605	3.200620669	0.8526699348	3.132104047	1.280002239	0.8736803653	1.470728268	2.447770472	1.515572065	0.5952042673	1.450067604	1.564142832	1.640320153	3.345956161	1.428410374	1.381916407	1.720614201	3.368989324	3.086066611	2.761972191	2.534012133	2.424686687	1.519694601	1.89100041	2.261505704	2.073719817	1.086722176	1.973078646	2.145374609	2.42071111	2.29675583	3.480971295	2.571990108	1.313548283	3.002783875	4.344842231	1.893636947	1.025265933	0.1591281503	2.405248517	1.93225394	3.088018592	2.545726309	2.040368957	1.774728446	1.67325041	2.717336494	1.422012201	2.811398093	1.677555967	2.033604935	1.550707814	3.574192198	1.343608288	1.959431502	2.248197112	1.026263263	2.821048473	1.218467632	1.56569964	1.837294953	1.436329937	2.238501964	3.037157434	1.816866351	2.164597323	1.550914541	3.019620392	2.399082863	1.273196923	1.012700456	2.412519622	2.783129137	2.459481743	2.484258415	0.4509351482	0.7596594787	1.633318083	1.680644203	2.131937962	3.120098678	2.969747361	0.8970735829	1.397235595	2.6461817	1.266880636	2.188209421	2.77899298	2.250632652	2.005691468	0.9783527278	2.733668324	1.371550656	1.694683922	1.898410666	3.341198032	0.531037626	2.557326136	1.702034624	1.486947259	1.976928446	2.386662987	0.8151865937	2.02736948	1.75678121	3.776960768	1.557692979	2.703270217	0.3598354621	1.237745824	1.125418062	1.741329993	0.9583937708	2.65294216	2.4290648	1.399483054	0.3726846985	2.519397397	1.896772534	1.40866586	1.019486023	1.880039588	1.976281144	2.366963103	4.04925765	1.103260459	2.786491249	0.7297357057	0.9735051305	1.004938873	2.353249862	2.264235518	3.244793699	1.208342069	0.5085663391	1.962108204	1.401451544	1.072267507	1.875117548	2.316363554	1.433072838	1.935607009	2.413019936	2.299262815	1.499108785	3.141521954	2.660471728	0.01586269304	2.172564358	1.812280234	1.607936496	3.363746963	1.870700725	0.9128652218	0.9387301346	1.741552208	2.645019378	0.9678101419	0.3327494995	1.461133997	1.32341402	2.148433362	1.337000769	0.1625035949	2.086403298	0.1006141007	1.473570064	2.080812832	2.959784298	2.864368434	2.79992341	2.45524986	3.333684324	1.353812289	1.439153623	1.711644349	1.187747064	1.068877816	3.229701158	2.646007159	2.210630025	1.359864075	2.56139073	0.8857557325	1.148791725	1.201001879	1.914914628	1.733675657	1.778965687	1.78183871	2.075539019	0.935021832	1.384160845	3.847524028	0.9888976864	0.7439128117	2.121607915	2.05873325	1.142975537	1.044688364	1.214393664	2.89984941	2.053633677	1.397627879	0.2651495974	2.431275366	1.047498639	2.074274024	2.582375709	2.259501354	1.396674058	1.817763592	0.6302133049	0.9877344569	2.41031283	2.206266728	2.227646305	1.422409456	0.9215570869	1.702723892	2.089268511	0.5578466477	1.312680398	0.4464154845	1.577654975	2.129918396	1.915071342	1.062403921	2.888235514	1.921651266	1.977845865	2.212219488	1.741469154	1.615664464	1.321383072	1.16770734	2.610435974	1.948001497	0.9590633349	1.978716538	0.989148395	3.101469398	3.150329834	1.822078421	2.661081864	1.579333713	2.227961695	2.803152326	1.60784886	1.392852216	3.382084948	1.989077383	2.676727016	2.075142986	2.702778787	2.625391758	1.420486414	2.415344966	3.456466784	2.091972768	1.031932376	0.2328751482	1.751713712	1.691386028	1.822746444	1.853236913	2.799319702	1.437946165	1.07209813	1.536673362	1.187330939	1.717525883	1.733525951	2.072495992	2.681834387	1.28337169	2.802764589	2.540251174	-0.08000113429	1.236738675	0.9342413434	0.8398799563	1.35362086	1.85561901	1.255622897	1.279798444	3.719930825	2.125590789	4.183753607	3.566235329	1.96221608	2.101891342	2.041557031	2.133609628	1.741477362	1.83206591	1.820322769	1.577997618	2.282051311	2.142756095	1.479881653	1.479787116	1.301975941	2.300793933	1.215082221	0.6467563019	2.60715181	1.335851328	1.673737442	2.447103451	1.498580776	3.092491792	1.848327916	0.9579077825	2.497124694	1.856070785	2.511098514	1.871155084	2.029334077	1.335027199	1.879393753	2.972930955	1.422777554	1.295020167	0.8699881052	3.87458243	0.5949615291	2.128811607	1.913281181	1.027436957	2.062996759	1.466499808	3.675007264	1.503709826	2.705788409	1.57442403	2.845420613	0.7946572325	2.099072689	1.379134144	2.850696037	1.930670088	1.896357544	2.387118259	1.54446143	0.7495354829	1.147949362	2.407963626	1.398706418	2.348398031	1.699614351	2.451716108	1.955591057	2.446489961	1.124645768	1.596523962	1.708201054	0.8569268191	1.071098081	1.82822733	1.980462173	1.219892559	2.326417076	3.732363435	0.6017905466	1.98704349	2.023296277	1.840217739	3.061019692	2.211142457	2.122337302	1.446013694	0.6242861516	2.557591199	2.771648007	3.402612628	1.345782209	1.30707116	2.330658759	3.052051378	1.742262877	2.879603505	1.259174752	1.645714706	2.63929373	1.753934523	0.9426899996	2.145856625	2.791933812	2.380403587	0.8279613652	1.670716785	1.776365416	2.783703132	1.095805657	2.109331251	3.847832034	3.413753674	2.665343064	2.221514349	1.75155493	2.061723198	1.185919084	1.376620682	2.345377705	0.1234634032	2.016116292	2.215905236	3.202752383	2.464838317	1.187768871	1.390083305	1.827460039	2.904770937	0.6956756195	2.175675513	2.710971035	1.922811386	3.326875965	1.863986879	2.055454329	3.694482073	1.546302063	1.441238711	1.830281423	-0.01430919194	3.132083265	2.504268857	2.00993442	1.742852772	0.4265214873	1.578694519	2.781148675	3.578504576	1.743460767	1.322184602	2.967741962	1.339203256	0.7434023923	2.324946177	2.809353948	2.654947229	2.52431479	0.827640952	2.49672391	0.8133966791	1.981271248	2.51574	2.254290742	1.470775313	2.393447977	1.70275452	2.382448212	2.388902057	1.709915504	2.433487999	1.797147621	2.704236564	1.712407251	2.217291863	1.510545028	2.414229066	2.961145832	2.505818061	1.193800647	4.12168919	1.212690881	1.735082262	1.861964403	1.726610811	2.348985537	4.278060198	1.622045629	1.509123064	2.33121912	0.9851834558	3.504938454	1.808806339	3.220329668	1.924993777	2.871650998	1.961438136	1.726421448	2.23786429	2.917165572	2.214545836	3.24593346	2.521054216	1.864686263	1.62787176	1.856007192	1.320333886	1.768951733	3.451080644	2.913287852	1.745198692	0.8861661674	1.375421004	3.336634024	1.924252647	1.312600039	2.646283605	2.380686724	1.029459532	1.933558247	0.8383090137	0.976818647	2.171624252	1.431027603	3.374403328	0.1979729232	3.450076687	1.826249404	2.998255177	1.390216952	1.946174503	3.438128457	1.604663531	3.518882443	2.627486417	1.043558557	3.309453112	1.314259024	2.934523431	1.634174421	2.398147854	2.125045915	2.598238485	1.658114227	3.059993094	3.079546449	2.282558078	1.798653546	0.3572968681	2.071435045	1.491248632	1.567955479	2.546748945	2.139278883	3.046795878	2.480088563	1.299800975	1.284321122	2.565839931	2.439001606	1.534512064	1.12239356	2.512669192	2.110313209	2.687387224	1.314502599	2.083778669	2.05234271	1.624606318	1.666058987	2.322820038	0.4076424918	1.844728907	1.720865794	3.172388745	1.967386716	1.558317997	2.122119325	1.20861089	3.25182317	1.42461064	2.748843699	1.028680735	1.239620027	2.630989342	1.694401976	2.504919964	1.866659156	0.782268436	0.9875872755	1.718583858	2.971692048	1.884939115	1.257851622	1.781631136	2.755674023	1.821214298	2.166404734	1.860159977	3.819715412	2.756262064	3.431757179	1.028297178	0.9169984925	1.336257441	0.09489038674	0.415153013	1.217754371	1.419437552	2.708264761	1.832314144	1.582193223	0.6508514278	1.724441495	3.46468496	1.37159105	1.76641641	2.12075793	1.826701902	3.050813033	1.87046581	2.919147932	1.871091655	1.848194207	2.159225843	1.719107591	0.8859540657	1.754657953	3.053260764	1.564750957	1.650020991	1.992113369	3.746350875	2.489279883	1.028205401	2.19800933	1.801678781	2.264073914	0.9852034479	2.172496293	2.003952561	2.001397289	1.229968344	2.923023135	0.6185635379	2.220110902	2.187754397	1.985926926	1.200850876	1.378569075	2.794977928	0.2006540362	2.468791369	2.973990751	0.8128025849	1.734501164	0.2020341065	1.144144774	1.820075313	1.789546491	2.006390014	2.025855902	3.091511262	2.067953141	2.416078679	2.132656092	3.06619243	1.518929566	2.021126311	1.552408888	1.979565623	2.537073496	2.279558695	1.269720643	2.43600247	1.638124897	0.3649409486	3.000468107	1.765443769	3.220099045	1.304832942	2.774083681	1.110463436	2.553374299	4.004675896	1.467489471	1.407031144	0.9790205372	2.917924165	2.575229071	1.920056572	1.632099084	1.247863572	1.448493491	1.008091319	1.58294286	2.059855087	2.674516682	2.15744235	2.270089519	1.206047328	1.393533956	1.237418778	1.596667251	1.995983286	1.6506289	1.608981358	1.342849427	2.496745391	2.496283814	1.099505311	2.275477508	1.680618926	3.17734776	2.314561142	1.774062056	2.665782177	1.886075488	1.93481456	1.210564396	1.688640636	2.573462373	1.574056725	1.686471149	1.842043708	1.854605934	1.26819168	1.912962489	1.454039815	1.959419612	1.480545399	2.073633185	1.268006832	0.9675955948	2.19515551	2.988842394	1.19219526	2.726364964	2.931201117	1.01563904	2.79901143	3.232698845	2.220645878	1.704752534	2.403017225	2.198592084	1.795572977	2.894665856	2.321774671	2.445501954	1.46443543	1.427736366	2.818181902	2.4309441	2.700036025	0.36859653	2.372402522	1.822973978	1.493853807	1.571692057	4.217602187	1.641616679	2.211914113	2.169334386	1.425453434	1.720673246	1.684494049	1.683055575	2.807085542	2.638856337	1.132965772	2.585520419	2.408788659	3.589836779	2.303150944	1.793896022	1.581546834	2.768629306	1.950493158	3.637162931	1.21592307	3.894101514	1.853886457	0.47771463	1.506197263	2.712550693	2.269873367	2.768510316	0.4612896021	1.544045246	2.867950647	2.120956654	1.704256304	2.41011484	2.776189604	3.197574495	0.7808680239	1.722080914	1.762406755	1.938570321	1.304689875	2.122397003	2.103954476	0.3623658953	1.546831663	2.837005748	2.946844447	1.526988409	0.0499878201	2.017978742	1.416057354	0.9913618232	2.867421341	1.286878804	3.130458948	2.98331369	1.171293766	2.88594778	2.526323553	1.816756981	2.507826568	2.897628639	0.3507706102	1.975318636	1.92227624	2.501203876	2.776184041	0.7475974902	2.3676791	2.43234025	2.064294173	2.0617488	2.083561365	1.397241973	2.658647431	1.979593889	2.547894962	3.774961248	2.96819538	3.449408215	2.691414554	0.5567707921	2.80678877	3.764214465	0.9366493047	2.186962034	1.740300519	2.427971028	1.140294248	0.710934501	3.034994771	2.419016184	1.843212713	2.656480738	1.293636956	0.7062640842	1.987727626	3.229337306	2.197681455	1.413875555	0.9017101861	1.791952205	1.738422875	2.523290652	3.065945455	2.046526812	0.269702578	2.362620884	1.271439068	2.503004742	3.459178653	2.93369037	1.577205772	1.388773442	1.652565421	2.1429212	0.5743683429	2.33464788	1.701966165	3.903723893	2.213148857	1.923828486	1.574763353	1.13122202	1.38110776	1.855849049	1.339232198	0.3595956215	2.724146035	1.127936572	2.074328805	2.546085672	1.718401097	1.430167366	2.121979688	1.774021789	2.619713091	3.107205497	1.860822762	1.349945676	3.61106347	1.789251408	2.009404366	3.483953365	1.180462578	2.559278279	1.678490151	1.153734824	0.5026603851	2.320279582	1.102663299	1.181405071	3.140735346	2.977346851	2.022097363	1.563645729	2.51523933	2.241187338	1.202888479	1.855677758	3.145283303	1.183446818	2.430639025	2.631810614	1.865798249	2.023593902	2.160980746	2.073800148	2.733307673	1.233313956	2.798340608	2.872933238	2.390963514	1.278604953	3.157125699	0.516342508	1.519143631	2.125001221	2.438463153	2.32000636	2.539157132	1.778002117	2.328371014	0.6915812523	2.88242019	1.430673627	2.181657801	1.758321224	0.9943997857	1.487865288	2.378994522	2.481115107	1.368211975	1.920414916	2.578648355	2.261656479	0.2250749823	1.545396313	1.998952965	2.498048046	2.24744767	2.912822981	1.433383654	3.073889756	1.261274638	1.586840108	0.4918662516	2.776249819	1.401345984	1.286166231	2.16715975	2.384958541	1.913756262	1.695635311	1.978333886	2.382682967	1.694943315	2.363331731	1.8477811	1.71660649	1.651104094	2.302316395	2.477804204	1.661458752	2.447421903	0.8096138893	1.146521499	2.392806213	1.91893281	1.397767092	3.373180827	2.397834682	2.168188573	0.8006161459	1.800996642	1.608855006	2.832746606	2.551188807	1.674244486	2.181735619	1.346269919	2.510020033	0.7951793439	0.7190232455	2.215868209	1.895591354	2.896698507	1.141800539	1.592248838	1.389313621	2.021080188	0.9099086425	2.718933612	0.2582640342	3.32680608	1.994792803	3.296550618	1.901769994	1.95063131	1.513810062	1.67319311	1.316081346	0.8131976798	2.758274033	1.868601714	0.4189849348	1.448523271	1.727942004	1.888540617	3.274520594	2.303387594	3.349035871	2.051442235	0.9237297333	2.151277053	1.946046706	1.786346462	0.6468888107	1.501375848	1.822770193	3.70561304	2.580794028	1.198450868	1.45565905	2.07128904	1.138624511	1.277744058	2.596744288	1.382991074	2.82602576	2.231814386	1.330053838	2.40038119	2.382721591	0.2167722757	2.779254684	2.460659911	3.655387766	2.720211259	1.205063235	2.530245017	1.10945668	1.67225711	3.579096688	2.256316381	1.07235345	3.130297465	2.934468286	1.930443963	2.032167698	1.871276732	3.023872958	1.379660007	3.629612152	0.4921780267	1.14302711	1.081321899	0.9447092296	1.902148935	2.52494942	1.238624887	1.335958066	2.423910316	2.544244346	2.468365595	2.080993392	1.831032926	1.101767851	2.139538063	1.455277346	1.956033936	2.929199528	2.92248341	1.835242014	1.242984775	1.621623602	2.380545403	0.7913277201	1.303649094	2.040188107	2.003691888	1.636072038	0.8883796599	1.096608337	1.994334736	2.046173436	0.8700188889	2.8514528	1.349077648	1.275741239	2.573742233	2.233441874	3.337272535	0.8231547136	2.498036031	3.584537611	2.014667526	2.445363283	1.752777632	2.259335091	2.078790275	1.617777785	2.038616876	2.012721809	2.307263014	2.509564952	3.283721393	2.013565614	1.981606057	2.027766456	0.740721942	1.724615417	1.259535263	1.571478963	1.327992462	1.293760362	4.915782585	3.074612411	2.616383804	2.830968508	2.20797511	1.312885346	2.0821875	2.773318012	3.114818022	2.669821933	2.539445032	2.084379565	1.616910436	0.6698216233	2.606738578	1.103461544	2.296106033	1.885342588	1.409192212	0.8454321172	3.426882824	2.726112524	0.9836223233	1.507271309	0.8961416988	1.551942842	2.134625725	2.822648313	2.398873142	1.792207866	2.951649058	0.3315035176	0.9112395778	0.5519299616	1.536684852	1.004315683	2.367401135	0.3448443676	1.992312796	2.374104953	1.797314793	1.075769476	2.377455024	1.548124883	1.768065446	3.077951845	0.4013062349	1.401435664	1.859434836	0.7928631475	2.536446473	1.769911316	1.713929111	0.3727801662	1.411793139	1.660352513	0.8547644503	1.373569095	1.925957046	3.23998173	1.657868486	3.860953222	1.682539486	2.409275852	1.564744191	3.025919146	2.487952703	1.81057318	1.575683755	1.495466283	1.470113177	2.919392479	2.500870802	1.805714521	2.710481394	2.579140007	1.662457814	2.747474289	1.390272572	1.640315815	2.238316456	2.276535379	1.540202215	3.461535495	2.933087564	1.945054207	0.8660503367	1.937009586	1.544464395	2.631390241	1.096265722	1.75865371	3.62540971	2.421116238	1.708803246	2.059960228	2.379750815	1.912619322	3.040587638	3.420642487	2.409361206	1.901371144	0.4042837213	1.32241078	2.441422441	2.287820731	1.451363811	1.505944863	1.740589813	2.40177023	2.558753529	0.9914678579	2.015935877	1.135452709	0.5072748393	1.28490412	3.103053798	1.924373204	1.706186413	1.305248314	2.229179866	1.729374571	2.460928652	1.124226446	1.058038896	2.283302956	1.420882324	0.7089103734	1.143840203	1.563688908	3.005908275	3.020299455	1.949928009	3.712411983	2.080990538	2.292545385	2.208986723	2.658737098	2.037228704	2.219324653	1.101914438	2.01473479	2.370573234	2.160259092	2.821921236	1.538266464	2.075021198	3.295094431	1.396650533	1.585264633	2.492000091	0.9582904955	2.116131227	1.203323817	3.278454277	2.425531641	1.756938758	2.218623646	4.523078366	2.426829987	1.500081773	2.15710955	2.568060571	2.555855108	2.085723934	2.094114358	0.6573421382	1.907689293	2.487614241	1.994594394	3.227032181	1.939148256	1.661056354	3.776860357	1.236357029	2.104340371	1.403055058	2.029413349	0.836998837	1.764966378	1.77371825	1.590214313	1.169771904	3.037370616	2.436141124	1.930718952	2.41432738	1.709689168	0.223455388	0.470671355	2.598226097	2.585239169	1.897675613	0.796955553	3.016105681	1.279378429	2.015246763	2.304617781	1.874390332	0.7665420149	1.974112657	1.589529421	3.127785009	3.153457236	1.967856639	2.508767634	1.531701512	3.462981598	2.053686398	2.642670885	1.314533441	1.773483671	0.6352205632	2.589331859	2.578944329	2.377134012	1.286123318	0.4182841417	2.207648713	2.027494809	0.04641529665	2.82632085	0.6945114301	1.803299214	3.13186154	2.254772098	2.135327142	3.509322352	0.1312830731	2.27703882	0.3351573871	1.738647164	2.849970332	1.259271683	1.799462265	3.323436348	1.724019975	1.811591095	1.891112865	0.7109945748	2.046276251	1.643447077	2.255102586	2.389107597	2.198067802	1.986243072	1.782186623	2.580114445	2.213274417	2.177797697	1.811166441	3.447751084	1.867335329	0.8448913198	0.8633096484	1.015966867	1.11389041	2.913179964	2.706720182	1.543580399	2.070242743	2.544999189	1.526983314	1.611080839	2.219358927	1.755060894	3.243435151	1.947039237	0.6403484947	3.07241261	0.9984845028	1.184668839	1.814793809	1.302025553	3.736935257	1.435749769	2.086319722	0.9754825404	1.633684997	2.706025176	1.368550774	1.30470123	1.968150231	1.165877553	2.178523433	1.971315835	3.466587959	1.650151851	2.552729387	2.546506837	2.385790744	1.828208928	1.797258983	1.928325915	2.259019813	3.571743602	2.115398398	1.891927354	3.370523648	1.29428535	2.707235031	3.621311008	2.912381296	2.317861138	2.622256518	1.598702626	2.043480538	1.629819029	2.063426611	2.101954898	1.677473927	1.409066838	1.832966747	1.731801513	1.878356622	2.73666027	1.436164613	2.469536854	1.224985186	2.59391159	3.034788523	2.728050388	1.895739262	2.863035208	2.912672843	1.333685685	0.796565238	1.754918663	2.671000315	2.814902321	3.017621835	1.905958479	2.25416987	0.7337566551	3.831620907	2.925857385	2.232684469	3.485326676	2.816119605	1.944025878	1.840000917	2.894870137	2.414170563	3.466107905	1.512050286	1.284867419	2.52750506	0.9447907789	1.650511729	1.902176562	2.555230502	1.726110376	2.466585295	2.831582222	2.505753377	2.901244822	0.9632941065	2.758988056	0.9846397003	1.876484003	1.665795532	1.949075706	1.864937718	1.289620215	1.864354244	1.7853018	1.400196738	2.942717903	0.5116107424	0.955005963	1.926201319	0.4561835227	2.944133662	2.479760963	3.102545074	3.098553713	2.391352226	0.6321903603	0.9408529911	2.004079596	2.285369808	3.103571028	2.108740364	1.606592563	2.324680612	1.00164512	2.833885461	0.8974642146	2.760481764	1.468152196	3.130610686	2.43176059	0.477576726	2.476445352	2.615710056	2.252574632	1.042129489	1.380697709	1.448934879	1.766386394	1.494002928	1.096447043	1.270778709	2.085859208	1.323729269	2.327958555	1.907165625	1.596004884	4.216843846	3.319096594	0.3038899614	1.321940165	1.594490423	0.4811988496	-0.2044075884	3.069364896	2.813576162	1.870053817	0.9298477992	0.8743332787	2.529144237	2.101744143	1.295682966	1.379050158	1.022659894	1.591480364	1.858842924	1.754122075	2.926519459	1.495910979	0.5931747209	2.104666457	2.190897698	1.496030455	2.426692764	1.476158463	1.896294222	1.340316628	0.5819111874	1.330476871	3.282248117	1.539331517	0.9653581149	1.742851646	2.827393881	2.927443894	1.614123624	2.740292912	2.421264155	2.913245629	2.317847608	2.86354945	1.91840448	1.5847123	2.024897192	0.3499323772	1.607403475	1.459299519	0.7976637849	3.10759328	1.29586542	1.592451405	2.367078813	1.618170012	2.265937198	1.582108032	1.446123087	0.9389554021	2.26130657	2.764787391	2.106346229	1.609348016	2.683876543	2.77150776	1.773165961	2.074665985	1.209906588	2.516170494	1.964107854	1.750534444	2.747921487	1.527349624	1.38391599	2.632391754	1.390145047	2.70268369	0.4708883939	1.733091735	0.1370947118	2.973543722	2.639182283	3.331449322	2.090767171	1.93360935	0.5179388072	2.281512494	2.605278324	2.322287841	0.538268677	3.477914072	1.870874169	2.285293481	0.8405578751	1.870052567	3.39806368	3.286913148	2.905952053	1.828202073	3.551680844	1.564136267	0.4498327186	2.21224914	1.667190961	1.973998483	2.150178928	2.199477	3.734685816	3.648364639	2.443863391	1.54533451	3.406342801	2.033232517	1.790779052	3.054824179	1.566392229	1.133176603	2.478226575	2.853460053	1.974538298	0.103595779	1.922567347	3.199409691	1.438185954	1.934474865	0.2261609142	1.549474137	2.775491568	1.470499041	1.87871731	2.242388934	1.49999515	1.909833957	2.21509996	1.170853068	0.8500731064	2.165009574	0.2888986738	1.439714769	3.117142571	2.348955993	3.149270746	0.9468222024	3.054284716	1.034700971	1.264687056	1.97327536	2.888416764	1.324916287	1.848905736	1.46098002	1.620794497	2.958490116	1.629870237	1.943521695	2.389871109	3.051155394	2.150616392	1.412894196	1.612412685	2.358963337	3.701280761	2.178365559	0.499059089	2.178649229	1.58441828	1.482595609	2.408589926	1.491028133	1.120090402	3.821459093	1.897276479	1.443550549	1.260013493	1.998809846	1.894244132	2.963831443	1.666371077	1.72656557	1.589745705	2.199476568	1.327132114	2.659568163	2.561376612	2.9734147	2.632950407	3.178011573	1.588624647	2.957073914	1.908087533	2.519149826	2.857875902	2.490123244	1.564155924	2.416469182	0.8304158994	2.241116573	0.08867148759	1.819671771	2.119759634	3.130927075	0.696301085	2.103348702	1.623405759	1.405641002	1.342279703	1.792946244	-0.3242846929	1.721936814	3.186442418	2.256571847	2.897890839	2.129541737	1.432888338	0.3834776494	2.026397931	1.235760266	1.300084847	1.529646554	2.0834386	2.020936501	1.845969163	1.456520517	0.6739860528	2.214742578	1.173056284	1.223955043	1.475936643	2.317832648	0.676741137	0.9388166795	2.40069225	0.6872557215	1.608746648	2.211911273	1.178768942	1.5936359	2.543631533	2.891606909	0.6213663934	2.449426797	-0.6381762596	2.790043112	1.334367893	1.274146205	1.777905017	2.296936014	1.271189584	2.919678116	3.106756161	1.388136256	1.406944842	0.9675550457	2.33536204	1.811901187	1.927291398	1.468181613	2.412680282	2.739284338	3.355735746	2.890697785	1.964928714	2.081098968	2.594144357	1.388248695	1.113400878	1.337406422	2.023730709	0.717893635	1.624634862	4.049044556	1.704658102	1.598859577	1.948925653	1.869810508	1.804346023	2.479664179	1.082839507	1.36057626	2.392664468	2.390564736	1.330688512	2.106393483	2.335281568	1.563822051	2.594333801	2.29100736	2.244388158	1.42614358	2.578436031	2.093294937	3.235879834	1.892509335	1.606240828	1.889776757	1.956839692	2.046605951	2.624080943	3.278157501	2.422282889	2.606551305	1.42039825	2.330524134	1.747409551	0.9544987506	3.04209125	1.813863279	1.524936276	1.916133908	1.724869527	1.435607419	1.221468353	1.281772236	1.415438619	1.484728115	2.441910209	2.272237638	2.662269337	1.682739698	2.346562982	1.801558942	2.306854138	0.9772931365	0.9148946881	2.638851942	1.12560541	1.945237328	1.71577099	2.403266422	1.698298131	1.692335639	2.098232382	1.574268126	1.011965602	3.352720456	0.7705785786	1.750664114	2.531427784	2.01526792	1.755512509	0.8773453736	2.253669272	2.459459063	2.255638709	2.452170668	2.708195751	1.307412031	2.3506591	0.9481190635	2.501982554	2.736915402	1.343885756	2.165340529	2.796201242	1.652666493	2.483243244	2.168213892	2.643625027	2.429016694	2.086025877	2.676363573	1.986268578	1.669213754	1.619377707	2.78361438	0.5672716968	0.3393605378	3.79044569	1.504870783	0.3592758259	1.209927455	1.612964597	3.534382641	2.707021573	1.776614569	1.992789562	1.489091642	2.60196548	3.221255546	1.681979687	2.563081406	2.102371634	1.117541219	1.142263425	2.161764806	1.94512841	1.453046731	1.599051571	2.141263557	2.972966933	1.515295103	2.60280012	1.835601647	0.1509550094	2.373802987	2.698177699	2.338505045	3.309533314	1.28192991	1.123295913	2.569469912	1.438195333	1.614727785	3.495762486	2.560863594	2.520136563	1.476239634	1.17611308	1.663638273	3.31962641	1.783057492	1.671469334	0.4878120258	0.9949659592	3.274456056	2.384191343	1.561244826	2.652644116	1.225007782	2.285484407	1.13006068	2.29991946	1.481286604	2.388546562	2.11200396	0.5646060998	2.755110729	2.184169043	1.156168736	1.734098726	1.185100318	2.294022363	3.428034809	2.273368955	2.27353831	2.403480302	3.307047345	2.712391491	1.721041126	2.757713989	0.2359826878	3.261135991	3.147745954	3.175629821	2.368011772	1.75860053	1.477591266	2.290522471	1.170483611	2.975828878	2.954764526	3.182633007	2.152094043	1.406549854	0.7272575655	1.170368178	3.060731996	2.501400911	1.739860197	0.8425675423	2.580065942	2.793008701	1.513191076	1.996156192	2.211623109	1.756107479	0.6865982545	0.3921432377	2.168269658	2.134118645	2.194972763	2.739259005	1.755474902	1.31365156	1.37093283	0.7240491529	3.987668549	1.944871587	2.620108931	2.402010621	1.198980074	0.6181270525	1.595941412	1.535319064	2.287211572	1.735097321	2.733641517	1.811582975	3.54110848	2.104795822	2.688749849	1.006764153	1.905560492	1.205106225	2.429157954	1.573786327	2.50014856	2.223419539	1.464470224	0.2445971012	2.935044215	1.624454203	1.42755216	1.315715184	1.761781238	2.928183178	1.526529018	1.533233557	2.613060934	2.616473059	1.06673763	1.064900367	2.871792134	1.790123647	2.458969197	1.269801445	1.766941977	1.763842029	4.142007864	2.3544677	1.156162508	-0.04882493064	2.512954576	2.546184202	1.439691957	1.887929463	3.295362047	2.441582772	2.071014255	0.6617897837	2.312816258	3.037252579	2.619827997	2.790630055	2.85532855	2.472984894	3.549620065	2.145822153	1.103490803	1.033684646	2.08711437	1.364772973	2.073047162	2.633210414	1.176547589	2.473860557	1.608996595	3.180038559	0.7140872562	2.050471809	2.77267643	2.917471443	1.032839993	1.285543835	1.453367596	0.5120484404	1.445333795	3.296792649	2.140133994	2.934801729	1.718965283	1.131951505	2.462173014	1.698031248	2.893144787	3.074792162	2.366202868	3.49528384	2.129916355	2.845954843	1.76861455	1.60205321	1.899014116	1.223035451	2.19971076	1.926705204	2.559885282	2.986653263	2.939432343	1.829063555	1.341981524	2.021876927	3.820526666	1.605228353	3.462554125	3.259687874	1.701496249	1.504403055	2.521395199	1.412141773	2.201790392	1.187808252	1.673024664	1.931292098	1.47532899	1.363678957	1.144771858	2.104296192	1.560040803	1.119143243	2.667931974	2.872320641	2.329259215	2.384176585	1.806359777	1.77196865	2.085011206	2.230786239	0.3240874106	2.921980369	2.570750821	1.961202041	0.6033918104	1.80834636	1.681405618	0.6426926303	3.638848291	0.6664712846	2.019575206	1.971537098	2.682062934	1.633682718	2.342046068	1.740126879	2.650790228	2.172885025	2.149284313	3.469375034	2.451399093	1.622950806	2.886231401	1.978746912	2.940818322	2.109475957	2.758474671	1.746467011	1.449175117	1.130427704	2.324726767	2.947013834	0.9633464066	1.63940835	1.156567683	0.6859243834	3.721139616	2.366415092	2.211731346	1.377668417	3.581796649	0.9851717194	3.126388488	3.392058664	2.076513414	1.072049445	3.885711393	2.630995604	2.672173041	2.136765716	1.758650173	1.486381676	0.9504826674	1.003538328	1.216768691	1.794420769	3.257744014	1.964619844	3.067976354	2.610457579	0.8306466377	2.23085566	1.860307723	2.176697479	1.964747086	1.955675529	2.674934738	3.048523137	2.683725335	2.672462279	2.144037144	2.306445953	0.9628562392	1.255989029	3.119827035	1.856796024	1.831741961	3.233253248	0.9602476122	1.634018101	1.936966282	1.598493738	1.57756633	2.733647779	2.563630961	2.442282463	1.675985779	2.730118633	3.323265596	1.786743381	1.436195178	2.202263178	3.070192916	2.184909451	3.00936234	1.966553365	1.868306264	2.966379923	3.350436314	1.7563735	0.03745852957	2.153258614	1.241215577	0.7762372389	2.148252999	1.774923432	2.59635547	1.750711131	2.285276636	0.5586304571	0.9394470028	1.66485865	2.038105863	2.799218043	0.2362950724	1.630930129	2.900134482	1.940623075	3.064707019	2.252200222	1.793096626	1.988949234	1.163884585	1.996802937	2.070731288	1.34533539	0.9985683688	1.369362726	2.647347105	2.555543164	1.169132065	2.457504147	1.523341536	2.533205625	3.10414337	1.142435237	2.39039997	2.198414365	2.943605774	3.300560126	2.313886673	1.593043794	2.526357532	1.600031676	1.632052868	-0.5002241184	1.036234925	1.504662108	1.743608188	0.5752352476	3.054610106	3.744664367	2.092430565	1.282989581	2.885370998	3.377153792	2.680698665	1.330726941	1.751417501	2.290837569	2.3610975	2.455285858	1.535735243	1.754218602	0.6743673786	1.29438407	2.354121973	2.298247788	1.146047433	1.476788045	1.665986132	1.716993456	2.913212873	2.444622157	0.04804235502	3.233993932	1.204769181	2.684776212	2.647993022	1.621612742	2.808370252	1.944417754	3.274339959	3.299475703	3.190016585	1.832864792	3.394196993	1.933342042	2.419040405	2.589758669	3.571559208	2.061252527	2.857289532	2.125748177	3.480229182	3.578161406	2.463246312	1.139968495	2.530484042	2.624316692	1.423452816	1.913804698	3.624049152	1.696244391	2.043987648	2.047922308	0.5958484381	2.220850146	1.457490548	2.237337573	1.488018494	1.43613704	2.514032385	2.274116563	0.4099904234	2.239402607	2.576846864	2.545607331	1.646670473	1.811556051	1.462234161	2.490927259	2.089792215	1.16960553	1.903165676	2.283028304	2.472271637	0.7352055748	2.024790817	3.737031404	2.293850425	1.193055813	1.665458205	2.620091837	2.444182847	3.476715347	1.273180073	2.427124191	2.132494268	3.620960377	2.217900319	2.919120314	1.277090136	1.327570871	3.060291801	2.019982488	2.820111505	3.450833555	2.835563836	1.673352701	2.868317793	3.350378254	1.692658412	1.994636357	2.369892998	0.6883206333	1.744891972	3.015897718	3.27389507	1.517928897	1.908423591	2.743190511	1.993648987	1.824452754	2.9415606	1.792724585	3.645458411	2.373623154	2.784658261	2.755469312	2.287606096	0.9420113325	2.168134168	2.973294368	1.542569527	2.586785465	1.244212897	2.587727361	2.229743473	1.173354877	4.34721283	2.609882849	1.741309924	3.132009679	3.183623501	1.923189634	1.427765512	3.523442331	2.389868196	1.338317373	1.301916718	0.7845143848	1.164587815	1.738490863	2.598502424	2.546827501	2.94168962	2.87670948	2.769677338	2.431071667	3.897583311	1.239007608	2.38859846	1.437769748	2.049387651	1.401943313	3.504204502	1.233984722	3.622404765	2.408222599	2.400971702	3.451003268	2.063331446	1.528301985	2.691175091	2.218416422	0.601542296	1.619178901	2.524523295	2.411766601	1.773411168	1.962972707	1.196668417	3.527174945	0.2825380692	2.274181387	2.974783708	1.279602768	1.147751708	1.4978162	1.978419479	2.520083076	0.9431542128	1.265634025	1.644775773	1.569512036	1.712076505	1.239545757	2.181586597	1.750590932	1.842365004	1.007348617	1.829871389	1.952160975	1.982207514	2.198184021	2.031681847	2.468142111	1.026574485	2.602015477	1.89508233	1.503578565	1.27487443	2.325341406	3.053933552	2.385399311	2.131413179	3.332166661	2.251530522	1.734635655	1.746978076	3.707189484	3.124888102	2.129317142	1.057114211	2.499689847	1.433752082	0.9882028328	1.409364263	2.855560931	2.818363515	2.394063832	2.849962536	2.653157865	1.497260094	1.779974614	2.469710193	4.056056791	1.342898706	1.318490531	1.906238382	2.248520104	1.190572488	2.8739224	2.611043631	1.389917925	2.153040622	1.797128544	1.694475258	1.529585438	2.124960254	2.573158227	3.113361033	2.533791381	0.6455762515	1.590906462	2.904866746	2.188837896	1.373348941	2.864050904	3.608611214	2.085905845	2.309899965	2.894104308	1.990490551	2.001748394	2.042013687	1.976754996	0.9524598481	0.2851402437	3.023461134	2.718768068	2.854405	1.949488673	2.027361071	-0.2613239756	3.355434923	1.625005464	2.744346211	1.855052591	1.785359031	1.868016459	2.711871197	0.941569049	1.984463303	2.446382551	3.088273547	2.542785852	1.598666707	1.611849886	2.781348959	4.46048045	2.970034025	2.907619329	2.887661242	2.027422956	1.172701701	0.6322808147	2.647279193	2.072331776	1.792562024	3.058282889	2.36419934	1.499441937	2.365535732	1.242650691	2.799286155	1.022489084	2.305960521	1.404619389	2.475182962	1.605142157	2.221149801	2.731663046	2.92045359	1.063424178	1.691257789	2.5712317	1.499356698	2.078253478	2.371994514	2.186506239	3.134522947	0.7415738979	2.520000068	0.5129014816	1.099604474	1.436906853	2.813560885	3.054350759	2.100783247	2.315197663	1.417708109	2.576873947	2.145774169	2.451822985	2.825041215	3.316587137	2.41015834	2.122507657	2.354938565	1.577077987	1.553186688	2.486071823	2.0348457	3.45506103	1.638011715	2.53205459	2.319491031	1.818685647	2.425342901	2.606631807	2.307518331	2.674072406	1.744474024	2.320646626	1.9310625	1.76634643	1.588047986	1.128914299	0.5466205397	1.637155306	3.331367614	2.833075756	1.907837557	1.306092701	2.47094392	1.642690387	2.502821518	2.134450546	0.9971593116	1.030951675	3.227962974	1.162359428	2.319763307	1.665511371	1.616204933	0.442126463	2.578091079	2.445526133	2.8067536	1.220089222	1.528984148	2.500964253	2.870049528	1.967504411	2.456642926	2.532336421	2.993120851	2.00305394	2.081769012	2.02339114	1.681574956	1.871509249	1.487329569	0.8670540694	2.329763129	1.820221299	2.071550464	0.9807517926	2.725996572	1.363767825	1.424161298	1.840782107	2.781184194	2.409348911	2.006446609	1.69260014	0.6649869159	1.620156137	0.922447881	1.895266559	2.373522581	2.20458001	0.8425614265	1.982644431	3.842306757	1.273908135	1.83739099	1.468754416	1.68226204	2.215258293	2.243137332	1.303024401	0.584312357	0.9014785728	1.384844237	1.213262178	2.374629441	2.803213469	1.72582889	0.2285904879	2.912830213	0.909429847	1.616584106	1.88678693	3.297582571	1.665167682	3.325763236	3.495998652
0.95	2.172398199	2.328079737	1.461566564	2.051548229	1.120591676	1.928125797	1.675272014	1.665173096	3.342984213	3.034071391	1.738241497	1.56309697	1.122009575	2.06491512	2.144983744	1.867263079	1.442270385	1.332773699	2.618311025	2.851244744	2.229238662	2.500376591	3.151337874	2.087819824	-0.4985430215	1.677877112	1.084840207	2.374345505	1.483378524	1.754630923	2.656720422	1.782091258	2.957451789	1.560398463	2.407197389	1.770032314	1.659219717	3.495615282	1.818001983	2.023442453	3.086429924	1.880627153	1.442688847	1.897427039	0.8427747852	1.771886801	0.9389016012	1.913042293	3.704054085	0.5254750584	2.557816122	2.191546059	1.635671784	1.94211504	0.5718936421	1.212647207	2.004315237	1.331324623	1.528263394	2.618012956	1.971279123	0.2364041157	2.389716474	2.203788519	1.905663078	1.409390167	2.910934166	2.97237328	0.5605331486	0.266811962	1.971996265	1.799481148	0.9594291922	2.542827105	2.385567644	2.990711225	2.295656349	1.339723155	3.082386326	1.849258358	0.7419174538	1.310776782	2.344728985	1.710525019	1.584647612	-0.5278499836	2.860187112	1.354567171	1.687460958	1.563759603	1.416371963	3.730567576	1.562439338	1.097657671	1.850801406	1.878244977	1.552609429	3.023404217	1.46298232	3.079724074	2.801921196	0.1502689721	2.675428944	2.157220824	2.374899609	1.651386783	2.374945073	2.133492409	1.888097931	2.569678463	2.45981551	2.192210953	2.917433306	2.498845857	1.050013643	1.969882228	1.32598211	1.70680084	2.660033691	1.299966379	1.943778326	1.751567307	0.9583259281	2.686911312	2.091479837	3.129610817	2.178747429	-0.3540986315	2.772985076	0.9400341686	3.085718345	1.388261995	3.061549612	2.906596457	1.271278681	1.752829532	2.407652414	0.3768677727	0.6929013211	1.344169974	1.081111362	2.478541476	1.89266897	1.765859773	1.555895301	2.294113891	2.653193731	1.098871576	1.055403307	2.116397236	0.06638519937	1.565387457	3.528925058	2.817560934	1.783209453	1.305809906	1.741399364	2.431369876	1.650118415	0.8122547415	2.273244318	1.435019329	3.062459364	2.528884585	1.842640115	2.324033015	2.475259298	1.258069552	1.679758725	2.770706821	1.897795349	1.744271037	0.8476559515	2.042065742	2.804906983	1.770253863	2.005918439	1.744693853	2.449537827	1.788468552	0.7827486695	1.821289891	2.375342751	3.156874138	1.620264363	0.7347416555	1.030366844	2.514998779	1.798363972	3.194658262	0.9003055028	0.4693766451	2.627935577	2.709162777	3.225125461	2.32470177	2.043319021	3.646562705	2.177518972	1.317047388	2.374856404	1.55527312	2.805053556	2.116511338	2.526012244	1.887310164	1.433373669	0.3380648413	1.49784286	1.803606513	1.114791612	3.608153611	3.128876408	1.338839186	0.7345806168	1.226927015	1.911737189	2.805454917	2.566142256	1.614011694	2.827304009	2.89049138	2.787817864	3.121908222	1.983386803	2.640662935	2.764424631	1.423651305	2.539787598	2.345407094	-0.5270609017	2.410228918	1.640320996	1.821521234	1.576698214	2.778116279	1.920970232	1.130037222	2.207928197	1.262474828	2.055391018	0.7582301124	1.200032896	2.889873791	2.225391888	2.529308022	1.776841288	2.625788617	2.830205591	2.632706993	0.6460481041	2.943910352	2.639261833	2.741198999	3.035712331	2.00391081	3.075442881	1.096414509	2.89996228	1.595038974	1.255585098	2.616719943	2.105344553	0.8020364297	1.746411652	1.507093521	2.645042582	2.605286717	0.7405989847	1.530037832	1.472054813	3.045354797	3.526266188	2.705632209	2.564463336	2.495488087	2.688816816	2.598939485	1.201967911	1.280828564	3.115386473	1.091657555	1.997966744	2.253208833	1.647483405	2.172923079	1.820797598	1.147491765	1.41752352	-0.5809702537	1.16089718	1.108474423	2.827896275	1.957936361	1.653786873	2.367739395	2.001562881	0.921883302	1.7015597	0.09211164188	2.476151882	1.664566379	2.884900349	3.202730238	1.103212547	1.464806711	1.387574941	0.6759255216	2.228410996	0.8514669894	1.318042502	2.45560359	1.993485391	1.852746954	1.54966527	0.2177720486	1.651709311	0.6803999955	0.66972879	2.355405624	2.62393674	2.668019133	1.65086459	1.952871268	1.189030703	1.769569234	2.722437434	2.296730835	1.166551568	2.723414339	4.301189869	2.689147516	3.214436027	3.607356074	3.179587676	1.937062995	2.6907734	2.668501828	2.362101051	2.620976172	0.1573755558	3.371713794	1.738129407	2.359170019	2.635822126	2.405097452	2.516991278	2.476377403	2.262859703	3.074837919	3.561303258	1.594847342	2.025526952	2.660309605	0.899240216	3.467621312	2.844755873	1.703320328	1.795336311	1.385178249	2.338921151	0.4504393309	2.057184025	0.7873174269	0.7850174582	2.311079392	2.23199502	2.385265861	1.263547936	2.757470367	2.243055599	2.818054784	2.136903063	1.300165964	1.50897355	2.264587046	2.110498385	-0.2330077334	2.934329453	1.267297207	1.856156114	1.725491942	1.805562573	2.176139874	2.357516067	1.585758562	1.425130962	1.521054969	1.620893315	4.98200432	3.342495762	1.848206782	2.476078158	1.763335504	2.140247228	0.674109036	1.764559137	1.490992676	2.166047019	1.046008218	1.939606642	2.098421585	2.606873641	2.691766873	2.065997076	2.441643377	0.7476094699	2.027663222	2.761862174	1.962549766	1.130258857	1.280539372	1.567755168	2.820244226	0.9288833488	-0.3913360009	3.041575584	2.363893691	3.762155497	1.365950365	1.359848506	1.848422919	1.901452963	3.963966938	2.52889355	3.432813231	1.543614191	1.771895346	0.8458113125	2.13459478	0.5117129183	1.298723956	2.566798785	3.208975694	2.259937638	2.693681243	1.645377908	1.03262607	1.351176258	1.529665621	3.583096247	3.20246594	2.24531107	3.54529025	3.81418939	1.066834796	1.63631093	2.204701692	0.185422057	1.559026403	0.7607945627	2.103055029	2.929013146	1.185457621	3.200843045	2.693300913	1.984805357	2.658793022	1.115226766	1.757678572	2.154412071	3.769898839	1.549470405	2.450036284	2.432851681	1.746505044	2.658017526	1.543177066	3.521926321	1.613918049	2.137761041	2.564357195	2.103499937	1.423103044	0.6929461145	2.0854083	1.463089451	1.497402091	3.718577216	1.958877508	1.111774384	2.936980155	3.357305152	2.563567999	2.445888079	2.751240907	2.278258746	1.622121133	0.7502998569	1.2828071	1.333610088	2.11510246	1.539415352	1.313288404	2.051179364	2.679495045	0.5927325113	2.573408687	2.20835864	1.891009222	1.442730779	1.995140252	1.641364957	1.640721275	1.494537342	1.76728713	2.485463256	2.545842067	3.447886678	2.32019868	0.7527879149	0.7133272137	1.395518199	1.956950994	2.182888051	2.576112499	1.510227966	2.215392847	2.6371781	2.486662803	2.083897556	1.518809038	0.8453638451	0.7165744183	2.182716206	1.936638257	2.948994419	1.964749233	2.518328718	2.05894643	1.750114924	2.336518906	1.368900371	3.14575692	1.323236833	2.566983615	2.346359413	1.09748699	1.924476722	1.831363456	1.372450893	1.955768045	2.475807609	2.543049962	1.085134939	0.298198573	1.857486534	2.959550454	-0.1752160756	1.880851992	2.424657133	0.83941171	2.886791658	3.302114223	1.865740149	3.594697684	2.966898764	1.930631172	2.142496565	2.275649332	1.818963429	2.586121025	3.288909193	2.210835633	1.554078284	1.941777532	2.031811282	1.902036993	1.9948601	2.084616938	3.223543388	1.821438024	0.8867324799	2.727603534	1.045996936	3.367476766	1.773252275	0.9776720384	2.229866036	1.629672672	1.550673719	2.280561884	1.159158268	0.6286444795	2.728763928	2.455900362	1.846999995	0.472147007	1.579893528	2.24393126	2.642285495	1.821867353	1.390844385	2.756934906	2.552026335	1.907333929	2.629877166	1.865884843	2.66804101	3.692811551	0.8144422132	0.9939691381	3.120415503	1.917988452	1.447595796	2.005535433	2.515296911	2.495256755	2.903467004	1.34722151	1.111092731	3.458307653	2.48545769	2.520246115	1.787264114	2.749652154	1.856508189	1.618069285	2.510537193	1.214084481	3.174514008	1.144748397	1.671617256	2.01664383	0.7719796173	2.90357804	2.15509312	3.260022623	1.882950581	1.27465674	1.366934336	0.9025648534	1.668843113	1.84374715	0.9337463171	0.3880814018	2.622140136	0.655984032	2.222975594	1.482210946	2.231812496	0.7718000895	2.990832476	1.222484607	1.516064601	2.114093052	1.403061049	2.624040883	1.732668621	2.181595497	2.878232931	2.568132862	3.74336438	-0.2722114354	1.742127117	2.938200599	1.958179503	2.36195655	3.044274928	3.038913292	0.9190432769	1.635432548	3.7171319	1.694822322	2.021101185	1.801048449	1.257519325	2.431726931	2.641207402	1.943505567	2.167569508	1.691730461	0.377215284	1.954631015	3.401280903	0.3571917751	1.569752434	1.664464323	0.9799400166	1.836429094	1.763731717	1.109241656	1.019984447	1.518224261	2.525671838	2.011119836	2.012430125	1.88241443	2.815185557	1.52130747	0.8750017045	2.715161007	1.997253927	2.052017384	1.376962194	2.066240055	3.399651282	1.985036559	2.93892733	1.932654097	2.370856191	1.932131162	2.047641273	3.342124696	2.111532144	3.141119893	2.109481832	1.732255614	2.192899306	0.4215246287	2.791494071	3.660590659	2.119774213	1.294512555	1.718716992	0.4234239519	2.947506577	2.600929533	2.635870188	1.506064749	1.073953486	0.7629184785	2.654556822	2.247627607	1.213138735	2.826443352	3.387234607	1.866855605	1.312810412	2.721277733	2.430539509	0.5709435081	3.539740099	2.945630249	1.785528025	3.022139487	1.537813967	3.180724651	2.012345375	2.062488723	1.313526745	3.900705476	1.474780677	1.330194034	2.814634372	1.301663506	1.73891269	1.511666501	2.249488083	3.218122804	1.612657368	3.176631383	2.306589083	3.270040095	0.6884479738	3.183973588	0.4630341322	1.788205125	1.862581884	0.9662812103	3.043653772	2.433111426	2.452667439	2.751690607	1.904714794	2.086312198	2.779421192	1.293405175	1.877876604	1.7519042	1.668499216	2.578611315	2.690591943	3.026282197	2.396797168	1.261168153	2.518211813	1.823506592	1.850933039	2.649974645	2.094839875	2.911714227	2.367196118	1.639915993	2.965265171	2.010624381	2.192570831	2.110680129	0.8638129564	1.224146751	1.294723801	2.634819786	0.9345558239	2.709481657	0.5400926508	2.006158206	0.3598828293	1.619163821	2.275953739	2.848064015	1.659316094	2.09587348	2.613183593	1.672025742	1.49126908	2.274975755	1.515557769	1.388273562	1.543720816	2.386021432	2.799424359	-0.01993865051	1.331124584	2.315649112	2.99627227	1.520171718	1.324391825	1.866554127	2.301021978	2.34074257	2.466854738	0.6523384459	3.226947793	2.617427391	2.483116664	2.577595032	1.768837438	1.614465529	1.699873294	3.526659446	2.621820078	1.174506511	1.974478407	1.517116222	4.497573831	1.746416676	2.299430999	1.822138882	2.146796835	1.561452592	1.702086936	2.545354531	3.213942975	2.822259256	1.396258301	1.291578863	1.238883283	2.959141067	0.1988499203	1.690613835	1.335827344	1.383814972	0.6573371816	1.458508278	1.665451044	1.730580866	3.325215098	2.022903102	1.559532211	2.929711328	1.936361201	1.910084794	1.595976236	2.302154403	2.416091864	1.531304659	1.847948502	2.592690143	2.016380814	2.763340015	1.701882332	2.933396791	2.385802568	3.531954861	2.259207105	0.827549366	3.08849611	1.149938686	1.580735894	4.453065381	2.676710202	0.2280087162	2.240193757	1.947967961	2.903216851	2.68491595	0.8829156552	2.28039748	1.127094493	2.445817767	2.316758343	1.386305447	1.614495964	1.530069834	1.795872954	1.705212968	2.56220888	2.667607794	1.914081781	1.92708558	2.854112735	1.134992044	1.89209711	-0.1964435266	1.807697641	2.810935236	2.461465124	1.341828103	2.286195048	1.662433867	1.674358247	0.5842639402	1.96231831	1.775090485	1.703951808	2.465426097	0.3881598003	2.495173842	1.21869513	1.475825505	1.941918652	2.181948695	0.7466171578	1.245818369	0.8761750144	1.131998949	2.185441435	3.330903903	1.130090048	1.996447911	2.989742575	3.326431143	2.794083883	2.771038936	1.069932303	1.108491852	1.920585656	2.01541197	1.931327891	1.336088502	2.361841344	1.205365787	2.763765249	1.113391149	1.672182843	2.521058307	2.003806739	2.509857579	1.275521566	2.227198952	1.033578963	1.253871102	2.709388415	1.626158711	1.647893192	2.223392315	2.296493274	1.633813694	1.533578502	2.28111113	2.530196465	1.572046693	2.339056961	2.055538976	2.409941004	2.866349583	2.509834393	2.887383373	0.9845372307	1.877287577	1.546640578	1.988254549	2.519932301	1.483675736	2.061460854	1.496375385	0.07419095959	0.7849526099	0.2920189724	2.769503429	2.390985983	2.557386367	2.644306596	2.317349107	1.50178612	3.154496985	1.97355133	2.487565932	0.1945902127	2.057259322	1.682737214	2.328518761	0.8417023956	3.589889769	2.851105519	1.405544367	2.761533623	3.098153145	2.458734647	2.173386604	1.143023055	0.9105180848	2.461579214	1.063727068	2.739737457	2.040777089	2.160931428	0.4117070433	2.643743012	2.58419648	2.044662837	1.816878902	1.644275067	2.48259851	2.851347596	3.104966281	3.741238916	2.098273564	1.648561564	1.934043269	1.302825495	3.422355951	2.245825616	-0.298459886	2.304456229	2.023606915	1.564354986	2.133076353	1.591766809	2.309154657	1.429904965	1.280306005	1.374610632	2.876152017	1.927385474	1.939266734	1.448271472	1.985036109	2.775007067	2.224462126	1.064204118	2.275084479	1.542035139	2.179593191	3.226010707	1.876520868	2.179413938	2.058405149	1.729425478	2.248250258	1.689305699	2.047315438	2.122389847	0.0683664189	1.329249715	1.818564828	0.3350495667	1.367992088	0.2471539167	3.142183618	2.797203279	2.928500771	1.896265519	1.989483426	1.662576187	2.056520043	1.181713947	2.054623717	3.120071172	2.153023297	0.8312827233	1.870760837	0.8667742557	2.780975138	2.681362417	3.255220308	3.161327782	2.439041595	2.52944839	2.541135972	1.03269771	2.205554902	0.7584511081	2.194041103	1.255931293	1.249252928	1.32586338	0.5804920862	2.571071558	1.053652677	1.190649937	0.6447936343	2.869850063	1.534628166	2.645670579	2.902349664	2.923359798	0.7635596435	0.9644825598	0.9766387157	1.222053045	1.62620964	1.110721252	2.538940476	2.067728465	0.4699651142	3.225096278	3.071491791	2.55363402	1.336971755	0.695865417	2.290983982	1.635932186	3.423834672	2.304022304	2.643761421	2.871832226	1.31421619	1.874760791	0.6289392195	2.381392155	2.730940464	3.432504915	2.694644793	2.485074201	2.954989875	1.476137294	3.391488095	2.808700645	2.825099092	0.9144079473	0.3044592339	0.2239100764	2.36786283	0.762521199	2.641419197	1.445692276	3.099519891	1.166382713	1.218685144	2.536652484	1.391855481	1.491409922	1.110383597	2.322323413	2.756961634	2.251271111	1.81969941	2.015011854	3.482127122	1.233461456	3.19022288	1.383300864	1.687664892	2.590097198	1.689079396	3.722985789	2.799164106	1.531020463	1.496338756	3.646081837	0.9281989545	2.3785682	1.209088083	2.87835785	2.145178589	1.406101881	2.317456281	2.382686235	2.297985775	3.075821018	2.703057508	3.439570595	2.483860417	0.9536957395	2.412622681	1.337725892	3.065235592	2.696864915	3.899504293	1.655793064	1.764132552	1.392774061	2.63267098	0.7456711885	2.380517289	2.135402362	3.772927718	2.916764	0.9925269133	1.04004957	2.435006139	1.589371862	2.154717761	2.707674143	3.390668901	2.125299678	3.337403267	0.8169481231	2.014852339	0.3616898418	2.912356357	1.324031499	2.811049178	1.198091132	1.589577556	2.491599857	1.499558193	1.450431891	1.477086549	1.395464391	2.944483524	2.240604875	2.879491377	1.833570207	3.602878437	2.339319719	3.317147824	1.083962489	3.289750767	2.01436412	1.251359881	3.187477395	2.21877297	1.441527439	1.269122815	2.287589893	1.405082098	1.543880118	1.782939418	2.653945301	1.739748214	1.375579895	1.546621708	2.288911052	1.879882638	1.889609305	1.848132426	1.252817665	2.185961868	1.627101407	2.240532199	1.334470904	1.8386616	1.095423522	1.053311434	2.841367992	1.738762291	2.416179975	1.144758005	2.892954703	2.97317473	1.141351529	1.772499749	1.637027758	3.137281342	2.641227268	3.986115794	1.534853796	2.592601776	1.952848689	3.633244203	3.141272675	2.535550659	2.763459604	1.802215995	2.109485873	2.354164762	2.375873383	2.07174985	1.902411217	2.218108959	2.481210133	1.93081265	1.916706531	2.373117316	2.316133609	2.123968899	2.437789366	1.842404301	0.8904860826	2.229245692	3.122836726	0.9294912623	1.387136635	1.490968307	2.394941963	4.54423806	4.241806145	0.4068481529	1.493710848	1.689119408	2.758065682	0.9031259737	0.6889112839	2.120486845	0.8194139404	2.225365862	2.076647292	1.565599597	2.014367775	2.608748139	1.24235572	2.141908733	1.750510342	0.924923197	1.873856809	1.790157526	1.953218651	4.087940393	1.635052195	4.143626437	1.961122432	2.707481852	0.8748363044	1.663793352	2.521464909	0.8954050194	1.938156355	4.212934894	0.910704054	0.8796476692	2.853326836	2.545545501	2.810069502	1.047840507	2.135119242	2.892655797	2.195688991	1.726139952	2.997173753	3.251373712	2.087345014	2.720037801	0.8909061468	1.127337009	1.522771817	2.463914453	1.716136902	1.526794318	2.922388439	2.450834421	2.512360372	2.627081302	1.436993567	3.08014687	3.081088298	2.835834621	1.3072173	2.51876759	2.444646087	2.356033067	2.152949139	0.9673955191	1.95443189	3.778743023	2.915698318	2.89349155	2.887179423	3.519274634	2.555838686	1.677732913	2.805729795	1.834515453	1.353868724	2.475456483	1.965224701	1.072940076	1.770856285	1.836625696	1.986214569	2.534924515	1.642015723	2.631425921	1.102370552	3.398344135	3.867005188	2.377626678	0.5761344605	2.296096852	0.8299940336	1.042584863	1.972144293	1.425578984	1.225811814	3.129355604	1.389993843	1.202105371	1.988026558	2.363556025	1.043139722	3.019383059	2.438991319	1.686931689	3.870325877	1.956072604	1.858394939	0.6412105012	0.868390874	3.37056508	1.691526917	1.693649345	3.260572308	2.355879725	1.526695887	3.945931425	2.368076193	1.7844812	2.69720249	1.618362136	1.176271823	-0.2600690014	1.992551596	2.141596465	3.203009094	1.526647014	2.486171538	2.174576986	2.956164887	1.423475171	2.872290836	2.197281524	2.75126926	0.8588229541	1.066502506	2.410044806	0.3288200094	1.324854288	3.10127961	1.594863927	1.004232414	1.316360506	0.654786784	1.909974364	2.248370663	1.421728812	3.788533074	1.524020016	2.712766332	3.124397139	1.304396126	-0.1341354097	1.119301205	2.632703013	3.679832286	1.67953395	3.923503236	1.990001349	1.045567764	1.317196559	3.373285107	1.124938138	0.9349917641	2.450146093	2.193735252	2.569526537	2.085905492	2.128455681	0.9563938658	2.532533705	0.7857198889	2.286756356	2.161178019	1.766736294	0.9652785781	2.962686088	3.162056049	1.763720999	0.6852891478	0.7930362791	1.617565528	2.217207856	1.818060907	1.928110161	2.361719932	1.842507466	1.365653778	1.398009196	2.416200654	2.939736737	1.596284158	4.265251634	3.046707274	0.6832692324	2.895171364	2.134322767	1.245313944	1.051289403	1.851102681	2.726881263	2.522120563	2.095834198	0.9207654568	1.48667247	1.701720581	1.486427829	2.735756512	2.526149914	1.676095828	2.627089572	1.505817974	2.550680068	1.166277623	0.8459708979	1.726180123	2.763157265	2.807558451	2.716752342	1.417911841	2.545787564	1.159102213	2.289676546	2.487845502	2.269857878	2.288072153	3.031389218	0.2382552171	1.4839691	2.998243896	3.0803086	1.51636288	3.045219201	2.202587051	1.918542688	1.294497536	0.8868461234	2.603075398	2.634488496	1.508532497	1.783236176	2.678225104	1.922016171	1.570696836	0.8850820064	1.843387515	2.76169402	2.30510512	3.148301455	0.2613678981	0.4739003075	2.134966641	1.17193376	0.5894816221	1.817246002	2.332524586	1.358914793	3.036790724	2.570295132	3.363137051	2.614796209	1.762480379	1.565229694	0.8163337442	1.639217289	2.178707842	2.280209704	2.696112239	1.088625563	3.58977634	2.612264473	0.1958681707	3.075332686	1.141419078	2.350853796	2.66894684	2.290122055	0.7936909227	0.4965695215	3.440107122	2.620613091	2.445370447	2.193581827	3.268828194	0.766264553	-0.0826517705	0.8186491079	3.637543163	2.478285708	3.701912871	3.090523601	2.148547134	1.026213507	2.388074103	1.518837281	0.3039264604	3.542728627	1.302462899	3.631249554	1.568051471	0.9389873938	0.4918495362	2.010859289	0.9222608852	3.571476953	2.033519148	3.679369034	1.807335456	3.422720745	1.827939051	1.019702699	0.1756298565	2.306367177	2.617335032	2.245558677	1.21750062	0.8850883035	2.244624264	3.808271223	0.9518577713	1.17443024	1.623933289	3.364063362	2.974717744	0.2923633009	1.731739561	2.26961821	2.762560311	1.123863051	2.675004908	1.069400629	0.9109010544	3.798666903	2.903387211	2.375375518	2.037346975	2.741733708	2.555988996	2.642863259	1.237336632	4.062866951	0.6617953395	1.557464117	2.246925809	2.035656724	2.055375701	2.76619299	1.712345445	1.469200932	0.9965121424	1.880837142	1.469906088	1.421479119	1.069742369	2.603068245	1.516049442	1.757790604	0.9837852842	2.340850073	2.366301797	3.284836438	0.8424322324	2.162569995	2.35642253	2.202661276	1.848310642	2.246249303	2.618827268	4.059414696	1.907466578	2.696807373	1.817177849	2.42044084	0.5589030868	1.651821432	2.616254848	2.483006496	1.072372751	0.6111563597	1.750847299	1.495262219	2.616336553	1.874935142	0.8265732953	3.42703013	2.332901516	2.820476649	0.4984106425	1.434694141	1.882521859	1.900957916	2.966117635	2.492162912	1.617278596	1.306482716	0.7943668037	2.37884528	1.95860903	0.4653300904	2.886270474	2.728659077	3.780898538	1.592898419	3.219933803	1.777525082	3.059948747	0.8448870586	1.102171175	2.795468011	2.325891302	2.507191291	1.52584525	1.256090514	1.338088452	2.530263084	2.245747351	1.65465427	2.329403485	2.78772756	2.015369085	1.057375373	2.558887331	1.321270209	1.601083262	0.3664410401	0.1730566468	2.102154768	2.00385888	1.103376756	2.514352693	1.601391911	2.39819807	0.9812170553	0.775966494	2.118998946	1.018574402	2.434821266	2.115322644	2.114630954	1.267888981	2.40434521	1.127485545	2.894626586	1.655486208	3.166852198	1.324948446	2.19046761	1.604792514	2.598477094	3.432409054	2.153504961	1.533745379	2.068241994	2.693564597	2.13799214	1.632268568	1.584503441	3.052383776	2.295431905	1.541631642	2.533710167	2.566754314	2.854289854	0.4757126481	2.943698288	2.078461598	3.113044995	1.173567319	3.570559478	2.177190525	1.346879504	2.170035373	3.661170161	3.551204745	1.248636937	1.729681232	1.483109801	2.440015689	2.470832837	2.38977627	1.37732523	1.728201043	2.267845365	2.126193849	0.9579482274	2.283329437	1.774628245	1.781760351	0.9935636677	2.756525834	1.824923903	0.1223502436	2.351432049	0.4634226064	1.82247999	1.35236311	1.420365954	2.298381835	1.548712759	1.295763193	3.183868741	1.182021582	1.970343953	0.9506367862	2.230418117	0.6466683068	2.478703231	0.687671456	1.721081087	2.398142279	2.060940822	2.948692088	1.885068946	2.028312333	1.175120093	3.004882981	2.621618697	1.356091239	0.9534018225	2.840543315	1.55619618	2.073839467	2.907362037	2.236880703	1.130095185	1.149869332	2.42134232	1.811124716	2.291207627	1.869685451	0.8979202596	1.28013744	1.493432253	1.881012001	1.359519924	2.863405252	1.581482797	2.049212362	2.094393261	2.32386709	2.460143588	1.383406902	2.124167296	1.602312631	2.607706493	2.498182594	3.149397634	0.10999364	2.097742058	2.115978214	3.223426118	1.842960819	1.548958158	2.953373804	3.035023148	1.16028104	2.111738723	2.980887378	0.9761563731	1.36721633	1.450007272	3.713143799	1.69129764	1.196795869	2.302294565	1.026844602	2.307032253	2.338377745	2.330548555	2.107891588	1.297326094	2.656417429	0.892859241	1.918257285	0.3501708851	1.601018228	1.572577468	2.817908529	3.180656516	1.669777689	0.6864716129	2.61176743	2.570503066	1.957542012	3.246263519	4.18043058	2.231181466	2.381476956	2.56060937	2.677965832	1.608132842	2.394106285	1.242732129	2.121718079	1.915689959	2.718770116	1.692269201	-0.2285094272	1.2229356	2.69605926	2.157678306	2.557525874	1.331221814	2.028747209	3.35031868	2.198407501	1.037048056	1.405090202	1.609594333	2.22272953	1.251502915	1.145891458	1.872071642	1.814966989	3.209889282	3.058923044	1.409180792	2.199125463	2.130395308	1.226534672	3.282098614	0.6944276367	1.704337137	2.08231106	2.264808036	2.170923303	3.150756213	3.540827088	2.53803765	2.346113281	3.109246452	2.199281499	2.370605596	2.597914419	2.578374096	0.3588458437	0.5023619051	1.543236978	2.076054412	0.869342941	1.81375843	0.9448498362	1.059394867	2.242761793	1.45959285	1.250000679	2.380759674	2.853751119	3.343707943	1.141904304	1.413185252	2.459922392	1.866168692	2.398655939	1.396747758	2.710116919	1.852821606	1.922147046	3.518442404	2.455083675	1.915783271	2.769356691	3.176979396	0.6485173641	3.315197115	3.372595951	2.603962816	3.225681164	0.9724646568	0.758905303	2.548001532	4.27227743	1.360818536	1.568436828	1.485697888	2.486090649	2.611920881	2.699780103	2.639252835	0.840668022	1.205274877	1.909182241	2.525518536	2.471313009	1.491985034	3.789817065	2.944414443	2.612396742	4.528007966	2.094361009	3.285142232	3.201556064	2.347261061	1.534117584	1.607274473	1.482017898	2.373638288	3.405523022	2.075792622	1.161400133	1.598302197	1.13777821	1.505068161	2.211950756	1.794851835	2.068500961	2.664422329	2.135319707	1.222484654	0.2720132997	0.5897631626	-0.08548216856	2.635336059	2.156732529	1.736165289	1.785980767	0.9521123156	0.08137876728	3.072284798	1.7333831	2.067911151	1.692038757	2.502381353	1.510644405	1.694455576	1.258451838	3.081283622	1.966942655	1.995940279	1.442045754	3.205568134	2.106854961	1.995829446	0.2550455338	1.42069233	1.801284567	2.50087414	1.55731064	0.9070097652	2.984944295	1.956723265	1.968299866	2.45629605	1.485786697	2.579449307	2.435850231	1.647838284	2.561789757	1.753593055	2.654053915	1.5822774	4.04186117	0.9200862872	2.219980759	2.064696688	1.847746468	1.987790008	2.293604919	1.068843022	1.847331779	2.526634016	2.805639739	1.818564114	2.017316581	1.278474839	2.540910365	2.702238431	2.263012872	1.832460335	0.4832276051	2.347622903	2.341068804	1.855530951	2.493392149	2.616879497	1.583367517	2.897572907	1.438338147	2.465939626	2.093666728	2.175151274	2.07625479	2.570715667	3.156941069	1.522307691	1.195171973	2.763596911	2.386423912	0.9099489597	1.749997701	2.348458862	2.785652913	3.368124979	2.123705196	2.180979809	1.628760491	2.575925068	3.074068754	1.238144006	1.30193171	1.225325664	1.281543049	1.98020877	2.959376091	3.188371973	1.201166027	2.598613698	2.984031221	1.298735528	2.298838609	1.763209053	0.9169143774	2.216135185	2.038183379	1.246321194	2.247476122	2.422035627	0.9058835315	0.2600476845	0.8385607786	2.721184004	1.721277024	0.9792678692	1.439940496	2.110136932	0.6070210647	1.491380042	2.227282842	3.617836753	2.022482706	1.2508903	2.017947344	2.418871602	1.453922455	1.491542293	2.610542802	0.5036493153	0.7530997477	1.677424185	1.062932363	2.458594713	2.495297471	2.603410941	2.487288343	2.582552186	2.835914726	2.036757502	2.714269053	1.107539435	1.638087188	2.169579719	0.06316648358	1.206507309	0.6522492278	2.312895712	2.942711441	1.419360998	1.751678686	2.315036604	1.170059373	1.798557115	2.750179323	2.912042236	1.517979153	2.774129822	3.852584646	3.204226848	1.238906462	2.133005458	3.957840577	1.913385569	2.045401702	2.61696594	2.482080299	3.315983264	1.588839701	1.474566453	2.720419822	1.228058766	1.716576023	3.469965243	1.165856853	2.405339574	1.632724562	2.498886601	1.309755409	1.315038067	1.571818802	0.8263833028	1.645955856	2.874478385	2.860399729	1.650077794	1.500722063	2.313512014	1.605801858	2.899784696	2.532730002	1.309902349	1.634143636	2.822652286	2.076668172	0.5327722722	2.136456728	2.396711934	2.586240733	1.921823097	2.621064829	0.1627609618	3.009849579	0.819190781	1.661252568	1.773372561	2.637654657	1.27749703	2.882199671	2.267570929	3.228144437	1.530887092	3.008566732	2.284825112	2.492290072	1.753510979	2.18948183	1.414943735	2.39329533	1.973148362	2.193438198	0.04935909573	2.090778447	2.522253974	2.598062197	2.484277285	1.424775491	3.51217124	1.551795899	1.761362107	2.735407774	3.307327989	3.435109518	1.505223102	2.127566094	2.130648421	1.547707043	2.101347982	0.8580917768	2.857829861	2.473787526	2.772214579	2.289498552	1.917195239	2.076361604	0.6991343339	1.703734048	2.017807284	2.094367876	0.593056814	2.755744476	2.244623222	2.85112731	2.256378404	4.26256905	1.560607435	1.816193463	3.822298683	2.233091385	1.41657052	2.386896115	2.034561221	1.180212039	0.8368789915	2.109048213	1.834446748	2.138294792	1.334066947	2.41031385	3.714822901	2.490250611	1.149391115	3.470791809	1.76453829	2.339149409	1.666950473	1.538585249	0.8916396654	0.7250732217	-0.3284129633	2.53962608	2.138133475	0.2952522837	1.114792765	2.111238405	1.925153183	0.8125486089	2.448402057	2.58051053	3.884400909	2.899384335	1.706237871	1.898655947	2.055520822	2.779370971	2.73419354	3.440441282	1.921323678	2.514524938	2.812080129	1.043562914	2.253001487	3.088047155	2.256145273	1.27584282	1.202398367	1.005518874	1.627645769	2.762544774	2.710947393	3.635336039	2.326772745	1.65634949	2.885630735	2.307292255	1.857078878	1.594355765	1.393115653	1.468078356	1.608499912	1.061173176	1.563748857	2.688435865	0.5963091084	1.64607593	1.027173422	2.853725073	2.459389398	0.9723149342	1.440599052	1.069924874	2.338047189	1.960666983	2.361662586	1.898912933	2.297073975	2.52590153	2.089251082	1.71315487	2.489240934	1.626738337	2.537788085	2.253945712	0.6124467091	2.187590298	1.262122436	2.465985221	1.842788591	2.423805566	3.078673743	1.156432125	2.095939889	2.436732448	2.999833988	0.297713932	3.809289078	3.066178057	1.259382968	1.443444078	2.856011659	3.064957113	0.7544020189	2.712017917	0.8630524809	1.929404118	2.207807834	1.687211184	1.467931557	2.79921504	0.8957273136	1.851342347	1.665031627	2.231391827	2.506134708	1.416786225	1.180058515	2.330167732	1.735671393	1.402476883	2.589110022	0.4924611912	0.4311744281	0.982332358	1.73921819	1.324265909	2.157339551	1.004989034	3.238099364	1.757936712	2.060253215	2.670652825	2.565993585	1.109156505	2.060438489	2.874703599	1.496052897	2.159695832	3.201399675	2.699211979	1.277709301	1.068529505	2.873734544	2.45460887	2.57878518	3.352767833	1.806687644	1.565764614	1.817184476	2.258126583	1.898141424	2.274766305	2.974189825	1.522418262	2.709399634	3.050242268	2.468930278	2.314165363	0.9577664679	2.126283464	2.387510918	1.754158893	0.9457871012	1.763302216	2.530821533	2.923093548	1.014233246	1.050475672	2.42466842	0.8301043178	1.375047216	2.712659745	1.254795028	1.444159644	1.481299975	1.558802982	2.350557779	2.975602721	2.13537294	2.684850144	1.913444589	3.644718204	1.010361545	2.80362746	1.631512554	2.765819142	1.337972434	3.965994832	1.641290197	2.636314628	1.887340091	2.141958835	2.685846357	0.7477096296	1.373252426	1.601125825	2.234741439	2.81301401	1.606723585	3.951145426	1.240973925	1.888745668	2.372488656	1.799442218	1.077192926	1.966513034	2.370221413	2.316418175	3.019183223	2.958279369	0.5638515451	2.510423458	2.708825923	1.492249188	1.893125939	1.189218576	2.016004303	2.265265678	1.269918211	1.181938758	2.371306742	2.673833441	2.582098259	2.436184275	0.5384108258	1.689783237	1.628919924	2.550257454	2.049078218	1.971756449	4.249462785	2.116027776	1.929444146	0.7440342875	1.066807451	2.365950319	1.247482966	3.803029461	1.268719211	1.615525177	2.098160682	1.37385389	1.668037706	2.242371932	1.162556011	2.884746378	1.887282554	3.629613412	0.7843255205	1.209915853	0.3917495273	3.001923956	0.9737667171	0.734338067	1.558735202	1.782964875	1.646219671	1.904210529	1.836911445	1.895497847	3.221136087	0.687998273	2.229219422	1.243338838	1.265320251	1.459181672	1.457968149	2.038972932	1.78941663	2.422517953	0.8955630819	2.046226162	1.831015613	2.696970213	1.703390997	1.009658001	3.112023574	1.915291921	0.9107390786	-0.1142903457	3.250988112	0.2230027308	2.035587263	2.572929206	2.67604295	0.5164509985	1.727592588	0.1024451646	2.214063365	2.151623099	2.372741038	1.383007685	2.112920562	1.059167187	1.057610063	2.303717081	3.003498106	2.964546247	1.281516072	1.137667587	1.701722985	1.676683663	1.882056048	2.274516845	1.683220729	3.586768903	2.693194858	1.895137699	2.621950916	0.401390379	1.505880969	2.670719838	3.167738036	1.785741641	2.936500093	0.6208708997	0.7501029976	2.42376735	-0.5888941575	1.622474425	3.097466983	1.922695726	0.5367026979	1.329179689	2.94771257	1.48548178	3.191864083	0.9999245384	1.285859505	2.303862729	2.618523415	2.11139038	2.958576583	3.168427186	0.97808718	3.323022693	2.917370991	2.479080348	2.153615444	1.960052103	2.506377859	1.083700731	2.254653316	1.689041473	1.541678979	2.298725629	3.880000621	1.460717782	3.736930536	2.164111065	3.719919945	1.817720438	2.888794144	2.92636566	2.557341633	1.554231216	1.422178744	1.674251788	0.8760028569	0.8122748462	1.06866592	1.45113735	3.757846627	1.677569624	1.763103839	0.6903771175	2.196506371	1.824105784	1.225790173	3.251305565	2.54127034	1.780954698	2.370479425	1.788535874	2.229082856	1.869572558	2.064354324	2.085381296	1.881939687	2.485259226	2.330496254	2.291636784	2.155948578	3.12821694	-0.2943550684	3.070362857	2.389470312	2.212390049	1.894842415	2.674104011	1.12589739	1.812535939	1.659402491	2.018215043	2.080618373	3.17369531	1.583236408	0.703784947	2.940588487	0.8258710005	2.810889424	1.810611187	0.3730079626	2.316753868	3.815283913	1.263686859	1.820430549	2.209947344	2.772856427	2.252024141	2.250348103	2.834747879	3.272540509	0.8386591122	1.738946351	0.9610625922	2.155052477	1.921015024	2.317377764	2.193176112	3.026449836	1.367247669	2.104048702	1.529970566	3.367449564	2.344703527	3.184443501	1.938712608	2.588269485	2.578710971	1.925158081	1.243234377	1.735023552	3.491720543	1.420606314	1.07202662	3.283816529	2.526655857	1.883324889	2.48420968	1.75222915	2.299048181	3.2902	2.398266685	0.6880980695	1.157538117	1.527386616	3.879428215	2.560577311	1.72221601	2.473655443	1.349681943	2.019219391	0.6355655436	2.41597802	1.677749601	1.220435995	0.8424063197	1.938567052	2.354508328	1.375347568	3.630210722	2.746837928	0.5522051173	0.959857381	2.680270877	1.951020905	0.93995425	2.242475227	1.713848996	2.200758027	0.1286620526	1.664537857	0.8658733099	0.8101866667	3.083581638	3.508079314	1.593798128	1.208214147	3.104041082	1.928404258	1.322551051	2.351688746	2.692341347	1.740319778	1.482029479	2.547247089	-0.2554625254	1.384766968	3.834356568	1.694242106	1.063734683	1.993356766	1.659836609	0.941594196	2.212481897	1.898241225	1.812397101	3.401412686	0.6168888029	2.202973761	3.036402343	2.682091928	1.566820989	2.655076768	2.368896347	1.629124944	2.676482285	2.169962097	1.509580629	1.478701666	1.5589953	2.304161063	1.388795071	2.113669923	1.461843446	1.868766515	1.986936511	2.182370157	1.248828049	2.568285136	2.060006202	1.495535591	2.114037509	2.744870418	2.111308213	1.925162045	1.801893358	2.471018805	2.841105968	1.275274268	2.503764167	2.811744757	0.5192002521	2.381268267	0.9975075022	0.5616248065	1.930943981	2.718520449	1.913463082	1.904727041	2.903398823	1.772348272	0.7628358752	2.081709881	2.834731376	2.891726934	2.689634725	2.110060113	0.712427018	1.876278727	2.05886754	2.405872608	2.123912215	1.417366592	2.874692842	0.7476046768	2.72075251	1.834804681	2.203328301	4.16623515	2.328165017	1.670666631	2.375301562	1.586162617	1.848602751	2.02133351	3.074949638	2.805339105	1.53983749	2.447935874	1.986776239	1.552316292	2.891412371	1.665354446	2.361379139	1.633615233	2.418584133	1.698823409	1.056543517	2.39018268	2.057437288	0.9016854928	1.19519619	2.282228248	3.278788323	1.71568541	1.259180634	2.022716387	1.978636895	1.130617664	3.349030418	2.175428844	0.9897389	1.723454925	3.250769162	3.341250092	1.939009129	2.261965841	2.281728639	0.9835570358	1.431623694	1.526596076	3.222624237	1.281248369	2.091746431	-0.1576571314	2.271873749	1.150753344	2.082652939	2.882314455	0.7194596648	1.264181435	2.038501818	1.00894198	1.276947264	3.274344446	1.457962871	1.3445892	1.492144336	1.700540117	1.904739389	0.6635791216	2.155677636	2.805936768	2.617629918	1.744618919	2.62909495	2.063196102	1.113697781	0.3252966817	1.837426928	1.425938611	2.072377515	1.960274558	1.711794984	0.2339046378	1.641759122	1.726177705	1.91516653	1.894390475	0.9658220427	1.83480106	1.929015181	1.090032331	2.17119025	2.152590012	2.065416264	1.966382522	3.075777378	3.874948888	2.478373226	2.871977037	1.962841456	1.772217205	1.42451842	2.420913069	2.199358337	1.25129948	1.553164056	0.8258615347	2.597782809	1.851721473	1.219682433	1.477423821	4.054455403	2.454920156	1.703786934	3.14144377	1.805221386	1.676211639	1.779398004	2.662113674	2.68050084	2.036052118	2.39344366	1.314771138	0.9244557	3.014214202	0.5672752689	0.2733170146	1.648852558	3.382995285	3.00860941	1.548427337	0.7347927865	2.989982965	3.517233938	2.155406468	1.682718309	2.537322484	2.66352311	2.351796847	1.816000899	2.854195512	2.397927928	2.376886149	2.555013533	0.6132981063	2.224819536	1.575105934	2.079016805	2.433575262	2.719168646	3.040879491	1.634238105	2.905049381	2.252624621	1.709315797	3.324365486	3.680277083	2.473014405	1.930952159	1.853999568	2.281614155	1.332854457	3.935922876	2.317734484	3.833508733	2.646166074	0.2303565893	0.9961388197	1.966448697	1.140527211	1.993046895	1.579715204	1.756310503	0.3881391778	0.1663864939	2.495995377	1.827373024	2.102704047	1.942887799	2.23299769	2.415162253	1.32550333	2.631852128	1.528899919	3.480429654	2.240476308	1.407913408	2.929878468	2.69384627	2.303161455	2.185766824	2.911322748	2.079273099	1.445590322	0.2807849346	1.470827464	2.220498254	2.758924416	2.028771643	3.25572293	3.977452618	1.69115539	3.375870149	2.823089389	3.955150865	1.576463989	1.100863408	2.404851037	3.375828288	1.773256103	2.312574084	1.321484763	1.496650396	1.742269457	1.371874698	0.560321594	2.98964898	2.203858358	2.672393894	2.192320731	1.079948278	2.71857768	2.273122587	2.23255673	0.7607135983	2.559704508	2.156967222	2.04766402	1.27022088	0.5528708748	2.496286888	2.06054899	2.14761149	2.23418491	1.162488196	1.486674862	1.379954611	2.20851015	1.02607797	2.2258033	3.338737935	2.298082122	2.943934621	2.511214345	0.6833998248	2.719500372	2.338162895	2.478888338	1.019312075	0.8753187508	2.402229862	1.48249881	-0.5321849889	0.8576915821	3.554112863	3.390894151	0.7001858585	0.1311599054	3.025249346	1.797016477	2.423799984	2.396479996	3.102667098	2.385778555	4.184166979	1.39908607	0.5936656722	2.679590853	1.922840481	1.203672797	2.007023606	2.153976732	3.505715426	1.432962558	0.8495174149	1.332931441	2.971216975	2.772562321	2.010581368	3.053855511	2.645451078	1.164988318	2.095705114	2.154195807	1.826887643	1.582842291	1.563128894	2.251500558	0.6376190567	2.130755375	1.314553806	2.8680268	2.807302093	2.065083273	3.162778298	1.633962118	1.583023518	0.7783391592	1.558906945	1.728189858	2.522328108	1.961311524	0.7535955817	1.663795408	1.024679863	1.75716879	2.545482555	2.054613915	2.332544453	1.76614356	2.301597268	0.9326503425	0.731545951	1.669434674	-0.3992021063	3.16553983	2.756976922	-0.1159252368	2.15294083	2.875187076	3.517525143	1.468083672	2.466627328	0.3372395402	2.374535283	1.087556128	0.7773738595	1.957145302	3.136422747	2.617409807	2.27446776	1.074418945	1.194420991	1.106670895	1.886012849	3.113278837	1.347102501	2.744089587	1.488954871	3.005133178	0.5927063703	2.471160391	0.905069484	2.768723899	0.9320017725	2.0184954	0.9070843921	2.531056615	2.987098174	2.720383094	3.194621065	2.130576358	0.7681640725	2.004310452	1.789813584	1.531591029	2.240293146	2.186879632	2.351006086	2.414909746	0.6368125523	1.095434978	0.9563484047	0.9019262632	2.71298911	2.224646232	2.284135812	1.227459755	3.772185183	1.332983013	1.466110018	1.063660138	2.078831775	2.023532073	2.350391943	3.315834315	3.635676183	1.605247878	1.743842297	2.055950073	2.347717318	2.143317423	2.569892299	3.736509082	1.532954585	0.3192258945	1.76460461	1.234743881	2.525509966	2.241710638	1.116307565	1.060408792	3.101079446	3.34063937	1.367727961	1.879585725	2.40486559	1.539282307	1.690742075	2.797496457	1.458490629	1.412995838	3.315866332	1.542355899	3.184559985	2.337326315	2.28294558	1.505010643	2.841728541	1.808148397	3.099455736	1.913899933	2.739017011	1.862563453	1.584921027	0.5033098278	0.4883214306	2.086384074	2.893650368	0.9398532133	1.739582375	0.5714615575	3.076537035	3.496655712	0.683743643	1.470558766	2.103540855	1.254979276	2.00384346	1.485241808	2.626533429	1.485297779	2.396099924	2.170715355	1.917616131	2.597441852	0.7758672461	1.737751447	2.166841004	2.462080034	1.467100424	2.670787986	1.504857873	1.249653394	4.020804532	3.189888535	1.614316477	2.024498315	2.633717631	1.395402031	2.556342992	2.815160438	0.3932138194	1.826616166	2.148546126	2.036079469	1.006577905	2.67335349	1.545709476	1.152869318	2.372351037	1.193710354	2.53320254	2.434588843	2.733571808	2.058223516	0.7720839283	4.07534936	2.211109685	2.049166515	2.3594189	2.236268526	2.044202508	2.452842492	2.485135823	2.687572026	0.2253571161	2.735571165	1.862764852	1.565315297	1.03075568	2.351525497	2.015847817	3.084067994	1.497707321	0.8616675549	2.973032221	1.307633213	3.137582211	0.9223211072	0.9544596295	0.6887145521	2.228474814	2.202189634	2.184144408	2.543146941	1.289972545	2.145424471	2.731154199	1.308745185	1.841185956	1.724648812	2.046713073	1.319537131	2.129713088	2.741074514	3.706149116	1.765317717	0.9330760415	2.350493641	0.7570315676	2.572867852	3.258342286	2.268315102	0.8240086599	2.486096139	1.755133053	2.322535069	2.179062426	1.940975251	1.27755823	1.367077555	3.735813162	2.932419115	2.533530429	2.720222942	1.86196871	1.003825341	2.514472884	2.046371697	3.174989949	1.30787306	1.503871868	1.365435804	0.2413296949	1.569770903	2.307308354	2.166264918	2.272083891	1.200908683	2.265078977	1.77534088	1.924690675	1.482203714	3.469752758	1.342398478	2.032038929	1.066712401	1.294270194	2.093697547	1.648107291	1.862105421	1.986482972	2.473499168	3.050541219	1.189907851	2.179998175	0.5721998804	2.013049627	1.891147167	1.058639697	1.355933002	2.528851314	1.29667932	2.647527882	0.6640158822	2.179132024	2.409919819	3.053033216	2.625274231	2.699794859	1.388916304	2.117538787	2.617522823	1.34154547	1.949664133	1.243234609	1.724424788	2.2301085	2.905225257	1.452806827	2.478689033	1.567379555	1.674373173	1.775014661	3.69741753	2.519261743	1.607781427	2.102274522	2.261437438	2.615118617	1.424525899	1.441457363	1.98198996	2.777320591	1.321371609	1.336891108	1.412417726	3.363338077	2.201334407	2.992967368	1.775388686	1.64275529	2.82749215	1.005714802	1.353405322	3.645166851	1.689223583	2.926029695	0.9965463304	1.620129513	2.723614613	1.953487773	2.19250506	1.967723408	2.439573253	1.536737681	2.730412459	1.741467126	2.708646555	2.456573475	1.427931966	3.085546303	1.457452832	2.546512436	1.411937504	1.117057304	2.27292574	1.365336027	2.273453758	1.876400326	3.286997205	2.207498462	2.368718728	3.16538589	1.098645052	1.778372676	1.164528704	2.773679947	1.726747671	2.678028782	3.361999157	1.773831947	2.153187169	0.8777984274	1.348014075	3.691763325	2.010380175	2.767206857	1.604220926	2.019541178	1.073549484	2.4336933	1.568877537	1.39031505	1.571672317	1.57225831	3.260651318	2.556915808	1.470198575	2.26643063	2.675695309	1.41698676	2.046748367	2.942043657	2.229271799	2.185537659	2.327460882	1.927823334	1.875026696	2.686768418	2.24009966	3.008672308	0.9269128143	1.27891515	2.689823792	1.095442249	1.144936865	1.84113659	1.595993138	2.312737546	2.344679018	1.05414933	1.599502742	2.390583854	2.25778527	3.524190176	0.9833540389	2.184801872	0.7902497655	1.465712216	2.35008647	1.229212536	3.201537263	0.615010366	1.317350033	1.652836497	3.223294636	1.950841146	3.129600245	0.7374183294	1.860626642	2.247957865	3.227492087	1.857020423	1.882942112	2.292701133	2.472135433	3.410437051	2.517255073	3.244862273	1.165935962	1.503738378	2.842595202	2.117696243	2.191307343	1.582994278	1.592673754	1.256599554	1.495894216	1.11600939	1.979632323	1.795071721	0.1685590607	1.684655338	0.955927325	2.092936987	2.320962152	2.121810518	0.9740033901	0.8319144014	1.356147741	1.66514223	2.210868679	2.501768678	2.709445524	0.5422795854	3.421881835	2.154534352	2.549231521	1.636812106	1.907091239	3.025386936	2.18829381	1.406959543	0.9386539198	0.5145997631	3.579293494	3.536225171	2.146886313	1.437415227	2.757639822	2.758622297	2.573692014	1.621126916	1.156680243	1.0685744	1.97579432	3.250578682	1.352960386	1.58974774	2.808543383	2.67966717	2.095956936	1.988839604	2.127071298	2.425025322	1.71099436	1.234281932	1.452723302	2.486960948	1.435345021	1.451859785	1.011028509	2.09676741	1.137508025	1.985395608	2.484559046	2.556263533	1.363379835	1.424017419	2.429270825	1.58712717	2.52875324	2.918524531	2.270697663	1.371566972	1.824236491	1.410652579	1.135220044	1.248335345	0.8505040321	1.766653065	1.541364042	2.260186444	1.173606529	2.385246253	2.384157441	2.152817482	2.400843566	2.232117628	0.2197836434	2.584743896	2.557001849	1.436107476	1.338495888	2.27239331	1.663536946	2.410533624	0.9472785748	1.662955551	2.450438584	1.90129038	2.683715709	2.080636263	1.986911922	2.091138558	1.952994044	2.289908484	1.762357604	0.7986550163	1.498338104	1.401261047	2.330866389	1.798993548	2.816769301	2.63627675	1.568605076	0.5834586209	2.438859993	1.811382349	1.371484333	1.670511209	2.68401204	1.738427909	1.688695838	3.014323787	0.4570274608	1.36640721	1.203097264	3.806208366	1.435969472	1.313483474	2.291213047	2.684700802	1.499568141	3.211056866	2.751542017	2.837143084	2.324961097	1.319861987	1.12073714	1.26738976	1.840542546	1.547295173	1.792858626	1.115276691	1.673494844	3.399159568	2.45643642	2.000830197	1.267263026	2.609059179	0.7654273133	2.091080799	0.6940652468	1.224178914	3.202959822	2.574616502	1.833554002	1.664633236	1.882631031	2.703072029	1.686964341	2.71696993	2.935833798	0.5212313693	2.004996591	1.241222384	2.302184624	2.502179123	3.248301962	2.594180545	2.91650283	2.411483443	2.518330927	1.807623103	2.761283402	1.067691844	1.420808435	3.650246288	1.331218005	1.286464357	2.562479626	3.082032081	2.29734468	1.857935228	0.6348008978	3.007665926	1.547174948	1.028093601	1.663571751	3.766964026	4.016322933	1.816214719	2.447403739	1.207877936	3.304342975	2.995621504	2.207060321	2.373298947	0.664215282	2.660309012	2.183457391	1.216439309	1.613850327	0.8677021855	2.326615472	2.134938946	1.847826875	1.373038893	2.681296713	2.413943877	2.325987502	-0.1516841885	3.414960009	1.037844489	0.903409957	1.830216084	1.527268738	1.156296499	3.432128634	1.00680606	2.828783355	2.915377419	2.023573329	1.791981015	1.679676182	3.385901059	2.651635771	1.938662701	3.504825124	2.339548199	2.489813047	1.928181507	1.873901251	2.332957962	3.012979777	3.069846162	3.568245555	2.784008456	2.44225189	2.783282226	2.567231399	3.156684206	2.564110225	1.848142744	2.021140942	0.572207072	2.831350044	0.8161276465	3.032914446	2.378359049	1.762827231	1.778498529	2.384576646	2.777285377	3.014607032	0.8342059984	0.2664904662	2.501773952	0.7906651903	2.456659674	2.308831869	1.76293755	1.424493203	2.762954834	0.8340508665	0.4577156395	2.856031955	2.835293006	2.703665005	1.724088759	1.748723406	1.671682209	2.494166322	1.606397986	1.266052253	1.766312364	2.248877565	1.603194279	2.342964383	2.557252917	1.921587849	1.848345743	3.242215152	1.084717418	2.103137641	2.373820703	3.057783508	2.888855197	1.70776222	2.559921241	1.564140112	2.192829203	2.14079099	1.962514997	2.056427568	2.58484525	2.622278736	1.503995971	2.301978614	3.287835426	2.68896046	2.936561282	1.715624809	2.304594694	1.348439924	2.693897581	1.886175307	3.10354722	1.712972364	1.184657862	2.375728735	3.207376478	1.646999296	0.5330071516	0.8077253484	3.292315429	2.1449394	3.434034135	2.355440958	1.397033315	1.955739288	2.231036819	2.31692082	1.764079361	3.175915662	0.6870450051	1.793636588	2.81298039	1.407602744	1.33719487	2.797497026	1.467859072	1.710939822	2.611224486	2.175338223	1.578332064	3.115719258	2.565393184	1.542228153	2.693932703	0.8121409151	0.2064858421	2.320625399	0.1328852474	2.002254661	3.055984847	3.698103009	2.945673804	0.9477829932	0.6794812542	0.4978178131	1.408925141	2.499420148	1.084485799	1.841199306	1.565653606	1.730330087	1.405302382	1.62522013	1.183845478	2.142920192	1.871686889	2.39459886	2.342938885	1.800532575	2.793040478	1.717558344	2.311873611	1.912527018	2.193870035	2.304159921	1.129670549	1.827403288	2.201612511	1.80945713	2.712637059	1.335509711	2.686417532	3.411528474	2.839186757	0.7439203478	1.593170619	1.132508479	2.990275176	2.638816685	1.720990092	1.856647733	1.420654457	3.461339933	2.89905037	1.303799092	3.927843494	1.350212561	1.582941014	1.985179592	2.447395683	2.697165017	2.303590757	2.463952251	3.406243189	3.023481803	3.125900456	3.054329266	1.706473779	1.235236885	2.106844821	1.600217015	0.9600550164	2.607173045	2.092900285	2.462425467	2.304326252	3.219622802	0.3775714868	2.241549078	2.510672095	3.006561394	1.701275248	2.490833675	1.273821374	0.5615472135	1.278135346	1.182874894	1.91492697	2.072132155	1.104371128	2.56347983	2.215987716	1.95683834	2.949904479	1.912564663	1.451893881	2.255211504	1.35215734	3.795214127	1.808087365	1.48322729	0.3796903376	0.1106673114	1.19111992	1.751258304	2.527445035	3.630646916	2.890269174	2.928392881	1.843782653	1.404106066	2.282669267	3.180741388	2.813080914	3.063403027	1.12938666	2.689773705	2.121176647	1.707254169	2.710312148	1.692139868	2.44945999	2.275858044	3.043070294	1.436020654	1.976498803	2.525219604	1.555996659	1.589378856	2.343914972	3.027039115	2.64821386	2.980381179	1.209163719	2.16326932	2.802962674	2.302014616	2.282364529	1.92461753	0.4642163908	1.635340653	2.631202668	2.458778512	2.371776646	1.376751023	2.281582328	1.479148313	0.4842889635	-0.7179565298	1.176574189	2.186264035	1.484636202	2.652982187	1.000600479	2.866136626	2.349557374	1.34832045	1.628324011	2.421320451	1.511127824	1.754631067	2.921128936	1.253889105	0.9944073192	1.499634678	0.1589632775	1.857768439	1.684964366	2.112002488	1.899072291	2.739991335	0.6531093452	2.470774856	1.88321349	3.612690228	1.071682179	3.540067794	0.854943197	1.101273533	2.248774349	1.757860241	2.659777986	2.289130116	0.8272505857	1.961442192	2.041994418	1.656131391	1.580225844	0.8063332359	2.456162566	1.755836397	1.692353677	2.412395643	2.891559336	2.068097104	2.684880421	1.182185341	2.211859947	1.790674867	1.634902582	3.30876736	1.781443961	3.294428851	1.490114866	3.070828655	2.241733216	1.408688218	0.3342562164	0.6855015067	1.449499754	1.559650196	2.36277531	1.532559115	2.016453264	0.373030685	2.087287771	2.628005403	0.5034908899	1.890187376	1.254732289	1.791219112	2.357595394	2.000912484	1.642788366	1.253358416	3.423051263	2.002027825	2.322206942	1.573335027	1.97610199	3.641209842	2.283034669	2.427781386	1.973201419	1.156848164	1.601712222	0.0429034953	1.486631068	2.39137121	3.076295929	1.490999686	2.613203799	1.429713352	0.7531531066	1.86950858	3.095762964	2.331115687	0.6871621495	2.922648371	1.085548931	2.588425027	0.7150115654	1.311446011	2.423859341	1.699534346	1.549585933	1.149327468	0.7083846746	1.571214938	1.800777479	1.846178489	1.861425979	3.155084581	1.181178544	2.467821773	1.097741015	2.425708025	0.5673504822	1.453168052	2.323766052	1.948639107	2.48393838	0.9099104595	1.867158417	2.117741307	1.33698917	2.681708527	1.544936025	0.9124870019	0.998195525	1.361820603	2.515245978	2.307690589	3.724898061	1.821165932	2.783721015	2.45732667	2.175919988	1.658172188	1.065239786	1.288792099	2.382518033	1.611851754	1.726933717	1.868651062	3.302747463	2.573228661	3.483632792	2.155839235	2.977006688	0.9092049817	3.169735551	1.576613519	1.960452945	1.991995259	1.338032603	2.205570321	1.117223431	2.788404016	1.002305756	1.565328705	1.692470993	2.237810947	1.960297396	1.786919587	2.52951728	2.215644539	2.538451402	2.991311145	2.607149647	3.398690896	0.5341745313	1.617131264	1.354847753	1.216607048	2.378468145	1.529410036	1.377059583	2.973815634	2.168131806	1.528651444	1.702167331	0.8895511479	2.38040186	1.24370549	1.851435733	1.612658071	3.263177539	2.162921707	1.019433686	1.855932919	2.544504842	1.117692851	4.375088133	1.691430114	1.859622702	4.095172151	1.507117218	2.742320272	1.860209017	1.122562669	1.8967224	3.164661394	2.441505301	2.697976091	1.721824973	2.988875748	1.690270497	3.957515045	0.4671951018	2.227071113	2.034281157	1.81292146	2.326867199	2.115749107	1.619206794	2.238653306	2.398883454	1.647892415	0.7769033465	1.210800358	1.693126662	2.289357157	0.8798186316	1.289148251	1.395390132	1.477863367	2.23960213	0.3549985416	2.204004582	1.478653245	2.170795972	1.178374126	1.602481317	1.620769843	1.364872188	3.518728341	2.501334179	2.664552997	2.003072929	3.193073657	2.17703718	2.613954267	2.504598841	3.590180582	2.908563866	2.626887848	2.992810035	2.223293818	1.026496209	1.876013186	1.784850404	2.441217648	1.161909889	3.196813579	0.7521607611	0.918618822	1.457823366	1.706605083	2.687665041	2.416855719	2.945693055	1.235572327	0.8038435961	2.3700216	2.884392511	2.122039193	1.491147067	1.780179231	2.391940133	2.459076387	2.55198568	2.567579838	1.307709151	3.162488961	2.339347064	1.443936703	2.097202423	3.701865831	1.976281384	1.686607386	1.141991151	3.093872434	1.943473477	0.5660068399	2.366926796	1.318634052	1.636879074	2.389293469	1.620669562	1.70638192	0.1623342287	1.344151918	2.212847467	0.3992511921	2.08827933	1.916017459	3.404199862	1.96431442	2.294825489	1.56767669	2.168814884	1.044662418	0.7722993277	1.601654679	1.610770847	0.937675316	1.741620809	1.372927813	2.599405448	1.216997468	1.985656666	1.914324265	3.159199205	2.835972054	1.288560564	-0.1468370508	2.140780072	2.035806942	1.577909405	0.8216224494	2.766968858	1.438651302	2.134903561	0.8241919554	2.376547981	1.717665179	1.305037734	0.6318107527	2.191857212	1.661261045	1.578527462	3.314017211	2.66628857	1.980837867	1.383239878	-0.04289095927	2.063569911	1.725557339	1.087173077	1.583068592	1.979228837	1.839356177	0.5136767558	1.779170388	2.006541698	1.083333073	1.892032405	2.121077918	2.629331166	1.880088397	2.612466381	0.8006313842	1.793655745	2.203374447	0.9246110025	3.177644761	1.810797393	4.127564423	1.861967976	0.07970250585	3.027745861	2.091886501	1.530980847	2.530262336	0.5012175614	2.771221528	2.325931452	2.324706724	2.364316818	2.098775478	1.182427062	2.162222932	3.096581395	2.41183902	1.193469728	2.966790077	0.70564474	1.544452685	1.515603904	0.9186660016	2.038037844	2.46132137	1.270075009	0.4728860932	2.085335747	3.130075361	2.389368714	1.221448034	2.587603456	2.549190664	3.168217963	1.865686532	3.535278985	2.557643913	1.474781689	2.576905719	2.290385507	1.237396989	3.350589575	0.7898074524	1.785726158	1.175319801	2.517335936	1.797471411	1.609735698	2.144997301	0.5691789995	1.589646721	2.330645911	2.720669648	2.878527089	1.886575613	1.619484054	1.658444347	1.738318969	2.594483741	2.400546815	1.139823968	2.475203935	1.412053852	1.945215166	2.619713811	1.167611869	1.560585629	1.354628258	1.077650766	2.011176908	3.426614425	2.728491524	1.09410538	2.236183606	2.281382572	3.418191507	1.521096206	2.604594603	3.122183942	1.257767607	1.061021466	1.815445441	1.906405978	2.38286924	1.627772545	2.721819028	1.492487373	2.1229177	0.4713925313	2.76928203	0.1558273593	1.851366257	3.687096482	1.897317613	2.633257593	0.9260975101	1.364490389	2.565363047	2.303689956	1.85267665	2.903144763	2.223089444	2.061436056	0.684179116	1.39117057	3.131655337	1.934697345	2.033920398	2.855448517	2.217413803	2.976528053	2.128177446	2.331263049	2.959527287	3.033051728	1.980259963	1.792098015	3.760424329	1.930854657	4.075101558	2.198710542	1.366765753	2.494314332	1.015405887	2.501630611	1.255130409	1.907985938	2.43899942	2.81491459	1.899061797	2.19422897	3.257295683	1.759393682	1.21643772	1.409185528	2.145196655	1.502698504	3.241714802	1.9592433	1.970541907	1.290077781	1.78306299	1.654465119	1.170930002	2.610158129	2.640919321	1.439647851	1.671664359	1.969873763	1.277584266	3.318577231	1.558428522	2.832417086	1.720342862	1.928358505	2.628858423	1.639063791	1.475715872	1.345897747	2.700663554	1.61546089	3.078925921	1.505147027	2.014790756	1.089979417	1.350482198	4.542392923	2.420556288	1.070832578	2.155930686	3.249446268	0.7017430358	0.6327139254	2.231619465	2.645848829	1.688919059	2.648944983	1.276146136	1.891480127	2.955379278	2.067097322	3.780644709	2.165652217	1.928736073	0.9234900886	2.858760046	3.779234131	1.468779902	1.717406687	2.599094091	2.05340635	1.959810593	1.749675393	2.263499661	1.920749318	2.04156591	2.585224486	0.9460535829	2.759659395	1.110442819	2.652402727	1.748616205	2.789089153	0.6550518518	3.291409837	2.734457928	2.63988956	3.303848887	3.67015161	2.183235117	3.164559439	1.061683577	2.914868199	1.901619362	1.997915967	1.482674553	2.818540852	3.066991167	1.464026145	1.073614861	2.159563361	3.156223581	2.337722345	2.012868349	1.717253925	1.81776863	2.051394234	2.115799266	2.626105172	1.606507102	2.471655213	2.568334428	1.490769616	1.798127466	2.870743972	-0.0878914246	0.7231232066	1.613861051	1.681744589	2.968299494	2.99448181	2.370513472	1.919835191	2.352871485	2.740933179	2.68115857	1.868107517	1.288706648	3.321183882	1.690096945	2.681212751	3.256231348	2.13847779	2.084124254	1.042632216	2.075635461	1.048085555	2.131720731	2.012039325	2.039257821	1.978682621	1.706868029	2.775448207	2.357465017	1.786060258	3.504891733	2.067217494	2.284081064	2.767509626	1.831017487	1.177765501	2.594186433	2.258006983	3.789892964	2.698261752	2.132470601	1.755018273	2.150062272	1.428442779	2.276403599	1.964824097	0.9530559595	2.21937712	2.462027454	2.476270283	1.654527487	2.518666182	2.134135731	0.6593110598	2.764730195	2.111017085	1.378441394	2.685768007	1.881598579	1.684068589	3.038745037	1.451239488	1.740126294	1.423857696	2.178989756	2.55611806	1.845211574	2.340949758	1.151802909	1.731924772	2.217680083	1.907097026	2.986969637	2.313152939	2.275750311	2.305815015	2.987279481	1.980518922	4.163172755	3.464240625	1.644274019	2.199034159	1.257478438	1.850018594	1.557308482	0.7972177839	1.350970125	3.182077098	2.393695012	2.808788207	1.518332977	1.401827107	1.947336496	0.7813724065	2.16656545	2.11320679	3.226484002	1.852410485	1.703747177	1.341605821	0.3543571051	2.889207642	3.295122804	1.552474961	1.564267011	1.967006228	0.8568715604	1.493772954	2.336501849	2.169503008	2.821860961	1.372091831	1.483437947	1.786730549	1.639363642	3.111523616	2.615110666	2.084263151	1.179963203	2.671005641	3.033701981	2.657118946	0.868948083	3.267104278	0.3542808509	1.600163159	0.4199437726	2.801374022	0.2064964914	2.97703341	1.154361994	3.02592614	2.211385271	1.487675648	2.856628111	2.74659773	1.297640094	4.57868937	2.138180324	1.10364659	1.616209578	0.5899104112	3.182614314	1.733109508	1.820589373	1.461426849	2.433902604	0.6140859967	2.001043716	0.2565609883	2.813792542	1.899201703	2.684950119	3.014532303	1.736004232	3.048228386	1.897402677	3.62489678	1.933547798	2.868931374	1.317632756	2.371412981	0.9186628279	1.852795756	1.382645754	0.7574442526	1.550184332	2.862760944	0.4656332103	1.463072828	1.05257649	3.540556243	1.911454494	1.802101647	2.958587862	2.129988945	2.127054909	1.247293209	1.843931462	2.24268025	1.397766624	1.658873985	0.5311817743	2.332536377	2.367161682	1.783583918	3.373625864	2.339686998	1.927565097	2.205382623	1.129940648	1.509140859	1.152523453	3.977919091	1.621381808	2.535038863	2.150922706	2.361050207	4.033746111	2.837910782	2.373842088	0.8252633551	1.710682159	2.118181077	2.534536916	2.535985358	0.1218793913	2.443079352	1.064970162	2.809592393	2.461340594	2.083861249	2.666509036	2.684777625	2.201213027	1.7121295	1.964221653	2.472762407	1.280509715	2.492976638	2.095918149	1.847185276	2.480852704	1.897075351	1.793072926	1.292379411	2.337136839	0.9053790977	2.072610201	2.467985959	1.47315824	2.355589908	1.024753851	2.202309434	2.308514638	1.934104929	1.574084374	3.140370228	2.266886774	2.356683654	2.577551204	2.427375106	2.415375736	1.436761644	2.962401827	2.105910905	0.7794526069	2.012410994	1.853639667	2.945059393	2.032669449	2.37342218	1.780811285	3.095632244	1.536870483	1.629901641	1.246426727	0.0161882182	1.976678539	2.395392611	2.676574561	2.204314525	2.535987165	1.477485018	1.906021404	1.515832109	2.063199616	2.751806383	1.213376053	3.171432543	2.543456465	2.332551654	1.51322347	3.893069912	2.976347736	1.902774755	3.105072121	0.8545064761	1.774966932	1.607327401	2.357041113	2.899612938	2.38291466	3.024152048	1.621271302	2.499668139	0.8624735118	2.157930245	1.983214674	2.090159219	1.308173037	2.585527286	2.247463034	1.659416455	1.967357788	0.5612400968	1.12399224	1.968649932	1.795532366	2.122589556	1.021460618	1.260545579	1.949899117	3.039223998	1.342705766	2.587579735	2.223135144	1.319783856	1.005098191	1.724286699	1.734245751	2.55378394	1.440682673	1.782334723	2.104171206	1.729434682	2.849119254	-0.02331280073	1.734196685	0.8719034929	2.728535304	2.513510397	2.379955916	3.25839292	0.6482370578	0.592578454	2.658684949	1.903214652	0.2834306316	2.386315965	2.13888332	2.325251665	0.05907122218	1.179320496	2.141085117	3.770551186	1.49981894	1.966856728	2.60929455	1.25626784	3.040371894	2.399716824	2.487572058	1.195952871	1.529842853	1.316149046	1.657829016	2.550634638	-0.6147823283	3.500184333	2.294974268	1.071333263	0.5321900461	0.6743044178	2.556244375	2.655426816	1.635660378	2.407673448	0.1143146996	3.02423243	4.595769984	1.129300306	0.9603945167	1.914593976	0.4281926661	2.248735658	0.3369829098	2.819616091	2.217157086	1.799546646	2.266558285	3.273889318	1.926386661	1.707644816	1.84770122	2.008752726	0.8560438745	1.237784731	1.855823092	1.926888351	3.51010105	2.953141545	1.29802645	2.49256733	2.737535313	1.404945435	0.9209842983	2.789283555	0.6514016537	2.748702935	1.594474856	2.918451471	1.541385292	0.4517282164	0.9137947677	2.723480746	2.121868522	2.361561227	2.798677235	1.616210529	0.6828737479	3.481494617	3.492320731	1.811868145	2.994785053	2.250906769	2.188158151	3.351373091	2.360044021	3.138286933	2.075294948	1.518346472	2.293734077	3.556689895	0.8325521146	2.518851798	1.825048427	1.411908181	1.833549121	1.338379927	1.935487355	1.678139719	1.734027103	1.963790661	-0.2729633732	2.359173956	0.531447155	1.708557758	2.887618107	1.59969581	0.9389427394	2.175653051	3.441080991	2.420173317	2.272140281	1.729235657	3.04301714	2.541590624	1.743477089	1.305548078	1.381689529	1.054359434	2.704195328	2.605988861	1.124902597	2.13204501	2.040561247	1.49740615	1.06519721	1.307847202	2.622311662	2.190807719	1.719471756	1.432437567	2.285029473	2.432395142	1.982449796	1.088496997	1.26805077	2.423573778	0.9416885572	3.404831186	2.810474828	3.004812993	2.8166406	2.747995818	2.970946651	2.614734612	1.931962036	1.840717359	2.396433921	1.237827669	2.72639254	1.472364264	3.131480695	2.927630981	1.763873115	2.287359321	1.534040017	2.276485357	1.234067236	2.609135662	2.639165876	1.640807949	1.305240724	1.834805061	1.554513347	2.438690642	3.216990373	1.711315846	3.418073728	1.639451677	2.27428507	1.815941741	2.360197711	2.6683142	1.941522402	2.815467694	2.673071384	2.224086668	1.571313111	1.793735598	1.058807391	2.52954756	1.803503141	1.788354192	2.188192006	2.041180827	1.831582971	3.465088438	2.580985968	0.8499901445	1.895929131	2.174030147	1.679593503	2.465586936	2.669186504	3.043593421	1.046055716	2.315395968	2.198109844	2.09980253	2.274314323	1.665565177	3.022786937	2.747679242	1.99995382	0.745747973	2.797869012	1.924288785	2.490106206	2.167101149	1.793060222	2.559439018	1.251728256	2.634253462	2.399269128	1.931117484	2.812517881	3.19241474	1.815356037	0.5280354644	1.831179978	0.06705237465	2.286720728	0.5946212175	0.4777764979	1.716900415	1.239371142	0.6480049418	2.186702551	2.961630964	2.557288642	1.227930178	1.951605485	1.273148021	1.639631156	1.358386242	0.1831702813	1.823888694	1.837259359	1.567501353	1.776658745	3.281535175	1.729383434	2.893817753	2.132341299	2.107765806	1.345390689	1.401512181	2.102177087	3.032466428	2.826501127	1.451962605	2.84010159	1.990918773	2.62220764	1.725657646	2.342541478	2.18044019	1.200496779	1.84966738	2.268627826	2.386061303	2.25863726	1.984995199	1.537799084	2.039818302	3.395550309	0.2187001365	2.401652521	0.5961954283	2.474782835	0.8294209714	1.68750365	0.9779225976	2.577931371	-0.3496160172	1.351722721	2.576222706	3.060584547	1.083497431	2.551456648	2.946997991	2.716730814	1.6571316	2.867541374	2.245622849	3.003864857	1.794686558	2.064908382	3.592367354	2.841855177	2.259513605	3.353492555	1.040986255	2.128217178	1.953089661	1.314596051	1.198284826	2.320817441	1.33708469	1.032415205	2.241237465	0.9894091931	1.608466354	2.599206428	1.198615578	1.875197192	2.977322083	2.565006334	1.528844528	0.7391779928	1.616821072	1.183380423	1.715952962	0.7651633636	1.862595053	2.76991802	1.88613159	2.698718908	-0.2259761658	2.379946312	2.060083611	2.921024532	1.376024079	1.867801938	1.931101062	2.671800701	2.088201229	1.637303539	2.832894834	0.3534147342	1.843634967	2.540602488	2.866711331	2.510991608	2.84836631	2.836071456	1.433584587	1.928487324	0.7093636341	1.29333742	2.05571297	1.835835642	2.083783326	1.949587266	1.062991309	3.372113473	1.690490541	2.506173989	1.292424962	1.711121974	2.20066981	1.80839543	1.802973637	2.796333008	2.901579717	2.104015512	2.732871262	2.218096147	2.208577986	2.951963953	0.9452518748	1.68193017	2.157109524	1.222438189	1.415575912	3.383593966	1.735682187	1.991182912	3.178257825	1.504017415	1.345063117	2.593864218	2.832080473	2.702200068	2.051184643	1.765264208	3.717937338	0.6268046578	2.235763542	1.357737618	0.6786467531	2.890402746	1.911166742	2.190970069	1.028916823	1.849703178	1.172342264	1.716794417	2.059348171	2.402552054	2.186004616	1.929441079	2.279493264	1.580602654	0.8584840149	2.392584919	2.6027108	1.259788059	1.532833757	2.290292215	0.7155940472	1.315167059	1.892703131	2.15429243	2.444042002	2.550584154	1.025320569	2.964959214	2.986987078	3.093386552	1.734539194	3.145789337	1.260004906	2.411334235	3.702193083	1.970206823	1.730251577	2.145014915	1.79175788	2.508035471	3.316951457	2.879889534	1.943283021	1.852544441	2.891215322	1.244351392	2.777929153	2.495329245	2.930602365	2.295237406	3.823159657	1.987634299	1.971271357	1.995025503	2.459189036	2.184534282	2.092328361	1.958510259	0.5049608422	1.719530798	2.767125925	2.028214769	2.362480989	3.546560188	2.853776588	2.242683591	3.204665669	1.963842395	3.426250502	1.27192799	0.9348718545	1.448112477	2.957355602	2.784725369	1.787379501	1.655501995	0.6669416101	2.340619638	2.605914266	1.869960556	2.96582844	2.319207896	0.5343148341	1.474070516	1.517755221	0.848715271	1.403850727	2.810123767	2.00001598	3.32545007	1.189327506	1.501419932	2.713325831	2.762443677	2.420775313	3.270572075	1.58483657	2.326279857	1.835915509	2.250234491	2.039567251	0.9747043062	2.460814769	1.475550703	1.165999834	2.007930559	0.9065074183	-0.1773705607	1.253113412	1.366633821	1.862785954	2.041517104	2.107672699	2.505560426	1.746642544	3.599762777	1.866468566	1.491794911	3.326580867	0.8689880395	1.078284616	2.309942338	1.083387174	1.74267272	0.7251161382	1.579293673	2.091497462	2.986184781	1.22022161	2.283000349	2.309153911	2.958743901	1.318460259	1.33773547	1.683053045	1.026388251	1.668165188	1.072031803	2.01262452	1.719217531	2.028361253	1.378525091	2.00079143	2.767890743	0.7292280964	3.079853293	1.856594452	2.518998811	0.6088993797	3.688486279	2.92605343	2.711957543	0.9095047743	2.977339953	1.690282371	1.442704271	0.2760928238	2.746910087	2.977546197	2.258454184	1.446169685	3.2673667	1.30919453	2.516450811	2.131746932	0.6884414871	1.054188783	3.427668513	2.96671341	1.349828613	2.411061994	2.786799476	0.9096358725	1.864512763	2.523759562	2.037479021	0.9580398889	2.280083387	1.616504968	2.151916094	0.9725530602	2.346049049	2.032948496	2.889918211	2.902393242	0.1970586799	0.8146682234	1.788355514	1.664624602	1.860488288	2.537476671	0.9325644344	2.816569891	2.503324104	2.08361313	0.8075487252	1.889481655	1.407223548	1.117557728	1.976022408	2.850351371	3.122128774	2.212397991	1.505706151	1.325066586	1.902898047	2.322879405	2.24871461	0.7635220641	1.928814135	2.228539883	3.105825784	2.790511711	2.687439341	2.905537503	2.318399088	2.045173592	1.809483048	1.992339056	2.128362153	2.310047621	2.772145462	0.645342233	2.16571383	1.899715743	2.574951403	4.102177722	2.535237695	3.516864974	1.587643554	1.735189654	4.488069085	2.598920558	2.224021882	2.165511189	2.117236366	1.555998381	1.226776571	2.314782797	1.169147729	3.176766386	1.574522385	0.8940874835	2.094667617	1.210975698	1.011296256	1.746682477	1.859157781	3.166976277	3.065485569	1.293655634	1.8571412	2.260858692	0.5750350273	2.157833062	2.381725108	2.912107972	2.207400926	2.738744281	2.825959866	2.12661768	1.770591589	1.829002666	1.616470693	2.126642499	2.603986697	0.5874820953	1.925905947	0.9700245511	1.227152944	1.489561876	2.915277671	2.268113164	0.8739471296	3.461254763	1.384587077	1.540063694	2.438221538	0.7675968982	1.568688619	1.608813154	2.899027068	1.26807542	1.123779129	1.725008182	1.399341501	0.8938718374	1.940076112	3.494254194	2.534210002	0.7870687615	2.884331698	3.083177971	3.650371691	1.852888097	0.8746235015	2.722806966	0.3826580249	2.359914902	2.912720873	3.495350111	2.822610128	0.6967068927	1.22418227	2.546139621	2.371118513	1.468940147	2.192445209	2.967333643	1.36563767	1.724504484	1.836493097	1.276423358	1.368922735	2.410349674	0.9730250784	3.66203284	0.8371711527	2.098886572	0.287586994	2.363334162	2.034920077	2.871375879	1.750840943	2.202138638	2.277345546	2.946855187	1.427557477	1.280705969	2.62380495	1.679021306	2.383249589	3.297093722	2.255892734	2.48851292	1.476345865	1.713025129	1.09822467	2.554129547	3.093361287	3.101006822	3.385668639	1.874412158	0.8069782479	1.836000761	0.5394527795	1.645682458	1.496839604	1.908918201	1.769185754	2.24754692	1.357255775	1.31157902	2.88052796	1.65448325	2.909627176	2.437036429	2.183567498	0.856800878	2.726357473	2.118367536	3.763171392	1.55171285	2.583687226	1.854391072	1.432432439	2.642951798	1.034571456	2.817355376	2.894492957	1.127785395	2.17440559	1.362312855	1.253055903	2.407647384	1.450324214	2.669575618	1.030012482	1.63075616	3.187968977	2.2147266	2.010384106	1.817845982	2.75451157	2.291068193	2.444763203	1.789364756	1.551233719	1.404729331	1.932637344	3.444309626	0.3623079954	3.363287985	0.5831762273	1.951580116	0.9202768047	0.9641527113	2.077974885	2.862323907	2.600608387	2.991247174	2.07542429	1.768460162	2.720804346	1.542676577	0.5458577092	2.221276882	0.5658826384	4.122127183	3.652184374	1.036695504	1.208183603	1.687286308	1.739260334	1.986041249	1.096223303	1.167742905	2.21985048	1.269732061	1.989147376	1.955947523	3.78412138	2.359703071	2.127735259	3.545063801	2.121808566	2.533189388	2.0415771	1.675522941	1.820136736	2.523153968	3.399138867	0.7801351976	1.561143141	2.955564321	2.347043938	1.188525526	2.347752195	1.084722082	2.069851248	2.59237133	3.559194336	0.587351134	3.378803641	1.018254219	2.621424804	2.151237174	2.37862325	1.60163001	1.774434126	2.046041872	0.4979833171	3.079918333	2.074062476	2.346094123	2.290793299	2.71826589	2.635727088	0.6192672575	2.82108477	2.731906163	1.307547174	2.033825034	1.887942993	2.533033111	1.18194793	1.773298582	1.69527456	3.562262853	2.126289896	2.716740273	1.016111976	1.192927766	1.673899264	2.69614279	1.474379476	2.48911102	2.242285566	1.831083346	3.279763262	1.991083391	2.905225027	1.689530021	1.607426533	1.748545936	2.121823221	2.104339282	1.009595195	1.380972322	2.644578956	2.419211307	1.070718008	1.492017481	1.492566492	3.376595023	1.624871334	1.394981943	1.702953457	1.460496828	2.420336508	3.746954236	0.4412279296	1.034971831	2.737967828	1.520401792	1.352354219	1.271611606	2.091923894	0.8891170212	3.08002317	0.2116045913	2.933397403	0.9574612662	1.080567435	0.7829297156	2.140052589	1.453294051	2.655822595	1.579247378	2.169976713	3.520431509	3.407779819	2.276845557	1.73709237	0.9836726929	1.903013258	1.940563418	0.3371774068	3.632452118	2.751233586	1.217565431	2.73117791	1.944179071	1.459789264	1.797176118	2.172484926	1.644331167	2.545901521	1.195883069	2.026414301	0.2539031429	1.976060949	2.972942269	2.250024928	3.203706204	2.51225974	1.727763386	3.40674764	1.367017318	2.73246783	2.204826356	2.188537907	2.439687314	2.797426935	2.632265234	2.74437372	1.668006645	1.564585379	2.844811976	1.496694	2.967344012	2.063101571	1.668094186	2.914500965	2.413292487	1.66782091	1.727924951	3.278367135	2.38959279	1.027544706	1.588949247	3.513333341	2.292464968	3.184095208	2.123708913	1.819820717	1.703777842	3.83944786	0.156550714	1.386869481	2.138714946	1.12609836	2.055155477	1.85865592	0.7986952128	2.529748611	2.578970257	2.244551319	2.277635958	0.5879574356	2.624339657	0.7935862891	1.97369446	3.688579668	0.7696011304	1.977056696	3.0356829	2.413300223	0.6044455555	1.685348506	2.523738262	3.592875215	1.805757393	2.338385675	0.2050929456	2.125711334	2.050629374	0.736682257	2.818761469	2.145310456	1.479304911	2.665197419	1.807551631	2.028889066	2.612150805	3.632134181	2.685357483	1.796460896	1.690521573	1.374620813	3.391055777	0.857607895	1.428039823	0.926378113	3.505781183	2.843694977	1.88394326	2.584878578	2.710329623	1.166307929	2.618497465	-0.07683268835	1.626838749	1.830526586	2.136043145	1.98838793	1.2829231	2.186029901	1.287600509	1.396458	3.096722605	1.453381158	0.8524568198	1.461268674	2.522791462	2.179342909	2.302555779	1.739230005	2.424199828	3.011146281	2.686641508	3.87661653	2.60034622	1.689073493	3.340559874	1.722077419	2.588283725	1.681704033	1.951347097	2.714307778	2.722069216	2.214314385	2.070355889	3.053593666	2.797757374	2.849374384	2.454260453	2.071583094	1.104728809	1.284270348	1.040058315	3.547976578	3.071554434	2.396969319	2.770658762	1.516227611	2.278550807	2.359291707	1.976406541	3.178657478	1.227824005	1.794998916	3.202700467	2.992808528	1.595486578	1.847940453	1.557753497	1.111743805	0.7865909422	2.830039591	0.6734156506	1.535532183	1.476123703	0.7307832298	1.835692858	2.487491414	1.323806214	2.195583745	1.290000992	1.814757236	2.912706392	1.428102369	1.095567487	1.32201951	0.5087740781	2.284852695	1.913283981	2.507925204	1.751860755	1.667467953	0.7968962507	1.820680468	2.473936054	2.231629627	2.62182542	2.520755048	0.821074362	0.8273261538	2.98921277	0.3495294469	2.49344611	2.16477799	1.819912562	2.754399788	2.046625904	4.293344961	2.50394805	0.5634977137	1.527762598	2.723490901	2.246051584	1.880082098	2.412659743	2.842179046	0.3430997889	1.901799321	2.182782772	3.418659232	1.799888423	1.731407873	2.570390778	2.0087268	2.032777901	2.468816909	2.345292958	1.705861695	2.197380789	1.970173793	3.326828262	0.7524142884	2.188814839	2.039919115	3.179525376	1.294861603	2.35262161	2.0271694	1.63617375	3.196769423	2.191015285	1.084145181	2.354360276	2.706852293	3.444991259	3.052518379	1.902564965	0.7153900047	2.920982213	1.08495702	2.355310492	3.107750669	2.057279134	1.479538841	2.127580354	3.545037275	2.449973951	1.398511019	2.628014388	2.273750789	3.184345662	2.618486586	2.226261161	1.52539648	0.683344083	1.732223399	2.109183195	3.006942021	2.12582684	2.624674493	2.941031205	1.449593013	1.371794506	2.228830037	0.9317067406	3.209531682	1.922972814	2.061439541	3.390772618	1.528866833	2.065368027	1.101838098	2.518006211	2.138436514	3.317754844	1.364329566	0.9163677785	0.1606261751	1.224729329	0.7755210861	0.8558547001	2.178255425	2.12789476	2.517983141	2.33646119	1.599575922	1.648522628	1.811197867	2.232263164	2.659403041	1.525222437	2.599889965	3.599328227	0.9656842178	2.817656982	2.942006204	2.281970055	1.469339854	1.480040206	1.620375313	2.399158667	2.208816426	1.628477535	0.9064932685	2.694888093	1.858450789	2.346860879	0.7028080116	2.364703145	2.213602615	1.740285297	2.816397986	0.4580555349	1.816033147	2.124191152	1.886793479	2.805770539	2.363246063	2.727799753	1.32914523	2.688987016	2.031484519	0.5411852806	1.350874523	2.92595784	0.8521595438	2.573574604	2.297056604	1.52092007	1.145354028	0.8131395092	2.181132687	0.1316142288	2.995905541	3.430366941	1.109324497	-0.2862089814	2.503177461	2.157838148	2.076972571	1.39986956	0.9662236888	2.025836051	2.055993966	0.7656204101	2.85453093	3.210855895	3.897663059	2.384129353	1.597666815	3.648939589	2.412116167	4.608643747	1.879356606	1.074605106	1.963856399	1.631352221	2.157872159	1.641931424	2.46418499	1.629432813	2.411056487	1.755298211	0.9533550453	1.989905579	1.661958535	1.861135106	1.16526692	1.230364637	1.195443073	2.417035119	1.894413102	2.362886842	2.526501374	2.441384467	2.910090576	2.398988972	2.008402369	-0.3176557505	1.452881396	1.448817224	3.289517287	2.015579355	3.583367302	1.771914759	2.544126894	2.022217825	1.493409968	2.154228233	3.267183941	1.264860885	2.671397498	2.366449715	1.249204323	1.21299609	1.475120212	1.46139293	0.7527609134	1.964471882	0.417998503	1.800902557	2.037095625	2.214307485	2.544735708	2.374068663	1.213570519	0.5662604426	3.226990616	4.039745853	1.985893145	2.008586129	2.051865979	2.186585306	1.285304142	1.849632607	2.156327857	1.548920155	3.601891168	3.87348027	2.460449746	2.208307174	1.384156636	1.333098701	2.622750593	1.355711836	0.9244988748	2.250885592	1.921951745	2.567789938	2.528563117	2.751201861	1.792428935	0.6604194074	0.4701289892	1.179232195	1.94739901	2.500674284	1.785051296	0.4575013669	1.043756575	3.001989625	1.880330171	0.9927759208	2.340562526	2.028484124	0.3481281491	1.685357073	1.485945291	0.6101116363	2.166346421	1.677446015	1.567740769	2.630500852	1.732832833	0.1824336269	2.012495536	1.352107547	1.079483075	2.780388994	1.264151659	1.639100629	1.58518666	1.258083695	2.618314263	1.42777741	3.435584985	2.986738655	2.553446043	2.237830935	1.74296232	1.045397926	2.169627132	1.328627931	2.853851153	4.094706939	2.417003366	3.255339858	0.5557712416	1.596650903	2.785048096	1.36633848	1.756954417	2.963728365	2.277515298	2.036557567	0.8546309656	2.492410787	1.434598847	1.571765644	2.72688524	0.7071222699	1.363321121	1.608455803	1.736888762	1.364018747	2.747608228	2.266612371	1.064760495	1.730567411	3.459841578	1.246836949	1.226747475	1.983072731	-0.7331922459	1.068257031	1.562497424	2.494819571	0.9324610697	3.177735759	4.386973527	1.622701687	1.660371999	2.180559945	1.322499184	1.91282584	2.566448894	2.484981601	1.599940361	3.425582505	2.098704545	2.151474719	2.107328706	3.398943418	1.98126208	3.173478914	2.216931904	3.003533526	1.546913196	1.335809645	2.494181459	2.433500137	2.064469074	1.996444091	2.431529006	1.771209785	1.767615977	1.011727821	0.8516976265	1.959425261	0.7635836108	1.400850324	1.928432698	2.136607734	1.772582015	3.637379448	2.416991024	2.345381371	2.383424106	2.971355817	1.615871984	1.847637894	3.440084231	1.176838862	2.434886742	0.7855648506	2.4391364	1.948710884	0.9151385812	1.696795723	1.222468123	3.495478482	2.498726569	3.241379202	3.385388697	3.056646265	1.677343602	2.186939901	1.789202453	2.650461366	1.150555433	4.537785925	1.278990413	2.536520047	3.343050538	1.157571932	3.368582811	1.869682399	2.238655882	1.631169536	1.727505707	1.09279457	2.23461427	0.6603436055	0.04208718627	3.044796127	0.7720562583	1.608929346	2.291730589	2.835374146	3.326641467	1.853428808	1.92857072	2.322505617	1.635959215	2.273746475	1.70816563	1.873675545	2.469836334	2.199360983	3.103714885	1.807150837	1.354158894	0.6854674451	2.260841909	1.064010722	1.232034846	1.186083897	2.391012675	0.6785531347	1.364570587	1.822292532	3.155126801	1.658379843	-0.3422985739	1.085546504	1.433154785	1.662295149	1.180704269	0.7356099399	3.187261557	1.088214537	1.972125489	1.552575962	2.632711506	1.418374578	2.332344375	2.061412359	2.387249278	3.023319147	1.009710102	0.5740901268	2.058129177	1.915449374	2.297008764	2.593475024	1.390866299	1.660875273	2.185870246	1.553749995	1.504764385	1.65928729	1.438008641	1.955798668	2.779740376	1.586179858	2.296091064	2.516957054	2.227179113	1.986190519	0.5224247969	1.855121106	2.771772376	0.1385143353	-0.7305773481	1.006992128	1.387738615	3.095310732	1.487174784	1.006799806	2.803036707	1.999866521	2.498269774	2.924437154	0.6452612464	1.551038251	3.49889626	2.452991326	2.290835083	2.089901119	2.791314011	1.925598072	1.862302508	1.771945314	2.046947386	0.7534140184	1.958303778	1.470228469	2.076084743	3.209410406	1.196447919	2.231727171	3.041976357	3.749979226	2.536949774	1.818761187	1.054555607	1.717505831	2.928350227	0.2748414816	2.753662822	2.221548134	2.153569578	1.487438431	1.888900814	0.1450003986	2.120707838	3.629164538	0.9283551355	0.6481962606	2.389090911	1.451186963	2.351772888	1.815339683	1.10853189	1.896651083	1.699232119	1.679893937	1.440473674	1.01325975	2.655786099	2.01198517	1.669801825	1.670107859	1.907782079	2.100225411	2.198108615	1.277406776	2.947828649	1.71589256	1.759040894	2.448389277	1.040516773	1.692936882	3.08925787	1.828308692	2.538145765	2.286005802	3.261519557	1.633928583	1.632287901	1.403029081	2.627059659	0.9904584219	2.604836924	2.293953764	1.622367782	1.502361283	2.193065064	3.034507894	2.609487217	1.850409212	1.819255171	3.20732266	0.3574298111	1.887419984	2.886859724	1.991055812	1.368279894	2.173256299	2.031049953	1.902696282	2.49792457	2.051198838	3.614638602	0.4354151256	0.478628382	1.099509462	3.198660833	1.013040714	1.316978142	2.538740071	0.9358720037	2.168976417	1.862930504	1.474302661	0.2485239943	2.548826551	2.493882525	1.787774424	2.233029017	1.627818282	2.136721444	1.806404771	2.494069329	2.198648421	0.8619671674	3.658298149	2.88229735	1.932667238	0.07210598486	1.64745502	2.845197299	1.593409746	0.9081083699	2.365600689	1.78040934	2.944943779	1.466964182	1.429808004	1.66156098	1.540952287	1.553150821	1.220404542	2.583996773	1.080612787	1.928515861	0.5647066814	3.948087478	1.88510146	2.016352465	2.990153598	1.73631208	1.941548037	1.672122013	2.754034551	1.201261909	3.341791559	2.365617664	1.622707091	2.525935436	1.568013424	3.043187813	2.260914119	1.662396769	2.664640965	2.761656377	2.176141001	2.47303138	2.900477239	1.952537089	1.606635575	1.66893176	1.505647745	3.02012525	2.848085693	2.604066865	2.648823877	2.678654412	2.855719824	2.342894743	1.950487101	2.345287338	1.918996953	2.904524099	2.766125884	0.1721726127	0.6683819765	2.470396976	1.891548447	1.549927451	0.1028163089	0.1945845069	2.845238267	3.051675613	3.373811965	3.489833599	0.4166895544	3.047883846	2.992147659	2.548540106	1.835913249	1.775972684	0.03565708542	1.276487972	0.8480701842	1.093216539	1.093908012	1.583221238	2.391719326	2.434070112	1.936778009	0.2425364597	1.27451627	2.353611815	1.997356533	2.640894398	2.023403551	2.076113459	1.951418667	2.678277029	1.447632751	1.954644465	2.017855005	0.2266136586	2.516350899	2.938678617	2.234024372	2.356885131	1.784914587	1.801737956	2.703326535	2.654284712	0.5988297992	1.69076922	0.7190930019	1.83447488	1.884634993	2.681112379	2.531985998	1.263569257	1.698514175	2.11533263	3.141460269	-0.1644536202	1.98617778	1.379170492	2.22133765	1.763622132	0.1284691388	1.837263524	3.789653508	0.8070828384	1.78453001	1.928757198	1.135163835	1.937837385	1.527340738	1.945898156	1.404504157	1.84981758	2.435233851	1.867796694	2.736103564	2.553429614	3.051180472	2.279456878	3.239472002	1.608816419	2.02023754	2.00509347	2.202678862	0.3568553833	1.576669382	2.444702113	1.782414	1.256972451	1.526371939	2.303303866	2.187377336	2.05072345	2.015988824	2.762509864	2.122238792	1.553337127	1.21129036	1.155558135	1.63944771	0.5796910991	2.591685583	2.9836167	2.783829743	2.333812907	2.961620751	2.344670476	2.021746602	2.967444831	1.954579753	1.033522056	1.704486449	3.045005904	1.418487015	1.864117958	1.641005506	1.821138677	2.116486287	2.951487246	1.831012236	1.695405438	2.290579898	1.335951694	1.173967665	1.378370622	1.302895208	1.955224006	1.958483495	2.325047568	3.184069996	1.240320203	2.428236503	1.048022032	1.637181276	1.601230005	1.916934159	2.797135648	1.594465245	2.701519171	1.507248242	2.817096854	2.270284799	0.5775280283	2.24465862	0.8346011201	3.199249233	0.949317768	1.738692651	1.383321942	1.601333693	1.969686024	1.620785561	2.455132184	3.005603196	2.168433864	2.257845502	3.294179502	2.64840301	1.903231254	2.682748725	1.645230671	0.7165699828	3.250873188	1.595799	2.015981528	3.317730675	1.976773204	1.334525761	2.995892646	1.51696765	1.73543489	2.416478911	2.103439018	2.331816576	1.489341125	3.020629173	2.094101866	1.616872985	1.527913379	0.9564902439	1.882648388	3.915269135	2.368529584	1.501424754	2.875963322	1.162725129	2.645763664	1.206464879	1.66580672	-0.6526406457	1.517294405	3.194704102	0.4825672398	1.632999598	2.310009059	1.432126613	1.61104071	3.061890844	4.066458825	2.220531697	2.146048302	2.041993593	0.9640227724	2.268920137	2.153309902	1.191114947	1.38209512	2.103688339	1.798565843	2.690957723	1.66198698	2.419953904	1.263661576	2.185531519	2.771896748	1.116890602	2.579496061	2.437002132	1.765886976	2.014376469	1.925737128	2.461665755	2.244808185	2.940880673	0.7656926322	2.484132511	1.086273168	1.499024236	1.968824031	1.17368096	2.631082876	2.219693099	2.926466803	1.049225074	2.597200531	1.658468848	2.517512144	2.252396872	1.535324468	1.269117793	3.421675924	2.784403452	3.291871675	2.8659658	2.154914575	2.19513439	2.64714143	2.673736047	2.383495389	1.83221466	1.50483962	2.813891823	3.228027239	1.641977098	1.999926946	-0.06850037293	2.441177798	1.928818443	2.151991456	2.409739621	0.9892076812	0.2691963447	2.500374807	2.838289264	1.848952128	1.664666047	1.990562665	1.883939359	1.735505674	2.351214447	0.8761663697	2.051382826	1.803706354	2.150915124	3.162289018	2.215456824	2.239461329	3.458227536	2.799312473	3.342715078	2.710760608	0.3884791246	1.546647295	2.008461421	1.396419944	2.268401396	3.398534572	2.176975672	2.353100946	0.5905379789	2.330093649	1.307739077	3.876785812	1.688103639	1.96189594	2.092756311	2.280347466	3.012074103	2.080744406	0.5516434975	2.967732641	2.270396302	0.9065321162	2.332363831	0.6411792396	1.649651916	1.438421151	2.870965558	1.522910871	1.816049806	2.166883381	3.067787424	2.603265695	1.963755971	1.05771275	2.676905275	1.170637299	1.616621376	2.524253948	1.293466815	2.81105533	0.3778167893	1.290731092	2.264661674	2.825748151	2.164882605	2.72939743	0.6708381778	0.4585693366	1.725643267	0.4606699159	1.723134725	2.208850276	1.363840078	2.603373314	1.421498581	1.233856058	1.931131831	2.244790647	1.544758861	2.83934598	1.519917024	2.359853052	2.914832752	1.833077915	0.8380123332	1.04973513	3.428499689	2.473761099	3.458013543	3.575825852	0.6293727295	2.567782309	1.694053717	2.364718309	1.965999931	2.026745059	1.920001486	2.730385568	1.716119225	2.338308774	2.04441779	1.604240242	2.312947239	2.55134487	2.451208055	2.367484745	2.623353899	3.826059793	2.705291495	1.15705169	3.158584749	1.681920726	2.06009913	1.11033508	2.960366067	1.346739144	2.402529444	3.161837622	2.55228212	1.710210472	2.989314127	2.185055729	1.60423647	0.3266705094	3.023108453	1.406601077	0.9688449741	3.063254943	1.155680294	3.482503187	3.694962687	2.087306943	2.544562564	2.188952538	3.018837494	2.881602233	3.060108043	2.30061277	2.459427683	2.460887898	2.219225567	2.859774268	1.487888052	4.117262245	3.618623166	2.945220521	1.656362759	1.590291425	1.751710979	2.45791617	2.074645927	2.668877218	1.344795043	2.230065316	2.053803853	0.363272722	3.115703119	2.77101359	1.365411191	0.5419940882	0.5312631241	1.581704204	1.570894747	2.082195101	1.173185214	2.225392242	1.954364522	2.720157441	2.092933301	2.532117966	2.475425903	2.105216301	1.958483506	1.531071153	1.463758439	1.242068929	4.006853236	1.859378187	2.442882065	2.082398614	2.388123216	2.398407898	2.535187666	2.077479044	2.610251124	4.663222101	2.968289716	1.281250054	1.986689532	1.406504137	2.22353292	1.614189814	3.032987381	1.293517042	1.488789599	3.938583667	1.674624665	1.24683767	2.514968838	1.823039633	2.64689706	1.988869114	2.024133629	1.305761393	3.078359001	3.219479365	0.6889608677	2.344530097	1.70941699	2.405692706	2.664292543	3.284425123	2.760638816	1.630851316	1.485116142	2.48852558	1.88080906	3.179303174	2.380829852	2.590359754	1.947985995	2.758408184	2.664844068	2.355763584	1.761187987	1.724473005	1.890569353	2.273632962	1.651781381	1.100494725	1.693521553	0.7427247474	1.496577525	2.321465502	2.126226396	2.371610165	2.294291991	1.694359718	1.116576157	1.833581318	3.14121237	0.7890668287	1.117068057	2.656895137	2.253106579	1.288656103	2.081781307	2.17418801	1.890063757	4.010684975	0.6493577039	2.284064499	2.392412134	2.217447607	1.961854743	1.24212909	1.667189209	1.908109857	1.750214618	3.116442741	2.451992396	0.3234342881	2.643435566	2.309140295	1.95142236	2.955010932	1.080979949	2.238542155	2.33216891	1.937246312	2.806685789	1.041895765	2.686650206	2.52711559	1.687620522	3.216484182	3.579318017	1.600937878	2.021154636	-0.07206906988	1.361167502	3.00517107	3.020912031	2.554621031	2.007780516	2.764971441	2.435174703	3.01318735	0.7617753747	1.999257397	2.088280448	1.426930967	1.449833888	2.876275771	1.934420852	2.603023207	1.382408507	1.9844256	2.442143184	3.526714689	1.816085218	2.394201307	2.661192702	3.016073868	1.034112003	1.639974848	3.068232712	1.604966795	2.577281522	2.419100563	2.119442977	1.875144108	2.349739818	1.853257675	2.345446099	3.154299886	2.435409136	1.822635693	1.558281435	1.371209239	2.954014192	0.4713617647	1.528871639	2.20514643	1.856661043	0.6169878641	2.628801178	2.125246388	2.993799787	2.513069546	0.7633914768	1.872849408	0.9643619953	1.640663207	1.445712155	1.231965395	2.646141021	2.505726955	2.658702317	2.075368794	2.819530718	1.372999526	2.050353872	1.974313362	1.421308814	1.198140078	2.460448265	1.870890697	1.815537006	1.498331547	3.826517066	2.26391587	2.693173845	3.069190674	0.9524152821	3.209816406	1.371657149	1.010537944	1.38402301	2.558556112	1.61277142	0.4759978543	1.186607026	1.430422908	1.65377915	3.4461926	1.477983219	1.310637407	1.815086408	3.236188695	3.077128946	2.630117374	2.540586237	2.390542003	1.406667972	1.870152917	2.02544074	2.113818841	1.084579781	2.063362509	2.208431355	2.431976426	2.370901336	3.260984143	2.619019057	1.316419317	2.847592509	4.211175651	1.768072641	0.6864632609	0.2655650335	2.436216008	2.092687986	3.008647999	2.460508125	1.899870454	1.867219357	1.733750159	2.688681317	1.286486467	2.791790398	1.690974035	2.156943006	1.651657687	3.255851641	1.294867768	1.768465598	2.358625376	0.8885728723	2.640252054	1.212074328	1.561212825	1.767835913	1.524860378	2.288728008	3.048443292	1.962421312	2.152269674	1.640765537	3.172501127	2.395114907	1.247984024	1.041185143	2.561184806	2.660044866	2.421047281	2.389530051	0.3672278104	0.4579791097	1.809157298	1.752178818	2.14225091	3.181263613	2.942921015	1.185178367	1.355726635	2.682022816	1.132872843	1.933519734	2.847978837	2.289746344	1.89219214	1.03231334	2.851918208	1.382410004	1.674644537	1.947926807	3.297181029	0.4972731799	2.639760076	1.474641443	1.395613337	1.916938333	2.208078315	0.8956709668	2.099567273	1.582672864	3.744016949	1.662035689	2.601855691	0.5489609528	1.229567412	1.064093754	1.949530008	1.057032517	2.549216294	2.346579573	1.207572068	0.5707343043	2.567211076	1.735363931	1.18447766	1.088303509	1.940229038	2.012698189	2.341909629	4.067468813	1.097718065	2.883418723	0.6915728107	1.029318814	1.196030601	2.272694507	1.846664738	3.436334006	1.163943976	0.3484786643	1.766255232	1.467426114	0.7717247262	1.989069046	2.390756946	1.656277713	1.982891794	2.517918706	2.416364764	1.598013154	3.351673918	2.836781628	0.04414638129	2.056036341	2.196873111	1.705361307	3.281337621	1.838299769	0.9802961402	1.227822569	1.734238593	2.465445114	0.9323394598	0.4017961608	1.628957093	1.193762079	2.224742947	1.451537129	0.1173018576	2.034724476	0.1174313857	1.52050175	2.051925399	2.898977436	3.010823275	2.737565204	2.592469552	3.453118983	1.27181211	1.4182456	1.701612136	1.263462587	1.08198291	3.418853705	2.706309892	2.296523164	1.298781912	2.702695394	0.7197570007	1.113213558	1.371927984	1.948413053	1.870172077	1.815694115	1.906840275	2.136031938	0.8755185576	1.541846769	3.987180098	1.227394563	0.7600264951	2.19671818	2.102400718	1.051708835	1.054485976	1.092551789	2.86406097	1.866701941	1.375385214	0.5742848126	2.465022067	1.188175384	2.180719871	2.640169776	2.427217519	1.321454287	1.827466584	0.6825521845	0.9284376618	2.45318473	2.128480286	2.228383218	1.413664021	0.9048320289	1.790320388	2.183341357	0.4169657259	1.306798328	0.6038823714	1.746009229	2.055996027	1.884597846	1.091123636	2.93436591	1.744659395	1.921324334	2.199346506	1.858006562	1.641538873	1.339781113	1.188168514	2.516788715	2.076092008	0.9231975588	2.070391355	1.07023299	3.098428994	2.925758325	1.813036457	2.530792772	1.565909406	2.322118327	2.79474204	1.535669876	1.313492597	3.233683221	2.106255043	2.790521562	2.092019226	2.732151408	2.562812195	1.44104215	2.2653849	3.535615523	1.949026335	1.008736703	0.3717470687	1.584952824	1.703451653	2.009970303	1.944589789	3.001458979	1.132788187	1.068951413	1.5495834	0.9518731648	1.721187497	1.693984088	1.921428176	2.832875696	1.365535266	2.819921007	2.530603922	-0.1099643496	1.187480496	0.9572675141	1.010520208	1.382680666	1.739636379	1.262896335	1.14418934	3.914030312	1.921784883	4.151608623	3.603275117	2.18053787	2.095533709	2.232982763	2.053278261	1.672824754	1.757391158	1.884333371	1.494436964	2.268356644	1.994222141	1.241540666	1.4115717	1.155597217	2.360930575	1.118739037	0.7977843794	2.399217734	1.331420452	1.675950341	2.185616354	1.471801966	3.14500075	1.761417357	1.149442924	2.252927741	1.907777925	2.647510965	1.932220428	1.882401958	1.212331125	1.887437017	3.0891228	1.392437261	1.558261847	0.7269637076	3.905450157	0.6953438004	2.099339338	1.870689169	0.8739501744	2.293915165	1.504095079	3.623534115	1.636467714	2.737010385	1.554434057	3.002559199	1.061711966	1.834097144	1.282118158	2.656403482	2.036401486	1.787259698	2.407588161	1.753964331	0.8199840174	1.108704765	2.331699286	1.417487561	2.463517753	1.643792942	2.399941967	2.081871909	2.620117839	1.381127207	1.665815065	1.759823082	0.7089657098	1.272314912	1.940016479	1.777130519	1.100533464	2.35951483	3.84027838	0.5213014657	1.76911277	2.211780025	1.791752832	3.002183571	2.300894178	2.121133488	1.292963253	0.6811165168	2.411071531	3.019618707	3.215400131	1.340365804	1.311568928	2.37891591	3.160827931	2.111253073	2.723725129	1.468476446	1.674068822	2.479207577	1.944503828	0.7035140543	2.243119336	3.133216599	2.586052972	0.6895157265	1.555208356	1.674768221	2.820070411	1.205488853	2.027835455	3.81485331	3.344982787	2.86595952	2.166693152	1.850923145	2.388776271	0.9631576492	1.396821987	2.21006987	-0.03293406649	1.912598169	2.188016054	3.092444222	2.697888279	1.269235969	1.471833415	1.873627892	2.894039402	0.4817539066	2.30299723	2.645157783	1.954315914	3.190455865	1.935795066	1.994428893	3.722649844	1.762759478	1.614126776	1.887597044	-0.02186561102	3.206045526	2.857390998	1.977485729	1.637441778	0.3701396591	1.55298089	2.857254629	3.817200929	1.769277223	1.374531399	3.260415444	1.323652623	0.901195758	2.299800254	2.609360727	2.485701831	2.462971723	0.9740113707	2.395774474	0.7188165909	1.881503938	2.501286899	2.079123322	1.53887981	2.400732465	1.556036571	2.441300347	2.263515327	1.484386275	2.438236078	1.782617961	2.643900894	1.519113519	1.988681848	1.471104735	2.48420377	2.953017605	2.713912856	1.32753518	4.334782556	1.2416947	1.842864875	1.895353048	1.698478391	2.382498886	4.389054968	1.613161648	1.711353806	2.458848423	1.083223818	3.496444906	1.798494013	3.178777842	2.130759028	2.957234134	2.183063632	1.590153879	2.184631735	3.000439905	2.161918408	3.255884165	2.703387917	1.945136838	1.388908405	1.850186818	1.410271324	1.821023336	3.529429133	3.000649462	1.573827882	0.8062378992	1.445716444	3.183427174	2.074450813	1.394992135	2.557127638	2.533871275	1.00765691	1.806670514	1.059029203	1.058212326	2.112017751	1.508084827	3.417980161	-0.03933359935	3.226567808	1.888230311	2.920447792	1.184909584	2.281494114	3.643740882	1.840735961	3.557476438	2.614768097	1.163956134	3.312128202	1.412232116	2.920316117	1.561188339	2.413128696	2.101247015	2.42783935	1.799776144	2.828636017	2.940696491	2.187369319	1.872838046	0.4530896069	1.95339349	1.373850713	1.623790477	2.602898208	2.175475735	3.028326317	2.419309822	1.34528284	1.142552159	2.548333568	2.382043922	1.588759586	1.411587154	2.480788365	2.170514296	2.788775871	1.198542529	2.239670732	1.972532321	1.387527035	1.586031927	2.094826404	0.6494553634	1.869678398	1.569775674	3.232026431	1.90294352	1.540789665	2.241302233	1.167473133	3.316547907	1.433142571	2.559053541	0.9907555712	1.301324621	2.592048177	1.616347916	2.357124149	1.580678385	0.6402981937	0.9760339997	1.830435243	3.059170865	1.924644695	1.276172013	1.830974656	2.631078425	1.875647388	2.258111854	1.94315083	3.917166457	2.780054041	3.557286274	0.9821409013	0.8526145494	1.245117684	-0.1058701205	0.2690305899	1.193976968	1.278998755	2.629873017	1.85633156	1.575056274	0.628473224	1.72546615	3.319258722	1.215791573	1.649468943	2.202971852	1.929772515	3.264866753	1.856003926	2.899873342	1.928945023	1.752173001	2.116868863	1.751058386	0.9232204663	1.787614088	3.154429298	1.772238539	1.668289993	1.75622069	3.849445367	2.411605498	0.9283450083	2.228576452	1.982155751	2.334724544	1.201268502	2.114019685	1.955442245	1.975756112	1.220854729	2.834209382	0.6647732233	2.438737535	2.404562755	1.891203208	1.058667834	1.34391779	2.790601031	0.4044390015	2.355321208	2.982099695	0.6304829129	1.564699049	0.1923123701	1.104872511	1.520464103	1.835830173	2.132476016	2.107042378	3.150711948	1.900346929	2.493012341	2.019138082	2.95618037	1.288382813	2.028544312	1.627133337	2.126157278	2.362746007	2.45298483	1.111098867	2.380137258	1.604372082	0.4179318331	2.840014697	1.674359335	3.273498109	1.456815403	2.685295265	1.221222884	2.384490611	4.042155817	1.407347368	1.559355073	1.001258926	2.933654213	2.697169088	1.706902523	1.848885073	1.205416526	1.52174165	0.7771162139	1.304429013	2.281852931	2.708140739	2.221316898	2.363170548	1.139522688	1.423718931	1.206067985	1.634452406	2.026871402	1.624886268	1.433352572	1.230546222	2.555002658	2.472485058	1.218853376	2.305011419	1.753985435	3.095980989	2.369488628	1.793452601	2.634525171	1.846517465	2.104985436	1.371999261	1.836939526	2.789408392	1.609891079	1.644351987	1.924305159	1.712729043	1.211580788	2.098830361	1.449663095	1.775615892	1.592371388	2.029803486	1.415655163	0.9667069865	2.248646985	3.034896293	1.145106586	2.815004697	2.975240097	1.198321979	2.736873483	3.243365081	2.096575814	1.546893175	2.362706274	2.160127425	1.83956626	2.928003465	2.213019722	2.533532809	1.484981368	1.516363559	2.863095387	2.374657243	2.792049004	0.3732821385	2.294130922	1.836020514	1.436106689	1.779732129	4.240765285	1.506540726	2.285252179	2.371312627	1.421787379	1.95465022	1.583443123	2.005063879	2.7150806	2.478168019	1.306846994	2.67065061	2.51318334	3.598401095	2.438757371	2.208304961	1.557210988	2.988651722	2.069190191	3.870865064	1.26986787	3.920947381	1.763707431	0.6797694449	1.58528828	2.563802052	2.232838353	2.855088738	0.1856546418	1.27946009	2.765641332	1.909269434	1.699842233	2.345239102	2.693087157	3.40146328	0.9576107095	1.523985885	1.639150192	1.74741442	1.145940178	2.137425167	2.091982662	0.2220315299	1.555750432	3.053678869	2.795882076	1.327356021	0.1368182206	1.998271227	1.614006231	0.9171077019	2.915427282	1.276181218	3.184443582	2.857687932	1.056175409	2.795051984	2.442621537	1.546123507	2.566286734	2.889373156	0.3219815862	1.955174862	2.176786585	2.363021381	2.815683962	0.6319896684	2.27008447	2.323829128	2.065086336	2.220845861	2.008821979	1.437626288	2.745449754	2.129537054	2.743904497	3.919207511	2.994832642	3.443439221	2.785895676	0.6195212621	2.740553788	3.622686245	1.173737828	2.318947787	1.527259269	2.317627605	1.248166973	1.0110748	3.023758908	2.390764447	1.7638323	2.510879416	1.315206659	0.6979885125	1.885004583	3.314191547	2.187196958	1.451814246	0.9248313564	2.018799498	1.685571589	2.433180126	2.888994689	2.191949593	0.3636980822	2.321357972	1.257602972	2.35723915	3.37421199	2.967343265	1.418929341	1.48682057	1.654942471	2.26037444	0.3966411369	2.41479053	1.746864356	3.991120876	2.24298001	2.189816406	1.588224734	1.206655381	1.16398155	1.789148554	1.23986823	0.4397318998	2.800700605	1.298820198	2.418329063	2.488240587	1.890261182	1.407444919	2.082727726	1.865250481	2.723386023	3.122196614	1.94146111	1.376472736	3.670586831	1.718673542	2.072647741	3.607118524	1.193036759	2.44045302	1.745824121	0.8734392761	0.4611288775	2.149218685	1.181571756	1.008045781	3.213887169	2.938266747	1.943776169	1.295897749	2.711237279	2.291788572	1.183512668	1.710614602	3.24245595	1.343185572	2.415486579	2.492167553	2.002684101	2.069296898	2.221401732	1.918922925	2.848012204	1.526525842	2.552925209	2.927701736	2.400582098	1.201314513	3.076410842	0.4349676101	1.383247903	2.23764219	2.54866593	2.516524069	2.426167917	1.86527517	2.297214847	0.7896753588	3.053060795	1.496989136	2.190715754	1.837150388	1.107992746	1.466205225	2.416679365	2.438552977	1.230779706	2.009368617	2.433130181	2.172713544	0.06085850145	1.60858328	2.129353637	2.541448904	2.206931485	2.854050485	1.187988353	3.019539537	1.180137689	1.417515674	0.5258443288	2.732548889	1.324598454	1.300580113	2.209488993	2.325933305	1.806074478	1.635290556	1.773393425	2.213874261	1.732763691	2.190818958	2.113899074	1.768854708	1.734411036	2.44271034	2.414493095	1.677686874	2.392450327	0.8842898206	1.062596369	2.447205183	2.010020269	1.324860888	3.669785328	2.357240141	2.046860894	0.7983836428	1.786878896	1.526004194	2.821316438	2.30853914	1.67314962	2.085292763	1.106455732	2.629438455	0.9099774519	0.5504535278	1.942323237	2.031091753	2.896663722	1.070115601	1.555592325	1.60349	2.201878693	0.7184067995	2.880033674	0.2884315425	3.667763206	1.807689492	3.302180681	1.968877814	2.09730731	1.471075118	1.781322496	1.230870693	0.9408494268	2.584710632	1.775416982	0.3672984616	1.41752404	1.601708239	2.02942286	3.333401298	2.386413675	3.437718705	2.159131737	1.013771057	2.174826826	1.98548255	1.797308524	0.6949276742	1.38154557	1.853687624	3.58564266	2.70939058	1.216348119	1.431804273	1.880613041	1.292420308	1.179236395	2.663259959	1.572763962	2.816249257	2.205102443	1.453316295	2.343840786	2.348418224	0.4350037818	2.729872047	2.39416097	3.508488701	2.533185583	1.166965061	2.372797098	1.245561683	1.751228044	3.804202295	2.446784502	0.9803126813	3.001925706	2.993983365	1.961867231	2.180154293	2.054761528	3.161216887	1.245011757	3.554339037	0.2860855238	1.289154248	0.8581433693	0.8543264198	2.141240542	2.515097351	1.267991584	1.309322431	2.209759291	2.544760422	2.441520536	2.463746216	2.122450669	0.9752391068	1.971186984	1.341328192	1.981426351	2.809784079	3.050396027	1.942896124	1.258247836	1.47541094	2.536686373	0.6915256912	1.464707065	2.190740175	2.106684821	1.81919047	0.9152907664	1.10507072	2.098348179	2.135919791	0.832076194	2.832412684	1.371648139	1.358766225	2.729287958	2.28219486	3.301854893	0.7505079255	2.530945294	3.350839577	2.011970075	2.520884961	1.754430832	2.09129143	2.034956203	1.653234118	2.123324179	1.934590255	2.203627227	2.645674648	3.26944095	1.926189006	1.970959062	2.144744112	0.8537357817	1.726148538	1.388434856	1.431724492	1.395895214	1.298155791	4.674200747	3.115954067	2.626211493	2.859366184	2.120117754	1.190334555	2.303751908	2.837897867	2.994765956	2.661077706	2.770243625	2.114234378	1.41669353	0.6508159461	2.552188959	1.07917165	2.288161365	1.893360296	1.402170056	0.5703197777	3.463495869	2.623880644	1.194876183	1.709102786	1.118482917	1.576742297	2.052210787	2.731607349	2.38493584	1.804913111	3.069432197	0.4394996704	0.9031331782	0.5615870521	1.534072698	1.063581015	2.417600349	0.1324632043	2.002378471	2.615562638	1.942811694	0.9017687176	2.50539459	1.565846099	1.979074715	3.207624322	0.4792779196	1.329572561	1.784805543	0.7456699862	2.512509668	1.765333785	1.642176415	0.3886436493	1.568670444	1.544444404	0.9633826695	1.149978722	1.97585448	3.343189988	1.705787067	3.923308482	1.527398647	2.546610231	1.558784508	2.895444157	2.423713794	1.801814422	1.599484822	1.425220768	1.451275748	2.961991764	2.629667084	1.621669783	2.853444651	2.674024354	1.4660798	2.804593866	1.43920197	1.620686517	2.311575678	2.301838622	1.466913846	3.627941121	2.828518663	1.847088947	0.6736174492	1.986722921	1.484863847	2.608427577	1.089379439	1.721372911	3.553067917	2.600732515	1.639274916	2.11210885	2.339615212	1.958689865	3.192481603	3.211756849	2.582386355	1.725611009	0.5569897017	1.374977638	2.2265966	2.236500208	1.536537693	1.510630652	1.626310579	2.31856423	2.464963151	0.9140628949	1.931358065	1.189396458	0.588321511	1.557439919	2.993369114	1.825496934	1.735699595	1.276600891	2.159422303	1.800998649	2.600922307	1.163248618	1.131986249	2.157605522	1.510421403	0.5948324857	0.8619862735	1.750937114	3.145258288	3.306746802	1.955693612	3.905295086	1.915871392	2.279295077	2.318090033	2.68786497	2.001899091	2.206454896	1.206742462	2.086515628	2.399597653	2.193011256	2.936260509	1.679275457	2.046790168	3.161830187	1.564712866	1.765936932	2.706409584	0.8485026205	2.192767387	1.198191808	3.183281696	2.441605049	1.646316497	2.465283961	4.579060255	2.648217224	1.443099405	2.13360064	2.51638912	2.500449261	1.907883841	2.184947197	0.6685726679	1.818989766	2.68345691	2.111338362	3.141731919	2.004407303	1.29722209	3.784554084	1.199889636	2.203937678	1.169889294	2.252005178	1.103496664	1.791262795	1.56477187	1.444502027	1.155708309	3.041727205	2.670001963	1.882164197	2.269074212	1.630762558	0.1581937647	0.4476389163	2.598890521	2.694398358	2.030372588	0.9849465851	2.978917782	1.325510734	1.984087809	2.124987567	1.655699892	0.9122796625	1.992022404	1.698993736	2.97080527	3.006643409	1.947300295	2.36186494	1.420100257	3.417825586	2.193044269	2.751244682	1.532775142	1.822138002	0.741364554	2.922173882	2.580426306	2.460186746	1.39156527	0.4876412089	2.004718572	2.35830865	0.04632578137	2.519891662	0.7197032469	1.701988153	3.219608705	2.188018439	2.048877638	3.54928181	0.1019776181	2.379908947	0.3154305105	1.737448074	2.87112821	1.278195907	1.700180109	3.267033439	1.699322485	1.760641624	1.834805298	0.7044662993	2.094857735	1.410234048	2.347512142	2.398895238	2.204094697	1.915489853	1.770717219	2.551404794	2.113334397	2.344860076	1.953427882	3.451589967	1.877611448	0.8187008067	1.005406323	0.9551430373	1.164716258	2.924664345	2.673487528	1.724753624	2.027683764	2.419529753	1.472174277	1.755626719	2.359816146	1.623194209	3.566046892	2.018793407	0.7713317366	3.182098488	0.9396657176	1.389186725	1.959830893	1.363778067	3.791043893	1.333951554	1.90804909	0.9788873684	1.580821511	2.900699779	1.258984453	1.282826882	2.165793447	1.108850765	2.096427728	2.020645003	3.73116766	1.960431802	2.689075344	2.390087187	2.231016229	1.803087524	1.702428752	1.799659816	2.410326748	3.571835945	1.958938319	1.881425565	3.45577259	1.194237514	2.513038286	3.818052995	3.025303418	2.296072251	2.7235731	1.553550645	1.964475983	1.643385463	2.175248622	2.542541349	1.572265832	1.398086746	1.940625711	1.82480008	1.899597523	2.728610746	1.54937341	2.387336304	1.174493224	2.567858892	2.855109803	2.597191938	1.80619663	2.78687211	2.807622829	1.280865629	0.7002328047	2.001847361	2.517678455	2.525432278	2.982699165	1.911813485	2.489576081	0.615339883	3.732371372	2.995299347	2.21437799	3.745275934	2.77313792	1.9252361	2.024681861	3.007546211	2.42035935	3.437467794	1.421535462	1.352095065	2.511264783	1.060481912	1.846346489	1.673429016	2.456886048	1.872526731	2.463397981	2.97185741	2.393489216	2.915470162	0.9585362737	2.445700627	0.8865700672	1.919439475	1.600798598	2.050491202	1.809739364	1.211515787	1.885137977	1.850076664	1.465763502	2.706174142	0.42655252	0.9539061691	1.763128566	0.3710703806	3.030042321	2.28235954	3.199056712	3.053420904	2.32873701	0.6088361368	0.9747453463	2.031345182	2.289942815	3.2890301	2.149829832	1.717441571	2.37125375	0.8917690244	2.990165898	0.9392074418	2.738369489	1.577601024	3.12363212	2.464601958	0.2622185866	2.477954256	2.654976723	2.301745142	1.01974606	1.348166439	1.396880487	1.681583541	1.518081689	0.9880027629	1.194261563	2.116293483	1.136889773	2.17815034	2.069345624	1.604975348	4.32404978	3.22351955	0.2623945464	1.299178262	1.552126228	0.5325415658	-0.4355289129	3.080170664	2.935163713	1.848275165	0.9677134276	0.8834233778	2.397087619	2.20310252	1.213152869	1.153776991	0.883214976	1.586023054	1.835322937	1.822278089	2.735054295	1.483153017	0.549591735	2.159814225	2.346555086	1.593193963	2.420508288	1.367268161	1.59960772	1.306096458	0.7106392604	1.201209249	3.450329779	1.517746333	0.8533247014	1.608878316	2.737650584	2.989348245	1.707835777	2.744855549	2.652546678	2.886713974	2.359283793	2.97953178	2.166376731	1.638574712	1.881847534	0.4516593541	1.539006237	1.467190128	0.6403051039	3.21238821	1.27470879	1.607700006	2.287130422	1.439677051	2.097187791	1.455106247	1.522091638	0.7409009934	2.156227558	2.732938735	2.237666603	1.656125348	2.654282082	2.766012602	1.91534487	2.090997294	1.353102461	2.613991189	1.987278823	1.639980127	2.793433547	1.785517224	1.234765861	2.742023271	1.500995419	2.464453357	0.412846226	1.597200396	0.1370167597	2.724168427	2.600831635	3.323543986	2.031113917	2.005315664	0.6589072421	2.16840121	2.549647399	2.283813581	0.6893740579	3.471860054	1.569565931	2.183282129	0.7579971151	1.936076858	3.459067464	3.305297721	2.921310739	1.768777457	3.634261801	1.746558287	0.4534716893	2.219864706	1.775815696	1.937874497	1.638572583	2.253069667	3.803074274	3.825531546	2.455912934	1.572639882	3.225218051	2.042800595	1.720688269	2.909356955	1.486681381	1.158005801	2.43190233	2.94841111	2.086297606	-0.08632835828	1.801272437	3.418613787	1.714339482	1.929222853	0.2621220973	1.613226468	2.661822328	1.313752334	1.892824493	2.271593248	1.699998346	1.951768824	2.302519754	1.182926393	0.7778630765	2.121994594	0.002609926583	1.48732933	3.045700372	2.294944871	3.142742981	0.9082228157	2.85676179	0.868749587	1.269390753	2.021850904	2.895899182	1.360401211	1.677320626	1.63863464	1.533041435	2.95917356	1.700240996	1.923013351	2.231774695	2.986019966	2.16981638	1.305556346	1.791818329	2.083999079	3.844554047	1.985226821	0.48117255	2.367776931	1.531162924	1.478242645	2.230538492	1.573784196	1.113618657	3.638032362	2.073959876	1.741979166	1.186253586	1.947772797	2.074462038	3.158286681	1.806405829	1.730340745	1.608205855	2.120828195	1.074957231	2.883824814	2.551966259	3.071160214	2.540968829	3.158744924	1.466662767	2.851509682	1.947464661	2.353024068	2.961756356	2.661044827	1.515915212	2.191637913	0.8643581942	2.113228333	-0.07094346969	1.862942322	2.25884947	3.258334943	0.6781513352	2.216018063	1.576273992	1.36930644	1.364124265	1.83158627	-0.2571659982	1.533274132	3.218745895	2.204241163	2.925303636	2.019420629	1.441386054	0.7222705591	1.929165992	1.296092215	1.446674234	1.499025201	2.245002098	2.014629981	1.935142301	1.074044241	0.682312031	2.142411952	1.105159367	1.128051211	1.408586348	2.369358282	0.6695525631	0.8204518984	2.534144615	0.7291837866	1.45581039	2.249124338	1.17920555	1.512587302	2.29604216	2.756195231	0.5047088127	2.348341798	-0.5580936185	2.780036284	1.567651611	1.225057196	1.791484349	2.326333905	1.490708125	2.849215098	2.969863213	1.471960148	1.427650757	1.068989982	2.443044476	1.797980848	1.917749353	1.541067703	2.401866691	2.602439604	3.41193988	2.661986759	2.036614635	2.102185493	2.458507896	1.427196497	1.124191903	1.268651323	2.072735542	0.688955799	1.805649289	4.020381717	1.57906105	1.40716781	2.211845542	1.789014057	1.932288549	2.437116566	1.202694445	1.511053102	2.409461533	2.421665835	1.228441426	2.054027838	2.26820658	1.744065584	2.590883839	2.300168108	2.539258666	1.657166797	2.51013387	1.988905655	3.137256058	1.943535108	1.661171628	1.702000192	1.920202617	2.160276888	2.85279833	3.291598871	2.503467713	2.308459577	1.528868669	2.276998613	1.450170372	0.9789044481	3.098441038	1.849287218	1.703240744	1.75372317	1.579177499	1.553575378	1.095007185	1.260536151	1.206590609	1.600510482	2.676724329	2.408636728	2.699590692	1.646355583	2.44279215	1.715578713	2.23082352	1.001046376	1.145408347	2.724772674	1.064750879	1.919078907	1.83704896	2.482494413	1.673345557	1.591234211	2.348686804	1.631591044	1.301995695	3.34257838	0.9681575296	1.647010999	2.665252956	2.030998382	1.755538892	0.9364275376	2.279251692	2.571593646	2.215732255	2.577911597	2.717127597	1.341178819	2.343583725	0.8894517936	2.553814262	2.677740935	1.647528254	2.204297885	2.605316679	1.695771285	2.412263301	2.363195318	2.719906024	2.545325489	2.205044464	2.656006418	2.035362035	1.658523038	1.326812063	2.824340993	0.7217341148	0.1671589717	3.791840181	1.656621266	0.3922494376	1.103701122	1.665643975	3.789531773	2.842253313	1.886694661	1.843770768	1.526818695	2.555062299	3.389112067	1.716077527	2.428897295	2.144758924	1.029124523	1.068605896	2.106810263	2.113182384	1.536868675	1.455228486	2.062221905	3.010617134	1.537125054	2.555276834	1.931801555	0.1175379923	2.391831563	2.893826484	2.372260137	3.411178251	1.236309529	1.161107986	2.336262467	1.446498878	1.387675022	3.631193927	2.496915819	2.36528901	1.293085774	1.112124899	1.551114191	3.315815403	1.730047857	1.588221312	0.6308650339	1.081747156	3.228445154	2.251101536	1.381647495	2.661785771	1.105251452	2.436117619	0.9038432286	2.200792883	1.505704744	2.631244141	2.258273169	0.530777152	2.760864639	2.294552765	1.130099015	1.652665001	1.165262961	2.247132506	3.596959065	2.342061063	2.47445968	2.394675734	3.380621959	2.646546378	1.927407088	2.720651453	0.4194260857	3.036125405	3.105152265	3.186785539	2.215218412	1.771595741	1.677992121	2.368703467	0.8978258937	3.026346592	3.202556999	3.061867525	2.243087471	1.254960857	0.5800288208	1.351253702	3.023571936	2.495126101	1.555909482	1.017429469	2.593686571	2.735427618	1.673769409	2.091146081	2.323868898	1.752887993	0.5944659274	0.3591510746	2.038888905	2.221734338	2.213266751	2.913521245	1.859782273	1.266043731	1.258799561	0.66876643	3.920609385	1.969110172	2.51202418	2.325062903	1.053393566	0.6483250346	1.728173091	1.486952416	2.119463061	1.584567993	2.81335079	1.882822184	3.707973761	2.288441788	2.757102304	0.9264247628	1.744518786	0.8793927864	2.182302021	1.550944874	2.116977423	2.323673667	1.553862318	0.1867456968	3.177246346	1.425969716	1.265038749	1.397824285	1.996841157	2.95885995	1.490804356	1.632962827	2.625630968	2.495315892	1.091665724	0.9822165792	3.068051018	1.838712018	2.464411329	1.370173182	1.768033878	1.788302411	4.182698378	2.425700637	1.039070689	-0.1415508603	2.449076392	2.619947793	1.642274224	1.867698987	3.277372447	2.224628508	2.229652909	0.5416955161	2.381524728	2.978946741	2.57257474	2.693487641	2.86587824	2.737012922	3.751026409	2.181008939	1.210513645	0.980217369	2.271014012	1.386493575	2.082127279	2.63276366	1.033501333	2.528773839	1.604729145	3.471038055	0.7112219816	2.082130793	2.514820382	2.732191259	0.9008695108	1.417842819	1.413281267	0.5306338118	1.51794226	3.312551755	2.210641439	2.845617589	1.842509714	1.303569452	2.415060599	1.670480042	2.801086495	2.985493761	2.360015345	3.334448586	1.940657224	3.058438794	1.710497354	1.427966876	1.907318943	1.05975943	2.251004858	1.843644833	2.519169038	3.096430638	2.972334872	1.976968476	1.155618489	2.219216708	3.748522529	1.559804099	3.365792652	3.308033607	1.798929412	1.628823001	2.704050334	1.63053307	2.131037301	1.387310103	1.652212355	1.873032482	1.381715505	1.311395545	1.248547591	2.178705813	1.445473676	1.104170133	2.828403341	2.928492397	2.070546258	2.497525682	2.034064217	1.547123281	2.138942405	2.258629808	0.5141383454	3.033427057	2.603783577	1.850292936	0.8727923314	2.085776192	1.638614354	0.7736437402	3.52189002	0.7599179607	2.022552514	1.995275321	2.763401143	1.615903522	2.229680878	1.510527138	2.618237782	1.934127482	2.125709253	3.532458337	2.570053312	1.66086209	2.863548392	1.878234492	3.050241503	2.270287258	2.819730402	1.879607341	1.528388874	1.195179118	2.446599116	2.982092354	0.9508576518	1.703910421	1.159700403	0.5187107903	3.575780262	2.550264515	2.163277262	1.50343574	3.33303794	0.9476979723	3.199191287	3.397590921	2.29679563	1.153886871	3.861399958	2.593640044	2.492714661	2.150028542	1.680588528	1.693147214	1.046512302	1.199339257	1.152024726	1.792835004	3.423844217	1.771725921	3.030355657	2.409728831	0.7914680734	2.105899235	1.887465022	2.13678885	1.937276654	1.808901545	2.732919505	3.121162214	2.57645653	2.784949168	2.403229317	2.441165465	0.9659427394	1.102728877	3.16776774	1.60202197	1.713519873	3.067430881	0.8629505272	1.59692923	1.781479388	1.470296512	1.67738898	2.845368712	2.562279814	2.481762833	1.83451236	2.843215049	3.237664661	1.847659754	1.461250127	2.316195765	3.173578154	2.118192707	3.134485551	1.851438751	1.7355083	3.122583167	3.195874473	1.469271012	-0.05349276398	2.049597581	1.072121218	0.6522017886	2.391565823	1.607885935	2.70751144	1.682412888	2.399452545	0.7292634475	0.9579773	1.544981348	2.087451962	2.677679098	0.2885921491	1.717211057	2.92431689	1.740129221	2.779212326	2.258857205	1.771631019	1.755652024	1.174599699	1.995285568	2.115263009	1.534041496	0.8423156111	1.489630648	2.616597087	2.54812483	1.198121612	2.295372327	1.359078361	2.374718234	3.233043049	1.22621974	2.472246081	1.960843939	2.665968318	3.471378751	2.349576251	1.546758185	2.829008817	1.568407403	1.665162452	-0.5479378789	1.076806616	1.671973016	1.88269328	0.5147197677	2.846509104	3.835025665	2.162444549	0.9727882634	2.945822602	3.497646899	2.600858848	1.272320118	1.675365506	2.297757216	2.312412326	2.395725852	1.66063665	1.896740988	0.5967800039	1.345453855	2.247164827	2.274731143	1.022629459	1.63922501	1.632586227	1.626317101	3.01372788	2.471505066	0.04044124415	3.219427915	1.381563702	2.676891324	2.664498314	1.445548353	2.77064951	1.985376153	3.43101846	3.362299409	3.196943349	1.80325773	3.511000532	1.986481857	2.398723017	2.723559056	3.717198385	2.067592606	2.816942758	2.027682916	3.427489338	3.349459947	2.51442117	1.201766605	2.441557629	2.504384398	1.577559331	2.109127349	3.568678383	1.564105402	1.827847545	2.231805483	0.6245483064	2.264102477	1.611877233	2.225661141	1.390705	1.401329046	2.631868113	2.306999976	0.4756235507	2.542698427	2.725136415	2.50413739	1.644053527	1.69496824	1.385671262	2.334769369	2.158233832	1.158362283	1.681922089	2.222350693	2.264075705	0.7090251613	1.979047746	3.860698545	2.1087166	1.279940351	1.850746741	2.634837692	2.559517199	3.394418338	1.138485615	2.513492659	2.243189362	3.577635346	2.378290516	2.696672523	1.212635939	1.479646901	3.012513105	1.858724481	2.916997899	3.147255197	2.82935189	1.840591473	2.711451015	3.330611604	1.696518393	2.038477418	2.348471967	0.6970451608	1.785510591	3.066044522	3.288226814	1.596844608	1.896147671	2.802903351	1.976173153	1.989532453	2.853565824	1.793034126	3.70514384	2.588584131	2.95281714	2.772849994	2.114816638	1.110786403	2.265991708	2.926078599	1.533519298	2.618061935	1.276309155	2.618290359	1.998662923	1.472457114	4.411018292	2.729413461	1.843981879	3.309530658	3.206154103	1.951255682	1.35211536	3.355788201	2.397132125	1.306130379	1.340120923	0.5599216766	1.23176757	1.838020392	2.619517892	2.536301715	2.88404596	2.816184156	2.707439155	2.138480737	4.044210262	1.416695048	2.450742346	1.417388388	2.176211361	1.402708808	3.478036135	1.376583399	3.441511904	2.569745411	2.292042436	3.684144887	2.23752179	1.536712574	2.66880196	1.963272684	0.5393519865	1.551496162	2.685709949	2.482121213	1.716514942	1.933133761	1.308673779	3.303195498	0.416400449	2.404539595	3.015669141	1.295537837	1.206737285	1.693515174	1.943638573	2.578974489	0.9205984536	1.327905105	1.57122705	1.490095977	1.575112034	1.493870411	2.148877288	1.699734223	1.931983615	0.9264514445	1.784586891	2.050986646	1.96550204	2.45351362	2.023020962	2.502924439	0.9808123253	2.60932081	1.838456108	1.895365756	1.262409419	2.21038945	3.242495036	2.414832259	2.113317809	3.334138217	2.322804454	1.822762659	1.75225416	3.713660229	3.11442665	2.105259505	1.135671712	2.581313202	1.513654568	1.057168999	1.398259366	2.875014632	2.532058312	2.446256397	2.792705286	2.729222627	1.801036942	1.883080899	2.555250019	3.90002728	1.451392738	1.388965463	2.005223078	2.157969392	1.149851782	2.71298498	2.736830353	1.48774812	1.970663036	1.861640984	1.455531558	1.39032175	2.068725195	2.500590677	3.109188731	2.219872358	0.569003247	1.610678232	2.77490501	2.256141101	1.355920168	2.870094982	3.673870167	2.150834803	2.346892079	2.766147155	1.961252415	2.170184085	1.94638113	1.884646952	0.9716810268	0.1452932014	2.957790689	2.585752906	3.134194671	1.735476511	1.986353778	-0.09668903028	3.387713869	1.693119871	2.791024902	1.850634897	1.992152787	1.54649969	2.66435754	1.088951913	1.972439662	2.39731227	3.124475433	2.555195654	1.513607429	1.714110172	2.662591718	4.401123083	2.90210306	2.745858725	2.985341106	2.033635743	1.004880909	0.4980441989	2.653417942	2.065331682	1.720843387	3.008410846	2.33872157	1.599993709	2.366547692	1.227939407	2.866688174	1.000061791	2.306434464	1.454877758	2.416349616	1.558838011	2.504152015	2.752143351	2.892298311	0.9655402844	1.649641046	2.528911975	1.528613349	1.995763248	2.277072949	2.232679443	3.212712967	0.6366835774	2.635689614	0.4197124154	1.059015443	1.388963535	2.970500683	2.983710481	1.93175956	2.38383654	1.414451155	2.530961092	2.222138265	2.629147318	2.783920574	3.33258149	2.466105931	2.184903063	2.405853686	1.502554444	1.410738119	2.300140934	2.035595788	3.491068774	1.65850768	2.65147654	2.187192733	1.592858469	2.456724015	2.582263195	2.358323433	2.670224687	1.604280996	2.267881155	1.95987197	1.697181186	1.487180509	1.057060546	0.4065331203	1.800980207	3.128776745	2.826016597	1.748130985	1.325574169	2.313420138	1.405275071	2.449133433	2.122738759	0.9478225565	1.229928837	3.175653002	1.164656809	2.203806457	1.377625061	1.500954435	0.2383620486	2.656720066	2.190537448	2.836504747	0.9887225559	1.685918227	2.412993467	2.586096231	2.043831578	2.137284124	2.6273194	3.032266427	2.089460307	1.961475824	2.057171992	1.643960624	1.675563369	1.702537848	0.7294960733	2.515893758	1.73438388	2.157292635	0.9007435554	2.824921576	1.604535827	1.441185052	1.990402098	2.527948663	2.615109558	2.058601879	1.682082149	0.7653332736	1.636446485	0.8559657264	1.892384884	2.459168498	2.246775711	0.7470814669	1.983928925	3.722331566	1.27152511	2.00182811	1.441867984	1.704222828	2.302437956	2.40874499	1.434150849	0.4696064733	0.9586280426	1.258351934	1.264763744	2.312271009	2.791426191	1.636633956	0.3014764485	3.085913575	0.756944333	1.667764299	1.776079734	3.389172151	1.660139495	3.446112638	3.525772174
1	2.166474692	2.487523021	1.35831691	2.028035958	0.9553018479	2.069101801	1.613898174	1.62444723	3.342488283	2.952234999	1.774387623	1.379071878	1.009599504	2.156543613	2.124243574	1.906018953	1.371710066	1.345715959	2.564323987	2.879397123	2.290616299	2.616108552	3.22700673	2.034744713	-0.7065225181	1.786182685	1.231902375	2.050913178	1.592042755	1.975986572	2.661076357	1.617865794	2.624004925	1.617248955	2.319936042	1.732644295	1.657221691	3.234395004	1.712155832	1.776809237	3.05272535	1.978114739	1.456590166	1.821927274	0.8602751339	1.79874977	1.150861287	1.851872591	3.745960095	0.4648655962	2.584236456	2.373305032	1.65715832	2.078230086	0.4803256908	1.201691365	2.033154582	1.220569302	1.704404618	2.653101325	1.865863363	0.3527060352	2.499131547	2.182656772	2.078352857	1.642293097	2.830446027	3.029945999	0.57274706	0.3828882409	2.051513277	1.868849806	1.031283304	2.473223493	2.248909365	2.949681009	2.297347698	1.425482317	3.316679144	1.783990487	0.8997345942	1.214637852	2.278405282	1.822741337	1.503141103	-0.5082548925	2.844384864	1.466403873	1.749113969	1.504711219	1.552514162	3.628360146	1.419736943	1.109592471	1.567604784	2.121823133	1.575038521	2.996882062	1.236513364	3.152742218	2.792845953	0.05876885291	2.764820146	2.117119373	2.377173026	1.599394449	2.527843415	1.998429005	1.896543605	2.443544279	2.443463607	2.377608062	2.76211313	2.44051527	1.023541003	2.024426461	1.256829383	1.735090587	2.603979554	1.373516354	1.952245103	2.163601857	0.9519855246	2.590264576	2.054445808	3.178236479	2.079840717	-0.2409092758	2.674567954	1.091752489	3.008168671	1.471210808	3.157873103	2.941333792	1.1163483	1.907244445	2.327458268	0.2179487526	0.5448321969	1.320425777	1.053173598	2.612780519	1.901670992	1.646663751	1.416770061	2.354420646	2.659270816	1.125966042	0.8981499238	1.999753443	0.09862936025	1.59668387	3.553592457	2.829306439	1.738870515	1.168816606	1.76442098	2.355804677	1.649790345	0.8166739934	2.076273556	1.494158458	3.112879511	2.544359668	1.808332227	2.302685491	2.313328142	1.242295675	1.60506324	2.779763535	2.076910134	1.782371598	0.6670853399	1.915375188	2.855254151	1.558228342	2.090995201	1.836939538	2.279238762	1.889519813	0.8728884848	1.851942447	2.206323402	3.258016724	1.430973018	0.6289490223	0.9247125799	2.389859049	1.811380195	3.08857662	0.830554202	0.4306366531	2.675729777	2.912337869	3.089215377	2.285255173	2.066179456	3.699644545	2.197750302	1.339394912	2.450321623	1.773613618	2.979644284	2.116685769	2.496788118	1.898283949	1.359846868	0.3827050465	1.386891069	1.987869688	1.023874691	3.454996137	3.111983119	1.363582329	0.9546748259	1.058549829	1.87851578	2.688972539	2.60910599	1.741724983	2.983910754	2.90142524	2.733171194	3.100869755	1.951652195	2.645257729	2.725999312	1.475900344	2.348029286	2.468372422	-0.4590217035	2.45021476	1.410376504	1.9545389	1.601352124	2.590176914	1.919767636	0.9783837638	2.367135905	1.184005383	2.071265045	0.8509802466	1.328798439	2.978181992	2.337798425	2.525916298	1.80437587	2.594303044	2.984983701	2.558077035	0.5915414904	2.923411428	2.553304435	2.621763698	2.600994526	2.080622096	3.051998184	1.28736595	2.992001797	1.857407227	1.23395119	2.493081479	2.363522788	0.7897630231	1.76123371	1.3831203	2.588757342	2.541217778	0.873930831	1.337659712	1.661669185	3.080468225	3.642937585	2.851099043	2.232019526	2.631621993	2.915901918	2.274919206	1.335214997	1.413945169	3.019267654	0.9894270016	1.7863483	2.367061914	1.471716662	2.115862719	1.76351693	0.875472896	1.37158153	-0.5659291832	1.293547113	1.108076263	3.013233408	1.830953556	1.640462682	2.234268932	2.109008808	1.041568868	1.800782134	-0.01423400445	2.466371199	1.563418188	2.811465642	3.344632751	1.050793144	1.312072438	1.366594803	0.7085966211	1.951583225	0.4803592053	1.325038754	2.280225029	2.041118855	1.726293391	1.655409041	0.2366037619	1.728025202	0.7237246296	0.4479528862	2.465774286	2.532392571	2.680851264	1.520017359	2.254138642	1.144575025	1.764408088	2.578017443	2.233809346	1.054296353	2.669032407	4.210863873	2.797514712	3.333510398	3.654560329	3.021021016	1.943369677	2.753000975	2.663370003	2.318056834	2.717503217	0.06872906243	3.278675588	1.778016852	2.313089561	2.38506737	2.362076138	2.674625059	2.512921039	2.533964028	2.996209906	3.581540215	1.484681407	2.126150542	2.768153466	0.8052098613	3.333101225	2.691225518	1.636276411	1.832085726	0.9725450927	2.396283482	0.43174661	1.976937082	0.7254650129	0.8294177395	2.313940991	2.368881875	2.427485372	1.326402474	2.638636411	2.267828618	2.964548193	1.950873947	1.081630392	1.804689117	2.355107135	2.167281363	-0.0704200569	2.932741315	1.227230773	1.99453181	1.94163861	1.838484994	2.134360298	2.473240616	1.435394508	1.494843319	1.508595544	1.661551026	4.994292178	3.293616417	1.901235558	2.627687272	1.721363897	2.09542706	0.7443899029	1.787193861	1.544458952	2.158695383	0.7945141321	1.939383534	2.007562556	2.490168508	2.608417788	2.068216167	2.548486261	0.7280875159	2.002062955	2.790536285	2.266866022	1.105534711	1.251772583	1.550315409	3.020262699	1.010576409	-0.4053193881	3.161254109	2.368687218	3.663628571	1.21324704	1.167238414	1.800238041	2.174669327	3.905859198	2.38033122	3.367808295	1.533824488	1.532119597	0.8057088668	2.013577872	0.4586388551	1.379941653	2.498332872	3.223985215	2.180599957	2.642124478	1.614109084	0.826634212	1.387238513	1.472815512	3.565792274	3.117499776	2.170375218	3.798342866	3.988270504	0.9849485686	1.67671991	2.127849591	0.1177473554	1.355574219	0.5438823206	1.961553246	2.884852899	1.178277521	3.22663584	2.6287217	2.330973399	2.662672008	1.186259756	1.548618929	2.118142109	3.723432409	1.521224515	2.423054501	2.516313437	1.783778575	2.613166958	1.576294419	3.605461938	1.687505158	2.025623175	2.489398898	1.999798936	1.123800235	0.6932956195	2.078899767	1.54047728	1.287345803	3.711818416	1.84785384	1.155223696	3.092065098	3.209798594	2.459231353	2.442271095	2.68972488	2.426149786	1.663255786	0.7095975138	1.332408612	1.270950496	2.047423983	1.49776702	1.547093158	1.9740928	2.64226819	0.4882320946	2.471788499	2.175631482	1.913156882	1.444471965	1.959537896	1.717840647	1.67924943	1.591596651	1.764120707	2.260804099	2.575661057	3.395039472	2.387538963	0.7216437274	0.7046734964	1.315015837	2.145940223	2.22471939	2.631911389	1.491337489	2.330068268	2.747992154	2.333438497	1.808953434	1.578230912	0.7678473601	0.7581970101	2.346344222	1.912857817	3.01426295	2.09444617	2.470816022	2.140130316	1.626754224	2.630391197	1.41313753	3.287371828	1.429619358	2.378923374	2.195238849	1.12627198	2.019535811	1.775949379	1.14334971	2.137968286	2.331574043	2.723039455	1.191681767	0.2164069746	1.799300297	3.024231904	0.06242337824	1.621070534	2.305572418	0.8947418561	2.808204297	3.186066965	1.94864162	3.644867683	2.85184191	2.016272476	2.027254354	2.119959753	2.154811449	2.619182547	3.058146439	2.25925855	1.44615373	2.072199176	2.168045651	1.959469914	2.071427022	1.961329412	3.192765396	1.904320993	0.8238789812	2.739248807	1.032739967	3.505629523	1.722489107	0.8074573389	2.24167241	1.645505862	1.543656433	2.376152683	0.9524692578	0.6306148466	2.915065258	2.591895193	1.962586266	0.4115886832	1.551837305	2.248305952	2.705702778	1.71163437	1.52309481	2.544077136	2.535458169	2.079756393	2.517488051	1.76943053	2.830142745	3.644021938	1.031663745	0.908201958	3.326453932	1.928772739	1.327147783	1.624986151	2.293756968	2.418768327	3.132290823	1.264455795	0.7409857058	3.449250511	2.642787899	2.428110324	1.883312603	2.783723238	1.762239089	1.536953752	2.46059447	1.583762243	3.135449525	0.9727162811	1.640359409	2.055297412	0.8778892215	2.998827254	2.06269702	3.217249207	2.058676591	1.257827374	1.326462935	1.135084175	1.692564806	1.734953688	1.016755767	0.3371358949	2.721070479	0.6903070392	2.086022104	1.387045104	2.049546114	0.5061611788	2.999538129	1.198849945	1.394083943	2.326522778	1.43942576	2.534153554	1.734039895	2.002248343	2.839681574	2.54889902	3.585094195	-0.3494175617	1.797613331	2.838899445	1.83860222	2.302687581	3.361003031	2.82551524	0.6614552446	1.637738688	3.778166302	1.729976757	2.09390082	1.635300656	1.440890004	2.57291567	2.499854521	1.767523013	2.199570449	1.954564523	0.2990708539	1.947644718	3.117252567	0.4121941415	1.462997129	1.46304542	0.9441201756	1.791871346	1.697087794	1.029410712	0.9090972853	1.533231572	2.61473458	1.993097602	2.169740616	1.982347748	2.812935693	1.527987045	0.8041098001	2.735060424	1.691222451	2.137555245	1.32332764	1.946975108	3.296052447	2.025869389	2.886463746	2.128290465	2.355251089	1.797710049	2.260751677	3.364849462	2.223225153	3.29437153	1.843529846	1.727282773	2.14137383	0.1151996009	2.588968907	3.711007243	2.0940153	1.245036591	1.768668401	0.5084711698	2.923185593	2.697647843	2.549883904	1.264707401	0.8467154966	0.7304422018	2.836247971	2.129104387	1.381330534	2.680934985	3.385995594	2.034283189	1.34191938	2.714626578	2.333422323	0.515374063	3.25157541	3.017342564	1.908864705	2.971066607	1.487466744	3.247170257	1.831035477	2.139241211	1.262563986	3.876497244	1.327746913	1.547034937	2.693665612	1.103024005	1.705147762	1.333464104	2.282547891	3.232369194	1.502334992	3.253081792	2.298942499	3.299293755	0.5830470016	3.151452615	0.7086260962	1.743846705	1.948077447	1.213400625	3.072469199	2.329592679	2.403200708	2.608345777	1.815011947	2.043182274	2.840122876	1.338759354	1.859764548	1.51568414	1.821053448	2.745352753	2.665197945	3.180309571	2.478315797	1.227779897	2.478418885	1.829180599	1.902488206	2.648113681	1.940555704	2.921622952	2.407374787	1.677680693	2.896926803	2.349481888	2.266767104	2.056851915	0.7818528584	1.485317516	1.530601947	2.508794808	1.009751416	2.47833989	0.5257498247	2.073996922	0.1749756695	1.842280429	2.137508292	2.610119522	1.611519063	2.234883177	2.724262851	1.735036052	1.265788557	2.161847438	1.762836412	1.289130394	1.354247956	2.40613725	2.89972239	-0.2347313713	1.525984451	2.191156464	3.064214136	1.482166999	1.496801513	1.972713156	2.430727	2.208025045	2.259294939	0.802844969	3.228340853	2.695072712	2.526831736	2.511796537	1.779416722	1.821001978	1.765467107	3.688728588	2.891112343	1.200273589	1.772770922	1.605854174	4.531898891	1.783123232	2.370558856	1.667265398	2.32259487	1.350597264	1.695690142	2.550687669	3.1958736	2.619184687	1.447292547	1.263695575	1.224265114	2.857173104	0.18447201	1.60819728	1.276984852	1.5190926	0.6946140028	1.617038414	1.707891391	1.809891131	3.31994622	2.26550175	1.405641321	2.758028229	1.964819102	2.053369208	1.426304753	2.356105751	2.404744359	1.445228773	1.855840457	2.612404005	2.130984334	2.773714833	1.81376943	2.890171314	2.431234023	3.522174529	2.49344117	0.9477772204	2.870297818	1.197167747	1.86699295	4.534511574	2.642677831	0.2361425478	2.175231606	1.970174291	2.753777972	2.699224083	0.8847239222	2.37019794	1.167416992	2.474624923	2.233526136	1.417001727	1.852327147	1.848660212	1.730993723	1.720011581	2.627428131	2.609817967	1.789733005	1.880173332	2.994479696	1.285855935	1.995368092	-0.2765331077	1.725450006	2.901575512	2.360385733	1.465685551	2.250160508	1.718176677	1.391171113	0.746446662	1.929687842	1.885635668	1.531210848	2.507211136	0.5130025052	2.349010505	1.326815214	1.660198731	2.072621644	2.301926971	0.9479310233	1.131388458	0.7484766364	1.144981567	2.182445964	3.403755544	0.9610338683	1.909320119	3.014217462	3.359918604	2.798919095	2.839244232	1.12649478	1.224640894	1.94288968	1.993910852	1.874419999	1.182969121	2.42296111	1.304071705	2.756273408	1.114701171	1.600594264	2.300846669	1.922702898	2.49774142	1.308758776	2.050408352	1.064534601	1.196094503	2.684785959	1.499172603	1.892150609	2.104926712	2.272258839	1.70099914	1.540556066	2.14792012	2.596765137	1.587981677	2.315166452	2.248381726	2.692967317	2.786164028	2.544096203	2.975647702	0.9512690522	1.811234087	1.610543716	1.807566675	2.68352891	1.235827326	2.288025467	1.259238693	0.06345270317	0.7862663574	0.3921992275	2.896731344	2.512721289	2.447990872	2.95234225	2.239022319	1.679713688	3.146100467	2.331371345	2.286323456	0.05421278738	1.858939482	1.799752041	2.63391896	0.6135205732	3.732096457	2.813373022	1.275298932	2.629629056	3.108490418	2.362317374	2.152598579	1.083411178	0.7144230529	2.402012608	0.7050966972	2.638546278	2.148605104	2.369959029	0.3788711836	2.69307592	2.801242688	2.16093157	1.885038684	1.500762426	2.504374856	2.901066432	3.127217079	3.742435687	2.191615522	1.446103874	1.897891039	1.336889348	3.411276997	2.338819924	-0.3306342131	2.152298843	1.924341851	1.74095649	2.138560168	1.324842993	2.434811953	1.339549626	1.269727581	1.417878269	2.958057198	1.840183561	1.81223874	1.410435098	2.12540704	2.791951577	2.407177906	1.06944205	2.269331857	1.735318118	2.237502938	3.013267265	1.733682323	2.335191115	2.250363346	1.930450188	2.173221416	1.628713236	1.845587814	2.018066502	-0.2419318262	1.175357805	1.741826988	0.3727594264	1.177275496	0.3064558639	3.21372129	2.767410194	2.903943883	1.716747173	2.14217153	1.862745548	1.923746239	1.458106727	2.178498025	3.00661957	2.107032816	0.9224555834	1.859125086	0.6985747979	2.780848179	2.740490249	3.037561913	3.042354339	2.274881628	2.710209564	2.449424695	1.066190671	2.187188611	0.7753889716	2.012121165	1.257310082	1.187526347	1.322287482	0.6374269312	2.403585162	0.9954034629	1.209610752	0.6642291136	3.064261616	1.500054571	2.57050279	2.88074886	3.065852448	0.9717308093	0.8814983714	1.074212221	1.197450188	1.485162557	1.141738808	2.709276608	2.033874129	0.5396547587	3.109804672	3.183466866	2.369167553	1.640043052	0.8208837296	2.367373855	1.749681648	3.511627075	2.299606843	2.700249936	3.03416309	1.229890102	1.967302284	0.7137097345	2.289559359	2.804688618	3.414604009	2.494575463	2.730158853	2.984316949	1.501585577	3.436192912	2.995972138	3.011162766	0.8621987016	0.3657768126	0.167892093	2.338015264	0.9039658772	2.789539096	1.44270229	3.270881629	1.114206057	1.316637264	2.405142605	1.317524331	1.453434302	1.509934113	2.151686118	2.603014189	2.343601546	1.759961087	2.146725671	3.523193968	1.327749552	3.065128869	1.220045586	1.558028841	2.548733483	1.641054207	3.533914575	3.167123814	1.689658588	1.221828477	3.685089498	1.058408964	2.324271964	1.343383808	2.915317176	1.991040976	1.563033013	2.328072596	2.272033749	2.419071954	2.911719351	2.773749434	3.385784596	2.56485707	0.997886607	2.327575661	1.257093194	2.989364926	2.797972509	4.110181398	1.867500013	1.692007148	1.633191635	2.65421737	0.6965479295	2.233625635	2.222620774	3.658335618	2.828973332	1.00059844	1.295739339	2.259146478	1.427684438	2.144782434	2.773459948	3.455829711	2.064479127	3.373969176	0.6997970869	1.919545034	0.3324406145	2.78978764	1.127183751	2.948654711	0.9813800708	1.576567444	2.694393733	1.506782411	1.474001923	1.194119659	1.359619568	3.10679396	2.122154374	2.586588826	1.929593365	3.485398748	2.387669183	3.084062342	1.186299349	3.267554024	1.884483986	1.320718381	3.142475234	2.415320396	1.456010171	1.314198151	2.496379292	1.111754821	1.570473959	1.896058168	2.550393065	1.511408486	1.276133222	1.38660924	2.117473354	1.936368354	1.943800168	1.786812053	1.283295435	2.215256893	1.677735234	2.246146472	1.35161758	1.836154659	1.34593432	0.9689108978	2.94685868	1.937578545	2.505049769	1.190091846	2.971446849	2.890761824	1.253836368	1.873605292	1.781545397	2.897171805	2.662691347	4.095140333	1.656896003	2.705681871	1.837814971	3.847665839	3.209315197	2.573357499	2.70158918	1.644722585	2.021673374	2.424425024	2.309109305	2.212433663	1.774163698	1.943150331	2.217659573	1.936027863	1.937858801	2.339712221	2.228598811	1.933614513	2.614698456	1.742425362	0.9171989472	2.236109752	3.103238629	0.8701047624	1.569644993	1.589649833	2.275449051	4.447306638	4.200171423	0.2489527357	1.43847969	1.691609635	2.828732446	0.8851995325	0.8310510684	2.011266414	1.116111317	2.165222719	1.880110867	1.66408928	2.112758126	2.769255771	1.146314073	2.202060184	1.522661416	1.064237034	1.810036793	1.93244782	1.95928144	4.169525336	1.688095014	4.1516778	1.888446792	2.706748715	0.8527854371	1.632394386	2.76285671	0.6475901436	2.165698934	4.212925789	0.8816439914	0.7714240687	2.83077946	2.406530188	3.173672096	1.046159568	1.999777792	2.705211166	2.184808829	1.566549612	2.805536915	3.257478729	2.108913867	2.429396098	0.9610901383	1.06155595	1.503256576	2.551173039	1.702351492	1.431246103	3.00313322	2.473179224	2.726348759	2.655323819	1.263798053	3.152835446	2.977353834	2.870783	1.080298755	2.294751044	2.350299255	2.360607077	2.020498247	0.9303015688	1.894718542	3.636941608	2.762363788	2.920397305	2.761702386	3.480665185	2.757439964	1.647121922	2.62795762	1.686729978	1.31221	2.445699769	1.902337638	1.062763558	1.615043978	1.993236863	2.0747956	2.557411225	1.675593427	2.632286705	1.121302981	3.263335839	4.024196005	2.298746806	0.6721738855	2.25524293	0.7911315191	1.101704503	1.987841952	1.361055616	1.3358042	3.086718305	1.598185491	1.301236028	1.93157935	2.452330781	0.8799478803	2.972152963	2.612985777	1.534588222	3.826091711	1.712794131	2.05839236	0.6349002029	0.7679609481	3.4271037	1.776124291	1.646025051	3.303656334	2.431906634	1.695368513	3.878408952	2.407281071	1.772709882	2.575617677	1.577343317	1.07764099	-0.2306039345	2.148414727	1.94914991	3.254784986	1.548907212	2.394503069	2.164787916	2.967767326	1.426616919	2.831702736	2.219553295	2.745824946	0.7988643336	0.8499919703	2.584327144	0.4186583905	1.527680102	3.084961234	1.513109141	0.9166485471	1.387683803	0.7481274668	1.965438923	2.249509864	1.555095847	3.797507864	1.76729829	2.724071841	3.025884094	1.344182313	-0.1728700891	1.182810575	2.61595084	3.793007664	1.619645857	3.830438665	2.099319876	1.176593173	1.212811986	3.302461464	1.088834647	0.8614251377	2.399445309	2.340825677	2.550309479	2.117533388	2.153178437	1.002528826	2.506597066	0.7739815854	2.297601879	2.230802094	1.724485798	0.9709737159	3.157894395	3.189110437	1.747407973	0.8137963409	0.8924018136	1.729189971	2.246554104	1.547784099	2.017149505	2.574760345	1.803231983	1.707135862	1.469446991	2.285958893	2.980569196	1.694462092	4.088922964	3.105628349	0.638959653	3.033223204	1.992147273	1.161348882	1.126267481	1.884483021	2.615386142	2.649418242	2.000732158	1.025374857	1.572321222	1.510070155	1.251998956	2.847558514	2.553398178	1.272421425	2.681770963	1.578899655	2.755467928	0.9943535585	0.6869969685	1.750411416	2.640672297	2.787747455	2.501757844	1.432035787	2.539866236	1.086609041	2.138949922	2.47460478	2.235216817	2.422295728	2.965769781	0.0928962388	1.379173863	2.97146905	3.168946621	1.867569979	3.054388008	2.302833289	1.758753379	1.16233327	0.8749657185	2.676447402	2.766808855	1.625198997	1.681803749	2.48010503	2.058504859	1.572716355	0.9746902245	1.696004775	2.680871841	2.473818749	3.386321894	0.2647050458	0.4784463796	2.048945082	1.035829651	0.7102396264	1.943487505	2.184870647	1.178046173	2.993004275	2.658318212	3.501247295	2.201635208	1.584326631	1.640113603	0.9322466579	1.591329005	2.245412041	2.241654076	2.665881059	0.9352873242	3.774546507	2.500300409	0.1078941463	3.144608879	1.416586673	2.437564131	2.760460694	2.050937448	0.7279448347	0.2788407828	3.321998577	2.737419434	2.446777154	2.163993906	3.184961565	0.7980565441	-0.2643532487	0.9050517138	3.611021179	2.515130491	3.619846652	3.041880475	2.135259345	1.035493173	2.26814931	1.467626057	0.2655598801	3.368709885	1.120964873	3.676226804	1.622864255	0.8415771087	0.6357125789	2.16040962	1.030217418	3.507531875	2.225188832	3.862975803	1.909904847	3.285799555	1.706145249	1.132563446	0.1558469364	2.33461909	2.634123281	2.129183684	1.032242589	1.013454145	2.264845229	3.973037632	1.281079094	1.345287478	1.462815934	3.213099369	2.829923975	0.479507712	1.791811334	2.346134679	2.772915784	0.9253862403	2.607022021	0.9553121748	0.9250017994	3.676072775	2.87218793	2.52100512	2.285804522	2.747336337	2.604618458	2.490477314	1.335132108	4.285996476	0.7403047786	1.384789577	2.308396562	1.878132221	2.147806486	2.590549761	1.695730718	1.534516652	1.085672631	1.985210048	1.349454212	1.370920129	1.130460165	2.602521908	1.47382334	1.930014693	1.075233976	2.21015582	2.22261884	3.457823838	0.6008269972	2.379860387	2.38651867	2.360012403	1.771184506	2.220911577	2.619399078	3.96926738	1.957654328	2.584472106	1.838164223	2.447797344	0.3658372527	1.643101662	2.747573804	2.729374241	1.00418094	0.7668825635	1.565929581	1.308748219	2.853104142	1.998006967	0.8970386676	3.38265277	2.458313701	2.743728265	0.3602787017	1.322535683	1.962442101	1.885604303	3.023540369	2.54150483	1.454650806	1.406416617	0.7850047953	2.555362529	1.802390134	0.3678289801	3.019199252	2.679955456	3.852455513	1.768330376	2.893190939	1.997692569	3.118720999	0.9023141491	0.8911542791	2.941311901	2.231134452	2.501636067	1.61241415	1.154032178	1.435408079	2.577620196	2.356993583	1.701520145	2.203171763	2.672728519	1.775013784	0.8855268059	2.582569327	1.300090534	1.534149123	0.279344579	-0.0699993733	2.14505323	1.96783717	1.334710327	2.446815133	1.809612195	2.334959119	1.068964158	0.6147704269	2.19866744	0.8748723231	2.473535133	2.348001802	1.998791445	1.400759777	2.472358552	1.150423464	3.052452737	1.660671189	3.078175126	1.208063529	2.263860878	1.432980113	2.584474512	3.374630561	2.013008155	1.633598914	2.052877635	2.832437812	2.346574011	1.745360596	1.627355049	3.09542502	2.266007947	1.460568802	2.380248222	2.819133447	2.948328867	0.5737911075	3.059332601	2.035052132	3.14031107	1.414518901	3.551727559	1.977796929	1.387686702	2.070329727	3.829051037	3.510073274	1.034541331	1.552611671	1.610386533	2.39696841	2.542463249	2.229819861	1.396180924	1.788240516	2.151359507	2.257682468	0.9345823353	2.475925974	1.938970796	1.966159954	0.8866962192	2.839582647	1.719533758	-0.06800795629	2.399007201	0.3245419439	1.972731067	1.437205079	1.316385992	2.4624805	1.591578547	1.065172758	2.992919976	1.282084277	2.027314105	0.9382016423	2.12505171	0.433109899	2.485521891	0.7049295458	1.886003144	2.365112988	1.99694534	3.0212083	2.023178904	1.868036119	1.180663291	2.946388836	2.628230526	1.487132013	0.8284830608	3.148449158	1.725321169	1.982359308	2.962940507	2.201637239	1.184241175	1.357759082	2.262088586	1.82110206	2.218744877	1.768500045	0.8123674444	1.255348001	1.769226699	1.708587017	1.31619138	2.650650129	1.654956229	1.780521566	2.246796292	2.216305929	2.280159706	1.187044745	2.188634043	1.694944475	2.571564442	2.436580062	3.108375143	-0.03361467541	2.194730508	2.10377349	3.331106567	1.733208962	1.64439742	2.915624707	3.168240621	1.13003132	2.051381115	3.208321543	0.8896989693	1.272268779	1.393890813	3.90242031	1.791700484	1.0916015	2.201699557	1.116458489	2.318750106	2.300199689	2.16206187	2.030377547	1.348235898	2.662252908	0.9243745146	1.885544005	0.2545668946	1.49014298	1.380184236	3.009438734	3.314648328	1.654250012	0.615595151	2.475475248	2.584830645	1.929117603	3.093553122	4.241605233	2.214808569	2.414580291	2.412958754	2.469162931	1.401430972	2.538531661	1.309392386	2.070960218	1.937830879	2.94803362	1.5570388	-0.3002059721	1.253692634	2.705953346	2.167738981	2.616279447	1.315879326	1.90122803	3.294257068	2.140686948	1.183881705	1.447975739	1.756100626	2.325780262	1.297151908	1.115631325	2.03784431	1.787904627	3.384885862	3.037056639	1.683069087	2.102801489	2.230795424	1.293566325	3.132157888	0.7158891004	1.900285783	2.214642256	2.213394088	2.137965747	2.905532134	3.326533587	2.506814796	2.564343919	3.341670252	2.179248335	2.217369772	2.780957887	2.571255861	0.3546629055	0.6284113623	1.34426249	2.142951331	0.8641472542	1.791969282	0.8043423732	1.141932479	2.151981	1.459144855	1.270576282	2.249820424	2.755968152	3.311307979	1.411741874	1.419610201	2.403861523	1.875767724	2.383681224	1.626999083	2.646288164	1.83422984	2.175439928	3.594831485	2.453486593	1.617238352	2.736007998	3.088443538	0.6270337207	3.450988907	3.3582829	2.629112064	3.070378519	0.9985557177	0.8992757136	2.586109947	4.244059627	1.228532834	1.607478843	1.466003053	2.363192909	2.465274824	2.809120787	2.745214741	0.741070091	1.120467513	2.034717256	2.299755308	2.490797882	1.46779219	3.796595164	3.196719177	2.366727214	4.445616226	2.01327652	3.502201008	3.272877459	2.170584637	1.457465237	1.63516684	1.426314943	2.534868648	3.393165343	2.210190196	1.141874528	1.638489775	1.055315261	1.496598451	2.270417328	1.945285611	2.067558478	2.71066751	2.126200011	1.322441164	0.2143077185	0.8054435633	-0.2530470901	2.406357005	2.158074266	1.661524626	1.824238732	1.024634614	0.09679826945	3.037897518	1.727967202	2.155356453	1.6637844	2.295716798	1.641973009	1.847399897	1.273433304	2.925003818	1.907192769	1.966253066	1.549956659	3.016509063	2.20039267	2.04017883	0.1862772999	1.438387978	1.874773258	2.444993449	1.42345018	0.9550714744	3.094143522	1.986825593	1.872522809	2.387821338	1.564836089	2.52970941	2.672621551	1.67993049	2.648557222	1.737683851	2.729146775	1.426644101	4.023882576	0.8964950343	2.160058951	2.009888882	1.926287808	1.860776337	2.242082829	1.310489006	2.006546193	2.558990012	2.787505734	2.004546547	1.88431724	1.086348411	2.725085296	2.664773247	2.283568862	1.751006421	0.4359584841	2.538295436	2.521746122	1.862708049	2.480462182	2.813812104	1.618800727	2.806314128	1.870110716	2.404389091	2.170811734	2.32291843	2.068018072	2.672583187	3.087419308	1.590631702	1.286029129	2.949776945	2.337391156	0.9090706763	1.736349973	2.391046523	2.725410948	3.256053175	2.366706435	2.308692903	1.612795196	2.421477923	3.082131305	1.244315746	1.092836826	1.280622976	1.243037263	1.872207748	2.813349286	3.254888002	1.255769816	2.639641887	3.195119685	1.453114108	2.289492897	1.492858036	0.6682894705	2.172683167	1.863732548	1.428188354	2.246271745	2.410045439	0.9104684742	0.2367887426	0.7106394066	2.441253552	1.772492166	0.933335477	1.53939179	2.074449869	0.5660539256	1.355495725	2.266111343	3.507071875	1.8920527	1.075089972	2.04835594	2.283449592	1.529902549	1.52058071	2.675298321	0.5258378653	0.5823211624	1.598561109	1.115994245	2.519013854	2.527547768	2.5770191	2.421656848	2.595181103	2.725917999	1.998772234	2.552132243	1.064076103	1.578223415	1.979068193	0.1133743242	1.122989473	0.5828656819	2.256215838	3.094111625	1.664194228	1.746311592	2.095541832	1.363836684	2.227040986	2.884335446	2.952338554	1.515372542	2.804215758	4.004817764	3.335682902	1.268020324	2.062687517	3.969749729	1.937847648	1.976615161	2.513220275	2.69447809	3.228796045	1.633488534	1.441355903	2.749304576	1.196089772	1.76480334	3.391616413	1.113541732	2.408947752	1.83933568	2.644540636	1.305890118	1.289960531	1.323262464	0.763429135	1.587552528	2.664355822	2.79960214	1.646667481	1.269397082	2.296569958	1.724652893	3.182280707	2.367948057	1.275376537	1.456782608	3.080414013	2.099866325	0.6401480511	2.126884013	2.530280617	2.442584127	1.860037169	2.686941084	0.2707274165	3.165834362	0.8048995825	1.694451508	1.732450509	2.733302562	1.192207762	3.022320093	2.156115029	3.429301829	1.325953922	3.165702053	2.311660791	2.452646485	1.894963099	2.20516654	1.408887555	2.434761184	1.836556783	2.385779933	0.04535987434	2.227610927	2.452917984	2.517345938	2.506218044	1.624307984	3.505606181	1.642515814	1.612347154	2.570963762	3.230101671	3.64086941	1.487087376	2.100085854	2.257655501	1.497263356	2.013331377	0.7814426342	2.966941097	2.48141906	2.704650151	2.319757899	1.949271066	2.251852062	0.652269469	1.736680813	2.012577651	2.328198538	0.50106502	2.831995895	2.082116411	2.732130571	2.065655987	4.411251996	1.537197099	1.959706409	3.89207276	2.184937804	1.45732515	2.263284685	1.881260728	1.39524907	0.5168656579	2.005394715	1.846760844	2.013107071	1.306653462	2.404083295	3.880764445	2.44197233	0.9697298814	3.364593833	1.833444198	2.238910228	1.564935255	1.517543833	0.7484359296	0.8208452214	-0.4094923808	2.585448845	1.979181546	0.1996124193	0.8627576032	2.008429551	1.717945765	0.990847761	2.381270376	2.459335101	3.845296451	2.877688196	1.582755687	1.740309037	1.998307054	2.691383021	2.876889091	3.39270915	2.04272578	2.468357798	2.711476553	1.186179137	2.357363937	3.299245606	2.289913925	1.489085734	1.174112404	1.049561633	1.46847111	2.785114516	2.576080301	3.45816043	2.151233679	1.650220927	2.667106693	2.319980224	1.763670712	1.599742477	1.457885649	1.512389092	1.887898883	1.379274209	1.599572116	2.609386727	0.5826946994	1.645092814	1.125312624	2.846527747	2.406329096	1.154554133	1.459625521	0.9263208354	2.247519964	1.953904347	2.234608546	2.161866526	2.20611903	2.727004984	2.189055142	1.7592792	2.587651245	1.409419554	2.366692187	2.462246843	0.7316898805	2.189292548	1.447363834	2.548788848	1.746479105	2.528159284	3.142668534	1.067709781	2.073714817	2.40231406	3.030216842	0.3119771472	3.981234764	3.088671439	1.003181048	1.502901286	2.843656279	2.961278757	0.746157005	2.641508299	0.9263812806	1.966480826	2.103155181	1.643687448	1.316153232	2.642396104	1.055520063	1.802392728	1.941752068	2.237062439	2.617749476	1.375056667	1.237229513	2.369665453	1.763324678	1.427784931	2.767339421	0.7235801578	0.4393246926	0.8650495944	1.89575126	1.363886431	2.196800806	0.9252073976	3.254984771	1.910020847	2.028713546	2.552257188	2.623022118	1.186036129	1.963985312	2.917560551	1.258619716	2.194169289	3.231393239	2.72812987	1.106222842	1.062267925	2.910538636	2.119551952	2.687107059	3.349173259	1.628863373	1.61740375	1.753751543	2.380003694	1.719346854	2.13336534	2.886656462	1.437695999	2.663874268	3.249094242	2.755970302	2.205317048	0.776447372	2.095136162	2.518652874	1.69521845	1.05086419	1.864594639	2.538026761	2.826129983	0.9157539583	1.09064118	2.595825216	0.696070117	1.46755328	2.432969289	1.027321167	1.559541798	1.440891021	1.50936861	2.365398446	3.009544033	2.078479891	2.521752786	1.759429988	3.704449163	1.314083084	2.97243784	1.731522419	2.52505906	1.416626629	3.793263908	1.772117584	2.620830713	1.765506684	2.191673699	2.91035729	0.8022589789	1.522798296	1.480998063	2.255759742	3.005108638	1.731226115	3.99921077	1.296912144	2.026103812	2.377163114	1.555627524	1.048251711	1.880723194	2.79322496	2.640202022	2.938801788	2.869291069	0.5515148624	2.436726582	3.152676359	1.543164686	1.931658896	1.213387741	2.044700122	2.234142148	1.389287383	1.133248967	2.276857895	2.654346567	2.784740062	2.381695619	0.4412296508	1.644410847	1.743255569	2.697339617	2.095170717	1.993232089	4.086043305	2.176380708	1.945492485	0.7238137204	0.8905597638	2.453047291	1.292989474	3.857352766	1.327384764	1.625781059	2.101783822	1.19578834	1.57554819	2.410646598	1.357129888	3.022674871	1.883331444	3.57283936	0.7679805867	1.345392821	0.4999258666	2.755820704	0.9643157629	0.573040859	1.486462237	1.768108965	1.600308009	1.742128971	1.906175649	1.982831646	3.108993208	0.7383961182	2.089060642	1.281987443	1.066111821	1.553366885	1.375793436	1.896176263	1.805105978	2.540306563	0.9618373537	2.028714752	1.808070037	2.843664445	1.795721444	1.087337985	3.114844043	1.770468282	0.9690358988	-0.02170361177	3.310089476	0.2171663558	2.006539444	2.730637977	2.663857413	0.6621154428	1.644348988	0.1500019756	2.146880295	2.142669451	2.337120258	1.295957179	2.142839897	1.132543543	0.9139521155	2.692325321	2.961212936	3.04821103	1.14535415	1.124118489	1.657707711	1.625342316	1.969282527	2.186507634	1.389381443	3.394240612	2.795936729	1.953437829	2.824639956	0.320722552	1.552166697	2.49840781	3.434031566	1.76630764	3.054588878	0.6909525004	1.114940485	2.592517263	-0.7286443909	1.572597587	3.068035229	1.943545933	0.7547457937	1.299791998	2.887120646	1.290015543	3.240221802	0.8009777778	1.346556758	2.327770322	2.58223123	2.238558626	3.173096064	3.190812529	0.8923456017	3.231413445	3.004376181	2.604719444	1.98527603	1.755307266	2.552944671	1.159286465	2.21472022	1.538999526	1.365118708	2.381668932	3.877014842	1.475087082	3.746764277	2.328669949	3.994560858	1.803999279	2.719404308	2.756518992	2.522927004	1.78743857	1.105439101	1.829806598	1.018480156	0.824946336	1.065138883	1.831993326	4.004255593	1.598523509	1.823157533	0.7191168634	2.410377217	1.948590966	1.103282714	3.399695021	2.468898664	1.837632862	2.430321248	1.666683281	2.126097307	1.998658394	1.819975577	2.302063735	1.726753363	2.601368666	2.128262556	2.312359533	2.141089871	3.287022328	-0.4976504032	3.237331642	2.408867922	2.167255473	2.019266279	2.701907454	1.093779024	1.884008074	1.809226278	1.915896986	2.017893763	3.261577963	1.802034468	0.6665560355	2.990622618	0.7972503888	2.743522886	1.623327336	0.1701024424	2.16000907	3.905065457	1.267569475	1.875240726	2.250583746	2.761553783	2.131788948	2.083100469	2.983275245	3.347005396	0.9540680711	1.602189791	0.709160209	2.218262817	2.074490402	1.99186273	2.295088415	3.117609142	1.390753866	1.97949212	1.457353051	3.369914179	2.110361557	3.081870845	1.867538388	2.512504185	2.56214907	2.254816171	1.325203633	1.712042084	3.62589359	1.546211821	1.111435581	3.172746236	2.422267671	2.077040873	2.597295679	1.715797996	2.39483579	3.212236663	2.347799438	0.8150357644	1.155086202	1.563975335	4.096135516	2.598997487	1.830589166	2.331416645	1.36674786	1.94864709	0.5543500196	2.35158085	1.608415435	1.323712206	0.8065195986	1.940145272	2.185449177	1.426840465	3.530859614	2.554407574	0.3752332785	0.7599257048	2.635964859	1.759639221	0.8077996001	2.125680911	1.821032393	2.251148392	0.3027791001	1.578059632	0.8060467393	1.073393189	3.229673475	3.391330821	1.603378492	1.044241988	3.014845995	2.015216696	1.39425001	2.315136194	2.641337509	1.838309025	1.361737743	2.556749487	-0.6865514877	1.225378384	3.555615615	1.817182891	1.264337391	2.026680305	1.65735781	0.9604228069	2.345671848	2.130317264	1.772141813	3.229334003	0.6189167782	2.098521367	3.044465386	2.842329575	1.50913369	2.900322873	2.213270112	1.686039855	2.725729314	2.296927685	1.33702184	1.577225784	1.530407848	2.227133668	1.204008307	2.152947487	1.381392929	1.896172228	1.941187675	2.268967659	1.41352749	2.26520424	2.107359301	1.570855367	1.913323778	2.742514965	2.222365733	1.965479599	1.445939683	2.424444887	2.518483664	1.320507517	2.489045681	2.847240692	0.3905547194	2.248102673	0.935224889	0.70538181	1.707418426	2.681354414	2.024225535	1.685531148	2.741853812	1.821973984	0.8577817142	2.373528485	2.833902754	2.9553313	2.674437275	1.883614285	0.7033125464	1.842659981	2.087282584	2.525174749	2.253048034	1.475392921	2.687912259	0.8805490369	2.793875198	1.953333429	2.237296855	4.11530343	2.199741839	1.786373539	2.275309246	1.819609594	1.651691611	2.0082991	3.135569211	2.526013746	1.532288794	2.193959288	2.063251715	1.69872492	2.955452618	1.461124958	2.262835152	1.710915806	2.385046073	1.720210832	1.149309453	2.418582713	2.224760452	0.8531346807	1.318537589	2.252469061	3.21717998	1.809295997	1.368748731	2.274186214	1.987532394	1.184477454	3.457390115	2.221978247	0.8394041495	1.714742928	3.383057906	3.326308276	2.074145131	2.328980786	2.174939861	0.8560861469	1.54344329	1.491007685	3.014030772	1.530439545	2.090259999	-0.07628542087	2.210573732	1.338914086	2.13211549	2.871581395	0.6429128001	1.310425745	1.907409504	1.0373677	1.144890056	3.377077846	1.481350427	1.178582193	1.666238943	1.780131088	1.942813706	0.3282174609	2.105124127	2.727864161	2.736762412	1.703954215	2.604010542	2.115656426	1.183005757	0.2623716818	1.711318441	1.449281083	2.142305933	2.040968695	1.779379542	0.1326455504	1.700824992	1.73799842	1.887628171	1.822344859	1.015426239	1.836945003	2.052294339	1.128463357	2.13165888	2.00180459	2.15509394	2.000812055	3.1490388	3.913679931	2.534788313	3.083916956	1.825550266	1.672991758	1.262938997	2.495152146	2.148289934	1.266012569	1.817359311	0.8101013564	2.565417121	1.893774707	1.289089414	1.46280083	4.24420522	2.501025389	1.907741046	3.177555835	1.665720759	1.729942218	1.866496531	2.32234952	2.612963627	2.000412468	2.437110213	1.235460729	0.9905927981	2.979794091	0.3666148851	0.2607382707	1.601370432	3.560231674	3.067059376	1.512932693	0.6237589307	2.836913907	3.482210171	2.123213559	1.686684162	2.606042762	2.780131287	2.305586481	1.601797517	2.807795719	2.33259464	2.510988189	2.576788388	0.6789740743	2.195025361	1.48055933	2.110704706	2.344841805	2.682277397	2.906251771	1.757725339	2.842537091	2.206881808	1.981995199	3.000915461	3.586827174	2.466475526	1.760684407	1.856743648	2.250023353	1.293558442	4.001147874	2.612400351	4.016499052	2.827752045	0.1250106219	0.9421528957	1.745076161	1.198033704	1.85578531	1.518740343	1.617507599	0.7473958914	-0.05584859439	2.517634019	1.63294058	2.071190206	2.000586452	2.214407105	2.426717192	1.257381214	2.751574755	1.5615085	3.485088459	2.210687617	1.415507283	2.818234459	2.529937124	2.219302875	2.129700517	3.054471522	2.230336544	1.395461043	0.2346129246	1.353321566	2.256600938	2.599372205	1.903258153	3.280410222	4.115177345	1.371438961	3.463047907	2.745580201	4.01653984	1.45488108	1.12041314	2.546755457	3.330883837	2.051804655	2.191378935	1.258008787	1.423301164	1.629680776	1.34929366	0.3668206144	3.02823556	2.280897637	2.622662966	2.088760679	0.8355434396	2.642615187	2.442936738	2.268835147	0.8183118063	2.79245765	2.187527563	2.071513936	1.413075112	0.562944581	2.680723576	2.136910499	2.110020868	2.115416432	0.9912963919	1.402375497	1.408327046	2.13723395	0.9276255091	2.094689088	3.285446935	2.098765769	3.064897128	2.541666759	0.8737296861	2.660285437	2.32158851	2.566847466	0.932976373	1.05322563	2.363547696	1.526029855	-0.56465293	0.8488244781	3.57966977	3.12495255	0.7529826716	0.258506975	2.960473321	1.837583925	2.331048546	2.515255068	3.070910834	2.540939543	4.037619293	1.536474324	0.8385635206	2.433570259	2.114775837	1.209352957	1.797895924	2.326462191	3.588746408	1.417139052	0.8877902404	1.523580897	3.098936974	2.759662453	2.033092216	3.005490197	2.489213282	1.256628191	2.007086136	1.97671928	1.820522923	1.449892098	1.69019198	2.380700481	0.4065364133	2.165032537	1.045257571	3.116902316	2.869221896	2.12914405	3.283438557	1.487816177	1.716457765	0.7651053084	1.799714933	1.66730403	2.616694126	1.974756917	0.7997176837	1.824117764	1.122692436	1.715398606	2.618194052	2.197264571	2.418629194	1.672554289	2.326892193	0.7202048753	0.8112103395	1.828762926	-0.4797134353	3.116755592	2.964057122	-0.1261337291	2.174757887	2.848418942	3.540989217	1.641644398	2.409805931	0.2417308448	2.548593754	1.205482189	0.623297735	1.799293462	3.350163966	2.770544587	2.595184134	0.9626001955	1.246852356	1.065840637	1.894984805	3.223583717	1.15368763	2.747107466	1.466127484	3.102049946	0.7316221395	2.35323135	1.054138406	2.779922153	0.9817597321	2.047825183	0.8965388856	2.591442753	3.012636162	2.781318504	3.401772134	2.211920688	0.9016135384	2.132960161	1.707109211	1.558498707	2.34900662	2.348580983	2.464022278	2.399604262	0.6307647109	1.035699548	1.012232123	1.120855141	2.722827099	2.222588577	2.373831286	1.148774483	3.871100677	1.497056683	1.569981385	0.9182589289	2.047883363	2.069060513	2.642781383	3.434395116	3.713128008	1.549085086	1.786297375	2.097215955	2.246834794	2.15542937	2.433795767	3.714398152	1.514029598	0.2058453358	1.719631924	0.9683107304	2.347089937	2.051065083	1.12238373	1.091752467	3.158527054	3.256809199	1.424131913	1.741272156	2.250181812	1.606020457	1.859188336	2.677466188	1.430978456	1.369548	3.212555839	1.466296598	3.202306222	2.284356034	2.389459259	1.481610405	2.960202604	1.635714477	3.073992744	1.909397754	2.77632391	1.737852576	1.737948447	0.1307272178	0.1462540338	1.901774753	2.798854455	1.171637924	1.756989299	0.6997841533	3.054892738	3.64724173	0.7335755122	1.346854197	2.030654293	1.41067869	1.846595468	1.397997181	2.671406527	1.239233552	2.415040117	2.265728336	1.741275753	2.549359471	1.021252626	1.785862716	2.298065047	2.195031993	1.196581359	2.73132492	1.403709069	1.418990756	4.126859305	3.217931422	1.571829844	1.776179256	2.600405638	1.358698532	2.59221972	2.805247798	0.5327274189	2.091472989	2.236508492	2.072007757	0.8641819584	2.74093203	1.744008628	1.34922386	2.465952592	1.346159056	2.305615962	2.28723529	2.683682224	1.987954346	0.838184629	4.065032529	2.26525994	1.979249192	2.214882314	2.189500484	1.86487376	2.437888751	2.582691835	2.746064557	0.002211905202	2.595098007	1.705536423	1.701176478	1.079111192	2.292670878	1.856833438	2.937214215	1.532270152	0.7406573968	2.742866151	1.253742582	3.229509136	1.073283687	1.05895822	0.8184835374	2.131730657	2.251358388	2.108263987	2.557838358	1.362578206	2.15246869	2.577858952	1.16681744	1.94590635	1.672747948	2.145577865	1.344951266	2.118082052	2.927391107	3.869856472	1.881430067	1.129913386	2.442876007	0.6200399205	2.63987586	3.545927648	2.706129388	0.8866383548	2.268265259	1.669506461	2.258931367	2.150715698	2.115369246	1.313311736	1.42865373	3.51036888	2.999498008	2.56169245	2.575365492	1.849476422	1.028715193	2.648331048	2.346163768	3.188599263	1.282121681	1.579818179	1.426547816	0.2856697159	1.888872785	2.166414653	1.991173596	2.162057818	1.365792343	2.418666289	1.738574965	2.028775585	1.711653754	3.747211124	1.280728909	2.128073984	1.045781152	1.487969952	2.17968985	1.601967663	1.955467931	1.762593893	2.289073443	3.206130272	1.329751869	1.999459514	0.5536318419	2.136382826	2.017768636	0.931482423	1.36691311	2.616682284	1.259441109	2.532161831	0.655516194	2.223440188	2.470088836	3.047985686	2.642597111	2.810796295	1.385696799	2.030122555	2.482172899	1.306635438	1.949912144	1.311173899	1.757706145	2.246727746	2.975866237	1.424143145	2.551969384	1.627893111	1.690655651	1.811901309	4.001823716	2.476206322	1.494009535	2.366349116	2.397965659	2.655160297	1.354924318	1.422677606	2.12627767	2.847120036	1.486350435	1.584351177	1.539567296	3.353254686	2.30308124	2.988550792	1.582987155	1.569338401	2.806217968	0.8150648194	1.236124656	3.719205555	1.816227853	2.911393269	1.054188811	1.444645399	2.526437891	1.975932726	1.99733147	2.16428484	2.284874567	1.634986384	2.54930019	1.782720877	2.791115535	2.573180586	1.454365789	2.994015753	1.655015194	2.518532615	1.656957261	1.313543492	2.423459013	1.358216718	2.208493827	2.006430123	3.308349077	2.492757018	2.331858388	3.008635885	1.160456529	1.826567357	0.9561636085	2.861672422	1.814634294	2.536949304	3.415107838	1.780191921	2.337531466	0.876217563	1.352196278	3.803266115	1.958509789	2.903049281	1.521205106	1.941935849	1.133170669	2.674946827	1.642531582	1.388125291	1.802267397	1.594172196	3.31614715	2.538674228	1.385168439	2.04005325	2.701596473	1.454376459	2.015720328	2.927668397	2.259389751	2.157528414	2.378287383	1.759828519	1.784061429	2.851468282	1.948100678	3.290523294	1.058534488	1.37073571	2.784240427	1.181478173	1.104200604	1.840139226	1.744690752	2.454527183	2.302205801	0.798347331	1.609773969	2.27233419	2.101712933	3.366735047	1.049127915	2.189561402	0.6853278619	1.384919876	2.373652461	1.092178444	3.156372676	0.5499314594	1.393363945	1.455705257	3.197346596	2.016340631	3.250536065	0.9658002093	2.05707992	2.334992619	3.182527003	1.649351627	1.904003851	2.173135845	2.420835748	3.456072148	2.530390365	3.181048712	1.371868768	1.483622869	2.887213054	2.109150809	2.274256836	1.317026336	1.455400067	1.344393985	1.308417781	0.8563673078	2.01883819	1.974028737	0.2697631797	1.689904168	0.9786434589	1.916093863	2.348433604	2.122958146	1.081522325	0.8707949439	1.438182516	1.717315758	2.439559061	2.585004976	2.826876891	0.2418191387	3.677425068	2.311413282	2.342002379	1.465028416	1.804151	2.957882751	2.242468032	1.37856292	0.773474274	0.440385105	3.728417381	3.78357959	2.093533734	1.504809622	2.638485865	2.818711542	2.409716653	1.724794572	1.127184625	1.078233661	2.1395557	3.021631988	1.631074754	1.670919306	3.005635195	2.585614338	2.247766745	2.061425945	2.148015616	2.369918964	1.682009832	1.368826934	1.785093164	2.726087286	1.449707124	1.401343697	0.9875234268	2.043483011	0.9836705149	1.743324753	2.459345428	2.503182098	1.496529952	1.301615689	2.531383878	1.666761246	2.622708738	3.043819549	2.446958104	1.195242184	1.713021808	1.429887195	1.178518724	1.193239503	0.8112747084	1.887647045	1.512231113	2.18656609	1.227936535	2.423645507	2.41461734	2.080321255	2.518485434	2.174653005	0.1079789904	2.647170234	2.515919655	1.576286392	1.398373043	2.364736283	1.671265705	2.586163698	0.818655974	1.666085097	2.350572651	1.893136544	2.747833126	1.89301889	2.341066021	1.930820814	1.813522297	2.396196973	1.912705605	0.8254160167	1.563084031	1.387145844	2.504149133	1.865693175	2.73441256	2.462713292	1.643200265	0.7100471371	2.50287402	1.74926512	1.606826842	1.58822626	2.814566967	1.886138012	1.677588104	2.92125089	0.4419745319	1.449376247	1.235768629	4.01756486	1.364269261	1.345342163	2.462783148	2.684052893	1.452668215	3.10205576	2.885856147	2.769045247	2.18490607	1.227944061	1.058954935	1.369661202	1.861188493	1.597861197	1.758931634	0.8874739262	1.703225511	3.466338396	2.516484685	2.043113808	1.238156781	2.596782352	0.7640218769	2.032143065	0.783476691	1.191125336	3.45829926	2.550846009	1.810946818	1.521390966	1.974993574	2.725970129	1.769107122	2.598791142	2.756578772	0.4743824264	2.247299934	1.157344407	2.4183211	2.505533732	3.156455162	2.578908902	2.8939513	2.35926764	2.783226936	1.620821114	2.905910935	0.9458278721	1.403991028	3.435743273	1.364947732	1.288150316	2.67781064	3.161299716	2.086360132	1.832184124	0.581520953	2.782128749	1.363901057	1.008765201	1.547943395	3.964167034	4.055703443	1.837921033	2.491108232	1.293426266	3.292562598	3.071083272	2.322386865	2.366426201	0.5370449028	2.606073132	2.022817336	1.276518087	1.497486171	1.10169963	2.621923176	2.021466867	1.886201911	1.496310949	2.777709613	2.308779289	2.461190856	-0.05444340407	3.3950206	0.9611806646	0.8140243042	1.797601909	1.507379232	1.277772236	3.341186434	1.000482894	2.719035728	3.134736677	1.841545489	1.912124951	1.98070027	3.429848697	2.62306115	2.032115505	3.556962456	2.360776281	2.522453592	1.927770813	1.904549825	2.324240464	2.964753525	2.848228184	3.426677197	2.639359675	2.299796296	2.819056647	2.651366847	3.182758842	2.560204194	1.846096735	2.111212992	0.7599756616	2.718697919	0.5864815599	3.025352556	2.272863734	1.7687861	1.825278853	2.254005652	2.747073982	2.968245479	0.7742782048	0.3043779424	2.510605974	0.6426999516	2.398379451	2.225556537	1.636900032	1.550114005	2.861601595	0.7912149164	0.4266614268	2.830002964	3.046379556	2.935909421	1.673298128	1.792423213	1.501780238	2.379797189	1.533261698	1.178910827	1.857503124	2.32997207	1.555045338	2.237983492	2.584452568	1.957978926	1.723853504	3.268670085	0.962640732	2.169361382	2.292847037	2.986189163	2.944037576	1.88578424	2.491225812	1.72641298	2.1952086	2.31765198	1.816390214	1.926148835	2.578853578	2.484075475	1.521870904	2.433723883	3.357522492	2.653028767	2.845067607	1.682162408	2.458053926	1.439701235	2.760737489	1.879592502	2.984692733	1.980812743	1.164527634	2.396187912	3.360190671	1.561179935	0.5803610542	0.8122276452	3.633038774	2.361083085	3.707832425	2.386662197	1.322609269	2.018761119	2.242092087	2.266590317	1.859291371	3.151618567	0.7413116467	1.641671863	2.917350127	1.495788558	1.507085003	2.49517705	1.407080106	1.732732485	2.364545886	2.262697677	1.400687774	3.165387352	2.680108596	1.658070365	2.455131705	0.8738284463	-0.004685515988	2.310284579	0.2313543446	1.938060545	2.814664705	3.691892221	2.972902757	0.9080938974	0.5876295327	0.9344944132	1.281010948	2.461365769	1.141276449	1.847977183	1.3597153	1.756973386	1.423680784	1.523047959	1.192963884	2.327350803	1.807140747	2.188138167	2.288157015	1.734550365	2.811358967	1.504952065	2.231923654	2.079696102	2.203642122	2.223394806	0.9500240391	1.792062599	2.385210646	1.841405627	2.826706015	1.301416233	2.840288688	3.268050382	2.851724579	0.7853754893	1.615611095	1.274887286	2.958649649	2.648748159	1.911722138	2.130336338	1.37020605	3.308304811	2.991537727	1.468648344	3.769336426	1.456088155	1.672754568	2.027949114	2.5360015	2.610567679	2.467306867	2.518058478	3.300380945	2.888480421	3.157370534	3.202262059	1.784765989	1.177869854	2.07177877	1.645617841	0.949752358	2.684610163	2.067542574	2.458301866	2.32829647	3.352886274	0.3253395363	2.236212536	2.559093868	3.06789004	2.051903536	2.617705529	1.377765448	0.6874217467	1.352556412	1.356349527	1.881769747	2.03768241	0.9358887409	2.319396998	2.29074958	1.890347921	2.973890558	1.876373168	1.332768527	2.461995385	1.527387329	3.858136226	1.671318434	1.506927392	0.5480469142	-0.1123902772	1.254965976	1.717604842	2.637005995	3.643821967	2.673483793	2.903536346	1.812772647	1.504090495	2.390362597	3.199349089	2.888170523	3.100497221	1.136391503	2.381655245	2.075791687	1.847595748	2.348646573	1.475998013	2.615726525	2.405989775	3.010965575	1.431327071	1.912601831	2.484937986	1.616870863	1.509350485	2.425006555	3.109189519	2.584361317	2.989874429	1.104940318	2.236165291	3.097876774	2.124357654	2.180992377	1.928829181	0.4651932818	1.623172587	2.654423975	2.805619389	2.352813599	1.478990422	2.354899828	1.536839388	0.3658494079	-0.7532106911	1.07273734	2.516577661	1.52079389	2.836368091	1.189581361	2.982477055	2.291232707	1.426662924	1.601325188	2.600977282	1.651379226	1.875956851	2.689563518	1.257271224	1.205623516	1.738941313	0.3343842822	1.80548788	1.683906791	2.313729412	1.789249247	2.536623189	0.7772577175	2.417678504	1.852356093	3.706017601	1.067411205	3.687658329	1.069794037	1.095838804	1.89648217	1.756346064	2.655835983	2.355659715	0.8639913967	2.021923511	1.997876044	1.573479415	1.615221914	0.6388298034	2.427178055	1.775558115	1.699209683	2.321659975	2.91776617	2.100985976	2.734879402	1.211177462	2.094717983	1.810746257	1.631175021	3.268016243	1.654518353	3.335519866	1.432994059	3.019731756	2.177003494	1.395882685	0.511260873	0.457588147	1.658095434	1.740206415	2.50019799	1.524394391	1.940465912	0.328043124	2.285318829	2.687098312	0.496806015	1.938847652	1.195558164	1.836780344	2.483437687	1.930608854	1.795481675	1.26118379	3.354839983	1.712593292	2.34253727	1.548755081	1.867795305	3.475704972	2.260402478	2.468521432	2.185695727	0.8188950831	1.508597682	0.06745581072	1.396571988	2.53087954	3.154742523	1.470565735	2.744777494	1.409423221	0.9306905455	1.844754045	2.931625788	2.478859446	0.7964815992	3.050029024	1.23536144	2.654222845	0.8468503139	1.499030165	2.362767292	1.639639722	1.596806645	1.181161015	0.8529366259	1.613357368	1.943633028	1.864531322	1.890833534	2.973637254	1.061433083	2.42240006	1.216452649	2.556662752	0.6608463721	1.597129804	2.212875861	1.849421768	2.36761091	0.8845949266	1.822665384	2.098445024	1.424777773	2.721253289	1.529158313	0.8478645287	1.2137269	1.281528275	2.615763922	2.526595515	3.759028812	1.664016391	2.782346226	2.41469604	2.460968243	1.688338756	0.9721644145	1.367646421	2.35162098	1.666745442	1.798780688	1.801223075	3.27027651	2.650816336	3.406216178	2.051618573	3.120587881	0.9403394444	2.925651108	1.780134856	2.129579554	2.061564503	1.187682472	2.120611012	1.13436932	2.911818026	1.043609316	1.45428171	1.70973858	2.141604426	1.912475449	1.881711804	2.617650169	2.242522832	2.316975533	2.787518777	2.598100136	3.311694477	0.6101404546	1.599649226	1.523350779	1.414162737	2.357058416	1.765312847	1.174964913	2.853137204	2.089624184	1.347552041	1.943097557	0.9117908114	2.322613925	1.101069597	1.880584842	1.689423042	3.16506157	2.109750773	1.032842201	1.918025401	2.5127642	1.266664526	4.363512359	1.576847288	1.834257643	4.092007229	1.486441923	2.63177212	1.795107975	1.240656827	2.070171816	3.165036737	2.294328065	2.669308257	1.925837815	3.13059221	1.669189352	3.978623898	0.7200601877	2.033923867	2.113178712	1.755440829	2.28872993	2.018627222	1.500298926	2.10609529	2.486613939	1.604294222	0.8744326374	1.153539537	1.793034718	2.236620571	0.7514058464	1.411903782	1.384191659	1.326399583	2.195697953	0.1878753124	2.339555736	1.410162442	2.288109568	1.110560347	1.765797306	1.508757935	1.410179727	3.370545713	2.305130975	2.605958704	1.872239046	3.292758934	2.163365478	2.507984081	2.420717023	3.708999349	2.880839859	2.864075351	2.904269063	2.119544462	1.236057241	2.096507543	1.740494446	2.527394493	1.314361324	3.114870977	0.636503924	1.08334834	1.415991995	1.783894878	2.646128879	2.477021657	3.055634737	1.374796067	0.762985846	2.466073904	3.14332642	2.051452261	1.256102183	1.811125807	2.390378938	2.487405556	2.77769155	2.412724111	1.242046708	3.197729786	2.370465518	1.318316602	1.985152549	3.65442584	2.058363661	1.625998042	1.225698096	3.318776445	1.974274826	0.5807806052	2.505184738	1.393700031	1.561945782	2.343522001	1.639999389	1.675259885	0.1871638124	1.353783152	2.057488069	0.3131937546	2.18418661	1.941228391	3.42544214	1.98608138	2.247006147	1.479709156	2.051710752	1.099728666	0.9562878517	1.51910407	1.615826661	0.8025710091	1.809635168	1.34038035	2.488791649	1.218244883	1.964792444	1.938892351	2.922308889	2.685841938	1.233968435	-0.2368407585	2.00692227	2.171799502	1.452541771	1.083830222	2.686729519	1.662622783	2.181724269	0.8693259378	2.305724663	1.450806334	1.252456998	0.8666823599	2.020614712	1.435647492	1.850138394	3.332865695	2.906246256	2.062914359	1.516213417	0.06200672902	2.068700486	1.918355536	1.015697892	1.743771185	1.973298138	2.146557475	0.4286832012	1.69203078	2.047208908	1.081029239	1.740671522	1.915484246	2.597270375	1.903011725	2.412052238	0.8201226281	1.791675333	2.222576823	0.9336665037	3.173900031	2.015801001	4.122847	1.716736862	0.02022616455	3.234709958	2.323746159	1.584632068	2.487329659	0.7233252182	2.654704042	2.281279848	2.39154745	2.291060526	2.040771435	0.9885628677	2.135490794	2.915653986	2.626682077	1.204467833	2.970351302	0.7588021191	1.74606758	1.637442591	0.7825716897	1.967423286	2.221330989	1.125298226	0.6457655246	2.121079137	2.876310041	2.193737874	1.368011213	2.647600155	2.632098317	3.067969138	1.841154307	3.335738781	2.519301555	1.458360242	2.498959565	2.143532277	1.077776334	3.160368439	0.7535115362	1.890978868	1.293671277	2.520509588	1.649831188	1.48247452	2.139686108	0.7187217815	1.72333583	2.475532751	2.704909909	2.922841883	1.88481925	1.536583542	1.640160832	1.835450723	2.558655202	2.455309879	1.262786441	2.456299214	1.125990185	2.058043297	2.725865405	1.189462638	1.542267404	1.324993	1.087377826	1.856514928	3.395752393	2.905223008	1.242031228	2.332875451	2.174403654	3.603034707	1.543790286	2.41881819	3.055764505	1.550979936	1.159033412	1.730744465	1.839367864	2.52588533	1.723763012	2.649854914	1.544764412	2.040159783	0.3687146083	2.741445852	-0.006260812026	1.901957036	3.698222013	1.936281441	2.377614144	0.9224873095	1.506972976	2.407314207	2.528542195	1.628710926	2.939283023	2.108550495	1.934886858	0.5871482588	1.394587378	3.047858652	2.059917602	1.954796427	2.876058312	2.58497108	3.054439567	2.143160647	2.241689263	3.098594911	2.99889611	2.099558249	1.604163308	3.91604462	2.072256667	4.285084006	2.227326244	1.329175001	2.605420102	0.8875875095	2.63099899	1.181103221	1.918105307	2.546567919	2.792354946	1.731486869	2.304519549	3.273846903	1.723788193	1.056147832	1.30282593	2.000001324	1.307881323	3.439802145	2.026126352	1.83899626	1.123852947	1.920087758	1.572682209	0.987591495	2.69963361	2.504494293	1.147184234	1.853933082	1.898958688	1.220992759	3.424368765	1.46077385	2.623750826	1.775101908	1.818647353	2.828280043	1.529250762	1.492883978	1.446998484	2.587051128	1.591981205	3.142591544	1.523475635	1.986974858	1.183881139	1.447359986	4.462476434	2.55112951	1.209096317	1.942617852	3.268487164	0.7411878808	0.3936724333	2.379741871	2.963212777	1.746396083	2.658640915	1.286768754	1.755732093	2.925945695	2.002697228	3.869271044	2.263576589	1.878611985	0.8941724427	2.88945237	4.021369458	1.556364839	1.685250699	2.459406661	2.047030157	1.831611455	1.663923269	2.287310173	1.821500733	1.910223031	2.84725417	1.039565178	2.736378486	1.077675132	2.550152867	1.709486875	2.852222762	0.7483828335	3.26278261	2.772491136	2.750811151	3.282152629	3.618604607	2.368296913	3.354981271	0.9239576346	3.124916001	1.844988831	2.091829073	1.540778956	2.699175331	3.093751269	1.43757305	1.144102731	2.095184359	3.371197979	2.638616798	1.783482972	1.690869887	1.701309076	2.118215618	2.433784201	2.629402748	1.636427064	2.433676861	2.644260949	1.443740059	1.809797968	2.978638988	-0.1386559153	0.5439231109	1.805823016	1.643913233	3.007575597	3.199493753	2.438895003	1.8783748	2.317139294	2.56456655	2.782261114	1.848404743	1.419176107	3.217028411	1.703297566	2.856584201	3.130431054	2.01602957	2.186632702	1.381742276	2.276421228	0.9874651658	2.253027932	2.219490647	1.869537144	2.092731456	1.793106519	2.718636812	2.408333897	1.83856773	3.441623455	1.833780889	2.311864482	2.520493069	1.855144353	1.18328142	2.584664239	2.367405612	3.652715449	2.560990841	2.373424131	1.750283224	2.120978347	1.253924456	2.45838691	1.837601949	0.6302269035	2.162093995	2.427095837	2.521150003	1.682581019	2.879387596	2.061608672	0.7203674018	2.84847282	2.089953738	1.340942747	2.606479173	1.973971609	1.64781569	3.117299611	1.804200567	1.579004217	1.208196656	2.208867131	2.442683895	2.08894446	2.435794527	1.098757763	1.837486843	2.423388897	1.747452804	2.876297921	2.340623867	2.529728618	2.333457083	3.059634433	2.047240796	4.044095526	3.479202706	1.633586428	2.306213509	0.9877823928	1.863244224	1.738249599	0.8459182362	1.489000007	3.032312777	2.560036506	2.818271039	1.656252402	1.446638444	2.170061994	0.9365813214	2.058737412	1.972257363	3.300136196	1.959407487	1.761248333	1.276343761	0.2417759171	3.130665016	3.119533071	1.700940467	1.442492917	2.072095745	0.8948959396	1.518432448	2.149057688	2.500282377	2.864317462	1.50084214	1.389147694	1.794057555	1.902197903	3.065839832	2.371597591	2.116795484	1.303891038	2.530552229	2.990702694	2.633780328	0.8099733694	3.144507624	0.4421782145	1.618817117	0.2798434185	2.871311646	0.03655865694	2.968989399	1.186531728	2.829244202	2.26843617	1.513762398	3.066637543	2.752335685	1.321007459	4.391142339	2.237960325	1.113251523	1.512112076	0.6693313371	3.051806297	1.602818133	1.976559299	1.419508408	2.584569543	0.6565217334	1.87734841	0.2147227431	2.985433393	1.665320381	2.765738868	3.133034874	1.865799498	2.992514251	1.924292043	3.757943864	1.976378771	2.7264248	1.294706082	2.438104042	1.012780179	1.586792405	1.137653994	0.6013019961	1.310938711	2.875808412	0.4948182704	1.520180446	1.10327171	3.224815262	1.813319718	1.780226949	3.036186554	2.072363727	1.733210887	1.171759175	1.941056812	2.413189884	1.261698915	1.579585546	0.3818597361	2.121146741	2.288024978	1.678017188	3.581843316	2.322543676	2.004118609	2.32042019	0.7249484058	1.551929829	1.139654375	4.290197863	1.646505995	2.399127393	2.146230879	2.225935465	3.936168505	2.966692628	2.376408499	0.8409256704	1.722614437	1.999386076	2.237021141	2.494728772	0.1996189957	2.526108979	1.10629183	3.230219733	2.280350411	2.125654458	2.505302567	2.523201333	2.10305454	1.750781109	2.023175519	2.583481162	1.125982076	2.615948739	1.914924319	1.917167658	2.385470241	1.743605603	1.621880814	1.197834939	2.079681797	0.9726472932	2.035731596	2.270244418	1.528761792	2.34264029	0.9843485559	2.380223721	2.298581704	1.79690876	1.502585173	3.251684478	2.250707088	2.409403125	2.576432676	2.306215265	2.361478902	1.454283859	3.344708505	2.006487328	0.5623535956	2.062083335	1.795462198	3.061131272	2.063672959	2.639414399	1.82190962	2.961156209	1.541420126	1.71990542	1.29290845	-0.1198475908	1.815352342	2.730791335	2.523799795	2.19829776	2.466360513	1.378017231	1.92080879	1.634550784	1.946691522	2.696891417	1.011471958	3.270131927	2.470557982	2.128648207	1.418425788	3.91143011	3.121309583	2.052269359	3.123244325	0.8814663587	1.871041133	1.987047482	2.500994943	2.805610435	2.358650148	3.093097235	1.751473357	2.465833225	0.8374981225	2.275759521	1.969592866	2.372906508	1.368191567	2.827029132	2.170955589	1.676734017	2.118144192	0.3586381608	1.364384552	2.131055155	1.914161486	2.067797051	1.171687824	1.142855912	2.142504861	2.995297841	1.268053459	2.644644104	2.069139692	1.306456744	1.03653647	1.833539367	1.833385594	2.645010309	1.694294871	1.636428897	1.868240309	1.615047205	2.93606893	-0.05273064653	1.605656117	0.9004747425	2.656548851	2.54747824	2.395576859	3.331318742	0.6522238002	0.3290558078	2.653083766	2.053527588	0.1335399182	2.182032393	2.055565966	2.091538524	0.1362284041	1.108926819	2.124944747	3.665140101	1.606159658	1.913448622	2.651257399	1.473620579	2.869495807	2.397785424	2.551512056	1.142868462	1.475279496	1.331976042	1.483337267	2.328370857	-0.8419540073	3.421297999	2.344775679	1.174550299	0.680837278	0.5701539727	2.476602218	2.525906	1.80064522	2.430704301	0.2619110531	2.781559834	4.48757807	1.323441247	0.9714192853	1.854970513	0.1259123965	2.106366688	0.2593527481	2.877885231	2.273718437	1.827894869	2.082674861	3.19162188	1.921072966	1.798020265	1.876664902	1.984538772	0.8393324576	1.008485286	1.857193468	1.812051824	3.413735636	2.702911351	1.360760489	2.673174998	2.827204707	1.353720107	0.9719151264	2.482651283	0.5900526682	2.61966393	1.510039835	3.033296989	1.642375676	0.2072954943	0.8722810205	2.772994034	2.110920168	2.313585626	2.751697834	1.521941545	0.9129456355	3.31346338	3.373836145	1.794980949	2.891195209	2.252910241	2.21021546	3.541603954	2.267093441	3.182957175	1.90749322	1.680578502	2.267287648	3.616656945	0.7263052186	2.436338839	1.791491797	1.420188941	1.795601814	1.320182497	1.879896627	1.589292539	1.636721835	1.894717167	-0.1295013263	2.518684792	0.4737931856	1.763934147	2.728729597	1.61413795	0.8149863946	2.055424239	3.405864831	2.518795534	2.329410824	1.725222668	2.963593973	2.373944991	1.707480645	1.164218584	1.385837729	1.000448915	2.738431965	2.497159277	1.207974848	2.313704452	1.908242369	1.348184533	1.226490438	1.508996457	2.630374386	2.229505148	1.639597189	1.470788494	2.11691217	2.392122441	2.303725407	1.055515028	1.394161412	2.327698967	1.030255723	3.595922591	2.774647	3.118380628	3.080136605	2.67990255	3.140705624	2.501980167	1.880940232	1.748153738	2.377201841	1.0966612	2.577470868	1.533206761	3.129518098	2.96367127	1.621749795	2.23320301	1.486133489	2.267094867	1.362141418	2.727152272	2.591664127	1.74565897	1.065938204	1.640204326	1.690824276	2.32658781	3.356413371	1.551150772	3.409708468	1.836167143	2.457421605	1.892506292	2.377420802	2.741793256	1.88094079	2.764413599	2.674679379	1.80086032	1.853320983	1.979587922	1.138416934	2.556179225	2.001915957	1.91882269	2.189622294	1.990463287	1.641027608	3.333165924	2.503487064	0.5790105246	1.598625991	2.160918399	2.00694924	2.354505868	2.641880651	2.829761357	0.9456555256	2.420325257	2.118323856	2.049816298	2.289891103	1.78231812	3.054912576	2.691807255	2.20670349	0.8326449842	2.931962655	1.99205178	2.414571511	2.157263924	1.82708159	2.621510144	1.280091961	2.97605249	2.469209418	2.233665807	2.632402018	3.287566012	1.78644284	0.3806279987	1.784287739	0.0597374118	2.2184394	0.6616974741	0.5795718698	1.651617796	1.16198354	0.7392382182	2.158204042	3.094833489	2.444760747	1.249126855	2.108982116	1.196176872	1.60782595	1.33656887	-0.01665058464	2.111072405	1.782349424	1.576135568	1.780846533	3.317856946	1.690165378	2.895826103	2.029001272	2.132576696	1.344278571	1.247611981	2.186237994	2.918151344	3.083132999	1.462261234	2.766864004	2.167367722	2.753295556	1.745401243	2.482893034	2.151737301	0.9602179542	1.764436845	2.173843003	2.237239214	1.983945094	1.981117309	1.920767575	2.198759759	3.49078763	0.04420454118	2.392499889	0.508342813	2.646990913	0.7573459503	1.700264211	1.226401611	2.663950344	-0.2401075054	1.212755814	2.73536659	3.021043959	1.003857574	2.989890374	2.971896383	2.866256669	1.464183393	2.840143382	2.324718491	3.095759588	1.825982106	2.139501691	3.545071258	2.640964088	2.185763928	3.32295232	1.246670136	2.098124584	1.894467612	1.258700966	1.17937111	2.307046504	1.425071127	0.7673171484	2.211584942	1.129375463	1.571608037	2.424167966	1.467756547	1.70932664	2.782392855	2.402169367	1.55561476	0.7871404747	1.629314775	0.9400510754	1.88502346	0.947256891	1.63697357	2.807255142	2.012146093	2.640944055	-0.2006158949	2.465965391	2.005442187	3.006115852	1.45595089	1.862196155	1.912604064	2.492715133	2.078405502	1.453821082	2.593450546	0.3996857248	1.66166914	2.655573395	2.960267441	2.736780862	3.084732487	2.833735081	1.269130547	1.927349278	0.6348101941	1.273384746	1.853895163	1.83032507	1.996912785	2.022368377	1.125005984	3.382246138	1.772380821	2.470450519	1.310314115	1.563782731	2.223920168	1.756984592	1.912880896	2.865477041	3.217897878	2.036518054	2.596324656	2.235820474	2.199913674	3.102366173	0.9418015916	1.796975441	2.200095582	1.271615077	1.665566838	3.34415617	1.728195173	1.884935855	3.177753454	1.546405497	1.275658105	2.680044094	2.903600933	2.665753138	2.036358098	1.83802689	3.762959138	0.6579161834	2.377011187	1.491005295	0.8929730546	2.75189813	1.979239931	2.187571593	0.889870492	1.762698784	1.265269089	1.937769995	2.046751153	2.383327636	2.070707394	1.914154648	2.278243957	1.704011617	0.8227253065	2.49697318	2.667446077	1.62575335	1.642237356	2.229854568	0.6195503264	1.246097209	1.806820218	2.256150554	2.382534651	2.62839265	1.0525881	2.971568047	2.896911046	3.164938705	1.778067932	3.161951443	1.134200322	2.599576812	3.687781771	2.053745848	1.834243512	2.033199324	1.741432551	2.554439095	3.33164207	2.903724965	2.079358697	1.849215678	2.907083222	1.379189264	2.813312276	2.402436142	3.073599647	2.224255726	3.943941397	2.02789927	1.960793402	2.005496207	2.400241478	2.272990069	1.951453839	1.949020258	0.6107340968	1.469179168	2.863526325	1.863337746	2.353140835	3.404941105	3.03804616	2.12733799	3.31035333	1.998602579	3.610201023	1.155161506	1.089028859	1.186441013	2.983463008	2.737116959	1.735756357	1.838172855	0.7195958485	2.339442777	2.623590968	1.831504152	2.863120735	2.376707012	0.6619085478	1.477627335	1.261767553	0.7639891577	1.442780301	2.69329001	1.940863242	3.23797795	1.187815803	1.479043459	2.628524546	2.669478699	2.415011618	3.354134771	1.783542078	2.796832052	1.742015323	2.179875755	1.92158132	0.9341878504	2.537291307	1.497378871	1.132448418	2.124044666	0.79616662	-0.2454864811	1.369307019	1.115024918	1.961629752	1.897049597	2.026328464	2.678651238	1.995138671	3.545167597	1.895858815	1.564559447	3.127093604	0.8819147214	1.149779542	2.330099678	1.384284286	1.825816031	0.63345435	1.588217693	1.971505506	3.047969035	1.116111109	2.296923027	2.188081131	2.957206328	1.219513531	1.327219299	1.53565097	0.9255916626	1.746957728	0.9857526325	1.946587154	1.753841659	2.062445777	1.298744663	1.962210788	2.748403472	0.5563345689	2.965808816	1.874679206	2.342743464	0.6019263819	3.68293451	2.91292672	2.755964282	0.9546184185	3.061039248	1.622856231	1.50576373	0.3213369465	2.844401031	2.897848954	2.337457394	1.35823987	3.314567351	1.405968376	2.649014622	2.18285177	0.4686528412	1.042908401	3.439530866	3.002728077	1.415292659	2.442438569	2.870734185	0.8535338625	1.879951379	2.501520517	2.050782314	1.241591128	2.299358541	1.54982957	2.163466162	0.8848144613	2.384575493	1.773407478	2.847413456	3.004444595	0.3242913991	0.7474187206	1.693571994	1.515033036	1.983282774	2.623900818	0.7563582231	2.600087898	2.484290409	1.82269477	0.6889911282	1.943925562	1.206243415	1.154014082	2.162169244	2.802499004	3.060090201	1.91205163	1.570076513	1.57033589	1.9829337	2.347048593	1.978924957	0.7084801669	2.009853403	2.350065639	3.170688613	2.772481084	2.700471015	2.863855605	2.213168224	2.02047947	1.680078604	2.072621891	2.282384441	2.524975176	2.937735172	0.8305156655	2.17364463	1.929820985	2.467656659	4.217829527	2.529608477	3.531588335	1.536587845	1.807864704	4.437437126	2.416536547	2.272256259	2.409471476	2.375483079	1.593014089	1.288961449	2.301658563	1.158525102	2.986327737	1.560284066	0.968240327	2.100833205	1.1836656	0.945703554	1.845122021	2.067495046	3.412388562	2.966952001	1.32911438	1.838715919	2.211327587	0.5361521002	2.173173611	2.435096874	2.961655727	1.988433362	2.722943881	2.750249144	2.260831739	1.725233249	1.739237212	1.654171118	2.158444044	2.724608144	0.5665231767	1.823544886	0.9544180957	1.274463329	1.40952707	2.932357431	2.052336347	0.7589434508	3.437315969	1.265977359	1.731852301	2.431144497	0.8737785813	1.564722758	1.778945478	2.762940127	1.362390506	1.143397466	1.594025676	1.362656299	0.7496523482	2.010046719	3.714333779	2.446778916	0.7902181807	2.956847154	3.150864996	3.264467354	1.868200579	0.9616260859	2.650178799	0.3938946349	2.378131992	2.886741643	3.356393734	2.736308382	0.4083136583	1.339514942	2.263050035	2.495968164	1.586658294	2.158317913	2.939898106	1.133197529	2.021274857	1.858880782	1.528941516	1.235748267	2.474239579	0.8722778875	3.59182569	0.9557023867	1.884425987	0.4192309194	2.335364105	2.031451598	2.780178732	1.582258663	2.290198465	2.394000332	3.041987866	1.385697723	1.205543609	2.642236169	1.760883047	2.605836467	3.276798638	2.107533623	2.537601569	1.533074424	1.78049804	1.162941758	2.627388743	3.058743088	3.142642555	3.473928922	1.892160829	0.9636738287	1.898641834	0.5958763133	1.482638379	1.655672623	1.845822383	1.778142355	2.049973735	1.360009856	1.226309027	3.12237938	1.667732374	2.95942409	2.254885658	1.885015975	1.011393784	2.843365532	2.138260496	3.846863714	1.525662226	2.279909368	1.715034217	1.317521357	2.677900964	0.9063629128	2.769204395	2.963680195	1.135898116	2.093546505	1.348324046	1.329773899	2.368824698	1.430143004	2.676583941	1.116099497	1.658463027	3.297977243	2.386583144	1.952275461	1.777400559	2.670915228	2.372126147	2.513441996	1.693448844	1.65034229	1.3236628	1.936598236	3.37446849	0.367683446	3.415798016	0.5584819404	1.984898094	0.858960951	1.078760997	2.147710277	2.722003815	2.679365434	3.036672383	2.081572514	1.659234929	2.795609164	1.540123323	0.6217018759	2.36244724	0.6934299157	4.322599152	3.490396323	0.9683186753	1.182341104	1.796881167	1.869609544	1.813964842	1.079706065	1.36278777	2.298915403	1.20380434	1.937921112	1.750159651	3.797131339	2.457456842	2.065094019	3.659366809	2.119619788	2.549619485	2.115907214	1.616499162	1.734152994	2.869757808	3.050067531	0.7583027843	1.694315934	3.087476457	2.463151783	1.144580869	2.444805016	1.146988625	2.231113565	2.83306855	3.759407948	0.629751099	3.099195619	0.7796110101	2.380959386	2.068007636	2.21665918	1.591232611	1.905467716	2.150291186	0.5292712056	3.024974903	2.011835311	2.315922315	2.459395448	2.640775285	2.451311271	0.5998195036	2.740381735	2.704926438	1.297439288	2.072443035	1.831645497	2.592459068	1.248476204	1.677195203	1.557113037	3.542119526	2.335006785	2.464684816	1.080322536	1.343837993	1.652751504	2.627526677	1.444086581	2.502225083	2.003396255	1.97603835	3.479474389	1.754976457	3.078771518	1.783841708	1.614203082	1.840852449	1.870638879	2.060011402	0.8467084979	1.473985901	2.607240651	2.514077442	1.134875811	1.371474323	1.408312645	3.462992078	1.846253019	1.433437895	1.71449884	1.370828006	2.559212576	3.601437602	0.5668556438	0.9603484424	2.692163768	1.420817951	1.486990568	1.143480414	2.046863852	0.9972709642	3.152830566	0.1523067511	2.928376064	1.067754296	1.247692048	0.6738312387	2.136050545	1.615259913	2.575541921	1.545320757	2.113640469	3.489154348	3.519398254	2.17412087	1.998368473	1.01408564	1.93428836	1.849031191	0.4203709483	3.89642774	2.82638697	1.273888589	2.794577977	1.793334944	1.295335961	2.072614718	2.205782435	1.548808586	2.604943881	1.020923914	1.794285547	0.2024037654	1.671701325	3.084768959	2.118292899	3.161441493	2.519721032	1.741079307	3.061431991	1.491769609	2.767067526	2.283565917	2.304352153	2.709480227	2.788275223	2.695432297	2.676084717	1.735303646	1.363132674	2.730759843	1.645910489	2.992281074	1.834373532	1.724355809	2.960450293	2.460291068	1.761017508	1.917676164	3.089310567	2.631000302	1.252093411	1.561848274	3.503986507	2.438047777	3.130624986	2.091768422	1.799356534	1.844667471	3.751433742	0.3072650604	1.231567747	2.070369272	0.9761865302	2.036615442	1.902251348	0.8993765548	2.601837982	2.528468176	2.267582765	2.348574637	0.5350318454	2.884131732	0.9830201746	1.947639526	3.553228272	0.8987821812	1.84156697	3.310921774	2.484707565	0.5142658831	1.581419571	2.53738179	3.77246447	1.486093589	2.350687093	0.2069251022	2.149062768	2.098343678	0.8147317142	2.723579401	2.14184872	1.52912983	2.6090952	1.632502728	2.148325673	2.790520356	3.773945525	2.710140993	1.689788812	1.864140021	1.342208231	3.365650035	0.8323787221	1.211433472	1.154632374	3.504071483	2.766356051	1.94727969	2.663667833	2.74059596	1.189223238	2.622450607	0.02687405662	1.735273805	2.071480658	2.159646307	1.74626918	1.174031892	2.336251294	1.09392978	1.299495574	3.092097589	1.366964815	0.8590946137	1.562055558	2.535486731	2.311346058	2.335115455	1.656265259	2.553691192	3.031023482	2.746715265	3.966023236	2.606266231	1.573341373	3.132806936	1.70625392	2.742863797	1.829505516	1.82315347	2.688412693	2.538405232	2.189219545	1.856211142	3.212966771	2.796143893	2.801517473	2.663237424	2.305097205	1.028596731	1.261688386	1.120549502	3.660269692	2.965240148	2.369700302	2.806125441	1.250677255	2.152975455	2.404372571	1.929366244	3.381892415	1.384005062	1.976454048	3.072378443	2.912254457	1.677082482	1.816519922	1.493554055	1.019296282	0.8942577842	2.91116723	0.4323926494	1.517990825	1.442045352	0.8962849278	1.970231454	2.596491838	1.524468562	2.142679046	1.266306232	1.749804606	3.078504257	1.55865639	1.163616019	1.216845389	0.4821181349	2.249274144	1.723671948	2.615463255	1.7232683	1.794945392	0.8197370869	1.803791725	2.258219524	2.336474507	2.667219078	2.395004993	0.7158386843	0.6668930421	3.113436356	0.4773903912	2.496041232	2.05865437	1.922891397	2.819902679	2.025078404	4.613334283	2.45460959	0.4236879514	1.355937909	2.553563733	2.171910376	1.893294844	2.413428492	3.130248279	0.2235291954	1.975810306	2.349164838	3.439240316	1.767112486	1.762629028	2.480576663	2.093810466	2.019366791	2.403504561	2.165826979	1.653310419	2.215953467	1.876802619	3.414878463	0.6635569039	2.135662733	2.018431968	3.251804323	1.261187504	2.328955057	1.996038938	1.864389496	3.518618561	2.490014817	1.328505499	2.36432408	2.714246912	3.479555428	2.959254991	1.897084059	0.7867214893	2.976831126	1.165033019	2.452814791	3.169685566	2.160054452	1.4728063	2.119302228	3.271932739	2.507816497	1.350966253	2.601483413	2.319641412	3.122736421	2.85475702	2.063497939	1.482732421	0.8353088192	1.912802483	2.406126608	2.717904512	1.859840562	2.533662966	2.838216731	1.555852893	1.571506274	2.186136728	0.788198239	3.27894024	2.087858305	1.906717269	3.245101104	1.513869657	1.994569377	1.135867947	2.790016048	2.293155643	3.181923049	1.242016269	0.8335857607	0.06702802008	1.212167331	0.6101021872	0.8457310279	1.973279634	2.084765143	2.448757257	2.350655469	1.701433992	1.770139574	1.674382542	2.169000342	2.882929827	1.439138809	2.617230737	3.464491263	1.13191302	2.753858051	3.000571194	2.027010853	1.295004624	1.261119365	1.339793521	2.23979299	2.011820543	1.394900194	1.062214478	2.837597845	1.993572795	2.4226574	0.846050453	2.2191049	2.253468064	2.01518529	2.692624081	0.4386351358	1.871874884	2.164669019	1.903459003	2.901559588	2.34205592	2.774199037	1.455113886	2.400862762	2.036738767	0.5912884885	1.160327933	2.999752057	0.8960162201	2.761772675	2.313034641	1.737324213	1.258725938	0.8804761952	2.337835222	0.08771384329	3.011922464	3.200297971	1.050786926	-0.1953895833	2.645127567	2.25609635	1.990283974	1.358439611	0.979831994	1.845349489	1.919891278	0.9992328246	2.913431412	3.378551847	3.94517536	2.475694871	1.605508284	3.574626103	2.348238951	4.738346521	1.850346363	1.230453241	1.956283902	1.491757469	2.220314437	1.787719933	2.529255155	1.635703204	2.439922679	1.57604079	0.9862377711	1.912142136	1.679368481	1.694281216	1.06912589	1.019453606	1.247714726	2.586238754	1.798276449	2.290136616	2.774992153	2.669174476	2.896348982	2.470392168	2.105002207	-0.1696675687	1.670492556	1.427646813	3.187295797	1.962502797	3.50457214	1.779190009	2.601153649	1.981005587	1.604155591	1.977792638	3.282828337	1.290768324	2.623751816	2.425477984	1.16073064	1.096979756	1.37073835	1.381262837	0.7090664328	1.969868478	0.3007566432	1.987187121	1.912207937	2.283952184	2.529674643	2.247541993	1.261609796	0.7006831783	3.157354659	4.067181094	1.994141923	2.064728549	1.962307407	2.196783384	1.204129564	1.79314226	2.341843836	1.476836536	3.666960622	3.538771552	2.477973111	2.201473178	1.594415259	1.321294328	2.679553706	1.280852137	0.8236994826	2.360259426	2.049112836	2.498863687	2.615906482	2.846016471	1.772756782	0.5388533605	0.426270614	1.145732069	1.732120886	2.66421479	1.606338893	0.3823003606	1.059347705	3.165888171	1.894683822	1.045231518	2.121511837	1.853132042	0.6620394435	1.526817506	1.404638672	0.7496444749	2.023386325	1.601297795	1.369556375	2.327363094	1.698929778	0.336936943	2.134553211	1.424884245	1.015997329	3.05611087	1.287878947	1.691404169	1.665597603	1.172577185	2.598935529	1.478538821	3.347487275	3.100266039	2.607819599	2.262381203	1.692078213	1.192468858	2.146603617	1.391502392	2.752923084	4.108222613	2.282488444	3.332024284	0.4618099015	1.533779093	2.766974362	1.238423702	2.132247507	2.989064469	2.324279022	1.93549699	0.7705932069	2.439827859	1.585584157	1.665138855	2.922533565	0.9154930577	1.22476866	1.59372894	1.583569199	1.483737078	2.68124097	2.408726273	1.085329595	1.820328896	3.425157398	1.202315975	1.242024833	1.928995401	-0.8507091897	0.9827523734	1.444685368	2.252903537	0.9843657923	3.18051757	4.409851634	1.55506246	1.554150365	2.20555159	1.614294254	2.072635942	2.521592257	2.385005221	1.718598927	3.371721613	2.273880036	2.162037935	2.013769549	3.310974917	2.228968522	3.124513266	2.12980677	2.882762307	1.431098205	1.385694978	2.410719085	2.558253353	1.977388093	2.058703379	2.282433146	1.700992323	1.741291914	0.9171928675	1.047937877	1.987552928	1.021303018	1.546292799	1.841346504	2.113919919	1.858704815	3.732934821	2.54283512	2.209561682	2.446572457	2.996657334	1.702623849	1.975430069	3.368762293	1.246211223	2.316699181	0.9069907341	2.398879611	1.862087594	1.171036461	1.704194395	1.213359124	3.492608605	2.394805917	3.171203045	3.347478348	2.932939852	1.657677482	2.209560127	1.789499597	2.779243769	1.098112171	4.517027552	1.059697829	2.66990365	3.469101902	0.9304222653	3.519229712	1.796842959	2.309078935	1.378699372	1.330311401	1.077993714	2.095405957	0.8054965901	0.2973376884	3.154261951	0.8537108801	1.535827389	2.254028614	2.774778707	3.139992016	1.75301363	1.941641798	2.416238217	1.510908176	2.10850624	1.398707549	1.655075111	2.439419881	2.3452542	3.059968658	1.902493212	1.464174656	0.7129020491	2.334033959	1.125285079	1.265124689	1.15739919	2.364037254	0.6688275065	1.280254658	1.760645695	3.22546016	1.792146598	-0.3836643215	1.104774776	1.294365689	1.618326197	0.9588987365	0.8174915799	3.062597234	0.969189906	2.068258035	1.480777807	2.65729954	1.377986936	2.533080743	2.005473978	2.238583239	3.153313596	1.032589444	0.3389516204	2.059310952	1.906450947	2.346460157	2.479049798	1.593372688	1.646341104	2.218134525	1.726421778	1.452868284	1.997458857	1.505507314	2.000693276	2.819565563	1.534598917	2.233716622	2.416523209	2.413607678	2.088056079	0.6215333156	1.671355796	2.750581019	0.07162366165	-0.7348492114	1.171954855	1.526583152	3.214346106	1.451815277	1.216373637	2.717853785	2.080644321	2.57105809	2.929514061	0.5574832007	1.441419611	3.584543976	2.386810048	2.498336323	2.069727738	2.803169613	1.826512063	1.942982423	1.813481154	1.983533211	0.9150030803	1.995924844	1.487322206	1.819018409	3.11018789	1.260672974	2.185948942	3.12184829	3.649500137	2.402620476	1.789805182	1.085418358	1.705422744	2.817933448	0.1517798315	2.701232619	2.237744489	1.983928185	1.442374394	1.81269066	-0.07502107901	2.303712462	3.529140451	0.9526023873	0.9425276255	2.42778091	1.25761141	2.392215448	1.864450553	1.106906347	1.889505061	1.895642363	1.789722786	1.425156198	0.9338648995	2.636428939	1.831882692	1.646523621	1.809944647	1.895746122	2.101130789	2.299475674	1.629240664	2.874999449	1.624408669	1.773500953	2.614669392	1.048690854	1.747585925	3.043619728	1.940652291	2.838149123	2.227882574	3.010935906	1.681952414	1.991844518	1.525603181	2.647644194	1.083877834	2.697710141	2.301051713	1.564346057	1.662758321	2.440617302	3.201510656	2.619460269	2.045827808	1.776031147	3.457230677	0.3756294805	1.750860531	3.000896689	1.925733353	1.504039232	2.092167811	1.90413818	1.896118089	2.305748954	2.102239203	3.341976516	0.4591425944	0.4356033328	1.196477639	3.224158918	0.8742229914	1.354744582	2.546665062	1.027703727	2.119026782	1.719629483	1.515017541	0.2481693714	2.373673252	2.330332946	1.898205364	2.260583852	1.659107852	2.311007118	1.895126973	2.462908919	2.212781593	0.8495517586	3.842184331	2.834611315	1.926081082	0.1515700828	1.455259704	2.890357642	1.497941213	1.09419667	2.674372839	1.742341202	2.870683327	1.544030014	1.541237639	1.606781234	1.519022756	1.516859216	1.17599553	2.600184886	1.042514135	1.764223903	0.5813767319	3.80073232	1.881634758	2.15617504	3.022232396	1.548547982	1.798370035	1.511943495	2.763249495	1.298145847	3.46876304	2.315320491	1.707336988	2.588811702	1.790369898	3.091253853	2.215716073	1.518308455	2.621130539	2.741342869	2.273142236	2.663891257	2.861282923	1.786377492	1.494213055	1.889164878	1.429513664	2.815816891	2.786094199	2.546196966	2.643683298	2.672565776	2.925524985	2.134575444	1.863143009	2.279260161	1.745578954	3.047368737	2.847004375	0.07397007468	0.5339374308	2.626137283	1.862142379	1.46630307	0.06180005423	0.2704363076	2.767188622	2.990090783	3.156603432	3.4870762	0.09676811711	3.00217322	2.79307687	2.509188223	1.747980464	1.905086903	-0.05238609928	1.342026011	0.8461348452	0.9888938187	1.168261177	1.430905526	2.40971384	2.356910964	1.787721526	0.1862457803	1.133810685	2.279917862	1.778094696	2.707089498	2.203396929	2.36283405	1.984975821	2.664277455	1.474544139	1.986968128	2.304080689	0.3941717592	2.673415196	2.957946941	2.162569762	2.230118609	1.808256069	1.912489248	2.744550193	2.592102285	0.6668863453	1.776944163	0.7188306615	2.026022861	1.673862156	2.622898994	2.659609336	1.060277686	1.49768681	1.964754771	3.084609906	-0.5373123079	1.948776963	1.288582718	2.309928265	1.651727376	0.09946031842	1.818284161	3.781123573	0.8030092141	1.849862915	1.896946694	0.9087212849	1.907949741	1.66898513	1.719830498	1.239009591	1.830194707	2.406337151	1.719802066	2.45967658	2.891348855	3.224094408	2.208398554	3.300359926	1.621599006	2.005764223	2.111090725	2.083219001	0.2201694812	1.414216114	2.495960251	1.480479504	1.091675072	1.571897049	2.293419232	2.420960237	1.970194803	2.226424982	2.573268142	2.162844369	1.593387042	1.450966117	1.309069012	1.445225118	0.2498058548	2.37779868	3.279944716	2.844592933	2.396201194	3.0824504	2.273026931	2.009278198	2.886151936	2.073395597	0.8835164807	1.969300531	2.969308132	1.281577085	1.880965971	1.464044035	1.834953502	2.110461868	2.725935335	1.798711206	1.648669043	2.173617848	1.297552926	1.215126571	1.53693183	1.341952258	2.335419832	1.81200345	2.296015965	3.033725894	1.456187061	2.426902794	0.9667651833	1.56588718	1.606770028	1.884668545	2.87164224	1.591112843	2.788298993	1.473110983	2.878556849	2.396088801	0.8205820414	2.186714171	0.7795896564	3.183166036	0.829416186	1.783639695	1.264171141	1.691957019	2.054612271	1.535723956	2.391616092	3.213183728	2.043572033	2.32854308	3.276793025	2.663407125	1.879133362	2.555392224	1.870035475	0.5184498406	3.312651967	1.43835141	2.050139725	3.28280448	1.803780353	1.487185087	3.103807986	1.524610779	1.698849892	2.366455091	2.11955948	2.504563553	1.683614046	2.950805514	2.199413752	1.684448429	1.617655264	0.8351292076	1.923862769	3.940132101	2.061374943	1.412233673	2.900754138	1.096035205	2.642074742	1.249282253	1.804381175	-0.7301655601	1.573420286	3.003412466	0.4542018993	1.472760685	2.150182574	1.498288356	1.676708482	3.251993759	4.0803617	2.135189869	2.289826193	2.028615037	1.176489594	2.199241732	2.293002967	1.287401963	1.18243003	2.249275824	1.912087726	2.482722266	1.561864772	2.515246586	1.200923897	2.053066586	2.763261294	0.9160386233	2.610100584	2.56491483	1.770119973	2.263292192	1.626923444	2.505456879	2.436541171	3.013326349	0.9361769771	2.469382778	0.9408798526	1.350012692	2.032394678	1.198211625	2.539341276	2.314599971	2.935497899	0.9204522367	2.499165771	1.892750875	2.583995209	2.222138968	1.561792636	1.395420993	3.544064536	2.846531479	3.348457398	2.66196254	2.286743743	2.23485286	2.494560278	2.742536426	2.237562774	1.790846094	1.478754921	2.839860308	3.217083697	1.733539733	1.721636634	0.09514489179	2.442307301	1.816153677	2.029315122	2.154151883	1.036583352	0.4479576175	2.551985387	3.065579746	1.809328856	1.464637896	1.974980317	1.677990504	1.654927271	2.448650559	0.8450215354	1.966046298	1.741409871	2.242057529	3.22803469	2.188264098	1.970179662	3.618257117	2.7152463	3.439101281	2.518568339	0.333927424	1.456291899	1.984618416	1.32656626	2.430981706	3.418300865	2.170085666	2.260916593	0.7643456051	2.160959349	1.262383276	3.920781376	1.437333496	2.140620937	1.948467672	2.341777796	3.013658047	2.048697142	0.4730184002	2.963331584	2.155218134	0.8807824707	2.429111597	0.635658662	1.672405122	1.34319905	2.807628143	1.50921493	1.689898229	1.988715083	3.235484976	2.369953199	1.993064675	1.017907632	2.709410178	0.902023723	1.446359769	2.707958482	1.443572282	2.853757593	0.4388680408	1.076955715	2.279454249	2.81449541	1.955257554	2.81197386	0.7169198005	0.5548807272	1.861127347	0.4715593019	1.607863787	2.259629453	1.434235601	2.812323475	1.419952946	1.146599964	2.048201237	2.157353247	1.539362713	2.939126918	1.698087825	2.379940535	2.969040143	1.839019506	0.9462879073	0.94734897	3.39078317	2.407899068	3.625857751	3.596367656	0.6918203318	2.623622035	1.588496705	2.414009372	1.957188761	1.917297437	1.750298326	2.86513623	1.815835072	2.423485018	2.324797294	1.675469578	2.076980286	2.43442289	2.420305422	2.281992478	2.676474668	3.827189538	2.768261067	1.146649701	3.204505214	1.617572859	2.108586278	1.296744195	3.084305439	1.435532044	2.251013397	3.152066209	2.633684839	1.801532404	3.232747782	2.214522057	1.740266611	0.2824464103	3.166419623	1.522084744	1.160394904	3.047210474	1.159068956	3.450540528	3.679132384	2.114318224	2.613788612	2.206965444	2.864959653	2.543703361	3.106301934	2.515166843	2.560987887	2.615599832	2.050726726	2.872074005	1.509326734	4.202668799	3.74570264	3.03523618	1.610480767	1.651049707	1.580055965	2.403747578	2.167200124	2.748794372	1.503194855	2.12291011	2.085592096	0.4961201692	2.903716865	2.997937921	1.356506502	0.4151565362	0.4278867883	1.557039901	1.669775104	2.054667974	1.141609418	2.219416099	1.884440295	2.506386336	2.137854419	2.374750717	2.420697147	2.078796913	1.892790349	1.230411246	1.490504254	0.9348985893	3.958873637	1.87540342	2.573590147	2.045384096	2.407757164	2.261598577	2.592897505	2.187417691	2.438583566	4.717595341	3.086372037	1.342365365	1.992111904	1.293589056	2.140287502	1.467286294	3.01446991	1.287486537	1.521583591	3.957031494	1.54933997	1.360490604	2.54399427	2.084938594	2.66594349	2.042425171	1.810845263	1.189752418	3.209115705	3.282734554	0.7773150161	2.500358906	1.763351633	2.573303691	2.791862017	3.216869853	2.778709402	1.652951461	1.654179595	2.302846936	1.895557417	3.35280567	2.427826675	2.56589408	2.228737926	2.673197574	2.544531255	2.310379146	1.700850927	1.675987491	1.720454677	2.123201522	1.750399785	1.004364442	1.611730327	0.6064849218	1.56414282	2.410152247	2.041882686	2.41841295	2.337828826	1.711778793	1.361909478	2.234159183	2.776967699	0.776346144	0.8563986162	2.44657187	2.2765976	1.255992738	1.958843485	2.379468758	1.857978847	4.07416539	0.6138881399	2.108726283	2.472357147	2.129803725	1.740382254	1.331419308	1.630789835	1.936556437	1.611138401	3.171427989	2.5803644	0.1755742682	2.379197204	2.298682984	2.191430983	2.744396329	0.9708896189	2.08198663	2.446374061	2.03365639	2.809445941	1.161020664	2.605227216	2.369105994	1.722721278	3.144903435	3.584393809	1.740521715	2.069066448	-0.02429366535	1.161141738	3.132546272	3.088777362	2.186905131	2.010304547	2.817900603	2.435262325	3.176071293	0.6362149398	1.86137853	2.183722705	1.551496046	1.375846442	3.019055155	1.961281844	2.489997975	1.454986858	1.937481072	2.408166146	3.436581868	1.838749464	2.412500423	2.517822663	3.192289315	0.8697567404	1.582884363	3.051480083	1.445457584	2.870814072	2.331387695	1.999160732	1.806830104	2.67731754	1.594681871	2.333926563	2.954867656	2.62367902	1.618739753	1.64244162	1.370027688	2.972520418	0.406025919	1.566793965	2.318927871	1.733994933	0.6446766536	2.612158477	2.152941091	2.935686839	2.531276148	0.7395684821	1.809905298	0.8320064095	1.604314467	1.353348507	1.352977278	2.609359335	2.531268464	2.544772076	2.16197112	2.954339937	1.578199577	2.065904512	2.057914658	1.469795803	1.18519708	2.518229444	1.773497113	1.513322839	1.362200974	4.038541951	2.402335731	2.583918633	3.165317621	1.023583576	3.321795177	1.422364599	1.071606935	1.334959894	2.538826819	1.676841243	0.5222620791	1.268502729	1.38526164	1.65245216	3.144922435	1.399802764	1.258189392	1.731092457	3.465850864	3.183371682	2.574421236	2.414114604	2.572517677	1.336811672	1.827171742	2.125055153	2.099437494	1.221907782	2.108465464	2.32174397	2.513019569	2.276950626	3.373815447	2.623084332	1.214132729	2.886181736	4.05283061	1.840742237	0.7728077216	0.4295683842	2.638181159	1.942557659	3.044263969	2.411165768	1.858859141	1.935223229	1.823075012	2.546281872	1.215694315	2.751805159	1.657401274	2.191319596	1.7719667	3.120778201	1.406451967	1.658294661	2.157582239	1.139541045	2.691995299	1.156100254	1.530126981	1.520426164	1.50126804	2.066096054	3.199670415	2.071015966	2.133764838	1.812128725	2.813314277	2.363616889	1.174770009	1.055134117	2.581015646	2.602683337	2.422883226	2.289965615	0.2136257212	0.1899205185	1.787198932	1.769197779	2.01432145	3.382097144	2.950576325	1.174011691	1.324272925	2.658201923	1.005631212	1.872464282	2.896969223	2.43366473	2.022848033	0.858326295	2.852157987	1.525607338	1.592144287	1.935553006	3.148630464	0.5311105497	2.458841371	1.296050646	1.312408979	1.959711942	2.493200105	0.8121967846	2.209299314	1.535949935	3.785282632	1.598512229	2.71378241	0.644798192	1.541595714	1.296404924	1.825135615	1.171633818	2.547312511	2.384387806	1.222991746	0.4632091257	2.672721867	1.761350503	1.103971005	1.129550834	1.945773887	2.074489904	2.476595754	4.062438788	0.9312114828	3.045668215	0.77084767	1.005917927	1.156283554	2.348269839	1.736223375	3.450616847	1.104587025	0.2398763215	1.692356946	1.5405526	0.9516498229	1.790111319	2.28840948	1.551117929	1.835858324	2.529565339	2.296858338	1.45688267	3.463148599	2.824051859	0.08816196355	1.76432809	2.071638448	1.738436555	3.306763999	1.755747079	0.9176663537	1.142843919	1.690620025	2.193908365	0.6711203238	0.4747501985	1.679525538	1.495296803	2.19723129	1.361734688	0.1063223746	1.766007361	0.2118124365	1.331254259	2.153722198	2.833199996	3.060960766	3.004467914	2.677878005	3.428664186	1.236568484	1.208097135	1.856133181	1.386037029	1.011150595	3.21281905	2.655548681	2.080152286	1.363264126	2.705365929	0.7496737333	0.9729116078	1.224160323	2.028416251	1.820929996	1.763936403	1.780605467	2.130922516	0.83521441	1.606501642	4.170105792	1.537931645	1.052502357	2.183367573	2.138226444	1.317383138	1.197114545	0.9645690606	2.701801781	2.127216672	1.358542911	0.7058072225	2.565034632	1.132852168	2.109508544	2.823366436	2.390284381	1.199011967	1.79552829	0.6482739512	0.9495370598	2.685717771	2.121315317	2.136577716	1.390358897	0.8416956149	1.815726525	2.037077161	0.4457198036	1.255898042	0.494021671	1.54529707	2.094417381	1.893517541	1.036222296	2.892340639	1.726213435	1.794120286	2.245517868	1.852652375	1.568771932	1.292914847	1.076796423	2.50870354	2.009127302	0.9256780594	2.308243563	1.232465477	3.005523261	2.990322644	1.950877697	2.524297713	1.740631708	2.333526331	2.682240162	1.729061713	1.304467687	3.181006703	2.137988866	2.799161889	2.034340284	2.683495288	2.525172682	1.446656779	2.106986337	3.462036765	1.800798194	1.141105315	0.3224791635	1.558993999	1.629702692	1.954039719	1.998557543	2.797313433	1.126188946	1.071764886	1.631378795	0.7165238795	1.650987109	1.707690445	1.788356046	2.536218301	1.180933601	2.752871787	2.451672987	-0.2774238237	1.000897629	0.8407268683	1.018002921	1.526001022	1.70282691	1.270791425	1.262058004	3.959654103	1.953406125	4.167520512	3.713810968	2.120145638	2.110451308	2.201036735	2.12051286	1.809010225	1.67588012	1.928604575	1.534290967	2.087715491	1.997293403	1.210446605	1.387406684	1.226049519	2.14075128	1.162428578	0.8677936677	2.240774548	1.226977322	1.59673061	2.294342136	1.365253264	3.292444889	1.619736481	1.126818554	2.235302516	1.798723532	2.721348673	1.900448949	1.834621093	0.9498943212	1.85555627	3.137646854	1.445361735	1.5409839	0.749969077	3.821824082	0.6534864839	2.25419912	2.160388098	0.7547220281	2.265251734	1.533128135	3.537145983	1.876340806	2.751651528	1.647158133	3.109129288	0.9915125453	1.853941801	1.237026093	2.724012344	2.062313384	1.908208467	2.425542304	1.85971618	0.7868461387	0.918260424	2.385217498	1.463669309	2.716772117	1.909900988	2.422334701	2.308420225	2.622909515	1.484965218	1.769693689	1.840914815	0.7363153962	1.076238314	2.091978928	1.85357811	0.9596727847	2.359553922	3.808902094	0.5435849804	1.694811044	2.31033308	1.605528076	3.083913144	2.78701643	2.173947972	1.226905888	0.7695562906	2.576551469	3.276929968	3.3099988	1.394912598	1.389147191	2.35832128	3.138031879	2.076812848	2.466291171	1.372154803	1.863216375	2.269614966	1.863944758	0.8926797177	2.108528974	3.159477806	2.607047435	0.6296891838	1.692683295	1.699217204	2.806466916	1.17836477	2.158759515	3.777417177	3.338688634	3.016765405	2.264096362	1.801828877	2.3000741	1.100254496	1.570278269	2.230622974	-0.05114520748	1.723243421	2.037822751	3.150374479	2.801507925	1.27805909	1.452259234	1.885291408	2.926468733	0.7562815196	2.266874677	2.884910903	1.817467347	3.292922213	1.923873017	2.127791565	3.65521008	1.55044083	1.738577798	1.834467798	-0.03614106873	3.244082477	2.947142684	2.079814721	1.707597323	0.4139994858	1.615960769	2.618306186	3.882553185	1.785842101	1.462153904	3.299444837	1.347779565	0.8236413496	2.286121978	2.624567928	2.377535313	2.762511934	0.6761739185	2.437251177	0.5969095547	1.877951289	2.523158062	2.137345134	1.737784478	2.514817663	1.626671336	2.338874704	2.256800759	1.393821181	2.462169995	1.822659387	2.442394256	1.625159892	2.084122316	1.322687322	2.50476067	3.029061308	2.760028313	1.444649582	4.390933599	1.259032063	2.082042804	2.015926957	1.645076184	2.48267189	4.638435559	1.831112894	1.802206483	2.621726584	1.173068355	3.464286096	1.679466911	3.277518935	2.004923425	2.98454122	2.283521142	1.705487913	2.07121215	3.209507775	2.332842009	3.433683601	2.522703523	2.057234259	1.377461441	1.880356633	1.410306066	1.752724021	3.533805207	2.876460562	1.553223964	0.7491782026	1.529865775	3.078576733	2.110502199	1.403559984	2.651936367	2.545488504	0.9350148228	2.02705078	0.8432336895	1.228696746	2.218913022	1.322568479	3.372673221	-0.07785710772	3.365266261	1.712039175	2.45381373	1.03533536	2.326941343	3.773997481	1.834445855	3.612514763	2.77586496	1.168826283	3.329836054	1.57625328	3.02948972	1.492071497	2.471096416	2.184498687	2.334160887	1.953249819	2.82832693	3.08707573	2.300418007	1.727105109	0.5559354677	1.89894489	1.149117223	1.595258086	2.546729351	2.191203616	3.209928991	2.391028877	1.186005336	1.243169077	2.33937746	2.461928467	1.489259554	1.200709727	2.575435222	2.451834062	2.710810278	1.303625509	2.207903129	1.969593945	1.387767348	1.613611281	2.028497261	0.8306827789	1.765799452	1.48523799	3.396022286	1.804290456	1.450017717	2.295673951	1.231783045	3.172273355	1.518424903	2.687363441	1.092160052	1.411731142	2.595195172	1.382304495	2.415743502	1.283279228	0.7083501378	1.117454292	1.922067548	3.064994495	1.959371633	1.14754025	1.876939604	2.531356341	1.710314325	2.228527008	1.830008208	3.806260083	2.833413584	3.689580543	1.061487121	1.171637524	1.357249675	-0.1598467441	0.2400633407	1.036852691	1.315485289	2.710220502	2.141552802	1.661964117	0.5535164582	1.943209337	3.16623205	1.270799397	1.567519321	2.060868398	1.979265674	3.257822158	1.719755112	2.833544303	2.153035507	1.830107263	2.273604782	1.817241958	0.860040122	1.62231073	3.043853439	1.828466417	1.644316245	1.818627692	3.625258585	2.281571548	1.008108215	2.244005874	1.99708828	2.464315444	1.083600238	2.168775849	2.097878953	1.920424984	1.373626974	2.915312012	0.7556459856	2.48236291	2.117474298	1.9687384	0.9101716459	1.568818833	2.902162847	0.5879351826	2.571759253	2.826559356	0.4965403865	1.64925897	0.1535074419	1.229109593	1.572328101	1.889535863	2.062261358	2.256005624	3.262668067	1.870911061	2.467327902	2.126036437	3.093627568	1.278307758	2.071515171	1.704428184	2.140771585	2.429346004	2.565613032	1.287472732	2.415347155	1.594378703	0.4700351247	2.769281729	1.68320344	3.393589152	1.505063464	2.723439496	1.06039253	2.347545058	3.995275615	1.326148174	1.704858629	0.9289762211	2.705061307	2.482508681	1.670203485	1.934318451	1.419065067	1.309030077	0.7343456679	1.48010282	2.050399247	2.688172584	2.264355597	2.294785882	1.177812742	1.623752839	1.157905528	1.622239702	1.845122735	1.60696551	1.210384877	1.334993615	2.644633964	2.446677018	1.270436164	2.237813097	1.652349066	3.260752169	2.329140115	1.654872643	2.400155874	1.916039699	2.114324561	1.218892149	1.7422943	2.810942224	1.516450407	1.604787284	1.913477445	1.754028203	1.118658831	2.112844437	1.506477428	1.857999527	1.601913213	2.083927829	1.551861532	0.8149876097	2.342326197	2.9339668	1.302332152	3.062592958	3.085526827	1.135702097	2.765988683	3.177536954	2.069025901	1.800484075	2.287971786	2.345898497	1.671652017	3.053941951	2.29736163	2.570959812	1.64939297	1.194789546	2.85665127	2.378442169	2.736843257	0.3952931094	2.507486702	1.819745253	1.349568891	1.900652085	4.166012539	1.271594619	2.120235288	2.43983731	1.485453321	1.888753101	1.661918296	2.075249388	2.765814099	2.496840637	1.594692005	2.668437749	2.83517621	3.426892353	2.278216739	2.233349284	1.648903173	3.238578932	2.122020913	3.622629197	1.294048696	3.977485755	1.618101756	0.8152803825	1.569074515	2.818640635	2.331858605	2.747015392	0.2978899936	1.446635733	3.032555609	2.037173757	1.5593401	2.454953636	2.794594607	3.482409417	0.7250573318	1.792807754	1.589111134	1.702156043	1.204865391	2.035680787	2.022584087	0.0988802822	1.548208022	3.183375436	2.635905236	1.307194895	0.06007695346	1.842408941	1.782843987	0.7358247793	2.85542173	1.405759702	3.10141396	2.851750785	1.059317748	2.738566397	2.247971924	1.59210903	2.689015256	2.916267012	0.5499819457	1.917085728	1.998252002	2.361801426	2.681801127	0.6486255251	2.348962663	2.034544833	2.158045368	1.910272417	2.04544098	1.418821299	2.757806737	2.194943329	2.799652365	3.820303608	2.992467791	3.48327987	2.593898212	0.615142424	2.512907092	3.651185411	1.101721979	2.328553384	1.255444205	2.211602303	1.37955597	1.137361379	2.939353253	2.502259222	1.804658136	2.60607095	1.318307728	0.683099417	1.938274485	3.225756169	2.127885213	1.469691285	1.018527187	2.112898858	2.041608328	2.406643843	2.721859194	2.148643537	0.3461245175	2.468122082	1.349150084	2.361019497	3.397851965	2.85338218	1.476605954	1.345253744	1.476387112	2.330605341	0.3935372009	2.318082725	1.851673547	4.072049046	2.272991631	2.027560202	1.57725786	1.126754883	1.230719119	1.653881362	1.191432671	0.5074703284	3.030388928	1.315579611	2.379866557	2.467793135	1.854734453	1.431657472	2.004256791	1.84551899	2.590401289	3.21472785	2.043315853	1.509604847	3.721786819	1.82400564	2.012815731	3.508066885	1.125831059	2.571402614	1.574063141	0.8173538898	0.475795856	2.016748033	1.289785387	1.185726589	3.188389997	2.860228301	1.741638504	1.20619372	2.879140615	2.262739181	1.33109976	1.62802509	3.490877772	1.157262509	2.38911012	2.420955907	1.993729595	2.257201775	2.340273258	1.904518455	2.939066349	1.401843169	2.500795177	3.150345819	2.225982892	1.24206224	3.115706397	0.3940418338	1.405805599	2.477893557	2.716304102	2.458701709	2.597873587	1.814200825	2.206060874	1.037580649	3.07528801	1.570305904	2.36111365	1.664339505	1.268699846	1.452227189	2.491060144	2.414201419	1.17744283	2.060701968	2.555316239	2.151843296	0.2120246499	1.654268738	2.130813968	2.338278727	2.185494218	2.748376336	1.336486796	3.040603854	1.294169885	1.355136219	0.3421774782	2.793072652	1.415848543	1.487976369	2.339984378	2.222064009	1.583753819	1.387813288	1.829165769	2.191610765	1.801656313	2.157943415	2.137027377	1.818005229	1.722173029	2.3969551	2.123651016	1.664073972	2.527945102	0.7438404289	0.9946952662	2.52781618	1.890999522	1.331287356	3.683858738	2.400933115	2.168472598	0.7528529591	1.719409828	1.489392356	2.852938082	2.232140829	1.746519283	1.975738287	1.053782954	2.855199907	0.9756727889	0.5797365739	1.883306723	2.008042866	2.99893981	1.085285239	1.470837147	1.519163931	2.20994467	0.5575496317	2.953507375	0.335231385	3.791368381	1.748235045	3.217914306	2.042277035	2.207874764	1.450592231	1.604177339	1.270831966	1.015352268	2.545841382	1.615410773	0.2757771402	1.560826955	1.652244169	2.118366415	3.344159246	2.508781376	3.481402261	2.229570106	0.8335738509	2.180099977	1.983461111	1.617599125	0.8387407546	1.26172577	1.965907125	3.478079331	2.673316823	1.234972971	1.540271156	2.016107503	1.112563188	0.9959685032	2.778315814	1.332262266	2.83232554	2.302038815	1.304927262	2.351037582	2.496447203	0.377588298	2.83317134	2.497809977	3.570294448	2.547903382	1.407617123	2.221370517	1.255161044	1.728223958	3.914912935	2.417150528	0.9593533254	3.06807019	3.072518835	2.137200275	2.57677053	2.098908542	2.934344371	1.27139642	3.358204648	0.09285197234	1.173441498	0.9295492998	0.91763759	2.11473222	2.56432155	1.307261555	1.406744275	2.278066058	2.696348025	2.427559209	2.555012812	2.300674774	1.049884948	2.010259534	1.247405883	1.731340946	2.709087186	3.278163311	2.093757385	1.308952571	1.384701406	2.271560929	0.8145168665	1.483327613	2.179526229	2.037583257	1.649599769	1.072181217	1.181279271	2.125480766	2.262463363	0.6133110539	2.898805868	1.428754785	1.272665851	3.073019779	2.392005743	3.078033492	0.6417169422	2.580860915	3.411432198	2.141775367	2.540070148	1.925934439	2.087005284	2.067069435	1.851852384	2.096637684	2.02156255	2.241541441	2.789522561	3.195214109	1.661600616	1.868297455	2.321943148	0.7837495478	1.633481519	1.47566309	1.374622521	1.546684227	1.258335728	4.745888892	3.39911562	2.586237433	2.738518792	2.075996504	1.301120333	2.504500406	2.708599477	3.050237689	2.794151433	2.86784554	1.894873161	1.414475255	0.7851326577	2.659792386	1.105846639	2.293858556	1.675425285	1.494845483	0.5580743775	3.575455105	2.701172915	1.145969531	1.636862076	1.149760905	1.590820159	1.930017285	2.560280499	2.461619242	1.92797102	3.07604306	0.5726128577	1.125480823	0.6675778864	1.533734827	0.9519012058	2.579804597	0.001304906859	2.319748138	2.387150346	2.126759674	1.008800724	2.464613757	1.4662723	1.829948122	3.104228705	0.6185443271	1.33287418	1.771198214	0.7169047512	2.607490553	1.837256502	1.465432914	0.5148182148	1.655218649	1.548710727	1.018186359	1.263087819	2.223007128	3.317515039	1.683835791	3.920721119	1.34170254	2.728055036	1.698732166	2.865890951	2.569014559	1.705815207	1.479811447	1.381685216	1.385852776	3.213795717	2.577926989	1.621180074	2.662476893	2.692981187	1.533233296	3.06981022	1.444417102	1.521026529	2.272275424	2.369486486	1.476459015	3.662839984	2.912117214	1.67234311	0.5219952693	2.155128256	1.453277852	2.570849065	0.9971981318	1.711555942	3.606360896	2.320373677	1.528484594	2.108745315	2.594127132	2.128976112	3.236337793	3.155274196	2.629769107	1.469058504	0.2693945156	1.184010407	2.313970918	2.318040249	1.639093245	1.353113672	1.672580688	2.280630306	2.254618789	0.9780989213	1.996007703	1.289827459	0.55718355	1.260106081	2.900896216	1.878107672	1.822608448	1.141478064	2.036040195	1.595831762	2.584223195	0.8978213956	1.18663093	1.894032994	1.63792384	0.8692929648	0.7529616932	1.825996496	3.107612238	3.408532963	1.925392396	3.895095024	1.772378695	2.263107157	2.354180789	2.527299086	2.007238412	2.328641085	1.212336039	2.172422846	2.679014562	2.273712475	2.957977681	1.588294607	1.891836205	3.114062121	1.487658519	1.76193522	2.620550017	0.9535363945	2.29392043	1.329918865	3.427843305	2.353746114	1.736723473	2.240942601	4.90719596	2.801296745	1.17783533	2.182584469	2.725038836	2.484529295	1.792650181	2.395696606	0.55674773	1.704929364	2.866199688	1.98758785	3.226739863	2.028606575	1.343784486	3.72199396	1.192788063	2.087068377	1.195110607	2.418864422	1.011087972	1.649814981	1.344469588	1.369820965	1.087320441	3.005693222	2.665446355	1.920701397	2.300407257	1.650443008	0.3266509818	0.4278096449	2.275624942	2.506907988	2.079235018	0.9679251922	2.750021945	1.315906801	2.053095777	2.051219208	1.644336031	0.8885315885	2.046288438	1.883606194	2.924394698	3.295343263	2.018801561	2.142135692	1.460994528	3.538168367	2.043077489	2.83418475	1.284758991	2.010046009	0.8550862004	2.905523945	2.559445062	2.788202855	1.224025749	0.499832001	1.989437308	2.381639454	0.09605850819	2.554570164	0.5485611147	1.843875576	3.361616435	2.259773187	2.096120415	3.698420184	0.168471284	2.406203329	0.3578841875	1.749866337	2.837724095	1.175101257	1.850778956	3.508087014	1.666898433	1.809766905	1.716311926	0.750324184	2.203921906	1.363880365	2.402023123	2.2493066	2.247269992	1.827675754	1.679288817	2.451071726	2.122634883	2.270203523	1.987025019	3.567420895	1.929575763	0.7693189801	1.224098374	0.9454166643	1.051193952	2.940744307	2.512999696	1.648146386	2.036293545	2.558948393	1.628516167	1.715495906	2.396054171	1.502638895	3.559029774	1.968325299	0.9047489665	3.264221791	1.051563668	1.552895009	2.035170136	1.317260746	3.805752878	1.383528469	1.940055155	1.217095488	1.818828435	2.917318456	1.276290591	1.313586631	2.277482938	1.115619896	2.082096443	2.116533629	3.832555885	1.946139837	2.761087564	2.362047943	2.173452623	1.716471571	1.891085545	1.751020412	2.306190212	3.53416822	2.001696767	1.784535122	3.665872098	1.459183055	2.446342774	3.769985077	2.781956964	2.208131197	2.750405131	1.45019405	1.893776879	1.822680201	2.027635933	2.49831667	1.768317246	1.581838529	2.014361376	1.808680642	1.957076434	2.617942886	1.576962357	2.560229699	1.243732826	2.637049512	2.867344542	2.476357014	1.804732111	2.734929304	2.718508342	1.205138089	0.4401341203	1.842386908	2.342962838	2.629869082	3.103815815	1.992974699	2.527568467	0.6932243331	3.761472765	3.083521033	2.182283007	3.362068524	2.887436767	2.054276378	1.845298388	2.95471197	2.488737309	3.388324663	1.659497603	1.616864954	2.387824592	1.148506171	1.727336839	1.647825524	2.370415405	1.763524741	2.473194729	2.985302236	2.316133034	2.917893041	0.9592082107	2.351620492	0.831995921	1.866345899	1.5402504	1.99286972	1.69736501	1.114423219	1.894159159	1.663001167	1.353690723	2.618909177	0.4099338077	0.9611885352	1.978926751	0.350478633	3.074121641	2.148597207	3.290893144	3.029587334	2.155079442	0.7302425684	1.040446451	1.829102962	2.179179443	3.093859748	1.97180029	1.798800283	2.240002452	0.9627968051	2.915051024	1.065640964	2.809517306	1.578933638	3.228568516	2.398552835	0.3756338915	2.582050404	2.495158502	2.250251268	1.081600651	1.252578625	1.463971289	1.482445514	1.709380381	0.9831730054	1.267128052	2.06207837	1.157897626	2.291725668	1.900175563	1.651076059	4.454140719	3.147291755	0.02893431562	1.299031752	1.599622105	0.7085008478	-0.4997610574	2.860427954	3.053429995	1.919661622	0.7859068779	0.8289492145	2.441058322	2.249357977	1.177230096	1.144114846	0.6503712736	1.485998458	1.871554734	1.725344858	2.665627123	1.43559467	0.4523606978	2.187252191	2.431652557	1.65008703	2.628422313	1.319040882	1.458038942	1.106334492	0.8666376181	1.246052451	3.24242309	1.60799499	0.5770486143	1.527779609	2.855609319	2.886074443	1.520166909	2.792525986	2.620418418	2.770128954	2.439439201	3.025231209	2.209986996	1.514570786	1.785697611	0.5482335782	1.509466312	1.388333148	0.5122502511	3.105855586	1.258307931	2.007625914	2.30972709	1.617622608	1.992033123	1.505053455	1.677166007	0.6325860657	2.082899344	2.622236832	2.149822717	1.685741744	2.751730113	2.745810888	2.033160141	2.135651551	1.359883057	2.57579801	1.852593769	1.785126342	2.86755667	1.761652411	1.177020288	2.771312359	1.52539392	2.684050124	0.2781089937	1.632477697	0.08216624251	2.652542875	2.601764578	3.3006064	2.032193287	1.800772828	0.5838698765	2.127530585	2.559114756	2.231485338	0.7869195495	3.658181026	1.748321575	2.180626835	0.8753744714	1.788007267	3.368737883	3.270390543	2.921427671	2.114004578	3.451056691	1.673857583	0.4873837089	2.329687971	1.960789469	1.789065432	1.77723673	2.440428601	3.741050014	3.856329403	2.414084794	1.684318732	3.20647338	1.986944382	1.626529099	2.814630677	1.355789166	1.085792542	2.568808527	2.92333264	2.236853561	0.0581283227	1.805559394	3.455297834	1.500324162	1.94086522	0.4418890357	1.614009329	2.668830759	1.207204122	1.819740421	2.449267682	1.701511254	1.945998214	2.542365596	1.234622059	0.7631936282	2.121319863	0.07389952828	1.63138808	3.008266913	2.157799037	3.154439589	0.7976000922	2.791756149	0.7915593627	1.284231388	2.035997285	2.923775122	1.404739269	1.393545579	1.645107531	1.401046479	3.125415593	1.736815269	1.8598319	2.210357798	3.003547906	2.087570115	1.310227067	2.033630464	2.063886342	3.869500469	2.107906781	0.5585335565	2.373021242	1.630675133	1.523589175	2.222677704	1.386852884	1.151398101	3.421743044	2.053537627	1.715862105	1.171477313	2.11156719	1.984091114	2.915906717	1.886832479	1.677399304	1.616916718	2.058204902	1.048250027	2.801757229	2.583288588	3.181841667	2.710465531	2.952740672	1.498082479	2.804025164	2.161247819	2.423431193	3.03142155	2.659241291	1.199061302	2.17821378	0.6836666718	2.167073633	-0.1360650949	1.794856362	2.25583935	3.32076847	0.85653064	2.166418106	1.429924142	1.123823344	1.253311233	1.819627151	-0.3502603435	1.266969549	3.27075	2.33251802	3.048379578	2.077876837	1.345382128	0.6477252767	2.124095722	1.406916096	1.437300647	1.377445413	2.193613033	1.923303072	1.786285678	0.7990835881	0.6171230862	2.382054105	1.10851763	1.198975894	1.395283439	2.500967697	0.8115903383	0.8099512375	2.549496329	0.4929462235	1.488655112	2.253254361	1.260542196	1.491571782	2.240712239	2.649996808	0.3743775097	2.242994412	-0.8763469751	2.398021962	1.269770625	1.07477062	1.870321143	2.342929042	1.443206934	2.917166073	3.007750309	1.438040556	1.354889127	0.9891441177	2.41314203	1.991255633	1.763679977	1.467652314	2.37174767	2.57693831	3.392913247	2.573675372	2.104584653	2.161856963	2.364917371	1.54152183	1.310367101	1.409312769	1.889304307	0.5367814917	1.873790234	4.041931033	1.515727629	1.396485646	2.084079602	1.666095833	1.877804689	2.51772927	1.191939287	1.610176083	2.347772779	2.463030976	1.064832741	1.906303163	2.311751164	1.811946235	2.606644467	2.411845679	2.318774386	1.638419081	2.548867462	2.050650238	3.061411884	2.133924592	1.80162207	1.607969731	2.066356411	1.935660962	2.891160553	3.085956538	2.575993731	2.216824035	1.367036112	2.442260787	1.590722106	1.000367419	2.872799446	1.666312271	1.652654124	1.740251132	1.566846724	1.469289079	1.3145636	1.304206987	1.153074539	1.385956408	2.54312424	2.30142393	2.670397806	1.807844837	2.319849627	1.5726588	2.313075561	0.8274825951	1.250876371	2.897881167	1.081067065	1.939428625	1.599229041	2.236133333	1.812378655	1.503965602	2.265033573	1.707167077	1.243387605	3.342016501	0.9965992785	1.597545698	2.682920886	2.149197103	1.824170309	1.111192624	2.256499243	2.591488213	2.313727998	2.478164902	2.739919446	1.434489995	2.152171921	0.7675688197	2.367814504	2.724573849	1.751428117	2.417991631	2.716780656	1.663146762	2.552807787	2.452958928	2.818366246	2.509314647	2.281935427	2.639042275	2.219210903	1.727138824	1.059534211	2.951346718	0.8276286199	0.3972181849	3.925259866	1.535696775	0.6750333163	1.298025758	1.796016374	3.55953095	2.818935312	1.928661946	1.991692487	1.349678392	2.741033623	3.293406698	1.86585544	2.363157541	1.89483867	0.9467631407	1.171123972	2.091212244	2.122340103	1.780715623	1.562699338	2.110977895	3.148142824	1.813494337	2.431702649	2.007648927	0.3006154419	2.416723273	3.030660744	2.483783983	3.594725882	1.207174585	1.036880586	2.316727126	1.35303133	1.32908504	3.669373446	2.582287312	2.385038487	1.20143626	0.9672992372	1.622831682	3.35846154	1.523788947	1.811424051	0.6735238719	0.9649651969	3.192457434	2.230984542	1.333212666	2.725355162	1.029104137	2.414950101	0.9747434282	2.234443042	1.544552531	2.572978052	2.480084304	0.5950496759	2.840756177	2.328329884	1.178989853	1.668517262	1.045268926	2.247171705	3.501303561	2.252217963	2.56604781	2.331382489	3.20711357	2.746014663	2.061400042	2.582444934	0.2372921871	3.065432826	3.105472535	3.387459235	2.253459609	1.570845138	1.554341282	2.317131431	0.8142125705	3.137450325	3.16604127	3.001436563	2.32274289	1.16484209	0.6913171933	1.473010701	2.855327877	2.48702133	1.524365528	1.045768317	2.484705509	2.586766311	1.573289296	2.176821308	2.390649532	1.919717662	0.5451951647	0.3156105239	1.969492741	2.077539775	2.286935981	2.896031801	1.862232359	1.15526139	1.424296667	0.6110977519	3.902696913	1.977587938	2.35698805	2.262347361	0.987528458	0.362494079	1.706843461	1.585607921	2.025317876	1.759305411	2.757591268	1.923587869	3.553926473	2.441812343	2.748156675	0.8390944676	1.545358418	0.9880374024	2.129490568	1.669462187	2.336809579	2.273560657	1.399396424	0.3669791136	3.252005243	1.211390489	1.146783928	1.385094638	1.740214739	2.87912791	1.674608815	1.811492395	2.690333139	2.337705341	0.841551139	0.9547304701	3.003349269	1.848350446	2.536652614	1.400785784	1.781840251	1.716770601	4.041471979	2.329434831	1.183721176	-0.1469467221	2.549372078	2.361938772	1.515113071	1.757479578	3.343364407	2.262333874	2.158661644	0.5552565548	2.373037069	2.984169764	2.437255978	2.965611492	2.618086524	2.487700368	3.699850103	2.263777267	1.363386657	1.142388555	2.120303027	1.026167122	1.832692314	2.546044077	0.9383297261	2.447422481	1.423184954	3.483899043	0.575988203	2.089001431	2.557883153	2.763709379	0.7763759107	1.337647919	1.546917327	0.5067558794	1.45118804	3.340847768	2.159596393	2.873999839	1.738791888	1.424866776	2.391657219	1.411297317	2.836174331	2.770074258	2.56281933	3.155911719	1.999829543	3.006388088	1.895142463	1.623447126	2.089037274	0.7812052694	2.144668973	1.720973558	2.495888831	3.12842347	2.957628089	2.199968929	1.10476185	2.23684236	3.746702313	1.64930214	3.448928826	3.259340248	1.798579127	1.387852842	2.710463328	1.612056959	2.002319404	1.278468981	1.767490389	2.140891768	1.423220927	1.176352957	1.49993319	2.176588712	1.52774544	1.155687549	2.797796352	2.889212023	1.9817255	2.388327397	2.032464387	1.586589275	2.171867691	2.374919304	0.7173161708	3.127515249	2.673464747	1.797867288	0.8296661553	2.094634695	1.591819811	0.8949246187	3.34263786	0.6067678275	1.857843758	1.943795909	2.587999841	1.576492369	2.123710872	1.431541813	2.719741248	2.062251108	2.094991756	3.788232721	2.397959792	1.538414539	2.911013507	1.718304462	3.013856694	2.293160455	2.943881054	1.973468246	1.358221009	1.081130202	2.617437261	3.056632641	1.042574572	1.684745245	1.270168474	0.5738524109	3.414235153	2.738461291	2.059112468	1.292080956	3.339775086	0.9584265316	2.935498004	3.306127275	2.33850927	1.40037576	3.782227211	2.713338571	2.268030069	2.216750373	1.731013035	1.481428103	0.9610086875	1.148436746	0.95943423	1.755747046	3.353397742	1.915487996	2.974709362	2.463271935	0.6778796848	2.048627732	1.846483413	2.293102295	2.008177042	1.689681781	2.574976285	3.047934509	2.697878208	2.641410293	2.305943622	2.288341047	0.6824442802	0.9811798452	3.078515533	1.50848482	1.710747714	3.335354567	1.027792742	1.556148655	1.749883228	1.498765472	1.376869295	2.736531722	2.70405983	2.404423992	1.642057539	2.830780879	3.249379799	1.780433001	1.60627572	2.375249121	3.106788573	2.2671909	3.08145809	1.640529776	1.828777142	3.114945337	3.228756588	1.235387916	-0.1731291681	2.189002031	1.012236494	0.3793856549	2.296917412	1.709021082	2.761771702	1.513822737	2.262515574	0.7098764773	0.79461717	1.762248868	1.936821846	2.818642927	0.3389004301	1.723352068	2.957724107	1.804596199	2.851860461	2.160742373	1.597606142	1.932350352	1.262932138	2.060771305	2.317311218	1.388855385	1.029436139	1.491796555	2.66445562	2.535422068	1.469942202	2.071676731	1.45267468	2.397956291	3.53651796	1.081667189	2.540383538	1.918439743	2.747804795	3.662176239	2.341500027	1.525694556	2.711119845	1.740502532	1.52922228	-0.623588128	0.8420447984	1.420171314	1.748850593	0.2440056492	2.956928562	3.839682534	2.276734381	1.032988386	2.991626184	3.657400458	2.538879341	1.529793532	1.541824883	2.378698851	2.309913996	2.650317003	1.724681975	2.008510608	0.482022374	1.499658159	2.117025575	2.409497826	0.9253717172	1.619180611	1.432626081	1.572442629	2.963393361	2.477287389	0.07399617527	3.331544295	1.493304832	2.696620134	2.695503719	1.693333647	2.912206449	1.874423949	3.458236323	3.322400438	3.125606063	2.062222816	3.457086539	1.815498495	2.427542832	2.626590718	3.91349189	2.256480244	2.960329683	2.069617211	3.313354318	3.253107638	2.445174767	1.384806883	2.335047507	2.598260131	1.617519605	2.397701788	3.367458166	1.74210023	1.710397686	2.468161724	0.6620823881	2.286644459	1.710433827	2.135651306	1.465927924	1.497813725	2.649195858	2.262798204	0.4041818209	2.547900007	2.786238697	2.646275214	1.495789029	1.657501208	1.159427613	2.37367585	2.221186883	1.576409811	1.794838553	2.329166594	2.298460068	0.9282996792	1.743377272	3.754085674	2.141089435	1.133023947	2.024436614	2.539212947	2.496076402	3.470356216	1.346400282	2.44943197	2.358645087	3.797318537	2.501402028	2.57729501	1.371890958	1.644775128	2.932524079	2.083465308	3.02273068	3.230194762	2.869445819	1.856220823	2.616520549	3.379933173	1.700313576	2.003525247	2.183602029	0.7232090785	1.787489176	3.153024708	3.308346008	1.481294196	1.958360075	2.897056349	1.92913872	1.893727561	2.709138628	1.861688084	3.78990218	2.54953008	2.773811594	2.890981436	2.126699269	0.9696285663	2.356287201	3.025124325	1.289972929	2.706299049	1.045757701	2.571661163	1.934813838	1.40600924	4.258917762	2.651264099	1.886228187	3.447892147	3.285854646	1.820533675	1.195326883	3.048547646	2.41540448	1.318988385	1.212625637	0.7618318613	1.231465366	2.077834447	2.344033602	2.322309518	2.880738156	2.856883253	2.888407376	2.317453461	4.204175058	1.311579673	2.391743781	1.125542502	2.106785987	1.36371768	3.314466559	1.524024227	3.24646014	2.469397475	2.430520436	3.611388411	2.299812513	1.350961859	2.621700182	2.15386423	0.3233362796	1.478736583	2.629775839	2.386065213	1.767513131	1.970014283	1.443707751	3.37468682	0.4282498765	2.433499778	3.151935905	1.317690573	1.174474235	1.707261108	2.202059618	2.539055893	0.8925969191	1.297452578	1.439575103	1.530736462	1.468418797	1.49101334	2.298501316	1.732569581	1.78261791	0.8699450038	1.829540451	2.169396106	1.947271191	2.401884519	1.972616328	2.397250411	1.231200459	2.462333891	1.75083595	1.946097996	1.288880857	2.495115882	3.175439838	2.68154732	2.500866569	3.205692347	2.349164474	1.658218998	1.932625677	3.736646992	3.156673747	2.162558038	1.15338719	2.434794546	1.550600468	1.093542559	1.306040738	2.770721681	2.625395157	2.387737029	2.756776158	2.868960163	1.930456809	1.918243016	2.602304903	3.87956443	1.288810741	1.230346561	2.141720771	1.992381231	1.214982615	2.777976741	2.813906904	1.567296171	1.998201889	1.803143823	1.368560933	1.546519612	2.251576109	2.376154938	3.270934464	2.227307528	0.2633185981	1.679107349	2.733114484	2.466731041	1.397175316	2.813129119	3.593635811	2.164940509	2.375942362	2.675206904	2.054590479	2.073958605	1.904661531	1.79057055	1.126298182	0.01132205077	2.799137596	2.760575136	3.184519904	1.71128487	1.888690285	0.04094900595	3.445560438	1.618299846	2.862487222	1.933591827	2.097628918	1.460307222	2.529196605	1.124324849	1.803940457	2.44620697	2.951762482	2.683555795	1.529408618	1.836144583	2.715639328	4.571011308	2.787768026	2.676379328	2.813737926	1.717786905	0.9977590566	0.6081734894	2.679711047	2.259793738	1.988928427	2.925712736	2.299611739	1.744042932	2.392014975	0.8891721832	2.877807541	1.063683949	2.223437104	1.552256032	2.494904135	1.828770291	2.69421179	2.69227207	2.764865446	0.9295241975	1.789250283	2.631720031	1.445743897	2.09220333	2.274868812	2.197667112	3.262018475	0.5337974508	2.506950422	0.3538450355	1.05785885	1.135098554	3.123745889	3.091359395	1.72953973	2.362293856	1.075471597	2.553095725	2.084243681	2.725939618	2.304074579	3.209441987	2.622148545	2.321807768	2.602933873	1.585518568	1.361075558	2.22270233	1.8573177	3.606704899	1.72812322	2.786137202	2.381093233	1.576401305	2.708082932	2.631833291	2.358466442	2.625418496	1.791754597	2.349967321	2.036028824	1.836384841	1.661829975	1.017917832	0.5111901485	1.579601503	3.359313436	2.992016376	1.985779065	1.317266506	2.210889384	1.562975388	2.357494609	2.329718066	1.061956027	1.404641819	3.033901837	1.27795658	2.120936476	1.370865029	1.405857666	0.4781906899	2.80380261	2.06799885	2.55578291	0.8546005022	1.649200693	2.500487089	2.677682232	1.979565792	1.999396254	2.345785114	2.993852136	2.175647512	2.017398249	2.118936267	1.815791031	1.609599363	1.631926893	0.7578670909	2.499869254	1.857474002	2.161697861	0.7607554529	2.734962792	1.645601475	1.319550721	1.968363431	2.519614618	2.518814139	2.160490657	1.718769228	0.8862156284	1.635279707	0.7065122935	2.119947526	2.216448699	2.296643688	0.6009313547	1.673197294	3.614293095	1.092417388	1.837895475	1.621090597	1.960493526	2.339101503	2.429473302	1.385512638	0.5156028456	1.128757914	1.461138145	1.361870799	2.160845818	2.718309599	1.75158273	0.2506811388	3.057246891	0.5352356709	1.534542405	1.554888548	3.42394151	1.754306091	3.2991844	3.584619699


==> data/path_SDE_dim2.txt <==
0	-1.777960452	-2.285552903	-1.893280795	-1.876645149	-2.001102164	-1.663452955	-1.697761056	-1.292881621	-3.100278881	-2.375476707	-1.697730452	-1.245732937	-1.728217711	-1.840101037	-1.770109765	-2.218055229	-1.089375569	-1.615144376	-1.747673428	-2.073231549	-2.68880878	-2.92618161	-2.306983372	-3.20779893	-0.527735413	-0.859840614	-1.712294272	-1.966568767	-1.229548636	-1.872654745	-2.197129627	-2.480844397	-1.870692042	-2.383117154	-2.82115871	-3.146574956	-2.838510426	-2.255806505	-1.933132801	-2.845268734	-2.563507224	-1.626134293	-1.062712994	-1.965751937	-1.427895716	-2.515929276	-0.2353408105	-1.526988529	-3.083552816	-0.42754873	-2.505287361	-1.621570521	-2.367272919	-2.662198373	-1.905877091	-1.855923537	-1.935240939	-1.266216625	-1.529447129	-1.610796462	-2.145533699	-0.4297720431	-2.910295602	-2.076889521	-1.946708896	-1.57982244	-2.942401258	-1.731896884	-0.3684411535	-0.8212007261	-1.947719411	-1.830559827	-0.7631337038	-2.288099487	-1.84519824	-2.486700935	-2.862928324	-1.252327492	-3.066406263	-1.919950995	-1.964702723	-2.530969245	-1.966283328	-2.394679827	-1.763657664	-0.6655104794	-1.840117633	-2.232553984	-1.713433	-1.64664733	-1.613630206	-3.494514772	-2.209261661	-1.698946316	-1.715087026	-1.819158136	-1.678782134	-3.04294474	-1.821955508	-1.751184046	-1.195136526	-0.8813915838	-3.44314189	-2.437992876	-2.364792298	-1.187242301	-1.348486775	-1.935082734	-2.364660255	-2.604806239	-2.222848043	-2.667353428	-3.080737802	-1.169014985	-1.039401174	-2.433961422	-2.359706837	-2.313650887	-2.541502023	-2.057508884	-2.334200695	-2.080929657	-1.289423892	-2.532028459	-2.08006666	-2.279322033	-2.165018666	-0.01546010216	-2.11134112	-1.59847724	-1.829195425	-1.990820799	-2.309174189	-2.572993692	-0.7811589051	-1.369803666	-2.067926484	-1.028533317	-1.094798784	-2.38507138	-0.425526668	-2.078327972	-2.077181668	-1.55874692	-1.355236381	-2.213766492	-2.231957428	-2.208153091	-1.550565598	-1.633845996	-1.310801491	-2.11050263	-2.514064188	-3.811797983	-2.096164934	-1.457590568	-2.912179162	-2.470214144	-2.400329067	-2.22989706	-1.82375155	-1.737556762	-3.108921551	-2.247224144	-2.305778409	-1.329211885	-2.473376703	-0.9991095403	-1.994188814	-2.508721152	-2.802366969	-0.9400752691	-2.004290399	-1.222211004	-1.674556146	-1.857503418	-2.539493238	-1.538535835	-1.913249721	-1.671015685	-1.841718491	-1.518440866	-0.5865156007	-2.711868137	-1.145192966	-1.238241025	-2.103967235	-2.684330444	-2.047061715	-3.257222487	-0.8320243524	-0.4727983744	-2.590543978	-2.470646438	-3.317689494	-1.301276154	-2.823975015	-2.972118461	-3.142029164	-0.617869734	-2.019050293	-2.173060458	-2.765989397	-2.563905404	-2.094216092	-1.508413113	-1.959138526	-2.153344961	-1.940703651	-2.240196483	-2.475645235	-2.25495388	-2.476962346	-1.609114581	-2.173275413	-2.3130537	-1.283952024	-2.514632729	-2.835463218	-2.799352336	-1.764994168	-2.097069049	-1.867521092	-3.301731587	-1.792695273	-2.623680234	-1.907734097	-1.416550108	-2.344693789	-2.134792058	-0.3899356292	-2.166679572	-0.7564136081	-1.721353227	-2.010488212	-2.262547749	-0.9317875402	-1.393579166	-3.171738206	-1.109949791	-0.9230809088	-1.502966063	-2.83855563	-2.230118915	-2.424915035	-2.206332845	-2.389547406	-1.170637143	-1.969262338	-2.603044703	-0.5034542503	-2.977713209	-1.426727514	-2.685457259	-2.593466505	-1.640826041	-2.497854975	-1.003663875	-2.46214229	-2.566847001	-1.506819442	-1.544362713	-1.606425998	-2.736485999	-2.650277988	-2.463745852	-2.967213365	-1.621563586	-0.8961233361	-1.66358879	-2.230606017	-3.458342423	-3.414702653	-2.050782437	-1.460505906	-2.931444647	-2.370473273	-2.685068751	-1.527350607	-2.558158402	-2.895945061	-1.547471519	-1.24489519	-2.142336449	-1.736608311	-2.472304978	-1.852703629	-1.443354372	-2.242056924	-0.8607316412	-1.410977726	-1.71606612	-2.582980277	-2.158146036	-1.743529675	-1.970466121	-1.659727205	-2.744781072	-1.999775706	-0.6848043121	-1.572983494	-1.416165841	-3.462144524	-2.457118043	-1.784928491	-2.076226905	-1.230591733	-1.439754032	-1.913900114	-0.8619788791	-1.526185154	-1.390131254	-2.438036896	-1.692385592	-1.929935123	-0.3923893933	-2.109007634	-1.122572754	-1.817698978	-1.742229143	-2.655502521	-0.9821657781	-1.917456132	-1.680533068	-1.163252324	-0.8398615891	-2.562303692	-1.693965905	-1.815500287	-1.987837098	-3.940328743	-2.282553542	-2.719795418	-3.117332214	-2.282502344	-2.095278967	-2.119474508	-2.666749831	-2.222247104	-3.039138793	-1.622560811	-3.660480084	-2.391930367	-2.595935713	-2.450270175	-2.386766588	-2.086510082	-2.211079198	-2.432387562	-2.469285266	-1.86842895	-1.892092899	-1.997482533	-1.529764778	-1.469975828	-2.829642451	-2.606930794	-1.841504097	-1.5977616	-1.09668983	-1.764405524	-2.105139399	-2.297240169	-0.8086437142	-1.531531635	-1.210637659	-1.93668815	-1.835480245	-2.363395833	-2.706695636	-2.793647578	-1.674757137	-1.772316081	-1.152373046	-1.175490526	-1.641199331	-2.643635826	-1.025658048	-1.932497186	-1.335351093	-2.159363025	-2.122118093	-0.8171109538	-2.507805659	-2.707577138	-1.817916373	-1.726132166	-1.569883432	-1.517078907	-4.536464691	-2.454346577	-1.473279635	-2.625754827	-1.936617394	-2.459043446	-1.308554956	-1.660690674	-1.627608619	-1.796998401	-1.122477016	-1.564152555	-2.228426403	-2.072992534	-2.473190229	-1.247351531	-1.897443975	-0.807492891	-1.980748718	-2.133911073	-1.198875929	-1.700921503	-1.821014706	-0.9911691574	-3.195631328	-1.07675308	-0.6911016256	-2.986504842	-2.52892412	-2.718957554	-1.559296966	-1.059242074	-2.546711138	-2.743424328	-2.822274514	-1.732374674	-2.85610696	-1.974809049	-1.359475601	-1.759896256	-1.212855637	-0.1706606362	-0.9451417098	-3.043112984	-2.118645981	-2.244991828	-2.730517819	-2.254342099	-1.547743746	-1.771269526	-1.907959572	-2.602019813	-2.43493259	-2.840846431	-2.739097542	-3.608570211	-1.408902958	-1.460599772	-1.480371045	0.0300600322	-2.121075164	-1.014725965	-2.150059966	-2.221141614	-1.849941401	-2.251252796	-3.145780704	-1.543799218	-1.728267399	-1.618822796	-1.146047294	-2.11842611	-3.858115701	-1.01138161	-2.530128407	-3.354708865	-1.784564002	-2.965451198	-1.225635237	-3.006979491	-0.9548904289	-2.77204273	-2.615553242	-1.909438009	-0.7145721123	-2.417386099	-1.608769263	-0.9298273418	-1.470402593	-2.837429242	-2.038274188	-1.609049459	-2.943552528	-3.399266802	-3.18634225	-2.764631831	-1.556846015	-1.674677741	-1.69497881	-1.586493825	-1.772403915	-2.066919767	-0.9068503366	-1.896913173	-2.643654849	-1.543067002	-1.712871899	-1.517733027	-2.268569424	-1.31326957	-0.1840114298	-1.571806494	-2.407062992	-2.694487757	-2.741912713	-1.00615303	-2.899988017	-3.0241008	-1.796143445	-2.213297055	-2.807149556	-1.261688713	-1.144364331	-2.353112437	-2.238510512	-2.626777365	-2.869806209	-1.42127612	-2.078486728	-1.529581013	-2.402342087	-1.330878463	-1.06582694	-1.117302543	-0.8591630951	-2.014682327	-2.724573813	-3.76217066	-1.054958623	-2.408122487	-1.400586565	-2.043804093	-1.158239424	-1.709248424	-2.667891151	-1.699807595	-3.101378113	-1.831181381	-1.119048933	-2.172841811	-2.283848975	-0.8480772755	-1.620905446	-2.19578452	-2.255571083	-2.237214054	-0.6446359221	-0.9402622883	-2.463569771	-0.7701874408	-1.608184741	-2.808499369	-1.285685978	-1.234166609	-2.250213534	-1.789424944	-2.96379814	-2.379063128	-2.817651465	-2.276641212	-1.650328976	-1.740997716	-1.735136931	-2.171117328	-2.250144343	-2.26882923	-2.430456258	-2.551384848	-1.330377418	-2.413119555	-2.16444854	-3.171315761	-2.077827431	-1.254017988	-2.403234594	-1.764698181	-3.099128468	-1.915650295	-1.810606347	-2.017694506	-2.241198269	-1.121855404	-1.915006775	-1.681726777	-1.128178777	-2.478965027	-0.896407	-2.302294898	-1.167283082	-1.113359458	-1.258453989	-2.647563508	-1.962985597	-2.071685375	-2.259782693	-1.588651931	-1.867708456	-2.456424985	-1.520220058	-2.414213933	-2.356814327	-1.579934913	-2.257086275	-2.070077184	-1.036966646	-1.184987392	-2.821084484	-1.546550958	-2.574830293	-3.571751995	-1.672034857	-2.111408662	-3.047475689	-2.029549814	-2.256060134	-1.456654902	-1.863464667	-1.332464875	-1.996143945	-1.60454808	-1.090033605	-2.573779813	-0.6468343074	-1.993551286	-2.653454071	-1.690090499	-2.545961279	-1.940930856	-2.259248101	-2.077573949	-2.480559001	-1.655746703	-1.483203289	-1.454809763	-1.748109666	-1.162784693	-0.8561780929	-2.137290275	-0.9856260736	-2.685866144	-1.13399189	-2.074483498	-1.097830715	-2.497314968	-1.616661381	-1.930239425	-2.595265187	-1.954313738	-2.706420095	-1.524204809	-2.464256478	-2.977850711	-2.02125088	-3.588522004	-1.015107918	-2.295802828	-1.879306501	-1.807053207	-1.862361608	-3.915018432	-3.068008386	-0.7250266923	-2.205418314	-2.284991651	-0.783993472	-1.967391338	-1.851333538	-1.945237913	-1.843512074	-2.112192363	-1.011428583	-2.19482151	-2.198472421	-0.0799775275	-2.358195398	-2.248498188	-1.324145666	-2.680814474	-1.748724507	-1.254807121	-1.827660067	-2.02449291	-1.713981535	-0.5527897938	-1.709917692	-1.566629509	-1.478695898	-2.107852637	-1.530948405	-2.642472608	-2.151559187	-1.182849385	-2.559314697	-1.843043287	-1.529765974	-0.7614921865	-1.768778865	-2.353788815	-1.525739754	-3.099749604	-1.988809621	-2.739927445	-2.14250517	-2.954467277	-2.994558422	-2.019585486	-2.607896602	-2.108377812	-1.265010307	-2.345426236	-1.237199275	-2.887793809	-4.004746469	-2.180770482	-1.464098415	-2.469815745	-0.2907382622	-2.330806965	-2.499838686	-3.245241967	-1.844713663	-0.9364051226	-0.4644363985	-2.775378522	-2.245405845	-1.177435024	-2.079527026	-2.749660274	-0.9529071072	-1.760722907	-1.667478709	-1.387891768	0.01275640469	-2.988996495	-2.72482407	-1.432174391	-2.572160474	-1.943713525	-1.972704276	-2.05527554	-1.739853824	-1.876578219	-2.535686537	-1.277384666	-0.5013547102	-2.074322605	-1.382592161	-0.8199458799	-0.9665478115	-1.106115352	-2.42157682	-2.397036221	-3.226677851	-2.17356375	-2.011575474	-1.099863607	-2.82273138	-1.411735541	-1.636362963	-3.611448593	-0.9903759348	-2.431802893	-1.327942493	-2.025597725	-2.794931341	-1.778134321	-2.196460913	-1.792844732	-1.037381729	-2.103517304	-2.203371703	-2.170748667	-3.313379123	-2.406499393	-3.501017176	-2.566070069	-2.205417712	-2.293687058	-2.376538967	-1.948676415	-2.222698625	-1.503031091	-2.160860729	-2.062566234	-1.348884181	-2.245942758	-2.284855697	-2.017048008	-0.9843755399	-0.7051790035	-1.611320337	-1.902847059	-2.520560514	-1.337239677	-1.660300457	-0.5201453498	-2.209941108	-0.8471268553	-2.151437699	-2.610849088	-2.961640742	-1.886990746	-1.901239415	-2.28408758	-1.37409417	-1.987491286	-1.810694152	-1.961694992	-1.51755138	-2.647744007	-1.759432693	-3.16231913	-0.4656052832	-1.500790385	-2.92602984	-2.350710501	-1.010019104	-1.564762336	-2.438901045	-1.743801803	-2.309088806	-1.789058049	-1.817952761	-3.726323102	-2.940400425	-2.847003138	-2.321278879	-1.699043798	-2.114697451	-1.665707597	-3.194290327	-3.577641561	-1.660833384	-2.131054179	-1.374077709	-3.501512669	-2.332862935	-2.172330594	-2.633138893	-1.359113193	-1.896955692	-1.754573551	-1.97254862	-2.017522646	-2.117721333	-2.197987355	-1.179940842	-2.239002634	-2.990513203	-0.4962616384	-2.831961125	-1.625514009	-1.567137605	-2.554368988	-1.282678273	-0.7777526954	-2.186733174	-2.823002645	-1.685100613	-1.408259289	-2.412395034	-1.700485955	-2.798132937	-2.260345376	-2.97701784	-1.676085429	-1.301246812	-2.00828332	-2.422294904	-2.048432181	-1.716225466	-3.015594251	-1.742749771	-1.892517301	-2.549501032	-1.807939496	-2.373286107	-3.147978338	-2.030066419	-2.416278506	-3.151252371	-2.672757884	-1.784733709	-1.968758732	-1.529730351	-2.964056863	-2.088092912	-0.8599379002	-2.427975464	-1.399418255	-2.626061698	-2.597617061	-0.7931034361	-2.145861757	-1.671936643	-2.48001036	-1.905917793	-2.393978171	-2.62991833	-1.33483406	-1.424348768	-2.379135027	-0.966726371	-2.845448923	0.3616983788	-0.8146452997	-1.579716487	-2.588237232	-1.820210464	-2.146655039	-2.748666031	-1.451594859	0.2740513101	-2.82532033	-1.784521663	-2.158911874	-2.807402344	-1.543166737	-1.387019639	-2.135032702	-0.59226414	-1.414094643	-1.579889066	-2.405870036	-1.94889701	-2.157547983	-2.031389331	-2.436881545	-1.941860901	-0.7014026374	-2.270121431	-2.253308043	-3.933895752	-2.972976784	-3.004547733	-0.9740346322	-1.466614489	-1.449295167	-2.405651644	-2.013847128	-0.3983375392	-2.239800444	-2.239648347	-2.591973783	-0.518502953	-2.783648353	-2.558505322	-2.508416271	-2.728770562	-2.324053943	-2.465521521	-0.1722895149	-1.39038858	-2.24356724	-2.144868366	-2.306055656	-2.102729869	-2.592433397	-1.50248269	-2.288439975	-2.810867707	-2.266240977	-1.192485692	-2.395968217	-1.920193672	-2.776753962	-2.48976294	-2.056332944	-2.634254599	-2.382094121	-2.09089155	-1.956061425	-2.441569492	-2.568717296	-1.255308074	-2.946914145	-0.6396993339	-0.2684192302	-1.729044421	-0.780419747	-2.200739502	-3.385036179	-1.696484144	-2.484373468	-2.333438212	-2.419343957	-4.006238034	-2.050364504	-2.345424198	-0.1152940171	-1.481872344	-1.789985724	-2.074595119	-1.088500544	-2.714096853	-2.495346198	-1.825737106	-2.4796073	-2.396055135	-1.766454418	-2.248729108	-0.9592671892	-1.027646162	-2.286178401	-1.500852883	-2.444816004	-1.167934594	-2.520876844	-0.362051326	-2.23940007	-2.56642679	-1.609105402	-1.858468082	-1.64248844	-1.67236988	-2.470090012	-3.736452297	-2.765969814	-1.613359623	-1.633424009	-2.833105208	-0.8878710627	-3.080948579	-1.183545497	-0.620068457	-2.596175034	-2.514163358	-1.838645023	-2.381231466	-0.5713095715	-3.070901482	-1.472482693	-1.579770843	-1.391842084	-3.30473785	-1.334668716	-0.9252352372	-1.661023861	-1.895312398	-2.654073789	-2.199789411	-1.716686778	-1.539221235	-1.740304076	-1.49008005	-2.672340011	-1.729012085	-1.858453339	-2.427362079	-2.372601327	-2.263074755	-1.085315391	-1.790614255	-3.074089966	-1.834680858	-2.09474113	-1.992362165	-1.475581242	-1.63872395	-0.9491026799	-2.639742752	-3.032962453	-2.195355666	-2.137097277	-2.444032002	-2.120683395	-1.483415312	-1.283931222	-1.923042927	-3.173315128	-1.446640993	-1.041857872	-1.648878818	-2.050248536	-2.924619005	-1.375621131	-2.467784145	-2.809384235	-2.06489309	-3.832987099	-2.763207759	-1.13844051	-1.143984393	-0.7579406569	-2.897114807	-1.516470779	-1.87882795	-1.96091174	-1.450887786	-2.363352395	-1.944453634	-1.245784923	-0.8144265514	-2.997481287	-1.29221163	-1.727642225	-2.027009052	-2.73851055	-1.619204463	-0.8660223841	-0.7401590977	-1.410451059	-1.405595289	-2.518606266	-2.321558089	-1.70000802	-1.231695108	-3.048405331	-2.773774576	-2.522578063	-1.568503992	-0.4849942628	-1.798746233	-1.94601215	-2.796345098	-2.979653914	-2.664449648	-2.713786624	-1.148697506	-2.902642793	-1.712951898	-1.828718877	-3.145196431	-1.334274007	-2.884117582	-2.522715574	-1.278318726	-1.620937122	-2.292554649	-1.447797333	-1.750212394	-1.575352456	-1.403391228	-0.9018112184	-2.241904403	-1.330684497	-2.077253735	-1.305472418	-2.734464152	-1.335255774	-2.394322221	-2.675330807	-0.7945417228	-1.915085439	-0.5665093704	-1.660773799	-3.40198557	-1.268518564	-1.524256194	-2.122411104	-2.682604135	-0.9256435278	-3.57956137	-1.130209317	-2.678934748	-2.008329953	-1.164628911	-1.856971804	-3.082583998	-1.832593924	-2.058528391	-2.7820712	-1.78137553	-1.967095888	-1.497928016	-2.809117893	-2.422880813	-1.342432202	-2.712754456	-2.164680795	-2.054890189	-1.380254596	-2.051225309	-3.107390147	-1.654053004	-1.286835979	-1.73160053	-1.079204375	-3.90981386	-2.394141214	-2.222963226	-1.781765932	-2.028800061	-1.279414226	-1.861876844	-2.283655695	-2.851942357	-1.361381475	-2.741398084	-1.862817419	-0.339940334	-0.9192406291	-2.042671114	-2.002057952	-2.006714211	-2.649440818	-2.98130855	-2.46641638	-2.77981975	-1.26470527	-2.243145	-1.512645142	-2.007489496	-1.312423126	-2.546595352	-1.798570868	-2.008237854	-3.597376648	-2.374924445	-2.04914892	-2.012340863	-1.350514255	-1.821538286	-1.715485081	-3.070563001	-2.230581154	-3.784270511	-2.576873296	-3.467478642	-1.498000026	-2.996607011	-2.876178804	-0.9751662516	-2.890515813	-1.70516559	-1.920427466	-2.093580349	-1.340479055	-1.696651355	-1.013277997	-2.153119638	-2.66746741	-1.218653829	-1.571509085	-2.27740882	-2.803498934	-2.194904761	-2.267217805	-2.00773356	-1.510429928	-1.84377479	-2.207514065	-1.628143683	-2.575648719	-1.006451258	-0.3011870569	-2.172215641	-2.06663098	-2.190762737	-2.407984532	-1.911240909	-2.02572145	-2.865983272	-2.3775656	-1.776591998	-2.709248238	-4.096083728	-2.373231858	-3.344257948	-2.283251546	-2.54021759	-2.285538458	-3.432564755	-2.640109369	-1.667202098	-1.15562012	-2.483059636	-1.188603077	-1.708859753	-1.073838886	-1.316747521	-2.098035075	-2.232179137	-2.517498413	-1.930780872	-1.928776641	-1.977970043	-1.966637712	-2.493872022	-2.114733157	-2.092696057	-0.5547224066	-1.877382928	-4.367798054	-1.159442746	-1.006534459	-2.393535701	-1.903522076	-2.867051592	-2.632691272	-2.048786642	-0.6620250451	-1.358265957	-1.335622563	-1.014769895	0.06255833112	-1.085801302	-0.6196632227	-1.460568156	-1.743291121	-1.998145077	-2.712388678	-2.245937166	-0.6090938447	-1.382043694	-1.488093367	-0.6701571922	-2.407643802	-1.48891857	-1.976066015	-3.993031512	-1.155945333	-2.948045358	-1.511012059	-2.134123834	-1.334381154	-1.61005997	-2.073036262	-0.6838827772	-1.681808931	-3.670200208	-1.891673295	-0.9898617003	-2.158600091	-2.266528309	-2.940760814	-0.9386810834	-1.211692315	-2.226983589	-2.370225209	-1.091873746	-2.871011691	-2.77526128	-2.394529311	-1.916335747	-1.109941365	-0.7179416168	-0.5233100795	-2.193270956	-2.026937721	-2.196945969	-2.30975961	-1.829111063	-2.716620373	-1.977701077	-2.414357802	-1.672058038	-3.389609593	-2.724184711	-2.04314996	-1.845046381	-2.563552349	-2.111277603	-2.460450761	-1.938758366	-3.007703311	-2.968062994	-2.508500537	-2.369936437	-3.073165611	-2.91711185	-3.286672392	-2.296178591	-1.669161149	-1.001839552	-1.326252816	-1.869241638	-1.524944729	-1.487909604	-1.744215299	-1.5220023	-1.793402617	-2.431009777	-2.253177119	-2.606112933	-0.7076591893	-3.311000815	-2.966138251	-1.781292484	-1.797669437	-2.705080454	-0.7876360429	-1.33305298	-1.337159641	-1.946372313	-1.766531497	-2.091472867	-1.737182962	-2.101243842	-1.619586676	-3.387996809	-0.800421753	-3.96831118	-3.058428453	-1.453901764	-3.400224934	-1.778003181	-1.362125344	-0.5805533778	-1.050394721	-3.21918731	-1.347783147	-2.41465611	-2.771172877	-3.741758486	-2.429024293	-2.701009589	-1.945054689	-1.849297442	-2.306898161	-1.40843911	-1.137410408	-0.5436030744	-2.17436265	-1.387109486	-3.344832924	-1.961415561	-1.901898469	-3.077460798	-2.876990873	-1.949857402	-2.401216775	-1.625439943	-3.513196657	-1.524374816	-2.994239591	-2.932979321	-1.184831132	-2.065242837	-2.147268649	-2.116600555	-1.294617779	-1.421480891	-0.8111194097	-2.733755464	-2.194316652	-1.965552315	-3.708428602	-2.539754765	-1.670706765	-2.788165597	-2.173143166	-1.553105882	-2.403010328	-2.874612798	-2.055694658	-1.997098332	-2.185474205	-3.623352725	-0.7384490359	-1.68892607	-3.312259012	-0.1763415649	-1.664580535	-0.6994391393	-2.732206242	-2.23433404	-3.043790577	-2.253231433	-1.981179625	-2.359384228	-1.699341021	-2.482909871	-2.977269996	-1.430862463	-1.806378817	-2.802106069	-1.952347546	-2.0934675	-0.8330093162	-1.52843886	-1.879528489	-1.866979006	-1.15083489	-2.837947402	-2.53174639	-1.540318305	-2.359593903	-0.6794301318	-2.266840042	-2.679745227	-1.883224042	-4.133212303	-1.471564607	-0.5057551714	-2.682168423	-2.762819472	-1.285372452	-1.48196818	-3.372367724	-1.850794984	-2.363968314	-2.667812397	-1.868881391	-1.341611818	-2.466843788	-1.226631525	-0.9396291443	-1.705294217	-2.301216343	-2.675737973	-2.601862884	-1.727042169	-0.8806747426	-0.8826868458	-1.483918948	-2.914756916	-2.614638614	-2.497679824	-1.816482239	-2.287056071	-1.935178403	-1.992181169	-2.975454991	-2.398183967	-1.623347599	-2.608610381	-0.5874334946	-2.156963775	-2.373672862	-2.118872812	-0.7346899344	-3.278348099	-1.399561721	-1.763026608	-1.23691684	-1.194772894	-1.574923529	-2.227228126	-1.26678656	-1.988131438	-1.384463392	-1.533197613	-1.187652173	-0.2236875903	-0.7227125416	-2.433838755	-2.749318869	-2.286689597	-0.9145257102	-0.9433361515	-2.673264317	-1.52209445	-1.211738047	-3.195278541	-1.801878964	-1.573954173	-2.8852705	-2.506073231	-3.040497559	-1.925953386	-1.859910314	-1.71217403	-1.089609297	-0.8770587237	-1.301881372	-1.787843629	-3.012733177	-1.247459392	-2.811629435	-2.639949977	-1.901788334	-2.083351328	-1.208116877	-1.669772545	-3.010222806	-2.426176277	-0.7348870118	-1.514516641	-3.458502874	-2.378110311	-1.673130706	-1.53056384	-2.127053733	-1.441163126	-0.4568261873	-1.357506656	-3.16914412	-1.761453871	-2.603540923	-3.233891097	-2.392414597	-0.5746199179	-1.743582851	-2.865427702	-1.2193132	-2.495725747	-1.912522227	-3.527211727	-1.114243952	-2.641305676	-1.562700143	-1.9330452	-1.636483047	-2.211226285	-1.427984521	-2.656410737	-2.677029627	-3.719799356	-2.786742591	-1.187299583	-0.6350719692	-2.279931829	-2.214692688	-1.762077949	-1.735870375	-2.685742706	-1.588040867	-2.699463342	-1.116053064	-0.7268236009	-1.562932886	-3.003830019	-2.54286469	-1.036046543	-1.875164999	-2.012117248	-3.412415345	-1.321023779	-1.813160569	-0.8448463003	-2.537976361	-3.069659103	-2.979847965	-1.530552929	-2.191310884	-2.426056886	-2.693142279	-2.269933216	-1.358719699	-4.584942318	-2.187065096	-1.306849295	-3.449251009	-1.467502077	-1.66830739	-2.547150241	-1.870810553	-1.087106064	-2.723332792	-2.6954294	-1.61988172	-1.476950854	-1.270862521	-1.308670208	-1.982199032	-0.8193741553	-2.441122191	-3.281133374	-2.983694523	-2.305368206	-0.5591074796	-2.656424488	-2.078457171	-2.994537562	-2.398196719	-1.512962033	-1.953280821	-3.475423547	-1.153411062	-3.076777371	-1.282553366	-1.397505185	-0.845357532	-2.117679629	-2.293356551	-1.356093828	-1.968436878	-1.045310091	-1.39841259	-1.398533654	-3.216185389	-2.320049372	-1.036215363	-2.741011443	-1.834016972	-1.674237312	-1.542408583	-1.041116119	-1.929051976	-2.442653331	-3.559991838	-2.128073821	-1.387838815	-1.628353104	-0.8283839051	-0.8088874235	-2.450433905	-1.426120842	-2.770170492	-2.225397088	-3.280641392	-2.755613387	-2.07240028	-1.166177476	-2.74818383	-1.08938278	-0.5423633215	-2.942345338	-2.589615513	-2.369037376	-1.298244682	-2.031339644	-2.298589201	-1.845093379	-2.938029186	-1.144997045	-2.457923134	-2.728672784	-1.929865147	-1.228516736	-1.686744789	-1.248139912	-0.6043933204	-1.311914852	-1.048962442	-1.833986442	-2.418335532	-1.011144709	-2.683996388	-2.788607371	-2.014487496	-1.304365104	-1.151974732	-1.219899541	-1.181200547	-1.511929407	-1.633924132	-3.236301403	-1.604709624	-1.973960739	-1.761195636	-2.915198307	-2.746021057	-2.455741266	-1.854960921	-1.391737527	-2.91286798	-2.846673052	-2.653271089	-1.755593484	-2.702581322	-2.184136351	-3.434418894	-2.396257871	-1.911099654	-2.688569471	-2.641920357	-2.720323418	-1.192610067	-2.704850694	-3.593685693	-1.345529815	-0.9862305713	-2.209498698	-1.864848516	-3.362484356	-1.048004045	-2.803307919	-2.262697089	-1.017664189	-2.423894827	-4.080216799	-1.269012337	-1.808542765	-2.323920588	-1.477037977	-2.683463999	-1.629763099	-2.655377994	-1.947563463	-1.307441103	-2.324384805	-1.304079574	-1.498133197	-2.143501268	-1.702694457	-1.861481759	-1.967850552	-1.571788185	-2.635197444	0.3367365663	-1.604198808	-0.1530391989	-1.845873332	-2.562769471	-1.56281434	-2.747039325	-2.28255609	-0.3457748009	-2.774402429	-1.741965025	-2.221195314	-1.616451002	-1.338313517	-1.720220502	-1.532724537	-0.9763463047	-2.648797798	-3.095885319	-1.620887764	-3.032317592	-2.220676297	-2.36084531	-1.678483702	-1.476343236	-2.198805536	-1.329956422	-1.266567012	-2.120007219	-1.47529796	-2.421816906	-2.145205445	-1.673603325	-1.913962653	-1.227669024	-1.725434377	-2.568465091	-1.563526032	-2.045816523	-1.937000582	-1.711606412	-2.438681415	-2.312792296	-1.549012696	-1.58590635	-2.744934491	-2.487101675	-2.357694587	-1.769256711	-2.791785484	-0.365013935	-1.209224913	-1.618527507	-3.067108556	-2.487327737	-3.286200702	-1.318728326	-1.710573117	-1.893464806	-2.377094236	-1.870957595	-1.948660029	-2.450384554	-2.870697362	-0.5931811365	-2.272724496	-3.402005495	-1.774993624	-1.604556398	-0.5370702958	-3.346136902	-1.309655138	-0.9668885313	-2.445817283	-2.55830065	-2.078012351	-3.059339261	-2.392112396	-2.357552506	-0.6649741673	-1.403624619	-1.52218323	-0.9563514029	-1.068722278	-2.127489922	-1.128840687	-2.985159665	-1.752232342	-1.957774195	-1.277076426	-3.239049787	-1.311169192	-1.940274241	-2.730966288	-3.275971579	-2.875259511	-1.538753995	-2.234059924	-2.725888507	-1.698898158	-2.371804651	-1.692042096	-2.252493576	-2.080513582	-1.362845355	-2.137053343	-0.8518206322	-2.205887087	-2.948740629	-1.738303197	-3.18413629	-1.901873501	-1.907087958	-2.084193875	-1.340496471	-1.147615003	-1.278453216	-2.677869671	-1.626310522	-1.507612083	-1.598433899	-2.903158253	-2.411823944	-2.82244152	-2.699490026	-2.103400238	-1.76383417	-2.037101949	-2.021613757	-3.003676224	-1.790011301	-1.936593971	-2.828180729	-1.294193568	-1.964006809	-2.971580363	-2.594408372	-3.54662731	-2.606282879	-2.098973415	-2.796663198	-1.87025043	-3.153894163	-2.77199288	-1.701648049	-0.9547591892	-2.141149108	-2.692558327	-1.171346534	-2.857932115	-2.264126595	-1.097188639	-2.216072832	-2.459409373	-1.96165897	-2.390326173	-2.208096071	-3.238898994	-0.9305549584	-2.067075186	-1.526837678	-1.343043582	-2.347288308	-0.9071424726	-2.751589429	-1.242346391	-1.675232869	-2.159246257	-2.017488212	-1.872835004	-2.742026119	-2.293551947	-1.978573459	-2.106485749	-1.415235038	-2.607526938	-2.482413106	-1.727170024	-1.536840973	-1.901947611	-3.307581779	-1.442526101	-1.26188065	-1.818935834	-2.739502577	-2.793871242	-2.461176724	-2.343105069	-1.003439534	-1.762640612	-1.686314352	-1.912508663	-2.442461955	-1.616405495	-2.976871426	-2.729456273	-1.790457703	-4.824529066	-1.486455648	-2.777139169	-1.833274862	-1.150554748	-2.028237322	-1.748092853	-1.597165915	-1.911398184	-3.678249259	-2.564243899	-2.176066957	-1.044894346	-1.565751684	-1.282931897	-2.501095148	-1.314167851	-2.065339116	-1.686456355	-2.959456716	-1.053316196	-1.123518707	-0.1142791447	0.1895352921	-2.061630965	-1.671564072	-1.252577581	-2.412363163	-1.425033323	-0.3244997301	-2.86736352	-0.6236189686	-2.159473556	-1.831940108	-2.536875987	-1.468548982	-2.811922566	-1.387871591	-2.114019402	-2.822299031	-2.049086847	-1.306356679	-2.390597265	-1.273709357	-2.004829535	-2.392934309	-1.798604728	-1.539731237	-2.247630348	-1.691169248	-1.908475033	-3.118149931	-1.56190808	-1.000207337	-2.83371498	-1.287804386	-1.846398152	-1.080213706	-1.019951886	-1.899480414	-1.132337187	-1.835245597	-1.17074258	-1.838892735	-1.499985217	-2.761837182	-1.333362542	-1.382214352	-1.804620116	-1.939812829	-1.716433034	-2.321662287	-3.078580868	-2.915919929	-2.013911188	-2.139446583	-1.719069795	-2.228212311	-1.829853946	-3.027068696	-3.074707752	-1.311787853	-1.206204238	-2.110542868	-2.066965212	-2.383897645	-2.128381181	-2.039554216	-3.562526912	-1.08304066	-2.953822683	-2.529625138	-2.355268161	-1.858666755	-2.674202454	-2.078636119	-0.8304138923	-1.50022126	-2.399728629	-2.196071657	-3.026844623	-2.024616593	-2.533179718	-1.083511272	-2.275122561	-2.314496905	-2.377966283	-2.740046093	-1.821723617	-2.408155599	-2.224948574	-1.551685536	-2.520326429	-1.587635728	-1.978960137	-2.60951211	-1.477151153	-2.146008783	-1.862428278	-2.736364796	-2.045990823	-1.652784025	-2.278588752	-2.052420312	-2.618054456	-1.24249178	-1.551161134	-1.953168969	-2.455264813	-0.7273990088	-1.031573444	-2.042196125	-2.029200796	-2.371750206	-1.20247616	-2.077836032	-0.876519017	-0.5337261586	-1.696951166	-1.992481976	-2.915096984	-1.921655106	-2.032537919	-2.756187604	-1.988240192	-2.381913853	-2.220011582	-2.337939094	-1.102341116	-2.20946283	-3.257577734	-2.117758828	-1.831350915	-2.944306746	-1.871539958	-2.004080212	-3.261107987	-2.00289066	-1.720583297	-2.711499175	-1.847321518	-1.480024539	-2.219694736	-0.6829360677	-1.598041389	-1.103231816	-2.493389629	-2.289181434	-1.88631409	-0.8452036589	-2.433497821	-0.6362148052	-2.075976634	-2.750903012	-2.049750841	-1.571603138	-2.617330108	-3.258680173	-2.737498792	-0.7884601553	-1.485230314	-3.264368727	-2.405503429	-1.924717875	-2.046507827	-1.675518059	-1.928514092	-1.686257924	-1.453192958	-2.730838778	-1.446088755	-1.86531604	-2.629321529	-1.900587695	-3.576506917	-1.874367862	-1.701182394	-2.202169945	-1.55172878	-1.487440199	-0.6606854153	-1.793997416	-3.128545807	-3.689939435	-2.033248822	-2.159108988	-1.2525237	-2.000341198	-2.167525667	-2.808750254	-1.323457263	-2.31161044	-1.983644926	-1.14170993	-2.117639294	-1.099766377	-2.075180071	-1.726027453	-1.739668754	-1.953915859	-0.9290201867	-2.867368919	-1.959144608	-2.048458574	-1.762964859	-2.75691282	-0.7104591148	-2.247697715	-2.296100393	-2.642083981	-1.129205313	-2.634481664	-1.878388714	-2.494610324	-2.112646979	-1.339467061	-1.170397082	-1.491170741	-2.385830951	-3.275125679	-0.4962007096	-1.913222076	-2.273743177	-1.680901198	-3.272279932	-1.499389408	-2.43314476	-2.538582845	-1.730349101	-1.623691076	-3.40125462	-3.260274141	-3.137073093	-1.333868946	-1.286438988	-2.226047725	-2.636488824	-1.0806218	-2.632360298	-2.377067039	-1.713503329	-2.878447744	-2.016872132	-1.802909704	-0.6935701278	-1.361389108	-2.305595843	-2.183019937	-1.796604368	-2.263214052	-2.215162843	-1.733499191	-1.820174031	-3.378907222	-1.96816859	-1.091920566	-3.048598348	-3.054187025	-2.109055009	-3.666283164	-1.33100543	-0.656099435	-0.6344337108	-2.465479516	-2.424938434	-1.87298481	-1.781878013	-2.463938574	-3.001709264	-2.285506436	-1.474823515	-2.768339432	-2.03420213	-1.217721456	-1.963032081	-2.536069296	-1.05584224	-1.340389259	-0.160890677	-2.67224043	-2.486829132	-1.090018784	-1.280257408	-2.502883692	-2.580807252	-1.228042073	-2.689794675	-2.860991864	-2.279301832	-2.56162461	-2.262664362	-1.721233409	-1.972509221	-2.542231567	-2.593102027	-2.885827346	-1.937348011	-2.643345312	-2.210329244	-0.7166036823	-1.662500903	-2.851186654	-1.991547938	-2.354665884	-2.268586484	-1.187633293	-2.997148375	-2.046187089	-3.084819623	-2.792407275	-2.372421232	-2.158144226	-1.861008815	-1.685790965	-1.906715602	-1.612463306	-0.2585024161	-1.064239756	-0.9712255368	-1.485074712	-1.523140661	-2.507813925	-1.374117676	-1.383637642	-1.396744144	-2.106637532	-1.838669785	-1.253113175	-2.452850879	-1.968628477	-1.574590456	-2.186414738	-2.214112835	-1.880584148	-1.794478353	-2.530556183	-2.01746393	-1.965721936	-1.99878026	-1.240351193	-1.878798439	-2.191028958	-1.729133849	-2.217351131	-0.9643929789	-2.223520155	-2.070949307	-2.761676877	-2.291164279	-0.5759074518	-2.285789967	-2.010647869	-2.491435433	-0.3902030328	-3.83643113	-2.736301018	-1.813191429	-1.435486461	-2.768277303	-3.093242145	-0.9675847801	-3.704207248	-0.4481646962	-1.087769749	-1.573746697	-1.470965152	-0.8671998012	-3.172697234	-1.682294525	-2.007113452	-2.477210468	-2.424094808	-2.944419066	-1.963075855	-1.305665187	-1.514090633	-2.106256348	-1.574257964	-2.724733249	-1.106355425	-1.070460377	-1.709426903	-1.210903833	-1.336067153	-2.212765351	-1.116664975	-2.407619052	-2.03804335	-1.47742426	-1.800463643	-2.660583504	-1.072474036	-2.296204946	-2.678069961	-2.472608958	-1.014527986	-2.693323752	-2.599898208	-1.589192902	-0.9285008994	-1.967009903	-2.266113741	-2.756665793	-2.071744909	-2.648240206	-1.292900755	-1.651315106	-1.878110982	-1.428512296	-2.541799655	-2.223167252	-1.10141982	-2.99818791	-2.963773625	-3.147300086	-2.761746947	-2.167777898	-3.300497296	-2.335751279	-1.967551683	-2.197492072	-1.810805733	-0.9195960548	-2.602000878	-1.010633989	-1.450630963	-2.581162885	-2.041543846	-1.414971289	-2.350369791	-1.988751541	-1.305603555	-0.4564726806	-1.830604094	-2.431298479	-2.964185784	-2.333710872	-2.117929362	-1.878622352	-2.750145119	-0.6052072697	-2.325698928	-1.276229718	-2.398467748	-1.231505982	-2.439553341	-1.002643702	-2.914252093	-0.9662848746	-2.754788094	-2.934649259	-0.8191369668	-1.056589765	-1.587502211	-1.56906935	-3.401758373	-1.749744676	-2.39525285	-1.623769108	-1.588804137	-1.538900658	-2.108128455	-0.8968956466	-1.797397945	-1.792961355	-2.974593579	-2.545954908	-3.172847594	-0.6227440741	-1.191551279	-2.72485039	-1.589174809	-2.043214314	-2.539286075	-1.102420201	-2.843763766	-0.9892403167	-2.17585145	-2.472866914	-2.593551126	-2.697677524	-3.392947113	-0.324302306	-2.182225933	-0.8847579075	-2.117393406	-1.39062068	-1.565807343	-2.804776834	-1.733553105	-2.39683165	-2.130280619	-1.081556108	-2.291833416	-1.289349514	-3.955041897	-2.160074772	-1.243111718	-1.985961025	-1.238469535	-2.091350872	-2.402184978	-1.195529335	-2.46065898	-2.598990155	-2.99564448	-0.6430936089	-1.569849591	-0.8586357305	-2.928028517	-1.215649515	-1.599346556	-1.956672815	-2.948277276	-1.664274437	-2.329397	-1.751360559	-2.571305974	-3.244437114	-0.5554253103	-1.885750043	-0.8396962642	-1.667171263	-2.378986819	-1.955952974	-2.772349438	-1.416304793	-2.682230643	-1.809394605	-1.882328795	-2.977637858	-3.145756543	-1.865885876	-0.8542466254	-2.277697378	-1.97655352	-2.512319539	-0.409964153	-2.89594188	-0.8515596888	-2.290289935	-3.283068323	-2.220568075	-0.975438504	-0.9501851945	-1.000480204	-1.241362032	-1.815394758	-2.104746313	-2.184642188	-1.939202134	-1.050933261	-1.539571959	-2.014069799	-3.068184547	-3.021083818	-0.7364159777	-1.818066076	-1.894746208	-0.6216766721	-2.446170895	-1.924676799	-2.653563282	-2.672314322	-2.572532005	-1.571184425	-2.159923533	-1.154909798	-2.323320689	-3.808163398	-2.82076737	-0.9683153741	-2.564685652	-1.205734635	-0.7443358236	-2.037887395	-0.3334995375	-1.59158643	-1.984051324	-1.605915524	-1.852090287	-1.628817751	-1.942067995	-2.19080951	-2.20319001	-0.6788984304	-1.534016463	-2.045806187	-2.71839002	-1.902631463	-2.668622063	-3.16551147	-2.040158257	-3.560885231	-2.85414924	-2.284116288	-1.79942456	-1.830600454	-2.923560365	-1.133483768	-1.774548694	-1.518368094	-1.867945259	-1.936593482	-3.252287224	-1.701353796	-3.751326064	-2.208440997	-2.334442662	-0.5492857221	-3.354417149	-2.641830945	-1.458913123	-1.799948817	-1.426673361	-0.9354119698	-1.060538008	-0.79819915	-1.15707339	-1.570230473	-2.576160936	-2.21090344	-1.592065348	-0.8201661511	-2.619697428	-1.271794151	-1.496924066	-3.088386948	-1.568636535	-1.43801489	-2.23137053	-2.665573597	-2.153718736	-0.9881903155	-1.832916451	-2.240305676	-1.640509431	-2.667714283	-1.397080565	-2.014817023	-2.424964108	-2.42241999	-0.8159167303	-2.33526052	-2.451719937	-1.427920902	-1.438447375	-2.203080722	-1.672595365	-2.079205718	-1.697987104	-1.482277702	-1.842289657	-2.064595594	-0.7923257548	-0.831237337	-2.71833299	-1.806059301	-2.190944425	-1.65792679	-1.582283805	-1.663009189	-2.567164037	-2.373606172	-1.45331172	-1.899990692	-1.92976071	-1.917112898	-2.654024889	-2.040426372	-2.446938747	-0.7256391693	-1.280267502	-0.8140110433	-1.73380948	-1.836754114	-2.353438894	-2.477848562	-1.762814075	-1.086640146	-1.853967881	-1.710585676	-2.572103085	-1.862571757	-2.117955677	-2.329263731	-2.602686615	-2.750015054	-1.755736778	-1.321229579	-2.065537331	-3.150655853	-1.688544879	-2.167163272	-2.680333522	-3.30594428	-2.165916593	-2.686922544	-1.718600769	-1.743430758	-1.984822862	-1.755716925	-1.546806579	-2.318930373	-1.925187304	-2.774093816	-3.018457875	-1.590599745	-2.676470131	-2.025593275	-1.296285946	-0.8438114991	-1.666141906	-0.8002110676	-1.173296702	-1.286570713	-1.859466181	-2.61973448	-0.5279663738	-3.225739042	-1.702547365	-0.5303706703	-0.833775927	-2.846313685	-2.175849359	-1.868726183	-2.502665395	-0.8783425709	-1.935664683	-0.2788395899	-2.756849395	-2.066270604	-2.004772995	-3.113661964	-2.339451499	-2.82209807	-1.433054684	-2.094956584	-1.969210462	-1.519681252	-1.613214739	-1.595888766	-2.329533758	-0.7133615683	-2.711321699	-0.3350339382	-1.684874745	-2.64644236	-1.145066226	-1.940613406	-1.802309019	-2.066570125	-1.723897825	-2.223753822	-2.918918992	-2.185220764	-2.479903547	-1.379182697	-2.258308496	-2.894470605	-2.733201395	-1.163921315	-1.907467009	-2.601689186	-2.025220597	-1.605263616	-2.418427084	-0.7589780406	-1.650698512	-1.909053002	-2.954482294	-1.746515041	-2.659244377	-0.7893261639	-1.768071111	-2.57897275	-2.833537529	-1.393978541	-2.540342971	-1.606364461	-0.4537524734	-1.785716719	-2.362065973	-1.362366972	-1.08045852	-2.267205635	-2.153864464	-2.333615871	-1.019972787	-2.037923635	-3.047642125	-1.80710711	-2.631110264	-2.346434394	-1.92598395	-1.828186536	-2.444001838	-2.447617327	-1.578097092	-1.949684312	-1.706741855	-1.463147673	-2.484265474	-2.097732312	-2.403026415	-2.189561231	-1.754718637	-1.736376684	-2.817638034	-2.290572051	-2.26927067	-2.56465156	-1.465737947	-2.734559409	-0.987263565	-2.161083027	-1.862169628	-1.82172297	-3.554916241	-1.77672007	-1.404747666	-2.37881919	-2.035086092	-1.34433839	-1.474010047	-3.056413014	-1.174589616	-1.01500485	-3.285486891	-1.179223893	-1.695878872	-3.426092368	-2.020265507	-1.804259542	-1.61223239	-2.274926511	-1.22737153	-1.746796303	-2.250215981	-2.401087284	-1.163139003	-1.823033791	-1.727526243	-2.956061179	-1.861242221	-1.531508709	-2.47140598	-2.556972884	-2.133084398	-2.601391507	-1.753083945	-1.598839526	-1.936471187	-2.313206787	-1.566865991	-1.248219478	-2.293460077	-2.084776844	-1.319094365	-1.239754182	-2.116860752	-2.344511558	-1.52601972	-0.6715549156	0.1725098619	-1.955549023	-0.819864482	-1.461762755	-2.464469202	-1.825899855	-2.629250328	-2.476933065	-2.103066071	-1.275748468	-2.036435079	-1.493998728	-2.367585095	-0.6550396725	-1.425798752	-2.188914789	-1.098835658	-2.740651775	-2.446658225	-2.297598335	-1.536436906	-1.361437427	-2.026135773	-0.771554589	-0.9641192474	-2.495210023	-1.848989097	-2.288357583	-2.188355537	-2.280462084	-0.5124451156	-2.343479045	-2.35072354	-1.836858736	-1.853310525	-1.175008545	-1.862380275	-2.607189098	-1.808854246	-2.573135913	-2.038840896	-2.263963082	-2.441593513	-2.154289363	-3.65638974	-1.139926195	-2.805348753	-1.801010317	-2.660531474	-1.731048811	-1.271075118	-3.012669341	-2.533532897	-0.8950094186	-0.6827116027	-1.79729458	-0.8830809342	-1.46809614	-0.6738917371	-3.436294301	-2.036548915	-2.261081253	-3.360118433	-1.24436428	-2.477351731	-2.261665908	-2.370535611	-2.403702967	-1.750829134	-1.382719089	-2.142985327	-1.766258289	-2.150158976	-0.9037849493	-0.5991288513	-0.6655381629	-3.078588729	-2.160527929	-1.61829578	-1.534202362	-2.204150331	-3.316437489	-0.9372350318	-1.859874514	-2.511853933	-2.47164436	-2.704732374	-1.728034837	-2.264030333	-1.610953668	-2.190901321	-2.457899696	-1.463556715	-2.489215137	-1.344437034	-2.487998566	-2.113940663	-2.089844529	-3.067653685	-2.316461961	-2.876793934	-2.3724431	-1.674386334	-2.823735578	-2.152592713	-2.678081821	-1.522551812	-2.021397555	-1.880669679	-0.6474129915	-4.022801312	-2.54671478	-3.253923793	-2.710958014	-1.659067376	-2.269845503	-1.449070147	-2.313160573	-1.282685735	-0.6887760824	-1.503416363	-1.41226715	-0.8417064865	-3.205484942	-0.9740479425	-1.3084331	-1.745955161	-2.51291414	-3.675227927	-1.969017392	-3.174198895	-2.382355845	-2.866147848	-2.031322648	-2.027122318	-2.784422805	-2.112555563	-2.087144283	-1.458245472	-2.104935329	-2.07025015	-1.768153866	-0.4666181729	-3.182580361	-2.338984283	-2.168301349	-2.156100536	-2.655348739	-2.829559963	-1.847698402	-2.075282869	-1.91958445	-2.26565997	-2.811853884	-1.597925817	-1.893215106	-2.304080609	-1.636901664	-2.287972404	-1.021118112	-2.790975794	-2.132117835	-0.8970505868	-1.958557894	-2.826686462	-3.675528997	-1.863544708	-2.243507274	-0.8266069397	-1.83245033	-2.267452774	-2.415708597	-0.616607702	-1.997009214	-2.071225136	-1.852769794	-1.086899581	-1.822953465	-1.995647745	-2.080386583	-2.156733374	-2.300701662	-2.622636866	-1.103553987	-1.076015812	-2.135768631	-1.373855794	-2.128121252	-2.486403223	-1.626951068	-2.381981578	-2.457359331	-1.21332104	-3.241296415	-2.681769745	-2.532723249	-1.168666758	-2.049281362	-2.269299185	-1.019824987	-1.87946199	-1.891666126	-2.713148981	-2.449252206	-0.8164189258	-0.9463679475	-2.654636366	-1.273192879	-1.911507459	-3.115347482	-2.953438517	-1.278671668	-3.263427161	-1.637021803	-1.316126701	-2.839787991	-2.28746823	-1.94837734	-1.633555456	-1.843578273	-3.479816952	-1.766792393	-0.751018897	-1.984296121	-3.627905476	-1.808579059	-1.519795112	-2.235049519	-2.605178425	-1.270425803	-2.395165303	-1.121295327	-2.889810996	-2.130576001	-1.580609766	-2.463110304	-1.990280777	-1.886379963	-1.933565316	-2.917415774	-2.342959454	-1.121740482	-1.977424409	-2.629618885	-1.933483185	-1.870774466	-2.000946538	-0.8056206341	-2.654856415	-2.116589557	-1.290451026	-2.416072639	-1.183415787	-2.15508488	-1.965056025	-2.094496077	-1.112692494	-2.045130493	-2.531634368	-0.6452529061	-0.4974666866	-2.314457682	0.158929368	-1.939361359	-2.279796721	-0.999366493	-3.25542155	-2.971417158	-2.847773585	-1.751459255	-2.424085095	-1.703644779	-2.507747958	-2.571145143	-1.384273627	-2.321439648	-2.020116975	-2.742005722	-2.99435413	-1.623402444	-1.127624294	-1.971264103	-1.813375411	-2.738815488	-1.819989067	-2.709107124	-2.520680997	-2.373046348	-1.627419858	-1.731127021	-0.6826857614	-3.090076121	-1.500994078	-2.37734581	-1.329373833	-1.579106341	-1.947448123	-2.928567562	-2.47629084	-2.527178392	-1.709954002	-1.602210384	-2.382455984	-1.567650085	-2.837641789	-1.752029072	-1.454649227	-2.207303837	-0.9533762746	-2.531419381	-1.739120154	-1.139519259	-3.805312596	-1.952798102	-2.363454702	-1.995133097	-3.287947304	-1.225993699	-0.7276034816	-1.715301976	-1.322289621	-1.427360543	-1.936365961	-3.16263109	-2.753984586	-2.225824654	-1.520027318	-2.181777822	-1.497041473	-1.35169669	-2.570890045	-2.799421986	-1.725850212	-1.335584942	-1.135036844	-2.209908189	-1.976915573	-1.640824436	-1.884961985	-2.353306467	-1.863597672	-2.229786357	-1.769833447	-1.812099735	-1.593264629	-0.696595835	-0.7234699213	-2.194413152	-1.534555689	-0.463148933	-3.143563163	-1.681664085	-2.598606215	-1.41449868	-2.43662501	-1.90869052	-2.566717222	-2.052869099	-2.36238044	-2.091662897	-1.988984083	-2.264053728	-2.176255173	-1.100018855	-1.122563428	-1.972037478	-3.069123941	-1.994407132	-1.234581318	-1.287020237	-2.040946184	-2.707309584	-1.354459346	-1.997585185	-2.775114714	-1.758053421	-2.346365454	-1.501237629	-2.532046119	-2.411447351	-2.049943204	-1.884243432	-2.169430475	-1.814411897	-0.7156125889	-1.985844299	-1.789030839	-2.457342819	-1.951283097	-1.741797859	-0.9543939729	-1.792021262	-3.000349083	-1.599057624	-0.7546365377	-2.728350889	-2.021887718	-1.39973545	-2.793092266	-1.865506884	-1.054678694	-1.547494528	-3.547896607	-1.595314394	-0.6050184422	-2.272472354	-1.913663863	-1.295520664	-2.339465018	-1.115012488	-1.681024382	-2.317067933	-2.361880537	-1.613247573	-0.08576625257	-2.782298087	-1.860656588	-2.49687722	-2.465991979	-2.330793867	-2.038210475	-1.295737981	-2.119360087	-2.411313611	-1.9275251	-3.366770694	-1.660942557	-0.9489304077	-1.119084987	-2.9942686	-2.547568226	-2.33297343	-1.84312625	-1.222804188	-3.030904449	-1.442970317	-3.080854107	-1.3422797	-1.226537578	-0.5321953829	-2.487536827	-2.470946105	-2.236899675	-2.700803663	-1.896328205	-1.539440874	-2.449858185	-1.148002583	-2.389513138	-1.586374693	-1.146047927	-2.128272701	-2.444524512	-2.738019294	-3.527982141	-1.598626792	-1.764193259	-1.86230398	-0.9631809646	-2.403520884	-2.375904718	-2.21482602	-2.153943282	-1.925277429	-2.959751992	-2.258849974	-2.349145681	-2.530331824	-1.482132493	-1.182938324	-2.291202487	-2.691766137	-1.803305524	-3.503830936	-1.937661651	-0.4770882514	-0.701846432	-1.91084145	-3.517880816	-1.874962125	-1.187548266	-1.542973442	-0.9959038439	-2.447045946	-2.106104873	-2.040169396	-2.087181491	-2.904487465	-1.139415965	-2.538649456	-1.940490274	-1.879945212	-2.217761828	-2.583171307	-1.230995426	-1.986063397	-1.046993268	-1.874564004	-2.431652721	-1.941054744	-1.69884468	-1.450335982	-2.753059743	-2.008645754	-2.170985355	-1.39652128	-2.492279798	-1.966486256	-1.573761805	-2.033706885	-1.162037756	-2.217537955	-2.175652617	-1.250263579	-2.201624183	-2.045837382	-2.35647181	-2.105427991	-2.827277575	-0.5702276494	-1.101298078	-3.050722044	-1.99396725	-2.60452235	-2.25408322	-1.560355354	-1.585128333	-3.225228276	-1.982038777	-1.581423115	-1.912654209	-1.493695852	-1.915046171	-2.753872728	-1.68143928	-1.546657396	-2.460245842	-1.128801089	-1.779621002	-2.073564774	-1.977109355	-2.701240724	-2.667676871	-0.6854687068	-1.850240855	-1.580080359	-3.083640421	-2.684823272	-2.535646022	-2.256783932	-2.301809535	-2.034504243	-1.69762548	-1.232247262	-2.444580232	-1.407128536	-2.991764278	-1.163454151	-2.438231925	-2.335522656	-2.921245044	-1.739734729	-2.191715028	-2.633649105	-1.16318005	-2.713888325	-2.424434267	-1.84283551	-2.806338626	-0.9522178545	-3.525622439	-1.390105262	-1.529209764	-2.849563603	-0.5567804182	-1.484244267	-1.558791268	-2.216637706	-1.461942599	-3.37904963	-2.283674378	-2.167888664	-2.822109443	-0.9402475905	-1.622894172	-1.444843164	-2.413280097	-2.084636069	-2.000385286	-2.917811755	-2.408985308	-1.902856923	-1.400522005	-1.315197585	-3.093711643	-2.447656028	-2.798683413	-2.647890309	-2.911375799	-1.307700722	-1.491067431	-2.07061934	-1.616451262	-1.401646	-1.340854275	-3.049695389	-3.108682763	-1.455466424	-1.692155263	-3.336563175	-3.072937867	-1.764115512	-3.070725503	-1.539552543	-2.186307192	-1.567480049	-1.65114272	-2.20693146	-2.138717864	-2.336666602	-2.079049025	-1.738509539	-1.106946475	-3.286271763	-0.4962203356	-1.837073185	-1.912815023	-1.977816966	-2.746508307	-2.557482765	-1.840150485	-1.603951156	-2.045041965	-2.869907622	-2.828484087	-2.463271336	-2.545861353	-1.439831385	-1.838977858	-1.707076717	0.03434202876	-3.064902204	-0.5930335056	-1.257392979	-1.473422952	-2.122591394	-1.580436286	-2.982934477	-0.6008855583	-2.425371328	-2.030603218	-3.152740156	-2.367880242	-2.132652138	-2.606509176	-3.004064138	-3.194238949	-1.588984205	-2.45776186	-1.364689669	-1.132930553	-2.709988871	-1.620033481	-1.452156572	-1.221070989	-1.283825109	-2.044998768	-0.9535302196	-1.51704325	-2.622102061	-0.078721657	-0.4293735483	-2.166345207	-0.9045839496	-1.997376318	-1.800781201	-1.789467526	-0.6102363268	-1.697840876	-0.9428684197	-2.00824986	-1.69639634	-3.054854795	-1.093012965	-1.518334789	-2.75076572	-1.425942109	-2.008468968	-2.201859582	-1.527607963	-2.930762801	-3.472629963	-1.859211737	-0.9687730533	-0.7016408613	-2.250220234	-2.581454784	-1.390669891	-0.6233359591	-2.648714514	-1.542374724	-2.250018342	-1.832782152	-1.891887201	-1.710622361	-2.036444508	-2.914021167	-1.319032262	-1.216624617	-2.768632422	-1.054706764	-1.54605885	-2.377973606	-3.066997643	-2.004130235	-0.9657880634	-0.7510490667	-1.378082635	-2.194793084	-2.567405304	-0.9470076169	-1.248645968	-2.567295065	-1.516013797	-1.593048035	-1.724223967	-2.139132787	-1.588534871	-0.7215752927	-3.696955793	-1.197303764	-2.478369128	-1.569231618	-2.191269471	-1.181995658	-1.586971063	-1.516894472	-0.7793373031	-1.401340108	-1.128325367	-1.909783736	-3.6009499	-2.414642358	-2.179288256	-1.500865362	-1.828284018	-3.343868398	-2.683380418	-1.877255916	-0.9366115738	-2.019717176	-2.699817119	-1.121193474	-1.447001458	-1.810404699	-2.229050014	-2.177194202	-1.117600997	-1.304796417	-2.081972548	-1.10661604	-3.096572673	-1.63557714	-1.647976132	-2.592675682	-2.081926945	-1.688469488	-1.991801872	-0.9955789528	-2.038946304	-1.356598101	-1.904208574	-2.686718042	-2.206412842	-2.785176235	-1.577081479	-1.634567295	-2.6912556	-2.239134219	-1.712820326	-0.7185384429	-2.751539509	-1.495088385	-2.605083827	-2.198399766	-1.427103688	-1.908221579	-1.914454769	-1.940239998	-1.78430491	-1.981604328	-2.721684858	-2.246094068	-2.232531786	-2.86265584	-2.009482441	-3.304759655	-3.294358668	-2.095641615	-1.413654619	-2.10357433	-2.804884919	-2.448247207	-1.619762293	-1.589174242	-1.906772723	-1.401675517	-2.141302597	-1.445164682	-0.8631094663	-1.375685859	-1.15119465	-2.323659499	-0.06696330217	-2.191596623	-2.55264837	-2.309450385	-2.080074786	-2.193385197	-0.9261219789	-2.373714205	-2.193626058	-3.001047288	-3.26553266	-0.8142325004	-1.345262804	-1.715511848	-2.598765427	-1.54073201	-2.570699561	-2.595780927	-2.537383913	-2.688031629	-2.445828157	-0.9564482309	-3.38375977	-1.752848008	-1.644841727	-3.036240627	-2.18299382	-2.074728133	-2.29602874	-2.197014102	-2.033655188	-1.054651961	-1.063966256	-2.660710945	-1.699852848	-1.1430893	-1.853156888	-2.307152544	-4.50560591	-1.980801583	-2.032356644	-1.322844371	-2.095360423	-2.268112947	-2.641232148	0.05778402378	-1.459967514	-1.362075948	-0.5920816926	-1.628844924	-1.532187653	-0.2222223459	-2.678623114	-2.419362978	-1.770198309	-1.942281804	-2.466483642	-2.507655127	-1.665175117	-1.908916516	-2.455190763	-0.8287141418	-0.8508659375	-1.500052995	-2.621567113	-3.013840812	-2.299848031	-2.001708257	-1.483862293	-2.418627776	-2.053965251	-1.069254085	-1.321637692	-2.501193114	-3.249941605	-1.041445255	-2.031972549	-1.612036461	-2.404183191	-1.112943761	-2.108625986	-1.358384313	-1.633550246	-2.838856199	-2.587375007	-2.012072006	-2.655396006	-3.127651207	-2.312830671	-2.91366551	-2.734323381	-0.6766313138	-1.097889693	-1.269263035	-2.062952602	-1.473683681	-2.884417529	-2.189254554	-2.119435885	-0.8497076283	-2.697352371	-4.305056511	-2.258141232	-1.950219872	-1.576006866	-3.371861382	-2.066965347	-2.160940661	-2.291561928	-1.745912451	-1.148026252	-3.082330077	-1.441787763	-1.54303785	-2.628746582	-1.39195966	-1.280396582	-2.155290192	-2.52093738	-1.105393059	-2.578239553	-1.752617066	-1.083016552	-1.26682999	-2.148572265	-1.192884588	-2.737224231	-1.864783276	-1.97823954	-1.890216326	-2.762500864	-0.01692127823	-1.578451479	-1.386132519	-2.599117467	-2.343873653	-2.674120873	-2.801129429	-1.478776734	-2.764183373	-1.649648126	-1.580221138	-1.115785673	-2.096159778	-1.941159989	-2.017724767	-2.015493737	-2.756100498	-1.522229636	-3.033896919	-2.232048773	-1.605186091	-2.185766901	-2.917591399	-2.095391799	-1.756414942	-1.981276127	-1.68766266	-1.140942313	-2.038567714	-1.019760907	-1.567973851	-1.617805556	-2.437689419	-0.8625957652	-2.49240114	-2.348680844	-1.847836338	-2.010353477	-2.178394404	-2.706217575	-0.6188718302	-2.061091727	-0.9142763842	-0.9459497911	-2.358634587	-1.213115026	-2.201835627	-2.764793296	-2.116073867	-1.486925805	-2.428352482	-2.409643885	-2.15535513	-1.841538112	-1.836159069	-0.6435804951	-2.371889074	-1.472785855	-1.153790466	-2.149897921	-0.6141047184	-1.266814716	-2.745199734	-2.458896546	-2.358296137	-1.976768857	-1.000535864	-0.9971861467	-1.059412652	-2.808093976	-0.8409588442	-1.356389775	-1.446976181	-2.628864728	-1.908938551	-1.39604607	-2.773579145	-1.966734977	-2.212510984	-2.363416724	-1.944109114	-1.91673555	-2.326615842	-2.065043803	-2.101008704	-2.048974156	-1.613083587	-1.899180842	-2.545896381	-2.265201751	-2.193419216	-1.056507003	-1.787456967	-0.9068623513	-2.218239871	-2.783928002	-2.281658412	-0.7918244144	-2.124749782	-1.605252164	-2.530027769	-2.612555732	-1.986415617	-1.848549096	-2.259383187	-2.11653514	-2.50587765	-1.934047936	-2.75838706	-1.282592575	-2.154857952	-2.11914552	-2.561341819	-2.326044778	-2.263465668	-1.664574191	-2.009552628	-2.831197938	-3.097703309	-2.87499057	-2.043374879	-1.370239958	-1.751300883	-1.969675011	-1.374648138	-2.636056563	-2.258872043	-2.398726009	-2.691928921	-2.642820141	-1.002799257	-2.49496255	-2.493889204	-1.922522208	-1.929562882	-2.20412867	-1.283960632	-1.103104722	-2.038903805	-2.069465855	-2.048477086	-1.93286108	-1.541834977	-2.656844502	-3.052147832	-2.470948961	-2.207251189	-1.309276705	-1.443345623	-2.704054346	-1.525849282	-2.778523507	-1.748472049	-1.512162682	-0.4239224646	-1.216317876	-1.139370072	-1.369542464	-2.149055579	-2.205285564	-2.361293726	-1.178863221	-1.658351258	-2.245813058	-2.714492129	-1.966975805	-3.549324484	-2.420203026	-1.492836392	-2.247257309	-2.20893604	-2.377942044	-2.047602816	-2.161331446	-1.958625433	-2.504973805	-2.566404136	-1.534180514	-1.756702858	-2.779526735	-1.642344392	-1.186754059	-2.600940978	-2.920596178	-2.416171812	-3.51892803	-1.721629818	-2.851973886	-2.983027897	-1.753981881	-1.908753067	-1.065686978	-2.455227794	-1.667470284	-2.370953786	-1.930210935	-1.807804566	-1.440162513	-2.522146601	-1.772806008	-1.065007354	-1.283721398	-1.5755	-2.99264653	-1.257373147	-2.129327571	-1.136573722	-2.061309232	-1.945832551	-1.725515169	-1.433956397	-2.870819464	-2.277218055	-2.076662118	-2.669674292	-2.044773859	-1.990623655	-1.584691325	-0.7948089252	-1.076067476	-1.991786204	-2.800355374	-1.742283699	-2.364270625	-0.7452347839	-3.038191537	-2.437379523	-2.891120585	-2.695386504	-2.531828996	-0.6886561772	-1.092176017	-2.158913199	-2.145742615	-2.097754106	-2.594679267	-0.6724758461	-1.324481064	-1.982237912	-0.841325497	-2.083715887	-1.279796786	-3.007841017	-2.289040095	-1.814952454	-2.065373759	-2.382140153	-2.109424107	-1.858449251	-1.320667078	-2.163804648	-2.491228907	-2.781183053	-2.148789074	-1.231171205	-2.449181046	-2.12188007	-2.640078373	-2.356286446	-0.6851753569	-1.108711937	-1.074200126	-1.396971297	-1.423202768	-2.222046746	-0.4004574227	-2.104322522	-0.3512734635	-2.210019537	-2.361673236	-0.8538484632	-2.89556761	-1.189392504	-2.355279347	-2.497231013	-1.981548057	-2.150186473	-1.396693332	-2.890073294	-1.824170705	-2.337645128	-1.869686028	-2.087984242	-3.140442551	-1.533066836	-1.574731583	-1.474378454	-1.539981996	-1.164998164	-1.052652024	-1.793266738	-3.352627196	-2.680858583	-2.374178661	-2.09329303	-2.016688228	-1.130794583	-2.276884775	-3.008452106	-2.471654872	-2.30487528	-1.512263737	-1.428926005	-2.427242622	-1.393456127	-2.434749279	-1.672256322	-2.106697583	-0.9108741512	-2.158444851	-0.4456089124	-1.610828152	-2.19648142	-1.980827895	-1.78305387	-2.649049214	-1.479324964	-2.930870792	-2.268228621	-2.667445163	-1.362729206	-1.623521027	-1.983135809	-2.585671444	-0.878292091	-1.706274457	-0.5540376162	-2.837316093	-1.718482325	-2.425994148	-2.484905624	-1.468988744	-2.261665797	-1.780477894	-2.892771723	-1.69570914	-2.888085296	-2.332973513	-2.784338065	-2.191443508	-1.920178442	-2.897157278	-1.300315136	-0.8103602219	-2.264192025	-0.9072018864	-1.947847169	-0.5974672981	-2.464892124	-2.223588265	-3.022710338	-2.695409326	-2.427456625	-0.2177839577	-2.44212353	-1.637314819	-2.428714026	-2.208229524	-1.552096884	-2.307610991	-1.153858183	-3.216415118	-1.519890378	-0.8337378524	-2.798415554	-2.219962309	-2.412532516	-1.856769222	-2.086147472	-1.181159334	-2.42209544	-2.035807702	-1.544556653	-3.346581322	-1.24992288	-2.177246724	-1.334953402	-1.321175193	-2.130980789	-1.60038008	-1.782383767	-2.196027459	-1.194711447	-1.127670702	-1.811451877	-2.087877772	-2.6808889	-1.179341043	-1.718710153	-1.018978406	-2.139028403	-1.012950449	-1.244042219	-2.787215116	-2.125167428	-2.354800084	-2.26215028	-1.999130529	-1.647528339	-2.47288756	-1.572273989	-1.482899008	-2.012630726	-1.581753705	-2.468885623	-2.896378348	-2.873038988	-2.432642547	-1.73940056	-2.518611997	-2.141272182	-3.60853621	-1.406707942	-1.726124383	-1.636066923	-1.817166122	-1.207607497	-1.037521978	-1.574029033	-2.215184018	-3.251826377	-1.479460492	-0.7375342877	-1.369493174	-2.172256498	-2.836282181	-1.457949259	-1.800503738	-1.246600259	-2.498923013	-1.927577955	-1.200336613	-1.769355865	-2.475560566	-0.5874758566	-1.665718266	-2.516599015	-1.208720249	-1.566560442	-2.245748451	-2.234981796	-1.971655201	-1.912943667	-1.904613463	-2.27808484	-2.412142053	-2.585977881	-2.341145381	-2.132043705	-2.537018828	-1.814545547	-1.763885423	-1.799682904	-3.079927412	-2.862794903	-1.912609908	-1.220398505	-1.805833632	-0.4469055842	-2.475859629	-0.3787272705	-2.057334597	-2.722147945	-1.704131153	-2.37801613	-1.701984404	-0.3036547939	-2.849495115	-2.195150993	-2.09166125	-2.493633721	-2.134632086	-1.324394765	-2.077764838	-2.171076858	-1.37001384	-0.2056416854	-2.280907997	-2.679185013	-2.504877261	-1.759956367	-2.683040939	-1.157203333	-1.081280659	-1.608411903	-2.430302441	-0.9909142302	-1.32207503	-2.054990005	-0.8725670476	-0.9241043024	-2.462228821	-1.047156721	-1.500347492	-0.8267748603	-1.386843394	-2.549487596	-0.7510516704	-2.862897122	-2.495371105	-2.818828776	-1.139870419	-2.986420415	-1.684614127	-2.801182431	-2.143587201	-0.6487292383	-0.7807989288	-2.614936774	-1.16379296	-0.9644275935	-2.30019113	-3.406313849	-2.064417304	-1.906825894	-3.134139148	-3.000694894	-2.927723097	-2.224437309	-0.6763122184	-1.541302542	-1.938712666	-2.542583501	-0.8754085809	-2.880160302	-1.119913929	-1.233309667	-2.577251383	-1.320444941	-2.419726786	-2.100882013	-1.394442192	-2.99424645	-2.503128055	-0.7742099948	-2.654004589	-1.579770719	-1.645093007	-2.12260142	-0.8006413355	-1.717518464	-2.471571676	-0.8155524021	-1.133768531	-1.083126602	-2.061893128	-0.610789636	-1.524170324	-2.020494978	-0.3850006044	-2.460387096	-2.390305221	-2.379756505	-1.392549031	-1.665049934	-1.565014615	-0.6036614889	-2.503012099	-1.801832703	-1.905459704	-2.241442958	-3.211362183	-2.332603999	-1.210041724	-2.75232552	-1.949850052	-2.185985556	-3.33230519	-1.025551385	-2.012107986	-1.729093145	-2.927552584	-1.519944936	-1.345251013	-2.253972649	-2.512082106	-2.910898168	-1.878168482	-1.65590862	-2.564777457	-0.4918735485	-1.785583165	-1.135307337	-1.01198559	-2.794286174	-2.584815614	-2.038033511	-0.9403512141	-1.980293521	-3.004960345	-1.653326095	-2.455189013	-2.341919845	-2.508880905	-1.807133243	-2.436952279	-2.648573268	-1.898792458	-1.64736779	-3.370157489	-2.449648018	-0.9068335946	-2.985174392	-0.0007260736607	-2.392164866	-2.074787163	-2.527692672	-1.946720719	-1.874925928	-2.017752535	-1.101500493	-1.782698134	-1.956221329	-2.070985131	-2.809427998	-1.326934728	-2.887507334	-1.313920351	-2.240457742	-2.946114519	-2.700342388	-1.087678351	-1.967651674	-1.646016669	-2.31495913	-2.181389137	-2.162619401	-1.857710007	-1.523131121	-1.559251298	-1.013791448	-1.779352132	-1.889198802	-2.191917125	-1.492266654	-0.5026040041	-2.117348825	-1.511759236	-2.62943816	-2.127295028	-0.6095233596	-0.7923551992	-1.568527714	-1.140670161	-2.487322433	-1.999636074	-3.088670797	-1.645719844	-2.086032465	-0.909147991	-2.204502175	-0.59308636	-1.852574647	-2.985345756	-2.042034323	-2.368035656	-0.2512555003	-1.600107607	-2.590403401	-1.866566688	-2.256757401	-2.638573521	-1.991093533	-1.982887795	-1.603108804	-1.85981659	-2.365053025	-1.718771171	-2.102713194	-1.521302899	-1.72819398	-2.691461775	-2.264403603	-2.93508355	-1.973212224	-1.486454764	-1.688577417	-0.4374535733	-3.371842292	-2.352651565	-2.530126203	-2.451049727	-1.779159217	-2.412739624	-1.445296468	-2.817491982	-0.6049547299	-2.184357541	-0.6698812235	-1.520123098	-2.26816545	-2.152549355	-3.34968929	-2.152478279	-2.294491656	-1.982390581	-2.818220474	-2.147177669	-2.526804559	-1.048406449	-2.374941715	-1.291966527	-1.419433088	-2.59162665	-0.8671506464	-2.339825986	-3.092725918	-1.688594325	-1.971699133	-2.173661891	-1.631120407	-3.505786554	-2.064362709	-2.595378894	-1.815269063	-1.682477999	-3.034559445	-2.052758536	-2.664289186	-2.198819064	-2.655666511	-3.230349828	-2.968065209	-1.637407098	-2.321044055	-1.765993999	-1.977191492	-4.320641973	-3.04058477	-0.8969965491	-2.811388039	-2.42195286	-2.583253882	-0.3155623374	-2.715325505	-2.223732395	-2.172616417	-1.814910579	-1.732820092	-1.945257408	-2.677884188	-2.906283115	-2.640295446	-2.285647183	-1.429235294	-2.235549466	-2.933658975	-3.573677595	-2.024974247	-1.983497997	-2.283438278	-1.825181321	-0.9700565779	-2.340223609	-3.185031832	-2.8307382	-2.530033546	-2.286866078	-1.232905893	-2.754703567	-2.400355416	-3.183306398	-0.9651598547	-2.836227996	-0.3620266738	-3.199941166	-2.056341202	-2.939754923	-2.828755436	-3.034306721	-1.689077624	-2.756265514	-1.258387215	-3.279465972	-2.202938705	-1.763600129	-2.109598336	-2.40919201	-2.165326703	-2.74905543	0.3008585778	-2.591733913	-3.498476979	-2.18663142	-1.96656464	-1.583929203	-1.876828957	-1.865353596	-2.20502629	-2.42027623	-3.087535303	-2.718618282	-2.680541429	-1.197511274	-1.166876694	-2.482149824	-0.9497757662	-1.0380495	-1.278703956	-1.80855775	-3.198823808	-2.533130727	-1.911690124	-1.995408166	-1.538460739	-2.173834502	-3.394378061	-1.538573382	-2.160536453	-2.365734036	-2.342199446	-2.698279633	-2.39254731	-1.506046232	-1.377900488	-1.916341882	-2.417112397	-1.116391125	-2.645562326	-1.731898702	-1.761316416	-1.667476629	-1.843902593	-2.655671774	-1.972035064	-2.362559108	-2.662248731	-2.729188127	-2.700074163	-2.528185408	-2.77660124	-1.151465502	-2.698936942	-2.459535159	-2.833100598	-2.847649281	-1.585993952	-2.311641282	-2.488762278	-1.118302512	-2.918138622	-1.952523741	-1.101734937	-2.421370581	-1.341480293	-2.24614641	-1.941316734	-2.007307318	-3.571871475	-2.424770078	-2.646063447	-1.522904474	-2.463430462	-1.719878414	-1.312056142	-2.007734655	-2.78008766	-0.9468233256	-2.440408357	-1.425220468	-1.072484602	-2.175891965	-1.996781303	-3.309061485	-0.6063439439	-1.912258533	-1.800482992	-3.063206078	-2.053456259	-2.911367352	-1.322752446	-2.023645837	-3.079953665	-2.002917057	-3.368019917	-2.957780287	-1.397271683	-1.554483569	-1.78423004	-2.978935025	-1.069056652	-1.18783809	-1.364568135	-2.492320265	-3.245654786	-2.220214823	-1.068897717	-1.942337781	-1.755625503	-1.269697497	-2.121644094	-2.982164074	-3.283433152	-1.78764702	-2.685753212	-2.4320778	-1.200176173	-1.967946392	-2.242801022	-0.722495656	-1.779472816	-2.197689537	-1.698183495	-1.997103953	-2.451719522	-2.362000851	-2.195323791	-1.900228569	-1.942405826	-1.81132019	-1.987816306	-2.593467387	-2.288381261	-1.010954997	-2.3374099	-2.264500751	-2.672905018	-1.690005766	-0.05354663269	-2.788807448	-2.096432147	-1.808025061	-0.1423290868	-1.625494869	-0.6712054396	-3.061562573	-0.9555333994	-1.41186221	-1.666983782	-1.112638008	-2.833820712	-1.876659727	-1.902180163	-2.285857469	-2.637866373	-0.5812144143	-2.960424939	-1.413772256	-3.183763493	-1.192853403	-1.587881038	-1.031968302	-2.215125651	-1.92410249	-2.278138943	-0.3888300634	-1.857246465	-1.851896953	-2.840327656	-2.117540198	-1.392741072	-1.984399343	-1.082792067	-2.590311193	-2.248766702	-2.417686034	-1.78813794	-2.172513709	-1.552850371	-2.264308	-1.111453976	-1.121006467	-1.478624277	-2.623701448	-0.4916387598	-2.313698418	0.3418720671	-2.365899038	-1.589762672	-1.642861837	-2.253939759	-1.834567542	-2.316152078	-2.332717388	-1.121559351	-2.498517313	-1.799904846	-2.009207874	-1.199954184	-2.737804782	-1.431354529	-2.023497634	-1.73188231	-2.015722219	-2.219110767	-3.067696793	-1.457779489	-2.321065028	-1.558623371	-2.420791218	-1.847518817	-0.9081439367	-1.488597097	-1.991946217	-2.244120928	-1.825004421	-1.707737597	-1.728448253	-2.487060421	-2.861719171	-2.069977107	-1.588837166	-0.2099124772	-2.929805577	-1.431166877	-1.79373989	-1.827384299	-1.941551208	-1.434551461	-1.236048106	-3.154214482	-1.99357462	-1.498585405	-1.069004288	-0.8376516472	-1.860160979	-1.038180734	-2.42522981	-3.228352841	-2.432872301	-2.8732151	-2.040172629	-1.498474361	-0.3839819834	-1.065712065	-3.621474967	-1.940509615	-2.492702689	-1.75681808	-1.599210308	-1.409386635	-2.151168991	-2.112401129	-1.033066659	-1.772622191	-2.840838417	-2.500905411	-2.46936119	-2.402674153	-1.476844687	-3.101589693	-1.368482351	-1.504399411	-1.891380996	-2.152338664	-1.726718147	-1.508623997	-2.942245645	-1.106537211	-2.872531382	-1.015270736	-2.543654847	-2.193909626	-0.3027413386	-2.225290208	-2.542117689	-2.760428294	-2.611373196	-2.270296802	-2.190839276	-2.087230781	-2.661607124	-1.337338976	-2.219697465	-1.697777939	-2.340314832	-1.771127954	-0.9451663065	-2.53660677	-3.194487185	-3.114977917	-2.23333585	-3.249043588	-1.557840455	-1.865217611	-1.996781767	-2.421426751	-3.074582735	-2.652401457	-3.121809492	-1.415638859	-1.545627192	-1.306448464	-2.95050205	-1.162201484	-3.352577228	-2.079697806	-3.204003774	-2.339372876	-0.8828028116	-2.194248272	-1.49749223	-1.795044136	-1.301709695	-1.521178125	-3.07374536	-2.650242392	-2.405664512	-1.965135647	-3.289484162	-1.660584213	-1.912793865	-2.565599578	-1.8586058	-1.849781778	-0.877703305	-1.74828699	-3.457538733	-2.114825296	-1.837945471	-0.6099072038	-2.026800058	-1.626544954	-0.969842544	-2.266885906	-1.90001994	-1.668267993	-1.328925453	-2.621150911	-2.826205038	-1.369194471	-1.107260627	-1.636860295	-1.196234841	-2.189145261	-1.744165579	-2.874751485	-2.264562096	-0.4498334827	-1.138418165	-2.205744043	-2.219108043	-2.045383367	-1.955746022	-1.860096826	-0.3568075442	-3.37476082	-2.205743735	-1.819668758	-1.863648458	-2.234445809	-2.178384397	-2.413250859	-2.712294301	0.04243589598	-3.371933514	-2.020686202	-1.21137901	-1.05927856	0.02787134138	-2.513024638	-2.599537981	-1.927264735	-1.791295291	-0.153705563	-1.040986367	-3.723381483	-2.067537772	-2.183441187	-1.758376094	-0.05047799436	-2.711113991	-2.230891754	-3.092045945	-1.033117932	-1.536392875	-2.781950686	-2.472989819	-2.138647426	-1.529291332	-1.666746338	-1.908110504	-2.296547239	-1.301187349	-1.281199063	-2.452158969	-2.34744642	-1.310615655	-1.361189035	-2.614027378	-2.640086077	-1.093134749	-1.901190337	-3.323247017	-1.629576123	-2.463583545	-1.212302239	-2.448998199	-1.025697453	-1.19221342	-2.147806642	-2.848688988	-2.600951051	-2.432102199	-2.810213065	-2.511883182	-1.392212368	-2.546146999	-2.805656554	-2.145483284	-3.116185109	-2.494806652	-1.1102605	-1.903762623	-3.021108542	-1.910377522	-1.900066448	-1.924413477	-2.183715717	-2.748180669	-1.188946624	-1.249118615	-2.28029596	-2.01206545	-1.581338017	-0.6448408377	-1.694970743	-1.718389976	-1.233577743	-2.974212749	-0.4457562145	-1.757700145	-1.394927052	-1.818851047	-1.911348382	-2.791681957	-1.455913077	-2.881596585	-3.04907786	-1.554847614	-2.959302798	-2.08206767	-2.625238526	-2.661358766	-1.222590777	-1.259091377	-2.387195869	-1.48484417	-1.685064873	-2.761029019	-2.206436865	-1.859688079	-2.3541854	-0.7791460024	-1.373909812	-1.065161998	-3.280307964	-2.364356851	-0.8495094198	-1.888896484	-2.125371879	-2.785104829	-2.049607742	-1.862913828	-1.542297934	-1.377836453	-1.149902767	-2.411915552	-3.69871992	-2.341580657	-2.354113342	-2.180017251	-2.854875629	-3.320013815	-2.044704063	-1.834376109	-2.61745192	-1.700909508	-2.761475931	-0.5683597478	-2.931185188	-2.466191309	-1.67508601	-2.651439427	-2.342651616	-2.215860157	-2.197325462	-1.879783694	-1.746609044	-1.342008178	-1.029758547	-2.238967945	-1.781851945	-2.375558385	-2.181236472	-1.304398942	-2.601065496	-1.741244412	-1.883047719	-1.742674285	-1.663995871	-1.155640087	-1.068229915	-2.205331631	-1.772901256	-3.110545418	-2.853935084	-2.695015312	-2.158062691	-2.237297424	-2.694188307	-2.402932124	-2.659727544	-1.476068139	-2.119553094	-3.129047735	-2.75913041	-1.09720151	-1.351107417	-2.128768814	-0.7016353773	-2.090872606	-2.429886706	-1.866875859	-1.136490566	-2.308782855	-1.609275493	-2.183218693	-2.081081709	-2.064090681	-2.927074473	-2.208912807	-2.881198805	-1.531417285	-1.983914169	-1.375173405	-1.619985108	-2.982337814	-1.792590664	-2.164415226	-2.386147003	-2.507905787	-2.754096226	-2.637194648	-1.56737785	-2.313413644	-2.029904249	-0.8071826918	-1.667338539	-1.875985766	-2.006148233	-1.319843724	-1.08084057	-2.168530021	-1.49856345	-0.6644387923	-1.922136723	-2.271941298	-3.02656178	-1.692848004	-1.629710028	-1.74418401	-2.094457447	-1.684502977	-0.9272846331	-2.352078582	-1.865822239	-1.824239002	-1.986066894	-3.643770232	-1.721073287	-2.895215831	-2.261087998	-0.8378695589	-1.127948239	-1.446202577	-2.777560615	-1.916470463	-2.846172667	-1.724229376	-3.186045147	-1.894122643	-2.329858343	-2.244592294	-2.185521901	-1.507070793	-1.97009449	-1.176387297	-2.309636019	-1.544458977	-2.116534461	-2.107477343	-2.335238721	-3.011817808	-2.407558876	-0.8588984496	-1.58494017	-2.873070602	-2.410122485	-1.664947609	-1.274379825	-1.668888247	-2.326887831	-1.306163164	-1.646179893	-0.6688141637	-3.169831219	-1.762773816	-1.94373901	-2.174099133	-3.998299459	-1.803752277	-2.545359243	-1.847411326	-1.660614545	-1.639217654	-3.05766442	-3.251952778	-2.935176657	-2.377081397	-2.139422163	-0.8972133355	-2.074158141	-1.278348481	-1.566320484	-1.23286988	-1.323613137	-2.123644765	-0.6921460867	-1.996885568	-1.68012141	-2.521085543	-3.011232635	-2.275909632	-1.793681708	-3.133320075	-2.929858775	-0.8427173799	-1.086594578	-2.088174405	-2.426514531	-1.746417479	-1.554096835	-2.127740317	-2.677636709	-2.18232758	-2.906821435	-1.403661177	-3.178721812	-2.222506971	-2.633396874	-1.614700287	-1.318710255	-3.637293794	-2.75479715	-1.312168431	-1.173617688	-2.067858003	-2.227876804	-2.595621196	-2.502916382	-2.127645817	-1.582830355	-2.73464929	-1.836399373	-1.526196986	-1.869353239	-1.321782464	-0.2307511036	-2.479959095	-1.432080305	-1.866176485	-3.104519747	-0.7686136345	-1.68649017	-2.855600509	-2.336895947	-0.8665395746	-2.690997371	-1.671553471	-0.9673861813	-2.139595644	-3.068519763	-1.46681998	-2.239527696	-1.682959057	-1.551375024	-2.711381814	-1.378777808	-2.186671297	-2.213268066	-1.963368464	-1.832181917	-1.46523464	-1.956837401	-1.110428829	-2.427168869	-2.351666385	-1.847918917	-0.9659730566	-2.468590112	-2.647447685	-2.055614209	-3.141699069	-0.8913990228	-2.386763674	-1.677469698	-2.294147609	-2.718306294	-1.952071694	-2.049017906	-2.074697703	-1.203399993	-0.8031708673	-2.319831573	-1.404449732	-1.667350807	-1.577773231	-1.495870466	-2.573220024	-3.239870731	-2.826596091	-1.797976722	-1.927728289	-3.029457487	-3.818632628	-1.884709975	-1.011793184	-1.858832311	-1.69399627	-1.400106112	-1.902843939	-2.214350753	-2.076877508	-2.355055834	-0.7562294782	-2.515649809	-1.246784781	-3.586544793	-1.373291109	-3.127497894	-2.63430185	-1.772737988	-3.126345972	-2.655550738	-1.82110029	-2.113549674	-1.689330612	-2.326599518	-2.967952792	-2.691899332	-3.546375449	-2.143073404	-2.953563686	-2.217315309	-2.366125774	-2.756550343	-3.138890419	-2.492051689	-3.62864906	-1.946514261	-1.288144222	-1.891869452	-2.63469197	-2.398201221	-2.06881194	-2.598954891	-1.443238104	-2.826611523	-2.065967351	-1.58300581	-2.414006078	-3.186941258	-2.699979417	-1.728221501	-3.32389555	-1.922454417	-2.331389145	-1.593971043	-0.841010059	-0.9945997585	-1.923113978	-2.463437476	-1.698463094	-1.776839687	-1.502537489	-2.165053294	-2.764431339	-1.932272311	-1.894854115	-2.10974072	-1.884583471	-1.016976941	-1.038816811	-1.38098544	-1.680855383	-3.345127124	-1.372021855	-2.94537141	-1.740429499	-1.093887038	-2.917370758	-1.458267594	-1.535331324	-3.630675891	-1.901153399	-1.863914928	-1.978356348	-2.138028929	-1.551884693	-1.175382346	-1.132134424	-1.417288907	-1.12586656	-2.153301471	-1.58352792	-1.630018189	-2.17239996	-1.692796644	-2.628620743	-1.91552245	-1.709827446	-2.47678642	-1.522373633	-2.731114104	-1.565236147	-1.050906619	-2.325427271	-1.195361171	-2.178672614	-2.530162419	-1.031387327	-1.281685811	-0.6587423023	-1.735735893	-1.63364509	-1.994054704	-1.744662898	-1.13276611	-1.648288632	-3.244849691	-1.086009581	-2.224066103	-2.793342823	-1.55710486	-0.9286304453	-1.677486457	-1.69503062	-2.154234044	-1.65304836	-2.088346292	-2.651577398	-2.49345204	-0.4178359528	-2.568675169	-2.521552219	-2.054423209	-1.430562787	-3.110394959	-2.722055109	-2.007920651	-1.25782429	-1.804630152	-1.805485242	-1.565981188	-0.5162756805	-2.663562779	-1.844618812	-1.474619608	-1.478939539	-3.241041341	-1.850744812	-1.543166956	-1.733414446	-0.512060716	-1.31324993	-3.653062979	-3.002824632	-1.737822393	-1.916367201	-2.943487729	-1.571231464	-1.792499829	-1.959159449	-2.161949452	-1.48345442	-1.323297374	-1.800543197	-2.040103954	-1.76687542	-1.622949585	-2.727726962	-2.322068465	-3.057749946	-0.9751946444	-1.163864786	-2.467072041	-1.48618763	-1.599634062	-2.659134392	-1.224428739	-2.022725105	-1.129454001	-2.783746732	-1.525074898	-2.802078926	-1.619255982	-1.710200689	-2.949983153	-2.060323384	-2.108777372	-1.44779574	-1.53917678	-2.157709078	-2.259840272	-2.959212823	-2.299007668	-0.6490692822	-1.781748402	-2.342766838	-2.36947301	-2.508754131	-3.367782856	-2.112577737	-2.480739779	-2.278115734	-1.66883598	-2.167004472	-3.184554911	-2.285153024	-2.900015001	-1.066304798	-1.643163561	-1.494143255	-1.356113628	-3.011922496	-2.930879823	-2.537684798	-2.023061258	-2.303585911	-3.964074859	-2.920230213	-3.142829612	-2.645353675	-1.764955131	-1.455633416	-2.337092127	-1.561526642	-0.7051995131	-2.565286092	-2.815424338	-1.168481047	-1.915890556	-1.930984969	-1.53885442	-2.14043319	-1.781636002	-2.41753044	-2.825269237	-1.810863932	-2.654818837	-2.292448732	-1.506747208	-1.867396361	-2.732455554	-2.926205472	-2.886015248	-2.744443895	-2.610993143	-0.5853204293	-1.658754839	-1.469206865	-1.702934815	-2.054471857	-2.20040415	-0.9117585347	-1.408273253	-0.8210588448	-1.959740809	-1.344663234	-2.19880518	-1.655351051	-1.103923273	-3.125700291	-2.424094778	-1.757554808	-2.536606888	-2.34324684	-0.4754309425	-1.550489879	-2.11883639	-1.127596332	-1.396594606	-1.104466322	-1.81179263	-0.89264848	-3.212037573	-3.735028651	-2.060362017	-2.578266186	-2.105452512	-2.642312907	-2.410380448	-2.016203834	-1.419630041	-2.179317385	-1.688148782	-1.049570525	-3.496656886	-3.386465562	-2.886503967	-1.972454365	-1.973067676	-2.075168401	-1.405691934	-1.788681194	-1.303474949	-2.420907515	-1.076973507	-2.56279097	-1.619758378	-1.229572721	-1.167698086	-2.75522619	-1.439691279	-2.626245834	-1.235134727	-1.457092161	-0.4530973518	-1.635912145	-2.710396242	-2.253273247	-1.50987507	-0.8013386822	-1.658899783	-2.581386016	-1.863235604	-2.026348316	-2.24292874	-2.006186481	-2.172499234	-1.961505414	-2.647593472	-2.586356122	-2.47168077	-1.668955785	-1.685192826	-2.798392253	-2.596678988	-2.641662523	-3.203444354	-0.3155979908	-1.227940859	-3.190124475	-0.08964770746	-3.399637473	-1.665889576	-1.111360852	-2.28712863	-2.177609133	-1.675020471	-1.665234238	-2.531174744	-1.976141914	-2.442880498	-2.877615509	-1.277691377	-1.329920386	-2.507498178	-1.405124667	-2.513628734	-2.753209382	-1.777308598	-2.8555511	-1.021436468	-1.563501894	-1.084199307	-1.712437305	-1.613503545	-1.420897746	-3.076793753	-1.855949309	-0.9396454721	-2.501575298	-2.112266091	-1.331177439	-1.502497691	-1.667572201	-3.457925718	-1.857477501	-1.675022348	-1.547903582	-2.097881055	-1.909473235	-2.106949781	-1.889485079	-1.969295631	-2.220969441	-2.32716006	-2.047703751	-0.7157658396	-2.887902191	-0.4416423206	-2.229043154	-1.342746342	-1.24172061	-0.4151624076	-2.658878275	-3.080662899	-2.881023604	-1.6918249	-1.050148494	-2.485923663	-1.729469953	-1.328132599	-2.519452839	0.1388423275	-2.606140971	-3.355452184	-0.8193117996	-0.7911668675	-2.858080183	-2.67685865	-1.577110572	-1.578890025	-1.681892409	-2.216514635	-1.961307166	-1.322533278	-2.022385564	-3.806104544	-2.474456939	-2.318938491	-2.982148382	-2.61030199	-1.476234141	-1.521231495	-1.051462743	-1.586140634	-1.44230131	-3.243273845	-1.46790315	-1.816630746	-1.851674393	-2.011859454	-1.505713841	-2.164206954	-1.334159017	-2.232569119	-2.105086788	-3.058165137	0.09277444989	-1.950502176	-2.245033274	-2.376023044	-1.693049383	-3.00817508	-2.284682275	-1.36072722	-2.295570003	-2.048665194	-3.283031273	-2.991760348	-3.401956705	-2.273874701	-2.527255659	-2.633284689	-2.126364736	-2.566839269	-2.318649467	-1.507579048	-2.60286965	-2.339920501	-1.9137655	-1.461754409	-1.696139345	-1.38201449	-1.800555889	-2.734202975	-1.147770639	-1.729656963	-1.441369156	-2.988307623	-1.808864033	-1.698538541	-2.629511809	-1.784650241	-2.540263985	-2.989004597	-2.957829443	-2.053278963	-1.871423658	-2.123796375	-3.053301306	-2.401137723	-1.668054099	-1.290104457	-2.482140818	-1.479332197	-2.771708265	-2.432114169	-2.351655231	-2.588545711	-2.853186615	-2.959626049	-2.219253523	-1.694482452	-2.668706912	-2.021015995	-2.169334242	-2.392040069	-2.456995316	-2.241439227	-2.362424331	-2.165198905	-1.512313261	-1.661094727	-1.372775234	-2.3520905	-1.547433119	-2.299945362	-0.9290791718	-1.702117913	-2.047993356	-2.141660674	-1.680315826	-1.383777136	-1.814848896	-3.192490801	-3.15818356	-2.355421714	-2.315058045	-3.051710046	-1.245938863	-2.647592244	-2.3203896	-1.733781961	-2.767948053	-1.660972874	-1.865852112	-2.780013809	-1.637083908	-1.828795241	-1.355178277	-1.888572183	-1.605126692	-1.943129338	-2.303936312	-1.663435477	-2.306191501	-2.387589863	-2.470275232	-1.810747713	-3.308154324	-1.609160306	-1.397297686	-3.200698474	-1.677755874	-1.182408937	-2.202121625	-1.986940104	-1.623370757	-2.24674758	-2.062444909	-2.302681912	-2.40933721	-1.477107688	-2.380591999	-1.443855219	-2.801187762	-2.481558677	-1.293111036	-2.043248129	-2.545335482	-0.8084364631	-2.234685256	-2.868679146	-2.257344109	-2.815781758	-1.334796538	-3.439040445	-1.678882381	-2.683712585	-1.392264077	-2.603936923	-2.080425969	-3.618491112	-0.4301565687	-1.620099616	-2.132498084	-0.8191370446	-2.116000152	-2.186022802	-1.526836349	-2.670768547	-3.158376031	-1.942028286	-1.922393975	-1.572558012	-2.380344871	-0.7763052201	-1.828182364	-2.558957899	-0.1645165633	-1.351405218	-2.561614961	-3.337971826	-1.406854676	-1.488943702	-2.090831005	-3.501891816	-1.481291547	-1.340755395	-0.5044239347	-1.607899431	-1.970415708	-2.100399667	-2.487297973	-2.054665073	-1.478992764	-2.457775489	-1.423366246	-2.165406318	-3.269027609	-2.823375451	-3.100385379	-2.591373333	-1.580782787	-1.741337296	-3.876721807	-1.130771165	-1.681492841	-0.9151641911	-2.731080266	-3.175829428	-1.5457722	-2.030508155	-3.062695273	-1.618803905	-2.020839239	-1.533640454	-2.624325931	-2.374501109	-2.110363887	-2.143939016	-1.946075443	-1.845247374	-1.182998719	-0.2969722511	-2.847640063	-2.18809735	-2.063045702	-2.928147159	-2.337253801	-2.303742584	-2.649297448	-1.711581525	-2.38385903	-2.703939831	-2.68333931	-3.11352548	-2.864146959	-1.744802066	-2.218664089	-1.484999135	-1.426707874	-2.770317917	-2.020116569	-2.018223163	-1.783414755	-2.509647623	-1.241666261	-1.962600929	-3.292688622	-1.584807907	-3.571983753	-1.695261127	-1.301908746	-2.159068888	-1.669331393	-2.699488293	-2.372982167	-1.778696225	-1.864352336	-2.382212523	-2.155962154	-2.203687407	-2.732936386	-2.052963758	-1.696096019	-1.768806732	-1.643749215	-3.883520431	-1.804984566	-2.647415046	-1.102428419	-0.9498011341	-0.8862482322	-3.133691648	-1.613575461	-1.116334375	-1.612836555	-2.211579988	-3.065613345	-2.528150869	-1.883912873	-1.952582827	-1.210609476	-1.810104128	-3.359219446	-2.497679584	-2.002027424	-1.385037039	-0.7775368896	-2.212311887	-1.936191463	-3.061165384	-3.245084958	-1.096849155	-1.52398174	-2.053787271	-2.554218397	-2.785847856	-2.347077109	-1.204222936	-0.4985513991	-0.6608569507	-2.022914388	-0.6443140981	-2.722309564	-2.367257003	-1.720048593	-1.563516593	-2.169745079	-3.050181468	-2.42252735	-1.313802601	-2.25969512	-2.222125554	-1.274546328	-2.764816695	-3.866040952	-2.742922396	-0.2042950619	-1.001669653	-2.301245056	-2.722733893	-2.520725188	-0.7021535135	-1.935192409	-1.190567848	-2.055781493	-2.35486857	-1.69288074	-2.077249343	-1.9288459	-1.47401336	-2.341047756	0.1128953335	-1.910795153	-1.990661712	-3.320337678	-2.137044893	-2.150448642	-1.995742331	-2.68359189	-3.25987562	-1.663893023	-1.155462704	-2.286917073	-2.333865876	-3.34447507	-3.464409328	-1.862135341	-2.10218102	-2.803456532	-1.849321467	-2.753722848	-2.770932204	-1.174237827	-2.474663765	-2.142444866	-2.253802594	-2.080807382	-0.3749271341	-1.713082971	-2.679706619	-2.324656795	-2.014320869	-2.101639488	-1.273312849	-1.653690665	-2.087984854	-2.437760405	-2.272940368	-2.032398115	-2.205441352	-2.268406807	-2.033766474	-1.710050328	-1.843940599	-1.827122898	-2.88380653	-2.354922927	-1.263265799	-1.940953584	-1.618604171	-1.761353251	-1.825350342	-1.276945822	-2.294603494	-2.257619274	-1.681756111	-0.5993267575	-1.291158529	-1.529128452	-1.676494623	-2.399656121	-2.105783294	-3.178323266	-1.702529567	-1.317523263	-2.474522473	-2.129444633	-2.780364103	-1.870234431	-2.892234553	-1.222472694	-2.497774013	-3.738079674	-1.821571011	-2.499920373	-2.772135258	-1.602898997	-1.052668436	-2.068455535	-1.269942727	-1.762394318	-3.108717185	-1.884940132	-1.367173475	-1.950944445	-2.684032643	-2.505911921	-0.6680768762	-3.232790324	-1.813252167	-1.882503251	-2.56245827	-1.611398843	-1.715883468	-2.292934415	-2.181194602	-2.416532598	-1.966119381	-2.857018765	-1.676784202	-2.357043599	-3.004776171	-1.674705597	-1.074926815	-1.581997247	-2.167007428	-2.366648067	-1.699430156	-2.001548534	-2.165130751	-1.283133766	-3.314465275	-1.57207349	-3.029154471	-2.093963167	-1.893594874	-0.6706472246	-2.159083454	-1.147976032	-2.386802814	-2.815339742	-2.549860403	-1.976861873	-3.021462425	-0.654673203	-3.450900344	-2.171639478	-2.677281185	-2.331299111	-2.248635513	-3.436394056	-1.633842091	-3.145912599	-1.865192312	-0.7158461636	-2.297881402	-2.319514126	-1.066964453	-2.355482287	-2.391995839	-1.930674602	-2.139693061	-2.55241239	-1.695194453	-1.922060216	-1.209455988	-1.771470008	-1.439293852	-1.892241302	-1.185231706	-1.186096568	-1.774737573	-2.104808987	-2.420666919	-1.298243939	-2.025474713	-2.934638809	-1.550445846	-0.901605487	-1.670580024	-1.723162453	-2.517698186	-1.592791292	-2.675139171	-0.7829969458	-1.975202332	-2.310253626	-1.958964552	-2.205895642	-1.173336064	-0.9860655978	-2.524610743	-2.259855961	-0.8936156276	-2.018097985	-1.271750506	-1.803283387	-1.736850037	-2.283859249	-1.722668506	-1.565104924	-1.971632241	-2.93644756	-2.641241122	-3.387585303	-1.288001839	-1.56205211	-3.494409963	-4.550143029	-2.506924607	-2.713450635	-2.162339953	-2.401865775	-1.454103787	-2.151404471	-2.107486816	-1.744928493	-2.19113018	-3.308499997	-2.758238465	-1.944362302	-1.037578631	-1.783049755	-3.229594705	-0.6857940203	-1.251918747	-2.589663495	-0.5244203065	-1.713354494	-2.322991775	-2.558090904	-1.691738133	-1.48625759	-1.561509746	-1.034259238	-1.427870299	-2.505553866	-1.833735944	-1.953381238	-2.019177831	-3.038438002	-1.75182182	-0.9554851622	-2.919876056	-2.122103831	-1.87796996	-2.450159091	-1.315618218	-1.642766978	-1.60679613	-1.80500598	-1.384866185	-3.080022454	-2.686815303	-0.9141207791	-1.720334343	-1.808671678	-1.5960034	-2.811448631	-0.3502832318	-1.749398392	-1.78809533	-1.844459117	-2.929874836	-1.969646275	-3.041826947	-1.598761046	-3.090168191	-1.787451775	-1.31888716	-1.055134902	-2.757057586	-2.145879429	-2.432589477	-2.817362378	-2.621969027	-2.669491149	-1.823666385	-2.554108486	-1.82097677	-1.029467988	-1.639629375	-3.373372311	-2.980231874	-1.429838484	-1.289738405	-1.953011418	-2.611073519	-1.63152942	-2.745200199	-0.6742923917	-1.776764183	-1.493929735	-2.341400099	-1.771541231	-1.78463483	-1.81934641	-1.031748765	-0.8137025843	-2.173592267	-1.714910176	-1.289799149	-2.424320422	0.08443057823	-1.362589598	-1.598950204	-2.597914861	-0.4639536331	-2.822032484	-2.485279537	-2.631504625	-2.16263228	-1.370397882	-1.76217794	-1.297524267	-2.843676309	-2.11585955	-2.092313833	-2.408179484	-0.9126624645	-2.246582031	-2.614825363	-2.602245936	-1.98944962	-2.541598268	-1.653390681	-3.362442596	-0.8276449176	-1.782927182	-2.605062421	-2.526717899	-2.295295336	-1.496784399	-2.826234743	-2.154207444	-1.379065734	-0.1924036482	-1.794126476	-1.180908294	-2.2942777	-1.830864668	-0.07703826047	-2.835037993	-1.299040416	-2.836916035	-1.557480943	-1.531581672	-2.448030606	-2.890816487	-0.9229767873	-2.295750043	-2.543835943	-1.638612907	-2.062127218	-0.9599387106	-2.269573019	-2.021993246	-1.294376079	-1.303591261	-1.154759718	-2.756130178	-2.275834264	-1.776828049	-2.978226111	-2.508481632	-1.695112245	-1.971810811	-1.849605185	-2.080861702	-0.2600823851	-2.451013669	-1.744658789	-2.190973627	-2.416154807	-2.331961688	-2.93089895	-1.768324401	-1.054954272	-1.786612157	-1.829527205	-1.869976923	-3.358031417	-0.6578960243	-1.391452466	-3.410879626	-1.055027583	-2.83659047	-2.724506458	-3.140309392	-2.852025363	-1.216330679	-2.170438836	-2.15915022	-2.017547442	-2.190667528	-2.909794946	-2.012845182	-1.984450177	-1.974477135	-3.269973882	-2.408594632	-1.049762967	-0.9290099069	-1.356623	-1.534348071	-1.794102364	-1.373977014	-2.041358276	-1.17329059	-1.834953967	-2.3884874	-3.556842203	-1.686792779	-0.659946485	-2.348400245	-2.064665393	-1.953974694	-1.736224197	-1.023668397	-1.730748687	-0.606458456	-1.854897032	-1.678704445	-2.538068276	-1.84077851	-2.040835934	-2.503235073	-1.489605265	-3.738887362	-0.79397131	-1.325001066	-2.760269074	-0.7718635108	-1.290002302	-1.626755558	-0.8969399222	-1.468634742	-2.582942527	-2.260036514	-0.7259899656	-1.084656754	-1.378863913	-3.052702236	-3.171784637	-2.170533862	-2.744575814	-2.650199165	-2.201244792	-1.112900381	-1.862976281	-1.935434749	-2.441862664	-0.3815565117	-0.01689955531	-2.190153535	-1.888223309	-3.390205322	-1.319698559	-2.378358648	-1.901995528	-1.484501842	-2.579784333	-2.062451314	-0.6817558302	-1.479625378	-2.570267897	-1.863665465	-2.332090797	-1.818454656	-2.563610454	-2.121977955	-1.510910148	-3.212849486	-2.335011693	-1.464167687	-1.955151326	-2.542987459	-2.055672166	-3.377774551	-1.714782298	-1.595920159	-3.128162434	-2.30840151	-3.841693402	-1.755303672	-1.335142378	-2.119185681	-2.749762179	-0.4483220915	-1.839956692	-2.13308821	-1.358303224	-2.63874205	-1.90748881	-1.215192323	-2.009018308	-2.502011001	-1.441730553	-0.893169944	-2.862099333	-1.734231783	-2.4847718	-1.996206142	-1.249222276	-0.618618955	-2.077080205	-2.069650092	-2.125463721	-1.042606885	-3.327303409	-1.894608058	-1.383194808	-1.104392189	-1.951308103	-2.341201661	-1.186235217	-1.85331552	-2.504279366	-1.662755961	-2.255075649	-1.84163535	-2.014931191	-2.060368119	-2.66175064	-1.539002252	-3.463682791	-3.032938981	-1.992498263	-1.979765211	-1.393801375	-2.622091887	-2.327691206	-1.014673198	-2.155452051	-2.418493761	-1.362822719	-1.028528306	-2.033766922	-1.800203334	-2.845138605	-1.757111953	-2.212303993	-2.660406451	-1.613702716	-2.208907658	-3.453782936	-2.556317436	-2.753306498	-2.338894509	-1.306366008	-2.162944471	-2.248407999	-2.550332152	-2.263736875	-0.6278818802	-1.31466088	-1.642494963	-2.222089282	-1.416560141	-1.71903068	-3.063522354	-1.377778233	-1.720989471	-2.237019541	-2.053877049	-1.650946569	-2.028100714	-2.797388963	-0.9668471574	-2.092412673	-2.639443526	-2.665937832	-1.712654981	-2.350617869	-2.054788266	-1.457338441	-2.688699013	-3.454332854	-1.190976384	-0.6118593723	-2.300984415	-2.226802035	-2.048186037	-1.301768026	-1.96170336	-2.212979785	-2.722413176	-1.903715715	-1.3167142	-2.32946071	-2.027463586	-1.632442505	-1.149763737	-2.237185365	-1.309399908	-3.067833237	-1.150542791	-2.699518752	-2.23543871	-1.570536541	-3.025940813	-1.520601393	-1.048164541	-1.597694648	-2.441635223	-1.413407565	-2.596063067	-2.9169351	-1.130260546	-2.406038647	-1.289817946	-1.765453089	-1.617841009	-1.596130871	-1.608313456	-2.217063166	-1.516920751	-1.798443415	-3.636923553	-1.661685761	-1.732685475	-1.971665183	-2.479926679	-3.439028887	-3.161481764	-2.495949456	-2.633359073	-2.454158737	-2.328786109	-2.008182649	-1.372502382	-2.722225896	-1.373581364	-1.231231123	-1.609107372	-1.322543921	-0.5351101981	-1.922436822	-1.999622246	-0.7149846531	-0.3261650596	-0.8327680664	-1.93167964	-2.353594801	-2.282551725	-2.11547065	-0.7904080699	-3.027074935	-2.860603723	-0.6910988359	-0.9455177082	-2.393668099	-0.716953382	-2.248375494	-1.930355585	-2.138826533	-1.700846063	-0.588872005	-0.9227198898	-1.967032965	-1.05600855	-0.7848975543	-0.5638918903	-3.207204665	-2.116029531	-2.612798679	-2.770232635	-2.954591381	-1.569782945	-2.081884136	-1.76175662	-2.096867331	-2.209915738	-1.740722609	-1.432069675	-2.502947491	-1.344332146	-0.8636795384	-1.820224414	-2.393754822	-2.410169845	-2.324677981	-1.152070904	-2.04523992	-0.5352989905	-2.634083842	-1.25811529	-2.511911822	-2.133855441	-1.117207412	-1.672237026	-1.593796849	-1.776887648	-0.6096011613	-2.279174029	-1.819184336	-1.976533514	-1.582553879	-1.537489886	-2.319617085	-2.380179818	-0.9693255784	-2.906358081	-1.874057303	-1.715506253	-2.386764942	-2.194430822	-1.168082012	-0.4066318665	-1.760584698	-3.07931715	-2.538759588	-2.111955696	-0.2892702745	-1.696073522	-3.103180895	-2.798897401	-1.999813897	-1.689551096	-2.17085816	-1.366624981	0.1411288989	-2.370736641	-1.950840628	-1.439773411	-1.034182077	-2.1290108	-1.412388352	-1.3362247	-2.410192055	-1.565205434	-1.963149768	-2.063272711	-1.711894876	-1.925236924	-1.048529182	-2.435089149	-1.131309261	-2.417802092	-2.690074375	-3.097535544	-1.513746772	-2.64921346	-3.383979295	-1.928283287	-3.778046634	-2.742038823	-0.1500961576	-3.163825232	-3.139281041	-1.301576641	-2.081782648	-1.69240475	-1.644003936	-1.472306871	-2.581064501	-2.529625681	-2.050709364	-2.356804923	-1.240881132	-0.6543674859	-2.433437353	-2.737156736	-1.362504931	-1.481122494	-1.620129457	-1.812930277	-1.375789967	-2.392036377	-1.415974088	-1.60008975	-1.512243458	-2.668410141	-2.619258738	-1.740598786	-1.882978293	-2.111623236	-1.978244865	-2.650442077	-1.835785191	-2.379056829	-1.535267162	-3.637781518	-1.988235118	-2.377965881	-2.895748322	-1.830068751	-0.9949353911	-2.477059423	-3.122849773	-1.5248849	-1.983178086	-2.105623468	-3.714648338	-1.430647532	-1.29914763	-2.046845936	-2.441308029	-1.05270347	-3.255461477	-1.893963175	-2.078797322	-2.098643557	-1.714902806	-1.725702294	-3.208986559	-1.192524756	-2.168827393	-1.186630257	-3.39141536	-2.730795339	-1.167160956	-2.239722477	-1.289676138	-1.34626626	-1.836981411	-1.645085341	-1.859898643	-3.386645147	-3.075674807	-1.753145697	-3.345312632	-2.350181877	-2.127399881	-1.444085844	-1.892621381	-0.9158595886	-1.779057183	-3.263149217	-1.14979214	-1.605303087	-1.911150437	-1.120638739	-1.612931951	-2.856779203	-2.230211317	-2.721406191	-2.927109807	-2.144751243	-1.017024106	-1.708613743	-2.560824777	-1.654438577	-0.8558456133	-2.552652643	-2.077944565	-2.585886462	-1.408623368	-2.460855665	-2.19163753	-2.378664368	-3.033884765	-1.288564423	-2.464567317	-2.156664935	-2.463174081	-1.551301805	-1.528359319	-3.244877057	-1.108988127	-2.519057296	-1.300744176	-2.174117871	-2.870100457	-2.283661351	-1.633322823	-1.738221048	-1.209635646	-2.097365957	-2.378381277	-1.484799512	-1.794290898	-2.135599491	-1.91061179	-1.655940879	-0.883155638	-1.803134625	-3.014626821	-1.720681758	-2.590433767	-2.31721404	-1.573829194	-2.610613254	-2.969549486	-2.046071452	-2.06003297	-1.390914766	-2.249454737	-1.896753061	-2.352182093	-1.069789034	-2.057495819	-0.2578950456	-2.776864014	-1.052224388	-2.176617253	-1.963335396	-1.483370325	-1.692325095	-2.704327191	-2.025688023	-1.941345384	-2.029682226	-1.243335272	-2.005603903	-1.625685426	-2.30234885	-1.062346308	-2.269988851	-2.312272495	-1.499764731	-1.874049639	-2.357930398	-2.589091446	-2.811322962	-2.520025912	-2.914976681	-2.261474918	-1.463707747	-2.2483631	-2.719927633	-1.896816533	-2.614665639	-2.630965566	-2.698511604	-1.539820308	-0.9388350159	-1.78801733	-1.577562926	-2.261224199	-1.738419115	-1.66858912	-1.634625544	-3.107108507	-2.919755458	-2.324984525	-1.248145037	-3.211040724	-1.871927004	-2.358993185	-2.258406686	-0.1800824751	-1.908918563	-1.532485824	-2.057258615	-1.7979903	-2.60810589	-1.144442416	-2.308199476	-2.628978873	-2.296048231	-0.8003027238	-1.87800923	-1.667262252	-1.561947238	-2.102613768	-1.390297507	-2.146027762	-1.78115893	-1.374970734	-1.872060773	-3.074653024	-2.703919961	-2.400730312	-0.7183657734	-0.756394455	-1.978149589	-0.8352036183	-1.450597526	-2.023590532	-1.807924828	-1.614987535	-1.301737383	-0.8744896376	-1.936352158	-1.505839655	-1.778218943	-2.429879366	-1.755799042	-1.378384309	-2.638997694	-0.9725139534	-1.255558744	-1.268618366	-2.06680313	-1.889654889	-2.690745996	-3.398721576	-0.3775293826	-2.10623465	-2.464749236	-2.362860535	-2.168070013	-1.91472681	-1.517796399	-2.448476006	-1.646451465	-2.604137753	-1.806898353	-2.263419849	-1.896878218	-3.517777201	-3.030255269	-1.71337936	-2.72656404	-2.368542636	-2.426809816	-2.550269721	-2.983799527	-1.799622075	-1.347592445	-2.315843243	-2.552444326	-0.7885267773	-1.73303442	-2.117606609	-2.218162835	-1.956051583	-3.135491709	-1.875177734	-1.733454895	-1.506890869	-3.182322236	-1.211434334	0.07133608583	-2.895370472	-1.375787723	-2.186441319	-2.304868461	-1.903059482	-1.866517796	-3.590474503	-1.906214047	-2.242944333	-3.011919903	-2.063317236	-1.746110136	-2.732762368	-2.723528973	-2.402688128	-1.439700572	-3.744394527	-2.331012308	-3.315015445	-1.326619882	-2.349119829	-1.853117838	-2.702683171	-1.342561479	-1.509585706	-1.708348108	-1.660162312	-2.06672033	-1.860790378	-2.057559818	-2.28767316	-1.930964201	-1.915590059	-1.432651933	-0.816549606	-1.710174223	-1.514632026	-1.328992285	-2.686624826	-1.928230594	-2.289959414	-2.134129809	-1.15328204	-2.549237854	-1.359705346	-1.87629204	-1.708686462	-2.090435877	-1.251552942	-3.162601993	-1.939385638	-2.166983216	-3.220584299	-3.57575146	-1.733073066	-1.638142937	-2.004097182	-1.680872111	-4.039070076	-2.185305111	-1.585461055	-1.992192748	-1.972129178	-2.048705189	-1.337234091	-1.211387356	-1.117571665	-1.690180227	-2.857629633	-1.720170238	-1.336857603	-1.451931837	-2.387794362	-2.728736207	-1.83355052	-1.877576554	-1.357013745	-2.41038252	-2.523962057	-1.358154481	-1.408767572	-2.491317858	-2.461500472	-2.913406441	-2.205378001	-2.369358877	-1.240966873	-2.804340733	-2.672552796	-2.810529082	-2.716345925	-2.435409666	-2.064054143	-1.171556892	-3.256984567	-1.046593076	-1.797601434	-1.764978683	-1.848617896	-1.486926965	-2.519838632	-1.875693871	-1.378068689	-1.120709716	-1.198334434	-1.022802088	-1.091272764	-2.767349064	-1.626400909	-0.8048652336	-1.894274061	-2.219375875	-0.9047739149	-3.097824865	-0.5578534083	-2.153567205	-2.987312596	-1.78944532	-1.771375877	-1.866505616	-1.532312931	-2.356336028	-3.031236968	-1.028768171	-2.489529831	-2.366530824	-1.752489584	-1.786292156	-1.141267402	-2.016470121	-2.127787931	-1.282998132	-2.808830221	-2.277280456	-1.552869729	-2.086959998	-1.402935754	-1.977419712	-2.855302973	-2.322270222	-2.215248772	-1.300447061	-1.956676888	-2.297639026	-1.933052828	-1.961663497	-2.17933558	-1.598838842	-2.351100293	-3.706435034	-2.025176629	-1.892901539	-0.7528770625	-1.15562536	-2.144703044	-2.783396446	-2.431326782	-1.627917741	-1.252988043	-2.924191162	-2.081945173	-1.519697198	-1.279659634	-1.779632087	-1.862983273	-1.738416175	-1.79885904	-1.313499871	-2.059141312	-0.7557547388	-2.702124119	-2.447756166	-2.038429878	-2.035293013	-2.944532215	-2.902607802	-1.958633184	-0.2276944983	-2.454725474	-3.312957617	-1.132982896	-1.796617311	-2.718285142	-3.03156156	-1.51092492	-2.01275773	-2.232317224	-2.673642594	-3.185039347	-2.442976031	-1.60558613	-2.178998265	-1.224063117	-2.154792507	-1.873329417	-2.143492244	-1.990544552	-1.369807821	-0.7113222715	-1.905842077	-1.533249652	-2.939541163	-2.521415862	-1.526482635	-1.192009129	-2.13579399	-2.25581759	-1.584368747	-2.084606157	-1.788971099	-3.508303577	-1.176505503	-2.032412579	-3.701885095	-1.732094229	-3.055621671	-0.9709864542	-2.488469854	-1.790811748	-2.390838737	-2.372980547	-2.340892511	-2.38499521	-3.022282635	-0.9857090135	-2.522466519	-3.306936231	-1.550989769	-3.300202645	-1.991616833	-1.285908101	-2.038754348	-1.827480803	-2.208238234	-2.272244046	-1.670377368	-2.345786073	-1.846674133	-2.411434442	-1.185319878	-0.7114164779	-1.667378467	-2.752092352	-2.685534282	-2.552798267	-2.817174406	-2.247331255	-1.024633583	-1.782633386	-2.416429841	-2.154175914	-1.14687703	-2.093785025	-2.003171868	-2.306221929	-2.176571077	-3.157645553	-3.031836755	-1.759253589	-2.428030434	-3.430117073	-2.714706636	-1.978198348	-1.262852532	-2.788724933	-0.9831101422	-1.932446206	-2.630687646	-1.494045121	-1.770173382	-1.794458662	-2.233553969	-1.26043989	-1.850510804	-1.88189693	-2.012861214	-1.628160096	-3.210237799	-2.01162967	-1.43664757	-1.973579922	-1.31824679	-3.044001964	-1.878387235	-1.235690381	-0.794744709	-1.760607917	-2.424219944	-2.128290353	-1.751998953	-1.997036295	-2.224310479	-2.845394926	-1.414770876	-0.6251288027	-1.846187337	-3.693563689	-2.049730384	-2.207579532	-2.777661151	-0.8778379271	-1.251479951	-2.321255674	-2.080286948	-2.291276083	-3.197435471	-2.32035637	-1.099338073	-2.065910801	-3.041632538	-0.7563131258	-1.759812752	-1.736225113	-2.051656794	-2.189114676	-1.236665869	-3.074162695	-2.055086226	-1.640255399	-3.131018962	-2.019920848	-1.37196977	-2.435109726	-2.0545096	-1.318305594	-1.133284571	-1.652293113	-0.8099372463	-3.117681524	-0.9552397769	-3.838825152	-1.335708104	-2.069358234	-1.425066585	-1.208418404	-1.787348593	-2.194152835	-1.507879608	-2.818128011	-1.300679022	-1.927991621	-1.032156982	-2.224763274	-2.230673218	-1.675761932	-1.75732251	-1.724545245	-2.678694314	-2.078472728	-2.800140346	-1.397233772	-2.661480707	-1.644734512	-1.456861929	-1.8770616	-2.142679051	-1.609454305	-3.72195398	-1.054394818	-1.350065021	-1.893299445	-0.3985927085	-2.164533772	-2.596730551	-2.095149642	-2.019363524	-2.541158178	-1.438313598	-2.276360521	-1.708473941	-2.287677789	-2.460468613	-0.449538692	-2.48494767	-1.84169874	-1.783828963	-2.413906648	-2.190534262	-2.325791064	-1.256326553	-0.9320277075	-2.293079959	-2.358616596	-1.461368207	-1.478664469	-1.355401042	-2.355682664	-1.241502466	-0.1227406931	-1.649976051	-1.153876065	-2.173577803	-2.685360959	-2.440535185	-2.367778047	-2.491197909	-2.476607188	-1.650284489	-2.631061328	-0.770882361	-0.8729805817	-1.646600497	-1.438459559	-2.227662086	-2.80481166	-2.426013183	-2.34686766	-2.303220542	-2.153025158	-1.348658102	-2.377460526	-1.612047761	-1.43243904	-0.813800103	-2.443495083	-1.700402573	-1.747146239	-1.560998137	-2.992367364	-1.043387844	-0.474190487	-2.488085791	-1.207175766	-1.576124878	-0.5917651009	-1.409224013	-1.992748768	-2.630291268	-1.810812954	-0.3394435713	-3.134001272	-0.9915957088	-1.3187369	-1.474241274	-2.05972453	-0.8940338887	-1.693208841	-0.6274882952	-2.034191228	-2.383558576	-1.710318471	-2.443261451	-1.102691641	-2.462075713	-1.746408234	-0.9447945408	-1.022086151	-2.466435067	-1.128485101	-1.488445436	-2.406014889	-1.983698242	-1.338878395	-2.58934314	-1.258147753	-1.399106864	-1.58865129	-2.383483892	-1.469021709	-0.5617354204	-1.84201302	-2.027907479	-2.492134351	-1.932408102	-2.323724024	-1.409020426	-2.565912306	-2.518419551	-3.107897845	-1.412797979	-2.359047941	-2.970168418	-2.475934674	-2.153209991	-2.025057881	-3.903247893	-2.110355303	-1.841820283	-2.785053199	-2.85990348	-2.818557391	-0.7770807739	-2.162705495	-3.128944761	-2.061119793	-1.92583936	-0.8192626484	-1.644949147	-0.9971891266	-1.528102473	-2.5524222	-2.248194365	-2.178604371	-0.8980335448	-2.052011592	-0.8779148778	-1.63160055	-1.843088268	-2.424899425	-1.462465669	-1.579897795	-2.006979813	-1.630471323	-0.3566247933	-1.4916096	-1.857878109	-0.5441563628	-1.471044608	-1.598713295	-1.217141601	-1.555204215	-3.311968907	-2.485023342	-3.193180522	-4.13055771	-1.650885055	-1.563678329	-2.205114518	-1.824231968	-1.615168857	-0.635484045	-1.456143246	-2.327861266	-2.712788404	-1.789314367	-2.034721375	-0.945143209	-1.294273995	-1.993138818	-1.91927574	-1.549639644	-2.754672334	-1.996661163	-1.363587155	-1.850724755	-1.455565389	-2.828391027	-1.605537244	-0.8810059792	-2.48412087	-1.626840109	-2.385941812	-0.9054319629	-1.684117386	-1.087241317	-2.089464708	-2.679280275	-1.998969397	-2.339759808	-1.554640325	-3.593548678	-1.792206735	-1.960477681	-2.313903676	-2.167339481	-2.840657029	-2.322829419	-2.813717174	-2.680869613	-2.409392308	-1.546852409	-3.051533487	-2.001584051	-1.660695162	-2.100003902	-3.324605507	-1.780903411	-1.690693483	-2.293590611	-1.800494784	-0.5148647313	-0.910436718	-2.780743053	-1.919619077	-1.71353475	-3.008716526	-2.759881366	-1.904993041	-2.491373319	-1.497242123	-1.743508626	-1.319558388	-1.927116644	-0.6919891213	-1.680157009	-1.57565092	-0.5917610739	-1.755705825	-2.879879623	-1.522482579	-1.796347846	-2.256727586	-1.271170158	-3.639221979	-2.279506318	-2.070718885	-1.812997945	-1.735019213	-2.43669583	-2.536103262	-2.239654301	-1.515250382	-1.250865606	-2.084247485	-2.71258711	-1.781697654	-2.68526209	-2.010674296	-2.140027358	-1.64945231	-1.638050089	-0.9066336481	-2.665355054	-3.093064113	-1.492842872	-1.265267409	-1.325595014	-1.857125808	-2.060817829	-1.839031342	-1.871057779	-2.45237128	-2.68659493	-1.984622037	-1.826856358	-1.840402319	-2.09991757	-1.424526742	-1.155808106	-1.669465003	-0.06748435739	-1.36934365	-2.591218909	-2.945931995	-2.521428088	-0.7769444431	-1.261418263	-1.91896113	-3.34463297	-1.224631999	-2.700341758	-2.827581372	-2.154033024	-3.504883133	-0.7991983964	-2.742525799	-3.073358582	-1.652231935	-2.214763222	-1.930020545	-1.08416244	-2.351313055	-1.520300109	-0.8594562695	-2.441427442	-1.293422976	-2.096328084	-2.204857573	-2.599933713	-0.7766160642	-1.932761309	-3.970864614	-1.037231424	-1.07105014	-2.313771212	-2.021591623	-1.932073807	-2.731618989	-1.787394356	-1.056930374	-1.361862287	-1.878270937	-2.974476615	-2.708113133	-2.432499902	-1.349232543	-2.278313979	-1.893312423	-2.383365909	-1.038542191	-2.559411289	-1.113542785	-2.269437267	-1.552041744	-1.788173105	-1.074888248	-1.130434724	-3.224671228	-2.098298753	-2.294220203	-2.917054959	-1.658741743	-2.45527422	-2.258475041	-2.047237775	-1.767728975	-3.194024794	-0.3448778338	-1.44982775	-1.107111033	-1.901955857	-2.652705138	-1.891877917	-2.337442452	-2.192119999	-3.19341323	-2.648021046	-2.800782921	-1.714976202	-2.620822454	-1.61855012	-2.588737296	-2.236683113	-2.103971385	-2.082589685	-2.214165105	-0.4880011021	-0.7143314232	-3.436901248	-2.122759645	-1.562783825	-1.643910295	-2.228448623	-2.668542706	-1.953367839	-1.968476767	-2.099359714	-2.641061037	-1.085348946	-1.690420283	-0.7431416563	-2.052138552	-2.375805892	-1.912941676	-3.147794347	0.1774768165	-2.673018861	-2.679818656	-2.688323054	-0.8733046589	-1.770974591	-1.97366849	-0.8195218702	-2.882160306	-2.238061908	-1.698000625	-3.071505134	-0.6898025583	-1.934506177	-2.685049192	-2.348704024	-2.544528907	-2.938236357	-3.184119037	-2.75377056	-2.459546829	-2.4603402	-2.050458643	-0.8799910228	-2.307826629	-2.257094008	-2.269072858	-2.888400231	-1.809397496	-3.458963976	-3.219839048	-1.770163715	-0.5702665522	-3.020581473	-2.19329249	-2.023819473	-3.128644323	-2.123104291	-2.543295772	-2.459290744	-1.818971898	-2.2396764	-1.713264036	-2.081564146	-2.283803461	-2.692010322	-1.621031981	-2.419977483	-1.79114109	-1.57305369	-1.447986182	-2.503126104	-1.713436439	-1.87106312	-2.647393025	-1.994770813	-2.43783303	-1.523856735	-2.414843838	-2.345428523	-1.015638678	-2.749018485	-2.066535224	-0.8145844178	-1.188623124	-1.518959853	-2.641791468	-2.841661475	-2.137326686	-1.237268098	-2.291109594	-2.631764431	-2.187805229	-2.771209642	-1.498398631	-2.904809756	-3.397777587	-1.814193489	-1.794432421	-1.091959571	-0.7346605085	-0.6286240348	-1.197285476	-2.317612153	-2.074838831	-1.589247956	-1.674021617	-1.262627754	-1.319049188	-2.766454677	-1.30749703	-1.350445132	-2.366489234	-2.332485698	-3.059564363	-1.243887966	-2.312551593	-1.896091306	-0.9728917926	-2.654532848	-2.163122616	-1.076784199	-2.491574604	-3.161293515	-1.567518259	-2.152709731	-2.650673735	-4.010928351	-1.664506524	-1.289285393	-2.229148913	-1.808344162	-1.47821702	-1.179524824	-1.846275178	-2.670994863	-2.094134671	-0.769399101	-3.106801616	-1.585640761	-2.809826885	-1.262307203	-1.581248196	-0.7678181021	-1.114221564	-2.753783516	-0.6841578087	-2.151228543	-0.9985402382	-1.457724239	-2.12278595	-0.4818436907	-0.9829238082	-2.132295966	-1.193707023	-1.935864092	-2.744412938	-3.460440902	-2.824556812	-1.907884193	-2.219744566	-2.377308066	-2.340600473	-1.433279413	-1.841244609	-2.253014167	-2.988580723	-3.373144502	-1.484641646	-1.550603069	-2.286204846	-0.7760256601	-3.392466944	-1.149112701	-2.328773296	-2.034086983	-1.781065967	-1.966482202	-2.193757818	-3.620670401	-2.218926645	-1.465641611	-1.029643893	-2.168583589	-2.764426845	-1.957697444	-0.973496319	-1.176901276	-1.07026244	-1.806461214	-1.07272464	-2.324637692	-2.332460679	-1.994869162	-2.367753092	-1.9499062	-1.395905832	-1.105776996	-1.387251786	-1.382770242	-1.044917884	-2.27094962	-0.5440769604	-2.458190527	-2.482489476	-1.516491843	-2.006683244	-1.787690363	-0.8476039832	-2.03378509	-2.707400046	-2.990341197	-1.777774083	-0.8980053886	-0.7207693809	-2.182510547	-3.291315015	-2.410979151	-1.710655673	-1.827942628	-1.983185756	-1.844449306	-1.767977096	-2.470873287	-1.501127031	-1.509443917	-1.721158613	-2.839483084	-0.4604640337	-2.25976874	-2.827574969	-1.417261172	-1.94835576	-2.903087094	-1.261856088	-2.465287716	-2.543464204	-1.723176423	-1.23301295	-1.802546224	-2.30775592	-2.618949659	-2.723786743	-2.026794049	-1.98801135	-2.024915111	-1.692308421	-2.478154329	-2.426307241	-1.739306115	-0.2275212527	-2.862287974	-1.580215429	-0.527095465	-2.21443704	-3.388991758	-1.210773727	-1.9643632	-2.331993022	-2.317197806	-1.359845787	-2.396488782	-1.488259829	-2.846721918	-2.09311611	-1.274281556	-3.086546498	-2.745299488	-2.659556895	-2.601286834	-0.7117606551	-1.26944518	-1.72028483	-1.944248084	-3.26615614	-1.311972024	-2.767658389	-2.473922158	-1.377379267	-1.672625342	-2.685186547	-2.765977755	-2.268257351	-0.7390700789	-1.647123243	-1.708184609	-3.061869827	-1.796949365	-1.432196942	-1.959804208	-3.479082826	-1.649849674	-1.37825378	-2.324002221	-1.4042861	-1.587592431	-2.379927277	-2.413165319	-0.8603435067	-0.6073825802	-2.912028233	-2.020778291	-1.405384586	-1.534656628	-2.282718069	-1.96671003	-1.885916819	-2.435625064	-1.016940174	-2.287660651	-3.08117078	-1.794526864	-3.667863855	-2.827088724	-2.790943915	-1.850432482	-3.381101097	-1.061489802	-2.994632555	-1.651672937	-1.699327866	-2.261996584	-1.342478874	-1.921331039	-1.755129257	-1.919745001	-2.95753241	-3.175568914	-2.081534359	-2.264956671	-2.352678364	-1.562048456	-2.106817989	-2.188041477	-2.277738594	-1.702465694	-1.107889562	-3.161908055	-2.752479226	-0.951036738	-2.177244688	-1.636388003	-2.472137003	-1.62871375	-1.355856985	-2.244643686	-1.682452567	-2.417627128	-2.238299448	-2.049470302	-1.822861405	-3.229767466	-1.367168607	-2.382309828	-1.915662094	-1.796934685	-1.94905156	-1.073867958	-1.526366812	-2.547797886	-2.094882782	-0.5848455035	-2.028782463	-2.309283889	-1.940311941	-2.954857366	-2.862345088	-2.22115719	-1.525490866	-2.123289008	-1.110860436	-0.4857267806	-1.061904057	-1.63382377	-3.732176923	-2.195627678	-2.512575244	-1.551461798	-0.9233268113	-0.9679907042	-1.846545461	-1.764662633	-1.941745071	-1.667345054	-0.9255432434	-2.745131428	-2.800335769	-2.179646225	-2.12325554	-2.564257516	-1.393142332	-2.752143953	-2.8155531	-2.540466476	-2.155133958	-3.748943044	-1.260702883	-3.095925422	-3.905036026	-0.9061094479	-3.326066755	-2.277667258	-1.511082096	-0.3355409406	-1.587470789	-0.8918092277	-1.628916727	-2.430949108	-2.156681162	-3.18209056	-2.475213124	-3.025614425	-2.955184804	-1.118903847	-1.352324766	-2.843898956	-0.9177307491	-1.860182712	-2.297160251	-2.435058617	-2.073734139	-1.550077961	-1.495855805	-2.814169513	-1.453557338	-2.572264193	-2.315461118	-2.208953732	-1.758978066	-2.07878009	-1.579027825	-2.287519066	-2.347991146	-1.507260916	-2.255775777	-3.074318765	-2.66831804	-2.790933601	-0.8639722133	-2.349594906	-1.060565996	-1.779870519	-3.203596352	-2.505487524	-1.67534995	-1.570451596	-2.706859496	-2.164810817	-0.277794444	-1.813313331	-2.009483119	-0.1400402159	-1.302062435	-1.325568167	-3.139067193	-2.3858217	-2.061669781	-1.338164323	-2.109888015	-1.887816332	-1.577177845	-0.3161056093	-2.530082702	-1.819633939	-1.786657192	-1.340666204	-1.740026031	-2.303281538	-3.989471084	-1.133256189	-2.114844787	-2.019613461	-2.241404205	-1.267991117	-2.154847901	-1.459527469	-1.732840707	-2.883380268	-2.660497958	-1.857657846	-0.8469288012	-1.127060296	-1.442051883	-1.681256301	-0.8554852711	-2.570124088	-3.066353384	-1.293075038	-1.094083574	-2.850933142	-1.587654462	-2.535459086	-1.323623315	-2.25336659	-1.953664781	-1.376154217	-1.566438637	-1.052840381	-1.358188602	-1.152448318	-1.857473886	-2.171795941	-0.7258506217	-1.300807412	-2.00482688	-1.600305648	-0.5455747204	-1.990300402	-1.484555094	-2.11665854	-0.9753103699	-2.797376356	-1.143109145	-2.370856302	-1.089472891	-1.940165521	-1.697136093	-1.033185753	-2.555549035	-2.69953569	-2.102239138	-2.606709738	-1.153711207	-2.878930375	-2.606557129	-2.746925773	-3.019900794	-1.438707625	-1.780746562	-3.102930971	-2.903854816	-1.238751358	-1.524623654	-1.247519163	-2.33441725	-3.044632806	-1.685083818	-2.043007342	-2.5500725	-2.821041508	-0.8839573718	-0.9847521755	-2.62984342	-2.210268729	-2.246546602	-2.445612765	-1.778653973	-2.119074977	-2.956504451	-1.509231747	-2.210171129	-2.767441181	-4.327546402	-3.127954486	-1.13635528	-1.615752604	-0.7418671161	-2.052041509	-1.732122362	-2.212686277	-2.368449737	-2.426571082	-2.383938498	-2.644079151	-2.157580022	-1.743736626	-1.54226015	-1.374533239	-3.478972091	-1.211781528	-2.107298428	-1.268308591	-1.709764128	-2.460987092	-2.513012993	-0.6519944129	-1.284628762	-1.746482617	-2.206913484	-1.44881779	-2.266827532	-2.838950899	-1.415248149	-1.302042069	-1.411842239	-2.368564067	-2.865005571	-2.795813172	-1.657122925	-0.536854991	-1.374688428	-2.515692148	-1.1661397	-1.872785801	-1.735077109	-2.233867669	-1.8288299	-0.6022727858	-1.766177879	-0.8599184258	-2.920279776	-0.4511462346	-2.805187498	-1.533886291	-1.954665819	-3.368541532	-2.995114494	-1.723501717	-1.432676242	-2.720124949	-3.265658299	-1.463950348	-2.422347944	-1.063353356	-1.493232371	-1.460109988	-1.096978327	-1.485074138	-2.140889957	-1.455073246	-2.659492466	-2.716942199	-1.467478709	-1.48754021	-2.092522424	-0.1632324467	-1.438132192	-1.739177164	-0.9763016136	-1.883693156	-2.055810858	-4.325695132	-3.807499307	-3.1079376	-2.473082541	-1.731786408	-1.999107701	-2.317198141	-2.800435785	-3.184345789	-2.189995282	-3.054295252	-0.9071156994	-2.633528408	-1.998388998	-1.389036755	-1.515296023	-2.274543378	-2.162514093	-1.816170344	-1.071767468	-2.597973367	-3.343408414	-1.471867853	-2.252750907	-1.219408635	-2.375513388	-1.657166735	-1.927773453	-2.697921085	-2.24183046	-2.218213046	-0.14522948	-2.020654064	-1.235309313	-2.119332857	-0.4514103644	-2.029467932	-1.182556265	-1.829139349	-2.060508621	-0.4028378154	-1.693461012	-2.495733673	-1.294432706	-2.006460646	-2.51453261	0.1023510986	-0.9904542387	-1.222389548	-1.255115729	-2.576528205	-1.70627694	-2.132115451	-1.273492785	-2.297488077	-1.062408706	-1.453396857	-1.224983791	-1.663951976	-2.844009826	-2.00371962	-3.792233414	-1.302241465	-1.272114918	-1.839828142	-2.0551611	-2.483994282	-2.07036353	-2.039767896	-1.546481939	-2.179749939	-2.761520479	-2.023635223	-1.209184479	-2.013913504	-2.232074603	-2.14754345	-2.147405365	-1.512487211	-1.696394843	-2.884542467	-2.451022049	-1.65455799	-2.289784869	-1.542560613	-1.754552645	-0.4475264759	-1.705934292	-2.487537396	-2.036482115	-1.79013013	-1.229044381	-3.493640164	-2.132460716	-2.127884862	-2.483764186	-2.189541483	-2.401926244	-2.608598529	-2.671713825	-2.45018649	-2.483914163	-0.7621180769	-1.110182772	-2.047677343	-1.264882618	-0.5203583039	-2.456383015	-1.675217951	-1.820776872	-2.558958875	-1.441592288	-2.054030412	-2.125318691	-1.019854679	-1.325420113	-1.997698042	-1.959095906	-2.250655096	-1.71962103	-2.754597698	-1.859671929	-2.67699958	-2.038020711	-0.485426702	-1.271361066	-2.408967464	-1.282117944	-1.960685756	-0.5396870461	-1.806524826	-2.467281088	-1.326088245	-2.01682628	-1.417980663	-2.602525112	-1.545309039	-2.219439225	-1.639054088	-2.047935321	-1.496290241	-1.921696239	-1.759857335	-1.84370195	-0.9588686503	-1.679303141	-1.992390398	-3.332774821	-1.144963479	-1.720923183	-2.353895316	-1.246395589	-2.960359471	-1.498819684	-2.626172422	-1.103644834	-1.205183047	-2.17862252	-3.817354798	-1.376628733	-1.919288451	-1.596191657	-2.134357371	-2.171757884	-1.893289997	-3.077251204	-0.9466235294	-1.920576206	-2.681428915	-1.73428287	-2.357450253	-1.595314774	-1.286367827	-1.697426031	-1.336090752	-1.219918231	-0.4741414271	-1.938182642	-1.308871274	-1.910377415	-1.619542521	-0.5332806278	-1.590345243	-2.351480971	-2.275760883	-1.020946306	-1.994226408	-1.698291416	-0.1405224543	-0.9447331871	-2.731172191	-1.920913391	-1.731252646	-2.13766544	-2.03975793	-1.610496958	-1.782673167	-3.035649183	-1.264013275	-1.676161486	-1.250656953	-1.767616026	-2.359412664	-2.727566382	-2.247969347	-2.216702279	-1.887726194	-3.050217827	-2.228641995	-2.277183562	-0.6990615274	-1.956811833	-0.575301554	-2.970334353	-3.246058858	-2.097158577	-1.472618531	-0.5867222487	-2.10306786	-2.20560846	-0.6669730792	-2.5844532	-1.615965332	-1.743560636	-3.414308224	-1.297426461	-1.402914524	-3.312692893	-0.4766668863	-2.11888346	-0.5764259472	-1.998820676	-2.517400881	-0.9017750148	-1.391677625	-2.869560646	-2.054390491	-1.621868708	-1.37761002	-1.172479141	-1.87278706	-1.404068836	-2.340674723	-2.572659261	-1.110342869	-1.30132888	-1.860622897	-2.057945254	-2.782922614	-2.26059419	-1.732412395	-2.157736187	-1.554324113	-0.8891131426	-1.705977191	-1.919547098	-0.7713973985	-2.275764841	-2.543713568	-1.459132511	-1.768414092	-3.231335092	-2.305005916	-1.990929379	-1.752761049	-2.276139044	-2.080272348	-1.952154209	-1.181803633	-2.399954012	-2.444627581	-1.570417211	-1.991993343	-1.555802435	-3.025590813	-1.530789476	-2.576441346	-0.2919444169	-1.699920065	-3.258923592	-1.516465925	-2.694568286	-2.177710296	-1.208941473	-1.362723088	-1.232277279	-3.177299606	-1.900535841	-3.299656226	-2.676696056	-1.642218172	-1.645981569	-1.780099738	-1.75623957	-2.289891198	-2.350395066	-2.074551973	-2.21993548	-2.693665068	-1.5055676	-2.232763026	-2.543559141	-3.76976622	-1.394631338	-2.695650063	-2.046467838	-1.544939977	-1.647547191	-1.94853302	-1.40727862	-1.979639798	-1.124162996	-2.308510508	-1.77265866	-1.964941549	-2.957476483	-2.353657967	-2.955568908	-0.3889257487	-2.251252282	-2.075820801	-1.094626804	-2.206031668	-2.729624757	-2.699671381	-1.827371381	-0.8371716886	-2.413606184	-2.021944665	-2.411259524	-2.045630911	-2.582861517	-1.963197108	-1.193293183	-3.356210949	-2.108831605	-2.611322549	-2.823412457	-2.673583603	-1.51821752	-2.194127535	-2.283013841	-1.853859205	-2.525008081	-2.150486977	-1.302867233	-2.74862879	-1.978345232	-2.227344034	-2.972993257	-3.401273519	-1.649666292	-1.771018015	-3.391063401	-1.578719352	-3.296427976	-1.640413085	-2.27551195	-1.722799516	-2.063734329	-1.489881055	-1.346238903	-2.483770911	-1.745599031	-1.170939612	-1.521141686	-1.993381497	-1.833178219	-1.284041257	-1.847955723	-0.8188913148	-1.2046596	-1.838897551	-1.290157192	-2.581364804	-1.859223586	-2.222810622	-1.919350632	-2.132187974	-1.939896269	-2.34327806	-2.401863295	-2.544711652	-1.858576727	-2.527785824	-0.8308145122	-2.918759241	-0.628578766	-1.737144833	-1.539021327	-3.177770763	-1.630948428	-0.2085594514	-2.512536422	-2.983563115	-2.181851283	-2.741217496	-1.737429877	-1.754875055	-1.648786703	-1.792273554	-1.264801608	-1.939297571	-2.747206692	-0.7675894712	-2.369878133	-2.268108552	-1.374649819	-2.824013026	-2.382455974	-2.215621587	-2.150497791	-1.61155685	-0.04208727887	-0.1252510611	-2.232513705	-2.049655149	-2.021408586	-0.6642773958	-0.9060325075	-1.842213726	-1.538156381	-1.599845573	-3.285557076	-2.074559803	-2.285537901	-2.154473312	-1.306143913	-2.148699963	-1.337216552	-1.548843606	-2.524549013	-1.887016117	-2.069667372	-2.183408058	-1.953311238	-2.073575689	-1.34169685	-1.794080234	-1.553583778	-2.596972662	-1.623545423	-0.9210240032	-1.581143485	-1.756926782	-1.699100177	-2.296285905	-1.302373073	-1.683081778	-2.40114652	-1.66808501	-1.644879875	-1.434351021	-1.734010636	-1.205348362	-1.467664874	-2.09996583	-1.829601468	-0.9627599461	-2.318959974	-0.9251741005	-2.165556573	-2.489512551	-1.423705718	-1.750564819	-0.5504666841	-1.895733544	-1.790272072	-1.973343164	-2.0367379	-1.661653724	-1.632003542	-2.030606047	-1.850782882	-1.969560633	-1.308907926	-1.417036843	-3.029436544	-2.519161605	-0.9101161444	-2.466382595	-1.088599695	-2.48951423	-1.817553733	-2.024855996	-1.73957027	-0.7658999857	-0.4168694671	-0.2449265384	-3.16060028	-2.300858648	-2.933742411	-1.686498967	-1.62105919	-1.060387979	-1.718919974	-1.823531554	-2.777525982	-1.529243751	-2.550002369	-1.453440677	-2.869321722	-1.618602695	-1.945670616	-3.798123929	-2.303037508	-1.891160622	-1.270248063	-2.544590305	-2.04904226	-0.936359966	-2.395045218	-1.479304985	-2.962828003	-2.512253664	-2.024177864	-1.934615279	-2.934003192	-0.9611051588	-1.947707751	-2.438497836	-3.378731204	-1.482363366	-3.154226841	-1.78031736	-1.272927125	-2.264520479	-2.848467878	-1.612702205	-1.371205255	-1.887342353	-3.21505454	-2.112390288	-1.363648622	-0.9012848295	-1.095566243	-2.223889309	-1.616079688	-2.355983072	-2.256897352	-2.317199592	-2.984389468	-2.723030967	-1.590913422	-1.070909316	-1.366013554	-2.082843532	-1.95654067	-3.157675576	-3.317967439	-3.282201172	-1.959193841	-2.50631624	-1.005259848	-0.5422868441	-2.427913842	-2.495174568	-2.1313058	-0.9437356434	-1.528985271	-2.498000006	-2.947502702	-0.7736348338	-2.72336598	-2.389517283	-3.149508474	-2.571028039	-0.992028732	-2.404309894	-2.351273458	-2.962706154	-1.805222421	-2.127728116	-2.714172891	-2.224704994	-0.6152952433	-2.16831792	-1.086384839	-2.471750506	-2.558880764	-2.616930989	-1.360144333	-1.200037243	-1.113117582	-1.843849863	-2.476208039	-0.828449098	-2.525521238	-1.959300574	-2.922356557	-1.244939412	-1.830217287	-1.970729089	-2.426433494	-2.568663517	-2.704835097	-2.124915663	-1.750775427	-1.61708457	-1.89460112	-2.856194933	-2.91324793	-1.669906525	-2.81287645	-0.4645606972	-1.952775195	-1.391684438	-1.106008596	-2.087134759	-3.107479036	-1.111275715	-1.999285315	-1.625114106	-2.484019837	-1.38332102	-0.2694713838	-0.4355003146	-1.19609561	-2.467580913	-2.891074467	-2.847402024	-2.192126465	-1.414106032	-1.82139636	-2.119555903	-1.307200944	-0.7007931844	-2.796737917	-2.304041205	-1.273830025	-2.008800845	-1.548205469	-1.687221192	-3.073258772	-0.6021893463	-2.118678577	-1.774298405	-1.201751694	-1.886716617	-2.500979629	-2.332431488	-1.854534805	-1.809917007	-2.244775754	-2.299246907	-1.47855986	-2.604883147	-2.92503822	-1.623708401	-3.055892099	-0.5928970967	-0.7725993288	-1.652467574	-1.843198339	-2.074164048	-1.719203235	-2.360029036	-1.756025814	-2.505781937	-1.889744048	-2.104675095	-1.347927956	-2.775338003	-1.398873696	-1.328519896	-0.8125443612	-2.520948406	-3.337504164	-1.914813282	-1.987118846	-2.182492851	-2.42730541	-2.606388461	-1.737276095	-0.3573740988	-2.027425233	-1.478453079	-1.317415849	-1.530384243	-3.004617763	-1.834372572	-2.090981266	-1.954341408	-2.293028947	-2.328286353	-2.785615691	-0.8965125574	-2.166801592	-2.70841208	-2.676743418	-1.882280425	-1.319406944	-2.14608685	-1.548900712	-3.544184741	-2.759529322	-2.739616798	-1.170816132	-1.306987624	-1.837022542	-1.729679233	-1.857815573	-1.899584123	-1.597743837	-1.281245165	-1.830466786	-2.378633245	-2.797738099	-1.216357974	-2.375002792	-1.290580829	-2.085657295	-0.8375327602	-1.634287513	-2.157626703	-2.61301647	-1.933295605	-1.366715584	-1.611884457	-2.239066887	-1.857772957	-1.055938576	-2.033628981	-0.8049641086	-2.787747321	-2.07695664	-3.338584583	-2.119122168	-2.090866349	-2.450777312	-2.122718039	-0.9521054171	-1.100054501	-2.031085791	-3.179258481	-2.609553084	-2.02736267	-1.63610292	-2.246349514	-1.356441041	-2.274446508	-1.680911396	-0.4455977425	-3.118753804	-1.31329774	-1.590470382	-2.524477847	-2.387940948	-1.892693576	-0.9449416825	-1.7653566	-2.506410111	-1.94750358	-1.947936503	-1.805247526	-0.7027225641	-2.150136503	-2.422202687	-2.315031297	-2.641444086	-1.607789274	-1.53806639	-2.595705717	-2.240629606	-2.435019957	-1.475312508	-1.927795114	-2.179906711	-1.3693589	-2.247247961	-1.405036053	-2.88771229	-1.086236329	-2.120614497	-1.019815965	-0.5547108107	-3.023229484	-2.716021762	-0.8210267732	-1.73346209	-1.849797742	-2.159544578	-2.153011684	-1.744919847	-1.728699588	-2.357140407	-1.94612407	-2.843986461	-2.155811636	-1.489119971	-2.007088601	-1.443083117	-2.081975692	-1.857489005	-1.67093757	-0.559854807	-2.192307639	-1.72743512	-2.61434351	-1.352505488	-2.545478481	-1.597312561	-1.363221854	-3.110713799	-1.708770337	-1.803915651	-2.220162	-2.659874254	-1.753513387	-1.669909485	-2.913449079	-2.21731249	-2.993965832	-1.876779853	-2.072980715	-1.595383354	-2.085110702	-1.264053921	-2.756201172	-2.176320694	-2.150522904	-1.905235838	-2.04329007	-1.753281715	-1.08967397	-2.201590949	-3.288381377	-1.777878057	-2.518085853	-1.825347728	-2.153485341	-1.28409455	-1.884165032	-2.585667754	-0.2383146706	-2.64125865	-2.349660381	-1.441242305	-1.98603448	-1.201750497	-2.363643905	-2.518901502	-1.866880512	-1.958616237	-1.984327194	-3.023618985	-1.536367352	-1.919936332	-2.806058912	-1.17599508	-3.19776297	-2.852893659	-3.491660278	-1.769613418	-1.291379832	-1.704918503	-1.930977991	-1.902453173	-3.068131176	-2.135900981	-2.208996739	-2.958245991	-1.12271749	-0.4870284052	-1.388822284	-2.462652107	-2.359730914	-1.22243405	-1.238767956	-2.645172176	-2.400443811	-1.441299649	-2.466104249	-2.290015636	-1.696460746	-1.760141564	-1.616917486	-2.375706018	-2.550944121	-2.202577971	-2.571229538	-0.9619805389	-1.375263747	-1.73935537	-0.6100889126	-4.110132218	-2.994974631	-1.636500733	-2.228426288	-1.609396785	-1.615168329	-1.365028845	-1.176473816	-2.030276466	-1.20378893	-2.560358286	-1.930098448	-2.906172056	-1.691598155	-2.779035377	-1.039259527	-2.031653119	-0.7274813861	-2.123486853	-1.988183992	-2.078730167	-1.972329969	-1.048694335	-1.293233281	-2.793767048	-2.313588713	-1.289452958	-1.32362871	-1.94696424	-2.639876996	-1.494149955	-2.321880146	-2.241662259	-2.045881752	-0.5553364758	-1.203052095	-3.439259039	-2.123414464	-1.180184417	-1.340926425	-1.833923109	-1.651051755	-3.549157653	-2.741029857	-0.7676172448	-1.359014504	-2.62095009	-2.867897184	-1.555885634	-1.988154708	-4.357107495	-2.099085642	-2.120304654	-1.447664372	-2.950053566	-2.744554668	-2.516794636	-3.345334904	-2.500771522	-2.429613796	-3.033922612	-2.677394139	-1.357878291	-1.320812414	-2.352527977	-2.0087629	-1.628991651	-2.140667753	-1.880207927	-2.898259795	-2.049704168	-3.187738531	-0.9660560074	-1.909457661	-1.733386898	-2.848029241	-1.667228974	-0.8934470775	-0.5643105387	-1.594770147	-0.6193065912	-3.551937466	-2.018561443	-2.696633705	-0.9006260187	-2.108127192	-2.370950205	-1.405377466	-3.068098091	-2.008568604	-2.043608236	-2.239705019	-1.68871292	-2.51506683	-3.070456168	-1.317525603	-2.381432293	-1.262548452	-2.253732753	-2.329342523	-2.665365798	-3.254609267	-1.964017506	-1.865270001	-1.201521225	-1.759893957	-2.791845221	-1.156831464	-3.931849204	-2.538396251	-1.101309345	-3.348633217	-2.03496018	-1.540619498	-1.711595564	-2.866903795	-0.4706164252	-3.08469767	-1.725528601	-1.221452732	-1.750810136	-2.042440907	-2.020927143	-1.606822676	-1.213832741	-2.533293836	-0.3615501295	-3.098183807	-2.401291067	-2.357610707	-2.153102143	-1.770636352	-0.328318302	-2.081711795	-1.828453742	-2.738262769	-0.7032882137	-1.789936038	-1.323321666	-1.589731316	-2.696008166	-1.013266387	-2.330724729	-1.532369263	-3.181951798	-2.289538723	-2.200668169	-2.431730888	-3.062953816	-2.660666537	-1.530395072	-3.203706795	-1.676716766	-2.883912453	-1.828725401	-1.806079146	-2.016638472	-1.233230492	-1.95572602	-2.335462686	-2.583006738	-2.205062391	-2.319090584	-2.323097679	-1.944220004	-1.005701465	-2.154183458	-1.738069964	-3.333705805	-3.589616003	-2.755577824	-1.976369262	-3.115327585	-0.7366326986	-2.392995335	-3.448052305	-1.285587961	-1.264918601	-3.592007342	-2.489651257	-2.179928111	-0.8712018545	-1.323155985	-1.596969703	-1.609600192	-0.8272180139	-1.620612131	-2.134756564	-1.95208454	-1.938557432	-1.361729901	-1.332792215	-1.097786848	-3.03990858	-1.855390084	-2.985920743	-0.9666306265	-1.90474183	-1.718305008	-2.787497981	-2.465639686	-2.648739533	-1.448776051	-2.967163489	-1.893561228	-1.192785824	-1.673164245	-1.399068004	-2.102341245	-2.203885602	-1.299723268	-1.58845811	-2.388384248	-1.621650503	-1.192057487	-2.733312874	-3.273231565	-3.02335521	-1.110170977	-2.934766458	-2.20886265	-2.534171616	-2.253003579	-2.446776849	-2.213017201	-2.499716135	-2.927428152	-2.54646195	-1.960855049	-1.986534286	-3.199961549	-2.013933114	-0.808313935	-1.498323744	-2.075197797	-0.8173569138	-1.225074491	-1.285432474	-2.797683733	-0.9883784308	-1.871838471	-1.251588288	-1.32339354	-1.715618758	-2.302142776	-2.076168098	-0.122509104	-2.685973441	-3.059792142	-2.465072589	-2.839771256	-1.779965353	-2.243445076	-2.10314463	-2.024004481	-1.216544637	-1.863726656	-1.358353036	-0.8687058971	-2.033389474	-1.714736663	-2.975954596	-0.9499948645	-2.517967969	-1.732537403	-2.525766938	-2.557845886	-1.030823494	-1.897841028	-2.101040639	-3.67941456	-2.687002308	-1.798635521	-3.192872222	-1.684431333	-1.801839268	-1.562998431	-1.014184501	-0.6465324025	-1.440353186	-0.4216404897	-1.986472679	-3.311123689	-2.734494455	-1.300668047	-1.267595041	-2.735781744	-2.374201553	-2.985134855	-0.8104347729	-1.876695848	-1.785184369	-1.732161335	-2.978929005	-1.890149062	-2.887397153	-1.180440676	-2.716862915	-2.204441447	-2.946030862	-2.174125474	-2.14290618	-2.117675602	-1.615306354	-2.159192194	-2.236608705	-1.582588055	-2.321319989	-2.596519292	-2.462222364	-2.510716621	-1.619135616	-1.723873994	-2.661950168	-2.116743325	-2.677260372	-2.712157765	-1.4794331	-2.76873603	-2.167398163	-1.79686551	-2.752565115	-1.97078557	-2.697408443	-1.293141532	-1.350313274	-2.962699663	-2.848240109	-2.497351579	-2.403691998	-2.149716916	-2.390223601	-0.6790595319	-2.692266773	-3.22295123	-1.915629728	-2.188925122	-3.139506622	-1.881053907	-2.462732975	-0.7392451236	-2.406024069	-1.405200551	-1.75014523	-2.541702369	-2.057684457	-0.9272309829	-2.536967664	-2.285811206	-1.82912779	-1.812611817	-1.424108245	-1.411671743	-1.667442776	-2.305661765	-1.731070381	-1.341708904	-1.988990731	-1.848941283	-0.9942222258	-1.4672356	-2.899568941	-1.925611951	-1.111208373	-1.996567686	-2.415728454	-1.848099264	-2.66239389	-2.203218252	-2.253606027	-2.167403141	-3.445253242	-1.15688641	-2.620234511	-0.9884780294	-2.084397742	-2.341869654	-1.804074451	-2.645293522	-2.69287332	-2.621989541	-2.749175113	-2.211396822	-3.25212977	-2.0532143	-1.772269756	-3.253888224	-1.125518775	-2.095985103	-3.728793397	-3.518475739	-2.625948554	-1.183209176	-2.203739987	-1.200240985	-2.097867958	-3.256593901	-2.943395115	-2.905425445	-1.833402771	-2.140104659	-2.540259009	-2.156267097	-0.9532029357	-2.435068296	-2.112064871	-2.07240311	-2.448364967	-1.386002064	-2.040692865	-1.503529177	-2.401128089	-2.978327148	-2.569618787	-2.656415081	-2.983147299	-3.543963425	-2.236742251	-1.29916768	-2.841031393	-2.183942334	-1.136272785	-2.999388363	-1.862057224	-0.874796116	-2.331169253	-2.073147522	-2.821678183	-2.711597624	-2.546404605	-2.567017915	-1.487443973	-2.634385887	-1.702865503	-1.981536212	-1.04169032	-1.255476947	-1.858414461	-3.048839416	-2.427216289	-3.547382596	-2.678050009	-2.46707964	-3.264986915	-2.340083625	-1.881345591	-2.885647449	-1.511083415	-0.7557446157	-0.1849211568	-1.349441709	-2.459871561	-2.721171487	-1.533084744	-1.729329888	-2.59505795	-1.265767955	-2.64359377	-2.795908232	-1.612418022	-0.568882381	-2.604512993	-1.595441636	-2.359819042	-1.370508259	-1.749602417	-1.782565577	-2.27443528	-2.078921694	-1.299138748	-2.892059804	-2.049363471	-2.772745145	-2.775568451	-1.262546513	-1.237315591	-1.4414688	-1.241585102	-1.437472347	-1.397715667	-0.9620966679	-3.310878588	-1.000579164	-1.086483368	-1.580143278	-2.48644771	-2.149643518	-2.333323657	-2.481079039	-2.670444528	-1.897339094	-2.475165454	-1.520478797	-2.599803419	-2.999506323	-2.32920822	-1.635463811	-2.254157189	-2.153789484	-1.24100826	-1.31923423	-2.549873888	-2.770883619	-1.87007234	-2.121517794	-2.865350388	-1.724892098	-2.137426328	-2.530486062	-2.649057048	-0.7002676833	-2.132380749	-2.672098934	-2.427779468	-2.18045605	-2.402891578	-2.609316023	-1.684627952	-2.736379956	-0.9298014562	-1.511448507	-2.453805645	-2.4317401	-2.114207464	-2.092722826	-2.615595898	-0.9037313644	-0.6839722566	-2.412504583	-3.558100704	-1.432780087	-2.373639014	-1.952642035	-2.118283926	-2.454490624	-2.480451842	-2.08239482	-1.919953043	-2.371399231	-2.280714173	-1.417806519	0.2088580514	-2.455924065	-2.185627712	-1.307784998	-1.965843489	-1.837411405	-0.6199730905	-2.877438801	-1.794798856	-2.854061862	-2.017561359	-1.853928916	-1.495523469	-2.8628346	-0.2131217184	-2.503687008	-2.475828967	-1.384115877	-2.992217033	-1.422630275	-2.471273543	-3.16050205	-2.873598796	-1.932683993	-1.359890749	-3.436833126	-2.282403282	-0.8422578275	-1.913281597	-2.161043889	-2.010578517	-1.923423801	-2.313307424	-1.709257859	-1.679010238	-3.033378704	-1.783912618	-2.359360019	-2.165618668	-3.104597282	-1.893789551	-1.626258154	-2.044837766	-2.579844389	-1.778877403	-2.835916881	-2.127010746	-1.704226208	-2.595656404	-2.39449945	-1.997564788	-2.061507617	-2.504983674	-2.875745483	-1.633553006	-2.158353811	-1.297057746	-0.8255006238	-1.63856197	-2.157795791	-2.676655122	-2.146214325	-1.717897379	-2.334435447	-2.646250821	-2.1427952	-1.428450518	-3.004940359	-2.219056621	-1.789545429	-2.69178361	-2.200373411	-1.356434223	-1.853615918	-2.148607578	-3.892719377	-2.859921313	-1.904773168	-2.085645312	-2.60686633	-2.100134775	-2.243381938	-2.523233599	-1.414640863	-1.917262714	-1.781836148	-2.878896329	-1.923216175	-0.7521377882	-0.9752466756	-1.667904396	-1.81274402	-1.88802643	-1.910682324	-2.971541077	-2.273828711	-1.333094339	-2.524851552	-2.181341311	-1.673573674	-3.392643617	-1.046291434	-1.091753513	-1.69004104	-2.449244207	-2.142620231	-1.99753273	-1.119463096	-1.098285262	-2.639928233	-2.887774989	-2.164349769	-1.548032882	-0.4680851368	-2.890593356	-2.389029623	-1.992821544	-2.214180404	-1.43170044	-2.310373823	-1.69315574	-1.843703834	-1.792188094	-1.645391178	-2.821217782	-1.546895888	-1.942560681	-3.063647293	-2.485447929	-1.76188838	-1.006773411	-2.335868848	-1.964932613	-1.985378224	-1.495135675	-2.294626457	-2.387589262	-2.286325577	-1.981567935	-2.229379308	-1.356211189	-1.362839318	-0.9973861772	-2.239114459	-1.617438102	-1.336539468	-1.710979371	-3.002045604	-0.8631670862	-1.827680347	-1.9783796	-1.670539793	-1.21009281	-2.091228742	-0.7281951321	-1.243194293	-1.209872912	-1.459880349	-0.9309326313	-2.447269034	-3.122732332	-1.613791143	-1.362599299	-2.902086335	-2.408157639	-1.646169086	-2.322761505	-1.782136359	-1.794316212	-3.425109336	-2.303880806
0.05	-1.927668026	-2.177784626	-1.672616031	-2.021386062	-1.975059954	-1.627333132	-1.843912287	-1.295529199	-3.163178547	-2.596773984	-1.880216424	-1.518107218	-1.585807009	-1.978558916	-1.828914645	-1.968504604	-1.312924472	-1.795624988	-1.651678108	-1.984163966	-2.68798227	-2.862622985	-2.212109287	-3.125587739	-0.2780107093	-1.19053865	-1.963848578	-1.951283201	-1.283134911	-1.868900287	-2.477841642	-2.619378628	-2.275421651	-2.649052329	-2.837777487	-3.044939183	-2.671935557	-2.223882657	-1.98841423	-2.818913594	-2.510670854	-1.596408201	-1.076241253	-1.95150997	-1.523399703	-2.414936362	-0.3234389557	-1.353052264	-3.137262862	-0.5085241465	-2.439635389	-1.679059807	-2.401047875	-2.645549961	-1.755045277	-1.930180552	-2.040475856	-1.199605502	-1.584825811	-1.631119001	-2.046131255	-0.3755437863	-2.757357879	-2.000091824	-2.334153989	-1.556605288	-2.919101075	-1.960518196	-0.205559873	-0.8746874551	-1.911592971	-1.86806909	-0.741706865	-2.35142399	-1.884657562	-2.521725362	-2.736317646	-1.403145112	-3.105402094	-2.020209312	-1.998106808	-2.389184012	-1.972381605	-2.466132264	-1.831886967	-0.868877844	-1.859749804	-2.525099335	-1.909307993	-1.504525272	-1.755059543	-3.687160579	-2.109814731	-1.682218197	-1.547992673	-1.853650015	-1.629149733	-3.051708225	-1.962968156	-1.851376078	-1.174427707	-0.7927854539	-3.427499647	-2.674449366	-2.240248157	-1.303424534	-1.584665794	-1.858622413	-2.225279699	-2.463120919	-2.194216341	-2.698209518	-3.073555972	-1.215161812	-1.121788096	-2.560306599	-2.311053739	-2.285730504	-2.677257656	-2.102233609	-2.286564157	-2.075294557	-1.186758651	-2.594576905	-2.014672728	-2.382084425	-1.848185459	0.07746925276	-2.023730315	-1.46306548	-2.09460568	-2.108887908	-2.071798352	-2.770812375	-0.7505470792	-1.25805748	-1.922240906	-0.9026962097	-0.7125025698	-2.2909715	-0.4659312976	-2.246183386	-2.120994494	-1.363593931	-1.367100047	-2.268886518	-2.11707281	-2.083630345	-1.583440227	-1.628921328	-1.296216333	-2.082166691	-2.647240818	-3.698021511	-1.909168692	-1.479063199	-2.792883024	-2.397867409	-2.467713731	-2.042299363	-1.836560816	-1.641578578	-2.86195944	-2.317083372	-2.212786246	-1.296066699	-2.463255621	-1.136754693	-1.928329256	-2.581186136	-2.644709884	-0.9206605005	-1.779708897	-1.399004685	-1.633714886	-1.994716404	-2.578440846	-1.478974369	-1.733154123	-2.02081678	-1.689338928	-1.69830476	-0.7643742192	-3.076162779	-1.241149124	-1.163714858	-2.021243195	-2.714997066	-2.007940007	-3.19656546	-0.720268189	-0.6144878391	-2.564900016	-2.520409315	-3.523559857	-1.392308442	-2.767568991	-3.110957646	-3.151622086	-0.6854349058	-2.215365688	-2.108792143	-2.668514944	-2.622350588	-1.990412995	-1.552478658	-1.823386858	-1.793666369	-1.989426445	-2.390595419	-2.386972298	-2.321149541	-2.573792442	-1.557535356	-2.101391616	-2.023422768	-1.257965341	-2.477019952	-2.789811102	-2.810264845	-1.633363868	-1.899081788	-1.831786464	-3.22466789	-1.731524599	-2.648494813	-2.046539222	-1.479655151	-2.39578884	-2.004308822	-0.1930553933	-2.373753779	-0.7185118409	-1.55600727	-1.766348665	-2.227860376	-0.8542568372	-1.478815938	-3.086972332	-1.066165757	-1.094465269	-1.480063135	-2.872333605	-2.164404228	-2.529704384	-2.092711259	-2.384303386	-1.345319425	-1.919213887	-2.653084746	-0.227522388	-2.911041344	-1.605890091	-2.64477835	-2.625618053	-1.718885221	-2.407638447	-1.012791318	-2.366174587	-2.637334037	-1.870162931	-1.587989009	-1.658982125	-2.837872905	-2.535847978	-2.220803825	-2.85966199	-1.661482783	-1.005067338	-1.632366149	-2.128033038	-3.26813257	-3.544552983	-1.908833724	-1.502526804	-3.012369164	-2.426245019	-2.678979367	-1.34892016	-2.511151073	-3.010971297	-1.311117179	-1.302001284	-2.200843217	-1.859801201	-2.446446741	-1.685588147	-1.617971595	-2.237416488	-0.7800142375	-1.511653355	-1.608316372	-2.674676485	-2.058860188	-1.923110156	-2.029871631	-1.746418295	-2.749661621	-1.973581769	-0.7793588319	-1.642762069	-1.455635484	-3.428302151	-2.559594972	-1.604713676	-1.992505209	-1.412885575	-1.647142628	-1.762950091	-0.8251016672	-1.479577328	-1.320845614	-2.373617682	-1.678609344	-2.003801516	-0.285525901	-2.049829706	-1.126057289	-1.6765917	-1.572542585	-2.677477102	-1.00290052	-1.82917061	-1.716968146	-1.290967544	-0.8499857596	-2.39802362	-1.843063668	-1.718497444	-2.111255714	-4.177605404	-2.244366462	-2.671997388	-3.349950376	-2.418201568	-1.869476189	-1.989407607	-2.466738005	-2.41400174	-2.91729959	-1.52914978	-3.394387969	-2.597580862	-2.466685984	-2.28668187	-2.336045407	-1.900768516	-2.233450754	-2.409660486	-2.545787393	-2.246227021	-1.942936455	-2.142386754	-1.692476176	-1.600625156	-2.755578914	-2.763789833	-2.059136552	-1.824811228	-0.9736200435	-1.848158133	-2.055494073	-2.395298003	-0.7615704409	-1.410670708	-1.268039928	-1.980833416	-2.065364553	-2.303786209	-2.676979529	-2.786235189	-1.846722679	-1.724103462	-1.170945143	-0.998328235	-1.732796804	-2.616972271	-0.9281553188	-2.1717116	-1.418233125	-2.226739201	-2.032289626	-0.8188652541	-2.431543963	-2.752489604	-1.798274263	-1.861732731	-1.634101845	-1.361972993	-4.746415866	-2.507316502	-1.562786068	-2.670729664	-2.00751931	-2.493136381	-1.142785802	-1.663684855	-1.350867186	-1.814412673	-1.247195253	-1.70178965	-2.293187681	-2.024831883	-2.374560392	-1.245069959	-2.234077784	-0.9851168724	-1.929215034	-2.102957157	-1.094113128	-1.710095822	-1.757299641	-1.042479125	-3.039178596	-0.9473759433	-0.4306785961	-3.061387378	-2.42467681	-2.832050005	-1.694644613	-1.19286632	-2.481696951	-2.726308083	-3.01175989	-1.661546537	-2.922892586	-2.13342792	-1.528129023	-1.696092466	-1.286206252	-0.3419956517	-1.04963142	-2.929847471	-2.095291497	-2.184035156	-2.593338496	-2.238651103	-1.374443683	-1.98463269	-2.166216469	-2.691783914	-2.441068659	-2.757764525	-2.72837605	-3.783446183	-1.449213199	-1.56012789	-1.65909383	-0.07603314588	-2.053463108	-0.8872232648	-2.225546596	-2.308854304	-1.898094451	-2.387537794	-3.308396032	-1.48416315	-1.846216556	-1.674097463	-1.174498858	-1.995407017	-3.823766373	-1.297272504	-2.53833677	-3.297522309	-1.8318509	-3.004188059	-1.118477214	-2.90960022	-1.140632996	-2.652047557	-2.625066004	-1.759919932	-0.5072418549	-2.24158358	-1.674516881	-1.150922334	-1.386177794	-2.887586514	-2.080144751	-1.551748879	-2.976664622	-3.303581522	-3.293226115	-2.6627165	-1.648370333	-1.77521535	-1.46650694	-1.639122844	-1.738542986	-1.969508891	-1.168623981	-1.871410131	-2.697312009	-1.698335855	-1.883917337	-1.667126402	-2.199524904	-1.183543964	-0.15100211	-1.483158311	-2.281333983	-2.476167792	-2.696291598	-0.9667310187	-3.056581091	-3.14041776	-1.902322056	-2.309792494	-2.701186178	-1.307419061	-0.9287475923	-2.245557581	-2.131140443	-2.535570872	-3.024778775	-1.675968472	-2.180688898	-1.63863091	-2.349299221	-1.479934492	-0.9534221955	-1.344051855	-0.6912823355	-2.090054124	-2.723244647	-3.773540707	-1.152058887	-2.206871185	-1.272238666	-2.32031033	-1.350639457	-1.458288462	-2.742740125	-1.679837967	-3.232001894	-2.11373331	-1.224263389	-2.021102208	-2.383486113	-0.7964548943	-1.629167757	-2.481107073	-2.100368048	-2.120890149	-0.7391329387	-1.110273177	-2.676719086	-0.8444668285	-1.582158319	-2.887708839	-1.159722301	-1.375850028	-2.422649417	-1.813315553	-3.15212217	-2.385943414	-2.69734794	-2.163962458	-1.816160709	-1.827377295	-1.704654101	-2.48951075	-2.356090378	-2.180573594	-2.413484342	-2.483406299	-1.561449736	-2.286540804	-1.975036311	-3.245220604	-2.252062769	-1.307259591	-2.516686697	-1.697893393	-3.065805821	-1.951092996	-1.779299076	-2.188452685	-2.158993848	-1.281388938	-1.924551916	-1.753334068	-1.165479888	-2.570305263	-0.9728812848	-2.228167452	-1.11693615	-1.282447015	-1.280202443	-2.457570741	-2.059941383	-2.162738464	-2.187764916	-1.606647439	-1.997715285	-2.545281223	-1.736670974	-2.503572802	-2.41019876	-1.545966299	-2.129310089	-2.192459855	-1.042271344	-0.9622485982	-2.961774496	-1.495257809	-2.740728576	-3.584888575	-1.800351268	-1.935115545	-3.153275909	-2.040638607	-2.449362263	-1.624800709	-1.92130815	-1.342087171	-1.854140398	-1.828011914	-0.9402576577	-2.48139385	-0.6560350445	-2.015413231	-2.628466522	-1.73464841	-2.96726391	-1.873858929	-2.21977667	-2.074500041	-2.446187073	-1.506559971	-1.212797537	-1.558571932	-1.71225105	-1.067249576	-0.8708778295	-2.331154796	-1.020510137	-2.546307826	-0.998390143	-2.035165263	-0.9743874731	-2.584857052	-1.809697592	-1.869485583	-2.599871137	-1.939161189	-2.585834457	-1.702196017	-2.448329578	-2.839418969	-2.290994686	-3.671366846	-1.088409559	-1.939392869	-1.949725352	-1.642724623	-1.67929185	-3.868102983	-3.08056546	-0.5920553477	-2.219240987	-2.564404161	-0.7600618361	-2.08849077	-1.494103191	-2.073388973	-1.89690397	-2.255488815	-1.045421026	-2.219576219	-2.271515535	-0.166827589	-2.66118643	-2.256187665	-1.399120865	-2.571930377	-1.667468911	-1.109815583	-1.798470494	-2.014994205	-1.673746364	-0.5019630291	-1.648054101	-1.58795203	-1.444183912	-1.979138365	-1.700097834	-2.720916444	-2.15579633	-1.205871374	-2.450183132	-1.781065918	-1.454381733	-0.6808754665	-1.78304345	-2.391794679	-1.431302706	-3.039742622	-1.794282024	-2.726284681	-2.040845975	-2.844217693	-3.1791095	-2.192220644	-2.785373143	-2.09649143	-1.278155447	-2.282781774	-1.051922556	-2.750597094	-4.08529777	-2.092139295	-1.391170588	-2.448164696	-0.2887932447	-2.323588243	-2.53129466	-3.166013412	-1.790562861	-1.049467212	-0.6009680585	-2.705867475	-2.381755502	-1.147331314	-2.368661495	-2.766684787	-0.7647226859	-1.800008914	-1.801804431	-1.4691706	-0.03878585253	-3.166343011	-2.742851721	-1.366632429	-2.503439191	-1.951923857	-2.027611059	-1.961162593	-1.887756325	-1.967007948	-2.56594	-1.304479407	-0.4847379058	-2.241684962	-1.390019504	-0.8331569772	-1.096059355	-1.248629531	-2.784722727	-2.447133907	-2.927666022	-1.920642158	-2.247702384	-0.9909375935	-2.974489211	-1.409167522	-1.703444449	-3.470471336	-1.189072851	-2.46935696	-1.522720109	-1.899994885	-2.71904257	-1.777630189	-2.420908261	-1.86598182	-0.9528164135	-2.104098237	-2.260647905	-2.288606623	-3.262421615	-2.310612495	-3.481051468	-2.724804571	-2.321845675	-2.255078317	-2.468095193	-2.109847386	-2.32341035	-1.556753811	-2.253997827	-2.12169538	-1.487824371	-2.451808432	-2.233600855	-2.017130989	-1.275473843	-0.6789566763	-1.53474651	-1.816221288	-2.464516146	-1.522768782	-1.889612681	-0.4872622814	-2.136924678	-1.056955764	-2.156895432	-2.795575631	-3.05586831	-2.070571432	-1.860667709	-2.330630367	-1.26182472	-1.838141074	-1.852642375	-1.837858906	-1.499517209	-2.364695294	-1.72240197	-3.083487966	-0.5145704378	-1.343594025	-3.161965491	-2.243074788	-1.184103104	-1.492358564	-2.467364256	-1.755474866	-2.353672158	-1.773452018	-1.588222705	-3.807768422	-2.770219834	-2.810889019	-2.348398892	-1.568751774	-2.163191017	-1.849697036	-3.350487142	-3.688064362	-1.481039199	-2.215630795	-1.504866698	-3.50115944	-2.490314664	-2.236204585	-2.670467478	-1.405021885	-2.11456898	-1.734986306	-1.962083669	-1.956039239	-2.146857516	-2.17983277	-1.238284893	-2.084102153	-3.243914896	-0.482577417	-2.769360493	-1.69220974	-1.712707828	-2.281601778	-1.295193853	-0.7794247166	-2.220398651	-2.820132426	-1.368804197	-1.615944612	-2.538124767	-1.765699923	-2.691767393	-2.30802186	-2.728440594	-1.652662191	-1.383538459	-1.812034072	-2.338192657	-1.797794677	-1.773772483	-2.8633595	-1.853026503	-1.793557283	-2.43708974	-1.726289785	-2.428836556	-3.019791664	-1.944515046	-2.333028545	-3.402303512	-2.667943944	-1.702608938	-1.876286787	-1.798037627	-2.992367741	-2.149893756	-0.9304512709	-2.292260194	-1.461549409	-2.725586095	-2.568224606	-0.766838683	-1.949308887	-1.705267427	-2.448679209	-1.998735189	-2.363562325	-2.83213483	-1.329857333	-1.384739825	-2.28275391	-0.9745699008	-2.782973725	0.3451791192	-0.7407886011	-1.47771661	-2.889843067	-1.693393078	-2.308122488	-2.808024104	-1.657929888	0.06778061462	-2.777116817	-1.776100603	-2.122282571	-2.928449108	-1.349192069	-1.268242094	-1.952553821	-0.5396035652	-1.434059671	-1.619186451	-2.007563006	-1.804138876	-1.990443039	-2.044411275	-2.368154916	-1.970191119	-0.6635558657	-2.449715116	-2.365267994	-3.961317539	-3.107119466	-3.084567731	-0.9290639754	-1.458631614	-1.631069456	-2.448438103	-2.145478915	-0.5723802197	-2.378020002	-2.253072369	-2.56823392	-0.5636579401	-2.837525689	-2.628506641	-2.706391891	-2.527300369	-2.067552665	-2.36881296	-0.2684686345	-1.280831352	-2.210253406	-2.02147257	-2.315598058	-2.039095056	-2.499211074	-1.73181073	-2.361931584	-2.862990973	-2.227900666	-1.270828679	-2.203769099	-1.764119372	-2.540363105	-2.561242677	-2.077266821	-2.715190523	-2.610870533	-2.08217378	-1.825245451	-2.494227625	-2.688470506	-1.274986535	-2.756569781	-0.4061792247	-0.1775786783	-1.449208127	-0.8264155373	-2.33884167	-3.361063594	-1.799254521	-2.404186895	-2.126801236	-2.337804441	-3.987246003	-1.952584517	-2.425638563	-0.07772528387	-1.53193088	-1.682913662	-2.141187118	-0.9711069754	-2.652902451	-2.596636254	-1.726692638	-2.538417805	-2.565576325	-1.587121599	-2.285123627	-0.8065593843	-0.9402169599	-2.217857761	-1.328479694	-2.447134923	-1.267600342	-2.277217025	-0.1519767607	-2.227159953	-2.658452491	-1.64758966	-2.001030765	-1.349277421	-1.798520544	-2.388301939	-3.711133535	-2.696983383	-1.922215718	-1.645262922	-2.480262458	-1.033393737	-2.865321994	-1.266201189	-0.5962687831	-2.652666295	-2.274063323	-1.836241885	-2.328960593	-0.5563372569	-2.806621339	-1.590633445	-1.682126013	-1.404485187	-3.403290237	-1.435496096	-0.9321757386	-1.704182554	-1.916055065	-2.775301189	-2.324557366	-1.738756406	-1.48593143	-1.812233291	-1.420951528	-2.832636724	-1.667976599	-1.967955561	-2.443436771	-2.405864971	-2.294187128	-1.389432777	-1.815331277	-3.228883713	-1.800629674	-1.982061854	-2.040606807	-1.495524323	-1.495150579	-0.9386734283	-2.629853056	-2.882615069	-2.404325488	-2.12706533	-2.441060161	-2.194092246	-1.357945723	-1.164194382	-2.058293346	-3.371609342	-1.349710386	-1.120411489	-1.646015539	-1.794750711	-3.104025715	-1.378502465	-2.547381035	-2.868169668	-2.078671943	-3.681376997	-2.791363269	-1.213812389	-1.264024155	-0.7365286958	-2.937622916	-1.472551898	-1.827752749	-1.766483676	-1.259204632	-2.489277185	-1.915364618	-1.313682473	-0.723214348	-3.071610255	-1.2435021	-2.05301595	-1.987181218	-2.756387449	-1.571805166	-1.038908165	-0.6539283502	-1.532013025	-1.386259792	-2.545110725	-2.436367764	-1.669650523	-0.9485461764	-2.842330295	-3.06431802	-2.534025586	-1.506939147	-0.6351908914	-1.98299323	-1.919745509	-2.806815362	-2.933342308	-2.550712143	-2.622680644	-1.220333774	-2.544286999	-1.526008504	-1.727325993	-3.053062589	-1.555457512	-2.724103436	-2.461683522	-1.198706393	-1.633904124	-2.132391798	-1.671266199	-1.845152627	-1.551084645	-1.495518495	-0.9187804348	-2.223542692	-1.176567746	-2.035439319	-1.35664559	-2.663829827	-1.364235769	-2.213495046	-2.68874807	-0.8757217147	-1.748867722	-0.5351145747	-1.80135703	-3.384192546	-1.329715742	-1.694444365	-2.127241686	-2.625889635	-1.104751092	-3.458399177	-1.288153905	-2.630734891	-1.763231111	-1.193330062	-2.087319648	-2.952913681	-1.850215698	-2.105112039	-2.873788627	-1.560427211	-2.00075689	-1.547717076	-2.920719104	-2.541314118	-1.392885831	-2.724124605	-2.101308929	-1.725590632	-1.843656499	-2.24198744	-2.965595104	-1.592770402	-1.144428479	-1.750957673	-0.8909348588	-3.765927892	-2.520033123	-2.466630745	-1.687121299	-1.784239061	-1.190152257	-2.062163735	-2.377129009	-2.773671656	-1.389058328	-2.922561258	-1.961566606	-0.477056812	-1.02143809	-2.092569542	-1.910427224	-1.856804224	-2.480897511	-2.932431071	-2.507023876	-2.745359363	-1.239736804	-2.352262978	-1.597067858	-1.865596945	-1.368173849	-2.655531146	-1.4584799	-2.137040089	-3.589489789	-2.297090295	-2.270212667	-1.905173606	-1.434684436	-1.860486016	-1.731346742	-3.262167663	-2.167271431	-3.908443666	-2.392273853	-3.276057781	-1.323340549	-3.057803472	-2.593968863	-1.170276698	-2.896523688	-1.672690718	-1.969087327	-2.006728893	-1.602081168	-1.622966078	-1.141855371	-2.115359227	-2.663235752	-1.431672903	-1.43009013	-2.280409602	-2.864019862	-2.299354674	-2.462613213	-1.938453138	-1.582023204	-1.904676306	-1.928377528	-1.557970605	-2.474749778	-0.9882472921	-0.2397370476	-1.914606153	-2.152255752	-2.327749449	-2.433742292	-1.74399225	-2.201349019	-2.788020533	-2.285990821	-1.70354205	-2.511391599	-4.252494095	-2.281286111	-3.307054131	-2.440485553	-2.439222148	-2.152593474	-3.56516044	-2.808234135	-1.559239859	-1.389717852	-2.441815496	-1.082240474	-1.911281854	-1.111888575	-1.475627271	-1.931414163	-2.128944612	-2.423169513	-1.867617616	-1.890758944	-2.236967101	-1.977864382	-2.665497359	-1.943638475	-2.16499486	-0.7300678427	-1.916281573	-4.36252782	-1.374274449	-1.118643486	-2.437606461	-1.935886944	-3.001374855	-2.795508003	-1.820709633	-0.7574825528	-1.405613942	-1.394499419	-1.012151941	0.1382087788	-1.252588417	-0.693269339	-1.35411307	-1.876194357	-2.143912363	-2.59485538	-2.313103363	-0.654339432	-1.502966218	-1.244552315	-0.7636174637	-2.352389439	-1.635733994	-2.077082994	-3.890641804	-1.099487291	-2.917220182	-1.338833413	-2.141840565	-1.184411776	-1.663632549	-2.195381698	-0.6655917338	-1.751703642	-3.836373095	-1.953524578	-1.021643483	-2.165197269	-2.379407291	-2.810576927	-0.840859981	-1.090034818	-2.168092658	-2.385794718	-1.190306134	-2.882273357	-2.882722101	-2.382673779	-1.915243712	-1.126969193	-0.6650925616	-0.4342930335	-2.252226835	-2.241319073	-2.150841855	-2.279852438	-1.697649446	-2.556640888	-1.824209173	-2.271476352	-1.791455396	-3.242419002	-2.69556432	-1.90181113	-1.923111043	-2.699962204	-2.135151615	-2.45347194	-1.824582672	-3.081951403	-3.330441103	-2.503533601	-2.422034917	-3.215114452	-3.004233383	-3.387277526	-2.37136051	-1.512911843	-0.9409496022	-1.261392412	-2.001775584	-1.529018438	-1.50774295	-1.656908174	-1.533588345	-1.698160555	-2.31542878	-2.235275694	-2.569616367	-0.5754705713	-3.600499425	-2.937587852	-1.836279155	-1.81897604	-2.63950958	-0.9018444362	-1.061716737	-1.293032864	-1.985491646	-1.969711411	-2.03704687	-1.720819915	-1.998165141	-1.893519953	-3.385973875	-0.7835099965	-3.914669994	-3.014629215	-1.594843775	-3.381393883	-1.860436652	-1.607456927	-0.6040912292	-1.108521015	-3.304289312	-1.4198884	-2.38317526	-2.731980982	-3.701281132	-2.386691181	-2.920194859	-1.86508989	-1.822817571	-2.233543978	-1.557632475	-1.129144274	-0.6141643025	-2.197546516	-1.557720509	-3.105318337	-1.977141589	-1.903758368	-3.049502763	-2.925614002	-1.70600405	-2.417645636	-1.60836258	-3.272298395	-1.434187397	-2.645077274	-2.820913606	-1.219438238	-2.023545991	-2.065066175	-2.000863739	-1.287296608	-1.38459335	-0.9008076924	-2.590314468	-2.140538106	-2.048962994	-3.513508667	-2.529740077	-1.558516509	-2.776440659	-1.861205219	-1.644347201	-2.479887592	-2.775587966	-2.068284197	-2.005628653	-2.011923605	-3.450646141	-0.7943754674	-1.437451095	-3.241741645	-0.08109415824	-1.896172246	-0.6890627506	-2.60687897	-2.158297939	-3.17469394	-2.210930821	-1.807292136	-2.538638988	-1.677752499	-2.552424264	-2.945495737	-1.32376064	-1.934142164	-2.925329764	-1.935396421	-2.248888463	-0.703801273	-1.54584521	-1.87319165	-1.905854757	-1.339684909	-2.888912089	-2.464129235	-1.528072666	-2.371767652	-0.7704586966	-2.262108001	-2.754849999	-1.723035144	-4.10669402	-1.47504545	-0.7184235863	-2.771549334	-2.649838942	-1.241762076	-1.561543506	-3.130320874	-1.966474552	-2.309085351	-2.744157767	-1.900099477	-1.361846806	-2.46719052	-1.023276883	-1.113685241	-1.58863545	-2.444454753	-2.590159999	-2.50564315	-1.562501123	-0.8383464727	-0.6155761547	-1.557407969	-2.906843647	-2.623590762	-2.576938177	-1.622905476	-2.485243222	-1.973871557	-1.873631488	-3.075294385	-2.299600201	-1.630742834	-2.728503881	-0.6550646059	-2.00514453	-2.320348986	-1.968054025	-0.8073580544	-3.412182042	-1.315622292	-1.79578458	-1.406308545	-1.204579526	-1.485246156	-2.388954152	-1.146736108	-2.117798049	-1.536184672	-1.639121638	-1.254258753	-0.3296224202	-0.8711819697	-2.491597225	-2.635520628	-2.136726949	-0.9754251216	-0.897782642	-2.665927513	-1.530240419	-1.058295337	-3.226056251	-2.071296021	-1.60694298	-2.947177305	-2.794826686	-3.103158001	-1.870550747	-1.863823532	-1.640924325	-1.151346529	-1.241290291	-1.238685466	-1.770914639	-2.907039537	-1.214554613	-3.081219357	-2.472711396	-1.781096422	-2.071315152	-1.194361071	-1.83994352	-2.726819633	-2.474942314	-0.7821208929	-1.629044865	-3.550542972	-2.38809233	-1.664984764	-1.625319988	-2.202972027	-1.572482533	-0.4882228575	-1.351888295	-3.190128187	-1.839387335	-2.845650044	-3.133211889	-2.659890681	-0.5664766589	-1.834294333	-2.586621335	-1.019253549	-2.725044573	-1.896026577	-3.58230152	-1.113300823	-2.462133483	-1.602555912	-1.846744566	-1.77446299	-2.434214186	-1.675924763	-2.741099912	-2.609140666	-3.730405945	-2.88389473	-1.247053909	-0.3692174693	-2.368323595	-2.251903863	-2.058526869	-1.554541517	-2.676001303	-1.587089375	-2.728892345	-1.051951104	-0.8073108645	-1.733271254	-2.83894324	-2.494842282	-1.12472681	-1.741250296	-1.995093841	-3.425775024	-1.476885484	-1.769043768	-0.8266349795	-2.41178204	-2.936812304	-3.030214798	-1.471192775	-1.965253682	-2.508188151	-2.726277626	-2.309398121	-1.431570054	-4.448444609	-2.06501236	-1.339410465	-3.328404397	-1.768585547	-1.474783453	-2.783525027	-1.757246972	-1.359289454	-2.626466521	-2.56201834	-1.690282409	-1.413002396	-1.325657924	-1.243800193	-2.044000635	-0.7514560075	-2.377654261	-3.185766473	-2.956814825	-2.46387327	-0.4969195444	-2.369735807	-2.127651167	-2.737647764	-2.419514888	-1.648930606	-2.051150598	-3.612186366	-1.432334838	-3.096047426	-1.42037059	-1.566814852	-0.8215027915	-2.225130652	-2.533048018	-1.482228876	-1.810197344	-1.170291815	-1.252124911	-1.15097343	-2.996227297	-2.338704286	-0.9701344405	-2.66447899	-1.987357649	-1.702037564	-1.441809627	-1.066434531	-1.979941923	-2.175603846	-3.514229938	-2.169278909	-1.309790334	-1.553637073	-0.8218146448	-0.7739630144	-2.573201153	-1.30069425	-2.923427971	-1.974268087	-3.242472209	-2.728061967	-2.00505967	-1.240997387	-2.792791674	-0.8843627471	-0.6829360854	-2.96181623	-2.618714449	-2.274179969	-1.252867584	-1.739477924	-2.172835635	-2.086513986	-2.67205884	-1.222449488	-2.529608588	-2.864087219	-1.930767388	-1.215373679	-1.65970449	-1.220699832	-0.6963788216	-1.144364415	-1.105538216	-1.820089287	-2.47816902	-0.8263159079	-2.788933964	-2.651362387	-2.010086572	-1.424911748	-0.9575006906	-1.407068615	-0.9481745579	-1.556553727	-1.656254854	-3.040461362	-1.533296191	-2.014572866	-1.556474838	-3.016614567	-2.453266405	-2.4848647	-1.721045362	-1.370725095	-2.660491693	-2.959082221	-2.781808957	-1.59512502	-2.835490131	-2.202472627	-3.49607598	-2.383453381	-1.880938836	-2.578930425	-2.805101732	-2.942691205	-1.39896151	-2.620564745	-3.260766655	-1.562070266	-1.105501234	-2.044431569	-1.812321656	-3.302980687	-1.208665818	-2.815836743	-2.224810071	-1.109943042	-2.539992126	-4.12747021	-1.546850594	-1.936243679	-2.267449887	-1.351907858	-2.648492006	-1.672549062	-2.714548915	-1.619646229	-1.295519598	-2.295185618	-1.221180704	-1.524395721	-2.064467422	-1.98815154	-1.857408614	-1.78011121	-1.651371774	-2.52423316	0.1185876232	-1.480592378	-0.1498690507	-1.827658034	-2.444609801	-1.803772872	-2.479049638	-2.270659886	-0.3989325027	-2.815773932	-1.899022743	-2.409330532	-1.66403307	-1.418149497	-1.649470704	-1.51082045	-1.19885901	-2.528637484	-3.149854904	-1.703708553	-3.003851121	-2.114970623	-2.331813878	-1.727492018	-1.371613272	-2.04329981	-1.246198446	-1.361638091	-2.263213494	-1.643233259	-2.240710568	-2.305742674	-1.669631974	-1.962321413	-1.090322349	-1.708181603	-2.687055034	-1.496548497	-1.938230762	-2.117676863	-1.750957136	-2.224050146	-2.41544897	-1.567397176	-1.819296736	-2.843954858	-2.51936528	-2.137043809	-2.012862666	-2.656098804	-0.4541621959	-1.13953378	-1.516521444	-2.881534617	-2.290888253	-3.132715502	-1.156198369	-1.757391317	-2.077912835	-2.580239432	-1.984974489	-1.850791829	-2.519724118	-3.179825762	-0.4925658644	-2.300882826	-3.165271123	-1.778833739	-1.628702052	-0.4535869791	-3.262969749	-1.438892323	-1.127946415	-2.5007466	-2.381092136	-2.041947854	-2.982514728	-2.622168511	-2.497355913	-0.7118357861	-1.439488818	-1.582361811	-0.7214756248	-0.9451106695	-2.250259209	-0.9794707048	-3.051644322	-1.966275762	-2.12915385	-1.192608291	-3.025209922	-1.367460196	-1.867340052	-2.731531899	-3.290810195	-2.878641559	-1.560947238	-2.167371503	-2.67814386	-1.715084017	-2.394147502	-1.639133732	-2.161230469	-2.139466761	-1.437945086	-2.026766715	-1.038269451	-2.194999208	-2.80029474	-1.678233481	-3.160710466	-2.060964801	-1.738024778	-2.180887191	-1.182039773	-1.159577596	-1.333888106	-2.651097961	-1.82792865	-1.497050887	-1.472548419	-2.763229853	-2.369739928	-2.664137101	-2.676195128	-2.114471717	-1.90323137	-2.355169279	-1.590775906	-3.350423408	-1.767198844	-2.066951127	-2.783825424	-1.49152756	-2.046175329	-2.70987746	-2.617205186	-3.450470746	-2.586225568	-2.310403757	-2.955970245	-1.913953062	-2.991793528	-2.63246902	-1.70805618	-0.7210474552	-2.025340502	-2.609294756	-1.332477372	-2.733647429	-2.232567998	-1.034095742	-2.098769739	-2.360754414	-2.086761439	-2.365997607	-2.340225016	-3.384388368	-0.942447569	-1.992604469	-1.443389985	-1.554666948	-2.267489487	-1.054041755	-2.553153952	-1.224536618	-1.619225547	-2.41807986	-2.236063148	-1.938554786	-2.806469131	-2.202613021	-2.083653848	-2.316379298	-1.62691344	-2.9085161	-2.427222211	-1.828647674	-1.484336996	-1.815826368	-3.431123516	-1.461911418	-1.290498655	-1.839223232	-2.770511702	-2.874973453	-2.514212506	-2.283716952	-1.044048893	-1.80013528	-1.615085592	-1.836506721	-2.625594538	-1.788558072	-3.104231523	-2.922525131	-1.823080123	-4.816450983	-1.285306584	-2.780654904	-1.916184446	-1.184111984	-2.138551398	-1.691348969	-1.562653628	-1.804043747	-3.941068593	-2.547341332	-2.037829774	-0.9829547612	-1.492532882	-1.324877036	-2.284069037	-1.436435887	-2.11551557	-1.744669298	-3.124506513	-1.117175037	-0.9547083699	-0.387107916	0.1393072078	-1.988032758	-1.762730673	-1.489001394	-2.234021696	-1.439978386	-0.3402055016	-2.84903544	-0.6549768124	-1.976220127	-2.046132422	-2.272063136	-1.443882537	-2.6006343	-1.484350867	-2.085961082	-2.955998986	-1.784391188	-1.482872426	-2.340277921	-1.402993517	-2.107620313	-2.217750732	-1.793530105	-1.422429509	-2.119262414	-1.734207915	-1.918999298	-2.81793938	-1.486274686	-1.236080405	-2.865480536	-1.309869484	-1.789324084	-1.136610185	-1.052875443	-1.727991461	-1.03515301	-1.794895922	-1.088094271	-2.010705921	-1.202324588	-2.637773096	-1.492915031	-1.403717928	-1.705884094	-1.885084355	-1.428651477	-2.302764891	-3.06148118	-2.796531858	-1.822506953	-1.95447761	-1.615404701	-2.178214643	-1.79382061	-3.03846169	-2.976971631	-1.353551972	-1.551942372	-2.042011689	-1.903317958	-2.398459645	-2.038856691	-2.000187515	-3.582765611	-1.098899033	-3.086657573	-2.542223156	-2.37731572	-1.86272295	-2.667366307	-2.239668628	-0.9500418087	-1.559889626	-2.498641479	-2.174135544	-2.834798246	-2.133022668	-2.290200474	-1.289709843	-2.219681565	-1.990625682	-2.250179932	-2.690436406	-1.840946887	-2.47855774	-2.116711787	-1.334007812	-2.463210635	-1.63887164	-1.875212501	-2.821283064	-1.649196545	-1.917847776	-1.903856669	-2.807420833	-2.060754087	-1.802767382	-2.109318152	-2.081925898	-2.732539175	-1.181290405	-1.484047046	-2.0989914	-2.532740617	-0.5981948346	-1.001699846	-1.959526007	-2.060793214	-2.059850723	-1.285705392	-1.923177514	-0.8798215084	-0.4827127186	-1.47897708	-2.045542407	-2.760008885	-2.158610723	-1.951766711	-2.604388613	-1.673965537	-2.276048405	-2.180632781	-2.376055421	-1.288221045	-1.816574016	-3.310282644	-1.741162967	-1.911210414	-3.034449629	-1.825731732	-1.95145776	-3.356038155	-2.133418868	-1.778408221	-2.829058592	-1.696871276	-1.55031705	-1.952339138	-0.6845544839	-1.536111978	-1.251455142	-2.603768097	-2.083170566	-1.747662419	-0.8890630493	-2.689348491	-0.5828818595	-2.196200615	-2.728079317	-2.037304793	-1.634529848	-2.702942262	-3.199185406	-2.782741563	-0.9734509518	-1.493009958	-3.074823516	-2.296611286	-1.942882458	-1.946244586	-1.950269471	-1.949054176	-1.625462044	-1.339734189	-2.941567852	-1.529147464	-1.995605716	-2.787404215	-1.782201923	-3.443856861	-1.83292251	-1.713095046	-2.314716984	-1.282589286	-1.483381895	-0.771169678	-1.680232128	-3.137555227	-3.448232025	-2.109403322	-1.908620463	-1.216550112	-1.999099856	-2.124536745	-2.952069307	-1.237606864	-2.362887407	-2.05319179	-1.213519889	-1.949607216	-1.209801352	-2.093960532	-1.722193712	-1.621890635	-1.935761877	-0.6601999968	-2.913709504	-1.926706664	-2.222127912	-1.739988902	-2.858860732	-0.6858893875	-2.071509849	-2.221151447	-2.744264265	-1.214991247	-2.642320709	-1.872844466	-2.552534437	-2.415098737	-1.470404453	-1.182619221	-1.373096657	-2.303740905	-3.335512205	-0.5675767106	-1.802907705	-2.553149513	-1.682457755	-3.212650251	-1.418092633	-2.397818209	-2.578855332	-1.807780715	-1.71311061	-3.461594246	-3.26692944	-3.131630443	-1.3545089	-1.186412889	-2.370823495	-2.346761915	-0.9288713658	-2.693895613	-2.492215389	-1.815470682	-2.938696364	-1.965376627	-1.877063182	-0.8599381302	-1.350331526	-2.290752863	-2.108680588	-1.675588693	-2.061130896	-2.272271244	-1.660491451	-1.964388552	-3.554173748	-2.185999449	-1.268548001	-3.266063951	-3.004010239	-2.010373676	-3.728603905	-1.387994642	-0.929486698	-0.6249665329	-2.537773874	-2.282151728	-1.950644639	-1.900368154	-2.564859221	-3.055428104	-2.309397876	-1.427103396	-2.570700807	-2.097228876	-1.260060229	-1.999309903	-2.691772079	-1.160916876	-1.319975796	0.06239468846	-2.465633123	-2.510662199	-1.045542632	-1.34476162	-2.512480428	-2.737473852	-1.115543469	-2.786415874	-2.812081254	-2.455783633	-2.625097891	-2.12510205	-1.703532373	-1.725128979	-2.37230409	-2.676971898	-2.722537149	-1.779405311	-2.461991563	-2.394231245	-0.661411996	-1.66437858	-2.742797363	-2.0642091	-2.166458007	-1.972639504	-1.386884582	-2.870162107	-1.921534286	-3.192971649	-2.732399738	-2.395417393	-1.87520003	-1.843095417	-2.046353203	-1.868528722	-1.479146	-0.3905290207	-1.009413293	-1.026566068	-1.417304521	-1.622866849	-2.516028145	-1.175606665	-1.266771187	-1.254577294	-2.197999339	-1.887024063	-1.312157618	-2.282594936	-1.874025003	-1.5276208	-2.299532702	-2.41025032	-1.801065598	-1.994688794	-2.575423773	-2.009472168	-1.836602301	-1.849276979	-1.266855233	-1.785913558	-1.944444983	-1.62784675	-2.143115911	-1.113010111	-2.503253361	-1.898571934	-2.610364852	-2.412341544	-0.648745557	-2.44426912	-2.183392995	-2.433470588	-0.2367143237	-3.668751733	-2.712930295	-1.682397992	-1.451856019	-3.008845345	-2.877364847	-0.9012511366	-3.713330478	-0.6466561236	-1.129886882	-1.667205462	-1.53147767	-0.9059092817	-2.875835495	-1.57650142	-2.092938625	-2.482985631	-2.403967541	-3.079015509	-2.001101198	-1.346777627	-1.677647842	-2.000226031	-1.678709591	-2.530351948	-1.256262098	-1.047657392	-1.587326438	-1.541412439	-1.553419705	-1.961152433	-1.142678231	-2.289060715	-2.061527677	-1.516290201	-1.631370143	-2.578528184	-1.078698783	-2.09600064	-2.529889241	-2.411614458	-1.284678948	-2.76639537	-2.652234285	-1.394848566	-0.7675271757	-1.823516347	-2.446883823	-2.858205432	-1.967887781	-2.669491519	-1.480154338	-1.480846177	-2.092715691	-1.493246114	-2.541267035	-2.408290756	-1.058459825	-3.133214204	-2.922904784	-3.145196867	-2.504159474	-1.997114362	-3.220476074	-2.332712989	-2.111323194	-2.019630988	-1.896394638	-1.043983664	-2.875026088	-1.19142175	-1.329211185	-2.459924401	-1.914083132	-1.561997372	-2.240270701	-1.958110949	-1.327476182	-0.8658936493	-1.737724102	-2.561529987	-2.999252119	-2.530058051	-2.151742091	-1.948137008	-2.773091442	-0.6300839949	-2.363460734	-1.344394889	-2.262767867	-1.243108319	-2.410499852	-1.036199686	-2.908100559	-1.061527222	-2.643511392	-3.090259264	-0.8407035332	-1.051857322	-1.447388912	-1.447527498	-3.319784546	-1.716557017	-2.666193678	-1.621378389	-1.67002639	-1.687286554	-2.168835144	-0.9740943815	-1.673803572	-1.939701839	-2.895061363	-2.573742697	-3.110707057	-0.5633470385	-1.320849593	-2.656196748	-1.567913724	-2.081180151	-2.418138159	-1.151472804	-2.874613443	-0.8739753546	-2.207988205	-2.584389484	-2.764305457	-2.833228391	-3.429587564	-0.7051104125	-2.050185109	-0.828957763	-1.912607968	-1.228995506	-1.785486393	-3.041124733	-1.695097489	-2.460248776	-2.04090637	-1.038469263	-2.441307663	-1.074334788	-4.161181627	-2.178127545	-1.364782187	-1.884387505	-1.18128514	-1.885512433	-2.557901309	-1.012540628	-2.437590816	-2.740120051	-3.111718121	-0.8194893178	-1.53039051	-0.6378452348	-2.849419005	-1.300689198	-1.375660147	-1.771765426	-2.851530038	-1.58653494	-2.440412625	-1.868295852	-2.280978341	-3.388760307	-0.6094242514	-1.963414014	-0.9175838676	-1.581887991	-2.487800276	-2.063482147	-2.738965575	-1.498582308	-2.55429585	-1.907973433	-1.973314664	-2.730609462	-3.177395593	-1.996899391	-0.9107870543	-2.461166916	-1.996317493	-2.455262904	-0.2805508999	-2.798855712	-0.9662145075	-2.497910133	-3.306460524	-2.094698634	-0.9476948234	-0.8862865823	-1.007857958	-1.302067639	-1.59984099	-2.028862935	-2.148069832	-1.835461279	-1.215901054	-1.657599722	-2.032060684	-3.253192297	-2.826768717	-0.5417622717	-1.731036418	-1.885612755	-0.6977527812	-2.372561093	-1.794861602	-2.498685438	-2.575347273	-2.44298991	-1.504667055	-1.921637541	-0.9642950902	-2.448118452	-3.793838719	-2.97965354	-0.9496927336	-2.404580357	-1.037719696	-0.682450345	-2.216359798	-0.3540092415	-1.454170951	-1.908372263	-1.602302406	-1.847984183	-1.585012129	-1.921744493	-1.940252269	-2.086128387	-0.6782179991	-1.586403386	-1.926354602	-2.643139015	-1.992820275	-2.467600489	-3.313651818	-1.729956886	-3.531515254	-2.875040975	-2.349012178	-1.860044121	-1.806344625	-2.855289173	-1.076556901	-1.886260988	-1.506784369	-1.537501819	-1.930682641	-3.175405003	-1.538503537	-3.67630576	-2.374163734	-2.452379995	-0.6714901792	-3.249663461	-2.584073906	-1.726262912	-1.788257019	-1.437926539	-1.019445597	-1.096436241	-0.730894635	-0.9558307064	-1.611237208	-2.831176818	-2.400009842	-1.495665998	-0.9948984406	-2.574518917	-1.140030958	-1.564022096	-3.146706705	-1.497701592	-1.492707766	-2.388795206	-2.63187808	-2.174744442	-1.049103613	-1.847056256	-2.067426974	-1.509179013	-2.755980655	-1.161498481	-1.982104544	-2.359220262	-2.587328274	-0.7373639828	-2.231559223	-2.391229921	-1.449057522	-1.552432741	-2.233205012	-1.637679474	-2.030876634	-1.712287792	-1.431167018	-1.914973015	-2.125502768	-0.8633117543	-0.8949818326	-2.616478915	-1.772945007	-2.110039753	-1.62161842	-1.406749343	-2.045960514	-2.732799241	-2.368826199	-1.406111514	-2.037902903	-2.038405799	-2.067376742	-2.838637509	-1.869218081	-2.840551315	-0.70537437	-1.226683226	-0.9692393728	-1.779602438	-2.160031474	-2.37178173	-2.489383563	-1.867345213	-1.321660859	-1.737769127	-1.794180707	-2.571508573	-2.016323342	-2.297766893	-2.434454347	-2.593237886	-2.739232415	-1.618959232	-1.380917961	-2.171801727	-2.871107755	-1.626974694	-2.098131523	-2.739172526	-3.109022548	-2.129347534	-2.701660462	-1.631679167	-2.072164365	-1.950456269	-1.954276475	-1.547123667	-2.151056359	-1.944174836	-2.8367173	-3.02425335	-1.787553009	-2.59564185	-2.186367683	-1.273635173	-0.6565657447	-1.670855545	-0.9168382248	-1.227331533	-1.420422564	-1.822423311	-2.670963257	-0.2567476848	-3.224093417	-1.714209543	-0.4371404982	-0.8109547342	-2.94958831	-1.990458026	-1.72051265	-2.760181149	-0.9621398144	-2.024767269	-0.2018635406	-2.767230205	-1.868054545	-1.815254398	-3.150646178	-2.390140255	-2.704167318	-1.211750202	-2.065879237	-1.915882252	-1.615861436	-1.619505404	-1.79681971	-2.350495291	-0.8252875459	-2.581607616	-0.4083525952	-1.508212832	-2.755117794	-1.230814811	-1.952978939	-1.793573547	-2.051530337	-1.723047444	-2.196777214	-3.07970541	-2.231553032	-2.557860275	-1.23844212	-2.14696329	-2.925438382	-2.635128536	-1.097015673	-1.926333931	-2.442843729	-1.956164197	-1.657917271	-2.501985617	-0.8122337159	-1.713710414	-1.897120804	-2.908950932	-1.555767547	-2.543250179	-0.7682529708	-1.705526128	-2.552899789	-2.853091021	-1.39149532	-2.561696724	-1.743987087	-0.3927416186	-1.841860062	-2.373558783	-1.314933928	-1.095564381	-2.321493247	-2.063090718	-2.301907885	-0.919420242	-2.324531234	-2.666189861	-1.701124912	-2.532342747	-2.244256877	-1.997556089	-1.990645651	-2.353856285	-2.497171677	-1.474344641	-1.918618029	-1.844345143	-1.517962004	-2.477463219	-2.180887922	-2.456212913	-2.123340756	-1.744469029	-1.83356833	-2.927479276	-2.273637056	-2.175209111	-2.481100557	-1.317869663	-2.620429071	-0.9380997188	-1.957441708	-1.854070217	-1.811858825	-3.694683661	-1.760795372	-1.360155256	-2.315791228	-2.125343369	-1.404288663	-1.42298183	-3.141330761	-1.236525033	-1.172812541	-3.109578431	-1.303317449	-1.743575629	-3.436716388	-1.864804805	-1.801476062	-1.563025125	-2.224306901	-1.255741758	-1.652834807	-2.259309166	-2.448613404	-1.185210463	-1.944383531	-1.82735374	-2.862805209	-1.987883881	-1.725092498	-2.583690639	-2.489037148	-2.04410191	-2.64510459	-1.754268167	-1.470209778	-2.099400927	-2.405762898	-1.816106703	-1.28603996	-2.121746802	-1.972196712	-1.465725151	-1.172675008	-2.189799162	-2.347408576	-1.411293334	-0.8134117601	0.2420154441	-1.907065574	-0.9906853926	-1.464455585	-2.639272511	-1.669796708	-2.410064159	-2.506790425	-2.062373289	-1.431549414	-2.140512419	-1.293791976	-2.173132896	-0.7244361369	-1.538179666	-2.098704448	-1.275664791	-2.898876625	-2.219169569	-2.348965701	-1.616195783	-1.639711888	-2.184964587	-0.7762891065	-0.7661290554	-2.504770265	-1.814936904	-2.32719153	-2.103370554	-2.353477344	-0.5842808992	-2.405997713	-2.264900211	-1.747580667	-1.805127399	-1.324580013	-2.009580052	-2.494393042	-1.628585101	-2.592499469	-2.021791605	-2.146096336	-2.457481547	-2.279104399	-3.608310006	-1.290663205	-2.971385248	-1.729433439	-2.540483657	-1.728463407	-1.353109416	-3.082731074	-2.297192616	-0.9531238234	-0.5757597223	-1.818397559	-1.117167628	-1.367698185	-0.7925338776	-3.478755061	-2.084948655	-2.280622457	-3.522645487	-1.218838635	-2.522300175	-2.319941832	-2.553634608	-2.396580397	-1.612545949	-1.280849612	-1.992128102	-1.757738677	-1.958067003	-0.7651537894	-0.6390976075	-0.6645589336	-3.240569603	-2.283490434	-1.764344711	-1.386054838	-2.334487803	-3.530242712	-0.9307888263	-1.807855934	-2.465109873	-2.64875561	-2.836481427	-1.671287552	-2.470547236	-1.748415033	-2.139760053	-2.921438735	-1.279892261	-2.368486496	-1.331124704	-2.675615197	-2.003566066	-2.131522771	-3.081643129	-2.082854169	-2.774181855	-2.589564093	-1.609931094	-2.786496264	-2.278668668	-2.527790777	-1.592504791	-2.070072634	-1.732089381	-0.7912816545	-4.030303603	-2.45624723	-3.256933763	-2.962588579	-1.607905486	-1.958320852	-1.554684399	-2.382685183	-1.483334167	-0.6714213464	-1.668840611	-1.443343284	-0.5812520483	-3.263303382	-1.268297955	-1.179503101	-1.741450916	-2.57232774	-3.56240728	-1.851523776	-2.908387359	-2.424399356	-2.908217096	-2.074954518	-1.925276567	-2.681666316	-2.066601403	-1.991293439	-1.456738428	-2.279177082	-2.169067437	-1.808636315	-0.4461345198	-3.1918504	-2.268301131	-2.186836346	-2.160920204	-2.702942169	-2.790322524	-1.65099001	-2.172306272	-2.082735819	-2.495705036	-2.636927299	-1.505606623	-2.026797088	-2.260923171	-1.507871435	-2.168976177	-1.046996244	-2.835765004	-2.16161086	-1.011212176	-1.754784502	-2.899246479	-3.665808804	-2.030734688	-2.160857221	-0.8027196343	-2.115391454	-2.197355516	-2.35219913	-0.5897585398	-1.883394841	-1.867595853	-1.588050166	-0.9821943011	-1.602323214	-2.241963207	-2.019744959	-2.180418291	-2.404044726	-2.564922038	-0.9176368051	-0.9790927165	-2.127301506	-1.293386207	-2.099243463	-2.621263367	-1.848796008	-2.354380824	-2.461172024	-1.0548241	-3.465948516	-2.694766173	-2.613366196	-1.287849092	-2.007195837	-2.301706323	-0.929065082	-1.853333586	-1.966659212	-2.850177213	-2.638307927	-0.8238727642	-0.9288722181	-2.448448702	-1.175444255	-2.078119283	-3.105222575	-2.790520332	-1.374691816	-3.295665724	-1.684939929	-1.302364568	-2.6072194	-2.305017472	-1.961910271	-1.604846051	-1.815208865	-3.276366143	-1.703209615	-0.7963680312	-2.179246249	-3.551193377	-1.881277963	-1.555039173	-2.200128453	-2.56334051	-1.231415357	-2.465203849	-1.358563171	-2.674066818	-1.976865308	-1.666306579	-2.732582982	-1.748173253	-2.035875651	-1.755122974	-2.983694146	-2.366930218	-1.233623719	-2.027923531	-2.6225266	-1.759981725	-1.825656096	-2.101195793	-0.8574770561	-2.635890839	-2.254044036	-1.284055756	-2.632065817	-1.1962024	-2.194341824	-2.081856859	-2.230785309	-1.502171206	-1.88517356	-2.745127234	-0.7325625919	-0.6107920441	-2.442380303	0.09207329702	-2.051552486	-2.119175233	-0.8804887591	-3.215921898	-2.711333435	-2.848226831	-1.544698698	-2.583264727	-1.570023943	-2.654820981	-2.499561792	-1.235866697	-2.240510904	-2.00555667	-2.629965682	-2.742793975	-1.570644777	-1.191045109	-1.874609198	-1.809033287	-2.809195703	-1.628971913	-2.677515414	-2.381203551	-2.399564253	-1.540921161	-1.859001842	-0.8309323778	-2.817237199	-1.46731942	-2.286746119	-1.320764253	-1.59033205	-2.171395847	-2.526632684	-2.463467191	-2.496980572	-1.595848754	-1.674269434	-2.37185431	-1.773210333	-2.915875495	-1.755917434	-1.46925944	-2.485722162	-1.033515275	-2.642978098	-1.838191006	-1.372838398	-3.871846134	-1.644249046	-2.41007903	-2.023502113	-3.41216262	-1.327334573	-0.7068544618	-1.735590514	-1.198115417	-1.279971328	-2.016138727	-3.256643584	-2.585976723	-2.268804302	-1.689754451	-2.091751006	-1.495693754	-1.304460212	-2.517084412	-2.838370303	-1.70470347	-1.303387448	-1.001323412	-2.098446431	-1.734336753	-1.734735323	-1.872442397	-2.433966364	-1.787300737	-2.289829395	-1.741614571	-1.638962384	-1.699511195	-0.8868773389	-0.7414319107	-2.424353553	-1.480725496	-0.6012025413	-3.347465725	-1.313481911	-2.494496973	-1.301287076	-2.486821712	-1.836285035	-2.53115524	-2.004991817	-2.204699437	-2.11855451	-2.065263234	-2.124343838	-2.134394086	-1.080914926	-1.050649745	-1.955127373	-3.030761501	-1.99123374	-1.460556642	-1.412532751	-2.087417649	-2.716413127	-1.342892657	-1.93752393	-2.74292154	-1.780236154	-2.349000489	-1.719646766	-2.626163287	-2.300052174	-2.070043084	-1.700161691	-2.093023892	-1.874920721	-0.6209641744	-1.769915317	-1.669962128	-2.528340782	-1.900955677	-1.736049415	-1.069749826	-1.830946898	-3.175691366	-1.560762431	-0.9974687783	-2.868566469	-2.154953484	-1.314474713	-2.836966728	-2.0305285	-0.893846269	-1.524948753	-3.503583961	-1.422087861	-0.6706928551	-2.271575109	-1.779253403	-1.237037659	-2.218482271	-0.9949993772	-1.860415174	-2.301683633	-2.297500806	-1.811270035	-0.1422994072	-3.006824553	-1.93276946	-2.543109387	-2.537502316	-2.486723203	-1.821689892	-1.426868878	-2.201576278	-2.430042529	-1.865460149	-3.36731999	-1.96468058	-0.828126596	-1.263211906	-2.876571432	-2.702965375	-2.432127964	-2.034612638	-1.300821641	-3.017379859	-1.525782722	-2.930044813	-1.17107584	-1.275639016	-0.4779278724	-2.489000422	-2.53166244	-2.080398833	-2.504844616	-1.874747474	-1.593687836	-2.466072733	-1.17814682	-2.517551725	-1.267664281	-1.153307006	-1.867341792	-2.438217492	-2.729823059	-3.700560268	-1.486501095	-1.582300887	-1.859051661	-0.9574327834	-2.268182828	-2.65698797	-2.087063679	-2.252599017	-1.732285576	-2.832322436	-2.210645627	-2.481440479	-2.511987272	-1.43115409	-1.164804442	-2.266074184	-2.608941503	-1.614188396	-3.424270562	-2.247379339	-0.3043227008	-0.9909701574	-2.079452901	-3.463229383	-1.857079676	-1.216863284	-1.746497248	-0.9539617788	-2.39662378	-2.316266491	-1.952997847	-2.163465802	-2.794193947	-1.311884265	-2.67014859	-1.589753852	-2.129489775	-2.239085744	-2.32437417	-1.228622886	-1.723773737	-1.238133045	-1.666201641	-2.438606892	-1.72932162	-1.723903825	-1.58449695	-3.012485985	-1.958532206	-2.1468744	-1.292554676	-2.70262275	-1.962393881	-1.517432857	-2.232239941	-1.255292685	-2.167408863	-2.03598871	-1.249126902	-2.097951827	-2.020045865	-2.37345707	-2.207244437	-2.783774405	-0.7326722601	-1.30631485	-2.811664739	-2.07060668	-2.707112832	-2.193224995	-1.424905246	-1.560274153	-3.365108781	-1.964320513	-1.554220826	-2.076730343	-1.544116596	-1.954832356	-2.744882762	-1.846204041	-1.619639078	-2.283955547	-0.9478512903	-1.899254439	-2.143111396	-1.909324454	-2.592136	-2.679184699	-0.9792592214	-1.713450095	-1.54533184	-3.046957351	-2.694965509	-2.663467901	-2.163411153	-2.129084106	-2.12689784	-1.766291559	-1.431075475	-2.623144606	-1.42899091	-2.782549106	-1.175128271	-2.371081914	-2.308941524	-2.736534581	-1.782641834	-2.225226344	-2.461587364	-1.329724712	-2.591536511	-2.423625422	-1.828057703	-2.767184323	-0.8986025646	-3.319336801	-1.336232335	-1.379167383	-2.870689692	-0.6452336949	-1.54173103	-1.577528065	-2.201537649	-1.322732212	-3.33117674	-2.424883479	-2.271417072	-2.720529283	-1.068737099	-1.803379984	-1.241144008	-2.45873131	-1.794680599	-2.095128192	-3.012415057	-2.569024579	-1.76306748	-1.401915549	-1.273984121	-3.037547011	-2.40126541	-2.909444342	-2.624045754	-2.801028665	-1.282653411	-1.442872192	-2.035597835	-1.787922799	-1.203392311	-1.362406845	-3.06631867	-2.986100724	-1.531395513	-1.80957761	-3.365041266	-3.138454083	-1.782975096	-3.003343243	-1.613801481	-2.210963136	-1.458173954	-1.542492584	-2.129865012	-2.171886891	-2.305260753	-1.854361322	-1.895594102	-0.9626211678	-3.162901959	-0.6101639131	-1.730213991	-1.816525906	-1.976639056	-2.762416924	-2.66064909	-1.712397043	-1.476313281	-1.887148223	-2.884637761	-2.884807672	-2.162409579	-2.48381883	-1.642065545	-1.944763485	-1.846322188	0.03236877986	-3.272678547	-0.3805292752	-1.270791183	-1.478548309	-2.078098768	-1.586263065	-2.821800527	-0.8710334204	-2.532842854	-2.081059522	-3.236573428	-2.397618466	-2.165774704	-2.596302947	-2.903314293	-3.282706724	-1.777435849	-2.599429391	-1.452178749	-1.030086606	-2.949092084	-1.57072692	-1.394207064	-1.293432676	-1.370229348	-2.134687006	-0.7849690044	-1.670270074	-2.691541432	0.00413424581	-0.4322693079	-2.202030254	-0.783996688	-2.095927431	-1.739935988	-1.708043099	-0.8045149737	-1.8178452	-1.036493356	-1.875318342	-1.736257918	-3.181406041	-1.129692061	-1.549733494	-2.742902063	-1.479812686	-2.004219345	-2.177486768	-1.739277062	-2.985097475	-3.163923814	-1.940162333	-0.947109122	-0.59069553	-2.27859958	-2.673563343	-1.59415619	-0.6800093925	-2.830374189	-1.365380989	-2.265533918	-1.691448197	-1.919287622	-1.818319156	-2.080054155	-2.776591011	-1.363329615	-1.375445248	-2.823517361	-1.119576231	-1.58695169	-2.375983308	-3.025364442	-2.231203176	-0.8986956786	-0.8875885798	-1.401870579	-2.152399125	-2.554431698	-0.9973497771	-1.133342659	-2.320343459	-1.650575168	-1.881658598	-1.843702434	-2.101653977	-1.363580693	-0.8056451185	-3.584900397	-1.163436418	-2.515069702	-1.485335049	-2.248207252	-1.552629863	-1.703141981	-1.42445904	-0.8417076947	-1.720501869	-1.045514479	-1.915534303	-3.305285404	-2.2667336	-2.051467389	-1.489965815	-2.006549309	-3.312955804	-2.69947581	-2.027412309	-0.8615201575	-2.13291414	-2.621357519	-1.233295775	-1.519570131	-1.754478198	-2.20026791	-2.400772422	-1.18102831	-1.209491224	-2.310114326	-0.9934745088	-3.052858355	-1.346508988	-1.731990073	-2.756906953	-1.782105065	-1.831017061	-1.973529505	-1.087818624	-1.962065152	-1.435005346	-2.094404226	-2.567607192	-2.167791406	-2.983580666	-1.718476221	-1.397956373	-2.571387872	-2.232152593	-1.646514906	-0.6976734864	-2.738129273	-1.565785729	-2.46964564	-2.301521786	-1.230198091	-2.021310207	-1.933596367	-2.186039013	-1.613563667	-2.048265965	-2.791141965	-2.175617234	-2.158771444	-2.675728676	-2.07771549	-3.193773022	-3.28363727	-2.040581209	-1.386616546	-2.056713854	-2.634282944	-2.322411182	-1.650078597	-1.568966491	-1.849757759	-1.430774856	-2.296641526	-1.641255748	-0.8002396971	-1.431888654	-1.097894548	-2.325531865	0.03040978944	-2.237070164	-2.555586595	-2.343902207	-2.095614578	-2.257823886	-1.173144256	-2.30705123	-2.275056663	-2.954890305	-3.131150767	-0.9227492494	-1.532420069	-1.708802976	-2.723245471	-1.661551865	-2.799579576	-2.640839483	-2.404908005	-2.523467581	-2.577311712	-1.072596076	-3.344162437	-1.527066247	-1.684784473	-3.152964163	-2.28748732	-2.007794586	-2.400971197	-2.169536104	-1.890906498	-1.086544184	-0.9973041562	-2.824651972	-1.554801777	-1.261343769	-2.029305567	-2.471370842	-4.725041211	-1.883415384	-1.880263904	-1.408037612	-2.229792801	-2.470308487	-2.629126289	-0.1418059906	-1.513283845	-1.399117333	-0.5719688602	-1.434871181	-1.52518955	-0.2745267129	-2.610665495	-2.261160905	-1.697615807	-1.979193929	-2.634010009	-2.512274372	-1.748019979	-1.475714836	-2.454749814	-0.5820300689	-0.8166644233	-1.506563479	-2.485367849	-2.932406776	-2.544025462	-1.9096608	-1.73483531	-2.358921436	-1.858606675	-1.242079453	-1.184854611	-2.52185032	-3.174802336	-1.13644921	-2.355685339	-1.614850182	-2.12182131	-1.172595976	-2.305339863	-1.362473467	-1.680866275	-3.070552688	-2.508783071	-1.904216339	-2.424202735	-2.887115315	-2.140743351	-3.006102224	-2.657471309	-0.7122790732	-0.9945424564	-1.206494104	-1.993458512	-1.396890819	-2.871452781	-2.210235427	-1.971217628	-0.8312557982	-2.397510343	-4.245088863	-2.148169083	-1.957325097	-1.644773859	-3.325751886	-1.873203826	-2.134705119	-2.113972829	-1.808545605	-1.244978408	-2.973488822	-1.549471311	-1.585578233	-2.675580833	-1.379106005	-1.565426788	-2.134714656	-2.38761307	-1.005519174	-2.61343284	-1.706890525	-1.287074301	-1.262008676	-2.379711777	-1.300432881	-2.732799021	-2.102946937	-1.954804604	-1.921196031	-2.480677276	0.003773963121	-1.699736856	-1.264039577	-2.393465404	-2.521589275	-2.76035578	-2.890209959	-1.536638787	-2.902426611	-1.467896148	-1.698438907	-1.221886625	-2.03909105	-1.996543422	-2.014824998	-2.069518043	-2.694436827	-1.450049997	-2.991166005	-2.011269692	-1.615002872	-2.198500373	-2.818790025	-1.777708641	-1.702345049	-1.898270634	-1.569863777	-1.298860232	-2.01566021	-1.004038191	-1.691614108	-1.78446209	-2.494739524	-0.8367393615	-2.486327715	-2.541735963	-2.095240446	-1.925043253	-2.386577596	-2.652782306	-0.7532935636	-2.258632353	-0.8386613818	-0.7103481381	-2.491013502	-1.249178407	-2.171347544	-2.726794655	-2.115402121	-1.599535132	-2.709388254	-2.32223306	-2.38334588	-2.033664031	-1.891473222	-0.6413007524	-2.594157713	-1.232646566	-1.030132728	-2.166257484	-0.8258873629	-1.187642945	-2.90552826	-2.496091383	-2.434524894	-1.975167844	-1.097778571	-0.9453894191	-1.026154644	-2.732031274	-0.9169623094	-1.369473814	-1.530256959	-2.580601587	-1.824010187	-1.429928405	-2.553083639	-1.913534319	-2.426422947	-2.315223266	-1.927293928	-2.015073945	-2.421798228	-1.938396132	-2.205390209	-2.097568073	-1.56146366	-1.856309623	-2.458774463	-2.259149498	-2.222315246	-0.9219344961	-2.052273518	-0.8472670953	-2.049652366	-2.696393244	-2.296683468	-1.103123077	-2.013309364	-1.700926576	-2.699670072	-2.568565347	-2.003401731	-1.841420739	-2.188229885	-2.214418331	-2.308530738	-1.919409125	-2.857620594	-1.215127129	-2.260464938	-2.335887668	-2.386749823	-2.412165627	-2.292094776	-1.833716787	-2.104954457	-3.079693183	-2.875655218	-2.876112206	-2.203463052	-1.349061231	-1.872406785	-1.914677413	-1.22352613	-2.50166961	-2.083529596	-2.462010808	-2.616859537	-2.640867513	-0.9280969691	-2.573599635	-2.460414454	-1.905192438	-1.974389379	-2.021455785	-1.333378736	-1.105822765	-2.154073703	-2.006474275	-1.909738004	-2.023266791	-1.305567051	-2.460407021	-3.017466964	-2.495275473	-2.203121435	-1.440884855	-1.70559493	-2.650261523	-1.419730391	-2.993774114	-1.69757041	-1.468316541	-0.4114072453	-1.093897957	-1.186063728	-1.262775833	-2.109719273	-2.521768972	-2.429551582	-1.243280799	-1.712696829	-2.355709298	-2.672222959	-2.046815082	-3.604099472	-2.539868314	-1.493053304	-2.355008345	-2.106311805	-2.396814172	-1.622884178	-2.182272093	-2.085280435	-2.420527368	-2.475481928	-1.438190402	-1.654405924	-2.850847287	-1.447585004	-1.335273116	-2.459314174	-2.896524457	-2.269168706	-3.348087495	-1.861479798	-2.541272563	-3.118109165	-1.902150627	-1.896686858	-1.301699551	-2.33804188	-1.735389126	-2.490105786	-1.876539262	-1.79532432	-1.356281588	-2.459716443	-1.631821433	-1.256980437	-1.103024547	-1.470433369	-3.098162086	-1.175046449	-2.156936589	-0.964812191	-2.065275083	-1.936047208	-1.291410587	-1.359387067	-2.811272289	-2.224912856	-2.224692648	-2.563519473	-1.958375034	-1.676358057	-1.464255884	-0.6161129098	-1.133050414	-2.123393756	-2.837502579	-1.365608976	-2.43264187	-0.8192039266	-3.118824004	-2.494878352	-3.056357053	-2.443452543	-2.466153205	-0.837312957	-1.112302805	-1.860555739	-2.071380995	-2.371830926	-2.520871266	-0.5907185404	-1.419138132	-2.085847954	-0.9731441342	-1.972262131	-1.303067566	-2.919487678	-2.187321124	-1.799782961	-2.193293568	-2.441592988	-2.28076376	-1.735880533	-1.3311259	-2.166380175	-2.620084841	-2.55236599	-2.356490423	-1.117465624	-2.486983786	-1.962459875	-2.660886945	-2.288105526	-0.8890354284	-1.174784894	-1.03028371	-1.402473011	-1.490978005	-2.131364132	-0.4167693751	-2.032397127	-0.3882637258	-2.188077525	-2.382072963	-0.9634439142	-2.936577382	-1.307122848	-2.144407243	-2.506655683	-2.284634129	-2.049337295	-1.450409333	-2.991861849	-1.907023658	-2.240782533	-1.693141603	-2.099685084	-3.345420375	-1.789022585	-1.576602023	-1.523320648	-1.604149066	-1.270535705	-0.8793759535	-1.949330445	-3.401690458	-2.843263408	-2.168363778	-2.065867789	-1.902593077	-1.130503897	-2.191026853	-2.752138541	-2.288550632	-2.117563252	-1.513388309	-1.298832874	-2.55792211	-1.419960022	-2.307348772	-1.741824276	-2.108192175	-0.9451621887	-2.087453668	-0.3537074093	-1.141760665	-2.000035125	-1.919153696	-1.641894174	-2.844587353	-1.460134758	-2.792592491	-2.19358596	-2.776619002	-1.410688905	-1.794631868	-2.044736527	-2.387591737	-0.9817998512	-1.869153557	-0.7907311046	-2.80714917	-1.722680513	-2.484569724	-2.626688602	-1.393205885	-2.146184937	-1.965977355	-2.935636384	-1.552191112	-2.871685628	-2.259532781	-2.584699937	-2.233320235	-1.9231732	-2.78872823	-1.187825167	-1.066793228	-2.286436592	-0.9851837548	-1.960527495	-0.4874391674	-2.425000502	-2.44575988	-3.343109993	-2.574109247	-2.421326465	-0.2024160623	-2.508420636	-1.809792475	-2.42336713	-2.073959446	-1.72353979	-2.323168082	-1.145265661	-3.379555729	-1.597772412	-0.9143185257	-2.63014108	-2.254818451	-2.425208279	-1.921821127	-2.064073246	-1.075698828	-2.322359609	-2.528250318	-1.523512139	-3.301478287	-1.206747308	-2.135422698	-1.016716393	-1.301012544	-2.217253458	-1.856643914	-1.688947623	-2.307536857	-1.089878974	-1.373401214	-1.74328269	-1.937410839	-2.634426677	-1.286250079	-1.565026876	-1.148355013	-2.275264544	-0.9871675469	-1.167190923	-2.964486876	-2.184754883	-2.271783795	-2.240036539	-2.162985723	-1.471779091	-2.837450895	-1.525193364	-1.473836609	-1.966504248	-1.613448782	-2.551983789	-2.798571354	-2.863270198	-2.484681523	-1.530172212	-2.436352434	-2.035546913	-3.648778467	-1.411219342	-1.732576935	-1.740792227	-1.748018936	-1.192518625	-1.043592254	-1.505639365	-2.327715271	-3.260072351	-1.366630135	-0.6751827955	-1.479899697	-1.921518201	-2.774721182	-1.411038255	-1.758251197	-1.29170269	-2.420345018	-1.803292398	-1.147768548	-1.90769745	-2.454762129	-0.4878233807	-1.495350401	-2.820426886	-1.079316892	-1.545947505	-2.408296022	-2.21925045	-2.007536531	-1.903527082	-2.057644213	-2.284985145	-2.430307454	-2.498639664	-2.458194449	-2.145983396	-2.449387222	-1.769131065	-1.714743512	-1.592764817	-2.829292606	-2.724644177	-2.076808284	-1.31567229	-1.939408857	-0.5549144031	-2.333422977	-0.4596615484	-1.95910902	-2.854678386	-1.75228877	-2.346956176	-1.697810865	-0.4998233944	-2.788159782	-2.418898487	-2.01811318	-2.602314646	-2.163775761	-1.361685386	-1.994651833	-2.195557253	-1.371848484	-0.2934187006	-2.338205413	-2.80357948	-2.40423905	-1.520364435	-2.752374507	-1.221965963	-0.9588563657	-1.450355364	-2.39172653	-0.905293928	-1.216254189	-1.984769976	-0.7136591243	-0.9805120164	-2.556830517	-1.161256132	-1.797636307	-0.8974053001	-1.419155219	-2.458311479	-0.6274915354	-2.74131973	-2.2764908	-2.914220824	-1.405139949	-3.045766105	-1.743310312	-2.576793239	-1.981224986	-0.7848348823	-0.7751875254	-2.703287396	-0.9464983545	-0.9659066405	-2.372548866	-3.455727655	-1.897864905	-1.907351501	-3.019320319	-3.137074054	-2.935698897	-2.204231237	-0.8301499568	-1.661015041	-2.058264614	-2.375822632	-0.8581006584	-2.704900811	-1.502450777	-1.252538568	-2.502709586	-1.334890871	-2.208783941	-2.203279518	-1.533761385	-2.918943153	-2.580538338	-0.9018378725	-2.49155453	-1.767443555	-1.772103157	-2.138551526	-0.8908806755	-1.616869492	-2.382126561	-1.140310441	-1.342741194	-1.03239425	-2.113295958	-0.7870999444	-1.398280337	-1.935881894	-0.5055406817	-2.298440216	-2.334738583	-2.555612635	-1.598174729	-1.726182225	-1.38136217	-0.8630609328	-2.55410792	-1.772921374	-1.947345024	-2.312605537	-3.287658803	-2.105030977	-1.06653267	-2.653455371	-2.065466018	-2.154875754	-3.369152355	-0.8646404116	-1.895277893	-1.408343551	-2.969138316	-1.380658108	-1.498082428	-2.341494211	-2.311672202	-2.726468913	-1.729265798	-1.516929558	-2.608334099	-0.4680391347	-1.76753194	-0.9320248854	-0.9355656758	-2.726723825	-2.704075626	-1.769590658	-1.114007961	-1.87758246	-3.01081828	-1.77052487	-2.294169785	-2.311783455	-2.537398555	-2.001887911	-2.639860014	-2.700593677	-1.755423042	-1.522748133	-3.47593318	-2.370473513	-0.9649985424	-3.142547602	-0.2228852662	-2.322035741	-2.205165089	-2.564936154	-1.800179537	-1.929758571	-2.084841619	-0.9382183896	-1.743144486	-1.993852981	-2.374451901	-2.621043266	-1.381959176	-2.9884724	-1.191396204	-2.17342047	-2.877945733	-2.629393151	-1.172977097	-1.967258241	-1.65045631	-2.218941222	-2.012287145	-2.272737684	-1.786360284	-1.566767331	-1.522083082	-1.254491056	-1.845194569	-2.131720051	-2.157784872	-1.584596084	-0.6917130408	-2.368660934	-1.837649576	-2.65127425	-2.267505249	-0.7518715323	-0.794740462	-1.636099867	-1.305315296	-2.511883209	-1.884294006	-2.804573373	-1.517793849	-2.166565256	-1.019359297	-2.277614509	-0.8533794486	-1.712927862	-2.98813475	-2.142476108	-2.446074671	-0.5113190615	-1.362477233	-2.501393666	-1.912952486	-2.474016831	-2.487082416	-2.162319663	-1.951402232	-1.44248046	-1.944495745	-2.3680865	-1.859350708	-2.150490817	-1.712186568	-1.790360316	-2.746935343	-2.181027609	-2.798117787	-2.144304341	-1.440294847	-1.733572068	-0.5482555552	-3.658603807	-2.261304605	-2.5304383	-2.214083845	-1.597924324	-2.420838763	-1.346769446	-2.664175645	-0.4029378396	-1.949895807	-0.6811945699	-1.651904456	-2.21512828	-2.18031511	-3.497011762	-2.35381947	-2.247761855	-1.979280764	-2.64853922	-2.027475821	-2.394234813	-1.164193314	-2.471446851	-1.251977409	-1.346814005	-2.392278691	-0.8705060454	-2.171917105	-2.919195277	-1.686756082	-1.672048261	-2.213310033	-1.44449455	-3.323679224	-1.956084274	-2.569879482	-1.866276742	-1.817411114	-3.137509312	-1.942135331	-2.386678526	-2.354104933	-2.690107064	-3.126855253	-2.805165627	-1.626248514	-2.330344085	-1.739866327	-1.953245186	-4.202920544	-2.967647747	-0.956167763	-2.541326552	-2.717606108	-2.497057418	-0.09489458876	-2.60635683	-2.331211721	-2.100559699	-2.038424676	-1.892583711	-1.922811064	-2.863559738	-3.027325264	-2.741393147	-2.60721916	-1.547807945	-2.066134296	-2.952687416	-3.58904427	-2.043846444	-2.183882463	-2.47154174	-1.971306679	-1.114423597	-2.110018151	-2.974261428	-2.734257219	-2.595706029	-2.242315492	-1.114282411	-2.955318259	-2.330307626	-3.255647139	-1.148925865	-2.975759988	-0.560388488	-3.171195319	-2.007332625	-2.843214803	-2.91406249	-3.31388508	-1.327274676	-2.786586372	-1.219091785	-3.197551775	-2.275080131	-1.71646167	-2.237179559	-2.434728366	-2.431158881	-2.879478327	-0.03077127074	-2.526865658	-3.368838593	-1.99757549	-1.957873182	-1.419005946	-2.017200666	-1.981178443	-2.355562289	-2.35222948	-2.749701868	-2.860436629	-2.713131044	-1.335510479	-1.130561049	-2.514785147	-0.9237160496	-1.014918489	-1.341943611	-1.853364685	-3.364424652	-2.613423112	-1.889905178	-1.875533563	-1.66232856	-2.222844266	-3.317609542	-1.505382284	-2.370053548	-2.217241804	-2.161697501	-2.689275932	-2.35391836	-1.630040004	-1.295834515	-1.856530788	-2.286507757	-1.17358198	-2.649890945	-1.672208666	-1.794840721	-1.858054759	-1.843269529	-2.6866421	-1.894537658	-2.451222396	-2.576718007	-2.944041342	-2.428468071	-2.578460898	-2.764687369	-1.320858122	-2.925531485	-2.520077238	-2.940848039	-2.750969508	-1.637506601	-2.356831626	-2.413595318	-1.202655593	-2.797329549	-1.843788276	-1.169104814	-2.482394333	-1.552670373	-2.471056258	-1.792091406	-2.057449148	-3.537526533	-2.104638067	-2.813290774	-1.62273829	-2.309040475	-1.667902463	-1.518886461	-1.984514542	-2.666111268	-0.8997667897	-2.273050953	-1.524256892	-1.18566173	-2.24877942	-2.019471377	-3.386420246	-0.6029608569	-1.930324846	-1.65909297	-2.955259944	-2.093780923	-2.988670208	-1.50216546	-2.202477346	-3.086885795	-2.059716661	-3.23049754	-2.869443807	-1.277553367	-1.374360613	-1.773559149	-2.983807793	-1.138902964	-1.191325211	-1.2055328	-2.431241874	-3.186094336	-2.047302159	-1.149422736	-1.958892886	-1.551759989	-1.1116608	-1.982240823	-2.839563739	-3.521741288	-1.865974669	-2.419185712	-2.278976717	-1.075586624	-2.021201451	-1.972339696	-0.9168301279	-1.830375987	-2.061353777	-1.614743309	-2.229835912	-2.407154705	-2.483260447	-2.396279725	-1.862013969	-1.784612656	-1.915502687	-1.959527868	-2.731034254	-2.246977173	-1.00840048	-2.303398305	-2.353968991	-2.453843619	-1.767903426	-0.1059006161	-2.661764115	-1.825156911	-1.790869609	-0.09607181583	-1.895434321	-0.7383845594	-2.795103924	-0.938831092	-1.655057034	-1.67800455	-1.032089306	-2.972281136	-1.987480147	-1.988290084	-2.280153416	-2.474956339	-0.6675610001	-2.895510743	-1.262875798	-3.234156677	-1.195373144	-1.445799454	-0.9248522995	-2.095351235	-1.955407588	-2.38917435	-0.157938725	-1.952045352	-1.864203895	-2.936537223	-2.28176856	-1.450916017	-1.781874848	-1.278689186	-2.557113133	-2.082436491	-2.212534493	-1.783732954	-2.230097471	-1.43364278	-2.410870891	-1.299697659	-1.17659865	-1.686001191	-2.566485036	-0.4121193965	-2.016585241	0.2125084937	-2.309855595	-1.627922827	-1.534665093	-2.336596146	-1.956771892	-2.331977728	-2.104133439	-1.351454626	-2.505938017	-1.718177237	-2.020844299	-1.200717352	-2.628909658	-1.520672748	-2.008087894	-1.602390511	-2.046464903	-2.442598287	-3.059159187	-1.619086107	-2.356777896	-1.572187686	-2.567861223	-1.904919615	-1.144153167	-1.509920205	-1.831003922	-2.201190123	-1.798517806	-1.723811071	-1.596531059	-2.504178441	-2.830978157	-2.07261859	-1.482067542	-0.1883352076	-2.723521368	-1.624014578	-1.948031665	-1.576721054	-1.962713788	-1.567384217	-1.234987619	-3.247365654	-2.081602878	-1.651592	-1.098258648	-0.8441703867	-1.601778408	-1.074960809	-2.177271163	-3.209383987	-2.312824788	-2.894593301	-1.751779873	-1.581902336	-0.3819353179	-1.260619604	-3.532862346	-1.975375688	-2.63912009	-1.699723512	-1.800761095	-1.27820345	-2.066288467	-2.013618729	-1.062060184	-1.801240017	-2.714451479	-2.577709037	-2.726415818	-2.404482907	-1.535612934	-3.139675547	-1.373755151	-1.339519457	-1.824232677	-1.916260796	-1.612728539	-1.489661085	-2.930895987	-1.089035352	-2.925507139	-1.337319305	-2.523644147	-2.206178911	-0.2417072223	-1.908517972	-2.498777462	-2.669173979	-2.768415657	-2.518514187	-2.220519047	-2.238630563	-2.669453659	-1.331204502	-2.392651343	-1.56939485	-2.497759946	-1.661845827	-1.162318301	-2.49225904	-3.167435168	-2.980569412	-2.237049634	-3.126277898	-1.679672863	-1.89474781	-2.061891199	-2.542611477	-2.917585636	-2.840144124	-3.135771406	-1.50599437	-1.750279858	-1.423032149	-2.868269522	-1.26293356	-3.36430909	-1.969265664	-3.303507578	-2.491815676	-0.9952257516	-2.219507734	-1.543369789	-1.732984455	-1.44987784	-1.407354348	-3.061709487	-2.278159873	-2.410363608	-1.950055665	-3.403801828	-1.5528452	-1.93385282	-2.515831394	-1.967914381	-1.958304768	-1.061070838	-1.867363062	-3.522004012	-2.044641114	-1.795872508	-0.6810577513	-2.091171173	-1.573423451	-0.9299276585	-2.357701179	-1.884907307	-1.74979952	-1.298851666	-2.494048106	-2.827794084	-1.264714837	-1.101076974	-1.649730915	-1.218453469	-2.06487788	-1.763707588	-2.851467015	-2.276011752	-0.5272165182	-1.209455253	-2.224014948	-2.276252563	-2.069269944	-1.792178326	-2.030330781	-0.2991404486	-3.382863652	-2.123980092	-1.696706198	-1.946297614	-2.132037302	-2.049930174	-2.312424071	-2.730638127	-0.01791675476	-3.365856761	-2.126527567	-1.315693809	-1.068871876	0.03712422682	-2.503492392	-2.504935761	-2.022977848	-1.827479527	-0.1811023438	-1.278024009	-4.007212944	-2.072406658	-2.148929507	-1.854731847	-0.3099378398	-2.632365921	-2.218827595	-3.076662469	-1.039403342	-1.307480188	-2.807822077	-2.682075173	-2.29453163	-1.502553652	-1.820602886	-1.980712756	-2.024731653	-1.402029662	-1.124943324	-2.491692057	-2.442405582	-1.41924911	-1.455296636	-2.310800912	-2.677131193	-1.245334167	-1.846481553	-3.140724206	-1.643992619	-2.717609507	-1.198259803	-2.286802234	-1.200008124	-1.289015811	-2.03387764	-2.907929439	-2.354456013	-2.309863237	-2.844620905	-2.431277742	-1.453837979	-2.862955959	-2.573049066	-2.139993339	-2.966770331	-2.590853878	-1.258302319	-1.656204961	-3.007777407	-1.880590557	-2.047929654	-1.788289854	-2.228385136	-2.681677954	-1.296742819	-1.209886555	-2.368641525	-1.942431508	-1.522901207	-0.7480620106	-1.853409022	-1.48215953	-1.248837503	-2.865157865	-0.3509344553	-1.69191439	-1.193829393	-1.814562436	-1.78502905	-2.645789301	-1.490129744	-2.626948604	-3.086230413	-1.705787767	-2.800495764	-1.895803816	-2.579146519	-2.448418312	-1.246901299	-1.310470198	-2.391337591	-1.237152205	-1.828666055	-2.749582125	-2.192980347	-2.034083641	-2.370630379	-0.9910685133	-1.487234285	-1.043945183	-3.066191978	-2.486794623	-1.123742408	-2.009459288	-2.237431946	-2.834872492	-2.208433098	-1.716723756	-1.589635511	-1.381439443	-0.9496343942	-2.453254597	-3.52960484	-2.400482741	-2.359820519	-1.98631917	-2.908355616	-3.164310941	-1.837667987	-1.89573202	-2.693590129	-1.779255924	-2.859294071	-0.7920983041	-3.255414131	-2.650787678	-1.466918955	-2.618312952	-2.318002562	-2.074605944	-1.990896558	-1.887424774	-1.724107913	-1.44023468	-1.125077594	-1.970555993	-1.723486695	-2.391255462	-2.403415936	-1.46641343	-2.425516982	-1.803077985	-1.688720148	-1.768767814	-1.656598836	-1.32736382	-1.123262003	-2.494852985	-1.964685402	-2.74869521	-2.645902182	-2.707180621	-2.240270752	-2.192231276	-2.945606403	-2.287077698	-2.534328854	-1.407346482	-1.936838168	-3.158658398	-2.751935881	-1.215691049	-1.41384333	-2.183379219	-0.6019571462	-2.299627266	-2.28961024	-2.07706647	-0.9726453943	-2.344816313	-1.48250555	-2.326406968	-2.15709149	-2.147497041	-2.901007938	-2.417201954	-2.769741371	-1.400720106	-1.907506539	-1.372890448	-1.804256823	-2.921570351	-1.705867522	-2.162855932	-2.24729538	-2.56780373	-2.451785423	-2.631561559	-1.797875725	-2.532070583	-1.913621046	-0.7044009449	-1.770770612	-1.786717032	-2.005730373	-1.141655703	-1.064757116	-2.221888299	-1.403782799	-0.8510814039	-2.093654859	-2.472503008	-3.173157976	-1.64818033	-1.768354736	-1.581348851	-2.139357306	-1.570214152	-0.9041457937	-2.137270781	-1.805278849	-1.962488501	-2.103420973	-3.559854906	-1.666661116	-2.885120642	-2.210735464	-1.105939505	-1.237958127	-1.361431533	-2.824461761	-1.907541177	-2.913736151	-1.674488118	-3.211404753	-1.771440015	-2.058047728	-2.260206649	-2.250850634	-1.504313704	-1.947467555	-1.335015539	-2.279994827	-1.746668415	-2.15184721	-2.32302734	-2.218749762	-3.080061816	-2.573167164	-0.9058879475	-1.482221163	-2.647842358	-2.294050172	-1.689029733	-1.364204462	-1.806277703	-2.299474786	-1.350257682	-1.70400911	-0.9395452393	-3.150049448	-1.422151444	-2.057752827	-2.348716847	-3.851426321	-1.71529023	-2.635761359	-1.865509632	-1.730917014	-1.821111452	-3.042688368	-3.327967968	-2.696682353	-2.474473158	-2.065621441	-0.9167274057	-2.099846067	-1.232423334	-1.553646599	-1.225639429	-1.365689338	-2.354400832	-0.6348892452	-1.928096005	-1.729148049	-2.581359422	-2.867761382	-2.116989253	-1.831464306	-3.15978136	-2.837374564	-0.6067420101	-0.9935909713	-2.04747073	-2.448098557	-1.986774275	-1.48471061	-2.186509346	-2.774035392	-2.297141195	-3.048828665	-1.327035977	-3.089008047	-2.317492209	-2.679232021	-1.50297093	-1.62022766	-3.37034773	-2.609431604	-1.419311521	-1.346729787	-1.879374841	-2.180764842	-2.601037173	-2.178898537	-2.257668052	-1.62775854	-2.880924026	-1.782685141	-1.497171487	-1.705819028	-1.401797869	-0.07024993138	-2.532572117	-1.349572631	-1.998313435	-3.079760039	-0.8729523427	-1.565081579	-2.673652957	-2.26561542	-0.8857963748	-2.616341232	-1.597633227	-1.022726168	-2.06575622	-3.048197679	-1.52387763	-2.348449305	-1.594756077	-1.474299131	-2.590094592	-1.748834748	-2.237800633	-2.073466771	-1.86903354	-1.841992739	-1.305074541	-1.979526171	-1.348408797	-2.405257122	-2.530766191	-1.781560452	-1.071938662	-2.356998009	-2.671061616	-1.969955606	-2.9514694	-0.9281721931	-2.560353947	-1.568578703	-2.015698851	-2.481300258	-1.760237655	-2.214588083	-1.80196416	-1.337354277	-0.81134772	-2.413841851	-1.554713115	-1.525148318	-1.544227263	-1.438293924	-2.800024026	-3.020400112	-2.919345507	-1.948307623	-1.973698424	-3.045525998	-3.704887583	-1.636057451	-0.9830063407	-1.956060681	-1.520350558	-1.614451994	-2.037478608	-2.123084257	-2.112264327	-2.353322607	-0.7963626159	-2.449257461	-1.329976299	-3.597279476	-1.335472174	-3.173024439	-2.6172078	-1.854435465	-3.068454568	-2.536723973	-1.983979177	-2.13699315	-1.596205694	-2.237866604	-2.907089853	-2.658496334	-3.43519118	-2.447649036	-2.865590596	-2.409988052	-2.382425126	-2.65825575	-3.035963817	-2.550357497	-3.839577811	-2.045106961	-1.460338107	-1.650616398	-2.507309112	-2.375544477	-1.982375588	-2.580254089	-1.532154454	-2.402472684	-2.036004461	-1.425282192	-2.40713684	-3.239025015	-2.781325711	-1.628517921	-3.481933361	-1.799319504	-2.563521808	-1.787496856	-0.8432720057	-1.04125055	-1.885210805	-2.39991097	-1.52742971	-1.926417877	-1.402707559	-2.064269087	-2.936684362	-1.946526475	-1.69779943	-2.22477179	-1.765043155	-1.009296861	-0.6217542254	-1.507733225	-1.588121787	-3.336592395	-1.295440426	-2.909411545	-1.646654686	-1.213633591	-2.999493865	-1.634181311	-1.67251549	-3.55320646	-1.7789519	-1.920476898	-2.057328399	-2.28762648	-1.751839485	-1.360760012	-1.211638629	-1.436225594	-0.9454772068	-2.199070149	-1.448636901	-1.45238923	-1.961862792	-1.704442093	-2.347632523	-1.964485898	-1.883027634	-2.320644123	-1.416638068	-2.958375361	-1.504057516	-0.9605106808	-2.426143836	-1.40381185	-2.06325513	-2.283845432	-1.159657155	-1.439589663	-0.4815098226	-1.684800118	-1.829731418	-2.0922331	-1.738454588	-1.173494517	-1.774381217	-3.108675876	-1.207006883	-2.195956058	-2.921818526	-1.730745474	-0.7927174438	-1.744580939	-1.893374133	-2.207346763	-1.713571544	-1.949329434	-2.5851908	-2.479837956	-0.2822836935	-2.840059868	-2.256903221	-1.747149108	-1.48475027	-3.027129284	-2.739359698	-2.056107065	-1.360283861	-1.509354581	-1.616712583	-1.551783861	-0.5498800631	-2.596978406	-1.937777718	-1.466987007	-1.414687731	-3.205929514	-1.594902155	-1.582935125	-1.921668921	-0.5586538931	-1.146115842	-3.476606879	-2.984204684	-1.553303931	-1.941802064	-3.02994215	-1.686186304	-1.777407731	-1.966166811	-1.790756747	-1.248178527	-1.387210853	-1.994276091	-2.093963419	-1.669906152	-1.532593545	-2.68339026	-2.287524245	-3.038409636	-0.8972181299	-1.167645663	-2.646934218	-1.521356724	-1.77892029	-2.639611247	-1.164331756	-2.080058899	-1.113702844	-2.896685896	-1.380084822	-2.861538935	-1.595497101	-1.750439241	-2.736602327	-2.254208457	-2.222264049	-1.476343285	-1.488815393	-1.975981764	-2.084097521	-3.020566899	-2.039929707	-0.5875753827	-1.973228065	-2.203290477	-2.426729891	-2.414050165	-3.163066367	-2.32161991	-2.427708878	-2.281101912	-1.886893588	-2.272906035	-3.235751321	-2.323916544	-2.860590401	-1.077975557	-1.69876594	-1.752204175	-1.283547784	-2.995143131	-2.898076764	-2.592237909	-1.857929087	-2.444924506	-3.982835702	-2.803763345	-2.989962201	-2.716356755	-1.809950877	-1.518775505	-2.000067266	-1.837728382	-0.4208974372	-2.615921698	-2.535277207	-1.234384512	-1.721586366	-1.86072373	-1.705017191	-2.160255273	-1.839206848	-2.586097063	-2.988956755	-1.71446518	-2.5253314	-2.309264691	-1.448843589	-2.08535338	-3.018342846	-2.959325037	-2.91504529	-2.718565336	-2.721943041	-0.5041052106	-1.757047117	-1.389878869	-1.806740129	-2.161641002	-2.249099854	-0.9256280723	-1.437522226	-0.8356344556	-2.118763537	-1.351522611	-2.285862655	-1.6585919	-0.9440793804	-2.919354547	-2.472824639	-1.710912713	-2.481136982	-2.428707411	-0.5241966942	-1.307759241	-2.281665688	-1.243048633	-1.40549584	-1.175269191	-1.696244904	-0.9045947543	-3.06498431	-3.741642169	-2.008353779	-2.290609654	-2.180684537	-2.635527537	-2.719717941	-1.851246066	-1.468589591	-2.279838731	-1.531334814	-0.7864392118	-3.576116493	-3.183071682	-2.951321623	-1.597489983	-1.815606615	-2.263307513	-1.495194181	-1.825473633	-1.393430698	-2.535641122	-1.182879743	-2.492342043	-1.80826676	-1.417087936	-1.167096838	-2.842987332	-1.419505562	-2.623099528	-1.172694595	-1.580412512	-0.4832657201	-1.522121989	-2.589311818	-2.237647704	-1.586688692	-1.023364291	-1.834535061	-2.389495419	-1.779277631	-2.067367297	-2.29819431	-2.080919917	-2.122927641	-2.015799264	-2.605215604	-2.404642026	-2.6296898	-1.541225239	-1.663759601	-2.885575915	-2.472518244	-2.812170301	-3.209543992	-0.1905466184	-1.25396855	-3.372997208	-0.3210668027	-3.37248196	-1.437147128	-1.310755731	-2.290570136	-2.173688807	-1.61805007	-1.712397464	-2.550313998	-1.921167984	-2.544720585	-2.765736997	-1.297018874	-1.343208857	-2.555760362	-1.329167165	-2.755749853	-2.714713894	-1.92024764	-2.908330245	-1.037927157	-1.551411288	-0.9545114748	-1.856017104	-1.86140176	-1.462310284	-2.95894248	-1.686391195	-0.8500360501	-2.34052967	-1.957193835	-1.504204476	-1.389214148	-1.766004393	-3.320058505	-2.08018165	-1.536632553	-1.311713288	-2.200948742	-2.020622292	-2.154496283	-1.876209379	-1.686007431	-2.252578464	-2.294210817	-2.13423024	-0.6120766277	-2.985839063	-0.611390774	-2.109086179	-1.339265944	-1.328589635	-0.5289895957	-2.543378075	-3.059112267	-2.752186104	-1.671953076	-0.9584055273	-2.447098257	-1.748408474	-1.239627254	-2.572858293	-0.03234646098	-2.604740399	-3.189400104	-0.445935541	-0.6354531015	-2.782586498	-2.549505859	-1.509810027	-1.613871908	-1.641831212	-2.064975585	-1.943936093	-1.577243692	-1.986836693	-4.01494941	-2.527684157	-2.21669347	-3.018109943	-2.521771908	-1.497459153	-1.459889279	-1.070737523	-1.754595594	-1.508274586	-3.120332199	-1.401514898	-1.799569027	-2.021338857	-2.06069634	-1.340452465	-2.116176452	-1.302441938	-2.42655349	-2.082672405	-3.117597568	-0.1944167972	-2.145336674	-2.128487477	-2.103290226	-1.805573474	-2.960907403	-2.19959847	-1.367344919	-2.305649679	-2.110483462	-3.44848442	-2.910668602	-3.469763776	-2.264071415	-2.255232884	-2.54709608	-2.031758702	-2.443570436	-2.423964369	-1.612509404	-2.814543072	-2.243088119	-1.974417667	-1.729559499	-1.67650403	-1.229094853	-1.94403054	-2.693103486	-1.304894223	-1.571090308	-1.373125907	-2.953120333	-1.953393033	-1.662199764	-2.870880954	-1.727059101	-2.33843924	-3.324029115	-3.023866391	-2.030359419	-1.8269708	-2.017467489	-3.060108258	-2.531704832	-1.608158415	-1.113975896	-2.227346726	-1.556394489	-3.021071919	-2.493614585	-2.025808694	-2.501782009	-3.102333779	-2.789980361	-1.984237408	-1.720460043	-2.587075016	-1.958713035	-2.190385504	-2.353257075	-2.221124563	-2.346911445	-2.141896348	-2.113655338	-1.488935994	-1.815189598	-1.296355455	-2.613994928	-1.654618978	-2.606884604	-0.7741310822	-1.656818511	-1.944170675	-2.276185587	-1.630364035	-1.782166134	-1.778124684	-3.055312925	-3.292714275	-2.396694568	-2.516213689	-2.917833619	-1.289942395	-2.579482453	-2.10114052	-1.275289304	-2.784446971	-1.704067289	-1.788731881	-2.877243231	-1.648882215	-1.625585845	-1.024373314	-1.830663767	-1.561901572	-1.841551341	-2.212506122	-1.654799059	-2.410820944	-2.200870028	-2.806168278	-1.965646002	-3.26000893	-1.476446669	-1.404290192	-3.022118774	-1.564057879	-1.291433293	-2.039774063	-1.945686691	-1.544084537	-2.098903828	-2.056492852	-2.280922044	-2.230935465	-1.439783265	-2.427929242	-1.516637318	-2.869267883	-2.120868781	-1.385208338	-1.896172573	-2.338641274	-0.833052289	-2.176223667	-2.658063477	-2.218722688	-2.621967147	-1.401630472	-3.392561551	-1.678115444	-2.833375371	-1.615667528	-2.548636929	-2.098336042	-3.731522953	-0.3068839357	-1.493646508	-2.086782141	-0.7341007303	-2.016372929	-2.165427699	-1.502730078	-2.517574519	-3.021462634	-2.274055519	-2.305370847	-1.511784652	-2.344610141	-0.8339437668	-1.938853075	-2.747305648	-0.3991964608	-1.432742503	-2.558063475	-3.362013632	-1.341135566	-1.61050189	-2.107887769	-3.74535454	-1.545929923	-1.284483421	-0.5032366518	-1.738428818	-2.011902641	-2.115727827	-2.689864538	-2.184822117	-1.466424118	-2.449616812	-1.487284198	-2.0109058	-3.152313355	-2.572984213	-3.13944487	-2.489520823	-1.702896698	-1.565871616	-3.680456513	-1.293294847	-1.948241278	-1.04650392	-3.00868495	-3.332793921	-1.438799458	-2.093087581	-2.977191743	-1.326162772	-2.146943655	-1.271765419	-2.738719384	-2.347946875	-1.960763314	-1.890514959	-1.881007525	-2.022467669	-1.191723336	-0.5533010128	-2.599711597	-2.387080879	-2.043769149	-2.74151165	-2.285689046	-2.458490549	-2.644258967	-1.593503777	-2.457246845	-2.951161552	-2.643986293	-3.147385332	-2.695567407	-1.702581367	-2.124482298	-1.738163957	-1.730141575	-2.767158039	-2.077786248	-2.061751119	-1.498067178	-2.322953151	-1.308920957	-1.847889058	-3.306176322	-1.625782833	-3.576650559	-1.553818436	-1.365832366	-2.150279101	-1.630667075	-2.794928064	-2.597829187	-1.792029269	-1.83409986	-2.413458083	-2.178483407	-2.228189686	-2.776289046	-2.10376798	-1.701388062	-1.866943564	-1.637588782	-3.920500132	-2.010182543	-2.490671536	-1.186466106	-0.8245792574	-1.07960559	-3.021424184	-1.44431069	-1.084718105	-1.74380363	-2.004615304	-2.983154134	-2.50187858	-1.660582368	-2.078044366	-1.315020341	-1.855531915	-3.330589285	-2.237833747	-2.063304613	-1.469063207	-0.833568903	-2.039218413	-1.995917744	-3.125212513	-3.116131066	-1.122392796	-1.567287217	-1.926011065	-2.644033962	-2.524868824	-2.40244357	-1.194863274	-0.5515888409	-0.6974299034	-2.164812224	-0.7160535762	-2.442652805	-2.507347141	-1.605465835	-1.846903716	-1.881132147	-3.114229629	-2.447958307	-1.191405777	-2.297227005	-2.306452902	-1.324034311	-2.756320972	-3.779085725	-2.843845262	-0.06453902299	-1.019907134	-2.43389201	-2.774915205	-2.667831351	-0.7755882986	-1.962298514	-1.270881101	-2.002993378	-2.274692021	-1.900825526	-1.770780102	-1.978512031	-1.501663327	-2.363045437	-0.1294217701	-2.108431018	-2.004583698	-3.352228729	-2.304061586	-2.160140716	-2.050176811	-2.544500887	-3.257819332	-1.636275184	-1.146566306	-2.410457011	-2.372002116	-3.293419629	-3.511240377	-1.766411888	-1.955120882	-2.78154307	-1.894005079	-2.96784901	-2.615428676	-1.295140254	-2.466926853	-2.32818528	-2.360072636	-2.189886248	-0.4503023314	-1.828709667	-2.657260437	-2.35794351	-2.073684357	-2.183227663	-1.523150762	-1.475676395	-2.207139566	-2.411525582	-2.47603189	-2.021657388	-2.315247926	-2.116535285	-1.993798701	-1.566982442	-2.127275259	-1.866510423	-2.606540737	-2.447620998	-1.357808728	-2.072237358	-1.520810832	-2.015532325	-1.682126261	-1.246046325	-2.203880556	-2.389055366	-1.562020714	-0.6425775074	-1.096888042	-1.487465821	-1.502587185	-2.001613966	-2.101259934	-3.016030981	-1.60842612	-1.412651024	-2.519296496	-1.997289448	-2.810313048	-1.934235506	-2.909351693	-1.251513512	-2.273762753	-3.618160971	-1.801142587	-2.459920601	-2.78347687	-1.662199042	-0.9510221018	-2.207530614	-1.364497152	-1.656516967	-2.94078748	-1.880963167	-1.345328474	-2.025418287	-2.668026368	-2.465030018	-0.6356938816	-2.921994642	-1.887862465	-1.742386796	-2.581368502	-1.389680167	-1.58243336	-2.358282616	-2.194446403	-2.495127893	-1.976786987	-2.831332514	-1.894459737	-2.339171573	-3.0443871	-1.553985257	-1.080210427	-1.573007916	-1.977957696	-2.597858253	-1.790272859	-1.932049217	-2.167857408	-1.251883985	-3.375076235	-1.411071118	-2.864116354	-2.17700068	-1.727755517	-0.6682514515	-2.342099447	-1.246095507	-2.321934409	-2.920330663	-2.277813659	-2.003615021	-2.939667321	-0.860924687	-3.369093937	-2.443361956	-2.580132925	-2.360109929	-2.422151832	-3.57442669	-1.801044642	-3.241872097	-1.811898456	-0.7209133952	-2.219737061	-2.302196754	-1.277584779	-2.3840247	-2.501904245	-1.870637124	-2.310316076	-2.334490054	-1.858711527	-1.939804497	-1.141853832	-1.880878628	-1.476569178	-1.987233749	-1.289623841	-1.515469628	-1.919519335	-2.022682179	-2.732229412	-1.364258324	-2.117954213	-2.900497033	-1.701839007	-0.8094839749	-1.738311356	-1.488443369	-2.686096334	-1.613068024	-2.785865832	-0.8308675891	-2.051673158	-2.087067506	-1.964514277	-1.994941403	-1.325311617	-1.310469663	-2.676468037	-2.362473303	-1.011972879	-1.852324465	-1.119268283	-1.892635559	-1.861106887	-2.360105737	-2.015391773	-1.494715709	-2.025509421	-2.992629851	-2.617304141	-3.288260492	-1.245786987	-1.515620428	-3.412706394	-4.664910456	-2.430342283	-2.57941259	-2.081032067	-2.381748081	-1.57831297	-2.198474163	-2.13025855	-1.723132688	-2.186350146	-3.29193699	-2.937046525	-1.933423777	-1.1475126	-1.812748197	-3.061499904	-0.5768416093	-1.33427558	-2.552594384	-0.7770723152	-1.783705949	-2.149832744	-2.512230171	-1.643039519	-1.186669604	-1.445524447	-1.176493069	-1.431487936	-2.495232246	-1.659923289	-1.988059871	-2.111407337	-3.02379647	-1.71041976	-0.8988173344	-2.816016547	-2.169522308	-1.857950711	-2.30582346	-1.421006781	-1.508153323	-1.830071046	-1.733993301	-1.349189588	-3.2721505	-2.552586553	-0.7921928425	-1.689057041	-1.915265196	-1.770398441	-2.61476021	-0.09194763959	-1.654885965	-1.98009147	-1.90576551	-2.994632561	-1.885156775	-2.964459216	-1.77069608	-3.187252469	-1.918173609	-1.270644673	-1.255948276	-2.645213774	-1.996460788	-2.512851611	-2.865739061	-2.555583409	-2.730328046	-1.78613497	-2.527918423	-1.744188979	-1.069213501	-1.438022119	-3.338823916	-2.816337514	-1.447303122	-1.397501303	-1.866442085	-2.571934701	-1.577003533	-2.604379837	-0.7564849175	-1.888289528	-1.384826538	-2.11805987	-1.684785142	-1.75270198	-1.828388451	-0.9635211796	-0.9712150764	-2.412939661	-1.966025729	-1.249056741	-2.468651871	0.1064725151	-1.480544874	-1.698280484	-2.646214687	-0.5859647709	-2.915266772	-2.594273671	-2.472938744	-2.024523243	-1.371956804	-1.871573941	-1.348801839	-2.80837324	-1.94438218	-1.921075051	-2.414370496	-0.9486757104	-2.230979069	-2.636600708	-2.411280152	-2.016419772	-2.579571301	-1.581845312	-3.362019445	-0.9818325092	-1.590396397	-2.567095807	-2.682358804	-2.365896592	-1.614377156	-2.719827493	-2.264353003	-1.219862732	-0.2883067912	-1.812610989	-1.310114944	-2.110320366	-1.709704266	-0.1314409636	-2.821586271	-1.575074815	-3.07071463	-1.550355621	-1.43324324	-2.458730635	-2.968582352	-1.06117019	-2.195013615	-2.636056462	-1.665005063	-2.197507797	-0.8629958111	-2.247639575	-1.971068017	-1.308053673	-1.448917503	-1.210973907	-2.810711958	-2.511058926	-2.145679673	-3.247054352	-2.717557471	-1.749163817	-1.798053139	-1.886744309	-2.117322761	-0.5198864473	-2.547984442	-1.666429167	-2.152049728	-2.44332944	-2.234839573	-2.689627963	-1.662528654	-1.133099778	-1.89751509	-1.768138761	-1.896791307	-3.377875196	-0.6384912075	-1.502475817	-3.336335162	-0.7061938621	-2.619215709	-2.793406734	-3.050200168	-2.964347353	-1.091484374	-1.952321669	-1.987834303	-2.078577639	-2.343035218	-2.741198553	-2.145133893	-2.252287044	-1.986215664	-3.213979379	-2.369461726	-1.181542385	-0.8650644411	-1.41176806	-1.612340311	-1.674868345	-1.209450904	-2.025692766	-0.9641047275	-1.731127862	-2.409460038	-3.610834471	-1.750862198	-0.702020718	-2.350317595	-1.946970737	-1.772761463	-1.627430413	-0.9694923458	-2.065234346	-0.5857207693	-1.837172703	-1.712490911	-2.817002657	-2.011266466	-2.159708871	-2.531879113	-1.610242465	-3.707528822	-0.6728348906	-1.378216723	-2.659787426	-0.8502452595	-1.21625871	-1.566416453	-0.8811430919	-1.634328374	-2.749308557	-2.176815673	-0.8700079906	-1.302563669	-1.266848495	-2.998776735	-3.229301477	-2.131798948	-2.918445004	-2.724703442	-2.162943001	-1.214209476	-1.796646435	-2.060229101	-2.708872136	-0.2282425735	0.0503632429	-2.226745427	-1.794791063	-3.321065378	-1.317651563	-2.356915937	-1.949959283	-1.241370042	-2.39109611	-2.132953213	-0.6854586221	-1.495351424	-2.319652085	-1.837994099	-2.364105164	-1.834341788	-2.608414844	-1.913459062	-1.556059774	-3.319532149	-2.487061321	-1.576420675	-1.937465659	-2.553352747	-2.117116198	-3.670636326	-1.638266797	-1.611321113	-3.153715927	-2.37485752	-3.608337539	-1.851936636	-1.543357192	-2.113718424	-2.53611212	-0.5632668299	-1.848813203	-2.196200873	-1.518237798	-2.544581401	-1.70816064	-1.146127659	-1.948888654	-2.434339771	-1.447865082	-0.8520799884	-2.735060459	-1.791060367	-2.542372467	-1.88457358	-1.237822174	-0.658180853	-2.196444649	-2.133630791	-2.135280089	-1.122568711	-3.347446597	-1.913703401	-1.692875037	-1.057332411	-1.967406946	-2.485723229	-1.268008118	-1.84281369	-2.533050413	-1.722738789	-2.277379022	-1.872643683	-1.863451725	-1.893660986	-2.546243314	-1.400242285	-3.165812305	-2.852532826	-1.980076772	-1.933562151	-1.35701315	-2.554689655	-2.518079459	-1.094553735	-2.270252574	-2.116864507	-1.543164397	-1.089784046	-2.156516997	-1.813633842	-2.816925253	-1.77436585	-2.219362305	-2.631544431	-1.632700883	-1.9975616	-3.328517841	-2.640501388	-2.928460131	-2.322405039	-1.154968989	-2.227475695	-2.137584652	-2.383359798	-2.32086721	-0.6979778009	-1.094752893	-1.586103603	-2.128388028	-1.357623038	-1.677644841	-2.901245072	-1.070798989	-1.755881148	-2.195522396	-2.108467014	-1.734651628	-2.100267241	-2.731359004	-1.160262844	-2.12811591	-2.519671277	-2.630041736	-1.729961461	-2.376768328	-2.125697152	-1.459572903	-2.69089249	-3.402787004	-1.093951973	-0.6958923026	-2.276128888	-2.049845926	-1.890847942	-1.320498924	-2.048900845	-2.313376696	-2.745878406	-1.97356349	-1.416336473	-2.204342155	-1.938404262	-1.529657753	-1.4289122	-2.263791988	-1.315473228	-2.961240872	-1.216378279	-2.619296068	-2.299573587	-1.557141224	-3.026426033	-1.611771304	-0.9195555331	-1.561634792	-2.472756869	-1.31353249	-2.602065122	-2.813604551	-1.049042842	-2.53494348	-1.282058109	-1.96408686	-1.764547724	-1.536137112	-1.691462034	-2.136082506	-1.644943211	-1.877492222	-3.594325238	-1.746330772	-1.868528772	-2.101489057	-2.470688904	-3.5145322	-3.230216199	-2.595445547	-2.553737385	-2.343189437	-2.360965798	-1.962407234	-1.475543026	-2.602614609	-1.313210969	-1.363232667	-1.793267161	-1.214632064	-0.6263806378	-2.053594977	-2.195443988	-0.6718930417	-0.3585390565	-0.7474316213	-1.967399639	-2.171413445	-2.319147097	-2.227988119	-0.5553382707	-3.085685416	-2.833701596	-0.9390574714	-0.7973194378	-2.238131939	-0.6334355758	-2.084892996	-1.809615297	-2.224996072	-1.564133441	-0.5167464169	-0.9612991885	-1.956990474	-1.167323144	-0.8391250965	-0.807872767	-3.338003382	-1.971897007	-2.842495493	-2.90903972	-2.810638494	-1.667733243	-2.231505405	-1.679367164	-1.993931689	-2.362815118	-1.639485137	-1.728016898	-2.561787591	-1.480939084	-1.083170134	-1.58383284	-2.374608716	-2.429463708	-2.167570249	-1.203148332	-2.218355029	-0.7974958601	-2.746241205	-1.212064804	-2.731656589	-2.058172763	-1.12020005	-1.470575625	-1.33019346	-1.908094169	-0.5139245155	-2.287551371	-1.729113236	-1.967998926	-1.58449258	-1.438568761	-2.168829267	-2.528671053	-0.9028357379	-2.778372708	-1.549604637	-1.760260261	-2.357031336	-2.292335452	-1.319906873	-0.7187869375	-1.741243317	-2.943592146	-2.431208166	-2.193432165	-0.5289473192	-1.500570824	-2.905503576	-2.628171348	-2.00325839	-1.927995836	-2.210749262	-1.166649551	0.05489874315	-2.451501098	-2.133635669	-1.419779848	-0.8996008741	-2.164636044	-1.48132508	-1.441952746	-2.241114564	-1.419560933	-2.357712322	-2.202176903	-1.604527772	-1.867004304	-1.225764577	-2.483542571	-0.9915269225	-2.301624198	-2.829028819	-2.969030512	-1.645633299	-2.437199895	-3.29924769	-1.781678292	-3.620443123	-2.731890372	-0.344627542	-3.047716848	-3.346873667	-1.516048313	-2.206966364	-1.676714829	-1.664661653	-1.504876473	-2.586667251	-2.619289755	-1.894523067	-2.398205682	-0.9914482019	-0.8558727549	-2.234074046	-2.654920355	-1.393229081	-1.214437936	-1.684786135	-1.941696136	-1.274056958	-2.260264805	-1.553583662	-1.621512841	-1.418846211	-2.597658221	-2.606538413	-1.806436941	-1.886847342	-2.165368179	-1.873266091	-2.568101859	-1.851246848	-2.397476793	-1.552153971	-3.482266474	-2.08279367	-2.330710883	-2.506813863	-1.674489191	-1.007402534	-2.280964073	-3.167555031	-1.536237442	-1.895407632	-2.390267701	-3.621263335	-1.758293048	-1.401913898	-2.094249264	-2.369745212	-0.8568492162	-3.27287359	-1.988098447	-2.17004187	-2.160664318	-1.997112704	-1.805406341	-3.112705314	-1.039006889	-2.153983487	-1.375219005	-3.420891618	-2.877477409	-1.297770859	-2.279859424	-1.317644024	-1.384600548	-1.992024828	-1.554689838	-2.075246933	-3.315928042	-2.939017524	-1.554280204	-3.177544707	-2.278143	-2.126371053	-1.503871578	-2.034385649	-1.128327867	-1.646749186	-3.221840334	-1.182616116	-1.739627522	-1.823741222	-1.139088865	-1.615235785	-2.972376153	-2.337437443	-2.667157055	-2.94569475	-2.205156013	-1.061618579	-1.972692396	-2.445093519	-1.75715252	-1.025702603	-2.774457371	-2.100264456	-2.66656267	-1.412228427	-2.289868405	-2.478639902	-2.418758102	-3.293872777	-1.212469902	-2.484647067	-2.191451951	-2.616573638	-1.496750643	-1.518651427	-3.290325329	-1.550978748	-2.810948011	-1.316638841	-2.40369912	-2.783767642	-2.152739066	-1.540246326	-1.711722419	-1.389201195	-2.198249288	-2.451071271	-1.264468869	-1.892460664	-2.097404142	-2.10207419	-1.753021494	-1.044810131	-1.641317248	-2.787558665	-1.574019264	-2.64711952	-2.444858205	-1.559160641	-2.616847457	-3.050991201	-2.095360657	-1.950765903	-1.189364041	-1.925750486	-2.090120901	-2.221616917	-1.277941303	-1.818716244	-0.195543779	-2.830801813	-1.081019146	-2.149832974	-1.896938057	-1.382374155	-1.637102303	-2.720996842	-2.125597938	-1.957909219	-2.121567761	-1.279043879	-1.709479632	-1.660619798	-2.45718942	-1.095087857	-2.202024725	-2.256331494	-1.594892852	-1.933864281	-2.404059814	-2.565843034	-2.731026729	-2.606456089	-2.992553773	-2.599180673	-1.310998716	-2.311205241	-2.797585686	-1.828319825	-2.449696276	-2.501555979	-2.503886552	-1.363430624	-0.7989241884	-1.845225307	-1.721178132	-2.328948646	-1.660886591	-1.570158907	-1.626191598	-3.094073265	-3.010770301	-2.381272764	-1.17294381	-3.005572741	-1.841990486	-2.252566643	-2.396977051	-0.2833506556	-1.738971714	-1.601710392	-2.205094856	-1.688390644	-2.603886214	-1.343182908	-2.318360919	-2.655620923	-2.232863284	-0.8619210807	-2.017476211	-1.700710178	-1.492648231	-2.256933989	-1.293077607	-2.224790756	-1.843765217	-1.411173285	-2.118662824	-3.20779158	-2.788918416	-2.493607938	-0.7060031738	-0.8541864437	-1.743569353	-0.9440008611	-1.324882104	-1.988322822	-1.721753077	-1.542932046	-1.306214257	-1.016439578	-1.870337643	-1.558135592	-1.839145051	-2.429412476	-1.789310476	-1.42244839	-2.323770135	-0.9896902306	-1.219129294	-1.24552155	-2.188823985	-2.013032079	-2.697531624	-3.313808049	-0.2637839696	-2.085059989	-2.3105465	-2.31943521	-2.36504688	-1.926576078	-1.494285771	-2.466940966	-1.938525351	-2.466119683	-1.64059262	-2.165446552	-1.949500059	-3.507958463	-2.897745628	-1.738101846	-2.841921436	-2.496972845	-2.438248475	-2.284600949	-2.767068034	-1.777780948	-1.58473208	-2.350780873	-2.550731739	-0.9450836335	-1.791873586	-2.072314486	-2.245898879	-2.098344265	-3.106340723	-1.950156855	-1.645448214	-1.47235452	-3.116286237	-1.438859898	0.1075068028	-2.936405897	-1.524455758	-2.247221127	-2.429224072	-1.859031379	-2.031267151	-3.683376951	-2.041979695	-2.389066662	-2.854252763	-2.257017236	-1.88921222	-2.938174847	-2.555885628	-2.329158945	-1.535623475	-3.840568991	-2.468153839	-3.4016204	-1.485376234	-2.22186499	-1.679473745	-2.477803374	-1.555820921	-1.739279699	-1.765050647	-1.65830175	-1.987622454	-1.669166553	-2.076981594	-2.178464444	-1.770951619	-1.698875328	-1.270110813	-0.6723015818	-1.799939169	-1.524513225	-1.451173622	-2.72187261	-1.741883816	-2.284675874	-2.007723791	-1.084895391	-2.536628636	-1.451012176	-1.907685414	-1.608145457	-1.984757134	-1.421078045	-3.041699677	-1.801162173	-2.201240708	-3.073339463	-3.424808474	-1.639118375	-1.613262723	-1.99593024	-1.745395281	-4.207562743	-2.187341582	-1.483607472	-1.948318555	-1.986433734	-2.275411814	-1.421964973	-1.278475073	-0.9642325463	-1.731152561	-2.919445465	-1.528323377	-1.402069115	-1.387615553	-2.382203442	-2.526034654	-1.867691454	-1.955928936	-1.626975738	-2.474238815	-2.372968637	-1.340009038	-1.441984024	-2.307103682	-2.570046822	-2.915275616	-2.489262386	-2.438651458	-1.271693089	-2.511183859	-2.795752393	-2.738769146	-2.729745403	-2.432200454	-1.987218055	-0.9852000801	-3.267980865	-1.189335122	-1.825464608	-1.656682474	-2.032949977	-1.680123524	-2.608194605	-1.971182903	-1.169750877	-1.37677362	-1.223431055	-1.054499606	-1.38968752	-2.502638434	-1.760059343	-0.7850197856	-2.157587515	-2.319743277	-0.9877893116	-2.932353236	-0.5509426756	-2.107682841	-3.025740222	-1.94174737	-1.629765697	-1.909960779	-1.58641	-2.376707685	-3.082482248	-0.8650798647	-2.589933077	-2.297849728	-2.010752662	-1.895852632	-1.367126424	-2.074451602	-2.076077472	-1.333113237	-2.652744749	-2.252098663	-1.271233128	-2.21080251	-1.586591875	-2.095223369	-2.913658078	-2.357174456	-2.294255731	-1.350645142	-2.042330665	-2.476112859	-1.968291547	-1.936875478	-2.279367726	-1.512294497	-2.357584844	-3.828753476	-1.872968139	-1.94482984	-0.5320950071	-1.203433417	-2.09464738	-2.77870599	-2.415836737	-1.723953262	-1.173549996	-2.890532568	-2.223166949	-1.273496173	-1.209774477	-1.974538029	-1.669006303	-1.804511714	-1.990900293	-1.490162935	-1.892035808	-0.6642857081	-2.731544925	-2.484589213	-2.132204645	-2.041737106	-2.936065517	-2.899925287	-1.908045223	-0.2511536728	-2.463876341	-3.205762017	-1.082903435	-1.938090578	-2.640436415	-2.897696587	-1.410117067	-1.872614826	-2.320249569	-2.803345428	-3.21178849	-2.419357441	-1.797973914	-2.033623751	-1.287302331	-2.142309811	-1.77907984	-2.046763044	-1.829856409	-1.568504288	-0.7520479748	-1.906576744	-1.833284159	-2.978171975	-2.519091218	-1.669664721	-1.224009406	-2.081147488	-2.037236702	-1.452957732	-2.101201506	-1.909839614	-3.488032704	-1.370399609	-2.108964897	-3.789708823	-1.656257252	-3.074244035	-0.8842274043	-2.237177423	-1.904718222	-2.4824798	-2.382331864	-2.284245584	-2.461149035	-3.14621428	-1.241550678	-2.600273817	-3.195141793	-1.565537122	-3.21678124	-1.908985484	-1.310318592	-1.881699188	-1.683708057	-2.227938052	-2.227927566	-1.637890419	-2.399213781	-1.780824506	-2.599688368	-1.345735033	-0.9863651084	-1.728912848	-2.691641877	-2.790710982	-2.68054407	-2.738575182	-2.452743346	-1.062613935	-1.858522712	-2.442304528	-2.056286461	-1.308841309	-2.060328604	-1.942020256	-2.317569391	-2.331184076	-3.250221739	-3.150141737	-1.621871251	-2.496755975	-3.612956396	-2.764042548	-2.18559668	-1.130511055	-2.594025423	-0.9651355823	-2.102266695	-2.429753529	-1.74429593	-1.707775477	-1.783994909	-2.09212887	-1.321067966	-1.982752507	-1.848861869	-2.053944278	-1.494896228	-3.198588227	-1.84595863	-1.340216865	-1.994072617	-1.285765237	-3.071708729	-1.622777854	-1.277633685	-0.7729420039	-1.790000904	-2.36529739	-1.969534628	-1.820361989	-2.011519274	-2.188029168	-2.853239602	-1.58618342	-0.784800085	-1.516342008	-3.604013346	-2.047697515	-2.396678672	-2.749642148	-0.8247256566	-1.419708131	-2.235129357	-2.102933191	-2.239501078	-3.051139302	-2.197983164	-1.111822501	-1.913862606	-2.82043742	-0.9937949005	-1.703240225	-1.868611444	-2.095148867	-2.258841895	-1.144933161	-3.181932823	-1.910817341	-1.82953287	-2.976360073	-2.021734223	-1.612888948	-2.452642879	-2.179431071	-1.397022372	-1.08470183	-1.525252639	-0.8741206427	-3.232469969	-1.059235932	-3.548124322	-1.256909224	-1.960535116	-1.51099629	-1.076923924	-1.706646463	-2.24843969	-1.433450592	-2.745361832	-1.469452553	-1.935772691	-1.062223504	-2.34724771	-2.21024535	-1.444059155	-1.771241346	-1.578066586	-2.921860541	-2.204464697	-3.013650795	-1.558642406	-2.566863668	-1.574774286	-1.313376113	-1.770687683	-2.256157218	-1.551671438	-3.630526376	-1.277579888	-1.215255703	-1.799943355	-0.5704123708	-2.062406093	-2.711459999	-2.045294469	-1.708576189	-2.590035251	-1.364352484	-2.52899706	-1.782109317	-2.495966182	-2.400744864	-0.3710368757	-2.672835073	-2.061979306	-1.696209241	-2.244792317	-2.302158104	-2.075288556	-1.086336866	-1.05095689	-2.078307426	-2.243610942	-1.38826099	-1.397296069	-1.137918225	-2.222134436	-1.323847191	-0.2791250465	-1.461881955	-0.8782287558	-2.373270812	-2.547250474	-2.536887981	-2.337810023	-2.748483874	-2.492102108	-1.766781426	-2.595307283	-0.8895604086	-1.143524595	-1.476014026	-1.454157368	-2.257259092	-2.913398105	-2.244728256	-2.204953441	-2.48895263	-2.081649607	-1.419461003	-2.24615657	-1.720735409	-1.619123728	-0.9707625213	-2.463223364	-1.701364531	-1.698130139	-1.483035645	-3.111754701	-1.121389979	-0.7390381744	-2.352222299	-1.23664167	-1.44627291	-0.6655937242	-1.227046945	-2.073980198	-2.803075553	-1.934542756	-0.1467626445	-3.095810115	-0.7868468725	-1.323000889	-1.510364149	-2.211911081	-0.903903432	-1.693232845	-0.5848346292	-2.131072477	-2.500271217	-1.550423852	-2.268911037	-1.190754386	-2.344468262	-1.865402012	-1.053599657	-1.266947452	-2.408436787	-1.007052337	-1.591997104	-2.386253726	-1.973561074	-1.47090861	-2.582223831	-1.382008214	-1.549538694	-1.478786892	-2.559303296	-1.580580989	-0.4675412222	-2.031063641	-2.073025585	-2.466777916	-2.097945403	-2.349642013	-1.283811421	-2.473696006	-2.45148802	-3.104017096	-1.382013189	-2.117557828	-2.92402822	-2.481085332	-2.07866437	-1.976649584	-3.802064098	-2.095401053	-1.929772571	-2.605861827	-2.87435181	-3.036096211	-0.782773718	-2.167205621	-3.095529888	-2.029088154	-2.068113289	-1.003750942	-1.570230629	-1.146295824	-1.702105755	-2.440493371	-2.283238317	-1.85975766	-1.095584529	-2.007276802	-0.9857503087	-1.5420533	-1.813235399	-2.331694231	-1.536612009	-1.848801113	-2.175058439	-1.981594269	-0.4227831121	-1.481321886	-1.760173277	-0.6238070838	-1.528279866	-1.62079782	-1.260398227	-1.482280773	-3.373427224	-2.495142119	-3.160159052	-4.17416041	-1.742408599	-1.492962196	-2.26383651	-1.772443628	-1.60434524	-0.6181990606	-1.447899843	-2.175862078	-2.445691417	-1.90504499	-1.888429781	-0.6593195556	-1.265508632	-1.998834358	-1.96095569	-1.517156261	-2.80102835	-2.310714199	-1.183928233	-1.797383187	-1.553402489	-2.931853831	-1.603062438	-0.9670310597	-2.546815516	-1.59720336	-2.52393587	-0.9888998145	-1.64806114	-1.383402039	-2.295915479	-2.695358486	-2.055646377	-2.256466045	-1.458865123	-3.39918479	-1.514541086	-2.080169817	-2.173247611	-1.950299533	-2.82095346	-2.376459317	-2.831048697	-2.606562051	-2.305199522	-1.617720753	-2.896937328	-1.87776619	-1.746311363	-2.143347938	-3.387781895	-1.751826202	-1.672116589	-2.085904073	-1.741680259	-0.721969055	-0.9014330814	-2.708740977	-1.8049075	-1.767742997	-3.032297609	-2.874797868	-1.769522418	-2.469569148	-1.369042362	-2.013981656	-1.429341562	-1.872667783	-0.8957302173	-1.684617141	-1.604844587	-0.7123431374	-1.884049771	-2.966744952	-1.414962218	-1.696678806	-2.255284667	-1.344273573	-3.53495768	-2.356257616	-2.053297083	-1.853392205	-1.6305324	-2.479573396	-2.460759685	-2.32543109	-1.580199671	-1.241480908	-2.05394713	-2.769432638	-1.707662186	-2.576153976	-2.04175861	-2.137012639	-1.861247515	-1.633672572	-1.013798962	-2.622850724	-2.994597985	-1.935783504	-1.306850019	-1.294272168	-1.695985588	-2.420149526	-1.75523953	-1.754703098	-2.51084254	-3.010565116	-2.056770485	-1.706064922	-1.530258288	-2.007378319	-1.484856662	-1.265302021	-1.886388074	-0.2250892746	-1.619359941	-2.49262743	-2.962571796	-2.390438449	-0.9084195928	-1.299249919	-2.037698862	-3.243584012	-1.450407531	-2.591094638	-2.823168134	-2.222277443	-3.467095976	-0.8197492263	-2.604372529	-3.172715642	-1.645888592	-2.307250158	-1.659805776	-1.161976759	-2.340339177	-1.62356228	-0.9092114094	-2.531922498	-1.110639916	-2.135808595	-2.353832919	-2.631244749	-1.023822544	-1.837199366	-3.757972061	-1.036276875	-1.016689042	-2.187324526	-1.965377427	-2.001011853	-2.708588846	-1.655665601	-1.078963239	-1.323789225	-1.80206765	-2.957058231	-2.651996776	-2.303884799	-1.312450209	-2.2249126	-1.98659321	-2.58526257	-1.039408602	-2.534812693	-1.466918257	-2.440248204	-1.572768085	-1.830574406	-1.211533735	-1.267571047	-3.024946375	-2.226488161	-2.288735444	-2.913191952	-1.650908018	-2.353778697	-2.138222916	-1.877991867	-1.894998214	-3.280912891	-0.4373792192	-1.61552998	-1.015535979	-1.876973934	-2.973894846	-1.863768129	-2.415238626	-2.190526233	-3.24357741	-2.653947398	-2.738824436	-1.622847808	-2.695655404	-1.616420421	-2.818173935	-2.363190329	-2.144324025	-1.919445898	-2.339843247	-0.5379153088	-0.6010249652	-3.283244117	-2.063187387	-1.457909834	-1.690537211	-2.122079601	-2.786087207	-1.978026788	-1.696287712	-2.147262309	-2.622812048	-1.295783712	-1.624749283	-0.8148898188	-1.815305925	-2.602882742	-1.8785942	-3.213910333	0.1646158226	-2.759950253	-2.478292767	-2.738448966	-1.015627805	-1.766276874	-1.951010037	-0.7172178841	-2.706998209	-2.288037992	-1.663586876	-2.951989298	-0.8411211074	-1.926787486	-2.533173555	-2.427496014	-2.62632581	-2.59565922	-3.030739267	-2.525444616	-2.39530347	-2.57088104	-2.008800514	-0.8982724697	-2.584882896	-2.194225897	-2.411861035	-2.724329353	-1.681305795	-3.511994559	-3.270649106	-1.492285485	-0.6605646026	-2.979747679	-2.273591629	-1.953241253	-2.835132792	-2.13656158	-2.427938676	-2.446682823	-1.77431747	-2.154597808	-1.866857067	-2.053565874	-2.275332048	-2.495545983	-1.501077414	-2.500406686	-1.985974768	-1.762014224	-1.494953345	-2.583369964	-1.640903972	-1.970175838	-2.70078802	-1.902248451	-2.415082656	-1.499821227	-2.185335852	-2.276337651	-1.230755132	-2.880477317	-2.40274322	-0.859860115	-0.9904777917	-1.757541169	-2.869545852	-2.67067363	-2.12861007	-1.247021656	-2.198433414	-2.695419099	-2.126729351	-2.7260474	-1.843358902	-3.005259161	-3.370339137	-1.90310564	-1.82627062	-0.950859958	-0.6382037744	-0.5288657887	-1.256565389	-2.497880457	-1.923091393	-1.495783484	-1.580584356	-1.072504986	-1.277058687	-2.77301812	-1.355548665	-1.405098052	-2.26488118	-2.392759071	-3.004334654	-1.221056259	-2.588876053	-1.840534002	-1.018787484	-2.669162697	-1.9728899	-1.086314404	-2.321707541	-3.184098631	-1.447402027	-2.184672255	-2.456662791	-4.02956292	-1.635583179	-1.228415041	-2.172685784	-1.826049727	-1.619948983	-1.074696056	-1.971677271	-2.752787288	-1.822233591	-0.7344034067	-3.117532676	-1.258352853	-2.570146163	-1.353239934	-1.576707601	-0.6849019382	-1.166932805	-2.639037467	-0.7365362039	-2.068995268	-1.218231537	-1.35425462	-2.196887187	-0.4282359809	-1.026011133	-2.203588554	-1.291858514	-1.984892604	-2.688330569	-3.474730375	-2.556698761	-1.84955054	-2.210878471	-2.328410724	-2.24170794	-1.618552131	-1.669158843	-2.156036684	-3.057587951	-3.438684472	-1.361709356	-1.608448594	-2.318034846	-0.9375066682	-3.659583965	-1.290393451	-2.305686186	-1.928633356	-1.726728687	-1.987705021	-2.181060435	-3.550027147	-1.946491208	-1.547178584	-0.9307878276	-2.142771854	-2.587697876	-1.93447902	-1.186933634	-1.460725227	-1.107721805	-1.49112461	-0.9698996265	-2.381346144	-2.541068249	-2.07126672	-2.354703707	-2.039440146	-1.340623814	-1.128888005	-1.466033516	-1.453482592	-1.033544713	-2.39218975	-0.9340880057	-2.536858441	-2.416428799	-1.359366263	-1.893932178	-1.794703512	-1.118656128	-2.107915275	-2.601183188	-3.025174633	-1.864605093	-0.7811100734	-0.4953782022	-2.196893667	-3.35914637	-2.342996103	-1.847486108	-1.843715062	-2.098870464	-1.760534547	-1.654925106	-2.251065859	-1.519306032	-1.620964088	-1.703811297	-2.59947738	-0.6052679502	-2.346793009	-2.916895498	-1.420835652	-2.045001038	-3.06030715	-1.190176864	-2.414390426	-2.594237768	-1.946213962	-1.144820298	-1.799632828	-2.252952916	-2.664259788	-2.487839048	-1.802756492	-2.16350969	-2.103616307	-1.551274022	-2.482507007	-2.348091452	-1.830442047	-0.1306268699	-2.875804417	-1.293164721	-0.4105421217	-2.164115623	-3.312932306	-1.103558153	-2.072545749	-2.360340695	-2.131827807	-1.56489614	-2.383652487	-1.597437562	-2.793018712	-2.157591133	-1.088311219	-3.051313363	-2.791416492	-2.63081737	-2.430721559	-0.6854951781	-1.321971847	-1.808688101	-1.800562575	-3.199266931	-1.343396367	-2.878762936	-2.398813478	-1.443308757	-1.618972297	-2.747620853	-2.853088944	-2.232884089	-0.866191811	-1.924119669	-1.663915524	-3.056715461	-1.850294073	-1.407319201	-2.103352396	-3.50038604	-1.671204533	-1.577054902	-2.379691741	-1.474785599	-1.531136935	-2.495191797	-2.437452224	-1.023686936	-0.5652343081	-3.021037064	-2.168871835	-1.417905939	-1.532511567	-2.570947879	-1.890123456	-1.870989184	-2.435697665	-1.110422388	-2.327174939	-3.270351254	-1.659930297	-3.758822517	-2.881128077	-2.819874658	-1.785042058	-3.347551988	-1.258609632	-2.834743733	-1.589436528	-1.929161828	-2.166365293	-1.241753097	-1.926972233	-1.863009905	-1.875991753	-2.737935125	-3.265255417	-2.111307393	-2.255994445	-2.357182819	-1.745326418	-2.463223003	-2.599934357	-2.489331566	-1.67075135	-0.912131277	-3.241800765	-2.831870396	-1.114779457	-2.14074556	-1.354006108	-2.563852313	-1.636104707	-1.10159149	-2.206963264	-1.539680397	-2.393691241	-2.291775859	-1.991121974	-1.713453434	-3.060136303	-1.342564216	-2.420869306	-1.907269743	-1.628841686	-1.938032511	-0.9773449069	-1.569799847	-2.620184268	-2.11938515	-0.4195432567	-2.005497628	-2.114158246	-1.808457181	-2.996077034	-2.944533901	-2.059907993	-1.54517367	-2.099656226	-1.234964421	-0.440885625	-1.32732042	-1.70503976	-3.753231453	-2.193745259	-2.622631887	-1.443967952	-0.9456469092	-1.097533886	-1.713768706	-1.551803683	-2.026971767	-2.124748998	-0.8469371349	-2.720941574	-2.912889947	-2.056924163	-2.164439357	-2.685157929	-1.398500932	-2.854564708	-2.759699222	-2.623756725	-2.216697632	-3.729782718	-1.261232883	-2.841858438	-3.676269649	-0.7836832193	-3.206936208	-2.298316438	-1.623346229	-0.4507137521	-1.681018685	-1.033074972	-1.639651318	-2.601120292	-2.166620802	-3.112925149	-2.435019417	-2.767686313	-2.775855428	-0.9531502484	-1.226750931	-2.925735756	-0.802884613	-1.718250394	-2.256049563	-2.535013608	-1.918050836	-1.607837582	-1.391854877	-2.870183596	-1.320811909	-2.458119615	-2.285783506	-2.251167867	-1.734080424	-2.095904971	-1.651943393	-2.207692471	-2.370364521	-1.493620139	-2.201997259	-3.082983799	-2.188083705	-3.099410345	-0.9922478763	-2.465406338	-1.214812668	-1.77914602	-3.180029099	-2.477157148	-1.655163314	-1.820981727	-2.554879839	-2.336416613	-0.2761940907	-1.848828131	-2.07710854	-0.002626221278	-1.324666192	-1.469142133	-3.030990456	-2.435267901	-2.209719231	-1.266665751	-2.195007608	-1.782356484	-1.590071924	-0.366303737	-2.629674471	-1.895515365	-1.931522632	-1.43730179	-1.630280486	-2.182885854	-3.93225248	-1.082684797	-2.159959462	-1.91989319	-2.176366684	-1.175673229	-2.155071961	-1.660848138	-1.8658606	-2.717030296	-2.345863662	-1.766056318	-0.9404606468	-1.032225416	-1.495266509	-1.4951087	-0.7411185032	-2.562042269	-2.750642569	-1.142530295	-1.227014109	-2.860856486	-1.667035165	-2.675236318	-1.337677233	-2.324594937	-2.049471999	-1.357070216	-1.516869695	-0.7919985162	-1.390011708	-1.285963014	-1.896531127	-2.318395186	-0.9070328386	-1.228245822	-2.249241738	-1.538129415	-0.641720908	-1.995377727	-1.48052546	-2.083192112	-1.243554704	-2.747576946	-1.17047838	-2.257138335	-1.163039998	-1.721447492	-1.591928498	-1.202759961	-2.363479176	-2.500774499	-2.103418457	-2.501543916	-1.312736184	-2.870070307	-2.674211593	-2.636855183	-3.074233546	-1.560822504	-1.619823878	-3.178085623	-2.676432126	-1.348818635	-1.563639658	-1.250479881	-2.334475049	-3.173166125	-1.809684474	-1.888878321	-2.350362415	-2.668782595	-1.00594793	-0.9057038012	-2.716372279	-2.002415036	-2.339991654	-2.406134245	-2.062923804	-2.230126655	-2.802681061	-1.475329896	-2.256816026	-2.7182842	-4.120825335	-2.918045395	-1.198112311	-1.520993722	-0.6970747749	-2.189075471	-1.875411154	-2.286227288	-2.051226168	-2.397701107	-2.20331976	-2.657170177	-2.241442128	-1.68041708	-1.503041834	-1.427705769	-3.391795444	-1.175501921	-2.117854911	-1.334939602	-1.662982852	-2.247490591	-2.597833592	-0.5515383252	-1.310235042	-1.638192426	-2.234508579	-1.553215215	-2.254290425	-2.745459671	-1.231331676	-1.455943897	-1.472258867	-2.294854997	-2.905070148	-2.930198017	-1.682004576	-0.6569595544	-1.244058277	-2.68974999	-0.9628819781	-1.886638167	-1.601284425	-2.236212351	-1.592916628	-0.626150159	-1.717049399	-0.9125214373	-2.712680744	-0.4581694442	-3.03069571	-1.555618969	-1.884703316	-3.391579539	-2.821671522	-1.725792519	-1.388477585	-2.675576501	-3.288119201	-1.541226051	-2.514544955	-1.138496566	-1.463465536	-1.622213543	-1.057172638	-1.418953076	-2.019347829	-1.663158252	-2.69840105	-2.599496562	-1.519904072	-1.472314659	-2.154373805	-0.1681489353	-1.48451882	-1.483697677	-1.217443132	-1.776147657	-1.930149208	-4.20898313	-3.891404579	-3.014549601	-2.416139647	-1.86143211	-2.063825549	-2.471419572	-2.56473715	-3.143568779	-2.08772443	-3.001171608	-0.9520897182	-2.598947609	-1.978109767	-1.290921252	-1.431001009	-2.108702281	-2.312326549	-1.932116973	-1.02810746	-2.584789931	-3.288186659	-1.607366795	-2.193541096	-1.026115653	-2.335454242	-1.847646293	-2.2205433	-2.786054542	-2.136473815	-2.537648221	-0.08533777843	-2.159003527	-1.152806409	-1.905636094	-0.4778447215	-1.993925715	-1.232906274	-1.609598845	-2.143205451	-0.3051652019	-1.640302957	-2.425011391	-1.189298735	-2.051763355	-2.688432057	0.09897937911	-0.953167758	-1.328288913	-1.267349955	-2.805558765	-1.570302355	-1.855192022	-1.388324423	-2.107920202	-0.9735929606	-1.475073464	-1.291142238	-1.751945431	-2.676643591	-1.935878379	-3.983651917	-1.278249383	-1.383836284	-1.754175314	-2.24328302	-2.355884644	-1.931702951	-2.057445685	-1.45434648	-1.898499129	-2.748458147	-2.119173661	-1.216637095	-2.124220513	-2.172336664	-2.220089473	-2.183941415	-1.362104966	-1.967968644	-2.813868214	-2.453880238	-1.691483753	-2.256506914	-1.827881234	-1.669465449	-0.3654900324	-1.664430181	-2.217599907	-2.213538196	-1.430089767	-1.142328419	-3.559760272	-2.16423883	-1.845573238	-2.625517344	-2.088700167	-2.405358204	-2.574137274	-2.809834927	-2.362066199	-2.415823784	-0.5999027708	-0.9273103351	-2.189990308	-1.366480642	-0.5480824852	-2.160991006	-1.625534534	-1.95522644	-2.474608178	-1.583392897	-2.303475692	-2.150746259	-1.026845487	-1.240106673	-1.977904254	-1.905213833	-2.313473149	-1.66056788	-2.581523492	-1.753813569	-2.449849825	-1.953515852	-0.746540788	-1.383738209	-2.216334343	-1.265356395	-1.825088515	-0.7459193283	-1.824189345	-2.443412323	-1.258804528	-2.11045801	-1.520363354	-2.58357055	-1.48262345	-2.248894285	-1.822047334	-1.908774404	-1.41089762	-1.997205209	-1.604964523	-1.675637255	-0.969241668	-1.6807824	-1.932798487	-3.458998932	-1.474163222	-1.834941553	-2.303322042	-1.091726215	-2.943129285	-1.41601006	-2.762290334	-1.232698184	-1.240223504	-2.095408331	-3.864504913	-1.349533842	-1.747393019	-1.774697458	-2.134161776	-2.16225953	-2.0325009	-3.08248885	-0.9367016081	-1.896114429	-2.538563616	-1.834446141	-2.457461052	-1.565082899	-1.339393385	-1.712956795	-1.311198753	-0.9797181488	-0.3466044806	-1.752786667	-1.061947956	-2.035711475	-1.854586326	-0.4293462132	-1.663501335	-2.331622964	-2.22961787	-1.244918918	-1.788978637	-1.471220944	-0.09970660503	-0.8289684968	-2.661428124	-2.019441098	-1.976401481	-1.993418761	-2.023437178	-1.629366865	-1.748320269	-2.916053231	-1.541757582	-1.611715371	-1.408198448	-1.688692253	-2.421857756	-2.818422822	-2.238719997	-2.301617734	-1.810870469	-3.033364192	-2.173960265	-2.213828338	-0.5587851293	-1.903888313	-0.3034702454	-2.842234099	-3.312694208	-2.047244359	-1.228156931	-0.5666049586	-2.002378118	-1.855996543	-0.7308762694	-2.682988263	-1.457939881	-1.604523659	-3.492311003	-1.457324166	-1.41218138	-3.32337575	-0.5349199238	-2.136174619	-0.4591337267	-2.190356013	-2.453062509	-0.7312769609	-1.340733016	-3.029496378	-2.280199181	-1.654410951	-1.299089086	-1.083851187	-1.886333249	-1.37224651	-2.250450962	-2.741222914	-1.139891619	-1.227109633	-1.653152678	-2.050829269	-2.650126046	-2.225087854	-1.612772156	-2.218643552	-1.474065839	-0.9215855922	-1.687982884	-1.927798715	-0.5551470089	-2.577605806	-2.613752873	-1.447141914	-1.688771048	-3.157325434	-2.215045495	-2.101935328	-1.746992681	-2.127523973	-2.091267124	-2.138259273	-1.035504109	-2.395608955	-2.352240196	-1.483489939	-2.087266615	-1.309914124	-3.021412872	-1.592159534	-2.456191839	-0.233699623	-1.635733744	-3.309994	-1.529750143	-2.521727974	-2.098149633	-1.390153799	-1.386916319	-1.281574855	-3.320417504	-1.891195251	-3.307890946	-2.644974745	-1.625707881	-1.495250368	-1.762862783	-1.77299613	-2.195311248	-2.353540025	-1.93846498	-2.19972469	-2.752424776	-1.435512067	-2.261561314	-2.594627699	-3.676332669	-1.598440774	-2.341433496	-2.11916456	-1.54209338	-1.58467441	-1.80969418	-1.556359682	-2.036512089	-0.9113857512	-2.46568168	-1.704766603	-1.945945803	-2.706765836	-2.192750922	-3.030213453	-0.4295847411	-2.20598639	-2.055105826	-1.25714919	-2.15246034	-2.996933406	-2.793983644	-1.735273017	-0.8700706391	-2.344455214	-2.201086315	-2.445434602	-2.12831873	-2.733769973	-2.004312301	-1.066826705	-3.284212335	-1.917456387	-2.498506583	-2.791975267	-2.762103966	-1.550022559	-1.928252563	-2.431321139	-1.73914039	-2.577510066	-2.152334591	-1.270226048	-2.671056756	-1.885281878	-2.299192973	-2.855213464	-3.417269624	-1.503562386	-1.837077838	-3.315233492	-1.694451937	-3.287535813	-1.590770245	-2.318606149	-1.588485345	-1.82201245	-1.370186568	-1.579021844	-2.640467411	-1.754178891	-1.199025439	-1.297069519	-2.004758543	-1.831527451	-1.11784478	-1.570325323	-0.9943053422	-1.208602981	-1.909407124	-1.311826383	-2.705274925	-1.868663471	-2.267449032	-1.780929689	-2.175676613	-1.982106428	-2.126257244	-2.239533551	-2.052927354	-1.873407087	-2.484466592	-0.7335691757	-3.027994234	-0.6916853314	-1.867663206	-1.360348379	-3.146352893	-1.762322121	-0.2996615041	-2.535012945	-2.927736439	-2.329633507	-2.595220619	-1.698581342	-1.802316186	-1.454112703	-1.941919262	-1.090749097	-2.096490725	-2.524167669	-0.615153449	-2.302646065	-2.045696562	-1.30235694	-2.867470391	-2.550242749	-2.122213254	-2.015927534	-1.494526902	-0.00603407131	0.08873522094	-2.381910797	-1.944296506	-1.935685611	-0.6846291534	-0.9972796517	-1.675970501	-1.67915074	-1.516657779	-3.010849758	-2.204590647	-2.079718415	-2.068773797	-1.140381066	-2.188152165	-1.26431016	-1.665580682	-2.473309519	-1.793648555	-2.138715688	-2.211244756	-1.994221811	-1.979860624	-1.298084673	-1.617834195	-1.746929957	-2.632071274	-1.439052337	-1.235452103	-1.439865902	-1.958538347	-1.78285883	-2.201930116	-1.52886475	-1.742189837	-2.299375109	-1.830224246	-1.683890067	-1.356311207	-1.659325568	-1.284859112	-1.491897681	-2.110392083	-1.737947437	-0.9226101849	-2.353054898	-0.847509938	-2.061028308	-2.450074447	-1.349401032	-1.85215146	-0.7034695322	-1.883117466	-1.731194015	-1.997875279	-2.095305569	-1.862444264	-1.465861618	-2.104798783	-1.851161846	-1.90866453	-1.393156662	-1.273104982	-2.950688561	-2.521853556	-0.8677121056	-2.378402147	-1.032637028	-2.251615666	-1.759366605	-2.078031496	-1.83209966	-0.6163797882	-0.4937419601	-0.3799847859	-3.144252155	-2.345809892	-2.992070143	-1.809228909	-1.581954015	-1.008459196	-1.646451908	-1.876620262	-2.719905822	-1.729869363	-2.568662161	-1.479563457	-2.692874285	-1.557360474	-2.084226109	-3.58450293	-2.286018074	-1.849269457	-1.199808534	-2.789630653	-1.88975517	-0.9529789137	-2.597009698	-1.836886374	-2.874849437	-2.510013854	-1.859561274	-1.996680518	-2.848350817	-1.108730383	-1.861970812	-2.448756516	-3.111556454	-1.405745152	-3.058126349	-1.715912317	-1.280065139	-2.280230498	-2.604904918	-1.622144363	-1.259156198	-1.98754196	-3.184167142	-2.074917344	-1.564155877	-0.9180077641	-1.044762257	-2.284890604	-1.742985139	-2.357805474	-2.09673688	-2.252388942	-2.894891853	-2.663134374	-1.422673186	-1.172392655	-1.18835066	-2.127373398	-2.016279696	-3.053373247	-3.174029962	-3.021774014	-1.660647521	-2.597852502	-1.032576465	-0.6023242277	-2.261316804	-2.607957762	-1.980467277	-1.292496434	-1.525382407	-2.236110047	-2.812653013	-0.8692035869	-2.622407491	-2.630925931	-3.156169975	-2.566730809	-0.8989708647	-2.330891168	-2.279717859	-2.907812105	-2.008411559	-2.086673177	-2.635474067	-2.329726178	-0.5287491755	-2.328821939	-1.071978048	-2.564961882	-2.689153907	-2.385050727	-1.242000877	-1.411774189	-1.256733723	-1.645201168	-2.580310719	-0.7840173306	-2.506645982	-1.902325438	-2.760165092	-1.234789632	-1.778326729	-1.992372406	-2.406598438	-2.67609828	-2.564938778	-2.194135781	-1.590040494	-1.667521411	-1.83116353	-2.87320815	-2.993900135	-1.707963771	-2.808751104	-0.6159387232	-1.960428988	-1.282161967	-1.144177317	-2.034755474	-3.0716221	-1.084767109	-2.243431459	-1.658909919	-2.343367231	-1.461370079	-0.4273369189	-0.2544974115	-1.239775711	-2.523488032	-2.973369282	-2.874629666	-2.347878611	-1.213963856	-1.975053594	-2.143318675	-1.093033032	-0.7566108894	-2.546299811	-2.346524672	-1.425378719	-1.847719065	-1.494650312	-1.606660675	-3.134704572	-0.6545875291	-2.294722039	-1.764563462	-1.181259528	-1.903709099	-2.551620011	-2.252552409	-1.818083625	-1.652444131	-2.317110554	-2.09349792	-1.636179496	-2.518141294	-2.845604295	-1.397790338	-2.875019335	-0.3731373475	-0.9494026153	-1.662470194	-1.704481488	-1.816494036	-1.675374119	-2.379512103	-1.823445881	-2.64246179	-1.887344546	-2.057051067	-1.30708295	-2.671848493	-1.503069199	-1.550972818	-0.8909128356	-2.40866411	-3.132421722	-1.831526952	-1.82626012	-2.049202774	-2.324379164	-2.702480272	-1.690145061	-0.548255807	-2.044270727	-1.530665392	-1.21210649	-1.710604824	-3.141513168	-1.970643647	-2.041697064	-1.97046862	-2.132283433	-2.400150999	-2.832211903	-0.8814690979	-2.1362273	-2.903095688	-2.480457008	-1.767456976	-1.629145752	-2.179991451	-1.342044414	-3.377199341	-2.737737683	-2.814156086	-1.264119707	-1.515001354	-1.968175639	-1.829189066	-1.922650931	-1.67011549	-1.762477009	-1.14980867	-1.74886031	-2.162668755	-2.573536197	-1.556123526	-2.413548071	-1.275574646	-2.077878102	-0.8273273265	-1.739435249	-2.137841844	-2.773935091	-1.889820748	-1.357484919	-1.594964237	-2.275136142	-1.518444085	-1.275860258	-2.141465105	-0.9502284737	-2.719401722	-2.12594061	-3.259264856	-2.143329093	-2.047674617	-2.25984805	-2.205984191	-1.00838885	-0.9835188531	-2.112161205	-3.13049151	-2.628607973	-2.093588089	-1.597029461	-2.013919661	-1.464623956	-2.241939821	-1.801230928	-0.4837515775	-3.119514178	-1.34965652	-1.581312107	-2.565437748	-2.212211374	-1.952191584	-0.9056379936	-1.783926689	-2.540726574	-2.094249247	-1.87731351	-1.827465543	-0.7521831649	-2.275556511	-2.275989786	-2.280892129	-2.63905327	-1.480617863	-1.585998286	-2.533788688	-2.356797917	-2.521630586	-1.386255143	-2.207660325	-2.210494009	-1.524982742	-2.239957988	-1.410052581	-2.933132656	-1.377630865	-2.118529231	-0.8338573992	-0.4255017718	-3.109014637	-2.659735672	-0.7035165384	-1.929605723	-1.829858667	-2.274968036	-2.13846249	-1.596557102	-1.711146017	-2.11231841	-2.126020118	-2.863263712	-2.368336559	-1.668230781	-1.986620526	-1.372457836	-2.198532558	-1.773590794	-1.815564283	-0.4924056031	-2.113143412	-1.912647294	-2.537289358	-1.012751247	-2.921080928	-1.825760905	-1.268572215	-2.960810947	-2.020605802	-1.819201676	-2.254471568	-2.624545405	-1.724710252	-1.625862192	-3.022843494	-2.320817057	-3.00152212	-1.829336934	-1.993063658	-1.492144299	-2.066747529	-1.332879475	-2.974314858	-2.21644746	-2.0635698	-1.716238094	-1.982972463	-1.690372561	-1.279125902	-2.228789284	-3.363508096	-1.823415497	-2.44774877	-1.890186396	-2.3134587	-1.192498895	-2.004024421	-2.51857104	-0.06773468502	-2.482658788	-2.451859612	-1.529845162	-1.813445242	-1.263415577	-2.39612574	-2.700757053	-2.277276975	-1.697518445	-2.154377769	-3.017297229	-1.655577702	-1.737863606	-2.711450805	-1.17951079	-3.040633135	-2.979275738	-3.847110344	-1.656032492	-1.172530047	-1.728208873	-1.665933496	-1.948346296	-3.120361094	-2.177174467	-2.216213443	-3.024439366	-1.195795525	-0.4846935769	-1.415592377	-2.646373264	-2.409307884	-1.225639446	-1.054331805	-2.652350057	-2.555497269	-1.319548317	-2.305117564	-2.175479625	-1.883081246	-1.509834669	-1.352910925	-2.176162344	-2.598209279	-2.312765813	-2.622380401	-1.198984765	-1.298404802	-1.882768123	-0.466520592	-4.358310861	-2.879173574	-1.730677225	-1.97128662	-1.523713707	-1.620456109	-1.606419281	-1.235256398	-2.092361974	-1.125462447	-2.610756479	-2.001860244	-3.092538999	-1.74266346	-2.783418616	-1.169285914	-2.147270483	-0.6549356908	-2.209449911	-1.960345785	-2.071509684	-1.92341943	-1.170170554	-1.591489014	-2.818253826	-1.931276614	-1.30697363	-1.25278037	-2.138928215	-2.557886612	-1.494459972	-2.453286251	-2.280945002	-2.191970587	-0.5438857803	-1.331033098	-3.225828537	-2.205774424	-1.180960432	-1.252215178	-1.824448635	-1.398333563	-3.482494045	-2.964419451	-0.9429846471	-1.131836862	-2.524155903	-2.927254178	-1.571186051	-2.052561156	-4.187439433	-2.051380545	-2.035040024	-1.327870929	-2.974710805	-2.699861966	-2.534379892	-3.291674965	-2.37462984	-2.504625681	-3.021749363	-2.548239516	-1.179751332	-1.102638331	-2.316403032	-1.969651108	-2.028398793	-2.244553944	-1.809934889	-2.827407714	-2.186896883	-3.182081618	-0.8348210363	-1.885890486	-1.800137054	-2.682301729	-1.66583615	-1.105252161	-0.556259987	-1.744016202	-0.7096755433	-3.594851457	-2.05477093	-2.518738604	-0.8645932296	-1.999635104	-2.3574892	-1.149599442	-2.961368765	-2.079399924	-2.124608403	-2.048524396	-1.752878399	-2.744525478	-2.888337836	-1.261308963	-2.289967917	-1.185318701	-2.291017798	-2.41561859	-2.544722669	-3.185976576	-1.986943054	-1.971899927	-1.233935742	-1.664535583	-2.838173958	-1.346579492	-3.644538376	-2.682932946	-1.202631357	-3.304431326	-2.15400618	-1.414660353	-1.522457162	-2.730920426	-0.6761591147	-2.94339166	-1.75519897	-1.247313182	-1.724979492	-1.953191384	-2.147176496	-1.478005118	-1.382055275	-2.437049366	-0.4836612768	-3.065629592	-2.361841934	-2.355620902	-2.199992534	-1.990558753	-0.3722535505	-2.190771691	-1.691646509	-2.667497114	-0.623269162	-1.703366812	-1.424475124	-1.322025451	-2.964633448	-1.156039454	-2.231506749	-1.544684925	-3.062028713	-2.213883216	-2.323715652	-2.463307073	-2.880364022	-2.381920999	-1.516384957	-3.372793346	-1.84549221	-2.714880405	-1.907567965	-1.735988465	-2.153854551	-1.20161461	-2.028970614	-2.186796488	-2.57817215	-2.166760294	-2.532050067	-2.188764628	-1.747648944	-0.7726682086	-2.040500993	-1.781008069	-3.325306753	-3.472219256	-2.687238426	-1.858332644	-2.95610288	-0.6103108722	-2.305002721	-3.539063044	-1.348068704	-1.206042678	-3.494232416	-2.363620294	-1.827501998	-1.019009758	-1.283507907	-1.302665106	-1.548479896	-0.7145280785	-1.585665076	-2.056449327	-1.952791458	-2.054465374	-1.406594889	-1.498923467	-1.148039254	-2.9887855	-1.812164074	-3.118816859	-0.9858758185	-1.738043986	-1.95185486	-2.894137362	-2.968031274	-2.66581882	-1.592688489	-2.899292861	-1.799001846	-1.086278944	-1.697537623	-1.481374271	-2.2141926	-2.093242392	-1.29944934	-1.552222679	-2.086357492	-1.663145298	-1.274761318	-2.814583027	-3.389234355	-3.132618501	-0.9791590508	-2.970543376	-2.095247127	-2.345831989	-2.107457683	-2.426892957	-2.228500702	-2.303876939	-2.973594541	-2.607240776	-1.921329443	-1.865781928	-3.054228819	-1.910909057	-1.103256876	-1.404940656	-2.016674748	-0.839917838	-1.150392169	-1.285548874	-2.835299831	-0.9472965656	-1.835734923	-1.358362875	-1.206467105	-1.780331274	-2.396449679	-2.212254081	-0.10594762	-2.788295824	-3.1363281	-2.597454072	-2.845292952	-2.15641039	-2.280467521	-2.073362557	-1.922584061	-1.187596351	-1.818091848	-1.479105959	-0.7935821592	-1.990345816	-1.767710914	-2.927781265	-0.8729658003	-2.527833111	-1.754309917	-2.62451768	-2.710196998	-1.112831553	-1.710312366	-2.109719429	-3.639481021	-2.612049588	-1.697684799	-2.991214086	-1.527022455	-1.765902799	-1.700307254	-0.7647364372	-0.5902609993	-1.330593822	-0.4395159705	-2.000221211	-3.322954331	-2.755274455	-1.33991997	-1.372324969	-2.673669244	-2.461347452	-2.939150786	-0.7196383834	-1.817593793	-1.882882286	-1.795703525	-2.829209665	-1.927461858	-2.808862604	-1.167767227	-2.580866465	-2.018541036	-2.811609902	-2.157625608	-2.165670894	-2.087935341	-1.763663651	-2.312333908	-2.179432221	-1.371987836	-2.404295589	-2.306550071	-2.445964012	-2.389382561	-1.393972263	-1.72921112	-2.864869752	-2.188996813	-2.843888891	-2.911662477	-1.580315843	-2.935108906	-2.120928068	-1.890970844	-2.596432849	-1.962735292	-2.552458469	-1.584127202	-1.577956095	-3.128369	-2.770988522	-2.385860798	-2.425269512	-2.096649214	-2.303304749	-0.6426468961	-2.831635309	-3.056308533	-2.002776849	-2.10827237	-2.974180059	-1.733987622	-2.406338276	-0.7187722964	-2.552792579	-1.520107471	-1.751960633	-2.624009631	-1.857550238	-0.864111066	-2.599918447	-2.352538541	-1.858966508	-1.715875021	-1.638761154	-1.477110528	-1.583347902	-2.280829342	-1.604607976	-1.343539844	-2.087468019	-1.957537922	-0.6792612816	-1.39743283	-2.916191112	-1.73174493	-1.167852658	-1.742405693	-2.230236685	-1.735977953	-2.684857939	-2.187379479	-2.355829254	-2.209183773	-3.402993597	-1.362302347	-2.815779452	-1.114394381	-2.003085929	-2.528112837	-1.77804565	-2.723654757	-2.535013703	-2.519633999	-2.689968993	-2.316718472	-3.386536579	-2.038144368	-1.751922601	-3.247048988	-1.156473312	-2.041778949	-3.731018835	-3.504811295	-2.397471153	-1.192188494	-2.267044216	-1.281061747	-2.171659384	-3.115983631	-2.863216686	-2.852083484	-1.71308551	-2.346615395	-2.654824892	-2.20087015	-0.7845147	-2.310601225	-2.293405032	-2.010375943	-2.35814895	-1.272118754	-2.062248518	-1.524843719	-2.472173057	-2.95239357	-2.684336348	-2.553901669	-3.001240128	-3.503693639	-2.206012932	-1.336549717	-3.057030739	-2.361798901	-1.465353483	-2.996370927	-1.754517911	-0.8451918075	-2.141763288	-2.061854244	-2.647934792	-2.876443368	-2.455786484	-2.412644836	-1.445460788	-2.674994035	-1.758010723	-2.013631162	-1.050794012	-1.413589794	-1.970130099	-3.118013369	-2.368585852	-3.403570613	-2.817253849	-2.275825085	-3.231064149	-2.304299779	-1.797190541	-2.934992364	-1.502595663	-0.9807028522	-0.34743574	-1.458274564	-2.502228024	-2.565488705	-1.650458342	-1.902763511	-2.739714315	-1.259448163	-2.356103652	-2.953049186	-1.664769326	-0.8528854075	-2.559747702	-1.626056983	-2.60261033	-1.204548366	-1.617398278	-1.693213049	-2.375131986	-2.033622112	-1.054723917	-2.699508953	-2.11409766	-2.870070499	-2.873477755	-1.241205095	-1.519164365	-1.538270999	-1.345025537	-1.431520456	-1.147789553	-0.9797548116	-3.234626433	-1.102029819	-1.222952676	-1.612331814	-2.511998356	-2.13350583	-2.17554456	-2.465933658	-2.838368512	-1.987212098	-2.417796713	-1.603113806	-2.673401106	-2.922498171	-2.258744487	-1.581853553	-2.363187075	-1.925491629	-1.138110827	-1.335768013	-2.612933939	-2.87032877	-1.88019059	-2.174357128	-2.66252043	-1.904763118	-2.21603915	-2.723674396	-2.898940089	-0.7753654867	-1.947130056	-2.692445074	-2.604080763	-2.21527094	-2.483505828	-2.582634281	-1.761340371	-2.631339361	-0.9862905694	-1.867910633	-2.301745636	-2.384713637	-1.968576184	-2.267662737	-2.381538695	-0.7654137883	-0.6194071957	-2.51318217	-3.622626906	-1.393896959	-2.565320514	-2.017331094	-2.241248201	-2.490642934	-2.601329735	-1.966215756	-2.070146422	-2.406592046	-2.175117577	-1.307730075	0.3942646844	-2.475015238	-2.190076536	-1.578417509	-2.101516804	-1.899568259	-0.4658598188	-2.784532119	-1.894362229	-2.86445041	-2.038750878	-1.891785226	-1.528699087	-3.15655878	-0.4147246956	-2.589740946	-2.458640938	-1.499966944	-3.207917504	-1.454211191	-2.364598479	-3.350272302	-2.832109004	-2.051998609	-1.628099768	-3.400609125	-2.121924052	-0.8651943417	-2.013695121	-2.130842969	-2.08894904	-1.730754721	-2.338264739	-1.636752253	-1.726563591	-2.924784551	-1.683963267	-2.345189569	-2.116696726	-3.062959746	-1.827675116	-1.551333132	-2.213144549	-2.446666435	-1.825065325	-3.035097025	-2.02449316	-1.570205507	-2.500980079	-2.362817499	-1.989841387	-2.104466979	-2.465171568	-2.842650689	-1.637358533	-2.205076723	-1.4173201	-0.9574952704	-1.659604302	-2.030345023	-2.479545248	-2.294212881	-1.696064682	-2.30872166	-2.5978465	-2.040711571	-1.397220177	-2.861491756	-2.387406705	-2.017619476	-2.811525794	-1.950087598	-1.338664479	-1.983264194	-2.106819899	-3.852158127	-2.818264001	-2.011655366	-1.942620748	-2.761240195	-2.00967327	-2.246574165	-2.605684925	-1.292914736	-1.94069829	-1.723532458	-2.739751695	-2.024451664	-0.8689529701	-0.9239289325	-1.587755232	-1.744028033	-1.904527211	-1.951890438	-2.836122919	-2.397430014	-1.269262025	-2.483459266	-2.129202875	-1.722314577	-3.261928181	-1.036069976	-0.9612306555	-1.8000046	-2.305416341	-2.324030996	-2.150747523	-1.06497127	-0.9924405948	-2.762200018	-2.886747614	-2.23224399	-1.512783049	-0.6701650741	-2.931969385	-2.105193065	-2.01524762	-2.30490439	-1.414797288	-2.531609492	-1.932364473	-1.904438571	-2.006176967	-1.588423101	-2.703561852	-1.45773841	-1.670301168	-3.194854593	-2.518469851	-1.861102175	-1.092262844	-2.425978581	-1.996848162	-1.99525569	-1.434988101	-2.437805528	-2.523428565	-2.436400434	-2.008039961	-2.085339888	-1.395214308	-1.653085974	-1.033089902	-2.534012195	-1.723740387	-1.528181911	-1.707456787	-2.846902428	-0.8383435783	-1.935934902	-1.988713406	-1.819113533	-1.316149504	-2.157586016	-0.7669310286	-1.328343006	-1.149823468	-1.581373924	-0.9655583795	-2.409171746	-3.073967614	-1.661336564	-1.390079595	-2.972601754	-2.35384338	-1.331298071	-2.102240466	-1.765932607	-1.805956003	-3.283462039	-2.592219367
0.1	-1.986259463	-2.053514846	-1.705803794	-1.934154781	-2.017682195	-1.668946425	-1.997217841	-1.014798202	-3.140536859	-2.74719547	-1.849557673	-1.449017764	-1.470655904	-1.849062828	-1.763392845	-1.773944702	-1.162606208	-1.815351625	-1.922739957	-2.137437975	-2.524938993	-2.778426223	-2.314044116	-2.933641412	-0.2608819667	-1.320764642	-1.954021903	-1.834267277	-1.333824566	-1.657061217	-2.535649178	-2.586195615	-2.269279072	-2.653297361	-2.726523798	-2.91389451	-2.551347207	-2.241843038	-2.141479844	-2.776623634	-2.655497781	-1.56066223	-1.035107718	-1.917356758	-1.404881736	-2.454835566	-0.1063237333	-1.378305814	-2.834727049	-0.6863392181	-2.174644998	-1.691665119	-2.349125744	-2.751783644	-1.707323184	-2.01214454	-1.812375206	-1.458236072	-1.574990225	-1.661002293	-2.097161506	-0.2055326043	-2.712491315	-1.609785028	-2.241674995	-1.562994556	-3.000459906	-2.205931088	-0.300578856	-0.9680465562	-1.735176911	-1.678637526	-0.8410331625	-2.463914471	-1.867090783	-2.628205424	-2.605445173	-1.224609534	-2.943779351	-1.877426144	-2.00438892	-2.172827378	-2.304465426	-2.326858109	-1.878891254	-0.9143532501	-2.038113453	-2.546358316	-2.023870814	-1.475418431	-1.671007619	-3.672771469	-2.101803526	-1.876197017	-1.659477333	-1.948196076	-1.730836914	-2.910540239	-1.952106186	-2.176236393	-1.282721679	-0.9055655789	-3.468822541	-2.576654203	-2.258606533	-1.287745324	-1.783335091	-1.852355925	-2.234322928	-2.661171179	-2.23068194	-2.58300487	-3.135932245	-1.21647402	-0.9739534487	-2.574469207	-2.209492894	-2.436925767	-2.707451107	-2.033986245	-2.464100733	-2.161943236	-0.9160524021	-2.718422772	-2.017520002	-2.272037464	-1.776976445	-0.0646486197	-2.232514696	-1.441782902	-1.9354727	-2.20553378	-2.258398003	-2.467237707	-0.8380812717	-1.370792978	-1.981426273	-0.9586439943	-0.8486341709	-2.17819302	-0.3824894953	-2.287803142	-2.077513695	-1.239592443	-1.502176499	-2.155814136	-2.179765289	-1.81151167	-1.691051055	-1.573211337	-1.305785855	-2.079669581	-2.824403331	-3.616749178	-1.929182381	-1.390255091	-2.840376609	-2.392226572	-2.374256526	-1.966985883	-1.675136285	-1.718322828	-2.916203593	-2.041105399	-2.256014963	-1.211579485	-2.352733904	-0.940502269	-2.03170938	-2.744622092	-2.772022508	-0.9594383892	-1.688377943	-1.426883768	-1.598797469	-1.986827672	-2.480907978	-1.649391755	-1.676503845	-2.059335039	-1.463968457	-1.735389088	-0.748292347	-3.055747338	-1.353176697	-1.128688669	-1.826521277	-2.748736533	-2.040407194	-3.124957303	-0.772339402	-0.5386453378	-2.364669361	-2.256182949	-3.337241333	-1.509687147	-2.839392219	-3.358978659	-2.994123249	-0.7581218369	-2.217567252	-2.0305952	-2.74276441	-2.699083736	-1.851612169	-1.589050612	-1.847191814	-1.618876724	-1.814082923	-2.505476123	-2.550065025	-2.386474022	-2.450985112	-1.614425666	-2.129874519	-2.123331126	-1.292742329	-2.504886237	-2.73280137	-2.786032252	-1.501977872	-1.888102067	-1.843293412	-3.262490566	-1.661290241	-2.625106344	-2.037995715	-1.604806221	-2.396901417	-2.084825513	-0.1433880208	-2.255122949	-0.6139014284	-1.693915728	-1.748253526	-2.402289457	-1.074934359	-1.347273222	-2.981538446	-1.044356727	-1.183524091	-1.479096191	-2.831032791	-2.153478049	-2.582933999	-2.072871294	-2.358310545	-1.386926008	-2.049640205	-2.595211961	-0.3706379704	-2.918799952	-1.844558454	-2.758655676	-2.657759891	-1.567788771	-2.388003872	-0.9285015175	-2.376592169	-2.425116541	-1.815515527	-1.764997073	-1.605412078	-2.840753843	-2.625572186	-2.252574692	-2.736648781	-1.61590683	-1.159091829	-1.70022994	-2.050917348	-3.284313691	-3.471630241	-1.899564563	-1.384189981	-3.0248802	-2.275665876	-2.599043158	-1.333142023	-2.456837232	-3.078966732	-1.310385512	-1.504297985	-2.369695659	-1.622625926	-2.401311309	-1.599429828	-1.820730922	-2.321771816	-0.66767032	-1.506343581	-1.572665602	-2.78083565	-2.066752069	-1.697132748	-2.032851063	-1.891705956	-2.658101891	-1.949387349	-0.9113824701	-1.721016533	-1.655870335	-3.29068778	-2.419682848	-1.650730652	-1.896674654	-1.388871072	-1.694239622	-1.751090132	-0.7008036981	-1.637305881	-1.331327801	-2.140140317	-1.67363654	-2.090798217	-0.2862927657	-1.855823876	-1.117756569	-1.71890381	-1.499681102	-2.672836363	-1.241807544	-1.755544701	-1.776245319	-1.369653361	-0.9639395295	-2.500383614	-1.841178348	-1.770855484	-2.107899979	-4.256416765	-2.23860919	-2.814383086	-3.322601673	-2.557522007	-1.904847273	-2.08624119	-2.456651113	-2.397461659	-2.977158502	-1.518926782	-3.466799713	-2.582457269	-2.498825165	-2.408327194	-2.069932678	-2.105752358	-2.183775759	-2.161111541	-2.544212291	-2.245761391	-1.970794097	-2.219191993	-1.695619197	-1.679421414	-2.656260879	-2.767128363	-2.047674234	-1.88028354	-0.864662416	-1.837921549	-1.784348485	-2.652678217	-0.9558496062	-1.214561806	-1.220998631	-2.034959835	-2.397430244	-2.346370583	-2.590631719	-2.511059173	-1.772052461	-1.529393307	-1.206832559	-1.052140668	-1.839432361	-2.325349657	-0.7358501831	-2.305726306	-1.208088968	-2.291067686	-2.097751043	-0.6824697055	-2.285979458	-2.715962476	-1.671946117	-1.838679923	-1.540004418	-1.274118886	-4.813557485	-2.490728738	-1.297707654	-2.570589609	-2.042828385	-2.417480036	-1.240416897	-1.712712576	-1.486038155	-1.919607408	-1.162379462	-1.694865581	-2.342116617	-2.158453921	-2.332302706	-1.455180147	-1.98364663	-0.9291474378	-1.947699497	-2.131210864	-0.9215359979	-1.508740491	-1.921198031	-1.00541209	-2.817340083	-0.9419847967	-0.3022997544	-3.030236385	-2.380358398	-2.775587411	-1.678592922	-1.106271261	-2.481943991	-2.649809894	-3.15566617	-1.704116734	-2.896681557	-1.925843708	-1.610478978	-1.599725514	-1.291359558	-0.5583910897	-0.7871608614	-2.79600746	-2.008266268	-2.246666832	-2.63583703	-2.108035354	-1.438794762	-1.927330397	-2.147185579	-2.691993278	-2.419782624	-2.851255233	-2.740181805	-3.701266139	-1.583476111	-1.444081793	-1.896120126	-0.1428814899	-2.188153181	-1.022965864	-2.029850502	-2.348895218	-1.648231836	-2.496789669	-3.081355074	-1.460550438	-1.875977838	-1.547051173	-1.155539013	-1.975289905	-3.990795595	-1.267604012	-2.478361318	-3.128707775	-2.080910894	-2.864995852	-1.099180308	-2.629798604	-1.18137743	-2.444311488	-2.865516339	-1.74713556	-0.400660932	-2.08289423	-1.680721266	-1.137935918	-1.423853404	-3.024237472	-1.983443365	-1.409233274	-2.979841137	-3.399825258	-3.32643218	-2.547969355	-1.715142	-1.711706894	-1.497501188	-1.754232658	-1.725912544	-1.82548533	-1.237146685	-1.8593016	-2.831798374	-1.709085187	-1.805291871	-1.571657253	-2.179672277	-1.178411175	-0.536669933	-1.645310814	-2.288424482	-2.622184532	-2.762495116	-1.011335427	-2.992217322	-3.399539167	-1.780359258	-2.45855255	-2.716194698	-1.119791146	-0.7607224441	-2.140201089	-2.229646428	-2.727134084	-3.151920581	-1.651247158	-2.22337932	-1.707059524	-2.607756728	-1.735284092	-1.10339638	-1.187736424	-0.6936670728	-2.121316195	-2.613078212	-3.703211151	-0.9721089668	-2.099500001	-1.272105879	-2.415727322	-1.355562673	-1.209561996	-2.942539732	-1.732806353	-3.139765841	-2.104396818	-1.182132892	-2.039313651	-2.468371837	-0.6436701787	-1.645930011	-2.279930745	-2.348813396	-2.222438528	-0.8908180431	-1.170964158	-2.392566497	-0.7331635068	-1.597303364	-2.767861451	-1.15988304	-1.196856671	-2.629019872	-1.971592772	-3.237324237	-2.423514323	-2.523733169	-2.086476806	-1.669103642	-1.737070828	-1.634950522	-2.606720816	-2.299233045	-2.275533152	-2.582098713	-2.409013583	-1.54344511	-2.58700267	-2.094613294	-3.139607754	-2.33425836	-1.266658705	-2.569327052	-1.410779999	-3.051538471	-2.256783431	-1.901188587	-2.16412391	-2.242525052	-1.482075974	-1.895310849	-1.710844183	-0.9653950976	-2.587042658	-0.941903623	-2.351138535	-1.257448454	-1.136975139	-1.609882317	-2.663533047	-2.18002744	-2.075214665	-2.265552024	-1.567280792	-2.173178709	-2.648054469	-1.680894692	-2.415048275	-2.478073872	-1.208686161	-2.208634855	-2.297273559	-1.198586198	-0.9152009502	-2.81321917	-1.707006806	-2.775076849	-3.639782226	-1.738502803	-1.850298352	-3.087702614	-1.968865387	-2.493577331	-1.606475232	-2.038469184	-1.3781527	-1.752385382	-1.75135524	-0.9592444351	-2.391225391	-0.7344535308	-1.898696972	-2.650626387	-1.740717071	-2.868389767	-1.851090135	-2.163189806	-2.184435198	-2.439051028	-1.52155705	-1.04988001	-1.610850718	-1.558153311	-1.208888959	-0.6197841229	-2.407974948	-0.9920533476	-2.444197192	-1.095516031	-2.024458703	-1.063668946	-2.61741835	-1.694169124	-1.904491487	-2.260557261	-1.973441636	-2.610014468	-1.829190853	-2.649594877	-2.988235479	-2.212603923	-3.6635885	-0.8486296495	-1.793686767	-1.829271041	-1.690650431	-1.527265402	-3.868440057	-3.145741548	-0.9185141464	-2.11757531	-2.415436494	-1.058182635	-2.208676721	-1.493977898	-1.832896704	-2.001994242	-2.260857794	-1.28578566	-2.144591737	-2.219290309	-0.3480263155	-2.702576162	-2.421380257	-1.240905833	-2.471654088	-1.718802835	-1.234688377	-1.680842562	-1.809876101	-1.685598468	-0.5159424526	-1.529920596	-1.791466289	-1.451955332	-1.786327118	-1.358863786	-2.575764518	-1.999300228	-1.077977162	-2.727527939	-1.776915812	-1.44798074	-0.7421817641	-1.854336973	-2.469971052	-1.463384039	-3.111760035	-1.845203086	-2.728716654	-2.023558558	-2.626401477	-3.28797388	-1.863306639	-2.666211897	-2.007186378	-1.133185014	-2.53888853	-1.047942314	-2.852036761	-4.120215596	-2.108970717	-1.404677992	-2.66824981	-0.2279116001	-2.05769045	-2.57964111	-2.950767307	-1.758548748	-0.8609352014	-0.5342742705	-2.881921371	-2.360915274	-1.128511286	-2.368478811	-2.818240219	-0.674527155	-1.660039018	-2.035995923	-1.675082966	0.03071897974	-3.162431733	-2.742116095	-1.363235495	-2.509414031	-1.857597671	-2.092129528	-2.157845351	-2.104297851	-1.726204657	-2.960477409	-1.131107463	-0.5302978847	-2.266466549	-1.028393711	-0.9053214509	-1.106464698	-1.503223433	-2.718791988	-2.427850391	-3.070678649	-2.059910678	-2.201337882	-0.8472097095	-2.778158056	-1.400143131	-1.668835612	-3.372488768	-1.545062303	-2.622597087	-1.656706566	-2.048193283	-2.885145936	-1.746630887	-2.550729728	-1.899666831	-1.141788047	-1.868472851	-2.363358514	-2.134898985	-3.099083313	-2.160103002	-3.544790854	-2.527832127	-2.098343082	-2.017126064	-2.47616841	-2.123239998	-2.290366768	-1.456247487	-2.401297079	-2.100570563	-1.346480441	-2.642926934	-2.137241159	-1.825180455	-1.59646514	-0.6383802002	-1.508808979	-1.816203508	-2.508469446	-1.486521588	-2.015764361	-0.3267024468	-2.086345003	-0.9130486286	-2.231035115	-2.758851461	-3.150851437	-2.101146011	-1.794680542	-2.344066143	-1.226311675	-1.946797994	-1.946663538	-1.699022348	-1.157138236	-2.483916546	-1.701896117	-2.908480023	-0.6187710257	-1.438679859	-3.102072931	-2.345199078	-1.278674291	-1.613150673	-2.60630571	-1.733232899	-2.420106483	-2.072710139	-1.584117858	-3.653690399	-2.874392706	-2.731554121	-2.341193346	-1.383691697	-2.365442866	-2.146267851	-3.39087764	-3.563848426	-1.392180873	-2.147377701	-1.613593189	-3.630023587	-2.412160677	-2.188993539	-2.609700552	-1.57043565	-2.065021363	-1.648344096	-2.01362794	-1.909779436	-2.197467163	-2.276792422	-1.242896419	-2.071016479	-3.046032294	-0.5002468479	-2.802852834	-1.595227004	-1.998550902	-2.091876238	-1.290694548	-0.5458685787	-2.227377448	-2.716709056	-1.160316582	-1.498881498	-2.634973429	-1.761868712	-2.699289224	-2.048088441	-2.686400012	-1.415442455	-1.525670446	-2.05808534	-2.323278457	-1.839098172	-1.668379565	-2.923834807	-2.098128658	-1.693255057	-2.657283737	-1.702938633	-2.239330521	-3.062050284	-1.954200241	-2.431555988	-3.505423819	-2.730307601	-1.512172635	-1.955286671	-1.950494837	-2.888188127	-2.413096101	-1.033811489	-2.324980383	-1.389221306	-2.61232971	-2.647210647	-0.8607902826	-1.835038543	-1.821750702	-2.514384378	-2.159563098	-2.254120339	-2.778437046	-1.344507109	-1.627545269	-2.32900261	-0.9254449847	-2.646773951	0.4205702885	-0.7176513479	-1.617627162	-2.780192709	-1.606349522	-2.167840523	-2.43452104	-1.732880262	0.02971197386	-3.014387581	-1.772165554	-2.019515231	-3.055804178	-1.180661425	-1.244257986	-1.676382631	-0.5004245512	-1.457137203	-1.578722925	-1.927733903	-1.948447893	-1.802294986	-2.035886236	-2.212022432	-1.873261034	-0.4531838248	-2.558843772	-2.423504588	-3.991369985	-3.117271139	-3.265285099	-0.8370826718	-1.310489752	-1.669911311	-2.297098318	-2.125029914	-0.6720752882	-2.377121237	-2.144721473	-2.575399538	-0.5376865774	-2.968681759	-2.720972209	-2.683188507	-2.356468685	-1.868536055	-2.097302671	-0.3440746323	-1.212736964	-2.369303879	-1.920790502	-2.514421148	-2.113565483	-2.516540646	-1.709426838	-2.281733418	-2.845385711	-1.983624263	-1.092563033	-2.184056415	-1.765032452	-2.135045902	-2.503812523	-2.066470367	-2.907011431	-2.461502262	-2.023099111	-1.819807711	-2.298249839	-2.755493051	-1.18534018	-2.680633533	-0.6101846693	-0.4132076439	-1.440158117	-0.7551039668	-2.452807719	-3.529820179	-1.787026951	-2.397003245	-2.208694454	-2.250171619	-4.028549434	-1.967907705	-2.384603256	-0.1536657038	-1.594239959	-1.840825827	-2.096546053	-0.949621036	-2.608969236	-2.665353223	-1.672031467	-2.453727954	-2.37155473	-1.506477712	-2.288064632	-1.165837267	-0.822131586	-2.324722063	-1.231532032	-2.314238392	-1.375853897	-2.324557483	-0.1350543633	-2.299152555	-2.578721484	-1.736707119	-2.225909402	-1.232094743	-1.588857488	-2.498575816	-3.568054161	-2.791912579	-2.001108611	-1.795775307	-2.356190415	-1.299533105	-2.950826982	-1.688169299	-0.5791493789	-2.289523836	-2.356421962	-1.92451472	-2.211606937	-0.4617468008	-2.739090966	-1.718260774	-1.599879949	-1.443369869	-3.426106561	-1.577500186	-1.16587344	-1.861044234	-2.092640123	-2.661025206	-2.30068642	-1.716526207	-1.435248935	-1.688512581	-1.412782877	-2.733888881	-1.433057954	-2.021962178	-2.461806923	-2.401000435	-2.22909126	-1.466257045	-1.791587973	-3.275977839	-1.860532737	-1.848896384	-1.998965043	-1.225880234	-1.517957757	-0.8277583373	-2.605348912	-2.771097298	-2.662920182	-2.191797064	-2.380329589	-2.302673848	-1.386027672	-1.165858153	-2.067555159	-3.121376254	-1.51392961	-0.903409593	-1.821842386	-1.625991513	-2.966983132	-1.576277061	-2.441637292	-2.88980216	-2.086617506	-3.444952495	-2.994127843	-1.134092874	-1.513882935	-0.590794055	-3.017128888	-1.290534396	-2.060764982	-1.502031387	-1.131575747	-2.66043478	-1.889616702	-1.450841437	-0.7365750221	-2.901591026	-1.156088361	-1.965229266	-2.02181569	-2.883712752	-1.523442815	-1.107884638	-0.7022801669	-1.448559348	-1.355688462	-2.443486752	-2.342321907	-1.557880517	-1.035589346	-2.97582665	-3.074893831	-2.76719474	-1.797069693	-0.6273722452	-1.933991888	-1.733348488	-2.745196502	-2.869674429	-2.37709067	-2.651904698	-1.113121531	-2.423182455	-1.575053	-1.849080383	-2.962050192	-1.491172091	-2.503247918	-2.606539766	-1.024369067	-1.829978119	-2.026628772	-1.652212084	-1.902909798	-1.610670919	-1.451810052	-0.8160735985	-2.451029515	-0.8503307532	-1.841317958	-1.251423276	-2.835151006	-1.361575531	-2.089537234	-2.558887641	-0.9401516937	-1.754079896	-0.5828534115	-1.838724261	-3.120236484	-1.471874801	-1.690744568	-2.12799447	-2.842583279	-1.226651885	-3.448528323	-1.473752055	-2.673225186	-1.703623545	-0.9649285134	-2.246964985	-3.065114006	-1.945834338	-2.189866973	-2.936911337	-1.590586527	-2.122645748	-1.531011752	-2.90561973	-2.484419943	-1.286072025	-2.656677028	-1.983711995	-1.803012343	-1.938053791	-2.300580028	-3.019209791	-1.659647876	-1.11994216	-1.924326941	-0.8525465678	-3.633571197	-2.499914472	-2.336334492	-1.612074888	-1.92862002	-1.129291141	-1.927857705	-2.4384504	-2.867060487	-1.312696635	-2.822235264	-2.155705247	-0.314506324	-0.7844982685	-2.050843287	-1.885738819	-1.676679049	-2.695377594	-2.794951817	-2.286609219	-2.856809621	-1.273143428	-2.357458463	-1.441073141	-2.070612205	-1.350436569	-2.684203614	-1.39574947	-2.148309722	-3.446986536	-2.136538568	-2.288070559	-1.967688546	-1.451810228	-1.926500092	-1.716769261	-3.179369235	-2.057499407	-3.80157589	-2.357300318	-3.206399516	-1.28451437	-2.997175889	-2.606521065	-0.980252068	-2.960821921	-1.569596366	-2.270374888	-2.061139681	-1.603180131	-1.730952625	-1.181333207	-2.255124174	-2.528208257	-1.540169912	-1.318814545	-2.311035448	-2.812212654	-2.0645408	-2.528737527	-1.989290026	-1.689317042	-1.869694327	-1.875340312	-1.623728194	-2.316653577	-1.000225066	-0.3001947217	-1.831599527	-2.314293982	-2.424152225	-2.373115756	-1.69976924	-2.354470479	-2.607923408	-2.288115635	-1.75745472	-2.473266929	-4.154863121	-2.269030352	-3.389691101	-2.367768304	-2.21401525	-2.231915586	-3.603069685	-2.793412506	-1.696350834	-1.55572758	-2.365266188	-1.045864258	-1.904867854	-1.376281569	-1.653463986	-1.852683442	-2.3343704	-2.41202031	-1.76862738	-1.99014208	-2.074493858	-2.02635281	-2.637997432	-1.713392433	-2.161850032	-0.7007980489	-1.803584251	-4.246376055	-1.444699133	-0.9751424047	-2.582633113	-1.874202304	-3.101169631	-2.74422425	-1.72126625	-0.7027043947	-1.344204378	-1.513964059	-0.9942986477	0.2028811026	-1.333221122	-0.4896373145	-1.479942849	-1.956755434	-1.937555956	-2.524360991	-2.475909835	-0.8021639199	-1.674196262	-1.319673982	-0.9425436848	-2.219124368	-1.62239232	-2.114409439	-4.042088595	-1.106941139	-2.976476261	-1.217379164	-2.030135003	-1.18495541	-1.830343023	-2.315000248	-0.5253376825	-1.725619136	-3.86748446	-1.938646802	-1.088688211	-2.288397508	-2.595484245	-2.828895116	-1.014689967	-1.239533219	-2.31553962	-2.318453814	-1.433065621	-2.84635375	-2.838948225	-2.503552635	-2.122724465	-0.9640097646	-0.5715665856	-0.6211880691	-2.303410442	-2.134557194	-2.064335916	-2.503462163	-1.87448684	-2.322932337	-1.878957323	-2.015071397	-1.750209238	-3.112221895	-2.669758981	-1.931544907	-2.155195989	-2.840526746	-2.182871128	-2.468081676	-1.384816636	-3.03760139	-3.453135129	-2.36154962	-2.351145542	-3.335121555	-3.171209562	-3.378257394	-2.230046961	-1.668281989	-0.8518625867	-1.319164187	-1.821487166	-1.725362217	-1.472226748	-1.689296062	-1.4406818	-1.565569215	-2.321182009	-2.300425897	-2.70792205	-0.6803624764	-3.379847325	-2.77547405	-1.661909204	-1.709433224	-2.527917857	-1.115218521	-0.7461342078	-1.354698146	-1.961619142	-1.766458499	-2.309206449	-1.761876721	-2.107536856	-1.752350446	-3.105330538	-0.909435543	-3.832275457	-3.031804295	-1.581402148	-3.478989448	-1.815888195	-1.548772905	-0.6278715992	-1.047140801	-3.249786443	-1.602168308	-2.312530258	-2.689750374	-3.508100951	-2.157903227	-2.905205021	-1.800738524	-1.874784599	-2.240112248	-1.385440792	-1.023461936	-0.3729429308	-2.165024619	-1.706614137	-3.131577513	-1.807223899	-2.046745319	-3.293789791	-2.832888801	-1.659046715	-2.498724035	-1.651776532	-3.285092757	-1.657206628	-2.687386416	-2.593803298	-1.148804787	-1.832550056	-2.183610254	-2.065433312	-1.236713767	-1.553192437	-0.7005290426	-2.529547507	-2.12656439	-2.172658141	-3.523587923	-2.45955933	-1.508617841	-2.711390054	-1.75606907	-1.321858805	-2.323662249	-2.717860271	-2.381935913	-1.999490721	-1.962790238	-3.549306284	-0.8370742541	-1.433993326	-3.380875567	-0.174210965	-1.82619106	-0.7970770679	-2.71118932	-2.168104586	-3.244654724	-2.288495317	-1.649454277	-2.617968809	-1.579754521	-2.506501333	-2.956766456	-1.476232298	-1.943118194	-2.79419801	-1.880948957	-2.220885044	-0.8460999198	-1.80305593	-1.984464658	-1.978838116	-1.159554133	-2.747269988	-2.423365333	-1.722472259	-2.416631258	-0.8413555678	-2.615048534	-2.669817493	-1.629617516	-4.028117893	-1.495281309	-0.7693395395	-2.614462079	-2.611442356	-1.441401151	-1.503745925	-3.055990758	-2.148414144	-2.525065248	-2.504547846	-1.728082599	-1.491821445	-2.432408484	-1.057859802	-1.145188398	-1.726789851	-2.449534262	-2.642200639	-2.433257661	-1.534293043	-0.9209424747	-0.5354094656	-1.580027974	-2.931252899	-2.516948009	-2.540886298	-1.626854487	-2.655418828	-1.901567452	-1.775743019	-3.062612342	-2.278681116	-1.673359301	-2.863128342	-0.7107074678	-1.942182934	-2.221734175	-2.188973714	-0.9114224893	-3.431517162	-1.479850144	-1.826492829	-1.27413206	-1.255386013	-1.814388335	-2.148379012	-1.038577274	-2.322819145	-1.495848123	-1.720792279	-1.185641316	-0.3777992105	-0.9827853362	-2.587608471	-2.691171457	-2.287621865	-0.9300556465	-0.9343030804	-2.712843232	-1.638753145	-1.020597582	-3.149972261	-2.084701983	-1.773339908	-2.936237208	-2.810690096	-3.034108322	-1.971650344	-2.037365311	-1.782187265	-1.106596396	-1.305672054	-1.267580316	-1.871434691	-2.888145201	-1.272995224	-3.238127016	-2.409979225	-1.67165507	-2.198362732	-1.064402089	-1.958445641	-2.705239654	-2.273363862	-0.8740670841	-1.473856443	-3.39906341	-2.363647203	-1.991226184	-1.521829463	-2.431611834	-1.326740274	-0.4230112097	-1.392553248	-3.033590876	-2.058224412	-3.024198846	-3.121458692	-2.476585878	-0.4491794903	-1.973418874	-2.644717704	-1.069478479	-2.743591947	-1.890740279	-3.65897421	-1.137014811	-2.40100833	-1.541427635	-1.713262243	-1.841983404	-2.323037321	-1.614895441	-2.907252292	-2.613622818	-3.753631542	-2.752216274	-1.093216978	-0.4552918021	-2.365656988	-2.458037789	-1.840437005	-1.581979694	-2.574848554	-1.950786946	-2.763374586	-1.096146293	-0.9957485178	-1.596087627	-2.903479369	-2.272993123	-1.108085757	-1.730366446	-2.224854973	-3.437597969	-1.351319644	-1.671850623	-0.7492041488	-2.3357213	-3.027676332	-2.892672575	-1.568352322	-1.986445618	-2.327152787	-2.62508043	-2.127342111	-1.573839476	-4.440763349	-2.041906446	-1.318856129	-3.235426241	-1.864764442	-1.648404481	-2.923943821	-1.801511238	-1.433343284	-2.593524041	-2.63858193	-1.483789539	-1.415029803	-1.238004776	-1.443283816	-2.068473977	-0.7330016201	-2.258997149	-2.972869047	-2.960797025	-2.447922055	-0.4561293323	-2.072302503	-2.002009377	-2.589666906	-2.62967543	-1.884769728	-1.967385961	-3.746080105	-1.288051881	-2.898069982	-1.440869837	-1.606710156	-0.9543362631	-1.979667386	-2.562745471	-1.661486086	-1.641865878	-1.040553513	-1.18193626	-1.124340166	-2.713580152	-2.460250368	-0.8452145394	-2.545857471	-1.987633549	-1.89279437	-1.520890269	-1.163800013	-2.078515558	-2.179887165	-3.550679307	-2.0744757	-1.363233172	-1.683696264	-0.7961522115	-1.070352741	-2.67720393	-1.119060538	-2.938812276	-1.854633934	-3.313313279	-2.842477328	-1.765388297	-1.230931036	-2.79430592	-1.015993178	-0.6759142061	-3.085943564	-2.583486893	-2.2540165	-1.368688212	-1.739460332	-1.975752738	-2.321881206	-2.667135348	-1.226384644	-2.486339406	-2.890240901	-1.87947517	-1.340925617	-1.783302806	-1.326239544	-0.842303182	-1.174706723	-0.833840398	-1.858245289	-2.36283289	-0.5832745533	-3.014826466	-2.662922891	-1.757435073	-1.406987385	-1.022499285	-1.680717457	-0.7269757407	-1.577101375	-1.650332381	-2.970141836	-1.437462952	-2.026140637	-1.618367555	-2.884452639	-2.443050879	-2.278388888	-1.481812367	-1.387855133	-2.698457199	-2.996616568	-2.83526354	-1.703449395	-2.921748165	-2.192400193	-3.627727035	-2.256966594	-2.033726161	-2.515268754	-3.024100275	-2.898980375	-1.450160571	-2.637746911	-3.174398039	-1.562750781	-1.095253153	-1.909931884	-1.705833526	-3.34907302	-1.225371652	-2.878346053	-2.240516313	-1.415552511	-2.575959752	-4.289282574	-1.505925895	-1.98728871	-2.351584616	-1.274136114	-2.606329799	-1.54734509	-2.664656868	-1.610121863	-1.212249319	-2.316188533	-1.247393731	-1.646174096	-2.304971984	-1.88488879	-1.824834684	-1.714627667	-1.766746021	-2.489244716	0.1562236023	-1.477683045	-0.2218613324	-2.021323282	-2.544685288	-1.811793258	-2.549048582	-2.186182557	-0.6034652673	-2.896213376	-1.886597212	-2.438084489	-1.731150094	-1.266399197	-1.3793703	-1.800357381	-1.053706036	-2.399470536	-3.132982029	-1.709802097	-2.679099605	-2.060090683	-2.230183411	-1.665996923	-1.354731235	-2.052459062	-1.468889047	-1.296340819	-2.34465855	-1.638201478	-2.231931896	-2.451505273	-1.656671063	-1.824477367	-1.200440419	-1.579816758	-2.691000663	-1.374374621	-2.026355842	-2.020376746	-1.897589478	-2.087389855	-2.533209605	-1.52260448	-1.991742619	-2.842477284	-2.432384756	-1.974561154	-2.165043603	-2.581918066	-0.5556721121	-1.383597764	-1.588253485	-2.850867234	-2.235537919	-3.058821988	-1.009084829	-1.706031324	-2.258129257	-2.58904314	-2.115059688	-1.917852852	-2.522123615	-2.968185203	-0.5604892468	-2.338399839	-3.003431456	-1.857266389	-1.612969426	-0.4773589797	-3.384145713	-1.609140993	-1.113699172	-2.519794448	-2.309792964	-1.934731038	-2.741967297	-2.649360687	-2.574556477	-0.8804303484	-1.420730036	-1.565831159	-0.8167534509	-0.949722057	-2.440115912	-1.084580516	-2.952985894	-2.044611945	-1.94196389	-1.174934732	-2.915429087	-1.54498179	-1.942460099	-2.7990703	-3.364855864	-2.835682352	-1.905679867	-2.254648426	-2.935906147	-1.848020506	-2.43652579	-1.706147303	-2.136962989	-2.220157835	-1.503220772	-1.964367288	-0.824287135	-2.097439237	-2.772838282	-1.647791949	-3.148357665	-2.153379832	-1.67022537	-2.211266859	-1.237154501	-1.070652899	-1.416333701	-2.592368288	-1.873842844	-1.41377143	-1.511723153	-2.645337726	-2.382896275	-2.607256164	-2.853170237	-2.106428618	-1.996915667	-2.245607297	-1.665106208	-3.325438087	-1.657551564	-2.200169965	-2.771860921	-1.251451363	-2.151168024	-2.738479212	-2.553910451	-3.505527713	-2.452607792	-2.304320062	-2.906028055	-2.039207604	-3.048970096	-2.710759077	-1.657434991	-0.7581440893	-1.903429839	-2.583449875	-1.13513686	-2.629834464	-1.97030254	-1.029374426	-2.205088234	-2.343511401	-2.262750389	-2.262916951	-2.307115971	-3.394517682	-0.9389738743	-1.928719641	-1.337938964	-1.665468021	-2.20045913	-1.055402516	-2.457167145	-1.529538874	-1.588586527	-2.363215052	-2.328985587	-1.986063619	-2.871374681	-2.20427027	-1.930310636	-2.302085597	-1.744667285	-3.13965919	-2.62067578	-1.908683735	-1.501478241	-1.782125155	-3.643756283	-1.374383464	-1.43233398	-1.663562569	-2.72784947	-2.68137774	-2.595108449	-2.270466661	-1.159197284	-1.917905124	-1.579719706	-1.872549553	-2.842326133	-1.652528657	-3.278725233	-2.977181706	-1.914469999	-4.727321298	-1.467707535	-2.671394518	-1.864314144	-1.125455436	-2.07323213	-1.450883552	-1.600722198	-1.809797574	-3.879305473	-2.41334202	-2.12200514	-1.032337471	-1.426152148	-1.037229424	-2.241497173	-1.563113321	-2.078940618	-1.876653067	-2.912377651	-1.110648731	-1.043015162	-0.3613144176	0.09047145536	-2.131569193	-1.614670469	-1.384850334	-2.323230792	-1.47175159	-0.003013451867	-3.141304495	-0.655302795	-2.055831261	-1.995294133	-2.397570617	-1.402953504	-2.575268579	-1.451499208	-2.183894107	-3.008248071	-1.72962207	-1.420707657	-2.338760943	-1.422601068	-1.96848166	-2.021509232	-1.840368815	-1.698129168	-2.057311745	-1.733889362	-1.88419251	-2.895248593	-1.474382726	-1.514135293	-2.880993383	-1.532679419	-1.829086298	-1.172654621	-1.074972054	-1.662149145	-1.120770312	-1.739587055	-1.092952081	-1.935923328	-1.504996483	-2.383311337	-1.615329979	-1.294011182	-1.726950395	-1.760910831	-1.510488867	-2.314576457	-2.876946534	-2.919641174	-1.882978788	-1.933861507	-1.673218624	-2.317077193	-1.818607475	-3.061159647	-2.841334572	-1.399294477	-1.652323975	-2.037355858	-1.810009082	-2.183774184	-2.182329087	-1.85427058	-3.337274475	-1.241173999	-3.169437764	-2.329073695	-2.397659268	-1.873408177	-2.684483051	-2.297838056	-1.008441821	-1.360405995	-2.596397511	-2.091416791	-3.007938468	-2.083645894	-2.143819676	-1.409379958	-2.266137593	-2.061718832	-2.327829715	-2.745036542	-1.719655936	-2.555062188	-1.959914509	-1.223527697	-2.399607228	-1.671596707	-1.763985033	-2.724430958	-1.760549679	-1.88361066	-2.066468238	-2.708715342	-2.084964311	-1.737884603	-2.183542119	-2.023386709	-2.788211399	-1.10346504	-1.452232369	-2.153746037	-2.668277264	-0.9006932156	-1.07175579	-2.068000842	-1.83305277	-2.076792277	-1.255305475	-2.115522805	-1.127657527	-0.7338370417	-1.873160442	-1.878855191	-2.898407212	-2.159363827	-1.81669625	-2.683746575	-1.939945912	-2.357076492	-2.046914638	-2.280581422	-1.128128617	-1.823958151	-3.228507083	-1.694881628	-1.848804301	-3.116045357	-2.152720157	-2.046947792	-3.221961435	-2.388144531	-1.63168589	-2.662986159	-1.737756357	-1.762216594	-2.036543765	-0.5195720559	-1.677782772	-1.336793493	-2.72071594	-2.229138872	-1.775383495	-1.042874649	-2.727389282	-0.6070477207	-1.984407332	-2.683792273	-2.025791796	-1.599905697	-2.701827287	-3.151698653	-2.808765413	-1.159931248	-1.583911514	-3.08196001	-2.150780936	-1.773898121	-1.948872081	-1.958880732	-1.998798963	-1.536437459	-1.39700304	-2.896417191	-1.5956855	-1.906414773	-2.605236911	-1.880373403	-3.382194382	-1.835803153	-1.741742604	-2.333918802	-1.098988826	-1.425075633	-0.8533168699	-1.608342957	-3.107463392	-3.476133194	-2.230872849	-2.055343445	-1.262970819	-1.785349896	-2.351924268	-2.937430274	-1.364729168	-2.037523314	-1.911363719	-1.229855736	-2.00395096	-1.223509629	-2.175244112	-1.987589691	-1.666468255	-2.174850624	-0.8393048281	-2.944373718	-2.090062994	-2.19318749	-1.492508078	-2.900603401	-0.5900452721	-1.859269563	-2.106106062	-2.907682562	-1.370503298	-2.822967895	-1.7844078	-2.703493323	-2.279687433	-1.450810619	-1.354607141	-1.478323861	-2.326322704	-3.449563199	-0.4717466915	-1.797151484	-2.467051386	-1.611468529	-2.912942709	-1.376378441	-2.711713698	-2.48822099	-1.950363486	-1.796543753	-3.596210825	-3.249398854	-3.087085085	-1.428174811	-1.176335503	-2.434923255	-2.38778965	-0.9187290156	-2.524512083	-2.428453913	-1.922300223	-3.017734337	-2.03175908	-1.986688007	-0.7852822112	-1.362046439	-2.225036498	-2.179312711	-1.583230814	-2.09616015	-2.28955578	-1.75852648	-1.797584639	-3.55347856	-2.268221552	-1.275278868	-2.992928978	-2.935192468	-2.078458028	-3.725145824	-1.563500318	-0.8726926797	-0.5118091638	-2.510133483	-2.374470283	-1.759951965	-1.875122433	-2.700836112	-2.913658279	-2.302970524	-1.310583441	-2.494986809	-2.143934188	-1.432538839	-2.02793798	-2.757134345	-1.228700175	-1.259971986	0.1089930671	-2.610673882	-2.529380985	-1.027413276	-1.073595856	-2.457566128	-2.5229221	-1.164039289	-2.820585451	-2.777362905	-2.661840419	-2.671177621	-2.343827768	-1.791377829	-1.692312976	-2.508075775	-2.654355682	-2.840802448	-1.777988706	-2.311701584	-2.475721754	-0.7319465942	-1.778199484	-2.793052041	-2.012905351	-2.246384578	-1.994792088	-1.238133765	-2.869699252	-1.95801107	-2.966354617	-2.761788352	-2.38223777	-1.927225829	-2.149440549	-2.18291277	-1.882419458	-1.483563601	-0.3856761384	-1.159691765	-1.105713695	-1.352639544	-1.420971306	-2.50129513	-1.11004005	-1.324542814	-1.038563396	-2.384253157	-2.086778577	-1.156918232	-2.287236961	-1.779264277	-1.586485678	-2.293094139	-2.475509297	-1.803027808	-1.791935464	-2.534362128	-2.245522659	-1.975730039	-1.93520915	-0.9535736583	-1.823742472	-2.269973901	-1.465642637	-2.288756179	-1.028880415	-2.557633638	-1.898313299	-2.506237666	-2.41765282	-0.6357876442	-2.257780726	-2.057103571	-2.349742514	0.01567266469	-3.410039896	-2.716607427	-1.594200257	-1.193810988	-2.706907038	-2.78599097	-1.014470886	-3.539817426	-0.8437330215	-1.084110559	-1.605223908	-1.563488966	-0.6963845713	-2.931951859	-1.509669165	-1.967539949	-2.47318517	-2.364932639	-3.318886481	-1.996991709	-1.498426884	-1.773563048	-2.030533525	-1.587319234	-2.590114589	-1.255889457	-1.071579213	-1.408911944	-1.559342985	-1.392644933	-1.864523521	-0.987453043	-2.372537732	-2.090595831	-1.508165872	-1.671203845	-2.58743296	-1.020630453	-1.993727022	-2.519863199	-2.239716124	-1.328049957	-2.960399052	-2.83264321	-1.338154574	-0.6247622402	-1.999105668	-2.315326359	-3.092078829	-2.117283225	-2.631037321	-1.379849171	-1.540887724	-2.099783466	-1.622033902	-2.347709441	-2.484523125	-1.047936331	-3.08251859	-2.891740885	-3.124797177	-2.553086693	-1.840526736	-2.941661319	-2.577602921	-1.891929443	-2.199531493	-1.67684765	-1.13534141	-2.807094293	-1.399910617	-1.395339444	-2.473337489	-1.746446544	-1.647711199	-2.356305754	-1.852611764	-1.661449489	-0.770065838	-1.600077639	-2.649990341	-2.762331169	-2.322264595	-2.30201854	-1.865467191	-2.641090862	-0.7008879647	-2.311980004	-1.365430925	-2.225841879	-1.071386933	-2.554266156	-1.202035671	-2.859639175	-1.181615778	-2.623149221	-3.06842985	-0.775084906	-0.8054920866	-1.472060162	-1.357103691	-3.464493694	-1.717516024	-2.64650031	-1.578780446	-1.608681064	-1.720232332	-2.013673908	-1.062300377	-1.649105818	-1.721423543	-2.868839693	-2.822234169	-3.019961376	-0.6279293267	-1.395693614	-2.659360567	-1.607749516	-2.024625327	-2.252953656	-1.325803861	-2.839376082	-0.9111671159	-2.207242482	-2.653795184	-2.754643617	-2.959726091	-3.43936977	-0.7448114251	-2.038831884	-0.8155763891	-1.822662645	-1.245135813	-1.918613911	-2.857855005	-1.887221842	-2.286175565	-1.972380202	-1.066322631	-2.456782226	-1.275996974	-4.20684826	-1.913835197	-1.264861631	-2.025171729	-1.153321464	-1.851733252	-2.364829449	-1.134397905	-2.414618879	-2.559928616	-3.158020966	-0.9971986085	-1.58649406	-0.5385422308	-2.981785253	-1.452346471	-1.251819289	-1.77367827	-2.774280687	-1.569812837	-2.332872227	-1.692516426	-2.114748708	-3.239693103	-0.6761314112	-2.187732484	-0.9651994517	-1.692596924	-2.266444887	-1.984720916	-2.616047961	-1.508802506	-2.432168297	-1.924912403	-1.722938228	-2.894460383	-3.256983399	-1.957061766	-1.093158713	-2.526049414	-1.970831866	-2.57867597	-0.3900406686	-2.790234185	-0.936316099	-2.372332556	-3.245680515	-2.130348143	-0.779251888	-1.082484992	-0.8881638539	-1.381855348	-1.712825472	-2.045382997	-2.178540626	-2.003428717	-1.307967914	-1.594421665	-2.16560341	-3.142282832	-2.720797814	-0.7119724087	-1.777925458	-2.027009547	-0.7375555846	-2.176789483	-1.638403533	-2.548692816	-2.525976227	-2.56118295	-1.753597499	-1.897061724	-0.9003726755	-2.551687536	-3.687249851	-3.106624051	-1.063365696	-2.273138069	-1.079409323	-0.6515706822	-2.331130799	-0.2268712369	-1.538000602	-1.842553614	-1.732383119	-1.806054924	-1.5320528	-2.246926424	-2.337603154	-1.942136796	-0.732589891	-1.4955074	-1.934970352	-2.577615229	-2.055579966	-2.489899839	-3.164355725	-1.620939946	-3.547240544	-2.805285722	-2.51188818	-1.799244234	-1.813900151	-2.878075701	-1.123838821	-1.758825159	-1.463011188	-1.39327628	-2.124557125	-3.082885491	-1.59066157	-3.619564059	-2.423678898	-2.519837803	-0.9337638065	-3.139621214	-2.419636431	-1.989345715	-1.564885833	-1.412748272	-1.139633419	-1.07892587	-0.9754542773	-0.9892522404	-1.751204474	-2.734707122	-2.196510906	-1.225173294	-0.7720788865	-2.240740158	-1.424584808	-1.486690519	-3.082834463	-1.490493912	-1.444292778	-2.539984566	-2.493242685	-2.233059393	-0.9729918377	-1.949478282	-2.031899195	-1.667714068	-2.853182875	-1.510470725	-1.840985041	-2.235435462	-2.606611423	-0.7629558225	-2.180961122	-2.162688156	-1.18201958	-1.620411667	-2.505560056	-1.634069342	-2.138642595	-1.853833653	-1.63209784	-1.92339259	-2.06429354	-0.8100824456	-0.8792062935	-2.646075243	-1.852100777	-2.261875139	-1.624388467	-1.369770067	-2.238833903	-2.995890178	-2.343394607	-1.530770016	-2.134232913	-2.170577941	-2.225973668	-2.943529458	-1.788382885	-2.736722927	-0.6361953892	-1.240215599	-0.7640544126	-1.752847065	-2.203317025	-2.319828181	-2.471618534	-1.954682488	-1.335895117	-1.75196401	-1.79252684	-2.551814496	-2.077713604	-2.407370488	-2.37052852	-2.49115978	-2.660368972	-1.715844052	-1.100772338	-1.926088668	-2.810271185	-1.662465229	-1.916003696	-2.815364731	-2.979597907	-2.093472638	-2.664890855	-1.80523651	-1.991010454	-1.884242333	-1.980088853	-1.465611477	-1.908698102	-1.941846465	-2.822809623	-3.15177093	-1.797296471	-2.587499207	-2.180819897	-1.261828202	-0.8157366818	-1.824040553	-1.111073077	-1.320140271	-1.556211644	-2.043361183	-2.767684114	-0.3316881018	-3.386204308	-1.584516057	-0.5016021513	-0.7714441972	-2.888124084	-1.968784802	-1.612075434	-2.732686095	-0.9489755048	-2.097886291	-0.310454746	-2.57606829	-1.832421615	-1.541003013	-2.932298135	-2.421730618	-2.634116869	-1.174817349	-2.090745525	-1.865259652	-1.70432223	-1.623802933	-1.653293927	-2.253834442	-0.9556257903	-2.409459564	-0.3155770082	-1.534125533	-2.684602749	-1.252746252	-1.819293186	-1.921013125	-1.982379929	-1.718382503	-2.389429717	-2.782265427	-2.127940044	-2.667887043	-1.33519824	-2.206386796	-3.112825761	-2.863959964	-0.9462117275	-1.993963067	-2.356658919	-1.970115901	-1.690928405	-2.641304254	-0.9347661118	-1.718265405	-1.967783202	-2.829831639	-1.646268645	-2.672560157	-0.6994058797	-1.738686178	-2.713005385	-2.786393738	-1.374284403	-2.38453106	-1.783943111	-0.4785716187	-2.011195821	-2.156322033	-1.420823815	-1.039482531	-2.167490798	-2.01099369	-2.332564165	-0.9529406363	-2.193073438	-2.718972104	-1.629210239	-2.308490727	-2.057635755	-1.847932685	-2.072318409	-2.33095453	-2.372576537	-1.619813216	-2.078030916	-1.702052976	-1.566807199	-2.435550478	-2.461050068	-2.397666346	-2.014897305	-1.727245769	-1.568065245	-2.981313654	-2.237855542	-2.016940265	-2.474063557	-1.272123931	-2.616280149	-1.046263834	-2.182978874	-1.899540284	-1.898776878	-3.890551822	-1.70612109	-1.25014245	-2.20673182	-2.225594697	-1.552434339	-1.52908713	-3.275260642	-1.345855708	-1.309134186	-3.075720641	-1.385655805	-1.648633676	-3.43608063	-1.853581464	-1.813038159	-1.408731082	-2.318353958	-1.23930879	-1.603291434	-1.998804051	-2.544348039	-1.225667097	-1.871916819	-1.959970402	-2.635118982	-2.068837814	-1.751596094	-2.395775388	-2.570445546	-2.12062113	-3.104218278	-1.720480218	-1.515298645	-2.270688116	-2.452131554	-1.957953506	-1.257494673	-1.963236811	-1.859854601	-1.312953367	-1.171239339	-1.886009519	-2.645031588	-1.464059732	-0.78880823	0.2886208341	-1.998334648	-0.9745975312	-1.657728095	-2.810508035	-1.596603587	-2.384851363	-2.485998535	-2.21490353	-1.342372444	-2.061822744	-1.3927395	-2.217644587	-0.7212219326	-1.777113973	-1.856144918	-1.054207974	-2.894410761	-2.340285902	-2.557863284	-1.676424976	-1.807204023	-2.227641384	-0.9623841039	-0.7516288621	-2.687359099	-1.889386434	-2.324537171	-2.011630855	-2.167400044	-0.6231705716	-2.386232956	-2.107639935	-1.867281585	-1.860406278	-1.440966034	-1.982254731	-2.474120721	-1.77250693	-2.755429486	-1.986781453	-2.240343758	-2.48987267	-2.107596352	-3.514740113	-1.201894594	-2.999631882	-1.740015075	-2.560550713	-1.694120021	-1.405233196	-3.14619048	-2.113997893	-1.236696416	-0.5116341045	-2.034135321	-1.156425498	-1.463788008	-0.9651499611	-3.336819601	-2.105466195	-2.486731613	-3.689711117	-1.207392225	-2.368788567	-2.177925634	-2.637283657	-2.251810579	-1.591150692	-1.278268087	-1.788360832	-1.789857842	-1.981389018	-0.7203197111	-0.6043836032	-0.5152102833	-3.247750729	-2.400215365	-1.81321129	-1.529106886	-2.195024	-3.602565346	-1.033636537	-1.83328973	-2.419606438	-2.800119966	-2.80970544	-1.7052088	-2.455364958	-1.592845267	-2.191779149	-2.84503093	-1.194071717	-2.201116221	-1.332924081	-2.451178215	-1.800533271	-2.229352628	-3.222886675	-2.06332369	-2.970080246	-2.559986871	-1.542451429	-2.76674719	-2.168094456	-2.634310003	-1.508295728	-2.081794961	-1.724983359	-1.028128231	-4.065669761	-2.39713621	-3.106399816	-2.778614479	-1.592614046	-1.984402614	-1.636297099	-2.342927397	-1.57623958	-0.9862560306	-1.705537204	-1.295455641	-0.7314272223	-3.150105194	-1.232130835	-1.361190598	-2.030409089	-2.769357499	-3.508834405	-1.850518775	-2.870266301	-2.239685235	-2.940896412	-1.95960931	-1.866403717	-2.753903295	-2.142177721	-2.04976059	-1.489989405	-2.229336482	-2.125459521	-1.872496364	-0.3149302847	-3.234745732	-2.138910419	-2.076333979	-2.229621695	-2.761572672	-2.632676227	-1.634447638	-2.113863232	-2.056104373	-2.593234238	-2.617899986	-1.22499114	-1.926287773	-2.27335159	-1.416207638	-2.072337842	-0.8978297209	-2.647946803	-2.294186152	-1.007659702	-1.503653167	-2.945754507	-3.559720801	-1.965377497	-2.457687962	-0.7175598515	-2.085476311	-2.330117269	-2.385757354	-0.2754958694	-2.006466137	-1.9786157	-1.551757832	-0.8707832088	-1.590042062	-2.331141779	-1.903875196	-2.258974524	-2.588083082	-2.611449898	-1.11792389	-1.051481378	-2.141783739	-1.324490819	-2.270659683	-2.63291554	-1.668997282	-2.64131354	-2.334591895	-1.134086408	-3.320491393	-2.759761643	-2.515791491	-1.13891976	-1.770876987	-2.290020797	-0.8118530271	-1.839983435	-1.801099794	-2.578712637	-2.870808805	-0.657186767	-0.9888375821	-2.513415766	-1.092452752	-2.005913945	-3.029313948	-2.978440733	-1.300458177	-3.247028927	-1.566913256	-1.354643243	-2.749880553	-2.147950906	-1.907657659	-1.624349269	-1.8461134	-3.257271848	-1.827860768	-0.6928319686	-2.139079678	-3.495008959	-1.943905237	-1.396370534	-2.189470487	-2.728819988	-1.359910274	-2.4552629	-1.509358175	-2.601698116	-2.103211567	-1.674901176	-2.572395726	-1.711330445	-2.130723451	-1.806322868	-3.033578842	-2.497097468	-1.236834313	-2.170688533	-2.531181772	-1.744914408	-1.782887822	-2.086250896	-0.9171166041	-2.87805884	-2.298941202	-1.226307927	-2.937446021	-1.063703512	-2.032275052	-2.0604634	-2.380359269	-1.399244601	-1.796577252	-2.539734826	-0.7649789797	-0.5438663982	-2.352615653	0.2928906804	-2.3657568	-2.312478926	-0.9750580172	-3.197869618	-2.463892471	-2.924818989	-1.503967758	-2.49335848	-1.528067151	-2.594445409	-2.476798107	-1.257155561	-2.299705485	-2.160012437	-2.494114444	-2.80133147	-1.495489473	-1.167534781	-1.773860531	-1.741193774	-2.859693266	-1.983235543	-2.770591003	-2.581117635	-2.385448338	-1.383712965	-1.8667979	-0.9090720182	-3.001475223	-1.288664246	-2.147186039	-1.481856405	-1.617966692	-2.233701456	-2.703656461	-2.573378628	-2.533831363	-1.604014222	-1.431811895	-2.254144744	-1.592393757	-2.926321553	-1.71052992	-1.583954193	-2.496350032	-0.9420042764	-2.594451781	-1.876996759	-1.266901939	-3.746703316	-1.550143035	-2.504130443	-2.013757294	-3.299061108	-1.500707909	-0.7905219172	-1.794903456	-1.493759088	-1.466702285	-1.96628287	-3.152881813	-2.516431975	-2.242941397	-1.751398299	-2.0278873	-1.525818956	-1.286848277	-2.554901193	-2.781448198	-1.689160065	-1.195878002	-1.100455101	-1.865904189	-1.864243429	-1.737374292	-1.950357572	-2.398471354	-1.972521923	-2.418719044	-1.67370974	-1.770075149	-1.692198814	-0.9492181446	-0.8247172303	-2.498010549	-1.638617855	-0.7242421649	-3.217039394	-1.416950209	-2.356262465	-1.41156514	-2.466460882	-1.943108398	-2.30228278	-2.080736427	-2.220434553	-2.043800544	-2.293845095	-2.105940816	-2.10878394	-1.003659948	-1.115670819	-1.909499893	-3.07840411	-1.779563717	-1.30192776	-1.389301595	-2.176357004	-2.806902618	-1.070257568	-1.807704927	-2.838777863	-1.870131054	-2.153449642	-1.700160019	-2.561924105	-2.250849266	-2.264695693	-1.786398661	-1.980090259	-1.934918956	-0.8247169641	-1.780244002	-1.580756256	-2.503683729	-2.059428636	-2.015650256	-1.325472788	-1.787025478	-3.272289999	-1.722670495	-1.067300672	-2.779203081	-2.162277054	-1.249233257	-2.952661292	-2.20497398	-0.8606864976	-1.527520605	-3.439804874	-1.245696908	-0.6633548816	-2.397925153	-1.827935392	-1.413980392	-2.252723365	-0.7825017702	-1.696348277	-2.27034941	-2.369503262	-1.810229354	-0.07536223417	-3.179843882	-2.256193052	-2.562791552	-2.430492011	-2.426193232	-1.709357806	-1.584625822	-2.241613489	-2.426891729	-1.546682441	-2.894581011	-2.112496506	-0.9390241903	-1.382872252	-2.852516326	-2.643432833	-2.392408562	-1.990027412	-1.173591666	-3.166995596	-1.501049271	-2.967343266	-1.137952792	-1.119774168	-0.5974789699	-2.751557486	-2.387661851	-2.177200661	-2.644808736	-1.824340757	-1.747744721	-2.5518117	-0.9733401341	-2.554920499	-1.231954136	-1.184143132	-1.914503078	-2.389453041	-2.71110933	-3.67974261	-1.594243453	-1.520816274	-2.059796769	-0.895629104	-2.331555673	-2.880077519	-2.110678059	-2.124587687	-1.761405072	-2.611854679	-1.982515052	-2.398906357	-2.334005924	-1.370729353	-1.294964067	-2.324410187	-2.655124489	-1.761723423	-3.380875482	-2.260660399	-0.2540277818	-1.2278641	-2.211204736	-3.383480882	-1.590912543	-1.04444217	-1.791596761	-1.121664698	-2.36567376	-2.307170658	-1.922687118	-2.024807324	-2.755345878	-1.449224488	-2.645164207	-1.570078255	-2.099334419	-2.259447753	-2.077315604	-1.105792445	-1.738964214	-1.312130584	-1.62313306	-2.229385694	-1.864750559	-1.782183132	-1.63443429	-3.00160162	-1.735321599	-2.346896133	-1.268126194	-2.546167172	-2.029623059	-1.609390838	-2.288423167	-1.122632912	-2.14598555	-2.081891465	-1.163516559	-1.999547738	-2.050770097	-2.284838712	-1.988532703	-2.933388145	-0.7316631102	-1.249883786	-2.969201267	-2.105028381	-2.520957011	-2.058061312	-1.309780418	-1.566501462	-3.234337396	-1.855357881	-1.702715776	-2.095367149	-1.635045446	-2.025813237	-3.008890361	-1.858351146	-1.674508401	-2.258654211	-1.100603832	-1.780025634	-2.012221761	-1.964264329	-2.521436875	-2.750454377	-1.026055097	-1.690679835	-1.609476302	-3.121556895	-2.398277231	-2.508002098	-2.23597672	-2.07939778	-2.205004995	-1.463095958	-1.365115477	-2.669861787	-1.490337212	-2.614099673	-1.194256211	-2.420973481	-2.348669996	-2.915629419	-1.855383248	-2.132480442	-2.408726386	-1.142759357	-2.501539304	-2.284610829	-1.977547463	-2.965628959	-0.8535783308	-3.239948014	-1.267300105	-1.657732325	-2.701120569	-0.5140400275	-1.354318841	-1.448328256	-2.211327202	-1.378544127	-3.386542762	-2.408954688	-2.309599978	-2.801225991	-0.9012369984	-1.726360224	-1.255520093	-2.455861443	-1.731881752	-2.005269437	-3.260648061	-2.585239575	-1.715025885	-1.600613231	-1.336552819	-3.050753336	-2.677224978	-3.016586412	-2.535695269	-2.802882937	-1.310190251	-1.626791119	-1.95511679	-1.595484535	-1.165772098	-1.486398032	-3.176306323	-3.106767976	-1.489681977	-1.989477754	-3.2789862	-3.041111969	-1.663322448	-2.948174364	-1.542825888	-2.174613138	-1.505168843	-1.6254408	-2.133806809	-2.189671625	-2.212190599	-2.041733769	-1.673078367	-0.9697925133	-3.287928309	-0.5035607068	-1.611349067	-1.700731465	-1.87991159	-2.72262869	-2.42563848	-1.71556924	-1.359457555	-1.614402944	-2.847351324	-3.068440669	-1.958581905	-2.282560007	-1.657569205	-1.820065143	-2.055225767	0.1494374906	-3.328481946	-0.5578043554	-1.33426821	-1.438475978	-2.112869365	-1.618147731	-2.761070796	-0.7722682915	-2.50416805	-2.002273905	-2.963846752	-2.391755403	-2.137764542	-2.674944494	-3.056939512	-3.085163325	-1.951188404	-2.593886288	-1.593272698	-1.056588677	-2.97045958	-1.564475986	-1.488933973	-1.308131451	-1.284095072	-2.009441039	-0.8324824481	-1.73143957	-2.695947277	0.108390014	-0.3418352626	-2.106429229	-0.8146919939	-2.263780803	-1.683750706	-1.630275162	-0.8946495977	-1.618898162	-1.024592456	-1.810119632	-1.800153734	-3.117579876	-1.166369482	-1.435379352	-2.726824722	-1.50217664	-2.129208188	-2.04869628	-1.742215671	-3.075717204	-3.055601691	-1.977690815	-0.889744525	-0.2729356247	-2.371636453	-2.680478498	-1.511549988	-0.7030325038	-2.779367297	-1.337074927	-2.236025665	-1.585208079	-1.747140604	-1.925258421	-2.120552175	-2.722227235	-1.466646519	-1.443369503	-2.829467609	-1.474006579	-1.540235283	-2.081279424	-2.851471884	-2.005826222	-1.017229865	-1.049338762	-1.585912755	-1.963839069	-2.545603628	-0.9821816937	-1.185741916	-2.229919085	-1.659553371	-1.806734339	-2.030660275	-1.895934503	-1.173451965	-0.805784227	-3.327046626	-1.117143971	-2.494334815	-1.470960668	-2.252539931	-1.331377558	-1.676135758	-1.484206974	-1.02665737	-1.655115527	-1.091352212	-1.851481141	-3.135141333	-2.298317986	-1.923526248	-1.468513537	-1.896897366	-3.167291122	-2.720590104	-2.081191402	-0.8783091723	-2.166631202	-2.735420779	-1.161023813	-1.609323519	-1.640925204	-2.192455798	-2.29616889	-1.105363736	-1.248571165	-2.26369966	-1.151265867	-2.943782443	-1.521022276	-1.835149285	-3.022373744	-1.731031793	-1.736393274	-1.714560071	-1.170166969	-1.851557665	-1.4369565	-2.023741632	-2.423356824	-2.369181581	-2.949688043	-1.492556453	-1.330220552	-2.516743873	-2.204437259	-1.737776068	-0.6733771858	-2.868850291	-1.714394298	-2.359851296	-2.151976024	-1.296697841	-2.055270002	-1.74218854	-2.229819936	-1.718198829	-1.942950608	-2.876042234	-2.278427863	-1.999339959	-2.847034978	-2.185091551	-3.143390382	-3.005521287	-2.031128858	-1.3137984	-2.331597968	-2.537983504	-2.378698776	-1.750879604	-1.677615454	-1.68397087	-1.54547906	-2.24801065	-1.729866542	-1.070688392	-1.408649927	-1.075262768	-2.258720764	0.03060190692	-1.907037791	-2.658975134	-2.442463736	-2.113210001	-2.315124793	-1.329891892	-2.318516635	-2.407391287	-2.978819626	-3.225110502	-0.7695060698	-1.60748692	-1.63826556	-2.661451332	-1.704283249	-2.700723947	-2.539166415	-2.41737764	-2.253141172	-2.453347421	-1.212640787	-3.333466837	-1.598439634	-1.688428561	-3.24821776	-2.156726711	-1.960888446	-2.44565844	-2.022040029	-1.968446627	-1.137712393	-1.038059517	-2.77751835	-1.464839228	-1.14916723	-2.141471812	-2.399143995	-4.820926322	-1.891967789	-1.749414859	-1.676958005	-2.259117982	-2.399856359	-2.787911959	-0.4197431878	-1.359318864	-1.159652315	-0.704513286	-1.421721814	-1.612378437	-0.5903012635	-2.514726032	-2.208411074	-1.490690275	-2.05313601	-2.638946298	-2.361993852	-1.662310391	-1.311688215	-2.586342897	-0.6434893247	-0.896244095	-1.669540737	-2.25335697	-2.751903988	-2.681358983	-2.09405299	-1.816077778	-2.338199691	-1.633972237	-1.193630939	-1.166009629	-2.752507865	-3.188063932	-1.067291699	-2.386532361	-1.568238912	-2.333982524	-1.33201131	-2.350851723	-1.478800659	-1.577328159	-2.918882878	-2.484509575	-1.970977216	-2.585783048	-2.849502176	-2.207249701	-2.983466409	-2.622734239	-0.6231025877	-1.016636094	-1.212729058	-1.997646706	-1.34589007	-2.983599778	-2.155750826	-2.098352792	-0.9241030198	-2.538286353	-4.32856673	-2.234892811	-2.036387514	-1.256886562	-3.247742941	-1.887033244	-2.077878359	-2.242722115	-1.728170998	-1.216433023	-2.985840519	-1.701961855	-1.765123465	-2.486537775	-1.433811859	-1.834281896	-2.033798119	-2.42036774	-1.210115631	-2.626056391	-1.809415186	-1.343110839	-1.334467069	-2.482271227	-1.290649153	-2.934908894	-1.964372013	-1.816016717	-2.075891157	-2.586806182	-0.09930260482	-1.951464876	-1.399147052	-2.594106065	-2.633753024	-2.807818086	-2.870817564	-1.613022118	-2.916360242	-1.648537301	-1.451903952	-1.188389216	-2.019909593	-1.960335436	-2.13331156	-2.31255777	-2.658363979	-1.75429581	-3.013554661	-1.869368693	-1.771286803	-2.216163227	-2.79912138	-1.933256904	-1.754741194	-1.921863293	-1.622027362	-1.367012888	-1.938325894	-0.7645238066	-1.586883333	-1.834800016	-2.467550808	-0.8373457441	-2.530083867	-2.596888135	-1.732875749	-1.845640475	-2.359599939	-2.662358903	-0.8542925623	-2.430857387	-0.8195683786	-0.8162284928	-2.480967828	-1.438065419	-2.056748594	-2.800652424	-1.962221914	-1.468812619	-2.592079739	-2.245919558	-2.66062899	-1.984743303	-2.1778771	-0.4637569066	-2.560552999	-1.333264671	-0.9433258782	-2.106510173	-0.7360145516	-1.411498125	-2.885237901	-2.579137361	-2.477314295	-1.83324677	-1.063336373	-0.9679934954	-0.9141529673	-2.74678988	-0.9321903827	-1.604829978	-1.272772368	-2.721773324	-1.450089051	-1.19139194	-2.362796125	-1.741669841	-2.337149345	-2.39122761	-1.915489839	-1.922737537	-2.248060625	-1.99205782	-2.005422832	-2.003352291	-1.590330726	-1.865790858	-2.381930365	-2.06028617	-2.360943928	-0.7059343562	-2.146757601	-0.767402186	-2.055021789	-2.844455808	-2.270883181	-1.045157059	-1.839873099	-1.626682212	-2.618447454	-2.549568111	-2.082874838	-1.88645636	-2.347028891	-2.304727369	-2.144718226	-1.658084704	-3.099805365	-1.105876515	-2.259553823	-2.158529868	-2.31284427	-2.53792997	-2.17782119	-1.980157007	-2.253341359	-2.942001544	-2.812898234	-2.938691324	-2.312160979	-1.291192149	-2.013072573	-1.780687406	-1.131415818	-2.489808042	-2.265194111	-2.456614533	-2.770185289	-2.80117077	-0.9278784488	-2.347409162	-2.558442443	-2.188630216	-1.935714736	-2.212811044	-1.283146673	-1.169853429	-2.151436505	-1.984423785	-1.794650733	-2.073771367	-1.240429141	-2.555628169	-2.807243946	-2.526380792	-1.996118657	-1.328639886	-1.908992728	-2.666813076	-1.581222486	-3.063682289	-1.87762389	-1.534223636	-0.3357830044	-1.131205325	-0.9418700455	-1.312517827	-1.953678344	-2.542291699	-2.375533275	-1.548382587	-1.541277577	-2.397225305	-2.625956879	-2.113952403	-3.481664443	-2.637879919	-1.568353658	-2.467678266	-2.197645228	-2.38707395	-1.883802522	-2.063601537	-2.090144753	-2.394683854	-2.36080942	-1.558290386	-1.681318167	-2.757357468	-1.534899603	-1.434377936	-2.562266164	-2.904668199	-2.239238083	-3.127778092	-1.767024659	-2.407866852	-3.011090144	-1.85034945	-1.970398803	-1.328666911	-2.394111452	-1.627857519	-2.598139853	-2.041406685	-1.767524651	-1.357765493	-2.385304281	-1.734343628	-1.305353507	-1.031127702	-1.45298178	-2.990721182	-1.111991784	-2.324847563	-1.116304871	-1.974878043	-1.981017674	-1.31895506	-1.430712125	-2.967203578	-2.211729766	-2.207410823	-2.619274255	-2.081772623	-1.589265198	-1.541240084	-0.5486938972	-1.001058386	-1.879561606	-2.848875974	-1.288954119	-2.477375159	-1.010796912	-3.054294009	-2.546560066	-3.002743761	-2.455108031	-2.405029779	-0.5697973634	-1.182703061	-1.877325895	-2.323813741	-2.647309235	-2.338451424	-0.4269168149	-1.595913392	-2.042317989	-0.8648002545	-2.119558354	-1.338218447	-2.802747727	-2.163605663	-1.714056351	-2.289246826	-2.565466993	-2.232326051	-1.770698775	-1.073819458	-2.212562747	-2.512154514	-2.468190543	-2.481137428	-1.009760423	-2.423712379	-1.79652797	-2.687705225	-2.408593113	-1.101140545	-1.066881099	-0.9617211684	-1.384714211	-1.522033619	-2.063350259	-0.6179890362	-1.96783433	-0.276720653	-2.212567884	-2.421963607	-1.068978217	-2.862510189	-1.261217795	-2.118817856	-2.540045176	-2.313549816	-1.915536408	-1.467143193	-2.920471717	-1.773819505	-2.345879012	-1.605531245	-2.13530944	-3.281506486	-1.725014794	-1.575282583	-1.567458165	-1.463312333	-1.450634608	-0.9715158149	-1.787406398	-3.141267236	-2.967566804	-2.148770585	-2.3562506	-1.888027085	-1.048676471	-2.018322077	-2.935098075	-2.297611806	-2.043601838	-1.47938667	-1.154928587	-2.414531835	-1.419885825	-2.439502997	-1.60752816	-2.14587525	-1.131465931	-2.035339397	-0.4868505412	-1.256106001	-1.940742339	-1.920037595	-1.677012246	-2.971110405	-1.657226278	-2.797374325	-2.023576571	-2.837294306	-1.295123171	-1.747063128	-2.188201149	-2.391735662	-1.022884151	-1.945119702	-1.146461034	-2.666787028	-1.832841354	-2.589376707	-2.625112125	-1.291046979	-1.903942906	-2.047088215	-2.922944648	-1.656067513	-2.889526359	-2.090826599	-2.589520956	-2.322461502	-1.897244301	-2.720069066	-1.118438922	-1.298955135	-2.332537811	-0.8943091423	-2.146344204	-0.5680157616	-2.753927832	-2.348240733	-3.278626926	-2.285318536	-2.422563437	-0.3281404362	-2.405741264	-2.096973997	-2.434932654	-2.073689301	-1.835931937	-2.406225121	-1.30573594	-3.28556106	-1.830991161	-1.051467439	-2.646485562	-2.114232329	-2.63728908	-1.694154593	-2.153729807	-0.9260017249	-2.496448632	-2.839958733	-1.543171057	-3.234786105	-1.457555901	-2.209897975	-0.827612312	-1.295398625	-2.383066083	-1.724309674	-1.915760757	-2.369413791	-1.042537399	-1.317635477	-1.877738582	-1.953830718	-2.609845355	-1.319452703	-1.393226732	-1.182991531	-2.278861741	-0.849071703	-1.100191323	-2.941037206	-2.225050809	-2.21544455	-2.366879125	-2.133484812	-1.485553995	-2.927908412	-1.58947037	-1.50690478	-1.881909646	-1.453523648	-2.583789484	-2.574090388	-2.892157343	-2.632730791	-1.605909449	-2.48089926	-2.029698793	-3.669628152	-1.387091788	-1.534066396	-1.676085431	-1.82942585	-1.12925462	-0.9946009923	-1.645703557	-2.362775378	-3.233871347	-1.226813421	-0.8130603945	-1.346531702	-2.029215734	-2.735182435	-1.393886299	-1.776823858	-1.527270418	-2.340327783	-1.81711554	-0.9484983458	-2.038282436	-2.509779542	-0.459321101	-1.514197539	-2.656619476	-1.093114065	-1.710923227	-2.613924956	-2.238018293	-2.222644119	-2.019995344	-2.261294359	-2.317516853	-2.550197976	-2.26832081	-2.532005241	-2.152007232	-2.715636001	-2.032820151	-1.696417314	-1.616905414	-2.895794072	-2.55224028	-2.080525182	-1.487481724	-1.767307083	-0.7125146945	-2.345940093	-0.3843611156	-1.861849335	-2.981062708	-1.608615597	-2.289598248	-1.849697552	-0.4764976996	-2.949043531	-2.489481949	-1.952595474	-2.504816215	-2.017972374	-1.357650539	-1.870554819	-2.457519249	-1.291563645	-0.3876118903	-2.289060757	-2.810925033	-2.572568	-1.559830748	-2.779152212	-1.166609773	-1.020571556	-1.355961109	-2.360874582	-0.9124450322	-1.323801477	-2.071226456	-0.634187422	-0.9868515028	-2.482988275	-1.054823435	-1.910301588	-0.8097096062	-1.344764321	-2.473161162	-0.7277563163	-2.700859012	-2.05353618	-3.053963583	-1.345868149	-3.167909628	-1.863336767	-2.623492823	-2.010733083	-0.6767566911	-0.997594353	-2.721955851	-1.035081466	-1.165295588	-2.346339808	-3.433847154	-1.993363348	-1.882369479	-2.916449603	-3.02101052	-2.763543874	-2.061345276	-0.8674928903	-1.720766999	-2.155106668	-2.45687219	-0.8090245244	-2.675694616	-1.587632282	-1.200179791	-2.321921684	-1.244216397	-2.218170218	-2.203955101	-1.405468895	-2.744662568	-2.27965762	-0.8677665416	-2.602035533	-1.932270775	-1.902142992	-2.210368858	-0.9017674109	-1.432844033	-2.526020884	-1.141175355	-1.374766721	-0.9239258894	-2.327381153	-1.122811798	-1.422679201	-1.959458329	-0.3687514242	-2.486697996	-2.365228461	-2.578874581	-1.550271941	-1.836871275	-1.106536512	-0.9012610755	-2.400418802	-1.558354194	-1.934161193	-2.115395074	-3.184716895	-1.951807928	-1.128208018	-2.699449442	-2.000905616	-2.110746518	-3.308274114	-0.8637925567	-2.112783971	-1.230772303	-2.937839568	-1.517885962	-1.413432508	-2.314424115	-2.373770389	-2.729901165	-1.849914347	-1.448285414	-2.711117389	-0.476842784	-1.798390236	-0.9807033468	-1.036376324	-2.596148099	-2.570995109	-1.602092917	-1.043447472	-1.927256499	-3.09637763	-1.645013038	-2.22993964	-2.398905397	-2.624478232	-1.95225641	-2.731320723	-2.716720782	-1.831053035	-1.686740573	-3.203234565	-2.45749058	-1.067827673	-2.951425265	-0.0996088569	-2.196601879	-2.183723214	-2.371080176	-1.863949824	-1.960929155	-2.212884914	-0.7991296603	-1.737338433	-1.948469894	-2.299176545	-2.673891449	-1.295364978	-3.202212414	-1.401227102	-2.302209415	-2.966731147	-2.553941087	-1.329087761	-1.917138604	-1.693210451	-2.0942524	-2.201289568	-2.226755265	-1.653156789	-1.528744383	-1.555680557	-1.136072883	-2.043496282	-2.211079642	-1.965585472	-1.607223179	-0.7209122934	-2.398954453	-2.004860861	-2.607811465	-2.354145039	-0.8525101782	-0.6404934221	-1.811299958	-1.51871629	-2.619265873	-1.971068919	-2.808563728	-1.36314195	-2.061310811	-0.9174208103	-2.216321594	-0.8027078925	-1.645266799	-3.086682759	-2.075493811	-2.539468858	-0.5260696275	-1.224457694	-2.351158041	-1.949779953	-2.415899176	-2.582590313	-2.013215027	-1.894043157	-1.285089789	-1.74062063	-2.344313282	-1.92155074	-2.087374929	-1.804639524	-2.106776285	-2.701019737	-2.080569054	-2.81454286	-2.327231918	-1.516026863	-1.600810016	-0.4224642205	-3.641562213	-1.9828286	-2.748310074	-2.416963061	-1.411663832	-2.252619141	-1.331760188	-2.590367703	-0.4080872658	-1.674164328	-0.988743302	-1.702401676	-2.033070472	-2.023095428	-3.685808293	-2.288198934	-2.202870809	-1.940492117	-2.581786726	-2.120204379	-2.522031053	-1.10125447	-2.531575457	-1.485158773	-1.38583168	-2.357916688	-0.9819549414	-2.028580402	-2.977782584	-1.639128917	-1.764248777	-2.272393787	-1.499989364	-3.291623617	-1.654684916	-2.507187871	-2.123497698	-1.642299102	-3.171211478	-1.952284099	-2.277065686	-2.291922447	-2.585360105	-2.989620184	-2.874893016	-1.566876764	-2.379703231	-1.830542926	-1.858503692	-4.147722142	-2.991140503	-0.9157810611	-2.488924063	-2.959906619	-2.32207015	-0.129516027	-2.630032771	-2.300438279	-2.132181435	-2.267554853	-1.955031825	-1.880653811	-3.081137153	-3.155662022	-2.774235588	-2.526162278	-1.602658366	-1.867697941	-2.718716987	-3.666346736	-1.950693859	-2.264793757	-2.405825854	-2.072699228	-1.070117874	-2.051673373	-2.840657114	-2.676309522	-2.544641045	-2.277812075	-1.065141632	-2.942108845	-2.099997572	-3.094664241	-1.035756833	-2.731535817	-0.4214520982	-3.119117533	-1.791994095	-2.835209063	-2.958696204	-3.540747784	-1.522590584	-2.703973472	-0.9780281362	-3.086532123	-2.466551851	-1.71064285	-2.164833745	-2.197248701	-2.422774226	-2.643485578	-0.03510868766	-2.355004844	-3.266286067	-2.021634277	-2.037292068	-1.414632208	-2.148564629	-1.925433995	-2.179869492	-2.325854809	-2.537633799	-2.716033884	-2.906977799	-1.259457583	-1.209750475	-2.558456492	-0.8758913612	-0.8020353538	-1.381745771	-1.825459381	-3.493636615	-2.675393804	-1.833515089	-1.716978915	-1.568124467	-2.28286506	-3.084288973	-1.731537916	-2.590668468	-2.288781602	-2.176349249	-2.568772221	-2.341435559	-1.717090086	-1.257544749	-1.625103082	-2.381987066	-0.969166702	-2.545709143	-1.64466324	-1.656554125	-1.816249603	-1.688342913	-2.844764764	-1.855193694	-2.398297388	-2.561998764	-2.521774009	-2.496494907	-2.489577571	-2.522024263	-1.231943661	-2.899179374	-2.515864365	-2.975921126	-2.824414049	-1.484628392	-2.475940265	-2.249288269	-1.198861867	-2.870305048	-1.956794415	-1.30011646	-2.434652673	-1.695071291	-2.363930124	-1.754114174	-2.146604702	-3.649422182	-1.885732064	-2.88698093	-1.751815599	-2.272353141	-1.862928236	-1.542024267	-2.112935209	-2.683400509	-0.8338159655	-2.42300458	-1.37379365	-1.391958881	-2.264008874	-2.142303179	-3.26150499	-0.6820608234	-2.233162874	-1.838020935	-2.828824233	-2.334152002	-2.987074584	-1.558400295	-2.309994159	-3.105648984	-2.140075961	-3.27405896	-2.991653407	-1.243679293	-1.396966669	-1.709615267	-2.868941656	-1.24640402	-1.259522075	-1.119352269	-2.577509124	-2.965366207	-1.934112731	-1.223018849	-1.954033916	-1.450000458	-0.7301549827	-1.95022313	-3.056053868	-3.411679515	-1.748673655	-2.387587112	-2.395519349	-0.9618956573	-2.101383669	-2.019034552	-0.9861090284	-1.993901251	-1.997755422	-1.632790362	-2.122043751	-2.16980781	-2.546193158	-2.39195264	-1.716612314	-1.870387373	-1.796268624	-1.827002289	-2.875141782	-2.158238194	-1.210047477	-2.453989492	-2.083703375	-2.52010207	-1.922536032	-0.2083976224	-2.49404303	-1.710467826	-1.398054429	-0.1078634995	-1.887710607	-0.4572828862	-2.839637656	-1.032769552	-2.033447667	-1.68434746	-1.097979576	-2.888159207	-2.064648487	-1.840706148	-2.307657523	-2.598756702	-0.603634463	-2.954247749	-1.06107111	-3.205358761	-1.344483849	-1.433508246	-0.9881784826	-1.902716889	-1.970322711	-2.263160202	-0.210972038	-1.982992888	-1.949381777	-2.904763893	-2.522227441	-1.436474885	-1.813141676	-1.091099533	-2.559425177	-2.193730729	-2.277985659	-1.83003215	-2.419021026	-1.396293145	-2.400082218	-1.256164408	-1.124248671	-1.772754086	-2.668094319	-0.4161868856	-2.284538444	0.06881248464	-2.365363934	-1.317477539	-1.533283339	-2.359045443	-1.907815515	-2.28642993	-1.936395204	-1.311103994	-2.381564731	-1.737673786	-1.963916248	-1.228511533	-2.624750416	-1.51251108	-2.10090219	-1.676242829	-2.051699937	-2.55975333	-3.164595688	-1.418113483	-2.36712252	-1.5468116	-2.558513451	-1.907939224	-0.9793210417	-1.554492727	-1.874950063	-2.360864776	-1.732234917	-1.771984712	-1.60139425	-2.541768659	-2.663563944	-2.119102931	-1.530420781	-0.2375139014	-2.703700132	-1.606781774	-2.150216163	-1.547140752	-2.035249403	-1.599124699	-1.493920996	-3.143206375	-2.142430207	-1.688218296	-1.366064686	-0.8005123408	-1.758910555	-1.103884224	-2.25177656	-3.180769072	-2.430538821	-2.841093689	-1.66061862	-1.704384008	-0.4731708428	-1.332756544	-3.564263374	-1.899817164	-2.362895965	-1.825920121	-1.754326684	-1.294084222	-2.028446589	-1.926092817	-1.290850209	-1.682570886	-2.794835089	-2.414021867	-2.586524078	-2.288964882	-1.388130526	-3.182516658	-1.489272029	-1.244996942	-1.854255335	-1.822885406	-1.695068199	-1.522023632	-2.806987386	-0.8326954334	-2.856554726	-1.439432532	-2.620910918	-2.304850256	-0.2574073708	-1.888496026	-2.253752554	-2.7749703	-2.661207987	-2.415748933	-2.083681807	-2.21702689	-2.302405879	-1.345610031	-2.489364649	-1.682330112	-2.469642827	-1.851730323	-1.170997659	-2.420325209	-3.195562001	-2.97847931	-2.45628437	-2.964259213	-1.445199551	-1.817209807	-2.123610051	-2.449114765	-2.834289536	-2.649032624	-3.00992384	-1.417826805	-1.723198894	-1.430114265	-2.703003419	-1.284709983	-3.1632875	-2.046620487	-3.156107836	-2.59027265	-1.049280542	-2.05030911	-1.469616673	-1.893355138	-1.611371212	-1.298901292	-3.035074481	-2.241386717	-2.31933306	-2.045437405	-3.512318238	-1.844868097	-2.081184646	-2.473038499	-1.878298662	-1.946246884	-1.2159148	-1.994639991	-3.373638239	-2.090777774	-1.808492398	-0.7913610193	-1.837068033	-1.711884093	-1.08044524	-2.400372357	-1.865195596	-1.868412738	-1.315953354	-2.398938473	-2.70683703	-1.307089589	-1.093773636	-1.537159323	-1.378263049	-2.007475325	-1.962629671	-2.679187788	-2.025139297	-0.2877687054	-1.243391422	-2.069480454	-2.496941513	-2.291276786	-1.759974227	-2.076993939	-0.2844790335	-3.285947219	-2.315235238	-1.812115899	-1.737900325	-2.043642969	-2.25744494	-2.475416876	-2.610522022	0.01935759882	-3.215049262	-2.044892488	-1.473755297	-1.108005568	0.05448078419	-2.364373012	-2.654843907	-1.96422941	-2.060059891	-0.1988039939	-1.648150411	-3.83435569	-2.009747483	-2.17982327	-1.853109271	-0.1357853533	-2.552034463	-2.35751868	-2.929610902	-1.058327888	-1.219306889	-2.682111409	-2.532486561	-2.170667237	-1.466835769	-2.008463457	-2.055749841	-2.012260241	-1.40326196	-1.135713847	-2.649713861	-2.679719014	-1.434208024	-1.600520149	-2.169935787	-2.538714176	-1.352447936	-1.667126278	-3.244882904	-1.745466635	-2.703782832	-1.163727923	-2.141367796	-1.209070775	-1.23992126	-1.947505172	-2.947590581	-2.207210249	-2.224398008	-2.953883255	-2.437041331	-1.526559565	-2.63560594	-2.584128421	-2.332253353	-2.987789034	-2.31858451	-1.561127724	-1.617762879	-2.963792546	-1.999351732	-2.191436949	-1.814948067	-2.100947542	-2.68529686	-1.29282532	-1.134904909	-2.18219348	-1.526128434	-1.413874048	-1.062616801	-1.909523061	-1.510516603	-1.548122012	-2.769284689	-0.4861603737	-1.813420664	-1.40145375	-1.57911597	-2.047401136	-2.446289627	-1.479074551	-2.450671437	-2.814847131	-1.734137359	-2.783583196	-1.822293743	-2.681769228	-2.268632517	-1.552912466	-1.280296903	-2.639050888	-1.220013514	-1.89439042	-2.836821718	-2.080198566	-2.130072076	-2.217892043	-0.8586092672	-1.559258059	-0.9824122759	-3.27588411	-2.605302686	-1.3700804	-1.779637997	-2.349383304	-2.924958802	-2.378136977	-1.851006302	-1.610039694	-1.602078383	-0.7364995198	-2.511277387	-3.394302537	-2.568046036	-2.518024772	-2.247619419	-2.687765672	-3.194863876	-1.986143074	-1.923058256	-2.644859232	-1.7354268	-2.825936885	-1.108282979	-3.494533099	-2.743834751	-1.439844403	-2.63448705	-2.064504697	-2.214060687	-2.203218217	-1.976337617	-1.905376744	-1.589988121	-1.130264042	-1.990491548	-1.633349485	-2.317326941	-2.611805734	-1.551526005	-2.62381096	-1.636388368	-2.022669172	-1.723577879	-1.647626637	-1.425207477	-1.238433408	-2.53494412	-1.932802732	-2.442263395	-2.563636157	-2.880757759	-2.124317196	-2.214876131	-2.900697937	-2.19329208	-2.37656464	-1.530466724	-1.935284628	-3.177150454	-2.870717648	-1.133634076	-1.491148654	-2.199171307	-0.532987687	-2.322398288	-2.445452515	-2.092232493	-0.8327285342	-2.357164057	-1.474602521	-2.314758397	-1.998740851	-2.265025431	-2.956903358	-2.611408335	-2.572307138	-1.450189722	-2.040719287	-1.349751236	-1.827813136	-2.875410553	-1.64588342	-2.047270246	-2.263345788	-2.655375288	-2.332291064	-2.407074047	-2.010441722	-2.557422744	-1.904743414	-0.9501049072	-1.944656911	-1.563249511	-2.007765343	-1.239111688	-1.097008589	-2.255910608	-1.380299784	-0.7416498866	-2.157550974	-2.525586315	-3.187014279	-1.667927382	-1.771096529	-1.499560609	-2.136266952	-1.505625976	-1.043539261	-1.978679787	-1.697402447	-1.729835803	-2.016872933	-3.421026875	-1.731016003	-2.960935666	-2.097622229	-1.233104278	-1.275079923	-1.460753502	-2.819749043	-1.87080937	-2.77640927	-1.636892132	-3.167406002	-1.960936649	-1.981415672	-2.042404706	-2.151386499	-1.278301479	-1.824696902	-1.276966538	-2.595448087	-1.823747265	-1.920874339	-2.441742733	-2.098501642	-3.173665463	-2.624186627	-0.8093990905	-1.513555916	-2.520922267	-2.249804163	-1.707733852	-1.362581579	-1.993930277	-2.742768757	-1.319093566	-1.76386781	-0.9393446198	-2.944698346	-1.544205907	-2.096698512	-2.348865619	-3.774953851	-1.820224741	-2.659563071	-1.745592484	-1.733219227	-1.855418868	-3.079686544	-3.491404669	-2.946722931	-2.629489618	-2.138092533	-1.154469408	-2.134820765	-1.234565997	-1.678341464	-1.214638458	-1.456907135	-2.191383131	-0.6874867994	-1.95254089	-1.576876965	-2.377354221	-2.900221184	-1.899619072	-1.722610882	-3.213222161	-2.82480838	-0.7496536105	-1.004135577	-2.086725057	-2.499678547	-2.277967538	-1.457741436	-2.156884773	-2.861721275	-2.374435198	-2.97823469	-1.095448733	-3.010486349	-2.17272984	-2.633424583	-1.467905884	-1.657668295	-3.508839285	-2.676378287	-1.574578164	-1.464683206	-1.994386843	-2.204122206	-2.486726243	-2.176359266	-2.234014214	-1.980933472	-2.669114556	-1.888965578	-1.756891308	-1.820583335	-1.463300939	-0.1795784224	-2.526807712	-1.341794629	-2.093583997	-3.08667033	-0.7614831235	-1.736909104	-2.718878234	-2.506701598	-0.8792474933	-2.56784201	-1.466200188	-0.9701649842	-2.104707601	-3.213481824	-1.794581894	-2.460065786	-1.77336089	-1.671286548	-2.558934121	-1.891469752	-2.272491738	-1.73822743	-1.904878389	-1.658560332	-1.589685239	-2.088682775	-1.503307088	-2.43750071	-2.565779715	-1.602982409	-1.413843536	-2.416969036	-2.698697002	-2.13938582	-3.055599954	-0.9128679906	-2.654083712	-1.490003191	-1.895652484	-2.547323057	-1.717857533	-2.208642942	-1.969087603	-1.278390071	-0.6507221502	-2.281255165	-1.597637558	-1.49917392	-1.488716328	-1.663774551	-2.813918531	-3.081312728	-3.077199814	-1.831350591	-1.919762468	-3.217589525	-3.51696641	-1.492737494	-1.051501857	-1.979289814	-1.422195371	-1.525785872	-2.068011472	-2.215070268	-1.933410245	-2.610472335	-0.6623554438	-2.406557003	-1.192989858	-3.633891463	-1.600523637	-3.19507648	-2.669488323	-1.830139675	-3.032086213	-2.420151189	-1.767788445	-1.990966905	-1.926339224	-2.070014142	-2.84261481	-2.710713124	-3.280782584	-2.28345746	-3.048005837	-2.212374941	-2.227862012	-2.585436807	-2.9380287	-2.72281842	-3.849605503	-2.005476321	-1.610779105	-1.817835341	-2.52721445	-2.301701943	-1.931879336	-2.269617234	-1.482085473	-2.173837459	-1.95039785	-1.533848878	-2.278564474	-3.05622776	-2.803639701	-1.576039209	-3.646200832	-1.760639822	-2.660490245	-1.730930262	-0.8805538507	-1.073725769	-1.818855293	-2.237325058	-1.728562345	-1.929271731	-1.458159284	-2.027817031	-2.911443609	-1.978497669	-1.919240661	-2.117743791	-1.921050416	-0.9845764893	-0.8479500269	-1.395888431	-1.478869079	-3.34153729	-1.507730594	-3.054421432	-1.559884556	-1.393969937	-3.100478348	-1.674178316	-1.880202804	-3.596101177	-1.75905655	-1.883786104	-1.999457962	-2.180160972	-1.890967109	-1.334872266	-1.229653886	-1.55496092	-0.7582315105	-2.145445482	-1.396054747	-1.253549053	-1.913267819	-1.701752136	-2.368121578	-2.065463504	-1.874761085	-2.51633851	-1.440269968	-2.992725608	-1.596766285	-0.8787270028	-2.658765786	-1.391192405	-2.108013754	-2.493404443	-0.9897787101	-1.234405003	-0.442825261	-1.695539935	-1.873302338	-2.117392996	-1.632445693	-1.438640372	-1.848573808	-3.13161551	-1.153059815	-2.054472412	-3.094233425	-2.048458325	-0.8915278507	-1.740843165	-1.923462374	-1.930140477	-1.705751876	-1.925390763	-2.64030434	-2.626398274	-0.3058446558	-2.924001665	-2.262657283	-1.625277136	-1.333415823	-3.367281338	-2.593450238	-2.085668182	-1.623087062	-1.515579047	-1.710148838	-1.435960434	-0.4097802326	-2.656455353	-2.142741723	-1.560331441	-1.471536439	-2.997430147	-1.623652226	-1.618957413	-2.09914375	-0.5589960969	-0.9792169281	-3.308983292	-2.856793975	-1.555302661	-1.922375439	-3.251727267	-1.693706203	-1.696703474	-1.90790493	-1.711089375	-1.186863372	-1.53525418	-2.002823948	-1.801365516	-1.640747066	-1.589082336	-2.52290703	-2.348021631	-2.898064884	-0.7885288184	-1.264898667	-2.582180169	-1.679913431	-1.541203703	-2.469793577	-1.113949157	-2.001333728	-1.140275931	-2.96108206	-1.285846023	-2.84891331	-1.762688088	-1.748983986	-2.57838697	-2.399517608	-2.32034477	-1.510336584	-1.302978742	-2.063916946	-2.14035483	-2.752401585	-1.96719969	-0.7589353615	-2.133661845	-2.257058138	-2.295609879	-2.365098862	-3.124324231	-2.382282655	-2.465929355	-2.27579649	-1.668031474	-2.331420276	-3.311552387	-2.259525007	-2.767143324	-1.001412426	-1.807334759	-1.818528185	-1.282639221	-2.821719938	-3.035096269	-2.817429853	-1.678151089	-2.368107139	-4.002871372	-2.717022492	-2.776961747	-2.675279694	-1.839686535	-1.567918853	-2.133223387	-1.801117922	-0.3572112907	-2.75226603	-2.588475987	-1.142845656	-1.656452067	-1.721898884	-1.537148188	-2.126543794	-1.978921231	-2.67408594	-2.89252185	-1.667313218	-2.595024756	-2.361169169	-1.485178628	-2.297935815	-2.974293539	-2.883421236	-2.707629379	-2.543924439	-2.665829613	-0.4788655384	-1.895421779	-1.322196157	-1.837898288	-2.24432639	-2.254156611	-1.125174578	-1.419697293	-0.7257847772	-2.075322652	-1.469741947	-2.463433864	-1.750682814	-0.9381397956	-3.276016659	-2.487169346	-1.60925287	-2.414961862	-2.448815135	-0.478785326	-1.267370038	-2.217452908	-1.199050583	-1.277532228	-1.3000883	-1.877635195	-0.964551137	-3.165853901	-3.644601116	-2.150220737	-2.245124396	-2.421988023	-2.642312706	-2.878427518	-2.014755366	-1.417704313	-2.130704524	-1.617169989	-0.6336068516	-3.483270643	-3.074975869	-2.909384926	-1.567179715	-1.741194294	-2.513729011	-1.513313696	-1.666478745	-1.807894618	-2.573980729	-1.156895296	-2.322449286	-1.649419604	-1.362392959	-1.149991372	-2.612504513	-1.535096526	-2.652825126	-1.106793317	-1.376640417	-0.3144394923	-1.618369405	-2.521629781	-2.220146723	-1.751243919	-1.098171683	-1.762228806	-2.420962542	-1.915120327	-1.980784477	-2.313220844	-2.09073803	-2.158525864	-2.187302197	-2.380745582	-2.510447311	-2.449417893	-1.641138826	-1.633536814	-3.00243281	-2.791414473	-2.777817875	-3.320236809	-0.3517922279	-1.169133184	-3.364184135	-0.3550029189	-3.362767293	-1.464798804	-1.296718626	-2.080922137	-2.113746575	-1.785852	-1.473331941	-2.404354655	-1.958588258	-2.628736195	-2.614955988	-1.473033675	-1.212116474	-2.640073966	-1.425126175	-2.940652929	-2.69172361	-1.961444089	-2.79236765	-1.019632782	-1.680681453	-1.170099498	-1.838913507	-2.109658956	-1.496746519	-2.675091433	-1.857663316	-0.9721770428	-2.371438676	-1.937429401	-1.437727367	-1.123759276	-1.717632853	-3.285208705	-2.098174027	-1.390648497	-1.4198096	-2.071265173	-1.951159254	-2.24998446	-1.925892952	-1.693983452	-2.276611459	-2.513269403	-2.233379755	-0.5411617203	-3.01899296	-0.5539654657	-2.110544091	-1.385978509	-1.386757171	-0.3591187021	-2.453395535	-3.14288135	-2.69117892	-1.739501707	-0.9303025005	-2.353143836	-1.685634763	-1.063513151	-2.796566015	-0.2828906565	-2.533067853	-3.167231025	-0.6484371943	-0.7573580358	-2.611276884	-2.581078043	-1.572230649	-1.581790669	-1.432362761	-1.864891227	-2.199016971	-1.781628917	-1.964492099	-4.009706749	-2.516376412	-2.213070262	-3.110195068	-2.493582616	-1.47708741	-1.531308335	-1.044018842	-1.647924977	-1.653752542	-2.920554603	-1.296244826	-1.568886596	-1.924637262	-1.892728544	-1.143434671	-2.2456353	-1.221347028	-2.118127897	-2.07796089	-3.073709237	-0.08800514175	-2.121635022	-2.157881265	-2.283117707	-1.76242546	-2.783628328	-2.095487766	-1.436378973	-2.281772775	-2.140502251	-3.615839754	-2.941414772	-3.235185288	-2.268033329	-2.365098117	-2.510153206	-1.962676332	-2.44117702	-2.61603156	-1.664259133	-2.759483943	-2.229881575	-2.068496178	-1.912829677	-1.617397805	-1.178997498	-2.064285113	-2.644284402	-1.269314328	-1.70040872	-1.360629707	-2.932211833	-1.923727535	-1.373066852	-2.803505796	-1.749402194	-2.255923805	-3.246956843	-2.900448592	-2.005310693	-1.781910859	-2.027553028	-2.992816858	-2.617019778	-1.751465131	-1.105658228	-2.257595163	-1.628530189	-3.113637884	-2.631873286	-1.926608552	-2.211340779	-3.14082984	-2.615114438	-1.987491887	-1.606238294	-2.562929289	-1.793056903	-2.074807095	-2.226016265	-2.008258533	-2.267830375	-2.023415674	-2.147755182	-1.615941272	-1.821547087	-1.424557221	-2.66013927	-1.856873415	-2.609187477	-0.9907672624	-1.653585805	-1.826307528	-2.115181997	-1.611572067	-1.919452768	-1.868756025	-3.040208364	-3.36300428	-2.510615116	-2.404115169	-2.566438183	-1.159030504	-2.513786241	-2.113072837	-1.259449058	-3.028870881	-1.688263559	-1.580803039	-2.897564589	-1.640761331	-1.415396453	-1.093299316	-2.185662432	-1.451837772	-1.897028175	-2.295888466	-1.743611645	-2.367301662	-2.14072625	-2.971415976	-1.995548653	-3.334243929	-1.618275446	-1.36622624	-3.127939004	-1.551000651	-1.32420293	-2.107611018	-1.869493112	-1.57494423	-2.033310667	-2.084489208	-2.358062843	-2.198682349	-1.47154241	-2.477197242	-1.626843605	-2.793976677	-2.028554034	-1.33022388	-2.049856094	-2.453828688	-0.9784975129	-2.353566701	-2.710419672	-2.44682225	-2.420057808	-1.323652399	-3.38539114	-1.767554658	-2.731780735	-1.883355797	-2.43314058	-2.067630697	-3.801377252	-0.2118993851	-1.554953799	-2.115673678	-0.6724128931	-2.118514708	-2.285270946	-1.497885578	-2.655817528	-2.911595819	-2.362448369	-2.249303922	-1.506321505	-2.255156393	-0.8367785507	-2.04884682	-2.6234304	-0.6701352592	-1.532872988	-2.448948992	-3.066425106	-1.161809534	-1.544648468	-2.417909471	-3.667821504	-1.681541466	-1.504740296	-0.1999944608	-1.666763273	-2.008648725	-1.995703397	-2.757649109	-2.223873536	-1.489051019	-2.618012465	-1.458129258	-1.982813138	-3.224635788	-2.779835872	-3.230201492	-2.398710634	-1.653399682	-1.645223184	-3.628775126	-1.225334661	-2.086741082	-0.9236785823	-2.884523541	-3.484357387	-1.431511611	-2.103402221	-2.879492301	-1.384333912	-2.324614194	-1.164575246	-2.651704651	-2.17812472	-1.772001471	-1.953192904	-1.504923173	-1.931258393	-1.362051713	-0.4142976296	-2.554253839	-2.40006245	-1.667751057	-2.644630122	-2.330774403	-2.337391184	-2.546695136	-1.512852321	-2.76665374	-2.881034744	-2.647725398	-3.358816021	-2.729478881	-1.561874333	-2.36354845	-1.753630127	-1.756715197	-2.67793211	-2.008167052	-2.046502803	-1.538646441	-2.107200899	-1.347999022	-2.117265203	-3.405475625	-1.751904244	-3.446912332	-1.633495499	-1.06654656	-2.25114999	-1.516932523	-2.805022596	-2.730644798	-1.703143628	-2.122437102	-2.509426338	-2.077340987	-2.293593007	-3.033793274	-2.280643614	-1.703546168	-1.839594185	-1.805796395	-3.967349999	-1.969497146	-2.370934943	-1.381638821	-0.8302751385	-1.160878332	-3.107197159	-1.442220919	-1.048663975	-1.696797579	-1.879699121	-2.884207311	-2.622558113	-1.555416958	-2.406825983	-1.275201826	-1.857637095	-3.378394292	-2.251183953	-1.879884717	-1.361696658	-0.984977647	-2.149971224	-2.013052127	-3.032143053	-2.915481051	-0.9596555674	-1.731291789	-1.984118736	-2.788398716	-2.667495725	-2.294534789	-1.393398409	-0.669383357	-0.5511202495	-2.278043523	-0.5446007226	-2.362681571	-2.292605246	-1.665247754	-1.998201638	-1.646488574	-3.023227141	-2.27427323	-1.475760397	-2.270419893	-2.420376353	-1.304432228	-2.835708527	-3.831562656	-2.912319243	-0.03100299229	-1.018074429	-2.451947444	-2.778361887	-2.779769179	-0.8819132702	-2.042472498	-1.356250315	-1.905486189	-2.214475081	-1.818130313	-1.642738168	-2.137195606	-1.687230535	-2.417659464	-0.2000776887	-2.078927212	-2.13934118	-3.15204974	-2.362330107	-2.105004047	-2.184523352	-2.415271693	-3.041510321	-1.522932786	-0.9695743663	-2.62293652	-2.348967343	-3.348352421	-3.314595284	-1.786995056	-2.001817695	-2.660657308	-2.013287404	-2.867320011	-2.628268833	-1.311986771	-2.213123109	-2.549119111	-2.547143879	-2.089266031	-0.5275297416	-2.019612346	-2.707252643	-2.384960748	-2.239185781	-2.303584708	-1.410707851	-1.337763875	-2.131372331	-2.268663606	-2.712722296	-1.984500318	-2.557045195	-2.030679343	-2.304988509	-1.45564251	-1.850149758	-1.913807995	-2.51452246	-2.276423716	-1.390231424	-2.136602412	-1.407512596	-1.979660564	-1.744320222	-1.020922572	-1.998550805	-2.491578903	-1.503930797	-0.6906308952	-0.9626013529	-1.331645892	-1.360016012	-2.238177247	-2.081308385	-2.998819614	-1.766972752	-1.257742037	-2.530676649	-1.839225151	-2.5813387	-2.083551449	-2.808896338	-1.298261778	-2.329478351	-3.623586416	-1.726827502	-2.541040604	-2.729811727	-1.583860264	-0.9664237597	-2.209784099	-1.61683494	-1.669937042	-2.837924146	-1.761969223	-1.087025917	-1.961227521	-2.703636147	-2.373926695	-0.5605288161	-2.696037371	-2.024799878	-1.856444519	-2.684446855	-1.339701857	-1.496976891	-2.239260256	-2.12363558	-2.714772004	-2.294855153	-2.833050477	-1.882159438	-2.312467133	-3.174537648	-1.397708966	-1.231774686	-1.937560688	-1.930390785	-2.596817057	-1.641864364	-1.900639821	-2.203216996	-1.263378858	-3.199454492	-1.336049998	-2.921562721	-2.04268967	-1.712292611	-0.6592483867	-2.197833402	-1.214292301	-2.306048991	-2.992480923	-2.172661421	-1.95475309	-2.76465842	-0.7043461514	-3.510665536	-2.356685806	-2.814947807	-2.451714553	-2.350441981	-3.324665374	-1.921202056	-3.402859818	-1.926187374	-0.7310163548	-2.256227734	-2.377515728	-1.101864588	-2.194723903	-2.426323046	-1.844168563	-2.460361293	-2.250131071	-2.039239352	-1.934126276	-1.040200088	-1.686020801	-1.577576365	-2.081141603	-1.219574813	-1.531641827	-1.98905056	-2.218115424	-2.727818658	-1.306452232	-2.008284899	-2.903615271	-1.535475652	-0.6669472233	-1.559883929	-1.58132975	-2.67150639	-1.296609568	-2.694169523	-0.9557146003	-2.070781044	-2.150326777	-1.83848749	-2.268597654	-1.330178363	-1.393002504	-2.666166989	-2.464040384	-0.9527669948	-1.715350764	-1.309889033	-1.790348362	-1.982992848	-2.330507068	-1.903419955	-1.444596954	-2.005014945	-2.782444323	-2.710612123	-3.306919611	-1.137902086	-1.622959531	-3.491231073	-4.477293034	-2.203531536	-2.650256758	-2.13583494	-2.53831867	-1.643318102	-2.203331306	-2.420078607	-1.667856476	-2.287975623	-3.42260387	-2.890913039	-1.987833274	-1.046253751	-1.592187612	-3.082254227	-0.7643469767	-1.257719645	-2.495459797	-0.9832984525	-1.728331849	-2.186877149	-2.497659994	-1.664448409	-0.9367264402	-1.377207267	-1.050115845	-1.683102055	-2.351324219	-1.68380801	-1.982715763	-1.972829407	-3.066747674	-1.606271789	-0.7743183956	-2.787869702	-2.09676623	-1.595848639	-2.281075577	-1.288135627	-1.434079995	-1.999890775	-1.583488437	-1.096107479	-3.251459018	-2.491554253	-0.7243432908	-1.62427389	-2.085964691	-1.753146647	-2.403570796	-0.2207571609	-1.776351575	-2.061134823	-1.869770878	-3.154902517	-1.52702233	-2.831315527	-1.89410181	-3.186624288	-1.875756243	-1.13462571	-1.29005831	-2.543099195	-2.182040464	-2.657090949	-2.657076006	-2.631631404	-2.921226882	-1.839954874	-2.46858337	-1.73699821	-1.134503812	-1.469379663	-3.297110515	-2.848669639	-1.361159448	-1.240809553	-2.075010234	-2.68389329	-1.458414954	-2.56482836	-0.7458143831	-1.943572857	-1.473699469	-1.966883155	-1.667887368	-1.758019418	-1.994633748	-0.7823564607	-0.9518600898	-2.540198713	-2.004964833	-1.28925459	-2.487297543	0.3344617203	-1.565923617	-1.924044046	-2.897761009	-0.7172964954	-3.022565559	-2.654509893	-2.309804972	-2.001873115	-1.234853285	-1.630135305	-1.412573426	-2.635470446	-2.008460501	-1.955490787	-2.274956471	-1.144381113	-2.030201276	-2.662700671	-2.308602413	-2.127852496	-2.565314024	-1.557320475	-3.326314449	-0.974944537	-1.576042035	-2.416988591	-2.801964301	-2.355559991	-1.831352849	-2.539712143	-2.099534933	-1.483236997	-0.5046807378	-1.74184395	-1.343773138	-2.033019554	-1.654608551	-0.1703165768	-2.847698022	-1.531257398	-2.896206394	-1.699971044	-1.479959717	-2.414258684	-2.929840939	-1.089061991	-2.05752194	-2.786866997	-1.880346293	-2.058746782	-0.8231137271	-2.116402011	-2.220983554	-1.124465813	-1.483286566	-1.16780616	-2.815631415	-2.640744629	-2.394994652	-3.347954048	-2.739014048	-1.877183313	-1.912884932	-2.096679827	-2.089688292	-0.6045246751	-2.662585381	-1.487069197	-2.103828324	-2.492039888	-2.00408151	-2.64589425	-1.763894086	-1.215480972	-1.943464848	-1.867188142	-1.992537668	-3.083078727	-0.6827240073	-1.392331702	-3.454842178	-0.5541196503	-2.644752013	-2.912680304	-2.889887974	-3.089386801	-1.328412878	-2.022810057	-2.176919329	-2.072829539	-2.253481746	-2.623600874	-2.100280949	-2.267372171	-1.994673626	-3.27244533	-2.339649986	-1.444576815	-0.9692713409	-1.369867472	-1.634950249	-1.821679297	-1.332920414	-2.173155439	-1.009187566	-1.664968618	-2.257999413	-3.707298631	-1.788592188	-0.7748849908	-2.321536611	-1.861216966	-1.823007505	-1.75059541	-0.95838505	-2.204677088	-0.7271163507	-1.858724594	-1.793873015	-2.720321091	-2.113308615	-2.116651876	-2.436113048	-1.600025217	-3.606653997	-0.7564316929	-1.276142579	-2.724054573	-1.079333185	-1.33129978	-1.685595289	-0.9202176137	-1.587547173	-2.585819697	-2.200953292	-0.9414063773	-1.335200251	-1.241724757	-2.584704056	-3.24269088	-2.441871326	-3.087198346	-2.792036777	-2.24068314	-1.336558579	-1.674639448	-1.912761176	-2.7433399	-0.2281942022	-0.03830921889	-2.290095298	-1.777592817	-3.184342767	-1.297593177	-2.288647064	-1.916403327	-1.16468798	-2.630062263	-2.108274029	-0.5978702429	-1.412506579	-2.343600491	-1.843826244	-2.420474629	-2.059621845	-2.698228824	-1.763834864	-1.425538886	-3.061314977	-2.492091979	-1.551819576	-1.868251599	-2.628027976	-2.293057457	-3.802482981	-1.63748454	-1.875597659	-3.016849018	-2.522675695	-3.435277983	-1.739416569	-1.613969603	-2.090549066	-2.251631643	-0.6090328423	-1.996388363	-1.878660869	-1.645155233	-2.544158857	-1.825775671	-1.190088586	-2.043918814	-2.493347185	-1.675279932	-0.7337633278	-2.686281182	-1.799311063	-2.422650555	-1.915238506	-1.114050972	-0.8425881437	-2.441345332	-2.216071232	-2.064367127	-1.011737149	-3.199758277	-1.923447189	-1.564689907	-1.291249188	-1.799009416	-2.588323275	-1.713213124	-1.809549495	-2.432096512	-1.655455168	-1.939341781	-2.042822388	-1.997756029	-2.021128757	-2.649128501	-1.626947502	-3.261900189	-3.020220725	-2.013944542	-1.97692111	-1.46944425	-2.605927846	-2.27539399	-1.226739154	-2.291055435	-2.040420602	-1.387447781	-1.019961486	-2.137868702	-1.789436071	-2.747773017	-1.800976101	-2.299614117	-2.558048756	-1.597420901	-1.922855222	-3.372045377	-2.61850713	-3.130121197	-2.375707058	-1.202306993	-2.134183515	-2.061272828	-2.152290581	-2.411278144	-0.8010983947	-1.077035004	-1.229256811	-2.225500528	-1.381521758	-1.487402799	-3.138248141	-1.368477452	-1.806376551	-1.970171391	-2.016237325	-1.649143594	-1.873465178	-2.858987216	-1.120795021	-2.204502742	-2.671861307	-2.675731513	-1.740225887	-2.256377951	-2.177200685	-1.424375558	-2.834178886	-3.354895946	-1.078774149	-0.8630243283	-1.991706247	-2.006453916	-1.757034898	-1.030953617	-1.986393282	-2.104347353	-2.766857742	-1.846610846	-1.560184008	-1.99904188	-1.877023295	-1.641546935	-1.344555915	-2.275557463	-1.478159272	-2.960532522	-1.105106037	-2.625426345	-2.049255678	-1.598053593	-3.114644858	-1.5098404	-0.8790854439	-1.564238781	-2.439096635	-1.146179275	-2.51658521	-2.931222331	-1.180738759	-2.678152952	-1.421231196	-2.178956473	-1.879373897	-1.47619435	-1.71242851	-2.05705355	-1.674196597	-1.844672494	-3.636946828	-1.756900465	-1.858564196	-1.916317846	-2.558104329	-3.342441005	-3.046610841	-2.588842553	-2.60056381	-2.219794921	-2.359800538	-2.171139142	-1.296440121	-2.591886933	-1.470862916	-1.483129622	-1.983804384	-0.8591184368	-0.3220199167	-2.142484834	-2.272242792	-0.8209811087	-0.20468279	-0.4443168816	-1.916482394	-2.402769639	-2.222616249	-2.29226193	-0.5814148746	-3.280970308	-2.758344135	-1.264186483	-0.8450807897	-2.299620576	-0.6321834843	-2.19595455	-1.757011818	-2.322305923	-1.568431586	-0.7971041957	-1.09583771	-1.942994417	-1.248882521	-0.9424396635	-0.6751833809	-3.273638233	-1.905173447	-2.894028833	-2.769974259	-2.737438068	-1.655489712	-2.274152224	-1.89878954	-2.138833603	-2.316807382	-1.586710503	-1.818145481	-2.537269232	-1.460393839	-1.331472523	-1.789879331	-2.410269853	-2.652875962	-2.219211075	-1.267035858	-2.502193475	-0.8783421302	-2.478155275	-1.398826017	-2.896240785	-2.041720843	-1.081529526	-1.525337716	-1.438697643	-1.998211318	-0.4666958122	-2.204005152	-1.74859451	-1.934750362	-1.5070352	-1.216330704	-2.31520843	-2.557814206	-0.9123300862	-2.739463774	-1.64983971	-1.650035203	-2.29736871	-2.331227495	-1.1578074	-0.84944233	-1.801041699	-2.876522102	-2.087585061	-2.608566138	-0.5897600919	-1.282299489	-3.019458864	-2.574855401	-1.837329711	-2.081862326	-2.211005855	-1.253955394	0.08087217139	-2.464352309	-2.382917655	-1.452015863	-0.8718017202	-2.220256993	-1.723489337	-1.289797457	-2.068520904	-1.44212392	-2.393650317	-2.126795992	-1.722664865	-2.0939536	-1.246507365	-2.359022697	-1.119525812	-2.325083908	-2.780754755	-2.911550123	-1.461622647	-2.478809609	-3.457426461	-1.623243837	-3.588395474	-2.578566792	-0.4777675517	-2.977305257	-3.512407439	-1.716800967	-2.142395016	-1.777507189	-1.644632795	-1.552944398	-2.656211542	-2.827925723	-1.991354113	-2.241427832	-0.9333623105	-0.9026028855	-2.089582351	-2.700007979	-1.601535307	-1.207798836	-1.682231003	-2.041984608	-1.158466958	-2.27201903	-1.575746973	-1.806582751	-1.435834542	-2.46376169	-2.410917369	-1.784399103	-2.088218243	-2.272972693	-1.868297174	-2.369097033	-1.894788982	-2.764093095	-1.546526108	-3.518425521	-2.01311344	-2.360859927	-2.687409698	-1.544359524	-1.060695226	-2.257437594	-3.247836964	-1.738137562	-1.942337379	-2.330762573	-3.650892106	-1.790775185	-1.556814699	-2.322232112	-2.26992913	-0.8481888765	-3.440661097	-1.978686117	-2.125277544	-2.223001819	-1.786295413	-1.912176435	-3.101570176	-1.412431013	-2.238963089	-1.571990544	-3.31588216	-2.897133961	-1.428743353	-2.364670524	-1.268588538	-1.29554984	-2.206090931	-1.444418761	-2.190568761	-3.27360808	-3.090991578	-1.533242675	-3.080873901	-2.320102424	-2.218299568	-1.614272767	-2.216493783	-1.168087582	-1.503914676	-3.052881724	-1.14958606	-1.709604629	-1.866150853	-1.123902503	-1.458806991	-3.104056328	-2.479884847	-2.808271909	-3.049329453	-2.026140584	-1.124186631	-2.205606318	-2.330359011	-1.784620682	-1.1180214	-2.749180024	-2.185151195	-2.527137443	-1.458505461	-2.316649346	-2.462065987	-2.39052191	-3.239037793	-1.26872125	-2.555073793	-2.102008933	-2.409100898	-1.584886873	-1.463921832	-3.245709274	-1.649798602	-2.756333339	-1.344265575	-2.411920228	-2.632403989	-2.003700213	-1.670052278	-1.748441686	-1.390355206	-2.227116972	-2.389594673	-1.279335884	-1.999898179	-2.052877612	-2.448070374	-1.756140047	-1.248712938	-1.677268627	-2.851621508	-1.72585054	-2.737706569	-2.527257908	-1.654600846	-2.455131559	-2.935661531	-2.1548334	-1.926426926	-1.224047906	-1.731483111	-1.976322334	-2.368279168	-1.251741729	-1.755275885	0.1133554017	-2.714662332	-1.084246871	-2.418902399	-2.073071292	-1.097956562	-1.404647912	-2.679969488	-2.208652467	-2.078529855	-1.958856322	-1.477280318	-1.684160701	-1.466452051	-2.316493248	-1.164653972	-2.45778459	-2.416754399	-1.494931655	-2.364455565	-2.462684018	-2.487074814	-2.567715256	-2.636013048	-2.785758557	-2.481655498	-1.126586966	-2.061942488	-2.957990493	-1.90212271	-2.415416207	-2.506658917	-2.227771786	-1.36654712	-0.6156555018	-1.917169835	-1.609207867	-2.323957038	-1.593381062	-1.523821698	-1.877323769	-3.1376369	-3.088218572	-2.317162957	-1.018109042	-3.077911421	-1.824448182	-2.194581337	-2.548613567	-0.4281812632	-1.725556907	-1.504130736	-2.157765373	-1.769159531	-2.512879001	-1.53630693	-2.445603662	-2.634997314	-2.281609775	-0.9099372969	-2.00129875	-1.736261283	-1.368724033	-2.031005156	-1.050135795	-2.020174493	-1.710468857	-1.414171229	-2.15534321	-3.200602477	-2.746452942	-2.453487407	-0.6337214685	-0.805169047	-1.824504689	-0.5891730918	-1.280712037	-2.118652068	-1.835493019	-1.586633055	-1.543163276	-1.164075876	-1.852676332	-1.52335412	-1.626519485	-2.265698124	-1.689343905	-1.210006732	-2.065895606	-1.092254773	-1.117420566	-1.151556518	-2.238575685	-2.097652	-2.868553893	-3.426698509	-0.2666996044	-2.16568466	-2.250200123	-2.268495506	-2.409268516	-1.843842922	-1.563857065	-2.614739738	-1.779328396	-2.428147502	-1.491536999	-2.366048002	-1.829941519	-3.433444149	-2.846844459	-1.920972587	-2.960802325	-2.556512182	-2.334270838	-2.13486883	-2.826653553	-1.865466039	-1.662507698	-2.356546822	-2.636677478	-1.061393357	-1.860662552	-2.281178285	-2.330757303	-2.031711177	-3.309199206	-2.090206439	-1.594178008	-1.458446021	-3.000725901	-1.308383442	0.1769337763	-2.823490076	-1.157482582	-2.46124976	-2.501305798	-2.043475815	-2.00007321	-3.190576454	-2.038431454	-2.386642469	-2.8863037	-2.286900321	-1.969626887	-2.911043753	-2.326937195	-2.270078879	-1.475978488	-3.85138134	-2.555827996	-3.262070056	-1.639470878	-2.208190165	-1.824470867	-2.75331598	-1.588843985	-1.930440882	-1.652188059	-1.760672657	-2.130726622	-1.652107161	-2.106207848	-2.065444558	-1.729497095	-1.646713318	-0.8990604406	-0.7482436469	-1.907294965	-1.63703755	-1.33948824	-2.561580903	-1.597344635	-2.275115276	-1.891529191	-1.183631729	-2.359526974	-1.452333554	-1.70228179	-1.442006329	-1.964928431	-1.259953961	-3.205969984	-1.651966243	-2.246696642	-3.047349411	-3.405558797	-1.63298969	-1.69567599	-1.932319592	-1.879419517	-4.21668358	-2.195395426	-1.382289079	-2.088205221	-2.080710988	-2.182635496	-1.42129232	-1.46336056	-0.7699837158	-1.855683927	-2.89541282	-1.588468092	-1.312079547	-1.552728623	-2.393024242	-2.365814695	-2.029449318	-1.93607117	-1.568459461	-2.411031581	-2.138487432	-1.446018807	-1.520021258	-2.481614406	-2.489252063	-3.119147265	-2.60865815	-2.582457497	-1.256458111	-2.314711316	-2.816704519	-2.541580824	-2.60999953	-2.537046058	-1.98142053	-0.9695597923	-3.088696148	-1.108644768	-1.893055229	-1.682837092	-2.24695386	-1.472106334	-2.693125767	-1.836269218	-1.153582132	-1.598455608	-1.301965842	-0.9361194388	-1.5248583	-2.507076199	-1.699882004	-0.6731236181	-2.100615552	-2.217548187	-0.9778004928	-2.954418397	-0.4089267603	-2.244736271	-2.987700712	-1.961585496	-1.747739926	-2.027522984	-1.559873023	-2.346813061	-3.241683789	-0.7120148212	-2.592954799	-2.277783702	-1.937268382	-1.759795546	-1.471900448	-1.970621838	-1.96710694	-1.509510108	-2.560714065	-2.371758368	-1.022272365	-2.307802509	-1.41617653	-1.877080771	-2.918629288	-2.328884311	-2.459739643	-1.455386576	-1.812108094	-2.625667057	-1.795230073	-1.802228811	-2.380114581	-1.510983848	-2.325042387	-3.837859459	-1.600992396	-2.114493053	-0.4848895798	-0.9979802584	-2.246858455	-2.886642801	-2.548592224	-1.834907253	-1.308965365	-3.004706813	-2.196016904	-1.279671928	-1.280494332	-1.942519432	-1.691520204	-1.707414277	-1.871295372	-1.383128158	-1.87782481	-0.8130558453	-2.629200436	-2.652090959	-2.393759481	-1.795680036	-2.947360768	-2.851902327	-2.008347204	-0.2519305119	-2.517544073	-3.293454456	-1.091823938	-1.880607905	-2.279247265	-2.747794739	-1.239100772	-2.004057074	-2.482818146	-2.895713846	-3.311792623	-2.456479734	-1.659951958	-1.899119555	-1.169181397	-2.356587823	-1.555012986	-2.114227262	-1.466562168	-1.661887172	-0.6994324916	-2.096771063	-1.945417127	-3.019452806	-2.505045607	-1.601082159	-1.315579324	-1.968414061	-1.742665319	-1.455879427	-2.14537375	-2.153414344	-3.682689113	-1.524454044	-2.215099309	-3.845471845	-1.568604949	-2.837325366	-0.9575682369	-2.179674885	-1.806870145	-2.437255668	-2.292760612	-2.115999426	-2.423734455	-3.369340085	-1.314526014	-2.542851346	-3.114073536	-1.526765976	-3.317961894	-1.83461545	-1.528408666	-1.970053808	-1.546528667	-2.077135828	-2.146433182	-1.380614755	-2.213125611	-1.507590716	-2.756177714	-1.253673617	-1.048084053	-1.560758912	-2.656307741	-2.946652289	-2.639915878	-2.819933615	-2.427811953	-1.15369735	-1.900472241	-2.483890685	-2.02787775	-1.258086566	-2.028571641	-1.918597873	-2.443381294	-2.254238168	-3.085004615	-3.272580604	-1.585900173	-2.487656932	-3.484417228	-2.48622041	-2.033098989	-1.007841262	-2.647844972	-1.025276726	-2.190044299	-2.295806711	-1.785808849	-1.788521415	-2.126012502	-2.112778971	-1.378496975	-2.003840859	-1.850075883	-2.025395915	-1.548128065	-3.196944409	-1.791302091	-1.429173649	-1.991411766	-1.187310909	-2.923040487	-1.522854913	-1.490601241	-0.7247454942	-1.837439868	-2.338634051	-1.919797629	-1.721880534	-2.071913029	-2.262937291	-2.860838158	-1.667954615	-0.8156129044	-1.556847669	-3.57921059	-2.288681064	-2.362568261	-2.935390238	-0.9245479824	-1.412419862	-2.31409491	-2.040063745	-2.198218417	-3.205283531	-2.34319465	-1.093395004	-1.823317194	-2.623845273	-1.083334452	-1.575088156	-1.807717232	-2.19386331	-2.234931326	-1.240662554	-3.074378359	-1.669436995	-1.822359157	-2.908515554	-2.113049345	-1.626443418	-2.280269197	-2.121606682	-1.422343056	-1.103834307	-1.456710875	-1.031160509	-3.016446129	-0.9035194576	-3.698105724	-1.472793775	-2.159087174	-1.612239098	-0.9499221673	-1.585497058	-2.27852496	-1.353009509	-2.92488118	-1.638006262	-1.850070894	-1.002391343	-2.189587324	-2.042888745	-1.347068751	-1.821789865	-1.427315321	-2.808541677	-2.24900516	-3.11675194	-1.541663529	-2.580536693	-1.438894082	-1.451426884	-1.777340078	-2.200421007	-1.471677592	-3.512991503	-1.359944473	-1.125468859	-1.658347214	-0.7235820487	-1.919846618	-2.625451763	-2.140134055	-1.678446672	-2.643440066	-1.395446534	-2.55240715	-1.661130281	-2.732798231	-2.669004622	-0.3964430385	-2.61909761	-1.947347602	-1.822185127	-2.469596619	-2.382919374	-2.062761303	-0.8780115616	-1.053476588	-1.917257911	-2.257477714	-1.171243676	-1.470091383	-1.183699065	-2.099531197	-1.314026805	-0.2311969573	-1.422844309	-0.7472680397	-2.479605286	-2.571137272	-2.58427066	-2.474868138	-2.981671525	-2.485468867	-1.593384268	-2.463655527	-0.7852729641	-1.243684303	-1.522995605	-1.355288114	-2.089672779	-2.991898238	-2.21768253	-2.120551183	-2.434280435	-1.889757945	-1.406994794	-2.097083411	-1.66237608	-1.487483005	-0.9436839789	-2.566884143	-1.783877518	-1.784368974	-1.472784384	-3.286791132	-1.087108272	-0.7058989883	-2.249126052	-1.411237969	-1.552357584	-0.7715975114	-1.24489114	-2.125600383	-2.695094771	-1.784678339	-0.4108694795	-2.873079678	-0.7660439711	-1.506154197	-1.622922081	-2.183379113	-0.8691597541	-1.848889929	-0.5877863935	-1.888789719	-2.628611202	-1.299219372	-2.276702586	-1.487107108	-2.200267856	-1.79890285	-1.113563915	-1.143462508	-2.342732765	-0.7656416918	-1.59002472	-2.419295254	-1.845365444	-1.414508847	-2.425368248	-1.357615314	-1.702369979	-1.46205646	-2.365272642	-1.79960666	-0.3965346271	-2.038938464	-1.922202635	-2.251472725	-1.913075115	-2.24017743	-1.316911684	-2.461359314	-2.52883659	-2.94799381	-1.456402632	-2.044652576	-2.955564934	-2.612057493	-2.118206485	-1.950356449	-3.809387784	-2.068821605	-1.973139481	-2.528182052	-3.061335738	-3.019661748	-0.775076591	-2.118167724	-3.204960846	-2.062536443	-1.949180699	-0.9894130057	-1.613593944	-1.064440315	-1.563514237	-2.552430419	-2.386921477	-1.670168092	-1.030045238	-1.97829821	-0.8670336919	-1.526924455	-1.709930785	-2.360958407	-1.70998287	-1.873303876	-2.299819712	-2.054074575	-0.4392359532	-1.368112727	-1.467711404	-0.8030622604	-1.374996163	-1.535174277	-1.247726112	-1.678580411	-3.4504712	-2.47078573	-3.185644549	-4.195944502	-1.835988032	-1.628505668	-2.394813269	-1.822313547	-1.824949781	-0.7489338952	-1.39859638	-1.874521072	-2.513220876	-1.908180315	-1.900641282	-0.7640944312	-1.30864857	-2.019998643	-1.91479662	-1.646532416	-2.657983981	-2.143514844	-1.25984069	-1.837109854	-1.393488181	-2.985119312	-1.639588847	-0.9262824964	-2.560676694	-1.642542529	-2.511880891	-1.118800316	-1.661085678	-1.326937745	-2.334382381	-2.496779445	-1.895651295	-2.338615015	-1.427390236	-3.448930034	-1.467642827	-1.954495446	-2.169526563	-1.654268289	-3.100695684	-2.404675082	-2.997432558	-2.371492274	-2.090292091	-1.59964525	-2.904236079	-1.842076009	-1.609584019	-2.141308553	-3.421539462	-1.774964056	-1.636445926	-2.127261958	-1.880388344	-0.8851025222	-0.9026459151	-2.661975506	-1.774984044	-1.68714426	-3.066251076	-2.978509185	-1.784462805	-2.35418848	-1.310832332	-1.781943139	-1.659785312	-1.81493071	-1.054439988	-1.775941961	-1.489418945	-0.6571429738	-1.760616938	-3.136040755	-1.117809502	-1.75419429	-2.154795729	-1.357818026	-3.288249551	-2.314586855	-1.893979058	-1.829248091	-1.706395854	-2.430405256	-2.532449671	-2.310228664	-1.486284841	-1.080902221	-1.991433856	-2.804571441	-1.511158115	-2.502690824	-1.886185042	-2.122081176	-1.928077195	-1.693446305	-1.152104834	-2.662684755	-3.237638871	-1.829443388	-1.187631961	-1.462790983	-1.688789095	-2.537787601	-1.860142082	-1.910662034	-2.44680298	-3.00200952	-2.097861124	-1.871334847	-1.518309599	-2.105745995	-1.476287437	-1.519670039	-2.047772542	-0.1673407169	-1.613325855	-2.290399524	-3.049700024	-2.340427128	-0.842263688	-1.742141137	-1.899922923	-3.120128278	-1.359512264	-2.45664457	-2.817252121	-2.08238996	-3.452640592	-0.9216103628	-2.743387684	-3.197603471	-1.712333573	-2.224572723	-1.702258795	-1.121093282	-2.447510857	-1.7531251	-0.8185535943	-2.576762936	-0.9144428989	-2.299234625	-2.444481625	-2.71304488	-1.057457767	-1.992082028	-3.554792866	-1.340972811	-0.9886662362	-2.184212257	-1.822057497	-2.135381779	-2.820341247	-1.561314515	-0.8604988296	-1.331230677	-1.848500069	-3.015953026	-2.541470793	-2.317165655	-1.415213916	-2.209739292	-2.044826759	-2.714787158	-1.101097564	-2.435007189	-1.438413045	-2.558577322	-1.543607319	-1.980184605	-1.226178506	-1.351923441	-3.093922027	-2.181625802	-2.064632713	-2.835600479	-1.503681303	-2.520175047	-2.032152716	-1.96285785	-2.09638636	-3.512854758	-0.6552890521	-1.72074747	-1.241742413	-1.99199505	-2.806653869	-2.023880066	-2.325598072	-1.981382607	-3.380975603	-2.699124847	-2.705217387	-1.793434504	-2.745481926	-1.630487684	-2.948860559	-2.557782932	-2.207783153	-1.642954294	-2.294492327	-0.5794215768	-0.6247598788	-3.508165142	-2.04549504	-1.412395995	-1.735584596	-2.103820368	-2.62177169	-1.991609496	-1.801360546	-2.399440836	-2.766391837	-1.20196244	-1.652152086	-0.6337429879	-1.758144091	-2.472486107	-1.876598755	-3.142096279	0.09044812392	-2.640099199	-2.379701688	-2.694797264	-1.236218869	-1.912888208	-2.000237605	-0.6362431154	-3.020441277	-2.446372466	-1.614145027	-2.97785557	-0.7800138914	-2.378994475	-2.572913083	-2.464759916	-2.502501968	-2.75654689	-3.021192696	-2.354952739	-2.304140169	-2.35897395	-1.964206829	-0.836284648	-2.686922721	-2.032414454	-2.2091159	-2.647819412	-1.818470666	-3.375881046	-3.102757937	-1.466813192	-0.5798500214	-2.932584779	-2.294906226	-2.002372843	-2.626835793	-2.307351049	-2.300120764	-2.411597753	-1.776640883	-2.126918618	-1.870706808	-1.963646467	-2.234027981	-2.461272699	-1.529808852	-2.564396214	-2.02452574	-1.902474849	-1.445214497	-2.602878938	-1.732740291	-2.147610791	-2.697253227	-1.733197546	-2.427381816	-1.289570119	-2.017859806	-2.679646878	-1.451747545	-2.835392042	-2.274561511	-1.0445059	-1.119541061	-1.901407003	-2.579440936	-2.458354905	-2.09864526	-1.280179167	-2.122197192	-2.83170788	-1.923406612	-2.879802573	-2.046864743	-2.994327294	-3.426673463	-1.800304317	-1.765919539	-1.078540943	-0.5171552406	-0.6019907265	-1.429361384	-2.463695352	-2.017110165	-1.581901359	-1.657542349	-1.089400209	-1.440060862	-2.811998216	-1.585816421	-1.538947084	-2.19606822	-2.315766333	-2.934994924	-1.233957636	-2.569976764	-1.905488054	-1.052112956	-2.646563431	-1.962303768	-1.03135225	-2.44293109	-3.378965566	-1.553542374	-2.046864657	-2.421128404	-4.071918274	-1.460126883	-1.142928695	-2.119931913	-1.696443126	-1.780651478	-1.179967782	-2.155416177	-2.550924438	-1.702033334	-0.8620020227	-3.155685289	-1.269330405	-2.57021179	-1.152770925	-1.600779288	-0.8157932911	-1.143357703	-2.423160953	-0.8145235029	-2.038135538	-1.26567017	-1.585792004	-1.951880796	-0.4683975961	-0.830629704	-2.166342327	-1.309790091	-2.110542043	-2.764853013	-3.415695552	-2.534394878	-2.027462101	-2.196184791	-2.496265065	-1.833189966	-1.819959427	-1.611427472	-2.256495514	-2.767932863	-3.163906515	-1.415111424	-1.783346295	-2.47251776	-0.8028009638	-3.558800151	-1.125065899	-2.298522193	-1.767216352	-1.940903192	-1.860931213	-2.228079175	-3.670400841	-2.035476493	-1.660863312	-0.9178545135	-2.085990914	-2.639306206	-1.9936912	-1.341757847	-1.574050218	-0.9604506097	-1.506059011	-1.065594201	-2.722854222	-2.71727604	-2.046280121	-2.393109019	-1.851509468	-0.9534997922	-1.325248393	-1.38525322	-1.529346453	-1.119524943	-2.141122092	-0.9514118098	-2.490114672	-2.295110487	-1.387133325	-1.873094455	-1.680775694	-1.223754402	-2.032199286	-2.491647422	-3.068582662	-2.007312945	-1.032094982	-0.4358580619	-2.052160195	-3.033484409	-2.290412648	-1.959328292	-1.765953316	-2.101881761	-1.804555757	-1.640796362	-2.128878423	-1.541102295	-1.408071127	-1.903575013	-2.485573178	-0.7762369516	-2.348151907	-2.911890281	-1.428403759	-2.185240282	-3.208917331	-1.081592873	-2.513519312	-2.778799237	-1.849598158	-1.028928828	-1.850798424	-2.253740706	-2.560793856	-2.782240283	-1.848805587	-2.235519147	-2.232821951	-1.255827746	-2.306319124	-2.386586678	-1.766835545	-0.04923540319	-2.84734335	-1.387010898	-0.4846524474	-2.186305549	-3.412996411	-1.164607541	-1.992727958	-2.372610827	-1.994821397	-1.592645127	-2.228375985	-1.722354464	-2.625161131	-1.922266679	-1.07843075	-3.02546707	-2.859103773	-2.66648871	-2.422856741	-0.647708681	-1.235030385	-1.967125844	-1.797831764	-3.259391261	-1.098084318	-3.011315311	-2.322357446	-1.442414674	-1.641173797	-2.630658968	-2.895007927	-2.418501248	-0.8884116656	-1.657930147	-1.897173054	-3.006608283	-1.850767897	-1.313065422	-2.031026544	-3.507358929	-1.628104808	-1.718702745	-2.363916277	-1.401567419	-1.428605619	-2.385960851	-2.39019582	-0.8861732645	-0.5739399767	-3.044738289	-2.044961457	-1.481251496	-1.271336465	-2.59412308	-1.997788718	-1.938359417	-2.615441091	-0.9914663155	-2.150750786	-3.157756565	-1.624157119	-3.742529369	-2.860653398	-2.729368941	-1.789864068	-3.298139364	-0.9996798778	-2.735968783	-1.681977117	-1.872020201	-2.141180653	-1.318309358	-1.870004713	-2.030141767	-1.806781633	-2.728826227	-3.53164891	-2.048157033	-2.229114043	-2.283982291	-2.112138845	-2.393293201	-2.522853914	-2.707268388	-1.701432359	-0.7486200471	-3.12333227	-2.880567513	-1.044625395	-1.985124759	-1.176294219	-2.678933022	-1.551961397	-0.9611866773	-2.163335226	-1.542258081	-2.279616643	-2.38218815	-1.952627319	-1.437580917	-2.888688216	-1.582562805	-2.343001059	-1.932512449	-1.477744352	-1.700072136	-0.9706479106	-1.683846756	-2.661338733	-2.034139978	-0.3691822184	-1.731315206	-1.956344955	-1.812328964	-2.898920444	-3.019773932	-2.008818588	-1.585449238	-2.230188562	-1.282670727	-0.4209053967	-1.428093355	-1.763480214	-3.73386135	-2.220643106	-2.611068137	-1.338236545	-1.010782615	-0.9984791679	-1.793847223	-1.516695573	-1.917350471	-2.353355113	-0.8467853581	-2.432635035	-2.856885493	-1.860149816	-2.00347937	-2.899020512	-1.291900631	-2.821843318	-2.929093921	-2.787235761	-2.346927667	-3.626064141	-1.350267595	-2.896860019	-3.726400955	-0.9842372948	-3.181537318	-2.124668778	-1.562165249	-0.5318675188	-1.923842803	-1.164574269	-1.593203133	-2.751726093	-2.155115647	-3.093319285	-2.177798044	-2.680118424	-2.678434239	-1.082466027	-1.359386033	-3.203522018	-0.7224022867	-1.942157134	-2.416036582	-2.650265416	-2.185575795	-1.717206252	-1.620281336	-2.75601109	-1.190892395	-2.549715513	-2.310443278	-2.261920994	-1.75450991	-1.990995094	-1.493955054	-2.114321265	-2.453277828	-1.61103301	-2.417179416	-3.047114356	-2.166277469	-3.078239629	-0.9795605954	-2.588186886	-1.247234826	-1.755838983	-3.231309222	-2.337779167	-1.439516054	-1.942026258	-2.615454603	-2.326644993	-0.3701677745	-1.736911821	-2.221609679	-0.1362504457	-1.435797557	-1.392170048	-3.101071255	-2.560169074	-2.136523671	-1.321701543	-2.227584805	-1.800711978	-1.510280253	-0.4593940366	-2.786579664	-2.027501549	-1.787456231	-1.379649649	-1.862059656	-2.157290862	-3.720146237	-1.066706975	-2.290985209	-1.594430061	-2.213430556	-1.316981576	-2.075625378	-1.723018287	-1.947699231	-2.808120868	-2.289885229	-1.953921235	-0.9304882864	-1.051309974	-1.775793262	-1.513581617	-0.6999688749	-2.548415364	-2.729025614	-1.114970833	-1.155903749	-2.699719597	-1.696961589	-2.53003801	-1.426755275	-2.457214648	-1.943868652	-1.49199582	-1.732239307	-0.8313440653	-1.301154396	-1.241660431	-2.069359238	-2.630450646	-0.7826688701	-1.558344968	-2.274918047	-1.615389617	-0.7806411884	-2.11025521	-1.202852277	-2.171973337	-1.296488387	-2.837348783	-1.360139108	-2.144169578	-1.019751822	-1.811924837	-1.438492157	-1.067198526	-2.360129657	-2.593603075	-1.893599181	-2.548191942	-1.206133175	-3.034341386	-2.72387535	-2.649066569	-3.116595266	-1.614908559	-1.6807185	-3.247159514	-2.730376328	-1.416299508	-1.519419548	-1.25793415	-2.484543279	-3.269149437	-1.887262983	-1.793168834	-2.163834053	-2.643840351	-0.9961280661	-0.984920563	-2.436835968	-2.084059352	-2.107485291	-2.397221255	-1.984141851	-2.148146005	-2.719543536	-1.330153208	-2.375636396	-2.764442944	-3.905625027	-2.833127549	-0.9015674677	-1.504801301	-0.8252840558	-2.121818754	-2.206281553	-2.128961235	-1.898229506	-2.461325681	-2.404403417	-2.496919188	-2.13999069	-1.602415318	-1.708656273	-1.413778223	-3.470495327	-0.9471641555	-2.127834225	-1.21179476	-1.57626924	-2.390345523	-2.685423689	-0.9344799844	-1.350841965	-1.541754979	-2.270537605	-1.801397881	-2.108439356	-2.541381912	-1.151424728	-1.565708393	-1.417716765	-2.176677644	-2.893914354	-2.729047471	-1.753480911	-0.6598720599	-1.284429614	-2.682878251	-0.9454408787	-1.917407529	-1.691492316	-2.400569655	-1.568057326	-0.6270637853	-1.692871934	-0.9925584547	-2.415616214	-0.5841952785	-3.042141086	-1.547068188	-2.117163838	-3.576735236	-2.604302226	-1.64321993	-1.40708181	-2.442678985	-3.093891955	-1.711152811	-2.453177381	-1.065523612	-1.599411416	-1.700094886	-1.087415999	-1.539976045	-2.178197091	-1.567681147	-2.685417363	-2.736488592	-1.364110142	-1.500467101	-2.09122478	-0.04270628062	-1.348374022	-1.299005501	-1.2519979	-1.78417029	-2.083417973	-4.305553743	-3.875343344	-2.895729637	-2.468206128	-1.805535504	-2.020160848	-2.446465018	-2.56634311	-3.198294962	-2.078499259	-2.99295983	-1.144374395	-2.237932734	-1.706784254	-1.417871449	-1.313979092	-2.154147945	-2.220743614	-1.92783495	-1.040349315	-2.838868422	-3.073282233	-1.510435373	-2.08945855	-0.9700687147	-2.243864466	-1.767682709	-2.202982571	-2.630610866	-2.104709705	-2.399580288	-0.07835463315	-2.044397811	-0.995498209	-1.826039368	-0.5343943308	-1.988087069	-1.171924576	-1.610427122	-2.135528786	-0.5504471719	-1.629530237	-2.236680526	-1.171279677	-1.987325965	-2.81574401	0.109319493	-0.8287360135	-1.185011258	-1.054373323	-2.719306127	-1.518761699	-1.968070684	-1.12047007	-1.965980657	-1.077396707	-1.251573509	-1.458863677	-1.727065226	-2.472826515	-2.134411935	-4.062921729	-1.418172396	-1.417681248	-2.033153967	-2.332532059	-2.273898638	-2.137813609	-2.242987789	-1.510870739	-1.93838943	-2.875904748	-2.113356002	-1.251375006	-2.07447179	-2.288280943	-2.303925658	-2.064527091	-1.389825888	-2.017000895	-2.911190222	-2.421520502	-1.240209617	-2.310727693	-1.824212727	-1.84350777	-0.5646370332	-1.749990027	-2.287189538	-2.154057886	-1.240260429	-1.407046366	-3.553994735	-2.079024055	-1.873058508	-2.59993483	-2.003531086	-2.342383692	-2.779016	-2.905265363	-2.438556216	-2.394556903	-0.586423922	-0.8708398074	-2.125535962	-1.384328785	-0.6477702535	-1.803782274	-1.511719758	-1.849877813	-2.55238469	-1.599491401	-2.446258298	-2.065270805	-0.9055772764	-1.425807725	-1.956931412	-1.944534457	-2.446475464	-1.769058738	-2.476507934	-1.646824426	-2.578527884	-1.832616255	-0.6182314	-1.253062961	-2.14438002	-1.275928442	-1.896390595	-0.7016908637	-1.85448688	-2.515373085	-1.327252806	-2.325819909	-1.637385679	-2.404261165	-1.704241653	-2.285934995	-1.891215033	-1.843915676	-1.402470401	-2.119335415	-1.600391366	-1.57694586	-1.036311277	-1.665030418	-1.94655548	-3.452659253	-1.510803347	-1.767829556	-2.467926107	-1.130174025	-2.863124914	-1.411748345	-2.804001007	-1.279599209	-1.146148659	-2.143864458	-3.97754732	-1.334388526	-1.793371559	-1.624170033	-2.20803684	-2.367839003	-1.988065399	-2.82821465	-1.187641331	-1.838712343	-2.583704304	-1.718871738	-2.513392369	-1.746702398	-1.271883393	-1.895224442	-1.262888325	-1.021324294	-0.5119693382	-1.931409165	-0.9905921403	-2.024171645	-1.968158751	-0.2814166839	-1.579449729	-2.387788771	-1.972780296	-1.279534042	-1.80899919	-1.653193231	0.14734513	-0.6166455656	-2.622564281	-2.076830612	-2.014919139	-1.982361269	-1.93378643	-1.53827026	-1.789834381	-2.842480303	-1.354906193	-1.650755007	-1.514939829	-1.623184402	-2.449590917	-2.611385156	-2.025237983	-2.169533208	-1.634512606	-3.094105578	-2.152045786	-2.359431275	-0.6299441101	-2.104430112	-0.2534927381	-2.770691265	-3.286073798	-2.001527449	-1.120760539	-0.5934226523	-2.138226242	-1.919841579	-0.6982432975	-2.706606499	-1.363486911	-1.609276403	-3.324320526	-1.411389476	-1.553786065	-3.237950765	-0.4085877278	-1.976949576	-0.5180758608	-2.15733233	-2.51814359	-0.668323945	-1.345230523	-3.13541521	-2.47796689	-1.462016633	-1.260175871	-0.8639538388	-1.859112671	-1.202951455	-2.379014913	-2.72648557	-1.289518862	-1.256464336	-1.883610953	-2.27451238	-2.536114803	-2.181001059	-1.697445728	-2.328262896	-1.437436282	-0.9055897954	-1.491547392	-1.77394416	-0.5823193534	-2.517974776	-2.749462717	-1.573884547	-1.654578758	-2.944531928	-2.259692514	-2.0878609	-1.824925899	-2.276854712	-2.031963973	-2.076577742	-1.082498798	-2.406635785	-2.322029179	-1.372183532	-2.11272681	-1.446421865	-3.035422757	-1.727628932	-2.564315843	-0.236953556	-1.659894713	-3.152932759	-1.508396914	-2.446288121	-2.108864891	-1.380903349	-1.499145293	-1.282692067	-3.304191528	-1.916137458	-3.404771336	-2.781625427	-1.777007527	-1.23958424	-1.784934385	-1.651337312	-2.345917173	-2.458497106	-1.852579093	-2.299768721	-2.770502808	-1.436080111	-2.364164714	-2.690737555	-3.517694076	-1.709651883	-2.331177514	-2.052758178	-1.433789475	-1.469776399	-1.854813285	-1.620822389	-1.948458854	-1.028719221	-2.421081137	-1.528744543	-1.932621152	-2.770581738	-2.356143441	-2.976961799	-0.7321318533	-2.091377356	-2.170976736	-1.327825063	-2.258805476	-3.013271304	-2.688743347	-1.660058752	-1.034029439	-2.162773537	-2.208873614	-2.481614722	-1.973690771	-2.631656282	-1.998706828	-1.018169319	-3.24175316	-2.127106683	-2.542137003	-2.880896101	-2.831343006	-1.545787705	-1.923971885	-2.254886723	-1.682385672	-2.498149061	-2.258859474	-1.196368206	-2.476711571	-1.789513875	-2.250620939	-2.791488517	-3.360920519	-1.372542989	-1.843399012	-2.986330646	-1.737085765	-3.228681542	-1.595908305	-2.38417529	-1.577470378	-1.79697833	-1.343624545	-1.783640363	-2.571807906	-1.650668411	-1.289248479	-1.403774105	-1.785263552	-2.005215924	-1.21761007	-1.457616117	-0.9586890954	-1.297286769	-2.010387755	-1.396983294	-2.609044754	-1.920834882	-2.134275775	-1.500260838	-2.198744532	-2.037030846	-2.202869556	-2.196031131	-2.179976371	-1.987887221	-2.380183562	-0.6699977715	-3.071767856	-0.8207176603	-1.812981046	-1.278256989	-3.018994392	-1.985010574	-0.1766524402	-2.565325529	-2.985009451	-2.295343389	-2.65604609	-1.486430518	-1.773912255	-1.457241413	-1.940453664	-1.340082795	-2.307181463	-2.46330166	-0.7402451228	-2.185065577	-1.944530233	-1.339413957	-2.868994759	-2.538805336	-1.917281519	-2.007886158	-1.381752112	-0.1005740271	0.1262901299	-2.522069286	-1.974932153	-1.909554458	-0.784499835	-0.9394424485	-1.640430756	-1.681616009	-1.400653458	-2.900212574	-2.025746864	-2.269199653	-1.914200545	-1.379318198	-2.197529554	-1.200769589	-1.592919645	-2.627603743	-1.772819563	-2.02218788	-2.166280676	-2.120372231	-1.945475461	-1.373905675	-1.744802004	-1.71864869	-2.445043994	-1.331745229	-1.273725675	-1.596766792	-1.994996469	-2.007988302	-2.18360404	-1.516335773	-1.71862316	-2.355186275	-1.805717993	-1.894972494	-1.333928509	-1.754817206	-1.001919112	-1.46127455	-2.091629719	-1.611499519	-1.019717733	-2.371038636	-0.6895470686	-1.885856534	-2.514424888	-1.462337546	-1.739826311	-0.7875676771	-1.8590688	-1.585604957	-1.881908031	-2.266790462	-1.723119177	-1.541175576	-2.476842083	-1.937694998	-1.769990897	-1.815858981	-1.373138461	-2.987224428	-2.459370656	-1.170919027	-2.095413597	-0.9591367039	-2.309883001	-1.863770001	-2.049816467	-1.853442871	-0.5016418149	-0.4835186889	-0.4356471542	-2.980186745	-2.408458827	-2.930368806	-2.02391423	-1.507722271	-0.8910039473	-1.594651148	-1.910927372	-2.645886292	-1.663570396	-2.566242757	-1.630384077	-2.669467125	-1.337472878	-1.989572419	-3.621485049	-2.485339747	-1.830607947	-1.194231452	-2.694925767	-1.926920789	-0.5325360971	-2.533261212	-1.738138037	-2.669675587	-2.44361491	-1.84519394	-2.109519185	-2.820874494	-1.236294427	-2.215433512	-2.701626234	-2.749333414	-1.493016351	-2.912504059	-1.718338301	-1.302451336	-2.386702791	-2.639459588	-1.666518067	-1.367185911	-1.884459526	-3.029105341	-2.259189744	-1.612699718	-0.9084609144	-1.066634567	-2.243722988	-1.604867879	-2.23807598	-1.952883041	-2.204490937	-2.85038581	-2.798126109	-1.544601672	-1.132894025	-1.277373171	-2.220304814	-1.992330962	-2.709967134	-3.113561002	-2.945695671	-1.258559981	-2.567972428	-0.9502435364	-0.7840430062	-2.279217827	-2.598638944	-2.135223243	-1.313697636	-1.610698855	-2.050357282	-2.832876573	-0.9779612579	-2.493374014	-2.705434415	-3.102616979	-2.71152167	-0.7975629826	-2.350631348	-2.202398565	-3.323883583	-1.957382959	-2.052698397	-2.519625434	-2.287251113	-0.6510468876	-2.493858347	-1.365215384	-2.474666366	-2.817388791	-2.287755511	-1.130879808	-1.491137039	-1.157048403	-1.912350819	-2.402631893	-0.8196052838	-2.447955869	-1.867598459	-2.829125716	-1.105029175	-1.900866956	-1.928922534	-2.596835561	-2.591792392	-2.557381685	-2.160596896	-1.648693553	-1.778807248	-1.652741025	-2.832470634	-2.782049725	-1.609885127	-2.560712529	-0.7082196325	-2.116083308	-1.30955597	-1.31389057	-2.003314812	-3.022722812	-1.016064783	-2.238988276	-1.688587418	-2.464475098	-1.493196356	-0.3566385353	-0.1561216236	-1.257133356	-2.384549031	-3.054653238	-2.930042015	-2.420526264	-1.1884763	-1.752279679	-2.138662349	-1.026477849	-0.9459174444	-2.427429079	-2.700464013	-1.548010055	-1.879317921	-1.605932469	-1.704424498	-2.872845788	-0.5598728771	-2.12563922	-1.818250398	-1.396109667	-1.704751961	-2.359597133	-2.444874128	-1.835794444	-1.578580967	-2.179187754	-2.062070313	-1.656610612	-2.343362691	-2.706647205	-1.340533584	-2.957145369	-0.408172771	-1.129693715	-1.737479784	-1.803329248	-1.609983763	-1.662524083	-2.353144849	-1.901422361	-2.565362359	-1.960085077	-2.134074252	-1.327014935	-2.601843792	-1.55645941	-1.576002711	-1.023412275	-2.439543565	-3.0949299	-1.775143892	-1.901344603	-1.918783175	-2.212765677	-2.716437339	-1.837014034	-0.4081974242	-1.952520717	-1.483453446	-1.043945728	-1.714687454	-3.146933748	-1.645376641	-2.0871735	-1.799990317	-2.095597235	-2.14016211	-2.700739347	-1.050535691	-2.333116669	-2.69686101	-2.538360886	-1.887443141	-1.716036848	-2.288663233	-1.481802714	-3.345573753	-2.996560297	-2.886645105	-1.30357931	-1.482755792	-1.939960308	-2.03598587	-1.743683058	-1.787532365	-1.761868728	-1.006592297	-1.908087249	-2.211933255	-2.420688722	-1.584704063	-2.343612849	-1.311933929	-2.256215865	-0.9245223287	-1.655129379	-2.170678932	-2.764720961	-1.810302506	-1.486550195	-1.838334068	-1.982766556	-1.376531022	-1.525005016	-1.984030466	-1.157216846	-2.67121496	-2.006309655	-3.182150564	-2.062912303	-2.08380788	-2.229269289	-2.056884436	-1.065946377	-1.063286796	-2.197550703	-2.866321323	-2.624539345	-2.124996489	-1.396506313	-2.005362749	-1.509154468	-2.20876474	-1.845544431	-0.539016869	-2.945759169	-1.417445562	-1.462155009	-2.610988635	-2.162775806	-1.813892477	-1.043123829	-1.697720662	-2.40646499	-2.224106618	-1.931985552	-1.785090069	-0.8138458899	-2.386388973	-2.225353414	-2.598270181	-2.67977038	-1.44760305	-1.481525863	-2.573707537	-2.219733583	-2.648315002	-1.618634656	-2.24352883	-2.2570259	-1.570342676	-2.028220391	-1.417109237	-2.90196192	-1.262123463	-2.08673522	-0.6977572511	-0.5536336508	-3.006115149	-2.725161726	-0.6076538706	-1.867660628	-1.92385138	-2.399072688	-2.125299925	-1.679648347	-1.794475656	-2.221975298	-2.196265145	-3.040195591	-2.210129156	-1.702273755	-1.916097005	-1.25587747	-1.943117953	-1.873584561	-1.730519703	-0.6497565065	-1.988888711	-2.127726053	-2.522190205	-0.9664702656	-2.96800672	-1.849242714	-1.383886649	-2.923124347	-1.775122054	-1.910439926	-2.096629638	-2.560568073	-1.494972834	-1.840642768	-3.096802093	-2.187320134	-2.97547097	-1.915890457	-1.940738219	-1.612922674	-2.002617288	-1.394411024	-2.916668341	-2.210868344	-2.198389317	-1.663538065	-1.792918416	-1.77626474	-1.217338835	-2.247082436	-3.4484154	-1.602355562	-2.495427947	-1.841534255	-2.172148274	-1.336282346	-2.024506013	-2.551527462	-0.1568591362	-2.462528618	-2.370943574	-1.38804799	-1.612330364	-1.516259436	-2.406927661	-3.119508463	-2.052285695	-1.629909556	-2.247411253	-3.36689679	-1.938417908	-1.836958759	-2.810370589	-1.321103646	-2.873640731	-3.023964287	-3.762643185	-1.697867368	-1.300372112	-1.809043439	-1.756233481	-1.871178082	-3.089117232	-2.370798231	-2.27744093	-3.003183755	-1.32822101	-0.7633002191	-1.408191821	-2.691370117	-2.293337578	-1.160543168	-1.094889426	-2.932172697	-2.65115489	-1.459637619	-2.390388147	-2.231219579	-1.890406726	-1.570860436	-1.150947031	-2.157156049	-2.736235666	-2.509193446	-2.698067537	-1.009062214	-1.420557506	-1.946123244	-0.473517822	-4.399285873	-2.719122145	-1.557452155	-2.003382445	-1.599535914	-1.596685085	-1.611296713	-1.25344721	-2.109063112	-1.226938254	-2.550013107	-2.05869116	-2.988176115	-1.503613532	-2.707286811	-0.91445227	-2.216652522	-0.5189017256	-2.303064526	-2.074773011	-2.172935907	-2.010302088	-1.072965952	-1.669943759	-2.803924128	-1.915449647	-1.077744394	-1.132487956	-1.986903473	-2.457512749	-1.619395245	-2.167015313	-2.288346602	-2.064573171	-0.7282470922	-1.243057719	-3.229433393	-2.101792377	-1.370893748	-1.343503275	-1.900069987	-1.471669191	-3.58172526	-3.061413609	-1.083458128	-0.9483541083	-2.529266482	-2.957240293	-1.495718171	-2.026261499	-4.135113624	-1.89942521	-2.101170714	-1.006012579	-3.116228208	-2.762401364	-2.566650875	-3.250440108	-2.25358926	-2.488066948	-3.024811744	-2.517726794	-1.246125701	-1.016115565	-2.350020215	-2.06545676	-2.194574216	-2.262689938	-1.650872693	-2.756232994	-2.225156184	-3.184764037	-0.7850480078	-1.932000706	-1.951358279	-2.81255223	-1.625988868	-1.309540604	-0.6532628587	-1.771543407	-0.7338879314	-3.529445148	-2.146472165	-2.524568684	-0.9330788077	-2.029442312	-2.469873792	-1.237299346	-3.114210747	-2.178323501	-2.191449662	-2.224995324	-1.701369057	-2.858489154	-2.731152226	-1.271273739	-2.100712877	-1.305817676	-2.283935054	-2.42337407	-2.401394689	-3.086315383	-2.034756882	-1.988382613	-1.45849772	-1.67481699	-2.89590559	-1.45410339	-3.543699067	-2.798897921	-1.106662374	-3.232245434	-1.907654292	-1.452727671	-1.517979084	-2.391892519	-0.6915154857	-2.778723612	-1.638134285	-1.111672344	-1.646107985	-2.041543327	-2.055913303	-1.334936348	-1.446047689	-2.384546266	-0.4838400284	-2.861979788	-2.430904653	-2.47580114	-2.184304607	-1.998187762	-0.4305137052	-2.154375582	-1.681952907	-2.530287294	-0.6631251234	-1.846190628	-1.330611997	-1.318841573	-3.067141561	-1.229453201	-2.080934574	-1.676927944	-3.061578273	-2.205260813	-2.330908898	-2.518024698	-3.12117572	-2.406391693	-1.280301384	-3.264648263	-1.817969322	-2.497467016	-2.015375159	-1.769089615	-2.267546385	-1.218886772	-2.114824362	-2.025967588	-2.443979757	-2.209813455	-2.490540318	-2.537172842	-1.620294606	-0.6876562028	-1.795765617	-1.611697196	-3.359442516	-3.453923569	-2.668469623	-1.705384693	-3.041220486	-0.5955458296	-2.326125787	-3.609751074	-1.559577569	-0.8672770361	-3.27903525	-2.365611434	-1.698391339	-1.209960205	-1.298585358	-1.428309979	-1.50332552	-0.7146484375	-1.754869208	-1.893799575	-2.171365165	-2.089917674	-1.348249815	-1.553973615	-0.9683193073	-3.066191227	-1.845584047	-3.131274066	-0.8770366342	-1.744725042	-2.05481636	-3.026399535	-2.867389609	-2.540784846	-1.555782131	-2.906938687	-1.720134822	-0.9430581932	-1.82477107	-1.52575979	-2.194990038	-2.213493194	-1.121018768	-1.491290441	-2.113582804	-1.500198214	-1.356655179	-2.718506081	-3.11970425	-3.049595978	-0.8463254444	-3.032921628	-2.038214337	-2.406261741	-2.026644236	-2.467200519	-2.282582362	-2.175678817	-3.37667953	-2.673449338	-1.92416661	-2.068996946	-3.091586169	-1.9140467	-1.180994449	-1.38426754	-2.007480759	-0.5445245785	-1.283351881	-1.465105417	-2.810464887	-1.067744976	-2.047727125	-1.125687286	-1.160003367	-1.585777119	-2.501874471	-2.033586282	-0.2238621878	-2.510535545	-2.828186551	-2.44376059	-2.841166104	-2.203037187	-2.30088692	-1.968801729	-1.867428459	-1.223563821	-1.833843036	-1.501286549	-0.8026198528	-1.9738765	-1.920856059	-2.76396426	-0.9526343136	-2.453886054	-1.662292042	-2.505644249	-2.809446121	-1.177086019	-1.659222299	-2.167271902	-3.581252615	-2.883796011	-1.578567502	-2.941449742	-1.596720489	-1.95100246	-1.435078403	-1.017343201	-0.7564629482	-1.18714489	-0.4138723725	-1.665200662	-3.091233769	-2.986815707	-1.250040947	-1.425205955	-2.591878957	-2.491084119	-3.060631205	-0.741891436	-1.737265134	-1.938883727	-1.602799988	-2.708689607	-1.659946187	-2.754518142	-1.24515091	-2.417914859	-1.844051192	-2.751886313	-2.175752555	-2.251445746	-2.240676794	-1.803627007	-2.448505506	-2.205972088	-1.38651262	-2.320949125	-2.116443028	-2.348236459	-2.286897173	-1.57888465	-1.615728047	-2.958048702	-2.396966277	-2.905734	-3.029549709	-1.684954472	-3.073376929	-2.110343127	-1.899653687	-2.526921385	-1.965954958	-2.5201112	-1.447492522	-1.728203687	-3.107389172	-2.711610158	-2.505111367	-2.198727484	-2.254051839	-2.221033157	-0.7228647127	-2.861061109	-3.07920842	-2.027055542	-2.107182767	-2.988387371	-1.506499396	-2.387076049	-0.8621033813	-2.522936675	-1.590224586	-1.754027986	-2.736269259	-1.96164398	-0.9269921656	-2.528092274	-2.47915669	-2.036593312	-1.66681163	-1.687936819	-1.447652632	-1.782882473	-2.515235129	-1.400757095	-1.444007886	-2.270826303	-2.016729482	-0.8719372961	-1.570713256	-2.930476554	-1.883686014	-1.050830254	-1.701380145	-2.302167059	-1.714061944	-2.645267637	-2.050183014	-2.459701292	-2.278217911	-3.391284253	-1.38687931	-2.80399985	-1.293591291	-1.660901056	-2.471285669	-1.758806849	-2.674686073	-2.6280886	-2.483379209	-2.526113005	-2.41602148	-3.299203492	-2.154007936	-1.791870961	-3.359062947	-1.218731562	-2.126975079	-3.507349	-3.57539286	-2.339226022	-1.310342391	-2.28672948	-1.14398189	-2.263873641	-3.085465848	-2.989501968	-2.989647678	-1.652261475	-2.575160734	-2.665707649	-2.294768788	-0.7881265218	-2.196923337	-2.481048768	-2.11162846	-2.586908573	-1.390739339	-1.932588226	-1.497569945	-2.237013688	-3.239647893	-2.885583316	-2.48058222	-2.911411293	-3.585998973	-2.198156094	-1.484173926	-2.955338512	-2.513273038	-1.647466112	-2.792633496	-1.694521216	-1.059494858	-1.958248023	-2.281551863	-2.475199149	-2.88234414	-2.347226089	-2.284796336	-1.530168248	-2.823169987	-1.811856247	-1.991711453	-1.153574796	-1.57104339	-1.870855152	-3.032172289	-2.145855189	-3.431730256	-2.775081411	-2.281883681	-3.285198937	-2.31945628	-1.751878375	-2.846569455	-1.508247039	-1.107419126	-0.3223132625	-1.603476521	-2.463636587	-2.469018179	-1.5855199	-1.774657226	-2.938705269	-1.252363026	-2.284300302	-3.05004423	-1.739278954	-0.7694976594	-2.405230426	-1.656934292	-2.548730677	-1.011403192	-1.685402529	-1.746802618	-2.387809915	-2.119936865	-1.253822119	-2.621445221	-2.265512533	-2.950207633	-2.915252861	-1.206291816	-1.671437148	-1.54439087	-1.386786871	-1.435619364	-1.402415194	-0.9986758791	-3.341726454	-1.19952114	-1.337894863	-1.498019231	-2.657370566	-2.235308292	-2.111962388	-2.382656772	-2.800998029	-1.995079016	-2.515363492	-1.45549518	-2.835287657	-2.971974957	-2.268202065	-1.544693442	-2.275800668	-2.120475445	-0.9447953133	-1.509953322	-2.544111548	-2.985181685	-1.797982497	-1.966977095	-2.677941475	-1.802917237	-2.088405446	-2.45279438	-3.136234738	-0.5894165707	-1.733807077	-2.644697323	-2.64305833	-2.202503298	-2.287223828	-2.617357706	-1.613321343	-2.444192904	-0.9850289014	-1.852041126	-2.095405589	-2.291385458	-1.808053369	-2.248425022	-2.771758731	-0.7680871231	-0.771416848	-2.358882211	-3.480612119	-1.283238568	-2.635253737	-2.262523342	-2.432344687	-2.436331857	-2.631714922	-2.050850944	-1.99789658	-2.459875739	-2.151766039	-1.120727734	0.4262810563	-2.513096617	-2.153759867	-1.489339691	-2.159415663	-1.995922963	-0.3370116583	-2.77878652	-1.966371749	-2.762532526	-2.100259637	-1.668436733	-1.730710999	-3.350470585	-0.3379557215	-2.599462748	-2.573777485	-1.680427761	-2.992693673	-1.302400804	-2.207857198	-3.304195088	-2.784049894	-2.222858111	-1.622341232	-3.580150053	-1.972560918	-0.9079631901	-1.870103517	-2.085285907	-2.117689847	-1.702737159	-2.235425056	-1.603614463	-1.826585929	-2.861169335	-1.577261653	-1.952681218	-1.994305678	-3.063844446	-1.758772458	-1.703239131	-2.182973037	-2.454012731	-1.995740122	-2.963044543	-2.046496298	-1.41596832	-2.661689987	-2.301375024	-2.03685069	-1.929993906	-2.715265953	-2.950968611	-1.490105213	-2.10301892	-1.276392557	-1.196357586	-1.581948557	-2.193527894	-2.593218154	-2.23153125	-1.643849522	-2.010183045	-2.645719767	-2.362669976	-1.297977544	-2.898855055	-2.637651199	-1.847232623	-2.425737743	-2.097023044	-1.528564824	-1.862317904	-2.193302444	-3.586157525	-2.999753466	-2.04859915	-2.018467891	-2.805383425	-1.915901384	-2.314438192	-2.56872362	-1.431260535	-2.145707619	-1.741465537	-2.415088092	-2.301042215	-1.068935578	-0.8774693032	-1.687046542	-1.72431206	-1.743851173	-2.060250049	-2.847752586	-2.541205747	-1.264926594	-2.607127096	-1.888967773	-1.735265265	-3.1149122	-1.280666985	-0.8687150829	-1.843947725	-2.360118369	-2.2148057	-2.082507719	-1.242671242	-0.7534364515	-2.727875744	-2.742541589	-2.104889095	-1.563614397	-0.8125371435	-2.674813166	-2.18351748	-2.098528162	-2.529496075	-1.358116876	-2.515063207	-1.876721148	-1.842582578	-2.141522175	-1.642474824	-2.729317637	-1.308369167	-1.681864869	-3.508970158	-2.383069281	-1.703858128	-1.149471515	-2.397291305	-2.07947776	-1.90558946	-1.436790617	-2.587780599	-2.468404727	-2.421901725	-1.907663285	-2.054768409	-1.32902337	-1.660997087	-1.1522045	-2.576406307	-2.07614256	-1.414364697	-1.663123541	-2.921926786	-0.8788755752	-1.728361751	-2.097077881	-1.786516651	-1.425910897	-1.882561978	-0.686855316	-1.253459171	-1.21693232	-1.769088607	-1.170908846	-2.431116509	-2.971511537	-1.660541887	-1.24339449	-2.986398237	-1.912593829	-1.074404554	-2.117934777	-2.03531689	-1.594005017	-3.360266892	-2.601502369
0.15	-2.140636049	-2.010059331	-1.667631863	-1.707555886	-2.09110706	-1.671035248	-1.93798567	-0.9438840228	-3.157353408	-2.610414618	-1.928250427	-1.55385012	-1.321047272	-1.765419581	-1.663817699	-1.868409034	-1.159749752	-1.75193542	-1.729878601	-2.217410512	-2.532785833	-2.620716003	-2.3188174	-2.935862538	-0.2419601978	-1.157518085	-1.856574051	-2.050820912	-1.498682802	-1.496643018	-2.478727565	-2.353386141	-2.608812954	-2.518480068	-2.682498913	-2.878383205	-2.480859314	-2.362648936	-2.065296104	-2.614403151	-2.740058847	-1.465302669	-1.199133867	-1.877764795	-1.48699688	-2.203850978	-0.08361979286	-1.328742741	-2.974048538	-0.7952933405	-2.247626415	-1.647807075	-2.414770926	-2.767711373	-1.820089094	-1.833890057	-2.054710698	-1.507346943	-1.687104947	-1.773360212	-2.078553721	-0.09628277556	-2.637845143	-1.636650619	-2.279650605	-1.580730983	-3.162097529	-2.239199497	-0.2137484428	-0.6910068534	-1.803094594	-1.547990122	-0.8417225014	-2.417536799	-2.041553153	-2.606131167	-2.548935627	-1.252819551	-2.875756418	-1.843424452	-1.795005269	-2.115358521	-2.45677502	-2.553501181	-1.8322325	-1.018729841	-2.124984426	-2.615095384	-2.08580482	-1.447024176	-1.612304505	-3.678727911	-1.940532462	-1.811621455	-1.71387876	-1.877866658	-1.936952407	-3.069899786	-1.885276521	-2.160779821	-1.579385783	-0.7248442514	-3.273540684	-2.581555092	-2.280670668	-1.029273062	-1.869082919	-1.799677247	-2.328503627	-2.512325975	-2.186656724	-2.600048707	-3.118288661	-1.243710209	-1.094878613	-2.317705241	-2.304719632	-2.260881146	-3.003432622	-2.100774856	-2.395882718	-2.163734036	-0.8515410478	-2.75267678	-1.94058437	-2.279875349	-1.844388518	-0.01767906079	-2.267579377	-1.425822378	-2.079477547	-2.121225136	-2.498979201	-2.614391989	-0.8147868195	-1.438800258	-1.924143006	-0.8880191367	-0.9928444198	-2.014188287	-0.3656380487	-2.350829037	-1.963339079	-1.136030117	-1.515470471	-2.040587604	-2.305341397	-1.779759289	-1.617621889	-1.751728187	-1.222033709	-2.043956838	-3.106158684	-3.522199899	-2.056211879	-1.196561963	-2.797225154	-2.543538758	-2.319338769	-1.747247882	-1.727586391	-1.576465079	-2.747854209	-2.121027941	-2.239674073	-1.269438115	-2.303026297	-0.9605923943	-1.87259222	-2.949863721	-2.840897921	-0.8564807657	-1.502404344	-1.578390493	-1.744842928	-2.197024786	-2.200919052	-1.504335017	-1.816162765	-2.100263994	-1.441854088	-1.836776293	-1.094811887	-2.904389322	-1.48812837	-1.049178999	-1.882285514	-2.752308645	-1.87024469	-3.072358087	-1.013947799	-0.6017338936	-2.226322558	-2.324122558	-3.446156729	-1.543337608	-2.601796432	-3.457788575	-2.739923021	-0.8176883657	-2.191961475	-2.064308382	-2.401326518	-2.53936088	-1.859532091	-1.864451262	-1.802400388	-1.367856451	-1.757591409	-2.637825347	-2.411324088	-2.419409348	-2.617618159	-1.538985052	-2.035494905	-2.169165215	-1.289737694	-2.528444082	-2.83150399	-2.700091618	-1.471433665	-1.676785948	-2.001204267	-3.090544752	-1.773587586	-2.537190062	-2.313887863	-1.640465669	-2.531645812	-2.13316511	-0.1243477583	-2.353494088	-0.601264919	-1.78660784	-1.510273087	-2.574001197	-1.03759417	-1.30948841	-2.843276312	-1.061934081	-1.17603164	-1.503174803	-2.752165344	-1.964248399	-2.442509455	-1.830672366	-2.330798843	-1.485626293	-2.269399546	-2.688490904	-0.3208176604	-2.804984779	-1.80095642	-2.831076377	-2.695292971	-1.690109571	-2.577951068	-0.9577703526	-2.386144003	-2.267971953	-1.788405867	-1.98764459	-1.798727186	-2.804008808	-2.563007136	-1.797608445	-2.67703626	-1.712302228	-1.028098221	-1.759675083	-2.098652603	-3.474080631	-3.404241622	-2.127343589	-1.419913558	-3.091245637	-2.35278253	-2.522358696	-1.319591902	-2.520523702	-2.85802137	-1.274413409	-1.558849552	-2.361655214	-1.796624734	-2.381869154	-1.656575316	-1.368574791	-2.356191557	-0.6214033693	-1.372379072	-1.471542465	-2.681560656	-1.999731931	-1.538702799	-2.143631207	-1.966975537	-2.683487225	-1.917356999	-0.6228306048	-1.496541599	-1.542375426	-3.136237605	-2.51011423	-1.669258242	-1.872459439	-1.392669875	-1.725389689	-1.662627978	-0.8016996951	-1.667509408	-1.283983626	-2.180367486	-1.519287107	-1.918985414	-0.3262234368	-1.811403216	-1.014977909	-1.829549807	-1.550443286	-2.642884894	-1.44198041	-1.830092332	-1.75108902	-1.350590202	-0.8029937752	-2.682543672	-1.789011701	-1.680228646	-2.14653035	-4.333260701	-2.28733658	-2.953680356	-3.402492221	-2.498659206	-2.10506723	-2.268676647	-2.537923018	-2.349345799	-2.949184359	-1.569659189	-3.348056958	-2.635961529	-2.545656589	-2.481972785	-2.105760598	-2.186037132	-2.263293736	-2.158296962	-2.508525298	-2.28127241	-1.871724764	-2.267565669	-1.652992234	-1.601214022	-2.740063423	-2.672659891	-2.154111838	-1.865625635	-0.9012411954	-1.848687277	-1.591912431	-2.484776224	-0.911316571	-1.236648782	-1.306755063	-1.926244233	-2.382985515	-2.262445585	-2.615291505	-2.365158412	-1.708264864	-1.541871809	-1.113541072	-1.183644186	-1.708737444	-2.40341177	-0.6331796048	-2.364917545	-1.220191667	-2.173953845	-2.142099431	-0.9103235552	-2.206459766	-2.616022579	-1.507324992	-1.875090498	-1.424332032	-1.347411722	-4.787791519	-2.560537264	-1.519945326	-2.802223099	-1.829885319	-1.964334505	-1.161858343	-1.72086993	-1.306062052	-1.961896561	-1.185016328	-1.578311615	-2.343966018	-1.991825384	-2.296394177	-1.478793067	-1.934579613	-1.129767158	-2.082915717	-2.106129863	-1.136314485	-1.651867403	-1.859191781	-0.8705018681	-2.897249388	-0.9943979529	-0.2238271184	-3.048201351	-2.491711892	-2.49781324	-1.631729031	-1.25814866	-2.425230531	-2.581443685	-3.169038878	-1.694203639	-2.881473059	-1.821829592	-1.502345464	-1.480665495	-1.431796927	-0.685194575	-0.8820343501	-2.827956061	-2.277997024	-2.14147302	-2.728382172	-2.105277605	-1.452415317	-1.664950498	-2.100164617	-2.821386698	-2.289352485	-2.765865356	-2.707386367	-3.646579833	-1.433449765	-1.637158546	-1.842085334	-0.1035617805	-2.120751205	-0.9767952478	-2.295767135	-2.391962558	-1.644603091	-2.488045869	-3.109909035	-1.568807123	-1.938907441	-1.453693637	-1.420212307	-2.034064247	-4.031527452	-1.235870815	-2.378513858	-3.33454126	-2.212166438	-2.81629808	-0.9595602813	-2.600518239	-1.227393683	-2.725550399	-2.954495243	-1.819883177	-0.2009000584	-2.110684762	-1.853122643	-0.9401182908	-1.37683165	-3.020550403	-2.062980593	-1.441661513	-2.918524967	-3.516811277	-3.322433386	-2.475850537	-1.800386801	-1.68914687	-1.33225551	-1.575055048	-1.62593619	-1.939346315	-1.169117581	-2.053669253	-2.726448467	-1.728996955	-2.056977472	-1.464760211	-1.926049132	-1.247443174	-0.6831133548	-1.742169403	-2.43399841	-2.621533283	-2.634543913	-1.089536295	-2.87553198	-3.299802416	-1.702060112	-2.794369149	-2.84663895	-0.8005093266	-0.6678446926	-2.016888709	-2.2770316	-2.915364961	-3.035117278	-1.73582931	-2.362702642	-1.634042676	-2.563573798	-1.854641873	-1.475617072	-1.158879024	-0.6623599684	-2.166916339	-2.660557201	-3.622703684	-0.6825735473	-2.128454148	-1.384064273	-2.538220754	-1.49700038	-1.044794618	-3.001390059	-1.630293862	-3.120807482	-2.170604267	-1.197789575	-2.122283534	-2.320452081	-0.7535796463	-1.643786828	-2.329625209	-2.582513204	-2.099981494	-0.7045051131	-1.241906277	-2.587962574	-0.7756996004	-1.356354234	-2.635910877	-1.182677525	-1.524207685	-2.603647749	-2.0069014	-3.358494784	-2.558677158	-2.522205784	-2.092609071	-1.530198094	-1.951000792	-1.55989847	-2.572039024	-2.240685349	-2.223620683	-2.371863944	-2.306015181	-1.660393246	-2.39913609	-2.190841948	-3.274545353	-2.21548393	-1.43603067	-2.518578508	-1.220574136	-3.192415608	-2.218961123	-1.947966602	-2.40084471	-2.413729134	-1.537407235	-1.903909879	-1.71284978	-0.9205189834	-2.497074645	-1.166239518	-2.248554276	-1.146691403	-1.289477102	-1.672169279	-2.631480139	-2.193738109	-1.919805263	-2.204200091	-1.628701178	-2.381081447	-2.636852764	-1.809331784	-2.227655038	-2.51498364	-1.13170398	-2.053188739	-2.140308514	-1.047596312	-0.4933407638	-2.704877156	-1.738978213	-2.915654502	-3.557214585	-1.755513439	-2.014740201	-3.026409152	-2.304955168	-2.443168986	-1.628054132	-1.976883087	-1.548805207	-1.750709075	-1.984036861	-0.8819117746	-2.416145627	-0.7147370504	-1.821564978	-2.621083589	-1.604162569	-2.960475129	-1.939672331	-2.23605086	-2.037721178	-2.454938426	-1.421209759	-1.091006513	-1.742457303	-1.365287444	-1.267743645	-0.6129366102	-2.370675896	-1.189923165	-2.441415002	-1.241088505	-1.962998852	-1.213954486	-2.745575544	-1.60459378	-1.69518428	-2.279004447	-1.927248531	-2.562585033	-1.772928934	-2.532050627	-3.023008713	-2.327793257	-3.865467378	-0.6802107909	-1.770046564	-1.989791319	-1.714721661	-1.461253569	-3.830481021	-3.352919798	-0.9719515861	-2.247887231	-2.401809665	-1.126147818	-2.102436869	-1.684766282	-2.276329277	-2.002534812	-2.208859145	-1.382688916	-2.073243539	-2.211697974	-0.510102331	-2.777212542	-2.640672625	-1.118439542	-2.353410658	-1.796535393	-1.205495578	-1.66934908	-1.762760689	-1.601672758	-0.4693141731	-1.532337101	-1.911241588	-1.416012295	-1.771476204	-1.390292989	-2.688882916	-2.009412615	-1.087358897	-2.704773154	-1.933732392	-1.685737509	-1.078266088	-2.081001352	-2.535993568	-1.425334854	-3.373544738	-1.811122416	-2.542269166	-2.019944164	-2.723659742	-3.292809046	-1.912001549	-2.622556877	-2.047274844	-1.144321651	-2.473125251	-1.273855899	-2.777444586	-4.074618151	-1.967833761	-1.32436971	-2.610837984	-0.3589268455	-1.91337793	-2.611784586	-3.004300279	-1.571581014	-0.8142456373	-0.6263882141	-2.720416648	-2.35567174	-1.110426942	-2.419285277	-2.6362977	-0.7143371967	-1.583660937	-2.154258876	-1.727564217	0.1069753212	-3.046220853	-2.729656522	-1.575938222	-2.513707595	-1.928597312	-2.110263503	-2.087647204	-2.078418423	-1.753177379	-3.106065093	-0.8995396211	-0.7488394429	-2.201408892	-0.9352491297	-0.9608692692	-0.957697568	-1.449936819	-2.520425131	-2.464099259	-2.759900641	-2.064143654	-2.070430703	-0.805389075	-2.81724233	-1.118129206	-1.69744541	-3.261676412	-1.350149533	-2.627182139	-1.767648712	-2.359173776	-2.951875192	-1.708624927	-2.424369895	-2.0887779	-1.356143228	-1.877565169	-2.400958388	-2.20191281	-2.988977571	-2.30274189	-3.419103656	-2.498537803	-2.041761733	-1.99735743	-2.518521936	-2.166841865	-2.100781638	-1.311877781	-2.355078793	-2.169624056	-1.330945312	-2.774167639	-2.077459179	-1.891753376	-1.500837616	-0.717699964	-1.346404539	-1.863589614	-2.644619568	-1.280606986	-2.095232283	-0.4111392045	-1.937794543	-0.9846374369	-2.268266973	-2.732228072	-3.322355591	-1.947350233	-1.868135423	-2.50227246	-1.229412624	-1.76873114	-2.001162444	-1.569703552	-0.9507710617	-2.375975155	-1.810182227	-3.030695049	-0.5207688619	-1.636629585	-3.027106394	-2.507231118	-1.421479039	-1.528135074	-2.56032112	-1.791187424	-2.329046505	-1.946106205	-1.697291472	-3.66113856	-2.745733301	-2.80808323	-2.365964205	-1.378889019	-2.439371381	-2.079149176	-3.438717024	-3.451350003	-1.106245223	-2.155987718	-1.547565348	-3.556190243	-2.471640802	-2.173797198	-2.664828217	-1.495844486	-2.115393041	-1.659135137	-1.943855949	-1.900545996	-2.022238169	-2.440030209	-1.407638264	-1.796200557	-2.880245473	-0.5978501402	-2.827345997	-1.483198261	-1.960402339	-1.991853698	-1.119972945	-0.6856845261	-2.252589043	-2.890678931	-1.214187436	-1.487316596	-2.486951006	-1.652970072	-2.467999317	-1.95372917	-2.325666049	-1.639496228	-1.491170883	-2.011798976	-2.412571638	-1.721829071	-1.843019528	-2.705431634	-2.26296744	-1.914555022	-2.778280966	-1.56654534	-1.978052589	-3.068058145	-1.71972908	-2.15313882	-3.84117504	-2.830781014	-1.288623618	-2.087071945	-1.954292915	-2.966109616	-2.302407624	-1.059103807	-2.233252424	-1.190064303	-2.501030235	-2.460115784	-0.9679915251	-1.623153168	-1.786450841	-2.434029887	-2.112697391	-2.01249043	-2.913094024	-1.421900106	-1.737803273	-2.605215968	-1.113668581	-2.603665817	0.4251380269	-0.813543881	-1.558960559	-2.867871172	-1.802019317	-2.076332269	-2.664331894	-1.665643889	0.001466342645	-2.785769244	-1.961816655	-1.841833302	-2.977511547	-1.03795108	-1.271066685	-1.666009813	-0.4557889229	-1.568922902	-1.620749129	-1.6447161	-1.921696182	-1.590026446	-1.893675567	-2.248558503	-2.084544418	-0.6243861534	-2.762701553	-2.454352116	-3.770518173	-3.034392456	-3.507124303	-0.4911262227	-1.34697234	-1.806748597	-2.264813492	-2.17489799	-0.6236772154	-2.184275158	-2.003805705	-2.599518456	-0.517395706	-2.769189289	-2.613859318	-2.554196799	-2.414286611	-1.806973965	-2.263446278	-0.4260966622	-1.521659233	-2.538085644	-1.861162337	-2.424291388	-2.027362793	-2.461933774	-1.601332339	-2.171533977	-2.785076627	-2.040945824	-0.9538597317	-2.208053543	-1.738834317	-2.153710852	-2.541371657	-2.14361567	-2.963656091	-2.326576375	-1.876308677	-1.883780336	-2.409145513	-2.968385922	-1.331257153	-2.90675489	-0.7965689893	-0.3397776048	-1.421938826	-0.5376915401	-2.471316013	-3.287378843	-1.763244628	-2.327321259	-2.028528513	-2.090005552	-4.05699459	-1.760678985	-2.250490654	-0.1767553763	-1.702511576	-1.623364605	-2.156352296	-0.9439287291	-2.621311753	-2.562958242	-1.667205939	-2.497575354	-2.416040433	-1.619625677	-2.268415615	-1.345942537	-0.6598846211	-2.24210003	-1.29986858	-2.124578182	-1.550088407	-2.155693582	-0.1380786058	-2.22165253	-2.783608766	-1.859564061	-2.203469882	-1.104206399	-1.49190443	-2.588725166	-3.688496098	-2.823596273	-1.913065159	-1.881524415	-2.354440299	-1.20571943	-2.900157431	-1.629684239	-0.5934794975	-2.152361952	-2.533428451	-1.767111666	-2.416800442	-0.464107365	-2.819450012	-1.777920127	-1.616005314	-1.445183843	-3.40522673	-1.700492033	-1.10851216	-1.888454675	-1.886469	-2.84799843	-2.429596896	-1.65117648	-1.426458896	-1.735485838	-1.55367719	-2.628908671	-1.264436803	-2.140842022	-2.332042453	-2.442817369	-2.414263093	-1.486876241	-1.941319765	-3.282495316	-1.803497123	-1.743460588	-1.961228255	-1.300909381	-1.62854556	-0.5717828833	-2.660986827	-2.930251527	-2.711314265	-2.258340602	-2.397177761	-2.538910212	-1.501062294	-1.183614345	-1.899406083	-3.133133903	-1.541219267	-0.8364988628	-1.830265384	-1.666878948	-2.979485087	-1.69226551	-2.612450019	-2.833783892	-2.231905464	-3.406910128	-2.938530116	-0.9904670872	-1.424581867	-0.690574905	-2.811588763	-1.139190267	-1.902350323	-1.431508544	-0.9069741229	-2.719250408	-1.883223392	-1.574032057	-0.6015759493	-2.889821118	-1.095062787	-2.029726282	-2.072619505	-2.909985669	-1.588100079	-0.9739600369	-0.6253107778	-1.50643304	-1.255603286	-2.361404026	-2.263624977	-1.62497058	-1.063396137	-2.806325804	-2.963554074	-2.740664013	-1.611398911	-0.7066086469	-1.797489472	-1.721326215	-2.854046206	-2.791358155	-2.338962364	-2.821068639	-1.131934756	-2.488086494	-1.485657384	-1.847851159	-2.962439702	-1.334567147	-2.64719968	-2.483137897	-1.297007622	-1.747784816	-2.012266196	-1.556925532	-1.812405312	-1.515110269	-1.491757646	-0.6051286692	-2.413069482	-0.6696629917	-1.83865304	-1.301100528	-2.973956668	-1.435537085	-2.15874922	-2.536174586	-0.9952414206	-1.601316997	-0.6731243685	-2.15678576	-3.144186283	-1.532094399	-1.742606543	-2.233764155	-2.896371284	-1.114120166	-3.146412769	-1.312659912	-2.450789276	-1.786800534	-1.259235185	-2.093528506	-2.868898115	-1.960153538	-2.029484909	-2.942658488	-1.614440334	-2.129834165	-1.415859659	-2.825641498	-2.635312079	-1.193283016	-2.832556924	-2.094955061	-1.786771256	-2.15064656	-2.392048698	-2.983192221	-1.664389451	-0.9852493233	-1.797715932	-1.187097968	-3.579319264	-2.586205623	-2.338582017	-1.485370967	-1.902444638	-1.048054018	-2.055062976	-2.357079292	-2.937672781	-1.404612434	-3.033614887	-2.304008544	-0.2337182	-1.02714663	-2.033977168	-1.926646176	-1.696921602	-2.712398775	-2.844565273	-2.376893824	-3.216130512	-1.372253717	-2.347360018	-1.359937317	-2.273033446	-1.426773053	-2.776434059	-1.197459585	-2.179575676	-3.223538553	-1.999863061	-2.312606024	-1.933600716	-1.442046489	-2.078622624	-1.626417178	-2.96358002	-2.101802134	-3.814193051	-2.423334062	-3.114225544	-1.116580741	-2.853411714	-2.385031097	-0.8285812519	-3.090075461	-1.62292842	-2.289002929	-1.891396555	-1.365560614	-1.734372119	-1.293641055	-2.210025483	-2.772758996	-1.5505339	-1.222385664	-2.177455585	-2.807366722	-2.064879906	-2.535485543	-2.104641917	-1.548787177	-2.015279561	-2.015109781	-1.949784306	-2.185590059	-1.111379796	-0.3388671491	-1.967276988	-2.443783321	-2.448109771	-2.27540185	-1.724850206	-2.347099226	-2.567205533	-2.254745938	-1.864610842	-2.373264868	-4.263365819	-2.013432159	-3.466299292	-2.396730931	-2.088610424	-2.178039618	-3.647866836	-2.893246492	-1.723461352	-1.781336396	-2.364383344	-1.176976195	-1.886297916	-1.331869403	-1.802206203	-1.861670245	-2.501410957	-2.559223028	-1.771042389	-2.124302738	-1.799131215	-2.144409105	-2.638830205	-1.787708447	-2.233077522	-0.8701147688	-1.805403155	-4.141106804	-1.393151916	-1.085536386	-2.705479816	-2.083012148	-3.332811549	-3.132805007	-1.598022328	-0.9163753119	-1.347565114	-1.467943416	-0.9705612168	0.2058343508	-1.264725579	-0.5428415341	-1.473168527	-1.799712727	-1.641769066	-2.415850768	-2.460284289	-0.8191599977	-1.570262995	-1.32670446	-0.7277942798	-2.180932328	-1.691306245	-2.095207488	-4.098114632	-1.444190104	-3.016546821	-1.196633152	-2.112957452	-1.033959834	-1.878643547	-2.349075111	-0.5823338269	-1.849622313	-4.008380258	-1.907691453	-1.299007362	-2.282944203	-2.529109853	-3.069298908	-1.066601528	-1.353650034	-2.469048169	-2.494958812	-1.546936579	-3.019776799	-2.70297278	-2.478094797	-2.154178792	-0.7146922313	-0.7265247176	-0.6035821965	-2.224500395	-2.12963005	-1.986163032	-2.514379597	-2.000890908	-2.405178065	-1.805505742	-1.933671395	-1.883365654	-3.074776141	-2.699146166	-1.950076764	-2.080760194	-2.777192588	-2.144633741	-2.5472025	-1.466880437	-2.922733452	-3.322065105	-2.484596279	-2.447112745	-3.180752664	-3.176229046	-3.269504633	-2.401219694	-2.073105542	-0.9957705374	-1.411640951	-2.200224414	-1.816701145	-1.372808329	-1.802946194	-1.441686893	-1.706299916	-2.281314358	-2.385294169	-2.679553517	-0.5800610933	-3.532539983	-2.802152127	-1.67145631	-1.538381372	-2.404501803	-0.9453445212	-0.8258606541	-1.470233139	-1.852688147	-1.783959157	-2.322366983	-1.472075985	-2.246750942	-1.631657365	-2.880994835	-0.9947545224	-3.746631415	-3.074257662	-1.742994647	-3.564799254	-1.735775681	-1.541555394	-0.6655964852	-0.9468463897	-3.163837352	-1.48331739	-2.267960643	-2.871398527	-3.392198058	-1.993154606	-2.876235965	-1.790649055	-1.894731554	-2.259172676	-1.368853484	-0.9864845269	-0.3646838341	-2.027072318	-1.578161001	-3.245052892	-1.739072809	-2.196224395	-3.185203767	-2.861096882	-1.742268384	-2.269030289	-1.843180795	-3.002707819	-1.753178	-2.603462946	-2.58388144	-1.369962741	-1.702668363	-2.384757697	-2.018846092	-1.032565232	-1.461143669	-0.8370915708	-2.301588559	-1.999678898	-2.024301032	-3.45744967	-2.36158679	-1.65102778	-2.733377127	-1.357023797	-1.140888749	-2.299523687	-2.824221934	-2.580252945	-2.131038261	-2.167063627	-3.327735158	-0.9776673591	-1.521387847	-3.405889663	-0.09630914501	-1.624669117	-0.8941873742	-2.55103909	-2.267635402	-3.017575169	-2.419610265	-1.486375926	-2.837149405	-1.64189371	-2.718270559	-2.971338036	-1.551666032	-2.042655089	-2.649384911	-1.987545636	-2.251879523	-0.8760582958	-1.412784268	-1.903428084	-1.828321625	-1.204755143	-2.626610714	-2.286143082	-1.893697054	-2.441465228	-1.02189939	-2.340180253	-2.619235281	-1.4055656	-4.292399034	-1.452431636	-0.648742503	-2.724655886	-2.67561099	-1.47623495	-1.556566876	-2.815163792	-2.185407238	-2.568126958	-2.522028622	-1.570537655	-1.353568566	-2.388213718	-1.102588459	-1.483908361	-1.9180641	-2.384876403	-2.599380899	-2.122889738	-1.702787149	-0.905439412	-0.6663128903	-1.633370329	-2.825193744	-2.771337293	-2.559227092	-1.596048154	-2.657903048	-1.846707494	-1.47204239	-3.187385561	-2.203737801	-1.605533721	-2.889751343	-0.6139692563	-1.925772646	-2.210298028	-2.227570063	-0.9955051274	-3.165507648	-1.414879707	-2.112324552	-1.183041701	-1.175659842	-2.03516832	-2.044357627	-1.016291074	-2.230999083	-1.690797834	-1.75662852	-1.173731974	-0.5523620312	-1.044682646	-2.58948992	-2.442730274	-2.434804054	-0.9848457514	-0.7797674201	-2.794184414	-1.733084462	-1.03210019	-3.113193348	-1.867203752	-1.728798233	-2.763747634	-2.830947971	-3.273370007	-1.96114997	-1.975517052	-1.903689751	-1.154286479	-1.214405242	-1.57931197	-1.928869682	-2.912578514	-1.398681443	-3.301068083	-2.324466088	-1.483904913	-2.259949566	-0.9764180703	-2.033345544	-2.555966554	-2.251370931	-0.7718162983	-1.553955556	-3.589687507	-2.405139256	-2.095857806	-1.400311042	-2.563656591	-1.413779519	-0.4340474953	-1.303264452	-3.007966424	-2.107568959	-3.321744425	-3.114351857	-2.64416728	-0.4917807688	-2.075729484	-2.500989761	-1.016249432	-2.656673489	-1.863323079	-3.585437211	-1.211135331	-2.23297189	-1.435724755	-1.785705034	-1.797687644	-2.353596036	-2.048311993	-2.935682973	-2.576961992	-3.940976559	-2.809268186	-1.187204107	-0.4501187522	-2.488617624	-2.24863929	-1.900176294	-1.596521328	-2.404721845	-2.072620055	-2.874002136	-1.245313134	-1.133634163	-1.626912712	-2.922594072	-2.341156266	-0.9044758298	-1.836485745	-2.435881353	-3.197154565	-1.397279942	-1.876846489	-0.7170299926	-2.351719101	-3.067927227	-2.724910648	-1.42541235	-2.120714988	-2.518469942	-2.579490431	-2.064373281	-1.456322209	-4.535063745	-1.937229087	-1.204203507	-3.330320168	-1.796637021	-1.790188618	-2.986976092	-1.897867902	-1.279069037	-2.40143382	-2.548750781	-1.563781935	-1.384720033	-1.33332186	-1.636962912	-1.801128579	-0.8097248099	-2.269238788	-3.070261917	-3.181790164	-2.533989472	-0.3242209859	-2.107328926	-2.046421222	-2.589058452	-2.526890949	-1.844581987	-1.885913271	-3.832688568	-1.368504771	-2.722622383	-1.419610762	-1.754077834	-0.7555764458	-2.162447925	-2.621957109	-1.637254747	-1.566202908	-1.150578041	-1.276544848	-1.055876052	-2.573879798	-2.446257786	-0.6450038554	-2.543816055	-1.824724479	-2.042679575	-1.540163906	-1.113934409	-1.950251087	-2.111362001	-3.719196015	-2.107171653	-1.45523664	-1.76274082	-0.5915303462	-1.243034025	-2.563498654	-0.678575497	-2.754306329	-1.73929429	-3.604677063	-2.880533979	-1.849354172	-1.128475759	-2.868616554	-0.8675965327	-0.6388127997	-3.073352436	-2.639910075	-2.334028257	-1.312378851	-1.801972779	-1.877790234	-2.417239843	-2.420700539	-1.347786181	-2.42026195	-3.067507718	-1.812974388	-1.36724959	-1.919908686	-1.294027569	-0.9591804708	-1.154232521	-0.8711735141	-1.897680629	-2.193517668	-0.7226823653	-3.061313743	-2.685147014	-2.177874308	-1.361636932	-1.087454775	-1.660079101	-0.7284869919	-1.552426664	-1.621400983	-2.455007274	-1.415921644	-2.217688353	-1.675913846	-2.806261296	-2.394011974	-2.269830089	-1.332587107	-1.51752124	-2.77832625	-2.785816696	-2.922563696	-1.655393139	-2.655207525	-2.133804979	-3.42991681	-2.224931753	-2.110204075	-2.487701145	-3.026363466	-2.912982674	-1.357719888	-2.665963327	-3.213873992	-1.753423206	-1.175618286	-1.820634592	-1.766095941	-3.485901778	-1.099210715	-3.010336238	-2.286903641	-1.428069384	-2.766154227	-4.221203352	-1.594591763	-1.79018585	-2.189861375	-1.197333916	-2.745843486	-1.58118253	-2.807238925	-1.48202282	-1.308818288	-2.28111227	-1.172595491	-1.721628743	-2.323688466	-1.942468751	-1.693310376	-1.573336569	-1.927828113	-2.393152061	0.1720003086	-1.526684848	-0.2338967918	-2.00714727	-2.40678349	-1.959191232	-2.52878972	-2.214276308	-0.692150656	-2.990368056	-1.740761705	-2.567438874	-1.915005114	-1.359450067	-1.381563632	-1.769981338	-1.05463819	-2.274634618	-3.196579529	-1.678833894	-2.818102116	-2.182920672	-2.244523207	-1.562694545	-1.479781715	-2.008852875	-1.45357043	-1.370820857	-2.490607812	-1.771330751	-2.340321341	-2.468345617	-1.824940222	-1.72472655	-1.367586802	-1.609196389	-2.679469893	-1.570364904	-1.826380733	-1.902916642	-1.855514636	-2.149776109	-2.743527664	-1.401416349	-1.995847232	-2.568427246	-2.642778497	-2.051099015	-1.960816191	-2.729162014	-0.5403841403	-1.436965307	-1.767284488	-2.834141693	-2.411882601	-3.057590647	-0.8108294489	-1.808782596	-2.13430383	-2.455192288	-2.310342279	-1.93189325	-2.550037891	-2.922278874	-0.5662291389	-2.451086175	-3.091962202	-1.698241675	-1.515471229	-0.7476150108	-3.446696089	-1.414995645	-1.140383039	-2.567060038	-2.369893739	-2.017776573	-2.825419244	-2.576149986	-2.39037374	-0.9918376216	-1.55750046	-1.395646118	-1.138672751	-0.9728971943	-2.487559537	-1.116515728	-2.901669762	-2.089475732	-1.999500779	-1.146149387	-3.091774992	-1.587031265	-1.873975389	-2.726942626	-3.694032556	-2.615585425	-1.761457381	-2.40343407	-2.887114359	-1.818950396	-2.421269731	-1.581425576	-2.241854945	-2.273135385	-1.651357067	-2.158676834	-0.9350199485	-1.959406213	-2.738948389	-1.679606947	-3.180061989	-2.107792351	-1.737809669	-2.170291798	-1.304755833	-0.9037427569	-1.376285025	-2.429600757	-2.036934941	-1.40171572	-1.51721895	-2.565561196	-2.31637815	-2.641001874	-2.55968553	-2.167991355	-2.034136577	-2.262832719	-1.616600405	-3.386225651	-1.566841717	-1.895772657	-2.819886031	-1.217250674	-2.271377799	-2.69560064	-2.548495385	-3.579863233	-2.47422235	-2.414568518	-3.059308371	-2.081317816	-3.000159955	-2.846307186	-1.59813916	-0.7389483939	-1.601569515	-2.452970104	-1.045081728	-2.64232322	-1.941614413	-1.090446156	-2.470234524	-2.341136305	-2.381181459	-2.072299951	-2.302116769	-3.59611311	-1.028131652	-1.918097751	-1.471427537	-1.756850909	-2.290492246	-0.8857978248	-2.547338695	-1.609123238	-1.534905755	-2.641581882	-2.290306752	-1.923877663	-2.931871889	-2.284929313	-1.975417782	-2.266266424	-1.908299027	-3.154311063	-2.798117176	-1.597134733	-1.273928726	-1.645546374	-3.569191576	-1.230266683	-1.580187733	-1.655717036	-2.692258969	-2.710450293	-2.441858866	-2.190646183	-1.113794565	-2.007795207	-1.492928	-1.720967491	-2.983336598	-1.541510866	-3.291187283	-3.006162696	-2.05464196	-4.708515974	-1.486750298	-2.501540924	-2.014059875	-1.385416466	-2.121284941	-1.37665731	-1.662367555	-1.992274322	-3.898410888	-2.227428652	-2.177196325	-1.152698053	-1.312147682	-1.274987325	-2.277041898	-1.400648277	-2.154970191	-1.964637724	-2.586161816	-1.326928623	-0.7600159999	-0.3045254689	0.06739228795	-2.143586578	-1.467342772	-1.545002595	-2.37556238	-1.487843056	-0.04902764433	-3.126534032	-0.7423451072	-2.060703042	-2.050777443	-2.445664408	-1.311483582	-2.401716447	-1.526028489	-2.277058197	-3.064652512	-1.621488351	-1.378264294	-2.531492764	-1.623323383	-1.731213188	-1.862320424	-1.893469112	-1.73086668	-2.010506327	-1.438022244	-1.821385176	-2.798676038	-1.35788001	-1.286008923	-2.973892612	-1.754344237	-1.885140782	-1.112665499	-1.27959797	-1.817902194	-1.268853262	-1.985283513	-1.111792557	-2.257063037	-1.651766633	-2.267040174	-1.744869865	-1.419764728	-2.002739921	-1.855168781	-1.339622522	-2.351234461	-2.697240329	-3.035238862	-1.849953912	-1.807092402	-1.743635717	-2.437955446	-1.736081328	-3.034114233	-2.897454047	-1.256541512	-1.763757287	-2.003779556	-1.763202696	-2.283425017	-2.116978237	-1.829072327	-3.553590075	-1.129921419	-3.140615001	-2.564111748	-2.199922064	-1.742151518	-2.811253851	-2.360748615	-0.9473600222	-1.301449879	-2.743192151	-1.981921174	-2.943621283	-1.996885389	-1.920394578	-1.553116507	-2.365842641	-2.283275809	-2.430972454	-2.608805886	-1.80517051	-2.589313865	-1.792686415	-1.343691437	-2.315901966	-1.714319104	-2.136655611	-2.954254164	-1.904648009	-1.980418677	-2.08309408	-2.808746881	-2.292123775	-1.7288268	-2.105007172	-2.051583233	-2.541006698	-1.057600012	-1.367731978	-1.978910701	-2.670105143	-0.9571448596	-0.9997771391	-1.92322457	-1.982226148	-1.954426902	-1.209018946	-1.979768643	-1.072409525	-0.8893437365	-1.889622227	-1.712489778	-2.881901679	-2.136784361	-1.79065888	-2.613944967	-1.944367427	-2.232900537	-2.004147347	-2.248163009	-1.207622167	-1.804328092	-3.194038321	-1.616644878	-1.716974354	-3.134537745	-2.23899343	-1.926067519	-3.327922701	-2.394031033	-1.498002304	-2.694668749	-1.601253073	-1.717364467	-2.143060646	-0.4033116235	-1.72662283	-1.200886574	-2.727057222	-2.307467629	-1.814440273	-1.37362068	-2.73200681	-0.6201563631	-1.803860381	-2.555551722	-2.106490181	-1.745991458	-2.692810761	-3.278505095	-2.715132653	-1.143116612	-1.60365735	-2.993720306	-2.076506986	-1.889479468	-1.998607169	-2.002960324	-2.300698766	-1.624356794	-1.329557954	-3.057674656	-1.70559167	-1.997818317	-2.680554132	-2.086069171	-3.30230621	-1.984944625	-1.989616293	-2.192194484	-1.181401659	-1.495469025	-0.8856599062	-1.538424559	-2.987464533	-3.439767943	-2.224980348	-1.870828985	-1.198023723	-1.739204941	-2.455477719	-3.052341184	-1.168886626	-1.802660509	-1.997492015	-1.335823752	-1.947183129	-1.193448257	-2.215169787	-1.961716243	-1.562987351	-2.313135545	-0.7590059085	-2.9885146	-1.807629659	-2.080977266	-1.544284173	-2.742599328	-0.7130415367	-2.119846001	-2.061802126	-2.805075255	-1.235355544	-3.03417062	-1.777975451	-2.577231546	-2.220245698	-1.710360263	-1.576063332	-1.546371217	-2.216338065	-3.223569757	-0.4448495711	-1.563427609	-2.526034096	-1.681188901	-2.76497027	-1.473566388	-2.7331909	-2.432229935	-1.748707656	-1.912883766	-3.791606266	-3.270041062	-2.845330391	-1.570069876	-1.089766713	-2.282917534	-2.474500058	-0.8747677828	-2.552357535	-2.268980907	-2.310301211	-2.722452047	-1.942349749	-1.937797125	-0.9145522324	-1.51340654	-2.238951778	-2.076050217	-1.585916785	-2.051744339	-2.310312528	-1.994957306	-1.843650444	-3.589015169	-2.317374558	-1.13408865	-2.954855579	-3.052922783	-1.938666897	-3.633035445	-1.570843189	-0.7250780168	-0.4617710465	-2.328057834	-2.598418472	-1.81824352	-1.615992904	-2.622066055	-2.844493455	-2.412370898	-1.206793736	-2.609601467	-2.181217778	-1.631427473	-1.917315828	-2.73976032	-1.197783023	-1.163075907	-0.02030623347	-2.699869661	-2.239824426	-0.8775682117	-1.242713151	-2.369330166	-2.491779135	-0.8092027535	-2.744321891	-2.855918853	-2.579543791	-2.796483536	-2.367381522	-1.756963568	-1.482436625	-2.582358136	-2.364784268	-2.891776065	-1.619113786	-2.539780253	-2.405486426	-0.660115257	-1.783191165	-2.577683	-2.053863985	-1.991827433	-2.113650702	-1.419768511	-2.881943595	-2.082202364	-2.676166977	-2.804153988	-2.360117701	-1.733644987	-2.187825658	-2.281854734	-1.585289558	-1.500560383	-0.6088725738	-1.145478876	-1.131731797	-1.548920244	-1.521075574	-2.61609598	-1.086580642	-1.289351828	-1.091712907	-2.498565966	-2.069024598	-1.029301297	-2.221284474	-1.763055647	-1.625875818	-2.171029434	-2.597638804	-1.978813508	-1.734023088	-2.511569919	-2.419456753	-1.88943545	-2.087499196	-0.8624855801	-2.008918898	-2.480890414	-1.459745355	-2.420456911	-1.016809956	-2.567062117	-1.848910847	-2.407390875	-2.423540781	-0.9197812792	-2.176742427	-2.10318378	-2.406254137	0.04796795805	-3.691256423	-2.819168296	-1.51058006	-1.075154905	-2.710068658	-2.463823023	-0.7605162855	-3.467762155	-1.031471889	-1.14934582	-1.575641073	-1.351571951	-0.8439833795	-2.931095663	-1.450817494	-1.799778457	-2.428010474	-2.326879394	-3.222584303	-1.956535787	-1.467019124	-1.785367216	-1.841390916	-1.677019894	-2.374655416	-1.130142114	-1.134764321	-1.243490897	-1.351567298	-1.410748786	-2.166576246	-0.8700319648	-2.566478798	-2.179683767	-1.287179299	-1.607828845	-2.533006509	-1.330872666	-2.106877113	-2.654488834	-2.168858665	-1.372304838	-3.158110909	-2.763821217	-1.11809763	-0.7669288531	-2.000083955	-2.083898999	-2.902111966	-2.0770393	-2.679492669	-1.437215109	-1.399198868	-1.923846091	-1.278796016	-2.288362226	-2.512228409	-0.9289415831	-2.939065198	-2.768061839	-3.193085247	-2.435843631	-1.956618343	-2.83592161	-2.338679672	-1.993835541	-2.329200136	-1.667451916	-1.24366954	-2.815521825	-1.543958738	-1.342204915	-2.481002527	-1.512011267	-1.667050161	-2.34272868	-1.810112344	-1.72032888	-0.9360951856	-1.544774897	-2.506890886	-2.82523337	-2.49949834	-2.310363453	-1.833010924	-2.637868511	-0.9230488558	-2.002093638	-1.235082155	-2.054019036	-1.035682318	-2.740544624	-1.180659185	-2.896130163	-1.285769658	-2.624985612	-2.988277285	-0.8575142521	-0.7497183273	-1.417957455	-1.482577031	-3.536168617	-1.860924177	-2.747727867	-1.301323338	-1.868442072	-1.707731916	-1.848080259	-0.872708378	-1.460140484	-1.889170963	-2.702769714	-2.776755124	-3.136060164	-0.555228387	-1.411159736	-2.66976645	-1.740647679	-2.123025469	-2.172614496	-1.512514118	-2.980787951	-0.8454812445	-2.149187845	-2.540380578	-2.801687527	-2.869465032	-3.583789143	-0.6508286247	-1.918776766	-0.8824484027	-1.769956215	-1.283899701	-1.657859044	-2.959718877	-1.816861029	-2.324980317	-1.669057314	-1.160278042	-2.483438023	-1.26989954	-4.256313431	-1.999789643	-1.379091629	-1.828253982	-1.270992541	-1.689767474	-2.209734379	-1.026610567	-2.784855287	-2.676523979	-3.032215632	-0.9757677846	-1.504419814	-0.685824626	-3.110812185	-1.36575831	-1.205097582	-1.884490198	-2.747735523	-1.739095058	-2.228104637	-1.443030639	-2.12237685	-3.188885336	-0.8097177611	-2.196895493	-1.087934266	-1.542774316	-2.171606401	-1.880032226	-2.463314866	-1.443468587	-2.510116428	-1.947609376	-1.813492327	-2.697974193	-3.322436046	-2.077414676	-0.7285609166	-2.534974934	-1.850034697	-2.657944585	-0.3308705371	-2.927497594	-0.8654031979	-2.273952514	-3.128364873	-2.102582309	-0.7866083784	-1.212205874	-0.5938935221	-1.381671048	-1.415369706	-1.99327435	-2.237074995	-2.048264315	-1.071696456	-1.42960671	-2.172360243	-3.235021354	-2.677533304	-0.6815921342	-1.657380707	-2.126384638	-0.8688535165	-2.311863769	-1.577925593	-2.688778558	-2.63946917	-2.725630422	-1.762697988	-1.973456045	-0.9369473629	-2.499910006	-3.720918931	-2.98093059	-0.9426489878	-2.263505265	-1.139204473	-0.7494720966	-2.354454545	-0.2547650409	-1.756405318	-1.854285945	-2.005015077	-1.608274652	-1.555725215	-2.26207316	-2.542863747	-2.009904735	-1.037754995	-1.571240821	-2.099366713	-2.721405885	-1.851965512	-2.512271977	-3.388136368	-1.530517025	-3.496802348	-2.721558622	-2.482880154	-1.994442666	-1.884469466	-2.892368066	-1.264487303	-1.706896837	-1.524864714	-1.367559978	-2.048732583	-3.201640436	-1.70839112	-3.519106392	-2.453884434	-2.812858701	-0.9393111772	-3.248098184	-2.422405694	-2.105921529	-1.362432173	-1.185216355	-1.089465169	-1.175964736	-0.8586075031	-1.03251232	-1.842546784	-2.963949449	-2.140716329	-1.378820065	-0.6468792117	-2.316527019	-1.512432588	-1.474136141	-2.908986598	-1.786104343	-1.363760884	-2.603986293	-2.330003257	-2.116096713	-1.003730767	-1.809704529	-1.941891918	-1.834394929	-2.762522193	-1.751146819	-1.932665681	-2.023377444	-2.607154961	-0.6507984022	-2.099158528	-2.190867999	-1.062030841	-1.567584834	-2.549777946	-1.44673973	-2.112877966	-1.871095825	-1.485822983	-1.915163971	-2.12594357	-0.8532713959	-0.755758822	-2.653319569	-1.936652982	-2.225574606	-1.713617015	-1.336942955	-2.218519453	-3.026293777	-2.115621317	-1.550509582	-2.127511546	-2.322267091	-2.375465911	-2.96204929	-1.786366077	-2.826061933	-0.4713358968	-1.455536884	-0.8150457891	-1.724864289	-2.177595615	-2.154474853	-2.509571621	-1.990072335	-1.359881103	-1.75364614	-1.862078385	-2.962467013	-2.228739401	-2.484204511	-2.233655591	-2.732298656	-2.753903704	-1.744823703	-1.073604523	-2.083310714	-2.766583665	-1.603341192	-1.784804433	-2.871058376	-3.039664969	-1.933399317	-2.74813387	-1.732376192	-1.862906985	-1.82244309	-2.1093067	-1.598047979	-1.73584356	-1.821294279	-2.981443872	-3.199504223	-1.687104924	-2.677612688	-1.837799684	-1.127170123	-0.9069769417	-1.936311509	-1.341081926	-1.288485334	-1.371765452	-2.033986478	-2.724351975	-0.05297387962	-3.291784993	-1.598652358	-0.4863370098	-0.8061101285	-2.907596161	-2.032936155	-1.656375586	-2.631302322	-0.9937388143	-1.8435524	-0.1458113686	-2.512942377	-1.800855782	-1.55253524	-3.040411291	-2.555911292	-2.465013307	-1.057788677	-2.149259454	-1.713957792	-1.477213711	-1.566029186	-1.779902029	-2.480987178	-1.127312359	-2.316562094	-0.337790846	-1.605367874	-2.934349374	-1.376246872	-1.925027411	-1.775861615	-2.149038904	-1.622546686	-2.424816762	-2.737760986	-2.014523123	-2.751714089	-1.341137769	-2.260670489	-3.285426319	-2.895318409	-1.039652641	-2.112645616	-2.291318304	-1.859744876	-1.589686119	-2.71724171	-0.8141790593	-1.643517124	-1.841816509	-2.790045922	-1.497257842	-2.597068759	-0.9262299515	-1.75094518	-2.620588442	-2.741229258	-1.670472826	-2.247800655	-1.770461421	-0.4765619112	-2.258357802	-2.023117552	-1.554260173	-0.959177942	-2.127147673	-2.247370672	-2.331560389	-0.952523324	-2.223909544	-2.595023936	-1.508839038	-2.419758715	-2.009724822	-1.783383894	-2.121906305	-2.61071666	-2.542927628	-1.629186401	-2.188110725	-1.494092232	-1.352121318	-2.380061806	-2.136894351	-2.345538859	-2.05470203	-1.789785666	-1.844370398	-2.867454137	-2.315740954	-2.273481139	-2.669026569	-1.593793197	-2.522430082	-0.7959314493	-2.187669953	-1.962490588	-1.891272199	-3.85814584	-2.004849461	-1.144001625	-2.484613719	-2.235672826	-1.65213851	-1.62861648	-3.277396635	-1.345097509	-1.269928409	-2.917897834	-1.556033394	-1.597212961	-3.578436288	-1.853270406	-1.991993532	-1.380921863	-2.364699615	-1.400465464	-1.535727595	-1.765712248	-2.535556616	-1.215835818	-1.715518211	-1.92710484	-2.517024416	-1.96081814	-1.598612933	-2.158005589	-2.421731997	-2.088506633	-3.21498617	-1.891645011	-1.577699524	-2.440223021	-2.683638549	-1.963126401	-1.36456964	-1.840163487	-1.967868064	-1.242650991	-1.381575334	-1.929514243	-2.673399522	-1.453894466	-0.7086793038	0.2505330532	-2.043203047	-1.061387599	-1.522493963	-2.80833053	-1.411905416	-2.119869566	-2.649947052	-2.321177295	-1.248911235	-2.080293471	-1.339986911	-1.962537096	-0.7785025425	-1.822599352	-1.986532493	-1.004238554	-2.903318062	-2.234012262	-2.462503598	-1.449104311	-1.889927081	-2.232696522	-1.085061558	-0.7722825626	-2.548786253	-1.854190457	-2.292102902	-2.112604567	-2.230137355	-0.6377366205	-2.105266365	-2.225561642	-1.819091231	-1.813064704	-1.55547576	-2.06694817	-2.45677108	-1.752640337	-2.521393717	-1.996112388	-2.024779715	-2.492746923	-2.045650929	-3.655504502	-1.490673187	-3.047461582	-1.734986785	-2.367359221	-1.737460523	-1.32547208	-2.965806644	-2.104078764	-1.391496085	-0.7320168157	-1.942474944	-1.214474287	-1.437973289	-1.197304607	-3.26734178	-2.081193927	-2.363244823	-3.699899214	-1.208840691	-2.411030831	-2.070893148	-2.713509171	-2.264848122	-1.706778568	-1.519907191	-1.930262348	-1.973269723	-2.167853619	-0.5627977205	-0.6434995157	-0.4597406596	-2.899189027	-2.277970081	-2.009089512	-1.34715003	-2.477644633	-3.290699405	-1.111282362	-1.768915887	-2.321450589	-2.827440916	-2.713452078	-1.680439344	-2.491816066	-1.62084676	-2.106417451	-2.841361227	-1.372734599	-2.365322378	-1.275260929	-2.519276123	-2.035799063	-2.203450961	-3.276782198	-2.182136183	-2.810290792	-2.783660161	-1.520685043	-2.59763702	-2.198208805	-2.726749905	-1.491469151	-1.906320478	-1.713065561	-1.258779629	-4.159008057	-2.288207286	-3.159341432	-2.851523291	-1.593093545	-1.974161513	-1.493671861	-2.362118621	-1.547255525	-1.224634977	-1.769575079	-1.197670694	-0.615549423	-2.999618278	-1.548707817	-1.456238193	-2.232010638	-2.791521355	-3.502904494	-1.891700004	-2.641136334	-2.119736483	-2.723158498	-1.940095602	-1.863802055	-2.691239636	-2.153644789	-2.126880312	-1.559852679	-2.256626672	-2.185364187	-1.917210652	-0.4999716284	-3.227400232	-2.350682055	-2.301741341	-2.351770647	-2.701975152	-2.403683789	-1.64261337	-2.095794192	-2.311818362	-2.722119223	-2.837389149	-1.151136521	-1.997469149	-2.212197137	-1.449406767	-2.153119334	-0.8267684385	-2.402315091	-2.215297639	-1.011389788	-1.259119133	-2.739398313	-3.43630566	-2.130012973	-2.144869654	-0.8605587628	-2.132991596	-2.415868631	-2.366486115	-0.5631190365	-2.137957997	-2.179096159	-1.621895896	-0.9701940373	-1.476675037	-2.306779307	-1.88419955	-2.190363839	-2.568671877	-2.640834507	-1.071533739	-1.12628706	-2.128128347	-1.431639537	-2.148770151	-2.606623585	-1.698352648	-2.679161837	-2.41645759	-1.037812683	-3.31596623	-2.775309316	-2.622992166	-1.096239188	-1.711957079	-2.305459763	-0.8900750569	-1.929582366	-1.769569243	-2.624606798	-2.885878092	-0.703036966	-1.074056307	-2.529141052	-1.098076538	-2.111729419	-3.250489379	-3.00776572	-1.38048503	-3.19818839	-1.485781396	-1.231842316	-2.46679626	-2.17176658	-2.020044137	-1.587040984	-1.965101852	-3.297290008	-1.870344791	-0.4543860711	-2.055537091	-3.553590774	-1.918068466	-1.361587203	-2.325305419	-2.493930889	-1.661891324	-2.415304138	-1.423628995	-2.460032795	-2.039836301	-1.656512231	-2.678277892	-1.563548812	-1.988257852	-1.651233641	-3.04129731	-2.369725153	-1.400592781	-2.027299429	-2.485659774	-1.834468341	-1.707209145	-1.94006439	-1.010987196	-2.922379709	-2.415334708	-1.009256686	-2.665749302	-1.101843388	-1.979520835	-1.973050712	-2.352455135	-1.440973726	-1.642084218	-2.51092289	-0.9797925544	-0.5090890834	-2.400997356	0.473960119	-2.392850918	-2.470911448	-0.8109906027	-3.30907392	-2.453396483	-3.152848083	-1.507169591	-2.322574783	-1.437641828	-2.562888235	-2.260668553	-1.01649772	-2.130107375	-2.242984229	-2.416471522	-2.855759213	-1.39907744	-1.345129237	-1.68194284	-1.607026437	-2.825720195	-2.162343657	-2.617006512	-2.555141759	-2.337158123	-1.44358152	-1.839023087	-0.8501524148	-2.97819681	-1.306577472	-2.299625276	-1.509894075	-1.74912286	-2.521581628	-2.863899766	-2.632001976	-2.481605957	-1.634798983	-1.441387435	-2.147997269	-1.607570583	-2.873450664	-1.392803865	-1.563056788	-2.512266573	-1.077807744	-2.59255144	-1.685382232	-1.068654438	-3.874795902	-1.870889235	-2.455378113	-1.785765575	-3.304512936	-1.347340376	-0.8207138749	-1.600923271	-1.545886688	-1.484301844	-2.178317861	-3.186364281	-2.60350821	-2.214903792	-1.732739704	-1.952689515	-1.472280042	-1.375922397	-2.496373415	-2.716803726	-1.653763239	-1.144091775	-1.106102361	-1.772636323	-1.929812731	-1.830890357	-1.684732741	-2.339430374	-2.037939433	-2.439092118	-1.636546891	-1.842692671	-1.484699043	-0.8321099214	-0.9948839677	-2.5337239	-1.553310138	-0.7482147458	-3.068947985	-1.433918112	-2.302868368	-1.298226727	-2.489670195	-2.124620899	-2.24305838	-1.931282865	-2.421793035	-1.89407008	-2.468734845	-2.104106484	-2.195147942	-1.21398995	-1.025064472	-2.016729813	-2.981769666	-1.761720971	-1.28763807	-1.383061469	-2.095021902	-2.851448088	-1.285784348	-1.785280108	-2.910870101	-1.791580727	-2.04825956	-1.733151557	-2.614565929	-2.318190384	-2.351218791	-1.980954006	-1.912082029	-1.998938405	-0.8823830056	-1.761835991	-1.565586046	-2.602767487	-1.990527347	-2.23403806	-1.402108476	-1.693958859	-3.346249087	-1.833151464	-1.0170559	-2.836628022	-2.148983872	-1.364835846	-2.973621646	-2.291110497	-1.009340253	-1.425098797	-3.502341518	-1.431553437	-0.6948887342	-2.572989085	-1.785099298	-1.576623036	-2.230926158	-0.508930604	-1.816620626	-2.26854957	-2.413828779	-1.691498783	-0.2405220646	-3.240787042	-2.067023105	-2.603589748	-2.387113088	-2.520909112	-1.683472337	-1.568483954	-2.305702051	-2.288228581	-1.384373448	-2.979734466	-2.073909291	-1.121436958	-1.334957568	-2.744860524	-2.720564624	-2.522034709	-1.960669873	-1.10863726	-3.359245656	-1.717814733	-3.05855708	-1.032462193	-1.178694445	-0.4385877776	-2.607926967	-2.494627725	-2.251100923	-2.544933222	-1.804029162	-1.826563645	-2.650478752	-0.9296974592	-2.663290673	-1.502210382	-1.365441198	-1.690249923	-2.351664711	-2.76587837	-3.667179201	-1.646294908	-1.520035846	-1.879900563	-1.069873471	-2.439064824	-2.820521338	-2.207206582	-2.19705666	-1.772159545	-2.731463414	-2.116644742	-2.266382662	-2.481467752	-1.598930272	-1.43743721	-2.300137191	-2.749239572	-1.652133481	-3.204692227	-2.354074718	-0.167827811	-1.295842662	-2.246720151	-3.465661966	-1.58333262	-1.261611546	-1.922867754	-0.8760571133	-2.315562204	-2.514949613	-1.865012165	-2.104223852	-2.657600228	-1.405193983	-2.513307362	-1.419395682	-1.9906081	-2.167437723	-2.131902903	-0.9773281369	-1.571212835	-1.321702358	-1.614959906	-2.392197256	-1.613765769	-1.663035071	-1.8308711	-3.077292578	-1.744246229	-2.601266461	-1.258769574	-2.362508654	-1.927041977	-1.687874599	-2.231353129	-1.039143544	-2.098939798	-2.265909077	-1.065231208	-2.129758616	-2.135778889	-2.186059064	-2.11461348	-2.89665207	-0.5869923128	-1.290635998	-2.902035979	-2.027464538	-2.436201083	-1.896687733	-1.303008069	-1.697762439	-3.25413204	-1.710329029	-1.773633562	-2.182924771	-1.432347125	-2.129565999	-3.125968155	-1.988183335	-1.621209337	-2.375991117	-1.184096	-1.822670161	-2.050777867	-1.945169106	-2.543025285	-2.501278603	-1.157237438	-1.654285627	-1.781237421	-3.334950275	-2.485911514	-2.790126159	-2.082484518	-1.743891881	-2.166987466	-1.413718205	-1.262823213	-2.737013587	-1.549357116	-2.457176723	-1.233707612	-2.203674126	-2.25359356	-2.988733281	-1.94187773	-2.055836051	-2.480937792	-0.9467729255	-2.558004881	-2.297515922	-2.074566948	-3.054723894	-0.8837607661	-3.165462897	-1.484883364	-1.988459715	-2.742860873	-0.7226164776	-1.493313939	-1.558192309	-2.323207225	-1.518250936	-3.246197675	-2.48741863	-2.073222102	-2.871269982	-0.8551871601	-1.787240602	-1.196460921	-2.619365692	-1.513478278	-2.040208944	-3.487413716	-2.597878822	-1.93248928	-1.447815303	-1.430664556	-3.006099257	-2.623955359	-3.095819258	-2.453113364	-2.944006036	-1.297061327	-1.884593763	-1.969871888	-1.50266015	-1.327034395	-1.56785113	-3.311797269	-3.220993962	-1.371186347	-1.931370426	-3.330816016	-2.902077232	-1.680225913	-3.014462807	-1.660316807	-2.265997181	-1.555364014	-1.686888978	-2.149064063	-2.234042321	-2.147066879	-1.992866859	-1.518727691	-0.8911059818	-3.186760179	-0.3131484393	-1.689901887	-2.053100826	-1.834488475	-2.543544107	-2.535450634	-1.768204615	-1.446057462	-1.692147721	-2.875765911	-2.995286234	-1.876774399	-2.514646464	-1.751550776	-1.811852624	-2.230679761	0.005512064641	-3.244128812	-0.5304853882	-1.415230552	-1.329320339	-2.088511205	-1.693784114	-2.860612306	-0.8563256679	-2.405109938	-2.002001465	-2.950129728	-2.43467107	-1.982233624	-2.720532995	-3.097835108	-3.202580638	-1.970782168	-2.772246363	-1.668184123	-1.084073238	-3.214139052	-1.585273285	-1.409608875	-1.137391901	-1.280399142	-1.984430635	-0.8479937156	-1.586069664	-2.725732564	-0.0594933246	-0.2013047375	-2.158104346	-0.9789693766	-2.293781241	-1.66540813	-1.594828027	-1.106955038	-1.36589479	-0.915289439	-1.67713168	-1.812653724	-3.135535148	-1.271967127	-1.508912328	-2.736668057	-1.371304456	-2.08278377	-2.156797272	-1.793825889	-2.728677711	-2.950100033	-1.911506999	-0.7297365886	-0.2836471556	-2.636248772	-2.875468273	-1.73857671	-0.5592667133	-2.627922582	-1.449873956	-2.251805698	-1.55795134	-1.718312094	-1.792086647	-2.039716393	-2.954686468	-1.472599032	-1.61749223	-2.830121416	-1.678684528	-1.562304459	-2.096268022	-2.662725352	-2.159287734	-1.136572122	-0.858331039	-1.356921941	-2.230647754	-2.476775264	-0.9629564868	-1.183517971	-2.038550333	-1.599891002	-1.940376174	-2.069723921	-1.888286752	-1.136565495	-0.8408216491	-3.322716251	-1.318685378	-2.489597987	-1.673499214	-2.392667833	-1.40939092	-1.862057669	-1.415958257	-0.963984776	-1.653478197	-0.9790981127	-1.76498338	-3.271616336	-2.520014449	-1.655324313	-1.68011143	-1.878503863	-3.189277821	-2.7379299	-1.956016767	-1.024678257	-2.231601645	-2.669320837	-1.221830082	-1.741397156	-1.464815103	-2.115477748	-2.100011686	-0.9422735957	-1.283785666	-2.331853741	-1.225891492	-2.885483603	-1.725630822	-1.846677135	-3.114185135	-1.57395541	-1.836748712	-1.650038493	-1.09248177	-1.822545153	-1.450006576	-2.10578878	-2.250899967	-2.355494987	-2.906740997	-1.490445135	-1.251195293	-2.567776227	-2.169499138	-1.897988015	-0.8378404926	-2.815908602	-1.773346209	-2.208581513	-2.071918114	-1.278498349	-1.867290534	-1.491623643	-2.003873666	-1.958639612	-2.021638579	-2.656150608	-2.169110458	-2.203563482	-2.973805213	-2.147333537	-2.950831178	-2.927475038	-1.851657571	-1.256438868	-2.266490339	-2.573811666	-2.453244208	-1.642005367	-1.472015982	-1.617134501	-1.585403784	-2.13737651	-1.789052664	-1.171144071	-1.291112734	-1.11161527	-2.11950717	-0.04928620417	-1.942950996	-2.569198817	-2.430542938	-2.038328304	-2.166253692	-1.510931736	-2.51810644	-2.170376217	-3.061660086	-3.169413086	-0.9208794663	-1.524254398	-1.530836111	-2.464632128	-1.778653834	-2.861539879	-2.4698604	-2.398248545	-2.347792873	-2.281885077	-1.17450127	-3.318240572	-1.83609095	-1.688118561	-3.150052755	-2.132160615	-2.093748882	-2.328148878	-2.040466003	-2.079633087	-1.057307589	-0.8657086464	-2.646155036	-1.270416802	-1.046732285	-2.38210891	-2.751997565	-4.878980193	-1.847581931	-1.873193474	-1.610989244	-2.360963376	-2.233773024	-2.771204681	-0.5077263556	-1.343313935	-1.314196595	-0.6365906886	-1.466870925	-1.727484957	-0.7030143875	-2.487754583	-2.295209736	-1.496056948	-2.064736973	-2.667710619	-2.271994054	-1.806972897	-1.132316006	-2.707300122	-0.6198762893	-0.9275795612	-1.699063432	-2.278350786	-2.527959895	-2.678014007	-2.142236683	-1.894600237	-2.279631373	-1.584076309	-1.291756343	-1.034531319	-2.691480988	-2.992060592	-1.217957471	-2.382391783	-1.612864413	-2.342795878	-1.437487589	-2.283846037	-1.456539533	-1.469133084	-2.883438357	-2.695792008	-1.896508409	-2.517118119	-2.798301149	-2.099223562	-3.042075925	-2.480104302	-0.8291704373	-1.126514194	-1.114029263	-2.156477438	-1.110894672	-3.062811441	-2.006287417	-2.043984723	-0.8561126611	-2.750622437	-4.443200026	-2.480946581	-2.126972103	-1.191712131	-3.289908344	-1.770459238	-2.135561662	-2.266244695	-1.755188318	-1.148838656	-3.042295187	-1.597417382	-1.722508293	-2.476365533	-1.428408249	-1.930934104	-1.849705813	-2.373992147	-1.193353267	-2.495509231	-1.909207598	-1.42212748	-1.413326956	-2.548124961	-1.117651184	-2.980195517	-2.034804782	-1.905776438	-1.864122915	-2.69623914	-0.3183902441	-1.830057553	-1.441106382	-2.752711003	-2.486378374	-2.770225707	-3.156107351	-1.730109774	-3.088544381	-1.781992688	-1.451239582	-1.385292914	-2.154192984	-1.824887283	-2.021646323	-2.346202345	-2.516879327	-1.815643381	-2.987692262	-1.968814147	-1.93189862	-2.129655693	-2.747513052	-1.917848375	-1.776716145	-1.832376311	-1.385382146	-1.48246529	-1.996340407	-0.9193808576	-1.494605025	-1.652615553	-2.562291554	-0.7008285419	-2.48973398	-2.508578369	-1.717878659	-2.11714822	-2.44831407	-2.633923651	-0.8646035833	-2.385099965	-0.8123791538	-1.014607379	-2.514788209	-1.620939475	-1.863753902	-2.701012381	-1.899210069	-1.674118394	-2.456033765	-2.115532483	-2.712368723	-1.976339474	-2.383733895	-0.6026046421	-2.499680189	-1.226586747	-1.081035092	-1.881106056	-0.5260154883	-1.504736157	-2.625387329	-2.652836051	-2.521706512	-1.715902276	-0.9669837341	-0.9020348261	-0.9096877578	-2.965246506	-0.8998821951	-1.407256192	-1.300534156	-2.670824705	-1.619024669	-1.200997273	-2.327940938	-1.720595624	-2.325433253	-2.440833985	-1.818263451	-1.880373842	-2.092115346	-1.984699243	-2.149596173	-1.985859549	-1.846040689	-1.966634221	-2.137587929	-1.971581155	-2.424495493	-0.6630758281	-1.908713792	-0.9371345251	-2.11996092	-3.027868526	-2.384062546	-0.7919300977	-1.82425082	-1.602787609	-2.511301733	-2.203920512	-2.059618656	-1.845233875	-2.394631501	-2.62837255	-2.273223145	-1.421314918	-3.117648853	-1.158098985	-1.839238131	-2.169268985	-2.270780407	-2.444963844	-2.170792731	-2.051438392	-2.403438921	-2.863193512	-2.673958008	-3.030709557	-2.504542126	-1.191254682	-1.828119952	-1.744449218	-1.267882441	-2.370743041	-2.29927617	-2.30165519	-2.887462059	-3.014394396	-0.8443936373	-2.404822815	-2.661568504	-2.20090001	-2.021677067	-2.244710995	-1.265169203	-1.096666407	-2.233407814	-1.90382089	-1.818492882	-2.068942562	-1.199287551	-2.690866458	-2.865526683	-2.576334435	-2.124785066	-1.202200581	-1.955265117	-2.751559869	-1.831360347	-2.998997337	-1.800979297	-1.428558686	-0.4248530225	-1.024848977	-1.146264761	-1.321110988	-1.829652457	-2.584853184	-2.198308715	-1.655705938	-1.749180519	-2.173977365	-2.395010537	-1.987455104	-3.55375602	-2.582863128	-1.606619409	-2.511936736	-2.122488387	-2.26812613	-1.83103485	-1.956189985	-2.131193901	-2.388575852	-2.396239217	-1.68067668	-1.736994213	-2.771697523	-1.647304178	-1.61520535	-2.472101825	-2.762997112	-2.379465831	-3.035348579	-1.587832961	-2.16974852	-2.879968017	-2.207838487	-2.173486602	-1.450741511	-2.328253289	-1.73338213	-2.408822407	-2.000238817	-1.973948269	-1.151377206	-2.260902166	-1.493431224	-1.325173324	-0.6651196826	-1.394239987	-2.929292065	-1.06145713	-2.10953202	-1.08425814	-1.825185253	-1.758232221	-1.259271274	-1.321386942	-2.843650182	-2.240840412	-2.265911487	-2.526414281	-2.123535924	-1.319806945	-1.612985814	-0.3578577385	-1.071514235	-2.012679336	-2.746300567	-1.377628728	-2.301893011	-1.1981141	-3.139554898	-2.573947495	-2.989994313	-2.450426265	-2.524449703	-0.449063198	-1.101740111	-1.746685346	-2.287034294	-2.16389287	-2.517252522	-0.4348012075	-1.57362264	-2.152814372	-0.8577059482	-2.266710725	-1.374275088	-2.983583407	-2.261845272	-1.627346151	-2.279394149	-2.431482904	-2.330649859	-1.867119939	-0.9481965657	-2.14605159	-2.346780532	-2.301860568	-2.294762585	-1.06727186	-2.518934296	-1.71696168	-2.562618414	-2.252195876	-1.035682385	-0.8650690237	-0.8996251953	-1.545488734	-1.506278905	-2.072126163	-0.8833008637	-1.971120942	-0.508603081	-2.217507706	-2.394477154	-0.9096137725	-2.759580595	-1.24876771	-1.984094591	-2.38959139	-2.286797353	-1.893792997	-1.416673136	-2.956648861	-1.70488447	-2.462841058	-1.770593839	-2.222465998	-3.29032946	-1.643557012	-1.596417431	-1.546657219	-1.398897122	-1.517010195	-0.7027012058	-1.688138519	-3.0899262	-2.84814271	-2.106830628	-2.376102366	-1.828442176	-1.040808068	-1.993280777	-3.027201314	-2.173984773	-1.778307416	-1.60998741	-1.232434776	-2.495848483	-1.390023881	-2.302260485	-1.491014293	-2.022096326	-1.148032615	-1.746130014	-0.5162468736	-1.149935016	-1.813310576	-2.111386578	-1.461963672	-3.109632485	-1.723484003	-2.797885625	-1.90947365	-2.90564884	-1.0835406	-1.611839151	-2.246548851	-2.156165092	-0.9105935261	-1.780496711	-1.282945106	-2.759303183	-1.67663378	-2.482958285	-2.366071141	-1.259827569	-1.858972394	-1.89506995	-2.988810258	-1.700739945	-2.833375902	-1.926004732	-2.599117832	-2.250429394	-2.00268861	-2.567018202	-1.228931005	-1.22939765	-2.336638972	-0.9048875261	-2.223550715	-0.8649828496	-2.771102607	-2.54181408	-3.36662447	-2.224017915	-2.553011242	-0.5369024961	-2.465157036	-1.882624646	-2.480189686	-1.86753914	-1.811854607	-2.325768699	-1.48970607	-3.244554911	-1.863329979	-1.278389393	-2.736789419	-2.03043009	-2.702791868	-1.78683254	-2.038673405	-0.8306825454	-2.577859609	-2.713684748	-1.613154624	-3.181287125	-1.419024128	-2.45305567	-0.8144952076	-1.279799598	-2.460885668	-1.325689671	-1.766332953	-2.628460331	-1.084447473	-1.2715026	-1.934901717	-1.848056077	-2.656912707	-1.212415144	-1.428739396	-1.220349626	-2.389845846	-1.050626286	-1.213856928	-2.748093151	-2.431499724	-1.969110253	-2.267929754	-2.09075299	-1.496978945	-2.993111372	-1.630468978	-1.482008782	-1.876429151	-1.264458681	-2.482430129	-2.669049747	-2.788732967	-2.536543716	-1.647136007	-2.482908756	-1.911685955	-3.862805151	-1.353002716	-1.436743937	-1.705814003	-1.828175906	-1.183053685	-0.8688793387	-1.449437081	-2.222812276	-3.221508833	-1.048814812	-0.7753042725	-1.428786479	-1.913374933	-2.802326937	-1.597670994	-1.582536044	-1.538280093	-2.240036305	-1.8312317	-1.049873655	-2.057975335	-2.461718004	-0.5521751247	-1.550754484	-2.64448893	-0.9630617628	-1.721092559	-2.489323408	-2.109044533	-2.310664413	-2.104727548	-2.390852226	-2.426876716	-2.56772806	-2.233758112	-2.476931253	-2.127260881	-2.568153137	-2.000867645	-1.500329917	-1.562527222	-3.007941404	-2.686055206	-2.182340305	-1.406321735	-1.866192328	-0.7211230841	-2.338010827	-0.6048130421	-1.672634288	-3.029679883	-1.775970264	-2.405603748	-1.772969693	-0.4774484244	-3.029321843	-2.278030539	-1.873314398	-2.400961772	-2.004786273	-1.367609116	-2.100912093	-2.540659482	-1.207335792	-0.5233051341	-2.384414844	-2.88213592	-2.492483634	-1.442314507	-2.982806858	-1.157431684	-0.9150312389	-1.304402195	-2.348172493	-1.111861989	-1.452573307	-2.228958696	-0.6276058506	-1.054161167	-2.440162942	-1.302565589	-1.932652676	-0.5901190416	-1.57405947	-2.60820438	-0.907361174	-2.707961202	-1.948328601	-2.99096113	-1.230517499	-3.400449067	-1.918784736	-2.546186407	-1.819348418	-0.6078764789	-1.022419106	-2.607353776	-1.194082462	-1.07795487	-2.118667785	-3.348518621	-1.961508447	-1.71165194	-2.815922596	-2.958467238	-2.716157744	-1.953487867	-0.9309481393	-1.815646495	-2.142878611	-2.413093929	-0.7521956788	-2.633040131	-1.795897892	-1.579036145	-2.163283925	-1.260347546	-2.14049439	-2.207100113	-1.317182619	-2.634841835	-2.398465173	-1.179682428	-2.573464574	-2.138282044	-1.822453404	-2.077219462	-0.8829814689	-1.128349683	-2.548368907	-1.024706917	-1.447841951	-0.8685898165	-2.341637662	-1.099867541	-1.403101436	-2.00284093	-0.4558971075	-2.117704546	-2.42488691	-2.53533601	-1.302671282	-1.899256631	-1.21122692	-0.9214805887	-2.52644391	-1.641930918	-2.030824809	-2.105142448	-3.366076389	-1.898114411	-1.015417193	-2.753911797	-2.020886065	-2.065008886	-3.252754661	-0.9116488903	-2.260100407	-1.273273662	-2.761425525	-1.489883151	-1.495578048	-2.188636236	-2.286852676	-2.767981741	-1.843201442	-1.403061853	-2.800370126	-0.4096011148	-1.761230339	-1.01679894	-1.007947471	-2.316440683	-2.526409007	-1.578027793	-0.9851112358	-1.655558479	-3.311822247	-1.632940541	-1.977762399	-2.410665461	-2.584379348	-1.762450557	-2.699916513	-2.814352451	-1.86829936	-1.654875224	-3.092835667	-2.291712217	-1.04478397	-3.107892522	-0.137255076	-2.115138767	-2.131835752	-2.367703363	-1.954561709	-1.881339237	-2.037606675	-0.6121431084	-1.840198766	-1.963455463	-2.156232347	-2.744891421	-1.3018088	-3.092178683	-1.324991389	-2.207679152	-2.992781974	-2.475288848	-1.296322862	-1.899771885	-1.725778097	-2.156753404	-2.346014307	-2.254539757	-1.51588179	-1.643857495	-1.769765848	-1.208411097	-2.285043017	-2.384639595	-1.897339811	-1.705728746	-1.0215017	-2.47709532	-1.854958231	-2.524106198	-2.34965322	-0.8517797029	-0.6302279025	-1.76706538	-1.612110325	-2.762569376	-2.149348747	-2.564846053	-1.351494027	-2.083975333	-0.8353618572	-2.047106272	-0.7891774799	-1.736160819	-3.162597092	-2.142902812	-2.3608932	-0.7604361218	-1.313805383	-2.252080001	-2.001065046	-2.574285754	-2.581255779	-1.809128379	-1.903903457	-1.215840405	-1.645314172	-2.512277247	-1.969884777	-2.094216928	-1.743450458	-2.285416084	-2.581339393	-2.116531803	-2.872571826	-2.245227596	-1.706274272	-1.822052614	-0.4484272887	-3.508328256	-1.878736755	-2.809173202	-2.215525252	-1.241322276	-2.402442351	-1.376294072	-2.617608756	-0.5144231331	-1.756511455	-0.9023491151	-1.849334446	-1.991611873	-2.093263783	-3.717394369	-2.100136903	-2.074897353	-1.775343177	-2.701379562	-2.007490973	-2.532724971	-1.047444398	-2.505224418	-1.67458587	-1.284828413	-2.26806507	-0.9745824011	-2.099352597	-3.029030845	-1.599844593	-1.862839005	-2.239828864	-1.375739693	-3.316916943	-1.660302858	-2.430843615	-2.104490155	-1.549264567	-3.065768815	-1.693512865	-2.340897192	-2.21122445	-2.545421734	-2.740293167	-2.890284612	-1.611494153	-2.463500186	-2.119591719	-1.904441376	-4.355840252	-3.186357736	-1.18014457	-2.271530152	-3.111164282	-2.07262214	-0.2001254131	-2.498874923	-2.161496162	-1.899342929	-2.225904039	-1.990647283	-1.841071763	-3.389544835	-3.066813526	-2.95565424	-2.537224456	-1.746829204	-1.88321667	-2.851516798	-3.815351938	-1.577171796	-2.388777723	-2.406766986	-2.176852489	-1.086880398	-2.002978843	-2.71077027	-2.51353364	-2.523272869	-2.078657659	-1.001957087	-2.788245467	-2.032979404	-3.081287346	-1.214338599	-2.615011618	-0.4378607151	-3.233236785	-1.794261524	-2.838657736	-2.985329556	-3.475577744	-1.701710674	-2.813301439	-1.196486012	-3.065085085	-2.545791959	-1.852260085	-2.110156191	-2.232636259	-2.601059152	-2.410434663	-0.01345941507	-2.493929903	-3.197057165	-2.185026403	-2.050328118	-1.22188034	-2.086678458	-1.806162695	-2.113864853	-2.387771289	-2.46427534	-2.831664287	-2.772053734	-1.379761905	-1.093345241	-2.575268627	-0.754024431	-0.8149256955	-1.584772027	-1.947387375	-3.615130604	-2.621490566	-1.887990097	-1.494846204	-1.590666806	-2.117058727	-3.314326094	-1.606217133	-2.412323979	-2.512122836	-2.213724141	-2.480809752	-2.407320782	-1.697630531	-1.528173874	-1.745964912	-2.384976017	-1.057641928	-2.381177704	-1.680637648	-1.65907207	-1.834076401	-1.86167435	-2.908471633	-1.65860698	-2.444816733	-2.540337904	-2.430295656	-2.570864631	-2.32725336	-2.545308667	-1.252280213	-2.854808742	-2.396595287	-3.097125316	-2.892611877	-1.74259117	-2.505664707	-2.011748634	-1.427385048	-2.970604694	-1.876379098	-1.46967344	-2.465494031	-1.585195052	-2.267443826	-1.878004981	-2.28021912	-3.621279679	-1.69076861	-2.934696702	-2.007103786	-2.232974435	-1.80565269	-1.409112524	-2.059883578	-2.660464734	-1.056783363	-2.374481596	-1.182571428	-1.351207916	-2.566544015	-2.286783259	-3.232329891	-0.6589880491	-2.206266934	-1.770515527	-2.637163432	-2.251627603	-2.987408487	-1.656381797	-2.262908248	-3.113209688	-2.066771366	-3.16045076	-3.230261117	-1.242800524	-1.50986269	-1.577127555	-2.794574342	-0.9466112668	-1.324817342	-1.261669614	-2.633685991	-2.958163332	-1.975609217	-1.337156996	-1.831543851	-1.285783778	-0.753463198	-1.847542365	-3.124134484	-3.772133854	-1.843407699	-2.22685542	-2.20734103	-0.8919425582	-2.074954592	-2.045405966	-1.106967107	-1.853276302	-2.05617488	-1.791315309	-2.05086633	-2.140165786	-2.528337124	-2.227716143	-1.568748484	-1.864058058	-1.854619184	-1.862684159	-2.926667219	-2.026120382	-1.11888987	-2.371114907	-2.052324578	-2.533488887	-1.89057752	-0.2217135636	-2.45375899	-1.511732142	-1.449802968	-0.1871159858	-1.815017866	-0.4771514107	-3.097303816	-1.035729089	-2.051983786	-1.487228018	-1.258463943	-2.744466857	-2.033920411	-1.93270635	-2.499703518	-2.543017875	-0.601051319	-2.890989799	-0.9943916985	-3.087847111	-1.429991404	-1.189788308	-1.003561337	-2.024387087	-1.839309079	-2.247863498	-0.1881769658	-1.850531684	-1.902074242	-2.999949633	-2.718019963	-1.62683017	-1.949553761	-1.023950033	-2.714053521	-2.085072372	-2.348254287	-1.984309246	-2.258705798	-1.46730516	-2.453285983	-1.447457397	-1.013884276	-1.798060799	-2.886975014	-0.3934738494	-2.093389517	-0.2457507723	-2.5712343	-1.194767654	-1.636960769	-2.197387707	-1.873689836	-2.206785722	-1.816348088	-1.525427723	-2.567922442	-1.608089605	-1.973182163	-1.228864648	-2.66798779	-1.562797222	-1.952159087	-1.757984544	-2.279491493	-2.590225185	-3.17478298	-1.314759149	-2.065916006	-1.600686199	-2.565022036	-1.833311103	-1.026031582	-1.711673539	-1.9149713	-2.502116265	-1.654470071	-1.665127483	-1.611531824	-2.540175147	-2.693213249	-2.139751363	-1.647372152	-0.3570999728	-2.885851342	-1.581978968	-2.045239584	-1.355342635	-2.060113901	-1.669881769	-1.769460822	-3.305492166	-2.298928701	-1.771317443	-1.543390178	-0.7529568128	-1.611903928	-1.019178222	-2.025421416	-3.009874085	-2.488276382	-2.650955233	-1.843632236	-1.903959348	-0.5217172827	-1.289307618	-3.526753888	-1.802006152	-2.250006778	-1.797315201	-1.810596559	-1.237560297	-2.440438748	-1.777420824	-1.402687207	-1.860668441	-2.807742519	-2.354624551	-2.61402953	-2.432150652	-1.545118694	-3.369877629	-1.584508455	-1.166946793	-1.737832165	-1.760185655	-1.600925004	-1.638026323	-2.808051593	-0.9531336196	-2.878547346	-1.664240023	-2.789632714	-2.339107164	-0.6382960575	-2.091859409	-2.240275975	-2.653800045	-2.650943529	-2.456793301	-2.187253777	-2.102594325	-2.551978313	-1.339464924	-2.302545726	-1.501370609	-2.429020485	-1.593402022	-1.033579546	-2.371793574	-3.130619601	-3.031864723	-2.539447538	-2.97555252	-1.475228852	-1.982663303	-2.281557925	-2.334269937	-2.95893818	-2.535924273	-3.191753408	-1.417383776	-1.972480418	-1.31593469	-2.441826884	-1.193838825	-2.948148053	-1.954154804	-3.237592281	-2.442035788	-1.13738866	-1.965835685	-1.346500097	-2.20402824	-1.642012755	-1.347882908	-2.864779599	-2.062613044	-2.320090673	-2.005122672	-3.501317587	-1.751221768	-2.063438743	-2.478237132	-1.600433857	-1.899246035	-1.249673964	-2.215346995	-3.319764731	-2.058449953	-1.934017705	-1.029643518	-1.947390426	-1.912833791	-1.177172288	-2.507055983	-1.956470736	-1.91932505	-1.558805275	-2.466483689	-2.774016982	-1.202679019	-1.069516722	-1.721835746	-1.337708	-1.849262652	-1.897374528	-2.705240526	-2.013829093	-0.3566992756	-1.120403591	-1.9254315	-2.373669312	-2.089869107	-1.59868757	-2.091414523	-0.2819275054	-3.314078483	-2.507448297	-1.769280836	-1.557420617	-2.289990208	-2.179221312	-2.607081186	-2.645114729	0.3002908376	-3.483573234	-1.983735784	-1.411664942	-1.101375869	-0.2153097388	-2.349147713	-2.589915837	-1.768849365	-2.218897765	-0.1559829768	-1.782706784	-3.925340131	-2.054182873	-2.140288301	-1.783125615	-0.09103297103	-2.383256091	-2.244642602	-2.852327924	-1.126571234	-1.24009097	-2.429435404	-2.521725223	-2.305943321	-1.381298073	-1.903929698	-1.99420002	-1.961344365	-1.505895864	-1.238620169	-2.757722261	-2.794863277	-1.411012302	-1.508569079	-2.364733013	-2.622450335	-1.284972917	-1.905333467	-3.052805334	-1.611350706	-2.947123133	-1.250662933	-2.225365522	-1.152843835	-1.099245159	-1.969943297	-2.954230046	-2.180206357	-2.211788161	-2.964849606	-2.075488897	-1.465021998	-2.70524016	-2.689127316	-2.179837757	-2.897614535	-2.315673957	-1.691574538	-1.889554066	-2.974460244	-2.164179559	-2.192661884	-1.886630592	-1.955474347	-2.884641763	-1.405320275	-1.119433088	-2.170938439	-1.614512685	-1.369718907	-1.331373278	-1.981772427	-1.355257342	-1.496985244	-2.59335736	-0.4216280815	-1.885320116	-1.249945886	-1.538941323	-2.036966949	-2.441587008	-1.578850967	-2.365172361	-3.024190736	-1.729123682	-2.518154727	-1.697882047	-2.834773258	-2.360261183	-1.63799009	-1.396531749	-2.577162132	-1.14056641	-1.955384146	-2.742897586	-2.035941489	-1.91766443	-2.296453888	-0.8838740275	-1.4623227	-1.137253267	-3.195544747	-2.549503964	-1.363719248	-1.781692038	-2.472607491	-2.92746221	-2.366223859	-1.584321786	-1.657061195	-1.514309353	-0.9574698531	-2.566714858	-3.196239985	-2.579051515	-2.659832287	-2.377154833	-2.744080239	-3.18330833	-1.932630624	-1.886483104	-2.726058122	-1.878370753	-2.723567995	-1.186657673	-3.445008043	-2.676036903	-1.414454295	-2.792752543	-2.149572456	-2.26549812	-2.149240239	-1.803730975	-2.005922464	-1.530575939	-1.222296697	-2.041853804	-1.707542743	-2.628555019	-2.591675115	-1.429544208	-2.643247914	-1.597892604	-2.006408967	-1.872662465	-1.468081387	-1.733352511	-1.229037	-2.457272092	-2.079270926	-2.463263381	-2.655821931	-2.635470474	-2.12943634	-2.430178045	-3.065583946	-1.854168815	-2.542797712	-1.649401781	-1.86406096	-3.22830768	-2.793281513	-1.113114326	-1.523866426	-2.21489188	-0.4150100574	-2.265654189	-2.540119085	-2.229236974	-0.8518538616	-2.511458753	-1.535197805	-2.287257211	-2.050011396	-2.339812884	-2.876772769	-2.677719041	-2.72617869	-1.503758562	-2.227359963	-1.467190286	-1.706621165	-2.875316951	-1.629175343	-2.224402485	-2.059655043	-2.770891954	-2.24701271	-2.524318227	-2.24293318	-2.843978576	-1.811607215	-1.055876835	-1.943706271	-1.598982853	-2.146137137	-1.19714093	-1.059152292	-2.320943061	-1.248920187	-0.6613310081	-2.080635881	-2.479765775	-3.237780386	-1.676996466	-1.78611654	-1.38401907	-2.14311355	-1.5064397	-0.8061605663	-2.160516649	-1.532422292	-1.723623402	-2.004237591	-3.565711198	-1.671448613	-3.066173339	-1.916650867	-1.333475661	-1.324385349	-1.570414916	-2.82033656	-2.045131051	-2.69761581	-1.675821576	-3.242176312	-2.249500625	-2.0877539	-2.062104737	-1.986082197	-1.177580289	-2.093822311	-1.10891772	-2.656264468	-1.789344536	-1.972429853	-2.387743448	-2.262493675	-3.041419409	-2.850000592	-0.9771627127	-1.609009425	-2.239022789	-2.171539503	-1.61943828	-1.262798751	-1.944288025	-2.682378885	-0.988072527	-1.814141797	-0.9834439316	-2.804735167	-1.529408214	-1.971508517	-2.419215996	-3.746917809	-1.94732273	-2.545030321	-1.868856507	-1.835548	-1.604671136	-3.036618293	-3.621873297	-3.057799541	-2.561991834	-2.152681036	-1.272645795	-2.091411882	-1.162498193	-1.627741997	-1.510783997	-1.779037124	-2.118784451	-0.7117022011	-1.9070687	-1.46291261	-2.613671591	-2.819546325	-2.023152853	-1.587275249	-3.224374964	-2.826587628	-0.9935171188	-1.084412532	-1.858661407	-2.436913001	-2.234358154	-1.632524669	-2.336104624	-2.926535614	-2.336897675	-3.122807862	-0.9657653669	-2.885066227	-1.998590169	-2.483358856	-1.476516323	-1.826882091	-3.446764968	-2.552099939	-1.654771845	-1.380365489	-2.165910948	-2.142881952	-2.446163921	-2.177785395	-2.268082089	-2.051764128	-2.796902628	-1.846706579	-1.574022288	-1.714259462	-1.322280804	-0.2274220067	-2.494501229	-1.470177661	-2.264085234	-3.112697213	-0.7841862001	-1.789480456	-2.893406457	-2.628734402	-0.8329141173	-2.821345274	-1.592292058	-1.021447263	-2.004582769	-3.111739788	-1.597446185	-2.256997799	-1.981655979	-1.793658222	-2.739292495	-2.038195078	-2.125778878	-1.733759381	-2.117315403	-1.785128088	-1.733729629	-2.030634387	-1.582201683	-2.596587362	-2.487909589	-1.675635236	-1.411996116	-2.410546953	-2.687698599	-2.392777028	-3.197690934	-0.9713799006	-2.807380627	-1.456084278	-1.860821078	-2.312575358	-1.77971788	-2.358515205	-1.939076633	-1.278013141	-0.4406742286	-2.695237016	-1.654322223	-1.414898926	-1.288708114	-1.650720706	-2.743696244	-3.070173541	-2.999827014	-1.974042272	-2.020089709	-3.312451475	-3.542864623	-1.607136239	-1.113206238	-1.88555039	-1.499649251	-1.410313196	-2.010579326	-2.234174111	-2.091076174	-2.610065932	-0.9131824799	-2.325471751	-1.494419835	-3.77801097	-1.7397908	-3.217877848	-2.629903608	-1.859074082	-3.143085251	-2.174546056	-1.785375924	-2.182208508	-1.872975981	-2.020625204	-2.879673328	-2.761786976	-3.284017815	-2.129706763	-3.000356251	-2.112091938	-2.151544883	-2.528278138	-2.782477611	-2.762486762	-4.021883473	-1.827842829	-1.51730702	-1.755189913	-2.418903654	-2.263626403	-2.116120393	-2.276730079	-1.233140284	-2.130049366	-2.069155955	-1.78484527	-2.161996392	-3.222030093	-2.637916111	-1.748676079	-3.488704243	-1.470366616	-2.533272131	-1.765307346	-1.173050341	-1.046519896	-1.887127386	-2.330329463	-1.592491632	-1.860397752	-1.525644618	-1.859383249	-2.888182568	-1.948083213	-2.153593267	-2.233506818	-1.721869423	-1.084306612	-0.7960171575	-1.324142081	-1.422788951	-3.25613755	-1.703756965	-2.984579776	-1.577853581	-1.604241988	-3.187686333	-1.71727814	-2.169193719	-3.426003066	-1.816461465	-2.013531747	-2.031213643	-2.188035283	-2.026219532	-1.201240365	-1.375055623	-1.640229051	-0.7740198499	-2.153833048	-1.106740557	-1.150707361	-2.030531101	-1.622331645	-2.50130464	-2.023633093	-1.936879831	-2.398647281	-1.456897168	-3.098882829	-1.47691332	-0.8877414003	-2.634164442	-1.537317132	-2.012954842	-2.302484018	-0.9649840952	-1.112657554	-0.3483380723	-1.736054904	-1.716958394	-2.275326594	-1.596534828	-1.58306132	-1.822856571	-2.855457366	-1.073475141	-1.933319654	-3.240876564	-1.833873299	-0.941247391	-1.610577893	-1.740089874	-1.918062089	-1.839797595	-1.894515391	-2.509703664	-2.600924881	-0.3791017881	-2.84613853	-2.173284796	-1.731532683	-1.267237099	-3.253840206	-2.798949174	-2.065539401	-1.6237828	-1.677606959	-1.661844215	-1.561183871	-0.2006823468	-2.873161793	-2.188944914	-1.569741281	-1.533173511	-3.045617677	-1.633693064	-1.585312109	-1.95209056	-0.4648206283	-1.233968786	-3.414666712	-2.832263032	-1.574504515	-1.913865039	-3.142600244	-1.692008139	-1.594851031	-2.114482355	-1.973155945	-1.040525584	-1.446663894	-1.9708663	-1.810226218	-1.473589142	-1.494668502	-2.27054876	-2.412221978	-2.710273741	-0.9390643076	-1.398865672	-2.473217291	-1.734662502	-1.572827188	-2.402245622	-1.038052097	-2.162287061	-1.305442839	-2.921943183	-1.075373897	-2.928333713	-1.562611079	-1.682768445	-2.421782093	-2.411958324	-2.433351654	-1.678384252	-1.480005954	-2.10230811	-2.225395438	-2.825071306	-2.04122937	-0.9119074374	-2.000928768	-2.423698235	-2.374330744	-2.503666068	-2.946344499	-2.681388724	-2.801466651	-2.243961779	-1.685473113	-2.269957029	-3.171961562	-2.320100118	-2.898817389	-0.9986289096	-1.903963073	-2.028202891	-1.396463827	-2.900865103	-2.701010334	-2.864796473	-1.704033851	-2.411514184	-3.900749475	-2.517052866	-2.975099276	-2.738385468	-2.004598395	-1.421813971	-1.883959526	-1.972906026	-0.5178167566	-2.834271674	-2.625788181	-1.144057784	-1.749490261	-1.731623422	-1.373447742	-1.943216458	-1.878088854	-2.569353473	-2.660789215	-1.719998875	-2.450139179	-2.065766967	-1.409029146	-2.194961278	-3.120704983	-3.028763216	-2.745567573	-2.354599254	-2.72856512	-0.5298837009	-1.682762336	-1.527567124	-1.839229854	-2.098224073	-2.235121989	-0.9978961059	-1.395502994	-0.8239334589	-2.178987875	-1.592779415	-2.489515002	-1.913775411	-0.8488027395	-3.371829919	-2.250815728	-1.504936953	-2.392603016	-2.170636324	-0.4754195277	-1.334041803	-2.207467591	-1.20309978	-1.341426231	-1.556046937	-2.065026112	-0.9782088024	-2.843558299	-3.847887593	-2.131396714	-2.430677745	-2.456545707	-2.78120296	-3.079501808	-2.152203833	-1.432312814	-2.230690708	-1.425360456	-0.7390909489	-3.365705979	-3.037514331	-2.963235625	-1.446192054	-1.722750899	-2.583995245	-1.483871879	-1.753803739	-1.782714283	-2.61206675	-1.070797865	-2.311346058	-1.704828676	-1.361096298	-1.200589373	-2.405531213	-1.615894401	-2.524011185	-1.014379405	-1.482099904	-0.2736108519	-1.665184738	-2.413807744	-2.32093239	-1.85923617	-1.255468975	-1.650930197	-2.417226967	-1.86490594	-1.708062711	-2.302069449	-2.185066425	-2.231911594	-2.238166566	-2.473075697	-2.500365822	-2.348958344	-1.729390964	-1.512257858	-2.919626848	-2.708980034	-2.735394609	-3.430526747	-0.5045680177	-1.133893582	-3.250905811	-0.4050035143	-3.081009135	-1.536758403	-1.353483	-2.078779175	-2.110430447	-1.610305366	-1.470781828	-2.564201037	-1.857930687	-2.892788953	-2.62716213	-1.602602539	-1.159340009	-2.426101351	-1.358793416	-3.121294699	-2.632445514	-1.918904544	-2.538556336	-0.9123197568	-1.685792317	-1.137764931	-1.822988865	-2.273654613	-1.577512903	-2.736567831	-1.724345665	-0.825569216	-2.271726807	-1.882796381	-1.38443319	-1.027396324	-1.616963306	-3.446937309	-2.030229007	-1.202989279	-1.480458999	-2.198716423	-2.079345087	-2.271712969	-1.693969014	-1.711167849	-2.327113983	-2.439438307	-2.23486924	-0.3366704683	-2.984932852	-0.4146513208	-1.977335374	-1.147627638	-1.404546523	-0.5909674946	-2.577124179	-3.138415044	-2.794238107	-1.869392626	-1.089614649	-2.478508322	-1.745429995	-1.460639958	-2.83962184	-0.5182665698	-2.618102201	-3.169116754	-0.7148877543	-0.9055188826	-2.468205128	-2.875701043	-1.759967304	-1.35528859	-1.552456293	-1.793942815	-2.084455258	-1.821017912	-2.19468834	-3.893251513	-2.540466035	-2.011183604	-2.986186628	-2.329203735	-1.469093423	-1.639224673	-1.036322224	-1.893962507	-1.680817674	-2.958007074	-1.152419299	-1.59111106	-1.998287146	-1.997471752	-1.203224284	-2.281900922	-1.242315948	-2.053996741	-1.965574117	-3.112968937	-0.1597769979	-2.212708405	-2.340898686	-2.037760136	-1.697542031	-2.62459505	-1.937189474	-1.441005674	-2.175978707	-1.868519923	-3.556878432	-2.935134151	-3.092484966	-2.176184298	-2.394824584	-2.462501469	-1.670300494	-2.396630896	-2.480089109	-1.440357833	-2.806581207	-2.253763867	-1.818685732	-1.722553175	-1.486735494	-1.194409549	-2.128106446	-2.805280594	-1.483877954	-1.681368721	-1.40255386	-2.782844867	-2.170681056	-1.356233236	-2.808153272	-1.864403961	-2.172777483	-3.098482845	-2.836506142	-2.056258826	-1.902141392	-2.154747003	-2.988073306	-2.703194471	-1.674217249	-1.177779089	-2.147319911	-1.880965327	-3.015601186	-2.477036574	-1.914364557	-2.26985803	-2.950591561	-2.54404904	-1.956771558	-1.562546878	-2.341706003	-1.793050206	-2.148455992	-1.972437484	-1.927534709	-2.313657542	-2.148116692	-1.988512803	-1.787773386	-1.974455325	-1.283742891	-2.618525493	-1.7185656	-2.789343417	-0.9110710897	-1.700029162	-1.858535744	-2.083336979	-1.559999637	-1.929502791	-1.8635709	-2.916730203	-3.282493162	-2.450073001	-2.511979176	-2.566369909	-0.9342317161	-2.628789276	-2.001796924	-1.132684608	-3.073610795	-1.833633015	-1.446598036	-2.900670993	-1.711478184	-1.275980953	-1.194719355	-2.315412149	-1.375850144	-2.075109393	-2.26276346	-1.80796288	-2.292126141	-2.07272936	-3.063350836	-2.138368196	-3.3337798	-1.61256937	-1.368436321	-3.252713893	-1.5437246	-1.401048965	-2.023325594	-1.962949391	-1.523956452	-1.985453424	-1.973985269	-2.424334453	-2.120151265	-1.519639308	-2.388904893	-1.544866546	-3.059937708	-1.912918934	-1.236930576	-1.89436545	-2.222377989	-0.9899454279	-2.228913	-2.758073632	-2.477972875	-2.406875535	-1.625190357	-3.375378129	-1.913100424	-2.96390577	-1.682111853	-2.359031159	-2.075051394	-3.904878893	-0.2693784979	-1.805592045	-2.169651831	-0.707457036	-2.007306338	-2.212107397	-1.544648934	-2.602694765	-2.961034683	-2.397386305	-2.080721149	-1.534346407	-2.377726758	-0.9788240533	-1.931570562	-2.689291334	-0.4919986598	-1.419079158	-2.430233163	-2.969839254	-1.199747608	-1.45151331	-2.285416245	-3.864275455	-1.884234258	-1.379226346	-0.269187224	-1.788858464	-1.990199339	-1.697189984	-2.805647896	-2.340502825	-1.398969413	-2.597707359	-1.394536585	-2.042267951	-3.201019275	-2.683953354	-3.105866562	-2.237211931	-1.545935007	-1.744183302	-3.529080385	-1.24758833	-1.952811069	-1.12171489	-2.843457362	-3.460277647	-1.232636488	-2.172078662	-2.949692794	-1.453051573	-2.348042645	-0.9075249613	-2.62959864	-2.332612705	-1.760223852	-1.665804139	-1.594495187	-1.922241607	-1.274379219	-0.3588109546	-2.691853014	-2.388685127	-1.550521014	-2.403343032	-2.355476487	-2.252190023	-2.502489964	-1.527381354	-2.393666495	-2.775688021	-2.85527777	-3.404452828	-2.734869695	-1.363082207	-2.497886653	-1.904587775	-2.029450918	-2.715714807	-1.931425397	-2.089370674	-1.556792551	-2.103991736	-1.356140132	-2.064990582	-3.32256791	-1.992139913	-3.42100399	-1.662912186	-1.071217123	-2.057688345	-1.423894881	-2.683284668	-2.816442221	-1.827272609	-1.992429384	-2.545390276	-2.121072338	-2.364377401	-3.123105164	-2.312316993	-1.470094552	-1.869836958	-1.936693176	-3.793671151	-1.963212641	-2.266238673	-1.297724122	-0.8906232403	-1.2071704	-3.100970784	-1.355213586	-0.9184775218	-1.676727755	-1.885135482	-2.810254701	-2.537981959	-1.416947351	-2.615584284	-1.197978274	-1.867692262	-3.500518424	-2.131664301	-2.058949986	-1.352828425	-0.8898479808	-2.071667159	-1.975360965	-2.835507044	-2.899943623	-1.04369169	-1.800388287	-1.973461551	-2.999977909	-2.54658443	-2.191930093	-1.511012132	-0.6756788933	-0.7791088846	-2.081865661	-0.4812917361	-2.458087536	-2.138730687	-1.788933357	-1.941636665	-1.863967019	-2.913257549	-2.193015744	-1.579085275	-2.205642766	-2.411080398	-1.276465288	-2.587445171	-3.816387541	-3.035605522	0.128022815	-1.235867937	-2.806314609	-2.976102977	-2.763665442	-1.040878267	-2.004667423	-1.284949436	-1.874729593	-2.295857999	-2.045609027	-1.701487689	-2.020577519	-1.714269223	-2.45443417	-0.4392778039	-2.187761084	-2.135072639	-3.130228378	-2.348999545	-1.990378379	-2.363207117	-2.484945128	-3.048475531	-1.694113873	-1.128065972	-2.694875156	-2.328156327	-3.381639732	-3.406901582	-1.836432511	-1.900241619	-2.561549858	-1.965108223	-3.07375679	-2.601601623	-1.279081667	-2.217890044	-2.532250245	-2.678344282	-2.09737065	-0.5630145222	-2.027424486	-2.806516052	-2.490622989	-2.082662698	-2.355772702	-1.482683694	-1.57875924	-2.145814418	-2.392229465	-2.829184497	-1.934368552	-2.48988201	-1.868317211	-2.375481636	-1.402933099	-1.966434105	-1.893804721	-2.488661704	-2.274287964	-1.439955562	-1.950700422	-1.414798439	-2.003788673	-1.568874365	-1.048265436	-1.995416921	-2.813089961	-1.368964317	-0.8796156943	-0.6519951286	-1.171411447	-1.282684969	-2.341534447	-2.016754361	-2.859595746	-1.941446094	-1.489576158	-2.340452416	-1.940434703	-2.509863114	-2.134080202	-2.808023599	-1.355865825	-2.233096363	-3.66216986	-1.638381452	-2.533931225	-2.649740976	-1.81547456	-1.043648203	-2.20736575	-1.664901133	-1.79212832	-2.617050013	-1.644100953	-1.00062867	-2.025471352	-2.430243041	-2.140088495	-0.6119445293	-2.627403467	-1.936253173	-1.98151008	-2.675777419	-1.136041657	-1.544573451	-2.08672316	-1.953145664	-2.685931947	-2.228179065	-2.970953927	-1.934783965	-2.392953606	-2.965388566	-1.289362951	-1.375671432	-1.996071696	-1.785673603	-2.70739502	-1.735525437	-1.937340541	-2.259961928	-1.170321913	-2.998410318	-1.217621735	-2.991659743	-2.100426751	-1.445219266	-0.6987303937	-2.107318966	-1.181279086	-2.348517794	-2.881508832	-2.090581303	-1.944602268	-2.667698425	-0.3579503136	-3.199817503	-2.373605849	-2.71751981	-2.665860033	-2.212064566	-3.391170512	-2.004198623	-3.306173743	-1.924792689	-0.5357794047	-2.185347126	-2.436347821	-0.9594905771	-2.265537366	-2.332457169	-1.798473497	-2.399650167	-2.198103185	-2.098051158	-2.176613784	-0.9533719168	-1.719636162	-1.618627106	-2.064984359	-1.239976624	-1.669342972	-2.066345878	-2.065860406	-2.636545302	-1.620526355	-2.11450681	-2.844846478	-1.506442048	-0.5894523414	-1.716361601	-1.368695215	-2.761874415	-1.375723356	-2.763619786	-1.094260463	-2.089114197	-2.201969427	-1.624508342	-2.199188623	-1.525728279	-1.300369046	-2.765093415	-2.481670141	-1.211812361	-1.585871572	-1.370864968	-1.652857606	-1.887739441	-2.483559312	-1.628842779	-1.547456075	-2.02599795	-2.843770749	-2.67962018	-3.218185599	-1.246510546	-1.710690578	-3.562174485	-4.273132864	-2.070826665	-2.635814964	-2.057998302	-2.354159822	-1.630048118	-2.248304227	-2.43273106	-1.635855325	-2.594818937	-3.508767609	-2.841176441	-2.213930344	-1.215393744	-1.56562066	-3.14556142	-0.9088427974	-1.297395329	-2.42329628	-1.116625541	-1.767505183	-2.044439614	-2.552340264	-1.668188105	-0.8897954512	-1.355327608	-1.044039071	-1.648447748	-2.372233613	-1.534865573	-1.749230725	-1.652440511	-2.909053232	-1.78102001	-0.6682273977	-2.870969134	-1.824146521	-1.636048306	-2.029025488	-1.340009039	-1.353591489	-1.786068526	-1.584119705	-1.175510133	-3.264132003	-2.439666797	-0.5169406445	-1.661243876	-1.90884296	-1.645730448	-2.319121877	-0.3592188874	-1.751345718	-1.82283313	-1.992073878	-2.932450967	-1.464602335	-2.683416281	-1.925840775	-3.047005287	-1.796510216	-1.059183795	-1.368499319	-2.458977639	-2.165854459	-2.529469561	-2.644085064	-2.583368805	-2.880519421	-1.681630153	-2.480476369	-1.776939495	-0.9324975774	-1.480039546	-3.23437674	-2.772333394	-1.437165859	-1.305141738	-2.176124455	-2.574424136	-1.540679152	-2.662124671	-0.7398726453	-1.749486501	-1.581271253	-2.053525759	-1.73820936	-1.928365949	-2.098718484	-0.9746052701	-1.103813282	-2.34888618	-2.080426258	-1.399378634	-2.616394325	0.1628049263	-1.563470334	-2.012447388	-2.838485386	-0.9058104582	-3.182597217	-2.811800527	-2.267054392	-1.789469342	-1.345676497	-1.850707302	-1.360983222	-2.560006798	-2.077840838	-1.899646673	-2.546506916	-1.260673392	-1.768938525	-2.581264301	-2.410695124	-2.145973987	-2.732437439	-1.668827665	-3.097692951	-1.019650651	-1.495431937	-2.721257984	-2.957741991	-2.25948483	-1.786185579	-2.344389936	-2.168234023	-1.506173959	-0.4372772452	-1.841388383	-1.360300865	-1.972899656	-1.555788816	-0.5179467866	-2.778308021	-1.599747596	-3.084077966	-1.632104797	-1.61901377	-2.543071594	-2.935649676	-1.216787614	-2.224179212	-2.927204368	-1.854878614	-2.102430615	-0.8408627545	-2.105170474	-2.213035831	-0.8765651636	-1.618032734	-1.2420432	-2.831493159	-2.842900197	-2.639021276	-3.411438688	-2.703206328	-1.858762666	-1.819004398	-1.994332841	-2.040449762	-0.4597220547	-2.538358743	-1.380729952	-2.105334271	-2.788105775	-1.933480659	-2.792947292	-1.855858202	-1.323695137	-1.929176151	-1.83440281	-1.904021415	-3.041424304	-0.891116522	-1.430540309	-3.463695264	-0.6581831674	-2.574545132	-2.813933154	-3.013571234	-3.178288782	-1.083213946	-1.851260807	-2.369109803	-1.979218076	-2.146187526	-2.57403461	-2.087875253	-2.128903245	-2.009999149	-3.39269393	-2.19488421	-1.416176031	-0.9988138376	-1.50048	-1.662008655	-1.688693209	-1.254608849	-2.502492623	-0.9897833773	-1.524178948	-2.236208534	-3.872393532	-1.876414656	-0.6083410196	-2.138338062	-1.951148171	-2.083289192	-1.622843781	-1.008640158	-2.092289539	-0.6640429785	-1.998408772	-1.708320937	-2.488248272	-2.099875428	-2.095881846	-2.494642179	-1.865161329	-3.392271496	-0.8355578702	-1.339727462	-2.742374871	-0.8546141378	-1.275332016	-1.831762449	-0.9967121884	-1.575684734	-2.462306818	-2.035334884	-1.010772357	-1.43013316	-1.159691228	-2.624248834	-3.13968944	-2.329185195	-3.016407853	-2.808185689	-2.436098118	-1.613744591	-1.641666368	-1.909311227	-2.770664105	-0.4610685119	0.05495449735	-2.294720502	-1.787610191	-3.194471767	-1.166338721	-2.272165697	-2.040895966	-1.137287793	-2.592974675	-1.981899491	-0.4415541014	-1.469076656	-2.304760019	-1.983539914	-2.546755713	-2.167032896	-2.745013526	-1.859474128	-1.619506549	-2.783257751	-2.62339695	-1.603014022	-1.665786911	-2.395659584	-2.352498384	-3.57395108	-1.545116797	-2.125281545	-2.958428623	-2.658764585	-3.445064207	-1.713292919	-1.580776948	-2.223625275	-2.245538832	-0.5243769932	-2.248212746	-2.004556206	-1.654024791	-2.610436529	-1.788329115	-1.045005078	-2.112772753	-2.653917368	-1.36422495	-0.6059891819	-2.755752274	-1.6590166	-2.319347821	-1.804949338	-0.8921195919	-0.7181904169	-2.271670797	-2.275546794	-2.087577135	-1.003930657	-3.16617244	-1.946674502	-1.409456474	-1.288730434	-1.905942811	-2.499225147	-1.660204175	-1.910802197	-2.322306871	-1.621833517	-2.061396794	-2.093355675	-1.91235776	-1.922237558	-2.750583219	-1.694712382	-3.29410091	-2.966954988	-2.210631003	-1.926224563	-1.559287283	-2.34462572	-2.338184138	-1.192144044	-2.206841339	-2.078463506	-1.348493072	-0.9207432309	-2.073447733	-1.755316207	-2.705301901	-1.771293915	-2.226673905	-2.5217345	-1.449978984	-1.772291807	-3.314197867	-2.464724131	-2.896234329	-2.553745684	-1.315992284	-2.122580161	-2.017997628	-2.05504891	-2.36883186	-0.9075396724	-1.077738877	-1.201263346	-2.134700834	-1.235783544	-1.329854797	-3.154784501	-1.149424275	-1.755707395	-2.204617282	-2.038829507	-1.690690987	-1.778761256	-2.885443949	-1.431952546	-2.089973632	-2.583836093	-2.400211624	-1.695977749	-2.183121117	-2.250304142	-1.50863572	-2.922668032	-3.323303279	-1.046576717	-0.8845246437	-1.847937114	-2.13482037	-1.729003419	-1.004425444	-1.971330985	-2.327387381	-2.935173159	-1.740117029	-1.448907656	-2.099664439	-1.795424125	-1.668121415	-1.206568177	-2.208972408	-1.357730771	-2.939131776	-1.169475606	-2.657132508	-1.846046591	-1.618213554	-3.13438837	-1.40445539	-0.9366910827	-1.427323377	-2.642581477	-1.190222293	-2.517417228	-2.606209454	-1.029641708	-2.727579165	-1.29197705	-2.198073494	-1.92005769	-1.363454332	-1.893566121	-2.383695642	-1.888173754	-1.820759379	-3.315780192	-1.818163672	-1.844057018	-1.921823222	-2.452840296	-3.177829813	-3.213273372	-2.543927502	-2.505631614	-2.253743149	-2.100093821	-2.361679913	-1.204397539	-2.650478675	-1.505023984	-1.545880295	-2.056394788	-0.7462825332	-0.3533139307	-2.180976761	-1.878981969	-0.8451633309	-0.1553357716	-0.4421322747	-1.757976291	-2.666170579	-2.294802975	-2.527343365	-0.3561319595	-3.020330854	-2.890598321	-1.320113006	-0.9266184412	-2.173433904	-0.4982733388	-2.273187634	-1.622776364	-2.219642618	-1.27321444	-0.9246929739	-1.328819389	-1.763148162	-1.554140109	-1.009164682	-0.5926667472	-3.100586152	-1.908569969	-2.98004479	-2.768593972	-2.646856857	-1.816772441	-2.324364869	-2.101458977	-2.222270072	-2.0375419	-1.395958384	-2.076755807	-2.702509034	-1.516372645	-1.337725544	-1.64380619	-2.442702158	-2.788490844	-2.240598916	-1.550001332	-2.524433748	-0.8969419666	-2.312868605	-1.401016421	-2.826470534	-2.139439756	-1.191494246	-1.880811634	-1.467049661	-2.004216826	-0.526021057	-2.324375401	-1.819451592	-1.986133546	-1.614914095	-1.257209096	-2.380456015	-2.482250461	-0.8279302155	-2.598732443	-1.540990232	-1.643547933	-2.260166015	-2.294866373	-1.240274062	-0.8522291019	-1.871445532	-2.66871667	-2.205357022	-2.545450277	-0.729649687	-1.557223915	-2.977647522	-2.413112514	-1.900872291	-2.069528475	-2.176373164	-1.200929618	0.09403441081	-2.613470375	-2.417596186	-1.50109142	-1.079404725	-1.952853249	-1.608011571	-1.157947216	-1.850790827	-1.579503673	-2.448651388	-1.989147863	-1.601238738	-2.143145556	-1.123003605	-2.61593388	-1.072877424	-2.410303767	-2.782895897	-2.844977134	-1.570469164	-2.540515131	-3.324524172	-1.665472679	-3.467664106	-2.566509252	-0.3894377778	-2.95028555	-3.600691185	-1.843582135	-2.061033454	-1.986518882	-1.713919009	-1.826277727	-2.52102646	-3.017445892	-1.881290519	-2.14488036	-0.7033443658	-0.8401529673	-2.015542843	-2.498025774	-1.647222893	-1.437288526	-1.356141451	-2.05283663	-1.279697842	-2.365398203	-1.714970238	-1.865670367	-1.233954218	-2.447252529	-2.615414035	-1.862903147	-1.950343832	-2.255061106	-1.874879615	-2.3686262	-1.71850691	-2.553863994	-1.376347786	-3.60574922	-1.721372735	-2.463129563	-2.625970399	-1.447242117	-1.102469273	-2.220234531	-3.207698705	-1.845741327	-1.939193297	-2.369831456	-3.732470834	-1.781408617	-1.641990756	-2.306597657	-2.205747757	-0.437404361	-3.525658549	-1.915497113	-2.184291886	-2.338735419	-1.87952683	-1.800297315	-3.411951762	-1.322298774	-2.233281648	-1.990509435	-3.311026025	-2.895553257	-1.578332977	-2.422349217	-1.382684023	-1.105182852	-2.045407455	-1.488324183	-2.184465095	-3.415823695	-2.985076726	-1.522148992	-2.898705668	-2.233996003	-2.296818141	-1.611626718	-2.077039359	-1.106204745	-1.360667852	-3.163218782	-1.069545785	-1.720736682	-1.911181395	-1.016356128	-1.510583339	-3.222586045	-2.462980987	-2.571867517	-2.946860401	-2.124115416	-0.8588637711	-2.317499779	-2.280883808	-1.55803077	-1.241114113	-2.686407566	-2.256490738	-2.58880561	-1.454743476	-2.454337405	-2.435007205	-2.528539158	-3.108676404	-1.072371716	-2.645264461	-2.233877525	-2.296243636	-1.678715993	-1.362075852	-3.236814219	-1.683909141	-2.78740779	-1.144320801	-2.396095426	-2.536174732	-1.829043863	-1.524420032	-1.817723028	-1.573059372	-2.207455523	-2.466083564	-1.328179114	-1.961472619	-1.969447654	-2.586240415	-1.562375954	-1.16677464	-1.726399695	-2.910676135	-1.797661555	-2.826228395	-2.527912169	-1.623515939	-2.492874878	-2.804246822	-1.99230185	-2.050941787	-1.245530493	-1.74009161	-1.765680706	-2.371523417	-1.149480152	-1.853467101	0.04112110403	-2.553807434	-0.8638399676	-2.487451281	-1.974799237	-1.057357102	-1.083984241	-2.60024008	-2.291949217	-2.026057222	-2.111547584	-1.547696434	-1.718534584	-1.535700148	-2.356170614	-1.087585951	-2.342414095	-2.312352199	-1.486812189	-2.356299792	-2.511855736	-2.468104564	-2.390688929	-2.690333948	-2.74585287	-2.582952511	-0.8403462567	-1.939194478	-2.793511216	-1.787582728	-2.549283644	-2.586980793	-2.24982162	-1.279831417	-0.5439379566	-1.860926369	-1.67942508	-2.626156993	-1.712291312	-1.528895595	-1.867216724	-2.954504171	-3.003742133	-2.209954354	-1.096504787	-3.267138989	-1.800763199	-2.060234866	-2.839063544	-0.2193215112	-1.542278766	-1.488063826	-1.964850513	-1.555387594	-2.401966723	-1.52861174	-2.652582097	-2.847119099	-2.160508157	-0.9026291657	-2.028629925	-1.803740541	-1.205864264	-1.951259165	-1.135713909	-2.132964962	-1.627926635	-1.586448399	-2.191902684	-3.037030167	-2.854389023	-2.480739372	-0.548386083	-0.8791455422	-2.010437648	-0.4868896129	-1.402785763	-2.260288475	-1.765544579	-1.609139471	-1.786069587	-0.8706793993	-1.65967379	-1.633978639	-1.743847189	-2.361122585	-1.652878465	-1.064533921	-2.059223343	-1.24692466	-1.336320501	-1.201752435	-2.549654324	-2.021965113	-2.873306678	-3.360284878	-0.4189389633	-2.205147518	-2.409475372	-2.368987176	-2.46103232	-1.879594935	-1.444376037	-2.752744701	-1.954333852	-2.407595564	-1.669487136	-2.385347404	-1.817851014	-3.475459982	-3.080434961	-1.951740927	-2.95505648	-2.596306636	-2.294425644	-2.155583356	-2.614350532	-1.935622599	-1.801917485	-2.116712269	-2.747323927	-1.085487386	-2.025975995	-2.383630003	-2.284104614	-2.128809738	-3.075663071	-2.131418262	-1.586737834	-1.37341314	-2.948894085	-1.481517796	0.1932317879	-2.966819182	-1.119221409	-2.736929717	-2.764512902	-2.309889795	-2.365569958	-3.33113386	-2.109390092	-2.571413307	-2.821323526	-2.329786158	-2.074666338	-2.926820371	-2.194619897	-2.25904323	-1.397464435	-3.996322426	-2.62042907	-3.190924944	-1.692084211	-2.302923189	-1.755816079	-2.775239142	-1.553614112	-2.147616913	-1.621598002	-1.833538521	-2.19465824	-1.603296224	-2.264662527	-1.838961581	-1.764468386	-1.714324825	-0.7795772341	-0.7142049012	-2.027752823	-1.482753729	-1.140378796	-2.400355327	-1.695748851	-2.333783171	-2.065689663	-1.319572523	-2.447559599	-1.564818356	-1.945337999	-1.510708182	-1.877401807	-1.148070208	-3.492620783	-1.54072601	-2.173096255	-2.987769374	-3.179935378	-1.865175385	-1.832769536	-2.151202308	-1.977100911	-4.325587428	-2.291067591	-1.086155448	-2.209813442	-1.946737253	-2.387046426	-1.509139154	-1.523706421	-0.8167618008	-1.929074191	-3.103954189	-1.534610151	-1.18681204	-1.477280462	-2.213826882	-2.261663689	-1.954641515	-1.977108426	-1.594616734	-2.434880864	-2.144777658	-1.557265751	-1.454995719	-2.471001105	-2.316903871	-3.092375265	-2.724328445	-2.591751137	-1.209452958	-2.370708926	-2.901775066	-2.510969058	-2.696847823	-2.428510858	-1.98594649	-1.112768086	-3.07048522	-1.418733441	-1.856561382	-1.671710592	-2.15576612	-1.400379999	-2.62198555	-1.929304869	-0.9954830411	-1.472932118	-1.13178965	-1.145429188	-1.681747517	-2.339470736	-1.569710676	-0.8096020105	-2.043255005	-2.052436977	-0.9430404675	-2.884709908	-0.3572708598	-2.084107548	-2.806317061	-2.065926619	-2.094918874	-2.225072835	-1.714551129	-2.267472124	-3.086115022	-0.6898162783	-2.549775988	-2.066471212	-1.994125552	-1.72943398	-1.516847585	-1.945525782	-1.985624938	-1.418015834	-2.496305296	-2.442394398	-0.9944126152	-2.39257751	-1.558187809	-1.901894999	-2.911508329	-2.468952604	-2.684106916	-1.605326192	-1.797269104	-2.416588489	-1.802009845	-1.928322246	-2.409441655	-1.337960631	-2.189677106	-3.865399803	-1.556797968	-2.206969261	-0.5498390401	-1.013581244	-2.019421138	-2.849714976	-2.62535398	-1.875400148	-1.409224215	-2.96171853	-2.2341078	-1.324990225	-1.412738613	-1.867853735	-1.627945808	-1.68978213	-1.814986764	-1.444305019	-1.900998636	-1.091492747	-2.546008174	-2.563159313	-2.545677827	-1.879616428	-2.952590372	-2.876951805	-2.133179034	-0.2870019068	-2.390215384	-3.430102839	-0.9496171141	-1.868127447	-2.075250642	-2.720257606	-1.162424228	-2.024097873	-2.46478271	-2.693015029	-3.210710886	-2.32082549	-1.596907981	-1.920234769	-1.093936734	-2.207844587	-1.631842939	-2.00366074	-1.574061894	-1.683031102	-0.7455303941	-2.17579362	-1.831587019	-2.954260463	-2.623624863	-1.549206817	-1.222882073	-1.962409811	-1.972725232	-1.226269279	-2.194048932	-2.377230364	-3.470509933	-1.606398666	-2.290926268	-3.732588671	-1.682025822	-2.826980964	-0.979854012	-2.306557918	-1.902229428	-2.356153954	-2.18738092	-1.912952774	-2.510633127	-3.264397185	-1.511774238	-2.335234266	-3.30338644	-1.451518572	-3.226037161	-1.732409041	-1.500376646	-1.897586441	-1.748251848	-2.068761257	-1.840223646	-1.327420557	-2.225593697	-1.477744694	-3.056762221	-1.335258422	-1.36661551	-1.585596483	-2.788433546	-2.815837119	-2.905679633	-2.681918611	-2.427498087	-1.097354209	-1.821188483	-2.528136014	-1.817360699	-1.120775411	-1.914741648	-1.724543344	-2.556282526	-2.188770216	-3.187901394	-3.427767724	-1.534773389	-2.594331932	-3.430416921	-2.474974671	-1.950300246	-1.042986218	-2.750787953	-1.1927365	-2.34883457	-2.283002489	-1.724145333	-1.630581323	-2.158022131	-2.25893257	-1.407613034	-2.015885721	-1.899541029	-2.155277622	-1.573519405	-3.155911243	-1.666923224	-1.522292817	-2.172014508	-0.9364658944	-3.057314379	-1.735675684	-1.563069273	-0.766917661	-1.793152645	-2.353744152	-2.159827759	-1.960462197	-2.087252443	-2.409927341	-2.951621353	-2.026787603	-0.9341793893	-1.526431146	-3.628890295	-2.166682695	-2.08350657	-2.822685583	-0.7804091838	-1.472506608	-2.32342734	-2.061010475	-1.989780618	-3.170459646	-2.477285548	-1.102412411	-1.856053749	-2.655249751	-1.060481092	-1.784054049	-1.776402976	-1.909093524	-2.348661351	-1.096730681	-3.265457117	-1.80112429	-1.880790048	-2.927026519	-2.265657416	-1.626492266	-2.278628687	-2.074925696	-1.285274125	-1.130487997	-1.744233319	-0.9691094699	-2.827876747	-0.7266325198	-3.753058828	-1.444668621	-2.296327001	-1.518856263	-1.006232874	-1.456439581	-2.090432145	-1.417613328	-2.819563994	-1.721884173	-1.833050932	-0.9111973793	-2.16203331	-2.005027755	-1.343217277	-1.656005183	-1.388524376	-2.938819392	-2.024048628	-3.276021322	-1.568056443	-2.400460229	-1.523351614	-1.539900496	-1.808302635	-2.213936308	-1.536216446	-3.517637521	-1.353692283	-0.932357268	-1.658305267	-0.8430510365	-1.974504071	-2.376389359	-2.162880359	-1.715339665	-2.444765087	-1.432757656	-2.471905565	-1.55363836	-2.973992742	-2.573004405	-0.5378988759	-2.884286636	-1.850223347	-1.781292572	-2.353547724	-2.329016789	-2.081438318	-1.019311141	-1.028133032	-1.956311292	-2.111252371	-1.020610599	-1.346102314	-1.305995168	-2.018847234	-1.351263215	-0.06370052229	-1.543729455	-0.6614962273	-2.367676353	-2.560924004	-2.839861806	-2.67987979	-3.167233208	-2.330771306	-1.721116185	-2.325271983	-0.8042199589	-1.420893523	-1.541666162	-1.528844469	-2.214030191	-2.88967237	-2.366030621	-2.190179272	-2.517947714	-1.611593265	-1.244408352	-1.987628231	-1.63500712	-1.648254873	-0.9607938432	-2.684975497	-1.606715537	-1.675342171	-1.4486946	-3.470700001	-1.070613471	-0.6621450548	-2.395744629	-1.335535754	-1.541843534	-0.8002786358	-1.231325865	-2.163139551	-2.716167951	-1.628514465	-0.6065087656	-2.618362468	-0.7834431156	-1.575807326	-1.767345298	-2.080874734	-1.031401328	-1.746780142	-0.6621955196	-1.848623818	-2.68062432	-1.266496097	-2.438131312	-1.391724231	-2.032561718	-1.712659028	-1.076655031	-0.7913441488	-2.263905238	-0.7109397433	-1.579540419	-2.511174108	-1.873898344	-1.453688071	-2.455246382	-1.323805384	-1.66094423	-1.730794001	-2.408039849	-1.667099999	-0.461247084	-2.211619315	-2.004466467	-2.388494395	-1.859206839	-2.232437892	-1.013584939	-2.744894779	-2.649909602	-2.963565593	-1.695916722	-2.027567381	-3.207942788	-2.7833912	-2.065042003	-1.919611328	-3.905916217	-2.186795477	-2.14114345	-2.494630349	-2.829598363	-2.987205719	-0.7276681967	-2.126137313	-3.279329541	-2.357408845	-1.975482537	-0.9664197365	-1.647707833	-1.10718389	-1.693549478	-2.626278759	-2.249043017	-1.718502085	-1.246711559	-2.003505643	-0.8261344611	-1.439128532	-1.884037987	-2.41401957	-1.857554599	-1.90735723	-2.290201028	-2.1619642	-0.3379108867	-1.534187516	-1.386509626	-0.8748183329	-1.352658742	-1.708442199	-1.381273605	-1.880205716	-3.684747986	-2.307983973	-3.339244925	-4.146221232	-1.939910336	-1.813246324	-2.59957696	-1.696495377	-1.696556741	-0.7176392238	-1.279668751	-1.755373955	-2.413820647	-1.909948021	-1.743778943	-0.9066561716	-1.368991763	-1.964692737	-1.911204594	-1.542517656	-2.590807338	-2.296297489	-1.093273929	-1.994462558	-1.3197247	-3.056853115	-1.499944143	-0.8373245925	-2.717238007	-1.618747512	-2.562373889	-1.247083348	-1.838434812	-1.544921773	-2.384901983	-2.629655063	-2.206696528	-2.315629528	-1.419548875	-3.431146815	-1.521413409	-1.99624244	-1.993595309	-1.336535629	-3.208220828	-2.27692575	-3.189614267	-2.061959319	-2.031520833	-1.656277995	-2.861924644	-1.879493712	-1.694770705	-2.122591991	-3.399114106	-1.985254567	-1.379078019	-2.406579906	-1.768482003	-1.035180162	-0.917050583	-2.751478837	-1.635800794	-1.738394002	-2.855894914	-3.033229435	-1.865991766	-2.561580929	-1.453327331	-1.608466734	-1.710609212	-1.710662372	-0.9760117209	-1.736757436	-1.448773607	-0.7790474061	-1.884510675	-3.318141761	-1.218727249	-1.890887592	-2.083769543	-1.59878099	-3.32477288	-2.189921276	-1.790483381	-2.039773657	-1.595758269	-2.39536042	-2.603070847	-2.291921191	-1.511181047	-1.1115473	-2.115418584	-2.890132211	-1.535049903	-2.615594797	-2.053890533	-2.173588051	-2.108870126	-1.806096072	-1.130358213	-2.690019697	-3.179210636	-1.907428394	-1.102470944	-1.490052696	-1.683392299	-2.579573099	-1.857553809	-1.864811939	-2.354462996	-3.07606295	-2.192681123	-1.871668245	-1.534401783	-2.345333501	-1.57876794	-1.509731225	-2.019270638	-0.0735067071	-1.455983756	-2.078942925	-2.806203377	-2.390060504	-0.8115312947	-1.714436434	-2.113265567	-3.249183322	-1.211196094	-2.352109568	-2.977005433	-2.095915427	-3.523416467	-0.9155474202	-2.867698035	-3.192334855	-1.67868323	-2.247768755	-1.795484347	-0.758617698	-2.572909771	-1.745113965	-0.9566018832	-2.660793279	-1.084442817	-2.248439649	-2.449509606	-2.772109621	-0.9869863984	-2.062362113	-3.428558893	-1.095263094	-1.072912388	-2.364532847	-1.772480603	-2.231513091	-2.806539623	-1.627917736	-1.173064034	-1.26363155	-1.655456031	-2.842638503	-2.473723073	-2.396117705	-1.720014097	-1.993793654	-1.910513751	-2.798360329	-1.472791397	-2.247194667	-1.36510463	-2.666184019	-1.738445627	-2.019432034	-1.393545739	-1.514673864	-2.96670609	-1.978271971	-2.062064536	-3.034410276	-1.388066087	-2.484297521	-2.032704374	-2.152145842	-2.128989028	-3.663849456	-0.6148282916	-1.71502156	-1.39935344	-1.957770579	-2.942873203	-2.297464656	-2.526397378	-1.672872423	-3.339224834	-2.582156053	-2.65100417	-1.682387793	-2.968649921	-1.475696826	-2.89679704	-2.512722561	-2.283205004	-1.755153598	-2.243585984	-0.5291674095	-0.3908589851	-3.53967736	-2.059093611	-1.670767282	-1.676306076	-2.073106558	-2.628917818	-1.780996513	-1.730572516	-2.383099593	-2.743164335	-1.324223017	-1.4963508	-0.7929509918	-1.846051699	-2.356745156	-1.994120765	-3.146843128	0.1097280056	-2.675235602	-2.337120361	-2.706915182	-1.390174438	-2.216203722	-2.080792535	-0.732555963	-3.115740793	-2.666072522	-1.915016301	-2.727905805	-0.8000002755	-2.606327664	-2.65919692	-2.516247179	-2.430084722	-2.80060692	-3.029550326	-2.393790413	-2.309690162	-2.225437214	-1.994981304	-0.8567848902	-2.498496951	-2.063818947	-2.169233792	-2.618414655	-1.721931388	-3.266351687	-3.093137536	-1.573375807	-1.009537628	-2.750114933	-2.319513533	-2.023059378	-2.452614644	-2.420416516	-2.192730219	-2.392678142	-1.621630364	-1.849848991	-1.960097933	-1.791191551	-2.370569315	-2.538383642	-1.372854576	-2.537497542	-1.991500728	-2.146505461	-1.384633526	-2.646340128	-1.78489466	-2.176859794	-2.551065431	-1.615863575	-2.285361202	-1.301381751	-1.738366574	-2.69265108	-1.511372299	-2.66705701	-2.17713379	-1.193209514	-1.229606808	-2.100972647	-2.493691174	-2.421176578	-1.940068436	-1.121994115	-2.056365976	-2.86414025	-2.088146216	-2.881017357	-2.074121219	-2.977222366	-3.352007781	-1.715413468	-1.617833011	-0.9778533779	-0.4121811997	-0.7419814003	-1.446389341	-2.245526125	-2.097129799	-1.440958957	-1.596505925	-0.9574813779	-1.471198689	-2.950365308	-1.633658365	-1.574685673	-1.937584592	-2.251345204	-2.976153648	-1.400588205	-2.795526773	-1.724368695	-1.09862028	-2.805488978	-1.967022504	-1.019299051	-2.496078656	-3.460235175	-1.422488098	-2.074107534	-2.180225312	-4.006917696	-1.424246966	-0.9341707101	-2.296192282	-1.74015425	-1.828830537	-1.196435985	-2.141097504	-2.597826528	-1.941031731	-0.6599837211	-2.991130657	-1.21241326	-2.552425229	-1.18126579	-1.56526477	-0.6809550806	-1.330932651	-2.500284541	-0.7485569969	-2.059151704	-1.520925241	-1.29107618	-1.864641561	-0.5984169291	-0.6590823245	-2.159575473	-1.31694779	-2.186471495	-2.563475446	-3.657076033	-2.741289994	-1.976202188	-2.030378274	-2.372614614	-1.742822981	-1.757245021	-1.512103335	-2.347681613	-2.6906787	-3.259044679	-1.471919078	-1.715664447	-2.376171076	-0.6782917873	-3.532117424	-1.305336274	-2.469226512	-1.861301664	-2.064427775	-1.618937448	-2.18031119	-3.696163655	-2.005443886	-1.467527178	-0.8213853131	-1.959594558	-2.571256422	-1.877504342	-1.456098337	-1.513124917	-1.357431655	-1.443798541	-1.233130426	-2.696114905	-2.881269411	-2.096573496	-2.315176536	-1.985792875	-0.9739969941	-1.416499957	-1.321142695	-1.516387441	-1.18818747	-2.016791021	-0.9925247872	-2.514055644	-2.369250722	-1.404373935	-1.875904437	-1.638589132	-1.316346596	-2.067913355	-2.470989824	-3.130654973	-2.20188579	-0.9511790381	-0.4238242031	-2.176391466	-3.134060766	-2.190394107	-1.993715941	-1.974614955	-2.016421051	-1.895657485	-1.74889566	-1.971545088	-1.475425239	-1.351715586	-2.079212012	-2.344361432	-0.6818997508	-2.354874898	-2.853001019	-1.496306996	-2.269644655	-3.063334775	-1.198304623	-2.687205422	-2.679642129	-1.778168788	-1.050182743	-2.044201889	-2.186726586	-2.392607989	-2.703821212	-1.812102337	-2.179017375	-2.332924141	-1.176090282	-2.33361177	-2.485702854	-1.831100304	-0.1838059278	-2.801192315	-1.500763336	-0.8530175187	-2.185945336	-3.608101124	-1.259127647	-2.003998946	-2.149673016	-2.085411729	-1.494225698	-2.207825644	-1.698739451	-2.753510466	-1.916347525	-1.040173316	-2.822792956	-2.877010446	-2.812655563	-2.392795856	-0.7729423314	-1.461003424	-2.040031323	-2.173225802	-3.15772225	-0.8259861552	-2.991154487	-2.412720884	-1.311362657	-1.66659043	-2.642630963	-2.942503506	-2.313286317	-0.947994681	-1.825068279	-1.978742079	-3.01439532	-1.952838083	-1.289614547	-2.117907041	-3.427352903	-1.551124035	-1.639355108	-2.330979923	-1.375803093	-1.565263877	-2.207838655	-2.275504496	-0.7297463543	-0.6929573691	-3.009029996	-2.03451947	-1.598182071	-1.151700398	-2.484633855	-2.081466902	-1.787408124	-2.624879434	-0.8353739015	-2.31183712	-3.028591887	-1.708055756	-3.626786192	-2.690238984	-2.636983445	-1.896000644	-3.186021888	-1.030546574	-2.842787944	-1.767279875	-1.781355931	-2.341124945	-1.353301224	-1.856846147	-2.21407348	-1.772359026	-2.678352914	-3.415978051	-2.259704414	-2.244277718	-2.215923557	-2.19979565	-2.470906383	-2.744089532	-2.865031343	-1.575903202	-0.9438020233	-2.927833141	-2.846014726	-0.8568432278	-1.93768045	-1.19953009	-2.486591134	-1.668346541	-0.9505893736	-2.18321926	-1.448513285	-2.203084639	-2.412678005	-2.235806376	-1.409488051	-2.720529117	-1.713595963	-2.385748261	-1.984616894	-1.384639549	-1.481593578	-1.077459478	-1.900537354	-2.61012101	-1.939918967	-0.3619018108	-1.797315409	-1.799012953	-1.904625543	-2.824966139	-3.209620988	-1.874336058	-1.451611051	-1.974219519	-1.303191499	-0.644034382	-1.533250936	-1.620415589	-3.807052677	-2.010506728	-2.539984895	-1.199481392	-0.9936110134	-0.9561546777	-1.995673093	-1.67784856	-1.747893246	-2.433502318	-0.7678074956	-2.198176971	-2.762637816	-1.875892378	-1.990010722	-2.883445875	-1.469825713	-2.560193529	-2.992836704	-2.59932009	-2.343991248	-3.595551697	-1.258990159	-2.751545869	-3.577357529	-1.123301439	-3.315878337	-2.21666592	-1.427400708	-0.6777324667	-2.069558132	-1.087513018	-1.524619419	-2.493600704	-2.402571936	-2.80123104	-2.125064575	-2.822473821	-2.778111111	-1.30549269	-1.480112967	-3.060586956	-0.9164650049	-1.890157685	-2.569203796	-2.721127063	-2.163950638	-1.605786931	-1.537313529	-2.841021267	-1.167151867	-2.611433452	-2.501882656	-2.179508794	-1.598019674	-2.142717079	-1.532201845	-2.143489563	-2.511922715	-1.59863961	-2.358309791	-3.01957109	-2.073806807	-3.246200684	-1.119112901	-2.519793082	-1.08643141	-1.665055011	-3.077559082	-2.228198548	-1.500846184	-1.964788004	-2.669513768	-2.324705502	-0.5370790874	-1.877012616	-2.361539389	-0.1761798734	-1.418207093	-1.41256364	-2.969095999	-2.816055391	-2.104716658	-1.119678545	-2.277716481	-1.937547452	-1.448209414	-0.3896360239	-2.791329694	-2.121755731	-1.695497347	-1.474824476	-1.927412485	-2.144235251	-3.632588386	-1.400765107	-2.311576249	-1.520958063	-1.841068436	-1.239448561	-1.991225088	-1.892819492	-2.014334413	-2.96805904	-2.283179296	-2.117667522	-0.7326407662	-0.9741307913	-1.955398881	-1.447920674	-0.8714530656	-2.613154383	-2.924764861	-1.049334242	-1.080248452	-2.325306826	-1.687837168	-2.526465784	-1.563123077	-2.338596445	-1.881654854	-1.490974185	-1.643701366	-0.8070171263	-1.344156315	-1.262236555	-2.021576247	-2.700168759	-0.8290490716	-1.579866079	-2.207493359	-1.77689267	-0.7315324103	-2.302890669	-1.11724451	-2.216772002	-1.545734888	-2.834370801	-1.350167961	-2.274522026	-1.30008377	-1.748234192	-1.44471883	-1.046662603	-2.46015843	-2.538496098	-1.813856266	-2.521352734	-1.423740756	-2.935736614	-2.72096825	-2.714200683	-3.182523097	-1.946385969	-1.767693215	-3.083480266	-2.825323756	-1.671391134	-1.335137762	-1.241520505	-2.397032208	-3.270140031	-1.92604892	-1.576324435	-2.167533728	-2.493594942	-0.8441741972	-1.030147378	-2.343878998	-2.009985857	-2.008616781	-2.41267489	-2.052813693	-2.190178083	-2.63863949	-1.320551622	-2.590191653	-2.981453033	-3.597012951	-2.746084369	-0.8471141613	-1.208293911	-0.6985946163	-2.188753139	-2.22230005	-1.959382175	-1.830053496	-2.549762846	-2.50310368	-2.592606926	-1.992936754	-1.455410752	-1.802449719	-1.50197783	-3.448952379	-1.025729265	-2.022954279	-1.368483693	-1.660591302	-2.546818294	-2.497173392	-1.007686658	-1.388871201	-1.519088875	-2.255853465	-1.88766615	-2.056047966	-2.535857944	-1.045342371	-1.56307996	-1.585499892	-2.021561356	-2.796968787	-2.650698212	-1.71057211	-0.6328088304	-1.258044676	-2.428005009	-0.8853992258	-1.93294978	-1.789959763	-2.313302505	-1.500014205	-0.4599471359	-1.601405293	-0.973902982	-2.274506306	-0.5640730935	-2.917434136	-1.535214535	-2.147942481	-3.374133057	-2.725303955	-1.899482431	-1.382352042	-2.562869291	-3.135270318	-1.692551192	-2.617171912	-0.915015622	-1.649212562	-1.690509657	-1.212742662	-1.834113967	-2.078346801	-1.726529628	-2.642794652	-2.738299888	-1.436993146	-1.57800836	-2.10906832	-0.09277950469	-1.51363034	-1.130858863	-1.492497726	-1.77125579	-2.011852744	-4.240269122	-3.751608863	-2.878716519	-2.406457524	-1.696396261	-1.975267803	-2.452751353	-2.5505153	-3.26886545	-2.27753278	-2.832513814	-1.126264575	-2.345617508	-1.614700066	-1.571514457	-1.232340065	-2.097189326	-2.268615988	-1.671346469	-1.035371953	-3.023150227	-2.862562081	-1.426830033	-1.997286759	-0.7045243425	-2.077018478	-1.622094562	-2.181267717	-2.314101781	-1.979463695	-2.411830967	0.03911606132	-2.064163729	-0.9643433433	-1.852976689	-0.7891725524	-2.030606267	-0.9711532439	-1.523497505	-2.404824103	-0.624917307	-1.89982508	-2.352628875	-1.02850045	-1.987600301	-2.951616421	-0.03730552945	-0.9986719001	-1.298695327	-1.144239461	-2.773918639	-1.610951456	-1.885826454	-1.249745354	-1.891758111	-0.9998736387	-1.178445016	-1.390668073	-1.924993744	-2.554644389	-2.18115908	-4.265066367	-1.460512123	-1.420672689	-1.796452444	-2.29887712	-2.269372725	-2.167078956	-1.909762879	-1.727169123	-1.987742698	-2.809337334	-2.129385666	-1.167872665	-2.001709815	-2.317945567	-2.364373149	-1.962148841	-1.204292104	-2.062875933	-2.92678817	-2.547390603	-1.1307762	-2.600603954	-2.18114684	-1.896034537	-0.7513685571	-1.918456797	-2.417644956	-2.329638997	-1.202871262	-1.475170852	-3.575307453	-2.184235548	-1.820882129	-2.640773155	-1.978593552	-2.19038129	-2.590486164	-2.855269276	-2.457970922	-2.351371006	-0.6333036295	-0.9840283726	-2.071065802	-1.12598271	-0.5700949833	-1.791299936	-1.345145688	-1.694419695	-2.757832102	-1.639341436	-2.207025371	-2.025509941	-0.9901573001	-1.359560429	-2.037244099	-2.061044732	-2.457575455	-1.692542839	-2.524917749	-1.628728468	-2.477669982	-1.553201314	-0.7370707807	-1.312161169	-2.287603786	-1.146179663	-1.919920339	-0.6321425139	-1.748515468	-2.642137753	-1.429935133	-2.548701893	-1.883320003	-2.383591048	-1.837268771	-2.325465298	-1.893347336	-1.943971014	-1.281804492	-2.073036467	-1.737640945	-1.555167796	-1.181491681	-1.663456013	-1.76918402	-3.430496552	-1.64977398	-1.717560027	-2.493674972	-1.112610897	-2.645928594	-1.47415221	-2.755846775	-1.269721207	-1.164763852	-2.189691487	-4.266461066	-1.369540728	-1.727029567	-1.646210585	-2.342322058	-2.356928684	-1.967221242	-2.761364689	-1.205870707	-1.674551156	-2.576862461	-1.757273994	-2.47930398	-1.913676344	-1.20268488	-1.979934359	-1.557114345	-1.385193791	-0.3367902945	-2.008290795	-0.9481175359	-1.952371421	-1.714112077	-0.3209823221	-1.495057225	-2.42106821	-1.870558431	-1.163675472	-1.888417696	-1.679311157	0.1581993583	-0.4844092421	-2.539310934	-2.052604398	-2.050865079	-1.779086402	-1.862076249	-1.446234267	-1.909488689	-2.749802393	-1.340687413	-1.605779733	-1.461946958	-1.664467531	-2.538493669	-2.483040943	-2.049779334	-2.256237578	-1.767896441	-3.329034529	-2.131857046	-2.456213352	-0.6450838046	-2.012628844	-0.4991521165	-2.777332793	-3.299479415	-2.12740814	-1.15321838	-0.6089915008	-2.124732873	-1.785194697	-0.4410209666	-2.874519428	-1.278974059	-1.649356473	-3.257644142	-1.291934763	-1.78835728	-3.247832041	-0.1520356606	-1.89513623	-0.469357354	-2.124559393	-2.439188503	-0.8198568087	-1.124965653	-3.191966517	-2.56520588	-1.462900095	-1.323205924	-0.8653486769	-1.682943726	-1.346261736	-2.417117346	-2.489872802	-1.549777502	-1.450861522	-1.952905587	-2.248935425	-2.599346901	-2.11812667	-1.65293074	-2.425257366	-1.317352913	-0.9686372801	-1.651245807	-1.633911543	-0.5700873457	-2.271047053	-2.802445709	-1.232016916	-1.704555518	-2.892699216	-2.113512757	-1.977963052	-1.995296795	-2.317332728	-2.298051287	-2.001131694	-1.014938876	-2.588050453	-2.201315367	-1.363461584	-2.31393577	-1.271645628	-3.034545435	-1.575717371	-2.642019659	-0.1211842999	-1.326486338	-3.24509489	-1.5582444	-2.361966105	-2.001543133	-1.266898494	-1.676567515	-1.395879819	-3.550449011	-1.821366816	-3.386972988	-2.777187762	-1.755489478	-1.470150646	-1.567533106	-1.798122277	-2.291233763	-2.378375507	-2.034100736	-2.091422377	-2.819690397	-1.469754875	-2.24884501	-2.710911294	-3.350250131	-1.718543646	-2.362910019	-2.132829522	-1.537584081	-1.601425355	-1.882807183	-1.664012967	-1.911900669	-1.04102462	-2.136264974	-1.404703652	-2.053094639	-2.910391679	-2.341181575	-2.885159189	-0.7880414211	-2.261804975	-2.367039079	-1.82407844	-2.314933112	-3.106218487	-2.711825688	-1.673410309	-0.9833489313	-2.158990179	-2.485790799	-2.421020745	-2.07262287	-2.720660088	-2.073159164	-1.092610124	-3.232603702	-2.230375164	-2.644496756	-3.045463893	-2.999072218	-1.606906019	-1.883960264	-2.144719943	-1.797013357	-2.589591949	-2.228154884	-1.151350642	-2.259908717	-1.766370092	-2.205683991	-2.635633986	-3.369923137	-1.055567145	-1.583639726	-2.968047272	-1.752438431	-3.210356243	-1.63360401	-2.602572809	-1.362919952	-1.821328954	-1.349795625	-1.850749952	-2.653222332	-1.648672675	-1.455078305	-1.355403518	-1.901942027	-1.946947271	-1.22780039	-1.380458207	-0.9732536423	-1.258387696	-2.203133425	-1.217859675	-2.458971184	-2.035393091	-2.345388303	-1.412835158	-2.040504407	-2.011205993	-2.341290968	-2.204041753	-2.265369601	-1.939647452	-2.412626126	-0.2068992737	-2.988567979	-0.7777665246	-2.181549851	-1.227217784	-2.951464832	-2.024569566	-0.2104417068	-2.591996501	-2.934566361	-2.399427614	-2.483907012	-1.466456028	-1.765771871	-1.389689719	-1.969331739	-1.547757729	-2.248873055	-2.39925941	-0.6258146526	-2.253145906	-1.863437908	-1.160585027	-2.877102594	-2.591040562	-1.911185706	-2.217059706	-1.423706849	-0.1346091388	0.2486985538	-2.506827117	-1.85618019	-2.029223936	-0.5751538252	-0.9704522148	-1.573120116	-1.852460169	-1.475039461	-2.745309267	-2.092163963	-2.245491011	-1.650057442	-1.150436277	-2.033654688	-1.08230916	-1.633092593	-2.750664537	-1.917964635	-1.817663626	-1.851473236	-1.978481761	-1.788551263	-1.518799436	-1.691902608	-1.758395195	-2.587106703	-1.230362487	-1.235833302	-1.598519344	-2.103524561	-1.974901694	-2.192481792	-1.374049123	-1.471367241	-2.259490858	-1.806922748	-1.970291997	-1.448408929	-1.66193686	-1.044036504	-1.630761623	-2.284657333	-1.615998492	-1.26881186	-2.425422203	-0.6516525355	-1.726968548	-2.67321282	-1.610732921	-1.680207422	-0.9072909596	-1.84534092	-1.424188475	-1.693094415	-2.165347907	-1.93894528	-1.353905056	-2.452347784	-2.063582432	-1.594685807	-1.799121919	-1.321870823	-2.86329337	-2.268218595	-1.176310625	-2.337802467	-0.8059244859	-2.317114821	-1.789501564	-1.841686172	-2.031553381	-0.833526552	-0.5452364906	-0.4927709076	-2.933940009	-2.687614141	-3.089863552	-1.90767838	-1.412050383	-0.8969644913	-1.558680147	-1.987431237	-2.755615811	-1.591914647	-2.814052717	-1.599231416	-2.523298205	-1.253205712	-1.953468062	-3.542614705	-2.518092151	-1.710818569	-1.258007536	-2.846936814	-1.744278419	-0.8120814157	-2.437931568	-1.746622393	-2.590960871	-2.546125678	-1.850114658	-2.067699295	-2.945817339	-1.127676531	-2.001559058	-2.794358137	-2.687059546	-1.656290679	-3.107455838	-1.851794974	-1.338933414	-2.586277833	-2.892583206	-1.56242535	-1.635000374	-1.799407494	-3.021017476	-2.197540549	-1.437037083	-0.8348354316	-0.9862887125	-2.403492619	-1.706196477	-2.284118243	-1.875352606	-2.291796232	-2.764721938	-2.884827855	-1.804184271	-1.155081805	-1.311967043	-2.076454645	-1.877547413	-2.792148232	-3.201412198	-3.013458338	-1.03811645	-2.639822785	-0.9942460995	-0.9319542922	-2.223032775	-2.284746454	-2.053177668	-1.318022858	-1.734336415	-1.939612029	-2.919061095	-1.045813752	-2.381005883	-2.827829562	-3.116330535	-2.590060651	-0.7916748523	-2.368304685	-2.071197699	-3.146341958	-2.270327435	-2.062443015	-2.476489774	-2.373989112	-0.6762668729	-2.599460996	-1.210577263	-2.178992109	-2.989670775	-2.279316655	-1.255264394	-1.411306385	-1.31821167	-2.178416715	-2.432558496	-0.9960941636	-2.341913152	-1.914450538	-2.703648615	-0.9146714349	-1.962112554	-1.966224515	-2.612598087	-2.464275462	-2.532047503	-2.269801562	-1.672119898	-1.823093913	-1.626458404	-2.989956778	-2.546522529	-1.641489341	-2.727976978	-0.8195144688	-2.287321392	-1.132900816	-1.16950154	-2.018310913	-3.026414219	-0.8846098589	-2.168501086	-1.840861495	-2.365546359	-1.628326094	-0.4121181754	-0.03690782959	-1.297040044	-2.081771896	-3.073219322	-3.01198181	-2.40448071	-1.202753481	-1.555361185	-1.92115623	-1.11720523	-0.9381129362	-2.415304272	-2.709347078	-1.856448766	-1.78545473	-1.653403641	-1.509427132	-2.784452413	-0.6672870806	-1.952902669	-1.854942695	-1.419070773	-1.921871633	-2.175758416	-2.408916769	-1.53105842	-1.536960087	-2.310267367	-1.840536443	-1.671333836	-2.372517297	-2.839158897	-1.23519286	-2.917543478	-0.5338140512	-1.357021693	-1.779279246	-1.93714339	-1.607996027	-1.764399791	-2.256517515	-1.844150823	-2.383743154	-2.175560733	-2.462922491	-1.42331568	-2.458118409	-1.52114117	-1.74625231	-1.250188549	-2.454113792	-2.698844019	-1.729327174	-1.932359293	-2.0167446	-2.22169018	-2.73055333	-1.940110848	-0.2956927847	-2.015403174	-1.439430923	-1.171420996	-1.620855689	-3.056011192	-1.861247788	-2.121081343	-1.935161295	-2.213710432	-2.007470395	-2.874451356	-0.8357388228	-2.276801986	-2.588722752	-2.770283171	-1.829886656	-1.692282944	-2.213258224	-1.411787903	-3.389830097	-3.081860761	-2.706979888	-1.481762049	-1.381937292	-1.954885702	-1.960038982	-1.732242897	-1.683875477	-1.803207946	-1.177527514	-1.786732752	-2.105763949	-2.446581215	-1.892664155	-2.293749952	-1.471442612	-2.325995937	-0.9048982957	-1.322692526	-2.181292789	-2.716345272	-1.701427993	-1.552347139	-1.886623568	-1.839594659	-1.434613868	-1.738097519	-1.992206022	-1.142507556	-2.528588061	-2.035009728	-3.156128236	-2.136049465	-1.989731782	-2.166138921	-2.170647616	-1.416686262	-1.243629588	-2.283876398	-3.017361309	-2.334114983	-2.145050917	-1.485670766	-1.868769604	-1.551471972	-2.262706671	-1.78721733	-0.6421664664	-3.133202928	-1.205130928	-1.630974826	-2.793876913	-2.064094855	-1.848468658	-1.121065492	-1.580736077	-2.069659444	-2.213730052	-1.883527961	-1.823978497	-0.9767472229	-2.293732381	-2.246114983	-2.576461656	-2.931821463	-1.466763925	-1.550774182	-2.643376755	-2.155372141	-2.611510388	-1.712276319	-2.415740613	-2.388145497	-1.575946022	-2.100069225	-1.455682636	-2.601319427	-1.27229042	-2.059666234	-0.7223369061	-0.6414926456	-2.905285132	-2.757375357	-0.4635620726	-1.797212135	-1.705466828	-2.492491866	-2.15560234	-1.724035826	-1.80900872	-2.246864826	-2.557809108	-3.155903555	-2.415448313	-1.718415636	-1.638752496	-1.350435167	-2.056342919	-1.688131432	-1.550242492	-0.5767271655	-2.033450409	-2.303853197	-2.375501128	-1.004127322	-2.816788426	-1.813629748	-1.37942616	-3.034251417	-1.6892544	-2.07241318	-2.12561417	-2.410847869	-1.427257077	-1.852955198	-3.154244165	-1.93957871	-3.157950182	-1.889825161	-2.124549101	-1.610409412	-1.816021704	-1.47762966	-3.030458682	-2.052074622	-2.339609343	-1.61473266	-1.6433269	-1.969754502	-1.10324898	-2.139646848	-3.562995767	-1.788409752	-2.478409957	-1.922227612	-2.082398881	-1.420169033	-2.174163478	-2.35123236	-0.294520689	-2.565066352	-2.325429323	-1.371570489	-1.61223502	-1.529156266	-2.419494888	-3.251312703	-2.243409518	-1.687684788	-2.125931186	-3.462477707	-1.945145032	-1.880520891	-2.814757647	-1.20475951	-2.993074711	-3.008336182	-3.667760159	-1.65671566	-1.186598635	-1.806127648	-1.917491706	-1.668918067	-3.186515633	-2.423024039	-2.279954561	-2.960982174	-1.462778354	-0.7033326933	-1.171852942	-2.605388945	-2.421084016	-1.370270042	-0.9890329611	-3.053862799	-2.601665115	-1.486521119	-2.444851242	-2.211581577	-1.918892633	-1.647493954	-1.069557187	-2.201532666	-2.755370893	-2.363540956	-2.645699884	-1.072783255	-1.729533754	-1.991677909	-0.5225948741	-4.303385326	-2.793329351	-1.698787164	-1.996390936	-1.352492432	-1.541297243	-1.467127646	-1.208576648	-2.142890391	-1.243407956	-2.473813812	-2.103207882	-3.035422706	-1.370599562	-2.689300983	-0.8941413894	-2.196566058	-0.6433065284	-2.313279188	-2.051362579	-2.049662394	-2.114765606	-1.221870685	-1.883838473	-3.126278775	-1.800233104	-1.095788716	-1.148936231	-2.134055478	-2.402534453	-1.561457157	-2.35927484	-2.09672724	-2.01343746	-0.9130827393	-1.285219192	-3.23850757	-2.2685416	-1.500844759	-1.237897083	-1.807250803	-1.575640892	-3.726698536	-2.917997207	-1.002176478	-0.8671450009	-2.481961484	-2.774384108	-1.517622453	-2.170024907	-4.041001275	-2.081559988	-2.014946844	-0.6904177518	-3.169689983	-2.724766509	-2.708332196	-3.05971101	-2.497262733	-2.504349797	-2.975774237	-2.571511356	-1.328516668	-0.8954182724	-2.38586736	-1.918680543	-2.2247255	-2.308480235	-1.394663182	-2.920384476	-2.038096068	-3.331416552	-0.7200899769	-1.8815739	-2.059785359	-2.763071257	-1.707639242	-1.099387079	-0.8138729995	-1.694454463	-0.9296937445	-3.435029563	-2.304236855	-2.64387716	-0.7440482493	-2.048170872	-2.642641855	-1.362051546	-3.012611973	-2.269584166	-2.178685791	-2.230881523	-1.6416187	-2.723664591	-2.59346273	-1.544329409	-1.934059154	-1.118117474	-2.185487323	-2.378843152	-2.421971775	-2.924075388	-1.977169824	-1.9937824	-1.412838788	-1.522202922	-2.784628356	-1.284207648	-3.457627142	-2.807588365	-1.391212998	-3.124310448	-1.730901846	-1.303634606	-1.461207894	-2.260068435	-0.8593003784	-2.773787705	-1.486554994	-0.9026604933	-1.504007117	-2.275086345	-1.979992295	-1.249325975	-1.467172406	-2.525929691	-0.6311806537	-2.905150038	-2.432402681	-2.386589702	-2.081644657	-1.992036703	-0.2111923511	-2.174427858	-1.598821646	-2.358622773	-0.7723924569	-1.809629804	-1.373197872	-1.157668689	-3.263416919	-1.273571497	-2.030892807	-1.630543152	-3.147612016	-2.121968036	-2.25992036	-2.540148145	-3.117227779	-2.245251051	-1.685085552	-3.491228399	-1.750799682	-2.637267124	-1.992690417	-1.742528664	-2.430754225	-0.9307469454	-2.23180126	-1.862809403	-2.506488082	-2.205830174	-2.43893969	-2.410539529	-1.384208658	-0.8409275528	-1.965767193	-1.471745785	-3.439094739	-3.56414096	-2.71192338	-1.668635367	-3.206780359	-0.8074310086	-2.366375614	-3.820292186	-1.668534968	-0.717882804	-3.545760306	-2.259950689	-2.007428655	-1.271516166	-1.449436646	-1.473784764	-1.307713312	-0.509408493	-1.579048645	-1.885726383	-2.089164679	-2.15127039	-1.375535841	-1.68259389	-1.31920187	-3.00776898	-1.722006112	-3.08647291	-0.9095103427	-1.746161579	-2.235369127	-3.219576631	-3.042997076	-2.633229386	-1.544091284	-2.839877804	-1.618173345	-1.072149978	-1.877634768	-1.569641705	-1.920424065	-2.279691247	-1.020019121	-1.42481161	-2.078542024	-1.405312593	-1.477319639	-2.929253488	-2.924238526	-2.896463638	-0.8456386505	-2.979335495	-2.116817167	-2.419183083	-2.011454224	-2.220117106	-2.246056483	-2.226605806	-3.310834435	-2.640563565	-2.124661418	-2.268083553	-3.080787441	-1.978850421	-1.195415662	-1.539660591	-1.986584713	-0.2963317686	-1.445476004	-1.464938852	-2.886880105	-1.238116943	-2.22001331	-1.047856632	-1.393717789	-1.65373725	-2.395801411	-1.930655121	-0.3798774826	-2.355212029	-2.944372142	-2.42206207	-2.906937451	-2.174890817	-2.203877759	-1.92850779	-1.7488993	-1.313091609	-1.8830876	-1.444006123	-0.8056733794	-1.975891886	-2.240530211	-2.738546561	-1.016929356	-2.542571095	-1.474224907	-2.612383056	-2.669921152	-1.194936468	-1.824362257	-2.227944054	-3.499603247	-2.72645091	-1.686248484	-2.77203437	-1.549213543	-1.964337599	-1.655158118	-0.8666321309	-0.6543606557	-1.457418336	-0.3201459204	-1.675766009	-2.84035519	-3.122497312	-1.382934022	-1.381969613	-2.588988711	-2.605133956	-2.962108225	-0.8163904984	-1.502467351	-1.765523944	-1.651002875	-2.528963708	-1.649079364	-2.794505093	-1.351851087	-2.140752061	-2.139100511	-2.968007502	-2.004707827	-2.252291231	-2.240172273	-1.65607501	-2.556082388	-2.249109636	-1.424244401	-2.456115202	-2.08372615	-2.294900269	-2.3894653	-1.861559155	-1.845839067	-2.89436055	-2.282023299	-2.894238769	-2.97619169	-1.822807665	-3.380855348	-2.119025474	-1.751473146	-2.622334269	-2.033024402	-2.396179196	-1.445145905	-1.737365645	-3.012770208	-2.625533052	-2.377396775	-2.067357463	-2.314615704	-2.350498718	-0.7431839074	-2.769879402	-3.128599689	-1.840383792	-2.076484446	-3.024962033	-1.436968753	-2.555514041	-0.9613321353	-2.512937726	-1.497608807	-1.699344733	-2.660804818	-1.912966985	-0.9883109371	-2.528688677	-2.490864793	-2.090306473	-1.715628141	-1.737014147	-1.297441731	-1.812718298	-2.612449294	-1.392934252	-1.557611613	-2.235817991	-2.044630487	-0.7889964604	-1.520928694	-3.039771711	-2.077019185	-0.8962932718	-1.739621398	-2.29559304	-1.775364051	-2.770788902	-2.234858965	-2.624066998	-2.294641171	-3.490094268	-1.462762841	-2.844664548	-1.179228857	-1.692019275	-2.513429605	-1.493232827	-2.677877675	-2.626942684	-2.576988458	-2.211784228	-2.554076904	-3.374280946	-1.884399766	-1.854021424	-3.255117513	-0.9103263568	-2.029868144	-3.493962928	-3.570601925	-2.312201977	-1.093333716	-2.540101781	-1.1130034	-2.214589504	-3.068067436	-3.029437887	-3.040592557	-1.781656733	-2.365488321	-2.855680645	-2.000600733	-0.7275632069	-2.212410795	-2.61454271	-1.956557559	-2.584214664	-1.547716191	-2.187590062	-1.853586843	-2.194399893	-3.341186945	-2.677279542	-2.114969329	-2.883954291	-3.538351569	-2.301796764	-1.390168075	-2.920511085	-2.471477133	-1.643466863	-2.758606523	-1.675526333	-0.8064349158	-1.904661376	-2.367634379	-2.241701417	-2.924970325	-2.247141392	-2.137673903	-1.624194047	-3.025182122	-1.820700995	-1.959934446	-1.287101769	-1.629384432	-1.957593513	-3.126534597	-2.162472309	-3.541317335	-2.811665289	-2.437686564	-3.135484115	-2.454310007	-1.731012428	-2.844314527	-1.733792392	-1.211413794	-0.3403738009	-1.558614359	-2.499749035	-2.351777654	-1.723893517	-1.836004535	-3.139232522	-1.161990213	-2.263916799	-3.027621123	-1.73142425	-1.065903462	-2.337640925	-1.770120272	-2.733067971	-0.8644838859	-1.408384464	-1.647402496	-2.19602145	-2.049521242	-1.458546369	-2.725516086	-2.261982737	-3.10920313	-2.784263339	-1.37894942	-1.741259836	-1.529938089	-1.483908905	-1.629224123	-1.560456848	-1.001616726	-3.207903037	-1.241785948	-1.329864368	-1.637970977	-2.6307599	-2.31981455	-1.979300955	-2.341227635	-2.840144305	-1.983327369	-2.522412072	-1.566245262	-2.86678066	-2.915064704	-2.182579525	-1.482127786	-2.132290076	-2.136484163	-0.9615216306	-1.636587474	-2.543443228	-2.636292463	-1.762374517	-2.077683531	-2.541471669	-1.969865227	-2.131014461	-2.576912532	-3.011532682	-0.515911843	-1.49563074	-2.541727931	-2.576508011	-1.929799787	-2.356816472	-2.625625795	-1.655398032	-2.382265288	-0.8585606547	-1.909157394	-2.052913001	-2.364026715	-1.945924822	-2.423785493	-2.666480633	-0.666988605	-1.072111625	-2.528291301	-3.424778375	-1.22957133	-2.780817319	-2.210670577	-2.296792282	-2.187495297	-2.766344227	-1.991995118	-1.871832004	-2.331290606	-2.472074856	-1.308459345	0.3210618749	-2.689718944	-2.035633997	-1.509772806	-2.05749262	-1.917595621	-0.3008688701	-2.805300872	-2.088161947	-2.829220412	-2.228497738	-1.5936201	-1.833090121	-3.354624036	-0.4591408362	-2.416708532	-2.526767372	-1.895271756	-2.855406268	-1.448308089	-2.291758964	-3.287765085	-2.940348363	-2.235659613	-1.74908231	-3.436881266	-2.191379293	-0.9151439669	-1.674743786	-2.290520653	-2.043480074	-1.519583985	-2.202283937	-1.644373528	-1.768297773	-3.017147434	-1.566337359	-1.867764715	-2.06991786	-3.067940202	-1.656996733	-1.722007909	-2.299769333	-2.327199709	-2.010777675	-2.926691433	-1.89742026	-1.488537028	-2.745368234	-2.087031826	-2.167579377	-2.18898438	-2.618454167	-2.926141202	-1.550026724	-2.280233102	-1.24982104	-1.094699015	-1.645122989	-2.18408412	-2.690980207	-2.302084296	-1.543291419	-1.903230638	-2.704145169	-2.318960686	-1.44918005	-2.782174088	-2.624795943	-1.924378333	-2.561320301	-1.955070615	-1.516204063	-1.767081812	-2.319373355	-3.508071249	-2.840037415	-2.071464708	-1.885194306	-2.764118041	-1.746683295	-2.100836868	-2.545268852	-1.52758549	-2.234612687	-1.479269673	-2.431389596	-2.180428983	-0.9219179899	-1.030585947	-1.527138222	-1.476543033	-1.796867577	-2.154660288	-2.886576477	-2.719797991	-1.268016592	-2.555192562	-1.890932847	-1.944070533	-2.872973094	-1.191484824	-0.7246886606	-1.932377976	-2.318508582	-2.330824897	-2.040429105	-1.308560031	-0.7917977913	-2.797972102	-2.825877623	-1.842948457	-1.649225946	-0.8841508868	-2.522152968	-2.319553984	-2.148564225	-2.431002213	-1.390358035	-2.577539399	-1.908478068	-1.884568608	-2.184701631	-1.74926503	-2.572322914	-1.157806208	-1.753395703	-3.3451932	-2.43650165	-1.792202801	-1.240823736	-2.377574579	-2.127277455	-2.028974769	-1.33170503	-2.611021419	-2.556897073	-2.530186948	-2.009653824	-1.853047276	-1.313858808	-1.77416753	-1.064850595	-2.487313437	-2.210020125	-1.30561921	-1.536645489	-2.89776875	-0.8444735713	-1.862391348	-2.139398091	-1.988505314	-1.333292606	-1.950528625	-0.8634033384	-1.165499996	-1.39832335	-1.731449554	-1.006449591	-2.517814981	-2.727335213	-1.629299615	-0.9791860571	-2.898308253	-1.68621277	-1.132875135	-2.048969403	-2.049358145	-1.843272162	-3.402154043	-2.646262338
0.2	-2.063462813	-2.130065299	-1.885888682	-2.05761542	-2.087381539	-1.593921929	-2.034126287	-0.9970040083	-3.239623683	-2.663239224	-1.617583413	-1.320848757	-1.247449505	-1.753057084	-1.742418059	-1.905606938	-1.128705296	-1.761014412	-1.770675846	-2.373231026	-2.392566861	-2.631218986	-2.332641985	-2.923577779	-0.1879471844	-1.189608123	-1.833023024	-2.110655677	-1.31600981	-1.505688432	-2.44189105	-2.265395034	-2.486430137	-2.423979471	-2.754494162	-2.770026911	-2.464608561	-2.314835758	-2.015496406	-2.548407863	-2.621430755	-1.424008425	-1.465553189	-1.878159022	-1.441643143	-2.300510594	-0.1085181554	-1.073538377	-3.037477467	-0.783293758	-2.308090005	-1.781123891	-2.368312629	-2.839049003	-1.686844304	-1.654184706	-2.047883792	-1.810300574	-1.891746573	-1.902214338	-2.115695973	-0.1685239471	-2.714074662	-1.547529554	-2.216333706	-1.664418427	-3.277688579	-2.447791996	-0.1325682862	-0.5881508778	-2.168468895	-1.487905502	-0.9203559431	-2.320656234	-2.071871803	-2.469424205	-2.446428393	-1.507221336	-3.073511209	-1.974270879	-1.750218625	-1.990590923	-2.561159463	-2.442465346	-1.584726558	-1.096710284	-2.30356189	-2.342348774	-2.166354539	-1.419508446	-1.483324118	-3.851640802	-2.064086482	-1.719943807	-1.795488731	-1.965766972	-1.785635729	-3.176737571	-1.622179934	-2.31597516	-1.759208509	-0.7010231475	-3.268961161	-2.465849071	-2.285952452	-1.038774749	-1.913492821	-1.765145223	-2.231579138	-2.57371418	-2.19795524	-2.451062064	-2.897201107	-1.430475387	-1.283438973	-2.437595419	-2.002842203	-2.18256617	-3.221810805	-2.028976503	-2.738218831	-2.140794855	-0.623844762	-2.74671139	-2.131883124	-2.424724463	-2.056793695	-0.1380434355	-2.145229457	-1.415367795	-2.006140266	-2.179034551	-2.272202544	-2.432368763	-0.7765861671	-1.470228123	-2.01242073	-0.8640438198	-0.8672599158	-2.038615955	-0.4545404055	-2.411236738	-2.069289935	-1.246538841	-1.574707719	-2.263076391	-2.460324299	-1.626605909	-1.549510869	-1.857663341	-1.102596142	-1.864896461	-3.415935461	-3.50399571	-1.813255985	-1.219144978	-2.783609706	-2.402399403	-2.364461643	-1.715325305	-1.746513698	-1.531251752	-2.989829197	-2.287399558	-2.309058956	-1.201299288	-2.623884273	-0.808062762	-1.833289866	-2.929545647	-2.775462771	-0.7699448743	-1.401305675	-1.815184529	-1.745064833	-2.215649486	-2.130666543	-1.46486236	-1.741633538	-1.886464528	-1.544767526	-1.625702595	-1.169516487	-3.089241669	-1.38188157	-1.004832412	-1.579009129	-2.935476354	-2.162745161	-3.055064458	-1.243939264	-0.589140711	-2.043747575	-2.261893334	-3.380938211	-1.4829167	-2.516597868	-3.61333703	-2.872979069	-0.9281981846	-2.343691211	-1.9850654	-2.367341335	-2.698567485	-1.90015274	-1.728042578	-1.781782601	-1.403484146	-1.548512651	-2.445185298	-2.352537878	-2.638423675	-2.72976401	-1.560904371	-1.994826493	-1.976470451	-1.402673607	-2.386449643	-2.875369829	-2.573939283	-1.562126541	-1.710973994	-1.950541309	-3.085723174	-1.6996473	-2.650681169	-2.401236789	-1.558367363	-2.619128561	-2.043186489	-0.05133921378	-2.363419376	-0.7055352707	-1.685011689	-1.394766299	-2.577637516	-1.009197518	-1.084246135	-2.812660499	-0.8524476864	-1.371175353	-1.527850102	-2.610851939	-2.237693295	-2.44384676	-1.759624139	-2.207393212	-1.514793066	-2.111094076	-2.694644338	-0.1591979661	-2.506401662	-1.622516381	-2.750754108	-2.864658679	-1.496573238	-2.746204638	-0.7940995091	-2.466412187	-2.158158048	-1.703411812	-1.986277701	-1.593948178	-2.780899161	-2.521297122	-1.795287567	-2.790833895	-1.706903075	-1.139943268	-1.829040204	-1.946830038	-3.58961822	-3.4901976	-2.077976907	-1.68982038	-3.12901191	-2.310050078	-2.739123277	-1.418686498	-2.350402913	-2.991393091	-1.193438669	-1.332274824	-2.304361512	-1.784082974	-2.384363324	-1.644251828	-1.289214648	-2.399889542	-0.6355997274	-1.311414902	-1.425234785	-2.532515958	-2.145443523	-1.598767688	-2.043261627	-2.161154454	-2.569832029	-1.95565241	-0.6725997361	-1.49983847	-1.66816319	-3.232304915	-2.417997015	-1.62322454	-2.064018156	-1.49425907	-1.768903225	-1.906440401	-0.9179208709	-1.713656036	-1.234618057	-2.042129532	-1.448684057	-2.006893117	-0.221479298	-1.70420082	-0.9563662809	-1.695511303	-1.277318523	-2.607175726	-1.557918859	-1.943511124	-1.683158597	-1.37249177	-0.9659493089	-2.696840478	-1.631406452	-1.741746019	-2.096561449	-4.510266062	-2.269197988	-3.100065043	-3.194704136	-2.387368937	-1.964837953	-2.106260443	-2.493725783	-2.32768407	-2.774074763	-1.625657874	-3.073681618	-2.356747639	-2.386404864	-2.38676863	-2.237283309	-2.049342196	-2.146625865	-2.103680436	-2.636438651	-2.388138624	-1.788055811	-2.210130408	-1.584646157	-1.537018982	-2.917966299	-2.487618879	-2.234823376	-1.925376527	-1.13666276	-1.941746133	-1.52048599	-2.784239118	-0.9869016318	-1.205018079	-1.292408372	-1.975838197	-2.484291748	-2.066055505	-2.498971197	-2.46424495	-1.968379728	-1.453140751	-1.169894224	-0.985624583	-1.825968463	-2.166059019	-0.3851398039	-2.408115314	-1.318726055	-1.9393052	-1.912395785	-0.9147817564	-2.073801155	-2.523217585	-1.486849489	-1.848790288	-1.479629021	-1.529638282	-4.984319187	-2.556877401	-1.394711119	-2.880383075	-1.96990053	-2.114773062	-0.966104989	-1.544390778	-1.586166834	-1.813782809	-1.19392796	-1.619545453	-2.334862035	-2.128331928	-2.420045992	-1.374174314	-2.004938589	-1.171340634	-1.96035048	-1.945535373	-1.100257855	-1.732231107	-1.749932982	-1.044794187	-3.007374814	-0.8678847928	-0.1451262968	-3.104956671	-2.645755962	-2.64133994	-1.630875668	-1.443083302	-2.239952183	-2.426878517	-3.317073197	-1.777107953	-2.92153205	-1.747341423	-1.526446783	-1.300680903	-1.430552817	-0.7716177945	-0.9918006547	-2.672043901	-2.224082936	-1.999362882	-2.804381445	-2.046524768	-1.24414957	-1.769568851	-2.324720481	-2.815532161	-2.288697421	-2.928777476	-2.881418733	-3.808065276	-1.303303281	-1.8302978	-1.900960554	-0.08883128219	-2.071627985	-0.9265797827	-2.317727251	-2.390345743	-1.594559795	-2.34047203	-3.32050322	-1.649354128	-1.915923526	-1.715432654	-1.325340459	-1.956887147	-4.124542325	-1.42988836	-2.534441964	-3.272793604	-2.345374888	-2.977256666	-0.9380871998	-2.52303334	-1.16652024	-2.911960079	-2.809456879	-1.937205302	-0.3273544799	-1.595338391	-1.800934307	-0.955175637	-1.513720505	-3.224003067	-2.170874463	-1.265288107	-3.104170308	-3.615168262	-3.378178375	-2.646897359	-1.911646252	-1.520723661	-1.38541958	-1.554874158	-1.642099306	-1.968278871	-1.186608471	-1.975125301	-2.742019508	-1.564220292	-2.065777789	-1.366599261	-1.86026995	-1.263593419	-0.7360333121	-1.825964516	-2.517236362	-2.555468494	-2.527760703	-0.9704952368	-2.882405914	-3.176226236	-1.821745335	-2.763655819	-2.737038139	-0.7988326497	-0.6797664885	-1.925408145	-2.211543514	-2.839760165	-3.278020878	-1.660292087	-2.176412335	-1.594755883	-2.542800295	-1.852330116	-1.464716702	-1.088869389	-0.5071283783	-2.225423897	-2.711592366	-3.422237038	-0.7873669179	-2.259238573	-1.495041059	-2.673546017	-1.551063387	-1.099013195	-2.978580273	-1.37062705	-3.155460932	-2.217939345	-0.9581517387	-1.974273489	-2.198307508	-0.7859346825	-1.696502731	-2.372619023	-2.53711015	-2.094183252	-0.5777774057	-1.010969773	-2.428491289	-0.7060584317	-1.417383003	-2.621946116	-1.104841746	-1.51234396	-2.494190203	-2.083581133	-3.332180919	-2.649139149	-2.376851582	-2.112894972	-1.40712402	-1.882061694	-1.556165508	-2.562838114	-2.131170495	-2.207286152	-2.377409016	-2.220264796	-1.557851993	-2.344382373	-2.320830009	-3.378824466	-2.107554919	-1.285246871	-2.630385001	-1.189775989	-2.921383661	-2.270758359	-1.885253593	-2.455655756	-2.495712842	-1.431243826	-2.145403023	-1.726326432	-0.7870825881	-2.545574403	-1.480138207	-2.04834366	-1.009111836	-1.408151458	-1.682945469	-2.49156727	-2.172134259	-1.666578487	-2.160810475	-1.861584262	-2.566874044	-2.474701031	-1.950635219	-2.168012167	-2.809613673	-1.127830551	-2.185295207	-2.209822768	-0.9116068251	-0.2017667311	-2.586167734	-1.798389761	-2.594843101	-3.598493748	-1.512052546	-2.019149021	-3.282159787	-2.365051863	-2.402754148	-1.416808185	-2.099417793	-1.782364956	-1.689507531	-2.005512593	-1.056040925	-2.45580453	-0.8904259181	-1.782497368	-2.731201888	-1.47718498	-3.012603699	-1.981352474	-2.408710197	-1.904729007	-2.389678407	-1.357138509	-1.202319991	-1.758228682	-1.38143868	-1.451498644	-0.4513167172	-2.423271594	-0.9071507075	-2.461499659	-1.439287316	-1.874442759	-1.306916953	-2.72891629	-1.714848792	-1.660492963	-2.334363272	-1.834873333	-2.399969725	-1.886520715	-2.655880992	-3.011837943	-2.243158357	-3.79057395	-0.7718444913	-1.637614698	-2.055196829	-1.860136457	-1.678600536	-3.689959462	-3.357528977	-1.114987453	-2.223559538	-2.609218411	-1.284409926	-2.043541233	-1.720538873	-2.232757333	-1.970469154	-2.405523746	-1.389423684	-2.043318186	-2.128488171	-0.3693323085	-2.88297871	-2.779036278	-1.108619595	-2.26523563	-1.793837659	-1.411427703	-1.708490971	-1.907406086	-1.697566215	-0.4769063038	-1.580066138	-2.044168342	-1.397981741	-1.679995057	-1.465981226	-2.725295012	-1.980361129	-1.056355638	-2.65447044	-1.881441767	-1.549664131	-1.149955104	-2.222140191	-2.574039998	-1.338994945	-3.281673576	-1.690039815	-2.491585824	-2.089060986	-2.522972878	-3.073148526	-1.867591029	-2.65249809	-2.188404747	-1.084796655	-2.598446194	-1.062490216	-2.700521604	-3.958075356	-2.188146078	-1.211806604	-2.492105619	-0.5525633839	-1.992001939	-2.766324504	-2.82734409	-1.716321471	-0.7608985573	-0.4774597906	-2.886075455	-2.291929648	-1.133468581	-2.562982016	-2.875989849	-0.8702215654	-1.753262563	-2.135865202	-1.896110004	0.03099725795	-2.977669062	-2.779133773	-1.672041582	-2.541835545	-1.821135395	-2.028455236	-1.88036117	-2.287548223	-1.829102396	-3.390455169	-1.204058393	-0.9103099517	-2.372528725	-0.9100778739	-0.9516078053	-1.050000088	-1.453222835	-2.345589899	-2.23399889	-2.844896637	-2.294910432	-2.078534269	-0.8770732958	-2.653276561	-1.185428768	-1.619409909	-3.07960588	-1.115984168	-2.515923198	-1.924211975	-2.495354694	-3.02387484	-1.541542985	-2.336781276	-2.318113552	-1.304648448	-1.749074559	-2.39399843	-2.273096212	-2.924647249	-2.421926579	-3.650983392	-2.555578316	-1.999097056	-1.892387034	-2.435643664	-2.240955825	-2.007877502	-1.327213964	-2.465043238	-2.268060913	-1.425224664	-2.838311269	-1.986670855	-1.812805694	-1.382719248	-0.6460865052	-1.286909772	-1.929456502	-2.691020437	-1.27307677	-2.006292226	-0.6653337065	-2.00199042	-0.9741657741	-2.453129096	-2.694785152	-3.433475258	-2.186148526	-1.490596942	-2.608607409	-1.252779424	-1.875759498	-2.005731667	-1.53226954	-0.9651375408	-2.358128113	-1.690390432	-3.219507912	-0.3800923683	-1.740529492	-2.780800671	-2.575774082	-1.412533341	-1.550172016	-2.621627284	-2.00023159	-2.333613424	-1.902430233	-1.576866139	-3.639949674	-2.547753658	-2.827532409	-2.22795061	-1.799978534	-2.336256577	-1.895104023	-3.412731727	-3.510361148	-0.997906238	-2.246574286	-1.53659778	-3.636065865	-2.536675214	-2.160559728	-2.786136701	-1.546890314	-2.061498245	-1.53004523	-1.993519515	-1.923951389	-1.986981213	-2.193877543	-1.405550042	-1.805899884	-2.705300636	-0.5759362491	-2.717771847	-1.162064709	-2.180554471	-1.900337338	-1.175989143	-1.024423834	-2.175385487	-2.98520975	-1.257773028	-1.553668094	-2.476612566	-1.331135038	-2.258084608	-1.87667503	-2.30359752	-1.619568493	-1.485481988	-1.799594326	-2.457529821	-1.723091431	-2.116512695	-2.837511744	-2.141527004	-2.005505035	-2.897368201	-1.54883452	-1.957805455	-3.01823982	-1.664818808	-2.269736563	-3.881617127	-2.723884811	-1.391666373	-2.191468883	-1.900134521	-3.075566552	-2.232326412	-0.9648126617	-2.121947143	-1.253795661	-2.327334868	-2.454035031	-1.04576288	-1.580813855	-1.722949706	-2.441479244	-1.838803935	-1.927222508	-2.836623413	-1.429054517	-1.658665141	-2.58472785	-1.124991199	-2.688574911	0.3772328491	-0.7816924506	-1.642349386	-2.870200199	-1.838502968	-2.002111962	-2.731237792	-1.678835	0.1917426834	-2.589241285	-1.853884519	-1.81146168	-2.973754878	-1.018601067	-1.375859108	-1.440905582	-0.7014239448	-1.562584388	-1.928081273	-1.734888056	-1.858275388	-1.535225301	-1.86949583	-2.193317813	-2.214180041	-0.6548234896	-2.631104725	-2.529389196	-3.728304783	-3.156427851	-3.445101797	-0.5159091	-1.294452849	-1.842812681	-2.422238293	-2.255066457	-0.7368776744	-2.077026173	-1.898497027	-2.551630621	-0.5153269325	-2.737548417	-2.482947889	-2.434304425	-2.380773264	-1.714034426	-2.206785196	-0.6437210994	-1.716979064	-2.513302998	-1.837384311	-2.428672449	-2.183792546	-2.544971495	-1.605317104	-2.029106489	-2.761055002	-2.167345023	-0.8735102648	-2.187690874	-1.648636899	-2.062209986	-2.815526826	-2.152075258	-2.916616909	-2.19085789	-1.699496952	-1.965556831	-2.493152024	-2.975218836	-1.554785937	-2.908300542	-1.018352956	-0.441134495	-1.503522522	-0.6434191779	-2.535646793	-3.298584932	-1.786387973	-2.161549587	-2.038480347	-2.116541781	-3.930726845	-2.155642839	-2.305847301	-0.2202890131	-1.558853948	-1.710752215	-2.418711355	-1.108882244	-2.818178795	-2.835715028	-1.559454032	-2.355341973	-2.707881126	-1.79730746	-2.406924839	-1.451024293	-0.7763144791	-2.192275282	-1.020420439	-2.022176209	-1.613029498	-2.098114108	-0.1736084759	-2.133569561	-2.588874477	-1.827853338	-2.169646283	-1.084361237	-1.797941394	-2.64764362	-3.601344862	-2.66995458	-1.818236465	-1.999336325	-2.17419409	-1.120037048	-2.751451347	-1.730903917	-0.3428405155	-2.30715881	-2.76111759	-1.939720669	-2.571669888	-0.4486163522	-2.64649488	-1.971500364	-1.530948168	-1.456832623	-3.254051944	-1.789950688	-1.256656022	-2.06096152	-1.872531749	-2.851417761	-2.430030171	-1.51672915	-1.635128367	-1.804449858	-1.721319934	-2.90516702	-1.067697225	-2.092284438	-2.301260892	-2.48946844	-2.371348349	-1.295636486	-1.989285063	-3.326065867	-1.813459116	-1.76290412	-1.957609959	-1.068779683	-1.587798996	-0.5039844828	-2.455269642	-2.940056733	-2.774546176	-2.11463765	-2.296347892	-2.245032889	-1.35443385	-1.024864397	-1.847337516	-3.174770546	-1.626322666	-0.8680383338	-1.947173605	-1.503506631	-3.03050585	-1.542082206	-2.724634011	-2.928591241	-2.150915984	-3.454673614	-2.969779355	-0.9870359363	-1.696073709	-0.6991177678	-2.653978411	-0.9102835992	-1.70241485	-1.365042831	-0.9709382963	-2.6351773	-1.768303521	-1.543622627	-0.6082883281	-2.672050078	-1.049224274	-2.029383909	-2.206778619	-3.005908962	-1.578147816	-1.238424486	-0.5132503245	-1.364822431	-1.13733263	-2.372318284	-2.265300849	-1.716798183	-0.8770227306	-2.644795855	-3.002766571	-2.814152829	-1.653724906	-0.7994627052	-1.824764935	-1.686095773	-2.970268085	-2.928829057	-2.620934351	-2.846766018	-1.295654029	-2.389365376	-1.467692954	-1.781971078	-3.081842298	-1.46124339	-2.517581587	-2.503379969	-1.23538711	-1.52236123	-2.28343583	-1.535926011	-1.755420949	-1.396917442	-1.367830682	-0.6684531764	-2.13997675	-0.5672784593	-1.928020241	-1.313418081	-2.989431635	-1.41922677	-2.1848425	-2.666873323	-1.034162117	-1.522812637	-0.5496958689	-2.112064891	-3.202505687	-1.403005234	-1.634422205	-1.932512855	-2.833480562	-1.162369353	-3.079506211	-1.244481853	-2.508999461	-1.843191621	-1.188747952	-2.008021016	-2.798464713	-1.824507335	-1.961836445	-2.816992544	-1.554058854	-2.25963793	-1.526372172	-2.63704089	-2.438766778	-1.012375166	-2.891207205	-2.181411639	-1.84646693	-2.157446207	-2.447776604	-2.999621395	-1.714003779	-0.7476307932	-1.649135331	-1.281258776	-3.796605774	-2.39344252	-2.464800138	-1.70534169	-1.735631997	-1.259169858	-2.041125629	-2.298474567	-2.851620899	-1.484931987	-2.976941211	-2.408842397	-0.3265364145	-1.281084034	-2.186095468	-1.983501178	-1.697947509	-2.75376867	-2.752463617	-2.305426004	-3.071813369	-1.387061533	-2.226754942	-1.211035416	-2.222296043	-1.376834808	-2.931321235	-1.312681694	-1.833716405	-3.084810463	-1.977523244	-2.117012566	-1.966988269	-1.464949297	-2.053208837	-1.548038484	-2.892585865	-2.120134687	-3.717921583	-2.417510383	-3.045178026	-1.296287712	-2.936499195	-2.463286623	-0.852310938	-3.035730179	-1.552296868	-2.255885778	-1.825522337	-1.578609966	-1.782981929	-1.381482193	-2.43206052	-2.709519241	-1.500140492	-1.240591158	-2.107921905	-2.927263748	-1.872900215	-2.262233026	-2.1065987	-1.290144439	-2.014074056	-2.002717317	-1.977061856	-1.923680558	-1.354880402	-0.5391139712	-1.919216614	-2.356011247	-2.320405066	-2.183571281	-1.715892675	-2.334096378	-2.476144898	-2.237822105	-1.496495892	-2.591572619	-4.201748339	-1.838540205	-3.534037634	-2.411957598	-1.859866234	-2.244206958	-3.698319569	-2.727618254	-1.749453847	-1.886048797	-2.422909401	-1.367214881	-2.03447534	-1.594615494	-1.990137272	-2.008030345	-2.533681094	-2.316785294	-1.879159572	-1.996747482	-1.9025306	-2.073244595	-2.662492037	-1.735985252	-2.288352775	-0.9265964831	-1.746454198	-3.935505126	-1.568520275	-1.141218089	-2.612124265	-2.039798691	-3.472064787	-3.18508362	-1.467780246	-1.021446742	-1.279439579	-1.472838726	-0.9319721644	0.06177113734	-1.249981744	-0.5543018207	-1.58871388	-1.756693697	-1.677638453	-2.457268625	-2.425102848	-0.7586099061	-1.467491239	-1.404037578	-0.8917336663	-2.057757026	-1.681567334	-2.013042763	-4.032415064	-1.556859942	-2.9713226	-1.304519001	-2.173028395	-1.151361904	-1.962192144	-2.555658226	-0.5200435989	-1.614901559	-3.999801916	-1.614245019	-1.200713385	-2.279574084	-2.449595623	-2.908130326	-1.224747802	-1.321168593	-2.433695325	-2.259920966	-1.492907297	-3.133474035	-2.90542654	-2.596875608	-2.514086465	-0.9472495974	-0.9695217388	-0.6734061541	-2.281017988	-2.153575741	-1.927584715	-2.321206201	-1.99968039	-2.444484214	-1.928903713	-2.034610525	-1.868979249	-3.055480171	-2.782015312	-2.01889652	-2.258306618	-2.808919388	-2.03710218	-2.653511714	-1.657295633	-2.806766507	-3.538810991	-2.636660496	-2.496081548	-2.902495656	-3.267803093	-3.259155328	-2.436920383	-1.807507382	-1.103472524	-1.386022303	-2.111616301	-1.870657268	-1.536824319	-1.732936002	-1.387384987	-1.957784794	-2.285722346	-2.431304462	-2.667070353	-0.619839348	-3.447913042	-2.651434263	-2.06735051	-1.230361186	-2.385921395	-0.8014621668	-1.041266711	-1.506530676	-1.845507247	-1.706316966	-2.241528961	-1.527046462	-2.254475019	-1.801956679	-2.721699691	-1.048852093	-3.908368206	-3.160584161	-1.758638657	-3.542967804	-1.967096959	-1.450664107	-0.4891969697	-0.7886163908	-3.265559546	-1.606147346	-2.190441951	-2.936072691	-3.484608709	-1.940654503	-2.661017155	-1.944582852	-1.704799234	-2.271535284	-1.328668178	-1.062962553	-0.1872329102	-2.204453429	-1.619959626	-3.178114163	-1.807255159	-2.186279208	-3.206155559	-2.709917839	-1.728829256	-1.977417483	-2.023316571	-2.816281537	-1.806441227	-2.70381901	-2.501689529	-1.338822483	-1.796312374	-2.543870724	-1.79879868	-1.24721611	-1.452662916	-0.9605452753	-2.20878002	-2.041712128	-1.990339281	-3.594649348	-2.318547022	-1.696872624	-2.734518868	-1.544889909	-1.044091472	-2.362990029	-2.74082998	-2.759069652	-1.882905754	-2.250699883	-3.314931012	-0.8205832661	-1.613463887	-3.415657787	-0.1646396212	-1.820471157	-0.8908330272	-2.647198971	-2.371341264	-2.800761371	-2.037044056	-1.488403772	-2.779669475	-1.714544099	-2.468195802	-2.931870805	-1.38966724	-2.071607664	-2.489853116	-2.025459026	-2.304144836	-0.8628633955	-1.467605297	-1.970246881	-1.823090515	-1.269311085	-2.403883008	-2.247267156	-1.922204999	-2.429040728	-1.084197626	-2.138608563	-2.436902932	-1.148240321	-4.131789219	-1.658503134	-0.5470582566	-2.672629038	-2.570147203	-1.210746989	-1.493323576	-2.62433096	-2.367579211	-2.512998636	-2.548993824	-1.461722808	-1.215093318	-2.336219637	-1.159383329	-1.723797113	-1.94662515	-2.173172752	-2.763766852	-2.003310946	-1.793969693	-0.9290122899	-0.7384631078	-1.9817582	-2.74219983	-2.594676123	-2.640612336	-1.650340623	-2.536857891	-1.673938927	-1.55429095	-3.092516984	-2.199695385	-1.527485724	-3.055381482	-0.5711764976	-2.020229912	-2.070777016	-2.075561116	-1.159093075	-3.225878497	-1.556464961	-2.209740969	-1.204850969	-1.108482979	-1.992837986	-2.158846863	-1.036580662	-2.060717163	-1.838181598	-1.847788917	-1.2867983	-0.470377635	-1.22004921	-2.635571898	-2.482303611	-2.67381954	-0.7221254205	-0.5779939295	-2.653739026	-1.89134362	-1.067668476	-2.9142379	-1.866411709	-1.800600756	-2.644968319	-2.779663351	-3.394378375	-2.128362024	-2.084518743	-1.794435736	-1.268924309	-1.250370684	-1.567187811	-1.986184279	-2.891484588	-1.461494994	-3.150393691	-2.334050312	-1.343710682	-2.435665248	-0.8585343729	-2.089646481	-2.673921279	-2.222579742	-0.5194300788	-1.454408816	-3.65083801	-2.412645268	-2.124108195	-1.438630516	-2.538197617	-1.355614996	-0.2909106079	-1.261088583	-2.960325504	-1.844750736	-3.229909923	-3.199387096	-2.512984993	-0.4994578951	-1.982271105	-2.36050067	-1.013738014	-2.81618182	-1.963972286	-3.53323202	-1.40175081	-2.32391828	-1.431670808	-1.79050294	-1.76198807	-2.227827994	-2.198584857	-2.85392746	-2.731402866	-3.974104622	-2.690908094	-1.312879634	-0.4562478159	-2.495087532	-2.438355259	-1.914944605	-1.855800229	-2.193768277	-2.225391482	-3.217375669	-1.242087602	-1.125134389	-1.600189006	-2.909641709	-2.309232287	-0.9844574324	-1.407435979	-2.268990771	-3.210233657	-1.492998384	-1.961434861	-0.8500904055	-2.446587093	-2.852215692	-2.69139079	-1.181773586	-2.049593858	-2.626769468	-2.77392331	-2.106189558	-1.524478381	-4.578141847	-1.958207316	-1.228322805	-3.361123365	-1.899289786	-1.856138779	-3.029882911	-1.898740715	-1.199576624	-2.295333487	-2.598836484	-1.309199086	-1.396246336	-1.303123976	-1.705615163	-1.797915394	-0.830538295	-2.300170231	-3.236648163	-2.895582826	-2.716610856	-0.4269660949	-1.874247238	-2.168246442	-2.451671213	-2.502223573	-2.029503847	-1.776837521	-3.820459533	-1.574372378	-2.56294637	-1.340860871	-1.827676609	-0.6182897981	-2.217628867	-2.667217846	-1.735452079	-1.717182091	-1.136020134	-1.426360445	-1.052871175	-2.59075691	-2.340667833	-0.5891510513	-2.588330186	-2.005109652	-1.996252779	-1.411178744	-1.170464239	-2.088512446	-2.130500391	-3.533075842	-2.331352487	-1.592783311	-2.041703699	-0.682724334	-1.349568245	-2.56547239	-0.7143974252	-2.828804995	-2.039048042	-3.671647344	-2.778140311	-1.886716403	-1.281119207	-2.938511375	-0.7905418098	-0.5250429617	-2.938743959	-2.641917103	-2.323727942	-1.312759729	-1.718331653	-2.037946105	-2.334312364	-2.636234086	-1.312601695	-2.541065264	-2.968159634	-1.837487196	-1.600250404	-2.032052456	-1.229164184	-0.9361707445	-0.9701303614	-0.8282958898	-2.181102147	-2.222945654	-0.8950686805	-3.163088471	-2.762427287	-2.520254087	-1.31018667	-1.022193713	-1.581287904	-0.8020565785	-1.635962686	-1.641589609	-2.24853487	-1.479333753	-1.978529504	-1.64580984	-3.052221952	-2.639398614	-2.109445417	-1.430295107	-1.452511408	-2.522074246	-2.837567406	-3.137770271	-1.436304389	-2.619306066	-2.208322475	-3.418043557	-2.303438655	-2.118584475	-2.547321046	-3.019989556	-2.873060914	-1.493204723	-2.817999689	-3.144512472	-1.798616567	-1.081243153	-1.847925445	-1.776560928	-3.464193205	-0.9999930553	-2.931479957	-2.438434424	-1.50162582	-2.675341506	-4.23189667	-1.808646239	-1.763910744	-2.261983222	-1.330775957	-2.634706559	-1.786369622	-2.882453161	-1.476464656	-1.212898944	-2.157257008	-1.32739908	-1.580522713	-2.075701727	-2.0171182	-1.693769216	-1.400014999	-1.907904058	-2.314708215	0.1667055136	-1.618243902	-0.236615695	-1.999713266	-2.472831133	-2.046019251	-2.600865117	-1.97449977	-0.627823	-3.050262406	-1.361618256	-2.68686539	-2.109110558	-1.293833057	-1.198681436	-1.838145251	-1.035943993	-2.22860523	-3.133192588	-1.829264443	-2.904517818	-2.009288382	-1.985173103	-1.500141099	-1.368519718	-2.140586839	-1.530993475	-1.525346712	-2.775885559	-1.661769921	-2.219139874	-2.56979981	-1.799758246	-1.69192241	-1.145155336	-1.900461914	-2.523631546	-1.524480844	-1.705518249	-1.673437666	-1.82829099	-2.246878286	-2.838102402	-1.380242422	-2.000764078	-2.394396591	-2.936094145	-2.266700325	-1.957198299	-2.701646842	-0.5509469815	-1.43705019	-1.884447459	-2.820804839	-2.666005241	-2.992471219	-0.7318034036	-1.832862115	-1.992531236	-2.578647147	-2.409575228	-1.925362056	-2.401066488	-2.901768284	-0.765421453	-2.516503309	-3.277483881	-1.666850513	-1.436441179	-0.664956873	-3.46428272	-1.106225828	-1.39949902	-2.476792796	-2.126308351	-1.998499739	-2.770422209	-2.765362002	-2.39923453	-0.9953699506	-1.552270406	-1.23674424	-1.243317124	-0.9177031522	-2.358732875	-1.158263067	-2.842244552	-2.221945408	-1.847348989	-1.188514744	-3.138187585	-1.799935212	-2.035915601	-2.798611535	-3.776527355	-2.61243343	-1.850948246	-2.353437078	-3.02066438	-1.770497484	-2.724027989	-1.631064452	-2.217211123	-2.289931834	-1.848928377	-2.011585974	-0.9150597716	-1.692742342	-2.793622957	-1.632460563	-3.474056526	-2.066810114	-1.736814923	-2.45159271	-1.06007139	-0.8345735982	-1.563249495	-2.324291093	-2.139867964	-1.361744105	-1.392279365	-2.283147457	-2.252643857	-2.898743082	-2.77008025	-2.343496386	-2.203676101	-2.231849474	-1.43647075	-3.110360385	-1.556925359	-1.96819913	-2.655130349	-1.311839635	-2.314055995	-2.551002957	-2.506384322	-3.436506526	-2.309360887	-2.666624352	-3.096504018	-2.144233858	-2.959616464	-2.82544373	-1.590142198	-0.5839644915	-1.528022821	-2.492434691	-1.012486556	-2.687635761	-1.842809995	-1.266743554	-2.587151934	-2.114523817	-1.985077328	-2.070690687	-2.293957569	-3.535295531	-1.17278566	-1.697748571	-1.403430245	-1.640134731	-2.376559424	-0.991351642	-2.478372136	-1.620160059	-1.635431384	-2.568417589	-2.232014222	-2.102477953	-2.945832239	-2.474004213	-2.091748459	-2.175397356	-2.111354175	-3.142069303	-2.795745962	-1.623224098	-1.312831867	-1.616502897	-3.629159483	-1.259681029	-1.664621674	-1.596043158	-2.665235868	-2.592679825	-2.481773864	-2.204597685	-1.129800132	-2.031155275	-1.345719987	-1.728403184	-3.17487098	-1.515987075	-3.473300488	-3.090900148	-2.30144361	-4.710078461	-1.511644818	-2.666151373	-1.97919125	-1.541399747	-1.944069936	-1.306200375	-1.630467465	-2.064161177	-3.754106291	-2.142844905	-1.93997553	-1.069972437	-1.213047094	-1.401895256	-2.684728814	-1.621682809	-1.903484563	-1.798231415	-2.534423037	-1.275705662	-0.8650560612	-0.3905306102	-0.03006952546	-2.239041323	-1.558576876	-1.688232827	-2.066508439	-1.381681178	0.01515774646	-3.177170901	-0.9192767766	-1.79191555	-2.065929082	-2.281084907	-1.213592521	-2.441135993	-1.318567766	-2.325488865	-3.102360372	-1.751329999	-1.212674041	-2.663924075	-1.731162623	-1.651087685	-1.678720085	-1.661408866	-1.755013342	-2.193134355	-1.439710167	-1.766502973	-2.811942631	-1.392738648	-1.409631214	-2.972055456	-1.709052503	-1.994206579	-1.258066359	-1.417127822	-1.775866439	-1.216422079	-1.857596839	-1.220756653	-2.391654781	-1.665584767	-2.158974059	-1.837573576	-1.580832097	-1.948248619	-2.010489903	-1.283927684	-2.060356546	-2.643139554	-2.910043351	-1.93998148	-1.699107882	-1.822976021	-2.4711865	-1.72990235	-2.921021016	-2.738670202	-1.109307356	-1.692482523	-1.773159905	-1.692872458	-2.371714757	-2.089979664	-2.001169467	-3.517289997	-1.162680918	-3.140093589	-2.529717444	-2.313542282	-1.705933674	-2.812553882	-2.499826392	-0.8730086761	-1.388404802	-2.766211529	-1.999312207	-2.762345845	-1.936051722	-1.929771618	-1.579321526	-2.206583808	-2.128878965	-2.461109549	-2.50798537	-1.665143638	-2.773007782	-1.545750485	-1.283230047	-2.015985384	-1.724135579	-1.917635502	-2.7618725	-1.79040291	-1.877338794	-2.189199908	-2.712312459	-2.247980834	-1.739233306	-1.991506479	-2.009817295	-2.441220469	-1.271103188	-1.338393256	-1.873199473	-2.760967266	-0.9521370891	-0.9849750535	-1.857704894	-2.129834756	-2.11835712	-1.319834798	-2.048749517	-1.076250516	-0.8297181474	-1.713817376	-1.58203095	-3.060524523	-2.287694848	-1.673363011	-2.791899622	-1.861166877	-2.545956722	-1.957976404	-2.183416466	-1.303974499	-1.736127196	-3.058759112	-1.597409947	-1.918741824	-3.155496722	-2.187931788	-2.013645811	-3.130926597	-2.450479023	-1.533061082	-2.708894258	-1.666666499	-1.866849219	-2.35712902	-0.2927947754	-1.720781695	-1.108520207	-2.589175715	-2.14424105	-1.774558578	-1.400074076	-2.579174253	-0.5916663409	-1.981090906	-2.495610982	-2.270691529	-1.708475294	-2.727539462	-3.304076679	-2.470396359	-1.276152549	-1.610571948	-3.159068954	-2.091338872	-1.732769326	-2.069921081	-1.987064019	-2.405924796	-1.775927862	-1.375208698	-3.05344573	-1.784104926	-1.871333572	-2.846483742	-2.209648108	-3.164808928	-1.71641165	-1.960507837	-2.090676979	-1.321299266	-1.475689042	-0.8276533044	-1.662671337	-2.816949486	-3.202339383	-2.022412259	-1.70600434	-1.190569932	-1.701036027	-2.490502179	-3.216790605	-0.9090375823	-1.72437813	-2.075562395	-1.381429549	-1.88133667	-1.224347717	-2.125992559	-2.098618208	-1.746078235	-2.487784615	-0.768435935	-3.033253356	-1.566151025	-2.117636396	-1.497590542	-2.961393085	-0.836885787	-2.226547753	-2.08509203	-2.591961324	-1.320616313	-3.202306436	-2.027480736	-2.724207977	-2.197478084	-1.78700499	-1.581287428	-1.575514268	-2.051979278	-3.120046835	-0.5941731386	-1.52292254	-2.481597998	-1.648969463	-2.720584211	-1.632714152	-2.679292345	-2.539697753	-1.675958091	-2.005640505	-3.895113615	-3.375391589	-2.51050751	-1.580698974	-1.22389893	-2.483032323	-2.536977735	-0.6480674882	-2.739888531	-2.274977798	-2.100374546	-2.660300959	-1.91935298	-2.070590547	-0.8328169851	-1.727856651	-2.007226775	-1.959896565	-1.638982375	-2.057726324	-2.336443772	-2.031061333	-2.028652344	-3.733033166	-2.454427125	-1.258231325	-2.903033309	-3.054138647	-1.832443503	-3.492608227	-1.50954327	-0.8116557811	-0.3185209869	-2.212120925	-2.446452281	-1.77545991	-1.628329306	-2.767145501	-2.881940826	-2.46228097	-1.281819867	-2.58030628	-2.002708139	-1.865094849	-1.948225734	-2.668402762	-1.004313908	-1.304813187	0.03100421133	-2.72379402	-2.364439308	-0.8439678039	-1.351444864	-2.237686083	-2.284109962	-0.9151917027	-2.696799135	-2.805014798	-2.585568651	-2.800557128	-2.370172732	-1.689624423	-1.736376957	-2.545557003	-2.167070212	-3.00542431	-1.7897008	-2.4245333	-2.40167677	-0.723979542	-1.719908326	-2.477976105	-1.906143779	-2.242648291	-1.927699652	-1.383160316	-2.669841177	-2.254970774	-2.734282102	-2.856886475	-2.501147109	-1.672490658	-2.253621276	-2.297273853	-1.87071155	-1.455303952	-0.5901568552	-1.201657191	-1.119025408	-1.636050422	-1.758795875	-2.745187094	-0.9912709398	-1.485222815	-0.9281592031	-2.437126814	-2.072372654	-1.229982462	-2.454567527	-1.623550296	-1.721811449	-2.104064167	-2.538713267	-1.878371244	-1.652798157	-2.572569656	-2.261549781	-1.883296279	-2.022397944	-1.347038559	-2.283298251	-2.598521276	-1.512370774	-2.537320989	-1.033010519	-2.726245803	-1.748468311	-2.381629127	-2.534464464	-1.053837361	-2.136121158	-2.271402127	-2.632366567	-0.0252705716	-3.812553892	-2.857587014	-1.694909154	-1.331541571	-2.788835394	-2.625658257	-0.7685217556	-3.412917033	-1.162897087	-1.315202445	-1.748343733	-1.339539912	-0.8365562818	-2.856004111	-1.459211117	-1.793613335	-2.371379531	-2.402539029	-3.074080569	-2.065071176	-1.493505037	-1.692699226	-1.882064764	-1.638837846	-2.501464991	-1.104806839	-1.049476128	-1.354178709	-1.266403893	-1.517003732	-2.227589841	-0.9753118484	-2.665740225	-1.886247219	-1.389568767	-1.771500607	-2.393327405	-1.305530953	-2.086823571	-2.476413267	-2.216890838	-1.474938658	-3.306658033	-2.647076593	-0.970166128	-0.9032526593	-2.009444002	-2.014671189	-2.954270922	-2.287127797	-2.607392182	-1.575254632	-1.469465554	-2.079797253	-1.350505527	-2.149833799	-2.479497652	-0.9694159966	-2.837265778	-2.826852194	-3.100545013	-2.533178398	-1.903925118	-2.654148799	-2.166608136	-1.956093584	-2.193526343	-1.596633422	-1.34883613	-2.728019366	-1.440398314	-1.127543988	-2.438163234	-1.569180833	-1.792707391	-2.434321577	-1.64891753	-1.582782947	-0.9920454978	-1.611944097	-2.471239032	-2.798632034	-2.211055277	-2.352878382	-1.720380421	-2.928487852	-0.9666866941	-1.93931283	-1.150045754	-2.136136602	-1.143670853	-2.678175841	-1.331327643	-2.935533899	-1.282177583	-2.598998686	-2.822838952	-0.9214488802	-0.8300586562	-1.430033529	-1.49286182	-3.439259851	-1.806522951	-2.908922127	-1.485217708	-1.844016071	-1.847451386	-1.697682532	-0.9286949329	-1.234892337	-2.106705719	-2.730526366	-2.850836452	-3.103558448	-0.629273579	-1.577336111	-2.656657929	-1.959224724	-2.117554833	-2.080269244	-1.708063438	-2.844283671	-0.7422110818	-2.15481907	-2.44029625	-2.765549687	-2.791436437	-3.509817513	-0.7271570439	-2.005016243	-0.8377308475	-1.796682667	-1.26219243	-1.454110865	-3.087850436	-1.943406338	-2.594627071	-1.522093841	-1.265491047	-2.79705232	-1.344920932	-4.30398407	-1.952229851	-1.499246018	-1.849643175	-1.197614484	-1.489931098	-2.195040307	-1.220018164	-2.798203928	-2.693700202	-3.37667176	-0.9061561133	-1.490958747	-0.7121971324	-3.00105408	-1.537778731	-1.174694336	-1.927170726	-2.576771199	-1.680221913	-1.790195011	-1.555325329	-2.01150982	-3.195133102	-0.9395538258	-2.025251633	-1.081533511	-1.473469712	-2.375314639	-1.8380684	-2.468031578	-1.272912645	-2.452499117	-2.035281186	-1.652446608	-2.582175233	-3.537930427	-2.176590052	-0.6221516879	-2.446222468	-1.873146109	-2.805884992	-0.379056325	-3.03773679	-0.6808750255	-2.084970807	-2.971671597	-2.21169047	-0.898480636	-1.316951899	-0.4702941834	-1.380337979	-1.387318538	-1.998362033	-2.394396917	-2.103148257	-0.9761158213	-1.498331748	-2.417640815	-3.123207682	-2.702003252	-0.9433567449	-1.601698183	-2.125546493	-0.8792302937	-2.453959626	-1.78823004	-2.583171845	-2.72847921	-2.881227024	-1.910591854	-1.856477328	-0.7215107909	-2.514849265	-3.454092569	-3.093333619	-0.908861753	-2.178640996	-1.200248809	-0.5834382609	-2.352915649	-0.2545288221	-1.740342336	-1.904318571	-1.887131815	-1.6552921	-1.755139775	-2.018123314	-2.543665018	-2.043439315	-1.255535573	-1.442313906	-2.175739643	-2.773573262	-1.850322491	-2.709424838	-3.2335156	-1.49432502	-3.710094527	-2.823289343	-2.499078348	-2.018359098	-1.849024258	-2.64348199	-1.321046339	-1.687652931	-1.626562589	-1.435339093	-2.185412164	-3.275478228	-1.704270564	-3.773452082	-2.558854329	-2.843498683	-0.8623672238	-3.204506788	-2.444456528	-2.128938423	-1.450227323	-1.303473566	-1.107466865	-1.166757082	-0.6850627526	-0.7935826714	-1.649635437	-3.096930162	-2.161258272	-1.281851887	-0.6310223409	-2.273042238	-1.718939778	-1.309915652	-2.978294244	-1.772340941	-1.405487848	-2.58120953	-2.182538606	-2.083545261	-0.9946645705	-1.642868595	-1.974850905	-1.843625198	-2.555018647	-1.730807677	-1.860080391	-2.161005837	-2.634780532	-0.434126641	-2.086303433	-2.368917764	-1.16118328	-1.58799026	-2.550949468	-1.301510029	-2.172269488	-1.97182515	-1.573168942	-1.875847864	-2.165243745	-0.8588604234	-0.7079333633	-2.750350583	-2.02171886	-2.305423617	-1.666398569	-1.26120758	-2.293357976	-3.141261419	-2.02541291	-1.469706838	-2.311483574	-2.455664554	-2.272975282	-2.758671311	-1.780221288	-2.848559988	-0.3152411029	-1.594221057	-0.6073030021	-1.774055549	-2.022464429	-1.996731916	-2.403641684	-2.167199019	-1.543263045	-1.812981425	-1.863494588	-2.934577705	-2.327005201	-2.53922414	-2.146110472	-2.789675466	-2.591651369	-1.939445057	-1.168124587	-2.12789739	-2.596670059	-1.736672791	-1.621663188	-2.659364741	-3.169481102	-2.017558287	-2.77104446	-1.668960363	-1.986989765	-1.807774981	-2.05874373	-1.581601317	-1.615056609	-1.916263201	-3.187107301	-3.033600692	-1.57173968	-2.528364368	-1.660644352	-1.048652189	-0.9727461742	-1.906370523	-1.222371376	-1.462817321	-1.3348442	-1.977524436	-2.654587145	-0.1298426313	-3.08523399	-1.654922003	-0.6168175208	-0.8169006177	-3.012693587	-2.153279524	-1.802048114	-2.533527455	-1.20508565	-1.796700103	-0.1441293883	-2.236720568	-1.836413124	-1.331523482	-2.86454806	-2.772354657	-2.417258442	-1.175300124	-2.194985627	-1.832836657	-1.493161217	-1.593869109	-1.911791738	-2.227819629	-1.145774409	-2.284626867	-0.1918917403	-1.495440876	-3.133578278	-1.519278221	-1.850144802	-1.930733986	-2.123323545	-1.522773259	-2.441417584	-2.408384095	-2.024988313	-3.012867351	-1.429246257	-2.560200914	-3.274608124	-2.667303528	-1.119457102	-2.079522191	-2.295399993	-1.640388414	-1.338708855	-2.713939412	-0.8868513141	-1.527046892	-1.804096825	-2.647206634	-1.472475928	-2.479483073	-0.9689446344	-1.620412596	-2.519251575	-2.53535175	-1.620070913	-2.246817865	-1.703735571	-0.515875517	-2.193123399	-2.195155809	-1.545154417	-0.9406606843	-2.056321058	-2.137831953	-2.529472901	-1.166581776	-2.265575271	-2.600752964	-1.513250971	-2.425319352	-2.065652038	-1.875144707	-1.933686377	-2.405161677	-2.409912179	-1.619295242	-2.256329376	-1.49043533	-1.493692269	-2.419012028	-1.988080004	-2.458479193	-1.859764058	-1.826646889	-1.478185667	-2.790671574	-2.247281979	-2.101760496	-2.640210675	-1.42555371	-2.593772316	-0.5210749361	-2.258735944	-2.032877488	-1.750577595	-4.03931676	-2.187298062	-1.34788412	-2.47315651	-2.398004964	-1.780242115	-1.619051776	-3.148327631	-1.514310722	-1.421021253	-2.935041426	-1.508518432	-1.507555691	-3.470641666	-1.714530957	-2.087919137	-1.466507841	-2.312659474	-1.473607326	-1.678287907	-1.93214665	-2.495554163	-0.9484705616	-1.687243067	-2.110129088	-2.640888626	-1.832608215	-1.389646212	-2.068470427	-2.504299787	-2.037365965	-3.129918898	-1.809766403	-1.467074442	-2.212287711	-2.727935274	-2.131917045	-1.427249524	-1.912564395	-1.990537644	-1.155959787	-1.309816647	-1.867951948	-2.547379923	-1.602353638	-0.811966737	0.2180653221	-1.997436267	-1.166159816	-1.391560466	-2.803116012	-1.395539512	-1.967945943	-2.45976399	-2.317868232	-1.258785897	-2.134562031	-1.360324362	-1.865463191	-0.7210129814	-1.91144735	-2.10042435	-0.9628951251	-2.714054959	-2.238491973	-2.451936832	-1.182417352	-2.106476897	-2.435885728	-1.143698482	-1.002239482	-2.630991287	-1.87112427	-2.310881814	-2.152994878	-2.266631216	-0.560027215	-2.159563758	-2.048610979	-2.056149325	-1.835949542	-1.631664017	-1.941067437	-2.434042752	-1.866727203	-2.657080138	-1.912359943	-2.16483083	-2.436418567	-2.201278642	-3.591852563	-1.511596497	-3.056373663	-1.806544628	-2.40437198	-1.66620987	-1.447056947	-2.94869859	-1.684565386	-1.452217865	-0.7007950093	-1.757459872	-1.387591904	-1.550752252	-1.138294172	-3.345076191	-2.124028415	-2.145070794	-3.652600063	-1.189046267	-2.503927096	-2.090719046	-2.721134437	-2.171828958	-1.675677363	-1.678566202	-1.802264713	-1.769593244	-2.200025753	-0.4858056012	-0.654316213	-0.7848803867	-2.842063796	-2.2085817	-2.020386076	-1.27498435	-2.483378315	-3.234444851	-1.018432634	-1.721381856	-2.444870595	-2.945152494	-2.592212137	-1.669211268	-2.391583291	-1.70732284	-2.126647319	-2.840236467	-1.236592977	-2.44877083	-1.054415083	-2.51068203	-2.110912751	-2.445066968	-3.632518181	-2.035970103	-2.77812887	-2.840848236	-1.531400045	-2.514154039	-2.402697647	-2.570954747	-1.473818718	-1.803178927	-1.826219021	-1.445895099	-3.899765813	-2.379659402	-3.170569535	-2.887101618	-1.443057435	-2.062266984	-1.564750643	-2.250640869	-1.567311707	-1.17954551	-1.774644443	-1.103130217	-0.5178955571	-2.923746436	-1.594378689	-1.587117602	-2.080217087	-2.591878287	-3.480886925	-1.96994343	-2.627076599	-2.112883839	-2.910608556	-1.852518138	-1.926969577	-2.533598481	-1.958160797	-2.218474345	-1.689619751	-2.332302899	-2.333005609	-1.94774833	-0.4406580784	-3.084789025	-2.61441017	-2.552288502	-2.330087064	-2.904952064	-2.562441817	-1.863315089	-2.228229049	-2.139532623	-2.691011744	-2.740774299	-0.990751116	-1.956557739	-2.182724654	-1.48046068	-2.394446004	-0.9069722321	-2.32938699	-2.320273147	-1.010414329	-1.039209224	-2.822940286	-3.189216265	-2.305714396	-2.117278313	-0.9723481329	-1.984284906	-2.410253242	-2.267868954	-0.4837828621	-2.159391784	-2.131693232	-1.713656639	-0.973506818	-1.386657855	-2.535805386	-1.806899858	-2.025273214	-2.560352704	-2.592008419	-1.274002524	-1.183517262	-1.930395868	-1.279026991	-2.097792919	-2.639616884	-1.691119902	-2.696110715	-2.33181897	-0.7964322367	-3.273432569	-2.622439395	-2.621556489	-1.110446116	-1.488158453	-2.312362497	-0.7780638482	-1.647885057	-1.805285739	-2.729681945	-3.056528181	-0.7469979311	-1.142069008	-2.484724086	-1.059502427	-2.07164657	-3.153466955	-3.175259566	-1.442225141	-3.307435842	-1.516890659	-1.050208334	-2.564360162	-1.898570731	-1.962641444	-1.664133636	-1.914061214	-3.355698709	-1.912170014	-0.4814962581	-2.010804439	-3.711581483	-1.889449417	-1.372041203	-2.189520542	-2.405917356	-1.601987163	-2.475686622	-1.785918439	-2.529824394	-2.295305674	-1.756876726	-2.600722627	-1.470235623	-2.145431574	-1.962871056	-3.018479256	-2.304510879	-1.576702908	-2.070179263	-2.695802127	-1.638977986	-1.666284976	-1.832462272	-1.120789237	-2.959090989	-2.405445948	-0.9973717801	-2.453531327	-0.9775962766	-2.063990208	-2.034501383	-2.313013062	-1.62101542	-1.524976181	-2.096579326	-1.274739935	-0.4930353622	-2.487386826	0.4288887374	-2.331098792	-2.634432603	-0.785032404	-3.105835007	-2.620672474	-3.05986338	-1.516325293	-2.33664586	-1.615852064	-2.670054028	-2.213208568	-1.188235301	-2.255797285	-2.484471041	-2.446828356	-2.965652053	-1.327352139	-1.377503312	-1.623946024	-1.840122189	-2.587871764	-1.943331128	-2.374230548	-2.386351426	-2.192042133	-1.158264292	-1.860298341	-0.8808805825	-3.055041529	-1.06994759	-2.319011133	-1.392799891	-1.777017564	-2.540512853	-2.67740247	-2.825788846	-2.363351975	-1.381434024	-1.241743886	-1.962678562	-1.678113343	-2.965790908	-1.461521324	-1.508708188	-2.454365342	-1.120436241	-2.471018579	-1.606393123	-0.901846425	-3.835412703	-1.850224554	-2.283574983	-1.990823574	-3.377206887	-1.571482238	-1.152166111	-1.57438084	-1.763428152	-1.51850869	-2.340664852	-3.201065283	-2.755765602	-2.179037997	-1.809384809	-1.879849663	-1.421471092	-1.533031273	-2.513047754	-2.757683958	-1.7543027	-1.147766702	-1.07824444	-1.793592674	-1.955101907	-1.74166572	-1.825690636	-1.953497431	-2.055338102	-2.509932684	-1.732253321	-1.852298469	-1.708131296	-0.8305543755	-1.245435605	-2.540760986	-1.408607962	-0.8210293675	-3.182628421	-1.392450315	-2.420506397	-1.289924982	-2.576893419	-2.095312179	-2.276342184	-1.841987494	-2.307976813	-1.852966198	-2.660736425	-1.94127459	-2.262626956	-1.158235445	-1.130977501	-2.193611437	-2.85618677	-1.502896992	-1.356504014	-1.24809779	-2.108059393	-2.90228568	-1.056728733	-1.499291285	-2.861172804	-1.670073531	-1.969924016	-1.609954157	-2.400129555	-2.389563818	-2.405394659	-2.061225706	-1.847182443	-2.07947512	-1.07690342	-1.942266826	-1.679857933	-2.56528453	-2.154606425	-2.466196339	-1.431704395	-1.467269611	-3.324426821	-2.080966622	-0.9636895121	-2.704286269	-2.0747159	-1.384422648	-2.848163699	-2.38774704	-1.166364431	-1.622302272	-3.521060131	-1.55845774	-0.6830192698	-2.588053872	-1.860404826	-1.589533726	-2.257122176	-0.3389666127	-1.924871228	-2.256031474	-2.44275612	-1.594126539	-0.0829887362	-3.171276597	-2.130999977	-2.569343147	-2.397754906	-2.459354964	-1.791238291	-1.658861797	-2.354408897	-2.392386039	-1.23290976	-3.02028495	-2.034567741	-1.094570795	-1.367119636	-2.868192607	-2.601043526	-2.609432539	-2.014436587	-1.066774771	-3.401017464	-1.580342743	-2.755477506	-0.7235836537	-1.051251876	-0.5865650291	-2.662191896	-2.525968572	-2.261055679	-2.498946453	-1.667158847	-1.847601089	-2.601691064	-0.9423410303	-2.670319383	-1.492555967	-1.504987091	-1.706266091	-2.331958653	-2.761923711	-3.505598436	-1.564687956	-1.344442034	-1.754007942	-0.9378261693	-2.529639079	-2.665935905	-2.184937078	-2.256681589	-1.803065941	-2.626757984	-1.980385314	-2.250505736	-2.293100504	-1.601704679	-1.390454055	-2.410074368	-2.702163149	-1.706667879	-3.213938168	-2.225931903	-0.3852079282	-1.400873745	-2.049284546	-3.508291628	-1.691394259	-1.189558728	-1.852318343	-0.6825056284	-2.355894293	-2.394278161	-1.834542637	-1.928591605	-2.376240279	-1.64102349	-2.437204451	-1.409582189	-1.987924353	-2.373384002	-2.007444055	-1.098607827	-1.419269495	-1.284499085	-1.59702091	-2.366440844	-1.726853078	-1.737015499	-1.783419711	-3.094006477	-1.736469845	-2.685297952	-1.334725965	-2.345445964	-2.00848371	-1.512426475	-2.115566572	-1.019148876	-1.892182951	-2.228227248	-1.100028622	-1.824745959	-2.120547671	-2.135443161	-2.029358504	-2.957172972	-0.5345231409	-1.258090509	-3.040585339	-1.864933906	-2.284600481	-1.737705502	-1.261377885	-1.958228516	-3.267167528	-1.751904777	-1.91846835	-2.19318848	-1.526499998	-2.189479296	-3.052270129	-1.908237713	-1.804810211	-2.184655466	-1.206125567	-1.759617849	-2.051291664	-1.791183528	-2.614203853	-2.386431466	-1.098008358	-1.766347991	-1.645195427	-3.27127107	-2.680416043	-2.717401465	-2.112123877	-1.715358089	-2.036667638	-1.425695948	-1.120511753	-2.790402292	-1.519976887	-2.448753453	-1.302048092	-2.145802701	-2.281520431	-2.890038402	-2.035128668	-2.058638034	-2.400303557	-1.023514661	-2.682806439	-2.171235016	-2.041502424	-3.038820016	-1.076045317	-3.117547838	-1.550629288	-1.737033863	-2.601897575	-0.6742386153	-1.410889754	-1.476430256	-2.43524363	-1.59201639	-3.054964515	-2.443067782	-1.947342696	-2.981930221	-1.021674728	-1.480199119	-0.9962927154	-2.573693123	-1.597339044	-2.151525573	-3.343485823	-2.568914843	-1.777259085	-1.40488903	-1.516339689	-3.272278632	-2.753573215	-3.040581047	-2.423942105	-2.884806865	-1.429319066	-1.908723183	-1.989382575	-1.424043351	-1.388194417	-1.557283528	-3.308485616	-3.281022928	-1.535542737	-2.047157038	-3.155375248	-2.842410037	-1.784951918	-3.210983837	-1.739096997	-2.113059803	-1.639714335	-1.566231446	-2.418948779	-2.280872631	-2.177920421	-2.165714763	-1.576037182	-0.7788644027	-3.141567779	-0.3331781792	-1.757100479	-2.030663173	-1.720358515	-2.612360064	-2.584859439	-1.569183948	-1.41145672	-1.672516261	-2.900363416	-3.111934803	-1.744611324	-2.539353057	-1.639474525	-1.823173323	-2.420152071	-0.1864437434	-3.131147242	-0.3780118142	-1.500862305	-1.274094612	-2.021917329	-1.729346828	-2.76496161	-0.9928207042	-2.180403705	-2.025309566	-3.0461463	-2.550973105	-2.028004549	-2.686348854	-3.113807413	-3.235943478	-2.03867908	-2.592494903	-1.769168719	-1.105439568	-3.303817409	-1.627315166	-1.429779246	-1.05070037	-1.063402284	-1.954384204	-0.8683673132	-1.433805543	-2.727588915	-0.2256242593	-0.48998296	-2.138983374	-1.001283644	-2.287454473	-1.653208303	-1.737795003	-1.315070461	-1.446866542	-0.8340514909	-1.605393002	-1.633515365	-3.121858245	-1.580546111	-1.648809088	-2.765397687	-1.518300523	-2.162776526	-2.064428872	-1.757665877	-2.936128534	-2.900090531	-1.850608076	-0.7754086677	-0.1960029917	-2.681821835	-2.962913939	-1.907704915	-0.6818313023	-2.615988382	-1.64001247	-2.364652276	-1.492335388	-1.5906834	-1.570330605	-1.976921469	-3.019487048	-1.608759714	-1.779651959	-3.033509137	-1.725390771	-1.61198185	-2.070152348	-2.556723105	-2.044670559	-1.215567624	-0.959959671	-1.343262126	-2.287765853	-2.441764865	-0.9315125095	-1.153828576	-1.92178203	-1.739994416	-1.900600629	-2.313264205	-2.228862167	-1.300985161	-1.043570671	-3.043682589	-1.407741184	-2.374826249	-1.942678873	-2.243890326	-1.362180677	-1.91304884	-1.496348408	-1.037657488	-1.788477976	-0.6775458086	-1.868802666	-3.296519825	-2.495731759	-1.653995527	-1.702967633	-2.113097627	-2.979667219	-2.531909543	-1.852444432	-0.9570705635	-2.37869482	-2.488907627	-1.091782097	-1.948888602	-1.635508455	-2.010696938	-2.251971946	-0.7304493886	-1.236512287	-2.150273018	-1.330826146	-2.907695297	-1.72917303	-1.655397711	-3.099404055	-1.5552185	-1.968899907	-1.622021676	-1.222180507	-1.904729033	-1.570618809	-2.253890901	-2.005291935	-2.411646893	-2.895832575	-1.550729685	-1.190912463	-2.552836619	-2.22863164	-1.988835132	-0.95687376	-2.849403901	-1.669754182	-1.925510239	-1.943054044	-1.115540177	-1.974771421	-1.708282019	-2.154861436	-1.876162895	-2.006407637	-2.822655113	-2.186132822	-2.126320411	-3.082702486	-2.120095329	-3.12588906	-2.70954088	-2.043729213	-1.10298804	-2.108722083	-2.509125823	-2.479302759	-1.263564567	-1.471061984	-1.531450159	-1.752663106	-2.183201985	-1.889352844	-1.224611065	-1.270923928	-1.046419247	-2.088054337	-0.1774788322	-1.802912626	-2.704209207	-2.266319598	-2.210069162	-2.101881043	-1.408335275	-2.425186887	-2.090496954	-3.086459887	-3.222951395	-1.08425246	-1.552928578	-1.553702644	-2.291058808	-1.806939493	-2.847945528	-2.558786668	-2.400889586	-2.36030953	-2.198417401	-1.228512685	-3.220034966	-1.6426652	-1.625861034	-3.092007123	-2.028792099	-2.037301222	-2.224955484	-1.87764585	-1.887738376	-1.219416873	-0.9776967985	-2.608048993	-1.186048762	-0.9181493156	-2.271060315	-2.682617229	-4.895969884	-1.917202025	-2.040751404	-1.559583978	-2.659881777	-2.445572148	-3.028771118	-0.6674735988	-1.390494669	-1.530993742	-0.68878328	-1.308668693	-1.881425372	-0.8592220734	-2.406845878	-2.171388027	-1.459675834	-2.034572515	-2.692981379	-2.366756535	-1.790918135	-1.232372834	-2.822979488	-0.6411648086	-0.8677777906	-1.665844173	-2.044628858	-2.364193227	-2.714603742	-2.039378704	-2.064567136	-2.557560594	-1.648169753	-1.275767587	-1.114771967	-2.686656722	-3.147290334	-1.30040824	-2.523654619	-1.681533181	-2.235659777	-1.356258559	-2.556614163	-1.513293874	-1.486761171	-2.981187565	-2.960111002	-2.136009655	-2.293780849	-2.986752955	-2.372674127	-3.104373932	-2.56214972	-0.9998193552	-1.28208403	-1.13976838	-1.960214492	-1.119096284	-2.841052084	-2.091301001	-2.154491601	-0.9356966001	-2.631413012	-4.543239804	-2.379368024	-2.147999065	-1.306098691	-3.297447857	-1.695598309	-2.0065574	-2.191996279	-1.800901512	-0.8706805168	-2.893028891	-1.558378103	-1.672144104	-2.353764497	-1.566497648	-1.995078788	-1.853326684	-2.733092816	-1.150506081	-2.501876226	-2.100390942	-1.301709524	-1.399797035	-2.555050281	-1.32940683	-2.841012608	-2.088712287	-1.956957174	-1.86598693	-2.663665039	-0.42303181	-1.893364971	-1.634288997	-2.781470192	-2.439186369	-2.642985921	-3.186348983	-1.915434697	-3.088010505	-1.836969803	-1.646971787	-1.355594715	-2.135746334	-1.846840096	-2.030399469	-2.531853566	-2.525121725	-1.834385737	-2.99638486	-2.150767273	-2.164692596	-2.149103713	-2.539204086	-2.091766618	-1.974266944	-1.873761562	-1.492705967	-1.565305203	-2.020673572	-1.151765008	-1.188786928	-1.656705744	-2.386991574	-0.6798687565	-2.700449863	-2.44695161	-1.603153609	-2.082347774	-2.394938009	-2.577321819	-0.8773723023	-2.49040865	-0.614216372	-1.170757139	-2.583494835	-1.633820748	-1.854320034	-2.824797327	-2.11178006	-1.817642801	-2.337584509	-2.003248706	-2.410316446	-2.15791104	-2.557613662	-0.7640764509	-2.415363766	-1.416225264	-0.9963141246	-1.709826501	-0.6707463157	-1.767851291	-2.460039527	-3.014997836	-2.624138957	-1.581286198	-0.8605087455	-0.9881411772	-1.254361758	-2.869204892	-0.7881520841	-1.508513079	-1.366975237	-2.468310248	-1.536078139	-1.287561479	-2.10087841	-1.576920491	-2.273663522	-2.494022528	-1.66620392	-1.678302997	-2.293624624	-1.841400174	-2.17702864	-2.037977305	-1.669505458	-2.092657904	-2.05417402	-1.93373559	-2.198159808	-0.7390237218	-1.990199203	-1.155131862	-2.234152731	-3.128666431	-2.356188	-1.006346935	-1.728256392	-1.617216989	-2.428627526	-2.155582379	-2.0242746	-1.936832201	-2.261110982	-2.762818328	-2.314439966	-1.338067258	-3.282744415	-0.7763137273	-1.684384567	-2.104336922	-2.374456675	-2.410848067	-2.163736272	-1.840883923	-2.394443684	-2.769828292	-2.684743538	-2.961733664	-2.437673528	-1.367783041	-1.944697545	-1.650085118	-1.149991284	-2.406497426	-2.262343641	-2.363107852	-2.727111366	-3.032336765	-0.6423784581	-2.365326053	-2.659432125	-2.250380569	-2.179933116	-2.182461193	-1.154899708	-1.37750349	-2.123407992	-1.625666733	-1.510159898	-1.956456563	-1.186959702	-2.682016397	-2.906409489	-2.504047733	-2.073641431	-1.335798068	-1.946400968	-2.910308098	-1.827467658	-2.869184785	-1.766492912	-1.636124147	-0.4115263177	-0.8614757714	-1.249121619	-1.406574932	-1.833403286	-2.734376281	-2.393947929	-1.626509689	-1.792779708	-2.210061452	-2.249369668	-2.049465749	-3.332433199	-2.722976747	-1.565488735	-2.503476577	-2.305466977	-2.215102765	-1.746060913	-1.973860691	-2.005087832	-2.475645073	-2.564519722	-1.561247794	-1.688790102	-2.726331098	-1.695941068	-1.46185674	-2.597777362	-2.852796553	-2.579418265	-3.03201265	-1.633611089	-2.203526515	-2.756384886	-2.305131838	-2.037639599	-1.634718285	-2.127483876	-1.850151037	-2.428213635	-1.962366495	-1.950440627	-1.178236597	-2.461106289	-1.58572189	-1.181097544	-0.4909949365	-1.159643757	-2.84172882	-1.085362518	-2.290019855	-1.148836671	-1.783841621	-1.843190622	-1.293057807	-1.268703492	-2.966427302	-2.18795986	-2.126214636	-2.555404241	-2.111052247	-1.361834071	-1.676605154	-0.1486507321	-1.141049008	-1.956292519	-2.778314431	-1.392416149	-2.43093004	-1.131686053	-2.90209692	-2.42165434	-2.917688791	-2.127735911	-2.550696832	-0.6742415775	-1.205235764	-1.770483595	-2.280004772	-2.062517865	-2.656922152	-0.2292232824	-1.499018788	-2.10198562	-0.9706913533	-2.279377399	-1.475325758	-2.909274572	-2.306374622	-1.521818934	-2.330809002	-2.369462335	-2.395923843	-1.891714088	-1.05990847	-2.101647311	-2.452377684	-2.28435323	-2.250429251	-1.084149948	-2.627769464	-1.937825834	-2.565301851	-2.202258826	-0.9660452555	-1.05945566	-0.7957359877	-1.416280689	-1.409697721	-2.223002875	-1.100041666	-2.173281181	-0.2421065292	-2.066353269	-2.398040369	-0.8321164925	-2.601021586	-1.227574983	-1.921347726	-2.230345795	-2.256369974	-1.922936335	-1.260581011	-2.856971142	-1.646370971	-2.544333727	-1.890436587	-2.20327405	-3.387817129	-1.421483701	-1.682341134	-1.605644295	-1.488226997	-1.654682848	-0.6539133652	-1.596478365	-2.960984615	-2.82416544	-2.102452896	-2.591443881	-1.635829971	-1.004170884	-1.855786684	-2.974630006	-2.269760473	-1.522712992	-1.808631262	-1.082156959	-2.566806101	-1.2717552	-2.216518773	-1.616341907	-1.987637671	-1.202763019	-1.807900761	-0.464760312	-1.175385307	-1.85737268	-2.146462063	-1.36143782	-3.170298723	-1.852605399	-2.902237272	-1.98792997	-2.949431355	-1.222673258	-1.589897868	-2.061307517	-2.139820182	-0.9787510497	-1.8331289	-1.489550877	-2.699388585	-1.653140075	-2.47504794	-2.364771581	-1.31055667	-1.578690623	-1.748942376	-2.892968659	-1.941144583	-2.942145276	-1.954188323	-2.667693733	-1.920375108	-1.94483076	-2.500537902	-1.098172404	-1.472662424	-2.010741939	-0.7997914722	-2.112372153	-0.9690794737	-3.021515142	-2.598162962	-3.350424167	-2.227366557	-2.711198727	-0.6907055535	-2.65838602	-1.791382817	-2.27903652	-2.055796632	-1.976439375	-2.335648609	-1.533550463	-3.168598222	-1.868520029	-1.33401355	-2.529786942	-1.885194828	-2.771069908	-1.667689812	-1.984506659	-1.031590245	-2.573687447	-2.424781278	-1.603660873	-3.158160773	-1.519264566	-2.463581992	-0.9052031724	-1.258847032	-2.453770137	-1.161621881	-1.609633918	-2.693473506	-1.074242902	-1.363150966	-1.985039421	-1.745814102	-2.594987298	-1.458352346	-1.470463224	-1.345755207	-2.417536371	-1.153621004	-1.299524596	-2.584675822	-2.3793131	-2.002911669	-2.388123836	-2.326725791	-1.372891925	-3.088454753	-1.608893762	-1.729554752	-1.846797435	-1.139473857	-2.362622734	-2.528401791	-2.991615134	-2.514017182	-1.754931872	-2.578407128	-1.981832244	-4.052835792	-1.173930566	-1.244163883	-1.634719526	-1.824245737	-1.180673868	-0.9608393507	-1.415865596	-2.287230463	-3.153950628	-1.282831206	-0.5629376838	-1.584625839	-1.97562642	-2.604329289	-1.573056506	-1.522051462	-1.66782486	-2.332447036	-1.77157859	-0.824825755	-2.189135928	-2.189372707	-0.6564498999	-1.494855002	-2.632405063	-0.9905754763	-1.597831423	-2.410438396	-2.173088321	-2.652553391	-2.000154079	-2.456742968	-2.477138573	-2.450483063	-2.279471036	-2.431361842	-2.062995229	-2.560737818	-1.903506208	-1.653090643	-1.243454289	-2.91599876	-2.75567584	-2.084057942	-1.526569905	-1.995933094	-0.7488207916	-2.514288618	-0.6680694712	-1.825264219	-3.073205201	-1.792067339	-2.60384409	-1.758162286	-0.3976435776	-2.981154817	-2.328296739	-1.7181868	-2.186517338	-2.300313988	-1.497792233	-2.019194665	-2.779379871	-1.320500226	-0.6148971805	-2.451576961	-2.73913085	-2.631008074	-1.356398457	-2.913616071	-1.177401632	-0.8343661082	-1.304258965	-2.276842056	-1.348050717	-1.386131387	-2.182853988	-0.5141503251	-0.8358091826	-2.171828129	-1.292611111	-1.964264974	-0.5918575751	-1.465524329	-2.833421179	-0.6771249453	-2.660668799	-1.827033965	-3.047606789	-1.399755185	-3.346555776	-1.784724911	-2.615016582	-1.757184695	-0.628233733	-1.017368526	-2.60141008	-1.224984013	-1.128033147	-1.935632702	-3.068830184	-1.968643698	-1.630804442	-2.736674311	-2.957198857	-2.65087763	-1.819166344	-0.8592042622	-1.927829544	-2.261167528	-2.375551165	-0.5130230286	-2.524720431	-1.737960267	-1.450531885	-1.797609337	-1.211066883	-2.070348084	-2.227691409	-1.06915904	-2.668732454	-2.207537973	-1.130828754	-2.589561272	-2.133748035	-1.863944523	-1.692162965	-0.7758893315	-1.129604734	-2.457991264	-1.042523846	-1.696416894	-0.9359852147	-2.207570779	-0.9751743657	-1.418657843	-2.209264174	-0.5499721478	-2.08096721	-2.462388125	-2.445859804	-1.476756843	-1.806224645	-1.142629868	-0.9435467561	-2.329442314	-1.677379995	-1.912422391	-2.051704462	-3.4973729	-2.022269184	-1.062078735	-2.85162196	-1.884587221	-2.049391706	-3.394589439	-0.945739238	-2.332770359	-1.638648893	-2.906440825	-1.766779546	-1.440735115	-2.056061859	-2.306003133	-2.966153109	-1.741114126	-1.339488924	-2.481078629	-0.4469399928	-1.611442594	-0.9737224464	-0.9830028039	-2.367265766	-2.665848415	-1.486457451	-0.9811982768	-1.655582714	-3.260269868	-1.684888634	-1.780710362	-2.321802751	-2.76176657	-1.80451036	-2.745725151	-2.726801025	-1.73396638	-1.694707804	-2.837126393	-1.979958605	-1.136641502	-2.753458796	-0.04237637258	-1.826283771	-1.844104329	-2.318718906	-1.981300611	-2.096305079	-2.062050997	-0.7250009411	-1.842280209	-2.080983647	-2.061126195	-2.757806591	-1.345594031	-3.280307679	-1.375063582	-2.084816008	-2.98549056	-2.825871536	-1.271519535	-1.866913367	-1.612610213	-2.093082272	-2.514493871	-2.163167671	-1.447313435	-1.349231458	-1.50953875	-1.369166731	-2.108573231	-2.189068607	-1.850802913	-1.630682634	-0.9504107463	-2.509043775	-1.845196608	-2.469680984	-2.356209526	-0.9505787525	-0.6354830487	-1.8299669	-1.637136705	-2.972438037	-2.225356969	-2.584135507	-1.376748071	-2.075349104	-0.955249857	-2.35807086	-0.8002100705	-1.720232553	-3.261748524	-2.099985957	-2.212194061	-0.8555725897	-1.291716989	-2.384727589	-2.05652164	-2.524671409	-2.591416508	-1.61908733	-1.820188973	-1.370088368	-1.733125543	-2.631845915	-2.074562053	-2.063683334	-1.798582666	-2.250540243	-2.455032552	-2.380022423	-2.880914749	-2.533086464	-1.765264965	-1.666861428	-0.5174610278	-3.558840757	-1.861348096	-3.160175801	-2.435978123	-1.13295925	-2.234510961	-1.47411423	-2.714128694	-0.6671492441	-1.540705038	-1.041234242	-1.891960187	-1.901463938	-2.037410977	-4.035271566	-2.002867723	-2.135492689	-1.605152143	-2.664483232	-1.89597175	-2.546014991	-1.002367316	-2.42259294	-1.725850069	-1.390270864	-2.098860529	-1.091600009	-2.325811484	-2.974396524	-1.511319766	-1.947089175	-2.208882395	-1.45589561	-3.133343794	-1.97461727	-2.477935641	-2.054341892	-1.588078473	-3.009988852	-1.482988563	-2.15213603	-2.25821014	-2.639704347	-2.660753222	-2.918513196	-1.49979641	-2.638436831	-1.823594134	-1.949782547	-4.462031809	-3.196782872	-1.228009312	-2.132719365	-3.030496658	-1.914501914	-0.1142125355	-2.412833304	-2.21762121	-2.082855784	-2.380964653	-2.117075404	-1.716691818	-3.275934062	-3.040848716	-2.974333247	-2.596188603	-1.860760757	-1.728438397	-2.869789771	-3.671151752	-1.607650226	-2.466465186	-2.687465982	-2.178159372	-0.9857555174	-2.113941991	-2.82547279	-2.458547185	-2.483525293	-2.272624954	-0.9653258374	-2.79850044	-2.184362431	-2.933253187	-1.146495919	-2.570239036	-0.4388844242	-3.241214952	-1.727675928	-2.706189455	-2.90055418	-3.452163251	-1.799469017	-2.890622345	-1.186280612	-2.950295412	-2.77950233	-1.950394624	-1.888871808	-2.199170751	-2.926879521	-2.177238263	-0.1344138907	-2.515684789	-3.445583837	-2.324889461	-2.115819239	-1.281634602	-2.034486238	-1.799245619	-2.249831263	-2.405209298	-2.24030895	-2.962805697	-2.776556569	-1.340617423	-1.155682073	-2.648897796	-0.5336030128	-0.8281504305	-1.73673981	-1.883813073	-3.582868243	-2.608614744	-2.175881252	-1.554608819	-1.498795595	-2.060645583	-3.338695067	-1.749486736	-2.391294573	-2.611981361	-2.311174217	-2.55602031	-2.582867297	-1.673417733	-1.489919794	-1.70597619	-2.46506212	-0.7668177158	-2.299674117	-1.729858576	-1.66056816	-1.774040596	-1.812199796	-2.820589157	-1.829112045	-2.371042912	-2.566717977	-2.266157905	-2.489446426	-2.62780237	-2.410052911	-1.327782952	-2.828595737	-2.346929802	-3.179808592	-3.117689272	-1.745730843	-2.379843469	-2.178397858	-1.361937875	-2.835808519	-1.793002166	-1.396337833	-2.407049586	-1.567646651	-2.110811208	-1.883919305	-2.475994958	-3.687508397	-1.736677205	-2.629378092	-2.002526785	-2.370240683	-1.892132355	-1.532767877	-1.811405897	-2.647551598	-1.172386635	-2.511934874	-1.205136732	-1.486988391	-2.446995128	-2.318356925	-3.104192252	-0.7507080296	-2.055151333	-2.006682864	-2.49570362	-1.983579247	-3.063230695	-1.77911784	-2.390828097	-3.119780223	-1.910713548	-3.120813487	-3.338261342	-1.40529791	-1.339731606	-1.435076468	-2.852289551	-1.122092139	-1.383560349	-1.242923779	-2.611595641	-2.760620338	-1.924678266	-1.408111989	-2.145249187	-1.282004828	-0.6464099471	-1.826964534	-3.109428417	-3.716319089	-1.742704896	-2.087764374	-2.333234156	-0.8510878372	-2.227178448	-2.074719291	-1.121832504	-1.610785208	-1.913799139	-1.64873018	-1.933396419	-2.027989213	-2.349393722	-2.423702	-1.670275132	-1.682484651	-2.11153246	-2.135275366	-2.760228106	-2.123323593	-1.147924623	-2.337369636	-2.030177342	-2.534725051	-1.971408517	-0.1790215006	-2.31232424	-1.557657341	-1.617542133	-0.1879652939	-2.017855669	-0.2569959174	-3.146731754	-0.9718354437	-2.046612747	-1.652429966	-1.349241908	-2.810032835	-2.154293376	-1.88362963	-2.681762302	-2.383074684	-0.7776644555	-2.941256385	-1.078229765	-3.154442862	-1.513934228	-1.218087701	-0.8519434867	-1.932487359	-1.610540968	-2.170271174	-0.1178707442	-2.104061731	-1.694464731	-2.967283928	-2.673596379	-1.6624063	-1.978592168	-0.9240875203	-2.710522606	-2.151906349	-2.492542203	-2.013518081	-2.160764203	-1.323908516	-2.247657248	-1.215636549	-0.8737762184	-1.874980455	-3.052803404	-0.4512563922	-2.056602003	-0.1443707863	-2.581302244	-0.8943478941	-1.787900552	-2.141811737	-1.586783432	-2.324722328	-1.650860816	-1.581246698	-2.481160466	-1.677433008	-2.004681609	-1.061251257	-2.789129691	-1.687047908	-1.809497099	-1.876664378	-2.175047258	-2.644000252	-2.972935493	-1.14644941	-1.993779982	-1.60980475	-2.589830823	-1.649991295	-1.199967153	-1.889673765	-1.851099163	-2.611322255	-1.733545728	-1.536061972	-1.478445492	-2.509908876	-2.652857788	-2.29000892	-1.81962745	-0.2779294477	-2.742355854	-1.66184686	-2.117513587	-1.580145119	-1.90097949	-1.629766536	-1.620068063	-3.199686902	-2.151560813	-1.792204475	-1.44150463	-0.6210559659	-1.767544079	-1.12373972	-1.922694887	-2.906564016	-2.485540094	-2.450080214	-1.727227126	-2.195217455	-0.7393539423	-1.301340186	-3.646123998	-1.82593645	-2.360562558	-1.605671749	-1.770866893	-1.249287177	-2.399863193	-1.686853782	-1.704596059	-2.170411634	-2.719408691	-2.33448717	-2.557177687	-2.272793641	-1.547550464	-3.421777408	-1.683115681	-1.305493862	-1.619885252	-1.83316533	-1.722638201	-1.974116373	-2.816407494	-1.008825706	-2.822978292	-1.54982588	-2.775679347	-2.161461084	-0.4551922353	-2.018562247	-2.05158128	-2.574145361	-2.803205039	-2.358060072	-2.219594626	-2.152844752	-2.612193154	-1.407235574	-2.402969093	-1.724178398	-2.794604055	-1.591362476	-1.179138337	-2.405141501	-3.196437623	-3.086210315	-2.581918689	-3.010023731	-1.466617543	-1.969622789	-2.05711474	-2.241442872	-3.02826735	-2.496706768	-3.226696766	-1.437968509	-2.058266002	-1.251415172	-2.506460928	-1.313358571	-2.650971769	-1.783333013	-3.261130884	-2.445030976	-1.058778929	-1.864709504	-1.441385	-2.152012773	-1.525373592	-1.27926516	-2.714789658	-1.808967566	-2.327155804	-1.97685752	-3.46466622	-1.681903596	-1.955540863	-2.441258009	-1.661510659	-1.954068797	-1.067414589	-2.025687909	-3.209197464	-2.008699148	-2.089062707	-1.368798153	-1.957044763	-1.822249797	-0.9996260397	-2.399600229	-1.788234162	-1.774418356	-1.582004508	-2.426330745	-2.726069807	-1.212772792	-1.09061628	-1.751328923	-1.280705934	-1.671352353	-1.913175343	-2.651901128	-2.136710908	-0.2682755094	-1.176277751	-1.950176232	-2.338921631	-2.236946465	-1.729686226	-1.973668709	-0.3222086994	-3.198671176	-2.345635796	-1.830911106	-1.405505409	-2.206548178	-2.190202011	-2.427446597	-2.402943551	0.3232033968	-3.391014892	-1.945858279	-1.297604355	-0.9779522543	-0.2105571302	-2.293549565	-2.691481275	-1.599884122	-2.399163069	-0.1427030263	-1.760572374	-4.026978427	-1.969089908	-2.126757821	-1.730128726	-0.05068662249	-2.205358468	-2.001446688	-2.867491458	-1.278855847	-1.31841167	-2.451029722	-2.555036773	-2.307475226	-1.386279665	-1.887769932	-1.969137782	-1.861324778	-1.574625164	-1.349055128	-2.701067366	-2.736567267	-1.457594123	-1.577354654	-2.262503164	-2.72932764	-1.232458092	-1.985180845	-3.273090416	-1.416199475	-2.877109312	-1.377984723	-2.330635246	-1.253067676	-1.177113916	-1.919547882	-2.98072733	-2.097901047	-2.230820852	-3.011509758	-1.947781697	-1.558188106	-2.830256623	-2.802864003	-2.268184896	-3.013842118	-2.198117201	-1.960059822	-1.980249855	-2.915813441	-2.257839455	-2.373750237	-1.768566748	-1.902011715	-2.843067821	-1.574397461	-1.013480204	-2.194099573	-1.557878214	-1.397012005	-1.365948297	-1.960482266	-1.344259412	-1.519655753	-2.48496547	-0.2676346683	-1.734540734	-1.042128341	-1.393915232	-2.158335286	-2.414878655	-1.81971176	-2.103781791	-2.922463372	-1.696375757	-2.468760345	-1.637440541	-2.831477737	-2.627140593	-1.801777275	-1.576828737	-2.610327217	-1.156536111	-1.917784984	-2.698196185	-2.109825248	-1.992501137	-2.243157511	-0.8956867244	-1.446395594	-1.011246544	-3.284135999	-2.323808006	-1.25011584	-1.901383708	-2.498688857	-2.804302257	-2.170135836	-1.531595156	-1.785966861	-1.541212325	-1.151134305	-2.632932003	-3.129162228	-2.554526612	-2.760574337	-2.421797704	-2.812840727	-3.155718373	-2.09664187	-1.832219471	-2.698537231	-1.742339994	-2.727904854	-1.255259592	-3.326181192	-2.525498357	-1.45170496	-2.698273864	-2.290013204	-2.347767592	-2.115397693	-1.874847106	-2.354946109	-1.546148917	-1.404078822	-1.842965429	-1.733805769	-2.583408472	-2.580200973	-1.503000105	-2.629022548	-1.268928827	-2.119348124	-1.979306262	-1.591415884	-1.737208197	-1.311446273	-2.489530271	-1.990592742	-2.536411934	-2.693788863	-2.509236415	-1.918735045	-2.484824335	-2.898408561	-1.521826272	-2.609994273	-1.671961511	-1.856195053	-3.298494768	-2.736411704	-1.188582707	-1.595985734	-2.143823909	-0.5566336017	-2.256876685	-2.700734792	-2.297985117	-0.9647003227	-2.618480362	-1.406874181	-2.189172165	-2.115599122	-2.510704147	-2.850546695	-2.506200038	-2.718083969	-1.519971056	-2.190579389	-1.542849705	-1.628126841	-2.696678902	-1.397496566	-1.965659851	-2.102356983	-2.703448935	-2.261742513	-2.44437878	-2.548940378	-3.022303355	-1.825546337	-0.9160407755	-1.80129956	-1.448559974	-1.969604555	-1.189693744	-1.06401747	-2.232470614	-0.9893959778	-0.4966998861	-2.140443021	-2.557360715	-3.003231242	-1.654115437	-1.771073268	-1.572379102	-2.134141362	-1.416205363	-0.7804542281	-2.222977297	-1.75705129	-1.757878152	-1.834653897	-3.613031347	-1.600614794	-2.909763985	-1.969920791	-1.333799451	-1.197298523	-1.57544217	-2.707286208	-2.423763081	-2.712619974	-1.649681917	-3.299973985	-2.355242582	-1.956193687	-2.090108609	-2.054881781	-1.38057142	-2.128914796	-1.109411676	-2.544192473	-1.790520706	-1.843156585	-2.278187547	-2.159995675	-2.777561702	-2.950158494	-0.9836357441	-1.46775766	-2.257372813	-2.217814909	-1.494610225	-1.328921205	-1.894961613	-2.535516318	-1.157721364	-1.795256918	-0.8187603778	-2.832895464	-1.522355518	-2.176080972	-2.308593528	-3.705751775	-2.014368818	-2.636894437	-2.00111196	-1.786944505	-1.651561771	-2.871816116	-3.717470091	-3.19835667	-2.755128519	-2.174734976	-1.246928775	-2.188613732	-1.253224104	-1.684336261	-1.372874481	-1.813744625	-1.973085175	-0.6147648577	-1.762372323	-1.603980776	-2.563025561	-2.770692834	-2.097991981	-1.585903296	-3.142564406	-2.682077208	-1.089231649	-1.21197177	-1.664064675	-2.376238019	-2.185394392	-1.654508989	-2.214684539	-2.982361232	-2.292685778	-3.284583023	-0.9496991482	-2.775862914	-1.910187485	-2.603053139	-1.580481848	-1.76188134	-3.41646482	-2.825101829	-1.600661998	-1.476147231	-2.172621475	-2.201249282	-2.484566591	-2.240785485	-2.465394732	-2.172200447	-2.704800106	-1.977272137	-1.499211154	-1.638069927	-1.328487463	-0.3502415031	-2.315743848	-1.560932006	-2.320349456	-3.130100786	-0.6520192892	-1.918385331	-2.478823118	-2.659177836	-0.9115829582	-2.701137485	-1.674570171	-0.8407043995	-1.835997584	-3.169650212	-1.424929414	-2.195348229	-2.108296879	-1.749067476	-2.600451005	-2.013844522	-2.165259859	-1.654975362	-2.070104474	-1.700519548	-1.434701339	-2.122781241	-1.840195223	-2.526655314	-2.405187385	-1.589916541	-1.373670661	-2.493363191	-2.828064041	-2.406889813	-2.994998627	-1.109188358	-2.861538093	-1.625093773	-1.780001587	-2.050131743	-1.620178528	-2.306537654	-1.824228674	-1.38856895	-0.4337570321	-2.712095803	-1.629449988	-1.221323265	-1.038997652	-1.600066847	-2.921116224	-3.012573916	-3.08125395	-2.020744752	-1.88685109	-3.297143687	-3.211734464	-1.577224376	-1.156488047	-1.970437961	-1.284472293	-1.521409414	-1.940641672	-1.98572939	-2.022545723	-2.540585845	-0.8755185253	-2.331737455	-1.604314042	-3.791347023	-1.817410519	-3.170622887	-2.596026758	-2.106983886	-3.195594801	-1.99458712	-1.607260796	-2.324286461	-1.65535167	-1.970879658	-2.942189338	-2.67602723	-3.249833442	-2.116185818	-2.911606403	-1.844211364	-2.318588288	-2.40058131	-2.769037439	-2.899429818	-3.890736896	-1.890061836	-1.652392252	-1.816906423	-2.462552428	-2.047550935	-2.269814348	-2.504327155	-1.061137471	-1.976549114	-2.155608561	-1.735089925	-2.091082078	-3.197629412	-2.65590506	-2.022407808	-3.375929235	-1.642553531	-2.500993722	-1.867867607	-0.8358068724	-1.051962556	-1.844087209	-2.194592064	-1.642598859	-1.850528307	-1.404601816	-1.821766165	-2.901899396	-1.832616833	-2.161597494	-2.172130968	-1.632498372	-0.9326361984	-0.7761888543	-1.345615303	-1.668718583	-3.323873389	-1.666391611	-2.87355561	-1.394452913	-1.641632243	-3.062082036	-1.637096704	-2.274273982	-3.499501103	-1.880629115	-2.04328833	-1.937834209	-1.870281247	-2.02921166	-1.299302522	-1.608631903	-1.53811354	-0.9726597884	-2.266114785	-1.023125429	-1.038599723	-2.102604056	-1.551469387	-2.574111796	-2.047269596	-1.932693945	-2.263373037	-1.561013859	-2.92052779	-1.60097312	-0.9698977724	-2.708535741	-1.345404373	-2.105838776	-2.009441948	-1.11551759	-1.079180392	-0.4430520727	-1.590541168	-1.653222044	-2.357982265	-1.49203145	-1.594892024	-1.891541884	-2.912676713	-1.095576035	-1.794180615	-3.163004464	-2.011792561	-0.8534313131	-1.383253137	-1.732543522	-1.599072166	-1.845728032	-1.989171134	-2.434324912	-2.5815064	-0.1928570381	-2.879020123	-1.913953804	-1.710700526	-1.213032042	-3.52766705	-2.819245093	-2.232382436	-1.616766655	-1.664036757	-1.48510452	-1.601995923	-0.3192263516	-2.949030938	-2.106364699	-1.526373731	-1.337386855	-3.077574035	-1.709702239	-1.528347085	-2.1165623	-0.518866982	-1.164541853	-3.397988619	-3.015130861	-1.389687387	-2.00126117	-3.181168524	-1.7219328	-1.467443309	-1.96763665	-2.133241341	-1.058938713	-1.547272332	-1.981869437	-1.759433766	-1.697447151	-1.377760885	-2.133565493	-2.459404351	-2.506451393	-0.9056798785	-1.61019224	-2.351753421	-1.788991056	-1.714725222	-2.519681858	-0.8690062047	-2.093605756	-1.235885536	-2.844661797	-0.9401924957	-2.841468137	-1.581394568	-1.545285329	-2.322577808	-2.34528939	-2.448480911	-1.687149711	-1.356420597	-2.075528384	-2.356720154	-2.57496595	-2.104023551	-0.8788100998	-1.999422501	-2.468730265	-2.357803094	-2.650547659	-3.013432875	-2.725710177	-2.723264196	-2.151967253	-1.527978173	-2.153491678	-3.103237354	-2.222756921	-2.847568614	-0.8707067535	-1.92458397	-1.977513233	-1.41334906	-2.887018179	-2.697318456	-3.036560417	-1.655241211	-2.450041189	-3.956905614	-2.507339899	-2.703425567	-2.913663803	-1.960875943	-1.35299262	-1.84651322	-1.776022555	-0.643344906	-2.72942946	-2.420510693	-0.9161511454	-1.664337954	-1.70181423	-1.438837993	-1.990127775	-1.878854691	-2.534818602	-2.65250881	-1.581910049	-2.422380763	-2.042231993	-1.382973215	-2.268265766	-2.967744189	-2.929480577	-2.601719851	-2.490674523	-2.697533473	-0.6846539512	-1.65725636	-1.566926919	-1.886672543	-2.271239227	-2.267143799	-0.9789847553	-1.396024617	-0.8567147959	-1.975639115	-1.796953041	-2.608044791	-1.706499433	-0.9400737703	-3.563280937	-2.135760122	-1.721383914	-2.368638314	-2.065381009	-0.550718466	-1.104896524	-2.404339194	-1.145748944	-1.44099696	-1.43811122	-2.090751408	-0.6896708074	-2.788230833	-3.783715111	-2.229869427	-2.325743183	-2.459812072	-2.822288353	-3.120824097	-2.145668374	-1.359643549	-2.288638593	-1.411582705	-0.9089131647	-3.257669783	-3.123521115	-2.894359792	-1.358297105	-1.528048814	-2.430865498	-1.549834701	-1.758769804	-1.889671151	-2.683164147	-0.9133772513	-2.333372687	-1.614289227	-1.184023819	-1.050309897	-2.392770429	-1.821627199	-2.63533921	-0.8834786512	-1.589276167	-0.1636290416	-1.555835613	-2.115528881	-2.464460115	-1.856198231	-1.198982887	-1.777091846	-2.184321748	-1.958283095	-1.583136656	-2.297283364	-1.891030313	-2.062579603	-2.228738163	-2.498945173	-2.589993224	-2.376540745	-1.966101286	-1.74337606	-2.765335059	-2.729580081	-2.710206732	-3.290596233	-0.5653498353	-1.063722835	-2.995793905	-0.4959526551	-3.03105727	-1.560665345	-1.493792518	-2.233402194	-2.268402159	-1.623881853	-1.428380591	-2.648228241	-1.796952205	-2.999295107	-2.571251494	-1.87524145	-1.367930108	-2.249070055	-1.311590926	-3.065292766	-2.926671065	-1.879435625	-2.497655443	-1.166564548	-1.785627703	-1.060681339	-1.812548966	-2.367453005	-1.397093108	-2.407338192	-1.729333231	-0.9886451354	-2.202688252	-1.800493084	-1.619106239	-1.042401974	-1.523398198	-3.588131142	-2.111406879	-1.189395925	-1.641151398	-2.529801422	-2.269301597	-2.304645327	-1.7102139	-1.703974626	-2.205041955	-2.236144166	-2.065824282	-0.4567324436	-2.962785121	-0.5863941815	-1.910276436	-0.9895350775	-1.463759746	-0.4862444589	-2.566790118	-3.066570414	-2.890849955	-1.822692285	-1.271554669	-2.354094432	-1.928461389	-1.491210258	-2.789004105	-0.530357995	-2.775711133	-3.179111252	-0.6784497661	-1.054216687	-2.437417507	-2.734458016	-1.977861809	-1.560397588	-1.435330055	-1.904393402	-2.137429741	-2.047093042	-2.116041765	-3.877163308	-2.63467844	-2.15260839	-3.016492946	-2.385990099	-1.545561335	-1.581410034	-1.157551354	-1.963198373	-1.605714719	-2.979013853	-1.140081422	-1.516726924	-2.076619657	-1.886192558	-1.037947543	-2.398247576	-1.0645491	-1.980969541	-2.00212305	-3.198025978	-0.2710558833	-2.26869731	-2.107044949	-2.088784014	-1.824304739	-2.573507971	-1.805812539	-1.420101717	-2.187543445	-1.78468054	-3.439501707	-2.918672663	-3.024338568	-2.283069886	-2.413720434	-2.476935824	-1.514808127	-2.405074848	-2.708337618	-1.594916213	-2.889276938	-1.970012512	-1.837398743	-1.729890697	-1.497509068	-1.180156088	-2.495232271	-2.823564808	-1.546160814	-1.747039808	-1.572865813	-2.660341524	-2.31863127	-1.473051683	-2.830821307	-1.870189902	-2.170548936	-2.980096952	-2.637414324	-1.760747	-1.780377158	-2.067511795	-2.781944404	-2.842886786	-1.77914857	-1.234709177	-2.126220771	-1.790570581	-3.000170049	-2.447821117	-2.022278975	-2.060664091	-3.019926655	-2.754567832	-1.892565234	-1.76926805	-2.232449972	-2.007289108	-2.227612509	-1.942532378	-1.873147045	-2.217621431	-2.3091579	-1.853454873	-1.84583539	-2.077497416	-1.034516156	-2.716038353	-1.727432385	-2.740301257	-0.7943229245	-1.737219959	-1.915069425	-2.099728963	-1.649796963	-1.875590848	-2.013619662	-3.009023068	-3.371455173	-2.618276567	-2.732383002	-2.439692898	-0.8860426346	-2.590499045	-1.882594224	-1.052308792	-3.062134859	-1.981321686	-1.350896648	-2.73071675	-1.984793807	-1.066944142	-1.264816825	-2.298260977	-1.513931761	-1.965365668	-2.383656688	-1.843808243	-2.126269593	-1.958159661	-3.100872693	-2.03276272	-3.339182263	-1.565825834	-1.241272788	-3.168700093	-1.753219014	-1.693092072	-2.055923605	-2.116509841	-1.721743344	-2.052415406	-1.932539515	-2.446180533	-2.036172299	-1.441805427	-2.142612324	-1.565510362	-2.796317137	-1.928540299	-1.196194891	-2.119886037	-2.044261631	-1.01663854	-2.307950415	-2.691330336	-2.296226187	-2.728884255	-1.581312786	-3.307013947	-1.9833999	-3.132207654	-1.852527072	-2.329124107	-2.105840185	-3.889085476	-0.1451653353	-1.898834853	-2.094281214	-0.6202852331	-2.044084989	-2.234582557	-1.561202011	-2.804442085	-2.770668372	-2.481275661	-2.012449311	-1.328230331	-2.293131461	-1.115721668	-1.873838741	-2.856930375	-0.3204862571	-1.63768465	-2.500296295	-2.761894806	-1.15452418	-1.442253288	-2.192766724	-3.904267225	-1.815981768	-1.53116337	-0.4124202848	-1.949676073	-1.911741014	-1.665932833	-3.123027465	-2.286140778	-1.312712882	-2.503088234	-1.147444259	-1.952004117	-3.156136489	-2.720724724	-3.050803209	-2.332973186	-1.456129097	-1.749465024	-3.512608793	-1.230847319	-1.70335436	-1.072588505	-3.032873517	-3.407177189	-1.163147277	-2.211056869	-3.018654091	-1.661727201	-2.207230904	-0.8595405545	-2.564284569	-2.161194016	-1.69125672	-1.692441623	-1.743297799	-1.958300386	-1.155907987	-0.3904623788	-2.752077413	-2.377771409	-1.441072953	-2.233411928	-2.61889724	-2.158894304	-2.395638986	-1.374095397	-2.19838954	-2.829042004	-2.812895764	-3.366016366	-2.659142166	-1.234397841	-2.287127659	-1.834130741	-2.040441167	-2.826057326	-1.575524936	-2.252486819	-1.469202498	-2.189638815	-1.370409857	-2.339212926	-3.259161882	-2.022685102	-3.489290568	-1.58468608	-1.068484941	-2.106523077	-1.228733779	-2.866658812	-2.982233425	-1.85495059	-2.076892777	-2.423596212	-2.117045507	-2.30681303	-3.074243354	-2.001424098	-1.542906957	-1.915191625	-2.218389557	-3.641102741	-1.74571433	-2.329965637	-1.246119732	-0.687195645	-0.9560342822	-3.082394448	-1.110938167	-0.8678736886	-1.755432848	-1.777916509	-2.824123318	-2.633629441	-1.403152873	-2.781361689	-1.211962851	-2.001271726	-3.393123989	-1.916446637	-1.928899096	-1.383241803	-1.095282535	-2.077040611	-2.176659609	-2.552209297	-2.837548357	-1.082055463	-1.509406287	-1.849538241	-2.975933649	-2.38529666	-2.223286489	-1.546183129	-0.7062396594	-0.7154289329	-2.142190663	-0.7252002355	-2.302043311	-2.130123881	-1.831507127	-2.075129388	-1.85116284	-3.165161147	-2.232562705	-1.283651874	-2.101054279	-2.457549603	-1.291784565	-2.441970732	-3.876277434	-3.048835096	0.1485125348	-1.330374873	-2.817223361	-2.821267446	-2.820491972	-1.229492781	-1.967897473	-1.269349733	-1.861709881	-2.094441609	-2.17515182	-1.674518697	-2.222038428	-1.822720617	-2.569717809	-0.3910877985	-2.237906657	-2.071553723	-3.266672457	-2.2477476	-1.897700798	-2.365738172	-2.295740333	-2.979765413	-1.786249466	-1.003243924	-2.849797768	-2.415170006	-3.490941064	-3.196384569	-2.022666487	-1.736385369	-2.63621161	-1.647562773	-3.12038049	-2.82112619	-1.404361702	-2.201607753	-2.471863798	-2.970990797	-2.087282861	-0.4689689253	-1.984280404	-3.00438629	-2.457623254	-2.236947991	-2.408922651	-1.549032924	-1.587043501	-1.948725325	-2.466785964	-2.839570782	-1.757277403	-2.522152579	-1.975979078	-2.434025481	-1.425868968	-1.795800489	-1.509841521	-2.531811058	-2.369819619	-1.403731841	-2.278222342	-1.290488571	-2.151538447	-1.527322967	-1.265696153	-2.066929064	-2.801999563	-1.41436154	-0.9280586497	-0.7273969	-1.202446416	-1.232932312	-2.150906239	-2.021966205	-2.707533572	-2.151686968	-1.44415109	-2.182586685	-1.912609747	-2.319049724	-2.196187068	-2.589772588	-1.496859661	-2.342839562	-3.688492354	-1.597911867	-2.703056807	-2.863890798	-1.826871569	-1.08056958	-2.056255774	-1.562646752	-1.874381172	-2.502236308	-1.740098326	-1.053053317	-1.989298044	-2.472398854	-1.865228982	-0.3428378145	-2.715954198	-1.847145548	-1.943369404	-2.559522582	-1.081192142	-1.553842228	-1.962539163	-2.031971452	-2.652351491	-1.916213572	-2.878641079	-1.867033875	-2.610592424	-2.81512666	-1.16357848	-1.215935903	-2.199175044	-1.729230194	-2.789442999	-1.714212805	-1.925160177	-1.989129855	-1.168977897	-2.977423971	-1.07870542	-3.189269075	-2.13431168	-1.410797214	-0.6922044103	-2.225941172	-1.434257754	-2.289279162	-2.716382822	-1.877818148	-1.863033727	-2.499862045	-0.6126374452	-3.261833801	-2.356341916	-3.026684767	-2.644296426	-2.202503343	-3.356785377	-2.063478599	-3.234540652	-2.066107198	-0.6508602621	-2.227754177	-2.35355515	-1.019220221	-2.216650977	-2.466538925	-1.838226116	-2.323662009	-2.307612337	-1.982691638	-2.088275771	-0.9647025796	-1.755292189	-1.67421187	-2.006168245	-1.149134206	-1.60145906	-2.050749899	-1.987558894	-2.68994226	-1.693727214	-2.256575971	-2.893956335	-1.507830682	-0.6322301545	-1.658832023	-1.425845117	-2.781307808	-1.517561628	-2.620440722	-1.051357945	-2.015848786	-2.199344667	-1.708812683	-1.9973371	-1.937256191	-1.200557235	-2.514852113	-2.535841682	-1.252423256	-1.628503533	-1.332063483	-1.67192105	-1.818406391	-2.451491577	-1.59810702	-1.705320889	-2.013871648	-2.781005423	-2.507592897	-3.075808036	-1.177566768	-1.782048429	-3.697311036	-4.202518006	-2.168084408	-2.467072412	-2.158472815	-2.397950726	-1.692772162	-2.382601864	-2.220520464	-1.708355875	-2.774806943	-3.472458527	-2.788489771	-2.040401888	-1.141767531	-1.603122388	-2.917392166	-0.8087713277	-1.588168669	-2.490477552	-1.109163956	-1.928938065	-1.849890143	-2.36890535	-1.622984786	-0.7421560482	-1.259701801	-0.9619376858	-1.646947254	-2.390465225	-1.464958132	-1.645996504	-1.657804264	-3.011614305	-1.849958167	-0.7871336192	-2.650536412	-1.903389337	-1.452724933	-2.149359306	-1.334644197	-1.369237975	-1.950726345	-1.671859527	-1.175059218	-3.177401993	-2.43800249	-0.7596089472	-1.7847013	-1.914060718	-1.758406531	-2.502488762	-0.4627075325	-1.843939901	-1.731942081	-2.046268862	-2.925525442	-1.480891964	-2.681893114	-1.833973361	-3.020187326	-1.920250478	-1.22063667	-1.506157623	-2.605284212	-2.191046297	-2.377897616	-2.507070834	-2.543437402	-3.105244091	-1.710895547	-2.298298376	-1.867492557	-0.8860289027	-1.369958315	-3.391042744	-2.840103641	-1.453404014	-1.369174225	-2.066661031	-2.61895952	-1.701041044	-2.801345801	-0.812626801	-1.606278269	-1.585211382	-1.972973546	-1.61560111	-2.024956075	-1.916918455	-0.976625523	-1.088213795	-2.613834135	-1.926173792	-1.188589565	-2.456595847	0.207608889	-1.561055692	-2.106050135	-2.87936172	-1.118996356	-3.323888055	-3.098261339	-2.165758523	-1.492024996	-1.331102111	-1.81256063	-1.211325331	-2.641927578	-2.066595222	-1.921664297	-2.732912551	-1.162753941	-1.702881229	-2.556225353	-2.43635986	-2.1441373	-3.130660707	-1.843601029	-2.950795651	-1.032737207	-1.382746789	-2.786361243	-3.028214836	-2.297650669	-1.864220491	-2.288261266	-2.12662853	-1.400468237	-0.2377569366	-1.659804322	-1.613331611	-1.79050125	-1.411688345	-0.6585722802	-2.810658707	-1.600559968	-3.067833192	-1.777513321	-1.58320122	-2.494914331	-2.945804564	-1.276716576	-2.513305681	-2.973381953	-1.748392743	-2.010644295	-0.8625758738	-1.995019819	-2.301488952	-0.7040203399	-1.630755277	-1.274455012	-2.872880357	-2.887462996	-2.780326456	-3.392523186	-2.668896067	-1.95287798	-1.900890182	-1.810055431	-2.155849554	-0.3449668815	-2.568712812	-1.344040907	-2.057770883	-2.871464412	-1.745272251	-2.597301856	-1.723570543	-1.258451528	-1.747541594	-1.623364597	-1.90490814	-3.019901581	-0.7855537425	-1.369229609	-3.292337905	-0.6533352254	-2.579013257	-2.799852736	-2.877614399	-3.135330814	-1.332869537	-1.924134982	-2.491864854	-1.957212676	-2.17448893	-2.490038724	-2.010117537	-2.397806165	-2.014952686	-3.282840218	-1.969534182	-1.40632206	-0.9905604331	-1.545539535	-1.630273914	-1.780940424	-1.443013059	-2.475155788	-0.9583319438	-1.511473864	-2.272903264	-3.684525742	-1.997610128	-0.5322713244	-2.143403736	-1.97441933	-2.193137212	-1.848552827	-0.8855546303	-2.218865333	-0.5504563314	-1.901718409	-1.643906042	-2.41149901	-1.905751366	-2.098371792	-2.45535954	-1.943802958	-3.245522726	-1.043782592	-1.253679278	-2.678708626	-0.8823547604	-1.418814962	-1.959298842	-1.141357977	-1.605054156	-2.324216065	-2.000049437	-1.136444177	-1.411056652	-1.236921799	-2.709501172	-2.985690748	-2.34569273	-2.930102581	-2.840618247	-2.192779505	-1.900984217	-1.475828314	-2.097581138	-2.647326928	-0.3061319674	-0.08437686873	-2.176524461	-1.652609572	-3.267797482	-1.189991519	-2.155056669	-2.023013604	-1.138933262	-2.657063225	-2.122574916	-0.4688028936	-1.396765757	-2.345833181	-1.956405788	-2.731056736	-2.115966691	-2.6818617	-1.851660597	-1.856436737	-2.743622449	-2.694929371	-1.459006851	-1.602215089	-2.276321451	-2.426762935	-3.572859443	-1.666867189	-2.087711399	-2.989491275	-2.72292235	-3.491894997	-1.708272789	-1.484270647	-2.318742513	-2.4052378	-0.6875279897	-2.328105227	-2.102651236	-1.795397851	-2.436353233	-1.889398632	-0.9721969871	-1.848602218	-2.667703828	-1.273598412	-0.5912810564	-2.678836735	-1.920202506	-2.387538865	-2.01656299	-0.9087670592	-0.7958041391	-2.333244298	-2.210787111	-1.971973424	-1.181864769	-3.358995256	-1.852804938	-1.422988672	-1.354180843	-1.980681208	-2.534049062	-1.693650948	-2.105381066	-2.389994365	-1.628854024	-2.106645723	-2.096364307	-2.003658304	-1.874569228	-2.76673152	-1.712566971	-3.351124248	-3.006602034	-2.372662139	-1.973404072	-1.585244626	-2.231930743	-2.521140813	-0.9661145986	-2.05295693	-1.931394064	-1.483701932	-1.135400756	-2.103266311	-1.815816139	-2.75645537	-1.787252987	-2.222502324	-2.242650336	-1.475651415	-1.683568757	-3.01528672	-2.610814298	-2.779896089	-2.462155543	-1.393812628	-2.104645639	-2.084271985	-1.973369489	-2.270011407	-0.593031917	-0.9799193278	-0.798881209	-2.03638129	-1.246157093	-1.436367708	-3.310390287	-1.098004001	-1.594466313	-2.044171632	-1.856723216	-1.616843165	-1.646640573	-2.68890643	-1.451576717	-2.128994132	-2.428886503	-2.367702202	-1.756553714	-2.25235237	-2.200117182	-1.52144935	-3.064267007	-3.507410139	-1.159976082	-0.9435089508	-1.842638292	-2.075020077	-1.688988466	-0.8685360853	-2.056419025	-2.333124117	-2.814476307	-1.732447812	-1.374131566	-2.212439838	-1.887496696	-1.667587786	-1.119692085	-2.195513028	-1.259943574	-2.75793357	-1.217728501	-2.681801022	-1.779916391	-1.534774737	-3.188909487	-1.512918868	-0.8694753604	-1.582217317	-2.459039574	-1.017462287	-2.763488567	-2.618755937	-1.07590686	-2.668310482	-1.354484266	-2.207254819	-1.993366324	-1.321087753	-2.049961323	-2.329986459	-2.029202258	-1.85264019	-3.399017154	-1.951132237	-1.699874618	-1.829194892	-2.333047069	-3.314507451	-3.121248913	-2.622648501	-2.431904025	-2.490669319	-2.037969632	-2.365167779	-1.005160402	-2.515503433	-1.577007793	-1.616350561	-2.284035333	-0.7614229857	-0.4772394072	-2.390728566	-1.66505093	-0.8149596129	-0.1207687569	-0.3761970221	-1.952041872	-2.705194801	-2.142137698	-2.661227875	-0.3095997937	-2.893725165	-3.126744524	-1.648481858	-1.063639677	-2.068440598	-0.1483829101	-2.305958498	-1.469447809	-2.208228202	-1.250479662	-0.915447599	-1.51443544	-1.847577574	-1.731861094	-0.8934425244	-0.2878839116	-3.036830486	-2.086599277	-3.072527824	-2.516030326	-2.51362083	-1.715025893	-2.459509712	-2.112351446	-2.210111188	-1.883740392	-1.444925299	-2.09047234	-2.781564638	-1.769503272	-1.438339953	-1.887615654	-2.516525007	-2.453357765	-2.187298475	-1.487293347	-2.328201811	-0.9695692153	-2.192672272	-1.220384372	-2.696206215	-2.268147958	-1.354590785	-1.836454753	-1.54682453	-2.152718621	-0.4786519782	-2.231902472	-1.896341772	-2.102606477	-1.643114855	-1.241122151	-2.553852905	-2.549093247	-1.008719441	-2.575770266	-1.409006639	-1.554359621	-2.115391243	-2.289860751	-1.278700093	-0.9236313573	-1.950073982	-2.850906222	-1.964704225	-2.449112638	-1.007045099	-1.61259904	-3.005397706	-2.424863548	-1.916103809	-1.997623682	-2.26062848	-1.090191207	0.3587006882	-2.636053878	-2.356668297	-1.624793495	-1.09975633	-1.828277291	-1.628106499	-1.244372633	-2.043672808	-1.568637362	-2.58941671	-1.934879834	-1.619698925	-2.04531227	-1.052497983	-2.540139056	-1.143511834	-2.479471566	-2.806813813	-2.887592321	-1.740127283	-2.723214152	-3.18172191	-1.699368615	-3.566463435	-2.506052118	-0.4963990065	-2.831020263	-3.714772219	-2.0584011	-2.10546068	-2.082067205	-1.775572577	-1.838303532	-2.549122639	-3.20957228	-1.859819029	-1.993419258	-0.699829408	-0.8882358372	-1.822716863	-2.512270807	-1.631409041	-1.64199103	-1.192787632	-2.162311678	-1.488429362	-2.566372857	-1.56229383	-1.707455614	-1.169880692	-2.410139303	-2.584266446	-1.875963305	-1.994011561	-2.155347488	-1.859847811	-2.3315591	-1.592862287	-2.332759847	-1.418053615	-3.583054317	-1.485093048	-2.388930348	-2.697408274	-1.524489541	-1.210241311	-2.092059483	-3.086737208	-1.969840206	-1.728940054	-2.469377018	-3.698036092	-1.901630449	-1.610050817	-2.291979161	-2.125623336	-0.4092300273	-3.410008943	-1.771080638	-2.299341451	-2.342129955	-1.818920531	-1.77749029	-3.407721178	-1.165336039	-2.066430676	-1.882770252	-3.299828969	-2.940420061	-1.38565339	-2.522175885	-1.360782654	-1.057400478	-1.898251459	-1.436806565	-2.198903715	-3.489596527	-3.044724772	-1.464388207	-2.702063691	-2.252356752	-2.304677024	-1.65461631	-2.294621275	-1.012865033	-1.24201399	-3.365601134	-1.015519078	-1.643274319	-1.774542352	-1.09452758	-1.581500815	-3.286011601	-2.575169818	-2.697895227	-2.758629003	-2.056659064	-0.8986853483	-2.123648882	-2.466423305	-1.705096656	-1.130954657	-2.641323573	-2.039864537	-2.588732187	-1.471868954	-2.560358105	-2.28301856	-2.353272403	-2.967266391	-0.9821623999	-2.577481809	-2.193648032	-2.212236249	-1.806918377	-1.256012023	-3.35394816	-1.743327713	-2.822725171	-1.147871345	-2.292854828	-2.503252315	-1.848473237	-1.639237578	-1.699383705	-1.605644822	-2.180485735	-2.86987517	-1.447435481	-2.035531719	-2.157457621	-2.602128717	-1.826375086	-1.206440721	-1.822165685	-3.072067445	-1.659064728	-2.925963472	-2.546808568	-1.55455392	-2.309312289	-2.916751236	-1.93360637	-2.14458029	-1.214598345	-1.650114762	-1.682928012	-2.344360879	-1.222077235	-1.789744883	-0.07363560085	-2.571670289	-1.061260109	-2.551147538	-1.715900226	-0.9783897556	-1.122168902	-2.705171583	-2.222249985	-1.940289156	-2.261949689	-1.443059357	-1.630699866	-1.678025819	-2.386706967	-0.9286656549	-2.420222893	-1.931498104	-1.612981464	-2.213157261	-2.414603859	-2.53685904	-2.572728541	-2.828624858	-2.771196699	-2.392586422	-0.8072072926	-1.782273248	-3.001816248	-1.777788584	-2.506598533	-2.660064396	-2.127534644	-1.515158311	-0.4485203905	-1.794121181	-1.520975869	-2.56912569	-1.641024859	-1.48125854	-1.784740662	-3.001658532	-3.071720333	-2.26524928	-1.157122363	-3.094926547	-1.780803069	-2.131862452	-2.878771222	-0.3261107081	-1.71709072	-1.283323853	-2.072678364	-1.464844155	-2.130976585	-1.266376736	-2.600941552	-2.819051016	-2.220765617	-0.7394897425	-2.111980132	-1.719735678	-1.378997835	-2.029618698	-1.277216881	-2.178180734	-1.358508353	-1.693242055	-2.187944004	-3.052179652	-2.853947022	-2.604439797	-0.6226524883	-0.8312620041	-2.165412354	-0.4317015643	-1.420307594	-1.969993268	-1.836052665	-1.65365135	-1.790099343	-0.9038184147	-1.731249794	-1.508745556	-1.799512263	-2.33722369	-1.845192938	-0.933168901	-2.052171748	-1.272963259	-1.142863037	-1.26648042	-2.640147016	-1.961496539	-2.885694469	-3.350456131	-0.460185999	-2.080339006	-2.387285439	-2.295466284	-2.503909888	-1.908084038	-1.495756797	-2.706129707	-2.211433033	-2.271262209	-1.546125893	-2.463285379	-1.771096923	-3.343598481	-2.850718696	-1.932328349	-2.912615382	-2.570124415	-2.323601671	-2.324948367	-2.6319529	-2.062378386	-1.537916816	-2.177272679	-3.040941253	-1.346118995	-1.975164135	-2.348561634	-2.28949706	-2.102042392	-3.181257514	-1.973870945	-1.516074075	-1.161997349	-3.054411006	-1.639785989	0.1472377292	-2.940253977	-0.9710450252	-2.749619977	-2.921598451	-2.294043711	-2.462995427	-3.206892814	-2.06732861	-2.684712527	-2.93767008	-2.311252759	-1.693532971	-2.755075339	-2.1042955	-2.283884701	-1.447121246	-3.966690767	-2.578584331	-3.29187233	-1.73361009	-2.255083161	-1.771179809	-2.812366865	-1.513039005	-2.219145664	-1.70244145	-1.888097133	-2.199521698	-1.485226015	-2.367349074	-2.048934689	-1.864083164	-1.73485234	-0.8326712749	-0.7067191985	-2.06498223	-1.509358032	-1.27200455	-2.542194839	-1.620119139	-2.38502463	-2.074105668	-1.509265645	-2.509110085	-1.638482057	-1.884753489	-1.363146634	-1.81253924	-1.459311757	-3.363908213	-1.603237852	-1.920251811	-2.78234379	-3.080041037	-1.91250479	-1.791739321	-2.189349039	-2.072699118	-4.461314526	-2.302443283	-1.131238679	-2.374378621	-1.86032837	-2.267790309	-1.568060507	-1.454072242	-0.9162293234	-1.948460468	-3.089632932	-1.640058396	-1.218138207	-1.691150512	-2.155962769	-2.299663624	-1.919483033	-2.175794973	-1.591837331	-2.380805688	-2.112243946	-1.572615235	-1.464582608	-2.180076359	-2.286981701	-3.220040992	-2.791919391	-2.57823069	-1.06328769	-2.147512672	-2.890890146	-2.352400163	-2.799017161	-2.415918015	-2.093852737	-0.9738431002	-3.043354982	-1.521486754	-1.882179688	-1.81894133	-2.193229175	-1.302097692	-2.65748965	-1.987550158	-1.207226671	-1.71445453	-1.097367739	-1.144191573	-1.590636865	-2.197916724	-1.631494638	-0.7385859632	-1.871424437	-2.051707596	-1.160570845	-2.83003481	-0.4503946439	-2.134951947	-2.700135738	-1.863528093	-2.098441402	-2.23329636	-2.04115293	-2.33680475	-3.248995228	-0.5934406114	-2.217663846	-2.096282915	-2.098225323	-1.59722912	-1.615079539	-1.987887491	-1.929201372	-1.653926164	-2.666919612	-2.421715228	-1.071522662	-2.65829989	-1.609972952	-1.650710251	-2.974876988	-2.315382632	-2.880248785	-1.86810016	-1.572545647	-2.247428358	-1.807367664	-2.08318421	-2.476057906	-1.297167813	-2.01806921	-3.825134836	-1.688221153	-2.428404582	-0.6849345875	-1.166697974	-2.107902014	-2.783494295	-2.575972201	-1.871441061	-1.703731404	-2.700678092	-2.096289155	-1.38389098	-1.384636026	-1.836559989	-1.381132951	-1.864610812	-2.029876858	-1.482986712	-1.960457401	-1.160621365	-2.340523742	-2.62503885	-2.737424743	-1.902809019	-2.854464112	-2.839850474	-2.349190322	-0.2943176544	-2.342495943	-3.349520167	-1.137749234	-1.801115328	-2.270464606	-2.580155121	-1.390328008	-1.86790444	-2.487731425	-2.92859661	-3.213404334	-2.248289923	-1.598319656	-1.868827407	-1.0692218	-2.273682771	-1.581828568	-1.889538637	-1.559741109	-1.650624998	-1.029333076	-2.113751764	-1.966095743	-3.040340996	-2.360963264	-1.659438112	-1.339440855	-1.700744121	-1.915445161	-0.97803776	-2.021691666	-2.497359783	-3.401050196	-1.709595599	-2.1101321	-3.826785877	-1.526562965	-2.76692123	-0.9794474857	-2.307046008	-1.64169781	-2.269683845	-2.402501457	-1.996019701	-2.57723111	-3.348384856	-1.480459526	-2.393890303	-3.327980906	-1.546073215	-3.083971989	-1.597670979	-1.543951017	-1.90031391	-1.655342756	-2.057953024	-1.770126406	-1.389663297	-2.08677772	-1.556624871	-2.891186457	-1.336722041	-1.452557007	-1.631736945	-2.790454807	-2.857355586	-2.764952725	-2.583542982	-2.513171849	-1.113947382	-1.834582754	-2.179979776	-1.693956429	-1.047446156	-1.841013283	-1.815606434	-2.506023611	-2.375579263	-3.051233641	-3.331059117	-1.321610356	-2.628898572	-3.491391162	-2.295777954	-1.936968324	-1.053167022	-2.779843341	-1.242420598	-2.541552955	-2.230776125	-1.892708572	-1.605179714	-1.999503698	-2.067023299	-1.440179329	-2.215630392	-1.968599791	-2.133885833	-1.62772074	-3.058620302	-1.730072036	-1.68459698	-2.248294464	-0.9659468434	-3.000227279	-1.627223254	-1.674137608	-0.8839335197	-1.840486034	-2.261730854	-2.379255881	-1.900277338	-1.977176512	-2.17818768	-2.933977435	-2.10505346	-0.9048665697	-1.562631601	-3.761622295	-2.214919604	-2.091672646	-2.696017135	-0.6688442913	-1.407759325	-2.046955321	-1.876824388	-1.994833837	-3.51909852	-2.68889111	-0.959612584	-1.76942261	-2.749320334	-1.000967166	-1.727241294	-1.452140924	-1.899719464	-2.25795505	-0.9152998823	-3.367506378	-1.679901956	-1.890792182	-2.754500666	-2.319761434	-1.517694982	-2.381061192	-1.999270179	-1.157774632	-1.058905425	-1.916023753	-1.010554003	-2.510536852	-0.6347024661	-3.89099729	-1.625239669	-2.335026728	-1.418933925	-0.8750226181	-1.496758585	-2.241589932	-1.292462073	-3.008845099	-1.701357246	-1.735801935	-0.9178022577	-2.005028326	-2.117813898	-1.370759302	-1.818726884	-1.238535259	-2.804025147	-2.144802436	-3.230326721	-1.592064988	-2.479798396	-1.413479397	-1.462951284	-1.394021847	-2.254777155	-1.557529218	-3.506482297	-1.584611606	-0.8718117651	-1.752546369	-0.8753365007	-1.952268082	-2.371839921	-2.219079717	-1.478209022	-2.618009094	-1.620857097	-2.610507879	-1.448064508	-3.141203976	-2.65499644	-0.4469414042	-2.990139398	-1.798394576	-1.661096787	-2.258331723	-2.192192334	-1.736417151	-1.006254234	-1.054692269	-1.968552736	-2.086423806	-1.036505436	-1.12771652	-1.322367379	-2.239535029	-1.361100449	-0.04257824394	-1.608914951	-0.5205915446	-2.643686308	-2.574436895	-2.908922852	-2.719139502	-3.013685647	-2.207263521	-1.765162626	-2.457512161	-1.000128639	-1.46206138	-1.46569489	-1.442708158	-2.237401504	-2.716907967	-2.341657961	-2.109265298	-2.449378054	-1.522451038	-1.076437671	-1.833248497	-1.663093098	-1.543411194	-1.084610536	-2.483596806	-1.730347778	-1.726941926	-1.592326075	-3.530272658	-1.125531854	-0.8252149989	-2.34029776	-1.367737884	-1.550072197	-1.025172747	-1.301522753	-2.356882863	-2.637121275	-1.637018707	-0.4087964893	-2.544046799	-0.7432140158	-1.434441428	-1.940874705	-2.014354667	-1.057115011	-1.881344782	-0.5946495137	-1.864548048	-2.617919034	-1.331053312	-2.2223752	-1.575489311	-1.800234377	-1.622701175	-1.288769582	-0.6263242577	-2.242210847	-0.6038571581	-1.621796199	-2.367698191	-2.021026309	-1.473014788	-2.661063622	-1.317630299	-1.965870779	-1.947353328	-2.396196332	-1.604949011	-0.5754548742	-2.099420747	-1.842876738	-2.183692721	-1.669731703	-2.243061168	-1.037574752	-2.928633625	-2.585318278	-2.952093927	-1.745516924	-1.784968395	-3.105206653	-3.028678789	-1.968139134	-1.78570842	-3.828626354	-2.017489478	-1.92650247	-2.484921234	-2.797200286	-3.160180447	-0.8217295341	-2.359373037	-3.177776873	-2.334609239	-1.906288424	-0.9098399558	-1.850305953	-1.351965723	-1.651392496	-2.471192553	-2.382811203	-1.511035397	-1.080136596	-2.092087683	-0.8897473312	-1.425549891	-1.929451922	-2.212293819	-1.62142433	-1.816450178	-2.222372173	-2.224028255	-0.02673465059	-1.667810429	-1.501684231	-0.7525302624	-1.252762949	-1.649664661	-1.320662735	-1.934088686	-3.695211488	-2.119271164	-3.329593401	-4.012885442	-1.723033827	-1.691378552	-2.524063108	-1.699358015	-1.741952712	-0.8002795289	-1.427445046	-1.761325892	-2.338476113	-1.859148501	-1.498479921	-0.7648264668	-1.365945503	-1.836107798	-1.832703016	-1.294193436	-2.792791568	-2.08746534	-1.237782818	-1.939572012	-1.353224382	-3.160696166	-1.487240706	-0.7906928693	-2.787839685	-1.534101982	-2.79501777	-1.524902549	-1.759301512	-1.582063541	-2.400911641	-2.8435513	-2.085447985	-2.319878499	-1.440184366	-3.589860289	-1.586489389	-1.99097176	-2.067742345	-1.100387899	-3.23208286	-2.365270298	-3.48444251	-2.067755324	-1.979880114	-1.472225295	-2.905109575	-1.735303984	-1.64338229	-2.248340061	-3.162015247	-1.917629727	-1.146481789	-2.318388314	-1.814946941	-0.7465596516	-0.8069787301	-2.754129616	-1.700615951	-1.704720456	-2.840707202	-3.115791735	-1.936625523	-2.539738756	-1.496896023	-1.533692015	-1.587921936	-1.588660431	-0.8438529793	-1.882211281	-1.614021067	-0.8002186097	-1.890447962	-3.224458884	-1.218680247	-2.003545474	-2.072756842	-1.560379665	-3.385317011	-2.298996159	-1.772812908	-2.001658376	-1.394142892	-2.317330503	-2.500818017	-2.168384363	-1.609203544	-1.001922855	-2.197983046	-2.848147817	-1.55794529	-2.765691035	-1.929236995	-2.122713141	-2.13418564	-1.864118271	-1.088472195	-2.669134295	-2.971127045	-1.980599316	-1.062485189	-1.529646781	-1.473420897	-2.437487988	-1.856215035	-1.818392641	-2.514929492	-3.051889281	-2.298897047	-1.974946136	-1.434029315	-2.465173805	-1.543478468	-1.500952154	-2.293943583	-0.01118959707	-1.64003038	-2.125102111	-2.907884997	-2.508650458	-0.6909690044	-1.777067234	-2.227265867	-3.537160019	-1.00010883	-2.291268983	-2.845074285	-2.055089412	-3.557156574	-0.9042407474	-2.577442473	-3.378210511	-1.650694097	-2.394872756	-1.618838722	-0.8283013296	-2.475016304	-1.709760042	-1.029976853	-2.884485085	-1.005373	-2.319176018	-2.573450593	-2.701794777	-0.944859855	-2.067040775	-3.308294958	-1.205723323	-0.9977519352	-2.164856514	-1.912674496	-2.254480121	-2.925953984	-1.596118935	-1.414098502	-1.148637399	-1.713006751	-2.994851712	-2.33293487	-2.476020718	-1.780257784	-1.87697723	-1.908463991	-2.694181954	-1.393152695	-2.036709727	-1.553956463	-2.324652109	-1.776726101	-2.091542416	-1.376074652	-1.895106871	-2.976187232	-1.965741089	-1.99752425	-3.293148007	-1.136457868	-2.411951209	-2.24295407	-2.061554329	-2.238507633	-3.473789465	-0.6483942299	-1.77558685	-1.525432878	-2.023991558	-2.777842808	-2.104969823	-2.70684162	-1.875914589	-3.382000378	-2.65346791	-2.639499969	-1.771476042	-2.729988203	-1.700253138	-2.987302901	-2.477106831	-2.288646901	-1.701748035	-2.356214484	-0.5410941612	-0.4270827112	-3.311175714	-2.135729804	-1.797619045	-1.480836854	-2.072844536	-2.513017698	-1.766267002	-1.863872587	-2.470882244	-2.884798262	-1.39450816	-1.502357873	-0.7858278562	-1.892135205	-2.373856252	-1.971001436	-3.41644367	-0.06292062058	-2.724734789	-2.29451714	-2.852104133	-1.392224279	-2.132481598	-1.87776443	-1.023976107	-2.948908828	-2.624895652	-1.722235329	-2.652301111	-0.6684862297	-2.68482777	-2.665115249	-2.499376277	-2.434273162	-2.657335047	-2.797338862	-2.458246615	-2.501236504	-2.264370932	-2.057239155	-0.8538235483	-2.494739806	-2.1563433	-2.250747588	-2.755205027	-1.945216032	-3.228027831	-3.104925846	-1.484997525	-1.220770718	-2.717282501	-2.191181005	-1.734248601	-2.508498106	-2.610462853	-2.360751299	-2.432721723	-1.723794685	-1.775992154	-1.9242465	-1.685192195	-2.246214286	-2.388120844	-1.22453061	-2.3838717	-1.933985008	-2.283422856	-1.382102559	-2.548304995	-1.797823545	-2.057782875	-2.720999547	-1.57259106	-2.278814855	-1.299005271	-1.735925951	-2.798964547	-1.527269226	-2.565535047	-2.13132562	-1.081380034	-1.327354339	-2.135485157	-2.440622665	-2.371097811	-1.848006812	-1.064726117	-2.249139203	-2.647499092	-2.013394235	-2.782184681	-2.091109106	-3.056215788	-3.346812436	-1.632504808	-1.448777469	-0.9345970668	-0.488692784	-0.6298127752	-1.353193732	-2.273159345	-1.982316731	-1.424635841	-1.629683721	-1.007810697	-1.40912032	-2.910233527	-1.579178211	-1.639202368	-1.932604114	-2.175009558	-3.006443903	-1.407507661	-2.818245961	-1.550303288	-1.145146887	-2.777469887	-1.870386792	-1.053578941	-2.531197517	-3.241490997	-1.412026846	-2.203771573	-2.059676491	-3.915823637	-1.322981036	-0.9649729423	-2.274991424	-1.599488551	-1.898849252	-0.9690196782	-2.090318337	-2.669172832	-2.02712637	-0.68967089	-2.961393642	-1.136341944	-2.563166914	-1.317285312	-1.605486495	-0.7270474137	-1.37779291	-2.392414562	-0.6563380592	-2.185156658	-1.519777777	-1.211950603	-1.960072605	-0.4561198414	-0.7766576619	-2.246468165	-1.341919133	-2.504851434	-2.318194605	-3.602018499	-2.769148235	-2.029470655	-2.064468675	-2.442243107	-1.773562406	-1.56660033	-1.615693951	-2.256273505	-2.798984982	-3.189765037	-1.319931662	-1.746355827	-2.363176429	-0.5884615657	-3.523953416	-1.46205423	-2.505998883	-1.816191944	-2.130720905	-1.638783993	-2.198727125	-3.686116932	-1.739720386	-1.344707582	-0.7602618107	-2.119747442	-2.557720968	-1.932166907	-1.599983055	-1.526276028	-1.365695513	-1.466296072	-1.109486961	-2.576725657	-3.043074624	-2.050614607	-2.325141835	-2.121035098	-0.9771605436	-1.52408201	-1.327076841	-1.568589647	-1.283495802	-1.950211996	-0.9737622285	-2.489421491	-2.227923806	-1.399726243	-2.135559639	-1.746967	-1.417032486	-2.323796622	-2.517492056	-3.312660104	-2.337641464	-0.918525799	-0.3938818454	-2.435118894	-3.200344259	-2.153252794	-2.095017282	-1.853135266	-2.17870255	-1.708453716	-1.867312711	-2.080957291	-1.686743004	-1.326652543	-2.049417125	-2.142628187	-0.6234806055	-2.377265211	-2.78648559	-1.553252854	-2.168356186	-3.183289067	-1.195872931	-2.936223637	-2.818158469	-1.685274958	-1.161935366	-1.924333229	-2.086590422	-2.321308502	-2.661864605	-1.878993846	-2.10441581	-2.376451364	-1.02667828	-2.173191769	-2.518809671	-1.987340684	-0.3337093769	-2.714795796	-1.602947394	-0.7622044662	-2.159614949	-3.716426597	-1.050110072	-1.999777041	-2.227103217	-2.024132159	-1.463548158	-2.117933498	-1.779657886	-2.865074856	-2.2541847	-0.7854548991	-2.825977914	-2.597919122	-2.834680343	-2.27703675	-0.6611682824	-1.49004711	-1.872126819	-2.314121069	-3.311585404	-0.6661236779	-3.12539907	-2.331523312	-1.380446481	-1.72637969	-2.479161604	-2.947536716	-2.423223306	-0.6503068655	-1.837385034	-2.166531169	-2.785393476	-2.01867465	-1.181104295	-2.338629309	-3.549825049	-1.616672494	-1.776728019	-2.361488632	-1.456529277	-1.605668096	-2.164784796	-2.295907618	-0.511663302	-0.6943255475	-3.091682681	-2.195479539	-1.573429283	-1.003476602	-2.284865371	-2.032999771	-1.432926778	-2.661418625	-0.9516090643	-2.258331663	-3.180841286	-1.829698144	-3.617426795	-2.867159515	-2.55086065	-2.025610114	-2.956119519	-0.9387823342	-2.833991164	-1.728568644	-1.902826333	-2.392088172	-1.474984766	-1.869357613	-2.219459255	-1.539558147	-2.741125801	-3.346459382	-2.086361891	-2.206865496	-2.126484214	-2.263430434	-2.229807732	-2.97336917	-2.653947592	-1.972766387	-0.9927995115	-3.011842668	-3.025311083	-1.000760745	-2.021909704	-1.249408595	-2.342621733	-1.532320237	-1.074165843	-2.245389015	-1.728996392	-2.060087779	-2.32675184	-1.988556247	-1.24038344	-2.494625676	-1.699434765	-2.477521214	-1.763615086	-1.445929373	-1.56185345	-0.9710349044	-2.151077356	-2.684891754	-1.837944921	-0.1924414617	-1.94609901	-1.730011932	-1.774537441	-2.79425895	-3.066295132	-1.738325843	-1.412100109	-1.950029983	-1.381804538	-0.6697556234	-1.611598632	-1.617033334	-3.993789183	-1.937675716	-2.538469699	-1.199183093	-0.8925700986	-0.6548328105	-2.211933193	-1.487752267	-1.648849293	-2.551352418	-1.011725274	-2.129015732	-2.519353371	-1.948026372	-2.049766695	-2.840040419	-1.267525857	-2.389442267	-3.105558549	-2.489977821	-2.241818995	-3.443537884	-1.486231467	-2.749720031	-3.718355334	-1.155237613	-3.365862519	-2.214962871	-1.440949633	-0.6866390602	-2.107643078	-1.179462713	-1.619178657	-2.420699123	-2.447214111	-2.85493278	-2.097604285	-2.811540345	-2.889935854	-1.4584766	-1.415496178	-2.886701036	-1.041386253	-1.90514843	-2.530555653	-2.55179555	-2.19980222	-1.632491575	-1.583157756	-2.860508161	-1.120985224	-2.565681931	-2.662683654	-2.226786907	-1.659076029	-2.342526084	-1.438501127	-2.165074418	-2.395684511	-1.276810776	-2.449481631	-2.930699139	-2.163730806	-3.272892955	-0.9226785236	-2.753351658	-1.203476219	-1.703718947	-3.008145113	-2.253012918	-1.50992823	-2.006951312	-2.427683996	-2.196758437	-0.6256183475	-2.003519623	-2.339274967	-0.2077855559	-1.301059343	-1.370945583	-2.911557186	-2.716762709	-2.152870483	-1.054753047	-2.431119323	-1.661394243	-1.407929474	-0.3381959978	-2.65586676	-2.069885743	-1.651948688	-1.544200576	-1.975599672	-2.377169974	-3.422762615	-1.468211006	-2.326220555	-1.6527884	-1.852068133	-1.114752765	-2.05335435	-1.850973858	-1.979309535	-2.94168215	-2.515292362	-2.242745682	-0.6542509496	-1.003709403	-2.052263743	-1.382969078	-0.7520358448	-2.62950051	-2.878574637	-1.105639137	-1.141523718	-2.281272147	-1.702969142	-2.538907827	-1.487654251	-2.254111161	-1.937959547	-1.530589218	-1.903621211	-0.7868440431	-1.268619626	-1.537459359	-1.929465921	-2.602883671	-0.91107546	-1.43860102	-2.137611069	-1.669253607	-0.6849941846	-2.188504963	-0.8377244093	-2.202789571	-1.483675396	-2.918154263	-1.358208741	-2.145885939	-1.19418219	-1.701099065	-1.676119954	-1.074726495	-2.447448933	-2.585072208	-1.805547994	-2.461154502	-1.597469827	-2.736141579	-2.671343877	-2.659041653	-3.150846879	-1.944456454	-1.775657997	-3.114222096	-2.600432952	-1.589442628	-1.282096529	-1.443849173	-2.127032107	-3.397495277	-1.958272979	-1.728960394	-2.423998567	-2.432672155	-0.7803068846	-0.9265698417	-2.265333431	-1.915643788	-2.043349412	-2.346234824	-2.182553506	-2.194773467	-2.494332464	-1.073860086	-2.493306383	-2.877075313	-3.441055745	-2.889517513	-0.9611106929	-1.425386988	-0.6399679213	-2.217857159	-2.304503389	-2.112093546	-1.684662199	-2.449265113	-2.379797321	-2.549641177	-2.001862639	-1.645696349	-1.893771598	-1.584819811	-3.637603823	-0.8569855593	-1.879680659	-1.29725033	-1.764733378	-2.52932569	-2.593520466	-0.9758838195	-1.401104991	-1.399630064	-2.323412582	-1.94773899	-2.135599567	-2.346815424	-1.065466466	-1.678608257	-1.69872164	-2.105195388	-2.860135493	-2.617648727	-1.615415794	-0.6702098626	-1.11899752	-2.577979902	-1.012438352	-2.03255054	-1.60103861	-2.481187643	-1.499200868	-0.5766363164	-1.563071742	-1.121895843	-2.147378876	-0.4299733281	-2.956540721	-1.41978624	-2.076982115	-3.490149665	-2.687203691	-1.844009008	-1.311947877	-2.599031991	-3.157392291	-1.778298335	-2.54971737	-0.9520618514	-1.654272694	-1.69673997	-1.2151178	-1.709211062	-2.102007689	-1.810542182	-2.474114136	-2.879634893	-1.429653092	-1.725883478	-2.22835241	-0.05598233681	-1.674152414	-0.953317731	-1.404546808	-1.692888013	-2.02988566	-4.353417598	-3.747846075	-2.914684816	-2.582478018	-1.715939067	-2.076354456	-2.345287884	-2.540025015	-2.903244978	-2.426341849	-2.762164657	-1.34921725	-2.265589494	-1.482771289	-1.576020066	-1.399811566	-1.985557726	-2.122869911	-2.061863588	-1.142842526	-3.133844004	-2.804572505	-1.258851342	-2.064263838	-0.9592419258	-2.220245031	-1.76429997	-2.266260348	-2.41204873	-1.878252636	-2.447948905	-0.03212881414	-2.022566089	-1.03886276	-1.798097573	-0.7876330507	-2.086272661	-1.12281353	-1.587295441	-2.356712529	-0.729109256	-1.981796782	-2.629404923	-1.106670373	-1.997372643	-2.901723651	-0.07417381766	-1.186744764	-1.385654082	-1.111884853	-2.667274341	-1.627169651	-1.811234655	-1.41055046	-1.970935839	-1.105823536	-1.112107471	-1.492019133	-1.953492792	-2.67803026	-2.107105058	-4.034440191	-1.398925738	-1.459997215	-1.862444904	-2.332823922	-2.062399428	-2.17380908	-1.834086454	-1.971867937	-1.801677102	-2.62378719	-2.252696094	-1.213054595	-2.15193943	-2.102907986	-2.345318703	-1.905688415	-1.152968586	-1.958292103	-2.96138919	-2.400951284	-1.176539658	-2.505415284	-2.223299579	-2.007248019	-0.8256483654	-1.860147058	-2.097474674	-2.385786805	-1.333843978	-1.583095021	-3.547475437	-2.209196263	-1.846675974	-2.407949894	-2.000727041	-2.017524948	-2.583275114	-2.958546132	-2.262310367	-2.381873632	-0.3929111683	-0.9559531939	-2.142493721	-1.175762722	-0.6228262901	-1.800768538	-1.363907118	-1.732006743	-2.756039137	-1.610584077	-2.135341641	-2.09212687	-0.900196015	-1.132948572	-2.22575289	-2.043846999	-2.610867832	-1.755622642	-2.561069472	-1.768022288	-2.488339656	-1.457655147	-0.8835964944	-1.29718402	-2.308617041	-1.225921317	-1.833133958	-0.6855661298	-1.567872906	-2.72668034	-1.402082088	-2.73777566	-2.038671867	-2.369301816	-1.786513826	-2.309011172	-1.967356259	-2.079664867	-1.534078544	-2.108578662	-1.670228383	-1.765339126	-1.399311544	-1.712393792	-1.759106847	-3.536633171	-1.538839441	-1.751966365	-2.676636545	-1.089736431	-2.412200231	-1.578928274	-3.015373531	-1.251429509	-1.134626371	-1.953591477	-4.323934267	-1.543552165	-1.739941119	-1.617619152	-2.269026917	-2.061452715	-1.983843344	-2.746178986	-1.299889835	-1.678781358	-2.691728744	-1.644845606	-2.260245043	-1.667951678	-1.320207208	-2.162746231	-1.537756655	-1.48222523	-0.2417353958	-2.193450877	-0.8853026615	-1.873524249	-1.638103552	-0.4690518648	-1.48738121	-2.5403739	-1.923159589	-1.397577975	-1.784836139	-1.601474152	0.03910208224	-0.3526615481	-2.515240488	-1.984255196	-1.956494919	-1.878166744	-1.89750082	-1.210502684	-2.077994897	-2.834596195	-1.266330723	-1.578832106	-1.569267372	-1.720251515	-2.599514743	-2.557512584	-2.181464102	-2.359103682	-1.638117663	-3.172516796	-2.318259248	-2.515461581	-0.7006242743	-1.938190177	-0.5425483179	-2.839811351	-3.464569011	-2.237135524	-1.082537582	-0.5117177783	-2.194038094	-1.439021708	-0.4412548707	-2.847348049	-1.287052795	-1.7832137	-3.271195749	-1.34571676	-1.885046505	-3.338566902	-0.09662817328	-1.99144785	-0.4360249622	-2.032561193	-2.608855672	-0.9859199355	-1.196945764	-2.921733965	-2.390478033	-1.456334712	-1.101825046	-0.7184365819	-1.71696913	-1.383998732	-2.432477004	-2.569533779	-1.563540983	-1.497736176	-1.687208291	-2.240120502	-2.487677418	-2.12671333	-1.51865508	-2.104178915	-1.21482669	-0.8238804104	-1.731111572	-1.61241701	-0.4474071402	-2.536202149	-2.609609658	-1.378086209	-1.689837984	-2.782887236	-2.153018394	-1.949757889	-1.802900754	-2.30158688	-2.557551395	-2.06271836	-0.7073239336	-2.724211242	-1.988588976	-1.391121186	-2.24773096	-1.324369752	-3.069253406	-1.611239033	-2.412040524	-0.1626570221	-1.25205804	-3.041206079	-1.586212019	-1.852937331	-2.153350542	-1.603934502	-1.645460464	-1.463952915	-3.276198898	-1.754139563	-3.439441115	-2.683442233	-1.853353512	-1.586202259	-1.648216451	-1.825110717	-2.379588407	-2.503356688	-2.096511425	-1.883473731	-3.023982818	-1.269755245	-2.770550852	-2.820415965	-3.491481139	-1.697370569	-2.423961338	-2.003913891	-1.551503789	-1.619540542	-1.948623394	-1.787453797	-2.050698514	-1.069226702	-2.095627194	-1.291427066	-2.075981241	-3.078251252	-2.382093148	-3.026584285	-0.5357319736	-2.307733125	-2.236198446	-1.844276893	-2.098429378	-3.215397923	-2.772086034	-1.69014781	-1.040251228	-2.198068353	-2.47676874	-2.354277528	-2.111545302	-2.93756136	-2.050904475	-1.198838454	-3.365056492	-2.258994182	-2.539651779	-2.976548161	-3.065459267	-1.740403781	-1.922373505	-2.128941816	-1.709078116	-2.570291536	-2.112288099	-1.048484753	-2.266759437	-1.646859777	-2.266615457	-2.591935242	-3.193805827	-1.068047346	-1.5858509	-2.879287203	-1.78616565	-3.239747918	-1.631771727	-2.824840856	-1.292689769	-2.111375664	-1.388488377	-1.747023928	-2.623490146	-1.428122618	-1.56704898	-1.420027741	-1.726546707	-2.06126838	-1.256575945	-1.475599729	-1.09129967	-1.241735655	-2.329508318	-1.472731357	-2.561079093	-1.974647993	-2.18351633	-1.385478692	-1.892248095	-1.968040602	-2.236006591	-2.252837977	-2.161324546	-2.106937956	-2.25545961	-0.348748763	-3.070385117	-0.8834848829	-2.200958271	-1.640531529	-3.027945872	-1.904612789	-0.07902356828	-2.806522081	-3.030935315	-2.460352163	-2.341727491	-1.53040052	-1.573684791	-1.620442832	-2.086079862	-1.456481219	-2.15270353	-2.227104169	-0.6717411935	-2.246010004	-1.791677585	-1.243883426	-3.291070345	-2.771366478	-1.910910785	-2.086619219	-1.538498649	-0.1007649798	0.2075496375	-2.455372537	-1.996034915	-2.055395255	-0.5909953564	-1.023731771	-1.657347819	-2.176788311	-1.558519673	-2.6012163	-2.207170928	-2.245477	-1.655288628	-1.345131345	-1.961520411	-0.8828915642	-1.480565115	-2.637708365	-1.883141939	-1.968186839	-1.781361677	-1.952726061	-1.77942929	-1.376478498	-1.488513254	-1.712270383	-2.670897251	-1.118801215	-1.171348042	-1.751241553	-2.206057411	-2.254832858	-2.271059206	-1.463863389	-1.561562076	-2.240395614	-1.970458975	-1.878520427	-1.418936895	-1.840640016	-0.9931643982	-1.626584525	-2.204974355	-1.591103037	-1.191730429	-2.488407668	-0.5280952685	-1.817588447	-2.646346399	-1.481554255	-1.968717212	-0.8889978067	-1.797902995	-1.188243886	-1.732577116	-2.23493017	-2.147752786	-1.426624421	-2.447652817	-2.038969297	-1.63928037	-1.866693009	-1.337253303	-2.967884336	-2.168111222	-1.269169678	-2.153887554	-0.6813024259	-2.399230644	-1.76893015	-2.056325118	-2.292596764	-0.6705522713	-0.4652692757	-0.3715146601	-2.775913525	-2.887430685	-3.087491445	-1.854195008	-1.396244828	-0.7946378271	-1.645012062	-1.976318347	-2.51062934	-1.665776237	-2.728892089	-1.599386079	-2.724821822	-1.131495968	-1.821034669	-3.455603932	-2.616533539	-1.721863782	-1.291437012	-2.902000013	-1.579394826	-0.8983806349	-2.412227501	-1.412888156	-2.577046269	-2.527247902	-1.810239529	-2.236530058	-3.008357486	-1.224100442	-1.859461344	-2.950355182	-2.600022601	-1.564329756	-3.12235659	-1.756490375	-1.33418049	-2.562876688	-2.739937615	-1.560759323	-1.620140876	-1.752044166	-2.863857614	-2.18820168	-1.407419643	-0.7308307836	-1.154690705	-2.432335183	-1.651519943	-2.314975833	-1.92823743	-2.258333553	-2.742504846	-2.757071763	-1.687681119	-1.174495696	-1.487182171	-2.153430176	-2.009896258	-2.71925741	-3.099578815	-2.881267675	-1.187133733	-2.8928397	-0.7140395154	-0.834664922	-2.269721501	-2.211571127	-1.969702588	-1.653731154	-1.816276493	-2.12338786	-2.792075881	-1.253287789	-2.364878843	-2.731556299	-3.073646707	-2.673472967	-0.8309060148	-2.189171447	-2.086489211	-3.091828146	-2.085510552	-2.005229748	-2.523148785	-2.373219646	-0.5680611077	-2.447086031	-1.183978407	-2.09672202	-2.921613494	-2.245172365	-1.268162516	-1.375389751	-1.339945104	-1.928358551	-2.47741303	-1.09165642	-2.301368687	-1.856643456	-2.491145131	-1.041856055	-1.996041379	-2.054356591	-2.75387364	-2.408081943	-2.615452599	-2.246543379	-1.558649131	-1.728726312	-1.687373582	-3.004855859	-2.311322878	-1.611431536	-2.718437277	-0.995856242	-2.122054116	-1.071224296	-1.432864996	-1.93042739	-2.887921431	-0.8360754672	-2.12301043	-1.76375595	-2.301507991	-1.681770357	-0.3725782915	0.07221772367	-1.26917273	-2.232416191	-3.204529791	-2.987400234	-2.178801106	-1.121656108	-1.58216091	-1.843064552	-0.8811973819	-0.9036812163	-2.582768956	-2.472957264	-1.930853534	-1.635228563	-1.625841754	-1.474046672	-2.859370444	-0.5701523007	-2.017950802	-1.670410402	-1.686892178	-1.954539776	-1.964896372	-2.343045989	-1.555117143	-1.737164045	-2.285701126	-1.845430483	-1.733566367	-2.417833442	-2.897298089	-1.023238458	-2.896828665	-0.6193426954	-1.626716624	-1.784437139	-2.149041528	-1.586421348	-1.597403344	-2.154988594	-1.665917654	-2.275004069	-2.078205815	-2.354467223	-1.355204764	-2.299956221	-1.604318543	-1.799412921	-1.364384989	-2.443341965	-2.737155578	-1.798047653	-1.897036147	-1.693505269	-1.975794743	-2.895331564	-2.020343551	-0.4307013477	-2.063816333	-1.290334364	-1.114475594	-1.645554192	-2.9983813	-2.038224923	-2.049573253	-1.919925366	-2.154956314	-1.884356832	-2.902364758	-0.7046344117	-2.175102159	-2.631743782	-2.860386802	-1.474334079	-1.670867115	-2.187263512	-1.393256136	-3.396052628	-3.049472971	-2.817919987	-1.53859309	-1.323675308	-1.930695565	-1.806982065	-1.967091476	-1.665622311	-1.687072655	-1.242532447	-1.830578383	-2.230808428	-2.376701337	-1.856925518	-2.109319556	-1.459276906	-2.374176614	-0.9806359537	-1.127204152	-2.371070819	-2.711030167	-1.66389487	-1.652016375	-1.806979514	-1.835530724	-1.489680804	-1.735029057	-1.735728607	-1.195409067	-2.370815896	-2.205088767	-2.923311016	-2.145233426	-2.051871663	-2.132254893	-2.350539482	-1.26710354	-1.377508059	-2.4895393	-2.856130902	-2.416893344	-2.039192642	-1.464099446	-1.976115225	-1.644632867	-2.188875581	-2.002390866	-0.6644466625	-3.104316479	-1.286642081	-1.58441277	-2.720454399	-2.232991243	-1.617499522	-1.26810526	-1.682482663	-2.17561991	-2.311206519	-2.062731852	-1.933925882	-1.134866174	-2.168041121	-1.965128944	-2.516090722	-2.892615655	-1.508488856	-1.287817639	-2.630968958	-2.051838611	-2.451007657	-1.723579051	-2.448369205	-2.705800126	-2.026141387	-2.216060467	-1.439933066	-2.397128643	-1.063300085	-2.087308478	-0.6004467982	-0.5644856606	-2.898633457	-2.687916331	-0.3445505297	-1.70428147	-1.832506103	-2.483119633	-2.356635493	-1.720722892	-1.807115659	-2.1795626	-2.577903809	-3.379933587	-2.231112583	-1.68345876	-1.571901606	-1.411259175	-1.911667311	-1.639280502	-1.554884607	-0.6549509338	-2.063670137	-2.172279641	-2.509299121	-0.8605314274	-2.878668968	-1.708814078	-1.554526325	-2.834401661	-1.742782835	-1.90476569	-2.338432326	-2.306920164	-1.353882	-1.937152554	-3.063578521	-1.854516888	-3.361115182	-1.879636366	-2.289689239	-1.900692381	-1.586474486	-1.278381011	-3.080200388	-1.878001129	-2.481159649	-1.439311235	-1.523609874	-2.210862708	-1.109380303	-2.106488261	-3.288602887	-1.810455236	-2.58419289	-1.880411375	-2.024986109	-1.415855655	-2.479620816	-2.186095765	-0.4371530123	-2.47979908	-2.604540702	-1.46326983	-1.646193241	-1.515445326	-2.375127514	-3.40373277	-2.259418846	-1.807361305	-2.21945371	-3.368639278	-1.899275099	-1.812748132	-2.697701296	-1.076774372	-3.028469946	-3.018498973	-3.626745039	-1.704454083	-1.148661167	-1.713144697	-1.917862621	-1.593096057	-3.141855978	-2.362730007	-2.530454309	-2.914523518	-1.426170705	-0.6149176232	-1.339583587	-2.776273591	-2.5120598	-1.408579738	-0.9142224354	-3.019864521	-2.609432735	-1.609675867	-2.473699885	-2.354814696	-2.06539856	-1.331538852	-0.9565946957	-2.291626165	-2.945796694	-2.533083696	-2.682405238	-1.166401142	-1.621769157	-2.226394945	-0.6011773893	-4.175005923	-2.985081497	-1.75622351	-1.882427822	-1.501533129	-1.386551777	-1.42999543	-1.068238408	-2.108962848	-1.226044408	-2.326252582	-2.055017262	-2.953341476	-1.315796337	-2.716259147	-0.9035378963	-2.203811489	-0.5769515065	-2.48949531	-1.990237513	-2.128209155	-2.139935497	-1.155247116	-1.926457761	-3.320835165	-1.799942592	-0.8863960451	-1.025029605	-2.284773865	-2.395874086	-1.427964781	-2.39256935	-1.953065856	-2.005038725	-1.128508165	-1.205470753	-3.431282632	-2.050961949	-1.451709099	-1.274492336	-1.826239057	-1.569394424	-3.957244612	-2.709931738	-1.297511387	-0.7774575672	-2.600937287	-2.577182634	-1.494262822	-2.223947661	-3.85877067	-1.902768622	-2.038225598	-0.8437097635	-3.169198596	-2.683238756	-2.660349057	-2.960799127	-2.725124175	-2.422870138	-3.028135066	-2.565170356	-1.315158103	-0.9155374677	-2.432250084	-1.810889684	-2.347427698	-2.317151915	-1.234204245	-2.958611276	-2.169064643	-3.179729517	-0.7685160939	-1.98604514	-2.27609167	-2.630689068	-1.721796894	-1.139631268	-0.7387357627	-1.902704476	-1.11797984	-3.435457926	-2.292584931	-2.612937228	-0.7714142854	-1.894062747	-2.789891555	-1.48122343	-2.835946131	-2.485146824	-1.988735455	-2.354802536	-1.759168851	-2.822902528	-2.386632488	-1.55787088	-2.076317623	-0.9482131064	-2.022399358	-2.297186305	-2.436591903	-2.868836007	-2.075676573	-2.1841987	-1.303247583	-1.56859749	-3.036950062	-1.34804037	-3.484134157	-2.994779819	-1.324261505	-2.787931209	-1.821307777	-1.237092586	-1.524713848	-2.289257322	-0.9257431647	-2.465318392	-1.531694105	-0.9534404694	-1.263048123	-2.543519678	-1.728318874	-1.128075152	-1.511375242	-2.632657787	-0.5751720076	-2.862011601	-2.329908071	-2.346466115	-1.992709852	-2.015799471	-0.1975005947	-2.275908041	-1.591161848	-2.335609622	-0.8302131396	-1.8216126	-1.37954368	-1.124242325	-3.371668264	-1.120260508	-2.099862845	-1.539014782	-2.982986606	-1.995684908	-2.409837834	-2.266565305	-3.045762137	-2.056994091	-1.582386039	-3.432005746	-1.752116179	-2.698738954	-2.248042444	-1.688956055	-2.440794914	-1.203649972	-2.320032174	-1.984195053	-2.32637122	-1.877424751	-2.41020457	-2.752517993	-1.546842143	-0.8227910141	-2.106703561	-1.273521002	-3.512712581	-3.491636373	-2.44383845	-1.716355591	-3.088166568	-0.7243059042	-2.519384922	-3.951029033	-1.697530067	-0.7068656726	-3.550808384	-2.085967021	-2.105930136	-1.269502952	-1.267004525	-1.505100284	-1.41709248	-0.3517673482	-1.50433132	-1.862815347	-1.984795318	-2.304454187	-1.456244332	-1.830005518	-1.486023792	-3.12105138	-1.8158867	-3.041534027	-0.7261493014	-1.800221545	-2.235198922	-3.306071142	-3.070528582	-2.526481501	-1.663939738	-2.760358039	-1.617082653	-0.9751199864	-1.968490985	-1.697258029	-1.948592086	-2.340948093	-0.9038285973	-1.310536765	-2.15055524	-1.423046773	-1.394750144	-2.880872721	-2.930266903	-3.005605305	-0.8669552462	-2.915329794	-2.201865728	-2.332334178	-1.929972677	-2.142334089	-2.668506118	-2.241038449	-3.167301127	-2.551721092	-2.009181413	-2.279996951	-3.026359883	-2.162591151	-1.114245176	-1.375065774	-1.898721921	-0.4457059902	-1.429033675	-1.492411854	-2.794599644	-1.255509763	-2.313695274	-1.191985298	-1.354011883	-1.707579264	-2.522332663	-2.098293023	-0.4690893057	-2.398989758	-2.873807915	-2.48100143	-2.889329463	-2.221098259	-2.324155077	-1.953133558	-1.718377579	-1.405715263	-1.885249497	-1.532734555	-0.938360025	-2.001158659	-2.2159426	-2.622558385	-1.102132265	-2.450102216	-1.290080991	-2.555018672	-2.775793685	-0.8968856065	-1.866047397	-2.340692936	-3.326363745	-2.757539869	-1.790071957	-2.628305153	-1.712835516	-2.045192515	-1.775217861	-1.004688134	-0.6658814435	-1.411585453	-0.4033739545	-1.776494282	-2.756979749	-3.08881825	-1.469917761	-1.398831899	-2.654260157	-2.860771344	-3.044074763	-0.8876006433	-1.459721967	-1.855330149	-1.700553702	-2.510089741	-1.620988344	-2.967888465	-1.317035149	-2.11793617	-2.07874105	-2.937455009	-1.828740282	-2.427427417	-2.270398326	-1.81483678	-2.54766995	-2.14096092	-1.520785068	-2.648089592	-2.029715477	-2.287583466	-2.199655342	-1.879352726	-2.102411181	-2.819854033	-2.142164629	-2.932930874	-2.992191569	-1.75093625	-3.25950602	-2.077058946	-1.674014546	-2.431388667	-2.284183339	-2.380126243	-1.57887342	-1.784969785	-2.899929898	-2.991970914	-2.25047186	-1.874588555	-2.287421735	-2.255729567	-0.8496782591	-2.600440797	-3.343061414	-1.872018453	-2.208340035	-2.948727639	-1.443885228	-2.729892869	-0.9706164277	-2.387225405	-1.417920069	-1.779692098	-2.698841098	-1.925598562	-0.8658428085	-2.620236008	-2.808683108	-2.236871967	-1.579875106	-1.618918894	-1.497324645	-1.898132294	-2.517314796	-1.344430684	-1.810538027	-2.344808712	-1.979551665	-0.652993718	-1.525331055	-2.977511084	-1.956829387	-0.7043661057	-1.860631777	-2.578904461	-1.925635706	-2.788804547	-1.928050383	-2.769689577	-2.098827005	-3.425033892	-1.603912932	-2.814587341	-1.152748435	-1.63187728	-2.576734148	-1.50987345	-2.586895952	-2.60543127	-2.573152751	-2.022242887	-2.56246932	-3.408003301	-1.90978156	-1.849402257	-3.002985299	-1.014127351	-2.125610928	-3.419446045	-3.604070174	-2.357292283	-1.192207349	-2.375389623	-1.194341772	-2.276533489	-2.881837218	-3.052786256	-3.027782104	-1.785706296	-2.59024001	-3.039648366	-2.068356814	-0.6299854076	-2.175029913	-2.380094153	-1.966741506	-2.441101614	-1.31333248	-2.189964154	-1.896675504	-2.395291834	-3.331286174	-2.711033924	-2.089887005	-2.855728938	-3.430765798	-2.160764594	-1.450805907	-2.882301335	-2.52417992	-1.59844236	-2.60445891	-1.558751604	-0.7463463147	-1.784635831	-2.163074526	-2.187213621	-3.056779737	-2.459183818	-2.282367999	-1.679342756	-2.867102752	-1.670367471	-2.10149862	-1.218394511	-1.587064217	-1.942530929	-3.067909911	-2.160420112	-3.544486505	-2.612869625	-2.294329354	-3.09205947	-2.337005035	-1.815209949	-2.874798445	-1.843578087	-1.221923975	-0.5199636508	-1.49304899	-2.389200686	-2.262178434	-1.968734837	-1.7905427	-3.263099411	-1.133096869	-2.372254704	-3.117531768	-1.612311874	-0.9666651339	-2.122785882	-1.901627647	-2.796776366	-0.9068160213	-1.178248885	-1.662033949	-2.0061785	-2.174826107	-1.331659076	-2.497850482	-2.432654221	-3.047976849	-2.743598733	-1.411430839	-1.565351975	-1.598048668	-1.393976585	-1.767330126	-1.587530452	-1.086763251	-3.035299909	-1.200139918	-1.498388444	-1.332647313	-2.541762064	-2.201688688	-1.991844502	-2.537984291	-2.705220046	-2.101855746	-2.336341891	-1.582907317	-2.796410649	-2.800696765	-2.26671546	-1.357576109	-2.282808647	-2.247236203	-1.072984373	-1.626137949	-2.610088061	-2.935036757	-1.723074093	-2.156228052	-2.506065846	-2.095981102	-2.224070794	-2.488204388	-3.157218448	-0.7609299076	-1.432073204	-2.581175525	-2.541183621	-2.125203426	-2.538361455	-2.541633865	-1.589235111	-2.318994907	-1.102997126	-1.930333095	-1.840317209	-2.399784808	-1.902997139	-2.48403172	-2.648686759	-0.5202259748	-1.148016726	-2.413905551	-3.373179601	-1.231053343	-2.546398014	-2.340860889	-2.349187774	-2.148810777	-2.611777446	-2.057376387	-1.941078588	-2.31784287	-2.498113724	-1.420861628	0.2517072461	-2.898960016	-1.947905371	-1.558599286	-2.168553665	-1.925576528	-0.1641402762	-2.813098055	-2.025436563	-2.743290819	-1.952751087	-1.519383434	-1.585053268	-3.108605682	-0.424167247	-2.150305185	-2.501357762	-2.055229764	-2.683692081	-1.487098677	-2.45188877	-3.404473871	-3.135583946	-2.272213352	-2.049298165	-3.367290103	-2.11083844	-0.8885002839	-1.597031244	-2.481826629	-2.068470487	-1.339766447	-2.288137664	-1.617037821	-1.748193214	-2.813185851	-1.552559015	-1.757659985	-2.121746379	-2.830642116	-1.685179546	-1.867173997	-2.272015673	-2.166211734	-2.161847553	-2.7744581	-2.016348971	-1.451499433	-2.793572298	-1.688708055	-2.070481885	-2.009579516	-2.614370253	-2.86754824	-1.189756886	-2.138524563	-0.9970275094	-1.000365752	-1.28179555	-2.169284357	-2.699175597	-2.383851161	-1.607013028	-2.017687387	-2.42123855	-2.44147423	-1.529086728	-2.866356199	-2.735016264	-2.072701539	-2.505131283	-2.033604113	-1.472386447	-1.818685005	-2.225494952	-3.432858108	-2.64846061	-2.067261764	-1.973830528	-2.771548999	-1.4093932	-2.163440957	-2.504995672	-1.564168215	-2.307125305	-1.527268348	-2.466781789	-2.171758642	-0.8182767785	-1.270293631	-1.419397891	-1.309825102	-2.10478563	-2.115245817	-2.90146976	-2.615668951	-1.30809307	-2.379587473	-1.848750283	-1.982454126	-2.709426242	-1.164821469	-0.8430014707	-2.139650274	-2.216067519	-2.386397953	-1.817564476	-1.046417866	-0.4647676165	-2.824314035	-2.920788416	-1.838453692	-1.571553045	-1.157324589	-2.38381035	-2.403119145	-2.136771442	-2.493428792	-1.818363732	-2.72861196	-2.29397149	-1.714478558	-2.162194686	-1.79209457	-2.569483814	-0.9467462321	-1.598433543	-3.45394246	-2.438681933	-1.761703107	-1.057736821	-2.386363147	-2.436834898	-1.949650555	-1.21547021	-2.649013779	-2.561380629	-2.532449915	-1.989758077	-1.632212882	-1.318392699	-1.636196057	-1.157839208	-2.501049606	-2.116679146	-1.571953094	-1.661918351	-2.959669193	-0.9139445303	-1.914224758	-2.197489854	-2.029614502	-1.477229563	-1.974913172	-1.049200913	-0.9163292098	-1.223612266	-1.748703308	-0.88173159	-2.538576203	-2.584594871	-1.751123901	-0.983860222	-3.027545102	-1.545252999	-0.9890232698	-2.409893864	-2.093684829	-1.852771535	-3.607932982	-2.712573965
0.25	-2.010766423	-2.383593595	-2.037162429	-1.995720919	-2.236618408	-1.586602013	-2.004971917	-1.08651137	-3.391347373	-2.635945547	-1.560204363	-1.38438803	-1.457200955	-1.633380944	-1.885374112	-2.004799536	-1.038183119	-1.779704811	-1.657731442	-2.207203968	-2.082424114	-2.567598861	-2.399464546	-2.752332645	0.02213969248	-1.427473221	-1.694292497	-2.054084695	-1.416714296	-1.4435607	-2.538045067	-2.363052212	-2.487489153	-2.204418964	-2.390980005	-2.736819437	-2.148817463	-2.318634997	-2.048004645	-2.475707975	-2.390856791	-1.514864849	-1.502485202	-1.84804062	-1.540898979	-2.0912133	0.1041750908	-1.052829149	-3.1458596	-0.7040656951	-2.441016352	-1.764486562	-2.202540465	-2.554138881	-1.691051065	-1.617735945	-1.912710581	-1.854901618	-1.745740043	-2.019035997	-2.065281656	0.05908734929	-2.680458221	-1.582878759	-2.27597924	-1.703271285	-3.288636447	-2.414427155	-0.3131342883	-0.5127021748	-2.100956614	-1.551821537	-0.9912823379	-2.194763103	-2.080245938	-2.670989933	-2.507938489	-1.40803401	-2.967563146	-1.98516829	-1.699257168	-1.680933626	-2.439845731	-2.363909172	-1.675626166	-0.9911397369	-2.54186712	-2.449322153	-2.109375201	-1.312614076	-1.482687478	-3.66797297	-2.231267396	-1.873534259	-1.895897993	-1.832337826	-1.702456727	-3.23332021	-1.551698452	-2.28994603	-1.90869569	-0.4181323514	-3.21569056	-2.288602073	-2.172330308	-0.935012882	-2.104506008	-1.669989985	-2.344623758	-2.550819321	-2.261883975	-2.438310656	-2.944027874	-1.385062427	-0.9855544342	-2.445473681	-2.02146715	-2.157644302	-3.086750746	-2.015882207	-2.494166275	-2.248428299	-0.4882718092	-2.782786725	-2.226279202	-2.394062879	-2.165331715	-0.2661171964	-2.15089066	-1.26780916	-2.304056922	-2.460075386	-2.420774059	-2.474900515	-0.9344839321	-1.398129593	-2.196999579	-0.9829531975	-0.8319398933	-1.878762309	-0.6065321128	-2.483225554	-2.077151258	-1.322681865	-1.368154017	-2.170168793	-2.510836565	-1.532876422	-1.621430389	-2.044237411	-1.164344409	-1.812733581	-3.300653034	-3.37109039	-1.83898163	-1.129305931	-2.735735856	-2.436016184	-2.366683565	-1.725576331	-1.667185731	-1.644247063	-2.855890482	-2.35454826	-2.221176087	-1.150881501	-2.452166124	-0.7091859932	-1.559735712	-2.879799856	-2.736898949	-0.7454706033	-1.231761693	-1.719878634	-1.60336874	-1.907524149	-2.035841169	-1.415628644	-1.783716529	-2.020715532	-1.574910229	-1.557062713	-1.226262145	-3.455752886	-1.24926981	-1.007272943	-1.502334484	-2.834952143	-2.097915751	-2.911184324	-1.325375766	-0.6130387794	-1.981244729	-2.532154198	-3.139494614	-1.564832702	-2.623293512	-3.737259501	-2.578971755	-1.140495877	-2.406560031	-1.845943843	-2.503990471	-2.85082191	-1.993586713	-1.916158098	-1.695067541	-1.362517197	-1.658926641	-2.245812228	-2.311090948	-2.727778823	-2.646227078	-1.548511255	-2.103475556	-2.120207295	-1.38441766	-2.70201477	-2.975738473	-2.393363906	-1.89110369	-1.745970693	-2.036360202	-3.180953818	-1.729544678	-2.838855525	-2.275022353	-1.449109351	-2.899446878	-2.186008149	0.09762284313	-2.260739813	-0.7591242913	-1.497290336	-1.506963434	-2.59883923	-1.285756115	-1.042283708	-2.74430267	-0.7850462581	-1.558606379	-1.458506061	-2.510448263	-2.270873706	-2.542811989	-1.83642207	-2.232757569	-1.537917777	-2.067851034	-2.768211698	-0.3386098294	-2.589934537	-1.882835879	-2.811277049	-3.017874475	-1.680366145	-2.687405182	-0.6909877823	-2.612487697	-2.322266561	-1.641315903	-1.933284369	-1.674722179	-2.64878416	-2.44176304	-1.609825378	-2.656454207	-1.932077664	-1.103883453	-1.886287763	-1.908118531	-3.606661148	-3.331690198	-2.094841145	-1.937386256	-2.947141361	-2.383300903	-2.848998048	-1.451252005	-2.425539374	-3.093305508	-1.179019968	-1.534830144	-2.152140463	-1.743219735	-2.46019153	-1.668288677	-1.25873953	-2.470672293	-0.5429993614	-1.5853619	-1.327566501	-2.621727315	-2.075154988	-1.60940414	-2.006459133	-2.37858421	-2.344193633	-1.884409858	-0.7535526019	-1.783601447	-1.536349576	-3.265292595	-2.457186567	-1.613344498	-2.009445113	-1.43995013	-1.503067838	-2.06863732	-0.9245311882	-1.725574353	-1.265768799	-1.998243101	-1.651664134	-1.836136946	-0.2556321592	-1.720987102	-0.8243319001	-1.526621514	-1.328805945	-2.474467046	-1.682502813	-1.699375965	-1.687805706	-1.292894179	-0.8321047596	-2.704222906	-1.746230924	-1.84636513	-2.469693252	-4.415493911	-2.172099084	-3.14541976	-3.030196028	-2.476593174	-1.873618697	-2.205451832	-2.376353942	-2.241020494	-2.685719843	-1.7090576	-3.07535291	-2.47160463	-2.421647175	-2.446285093	-2.08159986	-2.180726932	-2.087364278	-2.058604088	-2.665924313	-2.569105744	-1.592108354	-2.085504034	-1.697602239	-1.539589116	-2.993718497	-2.299057591	-2.292334077	-1.948674515	-1.051248498	-1.867778958	-1.55526555	-2.867580623	-0.97957063	-1.135046016	-1.14243485	-1.972542382	-2.350503333	-2.088546108	-2.522995939	-2.451479058	-2.01339026	-1.55732102	-1.039239737	-0.8889935438	-1.709224644	-2.152628204	-0.3984124301	-2.478845943	-1.517885449	-1.91139286	-1.933709507	-1.207150844	-2.140004573	-2.552192221	-1.537245887	-1.879816563	-1.377873247	-1.55010996	-4.837139252	-2.242276531	-1.408049302	-2.586431219	-2.004462755	-2.177914954	-0.8947768874	-1.401868043	-1.60523109	-1.949808774	-1.14499674	-1.847697542	-2.470107439	-2.106197964	-2.404868006	-1.204522177	-2.14619632	-1.148863426	-2.000603773	-2.01958699	-1.133860246	-1.666894123	-1.778393831	-1.165292592	-3.087894236	-1.001259465	0.1234978178	-3.049993308	-2.571663567	-2.752798361	-1.683563662	-1.378408453	-2.351475056	-2.288640055	-3.398806569	-1.79543748	-3.012061646	-1.626941239	-1.448168969	-1.167392448	-1.517758149	-0.530213548	-0.9205979071	-2.787343748	-2.429002647	-2.01820502	-2.789586892	-2.023191225	-1.462897475	-1.570838587	-2.272576668	-2.844850877	-2.199107705	-3.122884344	-2.869740515	-4.003844843	-1.287924448	-2.101060866	-2.1960109	0.02170267782	-2.069503766	-0.9006753268	-2.101941817	-2.445360662	-1.892531594	-2.354040843	-3.371862837	-1.679827649	-2.213617322	-1.866254093	-1.314887869	-1.940847485	-4.09993858	-1.453222342	-2.684324204	-3.162857167	-2.363434813	-2.819844073	-1.129839098	-2.682312794	-1.159185791	-2.849052317	-2.680303387	-1.660423916	-0.2293198495	-1.420246672	-1.660341841	-1.02847538	-1.397689793	-3.192152941	-2.244235875	-1.232027732	-2.993680211	-3.643240941	-3.177586627	-2.73735647	-1.906136646	-1.574411425	-1.557343134	-1.633789511	-1.513959539	-1.903660975	-1.352183866	-1.915960514	-2.623071659	-1.623972387	-2.143101508	-1.39859925	-1.861446029	-1.066730355	-0.5840314353	-1.683686746	-2.540273187	-2.504921096	-2.426070477	-1.101803985	-2.791752237	-3.087218209	-1.992719456	-2.879089443	-2.694415459	-0.68382971	-0.823313106	-1.848035685	-2.03315873	-2.791670033	-2.916647669	-1.878973448	-2.26562165	-1.838098634	-2.577445051	-1.802432728	-1.383473671	-1.068251405	-0.6269953329	-2.08867217	-2.505916348	-3.644907912	-0.6158021073	-2.240428287	-1.473526395	-2.508923653	-1.588561185	-1.206161294	-2.97712569	-1.359230357	-3.269872201	-2.101700958	-0.9208272527	-1.876005954	-2.086094362	-0.6872425159	-1.913924435	-2.367841616	-2.619783743	-2.029413622	-0.6947016953	-1.034757519	-2.519460304	-0.761907548	-1.63543638	-2.535913054	-1.090407214	-1.650979724	-2.614547316	-1.961825763	-3.437694849	-2.649316541	-2.429908357	-2.031343715	-1.624264818	-1.811893442	-1.544631795	-2.884503695	-1.971558697	-2.151441394	-2.429969631	-2.008523645	-1.702647653	-2.35406698	-2.337526597	-3.131155393	-2.13849891	-1.440895085	-2.464959217	-1.072722674	-2.985561824	-2.400697685	-1.792259597	-2.555350274	-2.701824813	-1.169792097	-1.936976081	-1.710120189	-0.8828650862	-2.38128183	-1.652207425	-2.165134895	-1.006890791	-1.567877469	-1.482668707	-2.480357746	-2.186644883	-1.512912606	-2.493452163	-2.00807177	-2.496242412	-2.248980616	-2.205267148	-2.154612154	-2.889775271	-0.9579387421	-2.145812468	-2.297472888	-0.9766127201	-0.3291969731	-2.532861687	-1.974296562	-2.537186096	-3.462443119	-1.486451559	-2.056696203	-3.361405993	-2.428265356	-2.379330213	-1.529417167	-2.155428479	-1.738048619	-1.711438232	-1.98748438	-0.9998501796	-2.591088673	-0.9285410556	-1.600858617	-2.787095556	-1.326414463	-3.080913619	-1.907482863	-2.472393579	-1.808965363	-2.334309561	-1.3859258	-1.198509166	-1.732167342	-1.503887223	-1.609779904	-0.3862549791	-2.630564672	-1.032427422	-2.336128772	-1.459612204	-1.758368652	-1.252423529	-2.488689922	-1.662750306	-1.494737062	-2.320406318	-1.785931881	-2.322346566	-1.889184029	-2.500051119	-3.074457956	-2.092710823	-3.870877416	-0.6563576636	-1.683619952	-2.18743608	-1.931925047	-1.733994038	-3.654035255	-3.504091375	-1.041344526	-2.002669097	-2.730977453	-1.31056262	-1.968102337	-1.717489832	-2.115629917	-1.860010337	-2.341831266	-1.263759362	-1.825181898	-1.998766817	-0.390143281	-2.976854189	-2.928469171	-0.8837515897	-2.15551162	-1.683310063	-1.129681722	-1.617054843	-1.919464015	-1.662676167	-0.3977753664	-1.482479879	-2.171316052	-1.602118878	-1.534150429	-1.296398194	-2.990573643	-1.983995908	-0.8975519563	-2.638135998	-1.82958838	-1.599220234	-1.195868391	-2.084528033	-2.321274915	-1.084060403	-3.40007272	-1.651466181	-2.607678645	-2.189316183	-2.381009979	-3.22451092	-1.77960999	-2.621841195	-2.398005172	-1.222431355	-2.644785654	-0.9504704524	-2.792799083	-4.088866136	-2.104773397	-1.077459181	-2.374362795	-0.6421448011	-1.917024434	-2.872648128	-2.759539642	-1.787106428	-1.134013187	-0.3595586253	-2.765211193	-2.133952529	-1.241714432	-2.579705108	-2.938240147	-0.8322288213	-1.7664498	-2.149143746	-1.907058727	-0.1462292734	-3.015984207	-2.795481236	-1.820132234	-2.548508211	-1.916994052	-1.988495117	-1.695519462	-2.214072314	-1.815092887	-3.334354496	-1.071209037	-0.7335042523	-2.470453748	-0.9267786338	-1.12962921	-1.083788145	-1.231959864	-2.072292133	-2.133566351	-2.78531832	-2.240657978	-2.060782064	-0.6178800934	-2.677916785	-1.13661612	-1.722974066	-2.84683544	-1.151785973	-2.677523076	-2.129604304	-2.30155528	-3.216570597	-1.655402498	-2.447159642	-2.22579031	-1.439977255	-1.852218625	-2.312030219	-2.329108599	-2.68179378	-2.300321409	-3.772277431	-2.549786321	-1.842478567	-1.644495913	-2.599355682	-2.157216142	-2.031460776	-1.444098225	-2.449546744	-2.203279732	-1.306479725	-2.821341472	-1.785280128	-1.946230233	-1.628432155	-0.6061744232	-1.138564893	-2.006661497	-2.593315861	-1.091142394	-2.258997811	-0.6898049448	-1.796867426	-0.9436730186	-2.298999975	-2.659291626	-3.47267295	-2.133561194	-1.430478536	-2.554572651	-1.129035636	-1.59286103	-2.128353256	-1.668754603	-1.124127783	-2.404088217	-1.650726453	-3.29750291	-0.6052253774	-1.776273915	-2.752379568	-2.575161147	-1.309897234	-1.612483845	-2.458689174	-1.945375892	-2.467125689	-1.947487653	-1.574814656	-3.622579415	-2.389689602	-2.932103127	-2.538617107	-1.701874088	-2.457079096	-1.837331204	-3.700408172	-3.513252871	-1.183019435	-2.391942122	-1.717202532	-3.699137109	-2.538038756	-2.324915413	-2.674399686	-1.558901269	-2.110689527	-1.622683121	-2.176917145	-1.993249398	-1.963144808	-2.037579576	-1.452252009	-1.797848748	-2.836787341	-0.5092456629	-2.506077139	-1.217633729	-1.980318227	-1.853966086	-1.156730511	-1.020684036	-2.171384859	-2.908023852	-1.424403438	-1.204627434	-2.594755505	-1.3905205	-2.264663804	-1.86051144	-2.262517957	-1.478670325	-1.540648549	-1.764059437	-2.578343871	-1.662365812	-2.005057781	-2.744534626	-2.164323495	-2.051897181	-2.789271746	-1.538383153	-1.751530416	-3.123253819	-1.496004005	-2.087135184	-3.848190222	-2.873876762	-1.388705219	-2.240035627	-1.836227206	-3.09672031	-2.183391493	-1.102992223	-2.143427371	-1.476059691	-2.448305771	-2.497077638	-0.9447704038	-1.655116217	-1.69993537	-2.319438856	-1.804935466	-1.936598024	-2.825008701	-1.513489282	-1.549652671	-2.62358694	-1.092402689	-2.748284435	0.5877477347	-0.9087175607	-1.719448904	-2.841469616	-1.697030882	-1.856880804	-2.522014245	-1.588155188	0.3833032443	-2.681678307	-1.825504058	-1.723269163	-2.838023446	-0.9315622509	-1.374215831	-1.665372844	-0.894975979	-1.540972431	-1.880128875	-1.653543435	-1.81782749	-1.63574727	-1.746402722	-2.26824452	-2.436089055	-0.9335700571	-2.480697714	-2.62141642	-3.926140139	-3.326971901	-3.558501833	-0.503156615	-1.554084617	-1.822138856	-2.554593935	-2.437345343	-0.6198397706	-2.106131875	-1.782402588	-2.439963114	-0.3922950213	-2.735506371	-2.519903569	-2.523953039	-2.370110647	-1.631529684	-2.055763016	-0.6809269778	-1.561781507	-2.577551901	-1.907488824	-2.123462586	-2.247630269	-2.712594167	-1.42535682	-2.133801961	-2.734162204	-2.263919518	-1.028671797	-2.372081324	-1.704042182	-1.958445056	-2.83932329	-2.042836514	-2.951821122	-2.129853104	-1.87960694	-2.019200103	-2.486875717	-3.185462486	-1.490081593	-2.9360957	-1.205008528	-0.1931640295	-1.617602368	-0.5702809558	-2.509541302	-3.157537515	-1.912523329	-2.277685348	-2.221353448	-2.080017656	-3.767078484	-2.148138008	-2.204864298	-0.1917876605	-1.571815501	-1.653031489	-2.639414113	-0.9385126256	-2.608480058	-2.948456819	-1.643590833	-2.332765333	-2.737112842	-1.902213715	-2.212807873	-1.435906692	-0.83383461	-2.223749658	-0.8842793894	-2.213904982	-1.538201933	-1.843316125	-0.2388898676	-2.301832381	-2.805114167	-1.947350846	-1.963245937	-1.074241162	-1.756448111	-2.574171493	-3.390159377	-2.743470195	-1.826428035	-2.074962764	-2.334872291	-1.287547675	-2.839880808	-1.738391241	-0.3039408007	-2.447580604	-2.479999927	-2.042330463	-2.442817362	-0.4966648087	-2.51923905	-2.118803642	-1.531581967	-1.286225131	-3.190458452	-1.685237609	-1.27881762	-1.949433374	-1.857567229	-2.686868787	-2.566318108	-1.590619675	-1.737889237	-1.790927174	-1.545880085	-3.069419233	-1.037134727	-1.966869558	-2.37954572	-2.381821142	-2.472859514	-1.363537708	-2.226248184	-3.205469793	-1.67855345	-1.823544226	-1.986479336	-0.9451359833	-1.523825886	-0.5615159536	-2.611040356	-2.85044077	-3.194206572	-2.308412788	-2.270223653	-2.282700215	-1.464579011	-1.188275475	-1.778430527	-2.926288026	-1.79972788	-0.9349289004	-1.922815277	-1.305976687	-3.083363783	-1.639567745	-2.625117949	-3.018110184	-2.07359	-3.62474393	-2.903071376	-1.077272722	-1.667157621	-0.5600123599	-2.656266155	-0.9195585838	-1.905690291	-1.458397252	-1.260289891	-2.5504811	-1.627132425	-1.614653931	-0.6853056064	-2.746927923	-0.9861776942	-2.240504706	-2.31994288	-2.787116568	-1.53946783	-1.171257363	-0.6161762146	-1.228643512	-1.094591807	-2.305470697	-2.313579797	-1.669064586	-1.023485959	-2.850904909	-2.748645668	-2.785359175	-1.697705584	-0.7925806471	-1.843567846	-1.769940101	-3.048498001	-2.734327702	-2.50256548	-2.803281166	-1.477565064	-2.228824096	-1.334275067	-1.860806532	-3.362282437	-1.580418602	-2.527780044	-2.524607932	-1.412601398	-1.431096299	-2.241052418	-1.602909334	-1.942191543	-1.282265865	-1.396032733	-0.9734724512	-2.101508195	-0.7347207617	-2.391852026	-1.33758781	-2.925277319	-1.451338981	-1.976396942	-2.685388123	-1.060298953	-1.465237199	-0.5383807894	-2.212935618	-3.305262335	-1.286556709	-1.894113062	-1.986181929	-2.840527906	-1.399109279	-3.166637961	-1.408664258	-2.426579303	-2.002954773	-1.241273289	-2.192974358	-2.787434939	-1.744966792	-1.831166856	-2.834643989	-1.452892995	-2.211509915	-1.46172516	-2.710585123	-2.520416204	-1.18983374	-2.864927356	-2.217488733	-1.950025639	-2.359815132	-2.441962866	-3.061335876	-1.814703026	-0.6298591994	-1.646291373	-1.166607696	-3.751926426	-2.264343662	-2.385403618	-1.586725825	-1.642797645	-1.173905553	-2.001008702	-2.056996417	-2.873105569	-1.547004496	-2.989197666	-2.400388867	-0.6768655424	-1.299607213	-2.352792128	-1.868423078	-1.750676963	-2.683733715	-2.684991218	-2.335199777	-3.118533392	-1.275537507	-2.357880934	-1.410036236	-2.108769097	-1.393104051	-2.973676781	-1.420902471	-1.846931643	-3.143414735	-1.963858943	-2.314011787	-2.028818322	-1.231953415	-2.02533931	-1.395434264	-2.9819724	-2.133783589	-3.456084721	-2.397719729	-2.87976867	-1.41368824	-2.800400424	-2.353914172	-0.854743536	-2.956439178	-1.762537513	-2.106275924	-1.854379526	-1.667608783	-1.741954095	-1.519237766	-2.341500513	-3.030370959	-1.617394578	-1.084654641	-2.073467487	-3.156519294	-1.8394518	-2.194915772	-1.89888746	-1.30108071	-1.962442795	-1.961939146	-1.916949956	-1.989565656	-1.544129471	-0.5427508438	-1.782724047	-2.326169353	-2.500187331	-2.118862466	-1.630388916	-2.392334517	-2.495809304	-2.244948232	-1.565498684	-2.533079407	-4.137281501	-1.802774087	-3.307510344	-2.369994769	-1.711931382	-1.963880994	-3.752940846	-2.738293825	-1.871922328	-2.025274621	-2.301218995	-1.415632223	-2.081934269	-1.555666216	-2.07799575	-1.801667142	-2.36370925	-2.147970233	-1.863893895	-1.891187839	-2.01178311	-2.041304957	-2.568477633	-1.886878812	-2.149624361	-0.9621412251	-1.890407034	-3.81416906	-1.64854438	-1.073689308	-2.70160955	-2.083563039	-3.851480639	-3.238448642	-1.497016986	-1.005833082	-1.3773196	-1.637423964	-0.6966008061	-0.08799316993	-1.115964172	-0.4087622018	-1.621236256	-1.571864475	-1.571020845	-2.29902643	-2.335576182	-0.8951417909	-1.585037152	-1.437794805	-0.7882344792	-2.166649105	-1.822143857	-2.082576046	-4.054595184	-1.405116383	-2.916787005	-1.171146793	-2.430074854	-1.182803328	-1.928080247	-2.552513843	-0.4952463769	-1.438945085	-4.117025199	-1.504269609	-1.021315882	-2.339366944	-2.399783799	-2.808599077	-0.9796706542	-1.5951607	-2.425832438	-2.228161452	-1.526517988	-3.134658451	-3.007965813	-2.678793343	-2.402205787	-0.8836693574	-0.9585557601	-0.5190175908	-2.297031661	-1.976878058	-1.891612867	-2.129743651	-1.963388668	-2.514379264	-2.174819196	-1.980687603	-2.012920807	-2.887152912	-2.610610316	-1.926832628	-2.31242114	-2.79218594	-2.108056558	-2.606467613	-1.540534063	-2.793997205	-3.46889337	-2.637739761	-2.605951611	-2.972472078	-3.32172735	-3.342561016	-2.272607928	-1.754654356	-1.135106647	-1.406738296	-1.966679468	-1.942510534	-1.407751234	-1.765208318	-1.550029491	-2.061108273	-2.306942538	-2.35359073	-2.376238239	-0.6545992792	-3.442927017	-2.8274939	-2.046625975	-1.160524781	-2.522968321	-0.6794027132	-1.130735283	-1.550363931	-1.930395622	-1.636606313	-2.489389514	-1.577857612	-2.149683067	-1.993533069	-2.537262381	-1.018135266	-3.759032653	-3.302002247	-1.583365031	-3.580712036	-2.020796869	-1.38823562	-0.4154733204	-0.5499684276	-3.210074785	-1.425372546	-2.130150188	-2.827661653	-3.357691525	-1.652132838	-2.951038221	-1.938672431	-1.77666941	-2.100273927	-1.527115646	-1.023742213	0.05290768458	-2.149100738	-1.522026132	-3.260890067	-1.834538713	-2.401102075	-2.88801095	-2.654808962	-1.841638038	-1.858547532	-2.002065082	-2.749230239	-1.702521149	-2.383402348	-2.308728755	-1.227295925	-1.753827437	-2.373448848	-1.608848956	-1.115542481	-1.543443388	-0.9487715052	-2.108014819	-1.960943883	-1.858191641	-3.528138096	-2.364919422	-1.649047985	-2.607113779	-1.334984115	-1.034083151	-2.390264333	-2.691358846	-2.722847787	-1.966315613	-2.235729277	-3.259235745	-0.8925372461	-1.745872472	-3.736651162	-0.2706950926	-1.761939889	-1.064505901	-2.829199918	-2.367585685	-2.863904323	-2.422319614	-1.529867183	-2.749409936	-1.531345285	-2.475069705	-2.998175693	-1.59540517	-2.165647304	-2.444927305	-1.992161498	-2.307264635	-0.7341839694	-1.443003223	-1.847921944	-1.977669048	-1.104531189	-2.419632526	-2.410709612	-1.921590369	-2.197041774	-1.141575106	-1.916608679	-2.673404118	-1.244471795	-4.06868075	-1.873357135	-0.5986545909	-2.686608696	-2.445061484	-1.176907748	-1.469275348	-2.539534853	-2.33097398	-2.528330848	-2.507049494	-1.378069635	-1.089354017	-2.286669448	-1.142167612	-1.789336037	-1.970308039	-2.056883511	-2.800219207	-1.994440947	-2.183008409	-0.8511542197	-0.8767679858	-1.849733089	-2.574362774	-2.913170777	-2.649161188	-1.686811128	-2.487932638	-1.566583697	-1.597425393	-2.859656401	-2.164857407	-1.630911971	-3.112976476	-0.514892349	-1.882181351	-2.1579456	-2.254138327	-1.290861879	-3.297305787	-1.74778898	-2.102265323	-1.236259023	-1.100143177	-2.163463438	-2.072223098	-1.214296513	-1.936214312	-2.001187024	-1.865149103	-1.233560431	-0.3621492079	-1.284541656	-2.753323188	-2.228954007	-2.673408252	-0.7023542067	-0.5631910575	-2.727987747	-1.80223292	-1.066890714	-2.823135421	-2.035451221	-1.776587285	-2.53392544	-2.605425471	-3.267029797	-2.08364866	-2.160888583	-1.799057025	-1.16439052	-1.324928334	-1.841623716	-2.116375117	-2.789871535	-1.414595474	-3.085629449	-2.417981311	-1.217573765	-2.606102474	-0.7065402512	-2.139597704	-2.6873446	-2.390794418	-0.4808260926	-1.035700738	-3.458296703	-2.61087488	-2.214535333	-1.39683196	-2.551438353	-1.244498587	-0.2985647092	-1.244371936	-2.805243828	-1.854249734	-3.333942941	-3.115747293	-2.486420176	-0.3286074959	-1.899271842	-2.559042917	-0.8786965814	-2.972113216	-1.703787135	-3.620637192	-1.43130408	-2.400141693	-1.46164053	-1.822566349	-1.746607143	-2.259076987	-2.1287557	-2.879402066	-2.731396938	-3.759297277	-2.746948711	-1.189217974	-0.2137949589	-2.564983317	-2.454488385	-2.082148738	-1.475447963	-2.10472757	-2.144067226	-3.258937381	-1.171264547	-1.14688367	-1.561324089	-3.110786801	-2.576961872	-0.913485394	-1.490091038	-2.316974862	-3.029672773	-1.482180447	-1.964877396	-0.7338738077	-2.195751956	-2.977445888	-2.555490452	-1.273216662	-2.080543699	-2.605843832	-2.735329867	-2.114276354	-1.405448144	-4.84823624	-1.804862231	-1.317063873	-3.221707031	-1.864696167	-1.78022123	-3.102117536	-2.09090611	-1.283538703	-2.222659284	-2.50846209	-1.389313777	-1.245024802	-1.211641166	-1.668480191	-1.725859815	-1.116951699	-2.276007474	-3.307599321	-2.860889828	-2.760482149	-0.3058887354	-1.787218046	-2.115650986	-2.305511584	-2.579251144	-2.217739337	-1.752863808	-3.886909211	-1.46369151	-2.671937021	-1.311199718	-1.834274723	-0.4138327839	-2.398347634	-2.547757056	-1.775827925	-1.552517183	-1.011672873	-1.714860031	-1.141017022	-2.785812528	-2.408831821	-0.6318469957	-2.595821207	-2.221855954	-2.045734157	-1.119418518	-1.198560493	-2.079583478	-2.109981096	-3.328117781	-2.271235008	-1.521660795	-1.813454813	-0.9099185652	-1.52833568	-2.767593424	-0.9276571168	-3.077868657	-1.933575068	-3.757550872	-2.744084861	-1.994087641	-1.585605393	-2.982338953	-0.6336817389	-0.5447590277	-3.159158239	-2.538638936	-2.328978159	-1.439022026	-1.544630621	-1.941689551	-2.240178953	-2.702043365	-1.1237217	-2.489130203	-2.994617304	-1.859843871	-1.611386039	-2.149287731	-1.333649176	-1.064566897	-1.050847335	-0.5885273114	-2.317179195	-2.091251343	-0.8127409076	-3.257115171	-2.835193504	-2.495058963	-1.420550793	-0.9305345709	-1.424129861	-0.8443330746	-1.709950242	-1.398104382	-2.260444826	-1.352160604	-2.025865242	-1.585287256	-2.916834248	-2.587083942	-2.216304477	-1.626680725	-1.425231629	-2.473732485	-2.863540596	-3.039676736	-1.68969751	-2.620949759	-2.053254991	-3.498592686	-2.376134302	-1.937842238	-2.443003968	-3.029852727	-2.840326318	-1.480109897	-2.844392715	-3.111461397	-2.09892001	-1.028986493	-2.036426862	-1.790257041	-3.498990851	-1.055052472	-2.897561698	-2.459597691	-1.470040512	-2.925438709	-4.102442214	-1.991524651	-1.866876407	-2.314691756	-1.391679825	-2.609755923	-1.849141599	-2.936647638	-1.311830584	-1.135120825	-2.176099324	-1.671930207	-1.688304437	-2.075994856	-1.951262389	-1.747211659	-1.361017515	-1.82181272	-2.365332173	-0.1746504167	-1.778712392	-0.2117310384	-1.871613148	-2.317715723	-1.931678575	-2.91662102	-1.699363341	-0.5969075125	-3.002716066	-1.197454725	-2.843948643	-2.11249291	-1.238609636	-1.120329813	-2.00477734	-1.128549688	-2.189448562	-2.941677459	-1.721952616	-2.810999771	-2.028613219	-1.772366643	-1.625069034	-1.528052047	-2.328008645	-1.48525516	-1.683602734	-2.655330538	-1.523249901	-2.142821104	-2.441432429	-1.985958803	-1.563355718	-1.037467374	-2.012714935	-2.567205368	-1.535694992	-1.763576074	-1.624842171	-1.930077773	-2.299274997	-2.780493698	-1.520760665	-2.181903339	-2.452853339	-2.953038568	-2.297861587	-2.042337386	-2.632583063	-0.5966293958	-1.588009986	-2.12885454	-2.861584373	-2.566123778	-3.083127904	-0.7821741151	-1.77938672	-2.049854605	-2.56373446	-2.442258438	-2.019207768	-2.479712019	-2.771020916	-0.8056135173	-2.45485088	-3.150217651	-1.723917135	-1.426340274	-0.7226040773	-3.583908545	-1.007400579	-1.37999776	-2.476614831	-2.162276352	-2.01469645	-2.638853662	-2.732462467	-2.344416681	-1.031533024	-1.656232742	-1.083889837	-1.284980331	-0.8962686163	-2.259165083	-1.183424096	-2.859688274	-2.094385189	-1.843000019	-1.056390093	-3.253741633	-1.997002731	-1.965452239	-2.807005048	-3.909879015	-2.438701802	-1.953645967	-2.400740302	-3.232587036	-1.707030101	-2.817061247	-1.650418284	-2.275820914	-2.519282204	-1.893784466	-2.05270111	-0.638456056	-1.714236182	-2.906997164	-1.641369245	-3.30136866	-1.885491373	-1.699510836	-2.668798275	-1.104379712	-0.7059188203	-1.606851498	-2.237807669	-2.28810355	-1.213409103	-1.253287647	-2.263706702	-2.148194023	-2.916547404	-2.570394934	-2.338065004	-2.051885351	-2.409104651	-1.355218544	-3.106590435	-1.426428718	-1.996681029	-2.616921083	-1.236548775	-2.189970952	-2.530252669	-2.620842378	-3.544465143	-2.257519048	-2.661253416	-3.029807499	-2.087647286	-2.881781431	-2.83891832	-1.493074003	-0.5360831578	-1.725435367	-2.478194179	-1.145989578	-2.461953279	-1.755289954	-1.154723134	-2.568875765	-2.000059133	-2.000550382	-1.992706878	-2.334193448	-3.575662916	-1.321477132	-1.680122519	-1.608456037	-1.614944597	-2.335821622	-1.13323207	-2.542525729	-1.569406673	-1.556381393	-2.580216251	-2.278589354	-2.075336908	-2.964056951	-2.597595962	-1.98874428	-2.277927445	-2.252220502	-2.881891089	-2.841069737	-1.477393628	-1.258679313	-1.762569564	-3.610340991	-1.265324379	-1.728581717	-1.640802077	-2.722613377	-2.573974443	-2.576052125	-2.266727751	-1.121311943	-2.010939129	-1.616770862	-1.866539726	-3.084287214	-1.514692764	-3.671260186	-3.036065802	-2.285365981	-4.613930868	-1.565865946	-2.877610199	-1.962165591	-1.41857319	-1.804502664	-1.200019679	-1.379146111	-2.169880872	-3.734080077	-2.290470333	-2.063971676	-1.261113166	-1.205850872	-1.293955623	-2.658559207	-1.539654068	-2.016375836	-1.707003784	-2.429362589	-1.306325847	-1.056074892	-0.3059411107	0.1006970858	-2.322456827	-1.716232715	-1.747471223	-1.988844429	-1.341232996	0.0837161553	-3.046726161	-0.7202180866	-1.951580418	-2.043847338	-2.357880488	-1.194337238	-2.259198033	-1.312520596	-2.236606361	-2.842161859	-1.676402105	-1.178964614	-2.683196718	-1.775047984	-1.510125974	-1.68338094	-1.670517075	-2.012849215	-2.402868701	-1.491072834	-1.673255063	-3.043945914	-1.301477926	-1.235591821	-2.848533329	-1.774074034	-1.840832134	-1.473079221	-1.610515995	-1.908863859	-1.467766182	-1.938229824	-1.395567653	-2.391052061	-1.323661766	-2.287989954	-1.816419957	-1.72492851	-1.813014387	-2.068926538	-1.374346157	-2.058365322	-2.684884045	-2.991426615	-1.902776797	-1.702416399	-1.903153412	-2.358984235	-1.834459187	-3.060392892	-2.640310109	-1.172880071	-1.597671507	-1.910732857	-1.624932703	-2.567176789	-2.189727844	-1.885937628	-3.513957653	-1.029462337	-3.107769049	-2.363383913	-2.540269551	-1.75691901	-2.935113158	-2.434702917	-0.9036889717	-1.31776545	-2.912751513	-1.941154584	-2.957631285	-1.915541871	-2.18230886	-2.006936148	-2.060006467	-2.303586135	-2.565711617	-2.639794085	-1.669822162	-2.761265441	-1.632208791	-1.321658982	-2.05609207	-1.72792829	-1.785855698	-2.735967819	-1.738651971	-1.68812604	-2.155855604	-2.4507212	-2.151756983	-1.813446	-1.734625366	-1.996295972	-2.360578871	-1.340973643	-1.355824275	-2.192478947	-2.65775976	-0.7686584673	-0.9849896691	-1.612851139	-2.321897673	-2.068932799	-1.497859074	-1.972479526	-1.263870272	-0.9824226216	-1.449855782	-1.492566473	-3.373348707	-2.236701573	-1.878611065	-2.502025646	-1.836425224	-2.305843752	-1.96791919	-2.244770121	-1.296102946	-1.550059202	-3.022740958	-1.564016588	-1.915462075	-3.167313429	-2.349788493	-2.282530178	-3.05417959	-2.341823991	-1.588012254	-2.842988369	-1.731608948	-1.706500402	-2.180420902	-0.3994123929	-1.872917572	-1.15953248	-2.402420337	-2.230843858	-1.853595825	-1.490365623	-2.420308017	-0.4447910488	-1.941061991	-2.329557009	-2.219724759	-1.804016955	-2.780992023	-3.664730502	-2.469649217	-1.231126489	-1.827919341	-3.050875563	-1.933847279	-1.781735436	-2.25528625	-1.851710035	-2.505163053	-1.634593653	-1.323986768	-2.863509995	-1.890934172	-1.801243483	-2.867972802	-2.143634667	-3.152516142	-1.55379766	-2.061897711	-2.112343241	-1.205570629	-1.39926986	-0.9221254939	-1.565361175	-2.617756881	-3.132973871	-1.990190479	-1.641581163	-1.116282018	-1.821423229	-2.4696198	-3.155079384	-0.8684455846	-1.949619195	-1.797267305	-1.485787213	-1.771679003	-1.308345644	-2.18628168	-2.263587327	-1.821732	-2.543965236	-0.6049316169	-2.990474667	-1.316099232	-2.024379191	-1.54175443	-2.857667337	-0.8585756709	-2.200971519	-2.02765362	-2.617819147	-1.169583231	-3.265218421	-2.212515966	-2.648230339	-1.959919814	-1.928613017	-1.706802763	-1.573511128	-2.207678444	-2.918365177	-0.6305438998	-1.492048929	-2.529679063	-1.595662231	-2.697524367	-1.698617566	-2.846366509	-2.586987057	-1.566898729	-2.116353762	-3.671531066	-3.089324693	-2.455924362	-1.383416077	-1.244425291	-2.361734116	-2.366086422	-0.5193458826	-2.874315627	-2.352617918	-2.128796432	-2.648887024	-2.034512478	-2.014531129	-0.8686152666	-1.731748873	-2.065200845	-1.949869836	-1.524896057	-2.153162111	-2.275433734	-2.135066242	-1.888708126	-3.666729641	-2.377174316	-1.360297894	-3.165450564	-3.141254607	-2.081079796	-3.344215695	-1.579189001	-0.6343773454	-0.3958457936	-2.298979918	-2.397413873	-1.844749235	-1.426152368	-2.624245994	-3.045587355	-2.280446265	-1.128249567	-2.800687955	-1.932715595	-2.149877307	-1.935017034	-2.697100902	-0.9140614999	-1.349285127	0.2265318348	-2.618597072	-2.36269038	-0.8053808133	-1.381627037	-2.410229631	-2.099882755	-0.7835992761	-2.64224705	-2.87309808	-2.648157309	-2.95252157	-2.425584958	-1.602738216	-1.653649268	-2.680094666	-2.340467628	-2.92728818	-1.604952726	-2.555310869	-2.424463351	-0.5339814786	-1.557520593	-2.495069162	-1.86763311	-2.183296293	-1.826339886	-1.337759324	-2.454535448	-2.123991732	-2.969236307	-2.962766372	-2.660952898	-1.804634493	-2.091373452	-2.200286731	-1.96229269	-1.396328305	-0.627388082	-1.08568133	-1.198214039	-1.800835148	-1.689686163	-2.631126178	-0.8492261334	-1.269291375	-1.182073739	-2.653055056	-2.016634326	-1.214142317	-2.252283216	-1.348601091	-1.612208432	-1.975021385	-2.507426084	-2.129690997	-1.687152778	-2.569213379	-2.105401587	-2.022653834	-2.058192023	-1.480197037	-2.191602269	-2.546577564	-1.509441195	-2.606024971	-1.048384008	-2.587815866	-1.580823686	-2.371131731	-2.896273675	-1.074700919	-2.051629759	-2.26304514	-2.523032953	-0.1297481755	-3.73308298	-3.147096355	-1.520641924	-1.195136676	-2.88561533	-2.600459271	-0.8145332017	-3.351001768	-1.226823408	-1.428982522	-1.992577707	-1.211796962	-1.064941916	-2.894963006	-1.527022355	-1.706915403	-2.349765743	-2.406491938	-2.998486885	-2.156587441	-1.409096415	-1.725578609	-1.848572906	-1.787778941	-2.466210758	-0.9683415802	-0.9398474122	-1.141938197	-1.288730992	-1.622881332	-2.237212309	-0.9493234915	-2.636068606	-1.742882893	-1.382704745	-1.913861409	-2.224660571	-1.259942538	-1.976868371	-2.272133585	-2.226948175	-1.516552988	-3.492894733	-2.597454242	-0.9596899126	-0.9014793067	-2.203838867	-2.017247727	-2.934647016	-2.176539462	-2.662575728	-1.58870225	-1.292910269	-2.106963947	-1.302859392	-2.132484517	-2.517788629	-0.7597358906	-2.886027418	-3.021765384	-3.080774013	-2.552383526	-1.862442911	-2.641189903	-1.939263965	-2.030590512	-2.22102179	-1.744553956	-1.551055641	-2.663580285	-1.63649919	-1.01909149	-2.407200156	-1.541559108	-1.640775474	-2.284313089	-1.352070564	-1.593071208	-1.087971823	-1.594563815	-2.458872029	-2.874342995	-2.195294186	-2.270202266	-1.640793863	-3.054134119	-0.8507465367	-1.87379849	-1.099386061	-2.279221472	-1.038391383	-2.926947125	-1.280283462	-2.976667297	-1.451946203	-2.57519059	-2.939405584	-0.7640661628	-0.6899808313	-1.33227385	-1.695752396	-3.289872971	-1.820706641	-2.891881819	-1.418303433	-1.880257258	-1.913621234	-1.820590015	-1.175087619	-1.28595925	-2.124389696	-2.747187833	-2.882039242	-3.076605496	-0.7137749762	-1.800572339	-2.806681571	-2.093173223	-1.950452327	-2.092804523	-1.875704687	-2.731716704	-0.786439	-2.155749569	-2.425630905	-2.571895081	-2.718830845	-3.489566578	-0.7064678157	-1.813740462	-1.016534986	-1.906121077	-1.350549804	-1.426968969	-3.108661436	-1.708373128	-2.480360053	-1.460213778	-1.156852498	-2.953814069	-1.192702654	-4.132153984	-2.091815462	-1.785388007	-1.842229826	-1.223287213	-1.40034147	-2.178869893	-1.286971753	-2.627449043	-2.525964522	-3.374655803	-0.663625881	-1.361845357	-0.604492796	-2.962052081	-1.438035879	-1.271572308	-1.991052588	-2.583443122	-1.962173355	-1.961342701	-1.527058102	-2.003618525	-3.215650314	-0.7957125208	-1.947639447	-1.36356796	-1.459047323	-2.430628951	-1.76681196	-2.480671296	-1.389557878	-2.445054649	-1.991027755	-1.594559578	-2.414158497	-3.386171357	-2.162572635	-0.3870204665	-2.360641147	-1.772749438	-2.576875796	-0.3711586494	-2.964122921	-0.6648293159	-2.018869719	-2.866430347	-1.932002607	-0.8678258916	-1.311905279	-0.5989623018	-1.363036176	-1.464269291	-1.948004869	-2.247395889	-1.949481257	-1.025441197	-1.527175209	-2.412408116	-3.004178296	-2.699732031	-0.9576043764	-1.44654892	-2.051541832	-0.993215912	-2.468668033	-1.82757777	-2.530243551	-2.601803718	-3.010795627	-1.837595842	-1.75244786	-0.5960559309	-2.287820617	-3.541501861	-3.353154688	-1.051527656	-2.359399096	-1.31191633	-0.5762102945	-2.243457201	-0.04588193847	-1.642055493	-1.802214318	-1.932363707	-1.585098341	-1.654999282	-2.111383606	-2.36741826	-1.944223817	-1.149142396	-1.32587996	-2.146023165	-2.877016569	-1.843894616	-2.68782904	-3.185032693	-1.327444409	-3.757198937	-3.088429593	-2.596415501	-2.062122939	-2.04993537	-2.464682307	-1.15266442	-1.603533628	-1.668365684	-1.424249933	-2.351705172	-3.512183676	-1.719172346	-3.549761872	-2.634803725	-2.737525204	-0.9321725141	-3.061869746	-2.350716482	-2.285758168	-1.409856105	-1.292646971	-1.108959091	-1.024803615	-0.5308100966	-0.9350088798	-1.433699778	-3.208609637	-2.105972015	-1.354559789	-0.5678640368	-2.226064105	-1.841521263	-1.065517923	-2.668568544	-1.694658881	-1.567234036	-2.599723482	-2.258849395	-2.154733301	-1.177528696	-1.749954586	-1.980568677	-1.742295854	-2.588520061	-1.699351045	-1.786533143	-2.167044873	-2.598149559	-0.3878505533	-2.246090936	-2.511252411	-1.035594395	-1.6323799	-2.500676445	-1.25469023	-2.023897878	-1.861978747	-1.557016605	-1.813109244	-2.132038455	-0.7861323195	-0.6074697066	-2.719618846	-1.811992989	-2.362812605	-1.675470737	-1.099158075	-2.403887587	-3.320573117	-1.971434029	-1.570885157	-2.357253915	-2.455016758	-2.348369836	-2.688332374	-1.926205141	-2.974565549	-0.500063984	-1.718980396	-0.501770076	-1.695794378	-1.978778175	-1.833975596	-2.208597153	-2.117025227	-1.452838422	-1.918449466	-1.70498229	-2.93204585	-2.304435448	-2.46355156	-2.070581755	-2.727257768	-2.447946813	-2.07449484	-1.060094347	-2.323992372	-2.834696252	-1.709488666	-1.567802045	-2.771941472	-3.065824425	-1.891552937	-2.75941095	-1.607126093	-2.004623017	-1.796451641	-2.30129432	-1.482159951	-1.589941994	-2.048698558	-3.432552261	-2.944529724	-1.499108292	-2.530051301	-1.505915121	-1.272242554	-0.8874534378	-1.855440514	-1.231166656	-1.550832894	-1.397965819	-1.996797376	-2.442416043	-0.1601030978	-3.171582319	-1.809556138	-0.5534898751	-0.7721820173	-2.907595776	-2.183382201	-1.813941411	-2.350644182	-1.49450753	-1.606879152	-0.001185600708	-2.377457797	-1.786487611	-1.40954942	-2.738659634	-3.023737421	-2.420865474	-1.263999003	-2.214688598	-1.71577133	-1.387456323	-1.716899496	-2.245163166	-2.27684376	-1.264304368	-2.41025515	-0.07606231496	-1.62832775	-3.199525004	-1.424954282	-1.902679147	-1.966133335	-2.327599607	-1.356303645	-2.327535566	-2.095610855	-1.867648243	-2.99137486	-1.276765962	-2.661592113	-3.161935623	-2.783435421	-1.077510807	-2.300281477	-2.433761828	-1.466642947	-1.418015872	-2.427569298	-1.056412149	-1.422816248	-2.019716689	-2.692304053	-1.353527204	-2.501052041	-1.099323252	-1.470677613	-2.514010606	-2.570822681	-1.642998842	-2.364942978	-1.891751512	-0.7800592989	-2.108035606	-2.323765823	-1.583271676	-0.8080313663	-1.965230695	-2.406755699	-2.599184911	-1.274021535	-2.29916274	-2.431577249	-1.3527082	-2.582133825	-2.076224015	-1.76847941	-1.810544372	-2.304868684	-2.451375088	-1.777806323	-2.441376228	-1.36847102	-1.515087846	-2.374593672	-2.173833531	-2.344476662	-1.836393638	-1.670821925	-1.225211841	-2.718885269	-2.160315795	-2.049453369	-2.571202345	-1.415884568	-2.772176959	-0.5449129762	-2.258576978	-1.845420371	-1.840178203	-4.098337856	-2.215475737	-1.444975363	-2.684830491	-2.481851171	-1.688914104	-1.622846265	-2.988313609	-1.553933582	-1.397962197	-2.834496161	-1.35328215	-1.260235232	-3.517372785	-1.812655059	-2.147485364	-1.414106893	-2.220787876	-1.574347741	-1.708592346	-1.984740261	-2.348210271	-0.8677512076	-1.739087372	-2.180408473	-2.419737065	-1.860821281	-1.409617949	-1.938804023	-2.300891679	-1.962653198	-3.352083713	-1.773024688	-1.535162398	-1.988271795	-2.836037021	-2.286106814	-1.499722289	-2.112161642	-2.015333543	-1.230542401	-1.45218631	-1.852723914	-2.429147017	-1.516125146	-0.8876258652	0.2676989291	-2.046965968	-1.155150544	-1.451869777	-2.904957253	-1.277126925	-1.682180049	-2.40911723	-1.97871289	-1.258327751	-2.256719553	-1.419585293	-1.895342803	-0.6378457609	-1.980571634	-2.055357721	-0.8443615447	-2.641951104	-2.228084199	-2.524248884	-1.457089207	-2.137303981	-2.335713847	-1.212738176	-0.7718011297	-2.35745864	-1.844214251	-2.082227745	-2.198531951	-2.06364501	-0.4741678246	-2.151830052	-1.891623015	-2.050651811	-1.793963306	-1.583744704	-1.839922943	-2.407190424	-1.690160656	-2.763320565	-1.749537379	-1.947859615	-2.489570215	-2.334228701	-3.524365026	-1.52588604	-3.046163811	-1.725508795	-2.331465438	-1.632246848	-1.538212643	-3.029515729	-1.40950351	-1.57463889	-0.860955159	-1.914302194	-1.411075761	-1.429254764	-1.116568002	-3.489006653	-2.215465152	-2.093278405	-3.568863826	-1.290171339	-2.353582058	-2.097829224	-2.632041519	-1.86820765	-2.103525874	-1.716936553	-1.622451174	-1.88269619	-2.220442686	-0.4893341965	-0.4864036582	-1.035737504	-2.940230566	-2.158862931	-1.881043472	-1.192399746	-2.504536714	-3.169659617	-1.379707023	-1.775351758	-2.453835389	-2.954198762	-2.38721591	-1.714976671	-2.430120398	-1.766082775	-1.947341998	-2.472560438	-1.361064038	-2.230103376	-1.05148862	-2.468607908	-2.169944851	-2.442536051	-3.713848165	-1.799758783	-2.807117722	-3.000275708	-1.45228545	-2.491627052	-2.348968927	-2.540182513	-1.388931691	-1.823981373	-1.835012524	-1.623599553	-4.004473239	-2.419726538	-3.302306907	-3.123175177	-1.374987685	-2.088330274	-1.635466483	-2.210773461	-1.573575402	-1.150607825	-1.69138059	-1.223558233	-0.4130840383	-2.858447944	-1.620651549	-1.601100507	-2.000856458	-2.638732568	-3.412715101	-1.86904987	-2.412719436	-1.976476972	-2.881999262	-2.047525151	-1.974291332	-2.535547714	-2.234014288	-2.21737774	-1.795620881	-2.426145898	-2.379746343	-1.660613983	-0.3960003381	-2.919134961	-2.607296908	-2.673452823	-2.311062139	-2.788950211	-2.810543498	-1.849025318	-2.210943125	-2.161805937	-2.885508974	-2.539255653	-0.9859979817	-2.067078637	-2.363741873	-1.416347389	-2.375342655	-0.5977725505	-2.05699961	-2.145726569	-1.129210318	-1.055803006	-2.808103311	-3.137316879	-2.113088879	-2.182599962	-0.9332533932	-2.228548907	-2.461410101	-1.984760667	-0.3023211916	-2.230275077	-1.993582756	-1.608661603	-0.8873523772	-1.233461727	-2.66414964	-1.77113043	-2.284337162	-2.393170119	-2.753098564	-1.558882982	-1.060932958	-1.948936865	-1.156796296	-2.094563795	-2.638717452	-1.760836632	-2.609348825	-2.078716196	-0.9085886372	-3.196223116	-2.527688115	-2.628345329	-1.157743969	-1.567432014	-2.211616038	-0.8504727014	-1.643552369	-1.850998636	-2.830986784	-3.179663985	-0.8856753886	-1.03123016	-2.509558912	-1.028800785	-2.165917777	-3.081654426	-3.236938203	-1.630585477	-3.513855655	-1.615378268	-0.852797636	-2.818085	-1.861058744	-1.990099674	-1.41175666	-2.179746222	-3.322450186	-1.791977033	-0.4611660167	-2.093885674	-3.571775761	-1.906337262	-1.632350804	-2.360347543	-2.606604479	-1.433088844	-2.407190506	-1.710011847	-2.508117411	-2.329818181	-1.845018015	-2.667032247	-1.338171335	-2.295256496	-1.939683783	-3.026147984	-2.293499511	-1.648303535	-2.186212433	-2.666849742	-1.514633616	-1.543889019	-1.754538491	-1.319786304	-2.92496956	-2.455608113	-0.9382389132	-2.381456955	-1.065098346	-2.005361875	-1.970411418	-2.154096748	-1.830139144	-1.460147959	-2.302291632	-0.9340795282	-0.4757846942	-2.554420381	0.5061170441	-2.370946181	-2.505491147	-0.9284377023	-3.113341427	-2.5692495	-2.869133731	-1.569206499	-2.263237648	-1.699444555	-2.5865463	-2.086219544	-1.209089239	-2.132384777	-2.541571099	-2.44430963	-2.842857346	-1.358596669	-1.339245758	-1.562137525	-2.053566511	-2.501842668	-1.870633276	-2.423601883	-2.374396846	-2.274518293	-1.017691002	-2.018149829	-0.9852330828	-2.944857127	-1.19413282	-2.248177432	-1.236921557	-1.600142433	-2.577198081	-2.731900716	-2.942654943	-2.337315133	-1.211868215	-1.190935025	-2.237372555	-1.567704157	-2.882399974	-1.450706361	-1.510530353	-2.440921464	-0.9172571868	-2.419507517	-1.486172349	-0.9378518132	-3.64623225	-2.020849509	-2.281918001	-1.9863568	-3.248745681	-1.516161957	-1.237443012	-1.487920669	-1.693863637	-1.563772152	-2.322129175	-3.366999912	-2.931763161	-2.20372061	-1.845838499	-1.883426372	-1.529004659	-1.451288813	-2.534539915	-2.924024759	-1.67624557	-1.018683774	-1.051337493	-1.627630878	-2.015406798	-1.851058166	-1.797661437	-2.075973579	-2.182874347	-2.61311433	-1.621096706	-1.886450121	-1.639413708	-1.068657406	-1.296995868	-2.596830119	-1.396485132	-0.8288727928	-3.256999597	-1.071540671	-2.496522683	-1.460388119	-2.423819251	-2.045265937	-2.53278083	-1.628926284	-2.511169349	-1.938136226	-2.49256732	-1.961418007	-2.233506134	-0.9802012008	-1.163004109	-2.151956349	-2.853620068	-1.716683118	-1.318819423	-1.093966879	-2.093049867	-3.006396682	-1.025990562	-1.65052227	-2.848485531	-1.705050923	-2.046372203	-1.469392872	-2.467985503	-2.409435801	-2.416923212	-2.010038506	-2.027176052	-2.13631525	-1.172777228	-2.140443639	-1.711244069	-2.585272199	-2.129324806	-2.412059334	-1.28810856	-1.612564299	-3.339396009	-2.083995607	-1.020699679	-2.321504021	-2.006975575	-1.505831235	-2.926094528	-2.442525519	-1.027409846	-1.549511228	-3.40547926	-1.478832316	-0.8137561557	-2.529420221	-1.725239126	-1.444985167	-2.129328892	-0.1807178069	-1.983948146	-2.4129267	-2.414431593	-1.599821116	0.1155742839	-3.242273944	-2.145786267	-2.620107612	-2.368469276	-2.331090604	-1.907567434	-1.902800473	-2.328327049	-2.531871185	-1.046468142	-3.006391558	-2.006547688	-1.143381058	-1.364788452	-2.967106928	-2.417617849	-2.485812596	-1.858795372	-1.006445092	-3.379902681	-1.285930839	-2.654421069	-0.8128165566	-0.9482911068	-0.7035271569	-2.646255531	-2.326684621	-2.270604493	-2.474347658	-1.823595474	-2.089484511	-2.514576982	-0.8652316167	-2.568171057	-1.480993182	-1.511144851	-1.58054375	-1.830049944	-2.881924318	-3.512845147	-1.66273672	-1.387507567	-1.817868475	-1.008418745	-2.680363156	-2.664185247	-2.128749923	-2.351556471	-1.79732127	-2.504881343	-2.071607924	-2.182294043	-2.132673785	-1.636163185	-1.225753409	-2.409580829	-2.607168264	-1.685307026	-3.351738461	-2.07821227	-0.7702745708	-1.414128337	-1.824398986	-3.617534067	-1.941352037	-1.294390731	-1.80220176	-0.4677007798	-2.434211916	-2.157567272	-1.831692732	-1.736786973	-2.293344232	-1.539949581	-2.586838393	-1.561086217	-1.815233959	-2.451925219	-1.950731464	-0.9237637289	-1.403456788	-1.308316595	-1.782408857	-2.399863668	-1.641691735	-1.731663539	-1.818045833	-3.144856006	-1.695074654	-2.532555109	-1.416514436	-2.352405522	-1.95917868	-1.650030233	-1.897642436	-1.257988459	-1.909205669	-2.167931714	-0.9889497216	-1.834570095	-2.305226609	-2.010838379	-1.893815148	-2.955565721	-0.552062763	-1.392108396	-3.090068632	-1.800566987	-2.445274296	-1.709021191	-1.184913369	-2.027668666	-3.133662259	-1.688842216	-1.848251109	-2.259083846	-1.690706012	-2.312776208	-3.056502861	-2.034371586	-2.033466216	-2.211962919	-1.312299871	-1.786702066	-1.93271227	-1.967010746	-2.767063392	-2.345507947	-1.026142026	-1.657579877	-1.723665112	-3.201991848	-2.684233188	-2.68645216	-2.002724878	-1.736984803	-2.108281922	-1.312730794	-1.086284609	-2.932072141	-1.617409522	-2.657401636	-1.297515363	-2.033506652	-2.209245894	-2.64646893	-2.232963023	-2.089876607	-2.227675091	-1.079622084	-2.729163998	-2.090123435	-2.02557938	-3.10716145	-1.02854607	-3.066097308	-1.334933964	-1.643177965	-2.632687105	-0.6810323438	-1.604242896	-1.5410878	-2.452500459	-1.726251287	-3.167181578	-2.495904529	-1.851093569	-3.006016908	-1.167357815	-1.447408641	-1.038520649	-2.574678588	-1.502480609	-1.992647458	-3.336483113	-2.596087928	-1.707574688	-1.568466855	-1.520695543	-3.40475291	-2.779851291	-3.137966491	-2.086758443	-2.798812701	-1.297046635	-1.926995899	-2.150741244	-1.320898484	-1.358969225	-1.586398265	-3.435820007	-3.277919674	-1.645541709	-2.047603717	-3.254779962	-2.724526902	-1.569214565	-3.275105828	-1.659965584	-2.063917354	-1.747968407	-1.671357646	-2.37925077	-2.410100458	-2.218955135	-2.38867051	-1.601672088	-0.5765394116	-3.130707923	-0.4694683316	-1.48756955	-2.057895644	-1.829836311	-2.799988501	-2.767072226	-1.468190122	-1.198023054	-1.600031941	-2.917522906	-3.163969858	-1.665033946	-2.403272179	-1.429015055	-1.736169205	-2.550278024	-0.3263760281	-3.006793687	-0.2190452643	-1.623366777	-1.330984692	-2.14312269	-1.681714531	-2.882663891	-1.086331105	-2.157657147	-2.049991906	-3.091281791	-2.425812109	-2.074963199	-2.602147982	-3.108540716	-3.276944581	-2.251664623	-2.767805197	-1.768547035	-1.248499804	-3.310072149	-1.603959559	-1.458194442	-1.177588556	-1.144092684	-1.604567822	-0.9055277068	-1.369681844	-2.789494188	-0.2454580437	-0.5164034094	-2.045844503	-1.154984029	-2.357746698	-1.720611022	-1.920841415	-1.193561528	-1.490223747	-0.7601732484	-1.655107025	-1.652764521	-3.13388853	-1.63142057	-1.479845083	-2.79843816	-1.602137808	-2.143057631	-2.056032797	-1.778828243	-2.92829496	-2.944940767	-1.821515121	-0.7701630599	-0.3454849863	-2.902301095	-2.874517946	-1.869900483	-0.607256919	-2.365207962	-1.667805485	-2.283733005	-1.602211606	-1.557437969	-1.494415078	-2.130449577	-3.193916251	-1.467838805	-1.564278702	-3.142391087	-1.936456932	-1.708176851	-2.33406999	-2.37718865	-2.087084422	-0.9997861679	-0.8905132571	-1.257864962	-2.170193923	-2.475681628	-0.8326056134	-1.168432767	-1.778262967	-1.605410807	-1.899042146	-2.267132288	-2.449688985	-1.443764311	-1.215894508	-2.960268408	-1.433026448	-2.329434192	-2.079781817	-2.396725657	-1.454148603	-1.861581242	-1.387095347	-1.130459421	-1.562509066	-0.6925839754	-1.66456668	-3.305870608	-2.424578636	-1.629381829	-1.862288007	-2.377552246	-3.00874742	-2.428867474	-1.821931132	-0.9939394843	-2.2919376	-2.362510243	-1.047673345	-1.983635533	-1.701417942	-1.936171629	-2.295447626	-0.6084049805	-1.488925672	-2.024305115	-1.234628189	-2.859758693	-1.724170153	-1.615907623	-2.600306548	-1.577478964	-1.820904795	-1.495017106	-1.170727714	-1.715216624	-1.721477578	-2.290969826	-2.01314819	-2.378982517	-3.082412797	-1.533203038	-1.158834041	-2.681063307	-2.387666096	-1.972893763	-0.9893394495	-2.697669795	-1.91532145	-1.741443024	-1.97972108	-1.153748134	-1.752577891	-1.718702272	-2.1542401	-1.846197069	-1.96294826	-2.808156346	-2.300565982	-2.089696718	-3.31081157	-2.299264879	-3.117846949	-2.647518474	-2.085605321	-1.051630831	-2.203158804	-2.649594372	-2.511455914	-1.216987423	-1.50424747	-1.466494262	-2.001046867	-2.276123388	-1.928606157	-1.190404387	-1.292687796	-1.075908226	-2.113560575	-0.3248076042	-1.542876374	-2.711420244	-2.215516979	-2.105160591	-2.006345149	-1.524712431	-2.43239545	-2.179657294	-2.947161624	-3.047205583	-1.121866974	-1.630350688	-1.572941834	-2.382810488	-1.935325065	-2.767248608	-2.434382018	-2.359883765	-2.472648494	-2.239299665	-1.302534967	-3.247587921	-1.630916427	-1.843534468	-3.243750407	-1.909713352	-2.114446863	-2.287466144	-2.117052387	-1.880901388	-1.267029898	-1.104801582	-2.704969203	-1.125834169	-1.118312328	-2.283597507	-2.817654331	-5.015366239	-2.036846209	-1.959734587	-1.364689877	-2.741514659	-2.494802701	-2.712927901	-0.7913576999	-1.359517566	-1.560274257	-0.5779792175	-1.451310889	-1.690499718	-0.8929529048	-2.228036669	-2.209742497	-1.496120249	-2.181748163	-2.620216767	-2.576002602	-1.875365701	-1.231376424	-2.762385037	-0.5206645158	-0.7654211472	-1.751073674	-2.064821291	-2.128587489	-2.700887594	-1.905104943	-1.925212598	-2.518835865	-1.647164566	-1.300052499	-1.264847134	-2.846052155	-3.129014425	-1.506998938	-2.644716164	-1.618888241	-2.307196148	-1.545303613	-2.697696443	-1.683348863	-1.67006841	-3.077426607	-2.952059439	-2.283608563	-2.540927252	-3.160124437	-2.378700695	-3.052755514	-2.651382797	-0.9519408798	-1.431823036	-1.175709675	-1.936280956	-0.9855580639	-2.88329086	-2.325880046	-2.06614725	-1.010805056	-2.590855814	-4.272465382	-2.451442208	-2.080423532	-1.045925652	-3.277295838	-1.594045593	-2.120979967	-2.188497616	-1.666793497	-0.7953378415	-2.862670641	-1.573144621	-1.695480045	-2.614194443	-1.851511388	-2.080808425	-1.901073289	-2.705908094	-1.347613986	-2.633396465	-1.830275057	-1.361655667	-1.30096187	-2.513912014	-1.405447963	-2.823941125	-1.868958098	-2.112537478	-1.817068733	-2.663745669	-0.6642102189	-1.993108948	-1.85173323	-2.671006102	-2.287283494	-2.659965014	-3.141656777	-1.720926838	-2.956523823	-1.991060741	-1.582276304	-1.480877067	-2.259256616	-1.878129609	-2.082335686	-2.623423409	-2.38700518	-1.797560622	-2.842438608	-2.303634703	-2.104149273	-2.264007433	-2.607005388	-1.985593333	-2.0752611	-1.718684894	-1.482631243	-1.776924931	-2.125838033	-1.288056884	-1.037724634	-1.489424134	-2.36107206	-0.9697420727	-2.728479751	-2.534541114	-1.486326953	-2.161589606	-2.279425009	-2.468943433	-1.033343599	-2.371344809	-0.5405007286	-1.237154008	-2.644920633	-1.47049933	-1.688250344	-2.766046734	-2.017968988	-1.560416919	-2.167821569	-2.268499384	-2.382306028	-2.481814966	-2.607300664	-0.8857341539	-2.520955074	-1.524147426	-0.7838509739	-1.650638255	-0.684868851	-1.771586367	-2.560974991	-3.161670952	-2.669174499	-1.62831901	-0.7339744684	-0.7128005492	-1.490931843	-2.918138102	-0.6340488258	-1.524577395	-1.429483837	-2.504816648	-1.768369798	-1.128516568	-2.194589661	-1.691684141	-2.202787958	-2.39114997	-1.72748316	-1.610752366	-2.289168542	-1.688039199	-2.283515654	-1.963922033	-1.680487569	-2.047251606	-1.878840423	-1.978407147	-2.266781275	-0.7435504241	-2.113849805	-1.025615902	-2.346627534	-3.003226656	-2.332465528	-0.9308290508	-1.632590504	-1.541923827	-2.645040072	-2.102141399	-1.997855706	-1.819307793	-2.108093567	-2.843242548	-2.22921373	-1.644291606	-3.178343102	-0.9236192888	-1.617056954	-2.304173681	-2.311373173	-2.615732258	-2.288548394	-2.0539571	-2.602897968	-2.960076129	-2.772241183	-2.682883648	-2.314883361	-1.503384241	-1.835906491	-1.736517508	-1.1357538	-2.702456125	-2.370813428	-2.209132648	-2.831969009	-3.155151812	-0.5058545383	-2.45573097	-2.679194382	-2.224327894	-1.903540551	-2.415448628	-1.198464255	-1.229251909	-2.021750463	-1.586725803	-1.683452797	-2.180317945	-1.15068256	-2.68174828	-2.916173729	-2.43657983	-2.180345679	-1.633119128	-1.928627427	-2.832637352	-1.566814981	-2.787819472	-1.737032467	-1.822370075	-0.3295220576	-0.8685768343	-1.378343004	-1.22171155	-1.982273343	-2.923673714	-2.460388627	-1.844982824	-1.434052782	-2.086945163	-2.233002089	-2.241111861	-3.328099089	-2.920392031	-1.555072615	-2.328355413	-2.310469	-2.195700899	-1.741331327	-2.073666897	-2.13501751	-2.735111871	-2.497043033	-1.43565697	-1.522235295	-2.534999378	-1.753655604	-1.421917552	-2.368742182	-2.899906417	-2.605909289	-2.974090104	-1.572793169	-2.286480812	-2.909974478	-2.357121646	-1.984948479	-1.664764678	-2.058358058	-1.983043899	-2.624739843	-1.974777222	-1.796998065	-1.423055387	-2.403123785	-1.614519892	-1.151205787	-0.3860631374	-1.129464088	-2.643471856	-1.162950137	-2.375703761	-1.376576491	-1.866290765	-1.657209759	-1.148126525	-1.383302226	-2.916904562	-2.058575557	-1.917314346	-2.603678234	-2.13507953	-1.577028078	-1.705269921	-0.2358085812	-1.076209991	-1.893568085	-2.653540516	-1.445190071	-2.65988805	-1.004342184	-2.743359766	-2.461939026	-3.208217496	-1.8697131	-2.650603227	-0.6133722866	-1.2589191	-1.674660046	-2.213769337	-1.992152248	-2.716977397	-0.263596545	-1.64776303	-2.226973046	-0.8725161498	-2.258150743	-1.475563537	-3.045991168	-2.06066283	-1.702962292	-2.402420397	-2.424205109	-2.37688655	-2.019093766	-1.194522042	-2.219193847	-2.212415611	-2.365056776	-2.343742355	-1.253996835	-2.664114983	-2.049406839	-2.417364745	-2.269026795	-1.009168073	-1.158801149	-0.7793564104	-1.404819352	-1.446820439	-2.043589764	-0.9667228855	-2.431966223	-0.2442474141	-2.024892773	-2.372931472	-0.6581458045	-2.400547712	-1.272364832	-1.929045684	-2.301293912	-2.35903597	-1.876705643	-1.228209515	-2.848186355	-1.699331492	-2.493402553	-1.882625801	-1.952837339	-3.438992634	-1.345055143	-1.723314181	-1.459583144	-1.32459281	-1.673361278	-0.6636685937	-1.757968748	-2.992519432	-2.751335884	-1.997058942	-2.570329094	-1.678606283	-1.152077133	-1.882969175	-2.890597414	-2.198617162	-1.481253646	-1.876244624	-1.028533774	-2.664994699	-1.284480174	-2.374539322	-1.880017643	-1.945111485	-1.351682462	-1.366113261	-0.4642592724	-1.292178285	-1.915210082	-2.074086482	-1.468688632	-3.226324475	-1.814432453	-2.776665562	-2.016341473	-2.98839278	-1.119794359	-1.65512207	-2.052633952	-2.260883504	-1.213347295	-1.921813639	-1.484602588	-2.58584165	-1.590379256	-2.591878001	-2.33892594	-1.339000985	-1.487836243	-1.726719067	-2.827648615	-1.914403203	-3.110417395	-1.882067169	-2.653894856	-2.034320018	-1.674859915	-2.321510208	-1.001540454	-1.587627033	-2.017832253	-0.681918917	-1.990219353	-1.260955057	-2.872294833	-2.630665213	-3.278405869	-2.285439566	-2.642060105	-0.8247220929	-2.580774305	-1.877941998	-2.441862553	-2.194527831	-1.895782029	-2.219130701	-1.63918825	-3.188172319	-1.831466675	-1.194176971	-2.582143818	-1.99195898	-2.654925492	-1.649737038	-1.927843137	-0.9865443377	-2.580686573	-2.52638049	-1.625146437	-3.161629083	-1.355345897	-2.480001199	-0.9704815415	-1.25789879	-2.452172648	-1.275472269	-1.665656132	-2.594593032	-1.11883758	-1.384205768	-1.799188655	-1.707333553	-2.419661746	-1.424563462	-1.422027536	-1.307934312	-2.368848499	-1.413946676	-1.513317074	-2.512486842	-2.226874447	-2.16874797	-2.408580754	-2.387758558	-1.183423602	-3.204675772	-1.680195105	-1.961026055	-1.927792021	-1.197381396	-2.480840086	-2.919319107	-3.057629319	-2.370984716	-1.722971392	-2.388373608	-1.877013414	-3.988248806	-0.9659019004	-1.307230123	-1.724277022	-1.849285868	-1.39082677	-1.03976904	-1.3613385	-2.132463734	-3.01119968	-1.222722061	-0.5307374015	-1.619124592	-1.851136528	-2.641313329	-1.655607288	-1.679570381	-1.638327298	-2.364539369	-1.743268542	-0.8665157868	-2.344470528	-2.145024327	-0.7984802055	-1.336687528	-2.796095141	-0.9731992405	-1.776439559	-2.705023374	-2.192670295	-2.372187507	-1.986727083	-2.565677597	-2.3839192	-2.441146292	-2.274180335	-2.40685022	-2.051370219	-2.420391513	-2.030931185	-1.78468242	-1.029587133	-3.047938559	-2.774736601	-2.045367742	-1.513606973	-2.221735863	-0.6904309216	-2.414276252	-0.3604567693	-1.925752028	-3.002763998	-1.791804692	-2.526162632	-1.813908697	-0.3272832233	-3.069702898	-2.372354477	-1.709018316	-2.061941116	-2.417710171	-1.603920752	-2.040804736	-2.863215947	-1.636869265	-0.670548884	-2.553458783	-2.714897789	-2.477975553	-1.39805049	-2.89453006	-1.355150843	-0.7777497081	-1.101945741	-2.387242506	-1.341598836	-1.29227707	-2.200928229	-0.4360343831	-0.9347463679	-1.930488147	-1.285535081	-2.029512254	-0.6874952256	-1.443150895	-2.803492084	-0.7962099639	-2.63841066	-1.650589042	-2.971713914	-1.516721756	-3.206022614	-1.863091788	-2.557485414	-1.659098641	-0.4972649262	-1.180223414	-2.557414069	-1.082249634	-1.212083949	-1.851099766	-3.012615603	-1.715467323	-1.744731861	-2.857631564	-2.713272574	-2.513251426	-1.77793098	-0.8180925603	-1.884613958	-2.368907294	-2.290388324	-0.4367915783	-2.595177765	-1.717843903	-1.414686483	-1.603566025	-1.342920575	-2.092126092	-2.455366392	-1.129422213	-2.626260703	-2.372254668	-1.153892915	-2.666509043	-2.306228057	-1.795371047	-1.900095628	-0.6105215398	-1.439799486	-2.347433204	-1.017408373	-1.699254308	-1.212188923	-2.176352497	-1.025525024	-1.329389048	-2.104875034	-0.4087396573	-2.073519283	-2.569853482	-2.472751458	-1.335024449	-1.814593777	-1.189486838	-0.8489561714	-2.179581381	-1.705360696	-2.248612127	-1.946241243	-3.692942933	-2.194191654	-0.9771704576	-2.655450185	-1.967734985	-2.137922279	-3.386865542	-0.842163521	-2.600596781	-1.678761619	-3.022468245	-1.759516903	-1.661071202	-2.139642746	-2.343822704	-2.884128094	-1.831323344	-1.25819962	-2.699046878	-0.2925898254	-1.633598952	-0.8652060337	-1.143951233	-2.268421189	-2.66528317	-1.454341391	-0.8560674047	-1.893641314	-3.164899749	-1.704413081	-1.877328798	-2.122906311	-2.694411134	-2.070347868	-2.827787487	-2.728805362	-1.827745821	-1.978672036	-2.898655828	-1.824497489	-1.075303995	-2.951680508	0.06420290486	-1.983428171	-1.95784185	-2.562969662	-2.261337088	-2.147608117	-1.994069189	-0.6487911112	-2.032239127	-2.047371344	-1.981389526	-2.672684924	-1.389632452	-3.128608668	-1.300155865	-2.031863864	-3.192244925	-2.766199544	-1.367159331	-1.843235332	-1.757884066	-2.146534015	-2.387134801	-2.321692294	-1.474912315	-1.296106039	-1.619584666	-1.537100392	-2.2627516	-2.125758112	-1.84850075	-1.661810634	-0.7095493326	-2.752203964	-1.763950451	-2.529698055	-2.535587304	-1.071541407	-0.4884831171	-2.03476028	-1.70272203	-2.834145227	-2.313113514	-2.377588085	-1.294718013	-1.988700337	-1.079805801	-2.336852903	-0.8900876623	-1.792992196	-3.336618098	-2.079024263	-2.33702173	-0.8373923509	-1.280139274	-2.407359001	-2.163223589	-2.626740317	-2.592274556	-1.648422342	-1.83865938	-1.35062274	-1.645311393	-2.478343504	-2.299697493	-2.06920542	-1.92871361	-2.320760724	-2.522145263	-2.393560476	-2.892735313	-2.564272814	-1.935983604	-1.611653783	-0.4816294869	-3.756385863	-1.982080606	-3.62242056	-2.347052267	-0.8607325838	-2.126796631	-1.411390244	-2.552799153	-0.9643120379	-1.651181807	-1.178318035	-1.853806576	-1.930942386	-2.074322971	-3.910787374	-2.222587308	-2.089310908	-1.346648725	-2.684087352	-1.797548205	-2.63327896	-1.307721498	-2.373230759	-1.732260682	-1.448422698	-2.177103764	-1.047693504	-2.479306673	-2.752703341	-1.385689066	-1.949502363	-2.342229875	-1.326774905	-3.203479884	-1.912619913	-2.579119971	-2.02925251	-1.478106073	-3.135661599	-1.57965669	-2.223414825	-2.386469578	-2.654677661	-2.678854861	-3.219835944	-1.451577966	-2.487221697	-1.823979988	-2.096706129	-4.472318583	-3.161381249	-1.222914777	-2.289809929	-2.977684621	-1.606888378	-0.1929664125	-2.52204493	-2.179917265	-2.092145854	-2.45218007	-2.125269613	-1.934961097	-3.185718992	-2.880473192	-3.013076707	-2.50288363	-1.85057331	-1.664052539	-2.711125126	-3.563273115	-1.461477222	-2.267661359	-2.573222547	-1.983531194	-0.7894416704	-2.05299814	-2.854555527	-2.021773627	-2.409502869	-2.247168665	-0.8043001468	-2.904729957	-2.282489565	-2.923935957	-1.102239413	-2.653782829	-0.5683013564	-3.010023709	-1.732576205	-2.706977179	-3.023420622	-3.463728245	-1.847768304	-2.775166863	-1.13400113	-2.991931194	-2.854447913	-1.914270655	-1.976400426	-2.358805327	-2.88833112	-2.24487658	-0.2560402232	-2.439762919	-3.326209837	-2.24451431	-2.152960468	-1.385684242	-2.044058647	-1.746026594	-2.139693569	-2.363066952	-2.331161205	-3.076805927	-2.90004749	-1.303933599	-1.373417252	-2.590097865	-0.3677454352	-0.730437791	-1.658250109	-1.884438148	-3.791470388	-2.603885625	-1.928121803	-1.562717946	-1.432329062	-2.245051042	-3.420650135	-1.891797901	-2.261659535	-2.595080173	-2.207120025	-2.519420917	-2.645956705	-1.66777635	-1.420077394	-1.487509598	-2.483999409	-0.930484623	-2.262597129	-1.687085997	-1.693236745	-1.766256642	-2.017409944	-2.85267188	-1.944868867	-2.311101484	-2.553164338	-2.358910055	-2.481576068	-2.626261257	-2.344765515	-1.210936037	-3.078814559	-2.381270803	-3.431040878	-3.078736372	-1.635610581	-2.379882196	-2.026308726	-1.415520853	-2.825584634	-1.717842293	-1.446362604	-2.32588426	-1.661807986	-2.107174863	-1.803946828	-2.499431148	-3.630779322	-1.484608757	-2.655528499	-2.112252615	-2.489734129	-1.968889988	-1.351064218	-1.697059041	-2.49654319	-1.303763258	-2.522958968	-1.115413269	-1.464188975	-2.477353044	-2.298977152	-2.889378336	-0.8618187986	-2.084408585	-2.015127494	-2.456111578	-1.992789492	-3.036797059	-1.713053522	-2.453589182	-3.118384533	-1.99612351	-3.190644226	-3.291417042	-1.319474734	-1.425518495	-1.34774304	-2.53435431	-1.021320423	-1.270526307	-1.323679516	-2.590532244	-2.625584327	-1.897901606	-1.452026038	-2.253929108	-1.290992338	-0.384953809	-2.013784408	-3.106711789	-3.677557839	-1.846685441	-2.052366514	-2.032144953	-0.7475364534	-2.364459436	-1.961539727	-1.128365908	-1.546492534	-1.912917756	-1.399025507	-1.811030096	-2.100542859	-2.188771693	-2.579443326	-1.62283095	-1.658243754	-2.053676751	-2.068929218	-3.047766987	-2.022414869	-1.026066388	-2.354889163	-2.030903616	-2.63653747	-2.014338151	-0.2400549443	-2.397278168	-1.474720239	-1.581434336	-0.2403434006	-1.99947006	-0.3330544674	-3.035795843	-0.8346367986	-1.96271973	-1.558804173	-1.394974673	-2.644922067	-2.28987616	-2.033813844	-2.756791316	-2.38887786	-0.5038097727	-2.84744253	-0.9154834313	-3.165887927	-1.432058812	-1.381803373	-0.842946207	-1.956604499	-1.435287468	-2.065268564	-0.3262507505	-1.973517221	-1.734496079	-2.840300378	-2.761804396	-1.499001775	-1.985642644	-0.9454888784	-2.87176065	-2.0734624	-2.375867607	-1.972274341	-2.245176037	-0.980623447	-2.112002132	-1.087300412	-0.7431627996	-1.609240943	-2.955912374	-0.5017307921	-1.888080936	-0.4003819403	-2.753345036	-0.9331818897	-1.94019102	-2.244055179	-1.557877729	-2.293228462	-1.66432913	-1.87846359	-2.550298002	-1.666565978	-1.857166133	-0.9928292389	-2.786681189	-1.816838441	-2.023507063	-2.0604896	-2.227479199	-2.539099112	-3.089041457	-1.209957634	-2.046271467	-1.604006005	-2.758978977	-1.62860101	-1.425236344	-1.947392869	-1.988723367	-2.806349011	-1.768192714	-1.631442383	-1.36857318	-2.398721674	-2.615777105	-2.258759306	-1.819623853	-0.1913647718	-2.501159089	-1.738601126	-2.216492721	-1.539220115	-2.037345991	-1.463015415	-1.672590904	-3.172052876	-2.178077399	-1.590002971	-1.424753191	-0.6083299424	-1.696179458	-1.103280382	-1.87681949	-2.576368307	-2.56327446	-2.305094451	-1.786116839	-2.320536946	-0.7418088638	-1.381046069	-3.497712563	-1.793718112	-2.263817931	-1.641295332	-2.021797787	-1.464614023	-2.345936879	-1.62072182	-1.572466015	-2.328788974	-2.844372278	-2.319016515	-2.458593376	-2.216219476	-1.455812518	-3.286196035	-1.786942049	-1.306419807	-1.771149689	-1.732479651	-1.915338123	-1.956867133	-2.592587585	-1.199025377	-2.76685521	-1.596282228	-2.667425232	-2.155615749	-0.3625843344	-2.080242437	-2.39349106	-2.560201506	-2.752661922	-2.334167265	-2.147828822	-2.157845491	-2.575512757	-1.491607356	-2.411139602	-1.868926401	-2.902973162	-1.802352133	-1.238684225	-2.561235263	-3.222457533	-2.997679434	-2.313428339	-2.937537528	-1.327751551	-1.931873885	-1.959979712	-2.132852267	-2.976848866	-2.232235717	-3.291488891	-1.48442285	-1.798668284	-1.291804024	-2.464225847	-1.276721133	-2.648477963	-1.639444111	-3.264329839	-2.301797575	-1.010235054	-2.055326881	-1.420032434	-2.073528593	-1.452573489	-1.504422263	-2.828196941	-1.807169889	-2.167518916	-2.002461113	-3.436296189	-1.56035849	-1.87648271	-2.581069499	-1.822165126	-1.838440774	-1.181557466	-1.827011562	-3.266200882	-2.031892701	-1.976767131	-1.678048068	-2.02189944	-1.998484198	-0.9951111162	-2.143626244	-1.745680121	-1.785874594	-1.265210072	-2.319495029	-2.541251744	-1.162868937	-1.243154435	-1.84614403	-1.500785038	-1.559480327	-2.027789846	-2.447752802	-2.399222152	-0.2633576659	-1.305477585	-1.966523562	-2.549709129	-2.23239397	-1.740001491	-1.851668938	-0.4302120566	-3.011913695	-2.259749887	-1.868239164	-1.456142004	-2.244881471	-2.315776477	-2.411837791	-2.337818719	0.3025631056	-3.459717699	-2.202092393	-1.361086136	-1.102168415	-0.3765109959	-2.35398962	-2.723974648	-1.674160488	-2.409665641	-0.1264201494	-1.994154157	-4.097005822	-1.913456424	-1.948247238	-1.720051515	-0.0313011834	-2.250541824	-2.005363251	-2.701883253	-1.41898066	-1.462329567	-2.447379373	-2.503975403	-2.091327162	-1.499704207	-1.970880941	-2.083288994	-1.716278833	-1.740286851	-1.611304151	-2.687103815	-2.65737975	-1.604681284	-1.456783865	-2.371044125	-2.630775797	-1.251274536	-1.910234497	-3.139057418	-1.413850836	-2.81584031	-1.510094579	-2.036191641	-1.284000826	-1.033781994	-1.806087915	-3.037316845	-2.220305455	-2.332040244	-3.023597862	-1.957131481	-1.373987761	-2.944987885	-3.016832303	-2.113811318	-2.997188249	-2.418844071	-2.115705183	-2.098695725	-2.777709509	-2.1720819	-2.247146993	-1.921126108	-2.149224588	-2.899730092	-1.597333348	-1.142737885	-2.173758109	-1.443306704	-1.225293645	-1.33058018	-2.00476736	-1.52786866	-1.422178025	-2.36373663	-0.3966167711	-1.740859095	-0.9946222442	-1.474683678	-2.16590327	-2.609515916	-1.532722059	-2.073793184	-2.866178013	-1.835214965	-2.633781705	-1.754013724	-2.794747729	-2.321556537	-1.979774795	-1.553554568	-2.573714199	-1.222624611	-1.947771556	-2.658423156	-2.049122368	-2.183119931	-2.128155344	-0.870254952	-1.373299739	-1.076864349	-3.063461606	-2.417553247	-1.325386275	-2.001669315	-2.444303508	-2.932440968	-2.157116693	-1.298721775	-1.87276105	-1.32286681	-1.256213203	-2.629768718	-3.322135805	-2.280218109	-2.539205051	-2.552225684	-2.765331554	-3.179055534	-2.107836015	-1.675479235	-2.7699962	-1.61103224	-2.503695228	-1.279846133	-3.342947344	-2.512201599	-1.481815048	-2.576404798	-2.573729211	-2.458257655	-1.712673103	-1.986577895	-2.387058351	-1.423576163	-1.375163443	-1.737016865	-1.62500348	-2.642841971	-2.747250297	-1.326972502	-2.726475638	-1.158376871	-2.050507793	-2.222394204	-1.953607209	-1.947367715	-1.507940818	-2.45847232	-2.1903302	-2.390478149	-2.495633007	-2.432098717	-1.629442579	-2.430745871	-2.84315727	-1.472245753	-2.716497608	-1.726995421	-1.852774928	-3.397451521	-2.696877927	-1.150324506	-1.686764821	-2.155375433	-0.559313747	-2.251956937	-2.885596777	-2.208000164	-1.067698029	-2.551080329	-1.486803561	-2.199330086	-2.063966722	-2.467531175	-2.77056296	-2.318837703	-2.696910542	-1.377467966	-2.29999321	-1.418088724	-1.809289666	-2.79722955	-1.423548398	-2.043275206	-2.174920598	-2.712513405	-2.165233478	-2.229974046	-2.643545261	-2.740755903	-2.01975674	-1.000797449	-1.867583537	-1.49993679	-2.135442272	-1.199974185	-1.286626467	-2.534971566	-1.122209142	-0.2956711587	-1.998496094	-2.509669979	-2.959131826	-1.42421928	-1.877112498	-1.556417071	-2.129607185	-1.487930722	-0.9297063571	-1.976486003	-1.706709514	-1.734864362	-1.824565535	-3.624604439	-1.828795034	-2.794340892	-1.874578861	-1.358860106	-1.207226413	-1.561129793	-2.563958139	-2.354636796	-2.807708847	-1.530882655	-3.250243884	-2.318673099	-1.965361901	-2.073113091	-2.062271587	-1.328951835	-2.005823643	-1.208938036	-2.473641699	-1.759557969	-2.024839076	-2.55841277	-2.326404377	-2.666352361	-3.216341531	-0.7413012072	-1.250016359	-2.210311413	-2.380256247	-1.369812572	-1.669772101	-1.766867621	-2.511313066	-1.063701787	-1.639374415	-1.074662196	-2.68488519	-1.581466412	-2.355703719	-2.319791829	-3.565829192	-2.014375224	-2.431919977	-1.917479095	-1.807687728	-1.656502498	-2.908645913	-3.703389526	-3.469941866	-2.661889602	-2.437430251	-1.15604695	-2.22832796	-1.428930252	-1.792396933	-1.306571202	-1.841855799	-1.861697112	-0.44903066	-1.914097577	-1.757741974	-2.433728266	-2.828604429	-2.145316751	-1.608278782	-3.32473682	-2.846926912	-1.127500463	-1.335154892	-1.535088146	-2.11744132	-2.23621335	-1.492962061	-2.268383081	-2.97797224	-2.150499551	-3.263820193	-0.7855629158	-2.682267034	-2.051758574	-2.663561386	-1.532953963	-1.774802122	-3.355714457	-2.742783256	-1.576830214	-1.593582819	-2.108917813	-2.175450383	-2.392165671	-2.183531322	-2.425749123	-2.246321986	-2.4970359	-2.006006017	-1.463724872	-1.637023065	-1.370179222	-0.4647189158	-2.379199823	-1.788423594	-2.349839207	-3.113442739	-0.835731446	-2.097846487	-2.445375716	-2.571286124	-0.9575068706	-2.668799601	-1.582035898	-0.9458673013	-1.85597381	-3.552810456	-1.396414792	-2.302149816	-2.221157297	-1.864852769	-2.718167319	-1.992555345	-2.063122151	-1.81611179	-1.929544344	-1.644641109	-1.412780896	-2.091081378	-1.711632648	-2.581475804	-2.485403445	-1.840418624	-1.452268866	-2.454824807	-2.611622917	-2.445661862	-3.105884561	-1.036225199	-2.763817499	-1.615954066	-1.772516924	-1.988637739	-1.525183693	-2.28846389	-1.791448804	-1.298524836	-0.7280663519	-2.722231869	-1.835874273	-1.220834882	-1.314434715	-1.586827067	-2.887793786	-2.992400259	-2.830257237	-2.002686777	-1.752066645	-3.018304561	-3.134587559	-1.708567132	-1.109376357	-1.938462436	-1.393810457	-1.517291223	-1.838430003	-1.91100171	-2.133942329	-2.692286692	-0.8751257128	-2.474126978	-1.811110373	-3.773112867	-1.755325401	-3.002909179	-2.518043027	-1.948862087	-3.309002103	-2.213573328	-1.54533519	-2.30569383	-1.507086423	-2.020796878	-3.098081044	-2.65153315	-3.066214698	-2.122548456	-2.968751635	-1.999224172	-2.492058544	-2.330376612	-2.776124682	-2.964334565	-4.048474734	-1.889155889	-1.521636617	-1.689187872	-2.491808778	-1.917605834	-2.226084668	-2.648619852	-0.9687950398	-2.17330363	-2.55638434	-1.727258949	-2.116490591	-3.336426754	-2.407173765	-2.039718734	-3.436891428	-1.727526288	-2.584991333	-1.996102697	-0.918886831	-0.9882704317	-1.86542639	-2.18548197	-1.487366511	-1.70681416	-1.542906473	-2.03668201	-2.794499296	-1.988938603	-2.20203543	-2.169563924	-1.495411268	-0.9601645786	-0.8820122336	-1.427131035	-1.567050271	-2.974374858	-1.844823018	-2.926146549	-1.425736454	-1.686024242	-3.041047383	-1.701417867	-2.212889782	-3.432400059	-1.722134761	-2.07251048	-2.025379281	-1.960800063	-1.915622628	-0.961931162	-1.641073647	-1.468840734	-0.9674726072	-2.361605037	-0.9458233871	-0.8372374603	-2.001414618	-1.43197763	-2.590001084	-2.318478661	-1.79878797	-2.308763517	-1.567420902	-2.628350937	-1.738300722	-0.8663694987	-2.659853816	-1.260405503	-2.200003982	-1.867866278	-1.12547017	-0.858637359	-0.5296331833	-1.542276165	-1.621692908	-2.552612034	-1.216444617	-1.665620813	-1.834458861	-2.811135154	-1.062996799	-1.761684156	-3.092741165	-1.989959454	-0.8530913653	-1.163692853	-1.541968275	-1.528926501	-1.81324881	-1.659597926	-2.167105723	-2.682821244	-0.2535106228	-2.825718528	-1.960190403	-1.815620449	-1.183735428	-3.546126626	-2.784726207	-2.066337692	-1.677758091	-1.650698857	-1.42829414	-1.756549302	-0.5446310564	-2.680542785	-2.179097698	-1.580127857	-1.335308801	-3.105456793	-1.733389085	-1.443725036	-2.079320667	-0.4910142425	-1.289722403	-3.465846388	-3.014125924	-1.388410697	-1.940407604	-3.106542628	-1.525176872	-1.482790521	-1.808537311	-2.137036266	-0.8946931809	-1.511792923	-1.827612115	-1.764345621	-1.480808528	-1.583572961	-2.01448564	-2.45951538	-2.609220155	-0.9373487644	-1.460191765	-2.271120247	-1.848191536	-1.817511281	-2.646274392	-0.9759992172	-1.901592441	-1.27699663	-2.844545874	-0.8797264208	-2.525516847	-1.618448154	-1.317416024	-2.522037221	-2.553445873	-2.362055474	-1.965746316	-1.381469136	-2.06915643	-2.401362394	-2.698810501	-2.066244248	-1.020152071	-1.919228583	-2.583730806	-2.488473906	-2.811121424	-3.084888793	-2.858783972	-2.932303345	-2.169542238	-1.45322091	-2.162067711	-3.024616283	-2.463315339	-2.825813401	-0.7540046352	-1.811623757	-2.257483798	-1.357104968	-2.83478421	-2.76096792	-3.221206537	-1.533980363	-2.34835147	-3.864537355	-2.43500554	-2.689847104	-2.837549665	-2.04777491	-1.297756434	-1.738544646	-1.902072155	-0.5968703522	-2.760554648	-2.388896458	-1.043018942	-1.542723749	-1.711261903	-1.700870281	-1.891340387	-2.092294065	-2.556234219	-2.690940039	-1.464712488	-2.262463675	-2.064519916	-1.24480408	-2.390718349	-2.886636161	-3.078479742	-2.646041403	-2.647517027	-2.71192673	-0.8597722257	-1.385014881	-1.509278564	-2.051060108	-2.404130393	-2.404124012	-0.9572102387	-1.37435637	-0.7635461315	-1.791531417	-1.705319561	-2.589988923	-1.737116211	-0.9397655987	-3.504030681	-2.190827221	-1.597268326	-2.171900589	-2.037130823	-0.641223548	-1.143664669	-2.30388115	-1.121660127	-1.427031144	-1.489522523	-2.105334591	-0.8803994395	-2.61153626	-3.718728038	-2.203236521	-2.253572805	-2.516835819	-2.896733615	-3.189260234	-2.156487828	-1.437588398	-2.371685135	-1.030736516	-0.6636178637	-3.110539553	-3.154225482	-2.729652541	-1.335067159	-1.399590927	-2.69012519	-1.635787162	-2.034083423	-1.815440033	-2.775976965	-0.9441093858	-2.331292204	-1.58230634	-1.141117025	-1.002403175	-2.403630668	-1.998360742	-2.758093901	-0.7914808988	-1.574371957	-0.01838237839	-1.831711885	-2.136399708	-2.496987983	-1.869055222	-1.156941143	-1.784971802	-2.238159898	-1.780263161	-1.739749903	-2.317039873	-1.843822839	-1.877202853	-2.224411595	-2.493177724	-2.546831803	-2.165660439	-2.033686224	-1.680663373	-2.611127388	-2.671854776	-2.793159265	-3.225986299	-0.6917018491	-1.107814808	-2.773779329	-0.4358713924	-2.86356728	-1.714864978	-1.485748987	-1.883666597	-2.289998416	-1.413718246	-1.502135639	-2.57327824	-1.76629833	-3.063947584	-2.585459486	-1.828236593	-1.335851564	-2.174157193	-1.527782259	-3.145930197	-2.786702038	-1.827497192	-2.560899425	-1.068709012	-1.965136108	-1.057470965	-1.859420925	-2.539526649	-1.620949728	-2.757636257	-1.729750184	-1.040361812	-2.279215546	-1.714614828	-1.623683632	-1.144691272	-1.496229796	-3.544144482	-2.098850868	-1.33111616	-1.700688499	-2.610187315	-2.395471204	-2.382766321	-1.809281696	-1.714286183	-2.070700978	-2.269606748	-2.097284446	-0.3093462762	-2.894263416	-0.6240106862	-1.987077584	-0.7444825636	-1.654951399	-0.5514368478	-2.604147593	-3.015075509	-2.705608269	-1.811564344	-1.337249046	-2.351472143	-1.683761622	-1.348852702	-2.75682477	-0.4774871644	-2.858500372	-3.267208009	-0.8429995147	-0.9883463036	-2.280855658	-2.945477321	-1.885689396	-1.616490814	-1.300427908	-1.912107918	-1.993990962	-2.184973019	-2.208128365	-4.039196995	-2.604563112	-1.991474847	-3.136290848	-2.351174511	-1.553449219	-1.403294603	-1.046490134	-1.973360837	-1.710819559	-2.884480321	-1.413029944	-1.591141466	-2.060098071	-1.944626942	-1.1138607	-2.218977761	-0.9227572894	-1.908619084	-1.939022348	-3.297357735	-0.3664642307	-2.393294725	-2.145998613	-2.022754955	-1.910086061	-2.5171322	-1.718151613	-1.470979896	-2.239613133	-1.73724375	-3.301306229	-3.000426478	-3.282507865	-2.27475896	-2.368066135	-2.511019104	-1.377711373	-2.695451335	-2.920623251	-1.207574579	-2.742493688	-1.932799738	-1.769868158	-1.703361104	-1.365761053	-1.243025697	-2.639400304	-2.756236828	-1.415138215	-1.779783643	-1.599999643	-2.538751151	-2.166833581	-1.679517976	-2.822390002	-1.839484396	-2.13241901	-3.064036468	-2.582046563	-2.078604449	-1.821060842	-2.23641303	-2.518891609	-2.964704374	-1.768133167	-1.29612932	-2.07486104	-1.923598454	-2.911237867	-2.352717191	-2.143028661	-1.83444517	-3.324597658	-2.702102919	-1.767660033	-1.7094139	-2.362974327	-2.176268918	-2.416573382	-1.956610693	-1.90790847	-2.301477574	-2.27172588	-1.827562679	-1.942032305	-2.085293544	-0.9300016346	-2.634216797	-1.43179896	-2.454929776	-1.051827973	-1.672162415	-1.78705942	-2.301017773	-1.595424375	-1.967102811	-1.976708818	-2.902386479	-3.281472729	-2.774469988	-2.446044743	-2.253988	-0.8357548489	-2.651910254	-1.931591269	-0.8181391093	-3.247822245	-2.154391062	-1.318594012	-2.650963055	-1.985935658	-1.177124466	-1.337802863	-2.375904936	-1.522490881	-2.062240841	-2.329578302	-2.070237426	-2.152803106	-1.866228523	-3.366505179	-2.062967192	-3.299590454	-1.508433451	-1.455470991	-3.013609436	-1.808623328	-1.784644863	-2.019925289	-1.936824597	-1.542734478	-2.061801879	-1.895007045	-2.614666415	-1.792912807	-1.316100972	-2.207352144	-1.57147765	-2.832893487	-1.8113539	-1.185567427	-2.26536513	-2.153646274	-1.094370112	-2.242830658	-2.816203566	-2.29464454	-2.565157305	-1.564535243	-3.318639762	-2.051255945	-2.998506702	-1.954672901	-2.043867039	-2.192792622	-3.832408862	-0.2145799856	-1.840333339	-1.969138661	-0.7809142183	-2.282693809	-2.175655375	-1.561704926	-2.693356002	-2.864930431	-2.446432959	-2.001473439	-1.184887418	-2.307158689	-1.214221565	-1.953120159	-2.661763199	-0.5095888778	-1.661008788	-2.429098159	-2.733942766	-1.041856479	-1.512211174	-2.197058352	-3.967597947	-1.775169903	-1.645962459	-0.2464409515	-1.794500115	-1.941741851	-1.899055111	-3.246201913	-2.361714859	-1.299391899	-2.522910713	-1.462427155	-1.968523676	-3.239608776	-2.937358051	-2.97521426	-2.189442893	-1.477692693	-1.831306013	-3.493258808	-1.223516358	-1.943518736	-1.123590243	-2.859201235	-3.259834381	-0.9738980557	-2.299845238	-2.912514896	-1.597977402	-2.193125251	-0.6361578126	-2.389405723	-2.097043906	-1.768816754	-1.804348344	-1.710684222	-1.969844264	-1.024168623	-0.5209138178	-2.838299003	-2.287725537	-1.456508692	-2.09104876	-2.707274023	-2.413855037	-2.181272471	-1.249966372	-2.119580538	-2.910778835	-2.755281684	-3.359465008	-2.699012342	-1.255831931	-2.203177512	-1.760205743	-1.859700723	-2.82045739	-1.722348095	-2.259744792	-1.593390091	-2.0555253	-1.209327606	-2.187784319	-3.128620444	-2.135665396	-3.37112203	-1.454202862	-1.118366033	-1.886064619	-1.093985528	-2.790231732	-2.997354587	-1.898246325	-2.05651262	-2.367821082	-2.113360573	-2.21387667	-2.991531757	-1.966692432	-1.575933018	-2.170513475	-2.378730369	-3.492664528	-1.905229563	-2.417391041	-1.202540444	-0.967836254	-0.9570178686	-2.879462371	-1.07891327	-0.8493472006	-1.524499328	-1.872813723	-2.591505	-2.40020627	-1.223546006	-2.769239591	-1.061551388	-2.008440852	-3.502503765	-2.052609616	-1.903959744	-1.273160959	-1.230446338	-2.142327377	-2.308883694	-2.456549264	-2.847636206	-1.09015274	-1.263934388	-1.884753801	-2.986962716	-2.486826087	-2.110074115	-1.373827191	-0.7660831985	-0.4497312125	-2.144611775	-0.4936501452	-2.229267586	-2.290767934	-1.585780732	-2.094032062	-1.965153918	-3.137260835	-1.999541463	-1.194940269	-2.157284254	-2.429678342	-1.353489076	-2.271738221	-3.699351867	-3.05407006	0.1914923556	-1.399725388	-2.663089019	-2.857249084	-2.88735647	-1.184706559	-1.92940051	-1.196352578	-1.818794289	-2.193823057	-2.149515475	-1.611569585	-2.169227752	-1.785784584	-2.604050191	-0.3015470015	-2.306604434	-1.9157324	-3.132085007	-2.140683138	-2.116012488	-2.474933081	-2.317460156	-2.958151187	-1.751234824	-0.971013888	-2.711298272	-2.126239908	-3.536363708	-3.223342996	-2.25005708	-1.589855672	-2.539821285	-1.51369512	-2.985126945	-2.794280693	-1.5720987	-2.320209542	-2.626614988	-3.072258801	-2.104992408	-0.6148021778	-1.78281092	-2.90830552	-2.604311454	-2.355303432	-2.367823529	-1.422979427	-1.658006578	-1.885307431	-2.282668517	-2.77341832	-1.707798973	-2.656899208	-1.874363356	-2.362453353	-1.270112083	-1.843852139	-1.515621197	-2.771602279	-2.305359233	-1.423674187	-2.504106297	-1.40854048	-2.168800896	-1.367869623	-1.327001908	-2.093209142	-2.798324044	-1.390574478	-0.599826362	-0.7544442318	-0.9879633083	-1.168216885	-1.970084263	-2.125752046	-2.569567096	-2.250870769	-1.544136783	-2.123453168	-1.794710126	-2.298734231	-2.36450367	-2.671633731	-1.446689665	-2.412954462	-3.478398105	-1.57721594	-2.67569145	-2.855439661	-1.665011857	-1.028637588	-2.130679301	-1.5220131	-2.01195632	-2.474706323	-1.837335075	-1.192049929	-2.095322451	-2.576482565	-2.004199435	-0.3616804174	-2.616576881	-1.704802091	-1.846743588	-2.700568951	-0.8418344211	-1.515779755	-1.873399172	-2.157336774	-2.560774335	-1.814429103	-3.006789228	-1.849306581	-2.766359897	-2.718475165	-0.9957693973	-1.477882432	-2.282813988	-1.846430656	-2.71501344	-1.614972347	-1.983457332	-2.148344024	-1.072041821	-3.046007065	-1.113122746	-3.061514278	-2.162771299	-1.449014004	-0.4314450532	-2.051870997	-1.456920955	-2.19578105	-2.753364946	-1.4850467	-1.746881976	-2.479167305	-0.6976619002	-3.126378409	-2.255888914	-3.38730204	-2.550931695	-2.380318474	-3.465650159	-1.965367321	-3.295452705	-2.058517137	-0.731615944	-2.283875586	-2.221247644	-1.049043042	-2.410569924	-2.472006847	-1.594532727	-2.271563106	-2.222698701	-1.858055466	-2.089018127	-1.018215008	-1.71052151	-1.648671955	-1.844655192	-1.136177335	-1.672150717	-1.971623175	-2.000499979	-2.798835538	-1.745504877	-2.53275922	-2.961868711	-1.474799677	-0.5508793809	-1.77278523	-1.630495901	-2.993437153	-1.357312531	-2.84737061	-1.219434593	-2.136647233	-2.275084045	-1.663355577	-2.095296474	-2.048486653	-1.185570981	-2.442655233	-2.785644024	-1.486381805	-1.669794446	-1.28428225	-1.533655745	-1.861491754	-2.666107615	-1.648791435	-1.570134904	-1.993616519	-2.765401246	-2.548867741	-2.93092566	-1.191151937	-1.683120434	-3.660581936	-4.221520902	-2.152443792	-2.329450472	-2.192150464	-2.346088055	-1.666760922	-2.465285101	-2.241653947	-1.846659192	-3.115852097	-3.649913792	-2.980138641	-2.223270775	-1.195594626	-1.48251175	-2.93051641	-0.8935218325	-1.361206451	-2.419422458	-1.041465611	-2.092766433	-2.002751427	-2.421476982	-1.673580587	-0.9509638369	-1.060096518	-1.160287789	-1.656180316	-2.306930994	-1.549549099	-1.400443244	-1.800045164	-2.82155152	-1.897753478	-0.9223841186	-2.748735671	-1.843652426	-1.271377449	-2.251504868	-1.293120055	-1.228970008	-2.0882939	-1.768650839	-1.094389398	-3.056349194	-2.236008329	-0.6344677704	-1.820373504	-1.670436292	-1.775409546	-2.656769322	-0.4189598095	-1.998171314	-1.721786152	-1.710866441	-2.966461754	-1.36384246	-2.863578533	-2.029674952	-3.053161649	-1.997514767	-1.341647294	-1.472148543	-2.352419108	-2.021320456	-2.451822728	-2.760069132	-2.714661973	-3.219328252	-1.578552922	-2.374065814	-2.182111075	-0.9024645002	-1.186330483	-3.459464378	-2.784319105	-1.431940331	-1.284729144	-2.243756798	-2.507274116	-1.649294237	-2.710327985	-0.7065696506	-1.723260188	-1.373411037	-2.037077118	-1.460849004	-1.997882003	-2.100429575	-0.9943385242	-1.004678493	-2.565025339	-1.887277534	-1.296207839	-2.327065953	0.127046629	-1.506501888	-2.195142518	-2.662042736	-1.141593782	-3.427599863	-3.227882432	-2.235444658	-1.592010397	-1.269457223	-1.702137777	-1.277536884	-2.671271466	-2.086066834	-1.893840216	-2.656666663	-1.242870755	-1.728372905	-2.474939545	-2.591462565	-1.84047357	-3.248066366	-1.997218561	-2.910374225	-1.133564593	-1.40760081	-2.595903701	-2.837445465	-2.117223939	-1.835527655	-2.162220222	-2.057539657	-1.389701456	-0.4060795329	-1.661518705	-1.650771506	-1.712883721	-1.375785665	-0.5518638495	-2.891406849	-1.554310142	-3.012030095	-1.779581673	-1.65411992	-2.641711919	-2.774095662	-1.333540123	-2.486706148	-3.012581249	-1.713120964	-2.112534017	-0.8654680066	-1.887391535	-2.285168383	-0.6687957925	-1.364474562	-1.5839557	-2.962506772	-2.910131528	-2.669834129	-3.365508886	-2.497322543	-2.251506696	-1.95253338	-1.662854193	-2.211984191	-0.2257366501	-2.689229496	-1.435255709	-2.193507235	-2.990144365	-1.781132937	-2.531525269	-1.751003462	-1.38808522	-1.691497875	-1.749985865	-1.815111644	-2.96024144	-0.9404887834	-1.347169163	-3.281103263	-0.9826154982	-2.367685226	-2.656994818	-3.141659976	-3.13863219	-1.56911387	-2.011332195	-2.464034539	-1.909680206	-1.947359136	-2.51492147	-2.067419414	-2.451751006	-2.119316154	-3.120899898	-1.808279476	-1.369460326	-0.8967778132	-1.750053982	-1.631424831	-1.845507581	-1.467145526	-2.543167349	-0.8878476099	-1.364238817	-2.180924201	-3.722175336	-1.828131026	-0.5852200046	-1.894084045	-2.021607914	-2.075418934	-1.945606744	-0.6903496661	-2.317044242	-0.5044097481	-1.921735139	-1.535735216	-2.55820542	-1.815878125	-2.096790345	-2.794505054	-2.114551491	-3.279481787	-1.067820601	-1.332841209	-2.503667008	-0.9515060463	-1.502938537	-1.926515681	-1.017747498	-1.419955961	-2.214610757	-2.064780062	-1.17630072	-1.336336245	-1.230811142	-2.684684012	-3.061972906	-2.357540864	-3.02688693	-2.621883056	-2.187782179	-2.01422944	-1.54970613	-2.198733691	-2.846130545	-0.4154928594	-0.1531336503	-2.204646619	-1.598525365	-3.334859366	-1.133031235	-2.343658466	-2.082253326	-1.206292255	-2.609546553	-2.1304328	-0.5539330612	-1.25537226	-2.429940741	-1.875148977	-2.643595134	-2.238339801	-2.780073283	-1.737658623	-1.909654305	-2.78183334	-2.690088677	-1.25823332	-1.56269835	-2.077428672	-2.434178007	-3.587504568	-1.600101012	-2.143082518	-3.119453865	-2.606106787	-3.217087521	-1.879376939	-1.358434975	-2.289553636	-2.329310825	-0.7354329741	-2.289609671	-2.189407824	-1.6978869	-2.421370993	-1.968086758	-0.6885689346	-2.011572638	-2.676433764	-1.343068726	-0.5058136448	-2.686613446	-1.95190786	-2.309811172	-2.004029647	-1.010680168	-0.7860789225	-2.35458793	-2.306359451	-1.897107456	-1.245713855	-3.200489099	-2.069631581	-1.574464797	-1.318307923	-1.859622304	-2.566094364	-1.978658444	-1.914487672	-2.439965051	-1.328202391	-1.986893172	-2.341343091	-2.017419138	-1.698161963	-2.846851525	-1.88095297	-3.206243732	-2.908228862	-2.494378598	-1.950660428	-1.391036961	-2.125502964	-2.500496701	-0.9877187665	-2.125725189	-1.751367147	-1.172508049	-1.343642801	-2.134468347	-2.186850342	-2.890826676	-2.113172474	-2.207309122	-2.120331422	-1.366158677	-1.789344346	-2.972906072	-2.397733715	-2.46221682	-2.378329852	-1.395749868	-1.993726443	-2.049503988	-2.087162043	-2.131165759	-0.6078730255	-0.9424173931	-0.6566296984	-2.329848073	-1.408225194	-1.642582543	-3.397395224	-0.9009236029	-1.443493727	-2.041758434	-1.758346495	-1.570549771	-1.776270984	-2.647784794	-1.633501678	-2.157346514	-2.389463846	-2.288420193	-1.643455584	-2.123121538	-2.106760756	-1.437847337	-3.220189711	-3.650690919	-1.217061455	-1.065461362	-2.040973446	-2.16819296	-1.91231224	-0.8178474762	-2.135190979	-2.405084671	-2.853216775	-1.720081362	-1.142383696	-2.238762838	-1.869041151	-1.70659506	-1.189814062	-2.232228771	-1.451444939	-2.665490817	-1.298911729	-2.715459684	-1.701147594	-1.60040853	-3.260871272	-1.467633955	-1.019310184	-1.597165004	-2.312033795	-1.161821157	-2.808550945	-2.57245205	-1.283256626	-2.550438353	-1.281464705	-2.188944653	-2.09909427	-1.198433001	-2.064962016	-2.347309986	-2.247457357	-2.092914092	-3.290958224	-1.892255811	-1.726166835	-1.706959565	-2.180186653	-3.101245198	-3.047708477	-2.464611655	-2.532559989	-2.609221554	-1.940540565	-2.314819574	-0.9900389045	-2.549393414	-1.650811296	-1.809873176	-2.303809015	-0.7860703694	-0.3653059289	-2.459294323	-1.614447269	-0.8900666644	-0.04291541066	-0.2260256567	-2.118652526	-2.65925583	-2.143764747	-2.65424789	-0.3453872674	-2.976456312	-3.169863598	-1.546410546	-1.015110989	-2.146610059	-0.2657112948	-2.181729074	-1.674921621	-1.898935852	-1.324338352	-0.8452139874	-1.724811897	-1.966545265	-1.82947587	-0.8740957874	-0.4450500932	-2.936033774	-1.998185599	-2.906404003	-2.491164182	-2.328918097	-1.660929457	-2.478175073	-2.10759179	-2.238773896	-1.918918406	-1.417587405	-1.990657317	-2.780662653	-1.726937926	-1.662295875	-1.941373322	-2.673528548	-2.370155256	-2.17038226	-1.374753852	-2.070965877	-1.004602822	-2.168945179	-1.11368988	-2.804133349	-2.326805116	-1.405002843	-1.821761745	-1.484190457	-2.239752992	-0.2366529627	-2.320536695	-1.87305829	-2.05838206	-1.685844523	-1.23413054	-2.604462489	-2.397894134	-0.8554511134	-2.55426449	-1.513676775	-1.525283137	-2.116733431	-2.081776254	-1.414594376	-0.8831677961	-1.762138327	-2.764077418	-1.805151849	-2.255194518	-1.063244478	-1.49165225	-2.966210538	-2.738088489	-1.578820214	-2.042050868	-2.067731748	-0.9975984232	0.1754573038	-2.353557288	-2.416849568	-1.662382517	-0.9909196289	-1.793591921	-1.617064803	-1.371502964	-2.061177611	-1.751055842	-2.726970402	-2.215994832	-1.637744402	-1.85327469	-1.021400762	-2.619008973	-1.242160863	-2.332918396	-2.883742073	-2.932753768	-1.957240959	-2.593670688	-3.300705226	-1.822231594	-3.421981035	-2.352547809	-0.4292807264	-2.902227204	-3.598606397	-2.098730985	-2.113254996	-2.074644128	-1.943985706	-1.79983254	-2.584392801	-3.226041715	-1.826767073	-2.19280578	-0.7358078183	-1.194592707	-1.719941038	-2.339838868	-1.521870161	-1.812769437	-1.228724714	-2.09056144	-1.260653183	-2.390202884	-1.36933603	-1.657030619	-1.055025201	-2.310900552	-2.514559697	-1.963536304	-1.935802593	-2.236117714	-2.047613563	-2.207675467	-1.603691017	-2.533741982	-1.442307068	-3.454797493	-1.398033506	-2.469950542	-2.775329152	-1.492915125	-1.127799033	-2.258622213	-3.005208102	-1.83957293	-1.592907551	-2.476180586	-3.63396623	-2.142716224	-1.570143877	-2.122185053	-2.002555224	-0.2207307565	-3.280410738	-1.677280501	-2.310611341	-2.337186781	-1.690604577	-1.6998192	-3.444192703	-1.168209415	-2.011046332	-1.810913716	-2.814350362	-2.858725943	-1.359784442	-2.64794097	-1.437616529	-1.045323376	-1.85984073	-1.26202607	-2.100670391	-3.307034847	-2.867958688	-1.537448844	-2.920820759	-2.302516857	-2.114207621	-1.681387864	-2.407522802	-0.9552454751	-1.030843787	-3.394370751	-1.018755596	-1.813961566	-1.778605413	-1.169125899	-1.456603126	-3.34366583	-2.5823252	-2.714433615	-2.822808053	-1.910688518	-0.8601625961	-2.193669843	-2.497968547	-1.617270966	-1.125596958	-2.486250727	-2.128031748	-2.621329638	-1.613890776	-2.579314488	-2.280953885	-2.367469761	-2.887517048	-0.9053807517	-2.68056813	-2.313794071	-2.177207207	-1.718288571	-1.404635531	-3.347983958	-1.533298621	-2.853069335	-1.065547554	-2.449214718	-2.29042493	-1.914826239	-1.616094007	-1.285308967	-1.576672163	-2.170502799	-2.661360837	-1.259654783	-2.150584156	-2.027657509	-2.535095007	-1.849247185	-1.199567496	-1.741128347	-3.05839377	-1.656453783	-2.742371423	-2.544762146	-1.606110946	-2.438626067	-2.763478741	-1.885085603	-2.070138028	-1.231592028	-1.455106589	-1.60529798	-2.285777565	-1.282567426	-1.835095761	-0.2264330825	-2.395355763	-1.144273249	-2.400457454	-1.75947195	-0.9936168016	-1.290235223	-2.584611134	-2.266223319	-1.911997937	-2.165416507	-1.313667098	-1.525053275	-1.400046313	-2.390238634	-0.827656404	-2.13238026	-2.050815637	-1.805416888	-2.217792588	-2.349537429	-2.461322753	-2.559824145	-2.561816003	-2.842512628	-2.182632412	-0.7487229665	-1.757678028	-3.086834342	-1.69076844	-2.391582012	-2.889528514	-2.098251293	-1.370778756	-0.3671937045	-1.76508761	-1.59320877	-2.620838009	-1.553291816	-1.508601107	-1.925205851	-3.003107601	-2.858753883	-2.337935963	-0.9718522458	-2.999519796	-1.663120805	-1.929225194	-3.045261252	-0.1880779924	-1.948896711	-1.392044701	-2.047253636	-1.466440679	-2.254084469	-1.37162609	-2.421034039	-2.852011151	-2.355966679	-0.7449502931	-2.115063762	-1.778755529	-1.252417421	-2.0305427	-1.14542479	-2.226843178	-1.412186113	-1.60919283	-2.201440747	-3.111550263	-2.889837619	-2.419574924	-0.3903115293	-0.8303227556	-2.082950774	-0.2389169438	-1.486840722	-1.933262735	-2.031138432	-1.664927946	-1.806657437	-0.9066979246	-1.789241392	-1.44642179	-1.996352338	-2.342292089	-2.17095612	-1.152451217	-2.153506309	-1.383061229	-1.041471167	-0.9888841221	-2.787381933	-2.126713299	-3.02392801	-3.331865237	-0.3606301859	-2.069155055	-2.426275559	-2.122540264	-2.85573182	-1.806555552	-1.512322838	-2.750723234	-2.134679599	-2.077256281	-1.88685198	-2.241448424	-1.697304495	-3.401779829	-2.910554532	-2.048273669	-2.979018659	-2.57942111	-2.416774707	-2.117514671	-2.704282033	-2.026366311	-1.283389313	-2.026984442	-3.004549071	-1.085017243	-1.996528122	-2.226093728	-2.357272785	-2.267165576	-2.96500182	-1.87646253	-1.450881012	-0.975317422	-2.994808321	-1.732029676	0.1107872282	-2.899193365	-1.158596683	-2.811955952	-3.014291848	-2.404082248	-2.612944371	-3.168453879	-1.995570596	-2.955252984	-2.688475447	-2.275872289	-1.590846263	-2.629408101	-2.177801062	-2.220109541	-1.713489088	-3.933234008	-2.54480327	-3.121179204	-1.711343269	-2.145858241	-1.700693597	-2.573736413	-1.6247728	-2.282791983	-1.880508787	-1.921767262	-2.15506081	-1.438455016	-2.593262568	-2.164491469	-1.970435824	-1.795886683	-0.6563700842	-0.9225309887	-1.940859033	-1.646623919	-1.396178304	-2.44267271	-1.642301469	-2.365954168	-2.107701088	-1.584101841	-2.429100441	-1.659657063	-1.916194737	-1.501985546	-1.832724613	-1.34038323	-3.389487962	-1.811165088	-1.990646183	-2.685697131	-3.075748045	-1.723585321	-1.870554935	-1.942491367	-2.173519566	-4.566333465	-2.369410511	-1.295846374	-2.358217706	-1.794728642	-2.279321911	-1.411223463	-1.693677045	-0.890146701	-1.827968326	-3.260934765	-1.924370361	-1.251064081	-1.699118468	-1.960637948	-2.267202198	-1.782161114	-2.120776153	-1.246254417	-2.369374798	-2.105428335	-1.63144332	-1.515572891	-2.064463805	-2.455856649	-3.148099176	-2.672857954	-2.505534249	-1.012435873	-2.031045707	-2.931797532	-1.994128383	-2.860206884	-2.309583714	-2.05757894	-1.151559085	-2.822524092	-1.505199621	-1.964439377	-1.84482321	-2.105006517	-1.334117268	-2.704513975	-1.885008401	-1.281574213	-1.796195416	-1.067838841	-1.023908238	-1.434061938	-1.996057827	-1.639172101	-0.8310922844	-1.672779097	-2.058866228	-1.149155573	-2.849881121	-0.5171141687	-1.844399007	-2.826684141	-1.884589583	-1.916261616	-1.974969094	-2.103800553	-2.45548759	-3.43519418	-0.7599224095	-2.343304695	-2.1210252	-1.758171905	-1.472960696	-1.512780062	-2.072256681	-1.991725603	-1.73659669	-2.422914804	-2.534727707	-1.083304282	-2.736144644	-1.58659279	-1.439416659	-2.930326591	-2.330266624	-2.640694796	-1.792613217	-1.616564957	-2.426024115	-1.72240942	-1.909546312	-2.317750258	-1.409009738	-2.18765814	-3.749033511	-1.587977451	-2.346427108	-0.6433881513	-1.1286886	-2.000094286	-2.866860398	-2.816338988	-1.783623836	-1.644873872	-2.730989869	-2.376820717	-1.501030248	-1.400589078	-1.982402053	-1.453478609	-1.849753959	-2.196137543	-1.363094051	-2.167291937	-1.307401345	-2.501539522	-2.743415212	-2.80472077	-1.913375847	-3.012898061	-3.107504882	-2.369706223	-0.2470182082	-2.433988313	-3.491953682	-1.310626894	-1.991114691	-2.36094259	-2.665367421	-1.421916783	-1.858965807	-2.385728463	-2.672484471	-3.181700093	-2.260299125	-1.512468253	-2.016298275	-1.136075628	-2.344281948	-1.328145042	-1.881431783	-1.375976832	-1.864246374	-1.079987938	-2.216264734	-2.025207713	-3.307561388	-2.366472346	-1.8334529	-1.392581549	-1.806547418	-1.934423657	-1.22529365	-2.054124495	-2.553358873	-3.107268186	-1.793534612	-2.242163	-3.535303325	-1.326566622	-2.646558282	-1.025729371	-2.349624345	-1.695001139	-2.4611074	-2.351134508	-1.875670731	-2.478862149	-3.377439264	-1.614672548	-2.373371724	-3.37319937	-1.313444674	-3.180521388	-1.859816992	-1.452469276	-2.110493049	-1.666171992	-1.857607119	-1.401659458	-1.46191733	-1.978971205	-1.449955559	-2.834659485	-1.313704593	-1.330224723	-1.650784918	-2.863780977	-2.890976091	-2.577198427	-2.406058499	-2.532711041	-1.102572879	-1.801747361	-2.333023783	-1.674982298	-1.184478354	-1.904222432	-1.894670632	-2.494087534	-2.206552064	-3.336366838	-3.352674004	-1.397403161	-2.48025085	-3.585213505	-2.252423515	-2.013958985	-1.200988597	-2.612922932	-1.113722185	-2.628498567	-2.159101833	-1.989670184	-1.716474025	-1.983740211	-2.031981956	-1.357665393	-2.348966746	-1.915343672	-2.182449984	-1.567259242	-2.886627855	-1.745335844	-1.602778001	-2.40115951	-1.039636181	-2.712682576	-1.44670241	-1.6102935	-0.6645686436	-1.79052834	-2.169782512	-2.318166295	-1.859352181	-2.109452979	-2.279275345	-3.004165918	-2.127067822	-1.075304904	-1.496842011	-3.712072603	-1.959221367	-2.092952759	-2.595918741	-0.6168059369	-1.53197303	-2.020361092	-1.865957456	-1.882774239	-3.576367533	-2.952183892	-0.9038632103	-1.749877507	-2.94416056	-1.015735868	-1.808873301	-1.679739033	-1.715913708	-2.357313545	-1.121122318	-3.371058352	-1.616443574	-1.822580863	-2.528171347	-2.546902144	-1.249572052	-2.404159926	-1.836642423	-1.182538707	-0.9937737236	-1.955772221	-0.9915673997	-2.622734552	-0.8553012985	-3.771346053	-1.577116782	-2.535574486	-1.397761581	-1.03341982	-1.356992127	-2.260973865	-1.111872055	-2.783194886	-1.688039995	-1.724401697	-0.939624572	-2.151412042	-2.179208374	-1.49757326	-1.667398344	-1.381883606	-2.767510433	-2.254676255	-3.513251592	-1.483255617	-2.490180405	-1.518317693	-1.415644967	-1.392392059	-2.306772009	-1.824688471	-3.555627478	-1.519512706	-0.781802587	-1.735144841	-1.088548048	-2.2428047	-2.348528923	-2.353278895	-1.447578624	-2.555722332	-1.507177183	-2.54965463	-1.561958118	-3.064297163	-2.697267719	-0.2346453787	-3.066773034	-1.683868936	-1.541382844	-2.35864382	-2.015643453	-1.683106961	-0.8993472919	-1.100835137	-1.941216956	-1.88244325	-1.066353885	-1.043577313	-1.434082031	-2.211307868	-1.558910692	-0.180798986	-1.705002166	-0.657903465	-2.578890818	-2.459686895	-2.740906672	-2.546709252	-3.104433066	-2.036939768	-2.106496239	-2.429333824	-0.865851393	-1.606546048	-1.441738566	-1.44461566	-2.245160785	-2.664894376	-2.32369375	-2.164490808	-2.422548766	-1.410932041	-1.138857624	-1.971003525	-1.857792214	-1.34343591	-1.225396091	-2.263001594	-1.720484902	-1.553235342	-1.640644529	-3.540248492	-1.241399925	-0.7442839678	-2.354176905	-1.386850384	-1.511258822	-0.9636852247	-1.140630851	-2.469514834	-2.738031361	-1.63138819	-0.4510957772	-2.44622433	-0.8379009343	-1.536822721	-2.101407677	-2.176076491	-1.103794219	-1.927945317	-0.4884068819	-1.66659487	-2.295681639	-1.449692809	-2.361668767	-1.755693298	-1.484412382	-1.50749118	-1.498531012	-0.5260681776	-2.129886608	-0.470030288	-1.543395007	-2.239945594	-2.099408194	-1.207062623	-2.616652441	-1.324507857	-2.040323991	-2.048792625	-2.274799203	-1.61235772	-0.6620842856	-2.26970719	-1.924089726	-2.147536697	-1.420221156	-2.174111914	-0.9294892297	-2.886500689	-2.583852424	-2.799771262	-1.660244742	-1.799802074	-3.043526138	-3.203034526	-2.057991914	-1.822067233	-3.721518155	-2.087326173	-1.772533113	-2.515157288	-2.872193344	-3.259081124	-0.8274908405	-2.502108548	-3.2760006	-2.101375755	-2.082921842	-0.7258213406	-1.780240302	-1.408959911	-1.496394478	-2.486586582	-2.423040708	-1.461427292	-1.022279928	-2.109932244	-1.05847124	-1.401297486	-1.699785525	-2.29812565	-1.758793356	-1.631119258	-2.443143987	-2.207042247	-0.04223313126	-1.69064393	-1.642678784	-0.8582326903	-1.20619721	-1.568088586	-1.263905283	-1.8677624	-3.726957362	-2.157387352	-3.221677062	-4.012424311	-1.832593955	-1.780052935	-2.449017958	-1.78100106	-1.724515981	-0.6707091069	-1.394931208	-1.721890249	-2.339091488	-1.911619261	-1.619461418	-0.8041000012	-1.301986589	-1.926512133	-1.795758576	-1.239768582	-2.921792577	-2.012765328	-1.195356592	-1.89906425	-1.16459638	-3.270998916	-1.455927809	-0.8282626274	-2.710954199	-1.378939938	-2.866994267	-1.377835882	-1.667630335	-1.787989807	-2.591885005	-3.036784109	-2.067414505	-2.042431175	-1.334656556	-3.622545447	-1.425006304	-2.1524522	-2.052625836	-1.096355018	-3.020361947	-2.491038351	-3.664100837	-2.031127914	-1.993262078	-1.613351074	-2.806905183	-1.705205847	-1.571129422	-2.21264052	-3.02663526	-1.885540949	-1.428214505	-2.261636894	-1.634425173	-0.9683040871	-0.9249079777	-2.732110547	-1.434750739	-1.482933301	-2.550965271	-2.987405065	-1.937719018	-2.388723282	-1.413255866	-1.350390976	-1.712400617	-1.686664011	-0.8337050744	-1.949791624	-1.731209941	-0.7680845716	-1.952332538	-3.297003536	-1.016597804	-1.818231928	-2.115977076	-1.496168269	-3.345718527	-2.33927962	-1.898032747	-1.900548754	-1.338117542	-2.47697437	-2.432290311	-2.238165825	-1.686732701	-0.9554003956	-2.312469445	-2.997684394	-1.668531066	-2.801545129	-1.617513145	-1.953557535	-2.027362738	-2.087258477	-1.16821265	-2.465517307	-2.925357382	-1.905791683	-0.9142287285	-1.590049538	-1.240776865	-2.382220567	-1.462927252	-1.792724658	-2.653264312	-3.185089291	-2.296748857	-1.883527128	-1.417407795	-2.604526498	-1.419558929	-1.628352143	-2.373887769	-0.1082706984	-1.605819981	-2.295767972	-2.812209126	-2.48959368	-0.591580455	-1.830194624	-2.272071356	-3.399059738	-1.008581564	-2.365932546	-2.741596415	-1.870232321	-3.524192352	-0.8796665134	-2.514913492	-3.506344847	-1.670928114	-2.277616944	-1.759007645	-0.7686545388	-2.403720056	-1.943727317	-1.101225666	-2.747076928	-0.9223214179	-2.303599523	-2.494957151	-2.750588885	-0.7438580792	-2.052365141	-3.399499497	-1.160400488	-1.3146337	-2.12084366	-2.103772667	-2.391304619	-2.878023471	-1.584231291	-1.488618609	-1.114077447	-1.688297289	-3.086441778	-2.372507707	-2.334686511	-1.992087134	-1.952462266	-2.075561821	-2.57078377	-1.522803412	-2.144356704	-1.561067408	-2.160036434	-1.746278125	-2.450122688	-1.40266272	-2.178137467	-2.930866599	-1.932237609	-1.974986999	-3.488496356	-1.004957018	-2.626148231	-2.204665204	-2.019547466	-2.206439156	-3.578479821	-0.8089461561	-1.570748449	-1.507984179	-2.012487877	-3.009890282	-2.008727739	-3.021204246	-1.853490723	-3.37731233	-2.68436206	-2.73268085	-1.847948437	-2.832399474	-1.703729202	-2.973937107	-2.524958576	-2.420143908	-1.530859445	-2.167763856	-0.3565652291	-0.6143319681	-3.305174737	-2.331106489	-1.776960932	-1.707574867	-1.910609494	-2.570833732	-2.053145331	-1.882720131	-2.402906751	-2.858048554	-1.330053604	-1.411310394	-0.8665368202	-1.692204531	-2.427316263	-1.845243382	-3.3484925	-0.1582710757	-2.966785642	-2.270271234	-2.779851298	-1.354192289	-2.221047959	-2.196367669	-1.056918763	-3.049509348	-2.577348638	-1.640303845	-2.868978238	-0.8420753273	-2.638537381	-2.572666951	-2.684155396	-2.323973929	-2.606921182	-2.894143254	-2.445206678	-2.563199192	-2.088669203	-1.998666147	-0.8624986801	-2.443147965	-1.959988178	-2.160311745	-2.935680961	-1.891434493	-3.213265738	-3.018818537	-1.492880287	-1.282296035	-2.654346949	-1.945048346	-1.752118064	-2.467248248	-2.450523616	-2.430888102	-2.359762419	-1.565044191	-1.69540306	-1.822741877	-1.695004361	-2.322623857	-2.218015118	-0.9916813622	-2.521164091	-1.897692059	-2.34418259	-1.18483643	-2.565959923	-1.727177829	-1.879183306	-2.599795041	-1.609997849	-2.364009222	-1.116987043	-1.573746414	-2.648298789	-1.544566525	-2.648103204	-1.965120578	-1.08499698	-1.268904791	-2.330362652	-2.507294793	-2.232631713	-1.574338451	-1.235950179	-2.339759517	-2.718571307	-1.78776717	-2.891589612	-2.193368353	-3.260363058	-3.291152091	-1.563429785	-1.345965318	-0.9367981648	-0.4327336725	-0.4676475494	-1.395417981	-2.049763536	-2.15986894	-1.335856242	-1.456298947	-1.236538928	-1.433304719	-2.95662864	-1.721960465	-1.517987804	-2.103391419	-2.178002128	-2.944268739	-1.43398395	-2.815099893	-1.452097758	-1.110841273	-2.675438027	-1.758999876	-0.9494445997	-2.307933409	-3.195052916	-1.40558016	-2.017918923	-2.041034211	-3.854599662	-1.245306712	-1.087419987	-2.192660739	-1.629844984	-1.735146487	-1.031497798	-2.163211524	-2.583254269	-2.277773854	-0.8933192545	-2.818182498	-1.02393517	-2.498555361	-1.252689511	-1.632320547	-0.6646594153	-1.488656736	-2.57507769	-0.756827914	-2.266618428	-1.681837161	-1.143480105	-2.07261425	-0.3476266516	-0.9152957557	-2.334648598	-1.353172849	-2.280315842	-2.335254432	-3.700982893	-2.642412801	-2.244740864	-2.322009934	-2.642217787	-1.709887695	-1.431821589	-1.829367343	-2.167010332	-2.790080333	-2.925054512	-1.460698433	-1.749599914	-2.362510925	-0.5503086364	-3.504002017	-1.498541578	-2.537910013	-1.644007326	-2.189563802	-1.68767743	-2.366375361	-3.76845908	-2.012993385	-1.207487466	-0.8944884314	-2.250391004	-2.536490334	-1.964211631	-1.508929283	-1.619075128	-1.516844706	-1.528213799	-1.204107628	-2.322743714	-3.010462038	-2.091013198	-2.249892991	-2.079699568	-0.8716341737	-1.382018164	-1.411409935	-1.378183186	-1.171277669	-1.836038378	-1.17285954	-2.604447252	-2.307787468	-1.388729361	-2.134377302	-1.659078957	-1.423003449	-2.387096246	-2.558902657	-3.304232615	-2.601090237	-1.039829424	-0.5448550034	-2.21479151	-2.970825324	-2.150234107	-2.071691633	-2.051305141	-2.031246031	-1.717023127	-1.924603853	-1.936446334	-1.76597869	-1.226896504	-2.014211282	-2.220824172	-0.6415824604	-2.140302629	-2.793362424	-1.500033824	-2.28606659	-3.09610491	-1.292389791	-2.837486258	-2.856470937	-1.824675229	-1.264146783	-2.074239505	-2.16450546	-2.202992788	-2.846133334	-1.92800497	-1.986152396	-2.253811182	-1.092523559	-2.344142309	-2.716827011	-2.041660114	-0.329704233	-2.902217617	-1.74719161	-0.6936175265	-2.112238314	-3.488522524	-1.009538173	-2.057062317	-2.217955404	-2.018931117	-1.687350955	-1.945084186	-1.868076689	-2.488233905	-2.298441551	-0.7079859843	-3.003527999	-2.245878082	-2.835081654	-2.258590168	-0.9869632631	-1.306779141	-1.984199046	-2.273324753	-3.191576044	-0.8006100591	-3.079646834	-2.440464315	-1.51180035	-1.744159736	-2.455364582	-2.80946772	-2.510893595	-0.6233407401	-1.919711552	-2.136151204	-2.433937707	-2.139579787	-1.276476349	-2.199456109	-3.439191979	-1.634446174	-1.816628588	-2.434119923	-1.640302045	-1.794332684	-2.137529694	-2.291217278	-0.5218249445	-0.7976602373	-3.007114237	-2.201642048	-1.42328456	-1.009799511	-2.270963326	-1.881563884	-1.287106041	-2.77036478	-0.9145485874	-2.223116056	-3.351299915	-1.87078107	-3.510899437	-2.904220205	-2.661706046	-2.031736607	-2.633069362	-1.175095167	-2.740700418	-1.726186943	-1.760861796	-2.361273824	-1.30140269	-2.129669801	-2.123367069	-1.596201413	-2.656130242	-3.306567953	-1.984728028	-2.285748083	-1.979862833	-2.152614394	-2.3417579	-2.779117911	-2.682534107	-2.150692538	-0.9520628718	-2.99144347	-2.975454225	-0.879150199	-2.1199228	-1.190266733	-2.275830983	-1.759899738	-1.068498731	-2.213875326	-1.732861405	-2.063922901	-2.423212014	-1.823232813	-1.577587334	-2.511528665	-1.767238232	-2.430835508	-1.808557493	-1.375270137	-1.518585842	-0.9622994254	-2.270493773	-2.615227727	-1.74911727	-0.2730704492	-1.901685129	-1.687584969	-1.932335585	-3.08274133	-2.867307867	-1.602043129	-1.581190408	-1.979573439	-1.401588049	-0.6520384757	-1.950207514	-1.732610789	-4.076917083	-1.883006022	-2.451343996	-1.200873042	-1.036501145	-0.8347129129	-2.250545557	-1.2938932	-1.734988156	-2.616130443	-1.179917995	-2.01369973	-2.430739422	-2.048594086	-2.02847231	-2.507063106	-1.598502398	-2.552015741	-3.234399766	-2.449874875	-2.079656066	-3.34236246	-1.550786684	-2.514747052	-3.426457063	-1.164935052	-3.519085671	-2.043689922	-1.196594153	-0.7124247681	-2.03137894	-1.119301996	-1.681455355	-2.487244188	-2.702247816	-2.798138395	-2.003559677	-2.71964018	-2.886389233	-1.330374391	-1.347430299	-2.746719393	-1.009268402	-2.028505912	-2.541132967	-2.438791284	-2.083659591	-1.690964348	-1.381345666	-2.780078125	-1.181865234	-2.463604232	-2.606525065	-2.407225285	-1.523399104	-2.232617079	-1.122657756	-1.867142729	-2.518093058	-1.355635767	-2.47523176	-2.808926287	-2.093416479	-3.280659464	-0.8836215578	-2.766596211	-1.139957655	-1.792668044	-2.726283412	-2.205750696	-1.530779611	-2.043045264	-2.497513703	-2.377430205	-0.9177021188	-1.842679113	-2.487835573	-0.3657334445	-1.321984294	-1.456728254	-2.712656902	-2.896090265	-2.233023176	-1.185931873	-2.55506759	-1.62060719	-1.306538984	0.1066591071	-2.36504659	-2.258685767	-1.437044409	-1.584763666	-1.973220082	-2.410098447	-3.263674384	-1.516511178	-2.220144267	-1.51296175	-1.900409987	-1.076258256	-1.87787972	-1.958684035	-1.957407128	-2.683396453	-2.482437373	-2.040949781	-0.6092456213	-1.108353702	-2.082913986	-1.37266323	-0.6959017673	-2.814356866	-2.886112269	-1.095264902	-0.9966687793	-2.306836626	-1.635206065	-2.583492592	-1.31776775	-2.116828357	-1.98331809	-1.655684012	-1.894101646	-0.6815738008	-1.311730912	-1.625113716	-2.018722269	-2.789332375	-1.012917016	-1.38145215	-1.931302914	-1.799244514	-0.5769431804	-2.339420228	-0.7110599492	-2.347946737	-1.51517348	-3.05130293	-1.411100649	-2.104225216	-1.294239435	-1.756828138	-1.553861267	-1.06478993	-2.208438219	-2.369891498	-1.764017713	-2.315461806	-1.715872126	-2.482447749	-2.63939958	-2.666470774	-3.07237744	-1.983699675	-1.882716775	-3.11503863	-2.638708575	-1.750721854	-1.118458048	-1.468466642	-2.269702509	-3.504417119	-2.04884231	-1.635474428	-2.373039168	-2.362410843	-0.8591898785	-0.9681789052	-2.250144002	-1.785783549	-2.194370609	-2.463413454	-2.145027223	-2.094685703	-2.641318568	-0.9707547699	-2.362792383	-2.865704371	-3.525970928	-2.902827955	-1.00451749	-1.495795947	-0.4716293802	-2.237230926	-2.397341861	-1.938212846	-1.513175831	-2.529754005	-2.21788491	-2.697206864	-2.160689235	-1.589234809	-2.070566603	-1.666667737	-3.645077107	-0.8117104907	-1.691554887	-1.541045016	-1.538656075	-2.560090053	-2.69923278	-1.087927739	-1.609118144	-1.434062888	-2.249174225	-2.147597915	-1.910356981	-2.35646309	-1.193259617	-1.801981282	-1.895796765	-1.984492759	-2.936830841	-2.451292223	-1.521975313	-0.5597323166	-1.036238631	-2.626823606	-1.107335206	-2.128450883	-1.432495131	-2.56538546	-1.383101137	-0.6451005992	-1.551462476	-1.375252642	-2.220617094	-0.3295188593	-3.0492228	-1.532660892	-1.89186753	-3.433309435	-2.520264321	-1.892615068	-1.150330369	-2.515565967	-2.94041859	-1.8360662	-2.434532372	-0.9882811391	-1.569087285	-1.492166895	-1.218819203	-1.59951202	-1.96113763	-1.687566343	-2.418122235	-2.966058649	-1.562961313	-1.802808016	-2.383091428	-0.04400308573	-1.593156224	-0.8458140775	-1.398674262	-1.523547478	-1.734116294	-4.315875795	-3.699660857	-3.022572111	-2.56919589	-1.839664652	-1.929372881	-2.498953444	-2.402219354	-3.101614004	-2.420426561	-2.771353962	-1.245382063	-2.254536213	-1.182889157	-1.436120388	-1.24812203	-2.080913972	-2.060934089	-2.11535576	-1.04324535	-3.087420774	-2.92590889	-1.368919048	-1.985560196	-1.037435175	-2.233657488	-1.740653873	-2.170631728	-2.303544025	-1.978200765	-2.614761055	-0.07566450157	-1.826149506	-1.083092599	-1.969810326	-0.7878638374	-2.055683786	-1.248350329	-1.923677826	-2.201568308	-1.051373117	-1.924534152	-2.652302172	-1.124655386	-1.931772092	-2.892445122	-0.2446757455	-1.165224602	-1.536030517	-1.191021745	-2.819673582	-1.652079828	-1.803316045	-1.302734628	-1.755185424	-1.175046296	-1.160449182	-1.560118873	-1.696674331	-2.749455798	-2.059788231	-4.226225686	-1.527561473	-1.37616173	-1.784473023	-2.305630253	-2.031585981	-2.19450385	-1.694806403	-1.961263703	-1.723785605	-2.45141017	-2.147125724	-1.311203499	-1.994764873	-2.310914941	-2.256962395	-1.965831213	-1.108071751	-1.992701655	-2.818253896	-2.29722787	-1.170157474	-2.628641237	-2.482396318	-2.054875587	-0.8034211723	-1.920141862	-2.099737841	-2.434553391	-1.244629437	-1.640600713	-3.623410426	-2.373565545	-1.732019189	-2.550806296	-1.896978248	-1.860319784	-2.50961935	-3.016551661	-2.442276922	-2.221391011	-0.3705901642	-1.01860759	-2.239215516	-1.14025936	-0.6538483414	-1.746962519	-1.369538668	-1.512487098	-3.015156394	-1.52456292	-1.927086324	-2.217874706	-0.9458210486	-1.284774434	-2.493794422	-2.038982367	-2.462930708	-1.927414985	-2.349002381	-1.987607987	-2.400168158	-1.574305431	-0.8943745227	-1.375214967	-2.304919945	-1.193843193	-1.847330874	-0.6312286491	-1.597658717	-2.759537043	-1.381207471	-2.772829521	-1.984771273	-2.472905586	-1.931048529	-2.314890537	-2.105131616	-2.024796098	-1.505585645	-2.071799055	-1.904733657	-1.720398171	-1.226933804	-1.447844958	-1.558500996	-3.558601835	-1.51633455	-1.804784316	-2.873900357	-0.9790022363	-2.423189694	-1.486780435	-2.991670397	-1.410090842	-1.137141025	-1.919583251	-4.491768024	-1.683391936	-1.70344748	-1.55848908	-2.236832805	-2.178884938	-2.003351724	-2.72553059	-1.174928091	-1.537603093	-2.835893526	-1.553471121	-2.067792916	-1.545192509	-1.227966795	-2.331434785	-1.478783145	-1.572858366	-0.2744052599	-2.208539536	-0.8048638552	-1.941943221	-1.739442539	-0.6101052336	-1.405798957	-2.558099519	-2.122794383	-1.758892878	-1.858617579	-1.606237082	0.0007192199012	-0.3456389801	-2.402970881	-1.913863733	-2.039128578	-1.603953967	-1.815788649	-1.170547104	-2.084083296	-2.862183526	-1.376294758	-1.515317375	-1.75829871	-1.859946335	-2.550571022	-2.798365499	-2.202482837	-2.120674261	-1.565465529	-3.284010968	-2.329761895	-2.492992182	-0.579324489	-2.160390912	-0.5507549408	-3.099084432	-3.23634768	-2.564400097	-1.203214779	-0.5846784723	-2.42381593	-1.492958727	-0.3652952075	-2.826681191	-1.199071019	-1.980948979	-3.260681567	-1.292527256	-1.953541129	-3.463803251	-0.07582809009	-1.95496115	-0.1779929033	-2.250009929	-2.595584981	-1.016838431	-1.004190927	-2.955733006	-2.566117379	-1.770259473	-1.180512135	-0.7827671071	-1.630296241	-1.220783068	-2.423457799	-2.603540847	-1.639927018	-1.452558651	-1.743731059	-2.273215368	-2.411678404	-2.28822476	-1.573145494	-1.870471767	-1.243401124	-0.7638405932	-1.414828705	-1.581406003	-0.3548602662	-2.472950962	-2.759926281	-1.41026735	-1.745100925	-2.801537023	-2.027439247	-2.03216018	-1.859905759	-2.291273722	-2.803534076	-2.050937563	-0.8353234817	-2.520234941	-1.802963289	-1.341424431	-2.247315605	-1.354483459	-2.989780568	-1.444450492	-2.478686156	-0.139243165	-1.037411723	-3.088919777	-1.538676802	-1.803905179	-2.255713222	-1.514428931	-1.591079588	-1.381486841	-3.323840651	-1.885482051	-3.268238774	-2.706339044	-1.958099381	-1.538266102	-1.775313573	-1.648198321	-2.459533495	-2.610584054	-2.215358747	-1.876328102	-3.032668944	-1.328569644	-2.758228315	-3.026736454	-3.449230789	-1.673064716	-2.380869707	-2.137716224	-1.394123595	-1.375441691	-2.106638384	-1.85806759	-2.148678294	-0.934616553	-2.2824337	-1.399083904	-2.080016679	-2.867689773	-2.268038179	-3.064752785	-0.8072030648	-2.49966729	-2.2172548	-1.694814754	-2.034129968	-3.291492654	-3.034464486	-1.680220019	-1.123113956	-2.22981289	-2.402390413	-2.397811655	-2.156847198	-2.495791396	-1.956082294	-1.047910374	-3.587774581	-2.239006235	-2.5601765	-2.947225136	-2.835116063	-1.781774162	-1.889886542	-2.21219756	-1.6557445	-2.711935603	-2.074014035	-0.9451766722	-2.129063826	-1.577814859	-2.214436334	-2.536445004	-3.240523917	-1.281400403	-1.602402143	-2.804206583	-1.768008869	-3.260522987	-1.518995657	-2.691388185	-1.189212597	-2.077149837	-1.47211825	-1.775907504	-2.567103377	-1.551298305	-1.523112544	-1.511695162	-2.011684592	-2.239845588	-1.145888906	-1.244076295	-1.111321871	-1.101507449	-2.36028713	-1.614182271	-2.614716353	-2.288200739	-2.178951634	-1.355893007	-1.660262198	-1.956565806	-2.342376257	-2.358991731	-2.190947189	-2.050429344	-2.269823095	-0.527281622	-3.078273142	-0.8012347589	-2.255905915	-1.718859418	-3.026855877	-2.130624788	-0.124326667	-2.945626695	-2.763234054	-2.482476152	-2.194091851	-1.576138314	-1.620759812	-1.83068058	-2.161971693	-1.341819146	-2.307338847	-1.960976567	-0.8303349455	-2.251996989	-1.865441579	-1.219298437	-3.190233505	-2.769307388	-2.08055119	-1.935103773	-1.415741639	-0.2284104314	0.2842743198	-2.561435472	-2.011772913	-2.200527433	-0.7809037114	-0.8248409049	-1.535578432	-2.217966109	-1.453115968	-2.442157172	-2.197252621	-2.424406371	-1.661839506	-1.076669702	-1.957706853	-0.7697534729	-1.448835668	-2.659114921	-1.929836238	-1.994755862	-1.816536764	-2.068512328	-1.905674829	-1.412484955	-1.252641592	-1.61826953	-2.623312117	-1.18896927	-1.041727103	-1.751927437	-2.121727777	-2.359219386	-2.257489659	-1.41684877	-1.532194899	-2.251502262	-2.028277958	-1.748937897	-1.57027916	-1.797732404	-0.9512812419	-1.494473766	-2.157548712	-1.298470694	-1.230138407	-2.59065012	-0.5690581268	-1.438112139	-2.796603717	-1.532734892	-2.078626967	-0.7826278312	-1.706108925	-1.14519058	-1.553602058	-2.310031523	-2.208435819	-1.190282986	-2.390725501	-2.105791091	-1.645686394	-1.88313597	-1.30515623	-2.685078929	-2.132951777	-1.261021379	-2.252130223	-0.7357914892	-2.349415664	-1.944112756	-1.816322015	-2.454681218	-0.6990567786	-0.4936082305	-0.3029744334	-2.80893494	-2.823855721	-3.054182636	-1.772898076	-1.571863035	-0.6788515778	-1.874699258	-1.960063817	-2.46181172	-1.377449269	-2.80926831	-1.705250754	-2.452404612	-1.161320052	-1.827816408	-3.366692804	-2.66174241	-1.920121141	-1.074051665	-2.987473222	-1.59024752	-1.124078665	-2.594579233	-1.327759638	-2.567310744	-2.639516722	-1.796405163	-2.571157789	-2.918562723	-1.435134527	-1.849679082	-2.795362729	-2.463824578	-1.56682972	-3.138818094	-1.691082619	-1.350469879	-2.697881522	-2.650067331	-1.465693252	-1.445439085	-1.718686154	-2.779477708	-2.076846054	-1.316765884	-0.7112837724	-1.192838048	-2.347398303	-1.611158638	-2.430458192	-1.754686287	-2.293315066	-2.717358621	-2.651688021	-1.661453614	-1.136230702	-1.263149658	-1.96045946	-1.814586831	-2.556374959	-3.035332857	-2.96716437	-1.267103212	-3.066798802	-0.9227127421	-1.012685379	-2.207873899	-2.506475941	-2.01652169	-1.449607736	-1.796620635	-2.072773066	-2.831205883	-1.253728546	-2.258064164	-2.780834088	-2.944927052	-2.50044225	-0.9066153899	-2.114868281	-1.99596613	-3.075234178	-1.945368056	-2.209887201	-2.637764687	-2.486512122	-0.8173392919	-2.593749904	-1.208500183	-2.060228413	-3.01647845	-2.262186348	-1.554572922	-1.465728007	-1.42662811	-2.054720922	-2.530426415	-1.061655561	-2.350586586	-1.560280252	-2.345367441	-1.238408243	-2.033858014	-2.083826139	-2.667624945	-2.354449843	-2.438025785	-2.274146588	-1.475956222	-1.706940178	-1.609876812	-3.119112721	-2.329252397	-1.571126027	-2.817804586	-1.118905911	-2.16749646	-1.270383408	-1.453334752	-1.989527686	-2.799836038	-0.8078133982	-2.103899655	-1.783716171	-2.086929878	-1.7419009	-0.6000713583	0.0481811262	-1.32894403	-2.114245883	-3.239086101	-2.899136188	-2.069466239	-1.356508403	-1.60208743	-1.86221158	-0.9011704138	-0.843354618	-2.377925002	-2.347128147	-2.072050403	-1.695075368	-1.680280094	-1.375405855	-2.860828304	-0.6945717294	-1.982655667	-1.463002102	-1.415326858	-1.880176944	-1.655236877	-2.193127596	-1.608695537	-1.741307519	-2.162803302	-1.504226029	-1.626068864	-2.34728272	-2.88264351	-0.9795171273	-2.714162708	-0.731726318	-1.440924285	-1.71711139	-1.966728473	-1.334957207	-1.695412189	-2.032115208	-1.845282339	-2.601762322	-2.081841451	-2.174365103	-1.25903309	-2.390752977	-1.475187461	-1.700884668	-1.316236683	-2.331318782	-2.532735418	-1.984384793	-2.013334359	-1.826126022	-1.860319361	-2.774980093	-2.244079997	-0.5989015365	-2.034265178	-1.499689793	-1.232147954	-1.629184932	-3.152529409	-1.98474354	-1.880190308	-1.99972704	-2.209596645	-1.970012157	-2.959554089	-0.8680878215	-2.023994641	-2.440077645	-2.8811532	-1.531361584	-1.595222058	-2.24553091	-1.504382261	-3.223075859	-2.932826324	-2.856564364	-1.440483851	-1.525612761	-1.909535337	-1.838331324	-1.951258326	-1.792901144	-1.855968342	-1.51547832	-1.908906392	-2.312767593	-2.437409903	-2.039822241	-2.000549093	-1.393206843	-2.292138617	-1.045659652	-1.074567087	-2.406316836	-2.797151232	-1.596736947	-1.608134792	-1.802175186	-1.777175883	-1.63124585	-1.58368268	-1.864358519	-1.245791534	-2.568129828	-2.172234063	-2.909927756	-2.236073806	-2.182110621	-1.979718512	-2.292828513	-1.411966427	-1.290802832	-2.532471748	-2.780572863	-2.325166138	-2.17949306	-1.346562684	-1.906995651	-1.474063418	-2.175889316	-1.956199604	-0.727840494	-3.039483389	-1.073107378	-1.58857676	-2.634951446	-2.147045269	-1.753066088	-1.311845848	-1.73895942	-2.152230242	-2.496268287	-2.059158054	-1.823377183	-1.21639887	-2.172864843	-1.911042393	-2.248847482	-2.788989723	-1.491826312	-1.266857219	-2.604850667	-1.943039089	-2.375024441	-1.802409461	-2.593542237	-2.760086169	-2.156864765	-1.945523028	-1.548682703	-2.394882709	-1.047442443	-2.174122789	-0.6045340393	-0.5199151735	-3.136813448	-2.481894446	-0.2702974855	-1.757948812	-1.807768283	-2.58329812	-2.470735972	-1.51178196	-1.74790981	-2.069221657	-2.558025661	-3.355130396	-2.087074779	-1.684124773	-1.39454982	-1.439584113	-1.912810919	-1.642365297	-1.686145737	-0.6906252954	-2.252929781	-2.017643925	-2.414681653	-0.850897114	-3.10769307	-1.69143428	-1.503558859	-2.667545675	-1.878044366	-2.071727725	-2.336452798	-2.171515955	-1.266622243	-2.026034534	-2.801631	-1.816184272	-3.422019899	-1.892913669	-2.420241932	-1.997244865	-1.446054702	-1.250328441	-3.022895919	-2.063655425	-2.395834256	-1.504769706	-1.660217118	-2.251516816	-1.333542348	-2.044453274	-3.023502568	-1.7662198	-2.678872063	-1.6407213	-1.989732655	-1.569860878	-2.640675792	-2.212711494	-0.5105955226	-2.324352595	-2.36553939	-1.663402055	-1.369387952	-1.675464639	-2.356574282	-3.481926281	-2.434108954	-1.810134794	-2.10650709	-3.23053758	-1.942970288	-1.803867206	-2.797804073	-0.8666893257	-2.941561538	-3.070947497	-3.637969541	-1.567350361	-0.9823110532	-1.650215788	-1.947233263	-1.431001839	-3.252080774	-2.29525676	-2.536744612	-2.675213124	-1.413141582	-0.610545998	-1.270462405	-2.897417567	-2.43827064	-1.372224512	-0.9771802094	-3.057515589	-2.712790216	-1.760164466	-2.523418828	-2.479828062	-1.934596614	-1.258449591	-0.9095869994	-2.396623519	-2.818058065	-2.369247295	-2.742527573	-1.057282327	-1.489582667	-2.159599555	-0.565372115	-4.074416793	-2.794390309	-1.754636519	-2.07419843	-1.522018075	-1.177953928	-1.364004911	-0.8821868356	-2.258341421	-1.399738567	-2.287678907	-1.85488356	-3.043480153	-1.325380908	-2.698069755	-0.7689909967	-2.191431229	-0.5639457274	-2.386853812	-2.02605168	-2.145563274	-2.434230693	-1.181728036	-1.793484591	-3.341299987	-1.671382156	-0.8972586577	-1.11418209	-2.108287415	-2.526455588	-1.327655358	-2.460610419	-1.755933875	-2.065156081	-1.187323479	-1.354153659	-3.406925452	-2.045667151	-1.290404281	-1.305936254	-2.099390953	-1.596087867	-4.137889145	-2.58256598	-1.24448498	-0.4900112843	-2.57801583	-2.559440362	-1.607207199	-2.057889759	-3.932232142	-1.885869693	-2.023989772	-0.7886017395	-3.187974731	-2.827092744	-2.563865938	-2.979239219	-2.730949793	-2.401483006	-3.008296913	-2.461880188	-1.256276369	-1.080363329	-2.488226605	-1.900586361	-2.107016971	-2.308661223	-1.365654946	-3.033293627	-2.139229525	-3.214004298	-0.9668632429	-2.042964645	-2.278675289	-2.679537404	-1.503445023	-0.860373801	-1.023700516	-1.735260817	-0.9914123015	-3.349054387	-2.407742153	-2.962143062	-0.843838322	-1.985290035	-2.619845773	-1.451195398	-2.821938715	-2.602750087	-2.167270599	-2.728473441	-1.907085377	-2.804012769	-2.288114362	-1.532519979	-2.142889798	-0.9446972046	-2.030057877	-2.419833747	-2.45105639	-2.860538907	-2.149895712	-2.244418301	-1.11396881	-1.715650719	-3.28690477	-1.504319461	-3.458601357	-2.988804433	-1.439418075	-2.624145224	-1.951386408	-1.102213635	-1.614169307	-2.399184541	-1.217992793	-2.5527017	-1.330302138	-0.8827447502	-1.145694993	-2.658308606	-1.838931034	-1.154812309	-1.754596036	-2.566909167	-0.6211711102	-3.08806861	-2.144355608	-2.198712282	-2.094457454	-1.940630036	-0.3900549139	-2.242591079	-1.710047302	-2.172215093	-0.8553978063	-1.873920411	-1.397571477	-1.040194089	-3.250905014	-1.151330514	-2.153812036	-1.607846914	-2.841457978	-2.001808265	-2.434245945	-2.164353841	-2.975514281	-1.924879316	-1.619226939	-3.099818972	-1.766799743	-2.737826301	-2.447382959	-1.643702485	-2.505697563	-1.117025681	-2.431028281	-1.881667183	-2.012481172	-1.673088419	-2.396692835	-2.931401533	-1.485772246	-0.8146789051	-2.034287289	-1.29103873	-3.610566346	-3.334757359	-2.403228602	-1.656512439	-3.213708829	-0.6457167632	-2.2827579	-3.943383381	-1.565279169	-0.8255797784	-3.586060855	-2.11764898	-2.126767041	-1.318513284	-1.282397383	-1.558637344	-1.659019878	-0.544936856	-1.433520613	-1.873637478	-2.182041049	-2.319286001	-1.500365037	-1.829687878	-1.296500263	-3.177487977	-1.84514229	-3.025152148	-0.8303304884	-1.760254358	-2.562840843	-3.321937646	-3.290325748	-2.395626425	-1.764134727	-2.591028286	-1.534242548	-0.9510772511	-2.009738421	-1.652281744	-2.049410729	-2.549327932	-1.001507503	-1.219593954	-2.241388422	-1.579619952	-1.266077151	-2.824501724	-2.782145779	-2.964431087	-0.8604587395	-2.731338632	-2.178085141	-2.334218278	-2.145103314	-2.022664003	-2.542409672	-2.110032238	-3.082271146	-2.477404564	-2.15662569	-2.029797051	-2.889189393	-2.045804065	-1.073249754	-1.52402987	-1.730683013	-0.4977368506	-1.483818584	-1.492124242	-2.901973058	-1.443275113	-2.377325268	-1.202735457	-1.379238433	-1.6877594	-2.431844703	-2.247774735	-0.3928069671	-2.566121375	-2.753009989	-2.241050252	-2.942804146	-2.064390053	-2.267055933	-1.950124297	-1.57175176	-1.342580472	-2.119124882	-1.73307911	-1.060005586	-2.136845738	-2.148472024	-2.561241877	-1.070791683	-2.395402769	-1.136520226	-2.520017828	-2.667478066	-1.004433193	-1.928234298	-2.328719053	-3.396313668	-3.09949079	-1.828954483	-2.573945866	-1.842335445	-2.161920611	-1.644486721	-0.7427929012	-0.5943626787	-1.399640391	-0.6785559933	-1.706316795	-2.925935833	-3.250146339	-1.466226251	-1.317533321	-2.954858008	-3.040244429	-3.129961843	-0.8437255747	-1.564065348	-1.847720317	-1.797240603	-2.465961165	-1.629886351	-2.891263476	-1.350004356	-2.004674739	-1.977625272	-2.837998101	-1.813378456	-2.340102214	-2.394927729	-1.82299842	-2.354610337	-2.440043577	-1.624573184	-2.507034688	-1.850554796	-2.580436561	-2.214081713	-2.048473383	-2.342561536	-2.800628538	-2.124259109	-3.000279905	-3.076104752	-1.775908569	-3.528971645	-2.167979503	-1.741158248	-2.345892205	-2.435807951	-2.30048834	-1.691250753	-1.877749185	-2.914897428	-3.248052227	-2.14885587	-1.936169759	-2.220638442	-2.328407956	-0.6420609542	-2.513690192	-3.345326113	-1.677836164	-2.18525479	-2.990616504	-1.381690932	-2.707041698	-1.009962947	-2.423759095	-1.484427413	-1.926260467	-2.646293866	-2.172200898	-0.9850780444	-2.545335982	-2.733418683	-2.540778025	-1.814825807	-1.631930389	-1.227411403	-2.028794175	-2.612371822	-1.302452968	-1.576592128	-2.324694413	-1.692050682	-0.6656606307	-1.727964468	-3.084417512	-1.812054962	-0.9325220444	-1.682585939	-2.626616919	-1.9075555	-2.621062966	-2.038243737	-2.862385175	-1.836229782	-3.632965926	-1.605779913	-2.93287349	-1.006411718	-1.618636721	-2.587720886	-1.349233817	-2.752095761	-2.446457924	-2.475220608	-2.086223877	-2.660616896	-3.413386413	-1.953830254	-1.723059423	-3.149017398	-0.8950694303	-2.040565655	-3.416886482	-3.756337616	-2.544613365	-1.294101238	-2.337956617	-1.468018097	-2.242784534	-3.013364568	-2.883115583	-2.99590582	-1.789191608	-2.381279644	-2.901962319	-2.283163467	-0.6445542833	-2.094985336	-2.375078645	-1.679591052	-2.467696642	-1.272471005	-2.095876661	-1.900949153	-2.375120536	-3.661301972	-2.766807377	-2.264385683	-2.863304753	-3.425324898	-2.130037803	-1.537080375	-2.894030556	-2.457320357	-1.773008951	-2.500469467	-1.53047755	-0.7725466863	-1.677000114	-2.044797768	-2.333396739	-2.918331035	-2.329593441	-2.3438344	-1.621512474	-2.878160706	-1.689589798	-2.118043871	-1.345242755	-1.560957658	-1.75904933	-3.116936393	-2.116766566	-3.476698645	-2.676905296	-2.230909614	-2.994605161	-2.575699364	-1.570323448	-2.885461615	-2.196278285	-1.114556991	-0.5230253872	-1.598352627	-2.468186997	-2.124458117	-1.983519052	-1.803667257	-3.304240157	-1.257434737	-2.418557407	-3.448724142	-1.599082454	-0.9860603033	-2.069143029	-1.723616979	-2.681996019	-1.078651242	-1.017242125	-1.571187294	-2.04846432	-2.240575062	-1.294273317	-2.514719151	-2.395320526	-3.139727243	-2.579658093	-1.404147533	-1.490783049	-1.724906877	-1.554188766	-1.492321837	-1.672644245	-1.221394394	-3.039472347	-1.238211705	-1.585659968	-1.170751719	-2.598737443	-2.218859475	-1.990239777	-2.505817888	-2.672415616	-2.005065707	-2.281720975	-1.415389875	-2.893744264	-2.786695688	-2.301394841	-1.42557971	-2.505115009	-2.386812355	-1.328587664	-1.433409563	-2.540696092	-2.899947004	-1.914339304	-2.181969202	-2.437744644	-2.044948323	-2.201226157	-2.463742281	-3.359264516	-0.9704542983	-1.485874277	-2.635876867	-2.719611458	-2.184691134	-2.50484573	-2.587576018	-1.424635942	-2.597235581	-1.2781237	-1.833616066	-2.036942678	-2.379917448	-1.921854319	-2.382186432	-2.369641368	-0.4835797644	-1.159549329	-2.562496823	-3.485215661	-1.106088844	-2.637013322	-2.474654204	-2.344250692	-2.298514232	-2.621041588	-1.988367171	-1.892683146	-2.146205609	-2.378030697	-1.35718007	0.105897526	-2.926804316	-2.00171804	-1.471436749	-1.989028184	-1.936471924	-0.2501450037	-2.800564988	-2.154023453	-2.679750681	-2.07456104	-1.420401666	-1.615264693	-2.958291766	-0.7494819759	-2.195948014	-2.324400141	-1.906176915	-2.936644091	-1.635240595	-2.488544176	-3.46501689	-3.103444162	-2.030734862	-2.093963605	-3.37546232	-1.698633167	-0.7878226266	-1.461898445	-2.38055792	-2.060265071	-1.491984769	-2.338582673	-1.535420923	-1.752551971	-2.652734668	-1.608951583	-1.919206418	-1.813440911	-2.739824966	-1.835966135	-1.826738769	-2.177143024	-2.355047956	-2.037490681	-2.49470011	-1.813834027	-1.541703544	-2.66350389	-1.536811746	-1.981542424	-2.279847523	-2.568987229	-2.875171494	-1.214296619	-2.142281989	-1.051807404	-1.196705469	-1.211881194	-2.338238893	-2.666665912	-2.260481113	-1.519354517	-1.868350338	-2.270169583	-2.308059546	-1.540993643	-3.044110877	-2.813581333	-2.089867045	-2.366322748	-2.048063446	-1.162830254	-1.768401253	-2.473751027	-3.34469902	-2.933790809	-1.953401094	-2.094081417	-2.679788975	-1.286872489	-2.106641796	-2.450441429	-1.420031745	-2.159597316	-1.505639981	-2.520379637	-2.188885458	-0.8527550878	-1.495419221	-1.345059952	-1.296453166	-2.155576467	-2.235137417	-2.957135915	-2.290637027	-1.382522037	-2.450304037	-1.690212055	-1.876102659	-2.643566993	-1.182175974	-0.8882729234	-2.130433073	-2.196904197	-2.312834362	-1.82738591	-1.185446067	-0.4989919892	-2.695792459	-2.850337272	-1.699228938	-1.568147372	-1.131284383	-2.197264421	-2.367054602	-2.234688714	-2.140985743	-1.837224011	-2.688722076	-2.333646609	-1.745446074	-2.165449784	-1.759179411	-2.683757479	-1.048856341	-1.633354112	-3.429930511	-2.240869404	-1.699817034	-0.9651718857	-2.614529715	-2.402667126	-2.003335011	-1.48877176	-2.717390942	-2.614460802	-2.784067585	-2.059106555	-1.510682337	-1.211192858	-1.592336929	-1.241161044	-2.479448829	-2.11760766	-1.809112395	-1.76585951	-3.063301449	-0.9835216707	-2.037771214	-2.107056326	-1.658874467	-1.622615746	-2.033563101	-1.09555432	-0.7039301439	-1.216437324	-1.743956414	-0.8566405622	-2.504287538	-2.53512323	-1.724856298	-0.9731162293	-2.946076153	-1.459595557	-1.092324453	-2.642718365	-2.035335442	-1.802240411	-3.594969914	-2.881778037
0.3	-2.100152051	-2.360032136	-2.276541738	-1.875956232	-2.080135928	-1.484626578	-1.948696135	-1.116140223	-3.419965978	-2.614985853	-1.408244402	-1.279237919	-1.278668046	-1.774910398	-1.911533908	-2.189131324	-1.173979768	-1.726511122	-1.851547647	-2.35805737	-2.202235476	-2.340143778	-2.433991476	-2.635286232	-0.009238548888	-1.363174032	-1.641315274	-2.044890918	-1.659985326	-1.478118937	-2.713091627	-2.292325073	-2.583409697	-2.211354333	-2.564163221	-2.720676591	-2.097043112	-2.371817651	-2.096212472	-2.377835579	-2.66444103	-1.598265277	-1.451025879	-1.697861978	-1.27828065	-2.150502475	-0.3737443531	-0.8781897783	-3.085003007	-0.8521923198	-2.500061662	-1.786345366	-2.164206139	-2.502110166	-1.647776061	-1.689325312	-2.060420101	-1.958130748	-1.555842561	-2.023793432	-1.929057886	0.01442502068	-2.851508783	-1.649886105	-2.446700112	-1.517746883	-3.309602531	-2.379224981	-0.5562551972	-0.4209493454	-2.238046421	-1.546744082	-0.9058507764	-2.357279844	-2.258508207	-2.657418344	-2.416806134	-1.258828768	-2.753335622	-1.810020676	-1.681139612	-1.739986199	-2.535919841	-2.228030624	-1.45953555	-0.9071549942	-2.773255558	-2.220564035	-2.042516066	-1.355360959	-1.529721954	-3.601076568	-2.275184875	-1.921513617	-1.847825351	-1.914151292	-1.597841603	-3.264739401	-1.53865605	-2.331415041	-1.735443867	-0.2893222442	-2.975737971	-2.548999741	-2.107541854	-1.014757176	-2.041037912	-1.708138789	-2.390760252	-2.521661767	-2.158390561	-2.388158297	-2.925170744	-1.541974247	-0.7813291797	-2.561421403	-1.944898672	-2.248158282	-3.273044525	-1.888713856	-2.597511683	-2.169874635	-0.5268780717	-2.815965494	-2.114088724	-2.396886038	-2.406076016	-0.1955305296	-2.154995753	-1.40277569	-2.171902218	-2.479800004	-2.439027454	-2.59141208	-1.047857902	-1.468705466	-2.066339049	-0.9134992095	-0.7441417062	-1.896153583	-0.617649485	-2.545939639	-2.228226839	-1.156271999	-1.301977298	-2.099523382	-2.259537368	-1.527710753	-1.589324359	-2.202515377	-0.9814249924	-1.817554851	-3.45262316	-3.360195817	-1.756960744	-1.277980251	-2.709039693	-2.388469986	-2.157310865	-1.770056114	-1.875804381	-1.460561876	-2.966706865	-2.265493806	-2.104355597	-1.182784956	-2.509583014	-0.7444669194	-1.538873725	-3.00393957	-2.598979635	-0.8009802374	-1.083094879	-1.693754128	-1.683729909	-1.807683753	-1.784332322	-1.358936112	-2.059220481	-2.132548288	-1.488361687	-1.613401692	-1.473153437	-3.379109148	-0.9591926773	-1.257159852	-1.425488392	-2.896124974	-1.927289288	-3.029276512	-1.461908052	-0.6073007399	-2.083507016	-2.400018349	-3.095296541	-1.505008111	-2.46663732	-3.854665893	-2.414943424	-1.229667868	-2.441000275	-1.78050383	-2.472251141	-2.943525552	-2.276883022	-1.78513058	-1.750265415	-1.078216603	-1.64972742	-2.302731078	-2.558098027	-2.845648499	-2.728940461	-1.497123999	-1.965982658	-2.084369276	-1.237916051	-2.870118159	-3.076447328	-2.37502393	-1.919186002	-1.862710072	-1.868909199	-3.335467024	-1.854957276	-2.859307752	-2.26689737	-1.399161189	-3.089607248	-2.300482122	0.2533945746	-2.341931391	-0.866841727	-1.567482979	-1.623043232	-2.610837029	-1.435041223	-0.972742746	-2.795328395	-0.7653243293	-1.802264549	-1.428772216	-2.343856418	-2.204934966	-2.603265669	-1.914802988	-2.228193106	-1.551684526	-2.042824256	-2.586292228	-0.4638543088	-2.57375506	-2.089094609	-2.686763887	-2.944905525	-1.728575445	-2.69784868	-0.5257857378	-2.520011109	-2.208658628	-1.75129275	-2.012848782	-1.758675954	-2.529582986	-2.311791858	-1.685691471	-2.472902779	-1.892428761	-0.9980811152	-1.814971472	-1.808372259	-3.592614475	-3.245317421	-2.094652517	-2.085894855	-3.052464273	-2.390177026	-3.015772041	-1.515574421	-2.415919535	-3.121062165	-0.9200988602	-1.608312887	-2.237136672	-1.641806565	-2.591013883	-1.595699076	-1.329449069	-2.36579206	-0.27727042	-1.574116397	-1.618567038	-2.870273362	-2.184398557	-1.479906426	-2.02403583	-2.364305499	-2.385323309	-1.835391398	-0.8249106936	-1.93240847	-1.274768029	-3.017769705	-2.621983628	-1.602027801	-1.800195486	-1.557353757	-1.356639842	-2.068469771	-0.9269291359	-1.700239079	-1.077484136	-1.927063457	-1.774545391	-1.588644537	-0.2834565158	-1.549761059	-0.6235931626	-1.608121242	-1.323401266	-2.629438363	-1.572063106	-1.659228749	-1.709875165	-1.413523436	-0.6978584586	-2.745532991	-1.93244376	-1.962386113	-2.450028579	-4.17720343	-2.153735504	-2.982639085	-3.061218228	-2.350406306	-1.886528527	-2.338039788	-2.534866454	-2.280524229	-2.90167802	-1.726615674	-3.073676276	-2.492748156	-2.664115095	-2.267008198	-2.215317221	-2.392301911	-2.012969771	-1.963217329	-2.48222839	-2.561689627	-1.570077439	-2.057097321	-1.83889618	-1.481541367	-2.950341569	-2.48058249	-2.125005949	-1.969015262	-1.184455346	-1.759553242	-1.620265975	-2.879054136	-0.7241987122	-1.263514309	-1.341358101	-2.096473427	-2.241231302	-1.937557003	-2.69459636	-2.656292972	-2.068408351	-1.506887337	-1.053260228	-0.9915318276	-1.642732307	-2.106293277	-0.3529129277	-2.605123433	-1.59736879	-1.944208758	-1.946006007	-1.180273089	-2.194177293	-2.529401866	-1.56202222	-1.895561312	-1.305308483	-1.477737124	-4.813607361	-2.319176845	-1.518450032	-2.676706109	-1.873011432	-2.001365574	-1.006340341	-1.690411578	-1.619361089	-1.925490993	-1.214088115	-1.608757398	-2.577367118	-2.105270157	-2.230974308	-1.191912733	-2.222129276	-1.280487652	-1.776524506	-2.01089777	-1.316340191	-1.697949233	-1.79381678	-1.292762561	-2.640982293	-1.151947223	-0.09262491462	-3.317457574	-2.492724605	-2.819668932	-1.335419141	-1.256834033	-2.167816886	-2.438171956	-3.185723116	-1.725331194	-3.043690992	-1.386202509	-1.41699673	-1.068509073	-1.783381984	-0.4636767279	-1.164775633	-2.953776648	-2.642815549	-1.924413092	-2.764266065	-2.027027032	-1.610111509	-1.181142687	-2.361463255	-2.827168668	-2.213836934	-3.18435918	-3.251469015	-3.764300435	-1.452223609	-2.322976208	-2.24698291	-0.02439847102	-2.089013538	-1.061859164	-2.056546488	-2.550536789	-1.914377818	-2.451127445	-3.403590935	-1.871221793	-2.393156993	-1.89941823	-1.169598895	-2.077375227	-4.082313725	-1.449897679	-2.609835167	-3.22487222	-2.505682313	-2.756014015	-1.373868042	-2.604175723	-0.9376569678	-2.691266386	-2.796078928	-1.569115916	-0.4731540351	-1.477063138	-1.606718352	-0.9343650656	-1.321675072	-3.180080206	-1.94017049	-1.103172226	-2.855275812	-3.592764387	-2.81457071	-2.692149413	-1.970162127	-1.67066273	-1.572756726	-1.612724753	-1.601495282	-1.928394494	-1.408366903	-2.023638289	-2.509103499	-1.704279956	-1.928503329	-1.309034855	-1.940596699	-1.115694477	-0.6156675317	-1.683059341	-2.675243364	-2.192271755	-2.39923493	-1.042451175	-2.706658467	-3.159862761	-2.109426789	-2.867144652	-2.827220793	-0.6617974758	-0.8816188142	-1.816283734	-1.97306645	-3.008210894	-2.842195641	-1.782790625	-2.423719331	-2.096702736	-2.437246175	-1.841646061	-1.43966178	-0.7082710988	-0.4899304445	-2.070898477	-2.55141241	-3.686661864	-0.7309374453	-2.330998454	-1.688124303	-2.543557616	-1.901099506	-1.308435648	-3.20582817	-1.523875267	-3.082663198	-2.149209956	-0.8106041184	-1.960226096	-2.133408025	-0.5365194447	-2.063830921	-2.409416911	-2.682688325	-1.865427695	-0.5565543113	-1.048108289	-2.619589844	-0.689497306	-1.781369304	-2.598992555	-1.130556002	-1.743293629	-2.65589858	-1.922136143	-3.562297343	-2.53869834	-2.369460345	-2.039542761	-1.531628918	-1.840406829	-1.5451369	-3.040075007	-1.999630586	-2.077085431	-2.253059831	-1.924690447	-1.774575134	-2.245075856	-2.46809551	-3.22388313	-2.17593182	-1.485048305	-2.366835911	-1.160111763	-2.93038126	-2.429470129	-1.737269982	-2.402078654	-2.562531793	-1.126737782	-2.065391686	-1.859723813	-0.7304531921	-2.732434989	-1.718200036	-2.246951976	-0.9880555187	-1.456619995	-1.441094372	-2.389097116	-2.105775494	-1.542303448	-2.670750227	-2.144838102	-2.379468931	-2.504481744	-2.279156547	-2.265013563	-3.104506378	-0.8810561321	-2.173748675	-2.428844537	-0.9431033074	-0.4416591361	-2.714643947	-2.001897183	-2.616707371	-3.29424744	-1.554390431	-2.011566933	-3.291305016	-2.596668539	-2.278895537	-1.561686891	-2.532750655	-1.710376194	-1.535187969	-2.046568561	-1.032889037	-2.856865316	-0.9507017658	-1.501971098	-2.60963693	-1.319401296	-3.003549691	-2.048943398	-2.580691923	-1.70798783	-2.34079877	-1.259442797	-1.139876341	-1.831678563	-1.621618968	-1.502806499	-0.2945659456	-2.492202375	-0.9697564343	-2.214188249	-1.402392902	-1.889542388	-1.315603807	-2.346761784	-1.49946031	-1.388126529	-2.150914205	-1.623398912	-2.455562423	-1.702501137	-2.452798441	-2.981642751	-1.977795686	-3.968552299	-0.4712211033	-1.825725517	-2.125104188	-1.920885925	-1.742554215	-3.619095956	-3.373346353	-0.9616559825	-2.014514548	-3.088466829	-1.336855668	-2.142858127	-1.723567737	-2.034672361	-1.888258244	-2.240811362	-1.168283332	-2.013936784	-2.109283187	-0.2857618726	-2.911465881	-3.23863079	-0.9023939927	-2.109191477	-1.662139468	-0.8094284823	-1.565857631	-2.016114295	-1.557454017	-0.3124708394	-1.589528028	-2.260546506	-1.626246431	-1.523083553	-1.195323777	-2.814161017	-1.928420693	-0.8619401562	-2.670415999	-1.911652503	-1.547949893	-1.14401749	-2.175574368	-2.234553188	-1.155580761	-3.400656955	-1.516580519	-2.599592354	-2.243687505	-2.44755539	-3.510269765	-1.778981276	-2.772681318	-2.369778638	-1.311710505	-2.509756853	-0.9365666284	-2.677366923	-3.987007729	-2.037503678	-1.178475972	-2.320282721	-0.7678284691	-2.010963629	-2.852616068	-2.800726055	-1.843945021	-0.9822243667	-0.2643337226	-2.914014103	-2.035216785	-1.505668018	-2.416554672	-2.919340981	-0.9494514833	-1.587539003	-2.386514511	-1.934030208	-0.3535948359	-2.994128337	-2.959350377	-1.893798345	-2.6351046	-1.668870515	-1.87107282	-1.626706627	-2.379283401	-1.668569114	-3.205547152	-1.254131684	-0.5905436174	-2.372905311	-0.9716101202	-1.212431233	-0.9790261937	-1.369611431	-2.130670324	-2.090786055	-2.965541667	-2.168627056	-2.15253707	-0.8563455765	-2.749425658	-0.9870242691	-1.859907829	-2.839456241	-0.8768628822	-2.747113903	-2.201950883	-2.504100919	-3.037717231	-1.711005885	-2.472253862	-2.339325759	-1.374649363	-1.947760434	-2.255681501	-2.182615867	-2.748004198	-2.380710862	-3.779763541	-2.669320498	-1.763791391	-1.625062605	-2.625603015	-2.619717275	-2.038057422	-1.574474731	-2.515427477	-2.220794606	-1.2618544	-2.854867558	-1.787184918	-2.099852125	-1.865095748	-0.6721747695	-1.007958314	-1.945954975	-2.641994924	-0.9863173686	-2.213785108	-0.5427597478	-1.771899602	-1.033725674	-2.200581439	-2.656392645	-3.380953143	-2.163555706	-1.463607165	-2.261944805	-0.9666510331	-1.57849825	-2.157021242	-1.70974595	-1.032481489	-2.410920444	-1.756890991	-3.262044791	-0.7298346616	-1.70909529	-2.660247026	-2.66465222	-1.271020377	-1.648525214	-2.586018958	-2.21832975	-2.462590909	-1.92985182	-1.803749583	-3.54261218	-2.428950767	-2.791113347	-2.489754518	-1.607515539	-2.336877829	-1.977602297	-3.587340452	-3.361438981	-1.39562685	-2.296715973	-1.794723102	-3.733692304	-2.780352017	-2.20197672	-2.791549928	-1.472621726	-1.961527462	-1.565657586	-2.265515578	-1.917737635	-1.867336505	-1.908870413	-1.28776574	-1.620758788	-2.603676261	-0.5333485552	-2.270629591	-1.193060275	-1.815563364	-1.817486256	-1.114063607	-0.9472884232	-2.104387583	-2.97172022	-1.228415089	-1.165336383	-2.514749193	-1.393344841	-2.199259412	-1.637455394	-2.174680368	-1.397845741	-1.613229154	-1.633936452	-2.667593424	-1.577077777	-2.097304668	-2.804424123	-2.222542698	-2.192059969	-2.903492996	-1.925836194	-1.634753369	-3.198474794	-1.302882579	-2.108072269	-3.848596357	-3.043868951	-1.299677582	-2.193159247	-1.878475183	-3.174264123	-2.012548981	-1.124047325	-2.002195575	-1.502861212	-2.474842454	-2.380449865	-1.194530029	-1.820332472	-1.623026289	-2.295786062	-1.83386495	-2.086569364	-2.706332486	-1.574277441	-1.548172991	-2.582238328	-1.424483389	-2.440986685	0.5436573037	-0.9404492123	-2.001089552	-2.987246637	-1.596425165	-2.050052751	-2.398239884	-1.662031178	0.251556318	-2.663751112	-1.803577144	-1.686689651	-2.935788357	-0.7306237723	-1.619373447	-1.697606678	-0.8754962101	-1.382232553	-1.970959477	-1.727689421	-1.860450214	-1.597363188	-1.526224214	-2.211202757	-2.349804952	-0.9875751873	-2.305450934	-2.628605878	-3.671389348	-3.354294967	-3.559717093	-0.6157615049	-1.480561288	-1.763620606	-2.331294139	-2.476079288	-0.7263081858	-2.201149488	-1.926139813	-2.388170465	-0.6371764952	-2.92699187	-2.362188762	-2.405717252	-2.367049612	-1.711323462	-2.04375435	-0.6053367963	-1.629815146	-2.52267558	-1.970927366	-2.135396442	-2.10878401	-2.734090983	-1.329964896	-2.349960903	-2.742773832	-2.335714946	-1.022024675	-2.391640698	-2.020984291	-1.872124797	-2.63874053	-1.852097432	-3.050359405	-2.067536547	-1.96215447	-2.090282824	-2.547735153	-3.095261538	-1.579299809	-2.99633035	-1.247810094	-0.2490568218	-1.639542003	-0.5980829491	-2.770039756	-3.104822746	-2.017112704	-2.092717453	-2.106979842	-2.011415415	-3.753098078	-2.057838219	-2.304268815	-0.09558033452	-1.640609851	-1.588442954	-2.476936924	-1.10866193	-2.755412872	-2.890902477	-1.561588495	-2.31045186	-2.795615022	-1.996802651	-2.202896173	-1.381715561	-0.8568461616	-2.110547664	-0.9308246817	-2.162722659	-1.59358795	-1.682870259	-0.1187983563	-2.488063408	-2.914028983	-1.847146672	-1.980519052	-0.9261660277	-1.890993908	-2.675796432	-3.218263744	-2.670675231	-2.017050425	-2.027961854	-2.411288163	-1.372559015	-2.837868068	-1.86442034	-0.1812736865	-2.627918898	-2.332357123	-1.969837557	-2.175273541	-0.6464126194	-2.537323394	-2.169815398	-1.544564833	-1.350457979	-3.06758562	-1.647483271	-1.172546676	-2.081462412	-1.766144167	-2.59269392	-2.618339712	-1.492278164	-1.589800944	-1.852767108	-1.685203636	-3.200483371	-1.024942314	-2.119504644	-2.358742188	-2.251059049	-2.596357342	-1.481385111	-2.241612898	-3.336798608	-1.537880114	-1.759421681	-2.079769561	-0.8691212772	-1.708589547	-0.7424237452	-2.66803049	-2.927049062	-3.152317407	-2.261903165	-2.297642412	-2.12185735	-1.437074364	-1.119397376	-1.817245932	-2.992255618	-1.847319863	-0.9976027699	-1.832457263	-1.189907257	-3.176091628	-1.780331978	-2.718866051	-3.199202213	-2.260079672	-3.5748495	-3.073527605	-0.8162843256	-1.824665277	-0.360265486	-2.696913358	-0.8313046361	-1.883190089	-1.429206234	-1.210925568	-2.526882609	-1.664235613	-1.891221111	-0.7668722442	-2.861878848	-0.9151401148	-2.165498139	-2.349304028	-2.690313077	-1.242810871	-1.299566982	-0.4345359208	-1.163682016	-1.207936875	-2.189060468	-2.367240012	-1.712551329	-1.005855992	-2.883968234	-2.699961662	-2.897102148	-1.740322845	-0.6492559131	-1.767267296	-2.074913613	-3.136717819	-2.826279736	-2.40656737	-2.733764629	-1.445064734	-1.880116398	-1.474364976	-1.965410185	-3.354622711	-1.689823692	-2.47173253	-2.298385073	-1.649634338	-1.64158865	-2.527172871	-1.599283222	-2.157741809	-1.268582692	-1.520639283	-0.8271941603	-2.162681754	-0.903177478	-2.519073152	-1.334009632	-2.739388762	-1.297084617	-1.896700836	-2.529584798	-1.017472545	-1.231886922	-0.6440623272	-2.055109595	-3.423718345	-1.217809357	-1.802404095	-1.723162316	-2.881706157	-1.589530317	-3.015287211	-1.511568252	-2.250614768	-2.257849234	-1.097754158	-2.299071745	-2.895654635	-1.60616712	-1.825730489	-3.164021738	-1.420142738	-2.028850942	-1.348809342	-2.93457199	-2.605324275	-1.295334443	-2.737451432	-2.205791707	-1.968828304	-2.393536476	-2.627264929	-2.894628244	-1.907200901	-0.6340735617	-1.493888663	-1.153564479	-3.811895087	-2.404485605	-2.511497449	-1.444484048	-1.695395951	-1.128464538	-1.991009582	-2.058510277	-2.937914703	-1.406005377	-2.974094819	-2.359660811	-0.796200434	-1.286557147	-2.263552706	-1.721133342	-1.63432369	-2.658216571	-2.612985018	-2.234519153	-3.248733245	-1.283226476	-2.39816125	-1.296953151	-2.169117259	-1.478583984	-2.942598785	-1.251189282	-1.94628192	-3.105168918	-2.075961497	-2.184116295	-1.911875073	-1.158539023	-2.137093993	-1.402773403	-2.972043231	-2.283526779	-3.510720605	-2.29776121	-2.936093742	-1.618776943	-2.843762881	-2.305015715	-0.7930036193	-3.014540939	-1.656350047	-1.930461376	-1.921502372	-1.600240199	-1.646825487	-1.690253839	-2.4544764	-3.048507932	-1.639915271	-1.136854999	-1.856134231	-3.038760579	-1.905942937	-2.441223513	-1.965796784	-1.380340289	-1.871190381	-2.12524959	-2.047628109	-2.023252523	-1.640538268	-0.3176374274	-1.500819092	-2.314971554	-2.646244424	-2.211686701	-1.50973897	-2.518682656	-2.419288783	-2.13314535	-1.52955661	-2.380087765	-4.211336647	-1.748611294	-3.410977073	-2.138597582	-1.64332261	-2.085891157	-3.522520178	-2.872346495	-1.771723416	-2.134058881	-2.439776839	-1.485886113	-2.103130382	-1.596893929	-1.951231409	-2.072556559	-2.579868351	-2.0177347	-1.890050199	-1.787733023	-2.254189971	-2.006983285	-2.569192029	-1.9632058	-2.301327927	-0.9556497921	-1.942929828	-3.809109822	-1.968648971	-1.218244077	-2.627999565	-2.042453879	-3.891436491	-3.311861596	-1.532196469	-1.152496426	-1.610625265	-1.656216511	-0.7470498041	-0.3753812055	-1.187126927	-0.2788249813	-1.760254436	-1.598233142	-1.596808749	-2.050740968	-2.328945305	-0.9856553888	-1.53184141	-1.617757204	-0.9490570316	-2.029966304	-1.652011098	-1.87703697	-4.047609867	-1.442557208	-3.137825479	-1.113914993	-2.400100492	-1.198691351	-1.787583676	-2.614371856	-0.4157687171	-1.35810975	-4.378221625	-1.213145105	-0.8816522583	-2.288670606	-2.383258768	-3.001993205	-1.111048219	-1.58540637	-2.342173517	-2.113071646	-1.615186122	-3.036292107	-3.064694033	-2.610976022	-2.429119743	-0.9350818673	-0.921335843	-0.6350253912	-2.269320759	-2.005576923	-1.719995051	-2.299254247	-2.025108961	-2.525992839	-2.221894244	-2.02526891	-2.331883945	-2.979999779	-2.629272264	-1.820692971	-2.285469152	-2.795942587	-2.158610496	-2.549907361	-1.638902184	-2.712300582	-3.511769673	-2.723545414	-2.579822952	-3.112229753	-3.382777992	-3.328337144	-2.244245863	-1.893781335	-1.260318139	-1.277938967	-1.991000672	-2.112997513	-1.349389983	-1.799688661	-1.552422564	-1.958457155	-2.561890645	-2.175912598	-2.301146835	-0.7482913516	-3.565099587	-2.878527798	-2.189298635	-1.065507084	-2.479054326	-0.6796268912	-1.302937422	-1.466453509	-2.168931344	-1.792309786	-2.508089579	-1.468348067	-2.11414335	-1.886011247	-2.754634307	-1.132932313	-3.649936066	-3.095917145	-1.660397054	-3.80487988	-2.007656614	-1.493172385	-0.4661810453	-0.4832946032	-3.076998177	-1.545823379	-2.166974972	-3.05920087	-3.167459299	-1.722136852	-2.990599954	-1.878636811	-1.834340716	-2.143870758	-1.622894951	-0.9404933524	-0.02130238975	-2.308856063	-1.377508997	-3.22784751	-1.854954242	-2.42576607	-2.824483596	-2.642065501	-2.07556823	-1.778471225	-1.946161646	-2.873576185	-1.583453686	-2.253938018	-2.540475819	-1.217696768	-1.78381383	-2.340099877	-1.474851681	-0.9757614216	-1.49291933	-0.8885312659	-2.110040575	-2.084281149	-1.732775063	-3.542788957	-2.208331128	-1.73318096	-2.67084855	-1.499119791	-0.9181436748	-2.204183114	-2.590492592	-2.85242099	-1.97437819	-2.189907059	-3.335326018	-1.053599086	-1.593887294	-3.636432001	-0.3693037789	-1.730442623	-1.158518632	-2.851147614	-2.304819949	-2.64951299	-2.516492746	-1.489406999	-2.76965805	-1.496592363	-2.38783225	-2.834650786	-1.656373063	-2.053961516	-2.458268767	-2.004844254	-2.397555675	-0.9120703905	-1.417894401	-1.848164999	-1.87574172	-1.190869479	-2.150817108	-2.306663757	-1.872209811	-2.243662078	-1.259299254	-1.90164979	-2.781326429	-1.268717197	-3.977387205	-1.887726551	-0.4552495254	-2.840278927	-2.449977811	-1.308761073	-1.516794197	-2.454382638	-2.189188604	-2.411426727	-2.422203829	-1.312004446	-0.9754639282	-2.257901794	-1.131785699	-1.939291045	-1.922129488	-1.962283847	-2.999978029	-2.079453944	-1.992445444	-0.7876005121	-0.7784379542	-1.981754743	-2.590135718	-3.006660469	-2.592822302	-1.62030761	-2.380636008	-1.412802111	-1.92971627	-2.887700249	-2.452578273	-1.667388647	-3.216580463	-0.7219622695	-1.929266011	-2.473756452	-2.422893011	-1.240433344	-3.140112551	-1.824773775	-1.876620539	-1.081940053	-0.9975318238	-2.233778855	-2.105103342	-0.9879397813	-1.85989319	-2.005758293	-1.936286379	-1.39501788	-0.4670934078	-1.596956709	-2.750848414	-2.295991158	-2.767147395	-0.7977617701	-0.6963610169	-2.529201407	-1.733728246	-1.088374193	-2.815574524	-2.014033673	-1.743593399	-2.661347816	-2.659745097	-3.474271579	-2.141680476	-2.267287957	-1.362738705	-1.252471406	-1.453525316	-1.710900024	-2.299955806	-2.869669638	-1.363208458	-3.072027645	-2.555197446	-0.9710875255	-2.606907419	-0.7487767737	-2.348177743	-2.587802455	-2.352152027	-0.4334770797	-1.066250112	-3.451475788	-2.604109126	-2.309654427	-1.487884152	-2.52543841	-0.9179076427	-0.1786801082	-1.076483876	-2.795113474	-1.818716941	-3.42960102	-3.102403098	-2.37764761	-0.4971397834	-2.013682256	-2.28278057	-0.7250238247	-2.919215751	-1.733722565	-3.586249867	-1.224890114	-2.264114383	-1.340267917	-1.9312352	-1.630965704	-2.293199857	-1.853003495	-2.99387625	-2.768716822	-3.795230801	-2.37106934	-1.083984595	-0.3128260903	-2.44663455	-2.396239579	-2.086074967	-1.461882642	-1.871280703	-2.067245674	-3.202767624	-1.211298968	-1.085027028	-1.67128537	-3.244788313	-2.587940114	-0.8409397416	-1.361294349	-2.348266373	-3.106435985	-1.557616677	-2.063605863	-0.6220082524	-2.260620579	-3.077233163	-2.485399189	-1.336826305	-2.070835974	-2.559601656	-2.820241012	-2.106432041	-1.296023401	-5.002028065	-1.918628364	-1.517743523	-3.088641555	-1.965052403	-2.055053277	-3.104151653	-1.889126424	-1.429853485	-2.018976466	-2.201955932	-1.288299702	-1.342925186	-1.20572274	-1.788011902	-1.643958268	-0.9285103429	-2.216034521	-3.33715476	-2.661976666	-3.04089162	-0.5587609845	-1.762927332	-2.229789329	-2.588706161	-2.483063979	-2.424192765	-1.734447127	-3.659390298	-1.565674194	-2.648984392	-1.413118035	-1.96326229	-0.4613986744	-2.196840137	-2.552152838	-1.837119737	-1.431308361	-0.8238640703	-1.785844179	-1.163793051	-2.607398622	-2.261007908	-0.6602621934	-2.632078483	-2.135918467	-1.952697096	-1.121190384	-1.209849967	-1.962000332	-2.128286186	-3.454194041	-2.360582494	-1.51908351	-1.784891565	-0.7332926149	-1.502244028	-2.68764239	-0.9838218243	-2.842146033	-2.070307432	-3.726259564	-2.741461807	-2.160405696	-1.60806533	-3.094284541	-0.6120293833	-0.61990829	-3.215728752	-2.263287799	-2.324485224	-1.214111206	-1.611085678	-1.78326488	-2.341913042	-2.47936235	-0.998589396	-2.393065518	-3.086465821	-1.822125672	-1.471941651	-2.266191217	-1.182060378	-1.004368898	-0.9615704256	-0.9136025995	-2.021049392	-2.005680607	-0.8691507869	-3.186796393	-2.679631348	-2.603161998	-1.591902098	-0.9146026896	-1.407585969	-0.7166208297	-1.682076955	-1.466176971	-2.218371352	-1.395343898	-1.950817152	-1.398867964	-2.84655843	-2.497128986	-2.536756235	-1.488495319	-1.302529756	-2.388720465	-2.952625011	-2.971996704	-1.795434213	-2.563143769	-1.907882113	-3.504873002	-2.478595645	-1.893388738	-2.466179075	-3.066934488	-2.845071266	-1.313859813	-2.780494654	-2.967347121	-2.271291828	-1.016752148	-2.126654327	-1.73807592	-3.447871079	-1.023624918	-3.035835493	-2.512186027	-1.634543028	-2.705162559	-4.037085405	-2.206085781	-1.824329155	-2.271289349	-1.382926905	-2.619744544	-1.910584316	-2.920412091	-1.470001482	-1.367352561	-1.883338745	-1.559503084	-1.790055637	-2.129063418	-1.704353995	-1.760575236	-1.390808629	-2.057799116	-2.397684389	-0.004454520786	-1.884526474	-0.2943979911	-1.911367771	-2.168843424	-1.841378376	-2.956294029	-1.628665167	-0.8643424437	-2.863556294	-1.234827872	-2.678317735	-2.221561838	-1.533502181	-1.231803331	-2.11425431	-1.09166151	-2.077791828	-2.699298157	-1.875914275	-2.758029881	-2.002698877	-1.873666484	-1.524280143	-1.660785501	-2.49112129	-1.534325536	-1.829290646	-2.530396068	-1.322335364	-2.088288791	-2.371970375	-2.138629582	-1.393762086	-1.164627904	-2.095729874	-2.687529664	-1.541176077	-1.690884727	-1.666957531	-2.039665635	-2.271587171	-2.810858829	-1.410341025	-2.334354317	-2.387246538	-2.744411847	-2.297518144	-2.014174657	-2.764614833	-0.7971818099	-1.599380043	-2.122675901	-2.937827623	-2.759265505	-2.898675942	-0.5522859597	-1.869421693	-1.904071329	-2.738154324	-1.98031346	-1.956172725	-2.440180586	-2.964288925	-0.7995558955	-2.023260709	-2.966299432	-1.569912225	-1.45596233	-0.9054189111	-3.701691474	-0.9289801129	-1.476588844	-2.291656493	-2.1175443	-2.360341708	-2.601248341	-2.929440177	-2.16086709	-1.035960359	-1.751144081	-1.150420433	-1.489999964	-1.094173865	-2.161773963	-1.369949783	-3.073169466	-2.069293865	-2.172187795	-0.9152687393	-3.090804139	-2.153573688	-2.180430657	-2.826103728	-4.048619137	-2.33054989	-1.95331788	-2.39096962	-3.225552101	-1.689342627	-2.821361819	-1.360642084	-2.174234415	-2.627082994	-1.731927198	-2.186559366	-0.4553783991	-1.707877644	-2.890505923	-1.88916197	-3.246017689	-1.780786227	-1.846384456	-2.845451945	-1.248764386	-0.8251692756	-1.696132631	-2.330980713	-2.289757673	-0.988924447	-1.025164792	-2.333853376	-2.051951703	-3.054947237	-2.63101315	-2.471914804	-1.968617615	-2.323879069	-1.516267428	-3.106842155	-1.320133338	-1.94012106	-2.544828318	-1.454782242	-2.475600836	-2.540235291	-2.679392421	-3.468327189	-2.207532878	-2.774428988	-2.980693652	-1.944518673	-2.892686573	-2.829997524	-1.40946949	-0.5092762402	-1.81149634	-2.41248861	-1.217598662	-2.400535686	-1.522007488	-1.251211088	-2.478464265	-1.793421007	-1.989940077	-1.801710475	-2.572594516	-3.577918526	-1.203021308	-1.785882799	-1.725027674	-1.668095788	-2.25896503	-1.154169157	-2.613422969	-1.546514195	-1.746799753	-2.524158997	-2.396458746	-2.132848176	-3.071099854	-2.86995483	-1.928863044	-2.35291611	-2.304643863	-2.870343733	-2.80738968	-1.406849667	-1.399649353	-1.828474144	-3.48637935	-1.307039108	-1.675992424	-1.726990813	-2.876369795	-2.616690818	-2.642107057	-2.227621304	-1.18207455	-1.91160586	-1.474937695	-1.945976149	-3.08779349	-1.622558699	-3.578428594	-2.912447407	-2.412823992	-4.677203478	-1.923632613	-2.950327661	-1.941844117	-1.62898701	-1.467499661	-1.240216565	-1.560505311	-2.443043718	-3.746449884	-2.313096994	-1.909445333	-1.214014758	-1.178935384	-1.253428058	-2.682279242	-1.341028652	-1.677950496	-1.668689738	-2.30478732	-1.347218983	-0.9630398014	-0.3718449026	-0.01492340794	-2.667004891	-1.562036832	-1.897074289	-1.763559355	-1.340238421	0.1037206334	-2.957964286	-0.7949112901	-1.972979105	-2.203923839	-2.4859013	-1.50238931	-2.180557911	-1.279509139	-2.361842908	-2.911902833	-1.699411256	-1.266584734	-2.538279512	-1.711383983	-1.410488528	-1.535213245	-1.450410043	-1.894340496	-2.312990253	-1.298155734	-1.869946288	-2.942833694	-1.317162301	-1.285590553	-2.851871233	-1.721931648	-1.703394401	-1.408942893	-1.734480588	-1.909481519	-1.577972182	-2.10533642	-1.356708068	-2.575358178	-1.101401229	-2.422475346	-1.87181862	-1.716440015	-1.934591997	-2.054531844	-1.367262564	-2.049529214	-2.744116418	-3.010735939	-1.934928833	-1.726318798	-1.681819748	-2.484764407	-2.085819012	-2.873104345	-2.595463896	-1.341257412	-1.721106801	-1.676094331	-1.52552166	-2.839224059	-2.260607139	-1.90775718	-3.372361702	-0.9859276038	-3.064471039	-2.243112954	-2.451421201	-1.801987653	-2.812635887	-2.37116344	-0.9136453877	-1.4309448	-3.05328047	-1.985268621	-2.968245977	-1.991964859	-2.032829804	-2.020182579	-2.232117756	-2.144319698	-2.512473519	-2.810150548	-1.760415542	-2.723537727	-1.571117593	-1.166638805	-1.917351319	-1.897352201	-1.822393972	-2.691435792	-1.896015084	-1.912513012	-2.085200469	-2.602146515	-2.047528982	-1.769021213	-1.627455921	-1.971902915	-2.433365703	-1.441750278	-1.492385514	-1.998111986	-2.697951113	-0.6549544427	-0.9038215962	-1.45972377	-2.436452489	-2.141263246	-1.576047453	-1.860034249	-1.576759598	-1.031285663	-1.35223239	-1.56618715	-3.47122371	-1.956010409	-1.860067703	-2.551934447	-1.89915462	-2.177797473	-1.937348846	-2.306303426	-1.284842462	-1.560288202	-2.981544391	-1.556457423	-1.989638291	-3.210843701	-2.465319278	-2.282097565	-2.940823619	-2.10751841	-1.561378758	-2.982157016	-1.794021383	-1.66893269	-2.119009156	-0.3760201078	-1.759106883	-1.219883486	-2.629881237	-2.284055895	-1.772384697	-1.619458574	-2.510800688	-0.5371669115	-1.972421671	-2.271035566	-2.287379512	-1.77557523	-2.721961246	-3.585509611	-2.426978437	-1.423004087	-1.846916436	-2.989414413	-1.969528895	-1.805641987	-2.449326228	-1.852429311	-2.448445742	-1.907107173	-1.322079514	-2.825872759	-1.817559401	-1.859564627	-3.193884277	-1.850360316	-2.83329615	-1.477765592	-1.979001652	-2.190386861	-1.212429886	-1.414284058	-0.8812234156	-1.605605314	-2.837479725	-3.088285839	-2.169513283	-1.601024336	-1.277051928	-1.794797188	-2.491418873	-3.147517972	-0.9433671179	-1.852173379	-1.807960685	-1.470620865	-1.628779854	-1.14437994	-2.225932617	-2.449716024	-1.819863972	-2.546461964	-0.5497723873	-3.064590637	-1.244140983	-1.925037232	-1.45460306	-2.966708227	-1.23758511	-2.279150396	-1.997111628	-2.943264561	-1.186300259	-3.29421293	-2.267623324	-2.805143958	-2.265323724	-1.817364891	-1.635076961	-1.709398596	-2.1632419	-2.936888593	-0.6226352404	-1.618425996	-2.497666989	-1.833112188	-2.90851032	-1.827660561	-3.058774285	-2.455361487	-1.805153363	-1.984335579	-3.778948544	-3.203150257	-2.240247262	-1.532919711	-1.389169591	-2.170505508	-2.294964981	-0.5431998583	-2.829400045	-2.222969429	-2.073538991	-2.669311988	-1.873909714	-2.20783659	-0.8808423772	-1.739307515	-2.239190712	-1.723558718	-1.234431048	-2.193279934	-2.304145767	-2.105765402	-1.86171252	-3.626392556	-2.124247793	-1.583360343	-3.260403128	-3.073803592	-1.938608015	-3.079694925	-1.692920983	-0.5848466616	-0.4965231265	-2.596162495	-2.39615834	-1.692178075	-1.565690907	-2.593098129	-3.253119177	-2.230448357	-1.215949774	-2.711909852	-1.952347955	-2.269107392	-1.881907057	-2.582699882	-0.5931307428	-1.344046678	0.1640361225	-2.524996787	-2.461521388	-0.6663436407	-1.389676103	-2.608923755	-1.924822161	-0.6014406929	-2.492093327	-2.831332612	-2.945942279	-2.986036512	-2.471982209	-1.727167285	-1.766191788	-2.734577884	-2.19517015	-3.048350829	-1.513601862	-2.678054678	-2.63958021	-0.6110016023	-1.501025774	-2.386049974	-1.805371912	-2.117140397	-1.906274689	-1.369786444	-2.455660444	-2.173051837	-2.939008346	-3.138602827	-2.462581367	-1.85787905	-1.940307553	-2.234108443	-1.961420668	-1.481848135	-0.9645801461	-1.091793869	-1.260327677	-1.923474251	-1.870771098	-2.645827306	-0.7790026175	-1.315134796	-1.13967964	-2.721556919	-1.917687331	-1.261908355	-2.237731298	-1.256052478	-1.556176851	-2.079434247	-2.764892147	-2.252266475	-1.885225884	-2.414004155	-2.008445234	-1.779058948	-2.035482578	-1.55921466	-2.218259275	-2.450000148	-1.31611282	-2.581091742	-1.005939136	-2.40999392	-1.525871887	-2.243556307	-2.664805346	-1.17407152	-1.933596941	-2.358500117	-2.481132748	-0.1250019773	-3.726449811	-3.077640896	-1.528905904	-1.245776621	-3.018765225	-2.655958305	-0.9839784638	-3.462273309	-1.075019319	-1.625884347	-2.183857496	-1.302031096	-0.9332834817	-2.775784379	-1.434173723	-1.85726717	-2.194812339	-2.50920961	-2.970241621	-2.081435443	-1.369970308	-1.669754136	-1.874605622	-1.679201742	-2.410250647	-0.8927925399	-0.9095888526	-0.9788145828	-1.276052742	-1.490482756	-2.217778114	-0.8281910811	-2.568963147	-1.654092879	-1.428167938	-1.833149202	-2.319099484	-1.145507442	-1.878763223	-2.139789623	-2.215232862	-1.534156027	-3.439307167	-2.687671658	-0.728558265	-0.8570600472	-2.127261023	-2.258815011	-2.812943908	-2.272155981	-2.620233278	-1.659139821	-1.373546671	-2.108176164	-1.180783138	-2.157037339	-2.421264009	-0.7852124935	-2.945948254	-3.084785798	-2.944084746	-2.416938591	-1.860031563	-2.549186117	-1.850575475	-1.84325256	-1.974000831	-1.635753699	-1.579362258	-2.703475733	-1.499707011	-1.066387333	-2.258839355	-1.560822627	-1.501476249	-2.171842605	-1.353045622	-1.536633447	-1.035474191	-1.459187484	-2.582441448	-2.878235004	-2.150555813	-2.377141538	-1.827666584	-2.986143889	-0.7535752429	-2.051962461	-1.077274018	-2.25244628	-1.146387496	-3.13643156	-1.353665768	-2.87723293	-1.423340205	-2.470126639	-3.061740895	-0.5966487921	-0.7006322225	-1.19915976	-1.827292586	-3.318559199	-1.795543671	-3.166234129	-1.2062723	-2.007310926	-2.034831177	-1.977901637	-1.179166742	-1.405092205	-2.24927204	-2.646218734	-2.778612516	-3.141236326	-0.8047655694	-1.87476464	-2.664689401	-2.047832043	-1.806266862	-2.198018372	-1.884108093	-3.019143909	-0.8059365457	-2.12903675	-2.306049339	-2.589818657	-2.777765742	-3.455270627	-0.4403044525	-1.961784069	-1.022658403	-1.881378108	-1.515515315	-1.462361254	-3.181173243	-1.620941078	-2.574237253	-1.239792778	-1.442289156	-2.511362264	-1.228224183	-4.226359603	-2.023007058	-1.696852734	-2.090573257	-1.281223033	-1.364256445	-2.176759424	-1.079887247	-2.697338349	-2.403904464	-3.490150439	-0.8236123363	-1.489874132	-0.6327009151	-2.994419842	-1.377288418	-1.204309788	-1.970319728	-2.841831516	-1.882536605	-2.056692959	-1.43491635	-2.149263835	-3.299164787	-0.5831863473	-2.036654161	-1.356123368	-1.443827533	-2.361564775	-1.641059862	-2.522044403	-1.541524107	-2.399455544	-2.145888141	-1.557048398	-2.463955599	-3.054375309	-2.191444763	-0.2029651082	-2.443609348	-1.562072448	-2.131733719	-0.3503300214	-3.302195146	-0.5367387242	-2.160410636	-2.812865284	-2.015333773	-0.9396805152	-1.639719839	-0.5984068035	-1.507060972	-1.576194862	-1.94387897	-2.277467501	-1.939044822	-1.058999137	-1.511922522	-2.563416648	-3.216645899	-2.831163437	-0.7473456112	-1.508544346	-2.168317623	-1.114974995	-2.204345859	-1.747661681	-2.478317807	-2.789772433	-3.077525209	-1.943266099	-2.016973652	-0.8366662845	-2.373557301	-3.253634912	-3.534220035	-0.7987277954	-2.364634285	-1.442024048	-0.7735976371	-2.167264537	0.03048106463	-1.831875739	-1.759845981	-2.066359892	-1.695103177	-1.608097542	-2.316361203	-2.307156552	-2.145775949	-1.122648361	-1.100636101	-2.267276427	-3.047033016	-2.083870982	-2.69269179	-3.33246319	-1.31188498	-3.666260441	-3.273834833	-2.799247587	-2.118384915	-2.099777586	-2.725264772	-1.333955641	-1.55622636	-1.465149692	-1.407704827	-2.386503087	-3.772956424	-1.852124041	-3.50136192	-2.52267548	-2.808291802	-1.085948171	-3.123456757	-2.373245048	-2.295777479	-1.486144373	-1.351258054	-1.193596279	-0.8872842402	-0.3647994232	-1.27176165	-1.430670515	-3.31920004	-2.073991671	-1.32664742	-0.56564167	-2.348863889	-1.921944387	-1.141736646	-2.782662349	-1.798725947	-1.61632707	-2.72931697	-2.288531187	-2.09313525	-1.218922405	-1.856669566	-2.025202568	-1.621368193	-2.661351724	-1.710636258	-1.806958093	-2.191778061	-2.707752944	-0.5129271648	-2.475052902	-2.55889924	-0.9889559483	-1.638149926	-2.565414298	-1.302337914	-1.99352239	-1.671809641	-1.55638523	-1.747246811	-2.215179675	-0.8431781771	-0.5335545992	-2.788460563	-1.827614878	-2.312192167	-1.641967466	-0.934447307	-2.3746727	-3.297399619	-1.820959936	-1.583165674	-2.363818564	-2.391524708	-2.308928475	-2.640281447	-2.072142238	-2.747014759	-0.4501288745	-1.7484859	-0.5070848492	-1.857910496	-1.828936557	-1.851240854	-2.282158896	-2.181239817	-1.351502822	-2.103602479	-1.650611822	-2.86631281	-2.33671655	-2.452156906	-2.107325408	-2.63076141	-2.743966098	-2.167450143	-1.153123046	-2.378232009	-2.587942384	-1.66367405	-1.488551617	-2.866203245	-2.956028637	-1.80457276	-2.649424723	-1.624160486	-1.966384574	-1.854755439	-2.327911337	-1.544980466	-1.800262091	-1.863018076	-3.626826719	-2.909361977	-1.450269777	-2.528649573	-1.696474509	-1.60597423	-0.840411018	-1.951952606	-1.081727473	-1.429374215	-1.506285748	-2.056031112	-2.63743562	-0.2384705622	-3.1712745	-1.984219649	-0.5216433501	-0.7417675778	-2.782224096	-2.304068983	-1.696736492	-2.263206736	-1.506142628	-1.602252694	-0.05295007368	-2.330913475	-1.795632326	-1.352978018	-2.802191298	-3.086973424	-2.458254387	-1.251824418	-2.044364099	-1.795790751	-1.216322393	-1.839834404	-2.439857359	-2.143315668	-1.180102123	-2.315721711	-0.08812625968	-1.724364248	-3.200343856	-1.477043884	-1.89189275	-2.204555354	-2.388803683	-1.456781469	-2.305189658	-1.999386107	-1.912759868	-2.966675525	-1.194219664	-2.41939063	-3.260556188	-2.978742642	-0.909666669	-2.401695992	-2.403656125	-1.730369593	-1.338709669	-2.569010728	-0.9685985257	-1.412252027	-2.015868085	-2.593405247	-1.273003569	-2.311537855	-1.020529176	-1.479159991	-2.552565538	-2.46230031	-1.826222133	-2.345342138	-2.108448341	-0.6690139232	-2.226916291	-2.246902536	-1.726507765	-0.8973295878	-2.14037896	-2.498904905	-2.367782201	-1.385234944	-2.454203836	-2.065824428	-1.319320161	-2.692128864	-2.088748635	-1.728959815	-1.801443256	-2.109767497	-2.457042113	-1.644115637	-2.370953652	-1.413037083	-1.52189528	-2.362244803	-2.160054018	-2.389397162	-2.000734282	-1.60659096	-0.9596722804	-2.655241683	-2.132590455	-1.840870014	-2.432964995	-1.387141737	-2.649146019	-0.4995955943	-2.364812441	-1.860760775	-2.132613054	-3.797412537	-2.195465094	-1.376124648	-2.69585935	-2.479969652	-1.778269255	-1.59351548	-2.899177571	-1.81262723	-1.462208777	-3.061218215	-1.257365083	-1.266448176	-3.508983267	-1.774585143	-2.224925751	-1.608978281	-2.228447121	-1.523595213	-1.557967772	-2.225408562	-2.507517222	-0.8194362029	-1.612847975	-2.18068284	-2.572634369	-1.817463498	-1.362497605	-2.120563002	-2.155770046	-1.67169721	-3.625853314	-1.984665701	-1.410975964	-1.770848195	-2.842516042	-2.254781926	-1.661840552	-1.972771601	-2.048636675	-0.958781272	-1.370793023	-1.733075765	-2.509631221	-1.578272666	-1.033736703	0.107949239	-2.185059505	-1.279523287	-1.736154465	-2.805076478	-1.285530675	-1.639476969	-2.448581553	-2.057897376	-1.279430422	-2.621657712	-1.456544174	-1.955693828	-0.8947830991	-2.004194778	-1.974183615	-0.6785733756	-2.669555144	-2.293940869	-2.434887732	-1.496027816	-2.234187697	-2.39384626	-1.224873478	-0.6637815037	-2.300876412	-1.936980612	-1.910693377	-2.291135552	-2.046394249	-0.5990342494	-2.170407274	-1.696446063	-2.006591709	-1.85871631	-1.846798898	-1.98894567	-2.369100983	-1.692333844	-2.695504319	-1.593327812	-1.770940362	-2.397877919	-2.486347919	-3.718983537	-1.530417284	-3.143085159	-1.610160659	-2.164997265	-1.425790625	-1.416426806	-2.771032566	-1.489778979	-1.770466934	-0.8542205457	-2.153200099	-1.423422841	-1.273347984	-1.128390268	-3.830926639	-2.339180619	-2.063013202	-3.508821549	-1.452308749	-2.307984688	-2.101482716	-2.697548964	-2.167844441	-1.919550922	-1.812686834	-1.614996986	-1.862868944	-2.364968221	-0.5066112347	-0.3682803165	-0.9955437976	-3.065705688	-2.139222544	-1.937533047	-0.9689668356	-2.439180922	-2.981145549	-1.594502366	-1.879725295	-2.405542841	-2.797463097	-2.187197944	-1.832529207	-2.337792142	-1.746499438	-1.864412807	-2.562363893	-1.177060525	-2.098461438	-1.16761866	-2.455820922	-2.458126808	-2.45977285	-3.605209445	-1.784236561	-2.957007682	-2.925194815	-1.358929236	-2.492773326	-2.595877097	-2.582422353	-1.393794825	-1.408041354	-2.18832741	-1.615713855	-4.217619614	-2.438963351	-3.270168186	-3.054431541	-1.422842135	-1.94562163	-1.674632019	-2.269970228	-1.54821711	-1.209039012	-1.725186837	-1.097218337	-0.5836059889	-2.844216825	-1.129402578	-1.890814376	-2.117024199	-2.622116235	-3.381071916	-1.856410889	-2.515127303	-1.905961411	-2.925615617	-2.033308563	-1.916898218	-2.581600627	-2.241710784	-2.195742058	-1.847273903	-2.529073833	-2.274850498	-1.785248436	-0.5938955768	-2.797487614	-2.486749285	-2.459129758	-2.199478085	-2.78093069	-3.098731616	-1.786733206	-2.147270758	-2.142530769	-2.974081657	-2.42127299	-1.061073815	-2.036872435	-2.495775932	-1.540898967	-2.504300522	-0.580837621	-2.21245412	-2.01723106	-1.183349839	-0.8974685489	-2.898613743	-3.279977994	-2.264165153	-2.248198518	-0.7150834906	-2.362183873	-2.398902593	-2.049078051	-0.3808694657	-2.173251418	-2.164607302	-1.794252148	-0.594033509	-1.214645367	-2.728577534	-1.669433471	-2.273323557	-2.425129557	-2.603916522	-1.503711177	-1.195213062	-1.773945057	-1.34284618	-2.197421815	-2.864351195	-1.82832767	-2.7993001	-2.3356798	-0.7147789047	-3.023434681	-2.398870564	-2.683109451	-1.053189873	-1.458964305	-2.251571132	-1.172464851	-1.507430155	-1.792243519	-2.701405838	-3.201225689	-0.8862086547	-0.9252109064	-2.427833818	-1.18093064	-2.447906665	-2.987235775	-3.496897284	-1.74260861	-3.632840612	-1.70527657	-0.7897523519	-2.780161461	-2.129249646	-1.879621282	-1.414032935	-1.959776588	-3.364244987	-1.465580215	-0.4034204717	-2.039223923	-3.535294156	-1.974167056	-1.466697538	-2.312803064	-2.496785903	-1.334529088	-2.434942325	-1.751075077	-2.66327782	-2.299506915	-1.824943915	-2.723026092	-1.381011963	-2.211197867	-1.731048135	-3.082080145	-2.492413986	-1.546247112	-2.308356091	-2.618412004	-1.53702906	-1.417021818	-1.608187735	-1.539525578	-2.941290175	-2.304468131	-1.111985938	-2.424269913	-1.249275497	-2.057160617	-1.89847226	-2.241511631	-2.015643879	-1.836262572	-2.318344158	-0.7969284589	-0.4192084261	-2.607223979	0.6313977287	-2.337393928	-2.653210203	-0.9037970701	-2.944068674	-2.743444412	-2.801357184	-1.715495201	-2.213936068	-1.424346167	-2.389627176	-1.984886164	-1.144498679	-2.030902759	-2.601523937	-2.276114797	-2.706156322	-1.18852817	-1.31512526	-1.585117484	-2.185716341	-2.562213357	-1.585803506	-2.380663961	-2.124342238	-2.34394198	-1.016018545	-1.891333355	-1.05587655	-2.729428796	-1.072128636	-2.546848006	-1.069057036	-1.684408411	-2.411208301	-2.828643494	-2.869887879	-2.19070445	-1.413577345	-1.143495703	-2.269851653	-1.613526478	-2.870965435	-1.773520364	-1.571902322	-2.587098476	-1.085777362	-2.216145615	-1.530690421	-1.042619123	-3.410922987	-2.086206122	-2.08977381	-1.865679576	-3.25153784	-1.412038251	-1.477473448	-1.502886881	-1.635216537	-1.67938154	-2.450765629	-3.282926552	-2.805538762	-2.379796057	-1.963426852	-2.097956116	-1.804944594	-1.592585798	-2.668424946	-3.010900631	-1.852438173	-0.6866209856	-1.110488848	-1.707683936	-1.896357546	-1.957349417	-1.957737711	-2.059472565	-2.283661931	-2.66411937	-1.566108252	-1.92077551	-1.722451504	-0.9736928019	-1.345682011	-2.718317525	-1.24962864	-0.7632606801	-3.15496471	-1.064198075	-2.627425775	-1.648683469	-2.38512425	-1.95136938	-2.455810979	-1.527885433	-2.286856915	-1.848001302	-2.439276786	-1.700124541	-2.347287458	-0.9991684943	-1.065721872	-1.9879759	-2.721292959	-1.668022183	-1.599542492	-1.175666328	-2.221186976	-3.031350136	-0.9572113389	-1.715380996	-2.572006969	-1.705698553	-2.103432647	-1.453895956	-2.508039654	-2.268583684	-2.172486386	-1.998965384	-1.848347064	-2.189013556	-1.177251225	-2.178412597	-1.423009572	-2.826403749	-2.078529762	-2.529400782	-1.379815627	-1.748675969	-3.277815077	-2.106851391	-0.9204107992	-2.359569015	-1.944430182	-1.397688838	-2.741179517	-2.359448416	-0.9717930102	-1.523104491	-3.149980664	-1.533813112	-0.7387293002	-2.600442276	-1.74094287	-1.557495998	-2.089929314	-0.2685244377	-1.946687896	-2.404030614	-2.469207442	-1.727971394	0.1278094285	-3.379667374	-2.305280523	-2.742011079	-2.254412539	-2.335396622	-1.835615969	-1.897971351	-2.442595461	-2.516735811	-0.9687881607	-2.887820465	-1.912683241	-1.209717544	-1.506323203	-2.810162518	-2.405816542	-2.468875549	-1.77303549	-0.8934113247	-3.322302011	-1.372002234	-2.880487795	-1.040122903	-1.015103434	-0.612218746	-2.476884083	-2.330611204	-2.126959922	-2.501861811	-1.837536379	-2.272426326	-2.283536247	-0.9105737759	-2.533359539	-1.51409846	-1.424896974	-1.480912506	-1.751940026	-2.838993086	-3.570066224	-1.485399103	-1.304289297	-1.845461281	-0.9789094759	-2.886679409	-2.677421139	-2.311858125	-2.267801477	-1.849271005	-2.514700592	-2.213782164	-2.219314366	-2.211760078	-1.572325896	-1.38412268	-2.484058809	-2.670102179	-1.878546692	-3.367439254	-2.206864919	-0.8653316852	-1.345487302	-1.698055876	-3.533700981	-1.834237415	-1.345589127	-1.974657588	-0.441420011	-2.24395785	-2.138001876	-2.00636588	-1.792803115	-2.29019244	-1.447335	-2.626630203	-1.655689503	-1.873389531	-2.61103814	-1.882699735	-1.048372597	-1.382294946	-1.377840485	-1.801080483	-2.697009948	-1.594251569	-1.69714165	-2.041957815	-3.181214197	-1.536472692	-2.480726241	-1.562019507	-2.470780207	-2.014927316	-1.512614213	-1.926347026	-1.510362329	-1.916411782	-2.050257703	-0.8781887176	-1.763381703	-2.291526876	-2.132620801	-1.949200006	-2.959155283	-0.5153874764	-1.465133247	-3.008678743	-1.810434919	-2.362897283	-1.787595465	-1.247348055	-2.039642686	-3.122397044	-1.756583588	-1.797062996	-2.287839179	-1.708231698	-2.395877786	-3.147117147	-2.029714142	-1.911643717	-1.951031998	-1.346590584	-1.680470498	-1.882923626	-1.769757266	-2.75031957	-2.335686223	-1.003040889	-1.669124469	-1.87661257	-3.378927212	-2.681597758	-2.86459036	-2.023371142	-1.745220839	-2.104767211	-1.164657019	-1.195315556	-2.849462762	-1.748053301	-2.615707187	-1.330885448	-1.952815813	-2.19947472	-2.716325714	-2.02122873	-2.097338708	-2.353744618	-1.028949254	-2.587053418	-1.870846097	-2.27072659	-3.030641325	-0.9720320024	-2.977881622	-1.352842981	-1.749030206	-2.720261333	-0.8290631405	-1.711575688	-1.43083254	-2.405177541	-1.481567548	-3.283391906	-2.394975599	-1.900341305	-3.018686426	-1.239747187	-1.458082487	-1.111486881	-2.533832293	-1.398338341	-2.047976367	-3.2464405	-2.567863661	-1.579902744	-1.72993543	-1.560068633	-3.487016482	-2.561197278	-3.136366911	-1.949919489	-2.841305609	-1.457659346	-2.034012394	-2.106218694	-1.273780081	-1.490765974	-1.425022254	-3.527424391	-3.148933259	-1.711152504	-2.147576663	-3.422962271	-2.750962464	-1.593787109	-3.349140348	-1.61084016	-1.928324579	-1.81029595	-1.686714649	-2.243338266	-2.569227183	-2.015682502	-2.381066416	-1.513437452	-0.5857419319	-3.088064944	-0.5565128379	-1.677273601	-2.03230193	-1.673997326	-2.720347718	-2.804491365	-1.702136861	-1.176556928	-1.846510911	-2.703262859	-3.060202581	-1.620145456	-2.1469372	-1.428852991	-1.773610023	-2.518854079	-0.5344039681	-3.063469737	-0.03950711532	-1.465110242	-1.305967904	-2.123961096	-1.771283882	-2.908801241	-1.10571307	-2.106560343	-1.850665541	-3.065371904	-2.416842216	-1.977129267	-2.546272274	-3.166536468	-3.683119666	-2.114576325	-2.939680672	-1.752777455	-1.236932211	-3.296550161	-1.758272553	-1.536102349	-1.103940418	-1.173227472	-1.52223089	-0.9291416176	-1.28797918	-2.875637371	-0.2270072841	-0.4412694748	-1.972058513	-1.224802981	-2.249802516	-1.707375946	-2.014726434	-1.141143002	-1.548416118	-0.6535245756	-1.770810783	-1.611010956	-3.103410712	-1.738926351	-1.542896618	-3.034131162	-1.618046458	-2.247823653	-2.211468997	-1.971933398	-2.959821908	-2.862506848	-1.725976582	-0.7888761258	-0.3264095146	-2.855977527	-2.948379669	-1.744276005	-0.6599549894	-2.117416959	-1.71035332	-2.471896911	-1.706047549	-1.695178397	-1.410377619	-2.074285004	-3.044542135	-1.364693843	-1.561557254	-3.043274414	-2.014380564	-1.75886575	-2.372496874	-2.318853703	-2.125549848	-0.9471633589	-0.9031986409	-1.337779311	-2.212575921	-2.410609817	-1.000604584	-1.14346942	-1.753080018	-1.562252983	-2.03215658	-2.49558566	-2.465959528	-1.336360557	-1.132418701	-2.818585464	-1.375639505	-2.270365996	-2.149239276	-2.287826554	-1.635175932	-1.975294566	-1.423410319	-0.9317715161	-1.670377262	-0.7597091438	-1.841520026	-3.415803618	-2.338193442	-1.650053793	-2.004728776	-2.383850494	-2.894201993	-2.425843205	-1.81882514	-0.8854093319	-2.491031813	-2.382285834	-1.30640743	-2.079992043	-1.832548202	-1.996276035	-2.16916337	-0.7606214007	-1.491664876	-2.006725519	-1.323142151	-2.839352654	-1.797041334	-1.689409636	-2.376984662	-1.908676347	-1.968188519	-1.606522508	-1.204056597	-1.774975288	-1.55801292	-2.151182359	-2.0464576	-2.48700867	-2.992593377	-1.571275571	-1.354926836	-2.53637813	-2.40334226	-1.92913085	-1.07428054	-2.458175438	-2.067526218	-1.695381239	-1.943247974	-1.123090098	-1.899238942	-1.552404845	-1.988152423	-1.757785966	-2.067714087	-2.911475973	-2.29002827	-2.314704322	-3.351757211	-2.479592458	-3.207061299	-2.623495069	-1.934879823	-1.017063907	-2.041652105	-2.748911855	-2.497839586	-1.332835704	-1.422562562	-1.466011551	-2.43204088	-2.29521222	-2.05679553	-0.9310123527	-1.072683389	-0.8498553105	-2.03576323	-0.3054088976	-1.498063894	-2.8801686	-2.401098717	-2.097012276	-2.119173414	-1.667838126	-2.599093712	-2.18982009	-3.130365531	-3.038422264	-1.09639893	-1.678065705	-1.358235958	-2.480518178	-2.114186869	-3.015536873	-2.591613068	-2.557856381	-2.631729396	-2.047296314	-1.167888881	-3.110424978	-1.675459185	-1.669325096	-3.418999784	-1.68879807	-1.828603973	-2.43582478	-2.377329122	-1.87159583	-1.239939605	-0.9234763282	-2.694754661	-0.9196710507	-1.058901868	-2.119934313	-2.924337805	-4.989752724	-2.015346317	-1.999015719	-1.414178804	-2.645397911	-2.372646994	-2.619919856	-1.03517861	-1.406120699	-1.635364048	-0.7388485743	-1.252154943	-1.474460527	-1.140294284	-2.484141313	-2.428390686	-1.561166763	-1.980605224	-2.546833366	-2.372565026	-1.994010131	-1.109600596	-2.84890329	-0.4817663002	-0.6065910831	-1.921250663	-1.884158338	-1.819687715	-2.601997714	-1.963610743	-1.843915809	-2.763508638	-1.856602978	-1.467654355	-1.23350501	-2.999544762	-3.274092422	-1.768102565	-2.816873353	-1.658766027	-2.087635464	-1.668966193	-2.719169471	-1.603974024	-1.627943739	-3.141858287	-2.989002332	-2.304853541	-2.574874034	-3.050067222	-2.51123558	-3.021985985	-2.594235355	-1.152231425	-1.596316193	-1.026866416	-1.925469013	-1.113347383	-2.894041572	-2.322611218	-2.126826967	-1.036981886	-2.544629178	-4.324710059	-2.440324498	-2.1622591	-0.8241767167	-3.29812676	-1.561007917	-2.152464527	-1.942691929	-1.702465079	-0.8264825336	-2.907066969	-1.58399155	-1.66670681	-2.430618984	-2.072357011	-2.015827133	-1.785707583	-2.736315643	-1.479544976	-2.480811368	-1.832066686	-1.249524656	-1.311175572	-2.395469322	-1.417839072	-2.727447454	-1.876223264	-2.309285126	-1.721503783	-2.771778977	-0.4190543224	-1.910067897	-1.909336024	-2.840065516	-2.318831084	-2.615706046	-3.155829673	-1.423679045	-2.935041479	-1.889432938	-1.531756123	-1.4139655	-2.435916216	-1.906712352	-2.002029165	-2.672502663	-2.356230943	-1.935823306	-2.813633959	-2.169631453	-1.954058674	-2.169660717	-2.79151533	-2.030258005	-2.165856949	-1.851807525	-1.321405471	-1.876224556	-1.976807615	-1.225077453	-0.9035332728	-1.409398076	-2.586766557	-1.035434943	-2.676756615	-2.308772222	-1.366441423	-2.206250664	-2.366644225	-2.436225709	-1.177613315	-2.688424223	-0.3571461791	-1.310560784	-2.593146744	-1.385929237	-1.56918855	-3.039241672	-2.013561871	-1.624131622	-2.220705564	-2.35983625	-2.547010181	-2.481455226	-2.729016934	-0.9283746201	-2.745778315	-1.539354658	-0.6780788648	-1.804343497	-0.7879557216	-1.763522853	-2.564937466	-3.379856858	-2.69823849	-1.559485717	-0.7089771884	-0.6588225359	-1.490716314	-2.565662983	-0.8639510512	-1.746452194	-1.542793556	-2.480399939	-1.706658319	-1.293314947	-2.172785104	-1.6614007	-2.094080857	-2.240058831	-1.888876602	-1.627477788	-2.256543121	-1.506715546	-2.39143786	-2.071255324	-1.840279675	-2.170027353	-1.9634424	-2.037157244	-2.237943722	-0.9434541735	-2.128987509	-1.019249119	-2.227873443	-3.087000991	-2.313308678	-1.101383825	-1.66559048	-1.529833462	-2.661630952	-2.142681077	-1.999528387	-1.645870178	-1.959359307	-2.793503357	-2.204676462	-1.601181139	-3.007237163	-0.978815308	-1.601834355	-2.291458445	-2.179332726	-2.575356023	-2.194597934	-2.07396972	-2.671630995	-2.949136308	-3.053716683	-2.720530299	-2.19516264	-1.350479939	-1.724444948	-1.770281636	-1.027931249	-2.705278929	-2.243770873	-2.265885627	-2.686681103	-2.926132372	-0.4175594269	-2.506743807	-2.743652221	-2.27869433	-2.035151356	-2.529401798	-1.251157174	-1.1058781	-1.933890068	-1.550599197	-1.693731843	-2.401280215	-1.085605387	-2.548205803	-3.020509031	-2.356818843	-2.447212029	-1.509078588	-1.865074029	-2.922079451	-1.735088958	-2.643578679	-1.840140949	-1.894055218	-0.1634546929	-0.6384360591	-1.442855463	-1.203988418	-1.820405206	-2.96502848	-2.362886973	-1.976967268	-1.415218296	-1.833481597	-2.158460207	-2.206942298	-3.223145415	-2.930499925	-1.644606948	-2.362732651	-2.328245791	-2.296428212	-1.942185913	-2.014414074	-2.033296435	-2.529694344	-2.436916787	-1.324216433	-1.413826732	-2.396936221	-1.656807394	-1.470969454	-2.453801575	-2.939135639	-2.592622353	-2.906564564	-1.557497681	-2.186733858	-2.847445773	-2.456896981	-2.083297116	-1.560237235	-2.131930528	-2.057869626	-2.627944781	-2.260377011	-1.794858595	-1.532439101	-2.544074283	-1.64803581	-1.199817827	-0.295092802	-1.279531986	-2.598292493	-1.275058567	-2.526930727	-1.412677613	-2.0253846	-1.638921833	-1.300074005	-1.278509063	-2.868224714	-1.8807371	-1.755481361	-2.660904168	-2.066637622	-1.627790718	-1.533532646	-0.03900926633	-1.116460222	-1.81747496	-2.66138915	-1.3315761	-2.65012631	-0.8648017688	-2.51611379	-2.383658997	-3.281565458	-1.634154897	-2.700312878	-0.6589195834	-1.452730867	-1.699334581	-2.114181024	-1.932150576	-2.643851833	-0.1668338811	-1.80968053	-2.281106503	-0.9859692514	-2.025632145	-1.269737785	-2.88571469	-2.046387929	-1.582347967	-2.326495828	-2.244447005	-2.688191922	-1.996550499	-1.290591838	-2.275167803	-2.208215462	-2.415210239	-2.401548374	-1.269394112	-2.535049335	-1.810492033	-2.469359666	-2.146847533	-1.106067479	-0.9781168568	-0.8536111122	-1.3634153	-1.385307433	-2.149950265	-1.233259325	-2.236736925	-0.1798465788	-1.951673751	-2.245476341	-0.7223922234	-2.608003127	-1.184116983	-1.879043151	-2.305310493	-2.225827869	-1.923888753	-1.353765538	-3.113179469	-1.88921175	-2.520237032	-2.137660622	-1.794323654	-3.538181506	-1.653588667	-1.847859352	-1.727278863	-1.035935333	-1.631067639	-0.4847558523	-2.000300915	-2.800120749	-2.678892625	-1.927655066	-2.706267919	-1.611686068	-1.110273951	-1.989773827	-3.069775108	-2.228067635	-1.464804548	-2.168858871	-0.8871151126	-2.671480262	-1.180961873	-2.234315495	-1.969572033	-2.025771374	-1.499794937	-1.379782326	-0.4809008525	-1.461603628	-1.836802612	-2.042671427	-1.662495717	-3.099118307	-1.841655186	-2.558056116	-1.854655027	-3.251978093	-0.9695957869	-1.511029811	-2.075997793	-2.008401502	-1.272281738	-1.95959426	-1.541869553	-2.584195648	-1.398854284	-2.406330173	-2.344162711	-1.434542102	-1.322688671	-1.842603134	-2.880553373	-1.828843745	-3.398074427	-1.807394882	-2.666896445	-2.016467089	-1.818049843	-2.044051121	-1.001860368	-1.589488781	-1.968551971	-0.7881287863	-1.98276218	-1.172598247	-2.794204785	-2.664210932	-3.252592811	-2.123172584	-2.665240096	-0.6796852826	-2.597009606	-2.002541592	-2.580840817	-2.062595591	-1.711846416	-2.136096694	-1.556237377	-3.22629466	-1.667209118	-1.316379578	-2.605928787	-2.1381866	-2.720068927	-1.79168933	-2.009410423	-1.045560169	-2.742480838	-2.398100162	-1.853862541	-3.242102557	-1.347298475	-2.470033383	-0.8199445277	-1.207356219	-2.420588843	-1.186978701	-1.341279788	-2.658421855	-1.020807779	-1.689363787	-1.809019695	-1.745790562	-2.519243559	-1.601734582	-1.419610653	-1.120831653	-2.433862121	-1.520466242	-1.348907313	-2.487350666	-2.164828173	-2.032185171	-2.476116634	-2.486294727	-1.345360916	-3.342163824	-1.686109311	-1.900682698	-2.002525885	-1.242321581	-2.481795108	-2.636711293	-2.851707198	-2.137210941	-1.798005613	-2.544485062	-2.016232045	-3.808725001	-0.9693697498	-1.281775177	-1.775562004	-1.862705507	-1.521602651	-1.51277018	-1.458083802	-2.236965564	-3.109102698	-1.198590346	-0.7569413115	-1.726918159	-1.765062394	-2.784484858	-1.793877494	-1.417423134	-1.629727754	-2.300839838	-1.881826231	-0.902777913	-2.385483514	-2.373928417	-0.8375278362	-1.220587816	-2.6341872	-1.077207043	-1.61676151	-2.795548846	-2.399206123	-2.55842308	-1.903279726	-2.703319831	-2.559989342	-2.572950559	-2.36649145	-2.398974515	-2.217823157	-2.633254326	-2.036286678	-1.824692731	-0.9742290179	-2.848781322	-2.838266766	-2.164057301	-1.357619433	-2.169096858	-0.6209706241	-2.255560052	-0.4522569648	-1.7992688	-3.053585292	-1.762832926	-2.646118015	-1.988138578	-0.3798057631	-3.145872714	-2.552252182	-1.798770654	-1.960423354	-2.437859628	-1.630629598	-2.019981923	-2.743201438	-1.74718613	-0.6171879509	-2.682125199	-2.493403	-2.316367381	-1.544008357	-2.774701926	-1.353215862	-0.6629583816	-1.314119001	-2.544318111	-1.504297534	-1.370057515	-2.379763591	-0.6244491471	-1.090586701	-1.720721855	-1.15348508	-1.940137917	-0.5911147078	-1.679954197	-2.723095899	-0.8602449358	-2.585275656	-1.363746733	-3.105822267	-1.636308999	-3.030762081	-1.885568137	-2.671749161	-1.615409581	-0.5160618029	-1.145363428	-2.562259472	-1.120065494	-1.234218006	-1.824216467	-2.776407304	-1.618305967	-1.76359445	-2.943434846	-2.530331546	-2.426014321	-1.544796011	-0.7662073443	-1.926049214	-2.552462983	-2.03718571	-0.4793174638	-2.818652004	-1.715803828	-1.594430124	-1.545718487	-1.218113482	-2.020045961	-2.379222712	-1.156904231	-2.57197279	-2.392005322	-1.226260935	-2.935442879	-2.260051852	-1.638298459	-1.802943585	-0.630767528	-1.470452259	-2.389997638	-0.7912407251	-1.847388617	-1.210234545	-2.204164236	-1.044450791	-1.40451192	-2.26088476	-0.4391134128	-2.03067686	-2.626653004	-2.385463415	-1.522662612	-1.826562789	-0.9219278361	-0.8370897238	-2.162617076	-1.744619207	-2.237278313	-1.890162501	-3.825352086	-2.159989525	-0.9936704368	-2.597452094	-1.969347338	-2.346378889	-3.448592707	-0.9086372081	-2.81764576	-1.743398199	-2.698134048	-1.881119214	-1.709777594	-1.879418527	-2.243486566	-2.917283822	-1.867754762	-1.391010629	-2.689899994	-0.1716118194	-1.786374304	-0.9061653469	-1.236532621	-2.004955129	-2.817084811	-1.452592288	-0.6706782169	-1.613985496	-3.026803106	-1.468643708	-1.704097394	-2.178910939	-2.881947421	-2.165663848	-2.922104922	-2.572071574	-1.697781835	-1.929197955	-3.132014925	-1.983489878	-0.9274648704	-2.88004385	0.2434088761	-1.874095614	-1.786429803	-2.612537379	-2.268954541	-2.007708612	-2.009873723	-0.8419301548	-1.99451298	-2.126749415	-2.142431107	-2.875304176	-1.727504083	-3.118318743	-1.337473525	-2.159693026	-3.136504527	-2.665447096	-1.417348337	-1.939399505	-1.744896136	-2.231335088	-2.478723754	-2.316186141	-1.316347514	-1.37346848	-1.722399297	-1.60372261	-2.411866208	-1.906066425	-1.905598699	-1.583537177	-0.7892848393	-2.91596682	-1.755333067	-2.510571955	-2.584380434	-1.237555351	-0.4535137585	-2.295418169	-1.688399412	-2.785372532	-2.327354673	-2.446136211	-1.325520455	-1.909801101	-1.127499493	-2.383442909	-1.007646589	-1.697100818	-3.40996474	-2.101002958	-2.408445925	-1.010307589	-1.335735781	-2.351960794	-2.138534776	-2.536707902	-2.604867391	-1.722422991	-1.723788296	-1.326052914	-1.693755971	-2.328464417	-2.461927355	-2.178980948	-2.100453401	-2.511906973	-2.411856028	-2.379143295	-2.824849545	-2.716874819	-2.03188493	-1.623727438	-0.4502347068	-3.796724939	-1.980947892	-3.477380389	-2.461989355	-0.9080163612	-2.266480352	-1.291640862	-2.640939469	-1.037410404	-1.825837423	-1.136772861	-2.130773689	-1.845750578	-2.18356334	-3.990806351	-2.126908516	-1.744640808	-1.431295251	-2.524870694	-1.595755742	-2.630316759	-1.428861114	-2.211009575	-1.663222997	-1.543996819	-2.120756297	-1.147916057	-2.572210091	-2.796706052	-1.388031813	-2.188481825	-2.594653617	-1.191124958	-3.197399416	-1.836180665	-2.563483245	-2.119320961	-1.543433985	-3.120380821	-1.489470949	-2.244471054	-2.233854963	-2.439670612	-2.645027939	-3.436433869	-1.409910118	-2.343700166	-1.757596795	-1.856560862	-4.579021645	-3.134321134	-1.157959456	-2.291201882	-3.232030808	-1.485575955	-0.3491631839	-2.548065415	-2.337531472	-1.989701013	-2.498097527	-2.115620595	-1.899241495	-3.089443267	-2.935917487	-3.070016629	-2.424693116	-1.857439977	-1.652682425	-2.829441411	-3.316689377	-1.295528181	-2.229477559	-2.439044187	-1.844308159	-0.8831880269	-1.917521596	-2.932084006	-2.004764142	-2.310213599	-2.232869248	-0.8511071288	-3.020557201	-2.13987343	-2.832632899	-1.202910828	-2.780397999	-0.4084057794	-2.89286211	-1.678326351	-2.911646787	-2.989240212	-3.510075216	-2.011100328	-2.882584052	-0.9999397613	-3.009099224	-2.647190002	-1.919055664	-2.304024567	-2.513847898	-2.950875195	-2.328127049	-0.3299046071	-2.287458167	-3.523378443	-2.34036222	-2.136053953	-1.229299895	-2.183452597	-1.850097838	-2.148582561	-2.224761106	-2.445886548	-2.851012839	-3.127492021	-1.263427712	-1.458902438	-2.673431397	-0.4542608696	-0.8050876809	-1.666712139	-1.92902939	-3.67942889	-2.482051045	-2.114524177	-1.769546762	-1.554288084	-2.24788213	-3.479478423	-2.109856914	-2.188887671	-2.742180228	-2.058999549	-2.092575534	-2.637369676	-1.652518298	-1.549536177	-1.451900747	-2.412268339	-0.9172266913	-2.14521403	-1.538659369	-1.589001507	-1.944414583	-2.13118435	-2.701523952	-1.867518274	-2.129265632	-2.421700442	-2.199111212	-2.59547697	-2.741098086	-2.403615858	-1.168006829	-2.846755263	-2.364340904	-3.328228071	-3.122386718	-1.475045455	-2.396212565	-2.271268676	-1.393291532	-2.890258458	-1.831885153	-1.500826625	-2.271997633	-1.446831734	-1.83631266	-1.790454574	-2.586002992	-3.644950379	-1.292614734	-2.593723622	-2.249323458	-2.335046479	-1.945856837	-1.435079019	-1.729912047	-2.638558699	-1.234588604	-2.32459615	-1.037291912	-1.525650674	-2.559276377	-2.335046792	-2.536178502	-1.069388165	-2.023637968	-2.034602576	-2.479517467	-2.162007711	-2.962633152	-1.680022695	-2.248058548	-3.036895166	-2.08327679	-3.430399186	-3.292126665	-1.457365862	-1.635890351	-1.332580175	-2.511756289	-1.080741159	-1.110032689	-1.516405879	-2.82620316	-2.500021219	-1.846971114	-1.467612867	-2.367665903	-1.3447079	-0.1728001722	-2.050451048	-3.013753685	-3.545410195	-1.893283813	-1.762070587	-2.133356728	-0.760621739	-2.173079771	-2.027299928	-1.286588589	-1.597382791	-1.600969669	-1.522890897	-1.757374296	-2.238213754	-2.128911039	-2.637840004	-1.592432774	-1.860188573	-1.724971216	-2.178349829	-3.121518402	-1.922779731	-1.096520581	-2.307470251	-2.127419115	-2.826784023	-2.181232653	-0.3571761035	-2.491417257	-1.288687812	-1.691976361	-0.1441775693	-2.122847193	-0.3670834605	-2.930822909	-0.7887396347	-2.049272738	-1.779681073	-1.505435482	-2.495623176	-2.257680476	-1.898242258	-2.84067012	-2.298749666	-0.6691777473	-2.634346422	-0.9398505897	-2.931489706	-1.259180116	-1.429047746	-1.163516191	-1.852892137	-1.438478824	-2.052314892	-0.3612469062	-2.206766079	-1.854373903	-2.909198219	-2.758940925	-1.391010519	-2.080883882	-1.244842872	-3.120297779	-2.018728252	-2.504448501	-1.845957347	-2.380298342	-1.237356878	-2.123609286	-1.151133203	-0.8979616525	-1.99077225	-2.909863563	-0.3727885533	-1.948544616	-0.2959023689	-2.718778024	-1.032404586	-1.879441414	-2.183607353	-1.71419047	-2.348853943	-1.592867295	-1.702896852	-2.483566908	-1.425774549	-1.745635812	-0.7488089005	-2.9426732	-1.71949236	-2.037854382	-2.033795963	-2.343056621	-2.638856688	-3.169069977	-1.220297173	-1.95495471	-1.587762106	-2.992887895	-1.626053339	-1.532458078	-1.693412089	-2.264891851	-2.75645043	-1.753672473	-1.824320754	-1.229088936	-2.439561222	-2.506243309	-2.238728545	-1.890892459	-0.1026000366	-2.431897447	-1.687703481	-2.260372795	-1.641670584	-2.080911011	-1.470527842	-1.615170496	-2.969193557	-2.097353986	-1.598168366	-1.61317373	-0.6952744654	-1.671973282	-1.306565229	-1.883790685	-2.705114598	-2.562787761	-2.33595966	-1.773429201	-2.348671031	-0.6103384142	-1.314458794	-3.535859504	-1.753718701	-2.190864588	-1.53745533	-2.044510221	-1.541904764	-2.32967257	-1.795988313	-1.681589703	-2.156811623	-2.635052623	-2.370488768	-2.280880875	-2.289310333	-1.457346201	-3.191215546	-1.598273785	-1.204735724	-1.795603093	-1.610488384	-1.900169134	-1.923342327	-2.499509448	-1.285359924	-2.62867077	-1.782979215	-2.632728386	-1.959196237	-0.2023016395	-1.907671301	-2.565628369	-2.290741629	-2.562512468	-2.340030276	-2.300761188	-2.22975941	-2.314204828	-1.582295436	-2.434399167	-1.658398495	-3.002978317	-2.062218922	-1.295612974	-2.635874145	-3.486239486	-3.033537473	-2.20481647	-2.885772767	-1.221540944	-1.898920004	-2.015109333	-2.195085393	-3.098360323	-2.36668014	-3.26320904	-1.691769017	-1.762188116	-1.29400223	-2.616076771	-1.35382648	-2.643982072	-1.750712489	-3.1608991	-2.315475075	-1.078891368	-1.908663983	-1.545436665	-1.988635021	-1.584360605	-1.529849377	-2.677876657	-1.532095102	-2.117540054	-2.192791548	-3.42222788	-1.532533428	-2.03801234	-2.705209338	-1.858493132	-1.769310009	-1.247594929	-1.737637282	-3.101198252	-2.071711468	-1.888005546	-1.732633216	-2.109907662	-1.864521796	-0.838017664	-2.186554518	-1.782144892	-1.738816933	-1.18332222	-2.590069227	-2.507360308	-0.9482226761	-1.331488898	-1.886828809	-1.603768762	-1.48773705	-2.016324038	-2.44117373	-2.38568885	-0.3081457079	-1.158676047	-1.980012978	-2.502826718	-2.041469382	-1.738085215	-1.842136599	-0.463572995	-3.0794461	-2.265111057	-2.0575213	-1.665483108	-2.441364818	-2.223875538	-2.118450332	-2.50789385	0.06273064519	-3.424561172	-2.135196805	-1.204191374	-1.110060567	-0.4232937294	-2.174854943	-2.68030081	-1.745569605	-2.447005063	-0.1766557894	-2.048289146	-4.278425961	-1.84914212	-1.885210574	-2.040117219	0.1454061607	-2.371836253	-1.895008123	-2.46359764	-1.562092043	-1.405204931	-2.448910592	-2.738329232	-1.871069245	-1.40870278	-1.73730028	-1.892818386	-1.563502886	-1.608817129	-1.648167909	-2.333613639	-2.865291569	-1.493008976	-1.508117892	-2.434805258	-2.646433029	-1.407002335	-1.59715035	-2.970389753	-1.367847948	-3.012757243	-1.867758164	-2.013898163	-1.391746759	-0.8966666047	-1.731553714	-3.035335792	-2.156637428	-2.307696151	-3.003034049	-1.871498664	-1.126789776	-2.884945703	-3.086434986	-1.955060886	-3.215373225	-2.401586181	-2.306820048	-2.253286312	-2.826725155	-2.383011858	-2.249878485	-1.579358895	-2.173061669	-3.090209942	-1.755801869	-1.277057295	-2.196370745	-1.715007987	-1.19616147	-1.245518696	-1.80540632	-1.498655625	-1.420634702	-2.298299584	-0.5010210768	-1.582153781	-0.9220816291	-1.437602047	-2.397789509	-2.32365434	-1.563891075	-2.056172571	-3.058548911	-2.153824275	-2.790394068	-1.455565999	-2.82293269	-2.268830598	-1.906724792	-1.339183259	-2.514909583	-1.261312925	-1.71985626	-2.665957101	-2.060525192	-2.242108218	-2.186553536	-0.9039373379	-1.29253082	-0.9098928989	-3.100594711	-2.4670381	-1.272530971	-1.781751927	-2.508257583	-3.099165264	-2.424994152	-1.193090718	-1.597684295	-1.516223331	-1.240341993	-2.642016936	-3.337392358	-2.475437645	-2.46719567	-2.681425438	-2.979935359	-3.141013261	-1.986017207	-1.595014665	-2.695568067	-1.607778202	-2.474670683	-1.313428418	-3.23757841	-2.540087312	-1.626379457	-2.466647523	-2.552698494	-2.374583738	-1.510040614	-1.960253542	-2.47892601	-1.284252858	-1.436176802	-1.870884317	-1.746127346	-2.439673883	-2.722873634	-1.309299318	-2.978984095	-1.039720836	-2.065917862	-2.249311375	-2.040890598	-2.031928743	-1.638020648	-2.644028113	-2.230200736	-2.55099428	-2.451726292	-2.322435464	-1.624997924	-2.402325201	-2.635731169	-1.45659506	-2.457388836	-1.677030326	-1.717193042	-3.405176069	-3.00642198	-1.027694879	-1.637443958	-2.175452827	-0.7658223041	-2.26988759	-2.959128412	-2.152693914	-1.053720355	-2.467691947	-1.315057341	-2.036860196	-2.038068923	-2.195723303	-2.833508386	-2.341523908	-2.91105154	-1.207634878	-2.456558643	-1.409453042	-1.751185689	-2.586685038	-1.537798749	-2.01365535	-2.137415722	-2.53787555	-2.38614842	-2.128861257	-2.678140649	-2.597727189	-1.986853378	-1.001802792	-1.890588846	-1.378952531	-1.99116688	-0.9865051441	-1.298857414	-2.37462234	-1.0678484	-0.3190421694	-2.081645473	-2.578444275	-2.730180916	-1.476853465	-1.701039311	-1.691474734	-2.276315985	-1.452722258	-0.7890916272	-1.971207838	-1.724471367	-1.776014161	-1.751039148	-3.506694148	-1.747688927	-2.742127368	-1.988577909	-1.28481507	-1.159179945	-1.589717471	-2.518858047	-2.509174185	-2.886162545	-1.601175304	-3.248931001	-2.539322897	-1.945098723	-2.027872307	-1.719962645	-1.532222639	-1.969985101	-1.211196767	-2.371033769	-1.700198776	-2.05741419	-2.577715462	-2.266008925	-2.745831815	-3.206495625	-0.757591979	-1.373694172	-2.145942137	-2.342694689	-1.322509731	-1.689626898	-1.773588164	-2.556184005	-0.8773746018	-1.733561089	-1.020656249	-2.881513933	-1.65239373	-2.378194081	-2.149418695	-3.620644903	-2.120485063	-2.461623993	-1.763498217	-1.889889056	-1.659951582	-2.855317503	-3.955748908	-3.406062049	-2.702285116	-2.588340914	-1.138034923	-2.143299741	-1.341855603	-1.970357313	-1.407447189	-1.736405102	-1.766028864	-0.3974061998	-1.784260334	-1.483139205	-2.117347298	-2.770999799	-2.145334396	-1.514478433	-3.256547786	-2.888713646	-1.43355785	-0.9493429416	-1.633753646	-1.839371637	-2.209123827	-1.490810329	-2.063191917	-3.123316526	-2.128157069	-3.242393577	-0.8064431423	-2.487987886	-2.075446436	-2.773839582	-1.42628498	-2.028070621	-3.106641851	-2.691566399	-1.810401927	-1.462224156	-2.099803139	-2.033990834	-2.212152417	-2.386777274	-2.310353872	-2.231122135	-2.09681661	-1.974552336	-1.486967217	-1.76433756	-1.437928998	-0.5307087855	-2.347886602	-2.107706346	-2.394325852	-2.942961703	-0.7471413108	-2.127497096	-2.42026763	-2.492867745	-0.9220090023	-2.45195103	-1.596194572	-1.068851058	-1.700238633	-3.467060501	-1.733329126	-2.420037394	-2.225112918	-1.904903446	-2.657705648	-1.94930933	-1.917284043	-1.799550857	-2.08838644	-1.547075646	-1.467135688	-2.274898506	-1.852812283	-2.604567115	-2.276126779	-2.273241266	-1.391582045	-2.461730589	-2.693124367	-2.518556674	-3.145495463	-1.080091701	-2.807428116	-1.635241504	-1.836944095	-1.986555701	-1.631900085	-2.162749874	-1.771001683	-1.493940806	-0.6853992984	-2.784948503	-1.742649204	-1.244865834	-1.289213613	-1.653114213	-2.788883351	-2.723347751	-2.922131664	-2.028869684	-1.714069964	-3.077216654	-3.006035987	-1.726040206	-1.24005554	-1.819729736	-1.284617828	-1.675715157	-1.72697647	-1.955071016	-2.187980988	-2.864352545	-1.073419082	-2.602056124	-1.795913293	-3.960378609	-1.810618643	-2.962706111	-2.463777817	-2.122795915	-3.40971651	-1.966425272	-1.465297916	-2.402018514	-1.526730445	-1.93412685	-3.250886539	-2.574367241	-2.896701786	-1.958963509	-2.785871786	-1.851428098	-2.376734903	-2.325565493	-3.001008369	-3.067043082	-4.149671866	-1.827649003	-1.786279901	-1.802078441	-2.33910779	-1.835224727	-2.079156768	-2.56474012	-0.9730657038	-2.369106182	-2.77087705	-1.667160864	-1.991386493	-3.380483286	-2.482349239	-2.076646736	-3.413041541	-1.610529394	-2.783202823	-1.974586367	-0.748341869	-1.028814302	-1.720223772	-2.225053187	-1.535114955	-1.672748175	-1.411651681	-1.803455585	-2.657314734	-1.848213568	-2.357780532	-1.977777938	-1.271071211	-1.193469677	-0.8944739891	-1.483347799	-1.523806792	-3.181657624	-1.832545076	-2.981636419	-1.460130507	-1.74494988	-3.007287743	-1.730869537	-2.210359139	-3.354538876	-1.911450382	-2.057402078	-2.158428993	-1.917797057	-1.784362452	-0.9587772571	-1.791828984	-1.355580978	-1.010732173	-2.288988845	-1.00675295	-0.8912955244	-1.750936799	-1.235723834	-2.633565073	-2.207835215	-1.90394623	-2.348836881	-1.752241298	-2.541222695	-1.645855049	-0.6968039321	-2.677149486	-1.236978937	-1.910238357	-1.813986519	-1.076013311	-0.9093997126	-0.4022590915	-1.337805494	-1.56025759	-2.817447987	-1.382869072	-1.806314404	-2.043366483	-2.771183293	-1.192584959	-1.674183474	-2.974023229	-1.911016711	-0.9121133581	-0.9126055628	-1.542235035	-1.540565262	-1.920036934	-1.863804821	-2.093981975	-3.030546393	-0.5539477052	-2.660221359	-1.855192501	-1.963792378	-1.1375913	-3.625880257	-2.828624253	-2.293012985	-1.352338227	-1.551322441	-1.608860268	-1.711016385	-0.6207313068	-2.609836348	-2.345377144	-1.545753494	-1.343065801	-3.356285376	-1.614028318	-1.445665455	-2.143259821	-0.4552166994	-1.297786511	-3.356170544	-2.945598301	-1.301809303	-2.144445417	-3.243898448	-1.400564817	-1.564827751	-1.725131524	-1.971170588	-0.7142268214	-1.711411516	-1.759022824	-1.789699444	-1.330787264	-1.658970028	-1.879506113	-2.613145244	-2.705540134	-0.8990989093	-1.409340403	-2.249861083	-1.936993484	-1.909434629	-2.687627951	-0.939258763	-2.032620232	-1.184003266	-2.703833268	-0.8964122813	-2.439055849	-1.743024353	-1.182175245	-2.430034562	-2.558993292	-2.466912643	-2.133096535	-1.289624766	-1.896037604	-2.201171961	-2.759843553	-1.874887154	-1.027003946	-1.850348606	-2.533342763	-2.646737614	-2.844158605	-2.969126097	-2.958902258	-2.816203205	-2.183960268	-1.683405929	-2.272151165	-2.977018334	-2.473475935	-2.68507215	-0.6776229428	-2.131871008	-2.341271872	-1.301425807	-2.834291624	-2.625575213	-3.141165524	-1.371140714	-2.346483395	-3.740911789	-2.32614973	-2.606644234	-2.616424491	-2.030933324	-1.186311462	-1.722240497	-1.882814576	-0.7072891234	-2.834208513	-2.29687792	-1.143078987	-1.549277501	-1.615095338	-1.531805352	-1.890253323	-1.955550666	-2.569499856	-2.972494016	-1.437940896	-2.129194831	-2.142073381	-1.289667233	-2.60139339	-3.108353059	-2.973889724	-2.820459929	-2.276484789	-2.535954141	-0.8799316125	-1.350357902	-1.565490113	-2.211238336	-2.315952639	-2.473599085	-0.6483376301	-1.366059737	-0.6617518182	-1.536168739	-1.808402517	-2.846005464	-1.823176083	-0.9771307195	-3.477969204	-2.209976112	-1.607246054	-2.32545092	-1.932099269	-0.6728093318	-1.04874884	-2.26043672	-1.199657728	-1.141862468	-1.608407633	-2.208628031	-0.9636290724	-2.585105535	-3.74083465	-2.04328882	-2.227858875	-2.609655555	-2.969703762	-3.169175009	-2.019433072	-1.254910501	-2.487399548	-1.068507413	-0.8535787287	-2.895969699	-3.210259397	-2.541161967	-1.258227566	-1.265548247	-2.778309385	-1.84528011	-2.131918964	-1.804212651	-2.698912921	-0.7977176611	-2.218695444	-1.528474054	-1.23507542	-1.287482737	-2.531148715	-2.003231819	-2.753842857	-0.6652080001	-1.446818612	0.08275731254	-1.800015608	-2.046919457	-2.557894145	-1.801258957	-1.256590229	-1.841163343	-2.18293387	-1.724715017	-1.728826024	-2.446763213	-1.824511086	-1.875823197	-2.144085898	-2.559141706	-2.828319653	-2.065474757	-1.998986892	-1.53650057	-2.596238294	-2.782763639	-2.961738297	-3.32976833	-0.8642928859	-1.125134489	-2.545273498	-0.3878388427	-2.743819812	-1.668314333	-1.70478822	-1.839256393	-2.377761159	-1.484231059	-1.474950221	-2.559913368	-1.810939582	-3.235224493	-2.574019232	-1.972987945	-1.347174561	-2.225874724	-1.496299596	-3.204438964	-2.769827407	-1.875738623	-2.357307564	-0.8563283462	-1.971931809	-1.119275671	-2.02628801	-2.52739635	-1.35089074	-2.697264534	-1.730296448	-0.90767837	-2.444903522	-1.836101923	-1.799962081	-1.212426064	-1.450202206	-3.577682593	-2.144607656	-1.344928419	-1.693535145	-2.617189414	-2.464736765	-2.511618029	-1.834712616	-1.666650946	-1.924928557	-2.13502219	-2.289783053	-0.4532487904	-2.914948713	-0.7470843914	-1.924765363	-0.9312081527	-1.606337722	-0.7471921791	-2.441154871	-3.099778986	-2.670482264	-1.91682247	-1.347341612	-2.48649904	-1.403351133	-1.24326986	-2.545033026	-0.5202284873	-2.981163039	-3.42057696	-0.958349673	-0.8012527005	-2.230624871	-2.933575229	-1.788700593	-1.476704846	-1.185520138	-1.985141937	-2.003055225	-2.241172399	-2.128888777	-3.683351967	-2.703156584	-2.012201752	-3.164855048	-2.352105887	-1.753691028	-1.395001144	-1.09641675	-1.859874846	-1.658239181	-2.963650354	-1.605132766	-1.492947302	-2.116769242	-1.916568643	-1.212877074	-2.34645531	-0.9163544899	-1.89201135	-1.944116906	-3.696936445	-0.1758375979	-2.590554999	-2.111730863	-2.255147999	-1.965005529	-2.617229507	-1.633545701	-1.611093256	-2.393758375	-1.447615938	-3.210314757	-2.994182249	-2.982362513	-2.27807673	-2.533821344	-2.511757948	-1.50820259	-2.743396928	-3.047518003	-1.141156	-2.788067126	-1.913736021	-1.84359382	-1.615068859	-1.379629457	-1.264032425	-2.591509718	-2.794320732	-1.560692608	-1.710724979	-1.688386607	-2.459189508	-2.300082885	-1.659687462	-3.015665166	-1.861143358	-1.984349515	-3.146475773	-2.656335839	-2.161713123	-1.824351182	-1.998987318	-2.525153519	-3.038451557	-1.927305679	-1.226588715	-1.956920753	-2.224410291	-2.805843865	-2.43266214	-2.083775513	-1.846017858	-3.392488036	-2.569927725	-1.715347521	-1.858338836	-2.170194124	-2.287800705	-2.361221655	-1.809630849	-2.031347614	-2.27190676	-2.249948814	-1.873037856	-1.753122553	-2.072137238	-0.7121319696	-2.654319956	-1.339883247	-2.588972794	-1.061007334	-1.634718477	-1.655448248	-2.216581814	-1.506004685	-1.899238367	-1.829940626	-2.702245233	-3.128154487	-2.88222078	-2.491104352	-2.426109741	-0.8141924694	-2.678209655	-1.743843035	-0.7824708812	-3.320721362	-2.271564549	-1.475146427	-2.635695322	-2.009616887	-1.20442042	-1.400366593	-2.365398658	-1.39513225	-2.121228321	-2.297267529	-1.894969869	-1.973407885	-1.707916518	-3.370715791	-1.983874644	-3.189946171	-1.445608571	-1.419041419	-3.236872778	-1.805698493	-1.831388668	-1.993839867	-1.911781049	-1.402399176	-2.176799587	-2.060733896	-2.855160192	-1.672298071	-1.404865449	-2.259288625	-1.52285094	-2.617806202	-1.598653229	-1.34462956	-2.221524076	-2.127743674	-1.138582857	-2.362617445	-2.897134507	-2.026108826	-2.718386651	-1.521622958	-3.444083643	-2.033197876	-3.086809343	-1.904462102	-1.984624009	-2.327724153	-3.713865859	-0.3000478122	-1.768287933	-1.777747754	-0.9017196599	-2.01944159	-2.023496842	-1.362929058	-2.700996883	-2.795191328	-2.535231429	-1.823700544	-1.214473734	-2.199087318	-1.009122322	-2.159048022	-2.745125964	-0.410225635	-1.651871897	-2.566952	-2.748422191	-0.7943688129	-1.423472073	-2.257936231	-3.697510768	-1.800304185	-1.775997981	-0.2030111693	-1.827357123	-1.957102188	-1.819571621	-3.341617817	-2.390965106	-1.347001404	-2.705744359	-1.406379501	-2.104484622	-3.243878446	-3.115980111	-2.974653683	-2.129625448	-1.81560942	-1.880087063	-3.694884568	-0.9629776249	-1.659738995	-0.9038196107	-2.697148154	-3.190858094	-0.9919425976	-2.28517145	-3.007911299	-1.579522153	-2.264616377	-0.5638920108	-2.184902626	-2.207516047	-2.073503087	-1.89609305	-1.77894537	-2.221305686	-0.9573940017	-0.3029782477	-2.779639414	-2.019828418	-1.603933436	-2.120587551	-2.673250911	-2.358301346	-2.196535387	-1.400192913	-2.228123953	-3.055459089	-2.776886198	-3.45907071	-2.673197143	-1.204803495	-2.356245242	-1.665610922	-1.996424235	-2.822991794	-1.673543084	-2.461131981	-1.558227752	-2.098852983	-1.358990194	-2.242661747	-3.052770938	-2.244618896	-3.41097787	-1.454037957	-1.31174336	-1.939295007	-0.9747057075	-2.843037695	-3.004486969	-1.921684779	-1.8268006	-2.189515299	-2.045893854	-2.302183533	-2.85355041	-1.950531956	-1.635268666	-2.058447552	-2.586293161	-3.499212304	-1.931780157	-2.131448945	-1.295219412	-1.281365664	-1.140694467	-2.927595734	-1.328994613	-0.8120592855	-1.631080141	-1.830582286	-2.687737469	-2.494248401	-0.9634590674	-2.790124861	-0.9305337524	-2.180544287	-3.423986301	-2.089314279	-1.697937385	-1.262894623	-1.09686801	-2.006926507	-2.091070494	-2.429519877	-2.888963803	-1.157137969	-1.112132364	-1.997070323	-2.777566228	-2.543660587	-2.265553076	-1.310797045	-0.7600801559	-0.7060052356	-2.133149431	-0.5937266549	-2.192011149	-2.265065165	-1.50847614	-2.142832485	-1.880133903	-3.343593664	-2.206481489	-1.363908143	-2.034547991	-2.42905816	-1.716655353	-2.490219214	-3.624167498	-3.153568239	0.1199734813	-1.388816852	-2.333692572	-2.908940099	-2.704572699	-1.157128445	-1.961041892	-1.301357576	-1.951466108	-2.058648753	-2.273142717	-1.527341129	-2.006791119	-1.826728307	-2.667933446	-0.1094389607	-2.360250291	-2.022018917	-3.149950625	-2.208033247	-2.170772993	-2.366410935	-2.209776029	-2.761961844	-1.809488803	-0.7675410382	-2.63090676	-2.150594948	-3.598592133	-3.26082004	-2.201792781	-1.305174944	-2.477188223	-1.585308337	-2.822423897	-2.815665222	-1.739864499	-2.168497223	-2.629002024	-3.082527148	-2.165707006	-0.8454305618	-1.891601919	-2.705615544	-2.793997862	-2.382404155	-2.14182239	-1.439168949	-1.623483691	-1.818342093	-2.375438735	-2.835927971	-1.776117299	-2.736841415	-1.846170305	-2.291607902	-1.161261616	-1.886141646	-1.329382831	-2.985259421	-2.254711704	-1.426922629	-2.593309689	-1.338654445	-2.247951164	-1.477830637	-1.454814694	-2.097734301	-2.661681595	-1.512715384	-0.6436729872	-0.5188309372	-0.919870283	-1.150676501	-1.867306138	-2.191416137	-2.474307876	-2.53671021	-1.626055108	-1.991020703	-1.772358189	-2.011810902	-2.329594292	-2.728986394	-1.357973101	-2.382575098	-3.65883529	-1.526664695	-2.77024889	-2.901070873	-1.625104342	-1.138335818	-1.983015862	-1.488495369	-1.889251278	-2.254384407	-1.747410552	-1.179022704	-2.031432028	-2.466394738	-2.149705186	-0.4918595613	-2.621367252	-1.648333734	-1.825111518	-2.492138621	-0.6914086091	-1.471621039	-1.925043025	-2.285054789	-2.358611059	-1.845457922	-2.959822821	-1.771610416	-2.741261079	-2.881781857	-0.9642819901	-1.430393503	-2.364243935	-1.893581191	-2.749622761	-1.444438557	-1.910714951	-2.116072321	-1.167229655	-2.855761281	-1.082251075	-2.835887633	-2.303073528	-1.476378443	-0.4055592042	-2.275768729	-1.488598091	-2.049715583	-2.765118262	-1.638430567	-1.593079812	-2.502245242	-0.7786770773	-3.100057728	-2.0926581	-3.307615354	-2.587135746	-2.26556508	-3.398422634	-1.96621353	-3.540382871	-2.037161528	-0.7705691742	-2.03557981	-1.991215482	-0.9527888142	-2.479599524	-2.587383047	-1.476021372	-2.153491371	-2.316623592	-1.924226372	-1.986631447	-1.251545375	-1.625062498	-1.620638215	-1.523595144	-1.127039185	-1.5352491	-2.199757732	-2.186381196	-2.572594868	-1.835254643	-2.600650546	-2.849802353	-1.712530723	-0.46501196	-1.715211257	-1.711124169	-2.892462429	-1.214211209	-2.775227774	-1.031942078	-2.341206205	-2.310015673	-1.72057516	-2.324019064	-2.385651663	-1.175978875	-2.54258794	-2.80930476	-1.490757452	-1.792261958	-1.438116875	-1.415768457	-1.910608299	-2.456785713	-1.47289811	-1.583513604	-1.836080423	-2.609523195	-2.597515766	-3.019939937	-1.188254146	-1.437374545	-3.774688629	-3.940257773	-2.296765967	-2.427705607	-2.343886495	-2.443313651	-1.751699941	-2.378679062	-2.320264388	-1.993522474	-3.133247908	-3.586286073	-3.031877566	-2.136928534	-1.169977699	-1.394258162	-2.959582641	-1.058862389	-1.482182844	-2.484672966	-1.069475669	-2.204693055	-1.965897511	-2.496893714	-1.554152901	-0.9588489793	-1.231989375	-1.235907423	-1.57557443	-2.360317179	-1.35152021	-1.458842638	-1.692210053	-2.955764213	-1.926511983	-1.131131685	-2.761258136	-1.956763835	-1.436485044	-2.05122932	-1.213173606	-1.1947612	-1.983268611	-1.775605136	-1.019512271	-2.80733345	-2.467110647	-0.6059091184	-1.812320706	-1.743561613	-1.70962984	-2.730354239	-0.5854383177	-1.842295068	-1.93249186	-1.395415697	-3.107872777	-1.634068853	-3.05367246	-2.141931703	-2.965366586	-2.090853211	-1.283835743	-1.510635395	-2.431931474	-2.011262466	-2.397414845	-2.854498229	-2.763073944	-3.25183618	-1.65983095	-2.412102447	-2.048244819	-1.002803106	-1.263132943	-3.395918297	-2.830135515	-1.538833714	-1.387175181	-2.277156382	-2.364176106	-1.802847115	-2.892721506	-0.5202198254	-1.737319763	-1.514375697	-1.849638052	-1.576685349	-2.094606143	-2.015955529	-0.7955895949	-1.105869643	-2.7007558	-1.906855575	-1.227166505	-2.433361153	0.2603307645	-1.355528717	-2.113077522	-2.60518911	-1.100413178	-3.373288213	-3.48214771	-2.050101169	-1.463808965	-1.39066527	-1.753359247	-1.271337728	-2.659954163	-2.030356862	-1.752561647	-2.572740909	-1.104491932	-1.900477739	-2.325369974	-2.439885676	-1.770950072	-2.894159607	-1.962398566	-3.02448016	-1.016319831	-1.438048699	-2.357903213	-2.761311034	-2.087326452	-1.785586453	-2.260907698	-2.167719341	-1.673114703	-0.3086412538	-1.683470674	-1.704300494	-1.561898531	-1.68843923	-0.6491675798	-2.859177784	-1.366796097	-3.030876791	-1.64037003	-1.567050561	-2.522311638	-3.001463106	-1.433207071	-2.612060959	-3.10386281	-1.520161457	-1.811804268	-0.7715774573	-1.897074267	-2.096868905	-0.6126898349	-1.62326135	-1.69465361	-3.023305162	-2.78825508	-2.642130442	-3.33160553	-2.466454308	-2.331566431	-1.944428091	-1.668615688	-2.133195039	-0.6386038738	-3.025991602	-1.407137776	-2.296851424	-2.729738709	-1.83288185	-2.525042393	-1.874872594	-1.482238995	-1.658643122	-1.824458773	-1.741291942	-2.786611824	-0.9157511079	-1.22828587	-3.257036944	-1.145197504	-2.188718507	-2.520299228	-3.009381991	-3.219468945	-1.355584899	-1.854637693	-2.513238069	-2.019066359	-1.963294772	-2.550728276	-2.131189702	-2.655343458	-2.09268095	-3.212360319	-1.780826316	-1.426831617	-0.9511222405	-1.990466073	-1.454965451	-1.815777652	-1.630752017	-2.297642359	-0.8053910327	-1.216891611	-2.305871901	-3.549540165	-1.742320887	-0.6932299489	-1.887593154	-2.1053042	-1.934990335	-1.773174575	-0.7307780291	-2.511069257	-0.5302996344	-2.161952838	-1.542098419	-2.642730193	-1.948553469	-2.037072912	-2.760801739	-2.31564099	-3.227848641	-1.239386369	-1.210638992	-2.448338996	-0.9400345025	-1.483170513	-2.026397134	-1.156149896	-1.489809426	-2.016949211	-2.019522002	-1.169290387	-1.327559205	-1.250993713	-2.616590335	-3.083067867	-2.580355855	-2.786019929	-2.588812369	-2.324193105	-1.911101105	-1.698065756	-2.075975478	-2.833360328	-0.2144844525	-0.2167634282	-2.060211102	-1.551939074	-3.379526301	-1.08936217	-2.098138042	-2.184355569	-1.202360369	-2.688038717	-2.217065097	-0.4796277398	-1.362599648	-2.452792499	-1.958045063	-2.620153043	-2.150232631	-2.890727603	-1.550468053	-2.126604832	-2.683131077	-2.465257628	-1.439286254	-1.684780089	-1.844465321	-2.518453472	-3.700926352	-1.608603848	-1.987483631	-3.06303762	-2.923788308	-3.167739525	-1.78964291	-1.260073908	-2.230877887	-2.317513053	-0.9087131809	-2.556115702	-2.220184387	-1.512392831	-2.21912975	-1.881504221	-0.5885546459	-2.04185053	-2.613014293	-1.166787311	-0.6367066164	-2.644646149	-1.761801669	-2.336596567	-1.959648083	-1.041767841	-1.013813703	-2.404179338	-2.157066752	-1.844289311	-1.010388923	-2.986423742	-1.895825541	-1.595883143	-1.346796689	-1.765487915	-2.507632851	-1.951088266	-1.769636583	-2.43757635	-1.249439722	-1.991688489	-2.427183173	-2.03078089	-1.784287609	-2.793852618	-1.802089352	-3.19687451	-3.06224745	-2.674638598	-1.933121316	-1.468152731	-1.815299261	-2.210781664	-0.7459296622	-2.109295133	-1.790526816	-1.089166981	-1.522391421	-2.156155791	-2.320875908	-2.987013475	-2.200920392	-1.991106651	-2.20622671	-1.165687574	-1.736975971	-2.853031938	-2.329456654	-2.163059574	-2.268504486	-1.427503064	-1.797246847	-1.851670072	-1.990196407	-2.354855287	-0.5044731187	-1.032573664	-0.6348647709	-2.280600336	-1.316770266	-1.733809968	-3.255869758	-0.8713320213	-1.355696563	-1.772994741	-1.87608565	-1.381964425	-1.612733863	-2.57096119	-1.787209996	-2.300447211	-2.383773388	-2.294958938	-1.786103617	-2.153296506	-2.098010561	-1.415020971	-3.22527046	-3.755444346	-1.275851116	-0.7711121767	-2.030221349	-2.090642488	-1.930865041	-0.7377448822	-2.073428673	-2.538561765	-2.954147297	-1.610090298	-1.181432229	-2.152212487	-1.779632745	-1.677461081	-1.094391854	-2.509879949	-1.348764299	-2.601072921	-1.408127657	-2.94513403	-1.674294338	-1.553799124	-3.553754585	-1.371724121	-0.9834263945	-1.862413483	-2.501552448	-1.157397167	-3.035893923	-2.734566204	-1.401762567	-2.271562663	-1.457231483	-2.316500988	-2.164705237	-1.261183371	-2.275157979	-2.226981923	-2.290979819	-1.934919322	-3.331346491	-2.134037675	-1.578704302	-1.74345425	-2.074687152	-2.926782211	-3.125723915	-2.586677477	-2.575873845	-2.748511546	-2.052907874	-2.471981026	-0.8998771384	-2.467127077	-1.700740044	-1.850703642	-2.55465288	-0.5875928021	-0.5740309817	-2.517955684	-1.564449883	-0.9568597467	-0.0138961662	-0.1502611882	-2.190316187	-2.778365945	-2.497514756	-2.974448883	-0.4234674928	-2.861397076	-2.967009547	-1.770887751	-1.036127939	-2.048331659	-0.2199319266	-2.146424585	-1.753689383	-1.623591088	-1.164513754	-0.923929638	-1.646281992	-1.950462427	-2.104064223	-0.8103728955	-0.3828580019	-2.803904453	-2.152372505	-2.843873899	-2.266696424	-2.270634993	-1.691640572	-2.642010702	-1.991760329	-2.137909314	-1.819457547	-1.320310102	-1.995593776	-2.733211352	-1.741795404	-1.722153437	-1.912555095	-2.565338342	-2.431046153	-2.124208617	-1.353251521	-2.041859972	-1.087364619	-2.294869526	-1.013528581	-2.673933725	-2.278107884	-1.496814068	-1.933361813	-1.59453138	-2.039592735	-0.1124999782	-2.304219148	-1.905621442	-1.886583932	-1.63638632	-1.255650058	-2.546450426	-2.417216764	-0.8744058498	-2.662574253	-1.292967328	-1.24411794	-2.14034039	-2.131115514	-1.322468462	-0.8430588493	-1.795580264	-2.877023587	-1.892084671	-2.45393237	-0.9016679764	-1.642889499	-2.715066482	-2.743081421	-1.415339576	-1.813555294	-2.082890257	-1.030679571	0.09168475001	-2.156628032	-2.572361185	-1.595805593	-1.277161474	-1.680097466	-1.865646678	-1.444496782	-2.173044502	-2.085651311	-2.698809464	-2.331877049	-1.794051661	-1.888024904	-0.9933005104	-2.378284907	-1.325567733	-2.092642871	-3.051099623	-2.819932006	-2.002159013	-2.764676989	-3.124033407	-1.710337347	-3.397121984	-2.288867459	-0.5537897722	-2.65716483	-3.562072775	-1.913931314	-2.393113311	-1.887384082	-1.895769219	-1.968567439	-2.713244933	-3.239670714	-1.950126283	-2.025582446	-0.7971410552	-1.148160672	-1.534411089	-1.959555977	-1.543696934	-1.775486105	-1.26232813	-2.196643152	-1.145717556	-2.293169374	-1.394636061	-1.502392188	-1.169668465	-2.510608793	-2.513689365	-1.896106029	-2.039136092	-2.171751095	-2.097636235	-2.058432916	-1.52811203	-2.648494403	-1.570571381	-3.611779121	-1.348295447	-2.373550972	-2.664420634	-1.472872407	-1.096250727	-2.382479463	-3.081488484	-1.957369853	-1.667205242	-2.211556098	-3.543805558	-2.365088728	-1.424331576	-2.148039936	-1.926873709	-0.2114647344	-3.430371591	-1.85076202	-2.41376986	-2.356324444	-1.694032857	-1.768390573	-3.217411331	-1.261154537	-1.957131622	-1.68531595	-2.592584797	-2.845978811	-1.321994859	-2.777489927	-1.330928976	-1.005427189	-1.933716394	-1.005431061	-2.047816479	-3.22493667	-2.77598303	-1.652007168	-2.765072972	-2.234532703	-2.203467962	-1.667378265	-2.565279273	-0.806812037	-1.14621708	-3.333249731	-0.9264773701	-1.750969519	-2.067943827	-1.144620738	-1.544544916	-3.298778639	-2.485309091	-2.450845641	-2.761079725	-2.134865431	-0.9596878064	-2.382866861	-2.511668433	-1.616796321	-1.194958958	-2.519242541	-2.165482303	-2.781304954	-1.6059767	-2.51784576	-2.271729547	-2.393616394	-2.894198399	-0.8174022406	-2.762727191	-2.203529566	-2.391266656	-1.872729145	-1.424565604	-3.268835499	-1.654005313	-2.884194921	-0.9225601746	-2.349933533	-2.215916497	-1.945130971	-1.646958365	-1.426616487	-1.597613829	-2.434473357	-2.539812646	-1.356795258	-2.053036654	-1.881412167	-2.436436856	-1.936394639	-1.193746112	-1.633827115	-3.205910571	-1.578459767	-2.886092337	-2.533480883	-1.64962934	-2.555979506	-2.936695717	-2.008045166	-2.01036722	-1.272053048	-1.646067251	-1.773730326	-2.333965797	-1.385517029	-1.962687909	0.07092157349	-2.368743251	-1.154196561	-2.210610151	-1.592123193	-0.9414226985	-1.297238399	-2.562705919	-2.416450478	-2.086291374	-2.144008494	-1.221144528	-1.693865059	-1.212210499	-2.316550701	-0.8135635233	-2.091621088	-2.025417385	-1.724344194	-2.313748211	-2.210071963	-2.574631445	-2.429484427	-2.503181001	-2.879088002	-2.39960762	-0.6370475735	-1.975383524	-3.056084933	-1.768041516	-2.13505288	-3.040606198	-2.111378499	-1.381448877	-0.3750210996	-1.920329092	-1.472115459	-2.5424366	-1.340030773	-1.46442497	-1.863431906	-3.172275141	-2.89465129	-2.147635229	-0.8649870927	-2.951227832	-1.766207184	-1.757241975	-3.064498609	-0.2605499524	-1.870717796	-1.241654738	-1.980826828	-1.718624294	-2.362135163	-1.191189851	-2.355661335	-2.77239291	-2.272818254	-0.9118597288	-2.004499374	-1.495224411	-1.20338368	-1.957082215	-1.300363665	-2.297442176	-1.418138627	-1.665328974	-2.038751461	-2.974240812	-2.591200516	-2.397139427	-0.309234435	-0.9659749451	-2.194846685	-0.394655497	-1.501570068	-1.995917214	-2.105337963	-1.780241709	-1.773240824	-0.8166659461	-1.752652306	-1.367147238	-1.939470672	-2.263308001	-2.17173544	-1.230955748	-2.235461943	-1.161606047	-0.8942414037	-1.008225339	-3.082073144	-2.322942706	-3.213059585	-3.159424307	-0.4289922855	-2.108500773	-2.224116623	-2.203683803	-2.773668268	-1.86727581	-1.239964347	-2.618824066	-2.281235422	-2.093345223	-1.859770823	-2.384301142	-1.674154069	-3.182996241	-2.713327181	-2.225516566	-2.965299035	-2.525859151	-2.310447948	-2.05485915	-2.489381281	-2.000263625	-1.514051595	-1.960023485	-2.803230961	-1.227319672	-1.916020181	-2.475082461	-2.400950845	-2.331315758	-2.809960389	-1.85082825	-1.300897463	-1.00901779	-2.954163805	-1.562427997	0.1347069734	-2.916918434	-0.8344368647	-2.890385755	-3.176575889	-2.44624828	-2.550152324	-3.089499765	-1.971934254	-3.011889172	-2.635784112	-2.502508076	-1.89801023	-2.689196585	-1.933283434	-2.385360491	-2.049246501	-3.853095319	-2.499503369	-3.112127509	-1.575726986	-2.01991571	-1.833074105	-2.475360882	-1.760766823	-2.365102928	-1.969817924	-2.007039479	-2.324361044	-1.371453007	-2.453943664	-2.0287224	-1.970992621	-1.562261713	-0.5391126764	-1.087884041	-1.764984435	-1.746156028	-1.33526835	-2.26044514	-1.739494059	-2.313933312	-2.094312808	-1.684233737	-2.511264765	-1.628551766	-1.838463321	-1.677162956	-1.753026692	-1.373611704	-3.438748478	-1.722668745	-1.981085308	-2.652318878	-2.767873906	-1.696677548	-2.008799119	-2.050087252	-2.201632681	-4.445245566	-2.425515222	-1.498895214	-2.552231233	-1.697380767	-2.172063704	-1.541947823	-1.794735996	-1.062325367	-2.019885733	-3.229448588	-1.919515788	-1.06421619	-1.679677886	-2.114228176	-2.388873634	-1.778502092	-2.372200814	-1.206329079	-2.450606644	-2.21681204	-1.61920727	-1.580878662	-2.078755738	-2.579324179	-3.122378279	-2.782475629	-2.570407214	-0.9173616922	-2.142914835	-2.915945049	-1.959566489	-2.980557791	-2.336388574	-1.9714431	-1.412791394	-2.592318852	-1.423861441	-2.041952889	-1.957969594	-2.161327531	-1.283249881	-2.457932007	-1.872435227	-1.3114087	-1.55135286	-1.04027334	-1.043402014	-1.579402753	-1.965045934	-1.812628483	-0.7823986737	-1.706254351	-1.924640148	-1.083923276	-2.853680436	-0.6560551629	-1.745725454	-2.613675397	-1.90734702	-1.904767144	-1.882570284	-2.146214335	-2.3869973	-3.430303704	-0.635452886	-2.250854533	-2.115603655	-1.88156492	-1.550801671	-1.443320931	-2.141710987	-2.016246747	-1.741295672	-2.527272044	-2.296681227	-1.101357495	-2.858914079	-1.709995561	-1.290624262	-2.959598606	-2.259600352	-2.72310175	-1.880922093	-1.614224499	-2.432313114	-1.719467531	-2.172744697	-2.406999832	-1.504094198	-2.358269701	-3.66568051	-1.762324982	-2.097511902	-0.6146053855	-1.087604637	-2.129516295	-2.613532246	-2.738320192	-1.850669772	-1.805040648	-2.642096059	-2.324778576	-1.441916845	-1.465897612	-2.02471782	-1.4248782	-1.670529854	-2.303953343	-1.380164474	-2.184239717	-1.419387843	-2.564802602	-2.688769566	-2.990758282	-2.072141198	-2.838168983	-3.163483917	-2.58979538	-0.03714418603	-2.060357336	-3.335374147	-1.497272191	-1.961633391	-2.370705363	-2.713244752	-1.36252003	-1.88732041	-2.458462207	-2.619849144	-3.115175431	-2.233394019	-1.556279456	-1.735069489	-1.015157619	-2.445920543	-1.343367911	-1.809349281	-1.186593978	-1.739353257	-1.062569869	-2.340631916	-1.894165769	-3.416229681	-2.325639624	-1.78619067	-1.221783295	-1.585645915	-1.747464459	-1.122570942	-1.931368626	-2.637674671	-2.881215738	-1.805207939	-2.139558173	-3.400899664	-1.412966778	-2.450554539	-1.026772669	-2.457245351	-1.625479846	-2.117814074	-2.373560234	-2.08848672	-2.436379937	-3.402582103	-1.659975657	-2.345139066	-3.17070391	-1.249438909	-3.170778778	-1.750790707	-1.456949183	-2.155630998	-1.684376865	-1.810564003	-1.310410193	-1.527037162	-1.948628595	-1.222531215	-2.867823468	-1.43845299	-1.316500781	-1.754311966	-2.741127839	-2.859724676	-2.543117118	-2.256155872	-2.641462418	-1.264981674	-1.693749775	-2.410867835	-1.587315379	-1.274071981	-2.025145872	-1.85087266	-2.466651561	-2.286710211	-3.210681761	-3.261355685	-1.360378971	-2.619561302	-3.480808753	-2.066130471	-1.981045659	-1.143813837	-2.487773966	-1.179301053	-2.739509774	-2.092845573	-1.691267488	-1.83110285	-1.927955934	-2.126538277	-1.414415662	-2.422520661	-1.830837981	-2.172713225	-1.548601836	-2.982444051	-1.813899893	-1.675873555	-2.317208173	-1.240842952	-2.790327099	-1.320167354	-1.440183229	-0.652720801	-1.766386225	-2.232199128	-2.341449484	-1.920278116	-2.114772966	-2.161695071	-2.873612561	-2.203827385	-1.17278181	-1.362291266	-3.910750215	-2.161061733	-2.169010668	-2.806053067	-0.6772008586	-1.161303364	-2.0902947	-1.711968736	-1.849886635	-3.62645149	-3.012238461	-0.7813651487	-1.596324097	-2.897470873	-1.114185303	-1.997480233	-1.618932145	-1.731090296	-2.302813145	-0.9847061885	-3.330208625	-1.508631033	-1.698231893	-2.61688273	-2.774404339	-1.131106491	-2.386039941	-1.900385349	-1.152293553	-1.061668839	-1.934880148	-0.9004613375	-2.718472974	-0.7758746439	-3.771926866	-1.644510214	-2.438506931	-1.363022405	-0.8716367562	-1.314719191	-2.308052444	-0.8396472953	-2.633701886	-1.717749448	-1.712173126	-0.7001947336	-2.083870673	-2.208125956	-1.629343617	-1.756510665	-1.392349038	-2.390571602	-2.421515581	-3.527152107	-1.644351097	-2.450305288	-1.584730151	-1.368013128	-1.602599544	-2.223399413	-2.056132767	-3.645149551	-1.367120026	-0.6482907416	-1.558278026	-1.142116631	-2.23939328	-2.53494216	-2.001237449	-1.32402164	-2.628276288	-1.689262716	-2.49086923	-1.393982228	-3.139056199	-2.686927427	-0.4187279278	-2.964644132	-1.840355017	-1.462913782	-2.427163043	-1.971490686	-1.520100077	-0.9888495354	-1.219689194	-2.015361868	-1.702257677	-0.9740836856	-0.8356808938	-1.507033754	-2.172577826	-1.651314196	-0.1353013501	-1.427041284	-0.6635759507	-2.588337593	-2.466661004	-2.818909027	-2.483290639	-3.143218295	-2.095168616	-2.152919839	-2.233900481	-0.8231368374	-1.819005669	-1.688989223	-1.48472437	-2.472898966	-2.659484107	-2.16462693	-2.23474406	-2.585389896	-1.573754893	-1.106945925	-1.986917223	-1.857218998	-1.571965626	-1.437337805	-2.355643857	-1.892018611	-1.390292722	-1.483244273	-3.682509888	-1.124824862	-0.9413959752	-2.354519457	-1.387338716	-1.604291962	-1.137392724	-1.218795096	-2.588268674	-2.91431971	-1.791771717	-0.3312138858	-2.389914394	-0.8366286621	-1.580931361	-2.128013826	-2.071393175	-0.9975907112	-1.875206363	-0.5530062962	-1.479622004	-2.008802967	-1.468243422	-2.381621185	-2.036229647	-1.53090769	-1.592981641	-1.458453711	-0.3058627294	-2.015224741	-0.4646339865	-1.64132793	-2.370117059	-1.903359354	-1.123848197	-2.523161664	-1.350181192	-2.037217398	-2.161055122	-2.43432159	-1.582233172	-0.7666268061	-1.956082822	-2.034161261	-2.297654425	-1.418780236	-2.227807192	-0.9706276901	-3.01453463	-2.638786497	-2.646415975	-1.611403079	-1.800381184	-3.007156819	-2.956760161	-2.194765557	-1.707393973	-3.671194025	-2.11438044	-1.721504441	-2.501541938	-2.988523852	-3.111426178	-1.032985977	-2.480024402	-3.242340126	-2.17816714	-1.752150558	-0.549540907	-1.802417176	-1.463558862	-1.684844521	-2.323909836	-2.626800366	-1.537302413	-0.9879489547	-2.039909083	-1.220400292	-1.317298546	-1.741091221	-2.433397117	-1.774943583	-1.442004607	-2.51854741	-2.384356316	-0.0454890924	-1.707815178	-1.802201972	-0.9680743006	-1.316512763	-1.635484311	-1.196408443	-2.045810536	-3.868548691	-1.988914362	-3.356003843	-3.899717961	-1.853058591	-1.764796797	-2.462382372	-1.761741849	-1.779412115	-0.7432238217	-1.307022465	-1.658920564	-2.254284478	-1.682296949	-1.6467915	-1.028514645	-1.308075705	-1.903893566	-1.767961606	-1.075076734	-2.782441198	-2.10805134	-1.285321169	-1.922708311	-1.133709303	-3.225199034	-1.511758235	-0.7437125962	-2.590624992	-1.515195201	-2.581895343	-1.421560729	-1.765257025	-1.696815442	-2.662928302	-3.165462846	-1.858953091	-2.242498097	-1.226694169	-3.798489723	-1.574777191	-2.097490442	-1.840306837	-1.045274038	-2.853213315	-2.560375398	-3.777938091	-2.009350405	-2.068396991	-1.756236149	-2.698815278	-1.616757983	-1.574988137	-2.092429821	-3.085251849	-1.907699103	-1.55030163	-2.305820165	-1.621041336	-0.863974087	-1.05680317	-2.522982991	-1.568904711	-1.543774027	-2.728323549	-2.918864904	-2.020421809	-2.360379619	-1.349178831	-1.476869368	-1.733836632	-1.765283422	-0.9267947855	-1.890963068	-1.641779	-0.7126042797	-1.842748502	-3.213136162	-1.030327176	-1.962230761	-2.097772332	-1.541661554	-3.284130639	-2.524277577	-1.851629887	-1.882156045	-1.311670414	-2.473869397	-2.275441272	-2.336135267	-1.866932944	-0.9334355294	-2.182086384	-3.170809881	-1.758952599	-2.751518862	-1.530205471	-1.799718536	-2.195211131	-2.028421695	-1.138773075	-2.469049364	-2.811595664	-1.85901406	-0.7114363704	-1.722247161	-1.348434145	-2.356171306	-1.50633966	-1.769096643	-2.533433676	-3.13240965	-2.418386553	-2.091558261	-1.380548862	-2.618419201	-1.323546182	-1.675619223	-2.266868192	-0.1492044097	-1.850462799	-2.338396789	-2.647961967	-2.488273065	-0.4818509428	-1.828933014	-2.280337476	-3.406975539	-0.9353990314	-2.115463303	-2.714704732	-1.953675697	-3.584697646	-0.84532767	-2.468490079	-3.724428287	-1.574966787	-2.295404201	-2.066339418	-0.5928080197	-2.470518607	-1.95555362	-1.328006108	-2.586334111	-0.9073889746	-2.167321616	-2.662642811	-2.717180294	-0.7627048941	-1.968239984	-3.312355843	-1.034674983	-1.377056271	-2.249123226	-2.070549777	-2.521616407	-3.064539195	-1.487702679	-1.495871612	-0.9758471625	-1.814654487	-2.873599936	-2.341258762	-2.05006666	-1.887890271	-2.148332905	-2.107538933	-2.611997662	-1.568935679	-2.186547693	-1.688965143	-2.185626886	-1.755218393	-2.262632838	-1.24036651	-2.257791467	-2.728137018	-1.957522371	-1.840396936	-3.674543001	-0.9346173682	-2.463487795	-2.30737478	-2.192735554	-2.077129737	-3.552904383	-0.9923122338	-1.489476061	-1.584632766	-1.893827938	-2.871076139	-1.855792586	-3.039954777	-1.724159178	-3.668349359	-2.614829955	-2.467829713	-1.841625672	-2.763238168	-1.694395471	-3.034442559	-2.499543262	-2.433446016	-1.409890994	-1.898610325	-0.5987985221	-0.7855997693	-3.223003878	-2.276802111	-1.671835514	-1.705527425	-1.967412752	-2.521126689	-1.874329867	-2.062265646	-2.314202305	-2.829219601	-1.237008882	-1.411705165	-0.6225236205	-1.584336363	-2.433544457	-1.935475321	-3.248529775	-0.5049682043	-2.973955674	-2.224113349	-3.013064913	-1.352755316	-2.328985501	-2.239006281	-0.8728065555	-3.222708038	-2.616877922	-1.45416042	-2.869802232	-0.9920395031	-2.736125817	-2.342995619	-2.594032702	-2.402635912	-2.544958332	-2.878098562	-2.733481891	-2.811311917	-2.192077135	-2.16796275	-0.7125758542	-2.49020962	-1.649264132	-2.180013089	-2.954261151	-1.809504013	-2.838286483	-2.830126867	-1.599356322	-1.486912207	-2.506538778	-1.831765733	-1.825797656	-2.39623777	-2.524425792	-2.46995935	-2.325766229	-1.555381018	-2.011448763	-1.813861549	-1.634191654	-2.366043582	-2.15852063	-1.104207525	-2.374774392	-2.026608933	-2.324971418	-1.323356152	-2.45389536	-1.785105534	-1.908959757	-2.538896009	-1.594329815	-2.431064096	-1.053337279	-1.53781576	-2.818125105	-1.600157502	-2.669838951	-2.077798227	-0.8807884398	-1.125349417	-2.327166887	-2.667151829	-2.296888796	-1.511669854	-1.363850687	-2.20817735	-2.605895724	-1.910142671	-2.813130976	-2.273259541	-3.162061621	-3.088598677	-1.389509382	-1.106045245	-1.066456109	-0.3309574558	-0.6791110673	-1.428164975	-1.963495279	-2.265893434	-1.294946885	-1.184892307	-1.175679059	-1.309989178	-3.149346217	-1.643449818	-1.470858715	-2.115517995	-2.054876808	-3.045414777	-1.348365552	-2.74271932	-1.293881095	-1.080647504	-2.567353786	-1.737730757	-0.660064432	-2.231017738	-3.203813829	-1.354389743	-2.007732334	-2.083968215	-3.75554816	-1.457763503	-1.048658352	-2.228936298	-1.605936149	-1.460675205	-1.0480731	-1.903921502	-2.409886971	-2.225853107	-1.044559806	-2.932860273	-0.8399447039	-2.415243705	-1.280544562	-1.551949492	-0.7847058475	-1.500029003	-2.880040881	-0.9117033755	-2.260013826	-1.748509534	-1.012091275	-1.96017997	-0.4243315011	-1.028347611	-2.373856159	-1.403893408	-2.364704622	-2.280836786	-3.64754258	-2.672722835	-2.354019061	-2.254493752	-2.619558732	-1.577607268	-1.469027303	-1.999150764	-2.070651215	-2.824048433	-2.977300681	-1.504957977	-1.640432197	-2.177880273	-0.505074158	-3.482503657	-1.576720047	-2.656490586	-1.676022749	-2.253991733	-1.778246011	-2.31593809	-3.903609719	-1.986023077	-1.368024606	-0.7872124377	-2.141951728	-2.495435122	-1.765600815	-1.584832535	-1.655752116	-1.659634198	-1.401869476	-1.102521818	-2.172697064	-2.98115175	-1.999702279	-2.185809776	-1.907922504	-0.8988087973	-1.401594286	-1.327080822	-1.496892149	-1.1402831	-1.85764556	-1.095801833	-2.554359064	-2.107318208	-1.582000755	-2.038085228	-1.914964844	-1.671628261	-2.482926935	-2.676040623	-3.546349691	-2.238639718	-0.9353936017	-0.5954971307	-2.127238289	-3.217016954	-1.997240889	-2.084772014	-2.205757739	-2.211725987	-1.649462278	-1.898715669	-1.730530715	-1.839054258	-1.405495969	-2.051671754	-2.329512534	-0.5441731715	-2.128295229	-2.831033675	-1.364502687	-2.304805219	-3.145611884	-1.328949789	-2.949436508	-2.880199523	-1.707928336	-1.297531906	-2.028676643	-2.115377335	-2.351613033	-2.817664289	-1.946533329	-2.141935321	-2.173679669	-1.441618275	-2.202335013	-2.826727131	-1.973504587	-0.5568634574	-3.075568039	-1.878959148	-0.6908661005	-1.96378739	-3.523121956	-1.027126896	-2.056637373	-2.21130271	-1.923168872	-1.692417773	-1.888208251	-1.726714514	-2.440304863	-2.252080483	-0.5628143013	-2.931835909	-2.122860086	-2.787625646	-2.304822665	-1.080775311	-1.391219395	-2.064458557	-2.230436845	-3.143901017	-0.9841305497	-2.94252491	-2.463311506	-1.389977659	-1.741735093	-2.605395734	-2.728274807	-2.621644289	-0.5049908667	-2.020757968	-2.086302339	-2.208834201	-1.983292545	-1.201881892	-2.160234942	-3.236068958	-1.407147928	-1.855802818	-2.326886351	-1.639138934	-1.723683309	-1.969742535	-2.076154945	-0.5228016032	-0.8505940496	-3.077222683	-2.164943185	-1.591723113	-0.9763832423	-2.228631392	-2.055051134	-1.200280955	-2.771219351	-0.8189210227	-2.29382685	-3.32799552	-1.778338816	-3.551752802	-2.795575255	-2.575631159	-2.147880636	-2.513596335	-0.8424650231	-2.931739351	-1.780125647	-1.87982992	-2.346442165	-1.211544192	-2.038783768	-1.990504882	-1.581152229	-2.657204482	-3.214475565	-1.882783337	-2.33168246	-1.850472338	-2.329838722	-2.478028999	-2.761095899	-2.811721194	-2.263144193	-0.8907898353	-2.861080288	-2.993153134	-0.8478833101	-2.172229805	-1.204293734	-2.332453586	-1.637253152	-1.223740145	-2.526478578	-1.683671915	-2.184899275	-2.377914889	-1.870573006	-1.522926607	-2.343653264	-1.874820003	-2.337488744	-1.791644721	-1.126996161	-1.402919624	-1.072721167	-2.334123775	-2.713158629	-1.954801249	-0.3004591369	-1.948021332	-1.762266637	-1.919177267	-3.117868886	-2.959748126	-1.371506618	-1.545921692	-2.126287993	-1.60874129	-0.5339350504	-1.945417915	-1.852367482	-3.936764439	-1.880550226	-2.269168798	-0.9702543729	-1.081919862	-1.125599607	-2.233978982	-1.367982229	-1.719024567	-2.450465218	-1.197246789	-1.9909742	-2.710460647	-2.100777195	-1.986961467	-2.504972656	-1.706995831	-2.539912869	-3.227468569	-2.290858709	-1.999095937	-3.421188902	-1.45501764	-2.454439313	-3.463469279	-1.21889043	-3.478251231	-2.034701736	-0.9094376281	-0.6673876096	-1.85377615	-1.284639076	-1.399657903	-2.447883373	-2.73887235	-2.701342252	-1.941452973	-2.774900508	-3.007249647	-1.359840182	-1.383042261	-2.797539031	-0.9327767571	-2.10965224	-2.517066032	-2.40064818	-2.212787456	-1.849292879	-1.486738986	-3.020764439	-1.32114284	-2.547919894	-2.508071003	-2.38373627	-1.404667975	-2.207541452	-1.011565396	-1.869067702	-2.444856557	-1.314978972	-2.385543454	-2.976432396	-1.985247648	-3.290039625	-1.018403313	-2.581671347	-1.202080762	-1.972320689	-2.781936456	-2.263804695	-1.464254124	-2.02268892	-2.311226804	-2.36898115	-0.9711669925	-1.801342266	-2.431506416	-0.1976131401	-1.244015255	-1.485737852	-2.603700102	-2.946275479	-2.366573317	-1.233345029	-2.677321817	-1.394265572	-1.207612742	-0.02594962006	-2.343355382	-2.182995782	-1.197082283	-1.502768301	-1.946294522	-2.425401614	-3.011041915	-1.684010929	-2.234805542	-1.541474437	-2.020426801	-1.12089234	-2.261214541	-2.034641266	-2.024625778	-2.95339841	-2.423307601	-2.259351975	-0.7770664829	-1.051312841	-1.890542326	-1.448450556	-0.5962173022	-2.915151527	-2.871508447	-1.263104618	-1.064259104	-2.186646061	-1.518162681	-2.577739315	-1.384862897	-1.973542034	-2.219346536	-1.500949706	-1.924018374	-0.5012219752	-1.364031862	-1.534289381	-2.1655302	-2.650067935	-0.9938091777	-1.447006468	-1.72851728	-1.868562957	-0.6493884373	-2.063319593	-0.6703877765	-2.347585552	-1.635816188	-2.9674186	-1.397388633	-2.02199644	-1.322106674	-1.76192988	-1.28568148	-0.9015342378	-1.991385818	-2.341828432	-1.800890273	-2.347313638	-1.710301935	-2.362632905	-2.818581489	-2.721212513	-3.178933507	-1.874689459	-1.840761249	-2.964930922	-2.453804454	-1.922428622	-1.175892593	-1.518254061	-2.493285454	-3.524548864	-2.073841816	-1.884362194	-2.232834531	-2.55113638	-0.9464502608	-0.8915786143	-2.26026124	-1.853954788	-2.318365361	-2.457531992	-2.087568016	-2.114107288	-2.595665463	-0.8717883529	-2.248861277	-2.754577458	-3.63821391	-2.865414915	-1.193577885	-1.517399209	-0.6712170571	-2.305476305	-2.307451576	-1.82770138	-1.398035001	-2.396463901	-2.242119633	-2.675605141	-2.162393775	-1.683792429	-2.187595633	-1.762495953	-3.610717848	-0.86942555	-1.617046367	-1.358060362	-1.688454599	-2.297940112	-2.67308112	-0.9054834624	-1.313751905	-1.611606737	-2.358551402	-2.15530721	-1.930130998	-2.333520641	-1.397619734	-1.858584766	-1.953368087	-1.760828579	-2.956024253	-2.641467498	-1.466886237	-0.7605046499	-1.069690669	-2.579685171	-1.191329682	-2.217505766	-1.660968409	-2.557475063	-1.284904878	-0.6509227688	-1.510447166	-1.302765932	-2.052251718	-0.3842113823	-2.888933404	-1.73690972	-2.036996535	-3.561856928	-2.588929044	-1.983368617	-1.174901007	-2.611165453	-3.036648307	-1.98344333	-2.404325297	-0.9718605634	-1.899231805	-1.573898994	-1.150821582	-1.389965784	-1.973696473	-1.774903064	-2.357015248	-2.902425763	-1.626609624	-1.905827899	-2.134385042	-0.03912490824	-1.578912367	-1.001188759	-1.287203485	-1.423762668	-1.673803723	-4.493370066	-3.937135344	-3.150262195	-2.53763503	-1.682336866	-1.905743815	-2.525241675	-2.483461808	-2.985113151	-2.483300165	-2.848125653	-1.433793542	-2.344903764	-1.238100726	-1.410489866	-1.200203161	-1.9206782	-1.895232663	-1.979457329	-0.854692354	-3.148773258	-2.995080329	-1.433218451	-2.00282304	-1.037983494	-2.108749368	-1.848301903	-2.142756378	-2.205822911	-1.783221652	-2.665228269	-0.004064643454	-1.772202503	-1.211615675	-1.746689632	-0.6896496161	-1.999962743	-1.166027917	-2.049209377	-2.315870452	-1.174019663	-1.875861041	-2.728954569	-1.076419389	-2.209245649	-2.869071275	-0.1626295234	-1.180564963	-1.637797573	-1.266089303	-2.919641332	-1.696884356	-1.673676891	-1.301904756	-1.777269641	-1.098833636	-1.188263089	-1.515338422	-1.532667875	-2.7527997	-2.008043863	-4.123951692	-1.651336144	-1.39587158	-1.798676577	-2.625318122	-1.839259933	-1.813389975	-1.833248032	-1.925338532	-1.673182776	-2.393194882	-2.06347953	-1.430727924	-1.977998401	-2.093562571	-2.320857231	-2.089630445	-1.185363787	-2.178788776	-3.003059078	-2.361103008	-1.296033978	-2.592959339	-2.542394112	-2.065230511	-0.8924178242	-1.982636529	-2.077697469	-2.483939385	-1.07145852	-1.796474744	-3.507139666	-2.379637987	-1.634001212	-2.161710488	-1.960923982	-1.758665865	-2.663612653	-3.065028585	-2.766769668	-2.156338392	-0.3351386209	-0.9204660728	-2.028376516	-1.268552968	-0.8167796194	-1.73749769	-1.321189106	-1.703685534	-2.953470896	-1.648362462	-2.195924682	-2.24289055	-1.088817227	-1.124744521	-2.531964826	-2.036048415	-2.707719164	-1.797943477	-2.298429336	-1.735659946	-2.363288964	-1.777417702	-0.938250338	-1.425374783	-2.220556013	-1.190693339	-1.598143228	-0.6794729956	-1.606899219	-2.675239543	-1.472998361	-2.680163613	-1.879430423	-2.613765083	-2.076363019	-2.287576339	-2.114243925	-1.741307374	-1.583884126	-2.203159465	-1.942658917	-1.631964124	-1.361508043	-1.415284648	-1.65122979	-3.407649189	-1.532049026	-1.684869554	-2.660019407	-0.8542814558	-2.391620184	-1.525598858	-3.007029506	-1.28885355	-1.09974306	-2.125132696	-4.333238016	-1.657598727	-1.664039147	-1.679114535	-2.280969447	-2.106395915	-1.981279277	-2.836315754	-1.140125773	-1.668078006	-2.808941642	-1.641983415	-2.202764307	-1.776328987	-1.491593402	-2.254757301	-1.397887918	-1.417598846	-0.4666863744	-2.243808882	-0.9840849046	-2.022946388	-1.647657915	-0.7097796804	-1.37814663	-2.391462311	-2.266832295	-1.781096601	-2.010128114	-1.456072195	-0.03896469382	-0.3548795007	-2.261734072	-2.048387373	-2.1759853	-1.575468559	-1.862980388	-1.226541993	-2.322301952	-2.827349973	-1.609883006	-1.560107905	-1.556401879	-1.683290649	-2.771724072	-2.80808878	-2.199770972	-2.302537722	-1.623327306	-3.238540982	-2.437227865	-2.380265391	-0.7458348281	-2.143932832	-0.5412957627	-3.203857218	-3.187811126	-2.550688601	-1.317533919	-0.4730046338	-2.564637967	-1.637386595	-0.3285087711	-2.772913105	-1.271055972	-1.879424651	-3.190627586	-1.452304591	-1.969530286	-3.298118691	-0.1644482543	-1.928202743	-0.255580188	-2.157470663	-2.696312002	-1.045040003	-0.9670471852	-3.025361221	-2.36354281	-1.745936967	-1.414817277	-0.9506103322	-1.633410686	-1.269819559	-2.366574697	-2.556368093	-1.861464243	-1.508622815	-1.780218236	-2.297028765	-2.350578015	-2.44630586	-1.517675355	-2.124791302	-1.32778603	-0.7463671498	-1.604458621	-1.623987545	-0.4128944797	-2.499153771	-2.634980707	-1.33825593	-2.010875968	-2.735141001	-1.986967866	-2.206480397	-1.997768903	-2.263267546	-2.971591181	-1.988376156	-0.566497958	-2.636410248	-1.708500373	-1.369843962	-2.248992519	-1.175652644	-2.908002127	-1.373098442	-2.441133675	-0.1317441211	-1.013667061	-3.068785531	-1.591375327	-2.001057152	-2.458340071	-1.577803144	-1.844151324	-1.387722077	-3.47251881	-1.797838731	-3.12440186	-2.581409357	-1.910244701	-1.624216967	-1.870460871	-1.656724118	-2.514933394	-2.792629111	-2.224708202	-1.963552738	-3.335227806	-1.362455892	-2.674024845	-2.98918741	-3.38246653	-1.872905907	-2.508228032	-2.044196914	-1.245646076	-1.226070255	-2.212529073	-1.92629647	-1.957698178	-0.8540860851	-2.179981577	-1.412518102	-2.088628751	-3.01795153	-2.333702111	-3.244677673	-0.8342488106	-2.41119338	-2.163529094	-1.724462009	-1.850800931	-3.44240967	-3.09665072	-1.74126164	-1.012903496	-2.322082627	-2.33553366	-2.433628621	-2.064180372	-2.378636616	-1.9675131	-1.033584421	-3.459698538	-2.395789728	-2.407040062	-2.821732756	-2.791044769	-1.954347255	-1.945616618	-1.932694499	-1.773085537	-2.913937488	-2.030678909	-0.84468673	-2.041136853	-1.446133918	-2.099155966	-2.513043062	-3.130561357	-1.477847924	-1.835077125	-2.849361172	-1.806549654	-3.303786281	-1.756534091	-2.685356358	-1.156532902	-2.153965155	-1.565721423	-1.42439398	-2.450413528	-1.572354067	-1.555529958	-1.420002098	-1.856678421	-2.297888207	-1.113793216	-1.279723158	-1.15887931	-1.023085245	-2.284409197	-1.418950209	-2.584945511	-2.097674577	-2.088370347	-1.53992205	-1.464012176	-1.854656675	-2.162692142	-2.44882095	-2.109631472	-1.937739951	-2.254610358	-0.4161540843	-3.179587761	-0.952032378	-2.316934056	-1.83708726	-3.134352741	-2.103617234	-0.1711075084	-3.075266716	-2.74501152	-2.67488089	-2.210310453	-1.385099555	-1.524842512	-1.979001957	-2.337031851	-1.270420593	-2.299981063	-1.795851967	-1.034731836	-2.340219449	-1.778781862	-1.293777038	-3.397684026	-2.763220517	-1.995316949	-1.945789927	-1.543667092	-0.04191613595	0.2552170296	-2.694616967	-2.109523922	-2.017126286	-0.7193039572	-0.8233571147	-1.343527594	-2.197672406	-1.427468233	-2.478447105	-2.108734281	-2.398282543	-1.752395669	-1.036212175	-2.130870092	-1.047560346	-1.412775238	-2.319497742	-1.902901119	-1.828454813	-1.831529914	-2.250186046	-1.816412716	-1.526885328	-1.177363546	-1.697088187	-2.564447829	-1.407115725	-1.103722796	-1.824651279	-2.168357853	-2.313059791	-1.987874427	-1.77076186	-1.571187132	-2.275103451	-2.117538963	-1.914016336	-1.471123966	-1.743225459	-1.172805774	-1.176862777	-2.177969233	-1.360643685	-1.103217896	-2.61347568	-0.9069057883	-1.569800145	-2.777117228	-1.430095612	-2.024632233	-0.7743777375	-1.993743772	-1.135024431	-1.409545246	-2.370390533	-2.298777562	-1.211782779	-2.471930956	-2.065632427	-1.643242391	-1.749555463	-1.262788495	-2.610976566	-1.940231786	-1.383838718	-2.10018487	-0.8975373851	-2.293750881	-2.135438142	-1.675664985	-2.54589005	-0.3592053551	-0.6129621844	-0.1960562213	-2.962820371	-2.830663681	-2.881420037	-1.998762643	-1.496881295	-0.7356222692	-1.970911571	-2.039394954	-2.579681606	-1.408008101	-2.880553472	-1.809114028	-2.273414222	-1.51579517	-1.784895609	-3.241238894	-2.613090698	-2.031791538	-1.051715176	-2.984569585	-1.658826555	-0.9919633134	-2.386374748	-1.431719563	-2.536527585	-2.63969865	-1.986081528	-2.749526016	-3.076835845	-1.142232891	-1.621483452	-2.795644703	-2.489966703	-1.638324266	-3.064113832	-1.987482979	-1.315354844	-2.610785341	-2.53348545	-1.594626664	-1.330005242	-1.668926392	-2.649709721	-2.133628713	-1.192090949	-0.5397267868	-1.360640103	-2.287995396	-1.439207856	-2.1381233	-1.705387762	-2.431829583	-2.53568188	-2.522704373	-1.696056371	-1.226886028	-1.462819381	-1.762679657	-1.893430384	-2.707141677	-2.930086042	-2.847232146	-1.442575783	-3.111980101	-0.8881537601	-1.053216777	-2.070965387	-2.576684959	-1.755722679	-1.49166886	-1.823832904	-2.091093828	-2.789151328	-1.167910733	-2.170141286	-2.745011732	-3.016523422	-2.416761886	-0.8618444858	-2.130836307	-1.991821828	-3.210849217	-2.0172336	-2.062481978	-2.713476274	-2.440136642	-0.8953398491	-2.533571527	-1.234754774	-2.028557666	-3.146179966	-2.391344224	-1.399251047	-1.325761225	-1.549468302	-1.957711282	-2.721903847	-1.169954601	-2.408747517	-1.532138354	-2.088943197	-1.405556152	-2.146677901	-2.19041894	-2.622789884	-2.488122643	-2.193994042	-2.234909587	-1.498214593	-1.700480265	-1.672348332	-3.077234049	-2.231629771	-1.491168689	-2.720585966	-1.185670611	-1.909748333	-1.239297593	-1.504005819	-1.913231915	-2.626759905	-0.7046250197	-2.068344366	-1.770550361	-2.261304509	-2.076972657	-0.7065958107	-0.105196806	-1.340229663	-2.095809678	-3.190992012	-2.916684912	-2.086485667	-1.179070009	-1.492002589	-1.83835039	-0.9878446022	-0.9072572351	-2.096199375	-2.405440223	-2.06179365	-1.824221624	-1.573556703	-1.479371629	-3.040876507	-0.650063509	-1.890543003	-1.67970642	-1.293099243	-1.84175572	-1.736260133	-2.13233714	-1.639489322	-1.88457396	-2.040561557	-1.607828856	-1.424725174	-2.428806028	-2.884376163	-1.137770011	-2.834416003	-0.6484558733	-1.406148815	-1.682113685	-1.768951842	-1.316558263	-1.894075813	-2.032949758	-1.685238196	-2.574585711	-2.308197392	-2.213638278	-1.255107604	-2.535637338	-1.505638521	-1.654824869	-1.213517605	-2.459348282	-2.409059485	-2.252352997	-1.917972146	-1.805180554	-1.865802996	-2.576096145	-2.233633206	-0.7935314783	-2.297519711	-1.506589352	-1.472568118	-1.860095417	-3.237268401	-2.061440204	-1.795149852	-1.699298137	-2.141019873	-1.927376796	-2.877708213	-0.9083708187	-2.084569276	-2.330665597	-3.038194767	-1.52019908	-1.652198389	-2.119311174	-1.318292386	-3.203181011	-2.986854919	-2.618802649	-1.552516288	-1.403439917	-1.904057254	-1.902211592	-2.000765653	-1.915097426	-1.835933808	-1.548128855	-1.786106426	-2.237117007	-2.415435497	-2.049471013	-1.946142861	-1.53736988	-2.256362577	-1.119154068	-1.115536412	-2.537680056	-2.703083465	-1.659510703	-1.613945357	-1.729236657	-1.709840155	-1.542580468	-1.692087884	-1.721992296	-1.265258307	-2.529294568	-2.439820516	-2.928109698	-2.269566428	-2.342140486	-2.102290366	-2.21657194	-1.368105484	-1.001568231	-2.641626873	-2.778008633	-2.374342039	-2.193279017	-1.27205782	-1.799028135	-1.360616846	-2.076616396	-1.630760467	-0.6946630192	-2.978127281	-1.110813778	-1.653123855	-2.525701794	-1.670921161	-1.784402885	-1.138754739	-1.796005466	-2.339703347	-2.402675864	-2.117396329	-2.05798717	-1.210405333	-2.2424949	-1.754585182	-2.377652563	-2.921727373	-1.35360147	-1.230156908	-2.543746855	-1.847183793	-2.281720854	-1.876920805	-2.662624072	-2.478754916	-2.203716841	-1.792852798	-1.777447313	-2.352918959	-1.136934234	-2.153732141	-0.6883523397	-0.3444410696	-3.001198737	-2.324152356	-0.1904806946	-1.634105803	-1.972115349	-2.715185732	-2.330611723	-1.571148095	-1.772511266	-2.181456224	-2.545026911	-3.492415003	-2.052479807	-1.7408111	-1.356788314	-1.350831857	-1.847089575	-1.462816553	-1.670120717	-0.6515508645	-2.223025197	-2.032840617	-2.568704022	-0.847079194	-3.041357746	-1.90147355	-1.387900898	-2.702850521	-1.977906787	-2.39644574	-2.414713783	-2.174183854	-1.178685609	-2.036410563	-2.712184802	-1.946560013	-3.250228966	-2.161533748	-2.404375321	-1.760097195	-1.610224904	-1.339891601	-3.114373323	-2.093718021	-2.327575724	-1.349468374	-1.704828612	-2.083148242	-1.414046668	-2.069767881	-2.761518846	-1.567054637	-2.673257647	-1.531172883	-1.955419758	-1.487471844	-2.658166433	-2.302304719	-0.3007215083	-2.397381903	-2.453026278	-1.533327407	-1.443629845	-1.762911449	-2.201820597	-3.373378283	-2.264789413	-1.733824707	-2.087618378	-3.088856301	-1.993041059	-1.874723614	-2.733787287	-0.8391107647	-3.030416204	-3.02657737	-3.867595045	-1.53674738	-1.047475627	-1.598030034	-1.782032311	-1.408165002	-3.251786768	-2.110026581	-2.494545892	-2.579536037	-1.575169131	-0.7517564856	-1.271690223	-2.94103806	-2.298857658	-1.606448727	-0.7196685261	-2.847869915	-2.671281376	-1.659309738	-2.373105705	-2.423190905	-2.003893011	-1.139746555	-0.9974138162	-2.297893444	-2.737343537	-2.295312623	-2.755310214	-1.165925759	-1.492834662	-2.163300931	-0.5814729436	-3.861753452	-2.607433556	-1.829607345	-2.056219417	-1.558118724	-1.25443026	-1.489401646	-0.912245626	-2.042294404	-1.16936119	-2.316558463	-1.896809659	-3.178048876	-1.271694196	-2.457300774	-0.7359750561	-2.122160723	-0.5112767778	-2.498735493	-1.947895555	-2.237269874	-2.445830615	-1.209523934	-1.598103801	-3.124299971	-1.595388059	-0.8009531377	-1.159434705	-2.059369356	-2.564527414	-1.433598009	-2.456559013	-1.809483091	-1.9611303	-1.142883451	-1.638464284	-3.296508743	-2.153082109	-1.388467578	-1.318490079	-2.07812136	-1.417070104	-4.44070723	-2.420306611	-1.2427523	-0.330313486	-2.780163079	-2.583097725	-1.651521331	-2.135322556	-3.897961409	-1.910512586	-2.007151155	-1.08716162	-2.966754458	-2.769440494	-2.666810123	-3.012786389	-2.545565183	-2.280010139	-3.052494111	-2.683511577	-1.109129972	-0.8763456179	-2.437430336	-1.842461367	-1.976023843	-2.417945708	-1.246710114	-3.227963555	-2.049231106	-3.204518202	-1.002523688	-1.812587929	-2.305281537	-2.608669788	-1.701036971	-0.8571831149	-1.142845292	-1.87751171	-1.015592465	-3.414892581	-2.138508352	-2.943616258	-0.5427122866	-1.562358839	-2.623096253	-1.39902966	-2.41232656	-2.499779676	-2.082894699	-2.847537412	-1.918207298	-2.63262876	-2.209150504	-1.556283623	-1.80988668	-0.9909160588	-2.063543685	-2.328520808	-2.260643699	-3.227195002	-2.138912481	-2.479938424	-1.126102754	-1.861890008	-3.255467909	-1.632274171	-3.383086431	-3.235322393	-1.301660822	-2.653925832	-2.222035289	-1.236570338	-1.646976945	-2.343924428	-1.10355901	-2.467020411	-1.422860425	-0.9798859981	-1.031698743	-2.511485853	-2.023092641	-1.215431837	-1.933764529	-2.718522119	-0.5268116895	-3.064569669	-1.984750846	-2.167667687	-2.265357169	-1.949374617	-0.7235974685	-2.352872935	-1.619312698	-2.064346721	-0.9245413798	-1.960825418	-1.443089553	-0.7981437703	-3.260950454	-1.178342265	-1.954864349	-1.678707201	-2.934470368	-1.978702838	-2.411578329	-2.179747183	-2.932108691	-2.043633343	-1.56392663	-3.058279614	-1.846726709	-2.598986121	-2.506930227	-1.551337631	-2.5112714	-1.210310653	-2.559007178	-1.740060082	-1.975974492	-1.594792377	-2.483511277	-2.73544454	-1.580378423	-0.8193964598	-1.996189939	-1.355449584	-3.554224863	-3.247216561	-2.301737372	-1.595265296	-3.235009614	-0.5897865353	-2.271927448	-3.884359937	-1.611961092	-0.7491606452	-3.594261684	-1.879308506	-2.118821297	-1.307189363	-1.135621244	-1.787335999	-1.501284594	-0.6869537661	-1.508644054	-2.015143208	-2.238228023	-2.489106955	-1.501799756	-1.88020353	-1.182423789	-3.074764146	-2.039614817	-2.939432384	-1.022590492	-1.880475989	-2.460827124	-3.207049951	-3.26854202	-2.616239411	-1.743607127	-2.51490267	-1.713309259	-0.9228888264	-2.177817564	-1.658632676	-2.02553885	-2.605034323	-1.010621546	-1.201810347	-2.287004981	-1.637425986	-1.151189574	-2.954376439	-2.776664487	-3.036815209	-0.8986749105	-2.690769763	-2.289697143	-2.396691591	-2.084547868	-2.114615077	-2.736503695	-2.080746356	-3.243718826	-2.306998428	-2.191726194	-2.171812635	-3.022763404	-1.919275673	-0.9214572169	-1.678266897	-1.82488091	-0.4016166694	-1.521696225	-1.600310366	-2.856371837	-1.274119251	-2.45981985	-1.426211198	-1.328987976	-1.603166259	-2.476980382	-2.42615667	-0.2857885596	-2.260218638	-2.6768554	-2.190762323	-2.734087244	-2.175576666	-2.099684249	-1.864021671	-1.645954922	-1.439269539	-1.995264698	-1.701469005	-0.9968100207	-2.182747036	-2.229748477	-2.872969596	-1.046829718	-2.506756721	-1.27865231	-2.500538736	-2.70960922	-1.049827086	-2.0231841	-2.329348755	-3.289558518	-3.118824898	-1.751719926	-2.452414027	-1.895265345	-2.008370116	-1.533938613	-0.4158596679	-0.5060387173	-1.272459944	-0.919243062	-1.677132186	-2.791543238	-3.224467613	-1.363696326	-1.410748378	-2.9927541	-2.993177035	-3.233448614	-0.8758540458	-1.650426411	-1.842303394	-1.748913764	-2.66358691	-1.567343081	-2.78704099	-1.253202593	-2.064640381	-2.057326602	-2.819706991	-1.85090823	-2.324303453	-2.328066266	-2.016345269	-2.19312032	-2.535440963	-1.552053763	-2.599268792	-1.773519069	-2.595659404	-2.111937892	-2.008734429	-2.390805977	-2.810218766	-2.264420523	-3.058680466	-3.362674116	-1.843715705	-3.602014132	-2.071358599	-1.671232141	-2.349949265	-2.650752857	-2.312151424	-1.809824363	-2.149655409	-3.008569032	-3.131145775	-2.122999709	-1.872809935	-2.242880725	-2.114023474	-0.7941569103	-2.494356187	-3.314642266	-1.625607337	-2.29500646	-2.775761366	-1.239688365	-2.646592353	-0.9227072926	-2.350774719	-1.599663778	-1.910903948	-2.631618205	-2.021673254	-0.9385194618	-2.519536391	-2.787815178	-2.440405121	-1.844619324	-1.62718957	-1.198349303	-2.267124559	-2.507790072	-1.479011461	-1.622747257	-2.276668978	-1.588965799	-0.8165477325	-1.739248901	-3.133869652	-1.89498806	-0.9490804485	-1.786454489	-2.439415098	-1.89140066	-2.742688547	-1.909004309	-2.866447824	-1.793132124	-3.628212791	-1.494302158	-2.934375728	-1.014995963	-1.489389906	-2.471624304	-1.324600941	-2.787335196	-2.567320005	-2.670408977	-1.854800676	-2.779852172	-3.526711262	-1.876435135	-1.892007345	-3.125040301	-0.971137534	-2.139054267	-3.477577398	-3.722520961	-2.386150392	-1.347517334	-2.232143124	-1.574056148	-2.247657876	-2.972121111	-2.955774842	-2.995416549	-1.694475569	-2.445595793	-3.02355397	-2.40971574	-0.676097972	-2.074166929	-2.532561877	-1.627955152	-2.403127039	-1.344194373	-2.235887644	-1.950640862	-2.274269312	-3.595786201	-2.831568379	-2.181901936	-2.791407758	-3.218806542	-2.270100498	-1.513296459	-2.90383582	-2.540557999	-1.959907634	-2.336670449	-1.429054903	-0.6748440646	-1.668859365	-1.948917406	-2.065355497	-3.032311947	-2.523016672	-2.340027664	-1.748882249	-3.002464286	-1.66901664	-2.045078794	-1.491115304	-1.529991266	-1.557095792	-3.061716731	-2.021396362	-3.606522946	-2.645083424	-2.296079245	-2.880835936	-2.529784677	-1.518279111	-2.870283007	-2.200735006	-1.276016278	-0.6081406228	-1.646897999	-2.707302415	-1.963374255	-1.953832614	-1.650237776	-3.221845359	-1.036382198	-2.332500491	-3.405069262	-1.658497002	-0.9208262417	-2.011662439	-1.847001838	-2.667764792	-1.029082146	-0.9771253809	-1.455105114	-2.076851883	-2.211055536	-1.487334032	-2.590792635	-2.23056918	-3.209191018	-2.297440588	-1.305645892	-1.5105236	-1.806894245	-1.564535979	-1.339193662	-1.697532179	-1.159230022	-2.951484112	-1.368638511	-1.669686657	-1.157807941	-2.629200575	-2.32810363	-1.894244675	-2.478745884	-2.885833727	-1.954941909	-2.259111406	-1.453496218	-2.98633253	-2.889336438	-2.101654572	-1.470169586	-2.543975229	-2.082868154	-0.961447834	-1.422860647	-2.555371233	-3.034213067	-2.099415861	-2.097202368	-2.561213771	-2.082110785	-2.182918328	-2.311701542	-3.365574392	-1.104737686	-1.564718076	-2.667656779	-2.733830035	-1.958443288	-2.559170049	-2.528529488	-1.384667571	-2.425116132	-1.122223268	-1.966494407	-1.989908935	-2.358790478	-2.13503725	-2.403676526	-2.437691341	-0.5520863135	-1.159124131	-2.531845655	-3.407895968	-1.143080745	-2.766205698	-2.636004432	-2.23701728	-2.511537496	-2.662611513	-1.960318454	-2.068539166	-1.998641871	-2.525930957	-1.464047116	0.1543508793	-3.043693955	-2.029861931	-1.495032534	-1.992887202	-2.214610367	-0.2723199706	-2.768498817	-2.006429271	-2.898368661	-2.146066962	-1.509377888	-1.663921296	-2.853263762	-0.7052901686	-2.141702716	-2.337689714	-1.840348794	-2.910423228	-1.569252768	-2.510123252	-3.360780992	-3.205289069	-1.980385534	-2.359830542	-3.394327582	-1.713112387	-0.7093406893	-1.414824669	-2.420220822	-2.181659983	-1.389690016	-2.35393998	-1.75382695	-1.890788852	-2.716772595	-1.467751058	-1.952410438	-1.923910059	-2.574544232	-1.727271795	-1.881878441	-1.98111111	-2.594956347	-2.198112068	-2.496050979	-1.866391702	-1.535060869	-2.799635275	-1.589887311	-1.877167357	-2.256521185	-2.519438002	-2.982319899	-1.474532296	-1.915914464	-1.096643661	-1.049252031	-0.948095686	-2.264585788	-2.737055571	-2.324916856	-1.574919364	-1.687793418	-2.304346166	-2.285009075	-1.604416922	-2.861807068	-2.711087279	-2.119747367	-2.271387976	-2.103433965	-1.161846526	-1.913210944	-2.287632322	-3.313367919	-2.869852526	-1.818988803	-2.089809048	-2.389024719	-1.455510906	-2.079654356	-2.30712066	-1.474734507	-2.255921269	-1.50234144	-2.515220425	-2.201739538	-0.9057122992	-1.434764416	-1.527099964	-1.004625722	-1.995394182	-2.380899999	-3.029598181	-2.34542423	-1.321004884	-2.25803757	-1.692437229	-1.95869569	-2.509312659	-1.000232019	-0.9874049895	-2.262732226	-2.125250503	-2.434447821	-1.88929167	-1.162189657	-0.3770063078	-2.713569058	-2.647586258	-1.832616139	-1.520171476	-1.327609261	-2.234798251	-2.356335357	-2.170619165	-2.369689844	-1.866901212	-2.660643181	-2.468422845	-1.746577051	-2.182380549	-1.769106223	-2.664786324	-1.134009528	-1.52857882	-3.323059839	-2.283452551	-1.718194243	-1.110648099	-2.482324562	-1.962056064	-2.076615637	-1.414228982	-2.62946544	-2.403671912	-2.917451531	-2.095997307	-1.259629371	-1.339549889	-1.563238542	-1.301608097	-2.412361061	-2.302643227	-1.70642103	-1.688927559	-3.026758152	-0.9526507148	-1.9463333	-2.208566418	-1.793079824	-1.785919943	-1.810687153	-1.240713377	-0.6393592906	-1.28586316	-1.708911646	-0.9590593725	-2.602052618	-2.53880897	-1.840922733	-0.9222034004	-2.998000241	-1.403093546	-1.123818144	-2.376099436	-2.050269961	-1.778025794	-3.585470267	-2.933430535
0.35	-2.096383237	-2.432107538	-2.028835647	-1.902571616	-2.151572403	-1.447911436	-1.917051605	-0.9077798468	-3.422361094	-2.920456167	-1.450649574	-1.403153125	-1.319007164	-1.664537648	-1.762290755	-2.120268553	-1.090553891	-1.58895017	-2.002323572	-2.331790815	-2.00151979	-2.324647274	-2.512946764	-2.517527507	0.1547806916	-1.61648196	-1.5862817	-2.007581136	-1.486788198	-1.199269511	-2.634046265	-2.278980207	-2.615359871	-2.155593319	-2.766277265	-2.564459814	-1.925955475	-2.226479465	-1.935157487	-2.401185809	-2.775425527	-1.758525036	-1.447607357	-1.580843892	-1.194876795	-2.112784752	-0.4276522538	-0.9980621915	-3.408644119	-0.94294835	-2.445963926	-1.754567945	-2.200670863	-2.458781957	-1.58505992	-1.70969474	-2.15717594	-1.790319856	-1.443288921	-2.320934687	-2.164089023	-0.1792477496	-2.660500049	-1.882974531	-2.337898659	-1.536974692	-3.078709585	-2.444606134	-0.529071906	-0.3260032058	-2.232369338	-1.659293476	-0.7638800419	-2.359679677	-2.263814725	-2.503743644	-2.264099921	-1.180483068	-2.859875867	-1.897806064	-1.580290249	-1.657642874	-2.626725691	-2.176786438	-1.464900165	-0.6991077897	-2.839593432	-2.079441526	-2.111548036	-1.425022336	-1.207619937	-3.521837792	-2.197551912	-1.907720548	-2.00575279	-1.901851562	-1.722265641	-3.33336621	-1.548240021	-2.531344904	-1.701556138	-0.3454158446	-2.836186878	-2.43560217	-2.163635525	-1.11775855	-2.057888012	-1.927901276	-2.58226794	-2.539091116	-2.299473763	-2.149271853	-2.821581553	-1.583248214	-0.6762166247	-2.486583969	-1.831949339	-2.133177226	-3.246579702	-1.827386804	-2.58289986	-2.103695896	-0.2679806681	-2.884309872	-1.946892623	-2.274192952	-2.352134563	-0.1805149265	-2.034397964	-1.204641995	-2.355123465	-2.427439355	-2.662014098	-2.521888549	-0.7448288475	-1.568983897	-2.234597336	-0.7541369403	-0.8624719138	-2.008398586	-0.3695803228	-2.538114387	-2.329011255	-1.294518372	-1.309699305	-2.152955668	-2.348327983	-1.604765921	-1.619523905	-2.446240556	-1.01590991	-1.913147832	-3.574966221	-3.300991443	-1.747795401	-1.331435645	-2.645138582	-2.675242294	-2.341067356	-1.920478135	-1.865730717	-1.671267766	-2.962603998	-2.350170796	-1.922188025	-1.400385084	-2.65470215	-0.8327823301	-1.261953881	-2.799669911	-2.49397807	-0.9290968765	-1.177127043	-1.721451811	-1.715667298	-1.965309805	-1.897165877	-1.458797203	-1.927027647	-2.083853639	-1.437734547	-1.642031658	-1.668666543	-3.19434347	-0.9070196271	-1.096145787	-1.323127241	-2.821911623	-2.071125416	-3.305279717	-1.340089518	-0.6281397495	-1.985703983	-2.593886261	-2.956989673	-1.422656887	-2.501450585	-3.873265549	-2.241658686	-1.184779143	-2.344043689	-1.869897861	-2.615302321	-2.804192296	-2.280976878	-1.797065954	-1.628625905	-1.092505146	-1.748455601	-2.216761536	-2.486489503	-2.57878973	-2.600084203	-1.532964304	-1.66208968	-2.237479347	-1.301641963	-2.986081437	-3.040458809	-2.175706234	-2.08477898	-1.743258613	-1.997982622	-3.394926879	-1.894619739	-2.919818254	-2.505516099	-1.5832062	-3.024165803	-2.40176977	0.1857837951	-2.490158365	-0.7749344406	-1.549911178	-1.459394836	-2.44241034	-1.559230172	-0.9625689404	-2.541923694	-0.8117423865	-1.606868194	-1.4975351	-2.341314475	-2.347037602	-2.345958579	-2.192741519	-2.331745069	-1.601823446	-2.164429174	-2.360810877	-0.3773178908	-2.813553132	-1.984366873	-2.701533323	-2.920397115	-1.907158594	-2.715694064	-0.1360994356	-2.359004608	-2.217802742	-1.84060741	-1.990638695	-1.725087073	-2.378964201	-2.228380147	-1.528282786	-2.5088421	-1.737913862	-1.210517314	-1.81231239	-1.682699139	-3.629878005	-3.364312217	-2.264919789	-1.883616468	-3.04131025	-2.342427799	-2.831988691	-1.587546277	-2.256912706	-3.234062819	-1.086410811	-1.526372208	-2.228058163	-1.692682368	-2.616305963	-1.499567984	-1.449238514	-2.128389427	-0.07913459297	-1.55618745	-1.684661438	-2.848704206	-2.155996799	-1.444435214	-1.769095137	-2.185340892	-2.458215019	-1.840397157	-0.7125125047	-1.740505841	-1.1472354	-3.088790945	-2.672290141	-1.519554247	-1.817502543	-1.535699855	-1.348863486	-2.12070454	-0.8661781549	-1.85150602	-1.08361933	-2.083326566	-1.81029753	-1.34968971	-0.2609600976	-1.567969652	-0.5173699244	-1.453512683	-1.35224754	-2.540934336	-1.785763482	-1.643470309	-1.888577681	-1.404555227	-0.8223767696	-2.760959759	-1.81181191	-1.806709876	-2.497785251	-4.306315512	-2.198086299	-3.059224644	-2.828957068	-2.492542871	-1.892547764	-2.356195223	-2.520671911	-2.335689027	-2.980378555	-1.637507267	-3.060890076	-2.469769699	-2.702618061	-2.384804759	-2.160108562	-2.447019246	-2.053279638	-1.703129586	-2.396871471	-2.777503404	-1.512675127	-2.264401409	-1.715552684	-1.713191138	-2.871011258	-2.491550057	-2.005903336	-1.850052656	-1.139454893	-1.945512243	-1.494244551	-2.921853172	-0.9154674375	-1.160737275	-1.415001756	-2.067180091	-2.130312906	-1.994175394	-2.817125796	-2.651580631	-2.187369442	-1.533700291	-1.17354963	-0.8033573553	-1.708531094	-2.027137695	-0.241004323	-2.664471308	-1.444120125	-1.834359069	-1.905155593	-1.18301843	-2.180242706	-2.499671454	-1.436313867	-1.75976033	-1.379302602	-1.608980319	-4.830296934	-2.250114143	-1.470974342	-2.695873597	-1.875493506	-1.837967114	-1.067083756	-1.771708991	-1.630024245	-1.914687113	-1.432727093	-1.584926835	-2.676728542	-2.161391815	-2.306576013	-1.135040126	-2.056232962	-1.326453651	-1.637662285	-1.982945336	-1.461510583	-1.634068803	-1.777177236	-1.335000801	-2.794048832	-0.9892118296	0.03522387731	-3.21729324	-2.548052831	-2.928217222	-1.122841566	-1.127394593	-2.10733115	-2.345694639	-3.153973067	-1.792662616	-2.973604497	-1.486503686	-1.287585828	-1.002694962	-2.04521262	-0.5279582056	-1.221802199	-2.986061477	-2.633853075	-2.069808213	-2.599916005	-1.997734149	-1.510693551	-1.049111614	-2.29920372	-2.969869598	-2.428408009	-2.915607854	-3.38645612	-3.784303884	-1.419914663	-2.41346469	-2.199097679	0.0338864813	-1.843833114	-1.304242677	-1.919341787	-2.819211904	-1.795813837	-2.543386081	-3.301135671	-1.793438566	-2.368204067	-1.958503656	-1.387495569	-2.136959939	-3.926351986	-1.428960482	-2.467923521	-3.362012578	-2.398536272	-2.56275212	-1.596089868	-2.712436836	-0.9915263732	-2.751270366	-2.664491436	-1.613758201	-0.8064603126	-1.310507784	-1.561462732	-1.06345328	-1.482490276	-3.109658796	-1.844521169	-0.9515101758	-2.768024977	-3.618130876	-2.731149568	-2.826005858	-1.915894689	-1.729387913	-1.752434094	-1.734499704	-1.548513601	-1.825538606	-1.491216584	-2.187169884	-2.704279147	-1.830313429	-2.169494848	-1.186052846	-2.127890329	-1.149906876	-0.5233208111	-1.484186945	-2.673136037	-2.05894611	-2.270139437	-1.230558646	-2.542567218	-3.047344788	-2.094519977	-2.882736301	-2.754670686	-0.6158748762	-0.8111889408	-1.999472711	-2.019578917	-3.156255767	-2.903235036	-1.962124196	-2.334029331	-2.10159839	-2.444520373	-1.830090271	-1.548586436	-0.5878367885	-0.5288438101	-2.102314935	-2.475043453	-3.430770059	-0.6652733893	-2.659603271	-1.818143731	-2.469510785	-2.058686195	-1.442439916	-3.030925967	-1.507874332	-3.039662534	-2.274820096	-0.9156352687	-2.049555549	-2.028786466	-0.4289743183	-1.938872607	-2.297972645	-2.776259246	-1.592931558	-0.2727561336	-1.331062288	-2.671914879	-0.6709294251	-1.982067658	-2.883181512	-1.055977647	-1.818836001	-2.615432005	-1.885915851	-3.363375703	-2.920469396	-2.342937571	-1.926259781	-1.661069595	-1.916469326	-1.773023204	-2.992033068	-1.9578494	-1.995608	-2.564603697	-1.775827994	-1.787696793	-1.910974277	-2.479635901	-3.160401233	-2.168363112	-1.311533275	-2.484617468	-1.132998528	-2.978150961	-2.489850309	-1.542066107	-2.390678245	-2.609143646	-1.094889687	-2.010150724	-1.931630738	-0.7452554811	-2.695906977	-1.700595344	-2.139969641	-1.200084682	-1.536271545	-1.444438372	-2.520032806	-2.144962418	-1.760233307	-2.661446793	-2.06627192	-2.582930885	-2.608213878	-2.091963085	-2.153659363	-3.224025896	-0.8339954621	-2.079116123	-2.542781538	-1.030824353	-0.5353853973	-2.678638471	-1.836486029	-2.734106765	-3.350999253	-1.564729556	-2.024213611	-3.334202796	-2.59628163	-2.24431126	-1.404258242	-2.59003046	-1.701849323	-1.392752629	-2.191594183	-0.9916291092	-3.017564733	-1.187363661	-1.372775336	-2.427502788	-1.439784235	-2.951896244	-1.990138783	-2.766907142	-1.678240865	-2.316534655	-1.2905906	-1.160070977	-1.944851037	-1.685509363	-1.507779835	-0.3226097235	-2.403128545	-1.036176979	-2.263231153	-1.492989575	-1.799234616	-1.274760772	-2.457201508	-1.370985207	-1.447915055	-2.203842681	-1.469956546	-2.564259208	-1.666490385	-2.40437832	-2.747203703	-2.118258091	-3.836315185	-0.7832041326	-1.634469545	-2.062740817	-1.994615146	-1.79896521	-3.562367185	-3.40145506	-1.04949633	-1.853765248	-3.160001866	-1.420998731	-2.024511477	-1.663670014	-1.963239835	-1.839270518	-2.226617185	-1.197998203	-2.241544778	-2.16681366	-0.1925938634	-2.691254438	-3.158348722	-0.729187886	-1.89061748	-1.924175677	-0.8995872329	-1.587297256	-2.168585786	-1.525875147	-0.4396681748	-1.730914339	-2.554012216	-1.836289594	-1.543146463	-1.313335538	-2.999192085	-1.709686311	-1.039051448	-2.716154232	-1.832200796	-1.571636651	-1.043145879	-2.283148512	-2.277729418	-1.182305231	-3.501911415	-1.249154063	-2.343443193	-2.01861192	-2.510523439	-3.518250812	-1.597113146	-2.912526328	-2.554474432	-1.384147768	-2.59006527	-0.8556820253	-2.63195943	-3.755790392	-2.077604886	-1.204273127	-2.220219644	-0.8041622506	-2.200000695	-2.877120119	-2.684628022	-1.660126141	-0.961448693	-0.4008101608	-2.757030412	-2.304212817	-1.531332491	-2.410859412	-3.134951933	-1.152718998	-1.462492295	-2.230228779	-1.923148739	-0.4567833726	-3.07677104	-3.013141016	-1.855598496	-2.665354924	-1.836203445	-1.782776106	-1.676276477	-2.341146458	-1.702169497	-3.03131766	-1.228258143	-0.6816118346	-2.289621669	-0.6981044829	-1.268468691	-1.169434518	-1.555296452	-2.263741772	-2.094459044	-2.937773171	-1.984706525	-2.015922695	-0.7718196027	-2.766295917	-0.7740652004	-1.963418924	-2.900127783	-0.8342256104	-2.646695998	-2.213122407	-2.610519327	-3.068226407	-1.871675255	-2.504414203	-2.428922323	-1.397608363	-1.887629468	-2.106004608	-2.058410528	-2.612630332	-2.472224916	-3.532824344	-2.462212558	-1.679026451	-1.597533462	-2.379724525	-2.783447832	-1.886675608	-1.354645775	-2.507521094	-2.229397012	-1.186307063	-2.760714519	-1.872282942	-1.95614352	-2.087470465	-0.7787786588	-1.035995995	-2.022585837	-2.468333531	-0.9473068291	-2.239613893	-0.6016549497	-1.620061822	-1.078531222	-2.447277002	-2.719044538	-3.60175945	-2.030968506	-1.510441316	-2.332273774	-1.030679538	-1.491120184	-2.116224619	-1.736438563	-1.095781268	-2.331305647	-1.762720312	-3.323358691	-0.4826699778	-1.798065886	-2.539453433	-2.86660866	-1.305244875	-1.663288812	-2.540739286	-2.23824561	-2.493582393	-1.794170734	-1.654621888	-3.294438622	-2.367033541	-2.775115147	-2.720324506	-1.448877502	-2.151655191	-1.929455416	-3.714596726	-3.17143474	-1.18133324	-2.182886056	-1.893747397	-3.942044045	-2.645218951	-2.18149055	-2.483803401	-1.459481427	-2.020120437	-1.615919908	-2.207774372	-2.004738764	-2.062985332	-1.939261802	-1.260792576	-1.374092175	-2.656482597	-0.5817210248	-2.322683297	-1.282041686	-1.96296153	-1.791324786	-1.28718996	-0.9698658782	-1.920323688	-2.971471632	-1.270128835	-1.091429183	-2.331750066	-1.482962173	-2.362742015	-1.774374698	-2.251508552	-1.450622996	-1.611421854	-1.558049735	-2.647157925	-1.46655769	-2.108948676	-2.533193311	-2.278371034	-2.285800798	-2.8950563	-1.833611886	-1.654722491	-3.090310104	-1.253986956	-2.041122202	-3.89886675	-2.98661587	-1.30873938	-2.125601155	-1.992186234	-3.119055209	-1.995194619	-1.193150925	-1.977193711	-1.603631461	-2.470839681	-2.405977188	-1.298106061	-1.895272983	-1.670520712	-2.133359534	-1.994161506	-2.30008286	-2.896695496	-1.584473341	-1.637778135	-2.692433141	-1.35121718	-2.315701478	0.4933543291	-0.9262507709	-2.102643447	-2.983068266	-1.861103253	-1.896160113	-2.479914802	-1.481744651	0.3069868235	-2.718444374	-1.900701522	-1.50430045	-2.830160895	-0.7447373641	-1.678598816	-1.490169502	-0.9378916293	-1.358794815	-2.190452312	-1.880804147	-1.725084779	-1.710637472	-1.545832092	-2.112240494	-2.344555364	-1.180323688	-2.169679459	-2.498625578	-3.315379498	-3.227667042	-3.450951583	-0.9609368044	-1.500807384	-1.806338607	-2.340311173	-2.548201294	-0.7143940656	-2.200472297	-1.729410323	-2.299561076	-0.6390050552	-2.70446696	-2.215204368	-2.175496502	-2.520261947	-1.626284698	-2.127546928	-0.6287355764	-1.661154151	-2.617167446	-1.964141442	-2.206821783	-2.122083524	-2.696241601	-1.39315662	-2.363866904	-2.657778411	-2.294593658	-1.154473027	-2.181783509	-1.984739444	-1.852883188	-2.665664796	-1.953629699	-2.952261279	-2.059673316	-1.919063687	-2.24076268	-2.567444032	-3.140935801	-1.476711593	-3.090933653	-1.464091496	-0.4218278378	-1.392643386	-0.8134295904	-2.938788468	-2.9341647	-2.111384949	-2.210077954	-1.985155983	-2.091968504	-3.777039356	-1.957358042	-2.450508826	-0.03986191803	-1.969783629	-1.70356216	-2.507639147	-1.002349206	-2.841348625	-2.807893074	-1.317946329	-2.498738222	-2.712099337	-1.859303688	-2.183232565	-1.345319435	-0.7346867569	-2.014470831	-0.9533932766	-2.046033897	-1.794137136	-1.780462557	-0.09812208388	-2.531329364	-2.868117265	-2.034961567	-1.918573507	-0.9194142626	-1.766503163	-2.700633159	-3.185792088	-2.842058562	-2.174336165	-2.1607352	-2.262802586	-1.279574615	-2.701530153	-1.853854319	-0.1880680673	-2.631632155	-1.972734229	-1.806005892	-2.378649025	-0.6417227338	-2.582335708	-2.171304178	-1.424036146	-1.305738938	-3.101698814	-1.596393101	-1.192153001	-2.021636982	-1.657063674	-2.650302796	-2.541259991	-1.530740442	-1.711047977	-1.975638083	-1.891518943	-3.364981773	-1.04231501	-2.160329507	-2.442757197	-2.242196757	-2.373960797	-1.298701678	-2.060499547	-3.14282551	-1.572428738	-1.704559	-2.32341957	-0.9754553189	-1.605964609	-0.797575042	-2.770149303	-2.975274554	-2.979529558	-2.318317772	-2.433863933	-2.158306443	-1.569258962	-0.9368980724	-1.894767692	-3.104849482	-1.8377348	-1.060898434	-1.803696412	-1.098126171	-3.046104646	-1.768872126	-2.757199509	-3.192418738	-2.314589657	-3.545376084	-2.970036951	-0.7067618	-1.791612432	-0.2367792888	-2.488778026	-0.7296093901	-1.831924691	-1.530527855	-1.113764286	-2.669274951	-1.535928853	-1.631404395	-0.7412202192	-2.911618821	-1.026133181	-2.160829987	-2.316020315	-2.654694499	-1.407009029	-1.057561929	-0.6525270207	-1.21178739	-1.289258869	-2.111622707	-2.334750321	-1.748120997	-1.08219256	-2.944728646	-2.755722391	-2.747011928	-1.684385841	-0.8258399065	-1.826676444	-2.020937373	-3.272049881	-2.843949967	-2.311808603	-2.642200013	-1.225991256	-1.860880493	-1.312573309	-1.916515271	-3.338252107	-1.848893965	-2.510539434	-2.409910874	-1.675572909	-1.585656524	-2.796676154	-1.758778731	-2.247598524	-1.169406974	-1.424882597	-0.760671933	-1.831998922	-0.7328089518	-2.633334212	-1.345325553	-2.869939507	-1.34428471	-1.906961511	-2.46896768	-1.047691546	-1.001059338	-0.7484038865	-1.89265182	-3.24251229	-1.302020087	-1.857062215	-1.741759665	-3.131013537	-1.383984211	-2.937299749	-1.398236212	-2.10240994	-2.360703762	-1.086548988	-2.489012311	-2.774698444	-1.608623857	-1.750772565	-3.014861356	-1.719809934	-2.080235852	-1.370222011	-3.014824213	-2.744481907	-1.206182791	-2.655376618	-2.274572073	-1.95427248	-2.41658963	-2.545782512	-2.881244108	-1.756668266	-0.8152909416	-1.607679278	-1.260260794	-3.498852604	-2.660439924	-2.736008966	-1.508571517	-1.888320562	-1.233072005	-2.060374958	-1.954067014	-3.066890352	-1.305000394	-3.135657826	-2.386499576	-0.9506937042	-1.428822497	-2.109211034	-1.612337235	-1.64122571	-2.761601371	-2.536413987	-2.370281766	-3.063871258	-1.289480809	-2.396325489	-1.100247414	-2.196866175	-1.291123975	-3.013698005	-1.189711955	-2.056325402	-2.993147959	-2.028536654	-2.202681657	-1.874208099	-1.373905325	-2.144538682	-1.639438769	-2.949836693	-2.216494104	-3.505375505	-2.370530019	-2.969326355	-1.499987621	-2.906781566	-2.386435866	-0.8451144273	-3.001347912	-1.634480163	-1.867836789	-1.842864767	-1.509881029	-1.550584137	-1.769239042	-2.521816045	-3.084242551	-1.794107424	-1.265248903	-1.604718036	-3.117637111	-1.877794321	-2.443985762	-2.241266136	-1.32208234	-1.803092784	-1.98599986	-2.186560157	-1.752662706	-1.642806565	-0.2990338057	-1.692268693	-2.288447894	-2.64746503	-2.21451043	-1.541755059	-2.557493826	-2.575381387	-1.933215347	-1.542952156	-2.329143041	-4.141668866	-1.839783096	-3.37175574	-1.913953761	-1.889648339	-2.16024238	-3.373430537	-2.981957664	-1.89560078	-2.2258331	-2.513463246	-1.440251708	-2.12945949	-1.278712639	-1.863619657	-2.036770077	-2.57201395	-2.047270094	-1.721173791	-1.645840413	-2.200136554	-2.014146962	-2.507165681	-2.08600916	-2.371527343	-0.8388522111	-2.066869705	-3.934695739	-1.823706646	-1.27012139	-2.529198742	-1.897540653	-3.843591468	-3.525870468	-1.411380564	-1.204629989	-1.766773094	-1.500177545	-0.674631179	-0.2987590138	-1.387704764	-0.3341748202	-1.97839693	-1.623979665	-1.472533947	-2.083732541	-2.448945006	-1.131067129	-1.90707489	-1.480873547	-0.9267797688	-2.0236734	-1.365492952	-1.804651237	-4.101643229	-1.471965123	-3.248522013	-1.231226205	-2.567051809	-1.188189559	-1.777413367	-2.430946165	-0.5263056123	-1.430872938	-4.274128754	-0.8793857733	-0.8163831949	-2.371981728	-2.256333971	-2.878571313	-1.159949016	-1.411622092	-2.469547539	-2.155587485	-1.701427776	-3.028787563	-2.80669514	-2.470394837	-2.400326049	-1.072858267	-0.7473885893	-0.5721600182	-2.168066112	-2.087818822	-1.658332181	-2.360509987	-1.965174737	-2.830606115	-2.362154924	-2.105644854	-2.214696885	-3.02359133	-2.564236904	-1.785586379	-2.220208145	-2.921777628	-1.973177332	-2.321951858	-1.65345342	-2.753976919	-3.244544004	-2.72464203	-2.661482018	-3.006777729	-3.102634989	-3.226198493	-2.1475552	-1.961785677	-1.141217948	-1.152712332	-2.037421404	-2.170351315	-1.325691158	-1.54217424	-1.484480966	-2.027117922	-2.278536114	-2.379902527	-2.441987538	-0.7410765108	-3.480156968	-3.01891298	-2.274785186	-0.9554754817	-2.430960262	-0.6947419263	-1.437210837	-1.715951315	-2.022566113	-1.761702845	-2.200889849	-1.72332916	-1.942794402	-1.918723504	-2.816630945	-1.101718534	-3.465833967	-3.031599919	-1.619546183	-3.676132715	-1.939298218	-1.376271169	-0.5403442236	-0.3623106468	-3.237435577	-1.50706043	-2.056711554	-2.842471587	-2.921236268	-1.700716515	-2.915226463	-1.98739706	-1.662646812	-2.069420882	-1.478497778	-0.8599588415	0.04434878572	-2.291689035	-1.479352366	-3.321153999	-1.695223094	-2.553757733	-2.645392272	-2.660139196	-2.104328261	-1.739848643	-2.276892997	-2.869342842	-1.536804643	-2.076007849	-2.637852171	-1.276947142	-1.737476525	-2.347805948	-1.300686111	-1.048845253	-1.327680301	-1.115661569	-2.20134162	-2.184775989	-1.819698652	-3.579270437	-2.013261509	-1.784209452	-2.683366901	-1.382964526	-0.8981211691	-2.227416266	-2.59245793	-3.050454049	-2.12505458	-2.311633626	-3.186219291	-0.955480417	-1.657480104	-3.734421229	-0.2317707927	-1.62963167	-1.340278166	-2.954654991	-2.214920515	-2.783882883	-2.434368956	-1.373135036	-2.896798429	-1.352981183	-2.521426849	-2.58483383	-1.762236243	-2.099686497	-2.563783259	-2.143043292	-2.219275365	-0.9067772887	-1.248211848	-1.624955724	-1.92516123	-1.407154238	-2.111797811	-2.39475418	-1.949678677	-2.064792826	-1.228284957	-1.932148195	-2.893686061	-1.117602516	-3.949356196	-1.947306813	-0.3397976543	-3.029732844	-2.260309331	-1.232399755	-1.524856519	-2.313369716	-2.331820453	-2.589561493	-2.309661403	-1.25266855	-1.079873641	-2.148446987	-1.381853572	-1.982875484	-1.739867277	-1.753451626	-2.925906593	-2.14445299	-2.070571644	-0.7534516288	-0.5524601214	-1.939241743	-2.664788569	-2.948569236	-2.679508071	-1.673352663	-2.295166968	-1.301475855	-1.644588101	-2.882732616	-2.650054701	-1.649232124	-3.094702465	-0.6042164493	-2.002687721	-2.426837433	-2.170392873	-1.27173564	-3.181288225	-1.763436401	-1.812450407	-1.083545385	-0.996957399	-2.323880693	-2.069453276	-0.8920665107	-1.978514457	-2.094419504	-1.960371909	-1.348410746	-0.5356337913	-1.823430903	-2.636346685	-2.155085563	-2.788157242	-0.7449097903	-0.7371986639	-2.518934912	-1.712151221	-1.075321548	-2.815103104	-2.126927758	-1.89144176	-2.598396261	-2.803223402	-3.475065926	-2.434583051	-2.156512705	-1.53854231	-1.215709638	-1.281100524	-1.746662442	-2.35172538	-2.775771603	-1.137073572	-3.063103797	-2.579686143	-0.7394019119	-2.716265076	-0.7444555988	-2.362682705	-2.482619663	-2.394696946	-0.6180182274	-0.898807608	-3.335390697	-2.440102724	-2.260414837	-1.651510324	-2.598468241	-0.9543108585	-0.1928098752	-1.07078133	-2.954202689	-1.773336831	-3.537025883	-3.197470555	-2.486209132	-0.4255035525	-1.784076702	-2.196476534	-0.7344213492	-3.007802165	-1.695167152	-3.643874567	-1.098100229	-2.100325147	-1.158431865	-1.720595992	-1.479427695	-2.436738951	-2.175037068	-3.064027995	-2.827668778	-3.793546244	-2.487528094	-0.9601271613	-0.2229487689	-2.482190292	-2.27930432	-2.00502897	-1.544008167	-1.699460595	-1.952114195	-3.194921762	-1.2606087	-1.252693123	-1.91697337	-3.18489712	-2.208981554	-0.636004329	-1.312185076	-2.320879245	-3.172341153	-1.446805889	-2.100740987	-0.6670425646	-1.996343077	-3.338198521	-2.439405945	-1.26933131	-2.130754473	-2.474240434	-2.842981107	-2.015666383	-1.186936347	-4.885845417	-1.794146596	-1.744943932	-3.120577742	-1.665846449	-1.920251128	-2.976258218	-1.868306384	-1.473382998	-1.927485739	-2.223722077	-1.429302688	-1.328836331	-1.016295872	-1.966615998	-1.659192078	-0.8411788734	-2.244942623	-3.203445263	-2.723707179	-3.153580313	-0.5341692804	-1.874810754	-2.31612858	-2.557998409	-2.324727872	-2.200832367	-1.876010943	-3.829808936	-1.762566189	-2.688864249	-1.496818202	-1.765253514	-0.5025104398	-2.023839798	-2.550752741	-1.740152082	-1.202582938	-0.6652223706	-1.822088415	-1.148868392	-2.434928417	-2.220901819	-0.7721429514	-2.802286233	-2.071834777	-2.000987791	-1.037988724	-1.386737016	-1.936132618	-1.983369716	-3.528651422	-2.439138172	-1.560342995	-1.936558279	-0.7123045828	-1.488610528	-2.574112692	-1.019936664	-2.9079252	-2.150845935	-3.863346965	-2.691239213	-2.171962475	-1.478933633	-3.124917616	-0.6298721424	-0.7086323832	-3.1215423	-2.415681685	-2.453295856	-1.043377008	-1.341252329	-1.809170205	-2.204344086	-2.572374911	-1.099578998	-2.461438214	-3.157244373	-1.77158894	-1.515998669	-2.104359675	-1.163597839	-0.9818449238	-1.049478233	-0.9618377056	-2.026434765	-1.978683413	-0.6637155178	-3.059165835	-2.40058007	-2.573134122	-1.613545173	-0.8044174679	-1.56432274	-1.034734152	-1.775884295	-1.736687708	-2.067700711	-1.420052548	-1.926675127	-1.251709587	-2.964619949	-2.508957529	-2.688802626	-1.244180894	-1.281768159	-2.1400835	-2.840521366	-2.905492254	-1.829204111	-2.512774941	-1.893314247	-3.406432156	-2.559502572	-1.978806338	-2.463794061	-3.003833353	-2.682948478	-1.380701438	-2.865758332	-3.079415089	-2.255887073	-1.11147003	-2.156977301	-1.776019935	-3.52670592	-0.9594198333	-3.010613791	-2.41949704	-1.376765806	-2.716667228	-4.136043487	-2.517478146	-1.721748783	-2.189153609	-1.371596435	-2.574587844	-2.042517971	-2.820835079	-1.520290452	-1.397048105	-1.873094678	-1.631685387	-1.712629135	-2.087474012	-1.655647603	-1.704033464	-1.270031335	-2.023929976	-2.351357141	-0.1025320593	-1.979028187	-0.5083861567	-1.872689176	-2.184510321	-1.791523564	-2.819444576	-1.736398125	-0.8502624959	-3.033438346	-1.239459339	-2.695242783	-1.967534792	-1.57197066	-1.274067423	-2.115101108	-1.121557549	-2.060241059	-2.947966158	-2.092437469	-2.710211359	-1.967205837	-1.784842989	-1.796862154	-1.80420588	-2.28887993	-1.435087726	-1.96745084	-2.406147154	-1.058583163	-2.259473325	-2.375552192	-2.188933786	-1.463718486	-1.272714214	-1.948530705	-2.581594618	-1.758432886	-1.81400723	-1.691054008	-1.87358145	-2.166655829	-2.526430416	-1.195730802	-2.416117444	-2.224465593	-2.753569776	-2.472355115	-2.136550943	-2.624426925	-0.6644715862	-1.597719331	-2.237618172	-2.912537287	-2.6897402	-2.807127648	-0.6341543348	-1.730809212	-2.153285889	-2.829638428	-2.089088382	-1.781761468	-2.602624242	-2.889338325	-0.7788236522	-2.067601802	-3.116269098	-1.647576025	-1.60445746	-0.8799935182	-3.789832109	-0.8925952095	-1.361543621	-2.274179652	-2.205099809	-2.201176256	-2.420215252	-3.050117024	-2.005980381	-0.9134825162	-1.832192772	-1.08744707	-1.568003936	-0.9024909667	-2.252055542	-1.16384424	-2.928311851	-1.938143614	-2.110540399	-0.9112383404	-3.044199084	-2.15366885	-2.213884023	-2.534075203	-4.215822779	-2.310310738	-2.097815761	-2.262750827	-3.319548003	-1.754920914	-2.702858968	-1.233448472	-2.104179822	-2.399829797	-2.104588936	-2.073824153	-0.4066954028	-1.698174774	-2.924713788	-2.055026368	-3.149572314	-1.897597903	-1.905485069	-2.855602707	-1.086979522	-0.8424036952	-1.589978793	-2.136687711	-2.272262249	-0.8808348226	-1.115854086	-2.188115253	-1.981911313	-3.036836968	-2.523746168	-2.36786193	-2.059628825	-2.389597051	-1.697249394	-3.245822932	-1.419386071	-2.098880005	-2.695336191	-1.527407264	-2.33141765	-2.328389449	-2.909731118	-3.333414742	-2.209736063	-2.824848556	-3.187453402	-2.121716869	-3.04901449	-2.832223772	-1.244400771	-0.496677819	-1.677143648	-2.337027157	-1.175680509	-2.337048726	-1.487135934	-1.169453993	-2.44500244	-1.635176232	-1.949752096	-1.711662947	-2.795554643	-3.573115804	-1.225320461	-1.739787344	-1.751171409	-1.779591556	-2.234905798	-1.116043967	-2.543923075	-1.554546059	-1.635882298	-2.528182353	-2.27339489	-2.091304137	-2.869772592	-2.895235728	-2.036080384	-2.523823323	-2.391214494	-2.731364474	-3.006545391	-1.21987583	-1.571941832	-1.879629021	-3.703281518	-1.187132123	-1.639938012	-1.716713189	-3.029445371	-2.321791012	-2.688067257	-2.142014598	-1.355021217	-2.039476862	-1.686557655	-2.124437942	-3.047212908	-1.639443349	-3.481136521	-2.807970491	-2.353848076	-4.740106869	-2.149364241	-2.809888166	-1.976683678	-1.851450596	-1.483184179	-1.301514819	-1.333976592	-2.461949337	-3.62780879	-2.239914306	-1.988900571	-1.157842037	-1.208039189	-1.587677138	-2.65654119	-1.314808978	-1.547438628	-1.6142585	-2.343613836	-1.202015539	-0.9563042522	-0.4059975654	0.02523992288	-2.767039054	-1.565242602	-1.626936982	-1.789626989	-1.399103584	0.03837552714	-3.086057529	-0.8060398575	-1.950684357	-2.151993134	-2.470389115	-1.410757354	-2.210344933	-1.230213786	-2.461156834	-2.674644248	-1.713608619	-1.030273848	-2.564332051	-1.697557767	-1.430984937	-1.480134719	-1.544667538	-1.959226378	-2.345260822	-1.260968288	-1.976535295	-2.8728873	-1.208803423	-1.203393149	-2.987434598	-1.605812175	-1.605519959	-1.536752687	-1.711435525	-1.918812658	-1.41240765	-2.180587511	-1.574525035	-2.649348422	-1.136578748	-2.420176005	-1.661033644	-1.576301153	-1.790952356	-1.958064817	-1.372488251	-2.092694965	-2.892335574	-3.286472534	-1.989342215	-1.639686962	-2.038787834	-2.500614228	-2.126230395	-2.616476994	-2.537385705	-1.270966045	-1.814509827	-1.684033757	-1.391039495	-2.896738489	-2.347852034	-1.95542488	-3.276072919	-1.011931415	-2.989036626	-2.151621038	-2.562794329	-1.621511594	-2.700384593	-2.48012924	-0.9077560972	-1.415243495	-3.048659852	-1.940456874	-2.786362918	-1.874364358	-2.155946869	-2.141520622	-2.240352931	-2.07829259	-2.466184387	-2.708840278	-1.737126894	-2.664263236	-1.259832787	-1.225270007	-1.863409422	-1.763742585	-1.582173004	-2.711379178	-1.844706864	-2.026861812	-2.006460952	-2.78461718	-1.914940393	-1.994809471	-1.658871085	-1.860275921	-2.498820687	-1.465517444	-1.255037955	-1.723955927	-2.583827424	-0.6759159109	-0.7173742072	-1.51876719	-2.427710773	-1.897570336	-1.771935567	-1.564897563	-1.543279975	-0.9635095597	-1.336443172	-1.59538227	-3.302190548	-2.118569873	-1.942758357	-2.431702026	-1.865850436	-2.074881563	-1.716721315	-2.316949469	-1.35677235	-1.578919432	-2.796171189	-1.459951435	-1.997424037	-3.332550061	-2.694551226	-1.986517091	-2.905072548	-2.29011157	-1.331935751	-2.726362794	-1.742865851	-1.60784838	-1.94273647	-0.2086360439	-1.720757557	-1.238808933	-2.812280162	-2.410245381	-1.517320228	-1.707476027	-2.443498816	-0.5032083483	-1.980308309	-2.154548478	-2.646508881	-1.789320921	-2.754923547	-3.412982319	-2.455601498	-1.422656049	-1.805941761	-3.009874346	-1.988530469	-1.729470879	-2.43356479	-1.886341095	-2.614713458	-1.876343703	-1.435342764	-3.01646306	-1.785261701	-1.662459489	-3.378719299	-1.784744021	-2.865790396	-1.531750333	-2.2261785	-2.200167143	-1.021977122	-1.344840087	-0.7510719345	-1.646280052	-2.780172431	-3.263158125	-2.116998186	-1.425671118	-1.462520594	-1.926889056	-2.502969694	-3.116786131	-1.193514426	-1.670008606	-2.056155743	-1.475964871	-1.5495067	-1.234446935	-2.203113798	-2.360427999	-1.998474313	-2.376854987	-0.7440697136	-2.973937788	-1.456133559	-2.001747821	-1.558549804	-2.905662708	-1.328419677	-2.497236382	-2.021857969	-2.912307532	-1.233270074	-3.047839182	-2.316992808	-2.641579424	-2.241927523	-1.774606851	-1.639272157	-1.717247315	-2.234981748	-2.912774249	-0.6724247998	-1.560293178	-2.596910634	-1.87293502	-3.03674403	-1.742356757	-2.955862926	-2.351451995	-1.825374111	-1.950014236	-3.718372166	-3.216170624	-2.115117343	-1.408656366	-1.300752697	-2.009774678	-2.251305276	-0.7906408362	-2.62646184	-2.094084332	-2.119108959	-2.738797295	-1.918863131	-2.445875616	-0.9144698302	-1.791366989	-2.250725147	-1.900313267	-1.054467068	-2.229619672	-2.103692278	-1.915227479	-1.92215955	-3.728056021	-2.114710019	-1.706190525	-3.406331748	-3.244027187	-1.895880405	-3.033644341	-1.720361113	-0.6390542334	-0.5449947211	-2.531877913	-2.374173495	-1.770500806	-1.3990215	-2.703593886	-3.400274566	-2.217999313	-1.096647153	-2.675962524	-2.050376726	-2.141516241	-1.982163785	-2.451792504	-0.8112364057	-1.317097413	0.1785477682	-2.652374499	-2.281288489	-0.7774842823	-1.371107438	-2.332934536	-1.896909644	-0.7020613428	-2.614481969	-2.842229267	-3.013534156	-2.983267139	-2.56970431	-1.617733406	-1.844625822	-2.774529198	-2.375387716	-3.209457123	-1.568387145	-2.468825449	-2.649832984	-0.614715847	-1.383115451	-2.675594154	-1.892878257	-2.017319796	-2.04544278	-1.347445798	-2.173964097	-2.092027433	-2.949777543	-3.325541829	-2.547903806	-1.91138221	-2.243890282	-2.265736985	-2.001331492	-1.229055604	-1.164299187	-1.208805576	-1.316384891	-1.906061022	-1.937934285	-2.305099168	-0.6789497409	-1.28955057	-1.206887259	-2.738260247	-2.036979324	-1.335553979	-2.156895863	-1.049873333	-1.69396783	-1.941011226	-2.607653038	-2.089302398	-1.780647533	-2.285094507	-1.968159886	-1.814158618	-1.934872236	-1.669748916	-2.258088138	-2.354555909	-1.473103544	-2.475158	-1.250535316	-2.476439642	-1.382475523	-2.369518518	-2.696458696	-1.297584778	-1.940909192	-2.441245697	-2.691886622	-0.1073509763	-3.694575701	-3.279676407	-1.461686585	-0.9168347907	-3.218780531	-2.664490417	-1.005649805	-3.396237973	-1.14607482	-1.611296748	-2.099876813	-1.336523751	-0.9083254144	-2.752462885	-1.460104084	-1.651828009	-2.378734378	-2.345796695	-3.061962051	-2.076455599	-1.168529833	-1.686813582	-1.881649505	-1.516014895	-2.369656453	-0.7389536402	-0.876803777	-0.8954579195	-1.153292725	-1.568065852	-2.290170963	-0.7934070761	-2.675797282	-1.488829715	-1.514919292	-2.021203938	-2.156457118	-0.9193631307	-1.942126246	-2.15632379	-2.248960084	-1.804441207	-3.473117344	-2.496024881	-0.7163773818	-1.106950022	-2.138349509	-2.28982064	-2.827205507	-2.296408078	-2.591449983	-1.364045731	-1.467222785	-1.914558711	-1.199550565	-2.35510292	-2.387191225	-0.8277475502	-3.051458904	-3.167900688	-2.946832095	-2.331274322	-1.65714397	-2.483633797	-1.891788115	-1.746208591	-1.765521456	-1.659629017	-1.888143291	-2.623703462	-1.321602455	-0.9341906642	-2.278487386	-1.498699077	-1.591401486	-2.370038855	-1.471547806	-1.270084501	-1.016497635	-1.466856887	-2.478421318	-2.944512666	-2.031433312	-2.34671341	-1.854420743	-3.077130356	-0.5439885241	-2.240413405	-1.177963177	-2.095117227	-1.113143933	-3.07963724	-1.432479771	-2.603600799	-1.637659787	-2.387988065	-2.94492603	-0.4753904592	-0.5589562685	-1.20580411	-1.92336702	-3.414074511	-1.714545166	-3.330199615	-1.09908801	-2.126004106	-1.985782774	-1.858007627	-1.204018956	-1.611232582	-2.408362987	-2.83200327	-2.600128513	-3.188494215	-0.7439162776	-1.802874205	-2.633937237	-1.862225107	-1.810617076	-2.064637955	-2.053958817	-2.963150098	-0.8837235082	-2.079725232	-2.339293758	-2.452912078	-2.628428252	-3.469810807	-0.374997564	-1.890152306	-1.166385011	-2.117158645	-1.508071081	-1.552566874	-3.292504221	-1.698994533	-2.673492443	-1.317609616	-1.318358252	-2.481273642	-1.182446931	-4.274658879	-2.027644913	-1.593385527	-1.903492831	-1.294375018	-1.340913823	-2.182197968	-1.177820954	-2.580769594	-2.342609566	-3.409158808	-0.656155083	-1.45129367	-0.6377144824	-2.776204483	-1.450990924	-1.275044341	-1.875603939	-2.729453781	-1.753496703	-2.108322472	-1.337902718	-2.058990727	-3.235407706	-0.4885496381	-1.924675027	-1.509836142	-1.473828585	-2.400949723	-1.458453492	-2.230507315	-1.580113394	-2.556372094	-2.1135979	-1.332872262	-2.510460833	-3.073592514	-2.051032397	-0.2124116232	-2.485841877	-1.639247308	-2.009112227	-0.5964569885	-3.341195036	-0.5006393806	-1.956034717	-2.813990404	-2.147894108	-0.9322642135	-1.738896771	-0.5208742687	-1.55272154	-1.606964923	-1.7472945	-2.180446146	-1.724589785	-1.016643308	-1.499228548	-2.609238711	-3.154920071	-3.100692202	-0.6950392264	-1.54374779	-2.248265958	-0.9539431144	-2.40027497	-1.569200817	-2.106636128	-2.814980531	-3.238189558	-1.806855675	-1.918576546	-0.6490606285	-2.171357854	-3.1769875	-3.679955255	-1.061373807	-2.464891867	-1.321998095	-0.7575052325	-2.151526642	0.07086770413	-1.815661287	-1.788529185	-1.937716529	-1.854711005	-1.621704186	-2.469597415	-2.09553538	-2.385142021	-1.052679644	-0.9069367959	-2.303023009	-2.920255536	-1.895253102	-2.763249401	-3.256287719	-1.275026717	-3.817424642	-3.230813328	-2.812543901	-2.095684659	-2.036841746	-2.652854574	-1.260004944	-1.656802878	-1.406998988	-1.555589449	-2.445812146	-3.642918527	-2.053530724	-3.715310892	-2.495990833	-2.987078802	-1.154327227	-3.21275127	-2.545757517	-2.493257205	-1.61198565	-1.333801785	-1.180974408	-0.8370250345	-0.6334080896	-1.42744518	-1.443330591	-3.269351726	-2.062789286	-1.218696878	-0.6185645381	-2.382331292	-1.723587127	-1.197540421	-2.590835673	-1.695711066	-1.242344265	-2.889139262	-2.060936558	-2.079770178	-1.213559816	-1.842932969	-2.201100564	-1.606519567	-2.563746206	-1.742940833	-2.088048042	-2.277480027	-2.838244514	-0.44450257	-2.372284032	-2.595402498	-1.160911868	-1.671075105	-2.563271344	-1.219023367	-1.874470422	-1.717604245	-1.685620567	-1.992231692	-2.354727482	-0.9694601665	-0.6147202885	-2.591666634	-1.848405723	-2.255329525	-1.735033264	-0.7107466526	-2.41690343	-3.23528979	-1.755606928	-1.813984077	-2.266782596	-2.367501876	-2.168763442	-2.42728287	-2.048054657	-2.852976965	-0.6277922548	-1.869712594	-0.4598794749	-1.614685097	-1.798938774	-1.790706149	-2.244043469	-2.185715726	-1.082243353	-2.106723937	-1.516721684	-2.923591471	-2.336920959	-2.586242565	-2.027176732	-2.549077746	-2.869592671	-2.285739846	-1.150025644	-2.197843153	-2.636250458	-1.808189561	-1.284818785	-2.604297882	-3.201141788	-2.052202198	-2.529383042	-1.472545846	-2.066999648	-1.990308831	-2.409722147	-1.348412124	-1.603429204	-2.018529351	-3.507357474	-2.814251489	-1.486726827	-2.491639594	-1.679055777	-1.623428398	-0.5326173728	-1.830684989	-1.167294992	-1.346397044	-1.456433356	-2.061311119	-2.692060331	-0.1423189617	-3.502441202	-1.819710982	-0.6355623613	-0.8415881988	-2.941310383	-2.363045336	-1.598125046	-2.144432578	-1.553992063	-1.674856054	0.1880534462	-2.34910778	-1.661907216	-1.208186302	-2.749245497	-3.297468701	-2.365008067	-1.038641827	-1.990190597	-1.573115178	-1.274669647	-1.778503969	-2.600280372	-2.345925021	-1.106684696	-2.237563405	-0.04047289253	-1.725489126	-3.007049837	-1.648508249	-2.090718578	-2.309087144	-2.304055103	-1.386702479	-2.25199036	-1.914246233	-1.840012724	-3.046212996	-1.075390955	-2.377307635	-3.049079292	-3.106259917	-0.8858249942	-2.320258224	-2.603337722	-1.639742654	-1.397974304	-2.69005977	-1.229339675	-1.481042901	-2.129787919	-2.499097149	-1.531665788	-2.586121912	-1.007931934	-1.456294079	-2.469920639	-2.428643846	-1.811313813	-2.231375246	-2.204952163	-0.8218840716	-2.328575703	-2.44645097	-1.697500832	-0.8606386356	-2.079028641	-2.397666812	-2.485807222	-1.387324811	-2.292453399	-2.145977489	-1.108669805	-2.568044745	-2.154148947	-1.650245001	-2.08696314	-2.141061044	-2.55661056	-1.829627924	-2.400189945	-1.392891961	-1.380523096	-2.474345211	-2.181228061	-2.382492268	-2.113306093	-1.563940606	-0.8997196266	-2.601264371	-1.968553052	-1.790726631	-2.357140144	-1.617412991	-2.717911264	-0.6692125572	-2.328708993	-1.639134616	-2.231619418	-3.991755472	-2.171307971	-1.449324368	-2.876422451	-2.395590979	-1.849832625	-1.576265408	-3.034262236	-1.889759701	-1.434276154	-2.918074414	-1.507412107	-1.299969637	-3.487993781	-1.918631002	-2.113823761	-1.899622637	-2.214809001	-1.52076176	-1.617249937	-2.11900438	-2.562006626	-0.994526021	-1.505117651	-2.499706925	-2.568646101	-1.821196396	-1.188468389	-2.104113419	-2.044031738	-1.677759561	-3.640901235	-1.904892869	-1.546698941	-1.677640194	-3.07942192	-2.302331734	-1.649864959	-1.996761443	-1.949059017	-0.8496467706	-1.504228927	-1.427416488	-2.636790072	-1.34262657	-0.9031867444	0.05790640367	-2.076069425	-1.256952962	-1.937213695	-2.675011976	-1.192800175	-1.63964878	-2.525857015	-1.965523322	-1.211232615	-2.682583612	-1.466447078	-1.995937589	-0.9590045786	-1.902159419	-2.090281677	-0.6431583781	-2.726628065	-2.270043275	-2.22404997	-1.42899234	-2.090484719	-2.394040804	-1.212515241	-0.5910378605	-2.253837597	-2.027948737	-1.726876673	-2.40938729	-2.013338663	-0.5757716708	-2.029214945	-1.409243189	-1.960599072	-1.859885132	-1.551442685	-2.172309195	-2.306238979	-1.737939062	-2.667393216	-1.511870794	-1.848470022	-2.236393421	-2.458583377	-3.664718131	-1.592773524	-3.141069681	-1.584809522	-1.973450395	-1.530460364	-1.357428387	-2.706789947	-1.534418113	-1.642756781	-0.7853598389	-2.295847525	-1.448416387	-1.422021806	-1.041784597	-3.860936632	-2.344752104	-1.887439757	-3.508173465	-1.486742095	-2.136929982	-2.206815963	-2.666056194	-2.212909238	-1.849938518	-1.752533914	-1.504717182	-1.558862614	-2.296085669	-0.3447731575	-0.3038306766	-1.130207022	-3.178855267	-2.194519794	-1.957190784	-0.8361695788	-2.439350822	-3.007240452	-1.585976654	-2.086696202	-2.366246368	-2.621252094	-2.024595255	-1.82635408	-2.576125282	-1.811146377	-1.988274627	-2.579535248	-1.050595991	-2.044747446	-1.094530934	-2.616624606	-2.407654118	-2.49779187	-3.503122894	-1.904747474	-2.989529361	-2.660467508	-1.462101383	-2.530213413	-2.443134991	-2.601019051	-1.511709386	-1.315577421	-2.252665209	-1.511331594	-4.231338795	-2.246267774	-3.43771568	-3.051399019	-1.301931076	-1.793618404	-1.742791518	-2.231697181	-1.526961583	-1.169315642	-1.902038974	-0.9034540833	-0.4847377255	-2.925208955	-1.270842112	-1.935481382	-1.989291043	-2.642782021	-3.387583792	-1.866301712	-2.504712367	-1.923758985	-3.078115972	-1.992859823	-1.969536324	-2.642821998	-2.541144233	-2.151797673	-1.864238761	-2.533194124	-2.164898388	-1.775630912	-0.6175711197	-2.790740889	-2.463237951	-2.515040431	-2.032960355	-2.673677952	-3.254934906	-1.935152138	-2.102493943	-2.078470787	-2.990210624	-2.434744515	-1.197996946	-2.345554186	-2.692134166	-1.49462109	-2.518900424	-0.6592525117	-2.241016064	-2.055947904	-1.250663684	-0.6423728471	-2.847937803	-3.126613957	-2.157206959	-2.32074745	-0.9370710687	-2.29604809	-2.324385767	-2.223953946	-0.232171973	-2.07872029	-2.31428164	-1.715530874	-0.5651142912	-1.188353412	-2.724891246	-1.739410228	-2.263882328	-2.317592176	-2.565238964	-1.527642928	-1.018225744	-1.713575624	-1.239293233	-2.219564335	-2.931171156	-1.885079155	-2.883900159	-2.324769396	-0.7575892292	-3.14879998	-2.458228863	-2.591144979	-1.038771926	-1.34921864	-2.362617287	-1.23544709	-1.529720679	-1.692367107	-2.802548144	-3.074453306	-0.8687579545	-0.8995275824	-2.386727038	-1.210613864	-2.318114567	-3.075662868	-3.520395711	-1.950633314	-3.421875743	-1.574845543	-0.8393497019	-2.885851179	-1.944320965	-1.680480275	-1.253998529	-1.997790903	-3.22440293	-1.494869971	-0.3779553379	-1.982415731	-3.525978653	-1.90695413	-1.592793136	-2.498546764	-2.646097912	-1.34001809	-2.366339901	-1.630192177	-2.655175435	-2.38788083	-1.774459249	-2.633244979	-1.243180473	-2.278834257	-1.702054718	-3.081332854	-2.780941869	-1.487277777	-2.416061914	-2.640318038	-1.835407312	-1.353981327	-1.702435167	-1.611288619	-2.732340842	-2.070044354	-0.9728364937	-2.455386671	-1.202834351	-1.777996066	-1.987292855	-2.250755392	-2.159054254	-1.982984642	-2.226542191	-0.8099153979	-0.3786089157	-2.686393788	0.4494547702	-2.340261138	-2.904896732	-0.8767427101	-2.849963806	-2.670592452	-2.909447127	-1.766059982	-2.429206257	-0.988404602	-2.476451331	-1.937730456	-1.158399199	-1.997607397	-2.696348098	-1.923733566	-2.624713316	-1.159286857	-1.252819813	-1.372082524	-2.100195016	-2.722259302	-1.478276132	-2.431686842	-2.052992179	-2.306524669	-1.138423416	-2.063293878	-0.9177114987	-2.89527492	-1.185560829	-2.654596118	-0.980237368	-1.659740779	-2.369632992	-2.683406836	-3.010291496	-2.145328494	-1.337008044	-1.149040764	-2.157388725	-1.628320705	-2.701998364	-1.700431946	-1.516207128	-2.479763393	-1.070678137	-2.049261727	-1.470709684	-1.035306299	-3.516741383	-2.170116466	-2.199217468	-1.770656438	-3.601565466	-1.357310251	-1.365829372	-1.334209124	-1.691230824	-1.607295405	-2.481688409	-3.085757502	-2.949413039	-2.27970286	-1.957318152	-2.181532819	-1.739808403	-1.718574054	-2.589929476	-3.139835716	-1.81549588	-0.6023754528	-1.207025775	-1.752827783	-1.96361626	-2.118415092	-2.014473183	-2.070355591	-2.317847696	-2.598962152	-1.598648276	-1.942580175	-1.750031097	-1.056195128	-1.376002388	-2.719664074	-1.414767247	-0.8262613242	-3.166273593	-1.301592407	-2.526604806	-1.572670926	-2.367349117	-1.74449564	-2.526456097	-1.635395444	-2.504456098	-1.775740242	-2.634741509	-1.57540176	-2.37672947	-1.07624557	-1.044424305	-1.884818786	-2.877325208	-1.661494252	-1.694112856	-1.261079368	-2.443513306	-3.123555397	-1.091989081	-1.754626933	-2.644084727	-1.671987956	-2.067976431	-1.526509535	-2.489328917	-2.173083468	-2.3992397	-2.015606636	-1.683525722	-2.406906059	-1.288360045	-1.980233623	-1.559662227	-2.87937047	-2.029482771	-2.646914717	-1.536149296	-1.582285494	-3.301922958	-2.290004173	-0.8522827477	-2.599184884	-1.876116007	-1.510242526	-2.714943266	-2.529549823	-0.9214072515	-1.354334225	-3.032934099	-1.580384414	-0.9120185145	-2.705604519	-1.680004693	-1.574789305	-2.139333506	-0.4635930257	-1.951211824	-2.274628821	-2.498795204	-1.783877322	0.2039506234	-3.492478191	-2.328296048	-2.474522363	-2.227677055	-2.120628144	-1.729341513	-1.799019931	-2.24053209	-2.566755469	-0.9986035899	-2.902297863	-1.968345341	-1.434758873	-1.462740605	-2.603298169	-2.527192752	-2.571268912	-1.49363671	-0.9831514833	-3.279209538	-1.356463682	-2.846477703	-0.9219720533	-1.027259921	-0.5398866014	-2.08900624	-2.350084326	-2.149398713	-2.577286908	-1.576937909	-2.212522507	-2.329811377	-1.177667265	-2.64605064	-1.639493598	-1.495267593	-1.498039194	-1.951670793	-2.736548248	-3.611744545	-1.587329717	-1.386380728	-1.732737497	-1.098440901	-2.668259149	-2.584802781	-2.248407145	-1.976580527	-1.888757052	-2.519238797	-2.163845449	-2.209155174	-2.381125966	-1.573248094	-1.327592776	-2.833468865	-2.746729847	-1.952565394	-3.055289881	-2.234595923	-0.8245506415	-1.569833224	-1.806963424	-3.370458155	-1.793279343	-1.499128202	-2.042194071	-0.3203586789	-2.291182588	-2.122639209	-1.795066262	-1.707567355	-2.269929482	-1.419536211	-2.669201555	-1.54555621	-1.727550838	-2.728036614	-1.733148163	-0.9431905814	-1.303663435	-1.202677437	-1.801479674	-2.556456614	-1.468433802	-1.627232449	-1.99175144	-3.237706821	-1.474687708	-2.404771839	-1.496378485	-2.248961367	-1.925792691	-1.459135533	-1.985252984	-1.634350619	-1.823052127	-1.880944127	-0.8690538182	-1.910098319	-2.218709934	-2.23999092	-1.775774845	-3.12683576	-0.6036730358	-1.581038877	-2.842268005	-1.896794379	-2.36342852	-1.791676535	-1.555471329	-1.92531359	-3.241871404	-1.773999465	-1.621922478	-2.314305563	-1.595664355	-2.430924636	-3.264492802	-1.826421533	-1.957019434	-1.94275742	-1.424064803	-1.568691582	-2.043123402	-1.726565816	-2.697542662	-2.295235339	-1.117532733	-1.669564383	-1.819392407	-3.327778778	-2.736824252	-2.883551224	-2.134568592	-1.702580188	-2.087515363	-1.280365882	-1.098538184	-2.784602404	-1.87872056	-2.562486529	-1.24933377	-1.903331341	-2.177491451	-2.611310204	-2.254319507	-2.065316661	-2.526872547	-1.32224194	-2.666460801	-1.943849962	-2.296976313	-2.841176431	-1.16898654	-3.241269103	-1.307612072	-1.767276751	-2.683817584	-0.792733465	-1.931504274	-1.364605437	-2.098171391	-1.433571451	-3.316335557	-2.307648219	-1.803807249	-3.032767088	-1.318774229	-1.458403997	-1.007214627	-2.651884718	-1.296516811	-2.034515887	-3.325143986	-2.507748167	-1.456327252	-1.590145722	-1.548816634	-3.550536587	-2.581817174	-3.091988678	-1.874341175	-2.799045132	-1.446137225	-2.106298067	-2.116143344	-1.243486418	-1.562611058	-1.620618197	-3.543501566	-3.071512654	-1.786828241	-1.946077922	-3.410337363	-2.295761658	-1.70790246	-3.272083595	-1.679345872	-1.92625335	-1.957924409	-1.718792814	-1.994055102	-2.860919585	-1.9105177	-2.419612606	-1.504794065	-0.6416415259	-2.860309793	-0.4618423007	-1.744765028	-2.115573257	-1.735647306	-2.692191438	-2.727832835	-1.735683302	-1.211844471	-1.737680296	-2.644421596	-3.065123148	-1.392943277	-1.994424398	-1.409582908	-1.555642135	-2.465701399	-0.4264926216	-3.131527742	-0.09519124224	-1.495963928	-1.220259191	-2.178117972	-1.709268674	-2.987061637	-1.035501482	-2.018936548	-1.866051646	-3.017691094	-2.260300439	-2.100876708	-2.300379659	-3.084624163	-3.605158464	-1.97425954	-3.005758912	-1.512410452	-1.187665449	-3.042618098	-1.720134211	-1.57584013	-0.9949490119	-1.362873491	-1.367868844	-1.023190298	-1.19395508	-2.671092847	-0.242500857	-0.2340016287	-1.959441782	-1.183132546	-2.122815236	-1.865641473	-2.005444961	-0.953563957	-1.31805529	-0.7416567114	-1.759277874	-1.790447877	-2.951807917	-1.882432219	-1.59491058	-3.089325467	-1.603602632	-2.220401941	-2.239228178	-1.725244667	-3.098441929	-2.838629595	-1.731176413	-0.6013349455	-0.2713258078	-2.975953307	-2.790863997	-1.531320356	-0.688522815	-2.126686789	-1.918841777	-2.293136058	-1.763573181	-1.581494626	-1.546193598	-2.196812903	-2.958153836	-1.353520215	-1.416893972	-3.050864756	-1.943364872	-1.88289903	-2.334248835	-2.340632417	-2.14973166	-1.025524675	-0.9303889589	-1.382738858	-2.312768181	-2.311092857	-0.9288071327	-1.152771054	-1.72886597	-1.499992556	-2.009733171	-2.34657893	-2.429660465	-1.277243916	-1.196179414	-2.660518726	-1.530648711	-2.49556453	-2.106012248	-2.424842726	-1.738777277	-1.962311335	-1.316183922	-1.033225773	-1.652992917	-0.6745258598	-1.994169838	-3.454003933	-2.510629873	-1.639791975	-2.148940702	-2.217762659	-2.760284765	-2.201047306	-1.920128227	-0.7355539118	-2.317993534	-2.526290487	-1.523101856	-2.007670111	-1.792119001	-1.934288531	-2.154129763	-0.768483779	-1.523600294	-2.012658907	-1.205282882	-2.816624319	-2.112461311	-1.783653602	-2.336938266	-1.999703688	-1.722997598	-1.625507956	-1.129995425	-1.771607799	-1.663116406	-2.070418214	-1.99505095	-2.523303617	-2.900925792	-1.740306085	-1.213907894	-2.436842588	-2.544238628	-1.796009611	-1.088363105	-2.471140294	-2.233064202	-1.786025573	-2.089170092	-1.211247274	-1.759067845	-1.445365394	-2.238054624	-1.814580384	-1.980406047	-2.830330285	-2.378558187	-2.315093878	-3.231905697	-2.509855815	-3.112510241	-2.606082834	-1.846464981	-0.8663011433	-1.852415366	-2.530613564	-2.415445749	-1.289139954	-1.558466176	-1.413703397	-2.495201456	-2.337873739	-2.149960513	-1.058659674	-1.132833959	-0.9811011576	-2.198941703	-0.4772379006	-1.438887476	-2.908088311	-2.269538559	-2.065564675	-1.994099597	-1.431054178	-2.822718482	-2.306806705	-3.212051989	-3.104908609	-1.085965133	-1.634373911	-1.32574544	-2.406083346	-2.066868009	-3.190237734	-2.604670401	-2.549720222	-2.741335944	-2.103221445	-1.23227204	-2.979352435	-1.716307755	-1.837522303	-3.18931596	-1.703746637	-1.891238097	-2.67748668	-2.457620218	-1.852427558	-1.24239744	-0.7939003574	-2.879532958	-0.8465750972	-1.211175813	-2.102850717	-3.052533502	-4.904408257	-1.982003991	-2.04118966	-1.461657332	-2.752295935	-2.446023151	-2.633062183	-1.414280143	-1.387599063	-1.684805853	-0.7575445091	-1.278208331	-1.486305772	-1.12938042	-2.340621684	-2.398131693	-1.600163889	-1.905072589	-2.582292946	-2.505348345	-1.663009829	-0.954240308	-2.828268333	-0.46423426	-0.6990691232	-1.990784285	-1.802573955	-1.866510744	-2.747691078	-1.706862056	-1.774909355	-2.800451325	-1.824117161	-1.513119047	-1.408678645	-2.976720413	-3.259365856	-1.890975723	-3.014200443	-1.680682537	-2.1987923	-1.455436727	-2.558340111	-1.713034165	-1.86151363	-3.201852623	-2.951803691	-2.393584921	-2.589810218	-2.96645045	-2.587624775	-3.132601749	-2.605415991	-1.229271529	-1.681410242	-0.8192337843	-1.911152082	-1.169604407	-3.327470453	-2.224872171	-2.047102433	-1.131221837	-2.604266509	-4.085581505	-2.302864079	-1.960477134	-0.9491764193	-3.120595806	-1.665995427	-2.258992687	-1.773000794	-1.636178306	-0.8059343441	-2.852878257	-1.722005734	-1.370980212	-2.524056272	-1.802145013	-1.940234075	-1.907459013	-2.72851974	-1.599216105	-2.623618931	-1.80285185	-1.054952061	-1.405054736	-2.523301035	-1.352311854	-2.621310788	-2.02150344	-2.228088701	-1.636571207	-2.810669953	-0.4619572302	-2.055680085	-1.979598056	-3.004849077	-2.309758148	-2.649490489	-3.204373727	-1.542026148	-3.070057924	-1.782840761	-1.679638447	-1.33789651	-2.326313226	-1.87763186	-1.926702296	-2.590386119	-2.42863616	-2.001705616	-2.693473592	-2.087468203	-1.815248644	-2.246320838	-2.757053537	-2.129480216	-2.258053225	-1.757526037	-1.411318995	-1.628362544	-1.919220416	-1.279350564	-0.956448349	-1.532060189	-2.462094759	-1.054272448	-2.618532275	-2.426022134	-1.305536555	-2.164931801	-2.432151028	-2.494896438	-1.305704627	-2.587978408	-0.203384523	-1.335407782	-2.623810951	-1.348089812	-1.65836345	-2.989111309	-1.893061213	-1.668075871	-2.112500672	-2.282258983	-2.437532461	-2.537646878	-2.670387691	-0.837552261	-2.704255836	-1.481486272	-0.4682798586	-1.905678084	-1.078039759	-1.769222562	-2.444620556	-3.340823636	-2.678580075	-1.477671489	-0.630173686	-0.5127416915	-1.338444724	-2.566816032	-0.6792897444	-1.623516941	-1.478670287	-2.480445594	-1.632035759	-1.068021625	-2.017788679	-1.779654261	-2.045094668	-2.351971942	-2.162616464	-1.544939764	-2.246781221	-1.442128205	-2.513818691	-1.920420442	-1.964702985	-2.297498084	-2.017928512	-2.11090023	-2.031670123	-1.006393454	-2.024699951	-0.8986971745	-2.235069127	-3.071284922	-2.541346619	-1.148637775	-1.535269009	-1.4980226	-2.711817482	-2.180280229	-1.917849945	-1.591314552	-1.709894338	-2.865643093	-2.224972389	-1.632273243	-3.043219086	-1.351828023	-1.494336759	-1.769889091	-2.083166248	-2.814122349	-2.074401026	-2.003726622	-2.737078988	-2.906043575	-2.841889142	-2.687531599	-2.283569695	-1.438938184	-1.533799701	-1.729289848	-0.7215996041	-2.512171491	-2.206587205	-2.333242457	-2.881991952	-3.003264487	-0.3832092323	-2.603444103	-2.743752628	-2.32991776	-2.130062225	-2.52590873	-1.135878552	-0.949969885	-1.848827491	-1.481397356	-1.747887091	-2.327780404	-1.293499487	-2.573155552	-2.993255713	-2.482691984	-2.672426099	-1.40973539	-1.810612145	-2.956459927	-1.754479281	-3.011477288	-1.596384261	-1.936797066	-0.1205418758	-0.5545206283	-1.381241354	-1.222507342	-1.863501023	-3.003430903	-2.514632963	-1.769254322	-1.423974775	-1.767565242	-2.194444285	-2.213042245	-3.224998465	-2.823063765	-1.759655865	-2.430612447	-2.221737139	-2.232995856	-1.816249344	-1.762982782	-1.992515877	-2.374026515	-2.50945996	-1.358870553	-1.442488575	-2.338434026	-1.592902202	-1.533104467	-2.511250028	-2.797653058	-2.550244693	-2.92583422	-1.629271128	-2.355501376	-2.856918169	-2.427282676	-2.202807824	-1.537759618	-2.160484501	-1.923265907	-2.659749501	-2.136643707	-1.733972597	-1.575716718	-2.614748408	-1.503437167	-1.197020627	-0.3859984012	-1.200429133	-2.65481608	-1.275552449	-2.452069375	-1.401093462	-1.985792707	-1.808092419	-1.453410718	-1.151711531	-2.781383706	-1.573264033	-1.588966585	-2.545793008	-1.896930428	-1.369852287	-1.649673681	-0.09864517355	-1.00284429	-1.933701371	-2.620448761	-1.683670448	-2.561009574	-0.6868551026	-2.582455879	-2.605457432	-3.188860671	-1.553344853	-2.916357699	-0.5679542994	-1.485787766	-1.741569496	-2.025464186	-1.838206737	-2.735553468	-0.2234474985	-1.817806362	-2.287578551	-0.9297568821	-2.04954126	-1.364870031	-2.88380677	-1.923149405	-1.50603264	-2.371294564	-2.34923605	-2.642894697	-2.069836139	-1.372147254	-2.387770482	-2.389366316	-2.323590143	-2.39681823	-1.31054952	-2.547756596	-1.905390698	-2.52035745	-2.275579263	-1.152213072	-0.8568570037	-1.092474987	-1.341490147	-1.36733113	-2.014256725	-1.141944637	-2.103061244	-0.1729260293	-1.88355019	-2.449564566	-0.5627281958	-2.804346828	-1.057258013	-1.707452033	-2.507472665	-2.305577822	-1.81078876	-1.383467275	-2.986380255	-2.078536292	-2.381212767	-2.185334772	-1.851935103	-3.645287377	-1.937570874	-1.803972407	-1.677161704	-0.9376026295	-1.844046421	-0.5622987749	-2.057326312	-2.750854196	-2.93012557	-1.810572887	-2.681385101	-1.864256637	-1.139885256	-1.778266986	-3.047527422	-2.190972015	-1.520104621	-2.128854622	-0.9136819556	-2.590341285	-1.195296757	-2.102751275	-2.115440804	-1.861806187	-1.599158691	-1.380017027	-0.5459943218	-1.603240036	-1.736508748	-1.875566585	-1.765419504	-2.960972917	-1.676447171	-2.690947819	-1.544098344	-3.172369292	-1.188190258	-1.352895106	-2.171795062	-2.018712736	-1.412871195	-1.857879753	-1.450698986	-2.604836975	-1.566841296	-2.329976278	-2.348416338	-1.478229909	-1.143716195	-1.770798624	-2.640864373	-1.813479276	-3.445256398	-1.732153297	-2.441821045	-2.088012382	-1.851775463	-2.244897836	-0.9038365746	-1.454233456	-1.990422234	-0.7549556526	-1.951653828	-1.163719535	-2.763310603	-2.611750021	-3.128387897	-1.985118396	-2.607981559	-0.7978745654	-2.527160034	-1.999151806	-2.576714819	-2.079171491	-1.700413286	-2.090745034	-1.434181398	-2.968767532	-1.595701633	-1.316072581	-2.579736041	-2.180835089	-2.63055022	-1.616294425	-2.169432403	-0.9583702361	-2.843184265	-2.337977988	-1.857286784	-3.119603689	-1.451838954	-2.443314959	-0.8973381437	-1.194402821	-2.362529342	-1.344744208	-1.199461374	-2.694713418	-1.256618445	-1.72867139	-1.805467491	-1.877104838	-2.355018661	-1.462855767	-1.512669172	-1.263402173	-2.354142339	-1.477264934	-1.413164449	-2.401442065	-2.232181527	-1.933920311	-2.879043488	-2.603302663	-1.573815654	-3.318444933	-1.744822912	-1.843722152	-2.052894731	-1.101299175	-2.597175145	-2.648060368	-2.902391453	-2.125847858	-1.736797231	-2.704238212	-1.979757492	-3.857424022	-0.8488497127	-1.419387306	-1.849852864	-1.722843099	-1.658414102	-1.60594545	-1.286528794	-2.072085942	-3.074117809	-1.16560822	-0.7740255179	-1.841185316	-1.689217262	-2.854810682	-1.925326446	-1.528679121	-1.684755135	-2.238279531	-1.952197539	-0.9587448372	-2.411025694	-2.330355463	-1.15083651	-1.242838157	-2.469101761	-1.181197693	-1.558486232	-2.837972725	-2.50600107	-2.606974658	-1.981706666	-2.817549461	-2.324974269	-2.541298092	-2.441031713	-2.423300746	-2.472197969	-2.609608593	-1.943764033	-2.026299476	-0.8569924596	-2.824823656	-2.713787019	-2.131763642	-1.314218004	-2.127974768	-0.6330202213	-2.101200555	-0.6082730781	-1.597401166	-2.761297057	-1.65460821	-2.816093809	-1.981126469	-0.3769798097	-3.221500062	-2.760771036	-1.595448973	-2.074531593	-2.1740702	-1.788691525	-1.948732634	-2.943146408	-1.864397437	-0.7141043823	-2.620497036	-2.245805891	-2.216823308	-1.609707649	-2.965713653	-1.442478573	-0.7948200032	-1.221933093	-2.512706126	-1.556675416	-1.198072659	-2.275906564	-0.6419097725	-1.056903498	-1.546421173	-1.019063832	-2.029914094	-0.5780227328	-1.661772412	-2.567631797	-0.8087825503	-2.528038268	-1.36722216	-3.277210435	-1.542050809	-2.888564372	-1.682166581	-2.664303067	-1.670534695	-0.6624480386	-1.139972563	-2.435203013	-0.9986968186	-1.021663981	-2.072252161	-2.682617707	-1.257535436	-1.561864057	-3.081690256	-2.366416769	-2.244021999	-1.353822386	-0.8713740287	-2.050749535	-2.566927117	-2.085729907	-0.2741847809	-2.79304945	-1.933001321	-1.799765755	-1.585462439	-1.405295562	-2.049932981	-2.281859909	-1.107284989	-2.469936549	-2.550356691	-1.140333074	-2.659209851	-2.192238983	-1.721499714	-1.897592327	-0.6090017386	-1.429167473	-2.398061385	-0.6912709851	-2.083999647	-1.33022168	-2.060125152	-1.141652831	-1.592780958	-2.057329209	-0.5126537062	-1.99348137	-2.845649855	-2.310810599	-1.612315379	-1.951781188	-0.9064571823	-0.8409586889	-2.395030108	-1.742396165	-2.335370482	-1.957983716	-3.807438453	-2.053950071	-1.052412943	-2.753664586	-1.972794814	-2.402865224	-3.361147503	-0.8867457234	-2.766098239	-1.697958827	-2.818851409	-2.078227641	-1.624651833	-1.807650988	-2.166454217	-3.012715689	-1.874317427	-1.506720946	-2.600754302	-0.1041766787	-1.850701568	-0.9854140516	-1.246829363	-2.251712972	-2.765340861	-1.654117192	-0.7211119816	-1.588675209	-2.93581325	-1.434437226	-1.574122783	-2.004971349	-2.692697388	-2.237431484	-2.918820086	-2.749917914	-1.797796821	-1.885081493	-3.069008702	-1.902863525	-0.9330434496	-3.006140621	0.04750294385	-1.865866179	-1.767591706	-2.691133288	-2.160481402	-1.918342072	-1.936782492	-0.6215289883	-1.943656555	-2.212581238	-2.126619955	-2.698509886	-1.91046346	-3.231174561	-1.256342636	-2.129127466	-2.92491333	-2.508335973	-1.444586352	-1.868217575	-1.717712102	-2.217618908	-2.369353451	-2.356035889	-1.390774653	-1.527566646	-1.616505477	-1.899631517	-2.505062366	-2.053521105	-1.774774409	-1.621194905	-1.052537167	-2.969808175	-1.637735874	-2.361667292	-2.743239199	-1.525392242	-0.5188471448	-2.365247284	-1.726274811	-2.691816249	-2.141644109	-2.462614806	-1.409642333	-2.0375828	-1.044268016	-2.600350914	-0.9739166544	-1.912143523	-3.386207292	-2.193394305	-2.34554367	-1.168936737	-1.347810905	-2.277094684	-2.193817748	-2.638755403	-2.600065628	-1.828721576	-1.874540835	-1.273177701	-1.677053951	-2.623776454	-2.224282676	-2.026698538	-1.989229891	-2.516781636	-2.43860884	-2.285535658	-2.969683085	-2.678314976	-2.116951814	-1.6458896	-0.5924617731	-3.846114097	-2.051613169	-3.445080003	-2.477465078	-0.8787589287	-2.195648206	-1.246295611	-2.479465989	-0.8889466098	-1.645620369	-1.227648396	-2.239974834	-1.734244786	-2.333745009	-3.992897418	-2.03255805	-1.855676604	-1.337077697	-2.599890625	-1.437449768	-2.640725458	-1.411432679	-2.211336614	-1.700878761	-1.547313316	-1.942097822	-1.13076127	-2.372912108	-2.744155119	-1.113809913	-2.265977734	-2.405263658	-1.336236702	-3.27617018	-1.776168495	-2.504524387	-1.940047215	-1.482673197	-3.224818145	-1.513454683	-2.361872313	-2.328338589	-2.308236032	-2.522243276	-3.317332563	-1.404859782	-2.315828766	-1.598903588	-1.958765422	-4.674268445	-3.17051043	-0.9341381914	-2.062310226	-3.297460823	-1.396662977	-0.3050350962	-2.404441045	-2.095118445	-2.241434206	-2.31797488	-2.030179295	-1.97908301	-3.099259615	-2.816421006	-2.972090315	-2.353648692	-1.928392646	-1.444594778	-2.814018073	-3.595941022	-1.315498559	-2.172948499	-2.343457965	-1.875105211	-0.7480488978	-1.876025957	-2.96010854	-1.969690179	-2.489025702	-2.217028802	-0.7560566139	-3.018793511	-1.960265637	-2.628596153	-1.169687359	-2.366628492	-0.6275591014	-2.82263715	-1.867345095	-3.015726699	-2.94055379	-3.54560765	-2.106261446	-3.092438814	-0.9675992085	-3.013138954	-2.439166865	-1.699304649	-2.066495504	-2.550117188	-3.02328483	-2.379278734	-0.5454343434	-2.337232912	-3.432806382	-2.555781352	-2.229652874	-1.14708805	-2.084650398	-1.820371816	-2.283256205	-2.201798039	-2.366983907	-2.953680428	-3.152477965	-1.323986578	-1.281241482	-2.79644315	-0.2089335231	-0.6788225235	-1.818502266	-1.881902664	-3.655964688	-2.545918823	-1.918514825	-1.629771651	-1.650637978	-2.320148855	-3.24163741	-2.085300115	-1.995305756	-2.726982119	-2.085757708	-2.170118592	-2.642219162	-1.83026089	-1.534373565	-1.330757775	-2.427810286	-1.001923346	-2.083400703	-1.662113578	-1.536181056	-2.066065553	-2.025819812	-2.835975684	-1.916178256	-2.166663255	-2.451574438	-2.271944984	-2.800860477	-2.701756149	-2.391750324	-1.364255846	-2.840336219	-2.289413719	-3.29329583	-3.092632858	-1.463119277	-2.321042533	-2.368776326	-1.651572234	-2.750936084	-2.071252556	-1.489516186	-2.153998195	-1.378822498	-1.831803633	-1.802648775	-2.554361424	-3.44943216	-1.350589585	-2.664300886	-2.402700911	-2.213333137	-2.042273919	-1.58468927	-1.64696516	-2.656306667	-1.007502035	-2.358399754	-1.223778516	-1.632648928	-2.419854143	-2.350511465	-2.626163947	-1.103515744	-2.05925015	-2.077684949	-2.341115018	-2.198834905	-2.939137828	-1.637669406	-2.457110061	-3.033663714	-2.065185492	-3.551698162	-3.216213688	-1.383045808	-1.435248717	-1.031566106	-2.389294593	-1.143718364	-0.9061438984	-1.368869024	-2.796582689	-2.339071591	-2.020746797	-1.392190561	-2.401277595	-1.270162789	-0.4269215876	-2.0362224	-2.890503289	-3.681686033	-2.024546889	-1.583282082	-1.946030835	-0.794445644	-2.254397564	-2.100449599	-1.083953975	-1.630579163	-1.470859333	-1.229072746	-1.50238099	-2.381606031	-1.92281723	-2.765402549	-1.345218535	-1.732797465	-1.726299982	-2.285782657	-3.303202401	-1.914075268	-1.152975518	-2.180694637	-2.10676746	-2.819126711	-2.277723923	-0.6091184875	-2.516471492	-1.238788052	-1.62809923	0.03782377041	-2.13702191	-0.4329420255	-3.029557108	-0.6579618408	-2.123417974	-1.970993027	-1.338410473	-2.477827115	-2.198043871	-1.945048516	-2.994893107	-2.390359308	-0.7573535264	-2.570723945	-0.9857804535	-3.161316811	-1.362919238	-1.298719844	-1.215443264	-1.891680096	-1.324015869	-2.094809727	-0.4191551844	-2.386325726	-1.784933846	-2.954921621	-2.992197646	-1.447931421	-1.99570855	-1.234405365	-3.200191762	-1.933420225	-2.452363079	-1.685244609	-2.376751955	-1.193412915	-2.364726127	-1.052226188	-0.7830812658	-1.974514487	-2.654285317	-0.4214217913	-1.63221974	-0.3875061138	-2.716550146	-1.169740171	-1.887431869	-2.344940884	-1.759375539	-2.133358845	-1.628263032	-1.521662596	-2.395937533	-1.298462448	-1.796121145	-0.7148797381	-2.669407554	-1.59043159	-2.113007832	-2.24717256	-2.596077124	-2.688583649	-2.961687997	-1.086558886	-2.243651747	-1.772097152	-2.977818783	-1.493884549	-1.800170626	-1.558265787	-2.486367166	-2.983757878	-2.084338859	-1.895597509	-1.186327957	-2.452526184	-2.53831689	-2.081339376	-1.921688367	0.02066549154	-2.524395533	-1.60506321	-2.363541498	-1.904131815	-2.042669345	-1.680259227	-1.728695084	-2.963035876	-2.275184146	-1.495991802	-1.663551131	-0.8193612079	-1.759093277	-1.276021942	-1.846364842	-2.617675842	-2.428590041	-2.32485695	-1.873332305	-2.422823795	-0.5204393751	-1.259429409	-3.3094606	-1.850908091	-2.174359217	-1.451841061	-2.190345773	-1.661230004	-2.330102782	-1.610971171	-1.793626374	-2.228525935	-2.363504996	-2.475034977	-2.294384269	-2.244503773	-1.458133768	-3.154417952	-1.764779293	-1.24583252	-1.984930127	-1.679837061	-1.976340851	-1.760314666	-2.438936832	-1.237231798	-2.580953378	-1.727891828	-2.556517859	-1.706936378	-0.2187114196	-1.759952861	-2.565718802	-2.337169281	-2.855429821	-2.336495707	-2.318122995	-2.205553653	-2.421192414	-1.804884232	-2.413819869	-1.783006968	-3.18679189	-2.160061095	-1.665215553	-2.35570998	-3.64373376	-2.870202823	-2.12388116	-3.005998847	-1.106342472	-1.906193361	-2.204062946	-2.096865828	-2.968801142	-2.45621339	-3.106776268	-1.714434156	-1.941450302	-1.05883727	-2.484134474	-1.336923021	-2.841294663	-1.607686194	-2.974086913	-2.375713375	-1.139690883	-1.889270981	-1.677867793	-1.85497867	-1.73040814	-1.349038866	-2.492720502	-1.40956929	-2.243958213	-2.228650356	-3.545131672	-1.38301896	-1.972574417	-2.815855114	-1.880369193	-1.742702224	-1.294801777	-1.603569806	-2.963766731	-1.745095197	-1.769744051	-1.710435241	-2.023418793	-1.892582057	-0.8693384775	-2.256856406	-1.814755576	-1.745970963	-1.278465661	-2.609596511	-2.517019037	-0.8520409703	-1.368987887	-2.034451841	-1.796473666	-1.28171056	-1.965030672	-2.734665078	-2.326798131	-0.2245065524	-1.305940236	-2.072027503	-2.587619253	-1.935813144	-1.707517861	-1.778507759	-0.504462806	-2.948967175	-2.087532282	-1.838781666	-1.474542623	-2.562518357	-2.478182593	-2.277391433	-2.474270732	0.1001169007	-3.29097342	-2.051990562	-1.232426758	-0.8211649713	-0.5777881745	-2.093466195	-2.53394498	-1.609368236	-2.405080074	-0.1231113671	-1.925761689	-4.137896874	-1.853863419	-2.102342744	-2.108846763	0.04128273284	-2.161264033	-1.910099585	-2.532250907	-1.515331791	-1.510646239	-2.279599067	-2.906836077	-2.090967597	-1.500797653	-1.639912169	-1.663114899	-1.504462777	-1.589851632	-1.693795513	-2.34619772	-2.771117144	-1.462910318	-1.64107471	-2.472001785	-2.688037988	-1.22606921	-1.350028372	-2.916493339	-1.369859998	-3.029192704	-1.88254296	-2.12708268	-1.354500387	-0.6930863592	-1.557467974	-3.097558302	-2.118692696	-2.383588126	-2.942328466	-1.796615367	-1.121830283	-2.865389299	-3.122432635	-1.937487882	-3.251170767	-2.463107402	-2.245437062	-2.377867421	-2.802339768	-2.276190077	-2.196122098	-1.510201431	-2.087340776	-3.116560374	-1.848436162	-1.432329782	-2.244777007	-1.825633575	-1.541160438	-1.188259811	-1.67634369	-1.509488777	-1.314506204	-2.282199838	-0.4458929562	-1.540469219	-0.7101222445	-1.176587133	-2.385067776	-2.268287056	-1.56760713	-2.03461109	-3.012368991	-2.101211592	-2.776967941	-1.258463061	-2.60841276	-2.25060944	-1.973469574	-1.181956728	-2.374598907	-1.272382592	-1.941985728	-2.74886087	-1.932686185	-2.140742163	-2.115249919	-0.774855565	-1.410199532	-0.7475545491	-2.949447906	-2.298450972	-1.065295669	-1.608250375	-2.380994826	-3.111971425	-2.322506692	-0.9947818585	-1.471131414	-1.637935763	-1.132851666	-2.89142224	-3.399694806	-2.363483615	-2.473202502	-2.743742577	-2.799760836	-3.023828119	-2.026487679	-1.764182691	-2.739324773	-1.606548659	-2.53933068	-1.421068792	-3.186700037	-2.683392236	-1.704591703	-2.779754701	-2.638677578	-2.325125492	-1.386548934	-2.109050883	-2.513940447	-1.280142699	-1.531125777	-1.915662405	-1.746393249	-2.383279167	-2.67692865	-1.322737035	-3.091739213	-1.212722165	-2.017549171	-2.386672131	-2.077411432	-2.119410066	-1.693077196	-2.52665024	-2.385496249	-2.503857837	-2.525876701	-2.333900684	-1.647150876	-2.13014205	-2.451021487	-1.312907949	-2.299944694	-1.57576498	-1.65761375	-3.383937529	-3.107940517	-1.043282737	-1.625263696	-2.184014336	-0.914084064	-2.553605067	-2.87650428	-2.362760795	-0.7644615087	-2.514318283	-1.579436278	-1.929741476	-2.180926667	-2.004095713	-2.791376332	-2.64038454	-2.748238043	-1.046301928	-2.527789335	-1.65844458	-1.77681213	-2.699839969	-1.45042015	-2.175059495	-1.829027888	-2.535413922	-2.274691773	-2.050432316	-2.574819324	-2.587056055	-2.215450611	-0.9680961145	-1.960071812	-1.280264737	-1.935313424	-1.089602291	-1.287500934	-2.577580135	-1.150037221	-0.3269967951	-1.997059421	-2.390619919	-2.538530148	-1.325692752	-1.737771078	-1.850785607	-2.313607593	-1.354352041	-0.7589779555	-1.859975755	-1.911040737	-1.864565622	-1.747002265	-3.585872534	-1.816648933	-2.729501226	-1.786547484	-1.324864653	-1.24047575	-1.408228755	-2.145327427	-2.552634573	-2.77796094	-1.357722359	-3.423833632	-2.557253622	-1.886357224	-2.165203819	-2.010362672	-1.590965645	-1.75841866	-1.184804077	-2.107748229	-1.602998167	-1.959211113	-2.507199341	-2.373795584	-2.718783102	-3.409342803	-0.9552348129	-1.50994351	-2.076075054	-2.19630974	-1.297512685	-1.612144476	-1.59449372	-2.467560423	-0.6544429313	-1.764218899	-1.022840125	-2.922315781	-1.673017856	-2.287190852	-2.312774491	-3.555627061	-2.387174787	-2.694828992	-1.698769343	-1.885456357	-1.621749283	-2.814749048	-3.846766709	-3.479600819	-2.612924224	-2.490925816	-1.008060921	-2.229270118	-1.343114777	-1.909160684	-1.258119971	-1.833330142	-1.632806754	-0.4896115994	-1.898176114	-1.385144896	-2.081858894	-2.76612251	-2.111910142	-1.500171652	-3.281007862	-2.774103352	-1.587536319	-0.6192558868	-1.680177982	-1.933668212	-2.178764859	-1.521732046	-2.089481009	-3.020186054	-1.940279782	-3.168131441	-0.9136153268	-2.563506003	-2.031701605	-2.866892128	-1.291163898	-1.89795731	-2.897450265	-2.654208425	-1.833652305	-1.366940803	-2.060256688	-1.780707809	-2.203931815	-2.436495349	-2.226151985	-2.161794817	-2.27590647	-2.281038616	-1.317329509	-1.746919694	-1.446412016	-0.5750697359	-2.370763411	-2.167761929	-2.271398784	-2.707486835	-0.8225857106	-2.40450139	-2.469755986	-2.62711638	-0.8679266129	-2.353580458	-1.603656495	-1.218270199	-1.449859042	-3.328783442	-1.841888224	-2.398766242	-2.265081508	-1.90343241	-2.675133909	-2.168542046	-1.936666856	-2.023608993	-1.881598589	-1.583684803	-1.392576037	-2.356452568	-1.834975143	-2.348808533	-2.344512554	-2.23275889	-1.459506944	-2.473660145	-2.760648422	-2.612968029	-3.054373348	-1.066553006	-2.809527639	-1.55522987	-1.843949426	-1.842779119	-1.439926272	-2.223564833	-1.861623986	-1.528023656	-0.6740367642	-2.748091121	-1.71329975	-1.105493305	-1.202573841	-1.879586945	-2.589872017	-2.852742549	-2.924342254	-1.868325151	-1.888217483	-3.00753125	-2.888756624	-1.740020466	-1.462423995	-1.766990545	-1.249335584	-1.774743682	-1.779623695	-1.924838548	-2.375308589	-2.65617549	-1.169813246	-2.634197457	-1.752607264	-3.875404815	-1.69516798	-3.099368833	-2.426052078	-2.107534682	-3.515129868	-2.076829333	-1.49907038	-2.264416057	-1.470463663	-1.881368022	-3.299731525	-2.580121	-2.572739308	-1.84084358	-2.795033165	-1.948886368	-2.461132239	-2.279865515	-3.068424213	-3.106850699	-3.995175977	-1.876862486	-1.737345898	-1.798156925	-2.612741083	-1.931228097	-2.284226342	-2.604532952	-0.9174293955	-2.471857035	-2.839067641	-1.634146018	-2.131879362	-3.185213951	-2.396976916	-2.242709968	-3.36003087	-1.523550917	-2.791585007	-1.849994331	-1.017063489	-1.138058849	-1.625752003	-2.306860933	-1.648122221	-1.619382263	-1.110167342	-1.794288167	-2.780096913	-1.907296943	-2.37353989	-2.148673805	-1.305029732	-1.169244208	-1.123692152	-1.398668579	-1.554483853	-3.028453907	-1.789708796	-2.953127218	-1.338308638	-1.794404718	-2.95669953	-1.763222632	-2.141725052	-3.481720813	-1.877589835	-2.012184867	-2.184371612	-2.118871963	-1.926995104	-0.8527951556	-1.892437723	-1.120355726	-1.081431805	-2.248348219	-0.8824436526	-0.8426310862	-1.930676696	-1.126742125	-2.463265688	-2.016096769	-2.095228064	-2.346644229	-1.878300225	-2.707966047	-1.70394941	-0.7897147296	-2.726688734	-1.192434591	-2.188831391	-1.842159468	-1.09924639	-0.8441292952	-0.3678957134	-1.536111259	-1.785175453	-2.60693489	-1.142694885	-1.836035465	-2.186017507	-2.964783124	-1.014499961	-1.723549122	-3.012714579	-1.854893539	-0.9454636879	-0.8073462433	-1.667973011	-1.611216633	-1.779602742	-2.024495448	-2.085714473	-3.020616286	-0.465918296	-2.626382191	-1.803831494	-1.83733564	-1.200489595	-3.685803187	-2.812598439	-2.319142035	-1.386398527	-1.655855022	-1.570394427	-1.806196227	-0.5703843199	-2.591176051	-2.441189068	-1.566486871	-1.335668016	-3.339189616	-1.696730333	-1.517128263	-1.891555855	-0.4314476708	-1.182067924	-3.116567514	-3.052801446	-1.417894506	-2.201915795	-3.274695659	-1.622560496	-1.41663133	-1.733657111	-1.940786214	-0.707245239	-1.725472688	-1.69390657	-1.638740942	-1.404451509	-1.776772146	-1.862340817	-2.71375165	-2.818349792	-0.7439275087	-1.346495164	-2.22311466	-1.913048581	-1.790819405	-2.600144785	-0.7112262021	-1.906492178	-1.243163529	-2.507315547	-0.8618215694	-2.368264013	-1.768937316	-1.17756319	-2.325377632	-2.389325681	-2.230046493	-2.049962331	-1.41341359	-1.720126256	-2.176680881	-2.716898134	-2.038503475	-1.030048388	-1.792679577	-2.701388293	-2.863564348	-3.04380444	-3.031755176	-2.95203087	-2.730610909	-2.40535314	-1.702057535	-2.243561423	-2.779960741	-2.458718896	-2.744308369	-0.5573407816	-2.271501963	-2.443161789	-1.489815609	-3.009426808	-2.589613197	-3.150899903	-1.207123181	-2.379466649	-3.555342391	-2.365337349	-2.534195788	-2.536341759	-2.043261918	-1.170915607	-1.648789465	-1.940168389	-0.7613793769	-2.730369368	-2.150511901	-1.050742713	-1.772449115	-1.469666004	-1.576338884	-1.779057335	-1.896879792	-2.797391866	-3.102622003	-1.405139044	-2.284601302	-2.015905394	-1.432105736	-2.522247379	-3.166837788	-2.872252094	-2.746263868	-2.216024246	-2.625922641	-1.025400583	-1.129123134	-1.516521771	-2.293489374	-2.395212782	-2.368926552	-0.6564109486	-1.447517189	-0.5617190757	-1.618003551	-1.887354868	-2.764757372	-1.870711393	-1.255794092	-3.655636508	-1.928926253	-1.443696954	-2.456844929	-1.878993382	-0.9799445053	-1.301338167	-2.55192053	-1.146085882	-1.123515981	-1.697242643	-2.383774544	-0.9797714344	-2.475775602	-3.708359023	-2.110662957	-2.140681907	-2.656996101	-3.214019787	-3.085501721	-1.859215956	-1.322923109	-2.485285433	-0.9409591469	-0.9200620964	-2.896831324	-3.178284807	-2.594029781	-1.067377584	-1.165786937	-2.866093498	-1.854271252	-1.991581291	-1.820169315	-2.689049631	-0.7399724442	-2.170515774	-1.533802287	-1.125945543	-1.244355759	-2.318214612	-1.97538151	-2.813578091	-0.7857115913	-1.50978161	0.1827962896	-1.733508182	-2.14417794	-2.966459178	-1.810087404	-1.501513055	-1.926490979	-2.362215803	-1.883612801	-1.856852683	-2.4494384	-1.653219377	-2.080152799	-2.17426976	-2.54458918	-2.944497318	-2.02252699	-1.809098722	-1.355634276	-2.519608318	-2.874098142	-2.877434607	-3.32733604	-0.9096859458	-0.9622760215	-2.675668544	-0.3747098621	-2.778228873	-1.570374463	-1.828415843	-1.852751236	-2.420030311	-1.209988295	-1.382621971	-2.853320373	-1.835605348	-3.275676238	-2.595981301	-2.03888345	-1.379572987	-2.26254539	-1.521336435	-3.158257447	-2.623247006	-1.750822619	-2.525754903	-0.9797999684	-2.127564608	-1.277465501	-1.948998286	-2.565865847	-1.315101374	-2.793025066	-1.919649653	-0.847063854	-2.432677605	-1.708114894	-1.845714149	-1.265619623	-1.311028488	-3.723769668	-2.049151486	-1.323000265	-1.835393909	-2.664916509	-2.312620116	-2.673196064	-1.835517261	-1.865131083	-2.04714538	-1.888847954	-2.422986362	-0.5937045776	-2.850118212	-0.7452677681	-1.941171378	-0.9113832832	-1.616875039	-0.7949747885	-2.344666252	-2.784907267	-2.731744711	-1.921209274	-1.480563415	-2.518777284	-1.421745173	-1.382810721	-2.40000899	-0.567307065	-3.117622793	-3.376355361	-0.9766360162	-0.8554127744	-1.97295014	-2.875709336	-1.717445654	-1.542613493	-1.339627499	-1.861587526	-1.972579421	-2.081853808	-2.049411157	-3.748949394	-2.700712339	-2.141878315	-3.227567809	-2.071378378	-1.676437326	-1.335708499	-0.9424102185	-1.714340389	-1.500575447	-2.879574501	-1.604758908	-1.461949452	-2.16031106	-1.881220724	-1.190123252	-2.388629007	-0.8147810735	-1.78514104	-2.010674781	-3.827959867	-0.1535513334	-2.482026817	-1.959248101	-2.256376853	-1.882867709	-2.617827573	-1.657638491	-1.495114125	-2.55810261	-1.252839747	-3.223022348	-3.016366967	-3.010277804	-2.273923811	-2.535942647	-2.396247849	-1.397751339	-2.791528891	-3.055583961	-0.8856243413	-2.665084661	-1.973973738	-1.829567035	-1.634941387	-1.420983254	-1.086828437	-2.567092623	-2.885981843	-1.58036025	-1.672431625	-1.621590274	-2.466215534	-2.383951759	-1.722757476	-3.020350773	-2.101492891	-2.019910112	-3.176489279	-2.624681858	-2.223808178	-1.690809864	-1.99968221	-2.48139117	-2.894444937	-1.984927665	-1.242226048	-1.945869641	-2.30094676	-2.703394835	-2.426832401	-1.980726119	-1.914923924	-3.616394752	-2.601645299	-1.845931436	-1.89144016	-2.001485179	-2.277426116	-2.528856164	-1.537598291	-1.827069567	-2.420351559	-2.277196241	-1.741873268	-1.816652176	-2.038823789	-0.7954158481	-2.611934031	-1.290515992	-2.844068311	-0.9049840443	-1.600183414	-1.680922806	-2.264648834	-1.543670169	-1.854186731	-1.595167833	-2.699872806	-3.182776295	-2.709223136	-2.785252042	-2.331056342	-0.5783352408	-2.772242394	-1.721059054	-0.5545841734	-3.382973323	-2.377821967	-1.378309282	-2.665330478	-1.888921347	-1.177435767	-1.210978225	-2.22598693	-1.361986835	-2.153905188	-2.37911715	-1.985395867	-2.011213546	-1.62621637	-3.363730307	-2.053970542	-3.096838055	-1.389790082	-1.583320706	-3.30225199	-1.878044174	-1.884005535	-1.963842345	-1.835554056	-1.582018267	-2.223911958	-2.221206465	-3.023000446	-1.689480191	-1.433844097	-2.334713464	-1.574039687	-2.847318292	-1.568856069	-1.32158014	-2.470160739	-2.288869983	-1.357708441	-2.009955766	-2.760338572	-2.212189117	-2.532451792	-1.740898776	-3.392953988	-2.096276022	-3.130746159	-1.856237518	-2.014815202	-2.220614268	-3.763006053	-0.1296790835	-1.500567753	-1.944051638	-0.9591265433	-2.035492246	-2.089840659	-1.434347909	-2.478615851	-2.632234364	-2.557051017	-1.835416731	-0.9652910573	-2.229928927	-0.9896619665	-2.066158828	-2.883028409	-0.3072001553	-1.417368516	-2.503103397	-2.735556212	-0.7806856477	-1.582023586	-2.444250835	-3.544779663	-1.846847336	-1.880451546	-0.2522180339	-2.009795952	-2.065428409	-1.616746075	-3.133063606	-2.35038465	-1.440374697	-2.519445069	-1.39909014	-2.269341613	-3.138888912	-3.088801227	-2.866211003	-2.380784003	-1.581033825	-1.953994848	-3.603685063	-0.796589642	-1.35274277	-1.103510399	-2.60386153	-3.248661191	-1.042079738	-2.215647683	-3.111134325	-1.676617446	-2.272863402	-0.7737758747	-2.196122708	-2.343520491	-2.043056916	-2.054924124	-1.775049228	-2.113098419	-1.02488623	-0.4515343557	-2.794529836	-2.134008961	-1.520017537	-2.131667265	-2.471480246	-2.451480656	-2.170464168	-1.536911049	-2.14333621	-3.027995488	-2.654166283	-3.624622191	-2.695035096	-1.264543668	-2.220431513	-1.819623727	-2.063008932	-2.73165804	-1.680918802	-2.336190727	-1.431052076	-2.111458824	-1.200449141	-2.21334539	-3.002839881	-2.198262991	-3.467108588	-1.494941454	-1.424032142	-2.076031023	-1.012546598	-2.922288029	-3.069836837	-2.063332997	-1.710476523	-2.263160603	-2.06609196	-2.428409931	-2.62169805	-2.095439224	-1.818592654	-1.819805282	-2.43340699	-3.529140851	-1.790187839	-2.123491616	-1.404608544	-1.255904634	-1.111927611	-2.827836268	-1.270231553	-0.6867235837	-1.54132248	-2.055022644	-2.575876971	-2.441234649	-1.043733151	-2.780163851	-1.001266598	-2.163003632	-3.497995422	-2.156244101	-1.750922556	-1.304706946	-1.148471994	-2.027619133	-2.135156848	-2.46099936	-2.787668691	-1.030454678	-0.8989341937	-1.817412912	-2.652235453	-2.495869983	-2.256943718	-1.435350792	-0.7445931247	-0.7620093956	-2.057785966	-0.4274566041	-2.318996792	-2.32254438	-1.595541861	-2.08354912	-1.806168365	-3.529638897	-2.14106089	-1.200323152	-1.876254814	-2.416462764	-2.061589768	-2.462965893	-3.568543612	-3.192004725	0.07119910544	-1.558687229	-2.183060067	-3.043112517	-2.681107974	-0.9682345886	-1.846228038	-1.461990219	-2.164350547	-1.962266156	-2.378514739	-1.336818696	-2.002328176	-1.77989534	-2.809204037	-0.1131318953	-2.419147436	-2.0730021	-3.045126797	-2.208233394	-1.909595871	-2.47091715	-2.041674453	-2.700995639	-1.896779239	-0.6172254539	-2.575470574	-2.189244314	-3.462564039	-3.366336523	-2.255604715	-1.254732751	-2.476239863	-1.491746922	-2.626392198	-2.920024362	-1.691620492	-1.956512476	-2.465327117	-3.104186873	-2.13979654	-0.7493547171	-1.807555203	-2.69744277	-2.825169753	-2.651442009	-2.193616134	-1.436497112	-1.443315733	-1.66871043	-2.575301215	-3.0333025	-1.558862419	-2.743637082	-1.818736985	-2.380694252	-1.086796796	-1.75427716	-1.170383787	-2.951551612	-2.053293439	-1.329953159	-2.368361394	-1.346135086	-2.077329729	-1.615505355	-1.510892039	-1.861950676	-2.432543767	-1.44993744	-0.6446240505	-0.3850182967	-0.9049805192	-0.8616124628	-1.879556619	-2.304213914	-2.495115135	-2.527450485	-1.658798063	-1.86387028	-1.726564145	-2.060166228	-2.412963099	-2.810294855	-1.402673441	-2.378091078	-3.624510004	-1.547924525	-2.869991571	-3.039028015	-1.594895022	-1.052451066	-1.930284022	-1.517294231	-1.775580769	-2.304155805	-1.601156711	-1.190239786	-2.230278659	-2.456038133	-2.07455995	-0.545179839	-2.773375538	-1.574039024	-1.960899803	-2.612563991	-0.7667119643	-1.542070223	-1.855166053	-2.455268321	-2.263514609	-2.031056954	-3.022905588	-1.750786248	-2.733238192	-2.975463243	-0.8416282691	-1.468269787	-2.413320309	-1.726228618	-3.115913804	-1.567861188	-1.937876132	-1.932946193	-1.107110874	-2.866606922	-1.128632816	-2.78419482	-2.20374097	-1.501829515	-0.3787703623	-2.346068971	-1.558786651	-2.276219959	-2.770022412	-1.537461105	-1.419579101	-2.505016083	-0.6967951402	-3.08606262	-2.368200957	-3.337422333	-2.328217923	-2.288237888	-3.539339997	-1.957693244	-3.382508527	-2.047895497	-0.9885823792	-2.137778589	-1.916469776	-0.9315486602	-2.139703972	-2.456276684	-1.414400005	-2.394802811	-2.079583385	-1.959665241	-2.008823906	-1.286328753	-1.570023965	-1.69808642	-1.406244597	-1.096727124	-1.591248725	-2.18646107	-2.041810195	-2.655006294	-1.970598137	-2.631080604	-2.824650906	-1.664108463	-0.2544015469	-1.751048401	-1.74338355	-2.90420071	-1.149996617	-2.915130215	-1.128532235	-2.42495097	-2.363192636	-1.708960489	-2.119247528	-2.827974479	-1.303551665	-2.469493227	-2.906978962	-1.536427684	-1.733672084	-1.435387148	-1.240254096	-2.10066889	-2.48069412	-1.276175848	-1.551194989	-1.899212016	-2.622009155	-2.641572097	-3.158260246	-1.29566122	-1.266932939	-3.840289421	-4.099894607	-2.223299223	-2.484092866	-2.407844891	-2.298625232	-1.660129277	-2.515652488	-2.41144086	-1.84869879	-3.399922611	-3.662995574	-3.01678588	-2.329611365	-1.078437493	-1.257578263	-2.848422916	-1.016300607	-1.386732884	-2.800929134	-1.173534004	-2.17203281	-1.867404461	-2.416176665	-1.41908334	-1.216834362	-1.295847019	-1.157384319	-1.648630815	-2.6072904	-1.371178586	-1.129152828	-1.794895013	-2.919307519	-2.018789113	-1.288661977	-2.845917306	-1.909987584	-1.258723462	-2.136777711	-1.382250908	-1.199572439	-1.917542967	-1.828973716	-0.83622054	-2.765591502	-2.149653824	-0.7055492263	-1.93922694	-1.564598269	-1.694899812	-2.843756251	-0.5277454561	-1.861892053	-2.020793601	-1.41983882	-3.198840229	-1.546779534	-3.157409537	-2.065069437	-2.988535128	-1.896556214	-0.9774668977	-1.502607271	-2.639533186	-1.982035051	-2.371793001	-2.738597108	-2.745899405	-3.349416761	-1.575083541	-2.371865565	-2.213776371	-0.8226692874	-1.326629258	-3.357683814	-2.881699756	-1.618959193	-1.563609603	-2.293694801	-2.101109263	-1.823458078	-2.600652357	-0.4282730942	-1.584346187	-1.659059436	-1.674662695	-1.734632734	-2.169011014	-2.063570031	-0.8176866421	-1.313895179	-2.888628917	-1.885583967	-1.308987902	-2.47831346	0.3306120384	-1.347710666	-1.805824471	-2.671337848	-1.239390754	-3.516820437	-3.520833787	-2.102963601	-1.449772819	-1.533935551	-1.699559064	-1.260115189	-2.547641038	-2.10136815	-1.484134414	-2.821455896	-1.292683396	-2.100277154	-2.262548112	-2.410740886	-1.946308052	-2.774948611	-1.968709451	-2.865746034	-0.8176033068	-1.461910304	-2.33456195	-2.752550665	-2.11576689	-1.661171908	-2.248571899	-2.056397977	-1.510337551	-0.3733909623	-1.662840652	-1.769812236	-1.621725726	-1.573661727	-0.6620350579	-2.925231443	-1.292371138	-3.09685907	-1.823057657	-1.531836346	-2.645537112	-2.889607711	-1.331367479	-2.61979662	-3.11059105	-1.583408252	-1.903402379	-0.9844548185	-1.716528948	-2.22749575	-0.6780752788	-1.524700005	-1.66116402	-3.116562476	-2.858041911	-2.681604905	-3.320280036	-2.642470717	-2.223200378	-1.868252963	-1.611125289	-2.117440449	-0.7221257246	-3.078756032	-1.490100337	-2.341628147	-2.84574396	-1.705809392	-2.729690096	-1.859731601	-1.515366823	-1.508929625	-1.739453495	-1.775596158	-2.774998176	-0.8095949617	-1.306221455	-3.510213705	-1.142436824	-2.069207778	-2.61728321	-3.11877907	-3.240078134	-1.404508272	-1.697766728	-2.478223356	-1.963425662	-2.051850413	-2.48251481	-2.099570876	-2.503896853	-2.010955599	-3.107427341	-1.813432839	-1.457537383	-0.9496291894	-2.099311947	-1.548286234	-1.837801391	-1.45361443	-2.284396135	-0.8006952802	-1.096237144	-2.299565225	-3.61597199	-1.783360859	-0.742957125	-1.86369402	-2.191982285	-2.00892632	-1.811685457	-0.7143231442	-2.540520483	-0.5920836137	-2.068752898	-1.740548838	-2.603291166	-1.738453673	-2.070584397	-2.596661798	-2.413162788	-3.048815118	-1.450728455	-1.063661728	-2.444349581	-0.9380398798	-1.455191228	-1.86898762	-1.248855085	-1.671655933	-1.841074632	-2.012943841	-1.311362994	-1.164753897	-1.359263582	-2.574486101	-3.039676395	-2.326770052	-2.833280176	-2.622347236	-2.504984293	-2.040423308	-1.479899383	-1.821018566	-2.871642333	-0.2057413665	-0.0514647244	-1.886902691	-1.363165011	-3.556062003	-1.315152964	-1.811091549	-2.062490569	-1.253816802	-2.523491141	-2.226120473	-0.698800551	-1.608055707	-2.595322846	-1.852837838	-2.413383695	-2.077430345	-3.072994636	-1.397621649	-2.149694187	-2.381206628	-2.385510123	-1.342050635	-1.720475594	-2.063752536	-2.593129111	-3.802154025	-1.412059823	-2.042046056	-2.947793969	-3.002920202	-3.142904333	-1.81216427	-1.225896763	-2.011033672	-2.179389134	-0.991762388	-2.703075047	-2.267491834	-1.22277423	-2.351155465	-1.999961566	-0.3407852408	-1.763298695	-2.472687113	-1.470299112	-0.5514679642	-2.636657992	-1.647322483	-2.474785626	-1.852947853	-1.012757428	-1.063335855	-2.403252198	-1.999477727	-1.904410859	-1.029632142	-2.748969183	-1.85844804	-1.638599508	-1.257983807	-1.667333641	-2.469330402	-2.109673188	-1.705788739	-2.435624691	-1.355360834	-1.944665368	-2.433193146	-1.842307454	-1.775896312	-2.752505797	-1.91024492	-3.173130596	-3.070131895	-2.719127992	-1.833335408	-1.533862988	-1.628213934	-2.218764621	-0.7391355324	-2.131483516	-1.826474723	-1.157045344	-1.321015444	-2.01141431	-2.352173196	-2.920869111	-2.338101959	-1.97038638	-2.140404773	-1.047536337	-1.695178488	-2.615751806	-2.384121637	-2.000622488	-2.30027876	-1.432796536	-1.706851824	-2.025582716	-2.025601212	-2.376821371	-0.5501665441	-0.8424327118	-0.6564883823	-2.389739818	-1.114713955	-1.684067219	-3.253724664	-1.083896122	-1.219548848	-1.668235296	-1.912515525	-1.081775466	-1.717872974	-2.592314253	-1.838441174	-2.074693018	-2.097874967	-2.314398143	-1.811375962	-2.425772369	-2.028926125	-1.221439518	-3.246025816	-3.73300504	-1.436186633	-0.6272106954	-1.995777283	-2.001680927	-1.916126137	-0.8546287484	-2.184869178	-2.390017383	-2.908483988	-1.460932744	-1.458273598	-2.121236424	-1.843284533	-1.881088903	-1.016495796	-2.407059275	-1.189978805	-2.410421184	-1.519826463	-2.926689832	-1.659057336	-1.745299086	-3.52228673	-1.343764184	-1.141306807	-1.876531802	-2.430175812	-1.269901939	-3.064916057	-2.755557375	-1.46097832	-2.400710737	-1.353667164	-2.251377152	-2.162753012	-1.028558818	-2.432723022	-2.211192144	-2.288476206	-2.14931501	-3.439790782	-2.135545159	-1.45749403	-1.771474656	-2.102935213	-2.93396825	-3.037658096	-2.532851016	-2.612397065	-2.743412169	-2.365405834	-2.5507832	-0.7488516618	-2.386099979	-1.672251183	-1.743995876	-2.689217863	-0.6586760665	-0.7767472464	-2.541492242	-1.675889769	-1.041163282	-0.144234713	-0.2895015802	-2.288136253	-2.910180497	-2.465835148	-2.842421327	-0.5803169908	-3.045251092	-3.067013301	-1.816273621	-1.208851241	-2.130155687	-0.2704900034	-1.833821057	-1.652219215	-1.68205784	-1.371239402	-0.9951817243	-1.633575381	-2.01386093	-2.203065144	-0.5790030331	-0.4773731687	-2.823144618	-2.171746391	-2.964537696	-2.210344564	-2.19592974	-1.643201681	-2.530938851	-1.806990033	-1.995866985	-1.827051603	-1.308843668	-2.10224996	-2.823299713	-1.725951044	-2.063406895	-2.008070942	-2.21397164	-2.321097992	-2.233391969	-1.21541642	-1.957180395	-1.029710983	-2.321257631	-0.953637675	-2.679591113	-2.145119429	-1.686505381	-1.842052782	-1.597774061	-2.342837502	-0.1710620299	-2.074017195	-1.744311419	-1.939563169	-1.66507838	-1.235345597	-2.542351807	-2.502289946	-1.00971567	-2.660571813	-1.351331992	-1.16070783	-2.003955865	-1.884322461	-1.468738387	-0.9622553376	-1.773922291	-2.887788255	-1.891299402	-2.54033303	-0.9024267041	-1.747487071	-2.723004169	-2.862915119	-1.391679868	-1.889326674	-2.173002765	-1.307611099	0.2003136876	-1.980609558	-2.512501062	-1.560671784	-1.437357636	-1.687968983	-1.933325954	-1.546575847	-2.383667138	-2.099399481	-2.670695921	-2.311592897	-1.719646609	-2.029366922	-1.094621945	-2.229176018	-1.394980672	-2.283457896	-3.106185424	-2.72153592	-2.012531148	-2.606413073	-3.150607242	-1.6849184	-3.37464484	-2.272744104	-0.519271807	-2.731652034	-3.614897936	-1.950773955	-2.485477408	-1.721991767	-2.083237871	-1.825988848	-2.658846661	-3.284446497	-1.914039536	-2.131970071	-0.7598100336	-1.174319617	-1.533456381	-1.95857001	-1.413573998	-1.755038133	-1.231844975	-2.536898794	-1.169138783	-2.315501241	-1.506759025	-1.57568673	-1.199756489	-2.346349394	-2.569997563	-1.893827752	-2.046592187	-2.09824215	-2.135821816	-2.137061196	-1.604366284	-2.703511631	-1.681064781	-3.696990471	-1.430084504	-2.433933374	-2.403324763	-1.743341633	-1.371313998	-2.273354069	-2.948191668	-2.124271678	-1.674690429	-2.094419532	-3.506230005	-2.473248851	-1.412547396	-2.101986048	-1.969809314	-0.3232565651	-3.431130665	-1.959324186	-2.562001908	-2.560439955	-1.592952893	-1.766734282	-3.293657533	-1.160321884	-1.980753039	-1.695905291	-2.42881584	-2.680980176	-1.326200331	-2.751573538	-1.306068241	-0.9482716785	-1.793213825	-0.8426991073	-1.90793717	-3.17635668	-2.640420567	-1.423743029	-2.725293191	-2.09743666	-2.296764716	-1.526486294	-2.50132155	-0.7772756697	-1.292747289	-3.119514964	-0.8662131408	-1.809574373	-2.085958472	-1.030122484	-1.359610585	-3.254040359	-2.621609261	-2.492423993	-2.518325293	-1.864006639	-1.049061671	-2.462046888	-2.527275927	-1.646832217	-1.299350551	-2.748441671	-1.930458691	-2.701739372	-1.441909597	-2.595256949	-2.315475316	-2.491306142	-2.764735692	-0.9699539366	-2.626205056	-2.208673174	-2.516783879	-1.95386946	-1.611539781	-3.175025301	-1.631732947	-2.895360619	-0.9025189039	-2.398247965	-2.059910959	-1.939568994	-1.619182265	-1.316134205	-1.503426917	-2.352447935	-2.738548388	-1.529628432	-2.403129693	-1.838524629	-2.513443053	-2.101926439	-1.205806179	-1.493599678	-3.224804388	-1.790079623	-2.723484732	-2.523489629	-1.750400837	-2.505071988	-3.010394853	-2.083233821	-1.961250839	-1.296852827	-1.799419435	-1.925461043	-2.28988664	-1.333088213	-1.893479681	-0.01964145028	-2.438503497	-1.187146146	-2.106845202	-1.554147442	-0.916903805	-1.149927752	-2.575454139	-2.277751713	-1.838575471	-2.099870621	-1.158581875	-1.841885346	-1.338533693	-2.258497859	-0.7544313644	-2.081334073	-1.928716151	-1.638911908	-2.318484855	-2.247281427	-2.309552422	-2.525755264	-2.427594581	-2.800632655	-2.467682054	-0.324855397	-1.902852257	-3.043869082	-1.885412003	-2.212787883	-3.173860061	-1.921920689	-1.429983443	-0.1599740837	-1.829898078	-1.320357803	-2.397279315	-1.421493611	-1.52619445	-2.071045772	-3.089824723	-2.723210784	-2.223253222	-0.9292799839	-2.856549218	-1.822914833	-1.735898966	-2.774329961	-0.2586581851	-1.814251978	-1.349575728	-2.018542249	-1.766940362	-2.138228907	-1.131644817	-2.274913155	-2.738966352	-2.213345679	-0.7788002948	-2.057803858	-1.414083309	-1.408368545	-2.198104192	-1.188341465	-2.422750037	-1.224556291	-1.560976582	-1.902450701	-2.85460767	-2.66112823	-2.532891519	-0.2222923865	-1.104062448	-2.233447138	-0.3432871493	-1.526781736	-1.856669183	-2.015600892	-1.89787281	-1.84865171	-0.7497088663	-1.812862393	-1.464554662	-1.916488161	-1.986818272	-1.896729873	-1.359144281	-2.51708897	-1.159025221	-1.003838918	-1.183414985	-3.136317621	-2.468129218	-3.291368613	-3.327771458	-0.4128051416	-2.253844431	-2.080733502	-2.114217097	-2.611261508	-1.86361544	-1.232674127	-2.620633115	-2.243996779	-2.131831707	-1.95452709	-2.305144704	-1.646978122	-3.0669048	-2.842970451	-2.277950913	-3.081219776	-2.729248337	-2.342609747	-1.989811046	-2.512093792	-2.125091251	-1.60131121	-2.055490662	-2.94923249	-1.337436081	-1.72632466	-2.415943809	-2.487724895	-2.287182481	-2.736321772	-1.933265697	-1.266857844	-0.9895722885	-2.818864346	-1.463368466	-0.01028530785	-3.039293387	-0.9473841439	-2.950861949	-3.154117316	-2.392243684	-2.427406534	-3.078311582	-1.981768	-3.061040764	-2.618228394	-2.498406986	-2.093507436	-2.777862174	-2.035364494	-2.23196319	-1.954600507	-3.815766154	-2.65655548	-3.330883691	-1.556715224	-2.09212092	-1.877808394	-2.502186877	-2.033036575	-2.42853529	-1.810021937	-1.965823507	-2.433800847	-1.096360477	-2.44580155	-2.242972623	-1.928911446	-1.574583596	-0.4617889567	-1.331587203	-1.816909251	-1.642234492	-1.289151303	-2.329389878	-1.749419304	-2.482137814	-2.076842401	-1.841216741	-2.613069985	-1.540402063	-1.898892284	-1.635559827	-1.730978403	-1.475801506	-3.553692628	-1.505724763	-2.011602	-2.570000712	-2.538591347	-1.86976736	-2.167749046	-2.036670242	-2.171173149	-4.391856957	-2.553274047	-1.528531873	-2.504937559	-1.721999649	-2.350377387	-1.433640146	-1.79530492	-1.098903381	-2.09055791	-3.30136277	-1.720691887	-1.007929661	-1.679774641	-2.086182079	-2.410983647	-2.060551596	-2.426094389	-1.198907339	-2.374031706	-2.222463418	-1.417733913	-1.919818273	-2.094421444	-2.565055115	-3.126457371	-2.943458701	-2.439037483	-0.9465928032	-2.089094455	-2.776464721	-2.057509471	-2.855123378	-2.355820415	-1.987472101	-1.359833121	-2.505976405	-1.790195871	-1.975228322	-1.842338399	-2.197542317	-1.272109156	-2.403398964	-1.889345385	-1.191854842	-1.734523868	-1.130160377	-1.007375054	-1.550210397	-2.246021916	-1.920787271	-1.024237221	-1.729202392	-1.570346951	-1.077377639	-2.5565007	-0.6573981103	-1.630470164	-2.585104187	-2.048908133	-1.983909269	-1.947360807	-2.281998411	-2.235126979	-3.45572478	-0.7591343409	-1.963608798	-2.223344757	-1.880565542	-1.36568751	-1.293587244	-2.105907972	-2.002267952	-1.8378965	-2.440900717	-2.242339483	-1.067908669	-2.822956065	-1.770389489	-1.350437818	-3.175295562	-2.329487628	-2.732067672	-1.751897609	-1.513073897	-2.694353393	-1.462457349	-2.283066039	-2.249557888	-1.370053161	-2.356453085	-3.830346209	-1.613188985	-2.095550698	-0.5878474099	-0.8187242336	-2.151628672	-2.518179317	-2.59967714	-1.762218652	-1.770518889	-2.400583893	-2.38718042	-1.406369808	-1.540231267	-2.092408676	-1.355688857	-1.710607691	-2.473043033	-1.507593938	-2.204468612	-1.531363016	-2.378901935	-2.63930841	-2.979502632	-2.041610833	-2.847493702	-3.241058744	-2.733588762	-0.2577199038	-2.036971711	-3.517016889	-1.540698806	-2.183601517	-2.308504892	-2.635649412	-1.380895046	-1.888246403	-2.179094556	-2.706908789	-2.980291115	-2.276413656	-1.393393361	-1.453829515	-1.097845546	-2.630510502	-1.324862473	-1.75541691	-0.853805735	-1.613526543	-1.073938329	-2.368510848	-2.008093571	-3.287118048	-2.401170153	-1.666759996	-1.211452006	-1.491915253	-1.701188311	-1.228760781	-1.908244638	-2.897285378	-3.019129389	-1.943822869	-2.208572487	-3.353192211	-1.399418143	-2.368550221	-1.036240847	-2.350904819	-1.708258296	-2.179084214	-2.579119178	-1.97711201	-2.475006918	-3.398850579	-1.902581862	-2.302294617	-3.230146345	-1.241327727	-2.832259267	-1.672537171	-1.37038182	-1.959994299	-1.704925149	-1.739821653	-1.144505513	-1.651763096	-1.964064122	-1.041752342	-2.894955989	-1.436102113	-1.312729996	-1.740995757	-2.5634329	-2.852917937	-2.564601732	-2.391129541	-2.432249055	-1.307511483	-1.592717993	-2.528799849	-1.862352164	-1.222804181	-1.995613877	-1.872345984	-2.384140283	-2.05975046	-3.1139944	-3.131445285	-1.488523718	-2.809915726	-3.783923993	-2.2362484	-1.841687529	-1.010277104	-2.413073883	-1.338420168	-2.611773076	-2.177647046	-1.684406731	-1.834748984	-1.847609772	-2.144587352	-1.438885275	-2.378531908	-1.598365719	-2.14271472	-1.517039564	-2.96907962	-1.918254057	-1.830723607	-2.275050932	-1.365983127	-2.938557228	-1.454242766	-1.261627364	-0.6828452669	-1.50192084	-2.229106734	-2.275804673	-1.878461354	-2.056008238	-2.131544037	-2.718669027	-2.196925714	-1.205580867	-1.323777939	-3.948103768	-2.14212984	-2.318137623	-2.791113381	-0.5397330338	-1.200454749	-1.924515059	-1.81129283	-1.725612124	-3.684109496	-3.154230262	-0.825072262	-1.594699554	-2.919553782	-1.172190882	-1.965499533	-1.630769279	-1.928145819	-2.340923816	-0.8896949175	-3.102672173	-1.296221604	-1.623135985	-2.441540742	-2.604460777	-1.010874301	-2.547175574	-2.051148987	-1.269235426	-1.061522519	-1.941226772	-0.962134277	-2.745364263	-0.9607662362	-3.851941172	-1.763057357	-2.347994663	-1.495880943	-0.8743246811	-1.236169987	-2.292610975	-1.175667084	-2.590335175	-1.840967725	-1.610821232	-0.6574822818	-1.968931077	-2.328363405	-1.663214266	-1.664313419	-1.452484464	-2.467890071	-2.511073098	-3.605492523	-1.575959098	-2.524081954	-1.595487418	-1.488106901	-1.609994695	-1.99135706	-2.197440619	-3.769574793	-1.157634865	-0.5606067606	-1.688248455	-1.148774886	-2.30856772	-2.210421508	-2.094583077	-1.433624171	-2.407267964	-1.969966328	-2.444597077	-1.633491396	-3.286092967	-2.4114631	-0.3724545587	-2.832532413	-1.814192309	-1.430851939	-2.692600476	-2.13739044	-1.520559615	-0.9678706527	-1.416802741	-2.102720827	-1.730112955	-0.6738509287	-0.9651932978	-1.414489088	-2.256875426	-1.483521339	0.02062991204	-1.351750306	-0.6958412226	-2.357665422	-2.54858921	-2.85547681	-2.581450384	-3.244924825	-1.824445169	-2.394432818	-1.992939177	-0.7821869481	-1.833437327	-1.728969891	-1.506541118	-2.55666238	-2.611739918	-2.053209009	-2.395929662	-2.521939348	-1.326241779	-1.37838594	-1.644333092	-1.621526233	-1.50563866	-1.405673485	-2.308854835	-1.898249481	-1.452614755	-1.484790828	-3.677611566	-1.29776176	-1.157839175	-2.306113381	-1.469918464	-1.601317063	-1.225481497	-1.247998056	-2.432403644	-2.884566176	-2.072747077	-0.3088814023	-2.273774976	-0.8589359411	-1.477661919	-2.05501771	-2.17161787	-0.9317098799	-2.054870357	-0.7205355941	-1.404359813	-2.050529259	-1.416375519	-2.352223711	-2.044151463	-1.508961142	-1.653884775	-1.450049685	-0.4467420302	-1.849998998	-0.6680904201	-1.603950487	-2.423404606	-2.004641002	-1.076167262	-2.394228006	-1.404553649	-2.105810525	-2.228753787	-2.53834936	-1.430616437	-0.8258012561	-2.028529031	-2.025378173	-2.174513415	-1.384756665	-2.104508086	-0.8500058143	-2.930063249	-2.644766124	-2.559008973	-1.520279867	-1.904426867	-2.940251086	-2.964544828	-1.964367194	-1.632889652	-3.699470236	-2.160066823	-1.608389501	-2.686949484	-2.947938226	-3.317570118	-0.9736169124	-2.387603442	-3.361547866	-2.08533695	-1.794600434	-0.3698730881	-1.792699433	-1.689862704	-1.480571281	-2.30602185	-2.845098452	-1.453050988	-1.068332324	-2.230946732	-1.487372157	-1.381841724	-1.882653587	-2.422397747	-1.773553003	-1.327848269	-2.655330696	-2.296878629	0.07646016125	-1.357316641	-1.898016518	-0.6192004525	-1.354450268	-1.854541359	-1.216632429	-2.238396261	-4.007610551	-1.920801103	-3.371088761	-3.829269842	-1.874121714	-2.043247279	-2.614970576	-1.744260604	-1.619095943	-0.9862237748	-1.494041944	-1.791884336	-2.168832423	-1.681984577	-1.345219685	-1.25175756	-1.307316056	-2.028595769	-1.775900083	-1.051403079	-2.901226881	-2.248110415	-1.090854826	-2.203425951	-1.233952895	-3.073437558	-1.6660853	-0.5576648076	-2.520725263	-1.563846464	-2.677827095	-1.383851676	-1.811596893	-1.442709241	-2.520070114	-3.130834577	-1.623614622	-2.294397712	-1.178156772	-3.799853874	-1.627750767	-2.095134101	-2.036933842	-0.9476634475	-2.786638129	-2.458742656	-3.59088222	-2.036603669	-2.198631205	-1.739744777	-2.707993843	-1.446858384	-1.710827495	-2.261427656	-3.183946707	-1.954537377	-1.494526152	-2.292377664	-1.735714793	-0.9612928456	-0.904885563	-2.48870348	-1.58724933	-1.724010703	-2.676737775	-2.652851639	-2.267596135	-2.482579259	-1.314484935	-1.50153294	-1.766864688	-1.981125039	-1.004838935	-1.988548568	-1.739497003	-0.4555284793	-1.876721065	-3.042408802	-1.061574937	-2.127814359	-2.055416966	-1.647255824	-3.141219417	-2.359056465	-1.926586102	-1.809830619	-1.270150575	-2.404086297	-2.267514003	-2.192300748	-1.672537881	-0.9394239132	-1.88936606	-3.188784427	-1.661570789	-2.768093186	-1.637278916	-1.710962908	-2.210298498	-2.096164807	-1.169554106	-2.260816428	-2.786280695	-2.016766556	-0.8337370265	-1.609633442	-1.435111525	-2.411977655	-1.432619625	-1.967618505	-2.81474788	-3.305283489	-2.357943404	-1.999764575	-1.545682835	-2.632024717	-1.460845961	-1.667167077	-2.341805415	-0.2457012364	-1.697265596	-2.280162995	-2.755442133	-2.53623416	-0.4486274176	-1.679994646	-2.315100188	-3.678375452	-1.058674123	-1.979353547	-2.738585807	-2.009573868	-3.739168901	-0.8907902758	-2.64651418	-3.85147547	-1.73866798	-2.091882758	-2.194983941	-0.6189799636	-2.635947741	-2.027845338	-1.553410534	-2.628633875	-0.8641064932	-2.093464971	-2.615061362	-2.746058635	-0.8168364707	-1.826527296	-3.370615596	-0.7960882793	-1.494980902	-2.017735524	-2.189180725	-2.443145245	-3.189514122	-1.412110218	-1.739046999	-1.156666572	-1.873726204	-2.880430965	-2.512427902	-1.964462263	-1.797654425	-2.120073716	-2.051874754	-2.348674618	-1.180002621	-2.145480393	-1.728816938	-2.121206791	-1.859337359	-2.142368864	-1.273421853	-2.036118314	-2.840235791	-1.88368492	-1.717036467	-3.921028133	-0.9799451369	-2.535167051	-2.459670506	-2.246918521	-2.085833323	-3.852741119	-1.13216358	-1.528452446	-1.793693449	-1.787009205	-3.104635917	-1.652658874	-3.210271044	-1.93086367	-3.494987582	-2.374050259	-2.357686434	-1.891639336	-2.722812484	-1.869799733	-3.138791037	-2.487997825	-2.6748418	-1.497190272	-1.819642879	-0.5819764297	-1.012407698	-3.105036587	-2.465153682	-1.582187392	-1.5642379	-1.82295199	-2.513097227	-1.928607936	-1.906769594	-2.483156422	-2.668963097	-1.182024962	-1.580771958	-0.4107101064	-1.691904828	-2.400858346	-1.987087856	-2.916472799	-0.6737603778	-2.991447047	-2.158662918	-2.817379921	-1.545810806	-2.450626949	-2.198530968	-0.9813219997	-3.074758551	-2.63608618	-1.257908598	-2.970219529	-1.047647692	-2.686365457	-2.452148988	-2.735902475	-2.297792262	-2.675897656	-2.827645454	-2.782102373	-3.111939748	-2.097036819	-2.021720857	-0.6919001085	-2.438168761	-1.674734458	-2.11748449	-3.009754049	-1.695614533	-2.963157844	-2.760765362	-1.667403815	-1.531548871	-2.55848011	-1.799777983	-1.773586043	-2.445438025	-2.57816708	-2.413693854	-2.51469507	-1.635537155	-1.929948282	-1.898136894	-1.78679841	-2.329462205	-2.120303997	-0.935740304	-2.597295018	-2.197163674	-2.344188613	-1.331682772	-2.28698613	-1.741949124	-1.958114993	-2.61722322	-1.933709069	-2.503877195	-1.283363158	-1.506471655	-2.7820992	-1.757039464	-2.80519956	-2.299083751	-0.7350714488	-1.104285984	-2.222890643	-2.789562931	-2.325822427	-1.628839054	-1.338430161	-2.312376467	-2.26001759	-1.844352259	-2.952209363	-2.422381665	-3.149613178	-3.08540329	-1.456092487	-1.240627868	-1.100355645	-0.2311036721	-0.8282664969	-1.261577514	-1.950662869	-2.350360392	-1.341160959	-1.03052597	-1.375194252	-1.303218721	-3.343755474	-1.583038507	-1.676146919	-2.270218712	-1.926838355	-2.983883103	-1.438361949	-2.686253381	-1.299361571	-1.109941807	-2.751152644	-1.711159648	-0.7147473294	-2.226940352	-3.097803088	-1.246186583	-1.774220893	-2.094419392	-3.657074081	-1.442503212	-1.158072235	-2.106786649	-1.728985354	-1.450530579	-0.9809081944	-2.062946555	-2.697706451	-2.021947969	-1.070241046	-2.876347376	-0.9487568956	-2.322196503	-1.223888116	-1.715512025	-0.952766062	-1.669601631	-2.782038164	-0.8188142614	-1.899498106	-1.863012089	-1.189670713	-2.008021851	-0.3998350175	-0.7803621704	-2.229125944	-1.542172085	-2.454434045	-2.240142027	-3.654605752	-2.772147357	-2.295853052	-2.322980854	-2.759765378	-1.738245587	-1.67825292	-2.016761446	-1.794589968	-2.577531266	-3.114892297	-1.608161593	-1.751683678	-2.22551963	-0.5395468944	-3.509558375	-1.47626459	-2.602984409	-1.69710351	-2.229866704	-1.879729067	-2.449900497	-3.613006097	-2.138233719	-1.469714017	-0.6713799291	-2.118500738	-2.535517967	-1.749248098	-1.524310828	-1.577434887	-1.670858073	-1.368385464	-1.315260076	-2.242700647	-2.822758458	-1.985196204	-2.053627604	-2.034470283	-0.6954297795	-1.670753558	-1.526768083	-1.682269879	-1.26752244	-1.820584498	-1.046716309	-2.628879883	-2.019061135	-1.595957114	-2.152718339	-1.984882906	-1.893799274	-2.559171595	-2.667683118	-3.721950055	-2.077355143	-1.362197354	-0.5648219721	-2.188232881	-3.410727041	-2.205416546	-1.877220896	-2.237827717	-2.065051604	-1.768472954	-2.000675867	-1.788576452	-1.601269324	-1.477139118	-1.993493093	-2.176837043	-0.5047982806	-2.258878005	-2.889488465	-1.308048643	-2.231740787	-3.350996393	-1.27525649	-3.107014813	-2.854805877	-1.963472532	-1.432574655	-1.965034867	-2.136015943	-2.16684492	-2.949276903	-1.854508729	-2.225132123	-2.183224126	-1.451194907	-2.134490471	-2.606572888	-1.997269164	-0.6466528478	-3.167013625	-1.714073373	-0.9120175477	-1.867773178	-3.70481811	-0.8777231445	-2.074713656	-2.106032443	-1.840446703	-1.742553666	-1.935321247	-1.680815703	-2.597988273	-2.26741422	-0.4411577531	-2.904664354	-2.229824365	-2.760822638	-2.297877621	-1.08038173	-1.502078756	-2.104161493	-2.005287018	-3.31816866	-1.290255826	-2.964898469	-2.483875654	-1.343141646	-1.828392399	-2.700640497	-2.578536048	-2.634694091	-0.6224701391	-1.884204376	-2.132192428	-2.117692708	-1.976153611	-1.339837096	-2.116192241	-3.262348931	-1.470330276	-1.761314362	-2.137311558	-1.828686664	-1.792255857	-1.873334304	-1.911415193	-0.6486820276	-0.7174764114	-3.101889634	-2.208853858	-1.508166739	-0.992951297	-2.19527732	-2.049636289	-1.211491746	-2.848494205	-1.043229948	-2.286929834	-3.409017784	-1.60916653	-3.572843613	-2.688927356	-2.525106094	-2.254292091	-2.580402782	-0.8123060349	-2.818992867	-1.836850424	-1.978401157	-2.159642061	-1.160901067	-2.098571259	-2.237557173	-1.681322634	-2.458892744	-3.304424492	-1.917516502	-2.232245064	-1.842970586	-2.378014346	-2.379079298	-2.904187069	-2.96713682	-2.321756919	-0.84103905	-2.720045271	-3.160846097	-0.9911251529	-2.269565096	-1.215536852	-2.445601596	-1.752294365	-1.011334764	-2.77750422	-1.573372336	-2.231814107	-2.51823914	-1.941884937	-1.279329351	-2.259427856	-1.964314404	-2.31232985	-1.989967477	-1.09226265	-1.410345946	-1.144488902	-2.526060527	-2.802159698	-2.053599478	-0.06192905954	-1.840021435	-1.779285646	-1.886682912	-3.361116609	-2.944238963	-1.406351641	-1.547674883	-2.014849659	-1.729504548	-0.5440331204	-2.049236981	-1.718904321	-3.943203152	-1.866282641	-2.0913001	-0.7984324708	-1.105194548	-1.281708477	-2.061500364	-1.264709254	-1.698931736	-2.844483223	-1.348587012	-1.787863114	-2.933105044	-1.918589624	-2.098083614	-2.549666401	-1.937203133	-2.361849429	-3.4169855	-2.356226051	-1.97778372	-3.509401602	-1.305020822	-2.514111625	-3.720446948	-1.206899959	-3.485034323	-1.883687544	-0.982395639	-0.6079470314	-1.805442695	-1.29944903	-1.479020387	-2.562682938	-2.688014222	-2.71463102	-2.110490593	-2.829211486	-2.948833442	-1.458210072	-1.41511073	-2.611079538	-1.132134912	-2.179419177	-2.699801869	-2.302260436	-2.050960129	-1.627663935	-1.56571926	-2.861479722	-1.188098046	-2.346456185	-2.534722342	-2.463217998	-1.429750714	-2.468660934	-1.050238458	-1.764840058	-2.429791043	-1.427291051	-2.239006161	-3.131751543	-1.864702022	-3.38139685	-1.237969865	-2.645647945	-1.241015965	-1.846862263	-2.686016871	-2.18893149	-1.441722786	-2.058850613	-2.328086797	-2.357464205	-1.043330463	-1.750264812	-2.203258116	-0.1632818587	-1.231475939	-1.485091648	-2.669591051	-2.767350965	-2.413327625	-1.380851518	-2.622951665	-1.385072262	-1.400415615	-0.334041621	-2.421063589	-2.289117882	-1.178050908	-1.438310636	-2.136725588	-2.456444466	-2.904876669	-1.562285296	-2.123728105	-1.504626739	-1.953996194	-1.320879468	-2.150498842	-2.058496949	-2.163142217	-2.962507996	-2.320435108	-2.276004712	-0.8560251572	-1.122368029	-1.96058953	-1.337403664	-0.7011649978	-3.026213434	-2.794112807	-1.187475289	-0.9985563655	-2.123617099	-1.498502749	-2.561436024	-1.659597062	-1.961616749	-2.282625599	-1.505087279	-1.952753467	-0.5169582226	-1.134851612	-1.667551054	-2.142415261	-2.667010227	-1.028555015	-1.582254462	-1.746068934	-2.053483558	-0.9438644226	-2.214312543	-0.5218467069	-2.343295414	-1.668144382	-2.995508455	-1.223528571	-2.002689199	-1.339742922	-1.838671474	-1.421568962	-0.9061589276	-2.274419677	-2.338309093	-1.499902574	-2.068776498	-1.619963442	-2.328666167	-3.025862546	-2.647820899	-2.994531327	-2.039107327	-1.76879023	-3.017684776	-2.521672626	-2.025224938	-0.9660915338	-1.431514631	-2.381510856	-3.576922724	-2.091710366	-1.743547235	-2.345500519	-2.697414146	-1.079170945	-0.8948884332	-2.508922494	-2.001792703	-2.253131743	-2.485945904	-1.910566693	-2.20042746	-2.573849559	-0.8120264677	-2.169744992	-2.653860911	-3.602735956	-2.883026334	-1.299869182	-1.595067019	-0.6926183962	-2.403784093	-2.412821771	-2.029397468	-1.467788608	-2.220607329	-2.275828651	-2.55160423	-2.159629706	-1.729506322	-2.099645613	-1.746388734	-3.901936944	-0.8113253337	-1.549519908	-1.427993216	-1.549406602	-2.290932084	-2.698684293	-0.9217800629	-1.295085639	-1.517677842	-2.331692401	-2.061248227	-1.911603859	-2.27279226	-1.034803312	-1.913846491	-1.976680755	-1.936305753	-2.756466594	-2.513602367	-1.478637047	-0.9319857901	-1.088851532	-2.480306992	-1.227997033	-1.999038462	-1.784860715	-2.512569791	-1.454957974	-0.6661596656	-1.44582131	-1.343709831	-2.174902107	-0.5041354177	-2.664699341	-1.840295491	-1.866239798	-3.334179726	-2.498126164	-1.919483742	-1.096465251	-2.801773306	-3.11822784	-1.98030016	-2.265900002	-1.056859767	-1.805569784	-1.618668069	-1.226761212	-1.299950233	-2.036061598	-1.72435667	-2.435563341	-2.672516432	-1.433585704	-1.698321571	-2.051154117	0.06331669773	-1.58036947	-1.069475811	-1.251276729	-1.515789997	-1.827043969	-4.36833032	-3.827370284	-2.965838398	-2.678585219	-1.558257203	-1.787358363	-2.472980433	-2.579457863	-2.923561087	-2.181004221	-2.776085088	-1.687532361	-2.279658483	-0.9813245332	-1.378374689	-1.042728098	-2.052359103	-1.912533402	-2.144182082	-0.7974119942	-3.140077822	-3.0722465	-1.354122111	-2.080974024	-0.9810764575	-2.087051266	-1.626431564	-2.22899203	-2.1609931	-1.666973573	-2.607502768	-0.1007819766	-1.740366578	-1.300745234	-1.772153629	-0.5582062095	-1.934196589	-1.045124854	-2.03899615	-2.378106232	-1.109120876	-1.668522926	-2.720992643	-1.183051559	-2.293419638	-3.083009377	-0.3108721161	-1.15006061	-1.545176467	-1.154327661	-2.976758286	-1.72621057	-1.75429327	-1.248466948	-1.905054296	-1.149192941	-1.05868561	-1.430163682	-1.675618882	-2.735751208	-1.8677708	-4.148560363	-1.713287282	-1.515675307	-1.878100851	-2.463340102	-1.914553738	-2.022682478	-1.862534494	-1.86417284	-1.660936106	-2.590698719	-2.018358053	-1.505308321	-1.982442908	-2.112090407	-2.268686501	-2.192460551	-1.082302523	-2.491847601	-3.032439528	-2.567640501	-1.288742667	-2.828680455	-2.404960426	-2.081789077	-0.894701013	-1.795703817	-1.885298076	-2.458353147	-1.045569136	-1.853549403	-3.571221167	-2.132098219	-1.650927304	-1.91335979	-2.074365015	-1.71474915	-2.624309694	-3.179797957	-2.814680937	-1.797997127	-0.2987293898	-0.8631458885	-1.982495176	-1.430096872	-0.9717409369	-1.57847885	-1.234262578	-1.853874126	-3.048958041	-1.626644328	-2.094866565	-2.108912011	-0.865112578	-1.432233053	-2.625497437	-1.989470923	-2.428535492	-1.904945696	-2.373829071	-1.595550046	-2.34138198	-1.658075233	-0.9046757252	-1.522440836	-2.316948931	-1.219403471	-1.485833757	-0.6561897798	-1.7857282	-2.728099001	-1.558111419	-2.64449765	-1.900120162	-2.79147248	-2.106547108	-2.392210992	-2.225772187	-1.964173659	-1.507501274	-2.14705833	-1.997136711	-1.664306519	-1.446947048	-1.414565246	-1.741455741	-3.434639617	-1.602901041	-1.741266022	-2.624652306	-0.9698872052	-2.215143841	-1.469367462	-3.078994476	-1.362957371	-1.132258376	-2.142023154	-4.277477634	-1.674623951	-1.599655292	-1.778863452	-2.410630701	-2.219355843	-1.99356948	-2.727345335	-1.153879357	-1.572563843	-2.834518355	-1.647704916	-2.576266032	-1.95284046	-1.542287296	-2.420131193	-1.403943744	-1.644136281	-0.7236771239	-2.308983764	-0.8752447637	-1.957581823	-1.473060329	-0.6627704544	-1.359040755	-2.051897392	-2.095367587	-1.820522467	-1.805935535	-1.628184948	0.05270611368	-0.374593196	-2.034177774	-1.95790487	-2.167586026	-1.476648631	-1.845008982	-1.274651247	-2.159950825	-2.781270183	-1.786320996	-1.663300116	-1.690911397	-1.29754782	-2.873323752	-2.986422279	-1.914562246	-2.218209156	-1.515212969	-3.424899027	-2.433813171	-2.497333222	-0.6914057645	-2.075899464	-0.5885894368	-3.123352011	-3.097179141	-2.576928853	-1.449333887	-0.4746825986	-2.438252241	-1.513168485	-0.120875574	-2.740775877	-1.334002889	-1.874308546	-3.219322722	-1.661901689	-2.012488525	-3.292969395	-0.171168956	-1.912384003	-0.1932093614	-1.930394614	-2.771132377	-1.263360788	-0.9807419383	-3.128190071	-2.315609898	-1.709564384	-1.375449221	-0.822775199	-1.550015855	-1.373831501	-2.370914867	-2.442540106	-1.931491273	-1.39606865	-1.633070566	-2.326240585	-2.370255845	-2.461297987	-1.745713516	-2.114784179	-1.309961061	-0.7869963116	-1.430672366	-1.56450047	-0.5561925249	-2.652627087	-2.545195054	-1.259860559	-2.079546672	-2.842053279	-2.012607216	-2.039272081	-2.084670842	-2.109181812	-3.029491946	-2.375431322	-0.3968829151	-2.907631548	-1.773890163	-1.142418047	-2.373914521	-1.277142126	-2.984055098	-1.287407634	-2.421384392	0.00500925345	-1.016819965	-2.832506339	-1.521686835	-2.215993487	-2.34317408	-1.339125609	-1.808801941	-1.448902639	-3.151674641	-1.445647125	-2.966275176	-2.613739525	-2.103008488	-1.65825524	-1.638518365	-1.720293221	-2.457849935	-2.628042135	-2.418941287	-2.107965564	-3.286823876	-1.388169744	-2.875877792	-2.983550949	-3.314498526	-1.926934407	-2.533800114	-2.074447318	-1.291612935	-1.220038507	-2.26541201	-1.900056972	-2.033597822	-0.7461450157	-2.394526859	-1.435836367	-2.223766128	-2.838522432	-2.441180814	-3.173045983	-0.7899998013	-2.491850125	-2.274464842	-1.753154403	-1.771381595	-3.313681378	-2.97653364	-1.598482485	-1.133622943	-2.094180578	-2.283641953	-2.483747149	-2.11856648	-2.244219166	-1.934252194	-1.086055705	-3.488454607	-2.501861816	-2.379433978	-2.769617191	-2.870031504	-1.969383303	-1.820442239	-1.941772578	-1.641476478	-3.184517554	-2.134358771	-0.6146804145	-2.062878812	-1.498317045	-1.875618459	-2.149976552	-3.153529003	-1.341262542	-1.997576068	-2.847317991	-1.881909661	-3.05719524	-1.790961829	-2.636700645	-1.126207912	-2.135196802	-1.715291853	-1.472770785	-2.773282198	-1.523156016	-1.440577115	-1.428809958	-1.735422719	-2.43781842	-0.9357702736	-1.268419904	-1.380688882	-1.013111986	-2.560511653	-1.350298198	-2.61989117	-2.138517171	-2.332545206	-1.391158823	-1.206712453	-1.871020787	-2.140465629	-2.761175706	-2.091797109	-1.999383328	-2.481183892	-0.528922221	-3.10559261	-0.9471087755	-2.397235738	-1.809653997	-2.942243744	-2.163956189	-0.06152156633	-2.943902301	-2.544310784	-2.629057821	-2.160195237	-1.169716297	-1.156884632	-1.86193012	-2.433061523	-1.539106191	-2.367725002	-1.858634971	-1.147980383	-2.318351752	-1.730815855	-1.37312167	-3.351797831	-2.811057267	-1.670921728	-1.940144761	-1.652825419	0.07186839601	0.4781815907	-2.64417948	-2.212685768	-2.080415747	-0.6909464104	-0.8322905873	-1.489883848	-2.323590142	-1.365073776	-2.644743682	-2.103328737	-2.216338069	-1.764001382	-1.028627784	-1.879054445	-1.082290574	-1.445314951	-2.348056022	-1.987614676	-1.755210114	-2.22186661	-2.11487239	-1.769089937	-1.459010545	-0.9472778123	-1.829568194	-2.893779873	-1.594979516	-1.260604993	-1.926434053	-2.284678216	-2.350380999	-1.943527631	-1.837766889	-1.77748978	-2.363556504	-2.253547326	-1.775507369	-1.529567533	-1.77237729	-1.196303035	-0.9976715963	-1.982187264	-1.438321424	-1.358847714	-2.70425553	-0.7596203761	-1.555485882	-2.552598141	-1.517752421	-2.205100526	-0.7490183384	-1.962923382	-1.261990017	-1.433882941	-2.229765926	-2.276267896	-1.264525694	-2.379123569	-1.909822514	-1.898159765	-1.831666187	-1.28136789	-2.87944683	-2.129391806	-1.112691958	-2.10826098	-0.8640165296	-2.222424376	-2.152244309	-1.633061055	-2.592249896	-0.316946959	-0.5973421121	-0.1217130669	-2.763727172	-2.872255052	-2.842272966	-1.993780634	-1.558199388	-0.7544730105	-1.998849506	-2.036694159	-2.650133234	-1.396348612	-2.985581783	-1.87537424	-2.063520804	-1.526953066	-1.900519838	-3.409676452	-2.688893587	-1.876725729	-1.318248933	-2.952350406	-1.578766618	-0.7175220012	-2.264213438	-1.469390205	-2.414395655	-2.629732888	-2.046921363	-2.821070793	-3.306018758	-1.190518031	-1.559369585	-2.925740856	-2.453167136	-1.510526678	-3.116725326	-1.698490495	-1.60348182	-2.510752997	-2.40706125	-1.857643048	-1.147317251	-2.037115068	-2.539430596	-1.987376291	-1.375575322	-0.4131831959	-1.29148601	-2.270384842	-1.457998231	-1.870149029	-1.749537503	-2.13873737	-2.532762351	-2.343270574	-1.654819448	-1.049679406	-1.604866787	-1.760754725	-1.93863707	-2.846202397	-2.931578669	-2.927690947	-1.432154034	-3.274042969	-0.784053726	-1.36691784	-2.184297217	-2.708444061	-1.716603393	-1.246852717	-1.502742118	-2.060223595	-2.647661203	-1.299255889	-2.175786457	-2.878948922	-3.081008452	-2.408668559	-1.009748263	-1.904377054	-2.259556346	-3.143449792	-1.829997767	-1.996973535	-2.690461555	-2.24676362	-1.125778211	-2.488571724	-1.153953026	-1.905876122	-3.185078078	-2.186153261	-1.238740157	-1.289817682	-1.791323767	-1.896348684	-2.624476819	-1.367306249	-2.575381412	-1.464573813	-1.983836179	-1.172861886	-2.011003356	-2.286114542	-2.273939767	-2.570801184	-2.162791748	-2.255129549	-1.636049059	-1.744112973	-1.760130461	-3.230830714	-2.398875652	-1.387477372	-2.898826267	-1.430681899	-2.096859862	-1.316285936	-1.558058377	-1.647548696	-2.63707762	-0.5867324369	-2.050514441	-1.762202198	-2.243542614	-2.035768817	-0.4568585636	0.09485958384	-1.15551049	-1.84680285	-3.239882774	-2.670724156	-2.18983602	-1.339888418	-1.533201606	-1.803487067	-0.8964837182	-0.7995549173	-2.037582877	-2.370550188	-2.076857617	-1.80803996	-1.850091506	-1.393149443	-2.953532612	-0.517382058	-1.952300512	-1.805956043	-1.26439971	-1.721151599	-1.604216675	-2.200877913	-1.473222583	-1.713852401	-2.113431492	-1.638001989	-1.576497189	-2.613700826	-3.053444948	-1.289210581	-2.959684977	-0.5047803854	-1.571376577	-1.476842654	-1.491936608	-1.408324273	-1.932563617	-1.950950194	-1.958148728	-2.76793446	-2.071295443	-2.088944124	-1.319328673	-2.425646291	-1.395564411	-1.791693385	-1.226091312	-2.575318141	-2.318602989	-2.33207752	-1.923840599	-1.916855409	-2.055518851	-2.633030275	-2.104439969	-0.8284626565	-2.065356911	-1.617721751	-1.567506466	-2.034743413	-3.251319157	-1.91774065	-2.069662416	-1.734705631	-2.102537579	-1.853776784	-2.826016521	-1.063731983	-2.027511145	-2.37144696	-2.93150249	-1.502694577	-1.769461293	-2.008205498	-1.247162357	-3.031914113	-3.159321867	-2.58040241	-1.687091992	-1.380641792	-1.938180685	-2.16678027	-1.672787114	-1.997020645	-1.627713332	-1.530928525	-1.780660322	-2.382931987	-2.584315715	-2.208663895	-2.022441391	-1.549013875	-2.427699286	-0.9829981024	-0.9827347059	-2.874842976	-2.578824609	-1.621807388	-1.652352055	-1.767602397	-1.694729665	-1.496000677	-1.651227932	-1.768438342	-1.196401095	-2.515606041	-2.439292107	-2.780925487	-2.083261464	-2.417301066	-1.96878336	-2.482801354	-1.373880528	-1.127156365	-2.665674828	-2.523681408	-2.340211215	-2.156149728	-1.458860124	-1.855610678	-1.532635118	-2.024211214	-1.749713949	-0.7543124277	-3.146686907	-1.408835769	-1.555847202	-2.74935671	-1.731626217	-1.735691043	-1.045434413	-1.879870754	-2.22708447	-2.233127012	-2.16005828	-1.980888893	-1.010461885	-2.188577163	-1.862134939	-2.19249946	-2.956129216	-1.18167605	-1.30503605	-2.494233635	-1.781618258	-2.341441605	-1.806716734	-2.570225625	-2.552178859	-2.262577773	-1.926102183	-1.732087928	-2.512782291	-1.18021915	-2.260594079	-0.6572129593	-0.3922497877	-2.955044332	-2.229378497	-0.1511139755	-1.462851817	-1.741578234	-3.050627052	-2.373559357	-1.739112667	-1.613329233	-2.154170649	-2.478835994	-3.347209026	-2.292118931	-2.012796865	-1.367703999	-1.319384866	-1.878935231	-1.512062405	-1.947475539	-0.6320345132	-2.112564329	-2.174428811	-2.490140947	-0.7539659816	-3.057616393	-1.832183633	-1.142788247	-2.692736428	-2.048667145	-2.41689219	-2.34530407	-2.117002993	-1.224612708	-1.997417168	-2.515086823	-1.944309244	-3.184316611	-2.143299199	-2.519940192	-1.652845495	-1.640179151	-1.177719789	-3.068749171	-2.159221231	-2.3432591	-1.332556895	-1.73666846	-1.944809896	-1.34151285	-2.066079354	-2.59862254	-1.408371974	-2.564696314	-1.43912101	-1.905834368	-1.552748534	-2.70574548	-2.219605851	-0.4709036727	-2.420565372	-2.512720268	-1.518317294	-1.295613779	-1.711483355	-2.381245964	-3.411840822	-2.405636309	-1.667276575	-2.368843366	-3.058563734	-2.022215841	-1.996903795	-2.668202779	-0.8298540279	-3.134563723	-2.781947157	-3.550609552	-1.606414281	-0.7988596992	-1.647431491	-1.668358065	-1.433039386	-3.080684407	-2.038546233	-2.59973129	-2.59062776	-1.763905189	-0.802501124	-1.291823172	-3.045175486	-2.242375113	-1.549785649	-0.7985413755	-2.929548167	-2.685769104	-1.830386471	-2.354613467	-2.358764937	-2.102156146	-1.116901118	-1.077740549	-2.099281869	-2.658758585	-2.223119863	-2.559692552	-1.290441806	-1.495136381	-2.186159311	-0.662023771	-4.020377294	-2.539128732	-1.936672246	-1.97476096	-1.587132714	-1.034155581	-1.43621056	-0.8768479298	-1.999218079	-1.157779619	-2.580944722	-1.855664657	-3.242293803	-1.533318031	-2.676543571	-0.5949677619	-2.111464559	-0.3746311305	-2.553468961	-1.861409765	-2.358015506	-2.614056419	-1.141527866	-1.599495187	-2.936907566	-1.521521635	-0.5556467788	-1.432722065	-1.880073201	-2.643137536	-1.585719033	-2.268235617	-1.679193479	-1.994859676	-1.179571856	-1.486245	-3.299371051	-2.241232412	-1.588485678	-1.478174687	-1.988106249	-1.475149462	-4.343318657	-2.487343578	-1.24832973	-0.3470981756	-2.833870687	-2.507535895	-1.526154045	-2.248879852	-3.636047654	-2.074551331	-1.813595325	-1.216670792	-2.684240359	-2.662213306	-2.508021601	-3.165198515	-2.715494188	-2.189093013	-2.832390528	-2.723188909	-1.065860504	-0.9090958711	-2.375189876	-1.786828169	-2.020990625	-2.354264451	-1.492310243	-3.041574413	-1.93740482	-3.28499309	-1.130481833	-1.795172784	-2.108878642	-2.688687682	-1.68190636	-0.9726516076	-1.297458362	-1.861328471	-1.030914395	-3.479500849	-2.210526784	-2.802146882	-0.9280841474	-1.580633502	-2.483325986	-1.282069378	-2.301526452	-2.419027182	-2.258900883	-3.032991322	-1.705938123	-2.633692691	-2.263837747	-1.674187595	-1.580496499	-0.9135839175	-2.229026108	-2.256758669	-2.608627433	-3.195228217	-2.161821828	-2.583818384	-1.297749905	-1.816664408	-3.431308967	-1.611240393	-3.496139306	-3.088297999	-1.266982519	-2.316397054	-2.387351863	-1.168765749	-1.564275122	-2.302000135	-1.191105373	-2.511373636	-1.434830635	-1.265168751	-1.123145062	-2.451060299	-1.796044002	-1.277892375	-2.101058245	-2.961524531	-0.5586796925	-2.774416606	-2.190449935	-2.238234888	-2.110235942	-2.027625465	-0.7698078468	-2.548771957	-1.729494842	-1.996859727	-0.7104187219	-1.832611616	-1.375834037	-0.5563820288	-3.159223837	-1.222886596	-1.973335799	-1.898261721	-2.850111286	-2.031955813	-2.30981711	-2.16254398	-3.121105335	-2.079715308	-1.586991471	-3.152989822	-1.689759524	-2.500512354	-2.480585828	-1.508620275	-2.502467781	-1.333610266	-2.628662617	-1.708062797	-1.791625238	-1.669559405	-2.316134109	-2.777479702	-1.314877901	-0.8758093192	-1.820244619	-1.242705722	-3.632089771	-3.121751666	-2.216526115	-1.509763534	-3.481929542	-0.5978294292	-2.412126981	-3.854371103	-1.946548216	-0.8370069054	-3.61702592	-1.966657119	-1.842488493	-1.337767182	-1.205420252	-1.67403375	-1.415056293	-0.4760081592	-1.579751795	-2.072471183	-2.155972355	-2.548016164	-1.665139838	-1.959131502	-1.006754156	-3.078453025	-1.838585341	-3.034328065	-1.16913049	-2.035287953	-2.793399881	-3.188038653	-3.444699795	-2.666667584	-1.911540805	-2.572117228	-1.518893862	-0.9843323465	-2.227845729	-1.585356265	-1.971553241	-2.628593576	-0.9667252339	-1.109691549	-2.297260433	-1.734549806	-1.002170587	-2.856927099	-2.795463909	-2.918218822	-0.9866510374	-2.783848497	-2.275834349	-2.310821806	-1.944444772	-2.092702329	-2.7928059	-2.019097463	-3.269446432	-2.43147472	-2.072833752	-2.212422075	-2.830538597	-2.089718452	-0.8086408196	-1.849618343	-1.76879084	-0.4510844475	-1.847840039	-1.754996029	-2.68926536	-1.272207945	-2.507407654	-1.255500745	-1.026572349	-1.701689296	-2.353258188	-2.544205648	-0.03887212059	-2.347679636	-2.798489307	-2.046604837	-2.791863256	-2.232634097	-2.013935303	-1.678881137	-1.718467855	-1.495534804	-2.021947042	-1.632512822	-1.104029046	-1.994943363	-2.338551066	-2.830169079	-1.097911922	-2.47933297	-1.237554919	-2.56209972	-2.713403528	-1.084646323	-2.029485279	-2.394160368	-3.106797223	-3.34948622	-1.968332849	-2.471061118	-1.982690044	-2.043694041	-1.572312066	-0.2205089751	-0.4705892567	-1.023084305	-1.021959253	-1.734768022	-2.639024638	-3.185371797	-1.40183644	-1.282667662	-3.04294618	-2.892343251	-3.296399931	-0.6444026951	-1.53328804	-1.803950535	-1.743375874	-2.844531421	-1.624088852	-2.785937422	-1.183660153	-2.210868629	-1.976781695	-2.81049862	-1.725512324	-2.440716333	-2.328942653	-2.01237993	-2.072226134	-2.370477136	-1.325201337	-2.547835333	-1.625932864	-2.582969778	-2.128906304	-1.960214566	-2.4462276	-2.517752161	-2.28163512	-3.044704539	-3.269348386	-1.927966873	-3.580960198	-2.048648932	-1.706779176	-2.248366347	-2.766847367	-2.119252688	-1.761340182	-2.159089043	-3.111853599	-3.16499602	-2.381758011	-1.697211424	-2.148331956	-2.276130083	-1.030686326	-2.238719228	-3.445939685	-1.677369228	-2.238489226	-2.63945848	-1.025575387	-2.82962222	-1.065485893	-2.112078704	-1.500300146	-1.977877546	-2.487125952	-1.840688153	-0.6972768251	-2.359679757	-2.887581634	-2.363416605	-1.587669252	-1.775750871	-1.269504012	-2.190229133	-2.503946604	-1.322899235	-1.471357063	-2.175499178	-1.630004455	-0.7807431125	-1.737551434	-3.12501786	-2.063600004	-1.091739961	-1.914537954	-2.533903425	-2.081025782	-2.881813228	-1.600629287	-2.701525198	-2.116687513	-3.363831786	-1.484706928	-2.943709496	-1.123852955	-1.580996239	-2.617165125	-1.339211058	-2.817813258	-2.624477011	-2.631168063	-1.891334495	-2.891941894	-3.591424251	-1.917120202	-1.948538284	-3.296512326	-0.7428435753	-2.166061534	-3.219560537	-3.822709823	-2.252641937	-1.320021878	-2.353162844	-1.542552613	-2.278366869	-2.906246897	-2.744851433	-3.05187557	-1.706320952	-2.303424116	-3.155824356	-2.240392603	-0.6682397777	-2.075518337	-2.359293926	-1.504028281	-2.381885717	-1.434832089	-2.444347109	-2.0029981	-2.132578753	-3.731956695	-2.711722326	-2.45327656	-2.549471752	-3.319024227	-2.340144658	-1.519977893	-2.964861779	-2.575899898	-1.965538922	-2.186591405	-1.435114629	-0.919915005	-1.814006199	-1.891394712	-1.995472002	-3.081513286	-2.49544537	-2.358412519	-1.589535215	-3.162119803	-1.449714486	-2.030636878	-1.506374645	-1.579374203	-1.391775347	-3.309258624	-2.072339419	-3.509124053	-2.63415261	-2.164273372	-3.034067452	-2.71451317	-1.413203335	-2.770848888	-2.419409801	-1.326246167	-0.8486629169	-1.922520265	-2.775972991	-2.039375032	-2.038335746	-1.506894586	-3.130035376	-0.9526346999	-2.327987912	-3.42266847	-1.681222843	-0.8716818322	-1.996927672	-1.936550561	-2.658919256	-0.9803430932	-0.9451354704	-1.729749857	-2.174423169	-2.238298538	-1.528218345	-2.699802124	-2.348135343	-3.154340163	-2.366444246	-1.321721776	-1.657853726	-1.793134223	-1.620568982	-1.316635274	-1.886979341	-1.122302352	-3.065799826	-1.54346694	-1.560322927	-1.205495218	-2.622722245	-2.638679464	-1.897120207	-2.343036866	-2.846671852	-1.862435706	-2.306688456	-1.482874	-2.978563483	-2.961933083	-2.231382053	-1.613697599	-2.716612536	-2.069406398	-1.020016904	-1.643801849	-2.607555666	-3.141408968	-2.05250212	-2.122290285	-2.61619043	-1.876866135	-2.250820005	-2.417300808	-3.3749434	-1.22922462	-1.57512494	-2.617636225	-2.831070424	-1.999664444	-2.677765707	-2.593183935	-1.378445596	-2.417971621	-1.18375239	-1.966559473	-1.831967858	-2.503396151	-2.178238715	-2.509919764	-2.444500321	-0.5855408874	-1.240770308	-2.333953924	-3.284490341	-1.329752021	-2.750634971	-2.638180377	-2.074580762	-2.616197598	-2.647493402	-1.970637199	-2.108118456	-2.034409363	-2.563347792	-1.431820195	0.08780373677	-2.914455779	-2.430233371	-1.421035297	-2.13737674	-2.136930617	-0.1605676834	-2.687517418	-1.819500322	-2.90592195	-2.099985498	-1.532039265	-1.912477888	-2.894749465	-0.6327391953	-2.256614705	-2.31920119	-2.0248399	-3.093193676	-1.344790483	-2.419192307	-3.270336547	-3.25346738	-1.965905453	-2.483898858	-3.191238142	-1.734347119	-0.6360479821	-1.329287148	-2.535100884	-2.141426694	-1.334623134	-2.485226056	-1.921444711	-1.929626238	-2.789222226	-1.604312396	-1.916523119	-1.964950893	-2.485397086	-1.62725138	-1.905229096	-2.104793986	-2.699517127	-2.24406391	-2.481346479	-1.932710693	-1.482694447	-2.876646954	-1.59857944	-1.975965055	-2.222835081	-2.530599849	-2.989481892	-1.457029737	-2.008115903	-1.091500234	-1.114665582	-0.9135543469	-2.292147239	-2.567288893	-2.254820328	-1.509233764	-1.626819838	-2.371020518	-2.150734017	-1.687857958	-2.849527449	-2.854904517	-2.222668599	-2.141591453	-2.362633537	-1.250708468	-1.887470612	-2.193424549	-3.03649858	-2.863520358	-1.878717182	-2.260422891	-2.486781955	-1.349048692	-2.118682286	-2.302182671	-1.628426554	-2.308556597	-1.628913062	-2.312908294	-2.150939124	-1.201893645	-1.575680684	-1.63207318	-1.039122888	-1.877352787	-2.578969892	-2.921128855	-2.273972811	-1.428160907	-2.453670886	-1.618137701	-2.042893803	-2.53206347	-0.9446237695	-1.024102891	-2.324354113	-2.139425537	-2.486978735	-1.950476088	-1.188113565	-0.1150056874	-2.772928809	-2.670145345	-1.682301632	-1.451614206	-1.282958655	-2.123161554	-2.371192559	-1.850298494	-2.5444758	-1.957137184	-2.768243988	-2.340602276	-1.85613914	-2.048314052	-1.740675306	-2.456767342	-1.202976467	-1.635598434	-3.483066235	-1.95832966	-1.848833242	-1.076384515	-2.375427866	-1.818063207	-2.079890321	-1.215241124	-2.552173843	-2.426438137	-2.694971559	-2.100791255	-1.37305048	-1.057750497	-1.464366481	-1.435487327	-2.216541494	-2.191675697	-1.69061996	-1.620531778	-3.182917679	-0.8830002319	-1.910507627	-2.165513584	-1.637584528	-1.899158583	-1.89671679	-1.114907806	-0.7909292785	-1.308784359	-1.626921321	-0.9918376379	-2.435578727	-2.560472888	-1.919663427	-0.8052893293	-2.859720066	-1.375289094	-1.220435539	-2.404525685	-2.123463801	-1.671507948	-3.455162395	-2.995620659
0.4	-2.160838812	-2.424500754	-2.086374166	-1.921381324	-1.93515821	-1.323880631	-2.065000768	-0.701088145	-3.271486573	-2.942339657	-1.373304571	-1.545138606	-1.206432218	-1.812355194	-1.773364384	-1.983673092	-1.110820063	-1.489257929	-1.978097477	-2.445318872	-1.969365914	-2.227223143	-2.679104033	-2.453753949	-0.0314975056	-1.772760285	-1.389379691	-1.881357056	-1.564975299	-1.276850957	-2.605644235	-2.237964543	-2.787213637	-1.838373865	-3.036746445	-2.290461348	-2.074589368	-2.183239194	-1.989703403	-2.392790956	-2.775230649	-1.755186242	-1.389111529	-1.471430055	-1.024605245	-2.09163069	-0.4871108025	-1.117188353	-3.381836621	-0.9419736736	-2.491169375	-1.724165939	-2.346404647	-2.325134036	-1.266917776	-1.617346251	-2.241524936	-1.969903877	-1.462864999	-2.449304061	-2.160320175	-0.05359969194	-2.525773048	-1.837960161	-2.431681553	-1.46861273	-2.961031963	-2.520440285	-0.5616243225	-0.169298535	-2.076490094	-1.536516291	-0.6880044774	-2.299939631	-2.275201791	-2.56368725	-2.237985008	-1.320736434	-2.894146957	-1.823175141	-1.579528382	-1.595784152	-2.640998441	-2.360936952	-1.527268373	-0.6301631598	-2.895475201	-2.15823615	-1.886890645	-1.439750579	-1.22099861	-3.903381516	-2.328365936	-1.88394729	-2.051599388	-2.151310788	-1.705949688	-3.293342169	-1.529621371	-2.604449817	-1.851107349	-0.328362635	-3.040128732	-2.464597528	-2.126237923	-1.108265868	-1.907196605	-1.835495114	-2.419340199	-2.622053271	-2.449309386	-2.296735584	-2.906008705	-1.544439014	-0.6193991027	-2.310243038	-1.619552659	-2.133530497	-3.128845033	-1.756256164	-2.399791221	-2.339451138	-0.3361394583	-2.857341405	-1.961558475	-2.098333752	-2.199735835	0.07100590422	-2.023432466	-1.298712621	-2.403980866	-2.260456026	-2.759170755	-2.539662889	-0.8498267198	-1.587811555	-2.162115947	-0.838550184	-0.7354269627	-1.872138706	-0.4924549598	-2.487940455	-2.274602833	-1.594914494	-1.466853254	-2.312093464	-2.416412688	-1.563257704	-1.453122349	-2.591807185	-0.8280699144	-1.808923939	-3.347352281	-3.243511263	-1.815480303	-1.58446008	-2.308194127	-2.684285999	-2.460015225	-1.912289903	-2.015010041	-1.718830192	-2.840343801	-2.331635988	-1.982483115	-1.552013844	-2.612171933	-0.7513136464	-1.06687151	-2.568701067	-2.233834796	-1.100057658	-1.314367911	-1.645774161	-1.759946941	-1.936549807	-1.68191797	-1.524205414	-2.121176224	-2.052929679	-1.533771038	-1.642634407	-1.664721971	-3.273026025	-0.835136842	-1.166270017	-1.330977851	-2.756426671	-2.282813246	-3.472763566	-1.319815247	-0.8212710769	-1.902536832	-2.529677137	-2.985884431	-1.536460583	-2.253739491	-3.944926881	-2.407914032	-1.026767997	-2.296563789	-1.776850357	-2.805046556	-2.681971326	-2.410053851	-1.878937423	-1.431900699	-1.005682252	-1.806743	-2.210783305	-2.49786418	-2.362574912	-2.818022072	-1.463200765	-1.703611718	-2.145532356	-1.269047542	-2.910650036	-2.953666444	-2.345378987	-2.175151586	-1.851667151	-1.735991833	-3.429805905	-1.971327066	-2.799500948	-2.517827494	-1.605934627	-2.751820022	-2.46997615	0.348293903	-2.520284941	-0.8021215981	-1.62364517	-1.511631581	-2.341775312	-1.732616252	-1.121403682	-2.458462422	-0.9557082958	-1.55162214	-1.389927071	-2.135409913	-2.383363869	-2.189013439	-2.162662231	-2.202443992	-1.662081207	-2.192567451	-2.486645692	-0.5659961618	-2.799802951	-1.972216785	-2.787323457	-3.095596682	-1.766910578	-2.815644398	-0.3056900753	-2.302650265	-2.286342771	-1.739114979	-1.870945165	-1.747089652	-2.259157469	-2.177592083	-1.538428571	-2.529383452	-1.585765213	-1.41371913	-1.714421497	-1.33277445	-3.389092011	-3.366976947	-2.310981213	-1.912230056	-3.108347237	-2.518926626	-2.716442361	-1.505393115	-2.130614379	-3.369555977	-1.030345112	-1.658292096	-2.238034419	-1.551855552	-2.434509262	-1.597742748	-1.241113766	-1.975614705	-0.2136975259	-1.471034104	-1.521645496	-2.889912672	-2.006397406	-1.514909019	-1.742026233	-2.314268664	-2.228075738	-1.887673898	-0.7643181027	-1.703535625	-1.312988794	-2.97120821	-2.724097929	-1.589748852	-1.885500061	-1.324977539	-1.34490168	-2.11104265	-0.8047214605	-1.73486581	-1.159896971	-2.076280541	-1.737789452	-1.470446468	-0.2830943291	-1.449600292	-0.5237133767	-1.494499041	-1.472764383	-2.705739362	-1.628775631	-1.733880181	-2.027992531	-1.4373206	-0.9866839	-2.805334526	-1.953205531	-1.754465255	-2.531795761	-4.323493521	-2.250665841	-3.012514072	-2.824591176	-2.581934271	-1.706355657	-2.200506444	-2.532633156	-2.435435834	-2.929761149	-1.432217992	-2.829382867	-2.520955441	-2.67479924	-2.218913204	-2.229005395	-2.464529165	-2.028967343	-1.744491824	-2.744800332	-3.068367325	-1.459764914	-2.205668184	-1.728004548	-1.490422433	-2.882921115	-2.595669624	-2.161156463	-1.925848793	-1.047862871	-1.930008619	-1.377017193	-2.759348405	-0.7847451843	-1.179155213	-1.549143094	-2.069630532	-1.949798958	-1.905267376	-2.787913846	-2.67200586	-2.19641781	-1.576534632	-1.02260243	-0.9535264323	-1.608707567	-1.930343731	-0.04537561006	-2.873324613	-1.388575422	-1.943456984	-1.940439255	-1.227808496	-2.122835887	-2.397422926	-1.408885047	-1.80493089	-1.365303821	-1.50080946	-4.675511046	-2.366147054	-1.418998624	-2.516322105	-1.763454872	-1.791396257	-1.025031632	-1.984457239	-1.826267565	-1.934986146	-1.20193015	-1.577485189	-2.528620281	-2.233638269	-2.232991299	-1.022940685	-2.142597885	-1.848972196	-1.777611523	-1.870047691	-1.544776672	-1.636750273	-1.870687268	-1.280419152	-2.729547703	-0.9039222711	0.1467694848	-3.18871456	-2.571042417	-2.938374661	-1.231466787	-1.314173095	-2.125963675	-2.056789944	-3.10511691	-1.861200347	-3.080695066	-1.437974997	-1.313096196	-1.144110596	-2.057009771	-0.401134715	-1.317642958	-3.042884153	-2.613142813	-1.953027772	-2.712008451	-2.001266456	-1.317363598	-1.044384498	-2.208834595	-3.003833744	-2.474335388	-2.699439221	-3.279571869	-3.948136162	-1.421857673	-2.27491432	-1.990088813	-0.1923916136	-2.174510087	-1.08919424	-1.993879381	-2.760143809	-1.724328665	-2.712940453	-3.540091149	-1.775162695	-2.202396525	-1.841779948	-1.576421801	-2.162285116	-3.900550653	-1.458792619	-2.279275729	-3.326069977	-2.318627928	-2.586260739	-1.586263629	-2.735979092	-1.23846544	-2.765807568	-2.439147592	-1.646225839	-0.7221886887	-1.274624642	-1.658989644	-0.9636822432	-1.402437744	-3.439828767	-1.732874964	-1.074610445	-2.997526204	-3.66919272	-2.380996704	-2.803289994	-2.03477686	-1.669482697	-1.892671768	-1.676250718	-1.52494308	-1.816232975	-1.430289626	-2.205343202	-2.683769529	-1.698512423	-2.133166167	-1.161724359	-2.039423875	-1.322490848	-0.7636636624	-1.582148303	-2.502293776	-1.83252637	-2.291195565	-1.251779977	-2.359156251	-2.989572715	-2.05749239	-2.961000865	-2.722502939	-0.4091127518	-0.8294718277	-2.015222491	-1.948568839	-3.014054751	-2.943775664	-1.821314688	-2.309750836	-2.114675803	-2.539105422	-1.813787658	-1.661216191	-0.5027952077	-0.7190452061	-2.200515449	-2.338165397	-3.549789263	-0.7163062691	-2.893150108	-1.822134463	-2.339580527	-2.074290611	-1.056095675	-3.146021747	-1.446461377	-2.887748368	-2.051577125	-0.8141387345	-2.058263382	-2.011148504	-0.7413025912	-2.070322861	-2.477917457	-2.810901773	-1.720079949	-0.411876338	-1.337302177	-2.698291974	-0.7676808265	-2.110331332	-2.979752267	-1.201174571	-2.052848197	-2.574336472	-1.919161018	-3.515380622	-2.896625417	-2.415587239	-2.016353798	-1.600978935	-1.844309197	-1.891316119	-2.857313543	-1.843967077	-2.002757549	-2.440149747	-1.976691226	-1.724470561	-1.884289485	-2.266616258	-3.335869075	-2.161567802	-1.316785797	-2.570007946	-1.147447408	-2.964487437	-2.560728284	-1.67920929	-2.207254774	-2.55487472	-1.106147302	-2.13029197	-2.085629228	-0.7868431047	-2.807420367	-1.70791667	-2.102388191	-1.284174544	-1.103580906	-1.5266118	-2.560157796	-2.107915915	-1.881206801	-2.629762926	-2.136100777	-2.412803478	-2.774003909	-1.827585144	-2.244152373	-3.331853478	-0.9274275003	-2.076203956	-2.569290581	-1.10143676	-0.7349524477	-2.696904466	-1.966756559	-2.669729303	-3.491524906	-1.49628281	-1.961588608	-3.326286069	-2.698130252	-2.391744359	-1.399818747	-2.43794683	-1.450842389	-1.4639323	-2.132029078	-1.022525077	-3.098292574	-1.282195983	-1.465661036	-2.562745892	-1.312400086	-2.896271354	-1.981570186	-2.908064022	-1.59922097	-2.155511292	-1.331639177	-1.3120769	-1.96110733	-1.732483307	-1.566436048	-0.4405529704	-2.488707132	-0.8232942717	-2.265369351	-1.363614608	-1.754023837	-1.238251558	-2.39104369	-1.141102272	-1.595590201	-1.926265981	-1.606661127	-2.446535203	-1.623117306	-2.524810888	-2.669327594	-2.096823459	-3.574403936	-0.828869855	-1.487701529	-1.97720223	-1.858929842	-1.760073704	-3.52921037	-3.734062333	-0.9626824556	-2.053921598	-3.213285811	-1.557238762	-1.951333667	-1.612854058	-1.967747749	-1.92762423	-2.400956671	-1.444901733	-2.339496449	-2.196068821	-0.2762318703	-2.730925106	-3.087162902	-0.5584010846	-2.062563185	-1.918002376	-0.7357635206	-1.535144688	-2.235771217	-1.261792878	-0.7104917389	-1.581227309	-2.754001124	-1.685574306	-1.563349949	-1.245659693	-3.283893227	-1.68518227	-1.044912182	-2.555091938	-1.590638698	-1.84169035	-0.9185246233	-2.269794631	-2.316372385	-1.243331741	-3.477095403	-1.320725814	-2.540756058	-1.942514352	-2.729980409	-3.662563843	-1.660019889	-2.95387915	-2.557422237	-1.244562741	-2.654543632	-0.8923105697	-2.551000697	-3.751379327	-2.236628277	-1.191599012	-2.058370593	-0.7811914748	-2.118974033	-2.984433851	-2.615384831	-1.726616698	-0.9236277793	-0.2972781647	-2.836013208	-2.436461181	-1.321738139	-2.676005887	-3.184357307	-1.307346727	-1.367654055	-2.122045291	-1.795791864	-0.4979104979	-2.922817095	-2.861885781	-2.016381931	-2.718316984	-1.784278543	-1.867215212	-1.584134585	-2.25117452	-1.830183116	-3.233702662	-1.202719618	-0.7597460595	-2.441759299	-0.7770015615	-1.258739708	-1.154286218	-1.686189728	-2.303214738	-1.945608625	-2.941940544	-1.904155875	-2.299284911	-0.7994373168	-2.682684843	-0.8652349201	-1.930376932	-2.905650326	-0.7572371882	-2.589340624	-2.109023465	-2.744321924	-2.989596029	-1.943306809	-2.447595428	-2.437221868	-1.299112123	-2.196569486	-2.053316195	-1.998641747	-2.540807581	-2.533521113	-3.346071372	-2.310651507	-1.645550762	-1.56366688	-2.343303289	-2.511939362	-2.071970412	-1.286311504	-2.425920277	-2.264320258	-1.281398533	-2.896374624	-1.79140197	-1.881150831	-2.008476973	-0.6274103909	-0.8597320353	-1.963118213	-2.529979263	-0.9458807529	-2.311598032	-0.5462299087	-1.663978256	-0.9970591027	-2.286333044	-2.773523581	-3.612540341	-2.053987213	-1.41345608	-2.308264039	-0.9727342188	-1.480703951	-2.058601444	-1.814165358	-1.1937466	-2.354026352	-1.852479074	-3.453283896	-0.5203498435	-1.699208193	-2.647513915	-2.933014943	-1.229568756	-1.676272486	-2.613261663	-2.327191793	-2.59355783	-1.952798628	-1.505793976	-3.542515595	-2.523874443	-2.775988837	-2.6426579	-1.425371989	-2.164848812	-2.173541304	-3.841672038	-3.18268314	-1.163278176	-2.263309767	-1.997063628	-3.799721941	-2.725987452	-2.147934247	-2.421977139	-1.837576992	-1.810637999	-1.64397845	-2.302093435	-1.939670318	-2.325304625	-1.872129883	-1.239871281	-1.343026698	-2.578677126	-0.7078908461	-2.233602682	-1.158800575	-2.167595929	-1.75161087	-1.116227271	-1.192748082	-2.081566034	-2.872252906	-1.407534039	-1.357092724	-2.457849784	-1.634815839	-2.40290832	-1.717115682	-2.300430153	-1.66972152	-1.574726794	-1.606340605	-2.618750405	-1.427550793	-2.259822151	-2.408016017	-2.255783756	-2.204812206	-3.098422782	-2.011460095	-1.541741992	-3.145272854	-1.346824976	-2.024704436	-3.892545328	-2.989904165	-1.124019454	-2.071018949	-1.886922519	-3.251763942	-1.925076335	-1.258813288	-2.066366387	-1.567476225	-2.660842548	-2.450519383	-1.245481545	-1.805657361	-1.700949489	-2.318581426	-1.840580794	-2.289607083	-2.798676514	-1.587306601	-1.645483528	-2.978565104	-1.368578405	-2.138789571	0.5437463017	-0.9317358224	-2.174498359	-2.842848229	-1.852538989	-1.751970886	-2.196070773	-1.529877068	0.2862632128	-2.679707118	-1.89888518	-1.438260988	-3.08031295	-0.8315077863	-1.574222585	-1.463888712	-1.108484694	-1.153603532	-2.422231965	-1.592793723	-1.733994939	-1.623501338	-1.600598646	-2.176653844	-2.376031328	-0.9855450399	-2.087506144	-2.483864261	-3.321697511	-3.362476936	-3.501766664	-1.042520398	-1.681135064	-1.95698028	-2.158254368	-2.53300387	-0.7951428871	-2.20527931	-1.855621678	-2.441595371	-0.7351731447	-2.738735965	-2.109231499	-2.026867134	-2.501286911	-1.725832739	-2.002119784	-0.8600330112	-1.654855685	-2.353855306	-2.055402175	-2.287334255	-2.026261184	-2.56550479	-1.197742148	-2.519758652	-2.647411224	-2.255139114	-1.185767935	-2.228775787	-2.090009936	-1.991511986	-2.542512704	-2.206567442	-2.832400132	-2.030540074	-1.715277535	-2.072466253	-2.557002752	-3.287464186	-1.244832312	-3.196220508	-1.219610107	-0.3468000592	-1.252582407	-0.6068783642	-2.831870673	-3.098691328	-2.392513784	-2.359417394	-2.072442295	-1.910735373	-3.750061214	-1.933263328	-2.443935524	-0.140902243	-1.983307332	-1.53457319	-2.539296879	-1.005630903	-3.041072297	-2.673077485	-1.03130163	-2.565955155	-2.742776904	-1.79278045	-2.236891652	-1.44430153	-0.8496800748	-1.997416373	-0.9326408287	-2.232707331	-1.806457236	-1.839395494	-0.1769275231	-2.477835594	-2.859363722	-2.020610381	-1.834205512	-0.9982556492	-1.745769861	-2.684695183	-3.17914529	-2.946773564	-1.833911093	-2.085148388	-2.169060553	-1.20397051	-2.666166305	-1.759572639	-0.08752354423	-2.775818606	-1.875848672	-1.613230282	-2.207652935	-0.81688121	-2.578905209	-2.354739541	-1.337217275	-1.305469886	-3.246330158	-1.701667409	-1.163182104	-2.228916724	-1.485455803	-2.618367188	-2.622747294	-1.446395687	-1.865789887	-2.029298846	-1.976914907	-3.497294148	-1.220285278	-2.038350308	-2.52522424	-2.226104466	-2.376575825	-1.383719135	-2.056176548	-2.954993568	-1.288255689	-1.574664194	-2.096140536	-0.9591084618	-1.631027126	-0.7793290865	-2.825538222	-3.091085557	-3.224627994	-2.274136351	-2.381718368	-2.093746216	-1.611641419	-0.7974126765	-1.915847702	-3.037242512	-1.718283913	-1.10937904	-1.943040174	-0.9669012754	-3.249447595	-1.868032499	-2.611491298	-3.059865791	-2.319307476	-3.176151329	-3.104286053	-0.8390396625	-1.65126488	-0.2984933105	-2.386638619	-0.841704756	-1.665410972	-1.468960787	-1.006737188	-2.502734248	-1.64801608	-1.794872555	-0.6537738029	-2.918369996	-1.131736815	-2.376400972	-2.37916155	-2.53776423	-1.460093926	-0.9162332064	-0.6856101497	-1.175688769	-1.389482998	-2.067657312	-2.513246443	-1.702663136	-1.145746796	-2.840337265	-2.817827019	-2.896032146	-1.581131887	-0.6394489739	-1.752618972	-1.976948009	-3.215317476	-2.794322397	-2.22265076	-2.620128005	-1.249855688	-1.820449232	-1.675883996	-2.047124716	-3.355120741	-2.226085564	-2.438493932	-2.434262652	-1.679583285	-1.657450089	-2.603043803	-2.123678324	-2.265420341	-0.8947360222	-1.269764484	-0.712401583	-1.850823358	-0.6136383654	-2.413589266	-1.271283338	-2.720761372	-1.345344537	-1.885545344	-2.286197024	-1.226051354	-0.9971548168	-0.7936836854	-2.046074842	-2.929187021	-1.381984914	-1.841125624	-1.628461609	-3.193719062	-1.627615501	-3.022939865	-1.21930725	-2.264414556	-2.101899738	-0.9534169738	-2.387482042	-2.774464666	-1.476921136	-1.855439485	-3.080357357	-1.476314365	-2.139325557	-1.422450017	-2.961003568	-2.567234008	-1.396043107	-2.591016624	-2.290337124	-1.854521304	-2.432323833	-2.372189511	-2.913496536	-1.824850159	-0.9580319062	-1.610363426	-1.291126008	-3.461568813	-2.719588711	-2.757071987	-1.353652694	-1.815950509	-1.276678316	-2.2837958	-2.033577194	-3.060418695	-1.404524552	-3.131702192	-2.183643268	-0.6877280238	-1.610033024	-2.057914267	-1.757929032	-1.631373672	-2.678590359	-2.711114118	-2.339080635	-3.104157041	-1.245720343	-2.105596678	-0.9879581901	-2.340169852	-1.406915717	-3.211935041	-0.9681338171	-1.915660686	-2.944913514	-2.12328171	-2.070365002	-1.71999328	-1.419994231	-2.40076407	-1.577587272	-2.875443777	-2.265323134	-3.644738954	-2.447766414	-2.832319838	-1.474640371	-2.76742122	-2.115440989	-0.8707599389	-3.025460906	-1.653773577	-1.844569021	-1.697709044	-1.476463267	-1.358443211	-1.654217865	-2.566082749	-2.975030214	-1.757599284	-1.348790348	-1.465664988	-3.243032539	-1.711019693	-2.59553622	-2.312228395	-1.467772102	-1.842932375	-1.955512597	-2.14663443	-1.70675272	-1.573753767	-0.2576351285	-1.483752727	-2.470567495	-2.595948844	-2.176613344	-1.678151998	-2.614301112	-2.587516637	-1.729449672	-1.619922063	-2.376763238	-3.950365422	-2.008304339	-3.539814219	-1.873301554	-1.85111915	-1.91984963	-3.422458448	-3.009347488	-1.977770097	-2.233200508	-2.313049227	-1.381968495	-2.346403254	-1.350936435	-1.888799516	-1.903968857	-2.611146647	-2.25387538	-1.714610943	-1.685354871	-2.210075212	-2.051410104	-2.259323386	-2.149926917	-2.281037405	-0.8680589432	-2.098171399	-4.144539777	-1.698294741	-1.442820005	-2.407052541	-2.011828554	-3.907203905	-3.712877098	-1.323959718	-1.278813798	-1.689523787	-1.530725716	-0.7507414221	-0.3212885879	-1.335563053	-0.4260839177	-2.128374155	-1.762703516	-1.567554427	-1.944856971	-2.403792073	-0.9906653145	-1.880307793	-1.524753698	-0.7999050921	-1.814482004	-1.53991608	-1.947495664	-4.00390654	-1.432964963	-3.258667496	-0.9144387566	-2.588668551	-1.163616401	-2.058903998	-2.551010388	-0.7939279698	-1.582916998	-4.353745404	-1.015265138	-0.7740110683	-2.461938323	-2.251238519	-2.808425227	-1.560811292	-1.383018378	-2.6391494	-2.029229069	-1.61879734	-2.966059353	-2.879448716	-2.564852219	-2.267031195	-1.030626084	-0.8198329198	-0.6147101903	-2.179446024	-2.169375452	-1.643608409	-2.409056187	-1.954929055	-3.085876491	-2.384859505	-2.121984334	-2.261303812	-2.811267214	-2.805155807	-1.695151048	-2.073809096	-3.152095829	-1.77193717	-2.358725943	-1.389654977	-2.492098874	-3.349950937	-2.816075528	-2.798902914	-2.967637597	-3.166407427	-3.14608807	-1.958750745	-2.183876792	-1.405949516	-1.196891679	-2.08196415	-2.166486409	-1.488722151	-1.621566349	-1.240204841	-2.268880186	-2.584758025	-2.213879055	-2.221466776	-1.032150941	-3.466197138	-2.95000972	-2.302367652	-0.8551617489	-2.445349982	-0.5938027309	-1.329850403	-1.811058591	-2.032057253	-1.726697362	-2.053990848	-1.621762651	-1.953366949	-1.996498162	-2.871351808	-0.9435473811	-3.578767521	-2.929161628	-1.614520428	-3.652757576	-1.989928284	-1.286492138	-0.4626580933	-0.5840578451	-3.245134932	-1.448880725	-2.166001322	-2.654046871	-2.907517445	-1.547414036	-2.957328649	-2.066341577	-1.671666446	-2.012597651	-1.596214784	-0.7276943423	0.29878685	-2.223964817	-1.879144849	-3.319194365	-1.743292847	-2.540617049	-2.622429408	-2.649992103	-1.916584055	-1.849020132	-2.546652143	-2.792450294	-1.436488001	-1.92032191	-2.724992492	-0.9835736877	-1.74641015	-2.319468519	-1.346272977	-1.022259357	-1.334794834	-1.009479213	-2.203695603	-2.174682705	-1.628651824	-3.616277435	-2.062981367	-1.788718842	-2.631769645	-1.485106854	-0.6626340515	-2.236507989	-2.600896634	-2.961865826	-1.984163718	-2.705150157	-3.185797543	-0.9829896479	-1.741524775	-3.762570045	-0.3337515059	-1.591289577	-1.553932197	-2.877271891	-2.261562466	-2.796828493	-2.331487102	-1.329906267	-2.716014134	-1.252849731	-2.380464388	-2.544045215	-1.897473583	-1.796632865	-2.71605452	-2.144817801	-2.16788509	-0.6718245511	-1.434151492	-1.552416705	-1.938907543	-1.519987926	-2.097594356	-2.234677427	-1.793763185	-1.890863512	-1.348732412	-1.987727807	-3.041923345	-1.032012379	-3.86317588	-2.125830759	-0.1725846445	-3.046958539	-2.10601875	-1.155456698	-1.498068035	-2.183440088	-2.286204253	-2.687281311	-2.479462943	-1.146846239	-0.9433804635	-2.058122564	-1.182063977	-2.114350845	-1.837727912	-1.760552336	-2.895356061	-1.954044846	-2.031797751	-0.7404447866	-0.5250509611	-1.912103149	-2.614345794	-2.869401946	-2.510232552	-1.52460815	-2.342760044	-1.109092752	-1.731523483	-2.78629323	-2.797588793	-1.683300942	-2.79682639	-0.5810515116	-2.018648055	-2.432045963	-2.152037105	-1.396509363	-2.918774339	-1.595212151	-1.7858125	-1.111267788	-0.946439585	-2.334751272	-1.921714075	-0.8898924456	-1.818256571	-2.023778176	-1.976086933	-1.447423668	-0.5867306019	-1.659026017	-2.701914277	-2.343625002	-2.836850671	-0.7988499072	-0.691864225	-2.571008224	-1.432038759	-1.077739074	-2.753870668	-2.068743419	-1.862262486	-2.631742587	-2.914053541	-3.618524585	-2.549634587	-2.016491538	-1.586407405	-1.010608837	-1.507062288	-1.75166303	-2.207100599	-2.85395268	-1.012308512	-3.135172918	-2.538834255	-0.8115302414	-2.412913271	-0.8071709783	-2.40553899	-2.476728821	-2.356411005	-0.6062780334	-1.092157966	-3.50782966	-2.63691109	-2.328707015	-1.769237455	-2.54503219	-0.8797137393	0.04324606784	-0.9681797116	-2.950949089	-1.66909809	-3.476473161	-3.146389375	-2.432310395	-0.5964724579	-1.766989197	-2.267383813	-0.5041968692	-3.29167395	-1.555083271	-3.686064741	-1.113888618	-1.985650534	-1.165824444	-1.664271177	-1.326011812	-2.311227279	-2.271499064	-3.246064298	-2.773267445	-3.827201809	-2.387374372	-0.7277025316	-0.2931080609	-2.275042153	-2.303524808	-2.014852763	-1.690080737	-1.468903691	-2.059732781	-3.12463228	-1.231207696	-0.9556300712	-1.740329903	-3.281857087	-2.328267394	-0.5452410985	-1.30523768	-2.353340063	-3.005025911	-1.202117574	-1.981309629	-0.5200892154	-1.962351912	-3.14435742	-2.531169548	-1.397694193	-2.062755817	-2.47107345	-2.865247015	-2.230211949	-1.167074682	-4.832092546	-1.723847531	-1.750790676	-3.047327739	-1.768494888	-1.855227964	-3.04461813	-1.86403397	-1.421821545	-2.114315907	-2.195900897	-1.363682749	-1.664007071	-0.9310637747	-2.066490974	-1.749526662	-1.084935179	-2.021537832	-3.077391864	-2.493306177	-3.081497759	-0.4723371927	-1.82691768	-2.501957331	-2.671870951	-2.288794762	-2.209703979	-1.944645514	-3.965820604	-1.756914373	-2.668999936	-1.378160989	-1.975627713	-0.3836424657	-1.930785289	-2.546028756	-2.116389207	-1.333897899	-0.7405889261	-1.775898962	-1.228945029	-2.409989439	-2.501949895	-0.7621047086	-2.934468956	-1.906865013	-2.08977996	-0.8745602676	-1.305997391	-1.878412246	-2.072585187	-3.482200935	-2.572116244	-1.679678019	-1.872848884	-0.6096757862	-1.710434708	-2.467728539	-0.8727648761	-2.887886742	-1.9507155	-3.996075376	-2.679781705	-1.976435559	-1.478560194	-3.091159698	-0.414213708	-0.6446644851	-3.012503783	-2.327453412	-2.602998552	-0.9959812296	-1.402835281	-2.040430185	-2.12210638	-2.400843462	-1.169321367	-2.739792533	-3.12090654	-1.78997135	-1.459674022	-2.17289657	-1.211141717	-1.031868629	-0.933623899	-0.7697667017	-2.032133123	-2.04792777	-0.5701957105	-3.012104583	-2.373010813	-2.426864321	-1.48433415	-0.8005038376	-1.656831061	-1.176695992	-1.887889599	-1.923926204	-2.279047583	-1.32066755	-1.949685124	-1.194058925	-2.94846986	-2.430133396	-2.835756177	-1.308036535	-1.12811565	-1.988403671	-2.955549986	-2.921476898	-1.792967639	-2.687958533	-2.124733737	-3.308908186	-2.53336995	-2.07398233	-2.435981884	-2.891215487	-2.497936283	-1.248030004	-2.64942917	-3.135132635	-2.291634272	-0.825601692	-2.487271635	-1.631043869	-3.455112482	-1.067773296	-3.102585054	-2.381271918	-1.386525602	-2.438642771	-3.920679924	-2.442236952	-1.612403675	-2.214697889	-1.348741608	-2.602820554	-2.053296859	-2.796004743	-1.671351817	-1.572094002	-1.828266811	-1.603120549	-1.598085713	-2.091640983	-1.515527746	-1.787117818	-1.316330875	-2.097447912	-2.207869096	-0.07678992508	-1.812788787	-0.4611325222	-1.773022979	-2.23489419	-1.758528018	-2.865416753	-1.859667469	-0.6949136216	-3.044892694	-1.1012976	-2.786345591	-1.694883845	-1.583716199	-1.162284776	-2.33496671	-1.160236996	-2.119639246	-2.943370034	-2.23407104	-2.780053616	-2.127676507	-1.576616207	-1.394009273	-1.855141509	-2.261013401	-1.376988842	-1.769763094	-2.499504988	-1.268273958	-2.281701492	-2.529529778	-2.30903563	-1.531229939	-1.52084499	-1.918426783	-2.54779661	-1.684451535	-1.87855824	-1.430316762	-1.703195905	-2.177550774	-2.333314396	-1.296286535	-2.577789141	-2.36597569	-2.733869706	-2.594393977	-2.248010664	-2.711126988	-0.7974704249	-1.758415216	-2.227273261	-2.760684072	-2.725069942	-2.883306488	-0.6516319525	-1.806887417	-2.184434867	-3.038267138	-2.198752676	-1.69307684	-2.730160242	-2.906795164	-0.9907704798	-2.260981294	-2.841357623	-1.671151597	-1.737576325	-0.603873593	-3.712978812	-0.9445747377	-1.273773079	-2.251988568	-2.082070766	-2.272935265	-2.447090473	-2.957901906	-1.978938584	-0.954427318	-1.81623303	-1.0697952	-1.541904503	-1.034238949	-2.135077939	-1.1021469	-2.882626453	-1.889084589	-2.05328062	-0.9903902563	-2.960810504	-2.291483476	-2.553788815	-2.509253434	-4.088863376	-2.349556563	-2.115686303	-2.001154829	-3.322538882	-1.65071348	-3.019127445	-1.15801057	-2.124525824	-2.485816767	-2.044187726	-1.9944119	-0.5193731277	-1.817053681	-2.796027693	-2.005362637	-3.184824707	-1.81214041	-2.004393265	-3.010952322	-1.293121779	-0.8245524442	-1.647939695	-1.962861442	-2.338317225	-0.8158931291	-1.125634615	-2.391111937	-1.835784396	-2.946426884	-2.62215006	-2.496407249	-2.160020521	-2.418929674	-1.664862875	-3.274951176	-1.551805645	-2.1806619	-2.5875223	-1.475901135	-2.612822941	-2.327735597	-2.993894543	-3.209699357	-2.140764413	-2.824887317	-3.04152171	-2.090832183	-3.013367518	-2.884068989	-1.162660125	-0.5528600768	-1.683767185	-2.14573825	-1.084257337	-2.408624182	-1.612720236	-1.288077483	-2.511085977	-1.796698679	-1.920269702	-1.54854074	-2.755777577	-3.454576404	-1.140273318	-1.737776155	-1.940487385	-1.847309843	-2.243097887	-1.200698693	-2.560486321	-1.660048954	-1.635055255	-2.598382846	-2.082426298	-2.043591523	-2.727700369	-3.094944814	-1.744429202	-2.646776308	-2.593446561	-2.701270342	-3.114053016	-1.240054297	-1.454806046	-1.662414652	-3.415496264	-1.131544758	-1.673773492	-1.911600675	-3.046086903	-2.332051128	-2.861019952	-2.348928468	-1.279972713	-1.937502427	-1.671117996	-2.023864019	-3.155896133	-1.628847892	-3.473653285	-2.969552297	-2.203966309	-4.892692552	-2.234622618	-2.945215983	-2.070268896	-1.774766773	-1.542686831	-1.300564569	-1.337574268	-2.406373818	-3.659134563	-2.154934004	-1.796502576	-0.9866366342	-1.245725644	-1.44859024	-2.712481137	-1.394523284	-1.434944935	-1.677111267	-2.301621502	-1.186102529	-1.020051846	-0.302623947	0.1201157517	-2.835654264	-1.74693752	-1.647984104	-1.710266794	-1.423770589	0.0419012058	-3.036104595	-0.7357584965	-2.038290386	-2.115687416	-2.638751718	-1.618690744	-2.11022799	-1.002341127	-2.609486364	-2.732415119	-1.87465089	-0.9734347166	-2.465009248	-1.643720727	-1.327140275	-1.651496876	-1.897525567	-1.955352101	-2.419789957	-1.202688333	-1.878752343	-3.106881974	-1.276633908	-1.159716194	-2.694441554	-1.505847781	-1.654327778	-1.590664526	-1.730632171	-1.713025213	-1.53857059	-2.254195171	-1.663952528	-2.817149222	-0.9848442753	-2.419737189	-1.754061556	-1.570152666	-1.930869474	-2.115296788	-1.265212766	-2.057717891	-2.94675387	-3.093568733	-1.822319385	-1.47624393	-2.255582704	-2.637871154	-2.020730712	-2.682192002	-2.584860816	-1.399957387	-1.883518953	-1.679945681	-1.723812678	-2.980265036	-2.39049755	-2.07491853	-3.408091382	-1.263313632	-2.809598095	-2.02000886	-2.501551041	-1.686314353	-2.897734227	-2.417302985	-0.8819757601	-1.499892375	-3.264509524	-1.90749368	-2.751899645	-1.935807092	-2.184594714	-2.129727161	-2.362560544	-2.084788653	-2.328522568	-2.491328957	-1.711131732	-2.711996681	-1.157003642	-1.32791904	-1.669029869	-1.68115104	-1.680815858	-2.694784744	-1.762020297	-2.119349038	-2.301548963	-2.573864348	-2.045350507	-2.013097292	-1.64790737	-1.914795131	-2.403821245	-1.325877024	-1.277054472	-1.906624397	-2.545498213	-0.6216191913	-1.15319405	-1.472368045	-2.496034307	-2.019064754	-1.694786687	-1.729208588	-1.628983194	-0.8852925691	-1.263904462	-1.360310635	-3.413674316	-1.998461908	-1.973195822	-2.175217936	-2.224488922	-1.943053477	-1.761788596	-2.29044836	-1.342674837	-1.405157177	-2.84515876	-1.602321692	-2.22962167	-3.476325348	-2.836079161	-2.002606019	-2.973077627	-2.34948983	-1.414391016	-2.786057393	-1.731013306	-1.589545928	-2.110578614	-0.0001260710369	-1.979816869	-1.280476987	-2.676919535	-2.71811859	-1.398080661	-1.807012962	-2.550781088	-0.4306965017	-1.805881181	-2.191639273	-2.771125555	-1.920743734	-2.608021061	-3.40192128	-2.281528719	-1.596024499	-1.697670117	-2.98601914	-1.821072366	-1.909827503	-2.415268968	-1.93526825	-2.711242913	-1.744473105	-1.522898088	-3.043886066	-1.602846415	-1.839765412	-3.492311817	-1.598060435	-2.967883823	-1.525916204	-2.159825853	-2.014506961	-1.171807264	-1.303144882	-0.604997335	-1.852116115	-2.764176581	-3.293388241	-2.365441892	-1.561738917	-1.373473446	-1.744495836	-2.690016631	-2.990275743	-1.112915728	-1.719251721	-2.067109553	-1.366142992	-1.293887332	-1.116520167	-2.248602774	-2.150060905	-2.14860551	-2.48250621	-0.6833691491	-2.929734464	-1.50247386	-1.904982076	-1.477894972	-3.047043419	-1.321594844	-2.421674766	-2.133157944	-2.57254072	-1.210775976	-3.076321689	-2.504152936	-2.77627206	-2.489010136	-1.611184496	-1.417410414	-1.896205173	-2.171564049	-2.820581666	-0.8308327055	-1.608489717	-2.584799521	-2.042747863	-2.974352352	-1.623117099	-2.879443878	-2.321032688	-1.832551132	-1.959420449	-3.494005381	-3.321895943	-1.835902534	-1.499039741	-1.41028502	-1.989677817	-2.192531484	-0.8796467253	-2.645025647	-2.018573327	-2.214981485	-2.525561262	-1.989471173	-2.322605887	-0.8954106295	-1.884701726	-2.25097463	-1.901406227	-1.117942009	-2.235647684	-2.151891389	-1.941290637	-1.98236281	-3.65466385	-2.129283329	-1.789803373	-3.450468015	-3.52069913	-1.783376728	-3.044430264	-1.691785929	-0.7633748512	-0.4477831713	-2.492537605	-2.332742168	-1.667606375	-1.118094972	-2.712687446	-3.201206801	-2.150219493	-1.167539867	-2.841736221	-2.008682725	-2.278152359	-1.947332048	-2.359660942	-0.8169597965	-1.252414829	0.05911475646	-2.878743607	-2.21674478	-0.814584233	-1.294939261	-2.17970628	-1.768682905	-0.7240506075	-2.771558598	-3.103844855	-3.063200611	-2.972795853	-2.690318643	-1.5914456	-1.829227613	-2.925294974	-2.235141764	-3.214993557	-1.720917724	-2.549178941	-2.766537109	-0.7752073929	-1.251396123	-2.659334191	-2.059115656	-2.07354453	-2.020443266	-1.51142834	-2.14038351	-2.352945188	-2.967728076	-3.471990304	-2.425919067	-2.041415086	-2.393389046	-2.150063005	-1.966742572	-1.151239713	-1.246819747	-1.222184105	-1.350582044	-1.588054537	-1.68746176	-2.287101889	-0.543598059	-1.235854786	-1.253911883	-3.141608044	-2.122969219	-0.9668879855	-2.023332536	-1.24596639	-1.715400633	-1.993661861	-2.607454432	-2.141195054	-1.781412465	-2.214086924	-2.001836902	-1.786746346	-2.061876608	-1.648836629	-2.22465998	-2.540873906	-1.37460341	-2.435945773	-1.371231635	-2.454041578	-1.322919182	-2.296317292	-2.716709049	-1.297019401	-2.069484564	-2.422977836	-2.566573857	-0.04986528155	-3.885119659	-3.321837397	-1.607444505	-0.7968524328	-3.239424715	-2.673636688	-1.019683248	-3.356727103	-1.08854613	-1.671239748	-2.151800908	-1.15004352	-0.9710943272	-2.513186033	-1.181098292	-1.56751306	-2.562347728	-2.365653608	-3.026729138	-2.01511713	-1.411491939	-1.476528461	-1.844055236	-1.402552762	-2.383589426	-0.8329872209	-0.9999524841	-1.059336693	-1.241778042	-1.578217758	-2.307402563	-0.920081698	-2.70207387	-1.41010094	-1.748220505	-2.207368999	-2.305767746	-1.158858148	-2.065562804	-2.312705504	-2.341685633	-2.015634661	-3.435325629	-2.618600686	-0.9006456013	-1.106639637	-2.333224356	-2.440852812	-2.687135122	-2.268799478	-2.499920381	-1.172680885	-1.20040091	-1.801279631	-1.41120661	-2.374460789	-2.480763013	-1.104072774	-3.028305428	-3.079178723	-2.898540731	-2.48579893	-1.644396724	-2.448285074	-1.972539619	-1.792462078	-1.834239495	-1.685504273	-2.062971102	-2.742970118	-1.35250169	-1.025495746	-2.065646006	-1.226102296	-1.328988994	-2.514260998	-1.342875188	-1.174921182	-0.9056379143	-1.528022009	-2.437098287	-2.783469635	-2.041010113	-2.295730102	-1.8647946	-3.075119729	-0.7672581182	-2.417634714	-0.968992971	-2.265455043	-1.082928058	-3.109693178	-1.416356735	-2.477414934	-1.661683541	-2.442797193	-2.869131445	-0.5385230379	-0.7887569842	-1.25425812	-1.818921441	-3.187675247	-1.674268669	-3.259894667	-1.4176978	-1.880281372	-2.08313396	-1.79811004	-1.162835808	-1.697841423	-2.534015975	-2.915498518	-2.670216827	-3.080299698	-0.7251532796	-1.784642362	-2.655940706	-1.715621102	-1.680109255	-2.261484557	-1.912673359	-2.986465916	-0.9071834515	-2.06478588	-2.317090677	-2.353758784	-2.90089984	-3.214198232	-0.3979540339	-1.876642522	-1.096928059	-2.251678836	-1.497095223	-1.626090529	-3.368597811	-1.839888966	-2.642401611	-1.207855039	-1.215961726	-2.517582762	-1.365761809	-4.083033933	-1.847863319	-1.54825159	-2.000710522	-1.274469533	-1.183337574	-2.246390118	-0.9566294903	-2.559600878	-2.159862043	-3.265576581	-0.4883467858	-1.506262631	-0.7697965561	-2.939270805	-1.528292459	-1.398391713	-1.89572747	-2.891411088	-1.599481953	-2.096605483	-1.357841775	-2.066991353	-3.171433872	-0.445026159	-1.999018551	-1.485120572	-1.447482295	-2.192500625	-1.546007606	-2.33863163	-1.568379323	-2.594770745	-2.032730383	-1.37371498	-2.414982369	-3.05534547	-2.009760793	-0.1912540423	-2.330417942	-1.668468842	-1.96255586	-0.4987897077	-3.284912601	-0.4340942077	-1.946466989	-2.745630686	-2.037145132	-0.8734151176	-1.566897525	-0.4219974829	-1.4525439	-1.67502018	-1.765715075	-2.017749571	-1.792810821	-1.239083453	-1.106235065	-2.533634032	-3.078534649	-3.132355108	-0.94382258	-1.495890913	-2.424251366	-1.089221652	-2.504608808	-1.702869763	-2.237025495	-2.803564777	-3.450103806	-1.680221421	-2.22637926	-0.8193275969	-2.34967808	-3.036968833	-3.486171136	-1.202945821	-2.326844879	-1.435352809	-0.8299928403	-2.209432675	0.3927613079	-1.806731326	-1.877083649	-1.818122567	-1.336209531	-1.763212691	-2.757872966	-1.969410321	-2.594680479	-1.34533375	-1.084063985	-2.50669507	-2.913566479	-2.00074927	-2.864885422	-3.431760261	-1.145327721	-3.842212704	-3.02575494	-2.862364522	-2.124951091	-1.812704707	-2.625038122	-1.051864634	-1.628845552	-1.422885373	-1.433057647	-2.49535425	-3.705433154	-1.982774161	-3.589664232	-2.422798042	-3.057295103	-1.093876997	-3.123693878	-2.485441948	-2.531542051	-1.636513837	-1.37690471	-1.247557729	-0.7999131238	-0.6381125467	-1.369562316	-1.329844028	-3.492631068	-2.008302847	-1.302827671	-0.3172892195	-2.484048186	-1.654953415	-1.322150183	-2.559210642	-1.865407122	-1.493240374	-2.841489178	-2.163642023	-2.024413205	-1.300845148	-1.688510563	-2.463110314	-1.508876156	-2.419803482	-1.760268658	-2.162018274	-2.178455567	-2.892642362	-0.2926299352	-2.247340195	-2.626542471	-1.346088086	-1.76462667	-2.465178746	-1.185703415	-1.975227732	-1.848613894	-1.63173175	-2.084363117	-2.475831746	-0.9746276308	-0.6062744058	-2.462957134	-1.857778997	-2.237627237	-1.62605927	-0.5641029206	-2.33436519	-3.311898264	-1.754535793	-1.826297729	-2.175149242	-2.4369152	-2.133045006	-2.56675581	-2.044139601	-2.656237324	-0.6941979612	-1.846504611	-0.407757086	-1.377838134	-1.771039779	-1.942651229	-2.267452798	-2.214081529	-1.262996725	-2.178350025	-1.397306336	-2.859236083	-2.391851057	-2.85512584	-2.01396019	-2.33692725	-2.97254155	-2.383342558	-1.13090184	-2.358814597	-2.820861417	-1.678843386	-1.182530901	-2.615118215	-3.06545141	-2.152551948	-2.554389479	-1.56755141	-2.315372989	-2.208941903	-2.221710147	-1.152008741	-1.61833115	-2.07579268	-3.535722578	-2.765069568	-1.566206271	-2.482646464	-1.444326338	-1.592645624	-0.758500915	-1.991242179	-1.267016778	-1.204873131	-1.32627079	-2.045829002	-2.571587896	-0.1299258238	-3.569497005	-1.839684201	-0.641541039	-0.910913623	-2.644411508	-2.363972558	-1.63367041	-2.248805511	-1.543472616	-1.639031272	0.2279461984	-2.419690577	-1.46839245	-1.01241947	-2.742615326	-3.161922951	-2.321238944	-1.001513459	-2.079684779	-1.627553406	-1.14103708	-1.967161163	-2.744108475	-2.453211503	-1.256077818	-2.253348304	0.00501984623	-1.871283086	-3.110128543	-1.422025594	-2.049989176	-2.26836197	-2.235332573	-1.423522092	-2.313728148	-2.064573241	-1.835342345	-3.038268506	-0.985243785	-2.294418926	-2.925706038	-3.05285896	-0.8811134907	-2.466009077	-2.519015109	-1.534265914	-1.366104807	-2.637215228	-1.324634355	-1.423106523	-2.190721226	-2.447912901	-1.320462435	-2.556792437	-1.038089072	-1.69833771	-2.444862201	-2.495611912	-1.716717231	-2.022206625	-2.31779845	-0.7263664753	-2.493087494	-2.306874324	-1.627947241	-1.081098163	-1.906081361	-2.450811755	-2.41693437	-1.15269558	-2.282678374	-2.127784361	-0.9494535596	-2.532416142	-1.917593483	-1.622137087	-2.127880334	-2.335627667	-2.566291138	-1.692821431	-2.596403729	-1.512805557	-1.289958008	-2.584239498	-2.247220181	-2.472796629	-2.172660217	-1.62106197	-0.9582957993	-2.498481009	-2.219739628	-1.832751541	-2.374451265	-1.583025319	-2.764877937	-0.7488451463	-2.072567189	-1.724929242	-2.304105576	-4.106423594	-2.189431936	-1.534523333	-2.900365701	-2.326691394	-1.896745105	-1.387158802	-3.059824033	-1.834704469	-1.482234351	-2.71349651	-1.617567262	-1.413057249	-3.27663104	-1.900909877	-2.130926985	-1.851402073	-2.04422144	-1.437124191	-1.721890447	-2.24082968	-2.542372972	-0.9361026717	-1.554252537	-2.416924123	-2.797882624	-1.91146166	-1.341612732	-2.118064706	-1.911711384	-1.872424909	-3.623236654	-2.13908745	-1.545873024	-1.728242911	-3.395556097	-2.631600114	-1.524308064	-1.97024276	-1.920372631	-0.9867154202	-1.508256012	-1.247618335	-2.660976711	-1.463178359	-1.010242814	0.09899524632	-2.207462651	-1.099787526	-1.839432339	-2.675906028	-1.307669538	-1.72185757	-2.48298926	-1.866977531	-1.23025608	-2.587179494	-1.525432561	-1.939790658	-0.6209904299	-1.796749958	-2.10329178	-0.4835986107	-2.917055477	-2.251640279	-2.158681688	-1.512802768	-2.026788496	-2.37624085	-1.111164059	-0.4711119415	-2.246947992	-2.000773432	-1.692113917	-2.408595818	-2.092949893	-0.4897857916	-2.217706666	-1.4322073	-1.870921008	-1.909296431	-1.630148131	-2.2322931	-2.282680583	-1.514830807	-2.774321223	-1.417028036	-1.919144724	-2.238823259	-2.391028334	-3.626050763	-1.708944506	-3.322522559	-1.682359302	-1.974091535	-1.367823714	-1.360005203	-2.646978445	-1.581481135	-1.592682971	-0.7278109582	-2.271412659	-1.461647991	-1.36062378	-1.01849732	-3.699342605	-2.255823508	-1.870256925	-3.539743091	-1.548271811	-2.252092262	-2.038002882	-2.533443895	-2.17340252	-1.825628064	-1.691632144	-1.490464902	-1.552463381	-2.320175244	-0.3637557605	-0.4220894987	-1.215080124	-3.027472525	-2.429436089	-1.810176319	-0.809108871	-2.383480226	-3.141321395	-1.66720521	-2.178167207	-2.288036937	-2.557073924	-1.952082834	-1.795828905	-2.692640638	-1.8907833	-1.786253058	-2.588723186	-1.320934788	-2.142384559	-1.078584524	-2.753448455	-2.611692808	-2.271699357	-3.550127729	-1.853551639	-3.117491759	-2.514412195	-1.442102239	-2.548124492	-2.544962303	-2.362030855	-1.461426097	-1.387428131	-2.280021092	-1.324244638	-4.260215991	-2.214910585	-3.383630217	-3.135936609	-1.069000952	-1.776316929	-1.967470493	-2.092716125	-1.552058558	-1.439900547	-1.852728254	-0.8382454397	-0.3984155027	-2.640030698	-1.475147025	-1.820564567	-1.945658468	-2.604995438	-3.271491496	-1.796398451	-2.473919848	-2.077960199	-3.148208204	-2.070559956	-1.875042286	-2.400962343	-2.676072921	-2.174042921	-2.060780638	-2.488591758	-2.083745144	-1.814389648	-0.6393740744	-2.668162574	-2.419600415	-2.395847024	-2.181211097	-2.759914788	-3.39947749	-1.677639972	-2.12408996	-2.075621749	-2.972889233	-2.569764361	-1.235632369	-2.36525809	-2.89002612	-1.544781696	-2.669315436	-0.7036451417	-2.197093228	-2.20977775	-0.9724848236	-0.5340763981	-2.911037959	-3.219302268	-2.283190203	-2.222661881	-0.7811012381	-2.144191004	-2.075090308	-2.133258942	-0.4311765023	-2.268140548	-2.091712482	-1.597208765	-0.5627204424	-1.130883914	-2.592934701	-1.624924853	-2.153255718	-2.255532602	-2.501759031	-1.291651015	-1.124399501	-1.849008888	-1.359749275	-2.325633874	-3.166681453	-1.938592219	-2.774325136	-2.34549682	-0.5843047972	-3.10309135	-2.575622573	-2.533779738	-1.040430299	-1.372781686	-2.298210722	-1.141383892	-1.5831824	-1.628167453	-2.882402979	-3.106641134	-0.758587333	-0.8985095154	-2.672007517	-1.289993797	-2.129089066	-2.972767058	-3.391994391	-1.774708387	-3.305896839	-1.586738291	-0.9398350005	-2.776504324	-1.900140653	-1.759275462	-1.247381841	-2.141887499	-3.291081458	-1.492653683	-0.3195958902	-1.827517374	-3.599206593	-1.978743679	-1.51140156	-2.474207015	-2.853915761	-1.342874065	-2.538627284	-1.682645791	-2.665733308	-2.278688844	-1.664580238	-2.517572471	-1.100517538	-2.302901383	-1.725532381	-3.0699136	-2.91821672	-1.708508978	-2.294285626	-2.575451492	-1.787075147	-1.118475786	-1.577592944	-1.538693315	-2.81496484	-2.199385631	-1.04581526	-2.351763571	-1.209674146	-1.98482287	-1.801677069	-2.106101833	-2.262780551	-1.897975866	-2.282570264	-0.8829100252	-0.4975898567	-2.730916091	0.2894191525	-2.745887011	-2.815829209	-0.838400264	-2.718711444	-2.494867841	-2.917289767	-1.791141105	-2.430464032	-1.149944819	-2.395644359	-1.913214028	-1.254821465	-1.975485691	-2.825649933	-1.92458609	-2.553653963	-1.134112861	-1.360636944	-1.406263119	-1.938131509	-2.614790045	-1.29562232	-2.444670179	-2.037708868	-2.463293451	-1.03762901	-2.135985107	-0.8462251429	-2.902390589	-1.140204899	-2.428290942	-1.019027586	-1.526398179	-2.424610992	-2.840648263	-3.024542532	-2.150562511	-0.9836976202	-1.152560978	-2.122404547	-1.428544021	-2.690718923	-1.547374371	-1.551340835	-2.524052652	-1.209216899	-1.924495653	-1.524266423	-1.084538064	-3.260659476	-2.224590097	-2.209013214	-1.751328734	-3.634156743	-1.388586181	-1.144834793	-1.314231792	-1.72004128	-1.77376002	-2.492611368	-2.959851987	-3.009244914	-2.010965292	-1.881795597	-2.104108297	-1.685726457	-1.720762003	-2.568146792	-3.285434782	-1.771920716	-0.2698710963	-1.167263541	-1.713836556	-1.895143847	-2.03757461	-1.91107682	-1.870133854	-2.403406236	-2.77590309	-1.664342853	-2.1068985	-1.762887766	-1.114136205	-1.525847431	-2.801177222	-1.279665275	-0.886729562	-3.25937399	-1.498383445	-2.782432765	-1.745815155	-2.345963517	-1.721497879	-2.610174962	-1.514282189	-2.589673584	-1.906779966	-2.589017041	-1.5505677	-2.21744131	-0.9615445316	-1.009456112	-2.089770143	-2.784392626	-1.76766998	-1.604799122	-1.384022182	-2.514177525	-3.18868399	-0.7667047881	-1.611234256	-2.549575851	-1.607760826	-2.096967697	-1.383758945	-2.53314766	-2.17336751	-2.579385177	-2.233814945	-1.737584833	-2.623716244	-1.138462858	-1.84314279	-1.663901327	-2.823160559	-2.073049883	-2.634569457	-1.404859605	-1.633420883	-3.560627885	-2.449976331	-0.8542896221	-2.643108481	-1.89381097	-1.599700017	-2.761206043	-2.556465717	-0.8548843989	-1.156891415	-3.072097263	-1.630514622	-0.9206721457	-2.573759776	-1.56999362	-1.547765155	-2.327323245	-0.5307354288	-1.882257469	-2.036763071	-2.651530971	-1.440868492	-0.05238258166	-3.555551114	-2.436370221	-2.300466066	-2.144258492	-2.116306969	-1.462941737	-1.905034031	-2.349409401	-2.39609195	-0.7425046829	-2.792512212	-1.732995105	-1.370673931	-1.316102503	-2.604266908	-2.812806443	-2.590671531	-1.553544073	-0.8406698561	-3.318109603	-1.334404222	-2.732372148	-0.8551043425	-0.9273744255	-0.4433217515	-1.960665067	-2.40106603	-2.234958874	-2.68792822	-1.606681682	-2.142341236	-2.216456954	-1.086037369	-2.554379486	-1.535752256	-1.555858282	-1.738857546	-1.966770067	-2.65536764	-3.608797647	-1.580402081	-1.243882448	-1.852255781	-0.9756911608	-2.593127799	-2.931724754	-2.065184981	-1.914513624	-1.933031759	-2.429945233	-2.308839125	-2.02691671	-2.211812256	-1.439515852	-1.339062599	-2.798811464	-2.86075492	-1.918330105	-3.127088885	-2.238155704	-0.9763097528	-1.510483321	-1.657537356	-3.227091934	-1.755845449	-1.353692702	-2.052215134	-0.1798345437	-2.103366528	-2.25311212	-1.947408147	-1.821902575	-2.34512789	-1.494734497	-2.342453914	-1.592152068	-1.683173251	-2.643540234	-1.693140879	-1.035348381	-1.102381953	-1.117013877	-1.784400103	-2.618542894	-1.497335172	-1.961223605	-1.947905885	-3.124754361	-1.469155401	-2.349468215	-1.361427983	-2.198347561	-1.822347111	-1.350141165	-1.835625729	-1.728480578	-1.836671284	-1.856970443	-0.8649647109	-1.920331488	-2.325964709	-2.293845	-1.791930677	-3.107060466	-0.6378481013	-1.480164114	-2.714848071	-1.884380638	-2.467392732	-1.559186013	-1.692742553	-1.794093862	-3.15775735	-1.710115638	-1.575266152	-2.322726363	-1.713793724	-2.478215783	-3.382679287	-2.090184049	-1.738585873	-1.850451341	-1.531950282	-1.716762318	-2.134408461	-1.87281401	-2.769337521	-2.435702885	-1.067873698	-1.509950293	-1.981366813	-3.305697983	-2.791585072	-2.937474922	-2.132649702	-1.68533989	-2.228731651	-1.319467629	-1.090954446	-3.009929902	-1.938594253	-2.625070022	-1.08724842	-1.939997636	-2.349298258	-2.640081227	-2.401279329	-2.161470971	-2.500293739	-1.131326578	-2.908448922	-1.81025483	-2.235577438	-3.008702155	-0.9127900173	-3.283983892	-1.23184104	-1.82497316	-2.481809247	-0.6982122732	-1.746507827	-1.25170144	-2.037058275	-1.535044605	-3.372100877	-2.131341855	-1.691850611	-3.018991551	-1.443150113	-1.450193874	-0.8613484959	-2.8084424	-1.339984732	-2.057732588	-3.432302998	-2.489386478	-1.459296688	-1.598902323	-1.507110226	-3.638319589	-2.517272516	-2.858738598	-1.870010764	-2.710320531	-1.170155768	-2.101955634	-2.145254323	-1.242434245	-1.797387685	-1.956635525	-3.390187898	-2.944075228	-1.912226611	-1.913391474	-3.211390142	-2.307398857	-1.751872101	-3.37332946	-1.758310304	-1.901341404	-2.102457458	-1.873149328	-1.782962527	-2.822069716	-1.857090184	-2.491452116	-1.447701893	-0.6629156644	-2.863755632	-0.6087092071	-2.093220148	-2.187996808	-1.581100519	-2.702783394	-2.848039436	-1.580357456	-1.243166633	-1.894334822	-2.708007485	-3.130192634	-1.417563899	-1.974889989	-1.389518423	-1.632272396	-2.58435854	-0.5512604346	-3.067761482	-0.2246176227	-1.427465966	-1.35258747	-2.281923467	-1.794406728	-2.947893725	-0.7968182439	-1.868114752	-1.817875257	-2.861993889	-2.345238056	-1.941996042	-2.279760748	-3.134427554	-3.438632893	-1.811117139	-3.09932533	-1.341180043	-1.508606108	-3.126075624	-1.806395537	-1.739698384	-1.19192763	-1.431135107	-1.437465716	-0.9397838241	-1.213017808	-2.642863985	-0.3957452227	-0.2294751344	-1.870760896	-1.312467507	-2.084361957	-1.839579422	-1.876842114	-0.9103286532	-1.32363833	-0.7477662273	-1.959674228	-1.966032852	-2.973000409	-1.915556666	-1.512161529	-3.083062883	-1.457772412	-1.925046011	-2.098699906	-1.823715959	-3.28608835	-2.847512613	-1.697204291	-0.5848550022	-0.2284705742	-2.877016347	-2.718264964	-1.581129078	-0.8605434249	-2.146322654	-1.753707766	-2.280382396	-1.781530404	-1.525337521	-1.477292555	-2.168970043	-2.876168526	-1.435213259	-1.232768702	-3.152434583	-1.938488842	-2.088270846	-2.195372268	-2.433756992	-2.174660543	-1.079273797	-1.012530401	-1.477509672	-2.374103932	-2.016910633	-0.902345789	-1.164244557	-1.550649608	-1.503663869	-1.845841509	-2.566463938	-2.44741056	-1.420565781	-1.17553789	-2.321511438	-1.559025765	-2.600630175	-2.037165482	-2.452865991	-1.644344134	-1.818282496	-1.416618132	-1.12656646	-1.66045942	-0.6132239323	-1.861317325	-3.111280268	-2.390268771	-1.479339473	-2.202684919	-2.248085086	-2.734588544	-2.243260846	-1.950258314	-0.556727611	-2.25541794	-2.633412947	-1.349733523	-1.847274855	-1.946311486	-1.972826104	-2.055946585	-0.897835418	-1.442977098	-1.953206689	-1.378474753	-2.754233067	-2.305824057	-1.690591394	-2.535996515	-1.842902196	-1.803499478	-1.68890016	-1.170013441	-1.66595753	-1.530955422	-2.19281185	-1.903105855	-2.54088929	-2.89627314	-1.906525234	-1.222559735	-2.523208468	-2.519398438	-1.894607497	-0.9865801106	-2.446711887	-2.208553198	-1.865111023	-2.335801129	-1.342464143	-1.750725456	-1.409968531	-2.267010145	-1.816546898	-2.114439591	-2.862286723	-2.319877691	-2.258384704	-3.105593362	-2.492978638	-3.084225011	-2.499842414	-1.703750343	-0.8681131776	-1.881971749	-2.265382832	-2.341568452	-1.23202593	-1.546187042	-1.260058591	-2.689910394	-2.275315803	-2.382008309	-1.134894618	-1.433481403	-0.9176832947	-2.143485197	-0.529966615	-1.444722744	-3.006667938	-2.39731242	-1.80928029	-1.912048075	-1.542809571	-2.820593837	-2.138087531	-3.122650155	-3.195154491	-0.9720721965	-1.553334915	-1.325393928	-2.429660004	-2.065545378	-3.021108531	-2.874689466	-2.531636673	-2.683240735	-2.112039568	-1.345321083	-3.131541391	-1.595076517	-1.717297878	-3.309548195	-1.759030835	-2.065483627	-2.5193045	-2.629234478	-1.95158376	-1.186961363	-0.6048695477	-2.793814378	-0.9568429072	-1.304387734	-2.037378632	-3.215303514	-4.929995803	-1.869800259	-2.259188215	-1.666686894	-2.803319472	-2.51605583	-2.629667031	-1.683808054	-1.273686273	-1.767111442	-1.11507886	-1.386431869	-1.447501243	-0.9151713291	-2.273278356	-2.502570934	-1.668083699	-1.87460433	-2.508741265	-2.662492501	-1.725927911	-0.6918076766	-2.878453833	-0.5439283053	-0.8288540134	-1.963536136	-2.167937293	-1.81987365	-2.788141219	-1.772044732	-1.983512213	-2.644125842	-1.889759679	-1.578199105	-1.332323372	-2.847149871	-3.315339275	-1.91129306	-3.232737859	-1.930011483	-2.269422404	-1.452619784	-2.497340716	-1.859772916	-1.903708936	-3.306105396	-2.911780518	-2.416249059	-2.542694644	-2.937175651	-2.297750513	-3.001542353	-2.522948124	-1.092804923	-1.883334202	-0.8684020931	-1.810556206	-1.204764783	-3.400472396	-2.36816902	-2.063233063	-1.262016057	-2.543938637	-4.083497268	-2.30168868	-1.797620247	-0.8048530735	-2.918013832	-1.654647759	-2.332066359	-1.755400169	-1.719349234	-1.012781926	-2.887972755	-1.644639757	-1.267468643	-2.452770471	-1.821206294	-1.958721676	-1.830203135	-2.833342048	-1.425827234	-2.537051665	-1.944975215	-1.01588253	-1.219284088	-2.475424776	-1.407373798	-2.607787911	-1.946841061	-2.261127292	-1.753498094	-2.9145777	-0.4478618825	-2.029829915	-1.949005032	-2.986057678	-2.299681552	-2.849620805	-3.044685322	-1.583252555	-2.761351525	-1.958072276	-1.554608202	-1.49007007	-2.301922755	-1.833507399	-2.031259854	-2.382682579	-2.291258936	-2.09265827	-2.848016526	-2.200485633	-1.944185323	-2.087288571	-2.950527876	-2.109568371	-2.241225955	-1.760430844	-1.362019009	-1.640448684	-2.052072141	-1.20283097	-0.8968101525	-1.595332894	-2.563408159	-0.9518583134	-2.681585298	-2.28668335	-1.548059824	-2.103895161	-2.267013767	-2.536984284	-1.496543374	-2.558288681	-0.5048037756	-1.532845616	-2.771590554	-1.342450716	-1.721035558	-3.106018364	-1.979301371	-1.447650942	-2.248745051	-2.247069131	-2.421126207	-2.713523387	-2.791535979	-1.003473959	-2.64265298	-1.496817844	-0.5048447984	-2.106806305	-1.012640137	-1.860718728	-2.715177764	-3.300234427	-2.720596593	-1.225617802	-0.5591470738	-0.5884561524	-1.147935427	-2.633995303	-0.8491992687	-1.558862176	-1.431721987	-2.407954302	-1.522850845	-1.09445278	-1.79641645	-1.65797195	-1.925379607	-2.541746387	-2.229602473	-1.401792535	-2.421501811	-1.614113152	-2.514968542	-1.80794711	-2.045640005	-2.231825218	-2.061133417	-2.333614346	-2.134211841	-0.946635662	-2.014509377	-0.9479803608	-2.409531788	-3.219834423	-2.515761455	-1.154590111	-1.304268699	-1.299649466	-2.962642102	-2.004477039	-2.031834785	-1.703184971	-1.606911534	-3.023131339	-2.402967614	-1.686820047	-2.935019349	-1.090643851	-1.544714264	-1.97739391	-2.271445138	-2.803680339	-1.962112377	-2.238599722	-2.784760128	-3.125384273	-2.647633378	-3.03562562	-2.189848609	-1.288953108	-1.615980838	-1.837733254	-0.9289386602	-2.460651221	-2.005963458	-2.306738619	-2.897563905	-2.870761625	-0.2179075002	-2.457222372	-2.758930793	-2.304620714	-2.234145029	-2.683829755	-1.450208312	-0.8010849905	-1.989974461	-1.329827152	-1.675878608	-2.160929838	-1.042250815	-2.590335235	-2.677281577	-2.282412001	-2.76198787	-1.489765895	-1.863483679	-2.905138978	-1.754269723	-3.183230156	-1.775820774	-1.872508936	-0.153233703	-0.5156452388	-1.560629799	-1.402427917	-2.137644726	-2.962810889	-2.453419984	-1.841047469	-1.298775075	-1.705430156	-2.134835474	-2.253784422	-3.465472334	-2.939189415	-1.771883665	-2.488890034	-2.273046006	-2.198045988	-1.992197314	-1.703366346	-2.174256008	-2.38912563	-2.494033336	-1.263720363	-1.486139182	-2.261786906	-1.50381072	-1.51682923	-2.507528387	-2.798916048	-2.632866502	-3.032212236	-1.529406595	-2.41381451	-2.876283286	-2.35744836	-2.062835467	-1.473757649	-1.996082928	-1.910976068	-2.609888765	-2.041643426	-1.973100839	-1.323952978	-2.478867304	-1.678467253	-1.203214281	-0.4022186318	-1.210336957	-2.593143053	-1.249364185	-2.27317773	-1.17089998	-1.958406151	-1.967719893	-1.436325972	-1.003921504	-2.985961056	-1.651906188	-1.532470045	-2.43673562	-1.826817382	-1.365082355	-1.455700053	-0.01679295123	-1.239735551	-1.87883184	-2.527629527	-1.810009835	-2.616994834	-0.727511656	-2.486348861	-2.463477868	-3.091226938	-1.365901192	-3.124992476	-0.6597188461	-1.618221726	-1.909974678	-2.108844749	-1.990612538	-2.698102612	-0.3138619211	-1.973781152	-2.320523225	-1.032125253	-2.027539409	-1.25037082	-2.925280275	-2.09949943	-1.678083688	-2.266024646	-2.295700319	-2.426405843	-2.178310533	-1.429872606	-2.350418781	-2.524238853	-2.41638421	-2.287059437	-1.23146018	-2.552646121	-1.761557689	-2.597290649	-2.245016648	-1.168163588	-0.6496834673	-1.076999168	-1.415245415	-1.421599946	-2.125057194	-1.033512877	-2.059179969	-0.2489690308	-2.187959878	-2.466048924	-0.5095565627	-2.786603833	-1.031704855	-1.627936682	-2.570972324	-2.348929499	-1.805483954	-1.300702985	-2.985869639	-2.067839557	-2.448663033	-2.177340063	-1.777210671	-3.714856918	-1.98413298	-1.640114269	-1.807249928	-1.154512767	-1.746848246	-0.3156972278	-2.100439629	-2.803547754	-2.870728565	-1.702187434	-2.817018963	-1.990012916	-1.466881582	-1.937284074	-2.918472453	-2.298280925	-1.480859723	-2.014676073	-0.7911384166	-2.680046509	-1.051324908	-2.184454124	-2.001135587	-1.753317987	-1.674476024	-1.290297004	-0.6430212098	-1.766086222	-1.566801127	-1.914735479	-1.601909546	-3.090856661	-1.649326789	-2.677998418	-1.325295709	-3.160511703	-1.24982636	-1.509431871	-2.385704516	-2.018883936	-1.615556764	-1.570488456	-1.604728803	-2.334073729	-1.674861063	-2.459599176	-2.291523169	-1.542442275	-0.9237732775	-1.720369207	-2.712348031	-1.772549786	-3.63079269	-1.766657221	-2.198365932	-2.128403851	-1.805266528	-2.392623034	-0.948965046	-1.394410908	-2.059335812	-0.9488228806	-1.850662246	-1.225616983	-2.835220196	-2.453178904	-3.159332406	-1.785889558	-2.672916173	-0.5361636335	-2.862303489	-2.266852498	-2.541240147	-1.932325834	-1.497288002	-2.085307768	-1.531109726	-2.881198752	-1.742275946	-1.271930105	-2.597416776	-2.210823985	-2.822633326	-1.662167404	-2.15720165	-1.342874382	-2.82372076	-2.592838644	-1.95116272	-3.123448798	-1.559327511	-2.476224682	-0.9581059375	-0.7965219198	-2.417759563	-1.209760501	-1.148040643	-2.709865802	-1.198774396	-1.672511054	-1.53057811	-1.80525053	-2.33608279	-1.545501713	-1.525353992	-1.168733417	-2.589464678	-1.371243563	-1.310968367	-2.376574843	-2.408116721	-1.713274582	-3.196139198	-2.496315053	-1.553722072	-3.261715784	-1.492382728	-1.801572994	-2.078042439	-1.179447734	-2.613973422	-2.633817551	-2.798898962	-2.062635206	-1.696004139	-2.932657531	-2.180572294	-3.674090077	-0.6661085221	-1.563104466	-1.819710961	-1.621589222	-1.69284068	-1.642149561	-1.448914724	-2.182800493	-2.941175214	-1.129149334	-0.9050759707	-1.851590852	-1.729962288	-2.685873928	-1.886196845	-1.500962341	-1.770351658	-2.104029954	-2.094809978	-1.061784543	-2.356697901	-2.412974365	-1.19950077	-1.170505261	-2.298878766	-1.000473109	-1.620271664	-2.898852722	-2.625775322	-2.556401966	-2.094183075	-2.730582378	-2.112515379	-2.651926933	-2.379162048	-2.451608421	-2.432624225	-2.709011976	-2.044436553	-2.209684597	-0.6845742573	-2.704676395	-2.803020674	-1.843276175	-1.468817222	-2.142152802	-0.8265574266	-1.998841679	-0.5691885832	-1.424566849	-2.775785726	-1.634429152	-2.800116605	-2.05473961	-0.3084866381	-3.478003301	-2.713392873	-1.763926717	-2.152389159	-2.174843074	-1.600987218	-1.924567176	-2.805646118	-1.801234058	-0.868332972	-2.454577112	-2.369932655	-2.120827101	-1.59151295	-3.128116808	-1.616671985	-0.8005266423	-1.221891744	-2.516073431	-1.746654038	-0.9881471562	-2.316225249	-0.8645421975	-1.248514032	-1.891647446	-1.256700932	-2.039022391	-0.6607173581	-1.403376243	-2.528625388	-0.7335616446	-2.448061247	-1.442520244	-3.383283196	-1.404634501	-3.041069347	-1.599732056	-2.763171551	-1.622502489	-0.7145034053	-1.206690455	-2.4625347	-1.106666142	-1.329912983	-2.051013138	-2.717663755	-1.250316752	-1.493603337	-3.237284183	-2.303824078	-2.369200419	-1.420621578	-0.8240511901	-2.115518558	-2.416221191	-2.136794516	-0.3832857944	-2.97037338	-1.842644898	-1.93310372	-1.609894835	-1.463543441	-1.842845946	-2.249499065	-0.9553117172	-2.096778218	-2.603747133	-1.282576422	-2.808831566	-2.17886496	-1.40508369	-2.045280607	-0.5058688783	-1.458260093	-2.363605148	-0.5421927407	-2.140910109	-1.470317312	-2.132549174	-1.192122879	-1.806580099	-2.250753001	-0.4603886195	-1.924253651	-2.8447808	-2.343658452	-1.611350187	-1.804285837	-0.89152236	-0.9864611937	-2.384004374	-1.727800599	-2.479965387	-2.138796162	-3.842544954	-2.167693664	-0.9828499226	-2.951845931	-2.022533076	-2.232047853	-3.304160398	-0.9554028076	-2.795291206	-1.740686091	-2.939826798	-2.208652546	-1.901385376	-1.742846525	-2.301437286	-3.117185715	-1.972109481	-1.482020355	-2.91325727	-0.3636893903	-1.775631782	-1.142524108	-1.211596289	-2.112890557	-2.660220302	-1.576274544	-0.4340518334	-1.683172688	-2.929117026	-1.427718922	-1.646660481	-2.252717228	-2.588653615	-2.235455147	-2.650118431	-2.766168695	-2.093590684	-1.945099211	-2.891180416	-1.841729893	-0.7263371292	-2.868891093	-0.2195785114	-1.849409568	-1.718111886	-2.740850119	-2.02510218	-1.884666033	-1.977134699	-0.5392587006	-1.971830588	-2.32215406	-2.092044173	-2.708067443	-1.9584144	-2.85488175	-1.293633509	-2.187191595	-3.015571677	-2.507483313	-1.457327692	-1.992424847	-1.694294752	-2.115673622	-2.37782013	-2.522912741	-1.2634725	-1.489444847	-1.60499554	-1.743757623	-2.73029088	-2.331054076	-1.64095253	-1.736732333	-1.220178178	-2.959627606	-1.602777859	-2.0807914	-2.522000283	-1.769838656	-0.613044366	-2.244226777	-1.8163473	-2.603990906	-1.984830904	-2.466873165	-1.325444824	-1.881267741	-0.7407010219	-2.589528774	-1.001400327	-1.92327627	-3.421355516	-2.180298216	-2.360147325	-1.048711884	-1.386537763	-2.082359302	-2.013778226	-2.744565762	-2.732126393	-1.860345811	-2.024666099	-1.301428119	-1.746056031	-2.499176198	-2.315357357	-2.049949066	-2.195587632	-2.469556346	-2.623615373	-2.032991214	-2.904651786	-2.636652171	-2.125619028	-1.931358452	-0.3916217451	-3.733570162	-2.116812213	-3.460720283	-2.306512708	-0.8741893523	-2.178333123	-1.154360001	-2.690295401	-0.9462603258	-1.671226123	-1.18003457	-2.355981324	-1.882447853	-2.132615399	-3.684292931	-2.001704066	-1.837724169	-1.244601851	-2.426469305	-1.40910256	-2.829975395	-1.435410956	-2.139975542	-1.585206742	-1.735857694	-1.9481559	-1.118622167	-2.19803896	-2.910479805	-1.203239645	-2.035783138	-2.538095548	-1.268122434	-3.335950535	-1.810279319	-2.547038647	-2.016930405	-1.414400376	-3.14678625	-1.52512894	-2.252040458	-2.267239118	-2.452592339	-2.485185242	-3.295813637	-1.464047499	-2.160983415	-1.60517874	-1.958355958	-4.532277211	-3.147719577	-0.9826041645	-1.877990209	-3.286906838	-1.386454964	-0.4788298166	-2.449260666	-2.178846239	-2.086881939	-2.366616372	-2.044456088	-1.930425752	-3.14054515	-2.838149895	-3.155118262	-2.27583412	-2.072017812	-1.253467589	-2.847117505	-3.534954009	-1.510416882	-2.179357058	-2.448985069	-1.911875121	-0.8211656531	-1.967196004	-2.923592229	-2.061953046	-2.122641614	-2.18551479	-0.7397180268	-3.031198168	-1.908002345	-2.834029227	-1.070988989	-2.333004417	-0.530522109	-3.177906274	-2.111228757	-3.069372542	-2.963058015	-3.541842741	-2.258450431	-3.149733119	-1.088595178	-2.953931294	-2.257901862	-1.897605743	-1.966936149	-2.467114242	-2.954232021	-2.343465976	-0.7645700245	-2.409921856	-3.396240699	-2.370758701	-2.266705774	-1.191418225	-2.218698126	-1.926554564	-2.398222333	-2.086161836	-2.469301133	-2.933381023	-3.212011562	-1.56072627	-1.274594692	-3.027553834	-0.2354270012	-0.8015730538	-2.018384159	-1.831957524	-3.71971053	-2.771922903	-1.934273558	-1.898974343	-1.902269452	-2.40827013	-2.989415452	-2.188887626	-2.0126785	-2.823469414	-1.971213684	-2.296405278	-2.502748885	-1.798052687	-1.725576459	-1.39625257	-2.583757781	-0.9641547503	-1.69629768	-1.793664661	-1.703260853	-1.976433608	-2.011025652	-2.874292978	-1.927751445	-2.324458913	-2.688353018	-2.420814546	-2.894712826	-2.85457314	-2.318028835	-1.174089486	-2.860859314	-2.270106827	-3.384513022	-2.929092171	-1.61317372	-2.144738426	-2.631734404	-1.750069963	-2.628788342	-2.137586675	-1.416258318	-2.189736606	-1.404231238	-1.973885953	-1.768184378	-2.701457226	-3.192208594	-1.163846077	-2.636930982	-2.234704926	-2.251555929	-2.251056634	-1.660567743	-1.560297492	-2.644415573	-0.9151324812	-2.060038515	-1.122325456	-1.789889501	-2.485927324	-2.285302064	-2.555517323	-1.239706073	-2.035483011	-2.03639907	-2.203918123	-2.377600953	-3.027114127	-1.815414223	-2.601551393	-2.852707294	-2.157097206	-3.699486617	-3.299860625	-1.341772884	-1.591291806	-1.299456835	-2.251209588	-1.191096217	-0.8523285446	-1.503722726	-2.71521462	-2.382318657	-1.834675988	-1.240374564	-2.274892503	-1.36479321	-0.5140558295	-2.023743589	-2.677284624	-3.833960322	-1.986330517	-1.546905108	-1.844030818	-0.9142009728	-2.297091863	-2.195737313	-1.1098649	-1.878165945	-1.413256939	-1.056484487	-1.328969906	-2.502812954	-1.793893972	-2.760941136	-1.201336826	-1.872958933	-1.659147345	-2.525454733	-3.187541739	-1.920479308	-1.228685246	-1.968928952	-2.232470949	-2.605689654	-2.263208515	-0.6590843001	-2.565690704	-1.190142301	-1.480448816	0.08834566035	-2.21187047	-0.4607393423	-3.144083349	-0.6126425445	-2.094971287	-2.156925986	-1.204975977	-2.564506265	-2.251447932	-2.013341342	-3.36289513	-2.356289162	-0.9211543303	-2.670716511	-0.9734199574	-3.133151255	-1.461052252	-1.330298459	-1.174786952	-2.102754477	-1.321160051	-2.17691531	-0.4019842247	-2.264964095	-1.804931994	-2.901798951	-2.856849809	-1.432078857	-2.031091171	-1.332290086	-3.189248117	-2.077883028	-2.520816066	-1.658646028	-2.535127958	-1.121793331	-2.42880256	-1.065596583	-0.6168135555	-1.801481436	-2.631737426	-0.2551875832	-1.572488324	-0.3256032769	-2.769505136	-1.301882576	-1.828617912	-2.468005026	-1.54466723	-2.05950389	-1.250897654	-1.470733315	-2.522823973	-1.366590329	-1.928408517	-0.6836853671	-2.554512388	-1.710967258	-2.31732759	-2.21874445	-2.421067047	-2.607599191	-2.879735257	-1.10051228	-2.234758464	-1.801105099	-2.977979383	-1.517783047	-1.938533975	-1.469597216	-2.209258953	-3.03856811	-2.106505076	-1.764025694	-1.21087456	-2.377651522	-2.6350422	-2.042832509	-1.916600093	0.02325753547	-2.493429344	-1.568805934	-2.375083289	-2.010566862	-1.941693661	-1.669008088	-1.822508529	-3.052107774	-2.018218694	-1.621225786	-1.770158833	-0.8879211954	-1.834440025	-1.38668322	-1.581010341	-2.454303338	-2.287884172	-2.30628707	-1.999054399	-2.328775329	-0.4497671132	-0.9553532583	-3.455595566	-1.715550043	-2.376484762	-1.470391281	-2.154389842	-1.818681929	-2.413773578	-1.575594043	-1.883363551	-2.222685147	-2.424736071	-2.327304358	-2.295006725	-2.121071866	-1.643867297	-3.146561408	-1.780677431	-1.362762644	-2.04709765	-1.675124015	-2.116272224	-1.664874791	-2.364101955	-1.396507505	-2.452534078	-1.628779415	-2.44064839	-1.7463612	-0.1370797573	-1.948141195	-2.269199432	-2.318679163	-2.726595134	-2.305951525	-2.189154973	-2.192476444	-2.195239909	-1.661120409	-2.522145967	-1.680311473	-3.210461599	-2.080836669	-1.857686929	-2.421465813	-3.441791226	-2.845821174	-1.98656776	-2.937279329	-0.9199498795	-1.858942423	-2.264980812	-2.13318706	-3.06950193	-2.318510823	-3.0664938	-1.714140319	-2.00273289	-1.157339931	-2.39108943	-1.364853716	-2.930178001	-1.606957459	-2.899099676	-2.373787348	-1.182295468	-1.755729311	-1.651127934	-1.816221112	-1.672112733	-1.477711436	-2.227355931	-1.440080203	-2.357454037	-2.264446613	-3.474457331	-1.493634878	-1.904364913	-2.702246925	-1.859893732	-1.638115188	-1.291539073	-1.660488128	-2.794521451	-1.779411866	-1.773383304	-1.732326316	-2.166052306	-2.091542719	-0.8057569033	-2.347955875	-1.787110653	-1.943946539	-1.44255504	-2.751430911	-2.501151492	-0.6423634271	-1.154250318	-2.123617217	-1.688131041	-1.271999395	-1.98673208	-2.681776355	-2.416756619	-0.03650507063	-1.1756178	-2.163558592	-2.903042211	-2.164589868	-1.850712935	-1.918718147	-0.4572108316	-2.94743	-2.118242519	-1.987004314	-1.502640053	-2.497866608	-2.035257083	-2.103672043	-2.490574708	0.1345505376	-3.227390521	-1.943007838	-1.269991173	-0.8187378656	-0.7881205054	-2.264206327	-2.822230345	-1.621423921	-2.464434787	-0.3223483392	-1.924454185	-4.233492298	-1.6595933	-1.930075556	-2.009605837	-0.09088279549	-2.173465335	-1.697521864	-2.736289832	-1.58050751	-1.518585922	-2.258658184	-2.769480069	-1.938172934	-1.402192278	-1.800639185	-1.882580615	-1.463176882	-1.764796735	-1.606263637	-2.277240393	-2.69279799	-1.676811675	-1.537397124	-2.471031916	-2.741714718	-1.288743491	-1.352478051	-2.994158598	-1.359358709	-3.01241979	-1.753667384	-2.320667114	-1.198225419	-0.7021334674	-1.484570655	-3.229411375	-2.142333653	-2.21818163	-2.727892924	-1.916997357	-1.061390093	-3.027959573	-3.279461537	-1.905655451	-3.231423943	-2.344354434	-2.198395742	-2.589547788	-2.745425666	-2.368883241	-2.117406925	-1.431753048	-2.227772781	-3.193962581	-1.868109567	-1.564313354	-2.172740167	-1.951756818	-1.661246829	-1.156732507	-1.746331648	-1.513998358	-1.452974064	-2.198511754	-0.2239410964	-1.594017781	-0.7533922045	-1.127032776	-2.527127638	-2.27854782	-1.526138814	-1.850415645	-3.191962921	-2.206290674	-2.748504078	-1.302154758	-2.807907038	-2.49653283	-2.059907302	-1.352585488	-2.344956883	-1.334831054	-2.001703156	-2.602092376	-1.875211462	-2.162727752	-2.244574478	-0.8384001278	-1.268227859	-0.7141720656	-3.151430788	-2.19396235	-1.142636	-1.576853359	-2.339488187	-3.089478648	-2.171378913	-0.9660743144	-1.219944956	-1.789158806	-0.8209733285	-2.908085607	-3.392988639	-2.504935373	-2.821335208	-2.70395029	-2.704626794	-3.098189854	-2.216447217	-1.72586461	-2.632190589	-1.663874145	-2.490089374	-1.315928236	-2.922509209	-2.670300636	-1.600293969	-2.620375922	-2.425401559	-2.470402355	-1.176716661	-2.186260829	-2.386131425	-1.419638242	-1.503603143	-1.921361846	-1.604620735	-2.346151444	-2.65600684	-1.234049072	-3.044620233	-1.353570597	-2.170092052	-2.345821781	-2.146052708	-2.058639018	-1.724011789	-2.701009012	-2.355809285	-2.517924931	-2.549065995	-2.036070776	-1.735401667	-2.264897455	-2.398207949	-1.353218884	-2.262566411	-1.58042921	-1.647696592	-3.440700526	-3.073703814	-1.115244019	-1.642013346	-2.145782006	-0.8160789448	-2.717988206	-2.873553018	-2.401366007	-0.9974470436	-2.458124319	-1.861093531	-1.974276247	-2.173227617	-2.017933355	-2.992032692	-2.905065239	-2.638549696	-1.054830267	-2.475770073	-1.36818555	-1.880651433	-2.483903827	-1.368914495	-2.086347116	-1.765618764	-2.313937214	-2.269711003	-2.028788979	-2.636968597	-2.680251634	-2.108237608	-0.7943548963	-2.157439235	-1.116537103	-1.969121276	-1.092148802	-1.04820074	-2.521802017	-1.06030537	-0.3430190615	-2.122739284	-2.549733801	-2.597559213	-1.316067189	-1.779940249	-1.710782945	-2.099497327	-1.396418564	-0.934598464	-1.960159164	-1.855251045	-1.927593106	-1.724372817	-3.657303544	-1.865855183	-2.790943577	-1.827668363	-1.377975619	-1.410718505	-1.471613915	-2.28783771	-2.549422432	-2.796264255	-1.687376401	-3.478973236	-2.55281564	-1.697618493	-2.017764289	-1.957541977	-1.369863384	-1.64288909	-1.256412581	-2.028534288	-1.604163719	-2.131175223	-2.441452528	-2.532088558	-2.740598329	-3.371948139	-0.8062914551	-1.732075269	-2.07024605	-2.292452556	-1.219141677	-1.745779341	-1.433014409	-2.550968843	-0.6603495081	-1.556749474	-1.134243544	-2.943511293	-1.643065108	-2.42703771	-2.578092123	-3.487356604	-2.435269598	-2.634375739	-1.239911818	-2.120631612	-1.700745991	-3.152208806	-3.874558411	-3.286575994	-2.78602749	-2.673067285	-1.248245573	-2.263070072	-1.369501539	-1.749449018	-1.290254761	-1.820580704	-1.609587699	-0.4836523458	-1.808957819	-1.330480253	-2.062044812	-2.717808748	-2.042654853	-1.597269643	-3.213172754	-2.761706773	-1.666794275	-0.6851909741	-1.513176358	-2.123396608	-2.212004418	-1.384152377	-1.882397627	-3.034795101	-1.822279822	-2.989313878	-0.7901740191	-2.354812253	-2.02410697	-2.891627735	-1.498350875	-1.914534929	-3.081863219	-2.612938402	-1.920595537	-1.408113255	-2.026694662	-1.571503004	-2.034651063	-2.521826288	-2.322402943	-2.189095053	-2.553649433	-2.266362457	-1.456507822	-1.737557205	-1.181302609	-0.6798135213	-2.299015986	-2.259362694	-2.179534216	-2.448525957	-0.6764395173	-2.363318794	-2.316469458	-2.665376535	-0.9539775551	-2.200386062	-1.618448895	-1.298231625	-1.675669738	-3.224968962	-2.010073867	-2.372452597	-2.117831417	-1.917343076	-2.490963257	-2.130207445	-1.84121203	-1.831417815	-1.805594231	-1.421098679	-1.248493397	-2.486597481	-2.004867523	-2.125219544	-2.3824985	-2.167717404	-1.601338021	-2.457014547	-2.760709121	-2.400316199	-2.865593169	-1.371668671	-2.927281424	-1.394865138	-1.922614061	-1.546285927	-1.270930296	-2.149692921	-1.881361782	-1.909853971	-0.7831722418	-2.681245425	-1.863568187	-1.020718137	-1.619658633	-2.034273879	-2.597061068	-2.799622835	-3.114847963	-1.621250211	-1.843192382	-2.938818993	-2.993721614	-1.771668111	-1.505210725	-1.769485579	-1.232524711	-1.848780652	-1.67564576	-1.812904367	-2.374479114	-2.469308243	-0.90872868	-2.805050913	-1.770203319	-3.992986058	-1.430287032	-3.039027177	-2.405922723	-2.262669285	-3.490441207	-2.138119324	-1.822096172	-2.426152774	-1.542440552	-1.775872934	-3.437073967	-2.549020244	-2.542309315	-1.736376371	-2.754507864	-1.805894348	-2.506911102	-2.058767132	-3.021433526	-3.189990348	-4.018743541	-2.004929693	-1.722923926	-1.686815245	-2.370339811	-2.197807338	-2.411711025	-2.599394067	-0.8515568537	-2.295996063	-2.899731682	-1.707143261	-2.037189599	-3.190183464	-2.450239779	-2.174244527	-3.304878537	-1.379847233	-3.031459277	-1.898683028	-1.033956794	-1.2146922	-1.844052087	-2.271143321	-1.513782819	-1.391543237	-0.7615500002	-1.89145034	-2.776954984	-1.7306271	-2.453453088	-2.14260266	-1.335424084	-1.054362634	-1.068147997	-1.327441675	-1.63993206	-2.788581241	-1.736850384	-2.754368157	-1.357069663	-1.651817031	-2.997556366	-1.722627868	-2.319528091	-3.465812822	-2.106739133	-2.180175569	-2.024352916	-2.13944659	-2.061412416	-0.6684798995	-2.062535305	-1.083435065	-1.103846851	-2.220685061	-0.9348866492	-0.9004906653	-1.884364334	-1.170855493	-2.422736097	-1.952372848	-1.983889402	-2.286191426	-1.827366982	-2.851423563	-1.627018885	-0.9628398553	-2.666623724	-1.090957245	-2.153151548	-1.786995792	-1.109686417	-1.008403196	-0.02135571925	-1.477698398	-1.814019554	-2.757371472	-0.9972041442	-2.047305188	-2.25815175	-2.975079903	-1.097622528	-1.601598261	-2.765025386	-1.876292183	-0.9268538447	-0.8803949374	-1.791320894	-1.881861348	-1.729072369	-1.918858043	-1.972587456	-3.031576143	-0.4330878472	-2.787529734	-1.696929808	-1.918907174	-1.028135868	-3.770853323	-2.770728155	-2.297909827	-1.247712891	-1.458654825	-1.638032969	-1.748761287	-0.4403549544	-2.602035591	-2.644885104	-1.447469809	-1.300905421	-3.450332661	-1.79187957	-1.810185149	-1.773307995	-0.5497651281	-1.106255771	-3.137099297	-3.09159579	-1.328366695	-2.147295514	-3.271808106	-1.394346092	-1.30899181	-1.793318572	-1.854397992	-0.9267581571	-1.640019513	-1.788862761	-1.787039421	-1.180548545	-1.75378596	-1.625032727	-2.689545343	-2.831134176	-0.4254155891	-1.307855913	-2.102635736	-1.784308558	-1.824501281	-2.586741241	-0.7613614407	-1.695293957	-1.387181462	-2.336462188	-1.046720611	-2.446656309	-1.809553403	-1.182919038	-2.246842034	-2.468007174	-2.118776662	-2.118639746	-1.437869222	-1.651468951	-2.135345454	-2.649878926	-2.093039463	-0.9213479556	-1.782064218	-2.533083734	-3.125284972	-3.010681474	-3.193322076	-3.189166487	-2.773562307	-2.37760699	-1.701025902	-2.327546067	-2.772199603	-2.663874615	-2.875155644	-0.6394118405	-2.195997752	-2.483047182	-1.777435714	-3.382371132	-2.629042543	-3.258532637	-1.055075296	-2.298342701	-3.6147184	-2.38996899	-2.470240446	-2.564603643	-2.124582709	-1.20798581	-1.727057329	-1.767925219	-0.8632899451	-2.844138397	-2.264650556	-0.9371581842	-1.875529693	-1.499241396	-1.450266323	-1.871997595	-2.042912053	-2.811346998	-2.897859294	-1.421093299	-2.116073838	-2.104162876	-1.386085134	-2.51228391	-3.029666244	-2.811996769	-2.590568521	-2.247691019	-2.456306923	-0.9723603185	-1.216236294	-1.454790674	-2.494721749	-2.463854633	-2.31161532	-0.6342736804	-1.579422256	-0.279004578	-1.569871786	-1.886620164	-2.829006167	-2.008672386	-1.344149287	-3.753309702	-1.808659022	-1.633975816	-2.425444327	-1.807075171	-0.9954949671	-1.205890848	-2.518998543	-1.012937524	-1.11071636	-1.697477245	-2.065009579	-1.004307668	-2.702415879	-3.699610672	-2.006899371	-2.111616955	-2.735081416	-3.319798884	-2.948908827	-1.765761857	-1.214586984	-2.503421047	-0.7725120888	-0.8981386568	-2.982398819	-3.104734963	-2.660130261	-0.9383644793	-1.325831026	-2.8154564	-2.030833332	-2.047844429	-1.851835933	-2.466389106	-1.003059646	-2.388833596	-1.513579748	-0.9288882789	-1.196706015	-2.218387648	-1.993125419	-2.934289861	-0.5903150892	-1.661539649	0.1622549001	-1.689412576	-2.247705286	-2.945961192	-1.90589354	-1.368123708	-1.85486847	-2.299792034	-1.738049384	-1.926621589	-2.588200624	-1.767678707	-2.152204828	-2.256646098	-2.616239939	-2.93487611	-2.056586807	-1.584481566	-1.326411894	-2.484885193	-2.995771223	-2.824105296	-3.409729623	-0.8894582168	-0.870790813	-2.454899022	-0.5706551251	-2.740934406	-1.510147909	-1.81035108	-1.807238452	-2.358427694	-1.082157638	-1.219370776	-2.959294107	-1.752910222	-3.387027695	-2.549319342	-1.826852173	-1.487481044	-2.22461466	-1.820900931	-3.269752125	-2.543112522	-1.895507653	-2.56814807	-0.8241342385	-1.946725411	-1.367785418	-1.625080558	-2.689914707	-1.113006365	-2.769911541	-1.762656338	-1.053069549	-2.406586323	-1.680582585	-1.913926275	-1.210480246	-1.158546933	-3.684674826	-2.027957914	-1.410752727	-1.995425784	-2.561408857	-2.305595921	-2.688852163	-1.895292363	-1.600864931	-2.102404446	-2.053557627	-2.278174421	-0.6007166756	-2.772811474	-0.5957713725	-1.904935514	-1.03811759	-1.364734938	-0.9104423313	-2.450684083	-2.709526686	-2.706447775	-1.888462392	-1.576974292	-2.549866374	-1.589426121	-1.336030388	-2.174386198	-0.6945331118	-3.388745197	-3.410005634	-1.00921733	-0.8705676078	-1.946006738	-2.787043754	-1.596687485	-1.36428545	-1.242402849	-1.986212916	-2.186800188	-2.196757037	-2.048405377	-3.873701148	-2.430296814	-2.199208396	-3.264584675	-1.899225325	-1.759362895	-1.514305685	-0.9665221219	-1.540996863	-1.586638706	-3.120487408	-1.564345151	-1.334960407	-2.498979842	-1.717355818	-0.9886268043	-2.284447201	-0.8924563643	-2.027738382	-1.992988224	-3.777768211	0.05776492763	-2.585629172	-1.919944488	-2.078611375	-1.839303449	-2.344828087	-1.686022538	-1.522813149	-2.475192707	-1.356944273	-3.113130273	-3.046822726	-2.802435055	-2.22174986	-2.661755687	-2.528883031	-1.353971094	-2.750736249	-3.110807275	-0.8645100536	-2.637307526	-2.008762778	-1.806219138	-1.600382966	-1.322807215	-1.484072084	-2.382270233	-2.831670381	-1.52580004	-1.313911872	-1.754568258	-2.42341485	-2.439842759	-1.948128124	-3.006027567	-2.242747673	-2.017982042	-3.230565048	-2.457746212	-2.306888444	-1.807080833	-2.077899691	-2.384790668	-2.729199288	-1.94448303	-1.509144853	-1.899161626	-2.263008508	-2.529204255	-2.214236801	-1.903169247	-1.67865105	-3.545599028	-2.581467263	-1.986686474	-1.93038202	-1.732903125	-2.417688065	-2.59868356	-1.369923237	-1.777148544	-2.360836676	-2.199163926	-1.801298661	-1.794951253	-2.182326181	-0.9028076405	-2.701193111	-1.358041168	-2.797667476	-1.083771167	-1.508545768	-1.412457266	-2.215126332	-1.6777396	-2.031495034	-1.31579105	-2.56606031	-3.137088205	-2.600828276	-2.812061999	-2.181570895	-0.4673813578	-2.696185407	-1.808069715	-0.8496011938	-3.421257746	-2.313849664	-1.424052508	-2.784254937	-1.97924778	-1.057687924	-1.073808981	-2.36735042	-1.472979776	-1.97655702	-2.39313681	-1.949077718	-1.87181537	-1.800201671	-3.425319951	-2.016495388	-3.168551478	-1.436178348	-1.565793909	-3.295191184	-1.837655909	-1.969632083	-2.103968737	-1.906220259	-1.523474648	-2.195508993	-2.337565235	-2.969408889	-1.589708983	-1.62107786	-2.374158094	-1.559715956	-3.040236819	-1.700278998	-1.325807994	-2.235234201	-2.315735568	-1.488926485	-1.96039601	-2.771912962	-2.183282285	-2.457326449	-1.749436317	-3.547613715	-2.171007094	-3.235072682	-2.005470273	-1.997136862	-2.313677027	-3.708730014	0.1320342385	-1.612527675	-2.078123278	-1.094525841	-2.058606206	-2.095534716	-1.518619642	-2.420480278	-2.756119443	-2.338747955	-1.809675346	-0.9284953102	-2.273950612	-0.9820249425	-2.125892754	-2.984532186	-0.474731854	-1.373122374	-2.530799941	-2.777688307	-0.7380450152	-1.340684585	-2.413612057	-3.456419081	-1.791854922	-1.836047434	-0.1304038999	-2.140001422	-1.942367585	-1.749359338	-3.077061217	-2.374717973	-1.400261866	-2.446940002	-1.30163922	-2.088003482	-3.116920406	-2.969461927	-2.952660649	-2.324649647	-1.684939447	-1.907917725	-3.436696978	-0.7301865773	-1.39586158	-1.009680902	-2.778028395	-3.124092153	-1.163305084	-2.32161293	-3.069803349	-1.614000251	-2.223839515	-0.6676933423	-2.248136355	-2.408908148	-2.026096929	-2.022614026	-1.82711643	-2.097614303	-1.056463403	-0.4974618387	-2.826238482	-2.026865563	-1.543432378	-1.941852908	-2.475740405	-2.442988778	-2.062423609	-1.577733461	-2.187168995	-2.88568569	-2.882462295	-3.720297773	-2.686906983	-1.106155851	-2.318649671	-1.718358683	-1.94231696	-2.642962014	-1.799119182	-2.566250905	-1.341977026	-2.151124375	-1.023263698	-2.418812461	-2.912984584	-2.305874605	-3.34767415	-1.476002575	-1.470302258	-2.027155071	-1.17132228	-2.972671924	-3.060308997	-2.067889359	-1.821080706	-2.220191315	-2.417121462	-2.457745043	-2.682587997	-2.344714276	-1.846948191	-1.930591422	-2.508032231	-3.592893665	-1.831830639	-2.079579615	-1.333459166	-1.168406366	-0.9459932603	-2.78742699	-1.177374605	-0.952935628	-1.499086126	-1.914268611	-2.77869683	-2.529866559	-1.223436957	-2.706867261	-1.125251316	-2.1152819	-3.36468675	-2.19831131	-1.648934597	-1.433506556	-1.108745374	-2.120852577	-2.232687796	-2.230025262	-2.830737659	-1.131940396	-0.9524858785	-1.627567763	-2.532596866	-2.538586714	-2.103542512	-1.28770019	-0.8046839769	-0.7147463997	-2.083446245	-0.5910160323	-2.244750325	-2.415449144	-1.653792669	-2.166999865	-1.637365779	-3.511918295	-2.131974027	-1.278240987	-1.916128477	-2.461876517	-1.915325457	-2.443770724	-3.625507426	-3.062694064	-0.1539437429	-1.638068074	-2.253591992	-3.149751772	-2.626167531	-1.189496113	-2.161946679	-1.328530171	-2.210786803	-2.164932317	-2.454834652	-1.406226728	-2.075387684	-1.640905928	-2.968023809	-0.1003826895	-2.504418487	-2.201239053	-3.053316395	-2.145949286	-1.679395799	-2.623258111	-2.022083419	-2.53608778	-2.002517622	-0.628247892	-2.473376795	-2.142297388	-3.476142887	-3.243702567	-2.210828544	-1.252971055	-2.641935046	-1.49275187	-2.55643449	-3.187003858	-1.72297435	-1.797997714	-2.535942044	-3.118481764	-2.032317899	-0.5841031312	-1.873428941	-2.671193561	-2.83662025	-2.558765131	-2.12536036	-1.232950311	-1.386214697	-1.586990007	-2.490734439	-2.745157416	-1.708396884	-2.991750358	-1.895283308	-2.442622456	-1.090390929	-1.905852243	-1.274311691	-2.873365537	-2.04664263	-1.409146155	-2.508200273	-1.298646649	-2.147526809	-1.562961965	-1.5199992	-2.068486879	-2.388532917	-1.40882877	-0.6570503555	-0.1838952629	-0.826680505	-0.7449799738	-1.90422332	-2.362523341	-2.597735066	-2.676306834	-1.792646493	-2.017119462	-1.632055043	-2.001395729	-2.523625496	-2.722011744	-1.322247078	-2.406407373	-3.626343773	-1.304701049	-2.87386914	-3.162447359	-1.70456523	-1.132776793	-1.990127073	-1.36683062	-2.026037388	-2.268239911	-1.416750169	-1.110588185	-2.331139435	-2.298066021	-2.20865575	-0.484349909	-2.775425483	-1.749873812	-1.900435771	-2.717957237	-1.020553757	-1.791538769	-1.833166687	-2.45851545	-2.199666756	-1.976355767	-3.0651431	-1.707932029	-2.624891965	-2.907944239	-0.8701527239	-1.37982299	-2.564370707	-1.64309016	-2.863937996	-1.705844337	-1.917120124	-1.744757683	-1.219562496	-2.770012698	-1.075989683	-2.765191805	-2.25734473	-1.516246442	-0.4005478263	-2.27432983	-1.539628837	-2.250698704	-2.793442552	-1.235640076	-1.131782343	-2.603487626	-0.3382281077	-2.860665105	-2.482436774	-3.432567912	-2.259294079	-2.19193148	-3.518764583	-2.125870009	-3.80436884	-2.082721016	-1.144034823	-2.135808291	-1.98052059	-0.9014982178	-2.130050232	-2.629982478	-1.090815101	-2.452885709	-2.073607497	-1.772416702	-1.961472859	-1.427305528	-1.776602142	-1.857992056	-1.192249944	-1.202788638	-1.607120527	-2.416098805	-2.177321996	-2.644724334	-1.802481268	-2.770915264	-2.632868143	-1.587656768	-0.1736164256	-1.820388154	-1.902871465	-3.070399208	-1.31474762	-3.050121183	-1.242916719	-2.510425058	-2.379426512	-1.718913366	-2.102206187	-2.888860103	-1.307616282	-2.418629282	-2.6499382	-1.42652595	-1.658726194	-1.292561323	-1.463964318	-2.109164979	-2.490482393	-1.386187479	-1.352556976	-1.961561598	-2.577073962	-2.420491039	-3.118620358	-1.288475334	-1.43604157	-3.714029949	-4.047800973	-2.373059131	-2.504212128	-2.630290154	-2.395759498	-1.628367515	-2.769862093	-2.504187353	-2.020613853	-3.418412113	-3.721573661	-2.937128665	-2.351246105	-0.9548749123	-1.118324105	-2.629644477	-0.9948928575	-1.517237692	-2.673333959	-1.295136919	-2.284258603	-1.971766821	-2.405431604	-1.388409801	-1.231884297	-1.065662851	-0.9081703793	-1.657350683	-2.679151075	-1.730844429	-0.8921088526	-1.684850284	-2.822320969	-1.965822472	-1.25888545	-2.826389416	-1.738911552	-1.352461427	-2.203995449	-1.425835802	-1.23583997	-1.937600318	-1.831467719	-1.139068143	-2.786817242	-2.026213369	-0.7703718906	-1.901840221	-1.492353603	-1.803442267	-2.917884493	-0.771155861	-1.99142779	-2.041247609	-1.484823234	-2.989886223	-1.66039641	-3.288802412	-2.144094385	-2.66716542	-1.922554997	-0.8605990319	-1.441317892	-2.682750596	-1.978712207	-2.244730221	-2.688312321	-2.859675646	-3.285254316	-1.539343262	-2.311687598	-2.408028367	-0.7306895643	-1.325576405	-3.492481081	-2.882858735	-1.548848154	-1.427997174	-2.251034256	-2.038232752	-1.873002195	-2.935295617	-0.4256874174	-1.3714876	-1.50006645	-1.670181296	-1.806958067	-2.31056007	-2.173383895	-0.9479093339	-1.287289137	-2.690297267	-1.905270222	-1.59743078	-2.198877186	0.2588321895	-1.515149311	-1.831777261	-2.650846941	-1.111666559	-3.674543314	-3.73680339	-1.855087102	-1.17908292	-1.713927311	-1.915809698	-1.312158386	-2.573891094	-2.189772908	-1.454850223	-2.904736893	-1.294551231	-2.077505337	-2.217028397	-2.415013122	-2.06745224	-2.727939882	-1.917634744	-2.818506393	-1.056444997	-1.374871592	-2.427756085	-2.673205225	-2.082329025	-1.609048287	-2.201254605	-1.983175806	-1.427130103	-0.595585137	-1.599224715	-1.656212394	-1.435297995	-1.464157457	-0.8425139989	-2.74322479	-1.196485747	-3.04828625	-1.93991329	-1.740662187	-2.418779277	-2.8603051	-1.129320276	-2.384937544	-3.355104367	-1.690699773	-1.894975678	-0.8887245594	-1.839278835	-2.261552124	-0.6325838591	-1.69675875	-1.652911886	-3.334360587	-2.802616068	-2.819291051	-3.308857208	-2.785001886	-2.375217074	-1.854162823	-1.717353242	-2.123474962	-0.7547839569	-3.07193354	-1.573465677	-2.401900261	-2.83391243	-1.512994631	-2.840262235	-1.948109165	-1.605655333	-1.392584621	-1.346805156	-1.806109439	-2.967486707	-0.736784081	-1.223482564	-3.623429439	-1.116049608	-2.346842953	-2.634181331	-2.972594605	-2.893665061	-1.404484341	-1.721475459	-2.468188959	-1.940446557	-1.860112341	-2.328532264	-1.92937866	-2.413036316	-2.012832906	-3.051302749	-1.882186551	-1.250994791	-1.035310228	-1.857672343	-1.592871476	-1.885180051	-1.426929664	-2.05059831	-0.7922574226	-1.172589597	-2.313144309	-3.526434481	-2.039181112	-0.6673120834	-1.698310022	-1.994287233	-2.05499021	-1.665362316	-0.8345773914	-2.497302696	-0.4554626861	-2.059188298	-1.871596368	-2.625945621	-1.779183384	-2.053569453	-2.716286327	-2.084378574	-3.138363386	-1.436855011	-1.006538694	-2.315148011	-0.8050889767	-1.421275175	-2.010046091	-1.329003518	-1.76469175	-2.057044341	-2.066965056	-1.226565475	-1.231877934	-1.400857851	-2.779421361	-3.053700662	-2.277169746	-3.012791261	-2.622244652	-2.571680366	-2.046732325	-1.631788357	-1.798644682	-2.634581733	-0.07854641081	-0.07052017428	-1.730421281	-1.242619988	-3.695618146	-1.363848832	-1.842076974	-2.053800309	-1.322631641	-2.752424792	-2.251846968	-0.6674938292	-1.522157277	-2.530281559	-2.016560788	-2.36669518	-2.042223649	-2.784191761	-1.408678972	-2.194774087	-2.533674892	-2.448346376	-1.425611853	-1.850220003	-2.079568183	-2.643148804	-3.774310787	-1.605254861	-2.148073434	-2.76263612	-2.878467795	-2.936663199	-1.683995179	-1.350554761	-2.183717598	-2.223260417	-0.9653239185	-2.689622098	-2.109959742	-1.280427825	-2.304956957	-2.145570944	-0.4266039564	-1.827944716	-2.476155104	-1.492574913	-0.6806066951	-2.602523027	-1.588833563	-2.270474463	-1.99840386	-0.9474935652	-1.231416628	-2.265201413	-1.988756507	-1.921649123	-1.181554723	-2.530672474	-1.767292856	-1.650797348	-1.18181104	-1.594863905	-2.282552739	-2.185501431	-1.240413363	-2.305564837	-1.32725582	-1.776429022	-2.492840998	-1.749362113	-1.792288543	-2.683081102	-1.847064401	-3.123317444	-3.172543345	-2.921658764	-1.722616403	-1.589365505	-1.535681668	-2.254510248	-0.8740249236	-2.369523329	-1.735274805	-1.107277001	-1.415661075	-2.11954889	-2.482528544	-2.758702898	-2.25283792	-1.8285105	-2.304623218	-0.9827513909	-1.723561727	-2.7034277	-2.185402959	-2.073868332	-2.24894017	-1.419081159	-1.566314914	-1.948776621	-2.088848757	-2.587115952	-0.5317173983	-0.6914098208	-0.5565686843	-2.466536169	-1.189195157	-1.794400783	-3.097694428	-1.127244375	-1.26233548	-1.788040881	-1.79625446	-0.9174161866	-1.600402803	-2.77687644	-1.797754276	-2.292833948	-1.855946285	-2.260702558	-1.546725431	-2.315753224	-2.233773899	-1.072624133	-3.231074997	-3.810202853	-1.373377932	-0.3374003985	-2.01296283	-2.264630984	-1.999625939	-0.9812909719	-2.259488573	-2.122662933	-3.011060734	-1.284643751	-1.308828979	-2.211438	-1.811739204	-1.961318292	-1.075010263	-2.480481951	-1.241197686	-2.255993603	-1.387567894	-2.938523802	-1.624089524	-1.899807287	-3.368085461	-1.363110613	-1.310352696	-1.889292232	-2.517098431	-1.088551517	-3.006331943	-2.717526582	-1.386295605	-2.574162595	-1.468129599	-2.244345744	-2.083367574	-1.007543254	-2.319534356	-2.158173728	-2.286407286	-2.306139851	-3.426423263	-2.313082984	-1.705040923	-1.867450577	-1.854283891	-2.963730022	-3.059939352	-2.35644036	-2.585794273	-2.580914033	-2.455405919	-2.818637615	-0.8648536421	-2.356789185	-1.637335785	-1.98730494	-2.781502321	-0.7528667478	-0.9169422445	-2.45756791	-1.906316445	-1.041630318	0.07270335415	-0.3646479735	-2.262090727	-2.964452541	-2.612278187	-3.012359245	-0.5752830693	-2.964926387	-3.040940053	-2.053280599	-1.249650001	-2.044884276	-0.3286966384	-1.855183175	-1.49139595	-1.777491239	-1.521810853	-1.071753575	-1.745892951	-2.105061252	-2.183900189	-0.6483861937	-0.4843449888	-2.949638342	-2.050240116	-2.949372807	-2.296021703	-2.187422682	-1.780555883	-2.580496984	-1.879363148	-1.927710547	-1.941156034	-1.243157341	-2.294364744	-2.766923701	-1.81366544	-1.954531502	-2.046790812	-2.109222351	-2.451960892	-2.154538328	-1.308223581	-2.075114343	-0.9463442933	-2.412892013	-1.09248754	-2.638336877	-2.340574454	-1.559365035	-1.894272427	-1.732134152	-2.530837022	-0.1628985361	-2.066972332	-1.788471718	-1.938615398	-1.647900121	-1.177559761	-2.522328282	-2.689701891	-1.133671019	-2.529459934	-1.551244491	-1.130192473	-2.038145351	-1.6780757	-1.541368807	-0.8624328363	-1.81724323	-2.869746312	-2.098341494	-2.567975012	-1.040946943	-1.832217874	-2.571241099	-2.863740542	-1.356425733	-2.122302273	-2.146295259	-1.249805984	0.1874520108	-1.834446475	-2.326888533	-1.482342617	-1.556986865	-1.770141863	-2.006985932	-1.68139613	-2.143029739	-2.02513734	-2.720378417	-2.064769198	-1.601687267	-2.002522693	-1.160465666	-2.348543075	-1.214600121	-2.409171603	-2.907620083	-2.721497374	-2.105891887	-2.757815945	-3.25055459	-1.44693081	-3.385259892	-2.009667526	-0.3733566392	-2.866463982	-3.507254115	-1.805693001	-2.306127532	-1.914855283	-2.200688479	-1.620040218	-2.572683852	-3.04896593	-1.960045014	-2.259021964	-0.681898645	-1.399581143	-1.634699719	-1.918789722	-1.59931989	-1.479415175	-1.459008832	-2.662063371	-1.292397173	-2.145452357	-1.500011684	-1.438487213	-1.654470568	-2.275983347	-2.351538577	-1.800898052	-2.057678475	-2.019434886	-2.166769651	-2.370144387	-1.495684382	-2.676129731	-1.747945734	-3.390287028	-1.445258328	-2.460361419	-2.277803405	-1.890194066	-1.54924421	-2.391087327	-2.880768059	-2.314294611	-1.824715557	-2.075687032	-3.383020305	-2.502989742	-1.871584189	-1.934553606	-1.917927748	-0.4047239338	-3.435390987	-1.845312324	-2.588714894	-2.550364199	-1.645049249	-1.644628424	-3.247701862	-1.143854839	-1.986155668	-1.707072943	-2.45419252	-2.842069797	-1.263978378	-2.852861771	-1.455502341	-0.8180953331	-1.715090673	-0.9906778103	-2.145179335	-3.297133927	-2.619218151	-1.628136546	-2.74530738	-2.398400979	-2.43535684	-1.397692763	-2.247479385	-0.7584118105	-1.42023068	-3.154413053	-0.8323237613	-1.747242068	-2.107469102	-1.150147945	-1.334762957	-3.374871792	-2.525970127	-2.756816057	-2.649092188	-1.965991553	-1.019596023	-2.586410607	-2.634374206	-1.592661262	-1.255280186	-2.762314856	-1.977525881	-2.596494147	-1.531659361	-2.566862784	-2.295256647	-2.597488668	-2.59929758	-0.9020639934	-2.751890669	-2.013438413	-2.425355993	-1.850543256	-1.342122634	-2.96356324	-1.636918359	-2.941402656	-1.068366944	-2.416885283	-1.875009898	-1.977670619	-1.786398665	-1.285932487	-1.556273206	-2.499287868	-2.735413616	-1.353058044	-2.263657755	-1.886003005	-2.504280937	-2.175440881	-1.271736517	-1.577647886	-3.302218957	-1.769304206	-2.738279345	-2.368991829	-1.991818156	-2.597264368	-2.999053811	-2.239008285	-1.931694918	-1.53710392	-1.932092657	-1.949818073	-2.414218591	-1.440861834	-1.965719041	-0.05155370111	-2.619552566	-1.341203588	-2.016718848	-1.654998301	-0.8945825157	-1.257828541	-2.587346607	-2.327961604	-2.017932723	-2.054863608	-1.284445109	-1.653297401	-1.27897639	-2.170599703	-0.7615637527	-1.976946506	-2.034340718	-1.645057142	-2.361891606	-2.287705711	-2.354183556	-2.574899808	-2.526047186	-2.877653728	-2.598508669	-0.4495982905	-1.959192915	-2.952295878	-1.776141449	-2.2576506	-3.162379809	-1.829925927	-1.472712938	-0.2038206627	-1.991435084	-1.244439915	-2.55393572	-1.315149046	-1.438195167	-1.935642405	-2.900132091	-2.839680052	-2.099822259	-0.8648774537	-2.703977101	-1.756870933	-1.767224887	-2.607057235	-0.2944227814	-1.978699034	-1.417353767	-2.033018812	-1.819527025	-2.251908281	-1.228878801	-2.229021261	-2.800216807	-2.250919573	-0.8418389258	-2.012750425	-1.412163109	-1.381583242	-2.219176641	-1.272569915	-2.389130369	-1.196713759	-1.755387266	-2.00699898	-2.786305903	-2.667369961	-2.719482742	0.01413623713	-1.233427492	-2.184481749	-0.1174525421	-1.44163205	-1.730118924	-1.766322982	-1.650745619	-1.869955911	-0.7746575677	-1.829255656	-1.697579138	-1.974673124	-2.084622209	-1.979915444	-1.471664901	-2.534428431	-1.140297652	-0.8859289001	-1.25877556	-3.105333055	-2.666347658	-3.517360694	-3.228633312	-0.424484041	-2.398582694	-2.194572462	-2.07817168	-2.494812751	-2.063664917	-1.424939915	-2.757549705	-2.209895898	-2.242855586	-1.971457905	-2.289258144	-1.62649275	-3.052409929	-2.660451372	-2.425791565	-3.073461463	-2.955713041	-2.186737941	-2.089826562	-2.544008126	-2.261981786	-1.521910583	-2.069281819	-2.967079963	-1.628690262	-1.94329108	-2.612446172	-2.614115016	-2.156780525	-2.655351242	-1.819959055	-1.354484413	-1.063157045	-2.674277915	-1.658582031	-0.2098799352	-3.203367218	-0.8747815617	-3.049310027	-2.997178071	-2.277051439	-2.54946807	-3.09741942	-2.200959208	-2.961083474	-2.742696534	-2.498881844	-2.107368009	-2.754089022	-1.812577026	-2.439439789	-1.957896747	-3.945769813	-2.662953339	-3.221644843	-1.540466397	-2.066323889	-1.802962997	-2.553699565	-2.092530796	-2.579337311	-1.780430327	-1.768194748	-2.613726371	-1.051670122	-2.512625602	-2.247038609	-1.804595245	-1.55916935	-0.5137156921	-1.520966087	-1.811705519	-1.635604996	-1.509324449	-2.236264945	-1.734713388	-2.471654156	-2.17423049	-2.227446793	-2.608605173	-1.514325182	-1.858534155	-1.563230948	-1.730219447	-1.436953765	-3.562858827	-1.57175176	-2.136329819	-2.586300232	-2.40530802	-1.729993787	-2.378062299	-2.090036931	-2.223250177	-4.303096536	-2.717140764	-1.465894068	-2.427745286	-1.782814117	-2.504261437	-1.451222955	-1.84612646	-1.100110358	-1.854211913	-3.414199179	-1.649315475	-1.062166515	-1.667978021	-2.072201939	-2.420706101	-1.926170929	-2.218298883	-1.304610285	-2.392752944	-2.24031449	-1.338629143	-2.002908657	-1.891481955	-2.579030941	-3.087793761	-3.058466413	-2.510320848	-1.046015536	-2.176364352	-2.746533534	-1.851384562	-3.073150313	-2.296559134	-2.143000828	-1.414681256	-2.562895705	-1.876038914	-2.020238627	-1.780439171	-1.916446734	-1.346169574	-2.553537379	-1.922837793	-1.056036365	-1.72967888	-1.307980928	-1.05775423	-1.663962795	-2.14581609	-1.894912517	-0.9414506575	-1.861199159	-1.637393382	-1.1392279	-2.620779664	-0.6875241141	-1.348690824	-2.666297581	-2.159809923	-1.992696821	-2.109840406	-2.219610235	-2.290533996	-3.335774229	-0.9231388054	-1.904202942	-1.882296027	-1.708757622	-1.385528021	-1.059824374	-2.204339961	-1.929982737	-1.899865111	-2.206707771	-2.44613068	-0.9029349327	-2.615714836	-1.72348987	-1.291786964	-3.056199299	-2.251778538	-2.816171595	-1.599962532	-1.603834015	-2.716770824	-1.405723124	-2.2043198	-2.356333404	-1.435417542	-2.543257176	-3.797556912	-1.680444606	-2.019256074	-0.6168038396	-1.092605193	-2.18640334	-2.679366332	-2.7566157	-1.764065014	-1.749557095	-2.405697539	-2.599939124	-1.324570613	-1.606372396	-1.910900629	-1.36207422	-1.756049877	-2.340186513	-1.515036528	-2.097144603	-1.678305043	-2.240573043	-2.56151769	-3.188820551	-2.184205595	-2.754278318	-3.321747055	-2.753731388	-0.4380901609	-1.904880201	-3.635813947	-1.573645148	-2.288718838	-2.283043698	-2.489738415	-1.52040009	-1.7300681	-1.881536554	-2.691281787	-2.834324176	-2.309647163	-1.440618938	-1.327394675	-1.21111891	-2.68009825	-1.398498022	-1.742281743	-1.122151861	-1.509271773	-0.978476449	-2.476844603	-2.022608244	-3.226362868	-2.401929114	-1.56464546	-1.339763505	-1.193033077	-1.763689305	-1.171913064	-1.665205297	-2.832951725	-3.060169281	-2.015080825	-2.168527914	-3.29316939	-1.208595169	-2.452194115	-1.165148845	-2.327453613	-1.558755665	-2.182264029	-2.431971908	-2.01994053	-2.535952554	-3.528860066	-1.921289186	-2.476374146	-3.242525518	-1.051414765	-2.947152519	-1.662430001	-1.18930907	-1.980197369	-1.682718679	-1.724954571	-0.935049363	-1.691907691	-2.025281286	-1.195330066	-2.898037629	-1.332688524	-1.064596877	-1.759406077	-2.625352382	-2.841474927	-2.646696838	-2.397827987	-2.521964836	-1.427335257	-1.561684405	-2.633272735	-1.689859596	-1.151502008	-2.051777003	-1.784301656	-2.525162882	-1.925643936	-3.075261316	-2.979962682	-1.570080997	-2.716716563	-3.986549408	-2.128994422	-1.676683424	-0.8686030764	-2.456340355	-1.455171036	-2.592833074	-2.103386365	-1.651202183	-1.8359749	-1.886658875	-2.135949328	-1.471020209	-2.419191781	-1.728545284	-2.119723048	-1.516325411	-2.80615058	-1.766142439	-1.833109147	-2.10508431	-1.268071016	-3.092032948	-1.457855177	-1.102552277	-0.7342297833	-1.37223559	-2.287686467	-2.387964597	-1.886823539	-1.983303609	-2.056776979	-2.688953412	-2.143761471	-1.323412966	-1.220538842	-3.709694389	-2.160610924	-2.21994939	-2.808106527	-0.6216621443	-1.316585064	-1.921287546	-1.734382843	-1.843805826	-3.593954475	-3.084996533	-0.7600324423	-1.597566251	-3.050752607	-1.339831574	-2.180071494	-1.860141055	-1.966861179	-2.544169376	-1.000298057	-3.014999607	-1.271786751	-1.418087472	-2.69944735	-2.558832906	-0.9669086781	-2.467556251	-1.904431431	-1.29504675	-1.19010823	-2.038926843	-0.8428864654	-2.816237723	-1.094973776	-3.884324452	-1.772478592	-2.431348965	-1.26298173	-0.9578105252	-1.127663049	-2.383013382	-1.435880226	-2.524688932	-1.73871274	-1.617826998	-0.4093238367	-2.065949936	-2.186092801	-1.601056796	-1.59458342	-1.754281926	-2.437746279	-2.466127768	-3.53304241	-1.542885285	-2.649944132	-1.648895986	-1.461802166	-1.539190483	-2.241052405	-2.23038806	-3.911072559	-1.0667502	-0.514900613	-1.867417225	-1.252195951	-2.342130877	-2.21780646	-2.001790475	-1.23052055	-2.293819158	-1.717598606	-2.40498736	-1.66398694	-3.334626304	-2.705348328	-0.5196453001	-2.839332376	-1.833115795	-1.462131089	-2.878762591	-2.185764151	-1.401453161	-0.8495423377	-1.548088355	-1.921219894	-1.855553159	-0.673149727	-0.9700786099	-1.48796504	-2.172964994	-1.571215383	-0.1958403797	-1.384965359	-0.5416395907	-2.248633704	-2.675969476	-3.033729737	-2.546649596	-3.20101921	-1.871381539	-2.553771106	-1.883514694	-0.8318551942	-1.7718291	-1.69642363	-1.535184327	-2.708477201	-2.797428558	-2.006625682	-2.197595116	-2.551953262	-1.334667647	-1.376303267	-1.782205499	-1.736909532	-1.68733308	-1.438997588	-2.214647074	-1.960285077	-1.251492151	-1.361648567	-3.786315829	-1.357153033	-1.056002957	-2.475691341	-1.629957968	-1.580261448	-0.9911757898	-1.212812266	-2.421790273	-2.725578711	-1.98055765	-0.2666937294	-2.375588853	-0.8083734149	-1.676509884	-2.057860279	-1.996178865	-1.021406929	-1.986285946	-0.8780510094	-1.297136413	-2.035025364	-1.441292377	-2.232307082	-1.927063998	-1.604115717	-1.689770949	-1.295034329	-0.5142049167	-1.958142284	-0.6738786026	-1.4524541	-2.403255517	-2.069148663	-1.190152398	-2.424288508	-1.441036699	-2.029602989	-2.117670777	-2.652065401	-1.21493332	-0.7260086233	-2.045979044	-2.17974502	-1.980368879	-1.146591224	-2.090118764	-0.9381605039	-3.22185117	-2.821177697	-2.35908481	-1.568730887	-2.079011127	-2.740312023	-3.08349224	-1.911395573	-1.489235742	-3.625691671	-2.058314702	-1.620519872	-2.792695705	-2.897252971	-3.346360442	-1.140294661	-2.089629114	-3.454061169	-1.932357336	-1.725434857	-0.3249061286	-1.814176908	-1.700925982	-1.687135449	-2.34548233	-2.991086594	-1.314177224	-1.059418637	-2.393793149	-1.445542536	-1.457347833	-1.98999428	-2.28375347	-1.867157	-1.211966287	-2.536351432	-2.203957061	0.02053051366	-1.412778229	-1.717008765	-0.6560297195	-1.379460082	-1.85243296	-1.160157482	-2.134073913	-3.660209793	-2.049289488	-3.550959203	-3.723347755	-2.08209832	-1.977233276	-2.362948113	-1.705368575	-1.740078082	-0.8632773482	-1.363587167	-1.723741383	-2.269773648	-1.785773917	-1.403773849	-1.291521838	-1.329036289	-2.303989058	-1.657870399	-0.9170865751	-2.777113032	-2.171047528	-1.015689777	-2.210556768	-1.301949561	-2.992282801	-1.661817236	-0.7168568	-2.403613954	-1.543471805	-2.789220045	-1.282836442	-1.749151124	-1.405510292	-2.404806637	-3.101269698	-1.527492348	-2.183050357	-1.171015092	-3.585071354	-1.479402591	-1.993840266	-2.021647235	-0.8958688522	-2.633133608	-2.171498866	-3.558323499	-2.010437808	-2.386109452	-1.508472905	-2.833053461	-1.44386106	-1.767620436	-2.246459698	-3.140562159	-1.977506618	-1.627789911	-2.291620666	-1.735063933	-1.09285485	-0.6179064859	-2.585608221	-1.708440573	-1.931561811	-2.709671177	-2.826475272	-2.09895773	-2.425214747	-1.280979191	-1.571660012	-1.851995792	-1.921730199	-0.7016926522	-1.964364877	-1.855973833	-0.4679768404	-1.8271667	-3.099447267	-1.034603088	-2.066400245	-2.137396397	-1.531379018	-2.900989632	-2.273958807	-1.794780997	-1.873784444	-1.216050507	-2.309446169	-2.29077395	-2.178019009	-1.694459681	-0.9529079837	-1.950304342	-3.339210515	-1.544753839	-2.642878117	-1.596294057	-1.880572078	-2.348630917	-1.88799607	-0.9659006509	-2.316439956	-2.76174364	-2.076150298	-0.3823959812	-1.751352243	-1.497628627	-2.245221661	-1.386380396	-1.976780487	-3.021445526	-3.15035136	-2.287594226	-1.875426942	-1.58273215	-2.722888672	-1.380532842	-1.927588337	-2.371644826	-0.2925245764	-1.589786167	-2.531254343	-2.753536673	-2.817945839	-0.426149067	-1.613980839	-2.313460623	-3.522462249	-1.06962193	-1.833550596	-2.640714862	-1.940792084	-3.64374057	-1.01369269	-2.878316162	-3.581371175	-1.623464065	-2.330141336	-2.107729926	-0.4552264733	-2.693245763	-2.171953946	-1.682081334	-2.660467445	-0.7602256692	-1.971761992	-2.692006322	-2.841107828	-0.8754575661	-1.552337949	-3.460034494	-0.6685158483	-1.467940539	-2.034650415	-1.98320036	-2.572939437	-3.07450116	-1.504761715	-1.755338258	-1.16713738	-1.760255419	-2.929744991	-2.539914062	-2.079787116	-1.611779488	-2.130856686	-2.154920156	-2.36264885	-1.160380961	-2.110831798	-1.726434173	-2.152614841	-1.746375563	-1.894053547	-1.158076343	-2.170424006	-2.985880303	-2.003319001	-1.619522033	-3.772094746	-1.093393991	-2.494205188	-2.313658607	-2.254488138	-1.803023525	-3.903830753	-1.200231204	-1.709833766	-1.86546203	-1.853858774	-3.072754111	-1.583127353	-3.114589422	-1.820056196	-3.468070351	-2.403910313	-2.394906063	-1.978378411	-2.864327569	-1.868625497	-3.167837662	-2.625949667	-2.624506457	-1.608552134	-1.845014284	-0.586203049	-0.8432699199	-3.17839071	-2.423549138	-1.446735351	-1.47740358	-1.805389712	-2.402121399	-1.878574603	-1.8734636	-2.501315141	-2.697307923	-0.9890154753	-1.539854707	-0.3323902083	-1.849048383	-2.23240498	-2.026033004	-3.031053768	-0.6425295289	-3.01856977	-2.117083026	-2.854668576	-1.529303612	-2.278346481	-2.068142613	-1.053326837	-3.279124098	-2.584040637	-1.415134213	-2.991920514	-1.228186638	-2.635187621	-2.368453394	-2.709273614	-2.145267648	-2.522992823	-2.773557326	-2.55212349	-3.074350476	-2.127353625	-2.000769908	-0.5363099879	-2.436100661	-1.693703686	-2.230110132	-2.894849638	-1.7186273	-2.931254053	-2.821032899	-1.783974921	-1.416390381	-2.562707159	-1.812148672	-1.653349675	-2.530780726	-2.593149344	-2.272407509	-2.658502823	-1.432385122	-1.89956453	-2.026184686	-1.836630815	-2.267645002	-2.060299418	-0.8510077163	-2.797859122	-2.169194412	-2.424644067	-1.430406066	-2.37461738	-1.708601947	-1.842356042	-2.744246673	-1.56061902	-2.481172658	-0.9960682328	-1.641326894	-2.672211418	-1.698912129	-3.091280198	-2.352171128	-0.7030525189	-1.003866803	-2.200716378	-2.882849837	-2.334369929	-1.606693434	-1.438138063	-2.323451615	-2.210155222	-1.864775548	-2.840225137	-2.489151905	-3.175157361	-2.947255363	-1.459323947	-1.211222864	-1.133754785	-0.170254878	-0.7373605967	-1.032205558	-1.786179767	-2.400161703	-1.141658355	-1.032224958	-1.283895679	-1.046244841	-3.346315279	-1.483616987	-1.747471206	-2.212941766	-2.079270391	-3.07215894	-1.433980138	-2.708798284	-1.201915593	-1.127689054	-2.788278081	-1.588458758	-0.677195011	-2.29358417	-3.28964665	-1.258585605	-1.781414554	-2.133062373	-3.831463609	-1.491752164	-1.280573313	-2.061322487	-1.579961182	-1.548598293	-1.096700342	-2.050157083	-2.441757611	-2.091625033	-1.047391855	-3.072939777	-0.9142703811	-2.192505878	-1.281141654	-1.903340942	-1.016782437	-1.792758398	-2.911024427	-0.5876316556	-1.862790869	-2.053387903	-1.222605037	-1.898706831	-0.3066025946	-0.7527862265	-2.151519926	-1.849260076	-2.478634663	-2.160364472	-3.66065681	-2.781322591	-2.394967546	-2.188413011	-2.654313435	-1.693659113	-1.753959388	-1.980936	-1.675726489	-2.514852122	-2.933793996	-1.832967344	-1.930242825	-2.164956864	-0.5430102158	-3.462204232	-1.374922971	-2.654447285	-1.620772394	-2.292050667	-1.782297958	-2.61963065	-3.792654171	-2.376796523	-1.524210561	-0.8696444257	-2.373143931	-2.592325536	-1.506499167	-1.55637017	-1.616671843	-1.47178334	-1.295923158	-1.500509127	-2.197076647	-2.603085416	-2.026211003	-2.331665312	-2.078402845	-0.6969279286	-1.477978305	-1.415715728	-1.689393857	-1.287541165	-1.975198749	-1.110550372	-2.495539587	-2.082774261	-1.393968158	-2.122765079	-1.866557906	-1.817995784	-2.782228596	-2.722894894	-3.695073214	-2.119953654	-1.343619524	-0.5752458939	-2.080778312	-3.113171806	-2.244838389	-1.599571096	-2.176133454	-2.10456516	-1.793683716	-2.011479244	-1.728839896	-1.626797857	-1.674726121	-1.998270854	-2.170108386	-0.5269095043	-2.116335209	-2.830538129	-1.430835748	-2.166872835	-3.356164488	-1.26953413	-3.177374504	-2.922814753	-2.00822161	-1.681518863	-2.270512587	-2.10203508	-1.94816031	-3.018865355	-1.822704096	-2.277607924	-2.262571181	-1.511925113	-2.004828314	-2.611240296	-1.951684697	-0.7532212461	-3.028088295	-1.710649945	-1.005208344	-1.945585933	-3.81495606	-0.7783157323	-2.074645643	-2.121515259	-1.967524948	-1.725118381	-1.860714537	-1.823754737	-2.858045747	-2.417399895	-0.5473276837	-2.916249157	-2.038262592	-2.785716248	-2.286601188	-0.9499917722	-1.521271729	-2.208275312	-2.037801761	-3.509517903	-1.183735756	-3.024376037	-2.521161562	-1.228672265	-1.920621799	-2.547040955	-2.635227475	-2.708006512	-0.5755628874	-1.786934378	-2.151146857	-2.013704734	-2.017156242	-1.364748209	-1.923888073	-3.159786046	-1.524837491	-1.619576361	-2.016731683	-1.869898328	-1.817486347	-1.881868187	-1.997711206	-0.6896592942	-0.6682611378	-2.901130641	-2.287113963	-1.520611657	-0.6730273195	-2.104768012	-1.87655979	-1.329385559	-2.80156916	-1.171745174	-2.304056893	-3.476870072	-1.474745368	-3.459169304	-2.741547838	-2.441324316	-2.25335203	-2.678464547	-0.770431644	-2.718087408	-1.757694421	-1.750815782	-2.176693196	-1.172109195	-2.134704333	-2.142156112	-1.829841478	-2.268540844	-3.323996002	-1.942218413	-2.392195699	-1.863801507	-2.477913886	-2.242542388	-2.713423498	-3.038992228	-2.487423189	-0.7236009928	-2.639926122	-3.224898744	-1.102439196	-2.310182877	-1.254110267	-2.476422761	-1.690584359	-0.8567343784	-2.997191064	-1.777881466	-2.000009268	-2.51825006	-1.672904489	-1.345825317	-2.131887672	-1.877984189	-2.450642717	-2.057438841	-0.9995396087	-1.429305671	-1.326310498	-2.442702213	-2.755594476	-2.142280284	-0.03470282263	-1.926598558	-1.814157123	-1.962995163	-3.411174502	-3.037360854	-1.558893562	-1.479939711	-2.044108328	-1.660777283	-0.7261034553	-2.313367423	-1.588213792	-3.963093967	-1.955031676	-2.005923073	-0.9931074294	-1.182729759	-1.254882711	-1.994859171	-1.35520113	-1.577649362	-3.006255277	-1.391114482	-1.765529912	-3.141593527	-2.043059334	-2.053860578	-2.547824282	-1.834761206	-2.282685896	-3.364569423	-2.338446242	-1.994341458	-3.257074637	-1.403560777	-2.473905694	-3.71455107	-1.20195433	-3.669891034	-1.795746368	-1.081748622	-0.4685116728	-1.784718305	-1.485820822	-1.359123072	-2.815382458	-2.630548573	-2.804393753	-2.110318211	-2.709417673	-2.701113089	-1.187063673	-1.713098321	-2.89418714	-1.212229248	-2.2169656	-2.75634192	-2.134069581	-1.766844292	-1.530793755	-1.768353771	-2.900954137	-1.321991562	-2.261952905	-2.439649961	-2.388622013	-1.204480551	-2.582161909	-1.086443224	-1.830115539	-2.367454485	-1.652093459	-2.285867135	-3.151818392	-1.879606103	-3.234617998	-1.205474462	-2.592568073	-1.046364608	-1.893828965	-2.767820823	-2.033932282	-1.435602479	-2.060987176	-2.254403401	-2.443091148	-1.237703379	-1.771940897	-2.279536058	-0.1920867745	-1.139292109	-1.484880094	-2.615077848	-2.885490378	-2.510647474	-1.309546242	-2.56344542	-1.416632487	-1.461293469	-0.1915489866	-2.423083444	-2.255366892	-1.090582295	-1.62446737	-1.933942572	-2.48904749	-2.860717724	-1.655309276	-2.16720787	-1.647333563	-2.150135431	-1.231550945	-2.095289166	-2.005241842	-2.29226473	-2.711875735	-2.256119577	-2.433021152	-0.7703166621	-1.130055655	-2.082428422	-1.161543726	-0.6978275714	-3.131781059	-2.77793089	-1.239363831	-0.8396203466	-1.976241007	-1.592764879	-2.513609477	-1.591593497	-1.847985686	-2.129001363	-1.451396204	-1.995215677	-0.5539994733	-1.260495061	-1.726506249	-2.218946426	-2.816356543	-0.878169635	-1.664177931	-1.817282392	-2.044001534	-1.017905277	-2.231333775	-0.543364789	-2.370316358	-1.683146801	-3.108633022	-1.364833966	-2.046408356	-1.503454897	-1.611742128	-1.461043032	-1.033891749	-2.297671799	-2.329972996	-1.464036036	-2.075906165	-1.499646286	-2.370346144	-2.953495894	-2.445912857	-2.934921185	-2.017760653	-1.783231939	-2.951461508	-2.472234833	-2.052399282	-1.037801156	-1.318429605	-2.412156804	-3.219270054	-2.269382916	-1.624428728	-2.299993788	-2.778247861	-1.165851785	-0.941337806	-2.281154396	-2.000116448	-2.258167176	-2.320810459	-1.693587047	-2.26350857	-2.681591955	-1.089257228	-2.205030199	-2.443489936	-3.798940222	-2.858034528	-1.293532066	-1.792233584	-0.8330163726	-2.294036078	-2.512974244	-2.091328385	-1.560768413	-2.310905876	-2.143491326	-2.553467009	-2.14239685	-1.764274092	-2.126259972	-1.717780928	-3.866363509	-0.756190458	-1.544906698	-1.613152964	-1.402630915	-2.161249303	-2.581156201	-0.9258476026	-1.421116774	-1.602856896	-2.432874184	-2.097180114	-1.929214865	-2.468528939	-0.963890243	-2.020965795	-1.858310791	-2.310378896	-2.585259902	-2.444300477	-1.513968834	-0.9048428272	-1.368473681	-2.624309841	-1.114448037	-1.805330593	-1.811679525	-2.511602871	-1.467716838	-0.6698187923	-1.480619269	-1.551626271	-2.143484254	-0.3954251413	-2.733887203	-1.687561803	-1.882673903	-3.277827004	-2.522087523	-2.077448672	-0.89755783	-2.767371087	-3.111325373	-1.992181758	-2.289569364	-1.156302299	-1.945760562	-1.7231113	-1.230116918	-1.321162949	-1.943454869	-1.827720367	-2.403727506	-2.67666804	-1.136674155	-1.847646015	-2.04406327	0.02205433211	-1.496857459	-1.15480067	-1.391474696	-1.160930114	-1.959764287	-4.306281113	-3.768539378	-3.023296369	-2.635525397	-1.613517195	-1.778032817	-2.494273578	-2.487124934	-2.982481627	-2.142228539	-2.838637224	-1.67535291	-2.245458018	-0.8734510539	-1.626592333	-0.8246642572	-2.131309107	-1.874514744	-2.073732744	-1.142825459	-3.20048385	-2.917900389	-1.22653503	-2.06324047	-0.7260035779	-1.992886582	-1.640558371	-2.36693757	-2.140939992	-1.776744713	-2.402760766	-0.2999771305	-1.711227771	-1.480209868	-1.700264965	-0.6227919546	-1.88123229	-0.902731039	-1.938526765	-2.644680598	-1.016100523	-1.576173181	-2.469701557	-1.189750931	-2.304713806	-3.033707067	-0.7278922773	-1.169306303	-1.778514456	-1.197103786	-2.655758925	-1.670280403	-1.655184624	-1.256538276	-1.758086079	-1.352956486	-1.291627494	-1.299436992	-1.694810892	-2.603979603	-1.713038146	-3.863023201	-1.752904487	-1.756325145	-1.783540158	-2.369851491	-1.861535633	-1.840367521	-2.148916866	-1.875990015	-1.578878461	-2.721611582	-1.936871283	-1.502579474	-2.053604857	-1.974789888	-2.111240511	-2.19149092	-1.207228896	-2.313856227	-2.83980395	-2.522294325	-1.263201076	-2.90313615	-2.624499983	-1.988635752	-0.8229669468	-1.721345097	-1.606273634	-2.527135027	-0.9083495596	-1.838301239	-3.861293792	-2.175048291	-1.708853263	-1.887766135	-1.991973772	-1.737115922	-2.51543449	-3.25358599	-2.859174857	-1.801882288	-0.5498498941	-1.035924975	-2.112541317	-1.484452748	-0.838348533	-1.570943363	-1.062176395	-1.918719035	-2.919355973	-1.605921985	-2.040369415	-1.972212139	-0.7245704001	-1.26662417	-2.681412778	-1.993941908	-2.15581893	-1.825240699	-2.333415146	-1.382565188	-2.367122154	-1.685260948	-0.9387891991	-1.63489403	-2.441137898	-1.183708277	-1.240577043	-0.7711854103	-1.839409442	-2.792336687	-1.757648565	-2.683862228	-2.109548494	-2.969843793	-2.15332352	-2.289715687	-2.186679462	-1.882384673	-1.387800014	-2.252569046	-1.92295955	-1.857360403	-1.552114399	-1.51895789	-1.834583962	-3.644849657	-1.676557483	-1.767934241	-2.680647883	-0.8500388152	-2.145830731	-1.358225008	-3.034756558	-1.462083126	-1.091051697	-2.274057972	-4.161028573	-1.736181725	-1.520057085	-1.521708569	-2.351137861	-2.220840726	-2.263247799	-2.891167301	-1.061601065	-1.410879038	-2.75425343	-1.540015648	-2.789839844	-1.830166019	-1.772387656	-2.390991763	-1.374996291	-1.645798394	-0.8765333269	-2.30005758	-1.028597826	-1.733775488	-1.566069728	-0.7649081085	-1.266495121	-2.167747924	-2.100229852	-1.843394061	-1.759252745	-1.766031981	-0.05294400763	-0.5074852557	-2.142837875	-2.02534597	-2.366666712	-1.418074211	-1.927370664	-1.541588754	-2.216732826	-2.886426092	-1.983872498	-1.669693188	-1.929048355	-1.262569285	-2.928703276	-2.983106138	-1.90734724	-2.201364344	-1.676334431	-3.337510489	-2.488290762	-2.568200433	-0.8252948371	-1.906029185	-0.6427194657	-2.788665161	-3.070746535	-2.698323437	-1.438544265	-0.4364545655	-2.382270616	-1.593682544	-0.2865925982	-2.764664065	-1.229784519	-1.847433525	-3.101043317	-1.48932431	-1.886809008	-3.505326013	0.05493800358	-2.231972559	-0.1738628637	-2.076269879	-2.643822021	-1.181854131	-1.203477272	-3.249996542	-2.211940719	-1.690906326	-1.510505789	-1.021890716	-1.580642513	-1.41515411	-2.253102502	-2.326155084	-2.152069864	-1.070253551	-1.644185772	-2.2586607	-2.318267308	-2.596958426	-1.981033943	-2.287859492	-1.281388285	-0.7740689239	-1.252265074	-1.407852798	-0.5578919451	-2.713730566	-2.424508935	-1.340101496	-2.234608484	-3.042983957	-1.962403199	-1.924615594	-1.997003146	-2.319452692	-3.006844688	-2.349147331	-0.2644297193	-2.884846969	-1.694164144	-1.24178453	-2.347146289	-1.188503677	-3.163443109	-1.216319982	-2.327889924	-0.01288274856	-1.061389606	-2.791936563	-1.748228983	-2.087573532	-2.28809823	-1.319575089	-1.903799577	-1.487407233	-3.260196665	-1.816949402	-3.089028385	-2.542118318	-1.969534939	-1.50436374	-1.774916272	-1.739399478	-2.50820572	-2.943574197	-2.608798411	-2.20536274	-3.371434769	-1.45333348	-2.73614613	-2.902457871	-3.360853652	-2.052788962	-2.480799358	-2.032877292	-1.282981368	-1.123306769	-2.463893695	-2.141951997	-2.01718774	-0.901359128	-2.356700157	-1.362108655	-2.338882419	-2.893642975	-2.358061824	-3.186333134	-0.7306185597	-2.334547941	-2.280930692	-1.890621475	-2.013997068	-3.363086124	-3.083205494	-1.693796961	-1.140052105	-2.077587121	-2.157830491	-2.633336796	-2.162733171	-2.000362049	-2.016140619	-1.180843798	-3.324412076	-2.810423383	-2.388597419	-2.836543097	-3.034752343	-2.118273247	-1.855613034	-2.142643696	-1.817635537	-3.192267033	-2.23746285	-0.7105330166	-1.893347124	-1.25601553	-2.021355909	-1.995024825	-3.109713195	-1.435770249	-2.033581132	-3.077942158	-1.930868109	-3.083981721	-1.594846098	-2.462274107	-1.059599963	-2.023276366	-1.657810055	-1.70292565	-2.808119563	-1.507195225	-1.503408834	-1.497738293	-1.788628723	-2.402753089	-0.8432415549	-1.272556266	-1.424554444	-0.9646183679	-2.561953069	-1.50466157	-2.692327127	-2.344771152	-2.446210976	-1.273868174	-1.265444499	-1.813616349	-2.06722099	-3.017291381	-2.086375816	-2.156381295	-2.535557138	-0.644697901	-3.036302791	-0.9872694198	-2.295706298	-1.986484708	-2.898153859	-2.018777143	-0.02042148754	-2.828527282	-2.724449953	-2.663888318	-2.079269125	-1.190038788	-1.150521203	-1.93592023	-2.166624256	-1.591387643	-2.408569814	-1.962990295	-1.062917474	-2.291988935	-1.793731265	-1.459018328	-3.540427426	-2.839144442	-1.529177206	-2.077665908	-1.685883275	-0.1371243069	0.4977831554	-2.519428087	-2.325814472	-2.353211296	-0.7341950662	-1.044162137	-1.509770953	-2.171073226	-1.349325675	-2.478905059	-2.053160018	-2.389402742	-1.664411807	-1.117140614	-1.955950396	-1.141581647	-1.300407835	-2.189128345	-2.076521109	-1.606799883	-2.275712735	-2.124349398	-1.907057211	-1.247303416	-0.9496485904	-1.680145403	-3.248399845	-1.718422174	-1.093766453	-1.982377623	-2.356802171	-2.342108957	-1.982986496	-1.748214376	-1.819032816	-2.472018715	-2.293298888	-1.663118124	-1.63455271	-1.658779243	-1.214681171	-0.7959667268	-1.973440358	-1.440383208	-1.368241817	-2.920290192	-0.8221178308	-1.616068096	-2.680533818	-1.477190991	-2.180222899	-0.6248282067	-1.697043244	-1.144622433	-1.583171535	-2.502071114	-2.459497413	-1.334422365	-2.463313065	-1.934414539	-1.701920377	-1.900809064	-1.142018192	-3.056579341	-2.051581139	-1.159668552	-2.142998314	-0.6717761138	-2.068298042	-2.031228808	-1.688708422	-2.724547135	-0.395712286	-0.7387427647	-0.04364884365	-2.780676449	-2.801483063	-3.160503882	-1.974668334	-1.609583091	-0.7844051199	-2.01692505	-2.252907216	-2.57960497	-1.416338513	-3.00222294	-1.926740181	-1.853752658	-1.481328239	-1.826398353	-3.573145336	-2.793598156	-1.915084315	-1.331009789	-2.948936239	-1.484604614	-0.6775954127	-2.161013684	-1.624676256	-2.399395696	-2.669811288	-2.118671556	-2.987116875	-3.392792486	-1.105907472	-1.737511149	-3.048790977	-2.368618986	-1.395167094	-3.082407696	-1.550699855	-1.412502347	-2.548865036	-2.291623659	-1.95098516	-1.015949229	-2.013578671	-2.243638439	-1.895333934	-1.557358956	-0.1876183436	-1.367559803	-2.360390746	-1.433019619	-1.861688985	-1.802511441	-2.104365139	-2.486235666	-2.267232515	-1.762541378	-1.007006256	-1.607004614	-1.664906478	-1.703859177	-3.043037346	-3.005057594	-2.975431968	-1.51430571	-3.115870536	-0.838449402	-1.297725011	-2.023530841	-2.728067552	-1.858235484	-1.285346913	-1.507716538	-1.929141634	-2.771558228	-1.567242847	-2.161273751	-2.971053066	-3.015539783	-2.186581379	-1.328781885	-1.74133356	-2.216400384	-3.371351097	-1.810111151	-2.046001527	-2.582691192	-2.118967592	-1.173171175	-2.484613976	-0.9727351139	-1.690181011	-3.400113617	-2.24719844	-1.308236958	-1.247859491	-1.789727984	-2.060436976	-2.575261213	-1.387337706	-2.617933625	-1.318565338	-1.978539083	-1.280148669	-1.966810963	-2.391381302	-2.142885493	-2.945263239	-2.210963882	-2.238518525	-1.626420569	-1.944212284	-1.735380969	-3.195964008	-2.338128783	-1.48909625	-2.819113452	-1.453262163	-1.962350112	-0.9682042126	-1.754907021	-1.566782635	-2.693679135	-0.6286628886	-2.163221036	-1.703664779	-2.094462449	-2.153227452	-0.6787318173	0.1111860048	-1.331583873	-1.898963266	-2.974562902	-2.727125764	-2.28774165	-1.370353249	-1.358318019	-1.862107445	-0.8342923641	-0.8160261049	-1.981168641	-2.349465499	-1.873490237	-1.995868417	-1.737355214	-1.184945467	-2.928988986	-0.6001747322	-1.895463725	-1.836152888	-1.457248551	-1.791343535	-1.575967431	-2.226789148	-1.532971758	-1.770783651	-2.221093546	-1.662669036	-1.740923559	-2.561821437	-3.149869344	-1.277346778	-2.776626331	-0.3974029183	-1.775647153	-1.699094116	-1.442591525	-1.38145177	-2.273671714	-1.605039998	-2.016146028	-2.837323132	-1.874100567	-1.997161838	-1.097772332	-2.469899749	-1.431598841	-1.854139266	-1.133053112	-2.411505365	-2.448872788	-2.123014699	-2.044774172	-1.974296239	-2.075623916	-2.814941334	-2.179353243	-0.617154014	-1.982299412	-1.481397506	-1.590980714	-2.043940685	-3.595634657	-1.824260064	-1.888690247	-1.862345889	-2.207396664	-1.760446673	-2.676395483	-1.180583049	-1.841899616	-2.481494882	-2.957898037	-1.548525383	-1.710599289	-2.008826145	-1.068788235	-3.102301403	-3.071932966	-2.61202019	-1.624810998	-1.37746569	-1.950185241	-2.258959387	-1.849519333	-1.896394442	-1.668460053	-1.760241641	-1.693011974	-2.599825966	-2.483105003	-2.115432623	-2.250049779	-1.689221655	-2.509000576	-0.9215055618	-0.7333759147	-2.746351046	-2.762124906	-1.644050923	-1.509958826	-1.774975809	-1.789479644	-1.546986277	-1.61859364	-1.685823216	-1.415022095	-2.648123428	-2.206954731	-2.681808438	-2.293427676	-2.470399633	-1.913800173	-2.293414881	-1.360605549	-1.290022061	-2.753680512	-2.539725455	-2.526831109	-1.916992407	-1.541735577	-1.853356514	-1.626401629	-1.954023206	-1.74653949	-0.9077985464	-3.272132687	-1.456288976	-1.616716581	-2.447828501	-1.763629208	-1.888624412	-1.02194133	-2.006749514	-2.185231753	-2.113183867	-2.272485401	-2.173880367	-0.9920548718	-2.005927715	-2.064619669	-2.231712649	-2.892436239	-1.524003133	-1.441493752	-2.414373232	-1.779052376	-2.343391679	-1.632876757	-2.573595359	-2.422805663	-2.251728501	-2.014392923	-1.698875353	-2.331239091	-1.268880577	-2.279776256	-0.9695494124	-0.3473492034	-3.037371773	-2.021120656	-0.04282733119	-1.336526432	-1.875396322	-2.977494226	-2.586140225	-1.599976772	-1.643525431	-2.103191521	-2.450840601	-3.366177212	-2.277256771	-1.889963137	-1.360127066	-1.413824255	-1.856016364	-1.549519461	-1.976751637	-0.8299029792	-2.307609111	-2.305646273	-2.697596372	-0.8480790384	-2.902856614	-1.880832536	-1.110727346	-2.684976648	-2.185860339	-2.331242252	-2.481585148	-2.13411319	-1.186311481	-1.920856381	-2.349366285	-1.795870979	-3.22019915	-2.054903609	-2.713971322	-1.577902445	-1.72936408	-1.275419357	-3.114168362	-2.159725891	-2.337043723	-1.02881361	-1.777742945	-1.832285476	-1.362247607	-2.183763602	-2.40696526	-1.366643303	-2.588323137	-1.573596191	-2.053431656	-1.427679086	-2.817477882	-2.133765475	-0.5843041444	-2.404175419	-2.403289222	-1.498800442	-1.437323977	-1.633611991	-2.225424824	-3.318306214	-2.579337819	-1.519094918	-2.322042811	-3.20170273	-2.01069078	-1.814518221	-2.607613714	-0.8929587109	-3.268017047	-2.767864099	-3.371116807	-1.725676454	-0.7412951713	-1.56931123	-1.719202213	-1.621164461	-2.806115388	-2.18648404	-2.684320054	-2.541477642	-1.448092466	-0.5693491281	-1.287752832	-2.820287049	-2.175154013	-1.599302831	-1.037444367	-2.716355631	-2.401788836	-1.687906832	-2.433767045	-2.522365658	-1.88710265	-1.174485604	-0.9327940516	-1.9926505	-2.57207885	-2.055356119	-2.638073137	-1.476932725	-1.359717318	-1.880897279	-0.8433733059	-3.914162586	-2.541730273	-1.824786334	-2.014780285	-1.758540778	-1.05696553	-1.563555732	-0.8906515536	-1.971409416	-1.3898408	-2.440941492	-1.855686324	-3.299137605	-1.792292245	-2.841234714	-0.8077259944	-1.777329818	-0.7211722197	-2.680746223	-1.974522381	-2.431922128	-2.58667176	-1.10917556	-1.471288259	-3.154204315	-1.500601934	-0.4014111431	-1.333017672	-2.01757442	-2.815698956	-1.393141908	-2.283889671	-1.935948914	-2.091336268	-1.08571425	-1.426741455	-3.23037885	-2.176715067	-1.849204832	-1.454405531	-1.964260447	-1.384840278	-4.276768797	-2.541957599	-1.313776328	-0.527918798	-2.86837679	-2.637198434	-1.540997698	-2.285765493	-3.45690788	-2.015237491	-1.912721212	-1.241371692	-2.45896589	-2.782224013	-2.45305174	-3.119022537	-2.653348716	-2.34374713	-2.922058913	-2.628700403	-1.254424703	-1.014612495	-2.34651735	-1.589118248	-1.986657156	-2.294862884	-1.46845648	-2.982310151	-1.795116983	-3.390873575	-1.130317124	-1.871571398	-2.017877242	-2.572869971	-1.613378195	-1.000165701	-1.280522862	-1.602978435	-0.9845681673	-3.48829391	-2.265742093	-2.711788994	-1.004312223	-1.39239656	-2.3253325	-1.207662555	-2.265256274	-2.402837059	-2.343055468	-3.007962034	-1.942286011	-2.755995997	-2.072410705	-1.771962248	-1.755915963	-1.04590388	-2.173009814	-2.283310396	-2.448060249	-2.938617456	-2.103416019	-2.422197686	-1.330094052	-1.91329748	-3.493575552	-1.692244129	-3.352255131	-2.918491471	-1.443129644	-2.309003105	-2.389457646	-1.317773838	-1.565855251	-2.256542426	-1.165581911	-2.317410364	-1.426844949	-1.213390599	-1.072514825	-2.419143807	-1.758132616	-1.47293979	-2.194493979	-3.083586634	-0.6874563348	-2.906497585	-2.099502895	-2.082567786	-2.00401177	-1.935295621	-0.6976879086	-2.600191037	-1.963647639	-2.110176935	-0.7183307402	-1.65656943	-1.472743654	-0.5019109911	-2.995265401	-1.355265437	-2.041316498	-1.913591923	-2.471963583	-2.02318851	-2.29586929	-2.147879774	-3.126531417	-2.118470038	-1.583225213	-3.124981823	-1.576050637	-2.314787843	-2.321431231	-1.476312704	-2.351440023	-1.17774643	-2.540417701	-1.814811894	-1.561711357	-1.47277559	-2.28802479	-2.938812125	-1.334254763	-1.163451542	-1.671528646	-1.387296856	-3.409610427	-3.027163762	-2.175871151	-1.454640916	-3.468025101	-0.5306793509	-2.558069929	-3.746766535	-1.722186353	-0.9818221405	-3.438462587	-2.194725779	-2.130268695	-1.159961918	-1.279210208	-1.692650606	-1.537172856	-0.4555227763	-1.500215611	-2.169253746	-2.092007966	-2.530800575	-1.720264011	-2.144796697	-1.097152675	-2.904011317	-2.028040085	-3.179647717	-1.197900026	-2.106428633	-2.746042071	-3.244904296	-3.336593632	-2.480685069	-1.96472189	-2.534497322	-1.465332387	-0.9407743551	-2.271368573	-1.705888688	-1.931473542	-2.45828357	-1.010492116	-1.101343101	-2.198589644	-1.62119571	-1.124270042	-2.910030831	-2.767566294	-2.900903761	-0.9435663529	-2.712782187	-2.38662248	-2.312801879	-1.878663658	-1.972797956	-2.63855319	-1.937787256	-3.305298808	-2.409629914	-2.091630746	-2.235061989	-2.925611063	-1.900831307	-0.7176969213	-1.879861964	-1.599435198	-0.6234693614	-1.859302614	-1.70647685	-2.663826373	-1.298363005	-2.426035408	-1.18912685	-0.9169140348	-1.640308794	-2.653573671	-2.499913623	0.04977020121	-2.500390914	-2.770611134	-2.045436021	-2.696215828	-1.972042422	-1.989429738	-1.750618489	-1.777299154	-1.592381712	-2.08944234	-1.607820174	-1.184966596	-2.064802803	-2.451145493	-2.770917641	-1.081542505	-2.597656584	-1.362076705	-2.632641289	-2.813332557	-1.2525738	-2.150174079	-2.522741782	-3.166466681	-3.296367219	-1.960204357	-2.43364847	-1.966537616	-2.113542145	-1.631805378	-0.08597817484	-0.6100613251	-1.255260463	-1.116389558	-1.719676215	-2.630993845	-3.349076666	-1.537025086	-1.271220871	-3.224130941	-2.781904913	-3.306497884	-0.5820612804	-1.43708443	-1.855639154	-1.962284711	-2.904293473	-1.609992981	-2.742748088	-1.076844929	-2.218111919	-2.070231349	-2.611414864	-1.588355179	-2.420797367	-2.221963241	-1.774836285	-2.090685145	-2.337146731	-1.243689639	-2.706441061	-1.62405323	-2.531177776	-2.319657821	-2.060071146	-2.392436135	-2.488234409	-2.528646836	-2.942880442	-3.167326309	-2.120483749	-3.322009614	-2.088021404	-1.816067071	-2.085832762	-3.081762186	-2.192014609	-1.777958654	-2.164428886	-2.959177935	-3.153718829	-2.359748938	-1.591989291	-2.374429756	-2.236579209	-1.110935024	-2.112393981	-3.49040928	-1.739018203	-2.08018188	-2.743615654	-0.8289689828	-2.742533674	-1.272949624	-2.160060319	-1.302863748	-1.874810874	-2.510064248	-1.966098512	-0.8169005782	-2.252881502	-2.810590045	-2.572230293	-1.788008701	-1.628536557	-1.167102831	-2.315833903	-2.275511982	-1.377901703	-1.46574668	-2.053618201	-1.710711448	-0.849796337	-1.798817257	-3.235733955	-2.024588149	-1.031073523	-1.613546992	-2.528845141	-2.220753126	-2.99592191	-1.655306864	-2.798410917	-2.121871368	-3.252517715	-1.677106969	-2.982789703	-1.038814471	-1.456209584	-2.752050845	-1.331448532	-2.791116886	-2.916501984	-2.754753751	-1.884769493	-2.803687757	-3.448970419	-1.738179245	-1.922452103	-3.212199178	-0.9327922405	-2.167091858	-3.01597943	-3.63444758	-2.098528689	-1.193135114	-2.633048762	-1.312388916	-2.246492207	-2.877407282	-2.75463618	-3.135443099	-1.946637655	-2.450958385	-3.269381084	-2.170547442	-0.7152616755	-2.09231134	-2.438967858	-1.393599484	-2.134616157	-1.558247454	-2.466324814	-2.073216516	-2.094935955	-3.619351494	-2.708563501	-2.382940658	-2.739767043	-3.303388282	-2.360071843	-1.47003112	-2.925042871	-2.473505904	-1.847815382	-2.229163837	-1.415992262	-0.9786780035	-1.701102746	-1.932329428	-2.089826059	-3.146084228	-2.44638215	-2.614133644	-1.562358366	-3.158169309	-1.534428129	-1.983367308	-1.513240704	-1.611521436	-1.174691369	-3.377236357	-2.007263936	-3.462695547	-2.741278352	-2.160034921	-3.093682188	-2.757276057	-1.372249706	-2.818645103	-2.472706311	-1.362421973	-0.7371837389	-2.0242272	-2.803228493	-2.171277208	-2.202751415	-1.650725063	-3.302924299	-0.6165629184	-2.270120782	-3.252874682	-1.602978594	-0.8190376469	-1.983230571	-1.963315189	-2.508080154	-1.064792769	-0.6947822331	-1.71755292	-2.099574232	-2.261961813	-1.570998027	-2.838634663	-2.408028234	-3.155378743	-2.062191436	-1.135933059	-1.77052312	-1.894919108	-1.58623228	-1.431030761	-2.038169272	-1.157262738	-3.120731986	-1.604562295	-1.706109729	-1.041669302	-2.507243571	-2.733045807	-1.852603192	-2.380260259	-3.026906478	-1.963349929	-2.468264428	-1.556602052	-2.913584008	-2.946366187	-2.303001355	-1.597001569	-2.531763586	-2.182091698	-0.8438775903	-1.690604973	-2.679361005	-2.975650093	-2.017913573	-2.13996027	-2.700213713	-1.998580152	-2.232765394	-2.499691909	-3.34071716	-1.468528247	-1.390848625	-2.582029561	-2.803246873	-1.987836769	-2.57739041	-2.82828429	-1.140293385	-2.314677504	-1.300969804	-1.861726707	-1.921655327	-2.541229505	-2.397165477	-2.727886558	-2.425827325	-0.7285858112	-1.211861071	-2.263369765	-3.280270232	-1.54170004	-2.782552129	-2.759304215	-2.031998752	-2.515220017	-2.869689313	-1.888168547	-2.083339754	-1.811241944	-2.488057932	-1.586226908	-0.07318656482	-2.924018745	-2.31923754	-1.330810466	-2.186842064	-2.050105766	-0.1339393404	-2.650978103	-1.797381639	-2.833768841	-2.290193576	-1.631245737	-1.648604452	-2.850984775	-0.447265615	-2.184055113	-2.388163297	-1.948608075	-3.119763876	-1.423826522	-2.315352869	-3.160455564	-3.30842063	-1.955758831	-2.651324569	-3.162297323	-1.773311815	-0.6192423061	-1.245223665	-2.588147593	-1.940536683	-1.428626355	-2.724168675	-2.050829833	-1.713657771	-2.886110302	-1.584483616	-1.921929518	-1.747666283	-2.439464733	-1.748388589	-1.979589022	-2.039046267	-2.575963315	-2.025962274	-2.556654959	-1.682735587	-1.511791059	-2.859203198	-1.490785955	-2.015026449	-2.110870051	-2.384062961	-3.077991536	-1.381066719	-2.024399952	-1.190092316	-1.030101411	-0.8724295742	-2.257733982	-2.706913627	-2.352439963	-1.485449543	-1.634028612	-2.401795679	-2.006464764	-1.770458467	-2.958819293	-2.850057965	-2.202642509	-2.159345789	-2.25149128	-1.24561328	-1.873692868	-2.139684379	-3.114949132	-2.962516453	-1.847437189	-2.259514114	-2.431495264	-1.689365491	-2.102012217	-2.399342261	-1.64990633	-2.262061253	-1.611899012	-2.243745956	-2.236545828	-1.220140454	-1.547709945	-1.722714112	-1.022857673	-2.075684339	-2.621978883	-2.98069933	-2.381433439	-1.264986583	-2.319450028	-1.837196611	-2.196923642	-2.425845794	-1.391562292	-0.8730029016	-2.418075897	-1.970929768	-2.646914005	-1.907998359	-0.9782735498	-0.08750173398	-2.667334983	-2.918672701	-2.024207868	-1.422732147	-1.091834891	-2.01641059	-2.322595991	-1.957361028	-2.69788093	-1.985160102	-2.753934397	-2.540500724	-1.872784029	-2.153270306	-1.848896419	-2.468121817	-1.117050205	-1.447175958	-3.381760732	-2.037116331	-1.810042056	-1.045159749	-2.15282165	-1.60495387	-1.931301459	-1.279769612	-2.624080782	-2.605130005	-2.652807608	-2.072813801	-1.365631749	-1.173490148	-1.430519206	-1.381932756	-2.056517243	-2.151453075	-1.441244633	-1.818257805	-3.312229825	-0.9889498908	-1.967405022	-2.246126024	-1.415567031	-1.998019936	-1.993715101	-1.22575443	-0.7654745352	-1.243117958	-1.51814435	-0.9490742285	-2.471810109	-2.414462607	-1.962501835	-0.8452519513	-2.810433271	-1.304616299	-1.425344087	-2.315476201	-2.308082097	-1.812612916	-3.365310651	-3.191840861
0.45	-2.118481678	-2.320104144	-2.102758616	-2.158251898	-2.079157748	-1.465818205	-1.931618636	-0.5532181112	-3.060213494	-2.887800648	-1.400538657	-1.568826459	-1.237908227	-1.797319399	-1.732150482	-1.898311306	-1.289289873	-1.359473602	-1.787492396	-2.433297146	-2.061268491	-2.314001469	-2.718741706	-2.536193212	0.04532558647	-1.687313412	-1.294541798	-2.031745689	-1.487569482	-1.267429868	-2.577096443	-2.244528216	-2.760692406	-1.676527616	-2.844236584	-2.205080902	-2.158884546	-2.481893658	-2.010475566	-2.226091212	-2.878118967	-1.813186261	-1.260441658	-1.448515587	-0.8732988458	-2.022540298	-0.5450177255	-1.1946309	-3.379243479	-0.9441400735	-2.437521703	-1.607388948	-1.956616182	-2.380402044	-1.104644026	-1.581076809	-2.210827072	-1.858889271	-1.491000455	-2.455756585	-2.305638397	-0.1253617855	-2.678912728	-1.860969253	-2.458595978	-1.312030402	-3.052173114	-2.469467757	-0.5672159334	-0.01066143863	-2.146900244	-1.476181698	-0.6182467484	-2.312046595	-2.308651167	-2.64948716	-2.25143273	-1.324372197	-2.921130371	-1.820954012	-1.533895255	-1.415678206	-2.71358326	-2.204240414	-1.492976228	-0.427305013	-2.783603336	-2.18208019	-1.853688113	-1.455458809	-1.411420981	-3.824014147	-2.432792353	-1.858484397	-2.108076534	-2.191283047	-1.673801175	-3.126577292	-1.403747361	-2.568198613	-1.905247426	-0.409156131	-3.176722249	-2.464815294	-2.205906566	-0.9902947582	-1.960797068	-1.958047883	-2.478262751	-2.814658988	-2.353378234	-2.092655119	-2.764357959	-1.740755	-0.7565386081	-2.424367686	-1.460123768	-2.19906305	-3.19785404	-1.446443219	-2.418815896	-2.179002792	-0.3026369784	-2.978438309	-1.855496135	-2.173159457	-2.364166361	-0.001681359543	-2.034581366	-1.322626813	-2.435083277	-2.087671223	-2.810552448	-2.662818796	-0.8977735998	-1.544485009	-2.206998145	-1.006767241	-0.7636859824	-1.740993268	-0.5757334378	-2.639304333	-2.311941924	-1.658031695	-1.482347544	-2.192389537	-2.390722448	-1.503060878	-1.253654345	-2.526693366	-0.6271318869	-1.713912316	-3.457488569	-3.13767168	-1.599586795	-1.516854505	-2.201643819	-2.491463736	-2.212157809	-1.798155809	-2.071778697	-1.748346396	-2.938254716	-2.468313359	-1.980203976	-1.694776817	-2.324971093	-0.7820880646	-1.240734672	-2.956381069	-2.273447724	-1.06651335	-1.382423985	-1.717185884	-1.804345863	-1.946276073	-1.701439939	-1.456813563	-2.275564818	-2.022718866	-1.518893344	-1.674189493	-1.680897272	-3.364352399	-0.9599410973	-1.250519953	-1.170875595	-2.785301237	-2.361707026	-3.544289932	-1.122799833	-0.9520338126	-2.014698425	-2.605657944	-3.109800917	-1.555013252	-2.342079627	-4.028482687	-2.433394509	-1.013219411	-2.439281759	-1.642167847	-2.702961332	-2.553215813	-2.249718869	-1.866599539	-1.287014571	-0.9741667303	-1.796161754	-2.089078567	-2.268310461	-2.677106254	-2.603656973	-1.703565029	-1.590890209	-2.028458972	-1.240634641	-2.827242075	-2.771140399	-2.250667471	-2.282292811	-1.783057349	-1.870885655	-3.327731203	-1.941960175	-2.577964016	-2.545859033	-1.645124584	-2.709234599	-2.625034815	0.3280591073	-2.563844945	-0.8963989807	-1.515224801	-1.455229318	-2.299735976	-1.776721438	-1.079409408	-2.259265958	-0.9185311416	-1.723797376	-1.420159604	-1.964439426	-2.45907813	-2.157742799	-2.200463097	-2.208152358	-1.622061905	-2.158755008	-2.380309567	-0.5087902914	-2.569352699	-1.948609108	-2.854795146	-2.937450932	-1.737105038	-2.722264781	-0.3387740934	-2.576714209	-2.339376298	-1.79020515	-1.968467284	-1.740949397	-2.163194641	-2.244921838	-1.380465812	-2.664325623	-1.572371183	-1.257332482	-1.382457068	-1.161524162	-3.188648188	-3.37407589	-2.385634105	-2.131717783	-3.158387871	-2.603236797	-2.787937007	-1.593337816	-1.920254876	-3.27286222	-1.130653805	-1.693611618	-2.106717334	-1.43490965	-2.483175477	-1.599440615	-1.183823822	-2.056561308	0.1374106721	-1.494428022	-1.449574142	-2.771635688	-1.827421089	-1.448702155	-1.783437199	-2.38811641	-1.999128448	-2.021898753	-0.7192541457	-1.69122086	-1.435566575	-3.158028255	-2.963204569	-1.737812187	-1.776938045	-1.512204379	-1.50393499	-2.12600926	-0.8736692151	-1.886489495	-1.202735563	-1.958684508	-1.72101615	-1.321163144	-0.1727915641	-1.384711545	-0.4917596891	-1.23073275	-1.371114652	-2.732048318	-1.631625295	-1.728548481	-2.030864302	-1.351708558	-1.036269774	-2.64496978	-1.96902683	-1.699985823	-2.94504642	-4.405405065	-2.144004407	-3.163359218	-2.877479698	-2.382064383	-1.913655974	-2.433862785	-2.617834866	-1.98361591	-2.838247212	-1.332084349	-3.092213058	-2.313049154	-2.716590401	-2.414281399	-2.304011486	-2.754896223	-2.095372378	-1.855790219	-2.858764499	-3.006883205	-1.561172766	-2.156758256	-1.741809268	-1.49063139	-2.971387598	-2.542516602	-2.133902262	-1.771108088	-1.129065554	-2.005362027	-1.217653898	-2.955603662	-0.6561157246	-1.188256245	-1.557843909	-2.164267912	-2.085507613	-1.958869407	-2.615054654	-2.602201524	-2.514635978	-1.63428364	-1.04724106	-0.8609384876	-1.35725942	-1.796929965	-0.01069180905	-2.957603823	-1.126889424	-1.957153824	-1.862638386	-1.363458299	-2.11558282	-2.515595305	-1.571526319	-1.909088127	-1.242791851	-1.488488541	-4.55838217	-2.43442285	-1.421830053	-2.715822795	-1.59135131	-1.680227241	-0.9435315628	-2.089711169	-1.595053547	-1.987116334	-1.300837922	-1.558450734	-2.645458026	-1.982717848	-2.151432632	-1.032657578	-2.150273416	-1.977421107	-1.973872557	-2.138412654	-1.563079339	-1.715406396	-1.695371594	-1.314172562	-2.824882854	-0.9646369684	0.04334183737	-3.215622067	-2.329788585	-3.033774772	-1.053100677	-1.623166303	-2.289893122	-2.031719594	-3.044691044	-1.968230506	-2.998397	-1.395768292	-1.283609097	-1.163932524	-2.196720804	-0.2525660658	-1.347573086	-3.150580911	-2.815291177	-1.929126559	-2.775812541	-2.079485804	-1.346881771	-1.10166622	-2.439941885	-2.999464602	-2.475792108	-2.826638542	-3.518557133	-4.097885864	-1.336311881	-2.276918515	-2.036524785	-0.0467928746	-2.041285983	-0.8762931793	-2.097415599	-2.73934374	-1.647581382	-2.752710033	-3.44941223	-1.603766957	-2.167765386	-1.692562862	-1.443373307	-2.111682214	-3.914425698	-1.158295632	-2.350981376	-3.370454911	-2.15855625	-2.545728686	-1.642314045	-2.680083938	-0.9740655253	-2.732286176	-2.566126058	-1.732849128	-0.7807302779	-0.9274408337	-1.706139017	-1.015381964	-1.482706156	-3.337837141	-1.919846538	-0.914413911	-2.771016276	-3.541055484	-2.436710272	-2.78636187	-1.897564254	-1.748021384	-1.710737931	-1.637838004	-1.485574485	-1.752693751	-1.480133259	-2.147277256	-2.716073794	-1.662158428	-2.172549293	-1.091206774	-1.877925611	-1.264691858	-0.9084407894	-1.538686815	-2.632939143	-1.719805265	-2.349015616	-1.196444576	-2.255042251	-2.997780073	-2.107255428	-3.072494921	-2.771050771	-0.3884785829	-0.8540067964	-1.916823704	-2.056208973	-2.789216815	-2.764775766	-1.768267869	-2.512262018	-2.119018996	-2.519012158	-1.632456057	-1.72133965	-0.4156736422	-0.5901679497	-2.300942954	-2.369179455	-3.538616452	-0.6689206413	-2.79593864	-1.85143778	-2.425098794	-2.107344282	-1.096370842	-2.991624442	-1.592496	-2.906714461	-2.035216226	-0.839612576	-2.020160787	-2.015295551	-0.8739056407	-1.915969193	-2.562777124	-2.709984588	-1.587290366	-0.4799596406	-1.426910875	-2.80917119	-0.7076098758	-1.952525939	-3.057711724	-1.253029213	-2.135556126	-2.723637318	-1.983190257	-3.50418558	-2.91680665	-2.316419815	-2.103131536	-1.492141793	-1.828262439	-1.815942416	-2.748916395	-2.025458446	-2.116765569	-2.127389555	-1.887312234	-1.791788525	-1.900609468	-2.111143228	-3.281776824	-2.158549069	-1.237972437	-2.715130005	-1.038974467	-2.999575561	-2.5435605	-1.548499688	-2.17470323	-2.274930109	-1.120630541	-2.173254813	-2.015333613	-0.7773045755	-2.789867492	-1.918642715	-2.171520203	-1.230644986	-1.143290824	-1.359466556	-2.827241516	-1.93701741	-1.663855433	-2.705353503	-2.191502706	-2.41134289	-2.828803413	-1.885519547	-2.26702291	-3.500659846	-1.080129147	-2.093881343	-2.531368665	-1.392640537	-0.8346232489	-2.563310168	-1.922705616	-2.796203587	-3.643245908	-1.532488727	-1.996075862	-3.354500617	-2.618039762	-2.355585803	-1.53584619	-2.386457677	-1.498734422	-1.558154077	-2.298190976	-1.084494379	-3.266713905	-1.512406138	-1.59319662	-2.624780489	-1.101106982	-2.782001817	-2.056693907	-2.986235682	-1.720239572	-2.202409798	-1.320052901	-1.325735295	-1.97603453	-1.558563201	-1.509179006	-0.3333273872	-2.643808733	-0.8635546896	-2.488578696	-1.510021982	-1.997557548	-1.048805428	-2.545686414	-1.285903899	-1.602992126	-1.661918598	-1.508272335	-2.435292527	-1.680220152	-2.643355448	-2.968127174	-2.005644516	-3.625805171	-0.6168827946	-1.627290593	-1.865233628	-1.79629923	-1.884209167	-3.651334115	-3.654968475	-1.131635719	-1.996156211	-3.101975967	-1.767681694	-2.026547741	-1.682212142	-1.785328804	-1.951065179	-2.422006215	-1.496327686	-2.256169978	-2.085257834	-0.3158066334	-2.632782097	-3.029089175	-0.5397370794	-2.031105301	-2.087941485	-0.9310304903	-1.540587704	-2.208274502	-1.339372538	-0.6754272808	-1.466895501	-2.551002428	-1.619990739	-1.575672543	-1.297419716	-3.422069107	-1.621602046	-0.9666110664	-2.393542715	-1.689538757	-1.912705662	-0.9962951876	-2.223440614	-2.382563129	-1.472586884	-3.542176148	-1.459193855	-2.372153345	-1.932087962	-2.676512398	-3.770338976	-1.802196912	-3.073974489	-2.601047128	-1.031247866	-2.671423105	-0.8795252849	-2.521542458	-3.913176736	-2.263732349	-0.8657652765	-1.860003573	-0.7898848212	-2.172211922	-2.929631536	-2.820078243	-1.611676594	-0.8731639034	-0.1879387972	-2.750140921	-2.475817449	-1.388794348	-2.584721169	-3.157978156	-1.338767641	-1.489051328	-2.301259533	-1.888543649	-0.4611746315	-2.928961118	-2.976260233	-1.864113716	-2.826863391	-1.815919808	-2.070942043	-1.825509635	-2.102806393	-1.812802772	-3.273741196	-1.228307355	-0.9924193531	-2.374259692	-0.8358861555	-1.378491411	-1.171850753	-1.653865162	-2.491513015	-1.86269227	-2.832059076	-1.947067566	-2.393528162	-0.898560047	-2.870316847	-0.8691461291	-1.962369311	-2.865017401	-0.8687122519	-2.626176007	-2.116266639	-2.720015604	-3.300208797	-2.035147024	-2.289423302	-2.14361388	-1.281955528	-2.012091859	-1.954966429	-1.797521128	-2.650407202	-2.458777179	-3.370451361	-2.43597989	-1.657010912	-1.814210755	-2.370452592	-2.39601114	-2.248086853	-1.278042398	-2.403681165	-2.394149258	-1.242901271	-2.824773898	-1.672802937	-1.90665222	-2.010069591	-0.6257558072	-1.002452614	-1.961262873	-2.654846974	-0.7151776602	-2.38558167	-0.5571629209	-1.814595066	-1.068980715	-2.269197779	-2.664573302	-3.45798551	-1.955134199	-1.611352033	-2.268128581	-0.9173950641	-1.485731962	-2.109243803	-1.764960099	-1.053402809	-2.387048342	-1.879707154	-3.449653856	-0.4430985984	-1.766469323	-2.826273885	-2.86576574	-1.160721999	-1.542275408	-2.544427153	-2.597099526	-2.644963339	-2.045298971	-1.281011478	-3.648552076	-2.506944734	-2.593385018	-2.561086052	-1.511178643	-2.108620933	-2.149868352	-3.537135911	-3.036444971	-1.146651766	-2.11648961	-1.95324842	-3.710159311	-2.57726452	-2.355873405	-2.316470789	-1.930775973	-1.708143489	-1.733011308	-2.386082979	-1.961916877	-2.555771132	-1.824460291	-1.194560776	-1.315102374	-2.594716263	-0.7476762842	-2.105096878	-1.17553079	-2.270589118	-1.588435586	-1.049665347	-1.352686992	-1.929865789	-2.980723134	-1.775369762	-1.486368353	-2.541104888	-1.61256577	-2.31764679	-1.581768905	-2.328060035	-1.618743303	-1.413438574	-1.589269958	-2.559293588	-1.259706084	-2.258907473	-2.357788541	-2.594898117	-2.245048662	-2.968570295	-2.070439301	-1.615036735	-3.492449081	-1.494007966	-2.0851625	-3.881675589	-3.009131833	-1.266210852	-2.111327032	-1.684667186	-3.428561675	-1.99485605	-1.217284407	-2.030450743	-1.537389343	-2.534324992	-2.471770949	-1.0275849	-1.772960003	-1.621714036	-2.197957688	-1.795480198	-2.319652749	-2.724267805	-1.588489663	-1.667207106	-2.929219859	-1.167598709	-2.145003813	0.5232241165	-1.015907919	-2.272123749	-2.997570921	-1.613912239	-1.806008666	-1.79218085	-1.618971425	0.08049910116	-2.775543768	-1.733421143	-1.545129265	-3.053588677	-0.8863293215	-1.874162898	-1.539811256	-1.060625596	-1.170229358	-2.433564338	-1.636946544	-1.512659353	-1.503195745	-1.396115371	-2.157734985	-2.349795762	-0.8514775958	-2.261032326	-2.529191869	-3.435089497	-3.354930107	-3.446113066	-1.028704349	-1.699267841	-1.854621503	-2.207800094	-2.640754735	-0.6822746151	-2.299371359	-1.716349092	-2.295829465	-0.7185622359	-2.584902639	-2.116198176	-2.069047062	-2.580948746	-1.600303601	-1.964041472	-0.6385455955	-1.626129069	-2.394006765	-1.972434779	-2.326966304	-2.259417168	-2.496923402	-1.187658652	-2.367926886	-2.706383746	-2.302298322	-1.105265697	-2.362210285	-2.086526437	-2.295404763	-2.5991261	-2.082931399	-2.935343371	-1.770424262	-1.800726683	-2.016044659	-2.602185489	-3.24843756	-1.426681227	-3.259510741	-1.455567485	-0.292856646	-1.455584502	-0.3986965117	-2.702307549	-3.090271913	-2.255188221	-2.527461972	-2.264285858	-1.844479949	-3.505530348	-1.702177413	-2.522604005	-0.02999037925	-2.272793597	-1.537992407	-2.493455313	-0.8650706708	-3.185527946	-2.77076172	-1.09778081	-2.48505319	-2.805194809	-1.829671218	-2.154753105	-1.476688382	-0.7282406612	-1.933787609	-1.006819691	-2.39029584	-1.701564117	-1.891261852	-0.09942047272	-2.532219201	-2.889306795	-2.090621653	-1.830119539	-1.211008609	-1.754346888	-2.89203701	-3.144838986	-3.160685557	-1.775030875	-2.169335372	-2.300845764	-1.296090254	-2.607123815	-1.969996221	-0.01311552603	-2.815430581	-2.078559976	-1.560505057	-2.344864268	-0.9550158638	-2.699709863	-2.30406053	-1.446134207	-1.251854708	-3.232878081	-1.582892591	-1.417054203	-2.147339152	-1.546359711	-2.627225572	-2.62222136	-1.479758029	-2.049528871	-1.808492167	-1.904690998	-3.582201296	-1.30334305	-2.097438289	-2.596499421	-2.243458777	-2.29451957	-1.410537949	-2.160127553	-2.928107576	-1.162925513	-1.698952635	-1.912816594	-0.8139882141	-1.733430916	-0.7981505429	-2.780319067	-3.034799643	-3.231633853	-2.032623461	-2.396437432	-2.219131859	-1.598652115	-0.8964869416	-1.880226427	-3.305361237	-1.805235176	-0.9699210851	-1.998177654	-0.9522940703	-3.203003752	-1.744160108	-2.424878113	-3.01158754	-2.285380443	-3.21455442	-3.17773301	-0.7812916675	-1.582852528	-0.08826488649	-2.514114998	-0.9317633258	-1.54005028	-1.397953984	-1.004827398	-2.602921251	-1.39329321	-1.840053311	-0.7835999705	-3.043929406	-0.9492851878	-2.275318427	-2.476200318	-2.635697948	-1.207681998	-0.8998215764	-0.6546929147	-1.376945445	-1.366222067	-1.924380607	-2.754907422	-1.791525006	-0.9084714277	-2.843425514	-2.892519718	-3.065988621	-1.476706082	-0.7155142865	-2.018997885	-1.942170809	-3.196670947	-2.877652809	-2.280651865	-2.556277733	-1.353799262	-1.85373573	-1.472200244	-2.042103144	-3.246908568	-2.372420603	-2.486722713	-2.802367183	-1.752230378	-1.684767557	-2.52844074	-2.173914998	-2.452987776	-0.8404246133	-1.058778779	-0.7446269991	-1.889053528	-0.4835844982	-2.655002018	-1.397594317	-2.678935492	-1.484851473	-1.947069913	-2.452108526	-1.212645586	-0.9970515447	-0.8254865132	-2.039892547	-2.862337775	-1.524436694	-1.952980951	-1.925807258	-3.292831801	-1.303953492	-3.214251246	-0.9905796765	-2.200943226	-2.29422898	-1.136532313	-2.458850115	-2.612076703	-1.580314762	-1.813822717	-3.331600064	-1.543525211	-2.158897676	-1.389263792	-2.956909583	-2.471175746	-1.450273844	-2.358457181	-2.446871334	-1.909530441	-2.640673507	-2.287826837	-2.91219346	-2.033662186	-0.8083113091	-1.7282833	-1.364021256	-3.352773491	-2.47240571	-2.83396572	-1.521646597	-1.751835382	-1.282279695	-2.267098613	-1.856415457	-3.071782616	-1.626731302	-3.189323433	-2.375844621	-0.77266544	-1.627531207	-2.256627099	-1.705214091	-1.531061178	-2.564009706	-2.933059199	-2.187779953	-3.211271696	-1.155622186	-2.088191575	-0.7295535688	-2.242635091	-1.436683753	-3.103992974	-0.7974579836	-1.986844642	-2.727773876	-2.239708488	-2.019857643	-1.678259682	-1.521910132	-2.485631385	-1.556199936	-2.665191996	-2.070432302	-3.561340333	-2.366632167	-3.085492519	-1.334707927	-2.809784043	-1.92510274	-0.9224378046	-2.936595668	-1.699032833	-1.806981337	-1.637156215	-1.648398416	-1.383063512	-1.684496574	-2.115054542	-2.97149181	-1.998459112	-1.345984636	-1.434330637	-3.315996509	-1.55884398	-2.415673224	-2.236156242	-1.337879098	-1.77615373	-1.902151252	-2.041953222	-1.769848911	-1.510530984	-0.4213089938	-1.38602625	-2.517074676	-2.547124233	-2.141662093	-1.791900384	-2.618636437	-2.650770528	-1.71844081	-1.689467998	-2.432305886	-3.912255176	-2.042743069	-3.683801382	-1.866512675	-2.102513214	-1.82898413	-3.421033678	-2.967032806	-2.084649354	-2.222179085	-2.097028013	-1.504305204	-2.454550457	-1.458748125	-2.159993868	-2.031315666	-2.814517138	-2.304419851	-1.68630825	-1.636956797	-2.185672989	-2.004780143	-2.271698923	-2.060760234	-2.356898551	-1.025979393	-1.922189661	-4.122425018	-1.547970451	-1.465192132	-2.276674645	-2.124247617	-4.100520941	-3.734503829	-1.337857333	-1.201346291	-1.805565653	-1.703478183	-1.074733703	-0.1639815055	-1.429207147	-0.6039821687	-2.039385896	-1.846336449	-1.660013991	-2.014469596	-2.159319427	-1.079670786	-1.81503687	-1.582212264	-0.8073138462	-1.80195527	-1.570448036	-1.871081471	-4.057078892	-1.489814863	-3.148263026	-1.031297511	-2.576707767	-1.239145339	-1.990557868	-2.499390876	-0.66912176	-1.648070564	-4.020917905	-0.9697546104	-0.6558225764	-2.359633743	-2.258212643	-2.717412136	-1.349032916	-1.396621233	-2.50734523	-1.903629929	-1.660462611	-2.963298033	-2.833609159	-2.40384594	-2.136773574	-1.070210293	-0.9707284022	-0.4950412764	-2.166267768	-2.276129111	-1.491780411	-2.320434711	-1.981640146	-2.949894482	-2.417709785	-1.982754414	-2.269380253	-2.823975981	-2.805756986	-1.636816313	-2.087165097	-3.149862276	-1.916575279	-2.377972036	-1.182105645	-2.620021411	-3.621734496	-2.702022483	-2.911391178	-3.099334297	-2.97948133	-3.043468208	-1.874337071	-2.207859956	-1.294508341	-1.308446605	-2.219295418	-2.085841288	-1.425223722	-1.467847516	-1.315809522	-2.131328024	-2.643878274	-1.974198239	-2.246616211	-0.9120655454	-3.494659552	-3.137281291	-2.107849587	-0.9179380599	-2.662524675	-0.6189386418	-1.211634656	-1.946577215	-2.121895564	-1.588357337	-2.02291653	-1.583089327	-1.92787358	-1.892780822	-2.829430234	-1.008359833	-3.467309215	-2.851363535	-1.48951055	-3.874297826	-1.819234631	-1.274867502	-0.4987853383	-0.7140910729	-3.450272743	-1.417901401	-2.248472046	-2.696857995	-2.766696563	-1.414105625	-3.00972942	-2.091332583	-1.575146023	-2.135214878	-1.512647742	-0.9319685594	0.3812290087	-2.139177474	-1.630578643	-3.337555593	-1.782763494	-2.52559535	-2.490737815	-2.665410517	-1.856113418	-1.914160733	-2.555998045	-2.757400759	-1.273748461	-1.666457149	-2.872955541	-1.019609776	-1.529758948	-2.425734613	-1.532000973	-1.205818891	-1.222274694	-1.033304886	-2.32115053	-2.087175119	-1.615779163	-3.494164943	-2.06732473	-1.582291037	-2.867699837	-1.328049493	-0.5433799037	-1.900313723	-2.609679383	-3.021109224	-1.988426042	-2.595605387	-3.189480717	-0.9830199123	-1.718138206	-3.514737562	-0.4567996309	-1.624931896	-1.563434417	-2.76438972	-2.271783313	-2.534384306	-2.252295546	-1.158024194	-2.785498791	-1.102435024	-2.388347799	-2.480011485	-1.806517128	-1.958120283	-2.917119892	-2.180512606	-2.007637811	-0.675178453	-1.410468326	-1.288709902	-1.942891748	-1.519793113	-2.212352033	-2.163100225	-1.769536	-1.645706585	-1.449486166	-1.99642456	-3.133774886	-1.037491025	-3.784839603	-2.068742769	-0.2363065812	-2.859830339	-2.222587087	-1.128857707	-1.553603241	-2.075465074	-2.472864174	-2.873180083	-2.444105398	-1.210108937	-1.120637796	-1.939399617	-1.04595085	-2.073286212	-1.83960562	-1.675496243	-2.823059077	-1.907553534	-2.001241507	-0.8751301166	-0.4724994871	-1.961700862	-2.857868073	-3.059646886	-2.533843773	-1.477696968	-2.340099162	-0.9551645205	-1.658942404	-2.751281586	-2.594176158	-1.616780592	-2.53469626	-0.8598363325	-2.176470386	-2.516066531	-2.254815514	-1.166381746	-2.916592687	-1.755704579	-1.717024804	-1.074670804	-0.8494611471	-2.206157441	-1.842540606	-0.8232226156	-1.999406098	-1.912266026	-2.105325741	-1.425173362	-0.6301588599	-1.602034796	-2.693645544	-2.078072542	-2.848540986	-0.8409812655	-0.7272512252	-2.503897388	-1.170343978	-1.002856957	-2.596586589	-1.967199818	-1.742386447	-2.579806993	-3.057606145	-3.658918294	-2.557175451	-1.893579062	-1.627296265	-1.033045628	-1.662043728	-1.829322126	-2.14231605	-2.676988555	-1.051113678	-3.185290461	-2.537378756	-0.6773977064	-2.633628877	-1.032585128	-2.313205303	-2.432909668	-2.25790365	-0.6873146006	-1.030555652	-3.533967825	-2.659128857	-2.403411834	-1.818903554	-2.339536217	-0.9006632998	0.02071030447	-1.014404179	-3.011209259	-1.588412567	-3.64892655	-3.4733988	-2.369939429	-0.5895403655	-2.259728112	-2.381471203	-0.5710969194	-3.08193096	-1.653093938	-3.885344939	-1.159300333	-1.845319067	-1.165219402	-1.400859761	-1.396920573	-2.241391744	-2.409833028	-3.329445345	-2.85681865	-3.837895279	-2.337467929	-0.6048717845	-0.4301987124	-2.097857838	-2.367109583	-2.139459005	-1.764015782	-1.35598899	-2.264941138	-3.234588102	-1.198736919	-0.99526799	-1.801194837	-3.268929722	-2.420665265	-0.5947907786	-1.307647928	-2.427942327	-3.05725987	-1.012405192	-2.061939034	-0.578650344	-1.912290736	-3.360314269	-2.629049376	-1.545100633	-1.996011995	-2.395677511	-2.897190919	-2.071033786	-1.427918621	-4.77073448	-1.527315434	-1.835531205	-2.907607148	-1.891831439	-1.71500842	-3.194158668	-1.566235878	-1.191847725	-2.145639419	-2.475332794	-1.421225811	-1.647928137	-0.883709131	-2.04009598	-1.72874136	-1.247283207	-1.912210165	-3.240257154	-2.44372691	-3.01784418	-0.501259854	-1.826234974	-2.628634598	-2.759509078	-2.221717545	-2.150096176	-2.047431288	-4.00242767	-1.929401909	-2.850240301	-1.229473215	-1.787817389	-0.4123393433	-1.94866206	-2.473119418	-1.988750264	-1.371761276	-0.6709789997	-1.799993924	-1.297431443	-2.217955455	-2.492117184	-0.7051869505	-2.948645325	-1.744722005	-2.089645364	-0.8644556823	-1.113219162	-1.836538829	-1.895761498	-3.471762477	-2.24137378	-1.542986359	-1.704298709	-0.7845277707	-1.803074067	-2.403484722	-0.8506992519	-2.878312793	-2.146638787	-4.111320349	-2.747897929	-2.100195262	-1.585312987	-3.369308437	-0.3839451131	-0.5006148519	-2.843367056	-2.317836501	-2.559118255	-0.9986735728	-1.605802318	-2.032851846	-2.016216665	-2.399940021	-1.050709551	-2.74252853	-3.219291243	-1.672354073	-1.51631611	-2.22226309	-1.210167306	-0.7920821426	-1.009395872	-0.6877203946	-2.186176016	-2.060824467	-0.5460620913	-3.081074537	-2.257184286	-2.520833047	-1.354735696	-0.817541321	-1.731277721	-1.137712951	-1.928826395	-2.223743492	-2.185494813	-1.133381164	-2.011325845	-1.050666551	-2.988748854	-2.418037203	-2.889395407	-1.547990257	-1.184333348	-2.048498265	-3.013659811	-2.87866768	-1.610395965	-2.7313321	-2.133663103	-3.168164998	-2.330877599	-2.165379062	-2.358231602	-2.973835309	-2.302766664	-1.274319179	-2.590552455	-3.089502997	-2.393715549	-0.7493914087	-2.460492855	-1.544954882	-3.337379051	-0.9873717607	-3.035459362	-2.390242278	-1.363128468	-2.289939311	-3.801685825	-2.377459647	-1.618353118	-1.973434022	-1.413499225	-2.574963637	-2.000406932	-2.799938332	-1.652151167	-1.446964735	-2.101192344	-1.626266291	-1.450736825	-2.162892726	-1.51567546	-1.937308274	-1.358650499	-2.384151405	-1.978603205	0.01256176831	-1.898711271	-0.4490671339	-1.819350938	-2.164602554	-1.596512031	-3.034851005	-1.863349276	-0.4545323478	-3.176492334	-0.9892950248	-2.597266323	-1.689195356	-1.785502392	-1.172368259	-2.396735523	-1.248864894	-2.223955546	-2.952483705	-1.870060318	-3.01122035	-2.085723832	-1.418947386	-1.312204319	-1.827486591	-2.354295857	-1.40440885	-1.637353342	-2.609348049	-1.18114152	-2.214317196	-2.49796313	-2.408298353	-1.365733141	-1.586361191	-1.938755682	-2.546839531	-1.968551783	-2.005732386	-1.474762705	-1.69457563	-2.087552287	-2.281167764	-0.9965682345	-2.636487826	-2.156369791	-2.888199002	-2.559997105	-2.475087992	-2.604950781	-0.9453420793	-1.744472947	-1.963260174	-2.845083987	-2.653890056	-3.043187798	-0.5410342465	-1.790202788	-2.218628827	-3.03152362	-2.216576053	-2.012549507	-2.723313211	-2.920598295	-0.7679015057	-2.234594191	-2.715474742	-1.635191968	-1.83051831	-0.7044202159	-3.526081016	-1.368728335	-1.354171379	-2.495472108	-2.106093446	-2.265398813	-2.580162074	-3.032408157	-2.145400772	-0.9150823941	-2.026331124	-0.828142212	-1.557889788	-1.081955035	-2.238455765	-1.214639021	-2.819054867	-1.835092778	-2.149908366	-0.8332228337	-2.983480359	-2.286923473	-2.455458541	-2.594796518	-4.063183094	-2.363313861	-2.390323436	-2.113750521	-3.360874056	-1.46407471	-2.877731432	-1.382077456	-2.021712909	-2.379656543	-2.187102956	-2.022952124	-0.495053907	-1.742100905	-2.93508443	-2.10985636	-3.212866581	-1.909402283	-2.086596228	-2.957631582	-1.29154848	-0.8497215736	-1.554606794	-1.83468064	-2.147517667	-0.763919667	-1.08456203	-2.318516603	-1.919524303	-3.125529399	-2.541230859	-2.320446682	-2.265390313	-2.293212487	-1.566945687	-3.309520286	-1.395441271	-2.197125777	-2.482603493	-1.637692679	-2.546330537	-2.370097057	-3.146428096	-3.181695906	-2.009286415	-2.728605333	-2.897702254	-2.086450762	-2.911744036	-2.983353648	-1.246843985	-0.6761539482	-1.795118366	-2.305809354	-1.176547326	-2.053967282	-1.590962132	-1.030336376	-2.369361637	-1.797297827	-1.915043316	-1.536181007	-2.567183517	-3.331493891	-1.208180796	-1.664002226	-2.073650401	-1.730944394	-2.395875263	-1.311292982	-2.361366278	-1.750087064	-1.539243821	-2.839012434	-1.978362971	-1.947965242	-2.980378303	-3.108131403	-1.714982738	-2.792023923	-2.515955697	-2.714032748	-3.059489855	-1.257242424	-1.227435799	-1.860951766	-3.790052153	-1.478779591	-1.673534301	-2.064383167	-2.949972125	-2.233624229	-2.933106099	-2.388058323	-1.290031598	-1.935626616	-1.625909235	-2.10494307	-3.000310131	-1.589555556	-3.503465435	-3.138291143	-2.29280591	-4.667295565	-2.310381333	-2.952037548	-2.285110938	-1.911354304	-1.42000042	-1.343078319	-1.423062247	-2.441317425	-3.642860019	-2.060462182	-1.481241357	-1.114886825	-1.383939273	-1.337445494	-2.648897893	-1.49533684	-1.481901267	-1.825123536	-2.187526714	-1.218839951	-0.8940819513	-0.07483414341	0.1779348091	-2.774209036	-1.878135773	-1.612952996	-1.795083676	-1.508538536	0.2372141928	-2.940909928	-0.6837703148	-1.880624984	-2.113859993	-2.582342539	-1.828681063	-1.96808277	-1.180016216	-2.678930173	-2.67969465	-1.72124079	-0.8450995075	-2.878325515	-1.627965679	-1.456685666	-1.326241259	-1.975936964	-1.905407687	-2.535501183	-1.280773382	-1.829686418	-2.995439565	-1.21489375	-1.214169487	-2.647119729	-1.679071772	-1.740084609	-1.721747013	-1.775729898	-1.59521379	-1.4942081	-2.254125965	-1.616396374	-2.951782319	-0.9542232733	-2.427543304	-2.012842765	-1.515630075	-1.82666185	-2.050633284	-1.349151603	-2.029360665	-3.00254991	-3.008505987	-1.820015935	-1.448753606	-2.419275058	-2.669878432	-2.084852078	-2.821219868	-2.483366396	-1.368258494	-1.842799361	-1.687612563	-1.596854769	-2.919869131	-2.290385074	-1.994094321	-3.092230679	-1.30910501	-2.77038089	-1.98006984	-2.584796455	-1.857752503	-2.781148457	-2.352285499	-0.8798687545	-1.628655105	-3.228369746	-1.837027791	-2.606237183	-2.060117572	-2.194401107	-2.330947614	-2.524667553	-2.222928204	-2.409735466	-2.329051464	-1.671509137	-2.747023481	-1.214049506	-1.05030865	-1.534414356	-1.524252019	-1.499201055	-2.57933336	-1.79672222	-2.066267658	-2.208857186	-2.580022771	-2.141892218	-1.945518506	-1.769255071	-1.66263563	-2.321970024	-1.347867703	-1.332753613	-1.980514076	-2.469203205	-0.7961298546	-1.243709307	-1.248115719	-2.604840628	-2.1352091	-1.64702228	-1.659070255	-1.532006479	-1.021479965	-1.273086156	-1.560218064	-3.460275505	-2.009991732	-1.878142565	-2.05821766	-2.271681752	-1.823884085	-1.78618772	-2.42507071	-1.142341098	-1.432443008	-2.776921615	-1.532086808	-2.46061552	-3.306318529	-2.908005744	-1.994865637	-3.074733132	-2.492238999	-1.471378814	-2.836150442	-1.758347193	-1.637338377	-2.222047042	-0.1995094083	-2.062286672	-1.15919549	-2.551087957	-2.892978695	-1.479422079	-1.783933676	-2.409426393	-0.5560591972	-1.955069096	-2.045889745	-2.672023581	-1.958269665	-2.468060268	-3.253830781	-2.393788818	-1.686822525	-1.621233156	-3.033576932	-1.684328089	-2.228244056	-2.416698211	-1.818648564	-2.654659385	-1.836262652	-1.256813313	-3.010745306	-1.625945028	-1.636266991	-3.63598111	-1.431452582	-2.901329742	-1.407467492	-2.213210446	-1.790635942	-1.27922691	-1.290408525	-0.5660121774	-1.863179796	-2.795573066	-3.16387607	-2.425477116	-1.512428571	-1.418215268	-1.787520416	-2.489483945	-2.904593228	-1.147328502	-1.673607978	-2.196459702	-1.455429638	-1.084096362	-1.361552192	-2.173384601	-2.460905742	-2.182623791	-2.667669424	-0.5936830107	-2.77391347	-1.287207238	-1.773089882	-1.455934688	-3.022858899	-1.274074499	-2.485286686	-2.316618239	-2.592919586	-1.462070049	-3.111846196	-2.558431442	-2.652378245	-2.546730353	-1.6240963	-1.334378248	-1.749258143	-2.028244632	-2.745232643	-0.7897473757	-1.405439818	-2.540986831	-2.093121294	-3.104004157	-1.646506562	-2.937887092	-2.267706576	-1.943749018	-2.097356967	-3.472650436	-3.255459935	-1.788897143	-1.404821402	-1.569217596	-1.911102257	-2.084901003	-0.9107254276	-2.671270652	-2.233507018	-2.272030328	-2.438898079	-2.04270948	-2.286869674	-0.7523763432	-1.957527528	-2.364308519	-2.073038995	-1.13956501	-2.353864534	-2.164954421	-1.810177761	-2.14585016	-3.716685809	-1.953894629	-1.808771277	-3.2964523	-3.175635681	-1.711571629	-3.063222049	-1.474035764	-1.098061648	-0.669906414	-2.52686791	-2.392075431	-1.641102899	-1.139969206	-2.811741197	-3.278512948	-2.082963327	-1.345768029	-3.07321348	-2.046591702	-2.152769335	-1.921909263	-2.306286363	-0.9274606852	-1.361714255	0.1488059676	-2.815823191	-2.41661054	-0.5370609758	-1.306153701	-2.240182187	-1.648033988	-0.5444428947	-2.892632292	-2.857199179	-3.158153738	-2.904153079	-2.647093416	-1.568931895	-1.960986969	-2.918604868	-2.441920665	-3.351044969	-1.561837405	-2.521583095	-2.675502788	-0.7830284727	-1.089306479	-2.972596021	-2.052358385	-1.874810693	-1.860082722	-1.546508702	-2.019802169	-2.420993078	-2.872117289	-3.30474813	-2.354792098	-1.750761082	-2.575012971	-2.157625403	-2.091518887	-1.066457978	-1.186332179	-1.229502488	-1.446689549	-1.488979045	-1.741697681	-2.14294248	-0.6319259633	-1.129125156	-1.220891353	-3.094243547	-1.992532555	-1.192749816	-1.834153762	-1.386704716	-1.721611843	-2.025009438	-2.687171059	-2.372449117	-1.88865199	-2.300771626	-2.096570337	-1.659563218	-2.231786556	-1.545062022	-2.174968215	-2.714239848	-1.298649641	-2.324811402	-1.345868001	-2.377642582	-1.412023524	-2.51859734	-2.642538522	-1.344057151	-2.054583386	-2.568535256	-2.444419535	-0.09281109026	-4.03289601	-3.452627634	-1.750484774	-0.8891601389	-3.244655805	-2.647598733	-1.034993321	-3.297007923	-1.015244009	-1.728007504	-2.07050797	-1.066483532	-0.9329145971	-2.650253865	-1.097797964	-1.688523544	-2.604709911	-2.494000327	-2.889560253	-1.907645171	-1.39642914	-1.595562707	-1.857726999	-1.31604425	-2.471011343	-0.8901570271	-0.9434039762	-1.016526495	-1.515162793	-1.575962432	-2.345132315	-0.8922413133	-2.612901686	-1.18408796	-1.806921289	-2.353954856	-2.231923286	-1.195305411	-2.18224625	-2.19942329	-2.193253236	-1.860860029	-3.487247051	-2.703581367	-1.131717157	-1.224043175	-2.387808671	-2.514727563	-2.686066546	-2.231580164	-2.259397474	-0.9752568661	-1.211051189	-1.900756879	-1.488048024	-2.461719453	-2.466743404	-1.115582398	-3.151921081	-3.113332632	-2.708380141	-2.556871155	-1.517120976	-2.314455203	-2.080634228	-1.81543226	-1.549485967	-1.718205444	-2.156579245	-2.880110265	-1.219994793	-0.9451069857	-2.209691829	-1.249327225	-1.252027818	-2.771749766	-0.9918600867	-1.083498246	-0.8724008454	-1.516225322	-2.542862177	-3.019756899	-1.917267568	-2.28018046	-1.813555076	-3.201429125	-0.7317352099	-2.631130652	-0.9148007803	-2.269411295	-1.218967745	-2.980542506	-1.184413393	-2.517906596	-1.52807717	-2.462661777	-2.804786911	-0.5009469921	-0.9104082564	-1.238942085	-1.795373074	-3.272179777	-1.84536004	-3.296680298	-1.16222934	-1.854018966	-2.212527201	-1.742122363	-1.265206922	-1.718575291	-2.490794736	-3.065439221	-2.761384366	-3.045941334	-0.5524402126	-1.80681991	-2.537108887	-1.716113815	-1.781653514	-2.371838234	-2.106768546	-2.913320399	-0.8691225893	-2.067025781	-2.29626414	-2.408560279	-3.00533359	-3.296215516	-0.5674172294	-1.788562003	-0.9753488552	-2.415507709	-1.390144154	-1.62378353	-3.50603754	-1.783983444	-2.578141438	-1.247145084	-0.9981858836	-2.483629164	-1.412742674	-4.193101891	-1.61778501	-1.452205685	-1.898722955	-1.158680014	-1.027393438	-2.311876008	-1.002778051	-2.624980007	-2.077189781	-3.258613103	-0.4471697721	-1.51395822	-0.7925031749	-2.970463523	-1.518990836	-1.423385783	-1.78185046	-2.754678928	-1.449952526	-2.067285808	-1.323805185	-2.064936101	-3.145582469	-0.574971133	-1.866574331	-1.392890562	-1.588935454	-2.282842256	-1.465673324	-2.320677312	-1.698978807	-2.53707456	-1.945302203	-1.439488951	-2.465631134	-3.073402183	-2.101119389	-0.4128949362	-2.373058608	-1.619046137	-1.86784995	-0.4752044662	-3.160165006	-0.4606761449	-1.953890705	-2.794490546	-1.978076194	-0.6638412965	-1.607473855	-0.5762151562	-1.560836842	-1.546927444	-1.922462525	-2.038953262	-2.125816338	-1.101711469	-1.191551642	-2.428588384	-3.012231382	-3.020878833	-0.88668442	-1.541499073	-2.399826275	-1.165699003	-2.225616271	-1.833096584	-2.186171565	-2.628421076	-3.192651798	-1.739100406	-2.321622844	-0.6859478332	-2.314803086	-2.952111507	-3.470260769	-1.295023108	-2.291849969	-1.385201741	-0.6617101043	-2.283763869	0.5102219894	-1.884900382	-1.96517904	-2.003471147	-1.470639337	-1.786082145	-2.724570512	-1.892926659	-2.714208205	-1.192413249	-1.19096355	-2.446660573	-2.938962684	-1.988740261	-2.712830084	-3.333729733	-1.009404612	-4.03067228	-2.950858893	-2.9022289	-1.858595185	-1.965081131	-2.627289152	-1.274151562	-1.73882073	-1.611184647	-1.377822803	-2.345289676	-3.691541808	-2.14840416	-3.627399177	-2.37886246	-3.151198091	-1.118009593	-3.145234239	-2.704709959	-2.473012831	-1.639922905	-1.623576628	-1.554775826	-0.8755585925	-0.7548224489	-1.332988074	-1.445812575	-3.603663103	-2.140400047	-1.34557542	-0.237026856	-2.421857975	-1.668239392	-1.214954724	-2.600099498	-2.056703495	-1.626506037	-2.894441625	-2.100442608	-2.167974365	-1.247507823	-2.016925774	-2.498559618	-1.540339689	-2.305997524	-1.815363833	-2.060883436	-2.235536391	-2.963324442	-0.342877639	-2.122633517	-2.497025811	-1.587106977	-2.073824065	-2.580480802	-1.247575743	-2.018034726	-1.862267806	-1.624467854	-2.330147654	-2.555755705	-1.007633605	-0.5361008173	-2.575597209	-1.739145255	-2.211326847	-1.648116069	-0.5221753704	-2.267073111	-3.09499578	-1.64374686	-1.824134365	-1.971621002	-2.393504333	-2.113001238	-2.775286389	-2.052250409	-2.87681618	-0.55572127	-1.853005279	-0.3501063271	-1.436148842	-2.029440228	-2.036220643	-2.299580463	-2.220146448	-1.519776717	-2.293782637	-1.358887805	-2.7526009	-2.364253621	-2.757865196	-2.156347327	-2.274937613	-2.977330943	-2.234777007	-1.017742548	-2.384312915	-2.881445853	-1.630872131	-1.150096955	-2.618425409	-3.15874791	-2.035449717	-2.656305978	-1.529070455	-2.366889468	-2.135859822	-2.22638373	-1.162170223	-1.472341712	-2.016176863	-3.542478878	-2.708311462	-1.625615665	-2.440250823	-1.417348522	-1.561949787	-0.7192458497	-1.921368292	-1.41814469	-1.296837512	-1.396105918	-1.744841992	-2.54423738	-0.2302169231	-3.653361788	-1.983831619	-0.6434619683	-0.7567055345	-2.519391329	-2.195463384	-1.660432676	-2.257030514	-1.817892343	-1.628602967	0.007626757855	-2.603445787	-1.494950638	-0.949735201	-2.97333728	-3.337274407	-2.416654571	-0.9247096425	-2.05460951	-1.701199523	-1.111774204	-1.962575048	-2.64055008	-2.19276748	-1.196027001	-2.295282039	0.1538358178	-1.760029789	-3.16802601	-1.587256965	-2.155530153	-2.462981624	-2.231478282	-1.320095474	-2.44501224	-2.041078132	-1.829777577	-2.968276355	-0.9235519786	-2.346338745	-3.03826485	-3.082063569	-0.8469311996	-2.351665713	-2.627223755	-1.22408752	-1.637592703	-2.612987383	-1.350022591	-1.440846093	-2.287287988	-2.522179903	-1.202792609	-2.503983954	-1.190856937	-1.743329202	-2.537697399	-2.229347543	-1.789863973	-2.20194242	-2.184929839	-0.8799176562	-2.42712039	-2.502702657	-1.588653506	-0.974686608	-2.081171929	-2.262350559	-2.517948162	-1.13842732	-2.149709661	-2.119680189	-0.9545031695	-2.420028088	-2.041097623	-1.554420984	-2.116818581	-2.471157319	-2.488059067	-1.863729013	-2.857795431	-1.707175387	-1.212015011	-2.561684573	-2.061202924	-2.468489108	-2.066703946	-1.592195444	-1.023715764	-2.547593077	-2.150138455	-1.866555297	-2.367072524	-1.613329452	-2.82948091	-0.8006112357	-2.106267121	-1.812477952	-2.238509065	-3.988464199	-2.488059279	-1.612873767	-2.864390909	-2.290660612	-1.996146909	-1.225030233	-3.026940284	-2.096174131	-1.308177034	-2.706810359	-1.542174219	-1.379124559	-3.360786522	-2.190131645	-2.126494814	-1.702291269	-1.915786983	-1.375191891	-1.750967219	-2.270613404	-2.407894122	-0.8554863773	-1.585580229	-2.468794207	-2.927032095	-2.119291004	-1.577879122	-2.164631722	-1.974936608	-1.661610629	-3.841018855	-2.177999782	-1.507063455	-1.606667623	-3.370583396	-2.758173585	-1.418339154	-2.105356405	-2.061282015	-1.012751192	-1.607337374	-1.015340056	-2.810278328	-1.512079188	-1.034690992	0.2716659541	-2.118032008	-1.016725102	-1.872041939	-2.623131942	-1.229048619	-1.682247394	-2.419174202	-1.831123445	-1.275075636	-2.606118677	-1.623617755	-2.20836913	-0.4823157323	-1.959681241	-2.067663689	-0.4273961058	-3.041762502	-2.368514695	-1.949353564	-1.467056934	-2.224102076	-2.693264493	-1.125223032	-0.2352519427	-2.044911731	-2.144720285	-1.778086949	-2.393576754	-2.105823081	-0.3431075898	-2.295629064	-1.596552283	-1.91451805	-1.974927873	-1.666480411	-2.165063466	-2.424333073	-1.470170049	-2.842492861	-1.506379505	-1.815851283	-2.109719828	-2.502797553	-3.547283336	-1.750473868	-3.287964719	-1.645740667	-1.846135209	-1.551608656	-1.451993341	-2.733826218	-1.569326945	-1.443279299	-0.5832117039	-2.283166875	-1.356696853	-1.363969127	-1.018772915	-3.691668695	-2.253586237	-1.781607091	-3.465723847	-1.718681629	-2.276107404	-2.033691107	-2.581345752	-2.210478662	-1.911376996	-1.645372132	-1.510272501	-1.69137973	-2.351103007	-0.7283045478	-0.4325496929	-1.295308681	-2.989339906	-2.397712278	-1.734335824	-0.9593214668	-2.551568165	-3.094124386	-1.590998715	-2.122051077	-2.304052554	-2.442224586	-1.930153456	-1.661966556	-2.691618503	-1.999906826	-2.047125661	-2.73181306	-1.232670382	-2.247589449	-1.023224125	-2.421992115	-2.634713852	-2.169101838	-3.49250984	-1.709154545	-3.121654694	-2.592457521	-1.507602537	-2.599179016	-2.723275993	-2.368871323	-1.474254093	-1.492654572	-2.106690855	-1.154631393	-4.138777542	-2.458347797	-3.251692381	-2.895358605	-1.030295572	-1.673240255	-1.933543661	-1.995183321	-1.775071068	-1.356311927	-1.974556666	-0.8296087586	-0.1618461032	-2.604431031	-1.694759955	-1.883200543	-1.955253132	-2.711563191	-3.496813949	-1.632313028	-2.28789397	-2.018366569	-3.019295051	-2.081369264	-2.115968164	-2.258524965	-2.67439179	-2.219823828	-2.107131491	-2.676796385	-2.174022286	-1.858895265	-0.5388773071	-2.441040468	-2.362232432	-2.549397932	-2.285821729	-2.911839508	-3.493773394	-1.708821843	-2.236971931	-2.182698637	-2.985016435	-2.64308238	-1.158742092	-2.28269872	-3.180296338	-1.678597168	-2.741467826	-0.7881172365	-2.181151556	-2.182479877	-1.133439383	-0.5094485523	-3.064458738	-3.374381224	-2.193117137	-2.182201232	-0.9007614539	-2.232338348	-2.041137989	-2.231278779	-0.388445636	-2.30925162	-1.901351498	-1.552400023	-0.6183750646	-1.176535513	-2.49586215	-1.711169874	-2.135223947	-2.20165432	-2.391923197	-1.197354493	-1.097074056	-1.834402738	-1.548055148	-2.381069484	-3.057040092	-2.213633896	-2.695479575	-2.244903182	-0.5851130636	-3.041052166	-2.621315013	-2.456072787	-0.9194799994	-1.239355358	-2.34810473	-1.208728577	-1.369253966	-1.302512089	-2.896932241	-2.982234982	-0.8112937374	-0.6879645784	-2.449818656	-1.546250145	-2.27068426	-2.949900451	-3.500138147	-2.158848415	-3.270582511	-1.564422663	-0.8220057852	-2.954113338	-1.774979442	-1.80823237	-1.377675773	-2.248232636	-3.256256461	-1.553135772	-0.09511440589	-1.816174747	-3.588638881	-2.210638217	-1.669403883	-2.475719091	-2.735758808	-1.45695863	-2.488626198	-1.637240194	-2.581065575	-2.317894015	-1.673577319	-2.532051366	-0.9514970909	-2.2305414	-1.723229402	-2.949037442	-2.808385131	-1.798318829	-2.434856895	-2.479458377	-1.823512455	-0.9092402048	-1.426868679	-1.628203036	-2.681151712	-2.088078524	-1.043551871	-2.356159031	-1.090022644	-1.641551894	-1.952784015	-1.923964516	-2.342629525	-2.019499319	-2.490231052	-0.9820028389	-0.5580715462	-2.705392069	0.5476297246	-2.747374446	-2.782523524	-0.777211473	-2.680695968	-2.5160473	-2.975316489	-1.662158518	-2.350207959	-0.8903414535	-2.304604239	-1.935409141	-1.228627537	-1.999989384	-2.958533672	-2.145859956	-2.420948288	-1.403004133	-1.11153484	-1.139712261	-1.938335523	-2.65261601	-1.220214279	-2.370810527	-2.00679664	-2.293128891	-0.9696025895	-2.14400178	-0.7569223434	-2.852923537	-1.208304207	-2.320608099	-1.024558759	-1.623754673	-2.316793272	-2.824204958	-2.817246551	-2.300012444	-0.8350319427	-1.509249977	-2.277326018	-1.489980988	-2.680411831	-1.640416749	-1.625419586	-2.584239407	-1.176779572	-1.854644746	-1.281205423	-1.15662764	-3.086490964	-2.215849142	-2.357559462	-1.644823662	-3.65417543	-1.25453662	-1.081040348	-1.137555996	-1.796718136	-1.656118802	-2.410088062	-3.035418217	-3.311579225	-2.003845891	-1.812722658	-2.052716166	-1.711529143	-1.55892895	-2.539967349	-3.225062097	-1.522420938	-0.2052113533	-1.31441554	-1.786208531	-1.856521304	-2.055415092	-1.927658237	-1.934380164	-2.480449764	-2.780698213	-1.58792846	-2.043022809	-1.737878332	-1.113954337	-1.55618992	-2.79227621	-1.218568799	-0.8539509213	-3.158963006	-1.313578467	-2.793457166	-1.676562253	-2.332683747	-1.928306133	-2.573677472	-1.502689216	-2.626825918	-1.851079318	-2.691738295	-1.615485641	-2.13783169	-0.7294669159	-0.7624412758	-2.017030968	-2.842344798	-1.646314595	-1.561607714	-1.191187707	-2.624599553	-3.213825126	-0.787840775	-1.608374578	-2.788186253	-1.625321348	-2.071649554	-1.307499215	-2.476666178	-2.044950105	-2.478292488	-2.200360568	-1.611408317	-2.484194736	-0.9773713857	-1.81939787	-1.666751484	-2.729606484	-1.90956562	-2.515278896	-1.739205793	-1.539220251	-3.635930256	-2.487462825	-0.9100336301	-2.677975241	-2.180187722	-1.474158555	-2.459079827	-2.444169752	-0.9059734837	-1.207540505	-2.869026632	-1.580930836	-0.8948900457	-2.566275963	-1.597077874	-1.497143085	-2.395503452	-0.5294144214	-1.98395784	-2.159378109	-2.493082173	-1.434679122	-0.2291611835	-3.598297042	-2.437951453	-2.335951122	-2.239511383	-2.047809186	-1.460773245	-1.917309067	-2.166151641	-2.503829117	-0.7812643302	-2.671151539	-1.683422041	-1.283511436	-1.099561921	-2.504403253	-2.932847612	-2.7512666	-1.619207504	-0.6784924167	-3.287825968	-1.300964714	-2.999783476	-0.9898790352	-0.9184101772	-0.4364322314	-2.111354143	-2.476421014	-2.310816085	-2.576237153	-1.663810984	-2.06141564	-2.263537471	-1.259260234	-2.586899911	-1.648570097	-1.674522564	-1.558979043	-1.913901501	-2.847601496	-3.680945032	-1.502023332	-1.194688516	-1.855265521	-0.9680109814	-2.561382911	-3.033875947	-2.111747889	-1.916379449	-2.005308318	-2.356440599	-2.30260284	-2.014092657	-2.349048282	-1.454149001	-1.335205818	-2.840133979	-2.998989661	-2.144151433	-3.078397482	-2.258862775	-0.8173966243	-1.613627253	-1.474530969	-3.431003023	-1.656869593	-1.292006429	-2.042642561	0.06862623998	-1.877793104	-2.134747771	-1.904509112	-1.58105584	-2.4054414	-1.429329732	-2.265452588	-1.777654241	-1.825603747	-2.774183457	-1.795147491	-1.099286409	-1.352618903	-1.058878386	-1.698142313	-2.608608746	-1.684386985	-1.848019564	-1.970746396	-3.14167363	-1.464721733	-2.398023257	-1.110779447	-2.176543598	-1.912406417	-1.202030628	-2.044411433	-1.898067543	-1.529967022	-1.762425937	-0.9010272374	-1.969475017	-2.132418596	-2.356134701	-1.924927028	-3.148182239	-0.6647636323	-1.662356317	-2.849474983	-1.822808734	-2.292659132	-1.506783925	-1.527862175	-1.814759365	-3.257432333	-1.588190808	-1.594694629	-2.14460682	-1.838644557	-2.41575663	-3.445147952	-2.110895222	-1.682775675	-2.04456428	-1.73405459	-1.696178106	-1.960315776	-1.682456277	-2.625026223	-2.352980928	-1.008363599	-1.603880616	-1.881261427	-3.468542435	-2.857983705	-2.729365757	-2.059363028	-1.971492326	-2.545277874	-1.396016488	-1.023456821	-3.066156035	-1.844981225	-2.627545293	-1.093955178	-1.846541166	-2.36925257	-2.564399536	-2.302155649	-2.115912942	-2.388584734	-1.405260739	-3.056955686	-1.792436967	-2.271887117	-2.921975741	-0.8775949995	-3.238668743	-1.268973414	-2.023018541	-2.241284641	-0.8517440824	-1.791265487	-1.268013429	-2.166133655	-1.569842121	-3.428838943	-2.072397159	-1.515079689	-3.197380544	-1.435454548	-1.640330728	-0.9139743619	-2.922650411	-1.273849462	-2.265945355	-3.459172487	-2.658653387	-1.372327414	-1.510721738	-1.445464013	-3.787943953	-2.254789141	-2.733094065	-1.842499982	-2.524900908	-1.277563061	-2.096683394	-2.29130189	-1.049424101	-1.976165858	-1.843849835	-3.253803661	-3.127240176	-1.996433769	-1.945675649	-2.920818508	-2.305324407	-1.817005875	-3.205375895	-1.962656069	-1.854831723	-2.15441799	-1.846328444	-1.798949104	-2.758027295	-1.719895473	-2.467451848	-1.275626105	-0.6940630086	-3.013345496	-0.7206135585	-1.891865788	-2.22509652	-1.511397427	-2.387594241	-2.997157328	-1.681469692	-1.341958395	-1.907471939	-2.712551031	-3.288013983	-1.401977654	-2.098021644	-1.344064991	-1.549076542	-2.548236737	-0.5541914699	-3.054858617	-0.3713914131	-1.447833605	-1.420315251	-2.186671404	-1.943748776	-2.833605813	-0.7013095166	-1.496112967	-1.786977606	-2.81515125	-2.351193424	-2.047309037	-2.198411123	-2.861380561	-3.572528202	-1.860604968	-3.294936819	-1.115237071	-1.54718901	-2.943936331	-1.808141994	-1.739043142	-1.247376639	-1.305820664	-1.398918345	-1.030203749	-1.1463741	-2.556716937	-0.6319435293	-0.2070410907	-1.916482577	-1.25001339	-2.053795427	-1.75266187	-1.804358643	-0.8991195687	-1.31967942	-0.7841466701	-1.939730418	-1.866901657	-2.807000451	-1.979784322	-1.25908003	-3.204708248	-1.371389866	-2.236039089	-1.887571261	-1.588438073	-3.226548955	-2.731313177	-1.696176318	-0.4338904156	-0.3388658171	-3.226739602	-2.941460354	-1.541181789	-0.7121466652	-2.277238418	-1.704552156	-2.125453069	-1.577235221	-1.491977519	-1.408228272	-2.200525242	-2.815564492	-1.661595836	-1.291451164	-3.265112968	-1.873894745	-2.140690629	-1.996761757	-2.434667242	-2.239274759	-1.017720351	-1.21115775	-1.385600324	-2.497654223	-1.971323356	-1.067413005	-1.12440767	-1.658707513	-1.537956443	-2.103285389	-2.48021438	-2.42208116	-1.470633074	-1.274846841	-2.345261418	-1.523462027	-2.562206017	-1.968787403	-2.11465877	-1.477061899	-1.714146862	-1.281274393	-1.20694965	-1.709430208	-0.6223688431	-1.841867512	-3.195384501	-2.176260775	-1.606216632	-2.182303604	-2.378120802	-2.71792125	-2.09095189	-1.925728526	-0.4352527845	-2.228194866	-2.720148061	-1.562840361	-1.753187261	-1.749650734	-1.898587994	-2.030228235	-0.8674444834	-1.16995288	-1.951127511	-1.346050963	-2.78709307	-2.130708224	-1.548796799	-2.522126354	-1.850438879	-2.110709023	-1.780787807	-1.322687743	-1.674350988	-1.569555448	-2.171929258	-1.762757209	-2.565485631	-2.891361635	-1.926637361	-1.375731246	-2.560606663	-2.40742487	-1.837852991	-1.058632663	-2.374490198	-2.124546967	-2.004729928	-2.626272975	-1.187674665	-2.134982874	-1.458682798	-2.337696155	-1.876653843	-2.258707937	-2.866024052	-2.37924148	-2.39163567	-3.191256215	-2.540463905	-2.902906536	-2.438195641	-1.546430307	-0.6417348565	-1.830509208	-2.217790824	-2.405227713	-1.145487184	-1.566861685	-1.402837967	-2.837441043	-2.31873624	-2.658490743	-1.221731248	-1.292435683	-0.7003873731	-2.23906194	-0.4212623745	-1.373245515	-2.999478057	-2.281560796	-1.901286962	-1.678149199	-1.779879377	-2.692750957	-2.103255252	-3.088061023	-3.160566982	-0.7333759424	-1.591315806	-1.077597876	-2.491440861	-1.93286331	-3.082779638	-2.872420633	-2.616747	-2.667463438	-2.06017131	-1.413157574	-3.0983183	-1.559124002	-1.520790557	-3.508252237	-2.070881349	-1.959621544	-2.441165906	-2.613240644	-1.717579619	-1.241101316	-0.6265430716	-2.743692665	-0.9875803876	-1.153618052	-1.996046857	-3.454199997	-4.954166885	-1.831676162	-2.021081706	-1.77948235	-2.756383536	-2.524379345	-2.426683733	-1.798483276	-1.112522341	-1.958956958	-1.385091651	-1.620298814	-1.486316943	-1.031323769	-2.213934837	-2.679646214	-1.686828626	-1.761555378	-2.440995927	-2.453985771	-1.575943074	-0.6146911682	-2.874803232	-0.5165882467	-0.6921032831	-1.996956451	-2.057693348	-1.775501681	-2.735670747	-1.648989956	-2.026548133	-2.608821343	-1.8622822	-1.515864571	-1.398133106	-2.965984257	-3.271567786	-1.886193346	-3.286144702	-2.106293494	-2.171671454	-1.226982232	-2.599368949	-2.03836918	-1.951849508	-3.214978861	-2.972152539	-2.414692451	-2.499277285	-2.883011417	-2.213004574	-3.005527691	-2.503347024	-1.185908639	-1.826384723	-0.9391604335	-1.890204904	-1.219298169	-3.265586158	-2.512309054	-1.961616685	-1.164556128	-2.495264768	-3.757748077	-2.425781441	-1.474018372	-0.8569459238	-3.074595072	-1.638905626	-2.283991718	-1.757452092	-1.802305007	-0.8484032066	-2.966969208	-1.499615702	-1.196510341	-2.556434114	-2.112452908	-2.311678813	-1.628870573	-2.735213429	-1.603548867	-2.36720539	-1.815249815	-1.005815862	-1.204268917	-2.26240178	-1.397383576	-2.444230438	-1.671889152	-2.265513884	-1.663891208	-3.076129632	-0.4004636082	-1.982544938	-2.206417249	-2.894213755	-2.464153545	-2.801627835	-2.856370906	-1.664288476	-2.718243536	-2.023251638	-1.726499533	-1.593641476	-2.373196041	-1.905189856	-2.003065594	-2.356834817	-2.217038955	-2.126689558	-2.894104461	-2.381044223	-1.838892071	-2.077857557	-2.960768724	-2.076061874	-2.319604876	-1.631361571	-1.60397966	-1.849541012	-2.20312737	-1.227973023	-0.5468548974	-1.555903615	-2.569931053	-0.8397436541	-2.724243549	-2.490760505	-1.518060832	-2.141007322	-2.237725597	-2.397019282	-1.46296215	-2.457288305	-0.6987429693	-1.64831447	-2.791230654	-1.234718876	-1.615170744	-3.142261226	-2.186661091	-1.34838758	-2.152274714	-2.279964371	-2.415445091	-2.544530912	-2.826326193	-0.9939539416	-2.565733562	-1.521449746	-0.526576579	-2.028058085	-0.852912318	-1.861190293	-2.768947087	-3.279607273	-2.800596672	-1.233749437	-0.6211783906	-0.4275073719	-0.8399725235	-2.681731644	-0.8153012456	-1.487041402	-1.404226495	-2.303937384	-1.4341001	-1.271918348	-1.756332124	-1.753305065	-1.939203653	-2.423373989	-2.047101261	-1.389747498	-2.499535431	-1.629028656	-2.64436111	-2.055169775	-2.150826296	-2.319548059	-1.864482597	-2.338993606	-2.084449269	-1.023114977	-2.234974088	-0.9115729528	-2.448703796	-3.134982835	-2.569320136	-0.9960216186	-1.5084308	-1.330012579	-2.969088843	-2.126388974	-1.978534223	-1.786220201	-1.570134493	-3.04577211	-2.570182709	-1.583615288	-2.802636726	-1.135109305	-1.669549321	-2.067419435	-1.97526995	-2.778910592	-1.770142689	-2.380511682	-2.859215033	-3.04840637	-2.77647374	-2.978864741	-2.043739461	-1.193852679	-1.576493838	-1.729587928	-0.8829375414	-2.391289104	-2.118850969	-2.344391886	-2.998693579	-2.891852203	-0.3639613984	-2.492494551	-2.815288517	-2.177937406	-2.252531279	-2.726181084	-1.322465188	-0.8936002438	-2.028550828	-1.284803674	-1.751298985	-2.271197979	-1.008287403	-2.653929311	-2.879315907	-2.250694167	-2.64721417	-1.588274542	-1.919401695	-2.777151086	-1.624591556	-3.286352537	-2.061944254	-1.677082802	0.05075513106	-0.6782261192	-1.400460141	-1.558702885	-2.245837843	-2.893170976	-2.463234948	-2.043681058	-1.397090349	-1.683823109	-2.105078989	-2.196607026	-3.314312845	-2.875042338	-1.532020683	-2.781184814	-2.330431697	-2.137380944	-2.208513389	-1.916881537	-2.198950297	-2.345757587	-2.514009808	-1.271721816	-1.50171658	-2.113057108	-1.562534392	-1.550207178	-2.494172683	-2.666014642	-2.717760861	-3.208782165	-1.466208863	-2.215706449	-2.847831618	-2.322397541	-2.067310067	-1.525588923	-1.742986965	-1.854560656	-2.553050006	-2.260203588	-2.198522567	-1.351518536	-2.237692394	-1.701624644	-1.245804378	-0.3894224507	-1.31751415	-2.700127743	-1.281999001	-2.536724808	-1.116501946	-2.014679039	-2.166457245	-1.302237042	-1.179456695	-2.764292183	-1.47821526	-1.350320328	-2.416519002	-1.832422433	-1.121127063	-1.399539434	-0.1032931285	-1.272032066	-1.872365471	-2.5257504	-1.836872244	-2.807661477	-0.7607396941	-2.385139441	-2.549237688	-3.195992401	-1.3280684	-3.205626274	-0.8237882894	-1.747293108	-1.942267553	-1.989148982	-2.140979254	-2.666419153	-0.4781544656	-2.073123779	-2.153312365	-0.9906622938	-2.037274056	-0.9792180307	-2.931936728	-1.859519488	-1.766056776	-2.015933507	-2.215564534	-2.291031929	-2.230567982	-1.576966299	-2.260555374	-2.577986871	-2.369147655	-2.504835442	-1.090854851	-3.033721704	-1.647957822	-2.555604741	-2.346173727	-1.171693491	-0.6767008918	-0.974701979	-1.599995358	-1.35936145	-2.022698221	-1.20154066	-2.11775563	-0.2093791495	-2.022888599	-2.553311953	-0.4456249066	-2.8333919	-0.9802551722	-1.819539925	-2.629103059	-2.359486078	-1.618620291	-1.241521586	-3.060080343	-1.827485135	-2.521700678	-2.156952721	-1.805243129	-3.650481902	-2.02594685	-1.80665054	-1.84071367	-1.261721657	-1.746341248	-0.4723393845	-2.172556235	-2.764171704	-2.967975808	-1.549275201	-2.7973252	-2.036660213	-1.239875834	-1.939911863	-2.832770005	-2.073265053	-1.268120371	-1.983138694	-0.679353333	-2.615990761	-1.009325203	-2.112998984	-2.116945719	-1.576588267	-1.541745555	-1.094302377	-0.6117882913	-1.81025313	-1.562084677	-1.883169355	-1.675936418	-3.134338705	-1.595437739	-2.697114832	-1.218819684	-3.047722041	-1.284583433	-1.555831976	-2.526588206	-1.769519238	-1.602774726	-1.504411531	-1.669692045	-2.32833006	-1.630327382	-2.204830588	-2.186882392	-1.322214454	-0.8153217073	-1.70025898	-2.562752838	-1.687943309	-3.875771695	-1.659089597	-2.097753076	-2.116015377	-1.710808334	-2.102726604	-0.9772701279	-1.012679945	-2.108234299	-0.7750361101	-2.015892661	-1.036678236	-2.808406959	-2.486426722	-3.072648317	-1.982208631	-2.668568719	-0.5211627645	-2.939653387	-2.153021253	-2.370360716	-1.793170947	-1.771036284	-2.166464966	-1.475881906	-2.800352918	-1.800661132	-1.235506436	-2.585030035	-2.170315453	-2.616381957	-1.786135019	-2.491389243	-1.32482281	-2.902231889	-2.500723699	-1.972471949	-3.003133209	-1.449875085	-2.503591779	-0.9804976099	-0.672436119	-2.239801863	-1.424339382	-1.269956165	-2.668983505	-1.344519636	-1.580383108	-1.519642842	-1.727811481	-2.298635349	-1.464222252	-1.529397897	-1.231240866	-2.758194339	-1.341736807	-1.314633609	-2.438340561	-2.510371463	-1.488021241	-3.543240108	-2.254127704	-1.510087092	-3.373280794	-1.564494173	-1.95498721	-2.278708427	-1.148309547	-2.582194781	-2.915141369	-2.840707917	-2.324066361	-1.52437568	-2.959293671	-2.268132324	-3.677275887	-0.5658897244	-1.477658094	-1.876074968	-1.526978177	-1.544709001	-1.844390998	-1.25981743	-2.259291824	-2.730196963	-1.059495337	-0.9073743737	-1.637334414	-1.82894228	-2.493957345	-1.946298841	-1.66341528	-1.783793852	-2.006621175	-2.132450151	-0.9543460025	-2.077776582	-2.385367426	-1.283426187	-1.213664517	-2.306337717	-0.861611563	-1.692918905	-2.93340256	-2.682914641	-2.596707177	-1.944418759	-2.673666134	-2.236910247	-2.492088521	-2.383135906	-2.513368936	-2.583501881	-2.795037759	-2.093333156	-2.031587069	-0.6578697362	-2.610998812	-2.754481814	-1.93808819	-1.607105563	-2.4283363	-0.9929821858	-2.009689611	-0.6076224328	-1.470323922	-2.798512271	-1.624233677	-2.673101674	-1.946503757	-0.4290726127	-3.366946766	-2.545135393	-2.034050962	-2.411482818	-1.995848032	-1.817345876	-2.064578889	-2.741563894	-1.753291684	-0.7329251719	-2.478177737	-2.19773487	-2.130407124	-1.577021114	-3.345314462	-1.603844192	-0.9471215961	-1.07307971	-2.514379978	-2.025946958	-1.101318441	-2.306539382	-0.7612190004	-1.451579265	-1.944079459	-1.401434347	-1.963829771	-0.5558941094	-1.519684907	-2.488363764	-0.6744194392	-2.362924451	-1.283837768	-3.309291996	-1.435162144	-2.986513642	-1.530533201	-2.763854399	-1.642675609	-0.5809016291	-1.313282968	-2.355013929	-1.044113137	-1.268319026	-1.81534761	-2.668160907	-1.214359644	-1.228032015	-2.974021722	-2.421548449	-2.389989866	-1.609311602	-0.7254197499	-2.212494901	-2.227071787	-2.056187176	-0.249100454	-2.997502786	-1.708323493	-1.937155716	-1.605468491	-1.234611681	-1.897567965	-2.030527725	-0.7807494688	-2.180382321	-2.557892371	-1.405606587	-2.730385374	-2.168757966	-1.454166972	-2.15120309	-0.5270420564	-1.335448357	-1.923878997	-0.5524724405	-2.34170663	-1.609511994	-2.245828257	-1.315918834	-1.679016236	-2.271801465	-0.7368843292	-1.949694726	-2.662170515	-2.411793161	-1.583799865	-1.740266218	-0.9056271155	-1.160231472	-2.386644587	-1.489984836	-2.606850759	-2.084762614	-3.826150506	-2.192836709	-0.9506235361	-3.056105961	-2.041482265	-2.130289769	-3.076696984	-0.8545552195	-2.848063775	-1.632399181	-2.816275741	-2.266406411	-1.938359155	-1.840274359	-2.268162252	-3.304737172	-1.997784724	-1.416448436	-2.963525394	-0.5034636698	-1.740784465	-1.212968908	-1.113126212	-2.12146685	-2.646717166	-1.573090853	-0.3996024571	-1.840953946	-3.071754123	-1.379153185	-1.658267261	-2.268329842	-2.573606022	-2.399278745	-2.615649731	-2.882497567	-1.984360347	-1.88108121	-2.87436739	-1.842586535	-0.7065022625	-2.965479599	0.05222846187	-1.79277856	-1.646422946	-2.874991644	-1.99281135	-1.818909305	-1.698205485	-0.64673584	-2.101127767	-2.448326223	-2.153620963	-2.651177337	-1.955753699	-2.819153502	-1.505267523	-2.268261082	-2.99975153	-2.673142883	-1.350481417	-2.025962437	-1.643760055	-2.164864628	-2.433162361	-2.413510954	-1.216118943	-1.349016352	-1.481238703	-1.735668318	-2.699501767	-2.33932745	-1.506289185	-1.779302871	-1.361816096	-2.682260077	-1.480832487	-2.174705735	-2.51047329	-1.766814124	-0.7006667596	-2.104222544	-1.886771682	-2.395999765	-1.856699485	-2.539521852	-1.439997547	-1.854012073	-0.744072641	-2.700074143	-1.140157012	-1.958898427	-3.418831425	-2.056813146	-2.380770258	-0.9508493285	-1.446129459	-2.300132513	-2.235287597	-2.858999513	-2.804060566	-1.837058988	-2.027521301	-1.290726014	-1.639655246	-2.573661339	-2.37977054	-2.153431927	-2.171078588	-2.346776747	-2.859709381	-2.08328014	-2.90544797	-2.424948854	-2.304413333	-1.890391226	-0.5530151195	-3.75158649	-2.180321238	-3.709251076	-2.310027503	-0.9165660551	-1.948206419	-1.250416227	-2.763166334	-0.907953843	-1.728376025	-1.129168335	-2.518808646	-1.649231239	-2.236586318	-3.517527829	-1.983234578	-1.841810744	-1.266064206	-2.29443309	-1.518109561	-2.631980459	-1.57081652	-2.059808645	-1.671797536	-1.720717065	-1.916200763	-0.9538196468	-2.259527975	-2.798790631	-1.457720034	-2.09784979	-2.363285357	-1.365079871	-3.442164299	-1.79604407	-2.635089241	-1.954792253	-1.524699445	-3.141558415	-1.359369188	-2.141007639	-2.294644802	-2.464227119	-2.318931278	-3.258763384	-1.569644807	-2.217510154	-1.336456873	-1.895382575	-4.542539706	-2.89660883	-1.015340237	-1.7721956	-3.093451588	-1.458796192	-0.4091428233	-2.279715419	-2.118956238	-2.172055306	-2.5108674	-2.008742832	-1.674539502	-3.115236671	-2.786711035	-2.977610708	-2.284998041	-1.851607689	-1.388059566	-2.942607905	-3.581948034	-1.38344442	-2.127336741	-2.23412179	-1.70814146	-0.7381914813	-1.935946246	-3.07258	-2.205345075	-2.035253106	-2.337687254	-0.7395565273	-3.029512264	-1.873023461	-2.936696812	-0.9061552113	-2.486262408	-0.4539806001	-3.299999435	-2.208379537	-3.110401412	-2.865693286	-3.673510892	-2.479241376	-3.093156136	-1.08911845	-2.861842901	-2.234597089	-1.753066983	-1.714024412	-2.551773239	-2.957027301	-2.405248818	-0.8488127451	-2.314597243	-3.176773582	-2.518486923	-2.234148281	-1.227772077	-2.230242063	-1.988671486	-2.537675934	-2.140014249	-2.278430373	-2.870344406	-2.941601247	-1.631877	-1.144810752	-3.042719224	-0.2564568858	-0.8772196026	-1.90019397	-1.985004541	-3.88326925	-2.823091207	-1.988968998	-1.916579003	-1.856807184	-2.746393593	-3.004288964	-2.187483511	-2.043443955	-2.856997676	-1.954028715	-2.079825145	-2.328337239	-1.774604612	-1.701452008	-1.440620509	-2.489432089	-0.9961483891	-1.800265323	-1.904385225	-1.751483025	-1.923825974	-1.919557597	-2.916259297	-1.831332384	-2.226082949	-2.725036265	-2.342556751	-2.830328841	-2.828721206	-2.162379899	-1.208238359	-2.993201437	-2.398199951	-3.349427709	-3.054124277	-1.498952237	-1.996649713	-2.348265203	-1.875452678	-2.402969872	-2.188063279	-1.568243537	-2.254242261	-1.595837297	-2.076742123	-1.748486069	-2.743875952	-3.086269492	-1.264504575	-2.719521188	-2.16584557	-2.41713104	-2.339104271	-1.658679133	-1.515215617	-2.671901427	-1.123086988	-1.992953188	-1.160307224	-1.612881034	-2.468511058	-2.169788045	-2.582856959	-1.358314328	-2.058379023	-2.128911252	-2.22518055	-2.53729918	-2.82541174	-1.847700471	-2.111550919	-2.932230424	-2.389226263	-3.862691705	-3.239311446	-1.261795281	-1.533881667	-1.303718566	-2.160957381	-1.182311675	-0.7260465328	-1.612209849	-2.743699184	-2.50852487	-1.726530085	-1.477963312	-2.029512701	-1.821346121	-0.5252952072	-2.166020391	-2.543941379	-3.746860216	-1.929461944	-1.693066566	-1.698208457	-0.7597999895	-2.137925249	-1.898345513	-1.041430731	-1.97615353	-1.517093474	-1.052792101	-1.456239576	-2.561765271	-1.663615792	-2.778290192	-1.284995161	-1.9156129	-1.571725849	-2.408611347	-3.15165919	-1.995286943	-1.295368046	-1.947921379	-2.21022781	-2.782285588	-2.244742713	-0.6622230131	-2.533643105	-1.077498406	-1.360680215	0.1578390888	-2.396944834	-0.4602382109	-3.128819503	-0.7462530666	-2.183864093	-2.014373513	-1.330460581	-2.471071214	-2.271717827	-1.909511817	-3.336347149	-2.410456743	-1.067447678	-2.509501229	-0.6984107245	-3.209746325	-1.483533015	-1.330373111	-1.079542813	-2.184406265	-1.229949645	-2.232686609	-0.3613835168	-2.276151744	-1.853560525	-2.830757564	-2.84093372	-1.638272829	-2.045770083	-1.452421771	-3.172723807	-2.21147591	-2.552122267	-1.679022865	-2.471134585	-0.9800658769	-2.501532102	-0.9070053926	-0.5235322353	-1.634676108	-2.466031956	-0.3103772878	-1.432612708	-0.4440144287	-2.667642419	-1.328281187	-1.760045267	-2.591353225	-1.407098349	-2.102814451	-1.18831931	-1.642023994	-2.691040061	-1.114036605	-2.051160093	-0.4981679607	-2.409058599	-1.700413876	-2.188061948	-2.453300504	-2.289087943	-2.393681214	-2.890813939	-1.000559889	-2.189526109	-1.616567377	-2.889926892	-1.692155561	-2.078655991	-1.485057749	-2.381491334	-2.997250356	-2.150252602	-1.87874579	-1.324660977	-2.359700958	-2.632349604	-1.886615717	-1.745210824	0.2265907734	-2.751393001	-1.508169498	-2.161916707	-2.15529825	-2.091481744	-1.604252826	-2.027501011	-2.802795973	-1.903943326	-1.430469982	-1.833344691	-0.8120338742	-1.913001305	-1.317137642	-1.621237866	-2.446785756	-2.129254704	-2.315842612	-1.993084479	-2.24010334	-0.4506320172	-1.02642347	-3.476281314	-1.633567625	-2.376146504	-1.285663001	-2.129828373	-1.723592788	-2.535120793	-1.483580552	-1.720556894	-2.028118899	-2.382387486	-2.236466666	-2.144269522	-2.089683053	-1.405175262	-3.048087052	-1.735681934	-1.305497614	-2.106046643	-1.635764405	-2.30901503	-1.593918909	-2.338765691	-1.160988793	-2.62815892	-1.536234221	-2.511069227	-1.738638544	-0.06093892502	-1.771770563	-2.351060137	-2.457868228	-2.533350602	-2.092168736	-2.066172852	-1.994494532	-1.987150429	-1.596860904	-2.577874013	-1.708063302	-3.173994223	-2.102583133	-1.841841489	-2.243501359	-3.671660366	-2.792116949	-1.929592315	-2.858689046	-0.9773252275	-1.756471587	-2.321040368	-2.156591481	-2.974964663	-2.166506424	-3.217891297	-1.914585889	-1.959166759	-1.172778946	-2.26590304	-1.300301921	-2.77116546	-1.610104242	-2.983773497	-2.29731471	-1.13686829	-1.894845919	-1.506725185	-1.72197345	-1.529694342	-1.473658971	-2.040416214	-1.660343628	-2.204707725	-2.07944565	-3.400363707	-1.600021728	-2.115341673	-2.733449181	-1.715889872	-1.420855793	-1.263026418	-1.82611914	-2.814749204	-1.651287408	-1.786388389	-1.931152376	-2.332532995	-2.401111941	-0.7291831038	-2.117758864	-1.45171324	-2.086219258	-1.604914196	-2.904216236	-2.500528952	-0.774159593	-1.063207362	-2.273167339	-1.750072605	-1.197474223	-2.023438513	-2.699252878	-2.548962232	-0.08922785233	-1.128374899	-2.414239039	-3.092313913	-2.116212143	-1.853468901	-1.973757333	-0.5665006846	-2.993883162	-2.071168689	-1.946967331	-1.595739109	-2.303654337	-2.300651453	-2.225757046	-2.500130839	0.3412571265	-3.249471759	-1.986552239	-1.481460517	-0.794972155	-0.5325515156	-2.100759618	-2.899403013	-1.66780717	-2.407776275	-0.3757104807	-2.10447819	-4.163447723	-1.825990523	-2.022109233	-2.064229377	-0.1376401059	-2.144593653	-1.723661179	-2.752870837	-1.694467925	-1.426274771	-2.357653092	-2.721324868	-1.880134763	-1.352687871	-1.671458935	-1.924320935	-1.300767315	-1.782022088	-1.671157773	-2.02765774	-2.7275187	-1.821019885	-1.601935785	-2.571460883	-2.724051244	-1.295000812	-1.23094443	-2.91004015	-1.256141735	-3.005660291	-1.587007546	-2.285143108	-1.260661699	-0.6304916027	-1.528701659	-3.32564086	-2.256911291	-2.305106766	-2.644370405	-1.98853837	-1.001742736	-2.995904667	-3.241031809	-1.875813524	-3.25215765	-2.391144365	-2.330858952	-2.650411943	-2.673005406	-2.334602249	-2.183068227	-1.440020379	-2.14856263	-3.515113412	-1.814988746	-1.590273019	-2.082863051	-1.893711192	-1.776123859	-1.233820791	-1.560618922	-1.512568563	-1.469847258	-2.23854672	-0.2346697459	-1.812190726	-0.753563568	-1.28192978	-2.70162223	-2.133753609	-1.416774394	-1.863778134	-3.217743599	-2.240907084	-2.678478649	-1.126148518	-2.866346751	-2.621050008	-1.960762328	-1.323642998	-2.083568107	-1.400225476	-2.200879702	-2.576147957	-1.777130779	-2.263528863	-2.384509477	-0.9168857357	-1.290982306	-0.6782413636	-3.060451737	-2.334593263	-1.126621554	-1.634499284	-2.476657975	-2.937173674	-2.318886266	-0.8537987366	-1.230369215	-1.806283039	-0.7870781659	-2.900531695	-3.269668336	-2.583767494	-2.772180683	-2.79398271	-2.791879677	-2.938890665	-2.296811008	-1.718836198	-2.598592964	-1.61418042	-2.431071412	-1.171125418	-2.991076668	-2.795120966	-1.512361571	-2.318496055	-2.462694339	-2.527873404	-1.252782024	-2.14799754	-2.510424274	-1.344809754	-1.482936879	-1.958734336	-1.511584806	-2.258546091	-2.718159405	-1.278911902	-3.038233672	-1.573258815	-2.187763642	-2.175313404	-2.049568778	-1.949010817	-1.818485581	-2.466757502	-2.374480116	-2.721060699	-2.469915634	-1.85903963	-1.663913945	-2.310439688	-2.063286553	-1.585506233	-2.375681651	-1.500598312	-1.569061295	-3.366759247	-2.96737866	-1.117068204	-1.576193005	-2.215476199	-0.8060294573	-2.715408053	-2.849640646	-2.417717544	-1.346956808	-2.360468051	-1.95464974	-1.917858988	-2.107181779	-2.190415923	-3.096660362	-2.923459324	-2.434606148	-1.029405272	-2.456045536	-1.349034499	-1.853320901	-2.455740225	-1.418588166	-2.132060226	-1.603771235	-2.308781265	-2.329063596	-1.990570012	-2.521936779	-2.645666239	-2.120491492	-0.8521026441	-2.170805443	-1.025292399	-2.00074913	-1.020339139	-0.9846166324	-2.341262985	-0.8895175377	-0.2849940553	-2.123636225	-2.621042885	-2.632004827	-1.305316002	-1.687656476	-1.717582144	-2.069580953	-1.41047144	-0.796294418	-1.842151146	-1.84167516	-2.074432037	-1.664612971	-3.60736362	-1.706414231	-2.815374892	-1.935239169	-1.483392045	-1.430444956	-1.509496818	-2.285043915	-2.47362964	-2.64939998	-1.790050613	-3.480333214	-2.459504747	-1.757927423	-1.947125624	-2.038450559	-1.544926263	-1.522736009	-1.401031089	-2.264323034	-1.705514165	-2.204519895	-2.385847952	-2.540795199	-2.621777453	-3.560929595	-0.9202266191	-1.815223607	-2.038614059	-2.323765653	-1.167715566	-1.734449284	-1.234190267	-2.545411793	-0.594190819	-1.855668384	-1.263762858	-3.138557974	-1.633915937	-2.212362913	-2.686375068	-3.213510002	-2.445598279	-2.673177891	-1.292698614	-2.071753421	-1.852699936	-3.34490713	-3.766535468	-3.172806747	-2.680602583	-2.652930888	-1.190718802	-2.419943523	-1.476285421	-1.717978832	-1.347133718	-1.819129785	-1.601143466	-0.8708812314	-1.600992651	-1.401670706	-1.787172017	-2.675903023	-1.96086196	-1.65699509	-3.106045081	-2.880105524	-1.724795096	-0.8569731453	-1.515683962	-1.818209301	-2.499748518	-1.4520302	-2.0583704	-3.05726507	-1.858911117	-2.887328564	-0.7321918907	-2.392047107	-1.800168349	-2.867910352	-1.435674791	-1.836739216	-3.236326939	-2.810135299	-1.791609839	-1.259390532	-1.883367803	-1.544810374	-2.102951236	-2.612195913	-2.291891911	-2.299186988	-2.539463988	-2.327063568	-1.615015155	-1.567034798	-1.04643567	-0.5638089464	-2.012855817	-2.305931125	-2.499079291	-2.44567589	-0.659925565	-2.450320294	-2.206824212	-2.366824711	-1.066152209	-2.260134814	-1.722504708	-1.198765355	-1.619870086	-3.25796323	-2.236946181	-2.321431645	-2.203816777	-2.174293725	-2.407055759	-2.188628452	-1.677806052	-1.561583517	-1.864932176	-1.267937613	-1.292995192	-2.587781016	-1.879614104	-1.934094365	-2.272744231	-2.248200535	-1.376543345	-2.390520535	-2.933962431	-2.368238717	-2.85833698	-1.335284071	-3.0962919	-1.396719007	-2.036713631	-1.488209089	-1.125564656	-2.277835107	-1.925690885	-2.002761019	-0.9083048785	-2.554763276	-1.715523927	-1.127530625	-1.620778009	-2.015792675	-2.414642758	-2.64380507	-2.8591484	-1.790213116	-1.850948442	-2.887247304	-2.869939395	-1.607902288	-1.622748048	-1.749407277	-1.057788714	-1.833753022	-1.670157446	-1.650837941	-2.191476692	-2.586611072	-0.705686168	-2.884379845	-1.991109368	-4.081411095	-1.501386018	-3.137986102	-2.200254527	-2.404904632	-3.64375313	-2.021552569	-1.973283497	-2.453164653	-1.718538402	-1.862408123	-3.224908606	-2.460479386	-2.389262765	-1.929788098	-2.758289262	-1.727912607	-2.568910433	-1.99730975	-3.109356811	-2.995034625	-4.108102117	-2.137126393	-1.581328195	-1.667074214	-2.471511024	-2.371049811	-2.417538568	-2.671862915	-0.8055206609	-2.197603312	-2.784250203	-1.617222797	-2.030614895	-3.131990557	-2.346174305	-1.994481342	-3.362275227	-1.603565791	-3.015203969	-1.869547557	-1.111122767	-1.036690382	-2.045562854	-2.312752549	-1.648122911	-1.125798461	-0.7730544364	-1.676947974	-2.781575246	-1.826143113	-2.402704762	-2.173822399	-1.050112726	-0.909505549	-0.9067776916	-1.219789495	-1.492701705	-2.691101804	-1.755363307	-3.01871593	-1.273977631	-1.672794234	-3.05787429	-1.840590575	-2.290630071	-3.350413127	-2.009173477	-2.184217083	-1.837191586	-2.220991406	-2.226430391	-0.9203780358	-2.061455762	-1.001412188	-0.9600561787	-2.239391167	-1.057564684	-0.8659538963	-1.840205214	-1.202416386	-2.412493205	-1.850477672	-2.260404466	-2.332159448	-1.637363242	-3.10563909	-1.510869891	-0.8569429545	-2.626411253	-0.9143282846	-2.083901961	-1.942058755	-1.185833647	-0.987463921	-0.1532286157	-1.550376259	-1.829912864	-3.050423196	-1.222429389	-2.158421287	-2.269137022	-2.930047034	-0.91827087	-1.599256691	-2.802687917	-1.968543897	-1.160573074	-1.009403522	-1.968236293	-1.900278885	-2.085912555	-1.883315164	-1.977591996	-2.986522992	-0.4595432423	-2.703285605	-1.686252678	-1.937989521	-1.176245793	-3.678099377	-2.97833297	-2.539032666	-1.369271119	-1.495245692	-1.658132706	-1.804521589	-0.3121072753	-2.299056409	-2.555109479	-1.551809673	-1.250620916	-3.32846375	-1.875426968	-1.783854282	-2.118328061	-0.3340135762	-1.031389603	-3.089970571	-3.106716891	-1.288198517	-2.277149469	-3.163439723	-1.466965448	-1.24701806	-1.728471579	-1.912940718	-0.9138319716	-1.620641913	-1.884614146	-1.918909229	-1.250062186	-1.626883187	-1.51633182	-2.799315855	-2.72691341	-0.5859039553	-1.405022584	-1.983240091	-1.890831229	-1.945214635	-2.657774146	-0.8372766264	-1.786149465	-1.287353552	-2.496975051	-0.9963995096	-2.474742018	-1.648487728	-1.435697782	-2.208334976	-2.28644875	-2.262453181	-2.187052707	-1.289668418	-1.578385175	-2.214811588	-2.604450104	-2.096485741	-0.9618221778	-1.705031306	-2.486198957	-3.196726229	-3.0555442	-3.020703147	-3.326017369	-2.560989749	-2.265351677	-1.63951987	-2.246385727	-2.510720148	-2.641934207	-2.888493787	-0.4788860976	-2.247375329	-2.13377093	-1.829395454	-3.524395902	-2.661801813	-3.287745406	-1.171709536	-2.257927269	-3.70956022	-2.134852874	-2.304122113	-2.48778465	-1.949322395	-1.21019766	-1.936461721	-1.890590136	-1.229697981	-2.822372283	-2.180976248	-0.7513139638	-1.902655132	-1.079246772	-1.474355292	-1.875832733	-1.828279082	-3.045741548	-2.888360541	-1.399375965	-2.139175883	-2.001749573	-1.191525086	-2.360963667	-2.959983733	-2.930383105	-2.623685942	-2.145857822	-2.512208054	-0.9269488012	-1.137891183	-1.540529167	-2.154683808	-2.55225534	-2.108063098	-0.6696120463	-1.723596192	-0.3580631739	-1.53551315	-1.797471151	-2.86934385	-2.044469009	-1.183002524	-3.587310208	-1.932483893	-1.694338185	-2.751025803	-1.860985851	-1.005387409	-1.14870755	-2.478202177	-1.19496791	-1.248379847	-1.802915842	-1.974531008	-0.9974343947	-2.632286577	-3.597621761	-1.964049064	-1.948953873	-2.661717597	-3.211731638	-3.074615281	-1.649379225	-1.175971944	-2.425666937	-0.624575833	-1.104608205	-2.969101339	-3.039670004	-2.82682472	-1.037991233	-1.328369072	-2.817333805	-1.940819381	-2.181645683	-2.016086517	-2.747552188	-0.8809282048	-2.24385918	-1.622619913	-0.9382867046	-1.409531964	-2.461003034	-1.780006512	-2.892176897	-0.5969960373	-1.751316276	0.3241527647	-1.572780859	-2.224561859	-2.676855995	-1.996666082	-1.578549328	-1.805254864	-2.313770098	-1.70937556	-1.682506345	-2.346280753	-1.695649205	-2.235855239	-2.185973079	-2.562119894	-2.919729634	-1.835424718	-1.325432378	-1.2848147	-2.300069108	-3.100373249	-3.058909637	-3.482438746	-1.021652183	-1.083520991	-2.658556106	-0.6253677964	-2.527853872	-1.672008856	-1.566609739	-1.81323796	-2.315312986	-1.219202949	-1.146962649	-2.933667907	-1.709206286	-3.283369823	-2.461140379	-1.850546749	-1.562680196	-2.233417184	-1.7398974	-3.422638621	-2.602759729	-2.029998662	-2.608831343	-0.8305885031	-2.139702688	-1.683248177	-1.622650618	-2.654179113	-1.193058828	-2.600068204	-1.615337127	-0.9057411642	-2.640306267	-1.73863674	-2.02308935	-1.232225248	-1.187678702	-3.417537805	-2.179135948	-1.63405556	-1.953458288	-2.600538344	-2.250197967	-2.440560852	-1.766792196	-1.502900896	-1.982826799	-1.958937868	-2.305733907	-0.4952619963	-2.970401551	-0.6553697666	-2.012222134	-1.141684223	-1.281312315	-1.003483563	-2.465671458	-2.652017736	-2.657896242	-1.908307114	-1.448472381	-2.791893129	-1.604687652	-1.485993454	-2.275549982	-0.4930177881	-3.321962392	-3.320199904	-0.87014029	-0.7763438369	-1.831543188	-2.67711394	-1.616228241	-1.264980249	-1.218963815	-2.103519042	-2.179405055	-2.122259813	-2.062609374	-3.927707387	-2.325047048	-1.997209781	-3.283968078	-1.973094315	-1.906856523	-1.249858946	-1.00625481	-1.528530376	-1.631694844	-3.041400746	-1.549324816	-1.623665773	-2.561709455	-1.683427874	-0.9441404372	-2.341836767	-0.6855787233	-2.097110901	-1.958065317	-3.670186957	-0.07425499728	-2.587717603	-1.817398432	-2.200828142	-1.776900855	-2.606068312	-1.71227299	-1.676866334	-2.31671109	-1.354461387	-3.201986288	-2.81499843	-2.671449608	-2.142121153	-2.852165681	-2.427546519	-1.246076182	-2.786857717	-2.815734314	-0.7575312608	-2.36094258	-2.02551447	-1.926218259	-1.559883621	-1.343760981	-1.487389958	-2.353543833	-2.891131722	-1.723375967	-1.373902331	-1.529659222	-2.389906198	-2.513831061	-1.990833968	-2.778446008	-2.330512442	-2.201088529	-3.440030914	-2.462061558	-2.312835034	-1.726403968	-1.818780236	-2.373672952	-2.710214788	-1.900352409	-1.26725792	-1.96666953	-2.375970434	-2.471338605	-2.145239594	-2.008857854	-1.443295804	-3.458708407	-2.304909968	-2.00702104	-1.694485474	-1.674898847	-2.420364864	-2.685218907	-1.450186351	-1.740418588	-2.265059372	-1.874497459	-1.728179898	-1.475815181	-2.155388696	-0.9345589768	-2.703161452	-1.110179596	-2.920916772	-1.20506058	-1.569885836	-1.350919317	-2.35426773	-1.829955706	-2.189638562	-1.30571872	-2.309015954	-3.24051056	-2.586214013	-2.607656733	-2.117929078	-0.6465560496	-2.641946798	-1.764747898	-0.6431751714	-3.436084747	-2.211975618	-1.401048629	-2.746195614	-2.232237007	-0.9524346847	-1.309285539	-2.162085953	-1.575659042	-2.003708808	-2.203415528	-2.081045312	-1.786372693	-1.68910457	-3.152574559	-1.99179436	-3.205497248	-1.548336535	-1.509377278	-3.311119756	-1.995061126	-1.886429206	-2.058932461	-1.698931937	-1.642908412	-2.248807046	-2.582021488	-2.951731871	-1.693792971	-1.541866805	-2.455955919	-1.603636533	-3.11054336	-1.784224461	-1.424524607	-2.216203246	-2.113330503	-1.431771591	-2.039299786	-2.627839274	-2.366847734	-2.451503809	-1.813397133	-3.494982516	-2.140394333	-3.092921254	-1.888437735	-2.235623719	-2.328047513	-3.64667004	-0.1923753887	-1.530830792	-1.986699921	-0.9704954953	-2.076296088	-1.994467567	-1.456617494	-2.378210074	-2.839513907	-2.319033914	-1.792372734	-0.5610064279	-2.199162575	-0.9899887066	-2.079618902	-3.161253792	-0.4318415916	-1.432642842	-2.379976886	-2.638829199	-0.645763198	-1.397864029	-2.542670964	-3.629473452	-1.678142196	-1.862510208	-0.08642375376	-2.089792777	-2.00530854	-1.663720368	-2.800024252	-2.532735964	-1.36241467	-2.435850763	-1.307512239	-2.166818622	-3.203281483	-3.03871319	-3.204449919	-2.269877503	-1.472165877	-1.955738958	-3.473251083	-0.6587316748	-1.436182385	-1.012871918	-2.667727057	-2.927746446	-1.204218291	-2.375615545	-2.987202918	-1.707472267	-2.431174242	-0.6995353468	-2.103355687	-2.427840641	-2.022292438	-1.994916482	-1.710419263	-2.209055088	-0.928817518	-0.7174755593	-2.939109422	-1.860890633	-1.238882125	-1.887940517	-2.441584667	-2.382879242	-2.222729792	-1.723890264	-2.41879292	-2.807501578	-2.859341085	-3.753408442	-2.574533383	-1.136861437	-2.153760512	-1.694226436	-2.102222762	-2.584432987	-1.8447534	-2.603453206	-1.278972077	-2.207106985	-1.235041749	-2.499992307	-2.961350735	-2.206697025	-3.239729819	-1.50193359	-1.359833907	-2.109901209	-1.178678249	-3.059450153	-3.280164615	-2.081364641	-1.927775577	-2.268483453	-2.283591103	-2.395318784	-2.680685985	-2.578144555	-1.79771871	-1.671883009	-2.667499598	-3.701589113	-1.753957311	-1.940981716	-1.506299276	-1.184539101	-0.7630290703	-2.791313373	-1.225674834	-0.7386569156	-1.470053781	-1.780215547	-2.597875176	-2.440576502	-1.372982697	-2.774497682	-1.362890421	-2.178709782	-3.316142792	-2.010200754	-1.456418951	-1.430718532	-1.083845542	-2.048189517	-2.086675618	-2.45320504	-2.874831272	-1.426344899	-0.7805346452	-1.456200091	-2.755605129	-2.422605846	-2.144081175	-1.365531456	-0.6262905246	-0.625659989	-2.037522461	-0.4783652663	-2.37295621	-2.377626382	-1.738057306	-2.223460594	-1.667852628	-3.756140882	-2.00795805	-1.09026575	-2.027852694	-2.280339096	-1.876320315	-2.388333323	-3.497596262	-2.89672655	-0.005238476968	-1.572429505	-2.334911184	-3.22521759	-2.47284144	-1.324803765	-2.290337934	-1.425145472	-2.110184848	-2.13260101	-2.37645289	-1.658373926	-1.891443657	-1.782625044	-2.962155157	-0.2179146851	-2.331392589	-2.180159459	-2.933884759	-2.122749355	-1.50486797	-2.356518124	-2.182378314	-2.838895383	-2.031274736	-0.6809406021	-2.546221014	-1.954683124	-3.50137043	-3.158701298	-2.019048261	-1.212997459	-2.759343431	-1.458771495	-2.464964089	-3.269926037	-1.828793618	-1.596329574	-2.516303766	-3.036843613	-2.148763562	-0.8457245529	-1.900036961	-2.504924696	-2.789583241	-2.728724915	-2.127503645	-1.283422039	-1.454277763	-1.616161591	-2.246928055	-2.731176993	-1.809575986	-2.772623501	-1.99029376	-2.271147009	-0.9436000003	-2.016578925	-1.292750733	-3.048280648	-1.86363311	-1.536669058	-2.731128469	-1.215249609	-2.236867427	-1.596519592	-1.648702158	-1.973805087	-2.618472353	-1.353206286	-0.6721819983	-0.2048723972	-0.8316401017	-0.6585284272	-1.664333594	-2.460490523	-2.558382115	-2.473779678	-1.954748378	-2.0787136	-1.751596289	-2.122300287	-2.705067975	-2.663730482	-1.231425504	-2.424950793	-3.488025177	-1.182094128	-3.017152816	-3.158266135	-1.829098969	-1.28865441	-2.073935364	-1.404722563	-2.072123568	-2.217073959	-1.485152866	-1.288743722	-2.508848385	-2.071115395	-2.482551911	-0.5301829864	-2.544415372	-1.965305745	-1.68058038	-2.694132351	-0.8856017496	-1.871408034	-1.716866907	-2.428754528	-2.153459561	-2.018326262	-2.970735964	-1.897288776	-2.576782245	-2.823096765	-0.7812396171	-1.234711713	-2.655840627	-1.539821498	-2.774834521	-1.717470881	-1.784867459	-1.774752196	-1.402460905	-2.760801977	-1.172434879	-2.613857887	-2.160751702	-1.43384225	-0.4312628085	-2.305972803	-1.454072002	-2.124777236	-2.792206228	-1.310240039	-1.220423496	-2.527728703	-0.4154057113	-2.747585373	-2.860869068	-3.389433334	-2.2830286	-2.210227464	-3.422812837	-2.263049269	-3.897380895	-2.118571229	-0.9999128213	-1.968645041	-1.887214271	-0.8610550959	-2.057738117	-2.896405373	-1.111124668	-2.37454889	-2.067863594	-1.595448933	-2.000857007	-1.374706878	-1.86309686	-1.661559938	-1.074136332	-1.02903974	-1.742242688	-2.457012162	-2.227746793	-2.617761895	-1.934586958	-2.698358324	-2.844790763	-1.674569423	-0.1796198195	-1.814121925	-1.883408358	-2.95148905	-1.296199313	-3.223388177	-1.428435668	-2.432446194	-2.436722987	-2.161478326	-2.196287374	-2.832514112	-1.347765855	-2.393872194	-2.710202427	-1.476523835	-1.559054182	-1.293134473	-1.277347693	-2.157274088	-2.655916975	-1.433834141	-1.346622201	-1.944796469	-2.509436766	-2.217814407	-3.199353876	-1.364953558	-1.502415664	-3.685551404	-4.026188062	-2.19078724	-2.649236277	-2.493913154	-2.285812128	-1.719488737	-2.694608638	-2.513064187	-2.083221592	-3.203747826	-3.743372899	-2.923174983	-2.349462113	-1.211133444	-1.221102869	-2.5702909	-0.9643450859	-1.510853857	-2.54842726	-1.454681716	-2.174157959	-1.992242129	-2.39459017	-1.523665176	-1.286255725	-0.8201551776	-0.8031728069	-1.748718974	-2.574360953	-1.764876375	-0.6867542638	-1.642449153	-2.69992503	-1.7517098	-1.200415807	-2.670473092	-1.909179272	-1.14551789	-2.172935634	-1.544548579	-1.030417868	-2.14496176	-1.982333465	-1.20185549	-2.795931604	-1.756505417	-0.7290276628	-1.904721077	-1.462973457	-1.903139031	-2.805327738	-0.8649346204	-1.9272062	-2.01622974	-1.526854215	-2.970997139	-1.616927479	-3.228641819	-2.576632778	-2.655596422	-2.014726695	-1.067110862	-1.409410092	-2.45845252	-1.895259194	-2.165670849	-2.868773769	-2.577343258	-3.355381323	-1.357170395	-2.17029176	-2.268414747	-0.5493782512	-1.163090855	-3.278418143	-2.814126183	-1.577648183	-1.456819656	-2.393681877	-2.081274238	-1.95956123	-2.954603344	-0.4809967192	-1.277654061	-1.616814059	-1.633127526	-1.666846835	-2.460760282	-2.119933601	-0.8742597545	-1.483930633	-2.693148855	-1.984776898	-1.549431585	-2.074143631	0.1917375389	-1.509164887	-1.85832433	-2.722500715	-1.023229648	-3.53658476	-3.787339949	-1.965776763	-1.13519933	-1.729795604	-1.989487575	-1.541312489	-2.436036302	-2.300384305	-1.344723569	-3.01586468	-1.574490299	-2.133380934	-2.157417555	-2.702952906	-1.85399883	-2.72144877	-1.898717302	-2.587021452	-1.034188283	-1.138499769	-2.573455335	-2.687008464	-2.115953455	-1.733076772	-2.170244492	-1.559364857	-1.392267749	-0.6835927035	-1.446943491	-1.541682921	-1.125617997	-1.495110348	-0.8675897728	-2.727479342	-1.126224996	-2.898772493	-2.108232178	-1.683406474	-2.298484109	-2.700936048	-1.413908785	-2.466753707	-3.378229201	-1.565756767	-1.979062892	-0.8261234057	-1.966539092	-2.365277964	-0.7665418568	-1.696985137	-1.632867609	-3.29093174	-2.865838373	-2.839067262	-3.353313341	-2.715673928	-2.433021378	-1.875456393	-1.897585778	-2.017562711	-0.6862728239	-3.219459559	-1.488311313	-2.288550555	-2.802502754	-1.475834255	-2.902287352	-1.943637569	-1.936190764	-1.440258794	-1.348532626	-1.812237956	-3.007219259	-0.7968959787	-0.8630721441	-3.466690472	-1.18203337	-2.320860046	-2.526467816	-2.726303173	-3.088736954	-1.360551455	-1.70031875	-2.525469707	-1.834759117	-1.949914625	-2.026253613	-2.039361092	-2.349074758	-2.166243003	-2.771390974	-1.842712167	-1.37557401	-0.9468758146	-1.721651494	-1.698804352	-1.740363164	-1.55069208	-2.148507498	-0.6992791332	-1.212786487	-2.237127401	-3.649036971	-2.068720142	-0.7436643443	-1.729637176	-1.866478279	-1.822834366	-1.62158124	-0.7863920257	-2.687426902	-0.3681362037	-2.173498529	-1.656100757	-2.430583611	-1.683499899	-2.160901874	-2.567545348	-2.048399995	-3.068757159	-1.327417591	-1.065852329	-2.146161097	-0.8337722265	-1.382491329	-2.022802761	-1.464649128	-2.050372964	-1.888274874	-2.05170633	-1.147627551	-1.335014033	-1.323403553	-2.636726194	-3.051301931	-2.131302239	-2.929233242	-2.375599005	-2.679437882	-2.081847564	-1.445103522	-1.705969208	-2.65055569	-0.03407254028	0.03264960916	-1.730082941	-1.329857111	-3.454146053	-1.470756068	-1.805445732	-2.149503928	-1.503639556	-2.767484574	-2.275456547	-0.3485870405	-1.591192494	-2.649501339	-2.171700305	-2.413556014	-2.082370392	-2.658613619	-1.473215238	-2.312919913	-2.335058054	-2.287783171	-1.402515908	-1.898663692	-1.916063984	-2.690897969	-3.867116235	-1.506025125	-2.096805579	-2.857465092	-2.913754025	-2.999696373	-1.68680085	-1.295796365	-2.304604556	-2.059455601	-0.7853230414	-2.800759937	-2.112020076	-1.406585719	-2.233634577	-2.108743056	-0.4164752275	-1.76244339	-2.631284589	-1.408108249	-0.658497183	-2.378145599	-1.655367711	-2.253465826	-2.07095602	-0.7917531776	-1.259432135	-2.011403886	-2.094416294	-1.987261174	-1.43433198	-2.521686446	-1.750886483	-1.658243111	-1.377587765	-1.598641003	-2.282926291	-2.413344037	-1.341485535	-2.470134113	-1.180022107	-1.881232394	-2.43433624	-1.792845147	-1.726108655	-2.708217135	-1.989516882	-2.96590721	-3.056799488	-2.981376044	-1.848499377	-1.602603954	-1.618252101	-2.261336919	-0.7589790401	-2.261500715	-1.729135944	-1.123911482	-1.345337228	-2.272894944	-2.321467583	-2.776269051	-2.185582525	-1.956300054	-2.307571584	-0.7147884778	-1.848810652	-2.840547668	-2.290440231	-2.060457256	-2.308035801	-1.584784093	-1.654495304	-1.981268512	-2.117102761	-2.577611693	-0.3688348799	-0.7968950841	-0.7146692886	-2.374319133	-1.193660693	-1.900065993	-3.122134112	-1.169653141	-1.728365963	-1.735285516	-1.628506597	-0.7703841266	-1.825142277	-2.711621057	-1.941513784	-2.346164599	-1.632211339	-2.173034744	-1.529869172	-2.196762191	-2.316526371	-0.9233525173	-3.199275053	-3.709788914	-1.530234359	-0.2687183245	-1.9152971	-2.221585595	-1.941736467	-1.052868754	-2.338091723	-2.038789748	-2.930353733	-1.358144184	-1.116789253	-2.115081347	-1.983354306	-1.961171224	-1.171272537	-2.386812976	-1.12279662	-2.279101498	-1.448726759	-3.085361604	-1.5633922	-1.945916506	-3.314801412	-1.403368896	-1.499561881	-1.841424809	-2.514299371	-1.120241999	-3.137275539	-2.74137733	-1.435159747	-2.573618233	-1.435860955	-2.559455128	-2.186653688	-0.9939231448	-2.348042782	-2.184758548	-1.947767045	-2.423267984	-3.4483513	-2.392280559	-1.646464566	-1.816050143	-1.744069756	-2.914517481	-3.066930619	-2.374535056	-2.695363963	-2.84850927	-2.300025383	-2.747641014	-0.8926614479	-2.285936555	-1.720087665	-2.014386782	-2.491121419	-0.7195556532	-0.8592361156	-2.320744724	-2.00681542	-1.062532922	0.1311765289	-0.3245885116	-2.301638487	-2.819805759	-2.833922381	-3.070406955	-0.5872329137	-2.988623777	-2.715905002	-1.925174177	-1.403837176	-2.203997418	-0.3439337196	-1.774022511	-1.350393799	-1.759222658	-1.233942488	-1.22067113	-1.668492503	-2.125125841	-2.033612719	-0.4042493719	-0.5181225894	-3.03351831	-2.001853579	-2.782159285	-2.343200421	-2.152759317	-1.840088013	-2.620237407	-1.861917912	-1.757566199	-2.053727034	-1.089283291	-2.375659764	-2.825000299	-1.883244368	-1.917448336	-1.927767927	-2.223541401	-2.586382177	-2.242084444	-1.291163727	-1.97853438	-0.9296140187	-2.243232047	-1.143816429	-2.483118225	-2.56937099	-1.499497202	-1.719703966	-1.685919849	-2.559370704	-0.07983607128	-2.099041482	-1.605006385	-1.829917612	-1.55806765	-1.336742452	-2.447849121	-2.89237573	-1.0492801	-2.344833333	-1.580654795	-1.178639048	-1.925729966	-1.50224509	-1.570393713	-0.8699790454	-1.750475412	-2.704403918	-2.258980595	-2.774041855	-1.023629769	-1.950366059	-2.503566627	-2.718419444	-1.329218117	-1.956736343	-1.969251041	-1.274556211	0.1602934342	-1.596338585	-2.410961372	-1.621020016	-1.404133588	-1.944633776	-2.025770491	-1.478265413	-2.32839451	-1.84217126	-2.842024761	-2.127387677	-1.535639087	-2.01060928	-1.184305023	-2.499964594	-1.202471132	-2.541320383	-3.127213461	-2.853377102	-2.306615477	-2.833200328	-3.28327152	-1.574632709	-3.343956245	-1.951007205	-0.4896376356	-2.740187826	-3.442312306	-1.588334215	-2.233697825	-1.995497696	-2.099534135	-1.813919674	-2.459807003	-2.934649735	-1.902313259	-2.202597522	-0.7833970205	-1.467215643	-1.819955785	-1.540059381	-1.635882809	-1.245503146	-1.514028987	-2.614394	-1.215699408	-2.005818523	-1.560446497	-1.312414881	-1.602258574	-2.267480747	-2.367400903	-1.636836817	-1.978808316	-1.73698119	-2.1132177	-2.464314677	-1.188182369	-2.719285962	-1.743369025	-3.35629372	-1.317465026	-2.573772901	-2.208394649	-1.782124167	-1.630802173	-2.270298578	-3.027809411	-2.421672594	-1.859876779	-2.132761285	-3.371341839	-2.364212101	-1.83340196	-1.729980358	-1.979224254	-0.638176695	-3.33053476	-1.720953785	-2.514702838	-2.590911357	-1.525705931	-1.805315997	-3.03075782	-1.258217529	-1.984390325	-1.814591222	-2.578407269	-2.740699783	-1.174600777	-2.917856539	-1.320036743	-0.8259899917	-1.735491989	-1.100636291	-2.137638049	-3.20061318	-2.686157648	-1.629259622	-2.47062041	-2.213207504	-2.572711672	-1.35040547	-2.387226648	-0.6833885894	-1.251096312	-3.235141658	-0.7186341054	-1.670949671	-2.172665868	-1.276320767	-1.022929461	-3.355633732	-2.824534787	-2.651539651	-2.587857033	-2.204229061	-0.8997056241	-2.462883564	-2.490523758	-1.58725272	-1.12802499	-2.860810888	-1.874513176	-2.580613445	-1.572444289	-2.494445153	-2.203135821	-2.720850091	-2.545615542	-0.8575893457	-2.894801403	-2.139226605	-2.196941688	-1.994063305	-1.360282925	-2.784588858	-1.712624471	-3.063383323	-1.158380823	-2.439364972	-2.132804717	-2.053836579	-1.602906382	-1.237569692	-1.562401545	-2.381480106	-2.717950019	-1.254151617	-2.351914287	-2.021934228	-2.368938879	-2.263803014	-1.391677743	-1.46058119	-3.215182258	-1.833168755	-2.663752525	-2.444516243	-2.046291185	-2.565413984	-3.085871118	-2.29271609	-2.062708119	-1.372183635	-1.898989242	-1.96012225	-2.323817013	-1.444184207	-1.808594378	0.04425950096	-2.358293993	-1.529609128	-1.929771351	-1.693648912	-0.8684416691	-1.202974859	-2.463742064	-2.354552938	-1.779507723	-2.031172638	-1.461398287	-1.82927341	-1.564129845	-2.181219984	-0.7696739768	-2.106892424	-1.92413649	-1.665754855	-2.465189894	-2.441771688	-2.392645428	-2.638608836	-2.593355814	-2.910778039	-2.726852436	-0.4582690808	-2.093065127	-2.966368642	-1.769308622	-2.154348987	-3.252067846	-1.61964887	-1.608366084	-0.2104982373	-2.002788346	-1.244714717	-2.540274094	-1.406613774	-1.271436595	-2.082332877	-2.89777597	-2.81920656	-1.822738428	-0.8066296764	-2.653367525	-1.593889441	-1.611693549	-2.462309381	-0.2790042179	-2.075884431	-1.549135854	-2.086825234	-1.837948371	-2.415095307	-1.375755279	-2.141263585	-2.754087579	-2.306133497	-0.9903810644	-2.04140942	-1.375916491	-1.277871983	-2.263833415	-1.306595429	-2.618907464	-1.379741211	-1.672841255	-2.20036255	-2.830442573	-2.702904625	-2.925122709	-0.1258592694	-1.177691767	-1.933376087	-0.05724571316	-1.367933731	-1.759488692	-1.712879724	-1.735504129	-1.858950303	-0.9168765741	-1.567089423	-1.831018091	-2.066342393	-2.275720858	-1.931519349	-1.323905204	-2.344404535	-1.263858762	-0.9933284358	-1.087201898	-3.091122373	-2.660783262	-3.423944316	-3.339343021	-0.2400093603	-2.419583392	-2.065403826	-1.937735601	-2.735971953	-2.076935572	-1.457250925	-2.815572883	-2.121630488	-2.208392502	-2.018268321	-2.156930705	-1.738205224	-3.217046453	-2.49044481	-2.389475007	-3.086460321	-3.171282786	-2.227384413	-1.948946962	-2.702012092	-2.05447101	-1.755175336	-1.861047555	-2.827387895	-1.542282762	-2.03949682	-2.621022005	-2.422865416	-1.997123234	-2.737328181	-1.812518345	-1.26215735	-0.9484781084	-2.630123062	-1.731942852	-0.2920706011	-3.282866898	-0.7795339465	-3.168085912	-3.042768759	-2.138951849	-2.41967832	-2.977334683	-2.452836493	-3.197897138	-2.799342936	-2.385914917	-2.076508177	-2.696941831	-1.801437906	-2.392461409	-2.090606057	-4.279797781	-2.833858906	-3.344555109	-1.324229537	-2.096885492	-1.795642919	-2.716786674	-2.049981907	-2.664048516	-1.837201567	-1.59122085	-2.497607811	-0.9854566841	-2.599084253	-2.483886219	-1.595078358	-1.312442354	-0.4215363944	-1.526791407	-1.717160902	-1.554316377	-1.45514474	-2.078413642	-1.727480796	-2.370542747	-2.314235625	-2.287545055	-2.736860637	-1.529973292	-1.831801165	-1.603346744	-1.557877886	-1.229485649	-3.608025814	-1.673726001	-2.08682637	-2.398875548	-2.422693074	-1.590903911	-2.323858135	-2.159135099	-2.21369965	-4.699485011	-2.756052267	-1.461326689	-2.524151923	-1.894021951	-2.391802451	-1.180855937	-1.967738391	-1.032118218	-1.699863323	-3.690502044	-1.571306456	-0.9342266852	-1.700645469	-2.071905012	-2.429902022	-1.742403465	-2.197011344	-1.241590011	-2.496595943	-2.396935466	-1.369434812	-2.074771684	-1.881532303	-2.561962145	-3.205142613	-3.081976015	-2.321657367	-1.199779531	-1.922131809	-2.753640664	-1.974184432	-2.929034838	-2.436968431	-2.076065125	-1.566705899	-2.587697247	-2.210218039	-2.075655994	-1.610251268	-1.899810173	-1.506544438	-2.450313014	-1.817999825	-1.092853774	-1.848391536	-1.262458866	-1.162793115	-1.658289362	-2.289470232	-1.85639203	-0.9320043688	-1.850338452	-1.657752072	-1.076213156	-2.667230718	-0.7328785863	-1.252276482	-2.814607581	-2.140503018	-1.950918522	-2.136531945	-2.228676702	-2.324287702	-3.460061394	-1.101427449	-1.742009811	-1.897453568	-1.858090523	-1.336048299	-1.144091883	-2.266127339	-2.028738042	-1.917819907	-2.142326254	-2.489478798	-0.7119191876	-2.708772097	-1.752919916	-1.279679039	-3.103338336	-2.322417485	-2.831251215	-1.706037285	-1.601205463	-2.855112369	-1.321304067	-2.178489852	-2.418426722	-1.518925679	-2.882102249	-3.881481492	-1.358949987	-2.057348133	-0.7289761733	-1.222755764	-2.484806672	-2.598617961	-2.670968031	-1.756101134	-1.919784567	-2.087323528	-2.510194757	-1.387082602	-1.457419904	-1.802219767	-1.47483086	-2.078086308	-2.497657959	-1.451589771	-2.11719935	-1.712307216	-2.219293442	-2.416616811	-3.16043963	-2.074281854	-2.572285592	-3.374839446	-2.870051456	-0.4921278994	-2.017628087	-3.387774858	-1.512402425	-2.372581546	-2.238620812	-2.574167729	-1.445433639	-1.723833691	-1.883163596	-2.56294113	-2.737767819	-2.257165756	-1.515272591	-1.264099702	-1.120631224	-2.693228168	-1.222373561	-1.555951551	-1.319889147	-1.420108797	-0.9399578193	-2.408979727	-1.884950133	-3.129329995	-2.403529504	-1.32206732	-1.505493013	-1.13181381	-1.521179636	-0.7566206945	-1.642529094	-2.787389375	-3.131645426	-2.285486956	-2.200885931	-3.061686059	-0.899475967	-2.601840131	-1.417031239	-2.296550434	-1.509387733	-2.479815255	-2.176063732	-2.137137963	-2.334285096	-3.51703036	-1.73699567	-2.489018292	-3.297501966	-1.078990296	-2.911917554	-1.669822826	-1.033975237	-2.071722588	-1.683722185	-1.690425105	-1.074205306	-1.75858852	-1.980003702	-1.04117075	-2.938551036	-1.253476385	-1.230062081	-1.884972536	-2.592714799	-3.007178388	-2.654709918	-2.240153131	-2.563748476	-1.524711562	-1.716594698	-2.433122221	-1.919919232	-1.110155887	-1.893899804	-1.806319582	-2.442951142	-1.812693985	-3.084009865	-3.037986933	-1.631312875	-2.821194594	-4.036536024	-2.153135819	-1.812539823	-0.5997304037	-2.453680365	-1.578499569	-2.539769947	-2.304319782	-1.5455711	-1.716319942	-1.902266091	-2.16327898	-1.695115237	-2.598396498	-1.83428203	-1.927932537	-1.612440233	-2.931304075	-1.658897987	-1.723681073	-2.248536769	-1.221447602	-3.261054785	-1.479415131	-1.137336899	-0.771131647	-1.331517494	-2.09322075	-2.340816065	-1.968209143	-2.021140897	-1.971952977	-2.686120763	-2.179319974	-1.274268157	-1.248990213	-3.629078722	-2.108656327	-2.248922	-2.676085696	-0.6623999355	-1.21606225	-1.71342819	-1.558077247	-1.853700393	-3.363939136	-2.948833837	-0.7143552408	-1.440646317	-2.963367695	-1.203178218	-2.254384132	-2.052207238	-1.877622395	-2.62150164	-0.8502801042	-2.977539839	-1.311888319	-1.475938415	-2.665857271	-2.612599836	-1.011572	-2.465002719	-1.91291831	-1.35277688	-1.130380617	-2.163580913	-0.8470829907	-2.658335852	-1.275102105	-3.654000959	-1.692032061	-2.558556909	-0.9646035396	-1.09825163	-1.115009653	-2.437900297	-1.262744709	-2.552918555	-1.774291659	-1.507207421	-0.3632088737	-2.260069769	-2.097466061	-1.978510418	-1.805870843	-1.706049023	-2.23227501	-2.498982933	-3.570897743	-1.541532606	-2.807669658	-1.45011525	-1.483327126	-1.484489998	-2.229645508	-2.229484664	-3.886786638	-1.037529634	-0.7861921376	-1.988860135	-1.318577015	-2.169849393	-2.318216495	-2.215259021	-1.382741557	-2.339961678	-1.788392985	-2.354937102	-1.774299742	-3.217221916	-2.575915595	-0.3722322677	-2.849574655	-1.717916816	-1.567367969	-3.066826124	-1.981015221	-1.363880083	-0.8328185189	-1.531245257	-2.020448482	-1.757744464	-0.4395770012	-1.022617818	-1.353770074	-2.175239416	-1.483748058	-0.1850404187	-1.336411459	-0.4141259736	-2.244615217	-2.646431303	-2.763442088	-2.741683526	-3.0168528	-1.843893501	-2.492209222	-2.004920886	-0.9046034432	-1.922192966	-1.794105764	-1.385548647	-2.721574182	-2.620465615	-1.973058012	-1.988532325	-2.582113652	-1.278078751	-1.298461256	-1.762233568	-1.794012378	-1.652602816	-1.382444072	-2.14255284	-1.678467993	-1.364833572	-1.440394113	-3.954101644	-1.254924637	-1.320552171	-2.361879215	-1.654374591	-1.442634551	-0.9181862026	-1.138482485	-2.381233853	-2.809267655	-1.996998644	-0.2366441939	-2.358075969	-0.8087490368	-1.804770495	-2.274040435	-1.94955457	-0.9723336154	-1.880963167	-0.8487822813	-1.311481604	-2.14527246	-1.489543431	-2.281706284	-1.841349582	-1.583916555	-1.648657068	-1.368644393	-0.4402705769	-1.893814037	-0.546827009	-1.411076925	-2.387646892	-2.023174571	-1.140627309	-2.38696256	-1.622852263	-2.146759798	-2.118297977	-2.540231275	-1.164322085	-0.7978496558	-1.931940932	-2.219255736	-2.133046781	-1.256232069	-2.1575434	-1.103969628	-3.247545401	-2.756059174	-2.389890138	-1.782802638	-1.973757616	-2.836259389	-3.031286805	-1.775231467	-1.464361293	-3.477262868	-2.115292435	-1.699135799	-2.682310927	-2.937802212	-3.231002683	-0.959449551	-1.962905554	-3.484358661	-1.924580459	-1.621356573	-0.2518565643	-1.762864671	-1.600770662	-1.825190958	-2.224942516	-2.996903993	-1.23516042	-1.381539309	-2.235221838	-1.576955639	-1.416913814	-1.980061482	-2.356710113	-1.86394812	-1.207705643	-2.299742863	-2.132955697	0.310061588	-1.505325673	-1.581503903	-0.9250261903	-1.322098766	-1.867582339	-1.249240007	-2.093187147	-3.497358723	-2.027362401	-3.636732986	-3.803932733	-1.934070183	-1.882597884	-2.276616255	-1.641754556	-1.731937763	-0.7981414053	-1.568349208	-1.790739656	-2.23000011	-1.838582301	-1.307411047	-1.30400192	-1.236491522	-2.091424144	-1.464400192	-0.7282294881	-2.664433772	-2.205594639	-0.8437983283	-2.202610797	-1.38316113	-2.827453245	-1.580328706	-0.6687842855	-2.267796258	-1.41521934	-2.988485221	-1.352986981	-1.785362742	-1.319198496	-2.405815313	-2.92856394	-1.61737049	-2.099306224	-1.235487764	-3.494476285	-1.508758871	-2.126094453	-2.175385047	-0.9229359488	-2.662998984	-2.119166994	-3.49239496	-1.937645978	-2.492928735	-1.436926486	-2.898211495	-1.54737161	-1.935576696	-2.295014341	-3.42872596	-1.685230936	-1.649214034	-2.266885494	-1.880740153	-1.024609591	-0.7126795539	-2.532244902	-1.940637574	-1.94884378	-2.518657185	-2.909160113	-1.91956991	-2.257684816	-1.150183631	-1.779830041	-1.612831433	-1.801101373	-0.743111314	-1.776081261	-1.747932259	-0.5913891829	-2.073769705	-3.090220444	-1.11591526	-1.894933339	-2.002169393	-1.664851328	-3.12507035	-2.559157621	-1.897295344	-1.847798414	-1.121302986	-2.376358448	-2.388217079	-2.117954971	-1.672949069	-1.054798904	-2.03099925	-3.540028834	-1.602032893	-2.626710882	-1.420083532	-1.943785261	-2.43163913	-1.948574521	-1.212033427	-2.205715232	-2.600373149	-2.207385006	-0.3002970288	-1.798728262	-1.266057886	-2.351517155	-0.9830334756	-1.786290212	-3.235993004	-3.254237125	-2.202124339	-2.008979904	-1.445325065	-2.54386648	-1.189032338	-1.725074937	-2.473173103	-0.4569184394	-1.653689671	-2.361652671	-2.744171581	-2.659878993	-0.5381146451	-1.704615333	-2.286650347	-3.592701022	-1.103501165	-2.056812409	-2.617283671	-1.977345235	-3.703496607	-1.035636819	-2.758431677	-3.522664822	-1.528563781	-2.315361747	-2.070336726	-0.2725298982	-2.960718917	-2.245085518	-1.745950444	-2.580370379	-0.8174891962	-1.887550005	-2.842315499	-2.817827695	-1.002645058	-1.540626033	-3.394739352	-0.7732706908	-1.536046776	-2.088039044	-1.957344232	-2.611916809	-3.071788141	-1.511462507	-1.651981133	-1.061052271	-1.718707766	-2.680159796	-2.611569617	-2.023003006	-1.724280594	-2.205042309	-2.242868807	-2.172471063	-1.084993905	-2.229535538	-1.771577794	-2.41659048	-1.73100342	-1.814449806	-1.289797477	-2.260537872	-2.992030524	-1.92442828	-1.503121756	-3.813250169	-1.226024391	-2.387745315	-2.547929941	-2.526485393	-1.91580149	-4.060457969	-1.088346871	-1.460468346	-1.915695916	-1.903848013	-3.143432805	-1.376513282	-3.147296972	-1.874229091	-3.325800907	-2.566884878	-2.182137417	-2.069439678	-2.910215874	-2.076569957	-2.99628348	-2.597517278	-2.379800007	-1.73736048	-1.680528031	-0.6192150724	-0.9333405049	-3.018711305	-2.680832682	-1.405915294	-1.235379339	-1.639593212	-2.456610095	-1.737652368	-1.710648853	-2.653637593	-2.647906633	-0.9931214736	-1.569021598	-0.2729504866	-1.917992517	-2.233005581	-1.894981956	-3.199497237	-0.6135510716	-3.028687103	-2.112553961	-2.503508065	-1.504864429	-2.30072356	-2.22744549	-1.184988083	-3.354694798	-2.654018981	-1.212794094	-2.954348299	-1.264678879	-2.723459152	-2.286497031	-2.732571606	-2.048342526	-2.693928051	-2.805324751	-2.480389382	-3.102040569	-2.135067318	-1.918330514	-0.5173349088	-2.217587673	-1.635374936	-2.334319522	-2.901397726	-1.7497054	-3.072910333	-2.701570228	-1.657949121	-1.493588019	-2.521999275	-2.107768615	-1.516153451	-2.603478388	-2.585910003	-2.363072495	-2.383942073	-1.496465885	-1.775074989	-1.886468255	-1.573748232	-2.354749018	-2.051190782	-0.7437219484	-2.954343576	-2.217751	-2.489458926	-1.355666923	-2.426818033	-1.546222138	-1.847503036	-2.596517857	-1.468334368	-2.641097437	-0.9397166778	-1.749699551	-2.526215273	-1.930667666	-3.002770443	-2.163771178	-0.7539889912	-0.9795092082	-2.236363626	-2.911610608	-2.312088875	-1.573275862	-1.423253942	-2.058308949	-1.92091006	-1.70206979	-2.457057573	-2.539332055	-3.278660656	-3.142002481	-1.269952382	-1.382110252	-1.240886666	0.02943902053	-0.8003713819	-0.91319512	-1.883220531	-2.177668125	-1.440164874	-1.106138327	-1.289566035	-0.8642341761	-3.380170895	-1.510702192	-1.786963411	-2.255300278	-2.045377399	-2.985289227	-1.338287619	-2.803329074	-1.195179654	-1.187473632	-2.691253927	-1.714817925	-0.6929485395	-2.332210046	-3.125403345	-1.223139301	-1.580670938	-2.298721263	-3.927021352	-1.562336392	-1.051002193	-2.238216304	-1.469984483	-1.584384721	-1.058345338	-1.808373972	-2.39596615	-2.063585991	-1.000855318	-3.025855842	-0.7738332248	-2.426219268	-1.525194509	-2.015395209	-0.9796896557	-1.832542375	-2.799665152	-0.6597676981	-1.921201841	-2.162110779	-1.158665862	-1.899987469	-0.1574374089	-0.7777931005	-1.963368622	-1.875584581	-2.359828896	-2.101986408	-3.771755412	-2.561067917	-2.446334715	-2.009282527	-2.766658166	-1.533082571	-2.035336897	-2.031524762	-1.570157368	-2.644137065	-2.90806045	-1.656270018	-1.912037178	-2.182663845	-0.5043588212	-3.372353564	-1.36872524	-2.785992135	-1.736666038	-2.282514694	-1.736746949	-2.51292779	-3.743438875	-2.332565895	-1.565044451	-0.8630696237	-2.295399531	-2.525785143	-1.480296346	-1.530493222	-1.501684428	-1.622855431	-1.327933743	-1.524827792	-2.172237247	-2.598641486	-1.996452047	-2.279225487	-2.200642235	-0.9201482905	-1.336591795	-1.292447246	-1.706035686	-1.150982397	-1.883669192	-1.055758512	-2.370213586	-2.10908494	-1.289989573	-2.081116772	-1.852981793	-1.814798842	-2.760322354	-2.580100267	-3.631250203	-2.084848653	-1.479490142	-0.4583553122	-2.142086016	-3.248526714	-2.192199132	-1.494276412	-2.215991109	-2.117878558	-1.462150416	-2.142872185	-1.634669617	-1.679244268	-1.774393381	-2.266337499	-1.955926242	-0.4830722959	-2.268634019	-2.970463112	-1.468471179	-2.316670044	-3.310694297	-1.130542736	-3.246346543	-2.802240007	-2.128785682	-1.624097303	-2.365755951	-2.28791148	-1.952470458	-3.004900279	-1.891620899	-2.36364272	-2.168258315	-1.191076552	-1.861660438	-2.763974561	-2.045357699	-0.6048019496	-3.227151004	-1.835660811	-1.011601801	-1.827965965	-3.819956969	-0.7465003706	-2.165769391	-2.029006704	-2.159956529	-1.529418655	-2.001258517	-1.813362922	-2.865422944	-2.486244729	-0.6733745532	-2.961250757	-2.11695327	-2.913463277	-2.426846226	-1.000705977	-1.576341108	-2.075147476	-2.123591676	-3.577967701	-1.27602546	-3.320871918	-2.52629142	-1.062008731	-1.729873708	-2.556649989	-2.59795515	-2.604595097	-0.5411558999	-1.787949771	-2.346874089	-2.000576754	-1.959465854	-1.513694879	-1.940742744	-3.256894456	-1.568045129	-1.709323174	-2.039547284	-1.768055582	-1.878437727	-1.873031899	-2.097076799	-0.732400807	-0.4270218634	-2.741418306	-2.441998708	-1.555286885	-0.5952975126	-1.925243293	-1.909098271	-1.418315684	-2.85445977	-1.236049199	-2.289870318	-3.332540919	-1.513438017	-3.371883429	-2.663010887	-2.510109663	-2.177694458	-2.582956157	-0.8924771153	-2.607136623	-1.966584996	-1.753008793	-2.20273598	-1.187205727	-2.210430775	-2.333936287	-1.832785274	-2.050651834	-3.141529871	-1.816816655	-2.42401088	-1.796636499	-2.544489989	-2.632118056	-2.754920877	-3.046388468	-2.724073356	-0.7622062094	-2.670572831	-3.304870615	-0.9456704673	-2.076901765	-1.181348511	-2.486485078	-1.618308499	-0.7620520382	-3.093519818	-1.907695293	-2.167733602	-2.30812815	-1.504851259	-1.215460634	-2.266346543	-2.079435715	-2.470432418	-2.173210337	-0.7612501712	-1.507197654	-1.288549208	-2.582268391	-2.796726802	-2.052831575	-0.009065978565	-1.985314914	-1.775818548	-2.031922252	-3.440452807	-2.887468423	-1.548787996	-1.425392861	-1.945124279	-1.764365264	-0.8548302604	-2.456556766	-1.580713183	-4.006665252	-1.715523493	-2.004876365	-0.7730856295	-1.297077497	-1.337880535	-2.051430863	-1.302617139	-1.513538405	-2.802140656	-1.383430286	-1.729253357	-2.874319912	-2.037276373	-2.078806032	-2.52044039	-1.891670439	-2.123181625	-3.41186701	-2.20921711	-1.962828746	-3.305683698	-1.214940907	-2.529052783	-3.741624822	-1.309737245	-3.709187396	-2.034578693	-1.106626011	-0.5152821737	-2.026012644	-1.527910347	-1.239899198	-2.826681628	-2.431797947	-2.665104138	-2.118428955	-2.554776116	-2.547661252	-1.263748238	-1.538450378	-2.932644369	-1.324530479	-2.274556314	-2.668704259	-2.006876745	-1.70717983	-1.60682382	-1.999402903	-2.912002325	-1.221257758	-2.29327708	-2.718269428	-2.32048592	-1.070572033	-2.511912031	-1.111867169	-1.875253349	-2.151502094	-1.730969082	-2.022645173	-3.307842689	-1.699461964	-3.159370504	-1.202753383	-2.586851482	-0.9571548219	-2.019990129	-2.564604895	-2.133456619	-1.410444965	-2.074204981	-2.358859906	-2.545769706	-1.205101521	-2.037050111	-2.386322373	-0.4253976847	-1.220704171	-1.608151761	-2.571681683	-2.732753437	-2.657156517	-1.573186248	-2.416639576	-1.395579193	-1.50720915	-0.02473666575	-2.511857459	-2.165123957	-1.161665735	-1.779929857	-1.879878265	-2.300779769	-2.797112615	-1.584364339	-2.179625549	-1.670247431	-2.264107725	-1.136764927	-2.225969463	-1.879027513	-2.244345633	-2.743370189	-2.228270876	-2.416330956	-0.7192025564	-0.9776455405	-2.23045827	-1.236307503	-0.8089811877	-3.283142409	-2.712326588	-1.160442215	-0.8804822966	-2.124302772	-1.545813761	-2.58978264	-1.775845775	-1.787902698	-2.275803879	-1.265257951	-2.156105629	-0.4266477752	-1.14706896	-1.728287053	-2.098526181	-2.931915808	-0.7388893291	-1.846244273	-1.851165821	-2.096107982	-1.140400902	-2.194524437	-0.5024809721	-2.460633182	-1.680996764	-3.04863714	-1.382022409	-1.985826857	-1.454695192	-1.742753677	-1.370379449	-1.153655899	-2.163883479	-2.19530694	-1.37850029	-1.972642021	-1.504252946	-2.479947119	-2.99244066	-2.496628118	-2.840458607	-1.885865947	-2.012181558	-3.063796495	-2.427180272	-1.98848709	-0.7821542341	-1.32190919	-2.440065751	-3.394292679	-2.371914442	-1.72220525	-2.213961486	-2.686510201	-1.158550398	-0.8573824034	-2.452264678	-2.058074311	-2.079351392	-2.31187115	-1.722654891	-2.352516158	-2.901755484	-1.167670339	-2.286109271	-2.293976764	-3.763593687	-2.829776668	-1.197270292	-1.828611883	-0.9150011029	-2.131409434	-2.542410807	-2.154406112	-1.425350491	-2.550003814	-2.19992409	-2.516542785	-1.871435059	-1.72769627	-2.161541281	-1.718563145	-3.768624087	-0.7114266435	-1.470987325	-1.626779989	-1.32799781	-2.1075468	-2.49830476	-1.104031186	-1.442399873	-1.79344406	-2.484785408	-2.343589222	-1.987437002	-2.349771878	-0.9135175862	-2.187201183	-1.637974554	-2.402921114	-2.484432583	-2.476413958	-1.523354483	-0.7181970902	-1.521471106	-2.326522059	-1.070815491	-1.827238484	-2.042234087	-2.431733923	-1.397640265	-0.5193559243	-1.497572396	-1.741095778	-2.03887729	-0.5425982165	-2.679121345	-1.494397704	-1.69922147	-3.235310268	-2.41639831	-2.063573747	-0.9421827946	-2.705030167	-3.282579959	-2.063120008	-2.320918109	-1.102201548	-2.09027787	-1.967279165	-1.206128033	-1.424967705	-2.110970257	-1.833622737	-2.409214134	-2.734607969	-1.458247057	-1.614126352	-2.189282646	0.05280309485	-1.528318233	-1.289031773	-1.438220184	-1.244817422	-1.744337963	-4.515675377	-3.869627295	-2.877398403	-2.853566222	-1.495585105	-1.694575468	-2.46038052	-2.402373179	-3.130067528	-2.159630406	-2.64171971	-1.634594187	-2.365611179	-0.714464646	-1.744551414	-0.760027852	-1.821978863	-1.985706638	-2.264035928	-1.223222322	-3.209248563	-3.018915557	-1.292072501	-2.186938475	-0.7946971668	-1.762161107	-1.814767314	-2.415242643	-2.046831136	-1.929769398	-2.451400426	-0.5992639432	-1.568139111	-1.17199774	-1.6332427	-0.662531727	-2.048688988	-1.029275958	-1.955512906	-2.331923089	-0.9359795888	-1.655382825	-2.323797596	-1.209102173	-2.38240638	-2.976644595	-0.6603911964	-1.146093955	-1.808325431	-1.122051614	-2.726668958	-1.703380405	-1.62364574	-1.148643754	-1.732544601	-1.392662273	-1.313570528	-1.282729412	-1.779742626	-2.808778934	-1.593208885	-4.092763936	-1.705274597	-1.819688988	-1.610343	-2.497717636	-1.769017318	-1.816570877	-2.194662753	-1.827761627	-1.568509155	-2.871962339	-2.048284098	-1.578583154	-1.842035711	-2.092375353	-2.092067257	-2.368154003	-1.176087789	-2.018115103	-2.953910693	-2.426229913	-1.334387979	-3.073671933	-2.690431174	-2.000851696	-0.7374398069	-1.707244232	-1.685316727	-2.543157498	-0.809136303	-2.123136842	-3.796061393	-2.116123917	-1.656685224	-1.802842035	-2.03891982	-2.009109882	-2.422593624	-3.09497218	-2.820944808	-1.75969322	-0.5082616472	-0.9652552112	-2.10569539	-1.503976149	-0.4684413676	-1.693586702	-1.154150441	-1.750791192	-2.975610235	-1.226698632	-2.074792434	-1.9567868	-0.5855512913	-1.134587175	-2.595275414	-1.930260813	-2.058453017	-1.815020193	-2.397268197	-1.566904374	-2.256574704	-1.683379573	-0.6925820704	-1.518484545	-2.444673095	-1.02407922	-1.190175591	-0.6736918164	-1.859388377	-2.704121938	-1.610661463	-2.937739058	-2.058512963	-2.822876762	-1.953832301	-2.460830634	-2.29415581	-1.836165392	-1.406076506	-2.195965576	-1.995504418	-1.942587225	-1.841681205	-1.470570443	-1.788999616	-3.509783412	-1.569351164	-1.683380537	-2.61674011	-1.001126124	-2.204777091	-1.427510358	-3.188842164	-1.651394544	-1.233976889	-2.283351304	-4.258975492	-1.668729509	-1.512188373	-1.508960172	-2.38389878	-2.311414492	-2.256999946	-2.918283701	-0.969148551	-1.493720513	-2.706097752	-1.668615289	-2.817492951	-1.58913597	-1.665046921	-2.634783035	-1.338782691	-1.736315213	-0.7686838743	-2.337712595	-0.9350375689	-1.847095319	-1.56014122	-0.9795117864	-1.311579015	-2.106004885	-2.095924362	-1.850357496	-1.699253288	-1.752547141	-0.10434268	-0.2918781978	-2.264583207	-2.152278885	-2.30963429	-1.281508922	-1.858271845	-1.719994944	-2.047654046	-2.764287065	-2.037469943	-1.717091693	-1.980109961	-1.350033975	-2.928868339	-2.940113259	-1.858260657	-2.366144189	-1.674940328	-3.453753295	-2.322453881	-2.639737864	-0.7973457636	-1.642279416	-0.8200227075	-2.6781284	-2.980161696	-2.663841687	-1.420751279	-0.436067214	-2.347488844	-1.568821123	-0.2617926991	-2.571276247	-1.180570275	-1.830001409	-3.089245996	-1.686250255	-1.944116879	-3.492858471	0.1849935161	-2.218887972	-0.1984564203	-2.234686834	-2.791833263	-1.236909673	-1.23652267	-3.565642508	-2.329688754	-1.853529325	-1.435453477	-0.8390527525	-1.721093975	-1.393701774	-2.075114186	-2.181779164	-2.066113098	-1.265498843	-1.656737831	-2.308417799	-2.155361408	-2.658155545	-2.190201499	-2.490445728	-1.20343088	-0.8366292212	-1.330833238	-1.371282277	-0.4326175779	-2.702575322	-2.607194949	-1.406196328	-2.252901339	-2.89213722	-1.844709644	-1.899367239	-1.84887871	-2.271493894	-3.055167428	-2.096487932	-0.3019376785	-3.180062426	-1.562376364	-1.138074755	-2.333902378	-1.169047943	-3.206807936	-1.271380402	-2.215846082	-0.02116018427	-1.333536992	-2.680820367	-1.689149579	-1.922019968	-2.321350105	-1.330456092	-1.938980132	-1.5493336	-3.423283185	-1.590958883	-3.016073272	-2.528009571	-2.146902021	-1.576979427	-1.858396651	-1.730785478	-2.659917989	-2.769522801	-2.693852008	-2.25137861	-3.407392113	-1.450623812	-2.728591915	-2.683719954	-3.297095938	-2.186487888	-2.463785003	-2.114074801	-1.323998317	-1.127472261	-2.462801095	-2.250907903	-2.021677045	-1.040915078	-2.125145236	-1.43308967	-2.201574687	-2.978303112	-2.120720969	-2.975344125	-1.116776892	-2.288342615	-2.383034571	-2.112003457	-1.784030971	-3.136547251	-3.078200073	-1.746837742	-1.146476348	-2.132721702	-2.340747396	-2.660916432	-2.232370283	-2.248106235	-1.933585418	-1.179847278	-3.178315186	-2.809491522	-2.216512953	-2.664020372	-2.935856756	-2.132096788	-1.888132149	-1.908363648	-1.685822096	-3.251535692	-2.19539989	-0.7015032829	-2.101301388	-1.297449254	-2.030298581	-1.767715068	-3.098132159	-1.240535824	-1.866791381	-3.190247751	-2.026274516	-3.141841694	-1.532682011	-2.646029242	-0.9066841991	-2.115419625	-1.59934885	-1.776243298	-2.883284356	-1.515428242	-1.624964103	-1.249273221	-1.788295831	-2.455657973	-0.7203593665	-1.122076946	-1.334134838	-0.8505053706	-2.618167621	-1.580723152	-2.879001051	-2.395099742	-2.47009301	-1.259563262	-1.231339872	-1.85906578	-2.04485033	-2.835739457	-2.019095332	-2.22206821	-2.556425842	-0.648353729	-3.095610839	-0.9804197558	-2.247218708	-1.849815054	-2.886937443	-1.983574825	0.03139278559	-2.58523551	-2.654960002	-2.368165668	-1.764778522	-1.20847381	-1.044319933	-1.884159685	-2.156860538	-1.673346308	-2.54393753	-2.094759376	-1.09751315	-2.194352398	-1.732351874	-1.462871238	-3.703060208	-2.728082347	-1.25988186	-2.197762107	-1.675682953	-0.1553795053	0.3737649446	-2.632655004	-2.441107185	-2.234649393	-0.9651951559	-1.183006267	-1.401723287	-2.361521406	-1.179964102	-2.335019005	-2.063693147	-2.437857265	-1.58171946	-1.127190567	-1.861943498	-1.075152495	-1.138524306	-2.2408194	-2.161998793	-1.686287023	-2.242488734	-1.883422588	-1.914590104	-1.294674433	-0.8566733686	-1.489858086	-3.326224347	-1.792611997	-1.006455049	-2.002198719	-2.425317403	-2.323086726	-1.851987184	-1.928739877	-1.866871318	-2.6518355	-2.464770759	-1.953057077	-1.695117761	-1.644685877	-1.356357736	-1.138423323	-2.03490519	-1.427486896	-1.494775798	-2.959102584	-0.9473891865	-1.582005647	-2.538315021	-1.64124275	-2.372349584	-0.544746281	-1.588639026	-1.219357899	-1.554268366	-2.504623912	-2.573663005	-1.325579786	-2.505239777	-2.210533387	-1.854987002	-1.921944979	-1.078944772	-2.879265019	-2.007745181	-0.9878963601	-2.216304475	-0.6805219111	-2.003844676	-2.080557082	-1.67303889	-2.674068003	-0.246420555	-0.7313494672	0.1652393369	-2.708852152	-2.903153784	-3.455691141	-1.79773189	-1.525582966	-0.5881743939	-2.101643885	-2.180836055	-2.675508499	-1.183726171	-3.124543706	-1.860085867	-1.966418	-1.590297571	-1.997765672	-3.309896457	-2.730709969	-1.992520028	-1.303809445	-2.840367882	-1.470200687	-0.6901220751	-2.14923509	-1.470205516	-2.455543589	-2.295690012	-2.158303231	-2.815581863	-3.308341248	-1.228258435	-1.69721908	-3.11751749	-2.223262988	-1.481529122	-3.035283545	-1.635856603	-1.399804572	-2.54765866	-2.402885996	-1.826913153	-0.9864402979	-1.879882858	-2.480627898	-1.75772492	-1.689256382	-0.1407580748	-1.563505435	-2.329626004	-1.439111621	-1.878248833	-1.887481694	-2.524220568	-2.426730055	-2.170892141	-1.542464494	-0.8108403852	-1.672048047	-1.482838016	-1.507956842	-3.199206173	-2.924470501	-2.859443445	-1.589035711	-3.17468562	-0.7999335372	-1.332191431	-2.207562278	-2.578422605	-1.598012852	-1.352632415	-1.451453762	-1.848683366	-2.694146765	-1.537313163	-2.186214138	-2.983869851	-3.020457331	-2.021074398	-1.291115486	-1.804929812	-2.468077665	-3.455101132	-1.821927648	-1.693248736	-2.683724561	-2.278154082	-1.228366772	-2.554168744	-0.8494107279	-1.72943539	-3.413328648	-2.379234113	-1.225391966	-1.443326232	-1.720679157	-1.93259836	-2.584841599	-1.238668429	-2.570398857	-1.411544329	-2.076199407	-1.239264249	-1.980609032	-2.254010306	-2.132203611	-2.904218843	-2.230255683	-2.239466786	-1.619313513	-1.967547731	-1.598968582	-3.220814378	-2.34219124	-1.515860257	-2.828495706	-1.394131302	-2.028925943	-0.7382518416	-1.556685938	-1.64704239	-2.555957748	-0.4510849636	-2.111727562	-1.714379224	-1.948910108	-2.099971706	-0.8193696953	-0.0284562142	-1.18329261	-2.045988785	-2.698024924	-2.665223429	-2.201598676	-1.37578607	-1.483275376	-1.677205402	-1.000869786	-0.9361422806	-1.958128588	-2.233510078	-1.971715186	-1.953802209	-1.729073141	-0.9066554316	-2.835321921	-0.5662417607	-1.584701631	-1.911903201	-1.524906434	-1.891069387	-1.416196806	-2.192107307	-1.519741776	-1.786444154	-2.13880611	-1.598463074	-1.881079001	-2.537539515	-3.001262416	-1.285310293	-2.855157484	-0.404324271	-1.832753274	-1.778916375	-1.38463165	-1.18989259	-2.229314987	-1.615841688	-2.060086598	-2.715646209	-1.956451811	-1.873783766	-1.12564886	-2.321826182	-1.417462538	-1.825550784	-1.213298223	-2.354472684	-2.441041823	-2.13673754	-2.225663644	-2.047490657	-2.108739659	-2.764947626	-2.135731894	-0.5816068078	-1.916963611	-1.574320322	-1.395473088	-2.076355999	-3.768482651	-1.978029074	-1.819284709	-1.928688478	-2.292415411	-1.855249708	-2.726075058	-1.197161277	-1.782018654	-2.426853705	-2.784995527	-1.568707931	-1.697219213	-1.910727083	-1.115475164	-3.113859043	-2.942715357	-2.622137936	-1.461109763	-1.455321141	-1.87103155	-2.556643872	-1.922860437	-1.699336029	-1.351169509	-1.612438287	-1.652142674	-2.586067319	-2.515120651	-1.844128299	-2.132454244	-1.745255201	-2.477933447	-1.058099394	-0.7697925641	-2.832694956	-2.717091072	-1.702257907	-1.544636945	-1.703100022	-2.001321605	-1.411029917	-1.675773908	-1.549375784	-1.502001611	-2.702116095	-2.269788539	-2.714015924	-2.16983938	-2.352802395	-1.958930374	-2.399575081	-1.34555623	-1.45314202	-2.941278354	-2.386221904	-2.495992012	-1.832563873	-1.48591222	-1.884620518	-1.535433445	-1.944296342	-1.724337023	-0.8682439175	-3.331348404	-1.123339944	-1.70235358	-2.512512014	-1.776110149	-1.91213583	-0.8364221939	-2.160197647	-2.411375429	-2.11378784	-2.479940623	-2.290814928	-1.197105917	-2.030837874	-1.815706202	-2.218733608	-2.905260213	-1.505352463	-1.354769196	-2.594199794	-2.003430079	-2.109850996	-1.717464975	-2.90532806	-2.751155485	-2.042190357	-2.131171359	-1.694838289	-2.316499711	-1.370568531	-2.446358872	-0.7465168256	-0.3129895573	-3.20285177	-1.872806214	-0.11712805	-1.425226389	-1.992470074	-2.856491026	-2.643659616	-1.819699259	-1.464730019	-1.842519398	-2.291281587	-3.336724021	-2.122558461	-1.833203372	-1.466795276	-1.489741842	-1.813305596	-1.599700055	-2.16735906	-1.00215544	-2.248738926	-2.136726593	-2.519635297	-1.068475969	-2.829339756	-1.788374266	-1.045473264	-2.660197922	-2.21745009	-2.308004221	-2.59110053	-1.65868152	-1.226552506	-2.022830556	-2.18645549	-1.721137508	-3.416380018	-2.105035993	-2.501562892	-1.478329142	-1.69632586	-1.227795544	-3.374047869	-2.206724975	-2.231489103	-0.9436449589	-1.897690363	-2.055187858	-1.4977642	-2.058831172	-2.532217761	-1.484591951	-2.627391105	-1.582503344	-2.079891757	-1.341275453	-2.777320923	-2.132047619	-0.4371395742	-2.639524417	-2.329730953	-1.570146187	-1.426302853	-1.411265681	-2.331979443	-3.525322558	-2.577914247	-1.664939374	-2.497373584	-3.318440606	-2.069378442	-1.791111221	-2.476712724	-0.875829187	-3.475873533	-2.954429078	-3.364988984	-1.871565286	-0.7433018838	-1.724199384	-1.687630477	-1.695271075	-3.013000063	-2.143263766	-2.859738646	-2.597683697	-1.410384983	-0.4059348246	-1.476099679	-3.162303878	-2.203544596	-1.700383928	-1.02477297	-2.667642261	-2.525171465	-1.735509429	-2.28145594	-2.473174902	-1.438240945	-0.8830355624	-1.113806309	-2.154069081	-2.490349948	-2.087768684	-2.653980718	-1.368128934	-1.363253382	-1.750333477	-0.7367940194	-4.048491926	-2.359179294	-2.087244747	-2.017087825	-1.989159353	-0.6758901872	-1.595391077	-0.805405353	-1.959148288	-1.336962058	-2.435835899	-1.7959718	-3.486705469	-1.843316653	-2.907074355	-0.7682595247	-1.585511815	-0.8583058164	-2.864928084	-1.874089353	-2.314811294	-2.507805844	-1.241056697	-1.275519139	-3.323641247	-1.43430796	-0.3924378698	-1.284496675	-1.982513062	-2.904033602	-1.345173847	-1.986684344	-2.139428057	-2.081937144	-0.9245976371	-1.378340391	-3.04555518	-2.296704949	-1.958675272	-1.65596044	-2.105308706	-1.187234903	-4.325363703	-2.419351284	-1.232206103	-0.5419042422	-2.886355569	-2.651644089	-1.327399274	-2.304069923	-3.333793257	-2.097802244	-1.841976354	-1.123150016	-2.501021261	-2.86824777	-2.259841537	-2.937077889	-2.50025676	-2.493389638	-2.963188419	-2.646217209	-1.359711843	-1.098871742	-2.461672977	-1.707751895	-2.016132595	-2.256455445	-1.549042599	-3.15575436	-1.714871605	-3.442767948	-1.020605879	-1.676885918	-2.014160654	-2.692888781	-1.720034646	-1.06118661	-1.319291286	-1.473829919	-0.9799309371	-3.325622274	-2.262218837	-2.633956483	-1.013250975	-1.261160728	-2.206441164	-1.126439319	-2.305316051	-2.548019307	-2.212702654	-3.281515682	-1.975589841	-2.752440388	-2.119700488	-1.739105288	-1.762614874	-0.9214778722	-2.17304354	-2.207685303	-2.488122562	-3.078121417	-2.081147346	-2.509085981	-1.28575011	-1.899898598	-3.572826176	-1.715213012	-3.315336326	-3.130947541	-1.37635618	-2.323063657	-2.376012611	-1.168704898	-1.711282038	-2.021185401	-1.132621524	-2.35132862	-1.274383239	-1.159404089	-0.9232012823	-2.291155161	-1.749550378	-1.682395372	-2.17681343	-2.833089579	-0.7053245865	-2.793107512	-1.941746564	-2.197894237	-2.015928075	-2.036169705	-0.7486406449	-2.585436822	-2.174939533	-1.933806573	-0.6550088507	-1.543305533	-1.33309413	-0.5954093605	-2.997934639	-1.537436021	-2.146499199	-1.943675642	-2.291402088	-2.011571558	-2.191306556	-2.342626887	-3.093599436	-2.230628694	-1.457473858	-3.271264482	-1.606996751	-2.295438516	-2.181922444	-1.593457058	-2.306523177	-1.332314339	-2.520311614	-1.759011923	-1.570255978	-1.327573192	-2.470754312	-2.882596664	-1.385177201	-1.090679946	-1.750867002	-1.45006116	-3.721031626	-2.972611561	-1.967182513	-1.444453149	-3.400235351	-0.3916132114	-2.620883278	-3.730587253	-1.89390048	-1.076631708	-3.638787047	-2.272486758	-2.262105966	-1.047468011	-1.112855039	-1.720187909	-1.432243452	-0.5588250263	-1.52168596	-2.125541701	-2.142560065	-2.460638881	-2.000338654	-2.193741005	-1.12470801	-2.746730958	-1.933333383	-3.177056734	-1.354446042	-1.867349484	-2.647584946	-3.343668609	-3.199646074	-2.402586276	-1.840991993	-2.59567868	-1.310489575	-0.8918795169	-2.267259237	-1.788727465	-2.023096883	-2.326462197	-0.9516246654	-0.9305847459	-2.290609458	-1.604561559	-1.133719512	-2.869040066	-2.682272026	-2.886939438	-1.131586477	-2.652407442	-2.529888667	-2.427822914	-1.676614407	-1.908794966	-2.758212418	-2.147947664	-3.249559174	-2.327812685	-1.80471458	-2.329160705	-3.009224484	-2.045536362	-0.6784244527	-1.988831943	-1.560430077	-0.8861503481	-2.053420952	-1.71301134	-2.542288611	-1.270522937	-2.245022672	-1.063919513	-0.9281509737	-1.692830239	-2.658275267	-2.47121869	0.1070791566	-2.450252226	-2.718981908	-2.096906355	-2.640863955	-2.04587592	-1.985725395	-1.836819987	-1.630628356	-1.324533199	-2.004017813	-1.527062617	-0.9512556518	-1.846693406	-2.736101352	-2.661429109	-0.8429431947	-2.644385656	-1.346128704	-2.582718152	-2.905775221	-1.329860836	-1.998198777	-2.364088889	-3.075786963	-3.213013186	-1.972001329	-2.419625862	-2.016609438	-2.016439608	-1.80931928	-0.042271508	-0.5476101019	-1.458294876	-1.185702389	-1.428872219	-2.400904547	-3.258289288	-1.661080237	-1.043967332	-3.15186302	-2.707588091	-3.251575515	-0.663150455	-1.780762312	-1.834833988	-2.092481626	-2.832939035	-1.364934166	-2.701700319	-1.015831215	-2.223664967	-2.107826343	-2.670772528	-1.676171096	-2.453766185	-2.340297761	-1.864488017	-2.193505279	-2.298589596	-1.357400956	-2.921021031	-1.606074533	-2.514660612	-2.324965749	-1.996304982	-2.328028726	-2.647220689	-2.531417485	-2.928725877	-3.217960944	-2.232851739	-3.385735188	-1.983777842	-1.92027536	-2.019844439	-3.465700006	-2.207937127	-1.84624092	-2.249722529	-3.079625912	-3.268722352	-2.225172651	-1.263816151	-2.180306857	-2.479747659	-1.064299562	-2.215593423	-3.472402622	-1.665887781	-2.03593823	-2.662650684	-0.8842903004	-2.576241662	-1.335028673	-2.209814067	-1.426950684	-1.716235718	-2.388891574	-1.810168161	-0.8636680734	-2.54019184	-2.955180495	-2.37612984	-1.736897048	-1.608774203	-1.0976243	-2.242260491	-2.243559319	-1.415854553	-1.181982377	-2.026810212	-1.755755666	-0.909935021	-1.932010753	-3.267964261	-2.119412827	-1.051490198	-1.701131899	-2.69730752	-2.470706858	-3.185656576	-1.320171884	-2.92851205	-2.196946585	-3.296103762	-1.525080001	-3.049673252	-1.0012051	-1.450297269	-2.711175219	-1.285959107	-2.743430471	-2.912735786	-2.621075329	-1.64187939	-2.482599238	-3.304500772	-1.837418369	-2.004389451	-3.275068139	-1.011559566	-2.133188226	-2.998314781	-3.573509252	-1.990927482	-0.9871115668	-2.57439483	-1.291899379	-1.938153363	-2.802570209	-2.703792788	-3.138759799	-2.00607985	-2.309937355	-3.258217353	-2.351985063	-0.7103192622	-2.284062688	-2.669041183	-1.444112175	-1.970986737	-1.287346715	-2.425472157	-2.068232721	-2.036966724	-3.49306432	-3.017135336	-2.052120238	-2.799923622	-3.185225723	-2.402702386	-1.316009513	-2.838303964	-2.556029445	-1.796194601	-2.195719594	-1.259590334	-1.054741697	-1.721819047	-2.047946875	-2.241438276	-3.080159787	-2.397970413	-2.686236692	-1.524542452	-3.056571511	-1.417793307	-1.894743947	-1.467832095	-1.541435711	-1.225240234	-3.380176971	-2.001469192	-3.745733523	-2.785307162	-2.067148688	-3.192587642	-2.682148311	-1.551365519	-2.74357525	-2.547163927	-1.465177884	-0.8528624724	-2.170906454	-2.807857571	-2.101360859	-2.237300679	-1.741916904	-3.318826077	-0.679428448	-2.180529218	-3.202864731	-1.452490345	-0.5518676119	-1.779365778	-2.019526615	-2.559718351	-1.063108608	-0.8685153075	-1.687431654	-2.152962842	-2.255912602	-1.657520082	-2.858654371	-2.3081871	-3.137171352	-1.841555704	-1.254788825	-1.851979605	-2.096853003	-1.547838814	-1.463565231	-2.2110199	-1.174409215	-3.109144351	-1.554954847	-1.635186613	-0.9793432326	-2.484794924	-2.697377234	-1.81274591	-2.333530213	-3.042558839	-2.081637087	-2.475913327	-1.520860788	-3.217406728	-2.980839091	-2.256600854	-1.490503559	-2.533293083	-2.100432489	-0.5372452492	-1.622335045	-2.704828118	-2.898961923	-2.09901096	-2.16743016	-2.82331258	-1.924711434	-2.343554207	-2.47065143	-3.641728352	-1.243345272	-1.4026711	-2.740435721	-2.747799887	-1.893210836	-2.566512477	-2.758391527	-0.8819303408	-2.510924573	-1.250509273	-1.813141012	-1.736215303	-2.421099614	-2.410704423	-2.783042177	-2.212272189	-0.6758526652	-1.417911818	-2.341864305	-3.063378451	-1.254220191	-2.525852537	-2.831257867	-2.145448289	-2.677059028	-2.987179407	-1.990686868	-1.942336773	-1.928533436	-2.218001565	-1.39090595	0.1489102739	-2.815413288	-2.315065893	-1.409425442	-2.110683912	-2.257368394	-0.03924505888	-2.645734045	-1.693767928	-2.870175738	-2.245480937	-1.422203395	-1.615791535	-2.717993826	-0.4800387165	-1.834905323	-2.401135011	-2.074874086	-3.051468262	-1.579606094	-2.317360747	-3.072886081	-3.688943176	-1.905486917	-2.75231291	-2.936332307	-1.636352336	-0.6102815263	-1.172391573	-2.567845797	-1.955995065	-1.574055519	-2.691860352	-1.983243694	-1.912333736	-2.633404297	-1.549715319	-1.936949565	-1.779062828	-2.422039162	-1.769520412	-1.856735439	-2.13555792	-2.314963102	-2.036251234	-2.50310005	-1.507932618	-1.471519798	-2.966282267	-1.593284792	-2.026719349	-1.94493874	-2.520003645	-3.323175061	-1.224899062	-2.192373695	-1.038882039	-1.125406492	-0.9030723027	-2.129824204	-2.775148128	-2.320746428	-1.433298466	-1.544117742	-2.256010206	-2.133134228	-1.899833725	-2.739754616	-2.985696629	-2.258963026	-2.249298043	-2.374012152	-1.119127822	-1.7178403	-2.068233656	-2.979823954	-2.985000029	-1.827815751	-2.061167106	-2.326597881	-1.766892149	-2.312928854	-2.270719074	-1.728330598	-2.395993123	-1.710354209	-2.317873856	-2.268222217	-1.262615308	-1.390011096	-1.388007304	-0.9233276363	-2.155634815	-2.729882373	-3.00215225	-2.302060963	-1.296496991	-2.33749498	-2.044300739	-2.390806471	-2.306356861	-1.506612692	-0.7658826529	-2.525913524	-1.656885963	-2.612447753	-1.813690401	-1.184848412	-0.07626711593	-2.535803534	-3.004098116	-2.175562661	-1.416640059	-1.25003571	-1.70829861	-2.531422915	-1.806693158	-2.522885646	-2.064293195	-2.77861828	-2.29883817	-1.709436634	-2.259856197	-1.688521734	-2.51346826	-1.221464734	-1.427208233	-3.130646249	-1.848652577	-1.931497191	-1.089937548	-2.251216092	-1.492942049	-1.792129486	-1.208542088	-2.700640779	-2.331775458	-2.614508602	-2.046542305	-1.288885891	-1.269775323	-1.501302762	-1.523114851	-2.042948712	-2.426525818	-1.206808591	-1.778909463	-3.461204229	-0.7976940487	-1.917090839	-2.182343719	-1.696736349	-2.151209848	-1.81244627	-1.259317259	-0.743228904	-1.176174848	-1.676519055	-0.9658683479	-2.673804428	-2.313936414	-1.963289802	-0.5497157319	-2.86537176	-1.309226193	-1.472417413	-2.381877097	-2.650385127	-1.96755088	-3.305880747	-3.17202735
0.5	-2.175866586	-2.483663849	-1.860434906	-2.139775733	-1.988823476	-1.733303197	-1.777509188	-0.5732914652	-3.076113901	-2.742710345	-1.372905042	-1.719628743	-1.18459533	-1.926974389	-1.71501073	-1.946479244	-1.235103559	-1.375627963	-1.787630433	-2.560169871	-2.064158592	-2.510574695	-2.727008745	-2.42400272	0.2561914446	-1.549693082	-1.540012807	-2.072378159	-1.541289931	-1.440510268	-2.282417239	-2.37364996	-2.825985291	-1.573051489	-2.908805303	-2.116944758	-2.081245168	-2.558143926	-2.063703682	-2.036528112	-3.007175622	-1.780720339	-1.40912965	-1.54123127	-1.006099016	-1.914233397	-0.749013467	-1.294174637	-3.273955391	-0.7250184616	-2.425264282	-1.738889941	-2.027409087	-2.470338443	-0.9862012575	-1.797631147	-2.377372495	-1.894447027	-1.516242075	-2.487972169	-2.318184828	-0.3141443364	-2.758614092	-1.942968347	-2.50708181	-1.205059591	-3.304487024	-2.573584865	-0.448697509	-0.04376967004	-2.105803089	-1.36582859	-0.4921817552	-2.159735688	-2.402156184	-2.631319293	-2.070996285	-1.165515495	-3.034087195	-1.789460742	-1.350312142	-1.448325144	-2.606513379	-1.994292358	-1.411723048	-0.3890302752	-2.764767121	-2.208234651	-1.859512645	-1.507636035	-1.499894144	-3.774378379	-2.367974829	-1.777720457	-2.110842168	-2.047060482	-1.571647822	-3.290428513	-1.443478047	-2.710345074	-1.929088417	-0.2982478245	-3.246820217	-2.439730456	-2.200164257	-0.8134663144	-1.884712962	-2.064270289	-2.442556369	-2.744865846	-2.437669505	-1.976561913	-2.866945288	-1.982919079	-0.5757006111	-2.389496677	-1.418435263	-2.19817415	-3.055607908	-1.246212578	-2.288844864	-2.168231485	-0.2868272187	-3.105339791	-1.768230674	-2.156444382	-2.514158738	-0.1908455339	-1.991143437	-1.444564556	-2.405559647	-1.976813259	-2.886822485	-2.515081294	-0.888219642	-1.563179888	-2.387349989	-0.9482586902	-0.7238618433	-1.778772081	-0.4360291522	-2.665121952	-2.454086246	-1.557048252	-1.484301947	-2.147401694	-2.32577114	-1.635355755	-1.343772115	-2.582446177	-0.738888838	-1.589547405	-3.516726724	-3.002222302	-1.661392829	-1.434440248	-2.360280195	-2.337461704	-2.266888975	-1.757393679	-2.231438051	-1.739328148	-2.826653214	-2.33530394	-2.024936709	-1.754512796	-2.536509676	-0.9141238693	-1.266543223	-2.975732141	-2.128573751	-1.10234564	-1.251510405	-1.806053787	-1.835453796	-1.967467356	-1.723753773	-1.450089489	-2.280217141	-1.96845723	-1.574598368	-1.606398603	-1.567756321	-3.437134766	-0.9965654594	-1.099825831	-1.249503693	-2.811827523	-2.172437775	-3.45868808	-1.012416947	-0.9522453612	-2.047715391	-2.810823648	-3.364073003	-1.511357114	-2.289114464	-3.847761211	-2.363595553	-0.8379954729	-2.492131447	-1.624618359	-2.424034486	-2.472961661	-2.179794379	-1.922163335	-1.340097523	-0.710000695	-1.81769135	-2.078170313	-2.174223072	-2.701471225	-2.672366704	-1.595096381	-1.543120393	-1.895128637	-1.27723518	-2.690062015	-2.662561451	-2.162347941	-2.358460083	-1.928507552	-2.034983669	-3.121040185	-1.706767011	-2.43962441	-2.51980124	-1.470650941	-2.676139148	-2.558901011	0.4162365058	-2.424043916	-0.8894314251	-1.715389813	-1.406336495	-2.25001865	-1.791652254	-0.8969240195	-2.350107789	-0.9680956231	-1.866611029	-1.464970406	-1.834010212	-2.536791491	-2.264091372	-2.081541259	-2.114960788	-1.783908869	-2.240939722	-2.265672532	-0.6069828776	-2.724568801	-1.837582952	-2.788847997	-3.053963109	-2.028619713	-2.722164528	-0.3389900785	-2.747455768	-2.25763404	-1.772078728	-2.036517396	-1.678809357	-2.060102671	-2.10372155	-1.444402303	-2.453172613	-1.576593056	-1.432177532	-1.385998527	-1.309162524	-3.141273053	-3.41374727	-2.5065548	-2.279548909	-3.122692859	-2.699014436	-2.776245332	-1.468175807	-1.876160428	-3.248487897	-1.255135086	-1.680712073	-2.131822572	-1.64933339	-2.599645782	-1.815452301	-1.360680372	-2.051038939	0.36363136	-1.559112248	-1.371892378	-2.691965037	-1.656413958	-1.403160863	-1.694272806	-2.321287176	-1.99997927	-2.092785566	-0.5506966464	-1.655684648	-1.390644803	-3.257136273	-2.935097416	-1.672162474	-1.671808497	-1.469335344	-1.478886648	-2.238582671	-0.7897957072	-1.913746596	-1.345585348	-1.824296747	-1.640850399	-1.454554941	-0.2454394638	-1.45820231	-0.4284724141	-1.208249293	-1.559617164	-2.617877439	-1.74714239	-1.515400745	-2.088963267	-1.343478732	-1.133914745	-2.876369262	-2.067644478	-1.654164755	-2.821987737	-4.555285838	-2.314212736	-3.246303167	-3.146432039	-2.422436171	-1.780017257	-2.38096868	-2.710813252	-1.958283303	-2.643511101	-1.104563806	-2.723081568	-1.946851334	-2.607164954	-2.35184438	-2.444505259	-2.761567698	-2.218706535	-1.83000832	-2.722315021	-3.079355698	-1.478495304	-2.230956172	-1.75037132	-1.483035939	-2.930440245	-2.679610618	-2.155803917	-1.687896379	-1.091224174	-2.206643042	-0.9956177693	-2.745766861	-0.8801005723	-1.287687042	-1.525345903	-2.04645907	-1.806938626	-1.849759797	-2.550172845	-2.515936279	-2.820895277	-1.591937428	-1.083796227	-0.7923937286	-1.629441563	-1.796521922	0.04504764011	-2.903767239	-1.013030272	-1.776305426	-1.752847925	-1.388588961	-2.377877803	-2.626484145	-1.355655767	-1.755453289	-1.373122797	-1.566848398	-4.720771739	-2.584413343	-1.545152334	-3.004930598	-1.669269069	-1.902728621	-0.9302573137	-2.245421527	-1.492301777	-1.902028988	-1.231663135	-1.439950959	-2.515283193	-2.155990292	-2.26407305	-0.9971304071	-2.187472153	-1.960560819	-2.038979689	-2.164982579	-1.77819012	-1.628981615	-1.587136438	-1.381329501	-2.887146288	-0.9203524229	-0.02850113859	-3.30762036	-2.46851845	-3.17803748	-1.098303679	-1.588142558	-2.418702595	-1.999699551	-3.148366065	-1.863641525	-2.93933589	-1.309666159	-1.483708228	-1.445667707	-2.206821529	-0.3359096133	-1.476890697	-3.17160782	-2.762692536	-1.94829486	-2.694128515	-2.213340042	-1.443797382	-1.149836275	-2.315314636	-2.983644754	-2.772995873	-2.684516923	-3.413325176	-4.121369566	-1.47964084	-1.922447413	-2.189206177	-0.03268455777	-1.968370672	-0.9701146973	-1.959456791	-2.76868848	-1.533758679	-2.990484297	-3.416547396	-1.685838983	-2.116983738	-1.649125678	-1.251301889	-2.088732277	-4.046214315	-1.230575597	-2.097649461	-3.371192595	-2.088928745	-2.665614748	-1.683538321	-2.803871987	-0.9778120495	-2.883532325	-2.770633371	-2.064138254	-0.8819181916	-0.8466625725	-1.869139081	-0.9962768587	-1.685369885	-3.559361263	-1.655675467	-1.057148186	-2.756037069	-3.578138299	-2.568582886	-2.862562872	-1.965073489	-1.779608247	-1.819950096	-1.671146851	-1.480971682	-1.84783278	-1.342795879	-1.9920165	-2.689858409	-1.921213542	-2.328824182	-1.05748443	-1.807737775	-1.32426899	-1.193077761	-1.495339341	-2.743533836	-1.600838985	-2.427226698	-1.080853758	-2.225738603	-3.035043837	-2.043340485	-3.242963287	-2.724741514	-0.2628788832	-0.6806492959	-1.864228489	-2.283970504	-2.791049131	-2.822773389	-1.785607867	-2.413017191	-2.321439981	-2.597644679	-1.699447211	-1.780935492	-0.2864996361	-0.7232474471	-2.309106619	-2.270843223	-3.628344996	-0.7459148301	-2.94284787	-1.896135187	-2.388210677	-2.174631627	-1.103061758	-2.928803798	-1.622445902	-2.838695545	-2.03575283	-0.8806574609	-1.953754441	-2.152602651	-0.9934382086	-1.790298087	-2.547902553	-2.605354844	-1.570950777	-0.493199833	-1.270587623	-2.740370064	-0.8334033228	-2.016495603	-2.924548481	-1.138078758	-2.189450101	-2.803207613	-1.992348922	-3.516903558	-2.878731855	-2.47110564	-2.211702303	-1.54554268	-1.818993457	-1.897356349	-2.983076364	-2.019955454	-2.024162023	-2.16892989	-1.941328839	-1.757188846	-1.700531826	-2.308113047	-3.440623552	-2.237426688	-1.258905562	-2.688550654	-1.110235718	-3.072043712	-2.483202876	-1.389849386	-2.165878251	-2.046545893	-1.084636104	-2.34983578	-2.119329204	-0.682483283	-2.855007366	-2.087939143	-2.241269826	-1.149225319	-0.9709444283	-1.470265065	-2.872774812	-1.798668149	-1.745722844	-2.718848227	-2.184968294	-2.240615459	-2.802630238	-1.892273373	-2.2463415	-3.446266383	-0.9698756136	-2.160893563	-2.703911613	-1.385544527	-0.962637028	-2.46429677	-1.63284975	-2.61508448	-3.598225745	-1.676481976	-1.913766032	-3.342509759	-2.496370599	-2.423031374	-1.473272484	-2.44458223	-1.365239668	-1.786444003	-2.151608111	-1.103748166	-3.415939354	-1.312859309	-1.610250503	-2.511055393	-0.8690006554	-2.773376254	-1.971687085	-2.743133299	-1.706546674	-2.111350202	-1.121332186	-1.329286962	-1.983715012	-1.526102396	-1.532171906	-0.4559227542	-2.770972374	-0.8847594658	-2.638129019	-1.592996771	-2.057042277	-1.026985343	-2.555717896	-1.188907567	-1.735773757	-1.674496146	-1.336127281	-2.406131245	-1.497921884	-2.265996086	-2.987470129	-1.935636668	-3.547788765	-0.560717404	-1.60432454	-2.101828743	-1.791555817	-2.247842592	-3.457779223	-3.801611587	-1.233494216	-2.02775311	-3.218079861	-1.78645212	-1.981904199	-1.640080226	-1.766829047	-1.851944628	-2.372298371	-1.58803196	-2.288756588	-2.001932508	-0.5390263432	-2.834073126	-3.013213499	-0.5081565407	-1.982310498	-2.096027522	-1.04310675	-1.589530534	-2.128201443	-1.323313483	-0.675901124	-1.365759232	-2.485131053	-1.71880334	-1.607418979	-1.58045508	-3.449192547	-1.425822431	-0.9657357298	-2.381923174	-1.631753888	-2.089154827	-1.016412049	-2.272130977	-2.467391327	-1.527113527	-3.549943375	-1.420515808	-2.240375832	-1.809153865	-2.824223054	-3.836444575	-1.553768093	-3.072430824	-2.411041755	-1.046071075	-2.530721453	-0.91252455	-2.51246418	-4.0130831	-2.292594275	-0.9107843317	-1.959952567	-0.9486308986	-2.150742676	-2.847923068	-2.757488035	-1.60795575	-1.090892691	-0.2289711157	-2.61558054	-2.355539943	-1.391772963	-2.397462911	-3.058824302	-1.338469535	-1.501826328	-2.496436815	-1.857611844	-0.610955485	-2.851578705	-3.165106955	-1.720893811	-2.725168149	-1.764450898	-2.111250224	-2.150007548	-2.158631586	-1.857713751	-3.419931234	-1.295147873	-0.9212736607	-2.494195442	-0.7072664546	-1.456099658	-1.284121291	-1.705232515	-2.584732452	-2.036635344	-2.948824217	-1.94287292	-2.724426429	-0.9107759736	-2.75922078	-0.9696098787	-1.791534339	-2.625049396	-1.14177685	-2.848721169	-2.087054251	-2.776341219	-3.40078987	-1.862385033	-2.23856702	-2.063106643	-1.239089972	-2.048133846	-1.959548244	-1.748413878	-2.67631594	-2.587894979	-3.392772687	-2.500891362	-1.584986083	-1.899120541	-2.444671606	-2.499659828	-2.332189275	-1.395217789	-2.154908358	-2.474531183	-1.278993663	-2.834469129	-1.545417511	-1.898501507	-2.03201071	-0.7319608993	-0.9561868326	-2.015132704	-2.708340865	-0.7166386364	-2.41506355	-0.6736939002	-1.847060696	-1.067553979	-2.332455029	-2.589840891	-3.245253425	-1.789838633	-1.606099168	-2.301321889	-1.008772465	-1.501948009	-2.113809099	-1.584383394	-1.10032109	-2.37078091	-1.916005033	-3.310121402	-0.5849487504	-2.001640228	-2.749949897	-2.840134685	-0.9046653797	-1.669165899	-2.455800255	-2.432289566	-2.353421818	-1.99614378	-1.142221764	-3.577738316	-2.697677394	-2.933086594	-2.560976571	-1.581483503	-2.156993074	-2.20559767	-3.604940896	-2.902087742	-1.03423046	-2.189822331	-1.941521379	-3.732830644	-2.610721609	-2.198203455	-2.186149578	-1.908484049	-1.817327827	-1.638258852	-2.212469735	-2.100110682	-2.628747283	-1.995819104	-1.321214264	-1.296806586	-2.669517651	-0.6207706584	-2.155424195	-1.188809124	-2.266113966	-1.558071295	-1.056749439	-1.282387001	-1.959083108	-2.850191566	-1.745314068	-1.567697886	-2.343656635	-1.58983329	-2.282231114	-1.693348026	-2.348850009	-1.696217659	-1.429141226	-1.64258716	-2.616834794	-1.126142827	-2.067768712	-2.22931773	-2.426589184	-2.409269367	-3.069704902	-1.994957811	-1.457952353	-3.533871227	-1.40582949	-2.226748805	-3.798966482	-2.752230714	-1.079913494	-1.971803815	-1.642017422	-3.250082596	-1.871446235	-1.328653264	-2.118936241	-1.533505799	-2.704400381	-2.406472877	-1.161918514	-1.738082641	-1.669300951	-2.160558137	-2.004849498	-2.345033309	-2.747062987	-1.644603123	-1.770262341	-2.880830769	-1.048710732	-1.944801007	0.2839826485	-1.104908335	-2.188524974	-2.769709671	-1.625708727	-1.897119981	-1.746420064	-1.625603197	-0.1927768924	-2.590485592	-1.844253514	-1.460304702	-2.9209035	-0.9537828101	-2.017121078	-1.428744575	-1.197225877	-1.133144669	-2.331945258	-1.576177532	-1.390772261	-1.389595701	-1.368536492	-2.053245715	-2.403826984	-0.9097055177	-2.13511118	-2.607731724	-3.587303802	-2.985195815	-3.328005229	-1.193388734	-1.529212056	-1.960711679	-1.899049228	-2.595870271	-0.8573039141	-2.451513433	-1.764110791	-2.220793722	-0.9139863471	-2.533029509	-2.201256198	-2.172890689	-2.713630835	-1.573365847	-1.826495393	-0.5997529869	-1.556459835	-2.560403712	-1.903380228	-2.110021161	-2.207190842	-2.317650618	-1.332366728	-2.288308485	-2.788070342	-2.258286857	-1.112092346	-2.599102392	-2.132547981	-2.27957988	-2.654646802	-2.411203314	-2.900391677	-1.733192721	-1.768909211	-1.965846006	-2.644764695	-3.14556065	-1.483115735	-3.296504006	-1.466049267	-0.2379118897	-1.544219757	-0.4669964971	-2.768421944	-2.790954331	-2.19897283	-2.495888611	-2.475805596	-1.768146287	-3.351348051	-1.856179046	-2.522294506	-0.0206601077	-2.265982844	-1.575657644	-2.47131621	-0.8865280643	-3.222472487	-2.921476399	-0.9000739757	-2.397127934	-2.774207137	-1.844921085	-2.189904739	-1.416974446	-0.8556489909	-2.139006483	-0.9487273226	-2.378171431	-1.902103744	-1.89685439	-0.1283464796	-2.550820859	-2.996026648	-2.251272102	-1.823770277	-1.113830641	-1.757172921	-2.811823566	-3.271899609	-3.358609104	-1.846741625	-2.21814426	-2.408238348	-1.259639906	-2.717484779	-1.801004714	0.1000453958	-2.874574107	-2.254171179	-1.701408951	-2.294695573	-0.971548013	-2.810049196	-2.172955221	-1.507672119	-1.332265581	-2.985637894	-1.495843824	-1.444874654	-2.182348941	-1.70379703	-2.892630031	-2.63255938	-1.576599452	-1.911262582	-1.805617879	-1.878763488	-3.671717477	-1.222649085	-2.049094696	-2.411011897	-2.030076939	-2.196650146	-1.616828852	-2.006756663	-2.729898211	-1.22995758	-1.492542362	-2.044184871	-0.6916036348	-1.655771814	-0.6952798732	-2.844760123	-2.859975632	-3.280312975	-1.760376441	-2.353246754	-2.045764719	-1.542117982	-0.9521360519	-1.863758511	-3.237696439	-1.911608603	-0.923548273	-2.005421654	-0.8578288333	-3.478969164	-1.661811007	-2.524496474	-3.01796359	-2.348691478	-3.138080671	-3.002114335	-0.8499983789	-1.509275188	-0.05180587078	-2.42638123	-0.7464392572	-1.514292338	-1.577789258	-0.8362654762	-2.500797114	-1.437676157	-1.805159407	-0.8570056386	-3.188965393	-0.9655936048	-2.396326024	-2.500264885	-2.63342425	-1.146062271	-0.8381949185	-0.7042219064	-1.262283982	-1.528017518	-1.791929239	-2.607538026	-1.757181681	-0.7512163761	-2.789172628	-2.749148057	-2.81426858	-1.360877308	-0.7582814422	-2.291367464	-2.189375399	-3.142971513	-3.006467869	-2.172834631	-2.759855573	-1.302652677	-1.922066064	-1.432298922	-2.156326337	-3.262605334	-2.528080471	-2.353577789	-2.865929298	-1.886285214	-1.548196902	-2.499423074	-2.180640909	-2.292122968	-0.8774236626	-1.024843368	-0.6074044697	-1.860256759	-0.6102384269	-2.6589188	-1.330812683	-2.524017541	-1.41518558	-1.762451483	-2.494394212	-1.282982541	-0.7627177107	-0.8937262611	-2.05941342	-2.857934899	-1.640918896	-1.867935719	-1.934241755	-3.234313043	-1.106756669	-3.206400445	-1.262469551	-1.94916315	-2.484763391	-1.090828237	-2.56231271	-2.553711812	-1.53085213	-1.873823628	-3.186365119	-1.360081683	-2.011375963	-1.51267235	-3.092201488	-2.561310756	-1.416628149	-2.324625731	-2.381801259	-1.968493359	-2.779742886	-2.189819084	-2.87345808	-2.013604667	-0.8656213044	-1.663471749	-1.374483899	-3.297173316	-2.336537381	-2.943769617	-1.467960682	-1.677257452	-1.414699631	-2.4222689	-1.627113352	-2.952921294	-1.631093751	-3.259121516	-2.554005825	-0.7579653103	-1.419311981	-2.145975702	-1.660361184	-1.509025232	-2.40631039	-3.007230384	-2.163742212	-3.343299019	-0.8913191081	-2.108546059	-0.6318082865	-2.167470442	-1.350959312	-3.210330699	-1.120545251	-1.891612182	-2.703729597	-2.20565741	-2.101900817	-1.715312871	-1.481077993	-2.785277161	-1.514617205	-2.809529436	-2.051864278	-3.505576962	-2.655126392	-3.149284744	-1.362417795	-2.860320249	-1.821452081	-0.803719325	-2.966530029	-1.570594603	-1.688285317	-1.529602908	-1.585978762	-1.407495452	-1.598511399	-1.930621613	-2.996392277	-2.229601606	-1.276744117	-1.483569376	-3.24758309	-1.623214357	-2.392177982	-2.120406274	-1.246948843	-1.840994779	-1.939434862	-2.233807496	-1.855979235	-1.421394729	-0.3412869213	-1.247071228	-2.745968124	-2.297623051	-2.141088231	-1.871843006	-2.821849364	-2.841344234	-1.554518148	-1.516658367	-2.444864793	-3.864759765	-2.166147436	-3.671582667	-1.879250918	-2.114838527	-1.817935301	-3.481249182	-2.937239574	-1.918353393	-2.221598397	-1.951925428	-1.5667071	-2.36762069	-1.265243126	-2.203737785	-2.093864258	-2.581370588	-2.418843421	-1.812585129	-1.496832253	-1.952342235	-1.899231789	-2.249635773	-2.069327508	-2.244620735	-1.032385023	-1.89059971	-4.22653491	-1.542377759	-1.691001046	-2.364796761	-1.982700554	-4.166516428	-3.678440447	-1.355417534	-1.23003084	-1.934532547	-1.632398005	-1.049319981	-0.2600197353	-1.478969121	-0.68919471	-2.194567305	-1.928575025	-1.720429845	-2.060064182	-2.188364372	-0.9851438671	-1.77075385	-1.544172552	-0.8895087247	-1.866513623	-1.57355003	-1.900933404	-4.006196523	-1.469367727	-3.229026784	-1.196729573	-2.419579358	-1.232342605	-1.852179662	-2.47065995	-0.636182789	-1.541949919	-4.058914378	-1.06903439	-0.5929854626	-2.451583606	-2.360280048	-2.713123804	-1.383619033	-1.43744646	-2.7398285	-2.008318017	-1.748278658	-2.858773246	-2.904570879	-2.366322786	-2.12148909	-1.088599268	-0.9575097618	-0.4635716318	-2.245067084	-2.213115031	-1.515971128	-2.364176128	-2.17427267	-2.859206247	-2.369355037	-1.914898488	-2.188159641	-2.832522898	-2.803625134	-1.656441652	-2.086612741	-3.047371114	-1.939449477	-2.457476986	-1.156931759	-2.739161477	-3.682463618	-2.910471375	-2.810049615	-3.394910602	-3.045384745	-2.809062741	-1.638578092	-2.366367411	-1.333402197	-1.261985292	-2.331995118	-2.097868936	-1.278014262	-1.368008089	-1.39265958	-2.000096913	-2.394829045	-1.827666591	-2.360350094	-0.6291608859	-3.424915283	-3.335822123	-2.246967251	-0.9745788784	-2.665014788	-0.6595937084	-1.214348872	-1.951973844	-2.183197536	-1.682620347	-2.340227567	-1.523082454	-1.869788746	-1.841921922	-2.709346227	-1.001895036	-3.579603673	-2.830152557	-1.419520666	-3.668925753	-1.742444629	-1.255062397	-0.3337526095	-0.8697115979	-3.518411841	-1.585880974	-2.290068215	-2.758196312	-2.720066758	-1.400547354	-3.187196344	-2.150689432	-1.52620195	-2.180322883	-1.661272229	-0.7854109688	0.3014930356	-2.074359086	-1.615511878	-3.252753155	-1.781067722	-2.555108475	-2.275322996	-2.779812078	-1.861628454	-1.740600874	-2.616038426	-2.704606662	-1.261839171	-1.743851526	-2.963409037	-0.9373721417	-1.609885012	-2.437018449	-1.309750857	-1.121616394	-1.248294547	-0.9869505182	-2.147954637	-2.03887336	-1.621402735	-3.303953518	-1.898739617	-1.6155762	-2.938508723	-1.123891644	-0.4540953137	-1.801201292	-2.825696312	-2.986526032	-2.009696736	-2.576129054	-2.970880212	-1.119593429	-1.656170249	-3.520909815	-0.4423882152	-1.738670448	-1.676140342	-2.901285115	-2.208784451	-2.449753573	-2.377711087	-1.064374892	-2.50369136	-1.162797363	-2.578397466	-2.662101648	-1.716495077	-1.743588641	-2.816839633	-2.199519831	-1.953069649	-0.507726856	-1.317117557	-1.392128662	-1.833722382	-1.656958918	-2.174255292	-2.079903607	-1.736649169	-1.826366418	-1.626158057	-1.955156725	-3.03894113	-1.248064259	-3.890078792	-2.15973285	-0.1884075983	-2.97623338	-2.275139188	-0.9222445382	-1.431391488	-1.99792071	-2.403469054	-2.651755903	-2.322666787	-1.117966991	-1.280377833	-1.889575479	-1.152575739	-2.105431774	-1.869192015	-1.621635951	-2.700987402	-1.939477641	-2.253343032	-0.880936022	-0.6761767715	-1.870921909	-2.973712733	-3.294298388	-2.548559339	-1.280279548	-2.37151673	-0.7928964817	-1.636133398	-2.690345589	-2.525251499	-1.689698634	-2.731370506	-0.9088012459	-2.081011115	-2.572189522	-2.495097875	-1.156234281	-2.935276015	-1.515409644	-1.676382228	-0.9888627155	-0.7939170982	-2.27005582	-1.697380588	-1.02406555	-2.138013549	-2.173448266	-2.137107839	-1.258235647	-0.7887374367	-1.644994806	-2.631323153	-1.985520281	-2.971292108	-0.6794601065	-0.4679067528	-2.518972296	-1.146061019	-0.9115188623	-2.477335238	-2.046416784	-1.65338811	-2.721096173	-2.928514559	-3.627176449	-2.668400034	-1.984830022	-1.355922512	-1.174007866	-1.648472825	-1.808017535	-2.140897658	-2.452340454	-1.275964122	-3.395840707	-2.629898635	-0.6369289763	-2.506613167	-1.318729375	-2.576979145	-2.607824876	-2.456175603	-0.6039983305	-1.022234021	-3.35305586	-2.614511803	-2.320035928	-2.167035658	-2.393885418	-0.8653399633	-0.02650586541	-0.8788951656	-3.291787662	-1.566259156	-3.601327479	-3.325138049	-2.423125009	-0.7862406528	-2.087739121	-2.336054698	-0.5229477143	-3.086473455	-1.663908716	-3.997851886	-1.115321417	-1.686664729	-1.266672482	-1.625715425	-1.505962069	-2.31152141	-2.431864747	-3.422257593	-2.893462349	-3.964750581	-2.299940129	-0.8330461963	-0.3428265439	-2.155924131	-2.289156618	-2.057038963	-1.74221468	-1.294954269	-2.441997927	-3.306864348	-1.159967845	-1.009453372	-1.598239029	-3.549180997	-2.47461609	-0.5273856278	-1.321575921	-2.365313592	-3.05717973	-0.9044268294	-2.123066409	-0.6383360392	-1.946891878	-3.570555287	-2.484880313	-1.748884024	-2.083675831	-2.505207394	-2.857929737	-2.240166715	-1.376118675	-4.792870391	-1.252507136	-1.851274994	-2.852769588	-1.896638839	-1.698205658	-3.174151583	-1.481726563	-1.318715873	-2.012107681	-2.51742573	-1.373261036	-1.838271329	-1.139241943	-2.009922318	-1.564800779	-1.321495509	-1.793612769	-3.118787916	-2.714559807	-3.275300488	-0.6494666625	-2.125359259	-2.486150202	-2.700657653	-2.138705482	-2.143271104	-2.277484387	-4.088133222	-1.85987575	-2.884169229	-1.345113181	-1.716582289	-0.3031452443	-1.886771212	-2.528740545	-1.864193377	-1.390207385	-0.5972660958	-1.827925528	-1.357765757	-2.190436067	-2.398076528	-0.7143507899	-2.880009036	-1.60949143	-2.302873254	-0.7017114275	-1.246009444	-1.819254046	-1.784558866	-3.421252456	-2.279694539	-1.73798476	-1.693041656	-0.7906726569	-1.737854901	-2.102415267	-1.040167772	-2.744322937	-2.264983353	-4.058595569	-2.558472405	-1.969116685	-1.387014381	-3.354044633	-0.4042933536	-0.3209667471	-3.002207235	-2.351618894	-2.436682173	-1.163296369	-1.676158161	-1.984508471	-2.037412908	-2.401373392	-1.05801	-2.689396995	-3.059100389	-1.616840135	-1.238589822	-2.338687695	-1.190893861	-0.8432461641	-0.9447378998	-0.694443963	-2.236303249	-2.117491216	-0.6200029929	-3.377800196	-2.1028123	-2.384772087	-1.454070774	-0.8366292159	-1.743966985	-1.059564073	-2.047751926	-2.20600176	-2.370212475	-1.008913886	-1.978754196	-1.248834512	-2.904043622	-2.417608499	-2.791286042	-1.633455677	-1.204748207	-1.768346758	-3.005090649	-2.874439684	-1.906196566	-2.579350559	-1.891724968	-2.960750689	-2.28830393	-2.198396	-2.285972765	-3.111350718	-2.265512434	-1.367758265	-2.450659154	-3.195487	-2.388611138	-0.6410697382	-2.518000598	-1.80131685	-3.362991435	-1.048421231	-3.129677161	-2.494864224	-1.642964475	-2.266951679	-3.942091602	-2.284527683	-1.639018302	-1.937455813	-1.411036267	-2.467614117	-1.810441328	-2.978720692	-1.644087602	-1.352209634	-2.209869844	-1.8600566	-1.396489247	-2.065873119	-1.503307087	-1.796148396	-1.337408496	-2.584635373	-2.021234486	0.03247409311	-1.671812943	-0.3113426309	-1.660010057	-2.140137114	-1.601673644	-2.894610095	-1.87339598	-0.3244191061	-3.147470178	-1.082440125	-2.511415894	-1.596204184	-1.599005001	-1.016562785	-2.17106067	-1.052833065	-1.942610997	-3.032708183	-1.717077363	-3.088942874	-2.075487332	-1.654199787	-1.351415832	-2.009201162	-2.233030007	-1.368990539	-1.536750561	-2.866151587	-1.132528616	-2.399010311	-2.691152006	-2.397955429	-1.213054861	-1.621841412	-2.041482061	-2.498807464	-2.037511766	-2.125446715	-1.26143449	-1.674774678	-1.766870644	-2.277199292	-0.9443906044	-2.663674839	-2.001429838	-2.83172964	-2.534595875	-2.440197788	-2.657477866	-1.028475682	-1.572115459	-1.988358014	-2.840626142	-2.515042685	-3.119275152	-0.5614158157	-1.991480737	-2.179655739	-3.005468723	-2.265423166	-1.862065752	-2.644556759	-2.825783409	-0.9087309449	-2.24332997	-2.655978303	-1.79141731	-1.769778456	-0.7091818973	-3.435375501	-1.64727638	-1.371169573	-2.51575163	-1.874818551	-2.223090715	-2.404198082	-2.701762113	-2.108894038	-0.9255235276	-2.122274561	-0.8095232047	-1.640820297	-1.055462167	-2.091757194	-1.332412801	-2.737041876	-1.981695555	-1.979998657	-1.045706158	-3.002695344	-2.353529387	-2.329074189	-2.979028161	-4.12898359	-2.282043635	-2.212960727	-1.989866984	-3.415242071	-1.316361045	-2.972686596	-1.306954597	-2.049002487	-2.27398748	-2.341699035	-1.975823661	-0.4526968761	-1.596150594	-2.853797376	-2.247008988	-3.484252797	-1.773707823	-2.303083652	-2.971645415	-1.466345582	-0.8671891584	-1.608570114	-1.774548648	-2.300907655	-0.7854533085	-1.315212062	-2.276023679	-1.833663634	-3.039468118	-2.562857809	-2.395809222	-2.013091764	-2.384050286	-1.502276823	-3.231645634	-1.21974693	-2.320244201	-2.423048606	-1.496504216	-2.622595859	-2.334649505	-3.326374266	-3.113623838	-1.859162733	-2.738450112	-2.87009039	-2.094160798	-3.000232199	-2.87775717	-1.17989805	-0.5888418544	-1.866074673	-2.275843545	-1.141075825	-1.946237204	-1.364198457	-0.7665745774	-2.471559197	-1.868049036	-1.898653353	-1.634337347	-2.47231213	-3.437395785	-1.141723615	-1.622119373	-2.227075068	-1.640231583	-2.428142616	-1.494558653	-2.431904541	-1.823592447	-1.53208818	-2.824841306	-2.148530047	-1.90450124	-3.126189341	-3.266794936	-1.630379825	-2.898283987	-2.709821384	-2.804967904	-3.088793771	-1.211098366	-1.120658466	-2.040066405	-3.813101727	-1.136312646	-1.860671296	-1.803485993	-2.845080297	-2.320438116	-3.051517155	-2.717926895	-1.354156027	-1.676929674	-1.517954287	-2.093204056	-2.763693941	-1.703204004	-3.519194339	-3.362671864	-2.15903705	-4.464125954	-2.380082476	-2.992084931	-2.253036964	-1.962794609	-1.352592243	-1.313045277	-1.439413942	-2.451441811	-3.600022013	-2.097973597	-1.425608191	-1.080516249	-1.419982059	-1.172886975	-2.622636086	-1.314502239	-1.674793561	-1.905583729	-2.199362011	-1.211222142	-0.7941812881	0.008173019391	0.03603121526	-2.713184959	-1.802545721	-1.435191533	-1.746236746	-1.344232028	0.1758954355	-2.942110357	-0.4739788596	-1.977297423	-2.033992491	-2.551870565	-1.627292594	-2.004396438	-1.194845128	-2.559477564	-2.708503952	-1.639665051	-0.8894062331	-2.695294993	-1.732928573	-1.559422047	-1.17775619	-1.983927537	-1.756905598	-2.453703298	-1.198039303	-1.711421739	-3.203407851	-1.378779885	-1.272472017	-2.794895278	-1.75576867	-1.747475429	-1.749998474	-1.714093374	-1.668119906	-1.541945765	-2.397547139	-1.763365134	-3.102222155	-1.022430548	-2.456690255	-2.027691649	-1.540900807	-1.989441078	-1.947237134	-1.457021911	-2.215080268	-2.790984198	-2.91925128	-1.658522013	-1.414081359	-2.157463065	-2.773073374	-2.151047423	-2.903873747	-2.58951539	-1.283670936	-1.979018206	-1.683078212	-2.069369905	-2.934663519	-2.102798881	-1.837110282	-3.015467868	-1.301518218	-2.741592408	-2.223083667	-2.52661301	-1.878826313	-2.572094897	-2.432050971	-0.8981927729	-1.542944388	-3.054141027	-1.682046527	-2.550387786	-1.997568817	-2.364490358	-2.38864671	-2.815557307	-2.344220545	-2.408035311	-2.177600265	-1.669685077	-2.817457933	-1.227497581	-1.063210346	-1.59557821	-1.296550557	-1.678055978	-2.840697567	-2.111859398	-2.092558036	-2.433014914	-2.646595192	-2.117534762	-2.011961321	-1.708399679	-1.452257212	-2.38504084	-1.424886805	-1.295281507	-1.972009321	-2.451869683	-0.8410408272	-1.36156246	-1.112195384	-2.526067872	-2.374651805	-1.773263692	-1.515466066	-1.670697015	-0.996575418	-1.215909575	-1.464821641	-3.671756244	-1.999194247	-1.689239674	-2.069241274	-2.329361183	-1.877784553	-1.807286035	-2.544810812	-1.073407342	-1.390490262	-2.77652013	-1.422816032	-2.493651871	-3.300276471	-2.794468582	-2.09236041	-3.164028959	-2.406197421	-1.723151463	-2.767056782	-1.599732649	-1.591841446	-2.175177638	-0.1378660002	-1.891310184	-1.31252899	-2.407000274	-2.851579766	-1.466418989	-1.914374066	-2.615582415	-0.381613683	-1.949134739	-1.967566211	-2.54184402	-1.750659419	-2.358696081	-3.192963691	-2.488294825	-1.551756916	-1.824925014	-2.972106576	-1.745186709	-2.325618984	-2.308884971	-1.799366918	-2.642550719	-1.817824546	-1.29917057	-2.832157231	-1.685783442	-1.600043786	-3.68010728	-1.472993459	-2.938818944	-1.551798574	-2.137288264	-1.599247054	-1.347277656	-1.308213211	-0.6579999181	-1.934561327	-2.754307662	-3.259087082	-2.292722974	-1.688413952	-1.513873791	-1.732155923	-2.492180921	-3.00405984	-1.269775432	-1.573281315	-2.334780148	-1.298114115	-0.9851196629	-1.467364025	-2.303506779	-2.647172721	-2.138822641	-2.629749729	-0.3894832628	-2.852214928	-1.29129013	-1.848078899	-1.340782423	-3.16283726	-1.343366704	-2.377308057	-2.433798824	-2.610458859	-1.474135802	-3.165744252	-2.599768687	-2.777127006	-2.423012085	-1.6050976	-1.726508929	-1.807561692	-2.043213743	-2.655464673	-0.95238675	-1.39756959	-2.419930524	-1.979030851	-3.02570005	-1.60902577	-2.90979557	-2.381201264	-1.966730371	-2.034362584	-3.432818428	-3.483952468	-1.799139932	-1.742836043	-1.741964267	-1.858955458	-1.981835957	-0.9266361621	-2.840067689	-2.251065573	-2.256939525	-2.32535153	-1.891868379	-2.306662378	-0.8243099962	-2.041995575	-2.360391781	-2.275165043	-1.260608738	-2.506792493	-2.044506059	-1.825791078	-2.190961165	-3.599354874	-2.01168876	-1.793309214	-3.420333801	-3.271742359	-1.781192249	-2.945353921	-1.465643255	-1.337402793	-0.472946167	-2.386049311	-2.37710441	-1.633515115	-1.04908943	-2.625875873	-3.257011426	-2.087012657	-1.479259381	-3.16164927	-2.03810969	-2.223582933	-1.732580913	-2.22989751	-0.9698405843	-0.8275229558	0.1103116215	-2.686982859	-2.452408354	-0.71424575	-1.301465435	-1.962013139	-1.47034926	-0.6124022528	-2.746300547	-2.935821669	-3.081150332	-2.774684426	-2.73695533	-1.529087343	-2.106453498	-2.919828946	-2.551904949	-3.410834664	-1.58533906	-2.605562494	-2.559275631	-0.763041003	-1.307511922	-2.866261214	-2.060251314	-1.970345082	-1.853286947	-1.568484571	-1.954606922	-2.382760995	-2.928753179	-3.239500665	-2.38186	-2.090513368	-2.765058034	-2.250667574	-2.063907758	-0.9883031862	-1.066097416	-1.379026723	-1.461885745	-1.488356499	-2.047060548	-2.135547642	-0.5472769852	-1.532488479	-1.415825726	-2.894673541	-2.052422289	-1.078825784	-1.710651367	-1.336423545	-1.799195916	-2.123386903	-2.834363521	-2.445645257	-1.806788796	-2.536970729	-2.304226741	-1.650299546	-2.248008889	-1.702011866	-2.148584772	-2.779425421	-1.2055084	-2.358727725	-1.240159615	-2.527505174	-1.423480811	-2.431812729	-2.652453563	-1.601206189	-1.918444072	-2.391858374	-2.620122874	-0.09061483105	-3.857836586	-3.301643111	-1.52883612	-1.134084487	-3.230899859	-2.721685598	-1.117050488	-3.063161741	-0.7718212936	-1.772110077	-2.004715559	-1.199736152	-0.927287973	-2.673067119	-1.245135616	-1.669557773	-2.397010048	-2.479145524	-2.747942871	-1.862374689	-1.355206423	-1.322587269	-1.7517716	-1.396984629	-2.237463165	-0.8283831134	-1.242409942	-0.8537475319	-1.57818967	-1.75919486	-2.460351853	-1.003129074	-2.672006433	-1.410377346	-1.840212659	-2.315093072	-2.446219275	-1.258061504	-2.075150517	-2.237224143	-2.159309222	-1.968196184	-3.396466636	-2.736005106	-1.067858119	-1.334891	-2.458663281	-2.401890874	-2.763534234	-2.169703127	-2.461472592	-1.0779161	-1.16273375	-1.813038151	-1.561165411	-2.466895549	-2.479063739	-1.305983162	-2.962345506	-3.222093933	-2.771302819	-2.691838745	-1.456972674	-2.186144757	-2.102437868	-1.828183271	-1.805634051	-1.690435831	-2.137369894	-2.920841195	-1.13283352	-0.9168829924	-2.129595135	-1.067944298	-1.19821905	-2.75253904	-1.281764861	-1.190226204	-0.8851514791	-1.404810858	-2.625466096	-2.854571532	-1.783755741	-2.308047148	-1.714411576	-3.129189187	-0.7413361543	-2.662038667	-0.8790777278	-2.217176294	-1.156870284	-3.089209042	-1.154774427	-2.71070754	-1.625872244	-2.283327411	-2.750049754	-0.375544206	-1.027375446	-1.264599281	-1.927500762	-3.226198343	-1.884996584	-3.373628099	-1.276136768	-1.930480955	-2.293641095	-1.710427092	-1.253297981	-1.80066853	-2.641440113	-3.015171037	-2.640332343	-2.938114063	-0.6224909155	-1.889550125	-2.642894472	-1.788803715	-1.661984816	-2.088687682	-2.076185473	-2.945095547	-0.7225391836	-1.971800529	-2.256274887	-2.279886106	-3.024806158	-3.418486596	-0.7217471784	-1.590794079	-1.058665633	-2.474650347	-1.25183829	-1.512313639	-3.317835126	-1.824571261	-2.368333897	-1.130392747	-1.023458811	-2.485570668	-1.408301129	-4.369764667	-1.73235338	-1.529370278	-1.693150281	-1.252389223	-1.072456838	-2.278635603	-1.002451472	-2.45618025	-2.113657053	-3.172976899	-0.635682367	-1.43845309	-0.6323112026	-3.085306831	-1.442302384	-1.217339271	-1.45266429	-2.594727913	-1.271910713	-2.205744544	-1.521044812	-2.080932545	-3.043015372	-0.636893888	-2.002896031	-1.388902547	-1.733524078	-2.009980044	-1.552267489	-2.354157319	-1.503812971	-2.538741913	-1.720641246	-1.556938063	-2.48907212	-3.033664599	-2.196613115	-0.7523764391	-2.505753758	-1.686494506	-1.779072005	-0.4579739921	-3.277372492	-0.5503710892	-1.991869138	-2.73915628	-2.160463329	-0.4956487787	-1.579344302	-0.5587928661	-1.415808608	-1.659084504	-1.970292868	-1.918059268	-2.178238953	-1.013634616	-1.191415563	-2.482543406	-2.912483209	-2.867152885	-0.7885150679	-1.636613482	-2.35053339	-1.225510006	-2.112181217	-1.826633836	-2.047443539	-2.488493743	-3.052444995	-1.70541857	-2.482802075	-0.5195111142	-2.302426499	-2.846012448	-3.425420081	-1.204797992	-2.208761056	-1.527121178	-0.7659857419	-2.333341082	0.4512118373	-1.818438307	-1.870857141	-2.117921578	-1.3199972	-1.48930618	-2.628374513	-1.79177506	-2.751563396	-0.9779460901	-1.173150807	-2.47814142	-2.991881094	-1.847683897	-2.825159685	-3.235397473	-0.9011632628	-4.196245483	-2.804763602	-2.995351243	-1.988538555	-1.911730154	-2.542350982	-1.232944699	-1.902423646	-1.466271751	-1.43947697	-2.278462604	-3.687258317	-2.288833996	-3.616157707	-2.362333012	-3.318973975	-1.203359238	-3.130034244	-2.846260989	-2.489528806	-1.391671662	-1.445337831	-1.478182477	-0.9119240059	-0.6157786709	-1.29280805	-1.514675044	-3.493655933	-2.323910587	-1.191089483	-0.1638166413	-2.378755687	-1.738006174	-1.294221968	-2.62132013	-2.129076863	-1.61837332	-2.716441026	-1.946734593	-2.410969491	-1.135046813	-1.949910481	-2.57429061	-1.518149383	-2.077595647	-1.90062149	-2.018365079	-2.347596591	-3.183404153	-0.3295928584	-2.19767945	-2.523861788	-1.648885233	-1.88319319	-2.609782079	-1.207057913	-1.797191061	-1.890486375	-1.694081925	-2.544959736	-2.630594206	-0.986817177	-0.5854952295	-2.619314058	-1.646736772	-2.331326517	-1.678028202	-0.5191387766	-2.385207328	-2.931507455	-1.510981648	-1.901766848	-2.176907747	-2.48072733	-2.278470345	-2.746868208	-2.23427955	-3.017087481	-0.5712905335	-1.996945943	-0.3260857056	-1.500744406	-2.091365599	-2.20996814	-2.216368324	-2.241577555	-1.583384443	-2.404951146	-1.355402753	-2.849878462	-2.384226428	-2.661400325	-2.049433759	-2.266363778	-2.988698116	-2.450111272	-0.9527870324	-2.00403367	-2.900928975	-1.640759926	-1.251212308	-2.612502892	-3.189288857	-2.146677986	-2.602049123	-1.433529638	-2.543509338	-2.304969535	-2.347864952	-1.180773428	-1.512820876	-1.968925181	-3.782717972	-2.799640278	-1.712435761	-2.445349629	-1.095854658	-1.654874504	-0.8772053823	-2.03091993	-1.538808794	-1.473730536	-1.152351269	-1.828324665	-2.554958352	-0.4175536356	-3.684401301	-1.904211463	-0.5079091306	-0.7237801749	-2.509699047	-2.139070511	-1.679255305	-2.092282698	-1.830392839	-1.786530031	-0.04046318385	-2.624743709	-1.394668032	-1.103488666	-2.931455585	-3.505457488	-2.342022196	-1.052855968	-1.771849188	-1.648016032	-1.133045297	-2.124173787	-2.392841124	-2.18420328	-1.118451116	-2.279528414	0.2997264409	-1.801078513	-3.267946203	-1.613536635	-2.285362009	-2.276644468	-2.440070707	-1.341116815	-2.366988464	-1.837363384	-1.878394098	-2.787310386	-0.8564596756	-2.250838454	-2.899210264	-2.834923131	-0.6680071575	-2.356959929	-2.752513535	-1.303514245	-1.456395604	-2.637760611	-1.468011956	-1.456940883	-2.352070321	-2.50103529	-1.453989521	-2.410319052	-1.142330659	-1.762671505	-2.428864089	-2.419488695	-1.624012939	-2.191475669	-2.137047454	-0.9872332167	-2.310516324	-2.55169201	-1.668492081	-1.035273178	-2.099095297	-2.206193661	-2.457229409	-1.004990231	-2.255395131	-2.392005666	-0.9809680969	-2.443323506	-1.976102789	-1.203931359	-2.05808725	-2.379247581	-2.53868778	-2.039721823	-2.763368673	-1.620567609	-1.222601549	-2.598014665	-2.153816551	-2.425071801	-2.127432084	-1.643539781	-1.123392799	-2.662243294	-2.195276443	-1.655248128	-2.231805566	-1.507085782	-2.904637213	-0.8316102575	-2.119524261	-1.776534195	-2.006087292	-4.098739307	-2.450618424	-1.5083883	-2.639665305	-2.199870988	-2.049270342	-1.084674207	-2.930535483	-2.16236004	-1.199668689	-2.971611924	-1.807414694	-1.470588543	-3.134615269	-2.390396625	-1.847323046	-1.743246429	-1.825475835	-1.194217689	-1.807677308	-2.299090573	-2.3897497	-0.6530781448	-1.604412508	-2.574783082	-3.111552577	-2.118190226	-1.384249163	-2.099144457	-1.959110132	-1.649638486	-3.774127056	-2.05189528	-1.533165032	-1.635507837	-3.494127425	-2.881757063	-1.617546771	-2.057190923	-2.09379123	-0.7197047823	-1.727670686	-1.015911284	-3.096796039	-1.561316952	-1.165064795	0.1719333413	-2.150243412	-1.056516636	-1.668226367	-2.793467286	-1.163283173	-1.533397719	-2.300912237	-1.883413806	-1.454107789	-2.708844654	-1.590366356	-2.244582902	-0.6319920427	-1.826220279	-2.024585815	-0.1949660929	-3.044375461	-2.3126096	-2.000792744	-1.271694787	-2.469118845	-2.785436624	-1.161638083	-0.2621506695	-2.080068198	-2.16980067	-1.745450025	-2.488060815	-1.992107138	-0.1459014368	-2.299096428	-1.655019205	-1.895921451	-1.98829238	-1.762555674	-2.271390903	-2.344579329	-1.326054734	-2.920068181	-1.650983973	-1.899630896	-2.145398783	-2.607656971	-3.422467507	-1.882555875	-3.234407592	-1.757372061	-1.945757868	-1.737324173	-1.650181687	-2.752474674	-1.743412135	-1.240572875	-0.5786427003	-2.18134044	-1.385303974	-1.435732022	-0.7032829768	-3.736790712	-2.31377515	-1.694578158	-3.310668811	-1.811826812	-1.994187548	-2.016282304	-2.645242262	-2.297420431	-1.962734922	-1.813600113	-1.543163381	-1.587000992	-2.54259615	-0.6320131704	-0.3117430697	-1.356980576	-2.962338251	-2.617709745	-1.662131782	-0.6954463482	-2.635081256	-3.212570826	-1.636086176	-2.090042818	-2.416036672	-2.24642029	-1.85172373	-1.748025126	-2.646608997	-2.119767027	-2.309953664	-2.849079816	-1.133098616	-2.230561863	-1.090544375	-2.182836264	-2.422918615	-2.298977313	-3.585452435	-1.522190826	-2.957651555	-2.503598105	-1.584783382	-2.654307187	-2.615959243	-2.425535538	-1.451776898	-1.712290576	-2.092950438	-1.26486562	-3.892021203	-2.405162034	-3.328062998	-2.86008631	-0.9662387646	-1.505139342	-2.025409179	-1.885907759	-1.865369258	-1.355130855	-2.136861261	-0.8124709644	-0.1500664174	-2.578485777	-1.729627276	-1.834946551	-2.038880107	-2.775275133	-3.254193476	-1.467370692	-2.257172783	-1.970011501	-2.963787559	-2.069387255	-2.008800174	-2.434033635	-2.707597795	-2.14434772	-2.07196736	-2.76284406	-2.374395282	-1.942652545	-0.5974844327	-2.523911805	-2.348333411	-2.494395866	-2.482423809	-3.104202588	-3.44446078	-1.657718271	-2.57369791	-2.346572693	-3.271792697	-2.577745073	-1.277636012	-2.319131023	-3.254380844	-1.966736055	-2.517374924	-0.9944944341	-2.096612847	-2.042695967	-1.156784717	-0.514886481	-2.999771056	-3.201400084	-2.352113264	-1.937855594	-0.9169381195	-2.355420753	-2.02155701	-2.188745204	-0.5295714692	-2.264773787	-2.023234941	-1.58782705	-0.5044075887	-1.223310331	-2.58418246	-1.748236793	-2.224344608	-2.095997765	-2.363612148	-1.195624539	-1.104587356	-1.990729196	-1.576633939	-2.504729098	-3.256163556	-2.277507732	-2.824777547	-2.47723404	-0.4817179156	-2.877379994	-2.711931057	-2.328772506	-0.9916982812	-1.092981972	-2.284578734	-1.00018174	-0.99953553	-1.199081338	-2.787780277	-2.980268932	-0.7955621237	-0.5205813052	-2.244468611	-1.464906785	-2.388225142	-3.106893917	-3.346535667	-2.129695013	-3.344334403	-1.338843823	-0.854666764	-3.169199838	-1.815114562	-1.752358662	-1.279230184	-2.188361866	-3.560253973	-1.224261793	-0.1541995118	-1.920377248	-3.397493116	-2.182025693	-1.619615194	-2.355536608	-2.602523516	-1.416645982	-2.276074926	-1.660275745	-2.819294298	-2.392036266	-1.360522421	-2.508969572	-0.9507792514	-2.345467856	-1.464487088	-2.893163189	-2.796474476	-1.798078485	-2.818197379	-2.560683674	-1.741700365	-0.8171655349	-1.304977289	-1.750958781	-2.734110346	-2.05109605	-0.929373217	-2.41832385	-1.051753174	-1.863526173	-2.160119928	-2.029557771	-2.507077785	-1.978819499	-2.465391359	-1.089094513	-0.5074009951	-2.642238831	0.5199774031	-2.722855247	-2.758558703	-0.7155141798	-2.420837858	-2.37101029	-3.22386586	-1.527748289	-2.308113207	-0.8028438305	-2.147970916	-1.855435844	-1.346634769	-1.816886003	-2.925960627	-2.240138304	-2.437153134	-1.455510607	-1.234783882	-1.189778359	-1.865628633	-2.804547752	-1.167900283	-2.359228668	-2.200551039	-2.454872854	-1.132886836	-2.208375058	-0.6846308416	-2.796753614	-1.010377743	-2.227180699	-1.031793017	-1.885290612	-2.443329599	-2.891139782	-2.884442013	-2.116896278	-0.9073234883	-1.307809943	-2.103082061	-1.419411875	-2.613524834	-1.808629831	-1.72127402	-2.509265502	-1.194042313	-1.803861724	-1.185177061	-1.223160265	-3.125260337	-2.244517508	-2.582517911	-1.848962623	-3.829244182	-1.417288941	-1.26980754	-1.179598736	-1.914385385	-1.779772018	-2.138713212	-2.942558414	-3.30449543	-2.110288224	-1.663731646	-1.940731138	-1.773384348	-1.580071456	-2.433197345	-3.116659781	-1.374842703	-0.1616907376	-1.563805095	-1.966213106	-1.865864022	-2.244250376	-1.89514095	-2.140728684	-2.664396778	-2.795733608	-1.611587279	-2.109665128	-1.893440596	-1.037713736	-1.505582821	-2.823995952	-1.23122496	-0.9010719603	-3.298512487	-1.362446513	-2.786766993	-1.73096024	-2.254481161	-2.046089455	-2.6087498	-1.526015346	-2.288800038	-1.725805055	-2.823619469	-1.344466969	-2.163973912	-0.7160295618	-0.7964932452	-2.065767699	-3.062445089	-1.518434841	-1.56702052	-1.213820545	-2.702624852	-3.421308806	-0.5499342684	-1.644176409	-2.28716591	-1.463479189	-2.24668191	-1.359157778	-2.611496494	-2.082506808	-2.308323548	-2.225827529	-1.760168116	-2.611221896	-1.037091146	-1.727181684	-1.982123045	-2.621618838	-1.931158617	-2.634117952	-1.799772663	-1.304349427	-3.554838012	-2.3652606	-1.10186785	-2.388952982	-2.279426794	-1.436416791	-2.34895601	-2.508133997	-0.8281803703	-1.242424223	-2.96555841	-1.689975329	-0.9959005064	-2.411451994	-1.812404159	-1.466257167	-2.423248864	-0.582358291	-1.973866237	-2.066141495	-2.495614424	-1.62083893	-0.2431359474	-3.667486205	-2.436157916	-2.133654494	-2.194201303	-2.000410206	-1.199171409	-1.902371257	-2.215954207	-2.426742119	-0.7737019537	-2.715360418	-1.53045216	-1.284339708	-1.189091144	-2.615206555	-2.769067229	-2.576880607	-1.708327094	-0.7131754839	-3.098402229	-1.237431956	-3.024102719	-1.002122124	-0.8639010265	-0.4311253278	-1.984074287	-2.446896032	-2.451838384	-2.546326406	-1.779663816	-1.931715119	-2.196769187	-1.204070668	-2.584130922	-1.613793207	-1.40465192	-1.692306988	-2.003552996	-2.821361611	-3.725813783	-1.486876685	-0.9789170651	-1.889768737	-0.9675433139	-2.494534719	-2.847065277	-1.842907784	-1.906048441	-1.872831423	-2.215872469	-2.046002828	-1.9488603	-2.428846878	-1.519715767	-1.320122602	-3.143111901	-3.166145358	-2.351295082	-2.97029964	-2.209649716	-0.8213975239	-1.507042269	-1.595000275	-3.40153888	-1.519712873	-0.8970605789	-2.089956667	0.2274725881	-1.804156679	-2.123940628	-2.026940567	-1.680657076	-2.502348411	-1.501365325	-2.182509077	-1.97133889	-1.84970606	-2.742696892	-1.820055604	-1.03530195	-1.228089483	-1.112029404	-1.776664572	-2.635571098	-1.600818752	-1.921212717	-1.855127075	-3.215522066	-1.629171881	-2.436688594	-0.8389312495	-2.144659967	-2.000764815	-1.236609263	-1.996735287	-1.868554241	-1.605383337	-1.5991822	-0.8705567689	-2.029471798	-2.282127702	-2.513927076	-2.108427622	-3.02057636	-0.6868119957	-1.710951399	-2.623257238	-1.812107201	-2.334913229	-1.304252452	-1.528726067	-1.836904519	-3.011262724	-1.534706269	-1.503710054	-1.807230463	-1.824777939	-2.185962197	-3.351979061	-2.078488312	-1.896540663	-2.134538665	-1.90072519	-1.795062934	-1.830165081	-1.420505588	-2.431213549	-2.42384438	-1.059241278	-1.554215436	-1.802676571	-3.409720691	-2.783692972	-2.55324963	-1.844285926	-1.989613946	-2.623180054	-1.286306474	-0.9136069121	-3.168556023	-1.980676733	-2.701377826	-0.8989432514	-1.857701828	-2.404491761	-2.639299261	-2.299020803	-2.116038292	-2.339518757	-1.334389004	-3.201402886	-1.998159695	-2.336620282	-2.790920896	-0.9151568403	-3.220042751	-1.377208195	-2.046298529	-2.203092267	-0.9970235361	-2.083764615	-1.434269356	-2.178311113	-1.478267393	-3.293422486	-2.188271439	-1.522784077	-3.014337016	-1.287483823	-1.58140144	-1.200351063	-2.784228108	-1.143316855	-2.2949588	-3.387433764	-2.714899482	-1.183882822	-1.535947166	-1.644294012	-3.58700012	-2.357681194	-2.722125754	-1.933208406	-2.502245643	-1.201088389	-2.064177212	-2.184454989	-1.202105228	-1.968662592	-1.629796213	-3.371918902	-3.011174928	-1.872000637	-2.120685379	-2.998299952	-2.307103317	-1.618164121	-3.128958962	-1.841657525	-1.897152513	-2.265499219	-1.948877131	-1.739033336	-2.60197932	-1.681218509	-2.345835574	-1.311311799	-0.7958362164	-2.820248468	-0.6828684781	-1.774971923	-2.104726702	-1.353397659	-2.339347088	-2.806769541	-1.611388994	-1.28722045	-2.012369495	-2.626637535	-3.440383233	-1.397270108	-2.21810651	-1.284895082	-1.304063114	-2.489662399	-0.5962979078	-3.194788326	-0.1658294391	-1.50708375	-1.60660478	-2.112466281	-2.166288778	-3.001775941	-0.6839606562	-1.592977614	-1.886065041	-2.513490564	-2.586064681	-1.979738649	-2.162558519	-2.786739985	-3.413666461	-2.246455387	-3.473347712	-1.059495858	-1.554222183	-2.822527665	-1.788814545	-1.87335226	-1.364209376	-1.133692388	-1.279735205	-1.070944128	-0.895126169	-2.553899659	-0.6836931011	-0.2973534926	-1.771394471	-1.211258653	-2.055874211	-1.79821608	-1.86686032	-0.8873396363	-1.215291017	-0.7451919418	-2.024066542	-1.917325104	-2.800559442	-2.323226067	-1.155203349	-3.155065613	-1.4292111	-2.156484418	-1.832936644	-1.573801873	-3.245669835	-2.610696919	-1.72561504	-0.5503816712	-0.1380183314	-3.12552535	-2.913261467	-1.580942672	-0.7826348867	-2.321052879	-1.730270926	-2.236748208	-1.614710234	-1.321635579	-1.352773142	-2.201133912	-2.782464558	-1.662144277	-1.405240577	-3.195152798	-2.156066311	-2.120053992	-2.21884105	-2.448708619	-2.352879796	-1.22663071	-1.221458373	-1.544600601	-2.282514569	-1.915066543	-1.023845064	-1.001486208	-1.51745668	-1.62418115	-2.201319357	-2.565626955	-2.552261514	-1.609333191	-1.208578006	-2.512099618	-1.835674208	-2.551560646	-1.908759249	-2.184224799	-1.568161561	-1.748749677	-1.146962877	-1.38386492	-1.735338925	-0.6537467145	-1.741470424	-2.998048807	-2.107585365	-1.559661783	-2.093024532	-2.526001426	-2.808584158	-2.256974049	-1.762333596	-0.4543094175	-2.43795036	-2.833549022	-1.470098347	-1.678598223	-1.840630597	-1.775712613	-2.040072436	-1.097613052	-1.349092395	-1.850047612	-1.464728381	-2.570948575	-2.145960552	-1.738744938	-2.615602141	-1.797879022	-2.217197077	-1.83436744	-1.017668711	-1.502341643	-1.679856811	-2.471036108	-1.657439436	-2.523976311	-2.852606198	-1.90045817	-1.383360837	-2.499251857	-2.283553531	-1.770290924	-1.235977147	-2.285148933	-1.885928368	-1.944213243	-2.58225229	-1.343655389	-2.164280145	-1.673571033	-2.4052834	-1.650597551	-2.082697509	-2.950475701	-2.557926869	-2.494093954	-3.109200053	-2.701896522	-3.144930811	-2.458257706	-1.676036237	-0.6518447696	-1.759757602	-2.23284233	-2.529078693	-1.322020728	-1.203847446	-1.384848331	-2.78259529	-2.227843075	-2.593311811	-1.210741319	-1.294621775	-0.6496329097	-2.109865003	-0.5642051496	-1.290247102	-2.947205226	-2.36071368	-1.971522098	-1.636627444	-1.918728468	-2.819411186	-1.889094196	-2.930679632	-3.324080998	-0.6279812306	-1.582993003	-0.9549491079	-2.609168576	-1.999923956	-3.109174948	-2.753795043	-2.724911927	-2.652871525	-1.978734267	-1.379462964	-3.247922396	-1.574940721	-1.464698655	-3.518114747	-1.853223523	-1.788441394	-2.499423078	-2.588471965	-1.769673189	-1.455138694	-0.6593447069	-2.671093417	-0.8869486537	-1.22206953	-2.063308752	-3.27914363	-4.929024692	-1.536940816	-2.233108089	-1.612515487	-2.917667345	-2.657989088	-2.534318367	-1.856979337	-1.180321941	-2.126769071	-1.60822925	-1.620018606	-1.364251699	-1.102849436	-2.15710606	-2.51886988	-1.659042951	-1.805047754	-2.442670484	-2.635349891	-1.824167687	-0.4998531818	-3.130525631	-0.5061618933	-0.7749178892	-2.087426696	-1.962860147	-1.582395259	-2.740621216	-1.61490257	-2.212640512	-2.467210057	-1.849167447	-1.349301824	-1.356642419	-2.967695599	-3.084714631	-1.748541269	-3.262522261	-2.119949591	-2.071450284	-1.125237582	-2.426149485	-2.2162878	-1.945052459	-3.170094121	-3.166673523	-2.572277095	-2.413293383	-3.034140641	-2.238662228	-2.928435748	-2.465121359	-1.169214559	-1.725271396	-0.7007963907	-2.143017344	-1.165285763	-3.154378773	-2.52844554	-1.992228397	-1.305476157	-2.447949689	-3.63485847	-2.576878426	-1.467828724	-1.103692405	-2.929179425	-1.626225008	-2.353556055	-1.865441831	-1.687304275	-0.9540582721	-2.872901147	-1.319571847	-1.104937183	-2.612790739	-2.149376498	-2.394701331	-1.651933502	-2.56834826	-1.633396682	-2.328543876	-1.708726176	-1.092571252	-1.109366309	-2.404554595	-1.433009034	-2.233707163	-1.692594616	-2.144766783	-1.978949791	-3.186273694	-0.44375692	-1.871788148	-2.121614118	-2.857471368	-2.636402084	-2.318985973	-2.998192312	-1.68472067	-2.702737839	-2.209382354	-1.537864434	-1.574214314	-2.177386424	-1.955398003	-2.035775923	-2.247783485	-2.333770054	-2.190095865	-2.86926597	-2.319590971	-1.892929346	-1.912936122	-3.091283316	-1.896032366	-2.192525599	-1.740697617	-1.488335725	-1.970784953	-2.534187652	-1.326085596	-0.3805697444	-1.628942245	-2.577919451	-1.193309236	-2.857678567	-2.467680881	-1.486637472	-2.017988667	-2.24693854	-2.202288585	-1.469465765	-2.475494825	-0.8863847485	-1.577916534	-2.951252684	-1.427713361	-1.500595278	-3.293461186	-2.05488375	-1.446814301	-2.478500358	-2.120948791	-2.495253023	-2.483831963	-2.716085138	-1.108872166	-2.418767275	-1.32064638	-0.455339495	-2.007937695	-0.9395594286	-1.883823349	-2.757105865	-3.191421285	-2.79914631	-1.228462093	-0.6780514832	-0.2957841785	-0.8702161045	-2.481538482	-0.7735222598	-1.479447477	-1.42227286	-2.383828687	-1.402232539	-1.37358973	-1.704140157	-1.835059815	-2.021057253	-2.517621788	-2.082774935	-1.314829165	-2.571572	-1.491229278	-2.735470513	-2.046656291	-1.953192833	-2.376352203	-1.860886348	-2.388342254	-2.129483658	-1.148524293	-2.413362947	-0.9510717771	-2.361656902	-3.139495185	-2.464354066	-0.9808036175	-1.413074265	-1.313574393	-2.915743365	-2.195754414	-1.969291498	-1.920409866	-1.410308102	-3.152206892	-2.602791764	-1.698629375	-2.898839339	-1.184170116	-1.650769916	-1.933212297	-1.851529488	-2.813965182	-1.701118384	-2.405952246	-2.993449014	-3.151197221	-2.598360184	-3.03713869	-2.190219449	-1.268777132	-1.735526791	-1.71245334	-0.647101871	-2.381899206	-1.804916996	-2.19459588	-2.911875288	-2.943664673	-0.3322673169	-2.42489144	-2.896515136	-2.251753074	-2.102240846	-2.704190736	-1.239779242	-0.80212073	-2.09641228	-1.247599005	-1.570539499	-2.329142057	-1.240211222	-2.549836126	-2.870370034	-2.195377357	-2.588080732	-1.465050435	-1.6609821	-2.527590855	-1.509734736	-3.340475532	-1.939923602	-1.636345265	0.2381384824	-0.4832966082	-1.442422329	-1.635090161	-2.177192255	-3.167171	-2.449109687	-2.015267043	-1.638724961	-1.718107843	-2.287123539	-2.268061732	-3.194260357	-2.655172733	-1.584745556	-2.648314622	-2.533141362	-2.07883786	-2.392748549	-1.7854635	-2.295229368	-2.560282245	-2.519616109	-1.320689173	-1.546050944	-2.15163178	-1.384222172	-1.565207714	-2.615128629	-2.81768251	-2.745948068	-3.236806457	-1.537416293	-2.447923038	-2.84761337	-2.179816858	-2.114082068	-1.570289466	-1.639103538	-1.758876594	-2.530672436	-2.175683024	-2.146732989	-1.470982601	-2.056460482	-1.628349261	-1.302119224	-0.2219197697	-1.261402489	-2.60533358	-1.315411229	-2.849967503	-1.10060871	-1.981485009	-2.184463733	-1.344781314	-1.26850237	-2.74723294	-1.297773462	-1.36344639	-2.716624742	-1.876853629	-1.14661878	-1.293821033	-0.1238364391	-1.553033404	-1.687172633	-2.452574859	-1.778770092	-2.79970456	-0.513626829	-2.547386006	-2.495530828	-3.006008633	-1.399648058	-3.172109322	-0.6395084806	-1.773114299	-1.948987198	-1.986582658	-2.219963807	-2.693826423	-0.6224360585	-2.246502696	-2.093668051	-0.9139821445	-2.134817443	-0.8692841563	-3.133885296	-1.655862881	-1.574448381	-2.114136047	-2.331342369	-2.199027042	-2.434254792	-1.443579871	-2.209267867	-2.683968799	-2.199738987	-2.593678951	-1.200325385	-3.109669865	-1.557804123	-2.631679811	-2.097252598	-1.14135056	-0.9150511208	-0.7153588965	-1.648163737	-1.344660894	-2.018948658	-1.188945477	-2.103004097	-0.3108582446	-1.966284821	-2.559799351	-0.316918949	-2.632689984	-0.9366224453	-1.930893285	-2.455401323	-2.407235759	-1.676178394	-1.447655289	-3.208022509	-1.630456577	-2.419884955	-2.371099149	-1.859742089	-3.734831663	-2.134782099	-1.964263409	-1.851239262	-1.33856164	-1.707551802	-0.5866911289	-2.20229726	-2.567472416	-3.025701487	-1.59244094	-2.865722841	-2.200242614	-1.295843531	-1.899340971	-2.902793844	-2.201194989	-1.014841495	-2.283863207	-0.9894953156	-2.541647569	-1.003494848	-2.228456366	-2.233831901	-1.576533213	-1.693186675	-1.234570729	-0.7485011963	-1.829027392	-1.624359969	-1.689724842	-1.747933121	-3.203730557	-1.839227439	-2.78778978	-1.18631855	-2.990647236	-1.1124841	-1.62020661	-2.278238083	-1.960668947	-1.852162313	-1.528225961	-1.759611719	-2.36580864	-1.520332258	-2.123251784	-2.065501107	-1.304255496	-0.8884879436	-1.720876542	-2.400342091	-1.897476038	-3.776141318	-1.647577378	-2.175155512	-2.044264007	-1.567760762	-2.000573719	-1.195810635	-1.182410447	-2.204551262	-0.7898250382	-2.120572853	-0.9415764693	-2.67854438	-2.508372453	-3.437238874	-1.874540299	-2.610561865	-0.6587228659	-2.995059831	-1.863638972	-2.307217893	-1.766516174	-1.725100263	-2.20030392	-1.356826879	-2.963377276	-1.695831862	-1.282716597	-2.592796528	-2.178961141	-2.536269962	-1.820407002	-2.434136859	-1.491145566	-2.880754099	-2.452137494	-2.022319757	-3.026681961	-1.640545777	-2.167239241	-1.0384657	-0.6211189962	-2.264342697	-1.543509723	-1.410655636	-2.833646114	-1.422548594	-1.574996652	-1.677429623	-1.866496061	-2.502464399	-1.513850875	-1.316690275	-1.323506708	-2.845769163	-1.50571304	-1.147533637	-2.364080973	-2.627368836	-1.544979837	-3.553703659	-2.189864205	-1.590786435	-3.41635779	-1.336228958	-1.992008814	-1.980380107	-1.184310014	-2.413791047	-2.834629354	-2.92758471	-2.460474658	-1.490644632	-2.987054581	-2.122239665	-3.643994716	-0.6914526971	-1.556573229	-1.998719195	-1.580189579	-1.601964235	-1.95159302	-1.327179452	-2.140191838	-2.773047776	-0.988702125	-0.7068311412	-1.579071382	-1.716649075	-2.537624872	-1.757770772	-1.822135461	-1.869661374	-1.990747577	-2.028812439	-0.7036645684	-2.17401142	-2.325886663	-1.239314552	-1.133735606	-2.299023669	-0.7515776053	-1.734976456	-2.760316331	-2.62801917	-2.434727712	-1.947952784	-2.727055151	-2.078469764	-2.470067466	-2.182727266	-2.447748014	-2.617443024	-2.718648273	-2.264084124	-1.862646117	-0.6958798385	-2.602799931	-2.626099317	-1.986193189	-1.417784474	-2.440334634	-1.051476837	-2.087514111	-0.6785015768	-1.431960009	-2.778331262	-1.655467071	-2.770683793	-1.843868419	-0.6700120944	-3.08079393	-2.671837087	-2.120586798	-2.3807029	-2.014953104	-1.817872423	-2.209078146	-2.813646676	-1.863131007	-0.9003715434	-2.440116879	-2.269568165	-1.894575143	-1.546787775	-3.495619211	-1.632360913	-1.071111741	-1.266742972	-2.544882418	-2.048167314	-1.300565828	-2.397990467	-0.6637837249	-1.465023904	-1.820033631	-1.400116	-2.212607161	-0.3690023202	-1.610008292	-2.369366927	-0.6046230224	-2.201501229	-1.270151286	-3.220508015	-1.746243043	-2.80922877	-1.783401932	-2.743284031	-1.470651859	-0.6431889779	-1.459439273	-2.185989684	-1.036316106	-1.516553974	-1.775838112	-2.375167463	-1.254348163	-1.306710169	-2.744421345	-2.53490755	-2.146160712	-1.622673738	-0.8029561956	-2.168155347	-2.262018617	-1.915863165	-0.3951110754	-2.910979548	-1.754067911	-2.116887796	-1.561270445	-1.210050685	-1.945829469	-1.951525054	-0.6584446403	-2.199228357	-2.651486353	-1.451886993	-2.672260497	-2.26601014	-1.448243834	-2.107468434	-0.601681233	-1.553162379	-1.754234371	-0.6852047734	-2.220050226	-1.61621582	-2.189147562	-1.342262233	-1.890064078	-2.33905016	-0.802363979	-2.068170874	-2.607530627	-2.499371655	-1.578633896	-1.89522391	-1.098600298	-1.177158151	-2.127856578	-1.340632935	-2.508497477	-2.109734797	-3.877564758	-2.353425123	-0.6668824932	-3.106969715	-2.22683447	-2.151041266	-3.153400891	-0.9195743305	-2.78694186	-1.609060276	-2.5325191	-2.24860485	-1.95811621	-1.725569916	-2.257944483	-3.216710612	-2.074206974	-1.712122581	-3.047700405	-0.6963464548	-1.821974993	-1.216116077	-1.110154857	-2.099145646	-2.600619675	-1.441047916	-0.4248146388	-1.859631608	-3.310418821	-1.429834636	-1.535271039	-2.298120224	-2.37633904	-2.493337391	-2.571814749	-3.030153378	-2.152862141	-1.957591294	-2.772363127	-1.906053032	-0.9383492332	-2.957916976	-0.07983984493	-2.002475014	-1.617880537	-2.733739997	-1.778318241	-1.881760633	-1.928284586	-0.639353567	-2.0285257	-2.390885286	-2.073198875	-2.633806114	-1.892962234	-2.574209973	-1.318992375	-2.311024625	-2.881138768	-2.99194748	-1.449723021	-2.160017881	-1.580451067	-2.114353953	-2.389164545	-2.249383939	-1.138445792	-1.255663982	-1.326437892	-1.790553427	-2.619167718	-2.331516991	-1.394027357	-1.715831676	-1.31665991	-2.652504285	-1.554436455	-2.078643793	-2.645362258	-1.767839327	-0.7281897435	-2.013658597	-1.679413865	-2.347720515	-1.599127339	-2.562671238	-1.324473993	-1.808576365	-0.6812290013	-2.695389453	-0.9983235033	-1.829484988	-3.515610514	-1.853444393	-2.46915738	-0.8838806903	-1.584368759	-2.229436983	-2.173153035	-2.498764013	-2.901557043	-2.015609622	-1.877540083	-1.23595309	-1.436042853	-2.686200094	-2.264492986	-2.354707148	-2.374639071	-2.307499993	-2.856696751	-2.088639299	-3.112984241	-2.518223989	-2.482426525	-1.923287822	-0.5372887677	-3.561098449	-2.18879474	-3.691274337	-2.246927489	-0.9570587898	-2.171049945	-1.367610268	-2.599409884	-0.8224827099	-1.923932312	-1.223213299	-2.440267389	-1.564341358	-2.286018196	-3.398922513	-1.939668669	-1.727844399	-1.325070214	-2.335982311	-1.384954191	-2.66982829	-1.68616971	-1.902324956	-1.68137045	-1.86462751	-1.739416609	-1.11363704	-2.183195392	-2.96303327	-1.236130088	-2.176989738	-2.28284817	-1.373911315	-3.582915931	-1.660849158	-2.536287187	-1.886447603	-1.530138182	-3.067949944	-1.343078966	-2.09513272	-2.289336251	-2.530763488	-2.246708739	-3.236289797	-1.627401722	-2.021440325	-1.423051748	-1.943697232	-4.561816624	-2.702503167	-0.9630304565	-1.881413454	-3.020471962	-1.224577782	-0.2282880807	-2.39187852	-2.022855751	-2.362042499	-2.421470174	-2.004233392	-1.821752291	-3.145813306	-2.755545722	-2.935669167	-2.161040457	-1.806132736	-1.113382464	-3.038032524	-3.828735991	-1.182597739	-1.885932225	-2.161392488	-1.834788582	-1.013394308	-1.878920947	-2.980055264	-2.155238598	-1.891160377	-2.175273279	-0.8055619681	-3.116850822	-1.853491818	-2.797830617	-1.126094977	-2.440512901	-0.4857552805	-3.444533427	-2.437598937	-3.214053569	-2.901441778	-3.621492983	-2.369842991	-3.172654128	-1.211182424	-2.948109167	-2.275340012	-1.765117569	-1.907994395	-2.614585744	-2.695028765	-2.207207142	-0.6364487258	-2.410443771	-3.350899485	-2.72501193	-2.072007722	-1.04736622	-2.176633632	-1.925036601	-2.496076941	-2.19719161	-2.295180069	-2.793622454	-2.890217866	-1.709610299	-1.132043464	-3.083878541	-0.2520827035	-0.9219150148	-1.883675629	-1.937863954	-3.832666467	-2.959775419	-1.787290719	-2.220055076	-1.810888772	-2.509950248	-3.174385958	-2.041789552	-1.80832472	-2.933510017	-2.074788249	-2.300474589	-2.378909627	-1.819782275	-1.630435374	-1.486579551	-2.380217512	-1.183896091	-1.598055451	-1.884143212	-1.837003444	-1.910901396	-1.959992505	-2.922473695	-1.872626828	-2.197263278	-2.932301105	-2.393960718	-2.839446612	-2.927905663	-2.324474235	-1.091200274	-3.066104456	-2.508485689	-3.260443048	-3.062733143	-1.539796938	-2.138394383	-2.266025576	-1.880375002	-2.350344101	-2.419775169	-1.493715578	-2.374115952	-1.72464413	-2.058331434	-1.898212629	-2.827054431	-2.847908823	-1.173828032	-2.850456524	-2.422032893	-2.371665553	-2.351845044	-1.900325801	-1.694621927	-2.639843415	-1.135658379	-1.941948407	-1.258369009	-1.675320384	-2.499946714	-2.075006776	-2.499246973	-1.346567705	-1.870926203	-2.272755628	-2.311974035	-2.590910798	-2.958042321	-1.767781711	-2.012875956	-2.857063767	-2.406957249	-3.81632808	-3.293072518	-1.402974396	-1.405921887	-1.243668249	-2.184681839	-1.013601106	-0.7305799393	-1.735606358	-2.893892851	-2.670848003	-1.849127482	-1.317709243	-1.970280643	-1.731011155	-0.5550638686	-2.093356256	-2.584653311	-3.665691659	-1.803507742	-1.711859985	-1.63689933	-0.835180649	-2.450894932	-2.022184147	-1.086690825	-1.886300597	-1.412438767	-1.142806472	-1.49630786	-2.48066943	-1.770317523	-2.605120349	-1.324875236	-1.601476488	-1.677185581	-2.478648541	-3.328876561	-2.165917717	-1.355625596	-1.837021614	-2.229246205	-2.765750918	-2.29821965	-0.8032486935	-2.679473713	-0.9845540737	-1.270005218	0.2047912875	-2.623005152	-0.4770632706	-3.107508043	-0.8126169256	-2.383057144	-1.945357274	-1.360848104	-2.40553454	-2.300742517	-1.731070194	-3.452156857	-2.261839269	-1.002050339	-2.465932559	-0.6948106176	-3.2527847	-1.45931842	-1.457422282	-1.08758011	-2.238250182	-1.082639066	-2.2969889	-0.3105571592	-2.199964484	-1.63720471	-2.692353027	-2.921378324	-1.415618899	-2.094504039	-1.526737044	-3.277598743	-1.989207632	-2.445277201	-1.716781988	-2.63622276	-0.9336201753	-2.517074256	-0.9283460942	-0.7133154011	-1.516881045	-2.537332961	-0.4895052623	-1.571058075	-0.6188474467	-2.769675292	-1.226263381	-1.78332036	-2.655314231	-1.571965882	-2.190442572	-1.347214548	-1.61602612	-2.826537953	-1.240673174	-2.196543129	-0.493428515	-2.520161873	-1.722789457	-2.317850084	-2.597324497	-2.407262207	-2.310591431	-2.682224785	-1.031945767	-2.000149528	-1.643635098	-2.911840776	-1.466374329	-1.833475539	-1.433351728	-2.356538535	-3.00405373	-2.192161235	-1.803303784	-1.192332285	-2.2048678	-2.56117101	-1.959492546	-1.650066999	0.2732224579	-2.819299903	-1.702797418	-2.28159445	-2.332359539	-1.992306449	-1.590447878	-2.211827001	-2.873552362	-1.92822912	-1.472817722	-1.822509927	-1.042043716	-2.01804858	-1.576092685	-1.651933484	-2.40645418	-2.184892665	-2.385647173	-1.863949908	-2.240893723	-0.4934947561	-1.320947311	-3.460471227	-1.709085326	-2.536363144	-1.29502297	-1.910195891	-1.811111559	-2.495486063	-1.626448456	-1.724749365	-2.170399191	-2.43889598	-2.259266337	-2.311784306	-1.928399347	-1.481528814	-2.720223514	-1.875195728	-1.071135094	-2.235981942	-1.644618842	-2.542465569	-1.884850839	-2.393577797	-1.645310366	-2.838127811	-1.650250793	-2.311936352	-1.647752784	0.0242352164	-1.844588508	-2.288292291	-2.498659906	-2.585472164	-2.287862133	-2.058736555	-1.860861922	-1.950160945	-1.618369215	-2.544562394	-1.704991888	-3.106384289	-1.995241827	-1.852574357	-2.381703944	-3.505944996	-2.617358703	-1.997335251	-2.98194018	-0.799220603	-1.865856609	-2.187269783	-2.104307299	-3.159331476	-2.141046775	-3.384612934	-2.009128774	-2.10121896	-1.163241318	-2.260254124	-1.356986994	-2.657898589	-1.447632286	-3.053871624	-2.420189124	-1.119557848	-1.976837934	-1.349377901	-1.599326036	-1.496588123	-1.449077869	-2.040957853	-1.473114008	-2.064849016	-2.229081617	-3.491912649	-1.539686728	-2.411914485	-2.703335726	-1.431436956	-1.516647149	-1.306047504	-1.868063279	-2.626030982	-1.633241234	-1.857735755	-1.92241944	-2.108263238	-2.518815332	-0.7177387075	-2.01547075	-1.426283099	-2.127450171	-1.807860957	-3.050517136	-2.407759923	-0.8605865681	-1.145602455	-2.376938658	-1.896926466	-1.308690479	-1.958438052	-2.741684277	-2.465595238	-0.01500627961	-0.897248466	-2.221619083	-3.324405409	-2.073434243	-2.088023991	-1.991794047	-0.8743312674	-2.887164883	-2.053697349	-2.080396047	-1.617941509	-2.312600057	-2.225318192	-2.218691312	-2.416806636	0.46134253	-3.462152842	-2.12763207	-1.546536784	-0.7281911518	-0.4132651994	-2.219325628	-2.768771431	-1.705543725	-2.542210071	-0.2402660396	-2.29036519	-4.389776709	-1.73453903	-1.971567728	-2.152422946	-0.1383204704	-2.115914032	-1.43774569	-2.689593248	-1.754488773	-1.363711874	-2.485174738	-3.034878046	-1.91985636	-1.333748812	-1.636741932	-1.922169476	-1.13535727	-1.634470181	-1.820291397	-1.905489127	-2.735241324	-2.12108669	-1.627960453	-2.290985685	-2.749487162	-1.248963312	-1.080264817	-2.886645262	-1.136158893	-3.053550728	-1.622685024	-2.452424125	-1.31925432	-0.7849164028	-1.626584828	-3.302291359	-2.460988961	-2.41292033	-2.747273655	-1.836367445	-0.8423873405	-2.900155237	-2.936043423	-1.874240819	-3.191898285	-2.392019052	-2.486842249	-2.877291066	-2.576710094	-2.564568791	-2.178758887	-1.480997471	-2.425831461	-3.39897628	-1.834288195	-1.783809961	-2.141710178	-1.949780803	-1.697280107	-1.164355904	-1.615067232	-1.45679201	-1.606894169	-2.24873436	-0.1022880743	-1.921357537	-0.6927779369	-1.213998443	-2.687310338	-1.959329837	-1.43145753	-2.083099771	-3.349050926	-2.27085135	-2.46915065	-1.426230671	-2.636025827	-2.348529613	-2.013374334	-1.398376391	-2.033109338	-1.410720396	-2.143940538	-2.517626828	-1.644019151	-2.307251033	-2.254108135	-0.7709457777	-1.081655029	-0.8843149083	-2.857226278	-2.322588103	-1.12084416	-1.498316213	-2.587640498	-2.87161346	-2.260180594	-0.9575858204	-1.061795265	-1.938927844	-0.7687544175	-2.829789294	-3.203784174	-2.629846442	-2.681960986	-2.587334624	-2.748739754	-2.877382226	-2.183777184	-1.699037316	-2.544850188	-1.398535512	-2.503071567	-1.23335057	-3.217471538	-2.746471432	-1.468397434	-2.339988454	-2.292967166	-2.624136904	-1.316761574	-2.403308981	-2.399875827	-1.512355997	-1.407584806	-2.067634479	-1.372201968	-2.119815441	-2.550440299	-1.420494671	-3.161748977	-1.621268666	-2.204878126	-1.987630348	-2.061635417	-2.10873367	-1.737927898	-2.496230328	-2.345760991	-2.629107218	-2.424818787	-1.913122528	-1.629553388	-2.323971184	-1.868691036	-1.611055347	-2.291566845	-1.51958193	-1.302552133	-3.490567519	-2.951019055	-0.9972475037	-1.534593483	-2.512693952	-0.8951725766	-2.811622747	-2.857046983	-2.368018643	-1.370230433	-2.279684261	-1.823800426	-2.014695398	-1.962759551	-2.179208297	-3.022947736	-2.983252968	-2.525660606	-0.8399559332	-2.412020402	-1.408313888	-1.811747098	-2.487616701	-1.474268267	-2.324420246	-1.47206516	-2.264441006	-2.060798133	-1.864948512	-2.79362434	-2.603215093	-2.002649032	-0.9111480999	-1.823452826	-0.8460179467	-2.019352542	-1.042429612	-1.061987032	-2.095126844	-0.9639187475	-0.2977372431	-2.238065078	-2.66785829	-2.559491397	-1.298991674	-1.58922915	-1.687847709	-2.034172337	-1.422138619	-0.773983117	-1.89618245	-1.801900245	-1.961775861	-1.633970298	-3.584036024	-1.767083868	-2.822159965	-1.808932707	-1.68795387	-1.428325366	-1.704730766	-2.433866421	-2.503534926	-2.664069859	-1.75708465	-3.435634867	-2.435215655	-1.777437641	-1.887889974	-1.951097354	-1.371989084	-1.439643579	-1.373156867	-2.265688468	-1.589164416	-2.231203556	-2.112199588	-2.497007485	-2.474425391	-3.684982379	-0.9070613295	-1.905449595	-2.075834099	-2.400390473	-1.253500143	-1.665142632	-1.1118357	-2.441038018	-0.4815354998	-1.914508281	-1.325080519	-3.067932793	-1.468715721	-2.037371461	-2.705824953	-3.224447137	-2.379188337	-2.708414927	-1.453541815	-2.154976075	-1.787872934	-3.323861317	-3.807522319	-3.247116402	-2.516335394	-2.731705088	-0.9504941855	-2.045130158	-1.461857442	-1.382805841	-1.445484265	-1.582493434	-1.46924609	-0.8160681412	-1.761014908	-1.348030302	-1.855615552	-2.791136194	-1.962730873	-1.654412783	-2.968267365	-2.917932596	-1.705358939	-1.111761694	-1.651935717	-1.906622836	-2.321656433	-1.340464297	-1.972001769	-3.016918194	-1.854932925	-2.930472556	-0.5162102077	-2.269472638	-1.908103309	-2.816081071	-1.553915529	-1.846098884	-2.94934194	-2.969858877	-1.914208934	-1.262689562	-1.975155015	-1.488107983	-2.13876218	-2.654877727	-2.291017344	-2.143251883	-2.569960358	-2.463235468	-1.537728983	-1.609738333	-1.203767755	-0.4205058644	-2.068604631	-2.278649418	-2.523455262	-2.499941012	-0.6294692112	-2.411035369	-2.214154299	-2.522663557	-1.07847414	-2.212467584	-1.474714388	-1.290948973	-1.627459798	-3.206307111	-2.400622885	-2.322896553	-2.351268756	-2.110306421	-2.413943506	-2.08823691	-1.557409972	-1.562723603	-1.874691144	-1.093376541	-1.405674613	-2.666504522	-1.98057052	-1.986934913	-2.386709983	-2.159705342	-1.355196177	-2.44111747	-2.664958106	-2.467383758	-2.826020554	-1.279911549	-2.846164296	-1.301988893	-2.086696244	-1.428742705	-0.9925946976	-2.33845445	-2.08776381	-2.14646327	-0.8366655881	-2.333899068	-1.661307751	-1.084867117	-1.780282398	-2.112171974	-2.505477633	-2.304168098	-2.676715525	-1.818523237	-1.70038881	-3.005404175	-2.730307487	-1.633300333	-1.358790643	-1.886708457	-1.229017423	-1.649758955	-1.666370328	-1.509331119	-2.159737709	-2.612095809	-0.6708466451	-2.986924662	-1.919655788	-3.683771128	-1.43978499	-3.090024599	-1.986332098	-2.597712633	-3.682577436	-2.287678966	-1.974523504	-2.363177578	-1.745315181	-1.959975304	-3.160731722	-2.482737666	-2.566196068	-1.855281684	-2.753404473	-1.514973014	-2.551903688	-2.122157401	-3.049607459	-2.802583433	-3.998995751	-2.066467926	-1.636257086	-1.786017577	-2.579783229	-2.085368917	-2.35661322	-2.517509827	-0.8683357216	-2.129613125	-2.788214314	-1.713241194	-2.086075597	-3.030697783	-2.495739103	-2.013401344	-3.435513387	-1.602979251	-3.273864589	-1.674903921	-0.9163664024	-0.9216387271	-2.267584871	-2.348206626	-1.528890613	-0.8663181273	-0.5545072152	-1.714653354	-2.666862052	-1.929959208	-2.439777287	-2.095641694	-0.8697589602	-1.036718422	-0.9650554735	-1.23576257	-1.584151615	-2.920441888	-1.805568146	-3.245758893	-1.276564897	-1.837381434	-3.219307545	-1.953041072	-2.345904496	-3.213221102	-1.948895689	-2.36169726	-1.762677986	-2.375132679	-2.371042828	-0.6786136484	-2.21738578	-1.11813059	-1.024866204	-2.121506566	-1.211294397	-0.8198083914	-1.785444856	-1.148803059	-2.386653715	-1.93951584	-2.162137027	-2.41024032	-1.58716783	-3.112385803	-1.579316361	-1.130591076	-2.590450985	-0.8363616923	-2.106987939	-1.986874187	-1.288500639	-1.021736477	-0.1601597081	-1.417681186	-1.792868104	-3.188426388	-1.341077936	-2.17148443	-2.321312563	-2.868480387	-0.6876147926	-1.451925112	-2.723756884	-1.960403424	-1.365322364	-0.8822082175	-1.818292933	-1.772271189	-2.132453243	-2.146613593	-2.191859469	-2.899792484	-0.3335216523	-2.998568448	-1.430489757	-1.937670096	-1.220172211	-3.556386239	-2.841331745	-2.753581038	-1.466866828	-1.67216392	-1.750119521	-1.730922755	-0.2185002009	-2.302901769	-2.473356291	-1.84674593	-1.293626303	-3.382695138	-1.898644574	-1.897220272	-2.110018258	-0.2803567726	-1.185555685	-3.191326753	-2.910296832	-1.327281252	-2.278510554	-3.253426932	-1.334639979	-1.395464448	-1.715121803	-1.912826008	-1.148134504	-1.724245232	-1.857517362	-1.933121578	-1.379969038	-1.629039531	-1.460643861	-2.633565632	-2.681263949	-0.4896742807	-1.308349572	-1.870718845	-2.008412665	-1.854386447	-2.66895027	-0.9537507633	-1.677350872	-1.502050435	-2.358029417	-0.8604798049	-2.483126141	-1.808261317	-1.350662371	-2.181503187	-2.301684672	-2.259490724	-2.144539617	-1.52914507	-1.506016307	-2.170239376	-2.501940517	-2.051756353	-0.9622729052	-1.600399908	-2.302123263	-3.313145884	-3.118085972	-2.973893026	-3.185903509	-2.506236992	-2.407460976	-1.490066477	-2.202389519	-2.336427587	-2.606858927	-2.891375436	-0.2922707513	-2.076513969	-2.314447707	-1.678141012	-3.564532775	-2.628517392	-3.284587447	-1.233821355	-2.34371448	-3.856868954	-1.828690306	-2.251806301	-2.595320203	-2.071749275	-1.280413761	-1.904737247	-1.842122413	-1.291592797	-3.143360874	-2.124557152	-0.948058812	-1.991714378	-1.122560513	-1.481435542	-1.92779785	-1.890277946	-2.961377002	-2.784629589	-1.392318184	-2.110352138	-1.974787148	-1.339103073	-2.472053685	-2.922090831	-3.158649161	-2.747212424	-2.055166004	-2.477079546	-0.8211272353	-1.227033865	-1.606910342	-2.10319719	-2.325780519	-2.140475148	-0.5738251418	-1.802755188	-0.429981607	-1.375452007	-1.934728816	-2.992420355	-2.282520503	-1.016084233	-3.56498881	-2.107885663	-1.507953294	-2.734525809	-1.708974471	-1.340423708	-1.335591369	-2.511084387	-1.146235607	-1.110105185	-1.582368194	-1.578219638	-0.9666901606	-2.447362582	-3.349355883	-2.187528234	-1.856624665	-3.033819523	-3.355214636	-3.160306515	-1.387855887	-1.255680939	-2.416721339	-0.738842517	-1.288894766	-2.956201015	-2.846249577	-2.493756391	-1.006480731	-1.430544983	-2.676248011	-2.027660538	-2.175137582	-2.099696231	-2.765729315	-1.118742223	-2.232280726	-1.539613297	-1.011109357	-1.200235791	-2.661013156	-1.684684143	-2.883306945	-0.7117529981	-1.925214878	0.2514638847	-1.643090179	-2.134865495	-2.687526432	-2.076997069	-1.537367917	-1.775218844	-2.388698959	-1.814632352	-1.720867506	-2.339367425	-1.454411012	-2.261705756	-2.273137101	-2.777332907	-3.015177487	-1.802814586	-1.383949702	-1.111389691	-2.422610653	-2.926410143	-3.0274953	-3.559378191	-1.128154475	-1.215656765	-2.415686117	-0.7112761973	-2.652053669	-1.548299507	-1.723748452	-1.950925835	-2.15802731	-1.346452294	-1.171446557	-2.892305034	-1.539732679	-3.251950611	-2.480099205	-1.688792554	-1.774932454	-2.102689833	-1.824063914	-3.547069537	-2.641442546	-2.087823581	-2.550061751	-0.8833742191	-2.087898971	-1.688564587	-1.646412803	-2.736528225	-1.278420345	-2.820734259	-1.658833446	-0.9127442842	-2.518377361	-1.654642822	-2.035381088	-1.39548612	-1.273214047	-3.307267834	-2.107593596	-1.66717457	-2.000152861	-2.402310149	-2.411679644	-2.339524608	-1.739499164	-1.635358727	-2.007411803	-1.937078565	-2.342051928	-0.6753740955	-3.100810377	-0.5517302993	-1.940182001	-1.100120352	-1.121695827	-1.167818265	-2.395935596	-2.495571259	-2.722255613	-1.805729823	-1.15508627	-2.949373263	-1.657789653	-1.511171077	-2.220512292	-0.5980945291	-3.526538411	-3.52830229	-0.8309607968	-0.7289286487	-2.158908399	-2.423203135	-1.945052383	-1.2971524	-1.260799756	-2.21169954	-1.919539178	-2.063464056	-1.874045301	-4.017184519	-2.259618489	-2.19095857	-3.280799819	-2.034344934	-1.961740013	-1.333393806	-0.9838337356	-1.631041306	-1.742076986	-2.965570302	-1.424757026	-1.505917645	-2.535529216	-1.736103357	-1.1008024	-2.600835539	-0.6432566987	-1.865365518	-1.982632277	-3.574984401	-0.1388178489	-2.679915187	-1.858535823	-2.080607313	-1.741787246	-2.764985804	-1.762698405	-1.706701612	-2.179495691	-1.296724783	-3.336761452	-2.72963755	-2.74567436	-2.067711327	-2.828535929	-2.624556052	-1.036263265	-2.822364483	-2.557004877	-0.8610892271	-2.316505384	-1.993589991	-1.951219494	-1.312976282	-1.261776936	-1.655119612	-2.58980654	-2.810823567	-1.940145831	-1.245250779	-1.655388521	-2.088835927	-2.432423084	-2.161430913	-2.78748529	-2.300892606	-2.348625364	-3.468215638	-2.53119021	-2.318572613	-1.702915319	-1.741888346	-2.257379115	-2.42627968	-2.013059999	-1.234047066	-2.122864875	-2.375253375	-2.469782683	-2.044820811	-2.042475045	-1.328492204	-3.517533816	-2.095440876	-1.86531708	-1.633594418	-1.643950939	-2.543238084	-2.510476606	-1.344780742	-1.662336425	-2.133641036	-1.719535108	-1.614182022	-1.353654869	-1.874557835	-1.009763155	-2.828581395	-0.9984638043	-2.80623028	-1.215077863	-1.667501047	-1.367197802	-2.280502431	-1.681776943	-2.319036402	-1.397966887	-2.189250272	-3.080679692	-2.572964977	-2.694188066	-2.081539296	-0.4297464477	-2.536302938	-1.817469046	-0.440937151	-3.459537276	-2.404025409	-1.195102535	-2.778055844	-2.361804803	-1.071277532	-1.47365338	-2.283773196	-1.531406097	-1.918295545	-2.119844761	-2.098085337	-1.611934861	-1.977413472	-3.123384901	-2.019168169	-3.040134914	-1.74635691	-1.31538133	-3.229354083	-1.863688445	-1.836419165	-2.089160875	-1.842439608	-1.92577407	-2.209132091	-2.652065204	-3.120077184	-1.658590976	-1.509754369	-2.373856008	-1.750927056	-3.155005593	-1.770770518	-1.429971383	-2.358207396	-2.173832409	-1.371271504	-2.090147692	-2.304108328	-2.518054926	-2.436957287	-1.645885169	-3.619487473	-2.004406813	-3.01219573	-1.873440447	-2.091503853	-2.098971553	-3.745307617	-0.3599256346	-1.447222462	-1.83593746	-1.168555399	-2.12393874	-1.914838983	-1.400749808	-2.336582026	-2.860832813	-2.390849633	-1.780266343	-0.66502048	-2.350698875	-1.053476332	-2.179333417	-3.186163856	-0.3106772075	-1.428503586	-2.481809631	-2.460717682	-0.4121404034	-1.436495314	-2.500370158	-3.608643104	-1.592645544	-1.909982051	-0.04393555697	-2.183323566	-1.880136512	-1.640079125	-2.84041022	-2.498526189	-1.424268661	-2.558581585	-1.209940513	-2.057432601	-3.242358377	-3.034593562	-3.053802329	-2.266968016	-1.597906763	-2.023479623	-3.220819566	-0.5191190114	-1.407537614	-1.222175204	-2.804751722	-3.049981426	-1.272350442	-2.243490748	-2.867909778	-1.663541152	-2.516465174	-0.76742537	-2.119540389	-2.50361817	-2.000956024	-2.024693949	-1.785711969	-2.10493628	-0.8121515677	-0.858674219	-2.975865625	-1.749861684	-1.240978513	-1.675383256	-2.328109984	-2.378033791	-2.208885486	-1.825994338	-2.365338504	-2.608543589	-2.750799569	-3.727856221	-2.43132909	-1.241336938	-2.329299934	-1.925360021	-2.107113984	-2.587006111	-1.854604202	-2.57670383	-1.311606578	-2.015911448	-1.337288473	-2.621837632	-2.868254374	-2.250795362	-3.237940357	-1.43307808	-1.41674827	-1.816035218	-1.098804073	-2.882179985	-3.304779687	-2.066990899	-1.97765959	-2.105323182	-2.268787423	-2.507071671	-2.291762865	-2.709277606	-1.93563001	-1.629268923	-2.542899374	-3.661194492	-1.877599899	-1.831028121	-1.473872507	-1.477214359	-0.8819685028	-2.812723848	-1.312116438	-0.8214092564	-1.481056632	-1.792344583	-2.31270935	-2.488524403	-1.279992536	-2.577405332	-1.246987709	-2.270433443	-3.193675708	-1.80440068	-1.278300086	-1.386101937	-1.160146406	-2.022947248	-1.939895298	-2.545843626	-2.936944486	-1.526770072	-0.7882246182	-1.519612769	-2.659111685	-2.584446723	-2.204869996	-1.594527832	-0.7324304407	-0.6664941976	-2.107331794	-0.5128857797	-2.418243953	-2.479108399	-1.688649997	-2.187662798	-1.605263524	-3.828909334	-2.078685934	-1.141036824	-1.915502378	-2.389658704	-1.996876981	-2.428332712	-3.403202039	-2.895522787	-0.09681276876	-1.579507333	-2.351264947	-2.992072574	-2.150036104	-1.489552085	-2.205407422	-1.299046598	-1.966677839	-2.123892814	-2.449695156	-1.421158293	-1.664394898	-1.92140335	-3.121752455	-0.2113238382	-2.504151073	-2.038377883	-3.012896573	-2.06638764	-1.63970755	-2.250640879	-1.986947855	-2.743523149	-2.0460215	-0.6884539709	-2.800697315	-2.050954031	-3.460954912	-3.162774033	-2.139385949	-1.309364754	-3.041710051	-1.591763317	-2.491674182	-3.154557939	-1.884656866	-1.630242911	-2.397856074	-3.082922171	-2.100870086	-1.001502717	-1.636617375	-2.447187308	-3.071715582	-2.760671588	-2.034944611	-1.160432227	-1.253114758	-1.508721612	-2.139848208	-2.831480703	-1.809495634	-2.721334789	-2.086779333	-2.10109196	-1.084211391	-2.023873441	-1.270210327	-2.761344025	-1.991659647	-1.657641165	-2.807643975	-1.22000705	-2.169461123	-1.906703954	-1.829970002	-2.076494623	-2.792387308	-1.40771104	-0.8026272287	-0.292355197	-0.9451686895	-0.439934303	-1.562970205	-2.470187883	-2.589559277	-2.597145731	-1.958776511	-2.012101823	-1.728124289	-2.15301739	-2.89460285	-2.665922194	-1.238535136	-2.539119645	-3.602632232	-1.351940487	-2.795466303	-3.180156965	-1.845683579	-1.097061536	-1.950130903	-1.388818453	-2.089658774	-2.191461867	-1.64130831	-1.266077297	-2.557187269	-1.913749512	-2.534375931	-0.7561699452	-2.366194027	-1.912238378	-1.644902214	-2.753871272	-0.8143319819	-1.763570314	-1.770484004	-2.367777383	-2.204331266	-2.006833694	-2.757182998	-1.471101808	-2.768009452	-2.752746437	-0.669038569	-1.191098964	-2.522732496	-1.498130599	-2.623409728	-1.846164162	-1.787589769	-1.758533698	-1.351418938	-2.600899659	-0.9047688776	-2.743399062	-2.00232686	-1.527598093	-0.1039490844	-2.381280877	-1.661610512	-2.209801921	-2.697458127	-1.267512903	-1.354046203	-2.345156613	-0.4563526352	-2.784682465	-2.871973789	-3.358830817	-2.119352094	-2.153735891	-3.564413883	-2.198522593	-3.873629275	-2.101978545	-1.021123796	-2.211351452	-1.820150909	-1.024034911	-2.401415746	-2.823381897	-1.191558183	-2.29879486	-2.194851873	-1.551445532	-2.190123122	-1.386503343	-1.912775712	-1.567141863	-1.067182488	-0.7639562247	-1.732119581	-2.487146769	-2.186342494	-2.748888495	-1.920454417	-2.620352043	-2.575636699	-1.712679384	-0.06624680841	-1.779338068	-1.700269378	-2.79747029	-1.358234791	-3.214876017	-1.375717936	-2.564691913	-2.400887071	-2.121403395	-2.271287218	-2.588138236	-1.634174251	-2.588086035	-2.68823191	-1.63675934	-1.545678083	-1.422056695	-1.54552972	-1.969270282	-2.597837694	-1.352788728	-1.273979337	-1.988322554	-2.386440702	-2.178111224	-2.885821266	-1.494698514	-1.320449977	-3.833909149	-4.026215671	-2.183318246	-2.437637139	-2.45893845	-2.174885588	-1.73188967	-2.475094772	-2.553204167	-2.134585414	-3.179286975	-3.695660269	-2.770084402	-2.428396495	-1.101643408	-1.517375303	-2.568250969	-0.9464927156	-1.27539152	-2.548511747	-1.525678995	-2.150257463	-2.099807989	-2.732083071	-1.379285516	-1.110555794	-0.6899011459	-0.8739855615	-1.810375844	-2.672058832	-1.892763426	-0.6279145798	-1.526047283	-2.720879804	-1.809388242	-1.195921279	-2.622115059	-1.977647701	-1.005807756	-2.378145641	-1.39500048	-1.083814814	-2.064535872	-1.754954558	-1.359058522	-2.630200385	-1.928902501	-0.5141616092	-1.881018514	-1.430799763	-1.923754235	-2.907218512	-0.7410747241	-1.832559627	-2.067375164	-1.598727719	-3.126865749	-1.736530541	-3.348446553	-2.436957853	-2.502070892	-2.160802042	-1.056471783	-1.365298302	-2.416154847	-1.895618342	-2.310869085	-2.949418122	-2.537444413	-3.475914744	-1.442602921	-2.012650237	-2.312365289	-0.6051177912	-1.125575314	-3.101039451	-2.661391726	-1.776902329	-1.569810424	-2.500853314	-2.122469499	-1.778603314	-2.957587514	-0.5195012889	-1.313941433	-1.576363646	-1.609477017	-1.730757414	-2.292360083	-2.358666711	-0.754240573	-1.315700624	-2.863483604	-1.944408894	-1.570790231	-1.882367731	0.08458821011	-1.431559125	-1.764621931	-2.583524399	-0.9087672867	-3.532295674	-3.776281701	-2.046603267	-1.169993577	-1.660140921	-1.996167842	-1.468564988	-2.601738106	-2.387578232	-1.407172337	-3.054555297	-1.654952424	-2.159603815	-2.085716823	-2.790108087	-1.803810166	-2.758801179	-1.705089884	-2.583866908	-1.061926257	-1.090469534	-2.5783357	-2.743691558	-2.129832436	-1.742283108	-2.38894952	-1.411205202	-1.284214478	-0.7350298365	-1.396494873	-1.519858503	-1.08615114	-1.540151244	-1.066972215	-2.561319929	-1.059133233	-2.764719053	-2.261292566	-1.795865541	-2.167066032	-2.930509808	-1.492372482	-2.168305069	-3.250893635	-1.52543093	-2.207707319	-0.8261193003	-2.078410618	-2.265886013	-0.9193561185	-1.50238864	-1.867965981	-3.231779267	-2.833177074	-2.96579185	-3.286762788	-2.867728126	-2.369055818	-1.698823389	-1.708131377	-2.110900675	-0.5014824761	-3.5499169	-1.396855717	-2.373298709	-2.857119556	-1.572729364	-2.99281005	-1.961045392	-1.946000725	-1.447613916	-1.282340036	-1.786356139	-3.00924647	-0.6848397771	-0.7971620569	-3.713464053	-1.226689599	-2.152252985	-2.512748828	-2.530827423	-3.022901068	-1.523555347	-1.58029219	-2.414709581	-1.718089457	-1.993623195	-1.976152022	-1.981187363	-2.399769984	-2.176781274	-2.875839931	-1.831235024	-1.262078231	-0.8778959335	-1.617795384	-1.600388151	-1.739606726	-1.775022317	-2.035293135	-0.6567461925	-1.304226602	-2.492881197	-3.650282472	-2.202420257	-0.885258507	-1.651827739	-1.960320596	-1.682669944	-1.712023315	-0.739178023	-2.69013494	-0.4658607764	-2.28896713	-1.515144302	-2.68092301	-1.618500265	-2.232897602	-2.586495046	-2.036351929	-3.052407477	-1.280514581	-1.023550729	-2.116339718	-0.8389073845	-1.42466451	-1.970602563	-1.725419419	-1.861733045	-1.900468128	-2.121012662	-1.315882037	-1.37305642	-1.300594425	-2.518967691	-2.92247651	-2.178733221	-3.114316675	-2.578495584	-2.650137585	-1.983099366	-1.317014419	-1.766632378	-2.739746962	-0.1891397575	-0.0149087237	-1.851909527	-1.286387177	-3.316497051	-1.289776281	-1.819252367	-2.172720306	-1.483324725	-2.763879327	-2.386524919	-0.4458425953	-1.685973707	-2.687738086	-2.198895146	-2.443520543	-2.164559865	-2.722723569	-1.571669848	-2.360471899	-2.261440899	-2.340240778	-1.191924638	-1.988685271	-1.799922257	-2.815621371	-3.812642543	-1.447537363	-2.249233292	-3.072413989	-3.009593851	-2.947252821	-1.683342433	-1.278751199	-2.463191479	-2.354324744	-0.852937346	-2.824724349	-2.3008949	-1.444632763	-2.459005225	-2.218898306	-0.4786978171	-1.68380494	-2.608262625	-1.205785667	-0.4950215775	-2.538396868	-1.831266458	-2.527550613	-2.062749281	-0.5870568957	-1.335981126	-2.15528761	-1.961265938	-1.984819667	-1.482265777	-2.397959066	-1.760138425	-1.654463676	-1.583517433	-1.828333066	-2.328041327	-2.363035716	-1.340804264	-2.741803717	-1.316752361	-1.938521914	-2.388545311	-1.756092211	-1.672210248	-2.92696068	-1.885877999	-3.055323825	-3.245209356	-3.035891152	-1.800692519	-1.649206547	-1.383368484	-2.265162945	-0.8893099813	-2.359327855	-1.917798675	-1.044908354	-1.33309215	-2.125582945	-2.290628723	-2.939835755	-2.127633701	-2.007984486	-2.296427292	-0.9260951211	-1.800498121	-2.879184155	-2.334320365	-2.008959089	-2.186480629	-1.7102147	-1.696767624	-1.876811728	-1.928520282	-2.864176611	-0.4065536623	-0.8345579972	-0.6522877111	-2.594274237	-1.104509343	-1.834843089	-3.026585286	-1.186139469	-1.593739067	-1.838514699	-1.644320246	-0.9114665017	-1.849208166	-2.663302982	-2.080924521	-2.302746494	-1.780578178	-2.203063588	-1.695637743	-2.136254384	-2.378113993	-0.8324357472	-3.475374938	-3.435972527	-1.429166181	-0.2658348554	-1.905722021	-2.167514132	-2.010424524	-0.8895559537	-2.810381533	-1.918103996	-2.949749612	-1.374640124	-1.050850123	-2.130468457	-1.957500817	-1.879644193	-0.9817265196	-2.199167102	-1.194301467	-2.196485758	-1.36958145	-3.118437328	-1.640909934	-2.171105496	-3.400264235	-1.576451419	-1.438628447	-1.856376105	-2.582510687	-1.143937683	-2.886874657	-2.7865555	-1.392262356	-2.3309791	-1.313944612	-2.776600982	-2.198371746	-0.8631460448	-2.293252292	-2.25479088	-1.928699507	-2.201623389	-3.636398595	-2.124312271	-1.566208263	-2.035846651	-1.737977444	-2.8882845	-2.87792494	-2.382444577	-2.614072309	-2.893112183	-2.423553029	-2.660764557	-1.091313358	-2.444102172	-1.756438607	-2.125508376	-2.60653094	-0.6443287573	-0.7987555267	-2.121780089	-1.845841354	-1.234180282	0.009364005896	-0.4714961051	-2.501229418	-2.977163217	-3.036740657	-3.136034579	-0.5156853113	-2.932904933	-2.68742567	-2.033314161	-1.443208934	-2.072605354	-0.3336727422	-1.686013885	-1.381829462	-1.637446191	-1.145900559	-1.160161422	-1.966196518	-2.085640914	-2.211931292	-0.4312331165	-0.72762838	-2.860224049	-2.060557084	-2.80986239	-2.363845634	-2.123273158	-1.655714716	-2.613208811	-1.739658745	-1.560354424	-2.048537201	-0.966267097	-2.101323002	-2.89421144	-2.064610884	-2.069364744	-2.172683011	-2.260732293	-2.622541917	-2.254711642	-1.266176669	-1.892676357	-0.8854559912	-2.157917625	-1.249222296	-2.709534707	-2.695755305	-1.53621652	-1.707220437	-1.781135892	-2.579047791	0.07067546076	-1.85235171	-1.896722081	-1.84648335	-1.515619045	-1.269614171	-2.46336659	-2.83228556	-0.8238589826	-2.379608998	-1.472402958	-1.125258783	-1.788780063	-1.454850584	-1.554305615	-1.106944121	-1.609516588	-2.826882779	-2.277471842	-2.918407535	-1.195740749	-2.095513913	-2.255380688	-2.7088133	-1.125382557	-2.00643876	-1.99291176	-1.27790736	0.04028024399	-1.86476596	-2.39191966	-1.606323124	-1.279276559	-1.8264663	-2.125219748	-1.403605668	-2.120085809	-1.816014759	-2.97846949	-2.292288652	-1.365128962	-1.831211482	-1.183865431	-2.346300626	-1.075751779	-2.707963251	-2.996486235	-2.919121411	-2.148758288	-2.901144496	-3.164978136	-1.69474671	-3.306292729	-1.772759168	-0.5048990972	-2.811692529	-3.532246112	-1.395913546	-2.212622334	-2.063866284	-2.381323055	-1.76117298	-2.453232894	-2.913965244	-1.894974445	-2.178212517	-0.6014454622	-1.429496125	-1.879733327	-1.619674275	-1.727695971	-1.358675191	-1.691014756	-2.57325887	-1.401102755	-1.953671097	-1.426337318	-1.189309898	-1.620044195	-2.224146304	-2.263647265	-1.574362628	-2.066858173	-1.646071196	-2.051082053	-2.358367367	-1.176411428	-2.696603407	-1.460647508	-3.184868853	-1.165234452	-2.397200797	-2.011846393	-1.997855142	-1.917403915	-2.267283961	-3.013212677	-2.437333415	-1.901301363	-2.132321083	-3.327526653	-2.382173795	-1.841189126	-1.648789133	-1.602969313	-0.5719312998	-3.339748475	-1.657576065	-2.407009331	-2.716344369	-1.656541394	-1.931025799	-3.001188997	-1.067476635	-2.008151819	-1.911733194	-2.476948501	-2.810404575	-1.211658027	-2.845654469	-1.281646101	-0.8011413646	-1.738823101	-1.120739612	-2.150469837	-3.223972745	-2.635272829	-1.621417486	-2.55980831	-2.175268104	-2.468272187	-1.445771655	-2.167867831	-0.622758367	-1.034454627	-3.287969863	-0.6670037013	-1.645132183	-2.388208191	-1.359487328	-1.433066207	-3.293520548	-2.917223173	-2.523177667	-2.62259523	-2.109099587	-0.7641538198	-2.410263673	-2.518250385	-1.536499103	-1.089312937	-2.856608534	-1.996103619	-2.693956473	-1.426562622	-2.347313038	-2.123050608	-2.542324657	-2.578073773	-0.7015703745	-2.891304537	-2.01485448	-2.120884189	-2.220819669	-1.322229279	-2.800283151	-1.99960801	-3.011114904	-1.529755047	-2.446157375	-2.172683358	-2.189842259	-1.737415484	-1.118796713	-1.662780113	-2.582482015	-2.802814767	-1.154009523	-2.389895814	-1.819444006	-2.416798579	-2.239717329	-1.445067248	-1.362176527	-3.113512262	-2.105090286	-2.718838158	-2.422673147	-2.061486621	-2.646032777	-3.054571711	-2.293000502	-2.292592899	-1.62552021	-1.761311593	-1.893992037	-2.276688816	-1.407510795	-1.930132237	0.0108091079	-2.500167099	-1.690823019	-1.838703097	-1.691281676	-0.961275766	-1.213517493	-2.488176962	-2.519326057	-1.77035624	-2.063489558	-1.537475751	-2.048970568	-1.613866266	-2.284267122	-0.6248033374	-2.144305065	-2.201622744	-1.734737245	-2.578231488	-2.263796666	-2.286980677	-2.590032476	-2.782686391	-3.057370913	-2.627317811	-0.7862917493	-1.949070776	-2.823361662	-1.543063339	-2.320879872	-3.522633659	-1.767299157	-1.814543223	-0.1301515303	-2.119507543	-1.299201203	-2.599302567	-1.614127443	-1.200901084	-1.966375572	-2.888692322	-2.955994043	-1.926570188	-0.816536709	-2.623890655	-1.699699655	-1.580630566	-2.515252864	-0.6250199556	-1.887794743	-1.575804514	-2.136562558	-1.601907933	-2.395226296	-1.418579566	-2.070250249	-2.500484728	-2.415827429	-0.991757042	-2.26163939	-1.282233314	-1.57473253	-2.446200914	-1.409841356	-2.576135467	-1.138029236	-1.634709064	-2.221945364	-2.808570738	-2.398291975	-2.832298774	-0.3336356902	-1.25394808	-1.977140775	-0.04081479794	-1.430833161	-1.773430265	-1.795337809	-1.742351619	-1.834763321	-0.7489843471	-1.720809929	-1.939725121	-1.823766754	-2.209486064	-2.04375846	-1.522598511	-2.698154393	-1.266307566	-1.170467328	-1.08074048	-3.279781212	-2.735094672	-3.138705853	-3.29166632	-0.1040484739	-2.604718318	-2.088971895	-1.858798873	-2.466383329	-1.885095924	-1.438387105	-2.846057657	-1.898594183	-2.188475306	-2.087378989	-2.185906846	-1.82787166	-3.261975357	-2.204467629	-2.152137083	-3.256917737	-3.140113534	-2.237550589	-2.047925222	-2.778238921	-1.978138924	-1.745035786	-1.810097962	-2.848239686	-1.535642938	-1.827435547	-2.840636144	-2.566258904	-1.97102652	-2.830186425	-1.89074219	-1.486779517	-0.933020909	-2.518947713	-1.6457517	-0.5010403482	-3.294668037	-0.8682323802	-3.210938981	-2.988881912	-2.076017113	-2.3864928	-2.816999039	-2.625523294	-3.324044112	-2.763086156	-2.52464206	-2.33194566	-2.696515319	-1.967573734	-2.40125386	-2.221952713	-4.416698911	-2.907632206	-3.306373077	-1.150695527	-2.177686034	-1.901533029	-2.599888401	-2.028356315	-2.574125117	-1.848464883	-1.41706336	-2.685041494	-0.8554764784	-2.739569966	-2.438298053	-1.74123391	-1.114306623	-0.5201064541	-1.453018354	-1.637707012	-1.623415181	-1.476255523	-2.047211331	-1.612436789	-2.36510246	-2.343991842	-2.298028948	-2.741409654	-1.576905864	-1.864073963	-1.277327861	-1.400821907	-1.273860935	-3.599644919	-1.751281248	-2.320067873	-2.529773863	-2.545123565	-1.788705136	-2.252020955	-2.194976256	-2.236409128	-4.926701946	-2.726808047	-1.06694585	-2.310176323	-1.898098824	-2.390258802	-1.119820229	-2.073249088	-1.162272034	-1.84682269	-3.742187218	-1.714284348	-0.7441370476	-1.892666245	-2.009044121	-2.346648507	-1.654471031	-2.275910946	-1.0218575	-2.620436422	-2.443275165	-1.114089935	-1.953611383	-1.77213641	-2.656425495	-3.005561354	-3.042577016	-2.173115162	-1.359763344	-2.101884867	-2.707170866	-1.909358161	-3.037818147	-2.426586193	-2.083447367	-1.476389774	-2.65904655	-2.130404198	-2.189622112	-1.560369432	-2.038341551	-1.538321905	-2.264878916	-2.088201669	-1.140810211	-1.826995642	-1.21020833	-1.242458109	-1.858333371	-2.322887393	-2.041465144	-1.084878882	-1.714022417	-1.475760644	-1.257288886	-2.74685513	-0.7840919918	-1.359276419	-2.718153138	-2.317900236	-1.953725487	-2.270290807	-2.26362134	-2.275734457	-3.583243091	-1.111313713	-1.441806737	-1.85435873	-1.921496926	-1.525679789	-1.256301104	-2.158259806	-2.164452269	-2.141350998	-2.061490411	-2.590083418	-0.7757432976	-2.784493985	-1.831748956	-1.332727248	-3.075594752	-2.186875492	-2.685214044	-1.871918142	-1.571264816	-2.923549524	-1.284075953	-2.263033808	-2.299135073	-1.719757734	-2.949181795	-3.880896371	-1.382325993	-1.957972235	-0.6788343329	-1.283874577	-2.628629477	-2.454188387	-2.68665569	-1.893455856	-2.050592893	-2.253438198	-2.549074339	-1.380350005	-1.496580848	-1.86256341	-1.475471772	-2.014897699	-2.476900485	-1.322014552	-2.275656759	-1.73153856	-2.131056826	-2.453046094	-3.429227799	-2.291326649	-2.63410167	-3.29758633	-2.918521783	-0.5083084367	-1.885300737	-3.484800861	-1.548492842	-2.225337039	-2.242390458	-2.565600375	-1.463527266	-1.748860399	-2.062596917	-2.539027565	-2.540277395	-2.314260204	-1.45667815	-1.269163919	-1.075558047	-2.824783426	-1.191844197	-1.658414912	-1.595803628	-1.289236798	-0.7940765934	-2.288357863	-1.903040903	-3.150879871	-2.606164145	-1.030071323	-1.509528729	-0.9280157401	-1.682067327	-0.9148416193	-1.461947515	-2.564867831	-3.128630552	-2.432496302	-2.292259192	-3.039049523	-0.6313004377	-2.766957725	-1.606448157	-2.324024534	-1.516823168	-2.432983396	-2.088513856	-2.148907278	-2.100127553	-3.665826763	-1.72666648	-2.366831568	-3.132482778	-1.236201659	-2.707526752	-1.697056581	-1.329302337	-2.193496751	-1.647739191	-1.673962726	-1.010755961	-1.877327407	-1.930920133	-1.067085301	-2.870718674	-1.136238204	-1.116125153	-1.760607455	-2.979773107	-3.060644421	-2.723322704	-2.236131815	-2.576939625	-1.59421262	-1.697277248	-2.489660407	-1.916920401	-1.091360461	-1.740055826	-1.66798865	-2.221507274	-1.981697526	-3.029177202	-2.928959855	-1.66820499	-2.819215233	-3.900884349	-2.007535847	-1.718646251	-0.6167876728	-2.434033705	-1.460171558	-2.632144077	-2.483169224	-1.748786156	-1.66861381	-1.778589548	-2.372793853	-1.624762419	-2.597741841	-1.839371392	-2.082573051	-1.664369081	-2.989698263	-1.557810687	-1.706417263	-2.215758685	-1.290231026	-3.241113702	-1.208609051	-1.172217057	-0.7164347361	-1.341705278	-2.07593027	-2.36046873	-1.854703178	-2.120570274	-1.898181931	-2.886807877	-2.09721678	-1.495672448	-1.20274332	-3.414393198	-2.209218353	-2.411979607	-2.407126135	-0.6885143635	-1.053691517	-1.719143754	-1.600513565	-1.989162675	-3.239380683	-2.756596213	-0.7658865444	-1.415013126	-2.908431852	-1.362042091	-2.334305976	-2.017494267	-2.057443637	-2.477543182	-0.70767708	-3.047010951	-1.406658579	-1.235179465	-2.390345335	-2.70601949	-0.8795937802	-2.594655385	-1.657264413	-1.354995839	-1.161891386	-2.382116962	-0.9749620771	-2.557550122	-1.473705678	-3.599458425	-1.476281579	-2.544939772	-0.7641698863	-1.197708974	-1.160751421	-2.201228412	-1.255108578	-2.550320576	-1.840044605	-1.359962039	-0.5753106922	-1.999866599	-2.288349531	-1.894652817	-1.641222179	-1.701864627	-2.166356033	-2.466033731	-3.579343822	-1.499099474	-2.758337891	-1.310313867	-1.337960833	-1.463897398	-2.215871692	-2.174193883	-3.89228124	-1.057156139	-0.8342318716	-2.229184664	-1.593029852	-2.185801472	-2.380366584	-2.072722596	-1.39208453	-2.011614811	-1.833334354	-2.465914987	-1.749835089	-3.133396684	-2.475052781	-0.1498999956	-2.863408824	-1.539039474	-1.70007376	-2.983965957	-1.912201354	-1.361585636	-1.147529791	-1.658770311	-1.950371744	-1.599678381	-0.4028809262	-0.9669120097	-1.15417195	-1.89290806	-1.636611088	-0.1873416759	-1.166748212	-0.5316365046	-2.062974198	-2.685234458	-2.94397856	-2.86671355	-3.036735744	-1.66797134	-2.441936495	-1.949975963	-0.8352738351	-1.991131544	-1.727546076	-1.47336146	-2.677370087	-2.495299428	-2.061080722	-1.997728803	-2.538425773	-1.210024374	-1.206979647	-1.671224003	-1.628647645	-1.679643085	-1.56891611	-2.142812593	-1.730869954	-1.236524522	-1.605848776	-3.848422045	-1.103190683	-1.356343418	-2.608037115	-1.601401479	-1.486497873	-0.9967526296	-1.298856345	-2.379738603	-2.539699707	-2.003847758	-0.1360325079	-2.484673031	-0.7975261486	-1.854901692	-2.199052675	-1.753366914	-1.046562324	-1.847743119	-0.8226852328	-1.38697965	-2.140630778	-1.476285814	-2.314306957	-1.814684025	-1.715669575	-1.469637901	-1.439434163	-0.6791911881	-1.804104988	-0.4987729838	-1.164182655	-2.160020369	-1.96941313	-1.260441755	-2.230521017	-1.606806271	-2.105397824	-2.141476617	-2.406194709	-1.305897299	-0.9725991252	-1.779700209	-2.31828411	-2.323005455	-1.43191042	-2.04790836	-0.8531528578	-3.023396555	-2.642162034	-2.531162342	-1.917801344	-1.935092775	-2.640144464	-3.023825934	-1.679391819	-1.625997002	-3.359798597	-2.313611402	-1.726635589	-2.635561858	-3.222913121	-3.114870055	-0.9873945028	-2.140303966	-3.485845259	-1.789656801	-1.506836543	-0.3240790551	-1.750247114	-1.632541019	-1.830957335	-2.146566407	-2.920447216	-1.433077407	-1.444017867	-2.062611913	-1.678492523	-1.550226295	-1.931002942	-2.457902739	-2.121154722	-1.279990149	-2.431270213	-2.377436268	0.4389918309	-1.574069422	-1.446430967	-0.6663142107	-1.417520501	-1.914133599	-1.12978499	-2.132276874	-3.251822894	-2.090177925	-3.804436935	-3.822663394	-1.819887558	-1.888880794	-2.470132671	-1.560225039	-1.666696485	-1.153617219	-1.329410631	-1.742754773	-2.105089567	-1.966578039	-0.9684292269	-1.19100726	-1.392010708	-2.11063143	-1.26855173	-0.9827182711	-2.648572484	-2.14085542	-0.9254045197	-2.125377902	-1.455993318	-3.032489877	-1.450546844	-0.6942653998	-2.414004699	-1.298956049	-3.020187343	-1.570198977	-1.934686979	-1.392260317	-2.387567938	-2.817440124	-1.555437841	-1.892583236	-1.093810216	-3.546381067	-1.391015121	-1.946366258	-2.168038787	-0.8450816728	-2.440269331	-2.373865034	-3.437058917	-1.901973509	-2.30139207	-1.865489972	-3.060562815	-1.478311859	-1.929833069	-2.169060687	-3.38980912	-1.651772613	-1.587063954	-2.269204885	-1.723803324	-0.9337377464	-0.667118298	-2.809802685	-1.998915589	-1.947146023	-2.354196857	-2.756379385	-1.957376313	-2.270517296	-1.131794186	-1.745721587	-1.690220932	-1.826143058	-0.7748482814	-1.762368407	-1.731488773	-0.527438943	-2.026197288	-2.957181358	-1.048713517	-1.823565665	-2.062605933	-1.642249109	-3.093596355	-2.54229862	-2.158034124	-1.883382263	-1.100738295	-2.20991996	-2.427465039	-2.46672204	-1.562339982	-1.229344273	-1.896879787	-3.480079134	-1.533231658	-2.647532686	-1.651592408	-1.719973893	-2.695716566	-2.009417855	-1.102079613	-2.030096751	-2.679298739	-2.154716805	-0.4826630354	-1.698323912	-1.180582857	-2.58243154	-0.9815045888	-1.70827123	-3.341250896	-3.1976951	-2.261221982	-2.101994788	-1.601112619	-2.383803529	-1.293576456	-1.83856431	-2.559831849	-0.4743080153	-1.558092183	-2.670564034	-2.866486038	-2.676532739	-0.433876395	-1.429526438	-2.282305862	-3.532976611	-0.8406043875	-2.311401585	-2.660148774	-1.931597418	-3.646493755	-1.126695246	-2.725724653	-3.613823401	-1.474564581	-2.403665738	-2.294340571	-0.4642156923	-2.961815559	-2.351230455	-1.781776285	-2.47453401	-0.9016633683	-2.01456879	-2.795895796	-2.913483152	-0.8672328059	-1.677639406	-3.300757473	-0.8867783615	-1.478036772	-2.152234809	-2.031479577	-2.617773925	-3.141339265	-1.541067838	-1.560470916	-0.8306856551	-1.867232947	-2.674411693	-2.499383623	-2.269811827	-1.897546483	-2.029992541	-2.178958204	-2.082952191	-1.134561815	-2.032420678	-1.782372007	-2.271788718	-1.766689753	-1.902714209	-1.571039012	-2.454777262	-3.199974145	-1.920663787	-1.599526517	-3.939054603	-0.9057066525	-2.073797235	-2.552983682	-2.521163389	-1.925454335	-3.974514398	-1.106925512	-1.121640434	-1.952386064	-1.817024112	-3.223657215	-1.365109577	-3.195547867	-1.899785142	-3.142546626	-2.480146645	-1.984608316	-2.05489764	-2.911936158	-2.104843203	-2.840422473	-2.479188689	-2.208324613	-1.672581717	-1.891938275	-0.7977290705	-0.9662748911	-3.225652116	-2.876386974	-1.437198505	-1.133353788	-1.762667599	-2.49989096	-1.872641515	-1.636191557	-2.780662792	-2.481758768	-1.068546724	-1.581749988	-0.4469979447	-1.962690645	-2.16063614	-1.90905406	-3.331424453	-0.4404825397	-3.203940308	-2.269006073	-2.583742662	-1.166669603	-2.290904755	-2.33585996	-1.098199967	-3.343057147	-2.764317529	-1.252886578	-2.925853366	-1.442801447	-2.696912696	-2.169459577	-2.960967085	-2.035910796	-2.798651405	-2.700437191	-2.667250782	-3.082500067	-2.083948217	-1.76831922	-0.5923646934	-2.1460257	-1.723751966	-2.261346919	-2.954148287	-1.729588038	-3.019869592	-2.646013508	-1.649569429	-1.556538588	-2.700182982	-1.863519524	-1.50384479	-2.687434176	-2.708366591	-2.227822302	-2.478323138	-1.667875288	-1.78633568	-1.764018996	-1.712754347	-2.161035846	-1.967465525	-0.7449084913	-2.802303415	-2.189521949	-2.752811134	-1.357480685	-2.185149474	-1.630704253	-1.765776814	-2.645420026	-1.32123501	-2.805458082	-1.038051864	-1.903926212	-2.556622635	-1.9474149	-3.027102175	-2.186955891	-0.6302160776	-1.172399205	-2.195597664	-2.858916194	-2.411925946	-1.541384627	-1.461300045	-1.890283111	-1.784712739	-1.797212802	-2.279100376	-2.464520195	-3.219702091	-3.296567758	-1.237815542	-1.392689732	-1.200196393	0.1229821386	-0.5897618736	-0.6351610397	-1.696572255	-2.150573467	-1.645685775	-1.030399411	-1.243750053	-0.9220591144	-3.442898784	-1.387929767	-1.474083058	-2.292799861	-2.05555574	-2.770153762	-1.315277729	-2.791168008	-1.308055508	-1.352235781	-2.582582334	-1.649665275	-0.6665416396	-2.237366842	-2.936659459	-1.252580863	-1.64287542	-2.376687156	-4.002650884	-1.527295548	-0.8705602437	-2.208307432	-1.466971636	-1.51396994	-0.9087485519	-1.855915074	-2.382379346	-1.959347172	-0.8564721427	-2.894266473	-0.7329687879	-2.584463401	-1.502899836	-2.107938611	-0.7835627998	-1.904821961	-2.709911858	-0.6889877291	-1.930507387	-2.143894712	-1.058227645	-1.734278241	0.056579004	-0.7357944048	-2.034978042	-1.81587005	-2.326622456	-1.905821158	-3.614974971	-2.528952639	-2.527429023	-1.874435891	-2.868307001	-1.636836878	-2.250758195	-1.989129823	-1.672486799	-2.599211437	-2.774437006	-1.755122348	-1.94360853	-1.995915787	-0.3117430525	-3.139969698	-1.411372725	-2.925482625	-1.761329423	-2.427427652	-1.355161683	-2.575486776	-3.720454744	-2.258745987	-1.670540954	-1.060040545	-2.265686741	-2.515332179	-1.643678807	-1.481199523	-1.419619912	-1.439849357	-1.302655513	-1.658692131	-2.349159583	-2.464308994	-1.983259424	-2.066347419	-2.085111553	-0.9452580562	-1.3168477	-1.411881332	-1.879358217	-1.251392663	-1.82927645	-0.987500035	-2.260175832	-2.034156195	-1.139971352	-2.15306462	-1.978106476	-1.864517884	-2.684159201	-2.549001883	-3.507287227	-2.070696577	-1.624248209	-0.4045249222	-2.218884748	-3.32609755	-2.127710932	-1.361137949	-2.197160539	-2.173274338	-1.342508056	-2.078066903	-1.817306767	-1.666633287	-1.744319171	-2.281054442	-2.043237124	-0.3662715957	-2.311685898	-3.148651795	-1.384843615	-2.34986695	-3.546170493	-1.110056115	-3.152789322	-2.913869368	-2.056883826	-1.575572593	-2.415973946	-2.076766436	-2.098589481	-2.974980984	-1.954506069	-2.591158251	-2.224051379	-1.22154075	-2.052680972	-2.834069077	-2.07311086	-0.5187839982	-3.128255097	-1.750108514	-1.060711518	-1.859562014	-3.896874973	-0.9151227076	-2.123813468	-2.182309366	-2.089798354	-1.71911206	-1.976263081	-1.790788458	-3.095365445	-2.390750042	-0.9518490965	-2.963631503	-2.083108314	-2.946002468	-2.457568105	-0.7975848877	-1.550736315	-2.138484801	-2.077894412	-3.622873154	-1.201806318	-3.380095979	-2.458924621	-0.7965019766	-1.654428149	-2.686797875	-2.575811714	-2.803732447	-0.6209502853	-1.631263696	-2.485097439	-2.105220226	-2.015062018	-1.844003832	-1.97284364	-3.173220238	-1.528069237	-1.658451105	-1.969508274	-1.604300141	-2.15331246	-1.818424833	-2.131191826	-0.7401434127	-0.8976635355	-2.590515595	-2.369169231	-1.675879995	-0.4817707838	-1.815201733	-1.914505633	-1.18508603	-2.907674008	-1.246076745	-2.19116324	-3.195480288	-1.553831266	-3.44362915	-2.679942708	-2.447019516	-2.104979283	-2.389977569	-0.7858063091	-2.436469376	-1.995663917	-1.677785234	-2.308950884	-0.9744164656	-2.002404281	-2.283638339	-1.683192098	-1.957671949	-2.934836089	-1.60878417	-2.322795247	-1.809929942	-2.534085944	-2.792179578	-2.852419881	-3.133475022	-2.891070368	-1.068525015	-2.868237118	-3.382754734	-0.917636682	-1.952143503	-1.411994724	-2.514549982	-1.385640985	-0.7955570009	-3.207611978	-2.007308313	-2.115582075	-2.333154109	-1.47220261	-1.175011427	-2.474414183	-2.117675608	-2.447375984	-2.321186022	-0.8759077886	-1.593265989	-1.414924254	-2.580919608	-2.678136231	-1.932697631	0.01306131777	-1.997945075	-1.85836981	-2.137420817	-3.460151656	-2.875892771	-1.575366321	-1.391780765	-1.976406642	-1.987050906	-0.7800602169	-2.275938593	-1.545382521	-4.113739634	-2.015416777	-2.258150489	-0.8614307083	-1.370857622	-1.579413166	-2.142736813	-1.399139012	-1.228485782	-2.492144429	-1.355389245	-1.771263791	-2.888571675	-1.971362745	-1.969733365	-2.678947745	-1.765372905	-2.110689149	-3.350335098	-2.074609296	-1.718415356	-3.41877738	-1.294122176	-2.690715416	-3.548990961	-1.349755904	-3.627830084	-2.07281545	-1.235147362	-0.4040924442	-2.247805781	-1.581999113	-1.022538893	-2.838769429	-2.445865511	-2.800307911	-2.318849219	-2.804264883	-2.469684822	-1.159142943	-1.585986824	-2.789629335	-1.328952181	-2.182542631	-2.560893379	-2.031492844	-1.605627432	-1.738387296	-1.954741017	-2.963278212	-1.288369733	-2.282869025	-2.847069273	-2.577954069	-0.8396083181	-2.569613039	-0.8791049558	-1.802079065	-2.193920377	-1.767443425	-1.65179973	-3.149136156	-1.594496106	-3.068879499	-1.04720361	-2.689457707	-0.8455328046	-2.280666508	-2.618628811	-2.094654035	-1.657956198	-2.207705936	-2.372474541	-2.220823396	-1.349170399	-2.054838156	-2.46053118	-0.178123411	-1.053347859	-1.733118922	-2.527605914	-2.894567699	-2.586033779	-1.410608086	-2.520757467	-1.417875195	-1.557362315	0.01289318991	-2.418026133	-2.207978804	-1.163910818	-1.752144013	-1.768558859	-2.130739549	-2.672955743	-1.591764054	-1.89995797	-1.748509399	-2.241570813	-1.288907356	-2.238529933	-2.036449472	-2.143040304	-2.848737698	-2.126304982	-2.354809868	-0.9189203561	-1.00906983	-2.158363879	-1.436874067	-0.7508227538	-3.211860917	-2.709942671	-1.073735147	-1.043713042	-2.158992733	-1.422928064	-2.596352362	-1.776629224	-1.927962704	-2.086853608	-1.355895842	-2.150056894	-0.4528492118	-1.126778074	-1.731737611	-1.841877912	-2.982191543	-0.7965384438	-1.888293032	-1.83806544	-2.087681385	-1.260755659	-2.247655115	-0.3111871395	-2.378092915	-1.793572082	-3.291727671	-1.468335198	-2.107258391	-1.552963513	-1.77870392	-1.588501109	-0.9240412165	-2.103932008	-2.161650221	-1.432873392	-1.823001184	-1.399169074	-2.380490674	-2.982698414	-2.294874831	-2.911650129	-1.827874688	-1.864140158	-2.975675205	-2.241042279	-1.978043584	-0.6717294967	-1.243604706	-2.467129433	-3.234615489	-2.385183122	-1.600698033	-2.078683348	-2.748573576	-1.058637797	-0.7848842663	-2.503108744	-1.810395888	-2.053121298	-2.443606897	-1.541185986	-2.107629503	-2.777467637	-1.145429222	-2.302998828	-2.156418621	-3.874829904	-2.975097217	-1.134447166	-1.89658435	-0.8839031843	-2.01755717	-2.565247276	-2.063836144	-1.306031165	-2.649456294	-2.126724872	-2.509110924	-1.788013054	-1.69936392	-2.395902827	-1.703889927	-3.728386755	-0.6534123615	-1.438797368	-1.573990021	-1.342013306	-2.000805966	-2.430330847	-1.022237486	-1.519955442	-1.826536003	-2.428065419	-2.1648254	-1.978295113	-2.311473376	-0.9188755857	-2.172412386	-1.719958423	-2.394878916	-2.485244379	-2.463600426	-1.381925442	-0.7128155727	-1.567332547	-2.20352924	-1.068909562	-1.763400845	-1.987211148	-2.386025117	-1.336915711	-0.4955280498	-1.458953334	-1.870551965	-2.187347553	-0.542854332	-2.823111821	-1.617229253	-1.740931492	-3.353006177	-2.333308104	-2.277097817	-0.9178882037	-2.615043502	-3.213438262	-2.133530113	-2.541910101	-1.278841246	-2.064132945	-2.119423099	-1.19015014	-1.462170623	-2.063886722	-2.074802032	-2.385198859	-2.798719201	-1.535542449	-1.852293545	-2.270760405	-0.08557625552	-1.532006675	-1.381518388	-1.586115249	-1.198251958	-1.692387656	-4.520586543	-3.85302283	-3.101835503	-2.831254493	-1.384625382	-1.779569419	-2.289231703	-2.156843426	-3.03338214	-2.418809487	-2.459976664	-1.562833965	-2.288101329	-0.8002150619	-1.802725123	-0.6371107692	-2.178812177	-1.96509547	-2.283557556	-1.135809357	-3.203833332	-2.984625799	-1.32962179	-2.102058553	-0.8771412355	-1.947192703	-1.726964905	-2.67814536	-2.189499181	-1.793125121	-2.54826521	-0.345420009	-1.447045336	-1.072136669	-1.555385883	-0.7468220732	-2.13569047	-0.945208361	-2.19209295	-2.230618162	-0.9212316457	-1.496466446	-2.414720185	-1.507142611	-2.50596352	-3.016748209	-0.8752407005	-0.9592863283	-1.73496137	-0.9511362085	-2.767076949	-1.684585666	-1.54107675	-0.8623392782	-1.753377243	-1.353274983	-1.34881213	-1.189496635	-1.732137104	-2.590798371	-1.349142865	-4.053474525	-1.60471729	-1.938843495	-1.727894222	-2.564233368	-1.857196155	-1.801262619	-2.115457934	-1.884923063	-1.533710831	-2.793672847	-1.999342844	-1.511007087	-1.956906782	-2.052911351	-1.832095161	-2.515209242	-1.278431459	-2.225294418	-2.801506102	-2.192289613	-1.459656135	-3.127544404	-2.532605247	-2.059976934	-0.5992170044	-1.79008762	-1.686291619	-2.78472346	-1.002371517	-2.011779559	-3.80487784	-2.034729733	-1.691698826	-1.987750579	-2.225891609	-1.940149215	-2.538256601	-3.350664293	-2.797264219	-1.601470015	-0.6262888158	-0.9675571621	-2.166545412	-1.584545498	-0.6836415704	-1.753610568	-1.28507732	-1.757541419	-3.127610768	-1.222914316	-2.067714372	-1.701220083	-0.3502308888	-1.004584742	-2.605202379	-1.790456214	-2.038929347	-1.729741337	-2.343611975	-1.503133258	-2.192811374	-1.583509397	-0.8186241372	-1.662274857	-2.342028936	-0.9853313631	-1.117951448	-0.6908452557	-2.038560074	-2.562113432	-1.702225299	-3.044003977	-2.148410453	-2.74031923	-2.082328595	-2.235016923	-2.332408907	-1.741166993	-1.333265314	-2.33683379	-2.038930788	-2.157765281	-1.94700979	-1.557375207	-1.822355719	-3.693975093	-1.622643162	-1.683985592	-2.622349065	-0.9701620395	-2.261227921	-1.257547518	-3.324327584	-1.727763217	-1.375575024	-2.158235295	-4.270674202	-2.001307583	-1.34999547	-1.490068588	-2.4027129	-2.464876194	-1.97480798	-2.813227349	-0.8372620575	-1.76809857	-2.766402977	-1.936791797	-2.809713982	-1.566856891	-1.671843144	-2.801291301	-1.334981058	-1.81235509	-0.8810264854	-2.184235991	-0.9695826314	-1.682399112	-1.708729627	-0.9968821483	-1.3322795	-1.954037715	-1.847062807	-1.634165322	-1.667328942	-1.760764539	0.2221912615	-0.2291747632	-2.291659546	-2.163798306	-2.023136327	-1.273905988	-1.924067968	-1.700921883	-1.871968209	-2.743347287	-1.988950537	-1.847841611	-2.004565959	-1.378535558	-2.98487591	-3.047532809	-1.842448566	-2.32253161	-1.560459923	-3.648977381	-2.317850844	-2.365593024	-0.8028249749	-1.528204233	-0.8776162682	-2.649586645	-2.815094975	-2.691926191	-1.559951981	-0.5372711719	-2.392773093	-1.468446358	-0.501252162	-2.51652202	-1.368708922	-1.85359875	-3.000049111	-1.639560996	-1.964204054	-3.52296541	0.2543816553	-2.09227572	-0.2220103909	-2.244371209	-2.789644501	-1.158215218	-1.477421109	-3.547316675	-2.445890046	-1.841285322	-1.389314905	-0.9778337082	-1.703920672	-1.344365086	-1.950283359	-2.205131364	-1.995977783	-1.154149207	-1.924637655	-2.403128148	-2.300651338	-2.597453466	-2.007306768	-2.48207757	-1.262351533	-0.7379515563	-1.300702031	-1.412309567	-0.3092804235	-2.539151737	-2.62160952	-1.224500403	-2.253727123	-2.880491668	-1.858898369	-2.00206028	-1.90957185	-2.182827703	-3.012057382	-2.042142075	-0.1958581122	-3.120887439	-1.407145989	-1.246211039	-2.224501787	-1.228351309	-3.417721873	-1.450873073	-2.181191767	0.06824551437	-1.368284544	-2.65033697	-1.677819744	-1.774574892	-2.396847321	-1.327050223	-2.043538133	-1.681648818	-3.270142828	-1.327047079	-2.877275604	-2.437473074	-2.119831571	-1.516122497	-1.734705281	-1.754940297	-2.620475864	-2.599007461	-2.808047236	-2.638581754	-3.465054206	-1.584713163	-2.758854744	-2.737902895	-3.327680323	-2.257954056	-2.277244907	-2.032797554	-1.210594216	-1.231524695	-2.374841506	-2.13492694	-1.914992372	-1.076353944	-2.168176197	-1.374663733	-2.107982815	-3.005969717	-2.079557081	-2.77421944	-1.135674852	-2.513116765	-2.439119757	-1.873788558	-1.918926563	-3.173628072	-3.078537793	-1.678951686	-0.9486015736	-2.189982521	-2.527172481	-2.549868295	-2.345589019	-2.324719625	-1.885699106	-1.088437582	-3.204982183	-2.96042887	-2.016382005	-2.757926903	-3.096907815	-2.048527417	-1.827344531	-1.852763545	-1.93709871	-3.252951222	-2.05864979	-0.7761449994	-2.30437389	-1.169846169	-2.141660564	-1.957206803	-3.1876091	-1.326537725	-2.156777335	-2.869446519	-2.041061799	-3.211890255	-1.468262883	-2.573136037	-0.7910194885	-2.154422784	-1.697581937	-1.858260165	-2.856736923	-1.415349531	-1.576741349	-1.381034563	-1.790278472	-2.474672848	-0.6639081816	-0.9887347211	-1.318015012	-0.7463600307	-2.583320034	-1.651117786	-2.926285105	-2.551451495	-2.429013404	-1.15760291	-1.47418713	-1.82223429	-2.121152818	-2.945022948	-1.946230252	-2.231575437	-2.606917674	-0.7650657664	-2.870651145	-0.8564264958	-2.297696438	-1.67344995	-2.586420855	-2.081197672	0.02167899998	-2.482593588	-2.261400633	-2.395730296	-1.735566021	-1.247714814	-0.9072466039	-1.790764801	-2.151015712	-1.624012746	-2.616814656	-2.1391293	-1.307457132	-2.160195942	-1.689756303	-1.388106952	-3.670966199	-2.9703454	-0.9635030616	-1.983014788	-1.869886772	-0.2145341198	0.227886614	-2.871034941	-2.664337267	-2.289788765	-0.9366762309	-1.234119066	-1.413717178	-2.605333158	-1.395282905	-2.2876878	-1.975669731	-2.378746389	-1.613840953	-1.320583248	-1.893083756	-1.101841221	-1.093258281	-2.173643821	-2.208367873	-1.632074981	-2.272524914	-1.804690019	-1.557291526	-1.369748164	-0.8173908042	-1.406219445	-3.515319548	-1.677810319	-0.966408713	-2.154874286	-2.479425572	-2.292213927	-1.575699681	-1.955057251	-1.752916726	-2.66891058	-2.4298846	-1.86239753	-2.013684145	-1.746555561	-1.384826115	-1.029336967	-2.150028492	-1.567058477	-1.421074851	-2.667347055	-0.9922475381	-1.692437805	-2.444551975	-1.722307483	-2.336818754	-0.6431871136	-1.620634528	-1.222316232	-1.637586104	-2.444486018	-2.46612069	-1.292303266	-2.539060666	-2.116084756	-1.942520515	-2.08985217	-1.048888449	-2.922247383	-1.804719383	-1.061730958	-2.444350477	-0.5711475654	-2.076300627	-2.28757307	-1.542668281	-2.690692457	-0.2860357606	-0.8035762525	0.1403025748	-2.869660092	-2.947651242	-3.491923967	-1.857475212	-1.543689391	-0.6194683397	-1.961952779	-1.970992064	-2.533221619	-1.211028089	-3.154657534	-1.775282804	-2.003006883	-1.517417565	-1.828251813	-3.19699478	-2.601846483	-1.933120688	-1.522699246	-3.026090948	-1.53560176	-0.7424007427	-2.042388712	-1.417959713	-2.369391083	-2.508039231	-2.188420272	-2.863162024	-3.204077343	-1.316759523	-1.618917957	-3.137546342	-2.093100913	-1.640449477	-3.129537877	-1.659433527	-1.221974636	-2.765193856	-2.442956035	-1.955831582	-0.6631350729	-1.842714346	-2.425989292	-1.657344606	-1.755163704	-0.1725409112	-1.549592468	-2.171396719	-1.379865454	-2.016613174	-1.922347191	-2.581775618	-2.344204949	-2.321803634	-1.625689497	-0.7540837445	-1.82189348	-1.400428181	-1.36979914	-3.319456289	-2.973501311	-2.852703934	-1.223406305	-3.073228235	-0.7315326708	-1.496488333	-2.314615516	-2.734569016	-1.264575045	-1.336062171	-1.264784325	-1.806665467	-2.674015899	-1.499538032	-1.961746445	-2.942341894	-3.142602724	-1.973864124	-1.407877967	-1.73123304	-2.362087982	-3.502416027	-1.917489562	-1.333894599	-2.69052826	-2.348131197	-1.177861872	-2.623806342	-0.7748454411	-1.66871469	-3.228100879	-2.265073535	-1.247457311	-1.364260948	-1.853909529	-1.852779144	-2.644455716	-1.412490371	-2.368086561	-1.586019066	-1.957412324	-1.320675973	-1.924470337	-2.07848893	-2.236690417	-2.924382368	-2.3251586	-2.300442439	-1.640587391	-1.746737955	-1.874919946	-3.276647345	-2.386399413	-1.599058337	-2.824017004	-1.381162372	-1.888650696	-0.8594185262	-1.685523841	-1.473353268	-2.575008235	-0.4635451324	-2.138686365	-1.745321674	-1.886841813	-2.242261495	-0.8733573385	0.06471685631	-1.306050524	-2.265264776	-2.540293456	-2.683882155	-2.068185144	-1.421794017	-1.238444591	-1.640747942	-1.030528426	-0.7417853686	-1.910027427	-2.077997622	-2.045901291	-2.111399172	-1.712554181	-0.8514591169	-2.855104734	-0.7406697768	-1.694000611	-1.782086892	-1.496876057	-1.784969266	-1.385210017	-2.415888929	-1.546735748	-1.766673911	-2.09257284	-1.589687185	-1.909655646	-2.467540117	-3.0134668	-1.222887188	-2.871629135	-0.2334118893	-2.080315435	-1.856505022	-1.34740264	-1.335676333	-2.130993676	-1.395483282	-2.389178442	-2.86889519	-1.746263401	-1.758532952	-1.056014945	-2.468937808	-1.433111363	-1.904515137	-1.139929939	-2.571476503	-2.339103573	-2.229848526	-2.130281788	-2.057524153	-2.114277918	-2.621486292	-2.308759391	-0.5930618898	-1.789043884	-1.478008777	-1.157827769	-1.987705961	-3.793646687	-2.123164077	-1.765247375	-2.084848517	-2.246656448	-2.048020322	-2.855565142	-1.115952869	-1.807090925	-2.467410629	-2.998142869	-1.471533106	-1.780012558	-1.943036155	-1.169473224	-3.222034561	-2.947016015	-2.281618934	-1.334183749	-1.587063845	-1.838737648	-2.711201889	-1.909811718	-1.632879494	-1.246347779	-1.562693059	-1.957738889	-2.825327515	-2.637641166	-1.913238321	-2.236802907	-1.655900142	-2.559087142	-0.9111082875	-0.707303467	-2.952134524	-2.539037311	-1.736904567	-1.649789295	-1.75532985	-1.851074326	-1.461543296	-1.729639157	-1.456255519	-1.592725256	-2.477289083	-2.259719976	-3.050367359	-1.837476629	-2.292212015	-1.951033571	-2.575086757	-1.319488116	-1.570396994	-2.81088719	-2.0436707	-2.552319024	-1.911498662	-1.706873273	-2.061072809	-1.541488172	-1.843797395	-1.587881456	-0.8677884795	-3.289549325	-0.7737298382	-1.591233731	-2.309428125	-1.852344925	-1.789414224	-0.8866348865	-2.132454572	-2.397909097	-1.973826363	-2.514833256	-2.354385826	-1.32709013	-2.245906716	-1.736520161	-2.257824523	-3.099824386	-1.520978018	-1.455382755	-2.447020788	-1.851125478	-2.079546842	-1.584541821	-2.699858952	-2.710181562	-1.923249857	-2.14036266	-1.706625516	-2.343593959	-1.421291897	-2.469616044	-0.7062629159	-0.1213006288	-3.123649598	-1.811547228	-0.2480669597	-1.565638038	-1.767678519	-2.901572579	-2.753531755	-1.959865982	-1.42572543	-1.828701032	-2.587041636	-3.250659901	-2.15073708	-1.9008728	-1.697581656	-1.313524585	-1.780411372	-1.753815902	-2.224964816	-1.027243168	-2.397159911	-2.080380968	-2.720446366	-1.059867302	-2.849308416	-1.726146691	-0.9704884093	-2.763074989	-2.045433148	-2.360837939	-2.623205276	-1.642931811	-1.460899812	-2.343219662	-2.149855897	-1.837133451	-3.316278402	-2.110020097	-2.38791784	-1.446207456	-1.447796147	-1.202587214	-3.268187295	-2.107642133	-2.065296495	-0.8779980973	-1.834974644	-2.321088126	-1.545758941	-1.968522292	-2.360553011	-1.440275934	-2.619472873	-1.416986458	-2.17272403	-1.315424926	-2.654279472	-2.105771019	-0.3537179137	-2.927793648	-2.220509532	-1.635465979	-1.602687825	-1.296012538	-2.241370026	-3.488850465	-2.495097463	-1.781946829	-2.364677388	-3.177410114	-2.156992041	-1.771879135	-2.609736606	-1.051963614	-3.262708746	-2.737320515	-3.322504735	-1.740376712	-0.7107401638	-1.546706103	-1.901738207	-1.697687765	-2.912981618	-2.121199932	-2.940410651	-2.720737736	-1.318512598	-0.5417243461	-1.533819251	-3.262177391	-2.209245497	-1.516280973	-0.9212930481	-2.809348489	-2.574011832	-1.781645042	-2.362074652	-2.306663815	-1.532986844	-0.9987182581	-0.9596921737	-2.36178627	-2.514993519	-2.162902186	-2.723563969	-1.398609059	-1.523532059	-1.59448582	-0.7558200078	-4.076288012	-2.276910936	-2.201451512	-2.402866016	-1.839632119	-0.7977279727	-1.685079185	-0.8214820169	-1.860928121	-1.160296935	-2.540742407	-2.047225554	-3.36924425	-1.779876523	-2.845392349	-0.7523383291	-1.623537949	-0.8073615245	-2.805256954	-1.64887022	-2.440757655	-2.547282706	-1.175130955	-1.226484557	-3.165373699	-1.295516674	-0.4728427976	-1.155300447	-2.091149269	-2.72231805	-1.260780035	-1.795533286	-2.206772896	-2.090028624	-0.8919870012	-1.099985593	-3.257723585	-2.216049301	-1.963421086	-1.617325645	-1.868270122	-1.081103952	-4.3088397	-2.493099496	-1.333833644	-0.4703079134	-2.863874122	-2.642411901	-1.348839745	-2.339755924	-3.354384161	-2.059998056	-1.792720509	-1.064113942	-2.422010173	-3.011769815	-2.597608965	-2.974426346	-2.480858633	-2.416148666	-3.043400023	-2.506443677	-1.445107833	-1.159773027	-2.582870489	-1.685830916	-2.152494732	-2.128464984	-1.53748463	-2.9190204	-1.642735126	-3.430360355	-1.034846705	-1.550020066	-1.866750305	-2.625192972	-1.664179141	-1.036978963	-1.518984249	-1.385801911	-1.19258874	-3.034056606	-2.346750049	-2.505803505	-1.182118425	-1.16696551	-2.143150469	-1.181308456	-2.587112054	-2.685548179	-2.108347655	-3.224727785	-1.882462425	-2.868794277	-2.303591081	-1.592010086	-1.710700496	-0.8410164351	-2.017995167	-2.181735875	-2.447528936	-2.916621854	-2.265466044	-2.543317816	-1.336121357	-1.838751012	-3.648395473	-1.720221435	-3.096001797	-3.024791684	-1.405216924	-2.160349418	-2.420617916	-1.146573422	-1.744477217	-1.815619808	-1.049391335	-2.422091367	-1.109180408	-0.9541239672	-1.053581842	-2.349763139	-1.678865025	-1.476646953	-2.18319228	-2.843925823	-0.9384282536	-2.528712781	-1.787012832	-2.288552701	-2.044315068	-2.177738579	-0.8665745863	-2.771587087	-2.152918899	-2.038506523	-0.598764198	-1.638647939	-1.41606028	-0.4705116394	-3.10368021	-1.525672068	-2.181601181	-1.947305022	-2.221827078	-2.3797537	-1.973722219	-2.145234429	-3.102054155	-2.412845009	-1.526126802	-3.108469783	-1.604213391	-2.405885167	-2.377673778	-1.50903599	-2.171552784	-1.284342219	-2.591906127	-1.562962441	-1.575507611	-1.447930731	-2.456607068	-2.815648582	-1.620393653	-1.162844847	-1.837451626	-1.405996301	-3.804928373	-2.984489212	-2.101425584	-1.527470373	-3.401017195	-0.2990508856	-2.966711407	-3.429208221	-1.874248576	-1.304052907	-3.756901628	-2.260762244	-2.320899571	-1.148296973	-1.225601949	-1.809034766	-1.617383599	-0.6082258498	-1.590583904	-2.02022427	-2.319007365	-2.349526292	-2.236875279	-2.27978735	-1.262560616	-2.695961119	-2.076516674	-3.093292512	-1.348043587	-1.871119666	-2.531566924	-3.109703867	-3.303942087	-2.110385868	-1.980917088	-2.44341883	-1.097852386	-0.7906597951	-2.303250155	-1.893876679	-1.929628189	-2.544490336	-0.7289751075	-0.9165883148	-2.203584723	-1.572435874	-1.115625794	-2.92776235	-2.593373983	-3.014537834	-1.262773831	-2.620618349	-2.470638966	-2.264925447	-1.742277377	-1.830595994	-2.730046771	-2.109814317	-3.015777754	-2.118035948	-1.821138888	-2.185539366	-2.782547246	-1.854069912	-0.5263486666	-2.216213169	-1.494557602	-0.8954317624	-2.240272694	-1.630577908	-2.776492529	-1.295291139	-2.307058993	-0.8381616506	-0.9031979017	-1.862255869	-2.411850272	-2.651130135	-0.1798147492	-2.524936753	-2.790495588	-2.202191244	-2.687594685	-1.999379088	-1.84943403	-1.697597831	-1.618705264	-1.409506469	-2.082001861	-1.75735632	-1.072651827	-1.820821656	-2.661330178	-2.426369796	-0.9633494802	-2.416405673	-1.438258236	-2.653589391	-3.067405186	-1.220674156	-2.087820934	-2.374554709	-3.096237149	-3.113127597	-1.784242334	-2.305995519	-2.211278315	-1.85169487	-1.78314429	0.2345034558	-0.5968608509	-1.416329653	-1.402865448	-1.437914369	-2.250035993	-3.258018165	-1.606347635	-0.9931275151	-3.07254087	-2.759318156	-3.245689636	-0.6858250738	-1.686863323	-1.946142229	-1.84039681	-2.872420459	-1.307782692	-2.678696257	-1.025444315	-1.9117775	-2.140876693	-2.747602186	-1.629075906	-2.277596656	-2.181212316	-2.038541127	-2.064002935	-2.042020317	-1.300027515	-3.0976499	-1.575079016	-2.665284295	-2.25612798	-1.783045394	-2.508589105	-2.618530249	-2.627006642	-2.970833443	-3.153005209	-2.041506709	-3.42961977	-2.14644142	-1.946034153	-1.935176874	-3.453023346	-2.315732271	-1.771959676	-2.117016343	-3.209768035	-3.087292223	-2.305013239	-1.248900244	-2.169352075	-2.425707063	-1.093103186	-2.28168475	-3.210199324	-1.692819862	-2.180897202	-2.665587249	-0.975439127	-2.507549638	-1.488650374	-2.302841306	-1.390459819	-1.877916798	-2.186364792	-1.92002936	-0.7622596542	-2.506263359	-2.879215758	-2.508695601	-1.581147314	-1.585937764	-0.9665704816	-2.484860055	-2.103319012	-1.489976764	-1.116417454	-2.000308761	-1.596004524	-0.9124521685	-1.936695371	-3.235106517	-2.025128766	-1.147342223	-1.578672455	-2.633253281	-2.568821894	-3.249877582	-1.44602128	-2.931108776	-2.097153129	-3.289559105	-1.610394317	-2.981942902	-0.9820295275	-1.397198667	-3.012202312	-1.368505919	-2.921012072	-3.009138477	-2.733504957	-1.460222114	-2.487559621	-3.255121297	-1.713114155	-2.055120072	-3.1076358	-0.9163019093	-2.113858604	-3.057622253	-3.617938881	-2.083374705	-1.112234001	-2.309512653	-1.374833812	-1.844803756	-2.930361163	-2.570057049	-3.137636022	-2.207635949	-2.419621777	-3.267825039	-2.189802883	-0.6812440942	-2.257098843	-2.672943982	-1.633575835	-2.232222146	-1.467604112	-2.469339938	-1.988906681	-2.05485537	-3.44753779	-2.89802193	-1.919126091	-2.779638179	-3.332317214	-2.281319023	-1.032509247	-2.863495621	-2.762514152	-1.711352193	-2.256625186	-1.238921086	-0.794972931	-1.758409249	-2.063636082	-2.050548737	-3.173778641	-2.261166657	-2.607207126	-1.648070496	-3.179621635	-1.605419512	-1.954754339	-1.506082625	-1.53335241	-1.378731808	-3.530397393	-1.792474078	-3.666328779	-2.784774667	-2.056610119	-3.156649271	-2.750480879	-1.370328557	-2.771818866	-2.765807422	-1.398015511	-0.8961975357	-2.289580088	-2.78322866	-2.029965132	-2.176055461	-1.828432769	-2.987726329	-0.6910830748	-2.159288027	-3.187820752	-1.28332313	-0.5450356687	-2.009139865	-1.993043074	-2.615141461	-1.076116079	-0.8345648552	-1.649830593	-2.171018882	-2.035036549	-1.732380833	-2.85800926	-2.231562147	-3.147438347	-1.608127186	-1.3947975	-1.695079448	-2.210194646	-1.631252134	-1.542115348	-2.100229885	-1.113111653	-3.263934172	-1.5025734	-1.66707134	-0.8535789071	-2.510102257	-2.74973194	-1.799070054	-2.268961114	-3.050022251	-2.067129095	-2.252725368	-1.501466617	-3.199716038	-2.916166794	-2.236514481	-1.487856008	-2.582726062	-2.054839625	-0.5806811352	-1.588197915	-2.827340169	-2.989786373	-2.278395143	-2.269373931	-2.853416569	-1.853971292	-2.294591351	-2.585549434	-3.653008081	-1.203316972	-1.304883197	-2.566518946	-2.546919741	-1.712141484	-2.767785059	-2.668377691	-1.092875164	-2.631376751	-1.454948345	-1.575542079	-1.763843301	-2.322810545	-2.375150368	-2.864574682	-2.314106702	-0.7861923039	-1.545598695	-2.27259641	-3.179791909	-1.186696634	-2.509223282	-2.901987847	-2.182825027	-2.62455014	-2.990714965	-1.853511573	-2.143107295	-2.106498011	-2.336419961	-1.366937781	0.2237607394	-2.908122912	-2.33439446	-1.583600911	-2.212255344	-2.072147544	0.06193663343	-2.737544053	-1.828409879	-2.766912299	-2.254270769	-1.373577696	-1.514522654	-2.670017847	-0.587291427	-1.858551356	-2.306964059	-2.319906586	-3.082225166	-1.451764189	-2.163812768	-3.103613453	-3.638946587	-2.119733985	-2.546070578	-3.069697614	-1.574238631	-0.5884186356	-1.307158084	-2.580103432	-1.972423324	-1.808896579	-2.848894993	-1.976489439	-1.819387166	-2.516477401	-1.534389688	-2.144596266	-1.448931172	-2.395527481	-1.647064729	-1.983977269	-2.127276148	-2.136154732	-2.124639681	-2.356501312	-1.387020005	-1.473594908	-2.812952765	-1.57349087	-2.09619347	-2.058797098	-2.463496641	-3.447076791	-1.214572519	-2.246349531	-0.9438447114	-1.049061107	-0.7880469789	-2.254531971	-2.753579656	-2.252257276	-1.495262867	-1.523489413	-2.218943952	-2.306397502	-1.99828777	-2.495280981	-2.915851222	-2.345704826	-2.037656993	-2.305463665	-1.095106993	-1.692607228	-2.000989577	-2.876600422	-3.229032489	-1.772285608	-2.073749117	-2.416562241	-1.914014821	-2.160986882	-2.589849159	-1.801114513	-2.40803407	-1.824442225	-2.355808493	-2.245378193	-1.243164975	-1.567686838	-1.29391956	-0.8127252736	-2.183916417	-2.758604573	-3.077112837	-2.450887821	-1.383084674	-2.410512917	-1.78815288	-2.451098387	-2.174449708	-1.380072002	-0.9022034834	-2.613430455	-1.527814908	-2.463180597	-1.708567273	-1.31811557	-0.2060245175	-2.613438598	-3.015971375	-2.0891166	-1.405203728	-1.267557131	-1.745732632	-2.437408951	-1.860366548	-2.666209595	-1.967559539	-2.841608344	-2.261904101	-1.604232602	-1.967260569	-1.669584057	-2.378476153	-1.239487539	-1.214678317	-3.063158251	-1.956358903	-1.771933073	-0.9628199735	-2.426697817	-1.556634566	-1.575829169	-1.1514056	-2.530465011	-2.593573209	-2.565142268	-1.96404157	-1.369779417	-1.331809608	-1.418363021	-1.637049221	-2.004886433	-2.565936578	-1.184523734	-1.938544151	-3.651855207	-0.6696208353	-2.071761455	-2.096465864	-1.798109819	-1.859808332	-1.854177301	-1.19707514	-0.6360286313	-1.16956492	-1.556124748	-1.043598246	-2.630098307	-2.198016642	-1.785347255	-0.5579693168	-3.031428391	-1.314319681	-1.473098344	-2.452027881	-2.866065865	-2.136385094	-3.117609771	-3.301569156
0.55	-2.40079245	-2.353380773	-1.913505286	-2.07304705	-1.990014339	-1.726015238	-1.724717434	-0.6103574081	-3.018683722	-2.648416757	-1.399454099	-1.692921548	-1.009271424	-1.950315235	-1.786596785	-1.920135183	-1.162400471	-1.503400904	-1.791024633	-2.595389793	-1.938815479	-2.663919976	-2.882816515	-2.561783725	0.4359536279	-1.57096397	-1.735336726	-2.03887922	-1.486314303	-1.506906459	-2.595171783	-2.459220031	-2.686119039	-1.330729944	-2.813543452	-2.083299457	-2.172167718	-2.832795586	-1.803798589	-2.168652203	-2.957333473	-1.729729682	-1.423317349	-1.498456349	-0.9603814626	-1.943320596	-0.7109947871	-1.253352829	-3.247166613	-0.6983656611	-2.392925329	-1.65627643	-1.862375977	-2.415901863	-0.8214190728	-1.812460016	-2.357172072	-1.84630835	-1.666368921	-2.402074011	-2.255104826	-0.4517297476	-2.707815437	-2.182237831	-2.489269006	-1.222253858	-3.071930268	-2.534235558	-0.4121774779	-0.02373914251	-2.289150021	-1.445576932	-0.718731076	-2.141726444	-2.287114843	-2.760424279	-2.114257078	-0.955756526	-3.101814795	-1.807765584	-1.538703689	-1.138549513	-2.660887279	-2.030350788	-1.338227059	-0.2033667547	-2.735060307	-2.120517604	-1.911627311	-1.184967257	-1.597244354	-3.516969726	-2.368849754	-1.635938257	-1.960562057	-2.127505563	-1.563110818	-3.252557708	-1.466501722	-2.804242971	-1.998893132	-0.2687624728	-3.125915866	-2.366354586	-2.273086371	-1.079245666	-1.811160121	-2.178939233	-2.240693698	-2.719286395	-2.34137236	-1.922038918	-3.045596495	-1.882545141	-0.4887475367	-2.389296419	-1.378196674	-2.28395559	-3.053464443	-1.236223172	-2.38411449	-2.079656329	-0.4151457982	-3.168560395	-1.560967454	-2.305208469	-2.332258726	-0.07481786458	-2.169103756	-1.589815915	-2.437244172	-1.718040754	-2.702527577	-2.384565192	-1.008453101	-1.735724637	-2.456366226	-0.6187681602	-0.6782560282	-1.762203942	-0.4453814517	-2.676378542	-2.121369641	-1.729286126	-1.524674232	-2.111978326	-2.309282718	-1.490385907	-1.4822577	-2.424655657	-0.8372412067	-1.904925873	-3.585885179	-3.126391307	-1.700863181	-1.311681593	-2.309805649	-2.287916801	-2.164227964	-1.613593727	-2.123954744	-1.680614139	-2.929340613	-2.399889322	-2.01925972	-1.867056143	-2.479314962	-0.8503902131	-1.282583116	-2.988609367	-1.906490147	-1.194505779	-1.366550124	-1.863625986	-1.93059252	-1.92165065	-1.747947982	-1.586467196	-2.361142161	-1.908302821	-1.668417632	-1.497532533	-1.607994649	-3.508446092	-0.9268423359	-1.292642682	-1.348672709	-2.957665945	-2.096716247	-3.438015289	-1.089157801	-0.9543803658	-2.044971888	-3.087758173	-3.260426785	-1.497475914	-2.2282382	-3.553179888	-2.137691452	-0.7340928213	-2.528185577	-1.522505551	-2.421615952	-2.536040534	-2.212435973	-2.118651107	-0.9599537072	-0.637809267	-1.846527758	-2.126497572	-1.779494682	-2.660413308	-2.725116611	-1.417563723	-1.391896876	-1.664321343	-1.452314178	-2.673160174	-2.784405598	-2.187301718	-2.314625907	-1.913550058	-2.187877708	-3.265523809	-1.789343468	-2.3649804	-2.505122713	-1.423955944	-2.659961165	-2.355847939	0.3166294477	-2.433206912	-1.073448003	-1.74697246	-1.66377813	-2.322203469	-1.836135003	-0.9948105465	-2.233203119	-0.8228161542	-1.868292064	-1.598300908	-1.766295796	-2.62441585	-2.225196685	-2.002804714	-2.086487808	-1.883052601	-2.492264012	-2.424217046	-0.4299841588	-2.840511295	-1.879406577	-2.65680716	-3.239026263	-2.345587776	-2.666128379	-0.324096714	-2.722958398	-2.040137536	-1.883371017	-2.003421916	-1.621169535	-1.910797287	-2.064841706	-1.390276471	-2.435555906	-1.634936898	-1.373723274	-1.4782994	-1.397334979	-2.952022089	-3.238387629	-2.486206656	-2.351001762	-3.183670944	-2.675910769	-2.896587496	-1.514756265	-1.635085068	-3.159496268	-1.45935922	-1.798235717	-2.311623751	-1.460788893	-2.71959766	-1.894046508	-1.129131735	-2.203333651	0.369494832	-1.472999323	-1.30527867	-2.732471459	-1.71592426	-1.356676397	-1.66758518	-2.215296078	-2.041622382	-2.210454315	-0.5688802482	-1.718071068	-1.408440946	-2.851182732	-2.838953561	-1.63764142	-1.606211433	-1.404674405	-1.429043873	-2.148221486	-0.7431530745	-1.713859683	-1.639829522	-1.701693817	-1.526879049	-1.243287097	-0.2324993262	-1.480685394	-0.4312690194	-1.010509218	-1.717371587	-2.896743843	-1.782610685	-1.456183017	-2.04250257	-1.496091826	-1.322458371	-2.741623195	-2.19475198	-1.683954905	-2.80357043	-4.567039375	-2.276066988	-3.489538259	-3.000479324	-2.626159032	-1.733109363	-2.437952735	-2.837265041	-1.914941292	-2.601017409	-1.096005747	-2.77294328	-1.954336284	-2.632049217	-2.394823276	-2.607381682	-2.734088791	-1.982254919	-1.72561567	-2.95634969	-3.203126253	-1.480284051	-2.287404821	-1.991085073	-1.461122118	-2.940471681	-2.730949943	-2.01523978	-1.648106079	-1.103777184	-2.175354323	-1.032020495	-2.589774274	-1.063932906	-1.185237677	-1.530941607	-1.995212216	-1.855981742	-1.731687998	-2.437007629	-2.568525819	-2.80492539	-1.701708962	-1.197117566	-0.9724425737	-1.685182798	-1.977814749	0.01593977851	-2.825731505	-1.234673351	-1.901983766	-1.688577937	-1.383991643	-2.468975198	-2.888228531	-1.154141677	-1.782840068	-1.418679617	-1.674812611	-4.765389026	-2.685116535	-1.388223661	-3.112857669	-1.546975616	-1.919716461	-0.9710832511	-2.097573203	-1.606604665	-2.080168381	-1.316118664	-1.662913798	-2.722649507	-2.123690753	-2.348935293	-1.076025069	-2.230139049	-1.710431475	-1.996395029	-2.237113182	-1.725098908	-1.569585032	-1.65049866	-1.595384143	-2.855334146	-0.7482261111	0.121907801	-3.398717481	-2.45200648	-3.201575914	-1.20304449	-1.672819094	-2.525910518	-1.8579767	-3.040606616	-1.833248559	-3.263922512	-1.351506029	-1.499818201	-1.406108064	-2.162687219	-0.2145807761	-1.487711675	-3.038560451	-2.550110512	-1.749199613	-2.701638379	-2.096833117	-1.470269143	-1.31598541	-2.412298867	-3.155457415	-2.673708031	-2.606276771	-3.557905993	-4.322737972	-1.434210614	-1.813435131	-2.292122591	-0.03915117147	-1.840487993	-0.9497591908	-1.833241224	-2.796114394	-1.318251583	-2.807906341	-3.275120682	-1.799761968	-2.249631106	-1.804881718	-1.143250269	-2.109298019	-3.979133606	-1.27930923	-2.058649304	-3.167962866	-1.935342564	-2.609385493	-1.716319047	-2.76683872	-0.9061403436	-2.708368055	-2.532414757	-1.862908286	-1.196494427	-0.8563336671	-1.688301259	-0.9137287245	-1.701878846	-3.467944313	-1.497444336	-0.9576081899	-2.735290974	-3.449732466	-2.622733596	-2.780297536	-2.077656004	-1.826404298	-1.816093867	-1.747585263	-1.606796487	-1.84416621	-1.36348398	-1.995101711	-2.451823316	-1.934153092	-2.423111363	-1.019205218	-1.930349299	-1.543478736	-1.064433165	-1.311642763	-2.774914439	-1.367829659	-2.218936413	-1.114074251	-2.284339718	-3.095712364	-1.925685499	-3.26312418	-2.797166426	-0.3318858356	-0.7056122012	-1.858571631	-2.352595589	-2.78450847	-2.82651881	-1.683555875	-2.480439532	-2.481678299	-2.458748774	-1.659943701	-1.858671606	-0.3380771817	-0.7059544322	-2.4046918	-2.043408766	-3.34252062	-0.8095201274	-2.76198701	-1.995404308	-2.272310405	-2.156207554	-1.165949948	-3.004411917	-1.709196242	-2.967938711	-1.994072087	-0.8334409711	-2.022313823	-2.16808694	-0.979702821	-1.873538981	-2.315290374	-2.60892545	-1.558652387	-0.5101591209	-1.149367603	-2.668078831	-0.7167141632	-2.227397705	-2.923693605	-1.111010539	-2.288695695	-2.709087662	-2.034506241	-3.579076841	-2.945585078	-2.189730497	-2.115661554	-1.366946345	-1.770791486	-2.01313923	-2.881806297	-2.081650233	-2.078856208	-2.164065156	-2.200744866	-1.994270448	-1.676839715	-2.443048415	-3.40211362	-2.341300466	-1.084080416	-2.654034108	-1.180875095	-3.003133516	-2.151887795	-1.516265199	-2.280934703	-2.107675127	-1.33898724	-2.348982442	-2.037547232	-0.7261759602	-2.801949742	-2.038796005	-2.151123254	-1.308401759	-1.018300255	-1.607504436	-2.875460918	-1.707600861	-1.729643591	-2.68610165	-2.037577766	-2.279779477	-2.695879398	-1.77297772	-2.273222735	-3.607422959	-1.138348654	-2.081793305	-2.72683068	-1.343610418	-0.8268349936	-2.303885472	-1.746555662	-2.669920226	-3.523420963	-1.657754709	-1.838403087	-3.297469042	-2.424455806	-2.651241001	-1.583866505	-2.615057056	-1.457670529	-1.840874908	-2.070399632	-1.11704693	-3.514220514	-1.265343583	-1.904573214	-2.428667658	-0.9442011134	-2.578619534	-2.121908383	-2.748072651	-1.611756869	-1.749622168	-1.308192699	-1.15394937	-1.954018494	-1.552594425	-1.468012966	-0.3797432119	-2.667169528	-0.9882359601	-2.492125631	-1.528354845	-1.797462364	-0.8219051255	-2.796218581	-1.176785329	-1.886975849	-1.710085383	-1.261813342	-2.510443003	-1.402908361	-2.279793553	-3.043948271	-2.063048864	-3.525326584	-0.5094623088	-1.542673807	-2.14901304	-1.833903112	-2.223504193	-3.53409871	-3.771034065	-1.270629146	-1.921228183	-3.184868248	-1.7906291	-2.121397596	-1.651000373	-1.816596838	-1.835213238	-2.501903616	-1.698108286	-2.127999137	-1.921675701	-0.4912640453	-2.692785816	-3.051239114	-0.4028398255	-1.959781026	-2.006041018	-0.964593783	-1.526231182	-2.118084475	-1.468523097	-0.7294031849	-1.293141762	-2.298414208	-1.737131144	-1.683029766	-1.502760621	-3.4096837	-1.345500314	-0.8318898232	-2.458004534	-1.725246986	-2.098480616	-1.02412268	-2.31068083	-2.653992388	-1.582314925	-3.431539758	-1.353032582	-2.459020895	-1.791747347	-2.71275482	-3.856075624	-1.843274538	-2.92483659	-2.628512091	-1.114033694	-2.431099764	-0.7362141215	-2.538422406	-4.224206708	-2.240244026	-0.950456162	-1.933833144	-0.9624438353	-2.260878202	-2.880590747	-2.710776638	-1.583038529	-1.089659323	-0.1548612881	-2.594250949	-2.313253899	-1.277322114	-2.626438343	-3.190224287	-1.384539203	-1.588496817	-2.518367086	-1.711474771	-0.7596265634	-2.859845882	-3.203213313	-1.845579217	-2.963767761	-1.673463867	-2.003461679	-2.070760976	-2.20261036	-1.80546036	-3.392482364	-1.400895517	-1.113006137	-2.573333199	-0.7423422792	-1.491077269	-1.338513605	-1.729743971	-2.667157933	-2.098088947	-2.977624069	-2.187221535	-2.838163996	-1.068317095	-2.748650842	-1.004278422	-1.804607035	-2.540369801	-0.8897403974	-2.865057394	-2.215405508	-2.679146678	-3.458582846	-2.049437002	-2.404603845	-2.027452725	-1.350530584	-1.872871437	-1.886911542	-1.702698718	-2.646970332	-2.435783705	-3.504144042	-2.60611	-1.433578522	-1.81850252	-2.440612677	-2.368309407	-2.357276254	-1.297775475	-2.282367457	-2.366738772	-1.206529816	-2.610161465	-1.63986811	-1.76904958	-1.84313587	-0.6699128149	-1.096630514	-1.906491186	-2.852410777	-0.7085455312	-2.227547937	-0.6189701647	-1.804622926	-0.8493823385	-2.204606819	-2.833926973	-3.276491648	-1.577397853	-1.651379471	-2.209250211	-1.015863335	-1.466449297	-1.96709189	-1.768605643	-1.079701444	-2.220960716	-2.080839812	-3.317946181	-0.539160443	-1.87818386	-2.798537461	-2.821728493	-1.225466868	-1.723248143	-2.506391889	-2.530892079	-2.487985506	-1.831057905	-1.247529225	-3.524798965	-2.84125034	-2.718836996	-2.554913308	-1.797674831	-2.117967443	-2.227526894	-3.609309981	-2.729510237	-1.080153902	-2.24737378	-2.087910452	-3.713491341	-2.442634385	-2.270551147	-2.054461031	-1.744362809	-1.700086159	-1.622019634	-2.371590589	-2.407881224	-2.694520996	-1.934745938	-1.255984571	-1.304059661	-2.696780265	-0.8244430289	-2.187771342	-1.239118959	-1.995416273	-1.507906504	-0.8600775271	-1.382883347	-1.879717924	-2.942793376	-1.741604595	-1.631313536	-2.306914243	-1.789683026	-2.456415157	-1.705117456	-2.382820146	-1.939364604	-1.463532822	-1.682397573	-2.648800605	-1.166970281	-2.246701052	-2.156511383	-2.488060795	-2.405368568	-3.014676789	-2.055551336	-1.502291104	-3.545820518	-1.200751714	-2.390212813	-3.968055681	-2.627206724	-0.6294835875	-2.095914126	-1.828985234	-3.205817698	-2.090313024	-1.11725206	-2.005423471	-1.50831148	-2.747847425	-2.556098744	-1.205144884	-1.786642358	-1.515551329	-2.230133842	-2.011043461	-2.496464674	-2.726283637	-1.78673937	-1.722214623	-2.962123295	-1.201428766	-2.002422656	0.3356328543	-1.32569131	-2.289914475	-3.024478525	-1.741915226	-2.063690685	-1.669886626	-1.786994879	-0.4032623404	-2.630277858	-1.680151937	-1.522428804	-3.060581107	-1.084912619	-2.010186317	-1.42216605	-1.3424148	-1.224105948	-2.583419219	-1.394579397	-1.327248172	-1.278582449	-1.186675333	-1.862127244	-2.378182974	-0.99093535	-2.242992669	-2.545407308	-3.637139449	-2.921566306	-3.490633874	-1.136927412	-1.635610978	-1.886697078	-1.947314578	-2.654285229	-0.8542572993	-2.298058433	-1.759639655	-2.170710847	-1.056118815	-2.322968177	-2.295279239	-1.964888985	-2.680197598	-1.522633489	-1.945261404	-0.7453161329	-1.374866141	-2.44361693	-1.945865639	-2.007726151	-2.076770094	-2.500424835	-1.205172653	-2.151987118	-2.858360789	-2.183591545	-1.310512507	-2.643580197	-2.060717033	-2.231145685	-2.643316379	-2.2005364	-2.865322108	-1.694154236	-1.775032524	-1.926389459	-2.461754599	-3.140723483	-1.365844636	-2.976613959	-1.491196282	-0.003114432016	-1.497893081	-0.5327961149	-2.662504498	-2.802657298	-2.11173291	-2.751024477	-2.380088959	-1.527860259	-3.224791032	-1.822410642	-2.603741097	-0.1297783728	-2.288870598	-1.73562267	-2.47029898	-0.9005655477	-3.358502598	-2.794411681	-0.7973642235	-2.519786168	-2.769133727	-1.928711559	-1.800736315	-1.462810822	-0.6994836088	-2.250514409	-0.9185738747	-2.469541334	-2.042426937	-1.883731961	-0.1896577185	-2.466793413	-3.004432079	-1.987529446	-2.116288602	-1.165769575	-1.835510518	-2.841469044	-3.0817652	-3.444530714	-2.015551085	-2.141619419	-2.252639027	-1.115437581	-2.55212694	-1.965347903	0.1968512739	-2.902043549	-2.344122605	-1.863664222	-2.518825426	-1.108461888	-2.824047805	-2.176794995	-1.606221499	-1.495224113	-3.082023259	-1.467780393	-1.487244344	-2.015617314	-1.799160416	-2.856166148	-2.583234034	-1.545512954	-1.849208134	-1.850631159	-2.002603353	-3.503315336	-1.247246179	-2.263954218	-2.459185818	-1.986836514	-2.174590427	-1.690162229	-2.150162913	-2.723522068	-1.286213618	-1.465943842	-2.149070345	-0.8721806895	-1.852222801	-0.684873646	-2.93911729	-2.726787774	-3.338498171	-1.665430082	-2.400808399	-1.881684212	-1.665600831	-0.9625192381	-1.847901358	-3.176398435	-1.837134992	-0.8524324284	-2.011942412	-0.8690289151	-3.498505739	-1.864202025	-2.719164335	-3.034189182	-2.50977861	-2.999904539	-3.001507995	-0.6299955463	-1.520925336	-0.05640143677	-2.573582732	-1.039946846	-1.575311244	-1.285851324	-0.9355265175	-2.579305085	-1.220002604	-1.901893809	-0.8090477639	-3.189116597	-0.9382222184	-2.377127433	-2.589745861	-2.767751318	-1.198957483	-0.835368029	-0.8303640223	-1.414701419	-1.517163256	-1.813917591	-2.80106335	-1.71260394	-0.6667121626	-2.5744223	-2.679756932	-2.873713655	-1.337277176	-0.8387369396	-2.288648089	-2.084784009	-3.1941922	-2.782116711	-2.293241749	-2.82074038	-1.446094534	-1.920657734	-1.540793431	-1.942411634	-3.393851605	-2.771254404	-2.413077174	-2.792157999	-2.041773861	-1.417987461	-2.657351947	-2.213244606	-2.555980666	-0.8405341709	-0.9268483917	-0.7046879787	-1.682611647	-0.591304535	-2.525637926	-1.149739987	-2.668670324	-1.350677079	-1.645223247	-2.584286477	-1.147772486	-0.6295843673	-0.8228358382	-2.052314991	-2.592667292	-1.62879044	-1.784636245	-1.865849855	-3.446080346	-1.239058622	-3.293210597	-1.330033526	-1.931471723	-2.503704952	-1.227796407	-2.655453807	-2.647407069	-1.680530184	-1.792352659	-3.136371472	-1.437494627	-2.005987147	-1.522501787	-2.983853481	-2.418184222	-1.566329291	-2.31455897	-2.424941794	-2.034922588	-2.703376019	-2.415534254	-3.134464725	-1.997989485	-0.6809003203	-1.700491433	-1.58754931	-3.376652343	-2.326923639	-2.978572715	-1.467936284	-1.77474166	-1.49478698	-2.483683455	-1.554750195	-2.940390983	-1.811252102	-3.231376808	-2.548277071	-0.8076471021	-1.321438188	-2.110426825	-1.687221404	-1.665479642	-2.125201168	-3.133088533	-2.290641471	-3.32047264	-1.003527921	-2.079172626	-0.622415772	-2.077014259	-1.492426653	-3.063645246	-1.213090421	-1.835050703	-2.718617438	-2.12648278	-2.09093678	-1.766074795	-1.404514353	-2.691184471	-1.698229656	-2.941217081	-2.103529101	-3.570403308	-2.759548532	-3.193564382	-1.396633073	-3.027469717	-1.666349323	-1.002419239	-3.060089794	-1.548856026	-1.705220214	-1.537965202	-1.566839463	-1.12356968	-1.631894065	-2.026706586	-2.995172697	-2.135331384	-1.181478654	-1.57951524	-3.194485975	-1.452104366	-2.244965622	-2.088584499	-1.299918001	-1.982941749	-1.636001371	-2.274136524	-2.031010868	-1.446162334	-0.3060329485	-1.298413683	-2.809895977	-2.16091834	-2.352935127	-2.006270467	-2.689034691	-2.980476053	-1.661733177	-1.570888715	-2.128029403	-4.000857366	-2.49034482	-3.65747034	-1.838116397	-2.104567862	-1.663017809	-3.761608004	-2.825387829	-1.950426378	-2.159050223	-1.856473643	-1.83538306	-2.437942449	-1.377716731	-2.285398954	-2.070594556	-2.599996795	-2.303957496	-2.029244812	-1.599569813	-1.871893792	-1.946608957	-2.45572471	-1.901308853	-2.3457844	-1.238573681	-1.715575425	-4.049787266	-1.402046339	-1.497830065	-2.153638946	-2.070058122	-4.11548035	-3.642281427	-1.26914489	-1.375653406	-1.979416171	-1.606347893	-0.9886154876	-0.4545032786	-1.73531035	-0.6774327142	-2.204795199	-1.778592845	-1.721806194	-1.94546278	-2.267415878	-1.055668866	-1.869435779	-1.56403553	-0.7808707381	-1.789726991	-1.388568273	-2.077501054	-4.126305375	-1.491127224	-3.534536023	-1.112909063	-2.32636469	-0.9563788442	-1.708418647	-2.443194718	-0.8488267791	-1.728301497	-4.018659179	-0.9571981333	-0.70858811	-2.634081172	-2.233409704	-2.780627855	-1.367314578	-1.583152962	-2.980250616	-1.866652366	-1.91646853	-2.87166734	-3.003111901	-2.351180945	-1.965689449	-0.9859716597	-0.922027879	-0.6207995777	-2.287303367	-2.186135527	-1.540606561	-2.414596942	-2.283083233	-2.672432249	-2.414195785	-1.563545687	-2.198563323	-2.952214728	-2.938010208	-1.607224698	-2.107442916	-2.838209942	-2.086581707	-2.618644682	-1.069412615	-2.677520335	-3.876778198	-2.986539902	-2.919138355	-3.285266706	-3.362018264	-2.572860972	-1.533788307	-2.287955905	-1.49614386	-1.163306671	-2.397281217	-1.971997795	-1.352126956	-1.276478622	-1.637369288	-1.974652536	-2.483384385	-1.734912903	-2.262560358	-0.5517207583	-3.518720244	-3.329422149	-2.175776022	-0.9498751636	-2.579974312	-0.8353572205	-1.424329003	-1.843126815	-2.027083235	-1.680991149	-2.455352866	-1.496422636	-1.857341446	-1.977519892	-2.449340418	-1.014271664	-3.374036145	-2.625425859	-1.475487075	-3.899618419	-1.71889991	-1.408637832	-0.3664241466	-0.7734459483	-3.332302856	-1.641594993	-2.171069569	-2.673675031	-2.898458391	-1.244268416	-3.365084233	-2.266094358	-1.71496334	-2.459257118	-1.648044484	-0.8173611444	0.08489240111	-2.258438365	-1.6277174	-3.375063223	-1.867616175	-2.507086487	-2.282833	-2.724313376	-1.758321681	-1.855690899	-2.70308511	-2.546096454	-1.093117203	-1.422825022	-2.89362469	-0.9238355622	-1.342821628	-2.548119059	-1.250806449	-0.9704599502	-1.347523281	-1.011580803	-2.020098253	-2.047160747	-1.636737414	-3.15874527	-1.834469416	-1.594448093	-2.75541141	-1.027600964	-0.4757507384	-1.81095957	-2.765328382	-3.002242691	-1.824326207	-2.525111141	-2.925142482	-1.141405183	-1.382147399	-3.325823286	-0.4466643577	-1.613386169	-1.692895198	-2.775450658	-2.278979447	-2.56512764	-2.378142571	-0.8639816623	-2.524316753	-1.021696111	-2.57658457	-2.597378449	-1.606449354	-1.634454275	-2.786379796	-2.256268161	-1.852344944	-0.3832461285	-1.049644618	-1.327662436	-1.876337394	-1.662537558	-2.171328465	-2.414114378	-1.709851003	-1.876108728	-1.691625617	-2.030599721	-3.049176383	-1.330180892	-3.935513697	-2.25474692	-0.1765020645	-2.848667941	-2.091143574	-0.822296309	-1.434060397	-2.040188777	-2.611716617	-2.658251035	-2.246758014	-1.477215427	-1.295655666	-1.829682313	-1.387632291	-2.19059201	-2.032879622	-1.664048998	-2.716342565	-1.946135654	-2.238189995	-0.8445656581	-0.6194505743	-1.749336064	-3.016560382	-3.456747283	-2.491580702	-1.316097193	-2.072977006	-0.8917792825	-1.81272018	-2.659742653	-2.594362928	-1.698080753	-2.774228492	-0.8551303043	-2.070734544	-2.543878781	-2.38216217	-1.053415267	-2.912630113	-1.520662259	-1.776631459	-0.8950012847	-0.8052829584	-2.274399458	-1.8028128	-1.129242159	-2.133158075	-2.194581865	-1.981235769	-1.298728868	-0.7961842213	-1.640364375	-2.728774378	-1.828396183	-2.9838392	-0.7322454977	-0.474821489	-2.421811994	-1.103276967	-0.9132442594	-2.407954106	-1.858182045	-1.690756952	-2.846076984	-2.693329835	-3.689358455	-2.564458054	-1.897198056	-1.531515218	-1.136492945	-1.629637758	-1.982276946	-2.150873586	-2.447395231	-1.240960368	-3.232372448	-2.519328986	-0.6016191898	-2.608526753	-1.239999675	-2.421387004	-2.755805364	-2.449869454	-0.4715628149	-0.8725877592	-3.368226423	-2.704604131	-2.361921742	-2.139145943	-2.625318054	-0.8666467518	-0.06080988525	-0.8911782128	-3.20635022	-1.667541236	-3.570988298	-3.152212853	-2.481331067	-0.7017399713	-2.129446518	-2.190333772	-0.5546353412	-3.145345663	-1.672995883	-3.902722528	-1.111704927	-1.75006299	-1.262191489	-1.703650761	-1.587908896	-2.237584327	-2.375770292	-3.583348539	-2.823016684	-3.955127953	-2.411440318	-1.044213109	-0.2805918294	-2.200446606	-2.507701188	-2.077861418	-1.600166116	-1.135484916	-2.349501328	-3.425650281	-1.099446307	-1.081604666	-1.517757466	-3.524385733	-2.41270665	-0.3477212816	-1.330672065	-2.52451805	-2.9719474	-0.8137404871	-2.067321369	-0.5780568637	-1.660456962	-3.627651511	-2.803538621	-1.88875536	-2.148883683	-2.603036445	-2.788275521	-2.368058318	-1.442122976	-4.773356826	-1.329755551	-1.896688665	-2.769385972	-1.789399294	-1.816300045	-3.086855146	-1.566400303	-1.221867203	-1.843170682	-2.282086492	-1.278095631	-2.003821204	-0.9897057742	-2.155995386	-1.474004884	-1.394264577	-1.560304452	-3.035609684	-2.641264897	-3.22387566	-0.7032964979	-2.168785043	-2.596246	-2.828669565	-2.0607759	-2.054214321	-2.369119212	-4.124759792	-1.721664043	-2.853188756	-1.333590916	-1.715905275	-0.2241506615	-1.847559228	-2.402242622	-1.946316287	-1.149153322	-0.500105944	-1.808788691	-1.301515823	-2.288127804	-2.280786804	-0.8823515261	-2.97429503	-1.7539209	-2.552391128	-0.5866273087	-1.140228768	-1.671245546	-1.829023133	-3.41887549	-2.344908212	-1.645802755	-1.580931728	-0.7146493312	-1.943247436	-2.212439402	-1.04643627	-2.927937892	-2.259749546	-3.912834014	-2.510406054	-2.125075371	-1.440875115	-3.376628485	-0.3655819912	-0.3459129586	-3.017521379	-2.456006454	-2.634556746	-1.014836194	-1.672033849	-1.735865591	-1.957655217	-2.303893157	-1.110632412	-2.689876793	-3.104278664	-1.390026333	-1.329602228	-2.290635239	-0.9835456494	-0.8467503973	-0.6078534538	-0.5979377237	-2.431048061	-2.039531258	-0.4928070683	-3.136792755	-1.978591569	-2.615285413	-1.36219056	-0.9001788393	-1.579692995	-0.9526695839	-1.955859562	-2.152958193	-2.405357055	-1.283461589	-2.389848807	-1.325091391	-3.244913496	-2.158930488	-2.666202868	-1.690166936	-1.373030592	-1.52408738	-2.981923804	-2.751294714	-2.039921454	-2.408894697	-1.790562512	-3.021486321	-2.066371735	-2.018556946	-2.375710947	-3.165173379	-2.194634994	-1.373694226	-2.411421667	-3.04025182	-2.329177149	-0.6465686702	-2.757603157	-1.93605485	-3.313139677	-0.8163578221	-3.199375087	-2.428059716	-1.652790414	-2.221131256	-3.845753616	-2.280318437	-1.564594524	-1.894660704	-1.543103152	-2.485249134	-1.796481986	-2.83776866	-1.627808237	-1.543000979	-2.060868457	-1.73505194	-1.310871633	-1.991222333	-1.349416327	-1.860962373	-1.261325322	-2.580710479	-2.020651894	0.1742247131	-1.710738186	-0.457757089	-1.718404933	-2.048626322	-1.510726861	-2.675893027	-1.765464388	-0.5894412387	-3.332464167	-1.181130831	-2.478914922	-1.49111097	-1.608840007	-1.174796321	-2.240915349	-0.9364858662	-1.861368894	-3.129141226	-1.883278534	-3.264686181	-1.854291965	-1.862191529	-1.363455577	-2.14809967	-2.387985682	-1.297722625	-1.737184267	-2.650701656	-1.097680637	-2.29677157	-2.985735122	-2.29328747	-1.22983264	-1.60350136	-2.20093508	-2.537187014	-2.089449633	-2.005009367	-1.290974874	-1.54396863	-1.94086531	-2.105626497	-1.050404164	-2.697790971	-2.037305968	-2.582994953	-2.338046489	-2.39540499	-2.869167047	-1.077584037	-1.726883701	-1.809891061	-2.81422546	-2.413023412	-2.961420746	-0.6469874187	-2.178866242	-2.208083671	-3.192717469	-2.19553861	-1.884915157	-2.643054081	-2.924691196	-0.7346255672	-2.396700472	-2.591959892	-1.35116421	-1.745153433	-0.8768402682	-3.376511649	-1.657631404	-1.337215988	-2.838815906	-1.824369166	-2.242670851	-2.326128707	-2.701657579	-2.023363968	-1.045743842	-2.231615205	-0.7667947513	-1.672311612	-1.081886821	-2.13000235	-1.201973489	-2.671564962	-2.162200545	-1.934732827	-1.127460465	-2.975966089	-2.412537077	-2.493826599	-2.931476078	-4.086261655	-2.209478324	-2.133851148	-1.943261568	-3.314781604	-1.308135928	-2.859094785	-1.167790664	-1.829940376	-1.946938459	-2.529826929	-1.874841172	-0.3840249613	-1.523574978	-2.848481039	-2.328409819	-3.048212737	-1.598213434	-2.22009196	-3.203754284	-1.508031082	-0.9161144473	-1.395248409	-1.433854651	-2.409210759	-0.8686856551	-1.34600391	-2.235942388	-1.776112267	-3.061558186	-2.587802371	-2.448084896	-2.026622135	-2.361595198	-1.407419713	-3.125889517	-1.205190123	-2.23149552	-2.388482874	-1.855541594	-2.410948478	-2.346545963	-3.559881853	-3.143087199	-1.99347132	-3.014000542	-2.808383604	-2.113508513	-2.950057759	-2.826424073	-1.16352251	-0.815086886	-1.62455243	-2.231068454	-0.9362183412	-1.811812676	-1.416045804	-0.6160407861	-2.372705641	-1.647472372	-1.825465778	-1.671509509	-2.424025016	-3.219356901	-1.208330222	-1.673726746	-2.298015346	-1.485798594	-2.607772415	-1.590151618	-2.284902551	-1.96627487	-1.666201177	-2.790083188	-2.042191721	-2.078833475	-3.279834615	-3.389849714	-1.566239947	-3.020345277	-2.616087169	-2.638930011	-2.969576886	-1.200696403	-1.015948136	-1.957300027	-3.70782604	-1.118318288	-1.667989622	-1.681190056	-2.806037597	-2.236014825	-2.968527235	-2.704114782	-1.389035968	-1.749334532	-1.530955341	-2.112197915	-2.786249217	-1.788495883	-3.643087526	-3.679483112	-2.189122337	-4.600504997	-2.259509957	-2.959459318	-2.424328543	-1.903160134	-1.435396788	-1.094995717	-1.390411639	-2.334020001	-3.747771832	-2.004384637	-1.32144807	-1.177693402	-1.574637732	-1.204281308	-2.632950002	-1.322469177	-1.550257258	-1.857773282	-2.330504756	-1.065724682	-0.8111403312	0.2468860762	0.03769508263	-2.664102184	-1.646666109	-1.383129349	-1.843398287	-1.386821017	0.07771325358	-2.927118904	-0.7152812054	-2.201734397	-1.824393142	-2.470788285	-1.544161523	-2.064406659	-1.157082106	-2.756211922	-2.630565541	-1.671601165	-0.9016098616	-2.765592111	-1.638889112	-1.541225122	-1.041547727	-1.835421223	-1.811556499	-2.409625925	-1.165269089	-1.621621245	-3.338195635	-1.290444519	-1.357599532	-2.834607291	-1.860213759	-2.023170099	-1.68970343	-1.625206332	-1.795022608	-1.540036633	-2.523272353	-1.655560595	-3.143591124	-1.029140366	-2.337253502	-2.247006395	-1.548204795	-1.855113632	-2.072541668	-1.539287489	-2.067647884	-2.65048503	-2.975868515	-1.917052316	-1.518761098	-1.903979823	-2.685854831	-2.325306225	-2.989277135	-2.591424274	-1.015562958	-2.330763916	-1.62081579	-2.026970782	-2.893497926	-2.085845028	-1.748766498	-3.139356744	-1.444682291	-2.924369388	-2.002108144	-2.245747217	-1.823041642	-2.512156839	-2.308221465	-1.096134899	-1.57031516	-2.830007172	-1.874687671	-2.205884116	-1.812370769	-2.397392336	-2.449780248	-2.803533298	-2.045102302	-2.408570912	-1.97787094	-1.787319762	-2.86478207	-1.30825866	-1.058445374	-1.389417444	-1.333907269	-1.84358499	-2.97041411	-2.172967387	-2.0770039	-2.514448852	-2.705284839	-2.095187865	-2.160761246	-1.789240733	-1.491328158	-2.423990448	-1.565146608	-1.264500097	-1.974553882	-2.427458974	-0.8714076358	-1.2886727	-1.240551121	-2.335531299	-2.363887989	-1.615927354	-1.560106476	-1.80340287	-1.054029843	-1.150516754	-1.578619482	-3.589113522	-2.007327315	-1.572990938	-2.017987563	-2.366776983	-1.754193096	-1.887837553	-2.426453817	-1.00706119	-1.319555314	-2.804175635	-1.435355082	-2.379165731	-3.294542419	-2.689811268	-2.229606308	-3.394787535	-2.289211311	-1.780675314	-2.789480979	-1.463887854	-1.575537956	-2.035236202	-0.322134204	-1.916428973	-1.335360604	-2.430033417	-3.001839572	-1.363434668	-1.930815143	-2.368802074	-0.3892720787	-1.989917508	-2.127458828	-2.669187485	-1.762393054	-2.344869795	-3.58527978	-2.523569631	-1.463637711	-1.763958646	-3.197217231	-1.919306817	-2.234020204	-2.219907642	-1.765429666	-2.679496746	-1.828458387	-1.312777454	-2.769036473	-1.854354203	-1.420120645	-3.613494159	-1.663020148	-2.987986064	-1.419925955	-2.255500715	-1.688671377	-1.319810489	-1.26729498	-0.4872568558	-1.945311736	-2.940585001	-3.154869416	-2.202373056	-1.871020993	-1.400440444	-1.700081413	-2.31373501	-3.068819027	-1.313804744	-1.46882593	-2.489368578	-1.44731298	-0.8547143089	-1.509477446	-2.4684406	-2.440845945	-2.363241793	-2.625887159	-0.4206003664	-2.903155145	-0.9863240425	-1.978324825	-1.105660299	-3.054262481	-1.587341652	-2.453698881	-2.299504263	-2.73772698	-1.368178248	-3.18936878	-2.450944228	-2.779739639	-2.230555666	-1.692166647	-1.705466251	-1.844646451	-2.03540544	-2.584921007	-0.8304740668	-1.529495039	-2.351399197	-1.964600097	-2.999101853	-1.596527199	-2.845610501	-2.330327804	-1.960513501	-2.038876392	-3.235273876	-3.699206856	-1.599057618	-1.588371691	-1.908249862	-1.841946269	-1.905151691	-0.8068655507	-2.889593365	-2.264372281	-2.234552964	-2.228906772	-1.963566704	-2.196605573	-0.7532300876	-2.015066748	-2.492758294	-2.314647698	-1.280226038	-2.612596024	-1.994124442	-1.966591496	-2.248981707	-3.457914209	-1.897164134	-1.688604857	-3.279095474	-3.278674894	-1.658929375	-3.069535157	-1.619956716	-1.135946891	-0.4142749707	-2.367772199	-2.324273732	-1.76869687	-0.9451523791	-2.676070887	-3.196118092	-1.890567403	-1.449312336	-3.129191634	-2.181303092	-1.905999234	-1.81091718	-2.381514194	-0.9970356064	-0.8733726549	0.1067563287	-2.484243865	-2.508799858	-0.8045598631	-1.238099992	-1.954555274	-1.532911026	-0.730691991	-2.616678181	-2.811174693	-3.320586844	-2.674010141	-2.663924422	-1.650234543	-2.066116019	-2.846159557	-2.657996963	-3.378107209	-1.671604045	-2.662331998	-2.522955326	-0.8938386294	-1.410450145	-2.706966206	-2.126320892	-1.922770455	-1.697282851	-1.469973785	-2.050406443	-2.573305407	-3.011499613	-3.324144602	-2.555253693	-1.940001251	-2.775688333	-2.212777596	-2.105211937	-1.157519467	-1.136241559	-1.323655206	-1.404329441	-1.585378509	-2.085427175	-2.266113238	-0.68728174	-1.682288407	-1.357331919	-2.859263724	-2.182871204	-1.09423383	-1.619580973	-1.161972581	-1.82284895	-1.817161222	-2.993911469	-2.367601915	-1.71637902	-2.2553009	-2.395477224	-1.495960522	-2.375054844	-1.793689615	-2.118308538	-2.610071262	-1.159319118	-2.15329131	-1.288889425	-2.684545016	-1.515382693	-2.336170368	-2.453467001	-1.456608102	-2.042162385	-2.544833848	-2.672746707	-0.102805624	-3.955293629	-3.094803652	-1.740931633	-1.295288968	-3.074730015	-3.045282504	-1.0514843	-3.063716459	-0.5386183031	-1.690542409	-2.146106277	-1.393812629	-1.034634473	-2.510524095	-1.246167757	-1.668368106	-2.192798464	-2.41209635	-2.830258471	-1.777367654	-1.239359619	-1.244993745	-1.510262505	-1.267608437	-2.391423643	-0.8247706671	-1.255373804	-0.6733441898	-1.553037649	-1.720575848	-2.498880011	-1.15274315	-2.766593183	-1.496966286	-1.609044824	-2.289868368	-2.475282832	-1.260927805	-2.411390735	-2.209330333	-2.15320005	-1.895693357	-3.418583468	-2.45409822	-1.320911765	-1.312435501	-2.689022166	-2.303219776	-2.744603939	-2.13373312	-2.40255262	-1.001397557	-1.199332824	-1.843336032	-1.448916879	-2.362162088	-2.700009697	-1.20613533	-2.993083393	-3.041535414	-2.78727735	-2.480135272	-1.568344277	-2.118238599	-2.22986764	-1.726015648	-1.867743509	-1.734562695	-1.988904584	-3.025785097	-1.250240011	-0.9778539434	-2.132208772	-1.130854175	-1.207491125	-2.778114548	-1.464415541	-1.172099242	-1.122967384	-1.355573019	-2.671251747	-2.921585429	-1.846306472	-2.510239449	-1.651782063	-3.388465802	-0.8200812765	-2.677733641	-1.01811823	-2.41780835	-1.161538666	-3.27226233	-1.085673167	-2.642657838	-1.651743086	-2.202197775	-2.84558161	-0.2834202999	-0.8613540922	-1.25497033	-1.932246659	-3.164052677	-1.800317571	-3.263117359	-1.387190858	-1.887953379	-2.093940578	-1.854880271	-1.292089026	-1.865401377	-2.702487428	-2.860432782	-2.6672405	-3.115648136	-0.5730390825	-1.80585577	-2.502521392	-1.64299613	-1.7145152	-1.768106832	-2.047223828	-2.947073526	-0.7534831511	-1.79185625	-2.236854702	-2.503406408	-2.923827875	-3.616062067	-0.7865314809	-1.728912569	-1.188291395	-2.552887622	-1.2659402	-1.298852289	-3.154838702	-1.736011714	-2.35317934	-1.182137011	-1.107984246	-2.452383875	-1.465527547	-4.374757419	-1.624693223	-1.632361621	-1.844414978	-1.073172841	-1.16239118	-2.239773849	-1.089873298	-2.552922337	-2.316189183	-3.309200371	-0.5597950261	-1.336345261	-0.6257243692	-3.311616582	-1.54991203	-1.232772101	-1.362272912	-2.626810248	-1.433000604	-2.155803707	-1.522579282	-2.13966919	-3.067866998	-0.6284491971	-2.079046037	-1.317212802	-1.737684106	-1.989849779	-1.547215396	-2.32576246	-1.465708749	-2.330195519	-1.557253844	-1.532566951	-2.486822629	-3.005596634	-2.077166355	-0.7435116842	-2.701314516	-1.769031462	-1.826221541	-0.3866385482	-3.235540239	-0.5464946495	-2.008309496	-2.588119421	-2.294338553	-0.3612653379	-1.73385262	-0.5511183357	-1.649962114	-1.729978726	-2.073611344	-1.744157417	-2.169908731	-0.7418226236	-1.31175891	-2.627416103	-2.950342485	-2.998640907	-0.7699525042	-1.491806216	-2.198363536	-1.2287959	-2.211621498	-1.88488842	-2.022912764	-2.38815434	-2.961694691	-1.732710493	-2.70279177	-0.409267473	-2.157524069	-2.80755957	-3.61521327	-1.396689226	-2.288754021	-1.463790058	-0.8078144828	-2.126592805	0.2505033734	-1.718557278	-1.927710506	-1.990089652	-1.143889021	-1.357349875	-2.461158756	-1.705525263	-2.937927624	-0.9506217758	-1.104417423	-2.411494286	-3.074954004	-1.890293014	-2.887401057	-3.249343917	-1.01133803	-4.297245466	-2.691773118	-3.020899158	-1.957279968	-1.735263539	-2.66017588	-1.286178311	-2.047874012	-1.529229855	-1.431972071	-2.451003581	-3.697369741	-2.168823329	-3.655057384	-2.135736115	-3.246070273	-1.138840058	-3.242693178	-2.856997376	-2.306168535	-1.478328143	-1.451204451	-1.297597178	-0.9085538632	-0.5974010028	-1.362845903	-1.323023185	-3.714320276	-2.38246471	-1.186520271	-0.225108058	-2.52343028	-1.871937838	-1.344568427	-2.777907852	-2.097425336	-1.632322861	-2.583713215	-1.980901141	-2.254660358	-1.26293798	-1.833983496	-2.531110744	-1.715799759	-1.997814124	-1.872894179	-2.088060226	-2.288062049	-3.346738379	-0.4185349942	-2.221963242	-2.536063583	-1.703780882	-1.915307395	-2.46239093	-1.278530844	-1.754829144	-1.888439913	-1.475410494	-2.576979613	-2.706977376	-1.119772513	-0.4280673599	-2.687212411	-1.568770755	-2.39523818	-1.610205762	-0.427572599	-2.128684525	-2.932400226	-1.500857997	-1.653645968	-1.942898739	-2.314097414	-2.295488016	-2.494065852	-2.350871436	-3.078611514	-0.6701580942	-1.853356295	-0.4594337085	-1.618479582	-2.18992489	-2.135932058	-2.440894667	-2.414610842	-1.721196376	-2.441087017	-1.307324205	-2.557406514	-2.375926521	-2.522624016	-1.859953911	-2.279262344	-3.083777416	-2.645793555	-0.8171256984	-2.070027701	-3.03295154	-1.751980504	-1.085566788	-2.661818166	-3.148739375	-1.97320984	-2.612678994	-1.382113382	-2.41417632	-2.651649544	-2.3547132	-1.197659769	-1.363849048	-2.117043686	-3.948611558	-2.926180874	-1.767071564	-2.410004908	-1.080505607	-1.909095085	-0.847321283	-2.017474352	-1.543203832	-1.546208957	-1.25006798	-2.046367225	-2.448124086	-0.3424641102	-3.799254957	-2.127981943	-0.563811958	-0.5487431303	-2.423834847	-2.101007615	-1.743178305	-2.227833244	-1.908286716	-1.939473666	-0.07118480845	-2.640882568	-1.422215974	-1.003336556	-3.063524804	-3.341531717	-2.369195219	-0.946515105	-1.80878424	-1.562373545	-1.285526166	-2.295263039	-2.525378791	-2.188219149	-0.9780861511	-2.459802471	0.4010697954	-1.873230009	-3.517708237	-1.58318264	-2.149458924	-2.248999704	-2.344192574	-1.402134337	-2.382120676	-1.574271734	-1.684162044	-3.003665887	-0.679536137	-2.119971283	-2.837560797	-2.656622299	-0.7083040749	-2.218886226	-2.534536924	-1.391685275	-1.621407885	-2.546154652	-1.471562063	-1.501554854	-2.451286415	-2.581276938	-1.625380966	-2.540816753	-1.074310357	-1.654330429	-2.342162316	-2.262729463	-1.803726173	-2.102675722	-2.115454088	-0.991692549	-2.285876284	-2.58070092	-1.774403735	-1.325264189	-2.286134707	-2.392859291	-2.462121783	-1.267380322	-2.333001642	-2.318825865	-0.9703309135	-2.409931088	-2.101065466	-1.010049099	-2.103805451	-2.290894455	-2.586636867	-1.884656685	-2.938708824	-1.538768612	-1.153688013	-2.686893595	-2.196532423	-2.611883147	-2.223881229	-1.706846722	-0.9647518749	-2.472035308	-2.335899988	-1.614476275	-2.255201641	-1.390732708	-2.748846821	-0.939501628	-2.206811475	-1.637168676	-1.902177842	-3.798793061	-2.347675224	-1.336522237	-2.82361953	-2.079654529	-2.006731226	-1.232137693	-3.018338993	-2.182968639	-1.435473135	-3.061724131	-1.946675264	-1.219723717	-3.001898042	-2.367843637	-1.775345453	-1.67480024	-1.724213385	-1.339995309	-1.696676269	-2.225723728	-2.521885208	-0.584570674	-1.686126751	-2.629256394	-3.062328372	-2.189226892	-1.392438872	-2.233448053	-1.8593366	-1.766786715	-3.747074239	-2.22292788	-1.579356788	-1.596950222	-3.413823247	-2.932058768	-1.559083035	-2.234693352	-2.148916127	-0.5815704989	-1.694637955	-1.050645412	-3.175081645	-1.54613249	-1.234504667	0.34510163	-2.265821934	-1.122799404	-1.597115909	-2.706025869	-0.7998224485	-1.424563537	-2.291560205	-1.864197773	-1.539415262	-2.749827167	-1.303057702	-2.23218111	-0.7419372797	-1.866974808	-1.924552965	-0.05821797578	-2.876250973	-2.456921445	-1.789158145	-1.171711187	-2.436516946	-2.764660334	-1.166317004	-0.2161202412	-2.225941751	-2.003908391	-1.73199378	-2.304574625	-1.96999775	-0.3209553768	-2.165163673	-1.698809015	-2.005492397	-1.973627723	-1.715051378	-2.275769197	-2.338586472	-1.3782769	-2.664702971	-1.790066304	-1.924382598	-2.113799186	-2.67200409	-3.717748019	-2.148832872	-3.228959344	-1.771277549	-2.060357186	-1.702145247	-1.649681441	-2.521906196	-2.062396931	-1.032388971	-0.8028272497	-2.196428375	-1.334919709	-1.38940999	-0.9202831156	-3.888112601	-2.092207968	-1.648803879	-3.419802412	-1.71630648	-1.867573246	-1.881642797	-3.041311054	-2.275725924	-1.867182659	-1.734121384	-1.481598152	-1.484273712	-2.582659032	-0.5924689771	-0.5658651522	-1.501657758	-2.914544833	-2.552990834	-1.587528302	-0.7065428739	-2.644902	-3.312407381	-1.683969687	-1.974779677	-2.391475531	-2.627398493	-2.11042645	-1.851961782	-2.769095645	-1.892369455	-2.284577048	-2.97458712	-1.111218791	-2.234181245	-1.202563268	-2.10432971	-2.432748715	-2.493585842	-3.42929436	-1.454355462	-2.787543645	-2.491097124	-1.533164138	-2.585188675	-2.749195491	-2.256605936	-1.371672034	-1.834182054	-1.867947098	-1.358264997	-3.720960051	-2.355577559	-3.366708711	-2.975266627	-0.9292014386	-1.519752073	-1.933456475	-1.788282416	-1.720234851	-1.237413204	-2.115506942	-0.8249239217	-0.2505933033	-2.745575089	-1.647643951	-1.845353411	-2.037910189	-2.661151659	-3.247746264	-1.286878546	-2.475268205	-1.532653455	-3.244008018	-1.909043621	-2.188397824	-2.466806189	-2.675984721	-2.288727113	-2.414972023	-2.735633802	-2.342625686	-1.849667397	-0.4966519347	-2.511673317	-2.361498385	-2.542055258	-2.357099021	-3.267468504	-3.261707222	-1.543372029	-2.388340566	-2.294362163	-3.382266569	-2.461493449	-1.278989923	-2.315151356	-3.144241783	-1.973539744	-2.556800507	-0.9093963987	-2.030965246	-1.99323823	-1.113294982	-0.4400582793	-2.795170611	-3.080393532	-2.384633565	-1.917341042	-1.058412912	-2.237398735	-2.070308235	-2.11494416	-0.5773477523	-2.328659397	-2.091376147	-1.785584021	-0.3648530666	-1.145606568	-2.589266294	-1.821662484	-2.269738721	-2.147044653	-2.346424091	-1.081863983	-1.178215794	-2.088692453	-1.406404118	-2.358855382	-3.523180876	-2.258815248	-2.980581958	-2.510856034	-0.4584187967	-2.937143225	-2.58711295	-2.169731796	-1.089093364	-0.9300794776	-2.177272361	-1.154984333	-0.8729378257	-1.01054016	-2.925477574	-3.023219533	-0.8322599718	-0.3532694147	-2.251963465	-1.422195431	-2.563581678	-2.912533391	-3.306929652	-2.328940632	-3.315296881	-1.239818934	-0.7802114894	-3.004469346	-1.84222985	-1.695289061	-1.335130261	-2.085531127	-3.535208388	-1.190750606	-0.05678686014	-1.671211065	-3.409216003	-2.292369178	-1.791943206	-2.589609784	-2.529376665	-1.40693027	-2.447104657	-1.570944194	-2.667691449	-2.300542707	-1.366856625	-2.616321142	-0.9335821503	-2.198670111	-1.316079734	-2.926975867	-2.858115961	-1.86284196	-2.873577294	-2.311417556	-1.647639475	-0.8577660479	-1.106518019	-1.769127403	-2.602935779	-2.24443313	-0.9550920599	-2.163037255	-1.157841337	-1.9056932	-2.199192813	-2.061197453	-2.672679661	-2.048390941	-2.307115233	-1.10685521	-0.4601727499	-2.542229684	0.8009495891	-2.589635437	-2.91130968	-0.411306348	-2.468408082	-2.853818797	-3.412703764	-1.44878292	-2.223613093	-0.4939271614	-2.337626932	-1.734919097	-1.438974334	-1.972482672	-2.964984162	-2.353047936	-2.334814192	-1.375591516	-1.196165296	-1.082709173	-1.840915919	-3.112350202	-1.340353716	-2.48196601	-1.936555603	-2.422441006	-1.062268148	-2.228789131	-0.7997196431	-2.770994686	-0.7991059681	-1.999437037	-1.14134623	-2.001742719	-2.548788175	-2.835811844	-2.88369661	-2.153128797	-0.9749728081	-1.562420675	-2.065122137	-1.41834882	-2.587929849	-1.817889555	-1.665367418	-2.337009415	-1.130136102	-1.595398028	-1.296254727	-1.178209357	-3.082442443	-2.205820001	-2.576268153	-1.80277175	-3.883195925	-1.365878926	-1.224640398	-1.048489135	-1.79742203	-1.953828755	-2.014335093	-2.844561289	-3.269688906	-2.072996374	-1.624793888	-2.109106849	-1.779068159	-1.617228535	-2.431740001	-3.128863563	-1.303596907	-0.1371621958	-1.625160221	-1.789871524	-1.836992461	-2.368825277	-1.919149692	-1.905423408	-2.61952046	-2.634767753	-1.445155556	-1.945795276	-1.833675301	-1.046962719	-1.484177975	-2.893303472	-1.247196296	-0.9714623025	-3.341134766	-1.319150039	-2.905985108	-1.778653041	-2.333420234	-2.00027271	-2.641775085	-1.628096527	-2.536395703	-1.836829268	-2.944778718	-1.251024604	-2.143071345	-0.6342634777	-0.6690939069	-2.126536657	-3.120303614	-1.505696453	-1.598543662	-1.129355947	-2.785345132	-3.494096834	-0.6079765501	-1.760681857	-2.223425802	-1.277814297	-2.175947075	-1.284416056	-2.667029461	-2.03281145	-2.302449131	-2.46209614	-1.703232614	-2.755184024	-0.9846101599	-1.595070871	-1.956095193	-2.537124442	-2.027433626	-2.677953906	-2.076459745	-1.470289652	-3.672332704	-2.424765755	-1.238130464	-2.227345921	-2.459759929	-1.338500658	-2.364856853	-2.4249204	-0.9326377182	-1.403907769	-2.816658107	-1.795813693	-0.987522821	-2.650135631	-2.09864204	-1.341093471	-2.357502325	-0.5641905763	-2.113883349	-2.071885338	-2.576448965	-1.47096723	-0.2525415691	-3.871054471	-2.480535797	-2.146870274	-2.349859641	-1.989552082	-1.109100144	-1.72399666	-2.235193351	-2.367581901	-0.6966836623	-2.744280139	-1.605116939	-1.13198155	-1.151836544	-2.75445973	-2.632982674	-2.727775561	-1.548681856	-0.6232561357	-2.893551139	-1.121381716	-3.030430439	-1.081529356	-0.8509744826	-0.1305216006	-2.052734185	-2.271258197	-2.465223113	-2.572735504	-1.607940061	-1.803969853	-2.410185534	-1.188806444	-2.646860337	-1.552875539	-1.178682465	-1.479074189	-2.049238061	-2.904491233	-3.90868007	-1.552915146	-0.9824727016	-1.898045948	-1.146921694	-2.427709711	-3.115463429	-1.996772685	-1.704910998	-1.747675838	-1.886377824	-1.982135743	-1.967101496	-2.233196511	-1.229765771	-1.335895588	-3.323697457	-3.170624393	-2.457405046	-3.036640925	-2.11588227	-0.9165164126	-1.368871303	-1.871789363	-3.479251018	-1.402525122	-1.073797737	-2.054912793	0.1131533751	-1.927175804	-2.200573366	-1.982387753	-1.825571793	-2.358641335	-1.718749251	-2.113621629	-1.890081296	-1.908841725	-2.929959901	-1.65604045	-1.352846168	-0.9680102337	-1.218540152	-1.726395724	-2.219905197	-1.649693004	-1.913367584	-1.786750885	-3.297048152	-1.633025249	-2.4132606	-0.6010087282	-2.377514911	-1.918896065	-1.076881448	-2.007716331	-2.07745641	-1.570984492	-1.555419	-0.7805174333	-1.975525999	-2.259375874	-2.484595982	-2.407797774	-2.949594111	-0.5329280388	-1.7921443	-2.654262714	-1.769299622	-2.270117993	-1.157212334	-1.465490292	-1.670063447	-2.841608533	-1.593822711	-1.55127847	-1.712856131	-1.660945431	-2.053879948	-3.346881137	-2.160383695	-1.739289746	-2.014346358	-1.926106466	-1.793202792	-1.966901115	-1.437282205	-2.494465513	-2.386205083	-0.9956333498	-1.501833571	-1.671914967	-3.318789699	-2.681790859	-2.495825271	-1.949659626	-1.875085226	-2.586640747	-1.210801993	-1.093082909	-3.330230252	-1.922766664	-2.708821703	-0.7879408558	-1.694508717	-2.369614441	-2.359398151	-2.393883018	-2.00573362	-2.238109388	-1.398854329	-3.366350276	-1.994654644	-2.212479707	-2.615969699	-0.829978238	-3.115674486	-1.424122328	-2.061605239	-2.309659804	-0.8013710668	-2.078266294	-1.404669788	-2.065412133	-1.243972491	-3.226399364	-2.321227556	-1.584739902	-2.855900004	-1.094292109	-1.590818722	-1.377181969	-2.754016357	-1.335986364	-2.172999696	-3.502439356	-2.543994867	-1.275755469	-1.486693158	-1.753822265	-3.305649008	-2.596169472	-2.696426455	-1.768701091	-2.534360154	-1.178234099	-2.368197247	-2.161622809	-1.150052559	-1.883145536	-1.986773945	-3.180538137	-2.949492173	-2.062321362	-2.199056575	-2.897150024	-2.131595858	-1.622112471	-3.307954513	-2.078434613	-1.950413655	-2.35490091	-1.98203436	-1.743569155	-2.63099433	-1.682693374	-2.416188985	-1.218312382	-0.6925119404	-2.804693811	-0.5112200514	-1.820861056	-2.208830993	-1.162574151	-2.442695546	-2.617997146	-1.683674526	-1.461595228	-2.198391726	-2.687606272	-3.643887139	-1.092685149	-2.2261232	-1.18228724	-1.344469	-2.558408762	-0.7201531449	-3.417331889	-0.225733308	-1.494427462	-1.525206437	-2.461405484	-2.269948549	-2.852212146	-0.7443850693	-1.728622184	-1.825479837	-2.311454367	-2.580829864	-2.04189072	-2.171898177	-2.591155592	-3.443625796	-2.049127947	-3.728689304	-0.8960085672	-1.576888106	-2.882861155	-1.849387906	-1.898436644	-1.538375071	-1.105119802	-1.265850262	-1.056718653	-0.8450730689	-2.43430908	-0.8527233197	-0.08224135855	-1.799376746	-1.114084723	-2.145068368	-1.725999704	-1.83546175	-0.9425802544	-1.336244466	-0.8575969386	-1.852388049	-2.082554433	-2.789770003	-2.613016172	-1.023416935	-3.054410526	-1.530787987	-2.156283083	-1.816098676	-1.574950273	-3.269974092	-2.733206415	-1.785213901	-0.5026192711	-0.2801143201	-3.2044473	-2.851326301	-1.531358273	-1.083655027	-2.360601436	-1.704435303	-2.190435223	-1.872791038	-1.391265062	-1.508419301	-2.117974631	-2.832014604	-1.437410532	-1.482269864	-3.050918469	-2.1245141	-2.23115638	-2.396401658	-2.459935918	-2.312165149	-1.085056876	-1.462990358	-1.310442194	-2.369983626	-1.881094534	-1.007562198	-0.9987295953	-1.461907324	-1.629430482	-1.973524654	-2.649836683	-2.652973147	-1.521099821	-1.201029704	-2.459389805	-1.784241326	-2.779746833	-1.966821955	-2.13938827	-1.445589607	-1.73123	-1.090793652	-1.290340036	-1.616228522	-0.5275076631	-1.713062074	-2.605216944	-2.250163798	-1.662644262	-1.878105094	-2.500356188	-2.929407671	-2.094623073	-1.674653069	-0.3616497509	-2.333416816	-2.663604306	-1.694108989	-1.686265388	-1.767622952	-2.036839916	-2.020447525	-0.8560849261	-1.692574587	-1.760389256	-1.47831164	-2.609874978	-2.251761557	-1.734945966	-2.548017464	-1.928704699	-2.249342589	-1.900031677	-1.311050761	-1.577580835	-1.746245612	-2.495597853	-1.573747706	-2.439665888	-2.791089906	-1.80215002	-1.385204471	-2.438119342	-2.250182496	-1.799737774	-1.337118843	-2.288761343	-1.871160363	-1.85852069	-2.368549893	-1.299854842	-2.02573426	-1.572502525	-2.766419057	-1.464595317	-2.160814619	-3.172096946	-2.675330762	-2.538867321	-3.023544494	-2.778171716	-3.094773855	-2.519639963	-1.847541015	-0.7116002806	-1.783211268	-2.374038216	-2.496912555	-1.323878742	-1.044070175	-1.303626547	-2.991869696	-2.160860228	-2.387674843	-0.9854983537	-1.512129552	-0.583333868	-2.293546953	-0.6344046185	-1.304972661	-2.997999442	-2.468831505	-1.911189798	-1.551093493	-2.001058829	-2.797083288	-1.877131723	-2.915060891	-3.306592648	-0.4766279881	-1.819846555	-0.7943289401	-2.674607489	-2.15225733	-3.165347297	-2.63070352	-2.785348456	-2.658935843	-2.020530569	-1.482999082	-3.232983088	-1.463841907	-1.515150347	-3.591642847	-1.844644587	-1.782525741	-2.57527376	-2.581348519	-1.902599558	-1.604520907	-0.4243155789	-2.626739755	-0.8220586715	-1.366321928	-1.88852349	-3.061861333	-4.797392225	-1.579037749	-2.100449891	-1.772082092	-3.132679491	-2.602510348	-2.465232145	-1.93979621	-1.172105021	-2.255321359	-1.437050622	-1.522844331	-1.287868054	-1.042073541	-2.301428074	-2.437919243	-1.66010391	-1.771139403	-2.376958706	-2.729302879	-1.782527471	-0.4573997594	-3.103058231	-0.6414229252	-0.435915326	-2.096561353	-2.017890143	-1.580712929	-3.07051577	-1.738416868	-2.181906337	-2.332648116	-1.95550547	-1.267381252	-1.257255047	-2.992647767	-3.026649108	-1.613858355	-3.373314025	-2.194740323	-2.144354284	-0.9401902201	-2.436755128	-2.306530023	-2.080167318	-3.132300612	-2.829976864	-2.439366362	-2.1857184	-3.207901876	-2.171668655	-3.054597998	-2.501848739	-1.279595586	-1.907705577	-0.8352692031	-2.180164843	-0.9636360801	-3.189060425	-2.357985562	-1.864257244	-1.450002279	-2.475165015	-3.568652201	-2.47750524	-1.288587036	-1.127533303	-3.113319797	-1.565652328	-2.169966599	-2.112299456	-1.612901616	-0.9278890677	-2.894114098	-1.371264418	-1.009017929	-2.44095692	-2.18659028	-2.502957868	-1.594244224	-2.542689871	-1.806591638	-2.462215834	-1.843541849	-1.062940575	-1.020680146	-2.379382897	-1.486975908	-2.069507978	-1.840968581	-1.932734865	-2.122806398	-3.223111166	-0.5725147805	-1.938304675	-2.141523222	-2.770614439	-2.68265722	-2.299725056	-2.749539217	-1.676606573	-2.963773303	-2.112003378	-1.845482926	-1.43560318	-1.990878923	-2.177182397	-2.021753612	-1.927497187	-2.575184098	-2.337908414	-2.946118126	-2.184541516	-1.907506938	-1.777727208	-2.980909199	-1.73610261	-2.260351413	-1.866495863	-1.667459101	-1.889476697	-2.643387924	-1.499321382	-0.4043626409	-1.697100598	-2.546857844	-1.301673139	-2.92634421	-2.489169038	-1.471495994	-2.171437521	-2.207176502	-2.239971865	-1.478585642	-2.572311508	-0.7601846567	-1.567463795	-2.925565341	-1.407176381	-1.672649271	-3.168505356	-1.740699207	-1.681423869	-2.48108553	-2.084422832	-2.189516539	-2.825068462	-2.885717575	-1.224018227	-2.395733118	-1.217655332	-0.2248444714	-2.024765882	-0.7188237508	-1.776133585	-2.475448559	-3.411815421	-2.664967575	-0.8719745762	-0.702023205	-0.1967408728	-0.8766378157	-2.565599025	-0.6605680775	-1.685654047	-1.482461396	-2.475173788	-1.33352681	-1.058985629	-1.796353044	-1.653443474	-1.986549532	-2.521483477	-2.213537159	-1.201764278	-2.673057851	-1.566161699	-2.641405372	-2.159691428	-2.118759929	-2.27878012	-1.911519484	-2.393716239	-2.219695898	-1.397776265	-2.241633804	-1.053990583	-2.227792235	-2.952891748	-2.534540852	-0.9468183698	-1.363585714	-1.245966593	-3.003593645	-2.463411209	-1.889691817	-1.841360098	-1.501565581	-3.331631383	-2.659320495	-1.696443194	-2.867955011	-1.107728803	-1.675907065	-1.730565453	-1.97260127	-2.824694015	-1.764337399	-2.311206251	-3.081874996	-3.194502398	-2.723576993	-3.165282706	-2.268118504	-1.396686238	-1.655543035	-1.840575173	-0.8908833146	-2.306425274	-1.783547159	-2.190007086	-2.854152591	-3.151693276	-0.3226245229	-2.411341738	-2.888253185	-2.116692664	-1.999840081	-2.848854744	-1.438372682	-0.904001275	-1.968146178	-1.319988682	-1.499392853	-2.46924811	-1.028901657	-2.388538733	-2.649274497	-2.325749713	-2.497860514	-1.498181032	-1.688604135	-2.482531101	-1.650926248	-3.520195792	-2.099366171	-1.540684825	0.266233925	-0.4068428981	-1.447803392	-1.780973148	-2.230792411	-3.210504465	-2.522267653	-2.154430158	-1.507270127	-1.585975859	-2.306647621	-2.083558827	-3.383609193	-2.637883236	-1.690398538	-2.695846927	-2.577458057	-2.156139334	-2.544959785	-1.773532622	-2.441283523	-2.568261405	-2.575201101	-1.181517927	-1.581350406	-2.199446378	-1.303103897	-1.624890009	-2.594996393	-2.948945439	-2.773189983	-2.839377924	-1.479394645	-2.508098705	-2.728484283	-2.236926717	-2.180015367	-1.557809187	-1.513639202	-1.815020597	-2.541836466	-2.227192519	-2.299268997	-1.570175497	-2.175519204	-1.428170071	-1.102250919	-0.2615220281	-1.202573113	-2.614045909	-1.241123112	-2.911455714	-1.105224824	-2.036664773	-2.223514577	-1.359942045	-1.572266998	-2.579987414	-1.233973603	-1.540146865	-2.670241198	-1.888497098	-1.006394165	-1.513166921	-0.3237960658	-1.691454523	-1.641261683	-2.401634854	-1.895555054	-2.713417734	-0.5932123851	-2.446766561	-2.488668938	-3.058270742	-1.287660461	-3.009381665	-0.6853262709	-1.717895871	-1.984875822	-1.901330257	-2.355917856	-2.687695108	-0.7085125676	-2.365949357	-2.086681398	-1.057240912	-2.258349309	-0.9166990935	-2.862524209	-1.70228248	-1.546142051	-2.234215074	-2.438796438	-2.252991071	-2.708724969	-1.363072573	-2.262759895	-2.773081949	-1.931293806	-2.611644981	-1.330856134	-2.984517249	-1.375286251	-2.867488147	-2.121706163	-1.161051754	-0.7745443196	-0.5031435305	-1.70730806	-1.332947417	-2.120887372	-1.33249899	-2.21494775	-0.3543493415	-2.065441029	-2.582733924	-0.3179775023	-2.683154849	-0.8242144135	-1.939047162	-2.375909493	-2.301710544	-1.467790203	-1.442169711	-3.195980183	-1.662650822	-2.246781718	-2.26266691	-1.697348651	-3.691398036	-2.00287995	-1.895132885	-1.779047818	-1.533009073	-1.712185371	-0.6745088057	-1.951933775	-2.61812314	-2.882267292	-1.423650811	-2.779680702	-2.215859724	-1.215007443	-1.934048573	-2.918434243	-2.193239505	-1.083981086	-2.416267023	-1.064798463	-2.703001613	-0.8801851693	-2.129193507	-2.337635288	-1.548292349	-1.730163478	-1.297002063	-0.8890836108	-1.870904432	-1.535678017	-1.558897418	-1.882908019	-3.288545165	-1.882256032	-2.722111913	-1.191456705	-3.015212381	-0.8742977074	-1.697366439	-2.27274404	-2.064346531	-2.006398159	-1.338760793	-1.887001763	-2.180792461	-1.394815833	-2.23403034	-2.109557878	-1.186646498	-0.8634669521	-1.682841629	-2.309325061	-1.925284498	-4.030304299	-1.668705887	-2.068143005	-2.03304901	-1.525047707	-1.992577889	-1.233187193	-1.115088653	-2.355002386	-0.8374820426	-2.140995947	-0.9910220326	-2.836149837	-2.487609951	-3.18518089	-1.887161001	-2.82602201	-0.5834958345	-2.999491256	-1.913400337	-2.379634258	-1.774364519	-1.398961562	-2.121010309	-1.332061159	-3.047557012	-1.55964159	-0.9985528028	-2.400554721	-2.082444768	-2.316564999	-1.797066966	-2.49771406	-1.564132166	-2.901269801	-2.464884207	-1.995537515	-2.845680979	-1.378631904	-2.169046495	-1.097562	-0.675858275	-2.153750664	-1.509171638	-1.219147162	-2.872670489	-1.454092047	-1.351211966	-1.682300028	-1.846440791	-2.434482825	-1.542843248	-1.365869175	-1.517645923	-2.870185981	-1.700661981	-1.280813149	-2.308942025	-2.650721741	-1.643171489	-3.593220967	-2.268343653	-1.461121542	-3.590665617	-1.284114435	-2.120340379	-2.076267219	-1.377694118	-2.375717782	-3.024266461	-2.81934786	-2.392282633	-1.624947544	-2.926867562	-2.010927828	-3.706129995	-0.6585777505	-1.649209735	-1.878309013	-1.581647305	-1.741073103	-1.668478701	-1.56252157	-2.196594163	-2.879080541	-1.154466872	-0.8328806135	-1.517682252	-1.638904476	-2.551993271	-1.742216453	-1.609401369	-1.527128613	-2.255862472	-2.135373239	-0.8091014533	-2.146289544	-2.163190926	-1.404701173	-1.136664299	-2.19601571	-0.932315579	-1.603200555	-2.786629379	-2.773220443	-2.441597985	-2.213318867	-2.991204636	-2.275086135	-2.347464576	-2.273992996	-2.586124133	-2.545469446	-2.805945536	-2.398373939	-1.874571662	-0.8334105291	-2.53572175	-2.637107281	-1.951513187	-1.205811602	-2.447785668	-0.9205455848	-1.939544136	-0.8292581762	-1.513093961	-2.778740446	-1.726600033	-2.704282126	-1.861663233	-0.8395232608	-3.057530726	-2.682207089	-2.128739726	-2.196017782	-2.151111354	-1.948318382	-2.308852703	-2.7315548	-2.004340026	-0.9104384714	-2.207048886	-2.137246506	-1.897068927	-1.531317753	-3.462602808	-1.512940586	-1.013423738	-1.183741642	-2.54085912	-2.112077678	-1.191625083	-2.501504678	-0.859572162	-1.408601571	-1.968760434	-1.509512456	-2.097870084	-0.4110355569	-1.579532268	-2.323919107	-0.6448784654	-2.137514437	-1.25310672	-3.074428439	-1.482746554	-2.796523312	-1.745724342	-2.611692537	-1.383196077	-0.5111403781	-1.422528126	-2.175272008	-1.057615563	-1.526551649	-1.896269303	-2.530663208	-1.322650185	-1.490378265	-2.883403057	-2.506220033	-2.226273872	-1.841592839	-0.6972614222	-2.084852138	-2.204725748	-1.685924426	-0.4111536493	-2.930709045	-1.79678796	-2.080555008	-1.663589012	-1.312660607	-1.809330675	-2.032725803	-0.6413204719	-2.040992828	-2.532426609	-1.578822424	-2.761250054	-2.022839429	-1.590155797	-1.949572944	-0.5326856286	-1.558037574	-1.839591671	-0.729127568	-2.262084183	-1.724617526	-2.109379237	-1.093991181	-1.842441512	-2.270141185	-0.6843988736	-2.033077512	-2.815756473	-2.676286131	-1.53650487	-2.092401306	-1.107258709	-1.057145895	-2.03559526	-1.463970522	-2.628175972	-2.095363519	-4.018512267	-2.487548161	-0.5524771827	-2.968475911	-2.273596386	-2.032646012	-2.902309009	-0.9417977523	-2.786432006	-1.589337103	-2.541084693	-2.220553014	-1.979136728	-1.603657345	-2.228977153	-3.30422524	-1.902935193	-1.534203756	-2.968960569	-0.8015978507	-1.88942316	-1.059202102	-1.119958864	-2.075439154	-2.519717784	-1.613015821	-0.5434118174	-1.924956689	-3.443188237	-1.633954073	-1.563886183	-2.178911761	-2.590778434	-2.559755329	-2.635185907	-2.993154864	-2.262147213	-2.006443751	-2.849186842	-1.84869416	-1.04078869	-2.773720176	-0.06574888022	-2.093138722	-1.515271037	-2.86562338	-1.839292873	-1.929054379	-1.908038264	-0.6992160302	-2.135813427	-2.540180511	-2.234441688	-2.710577048	-1.623874762	-2.231568616	-1.572000373	-2.204873218	-3.009538344	-2.948133452	-1.370150882	-2.466487755	-1.554578158	-2.227879712	-2.454304413	-2.184770301	-1.318638394	-1.437130673	-1.426257877	-1.820931128	-2.762079413	-2.487589388	-1.281580047	-1.789241607	-1.449921894	-2.728946902	-1.764569202	-1.995477106	-2.659250154	-1.733136896	-0.7003149957	-1.992774328	-1.874682635	-2.366616684	-1.584178054	-2.567421005	-1.615256251	-1.785928173	-0.7144541478	-2.508747864	-0.7259470328	-1.733541079	-3.441988841	-1.839330587	-2.377608541	-0.9690606711	-1.466567157	-2.42502891	-2.218766309	-2.474500245	-2.908193265	-2.158339005	-2.060514221	-1.29856687	-1.292986922	-2.820291804	-2.165354264	-2.310346899	-2.609504318	-2.341981307	-2.913060194	-2.013065822	-2.97843443	-2.524151418	-2.547949234	-1.869910404	-0.6852135889	-3.56850833	-2.050676943	-3.932853923	-2.091761281	-1.002045314	-2.316963864	-1.070439004	-2.454903248	-0.7491543692	-1.626006437	-1.322701611	-2.374577455	-1.635100649	-2.316675344	-3.344648671	-1.971947852	-1.519867737	-1.301491496	-2.361796746	-1.261114385	-2.700795684	-1.839198906	-1.928520348	-1.756508466	-2.160878512	-1.914936969	-1.089899401	-2.266491497	-2.888920148	-1.263040201	-2.152187749	-2.270054992	-1.210465163	-3.585447945	-1.702838204	-2.65184694	-1.900929852	-1.600469867	-2.973173848	-1.135893993	-2.16315542	-2.175574337	-2.660432144	-2.255016462	-3.270189289	-1.568086317	-1.977103002	-1.448564932	-1.897111354	-4.618867875	-2.576041675	-1.077281518	-1.99338254	-3.196407981	-1.196080713	-0.2776326377	-2.206928828	-2.063298879	-2.424128166	-2.362369233	-2.026684513	-1.753520458	-3.217587524	-2.649697233	-3.233781618	-2.114906156	-1.853302461	-1.152837227	-3.156031949	-3.831131462	-1.242513257	-1.787669348	-2.242902441	-1.783182631	-1.151504102	-1.945002485	-2.715701192	-2.140843297	-1.66114394	-2.23921142	-0.9348862745	-3.156737344	-1.87673477	-2.802134004	-1.082638375	-2.435205923	-0.5365895304	-3.633466609	-2.197169862	-3.330217727	-2.981056305	-3.73848908	-2.409152598	-3.299979143	-1.139759416	-2.796329625	-2.235416362	-1.985500788	-1.805413425	-2.682680539	-3.004103629	-2.129135844	-0.3770096431	-2.390809771	-3.42506706	-2.755859197	-2.199940914	-1.140516353	-2.076163779	-1.940268227	-2.395460706	-2.205726076	-1.990270807	-2.618761326	-2.801522769	-1.687343209	-1.074683128	-3.10550671	-0.3233060339	-0.5943792411	-1.785938363	-2.187958427	-3.716902766	-2.902984453	-2.036281959	-2.249651867	-1.771607075	-2.402584994	-3.2286414	-2.041603665	-1.777727027	-3.203944398	-2.001280266	-2.22943315	-2.488495038	-1.852204273	-1.806622727	-1.622052228	-2.330587585	-1.271874641	-1.713695788	-1.895057476	-2.022825965	-1.955642666	-1.978605236	-2.975540506	-2.15958666	-2.269987219	-3.086819139	-2.277374736	-2.973370912	-2.842009262	-2.432193694	-0.9564666779	-2.832147524	-2.289130334	-3.053520743	-2.972204841	-1.440676849	-2.004832089	-2.440594044	-1.948958741	-2.335605698	-2.253773976	-1.324366044	-2.399474923	-1.716957742	-2.171819851	-2.005908993	-2.943220764	-2.992045656	-1.079322988	-2.72582856	-2.374166366	-2.248683571	-2.430859762	-1.931451499	-1.684375529	-2.708216353	-1.571231953	-1.769725385	-1.273208412	-1.873939957	-2.658323995	-2.128396199	-2.637039004	-1.30094172	-1.748705802	-2.197386631	-2.126804118	-2.543135248	-2.836834588	-1.89103225	-2.093574857	-2.890726875	-2.471904117	-3.901859468	-3.340325502	-1.4341149	-1.41337549	-1.283803028	-2.424931089	-1.154886309	-0.8746964261	-1.810138666	-2.872787359	-2.856601067	-1.92371787	-1.304725019	-1.935211574	-1.590032242	-0.5362378648	-2.030274989	-2.617198881	-3.597604908	-1.693024188	-1.748291791	-1.702327962	-0.8215626251	-2.38050348	-2.09311891	-1.246480753	-1.882471017	-1.481563252	-0.9261050178	-1.416620606	-2.360254585	-1.624654017	-2.490378651	-1.391714907	-1.71450965	-1.736815757	-2.522968037	-3.394599056	-2.223595572	-1.400270945	-1.528461687	-2.576122481	-2.836358877	-2.384299089	-0.7384825641	-2.710115838	-0.9642678595	-1.303867814	0.0157042481	-2.648582927	-0.4772421903	-3.098269967	-0.8799941064	-2.34493358	-1.869393744	-1.485497965	-2.459721312	-2.311735636	-1.56396875	-3.321802925	-2.146198568	-0.9018356862	-2.588680114	-0.8607582793	-3.308166502	-1.4975655	-1.715958831	-0.977553416	-2.236104877	-0.8928437192	-2.551061271	-0.3797534231	-2.547707519	-1.765690153	-2.671029023	-2.809147858	-1.395422158	-2.124825366	-1.481090935	-3.542104847	-1.934216922	-2.644816483	-1.853584767	-2.697883332	-0.7482396086	-2.463387831	-0.9293212108	-0.835894791	-1.405612271	-2.629469335	-0.4378214686	-1.669413937	-0.9698239113	-2.857282435	-1.264314594	-1.649500992	-2.586455822	-1.517104726	-2.365771549	-1.34029538	-1.645314373	-2.599700193	-1.179791382	-2.055400016	-0.5783809362	-2.495763233	-1.894252017	-2.183617875	-2.539282958	-2.34672255	-2.261416773	-2.44131462	-0.7937379401	-1.977540731	-1.459917737	-3.119352958	-1.42080172	-1.798258298	-1.416752874	-2.289203291	-3.107003246	-2.471383739	-1.900046935	-1.36174329	-2.169021498	-2.530673998	-1.966692017	-1.796287466	0.1164121131	-2.77560094	-1.738718668	-2.272077309	-2.312099657	-1.985375156	-1.664648449	-2.127506224	-2.706153562	-2.21359805	-1.457012719	-1.660677235	-0.8603965731	-2.091201822	-1.819109538	-1.743217993	-2.417703803	-2.188138441	-2.190994289	-1.894231042	-2.258179264	-0.4723862562	-1.470182359	-3.145428256	-1.744824072	-2.434379012	-1.442630852	-1.832585149	-1.865761025	-2.622448472	-1.898846027	-1.711114066	-2.290455067	-2.452175359	-2.295975404	-2.244715388	-2.060975482	-1.542037817	-2.734503853	-1.965434427	-1.076121297	-2.216118978	-1.552062014	-2.770796074	-1.873985383	-2.474461035	-1.600133446	-2.916306966	-1.664704878	-2.229910194	-1.613104096	-0.05715388752	-2.010606939	-2.347460642	-2.637212567	-2.51297422	-2.357155198	-1.918633907	-1.745202176	-1.910208312	-1.651561389	-2.528143454	-1.726146438	-3.178346161	-2.022777342	-2.013888893	-2.300504478	-3.551673609	-2.517410971	-2.18752903	-3.011198207	-0.7723206759	-1.734830085	-2.285766178	-2.19829624	-3.176015503	-2.316651643	-3.439169526	-1.79244951	-2.271439584	-1.207445221	-2.24181132	-1.143016577	-2.399421542	-1.226314283	-2.914241576	-2.446467115	-1.327573308	-2.044641506	-1.30598757	-1.59089964	-1.336213058	-1.266304874	-2.128127631	-1.573299991	-1.92122936	-2.20593948	-3.544990581	-1.634265952	-2.354857765	-2.71313993	-1.296794595	-1.65922469	-1.350775877	-1.815039797	-2.678488744	-1.662562315	-1.795937444	-1.901540501	-1.98359093	-2.559155617	-0.56267427	-1.931008659	-1.399353739	-2.161268347	-1.944178056	-2.85195677	-2.544952272	-0.7530222044	-1.150981106	-2.320344195	-1.939588185	-1.119027299	-1.908370999	-2.38898676	-2.375241219	-0.1531773982	-0.7519375282	-2.383030481	-3.474832285	-1.930506427	-2.157179868	-2.230124797	-0.8384966155	-2.922355605	-1.975295179	-2.013241132	-1.835506199	-2.010434251	-2.099928623	-2.231572205	-2.187685694	0.3933539238	-3.480379464	-2.204838247	-1.700792357	-0.9608655388	-0.4615142688	-2.19111693	-2.837397468	-1.764434208	-2.489841751	-0.1400358754	-2.512194809	-4.321384135	-1.47964749	-1.947027357	-2.187058077	-0.2767458136	-2.030968064	-1.255191121	-2.652743465	-1.754971485	-1.378235406	-2.301029114	-3.16895044	-1.798937487	-1.613536174	-1.66561832	-1.866266909	-1.184318362	-1.57184178	-1.857998086	-1.884788661	-2.753065548	-2.221838799	-1.445722604	-2.344294169	-2.799682629	-1.228150809	-0.9881153645	-2.693118807	-1.008150319	-3.100070479	-1.732476442	-2.412532302	-1.401878669	-0.6991610471	-1.585298081	-3.203748317	-2.388414667	-2.260735987	-2.664109614	-1.817342263	-0.7522610563	-2.9458725	-3.042473572	-1.924607248	-3.137127709	-2.189643448	-2.341176328	-3.043111915	-2.622935792	-2.759864496	-2.213936923	-1.575800901	-2.284429654	-3.484217319	-1.741713072	-2.051216055	-2.17329778	-1.930299263	-1.718375663	-1.192905823	-1.597525066	-1.574558527	-1.720297936	-2.282229886	-0.1094545366	-2.134410991	-0.8225070451	-1.191890012	-2.730939463	-1.935742662	-1.215762439	-2.000896115	-3.376542199	-2.19261353	-2.242720366	-1.306846791	-2.692851628	-2.153006522	-1.890537588	-1.429168926	-1.859255788	-1.557179705	-2.112164442	-2.684793433	-1.646895571	-2.34956416	-2.208246887	-0.5932288313	-1.038862467	-1.061091635	-2.895895027	-2.200182915	-1.00049824	-1.506428117	-2.65796626	-2.857926	-2.06557301	-1.007305983	-1.170712351	-1.947268017	-0.8191963638	-3.038416228	-3.070444579	-2.616475967	-2.724977445	-2.758623708	-2.714101958	-2.798311853	-2.321049237	-1.717294622	-2.538459201	-1.322819039	-2.72129016	-1.213261391	-3.06948657	-2.788360627	-1.527220489	-2.492256904	-2.264718333	-2.418994318	-1.209934557	-2.433352399	-2.379357465	-1.416519321	-1.366257363	-1.963314991	-1.320833108	-2.016740101	-2.648411084	-1.550707798	-3.239863215	-1.691722601	-2.048150156	-2.1033544	-2.034587458	-2.379432957	-1.764235684	-2.406992712	-2.272231437	-2.608144989	-2.236362253	-1.861060967	-1.656979441	-2.472061487	-2.033852117	-1.579677421	-2.237123338	-1.707407373	-1.363590713	-3.678381359	-2.760962074	-1.072577975	-1.830948998	-2.423143239	-0.8412374683	-2.857139236	-2.858281082	-2.495371143	-1.302303117	-2.303456861	-1.872173632	-1.908844474	-1.918371292	-2.299851394	-3.121404316	-2.77679508	-2.755402738	-1.013134627	-2.623813316	-1.439919422	-1.78057737	-2.274814278	-1.477960349	-2.301876148	-1.454678891	-2.417401725	-2.138853192	-2.078958479	-2.904973641	-2.676580811	-2.081962052	-0.9498594341	-2.283549933	-0.7558930024	-2.046588713	-0.8385684265	-1.117528537	-1.990880452	-0.8795982566	-0.4098989339	-2.004257043	-2.693250909	-2.543857423	-1.373557789	-1.654683756	-1.468442313	-1.965304746	-1.419241794	-0.5429603819	-1.907447581	-1.703371335	-1.856848708	-1.746875732	-3.59277147	-1.76996987	-2.886984701	-1.855898091	-1.745480155	-1.526058268	-1.68182899	-2.438831594	-2.711573584	-2.606725398	-1.698122274	-3.367299334	-2.413113486	-1.765289122	-1.609400437	-2.152217628	-1.51883919	-1.263152447	-1.174877527	-1.974282589	-1.758545283	-2.121545566	-2.289510812	-2.373378775	-2.456554711	-3.408046353	-0.7696344886	-2.03659851	-1.818748015	-2.5498161	-1.216174039	-1.579890229	-0.9470352574	-2.520943759	-0.1238256828	-1.779684157	-1.475246609	-3.119508027	-1.338364925	-2.104134032	-2.845728997	-3.448223354	-2.264601805	-2.763680116	-1.594331425	-2.221407685	-1.834812655	-3.232037095	-3.696265734	-3.146881222	-2.472234744	-2.841326936	-0.9775637296	-2.089077616	-1.585915603	-1.556265835	-1.389673862	-1.646775612	-1.576245418	-1.027023153	-2.045274513	-1.36809595	-1.836714181	-2.869578482	-1.76878082	-1.620989369	-2.941169209	-2.947176159	-1.617767832	-0.8893714697	-1.671680655	-1.573403012	-2.116748638	-1.263771966	-2.051293848	-2.998231798	-1.916531809	-2.925377459	-0.5217437083	-2.278044288	-1.861648036	-3.107289482	-1.678369071	-1.68465294	-2.633619796	-3.003665195	-2.12743925	-1.52976019	-2.104688111	-1.276255129	-2.158353173	-2.824815059	-2.485359414	-2.332273321	-2.726004039	-2.741248501	-1.50315094	-1.559159541	-1.164404233	-0.5703943087	-2.205078711	-2.157777824	-2.388411796	-2.519297236	-0.6606043499	-2.300292278	-2.284114223	-2.505719848	-1.162897522	-2.29583021	-1.449983773	-1.530716284	-1.64288801	-3.078235914	-2.390010549	-2.267372934	-2.353355071	-2.404234863	-2.198493041	-2.105586691	-1.54712239	-1.599648478	-1.914388135	-1.016679548	-1.423085707	-2.739271146	-1.865656541	-2.04317462	-2.512139201	-2.109438649	-1.452133003	-2.421734428	-2.863499889	-2.515789022	-2.791413668	-1.445036739	-3.134230171	-1.014238957	-1.967647949	-1.477000417	-0.8963807027	-2.42290075	-1.953564743	-2.231038033	-0.8644711779	-2.340909017	-1.736175064	-1.286353857	-1.868893958	-2.080845174	-2.529481036	-2.320129885	-2.951724298	-1.888232062	-1.699550712	-2.924095155	-2.839579801	-1.835272317	-1.212563385	-1.676365401	-1.106191883	-1.80174456	-1.685578359	-1.668055486	-2.133119565	-2.628358852	-0.8953875442	-3.03520456	-2.079759324	-3.542998176	-1.659459209	-3.022903505	-1.741068273	-2.621849455	-3.678035557	-2.398260426	-1.931373493	-2.248420431	-1.535430884	-1.90667478	-3.218610577	-2.563498944	-2.723538035	-1.846211544	-2.930733351	-1.586422609	-2.407044022	-2.338054111	-3.217753445	-2.685460456	-3.920119384	-2.035848658	-1.687743382	-1.692652081	-2.33930528	-2.230636793	-2.112776743	-2.406188446	-1.105343739	-2.049536848	-2.881208551	-1.773822096	-1.950547562	-3.277367776	-2.566489018	-1.964335663	-3.414187844	-1.707874497	-3.146172881	-1.516049086	-1.022927266	-0.7823910649	-2.203948201	-2.439574077	-1.562528417	-0.9748658119	-0.3485796839	-1.858434987	-2.577840904	-1.968434796	-2.395396707	-2.059900735	-0.4534237636	-1.130060421	-1.006102459	-1.043071749	-1.415935678	-2.884628235	-1.69921299	-3.327180454	-1.135863417	-1.610263742	-3.358987893	-2.197621877	-2.272037736	-3.275752994	-1.919948735	-2.305658117	-1.823399306	-2.313126364	-2.36814785	-0.5247124893	-2.176844446	-1.380145224	-0.9993669496	-2.071598133	-1.203257694	-0.7865933506	-1.813391812	-1.146364162	-2.300205056	-1.862353446	-2.165114496	-2.336790778	-1.708694956	-2.980174394	-1.596752502	-1.269007031	-2.746876126	-0.8523551929	-1.909953414	-2.06283082	-1.174169244	-1.255901829	-0.2211109563	-1.337859955	-1.763329464	-3.372495353	-1.45932712	-2.259531979	-2.478316948	-2.661000101	-0.7055398038	-1.421011849	-2.910284926	-1.745108205	-1.562670761	-0.9654737513	-1.711308424	-1.798377022	-2.163803296	-1.906975329	-2.111730945	-2.830789957	-0.3780053819	-2.843254072	-1.816137834	-1.912781357	-0.8593514415	-3.796521662	-2.574067323	-2.725852407	-1.347330734	-1.790458515	-1.730833278	-1.761575152	-0.1278150768	-2.511765686	-2.517084687	-2.193776713	-1.307423197	-3.335952656	-1.6795214	-1.741873629	-2.187342957	-0.3597995947	-1.162937123	-3.076878726	-2.86715212	-1.536382308	-2.278921464	-2.928093112	-1.305512218	-1.592468161	-1.662990865	-1.986763938	-1.167083277	-1.773616489	-1.767195423	-2.02682185	-1.166712421	-1.60042095	-1.550417333	-2.809800825	-2.673505553	-0.5214946767	-1.20396139	-1.637168226	-1.938932932	-1.810478211	-2.700168602	-1.026300128	-1.737461787	-1.675812	-2.365234333	-0.7337303735	-2.723645851	-1.576958987	-1.493876086	-2.137529556	-2.173034325	-2.28851389	-2.038785569	-1.704320143	-1.571034405	-2.179155726	-2.468775714	-2.157498526	-1.120901574	-1.508616362	-2.458491138	-3.282012719	-3.038686654	-2.925201958	-3.365863714	-2.259937175	-2.504887655	-1.198994477	-2.263666661	-2.443051652	-2.587603989	-3.05792706	-0.1654993716	-2.024723986	-2.072404482	-1.666942609	-3.714802631	-2.536837493	-3.358850247	-1.33950406	-2.289723157	-4.002360426	-1.928981516	-2.31647008	-2.426344451	-1.938232786	-1.351180691	-1.72683342	-1.907840255	-1.175701798	-3.076820155	-2.181482244	-0.8736105561	-2.232485374	-0.9959648711	-1.346310532	-1.852418546	-1.77585592	-2.984957216	-2.715439624	-1.45506602	-2.134371663	-2.171703264	-1.118140756	-2.426642867	-2.59837935	-3.079203369	-2.77824936	-2.118837943	-2.669556596	-0.9438178489	-1.114639491	-1.713869161	-1.938551539	-2.433820077	-2.169324765	-0.5599544703	-1.906361829	-0.3934113556	-1.404790674	-1.869644779	-2.974478768	-2.396454221	-0.9470075008	-3.42890743	-2.221940296	-1.552857596	-2.763098899	-1.501158662	-1.32815582	-1.285750508	-2.337342915	-1.101277383	-0.9648104316	-1.600028035	-1.531314327	-1.106102376	-2.621995357	-3.397949197	-2.218551352	-1.763526786	-2.864470221	-3.404125733	-3.0644591	-1.466289011	-1.270769796	-2.482195751	-0.5664355478	-1.430721128	-2.930553041	-3.061293309	-2.422583395	-0.8081306716	-1.350936291	-2.502667333	-1.901286181	-1.943886296	-2.175117609	-2.734648776	-1.394083873	-2.379571694	-1.408118829	-0.9886781777	-1.043159075	-2.642041603	-1.76843492	-3.067000344	-0.5284253178	-1.861954457	0.1644654681	-1.666471935	-1.84408121	-2.606852416	-1.943903566	-1.567347984	-1.841984964	-2.29951433	-1.725883335	-1.619198262	-2.43115444	-1.473203892	-2.170597853	-2.354655565	-2.944747507	-2.794810139	-1.937766215	-1.515003813	-1.145347595	-2.516790208	-3.208657486	-2.863056612	-3.415972186	-1.251991309	-1.104940652	-2.484904974	-0.3966438763	-2.365416282	-1.715666943	-1.712001006	-1.900016012	-2.052127927	-1.305844592	-1.169274953	-2.764635941	-1.571451884	-3.387722169	-2.387023816	-1.704938677	-1.756630649	-2.158317101	-1.92158161	-3.650276272	-2.740002498	-1.972521142	-2.637727487	-1.061053958	-2.092923616	-1.721776887	-1.680340194	-2.706048886	-1.123403845	-2.729964881	-1.570783832	-0.9813060971	-2.708092725	-1.8881947	-2.266432886	-1.304867643	-1.419089625	-3.174749381	-2.197520175	-1.764901314	-1.928426255	-2.540222956	-2.403276191	-2.375776695	-1.498768098	-1.722589885	-1.929834922	-1.745225549	-2.556710795	-0.6151351047	-2.976442911	-0.5286664878	-1.926570006	-1.078331863	-1.096223877	-1.190326696	-2.486841899	-2.339333118	-2.86071947	-1.869085235	-1.181600466	-2.945131665	-1.465268604	-1.379948754	-2.048063792	-0.4511128663	-3.531739236	-3.488956627	-0.9629877844	-0.5336796542	-2.038489877	-2.732679695	-2.137542115	-1.451872463	-1.186403602	-2.136540644	-2.020087131	-1.882719584	-2.009376618	-4.15848499	-2.269277699	-2.107071932	-3.200184683	-2.024805878	-2.226105033	-1.494679675	-0.9412390474	-1.703334207	-2.024978982	-2.925540591	-1.454705152	-1.69356586	-2.648790587	-1.730061618	-1.1297163	-2.508397831	-0.7941443481	-2.165709221	-2.043307385	-3.579945994	-0.04336391072	-2.74478923	-1.739219144	-2.343254675	-1.904135568	-2.877265904	-1.793695559	-1.470268903	-2.264661419	-1.122374477	-3.315286018	-2.813057746	-2.710488973	-2.142458936	-2.801767623	-2.687168031	-1.050275183	-2.671241709	-2.648698644	-0.9482982819	-2.319348993	-1.734132798	-1.846053027	-1.162219091	-1.323243688	-1.618141692	-2.675078247	-2.846153981	-2.18114534	-1.122726936	-1.70424383	-2.038679726	-2.36067679	-2.161623119	-2.509951762	-2.41365566	-2.261491175	-3.429736532	-2.343312706	-2.345011884	-1.659657293	-1.412078284	-2.090173249	-2.318222551	-2.02134283	-1.269992822	-2.091691379	-2.426390161	-2.288749168	-2.047828681	-2.006871307	-1.255125574	-3.43669833	-1.973728219	-1.891214453	-1.675373827	-1.575880384	-2.488660404	-2.72170678	-0.9338234094	-1.667296434	-2.229659603	-1.767228583	-1.485196483	-1.544749576	-1.821393072	-0.9172726448	-2.917296741	-0.9155455382	-2.789816157	-1.384626712	-1.587114292	-1.349269473	-2.008988476	-1.46761349	-2.253166669	-1.088987929	-2.201185101	-3.286335209	-2.789073789	-2.626832022	-2.130867709	-0.3525473008	-2.47293345	-1.751118575	-0.6118401	-3.441418076	-2.242518445	-1.40617688	-2.482097913	-2.196805979	-1.014000588	-1.462221934	-2.298207108	-1.49729777	-1.98963479	-2.014705905	-2.135677616	-1.491815963	-1.847990833	-3.050049031	-1.907221835	-3.13049948	-1.777199446	-1.232557156	-3.311922846	-1.81108611	-1.866805237	-2.326017905	-1.797349554	-1.829714756	-2.286773204	-2.67714179	-2.968504561	-1.591556267	-1.482101642	-2.298837713	-1.667098397	-3.160196931	-1.890112024	-1.351247451	-2.716756067	-2.146097467	-1.523632769	-2.206564723	-2.233159661	-2.467899977	-2.171711122	-1.769720014	-3.671999596	-1.958331667	-3.018637579	-1.659210646	-1.953604091	-2.112657898	-3.78729626	-0.2480178076	-1.536755764	-1.580573517	-1.146763904	-1.932007681	-1.970568205	-1.199326258	-2.446546761	-2.786165774	-2.516418406	-1.929579549	-0.6953441058	-2.130627899	-1.144156808	-2.302846314	-3.276671343	-0.2391932593	-1.499058595	-2.547622845	-2.632545586	-0.4666870861	-1.498873893	-2.464797236	-3.765662525	-1.814224641	-1.745766441	-0.000635714038	-2.328320845	-1.897362119	-1.529633073	-2.910378939	-2.381467992	-1.186787777	-2.826008591	-1.050315384	-2.105328502	-3.3339422	-3.289367582	-3.087529976	-2.421547742	-1.761304083	-1.805140295	-3.153279059	-0.6605376629	-1.243871491	-1.120667792	-2.715702797	-3.138115079	-1.335913091	-2.119514412	-2.878848417	-1.491543588	-2.457377753	-0.5853654875	-2.100317052	-2.486627886	-2.147953399	-2.029295695	-1.881341371	-2.053203453	-0.7796323602	-1.018226553	-2.973356037	-1.877366405	-1.086789166	-1.622421395	-2.226607706	-2.26117749	-2.155221876	-1.735446066	-2.229815411	-2.499327106	-2.731983592	-3.820705393	-2.525641086	-1.27359434	-2.144463859	-1.922135093	-2.170920348	-2.495141917	-1.695542034	-2.388914348	-1.565127257	-2.25276314	-1.446617041	-2.766827065	-2.541453733	-2.111259771	-3.132525078	-1.494522712	-1.169514657	-1.829620669	-1.105235921	-2.787104621	-3.123775369	-2.089848007	-1.925085939	-2.059267432	-2.354270322	-2.564183039	-2.303565385	-2.790956792	-1.902674797	-1.546516517	-2.760942122	-3.591245231	-1.931159979	-1.983477406	-1.552835049	-1.478870942	-0.8149656523	-2.90578956	-1.229882449	-0.7910231103	-1.547019007	-1.752473824	-2.141883887	-2.353315228	-1.389199665	-2.582843539	-1.072161996	-2.210169012	-3.167564763	-1.825085697	-1.306740197	-1.356949707	-1.185017612	-2.088879274	-1.863841054	-2.373042526	-2.901532855	-1.510729866	-0.7425169549	-1.304957482	-2.83785998	-2.673725	-2.17794852	-1.590446657	-0.6736234157	-0.6969930841	-2.241578276	-0.4314750956	-2.542659684	-2.448484749	-1.646609908	-2.061876996	-1.742376061	-3.860764271	-2.073293194	-1.157217771	-1.894693453	-2.304575807	-2.207653986	-2.414337336	-3.06327904	-3.009693673	-0.09080191547	-1.645296668	-2.135345304	-3.238836206	-1.922919061	-1.470447936	-2.193941547	-1.417393929	-1.857864649	-2.191157126	-2.467564052	-1.259163427	-1.935985558	-2.016001282	-3.164588692	-0.4447366117	-2.473786635	-2.087496161	-3.030329044	-2.091717103	-1.743042559	-2.220460534	-2.044107022	-2.822331248	-1.970942132	-0.5430402014	-2.801724416	-2.103061037	-3.521447078	-2.960359272	-1.958091126	-1.154790871	-2.999942728	-1.446925364	-2.386772299	-3.103924686	-1.952795001	-1.645960126	-2.467565361	-3.03632559	-2.078782474	-1.078615985	-1.941401715	-2.22330497	-3.095356323	-2.755881561	-2.059885557	-1.167663161	-1.135114473	-1.388474889	-2.234656829	-3.164048193	-1.87450767	-2.602305372	-2.049681797	-2.205333051	-1.04451747	-2.18163172	-1.30176871	-2.816437552	-1.911681846	-1.462951814	-2.874880863	-1.322964014	-2.227286024	-1.848687232	-1.938483593	-2.0833704	-2.856112821	-1.25615366	-0.8118412433	-0.1220523247	-1.048507257	-0.4600610424	-1.527337944	-2.40361293	-2.480567281	-2.683190618	-2.056953139	-1.84467818	-1.91535347	-2.051729162	-2.899123641	-2.646960897	-1.207383885	-2.653323776	-3.832550358	-1.251472179	-2.962784198	-3.121707734	-1.739839628	-1.095598399	-1.880839001	-1.256821029	-2.201627037	-2.059360255	-1.884594917	-1.192132196	-2.610591772	-1.700351717	-2.602939822	-0.8162845613	-2.194568583	-1.92392992	-1.545742413	-2.604764149	-0.8602749621	-1.858140678	-1.862946996	-2.373766949	-2.205629606	-1.936819881	-2.94148797	-1.55819317	-2.88995264	-2.667219034	-0.5103545625	-1.212498624	-2.482074337	-1.506176982	-2.711456626	-1.940473801	-1.802621647	-1.669246412	-1.299715	-2.659055496	-0.8098096465	-2.622416158	-2.207155022	-1.489093108	-0.2555234441	-2.524479395	-1.693864302	-1.979658488	-2.505479573	-1.394563138	-1.53245961	-2.312962793	-0.6586232419	-2.823336155	-2.978008166	-3.588021473	-1.811079397	-2.263982335	-3.583698963	-2.245695284	-3.988852579	-2.011158414	-0.9225019806	-2.21688878	-1.50596223	-1.20836677	-2.629004113	-2.703507714	-1.015085263	-2.296573117	-2.436976009	-1.558713535	-2.206656092	-1.495818448	-1.892623661	-1.483402162	-1.039340011	-0.9468332529	-1.800964117	-2.415852318	-2.185666473	-2.928145635	-1.899050528	-2.599754941	-2.43223882	-1.673814337	-0.1372153282	-1.642252514	-1.556524614	-2.76078364	-1.477654695	-3.193465939	-1.585789049	-2.408653608	-2.373252356	-2.193280046	-2.307713505	-2.706799683	-1.744529156	-2.651910732	-2.431731289	-1.407320857	-1.519247468	-1.383949792	-1.381527337	-1.848873945	-2.559005431	-1.184702752	-1.213484741	-1.961601707	-2.453074831	-2.19582606	-2.494492336	-1.461856387	-1.349862446	-3.8858037	-3.936390122	-2.143088565	-2.501555982	-2.324237978	-2.048466816	-1.51588782	-2.374098274	-2.673738395	-2.286500668	-3.143119261	-3.750668136	-2.785169508	-2.365141712	-1.110157993	-1.173956469	-2.548139022	-1.180401205	-1.159990398	-2.427409572	-1.655497771	-2.063930861	-2.070243477	-2.851879273	-1.474321238	-0.9947101106	-0.648337696	-1.181134639	-1.858137728	-2.40953364	-1.964172869	-0.6712443629	-1.626080317	-2.719440277	-1.796134406	-1.083840986	-2.481523236	-1.930424672	-0.9346510542	-2.255325425	-1.215833645	-1.075507894	-2.018612268	-1.598213625	-1.295114417	-2.514239464	-1.833612453	-0.4776171144	-2.212066102	-1.526223213	-1.993329949	-2.807331201	-0.6299838818	-1.863454783	-1.907643727	-1.526027702	-2.86786757	-1.848964972	-3.314881625	-2.513229268	-2.529068731	-2.20715207	-1.160554993	-1.31998459	-2.495649265	-1.697323491	-2.52837645	-3.116451132	-2.50787547	-3.29488597	-1.279910742	-1.933369531	-2.354582828	-0.6094082448	-1.135175631	-3.110981365	-2.663704167	-1.805212628	-1.311617822	-2.640040923	-2.108342597	-1.667881102	-2.931472142	-0.6505740445	-1.26805101	-1.664735305	-1.737119756	-1.816388522	-2.56252681	-2.540632697	-0.5468150757	-1.264782656	-3.12744122	-2.007623333	-1.449217495	-1.898179322	0.1830511274	-1.174824811	-1.70799338	-2.783277257	-0.7439097491	-3.395972945	-3.605214852	-1.970223848	-1.024687055	-1.698670461	-1.920944637	-1.593732626	-2.551101526	-2.392785853	-1.392441783	-3.080389494	-1.61351214	-2.039370111	-2.088683329	-2.889377276	-1.785913073	-2.730518995	-1.575735288	-2.634319288	-1.2450487	-1.070659888	-2.444334179	-2.688594856	-2.227400678	-1.545488147	-2.595212972	-1.309846213	-1.329394524	-0.7424804756	-1.12431592	-1.412338351	-0.8748869829	-1.562984928	-1.241864211	-2.594355528	-1.072500291	-3.13469799	-2.057990709	-1.84276171	-2.07954352	-2.994108005	-1.518593152	-1.99775207	-3.090057362	-1.360054211	-2.038168226	-0.6536345394	-2.094671573	-2.250864892	-0.9019985865	-1.579686003	-1.592445962	-3.285253757	-2.653723516	-3.038475918	-3.237772226	-2.980910301	-2.153553746	-1.5700725	-1.566152678	-2.245883858	-0.5315649747	-3.823647998	-1.324717527	-2.485575781	-2.733110766	-1.237017159	-2.705072633	-1.8994226	-1.983210106	-1.657435151	-1.213501192	-1.712923277	-2.835272505	-0.8014758664	-0.7571662938	-3.689145973	-1.150696665	-2.042133698	-2.583485403	-2.489998411	-3.215724707	-1.589407132	-1.800933413	-2.424585861	-1.700036928	-1.916611227	-2.010033024	-1.637971597	-2.627202489	-2.289008456	-2.780861972	-1.762203172	-1.593445245	-0.7907095086	-1.745702029	-1.536215945	-1.570164221	-1.609915526	-2.22666693	-0.4690000735	-1.204369184	-2.465811317	-3.38243606	-2.048094249	-0.7477918774	-1.371751983	-1.937664446	-1.557720649	-1.449433498	-0.6305815329	-2.696040977	-0.4105673083	-2.503199327	-1.435581083	-2.752044799	-1.682141232	-2.10330327	-2.463406819	-2.163477331	-3.038780453	-1.479298374	-1.081939427	-2.276972514	-1.236744639	-1.259891139	-1.942505107	-1.561394752	-1.95851081	-1.961841325	-2.06674487	-1.375678126	-1.4453063	-1.168774738	-2.602311648	-2.817518525	-2.09645872	-2.902619131	-2.562119481	-2.618987889	-1.842969881	-1.371920475	-1.717889919	-2.688087795	-0.2286153002	0.0352530293	-1.785934897	-1.354508321	-3.339213964	-1.32506127	-1.711804424	-2.271381001	-1.56135842	-2.739386743	-2.441724061	-0.4100768363	-1.734496344	-2.736561013	-2.278793288	-2.507282878	-2.160415936	-2.614529805	-1.538482373	-2.46324115	-2.241411607	-2.138788213	-1.164178518	-2.06554562	-1.590542491	-2.81316466	-3.836991915	-1.449248534	-2.307822789	-3.062939354	-3.147665595	-2.865335726	-1.594071994	-1.251486396	-2.365877833	-2.364571773	-0.6822301684	-2.831211842	-2.46502581	-1.550746095	-2.331047387	-2.13644615	-0.4981473641	-1.686859358	-2.540103947	-0.9066332194	-0.6281780953	-2.535940071	-1.974379778	-2.633794576	-1.797228604	-0.5400189617	-1.15150282	-2.14615059	-1.816694104	-2.001644702	-1.638052049	-2.437423416	-1.653302639	-1.679726763	-1.539163856	-2.084760136	-2.408646601	-2.17243954	-1.434362007	-2.498870712	-1.204750858	-1.935770102	-2.405922543	-1.565525001	-1.844536888	-2.899658136	-1.959304654	-3.008002378	-3.17358805	-3.265743883	-1.831616939	-1.878200426	-1.386130428	-2.263973477	-0.8850680207	-2.369432567	-1.815056461	-1.114555098	-1.345541338	-2.19117362	-2.493587664	-2.835027338	-2.18324167	-1.822802741	-2.589798823	-1.02170624	-1.554768091	-2.780262863	-2.344427699	-2.056803162	-2.10922253	-1.743751982	-1.676307109	-1.914063669	-1.875002003	-3.063401163	-0.3400362876	-0.6865243886	-0.6324862264	-2.575945376	-1.045094458	-1.898671104	-2.873884659	-1.285842204	-1.734480403	-1.717191706	-1.651624833	-0.880299504	-1.838107668	-2.550888594	-2.153833606	-2.187694643	-1.687011608	-2.065238251	-1.708417209	-2.221892602	-2.399103182	-0.7652655532	-3.55306766	-3.416794819	-1.53265301	-0.1375856095	-1.853412316	-2.272692666	-1.768143015	-0.9905463077	-2.981444317	-1.887367908	-2.966165194	-1.511377752	-1.206450544	-2.070313176	-1.945120489	-1.737228473	-1.157263886	-2.261096186	-0.9996077202	-2.008191317	-1.431224219	-3.168436911	-1.568409733	-2.16278451	-3.478610107	-1.312533648	-1.356953945	-1.971461874	-2.771734134	-0.752746295	-2.841129945	-2.737351294	-1.347544833	-2.247978815	-1.537419239	-2.800730149	-2.221873393	-1.155324075	-2.485185903	-2.149667306	-1.859143028	-2.27293053	-3.479605688	-2.294127664	-1.828715437	-1.854282898	-1.541285673	-2.981985585	-3.014963311	-2.656838005	-2.659847091	-3.005773588	-2.421010989	-2.645612119	-0.927447329	-2.341970595	-1.822552966	-2.166743594	-2.684976246	-0.6262154079	-0.7714178845	-2.113384386	-1.765326332	-1.148698874	0.003339528178	-0.6736404513	-2.424366055	-2.748175384	-2.978367385	-3.255558988	-0.5552804667	-2.936760557	-2.743097771	-2.249365373	-1.204568531	-2.113801127	-0.2156476715	-1.422397699	-1.261038303	-1.567140999	-1.215323013	-1.168954579	-2.008782013	-1.940703001	-1.959740227	-0.3646789656	-0.8874449104	-2.909959928	-2.239473047	-2.968356368	-2.405059937	-2.223381283	-1.685617024	-2.649028835	-1.773834744	-1.700551035	-2.086152978	-1.084975826	-2.235340553	-3.015016023	-2.225269558	-2.304488609	-2.061515299	-2.09731098	-2.641073133	-2.24227059	-1.231622758	-1.884655293	-0.8085573378	-2.20831692	-1.395325074	-2.736209287	-2.682257716	-1.511220233	-1.806993598	-1.746829949	-2.654807706	0.01563694019	-1.830942858	-1.699842916	-2.015704835	-1.445776063	-1.299929775	-2.285963137	-2.874979576	-0.8598623626	-2.419709875	-1.269031042	-1.240755983	-1.82247254	-1.621173958	-1.590905625	-1.079886231	-1.638822423	-2.672596825	-2.298671795	-3.209522852	-1.028631206	-2.004714686	-1.985664326	-2.718388628	-1.315014622	-2.064414193	-2.053420589	-1.3048395	-0.04663045868	-1.582302167	-2.482667088	-1.571526167	-1.357277856	-1.907002288	-1.847531078	-1.445630166	-2.157617114	-1.914464463	-2.589406642	-2.446719905	-1.388905776	-1.798977929	-1.210957964	-2.21277292	-1.007658324	-2.740804006	-2.70713084	-2.969461577	-2.28494852	-2.878460387	-3.005140528	-1.696448967	-3.386818879	-1.76559584	-0.3569123944	-2.866152254	-3.397174601	-1.407382859	-2.233020844	-1.880998674	-2.350267523	-1.692708684	-2.602102237	-2.881489505	-2.071254502	-2.19611421	-0.7206789491	-1.365086063	-1.735182022	-1.633215519	-1.856281395	-1.598427316	-1.78411414	-2.541756965	-1.378519492	-2.22296694	-1.288652965	-1.064983501	-1.683681668	-2.237507043	-2.571309482	-1.608614744	-2.299240269	-1.653645429	-2.131389198	-2.488524489	-1.208083926	-2.633192611	-1.297634933	-3.035677344	-1.254674575	-2.306048384	-1.98768666	-2.15498501	-1.856388896	-2.211589506	-2.767733647	-2.71128782	-1.709874358	-2.192874596	-3.271323345	-2.474599572	-1.65972961	-1.772566207	-1.695479053	-0.5961143505	-3.270397823	-1.639281338	-2.305471612	-2.664043138	-1.556388203	-2.05080252	-2.968093232	-1.093887211	-1.81661502	-1.930063119	-2.375796246	-2.819476269	-1.307759954	-2.829556214	-1.319012146	-0.8391563909	-1.665776021	-1.120804332	-2.295524137	-2.980490045	-2.802206827	-1.603967383	-2.786280392	-2.121447412	-2.510226168	-1.439103819	-2.026648398	-0.4875866836	-1.121855814	-3.380362789	-0.6539650308	-1.685119211	-2.176387525	-1.352388707	-1.462940009	-3.467147436	-2.739525283	-2.494386461	-2.624573449	-2.159097221	-0.9471627302	-2.436090452	-2.440282403	-1.486647575	-0.9026804777	-2.8187154	-1.955918177	-2.64642487	-1.315317113	-2.399405021	-2.125785873	-2.607579433	-2.564627571	-0.9308381709	-2.926900822	-1.935596716	-2.071318454	-2.366512826	-1.339030603	-2.903136611	-1.913339538	-3.306113076	-1.406157438	-2.391680087	-2.001674093	-2.092827491	-1.810613147	-1.027317163	-1.758385606	-2.629517223	-2.663154544	-1.267422783	-2.389365871	-1.75039494	-2.374667712	-2.321895398	-1.292265116	-1.251490898	-2.998625432	-2.151659953	-2.715119437	-2.547453477	-1.971874127	-2.685158994	-3.299752987	-2.344908158	-2.271048728	-1.530511526	-1.767037784	-1.938873765	-2.330646874	-1.373725149	-1.924464948	0.02104791722	-2.197433114	-1.72332313	-1.711741673	-1.944787946	-1.153491067	-1.215036685	-2.448110176	-2.766753253	-1.667920562	-2.054963367	-1.639845435	-1.939806617	-1.638407577	-2.326337385	-0.7045838424	-2.121562533	-2.065406531	-1.572082256	-2.396416789	-2.131792344	-2.403456763	-2.715726786	-2.562457799	-3.204203116	-2.836428623	-0.8463238677	-1.92334225	-2.806551553	-1.564570868	-2.602428243	-3.551725951	-1.810595634	-1.959676346	-0.0983979262	-2.325606657	-1.133037358	-2.754787099	-1.693503129	-1.059160564	-1.972828805	-2.826172915	-2.993953002	-1.933935561	-0.7312447569	-2.686330348	-1.662581863	-1.521661765	-2.544934016	-0.6954049853	-1.855800104	-1.319953243	-2.319541643	-1.663980813	-2.355598148	-1.457693046	-2.084477714	-2.672869809	-2.381653131	-0.8715960417	-2.589173443	-1.108292094	-1.42753263	-2.350060544	-1.608669539	-2.628292594	-1.020260136	-1.473615878	-2.104371281	-2.733710536	-2.468031727	-2.984376435	-0.4245203162	-1.273313186	-1.964789729	-0.3086470851	-1.503472171	-1.890020192	-1.940666625	-1.7824952	-1.886925785	-0.6736245071	-1.805447357	-1.985344161	-1.609860564	-2.202146037	-1.92568589	-1.455321695	-2.541694087	-1.192144524	-1.110450879	-1.054916313	-3.136066749	-2.798534603	-3.231163901	-3.101858865	-0.1514779391	-2.561877827	-2.240366546	-1.981673245	-2.455544611	-2.061942595	-1.708576715	-2.787788255	-1.908552413	-2.164107101	-2.166437684	-2.198980227	-1.96179965	-3.158854662	-2.156556905	-2.249922662	-3.137665135	-3.149441443	-2.497485247	-1.703772545	-2.910320118	-1.828021892	-1.83353266	-1.846152028	-3.10196424	-1.567233293	-1.806335036	-3.145434794	-2.534559134	-1.89059614	-3.028596503	-2.133762299	-1.514820802	-0.7016543432	-2.396170487	-1.529962113	-0.3848000234	-3.324874632	-0.9244254277	-3.429771429	-2.924376528	-2.142833624	-2.37795827	-2.963784303	-2.451279026	-3.327495481	-2.649875087	-2.639464178	-2.275509937	-2.794948679	-1.989931567	-2.473556635	-2.077047635	-4.246359988	-2.777744938	-3.225755944	-1.132832466	-2.271447039	-1.865276608	-2.659066457	-1.795197668	-2.640940593	-1.782665047	-1.538965399	-2.760891625	-0.8081762432	-2.807522785	-2.727875417	-1.788946216	-1.007442061	-0.462649597	-1.529821995	-1.763514329	-1.857722907	-1.177521116	-1.896509534	-1.626891898	-2.189261448	-2.399183104	-2.163611145	-2.673328449	-1.585086595	-1.878289864	-1.246439521	-1.514128128	-1.287163414	-3.440360257	-1.744545887	-2.358397772	-2.42875018	-2.661851171	-1.803363623	-2.357521442	-2.223074023	-2.330213495	-4.949533431	-2.781595753	-1.126758917	-2.173108018	-1.724699755	-2.626075335	-1.115348702	-2.298863168	-1.271309421	-1.724271413	-3.834497144	-1.727726368	-0.790615719	-2.082813993	-1.872483699	-2.382683974	-1.770807712	-2.243044457	-1.0664726	-2.603261617	-2.552944113	-1.042430297	-1.830582128	-1.567327534	-2.628035906	-2.908973373	-3.000238468	-2.518641541	-1.386606052	-2.079592721	-2.614984041	-2.007575611	-3.126924087	-2.465925047	-2.14577639	-1.255642294	-2.725180333	-2.336670574	-2.235732746	-1.720061443	-2.027483674	-1.469839928	-2.202260372	-2.172467131	-1.092062864	-1.686465409	-1.39716675	-1.377245265	-1.734691197	-2.016600949	-2.169109568	-1.237885814	-1.644834212	-1.286131794	-1.289432773	-2.876596771	-0.9087047853	-1.353505145	-2.549487365	-2.309989445	-2.069573799	-2.159858557	-2.515101925	-2.342049896	-3.741752744	-1.006719561	-1.581826929	-1.982645557	-1.921255002	-1.487488201	-1.233068667	-2.278305319	-1.970308242	-2.164618239	-2.14324571	-2.597436748	-0.9163059652	-2.708086207	-1.858781669	-1.304778083	-3.064098879	-1.852403401	-2.780782705	-2.072494898	-1.51359051	-2.948808396	-1.359620518	-2.536139536	-2.262466172	-1.879628753	-2.873373762	-4.037313566	-1.361189551	-2.093834189	-0.6063755813	-1.324794054	-2.677833902	-2.476927008	-2.786763501	-1.893999381	-2.370230696	-2.173310816	-2.694600974	-1.24573267	-1.449046475	-1.989287406	-1.495394366	-1.941572821	-2.479845996	-1.158062303	-2.295936002	-1.852249501	-2.215890658	-2.507795944	-3.2999638	-2.328154165	-2.744439307	-3.199759032	-2.81451558	-0.6216734005	-1.797344593	-3.450263642	-1.510136726	-2.141176582	-2.126995142	-2.557740652	-1.47363108	-1.771101654	-2.185410516	-2.539110139	-2.701564496	-2.277079573	-1.627123207	-1.364116103	-1.338250083	-2.572377128	-1.071034432	-1.583931429	-1.570101148	-1.45181835	-0.6483611971	-2.50273277	-1.898551166	-3.230172223	-2.281318763	-0.9967029875	-1.643193205	-0.8794010095	-1.900756598	-0.8588526709	-1.62118362	-2.581956701	-3.401088558	-2.41080692	-2.301143002	-3.037836398	-0.6111853807	-2.566741346	-1.593022664	-2.050657804	-1.526002437	-2.263300228	-2.14671794	-1.936316239	-2.082728316	-3.745465164	-1.582963433	-2.503339453	-3.17524993	-1.209295197	-2.807089288	-1.601197868	-1.276511945	-2.220970245	-1.610235222	-1.695629693	-0.9793472941	-1.673338986	-1.879190314	-1.114258814	-2.825002252	-1.432949968	-1.094322692	-1.791574623	-3.164785876	-3.211505617	-2.818304454	-2.284362786	-2.672407828	-1.632862516	-1.723481156	-2.575445065	-1.960733264	-0.895309942	-1.733504078	-1.635702522	-2.432405035	-1.895997353	-2.929927007	-3.028941355	-1.58940261	-2.824287337	-4.047006924	-2.177449528	-1.510707564	-0.4844551561	-2.584692841	-1.380874184	-2.520511849	-2.651589407	-1.74011872	-1.591779296	-1.70190721	-2.403522952	-1.621266537	-2.682766311	-1.734904925	-2.08823091	-1.771784384	-3.142519622	-1.464662771	-1.675176468	-2.27230432	-1.216850175	-3.210837551	-1.292230882	-1.131397626	-0.7668786133	-1.446546673	-2.185732937	-2.522605227	-1.980898157	-2.237613924	-1.817792725	-3.049652197	-2.002508217	-1.473274354	-1.272088472	-3.155275915	-2.341927696	-2.310103451	-2.361478265	-0.817102239	-0.88405926	-1.690470094	-1.913261376	-1.982132563	-3.264925743	-2.955483314	-0.7372774978	-1.379515629	-3.079351402	-1.225821085	-2.213488802	-2.213638565	-2.108646696	-2.304343529	-0.689842291	-2.911472031	-1.43013012	-1.087773885	-2.244421638	-2.734851014	-0.6881216665	-2.660164788	-1.661838584	-1.337601714	-1.216942854	-2.532230697	-1.094287339	-2.328892718	-1.64077193	-3.371403007	-1.420416542	-2.65528281	-0.6573749113	-1.394754086	-1.295264636	-2.199706881	-1.430645029	-2.65295008	-1.755967281	-1.506126386	-0.6829201288	-2.085323422	-2.004454113	-1.583583597	-1.712140215	-1.861966504	-2.116946976	-2.644958386	-3.687026535	-1.480489891	-2.610945264	-1.338332884	-1.259503079	-1.28954988	-2.307509633	-2.002953678	-3.718330744	-0.9110377164	-0.7979131033	-2.174848065	-1.693375177	-2.047071647	-2.231982268	-1.891802455	-1.127446226	-2.016832261	-1.899143511	-2.4351621	-1.722356813	-3.196815531	-2.475269111	-0.1410357354	-2.676135282	-1.484541114	-1.787492623	-3.031194505	-1.790470187	-1.340257709	-1.203314056	-1.525644152	-2.185011939	-1.725926381	-0.4688443813	-1.091939356	-1.165036157	-1.977128499	-1.613398675	-0.1017294814	-1.349415046	-0.4996215322	-1.952445545	-2.769295248	-3.111014393	-2.777533501	-3.253848399	-1.741876682	-2.682378233	-1.630335258	-1.000942826	-1.940349966	-1.89360778	-1.526959822	-2.715723209	-2.465386865	-2.064211154	-2.01213629	-2.380092552	-1.245147042	-0.9999456799	-1.462056082	-1.780783018	-1.669124144	-1.439991421	-2.159859555	-1.825739185	-0.9983771983	-1.613363582	-3.94164781	-1.041377793	-1.193017597	-2.56657096	-1.588138671	-1.531772556	-1.044950741	-1.417320835	-2.468654585	-2.487318933	-1.907382566	-0.2019388292	-2.568042076	-0.7689470094	-1.870080443	-2.03692692	-1.600972192	-0.8487087324	-2.016015152	-0.756560959	-1.338275518	-2.188343077	-1.588601904	-2.201632162	-1.789822093	-1.684171462	-1.406241554	-1.515532431	-0.5751866873	-1.695907953	-0.5988861259	-0.9749356211	-2.027817129	-1.836954684	-1.235887334	-2.406035205	-1.641175531	-2.061697218	-2.068695811	-2.22403905	-1.33537443	-1.139444746	-1.695645679	-2.277019317	-2.157848604	-1.35857718	-2.241498722	-0.8138729275	-3.170562598	-2.731822242	-2.705042509	-2.1600268	-1.962100489	-2.416666202	-2.997769431	-1.67164452	-1.656216582	-3.382613192	-2.063305779	-1.782687835	-2.457576744	-3.043367778	-3.132760267	-0.9213896859	-2.34039415	-3.360757439	-1.922222427	-1.422721519	-0.3631444328	-1.644014785	-1.602223354	-1.731764833	-2.093660033	-2.898599094	-1.483860157	-1.364090153	-1.885658492	-1.778347849	-1.481857135	-1.910787332	-2.423516263	-2.170247667	-1.150842491	-2.327403903	-2.471191472	0.5038764735	-1.52882407	-1.627110861	-0.662661837	-1.543956463	-1.86684649	-1.223708505	-1.964759182	-3.389918901	-2.258862226	-4.018915269	-3.689913675	-1.934762506	-1.968066843	-2.724488135	-1.662708912	-1.459094736	-1.378950411	-1.196289439	-1.904036751	-2.302774738	-1.761125176	-1.098197103	-1.233248352	-1.182238041	-1.992769885	-1.392259566	-0.75100441	-2.60439791	-2.030471641	-1.017516599	-2.284917105	-1.498930849	-3.044580158	-1.705969755	-0.6254763236	-2.223532775	-1.18085846	-2.948474338	-1.514562958	-2.01941582	-1.276337293	-2.136400833	-2.672707607	-1.590520202	-1.889622973	-1.18995052	-3.591838615	-1.533537446	-2.090971295	-1.988959259	-0.9548523369	-2.453057135	-2.238508845	-3.437890611	-1.81659961	-2.467428796	-1.731049561	-3.094205024	-1.406066464	-2.045665216	-2.305451405	-3.464595366	-1.828980353	-1.689924983	-2.212891752	-1.758941663	-0.5701302156	-0.8738397136	-2.907657803	-2.013183854	-1.89869934	-2.186937112	-2.738899989	-2.0265	-2.399506248	-1.111278463	-1.600061058	-1.591153606	-1.671651339	-0.4932818748	-1.804284851	-1.770424356	-0.6534555233	-2.188930366	-3.204028986	-1.03164845	-1.880540892	-2.124469922	-1.636257946	-2.876950166	-2.531141254	-2.222988275	-1.822001551	-1.115210964	-2.125521658	-2.197589014	-2.35180283	-1.581885744	-1.102439893	-1.969827363	-3.227315495	-1.701258039	-2.7855919	-1.592961929	-1.690149994	-2.81481608	-1.963205893	-1.088693568	-2.030326121	-2.720468305	-2.330994957	-0.4706879766	-1.662652634	-1.205212238	-2.570632973	-0.83199998	-1.938236643	-3.205268664	-3.340094866	-2.28936008	-1.942105114	-1.459283201	-2.40879064	-1.221043684	-1.796482993	-2.474803419	-0.6126144649	-1.413337748	-2.789522213	-2.703736502	-2.758265827	-0.3307898032	-1.353763619	-2.232916493	-3.322100226	-0.6349397572	-2.347735627	-2.830520445	-2.054322321	-3.699520329	-1.311018431	-2.580459866	-3.718715727	-1.498515027	-2.192476841	-2.177395884	-0.4508672736	-2.660295649	-2.417352644	-1.803371686	-2.277445204	-0.7088405024	-1.924032774	-2.752916213	-3.020261557	-0.8477993379	-1.724133668	-3.165611491	-0.7810145107	-1.362087549	-2.11955646	-2.08569864	-2.733283795	-3.152199131	-1.38326431	-1.684428716	-1.053782057	-1.926967858	-2.61405163	-2.658361225	-2.069018582	-1.755691499	-1.969265294	-2.166917245	-2.107911581	-1.279828285	-2.13585448	-1.92674777	-2.241421036	-1.787510937	-1.783222923	-1.345651447	-2.407233757	-3.234606406	-1.976511838	-1.640267771	-3.870706732	-0.9683622483	-2.008426411	-2.656075693	-2.568612087	-2.053103066	-3.904178229	-1.22571748	-1.205357806	-2.041856319	-1.905063047	-3.100443461	-1.554651025	-3.138915034	-1.935450307	-3.092236982	-2.506607401	-1.998012805	-2.225783701	-3.044858988	-2.149725564	-2.895706778	-2.446642824	-2.068420506	-1.497286707	-1.539138251	-0.6853108435	-0.8620857781	-3.149013356	-3.028511568	-1.35473105	-0.9995451613	-1.787223037	-2.572613364	-1.892321097	-1.733293239	-2.741312687	-2.405105202	-1.31120104	-1.692428522	-0.6030417834	-1.772911874	-2.451221637	-1.844398274	-3.456450527	-0.6170381072	-3.246862079	-2.299622583	-2.651508793	-1.266734918	-2.185880954	-2.738583417	-1.145842523	-3.507327652	-2.441472826	-1.251329014	-2.953468239	-1.303656643	-2.690748588	-2.149929535	-2.964096264	-1.992184737	-2.685641526	-2.625624007	-2.710646798	-2.95391478	-2.240765513	-1.6789658	-0.3688467133	-2.119846878	-1.494699299	-1.905320678	-2.858833159	-1.65707251	-3.052849999	-2.468539132	-1.588000166	-1.428801083	-2.808377616	-1.764617643	-1.430861517	-2.529429647	-2.628831514	-2.229859015	-2.708696686	-1.561595024	-1.664532416	-1.779967882	-1.773281288	-2.017098544	-1.81429068	-0.7436148609	-2.501489073	-1.97523356	-2.641326416	-1.269639202	-2.076901115	-1.844795983	-1.627712081	-2.671561338	-1.26159118	-2.742874314	-0.9935560807	-1.846659947	-2.523130191	-1.97297837	-2.861303242	-1.999092871	-0.6700533329	-1.176272942	-2.015833855	-3.140851135	-2.511893865	-1.555998654	-1.40655834	-1.854713167	-1.735832464	-1.739995971	-2.305441948	-2.754962752	-3.341278299	-3.136621366	-1.269922672	-1.273216608	-1.371224679	0.02595068619	-0.5938177389	-0.5793386717	-1.70406779	-2.311691824	-1.526046323	-0.8230899719	-1.018555531	-0.8669603076	-3.13021674	-1.273201056	-1.392376891	-2.284641149	-1.93463867	-2.862384879	-1.363777086	-2.792719262	-1.47356241	-1.389438812	-2.717739125	-1.806625113	-0.8309344516	-2.138154882	-2.976161163	-1.232725371	-1.748391994	-2.393505678	-4.069907437	-1.752144274	-0.9371366612	-2.197850325	-1.468870857	-1.439202739	-1.107495396	-2.093242326	-2.39170822	-1.856747014	-0.9259992333	-2.781039863	-0.870776809	-2.51625756	-1.555535322	-2.089903108	-0.9203979029	-1.904990788	-2.490820935	-0.7204042507	-2.083095748	-2.399724412	-0.9107413723	-1.55149292	-0.05684569104	-0.9369298951	-1.790037219	-1.863754212	-2.183926676	-1.94444536	-3.552408234	-2.591589517	-2.54820077	-2.049060289	-3.115931219	-1.591882573	-2.270951894	-1.901247304	-1.562981572	-2.459857935	-2.685995086	-1.731848791	-2.113108443	-1.990235359	-0.5554211386	-3.211925978	-1.513090701	-2.923035866	-1.857234189	-2.419899995	-1.387377061	-2.328545015	-3.639198418	-2.185227865	-1.77202912	-0.9063353267	-2.455646368	-2.491993846	-1.660987636	-1.385214516	-1.486072685	-1.515550767	-1.30104763	-1.632431663	-2.579304474	-2.611635938	-1.881101534	-2.053496328	-2.142927798	-0.9567390175	-1.454968634	-1.458927337	-1.85671567	-1.190659096	-1.90127674	-0.9071823415	-2.071277524	-2.248113447	-1.199819229	-2.261985571	-1.749854398	-2.075949389	-2.807392361	-2.440148479	-3.449577154	-1.96455041	-1.651001067	-0.6520374375	-2.149383246	-3.299593677	-2.194732997	-1.645842746	-2.166584405	-2.37985348	-1.503327536	-2.246533012	-1.932003587	-1.879245155	-1.752187724	-2.485070261	-2.135756393	-0.4173514883	-2.334993877	-3.068229767	-1.452422938	-2.173798377	-3.635639473	-1.120988867	-3.084945432	-3.000908482	-1.887628644	-1.667786614	-2.14325434	-2.159481591	-1.976675273	-3.055551771	-1.871739807	-2.559673434	-2.162114167	-1.455379204	-1.95560691	-2.81047109	-2.217871001	-0.5363571162	-2.977021101	-1.64182588	-1.223678295	-1.875388145	-3.689167258	-0.873169773	-2.222675153	-1.99244878	-2.060312551	-1.497247313	-1.888636305	-1.748658436	-3.211208891	-2.26747639	-1.141982153	-2.903051093	-2.005211468	-2.8946174	-2.356376903	-0.9789317541	-1.448689315	-2.286382944	-1.999068324	-3.540052543	-1.087202897	-3.538517682	-2.442995992	-0.7850521634	-1.681936836	-2.588569005	-2.553105881	-2.815158736	-0.7279764669	-1.829189379	-2.456501776	-2.249898401	-1.925870486	-1.901427806	-2.054489018	-3.303028025	-1.617661341	-1.555136126	-1.77345097	-1.483991444	-2.043336796	-1.816745059	-2.249108452	-0.8397874672	-1.030387808	-2.653138556	-2.39684633	-1.473235688	-0.4799824857	-1.565182251	-1.846540376	-1.2515644	-3.047065896	-1.120610617	-2.275273153	-3.135875091	-1.551893567	-3.295047669	-2.627174014	-2.408220654	-2.30385542	-2.468390919	-0.8712442236	-2.467461061	-2.069286111	-1.787665981	-2.371061898	-0.9538469361	-1.88401669	-2.183270904	-1.896402807	-2.218988591	-2.752394226	-1.442358978	-2.312593409	-1.722293491	-2.529132083	-2.946279985	-2.921806063	-3.2623115	-2.927997935	-1.156630323	-2.739941454	-3.470156721	-0.8879764201	-1.812819836	-1.340890795	-2.276188162	-1.193396186	-0.7776700101	-3.003351352	-1.743331715	-2.037508427	-2.19010407	-1.517050635	-1.318689043	-2.425943472	-2.306744409	-2.362580036	-2.216148353	-0.9272344582	-1.772890258	-1.447976631	-2.513940835	-2.789636982	-1.816693067	0.03037610857	-1.929591844	-1.997827158	-2.049662223	-3.482850081	-2.794344387	-1.638496017	-1.414566115	-1.706945986	-1.92428937	-0.8197708593	-2.438827425	-1.557701247	-4.010708571	-1.884490821	-2.190996459	-1.047588226	-1.451166713	-1.678628684	-2.027746953	-1.213128459	-1.017393513	-2.6419661	-1.135811307	-1.698412306	-2.748052654	-2.019324974	-1.998345923	-2.63411582	-1.765768345	-2.068357712	-3.224617039	-1.919981632	-1.561771909	-3.320546215	-1.320232607	-2.346852246	-3.685798709	-1.271761775	-3.331908761	-2.201559057	-1.362173806	-0.3804072841	-2.212267367	-1.465871914	-1.102665355	-2.813489415	-2.674077298	-2.685773203	-2.288350115	-2.642067248	-2.338722295	-1.201684117	-1.699555826	-2.93926545	-1.52747754	-2.151714846	-2.34288088	-2.070117599	-1.529643923	-1.687987673	-1.961457211	-2.58712925	-1.572440381	-2.367715162	-2.719999845	-2.587156829	-0.9252852693	-2.684734426	-0.8279133237	-1.954082964	-2.165101973	-1.650187053	-1.684150157	-3.198389084	-1.622911301	-2.866943838	-0.9200036428	-2.459439361	-0.8969201227	-2.338862723	-2.862076907	-1.988458462	-1.593085756	-2.502337448	-2.471759906	-2.342698423	-1.466038565	-2.163827281	-2.540034798	0.006238243183	-1.08576687	-1.619929017	-2.485935087	-2.613311868	-2.556956692	-1.489171376	-2.688851231	-1.445131777	-1.500430248	-0.09296557437	-2.473706843	-2.070815854	-1.335312641	-1.738002447	-1.821203304	-2.240994345	-2.562117017	-1.556582721	-1.97711976	-1.861817014	-2.358017807	-1.086399162	-2.273351385	-1.88325231	-2.255399386	-2.700273412	-1.897379553	-2.206194902	-0.8688594405	-1.132363206	-2.07498774	-1.579684848	-0.7382723136	-3.48305331	-2.54770537	-1.351640932	-0.8114000898	-1.903166391	-1.625222982	-2.516049397	-1.871412453	-1.996066209	-1.980944497	-1.477146628	-2.209788963	-0.5530201277	-1.049563975	-1.88240359	-1.71478479	-2.891250409	-0.8678125643	-1.859646693	-1.706276179	-2.010801764	-1.073694461	-2.279781765	-0.1119222556	-2.490539411	-1.694737702	-3.246109607	-1.519267648	-2.229333066	-1.582052327	-1.760698933	-1.799007672	-0.9726924281	-2.034931037	-2.07806474	-1.324579608	-1.909406665	-1.532307681	-2.312250488	-3.043069573	-2.492994157	-2.70073073	-1.870806837	-1.834965059	-2.787292161	-2.247184395	-2.125336603	-0.7060337226	-1.268806712	-2.305893621	-3.508846251	-2.22658801	-1.724016469	-1.847100391	-2.591294917	-1.009203521	-0.8287317168	-2.522196786	-1.900132485	-2.011234522	-2.437005985	-1.450118071	-2.15021718	-2.921539349	-1.346679032	-2.438710227	-2.154253333	-4.006146541	-2.870213626	-1.023423753	-1.738661858	-0.9322627622	-2.152037351	-2.655484829	-2.059436767	-1.047678078	-2.395216872	-2.344611174	-2.516900417	-1.824995003	-1.777565734	-2.724958816	-1.616689256	-3.865753661	-0.5676425477	-1.159785244	-1.479432407	-1.229209185	-1.97467174	-2.638345534	-0.9143806133	-1.653383275	-1.987884062	-2.393424252	-2.24571427	-2.160305063	-2.335383001	-0.9240557651	-2.080567679	-1.733250395	-2.333755296	-2.55944116	-2.399517108	-1.519489273	-0.9132695078	-1.529058145	-2.225832566	-1.170343917	-1.317682886	-2.00279776	-2.427966674	-1.244563216	-0.5401716289	-1.53952387	-1.691658055	-2.08610007	-0.4972995916	-2.546116143	-1.645182177	-1.66533972	-3.301645336	-2.233002058	-2.329811983	-0.870333951	-2.680270761	-3.069929673	-2.377477143	-2.696918409	-1.378550589	-1.993451622	-2.171794643	-1.141640134	-1.702462574	-2.047990445	-2.127572195	-2.424715424	-2.76191617	-1.518234826	-1.902782874	-2.141095173	-0.1358604853	-1.561880163	-1.367863921	-1.484749907	-1.281382697	-1.710813905	-4.582576313	-3.708471438	-3.074328019	-2.990980084	-1.438738879	-1.772294526	-1.996073489	-2.181285928	-3.136818718	-2.608021679	-2.34547328	-1.852822719	-2.22551516	-0.796471862	-1.97986648	-0.665055177	-2.236505535	-1.795759193	-2.051799813	-0.9648250486	-3.040908857	-2.938309879	-1.165202844	-1.809852841	-0.9736465433	-2.057146171	-1.871524718	-2.78668481	-2.187137715	-1.6214933	-2.545145361	-0.4185179351	-1.153588973	-1.033248136	-1.398135295	-0.8344674862	-2.142600931	-0.9719511068	-1.92990748	-2.26557174	-1.02310663	-1.626841061	-2.439122792	-1.403127055	-2.309189721	-2.93319673	-0.8698994411	-1.063187052	-1.700255382	-1.036961244	-3.023346589	-1.700716627	-1.368926782	-1.050268535	-1.704929269	-1.2089917	-1.334078012	-1.322043955	-1.553905884	-2.671594603	-1.374316354	-4.096790277	-1.718043546	-1.859298881	-1.675398985	-2.676952366	-1.912080443	-2.047561095	-1.906474468	-1.895988295	-1.374371652	-2.665745455	-2.109507083	-1.401980282	-1.874757831	-2.263189496	-1.908806398	-2.432290657	-1.103464715	-2.097946082	-2.773185897	-2.111191287	-1.486003579	-3.060173802	-2.677000409	-2.01140718	-0.540180304	-1.707804207	-1.421114784	-2.92756588	-1.194140133	-2.013014726	-4.073491078	-2.294655712	-1.911263505	-1.949064272	-2.281949315	-2.02800531	-2.688431797	-3.21992984	-2.87248824	-1.559649067	-0.6155391312	-1.141751783	-2.113285235	-1.651546851	-1.000487192	-1.871634578	-1.5833546	-1.834517236	-2.895976767	-1.211577278	-2.077896658	-1.806927337	-0.2399047427	-0.9884302345	-2.743033782	-1.677401872	-1.996040619	-1.908613982	-2.388561445	-1.603393852	-2.026169793	-1.642861149	-0.740741497	-1.870233037	-2.087455655	-0.8250034777	-1.211932088	-0.6173587665	-2.173360253	-2.56325501	-1.761336148	-3.054827026	-2.00979799	-2.618377138	-2.193898743	-2.247035811	-2.412439484	-1.772840023	-1.413599184	-2.157703861	-2.091477885	-2.208021931	-2.121007374	-1.651720027	-1.794134002	-3.632644897	-1.661048041	-1.65417129	-2.575728662	-0.8642993764	-2.374132108	-1.377961448	-3.343921485	-1.840696412	-1.244748594	-2.242450352	-4.272157194	-2.080086218	-1.221152254	-1.57308797	-2.224678257	-2.426741832	-2.011631568	-2.507304448	-0.7915804722	-1.896321556	-2.726628119	-2.019803959	-2.886424981	-1.701721818	-1.787077006	-2.839327044	-1.154576824	-1.653585748	-1.13049687	-2.054118033	-1.111668107	-1.660380704	-1.692446236	-0.8168734074	-1.31368459	-2.056668325	-1.935430764	-1.743854254	-1.90571041	-1.83046233	0.4612631559	-0.4033322793	-2.260450656	-2.195647949	-2.073648263	-1.379989947	-2.183421002	-1.7746441	-1.938579241	-2.717936531	-2.072075653	-1.726055415	-1.991083392	-1.482524548	-3.036418784	-3.182479429	-1.699377589	-2.1327157	-1.382556192	-3.483390439	-2.320795674	-2.524010755	-0.9703258917	-1.431807224	-0.8160204168	-2.706062196	-2.84999313	-2.654199715	-1.786231403	-0.506127232	-2.498616716	-1.588025385	-0.3971228353	-2.520352705	-1.302299522	-1.761285914	-3.089188325	-1.637995147	-2.000451841	-3.439075738	0.2664083129	-2.25893622	-0.2614316211	-2.062041922	-2.699186409	-1.02467213	-1.682031568	-3.327842497	-2.620527623	-1.864005301	-1.25883722	-0.9151217063	-1.648457281	-1.27359662	-1.977226246	-2.29717664	-2.082416116	-1.28676234	-2.02606442	-2.5625349	-2.322726326	-2.794388432	-2.127777327	-2.655441436	-1.414725956	-0.6206845467	-1.283206554	-1.415003733	-0.4094538483	-2.74205579	-2.494521937	-1.24249527	-2.117959697	-2.886565054	-1.830721252	-2.100564135	-1.811823472	-2.124977643	-2.924412961	-2.153785765	-0.221632252	-3.026945943	-1.588073495	-1.246398646	-2.302881344	-1.209583299	-3.432621422	-1.563065616	-2.2083401	-0.1579325823	-1.256980662	-2.684645048	-1.726660605	-1.665697194	-2.405505683	-1.21976531	-2.155046923	-1.449809411	-3.225021739	-1.64138097	-2.547145891	-2.508505463	-2.015915411	-1.487684703	-1.614192341	-1.720323517	-2.5169305	-2.870381362	-2.773960805	-2.458150659	-3.41649437	-1.461522659	-2.894174022	-2.661489477	-3.345361636	-2.348742633	-2.312677624	-1.987580288	-1.470379701	-1.390905908	-2.393311282	-2.105147576	-1.900266882	-1.14107693	-1.921835054	-1.439002221	-1.980014543	-2.815438722	-2.148302367	-2.79401532	-0.888058023	-2.377986048	-2.432520636	-1.937351891	-1.932249332	-3.099691395	-2.980094054	-1.691541103	-0.84407628	-2.159600313	-2.579637157	-2.557637447	-2.474254854	-2.195290813	-1.902050513	-1.065230306	-3.368531638	-3.184440598	-2.032076236	-2.836562817	-2.879294345	-2.096062651	-1.51406686	-1.862541165	-2.074139128	-3.147547761	-2.271538957	-0.9207769775	-2.545355727	-1.299333866	-2.400331694	-1.949150726	-3.2088316	-1.322026945	-2.078784664	-3.006652601	-1.784192945	-3.123215034	-1.44554739	-2.431040284	-0.6470462797	-2.123404666	-1.682173654	-2.025661337	-2.815365249	-1.321760919	-1.810748242	-1.434638512	-1.715631734	-2.541407744	-0.6887695407	-0.9450865083	-1.416483726	-0.7333675848	-2.428527237	-1.83426389	-2.938620721	-2.459172623	-2.430196909	-0.999231086	-1.269441938	-1.963642739	-2.077180799	-2.968695593	-1.931560215	-2.319374775	-2.298187997	-1.051299825	-2.824288793	-0.8901654404	-2.482486283	-1.61079857	-2.704225354	-2.396933807	0.003777880293	-2.461788343	-2.065093862	-2.341828476	-1.670441879	-1.21067989	-1.040375197	-1.739001118	-2.409149189	-1.327680559	-2.414884514	-2.142628661	-1.346836045	-2.17033771	-1.633429989	-1.090207854	-3.648254601	-2.998823077	-0.9971135696	-1.841441181	-1.863440759	-0.3300570108	0.445491359	-2.983342082	-2.858216941	-2.153802672	-0.7798676192	-1.209588524	-1.63855114	-2.403417536	-1.108365999	-2.453495362	-1.947811208	-2.234219062	-1.80478348	-1.084783187	-2.061511043	-1.112564066	-1.018170908	-2.276871615	-1.802772159	-1.659192774	-2.036143379	-1.655608114	-1.652337466	-1.522499387	-0.8664611184	-1.497647364	-3.535194113	-1.551884134	-0.7805688184	-2.209053371	-2.488107479	-2.381438225	-1.685030449	-1.85046509	-1.771170111	-2.630293465	-2.490594257	-1.928285023	-1.980487556	-1.647817355	-1.608887074	-0.9426959067	-2.187923908	-1.629882204	-1.160933394	-2.843299085	-0.7862997894	-1.747775069	-2.641843682	-1.766637256	-2.504245708	-0.8668527648	-1.773754185	-1.120771052	-1.641705337	-2.601100528	-2.51608699	-1.371754439	-2.550983294	-2.185334379	-1.893655236	-2.364976417	-1.233509102	-2.899088617	-2.110493692	-0.9441440826	-2.41431716	-0.7270237337	-2.020384031	-2.436034871	-1.616816042	-2.787875663	-0.2949582096	-0.6567992133	0.222317471	-2.827905318	-2.705691495	-3.451198267	-1.858528369	-1.56288276	-0.4959210716	-1.812431852	-2.094063355	-2.831911649	-1.162005588	-3.293753718	-1.765373305	-1.890797312	-1.351699095	-1.918257626	-3.182141413	-2.614885571	-1.996690289	-1.403780063	-3.137566389	-1.358657268	-0.852402558	-1.921108475	-1.416920543	-2.477124138	-2.33145818	-2.288044927	-2.955845334	-3.194707107	-1.564494	-1.669958719	-3.067764287	-2.239404165	-1.678699138	-2.98467515	-1.43678835	-1.226791463	-2.77877367	-2.538164163	-1.971082801	-0.5450696091	-1.906271582	-2.393050915	-1.406053758	-1.513734791	-0.1060547171	-1.598958011	-2.180595316	-1.328146446	-2.155058491	-1.901687445	-2.329806508	-2.565134932	-2.425234056	-1.399953394	-0.684450628	-1.84118911	-1.413895217	-1.39144302	-3.134392817	-2.82690091	-2.830984561	-1.241222771	-3.002163813	-0.7211158365	-1.4640044	-2.324399143	-2.748655314	-1.258841187	-1.317481032	-1.203020233	-1.896897056	-2.78244645	-1.545274255	-2.204871652	-2.834417532	-3.114735034	-2.053020623	-1.282070725	-1.803440882	-2.531970845	-3.536072346	-2.070058432	-1.143583327	-2.626356199	-2.247996243	-1.220790063	-2.591093178	-0.81623643	-1.541145472	-2.959265703	-2.228608816	-1.224020756	-1.210794115	-1.860722871	-1.810999831	-2.723031494	-1.321301711	-2.332018578	-1.854907953	-2.057832079	-1.34206273	-2.279493705	-1.921861281	-2.197592219	-2.844667985	-2.460128918	-2.31544654	-1.734500231	-1.928989412	-1.894961613	-3.528623633	-2.806363422	-1.674828116	-2.945760189	-1.353647091	-1.870962917	-0.7610151432	-1.748622978	-1.670404018	-2.656537811	-0.4812691325	-1.867228031	-1.856337169	-1.991370471	-2.19590528	-0.956177813	0.0746847411	-1.298222367	-2.386979955	-2.681944019	-2.70744322	-1.856504631	-1.25691501	-1.107403045	-1.71854874	-1.328548509	-0.6886118354	-1.927012863	-2.125923399	-2.078735085	-1.965009556	-1.425819055	-0.9652152306	-2.733054862	-0.8458749907	-1.511755793	-1.788552699	-1.568748311	-1.659906902	-1.448562373	-2.377491852	-1.540866126	-1.804556627	-2.014475275	-1.607274073	-1.819266405	-2.327457254	-2.915578262	-1.274771448	-2.844424614	-0.05263143038	-2.161632447	-1.566602011	-1.489402485	-1.30513732	-2.391187243	-1.413088272	-2.500266296	-3.040783051	-1.644860347	-1.672307752	-1.107340468	-2.43441326	-1.468665437	-1.923371852	-1.121073508	-2.490937479	-2.267991204	-2.366776851	-2.14824172	-2.233387061	-2.014226667	-2.47544555	-2.29789444	-0.6082260489	-1.611635296	-1.297387141	-1.064983063	-1.933536815	-3.831085004	-2.068188673	-1.873923856	-2.037590146	-2.254229546	-2.103614423	-2.84812677	-1.261365836	-1.882359894	-2.417718342	-2.973330158	-1.473367591	-1.857888328	-1.982844679	-1.161499214	-3.29681485	-2.917225567	-2.279349333	-1.370062269	-1.794543071	-1.822015379	-2.70247475	-1.790247184	-1.551578422	-1.243645393	-1.514930717	-1.978786803	-2.76468899	-2.859105304	-2.072284163	-2.231032273	-1.577189539	-2.41470621	-1.073686783	-0.8960351556	-2.925992377	-2.437736458	-1.754169409	-1.675897023	-1.656644696	-1.828237565	-1.375248601	-1.77324419	-1.465023233	-1.646947701	-2.552470255	-2.164185014	-2.868399595	-1.963245718	-2.538546625	-2.085783396	-2.424174051	-1.131043509	-1.494761163	-2.892594973	-2.07928268	-2.350552115	-1.941627597	-1.631153363	-2.024043056	-1.397427311	-1.823768396	-1.231600277	-0.7265866136	-3.101427197	-0.892055633	-1.628445878	-2.460857661	-1.922991862	-1.937090296	-0.706306238	-1.926025812	-2.453657386	-2.136624395	-2.380864094	-2.182681701	-1.215356361	-2.383651652	-1.686016069	-2.395757894	-3.06693105	-1.715927866	-1.504498608	-2.522748857	-1.746376508	-2.180069282	-1.549397058	-2.58147952	-2.806281336	-2.037095393	-2.341265064	-1.871868185	-2.343813833	-1.556328436	-2.627441523	-0.7820361555	-0.170099365	-2.961250755	-1.57764232	-0.1518273223	-1.496681579	-1.636085927	-3.020237083	-2.734918179	-2.026492195	-1.252952271	-1.803951489	-2.389463708	-3.060159671	-2.226118566	-2.048425536	-1.717560837	-1.405279882	-1.595091741	-1.715043656	-2.145816625	-0.9036249711	-2.227717805	-2.012616541	-2.693971484	-1.225657547	-2.748719789	-1.709980332	-0.8774580448	-2.782251317	-2.267378078	-2.294107008	-2.640768996	-1.699429513	-1.396723755	-2.3959933	-2.085370637	-1.450446095	-3.311292923	-2.040425145	-2.359427074	-1.257594151	-1.354458571	-1.28810154	-3.326998354	-1.994061406	-2.120780867	-0.7117825218	-1.801572405	-2.420327603	-1.763218002	-1.705652484	-2.467702909	-1.503472938	-2.595555881	-1.500695374	-2.069186632	-1.423549649	-2.541542504	-1.954597345	-0.2854937688	-2.897691283	-2.229788392	-1.576988849	-1.583425211	-1.304865239	-2.174729912	-3.671697392	-2.52098707	-1.814080187	-2.463098804	-3.197851828	-2.139166312	-1.774852861	-2.697332395	-0.8806386966	-3.283600882	-2.798024093	-3.417131252	-1.818185001	-0.913955757	-1.397972097	-2.073881777	-1.73396349	-3.091047332	-2.140884359	-2.60153281	-2.569595172	-1.215117645	-0.5828924897	-1.544322156	-3.376568309	-2.212916537	-1.779139453	-0.8245830944	-2.748001385	-2.259606417	-1.89954404	-2.327460161	-2.383323645	-1.566096983	-1.259545694	-0.8838733369	-2.292278831	-2.317595799	-2.013717416	-2.645464958	-1.372336422	-1.342422055	-1.523521912	-0.5801679248	-3.853270171	-2.247041253	-2.212655002	-2.412980714	-1.691183829	-0.7534495938	-1.726329724	-1.027036948	-1.798832568	-1.14307262	-2.602381309	-2.193145506	-3.563983217	-1.696195387	-2.895462052	-0.7553698601	-1.653827691	-0.7429768328	-2.902150405	-1.552303008	-2.59750328	-2.427366971	-1.30726807	-1.111763461	-3.356092599	-1.358844281	-0.478167656	-1.447153887	-1.850630233	-2.802096418	-1.235122916	-1.81333062	-2.191618025	-2.021815667	-0.8313959225	-1.154171176	-3.12468102	-1.977581456	-2.03053007	-1.383262823	-1.942303745	-0.9524377123	-4.20884593	-2.564892981	-1.21069475	-0.3188562221	-2.908163662	-2.475052722	-1.470648625	-2.191628872	-3.441001141	-2.055209813	-1.922974629	-0.8823696487	-2.520827025	-2.889811827	-2.629001895	-2.883973179	-2.599662794	-2.362639707	-3.150868432	-2.257804228	-1.579849426	-1.157379	-2.568622864	-1.605214728	-2.098212749	-2.189712776	-1.486609977	-2.970254831	-1.447285874	-3.337329298	-1.026927815	-1.337574448	-2.198785322	-2.724127978	-1.748484593	-1.046025398	-1.528088737	-1.155834032	-1.30400225	-2.876792028	-2.250713482	-2.448511548	-1.343177063	-1.109128044	-2.193919597	-1.383380367	-2.683826815	-2.573571128	-2.054654506	-3.252860965	-1.799563275	-3.091839959	-2.208179836	-1.557978331	-1.727358914	-0.8641205999	-1.971953753	-2.211631373	-2.544410155	-2.905031721	-2.349630523	-2.476596014	-1.4395609	-2.007147523	-3.767402509	-1.749891859	-3.221618701	-3.18352228	-1.494571744	-2.168866171	-2.195138657	-1.147382291	-1.812865467	-1.544344065	-1.139897496	-2.412367001	-1.29915632	-0.7926205805	-1.015020439	-2.238451336	-1.820898929	-1.602683084	-2.165367393	-3.02521256	-0.9276240576	-2.691902646	-1.820135237	-2.384736813	-2.098320745	-2.301474495	-0.8408089673	-2.895720448	-2.232932557	-1.972648947	-0.4342914174	-1.777497197	-1.467184841	-0.3658182316	-2.885544286	-1.310219881	-2.256885424	-1.907632715	-2.387335314	-2.53560198	-1.779025649	-2.096575184	-3.034755143	-2.298714426	-1.664953671	-3.148125156	-1.727166198	-2.103113346	-2.30514876	-1.85087686	-2.319757616	-1.312972222	-2.665332046	-1.789855989	-1.657494149	-1.541473778	-2.477089478	-2.766705075	-1.681536555	-1.230777558	-1.808274299	-1.307138784	-3.697761202	-3.216654142	-2.138289798	-1.591433344	-3.380603167	-0.308119101	-3.08124151	-3.310151095	-1.647055859	-1.466081497	-3.84375033	-2.153361349	-2.418785009	-1.318414675	-1.375368534	-1.647647446	-1.452375961	-0.8556049355	-1.661301085	-1.953557478	-2.345319771	-2.423957349	-2.27235289	-2.268974063	-1.073335464	-2.494155889	-1.982991411	-2.949824834	-1.40431345	-1.877958875	-2.720628865	-3.121111536	-3.345562506	-1.85776507	-1.80865983	-2.408833606	-1.213994867	-0.9522803182	-2.367780302	-1.774842807	-1.904912741	-2.672573263	-0.8508228906	-0.8968959541	-2.287197986	-1.705530839	-1.249603336	-2.825705535	-2.605418809	-2.769606646	-1.430707003	-2.69279025	-2.552657209	-2.20025387	-1.763039044	-1.96392205	-2.748796103	-2.406559039	-2.836158183	-2.128826173	-1.904042907	-2.275562347	-2.86973909	-2.026595062	-0.38669846	-2.33694944	-1.195212729	-1.028583522	-2.148299626	-1.612015601	-2.831723304	-1.137935997	-2.347272601	-0.7436101107	-0.9019235817	-1.950971087	-2.27145345	-2.588433152	-0.294388528	-2.484477077	-2.620126406	-2.053024167	-2.935526193	-1.944762575	-1.753816598	-1.681718404	-1.414972036	-1.31698901	-1.912967459	-1.637965606	-0.8920025675	-1.718683077	-2.644801623	-2.202173156	-1.150788238	-2.389768094	-1.634007333	-2.632526543	-3.014750077	-1.406440201	-2.103611893	-2.433668024	-2.950647011	-3.184280267	-1.923559067	-2.478551359	-2.36978688	-1.808810003	-1.766957877	0.2511834516	-0.7295462268	-1.475575753	-1.502184176	-1.403670326	-2.384643233	-3.32515978	-1.526924516	-1.193102506	-3.22040879	-2.659771119	-3.137097242	-0.9337694896	-1.574044042	-2.167904863	-2.08254495	-2.721971304	-1.248558891	-2.690542136	-0.9644887252	-2.021132111	-2.086669543	-2.698051805	-1.418323962	-2.122858535	-2.019182553	-1.864778372	-2.367318133	-2.003699771	-1.130202608	-3.201284254	-1.523985364	-2.545104772	-2.50582747	-1.757675734	-2.628543721	-2.454206214	-2.5556346	-3.077339018	-3.291811992	-2.058915715	-3.325544911	-2.20908792	-1.882339266	-2.108293739	-3.35830225	-2.185243982	-1.744037065	-2.072172464	-3.234476128	-3.188582076	-2.27643585	-1.293718278	-2.309945747	-2.359854786	-1.126502317	-2.045256143	-3.373936916	-1.59957942	-2.185740885	-2.72374572	-0.8917449817	-2.427254252	-1.620402671	-2.321753278	-1.354764812	-1.740443327	-2.068915236	-1.9826136	-0.7901779452	-2.647393375	-2.8009776	-2.736720652	-1.587130001	-1.679983052	-0.9594247617	-2.35631967	-2.206427132	-1.542105112	-1.327545299	-2.119988674	-1.69873633	-0.7858117923	-2.025061267	-3.215373968	-2.002429751	-1.022770381	-1.458191934	-2.552029514	-2.291077306	-3.300182962	-1.464638085	-2.654988279	-2.256679276	-3.394397352	-1.419244083	-2.914837355	-1.109434473	-1.365858694	-3.043501644	-1.42194554	-2.887824682	-3.053994362	-2.503208318	-1.494810288	-2.521707891	-3.298104818	-1.621120962	-2.024935157	-3.109340073	-0.9843452986	-2.050533362	-3.102048323	-3.470304349	-2.112596942	-1.257250483	-2.221537531	-1.336757647	-1.947924545	-2.73530043	-2.516724118	-3.203018974	-2.304840514	-2.670540021	-3.288369062	-2.134025627	-0.7185822689	-2.429210803	-2.881232898	-1.507728541	-2.173946564	-1.572817869	-2.478897498	-2.161979958	-2.146317785	-3.395431437	-2.767297549	-2.077340428	-2.801845057	-3.405191892	-2.218134443	-1.228059582	-3.212008717	-2.598971852	-1.872865202	-2.034955682	-1.236464081	-0.7570246438	-1.772276146	-2.108215491	-2.059142745	-3.110079671	-2.323794172	-2.796785273	-1.549616021	-3.309357042	-1.836903207	-2.239877463	-1.546805464	-1.555784911	-1.108797483	-3.762865927	-1.803782606	-4.002302927	-2.795424252	-2.07891267	-3.19333707	-2.754347747	-1.638232021	-2.667777031	-2.757519577	-1.277801449	-1.113545171	-2.206196841	-2.844586334	-2.062280051	-2.296736056	-1.814293442	-3.123672099	-0.4946771328	-2.100446014	-2.990094266	-1.230517182	-0.7038024555	-1.724217195	-1.711440264	-2.787672385	-0.9891771629	-1.037706894	-1.701256052	-2.032152227	-1.888474687	-1.549259629	-2.943519691	-2.122171644	-2.971111165	-1.42891222	-1.557659151	-1.707992652	-2.212918898	-1.537932383	-1.534851106	-2.198255323	-1.065248928	-3.212474191	-1.431681762	-1.682163862	-0.8006068974	-2.551346816	-2.739545405	-1.730870716	-2.452136384	-3.266759528	-2.125432786	-1.77538145	-1.622044977	-3.213973658	-2.836227755	-1.955850937	-1.516363079	-2.606216795	-2.142763288	-0.6644839476	-1.553553749	-2.684236322	-2.982956614	-2.444372759	-2.340756661	-2.69118641	-1.905447097	-2.326977454	-2.571098621	-3.690297362	-1.23178283	-1.529734652	-2.773298257	-2.641108905	-1.528310838	-2.911631632	-2.805571549	-1.066927386	-2.73693031	-1.291597919	-1.472726973	-1.798763386	-2.27011095	-2.251475413	-2.764545219	-2.350667133	-0.6718345436	-1.485371028	-2.490633171	-3.141679065	-1.265045267	-2.436100323	-2.909374777	-2.020803038	-2.470107229	-2.711622587	-1.789334709	-2.240911683	-2.372600982	-2.396845098	-1.299228685	0.2368378835	-2.921376422	-2.501746572	-1.940075694	-2.154930623	-2.230038138	-0.1376793572	-2.593834855	-1.928940787	-2.767309802	-2.147505824	-1.472375393	-1.344979127	-2.710839342	-0.7850375176	-1.732400126	-2.411187791	-2.302150711	-3.106386397	-1.346442879	-2.158811303	-2.99731526	-3.935240252	-2.116827344	-2.42219699	-3.013611741	-1.652915439	-0.812093553	-1.272366429	-2.553583832	-1.841210636	-1.497688799	-2.767186959	-1.985534005	-1.683366917	-2.647506883	-1.527449913	-2.090261933	-1.313967843	-2.578303693	-1.604678993	-2.29543524	-1.911682769	-2.206806649	-2.165857487	-2.506445463	-1.350648291	-1.260027905	-2.808499186	-1.500840712	-2.135985043	-2.054302164	-2.587188143	-3.307288779	-1.354668637	-2.239871919	-0.9934288551	-0.9160781977	-0.9396171515	-2.340510865	-2.802472974	-2.324808206	-1.677216752	-1.467701121	-2.414648678	-2.344595798	-2.138848699	-2.436381134	-3.070026386	-2.22064781	-2.246791398	-2.249581407	-1.28353702	-1.602239042	-2.317030118	-2.695748124	-3.035972623	-1.908911971	-2.233296089	-2.193214864	-1.841770384	-2.193506909	-2.317410174	-1.763296322	-2.645968021	-1.596530438	-2.375685578	-2.226926194	-1.297278099	-1.77066098	-1.378457833	-0.7797271201	-2.254205422	-2.85134845	-3.077261994	-2.563513635	-1.53412588	-2.565912869	-1.790469201	-2.562154625	-2.025987063	-1.254561968	-0.8243542983	-2.755222836	-1.492527289	-2.484739492	-1.739129083	-1.44729476	-0.13805146	-2.645692981	-2.945659923	-2.205491835	-1.352734721	-1.166915295	-1.818060963	-2.557981872	-1.757143647	-2.526180624	-1.832923153	-3.134276875	-2.272509336	-1.701559572	-1.896491282	-1.680800755	-2.309804657	-1.016741989	-1.113353889	-2.852402696	-1.94388192	-1.74169267	-1.029147701	-2.463790474	-1.592165273	-1.506246084	-1.19512482	-2.441320436	-2.717597505	-2.486354672	-1.836856457	-1.201560144	-1.162626524	-1.197688006	-1.702210463	-2.045230187	-2.404510486	-1.21130485	-1.868110788	-3.556257553	-0.7037167408	-1.971909777	-1.923119985	-1.689432841	-2.017855455	-1.956070338	-1.325055962	-0.5712774047	-1.159609799	-1.417370962	-0.9610277079	-2.604430243	-2.335105936	-1.54084772	-0.4344392428	-2.842255264	-1.239030436	-1.43689869	-2.387519454	-3.095474007	-2.222748322	-3.239658608	-3.447256922
0.6	-2.43478912	-2.284142596	-1.765904782	-2.013100537	-1.650250378	-1.671317428	-1.697814385	-0.8783266174	-3.151607526	-2.496193599	-1.345765848	-1.639903169	-1.010070784	-1.964349538	-1.70882156	-1.80592597	-1.235914893	-1.457784892	-1.894190326	-2.489996483	-2.203565716	-2.85353767	-2.803570448	-2.391416257	0.3666061806	-1.545523006	-1.650867075	-1.996672155	-1.468867076	-1.45741366	-2.706769276	-2.323024592	-2.706578066	-1.26175375	-2.817505061	-1.958505472	-2.070127566	-2.848886549	-1.66922128	-2.131730274	-2.833429241	-1.786012516	-1.356012524	-1.371254519	-1.098419451	-1.887832321	-0.7028689504	-1.491546013	-3.259804965	-0.6434612395	-2.53932345	-1.948943536	-1.817348275	-2.440668046	-0.714590289	-1.863689754	-2.232685208	-1.828446617	-1.637877625	-2.405489073	-2.168897495	-0.450145373	-2.603006944	-2.007403463	-2.558919976	-1.190221951	-3.044616929	-2.468207532	-0.5138560892	-0.102019555	-2.286190376	-1.459173377	-0.8028658785	-2.068903421	-2.215446241	-2.886991548	-2.12821639	-1.129326577	-3.017947049	-1.793696955	-1.26048449	-1.209447723	-2.729680347	-1.916622112	-1.432179689	0.03990702908	-2.675012997	-2.056640554	-1.881496299	-1.371764178	-1.316263063	-3.599469563	-2.270055984	-1.530059455	-2.023648948	-2.272459392	-1.363379547	-3.043440493	-1.582556569	-2.933784077	-2.028037826	-0.09759313398	-3.300898787	-2.466546443	-2.248815328	-1.129707402	-2.120067797	-2.136203879	-2.112792983	-2.671425127	-2.139336542	-1.933920911	-3.257816278	-1.997356691	-0.8376282959	-2.143887303	-1.498036719	-2.283520726	-2.869351321	-1.184360598	-2.233666912	-2.337078787	-0.6812537267	-3.013367003	-1.651906877	-2.418095121	-2.264390498	-0.1229459915	-2.092898759	-1.49345386	-2.488093152	-1.681118332	-2.762045896	-2.411805678	-0.867263245	-1.798828494	-2.6052343	-0.6838384772	-0.5913078915	-1.572806317	-0.5307119086	-2.639029053	-2.065071358	-1.761315609	-1.678944375	-2.292555816	-2.27666314	-1.449191667	-1.494231086	-2.43860455	-0.849924624	-1.791162355	-3.638222398	-3.096823355	-1.605002491	-1.427746947	-2.15657277	-2.513738331	-2.054557342	-1.585746734	-2.18563654	-1.912861465	-2.888068479	-2.523179096	-1.98300365	-2.037230758	-2.343469365	-0.8954799123	-1.386283135	-2.978661316	-1.974977401	-1.32183741	-1.357567068	-1.919976432	-1.951331811	-1.86480717	-1.867006753	-1.68176431	-2.403843688	-1.889897283	-1.470658364	-1.620667286	-1.69910963	-3.449188026	-1.040569127	-1.318515442	-1.362306394	-2.975474768	-2.208446333	-3.452557833	-0.9897555423	-1.006659314	-2.280161832	-3.087197626	-3.113989199	-1.555789372	-2.281080697	-3.738120218	-2.254991573	-0.7138567481	-2.399319952	-1.459033846	-2.534202774	-2.292126837	-2.444833166	-2.230440395	-0.9263329237	-0.5681777118	-2.09795146	-2.129336017	-1.535419016	-2.583347118	-2.878938502	-1.563155499	-1.303042595	-1.456031703	-1.309439703	-2.715525628	-2.584449255	-2.121452769	-2.269309699	-2.115305184	-2.309087714	-3.121091372	-1.890690408	-2.28955158	-2.534186595	-1.518123863	-2.604586675	-2.374840682	0.4648937569	-2.471146378	-1.258863191	-1.824001136	-1.672146693	-2.455114114	-1.813091181	-1.034794489	-2.327170643	-0.9361894066	-1.899617936	-1.499906492	-1.787467294	-2.552913993	-2.039907239	-2.274943171	-2.140774762	-2.084252223	-2.625871681	-2.249176322	-0.4193228014	-2.670157683	-1.811312775	-2.646993114	-3.254028116	-2.462275936	-2.6754207	-0.2329089404	-2.895527426	-1.857273913	-1.766175883	-2.233324844	-1.499156248	-1.759394597	-1.98651741	-1.428891566	-2.436504241	-1.815387537	-1.15401387	-1.708001822	-1.630463659	-3.012276173	-3.181230299	-2.321075474	-2.368313883	-3.112626466	-2.573533028	-2.913611701	-1.591334734	-1.512593739	-2.882860647	-1.338299547	-1.904600678	-2.1609394	-1.500122766	-2.824523445	-1.692915941	-1.044499637	-2.341441852	0.3937948818	-1.509493256	-1.549839924	-2.632665146	-1.822027869	-1.619279271	-1.728216022	-2.498084746	-2.019710197	-2.307821626	-0.444527588	-1.970672009	-1.227662365	-3.119643834	-2.970320368	-1.561246166	-1.480597256	-1.581711771	-1.356913459	-2.072232947	-0.5935626134	-1.658733428	-1.860064975	-1.626490187	-1.45476561	-1.341038616	-0.3825125621	-1.348948151	-0.4016705517	-0.9025992775	-1.814549591	-2.918399419	-1.667864495	-1.320351079	-2.052089958	-1.410930536	-1.104414678	-2.829688175	-2.149113227	-1.602051173	-2.789285857	-4.447533193	-2.370650287	-3.460919	-3.016862148	-2.844545845	-1.919738417	-2.317840512	-2.879166354	-1.875630547	-2.575042963	-0.9095061442	-2.84239878	-1.847289733	-2.795285608	-2.471775316	-2.393779064	-2.83438133	-1.907574882	-1.793091352	-2.86598766	-3.239570412	-1.631518056	-2.468281899	-2.169568592	-1.508893753	-2.897235112	-2.825065232	-2.070842505	-1.640220381	-1.173501538	-2.153184116	-1.16338245	-2.347497389	-0.9474754167	-1.165718508	-1.517000459	-2.018797013	-1.897897948	-1.696959557	-2.375931958	-2.55873323	-2.79433792	-1.738729763	-1.090496571	-1.147199955	-1.910359598	-2.260775559	0.2707692765	-2.753114709	-1.442345511	-1.849177001	-1.616401055	-1.599860727	-2.483167048	-2.666231759	-1.301540474	-1.832109286	-1.402724637	-1.569236727	-5.032273262	-2.582715762	-1.549501625	-3.208686171	-1.69124798	-1.714386054	-1.008238008	-2.092847021	-1.447749038	-1.88789718	-1.431829526	-1.609851297	-2.728038192	-2.052478078	-2.35673402	-1.089598622	-2.502618242	-1.714798684	-2.007665021	-2.278781413	-1.695322881	-1.504089116	-1.59042567	-1.875361487	-3.100314484	-0.9405224941	0.0911098096	-3.354099302	-2.210180668	-3.655454308	-1.325455095	-1.733983876	-2.575858644	-1.708393986	-3.219812692	-1.897027562	-3.32883144	-1.391525509	-1.375325831	-1.198513419	-2.176413857	-0.3804791201	-1.394150452	-2.99475936	-2.696495898	-1.757982721	-2.662064116	-2.040980631	-1.394251697	-1.25743368	-2.304638268	-2.887661554	-2.65613211	-2.543760807	-3.585914992	-4.287387676	-1.504737753	-1.646319254	-2.416031219	0.105066904	-1.846216286	-1.081347773	-1.941185763	-2.81179828	-1.173741568	-2.867512609	-3.259044765	-1.855003699	-2.235532942	-1.884768395	-1.283696494	-2.082390778	-3.830079374	-1.246563699	-2.059014037	-3.296399712	-1.948751418	-2.480336285	-1.70281627	-2.773057665	-0.8340056173	-2.640234481	-2.555439754	-1.837116063	-1.169012676	-0.7398111996	-1.685608014	-1.045631193	-1.750080622	-3.643899113	-1.450604732	-0.9562186193	-2.698181144	-3.401714763	-2.505914713	-2.5790806	-2.239581293	-1.935960109	-1.711308973	-1.72672754	-1.550027179	-1.759891368	-1.375053685	-1.909051855	-2.334552436	-1.882159239	-2.573010898	-1.100579942	-2.07364982	-1.550028768	-1.370853669	-1.364969938	-2.839571146	-1.50178285	-2.274389905	-1.306606708	-2.106759577	-3.061090585	-1.936580957	-3.30373992	-2.823689146	-0.4168878925	-0.651336334	-1.979923884	-2.364560466	-2.816941793	-2.838646494	-1.784022938	-2.327133828	-2.462581455	-2.32050766	-1.685905065	-1.902811232	-0.2796882858	-0.598905319	-2.458976934	-2.173149449	-3.377041375	-0.8607495928	-2.781545234	-2.13846742	-1.906202444	-2.171000335	-1.299623432	-2.772768682	-1.733111895	-2.88785173	-1.897797039	-0.8675707992	-1.851831544	-2.000642911	-1.147299504	-1.902078551	-2.210652692	-2.657402344	-1.507344149	-0.4153823041	-1.344823432	-2.846720771	-0.6836129256	-2.243302011	-3.070368921	-1.244262467	-2.220480892	-2.839395083	-2.002064436	-3.493562483	-2.762773158	-2.303755692	-2.188863488	-1.26095776	-1.880773477	-1.690927934	-2.851872584	-2.039430746	-2.222110204	-2.039115036	-2.200380966	-1.76352186	-1.773170501	-2.471988364	-3.334212063	-2.130991708	-1.294012202	-2.459955701	-1.021652014	-2.789176469	-1.973895171	-1.647467351	-2.37629043	-2.004168776	-1.395011579	-2.315040727	-1.874675421	-0.6276938544	-2.668214247	-1.931944064	-2.179897384	-0.9939863141	-1.244478404	-1.534070178	-2.843752698	-1.621471131	-1.575835067	-2.862710575	-2.19082002	-2.225754877	-2.541720957	-1.737049368	-2.242819012	-3.4441696	-1.1036265	-1.915506123	-2.738926907	-1.339270787	-0.7947786114	-2.452362113	-1.752183087	-2.799201393	-3.524181593	-1.573002008	-1.960875746	-3.355050969	-2.31313444	-2.611992891	-1.342780524	-2.675858139	-1.403226299	-1.840029358	-2.250515621	-1.003977234	-3.394822515	-1.051452243	-2.0244475	-2.147076119	-0.9047826109	-2.588910103	-2.165451325	-2.930670558	-1.666357055	-1.700146919	-1.403727419	-1.136857142	-1.926885237	-1.344258752	-1.355308241	-0.263157718	-2.612388989	-1.09507292	-2.616719878	-1.648788166	-1.760658701	-0.9980098018	-2.951926136	-1.294552467	-1.84970704	-1.746702898	-1.350682401	-2.456233894	-1.4183964	-2.077097939	-3.037502805	-2.026607786	-3.65440797	-0.5484850877	-1.519131237	-2.350429387	-1.685288498	-2.349042556	-3.299265758	-3.502393632	-1.285617752	-1.942048778	-3.387655467	-1.84003458	-2.284706885	-1.768019335	-1.711862978	-1.871933319	-2.243659304	-1.649164636	-2.220628853	-1.660287552	-0.4206217344	-2.739120295	-3.149435869	-0.4608140801	-1.951231177	-1.987667001	-1.045328827	-1.826098721	-2.133552954	-1.656164438	-0.6920840986	-1.477620663	-2.455559898	-1.74304643	-1.523612855	-1.664906661	-3.261462639	-1.089697315	-0.7795834113	-2.858628352	-1.739179376	-2.060370523	-1.17627105	-2.322297576	-2.653857768	-1.606212563	-3.42778574	-1.653859249	-2.381959278	-1.504216933	-2.673922226	-3.946908235	-1.581502113	-3.007006053	-2.572894896	-1.125162464	-2.546993464	-0.7330698658	-2.521180496	-4.286483202	-2.425765342	-0.8590933818	-1.878461776	-0.6789719558	-2.319606438	-3.031062739	-2.734010558	-1.639339594	-1.012958175	-0.2034128102	-2.699221941	-2.483036447	-1.269494116	-2.928621423	-3.240188427	-1.308497084	-1.818624112	-2.712970774	-1.843528988	-0.8482558269	-2.892469289	-2.981832704	-1.89490146	-2.958099134	-1.749329078	-2.116831965	-2.194456651	-2.19440094	-1.760212206	-3.371868106	-1.474603647	-1.251113898	-2.620569309	-0.8090693071	-1.507841301	-1.494588931	-1.881932007	-2.754999961	-1.860520108	-3.154121774	-2.231106151	-2.862678875	-1.226441985	-2.834533507	-0.9271336219	-1.660085784	-2.446586843	-0.8719984635	-3.016536933	-2.311322472	-2.564780816	-3.373792209	-2.043148726	-2.117396718	-2.282478666	-1.354389229	-1.839825732	-1.987900494	-1.69338522	-2.658855102	-2.50171226	-3.429992429	-2.288800235	-1.436286022	-2.121466266	-2.421626925	-2.144280532	-2.334474933	-1.272293206	-2.222122555	-2.319362648	-1.180981894	-2.690314259	-1.508978954	-1.950329901	-1.646656164	-0.63501416	-1.046376005	-1.780981473	-2.582604775	-0.4947815717	-2.113269195	-0.7042118549	-1.83962232	-0.7577604224	-2.182830817	-2.686182514	-3.092061479	-1.508296699	-1.594731248	-2.244949003	-1.185650703	-1.266631997	-1.924476722	-1.650981562	-1.177789221	-2.005300205	-2.151808821	-3.127244339	-0.5720693974	-1.841509685	-2.986125888	-3.029786565	-1.213599084	-1.698968693	-2.683816485	-2.50153479	-2.453332869	-1.850385186	-1.148906721	-3.642485384	-2.917456943	-2.729624493	-2.549994382	-1.692084552	-2.024518991	-2.163872366	-3.482890891	-2.713748958	-0.9843389886	-2.257296936	-1.830899562	-3.754580979	-2.530481597	-2.333972568	-1.979825097	-1.703714952	-1.751525648	-1.616769792	-2.534828852	-2.734658788	-2.734215672	-1.959500879	-1.270951735	-1.305803201	-2.698213402	-0.7084968767	-2.228834747	-1.239720506	-2.058987661	-1.491478342	-0.9525364164	-1.527857535	-1.941760569	-3.07849072	-1.583152294	-1.598868412	-2.184650739	-1.84930984	-2.466055394	-1.694846984	-2.612634944	-1.712002757	-1.264778843	-1.745069726	-2.558790578	-1.1406426	-2.111599455	-2.179943673	-2.535766189	-2.302566404	-3.147800744	-2.108603793	-1.42674457	-3.681333449	-1.242584062	-2.399887955	-4.07464812	-2.896001298	-0.75720226	-2.07637185	-1.834360324	-3.285931675	-2.084002335	-1.170255695	-2.283116804	-1.39687108	-2.627274122	-2.635790087	-1.296083574	-1.892531667	-1.575469789	-1.93514707	-2.000624217	-2.441934996	-2.49612587	-1.79285076	-1.649930631	-2.797302564	-1.167763364	-2.080219522	0.1725044101	-1.322064639	-2.424103008	-2.961235163	-1.618745398	-1.957751799	-1.553587714	-2.027053592	-0.4640412555	-2.502319576	-1.648836313	-1.391939404	-3.312736384	-0.9513157074	-2.081745381	-1.576267215	-1.137156358	-1.191368813	-2.526873465	-1.292841727	-1.415195309	-1.3497793	-1.150349057	-1.664936744	-2.560857199	-0.870621726	-2.250963645	-2.567767745	-3.762678897	-2.968710751	-3.498729397	-1.222352183	-1.583907034	-1.867301549	-1.885774643	-2.157465838	-0.8458610386	-2.328344909	-1.640915741	-2.217809605	-1.265617166	-2.060140926	-2.312907175	-2.096734281	-2.584919475	-1.566547473	-2.011633549	-0.8490524728	-1.372247773	-2.590746801	-1.782533891	-1.886645705	-2.288710691	-2.613811367	-1.121956914	-1.893555208	-2.822166025	-2.199969405	-1.191215385	-2.541623023	-2.044711333	-2.189522555	-2.636310613	-2.170553583	-2.916640977	-1.299063879	-1.847503826	-1.913658771	-2.441538852	-3.161192951	-1.229515712	-2.861966686	-1.484160885	0.0870876077	-1.422433132	-0.4706434481	-2.66550116	-2.85722278	-2.417527711	-2.791185306	-2.426648531	-1.491598758	-3.437226721	-1.833078598	-2.397268278	-0.07627719227	-2.024384318	-1.795566574	-2.611423987	-0.7682256262	-3.731942162	-2.54722141	-0.9921205204	-2.620727038	-2.836485489	-2.009423474	-1.892127734	-1.42405021	-0.7675845441	-2.27093858	-0.7728121937	-2.271759408	-2.045170999	-1.763999514	-0.4153650724	-2.589510964	-3.140561865	-1.953641581	-1.935921594	-1.474139627	-2.051128864	-2.797934016	-3.203920705	-3.407923024	-2.174182736	-1.969910618	-2.361882245	-0.9869090073	-2.548299503	-2.235951531	0.159250796	-2.835939395	-2.122128049	-1.855622914	-2.471253941	-1.207299777	-2.803996777	-2.105718332	-1.6495654	-1.456203711	-2.980399567	-1.598907309	-1.644668414	-1.998438204	-1.708854424	-2.953174144	-2.687930165	-1.377651919	-1.773996188	-1.834792684	-2.071753764	-3.520383102	-1.251808588	-2.150350836	-2.331763002	-1.78011263	-2.021313385	-1.743973033	-2.116361973	-2.580353076	-0.9492763038	-1.504541379	-1.950304084	-0.9941784125	-1.786118749	-0.5936011468	-2.864492955	-2.96631094	-3.230039675	-1.723887446	-2.223517351	-1.853844339	-1.672430029	-0.8265680403	-2.133990767	-3.297021036	-1.921147081	-0.9361787891	-1.890065779	-0.9027757346	-3.464591752	-1.840364479	-2.70303635	-3.022495124	-2.368931501	-2.953110034	-3.23354692	-0.7659760353	-1.798102327	-0.04126492366	-2.610816009	-1.05582541	-1.865005739	-1.341077564	-1.125123438	-2.475527548	-1.209769071	-1.981803856	-0.7907996622	-3.110505428	-1.046470875	-2.412119114	-2.607929033	-2.733745069	-1.072325554	-0.7563606983	-0.9144120958	-1.404710064	-1.714930926	-1.896773065	-2.595313766	-1.845755336	-0.6835057872	-2.712430559	-2.580565948	-2.781449295	-1.204023174	-0.8981041808	-2.1432342	-1.953216106	-3.132486569	-2.902383049	-2.273995699	-2.972957922	-1.477183228	-1.898756398	-1.45445957	-2.1175165	-3.38386581	-2.717737564	-2.590523037	-2.573553801	-2.355063692	-1.500311624	-2.5107211	-2.303607787	-2.799934419	-1.126045336	-0.7610496616	-0.6675565409	-1.673380783	-0.6678244032	-2.378889862	-1.138504204	-2.613278651	-1.21507633	-1.661116604	-2.631755312	-1.30930108	-0.6193601593	-0.8624697543	-2.083156621	-2.523305615	-1.67262238	-1.902435475	-1.942990168	-3.374512258	-1.130065491	-3.521555728	-1.362148483	-2.147088923	-2.607091883	-1.40378945	-2.843073585	-2.660789955	-1.502143084	-1.690783484	-3.316903568	-1.65535828	-2.068720935	-1.505500661	-2.898190328	-2.498792862	-1.446378354	-2.154541584	-2.329728083	-1.952872068	-2.771359977	-2.408459995	-3.051781956	-2.131495641	-0.542486466	-1.749428506	-1.50118189	-3.428523983	-2.151256304	-3.230838697	-1.504474919	-1.607255461	-1.576935226	-2.445941936	-1.166927143	-2.857374677	-1.935161191	-3.002017587	-2.737840977	-0.9397536769	-1.085210471	-2.129408831	-1.63113864	-1.692871732	-2.488445035	-3.155678682	-2.359426496	-3.294555017	-1.285820541	-1.857067821	-0.5311748463	-2.230058293	-1.284919956	-3.304935148	-1.093416383	-1.87543949	-2.514766629	-1.833438996	-2.181399771	-1.771869435	-1.526132119	-2.868611081	-1.72894095	-2.811882236	-2.212872238	-3.581259218	-2.61529846	-3.376834543	-1.252233294	-3.109415122	-1.832053388	-1.033544069	-3.068378922	-1.631000402	-1.848411755	-1.55757521	-1.6588811	-1.079548663	-1.716887318	-1.871978554	-3.070969212	-1.901988054	-1.482460485	-1.558248022	-3.105133306	-1.630182367	-2.263691703	-1.811506926	-1.270892694	-1.95473497	-1.546411379	-2.195936433	-1.828382271	-1.441053622	-0.3450349629	-1.362629795	-2.806632295	-2.431204004	-2.324052966	-1.971404821	-2.797194668	-3.106463867	-1.562315772	-1.62320083	-2.171906776	-3.847473593	-2.712215801	-3.690837232	-1.77206965	-2.202627884	-1.583605168	-3.51698103	-2.732756096	-2.176245496	-2.184469836	-2.069917266	-1.895456254	-2.498980581	-1.312989194	-2.177435962	-2.114922681	-2.520743478	-2.361367799	-2.058965165	-1.743738109	-1.945546663	-2.221318474	-2.536773346	-1.761225982	-2.337173749	-1.290411518	-1.992492895	-3.976794959	-1.267647182	-1.455865025	-2.24382626	-2.120683904	-4.06361228	-3.624169871	-1.199691951	-1.381934898	-2.137761988	-1.755241609	-1.070750438	-0.6501912367	-1.80116433	-0.9569136993	-2.176890891	-1.832482662	-1.84709583	-1.907164085	-2.136321963	-1.205927623	-1.869396333	-1.457584446	-0.8199458502	-1.762352315	-1.412327128	-1.932969673	-4.039628088	-1.313273358	-3.504684087	-1.1899673	-2.436033647	-1.077701553	-1.786079872	-2.293766511	-0.5635169985	-1.515272711	-4.27779282	-1.087654805	-0.6617947876	-2.45165906	-2.182682602	-2.826386858	-1.314346292	-1.477645352	-2.826361908	-1.6211411	-2.031902312	-2.918063828	-3.066042517	-2.28357613	-2.318189661	-0.8145427245	-1.034636093	-0.6755506449	-2.345147727	-1.877854643	-1.580770344	-2.299688677	-2.445719544	-2.689773276	-2.497413907	-1.766994267	-2.105952865	-3.146885272	-3.087900905	-1.460975926	-2.165572883	-2.882293002	-2.263978229	-2.769410647	-1.113267359	-2.745955965	-3.906793075	-2.956063728	-2.902335819	-2.913018362	-3.405395232	-2.827499004	-1.467648137	-2.257886218	-1.627045241	-1.395710842	-2.43768161	-1.937045523	-1.071470084	-1.311010071	-1.706795898	-2.039461128	-2.499563056	-1.919649475	-2.350416017	-0.448556592	-3.272412175	-3.288003912	-1.993360473	-0.6784173242	-2.602141125	-0.8325796376	-1.317376573	-1.814265634	-2.071073598	-1.721341483	-2.502445227	-1.465314589	-1.821005957	-1.913239252	-2.523357912	-0.8714836806	-3.211363865	-2.701750895	-1.3614984	-3.884613806	-1.863758449	-1.457450708	-0.2742626636	-0.6612379695	-3.36107427	-1.721960278	-2.153564608	-2.621871917	-2.727581879	-1.338226896	-3.364537754	-2.40494542	-1.934296657	-2.464559328	-1.628450422	-0.8714277147	0.06479583663	-2.250406939	-1.755836784	-3.34349803	-1.916957848	-2.281169963	-2.051059032	-2.894344044	-1.566726015	-1.996310373	-2.638253135	-2.550111648	-1.173756634	-1.554725869	-2.893110923	-0.7720923582	-1.431524827	-2.545547653	-1.241105421	-1.057914814	-1.176847885	-0.9035741036	-2.033973463	-2.049708618	-1.686894961	-3.196609967	-1.833615382	-1.733635356	-2.924667283	-1.207843311	-0.4547228461	-1.770202695	-2.846562347	-3.239051236	-1.832840262	-2.749230181	-2.733845932	-1.019373026	-1.443888697	-3.487302171	-0.5224443268	-1.423977458	-1.935426121	-2.714566323	-2.181540231	-2.732344319	-2.319627183	-0.9129907512	-2.42346206	-1.130411842	-2.588813071	-2.43648721	-1.403214804	-1.511333909	-2.697295985	-2.265682151	-1.78185453	-0.4286382505	-0.8894653762	-1.367816984	-1.869313098	-1.705398394	-2.197595754	-2.394975668	-1.681923862	-1.813779195	-1.591409337	-2.047029646	-3.073661415	-1.147359841	-4.082488412	-2.225246299	-0.2854429199	-2.725850627	-2.222760735	-1.021758169	-1.363281447	-2.138000485	-2.67283796	-2.542247742	-2.230219929	-1.493841584	-1.401316437	-2.077680332	-1.369165822	-2.340187074	-1.76027835	-1.718994084	-2.680789296	-1.889905192	-2.169770394	-1.009118825	-0.5181426372	-1.863461066	-2.765093858	-3.37084413	-2.396599212	-1.476775639	-2.205426011	-0.8527656531	-1.773907188	-2.642390447	-2.69141596	-1.84668373	-2.693803915	-0.8485365187	-2.142422547	-2.519218059	-2.458179233	-1.094679018	-3.014097867	-1.491978421	-1.791250716	-0.8354409839	-0.7905832918	-2.331655937	-1.776006017	-1.106949357	-2.116621544	-2.354362465	-2.121675161	-1.296899457	-0.7611259706	-1.676266598	-2.421781841	-1.973651155	-2.923946192	-0.5258656725	-0.409021773	-2.418813239	-1.01282267	-1.030097528	-2.419553403	-2.127659479	-1.673581045	-2.692890911	-2.574299209	-3.71781319	-2.411008883	-1.976054667	-1.638641717	-1.196863557	-1.765059118	-2.114843924	-2.307099606	-2.470059292	-1.326589616	-3.1942947	-2.398569667	-0.5934349314	-2.666850886	-1.307209244	-2.300450669	-2.718450566	-2.360241317	-0.4257276557	-0.8992378316	-3.463399955	-2.699363012	-2.575274078	-2.40157144	-2.658092239	-0.8494626919	0.1816656603	-0.8530917381	-3.081195123	-1.91797101	-3.647622682	-2.949623901	-2.324947939	-0.828522265	-1.926646688	-2.180991851	-0.6946057569	-3.044343081	-1.757192182	-3.958330334	-1.095263682	-1.747774403	-1.140304416	-1.879571266	-1.751608127	-2.392072911	-2.308498269	-3.608284163	-2.689691009	-3.914719004	-2.420068868	-1.073491807	-0.2822440774	-2.243782549	-2.477353521	-1.945667448	-1.555786417	-1.12673415	-2.28289501	-3.579909165	-1.105594499	-1.047729134	-1.756241776	-3.483534818	-2.440146474	-0.3406307851	-1.338702228	-2.567575135	-3.050384915	-0.9964140793	-2.2348106	-0.6176479429	-1.595358599	-3.757368167	-2.755923053	-2.113494233	-2.059540708	-2.637748088	-2.761341789	-2.248505571	-1.429901774	-4.766304838	-1.257377945	-1.908155984	-2.581397719	-1.677767189	-2.047339496	-3.07587408	-1.624129578	-1.264288476	-1.876073164	-2.282979453	-1.202204838	-1.912611739	-0.8355452105	-2.12452059	-1.300237075	-1.48780371	-1.505348278	-2.917989483	-2.611985314	-3.438893843	-0.645682251	-1.942691473	-2.73620462	-2.792446353	-2.029541949	-2.129486395	-2.283556283	-4.160463826	-1.438777341	-2.806879297	-1.290359593	-1.882649888	-0.3815437448	-1.817230944	-2.443819529	-1.901538471	-1.164512979	-0.4894382254	-2.001506284	-1.268625037	-2.251891546	-2.296456168	-0.9092925682	-3.068507462	-1.680265884	-2.636134034	-0.5479972113	-1.356599454	-1.620341274	-1.750595975	-3.382534139	-2.056701469	-1.738012903	-1.758885545	-0.6818883329	-2.098246175	-2.204268154	-0.8852309038	-3.032875112	-2.358902363	-4.08250842	-2.432948683	-2.340248459	-1.720296312	-3.309908372	-0.3968614712	-0.4678706518	-2.951312367	-2.494456932	-2.532884772	-1.198002338	-1.702431053	-1.536268406	-1.997270497	-2.162377581	-1.274139309	-2.689709049	-3.135521394	-1.504993486	-1.243773555	-2.343076238	-0.9895560385	-0.9403915888	-0.5583819706	-0.5578175858	-2.45199165	-2.319501688	-0.520103013	-2.935148176	-1.93214722	-2.69229037	-1.296993442	-1.026767472	-1.73425643	-0.9119939053	-2.126402646	-1.973331674	-2.322468967	-1.42239699	-2.254172329	-1.25834565	-3.111823373	-1.931277959	-2.691906683	-1.571213302	-1.537220461	-1.386362908	-2.939626645	-3.001681795	-1.957764074	-2.121763642	-1.723874935	-3.195098827	-1.996564774	-2.042495078	-2.133620915	-3.114207373	-2.267213322	-1.403378648	-2.496283683	-2.895420055	-2.278395098	-0.4902870291	-2.835779081	-1.890164058	-3.477793831	-0.8444394934	-3.348020263	-2.59526279	-1.748592308	-2.267355056	-3.918657447	-2.498311582	-1.404435121	-1.95515237	-1.862061742	-2.61615667	-1.772545912	-2.75874069	-1.469303015	-1.644549167	-2.159061685	-1.774380065	-1.414285092	-1.895360448	-1.539210949	-1.851882972	-1.090454768	-2.564504591	-1.948577732	0.1098543338	-1.818992852	-0.3672498826	-1.527877527	-1.749036178	-1.304481244	-2.704523226	-1.939676506	-0.7014645713	-3.461619603	-1.103257738	-2.641704353	-1.466970098	-1.822419542	-1.081708307	-2.308638195	-1.022528226	-1.815059091	-3.084945421	-2.022746655	-3.225421264	-2.034180274	-1.958100971	-1.343079646	-2.105006957	-2.359162774	-1.400411813	-1.435297469	-2.686003147	-1.135925027	-2.016760526	-2.912255078	-2.337274548	-1.16399061	-1.58612303	-2.378677002	-2.384084527	-2.078005098	-2.047379011	-1.22741542	-1.685885661	-2.014865615	-2.122959582	-1.018284049	-2.57631966	-1.917550591	-2.680550938	-2.4244181	-2.500292246	-2.757866859	-1.204126767	-1.616168537	-1.803373401	-2.758994849	-2.285299788	-3.073364765	-0.6923418225	-2.196563557	-2.224366714	-3.263415677	-2.192485833	-1.732379406	-2.612247035	-3.05291073	-0.7158085987	-2.180166142	-2.567577886	-1.409959129	-1.704596439	-0.9974289223	-3.259123738	-1.581815012	-1.301521252	-2.787948474	-1.773185445	-2.436340352	-2.293785085	-2.611717009	-2.043207426	-1.055013458	-2.263590398	-0.7829718648	-1.758090489	-0.9017345514	-1.958204335	-1.24679612	-2.539422016	-2.245330414	-1.727909739	-1.082871871	-2.863523303	-2.200878943	-2.512568362	-2.841358044	-4.375347965	-1.916652679	-2.196172503	-1.934666279	-2.981718959	-1.184242989	-2.661002923	-1.193912598	-1.876887977	-1.876097845	-2.414127953	-1.869955257	-0.3358843626	-1.445635674	-2.68182773	-2.507103237	-3.042674339	-1.655434726	-2.265216412	-3.140252814	-1.529187329	-1.081379677	-1.526321111	-1.517458176	-2.298995616	-0.7779780254	-1.460248125	-2.278492386	-1.684881218	-3.091119015	-2.644508911	-2.190678087	-2.100888666	-2.306216835	-1.32836278	-3.040606119	-1.141782637	-2.260222632	-2.218655411	-1.908637821	-2.402323719	-2.433979715	-3.534943447	-3.217406738	-1.764107006	-3.014556999	-2.706038491	-2.021284908	-3.067964246	-2.73490883	-1.018068681	-0.8632241699	-1.675852738	-2.227555827	-1.041400291	-1.741019261	-1.340258963	-0.5935734368	-2.459123666	-1.591443812	-1.683780138	-1.760737326	-2.26610868	-3.187933562	-1.260588247	-1.56230333	-2.271502204	-1.684982419	-2.56318992	-1.809489398	-2.305267395	-1.870783682	-1.583368403	-2.8786741	-2.04407081	-1.979619883	-3.249424223	-3.36329685	-1.294722875	-3.009756707	-2.689135198	-2.648619615	-3.212155986	-1.023959284	-0.8621008521	-1.998474593	-3.933144552	-1.449196241	-1.584600289	-1.603836937	-3.038761984	-2.175661429	-2.894262895	-2.63393304	-1.414901741	-1.61218133	-1.590877314	-2.36947282	-2.616490704	-1.852664696	-3.632355391	-3.732813976	-2.367215269	-4.477628132	-2.111869219	-3.162626523	-2.371975052	-1.956427389	-1.429461503	-1.089974619	-1.478748846	-2.384878758	-3.844849687	-1.996805859	-1.363252915	-1.249027387	-1.472765235	-1.193220861	-2.681024831	-1.363850721	-1.461238185	-1.789448712	-2.303054184	-1.052932655	-0.6557317482	0.05535782747	-0.1015078737	-2.469104247	-1.922072731	-1.212078805	-1.739720964	-1.162402793	0.262878569	-2.635059216	-0.7667686827	-2.421004771	-1.870280196	-2.37581822	-1.612764374	-2.034419893	-1.220907819	-2.691362503	-2.698660738	-1.759651861	-0.9722447328	-2.672605626	-1.630657529	-1.774500705	-0.856230715	-1.821018023	-1.645757158	-2.172189732	-1.054813575	-1.425158247	-3.106832309	-1.460848942	-1.457338306	-2.909410366	-1.820161339	-2.031144314	-1.797152429	-1.642249791	-1.998711078	-1.52427021	-2.676334919	-1.671665457	-3.053507156	-1.068355824	-2.29413354	-2.276901975	-1.631984231	-1.954075034	-1.90976398	-1.549492966	-1.902275717	-2.626236427	-3.060227533	-2.112536615	-1.547433909	-1.857018589	-2.817317474	-2.325264709	-2.8398431	-2.608602335	-0.9787420065	-2.343624155	-1.71536358	-2.169084667	-2.889979006	-2.015158262	-1.733441324	-3.202057174	-1.611564469	-2.938890839	-2.240821239	-2.245539928	-2.012481825	-2.492915612	-2.396554206	-1.177304198	-1.46590486	-3.074757014	-1.881006242	-1.922058384	-1.97610361	-2.353600887	-2.571588873	-2.83869273	-2.147482377	-2.357701304	-1.89797522	-1.859926216	-2.985983729	-1.199898134	-1.230177751	-1.370004007	-1.344813919	-1.888327766	-2.535641917	-2.106557219	-2.08662385	-2.324375674	-2.822543109	-2.128402364	-2.128303497	-1.623294373	-1.366124322	-2.335242272	-1.659650434	-1.150664663	-1.809944571	-2.532306743	-0.7105019332	-0.9510816895	-1.017577288	-2.297202997	-2.24606401	-1.579630273	-1.623740796	-1.891483903	-1.005658966	-1.224894638	-1.700453443	-3.412333915	-1.873829865	-1.452162772	-2.052916147	-2.46064981	-1.577930582	-1.768868406	-2.390435381	-0.9031852814	-1.168179217	-2.613137085	-1.357200932	-2.250161901	-3.15435705	-2.752276762	-2.273466162	-3.095253957	-2.245745498	-1.777903914	-2.642256277	-1.448953987	-1.57569323	-2.444522597	-0.2317325177	-1.858774245	-1.223469029	-2.456486546	-2.882308217	-1.505919433	-1.97255684	-2.449906124	-0.69320412	-1.884001453	-2.213762101	-2.64001839	-1.814410203	-2.392287854	-3.546526638	-2.498389814	-1.476025911	-1.797115911	-3.243340005	-2.075933525	-2.034720503	-2.453560461	-1.920083375	-2.822246636	-1.741034521	-1.301256182	-2.779066055	-1.665202047	-1.523594916	-3.706797931	-1.486532085	-2.766470315	-1.578471947	-2.607314525	-1.935860415	-1.492465754	-1.45643137	-0.5280329596	-1.817008649	-2.843766545	-2.946565656	-2.25918312	-1.984486051	-1.647477167	-1.71826637	-2.531531448	-3.014517049	-1.270857302	-1.310649719	-2.624607822	-1.513533128	-0.7446075897	-1.672873462	-2.296495165	-2.456276795	-2.520924896	-2.671927971	-0.2662228385	-2.85437433	-0.8911438101	-1.657103242	-1.024759305	-3.028633345	-1.391317411	-2.62419479	-2.423563062	-2.775594173	-1.208184465	-3.097032949	-2.537251684	-2.672855966	-2.034538678	-1.579071302	-1.616446983	-1.851301023	-1.981451645	-2.584530799	-0.6727397377	-1.577653961	-2.199188028	-1.904256171	-2.929397999	-1.561503418	-3.289423983	-2.283314712	-2.05786266	-2.05970734	-3.076567769	-3.56238646	-1.527943982	-1.668197737	-1.901649152	-1.590846358	-1.931737131	-0.5246067246	-2.947337676	-2.257385196	-2.235364566	-2.368360738	-2.116600124	-2.237143848	-0.5808890738	-2.130448839	-2.512514286	-2.217093343	-1.157859381	-2.596459687	-2.019034736	-1.703048147	-2.183198769	-3.682715741	-1.788465996	-1.46542087	-3.210235208	-3.253710873	-1.501771592	-3.014024776	-1.655816687	-1.365152406	-0.4708768194	-2.459118818	-2.150179671	-1.821604499	-1.13107737	-2.546450541	-3.454280817	-1.864494632	-1.582915552	-3.197208961	-1.990992857	-1.765141524	-1.793236079	-2.336390725	-0.9558211312	-0.9232268173	-0.01429044096	-2.576078664	-2.576237698	-0.7233525248	-1.192773405	-1.969772724	-1.659246808	-0.6939743202	-2.376907967	-2.928714736	-3.370150641	-2.750205234	-2.494057481	-1.819687027	-2.115261095	-2.695584911	-2.58864525	-3.351121313	-1.757289032	-2.604397805	-2.579233365	-0.8188755782	-1.57334278	-2.912162288	-2.115339609	-1.842935588	-1.692892612	-1.186855387	-1.955609195	-2.589602601	-2.996918999	-3.425245352	-2.644480402	-2.206945057	-2.874828864	-2.159244824	-2.141069192	-1.309442259	-1.12259316	-1.238364847	-1.550940944	-1.575435175	-2.17066177	-2.247709914	-0.8232766053	-1.790823446	-1.200261819	-2.987068524	-2.080965095	-0.94179481	-1.651357186	-1.023672791	-1.991907597	-1.968259687	-2.94170632	-2.411182783	-1.72771236	-2.307206316	-2.362425399	-1.199877992	-2.418272607	-1.75692445	-2.065359633	-2.541617544	-1.191250111	-2.036562915	-1.268930917	-2.612826327	-1.718050836	-2.695360355	-2.489964297	-1.443334839	-2.269217813	-2.597292646	-2.794268372	-0.1012598573	-3.939684247	-3.105112167	-1.864415034	-1.387779956	-3.149673259	-3.111595267	-0.776971433	-3.259194953	-0.7404717939	-1.794813882	-2.18697907	-1.348915882	-1.119713977	-2.790035399	-1.097813971	-1.621633338	-2.145302726	-2.374291828	-2.714214564	-1.693705737	-1.020180062	-1.491671689	-1.486581347	-1.17751097	-2.453131319	-0.7336472546	-1.056482384	-0.7496091348	-1.538089329	-1.581675056	-2.501503988	-1.235340075	-2.686174944	-1.637574431	-1.472079074	-2.381121612	-2.621086284	-0.9250598816	-2.268282978	-2.351081879	-2.202583196	-1.901755317	-3.317497998	-2.465436501	-1.26724868	-1.468740678	-2.696941587	-2.614072272	-2.638633023	-2.167624016	-2.293895636	-1.057073556	-1.25061746	-2.130116114	-1.574283197	-2.217773872	-2.664954033	-1.217886458	-2.756880526	-3.166731582	-2.766127369	-2.561265356	-1.696308658	-1.963600408	-2.340475375	-1.701151934	-1.669929217	-1.589009925	-2.155504624	-3.203420156	-1.33920888	-1.163958913	-2.278372306	-1.131866635	-1.439520959	-2.709188779	-1.297634968	-1.029272203	-1.003466602	-1.190929083	-2.779921359	-2.913217918	-1.851732399	-2.68130811	-1.784284289	-3.349130882	-0.8499828149	-2.606632029	-1.169133082	-2.527907026	-1.007250795	-3.568492431	-1.08546067	-2.547308131	-1.635097084	-2.360580609	-2.825750002	-0.4990731548	-1.075445193	-1.21139463	-1.950670275	-3.108935268	-1.648043158	-3.319100982	-1.090768971	-2.068260496	-2.252662598	-2.025865637	-1.206095411	-1.680524825	-2.616173185	-2.827016381	-2.728800512	-2.984485235	-0.8324310149	-1.746564844	-2.542460843	-1.601306058	-1.852495368	-1.405373015	-1.951744038	-2.81500109	-0.9442769108	-1.690355661	-2.461059155	-2.572412073	-2.9605956	-3.490694011	-1.090930275	-1.729239961	-1.235442067	-2.478239006	-1.382675073	-1.287915109	-3.36203891	-1.771871963	-2.36760872	-1.196854202	-1.232794842	-2.504299598	-1.183707556	-4.217985922	-1.501213444	-1.440205581	-1.987235947	-1.184499734	-1.473863516	-2.140335543	-1.178914492	-2.562518517	-2.306133629	-3.379049421	-0.5534279718	-1.410092775	-0.6834036835	-3.115159645	-1.565747246	-0.9652769338	-1.390757656	-2.577104357	-1.486688733	-2.132060496	-1.504228734	-1.983880643	-3.032901228	-0.6380622251	-2.046260077	-1.237588212	-1.626804686	-1.960919113	-1.555737367	-2.318244641	-1.357143478	-2.12841188	-1.401276858	-1.548936101	-2.398255136	-3.029408864	-1.967917806	-0.7291933377	-2.910810223	-1.643979663	-1.955276531	-0.4208971176	-3.090929182	-0.4349458499	-2.025142579	-2.515731771	-2.27250825	-0.3372308629	-1.528855501	-0.5481403026	-1.462713018	-1.707547783	-1.879268844	-1.683517051	-2.203154039	-0.8216127192	-1.321222317	-2.651464459	-3.039363943	-2.911694684	-0.8246900352	-1.495086748	-1.967853504	-1.26808003	-2.205984997	-1.738274936	-1.996658124	-2.633613376	-2.731722895	-1.81833791	-2.716930423	-0.3552939383	-1.857335196	-2.875263566	-3.660231677	-1.485777963	-2.472477373	-1.415564025	-0.7998651533	-2.146363984	0.2979667641	-1.66454733	-1.927727873	-2.118366731	-1.049988823	-1.41350273	-2.576005873	-1.661322656	-3.019893738	-1.259400983	-1.449881537	-2.607952431	-3.034788848	-1.946933361	-3.053214421	-3.282536291	-0.7186565364	-4.218585629	-2.873754685	-3.041318181	-2.051043883	-1.852227683	-2.544363281	-1.323627872	-2.024077482	-1.622281356	-1.754992141	-2.464553743	-3.464813617	-2.008983223	-3.402752922	-2.277873712	-3.37779407	-1.254713175	-3.186424775	-2.979614841	-2.406327687	-1.38492817	-1.543570543	-1.171952647	-0.9033440421	-0.4218982462	-1.404748273	-1.330792923	-3.632742501	-2.518776215	-1.048323253	-0.1640335689	-2.268663466	-1.804940214	-1.263608191	-2.889038169	-2.060699699	-1.487735157	-2.482992129	-1.928319356	-2.333299448	-1.46675804	-1.926348024	-2.605038164	-1.577852478	-2.120693882	-1.780302092	-1.823766319	-2.24562782	-3.0352035	-0.4315323683	-2.393401827	-2.372331535	-1.653979203	-1.882219082	-2.521011351	-1.216855563	-1.791747411	-1.886377013	-1.50613052	-2.592716049	-2.61587022	-1.282513014	-0.4866504268	-2.726556711	-1.308686804	-2.52720578	-1.635386329	-0.3332617075	-2.041320653	-3.135601175	-1.441434085	-1.742189405	-2.210036354	-2.150039564	-2.245542411	-2.622881352	-2.214563095	-2.947765278	-0.6205861836	-1.929055346	-0.4673885849	-1.963838049	-1.993673842	-2.151145269	-2.493054989	-2.586585188	-1.58783821	-2.298753575	-1.250905339	-2.768760974	-2.444302119	-2.565510317	-1.99487831	-2.460817775	-2.949033403	-2.193344216	-0.9749194364	-1.896436432	-3.125024894	-1.569497011	-1.167235004	-2.447083004	-3.065299157	-1.838478388	-2.572995841	-1.28354185	-2.594948875	-2.743970646	-2.232349021	-1.329719421	-1.562131094	-2.118394255	-3.890469034	-3.006312292	-1.714070746	-2.452944648	-0.9069306752	-2.005646403	-0.743862873	-1.950072696	-1.561497341	-1.418640166	-1.210023928	-2.193192827	-2.712552325	-0.3704450709	-3.874071703	-2.072179229	-0.6244806245	-0.6562157647	-2.59181948	-2.249950172	-1.604779618	-2.106440183	-2.001449522	-2.205219565	-0.008500992654	-2.675339663	-1.284660195	-1.006242007	-3.203370942	-3.323977095	-2.417231702	-0.9480513729	-1.953209572	-1.718301032	-1.106490681	-2.543850595	-2.218640908	-2.339955269	-1.122965219	-2.662502165	0.4992624809	-1.628333527	-3.409141344	-1.738936609	-1.915554329	-2.163154639	-2.233381451	-1.386787754	-2.177023041	-1.556293075	-1.487548794	-3.10281455	-0.6355242498	-1.971341941	-2.854334373	-2.311149231	-0.8020272365	-2.342035982	-2.614520596	-1.569563077	-1.842250412	-2.666545155	-1.684189255	-1.666607594	-2.308033851	-2.494469164	-1.587396293	-2.557092903	-0.9673570579	-1.889120078	-2.424081824	-2.089858071	-1.747690871	-2.113438041	-1.809207834	-0.9030577239	-2.187264902	-2.678891575	-1.770089891	-1.402201596	-2.178167642	-2.373246139	-2.641151481	-1.346183354	-2.325117298	-2.517226321	-0.9121232461	-2.646429131	-1.769822006	-1.03844632	-1.982592735	-2.415263856	-2.652640766	-1.935702996	-2.979852668	-1.539425852	-1.050952966	-2.798606124	-2.429498245	-2.659897381	-2.405320285	-1.876126698	-0.8660296334	-2.27956304	-2.333424907	-1.471096246	-2.190265778	-1.442807029	-2.73002663	-0.9139656505	-2.317822635	-1.505845833	-1.882068123	-3.69689635	-2.410351346	-1.182707558	-2.512583902	-1.975944128	-1.951186022	-1.436045825	-2.855698812	-2.231888569	-1.326591101	-3.161380738	-1.829328489	-1.261361511	-3.135270085	-2.241244304	-1.937966234	-1.823431689	-1.64321708	-1.118007791	-1.780252279	-2.182724295	-2.309768523	-0.6001870571	-1.733563481	-2.579102807	-2.95798251	-2.274366814	-1.133355514	-2.23545429	-1.982485898	-1.801523625	-3.537058978	-2.264364675	-1.515219296	-1.828427561	-3.427705904	-2.932896099	-1.508013233	-2.179066465	-2.154087195	-0.7191775787	-1.736485277	-1.202395667	-3.124981913	-1.498119607	-1.272255843	0.5196315145	-2.146153768	-1.147165887	-1.512070762	-2.699847182	-0.7650519885	-1.226813754	-2.090913874	-1.80972835	-1.315638721	-3.003648219	-1.567564212	-1.870230213	-0.9554401063	-1.836571894	-1.808582909	-0.1370016793	-2.759240531	-2.493458461	-2.075174244	-1.501275641	-2.454008675	-2.753484223	-1.193581176	-0.3733516097	-2.10831886	-1.942910932	-1.945385804	-2.330253038	-2.232322368	-0.4224546383	-1.833642265	-1.777915676	-1.891361555	-2.066223443	-1.502361911	-2.272468768	-2.318418493	-1.301121459	-2.531054051	-1.981866117	-1.918792903	-2.145229627	-2.580560948	-4.059115047	-2.216304179	-3.060230827	-1.762677152	-1.881005464	-1.45569703	-1.635671928	-2.477666027	-2.175546578	-1.215004619	-0.7984611098	-2.064267725	-1.1338313	-1.366405443	-1.090769708	-3.751688801	-2.173004655	-1.794340081	-3.298151432	-1.66489053	-1.687753055	-1.645138597	-2.771325581	-2.006988973	-1.977599415	-1.70284736	-1.467301213	-1.620854014	-2.410402717	-0.5335192299	-0.6492646095	-1.561761541	-2.800908739	-2.553064469	-1.494754497	-0.6869547281	-2.471643402	-3.443621476	-1.800669316	-1.78519316	-2.653025372	-2.691967644	-2.169859927	-1.889076202	-2.872772991	-1.888280383	-2.518220415	-2.853276454	-1.172901693	-2.218663383	-1.218639713	-2.097078961	-2.355619021	-2.657516188	-3.423973464	-1.604403233	-2.791321816	-2.577688853	-1.623399125	-2.775500944	-2.779641639	-2.296350509	-1.43002915	-2.034805086	-2.066105162	-1.315373923	-3.559295697	-2.480951784	-3.207331863	-2.988147984	-0.7809609464	-1.435087947	-2.150092084	-1.675949468	-1.6025971	-1.245356426	-2.061879603	-0.5125366705	0.08949514427	-2.738076918	-1.81586745	-1.810013546	-1.910427248	-2.598360177	-2.95140275	-1.269766054	-2.575597171	-1.519763595	-3.418101161	-2.074387565	-1.88894679	-2.632203486	-2.569440732	-2.250399469	-2.381113844	-2.638475586	-2.297601342	-1.775249257	-0.2948328005	-2.479128469	-2.444092258	-2.763037046	-2.389084247	-3.355189305	-3.359075523	-1.621412658	-2.523351528	-2.368922259	-3.435383407	-2.413472602	-1.320675572	-2.296821049	-3.168179339	-1.914577885	-2.66090433	-0.9639651042	-2.049722666	-2.001280077	-1.183808112	-0.5542284132	-3.048928446	-3.136818773	-2.364740582	-1.711093756	-1.223893856	-2.366568003	-2.076973758	-2.044243266	-0.5891594234	-2.410191407	-2.060271261	-1.905973733	-0.4586684203	-1.116202549	-2.641096411	-2.067926019	-2.451972944	-2.087247054	-2.048569702	-1.195380764	-1.105410977	-2.144177936	-1.013051946	-2.301428884	-3.370958601	-2.429566904	-3.126938827	-2.740295068	-0.494539609	-3.165251696	-2.65039068	-2.199107169	-0.9528094951	-0.9800908587	-1.940542541	-1.379352703	-0.6564176153	-1.053326999	-3.087725389	-2.769741444	-0.7920183325	-0.1895614321	-2.384666593	-1.524367258	-2.439099064	-2.851817378	-3.24680227	-2.410296158	-3.595422371	-1.124991771	-0.7304944271	-2.794458323	-1.718456936	-1.587078687	-1.085263736	-1.990140119	-3.654939959	-1.394630245	-0.2168316891	-1.515686441	-3.344334679	-2.358375068	-1.80261038	-2.533264109	-2.585689921	-1.193608	-2.291447934	-1.654016277	-2.509984829	-2.226279939	-1.399156538	-2.680426258	-0.8273901181	-2.080827506	-1.036630946	-2.949828973	-2.731277605	-1.931642777	-2.855501554	-2.209962531	-1.404415655	-0.9570865711	-1.154221242	-1.760210384	-2.555076579	-2.08978558	-0.9294006772	-2.114629106	-1.49381629	-1.771303489	-2.195842518	-2.085903487	-2.761897401	-1.901428559	-2.107390379	-1.213366664	-0.4596388903	-2.395527681	0.8147194552	-2.901687878	-2.825243367	-0.2329354377	-2.625447508	-2.833367488	-3.426977235	-1.371006062	-2.072685259	-0.3239172752	-2.436250228	-1.613628008	-1.318452092	-1.984825876	-3.086892759	-2.435475642	-2.415381206	-1.335424006	-1.092063237	-1.073141767	-1.913373898	-3.253524864	-1.371427032	-2.297630705	-1.962358982	-2.627404226	-0.9459298598	-2.222829406	-0.7014855328	-2.764711774	-0.8795906013	-2.111229702	-0.9726633876	-1.905492097	-2.646968551	-2.992293842	-3.015385405	-1.87160692	-0.9054058617	-1.607159911	-2.179706524	-1.380268746	-2.580403031	-1.745145482	-1.742603584	-2.371367353	-1.209736369	-1.506531318	-1.216401083	-1.150247067	-3.011114506	-2.297705547	-2.551498561	-1.671616993	-3.737410599	-1.480894404	-1.246994197	-0.9812659494	-1.877855883	-1.883314935	-2.062485405	-3.07500047	-3.542671257	-1.929595011	-1.650549104	-2.275982167	-1.816634772	-1.891372512	-2.53864804	-3.305330263	-1.186169708	-0.1659942217	-1.614735873	-1.60281603	-1.822762273	-2.559247524	-1.693562445	-1.737942777	-2.754517849	-2.606478641	-1.34742419	-1.879261392	-1.591972678	-1.079555704	-1.431886109	-2.996386472	-1.149662144	-1.096077913	-3.32922654	-1.225050844	-3.072356899	-1.672993467	-2.282961482	-1.889036944	-2.792026919	-1.691563242	-2.6122057	-1.750166562	-2.990271538	-1.450938041	-2.293689478	-0.7437766518	-0.6044206935	-2.032178253	-3.114451942	-1.547110372	-1.451614426	-0.9723607965	-2.736339589	-3.429491804	-0.6844583462	-1.804961262	-2.157098388	-1.285014424	-2.180041663	-1.195036934	-2.775287507	-1.98255709	-2.243697539	-2.461515813	-1.719446244	-2.669266254	-0.9480086935	-1.596696355	-2.172551015	-2.63978125	-1.778851679	-2.658688797	-1.968799657	-1.370803679	-3.805523016	-2.581138449	-1.395650628	-2.09730174	-2.326375907	-1.534332052	-2.411878062	-2.286050274	-1.007802294	-1.451548254	-2.916767381	-1.661593138	-1.02133078	-2.583904314	-1.977468948	-1.333849825	-2.535175161	-0.6231893524	-2.186472117	-2.488498992	-2.606573343	-1.572760901	-0.3110880014	-4.060232099	-2.468415488	-2.380339568	-2.339125644	-1.884321303	-1.363120354	-1.771545159	-2.088710367	-2.506496071	-0.6270709366	-2.695208307	-1.659540302	-1.129417588	-1.234036721	-2.650472908	-2.670596237	-2.779999619	-1.283743006	-0.4284072814	-3.029432068	-1.257716504	-3.143747049	-1.032138304	-0.9479036604	-0.2967078288	-2.068722846	-2.187221097	-2.535437464	-2.75899612	-1.318276906	-2.02172767	-2.471419177	-1.34911669	-2.516109636	-1.56192604	-1.329618506	-1.786559958	-2.00346052	-2.810509133	-3.817498657	-1.685908367	-0.9352853169	-2.250448306	-1.108516726	-2.545505175	-3.062255894	-2.055259854	-1.522996249	-1.962606187	-2.008927934	-2.08245714	-2.018999919	-2.197215218	-1.334392011	-1.524957234	-3.297962746	-3.227042168	-2.380297525	-2.800905321	-2.178019826	-0.849643935	-1.320993922	-1.688345684	-3.402188977	-1.313386299	-1.121799171	-2.071445582	0.01342207357	-1.745871957	-1.953180906	-1.730668555	-1.873653333	-2.201862608	-1.822168716	-2.133730912	-1.891339142	-2.025416989	-2.945169878	-1.719600672	-1.168609349	-1.06930785	-1.275303351	-1.708854752	-2.31452892	-1.609708416	-1.815565369	-1.976677268	-3.32171975	-1.214751708	-2.468307683	-0.5298497994	-2.508196068	-1.993598192	-0.8735245872	-1.691899819	-2.155545209	-1.428981652	-1.361187114	-0.6623460169	-2.102753132	-2.098453509	-2.400267854	-2.4157163	-2.953314328	-0.6494049009	-1.627880938	-2.565151527	-1.746823327	-2.03167964	-1.272606329	-1.457919574	-1.747317951	-2.833477882	-1.511791516	-1.675266966	-1.756124281	-1.601202184	-2.133813238	-3.405603896	-2.233959029	-1.579098897	-2.288802782	-1.733919895	-1.538728566	-1.925470529	-1.386703928	-2.446068309	-2.364232771	-0.95356081	-1.298253192	-1.620959059	-3.310531438	-2.681402286	-2.387557762	-1.821124586	-1.868522845	-2.686445055	-0.9640639725	-1.098484069	-3.431737975	-1.57139187	-2.824841458	-0.8654152451	-1.810198938	-2.412317418	-2.350297401	-2.334324891	-1.962294081	-2.266039884	-1.412517286	-3.270333143	-1.886492272	-2.187871404	-2.620365472	-0.7074804251	-3.111175466	-1.462964107	-2.097515921	-2.12981446	-0.7481797488	-2.057117517	-1.321313535	-2.094814114	-1.393325126	-3.023728675	-2.271757021	-1.579115286	-2.851511961	-1.02235709	-1.43657576	-1.37610693	-2.610787966	-1.460301908	-2.200881934	-3.513644942	-2.40952429	-1.287632913	-1.47458638	-1.726806108	-3.366022531	-2.41832051	-2.766921009	-1.485665219	-2.579399235	-1.21053998	-2.300646494	-2.117349688	-1.25387762	-1.693723571	-2.002896495	-3.220125804	-2.974858452	-2.00803787	-2.206496076	-2.960052564	-2.308062187	-1.586330486	-3.389535093	-2.362978834	-2.032428032	-2.3843438	-1.998153449	-1.642363728	-2.661701359	-1.762592313	-2.458290762	-1.205997629	-0.6391724505	-2.833290258	-0.6466195974	-1.911626347	-2.331267314	-1.261726433	-2.577627193	-2.382087491	-1.318104513	-1.723288468	-2.158885973	-2.622006109	-3.985646798	-1.092243113	-2.205253244	-1.038338536	-1.291446433	-2.694200147	-1.017873095	-3.460850262	-0.3180142309	-1.354424496	-1.571772232	-2.416697788	-2.188164925	-2.737147133	-0.4688046405	-1.656694245	-1.762070306	-2.482943111	-2.304635768	-2.12339036	-2.319576677	-2.57565293	-3.444869752	-1.985413158	-3.650731115	-0.9394291532	-1.565933937	-2.710968394	-1.715288383	-1.855449948	-1.398685461	-1.234449995	-1.392452056	-0.935301445	-0.9391520506	-2.259417879	-0.8451396734	-0.1554862391	-1.713266169	-0.848738049	-2.002426779	-1.678275821	-1.857376238	-0.731483927	-1.529240321	-0.8870409822	-1.755333817	-1.919700804	-2.781011928	-2.678320904	-1.011873944	-2.983394545	-1.513268453	-2.111948137	-1.6870578	-1.701708334	-3.173219341	-2.557648244	-1.839950048	-0.6150620321	-0.2272542078	-3.186168276	-3.131343191	-1.589139816	-1.053366027	-2.386903356	-1.916432312	-2.330491738	-1.632729779	-1.344459498	-1.684372501	-2.013256728	-2.966003257	-1.399984581	-1.296467817	-2.750461687	-2.064563246	-2.08667708	-2.331682244	-2.270640395	-2.206720493	-1.220765908	-1.358263872	-1.162011846	-2.217060101	-1.52826077	-1.168672226	-1.044804864	-1.450080314	-1.646479759	-2.186921306	-2.526860772	-2.747186548	-1.404122726	-1.221232565	-2.638038956	-1.659824299	-2.789940216	-2.052481251	-2.120592119	-1.54927656	-1.661504832	-1.23737936	-1.13833892	-1.722071526	-0.4698027095	-1.742822922	-2.544957678	-2.266111904	-1.714694006	-1.731880682	-2.405677174	-2.838730998	-2.40233856	-1.853084281	-0.2108166889	-2.421463936	-2.711558683	-1.796894946	-1.994557227	-1.819280154	-2.07390284	-2.046758536	-1.213757032	-1.361038793	-1.804871031	-1.564030893	-2.617353516	-2.266282959	-1.703812123	-2.5424039	-1.92593285	-2.264359475	-1.900763497	-1.080629881	-1.716626174	-1.642258474	-2.310608292	-1.482249873	-2.557753579	-2.844372306	-1.794894293	-1.351454761	-2.420708659	-2.07382726	-1.684514752	-1.249592791	-2.333133491	-1.781853284	-1.837046432	-2.40420949	-1.287272647	-1.917715065	-1.386764931	-2.642053199	-1.435846735	-1.940076499	-3.204049408	-2.715538672	-2.317594937	-3.212017882	-2.639230703	-3.138747656	-2.45944192	-1.618257974	-0.8534972238	-1.536702383	-2.478487268	-2.462111259	-1.205202215	-1.095807718	-1.323107051	-2.809730066	-2.314823044	-2.261886804	-1.060468985	-1.559653233	-0.5256012597	-2.145800274	-0.4006363044	-1.201560635	-2.839916665	-2.389643897	-2.042273156	-1.755092378	-1.862061923	-2.790153264	-1.795782012	-2.936236913	-3.228772634	-0.5605885206	-1.947486962	-0.9533985308	-2.674883999	-2.359536523	-3.096138462	-2.611614931	-2.925864295	-2.66370614	-2.072735231	-1.468814568	-3.304615463	-1.509753117	-1.358162691	-3.592162206	-1.855609546	-1.657947039	-2.766486522	-2.658195857	-1.834444363	-1.739726848	-0.3167833643	-2.429065063	-0.8228653614	-1.246546529	-1.604917526	-3.226515377	-4.719757053	-1.481266464	-2.159161154	-1.544015772	-3.196588538	-2.555124633	-2.464252303	-2.197825775	-1.051853477	-2.386058406	-1.777159957	-1.576278912	-1.141853119	-1.046329116	-2.377090984	-2.128220693	-1.667228161	-1.625788641	-2.352348596	-2.610601408	-1.989121228	-0.2616084371	-3.346291091	-0.4596292758	-0.5755985119	-1.86648285	-1.847020731	-1.496549636	-3.183612648	-1.720138985	-2.288157979	-2.496024324	-1.715867809	-1.401395679	-1.447970292	-3.020367479	-3.115722146	-1.511698598	-3.402174735	-2.215862049	-2.32524748	-1.041058578	-2.433628831	-2.426608781	-1.896097465	-3.389809243	-2.874356029	-2.570489979	-2.276461872	-3.290903466	-2.211937151	-3.169658833	-2.596053076	-1.287549228	-1.813753368	-1.026501955	-2.226401568	-0.784137326	-3.211529334	-2.388217618	-1.883113332	-1.459044408	-2.691288181	-3.593501877	-2.583173914	-1.389229639	-1.088767218	-2.943877922	-1.499159957	-2.221957989	-2.190407882	-1.639747176	-0.910456562	-2.824074063	-1.163496093	-1.028953774	-2.599182878	-2.412773183	-2.308869916	-1.551728067	-2.630548958	-1.762379197	-2.418350022	-1.556677459	-1.014501673	-1.094590195	-2.437175909	-1.540313463	-1.991272332	-1.882672128	-1.758883029	-1.85005432	-3.242890386	-0.1532190203	-1.843332396	-2.006286335	-2.737757912	-2.952136529	-2.160935319	-2.665114668	-1.756730908	-3.013933003	-2.214503733	-2.025123709	-1.203028786	-2.082959814	-2.30440148	-1.991773626	-2.116841983	-2.627954277	-2.349463144	-2.920416763	-2.204622076	-1.765908114	-1.882387052	-3.086589386	-1.662389595	-2.291627089	-1.911896701	-1.664364959	-2.106071791	-2.833191783	-1.512032537	-0.1861428323	-1.630509739	-2.480841364	-1.358299701	-3.043226136	-2.643520953	-1.36743573	-2.153437055	-2.000367274	-2.170427916	-1.658552906	-2.449717309	-0.8736304555	-1.440406719	-2.87713192	-1.324974468	-1.600232854	-3.030293134	-1.430858124	-1.822452014	-2.649866601	-2.110076102	-2.005813091	-2.916560356	-2.832739971	-1.279540044	-2.303049613	-1.087793939	-0.1961625698	-1.921147605	-0.5900908644	-1.720115676	-2.274306352	-3.401755429	-2.851000516	-0.7857519877	-1.03068733	-0.3734532021	-0.9533520063	-2.533500475	-0.7096532973	-1.672086945	-1.347822696	-2.430446359	-1.348598579	-1.201458665	-1.97961919	-1.555322796	-1.912183841	-2.340681891	-2.192552396	-1.287324541	-2.613001645	-1.511306972	-2.5380389	-1.883202281	-1.958292492	-2.237568759	-1.682653235	-2.261451632	-2.279771127	-1.820567653	-2.373228516	-1.094195468	-2.359314964	-3.163522903	-2.596990816	-0.6761212486	-1.390988328	-1.152999903	-2.955955084	-2.557985157	-1.897368234	-1.711105922	-1.364965931	-3.450132765	-2.663286791	-1.671793375	-2.909894688	-0.9731530707	-1.616880989	-1.847938584	-1.950383673	-2.812759242	-1.862520221	-2.037772409	-2.960674459	-3.251274134	-2.790801739	-3.226922967	-2.133627392	-1.614008552	-1.833893107	-1.727378474	-0.8371140765	-2.41652962	-1.781123602	-2.184365749	-3.066304949	-3.298080478	-0.3971801227	-2.256463768	-2.61039218	-2.137681093	-2.041656649	-3.07481561	-1.291618746	-0.7864504649	-2.108782733	-1.336989815	-1.64042383	-2.45961027	-1.027258156	-2.296244878	-2.434872813	-2.120344332	-2.839720973	-1.497235224	-1.749614873	-2.311693473	-1.482840499	-3.481849707	-2.165019871	-1.529736525	0.1622852376	-0.5393369811	-1.451866928	-1.730096392	-2.216771033	-3.274944549	-2.589794839	-2.271155314	-1.61936531	-1.625709567	-2.24485232	-2.109723861	-3.538177695	-2.481053689	-1.825849544	-2.805551015	-2.537952416	-1.94656514	-2.534384988	-1.573333903	-2.352616114	-2.660268911	-2.719809112	-1.317338551	-1.603763707	-2.069150142	-1.573342206	-1.633381854	-2.637194407	-2.824963124	-2.593892729	-2.764455997	-1.337215368	-2.38142215	-2.822604882	-2.433604166	-2.051641113	-1.408236676	-1.461563034	-1.839296251	-2.557429721	-2.16413479	-2.235486459	-1.601169769	-2.279786759	-1.185037124	-1.209019996	-0.110370857	-1.163024996	-2.622470947	-1.343739456	-2.680349087	-1.251132481	-2.278019433	-2.105568096	-1.315164298	-1.57943033	-2.501644868	-1.369312227	-1.580775451	-2.702242885	-1.691754705	-1.049833076	-1.626569802	-0.2089002644	-1.667766345	-1.867418977	-2.369391484	-1.877547332	-2.805126819	-0.3508330319	-2.39149982	-2.455260308	-3.142074049	-1.2643529	-2.948733931	-0.5238853697	-1.823551272	-2.096781307	-1.73141848	-2.324256286	-2.339728253	-0.646313043	-2.436954317	-2.064489549	-1.12557086	-2.321528385	-1.040604489	-2.866597366	-1.701802208	-1.754926174	-2.45179445	-2.398714228	-2.354667634	-2.694158346	-1.170787568	-2.248003227	-2.604851676	-1.774854928	-2.588321761	-1.591335444	-3.036597983	-1.238678408	-3.051190954	-1.940097377	-1.149865338	-0.7616879499	-0.4282075644	-1.600802221	-1.272540023	-2.265663596	-1.130029727	-2.261052723	-0.3413605166	-2.06619153	-2.486031087	-0.2095189616	-2.763805201	-0.7520212309	-2.09505384	-2.430220163	-2.369485412	-1.447287685	-1.364687778	-3.155717091	-1.889269893	-2.34578299	-2.252802419	-1.815051521	-3.650839599	-2.102611783	-1.945553181	-1.911743592	-1.286623682	-1.845880262	-0.6369851814	-1.664232374	-2.688014178	-2.763885464	-1.523607077	-2.713727013	-1.936734141	-1.289213868	-2.111027625	-2.636126368	-2.204460198	-1.03927481	-2.259163606	-1.11424498	-2.738959739	-0.8976043055	-2.066979167	-2.620556136	-1.492820301	-1.747254577	-1.517901702	-0.7734359921	-1.658371887	-1.518730963	-1.688532159	-1.886091597	-3.209902006	-1.640083387	-2.641762678	-1.382712799	-3.04240122	-1.086362297	-1.788161568	-2.396961535	-2.078508207	-2.107156918	-1.170938449	-1.902061244	-2.085458584	-1.471498075	-2.230745471	-2.05851132	-1.241974493	-0.8749431681	-1.689577405	-2.315383976	-1.974517953	-3.780789271	-1.530684504	-2.079028341	-2.160602352	-1.848362521	-1.878701173	-1.208678503	-1.216642147	-2.359377672	-0.8621036019	-2.09301568	-1.032626197	-2.57089272	-2.439736618	-3.152544086	-1.804932256	-2.809741017	-0.7356648621	-2.932181584	-1.964733205	-2.43573378	-1.999295263	-1.381368808	-2.052035892	-1.407621457	-2.991566775	-1.430920527	-0.9941799232	-2.354108227	-2.158651634	-2.13535817	-1.660692241	-2.503038731	-1.603789458	-2.825654897	-2.658982981	-2.059848462	-2.859198841	-1.391286286	-2.175163556	-1.211435705	-0.527417493	-2.169087884	-1.499452687	-1.300948612	-2.862561065	-1.354907514	-1.206526946	-1.904988892	-1.895803751	-2.298018063	-1.333759367	-1.36908588	-1.582738241	-3.102981036	-1.587484508	-1.236791972	-2.491283749	-2.603255023	-1.447883674	-3.769488306	-2.123643582	-1.454120308	-3.752173824	-1.25861001	-2.238007388	-2.012784464	-1.297183327	-2.369344949	-2.908277969	-2.692878942	-2.54242247	-1.559061145	-2.942551817	-2.058882666	-3.88442901	-0.7361292449	-1.536144506	-2.049341675	-1.704566555	-1.763798952	-1.682646366	-1.63792824	-2.365326421	-2.884362408	-1.2102816	-0.62933056	-1.452560255	-1.790808914	-2.586142057	-1.89604114	-1.66295362	-1.617113641	-2.348953082	-2.282211289	-0.6381272695	-1.983174837	-2.242773095	-1.597882019	-1.176869455	-2.21510464	-1.011995055	-1.452115244	-2.872728762	-2.779435686	-2.242294356	-2.207076548	-3.12994016	-2.206519272	-2.347437849	-2.286337634	-2.641730168	-2.585402855	-2.691499253	-2.364480109	-1.910297496	-0.8826135607	-2.456102391	-2.452782749	-1.945296142	-1.030166227	-2.83647952	-0.910684169	-1.711150967	-0.8596024983	-1.481752861	-2.541911285	-1.855909263	-2.824150138	-1.939464358	-0.7954826082	-2.957357573	-2.740926183	-2.027458056	-2.099393727	-2.090966507	-2.022300174	-2.445430482	-2.64468653	-1.828609962	-1.089842423	-2.419723199	-2.20140496	-1.761053321	-1.545794408	-3.477845421	-1.511812342	-1.070626989	-0.9919044259	-2.68274954	-2.272930017	-0.8548290907	-2.341195573	-0.6827158515	-1.174979352	-1.844880684	-1.482187615	-2.098595479	-0.3274902648	-1.685575649	-2.311079827	-0.4440829979	-2.053470389	-1.111738138	-3.089394338	-1.617695361	-2.794303415	-1.84656707	-2.459989846	-1.412494537	-0.3569607341	-1.391596286	-2.064875382	-1.114669609	-1.437369617	-1.632169256	-2.548377829	-1.384558333	-1.51054312	-2.875732672	-2.339894868	-2.296739606	-1.802063984	-0.6083116233	-2.110155	-2.377013456	-1.70855134	-0.3419098997	-2.916490673	-1.715875274	-2.330035322	-1.659282135	-1.277930693	-1.773421725	-1.895775679	-0.6466920695	-2.209588257	-2.61039098	-1.567356686	-2.966265887	-1.898945482	-1.571175696	-1.951747463	-0.5022796295	-1.584741892	-1.910680796	-0.6655066278	-2.180297678	-1.832587309	-1.945730496	-1.147960528	-1.817082157	-2.269101796	-0.8236128608	-1.989790555	-2.708584621	-2.600038925	-1.609023489	-2.06723608	-1.065482325	-1.063267584	-1.959451648	-1.308694505	-2.841164223	-2.049794476	-3.997008159	-2.371857711	-0.5279879705	-3.023698112	-2.327739636	-2.046686017	-2.926020703	-0.8649709751	-2.777963764	-1.77330052	-2.480291214	-2.204606462	-2.132278713	-1.480907488	-2.340488983	-3.191939171	-1.865490359	-1.473521999	-3.038457477	-0.8475777997	-1.715779232	-1.112970175	-1.212691248	-2.119268032	-2.386710017	-1.442815631	-0.4843910379	-1.997619975	-3.433456544	-1.709498308	-1.438864418	-2.292734458	-2.674054409	-2.566503198	-2.541107713	-3.134380889	-2.177191263	-1.803173607	-2.67793268	-1.991758082	-0.8792493275	-2.639373452	-0.008643714043	-2.234073619	-1.384227476	-2.553249618	-1.774464609	-1.796456454	-1.949080929	-0.7077421623	-1.941428612	-2.722890664	-2.254264382	-2.794526456	-1.592821852	-1.958378642	-1.533317047	-2.188219361	-3.182380188	-2.886321526	-1.406731502	-2.482169843	-1.429204944	-2.48955551	-2.617412198	-2.104191099	-1.247421452	-1.374141859	-1.262957997	-2.03063717	-2.861193234	-2.357442669	-1.378112524	-1.79021765	-1.375480678	-2.85594966	-1.678506909	-2.000094586	-2.729166041	-1.735312905	-0.8920135726	-1.985502994	-1.811309839	-2.240163392	-1.734765234	-2.686343956	-1.654272449	-1.558495123	-0.4657913564	-2.679208934	-0.7111595187	-1.974006581	-3.403709153	-1.778701801	-2.404157884	-0.9452022769	-1.491750419	-2.725985218	-2.100122912	-2.241917994	-2.913070818	-2.101003345	-1.82346096	-1.343870099	-1.223205632	-2.674375065	-2.289175826	-2.267211766	-2.891668257	-2.384205296	-3.056316053	-1.876188327	-2.894162405	-2.32506791	-2.61917579	-1.884831155	-0.601547644	-3.526206013	-2.065172699	-3.98722374	-2.108956694	-1.228461015	-2.351207145	-1.005433254	-2.446566803	-0.7182660226	-1.711314697	-1.63746073	-2.270025598	-1.986998511	-2.349798965	-3.314852398	-1.973411031	-1.632793627	-1.201502122	-2.346805494	-1.157986287	-2.786818064	-1.844449219	-2.098168386	-1.738338593	-2.152988982	-1.831600374	-0.9088397917	-2.383707055	-3.003045167	-1.157355794	-2.17437116	-2.376007548	-1.370812294	-3.646819068	-1.829832455	-2.642093273	-1.864444519	-1.891766236	-3.095087274	-1.267039553	-2.135662269	-1.962677743	-2.715025515	-2.259114541	-3.137374855	-1.501501016	-1.811026707	-1.404352448	-1.792300004	-4.675372663	-2.412142838	-1.078489799	-1.976704144	-3.062627221	-1.242440797	-0.2110128374	-2.339347105	-1.95572487	-2.380825809	-2.517948775	-1.867951928	-1.572888019	-3.292952375	-2.564237766	-3.321566903	-2.144494565	-1.990211149	-0.8866139411	-3.135093673	-3.797859795	-1.208823495	-1.817195544	-2.3493053	-1.987537526	-1.257543327	-1.959509594	-2.548711823	-1.895013647	-1.893700871	-2.175808318	-1.18260574	-3.302174155	-1.821093751	-2.83546621	-1.18270791	-2.420572514	-0.3893954867	-3.689202219	-2.348505166	-3.196028621	-2.910013377	-3.705708697	-2.421476753	-3.524150465	-1.226210399	-2.712145193	-2.03816806	-2.097020082	-1.88943999	-2.443622707	-3.00917054	-2.007797327	-0.4213089411	-2.447711888	-3.440738765	-2.725600808	-2.237612829	-1.408170557	-2.004935447	-2.102953391	-2.287463166	-2.015921499	-1.957051864	-2.80551011	-2.68789564	-1.591425265	-1.22928937	-3.105906894	-0.6482172435	-0.6129655267	-1.802484713	-2.274245084	-3.476133718	-2.904667317	-2.229160717	-2.159413546	-2.011505097	-2.481392195	-3.173193634	-1.821669534	-1.456763575	-3.248047878	-2.085967871	-2.319050032	-2.432348709	-1.865724456	-1.814134936	-1.403112911	-2.398277589	-1.032322091	-1.557831697	-1.71682623	-1.815830881	-1.916325183	-1.790094484	-2.920386335	-2.121002845	-2.117382862	-2.973149582	-2.322128386	-2.875315336	-2.963148408	-2.400014118	-1.009931852	-2.787150782	-2.2052373	-3.385712933	-2.917172929	-1.627194855	-1.962389416	-2.368016877	-1.868717105	-2.270800407	-2.084794812	-1.174577493	-2.543119406	-1.683678524	-2.179605134	-1.977794357	-2.775202412	-2.811226329	-1.111482831	-2.723640165	-2.27851265	-2.286081152	-2.37408583	-1.99926448	-1.732429783	-2.826680593	-1.677563174	-1.688632731	-1.279308241	-1.803101203	-2.726827889	-2.201453672	-2.498423123	-1.463116705	-1.880710815	-2.210346753	-2.094424299	-2.431073541	-2.837925604	-1.943997212	-1.981476511	-2.782961664	-2.389835746	-3.861981691	-3.461381908	-1.562949136	-1.506095757	-1.167578038	-2.320782686	-1.088264224	-0.8682158514	-1.792933964	-3.079376552	-2.70411142	-1.858726416	-1.086697869	-1.999017434	-1.511602315	-0.4911614336	-2.242400873	-2.618080786	-3.324694801	-1.764620583	-1.856979207	-1.644230492	-0.7472384179	-2.572625718	-2.167746619	-1.418091711	-1.705919156	-1.444139126	-0.8784500851	-1.567688964	-2.139151171	-1.654780697	-2.501300664	-1.014608556	-1.790560361	-1.36675637	-2.74450873	-3.205179735	-2.360146064	-1.486755586	-1.431867569	-2.730881645	-2.655094966	-2.604473064	-0.5855297427	-2.741418441	-1.05698719	-1.446762	-0.007147580519	-2.824285023	-0.4884294979	-2.980420495	-0.9513347501	-2.670452909	-1.963770084	-1.402648806	-2.428648869	-2.200347073	-1.486682751	-3.404255413	-2.203763309	-0.8648248369	-2.619149245	-0.8348244967	-3.199779122	-1.410676318	-1.735095967	-1.138487017	-2.170684739	-0.7151448825	-2.268915542	-0.3703899017	-2.576922621	-1.911257135	-2.715911397	-2.924851871	-1.209315192	-2.127423541	-1.469429278	-3.39617217	-1.958723079	-2.741339391	-1.812050416	-2.661839953	-0.9232323507	-2.297916175	-1.104716724	-1.107633225	-1.536127714	-2.684179556	-0.4889879292	-1.641668726	-1.076680564	-2.809921982	-1.292908161	-1.695161614	-2.599237894	-1.56759664	-2.245440236	-1.244988899	-1.535011924	-2.457143748	-1.146198174	-1.831590375	-0.5273715438	-2.603954183	-2.100226069	-2.170817816	-2.552165397	-2.281040058	-2.264444501	-2.479714511	-0.8971608441	-1.549580554	-1.60180567	-3.214344617	-1.237024454	-1.73020912	-1.727780905	-2.390037273	-3.288348345	-2.553463313	-2.000537895	-1.261540987	-2.028482982	-2.482918857	-2.030352234	-1.690566102	0.2851653491	-2.703862243	-1.712749489	-2.184801123	-2.504148995	-2.011214965	-1.858377269	-2.208815444	-2.67891947	-2.163435075	-1.476903863	-1.719838404	-0.8842507088	-2.076244073	-1.86475887	-1.844503562	-2.497588713	-2.185559653	-1.955033903	-1.699018214	-2.092530412	-0.5697594053	-1.539648926	-3.209766439	-1.478808388	-2.428934996	-1.331596428	-1.952267527	-1.869492226	-2.606848902	-1.953061722	-1.929969918	-2.552640048	-2.392907949	-2.340807217	-2.092003352	-2.063406859	-1.600057873	-2.99420194	-2.11595139	-0.8421742572	-2.173501017	-1.633755695	-2.704869339	-1.809697092	-2.515124674	-1.711312983	-2.951930108	-1.631558004	-2.282348254	-1.531591267	0.02430440944	-1.949890814	-2.448401383	-2.699369619	-2.522364546	-2.216539341	-1.645985468	-1.857088389	-1.509566148	-1.725529632	-2.641104157	-1.735694497	-2.862287232	-1.829571248	-2.151556335	-2.287141385	-3.499282742	-2.347987778	-2.386333679	-2.996487202	-0.7246688842	-1.815264056	-2.056637359	-2.443504986	-3.35158196	-2.277385239	-3.286405004	-1.779257407	-2.135028727	-1.299996319	-2.015403924	-0.9183917035	-2.258410354	-1.33491449	-2.966301813	-2.378303617	-1.374884607	-2.321094352	-1.124317254	-1.604392291	-1.550983932	-1.260652287	-2.094815535	-1.562699742	-1.651872259	-2.24554821	-3.360540104	-1.402941182	-2.391878649	-2.405554599	-1.34637838	-1.625780245	-1.547179673	-1.869965951	-2.639408353	-1.4854518	-1.783703786	-1.685518522	-2.105227626	-2.746490771	-0.3501262951	-1.606426604	-1.371742109	-2.312354087	-1.99862267	-3.012179979	-2.817197733	-0.8609432485	-1.020363842	-2.454815678	-1.993981962	-1.051702216	-1.93401801	-2.459611398	-2.361963843	-0.200827226	-0.8138763455	-2.401094596	-3.656288902	-1.731951162	-2.300044692	-2.291931839	-0.7862062767	-3.047563824	-1.987464466	-2.007867482	-1.731801253	-1.885283956	-1.90515982	-2.141884594	-2.071897435	0.6486081421	-3.480991546	-2.543131753	-1.569956548	-0.8022501562	-0.547601195	-2.144701631	-2.96447013	-1.776938991	-2.492364942	-0.3271735911	-2.632651263	-4.177187419	-1.290394102	-1.661409316	-2.10728559	-0.1918496254	-2.083315567	-1.052855098	-2.689111274	-1.742149477	-1.621374697	-2.533666701	-2.927980021	-1.924462743	-1.643792203	-1.632103843	-1.763795497	-1.167558326	-1.369858946	-1.882702902	-1.850398962	-3.000865298	-2.126973049	-1.47544887	-2.646039449	-3.028559144	-1.170541206	-1.232302309	-2.717794108	-1.028352051	-3.22978944	-1.841432752	-2.418140481	-1.517265273	-0.735632716	-1.527109141	-3.2227966	-2.326323655	-2.264208358	-2.71009727	-1.877210693	-0.8068743512	-2.980316328	-3.277289233	-1.922426638	-3.190059883	-1.990899795	-2.322792102	-3.064463048	-2.434312477	-2.752376402	-2.382518801	-1.555251418	-2.261282679	-3.533030325	-1.538417431	-2.060808224	-2.334231168	-1.759530212	-1.62345919	-1.360752835	-1.4722091	-1.530325619	-1.77918607	-2.466884728	-0.2416127018	-2.163574764	-0.6054388832	-1.245831824	-3.011416173	-1.911891911	-1.256677733	-1.920797017	-3.368665844	-2.144874962	-2.337013366	-1.418708817	-2.745816124	-2.246330579	-1.788005671	-1.407978071	-1.935102806	-1.218111759	-2.212072441	-2.758575543	-1.664790161	-2.266205407	-2.186777593	-0.6931715082	-1.186273178	-1.122866186	-2.897458495	-2.14525319	-1.130510929	-1.268447487	-2.579280655	-2.773148785	-2.103097718	-0.9492853566	-1.173504451	-1.748623108	-0.8017253272	-3.004782316	-2.967641304	-2.532802563	-2.624452721	-2.664303579	-2.706618012	-2.662145309	-2.188419907	-1.875341076	-2.480443558	-1.518621488	-2.83638512	-1.170768758	-3.092151335	-2.655709491	-1.356479885	-2.487900371	-2.365907152	-2.480347912	-1.158461983	-2.429423176	-2.394827706	-1.245478238	-1.240007869	-1.849471625	-1.24047057	-2.18744431	-2.815860181	-1.473562452	-3.278792221	-1.909596557	-2.034986133	-2.089656136	-2.018529992	-2.329889201	-1.77201411	-2.436512867	-2.422895398	-2.641056521	-1.982793284	-1.918895825	-1.645376363	-2.511458786	-2.067062297	-1.724916019	-2.140276992	-1.976421514	-1.649053241	-3.712021069	-2.89894177	-1.230586505	-1.868070719	-2.470235879	-0.8618739085	-2.890268924	-2.683427089	-2.600497667	-1.417076938	-2.411396959	-1.728604194	-1.80038365	-2.048059388	-2.336893048	-3.035603957	-2.836090502	-2.794630686	-1.059657913	-2.665544379	-1.288699598	-1.592751238	-2.172006053	-1.399075485	-2.312462985	-1.35826145	-2.560535019	-2.197842811	-1.959776993	-2.899177833	-2.9862042	-2.07322517	-0.8991244316	-2.249848925	-0.6894598409	-2.061629313	-0.9527789751	-1.05926084	-1.925849729	-0.9532668003	-0.5316491489	-2.261926711	-2.944430241	-2.486891884	-1.393946652	-1.817184505	-1.504550977	-2.084506098	-1.47052116	-0.4714475392	-1.842591611	-1.623403541	-1.910506359	-1.782347078	-3.777759331	-1.712686	-2.724701609	-1.686909378	-1.656841382	-1.469306469	-1.675754466	-2.234861102	-2.888427377	-2.758382473	-1.639275312	-3.438544364	-2.402563344	-1.93861572	-1.70377383	-2.230366505	-1.516988893	-1.297142256	-1.190332865	-2.206616714	-1.902309585	-2.353194068	-2.090279228	-2.184841109	-2.704381008	-3.376701344	-0.4737904842	-2.285506831	-1.659324354	-2.713081189	-1.181731993	-1.803628142	-0.9928281261	-2.481760341	-0.03932198423	-1.605961516	-1.538878924	-3.249722338	-1.415392735	-2.301808401	-2.890628294	-3.330263078	-2.116069727	-2.821527554	-1.47854458	-2.404204878	-1.846147372	-3.138980118	-3.503830143	-2.932074832	-2.333811493	-2.967675458	-1.143336159	-2.086892047	-1.448307041	-1.600157684	-1.34688123	-1.758700435	-1.447347153	-1.007442511	-2.176180999	-1.645668573	-1.835994473	-2.886149986	-1.745748392	-1.808989304	-2.844462293	-3.101435788	-1.470347246	-0.9588720805	-1.913688767	-1.515672926	-2.065220483	-1.2587725	-1.964386016	-2.859250241	-1.980080077	-3.032628933	-0.3626986091	-2.13220413	-2.037021081	-3.223065051	-1.583023449	-1.528765576	-2.637072363	-3.046755294	-2.171910542	-1.703643805	-2.118367437	-1.062980171	-2.286165032	-2.742112656	-2.550085746	-2.172154764	-2.69966234	-2.860382313	-1.424009887	-1.583115022	-1.087598146	-0.8043000107	-2.198972366	-2.2512036	-2.494719839	-2.351991592	-0.5877840078	-2.499694034	-2.171082752	-2.441044771	-1.221558033	-2.329301583	-1.494526431	-1.623900177	-1.566221181	-3.110536489	-2.530916562	-2.284892062	-2.366087673	-2.428779446	-1.995487832	-2.235851368	-1.608820581	-1.631584517	-2.082871766	-1.113601341	-1.295062737	-2.862841691	-1.877517355	-1.960105983	-2.447978819	-1.994349178	-1.537699114	-2.420163101	-2.79074209	-2.440364277	-2.493226943	-1.660030721	-3.223432997	-0.9910962394	-2.206421027	-1.512231241	-1.003348756	-2.254799947	-2.137604002	-2.120338607	-0.7881703459	-2.129226288	-1.684847785	-1.249952542	-1.903650608	-1.942831366	-2.41025203	-2.209197254	-2.704195046	-1.948076617	-1.691518963	-2.710369073	-2.953189889	-1.870644006	-1.326979193	-1.483781454	-1.105969716	-1.693219412	-1.816666974	-1.735785182	-2.184772253	-2.37505206	-1.005032733	-3.140294452	-2.050377489	-3.62716232	-1.560645636	-2.851365744	-1.735175024	-2.594660621	-3.588891796	-2.383707159	-1.933803474	-2.294230437	-1.484492185	-1.994586313	-3.315200573	-2.50767804	-2.678135495	-1.771619575	-2.677526583	-1.431446445	-2.516383943	-2.357729026	-3.206558004	-2.636881235	-4.125761626	-2.197429291	-1.758904952	-1.771842497	-2.589046957	-2.132566558	-2.112371597	-2.301638105	-0.9315400172	-1.940251339	-2.686457702	-1.76561688	-1.993689074	-3.260188667	-2.595009233	-2.150511648	-3.472508451	-1.736171053	-3.19771109	-1.57123162	-1.084252282	-0.9887100198	-2.483619723	-2.490295114	-1.5452973	-0.9714076604	-0.3001346724	-2.045077188	-2.621300868	-2.066136532	-2.542078981	-2.226126897	-0.5691268704	-1.138166067	-1.077081212	-1.075376169	-1.414206496	-2.923669218	-1.785069925	-3.324605334	-0.9217779158	-1.591380221	-3.200385062	-2.343162183	-2.405043863	-3.209882554	-1.925526646	-2.333855461	-1.877595396	-2.282440855	-2.321592391	-0.6512422011	-2.389138803	-1.462239341	-1.072417597	-2.118333716	-1.09105313	-0.6971831972	-1.815897719	-1.257134126	-2.120215806	-1.916135907	-1.907770851	-2.546115284	-1.856398461	-2.892354807	-1.753298897	-1.202011724	-2.925212644	-0.6587872043	-1.811228096	-2.039328839	-1.090103767	-1.2090762	-0.296767762	-1.284620181	-1.76169662	-3.392200241	-1.647353341	-2.41000447	-2.495702397	-2.800541161	-0.768137838	-1.579676832	-2.763881551	-1.924370693	-1.81294839	-1.158949814	-1.918882129	-1.776848757	-2.08040067	-1.629229221	-2.111686211	-3.189231021	-0.03492675721	-2.723999373	-1.739352925	-1.941603912	-0.7233554814	-3.695897843	-2.642907245	-2.667730575	-1.160438653	-1.867217612	-1.675105613	-1.722365312	-0.07595489822	-2.697389213	-2.73996122	-2.088359872	-1.270039785	-3.114428335	-1.473305387	-1.728355522	-2.271673373	-0.5681058655	-1.210994029	-3.172767382	-2.827598656	-1.364869595	-2.440771493	-3.009238338	-1.283885892	-1.647068451	-1.648948997	-1.938063444	-1.188524866	-1.960555704	-1.431648314	-2.140746064	-1.025461093	-1.640592041	-1.659990794	-2.942097064	-2.719366915	-0.5180539726	-1.19474543	-1.731940656	-1.993666776	-1.924927036	-2.671754317	-0.8772413092	-1.956071776	-1.66403628	-2.372283357	-0.7641226986	-2.837117675	-1.637551571	-1.232336395	-1.971270974	-2.139502236	-2.255616611	-2.149371466	-1.889564459	-1.577481804	-2.141355582	-2.387466907	-2.343527312	-1.121022761	-1.61278217	-2.517916319	-3.261286516	-3.116714268	-2.964317102	-3.368073423	-2.211070624	-2.416040976	-1.288883259	-2.194414019	-2.445280613	-2.74274189	-3.093449569	-0.1798149461	-2.210471343	-2.025145884	-1.776186541	-3.704609934	-2.670217821	-3.624121297	-1.303296513	-2.330141332	-3.871353093	-2.058301592	-2.152643026	-2.315085154	-2.062591669	-1.400052221	-1.700999849	-1.973419838	-1.279028468	-2.843884452	-2.310146287	-0.9297283524	-2.193980266	-1.136429348	-1.397550487	-1.852495672	-1.655726719	-2.894489738	-2.599371589	-1.372256185	-2.098955469	-2.286081962	-1.123402566	-2.552371567	-2.595895018	-3.026179424	-2.704176235	-2.414835774	-2.616529442	-1.12141458	-1.185503403	-1.858493243	-2.088540232	-2.229558468	-2.22220814	-0.4600918035	-1.867300906	-0.3614975709	-1.372175822	-1.879227879	-3.029005718	-2.324975907	-0.8978033934	-3.315944065	-2.035369145	-1.603312428	-2.734988233	-1.39757001	-1.364251746	-1.288001953	-2.449162502	-1.013039806	-0.9110511475	-1.529167797	-1.367036096	-1.062364609	-2.522599857	-3.539882633	-2.2628615	-1.690496147	-2.959187607	-3.232204352	-3.175445183	-1.695631201	-1.236555183	-2.376717529	-0.6711362951	-1.612162147	-2.748691741	-3.275773261	-2.694445085	-0.6921095743	-1.313404302	-2.463536206	-1.921654634	-2.009227117	-2.114068668	-2.794358476	-1.473832651	-2.3616219	-1.508043283	-1.007182957	-1.163729839	-2.754158687	-1.844179221	-3.017897768	-0.5018306003	-2.16927486	0.006716674972	-1.638321384	-2.050244903	-2.654297131	-1.861348629	-1.446057421	-1.604181143	-2.403069848	-1.667232743	-1.599692959	-2.303675168	-1.212180006	-2.20156103	-2.281018441	-3.042128275	-2.863299162	-1.710736201	-1.638043956	-1.324032311	-2.530432351	-3.337267776	-2.733915935	-3.508223741	-1.31717454	-0.960359889	-2.416705167	-0.3807127374	-2.193372436	-1.824640542	-1.890044274	-2.056754368	-2.044016316	-1.254000981	-1.434994632	-2.64739516	-1.603550809	-3.106972091	-2.51497413	-1.727333417	-1.884999891	-2.249732791	-1.800282838	-3.69865506	-2.601824441	-2.038537007	-2.519935135	-1.123101944	-2.251413079	-1.516525878	-1.680516067	-2.717414831	-1.172089627	-2.596626156	-1.661366354	-1.091292299	-2.767375	-1.908901365	-2.374279383	-1.137819439	-1.547577167	-3.05946167	-2.27061117	-1.666409513	-1.830016279	-2.487331251	-2.324400512	-2.193100395	-1.417650775	-1.781834994	-1.864388422	-1.707588434	-2.599047384	-0.5833690205	-3.268345599	-0.4671734561	-1.90417459	-1.237344703	-1.223080988	-1.308547396	-2.415396694	-1.965479533	-3.104033874	-1.765595598	-1.388500128	-2.996331974	-1.185093341	-1.33252404	-2.127657146	-0.5849272074	-3.677389158	-3.719406054	-1.100512345	-0.7740547329	-2.168051123	-2.446038053	-2.212642793	-1.445132674	-1.017963972	-2.012698835	-1.703486457	-1.718874424	-2.120644449	-4.077121013	-2.210195308	-2.118894736	-3.116934547	-2.139118413	-2.068618297	-1.628667602	-1.006195357	-1.648312477	-2.2111998	-2.863391193	-1.307934731	-1.882161836	-2.808288043	-1.509437402	-1.020152969	-2.449474508	-0.9958615145	-2.008795071	-2.261038662	-3.550718329	-0.09061050639	-2.816138279	-1.793017658	-2.245192557	-2.120718191	-3.115667254	-1.741351599	-1.527547935	-2.307049652	-1.202747974	-3.193594446	-2.790246918	-2.59340509	-2.414310887	-2.822083945	-2.633829666	-0.9831061037	-2.612930088	-2.679447399	-0.9393505588	-2.440586479	-1.842419151	-1.776664473	-1.190937917	-1.35034865	-1.570001191	-2.702054586	-2.546902752	-2.436730177	-1.166776655	-1.57145675	-1.850020528	-2.33684549	-1.906819249	-2.549772657	-2.22243842	-2.049726243	-3.297280249	-2.437326252	-2.602200028	-1.719948964	-1.449341635	-2.198860488	-2.285012355	-1.915304711	-0.9742675849	-2.19957294	-2.553915631	-2.577552987	-1.847424178	-1.871744244	-1.433242723	-3.430461206	-1.904373032	-1.931912586	-1.525658135	-1.703099196	-2.622510825	-2.570706848	-0.8794123842	-1.609626235	-2.289151527	-1.779220766	-1.587818711	-1.35588433	-1.73077352	-0.9638011738	-2.961371366	-1.022734971	-2.784307077	-1.464019103	-1.561150409	-1.124763694	-1.994445234	-1.38238111	-2.283285475	-0.9513455357	-2.270361436	-3.251616248	-2.939137975	-2.454437236	-2.274741571	-0.2181393088	-2.230603652	-1.69116262	-0.4446601655	-3.251286703	-2.129615939	-1.41587445	-2.6323533	-1.971815754	-1.087052872	-1.226318232	-2.263770986	-1.562682653	-2.022509348	-2.021869993	-2.174266761	-1.563508878	-1.855570236	-2.846132581	-1.992284623	-3.231897079	-1.681940215	-1.400459113	-3.420068868	-1.760298362	-1.973684595	-2.399891827	-1.859164889	-1.903173971	-2.417845398	-2.718116068	-2.896261121	-1.517140248	-1.501579318	-2.479006805	-1.364708565	-3.380691303	-1.801182898	-1.176025441	-2.723700778	-2.176067405	-1.523420431	-2.198233046	-2.20224002	-2.438979427	-2.052972879	-1.643557407	-3.645774147	-1.926462708	-3.078027268	-1.629944713	-1.775293685	-2.019423579	-3.812700509	-0.1488527722	-1.673190406	-1.585428713	-1.046274066	-1.707392231	-2.027403322	-1.026739257	-2.33326916	-2.779670423	-2.382493359	-1.98971167	-0.5814903418	-2.035419348	-1.110846816	-2.370326872	-3.461191963	-0.1502338618	-1.60284891	-2.616415356	-2.460454301	-0.5712443637	-1.307687453	-2.599844354	-3.751028915	-1.773039859	-1.825418507	0.2060157023	-2.279322117	-1.890557408	-1.404298822	-2.89222199	-2.270507908	-1.300796275	-2.779045198	-1.065370222	-2.143631736	-3.154620098	-3.405141919	-3.143165738	-2.420244057	-1.680565105	-1.648433845	-3.072559794	-0.4447153194	-1.137708764	-1.214105422	-2.815747291	-3.118820209	-1.347428021	-2.494669505	-3.042228611	-1.379470429	-2.532247288	-0.4380885032	-2.269706211	-2.515791543	-2.132559052	-2.029392335	-1.906163542	-2.075530853	-0.8600639142	-1.142454877	-3.288997117	-1.709400538	-1.066722218	-1.608546741	-2.286820211	-2.218038397	-2.41289545	-1.910313558	-2.385130545	-2.504304486	-2.803239849	-3.73695589	-2.587958199	-1.41909403	-2.320109123	-1.829562762	-2.334685699	-2.427106761	-1.914122369	-2.565517693	-1.768339636	-2.264768919	-1.522252183	-2.630984121	-2.537887933	-2.291937538	-3.054834292	-1.628919213	-1.15759935	-1.891271396	-1.181111431	-2.882370755	-3.159871553	-2.143797241	-2.152850098	-1.930015543	-2.342615291	-2.457206163	-2.375665572	-2.742272828	-1.725978304	-1.382684517	-2.923558307	-3.486989935	-2.033824856	-1.985280818	-1.595090997	-1.49623289	-0.8230055099	-2.858066612	-1.018096926	-0.8088205888	-1.557389767	-1.505438929	-2.104245561	-2.515925114	-1.333010069	-2.770436343	-1.131343405	-2.194955924	-2.97980768	-1.713304689	-1.294862599	-1.41847938	-1.082705542	-1.782172747	-1.682300587	-2.307582958	-2.953936496	-1.542827693	-0.7435897673	-1.463775928	-2.852978345	-2.607005392	-2.146463996	-1.698313852	-0.6638942215	-0.681890998	-2.237554735	-0.587147763	-2.537414455	-2.467475935	-1.72349658	-2.25281258	-1.764336162	-3.982251408	-2.252371898	-1.351238197	-1.744413009	-2.129885948	-2.116347208	-2.527024318	-3.119548032	-2.860148896	-0.09025829007	-1.801078776	-2.218366788	-3.119241112	-1.934971881	-1.523623543	-2.21643178	-1.417394045	-1.997903707	-2.316205184	-2.163001681	-1.324069703	-1.924281155	-2.177691743	-3.233143782	-0.0777732067	-2.327572079	-2.15392013	-3.104371718	-2.070851283	-1.759990148	-2.195568033	-1.964381333	-2.850980321	-2.031309729	-0.52617196	-2.862393888	-2.087501275	-3.393584542	-2.964900615	-1.851755765	-0.9369070759	-2.886400357	-1.271278559	-2.313123653	-2.883087481	-1.898756828	-1.660943326	-2.466720999	-3.234094472	-2.064691016	-1.110587204	-2.009855526	-2.231452748	-3.214106114	-2.648890376	-2.061996314	-1.008370165	-1.014377463	-1.492576446	-2.300588554	-3.071363986	-2.041007902	-2.51093688	-2.089122323	-2.083308062	-1.226695492	-2.166407363	-1.335559526	-2.8047666	-1.855115631	-1.712405316	-2.805522949	-1.312844024	-2.105523993	-1.781001409	-2.06438155	-1.94217829	-2.874103607	-1.411054614	-0.8147687557	0.10672302	-1.10322342	-0.5195848168	-1.280581969	-2.192145513	-2.50748329	-2.66544246	-2.064850365	-1.683265199	-1.78688954	-1.934288638	-2.756241827	-2.792909093	-1.284311219	-2.642620544	-3.714566302	-1.089849673	-2.893820079	-3.292223757	-1.897549987	-1.046346188	-1.796441069	-1.454364028	-2.250193907	-2.137449962	-1.835868518	-1.076762227	-2.437853857	-1.672397883	-2.601068218	-0.7951415935	-2.052592705	-2.213963816	-1.705492263	-2.481385861	-0.8508954808	-1.662887442	-1.713660919	-2.358693693	-2.079641701	-1.938169485	-2.790405941	-1.650218888	-2.743640478	-2.719552679	-0.4529330065	-1.181874874	-2.505295732	-1.349089108	-2.621985618	-2.017812229	-1.894153532	-1.681428414	-1.242212148	-2.565653162	-0.6153467198	-2.784698011	-2.446264045	-1.385460634	-0.03739546831	-2.482583521	-1.686493178	-2.04729979	-2.205635286	-1.444854911	-1.593150278	-2.190088187	-0.7597061128	-2.761657576	-3.141114594	-3.46509722	-1.791904032	-2.223175043	-3.5016636	-2.140617928	-4.099749995	-1.902529033	-0.9687776936	-2.341628664	-1.46494888	-1.374935172	-2.461444856	-2.748389973	-1.043769959	-2.435850266	-2.17246319	-1.540960778	-2.060304888	-1.483512848	-1.847504726	-1.316985803	-1.179790475	-0.948340187	-1.964500413	-2.373529995	-2.156494894	-3.006776791	-2.240004501	-2.758550287	-2.470430374	-1.47688753	-0.02500559357	-1.414058901	-1.510471838	-2.849781926	-1.421161972	-3.043321256	-1.571852853	-2.425759934	-2.522482584	-2.185872883	-2.395888291	-2.602155131	-1.47932353	-2.508943351	-2.31005252	-1.442098417	-1.601573267	-1.405153559	-1.455043003	-1.556469463	-2.2643003	-1.272289012	-1.181578506	-1.903693771	-2.423861361	-2.289437524	-2.68292395	-1.405521897	-1.323943471	-4.091093912	-3.886141284	-2.229522854	-2.340797378	-2.2828559	-2.150121363	-1.321899995	-2.333112119	-2.487783209	-2.078403399	-3.217424105	-3.698845485	-2.700358328	-2.345934657	-1.305173729	-1.281362416	-2.780687534	-1.148539347	-1.031035886	-2.446580266	-1.574649236	-1.964639667	-2.175383343	-3.036639561	-1.330918113	-0.9132194446	-0.8083912529	-0.990019165	-1.798730669	-2.494660451	-2.009035289	-0.4414024432	-1.418752094	-2.808170657	-1.943007145	-0.9850760539	-2.504558375	-2.006759269	-0.8259707523	-2.238823707	-1.34011642	-1.030300026	-2.044628946	-1.473589629	-1.378371828	-2.552921793	-1.98523758	-0.2990922936	-2.083887713	-1.355551992	-1.923487528	-2.961817446	-0.5858324902	-1.831356304	-1.750896737	-1.515154899	-2.618329591	-1.838709483	-3.443786421	-2.573503491	-2.613498794	-2.02043223	-1.15278211	-1.237040353	-2.52612185	-1.385080051	-2.541791776	-2.751797264	-2.339281126	-3.314843568	-1.164048048	-1.781077703	-2.263459429	-0.8099173688	-1.15765127	-3.005728515	-2.419508709	-2.103331427	-1.051299158	-2.483358247	-2.033297419	-1.631398801	-3.056443633	-0.4975460053	-1.310506713	-1.464124645	-1.862867914	-1.615791055	-2.535985509	-2.518295254	-0.6166654983	-1.259117025	-3.362944898	-1.81117743	-1.56027896	-1.705492807	0.3133693035	-1.32167516	-1.816718369	-2.705595426	-0.6989328911	-3.39258261	-3.710426266	-1.814892445	-0.9668917128	-1.540437867	-1.756386268	-1.818819502	-2.71591779	-2.220543343	-1.389028918	-3.174199195	-1.681366163	-2.093085022	-2.311253617	-2.965542241	-1.807814318	-2.842047634	-1.609881356	-2.661163391	-1.129662525	-0.9236727613	-2.451431747	-2.52348529	-2.027010069	-1.621450579	-2.575746733	-1.416036085	-1.429864328	-0.6519631582	-1.126561683	-1.430318809	-0.9009303824	-1.48811141	-0.9712763953	-2.594621287	-1.108805532	-3.198877153	-2.254541826	-1.958265329	-2.016872623	-3.016059159	-1.265446571	-1.776364005	-3.113878432	-1.237884095	-2.060038652	-0.7362356197	-2.072450167	-2.047474488	-0.9411914673	-1.339770543	-1.598234641	-3.583899924	-2.78175064	-2.962323839	-3.321407581	-3.004381157	-2.112870405	-1.914119963	-1.466150335	-2.449697429	-0.3904251554	-3.875972191	-1.432675483	-2.383256531	-2.961990776	-1.212412421	-2.456509741	-2.021173095	-2.043366654	-1.654502912	-1.285211314	-1.766949588	-2.681419228	-0.8887394939	-0.6519941666	-3.727847161	-1.342265451	-2.045474419	-2.4689496	-2.547700826	-3.499016341	-1.594339666	-1.840163334	-2.413335189	-1.631263669	-2.154922057	-1.89715447	-1.625422956	-2.483654413	-1.893430146	-2.825036487	-1.733012084	-1.466006408	-0.7259653291	-1.858691573	-1.58120879	-1.758929676	-1.509374778	-2.152528236	-0.3850682997	-1.101691614	-2.419066476	-3.297624631	-1.868434288	-0.4555955744	-1.243560973	-1.881085797	-1.766686849	-1.476420565	-0.3899338431	-2.85150874	-0.6711609506	-2.462917501	-1.275123164	-2.460227671	-1.780455851	-2.072623407	-2.423879211	-2.321822789	-2.974013818	-1.269059123	-1.043537886	-2.29401544	-1.172892296	-1.278112265	-1.930875536	-1.63584449	-2.200889091	-1.882345111	-2.093071181	-1.31905712	-1.43645524	-1.197687397	-2.529852574	-2.870527749	-1.882576261	-2.886822919	-2.714948822	-2.607384292	-1.720313811	-1.149855698	-1.724033906	-2.632067536	-0.3936072191	0.2389844855	-1.659045267	-1.400143559	-3.158263122	-1.264886855	-1.700142414	-2.327163113	-1.502362937	-2.745265758	-2.472388002	-0.4813149089	-1.692495258	-2.699576619	-2.182164484	-2.495072476	-2.118956581	-2.654276235	-1.356536504	-2.318804677	-2.278643872	-2.042951602	-1.142154062	-2.114463408	-1.708882072	-2.489664375	-3.887436267	-1.638812035	-2.26525401	-3.148613729	-3.044076624	-2.700744898	-1.678576203	-1.171064377	-2.262609757	-2.466294776	-0.7881322628	-2.978908243	-2.596290504	-1.581534886	-2.18231628	-2.020897622	-0.5298637651	-1.532701922	-2.71626979	-0.7918699265	-0.3814877106	-2.592671017	-2.027544999	-2.591248011	-1.968017502	-0.5642809949	-1.190032404	-2.041807241	-1.683430913	-1.863250703	-1.442327362	-2.442868494	-1.749509125	-1.674945698	-1.339355009	-2.250477547	-2.455605999	-2.083858717	-1.243819022	-2.551236916	-1.15536307	-1.792488426	-2.288195025	-1.423505838	-1.749593238	-3.018069295	-2.124997299	-3.05056784	-3.192927504	-3.249073034	-1.798329805	-1.871700939	-1.448898871	-2.184440619	-0.9710756435	-2.855101871	-1.760899049	-1.031189321	-1.404250033	-2.19679094	-2.729962263	-2.934071577	-2.304962393	-1.983478006	-2.601612975	-0.7711675066	-1.572296092	-2.601812762	-2.167178352	-2.169685204	-2.103807058	-1.752559325	-1.687303565	-1.977764257	-2.070579391	-3.036651591	-0.5231415346	-0.8035113845	-0.7582303051	-2.72034	-0.898710613	-1.963111088	-2.655898884	-1.257705225	-1.769912953	-1.930320901	-1.600474387	-0.5285996969	-1.985731383	-2.553273331	-2.158049471	-2.133901009	-1.504545452	-1.87807437	-1.627700992	-2.296175036	-2.41670642	-0.7420568771	-3.378913132	-3.42551986	-1.564018016	-0.1596871015	-2.002974154	-2.429411908	-1.796484851	-1.146312532	-2.952349577	-1.8899978	-3.181862944	-1.562745266	-1.245603799	-1.950081636	-1.974219651	-1.658133389	-1.243431647	-2.370227764	-0.9635072483	-2.017351677	-1.133509234	-3.111403946	-1.41660498	-2.165266996	-3.372933703	-1.326854393	-1.499201026	-2.073179876	-2.848480488	-0.759957222	-2.787986088	-2.833078838	-1.364905487	-2.343946419	-1.657066132	-2.716932545	-2.212239882	-1.279884599	-2.383713477	-2.274726721	-1.654411737	-2.095586807	-3.535889633	-2.114631547	-1.787501211	-1.825576227	-1.761576511	-3.083175103	-2.909581025	-2.525619993	-2.753230876	-3.0305126	-2.646247568	-2.497083903	-1.111662161	-2.248910827	-1.570044782	-2.285657638	-2.636881985	-0.5382594606	-0.7495534031	-2.238573171	-1.726443478	-1.487400112	0.03569085326	-0.7379478499	-2.642571758	-2.743747485	-3.00725562	-3.262987986	-0.5448904682	-3.100545652	-2.76596338	-2.235590954	-1.236995099	-2.0783576	-0.1047014697	-1.336715663	-1.009632463	-1.442339577	-1.103985678	-1.254214764	-2.095666087	-1.922397682	-2.036558221	-0.3636471556	-0.8347755356	-2.994940536	-2.084327223	-2.895188305	-2.484303162	-2.287494152	-1.671372202	-2.814051551	-1.784632396	-1.734171114	-2.013745706	-1.141940631	-2.373133626	-3.201170763	-2.080735438	-2.183655092	-2.063477506	-1.839472541	-2.580824269	-2.278302995	-1.051202561	-1.824113649	-0.6314047744	-2.158018572	-1.507958015	-2.695349285	-2.525711215	-1.16706438	-1.827252289	-1.649571901	-2.637313984	-0.0340363597	-1.886600113	-1.769701476	-1.933521952	-1.439789946	-1.430248746	-2.335973705	-2.898726062	-0.717845639	-2.391640735	-1.341088994	-1.198919754	-1.824756386	-1.476209016	-1.701645369	-0.9146383602	-1.603495222	-2.696032297	-2.361888792	-3.299024985	-1.169689355	-2.13214352	-1.944672449	-2.767813043	-1.192633495	-1.886995078	-2.056016967	-1.334603248	0.08869529646	-1.65377218	-2.268208699	-1.747887528	-1.477963421	-1.883825947	-1.807539227	-1.194692264	-2.0500074	-1.911601797	-2.750790898	-2.514953168	-1.35980024	-1.748874357	-1.115513583	-2.100521795	-0.9893896505	-2.933633553	-2.713722013	-3.047424465	-2.458385961	-2.942922942	-2.763276675	-1.72778844	-3.275984532	-1.745973966	-0.4940616029	-2.677458306	-3.400174236	-1.524863057	-2.067029834	-1.724368129	-2.386912635	-1.79889101	-2.678771625	-3.009555128	-1.818560771	-2.168361408	-0.7620500043	-1.516451653	-1.700031815	-1.71635385	-1.873494102	-1.738875532	-1.663746106	-2.450891937	-1.27629689	-2.470785163	-1.050983605	-1.068001276	-1.844185291	-2.218880704	-2.640845593	-1.461418807	-2.361181875	-1.7800249	-2.178491641	-2.59250017	-1.430860023	-2.723289223	-1.01264666	-3.104136464	-1.060340025	-2.246806932	-1.966394408	-2.043513511	-1.73386726	-2.087035975	-2.715974372	-2.927683785	-1.610388679	-2.145826086	-3.286340763	-2.198615698	-1.495097606	-2.00154809	-1.614703456	-0.3999563316	-3.353597655	-1.520016888	-1.90625269	-2.718874119	-1.818498818	-1.999837956	-2.982479926	-1.239614441	-1.777495617	-1.921892682	-2.127460751	-2.842733397	-1.021970613	-2.91030337	-1.435160786	-0.9646537367	-1.701819113	-1.321873758	-2.291644962	-3.221752501	-2.887754773	-1.51120375	-2.82412442	-1.883284427	-2.445916917	-1.299840233	-1.944919526	-0.3955856193	-1.143686282	-3.314562002	-0.89689729	-1.907122882	-2.237775385	-1.272172425	-1.347319598	-3.492147356	-2.901011788	-2.482158107	-2.395462898	-2.436546492	-0.6214271165	-2.355884083	-2.537829411	-1.438145744	-0.8656462633	-2.59551823	-1.847611673	-2.599559976	-1.364714575	-2.429664929	-1.946193069	-2.507358571	-2.586982739	-0.8901964112	-2.833539012	-1.776008378	-1.951886201	-2.384661056	-1.233116848	-3.005743299	-1.995818465	-3.173891523	-1.323231615	-2.510106163	-1.877149539	-2.017536799	-1.927078697	-1.082898066	-1.730434019	-2.507866499	-2.753863273	-1.120372578	-2.315142442	-1.750463908	-2.355125677	-2.173798263	-1.246683649	-1.409691004	-3.066277645	-2.236997277	-2.637126625	-2.729518601	-1.904380162	-2.643480266	-3.26443169	-2.407022943	-2.079643141	-1.404849017	-1.719221364	-2.090997042	-2.335881613	-1.58771317	-1.969928023	-0.003639521514	-2.225583732	-1.639425145	-1.499706393	-1.829305361	-0.966436202	-1.145091247	-2.414636903	-2.758378132	-1.741201903	-1.926831497	-1.907776813	-1.739256127	-1.868739717	-2.431625759	-0.7612252688	-2.137011446	-2.085780453	-1.866257913	-2.407312511	-2.101379939	-2.312740922	-2.492156441	-2.480498714	-3.043424556	-2.863026582	-0.7317707379	-1.955956683	-2.798305834	-1.488507744	-2.631141421	-3.379152781	-1.891421105	-2.109215064	-0.2854980321	-2.373390493	-1.033029511	-3.150926777	-1.857965991	-1.260228905	-1.918197427	-2.656963588	-2.887197281	-1.915521807	-0.8105371429	-2.83843871	-1.665751453	-1.55253762	-2.267225471	-0.7204942373	-1.828569895	-1.396804254	-2.269710221	-1.593534856	-2.412063516	-1.495000122	-2.206110416	-2.750001918	-2.411038447	-0.9540660459	-2.682941546	-1.054425869	-1.483383333	-2.167823175	-1.687485857	-2.559531508	-0.7673171327	-1.532149068	-2.209073143	-2.791359308	-2.376701921	-2.948242858	-0.4036324498	-1.200348408	-1.905545567	-0.3883960437	-1.726561427	-1.963446215	-2.182757056	-1.83099557	-2.055268368	-0.6160945542	-1.622919279	-2.095476857	-1.581965607	-2.515385511	-1.977648582	-1.58342644	-2.595865588	-1.224577966	-0.8362558211	-1.157658678	-3.250684881	-2.688241716	-3.224969226	-3.142204429	0.1173095974	-2.408423369	-2.171664737	-1.890696631	-2.405993987	-2.146512652	-1.688939323	-2.772270324	-1.874906247	-2.16897593	-2.269536387	-2.192110557	-1.752840817	-3.074984877	-2.228394036	-2.317256652	-3.178109411	-3.334972514	-2.601340286	-1.675085207	-3.026850239	-1.959297395	-2.037374235	-1.812259029	-3.069480523	-1.418334773	-1.785924251	-3.032862387	-2.203334569	-1.85495737	-2.948277152	-2.278150621	-1.722427569	-0.6770566553	-2.471433464	-1.572209106	-0.3208055275	-3.619764853	-1.073646683	-3.500436911	-2.678328857	-2.091024226	-2.179087977	-2.989769115	-2.493591562	-3.114685292	-2.680877085	-2.58585401	-2.168680169	-2.578821747	-2.144397125	-2.56223784	-2.231638157	-4.299733389	-2.981912559	-3.100882861	-1.176547628	-2.32775479	-1.870505243	-2.847794495	-1.818215259	-2.905010747	-1.871592981	-1.507435503	-2.879812254	-0.712001911	-2.751259099	-2.591304128	-1.805016655	-0.9099041069	-0.1970021702	-1.339367674	-1.660599258	-1.98787763	-1.258356484	-1.879867646	-1.596755704	-2.37757539	-2.554717468	-2.277856958	-2.614516159	-1.50169335	-1.910149348	-1.354671622	-1.629162427	-1.229865514	-3.524410124	-1.828153192	-2.283892622	-2.32747808	-2.601766898	-1.986098083	-2.444648318	-2.011967656	-2.529277532	-4.895407291	-2.759676345	-1.085769111	-2.188780782	-1.555822728	-2.453062738	-1.177280121	-2.338640519	-1.40046264	-1.877967154	-3.723079624	-1.931743592	-0.6710186514	-2.048810836	-1.853976402	-2.341951887	-1.782617282	-2.19145975	-0.9726206579	-2.54272847	-2.609434789	-1.069088889	-1.963776234	-1.644706938	-2.72818712	-2.873259752	-3.030857176	-2.746626878	-1.48081185	-2.109878305	-2.673968425	-2.010927734	-2.897606215	-2.464163448	-2.053179425	-1.231152785	-2.508319545	-2.567621482	-2.158420801	-1.547956782	-1.894757314	-1.551253492	-2.01373015	-2.260993242	-0.9488685893	-1.515491574	-1.223024862	-1.371328572	-1.755648736	-1.809938221	-2.25289329	-1.436003703	-1.687911601	-1.579419065	-1.341624072	-2.914287637	-0.7135459316	-1.292813042	-2.5397467	-2.329928591	-2.105714043	-2.160336268	-2.469182044	-2.629002287	-3.554615438	-0.9417482736	-1.52466872	-2.002012286	-1.814914977	-1.362990399	-1.335607386	-2.264890863	-1.984892832	-2.154952671	-2.272231592	-2.657946428	-0.759667332	-2.80059434	-1.863501759	-1.31402215	-3.171015265	-1.726972702	-2.70958317	-1.989679258	-1.81361786	-2.942500071	-1.312883705	-2.372393343	-2.316060569	-1.995081323	-2.987240902	-4.023987322	-1.292626383	-2.088221745	-0.3883654731	-1.488608493	-2.853072543	-2.391467196	-2.753824632	-1.923300812	-2.454903646	-2.289065076	-2.666128525	-1.188096763	-1.378747669	-1.817669121	-1.491811779	-1.814791674	-2.482688898	-1.367655198	-2.338126047	-1.686707408	-2.140288128	-2.542953565	-3.301733796	-2.427067085	-2.73595539	-3.015502092	-2.965780091	-0.7765398829	-1.943532593	-3.491450169	-1.375455609	-2.127331323	-2.081971907	-2.573075094	-1.627414003	-1.922148289	-1.994890127	-2.531564035	-2.588836938	-2.349726492	-1.516062315	-1.314672714	-1.352989294	-2.705454223	-1.152059471	-1.411838073	-1.601943172	-1.581359514	-0.5331217645	-2.27874091	-2.100826649	-3.161576844	-2.232618616	-0.7654815547	-1.678899113	-1.031146295	-1.525498393	-0.8774330359	-1.645908212	-2.526402614	-3.184141737	-2.535920552	-2.171448545	-3.031266033	-0.7298162432	-2.434449641	-1.512592009	-1.762070967	-1.520543152	-2.227317248	-2.192025997	-1.803543824	-1.976038258	-3.595948512	-1.560940916	-2.688866792	-3.06652902	-1.157024075	-2.841959799	-1.501202298	-1.062098228	-2.132787696	-1.697811926	-1.620094095	-0.9616771646	-1.739406396	-1.749483028	-1.06876269	-2.84852766	-1.432634924	-1.050084459	-1.772421079	-3.325741526	-3.180492157	-2.769448981	-2.425084514	-2.768922649	-1.541931269	-1.565161137	-2.355631492	-2.022845651	-0.9707993198	-1.760684986	-1.830515481	-2.405797267	-1.736203355	-2.994385849	-2.926653773	-1.613235864	-2.986662473	-4.155973884	-2.108727798	-1.458133771	-0.3644307416	-2.664534178	-1.476657711	-2.694104935	-2.679146776	-1.842572517	-1.578633807	-1.554493017	-2.332729713	-1.334180302	-2.669239963	-1.920125188	-2.076930375	-1.963341651	-3.36584997	-1.423842734	-1.603721147	-2.186365714	-1.092212086	-3.084473862	-1.48215967	-1.030253903	-0.9811672123	-1.784146938	-2.397834648	-2.663172072	-2.035598274	-2.228979421	-1.819063288	-3.17686997	-2.025238081	-1.444215375	-1.177451764	-2.919319203	-2.483401864	-2.3746822	-2.188886376	-0.8682964025	-0.933933192	-1.297497523	-1.765580057	-2.004776047	-3.231736194	-2.840201513	-0.7536348639	-1.385718078	-3.260422062	-1.311275929	-2.27407901	-2.349471098	-2.061526656	-2.443014276	-0.4870108523	-3.028352357	-1.436201335	-1.110044139	-2.400673756	-2.934735206	-0.7298398456	-2.815123143	-1.694421329	-1.313148581	-1.226247998	-2.474772792	-1.109454	-2.333253259	-1.488091194	-3.515012478	-1.474624615	-2.605343379	-0.5841641238	-1.524489406	-1.450987563	-2.097552266	-1.324770748	-2.52597617	-1.811970116	-1.480808232	-0.7126103285	-2.269615989	-2.088919289	-1.478563345	-1.71051666	-1.895154916	-1.960375798	-2.73423642	-3.499755757	-1.476372669	-2.478761749	-1.084649349	-1.090433491	-1.219290055	-2.147332391	-1.970966798	-3.767109959	-0.8561039712	-0.770994178	-1.963933	-1.610393295	-1.81576034	-2.041233324	-2.072756439	-1.04528686	-2.174481305	-2.102537299	-2.497293788	-1.707247133	-3.083258676	-2.394395929	-0.1301614599	-2.79446171	-1.550330643	-1.70264174	-3.053960824	-1.725104726	-1.305938427	-1.014447907	-1.573770351	-2.300752543	-1.826212431	-0.4830969608	-1.130344698	-1.044620177	-2.01435493	-1.575504806	-0.1802437886	-1.566344269	-0.4502447253	-1.763978448	-2.540678094	-2.962254133	-2.814202692	-3.310314637	-1.817194286	-2.694956472	-1.665365256	-1.100310158	-1.958023538	-1.914272662	-1.504359896	-2.680984561	-2.733811016	-2.004879249	-2.013916348	-2.373323315	-1.324456231	-1.080716699	-1.243513341	-1.713605982	-1.614398494	-1.398216013	-2.096988422	-1.683041945	-1.194740699	-1.773746847	-4.155981747	-0.8990849833	-1.053496011	-2.564195627	-1.466831526	-1.7397372	-0.8461873604	-1.392272098	-2.375203542	-2.474552687	-1.564359788	-0.2243902662	-2.64364979	-0.789983124	-2.090255719	-2.028237832	-1.655680646	-0.7699659728	-1.959992743	-0.7887772753	-1.381867144	-2.283610578	-1.623919723	-2.084736707	-1.671538658	-1.627531259	-1.420221969	-1.582832249	-0.5120481088	-1.529944913	-0.4973639703	-1.137173658	-1.928575387	-1.85157891	-1.21197536	-2.351794384	-1.611856214	-2.167046479	-1.999303286	-2.150173602	-1.45259319	-1.174150416	-1.770429806	-2.21830036	-2.139987078	-1.280914104	-2.151554864	-0.8293186514	-3.183203058	-2.695325529	-2.645262805	-2.132109328	-1.784509436	-2.362088502	-3.05134475	-1.745461199	-1.659204968	-3.458710113	-2.08332489	-1.897879534	-2.351412825	-3.00157168	-2.976767129	-0.9322180687	-2.300930602	-3.481680002	-1.943651057	-1.406978568	-0.3739762628	-1.686754586	-1.634308758	-1.511881166	-2.439439969	-2.87880102	-1.648789359	-1.332286046	-2.044188492	-1.631032938	-1.696751608	-1.915833925	-2.565945196	-2.144456818	-1.225344687	-2.447742191	-2.196434903	0.4597898738	-1.620727127	-1.595196012	-0.5640461579	-1.384386471	-1.966246909	-1.273668975	-1.903765682	-3.348982234	-2.416802689	-3.962845142	-3.6754143	-2.080184569	-1.808765446	-2.674078609	-1.54525972	-1.490973316	-1.347190339	-1.386718554	-1.922834021	-2.228145619	-1.689541729	-1.395972901	-1.114197772	-1.298440906	-1.840772958	-1.528702655	-0.8351121954	-2.474836274	-1.692987964	-0.9380049504	-2.356395469	-1.310141091	-2.86363413	-1.681348525	-0.684548533	-2.222205566	-1.454278243	-2.807168694	-1.557308219	-1.976844591	-1.325790129	-2.034020358	-2.885834198	-1.686829128	-1.655464527	-1.08436878	-3.582350107	-1.304132713	-2.082414121	-1.979652783	-1.049458605	-2.236194287	-1.96008848	-3.384619249	-1.728371573	-2.457232855	-1.754421499	-3.022758546	-1.43234117	-1.940112873	-2.339804156	-3.284964344	-1.907996788	-1.759204374	-2.288841232	-1.623874043	-0.5475381109	-0.9307521479	-2.86498161	-1.959465814	-1.914233406	-2.037046098	-2.601767573	-2.019545213	-2.583246536	-1.18428761	-1.586046453	-1.50738386	-1.422956111	-0.7381946824	-1.576194746	-1.773839939	-0.7826281722	-2.054596121	-3.48166263	-0.7769917099	-2.088293749	-2.239219958	-1.520534404	-2.717827067	-2.385719317	-2.300159506	-1.914030698	-1.050190225	-2.209576045	-2.304981402	-2.534290499	-1.556559647	-1.154934694	-2.151647106	-3.205744068	-1.612084786	-2.837642303	-1.457536668	-1.543334693	-2.682107097	-1.989969851	-1.186723286	-1.764057425	-2.6281094	-2.075951918	-0.5180414806	-1.618445134	-1.300896779	-2.469230308	-0.7406853033	-1.847647389	-3.209523767	-3.353349119	-2.350014809	-1.994082641	-1.463510476	-2.353850979	-1.133568199	-1.54452155	-2.44313774	-0.5781062978	-1.37551725	-2.922857834	-2.824852409	-2.708927451	-0.4086813964	-1.19767114	-2.070146139	-3.222417309	-0.3172404932	-2.159815166	-2.886618162	-2.235380069	-3.534557804	-1.440088246	-2.539271797	-3.634471968	-1.282195192	-2.222236472	-2.152587068	-0.1841113269	-2.574229041	-2.306743868	-1.625734999	-2.128880593	-0.688157757	-1.857143642	-2.508391699	-3.143855151	-1.003841974	-1.700898819	-3.209179204	-0.8114827223	-1.235407804	-2.261342805	-2.204231092	-2.634643972	-3.148351949	-1.568836859	-1.767282082	-1.011354577	-1.593701221	-2.513626645	-2.357647895	-1.854798146	-1.687577792	-2.001533433	-2.275892794	-2.060041642	-1.244218132	-2.179284501	-1.980253091	-2.237577927	-1.647261174	-1.772426401	-1.520204648	-2.011563117	-3.277367172	-2.302807529	-1.566947227	-4.158314708	-0.9273119177	-1.996623813	-2.757284592	-2.232320515	-2.276140017	-3.956234592	-1.157157284	-1.243835989	-2.0401415	-1.825904721	-3.174907192	-1.532255711	-2.909791614	-1.827974878	-3.018315534	-2.211251114	-1.809865769	-2.413081307	-3.034075253	-2.25615021	-3.00680454	-2.494326191	-2.075773756	-1.350664566	-1.520152061	-0.6668012462	-0.8423234152	-3.21618281	-3.196080586	-1.533782848	-0.9175290038	-1.900805355	-2.635210148	-1.875651159	-1.486930257	-2.753969976	-2.430182399	-1.229050837	-1.714345483	-0.5604557867	-1.653624161	-2.465158837	-1.607585096	-3.517218121	-0.7262650889	-3.112244625	-2.22330524	-2.439614944	-1.360969222	-2.039132487	-2.716453149	-1.216602775	-3.34867926	-2.645574137	-1.384531713	-3.002705998	-1.582239357	-2.549681502	-2.211569184	-3.06110079	-1.917310134	-2.678269017	-2.556478111	-2.811920143	-3.046333878	-2.366395226	-1.685217999	-0.3005288255	-1.930914588	-1.280159644	-1.888108035	-2.762769346	-1.917622869	-2.946077904	-2.496004867	-1.607145285	-1.456552795	-2.577704916	-1.880606947	-1.58720279	-2.527889853	-2.528493862	-2.291501025	-2.910536335	-1.71014181	-1.777636977	-1.876600822	-1.809139326	-1.861448002	-1.84911829	-0.6406384565	-2.392719929	-2.187807939	-2.794819649	-1.160963213	-2.10735399	-1.588303436	-1.526302906	-2.657721491	-1.208986504	-2.731713264	-0.9173520368	-1.725603215	-2.593855085	-1.993557709	-2.967119504	-1.970026909	-0.8118203609	-1.039595856	-1.683843246	-3.070806626	-2.531270598	-1.395932909	-1.470500707	-1.998450512	-1.746478306	-1.695390603	-2.306102225	-2.784966184	-3.317013551	-3.140197627	-1.336038861	-1.050372198	-1.221966963	0.09605438486	-0.4379781518	-0.5572127892	-1.631679773	-2.332668367	-1.658408138	-0.882113548	-0.8034716618	-0.9836361399	-3.134414092	-1.368388057	-1.462921481	-2.384243419	-1.84952586	-2.82083987	-1.506855936	-2.853401369	-1.515092487	-1.3609561	-2.779091397	-1.540857666	-0.8931747799	-2.034203605	-3.048572467	-1.035426878	-1.610223422	-2.354988075	-4.073489757	-1.869358887	-1.11650007	-2.387982491	-1.609387877	-1.619525944	-0.9590145869	-1.854084473	-2.613999636	-1.882010466	-1.149923938	-2.774617708	-0.6883198795	-2.463158593	-1.75520345	-1.786500995	-0.6580965808	-1.850048995	-2.540177383	-0.7455717423	-2.197851615	-2.373519732	-0.8108815106	-1.528002051	-0.3046646675	-0.8680037534	-1.8508974	-1.884321078	-2.190637997	-2.002707519	-3.506616764	-2.562601543	-2.64784956	-2.072751605	-3.096133954	-1.531477319	-2.250271368	-1.826802126	-1.389196936	-2.649031489	-2.623776318	-1.645909499	-1.975111496	-2.197254745	-0.5555100125	-3.239845287	-1.594852821	-2.993620914	-1.859493318	-2.501529014	-1.441566063	-2.29545334	-3.567105139	-2.088810456	-1.723004342	-0.9130776694	-2.1782145	-2.428290018	-1.490660451	-1.606277162	-1.637138828	-1.447566368	-1.370038213	-1.788985462	-2.345615095	-2.635191496	-1.922101946	-1.948843247	-2.079651938	-1.22526842	-1.785375758	-1.247321096	-1.816307937	-1.005054178	-1.785745566	-0.951169093	-1.998079795	-2.294089729	-1.172621405	-2.412002501	-1.618899719	-2.170993319	-2.891456314	-2.596423825	-3.36282752	-1.894515557	-1.625230032	-0.635902306	-2.115903292	-3.108686233	-2.053795124	-1.711724704	-2.336392925	-2.216889462	-1.424096851	-2.200581379	-1.780553845	-1.886152478	-1.907815851	-2.448261477	-2.172032227	-0.332947463	-2.326195147	-3.101961488	-1.467712994	-2.146742597	-3.424706059	-1.10574121	-3.021866285	-3.034137913	-2.222439758	-1.568794631	-2.176493045	-2.167786459	-1.855421998	-2.954235899	-2.015540153	-2.507729764	-1.915080129	-1.288704605	-2.14769268	-2.858243083	-2.308546347	-0.5548275412	-2.890024977	-1.617529503	-1.255157019	-1.757928065	-3.834282071	-1.065887652	-2.222052703	-1.849582037	-1.91591734	-1.623829342	-1.839210032	-1.681713091	-3.056277595	-2.384501202	-1.113462513	-2.956367099	-2.107442176	-3.140161868	-2.407221548	-1.088686268	-1.445818851	-2.262607513	-1.978866291	-3.665490933	-1.233991787	-3.378804753	-2.424952071	-0.7617475101	-1.693050329	-2.492516458	-2.579474958	-2.676778929	-0.5592215193	-1.739969225	-2.705893987	-2.26382689	-1.988144903	-2.035865156	-2.308003169	-3.13849823	-1.604636569	-1.748631786	-1.845419177	-1.529396937	-1.790041202	-1.963824916	-2.255082441	-0.8801488889	-0.9886207859	-2.746561753	-2.490606334	-1.695708545	-0.4289800542	-1.316545631	-1.997601021	-1.397953716	-2.908676846	-1.092173796	-2.571347241	-3.137306377	-1.569089257	-3.215516785	-2.624513345	-2.364315703	-2.331859493	-2.585369949	-0.6796857134	-2.388014696	-1.955995623	-2.079355407	-2.360131527	-1.089970332	-1.914491851	-2.282104413	-1.949049211	-1.993185218	-2.812414343	-1.419913065	-2.3622795	-1.6964878	-2.52266502	-3.065685508	-2.962009836	-3.229607363	-2.833028327	-1.076938946	-2.687390929	-3.296357474	-0.7671566408	-1.714095573	-1.299153834	-2.309554865	-0.9953542045	-0.9230672829	-3.330557596	-1.770891167	-1.99620587	-2.247134998	-1.461231189	-1.334547365	-2.565706695	-2.396336892	-2.31360388	-2.300177274	-1.027296376	-1.710379983	-1.624821377	-2.521087568	-2.46454148	-2.029693444	-0.06302952757	-2.047827883	-1.777606167	-2.146931314	-3.414087617	-2.875350143	-1.642687239	-1.4560162	-1.558167282	-2.057480348	-0.7481949842	-2.285445249	-1.633462955	-4.006773134	-1.953043697	-2.276398713	-1.287931174	-1.436424852	-1.671361899	-2.067346025	-1.114770018	-0.9083090023	-2.483594563	-1.066157303	-1.613745983	-2.569706497	-1.982556264	-1.75468561	-2.267150374	-1.353894374	-2.105996836	-3.216292371	-2.04092012	-1.675365819	-3.598001867	-1.428231617	-2.165394235	-3.652689167	-1.250189783	-3.472028793	-2.030152699	-1.282339142	-0.4844297877	-2.512622682	-1.346692505	-1.083195196	-2.802356732	-2.873621892	-2.678572469	-2.592699245	-2.640292781	-2.216199318	-1.424406592	-1.502449621	-2.935487537	-1.48903316	-2.045869575	-2.485061686	-2.232035508	-1.664316617	-1.689040489	-1.948409268	-2.508812315	-1.712651103	-2.315254074	-2.936780056	-2.553007854	-1.199466225	-2.65578816	-0.6880640575	-1.801366639	-2.190565598	-1.846689767	-1.764490057	-3.001764407	-1.635967097	-3.020930672	-1.139786517	-2.424348015	-1.13824401	-2.453109579	-2.907785795	-1.866774025	-1.469661358	-2.412165803	-2.449616905	-1.998544764	-1.499967283	-1.909040643	-2.525302807	0.04033832544	-1.053824578	-1.784166293	-2.326131594	-2.49780326	-2.63346537	-1.551789142	-2.630530509	-1.293703897	-1.38631757	0.1140721782	-2.739291154	-2.068878995	-1.102943269	-1.805104694	-1.764507875	-2.201531272	-2.244873926	-1.574389285	-1.870483231	-1.808261157	-2.211655239	-0.8568887487	-2.161952679	-2.003396493	-2.128174469	-2.644998537	-1.88671245	-2.241558485	-0.869540406	-1.194897014	-2.205056318	-1.665876574	-0.8673293956	-3.285302343	-2.597368027	-1.562300801	-0.8470496591	-1.865883443	-1.626471058	-2.580955988	-2.104206047	-2.120952213	-1.574167836	-1.487040551	-2.269815261	-0.6075893011	-0.8082292288	-1.938647699	-1.935499421	-2.788565395	-0.8679424196	-1.929081988	-1.556024992	-2.013587501	-1.073345854	-2.513835312	-0.2430340026	-2.48354292	-1.773230766	-3.238870571	-1.595786598	-2.331741434	-1.558542037	-1.719774595	-1.818002202	-0.9481551853	-2.000048498	-2.058345753	-1.474105473	-1.770080025	-1.531153269	-2.42741217	-2.884088124	-2.356170415	-2.54076125	-2.018725737	-1.712538468	-2.622500703	-2.327962102	-2.227199831	-0.9865723447	-1.323853412	-2.255254975	-3.531379753	-2.221794164	-1.713039752	-1.907351723	-2.528903252	-0.7729871801	-0.8761275843	-2.603172229	-1.74672513	-2.06586546	-2.310984564	-1.571097755	-2.28082258	-2.923253918	-1.145066353	-2.491217898	-2.242229663	-3.886673217	-2.88946148	-0.9472243379	-1.829786585	-0.808085014	-2.210388839	-2.678448132	-1.886524066	-1.013318776	-2.585499661	-2.569732354	-2.418581659	-2.01594553	-1.980155631	-2.688894952	-1.403979725	-3.928674556	-0.624031408	-1.180147419	-1.455836411	-1.117473962	-2.190147392	-2.693266976	-0.9971190012	-1.543441323	-2.099959673	-2.091517345	-2.228528126	-2.134378595	-2.36010248	-1.054249209	-2.059835971	-1.581191552	-2.129293411	-2.452568772	-2.353505913	-1.526113411	-1.144242981	-1.569786505	-2.390100993	-1.119847403	-1.326767725	-1.907746447	-2.331347899	-1.303087373	-0.4972676988	-1.546079811	-1.791856559	-2.038424382	-0.4653694721	-2.721405614	-1.69054328	-1.533451238	-3.084831753	-2.372884681	-2.327029985	-0.8087529525	-2.839064901	-3.136000925	-2.361366439	-2.582896682	-1.38735303	-1.843156833	-2.118853693	-1.208762247	-1.577334895	-1.954450884	-2.059776612	-2.202311584	-2.594368095	-1.490175638	-2.0272692	-2.269072748	0.06035030705	-1.687088681	-1.495775079	-1.215503933	-1.320598624	-1.578818974	-4.485044879	-3.911116477	-2.992234651	-2.726578598	-1.487855765	-1.503376265	-1.950587191	-2.260076671	-3.047217448	-2.68325266	-2.418140498	-1.86546947	-2.187668837	-0.832211368	-1.957818222	-0.8818406828	-2.284528347	-1.853875797	-2.14166246	-0.9888366829	-3.234928588	-2.738229591	-1.303196978	-1.761990111	-0.8381546639	-2.063535378	-1.925529392	-2.71664334	-2.298930771	-1.774553395	-2.636182149	-0.07409737468	-1.10044741	-0.8007202353	-1.397997913	-0.8309376486	-2.215912987	-0.9931958051	-1.893449763	-2.2048993	-1.049055648	-1.789714173	-2.445058553	-1.272229134	-2.392852905	-2.989640437	-0.6201794671	-1.13317571	-1.58578274	-0.8714599977	-2.871581412	-1.791349615	-1.381600861	-0.9789433895	-1.750710501	-0.7961695152	-1.246775858	-1.524982727	-1.651857851	-2.783659332	-1.252649914	-4.418668614	-1.769890171	-2.013050607	-1.607691073	-2.758766301	-2.095686527	-1.869139399	-2.06266405	-1.834782241	-1.389601798	-2.663426122	-2.170395042	-1.50373705	-2.116642452	-2.318244305	-2.087459253	-2.505289025	-1.094110167	-2.216098078	-2.563347408	-2.252152859	-1.597848095	-3.304501148	-2.690621514	-1.925096233	-0.5674139926	-1.617521563	-1.46790449	-2.871605225	-1.325221619	-2.05871946	-4.167946049	-2.295962605	-1.922772303	-2.060184676	-2.355907281	-1.919493475	-2.582504112	-3.274358834	-2.837917713	-1.722296243	-0.56608829	-1.339923232	-2.252165446	-1.833882139	-1.253392772	-1.827657947	-1.908369925	-2.054075606	-2.99642081	-1.173941559	-1.947119986	-1.959814417	-0.09736224697	-1.016319802	-2.887583976	-1.655139422	-1.747894269	-1.681059801	-2.347604124	-1.803048173	-1.93689665	-1.573090631	-0.6589713776	-1.787623496	-2.086451755	-0.8678993652	-1.310167083	-0.5331930848	-2.071128183	-2.58665654	-1.778111939	-3.349383329	-2.117511418	-2.416537319	-2.227610088	-2.38548202	-2.179829764	-1.871702028	-1.300832322	-2.110172917	-2.240139004	-2.045983272	-2.282347083	-1.433441521	-1.840403896	-3.645199878	-1.455783207	-1.654248446	-2.500631743	-0.7973626911	-2.515417973	-1.263816807	-3.290291843	-1.760170092	-1.17935771	-2.092164921	-4.259392701	-2.194353977	-1.434687651	-1.552021076	-2.366839247	-2.551615646	-2.213513824	-2.442942653	-0.7264958965	-1.997024071	-2.796495501	-2.0336523	-3.023329386	-1.690097593	-1.678003066	-2.801328751	-1.196740997	-1.876599719	-1.129732739	-2.116377361	-1.10868795	-1.788386539	-1.594420526	-0.8350578304	-1.465501372	-2.400202765	-1.98633862	-1.555199573	-1.814802318	-1.619449182	0.456708922	-0.3401892895	-2.278888197	-2.029831559	-2.109159515	-1.345939892	-2.275449801	-1.927320883	-1.941648389	-2.588044521	-2.075826046	-1.679817723	-2.120776776	-1.217703533	-3.02623809	-3.30580577	-1.730476003	-2.160011632	-1.486074931	-3.49719619	-2.442508817	-2.767545148	-0.9787624221	-1.610496228	-0.8743772668	-2.792614102	-3.043508595	-2.627259568	-1.747216422	-0.5037159601	-2.435165852	-1.84455224	-0.1752551343	-2.502851512	-1.332517834	-1.674549813	-3.094346236	-1.827228866	-1.95714289	-3.512821894	0.3131288822	-2.244393756	-0.2661574608	-2.091465245	-2.68684456	-1.053761017	-1.738330095	-3.376317987	-2.401409593	-1.951122143	-1.265408283	-0.9929130344	-1.61588426	-1.353096329	-1.976211831	-2.327613598	-1.953298092	-1.355524726	-1.870124531	-2.464012205	-2.037348396	-2.482522789	-2.044029305	-2.605486424	-1.531007664	-0.5081939005	-1.333861734	-1.356295523	-0.502517233	-2.584390306	-2.461435076	-1.12072811	-2.113671033	-2.881327413	-1.835547933	-2.068657483	-1.702804256	-2.074190259	-3.159504239	-1.915222062	-0.2885767723	-3.12071114	-1.622951209	-1.217968093	-2.228147271	-1.327234808	-3.579239288	-1.67754097	-2.078732443	-0.2501693212	-1.484815446	-2.682013746	-1.586944761	-1.735021531	-2.504136767	-1.221731978	-2.178558894	-1.361579149	-3.371349414	-1.677430298	-2.725006302	-2.474743567	-2.155000185	-1.314168255	-1.578335114	-1.796611541	-2.58634978	-3.06366444	-2.667445359	-2.411066445	-3.115377812	-1.377925582	-2.811685931	-2.801919299	-3.337243735	-2.248339169	-2.399387611	-1.966712146	-1.496578787	-1.610587339	-2.44389464	-2.067807767	-1.915957404	-1.104073053	-1.866837808	-1.49818193	-1.897212183	-2.728688037	-2.247059777	-2.72260277	-0.9426062028	-2.609694367	-2.526871406	-2.01986873	-1.885330424	-3.205539311	-2.939173925	-1.772761887	-0.7569555213	-2.02354119	-2.382940391	-2.803993601	-2.329518467	-2.193907561	-1.869806045	-1.040299714	-3.417906964	-3.153346253	-2.170455439	-2.869199234	-2.768776576	-2.026706424	-1.495037417	-2.102277824	-1.894332956	-3.199404845	-2.130734879	-1.017343437	-2.458492575	-1.093684473	-2.334620296	-1.985939201	-3.231163284	-1.430733816	-2.044927802	-3.165665346	-1.917890471	-2.92645532	-1.633881428	-2.37620303	-0.6186299222	-2.035229309	-1.556856894	-2.008599415	-2.552059871	-1.177519649	-1.702798508	-1.613952403	-1.741158679	-2.533652193	-0.5473830426	-1.031086089	-1.539065744	-0.6303575587	-2.614388715	-1.890646719	-2.937220578	-2.506766813	-2.419636926	-0.9075514249	-1.113213003	-1.789080678	-2.002519541	-3.132260068	-1.925772322	-2.279124386	-2.424926511	-0.9766274108	-2.771985332	-0.8726299804	-2.47906619	-1.704251431	-2.689118104	-2.379074522	-0.2954023067	-2.39803883	-2.229702086	-2.286967593	-1.754144098	-1.530866455	-1.156433547	-1.673749294	-2.24418895	-1.359566964	-2.355747448	-2.28295054	-1.341689006	-2.081961978	-1.792943447	-0.90752509	-3.988614483	-3.000294032	-1.055652422	-1.87808173	-1.820036004	-0.1672962211	0.6217612175	-2.984254386	-3.001902166	-1.971898127	-0.7297090225	-1.035664312	-1.683518811	-2.53518237	-0.9932316387	-2.342752403	-2.014812361	-2.042527207	-1.95559671	-1.216490925	-2.148302704	-1.038644509	-0.9901666008	-2.205168683	-1.724682723	-1.724321291	-2.332959989	-1.739771648	-1.645104122	-1.398937861	-0.9059756377	-1.51996281	-3.495463405	-1.540803244	-0.8429834664	-2.075114381	-2.431811164	-2.476231441	-1.579365692	-1.920072251	-1.71141026	-2.522754784	-2.417693265	-2.081483179	-1.966443497	-1.726402787	-1.496962544	-0.9671435457	-2.151157078	-1.831510128	-1.173273443	-2.843413638	-0.9544632174	-1.68805226	-2.576493885	-1.737628742	-2.505918707	-0.8669324586	-1.685075277	-1.161667638	-1.817114669	-2.649658523	-2.626426235	-1.558255989	-2.697409872	-2.144868253	-2.112504763	-2.27380948	-1.25861839	-2.875255635	-1.948035821	-0.9578912943	-2.394592507	-0.8845749221	-1.990417047	-2.396394131	-1.534710704	-3.077748396	-0.2568549968	-0.8898010587	0.1677090648	-2.904743078	-2.785111292	-3.466058163	-1.727005627	-1.786014297	-0.4752125428	-1.991131499	-2.185051333	-2.889045039	-1.199189501	-3.132904003	-1.732767529	-1.899944904	-1.389219037	-1.887118534	-3.13537212	-2.534880565	-2.062369401	-1.517502881	-3.255063294	-1.524102937	-0.5514783324	-2.00905937	-1.429689843	-2.275586781	-2.259172106	-2.299289831	-3.082532113	-3.074705501	-1.87911171	-1.669558962	-3.118007295	-2.401043285	-1.773995251	-2.952109472	-1.47407371	-1.054808943	-2.730605346	-2.861913899	-2.167579281	-0.4085704168	-1.678808271	-2.319894656	-1.346474313	-1.451375384	-0.08930481007	-1.53300682	-2.159198707	-1.274676532	-2.132706416	-1.969774246	-2.187247992	-2.384386756	-2.553838315	-1.437444145	-0.7353017415	-1.966793842	-1.245111507	-1.307271324	-3.343468785	-2.802608492	-2.949043875	-1.295466875	-2.738385605	-0.6733861088	-1.459407191	-2.23136164	-2.740790281	-1.152346809	-1.524819834	-1.067608184	-1.824180094	-2.937695068	-1.515771658	-2.032691044	-2.817446288	-2.957934225	-1.8836195	-1.475482198	-1.832857771	-2.679248813	-3.542721675	-2.032366296	-1.174795927	-2.658828415	-1.958981498	-1.358817177	-2.517599023	-0.7673117716	-1.452924116	-3.175604243	-2.247903712	-1.602974389	-1.061138116	-2.062256003	-1.64020142	-2.587119544	-1.371172507	-2.471575056	-1.691366458	-1.996410883	-1.3018507	-2.424344197	-1.881644836	-2.245162183	-2.83957312	-2.29713072	-2.230886304	-1.807090779	-1.89142556	-1.927863806	-3.408833786	-3.1335401	-1.708803895	-3.027752568	-1.286317154	-1.954171021	-0.8952039452	-1.805069937	-1.73626467	-2.654595022	-0.5738268448	-1.968455983	-1.811686934	-1.787561535	-2.088008883	-0.9371626075	-0.04811141376	-1.160712455	-2.477635735	-2.560070206	-2.931264047	-1.94695029	-1.215343218	-0.9194536507	-1.860313236	-1.415632788	-0.6683545302	-1.898206267	-2.117587788	-2.104179822	-2.110194558	-1.332612019	-0.6933707671	-2.738983759	-0.7458935578	-1.669942868	-1.638684426	-1.647288681	-1.567279596	-1.541930107	-2.449275029	-1.460808016	-1.662592177	-1.946382269	-1.629395809	-1.683175659	-2.355526713	-2.889108418	-1.257796736	-2.787622208	-0.1616643091	-2.2775582	-1.545008392	-1.487136587	-1.406942406	-2.283394896	-1.269458961	-2.718268919	-3.152458609	-1.628156561	-1.74424366	-1.152182897	-2.339037819	-1.35555548	-1.869291089	-1.090725559	-2.547988929	-2.248052236	-2.519867854	-2.066479627	-2.225035209	-2.198439532	-2.617123794	-2.250218312	-0.6937501448	-1.571685977	-1.258572985	-0.7822373758	-1.653455875	-3.954591567	-2.12848156	-1.960435577	-2.113573485	-2.032391001	-1.982128808	-2.643179248	-1.273812996	-1.909150242	-2.35848588	-2.936405017	-1.409616844	-1.989573612	-2.270526624	-1.227647271	-3.258675522	-2.94994222	-2.212948762	-1.311724387	-1.937460889	-1.961353122	-2.882086065	-1.571492355	-1.584855518	-1.370033523	-1.43669587	-1.696334736	-2.81267894	-3.122839301	-2.102828553	-2.298190416	-1.678276166	-2.446795563	-1.396764518	-0.8562265331	-2.92335836	-2.287109723	-1.703770398	-1.7553967	-1.711218069	-1.970615381	-1.062081496	-1.793909637	-1.52112344	-1.774338866	-2.540055215	-2.117729392	-2.800069567	-1.997869173	-2.358373934	-1.991702594	-2.66427869	-1.167798826	-1.474145001	-2.883736234	-1.985018477	-2.329358503	-1.914913242	-2.081150322	-2.023239179	-1.429464415	-1.99473673	-1.214255221	-0.7680913417	-3.083286367	-0.8870864385	-1.77331428	-2.309213142	-2.047562355	-2.068042109	-0.9068475162	-1.696649333	-2.247475949	-2.160641076	-2.441729083	-1.920256335	-1.137132523	-2.465139176	-1.546650921	-2.162313173	-3.11223248	-1.800698954	-1.574094447	-2.616208105	-1.85945941	-2.383330796	-1.642758925	-2.603088279	-2.607297032	-2.143099543	-2.442927021	-1.927309602	-2.20877898	-1.684270072	-2.604317081	-0.9097801171	-0.2388761415	-3.056131125	-1.625733748	-0.177869546	-1.26522583	-1.431316936	-2.803684744	-2.723029898	-2.012943789	-1.417368908	-1.691100498	-2.637136148	-3.030126738	-2.2385761	-2.325367102	-1.813955482	-1.279893478	-1.375901162	-1.785422376	-1.985223621	-0.9224561884	-2.132517673	-1.955905755	-2.60979851	-1.320264438	-2.729119811	-1.731205479	-0.9072817585	-2.77839254	-2.227008784	-2.362180399	-2.929701152	-1.623215099	-1.432210315	-2.367828347	-1.956774417	-1.525015871	-3.104833125	-1.90637017	-2.215427304	-1.324272148	-1.307953406	-1.523840942	-3.212491744	-1.931612431	-2.093582201	-0.5788077849	-1.674346446	-2.495312616	-1.700475032	-1.603719176	-2.617218481	-1.578511287	-2.505362767	-1.323532155	-2.240711381	-1.38207171	-2.274352809	-1.845072928	-0.2862986594	-2.969516377	-2.065723888	-1.362970749	-1.589076814	-1.544206169	-2.145125804	-3.684528991	-2.40067369	-1.79004861	-2.647141662	-3.059084765	-2.157369612	-1.818811698	-2.909980773	-0.8357219921	-3.368937439	-2.830838936	-3.468352218	-2.092354661	-0.970317274	-1.407323765	-1.822959288	-1.697129856	-2.976139771	-2.321425569	-2.548076649	-2.183709355	-1.221217367	-0.532198914	-1.394898826	-3.234778435	-2.301108498	-1.528411105	-0.8483342698	-2.782997049	-2.390380536	-1.888500522	-2.231251277	-2.272955335	-1.72282612	-1.216910925	-0.6585186889	-2.205508165	-2.372343601	-2.054066424	-2.641289175	-1.246025942	-1.255327563	-1.518366547	-0.7092460591	-3.989760039	-2.103643098	-2.030930574	-2.509136359	-1.720743923	-0.8268353117	-1.811629383	-1.014721442	-1.99339173	-1.362992627	-2.426741488	-2.170643282	-3.56911068	-1.689117313	-2.63616412	-0.8043864557	-1.458352091	-0.9581642539	-2.78939059	-1.604316121	-2.321991388	-2.37725092	-1.141157161	-1.084300558	-3.504224469	-1.268700187	-0.5558687968	-1.482225724	-2.101067556	-2.789449384	-1.306445605	-1.720818404	-2.055388568	-2.27126484	-1.066564883	-1.198995812	-3.195525933	-1.92678619	-2.058977794	-1.343517841	-1.886192769	-0.8124579152	-4.299250643	-2.715946775	-0.9721589252	-0.2824263368	-2.773402053	-2.325604962	-1.515371208	-2.212518979	-3.378178219	-1.986910527	-1.877832314	-0.989770951	-2.504142276	-2.809183392	-2.747786664	-2.849887292	-2.426210375	-2.285611223	-3.22139911	-2.219751918	-1.543996372	-1.08734769	-2.401060974	-1.549246528	-1.993526178	-1.957871465	-1.351588861	-2.78882536	-1.300712134	-3.27552542	-1.014436683	-1.200319641	-2.37897585	-2.746997197	-1.377828553	-1.020653621	-1.397343184	-1.007162883	-1.135024555	-2.981575894	-2.210802234	-2.677443601	-1.445094064	-0.9134683929	-2.205651108	-1.49312378	-2.561718452	-2.642582263	-1.968073762	-3.236331837	-1.921813472	-3.170986575	-1.980761338	-1.535301753	-1.746460569	-0.9372621068	-2.081711466	-2.11146957	-2.449870423	-2.934828653	-2.576924147	-2.386094622	-1.377557622	-1.864746397	-4.016970792	-1.62827888	-3.343934789	-3.331600713	-1.759193013	-2.371764635	-2.267172324	-0.9973944933	-2.033230004	-1.525908513	-1.159750083	-2.413912038	-1.360347821	-0.5962653723	-0.8600880983	-2.149079508	-1.754804974	-1.651694683	-2.206713733	-2.849618093	-1.10950927	-2.482485121	-1.9577357	-2.47565538	-2.03317272	-2.290674364	-0.7389011516	-2.907401792	-2.516989754	-1.950837666	-0.6161683576	-1.656006691	-1.484371086	-0.4857960935	-3.071911613	-1.161893551	-2.342034218	-1.838089299	-2.417154681	-2.583368823	-1.972897819	-1.95282528	-3.014173018	-2.121630377	-1.518102082	-3.283744765	-1.725642375	-2.095256058	-2.453336085	-1.643139486	-2.414571694	-1.318563777	-2.638851058	-1.683982433	-1.651040942	-1.455478344	-2.398897274	-2.723523322	-1.679615235	-1.433853453	-1.926999352	-1.097353619	-3.743171155	-3.279689281	-2.224547216	-1.693170134	-3.379849306	-0.5572386035	-3.232105725	-3.458361295	-1.636455949	-1.331773036	-4.066107458	-2.144190683	-2.440853131	-1.164701367	-1.396388822	-1.508006525	-1.219080028	-0.7768251445	-1.49524939	-1.94499143	-2.648368414	-2.454003144	-2.228409934	-2.39262134	-0.9986623887	-2.204853254	-1.889960422	-2.848791364	-1.329304566	-1.930732328	-2.754043595	-3.054009628	-3.256267787	-1.90991258	-1.822449938	-2.416071273	-1.018032798	-1.095774135	-2.49767303	-1.747015262	-1.951977159	-2.747277203	-0.930946832	-0.9341062115	-2.372113788	-1.733674873	-1.260424426	-2.8834636	-2.416582404	-2.925104527	-1.322835313	-2.479599982	-2.574071132	-2.103168066	-1.496321938	-2.078525549	-2.813438111	-2.202843669	-2.862383998	-2.246020892	-1.791682186	-2.418635489	-2.861345586	-2.129402272	-0.2405548995	-2.282514103	-1.207353317	-1.134955495	-2.01928985	-1.608562433	-2.554842601	-1.389792716	-2.147512163	-0.8084136819	-0.9824517295	-1.90684279	-2.356165832	-2.457382281	-0.2532524285	-2.394339008	-2.48364694	-2.129087816	-2.855357568	-1.89724056	-1.761117027	-1.620006387	-1.475551248	-1.583220533	-2.150303734	-1.611372355	-0.9347058643	-1.76810137	-2.825538162	-2.156159566	-1.195901681	-2.286763212	-1.528234223	-2.550230472	-2.898485253	-1.381008799	-2.171461967	-2.406875174	-2.856828077	-3.271078484	-2.13378345	-2.434958192	-2.486010148	-1.698470669	-1.49679157	0.285835094	-0.7566168702	-1.540938505	-1.706592833	-1.246695908	-2.58785566	-3.332067221	-1.6737915	-1.234716769	-3.168672884	-2.925410752	-2.905516376	-0.7306006346	-1.577065073	-2.252681314	-2.033651642	-2.45824478	-1.41833679	-2.463903616	-0.9256504237	-1.845317994	-2.1118933	-2.678018448	-1.253413215	-1.931756464	-2.06623953	-1.623540628	-2.619012751	-1.912394482	-1.038130569	-3.140791338	-1.392695268	-2.611383285	-2.663362152	-1.716234555	-2.725699541	-2.471594273	-2.777455968	-2.955882758	-3.381905581	-1.915200861	-3.423019992	-2.005770253	-1.965675769	-1.981789511	-3.175754712	-1.929111451	-1.775099004	-2.255369964	-3.279861328	-3.153377402	-2.281944332	-1.108069978	-2.542061855	-2.333740617	-1.253570624	-2.071134582	-3.73005507	-1.729999471	-2.304514462	-2.475945237	-0.8402063006	-2.308489265	-1.472982256	-2.205049153	-1.09068557	-1.512120669	-2.186257222	-1.952483585	-0.8357425072	-2.803248505	-2.691589503	-2.798011859	-1.608180096	-1.638792965	-0.8642015723	-2.435499149	-2.282598663	-1.385451489	-1.374283995	-2.160757608	-1.634754431	-0.7054237011	-2.186189385	-3.277934015	-2.055268344	-1.050911638	-1.635310981	-2.54020493	-2.216223231	-3.201671259	-1.38551088	-2.54287549	-2.22025463	-3.461488764	-1.463271126	-2.947284951	-1.118346219	-1.352709747	-3.051860273	-1.578972617	-2.900599001	-3.012694987	-2.566955801	-1.403020781	-2.690571094	-3.423682058	-1.570328092	-2.019497686	-3.04439187	-1.061185384	-1.851301559	-3.282101828	-3.500299224	-1.952277993	-1.125513505	-2.210513535	-1.362622712	-1.92247688	-2.80336761	-2.318330546	-3.257929007	-2.355270571	-2.424770797	-3.009401519	-2.05289164	-0.544176773	-2.357942652	-2.858985689	-1.49547718	-2.189840965	-1.660817414	-2.549525633	-2.273382233	-1.958732798	-3.610584825	-2.745211594	-2.02254876	-3.056190429	-3.413040349	-2.223638489	-1.27409737	-3.168604032	-2.608508035	-1.821012958	-1.936358566	-1.172169187	-0.8288115138	-1.824333336	-2.247439405	-2.141688106	-3.275518336	-2.370085046	-2.935776278	-1.789620961	-3.389778553	-1.84079838	-2.14531832	-1.549622195	-1.622807294	-1.213467891	-3.776757441	-1.689265651	-3.905299586	-2.811600267	-2.168693469	-3.173744879	-2.485428378	-1.534232394	-2.803028544	-2.515876419	-1.016531187	-1.188544595	-2.280436075	-2.612765131	-2.041815769	-2.258761323	-1.68938815	-2.908521574	-0.5959698121	-2.09408549	-3.236866847	-1.323305016	-0.6897693802	-1.561157947	-1.721079988	-2.676947556	-1.143853724	-1.011545513	-1.594569315	-2.090541084	-1.943021384	-1.540655993	-2.929067775	-1.812411868	-2.76505683	-1.22199419	-1.589022571	-1.782501925	-2.02109596	-1.880646472	-1.613183277	-2.179552466	-1.095943789	-3.044717793	-1.692234406	-1.527800573	-0.8689065407	-2.500508818	-2.928344267	-1.897728972	-2.230349899	-3.22712758	-2.064443452	-1.978293825	-1.581837188	-3.253862792	-3.0008285	-2.014191006	-1.617525226	-2.55172844	-2.341161846	-0.5750816494	-1.32469598	-2.840274879	-3.008275442	-2.32798692	-2.519888308	-2.870581647	-1.954407047	-2.263561773	-2.6410508	-3.581087431	-1.155132126	-1.269947245	-2.810749845	-2.545690747	-1.483848882	-2.928501756	-2.562881362	-1.383664541	-2.789768453	-1.405224957	-1.67425974	-1.678554206	-2.064448613	-2.249956404	-2.551887027	-2.645456719	-0.8128015477	-1.522145909	-2.607259458	-3.092712888	-1.274779754	-2.426912599	-3.103904926	-1.712861279	-2.42762953	-2.855466252	-1.717945201	-2.15878193	-2.463602614	-2.244767111	-1.367461726	0.05298393454	-2.809443726	-2.585747935	-2.118046534	-1.805937028	-2.137668454	-0.2122489322	-2.810519547	-1.775062055	-2.775719339	-1.89918845	-1.322720539	-1.207954011	-2.685429523	-0.7927798672	-1.713738288	-2.213661541	-2.433138667	-3.042732644	-1.485159461	-2.204845429	-2.969864605	-3.909133192	-2.078147285	-2.632874263	-3.129307674	-1.960266182	-0.6075963681	-1.016806775	-2.62707743	-1.827717932	-1.402270451	-2.815237424	-1.969347782	-1.537748413	-2.586355263	-1.652185678	-2.069080998	-1.292906919	-2.440484367	-1.609144233	-2.232517927	-1.866081798	-2.342230293	-2.118917112	-2.363766083	-1.268452544	-1.225769293	-2.771039833	-1.54160485	-2.124203738	-1.915791558	-2.540460231	-3.371447564	-1.477095196	-2.362711298	-0.8600167025	-0.9047155276	-1.103505007	-2.55755922	-2.869442786	-2.268247484	-1.6854919	-1.382816891	-2.395203807	-2.264990652	-2.236854675	-2.61508427	-3.188686029	-2.008682408	-2.245241123	-2.2985355	-1.58115009	-1.564166538	-2.248989398	-2.462735742	-2.972652792	-1.722377579	-2.457866454	-2.227047996	-1.79588268	-2.395330957	-2.542512835	-1.809440279	-2.743217351	-1.689676432	-2.321822705	-2.323780937	-1.358635351	-1.728213177	-1.468244085	-0.7813329054	-2.402264914	-2.880496513	-3.0935769	-2.546827599	-1.4690058	-2.507406957	-1.904843456	-2.581962208	-1.988631936	-1.076189077	-0.6446574788	-2.800822697	-1.391597864	-2.484907471	-1.610077817	-1.611723303	-0.1273349077	-2.757547343	-3.017801293	-2.337606252	-1.330567367	-1.307509611	-1.838634812	-2.389486152	-1.74087855	-2.528983802	-2.013463782	-3.075365432	-2.143732597	-2.024279341	-2.071295485	-1.703262262	-2.223138053	-1.129084124	-1.054414001	-2.802658103	-1.895229651	-1.838706662	-1.121243786	-2.525126491	-1.710201246	-1.42681598	-1.164857186	-2.604966496	-2.712805935	-2.381398732	-1.863746837	-0.8985693088	-1.01491081	-1.234816572	-1.77919993	-2.033552369	-2.484210861	-1.070467444	-1.813160904	-3.797521481	-0.8083954684	-1.823353908	-1.850441122	-1.657083461	-2.129160717	-2.148058806	-1.364092371	-0.3503693783	-1.198455954	-1.437551911	-0.9108675689	-2.776965715	-2.462033523	-1.469738383	-0.5618921094	-2.937192425	-1.123520959	-1.454964555	-2.497034763	-3.098507706	-2.338444899	-3.158982316	-3.46237577
0.65	-2.503343851	-2.176903852	-1.482188677	-1.949606059	-1.583726113	-1.69987711	-1.705273856	-0.9438468417	-3.275573514	-2.392594343	-1.469406524	-1.705452938	-0.8944393383	-1.876306407	-1.921986977	-1.805887237	-1.292077197	-1.46349131	-1.754824621	-2.701797573	-2.246836345	-2.744198306	-2.902531216	-2.43965341	0.3880460174	-1.390583819	-1.527410797	-2.104622516	-1.663957142	-1.383399996	-2.664150713	-2.314591152	-2.827833026	-1.397130417	-2.663332561	-2.105665607	-1.820702037	-2.883591991	-1.571710546	-2.10274815	-2.964176617	-1.82105356	-1.338727053	-1.613403881	-1.262136717	-1.978684079	-0.7142659754	-1.714241857	-3.213637862	-0.5998933103	-2.627845025	-1.963931271	-1.869459909	-2.500553316	-0.7446024912	-1.625815604	-2.240054961	-1.669164779	-1.622409451	-2.631587341	-2.355422757	-0.2767893555	-2.660364399	-1.983579678	-2.469248807	-1.024654726	-3.172535781	-2.353887462	-0.663775867	-0.1530460446	-2.292799643	-1.644660881	-0.9345837641	-2.001783943	-2.161820315	-2.823603144	-2.41897101	-1.013288961	-2.969146108	-1.753062779	-1.301802335	-1.293156003	-2.868003863	-1.906113554	-1.502619549	0.1289989512	-2.839656701	-1.706765627	-1.883034684	-1.568504444	-1.277172476	-3.490177428	-2.123195097	-1.470833564	-1.96141587	-2.178868643	-1.498676053	-3.039124978	-1.84301236	-2.942076061	-2.104379107	-0.1371225201	-3.306562086	-2.671479151	-2.226477787	-1.316522743	-1.907633552	-2.253701552	-2.340314551	-2.644713202	-2.290788813	-2.098058192	-3.2394863	-2.199173048	-0.778994162	-2.059080524	-1.711030382	-2.422847153	-2.986521086	-1.103271545	-2.182627645	-2.286363464	-0.6213453322	-2.92961211	-1.852797923	-2.389788411	-2.20119306	-0.03521051566	-2.036432008	-1.45070499	-2.562768913	-1.613136415	-2.715537107	-2.447269398	-0.9498796527	-1.700731806	-2.351031743	-0.7364285837	-0.8073000427	-1.585415481	-0.4042453223	-2.632550528	-2.193417268	-1.648971234	-1.706303515	-2.386371967	-2.278349042	-1.34696992	-1.469515044	-2.434621154	-0.7903221582	-1.764138568	-3.593420002	-3.174051518	-1.632715629	-1.465769222	-2.111513827	-2.590018263	-2.05736423	-1.555255823	-2.118456307	-1.984454172	-3.123121336	-2.571768007	-1.866544345	-2.288232619	-2.398979209	-1.097168547	-1.444132728	-2.82945049	-2.023778209	-1.367381724	-1.145078239	-1.955675444	-1.842419119	-1.878757381	-1.983101245	-1.701104202	-2.454294933	-1.937076125	-1.388406664	-1.463987479	-1.894791997	-3.35584833	-1.13164646	-1.158716046	-1.298744002	-2.924337577	-2.107162118	-3.605001729	-0.974583771	-0.9264198904	-2.381962222	-2.920153187	-2.964743634	-1.617924547	-2.125025752	-3.629861901	-2.189324859	-0.6665196448	-2.501379246	-1.678675839	-2.462130228	-2.121920121	-2.469823237	-2.010058781	-1.00886258	-0.6211640103	-2.044133176	-1.945127181	-1.779661236	-2.578076889	-2.993328136	-1.518818963	-1.207413265	-1.619727751	-1.293253098	-2.724356324	-2.524592997	-2.039143512	-2.345164407	-2.194386174	-2.333784591	-3.224453035	-1.84553903	-2.46271358	-2.472017637	-1.725490868	-2.488835891	-2.497632644	0.5277492842	-2.735662022	-1.477718967	-1.851403845	-1.667624265	-2.642574934	-1.99429591	-1.024569199	-2.402619316	-1.037121712	-1.938843553	-1.249244911	-1.689293446	-2.596661606	-1.919430244	-2.335083833	-2.093693052	-2.194040776	-2.781446299	-2.329360425	-0.6193085315	-2.644614052	-1.696609022	-2.601511465	-3.140559465	-2.587110111	-2.559722993	-0.3414287403	-2.869921553	-1.980864268	-1.659370351	-2.527453778	-1.387048249	-1.774775637	-2.047153284	-1.431928977	-2.472950379	-1.913128602	-1.186327904	-1.61374375	-1.516116776	-2.956772245	-3.142132778	-2.322543225	-2.272347032	-3.305406631	-2.349284458	-2.878851032	-1.534988286	-1.338298337	-3.139941945	-1.399168011	-1.758940513	-1.980785573	-1.39821834	-2.809670032	-1.798834624	-1.055493223	-2.254227324	0.4246992725	-1.505868889	-1.43617496	-2.63485767	-2.056087212	-1.840972305	-1.808386887	-2.303838317	-1.915267302	-2.245731701	-0.3725255738	-2.149882093	-1.304533685	-3.203857226	-2.983277887	-1.365692945	-1.371626314	-1.595414142	-1.294508249	-2.103127793	-0.669035981	-1.341651805	-1.857645959	-1.744684355	-1.43304105	-1.375844724	-0.2255640418	-1.527101928	-0.5668734665	-0.7992173513	-1.888696321	-2.867820505	-1.903642835	-1.38630965	-1.897661723	-1.343329489	-1.09732164	-3.091345687	-2.166784862	-1.470855425	-2.754433297	-4.336142176	-2.493974892	-3.389837176	-3.206725066	-2.498291504	-1.932226041	-2.510378972	-2.893126719	-2.095309322	-2.428555252	-0.9383745387	-2.904961101	-1.805950491	-2.552760474	-2.391707421	-2.377174954	-3.018211242	-2.096538719	-1.818564706	-2.950410981	-3.317120259	-1.591362992	-2.47233936	-2.364500728	-1.250634854	-3.146868299	-2.809935288	-1.822269308	-1.563514155	-1.292663486	-2.221871772	-1.022139845	-2.303053233	-0.9665407176	-1.071725423	-1.601956647	-1.71073331	-1.80232866	-1.59042188	-2.131048363	-2.649546277	-2.93777359	-1.677029629	-1.27457056	-1.043646951	-1.985391217	-2.338660683	0.2592738259	-2.980255304	-1.162811189	-1.922922228	-1.576051817	-1.720480732	-2.603018419	-2.369570656	-1.39964797	-1.813375386	-1.44921646	-1.541025886	-5.198127387	-2.58219883	-1.657452581	-3.104735836	-1.687696455	-1.6939636	-0.8630814645	-2.049822797	-1.541965071	-1.897342295	-1.326922196	-1.896316004	-2.7492271	-2.062383455	-2.450214476	-1.417770764	-2.315439264	-1.705385604	-1.817967172	-2.359236717	-1.80356139	-1.601992557	-1.606004536	-1.827739277	-3.026600042	-0.7920727468	0.1233298236	-3.408366757	-2.18342399	-3.803516999	-1.141216232	-1.551214856	-2.458001014	-1.672532201	-3.346907288	-1.980861847	-3.219833342	-1.533792324	-1.341623036	-1.034281428	-2.280788827	-0.3306305077	-1.160847218	-2.910547149	-2.816859407	-1.659384205	-2.517206172	-1.970366965	-1.283480877	-1.27338344	-2.260771483	-3.046408679	-2.678777328	-2.390843389	-3.653891052	-4.155675834	-1.537628087	-1.556743179	-2.324327838	-0.03970475012	-1.878639223	-0.6740462504	-2.01294715	-2.818620159	-1.213216299	-2.956595625	-3.299842901	-1.970984404	-2.450668642	-1.808881166	-1.351082596	-2.038170539	-3.967703692	-1.085516685	-2.152048251	-3.40696908	-1.959270389	-2.57444006	-1.574013244	-2.929045633	-0.7402680781	-2.643866406	-2.439069119	-1.88539531	-1.410788787	-0.763980166	-1.585144765	-1.165814773	-1.900433623	-3.63830556	-1.227463169	-1.044804423	-2.907080511	-3.534951473	-2.425683363	-2.447385254	-2.081572116	-2.122774191	-1.971349383	-1.736289577	-1.550397895	-1.598053653	-1.193313971	-1.970047628	-2.205791143	-2.057513736	-2.670277421	-0.9746573034	-2.290882281	-1.610980426	-1.62698168	-1.289626595	-2.593670026	-1.492076021	-2.160051187	-1.513376458	-1.973163687	-3.101223303	-2.096646924	-3.304908597	-2.920648793	-0.4866967247	-0.4235925064	-1.927051399	-2.346590977	-2.816443781	-2.662233984	-1.816326617	-2.555527815	-2.597047308	-2.415698352	-1.779033937	-1.868805435	-0.5194431422	-0.6078326777	-2.399868412	-2.27243103	-3.336579426	-0.9140744574	-2.765270241	-2.191291277	-1.895698711	-2.126025308	-1.465095681	-2.712415622	-1.778678591	-2.848580473	-2.022865788	-0.6714940924	-1.996788116	-1.943886931	-1.08223666	-1.90192742	-2.403105291	-2.566149276	-1.412812071	-0.4832082158	-1.392903565	-2.869985442	-0.6618283959	-2.123367925	-3.086658336	-1.258741206	-2.259600937	-2.837028409	-1.910969512	-3.260601275	-2.73339023	-2.257049293	-2.337490257	-1.315871044	-1.911706144	-1.987573137	-2.860593906	-2.225210768	-2.310216723	-2.088122308	-1.943368923	-1.795244412	-1.703342198	-2.301043244	-3.326379033	-2.038477558	-1.267129076	-2.659892821	-1.004578024	-3.145714954	-2.025254152	-1.601987703	-2.25795256	-1.982995751	-1.494014884	-2.215658272	-1.717146686	-0.6422250331	-2.731901071	-1.928137243	-2.141714652	-1.083632009	-1.324308704	-1.857693246	-2.722838252	-1.57788464	-1.760181278	-2.758393829	-2.073917145	-2.074317627	-2.525607272	-1.695834709	-2.263323086	-3.413136088	-0.9708744469	-1.874909413	-2.707880091	-1.417335672	-0.796501935	-2.642322043	-1.815229233	-2.684582265	-3.465146696	-1.549215418	-1.856500505	-3.303362037	-2.322381485	-2.633064983	-1.339711091	-2.63597716	-1.409040047	-1.851434972	-2.241890107	-0.6786797362	-3.425906993	-1.047006571	-1.864173969	-2.091295454	-0.8427973801	-2.518474108	-2.135386239	-2.833152089	-1.621735915	-1.611248026	-1.200491125	-0.8758551218	-1.742204009	-1.116084449	-1.319694121	-0.01616872581	-2.789980165	-0.9241346453	-2.530963571	-1.587825715	-1.829257788	-0.8919960718	-3.087896988	-1.294036363	-1.692055667	-1.509133202	-1.291324203	-2.499700105	-1.565201179	-2.171141592	-3.02227849	-2.102972717	-3.732897838	-0.3198653717	-1.521727753	-2.419478269	-1.699585072	-2.519660335	-3.241278437	-3.584623166	-1.419707386	-1.87253979	-3.328263454	-1.970923265	-2.391567976	-1.798128161	-1.749091786	-1.9291119	-2.419013177	-1.696149774	-2.200999882	-1.939146393	-0.435974371	-2.574155476	-3.029039557	-0.2651891981	-2.118573157	-1.833465808	-1.28193219	-1.957547861	-1.985617759	-1.704679322	-0.8481971211	-1.535199495	-2.486511852	-1.677623277	-1.702463202	-1.773387879	-3.162461869	-1.293051004	-0.6262536897	-3.0030299	-1.822388789	-2.159893653	-1.30807841	-2.261503084	-2.652327907	-1.549220626	-3.452980436	-1.697913896	-2.425782706	-1.521188198	-2.553261502	-4.091052332	-1.740181217	-3.026851848	-2.617876237	-1.244558426	-2.602402705	-0.6462617072	-2.644292412	-4.216369936	-2.41713772	-0.7703085591	-2.020759008	-0.6853682745	-2.281569182	-2.993735912	-2.881864358	-1.467205387	-0.9715614526	-0.2789714408	-2.595409805	-2.303087965	-1.212873639	-2.754082174	-3.283943126	-1.534352186	-1.750485412	-2.661236919	-1.907782025	-0.8786129383	-2.976791044	-3.028794541	-1.907072097	-2.91908773	-1.763488762	-1.913965558	-2.129489258	-2.167983391	-1.760942451	-3.374182723	-1.569346503	-1.232552158	-2.555557621	-0.8528954282	-1.520571734	-1.384350542	-1.993828294	-2.925003542	-1.80985136	-3.145384867	-2.285344124	-2.91292557	-1.272303961	-2.936795818	-0.8857306129	-1.638044403	-2.492706422	-0.894774277	-3.123823276	-2.230968537	-2.606075383	-3.401309517	-1.947684617	-2.132826785	-2.286668962	-1.231129169	-1.93125615	-1.88845274	-1.620652221	-2.782700517	-2.420506622	-3.477226084	-2.251600004	-1.297292898	-2.345387885	-2.370363862	-2.263370096	-2.439197073	-1.457492526	-2.274559859	-2.222375645	-1.071947365	-2.832465008	-1.673247722	-1.975081975	-1.629738332	-0.6892550052	-1.191963746	-1.670525812	-2.646305841	-0.4216357674	-2.191560775	-0.8849300174	-1.86669725	-0.5560115232	-1.915139567	-2.329983116	-2.853708214	-1.527660193	-1.622666547	-2.362131212	-1.337068551	-1.497502728	-2.030424772	-1.664840674	-1.249492869	-1.911187744	-2.074797419	-3.115824018	-0.4199205727	-1.853639312	-2.895105493	-2.989698163	-1.306056968	-1.808393053	-2.683149307	-2.592127899	-2.568869713	-1.938143686	-1.142298754	-3.45439801	-2.916834318	-2.683062408	-2.34335468	-1.792993778	-2.080285864	-2.112838233	-3.630246307	-2.677788639	-0.8617211094	-2.216868677	-1.832310677	-3.833104842	-2.572766071	-2.314872938	-2.022055419	-1.903837971	-1.864925071	-1.701929952	-2.639117518	-2.66949564	-2.599330844	-1.821273597	-1.246956831	-1.12931921	-2.616453772	-0.6973920914	-2.40535571	-1.112033081	-2.16680314	-1.248954191	-0.952794422	-1.376414608	-1.755187744	-3.148975479	-1.525701107	-1.853451246	-2.201874218	-1.707137867	-2.381373991	-1.532800185	-2.415348214	-2.030083013	-1.240695558	-1.805878307	-2.504820535	-1.29597073	-2.284170893	-2.256920282	-2.455266225	-2.475850994	-3.233833149	-2.045257154	-1.194196337	-3.708579117	-1.269280902	-2.406590381	-4.25765709	-2.795656878	-0.6142839685	-2.120137223	-1.860938569	-3.249120274	-2.223934893	-1.080021045	-2.289413766	-1.383875927	-2.819813483	-2.539999744	-1.307966409	-1.957723913	-1.703639869	-2.011911782	-1.834294372	-2.445411575	-2.677042518	-1.729480734	-1.74970499	-2.874884883	-1.303071818	-2.232490327	0.1456536495	-1.364011722	-2.539141004	-2.860862341	-1.569047998	-1.90731438	-1.704752621	-2.018356019	-0.6122012373	-2.493046758	-1.584206751	-1.453324215	-3.446150294	-0.7946018103	-2.215090719	-1.554244489	-1.234181552	-1.195253773	-2.536509569	-1.450152382	-1.471972475	-1.251943167	-1.089457689	-1.587958348	-2.771782147	-0.852234226	-2.193532814	-2.617790592	-3.77623156	-3.038892087	-3.468652758	-1.008826744	-1.74366712	-1.963411364	-2.007950758	-2.009319637	-1.056979009	-2.322984218	-1.315934898	-2.344721154	-1.086439275	-2.039548145	-2.167970745	-2.103253871	-2.765827747	-1.489516969	-2.177530342	-0.7869249144	-1.352766896	-2.472929082	-1.761119427	-2.052240303	-2.240039862	-2.813189209	-1.452468893	-2.003750215	-2.636513682	-2.032792184	-1.150378247	-2.534489088	-2.004856262	-2.239094385	-2.657180036	-2.413231172	-2.9929395	-1.190373499	-2.009427028	-1.849135568	-2.447518973	-3.07149975	-1.192358715	-2.898383852	-1.523670223	-0.008722498805	-1.221717475	-0.3820412046	-2.611542185	-2.957211331	-2.628778567	-2.877029808	-2.507181507	-1.448498663	-3.500850971	-1.745949213	-2.606650094	-0.1283096624	-2.318125559	-1.659853474	-2.69168236	-0.7535246551	-3.649813426	-2.657054413	-1.016824683	-2.646347137	-2.605524536	-2.094500441	-1.944840186	-1.382090201	-0.6472917367	-2.170370718	-0.7171174121	-2.360562423	-2.034111231	-1.608699562	-0.4706852173	-2.499426892	-3.147015058	-1.792610337	-1.853112727	-1.395377272	-2.066945017	-2.797324548	-3.198174147	-3.478875008	-2.220383408	-1.977594319	-2.236543379	-1.107325107	-2.67443932	-2.311545641	0.4138918014	-2.859670894	-2.106292449	-1.720753683	-2.397153123	-1.066704627	-2.611092938	-1.99406764	-1.957314973	-1.495396434	-2.947264513	-1.706650845	-1.51738297	-1.767354145	-1.786639498	-2.938946156	-2.694172224	-1.376012614	-1.855915744	-1.754679058	-2.017377182	-3.556862742	-1.286336297	-2.142408857	-2.248474984	-1.696450216	-2.184387441	-1.864649125	-2.244576523	-2.488655759	-0.9986768515	-1.62478726	-1.896758867	-1.063450915	-1.80977664	-0.6194497897	-2.792180755	-3.055363288	-3.133831573	-1.747573208	-2.357829409	-1.763589456	-1.830150762	-1.021844622	-2.039554223	-2.972365848	-1.840976561	-1.038167441	-1.797822127	-1.024699877	-3.418713551	-1.939316668	-2.844368305	-3.123134953	-2.416190676	-2.902557844	-3.292689969	-0.8592618881	-1.809910546	-0.1701886539	-2.651415051	-0.9947865234	-1.848174581	-1.322168783	-1.116552426	-2.420873885	-1.094361048	-2.002039818	-0.5762829706	-3.286143464	-1.121986515	-2.491425101	-2.646359138	-2.588459719	-0.9887149041	-0.9383351365	-0.7437489612	-1.421744804	-1.602203056	-1.766130077	-2.490687941	-1.782391952	-0.8363120272	-2.813827255	-2.545133846	-2.686190635	-1.146518222	-0.7784479514	-2.303079695	-1.970640123	-3.27324693	-3.084692461	-2.149077375	-3.174476118	-1.360633346	-1.81682222	-1.398765485	-2.106192344	-3.349672705	-2.93989435	-2.733040537	-2.698007697	-2.195977244	-1.478866503	-2.751035695	-2.329008285	-2.82341044	-0.9513139135	-0.6493409062	-0.6308496411	-1.684848605	-0.8239542062	-2.287943439	-1.052896573	-2.839096151	-1.24864945	-1.556856674	-2.559102527	-1.44183841	-0.6501953669	-0.9916741349	-2.020779291	-2.27453044	-1.752094689	-2.005350123	-2.064902441	-3.324697986	-1.092009921	-3.617491315	-1.083791908	-2.031321376	-2.553149047	-1.485884586	-2.921313485	-2.830783375	-1.574500206	-1.640802253	-3.236604945	-1.668200584	-2.25128034	-1.366113238	-2.932129614	-2.643337266	-1.534405513	-2.23902467	-2.482430516	-2.242917078	-2.734949529	-2.280741354	-2.944421735	-2.070491257	-0.5681980612	-1.96595341	-1.335980097	-3.428884836	-2.062252315	-3.180544253	-1.588572371	-1.482861517	-1.711479604	-2.573129719	-1.280070648	-2.914816001	-2.244883483	-3.011200069	-2.702058867	-0.8701910004	-1.187784965	-2.10328862	-1.763631994	-1.538703137	-2.671273634	-3.193876874	-2.238782884	-3.404236966	-1.219094215	-1.794597006	-0.5729655017	-2.187410325	-1.269400554	-3.220649448	-1.050294279	-1.938144862	-2.664287945	-1.82713755	-2.115860915	-1.450206438	-1.448412783	-2.937692319	-1.760059592	-2.827541677	-2.005081123	-3.787291701	-2.648527941	-3.410020915	-1.476363058	-3.362282621	-1.855140267	-0.9556231581	-2.790161295	-1.705253796	-1.710765747	-1.617531494	-1.682357861	-1.134551204	-1.710810616	-1.779982457	-2.855389152	-1.948893912	-1.440601534	-1.595735607	-3.048960245	-1.751852935	-2.287186656	-1.861597452	-1.130439184	-1.993817186	-1.395382247	-2.264247974	-1.700669206	-1.530592708	-0.2703846476	-1.234005632	-2.912478284	-2.294035138	-2.510585322	-1.969102315	-2.873628976	-3.094080452	-1.414594533	-1.645101028	-1.805898065	-3.908894136	-2.740933399	-3.83077855	-1.845526903	-2.236554461	-1.553006254	-3.743319544	-2.668294527	-2.300379198	-2.342965627	-2.070523628	-1.872250949	-2.54668843	-1.436768511	-2.030896478	-2.00936036	-2.513800278	-2.353605143	-2.168227426	-1.642220629	-1.957296101	-2.305371128	-2.393772783	-1.810016527	-2.211837152	-1.023215309	-1.857027339	-4.022443637	-1.17343192	-1.334102663	-2.139770645	-2.063925198	-4.293630391	-3.69283818	-1.266896691	-1.33360077	-2.124217206	-1.833661179	-0.8346730858	-0.6652955851	-1.751729307	-0.919749511	-2.221630422	-1.939198406	-1.733240727	-2.047689495	-2.139233307	-1.232204198	-1.582411035	-1.383627041	-0.6938697447	-1.757628797	-1.245755448	-1.839954156	-3.941868797	-1.329596641	-3.739755078	-1.178974498	-2.488710419	-0.9638624814	-1.731859135	-2.424653761	-0.6157150195	-1.653769814	-4.115219671	-0.770760988	-0.6249772134	-2.51387244	-2.284130843	-2.857019164	-1.218534807	-1.566061698	-3.060464422	-1.543494288	-2.012050754	-2.930120997	-3.12639635	-2.204386386	-2.361503041	-0.9241394012	-0.9633333144	-0.6100087157	-2.317966803	-1.997956261	-1.706326433	-2.29690466	-2.532209475	-2.626487079	-2.461793818	-1.7112612	-2.199321599	-3.251758387	-3.061528544	-1.313904049	-2.191481599	-2.73149778	-2.223263239	-2.915160841	-1.175700788	-2.492452569	-4.019798308	-3.063391936	-2.936671512	-2.692172826	-3.416480527	-2.923459508	-1.385015758	-2.413904121	-1.530379284	-1.504835251	-2.439832452	-2.004786347	-1.150464867	-1.546656439	-1.806923717	-2.075838627	-2.496186715	-1.818859333	-2.240902008	-0.6274928761	-3.272650531	-3.279557133	-2.096307404	-0.8012562364	-2.565615684	-0.86287481	-1.393190996	-1.795676603	-1.927547906	-1.598293223	-2.709552088	-1.686409216	-1.772548935	-2.011231655	-2.521942101	-0.8110108364	-3.415514548	-2.613485581	-1.533936566	-4.030382761	-1.878048665	-1.499552593	-0.3417029584	-0.9835100352	-3.282986361	-1.93638027	-2.119685547	-2.729206758	-2.838627953	-1.351039211	-3.600406452	-2.233301042	-2.008666027	-2.611818655	-1.492694024	-0.987419283	0.3108315001	-2.006506549	-1.799068617	-3.114251113	-1.923924524	-2.313815388	-2.224921928	-3.034040196	-1.397209119	-2.175883806	-2.44332481	-2.744062622	-1.144160341	-1.385571966	-3.049819878	-0.7843207057	-1.499417599	-2.578279909	-1.374174092	-0.8997668795	-1.155911412	-0.9605832556	-2.072586849	-2.085061785	-1.53051121	-3.200004414	-1.809146247	-1.764235797	-3.047531994	-1.300242554	-0.1930968448	-1.685635924	-2.911440524	-3.232815799	-1.836899004	-2.802787992	-2.804310345	-1.030024661	-1.419625371	-3.577409974	-0.7465051534	-1.391803628	-2.092072647	-2.385250122	-2.278543826	-2.696145478	-2.394612412	-0.9045673923	-2.325290256	-1.116964109	-2.7320275	-2.408355014	-1.4711162	-1.269342186	-2.857597537	-2.29473003	-1.766427669	-0.32431744	-0.7735066718	-1.510124253	-1.893552386	-1.558430781	-2.482847454	-2.426946045	-1.718977826	-1.722163254	-1.748083252	-2.061653281	-3.293377978	-1.306314736	-3.829410697	-2.307163493	-0.3472911861	-2.892172466	-2.151559654	-1.059571539	-1.274199434	-2.121277317	-2.65658698	-2.62028508	-2.176636411	-1.371165701	-1.278110507	-1.939577797	-1.357789495	-2.318148545	-1.928871048	-1.697305576	-2.735523054	-1.718302429	-1.996051543	-1.228131509	-0.4804227713	-1.642241102	-2.692780654	-3.162785606	-2.701665573	-1.620426533	-2.184497485	-0.8522222494	-1.944220964	-2.547303987	-2.456280615	-1.736986986	-2.590843919	-0.7886182476	-2.132397898	-2.584263603	-2.512094123	-1.028737541	-3.054498305	-1.515053339	-1.878870537	-0.8759753535	-0.7890521424	-2.304290442	-1.815267698	-1.015438596	-1.935089197	-2.450027687	-2.151067413	-1.305756165	-0.892916825	-1.541545805	-2.288415794	-1.921875485	-3.111433743	-0.3431770254	-0.6345021571	-2.340179877	-1.181406639	-0.9880918148	-2.394970333	-2.077017372	-1.483637958	-2.440308493	-2.447109174	-3.700402722	-2.48776134	-2.08384027	-1.716108485	-1.242421711	-1.773019302	-2.116845589	-2.220239898	-2.513227691	-1.05300496	-3.173165141	-2.31688043	-0.6868843599	-2.695262253	-1.498187236	-2.225509201	-2.803963363	-2.424452088	-0.4534035838	-0.6399305678	-3.470646939	-2.749243176	-2.661214466	-2.686068558	-2.742035938	-0.9243873787	0.1877817276	-0.8495971735	-3.161087921	-2.029533275	-3.800024614	-3.07778478	-2.349998799	-0.8341460128	-1.902061294	-2.012431402	-0.371217512	-3.113589341	-1.573125418	-3.833309607	-1.138336805	-1.622611455	-1.011820476	-1.773175708	-1.576004129	-2.495638335	-2.274975526	-3.52195084	-2.661847263	-3.794559662	-2.552345687	-1.047616843	-0.3888922143	-2.246424423	-2.628480672	-1.839160212	-1.616442212	-1.043950063	-2.276274318	-3.671810827	-1.112966355	-1.059200857	-1.736752904	-3.529304728	-2.655626938	-0.2269695066	-1.463434593	-2.442474269	-2.847451642	-0.9042531311	-2.305585561	-0.5220920793	-1.39626638	-3.687074677	-2.712151604	-1.934552181	-1.928092957	-2.5608134	-2.876122769	-2.221082597	-1.338813014	-4.581634415	-1.301052534	-1.800640123	-2.390614803	-1.510853947	-2.001100039	-3.180768343	-1.699975043	-1.204052167	-1.694314895	-2.158851853	-1.412223041	-1.694378691	-0.8691497096	-2.096570704	-1.432057607	-1.393880083	-1.41447853	-2.8758307	-2.677685368	-3.538661131	-0.6568054876	-1.990212748	-2.56395815	-2.505591897	-1.96397618	-2.161640795	-2.295914169	-4.214283135	-1.544917583	-2.970433887	-1.354905886	-1.778790606	-0.3629233967	-1.76856229	-2.795387896	-2.200775972	-1.084171164	-0.6240937786	-2.228768651	-1.474395583	-2.230452394	-2.085082516	-0.8272660192	-3.105590507	-1.783739453	-2.65878571	-0.5168531452	-1.260644965	-1.633312435	-1.695343182	-3.555953611	-1.932518637	-1.664299092	-1.657233276	-0.8277802386	-2.166113653	-2.267412172	-0.7311389954	-3.076210415	-2.301412237	-4.011296499	-2.391419859	-2.354336063	-1.714444155	-3.381658738	-0.542903436	-0.6702034226	-2.941507262	-2.429866056	-2.461771443	-1.23373523	-1.675655357	-1.812740064	-1.984243752	-2.255170873	-1.428714516	-2.702397157	-3.191962786	-1.737669829	-1.201293433	-2.260122834	-1.020799633	-0.8170545987	-0.4400688176	-0.4675274187	-2.579457358	-2.296055161	-0.5904470296	-2.831293768	-1.893929177	-2.842598912	-1.202730994	-0.9765931168	-1.843456928	-0.9729684725	-2.176185974	-2.036300628	-2.345107795	-1.477140372	-2.271206922	-1.318579446	-3.061923636	-1.846297543	-2.744216291	-1.655290816	-1.850558755	-1.415190464	-2.879074427	-2.959673606	-2.130831053	-2.137238297	-1.658864726	-2.870211376	-1.880120279	-1.889963558	-2.361099704	-2.94638544	-2.142192696	-1.303521556	-2.504445237	-2.948230524	-2.267534559	-0.6447758052	-3.150391272	-1.835950938	-3.263984632	-0.9458272597	-3.259230222	-2.259013666	-1.93240802	-2.35913491	-3.829669275	-2.660216427	-1.041284263	-1.970181412	-1.621116109	-2.566295363	-2.07972412	-2.841761567	-1.396748412	-1.472676537	-2.217036397	-1.78019763	-1.400393816	-1.876660139	-1.531614491	-1.916079006	-1.124060611	-2.480885514	-1.816554496	0.08654301894	-2.039468941	-0.2451611195	-1.661173116	-1.557283822	-1.33990132	-2.720793231	-1.905414793	-0.9526556467	-3.404386309	-1.169002561	-2.5764398	-1.629522691	-2.040789592	-0.8517796874	-2.181011412	-0.9720152387	-1.828970485	-2.957519286	-2.100903559	-3.221810982	-2.052010113	-1.908941723	-1.466192373	-2.324581003	-2.516103725	-1.401472339	-1.450265047	-2.656334379	-1.348364654	-2.226747885	-2.889311529	-2.367472737	-1.313265742	-1.580912839	-2.374895228	-2.489247499	-2.270732024	-2.134028127	-1.273178311	-1.658360275	-2.047054082	-2.195914963	-0.9696066626	-2.789832022	-1.721965383	-2.644925296	-2.38564392	-2.408357657	-2.620661293	-1.324543843	-1.665947409	-1.976063359	-2.808947682	-2.370969222	-3.436834391	-0.6289743502	-2.286649555	-2.192601913	-3.246116514	-2.123361026	-1.693214615	-2.658205555	-2.948781894	-0.5825437271	-2.257777141	-2.759250372	-1.351499264	-1.676730066	-0.8878412584	-3.276114004	-1.477009689	-1.190045357	-2.53471692	-1.524839332	-2.622403604	-2.019382675	-2.62705227	-1.912523858	-1.108406924	-2.236737293	-0.7072195668	-1.730137253	-0.8218159076	-1.97182408	-1.422717749	-2.655987202	-2.200570481	-1.718429879	-1.344016922	-3.006586585	-2.159531931	-2.487932162	-2.831246265	-4.316602401	-2.126075221	-2.35773137	-1.845810267	-3.085516576	-1.190456478	-2.882123553	-1.211063247	-1.634283727	-1.855659836	-2.457204107	-1.856110809	-0.1168485287	-1.533300442	-2.769714254	-2.57504819	-2.949213255	-1.325600683	-2.142077514	-3.237149611	-1.597137581	-1.104625604	-1.512302727	-1.68549448	-2.1825642	-0.8433138106	-1.310018866	-2.186363555	-1.66983254	-3.173424957	-2.672418918	-1.983759049	-1.998327545	-2.080097616	-1.42498141	-3.061070055	-1.228719681	-1.923528085	-2.177519728	-1.898901701	-2.467558098	-2.566161461	-3.59088758	-3.182667788	-1.862095339	-3.089114597	-2.792985841	-2.009659155	-3.159795184	-2.670323906	-0.9199285356	-0.8249710902	-1.913237913	-2.077668393	-1.205289389	-1.801877442	-1.318673321	-0.5109327188	-2.305515883	-1.630428635	-1.816753921	-1.871835415	-2.392847875	-2.966181708	-1.173503397	-1.339448002	-2.189537764	-1.644043891	-2.484484778	-1.860830239	-2.524001831	-1.880444597	-1.559640172	-3.00618018	-1.909312002	-2.079217409	-3.220509883	-3.170853409	-1.158887502	-3.13098718	-2.938547149	-2.654674063	-3.199286232	-0.9931252533	-0.9312262316	-2.231361377	-3.877082653	-1.273409761	-1.751703314	-1.643098656	-2.832189365	-2.236206796	-3.270309655	-2.581099729	-1.320907948	-1.581336132	-1.64384208	-2.445432758	-2.606427576	-1.739740737	-3.74129014	-3.519471412	-2.369328314	-4.273257193	-2.139477603	-3.223819066	-2.728912638	-1.890449528	-1.495277958	-1.254521391	-1.392456354	-2.513599523	-3.800149877	-1.847257907	-1.293411551	-1.154938294	-1.39190637	-1.149205542	-2.569596479	-1.246256546	-1.436343594	-1.946567603	-2.322777725	-1.132470701	-0.6062801385	0.03061524423	-0.01052388187	-2.365224665	-1.941865115	-1.318434678	-1.71581594	-1.018995439	0.1009984387	-2.647673331	-0.9719040531	-2.313809475	-1.705862165	-2.541765297	-1.586233781	-1.944327527	-1.174544835	-2.531155492	-2.362517334	-1.956062431	-1.008599505	-2.816117973	-1.497142403	-1.780716923	-0.9099412022	-1.869579572	-1.691510895	-2.12751782	-1.087903414	-1.365503483	-3.135543505	-1.468980026	-1.6697407	-2.866146633	-1.821666385	-2.137651357	-2.129244604	-1.893659931	-2.091282207	-1.615189487	-2.887780755	-1.604593967	-3.136685891	-1.013119845	-2.246979254	-2.445081229	-1.580108824	-1.856167046	-1.84625688	-1.562661369	-1.883243745	-2.724227306	-2.895331524	-2.143913753	-1.646082627	-2.068414391	-2.938459454	-2.149600588	-2.694413252	-2.55084388	-0.9294344688	-2.229114283	-1.766830999	-2.070573022	-2.603086637	-2.200255493	-1.373504698	-3.136164098	-1.694304938	-2.890918661	-2.23214465	-2.126456024	-2.275224	-2.445690806	-2.37500927	-1.119730886	-1.554917408	-3.11593235	-2.152213528	-1.798798087	-2.075569725	-2.440543818	-2.684787168	-3.060767906	-2.083731502	-2.403831072	-1.808364538	-1.85427668	-2.862543986	-1.198309747	-1.321982183	-1.349290142	-1.413066124	-1.955449062	-2.7228937	-2.461808505	-1.894498893	-2.364548694	-3.047677984	-2.006935973	-2.375934439	-1.728952305	-1.528245008	-2.540618985	-1.597187638	-1.240943398	-1.896424735	-2.215126362	-0.731612305	-1.008694463	-0.8950831886	-2.262502597	-2.221048475	-1.578773977	-1.687405064	-2.035693357	-0.8496705635	-1.09552372	-1.797819902	-3.47575267	-1.797491	-1.414163242	-2.053319422	-2.594287772	-1.499051184	-1.767187871	-2.489415637	-0.8028146921	-1.034739737	-2.490116377	-1.304278245	-2.2523582	-2.964479382	-2.859039295	-2.413626192	-3.168503749	-2.323313282	-1.634825771	-2.439455041	-1.341797971	-1.558752391	-2.138529226	0.1579448953	-1.643343851	-1.037639858	-2.617708169	-3.004684408	-1.476041433	-1.84297441	-2.274642982	-0.722425909	-2.044828935	-2.22433521	-2.7569982	-1.985759808	-2.475223862	-3.423707111	-2.685832502	-1.274457407	-1.828240051	-3.326468998	-2.03898015	-2.293769529	-2.425383622	-1.976225417	-2.783643829	-1.640813623	-1.311898341	-2.524903773	-1.589122059	-1.569181394	-3.479545993	-1.420874273	-2.62492928	-1.503596288	-2.675386993	-1.894412469	-1.507189693	-1.51391762	-0.2483883024	-1.515170638	-2.887892096	-2.968167947	-2.409391881	-1.858909821	-1.78003129	-1.742828423	-2.487241481	-2.972304082	-1.209897024	-1.338007055	-2.589137806	-1.709455691	-0.7489868255	-1.959566944	-2.447897364	-2.317697586	-2.406338269	-2.68990149	-0.0475991786	-2.886795147	-0.9213985059	-1.691860402	-1.122821726	-2.909291707	-1.293479235	-2.46879981	-2.401880852	-3.058049207	-1.111432849	-2.931319868	-2.338810294	-2.57385463	-2.053084421	-1.578065332	-1.578120233	-2.003541576	-2.030511545	-2.786457664	-0.3992858714	-1.556319978	-2.252672712	-1.858097782	-2.957277188	-1.574393876	-3.432034116	-2.256568524	-1.964989525	-2.280838421	-3.179468295	-3.555958538	-1.647499977	-1.898888023	-2.039363301	-1.680891386	-2.310908774	-0.7628621857	-2.978641876	-2.058052886	-2.232223085	-2.269956828	-2.008887326	-2.447904618	-0.5891630259	-2.128725929	-2.329967927	-2.166302664	-1.174477157	-2.807103728	-2.092154885	-1.921545357	-2.315710387	-3.650240727	-1.741591899	-1.561274805	-3.32975536	-3.300807218	-1.451284879	-3.12502068	-1.566753225	-1.414698922	-0.4483029592	-2.301872694	-2.184481785	-1.853251556	-1.128705362	-2.318979751	-3.532492341	-1.894050779	-1.611076905	-3.223519485	-2.245004823	-1.927009491	-2.014814172	-2.352930597	-1.131838409	-0.9524700485	0.08351866666	-2.431816316	-2.297347897	-0.5656122418	-1.149632167	-1.874662219	-1.674967444	-0.7584532023	-2.413086213	-2.976032199	-3.421377213	-2.784222956	-2.269643169	-1.604865542	-2.074261509	-2.663886742	-2.531147978	-3.227305674	-1.545873062	-2.70910402	-2.467755242	-0.8553671377	-1.636057271	-2.885510453	-2.198703058	-1.855552344	-1.721337884	-1.171137215	-1.824153341	-2.710085785	-2.880854026	-3.527134257	-2.638921184	-2.016428564	-2.793603166	-2.082626077	-1.974514501	-1.544192068	-1.121500746	-1.3732125	-1.371835484	-1.5061717	-2.045806765	-2.335802456	-1.022444287	-1.729977731	-1.148617126	-3.270713866	-1.992046571	-0.9048782294	-1.654176237	-1.079748835	-1.942641656	-2.013678021	-2.933865093	-2.357385685	-1.913491514	-2.400593348	-2.271604028	-1.139959429	-2.27814632	-1.595974713	-2.083505393	-2.530219729	-1.204847808	-2.081400754	-1.288420124	-2.694980166	-2.101865815	-2.709550952	-2.629591683	-1.363589702	-2.213018995	-2.708748194	-2.76405924	-0.0751494565	-3.930259511	-3.081428422	-1.797247408	-1.250381526	-2.950345548	-3.224771642	-0.6414303522	-3.188653316	-1.041761023	-1.748588951	-1.990433111	-1.36098734	-1.179370345	-2.816211568	-1.059294927	-1.587177966	-2.181177501	-2.280874514	-2.652883953	-1.738481275	-1.052705064	-1.346115838	-1.384072844	-1.043269211	-2.381655746	-0.6771981821	-0.8269598	-0.5046954249	-1.417121601	-1.522272395	-2.497212668	-1.323219265	-2.790897027	-1.53458988	-1.659997007	-2.669641321	-2.611772904	-0.8610260517	-2.215791178	-2.299281784	-2.014455702	-1.863135376	-3.373223471	-2.579081521	-1.310981846	-1.423273219	-2.663226979	-2.441751983	-2.476962382	-2.150215259	-2.283127049	-1.296908019	-1.433181002	-2.20620677	-1.584972487	-2.479938142	-2.510476175	-1.41659366	-2.604956485	-3.004825966	-2.655923648	-2.542358382	-1.791901468	-2.018064774	-2.340941258	-1.776174105	-1.582015147	-1.809279699	-2.135048872	-3.181054209	-1.232892161	-1.052647657	-2.333479206	-1.154706444	-1.665862924	-2.761419485	-1.136009749	-1.250572937	-0.9017873997	-1.249031193	-2.808628505	-2.906424136	-1.929180465	-2.916118966	-1.761141425	-3.415369211	-0.83280347	-2.796174941	-1.15566158	-2.751747398	-1.279870046	-3.685267647	-1.005141877	-2.418416096	-1.534217774	-2.388798282	-2.483226815	-0.5183107494	-1.21565311	-1.092956064	-2.202228522	-3.443145282	-1.779708473	-3.440282193	-1.121972441	-1.974287809	-2.371682736	-1.839764924	-1.066983952	-1.642436882	-2.607469203	-2.721410124	-2.839980803	-2.892029859	-0.8458713735	-2.031011716	-2.529705039	-1.509083881	-1.947100148	-1.460494938	-1.939235381	-2.636174022	-1.072296708	-1.542428856	-2.417832197	-2.5764593	-2.908491082	-3.480436579	-0.9699275982	-1.652834254	-1.299183668	-2.395067372	-1.645212438	-1.442458233	-3.390726447	-1.755230556	-2.36825764	-1.212877221	-0.9869701968	-2.450121462	-1.263195609	-4.143455569	-1.587332738	-1.445916091	-1.828046973	-1.360789496	-1.453583129	-2.42909386	-0.9873645215	-2.879541562	-2.387274042	-3.314650832	-0.6211327668	-1.402579655	-0.5754149913	-3.131656443	-1.406280091	-0.9466548365	-1.362890608	-2.228933307	-1.73970556	-2.014922563	-1.522648728	-1.979957636	-2.810614074	-0.5650508181	-2.052445985	-1.22536751	-1.735884952	-2.076902109	-1.386291372	-2.139048951	-1.493865758	-2.059193144	-1.250479927	-1.516953407	-2.115818789	-2.913369623	-2.12212608	-0.5572127674	-2.81942834	-1.442287104	-2.055574557	0.003352686208	-2.922784361	-0.6187829591	-1.850351198	-2.475334534	-2.24309233	-0.2831747111	-1.671727346	-0.6645756629	-1.49504852	-1.872612464	-1.63187326	-1.658689617	-2.163339274	-0.9107999233	-1.208393893	-2.835022431	-3.197646024	-3.055323724	-0.9708017907	-1.439822397	-2.135015687	-1.454007068	-2.200388075	-1.811969123	-1.824112914	-2.841980917	-2.776680408	-1.934172869	-2.918603489	-0.2842037015	-1.753236042	-2.872591985	-3.720577127	-1.508336132	-2.300247787	-1.437943848	-0.7536403937	-2.353509053	0.3095430086	-1.65708418	-1.794148623	-1.844251835	-1.045401715	-1.525407503	-2.603458073	-1.539865608	-3.019298468	-1.374398819	-1.553774667	-2.588349706	-3.088020067	-1.837056976	-3.112525518	-3.166995199	-0.5868138721	-4.177391797	-2.83815299	-3.015761066	-2.076176754	-1.748634729	-2.693562203	-1.193642968	-1.934909358	-1.63943827	-1.79012463	-2.408555174	-3.509507668	-1.831881559	-3.414664464	-2.306459889	-3.543329381	-1.413493214	-3.085324468	-3.225880636	-2.510586969	-1.318313674	-1.436296848	-1.399756391	-0.7723198972	-0.7277272729	-1.559201346	-1.311579227	-3.643578939	-2.484703651	-1.065375113	-0.268712146	-2.230652457	-1.997315224	-1.109722048	-2.800252337	-2.085345417	-1.646561272	-2.404706379	-1.955141314	-2.427857786	-1.484074374	-2.097788727	-2.408848065	-1.571906219	-2.221465245	-1.852358686	-1.883860747	-2.228077791	-3.001035712	-0.3391363382	-2.656145359	-2.310247279	-1.581001676	-1.941358923	-2.279504819	-1.166316258	-1.770560107	-1.898011186	-1.606036441	-2.528340885	-2.814397713	-1.155102529	-0.3620822096	-2.828868125	-1.174549707	-2.374693693	-1.786394322	-0.1140637267	-2.171403941	-3.072851705	-1.43972789	-1.853421897	-2.066500728	-2.191286855	-2.269611017	-2.348727457	-2.230720577	-3.168321177	-0.4930413233	-2.099604077	-0.440238771	-2.007793963	-2.009494254	-2.105194265	-2.447693965	-2.397431491	-1.691450106	-2.376918878	-1.307898711	-2.956520181	-2.473163459	-2.917272777	-1.956735111	-2.209323355	-2.881856683	-2.147546206	-0.9566674546	-1.666750111	-3.217909617	-1.628927885	-1.211557093	-2.599569698	-2.854297255	-1.884687296	-2.433353617	-1.466364414	-2.593715342	-2.939877011	-1.949920595	-1.304733442	-1.601421417	-1.878786565	-3.770838613	-2.972901973	-1.697681497	-2.520895485	-0.8078231703	-1.894514612	-0.8657571869	-2.032927087	-1.435692403	-1.428225465	-1.064890305	-2.166857385	-2.698776965	-0.4371333689	-3.728452469	-2.224167397	-0.5548935096	-0.7883693072	-2.489447556	-2.203488364	-1.658905551	-2.112170608	-2.030925635	-2.293412502	-0.2342560495	-2.525824319	-1.203303352	-1.112757128	-3.224345899	-3.344320692	-2.289913472	-0.934538946	-2.119684415	-1.617277888	-1.041457201	-2.622648803	-2.119280407	-2.22670598	-1.054607552	-2.496551085	0.6035869004	-1.524620604	-3.226691581	-1.597977523	-1.789233378	-2.11790055	-2.002209142	-1.522481314	-2.300095869	-1.608440083	-1.46165651	-3.089079417	-0.6938750787	-1.923215282	-2.923387108	-2.426141526	-0.892465087	-2.142512396	-2.572518321	-1.593256174	-2.012488412	-2.632824321	-1.66601695	-1.622113275	-2.28648713	-2.480481298	-1.589140049	-2.435797035	-1.087018723	-2.018835996	-2.529634481	-2.04435509	-1.565106621	-2.165340151	-1.835137766	-0.8137795956	-2.036752991	-2.640347042	-1.844290965	-1.525973204	-2.171611365	-2.461160411	-2.729791742	-1.374961591	-2.239909265	-2.415947357	-0.9237470155	-2.664927491	-1.719879547	-0.9834139919	-2.217186087	-2.564660176	-2.596387658	-2.034884593	-2.84800013	-1.553169649	-1.024276794	-2.9052663	-2.58723834	-2.619845213	-2.333209767	-1.791469842	-0.6456614609	-2.365943261	-2.397474488	-1.552553069	-1.889794866	-1.591578658	-2.678836861	-0.9202452156	-2.295619499	-1.390430261	-1.883389109	-3.647509555	-2.657565179	-1.103480333	-2.383607828	-1.946786744	-2.078885698	-1.443187369	-2.812544443	-2.397075963	-1.441793008	-2.991992343	-1.779735559	-1.092478449	-3.17079206	-2.22625764	-1.814271237	-1.697706934	-1.716571965	-1.231228862	-1.757045894	-2.255412846	-2.210634251	-0.7390977738	-1.668990709	-2.484921579	-2.934632082	-2.208757796	-1.17263448	-2.383850678	-1.922134921	-1.714838191	-3.269097644	-2.241945849	-1.407316443	-1.872249084	-3.358961591	-2.862649205	-1.545622102	-2.216648527	-2.246544476	-0.7350663352	-1.654585986	-1.32034699	-3.074387143	-1.513857669	-1.478899441	0.3562911741	-2.042108923	-1.128038891	-1.591553408	-2.70283625	-0.9048778005	-1.050489122	-2.038934824	-1.634630646	-1.312984435	-3.036851644	-1.235660482	-1.912635327	-0.8456865577	-1.955099373	-1.855862258	-0.04219417194	-2.437464546	-2.434998272	-2.197257497	-1.392565624	-2.421264494	-2.46632115	-1.090342452	-0.2130065346	-2.17642372	-1.948051387	-2.084742894	-2.21411618	-2.330368407	-0.5712832678	-1.707286255	-1.815126446	-1.928758412	-2.108030582	-1.31936923	-2.235698916	-1.94858108	-1.314067586	-2.364830748	-2.093980786	-1.90049496	-2.17588832	-2.645930688	-4.110889086	-2.229331817	-3.179116318	-1.802730358	-1.975864786	-1.587319907	-1.985151524	-2.143939244	-2.02510501	-1.214781835	-0.6429076534	-2.338872884	-1.201620431	-1.272309749	-1.080602326	-3.759414144	-2.250309238	-1.966005975	-3.434790736	-1.633113486	-1.566584324	-1.549541799	-2.721682235	-2.176288987	-1.893055049	-1.846215293	-1.332212732	-1.713581654	-2.382807603	-0.4408861712	-0.5458989914	-1.519244327	-2.833413454	-2.553085492	-1.587176329	-0.6496540532	-2.437387541	-3.349882549	-1.904723459	-1.758617867	-2.540152283	-2.766461473	-2.275447087	-1.930103029	-2.978893414	-1.755755019	-2.537308075	-2.852403004	-1.178355789	-2.371977692	-0.9658384519	-2.269524005	-2.287857735	-2.561848317	-3.257377717	-1.622451291	-2.736286441	-2.509043439	-1.675692669	-2.760397912	-2.911424297	-2.087333014	-1.429774698	-2.025825487	-2.05212952	-1.166560449	-3.593443847	-2.354646311	-3.306168538	-2.680606915	-0.800147775	-1.23602069	-2.077210222	-1.636076836	-1.691792675	-1.22841895	-1.97527418	-0.6544904002	0.02016239219	-2.633631109	-1.961878717	-1.821764131	-1.878902259	-2.552401887	-2.760011266	-1.330863537	-2.482539322	-1.459321416	-3.395071815	-2.108921634	-1.890804639	-2.461398498	-2.42154208	-2.42323543	-2.533942527	-2.75423632	-2.142517976	-1.70581711	-0.09627259214	-2.474724963	-2.428993325	-2.654705722	-2.214821987	-3.421336957	-3.375315284	-1.529622126	-2.590183781	-2.656764181	-3.301352165	-2.395850029	-1.259954071	-2.257835014	-3.067261359	-1.855547903	-2.585880467	-1.01754843	-2.211202294	-2.003025213	-1.270467475	-0.4988548032	-3.086317394	-2.901671458	-2.374664104	-1.794571525	-1.184353243	-2.29203743	-2.207247107	-2.140071654	-0.6023227024	-2.40149449	-2.096687472	-1.955165546	-0.466377962	-0.9837018876	-2.663713072	-2.278198253	-2.557413824	-2.193320092	-1.944326045	-1.36387667	-1.322544303	-2.189675269	-0.8967443881	-2.259868882	-3.153231538	-2.154585335	-2.997412955	-2.897750424	-0.4808056407	-3.189178862	-2.67969917	-2.241627694	-0.869271786	-0.9449709982	-1.941677578	-1.357971029	-0.6712762759	-1.182038295	-3.130040525	-2.718703166	-0.7538520067	-0.1315344029	-2.517214966	-1.482879966	-2.29898386	-2.537838984	-3.03020918	-2.286267835	-3.593271523	-1.021604671	-0.8332541436	-2.677703333	-1.887986344	-1.833595745	-1.152586903	-1.877424606	-3.561953762	-1.343824798	-0.1197789741	-1.60786734	-3.673877687	-2.413590712	-1.795654268	-2.652492292	-2.780903771	-1.122110514	-2.312635714	-1.694476826	-2.3399469	-2.008275075	-1.493856251	-2.741204745	-0.6476412535	-1.944626364	-1.156679437	-2.793792843	-2.808853825	-1.878159522	-2.909909365	-2.24940638	-1.181474937	-1.122481649	-1.210533688	-2.010380075	-2.501100394	-1.967239091	-1.021339155	-1.959566293	-1.494440765	-1.731518727	-2.378747468	-2.072787404	-2.53648358	-1.829796561	-2.176027495	-1.379300434	-0.4306480973	-2.301212794	0.7939537109	-3.129618421	-2.951567879	-0.1997495377	-2.532069304	-2.878299617	-3.388804214	-1.332725988	-2.126748262	-0.3825533819	-2.324102689	-1.701033979	-1.298756335	-2.000181878	-3.144836909	-2.20812849	-2.498417335	-1.393390164	-1.33731068	-1.288717854	-2.127002497	-3.275617554	-1.280135847	-2.31690981	-2.169546726	-2.728913474	-1.029107371	-2.078364783	-0.748380212	-2.629193094	-0.8236078331	-2.06880811	-1.076526846	-2.032990778	-2.578853842	-3.048888651	-2.918891183	-1.856003541	-0.672126116	-1.518582446	-2.190308761	-1.501947825	-2.601357417	-1.85731398	-1.620632383	-2.403124201	-1.124177546	-1.704430539	-1.184470591	-1.312077181	-3.036353142	-2.297719532	-2.370963729	-1.790716606	-3.765834228	-1.433168438	-1.302338893	-0.7635290252	-1.903005517	-1.830770584	-1.897986503	-3.20656328	-3.533660716	-1.79409212	-1.62963933	-2.177822316	-1.758849109	-1.798672649	-2.681517883	-3.436609245	-1.13075295	-0.004675024124	-1.63310488	-1.405961027	-1.891458605	-2.427561912	-1.644106362	-1.487666895	-2.819365074	-2.750730822	-1.425482913	-1.867629619	-1.653404483	-1.205795822	-1.527660212	-3.128367548	-1.128387227	-1.014471699	-3.431106121	-1.413228027	-3.052423718	-1.862938344	-2.37258272	-1.986515741	-2.893370879	-1.996191405	-2.742386613	-1.865798445	-2.854569162	-1.530038891	-2.52503559	-0.83104774	-0.5815050612	-1.869893101	-3.146032167	-1.574797154	-1.499058482	-1.019554582	-2.631080179	-3.502751064	-0.6539592992	-1.683067141	-2.150121944	-1.162815844	-2.163732747	-1.45702469	-2.971623346	-2.098448927	-2.301485334	-2.388430418	-1.75680397	-2.578774478	-1.031000803	-1.532175489	-2.181243425	-2.689304785	-2.078174018	-2.629416222	-2.137720345	-1.343393668	-3.96822852	-2.620399024	-1.482911976	-2.007198572	-2.610753775	-1.502707049	-2.21323713	-2.320952738	-0.8765717577	-1.47842106	-2.88160477	-1.646543455	-1.055246893	-2.587893591	-1.916183468	-1.483731352	-2.504626534	-0.7151197624	-2.200980103	-2.362473954	-2.538054256	-1.746861965	-0.1506024404	-4.340807589	-2.531067174	-2.363062111	-2.335355484	-1.846026127	-1.479410568	-1.779689391	-2.000300633	-2.592812303	-0.5701504923	-2.958181557	-1.80920186	-1.0828305	-1.246959192	-2.448545299	-2.555999699	-2.93635214	-1.333112527	-0.4544929109	-3.060873519	-1.244062214	-3.30364161	-1.095367018	-0.9239235504	-0.3848085468	-2.023115415	-2.31929463	-2.605373956	-2.878296865	-1.408060002	-2.122254652	-2.590796144	-1.232953293	-2.242806963	-1.706681317	-1.590932442	-1.56702958	-2.110072738	-2.840884288	-3.743786654	-1.639943127	-0.8158743215	-2.452022947	-1.175571025	-2.649003184	-3.232318461	-2.318259946	-1.377828867	-2.031706275	-1.974318058	-2.145271419	-2.063557933	-2.26032255	-1.282151078	-1.349787529	-3.549469935	-3.048052208	-2.404703374	-2.912583651	-2.118790946	-0.9257117838	-1.248544275	-1.730083061	-3.310964135	-1.384282299	-1.076269865	-2.079366752	0.1623872846	-1.631890839	-1.953083945	-1.815575198	-1.768947315	-2.045945378	-1.813153448	-2.162951268	-2.065402535	-1.70832311	-2.963502388	-1.479869539	-1.164001306	-1.035068886	-1.260812978	-1.843322329	-2.092061095	-1.605680067	-1.880093053	-1.948022901	-3.437241751	-1.210902353	-2.492573919	-0.5529364475	-2.505351606	-1.850668195	-0.8075766957	-1.791355298	-2.229746933	-1.489443186	-1.537310708	-0.8059305781	-2.076703058	-2.226100821	-2.472092047	-2.334806935	-2.669293157	-0.6730069336	-1.35635124	-2.576057117	-1.710886454	-2.005145876	-1.047504267	-1.583711502	-1.756423466	-2.765403869	-1.628131493	-1.801343835	-1.880174364	-1.613906272	-2.114892667	-3.226832134	-2.170333738	-1.526699813	-2.228417117	-1.774185122	-1.779956908	-1.919384596	-1.230949316	-2.33889212	-2.23492853	-0.8273406498	-1.409339167	-1.489627131	-3.153493874	-2.710580364	-2.255895228	-2.00265353	-1.902922857	-2.736739414	-0.997319332	-1.050056756	-3.65626458	-1.532802558	-2.732026273	-0.931851974	-1.821818999	-2.441947126	-2.278242791	-2.460377668	-1.840195868	-2.05267813	-1.492272895	-3.059026794	-1.677180318	-2.127022508	-2.752133411	-0.6760633967	-3.053279282	-1.434595559	-2.117945096	-2.023369044	-0.8248234397	-2.130915581	-1.314770779	-2.003647859	-1.547325033	-3.040020742	-2.155504666	-1.823838974	-2.861586847	-1.010408549	-1.504174044	-1.469259814	-2.747216546	-1.518408118	-2.349810284	-3.520817989	-2.009841068	-1.204582856	-1.417090615	-1.380111826	-3.394312107	-2.46371161	-2.70610032	-1.494429761	-2.273070566	-1.039806724	-2.426229668	-2.089940905	-1.298801479	-1.601926656	-1.852202613	-2.980201309	-3.045177919	-2.030199332	-2.320105795	-2.931282515	-2.246030732	-1.69787352	-3.548658872	-2.044972285	-2.350738702	-2.378846202	-2.123813655	-1.599730374	-2.582661449	-1.808878153	-2.476974958	-1.243579825	-0.6711566117	-2.754303352	-0.617204832	-1.678224313	-2.381899224	-1.266724413	-2.439282692	-2.457169613	-1.117598418	-1.813817119	-2.207199913	-2.710227658	-3.830094299	-0.8716835714	-2.25937189	-1.124964757	-1.280178174	-2.305869931	-1.099545097	-3.287230244	-0.4462684559	-1.363775987	-1.51481392	-2.513134597	-2.130640532	-2.709643973	-0.5957770623	-1.488827572	-1.920243755	-2.482405322	-2.169941559	-2.045620951	-2.441397261	-2.472426784	-3.495600142	-1.900585559	-3.681579101	-1.012128768	-1.592666153	-2.921625322	-1.850443041	-1.897390477	-1.508982928	-1.306619767	-1.187887706	-0.962377414	-1.021100156	-1.973233825	-1.006458662	-0.1901251341	-1.716453375	-0.703958344	-2.132536103	-1.610713637	-2.074844052	-0.7376363834	-1.453961675	-1.010222899	-1.573419875	-2.138467578	-2.812169495	-2.677717146	-0.6940673402	-2.970764796	-1.541114223	-1.992190541	-1.938922409	-1.725982954	-3.067917494	-2.630867945	-1.535920135	-0.7162944696	-0.325239167	-2.866129885	-3.021991996	-1.638035612	-1.168073709	-2.30635593	-2.009766444	-2.163621007	-1.600659239	-1.161361438	-1.608280778	-2.192170019	-2.890524968	-1.633106047	-1.134788908	-2.690913891	-2.103524005	-2.015518595	-2.303410324	-2.330154478	-2.212547282	-1.104110492	-1.239201939	-0.9482937725	-2.359667938	-1.38008812	-1.297092354	-1.024557038	-1.597623812	-1.519548933	-2.432578395	-2.429610649	-2.962874344	-1.305262161	-1.352927765	-2.564003249	-1.350025	-2.77650355	-1.956278496	-2.015663406	-1.648116823	-1.647252557	-1.229543887	-1.20853769	-1.631938047	-0.464387049	-1.856217985	-2.353659543	-2.145582274	-1.64747672	-1.776564269	-2.133774882	-2.641089065	-2.345853112	-1.732040478	-0.2006065208	-2.526532652	-2.61976139	-1.726461382	-1.975627096	-1.890205499	-2.036221606	-1.776395442	-1.036816861	-1.46392791	-1.827770237	-1.700483079	-2.671467555	-2.152811839	-1.584890685	-2.309450806	-1.915308482	-2.494037684	-1.881979523	-1.143327821	-1.705819881	-1.649582611	-2.408530853	-1.592739156	-2.676959766	-2.912749331	-1.764112989	-1.080335727	-2.251726213	-2.057735035	-1.706316639	-1.374372473	-2.706091586	-1.825499487	-1.83062804	-2.419598492	-0.9883224213	-1.862517283	-1.268865836	-2.570401676	-1.427706703	-1.88774275	-2.902647389	-2.76495424	-2.136087566	-3.123816625	-2.644187026	-2.927761207	-2.579961327	-1.594798325	-0.8708741445	-1.529479735	-2.437777675	-2.284511178	-1.260942779	-1.260967261	-1.163339172	-2.938154166	-2.422048888	-2.212382202	-1.274769432	-1.630155984	-0.5751277915	-2.500014506	-0.4208598116	-1.142106626	-2.934168482	-2.52186359	-2.117256464	-1.802990182	-1.931259844	-2.79815754	-1.63926567	-2.967777705	-3.033151406	-0.4814221769	-1.899348815	-0.9511805262	-2.626829673	-2.233893445	-3.098548695	-2.624286203	-2.867679901	-2.530278913	-2.082658005	-1.550230143	-3.323509398	-1.510622529	-1.161560819	-3.464042267	-1.578317198	-1.485799516	-2.828514128	-2.631624991	-1.756394097	-1.658625744	-0.4927900342	-2.464561532	-0.9557144048	-1.04662159	-1.639955364	-3.261001659	-4.645092886	-1.383907983	-2.16874057	-1.52831676	-2.978977477	-2.475550628	-2.357986473	-2.407374851	-1.174254304	-2.27076638	-1.681996205	-1.674551448	-1.257722121	-0.9382374099	-2.246235924	-1.991364877	-1.522981353	-1.476829016	-2.254351267	-2.547040845	-2.054487005	-0.3814998723	-3.328627977	-0.4724016425	-0.7263430527	-1.892013462	-1.895566831	-1.349951993	-3.235344703	-1.563581708	-2.44567466	-2.576471511	-1.686280989	-1.642844748	-1.2996477	-3.181138911	-3.207882703	-1.364820096	-3.347002857	-2.209835027	-2.398407057	-0.9556667543	-2.548453204	-2.544582921	-2.102669389	-3.582587806	-2.978038999	-2.593112442	-2.474056294	-3.138765785	-2.368123881	-3.27975654	-2.621665339	-1.52102216	-2.165446644	-0.9812400748	-2.18011946	-0.7458445385	-3.213497785	-2.659847527	-1.972313716	-1.423933583	-2.618651511	-3.374005725	-2.493362083	-1.354509549	-0.9765719315	-2.86589253	-1.560634369	-2.26839395	-2.095656098	-1.475089451	-1.038153403	-3.019976139	-0.9824402817	-1.094480318	-2.572687776	-2.663264116	-2.103953073	-1.522066536	-2.517614646	-1.664723552	-2.428728229	-1.458421819	-1.009404773	-0.8665927164	-2.518120962	-1.588714132	-2.071387856	-2.043974158	-1.662773234	-1.753834652	-3.148395721	-0.1944888401	-1.741891853	-1.875690116	-2.734837276	-2.853995086	-2.197064032	-2.564055033	-1.616870874	-2.997012863	-2.385881677	-2.049491367	-1.437701769	-2.407122179	-2.332298272	-1.852838558	-2.213778665	-2.684683237	-2.441535109	-2.944529837	-2.093767615	-1.766201174	-1.789051924	-3.150988603	-1.562426964	-2.584316543	-1.857422241	-1.71104538	-2.104316949	-2.767921258	-1.319199788	-0.331800633	-1.516428189	-2.643626541	-1.218385426	-3.26102612	-2.677946164	-1.201108345	-2.259556982	-1.994039032	-2.191447026	-1.734589167	-2.523099583	-0.9898434203	-1.521651956	-2.854498032	-1.377960932	-1.610840574	-3.150191879	-1.43048927	-2.006709595	-2.672537334	-2.098328216	-1.941203402	-2.844136774	-2.71401204	-1.43928617	-2.29204464	-1.085445482	-0.168116833	-1.949225803	-0.5226727334	-1.531070834	-2.342563772	-3.486802487	-2.723483785	-0.9357856825	-0.8788389776	-0.3894952257	-1.049594154	-2.513107391	-0.6447706389	-1.597678974	-1.507253566	-2.399190574	-1.457691901	-1.295321452	-1.926102883	-1.668872534	-1.911456599	-2.109853693	-2.036546698	-1.346868312	-2.835980382	-1.587391908	-2.571478191	-1.833045108	-2.20360756	-2.276858443	-1.619622656	-2.129152826	-2.306623052	-1.772135994	-2.329647863	-1.006248822	-2.528445906	-3.4499293	-2.518849894	-0.6625644681	-1.524436167	-1.082757938	-2.69409133	-2.625142966	-1.950212717	-1.828566746	-1.336047334	-3.545953931	-2.751941125	-1.701654819	-2.94447512	-1.278041845	-1.657789657	-1.953860267	-2.257756121	-2.876125359	-1.880259185	-2.010374512	-3.252885998	-3.286587233	-2.755329911	-3.206566186	-2.256110935	-1.731323315	-1.707251489	-1.805208084	-1.009953451	-2.494104337	-1.666681136	-2.296865072	-3.012955847	-3.446712221	-0.4501700072	-2.268680367	-2.516792503	-2.064586421	-1.917454182	-3.035271559	-1.376825356	-0.6881872674	-1.895877956	-1.148536451	-1.68221606	-2.7013425	-1.031346116	-2.468991263	-2.254986901	-1.958055903	-2.76419123	-1.4586063	-1.61664121	-2.310408679	-1.317648128	-3.670773859	-2.162392546	-1.368723613	-0.008434841394	-0.5240357077	-1.378662368	-1.707065485	-2.3001281	-3.105119457	-2.858240294	-2.452237076	-1.435365058	-1.384203095	-2.119868273	-2.364931218	-3.499338498	-2.459527132	-1.671147953	-2.697740274	-2.336367654	-1.944465605	-2.401011889	-1.584221386	-2.497434181	-2.632430014	-2.649754474	-1.39662352	-1.688923849	-1.90941448	-1.666089143	-1.601092599	-2.492605094	-2.941731086	-2.759227937	-2.75838416	-1.107796058	-2.450003864	-2.61895228	-2.458602122	-2.154833185	-1.552074463	-1.549086505	-1.876651128	-2.469418953	-2.242715839	-2.448912062	-1.548215331	-2.232075288	-1.118769801	-0.809532085	-0.196127575	-1.267001472	-2.275835785	-1.318353664	-2.855645794	-1.113027428	-2.187604204	-2.115345044	-1.561627033	-1.569677393	-2.629241932	-1.521586883	-1.686712337	-2.573489792	-1.29198983	-0.9568631699	-1.695179377	-0.04766724301	-1.91134291	-1.944780162	-2.183529713	-1.876756187	-3.091088469	-0.4623797467	-2.491319986	-2.440447984	-3.360997995	-1.301781483	-2.94847679	-0.479410462	-1.58388038	-2.233076929	-1.818986212	-2.161947786	-2.383109036	-0.6677013223	-2.254501344	-2.19040385	-1.080438421	-2.259327985	-0.9886006726	-2.728841943	-1.796187082	-1.678465679	-2.469930731	-2.462349082	-2.183103249	-2.747764526	-1.198424235	-2.145317357	-2.466723184	-1.833492074	-2.95877567	-1.40718357	-3.08162504	-1.2183593	-3.105456448	-1.890998644	-1.075008491	-0.8456203151	-0.4277578091	-1.605225583	-1.223060552	-2.311389336	-1.162915246	-2.278595205	-0.3449963593	-2.367138639	-2.576367537	0.01289838092	-2.659249968	-0.9417304834	-2.035214556	-2.466378385	-2.314067098	-1.501358328	-1.283423232	-2.992624218	-1.756198618	-2.372061996	-2.140379147	-1.872691084	-3.950164475	-2.151617566	-2.141576009	-2.115017186	-1.383221025	-1.992054245	-0.5504699417	-1.602618153	-2.827282685	-2.95629945	-1.445048052	-2.706105766	-1.810362933	-1.050550599	-2.085898159	-2.694049854	-2.308714383	-0.8803581217	-2.368883676	-1.260398811	-2.700816197	-1.05189979	-1.864922789	-2.42820984	-1.578746684	-1.641409607	-1.534971177	-0.7696379878	-1.655061746	-1.414820343	-1.600183823	-1.822881251	-3.335528463	-1.449549205	-2.663150146	-1.342127781	-2.905008417	-1.188490936	-1.627131763	-2.311823065	-2.16571719	-2.349807895	-1.200685177	-1.658150299	-2.226739804	-1.533356	-2.217518908	-1.916086893	-1.137899028	-0.9483485034	-1.73729135	-2.599696709	-2.140833229	-3.789897993	-1.563347255	-2.11225785	-2.222308428	-1.946158081	-1.944123081	-1.210920951	-1.158990266	-2.468271241	-1.079674068	-2.162614929	-1.07897648	-2.585897584	-2.631747675	-3.207985982	-2.171104669	-2.776379987	-0.7952618814	-2.942628838	-1.942223221	-2.204091051	-2.103056002	-1.574815176	-2.157126459	-1.671848122	-3.057341686	-1.402959467	-1.021649036	-2.243465715	-2.341988317	-2.325865547	-1.5733544	-2.234005396	-1.701088584	-2.666733087	-2.824521153	-2.084088506	-2.881685268	-1.448559837	-2.036340474	-1.040332131	-0.45824557	-2.035169146	-1.670357392	-1.467307443	-2.948764596	-1.395057859	-1.410922396	-1.968912376	-1.675567107	-2.386532578	-1.553430097	-1.59506415	-1.626841528	-3.05237825	-1.718135393	-1.428578605	-2.386227204	-2.687103944	-1.304555859	-3.834488033	-2.128492676	-1.285122326	-4.041254122	-1.189326085	-2.225355157	-1.816897708	-1.329344522	-2.329309751	-2.836673294	-2.644109403	-2.348550703	-1.405249775	-2.805229088	-2.006309542	-3.941100231	-0.8560404559	-1.599004498	-1.965802258	-1.736416685	-1.909808313	-1.898478717	-1.68465275	-2.23941319	-2.861269446	-1.323388197	-0.5574603108	-1.396461239	-1.817132941	-2.604072952	-1.908834097	-1.605113073	-1.442432225	-2.230131731	-2.180372965	-0.8224887412	-2.076149397	-2.113432169	-1.743061312	-0.8738466046	-2.093299504	-1.125120243	-1.454104888	-2.625509197	-2.729918435	-2.420608347	-2.225869179	-3.198791107	-2.219910402	-2.620028524	-2.461195519	-2.837491395	-2.65460376	-2.922658963	-2.439760603	-1.901855699	-1.093642831	-2.337179493	-2.244996556	-1.906895465	-1.075091794	-2.816862926	-1.031885064	-1.608241425	-0.8895428083	-1.402011778	-2.472713795	-2.092550905	-2.949054693	-1.990777749	-0.6984728289	-3.193035923	-2.667750181	-1.982263373	-1.866311332	-1.984894196	-2.009246561	-2.469519418	-2.893509595	-2.02047634	-1.154572522	-2.508557516	-2.012371123	-1.801988371	-1.593856356	-3.688361325	-1.679538388	-0.8989202397	-0.9148288148	-2.889379225	-2.284644427	-0.9242403091	-2.420739305	-0.8295312046	-1.155406748	-2.032165455	-1.445997416	-2.118103162	-0.2583097496	-1.572542186	-2.383551641	-0.5788117182	-2.021021162	-1.361523605	-3.211380678	-1.682246455	-2.671214762	-1.989318808	-2.537206371	-1.496441342	-0.4394708939	-1.341894921	-2.185181373	-1.165242025	-1.798963806	-1.426313096	-2.639584761	-1.465089741	-1.496424055	-2.934552024	-2.454947494	-2.31821626	-1.66906657	-0.5013518894	-2.143684927	-2.346324588	-1.605872785	-0.3966047957	-2.800516962	-1.769585474	-2.28956994	-1.658684049	-1.413821789	-1.733092814	-1.641657269	-0.7237837089	-2.289852898	-2.373987028	-1.811883779	-2.933062911	-2.105810514	-1.520130656	-1.941359871	-0.2097258657	-1.648742075	-1.89876644	-0.6264952164	-2.174795362	-1.695584047	-1.95237076	-1.241346082	-1.820991007	-2.237436616	-1.081315744	-2.069779081	-2.702839345	-2.617240596	-1.404970707	-2.148138989	-0.997934128	-1.015702731	-1.986912084	-1.195343765	-2.934015278	-2.035438684	-3.794768557	-2.440388407	-0.4683694695	-3.338581958	-2.167924624	-1.897106589	-2.910847872	-0.8941549711	-2.843420393	-1.71372193	-2.422573177	-2.222642174	-2.149311451	-1.659699084	-2.416381493	-3.175048402	-1.807554444	-1.387018948	-3.082804283	-0.8610369183	-1.639724053	-1.282076371	-1.082346015	-2.312466848	-2.460323101	-1.409986443	-0.5949564948	-1.875356999	-3.356909461	-1.79681216	-1.298346647	-2.349627239	-2.926077197	-2.567077893	-2.349448122	-2.937679782	-2.289078096	-1.56342902	-2.657010835	-2.138043959	-0.9186985912	-2.588273758	0.03097533631	-2.20541998	-1.276571042	-2.613902495	-1.943723424	-1.500774912	-2.050444858	-0.574480275	-1.890679348	-2.626543076	-2.42496919	-2.833348078	-1.490156446	-1.932389987	-1.547076406	-2.038086952	-3.147351949	-2.774960883	-1.211595359	-2.592060084	-1.635086883	-2.208066201	-2.422237512	-2.066839321	-1.223533314	-1.424440196	-1.349575019	-2.211453584	-2.901893417	-2.49036447	-1.519633642	-1.898042402	-1.274716326	-2.86259587	-1.787043235	-2.196786979	-2.799780915	-1.523811599	-0.9357531221	-1.971587674	-1.859862234	-2.407226202	-1.471910889	-2.743004186	-1.607831967	-1.535028969	-0.5693563481	-2.682147356	-0.5982957787	-2.128951861	-3.366674753	-1.634570488	-2.409438577	-1.093807401	-1.3687262	-2.92596884	-2.046618577	-2.024537976	-2.751487013	-2.122557033	-1.792604257	-1.095375171	-1.20037527	-2.756976516	-2.415372228	-2.383559133	-2.934246184	-2.363882826	-2.938807234	-1.830843757	-3.073224209	-2.300239457	-2.759288679	-1.826868946	-1.090842307	-3.355025229	-2.031124613	-3.881901015	-2.266566299	-1.240936121	-2.481225309	-1.164452912	-2.522081593	-0.836344506	-1.64003757	-1.485736186	-2.282156589	-2.202559833	-2.197776853	-3.28654023	-1.944896698	-1.577073723	-1.142815186	-2.325510416	-1.368923357	-2.886055903	-1.973127383	-2.242071501	-1.658827103	-2.124956678	-1.942757632	-1.069975323	-2.433017918	-3.0884326	-1.285471263	-2.153303666	-2.408183525	-1.32321297	-3.765293872	-1.696305775	-2.696656026	-1.944805487	-1.752724959	-3.053950999	-1.329556694	-2.098614866	-2.023747079	-2.921114276	-2.223867559	-2.968645255	-1.511572062	-1.833083217	-1.417053124	-1.638099072	-4.777744698	-2.501307794	-1.031882121	-2.026118639	-3.089839335	-1.291061446	-0.3528370487	-2.308084862	-2.239861456	-2.304690846	-2.452713569	-1.744517869	-1.779026742	-3.322465124	-2.452653833	-3.478918756	-2.296697887	-1.808923549	-0.9040350338	-3.039283119	-3.711203287	-1.258822093	-1.95107174	-2.480091301	-2.093252761	-1.30877863	-1.99910113	-2.524713651	-1.97938418	-1.728606478	-2.21696752	-1.2142432	-3.156329831	-2.079817947	-2.659371746	-1.07494038	-2.588906283	-0.4123740123	-3.736233483	-2.478169246	-3.164054962	-3.005547957	-3.967256117	-2.290953545	-3.452968182	-1.17255207	-2.669786719	-2.151070032	-2.119760825	-1.720202981	-2.435621666	-2.891897982	-2.003101687	-0.3663236641	-2.401307818	-3.223097781	-2.548676947	-2.176831283	-1.488822935	-1.929664382	-2.260274963	-2.296534392	-1.852888791	-1.929597523	-2.70589879	-2.891304647	-1.531677886	-1.58483996	-3.092579142	-0.5584464773	-0.46606859	-1.718938032	-2.375114032	-3.616310884	-3.057755586	-2.338110688	-1.949974325	-1.998367245	-2.47811777	-2.829101078	-1.782607794	-1.149508928	-3.322350017	-2.071851801	-1.994858336	-2.597107274	-2.064594696	-1.83778697	-1.479431212	-2.468054492	-1.097915572	-1.47619728	-1.799172637	-1.892429406	-1.882087685	-1.782283859	-2.994331478	-2.237999366	-1.861608173	-3.161483709	-2.474881766	-2.859352039	-3.081246139	-2.307043617	-1.23725442	-2.549858038	-2.282578615	-3.430679375	-2.893784252	-1.793484479	-1.885987589	-2.323337045	-1.991801263	-2.361398577	-2.05558188	-1.015420756	-2.375739005	-1.654872024	-2.370299436	-2.159984551	-2.790562542	-2.754267628	-0.9853502506	-2.702301268	-2.34538837	-2.074313182	-2.322769032	-2.066845599	-1.712248088	-2.744331424	-1.618253105	-1.741841898	-1.297091656	-2.042776959	-2.687852103	-2.044718783	-2.774784186	-1.711727256	-1.775090315	-2.444528705	-2.077536453	-2.412516651	-2.46571766	-1.618304241	-2.173907387	-2.898918646	-2.542701096	-3.983407561	-3.358622266	-1.646595723	-1.706685491	-0.9577166248	-2.314070157	-1.102438889	-0.828653034	-1.769372148	-2.942825185	-2.779762382	-2.027581267	-1.11823995	-2.051061316	-1.506988065	-0.5534367574	-2.036295001	-2.524573284	-3.339669121	-1.903956601	-1.793757947	-1.743191535	-0.6412204721	-2.760637749	-2.369429289	-1.231082568	-1.670008668	-1.446000348	-0.9192713184	-1.579922916	-2.199072204	-1.703151335	-2.727891058	-0.7821403277	-1.756150266	-1.423744599	-2.630333743	-3.19018997	-2.233465517	-1.619734455	-1.353844748	-2.487557463	-2.464941773	-2.614209019	-0.5202257314	-2.513465046	-1.027343944	-1.63235072	0.04823380088	-2.90352366	-0.3789634018	-2.769953601	-0.9173369583	-2.675482326	-2.151354648	-1.432259432	-2.266577351	-2.25741126	-1.212318902	-3.800515118	-2.058054903	-0.8339646277	-2.614250635	-0.93043267	-3.090116436	-1.392943866	-1.784489264	-1.030838016	-2.321975365	-0.5369720442	-2.196075581	-0.3623026729	-2.752209784	-1.996152592	-2.858493048	-3.055770268	-1.25612558	-2.254752649	-1.572843972	-3.333856752	-1.988086452	-2.757982791	-1.607433437	-2.427610268	-0.9558731352	-2.097906785	-1.237126073	-1.057963443	-1.495557082	-2.561917711	-0.2332344505	-1.578993186	-0.8696363471	-3.048875908	-1.255453499	-1.823052184	-2.790486276	-1.902122092	-2.440592342	-1.128921537	-1.543365513	-2.367406113	-1.284420657	-1.891558386	-0.4437904525	-2.469273503	-2.218826074	-2.202397186	-2.643648795	-2.455015003	-2.105007785	-2.482837032	-0.8649114846	-1.774922532	-1.609938187	-3.458298362	-1.163392204	-2.0612658	-1.695158936	-2.544642531	-3.259946458	-2.532242119	-1.994237943	-1.27888	-2.068500945	-2.324467976	-2.179646417	-1.832534563	0.1703976146	-2.686896483	-1.517367775	-2.225055745	-2.483242722	-1.972071786	-1.884501497	-2.273454803	-2.541833903	-2.335345837	-1.560940704	-1.627562255	-0.8583887765	-2.31666842	-1.939323794	-1.830572063	-2.611657273	-2.339630437	-1.896237877	-1.754104352	-1.968252543	-0.4161256281	-1.455801703	-2.968302945	-1.645372527	-2.269013551	-1.350784592	-2.100427931	-1.760582069	-2.68647331	-1.945840535	-2.329555368	-2.432730119	-2.473203159	-2.519717197	-2.053046554	-2.096591742	-1.264817517	-3.008071403	-2.287018594	-1.074125892	-2.106154673	-1.759151218	-2.669973798	-1.727167784	-2.501762741	-1.863636096	-3.017236921	-1.642331648	-2.405119921	-1.526132191	0.1540519949	-1.85415777	-2.386231812	-2.672373516	-2.42844369	-2.331282619	-1.782630079	-1.808789595	-1.665191885	-1.561581695	-2.581827391	-1.64167794	-2.884853839	-2.045764896	-2.310882189	-2.241000436	-3.528420194	-2.396106166	-2.19302786	-3.103466	-0.7408921705	-1.62606211	-1.938086919	-2.524427701	-3.399755463	-2.473906259	-3.250033231	-1.921731226	-2.052444884	-1.158275674	-2.021920548	-0.9434312331	-2.288684755	-1.355053637	-2.885948488	-2.279526425	-1.272582757	-2.390909785	-0.830817081	-1.423256952	-1.694707258	-1.118432598	-2.133899941	-1.544549535	-1.54309576	-2.262957919	-3.346551848	-1.480078087	-2.355882412	-2.448638875	-1.184541572	-1.428941099	-1.619798686	-1.836568206	-2.568338137	-1.710718574	-1.574238633	-1.682900077	-1.91662032	-3.063813496	-0.4522026504	-1.599837241	-1.391905476	-2.406900538	-1.987629521	-2.668025987	-2.866249269	-0.8440683601	-1.012767761	-2.548071068	-1.972128727	-0.922317227	-1.934123994	-2.387386814	-2.312648304	-0.1276086938	-0.9500079072	-2.45561108	-3.58204516	-1.947807413	-2.267665847	-2.378299464	-0.9890491577	-3.0574204	-1.997345687	-2.08209824	-1.668981977	-1.834777067	-1.769309829	-1.934767476	-2.121918034	0.800757903	-3.502604191	-2.478986086	-1.334098847	-0.8753434815	-0.4661917587	-2.246234837	-2.754872096	-1.781197574	-2.465519483	-0.1411032451	-2.713206555	-4.225040153	-1.103579572	-1.425548857	-2.257453802	-0.150144898	-2.230580296	-1.221940311	-2.875914249	-1.72377706	-1.728429363	-2.549596079	-2.896737847	-1.986973906	-1.799540664	-1.714218109	-1.638028397	-1.26782637	-1.332161162	-1.889854578	-1.874021171	-3.24318018	-2.140292403	-1.41143016	-2.601649233	-3.061483997	-1.126029365	-1.287022153	-2.85078513	-0.747410309	-3.216188183	-1.739434567	-2.495748354	-1.415094801	-0.7601040845	-1.391368314	-3.128633678	-1.932021721	-2.207608434	-2.826465295	-2.089449753	-0.6017596492	-3.253620516	-3.350653651	-1.968047619	-3.346980051	-2.051835354	-2.469364971	-3.023842373	-2.238813538	-2.562287848	-2.37658854	-1.49839472	-2.365776381	-3.358764634	-1.543502855	-2.012956928	-2.302122883	-1.589711058	-1.387496858	-1.477280048	-1.545706036	-1.555370957	-1.781543608	-2.456978193	-0.3137716168	-2.143872656	-0.5558335471	-1.333047083	-3.103492068	-1.874151823	-1.216582344	-2.034712746	-3.343833516	-2.153045658	-2.167288338	-1.351074252	-2.78898099	-2.258061227	-1.750581597	-1.352770371	-1.979595147	-1.1312553	-2.205540527	-2.749325275	-1.654776172	-2.270385141	-2.29531499	-0.6690340351	-1.178504314	-1.088201561	-2.628404198	-1.987598121	-1.187731362	-1.205127554	-2.3886194	-2.714168045	-2.153760496	-0.7019606895	-1.336151387	-1.795676879	-0.7739285903	-3.001488234	-3.016771142	-2.718672472	-2.699793562	-2.824396362	-2.86104048	-2.814896989	-2.165730856	-2.02065547	-2.434449665	-1.552020387	-3.019147167	-1.301782221	-3.098596339	-2.881261683	-1.177652238	-2.749846968	-2.231650065	-2.499719168	-1.228267019	-2.49730941	-2.622261476	-1.483623607	-1.16127589	-1.770207854	-1.277471466	-2.403299381	-2.678437388	-1.624676611	-3.258040874	-1.792206572	-2.21900993	-1.990089062	-1.950312748	-2.116579243	-1.943596282	-2.509964447	-2.422296728	-2.477586155	-2.031192819	-1.788769346	-1.738679046	-2.480404562	-2.104913271	-1.79342564	-2.392494808	-1.757464801	-1.588306336	-3.735324189	-3.15565879	-1.003920616	-1.719875246	-2.392398327	-0.954857028	-2.84065569	-2.505461912	-2.605203131	-1.285956314	-2.125672345	-1.847611338	-1.7937256	-2.213160921	-2.244687624	-3.149552279	-2.729723451	-2.702432701	-0.841763328	-2.761073329	-1.423081227	-1.322824898	-2.19443376	-1.504049345	-2.212922847	-1.135654179	-2.586024826	-2.303827614	-2.007798534	-2.724452564	-2.926123343	-2.003279715	-0.6118662263	-2.324335811	-0.4636304017	-2.06987545	-1.089555013	-0.9551471369	-2.041657038	-0.9303928044	-0.69043107	-2.256523919	-3.224544392	-2.465805786	-1.27434691	-1.830319769	-1.564277081	-1.986809444	-1.464563875	-0.3663552858	-1.756454081	-1.652285737	-1.920781776	-1.914685131	-3.53562755	-1.873199501	-2.944358208	-1.869568249	-1.602789533	-1.417653056	-1.648694422	-2.307261724	-2.911686665	-2.889318118	-1.616232417	-3.217217333	-2.242264371	-1.882600998	-1.596927122	-2.106729628	-1.636664528	-1.28493793	-1.261465054	-2.056945031	-1.928187217	-2.182403589	-2.239647296	-2.143434422	-2.5916414	-3.437518307	-0.5142598506	-2.229268077	-1.456518865	-2.553059515	-1.014551624	-1.607374887	-0.9809877945	-2.486875418	-0.2498325892	-1.795656365	-1.765749533	-3.350701328	-1.367984111	-2.265167453	-2.930121655	-3.417676377	-2.132409076	-2.819998524	-1.361367672	-2.309057749	-1.738895343	-3.053461153	-3.514776102	-2.858480419	-2.262577269	-2.884598417	-1.043964709	-2.202814097	-1.655809203	-1.491826397	-1.294442736	-1.631558825	-1.498472757	-0.93306138	-2.179144794	-1.565185261	-1.85246748	-2.915504188	-1.683144013	-1.783755723	-2.975174138	-2.910079322	-1.347148503	-1.093401182	-1.833525192	-1.351297918	-1.820461357	-1.221461688	-1.852029345	-3.042165356	-1.93659329	-2.947748243	-0.3498837536	-2.292280191	-1.926333657	-3.325136954	-1.601519095	-1.565403544	-2.687851818	-2.999605988	-2.42255987	-1.594546882	-2.373011689	-1.199843661	-2.309884071	-3.000286942	-2.539744481	-2.315195634	-2.623633254	-2.675581291	-1.230396122	-1.706314126	-1.06694451	-1.093611544	-2.31168114	-2.205790051	-2.567019181	-2.193536936	-0.55780101	-2.708093286	-2.054366686	-2.520819983	-1.262336144	-2.362404425	-1.569054258	-1.515737624	-1.493357953	-2.950337987	-2.447891694	-2.396462231	-2.573317266	-2.327010045	-2.01630711	-2.342996767	-1.571149947	-1.777168986	-2.08740925	-1.299382538	-1.304937042	-2.771680059	-1.886949184	-1.97782304	-2.524237893	-2.113940098	-1.497406924	-2.470518635	-2.781415055	-2.473411119	-2.470390057	-1.870968319	-3.124301841	-1.012337248	-2.15579043	-1.389899988	-0.8793426311	-2.43634114	-2.247809254	-2.202779309	-0.8576863185	-2.094765625	-1.619408053	-1.316955365	-2.111694118	-2.140199657	-2.414035309	-1.96003366	-2.582736135	-2.029523327	-1.731443925	-2.791458149	-2.969221429	-1.663944426	-1.395500163	-1.560441893	-1.063562449	-1.764112222	-1.838886943	-1.827248839	-2.081407996	-2.215488088	-0.9695893269	-3.091254704	-2.191613582	-3.673328851	-1.608640618	-2.827304589	-1.692394398	-2.551354111	-3.504487313	-2.363361085	-1.983880095	-2.469891362	-1.556458759	-1.975405411	-3.227136883	-2.586696286	-2.71168979	-1.822810701	-2.570475938	-1.347426793	-2.649408338	-2.469869935	-3.147163205	-2.612002734	-4.06763496	-2.24729828	-1.977090714	-1.884970111	-2.448212082	-2.357719762	-2.244271386	-2.279444958	-0.7853155543	-2.061550068	-2.771368167	-1.950507175	-1.83274418	-3.421468226	-2.626763509	-2.365453954	-3.602980764	-1.594495249	-3.247757659	-1.74502486	-1.040771896	-1.172328305	-2.418693454	-2.424168208	-1.624607622	-1.006730396	-0.3567312616	-2.095799852	-2.537364714	-2.125883308	-2.362781921	-2.08946101	-0.505835506	-1.157539658	-0.9193764473	-1.02351028	-1.377408117	-2.908773775	-1.689499584	-3.327540157	-0.9376856969	-1.76479503	-3.257790449	-2.536390414	-2.395943111	-3.34262361	-1.820900778	-2.206561023	-1.719449557	-2.276231053	-2.313206478	-0.7938693028	-2.314217352	-1.281217326	-0.9251634343	-2.301581159	-1.194212068	-0.6229812686	-1.824383018	-1.224479611	-1.960428569	-2.135808403	-1.818287068	-2.663345836	-2.037976316	-2.979575081	-1.626675425	-1.297025263	-2.92235765	-0.4384611038	-1.618887646	-1.899908071	-1.154159043	-1.345359343	-0.1384093924	-1.257725084	-1.912365149	-3.503287007	-1.532297331	-2.668362271	-2.345053421	-2.78479426	-0.9433562372	-1.680139661	-2.477740597	-1.730312049	-1.720877138	-0.8514252919	-1.935231873	-1.526514131	-2.023339284	-1.458733991	-2.068561855	-3.25887354	-0.1551770143	-2.802455009	-1.764370235	-1.885478336	-0.7809985563	-3.853159553	-2.593601547	-2.801789677	-1.131902437	-2.006806498	-1.645461585	-1.480697043	-0.1185969204	-2.668685634	-2.746064213	-2.160424991	-1.491733704	-3.276658804	-1.684396217	-1.628161913	-2.306959461	-0.7512150982	-1.218721034	-3.257643605	-2.840224703	-1.358179985	-2.544234319	-2.848487826	-1.476932932	-1.79409905	-1.674789454	-2.131686046	-1.284420587	-1.91681619	-1.259239963	-2.153614618	-1.026952026	-1.890238631	-1.526760921	-2.935041219	-2.793832867	-0.4638563349	-1.047017953	-1.768760204	-1.953950887	-2.066815425	-2.373448857	-0.7174183524	-2.209716718	-1.617633588	-2.350193127	-0.9454977228	-2.667852954	-1.696585397	-1.17287047	-2.02886999	-2.154047212	-2.257948801	-2.05476014	-1.829439255	-1.827380932	-2.109881978	-2.242057953	-2.21211843	-1.036046886	-1.409482988	-2.491987987	-3.091391893	-3.158919886	-3.040706951	-3.34727401	-2.320363587	-2.422042377	-1.536890703	-2.272204695	-2.361550102	-2.769788487	-3.059024002	-0.1412084529	-2.18468467	-1.967853455	-1.763856899	-3.87865283	-2.577745832	-3.525139994	-1.231043686	-2.410671393	-3.950626342	-2.209535244	-2.1250525	-2.384081037	-2.22087936	-1.371474647	-1.574123112	-1.774098639	-1.184618445	-2.836703417	-2.068937671	-0.9020055785	-2.29974454	-1.188591759	-1.270634793	-1.787261918	-1.773757488	-2.832286868	-2.707346345	-1.504885455	-1.892307229	-2.219576998	-1.035507189	-2.507850893	-2.304616707	-3.10041609	-2.728028919	-2.409380184	-2.489888301	-1.346910293	-1.176365698	-1.938104156	-1.988159996	-2.173026965	-2.297142147	-0.4906000096	-2.047515531	-0.4691077263	-1.201894236	-1.696216984	-2.880693993	-2.268414295	-1.07607262	-3.136200487	-2.017937746	-1.417789681	-2.564982422	-1.629156863	-1.252708194	-1.515824677	-2.324513318	-1.007044019	-0.7314662666	-1.530518655	-1.312176429	-0.9726311259	-2.577558167	-3.527597666	-2.379815805	-1.602834902	-2.808331334	-3.331785592	-3.174942551	-1.914009858	-1.019305076	-2.536995729	-0.5343778774	-1.680339838	-2.64855372	-3.220820711	-2.542963526	-0.7996617932	-1.312041053	-2.619706138	-2.029490675	-1.731915107	-2.028927991	-3.024584946	-1.531529973	-2.488517892	-1.420602218	-1.091302057	-0.948151876	-2.741132747	-1.561438206	-3.162199234	-0.6000570809	-2.287296261	0.0378162947	-1.712027971	-2.042713564	-2.494483011	-1.854380844	-1.533164591	-1.642697648	-2.36118164	-1.619319226	-1.675780947	-2.474372967	-1.175853968	-2.056288832	-2.415128948	-2.928474117	-2.774467285	-1.709077199	-1.763158049	-1.284263104	-2.623959756	-3.184388534	-2.714297543	-3.468714685	-1.352554751	-1.063578731	-2.442732748	-0.5744939397	-1.995763989	-1.814162961	-1.880131406	-2.118035305	-1.894082365	-1.272647503	-1.488625604	-2.470305099	-1.619384196	-3.186870138	-2.665778914	-1.700354657	-2.112522909	-2.428591574	-1.890040599	-3.7426364	-2.498899844	-2.325670346	-2.545005668	-1.103944521	-2.172926236	-1.371743263	-1.949107869	-2.713169123	-1.149999524	-2.622626083	-1.791382157	-1.084766683	-2.879122133	-1.898201616	-2.609835693	-1.191293945	-1.523054691	-3.414495059	-2.231622693	-1.79082911	-1.926697198	-2.550840498	-2.583504128	-2.377152885	-1.319560104	-1.677427504	-1.719441269	-1.742905662	-2.743136309	-0.5821503688	-3.211272793	-0.3685740421	-1.807157153	-1.143680414	-1.216253178	-1.325298921	-2.46528783	-1.953275055	-3.19946552	-1.922493357	-1.471396399	-2.797294197	-1.267053104	-1.261849872	-2.392527993	-0.5733514812	-3.765948321	-3.642488424	-0.9139098134	-0.8008256181	-2.141131984	-2.534189849	-2.061752152	-1.507851109	-0.8967816669	-1.908932027	-1.647919452	-1.651764224	-2.183606161	-3.987488316	-2.25956583	-2.053527236	-3.244114533	-1.990157043	-2.089501011	-1.92223197	-0.9253788233	-1.548483917	-2.164001796	-3.20505045	-1.067943468	-1.96218853	-2.88886342	-1.409846742	-1.035870084	-2.486100998	-0.9051898826	-2.120642639	-2.315832088	-3.443507741	0.01033237796	-2.868229255	-1.926924241	-2.360572214	-2.174425297	-3.082081404	-1.854830751	-1.530147631	-2.059660634	-1.260590693	-3.086999415	-2.709027377	-2.589115585	-2.447991626	-2.785024528	-2.441627153	-0.9585199285	-2.670186352	-2.669920057	-0.9985685079	-2.390326199	-2.107673031	-1.750763117	-1.169310804	-1.543106033	-1.512309067	-2.853576257	-2.367516368	-2.38002926	-1.170836763	-1.47841783	-1.730135525	-2.478173473	-1.800689328	-2.659908769	-2.246321331	-2.107049124	-3.370532137	-2.186830108	-2.607711363	-1.662502219	-1.452571318	-2.235020073	-2.385911705	-1.812416767	-1.08681018	-2.075355037	-2.346268776	-2.605701206	-1.607724473	-1.888623567	-1.620479832	-3.249061677	-1.884024359	-1.868237001	-1.337854701	-1.652698154	-2.653560674	-2.710125238	-0.6902862926	-1.533196486	-2.162158518	-1.824019235	-1.49930457	-1.433028414	-1.859266535	-1.084139288	-2.956704237	-0.9199128227	-2.806694885	-1.413426267	-1.475236442	-1.214896272	-2.083423473	-1.350478412	-2.447708589	-1.22687385	-2.358114491	-3.049087701	-3.029702197	-2.227814117	-2.176794028	-0.3615207931	-2.181009016	-1.632376013	-0.3094690053	-3.248355596	-2.041834052	-1.452689246	-2.725246287	-2.050477163	-1.192878356	-1.331988485	-2.323318512	-1.649405431	-1.93065096	-1.823248857	-2.057194897	-1.552677746	-1.857576973	-2.905914598	-2.051206805	-3.434940566	-1.510949749	-1.490069253	-3.163950027	-1.568276789	-1.808152824	-2.404445199	-2.004320626	-2.16553844	-2.623968624	-2.484388981	-3.064967133	-1.532973581	-1.546027061	-2.498003674	-1.384476772	-3.212028343	-1.766016873	-1.17712765	-2.820552303	-2.347825673	-1.51286333	-2.191730836	-2.383558436	-2.383167248	-2.106979941	-1.722283445	-3.719006359	-1.842086379	-3.340810749	-1.800815351	-2.063996733	-1.980238138	-3.868758872	-0.2768110155	-1.498254958	-1.769516718	-1.060864048	-1.67677595	-2.179639584	-1.073654145	-2.303213441	-2.684003456	-2.423845915	-2.055470779	-0.7698733327	-2.275643129	-1.20696759	-2.3856971	-3.534515072	-0.268013964	-1.544127153	-2.57471247	-2.572790838	-0.6581425065	-1.244582505	-2.425584827	-3.864120182	-1.897510625	-1.889100777	0.1870700169	-2.487272302	-1.831259857	-1.450888125	-2.883909908	-2.289236591	-1.264744961	-2.738508113	-1.081814879	-1.948843305	-3.20183323	-3.398687888	-2.976249349	-2.159421549	-1.674156754	-1.406883244	-3.143944708	-0.416897009	-1.215972858	-1.210184523	-2.928027236	-3.279702239	-1.535796044	-2.497854924	-2.878140852	-1.199481844	-2.797883773	-0.4979578856	-2.246688575	-2.274821306	-2.157280104	-1.998734214	-1.550062943	-2.170922287	-1.029102026	-1.201948324	-3.208213188	-1.671770094	-1.130998308	-1.575101517	-2.287966381	-2.454244252	-2.41645222	-1.836809813	-2.369474751	-2.744184688	-2.401337106	-3.624597879	-2.421313791	-1.300175417	-2.349282875	-1.693679751	-2.28087493	-2.437009037	-1.934844621	-2.831898264	-1.912254798	-2.039129961	-1.542951324	-2.603336848	-2.490642464	-2.317005311	-3.173064801	-1.622846389	-1.213309314	-1.86873537	-1.30348339	-2.771104497	-2.86308567	-2.301686363	-2.125109524	-1.859995713	-2.203675981	-2.383493695	-2.277914447	-2.819521013	-1.744910688	-1.699190546	-3.016940471	-3.220459693	-1.944821664	-1.814185247	-1.771866371	-1.462026409	-0.9398868369	-2.9247016	-0.9905231363	-0.7732545724	-1.559228229	-1.539701211	-2.094206965	-2.636989162	-1.42590045	-2.497089579	-1.287240768	-2.187066887	-2.891884183	-1.756151701	-1.207607912	-1.314691814	-1.116234031	-1.890862766	-1.773690686	-2.295115588	-2.914772076	-1.617728032	-0.8397459229	-1.542313546	-2.702095827	-2.753357741	-2.369345802	-1.777115782	-0.7297661131	-0.7334813916	-2.317536138	-0.7366221014	-2.569028303	-2.417990509	-1.709684512	-2.41117606	-1.919483576	-4.15472249	-2.173923649	-1.360947927	-1.560475449	-2.191545189	-1.991066172	-2.267836325	-3.101051607	-3.072029957	-0.2620465915	-1.815007414	-2.208564515	-3.372629731	-2.140380305	-1.63643996	-2.078518383	-1.591000518	-2.014913036	-2.158802474	-2.283602577	-1.391581227	-1.844683441	-2.198171236	-3.177986756	-0.07070661512	-2.34677234	-2.042666261	-3.240275883	-2.003542184	-1.626258552	-2.050471875	-1.834122221	-2.862259075	-2.049613279	-0.5902643789	-2.740784892	-2.375191753	-3.479972264	-2.989749887	-1.945402138	-0.9329245111	-2.816381941	-1.280652096	-2.176811558	-2.988122405	-1.817342249	-1.858343465	-2.275315757	-3.348762787	-2.131283231	-1.11792303	-2.125824227	-2.089687541	-3.167254899	-2.709949482	-2.244226593	-1.02793665	-1.098340188	-1.484425768	-2.297303305	-3.003894433	-2.05739242	-2.522901276	-2.180137172	-2.180053398	-1.279977282	-2.039280899	-1.293515524	-2.960398597	-1.840826713	-1.828604367	-2.647747039	-1.208642859	-2.149845798	-1.732006622	-2.108762917	-2.202966288	-3.004286484	-1.268366462	-0.9840119216	-0.07810123294	-1.018124841	-0.6141261989	-1.021511308	-2.03537464	-2.540538378	-2.682617999	-2.270666596	-1.579263584	-1.566942581	-2.043401925	-2.747861407	-2.826163578	-1.256376431	-2.416126687	-3.74768446	-1.322145346	-2.892973127	-3.599951242	-2.218658148	-1.18613569	-1.753887303	-1.370547244	-2.269293122	-2.22173271	-1.87663928	-1.136354642	-2.476711562	-1.474357053	-2.680441311	-1.039144419	-2.029945258	-2.166546987	-1.706110298	-2.505146429	-0.8011586815	-1.548061429	-1.841956471	-2.263192894	-2.134212779	-2.14129968	-2.845601768	-1.466249224	-2.757883267	-2.84807726	-0.4447079838	-1.178968166	-2.514910715	-1.245170356	-2.537154046	-2.278834041	-1.927290019	-1.446845701	-1.17442538	-2.427630523	-0.6583875379	-2.824906035	-2.254415322	-1.354039893	-0.02029754974	-2.477481939	-1.775807139	-1.993966168	-2.302738975	-1.614959766	-1.612540232	-2.242959483	-0.7940662203	-2.783526089	-2.928708568	-3.60894288	-1.743158858	-2.178684768	-3.479841558	-2.135958735	-4.32928009	-1.906218295	-0.9452581411	-2.426766302	-1.511349911	-1.444142037	-2.321474516	-2.713087136	-1.101746848	-2.423921343	-2.211236617	-1.612745497	-2.105957603	-1.287024971	-1.715416119	-1.185256472	-1.082328531	-1.157357879	-2.026166297	-2.306496832	-2.078446162	-3.076231576	-2.36696511	-2.848021326	-2.349375164	-1.71212732	-0.07152799428	-1.638238039	-1.446084147	-3.129347312	-1.648768895	-3.039847321	-1.715249704	-2.587772766	-2.708217301	-2.101943805	-2.299271181	-2.635542196	-1.602981179	-2.48243794	-2.314639393	-1.302654245	-1.585270123	-1.303049161	-1.562075857	-1.459804692	-2.290538902	-1.103797454	-1.220104844	-1.745029802	-2.187587696	-2.207455505	-2.675517428	-1.122139155	-1.258098037	-4.128832333	-3.929367533	-2.154973182	-2.346940658	-2.292553465	-2.117624688	-1.471546978	-2.379259981	-2.574383139	-2.105954729	-3.430021852	-3.53750181	-2.445087768	-2.259515057	-1.233120937	-1.338534768	-2.773828794	-1.374273728	-1.124598339	-2.337509428	-1.477355525	-2.300117491	-2.299296968	-3.028840584	-1.351050173	-0.978985524	-0.8452940887	-0.9981695157	-1.9158797	-2.549270357	-1.923656291	-0.6437011988	-1.355982792	-2.959975836	-1.857092331	-0.8704830812	-2.518261557	-2.03639676	-0.7198662159	-2.241943267	-1.47518671	-0.8684355668	-2.372333217	-1.589557133	-1.353987453	-2.637342055	-2.010190628	-0.1770991931	-2.136010908	-1.626915866	-1.632924081	-3.162048132	-0.5716008619	-1.78008019	-1.547573467	-1.439540075	-2.679905655	-1.666266229	-3.708539339	-2.415723058	-2.681381038	-2.172868567	-1.470213755	-1.255038989	-2.526430755	-1.43300477	-2.571723043	-2.84967415	-2.62972045	-3.373692324	-1.098422645	-1.888944736	-2.458615084	-0.833866427	-1.352007102	-2.864646121	-2.370106522	-2.166343661	-1.113103369	-2.414631303	-1.929168124	-1.489934853	-3.023909012	-0.5210710672	-1.260886676	-1.340110639	-1.85835218	-1.450563849	-2.693391713	-2.499057465	-0.5232920078	-1.37824147	-3.464037357	-1.698193743	-1.64150037	-1.84774026	0.2562446958	-1.60425048	-1.825794283	-2.692808935	-0.8931382818	-3.713434725	-3.700545678	-1.87467985	-0.9445450415	-1.459871205	-1.651207379	-1.622094092	-2.590212009	-2.341733919	-1.328971535	-3.094885958	-1.747613932	-2.048879486	-2.205551078	-3.037381883	-1.923359556	-2.632327505	-1.482373162	-2.495858259	-1.061184939	-0.9186630493	-2.488135959	-2.357497952	-2.188614361	-1.670158363	-2.552588464	-1.458534246	-1.439626698	-0.6311685668	-1.242425376	-1.44607833	-0.8367872362	-1.436812944	-0.8198576609	-2.477729741	-1.058653471	-3.400565852	-2.218037584	-2.000440494	-2.089957019	-2.875959882	-1.441338915	-1.708322179	-3.135871139	-1.31403452	-2.173432461	-0.9946580979	-2.090277999	-2.277214082	-0.8565199893	-1.363752779	-1.449780134	-3.679144557	-2.840451016	-2.873557301	-3.431566775	-3.010240319	-1.918125639	-1.905482739	-1.397337664	-2.591223473	-0.4053072109	-4.018231405	-1.571731345	-2.479375506	-2.837899112	-1.093615929	-2.427944563	-1.844654575	-1.937614365	-1.639096469	-1.360484908	-1.697218211	-2.853256521	-0.8228013274	-0.7378922791	-3.82822805	-1.226896486	-1.993596362	-2.463596513	-2.534570854	-3.378831793	-1.542975289	-1.725596076	-2.45421993	-1.617205191	-2.325894536	-1.70517484	-1.525180133	-2.646018882	-1.944758229	-2.679941518	-1.665567043	-1.633805802	-0.6929709116	-1.63946761	-1.594312025	-1.718739155	-1.46601664	-2.06819516	-0.3679082951	-1.289178002	-2.426462762	-3.172487224	-1.73074324	-0.3837806816	-0.9875615249	-1.754103931	-1.645473177	-1.178884666	-0.3541387957	-2.726468755	-0.6562008879	-2.326585973	-1.492279929	-2.423036533	-1.715683678	-2.000883282	-2.154992563	-2.245915319	-3.113650375	-1.121149828	-0.9099407857	-2.411089946	-1.3461759	-1.516099855	-2.046329713	-1.726110458	-2.225530531	-2.101846783	-1.913802071	-1.437304692	-1.483996873	-1.250556675	-2.519663861	-2.897970075	-1.61362362	-2.828496481	-2.557521771	-2.492135111	-1.649459825	-1.444053533	-1.731506669	-2.750105672	-0.4204154	0.2793990461	-1.573213004	-1.411702684	-3.243473808	-1.401330937	-1.809877023	-2.440113817	-1.519978328	-2.721500684	-2.338312399	-0.2899251643	-1.72939258	-2.789735582	-2.014514095	-2.497658589	-2.081165665	-2.448135944	-1.476108433	-2.142345532	-2.361791641	-2.265463563	-1.088245974	-2.387224623	-1.548904438	-2.382643991	-3.786780313	-1.640717721	-2.298692434	-3.17102732	-3.154832138	-2.87868945	-1.332555194	-1.007144584	-2.323602463	-2.479247458	-0.847066744	-2.824221783	-2.600262539	-1.686567559	-1.980589324	-1.928287545	-0.3369423232	-1.620056044	-2.883134389	-0.9533390975	-0.4197268991	-2.851192168	-2.089238332	-2.60270405	-1.855174719	-0.7538810534	-0.9589363419	-1.976095348	-1.679338903	-1.671331333	-1.311969684	-2.445739568	-1.677382245	-1.597542184	-1.246186056	-2.30341288	-2.254731463	-2.015995271	-1.01211495	-2.565162766	-1.31888064	-1.86954688	-2.340227372	-1.521434769	-1.857421977	-3.065101219	-2.063633368	-3.064671306	-3.274055285	-3.225994813	-1.782075117	-1.862068266	-1.379399811	-2.374492693	-1.039707581	-2.897384397	-1.787177258	-0.9117418358	-1.424260479	-2.070204041	-2.811721388	-3.037056967	-2.268977187	-1.774886706	-2.63477933	-0.7481155126	-1.427231564	-2.838408663	-2.302499012	-2.141062349	-2.137383552	-1.705964311	-1.751191621	-2.182480899	-2.24599184	-3.111799594	-0.6640347426	-0.7313314243	-0.7066176638	-2.790663687	-1.034127294	-1.91349724	-2.67214635	-1.23582829	-1.805313299	-1.904216106	-1.764858249	-0.4054855156	-2.465914275	-2.692106906	-2.049438337	-2.164688407	-1.720983399	-1.952898653	-1.635377421	-2.158705451	-2.553406357	-0.672979775	-3.551301485	-3.533116024	-1.685841146	-0.2965759983	-1.822369207	-2.377434097	-1.85385764	-1.238471648	-3.095388578	-1.934760151	-3.227618513	-1.696580825	-1.342477284	-2.145699941	-2.147779533	-1.707120001	-1.26346664	-2.297695153	-0.9119341914	-1.93534944	-1.117871528	-3.403955255	-1.409183038	-2.193954361	-3.291493294	-1.180742303	-1.917034957	-1.969711131	-2.818932305	-0.6953330524	-2.628309753	-2.885998407	-1.485153241	-2.351040412	-1.758297552	-2.631516476	-2.43052775	-1.31909439	-2.466737528	-2.394738411	-1.82705604	-2.131393805	-3.316211761	-2.289576873	-2.021286511	-1.650829611	-1.835270246	-3.033658182	-2.811235159	-2.597587007	-2.727685425	-2.952790053	-2.700047628	-2.587892709	-1.122606303	-2.395226131	-1.687976764	-2.628420463	-2.3103212	-0.5053264318	-0.5908005419	-2.29376265	-1.656375033	-1.165760388	0.2003344764	-0.8207321866	-2.62357819	-2.685827713	-3.00131831	-3.329879208	-0.6685642312	-3.309746333	-2.960572944	-2.285989598	-1.176172441	-2.081011611	-0.05723596434	-1.102687468	-0.8107886235	-1.370787041	-1.247310923	-1.250234535	-2.111054264	-2.010226279	-2.031882375	-0.4147976409	-1.046523581	-2.758133418	-2.109059388	-2.765385205	-2.787871176	-2.041024018	-1.942053891	-2.774474561	-1.83680094	-2.005922082	-1.99166703	-1.083704651	-2.51780248	-3.016250332	-2.24318303	-2.408963099	-2.090050642	-1.771719654	-2.772808116	-2.158198591	-1.136976356	-1.931781433	-0.4712321279	-1.900431268	-1.491303594	-2.836521638	-2.706195194	-1.204824391	-1.655679228	-1.631012032	-2.588571489	0.1248199405	-1.934968894	-1.658008073	-1.914752252	-1.437546571	-1.339262796	-2.309185048	-2.936340935	-0.9841163079	-2.143214178	-1.15857337	-1.146290217	-1.744719682	-1.437116566	-1.635445348	-0.9110128477	-1.656167879	-2.677509556	-2.196344715	-3.432406614	-1.200557532	-2.168314534	-1.795137238	-2.761656551	-1.216911944	-2.082015154	-1.928148076	-1.422848858	0.03599659668	-1.737575095	-2.280661042	-1.708349404	-1.56043282	-1.909868042	-1.958912937	-1.286086709	-2.273157186	-2.052983958	-2.657369571	-2.523797764	-1.415666213	-1.560295455	-0.9129509958	-2.111889117	-0.8108942834	-3.057115467	-2.664899626	-3.064954627	-2.407481128	-3.063856322	-2.564481205	-1.832373811	-3.181956259	-1.639248839	-0.5620644948	-2.522040163	-3.387008663	-1.659595362	-2.238075207	-1.781547457	-2.381615793	-1.768499084	-2.548343651	-2.859010525	-1.79702696	-2.19495225	-0.932530857	-1.596627118	-1.504360387	-1.767418581	-2.064881454	-1.704730532	-1.896125167	-2.506530775	-1.43609281	-2.482219697	-0.9656360644	-1.081477472	-1.789813303	-2.246649667	-2.698765215	-1.516908082	-2.375015585	-1.54217928	-2.198943849	-2.554573755	-1.176875267	-2.676693041	-0.9089112502	-2.936660544	-1.310812952	-2.272824707	-1.835376181	-2.005471968	-1.7608492	-1.967552042	-2.699070099	-3.151554446	-1.468340313	-2.236452212	-3.309547891	-1.875487021	-1.515274326	-2.185265152	-1.716607902	-0.3608322961	-3.514384489	-1.465379456	-1.896879131	-2.962505998	-1.768370756	-1.820839096	-3.17058781	-1.166103063	-1.796400654	-2.017129913	-2.050240138	-2.974347516	-0.881984085	-3.107073877	-1.604855203	-1.155327727	-1.47946909	-1.386152588	-2.085769484	-3.308517286	-2.846536172	-1.492881461	-2.729868238	-1.804119321	-2.398369301	-1.214559888	-2.02874545	-0.05925197663	-1.161126902	-3.351648222	-0.9742835584	-1.899704789	-2.313164324	-1.24153994	-1.520908641	-3.52565061	-3.113270983	-2.370941705	-2.527157609	-2.363245444	-0.7478427414	-2.426502982	-2.692174758	-1.430169271	-0.8503134914	-2.548969039	-1.788961302	-2.788135669	-1.373521697	-2.603092192	-1.85686301	-2.233401346	-2.74806561	-0.8700323624	-2.94184744	-1.810246698	-1.592653571	-2.17314764	-1.408514214	-2.842147088	-1.9325576	-3.187959114	-1.306111312	-2.490712261	-1.633755758	-2.047501206	-1.852750888	-1.054049462	-1.693609088	-2.38536132	-2.789865075	-0.9865672596	-2.2158235	-1.826710859	-2.324150612	-2.411644064	-1.380553558	-1.339760713	-3.20316122	-2.357107931	-2.656297525	-2.73208926	-1.903116302	-2.678163628	-2.983802572	-2.158394087	-2.048109585	-1.483542171	-1.763283429	-2.216380001	-2.527735768	-1.668452498	-2.032995323	0.08147959872	-1.928317888	-1.657276815	-1.500221434	-1.660220627	-0.9005424093	-1.062105543	-2.555846744	-2.803360211	-1.764168856	-1.825653392	-1.929458701	-1.830203194	-2.027014533	-2.231060797	-0.6736742047	-2.211879696	-1.997954712	-1.96465105	-2.453571416	-2.056469208	-2.324440743	-2.457532464	-2.582743282	-2.994000605	-2.921529991	-0.6697777031	-1.810289752	-2.672961149	-1.198594366	-2.565785758	-3.496447975	-1.970842885	-2.165100244	-0.5385890622	-2.215770437	-0.9263942478	-3.228352358	-1.897508414	-1.251629891	-2.002141902	-2.612241906	-3.093288721	-1.965518298	-0.6983614175	-3.040888056	-1.564203177	-1.233146429	-2.28586776	-0.7933900958	-1.866505062	-1.536942339	-2.644857018	-1.541339733	-2.390434551	-1.411587289	-2.604552563	-2.775846822	-2.251837688	-1.075118965	-2.68970983	-1.122072262	-1.518967577	-2.090166728	-1.660736819	-2.525484477	-0.7280326928	-1.554762542	-2.277981284	-2.695190999	-2.317438095	-3.074606708	-0.6354041957	-1.15954709	-1.881604108	-0.4019078313	-1.783575615	-2.015510001	-1.785695123	-1.966227537	-1.839367772	-0.6654504353	-1.531936249	-2.146214497	-1.714261567	-2.661808537	-1.972756089	-1.582936396	-2.73132838	-1.334998107	-0.9258081843	-1.077311293	-2.905192292	-2.647507587	-3.358020259	-3.286094986	-0.135012671	-2.6552307	-2.285786225	-2.059172599	-2.1618263	-2.056048513	-1.597207545	-2.915616572	-1.831817028	-2.157173957	-2.264404596	-2.179092872	-1.959310574	-3.045196294	-2.371255513	-2.319886434	-3.272692198	-3.30409451	-2.664804012	-1.605332675	-2.99430397	-2.052748005	-2.043592164	-1.66429861	-3.054126393	-1.368479926	-1.868323886	-3.008110466	-2.06533915	-1.819909476	-3.042446953	-2.181560018	-1.77134389	-0.6993787625	-2.212282195	-1.598761571	-0.3993175805	-3.570695519	-1.196219558	-3.365819955	-2.804049715	-2.044957955	-2.252033342	-2.917725461	-2.471917604	-3.179093333	-2.773610029	-2.448162464	-2.221135871	-2.380902233	-2.184561938	-2.589012499	-2.022829697	-4.210915999	-3.069042496	-3.082539329	-1.017178785	-2.495182376	-1.752215905	-2.814973078	-2.086270886	-3.033255208	-1.754245542	-1.551707671	-2.751535596	-0.7933833684	-2.781590551	-2.59212449	-1.803081887	-0.9172964754	-0.09719602154	-1.430520327	-1.78405664	-1.81987142	-1.348302	-1.793973253	-1.800808715	-2.368933314	-2.773765335	-2.179532122	-2.545384202	-1.48713876	-1.901944822	-1.337858549	-1.703682025	-1.082494321	-3.367022753	-1.706307309	-2.489911157	-2.380219756	-2.675539804	-2.114259638	-2.31625453	-1.867896261	-2.45815721	-4.607495948	-2.948674946	-1.119321531	-2.080117239	-1.436990767	-2.375739224	-1.229525792	-2.35270396	-1.106915584	-2.099406604	-3.599510141	-1.851463307	-0.7213041407	-2.052412717	-1.757177494	-2.538291621	-1.902114083	-2.175902107	-1.00222022	-2.614081325	-2.779070244	-1.00826691	-2.244345846	-1.801692992	-2.61662928	-2.907510476	-3.07933271	-2.640896892	-1.408368868	-2.086145333	-2.54392754	-2.136867464	-2.883753719	-2.400750571	-1.947602561	-1.343919093	-2.536406451	-2.688569991	-2.01272242	-1.619011535	-2.086142915	-1.65363028	-1.841045577	-2.233789296	-1.024034114	-1.487932497	-1.002348515	-1.541810016	-1.846325062	-1.807976403	-2.120158847	-1.461684133	-1.616694359	-1.543903145	-1.342180307	-3.031503957	-0.715162525	-1.588485778	-2.464850454	-2.311033283	-2.000869423	-1.969737922	-2.465975915	-2.493252163	-3.731523598	-0.7572513049	-1.763198188	-2.076308174	-1.736949058	-1.397372535	-1.36400486	-1.960613468	-1.963117737	-1.923710446	-2.292749865	-2.564610454	-0.8498564623	-2.893403365	-1.880858677	-1.563268659	-3.345613155	-1.689103414	-2.697304562	-2.152487002	-1.867977239	-2.772013386	-1.476151986	-2.498350651	-2.381611996	-1.854044743	-3.008354414	-4.029428664	-1.281772205	-2.00331046	-0.4052016467	-1.543905566	-2.982831798	-2.325072345	-2.876904415	-1.764497614	-2.277089237	-2.284623681	-2.508034886	-1.085484114	-1.581063804	-1.590548027	-1.674539096	-1.621050873	-2.594892523	-1.587159668	-2.208857764	-1.334696815	-2.369360898	-2.761291915	-3.441742942	-2.314155305	-2.61647871	-2.940243084	-2.798483723	-0.9931209101	-1.949818799	-3.421808779	-1.672584568	-2.129009954	-2.177609221	-2.473364615	-1.747538507	-2.048369503	-1.977759754	-2.749755114	-2.854007421	-2.259763877	-1.569819894	-1.195088853	-1.451975157	-2.502475894	-1.051998375	-1.570374093	-1.797870031	-1.584611248	-0.4271592875	-2.165209602	-2.210949457	-3.151503996	-2.262980935	-0.7287844094	-1.667627882	-1.091946049	-1.420955173	-0.9381553612	-1.684056161	-2.621643367	-3.173319229	-2.537013237	-2.299049559	-2.978255257	-0.9230436493	-2.484719766	-1.36776961	-1.809763532	-1.358165145	-2.127218271	-2.167448776	-1.831655536	-1.757914239	-3.502057264	-1.601225124	-2.670637062	-3.148242854	-1.374556824	-2.938294531	-1.468202962	-1.114668633	-1.983542131	-1.759910662	-1.282951241	-0.9703740478	-1.577774596	-1.751314927	-1.120170061	-2.796687818	-1.474215503	-1.057762645	-1.624578155	-3.428879864	-3.156388832	-2.801446148	-2.457918118	-2.849118342	-1.803408353	-1.728723062	-2.312662844	-2.006936403	-0.9600192938	-1.907969841	-1.75655251	-2.346577041	-1.790076434	-2.895313734	-2.81318434	-1.743098013	-2.9945897	-4.177083008	-2.171296789	-1.45230097	-0.3836979117	-2.628760968	-1.378812776	-2.781797837	-2.521443132	-1.771770127	-1.62472052	-1.41909582	-2.270839583	-1.318743336	-2.558177917	-1.799191324	-1.975354181	-1.73892593	-3.329668671	-1.349591216	-1.783529986	-2.2149689	-1.151733699	-2.854405016	-1.474831077	-0.8768669938	-1.114394877	-1.683144325	-2.477533642	-2.771205372	-2.15867319	-2.285399552	-1.557247045	-3.178122171	-1.87726184	-1.687691874	-1.249486209	-2.786345237	-2.486531543	-2.28557427	-2.190476607	-0.6126481429	-0.9385331027	-1.164794604	-1.701711874	-2.014460321	-3.387373581	-2.868235299	-0.8304506503	-1.325389288	-3.335282724	-1.323439123	-2.405805187	-2.384013789	-2.241741986	-2.320297204	-0.5055814993	-2.832335554	-1.464935211	-1.062574569	-2.303794108	-3.274715568	-0.4747200316	-2.59430243	-1.717539219	-1.510403982	-1.425192566	-2.209831215	-1.323744979	-2.211850755	-1.760707729	-3.777162744	-1.454459038	-2.671950695	-0.4900131012	-1.346843684	-1.451371134	-1.97271241	-1.112720803	-2.563223188	-1.839779688	-1.598467164	-0.8589714633	-2.353558545	-2.052442075	-1.55635187	-1.720498073	-1.855846459	-2.001254565	-2.701936999	-3.741843565	-1.399617277	-2.48149324	-0.9021082115	-1.014019609	-1.183014073	-2.147074832	-1.975975296	-3.662013045	-0.7609775691	-0.762019157	-1.868149724	-1.620058738	-1.807518898	-2.085108164	-2.046365099	-1.163406224	-2.329690531	-2.29903881	-2.378730324	-1.590133995	-3.007558194	-2.587213733	-0.3611317338	-2.55081123	-1.451859043	-1.759127656	-3.152891375	-1.652548893	-0.9912150895	-1.055766624	-1.632376847	-2.394493275	-1.872785081	-0.3680391899	-1.231022514	-0.9836033441	-2.046193055	-1.487905544	-0.1421687946	-1.743275889	-0.4727261368	-1.79589574	-2.241317911	-2.898792048	-3.034626608	-3.234014599	-1.676886353	-2.712414894	-1.61545592	-1.269016437	-1.843201929	-1.912203717	-1.290846203	-2.839374374	-2.892912082	-1.880063416	-1.785567011	-2.482883397	-1.343829804	-1.218380181	-1.286687934	-1.637262981	-1.524326732	-1.266593166	-2.017818332	-1.713999769	-1.061244369	-1.793167606	-4.072488452	-0.7313771508	-0.855417299	-2.277880067	-1.434022432	-1.466056358	-0.9631520377	-1.406412732	-2.298556854	-2.420766272	-1.518794604	-0.1686273062	-2.215010397	-0.7242362376	-2.119368467	-2.192671186	-1.623017629	-0.8067103287	-1.914207468	-0.5337479589	-1.430430681	-2.495764549	-1.455480028	-1.896524555	-1.584558551	-1.560947874	-1.312122335	-1.756354046	-0.4427715416	-1.269077387	-0.3806639192	-1.138010451	-1.858574776	-2.044455241	-1.191273922	-2.435159647	-1.652828541	-2.139496019	-2.008503168	-2.133605215	-1.395320189	-1.09142659	-1.734530524	-2.418575587	-2.248865916	-1.265190933	-2.174880623	-1.137415594	-3.002095439	-2.631007545	-2.663816813	-2.114448301	-1.852849204	-2.482583303	-2.927557417	-1.832028363	-1.558671399	-3.414649492	-2.031892423	-1.883735068	-2.445791243	-2.90835515	-2.920152689	-0.8993188064	-2.439969698	-3.466901	-1.856648638	-1.286344187	-0.4591938044	-1.66956307	-1.727780306	-1.581512292	-2.362789273	-3.007514405	-1.585515049	-1.379187904	-1.942449566	-1.525428343	-1.701631059	-1.775618212	-2.486654713	-2.294002294	-1.195977536	-2.404138308	-2.16793496	0.4716780048	-1.766329593	-1.237656202	-0.8000234081	-1.421474918	-1.696169075	-1.296877618	-1.869060594	-3.484775636	-2.403662547	-3.989398826	-3.70298504	-2.067272082	-1.799296834	-2.788144663	-1.471840361	-1.570650006	-1.413009117	-1.387011266	-1.86451467	-2.20106784	-1.681103221	-1.369780663	-0.9377842228	-1.200698364	-2.152332507	-1.413324451	-0.6098034268	-2.643278748	-1.683659399	-1.052102369	-2.347168577	-1.27025939	-2.722238525	-1.523848215	-0.73886313	-2.460034263	-1.534277704	-2.793870248	-1.337629856	-1.889557482	-1.381102102	-1.923780584	-2.812000727	-1.609792245	-1.507187185	-1.261758809	-3.595909965	-1.371985352	-1.979169627	-2.121891544	-0.9484395723	-2.502786966	-1.778594164	-3.466248857	-1.664624598	-2.277873812	-1.788986308	-2.943278669	-1.424009426	-1.95722444	-2.212192627	-3.214775096	-1.912681942	-1.852963237	-2.315403271	-1.729752381	-0.6527816484	-0.6583019716	-2.836617687	-1.603134958	-1.994779471	-1.862107888	-2.451703077	-2.175748498	-2.468904581	-1.201966104	-1.524304427	-1.330529283	-1.332323641	-0.6048433235	-1.615379567	-1.729693919	-0.7875138288	-2.104997876	-3.369674919	-0.768254939	-2.236026761	-2.376404843	-1.590186194	-2.862240642	-2.479380949	-2.339575207	-1.794306092	-0.8627417152	-2.424462121	-2.331093698	-2.529277932	-1.574035872	-1.245716611	-2.308937917	-3.09435019	-1.498661489	-2.781370576	-1.127245722	-1.8129617	-2.606614898	-1.971644623	-1.031348199	-1.88234105	-2.733395824	-2.088577794	-0.7041919728	-1.655589172	-1.366658091	-2.550379421	-0.5470867821	-1.73584598	-3.159743746	-3.355783123	-2.475367646	-2.167890491	-1.339102192	-2.201384346	-1.259055021	-1.573323538	-2.606526972	-0.7303397259	-1.397698379	-2.815502475	-2.983008036	-2.716535457	-0.4219022244	-1.155764225	-1.771964194	-3.243449442	-0.3045022979	-2.237893856	-3.047745028	-2.140312937	-3.628712103	-1.685576212	-2.477413307	-3.4819025	-1.207039533	-2.387989574	-2.322132228	-0.08942117233	-2.6664665	-2.204709145	-1.644393192	-2.054449762	-0.6233992954	-1.862668304	-2.7613425	-3.228635752	-1.158699245	-1.729851085	-3.28136287	-1.024399484	-1.28275738	-2.183273066	-2.346476813	-2.729809549	-3.090057602	-1.454805207	-1.747506371	-0.976136242	-1.441277567	-2.520249262	-2.354806158	-1.762900661	-1.976436472	-1.840182373	-2.402542002	-2.268237932	-1.382486523	-2.074729581	-2.018814394	-2.213115364	-1.702365119	-1.79971527	-1.562900511	-1.978455548	-3.355348902	-2.482151636	-1.493149853	-4.20307383	-0.9639467906	-2.101192044	-2.779098852	-2.303723158	-2.493804078	-4.109889273	-1.139741895	-1.30455386	-2.042303553	-1.612392577	-3.325666875	-1.618434458	-2.842748542	-2.040624857	-3.189906835	-2.120936481	-1.760001963	-2.41406853	-3.012853895	-2.401360108	-3.087384152	-2.44954806	-1.905369781	-1.506220417	-1.59946884	-0.7618647333	-0.8878941396	-3.238025928	-3.078268797	-1.45197143	-0.871060813	-1.832020551	-2.451620549	-2.21765733	-1.282964044	-2.765534977	-2.516185257	-1.269756674	-1.628374285	-0.463690937	-1.561125802	-2.295622856	-1.60281387	-3.613474006	-0.8372658267	-3.154238145	-2.186025351	-2.668806594	-1.390659961	-2.06922727	-2.86416057	-1.136062233	-3.412487819	-2.569947465	-1.419890535	-2.794242989	-1.383404333	-2.395208562	-2.159801725	-3.043226471	-1.792336874	-2.691195269	-2.498143388	-2.870144935	-2.958769242	-2.371945632	-1.681170018	-0.1646325304	-1.917515047	-1.183105247	-1.985120674	-2.693022769	-1.975921631	-3.030896742	-2.366720703	-1.441249846	-1.503872405	-2.452704504	-2.024790594	-1.382356423	-2.183650729	-2.525278623	-2.107944241	-2.956103817	-1.690822499	-1.935785049	-2.003347636	-1.496958739	-1.793617393	-1.944164333	-0.8821877697	-2.303492526	-2.030482091	-2.919711638	-1.18177821	-2.195317385	-1.865619904	-1.587735472	-2.767576376	-1.139156074	-2.812343759	-0.7957944081	-1.699665911	-2.487827574	-1.925998658	-2.87977542	-2.033522895	-0.9063118545	-0.9517920236	-1.64059515	-3.210069947	-2.383722044	-1.325296857	-1.447295251	-1.987957543	-1.876766744	-1.665787828	-2.539148268	-2.868441419	-3.366011406	-3.043324725	-1.281927283	-1.019988208	-1.277541977	0.05674150894	-0.4024679355	-0.6517277866	-1.676393137	-2.492702468	-1.858254502	-1.102414295	-1.058179817	-1.04740394	-3.173951835	-1.232438627	-1.380036822	-2.460465899	-1.968309084	-2.852157224	-1.567004242	-2.888911068	-1.66926031	-1.365048562	-2.690934351	-1.574810462	-0.8471297152	-1.855928545	-3.083146026	-1.113398771	-1.495653571	-2.437703575	-3.843738242	-2.158597328	-1.309611729	-2.326454906	-1.591804755	-1.688013808	-0.9565461343	-1.940232809	-2.63368891	-1.937296353	-1.13805283	-2.745651009	-0.5866369645	-2.358841395	-1.859844411	-1.726964185	-0.8134156011	-1.836821931	-2.484470465	-0.8273788057	-2.130629479	-2.379821185	-0.8340129736	-1.591642375	-0.2287251305	-1.00220732	-1.89212704	-2.1504302	-2.279305365	-2.088667673	-3.611334246	-2.445520678	-2.523014391	-1.871782646	-3.347209403	-1.226298964	-2.401164071	-1.632703085	-1.44954931	-2.564960696	-2.571101627	-1.597165009	-2.005086556	-1.946845767	-0.4139702897	-3.129163669	-1.931108546	-2.980982795	-1.824457415	-2.559056014	-1.20922312	-2.143550822	-3.67650573	-2.076523785	-1.782170427	-0.8372867724	-2.207568151	-2.591856762	-1.515488854	-1.770006909	-1.704749252	-1.418893012	-1.290434342	-1.647912652	-2.418813908	-2.679007996	-2.079667853	-2.189694906	-1.967461341	-1.394957153	-1.569683763	-1.406234345	-1.86591321	-0.999143018	-1.698025738	-0.887569959	-2.010145024	-2.465231999	-1.22398858	-2.465152911	-1.576917384	-2.21377608	-2.837770946	-2.712882144	-3.204314405	-1.841018107	-1.65676437	-0.8142440474	-1.927826502	-3.001894721	-2.067831384	-1.536782124	-2.211869117	-2.15616168	-1.22008042	-2.188156421	-2.037642594	-1.915409352	-1.823773826	-2.434186432	-2.030634638	-0.2458612534	-2.39670151	-3.373120779	-1.161061827	-2.212013296	-3.216261207	-0.9310816808	-2.882515103	-3.023873421	-2.206496967	-1.683617231	-2.227493464	-2.139282857	-1.891265858	-2.980149233	-1.948073753	-2.603730333	-1.953369826	-1.409886865	-2.256811384	-2.997193988	-2.361681146	-0.6634773166	-2.94377066	-1.675237603	-1.403833719	-1.521135156	-3.987160976	-1.010389282	-2.164871369	-1.621897097	-1.902340677	-1.480535609	-1.691939957	-1.870437015	-3.085822716	-2.277059305	-0.9766951088	-2.816272293	-2.018514176	-3.185518328	-2.685277583	-1.197524738	-1.552488824	-2.4328124	-2.077492132	-3.698237597	-1.220391006	-3.481735887	-2.466582442	-0.6757304307	-1.665457251	-2.551388634	-2.536891967	-2.434930761	-0.7319375187	-1.639446045	-2.726973292	-2.42307589	-2.022633751	-2.174493927	-2.331713515	-3.116128695	-1.619850772	-1.654892628	-1.831693557	-1.525947696	-1.776613489	-1.953241572	-2.231708878	-0.9427991673	-1.221681637	-2.786822208	-2.32647537	-1.420909036	-0.2988284942	-1.417373651	-2.025392385	-1.310160737	-2.971997504	-0.9524486809	-2.584634439	-3.038945064	-1.531705807	-3.32423356	-2.734246078	-2.185407182	-2.269447705	-2.618842156	-0.7354673325	-2.278351603	-2.052418358	-2.124657079	-2.303454047	-1.075672112	-2.053606533	-2.241293908	-2.069040597	-1.945643608	-2.814703642	-1.418112606	-2.050425831	-1.835101163	-2.434635581	-3.147381885	-2.928945048	-3.318584555	-2.685839351	-1.056927841	-2.602882361	-3.179826989	-0.9481927811	-1.805882529	-1.492195221	-2.069904567	-0.9499568504	-1.013650615	-3.259759392	-1.755460319	-2.046998749	-2.286489132	-1.456892395	-1.295191974	-2.538108092	-2.419222382	-2.25169835	-2.089511024	-0.9858198194	-1.762649747	-1.803311635	-2.320663614	-2.573123593	-2.13961388	0.1433089304	-2.097758576	-1.89234122	-2.013211646	-3.535189452	-2.912642339	-1.60650745	-1.415233018	-1.399281221	-1.949913793	-0.6609666618	-2.06699256	-1.795804909	-4.133926451	-1.893105473	-2.355126896	-1.261588117	-1.525698042	-1.773411424	-2.061576165	-1.26911156	-0.8486121679	-2.514295831	-0.9262555514	-1.772959744	-2.395655369	-1.997745433	-1.853515769	-2.054498945	-1.590856843	-2.228218276	-3.134955517	-2.142774723	-1.53894903	-3.599075467	-1.287275085	-2.114073632	-3.760355204	-1.040351799	-3.166924102	-1.896831975	-1.361440036	-0.3474451649	-2.333350445	-1.366188313	-1.15972663	-2.882692286	-2.822671751	-2.654696318	-2.617629486	-2.521085737	-2.030065886	-1.500327485	-1.660487967	-2.913964263	-1.368241206	-2.2559041	-2.472120108	-1.969476736	-1.677027909	-1.712838496	-2.082303956	-2.561108708	-1.511882369	-2.530720843	-3.065144653	-2.478525095	-1.186897938	-2.515761209	-0.7283105316	-1.847207026	-2.232075533	-1.875094405	-1.818194285	-2.986329178	-1.691146398	-2.963494271	-1.097610242	-2.451363541	-1.038855445	-2.447340455	-2.674287955	-1.912655275	-1.468314356	-2.523211657	-2.299412076	-1.859483572	-1.421715284	-2.041385862	-2.567945722	0.09485077703	-1.111618882	-1.821326298	-2.302470183	-2.677423729	-2.723899841	-1.536623993	-2.590316494	-1.415810055	-1.4447991	-0.07086153354	-2.864836978	-1.995278792	-1.051612366	-1.886879867	-1.589689688	-2.38653276	-2.165651605	-1.490946547	-1.955698035	-1.871497434	-2.348466275	-1.024612965	-2.055360971	-1.763046196	-2.115316847	-2.599906263	-1.860123578	-2.264277786	-0.9099023332	-1.24592039	-2.263790208	-1.652021291	-0.9548439752	-3.416508616	-2.651289738	-1.781650741	-0.8788244452	-1.64532701	-1.643149965	-2.799943589	-2.293183569	-2.006717136	-1.877206406	-1.418077641	-2.320069388	-0.58021422	-0.8272333986	-1.951965401	-1.999587744	-2.676331672	-0.9322709243	-2.049274622	-1.321995305	-1.980005488	-1.001180452	-2.512468088	-0.3874960017	-2.497443385	-1.660514219	-3.097353881	-1.469093964	-2.076701895	-1.581144068	-1.661754206	-1.823386062	-0.7990372355	-2.219146699	-2.201426968	-1.413580689	-1.711400729	-1.471508567	-2.28796433	-2.915079126	-2.429554828	-2.59097155	-2.134379824	-1.524083037	-2.597384347	-2.16262319	-1.95871994	-0.8507443111	-1.539431586	-2.392415124	-3.495822566	-2.227531202	-1.594330386	-1.775943523	-2.257976859	-0.8375990836	-0.8196882477	-2.656771182	-1.703552842	-2.263540248	-2.333648382	-1.446202225	-2.371798354	-2.998597232	-0.9390626919	-2.548172523	-2.129274201	-4.003955645	-2.879778307	-1.157952735	-1.962489144	-0.8986052723	-2.186962746	-2.804505166	-1.858750539	-0.8663505311	-2.497872615	-2.780930899	-2.513758742	-1.917994249	-2.139974898	-2.814848043	-1.372656378	-3.667993319	-0.7139218819	-1.260861502	-1.532120472	-0.9846073956	-2.099173006	-2.869568407	-1.186475316	-1.33090687	-2.134168228	-1.929328475	-2.257713719	-2.066802109	-2.43067086	-1.030585501	-1.97545014	-1.508970168	-2.239549385	-2.695225466	-2.173767721	-1.536571826	-1.020473636	-1.455667918	-2.324353101	-1.184751355	-1.395023665	-2.029197074	-1.980452467	-1.33583819	-0.8207247242	-1.465867263	-1.860685742	-1.918126567	-0.5152741171	-2.647113316	-1.548755526	-1.613688712	-2.615660826	-2.16218794	-2.724145537	-0.7605056227	-2.79759852	-3.429891078	-2.306565412	-2.848766226	-1.717145449	-2.110630917	-1.833824075	-1.282285208	-1.656766301	-1.952337462	-2.035154488	-2.397850462	-2.820867319	-1.302271183	-1.952416927	-2.282234162	-0.03280137604	-1.802922896	-1.549391674	-1.301836712	-1.509096361	-1.595804256	-4.473051559	-3.80380578	-2.998959795	-2.738833211	-1.667279596	-1.502792881	-1.99376496	-2.253570995	-3.128154199	-2.776557444	-2.360566463	-1.741380684	-2.120404629	-1.105171909	-2.204197113	-0.9531437261	-2.06907092	-1.72611514	-2.255702872	-1.045566471	-3.20702899	-2.797094959	-1.595662129	-1.785438091	-0.9749940832	-2.296210525	-2.072620183	-2.778407097	-2.336495524	-1.837002087	-2.70646708	-0.05993613648	-1.013003348	-0.8030504655	-1.44050265	-0.854465734	-2.485191548	-1.225930231	-1.784109583	-2.257502989	-1.098175973	-1.754416811	-2.522299756	-1.2731275	-2.162485926	-2.943341822	-0.777894244	-1.203138221	-1.486312809	-0.8666251927	-2.963731621	-1.816699042	-1.475895474	-0.9741468741	-1.733837593	-0.9999040011	-1.371639447	-1.61491639	-1.993581394	-2.833200289	-1.32137522	-4.489970903	-1.748155467	-2.04458886	-1.732698747	-2.915318969	-2.001040707	-1.784013006	-2.034793685	-1.852208263	-1.670555789	-2.78834961	-2.184110995	-1.599578953	-2.242735301	-2.425661547	-1.911923319	-2.551797391	-1.032416696	-2.083824307	-2.484129604	-2.455559454	-1.532965767	-3.061105245	-2.784538517	-1.877572156	-0.6272137685	-1.633591962	-1.410297775	-2.700666997	-1.373374441	-2.244856755	-4.062498214	-2.25692017	-1.940770967	-1.967329261	-2.262158927	-1.725165344	-2.58875889	-3.198555175	-2.668226303	-1.810513376	-0.6460450559	-1.259607796	-2.416106843	-1.81373823	-1.380963771	-1.901676022	-1.747012776	-2.203076291	-3.094166258	-1.192080211	-2.026794891	-1.946047131	-0.1391921101	-1.100042004	-2.831858174	-1.761778574	-1.681290751	-1.598135984	-2.371011001	-1.911253413	-2.052740518	-1.493646348	-0.6914545868	-1.867844572	-1.862334436	-0.8525734368	-1.25407874	-0.6770268089	-2.458244542	-2.824478649	-1.845385501	-3.517047492	-2.045008063	-2.425273875	-2.065009043	-2.425616473	-2.10692395	-1.871040804	-1.218251562	-2.244701572	-2.167260261	-2.165735672	-2.311677351	-1.207705756	-1.756975764	-3.802223756	-1.498626371	-1.870602106	-2.463941923	-0.9351378273	-2.482368227	-1.129464355	-3.404175477	-1.948296624	-1.16926126	-2.076507786	-4.118556137	-2.397739771	-1.414420951	-1.592103773	-2.316891723	-2.448378995	-2.023944773	-2.354051156	-0.8038544906	-2.017692908	-2.868786761	-1.917147024	-2.991583373	-1.702162893	-1.730402213	-3.058543621	-1.048520066	-1.810933708	-0.9137685681	-2.106378557	-1.195474138	-1.825368035	-1.798385489	-0.9591660058	-1.545680688	-2.393391207	-1.987556888	-1.551688282	-1.968987324	-1.503523007	0.3358983063	-0.366545345	-2.308061868	-2.187401621	-2.200748241	-1.237226943	-2.601301189	-1.755168408	-2.022976909	-2.579219864	-2.117418734	-1.517085505	-2.169048407	-1.266814453	-3.097672021	-3.531246106	-1.791379303	-2.342721095	-1.655438678	-3.512893997	-2.316794457	-2.673782655	-0.920795112	-1.853772064	-0.780578079	-2.809845944	-2.993547556	-2.433916177	-1.733290854	-0.4599003403	-2.428473909	-1.679084689	-0.03937654369	-2.54414882	-1.163327352	-1.655045227	-3.172185165	-1.987738337	-1.903580586	-3.587121187	0.3475279266	-2.208255139	-0.3204326524	-2.083788969	-2.772901535	-1.109230241	-1.732877119	-3.083385626	-2.380341892	-1.892767622	-1.431606293	-0.8965080034	-1.654065845	-1.488103713	-2.096292101	-2.505057525	-1.935318102	-1.421412886	-1.916536626	-2.49175784	-2.174725847	-2.463129462	-1.837291803	-2.774027456	-1.474092852	-0.7163436419	-1.14337638	-1.449025891	-0.6569424092	-2.587394048	-2.446686097	-1.207240768	-2.039648333	-2.936198285	-1.871673172	-1.952714852	-1.759050947	-2.076573504	-2.914668378	-1.887548366	-0.2131291728	-3.173741802	-1.699151378	-1.33452476	-2.04946488	-1.421763579	-3.475209797	-1.702387388	-2.029597121	-0.3975407452	-1.533615573	-2.652427482	-1.651611275	-1.691615781	-2.29279173	-1.155626447	-2.01093413	-1.499748028	-3.507607523	-1.557462968	-2.743209839	-2.232343093	-2.244576502	-1.30225521	-1.430136921	-1.899635409	-2.504135166	-3.019376404	-2.722400212	-2.227974642	-3.172472781	-1.589225303	-2.901412588	-2.726056478	-3.23927211	-2.289030266	-2.374435135	-1.943464792	-1.483607154	-1.542094492	-2.484974254	-2.1512041	-2.063632305	-1.130904604	-1.84005218	-1.752851636	-2.049994871	-2.856993642	-2.069006794	-3.163538578	-0.9152698628	-2.600505553	-2.651831855	-1.887991941	-1.966745265	-3.071004603	-2.876924127	-1.619359731	-0.7598301959	-1.796602619	-2.434929429	-2.875093554	-2.212374174	-2.28699403	-2.017934149	-1.022887892	-3.521389957	-3.087048444	-2.273354934	-3.126589009	-2.679376036	-2.100503949	-1.563152901	-2.196286158	-2.017361662	-3.266432482	-2.010358878	-0.9387389695	-2.381656735	-1.123580309	-2.388251149	-2.020837459	-3.179851375	-1.598386266	-1.931946508	-3.122406109	-2.085491989	-2.854689739	-1.44175368	-2.051034366	-1.00282789	-2.043653641	-1.509369887	-2.100295634	-2.367786612	-1.267016582	-1.699478114	-1.585586266	-1.652991225	-2.446315768	-0.4714286549	-1.070554748	-1.523769229	-0.7290528865	-2.704896365	-2.045148574	-3.039374901	-2.813985878	-2.312628825	-0.7961250053	-1.012840704	-1.750021279	-2.058888308	-3.084751176	-1.872132007	-1.941780557	-2.454936926	-0.9049316104	-2.913609202	-0.8102840328	-2.447318206	-1.560883343	-2.885097834	-2.178726186	-0.2877569204	-2.335305456	-2.275204016	-2.321598897	-1.834717986	-1.447652964	-1.223548553	-1.721248311	-2.234315221	-1.281016458	-2.043455898	-2.416814839	-1.346945128	-2.084736111	-1.866522565	-0.8755894992	-4.237373938	-3.17849795	-0.8822567322	-1.990791853	-1.812853857	-0.3022623323	0.522277574	-2.890482362	-2.835712763	-1.954531856	-0.7946710769	-1.118436972	-1.79567995	-2.238607565	-1.175837268	-2.176220805	-1.850988057	-1.996953295	-1.963303774	-1.340853362	-2.341468115	-1.177679929	-0.9223766392	-2.158911869	-1.804143205	-1.926951054	-2.330178742	-1.565413217	-1.885698269	-1.456932406	-0.744152483	-1.457909299	-3.472328132	-1.698882415	-0.7914876362	-1.883823016	-2.472172803	-2.501178639	-1.321273013	-2.038695185	-1.795279795	-2.288475499	-2.254443831	-2.499986065	-1.839515495	-1.652182594	-1.465506944	-0.945109038	-1.949516823	-1.84589333	-1.069799549	-2.749267098	-1.015265691	-1.654928958	-2.614201689	-1.718327415	-2.672879434	-0.9321842611	-1.585014826	-1.147539327	-1.692966749	-2.725895658	-2.413634961	-1.525834221	-2.428085984	-2.188443839	-2.193556695	-2.216831577	-1.276173515	-2.957356783	-2.031282092	-1.201711167	-2.363372017	-0.9265278299	-1.90334993	-2.356785201	-1.636555125	-3.196106496	-0.3889529223	-1.036090914	0.3175824602	-3.020894274	-2.765871322	-3.175136495	-1.734670588	-1.882043549	-0.5244548913	-2.098511514	-2.373021556	-2.574921524	-1.291794598	-3.145714096	-1.713162932	-2.135892394	-1.158783595	-2.045885207	-3.108239945	-2.77294743	-2.146233807	-1.353123957	-3.206402811	-1.371476476	-0.4956615797	-1.96102063	-1.331266619	-2.369170712	-2.371388512	-2.266036028	-3.278779869	-3.147308555	-1.813150823	-1.670110877	-3.251041042	-2.481695809	-1.64739902	-2.949760636	-1.556856237	-1.300632205	-2.857301347	-3.221926272	-2.254948667	-0.3044892094	-1.545818025	-2.586505381	-1.33000641	-1.567388448	-0.09418195955	-1.528949891	-2.069790731	-1.502914443	-2.002461186	-1.882182471	-2.321030317	-2.329931785	-2.499061731	-1.392232956	-1.021068886	-1.920590549	-1.180083165	-1.265277239	-3.381951513	-2.833940446	-2.97061316	-1.152804978	-2.999402247	-0.6867255849	-1.298135377	-2.052443408	-2.558841094	-1.248732205	-1.632470784	-1.155468502	-2.131293859	-2.902039698	-1.476217644	-1.96875267	-2.85482207	-3.026833827	-2.013801246	-1.312391862	-1.701983104	-2.344428832	-3.594508977	-2.138977856	-1.179345863	-2.462191062	-1.82565489	-1.245786692	-2.485069687	-0.80100937	-1.592781998	-3.242845114	-2.213056541	-1.634936954	-1.273961076	-1.906625326	-1.577320856	-2.607577375	-1.381469236	-2.277569313	-1.692656224	-1.886527299	-1.483258013	-2.289257042	-1.620861315	-2.280200973	-2.909477214	-2.295814663	-2.048918878	-2.079783556	-1.854372256	-1.933485722	-3.279835474	-2.910234567	-1.670594621	-2.750906989	-1.281272747	-1.876868864	-0.8142114428	-1.953260116	-2.03298285	-2.847102136	-0.5524550709	-2.063427099	-1.762180186	-1.767397507	-2.190121407	-1.007009148	0.01710304708	-0.9316916497	-2.716518492	-2.680750087	-2.983316588	-1.906267068	-1.38392391	-0.903284924	-1.92655779	-1.442428093	-0.6716561769	-1.876015685	-2.192241533	-2.057016919	-1.908408184	-1.440990076	-0.7043521815	-2.60773077	-0.8143551066	-1.620312991	-1.527368056	-1.76559463	-1.505095985	-1.507882939	-2.465870718	-1.161648333	-1.61852045	-1.976764388	-1.613803847	-1.614544412	-2.409426359	-2.991101676	-1.267313631	-2.859168925	-0.1137896472	-2.216658989	-1.652650325	-1.319334698	-1.479461287	-2.260973783	-1.459592285	-2.935276473	-3.159888761	-1.640056398	-1.492406753	-1.218090796	-2.359223664	-1.475526004	-1.819199546	-1.199450793	-2.727395403	-2.475387841	-2.501723277	-1.956198026	-2.179620519	-2.272905809	-2.618167227	-2.14656546	-0.5013739408	-1.339527996	-1.254973947	-0.6829907474	-1.486277739	-3.857581867	-1.98422669	-2.072366994	-1.96624062	-1.948325351	-1.948071924	-2.426239825	-1.244267095	-1.891578297	-2.252645949	-2.859177087	-1.402300292	-2.089746068	-2.122157661	-1.197932034	-3.232752959	-2.989427111	-2.248037344	-1.419243234	-2.164414171	-2.074543298	-3.060222182	-1.683699889	-1.741163653	-1.235127843	-1.650775241	-1.748170037	-2.630464525	-2.949191261	-2.139912376	-2.28886913	-1.824010602	-2.303436048	-1.307099888	-0.9869163516	-3.112989776	-2.13145791	-1.633451813	-1.710493847	-1.836539426	-1.871733285	-1.081597943	-1.594777563	-1.407927744	-1.560001665	-2.403712182	-2.026514573	-2.769225163	-2.000909142	-2.389862127	-1.846126417	-2.466586646	-1.146627329	-1.390626404	-2.838414491	-1.880045224	-2.200507424	-1.936296962	-2.104983943	-1.955675111	-1.45028224	-2.066465619	-1.222464791	-0.915548945	-3.114264372	-0.8055676418	-1.760628228	-2.337692453	-1.987163258	-1.946860659	-0.8338261034	-1.746028415	-2.38147085	-2.060756244	-2.405059784	-1.946569214	-1.266960897	-2.454858596	-1.330371971	-2.302969536	-2.987540037	-1.795044506	-1.654219392	-2.62188801	-1.75880941	-2.14724831	-1.765610362	-2.630859884	-2.559429711	-2.013393508	-2.562958951	-1.936360032	-2.227865894	-1.670877409	-2.484594303	-0.8740071205	-0.3577150135	-3.084544468	-1.623637925	-0.2625662597	-1.294642509	-1.22757488	-2.770732228	-2.791920984	-2.208316951	-1.550720849	-1.511248696	-2.80059993	-3.218635084	-2.08780275	-2.195607578	-1.775459914	-1.059999524	-1.324888818	-1.664032939	-2.059434376	-1.197543186	-2.076446969	-1.8571706	-2.797601597	-1.354034696	-2.661122071	-1.817228732	-0.7495543877	-2.75537843	-2.134549606	-2.269955521	-3.126232613	-1.468894537	-1.316311757	-2.330194059	-1.839431423	-1.476435452	-3.272857925	-1.867931181	-2.239630397	-1.341942861	-1.333989754	-1.682091453	-3.387026122	-1.889650055	-2.201502964	-0.5569972783	-1.587983631	-2.580070511	-1.761082775	-1.6168134	-2.601971437	-1.664140749	-2.603093324	-1.101357976	-2.114821219	-1.224331839	-2.284612364	-1.934096941	-0.2129134644	-2.85725838	-1.903451255	-1.370061703	-1.640280831	-1.443587218	-2.226414541	-3.644139942	-2.383632343	-1.807165738	-2.775967365	-3.198684502	-2.328195456	-1.858668606	-2.741217264	-0.5346894471	-3.1212674	-2.929129538	-3.430985323	-2.403242742	-0.9562319022	-1.414855037	-1.928288362	-1.606694692	-3.152949516	-2.464111168	-2.668093268	-2.226042984	-1.0424373	-0.4619718022	-1.374731251	-3.225650503	-2.343970881	-1.472893309	-0.7014063167	-2.557950562	-2.363217183	-1.978577371	-2.095127163	-2.184847275	-1.850940901	-1.212763476	-0.6456680548	-2.274758289	-2.484697928	-2.075226567	-2.775900825	-1.171609749	-1.082254228	-1.424017188	-0.7842249993	-4.145011797	-1.982777207	-2.160508017	-2.617446332	-1.372431545	-0.8360593278	-1.745796368	-1.174960591	-1.85906619	-1.413527402	-2.456801588	-2.204654087	-3.850282859	-1.796943508	-2.361065248	-0.8012097085	-1.329565952	-1.035693879	-2.967685396	-1.673891988	-2.267803786	-2.315608964	-1.251938445	-0.8752271832	-3.322811589	-1.326454725	-0.6910411508	-1.3555509	-1.900067529	-2.814159686	-1.295297426	-1.622802616	-2.049156962	-2.592022236	-0.9567026381	-1.137825076	-3.001563569	-2.066180171	-2.055757923	-1.292414292	-1.884977337	-0.8404727455	-4.367728617	-2.720057718	-0.8854799456	-0.4994702463	-2.70224084	-2.402336285	-1.329037127	-2.068635313	-3.306682115	-1.991823641	-1.989034191	-0.971708578	-2.553203614	-2.856587047	-2.747014024	-2.697737492	-2.439852186	-2.345985565	-3.257445981	-2.458653074	-1.404009026	-1.087816169	-2.45272231	-1.469965575	-1.77715641	-1.913693133	-1.32692512	-2.677258439	-1.238288174	-3.225517167	-1.238217561	-1.151597005	-2.587299776	-2.951761088	-1.196626428	-1.037592358	-1.536602955	-0.9561396218	-1.190229188	-3.047487599	-2.258796884	-2.803928192	-1.497494907	-0.8751123221	-2.236916199	-1.362247982	-2.662535305	-2.539921515	-2.05316289	-3.113174829	-1.957594767	-3.411145854	-1.915990767	-1.618466248	-1.874529462	-0.9082278123	-2.210107778	-2.147445799	-2.405928556	-2.886892474	-2.74208101	-2.53250457	-1.374880827	-1.973813029	-3.954085341	-1.685868873	-3.232485276	-3.268617355	-1.705787457	-2.265181139	-2.264856583	-1.001690464	-2.268934048	-1.501579497	-1.012813241	-2.198153425	-1.620888966	-0.5462972589	-0.8133720248	-2.363084707	-1.676849972	-1.622995391	-2.21071825	-2.837265796	-1.164952217	-2.42208577	-2.018304448	-2.283281412	-1.83565598	-2.069504035	-0.5729629447	-2.835507936	-2.498044822	-1.903676405	-0.5066163436	-1.735121528	-1.539535905	-0.456998317	-3.144964751	-1.165541546	-2.310830215	-1.986667259	-2.595379316	-2.362997873	-2.097525204	-1.981230484	-2.830010581	-2.281978595	-1.666484806	-3.337188813	-1.874141602	-1.993947166	-2.473653729	-1.867675885	-2.524527539	-1.361149931	-2.969327107	-1.549406674	-1.740297357	-1.475807994	-2.330400865	-2.746309031	-1.594400744	-1.410072955	-1.79439251	-0.9977080294	-3.734521162	-3.226931063	-2.141253095	-1.43487544	-3.302258314	-0.5430275523	-3.328824159	-3.643588257	-1.559952366	-1.074943888	-3.838887624	-2.079206424	-2.450981272	-1.1880766	-1.341042786	-1.664130704	-0.9906226991	-0.7374640052	-1.482668918	-1.953195228	-2.737313581	-2.427917262	-2.455508036	-2.454908175	-1.116063645	-1.927946658	-1.890382403	-2.687842566	-1.405008365	-1.884102088	-2.647109319	-3.113281565	-2.89294638	-1.972324634	-1.821079915	-2.322106907	-1.026632258	-0.9283191609	-2.603335264	-1.779992042	-1.877655726	-2.999441005	-0.8988582878	-1.018155494	-2.313050766	-1.71199797	-1.0126849	-3.061812705	-2.459126997	-2.757402036	-1.334770835	-2.535936607	-2.715064826	-1.928378989	-1.641732637	-1.999153299	-2.921687834	-2.190139268	-2.816795801	-2.259998384	-1.644402654	-2.47988018	-2.918193346	-2.110555855	-0.3752496123	-2.197394635	-1.185992644	-1.068489448	-2.031217785	-1.805449854	-2.618137734	-1.492619458	-2.163216885	-0.9136704711	-1.031938322	-1.94888385	-2.062906613	-2.575594135	-0.3343886064	-2.382363802	-2.365145639	-2.237119956	-3.010447233	-1.923172001	-1.891078227	-1.646220813	-1.398445177	-1.617162933	-2.190164618	-1.381162125	-0.8121585242	-1.797321693	-2.633826604	-2.442860982	-1.301136907	-2.487327723	-1.486557456	-2.545179105	-2.962681457	-1.190861103	-2.225094119	-2.453795309	-3.007226615	-3.532408444	-2.170150634	-2.249155732	-2.614277087	-1.577493979	-1.335176992	0.2926442569	-0.6576695273	-1.532564819	-1.591354681	-1.137322506	-2.589121781	-3.420748012	-1.694111912	-1.294855317	-3.308768507	-2.869571758	-2.771882705	-0.6619411466	-1.677091046	-2.251582663	-2.255610029	-2.46038748	-1.324491016	-2.491447385	-0.8959902923	-2.073620862	-2.064709828	-2.573529478	-1.145021065	-1.983017095	-1.934023335	-1.534429974	-2.545745217	-1.998704889	-0.6555452768	-3.314409805	-1.399077666	-2.800425751	-2.522432407	-1.432272441	-2.765966444	-2.573100466	-2.90055038	-3.112524753	-3.460142181	-1.889515903	-3.428534852	-1.885420403	-2.02817761	-2.005757028	-3.059568966	-2.145774145	-1.948269983	-2.291445745	-3.266095084	-3.242711607	-2.105661568	-1.10134557	-2.554895205	-2.319376808	-1.330585805	-2.166997851	-3.712717962	-1.755637973	-2.217920188	-2.558383843	-0.7614730245	-2.294395921	-1.517679983	-2.266435013	-1.055531157	-1.492949577	-1.981269835	-1.978368064	-0.8320243514	-2.566434636	-2.546617071	-2.930083876	-1.634835245	-1.670675772	-0.8521819365	-2.58458318	-2.167561887	-1.259191427	-1.514068312	-2.156849145	-1.637903803	-0.5497742301	-2.320632318	-3.334683369	-2.061451223	-1.059010196	-1.693739606	-2.592113471	-2.208204858	-3.149769061	-1.372680809	-2.463148752	-2.21391814	-3.574280182	-1.432580886	-2.778437522	-1.160251533	-1.348672574	-3.058069693	-1.518719107	-2.739370749	-3.025456679	-2.734752992	-1.372510966	-2.782957281	-3.511321967	-1.301923369	-1.975759794	-2.85724977	-0.8089619189	-1.739231878	-3.447917609	-3.441127883	-1.967185047	-1.118026536	-2.281711627	-1.51154251	-1.872868791	-2.723252469	-2.216104445	-3.357428573	-2.271474363	-2.499862907	-2.766515148	-2.080659399	-0.5566114092	-2.327639229	-2.745928509	-1.513647785	-2.168774028	-1.638047439	-2.64040895	-2.312142861	-1.973360038	-3.656987232	-2.568136325	-2.117381438	-3.020592631	-3.423039162	-2.194044602	-1.22892465	-3.293519117	-2.501102885	-1.698095099	-1.790864583	-1.203290729	-0.8639542733	-1.709981498	-2.203607842	-2.158659425	-3.177322871	-2.459468176	-3.049411865	-1.859968361	-3.444342854	-1.725110763	-2.258759318	-1.466011771	-1.738547256	-1.175109126	-3.59686668	-1.718406647	-3.765314047	-2.824838896	-2.235600133	-3.280147354	-2.231771106	-1.484883441	-2.900195067	-2.468586756	-0.8263091601	-1.310926085	-2.371391671	-2.436321975	-2.052272096	-2.180790702	-1.660959749	-2.682142367	-0.4767880228	-2.210475324	-3.124990861	-1.562942071	-0.7526104295	-1.423182816	-1.838155002	-2.537047722	-1.181923839	-1.239588803	-1.513743088	-2.026058003	-1.698525585	-1.543685182	-2.742266643	-1.654408866	-2.523738058	-1.10501239	-1.58352568	-1.876572152	-1.86786625	-1.886849275	-1.812229221	-2.247649073	-1.221883264	-3.015796728	-1.638126248	-1.167736192	-1.011323755	-2.505130173	-3.008717445	-2.041527126	-2.20326093	-3.198194092	-2.088156429	-1.916374787	-1.939954531	-3.517881492	-2.985714238	-2.205544927	-1.665387967	-2.342089023	-2.288198208	-0.7657540211	-1.306946874	-2.942239224	-3.10686481	-2.322488232	-2.63416814	-3.016544029	-1.827633538	-2.337790837	-2.495993313	-3.593044975	-1.157556736	-1.211421237	-2.593573721	-2.561082436	-1.41332495	-2.859585419	-2.732337629	-1.346275328	-2.843302282	-1.496230528	-1.561116412	-1.593826107	-2.170690159	-2.235409263	-2.696044164	-2.458734483	-0.7110814944	-1.570612225	-2.654125731	-3.153922448	-1.239025311	-2.217390064	-3.21439654	-1.671206077	-2.434838744	-2.826549393	-1.804292177	-2.044882382	-2.26279219	-2.078234096	-1.233871533	0.01231338414	-2.945359471	-2.727920792	-2.061416876	-1.65403959	-2.294811487	-0.1449144697	-2.639605704	-1.473029266	-2.915761322	-1.645401476	-1.162445835	-1.175795726	-2.643260417	-0.5395005828	-1.759082525	-2.34142534	-2.5021558	-3.050450455	-1.558550016	-2.282941699	-3.076216288	-3.986651624	-2.113339146	-2.724478263	-2.952605894	-1.906785351	-0.527440949	-0.9149448698	-2.53427232	-1.858241105	-1.710192999	-2.960035815	-1.96748688	-1.535744209	-2.676226457	-1.670427965	-2.213130008	-1.215491422	-2.411319352	-1.72445543	-2.289506863	-1.863380146	-2.208375288	-2.077660567	-2.242782136	-1.277814531	-1.197331635	-2.643598444	-1.517152741	-2.02216311	-1.997034538	-2.372368534	-3.337812391	-1.55290993	-2.221222698	-0.8040740136	-0.9478638125	-1.109932339	-2.656841973	-2.645818475	-2.430564578	-1.693790479	-1.610799163	-2.605591307	-2.08596104	-2.091254891	-2.847137175	-3.345837908	-2.026819609	-2.202944473	-2.350259521	-1.651016264	-1.365584747	-2.187959124	-2.354359959	-3.097217392	-1.735652981	-2.608539907	-2.268833098	-1.774322515	-2.304595117	-2.757308175	-1.815254893	-2.72272597	-1.724272641	-2.170162906	-2.416593338	-1.171360479	-1.810454917	-1.453759968	-0.855130292	-2.131084476	-3.090112538	-3.278313506	-2.588167324	-1.377081115	-2.631561321	-1.979160084	-2.629892687	-2.114762861	-0.8538472119	-0.4928013571	-2.820063895	-1.363425954	-2.339003282	-1.641120868	-1.651672114	-0.1387915128	-2.804020804	-2.948956643	-2.413891702	-1.483692193	-1.57161552	-1.95477211	-2.425564547	-1.715336146	-2.509883232	-2.012849224	-3.168426532	-2.066919371	-1.8157909	-1.878325639	-1.885243114	-2.212281068	-1.126807517	-1.136199998	-2.673305912	-1.913464061	-2.097450632	-0.6905759781	-2.572466368	-1.724143803	-1.521870292	-1.046905832	-2.513344444	-2.781160551	-2.477650426	-1.772503409	-0.9817539238	-0.8625192361	-1.047046636	-1.736888057	-2.200853494	-2.33214434	-0.9869779474	-1.833966026	-4.058267661	-0.846689474	-1.6817947	-1.980429639	-1.665540188	-2.204469684	-2.108987815	-1.219698367	-0.378721029	-1.057346135	-1.311589734	-0.9588531613	-2.84711252	-2.614131058	-1.580738457	-0.8499562911	-2.834343214	-1.065208967	-1.469151219	-2.39255492	-3.177540624	-2.309562075	-3.280657952	-3.529401082
0.7	-2.389481574	-2.281141934	-1.533225553	-2.051107956	-1.456425352	-1.717356268	-1.549874517	-1.006097683	-3.334445286	-2.336591712	-1.385861984	-1.68508297	-0.7392139335	-1.883091436	-2.232451001	-1.73367611	-1.423125928	-1.42197717	-1.684992512	-2.697640212	-2.171565167	-2.7042736	-3.060026912	-2.147752624	0.5027795219	-1.330872821	-1.306922378	-2.059689428	-1.650754949	-1.356420032	-2.603438739	-2.403291237	-2.832249964	-1.451321775	-2.467546099	-2.123381716	-1.677930236	-2.85609284	-1.629604145	-2.269477625	-3.231250532	-1.569072607	-1.1555066	-1.659925561	-1.267094579	-2.004887417	-0.7782069471	-1.845599836	-3.335532628	-0.3928250119	-2.41445966	-1.982288308	-1.828453132	-2.32630424	-0.8675142414	-1.642777581	-2.184270332	-1.426982257	-1.749718847	-2.680403209	-2.526630168	-0.2602128853	-2.720934922	-1.95746054	-2.361167482	-1.196863158	-3.008034468	-2.502417072	-0.583315919	0.01085595036	-2.12047992	-1.692996674	-1.014593696	-2.040418845	-2.295190527	-2.742938607	-2.345691439	-1.052999036	-3.060873183	-1.67773057	-1.107252749	-1.514188308	-2.65159241	-2.023505225	-1.507819261	0.08619111237	-2.863289487	-1.736190809	-1.870679751	-1.484919754	-1.243412929	-3.481331431	-1.939705529	-1.652925107	-2.074793544	-2.161488446	-1.698831088	-3.003155797	-1.970288604	-2.833377356	-2.134410571	-0.4240277933	-3.077217546	-2.537473598	-2.223085188	-1.258112361	-2.002056494	-2.082364181	-2.399887531	-2.53920822	-2.436495849	-1.963211965	-3.190693618	-2.048315908	-0.9369521358	-2.020788522	-1.694907015	-2.174185768	-2.9526245	-0.991830747	-2.059508973	-1.992634881	-0.5626953719	-2.766964221	-1.921127076	-2.260839748	-2.267609101	-0.1258545857	-2.256760614	-1.413450229	-2.611373883	-1.597335924	-2.921855386	-2.543722141	-0.8748096688	-1.677003316	-2.384578381	-0.6283260849	-0.7994960908	-1.338415655	-0.3362613353	-2.478904201	-2.408492104	-1.738417366	-1.801522554	-2.169508102	-2.353671764	-1.353159173	-1.408462602	-2.467648128	-0.6636347134	-1.749880675	-3.806569435	-3.213121465	-1.667022337	-1.591455796	-2.123016681	-2.481074084	-1.923858112	-1.576617729	-2.107301712	-1.778476035	-2.891027481	-2.603743214	-1.971739271	-2.209138203	-2.492301259	-1.09988164	-1.441195393	-3.054949676	-1.992425521	-1.197323885	-1.050664628	-1.796252251	-1.952647878	-2.016670458	-1.827034249	-1.76580667	-2.420532894	-1.991060244	-1.346734839	-1.463696786	-1.971923588	-3.279409739	-1.193226377	-1.080077916	-1.362854352	-2.977012258	-2.098803991	-3.574906023	-1.086003145	-0.9681998626	-2.471207512	-2.774692965	-3.171850123	-1.807765953	-2.259115352	-3.648108112	-2.227463237	-0.8149803305	-2.689746858	-1.71404471	-2.599043693	-2.203182233	-2.405152236	-2.020250189	-1.216156399	-0.4502086134	-1.934013491	-1.829311097	-1.557592208	-2.693548373	-3.172062892	-1.381447804	-1.188670817	-1.798092793	-1.274050715	-2.862498745	-2.415100432	-1.942827594	-2.223533853	-2.418255531	-2.501384434	-3.170518803	-1.66608342	-2.378602871	-2.646743377	-1.761105577	-2.546704004	-2.424568396	0.7604771744	-2.444831768	-1.52935746	-1.817238615	-1.723250979	-2.558712612	-2.083035642	-1.160389686	-2.220659627	-1.111871327	-1.981963528	-1.106624385	-1.42729949	-2.492102887	-2.084988075	-2.434188898	-2.094112598	-2.276211572	-2.938102104	-2.197119317	-0.4762175232	-2.533957231	-1.861336318	-2.728383707	-3.044157194	-2.572466825	-2.56531955	-0.452365126	-2.898601008	-1.930274234	-1.394483533	-2.544035499	-1.412564279	-1.638340276	-1.973469262	-1.520393286	-2.221278718	-2.035767769	-1.16516873	-1.617635215	-1.361952587	-2.891627111	-3.2797041	-2.428708435	-2.260875126	-3.002900274	-2.346436434	-2.820038829	-1.321378246	-1.261120657	-3.057000576	-1.250149955	-1.594345197	-2.232829436	-1.391584812	-2.69211201	-1.829696724	-0.9539986839	-2.151117126	0.440111193	-1.569502085	-1.419708356	-2.783654129	-2.050932275	-1.687109198	-1.64521077	-2.063348482	-1.670137246	-2.148869374	-0.3799221242	-2.207623593	-1.28840267	-3.367221836	-2.962798919	-1.390366291	-1.189490476	-1.598296245	-1.046756817	-2.019101897	-0.5327673217	-1.353054106	-2.016179277	-1.796569412	-1.484417329	-1.550673655	-0.2067020779	-1.60077249	-0.3992653615	-0.9141342976	-1.953508095	-2.812794187	-1.808615325	-1.159540699	-1.805638658	-1.112099789	-1.26587434	-3.158291305	-2.170034173	-1.435747175	-2.787331466	-4.332692395	-2.627540894	-3.345234393	-3.230881175	-2.488044353	-1.985738345	-2.573461686	-2.908269239	-2.272555245	-2.410029277	-0.9043170746	-2.953057028	-1.88783206	-2.76814964	-2.334669816	-2.420944003	-2.977147155	-2.153043881	-1.883306073	-2.794746708	-3.40656912	-1.585943213	-2.6700264	-2.541119449	-1.304145415	-3.112821716	-2.770807724	-1.76833738	-1.622445728	-1.408867363	-2.192306116	-0.9193603961	-2.130428801	-0.8055216682	-0.7773993291	-1.569399495	-1.897337024	-1.978794661	-1.745720104	-2.047101481	-2.682320635	-2.852316315	-1.802848925	-1.107387305	-1.177291573	-1.86793044	-2.483636464	0.2289526216	-2.976407886	-1.236061294	-1.993851584	-1.936965931	-1.918383564	-2.418474306	-2.632763542	-1.240741945	-1.626839063	-1.367589101	-1.399004923	-5.216822824	-2.411204315	-1.447690564	-2.960353243	-1.522916254	-1.853934113	-0.9650140747	-2.185049098	-1.59963126	-2.110925501	-1.181191623	-1.893017571	-2.725730923	-2.294187432	-2.459875804	-1.456770964	-2.224927033	-1.703457573	-2.021368247	-2.634741434	-1.986126807	-1.335590619	-1.598520561	-1.80591679	-3.11123561	-0.904658969	0.1438464869	-3.192288411	-2.351258561	-3.873892646	-1.168377533	-1.467497515	-2.077892976	-1.876160809	-3.451401475	-1.960924703	-3.30177069	-1.412426738	-1.251547111	-0.98920549	-2.120834843	-0.2393357777	-1.067343589	-2.630570021	-2.785047028	-1.798644704	-2.325201943	-2.133660651	-1.098784943	-1.552042794	-2.177024443	-3.274647858	-2.804696559	-2.27058335	-3.593292214	-4.288805715	-1.422195975	-1.512032951	-2.415619051	-0.04270863254	-1.971868231	-0.7212742594	-2.033125834	-2.634067967	-1.168227414	-2.886551224	-3.162015463	-1.958413493	-2.238924759	-1.596970807	-1.344594972	-2.094382133	-3.957731509	-1.056491701	-2.250858621	-3.500243633	-1.949025526	-2.764027598	-1.395788312	-3.024968057	-0.8597988214	-2.475688321	-2.509404878	-1.85961708	-1.418017962	-0.7336639428	-1.798949406	-1.135478562	-1.931079578	-3.489217001	-1.178561861	-0.9885111876	-3.121703356	-3.449275118	-2.478396757	-2.600638032	-2.150816571	-1.955159558	-2.152915872	-1.764928026	-1.446708826	-1.645771035	-1.141136336	-1.894883492	-2.16157425	-2.09715493	-2.659709796	-1.0472466	-2.154390313	-1.609487987	-1.886125869	-1.173386075	-2.364391939	-1.375961973	-2.089444929	-1.659234766	-1.803561812	-3.108916982	-2.238690615	-3.283215188	-2.707247603	-0.3696410408	-0.3325144071	-1.950141267	-2.137382233	-2.6942372	-2.545237351	-1.836064543	-2.524944071	-2.380389031	-2.562420519	-1.723833808	-1.71875762	-0.6611074702	-0.7229701225	-2.430219544	-2.145873067	-3.234500491	-1.058085249	-2.611777476	-2.273547843	-2.007604499	-2.275816025	-1.261626676	-2.534458714	-1.734175216	-2.922190408	-2.085402197	-0.7477849006	-2.037586048	-1.983132615	-1.201571798	-1.822152594	-2.216991698	-2.522177033	-1.28441194	-0.4988986494	-1.428620541	-3.027896433	-0.4370480421	-2.060882954	-2.95196558	-1.246900719	-2.560181593	-2.954623973	-1.84152452	-3.153615317	-2.827444323	-2.006472491	-2.50378169	-1.372321599	-1.952412703	-2.217561385	-2.678263885	-2.060529971	-2.415689596	-2.026462017	-1.852391896	-2.060975756	-1.933071667	-2.167049717	-3.466017779	-2.149642263	-0.8789816606	-2.776462954	-0.875524784	-3.28190224	-1.972380846	-1.556382883	-2.375578348	-2.021441823	-1.482108841	-2.34283977	-1.462065012	-0.7337065536	-2.758135403	-1.970137717	-2.265468688	-0.8249436626	-1.414204635	-1.729101683	-2.634562658	-1.497399683	-1.74498431	-2.67165173	-2.241170448	-2.121955349	-2.504361905	-1.646119227	-2.246829114	-3.634571031	-0.8397682481	-1.878192178	-2.688456791	-1.367823815	-0.7129614577	-2.574936593	-1.930936644	-2.658578232	-3.345528539	-1.412329463	-1.80330766	-3.209871977	-2.58540902	-2.548370441	-1.219830809	-2.55528126	-1.375275709	-1.810186412	-2.270826501	-0.7201231779	-3.466398089	-1.072974181	-1.566267886	-2.107243403	-0.8584074035	-2.278012873	-1.982596289	-2.892878007	-1.944011009	-1.54056634	-1.244134904	-0.7718995588	-1.62680505	-1.31720488	-1.270467543	0.05971345382	-2.649708984	-0.9870397967	-2.533506062	-1.755832351	-1.860752727	-0.7965173915	-3.085755578	-1.444010333	-1.591004507	-1.544812615	-1.412104697	-2.269703547	-1.792741767	-2.188968401	-2.99186715	-2.166398113	-4.013846541	-0.2886501577	-1.708108473	-2.393049344	-1.791690336	-2.496207152	-3.074352276	-3.516229894	-1.250726252	-1.772469771	-3.390300539	-1.972498179	-2.259235984	-1.641321535	-1.857962139	-2.040252997	-2.381010454	-1.811704465	-2.38838157	-1.866998362	-0.5004679641	-2.329658533	-3.091806999	-0.1607407612	-2.025558315	-1.694029191	-1.332135026	-1.897684728	-1.865319832	-1.585760892	-0.8315047901	-1.637083396	-2.281619197	-1.606642102	-1.836432788	-1.747552823	-3.205716119	-1.127031944	-0.5400824331	-2.866699417	-1.853549677	-2.149299523	-1.470965065	-2.185970965	-2.812317808	-1.602735598	-3.426121317	-1.770371927	-2.27790761	-1.535284551	-2.38170947	-4.18982987	-2.011454792	-3.066924802	-2.537020362	-1.468631838	-2.553496152	-0.4184291388	-2.711462053	-4.181994937	-2.352661777	-0.8441488542	-1.750727952	-0.7004724129	-2.377607081	-2.927226632	-2.821821379	-1.456794405	-0.9510561381	-0.3251391058	-2.652368338	-2.396703453	-1.364781719	-2.719749847	-3.355390457	-1.263790126	-1.67371823	-2.868142125	-2.125843852	-0.9695714822	-3.155341845	-2.936540781	-1.531752313	-3.199105372	-1.65230481	-2.232049686	-2.249164915	-2.102734385	-1.670841886	-3.496414049	-1.67074769	-1.223741322	-2.415827511	-0.8426346727	-1.507091077	-1.350439516	-1.861806088	-3.128182413	-1.697151109	-3.155761315	-2.410780617	-2.912044108	-1.042997059	-2.894151303	-0.7542440957	-1.705452804	-2.484913212	-1.000337461	-2.965508081	-2.243580826	-2.527429621	-3.072152255	-2.042898511	-2.107564156	-2.315279624	-1.201069125	-1.962147603	-2.001802312	-1.690173771	-2.751841564	-2.413750959	-3.459359975	-2.165487167	-1.349139353	-2.559517533	-2.125169473	-2.078171311	-2.532884458	-1.190813551	-2.279529513	-2.043115082	-1.187666215	-3.005398674	-1.904687387	-2.108888672	-1.601937207	-0.7834131326	-1.224342499	-1.688110103	-2.460016185	-0.4739228397	-2.368538431	-0.8824546677	-1.919754757	-0.6662846127	-1.912982647	-2.316021812	-2.822421512	-1.664106598	-1.596313878	-2.552421085	-1.262602065	-1.503358095	-2.159694536	-1.558581355	-1.431803236	-1.946195527	-2.135843328	-3.024178672	-0.3272647458	-1.880549503	-3.004047957	-2.951917387	-1.404702564	-1.744354526	-2.388924605	-2.706207631	-2.670195786	-2.10211503	-1.070957425	-3.404853199	-2.897208006	-2.798702293	-2.354568564	-1.862949445	-1.844239128	-1.930011728	-3.66331884	-2.654043867	-0.7488121651	-2.248426605	-1.766513887	-4.070763664	-2.475635594	-2.326597986	-2.019658911	-1.79896902	-1.908143488	-1.709602179	-2.465941316	-2.629731652	-2.818720996	-1.599768755	-1.15749464	-0.9639599538	-2.549646135	-0.6610780643	-2.213096648	-0.9127159342	-1.913472583	-1.297298898	-1.168159293	-1.377744123	-1.652480104	-3.134403562	-1.600998552	-1.537525222	-2.190959752	-1.551011707	-2.461599965	-1.481461026	-2.18033015	-2.10631386	-1.201631618	-1.92198567	-2.559481676	-1.507322539	-2.314793359	-2.181278582	-2.22560721	-2.516226222	-3.440169297	-1.98985884	-1.410885	-3.648129919	-1.252165379	-2.383256534	-4.524131823	-2.991430407	-0.4968950867	-2.289316623	-2.063927625	-3.268681395	-2.486433782	-1.059523392	-2.340815965	-1.342772714	-2.833129632	-2.561401069	-1.177906815	-1.870548876	-1.755787744	-1.931745103	-1.531896748	-2.395132635	-2.626225948	-1.984996803	-2.006905311	-2.963566355	-1.347555949	-2.135090938	0.2569900611	-1.510163825	-2.51051215	-2.859021231	-1.584778406	-1.900052202	-1.72202831	-1.843778882	-0.5536733608	-2.662707032	-1.481407911	-1.68347654	-3.613908443	-0.8298122571	-2.588695557	-1.47956366	-1.229480643	-1.307670232	-2.411737767	-1.262929735	-1.388413772	-1.082839754	-1.090439583	-1.599432123	-2.819927493	-1.011640657	-2.093413353	-2.503881013	-3.758632191	-2.963215474	-3.373375938	-1.14797701	-1.473503608	-1.834470611	-1.931515588	-1.947185434	-1.284417674	-2.269029523	-1.279698906	-2.526530196	-1.178575777	-2.148837645	-2.379484744	-2.275329832	-2.655647954	-1.674452313	-2.330981451	-0.7938188738	-1.375238778	-2.549093113	-1.697005302	-2.309780244	-2.213269399	-2.818339169	-1.406224263	-1.952261135	-2.574538404	-2.218844037	-1.196217992	-2.291379359	-2.346324663	-2.186895191	-2.70033727	-2.514878647	-3.015910323	-1.321610617	-2.16206241	-1.977799119	-2.221323764	-3.123422863	-1.147019363	-2.924839384	-1.579717115	0.01130379358	-1.403087274	-0.2530200858	-2.655977469	-3.062728561	-2.639419008	-2.867565701	-2.487828034	-1.450063324	-3.423989499	-1.74248462	-2.492640988	-0.03041438426	-2.193835448	-1.784481887	-2.675380452	-0.7547002426	-3.684461382	-2.676625939	-0.9177682244	-2.689575349	-2.587935387	-2.137036656	-1.805871769	-1.566684188	-0.7249393698	-2.244792797	-0.8329866814	-2.2859396	-2.103814148	-1.665301296	-0.5359952833	-2.551578559	-2.970745855	-1.755004129	-1.88175905	-1.292392488	-1.986129646	-2.499116857	-2.974261504	-3.685204462	-2.01006229	-1.826192201	-2.164404858	-1.181367033	-2.875231809	-2.188305542	0.3183126891	-2.797780601	-1.735725765	-1.51582404	-2.21463006	-1.302615066	-2.614037499	-1.922544084	-1.920951482	-1.43978621	-3.138778998	-1.62738494	-1.636551157	-1.658354373	-1.786723385	-3.058281653	-2.749208006	-1.417175581	-2.134185821	-1.537426554	-2.076200798	-3.447923876	-1.301699734	-2.162220277	-2.239980556	-1.853445089	-1.954507757	-1.921821452	-2.135222537	-2.494493833	-1.128789912	-1.4563392	-1.712802248	-0.9608489486	-1.895227921	-0.3933053585	-2.767687351	-3.116604981	-3.173903715	-1.909676835	-2.425705437	-1.751184724	-1.582626298	-0.9823112512	-1.970441629	-2.957052294	-1.80779097	-1.015211694	-1.746480452	-1.097199674	-3.4149673	-2.09540594	-2.955194814	-3.154662991	-2.255523134	-2.941773787	-3.133103137	-0.8033240066	-1.925028714	-0.1725620858	-2.648268737	-1.222165507	-1.653936988	-1.47083924	-1.011958179	-2.354711297	-0.9228809912	-1.650079509	-0.5186123425	-3.206345937	-1.158681682	-2.48463923	-2.737863337	-2.41075166	-1.068111863	-0.873618545	-0.8647005931	-1.197503816	-1.615673849	-1.630184742	-2.80768772	-1.744791183	-0.8159197081	-2.825536591	-2.829407121	-2.721987852	-1.237184077	-0.6163755643	-2.308754348	-2.033217746	-3.571272499	-3.109552091	-2.145170786	-3.172018057	-1.270666663	-1.718267879	-1.329356184	-2.15612389	-3.145410461	-2.860131492	-2.831823225	-2.621731419	-2.682717266	-1.307571642	-2.820712583	-2.377847788	-2.819118522	-0.8157291624	-0.4379277112	-0.6398122159	-1.895478038	-0.9905506368	-2.266956285	-1.245369791	-2.88551198	-1.248117184	-1.471175756	-2.705187582	-1.514972683	-0.6042038817	-1.186764138	-1.946622804	-2.526172425	-1.701490831	-2.149238708	-2.07369594	-3.349740211	-1.101029931	-3.651826112	-1.305265595	-1.921065744	-2.352751321	-1.472517556	-3.111744264	-2.72547224	-1.637867509	-1.587945779	-3.144353554	-1.704482244	-2.103926394	-1.169903735	-2.982047589	-2.66264984	-1.522917939	-2.091987107	-2.44971187	-2.305139494	-2.7158733	-2.288775942	-2.87518544	-2.07290945	-0.5348713796	-2.024835073	-1.385035303	-3.260171694	-2.076998299	-3.265678816	-1.688157226	-1.306118291	-1.552917952	-2.322185925	-1.25499541	-2.811475324	-2.076882865	-3.279614631	-2.771733224	-0.8097315435	-1.150656161	-2.139920576	-1.825403317	-1.705959586	-2.841763812	-3.269230768	-2.240427059	-3.68805403	-1.203695069	-1.730709014	-0.4594273616	-2.309442496	-1.158237019	-2.989764774	-0.9867992789	-2.101605169	-2.531735194	-1.855292481	-2.000120132	-1.580915691	-1.629347974	-2.809960517	-1.94751146	-2.822166293	-1.974272474	-3.775581178	-2.729479016	-3.439984918	-1.427100226	-3.233557261	-1.905084088	-0.9229957574	-2.744339427	-1.797147284	-1.711342901	-1.825077937	-1.749752721	-0.9649929251	-1.74238538	-1.871553406	-2.759243541	-1.679579857	-1.540715532	-1.589858702	-2.907617946	-1.752291446	-2.091996671	-1.884262538	-1.180125902	-2.020106382	-1.413345527	-2.176280511	-1.493907004	-1.534223489	-0.5614957803	-1.316755899	-2.923889115	-2.323482706	-2.484604173	-1.851620321	-2.830897486	-3.119717547	-1.363455081	-2.065010642	-1.826174873	-3.669188432	-2.795268358	-3.790482985	-1.708300265	-2.248546874	-1.773244037	-3.82541663	-2.739054178	-2.410037993	-2.475161288	-1.894994123	-2.018932555	-2.544336109	-1.670875269	-2.186287186	-2.094900746	-2.356358919	-2.277296984	-1.916903945	-1.563435377	-1.911904993	-2.537208833	-2.552263264	-1.83082962	-2.057685286	-0.9884773285	-1.765319849	-4.073068464	-1.102159099	-1.294591543	-2.207718027	-2.213317911	-4.220049606	-3.717163678	-1.16676082	-1.264313285	-1.960546793	-1.867379069	-1.133115916	-0.6358982083	-1.783992805	-0.973989418	-2.204352622	-2.034660272	-1.617281231	-2.031311275	-2.229707657	-1.206484768	-1.476092523	-1.355475228	-0.5822167614	-1.919005439	-1.188244408	-1.694599058	-3.920608121	-1.023971055	-3.726203069	-1.502360498	-2.519520931	-1.027168474	-1.662956979	-2.411921639	-0.7865033587	-1.687269833	-4.286020696	-0.8437165802	-0.6489167924	-2.584641555	-2.269372523	-2.764481566	-1.340094635	-1.463425802	-2.981915789	-1.676870547	-1.926910545	-2.740608949	-3.10567164	-2.114072714	-2.411527807	-0.897140049	-0.8283598499	-0.8480604695	-2.205813763	-1.971085923	-1.529328389	-2.305867328	-2.631398425	-2.612137106	-2.562321787	-1.708949964	-2.442584956	-3.174883334	-3.136656666	-1.269888956	-2.304617939	-2.832799127	-2.294357833	-2.823047758	-1.092497736	-2.24573303	-4.252675471	-3.155838993	-2.899960811	-2.621145259	-3.468933584	-2.715853013	-1.428881978	-2.471335614	-1.507499203	-1.579511243	-2.247500881	-1.993428682	-1.153924059	-1.603463465	-1.754109958	-2.207323243	-2.36931897	-1.827759357	-2.312286166	-0.6335085753	-3.190511471	-3.306776908	-2.015318427	-0.807422416	-2.558385461	-1.096237637	-1.36636228	-1.978416485	-1.790734465	-1.588280686	-2.510900276	-1.647446909	-1.831491148	-1.934504275	-2.328094075	-0.8746937274	-3.602453587	-2.687636577	-1.419392615	-4.061940532	-1.893039632	-1.563402209	-0.4525169753	-0.8720818082	-3.41009712	-1.708004683	-1.955071541	-3.002504626	-2.852929329	-1.498127347	-3.754688604	-2.40801912	-1.945160387	-2.570216123	-1.416952739	-1.061710341	0.1849362878	-2.096414586	-1.805592992	-3.065076826	-1.978829336	-2.538289944	-2.087251714	-2.965831247	-1.376345004	-2.265997377	-2.444820141	-2.724102729	-1.231917977	-1.266306691	-3.202519334	-0.646536473	-1.604805382	-2.600255768	-1.298457598	-0.8641160103	-1.166007037	-0.7756335283	-2.161330236	-2.13370177	-1.625246372	-3.04146701	-1.954226987	-1.864612029	-3.442381777	-1.455124699	-0.07476087268	-1.648525903	-2.959567754	-3.137933302	-1.959244411	-2.964415303	-2.794772137	-1.166519161	-1.381162776	-3.413711796	-0.623888074	-1.22843923	-2.354629043	-2.468581652	-2.505096282	-2.573035421	-2.3953681	-0.9734235199	-2.25427943	-0.9622191782	-2.735095148	-2.32441473	-1.648165123	-1.338223839	-2.812837553	-2.383310395	-1.777357707	-0.4438543614	-0.7456446068	-1.546793238	-2.056055908	-1.482344876	-2.527327972	-2.204328963	-1.654137981	-1.904695424	-1.833026592	-1.900997963	-3.142845532	-1.227669211	-3.914189027	-2.402967214	-0.6087393699	-2.995513564	-2.375051183	-1.011067876	-1.336051807	-2.080183191	-2.817858306	-2.329167843	-2.077201836	-1.375850738	-1.355678033	-2.011958162	-1.292664159	-2.306405023	-2.254183644	-1.748780288	-2.749098157	-1.838046279	-1.872231125	-1.30082267	-0.5875805534	-1.714951968	-2.511900003	-3.179427263	-2.67308698	-1.625947995	-2.085550817	-0.9239470475	-2.008585287	-2.564246163	-2.306575771	-1.984250211	-2.607741951	-0.8617462132	-2.072135999	-2.472710092	-2.683344056	-1.11638173	-3.004355259	-1.685543849	-1.812562463	-0.9052222717	-0.8525081747	-2.259941513	-1.902613955	-1.026792617	-1.950577955	-2.402856916	-2.26224272	-1.098691525	-0.9794812912	-1.753305012	-2.567771377	-2.174416256	-3.183921899	-0.02970452998	-0.6258649035	-2.231656334	-1.036433418	-1.051320967	-2.508911059	-1.923055918	-1.176167294	-2.226591	-2.4838142	-3.473516801	-2.665931583	-1.98635372	-1.599462953	-1.38983644	-1.79005157	-2.039028887	-2.135215357	-2.373674841	-1.073525056	-3.141934868	-2.38109374	-0.6695505509	-2.664485934	-1.332852343	-2.141083697	-2.75955411	-2.526278639	-0.3982279318	-0.7122746404	-3.37615138	-2.728252355	-2.73934377	-2.828570098	-2.797608207	-0.9514253674	0.3103501077	-0.9564076807	-3.210944373	-2.020437293	-3.718095288	-3.033366024	-2.269064018	-0.7424567823	-1.763107219	-2.112441643	-0.5915703602	-3.394203757	-1.48184029	-3.675243732	-1.198867644	-1.519865509	-0.952631871	-1.729152646	-1.584820164	-2.737592099	-2.360284259	-3.819704491	-2.515604971	-3.939529662	-2.432850611	-0.9417535904	-0.2973869107	-2.233407588	-2.74129322	-1.928299551	-1.637047728	-0.9291795723	-2.157495285	-3.53309914	-1.084480704	-1.141448655	-1.88618291	-3.380193923	-2.73497653	-0.09647814464	-1.381196077	-2.246145045	-2.876257857	-0.7568627756	-2.353630777	-0.6346686913	-1.366058949	-3.629048874	-2.521802238	-2.091860055	-2.076893537	-2.412141873	-2.895524791	-2.452207662	-1.365484414	-4.367459102	-1.085638863	-1.723318767	-2.238615559	-1.542071953	-1.902632025	-3.235244917	-1.766530916	-1.296672707	-1.808255929	-2.141237475	-1.583302841	-1.45600166	-1.114577236	-2.248089158	-1.13497177	-1.579656459	-1.165790177	-2.808092685	-2.521778918	-3.664560467	-0.7147380601	-1.979373499	-2.53815364	-2.461684712	-2.062871269	-2.104233104	-2.330008944	-3.969655335	-1.644070893	-2.768932859	-1.455143049	-1.661708924	-0.4345017941	-1.729833208	-2.829028469	-2.235936577	-1.077507113	-0.9106989238	-2.194284462	-1.443845272	-2.362365334	-2.008309833	-0.6420936858	-3.047353591	-2.072959891	-2.519402422	-0.4401351587	-1.432795952	-1.508192479	-1.775447504	-3.481322906	-2.111780736	-1.603403691	-1.686921582	-0.9627770708	-2.080263925	-2.185582177	-0.6262284128	-3.142144484	-2.440739142	-3.990642749	-2.349273382	-2.615408053	-1.57768595	-3.394530382	-0.7498469945	-0.7469567474	-2.94910744	-2.613847971	-2.546715632	-1.321247813	-1.659850289	-1.903075724	-2.029997603	-2.30857969	-1.269444567	-2.610758991	-3.020336741	-1.624300641	-1.159141675	-2.078778606	-0.9385105667	-0.8242978072	-0.4185461328	-0.2284346101	-2.49195627	-2.088387423	-0.675132868	-2.72301244	-1.914375988	-2.84082357	-1.272860064	-1.113436809	-1.751929362	-0.9773958725	-2.050032641	-2.260270832	-2.358215002	-1.346726516	-2.49918387	-1.438518661	-3.128984678	-1.805412185	-2.750302112	-1.451756885	-1.834145496	-1.400981874	-3.019295356	-3.231544109	-2.030457005	-2.23180227	-1.637583868	-2.724765874	-2.028531237	-1.578233718	-2.354362857	-3.033804135	-2.197974792	-1.389767382	-2.478439329	-2.928909484	-2.439777985	-0.5676003551	-3.270854138	-1.810058386	-3.204385171	-1.090086639	-3.218579044	-2.162324694	-1.865404198	-2.468402442	-3.71440386	-2.665118355	-1.09385573	-1.981935852	-1.546978307	-2.609094717	-2.126532726	-2.580103315	-1.288987927	-1.708014043	-2.09737	-1.911511118	-1.360689957	-1.972387399	-1.641015522	-2.031825684	-1.029093366	-2.518434617	-1.719851012	0.1635638133	-1.842933286	-0.3034042815	-1.709629146	-1.616456606	-1.311724387	-2.674986897	-1.651211425	-1.02435106	-3.39103848	-1.248766357	-2.569755589	-1.704131157	-2.057850549	-0.7655921694	-2.275590372	-0.9324944469	-1.707084424	-2.981143365	-2.083781471	-3.250143811	-2.096768856	-1.925465852	-1.425886288	-2.502433821	-2.495326097	-1.401249874	-1.262958417	-2.700363216	-1.2237645	-2.042401418	-2.936707772	-2.188335602	-1.198099677	-1.525808272	-2.512479186	-2.490150761	-2.472057029	-2.088898704	-1.323607914	-1.760452113	-1.867163507	-2.099419422	-0.9279485964	-2.819386488	-1.549372738	-2.548556916	-2.325944645	-2.352064808	-2.783674344	-1.374651262	-1.809674513	-1.866533938	-2.845024207	-2.344632495	-3.509288213	-0.565484175	-2.331254296	-2.19054507	-3.271189635	-2.208714242	-1.520479689	-2.605825043	-2.906726283	-0.8198584831	-2.207262431	-3.054522667	-1.32560679	-1.657899275	-1.060710252	-3.522308791	-1.577850469	-0.9631505214	-2.566142546	-1.234218127	-2.664807165	-2.118095279	-2.553378346	-1.930468474	-1.090557969	-2.568729377	-0.6720709301	-1.688427642	-0.6452000769	-1.749469238	-1.737533904	-2.624929035	-2.413269367	-1.793010223	-1.050956989	-2.967400227	-2.304612494	-2.681941939	-3.022030867	-4.215878587	-2.116091578	-2.225526342	-1.88470662	-3.01764652	-1.157125808	-2.721868353	-1.052336955	-1.741753582	-1.763620326	-2.64285609	-1.924778153	-0.2487179515	-1.464872037	-2.688408001	-2.349072997	-2.935858428	-1.303081434	-2.0529559	-3.20468517	-1.448974863	-1.153611769	-1.377178689	-2.029883713	-2.110258164	-1.021992905	-1.270555888	-2.142168647	-1.805924487	-3.350309414	-2.794501528	-1.858448055	-1.830704253	-2.035184796	-1.468383491	-3.145329337	-1.168906843	-2.080478182	-2.166101702	-2.003887574	-2.449221733	-2.45783794	-3.536420185	-3.005100335	-2.000609913	-3.129150954	-2.613372187	-1.880573551	-3.111798777	-2.441828697	-0.801961362	-0.7408078659	-1.925008854	-2.069143188	-1.389407816	-1.856705993	-1.344793405	-0.7324730082	-2.35721039	-1.615888189	-1.589440925	-1.806223657	-2.443239273	-3.181966233	-1.167688339	-1.298588603	-2.111164141	-1.415163818	-2.529407189	-1.692364441	-2.309189851	-2.036984138	-1.491047442	-2.94020154	-1.968707697	-1.913753046	-3.282774413	-2.990169353	-1.106514586	-3.152923403	-3.036038663	-2.541452299	-3.247367107	-1.117519126	-0.6537001531	-2.325126828	-3.865694733	-1.328524422	-1.733258438	-1.502355539	-2.8539349	-2.028303766	-3.211577269	-2.513947187	-1.565309086	-1.827253106	-1.558663724	-2.183116409	-2.657983209	-1.829574228	-3.686995808	-3.491804341	-2.559608546	-4.227087683	-2.31385744	-3.273916875	-2.852666148	-1.889796054	-1.477375945	-1.342556497	-1.366707707	-2.499272193	-3.981904364	-1.970253024	-1.464788976	-1.131151183	-1.201009321	-0.9735910557	-2.219017857	-1.441512974	-1.591497473	-1.964702098	-2.168038261	-1.194838721	-0.6390216469	-0.07361891036	-0.08492049614	-2.359684854	-2.140686694	-1.436029269	-1.848737407	-1.193083032	-0.1005561101	-2.497878799	-1.188297143	-2.0846483	-1.664902038	-2.509912009	-1.496631586	-1.96651837	-1.201672879	-2.468867076	-2.254741662	-1.810723245	-0.9398045863	-2.87750767	-1.633513652	-1.782707068	-0.8436335364	-1.65071158	-1.855131606	-2.061648401	-1.309340124	-1.671556857	-2.985854642	-1.463719673	-1.498692765	-3.039913195	-1.833174954	-2.000683193	-2.261821803	-1.942353724	-2.208664465	-1.806147339	-2.62366751	-1.436508443	-3.256972212	-1.037048729	-2.429554043	-2.526743538	-1.391425224	-1.945906489	-1.88306548	-1.57182078	-1.605304253	-2.780913193	-2.739188894	-1.990390436	-1.821003814	-2.363094304	-3.066920472	-2.169248876	-2.483063117	-2.614183897	-0.8610768899	-2.238458882	-1.676520653	-1.874797603	-2.600597733	-2.302072664	-1.267315821	-3.008516112	-1.670543413	-2.892647865	-2.19994033	-2.131596058	-2.252703689	-2.522376021	-2.38759756	-1.232798295	-1.70931297	-2.967028066	-2.186948936	-1.678432748	-2.275738801	-2.32137398	-2.796032113	-3.100570799	-2.022423517	-2.536216539	-1.835890296	-2.180124223	-2.812374662	-1.199432061	-1.351316559	-1.40913356	-1.314627015	-2.097850102	-2.65485554	-2.600510494	-1.709885606	-2.125520146	-3.117795225	-2.167967679	-2.557447588	-1.865633924	-1.196580908	-2.597725847	-1.713420755	-1.255901436	-2.140947681	-2.307468995	-0.7310749809	-1.007492193	-0.7841348622	-2.445674369	-2.334421693	-1.438089983	-1.71547792	-2.043770648	-0.7591030505	-1.315197894	-1.738113166	-3.559707558	-2.002086195	-1.337563016	-2.009374908	-2.661505982	-1.335019178	-1.642913227	-2.661053381	-0.6097692715	-1.011364084	-2.325121636	-1.341371685	-2.279577751	-2.90592821	-2.862093453	-2.497915077	-3.134642668	-2.443377355	-1.613035576	-2.434935464	-1.020596955	-1.409321582	-2.213852536	0.1350055822	-1.56792839	-0.8290255747	-2.616753992	-2.997613701	-1.616969256	-1.759763243	-2.162670608	-0.95441022	-1.984261234	-2.109684814	-2.792992891	-1.914078757	-2.446368354	-3.47209609	-2.840220404	-1.418051549	-1.975575394	-3.595174493	-2.103994553	-2.337534967	-2.407079566	-2.024981115	-2.814184852	-1.50440838	-1.220949674	-2.595154969	-1.340580298	-1.629763565	-3.585119663	-1.481221786	-2.400343348	-1.431032873	-2.677889959	-1.732386666	-1.498721409	-1.326954139	-0.1792354287	-1.494690849	-2.915308661	-3.233029228	-2.269642568	-1.868221401	-1.914624134	-1.637204731	-2.652140857	-2.783821179	-1.51563897	-1.330039812	-2.335277855	-1.724982373	-0.8165854712	-1.877582496	-2.422333806	-2.331906266	-2.360662269	-2.692550907	0.03053726772	-2.745977728	-0.8911260316	-1.722700475	-1.135445835	-2.80370891	-1.419764976	-2.565574455	-2.142926214	-3.103013637	-1.162890342	-2.820789515	-2.313353338	-2.456529615	-2.168660125	-1.584404122	-1.553851039	-2.057165615	-2.073626154	-2.750376688	-0.3729443483	-1.8029143	-2.386846758	-1.93796628	-2.97832711	-1.6337829	-3.596054762	-1.920634664	-1.899851459	-2.382405114	-2.996169225	-3.480573547	-1.655542507	-1.854212271	-1.945500717	-1.825327313	-2.270940582	-0.8300273469	-2.841411392	-2.104505172	-2.384799291	-2.125250955	-1.875716758	-2.397950016	-0.5873688931	-2.059172982	-2.267896184	-2.128450575	-1.08798581	-2.822676057	-2.069301504	-2.086151671	-2.243184602	-3.622981066	-1.631238334	-1.523027784	-3.424506117	-3.127065634	-1.478230637	-2.875433273	-1.76795747	-1.277476743	-0.4963993188	-2.179457295	-2.15756121	-2.000181431	-1.155579646	-2.345384806	-3.739782478	-2.055289796	-1.611859818	-3.284490887	-2.305462521	-2.045233613	-1.919175584	-2.295125907	-1.27976382	-0.7227816624	0.08154029894	-2.54934123	-2.256164721	-0.4211477272	-1.111403496	-2.223789614	-1.699022668	-0.9269864249	-2.64371421	-3.009170209	-3.411456335	-2.778128014	-2.046776667	-1.50240139	-2.177446849	-2.642775579	-2.611250464	-3.353771267	-1.343470475	-2.805224858	-2.563900037	-0.9030283953	-1.75666763	-2.865359013	-2.246652652	-1.848465455	-1.802255073	-1.289047919	-1.807253865	-2.593819499	-2.961728707	-3.449340923	-2.741445205	-2.002768703	-2.969575996	-2.22350933	-2.089473479	-1.557280687	-1.140790481	-1.143686504	-1.189992183	-1.468394866	-2.019216026	-2.510957044	-0.9206969616	-1.609819442	-1.090751209	-3.239109116	-2.041610553	-0.924806585	-1.664872198	-0.8536975832	-1.907747437	-2.071156582	-2.898331867	-2.22228038	-1.831691067	-2.505968457	-2.294953162	-1.39513642	-2.424216922	-1.680054865	-2.31802254	-2.552355543	-0.9314244091	-2.224382269	-1.506544591	-2.639545508	-1.893991151	-3.030458876	-2.82034264	-1.228657553	-2.119152427	-2.675935937	-2.64680647	-0.05425228943	-3.902279656	-3.110619969	-1.822695613	-1.298418287	-3.068358494	-3.224849314	-0.6416119055	-3.17224203	-0.9946717451	-1.705568291	-2.138832706	-1.451069244	-1.419940173	-2.877068346	-1.038353662	-1.549702185	-1.903050464	-2.239800732	-2.629188876	-1.732838852	-1.28103152	-1.486994452	-1.425920836	-0.7399037277	-2.340183056	-0.4518853314	-0.5911830662	-0.4716633119	-1.686287335	-1.355686734	-2.479199242	-1.356523993	-2.723496196	-1.571167979	-1.678425425	-2.442113013	-2.577793204	-1.085129317	-2.128207702	-2.381802719	-1.963082501	-1.88028795	-3.308769998	-2.584882467	-1.263501052	-1.387441391	-2.528584645	-2.526249559	-2.557584587	-2.209698973	-2.312509369	-1.325267466	-1.673821965	-2.229459928	-1.85380848	-2.461667761	-2.760297357	-1.576807238	-2.772721843	-3.068817339	-2.553232144	-2.414686945	-1.763841858	-1.848655829	-2.321957765	-1.782269221	-1.480870871	-1.69396033	-2.130299672	-3.021724478	-1.289395683	-0.9704560643	-2.667296651	-1.041140677	-1.474303055	-2.769178289	-1.177624801	-1.120638394	-0.9641998675	-1.228885144	-2.766805724	-2.972724239	-1.933876273	-2.887177439	-1.827129251	-3.48665872	-0.8250781999	-2.888601805	-0.9679219677	-2.714371967	-1.152183274	-3.861509435	-1.197159723	-2.479652154	-1.636220464	-2.381474944	-2.528356949	-0.4375399652	-1.306428064	-0.9711567583	-2.178972025	-3.346099042	-1.684143064	-3.612647758	-1.163282524	-1.930043089	-2.406324542	-2.018841861	-0.8850011407	-1.854723557	-2.790099132	-2.460775383	-2.851681332	-3.025881068	-0.8720257509	-1.992304148	-2.640524204	-1.484335236	-1.927713332	-1.397591011	-2.00368718	-2.584536186	-1.111015275	-1.394837023	-2.388266274	-2.597693601	-2.831417944	-3.399828452	-0.7941026998	-1.544900888	-1.288070789	-2.28094491	-1.724890592	-1.437051384	-3.530378826	-1.879624376	-2.462544315	-1.182138302	-1.07846511	-2.438250032	-1.052083054	-3.977244618	-1.715140219	-1.575453522	-1.962450851	-1.421563609	-1.6306963	-2.512490168	-1.059969751	-2.907643446	-2.125683402	-3.36916055	-0.4812697902	-1.357744281	-0.5850364735	-3.038363274	-1.196575716	-0.9057712301	-1.613187874	-2.166354862	-1.739882855	-1.817950745	-1.70858497	-1.805651162	-2.702322381	-0.700454693	-2.133343819	-1.239538011	-1.633430662	-2.164338474	-1.382027259	-2.35081219	-1.527774343	-1.913721018	-1.258712399	-1.69407162	-2.072635838	-3.046098945	-1.906095823	-0.6009642386	-3.128583411	-1.534536057	-1.934151629	-0.1645082714	-3.095444759	-0.3518017124	-1.918188594	-2.338429608	-2.228950092	-0.1402912572	-1.635183276	-0.7351127602	-1.400945063	-1.786350249	-1.653992659	-1.711355969	-2.310634029	-0.9598232518	-1.023277126	-2.804862111	-3.228996563	-2.966447994	-0.9185309607	-1.384056804	-2.17779775	-1.698843189	-2.258969087	-1.889887128	-1.820418183	-2.851447266	-2.815215203	-2.025783678	-2.921780862	-0.5095212622	-1.839481679	-2.837116526	-3.6987001	-1.543110358	-2.613595899	-1.148920479	-0.6638418519	-2.283315485	0.3632921846	-1.727892179	-1.931519855	-1.954988051	-0.9307747867	-1.392236736	-2.592139625	-1.503313407	-3.06138737	-1.547835963	-1.569938776	-2.552440384	-2.979064899	-1.888831568	-3.075984748	-3.297735188	-0.8619675712	-3.799566891	-2.861150361	-2.902685017	-2.180325754	-2.01879097	-2.479315793	-1.095688627	-1.8088405	-1.750191223	-1.728436723	-2.425196608	-3.485915059	-1.862088091	-3.378820643	-2.416292094	-3.469393982	-1.362723215	-3.124678468	-2.945014092	-2.358237296	-1.511538833	-1.655641517	-1.587026009	-0.748398015	-0.9453295727	-1.594271893	-1.515399167	-3.657694981	-2.293771242	-1.302170751	-0.3859400297	-2.230692583	-1.73687578	-1.260814074	-2.843449049	-2.14145145	-1.6362189	-2.363275768	-1.930144873	-2.491560521	-1.352813623	-2.17357499	-2.420515371	-1.781056437	-2.294840864	-1.962999213	-2.02435384	-2.272112354	-3.414868943	-0.2203694437	-2.634885288	-2.215776981	-1.54776347	-1.977116265	-2.189079757	-1.230243945	-1.835714854	-2.060626381	-1.577357906	-2.529670554	-2.868033504	-1.26180488	-0.3847702388	-2.581432547	-1.003223296	-2.351186689	-1.865009111	-0.4315212668	-2.13612307	-3.168461911	-1.413714529	-1.916363603	-2.047382805	-2.208546363	-2.283403744	-2.245302702	-2.220920181	-3.040950488	-0.549598421	-2.052017009	-0.3391553167	-2.142444617	-1.991763615	-2.254477844	-2.446148018	-2.49651806	-1.834262496	-2.140574775	-1.402968315	-2.790944625	-2.474746512	-2.765292227	-2.121955342	-2.42418881	-2.758391239	-2.119555261	-0.8086260264	-1.546617809	-3.29590698	-1.709869589	-1.088121776	-2.664461193	-2.665821048	-1.894993214	-2.653154465	-1.477277218	-2.573595355	-2.95453138	-1.975709882	-1.354424348	-1.614204997	-2.049526986	-3.711214024	-2.767670503	-2.023785186	-2.518040768	-0.8001163586	-1.919095612	-0.9420493246	-1.980643021	-1.50764793	-1.416026605	-0.9448135652	-2.129168641	-2.671206994	-0.5621236639	-3.914478089	-2.336244092	-0.3680955908	-0.6136112489	-2.407445364	-2.128958899	-1.606197792	-2.17337667	-1.968254388	-2.410790283	-0.1127016405	-2.489978281	-1.31632338	-1.148765188	-3.283491677	-3.379883986	-2.171975215	-1.189406493	-2.205302716	-1.78270538	-1.222885857	-2.492430528	-2.075228991	-2.379677806	-1.08059436	-2.478852601	0.6091933154	-1.393149238	-3.529835031	-1.750076351	-1.75953746	-2.133201735	-1.897337696	-1.369912927	-2.132895335	-1.702792737	-1.52122064	-3.301503559	-0.635683019	-1.969895842	-3.063644821	-2.179346063	-0.7709151701	-2.217079814	-2.873721292	-1.585384384	-1.94814037	-2.633955881	-1.70141056	-1.624023484	-2.259186921	-2.366276463	-1.64427954	-2.429115144	-1.247795219	-1.934475858	-2.475963136	-2.112631947	-1.879963829	-2.188317494	-1.731809955	-0.6496054613	-2.006648538	-2.773780921	-1.769040563	-1.510881747	-2.066403308	-2.673594083	-2.737094398	-1.339721078	-2.221774182	-2.424489747	-0.5775428128	-2.554532149	-1.592845159	-0.8507777462	-2.290741933	-2.490273576	-2.474784173	-1.977269186	-2.842621176	-1.650624321	-0.8200156586	-2.852305205	-2.64618203	-2.674850766	-2.308053443	-1.796464493	-0.5791903037	-2.40969291	-2.432982755	-1.673768582	-2.035679338	-1.345423373	-2.808515147	-0.8220970272	-2.337508919	-1.535218959	-2.036885078	-3.685078043	-2.6533704	-1.211221924	-2.276231976	-1.984327536	-1.952580164	-1.592667127	-3.041615557	-2.545484976	-1.322982475	-3.082101662	-1.835706767	-1.30839627	-3.121952929	-2.244391306	-1.753614041	-1.756119644	-1.830700188	-1.483616793	-1.747073759	-2.154222051	-2.078194245	-0.75513331	-1.388389693	-2.347917617	-3.031710664	-2.251344006	-1.377243416	-2.418788981	-1.971430221	-1.586561773	-3.285025025	-2.364282848	-1.196018639	-1.997518987	-3.324575919	-2.958626364	-1.430160347	-2.27481357	-1.946836127	-0.5847719322	-1.467176179	-1.285570047	-3.073066854	-1.500065422	-1.502341109	0.1554550892	-2.081565599	-1.421227994	-1.623478919	-2.788386005	-1.0118473	-1.118169633	-1.988460927	-1.506782947	-1.08583573	-3.055849312	-1.134541813	-1.742551133	-0.9400149361	-1.816941512	-1.841670727	-0.2586595885	-2.369841971	-2.417454529	-2.050906304	-1.636362129	-2.45240336	-2.455271862	-1.099409249	-0.2611821567	-2.205102877	-1.799404861	-2.202588115	-2.095881145	-2.094951617	-0.5356550254	-1.736358712	-1.796453103	-1.671904822	-2.12370561	-1.135298311	-2.291142176	-2.086451833	-0.8358694385	-2.388099552	-2.187716411	-1.945637433	-2.125610772	-2.448070992	-4.054180148	-2.313162778	-3.301761839	-1.774819382	-1.948460966	-1.566199656	-2.190119462	-2.304532201	-2.009123211	-1.176134115	-0.529019299	-2.201429543	-1.245383163	-1.3279186	-0.9885946897	-3.68008932	-2.211198665	-2.125055323	-3.312590777	-1.705241638	-1.645109622	-1.45962145	-2.784903139	-2.27832684	-2.035660065	-1.860085846	-1.582487196	-1.57510251	-2.545108793	-0.524231344	-0.2445466899	-1.536830379	-3.016975723	-2.549586023	-1.465466605	-0.6303456632	-2.482639727	-3.431150943	-2.036825533	-1.814721837	-2.583536538	-2.668873885	-2.491205836	-1.782509264	-2.933888723	-1.833117627	-2.500861272	-2.864110639	-1.24985022	-2.620683318	-0.9577839299	-2.502314574	-2.287186353	-2.545785757	-3.211116654	-1.669645378	-2.5665026	-2.58321618	-1.647167033	-2.656581686	-3.082042602	-2.214047249	-1.417620255	-2.022068242	-1.881181657	-1.14116164	-3.603575636	-2.319380226	-3.419757567	-2.775932797	-0.7695210479	-1.154769831	-2.090389018	-1.631719022	-1.806333269	-1.210985938	-1.841422458	-0.7406778027	0.02230832392	-2.6679828	-1.758259185	-1.737958508	-1.925625657	-2.290831175	-2.686246348	-1.326157042	-2.173361739	-1.390955645	-3.525465244	-2.270532957	-1.781166694	-2.647600168	-2.38023203	-2.374497076	-2.531366425	-2.677045352	-1.96012499	-1.511927227	-0.0334215132	-2.371497363	-2.297381743	-2.740729003	-2.19343125	-3.206088821	-3.523807919	-1.413924993	-2.660330448	-2.578601125	-3.716764318	-2.058158901	-1.283789595	-2.337191782	-3.202560116	-1.90822611	-2.559492188	-1.06265308	-2.411270944	-2.131757598	-1.11493417	-0.353242467	-2.904153678	-2.941484356	-2.477106313	-2.034628263	-1.177758237	-2.200325625	-2.328276056	-2.09967913	-0.5248844373	-2.438959521	-2.128257172	-2.061680512	-0.6819636376	-0.9719513133	-2.761564504	-2.127105744	-2.532644373	-2.202584925	-1.702747349	-1.40462066	-1.445111183	-2.07993659	-0.9448974437	-2.420759078	-3.051788148	-2.251474285	-3.065503875	-2.927790808	-0.5324691751	-3.142545399	-2.495297263	-2.227335411	-0.8003508143	-0.8863047979	-2.221520542	-1.250183466	-0.2268354461	-1.032581649	-3.074318569	-2.883262631	-0.8380812733	0.03258831555	-2.418669876	-1.534026972	-2.223093264	-2.673274135	-2.946541118	-2.179800302	-3.599912242	-1.180229504	-0.773290718	-2.635143186	-1.999038829	-1.750946608	-1.126397395	-1.926707876	-3.678814342	-1.530221505	-0.2349068093	-1.586561947	-3.456367187	-2.47981389	-1.907516449	-2.708506784	-2.934678171	-1.235308206	-2.419102986	-1.60544093	-2.319206817	-1.91111018	-1.367056709	-2.534765682	-0.8537259759	-1.98354085	-1.186560198	-2.700130832	-2.873567616	-1.773302895	-2.86299725	-2.190466054	-1.321242422	-1.223101015	-1.354962634	-1.904205224	-2.384934309	-1.951382811	-1.141706585	-2.121317131	-1.420738321	-1.658993446	-2.279948575	-2.001484002	-2.417537222	-1.865138612	-2.253968167	-1.340792287	-0.433753132	-2.110119235	0.8264368303	-3.317860777	-3.093659524	-0.1427589994	-2.49006167	-2.820178488	-3.314060634	-1.625078295	-2.125310856	-0.0949240299	-2.45450785	-1.44292628	-1.204978671	-1.992457547	-2.829489329	-2.217025056	-2.542830839	-1.028222367	-1.278186126	-1.251790415	-2.03319838	-3.224454134	-1.280676522	-2.339235124	-2.041784883	-2.76578807	-0.9561094574	-2.06638361	-0.8158903717	-2.693379172	-0.5028573924	-2.002384096	-0.9881038823	-2.06699077	-2.523994407	-3.100194044	-2.94366234	-1.968881881	-0.6026394556	-1.732578821	-1.997081196	-1.716297382	-2.488097069	-1.948283251	-1.52990065	-2.466681525	-0.8770099104	-1.618045264	-0.9267069902	-1.376143475	-3.010462479	-2.320443287	-2.183214917	-1.623328853	-3.69320664	-1.353467813	-1.079622631	-0.9086404694	-1.910316257	-1.970743736	-1.941527061	-3.727478262	-3.792754685	-1.970353553	-1.232823955	-2.282261482	-1.933372	-1.914194313	-2.564866427	-3.488177435	-1.27508475	-0.0004841576799	-1.648492595	-1.31937202	-2.133081619	-2.502547794	-1.418387504	-1.358803079	-2.702477643	-3.032140219	-1.212476551	-2.060764113	-1.758399443	-1.135355642	-1.447011593	-2.824988318	-1.02398083	-0.8746208752	-3.423398271	-1.304417134	-3.012858486	-1.775415019	-2.500292839	-1.9144224	-3.057245747	-1.861074403	-2.859092906	-1.695268811	-2.832445819	-1.439075108	-2.733708519	-0.6147476392	-0.5127516358	-1.955652016	-2.957269395	-1.434439377	-1.475639942	-0.9797687223	-2.686788169	-3.49685198	-0.6218227886	-1.799138056	-2.017596341	-1.242796569	-2.22324159	-1.392759223	-2.86418368	-2.074563192	-2.114216128	-2.132103857	-1.794450535	-2.705735692	-0.8738615235	-1.714507069	-2.44424612	-2.553651286	-1.792515788	-2.692524919	-2.314234736	-1.228771961	-4.026020754	-2.783337859	-1.398331438	-1.977558817	-2.545943998	-1.434895676	-2.213293656	-2.474217169	-0.6448810613	-1.366672487	-2.872142535	-1.648510895	-1.152153652	-2.461137096	-1.887273363	-1.399118144	-2.528930255	-0.7877937545	-2.118548115	-2.45866676	-2.728786304	-1.802843367	-0.2568311048	-4.370519774	-2.417406271	-2.271627163	-2.210990626	-1.659890613	-1.448661334	-1.990501426	-2.030539499	-2.480991133	-0.4015885233	-2.878168835	-1.839832618	-1.016050384	-1.300779256	-2.478783671	-2.310387188	-3.054972583	-1.578668643	-0.687924678	-3.110888363	-1.345676062	-3.354203973	-1.109979067	-1.126995339	-0.3334740734	-1.9871246	-2.344754412	-2.455390108	-2.807831244	-1.317630506	-2.103337184	-2.820552284	-1.341835105	-2.220905284	-1.813911253	-1.60491684	-1.562666576	-2.047779498	-2.743081694	-3.929173736	-1.731601184	-0.7863534109	-2.485514255	-1.15142982	-2.595198697	-3.122032997	-2.535050265	-1.36933839	-2.20243192	-2.240019719	-2.013595873	-2.201822014	-2.211433081	-1.422237672	-1.239752413	-3.508233524	-3.045754065	-2.306487698	-3.103062256	-2.269233858	-0.7991286275	-1.37229959	-1.730790855	-3.170101374	-1.292550492	-1.074976255	-2.022140218	0.477177807	-1.803467138	-2.124731608	-2.063530743	-1.98579429	-1.91849338	-1.70558915	-2.230267497	-2.14993347	-1.741436466	-3.045251675	-1.614141374	-1.238493475	-0.9399410819	-1.400624794	-1.662948814	-2.228745571	-1.670946907	-1.96974795	-2.095851235	-3.277861735	-1.175682167	-2.406436627	-0.4949189877	-2.44232078	-1.702119697	-0.6304278835	-1.843794421	-2.280650744	-1.767188083	-1.686317821	-0.9019748876	-2.062944422	-2.307847544	-2.580107035	-2.425172897	-2.623276223	-0.7052360444	-1.458519381	-2.595485887	-1.602188472	-2.057852272	-1.090967212	-1.766419627	-1.853889923	-2.817720935	-1.469455337	-1.754289439	-2.122596242	-1.678840553	-2.067707243	-3.358544747	-2.171028076	-1.550491447	-2.309112147	-1.629294849	-1.755250839	-1.85989509	-1.15610098	-2.482653342	-2.342865897	-0.8488705425	-1.478148868	-1.255966788	-3.325017918	-2.523556803	-2.275214697	-1.996170896	-1.941141408	-2.614841437	-0.8657380118	-1.167730159	-3.882817019	-1.578466758	-2.729776039	-0.9653236509	-1.865192807	-2.42754345	-2.135348998	-2.495896657	-1.700034994	-2.163708846	-1.428372952	-2.880443772	-1.745639264	-1.971305358	-2.711877231	-0.8230524836	-3.140592814	-1.419009588	-2.123394661	-2.018412793	-0.9763941951	-2.181736082	-1.340173784	-1.973520669	-1.580101012	-3.248383924	-2.218784795	-1.916136249	-2.862807691	-1.082558135	-1.463642074	-1.530433071	-2.778285996	-1.552982218	-2.535573013	-3.490327689	-2.107141464	-1.412317219	-1.320059546	-1.26281032	-3.46311145	-2.515249922	-2.829804533	-1.598327976	-2.315059489	-0.7954343407	-2.436132685	-2.200158582	-1.222136971	-1.379148952	-1.891328629	-3.156091689	-3.073491792	-1.696075769	-2.340400586	-2.855320927	-2.417639905	-1.848105313	-3.477546471	-1.939791305	-2.350767326	-2.160605688	-2.159830708	-1.814471128	-2.577888172	-1.839106515	-2.519669801	-1.381042833	-0.8096719532	-2.827912578	-0.9599374941	-1.505252123	-2.340779388	-1.420985424	-2.290039658	-2.610276887	-1.055134382	-1.755039316	-2.263488048	-2.580401215	-3.621070171	-0.7357698312	-2.122360875	-1.030292072	-1.14367586	-2.263278006	-1.127938838	-3.483531139	-0.3647737535	-1.343869659	-1.738667496	-2.601836661	-2.278897443	-2.823506699	-0.6116517831	-1.382687137	-2.025619277	-2.423668181	-2.05478046	-2.093706594	-2.544122802	-2.435373914	-3.207078764	-1.899369055	-3.735353477	-1.114079028	-1.497579128	-2.904418179	-1.951640089	-2.062452809	-1.449237668	-1.250297741	-1.080933216	-0.8899390433	-1.1063815	-2.116161797	-1.087437143	0.01911336718	-1.745804612	-0.9767538508	-2.057546604	-1.661294364	-2.155347437	-0.8532831754	-1.480136589	-1.105192152	-1.612820468	-2.147250002	-2.79779276	-2.691566713	-0.6138466462	-3.083105356	-1.671799124	-2.075542917	-2.039958107	-1.526314133	-3.136465652	-2.586150154	-1.485785618	-0.8222765259	-0.07220473366	-2.947481309	-3.133621355	-1.525603326	-1.078829089	-2.497753146	-2.000921664	-2.149903431	-1.53656152	-1.177536639	-1.435161041	-2.195764933	-2.92950029	-1.705634329	-1.050985561	-2.795592506	-2.10432213	-2.115992489	-2.320108192	-2.130549881	-2.008091739	-1.141014978	-1.013979771	-1.129574541	-2.460298823	-1.210305492	-1.306771069	-0.9513599208	-1.595572687	-1.484912154	-2.241832626	-2.221948667	-2.973618595	-1.266944076	-1.306511785	-2.305747493	-1.244601828	-2.801672133	-2.207584292	-2.143420425	-1.506766374	-1.658866797	-1.260327618	-1.312189119	-1.50979698	-0.6116002255	-1.977974625	-2.273143902	-2.099285523	-1.616252871	-1.878708601	-2.019129119	-2.530396017	-2.346979183	-1.951964866	-0.2221423625	-2.52479572	-2.459356369	-1.734975931	-1.735446304	-1.811639381	-2.043244753	-1.98054005	-0.6798706338	-1.426539481	-1.738579491	-1.644435824	-2.667790317	-2.144474028	-1.828628114	-2.210816052	-2.018438902	-2.389995662	-1.741039606	-0.9941391629	-1.507337836	-1.659296983	-2.636889358	-1.530260131	-2.646472207	-2.700953085	-1.999928555	-0.953183719	-2.290930967	-1.917107734	-1.599184198	-1.095474981	-2.639382402	-1.91628769	-2.039625161	-2.462833091	-0.9657776683	-1.824066909	-1.369311132	-2.784691228	-1.328653883	-1.87153935	-2.897417759	-2.719309713	-2.008761589	-3.256902466	-2.613293663	-2.861774621	-2.537357194	-1.561085498	-0.8850272204	-1.563961771	-2.438011282	-2.121301175	-1.452806465	-1.175796877	-1.131754402	-2.933626446	-2.537345745	-2.168820301	-1.156462403	-1.803720572	-0.9716169286	-2.467696066	-0.3574858376	-1.251062051	-3.00620517	-2.584090108	-2.019999441	-1.760469607	-2.032917883	-2.895321117	-1.759881822	-3.014662271	-3.049448303	-0.439154144	-1.743399045	-0.9751500154	-2.525309444	-2.216228383	-2.934781513	-2.756417065	-2.870652133	-2.390621332	-2.304896939	-1.770156847	-3.077741113	-1.421604583	-1.480517745	-3.462263344	-1.579805666	-1.245425531	-2.825496213	-2.755978697	-2.010427545	-1.549410296	-0.6539467647	-2.536740705	-1.011533132	-0.9492036872	-1.62488804	-3.284008352	-4.774379577	-1.428603431	-2.049390572	-1.526724546	-2.916810354	-2.396043204	-2.269946294	-2.396974548	-0.917492223	-2.43475046	-1.777094595	-1.724141801	-1.214397711	-0.7526759122	-2.417367982	-1.980252379	-1.557361554	-1.342635842	-2.142050782	-2.575231699	-2.038670396	-0.518650186	-3.383434563	-0.4411751849	-0.6024192314	-1.890494399	-2.192588023	-1.061456292	-3.178579831	-1.612426817	-2.447208898	-2.549264013	-1.677244036	-1.679611443	-1.362210661	-3.040395219	-3.04332483	-1.306003702	-3.257454074	-2.375471323	-2.455805265	-1.082440153	-2.49838991	-2.408154685	-2.210059734	-3.307660978	-2.939504758	-2.542614467	-2.259017817	-3.143521016	-2.443172097	-3.264680786	-2.601301042	-1.775760524	-2.158332046	-0.7262992478	-2.171566182	-0.6440780214	-2.963485154	-2.675381519	-1.883871965	-1.520051424	-2.501043589	-3.29603544	-2.345916056	-1.433287003	-0.6840261367	-2.491360327	-1.372951947	-2.325624903	-2.18034533	-1.787861402	-1.176126726	-2.9225787	-0.8891454973	-1.05597775	-2.636112378	-2.661678176	-2.430433548	-1.579105188	-2.415354916	-1.703131322	-2.324878619	-1.679939437	-1.044671253	-1.142575935	-2.561102375	-1.58024789	-1.815725633	-2.141078419	-1.689793163	-1.946769643	-3.227738742	-0.1961756428	-1.854503005	-2.195662949	-2.618136251	-2.93909381	-2.096448824	-2.534562083	-1.638474913	-3.09061335	-2.476042489	-2.027944546	-1.292009493	-2.318555277	-2.138769192	-1.846844376	-2.475314718	-2.637967705	-2.483834809	-2.907760122	-2.13062966	-1.887887955	-1.941218398	-2.931891394	-1.528994337	-2.414393299	-1.633592704	-1.532087614	-1.987860017	-3.03968134	-1.134282522	-0.418390513	-1.312915309	-2.799917036	-1.291135427	-3.109861329	-2.724299051	-1.204639949	-1.966983898	-1.943640242	-2.296885022	-1.862983437	-2.758744781	-1.004709807	-1.630091343	-2.776542343	-1.341245618	-1.545487004	-3.239256886	-1.243647983	-1.991632828	-2.715256403	-2.169564786	-1.7666958	-2.74464297	-2.531585378	-1.212305703	-2.384101661	-0.9976148105	-0.2957284817	-1.990711472	-0.6809355605	-1.660485971	-2.283954592	-3.424604975	-2.677645922	-1.031559006	-1.051537486	-0.4120439215	-1.278910335	-2.782854306	-0.8097474658	-1.618999476	-1.44015056	-2.248468736	-1.51550796	-1.236074358	-1.716275674	-1.657952863	-2.186180345	-2.298280632	-1.962182289	-1.296123113	-2.685645	-1.632093257	-2.434889871	-1.817617259	-2.287419713	-2.38183533	-1.553298564	-1.791711157	-2.251404226	-1.904591166	-2.3380593	-1.156975264	-2.499652894	-3.289185155	-2.735552714	-0.6892085648	-1.66291548	-0.8059167278	-2.46188505	-2.642859296	-1.756085455	-1.591926365	-1.402764997	-3.536942521	-2.602581936	-1.622156947	-3.106421162	-1.343107997	-1.528250278	-2.165200735	-2.24096091	-2.989834275	-1.855523913	-2.035675914	-3.245415613	-3.38950249	-2.843046206	-3.214961669	-2.123878851	-1.655713051	-1.666933313	-1.607727657	-1.148361823	-2.504279263	-1.6084513	-2.299695492	-3.089212048	-3.551557477	-0.4280771376	-2.202404183	-2.390000982	-2.10302037	-2.074505904	-2.972274517	-1.148025764	-0.7464520759	-1.575709019	-1.094427173	-1.74357598	-2.475524098	-0.8865188761	-2.389873536	-2.233227606	-1.80155826	-2.714104504	-1.602334192	-1.712532885	-2.464049662	-1.245911426	-3.621197592	-1.989409756	-1.525058797	0.1159582803	-0.5626054422	-1.360777478	-1.62611453	-2.269299639	-3.254656069	-2.856889408	-2.513694105	-1.453459014	-1.480691432	-2.275023088	-2.195564679	-3.580113007	-2.57623949	-1.607995126	-2.38470467	-2.246367421	-1.954659746	-2.335187176	-1.496706115	-2.453126762	-2.644999472	-2.801321057	-1.543147466	-1.495549863	-2.144673697	-1.545294697	-1.630789387	-2.464932052	-3.016458746	-2.679206189	-2.836960327	-1.129417313	-2.402354004	-2.76373876	-2.444653726	-2.234549469	-1.654394653	-1.595233939	-1.69395238	-2.478666967	-2.293358834	-2.331444505	-1.641083837	-2.20063059	-1.015947338	-0.6224043476	-0.2215797604	-1.206387087	-2.38291642	-1.17926775	-2.911918216	-1.022365626	-2.129032666	-2.131548683	-1.561087667	-1.342470399	-2.487291387	-1.473164262	-1.752456678	-2.667849298	-1.236452557	-0.765547479	-1.880406629	-0.1918706591	-1.829407976	-1.847167575	-2.228145324	-1.99925397	-3.031913844	-0.5216778504	-2.406623786	-2.323091131	-3.457831254	-1.259477643	-3.112050788	-0.5199634676	-1.377249397	-2.26031575	-1.84774727	-2.277009457	-2.460973615	-0.6943895905	-2.138457839	-2.336197572	-1.110228792	-2.350630772	-1.202845576	-2.771228117	-1.688044767	-1.539536218	-2.574378118	-2.513708131	-1.978977094	-2.7330674	-1.281862727	-2.152827418	-2.624342033	-1.834047299	-2.986601092	-1.572699318	-3.089008303	-1.103785895	-3.106376349	-1.771745271	-0.9335549946	-0.8135250922	-0.4813905699	-1.622142332	-1.171671243	-2.219767036	-1.206129144	-2.07410224	-0.3997336383	-2.276811586	-2.375545142	-0.04316148947	-2.531276545	-0.8378163569	-1.913989743	-2.479110004	-2.190115278	-1.616830017	-1.342621499	-3.083921541	-1.781135876	-2.538221095	-2.192632473	-1.8441933	-3.997258177	-2.039935066	-2.530850431	-1.944829791	-1.4101529	-2.05204703	-0.5025080499	-1.566985202	-2.674963503	-2.993745085	-1.499861775	-2.620257243	-1.859687031	-1.161473181	-2.013637812	-2.560964872	-2.431266842	-0.8998661262	-2.503663507	-1.341663766	-2.728895984	-0.9728165352	-1.789576809	-2.48301566	-1.68195941	-1.727008082	-1.187872761	-0.7121790824	-1.609737639	-1.642601842	-1.724662537	-1.888675224	-3.223655945	-1.46584328	-2.503010384	-1.432467497	-2.610824852	-1.313827497	-1.645896109	-2.408872103	-2.180444251	-2.400639764	-1.036133115	-1.458212472	-2.11659844	-1.500961192	-2.324074519	-1.904471704	-1.019152665	-0.9939766968	-1.553304518	-2.744168946	-2.10837704	-3.854794514	-1.540768229	-2.052710895	-2.388976314	-2.15188103	-1.923509624	-1.133069061	-1.177210027	-2.52397458	-1.145262228	-2.185665104	-1.171410863	-2.738971896	-2.569903355	-3.102327707	-2.003499742	-2.984393774	-0.8391758713	-2.673946551	-1.928200446	-1.992125431	-2.086107644	-1.325874577	-2.159582433	-1.65990816	-3.018175295	-1.133392584	-0.8943769428	-2.071070451	-2.489501863	-2.394563851	-1.529406648	-2.061668066	-1.607095508	-2.51055155	-2.777422224	-2.036861691	-3.092517927	-1.260318535	-1.950291104	-1.3010186	-0.4941842092	-2.117122658	-1.695246248	-1.567349358	-2.815350283	-1.585702221	-1.2578802	-1.999416423	-1.568205787	-2.405266709	-1.436963101	-1.684010223	-1.634735288	-3.089519277	-1.836060687	-1.329852959	-2.240910672	-2.563260164	-1.279690779	-4.016588917	-2.129717513	-1.330939032	-4.160010463	-1.119777375	-2.377879664	-1.975599185	-1.343593529	-2.306457199	-3.044429237	-2.686463927	-2.48643125	-1.38518858	-2.709722329	-1.784698951	-4.001625439	-0.8302147636	-1.699090985	-1.819402051	-1.685569471	-2.173375698	-1.987399047	-1.736184059	-1.95202063	-2.704917369	-1.339531184	-0.891778717	-1.240800947	-1.595946791	-2.638278572	-1.641826976	-1.695843996	-1.515648674	-2.11624568	-2.189412925	-0.8413200393	-1.930743894	-2.13971939	-1.576533919	-1.104903279	-1.943571717	-1.188091821	-1.509254246	-2.737400469	-2.758684312	-2.558895364	-2.007781127	-3.261123669	-2.283578684	-2.536829706	-2.487601211	-2.91572326	-2.591325769	-2.808369114	-2.557527183	-1.858909933	-1.082682889	-2.442953028	-2.358501073	-2.092826369	-0.9534020569	-2.777406195	-0.8352457147	-1.630715428	-0.9505234218	-1.592438013	-2.51552658	-2.150508044	-3.125378442	-1.922740173	-0.6603198364	-2.939271154	-2.621968398	-2.01157117	-1.817552073	-1.883987488	-2.381628185	-2.395930828	-2.930358943	-2.227845298	-1.298321809	-2.433365765	-2.152875606	-1.587247531	-1.577901091	-3.599837787	-1.558459544	-0.8788763651	-0.8196021226	-2.864958908	-2.084675079	-0.8907445757	-2.36333933	-0.8997679334	-1.073419935	-1.923741342	-1.501210828	-2.181929467	-0.2382161977	-1.7101372	-2.528183726	-0.7137056719	-1.887211588	-1.406419333	-3.321655864	-1.741391168	-2.564595303	-1.821504845	-2.50408486	-1.60162686	-0.3282154322	-1.443401839	-2.051374163	-1.189831258	-1.839861189	-1.448280798	-2.556593104	-1.295435631	-1.709517535	-2.761658559	-2.478207162	-2.435898312	-1.656509933	-0.2484161378	-2.130809234	-2.138331329	-1.619770511	-0.5718644012	-2.883157856	-1.777077479	-2.241369908	-1.551663892	-1.586119135	-1.831396563	-1.641392737	-0.4247858926	-2.321832322	-2.417735625	-1.704276649	-3.021961401	-2.286208036	-1.876605622	-1.722834714	-0.07709008591	-1.626855857	-1.901611514	-0.8232268791	-2.15933369	-1.64519318	-1.972051136	-1.258986635	-1.717962917	-2.240059548	-1.052713046	-2.295919032	-2.886151196	-2.635222854	-1.45751751	-2.126733942	-1.234443575	-1.308742661	-1.955103189	-1.320633628	-2.960646572	-2.008596995	-3.986455977	-2.363314802	-0.3232979774	-3.294381222	-2.191573228	-1.739608453	-2.79304237	-0.9468138135	-2.910491463	-1.756441189	-2.429363588	-2.310112438	-2.036663367	-1.374689558	-2.470789591	-3.153937002	-1.746960579	-1.358629373	-3.232276974	-0.7410743729	-1.635532722	-1.301946479	-1.167516675	-2.285906003	-2.570102445	-1.26186724	-0.5725277134	-1.819698198	-3.299893376	-1.693606824	-1.084782016	-2.345337937	-2.794409946	-2.629974366	-2.013828808	-3.116782917	-2.33585007	-1.380166016	-2.610555614	-2.239493338	-0.864989944	-2.86959801	-0.007106852914	-2.14133866	-1.138839963	-2.456468322	-1.856750481	-1.484240644	-1.959634729	-0.5774538129	-1.986336088	-2.478213506	-2.411295316	-2.732963021	-1.587248514	-2.040533266	-1.372614947	-2.102975169	-3.278776921	-2.656349373	-1.244729283	-2.563944915	-1.755595581	-2.197383139	-2.476303548	-1.894484084	-1.255721478	-1.58792464	-1.233155316	-2.345777723	-2.773614319	-2.330609279	-1.393481406	-1.961584498	-1.237923127	-2.858919534	-1.701839967	-1.973761999	-2.801343796	-1.512593261	-0.9794067358	-1.949301837	-1.771287303	-2.331745491	-1.385389035	-3.091064301	-1.627495349	-1.352813024	-0.431366036	-2.702888003	-0.4546676217	-2.174288968	-3.245219567	-1.556012213	-2.49980678	-1.043840759	-1.501714011	-2.881040495	-1.897775833	-2.156718184	-2.906819208	-2.237497603	-1.781805253	-1.227825589	-1.225632899	-2.954836483	-2.197917416	-2.215268915	-2.818053165	-2.438710365	-2.980485431	-1.959874039	-3.175620214	-2.24871097	-2.863055334	-1.722917949	-1.120436153	-3.281770933	-1.900127118	-3.899205372	-2.171042116	-1.237766197	-2.320112877	-1.14270829	-2.398255751	-1.007723509	-1.610363238	-1.847002189	-2.310212388	-2.287329161	-2.322227771	-3.425355763	-1.944039897	-1.632679987	-0.9564489401	-2.16898333	-1.11663213	-3.007754153	-1.888370042	-2.377638489	-1.608113538	-2.045880855	-2.003815517	-1.080305308	-2.271847262	-2.993082243	-1.431426293	-2.156513216	-2.453484054	-1.287023205	-3.718524357	-1.87486439	-2.764051177	-1.946067995	-1.756658063	-2.9000011	-1.393512741	-1.896684085	-2.061241519	-2.972132261	-2.091035592	-2.865754747	-1.428418983	-2.006715427	-1.388169465	-1.522662204	-4.701820434	-2.583490519	-0.8579827225	-2.084573403	-3.194218657	-1.164652092	-0.3639463962	-2.308822491	-2.335666381	-2.264076962	-2.2288846	-1.839361993	-1.782362341	-3.366007789	-2.303942468	-3.520004664	-2.226829452	-2.091792556	-0.8304795284	-2.983561212	-3.656983732	-1.039753412	-1.8347443	-2.49981121	-2.150914736	-1.427885633	-1.899721601	-2.366805847	-2.156097539	-1.547811706	-2.129897583	-1.189409719	-3.111058256	-1.766170609	-2.72147901	-0.9606849427	-2.331314411	-0.5219966075	-3.566425685	-2.606816308	-2.929644442	-2.832305193	-3.978549371	-2.478886336	-3.484257288	-1.069205055	-2.640138525	-1.963984036	-1.842286745	-1.793803495	-2.575381752	-2.944539314	-1.814502409	-0.6276995379	-2.473743976	-2.977629426	-2.686338974	-2.213969156	-1.557256922	-1.822593645	-2.353357363	-2.145599656	-2.051287896	-1.860602901	-2.750206946	-2.849014948	-1.69742168	-1.647607167	-3.044246713	-0.2787798849	-0.3817511687	-1.75451869	-2.077064754	-3.673373065	-3.003189786	-2.181041937	-1.967613199	-1.93623117	-2.628962106	-2.609064616	-1.87455898	-1.139635048	-3.33668236	-2.146726058	-1.899376888	-2.573901834	-2.033649792	-1.87250932	-1.325026669	-2.628739223	-0.9691175078	-1.59313404	-1.900280944	-1.972786611	-1.83662153	-1.859669654	-3.015795761	-2.215783283	-2.001370781	-3.292733482	-2.620080405	-2.811830135	-2.983588729	-2.196480502	-1.375006008	-2.472573578	-2.147300169	-3.44881871	-2.899742709	-2.016673793	-2.057707508	-2.287316367	-1.803827509	-2.528750391	-2.165597573	-0.8085334038	-2.351300984	-1.937222556	-2.214779288	-2.215313564	-2.882060772	-2.692174528	-1.060276914	-2.838695358	-2.314280151	-1.85029642	-2.412852635	-2.021573797	-1.593661835	-2.841354488	-1.530278222	-1.801297488	-1.263081042	-1.887961069	-2.594874282	-2.044898139	-2.83812189	-1.520702533	-1.735676183	-2.570032129	-1.990187859	-2.485685935	-2.563007451	-1.282119689	-2.206083978	-3.053615221	-2.497032205	-4.077958448	-3.522586539	-1.407524192	-1.54540115	-1.090524256	-2.140709852	-1.198440236	-0.9495922434	-1.659230301	-2.875841432	-2.852586425	-2.158380959	-1.192525496	-2.056595554	-1.826099399	-0.4391796948	-2.053800508	-2.457264314	-3.23750196	-2.033211026	-1.929723103	-1.598508369	-0.5185796037	-2.74703575	-2.37616236	-1.220442912	-1.558424886	-1.561329845	-0.9612478248	-1.45697811	-2.287886759	-1.63715102	-2.611220042	-0.8604044536	-1.615855811	-1.610473605	-2.262148463	-3.023476568	-2.307329842	-1.643641949	-1.227492879	-2.379882053	-2.5518136	-2.640059809	-0.4437930498	-2.761692508	-0.9372681956	-1.529840124	0.1019731194	-2.6796031	-0.4009851466	-2.940601706	-0.7789650127	-2.603175645	-2.078280597	-1.527511644	-2.319225809	-2.313060921	-1.234889088	-3.940821958	-2.030405753	-0.8797229764	-2.56193569	-1.087826181	-3.092754773	-1.53051196	-1.978379506	-1.325519621	-2.217702747	-0.6040335053	-1.995002678	-0.5789857649	-2.64603359	-1.811449753	-2.899174484	-2.884797365	-1.500413076	-2.221485061	-1.600227013	-3.306308953	-1.958618506	-2.81014027	-1.656315427	-2.389256136	-0.9123610038	-2.370210249	-1.281254291	-1.112225054	-1.246426756	-2.532137477	-0.4202560889	-1.477484682	-0.800124667	-3.065921066	-1.234504112	-1.792583324	-2.745663973	-1.847721991	-2.33620903	-1.287324329	-1.46229035	-2.401650135	-1.34453782	-2.021029331	-0.3504237799	-2.558861367	-2.278158267	-2.037077451	-2.901731862	-2.568512576	-1.9503767	-2.519901105	-0.6670503099	-1.753385368	-1.522253957	-3.236866459	-1.309885106	-2.250567447	-1.803976411	-2.435539375	-3.450260407	-2.456631048	-2.067299175	-1.366516714	-2.223202833	-2.281763909	-2.0278654	-1.9830732	0.1063169127	-2.75020355	-1.527769054	-2.448331224	-2.69467108	-1.957971346	-1.804575315	-2.438504039	-2.530242624	-2.08046405	-1.493586086	-1.75513501	-1.009818325	-2.36049827	-1.968656627	-1.665823469	-2.531332374	-2.135196584	-1.962387901	-1.906108317	-1.853419379	-0.2938674251	-1.566043367	-2.809904115	-1.512419637	-1.981977307	-1.344153751	-2.118097832	-1.646039511	-2.613078266	-1.882976351	-2.416422985	-2.168933682	-2.564350715	-2.554973373	-2.073921287	-2.167331288	-1.328230113	-2.766636804	-2.447364568	-1.175843387	-1.914266436	-1.382013292	-2.623128963	-1.790580307	-2.451915341	-1.777188608	-2.827095716	-1.693278227	-2.256757218	-1.549882784	0.1083497534	-1.95285715	-2.375848897	-2.760958142	-2.378038784	-2.424306605	-1.737623676	-1.789945446	-1.612050276	-1.631150236	-2.646768848	-1.8231543	-2.933485662	-2.283274031	-2.132347876	-1.95695946	-3.485899654	-2.402559243	-2.06301995	-3.221175702	-0.8874312448	-1.771823285	-1.705623246	-2.374311877	-3.465577741	-2.571064796	-3.29157418	-1.827532877	-1.973066526	-1.356839863	-2.07579967	-1.17161022	-2.277556857	-1.240146814	-2.755108133	-2.108363908	-1.156300567	-2.336084845	-0.7575268669	-1.339044803	-1.474820582	-1.229382849	-1.933083611	-1.6047079	-1.460233509	-2.114149902	-3.237504674	-1.344788222	-2.308246044	-2.310460859	-1.300557915	-1.274462198	-1.652648194	-1.729680865	-2.520853526	-1.557086901	-1.776677405	-1.74945591	-1.748687376	-2.918016438	-0.3546065406	-1.606002181	-1.335188586	-2.378786919	-1.914378875	-2.705983218	-2.84032645	-0.79148023	-0.7949773076	-2.675666305	-1.75757805	-0.8820766359	-2.029703238	-2.383680523	-2.320854909	-0.3749780426	-0.8518183294	-2.527632306	-3.619869654	-1.944706651	-2.340402761	-2.255242932	-1.087115782	-2.955320428	-2.251737195	-2.025462359	-1.664721145	-1.898639263	-1.695469119	-2.001717037	-2.406457853	0.7278056012	-3.346381522	-2.588630486	-1.331771523	-0.8100581762	-0.3911589957	-2.347842864	-2.723581047	-1.562037257	-2.386901407	0.01664580681	-2.691077842	-4.195212657	-1.049889	-1.332208188	-2.262160585	-0.03896956156	-2.166943708	-1.060175097	-2.828631413	-1.798198047	-1.89875737	-2.510508272	-2.956606666	-2.049005631	-1.699703938	-1.697576212	-1.980397515	-1.175793985	-1.428174763	-1.820357365	-1.858079321	-3.328426843	-2.24611776	-1.384128087	-2.703079861	-3.061549572	-0.8347467946	-1.349395624	-2.756424024	-0.7557551286	-3.136730771	-1.774460214	-2.456371404	-1.39893508	-0.7905841556	-1.320174877	-3.224865497	-1.919088623	-2.204740913	-2.820362658	-1.951585386	-0.5555339412	-3.294994395	-3.40497209	-1.906026949	-3.210192205	-2.161656278	-2.392116263	-3.16198351	-2.086259801	-2.473409775	-2.381599546	-1.465621929	-2.099700612	-3.350134947	-1.308416248	-2.091164779	-2.245581636	-1.695605543	-1.484928788	-1.487677403	-1.452004589	-1.464880041	-1.71633971	-2.565891788	-0.09889640554	-2.185062819	-0.5022408682	-1.246745092	-3.279501772	-1.641617604	-1.38237729	-2.074609678	-3.155983966	-2.251199004	-2.118581172	-1.479549995	-2.629019698	-2.246291699	-1.65734272	-1.440208955	-2.10115071	-1.285040049	-2.173450697	-2.743074783	-1.437767503	-2.074962805	-2.180663974	-0.5970896419	-1.121060565	-0.9747957187	-2.71869828	-2.104604844	-1.303234171	-1.448922466	-2.535656892	-2.58278306	-2.219865187	-0.8544611684	-1.216174921	-1.793905274	-0.6633351628	-3.039711453	-3.050201735	-2.794929965	-2.865829001	-2.897140058	-2.960837516	-2.671752276	-2.060321707	-2.014583574	-2.581071369	-1.514598768	-2.971532134	-1.329696029	-3.288490497	-2.90910593	-1.220308294	-2.624063306	-2.029082851	-2.38185737	-1.285135202	-2.538046408	-2.411293482	-1.568843286	-1.178048479	-1.777802588	-1.429804308	-2.527015225	-2.658311492	-1.671035681	-3.172692807	-1.877591369	-2.194740813	-2.131307245	-2.06058182	-2.277707691	-1.974297736	-2.716198307	-2.720243458	-2.094429601	-1.870518732	-1.706488085	-1.517934861	-2.340173737	-2.22961793	-1.737881053	-2.447838143	-1.761969397	-1.432751059	-3.470824005	-3.217487657	-0.8086954702	-1.701635806	-2.405590615	-0.9126746702	-2.754174466	-2.360373585	-2.733683606	-1.074689165	-2.040153043	-1.810638996	-1.8708631	-2.084543516	-2.269369304	-3.053999745	-2.528521983	-2.575292258	-0.8278623617	-2.650555611	-1.546331836	-1.491086994	-2.422966678	-1.602329468	-2.120271626	-1.204976725	-2.748179477	-2.303357223	-2.093741914	-2.749158491	-2.855826691	-1.912519054	-0.6680434258	-2.192607524	-0.4800517349	-2.291454957	-0.8156857957	-0.7534571608	-1.896761838	-0.904668948	-0.7469380448	-2.420551102	-3.10550513	-2.61393814	-1.271506019	-1.793193095	-1.551802333	-2.015670895	-1.67609571	-0.2419088528	-1.849688646	-1.832054618	-1.825169623	-2.116825462	-3.600281708	-1.822943972	-2.863384348	-1.944028845	-1.714804838	-1.506082638	-1.444966666	-2.231132167	-2.619672197	-2.745743479	-1.530135943	-3.09713265	-2.308992281	-1.890410366	-1.469343928	-1.868765723	-1.780274711	-1.32079815	-1.050018523	-1.999004634	-1.957149481	-2.256265856	-2.254225313	-2.037758104	-2.605603874	-3.443050601	-0.4652408715	-2.419207717	-1.330739266	-2.513147594	-1.007060199	-1.535878151	-0.7843176872	-2.56445661	-0.2235344084	-1.627513629	-1.929924644	-3.258752968	-1.255154081	-2.324618876	-2.864420102	-3.174649024	-2.062505319	-3.033179215	-1.367545035	-2.240584562	-1.782866841	-2.906229304	-3.403131243	-3.034257695	-2.374912966	-3.211313513	-0.9440642492	-2.207450558	-1.582200534	-1.520651732	-1.204811734	-1.5137822	-1.515479351	-1.074235442	-1.885081739	-1.539043212	-1.871063513	-3.100108515	-1.689250393	-1.79859256	-2.941770082	-2.816998368	-1.194285326	-1.045234062	-1.780895158	-1.404365045	-1.773891843	-1.200477383	-1.892240116	-3.045433642	-2.169030116	-2.924588311	-0.3695576051	-2.479326126	-1.949607026	-3.397702807	-1.620851195	-1.701234389	-2.527066649	-3.050100547	-2.325020109	-1.507053316	-2.393674944	-1.277726801	-2.439549416	-2.907002249	-2.616571668	-2.227187605	-2.690758292	-2.905047655	-1.364304557	-1.880552066	-1.00867108	-1.1655449	-2.455930411	-2.223143222	-2.591702042	-2.252303782	-0.5865189144	-2.824887853	-2.102748522	-2.656269331	-1.162244428	-2.021502148	-1.445123151	-1.629271995	-1.5048444	-2.630079028	-2.24423234	-2.455092606	-2.572004989	-2.352336038	-2.187266497	-2.578234468	-1.496172513	-1.955371185	-2.174217044	-1.072907136	-1.266958728	-2.669780178	-1.630278321	-1.980116507	-2.662802919	-1.944729197	-1.345960802	-2.587532004	-3.011140203	-2.387909491	-2.352505181	-1.828348642	-3.0687869	-0.9077619131	-2.082152544	-1.280819015	-0.878788024	-2.727248683	-2.364667302	-2.400120859	-0.9104246281	-1.887154964	-1.633308934	-1.490742556	-2.103302508	-2.109927724	-2.428409429	-1.987160546	-2.526587637	-1.842716003	-1.733617558	-2.985882559	-2.809453026	-1.702607173	-1.463847732	-1.480391713	-0.9911611226	-1.586164504	-1.82343194	-1.915539234	-2.065588855	-2.527389164	-0.749538599	-3.262301655	-2.214783413	-3.425707033	-1.276332452	-2.608639734	-1.709735236	-2.696165642	-3.581966903	-2.295076531	-1.970002435	-2.324321271	-1.733404306	-1.876757328	-3.126703665	-2.525816274	-2.791104105	-1.783560866	-2.724569802	-1.344822583	-2.797382218	-2.462340848	-3.195952642	-2.605143408	-4.326835255	-2.321828213	-1.809902391	-1.915956741	-2.301501608	-2.493230304	-2.180419104	-2.212838484	-0.8316126151	-2.12119863	-2.673556497	-2.002778488	-1.84815016	-3.377722046	-2.682637859	-2.356431404	-3.655407876	-1.635669827	-3.245599021	-1.640108862	-1.065626294	-1.183734389	-2.586853178	-2.267465897	-1.64248516	-1.176569438	-0.2047149638	-2.021367332	-2.766911972	-2.180617878	-2.446172421	-2.100425007	-0.6499961725	-1.067438257	-0.9825641379	-0.9742572494	-1.628494548	-2.918981917	-1.60371958	-3.321582274	-0.8780687177	-1.72754498	-3.094832879	-2.748591187	-2.249664961	-3.298450864	-1.936498357	-2.382422085	-1.580382449	-2.157658594	-2.227277578	-0.9371625475	-2.253799882	-1.263137164	-0.8841669516	-2.425838727	-1.152148604	-0.4779554964	-1.758626838	-1.129593004	-1.786882088	-2.132170312	-1.627706018	-2.508283248	-2.13372486	-3.109664534	-1.573634041	-1.154050129	-2.935700705	-0.5901270549	-1.574903184	-1.811753842	-1.361575249	-1.407183128	-0.4604145426	-1.340260341	-2.010532165	-3.280782527	-1.27829515	-2.681657203	-2.463421616	-2.636775052	-0.7489510992	-1.591693307	-2.433834582	-1.594973229	-1.771758457	-0.8262402717	-1.891901588	-1.721968575	-2.277232895	-1.480487213	-1.900780148	-3.22011871	-0.2609464945	-2.96742877	-1.515092439	-2.129037512	-0.5482193927	-3.917160826	-2.824760476	-2.864699323	-1.109429922	-2.178769289	-1.65710517	-1.14603371	-0.1734449217	-2.613799591	-2.644205317	-2.103215592	-1.457528253	-3.529077513	-1.711099628	-1.595538272	-2.362832164	-0.8852061306	-0.9770200064	-3.303170926	-2.788533387	-1.262299931	-2.634604777	-3.035805416	-1.402724957	-1.75757059	-1.693217646	-1.976473643	-1.185072766	-2.007140823	-1.383036843	-2.174854185	-0.8995127327	-1.7731232	-1.603324868	-3.048293537	-2.747075773	-0.3078061169	-0.8079848448	-1.760724922	-1.934553385	-2.029184815	-2.403491055	-0.7206950909	-2.405780093	-1.5932928	-2.494372232	-1.116900255	-2.609412257	-1.735081248	-1.184932274	-2.063804877	-2.222153139	-2.214381329	-1.806647583	-1.894075547	-1.769007804	-2.268873388	-2.415872206	-2.303111418	-0.9160292913	-1.62125601	-2.575621651	-3.164241372	-3.163341716	-2.976191955	-3.278690509	-2.207258117	-2.500034428	-1.648630277	-2.181834927	-2.335089446	-2.832264346	-3.290498354	-0.1823279943	-2.439854448	-2.152474938	-1.652480512	-3.873921341	-2.419876052	-3.462704958	-1.183611082	-2.211688353	-3.925949423	-2.32876714	-2.031329091	-2.343047303	-2.116725031	-1.410358749	-1.540407462	-1.858195151	-1.221311404	-3.156521498	-2.139411663	-0.7630925883	-2.249667143	-1.143226797	-1.252092147	-1.766152621	-1.668855103	-3.043438489	-2.554827075	-1.558994838	-1.697551567	-2.001118667	-0.9381167499	-2.548319502	-2.26830132	-3.358335895	-2.757325372	-2.458418178	-2.500767055	-1.278959172	-1.231478467	-2.005555698	-2.094971667	-2.261227	-2.321845997	-0.4542261628	-2.03380104	-0.3964151895	-1.128673081	-1.577976841	-2.767023741	-2.385691458	-0.9779847721	-3.302906241	-2.016915034	-1.510696322	-2.436237411	-1.571193487	-1.253208167	-1.30592878	-2.483599263	-0.962924745	-0.4394658289	-1.484802041	-1.426732773	-1.050868703	-2.550659568	-3.64950764	-2.324704585	-1.508559767	-2.678808146	-3.241945441	-3.283642662	-2.000723119	-1.167439184	-2.739683558	-0.529567217	-1.489603608	-2.819470266	-3.383058209	-2.721829552	-0.7753589875	-1.062421303	-2.411282691	-1.949467939	-1.806451207	-1.946134622	-2.97701423	-1.567395316	-2.260924392	-1.37740262	-1.154003212	-0.9770639714	-2.791016373	-1.356351963	-3.307593003	-0.5556115475	-2.313752517	0.01828059555	-1.705943869	-1.891811286	-2.577780532	-1.873559057	-1.771426099	-1.689838811	-2.391679772	-1.598139427	-1.798903007	-2.390501519	-1.139999182	-2.09734052	-2.45319658	-2.976173481	-2.714458244	-1.587950525	-1.602184838	-1.068454445	-2.761003127	-3.068803052	-2.830541398	-3.475151248	-1.526641502	-0.8675624704	-2.167526109	-0.5166123471	-1.775419379	-1.763919775	-1.828922045	-2.085872312	-1.826876442	-1.055708902	-1.452591785	-2.621109674	-1.494205729	-3.140230791	-2.492097897	-1.70960125	-1.823871755	-2.330709427	-2.132494279	-3.64339311	-2.242386359	-2.353549304	-2.228217783	-1.159765995	-2.332941444	-1.296343904	-2.231471361	-2.906017183	-1.08067983	-2.564438279	-1.861529997	-0.9806785007	-2.763503125	-1.626021416	-2.68245116	-1.218274952	-1.485770585	-3.449609017	-1.975584139	-1.82545343	-2.00899372	-2.655936189	-2.490725815	-2.412748181	-1.438304397	-1.630047944	-1.835393237	-1.852994003	-2.885080641	-0.4225179135	-3.466795537	-0.3979616993	-2.038439263	-1.195626669	-1.151536116	-1.447939347	-2.654695804	-2.178585282	-3.085377463	-2.071454281	-1.286158642	-2.671372981	-1.226159231	-1.193496228	-2.383509093	-0.6058676423	-3.771205035	-3.779124742	-0.6562325396	-0.9436192493	-2.031876571	-2.323790258	-2.330728474	-1.391302006	-0.8199754519	-1.974356695	-1.694877687	-1.598617728	-2.240980992	-3.887201708	-2.21821258	-1.766668771	-3.218310325	-2.057995953	-1.998021709	-2.079019213	-1.066617827	-1.527399507	-2.1194422	-3.186508981	-1.003457349	-1.763861436	-2.959864864	-1.337959298	-0.8572926458	-2.409149149	-1.025490555	-1.966724094	-2.27368196	-3.207704073	-0.1966720496	-3.077224321	-1.868936006	-2.146095596	-2.150743773	-2.924475446	-1.88029677	-1.400935314	-1.980222301	-1.326373125	-3.118935617	-2.704314322	-2.524392041	-2.529492136	-2.808473772	-2.114446737	-0.8759323443	-2.799666763	-2.642706629	-0.9501999566	-2.273275883	-2.065544674	-1.849889653	-1.146715877	-1.444496258	-1.582158292	-2.863206535	-2.541248189	-2.41562654	-1.143553542	-1.432725148	-1.756565895	-2.267160007	-1.770081336	-2.542709864	-2.34107768	-2.064221022	-3.235394282	-2.143244748	-2.653096364	-1.431989112	-1.463156276	-2.332237865	-2.200314212	-1.753255856	-0.9522669182	-2.011094457	-1.998150927	-2.691187229	-1.643010405	-1.606362452	-1.586110533	-3.369059068	-1.739041415	-1.629603314	-1.251319132	-1.511405424	-2.543123886	-2.844529897	-0.625283629	-1.652206876	-1.958306956	-1.937483654	-1.551525497	-1.334036948	-1.735003827	-0.9835318004	-2.939205579	-0.6554542442	-2.815290348	-1.128677242	-1.256746287	-1.050468714	-2.113586706	-1.26318681	-2.404043862	-1.200293742	-2.425909354	-3.132582355	-3.075409848	-2.324850327	-2.058306201	-0.4246842997	-2.155738154	-1.552161792	-0.2470932569	-3.237373146	-1.856910506	-1.479540844	-2.820897807	-2.106441706	-1.241733194	-1.371071286	-2.376719627	-1.714789464	-1.897813801	-1.709367867	-1.999450765	-1.538022428	-2.005204852	-2.863904908	-2.085253859	-3.319643708	-1.70411945	-1.679693308	-3.105783244	-1.53862067	-1.995050214	-2.249019016	-2.05419091	-2.122930527	-2.493810751	-2.468253199	-3.07218545	-1.461458683	-1.559582153	-2.421911482	-1.283770588	-3.32840508	-1.829004874	-1.240595984	-2.832951902	-2.425010439	-1.651873989	-2.090585897	-2.687586997	-2.377199836	-1.941381475	-1.805810898	-3.566574971	-1.875501281	-3.239699621	-1.877030575	-2.304595821	-1.903547991	-3.965742931	-0.2237323643	-1.590885039	-1.922653276	-1.181292482	-1.487121803	-2.060469172	-1.011334775	-2.556112091	-2.469752327	-2.275418267	-1.788565172	-0.6004529995	-2.261591912	-0.970774676	-2.264895814	-3.677197339	-0.1158812267	-1.371755484	-2.840186534	-2.32324713	-0.7518396392	-1.426254628	-2.571630088	-3.848849595	-1.956646448	-1.859603833	0.2442085645	-2.434383032	-1.942089264	-1.377751408	-2.769668941	-2.190435513	-1.183743061	-2.753382652	-1.189981432	-2.079942973	-3.102624416	-3.410830105	-2.961897497	-2.122567237	-1.633176633	-1.42412029	-3.343181721	-0.5509119412	-1.258990363	-1.098315425	-3.018297399	-3.234454493	-1.36837521	-2.602179104	-2.757235899	-1.103239432	-2.899559439	-0.4307726164	-2.245733927	-2.154174063	-2.026424263	-2.070244522	-1.488053257	-2.153810132	-1.03249335	-1.019528612	-2.995417097	-1.703421235	-1.053422971	-1.589449433	-2.388698261	-2.565763643	-2.360693828	-1.702400909	-2.333528479	-2.573451588	-2.216916759	-3.662935371	-2.661728893	-1.46471895	-2.555570193	-1.620396201	-2.304481504	-2.568302847	-1.849838311	-2.925396142	-1.899237077	-2.010172945	-1.706173248	-2.62720464	-2.611324774	-2.21387782	-3.071437171	-1.597419661	-1.310716853	-1.790897727	-1.283995044	-2.696550363	-2.974406374	-2.388788459	-2.174627819	-1.677066927	-2.201448371	-2.477431452	-2.343192926	-3.046551945	-1.349432107	-1.844029861	-3.113738001	-3.142612402	-1.978901165	-1.868282973	-1.75269212	-1.418115906	-0.8379172013	-2.812000111	-0.8640211905	-0.8190011417	-1.59313715	-1.378553781	-1.914915665	-2.684317942	-1.180157556	-2.663696695	-1.147330613	-1.916140228	-2.810678647	-1.704991856	-1.255955727	-1.336047339	-0.9790859334	-2.04035915	-1.957810314	-2.362417403	-2.657953431	-1.67094416	-0.9350161776	-1.655632548	-2.868443595	-2.643095159	-2.610114417	-1.958575239	-0.5087413771	-0.6802825172	-2.582572575	-0.6745222885	-2.286163961	-2.219742118	-1.812548779	-2.430917501	-1.837674995	-4.401641764	-2.117482367	-1.264601909	-1.243465218	-2.339603091	-2.021605029	-2.382204671	-3.006651548	-3.144838116	-0.09655525299	-1.854995727	-2.040956882	-3.249423355	-1.838771036	-1.351213018	-2.103682461	-1.70537093	-2.116295954	-2.299925914	-2.134066899	-1.589634666	-1.953460587	-2.024195019	-3.199344065	0.01667610367	-2.178167139	-1.936142371	-3.218474964	-2.115443719	-1.623636756	-2.152847881	-1.809574124	-2.711747263	-1.836517718	-0.6503110746	-2.722874382	-2.506059662	-3.515909405	-3.132422987	-2.143545924	-0.889282387	-2.780937687	-1.266830493	-2.19320739	-3.100933698	-1.834807977	-1.626595004	-2.346824426	-3.430631945	-2.285482976	-0.977839289	-2.160114607	-2.173199404	-3.199766346	-2.804850007	-2.223728507	-0.9914809364	-1.118164037	-1.120114966	-2.41938013	-2.957024089	-2.057393891	-2.61234483	-2.411672068	-2.066945776	-1.222904937	-1.902701395	-1.099476633	-3.034044882	-1.838324114	-1.903630106	-2.866294465	-1.298364423	-2.182156903	-1.620998021	-2.327129875	-2.096180748	-3.081907543	-1.335102807	-0.9356589899	-0.02052843644	-1.016254011	-0.6838843176	-1.1546542	-1.866760742	-2.322007727	-2.575226331	-2.267661966	-1.633313361	-1.43264535	-1.908724975	-2.634158738	-2.85921075	-1.255241358	-2.389669944	-3.830446438	-1.12945386	-3.056816315	-3.510154288	-2.279594886	-1.305336721	-1.763703521	-1.595611596	-2.295096925	-2.213971072	-2.022100045	-1.264831226	-2.549030784	-1.517882574	-2.627225565	-1.013121187	-2.271709634	-2.499572364	-1.679232051	-2.498410884	-0.6817819941	-1.493169911	-1.933595957	-2.345824528	-2.197918391	-2.311403203	-2.467458322	-1.453672207	-2.844787818	-2.672966021	-0.4219558108	-1.181851237	-2.468974787	-1.168381772	-2.588609335	-2.39146169	-1.898877582	-1.264983001	-1.123947225	-2.509019153	-0.8030838249	-2.887231258	-2.383191975	-1.382173754	-0.07496141481	-2.678700061	-1.995934296	-2.151206242	-2.441602855	-1.498258434	-1.561845486	-2.231328437	-0.8228850329	-2.896754636	-2.853072175	-3.696816628	-1.793599995	-2.16468924	-3.435654555	-2.081869376	-4.483167792	-2.011224254	-0.9391265483	-2.30482052	-1.368527329	-1.502068556	-2.36456377	-2.594981211	-1.156363845	-2.555228335	-2.149439091	-1.515699505	-2.181479616	-1.31417309	-1.493840395	-1.202179393	-1.094528174	-1.092085654	-2.102394353	-2.164009439	-2.090655924	-3.051986852	-2.378209327	-2.815693592	-2.371149019	-1.867907059	-0.04107156362	-1.696131179	-1.525781583	-3.00942446	-1.889885594	-3.106736465	-1.839671118	-2.423523306	-2.622231968	-2.09919827	-2.113546612	-2.665468527	-1.487062887	-2.556451065	-2.625412105	-1.19968555	-1.524658785	-1.314782013	-1.851065526	-1.475245883	-2.188164953	-1.170839765	-1.308058757	-1.675353676	-2.396811162	-2.307609664	-2.76384109	-1.284418685	-1.155563024	-3.790031971	-4.039136455	-2.096372461	-2.3244866	-2.252297553	-2.133707618	-1.364400464	-2.300775773	-2.455494995	-1.83582911	-3.472495416	-3.611480096	-2.529171297	-2.225722281	-1.319196313	-1.205806296	-2.702254759	-1.404940111	-0.9070666056	-2.358547925	-1.494559666	-2.276557103	-2.362800072	-2.961142986	-1.467211481	-1.088577925	-0.8062370447	-0.931651793	-1.954372885	-2.652761906	-1.963785072	-0.7152018181	-1.234772867	-3.036606866	-1.720490224	-0.8372840628	-2.600765204	-1.842541776	-0.9651421293	-2.274797961	-1.463958946	-0.627372696	-2.294405266	-1.340850969	-1.332394	-2.560502965	-1.869232365	-0.2324476165	-2.117489022	-1.46187247	-1.708287823	-3.22586963	-0.6189051494	-1.827021988	-1.454863551	-1.232118078	-2.822458403	-1.760977868	-3.718788484	-2.41300998	-2.795900796	-2.023297352	-1.687241224	-1.261396728	-2.446499096	-1.524664384	-2.556614091	-2.898358639	-2.447522908	-3.378441	-1.020105518	-1.798545283	-2.501895328	-0.761545309	-1.215076185	-2.986051203	-2.318084763	-2.202393368	-1.249818067	-2.295920704	-1.84159645	-1.614893905	-2.988317385	-0.5383984785	-1.147687177	-1.306362349	-1.838452692	-1.42951189	-2.822975066	-2.57722199	-0.6709824363	-1.565298626	-3.410905152	-1.597296625	-1.55535675	-2.06063143	0.3030165805	-1.605578876	-1.643102894	-2.749381394	-0.6727356619	-3.67694183	-3.795646743	-1.95991651	-1.143235693	-1.584173322	-1.452467812	-1.618166265	-2.496614261	-2.20628466	-1.333700069	-3.264891752	-1.69875336	-1.97544808	-2.200617659	-2.896870139	-1.854013228	-2.905764891	-1.709820327	-2.698635582	-1.043834785	-0.8541974068	-2.53545115	-2.364873918	-2.138963145	-1.726014582	-2.662527392	-1.400921354	-1.541947355	-0.7665129772	-1.183381855	-1.435913121	-0.8896978788	-1.607945264	-1.017817379	-2.441911212	-1.126663347	-3.542548151	-2.23352146	-2.199952763	-2.023105439	-3.192528308	-1.170538875	-1.74868743	-3.160229873	-1.276400624	-2.405976516	-1.024733702	-2.183770605	-2.308538792	-0.905354952	-1.541708791	-1.477718317	-3.683339419	-2.548168087	-2.909440347	-3.36114019	-3.039897345	-1.66681373	-2.125052732	-1.605060785	-2.586339104	-0.5712424702	-4.149195137	-1.211124436	-2.40369265	-2.778436767	-1.13834576	-2.475869187	-1.801639609	-2.23599578	-1.602397824	-1.346255496	-1.688502033	-2.771566076	-0.8692172446	-0.5716751536	-3.699263007	-1.271698225	-1.994919164	-2.619824473	-2.869144933	-3.506145827	-1.610509372	-1.809328838	-2.5221363	-1.772576114	-2.385351949	-1.70625088	-1.513238881	-2.704053173	-1.845538963	-2.770726577	-1.752530147	-1.69611836	-0.6628444896	-1.786897915	-1.616443346	-1.662908873	-1.362934522	-1.960384078	-0.3830298924	-1.401185487	-2.20555257	-3.168127292	-1.715034963	-0.4271636412	-0.803101893	-1.744226298	-1.997715247	-1.079988527	-0.6580164808	-2.764971685	-0.7141040406	-2.297900895	-1.477069505	-2.625540685	-1.582372015	-1.820475246	-2.287154184	-2.143130344	-3.181385051	-0.7878559883	-0.7700988713	-2.396759097	-1.603852738	-1.658909966	-2.165808027	-1.601888413	-2.157084816	-1.978577064	-2.07888263	-1.490958022	-1.5248559	-1.051799453	-2.670701616	-3.024965731	-1.735589939	-2.734321499	-2.765160408	-2.574070463	-1.798839792	-1.269127609	-1.67230951	-2.814876338	-0.3746043967	0.472371086	-1.418687445	-1.569983554	-3.282276672	-1.593326258	-1.889250311	-2.431027032	-1.665166845	-2.614083115	-2.254077858	-0.4396630343	-1.491624129	-2.843052737	-2.183624625	-2.526207203	-2.015645266	-2.404726898	-1.449095797	-1.907746423	-2.239553654	-2.207775509	-0.8955331169	-2.309245823	-1.599485717	-2.359820187	-3.557595918	-1.430015252	-2.187735252	-3.000353098	-3.131482294	-2.654407534	-1.194341571	-0.8168914083	-2.19847418	-2.48135928	-0.8984047409	-2.62708416	-2.565263765	-1.640071385	-2.035046001	-2.013185228	-0.2756061877	-1.502848782	-2.858497299	-0.8961569513	-0.3276863365	-2.851190915	-1.932477292	-2.711483845	-1.886777291	-0.7666805718	-1.218863118	-1.948471692	-1.739137275	-1.615962227	-1.326041834	-2.456315927	-1.734456049	-1.516738253	-1.511039742	-2.454760495	-2.140428491	-2.023785989	-1.057007585	-2.591128924	-1.316680216	-1.944541615	-2.416186047	-1.488620778	-1.962536931	-3.335548314	-2.118403681	-3.032403842	-3.038346887	-3.341089641	-1.812311986	-1.71469561	-1.509390744	-2.381261265	-1.214162219	-2.894132591	-1.661346584	-0.9256063308	-1.445816947	-2.093165911	-2.92868162	-2.970515409	-2.112566827	-1.863644425	-2.652838954	-0.8550308193	-1.520384065	-2.843011074	-2.507203243	-2.13498323	-2.260212063	-1.812941857	-1.896577377	-2.231872591	-2.176382837	-2.92290728	-0.4461542559	-0.7090069404	-0.7894297644	-2.819586985	-1.194837668	-1.858027703	-2.545794244	-1.172817324	-1.759961388	-1.676480844	-1.817212325	-0.3771806241	-2.60039875	-2.7198347	-1.980313587	-2.313714111	-1.848469738	-2.129064182	-1.703260402	-2.118530844	-2.575489407	-0.6995909131	-3.609556828	-3.554618928	-1.79205957	-0.09369334728	-1.86339305	-2.472479972	-1.690403795	-1.199124161	-3.171053873	-1.829713354	-3.381919455	-1.900894827	-1.625107519	-1.971691388	-2.00913751	-1.704929644	-1.360497095	-2.496405349	-0.9553320161	-1.753909194	-0.9076797677	-3.781829984	-1.505846483	-2.14246311	-3.353710017	-1.128227824	-1.933397926	-2.028313871	-2.927963573	-0.8334715111	-2.689331132	-2.845168179	-1.416414794	-2.427602219	-1.83054204	-2.491575368	-2.636619586	-1.573810849	-2.420776006	-2.267405467	-1.842758533	-2.194886176	-3.391672259	-2.07887203	-2.080424493	-1.649798142	-1.916247147	-3.062372186	-2.821959867	-2.585515431	-2.657966951	-2.944783687	-2.721337523	-2.346024026	-1.144662997	-2.477872633	-1.869627111	-2.597099761	-2.323152432	-0.5537457008	-0.7146986407	-2.245186928	-1.638505546	-1.182532526	0.09995622056	-0.7836664118	-2.749834893	-2.810644253	-2.963838464	-3.402807968	-0.7518005078	-3.320834762	-2.799688461	-2.339196376	-1.14332414	-2.024796424	-0.1709694096	-1.126826482	-0.9504962054	-1.353670934	-1.308454331	-1.08117411	-2.167306014	-1.968532957	-2.109775105	-0.3383245382	-1.053877717	-2.725145678	-2.024854692	-2.852149107	-2.619598105	-2.17712509	-1.900059341	-2.617129261	-1.793855888	-1.964280091	-2.005480859	-1.155984636	-2.696715219	-3.033530199	-2.300171866	-2.384454324	-1.79863949	-1.647418286	-2.919683881	-2.187853667	-0.9794873137	-1.889542674	-0.4642283667	-2.022311435	-1.543696872	-2.884858143	-2.658603327	-1.181629452	-1.675338175	-1.707972259	-2.413522884	0.1051875354	-1.680411244	-1.559870309	-2.020576382	-1.502191008	-1.467563058	-2.308918096	-3.077213246	-1.005529235	-2.391187326	-1.203062069	-1.147819771	-2.008763339	-1.568815253	-1.633573909	-0.7891043895	-1.613788936	-2.585380552	-2.129607342	-3.437210937	-1.425515677	-2.194866076	-2.053698402	-2.854569966	-1.335816769	-1.987638698	-2.027307348	-1.552387271	0.07468815032	-1.576543933	-2.202843595	-1.686107928	-1.187285869	-1.915618867	-1.812738446	-1.507750246	-2.326867784	-2.186387816	-2.589910764	-2.379390136	-1.528099056	-1.29007646	-1.000860802	-2.01243444	-0.70616337	-2.974506041	-2.632851114	-3.284771666	-2.345267669	-2.969042085	-2.394439053	-1.929516141	-3.09785337	-1.66191165	-0.6345829759	-2.371809437	-3.217308445	-1.526024542	-2.267737733	-1.762285215	-2.420971459	-1.847861455	-2.609640272	-2.710044107	-1.720470461	-2.362228785	-0.938452442	-1.414956202	-1.451074107	-1.693351963	-2.004952769	-1.690654277	-2.069273666	-2.497457662	-1.412959787	-2.604803137	-0.9376360779	-1.236012896	-1.707083659	-2.330813645	-2.814203396	-1.69823951	-2.463877874	-1.624544684	-2.272601612	-2.716795395	-1.117492089	-2.701125345	-1.067150769	-3.181185618	-1.145878086	-2.337463736	-1.823544015	-2.032845885	-1.736960286	-2.088770681	-2.855439717	-2.977975036	-1.60818066	-2.226177281	-3.112875975	-1.89393517	-1.747222234	-2.009412038	-1.692777861	-0.4853759701	-3.554238286	-1.543544977	-2.065345996	-2.878231731	-1.681930479	-1.937388937	-3.052026681	-1.331038621	-1.763835331	-1.999486253	-2.224844754	-2.899931167	-0.8731085116	-3.204911378	-1.823579042	-1.070633173	-1.323448189	-1.277730142	-2.219027203	-3.525786511	-2.460461023	-1.479506397	-2.701800948	-1.725580452	-2.411022154	-1.148747792	-1.852778902	0.1817694822	-1.181415786	-3.220584795	-0.9720671713	-1.876732111	-2.277543845	-1.158302667	-1.598688959	-3.422198547	-3.348161636	-2.258732402	-2.646132698	-2.570782002	-0.813935348	-2.3879403	-2.690097138	-1.351390758	-1.02877722	-2.438817201	-1.796637292	-2.865398076	-1.521416117	-2.52863868	-1.670274125	-2.328482607	-2.600632829	-0.9308280657	-3.040009172	-1.96960397	-1.621573292	-2.142657061	-1.335839828	-2.474026428	-1.84758082	-2.967412449	-1.256665425	-2.593888388	-1.55324957	-1.967718909	-1.941290628	-1.104883259	-1.77190387	-2.362179834	-2.652778978	-0.9437957923	-1.981578053	-1.862655734	-2.383717052	-2.347487784	-1.429623988	-1.155427791	-3.138466715	-2.178097414	-2.693249404	-2.776124092	-1.787560079	-2.516137017	-3.041087106	-2.199726196	-2.089258918	-1.432369444	-1.764382997	-2.225679842	-2.649267149	-1.77967936	-2.084674844	-0.07843595873	-2.008335045	-1.652960879	-1.535552236	-1.677356673	-0.7176834389	-1.165435821	-2.446177102	-2.951654961	-1.76890072	-1.727817321	-1.95731646	-2.08861844	-1.873226249	-2.370565105	-0.5690476787	-2.193426043	-1.956466035	-1.918794852	-2.235374367	-2.158393977	-2.356245429	-2.632290906	-2.609063186	-2.819138162	-3.269260393	-0.6288282418	-1.845498404	-2.616380081	-1.18398455	-2.519504266	-3.504725454	-2.055349304	-2.147292299	-0.5633126891	-2.149498087	-1.069994943	-3.19509098	-1.819720922	-1.211633168	-2.079396318	-2.513970776	-3.101896677	-1.711397115	-0.6985269584	-3.085875592	-1.75257385	-1.104725947	-2.306914298	-0.7723587299	-1.762865665	-1.72167335	-2.562164946	-1.461167633	-2.225968654	-1.502798357	-2.772380995	-2.743693488	-2.067340089	-1.174196703	-2.798797555	-1.171382803	-1.639648778	-2.165583847	-1.470354061	-2.730154348	-0.7079405051	-1.815328355	-2.232624072	-2.688050631	-2.259130227	-2.902574588	-0.5341908642	-1.087232657	-1.937835072	-0.269574482	-1.54561009	-1.954745281	-1.797786122	-1.847935718	-1.79244931	-0.7363433437	-1.78406649	-2.244011343	-1.709736421	-2.724500736	-1.806755692	-1.590573742	-2.768074434	-1.266130089	-0.8342550629	-0.8166239894	-3.078768596	-2.659943183	-3.291550252	-3.392584685	-0.07006848109	-2.71059702	-2.341175234	-2.202465039	-2.119032075	-2.241647018	-1.51771028	-2.928654075	-1.698864671	-2.182692995	-2.185235936	-1.974107004	-2.109877927	-3.048149265	-2.132616929	-2.015629376	-3.208540724	-3.299044575	-2.745671562	-1.701362468	-3.091373678	-1.79650966	-1.899587049	-1.405197649	-2.937828799	-1.27889799	-1.827532563	-2.992240098	-1.972922196	-1.720083991	-3.096554089	-2.271927176	-1.762620568	-0.6676602654	-2.225137933	-1.74040617	-0.6615983454	-3.419102687	-1.506777346	-3.432427086	-2.948694655	-2.331268972	-2.352233879	-2.778085472	-2.540705159	-2.991854641	-2.86607309	-2.580042574	-2.275991162	-2.304534324	-2.205623991	-2.756925166	-1.962011429	-4.257475649	-3.163047341	-3.217103821	-1.142142346	-2.426689787	-1.75742275	-2.907846524	-2.117753232	-2.886748811	-1.874542182	-1.677846523	-2.793887414	-0.6897967213	-2.980347445	-2.460850294	-1.938224087	-0.8529592588	-0.1259631769	-1.60173873	-1.594137287	-1.699163258	-1.289857532	-1.958951256	-1.866748768	-2.328733406	-2.378517324	-2.268190004	-2.46491481	-1.55076301	-1.922383504	-1.333602521	-1.606172115	-1.243175465	-3.364528013	-1.753030253	-2.530105529	-2.336647968	-2.519996459	-2.174746312	-2.336999519	-1.995456053	-2.477610224	-4.626930757	-3.268754862	-0.9263017069	-2.116560151	-1.441337528	-2.457205549	-1.247698128	-2.433386913	-1.222292235	-1.868301137	-3.624326727	-1.988382786	-0.8142739733	-2.091539712	-1.654054079	-2.638463002	-1.704098127	-2.16230257	-1.047098097	-2.525019288	-2.990617041	-0.8376212019	-2.273892477	-1.683918332	-2.499327686	-2.81845175	-3.374456758	-2.55495357	-1.43285257	-1.942091877	-2.521675749	-2.132109795	-2.733980351	-2.281133739	-1.864657928	-1.49072573	-2.672837093	-2.790562453	-2.151610916	-1.564730166	-1.885392927	-1.609909696	-1.707531287	-2.328184064	-1.302472881	-1.649123265	-1.056241946	-1.631120883	-1.92458467	-1.896145572	-2.238810368	-1.602687458	-1.787694163	-1.727389186	-1.364204026	-3.234780113	-0.6988139498	-1.165439718	-2.42705739	-2.328975477	-1.872164387	-1.90498974	-2.4980949	-2.334175607	-3.813106887	-0.735987132	-1.765749494	-2.111618074	-1.569994854	-1.240341478	-1.31489306	-1.658459458	-1.939518808	-1.933223731	-2.408081496	-2.462420626	-0.6234841767	-2.874970854	-1.693821728	-1.608204673	-3.211985588	-1.450891265	-2.632456018	-1.993071663	-1.963190253	-2.864274068	-1.415971083	-2.600011531	-2.482839596	-2.007770405	-2.968008353	-3.981820818	-1.150347367	-2.063477361	-0.3378953032	-1.375516386	-3.059247866	-2.509714491	-2.710032652	-1.799818738	-2.380804381	-2.282087759	-2.542466525	-0.8605244305	-1.63487088	-1.787902486	-1.473792069	-1.777397949	-2.794938187	-1.725155361	-2.13472203	-1.127894286	-2.370684755	-2.676625054	-3.33624942	-2.304814027	-2.446629877	-2.88032207	-2.913549864	-0.9731737557	-1.808199386	-3.358821701	-1.682847818	-2.222681124	-2.248381022	-2.511862023	-1.686245544	-2.056819907	-2.030849116	-2.912967153	-3.140206804	-2.278914145	-1.555879819	-1.476357152	-1.620470337	-2.511713008	-0.9796414081	-1.756351914	-1.761852347	-1.599964979	-0.397447553	-2.354916666	-2.238959136	-3.327356533	-2.412867072	-0.680764652	-1.87383453	-1.024570768	-1.52874208	-1.2680729	-1.500172467	-2.358219964	-2.901726926	-2.661549934	-2.506730901	-2.953935107	-0.96407766	-2.407177076	-1.421728637	-1.794875268	-1.307832471	-2.212243435	-2.157773173	-1.88402414	-1.729126734	-3.487283899	-1.720067515	-2.673810706	-2.970127052	-1.209775159	-2.828997262	-1.341710516	-1.211569497	-1.872539535	-1.82621757	-1.361320449	-1.06304043	-1.471128525	-1.682120044	-1.156007925	-2.844420956	-1.621894323	-1.230441411	-1.768139627	-3.256717424	-3.146945196	-2.931193756	-2.495913202	-2.966354254	-1.62336878	-1.682544091	-2.327809997	-1.916151446	-0.8221841484	-1.921963935	-1.635684707	-2.304380106	-1.662637802	-2.999727922	-2.628228396	-1.655615671	-3.069875352	-4.162383591	-2.173282634	-1.389169452	-0.2330220213	-2.404496626	-1.502590342	-2.995947497	-2.529474862	-1.739504599	-1.744590276	-1.359879168	-2.657072718	-1.449786517	-2.397098981	-1.605956573	-2.206038839	-1.729990433	-3.427782079	-1.44356524	-1.85956486	-2.148847819	-1.069239592	-2.895379902	-1.452063096	-1.003993652	-1.141879898	-1.662284954	-2.426105466	-2.835097715	-2.227924331	-2.001690042	-1.572673624	-3.003448875	-1.895905385	-1.581027669	-1.27535848	-2.749115302	-2.523407687	-2.266469909	-2.152649594	-0.6020438163	-0.8643364132	-1.479602144	-1.522447953	-2.08277973	-3.367893046	-2.879418214	-0.7912912236	-1.310072486	-3.30273646	-1.23548756	-2.44248535	-2.368102616	-2.224914811	-2.302510827	-0.4574526879	-2.817136509	-1.506253879	-1.248464438	-2.397833482	-3.278580219	-0.5253155599	-2.787827239	-1.720504047	-1.37941799	-1.559176008	-2.132424856	-1.167082727	-2.118281425	-1.768927793	-3.941927029	-1.246898135	-2.57171733	-0.4107784255	-1.400959515	-1.432677133	-1.973737147	-1.209071729	-2.676739189	-1.816452537	-1.583129521	-0.6546277258	-2.42955129	-1.831910463	-1.709434398	-1.814850591	-1.8637015	-1.789432661	-2.77741276	-3.803458982	-1.302499011	-2.725595106	-1.05137534	-1.072486635	-0.9807983453	-2.280742414	-2.055744592	-3.616174714	-0.9858551099	-0.5135196943	-1.840614282	-1.481775399	-1.760809009	-2.267353508	-2.036054113	-1.15830294	-2.194514749	-2.285831605	-2.428106247	-1.625946402	-3.062433667	-2.726428636	-0.3698612908	-2.569347318	-1.348459362	-1.668461668	-3.211236499	-1.720090406	-0.9103071898	-1.112439662	-1.700598045	-2.3674973	-2.005989236	-0.297895235	-1.235032637	-1.166012874	-2.078257032	-1.340946086	-0.06480334264	-1.789413411	-0.2039749791	-1.701446944	-2.097334607	-3.038289143	-2.974539106	-3.313869932	-1.767844023	-2.625981825	-1.675556619	-1.214494712	-1.89210088	-1.796629783	-1.197867249	-2.826112693	-2.967814257	-1.863132652	-1.874519994	-2.578637144	-1.34639961	-1.378178247	-1.204577918	-1.764223813	-1.433113229	-1.197181973	-1.851905393	-1.772579512	-1.046788357	-1.719805148	-4.06860421	-0.8471154919	-0.7227959801	-2.245301881	-1.415573138	-1.368078894	-0.8667665261	-1.415243596	-2.165642596	-2.482781189	-1.456514754	-0.06964705927	-2.486446604	-0.6608932024	-1.900740568	-2.052665983	-1.629621397	-0.8448339974	-1.812208334	-0.4354558175	-1.53893797	-2.595994324	-1.521641519	-2.101010174	-1.681702097	-1.646369737	-1.529036786	-1.666324759	-0.5849997458	-1.280998416	-0.2382521188	-1.068232755	-2.040308451	-1.960052727	-1.147606826	-2.594198115	-1.777820053	-2.039047481	-2.028605797	-2.071530892	-1.43978164	-1.121738378	-1.741254267	-2.400682099	-2.169755111	-1.167510502	-2.124393085	-1.095504841	-3.184187393	-2.829641121	-2.399692501	-2.119402432	-1.790389368	-2.465948077	-2.865245454	-1.59971047	-1.695040715	-3.396196817	-2.025139153	-1.909745704	-2.34960328	-3.033562649	-2.888619612	-1.101742223	-2.447330826	-3.411619447	-1.942053376	-1.087197659	-0.4729251178	-1.623345815	-1.776158869	-1.583077057	-2.361113509	-2.926970041	-1.536769037	-1.323888107	-1.889457566	-1.691823751	-1.591112222	-1.936761534	-2.539819111	-2.217725341	-1.12905083	-2.602714032	-2.108194341	0.5244441606	-1.57244218	-1.112739303	-0.8353896994	-1.418335365	-1.521319343	-1.411755315	-1.793526225	-3.644864007	-2.436916771	-4.02232844	-3.81123646	-2.226334147	-1.82262156	-2.700237399	-1.952990862	-1.860908998	-1.508057569	-1.25811766	-1.86414397	-2.200781667	-1.930384687	-1.319981626	-1.016854474	-1.230255384	-2.054100708	-1.358285004	-0.6558703931	-2.4741669	-1.301397295	-1.090678087	-2.605275835	-1.081031451	-2.709578647	-1.667848178	-0.8116995152	-2.340804565	-1.568752276	-2.749109117	-1.410121401	-1.712989325	-1.474715908	-1.940633531	-2.888208853	-1.705648384	-1.248080316	-1.316683229	-3.363274337	-1.317828051	-1.915227409	-2.077465917	-0.7836940467	-2.596520586	-1.82060801	-3.565940047	-1.526758135	-2.389601616	-1.570135867	-3.150646663	-1.285231142	-1.901585601	-2.064124817	-3.06359473	-1.94129002	-1.787993354	-2.399399341	-1.643144045	-0.6571978575	-0.6998259867	-2.818204834	-1.714494785	-2.071221602	-1.887131041	-2.395659559	-2.073373049	-2.394913073	-0.9860359921	-1.486461798	-1.315622472	-1.290691868	-0.7850078376	-1.777477461	-1.675465352	-0.8512568423	-2.14185795	-3.461911548	-0.5077862262	-2.21550336	-2.39550183	-1.696499208	-2.774164464	-2.38822471	-2.162753509	-1.704026683	-0.8198107258	-2.418625029	-2.532605892	-2.59249437	-1.447651142	-1.289170758	-2.484897294	-3.07082453	-1.566858672	-2.542403807	-1.013986492	-2.003281855	-2.86597482	-1.957205396	-0.9997345565	-1.81505068	-2.741434276	-2.258814822	-0.5275388932	-1.682230418	-1.322753043	-2.642356785	-0.6055897377	-2.053548371	-3.368197522	-3.560020987	-2.367131758	-2.432698082	-1.457256706	-2.456737049	-1.175738199	-1.69554199	-2.682844302	-0.8973773938	-1.536341802	-2.671879788	-3.03535354	-2.706042612	-0.4686799461	-1.118088215	-1.869978416	-3.274964341	-0.4607092581	-2.166631065	-2.957425004	-2.23558919	-3.463451605	-1.924236485	-2.173539753	-3.493527838	-1.126738537	-2.266393879	-2.358577903	0.1189126527	-2.87606362	-2.236891819	-1.736569063	-2.112934893	-0.5132358413	-1.7015068	-2.787078949	-3.411324886	-1.279556282	-1.835356347	-3.240490698	-0.9460169657	-1.245001089	-2.120639555	-2.509836275	-2.703625066	-2.777465014	-1.318681769	-1.687093133	-0.8404633526	-1.608265724	-2.300080432	-2.475283652	-1.490191334	-2.072788662	-1.77356718	-2.337727596	-2.069501456	-1.506877575	-2.348949872	-1.876960132	-2.505192568	-1.533771555	-1.86094931	-1.600654912	-2.028493329	-3.330992825	-2.653741396	-1.443261936	-4.04787826	-0.9054857372	-1.991701259	-2.572376353	-2.137687967	-2.408752615	-4.137513784	-1.127001096	-1.160922379	-2.10248124	-1.423924969	-3.394919936	-1.66621293	-2.9020132	-1.945582468	-3.406523638	-2.146489336	-1.638872091	-2.46212182	-3.121556129	-2.524871356	-3.185011564	-2.300034652	-1.947262634	-1.449736469	-1.707456343	-0.8632545519	-0.8055969506	-3.335385747	-3.11308364	-1.627662219	-0.748680666	-1.668063991	-2.51491592	-2.217786052	-1.20877189	-2.771529964	-2.318572503	-1.295213229	-1.719795346	-0.4599248771	-1.350387376	-1.958582834	-1.579018245	-3.524311755	-0.8381923539	-3.396349936	-2.247050537	-2.922919794	-1.533242512	-2.03612365	-2.937149022	-1.14759883	-3.323697931	-2.608171154	-0.9799267339	-2.635871849	-1.293507719	-2.556645456	-2.07920336	-2.958201112	-1.848762279	-2.706664395	-2.400726075	-2.91188424	-2.839847506	-2.32510008	-1.524199478	-0.284399612	-1.864671227	-1.154741626	-1.756431524	-2.696914639	-2.09831151	-2.871506519	-2.355503351	-1.305478948	-1.356102127	-2.654281475	-2.13070319	-1.344434794	-1.978719076	-2.538809337	-2.203930165	-2.986622639	-1.706369427	-1.837602618	-1.829171627	-1.529192108	-1.71120268	-1.827109087	-0.8285684982	-2.389651067	-2.044782965	-3.257530076	-1.174773185	-2.038102726	-1.858687307	-1.283786329	-2.866799571	-1.309256776	-2.844166665	-0.9894641508	-1.621260452	-2.644851599	-1.92422083	-2.830628228	-2.13115789	-0.9398336099	-0.8970967251	-1.616553072	-3.093564039	-2.099599281	-1.306856561	-1.582767303	-2.147587741	-2.018350753	-1.698967018	-2.59456551	-3.064263766	-3.33823452	-3.269684384	-1.41310318	-1.184232263	-1.367195887	0.1781096451	-0.4313685414	-0.8369243935	-1.611823625	-2.547799126	-2.04939642	-1.091522487	-0.9032451223	-1.223722361	-3.125268542	-1.311514019	-1.452388068	-2.314868784	-2.125724969	-2.85723549	-1.409989128	-2.893052253	-1.642018574	-1.599572784	-2.700375257	-1.61533435	-0.7741318822	-1.648997663	-3.08196446	-1.313715482	-1.551057927	-2.373956591	-3.955910776	-2.512230467	-1.234821077	-2.326317577	-1.540489897	-1.720774508	-0.9180202924	-1.968359737	-2.509174012	-2.007484415	-1.262078684	-2.863547854	-0.3867140871	-2.288825347	-2.128093098	-1.698197402	-0.9487020988	-1.627837563	-2.301328255	-0.6460376597	-2.246408193	-2.431687929	-0.4621722733	-1.548531184	-0.1320287678	-1.203207535	-2.028861779	-2.16907395	-2.359300569	-1.964020367	-3.485294732	-2.336056186	-2.305888121	-2.015535119	-3.180167556	-1.294426279	-2.213379755	-1.923982494	-1.685474739	-2.408648316	-2.454615889	-1.465905367	-1.976927811	-1.81810489	-0.4179516535	-3.08670234	-1.84430388	-3.050594256	-1.949863401	-2.432665931	-1.112155169	-2.158294648	-3.893272658	-2.127341252	-1.865055852	-0.8571641749	-2.193796785	-2.51319557	-1.519912774	-1.885285607	-1.897080067	-1.366260566	-1.202555383	-1.696776916	-2.282500312	-2.784466069	-2.080367272	-2.159311289	-1.817332574	-1.472263153	-1.408053446	-1.431933409	-1.941968616	-1.041053793	-1.40819446	-0.8727248597	-2.305989873	-2.543365602	-1.165084098	-2.440512046	-1.805454411	-2.461869237	-2.593060397	-2.629839141	-3.337949187	-1.965242706	-1.644572232	-0.6469060196	-1.590715096	-2.769930185	-2.046449467	-1.788410601	-2.047727331	-2.11090033	-1.099333134	-2.154700085	-1.986807256	-2.086593373	-1.819726409	-2.439389647	-2.049476379	-0.1830241315	-2.387273747	-3.317275101	-1.18379567	-2.155727047	-3.17318805	-0.9678377253	-2.909388906	-3.075579016	-2.093337482	-1.716925897	-2.154556168	-2.334386168	-2.043013435	-3.094423089	-1.940525041	-2.743560057	-1.766843871	-1.310350278	-2.172445536	-2.90893703	-2.524478153	-0.8006240377	-2.896809424	-1.578871402	-1.522451845	-1.522870605	-4.132820948	-1.245938058	-2.165023336	-1.784714467	-1.933577077	-1.403197017	-1.857374027	-1.889597194	-3.22224523	-2.292801942	-0.9276159146	-2.843335865	-2.093288624	-3.188798927	-2.804972493	-1.120227407	-1.368780595	-2.611960279	-1.939354007	-3.492228675	-1.125636357	-3.403107953	-2.354097115	-0.6559258817	-1.947727361	-2.767701746	-2.461389978	-2.606867323	-0.7428946465	-1.510673037	-2.689319316	-2.605350147	-1.920493903	-2.008345995	-2.482795626	-3.267437268	-1.499269649	-1.632887548	-1.700448284	-1.475359656	-1.701521129	-1.865810741	-2.230415729	-0.7940640798	-1.287927619	-2.801936846	-2.361271054	-1.435991947	-0.4152330611	-1.565478675	-1.974147804	-1.196977518	-3.052982748	-0.8592797492	-2.70691127	-3.005213778	-1.727390786	-3.28889534	-2.78618839	-2.214898814	-2.293981828	-2.83447064	-0.6992629462	-2.364648317	-1.948650829	-2.147222497	-2.419494335	-1.013225628	-2.086388213	-2.387534859	-2.092015479	-2.017301629	-2.565147725	-1.370306289	-2.130466121	-1.882027137	-2.502895542	-3.264994835	-2.846385953	-3.330512523	-2.743430178	-1.041604485	-2.456616633	-3.290557809	-1.025159364	-1.930243466	-1.669614313	-1.970767218	-1.078627861	-0.9838553584	-3.297840709	-1.869306361	-2.077644288	-2.302133965	-1.456693995	-1.366535951	-2.49296523	-2.676374217	-2.134907976	-1.90195789	-1.009347663	-1.807941261	-1.615933129	-2.441265098	-2.611399967	-2.184220454	0.04390110791	-2.354441837	-1.979276598	-2.114048372	-3.589077243	-2.895085872	-1.534454189	-1.31298991	-1.612253521	-2.024671111	-0.7480757939	-2.297223678	-1.961783977	-4.374550168	-2.102293879	-2.318333732	-0.9811029688	-1.474039867	-1.792787178	-1.89678547	-1.178872166	-0.9625819344	-2.539583798	-1.111042707	-1.705364615	-2.629976408	-1.825189835	-1.724550303	-2.047785311	-1.63089611	-2.305447461	-3.234016254	-2.067763312	-1.3143264	-3.666282379	-1.537249838	-2.01073283	-3.635225112	-1.053331071	-3.172783828	-1.984871163	-1.335881453	-0.5277332363	-2.444843545	-1.352236308	-1.193537381	-2.972633566	-2.843778487	-2.345651612	-2.52397255	-2.35637464	-1.915712317	-1.541188489	-1.761854815	-2.858226659	-1.167802287	-2.398742673	-2.520190959	-2.030715087	-1.691744242	-1.627745512	-2.090306947	-2.863238007	-1.374302267	-2.691266	-3.079633637	-2.276625727	-1.055999316	-2.57157149	-0.6393138716	-1.846997162	-1.975139017	-2.037093898	-2.023786292	-3.107447935	-1.682419712	-2.910558271	-0.9265357044	-2.498890766	-1.001464061	-2.522049987	-2.671073401	-1.883655372	-1.621885266	-2.432038139	-2.546474178	-1.666890157	-1.496740322	-1.98340347	-2.523066362	-0.0145384239	-1.261176009	-1.786929371	-2.494799206	-2.46781284	-2.880979603	-1.629342973	-2.77610239	-1.501201658	-1.160669555	-0.03348191485	-2.773649361	-1.914998616	-0.9366996366	-1.894422707	-1.606508997	-2.164386732	-2.361930841	-1.591545762	-1.883249817	-1.783404174	-2.351777976	-1.300234684	-2.23262557	-1.888867626	-2.187966697	-2.648881346	-1.759377779	-2.226304391	-0.8921659861	-1.350417445	-2.353201077	-1.574070207	-1.028317339	-3.4483623	-2.52048121	-1.620870852	-0.8410742649	-1.510259655	-1.772448117	-2.657982425	-2.371830662	-1.88137396	-1.858677446	-1.387209228	-2.500032693	-0.8100270737	-0.7173498386	-1.884059804	-1.997583137	-2.720334955	-1.129343569	-1.996979544	-1.286276296	-2.040115549	-0.9148250528	-2.493405256	-0.6048293705	-2.683816527	-1.726716742	-3.048056375	-1.474161676	-1.98603285	-1.775479831	-1.627106499	-1.594637878	-0.8183664117	-2.298216589	-2.046593733	-1.189946408	-1.700373084	-1.435386201	-2.143212436	-2.939379223	-2.394771443	-2.634449502	-1.975508529	-1.499518945	-2.420028199	-2.135721053	-1.88542272	-0.7513911551	-1.400360102	-2.316160823	-3.45416591	-2.32845304	-1.277620878	-1.624534173	-2.188803804	-0.9097845092	-1.041395409	-2.575159368	-1.908180716	-2.428133329	-2.379511178	-1.476915349	-2.433344566	-2.906382165	-0.8182668739	-2.525467878	-2.212324824	-3.937548445	-2.907691029	-1.221465911	-2.059799401	-0.9273113078	-2.178807686	-3.137172525	-1.800198255	-0.9449105078	-2.616017841	-2.857810638	-2.532469255	-1.811597433	-2.075035101	-2.884504375	-1.273801642	-3.72043561	-0.7110953027	-1.312094448	-1.240520317	-0.8820685558	-1.859805236	-2.652259946	-1.331442081	-1.537852153	-2.199893888	-1.888941008	-2.454221406	-2.137513088	-2.41248235	-0.916346556	-2.119450051	-1.625374656	-2.283687429	-2.591501883	-2.321962381	-1.446325963	-1.067953562	-1.488427139	-2.188559178	-1.273887356	-1.291562483	-1.90015873	-2.087463942	-1.570161924	-0.7662501931	-1.351842411	-1.803003678	-1.954080161	-0.5991420849	-2.655675817	-1.382415305	-1.676928796	-2.585983528	-2.196714519	-2.940648788	-0.8744653485	-2.757170031	-3.4278684	-2.323562975	-2.768714332	-1.625453597	-1.820211091	-1.842375253	-1.362668517	-1.804441647	-2.103103278	-1.877478824	-2.486496417	-2.826726675	-1.320794748	-1.938032399	-2.268111588	-0.01941208205	-1.752374254	-1.527075639	-1.08413888	-1.589851162	-1.264044075	-4.382263581	-3.858115754	-3.051659617	-2.856148277	-1.80710518	-1.436488103	-1.996862648	-2.404194705	-3.34176987	-2.626400403	-2.586152038	-1.777272553	-2.05741	-1.163688399	-2.337218142	-0.9902293979	-2.229355668	-1.883807543	-2.223035606	-0.8134855022	-3.384926927	-2.887446942	-1.500342727	-1.590000914	-1.065379859	-2.205858637	-2.076563415	-2.873154402	-2.506312756	-1.853025187	-2.876948068	0.04943182651	-1.064061269	-0.8022855746	-1.439506385	-0.9364158317	-2.483325938	-0.8560489907	-1.782048658	-2.36774041	-1.269818674	-1.777858661	-2.457508452	-1.572827959	-2.315915532	-2.858549845	-0.8175880622	-1.141262819	-1.464027097	-1.003380285	-2.987392015	-2.138129827	-1.416564238	-0.9364035264	-1.694272177	-1.150163565	-1.330734094	-1.611625998	-1.991707472	-2.78491705	-1.614862588	-4.601945106	-1.710680122	-1.956217956	-1.714498959	-2.830120106	-2.11101304	-1.699363262	-2.088267691	-1.643787637	-1.580271263	-2.690765942	-2.339875724	-1.640527419	-2.062650832	-2.243051562	-1.819117765	-2.505542792	-1.041934859	-2.036141214	-2.362962717	-2.700149404	-1.605524576	-3.075211705	-2.661052479	-1.753480412	-0.54108561	-1.78098154	-1.291792607	-2.673505917	-1.357552578	-2.056021671	-4.052317597	-2.294291798	-1.875113041	-2.155347918	-2.088471513	-1.868393659	-2.68298968	-3.353378444	-2.712615885	-1.93016953	-0.5682162297	-1.214794922	-2.351595277	-1.91719782	-1.339279982	-1.837847365	-1.71217632	-2.192221857	-2.750029381	-1.224868108	-2.011973251	-1.80551552	-0.1593925708	-1.251381447	-3.107534315	-1.728522901	-1.870857487	-1.394759603	-2.329248016	-1.91848456	-2.284615714	-1.468480917	-0.7001852844	-1.846125642	-1.831172547	-0.8891603222	-1.248767424	-0.672064343	-2.610939753	-2.978711076	-2.038532072	-3.32864673	-1.981562828	-2.400381093	-2.286726084	-2.474840739	-2.198847695	-1.889773601	-1.356990661	-2.229009321	-2.124935965	-2.195330359	-2.348984917	-1.315537869	-1.691139987	-3.464238141	-1.505605047	-1.858621694	-2.407169905	-1.038743174	-2.340615744	-1.216773471	-3.507510945	-2.118357257	-1.259617372	-2.142924037	-4.208240234	-2.625523901	-1.481272895	-1.806407779	-2.253082958	-2.597867951	-2.334056074	-2.358267895	-0.7488917903	-1.954576197	-2.792584835	-1.834671152	-3.252947679	-1.940860242	-1.855168261	-3.008723715	-1.269365469	-1.683342695	-0.8480838528	-1.854024122	-1.071596591	-1.851177905	-1.870357936	-0.8882377245	-1.530074348	-2.637780402	-2.042961359	-1.354161659	-2.073005231	-1.748933528	0.2845959844	-0.5679588235	-2.503883012	-2.305938027	-2.264246913	-1.259731374	-2.61130691	-1.440531502	-1.980451365	-2.500911404	-2.102553816	-1.480966215	-2.170058071	-1.438902699	-3.203296412	-3.549994191	-1.756444468	-2.514618058	-1.661422906	-3.303763161	-2.091471931	-2.577169099	-0.8194356051	-1.870029047	-0.9035096645	-2.88834583	-3.014294419	-2.462668297	-1.641722695	-0.3078410888	-2.421960251	-1.79104752	-0.1322880805	-2.573065832	-1.273559059	-1.864693843	-3.231573031	-2.272028512	-1.880196489	-3.542362496	0.2782134963	-2.09151074	-0.3706146207	-2.294392359	-2.726343559	-1.064999695	-1.803099499	-2.897879745	-2.314697055	-1.826274734	-1.340720027	-0.7258655086	-1.801783632	-1.608700509	-2.094693872	-2.518870457	-2.030718074	-1.567392517	-1.831281398	-2.354825451	-2.181035841	-2.320975061	-1.934383194	-2.704228038	-1.607340602	-0.4663650978	-0.979064112	-1.388936848	-0.8823135212	-2.66043034	-2.482566339	-1.428446134	-2.025627458	-3.060654021	-1.780377215	-1.747031919	-1.797134683	-1.892362553	-2.960576766	-1.834626969	-0.2520793492	-3.152406677	-1.523793879	-1.102237636	-2.028786296	-1.411749832	-3.376324047	-1.560070261	-1.794427805	-0.5911230532	-1.516851338	-2.738203011	-1.501825398	-1.54224522	-2.315705483	-1.159637328	-1.885490004	-1.606864374	-3.685947686	-1.641591729	-2.671639131	-2.392851017	-2.503938161	-1.365537694	-1.582772404	-1.895422818	-2.528325434	-2.959175854	-2.728270361	-2.396150735	-2.905658124	-1.589251844	-2.968496528	-2.835640852	-3.237274921	-2.258932561	-2.398184955	-1.979409972	-1.509787334	-1.706275162	-2.548876809	-2.186505016	-2.181044563	-1.16515952	-1.924462029	-1.832330043	-2.152919571	-2.76218383	-2.122168934	-3.071827618	-0.7563793925	-2.656498488	-2.831457896	-1.997685802	-2.065472712	-3.153060049	-2.957491679	-1.485829212	-0.9022839536	-1.93120243	-2.416345594	-2.641460061	-2.459838859	-2.132025253	-2.034263865	-1.012740737	-3.804888994	-3.147329975	-2.421907991	-3.086128779	-2.847562171	-2.263832887	-1.596056829	-2.240886424	-2.011568488	-3.244834901	-1.908897515	-0.8276945403	-2.260782577	-0.9909477935	-2.23416242	-2.01232765	-2.994719493	-1.592641623	-2.027433646	-3.040238047	-1.998910708	-2.849204132	-1.440209661	-2.210315392	-1.042549109	-1.928781553	-1.643869276	-2.065113368	-2.314079999	-1.227633041	-1.788363534	-1.692053769	-1.821845582	-2.581018376	-0.5839839114	-1.295190038	-1.242668517	-0.5033508599	-2.806016663	-1.932842332	-3.190293519	-2.672458288	-2.241788322	-0.7294732451	-1.230533604	-1.905888727	-2.247670861	-3.276120583	-1.85827321	-1.726649712	-2.510910286	-0.8975409949	-3.018825789	-0.682000227	-2.470868606	-1.405730711	-2.685848414	-2.279767621	-0.3891397039	-2.553685261	-2.400015864	-2.363489169	-1.68804832	-1.471802652	-1.400267998	-1.710584213	-1.953430995	-1.195457789	-1.827968015	-2.305602484	-1.39246829	-2.092793039	-1.736377001	-0.7500830194	-4.016495525	-3.294877957	-0.67639906	-1.987188903	-1.809734651	-0.3654687643	0.5018009774	-3.086860683	-2.626736859	-1.97868943	-0.6800259459	-1.232626091	-1.886920309	-2.298796842	-1.214816588	-2.098944413	-1.597792254	-1.811203075	-1.882206848	-1.252474899	-2.304731759	-1.381069144	-0.9553470849	-2.131492182	-1.802275106	-1.784556621	-2.375558726	-1.487034841	-1.811857587	-1.422630579	-0.8278697109	-1.436094474	-3.290601701	-1.596570614	-1.013024465	-1.819990621	-2.440173082	-2.565999042	-1.409163931	-2.071352938	-1.89202526	-2.460226228	-2.044791096	-2.650914828	-1.949832927	-1.677352301	-1.6390729	-0.9801087532	-1.662463901	-1.917405563	-0.8790693982	-2.848017798	-1.249212179	-1.578277168	-2.687062715	-1.516910313	-2.562783067	-0.9667221897	-1.58749055	-1.101953134	-1.81629865	-2.869263817	-2.419964764	-1.609511059	-2.423980002	-2.186712149	-2.20005507	-2.106919394	-1.151100211	-2.925957077	-1.951846447	-1.2137597	-2.572031046	-0.9940351413	-1.688901368	-2.41790051	-1.635659563	-2.956533894	-0.4203641553	-0.9991574602	0.1019123183	-3.152360915	-2.76000788	-3.270532551	-1.502693683	-1.737283221	-0.4888213693	-1.938788281	-2.29288936	-2.454917137	-1.094444203	-3.183538465	-1.702177526	-2.282387561	-1.242637833	-2.239880518	-3.115835264	-2.692320632	-2.15783731	-1.379547428	-3.274109783	-1.486153097	-0.2759547965	-2.121309973	-1.455128315	-2.116516171	-2.189502032	-2.152062688	-3.148899277	-3.23291373	-1.654749147	-1.675434256	-3.221144535	-2.473774805	-1.687886109	-2.945206761	-1.424022023	-1.351418334	-2.834925676	-3.212228005	-2.128829156	-0.6233710624	-1.552122323	-2.589619583	-1.282491678	-1.533151351	-0.1298576447	-1.46070139	-2.180360699	-1.458981233	-1.85697333	-2.077061072	-2.314390966	-2.197377303	-2.416723807	-1.296953711	-1.087955624	-2.027885837	-1.108801419	-1.446488623	-3.539275737	-2.664978186	-2.850768255	-1.093473135	-3.140558917	-0.7562699455	-1.538756524	-1.902184879	-2.642550729	-1.110010471	-1.621819862	-1.282498421	-2.175281959	-3.002179075	-1.594119564	-1.993404944	-2.770467708	-3.123687149	-1.892684972	-1.245886153	-1.804091887	-2.313266153	-3.606582284	-2.30530132	-1.040330532	-2.540311339	-1.749037703	-1.29304965	-2.476695258	-0.967299557	-1.480004153	-3.226060933	-2.259464408	-1.64245313	-1.424963404	-1.715051181	-1.621073611	-2.517406667	-1.42873609	-2.393085843	-1.556265791	-2.093913115	-1.412977994	-2.451291891	-1.908603657	-2.396794588	-2.886444777	-2.423077461	-1.915499311	-2.205419742	-1.731740071	-2.139597304	-3.335628474	-2.752943609	-1.737965945	-2.631376064	-1.229258875	-1.927897515	-0.8672689898	-1.668407749	-2.067736864	-2.684903868	-0.4305130216	-2.18035268	-1.948035614	-1.51491526	-2.033253746	-1.092229383	0.1210626633	-0.9730907357	-2.828066232	-2.521368571	-3.130532751	-1.811999197	-1.148396738	-0.6328578628	-1.818661801	-1.340929775	-0.6098048594	-1.926934814	-2.135328047	-2.107900194	-1.866645667	-1.354843076	-0.4804734927	-2.590792191	-0.8628371308	-1.696080749	-1.438468714	-1.915787975	-1.590588939	-1.483477829	-2.708404839	-1.264585357	-1.592988146	-2.156952173	-1.524439209	-1.702263132	-2.610666625	-2.963695882	-1.092579579	-2.895755567	0.06008286415	-2.180493612	-1.753546683	-1.332248088	-1.14816411	-2.215437508	-1.219641371	-2.790398705	-3.049751194	-1.867807084	-1.662248276	-1.413413471	-2.345515277	-1.513461591	-1.809793431	-1.02388803	-2.616332931	-2.482471772	-2.350395517	-2.034405232	-2.153658743	-2.286789185	-2.537530091	-1.94954564	-0.4970529436	-1.482816569	-1.296586136	-0.5471886791	-1.443676942	-3.977709968	-2.067025302	-2.077559334	-1.793601048	-1.912222594	-1.91836724	-2.412190842	-1.092872623	-1.879153429	-2.326513703	-2.984482675	-1.482844572	-2.103419669	-2.075398483	-1.420524139	-3.246652176	-3.059853043	-2.132224372	-1.117614134	-2.192725853	-2.138024257	-3.001450387	-1.704886739	-1.700103596	-1.423305803	-1.581374738	-1.799921581	-2.516327185	-2.997874113	-2.097012487	-2.376950305	-1.628107552	-2.352788079	-1.344210829	-0.8113449232	-3.071425735	-2.02132437	-1.771398663	-1.601656321	-1.846105699	-1.812417376	-1.34807894	-1.534721219	-1.494041502	-1.402783401	-2.36536716	-2.161561077	-2.611761265	-1.941023184	-2.492589413	-2.0895615	-2.454768829	-1.205281919	-1.410793176	-2.677937776	-1.747813796	-2.181977335	-1.87620872	-2.107801139	-2.043152189	-1.481638335	-2.032172605	-1.247121263	-0.7583915111	-3.26645699	-0.8848584133	-1.527825204	-2.296861465	-2.081233509	-1.921569731	-0.8572759211	-1.587655257	-2.505793778	-2.108618152	-2.382330896	-2.146691476	-1.236288876	-2.338889311	-1.347223994	-2.349170273	-2.938756497	-1.808228925	-1.776427752	-2.627118911	-1.806153247	-2.314423152	-1.711875191	-2.707471929	-2.715346987	-2.037903723	-2.695927163	-2.002904157	-2.205385318	-1.411204396	-2.500385945	-0.8097500948	-0.184863988	-3.071639734	-1.385214509	-0.4307400091	-1.012604966	-1.476465418	-3.08798508	-3.001270422	-2.14796128	-1.724778667	-1.473436072	-2.765519582	-3.1903613	-2.048069428	-2.258491225	-2.069596482	-0.9729015309	-1.199255483	-1.710407025	-2.127600728	-1.273585031	-2.017792035	-1.990971565	-2.694558605	-1.25625817	-2.733321387	-1.800217255	-0.6394872336	-2.80927742	-2.291024453	-2.301752652	-3.150086967	-1.421630863	-1.275915387	-2.400791808	-1.878150079	-1.442390618	-3.11253324	-1.885258528	-2.299217583	-1.152151358	-1.259969732	-1.520016553	-3.364211372	-1.947670952	-2.091148142	-0.4747975881	-1.561146659	-2.662885991	-2.022489467	-1.674656013	-2.725971296	-1.644890957	-2.542730989	-0.8632397536	-1.901262687	-1.121636448	-2.383627902	-2.025723923	-0.3115233037	-2.745526322	-1.891806718	-1.37851212	-1.657710602	-1.444085513	-2.210197186	-3.728852166	-2.439625614	-1.943722739	-2.695202493	-3.369730508	-2.408599325	-1.746383136	-2.596473888	-0.7662128669	-3.099062143	-3.020505088	-3.309660983	-2.243043691	-1.092904079	-1.341880936	-2.164398192	-1.50607285	-3.272696259	-2.499208116	-2.718470557	-2.266473857	-1.153629357	-0.5826343706	-1.339334069	-3.30554297	-2.525791632	-1.611938015	-0.6464926234	-2.402778342	-2.354998419	-1.743568877	-2.233576685	-2.107014234	-1.765654282	-0.9615094272	-0.8194461909	-2.111248407	-2.24100559	-2.315943079	-2.876766837	-1.127618518	-1.109373675	-1.622674072	-0.8036407027	-4.315159688	-1.910198782	-2.364962286	-2.700862463	-1.138769675	-0.7436430695	-1.584157677	-1.084368308	-1.632901038	-1.537804861	-2.627131313	-2.155026995	-3.698388858	-1.76384564	-2.505172259	-0.6024610245	-1.509947462	-1.196126518	-2.791853927	-1.753936632	-2.444340055	-2.355792344	-1.20624013	-0.6942536795	-3.287498683	-1.308487899	-0.4922173166	-1.341275118	-1.912745461	-2.932774953	-1.356773246	-1.683231814	-2.18379664	-2.7392357	-0.8793747096	-1.121633356	-3.11221494	-2.168582669	-1.978503157	-1.1555711	-1.788136837	-0.9383629033	-4.31786926	-2.755197063	-1.053607992	-0.4193758032	-2.650414069	-2.33252918	-1.268011953	-1.969844807	-3.012920003	-2.339714895	-2.061452498	-0.8573142512	-2.544887832	-2.901604108	-2.781829458	-2.728668049	-2.462279293	-2.644795564	-3.467116078	-2.34545529	-1.274563044	-0.9730252202	-2.391868035	-1.298848163	-1.86210756	-2.110591535	-1.446612058	-2.510411146	-1.580617006	-3.315343766	-1.030705943	-1.19211157	-2.465350067	-3.058954222	-1.291163771	-1.250935128	-1.497077375	-0.8688551726	-1.201029354	-3.02748848	-2.226945074	-2.80976555	-1.327369561	-0.9894211296	-2.430362868	-1.343107438	-2.911894207	-2.595747979	-2.14538127	-3.056167961	-1.918851043	-3.3393177	-1.672559373	-1.744436906	-1.98182683	-0.9635260755	-2.357134954	-2.124519829	-2.398450507	-3.021804591	-2.705272894	-2.531850649	-1.376235172	-1.998545473	-3.852022286	-1.837248511	-3.318006197	-3.188762571	-1.674773301	-2.286552912	-2.344518033	-1.355446919	-2.296940925	-1.379358103	-1.004269141	-2.277082827	-1.633349576	-0.4777125461	-0.9670726686	-2.365882548	-1.612073288	-1.366203806	-2.402016362	-2.821447604	-1.286928043	-2.351515069	-1.990852937	-2.092877661	-1.708086804	-2.161032976	-0.4830104943	-2.812505125	-2.543812446	-2.087080378	-0.7070981025	-1.540111619	-1.603325499	-0.4553210892	-3.267456221	-1.142201355	-2.3817585	-2.06277408	-2.793886477	-2.288742973	-2.150889497	-1.904619621	-2.512528638	-2.19969129	-1.727982885	-3.09173123	-1.851960607	-1.945910199	-2.488982712	-1.84797084	-2.651707275	-1.552768007	-2.942178628	-1.3678667	-1.72357683	-1.643917259	-2.47782296	-2.813091541	-1.409496176	-1.499468499	-1.626721231	-1.143199096	-3.626003517	-3.224036359	-2.120624614	-1.405289198	-3.437481712	-0.5840809487	-3.249595562	-3.644840999	-1.677496013	-0.9018080169	-3.82551863	-2.093244568	-2.57805725	-1.232442555	-1.423008231	-1.759104811	-0.827847257	-0.7542600462	-1.411289263	-1.941290732	-2.889126864	-2.345152123	-2.694598784	-2.47835879	-0.9173553664	-1.913499627	-1.884769279	-2.714952802	-1.614674237	-1.95020094	-2.766736351	-3.222381548	-2.776971446	-2.102949518	-1.984323911	-2.342187944	-1.041907657	-0.959669643	-2.507981007	-1.634723609	-1.861008218	-3.195596039	-0.7037411127	-1.207732056	-2.387445851	-1.673261964	-1.115988125	-3.19218373	-2.30649624	-2.88863608	-1.362179358	-2.535081142	-2.734492875	-2.195004352	-1.705043865	-2.017183471	-3.013772028	-2.185088143	-2.92727978	-2.13690234	-1.765681901	-2.631708594	-3.09145357	-2.053863033	-0.1783720482	-2.219823025	-1.035489615	-1.027665236	-2.239322608	-1.778729284	-2.671477891	-1.516144897	-2.207930215	-0.7577707061	-1.003790147	-1.99771244	-2.072926368	-2.629848628	-0.3516636011	-2.258758296	-2.535871449	-2.429747139	-3.048635983	-2.0245896	-1.791936736	-1.723306973	-1.421352576	-1.475150583	-2.40553266	-1.370464349	-0.8606863508	-1.815641128	-2.802864511	-2.509443263	-1.19422173	-2.489138336	-1.465772148	-2.69817525	-2.800964301	-1.079921199	-2.317918178	-2.340650803	-3.089480853	-3.416901469	-2.235839153	-2.153525702	-2.691464454	-1.485555831	-1.492485508	0.2069426964	-0.6707699243	-1.652847499	-1.420917874	-0.8478563611	-2.597773438	-3.577633193	-1.620664069	-1.200029013	-2.923886634	-2.865573058	-2.787551338	-0.7288589063	-1.847638019	-2.124652083	-2.327446915	-2.342453343	-1.129829714	-2.386703569	-0.5313793855	-1.912829482	-2.100353792	-2.428121096	-1.069262269	-2.133718582	-1.775299134	-1.352515973	-2.724991769	-2.126956433	-0.6357183285	-3.135361885	-1.106709935	-2.705401397	-2.353130822	-1.483283879	-3.080021142	-2.42585589	-3.133294427	-3.184790413	-3.393105326	-1.997272277	-3.287108033	-2.013239882	-2.012542611	-2.263261378	-3.088137593	-2.173549527	-2.127175877	-2.091405852	-3.264532331	-3.325869682	-2.078805023	-0.9757428951	-2.53346031	-2.387412071	-1.341992638	-2.10759506	-3.697993565	-1.488281807	-2.205998552	-2.297759629	-0.8065930633	-2.46865395	-1.390168284	-2.146753763	-1.101059499	-1.357412291	-2.027318279	-2.064069321	-0.8220697055	-2.685538057	-2.511473955	-2.848473603	-1.641266961	-1.583528145	-1.060400415	-2.548301502	-2.123497193	-1.273723639	-1.453349088	-2.20331752	-1.815400519	-0.6327724729	-2.364509058	-3.336111202	-1.967163668	-0.972289533	-1.766633717	-2.613563067	-2.00350282	-3.158632928	-1.128801868	-2.597696278	-2.233322368	-3.55286643	-1.671894762	-2.791349429	-1.314741532	-1.384679921	-2.961540621	-1.381659673	-2.781324841	-3.046792226	-2.904162816	-1.615366254	-2.650250924	-3.544701341	-1.396921928	-1.972567058	-2.790571493	-0.8242124817	-1.725717329	-3.4076023	-3.331773943	-2.042991946	-1.156305419	-2.10119472	-1.528195676	-1.887998235	-2.695152852	-2.236193913	-3.399910377	-2.281716532	-2.271557553	-2.688662987	-2.187484448	-0.6029411761	-2.327988169	-2.629325935	-1.537019757	-2.31261661	-1.661194565	-2.358524018	-2.317272625	-1.856331921	-3.622281179	-2.471336262	-2.146616365	-3.263405494	-3.345621688	-2.244272478	-1.394864153	-3.270993087	-2.633643617	-1.591145608	-1.79314337	-1.408679764	-1.005568356	-1.793357825	-2.454743029	-2.399414213	-3.07434124	-2.531132843	-2.710645046	-1.906467059	-3.386956566	-1.85973312	-1.967670878	-1.497914525	-2.148984657	-1.35623591	-3.459327846	-1.561571624	-3.815086469	-2.763808553	-2.100785982	-3.146644126	-1.998568988	-1.375220463	-2.990700788	-2.312927118	-0.9226946145	-1.440919987	-2.427561266	-2.391210143	-1.857633122	-2.040766009	-1.475211645	-2.738103533	-0.5006373505	-2.115768294	-3.25424105	-1.642963192	-0.8970744137	-1.5422444	-1.817306085	-2.520753414	-1.465399085	-1.147543787	-1.580777731	-1.849953088	-1.666454482	-1.626278514	-2.696115813	-1.554857262	-2.321218957	-1.014939183	-1.579382159	-1.926513222	-1.957134546	-2.029541574	-1.748536875	-2.194616565	-1.153174736	-3.07725862	-1.87582986	-1.324725672	-1.090975944	-2.573024955	-3.088996616	-1.950413464	-2.372684861	-3.220168277	-2.033685243	-1.854106782	-2.053345065	-3.573670315	-2.908093666	-2.303056548	-1.494072179	-2.430178019	-2.152090557	-0.73239277	-1.340655292	-3.093764915	-2.985298645	-2.490139584	-2.593878026	-2.89291772	-1.765378786	-2.250231872	-2.595270252	-3.703061185	-1.383042043	-1.42725228	-2.44009368	-2.70063624	-1.348786123	-2.953454642	-2.801929052	-1.372828313	-2.760282786	-1.576917768	-1.695888975	-1.552797722	-2.261008438	-2.441110067	-2.780726311	-2.617525672	-0.7553789739	-1.504462309	-2.710912276	-3.25958043	-1.307853148	-2.290577783	-3.303414233	-1.5810897	-2.376229505	-2.853548244	-1.954256409	-2.107396323	-2.254244168	-2.19788603	-1.22938086	0.006202550635	-2.899164987	-2.774573297	-2.102426619	-1.814015141	-2.277453368	-0.03695273562	-2.819250015	-1.371212664	-2.891329225	-1.432738399	-1.070211707	-1.008485033	-2.626225259	-0.6360051823	-1.807071097	-2.585424202	-2.610134633	-3.025352031	-1.493995771	-2.004787645	-2.960738031	-3.965000606	-2.036545942	-2.43131704	-2.96721843	-1.911456718	-0.5243302664	-1.065612427	-2.538725173	-1.926456558	-1.684462048	-2.890248202	-2.179495344	-1.530872678	-2.728087576	-1.509377946	-2.382475387	-1.077662567	-2.392441072	-1.442962236	-2.439550068	-1.766241377	-2.203424065	-2.018073723	-2.287937746	-1.252174042	-1.478648013	-2.988750094	-1.808522275	-2.114962404	-2.200852673	-2.400703877	-3.187840604	-1.523318916	-2.137440595	-0.6798121531	-0.8802631775	-0.9412076137	-2.674944138	-2.652004806	-2.420833539	-1.712191238	-1.553518259	-2.523249661	-2.303254935	-2.069594984	-2.606947419	-3.516949077	-2.036187338	-2.136424328	-2.259241547	-1.848404584	-1.396248967	-2.289206368	-2.342019482	-3.041018162	-1.551584739	-2.580740073	-2.363598457	-1.737438518	-2.317045614	-2.342289256	-1.940699704	-2.486435914	-1.684867864	-2.119756202	-2.417987987	-1.099324372	-1.696144378	-1.143508084	-0.7295042767	-2.084191431	-3.080433319	-3.353711907	-2.694405289	-1.410894531	-2.481550095	-1.838742047	-2.247901993	-2.027768948	-0.8453745284	-0.5490987156	-2.855344566	-1.439864229	-2.339419276	-1.825748782	-1.706175672	-0.146598412	-2.862709557	-2.738498359	-2.422014551	-1.575786402	-1.537865604	-2.174440301	-2.507611725	-1.95241627	-2.502167668	-2.199819608	-3.262784631	-2.105238802	-1.820533331	-1.755405229	-1.94631461	-2.209722538	-1.251470749	-1.070564552	-2.603281542	-2.102472001	-2.243799826	-0.5937646505	-2.539344686	-1.53668759	-1.544053315	-1.021804242	-2.381597002	-2.745341578	-2.352549584	-1.722722246	-0.8173777093	-1.087185754	-1.142103119	-1.647468315	-2.300305076	-2.215364289	-0.9652429506	-1.935075994	-4.034117843	-0.6470675313	-1.754378672	-1.748228805	-1.751283906	-2.215786339	-1.920598033	-1.130195013	-0.5599164089	-0.9075936954	-1.430728935	-0.9823656048	-2.753748103	-2.732722274	-1.760742787	-0.6242575864	-2.799293288	-1.203773894	-1.321654425	-2.105458323	-3.197865714	-2.014340637	-3.257978581	-3.61794668
0.75	-2.136494445	-2.099566222	-1.332245276	-2.164983183	-1.378754908	-1.824928595	-1.352641399	-0.9800937141	-3.320436303	-2.505477764	-1.386151971	-1.71156222	-0.954159406	-2.074722817	-2.095825577	-1.673089209	-1.520122274	-1.21265716	-1.825363885	-2.596472461	-2.127807513	-2.822688639	-3.018247862	-2.285109024	0.461075399	-1.371836965	-1.206006914	-2.10802236	-1.423393618	-1.406912389	-2.786529699	-2.248915532	-2.936602749	-1.308308111	-2.338051337	-1.857122826	-1.859312882	-2.974316446	-1.553622565	-2.460673011	-3.186971542	-1.824931066	-1.349267724	-1.663157629	-1.278303198	-2.035328765	-0.5533319241	-2.089840287	-3.403052835	-0.4750135956	-2.437701586	-1.863460464	-1.818891322	-2.256002176	-0.8456663585	-1.671557977	-2.187392008	-1.243732566	-1.825567235	-2.622805619	-2.528419509	-0.3468641124	-2.582096187	-1.88502585	-2.285946927	-1.150800291	-3.085173365	-2.522425232	-0.6653189431	-0.1353212727	-2.14550582	-1.725595951	-0.9008707688	-2.336180615	-2.252088451	-2.920365629	-2.252109463	-1.044882687	-3.046092722	-1.591946807	-0.9476860307	-1.434375081	-2.770160073	-2.136656687	-1.394372332	0.2405393852	-2.921860878	-1.751206676	-1.864915789	-1.508103278	-1.435024758	-3.619382966	-1.946438437	-1.592042668	-1.888758584	-1.901639323	-1.628600324	-3.103384261	-1.804489846	-2.641060741	-2.246756261	-0.2071377346	-2.988483942	-2.521400436	-2.298872654	-1.277916578	-1.854261825	-1.819093724	-2.272883871	-2.437396343	-2.401513937	-1.97630225	-3.145923493	-2.167324961	-1.094462678	-1.950024161	-1.742080282	-2.150408652	-2.892468433	-1.089098449	-2.116488377	-1.924034454	-0.6965015838	-2.749932311	-1.90770269	-2.534614036	-2.306876092	-0.2417616658	-2.451608123	-1.441472438	-2.724505791	-1.500827565	-2.904306749	-2.589759371	-0.7923647414	-1.668885495	-2.327357536	-0.4817040556	-0.7771193804	-1.1710533	-0.3140849161	-2.317247758	-2.546494151	-1.598868469	-1.78692722	-2.28091286	-2.266905214	-1.195423548	-1.336194116	-2.504802266	-0.5694426271	-1.650763085	-3.936207702	-3.1796241	-1.750240463	-1.275888065	-2.037946343	-2.570321457	-1.936152607	-1.306510642	-2.036263073	-1.640998766	-2.877411629	-2.615087104	-1.66995603	-2.188218891	-2.593185657	-1.054410725	-1.421284506	-2.949413105	-1.921044776	-1.119851392	-1.030678617	-1.772467373	-2.025044689	-2.168377844	-1.923916806	-1.78548595	-2.421916265	-2.036650689	-1.391238994	-1.488145687	-1.987653803	-3.193598372	-1.10857407	-1.194556374	-1.337452475	-2.92571344	-1.953202833	-3.539209524	-1.009401866	-0.9316171066	-2.576257966	-2.779528229	-3.102172853	-1.861159193	-2.024257228	-3.508260319	-2.17572318	-1.087302541	-2.679441649	-1.934649974	-2.797407396	-2.170484357	-2.475299016	-2.134076615	-1.200994372	-0.5580881441	-1.902004287	-1.688513184	-1.623847038	-2.763942442	-3.351400716	-1.578639851	-1.143919884	-1.871216235	-1.4806158	-2.702404124	-2.292850554	-1.881924507	-2.274800259	-2.602642408	-2.547040202	-3.082443843	-1.781291369	-2.632425732	-2.626247789	-1.652912557	-2.363787925	-2.361989745	0.572050269	-2.360223888	-1.488250269	-1.999976995	-1.62424524	-2.720842456	-1.913142832	-1.129125729	-2.378396403	-0.9430783538	-1.967972759	-1.134403078	-1.372936503	-2.593081699	-2.261791282	-2.472882789	-2.173209244	-2.259672777	-2.890171069	-2.194929441	-0.2761156866	-2.511880777	-1.947555939	-2.7634588	-2.907438841	-2.531556503	-2.62267598	-0.4608063554	-2.978699126	-1.993420763	-1.450131567	-2.496872026	-1.194152901	-1.494376901	-1.991253158	-1.567487331	-2.419268417	-1.965090188	-0.9525174069	-1.600475793	-1.474742494	-3.083934644	-3.167344123	-2.487266147	-2.332329222	-3.011038605	-2.290643951	-2.665605054	-1.331256922	-1.294942699	-2.969692302	-1.155811242	-1.642625933	-2.128047608	-1.187377008	-2.702621361	-1.677279424	-0.8662054617	-2.063722833	0.3384890782	-1.467718069	-1.408665734	-2.751270583	-2.082119724	-1.728441776	-1.838144518	-2.251699063	-1.498766103	-2.042892503	-0.09585446268	-2.13612139	-1.157071577	-3.413603159	-2.965702156	-1.436110002	-1.212878749	-1.572119332	-0.8754095375	-2.092108022	-0.5288512337	-1.08051293	-2.103137177	-1.818448047	-1.682761985	-1.525603918	-0.3981678089	-1.861471784	-0.4367956752	-0.9341726059	-2.034358948	-2.971741297	-1.9852546	-1.251574687	-1.626432237	-1.267522912	-1.366797382	-3.27831085	-2.202673393	-1.450405934	-2.911115602	-4.304732908	-2.530269057	-3.379134158	-3.308738699	-2.373552091	-2.013487421	-2.407725991	-2.870367353	-2.376174518	-2.298634264	-0.7798578491	-3.060205056	-1.702209722	-2.83198128	-2.529739619	-2.602479392	-2.775326639	-2.271255936	-2.020097337	-2.815660146	-3.460478243	-1.442318878	-2.546453819	-2.530101416	-1.399736875	-3.019571402	-2.833656522	-1.982325049	-1.813761421	-1.409106933	-2.377599541	-0.7648222871	-2.018622187	-0.8731342777	-0.8135325889	-1.563804124	-1.921375821	-2.11903534	-1.613845344	-2.355184223	-2.619108419	-2.718530273	-1.930444454	-1.070263833	-1.251843296	-1.949872773	-2.455541534	0.04335285629	-2.813746245	-1.338695245	-2.186128525	-1.910747781	-1.943763752	-2.369595148	-2.532900619	-1.363210405	-1.603754604	-1.26275772	-1.583575522	-5.141718237	-2.397604811	-1.522082358	-2.784377771	-1.459367051	-2.030439193	-0.7920641349	-2.236280437	-1.878711901	-1.995829	-1.193801981	-1.841807996	-2.451200144	-2.434483083	-2.506290452	-1.735012131	-2.227882084	-1.469792806	-2.018027911	-2.75437369	-2.021147152	-1.2901079	-1.673262284	-1.884440139	-2.957387915	-0.8628634273	0.0464776498	-3.110791963	-2.453379441	-3.836615942	-1.203156477	-1.384724684	-1.972660887	-1.917157459	-3.40733934	-2.007176525	-3.243116239	-1.539486974	-1.125019456	-0.9460207049	-2.086474957	-0.1024827986	-0.9197363666	-2.770931697	-2.965939847	-1.90602998	-2.29557091	-1.824749835	-0.9542757458	-1.507360638	-2.166329599	-3.262161999	-2.618252515	-2.240335074	-3.624400781	-4.200428664	-1.297511535	-1.420598754	-2.452532119	-0.01052100487	-1.829706127	-0.7362136431	-1.962068126	-2.709838739	-1.095311518	-3.108587455	-3.352944003	-1.810766594	-2.268688761	-1.620966041	-1.313386813	-2.14132435	-3.972916434	-1.28837741	-2.171237281	-3.377262425	-2.005679405	-2.699003223	-1.376481718	-3.243844305	-0.8209549558	-2.314483032	-2.493623604	-1.778360259	-1.311678862	-0.9142014795	-1.869604745	-0.9641540312	-1.749139465	-3.585378294	-1.212788536	-0.9784796302	-2.890974866	-3.574203895	-2.404846963	-2.620129377	-2.32791253	-1.854780254	-2.140777994	-1.650935659	-1.321725556	-1.68884857	-1.256494108	-2.049389328	-2.204271491	-2.201071922	-2.642635799	-1.091521913	-2.15737985	-1.792842121	-1.879811588	-1.204301508	-2.246959743	-1.36024078	-1.898013377	-1.653194946	-1.862874473	-2.960525172	-2.275433829	-3.296120502	-2.601300686	-0.3725613094	-0.2351504767	-1.858928197	-2.078801265	-2.40654723	-2.442769899	-1.861229793	-2.365267559	-2.660623995	-2.431636947	-1.784231955	-1.557997685	-0.6231914853	-0.5978084435	-2.47613431	-2.152760354	-3.133213205	-1.244222682	-2.767088125	-2.304991547	-2.192984505	-2.41411975	-1.233627673	-2.511830023	-1.655016602	-2.987556908	-2.256622142	-0.6668730976	-1.930554448	-2.067223476	-1.236886376	-1.920513831	-2.065681484	-2.65007863	-1.220935384	-0.5841356211	-1.608017524	-3.118932264	-0.4329966979	-1.946825559	-2.78807121	-1.193392819	-2.643232202	-2.993268577	-1.778383674	-3.174988994	-2.789540187	-1.927762632	-2.683159521	-1.335840064	-2.036844329	-2.326827239	-2.578709988	-1.980220561	-2.339512401	-2.093633582	-1.980050512	-2.196885121	-1.987552171	-2.280220874	-3.418731542	-2.071452398	-0.8420588791	-2.947489068	-0.6781151907	-3.097998062	-1.988419941	-1.338273623	-2.319112531	-1.930762432	-1.332853169	-2.369430186	-1.386307745	-0.7167365804	-2.748672274	-1.895318031	-2.080508375	-0.7232045146	-1.49266641	-1.703162452	-2.565941883	-1.501748652	-1.650933654	-2.609782203	-2.18897408	-2.025188725	-2.517129357	-1.821251726	-2.200436182	-3.523339909	-0.9944086267	-1.679004333	-2.698579243	-1.616948115	-0.7388283289	-2.585173534	-1.975549509	-2.645897176	-3.18972277	-1.477380145	-1.743757134	-3.260327802	-2.749159644	-2.408555809	-1.491815023	-2.617638628	-1.347438277	-1.99768506	-2.565835632	-0.6438409556	-3.531637209	-1.178806882	-1.471280368	-2.047365566	-0.7778565473	-2.362051624	-2.021630543	-2.818908852	-1.926031232	-1.508042648	-1.235929154	-0.7827158399	-1.55829009	-1.123369302	-1.065922839	0.01748360779	-2.630600612	-1.157046679	-2.276058951	-1.773866666	-1.816943658	-0.7673653072	-2.894764776	-1.161113315	-1.481711327	-1.491884806	-1.636963459	-2.434033347	-1.814978634	-2.247516386	-2.996231924	-2.223171795	-4.025201939	-0.1814682297	-1.419362287	-2.424912771	-1.948755257	-2.363249985	-2.974590756	-3.390986351	-1.104302628	-1.954350955	-3.822989123	-2.02624478	-2.096408326	-1.727086124	-1.903705472	-2.203021934	-2.365144185	-1.834416931	-2.457653891	-1.79056093	-0.3610421954	-2.233508968	-3.026527906	-0.0612058834	-1.898012652	-1.846946646	-1.156694264	-2.089819342	-1.864023125	-1.44184122	-0.8134843165	-1.501054148	-2.491296205	-1.54637048	-1.641141231	-1.657702449	-3.118511451	-1.240489794	-0.5353441651	-2.80897225	-1.867932101	-2.052162539	-1.48261269	-2.036210101	-2.800637484	-1.828304776	-3.50701229	-1.908175243	-2.112518079	-1.527468686	-2.171515616	-4.244907942	-2.186601139	-3.152174706	-2.27722126	-1.304421755	-2.393329418	-0.1931363949	-2.591185229	-4.149954607	-2.229044883	-1.186869031	-1.556040405	-0.5513774842	-2.353332153	-2.906559452	-2.696492752	-1.333430672	-0.9442417675	-0.3607212189	-2.689185692	-2.515603793	-1.241325775	-2.571288903	-3.307413042	-1.392843728	-1.37632819	-2.710971086	-2.120943771	-0.799512351	-2.960744135	-2.916545498	-1.737912822	-3.080002065	-1.630232406	-2.253983939	-2.208788797	-2.213927116	-1.492075041	-3.450851738	-1.586375502	-1.216807389	-2.821925243	-0.8929264732	-1.707795979	-1.113099268	-1.620253334	-3.083267634	-1.783824188	-3.066483492	-2.485023547	-3.069495198	-1.058594619	-2.74804748	-0.7992889761	-1.71790716	-2.310727043	-0.9744055484	-3.030177249	-2.373632214	-2.478486264	-3.026992916	-1.946932625	-1.842781815	-2.404113946	-1.391360763	-1.738780539	-1.858004455	-1.514639759	-2.769695194	-2.306957745	-3.378671188	-2.0888237	-1.360153759	-2.427344515	-2.176545249	-1.98856136	-2.650863143	-1.301704053	-2.610524809	-2.00300929	-1.240167104	-3.333623889	-2.089436918	-2.066391703	-1.628774955	-0.8181071842	-1.083920542	-1.523484075	-2.467882339	-0.4239241713	-2.413818253	-1.019826165	-1.811038999	-0.5788799018	-1.626124523	-2.155130833	-2.705147332	-1.796829249	-1.744955954	-2.687714762	-1.279583331	-1.427728851	-2.1581464	-1.364420507	-1.428204202	-2.056008367	-2.082546508	-2.976189177	-0.5211376256	-1.863526624	-3.090008298	-2.973027107	-1.487002172	-1.542141191	-2.283512349	-2.737075214	-2.691410641	-2.122391805	-0.9979921228	-3.249262895	-2.791665808	-2.775771164	-2.28066611	-1.896766158	-1.879793395	-1.885388002	-3.698839914	-2.749508124	-0.9499324215	-2.2186551	-1.766838405	-4.021875771	-2.449373308	-2.180277878	-1.882866609	-1.774854928	-1.716168779	-1.703339749	-2.483451505	-2.719955319	-2.894426004	-1.53211958	-1.29756894	-1.213187358	-2.595086887	-0.466364765	-2.189465509	-1.043535944	-1.791910444	-1.332114444	-1.192945043	-1.314955547	-1.653489758	-2.953685227	-1.528266251	-1.710094182	-2.480988525	-1.54717414	-2.392574802	-1.545066173	-2.100832764	-1.982772659	-1.339990371	-1.955409759	-2.562571764	-1.660559896	-2.409337224	-2.169399135	-2.336314503	-2.590742065	-3.48956531	-1.950965375	-1.331779944	-3.57421537	-1.23505404	-2.117558458	-4.735896839	-2.891534843	-0.5630996356	-2.289076395	-1.769754006	-3.178744366	-2.409717004	-0.8738467602	-2.48694638	-1.265792514	-2.977009717	-2.623581349	-1.141767761	-1.914618373	-1.817522793	-1.95240454	-1.769013311	-2.526795622	-2.748170257	-2.008840454	-2.136470647	-3.028763809	-1.349397956	-2.141754151	0.2723702484	-1.558307244	-2.437404356	-2.895627683	-1.56982923	-1.731037412	-1.772747917	-1.564154428	-0.6406907721	-2.660160716	-1.557627284	-1.824322158	-3.675297464	-0.7889019284	-2.631450044	-1.364327517	-1.203128123	-1.257256111	-2.193153786	-1.253987954	-1.321140597	-1.169789764	-1.208150517	-1.648811659	-2.9009157	-0.6797278781	-2.135438508	-2.675700345	-3.769883556	-3.115662841	-3.233426302	-0.9102242329	-1.453241784	-1.65746805	-2.053277055	-2.205007359	-1.158236896	-2.415247359	-1.20079554	-2.497551094	-1.272350802	-2.130974861	-2.314390864	-2.349063893	-2.638412494	-1.694015767	-2.218234475	-0.9527974766	-1.181482792	-2.624320391	-1.766812034	-2.087037915	-2.147683559	-2.841852995	-1.764977604	-1.919192015	-2.724663035	-2.409073396	-1.122163756	-2.171905777	-2.286504238	-2.111565875	-2.776235692	-2.544322604	-3.081643655	-1.408000613	-2.208297144	-1.852844673	-2.426370777	-3.038716794	-1.241095938	-2.937152164	-1.547293406	0.01865049465	-1.317059425	-0.2484247486	-2.560208407	-2.99800604	-2.546678029	-2.820707882	-2.572490385	-1.402351734	-3.369649071	-1.727599888	-2.480880599	-0.03228850087	-2.279899285	-1.881753244	-2.444941065	-0.7428276862	-3.792576263	-2.721960487	-1.084880993	-2.724645786	-2.566587491	-2.203374056	-1.752230132	-1.444827671	-0.6595601829	-2.377032773	-0.8040620252	-2.576086729	-1.931157795	-1.745731495	-0.4877555109	-2.489616922	-2.774157777	-1.8070486	-1.788554971	-1.412348681	-1.937727381	-2.760054758	-2.798342718	-3.611728229	-2.02367189	-1.872397172	-2.072765524	-1.128248601	-3.124101433	-2.050033899	0.2696442924	-2.494389061	-1.753360611	-1.513903886	-2.276368397	-1.191657758	-2.641822639	-1.782172772	-1.797247796	-1.458957273	-3.252611125	-1.454411494	-1.505770167	-1.671773399	-1.824573947	-3.090794506	-2.843984537	-1.595858096	-2.01852631	-1.703452585	-2.204057899	-3.524499905	-1.370225832	-2.164356485	-2.261505781	-1.815478088	-2.095646987	-1.920196406	-1.951108583	-2.418042465	-0.7653014519	-1.782815888	-1.901594723	-0.8681454283	-2.035701685	-0.3744322395	-2.547995485	-3.054149813	-3.145028757	-1.791462166	-2.343472475	-1.645297654	-1.824859187	-1.333340658	-2.048271036	-2.821885022	-1.979047253	-1.022121439	-1.716437786	-1.118034748	-3.289976012	-1.910953821	-3.00707052	-3.085491613	-2.364992068	-2.938551616	-3.105592675	-0.926652313	-1.937598822	-0.1064000248	-2.390304791	-1.121856642	-1.558771618	-1.359729672	-1.011637092	-2.465429628	-1.102644981	-1.505861101	-0.6251737556	-3.132741613	-1.236513639	-2.670562108	-2.847787274	-2.68283407	-1.133118804	-0.8926057983	-0.970420862	-1.290329185	-1.709972244	-1.684189154	-2.787966837	-1.718194558	-0.9698569518	-3.059765477	-2.953854534	-2.718277139	-1.302254424	-0.785120868	-2.208247266	-2.12185227	-3.628895891	-3.079161326	-2.382372368	-3.134061703	-1.139735399	-1.636443892	-1.282264217	-1.924900282	-3.048731247	-2.789151059	-2.678757457	-2.957379583	-2.664838179	-1.340383476	-3.088532655	-2.423908279	-2.833245004	-1.012863715	-0.4742461737	-0.6399758167	-2.146237755	-0.9577283045	-2.347821078	-1.31926637	-2.760696076	-1.200937801	-1.447005768	-2.791585361	-1.46958802	-0.8631977165	-1.264086748	-2.171417816	-2.608276461	-1.726212273	-2.195538063	-2.050115342	-3.467826155	-1.183628954	-3.496457187	-1.167810036	-1.84960315	-2.401674102	-1.460543503	-3.154337335	-2.834356349	-1.766024342	-1.543432476	-3.400603577	-1.406998472	-2.071601919	-1.065189438	-2.985085148	-2.50537242	-1.634700262	-2.101184638	-2.283012378	-2.305581971	-2.799194283	-2.401856269	-3.007105234	-2.2336495	-0.4991327549	-2.073552637	-1.544640127	-3.259815615	-2.136500034	-3.404008636	-1.350123833	-1.288882285	-1.305827546	-2.283778051	-1.112946633	-2.962998253	-2.064760402	-3.067608391	-2.593111251	-0.8590446494	-1.176167904	-1.921744344	-2.069297226	-1.665183356	-2.998859663	-3.442174576	-2.396619519	-3.682090963	-1.102096005	-1.705405587	-0.2623308613	-2.582036042	-1.142322219	-2.943038195	-1.204334621	-2.034352787	-2.570310853	-1.906247385	-1.883480641	-1.676902608	-1.720475158	-2.807322171	-1.889573141	-2.896807484	-1.838891151	-3.744964963	-2.637864113	-3.49520963	-1.35028371	-3.050671971	-1.844749925	-0.8597814139	-3.095839241	-1.904417229	-1.509787666	-1.739234926	-1.717404326	-0.9123524847	-1.590510869	-2.088721361	-2.494694022	-1.597304051	-1.347968522	-1.772193686	-2.921772015	-1.904181243	-2.03513003	-1.88972534	-1.286138325	-2.141066172	-1.466959983	-2.271390778	-1.7264492	-1.479911238	-0.705696809	-1.287969588	-2.797735011	-2.360821374	-2.655812177	-1.740825997	-2.86724574	-3.132168584	-1.40104951	-1.87955535	-1.745668791	-3.422541109	-2.732131034	-3.887245054	-1.350378559	-2.218311968	-1.710342318	-3.821542727	-2.89875058	-2.526418885	-2.51298538	-1.797726937	-2.018084206	-2.503040656	-1.749343322	-2.24914699	-2.032976202	-2.265997091	-2.334383798	-1.969436574	-1.520146108	-2.07432503	-2.582124037	-2.426046724	-1.760582114	-1.860387288	-0.9166621318	-1.853954305	-4.028587554	-1.200946107	-1.086592952	-2.199372681	-2.119761273	-4.312490285	-3.796082589	-1.054143405	-1.173859975	-1.754638061	-1.851499408	-0.9065966937	-0.6480324984	-1.866898134	-0.8211732501	-2.21024	-2.151796065	-1.469208695	-2.080749791	-2.380647178	-1.075857256	-1.595345151	-1.362010781	-0.359915853	-1.915118737	-1.155970228	-1.713051851	-4.036570268	-1.177345383	-3.71875798	-1.575049341	-2.545594865	-0.9878757077	-1.664338105	-2.510586712	-0.8177623798	-1.688298245	-4.226312685	-1.04461945	-0.6735252722	-2.494485396	-2.385291171	-2.693502649	-1.30574369	-1.558559909	-3.058836348	-1.966565202	-1.9124166	-2.668087016	-3.144366315	-2.197641905	-2.267916338	-1.046308231	-1.116095147	-0.8825761396	-2.229634282	-2.100233771	-1.463678939	-2.104181811	-2.64943018	-2.757550966	-2.355719321	-1.767022583	-2.409187298	-3.358294325	-3.209175045	-1.326054872	-2.231393916	-2.573306414	-2.293541705	-2.807354004	-1.258972633	-2.295780653	-4.262762496	-2.967075498	-2.644551741	-2.57648014	-3.447966491	-2.724289864	-1.638912623	-2.405368759	-1.569606225	-1.485288021	-2.355738161	-1.872751085	-1.069153643	-1.733548033	-1.687340273	-2.583524097	-2.528633521	-1.876794996	-2.355167782	-0.692475162	-3.1723534	-3.422677923	-2.031159356	-0.6757002087	-2.659634736	-1.051563092	-1.30314062	-2.186380507	-1.893184636	-1.376762561	-2.474799228	-1.570619673	-1.732837179	-1.97066723	-2.366526503	-1.038493078	-3.547409559	-2.450512027	-1.451817637	-4.114542045	-1.877511424	-1.646692151	-0.4450837919	-0.7876786796	-3.374362424	-1.630838779	-1.774632127	-3.248141487	-2.580607382	-1.40886874	-3.875394334	-2.353167585	-2.018561601	-2.265897612	-1.456213785	-0.892667417	0.2210623237	-2.111145919	-1.957896013	-3.16798806	-1.611309377	-2.479191006	-2.222759083	-3.095704651	-1.509223835	-2.312157388	-2.440770914	-2.691024823	-1.096312086	-1.374161306	-3.183335901	-0.7548767114	-1.563663237	-2.628481346	-1.437529195	-0.8815899421	-1.109459623	-0.6779498346	-2.150403404	-2.161399756	-1.521911002	-3.196573391	-1.792862878	-2.141130846	-3.371981243	-1.523324672	-0.02869652975	-1.744171417	-2.778480084	-3.245638579	-1.762273983	-3.176881262	-2.579637142	-1.070975063	-1.328671072	-3.427426376	-0.6262857384	-1.247255516	-2.409431507	-2.493969777	-2.450676003	-2.524323777	-2.331756182	-0.7256036863	-2.382749128	-0.957992969	-2.704339811	-2.261584917	-1.63907008	-1.3697455	-2.991775229	-2.448263841	-1.896691866	-0.3812353094	-0.8798941138	-1.59399764	-1.9840852	-1.503988648	-2.333911028	-2.324317738	-1.398859557	-1.768248068	-1.609340486	-1.85666603	-3.243321796	-1.424867844	-4.022672463	-2.470745401	-0.7118905055	-2.954411796	-2.394862147	-1.070250436	-1.286079768	-2.098406309	-2.808740663	-2.240067733	-2.033671842	-1.385096345	-1.325607329	-1.992776612	-1.351051226	-2.356329003	-2.257043656	-1.931646681	-2.651896303	-1.764083068	-1.83143341	-1.190444804	-0.8865262769	-1.878641418	-2.535608514	-3.013064604	-2.665123141	-1.597261343	-1.983482839	-0.9001791193	-1.86093873	-2.75502146	-2.108676814	-2.094972654	-2.590079806	-0.5816548982	-2.225024025	-2.403588005	-2.817622272	-1.28548167	-2.816370767	-1.742707393	-1.810282094	-0.9144247709	-1.052963139	-2.382485407	-1.774831948	-0.9550543157	-1.907042826	-2.478640854	-2.347689974	-1.017509788	-0.9372526648	-1.793578156	-2.504091523	-2.346422858	-2.843073586	-0.07300873277	-0.5848010761	-2.049069671	-1.054757408	-1.025203056	-2.397647062	-2.116444647	-1.226320388	-2.430726697	-2.532520465	-3.416284139	-2.724087432	-1.898244501	-1.516246502	-1.270530522	-1.62851053	-1.971415732	-2.161630032	-2.521908572	-1.2436039	-3.222794714	-2.286207952	-0.7729113427	-2.828727307	-1.243447408	-2.06407249	-2.717541771	-2.400895208	-0.457519757	-0.6641509848	-3.371876451	-2.839194277	-2.745348875	-2.624436108	-2.928055752	-0.7641073839	0.4350818657	-0.7348647028	-3.242581201	-1.963913131	-3.446455233	-3.000288859	-2.336526747	-0.8908544442	-2.065792867	-1.998080932	-0.5371803652	-3.485948049	-1.45437004	-3.521265336	-1.139388194	-1.326321014	-0.6495645055	-1.857170407	-1.433105124	-2.825484123	-2.159616714	-3.814085415	-2.532272712	-3.724294618	-2.356152543	-0.9926885566	-0.1923364122	-2.151608782	-2.848000534	-1.919933059	-1.639716653	-0.9710707469	-2.108356477	-3.50518878	-1.112552342	-1.034958184	-1.797348575	-3.444885175	-2.823459094	0.02638880591	-1.286217713	-2.361606403	-2.829395844	-0.6622047246	-2.249941552	-0.7523263794	-1.213651413	-3.653504274	-2.369080662	-2.279494693	-2.080923272	-2.39282175	-3.018345374	-2.571394211	-1.32853766	-4.337227016	-1.21195429	-1.785109558	-2.34776101	-1.539642912	-1.958799611	-3.104932641	-1.757851161	-1.381953829	-1.865129965	-2.203358344	-1.520823985	-1.371512159	-1.232973524	-2.246592172	-1.306429857	-1.671022628	-1.213898741	-2.649312631	-2.453406607	-3.693615752	-0.7361560196	-1.880429224	-2.493042113	-2.386496219	-1.96065569	-2.331870628	-2.326192675	-4.275232154	-1.456940957	-2.641244676	-1.56650034	-1.925578662	-0.7173802279	-1.662578015	-2.824825788	-2.440960387	-1.043680242	-0.9551148133	-1.999669184	-1.471717383	-2.41591224	-2.02176644	-0.7165600265	-3.126791499	-2.039507974	-2.340157065	-0.3512775934	-1.409879159	-1.417076473	-1.700773397	-3.364580519	-1.981891259	-1.596851305	-1.552878505	-0.9796045849	-1.919995078	-2.179659166	-0.5884760217	-2.979223472	-2.372456301	-4.009717819	-2.262577574	-2.513376259	-1.370587897	-3.361471943	-0.6047386069	-0.8506623143	-2.93633063	-2.425541196	-2.733415885	-1.24443885	-1.419279522	-1.933503701	-2.042942992	-2.597413371	-1.244128553	-2.405258753	-3.134114568	-1.608871494	-1.166816441	-2.141655164	-1.159923494	-0.9918464321	-0.4838120028	-0.1559178497	-2.473239651	-2.087992701	-0.8109541436	-2.667374407	-2.122946834	-2.737274948	-1.231125998	-1.014922221	-1.590314346	-0.950960383	-1.904762047	-2.218445724	-2.52210399	-1.105612449	-2.542175638	-1.467164463	-3.129608691	-1.792611039	-2.755198002	-1.326580157	-2.131778309	-1.542740078	-2.925040799	-3.092353316	-2.138038793	-1.860734301	-1.659413463	-2.71092078	-2.02215284	-1.678551532	-2.353772784	-2.957424779	-2.259747223	-1.406032191	-2.367188414	-2.899840532	-2.409807979	-0.5104674707	-3.148360126	-1.924559756	-3.274806292	-1.136686563	-3.183964471	-2.116238662	-1.693988097	-2.648953019	-3.625609724	-2.875577884	-1.126136008	-1.680772082	-1.664448907	-2.65389189	-2.242879143	-2.545854133	-1.25386795	-1.621705115	-2.204801006	-1.923262133	-1.401435778	-2.094035615	-1.658608726	-2.095947864	-0.9175063244	-2.732646113	-1.591811878	0.1174500529	-1.8166331	-0.3376322753	-1.595660964	-1.331076869	-1.292034729	-2.409116853	-1.549681193	-0.9834221292	-3.419359234	-1.190614635	-2.452465194	-1.629920907	-2.140853925	-0.6621959971	-2.10768517	-0.742967238	-1.52687104	-2.810997255	-2.056464072	-3.362372392	-1.98545322	-1.956946941	-1.579350669	-2.724647645	-2.467471167	-1.444211623	-1.211179373	-2.744983717	-1.131814102	-2.015616981	-2.689396696	-2.22904962	-1.223650638	-1.214811758	-2.440214011	-2.350144823	-2.567509371	-2.26454614	-1.18697565	-1.792290263	-1.664106018	-2.168948157	-0.8250115992	-2.848546468	-1.547597803	-2.320560265	-2.411012376	-2.318779247	-2.697304376	-1.327222667	-1.868832096	-1.907229176	-2.759343392	-2.501947731	-3.465900112	-0.4403670897	-2.381844614	-2.317216462	-3.227516848	-2.079773749	-1.410955556	-2.698862083	-2.79634965	-0.8596711085	-2.164472628	-3.278236558	-1.409403895	-1.548067268	-1.04774471	-3.614080173	-1.771729974	-1.106031069	-2.433957102	-1.083972612	-2.62050284	-2.22505118	-2.780755971	-1.866161456	-1.465802076	-2.52679307	-0.783694991	-1.89785126	-0.630225213	-1.630391737	-1.638033722	-2.867314523	-2.352809567	-1.542372084	-1.120599625	-3.039965286	-2.228612863	-2.709849655	-2.979215653	-4.185358856	-2.221353371	-2.329971772	-1.957807758	-2.961932536	-1.273541068	-2.677074758	-0.9495191446	-1.969089952	-1.646472133	-2.547233242	-1.867880186	-0.03695457433	-1.453979678	-2.711199096	-2.267545251	-2.704152893	-1.214265861	-2.06370458	-3.00795605	-1.560736958	-1.262437351	-1.511512818	-1.889834352	-2.036761121	-1.001378587	-1.274488487	-2.147270252	-1.897858525	-3.62238392	-2.729972929	-1.916424847	-1.710659918	-2.058496877	-1.403941973	-3.304916927	-1.178291692	-2.125610936	-2.152379685	-1.868858776	-2.389849128	-2.431662942	-3.454242276	-2.803975507	-2.000248596	-3.104956623	-2.662049339	-1.648966518	-2.727582256	-2.388017483	-0.6388821785	-0.6162282924	-2.063252055	-2.069967389	-1.440937105	-1.994657356	-1.270376529	-0.84992249	-2.343765122	-1.451636024	-1.554992783	-1.858386611	-2.478408111	-3.137125952	-1.22209657	-1.234723702	-2.005097485	-1.446127927	-2.635226342	-1.734519534	-2.303330953	-2.007141456	-1.545211673	-3.013437283	-1.946359042	-1.8801146	-3.236922803	-2.93182624	-0.9642873391	-3.134197717	-3.118795005	-2.455948753	-3.383033768	-1.132201808	-0.7198358555	-2.230269055	-3.871063494	-1.392460729	-1.809366617	-1.167560168	-2.675534488	-1.921468255	-3.141953634	-2.548205081	-1.7016725	-1.705212539	-1.705667916	-2.292503847	-2.577685472	-1.880364527	-3.738859492	-3.497475227	-2.627871546	-4.448896313	-2.301768593	-3.266229857	-2.798933996	-1.900118255	-1.41814383	-1.388222337	-1.397622113	-2.649528695	-3.902965948	-2.07379717	-1.590415336	-1.228246007	-1.136579531	-0.9937989554	-2.270253497	-1.3551343	-1.702535581	-2.002104214	-2.134935647	-1.355907566	-0.5927593966	-0.01754297318	-0.1515172716	-2.569738236	-2.120382242	-1.437592511	-1.807407583	-1.103318977	-0.102428961	-2.476642332	-1.223232785	-2.250672343	-1.609907874	-2.549273549	-1.421964704	-1.930696167	-1.306843285	-2.505612417	-2.368857615	-1.931509803	-1.088748394	-3.059525313	-1.722079443	-1.738222172	-0.548845138	-1.47611428	-1.754642314	-2.163173057	-1.236907077	-1.411365654	-2.972557907	-1.366382837	-1.525823075	-2.793378074	-1.850867915	-2.093008318	-2.502617967	-1.865278265	-2.424946421	-1.6232121	-2.748633213	-1.531916924	-3.418521889	-0.9133813622	-2.335520375	-2.719854225	-1.662610462	-2.036576588	-1.704522485	-1.635933054	-1.80629832	-2.693499396	-2.809342385	-2.341300872	-2.02836123	-2.181998595	-3.047200315	-2.191063617	-2.507039971	-2.588911444	-0.7284483072	-2.216119611	-1.766277999	-1.830083128	-2.815796204	-2.348775345	-1.437844397	-2.936919804	-1.678556596	-2.821677316	-2.13248836	-2.084915903	-2.381671999	-2.487992164	-2.522215672	-1.257702709	-1.632933568	-2.779637361	-2.160678659	-1.691078412	-2.184878399	-2.27904714	-2.71762258	-3.194483854	-2.092991686	-2.539844243	-1.926478038	-2.209284679	-2.875745792	-1.133888422	-1.198476403	-1.434971457	-1.373987722	-2.140459593	-2.78280404	-2.740568474	-1.733305233	-2.082085734	-3.022021024	-2.141922655	-2.697427724	-1.67732877	-1.286499381	-2.711590484	-1.772010838	-1.126245084	-2.139462493	-2.1411418	-0.6408716311	-0.9953701939	-0.677668033	-2.445285231	-2.405909767	-1.575431933	-1.593619511	-2.088305511	-0.8690607563	-1.297802759	-1.761704717	-3.511983259	-1.885320958	-1.418911439	-2.073282491	-2.83321208	-1.19211371	-1.626586732	-2.771763705	-0.6440366598	-0.8599843348	-2.169361244	-1.449960016	-2.449891656	-2.673794085	-2.746479396	-2.624735153	-3.108354734	-2.557393997	-1.692826882	-2.387867863	-1.062827216	-1.33860585	-2.232568361	-0.001445813276	-1.507552567	-0.7262247617	-2.643324852	-3.001848044	-1.586491835	-1.905993156	-2.387022752	-0.8841109712	-1.765448494	-2.427679822	-2.790743576	-1.892754222	-2.415810326	-3.381487276	-2.993715736	-1.388954746	-1.967967431	-3.571373557	-1.949685571	-2.364280567	-2.477021479	-2.105813011	-3.017731797	-1.526607474	-1.286187191	-2.678689711	-1.273058198	-1.677087672	-3.482687809	-1.363743562	-2.407700732	-1.513116875	-2.789227247	-1.737432571	-1.490219738	-1.20141528	-0.2500315423	-1.462667887	-2.976987532	-3.172297814	-2.292998421	-1.748154366	-1.772478406	-1.720656555	-2.422461468	-2.608901315	-1.512058195	-1.161808704	-2.440999219	-1.61065313	-0.7296839154	-1.972551817	-2.471328793	-2.350942163	-2.352168677	-2.684055559	0.1678512377	-2.762941978	-0.8718516623	-1.625061576	-1.202643887	-2.983123146	-1.34661298	-2.65799606	-2.109460427	-3.207537652	-1.202590516	-2.931662713	-2.233076991	-2.462196544	-2.097757075	-1.697048658	-1.489740698	-2.252391966	-1.910976704	-2.606560988	-0.3573441087	-1.828543278	-2.473137542	-2.019418713	-2.986095423	-1.294529672	-3.570680438	-1.782943348	-1.910772448	-2.694687586	-3.110543055	-3.38269989	-1.491746639	-1.848084029	-2.129843651	-1.714890291	-2.309211848	-0.8802030848	-3.076983924	-2.005501201	-2.465497708	-2.027319322	-1.756341613	-2.278706871	-0.5708415229	-1.908403514	-2.353527915	-2.205487134	-1.095368711	-2.741326984	-1.996010394	-2.189777831	-2.246635598	-3.685680334	-1.510028135	-1.606678202	-3.472092531	-3.181322996	-1.462404272	-2.744075166	-1.877138205	-1.109503263	-0.4735223816	-2.292613906	-2.013660213	-2.05395074	-1.070268969	-2.472659815	-3.777436845	-2.133512634	-1.385831606	-3.462501368	-2.353423082	-2.158351487	-1.837477415	-2.238567098	-1.227351775	-0.7540294724	-0.04248983788	-2.418350879	-2.138005974	-0.4907879815	-1.106540598	-2.199927964	-1.616601696	-0.8431365125	-2.656517286	-3.009518084	-3.389249491	-2.942348421	-1.868604745	-1.573799763	-2.054357199	-2.722561014	-2.660471773	-3.420480437	-1.448598833	-2.71262073	-2.611778358	-0.8899310268	-1.779842955	-2.926959504	-2.262585406	-1.838343368	-1.911176851	-1.26578794	-1.575903386	-2.761036007	-2.870809065	-3.50802636	-2.7063374	-1.767182005	-3.059197686	-2.08475928	-2.32360176	-1.457769193	-1.121092483	-1.293744338	-1.263404924	-1.301761529	-2.184575224	-2.580224673	-0.9265708712	-1.600171239	-1.14418529	-3.14246182	-2.059940202	-0.7835972033	-1.772039118	-0.6444001611	-2.082464038	-2.017015166	-2.751253684	-2.288365227	-1.881363856	-2.488795593	-2.350532639	-1.34005383	-2.34852187	-1.625272308	-2.306409392	-2.241930495	-1.138066209	-2.102208325	-1.681569602	-2.900250299	-1.84048964	-3.022667081	-2.828363872	-1.097496485	-2.162671441	-2.59025314	-2.749830876	-0.104415598	-3.759833653	-3.012728872	-1.571466167	-1.415575735	-3.076567678	-3.174179039	-0.5709952306	-3.251806997	-0.7997529177	-1.847025301	-1.946168845	-1.727193892	-1.441431122	-2.860209547	-0.9341233055	-1.675802939	-1.951672472	-2.459154716	-2.693904553	-1.878781482	-1.127164974	-1.694033242	-1.465761582	-0.6528869096	-2.457408669	-0.4404175849	-0.4919554506	-0.5635820876	-1.675701771	-1.188664153	-2.239122042	-1.325754884	-3.035241549	-1.552800527	-1.646574927	-2.434887595	-2.404115454	-1.233529382	-2.163103073	-2.360051418	-1.907766788	-1.880417912	-3.190722442	-2.613599449	-1.38672163	-1.238386454	-2.465118601	-2.508171449	-2.921552783	-2.552770185	-2.344501549	-1.340693996	-1.723835621	-2.032191843	-1.577256081	-2.317310756	-2.804184197	-1.275600636	-2.968736626	-2.984921025	-2.646915791	-2.183380771	-1.417360602	-1.981049114	-2.492253447	-1.765129791	-1.472335904	-1.606735429	-2.172258376	-2.824307698	-1.179194623	-0.8753645807	-2.798039662	-1.066274732	-1.432205096	-2.771722498	-1.150143515	-0.9610109071	-1.214340935	-1.294707212	-2.742623251	-3.144479831	-1.897521846	-2.9395131	-1.8117988	-3.468565713	-0.8512916321	-2.800707149	-0.9786986734	-2.864623984	-1.081611554	-4.035771106	-1.339758639	-2.578433713	-1.629859667	-2.422328417	-2.85650335	-0.5019257535	-1.428281993	-1.018463581	-2.13866575	-3.293044632	-1.415785251	-3.826857711	-1.050458792	-1.902018803	-2.360719555	-2.03789225	-0.8724003244	-1.923843313	-2.813137406	-2.415351611	-2.897884963	-2.984844027	-0.7975706488	-2.037128607	-2.689741696	-1.488387582	-1.950433368	-1.321432657	-1.911238668	-2.432177782	-1.176509695	-1.576482426	-2.532573214	-2.364440106	-2.893460298	-3.098423273	-0.6832107848	-1.524331486	-1.352112618	-2.415759678	-1.629663381	-1.471306257	-3.616197368	-1.944872863	-2.444198737	-1.106526193	-1.075694028	-2.649020206	-1.42146971	-4.010034525	-1.679501699	-1.677771192	-1.885250812	-1.368536839	-1.685022568	-2.520671677	-0.9885590384	-2.994248493	-2.176380127	-3.421755001	-0.7283438869	-1.17966009	-0.6827630953	-2.934312617	-1.191720682	-0.843300297	-1.595644636	-2.053884439	-1.725877043	-1.848672289	-1.714146879	-1.828535475	-2.768902953	-0.612030737	-2.180836809	-1.214782928	-1.519768963	-2.16083078	-1.334419168	-2.430684761	-1.478513978	-1.878893976	-1.050206029	-1.717241666	-2.076020946	-2.89400582	-1.985518493	-0.6176666275	-3.151967661	-1.520234973	-2.006466919	-0.09603352799	-2.933639829	-0.442081279	-1.892978323	-2.542187177	-2.410248584	-0.08175710897	-1.735262101	-0.7439219502	-1.582810794	-2.054877438	-1.80828303	-1.781945933	-2.445154534	-0.9238929109	-0.8452239705	-2.689461164	-3.248505271	-3.034314487	-1.08282776	-1.380027406	-1.999022746	-1.693748187	-2.228922239	-2.062220625	-1.723280018	-2.785152855	-2.76630332	-2.058832108	-2.8116107	-0.3500285169	-1.705538586	-3.073899729	-3.654579746	-1.549677693	-2.645429417	-1.162117715	-0.6537400313	-2.142344546	0.320772578	-1.751848119	-1.830338448	-1.859025405	-0.7563928153	-1.536661951	-2.308597582	-1.599569831	-2.963136685	-1.328375474	-1.527879322	-2.93345913	-2.923911624	-1.85495681	-3.098018207	-3.392337402	-0.8952705454	-3.695202226	-2.842289582	-2.736125167	-2.234656866	-1.895930224	-2.367961617	-1.017841193	-1.907062824	-1.921967788	-1.62458944	-2.429519916	-3.469530815	-1.639777356	-3.522617581	-2.21587928	-3.419818162	-1.535462346	-3.187578585	-2.898495045	-2.412270997	-1.888878471	-1.727708606	-1.552708898	-0.6125463364	-0.7914875388	-1.657024886	-1.541557673	-3.603101019	-2.389638583	-1.314651642	-0.2063158993	-2.046619431	-1.666645733	-1.397137296	-2.746555208	-1.99910307	-1.613436507	-2.213908048	-1.876337329	-2.390505976	-1.386696004	-2.246622354	-2.140507903	-1.794130441	-2.233654454	-2.095765769	-2.120396135	-2.201512185	-3.428503406	-0.3471301154	-2.769016776	-2.31155168	-1.663989667	-1.836833998	-2.200503377	-1.153951105	-1.629368309	-1.984681023	-1.558320553	-2.328438793	-3.044959763	-1.203921927	-0.2482684587	-2.779163521	-0.9235364353	-2.57278037	-1.921192477	-0.3342917918	-2.332116879	-3.317601974	-1.385445938	-1.835579067	-2.055440121	-2.155738169	-2.291890447	-2.24463222	-2.449111174	-2.938607027	-0.3764607483	-2.033570157	-0.4076647429	-2.126178574	-1.974024176	-2.147356193	-2.552015249	-2.546015559	-1.829064071	-2.107102931	-1.335311707	-2.664324012	-2.626937718	-2.894902511	-2.166601874	-2.217517679	-2.579260942	-2.054684261	-0.6595001949	-1.585645053	-3.42734936	-1.366114754	-1.258980888	-2.630975554	-2.888431393	-1.730498189	-2.439285161	-1.442070682	-2.523556102	-3.147858491	-2.04289862	-1.246205556	-1.371654043	-1.891517332	-3.775443587	-2.616797082	-1.822259882	-2.464925485	-0.6198018428	-1.924865523	-0.8506845414	-2.078794146	-1.516141767	-1.268151669	-0.8386835152	-1.897030659	-2.493736427	-0.6133488281	-3.798892675	-2.43363626	-0.449986949	-0.7366942143	-2.61596829	-2.177247827	-1.479631433	-2.265778489	-1.920322926	-2.271142937	0.1009944228	-2.382311744	-1.416529912	-1.213418569	-3.434285973	-3.405780334	-2.171804424	-1.27919436	-2.396356209	-1.850008615	-1.449591798	-2.465279992	-1.917949964	-2.375141247	-0.9848759732	-2.482646585	0.5554816765	-1.201652569	-3.625027345	-1.802078298	-1.665943355	-2.27473553	-1.900420861	-1.367497291	-2.174758741	-1.809940817	-1.641174807	-3.294258824	-0.61680807	-1.963919141	-3.199647455	-2.183703054	-1.016160908	-2.259564066	-2.758788565	-1.494276102	-1.975304887	-2.772517456	-1.711379436	-1.494852844	-2.086263048	-2.220255417	-1.556937217	-2.370705866	-1.294153465	-1.863704604	-2.627162881	-1.949093673	-1.685006963	-2.243088525	-1.783321801	-0.818153429	-2.139420876	-2.669097343	-1.871522177	-1.524895833	-1.880708087	-2.741792885	-2.645136805	-1.330991293	-2.344611227	-2.564401338	-0.3326021354	-2.461144521	-1.550582521	-0.8339343384	-2.249329974	-2.607425984	-2.408654078	-1.893920802	-2.83222448	-1.60313273	-0.6762198756	-2.925977844	-2.586462959	-2.586561225	-2.464943826	-1.757913805	-0.586676084	-2.455950526	-2.300900653	-1.666581351	-2.146292597	-1.057723424	-2.885888215	-0.655788605	-2.293840894	-1.366664248	-1.95233312	-3.78077647	-2.616984638	-1.297924703	-2.043215424	-1.938633643	-2.139215829	-1.721223233	-2.93391583	-2.489646357	-1.30762296	-2.889451223	-1.995111933	-1.297729533	-2.972973395	-2.198616107	-2.045936029	-1.889994648	-1.945859889	-1.410031801	-1.719270523	-2.111722074	-1.914404451	-0.6819790096	-1.557259132	-2.492557731	-3.220500888	-2.26612016	-1.451129283	-2.461665794	-1.78406614	-1.635140471	-3.31088792	-2.328262197	-1.208441374	-1.921387645	-3.454757548	-3.145761587	-1.339963531	-2.244153426	-1.920467621	-0.6787517835	-1.495660263	-1.311790119	-3.048539807	-1.392919841	-1.457214985	0.03909450806	-2.172028889	-1.203828315	-1.62136361	-2.692704197	-0.9807849857	-0.9202091109	-2.125034362	-1.522429149	-1.046621435	-2.849981121	-1.137258665	-1.712063884	-1.115030184	-1.836264755	-1.85182284	-0.3151312935	-2.424100446	-2.628979164	-2.006957023	-1.619889391	-2.375179354	-2.478913162	-1.297787596	-0.2363822157	-2.22910808	-1.871563588	-2.285177805	-2.057584834	-2.101171694	-0.520442256	-1.951191348	-1.766049891	-1.497276287	-2.0341171	-1.137206223	-1.95544689	-2.219007878	-0.9731724863	-2.303936846	-2.056123217	-2.127696521	-2.214115353	-2.442043146	-4.03605636	-2.299804807	-3.161487286	-1.853551687	-1.85806466	-1.46919732	-2.43364801	-2.36363649	-1.885935564	-1.344260526	-0.4962931328	-2.273779448	-1.394900333	-1.30020602	-1.158123238	-3.898680902	-2.080656903	-2.082382993	-3.364555135	-1.643680977	-1.599669194	-1.481987459	-2.792001289	-2.334890994	-2.085191891	-2.058583608	-1.625907011	-1.551211909	-2.548570495	-0.6484182452	-0.2890261084	-1.474317573	-3.109401796	-2.351452745	-1.374572756	-0.6027502157	-2.61573009	-3.435454661	-1.933633856	-1.83440974	-2.627073332	-2.620356044	-2.499483774	-1.840077722	-2.932588361	-1.91283205	-2.52166708	-2.989307221	-1.131337495	-2.509953192	-0.8579286926	-2.596284823	-2.286487711	-2.697189774	-3.330024549	-1.667676828	-2.565656832	-2.668833621	-1.486584153	-2.721774156	-3.223600143	-2.338652184	-1.431997913	-1.974822213	-1.929548687	-1.351126139	-3.781624558	-2.371346554	-3.378103101	-2.757843037	-0.8540934969	-0.9400203787	-2.262629652	-1.595999533	-1.808543865	-1.030734717	-1.795665234	-0.710292289	-0.08788780225	-2.935681362	-1.800181573	-1.72355659	-1.768648042	-2.249996258	-2.574943399	-1.368830948	-2.44465477	-1.261524843	-3.398359011	-2.397931245	-1.475867633	-2.684715457	-2.132522737	-2.366644219	-2.493573264	-2.944363439	-1.789457206	-1.550043188	-0.1301187629	-2.259449018	-2.301054694	-2.588403948	-2.02407111	-3.074496655	-3.8066367	-1.444895465	-2.828843881	-2.560393397	-3.812492979	-2.088594745	-1.234856771	-2.502000342	-3.208635071	-1.766741172	-2.680934488	-0.9523375006	-2.198399797	-2.065386365	-1.125220027	-0.3676513408	-3.218595266	-2.86004869	-2.25956841	-2.005947951	-1.201321179	-2.076958963	-2.429681322	-1.987367914	-0.7058640932	-2.327628393	-2.100598188	-1.934881529	-0.6255576489	-0.853867323	-2.609038887	-2.221062785	-2.596987773	-2.276652237	-1.652031196	-1.585048463	-1.528896646	-2.013584755	-0.9411895335	-2.350847375	-2.911971903	-2.2268991	-3.067707461	-2.809102565	-0.5676131193	-3.200157312	-2.295759131	-2.410991843	-0.7484930808	-1.017311395	-2.419960287	-1.388766826	-0.1532050851	-0.9047867461	-3.054616767	-2.895496863	-0.8922295999	-0.1028872824	-2.364250678	-1.588485094	-2.461377705	-2.347452532	-2.883185751	-2.174848316	-3.570255703	-1.218807888	-0.7672785339	-2.491557363	-2.10488551	-1.736083603	-1.24864967	-1.91247664	-3.630963356	-1.632989773	-0.1932791531	-1.620299823	-3.200747055	-2.523987332	-1.948990311	-2.877925833	-2.886624595	-1.465092105	-2.581743228	-1.699733454	-2.432441596	-1.989686449	-1.440917002	-2.571167856	-0.8995385811	-2.097397552	-1.388389371	-2.66880159	-2.97742697	-2.158755302	-2.776418139	-1.882937182	-1.43989123	-1.286678587	-1.251231267	-1.921296686	-2.250629003	-1.934664661	-1.003635546	-2.171195425	-1.439279943	-1.844390027	-2.392149454	-2.0897832	-2.397139155	-1.793619731	-2.082398781	-1.520660278	-0.5507136732	-2.026731724	0.6687828131	-3.253948739	-2.914586607	-0.4113476851	-2.534865555	-2.961772719	-3.471194965	-1.456260282	-2.224031384	-0.07804820523	-2.505260843	-1.426124981	-1.067418724	-1.909475116	-2.834316802	-2.163393811	-2.792408364	-0.9406760227	-1.370204285	-1.388351502	-1.784354667	-3.369224201	-1.201325719	-2.269807979	-1.943017162	-2.87305889	-0.7476134785	-1.961857574	-0.7779534907	-2.82106121	-0.7152161924	-1.962528127	-0.7792707125	-2.157611682	-2.601765186	-3.06013245	-3.046001617	-2.028103301	-0.6921148438	-1.615201171	-1.917642863	-1.794612899	-2.521742537	-1.957566652	-1.561483244	-2.55644077	-0.7285717609	-1.38993807	-1.107070772	-1.316521245	-2.984635014	-2.107982631	-2.220432815	-1.650862334	-3.737903364	-1.512199445	-1.068273401	-1.080162789	-1.778487073	-2.179113181	-2.075579681	-3.717269927	-3.639978304	-1.948599774	-1.354851552	-2.273363603	-2.038674337	-1.956387478	-2.825692426	-3.599424142	-1.219096555	-0.1677935241	-1.680278095	-1.207552335	-2.181077541	-2.514454563	-1.276541707	-1.290639798	-2.67428503	-3.071911851	-1.25283726	-1.981641585	-1.953005344	-1.146339526	-1.217205207	-2.887439466	-1.20236572	-0.7677963397	-3.40969143	-1.28112279	-3.11007778	-1.879941821	-2.551579577	-2.015352822	-2.924307175	-2.161511584	-2.790633862	-1.640269448	-2.798733811	-1.537190143	-2.450064013	-0.6849996901	-0.6269769334	-2.134549157	-2.910049511	-1.313725331	-1.434094114	-0.9121779006	-2.862097768	-3.440201287	-0.5883447737	-1.534468794	-2.19114441	-1.165509369	-2.205545	-1.472905685	-2.674245383	-2.139612447	-2.091362713	-2.022060256	-1.551129158	-2.594451703	-0.982522665	-1.845861064	-2.320582686	-2.576280832	-1.811582597	-2.754566546	-1.921751436	-1.145577326	-3.814391504	-2.813082306	-1.145049078	-2.06324893	-2.405760312	-1.392270383	-2.283517205	-2.598712786	-0.5839173976	-1.317882228	-2.881732002	-1.654003519	-1.201854459	-2.684620274	-1.888197198	-1.473019345	-2.514399308	-0.8130364127	-2.021784957	-2.419343151	-2.786420464	-1.709912519	-0.3283638851	-4.440558306	-2.461370678	-2.370083501	-2.268893274	-1.416916332	-1.658718627	-1.979187816	-2.129868989	-2.548913713	-0.2059829138	-2.875798235	-1.921434379	-1.011898923	-1.624555755	-2.261497669	-2.27522223	-3.031093314	-1.675912816	-0.6737383139	-3.254818813	-1.394020069	-3.305349182	-0.6837416396	-1.104863658	-0.2052785698	-2.099663144	-2.332558255	-2.345505861	-2.83952541	-1.437296506	-2.236007997	-2.715646342	-1.378952226	-2.256846533	-1.68581508	-1.667281607	-1.633071523	-2.086047183	-2.940493099	-4.006443176	-1.860589156	-0.782774906	-2.500529848	-1.044550949	-2.793566392	-3.233479284	-2.416311044	-1.20071313	-2.193349765	-2.084959392	-2.122047257	-2.36133402	-2.133593008	-1.564077658	-1.107758604	-3.416856399	-3.13059205	-2.280284451	-3.012207303	-2.132147497	-0.8703175568	-1.348113054	-1.912757171	-3.101537739	-1.328647939	-1.087356842	-1.973741641	0.3945368568	-1.751535116	-2.235845002	-2.127025197	-2.098046621	-1.903759347	-1.858477732	-2.390313271	-2.214971132	-1.656118636	-3.008587027	-1.418654561	-1.531668786	-0.951269888	-1.52566971	-1.758148236	-2.103707418	-1.731100177	-1.883695128	-2.248182425	-3.132693601	-1.179294302	-2.279974996	-0.4355169284	-2.341930366	-1.66563034	-0.5195187043	-1.819665013	-2.347477982	-1.806231352	-1.632423269	-0.929844934	-2.106517529	-2.270012726	-2.705218581	-2.274975603	-2.606829744	-0.7813525296	-1.430850147	-2.456815124	-1.458010969	-2.017581349	-1.158207637	-1.576556903	-1.983515542	-2.81053608	-1.478287753	-1.776246128	-2.190489245	-1.870086379	-2.053952387	-3.451052094	-2.217619348	-1.511516671	-2.411768938	-1.750656166	-1.933045733	-1.822140008	-1.061021642	-2.44071706	-2.455489717	-1.023375768	-1.335377764	-1.282124926	-3.208440728	-2.636611815	-2.353620932	-1.96928588	-1.764041923	-2.346996559	-0.9695686587	-1.075176153	-3.907667604	-1.717352726	-2.777600117	-0.9420458562	-1.866807433	-2.258124805	-1.969488277	-2.47815789	-1.842674537	-2.157750682	-1.411125169	-2.762598812	-1.653399428	-1.956411457	-2.517999195	-0.9335394448	-2.896792269	-1.352850827	-2.260239078	-1.876469134	-1.140923594	-2.247142081	-1.486467399	-2.222859107	-1.761790843	-3.300805119	-2.166772851	-1.996651175	-3.034762979	-1.061907232	-1.603298073	-1.457100342	-2.651734982	-1.525240645	-2.39231544	-3.3435714	-2.019344826	-1.536316317	-1.29807756	-1.277748165	-3.354977208	-2.346677044	-2.785961595	-1.481394841	-2.186917861	-0.6786683856	-2.218457202	-2.122282027	-1.580346888	-1.463578218	-1.958253495	-3.171729323	-3.026605475	-1.633061924	-2.316339523	-2.832082962	-2.323600764	-2.01017473	-3.531262325	-2.014991184	-2.404165663	-2.217868605	-2.300140898	-1.867794395	-2.8357058	-1.717379844	-2.414253888	-1.374304505	-0.7961803055	-2.793655717	-1.082266613	-1.627945072	-2.37258623	-1.388686557	-2.248120045	-2.441480699	-1.074326384	-1.81364969	-2.389568034	-2.487974998	-3.646723993	-0.8111332232	-2.292274443	-0.9845993062	-1.157874453	-2.328979761	-0.9281008273	-3.553233914	-0.3987579851	-1.140006409	-1.725142182	-2.646160026	-2.325155583	-2.681143204	-0.6916648879	-1.227048927	-1.910888743	-2.425152786	-1.859171711	-2.259117014	-2.582666822	-2.276740608	-3.384698146	-2.122027328	-3.694780193	-0.973917864	-1.480177799	-2.947785058	-2.009922997	-1.986928696	-1.524079816	-1.278343509	-1.150031092	-1.014559704	-0.9354971957	-2.130612979	-1.288525572	0.2159055645	-1.765958691	-0.969248386	-1.940714447	-1.748513441	-2.135656372	-0.7577688832	-1.384412256	-0.996048351	-1.632541428	-2.154074776	-2.845896643	-2.889989271	-0.6156938147	-3.201836412	-1.816897317	-2.062730481	-2.142979484	-1.496848678	-3.175325249	-2.428837049	-1.308140095	-0.9365947366	-0.1992547106	-3.035939194	-3.14056336	-1.376988574	-1.147589469	-2.61668651	-2.30048127	-2.253366791	-1.619672371	-1.209405784	-1.284150622	-2.10080955	-3.105698283	-1.571199642	-1.215623038	-2.659747891	-2.317206386	-2.204635788	-2.2408483	-2.12377699	-2.271914004	-1.113164089	-1.236797721	-1.138158177	-2.447851369	-1.329759962	-1.441635222	-1.086689908	-1.820532636	-1.485665689	-2.23982834	-2.092667482	-2.939369829	-1.201824132	-1.23710654	-2.433331361	-1.284628387	-2.914926068	-2.386950388	-2.246683096	-1.489078721	-1.597807457	-1.587439652	-1.238327683	-1.305249196	-0.7573810783	-1.755762146	-2.224016706	-2.263566018	-1.519939396	-2.181317199	-2.027047944	-2.509687955	-2.389822111	-1.863626814	0.07921645436	-2.675992238	-2.439627566	-1.5421382	-1.696021899	-1.817364956	-2.132961387	-2.13081738	-0.7333689966	-1.3789556	-2.011833046	-1.736160835	-2.647672581	-2.232975408	-1.782457459	-1.946467079	-1.908163739	-2.286989893	-1.781056527	-0.8351480841	-1.580316748	-1.442002338	-2.6558127	-1.596360672	-2.584107525	-2.541826596	-2.050812071	-0.8877003249	-2.471888785	-1.871661121	-1.544003254	-0.927371745	-2.86773123	-1.844994079	-2.108409731	-2.562168144	-0.7708533966	-1.591117463	-1.42318783	-3.236715825	-1.415943959	-1.710262646	-2.649824918	-2.534027432	-1.887830467	-3.329285785	-2.469931653	-2.673629332	-2.6567458	-1.714077948	-1.004040508	-1.561115728	-2.355144044	-1.993092191	-1.485511235	-1.424734297	-1.1982834	-2.958668276	-2.45475358	-1.954943258	-1.287372326	-2.038126963	-0.9563045555	-2.427594961	-0.1205345072	-1.363275016	-2.957474587	-2.532161503	-1.700345991	-1.665295204	-1.943600571	-2.746085178	-1.784680688	-2.899032146	-2.805620112	-0.3643680161	-1.666398037	-0.8509930162	-2.412483247	-2.184516171	-3.033391023	-2.619254033	-2.97357732	-2.393655257	-2.290834957	-1.715091556	-3.001384607	-1.509551527	-1.442678669	-3.502334795	-1.690745725	-1.176731899	-3.03969161	-2.739476544	-2.050069294	-1.74097177	-0.5692210632	-2.590971684	-1.224511814	-1.093151676	-1.635013582	-3.281414893	-4.579488931	-1.399838395	-2.140000757	-1.395454399	-3.017898743	-2.368003312	-2.308794718	-2.34275732	-0.9525823707	-2.501494384	-1.568372411	-1.642638417	-1.222909676	-0.7080950992	-2.233126886	-2.075450692	-1.611819522	-1.2691578	-2.296658659	-2.558894172	-2.087551213	-0.1821588383	-3.530147632	-0.4710607374	-0.4278318278	-1.898473126	-2.249908341	-1.076755724	-3.284548563	-1.606568815	-2.430383963	-2.588138692	-1.466598883	-1.770892368	-1.329993317	-2.95117835	-3.027779543	-1.346900288	-3.123822879	-2.274994146	-2.426278539	-1.346596182	-2.310850618	-2.464181773	-2.383237375	-3.249304293	-3.054600958	-2.575623939	-2.352710915	-3.078195843	-2.480508615	-3.249354362	-2.531067862	-1.705987854	-2.161012554	-0.7107034723	-2.290515108	-0.7801869608	-3.005576941	-2.625395279	-1.840777415	-1.835312363	-2.45712005	-3.241985683	-2.335373914	-1.361321595	-0.5361248397	-2.500821066	-1.36426208	-2.322264952	-2.354722295	-1.664039414	-1.272687902	-3.049249943	-0.8291178132	-1.076615739	-2.681177547	-2.446229524	-2.169566468	-1.657188838	-2.499236412	-1.67314351	-2.486859974	-1.754053475	-0.7792714404	-0.842963126	-2.52104321	-1.59704904	-1.979693633	-2.17601599	-1.851614597	-2.001166062	-3.315778586	-0.2431769972	-1.790646601	-2.163201039	-2.668358204	-2.939870301	-2.00846698	-2.600079167	-1.749917101	-2.905721185	-2.413398461	-1.951843285	-1.310486954	-2.27018406	-2.215024207	-1.970034369	-2.584202845	-2.855288155	-2.416799021	-2.90367012	-1.787948718	-1.854983854	-1.947776013	-2.874786155	-1.541526634	-2.440042633	-1.511265481	-1.416104709	-2.060233115	-3.033121507	-1.164706093	-0.5482234252	-1.350318482	-2.728999354	-1.369477444	-3.318381692	-2.639682796	-1.435045112	-2.058593851	-2.168479549	-2.167607904	-1.8617393	-2.927838243	-0.9280484912	-1.6460948	-2.629156952	-1.600371945	-1.573783922	-3.105919841	-1.601542516	-2.023739796	-2.54225807	-2.239221172	-1.685322645	-2.774144979	-2.646822865	-1.196459557	-2.45058405	-0.724530978	-0.4120400326	-2.188222008	-0.6440662976	-1.698142349	-2.235227381	-3.267192484	-2.738156563	-0.9931404672	-1.000028838	-0.2384513068	-1.421517459	-2.603845106	-0.8304642144	-1.818560558	-1.455220434	-1.982906269	-1.605972176	-1.131778672	-1.741659638	-1.905721738	-2.120890719	-2.169158281	-2.025589003	-1.206257963	-2.943898525	-1.77419585	-2.426758334	-1.781979651	-2.377506647	-2.548899127	-1.479416189	-1.796394798	-2.386982446	-1.966138931	-2.303089438	-0.9606750252	-2.520747818	-3.28458152	-2.823060897	-0.7677132168	-1.687809626	-0.7929020134	-2.482699577	-2.66673659	-1.464422171	-1.495421964	-1.471714223	-3.65642027	-2.677569539	-1.618358489	-3.41296758	-1.273083518	-1.485024055	-2.109573277	-2.270946296	-2.685052124	-1.856147527	-1.790979962	-3.337874454	-3.40633253	-2.548872822	-3.1239465	-1.865600079	-1.829377773	-1.721258858	-1.702554154	-1.071336031	-2.457756115	-1.884612982	-2.306211076	-2.970835501	-3.636475812	-0.5841716159	-2.174723934	-2.489738075	-2.251456774	-2.107731863	-2.90408423	-1.172334378	-1.011767989	-1.483735403	-1.133618466	-1.989077232	-2.521573377	-0.7499047044	-2.257678516	-2.423589286	-1.861563773	-2.592159306	-1.472111065	-1.738951564	-2.373233026	-1.341567749	-3.676783473	-1.878173881	-1.591899286	0.04652403854	-0.4690489891	-1.341066144	-1.650102552	-2.103980384	-3.460440922	-2.761230378	-2.570408154	-1.415207335	-1.374169741	-2.240425354	-2.287416775	-3.569842841	-2.616038961	-1.566694811	-2.505811838	-2.190415518	-1.979249748	-2.208506829	-1.578946361	-2.551862919	-2.665475641	-2.82975557	-1.517405375	-1.418537496	-2.14916683	-1.556284856	-1.593263566	-2.365080324	-2.973691849	-2.744272308	-2.958088114	-1.223459341	-2.645782093	-2.907506757	-2.348442113	-2.241433182	-1.578364381	-1.564249021	-1.559495322	-2.522860836	-2.392538551	-2.257212892	-1.464183803	-2.175596271	-1.156112748	-0.4901820097	-0.2752229786	-1.168512144	-2.429092434	-1.009328111	-2.602869895	-0.9207866354	-2.359985555	-1.837501651	-1.49888944	-1.290703251	-2.505495725	-1.490637228	-1.903961947	-2.613363083	-1.178571601	-0.8462467365	-1.862447354	-0.3912434277	-1.475903411	-1.90329231	-2.069468079	-1.953221555	-3.118787146	-0.7835263656	-2.417922996	-2.355071829	-3.548007927	-1.246138077	-3.233396527	-0.7640553708	-1.311263849	-2.334846961	-1.975683414	-2.437053218	-2.342278077	-0.7207880744	-1.945276313	-2.239772659	-1.273750932	-2.161729275	-1.151808554	-2.854045281	-1.636430522	-1.758003664	-2.575473468	-2.654399965	-2.260523787	-2.657112039	-1.05616077	-2.094118884	-2.410292315	-1.948659582	-2.952292752	-1.811673304	-3.034372834	-1.162626443	-2.973486805	-1.830256963	-0.838768297	-0.770824128	-0.4318226903	-1.324274398	-1.259718205	-2.117888898	-1.133667712	-2.04164087	-0.2229878672	-2.273072446	-2.701009228	0.1154529439	-2.178990855	-0.8501086363	-1.864980895	-2.334879819	-2.124965073	-1.637807517	-1.394538334	-3.238912564	-1.660293703	-2.507208079	-2.078135894	-1.912874185	-3.77417777	-2.123886601	-2.528090506	-2.097175818	-1.379632703	-2.092145225	-0.3040653532	-1.723320033	-2.555164629	-3.0898495	-1.588201451	-2.644513318	-1.960920224	-1.025796509	-2.400971631	-2.655812306	-2.27765568	-0.6955591002	-2.572910153	-1.355896451	-2.686962787	-1.036387935	-1.66353743	-2.446421911	-1.53999119	-1.526725521	-0.9958087426	-0.5057339449	-1.51353997	-1.627192075	-1.45658308	-1.826438857	-3.308937472	-1.325766093	-2.464779917	-1.315115941	-2.607334489	-1.17398349	-1.669786013	-2.437393607	-2.185809625	-2.694761445	-1.217701178	-1.524439863	-2.096997117	-1.434285967	-2.378683281	-1.906236749	-0.911501602	-0.9432036957	-1.580379633	-2.87808901	-2.17205632	-3.809240891	-1.529622962	-2.086066929	-2.511015026	-2.149501825	-1.870957326	-1.107919163	-1.229478837	-2.441903621	-0.9199273334	-2.053193509	-1.443034231	-2.859691942	-2.426093993	-3.23406656	-2.005589505	-3.074043871	-0.8704892248	-2.8325339	-1.919931524	-2.152047479	-1.857601657	-1.273547694	-2.106372177	-1.4556177	-3.041860587	-1.012619473	-0.8252861298	-2.039296849	-2.436119324	-2.183746547	-1.402203679	-2.202803283	-1.645989144	-2.385310649	-2.717587343	-2.028092545	-3.165714338	-1.173103868	-1.723222145	-1.429171625	-0.6946907872	-2.375775995	-1.573844115	-1.478577971	-2.809367044	-1.696724311	-1.243578619	-2.238221897	-1.260979366	-2.456603657	-1.291661275	-1.611961872	-1.687137425	-3.0246736	-2.005713161	-1.465293324	-2.426108743	-2.607641333	-1.208879411	-4.251286895	-1.840111467	-1.346276665	-4.191472229	-1.265479179	-2.528514688	-1.842406443	-1.13634727	-2.364789331	-3.143807076	-2.600691703	-2.503526312	-1.350002868	-2.582966203	-1.625039621	-3.854079191	-0.5864516772	-1.759287477	-1.928271766	-1.767724442	-1.883205758	-2.091696422	-1.761735949	-2.031217758	-2.838871881	-1.517992328	-0.9712130926	-1.340114283	-1.574640176	-2.641600475	-1.461457634	-1.668479128	-1.40327156	-2.155214092	-2.24207235	-0.8620699706	-1.770825859	-1.971904685	-1.816384116	-1.204468667	-1.83415195	-1.073402588	-1.220487639	-2.896143235	-2.907453297	-2.330939902	-1.961458012	-3.267638131	-2.355046393	-2.508125687	-2.380191993	-2.705681494	-2.653534588	-2.655675241	-2.627101283	-1.916339399	-0.970452261	-2.486298149	-2.358845567	-1.979308449	-1.071371561	-2.85938923	-0.7551189684	-1.429861683	-0.9700302522	-1.639830924	-2.526281805	-2.160142785	-3.069433928	-1.823333332	-0.6753478901	-2.732081069	-2.555274025	-1.993969401	-1.742716945	-1.60722472	-2.441310087	-2.572796473	-2.908204844	-2.38147704	-1.214889043	-2.658288925	-2.256831466	-1.408642731	-1.864898129	-3.604719625	-1.834828404	-0.7827628872	-0.8582393345	-2.773976642	-1.825820937	-1.030635207	-2.513148469	-1.030240446	-1.042341185	-2.019366786	-1.553333115	-2.348487699	-0.08685984566	-1.763267913	-2.357399347	-0.7182053176	-2.129363683	-1.36819116	-3.27336336	-1.791674427	-2.499201525	-1.846986148	-2.359641822	-1.588091302	-0.5378188857	-1.481826215	-2.144385095	-1.338601418	-1.704773346	-1.56871434	-2.462902029	-1.193490923	-1.788679274	-2.66305429	-2.57099067	-2.450726031	-1.697741708	-0.04879322844	-2.170836391	-2.226326537	-1.791808711	-0.5135637019	-2.62957565	-1.757903052	-2.264872232	-1.538946657	-1.670846311	-1.84669721	-1.530821062	-0.4347916149	-2.471894259	-2.321095317	-1.779402286	-2.988411201	-2.261239616	-1.71787263	-1.832790556	-0.215175636	-1.672264964	-1.831334231	-0.8487987558	-2.106032093	-1.756412643	-1.79420067	-1.142233533	-1.921718871	-2.275792861	-0.9831806911	-2.317046733	-2.710149217	-2.560933885	-1.4438256	-2.212760066	-1.378012676	-1.418363317	-2.148701974	-1.381493152	-2.841749546	-2.002081541	-3.900834811	-2.411809069	-0.03164084365	-3.334812654	-1.980043198	-1.711175205	-2.710936226	-0.8405403286	-2.958441037	-1.971383566	-2.586561584	-2.522572049	-1.971722396	-1.32996041	-2.563393576	-3.262447352	-1.817902696	-1.46482554	-3.016344075	-0.8014016871	-1.48031695	-1.22677629	-1.254562946	-2.387493101	-2.59878402	-1.259238645	-0.746854686	-1.769230361	-3.203827098	-1.86045466	-1.105393082	-2.36159454	-2.712415697	-2.690818673	-1.802882698	-3.074245457	-2.312911842	-1.273508463	-2.490606491	-2.186807927	-0.880510742	-3.046276538	0.01351313431	-2.04320035	-0.9806108236	-2.629223929	-1.870012786	-1.607980259	-2.037409549	-0.6978641646	-1.744560171	-2.531263834	-2.258342547	-2.913832312	-1.728272494	-1.890606469	-1.383890028	-2.065358986	-3.210431747	-2.641427676	-1.167447807	-2.487922468	-1.722620463	-2.35019354	-2.404014206	-1.849452681	-1.502506734	-1.72658784	-1.0558404	-2.226073697	-2.737564046	-2.460470844	-1.246285315	-1.924049408	-1.417086538	-2.930389914	-1.724418643	-2.129482643	-2.865987176	-1.331573321	-0.7347854475	-1.868246512	-1.668240202	-2.207152362	-1.433779442	-3.167223562	-1.596577309	-1.327672915	-0.4274641945	-2.984290476	-0.3488896477	-1.973748602	-3.369428991	-1.608130579	-2.455558163	-1.080017826	-1.627692126	-3.019973395	-1.888600963	-2.046053997	-3.145032517	-2.067511754	-1.956889024	-1.036006249	-1.292230767	-2.99505523	-2.128398563	-2.204491242	-2.80807186	-2.336814605	-3.034194452	-2.179497216	-3.069915782	-2.27513735	-2.935696881	-1.599379395	-1.290732181	-3.455082695	-1.697923065	-3.942688494	-2.235006417	-1.167014235	-2.446433223	-0.8753009438	-2.721853889	-1.088642014	-1.732674907	-1.92240259	-2.23590092	-2.355688931	-2.327265835	-3.254435788	-1.817004428	-1.473531914	-1.079442323	-2.27901638	-1.088945833	-2.976020144	-1.834740665	-2.459581117	-1.649652981	-2.219774869	-2.050077844	-1.049028063	-2.261917401	-2.736221164	-1.389333729	-1.92304757	-2.419803912	-1.356617598	-3.630770628	-1.835823366	-2.979785567	-2.078997636	-1.787536292	-2.975872183	-1.530034002	-1.932756517	-1.938279912	-2.976745247	-1.930672205	-2.924614674	-1.498920701	-2.041157116	-1.512392337	-1.457247429	-4.643176175	-2.495387214	-0.8023220058	-2.135766827	-2.999287801	-1.14836219	-0.2673753645	-2.313112169	-2.361539895	-2.110701415	-2.16570358	-1.826983939	-2.004209185	-3.566788816	-2.45645689	-3.648833356	-1.935889447	-2.0856474	-0.8845249936	-2.924191006	-3.87206928	-0.873130192	-1.839249801	-2.531337503	-2.114970397	-1.41563721	-1.762238391	-2.098766279	-1.925694573	-1.457140816	-2.118908849	-1.018489242	-3.243983521	-1.522018808	-2.832057324	-1.07102476	-2.654410385	-0.3691926554	-3.576215609	-2.584261518	-2.84959737	-2.942981917	-3.934641866	-2.374246027	-3.308853384	-1.223384417	-2.745495822	-1.922932921	-1.921528049	-1.824851187	-2.492328546	-3.021558065	-1.727396393	-0.7486187954	-2.228534486	-2.823591375	-2.606930747	-2.113185439	-1.742128056	-1.901965273	-2.456157783	-2.225944162	-2.272230526	-1.777018206	-2.696710021	-2.790928832	-1.520741182	-1.626423694	-2.913737375	-0.2834426683	-0.4135471641	-1.655116778	-2.136769523	-3.636793015	-3.085726811	-2.18404018	-2.170576476	-1.783885833	-2.673679092	-2.653244631	-1.640116283	-1.240115551	-3.539429634	-1.991495214	-1.946492277	-2.638552557	-1.922555544	-1.929640385	-1.39670058	-2.602104887	-0.96440479	-1.953838789	-2.204894944	-2.090965562	-1.994690812	-1.597634115	-2.97428957	-2.129459796	-1.906664807	-3.348670609	-2.430005037	-2.694145998	-2.863847356	-2.082692729	-1.447327264	-2.462470318	-2.208950074	-3.524162694	-2.870947215	-2.016384399	-2.115944232	-2.446181176	-1.717673713	-2.522105067	-2.052018342	-0.8945550663	-2.371620761	-2.122732524	-2.271114714	-2.167566019	-2.75300432	-2.662300365	-0.9730669271	-2.8201076	-2.361787412	-1.78404994	-2.49001412	-2.094826911	-1.67438397	-2.82218237	-1.342703936	-1.726903073	-1.339212075	-1.974874223	-2.465320569	-1.946135679	-2.673383683	-1.425455429	-1.874451392	-2.625736785	-1.892974131	-2.684972618	-2.609894867	-1.485809084	-2.179421238	-2.994960203	-2.790944639	-3.773445501	-3.550554473	-1.28723033	-1.64256748	-1.141636285	-2.149880898	-1.188728471	-1.039267169	-1.749418507	-2.996557263	-2.908122443	-2.159674056	-1.080317417	-1.672308764	-1.973303735	-0.3201788797	-2.003617118	-2.312514747	-3.294570442	-1.885425011	-2.010696794	-1.561149481	-0.5708865548	-2.892294056	-2.685266388	-1.424005865	-1.532634731	-1.488390578	-0.924634685	-1.520031564	-2.285641561	-1.671801671	-2.611163197	-0.7700681274	-1.586927287	-1.722238472	-2.295417422	-3.142547714	-2.537606894	-1.643470488	-1.09286445	-2.500144006	-2.693296958	-2.648797099	-0.4295585288	-2.767460852	-0.9763611898	-1.480698479	0.108224925	-2.580196425	-0.2393075528	-3.024733736	-0.8164307459	-2.764926065	-2.017261341	-1.358125207	-2.456846728	-2.420928932	-1.098089377	-4.095957065	-2.254545315	-0.6785480872	-2.419849491	-1.151205925	-3.230921292	-1.562276225	-1.931764407	-1.325621622	-2.114548644	-0.726183142	-1.938254277	-0.5531518746	-2.742713181	-1.857541759	-2.823275378	-2.869489269	-1.517469301	-2.469096285	-1.591925065	-3.32217387	-2.050345736	-2.737741483	-1.35849644	-2.367534359	-0.7915592773	-2.19524339	-1.127086838	-1.002910388	-1.193630566	-2.599772154	-0.296851338	-1.340121122	-0.8010879557	-3.178181275	-1.197076897	-1.712619965	-2.915758302	-1.869173736	-2.355117616	-1.42349411	-1.339433733	-2.151122187	-1.233832358	-1.971647598	-0.474505733	-2.292288666	-2.210215608	-2.144379967	-2.9326003	-2.491011951	-1.888935082	-2.469303935	-1.0497845	-1.865743944	-1.268883246	-3.240590538	-1.579363824	-2.345692679	-1.925920237	-2.527199576	-3.643099655	-2.330828494	-2.159539568	-1.276068955	-2.100579421	-2.149162778	-1.943180136	-2.100604393	0.2476710764	-2.826064897	-1.449479479	-2.478857745	-2.567093945	-1.713276384	-1.955514448	-2.387792073	-2.47813463	-2.374628285	-1.485490728	-1.925106216	-1.03659891	-2.240408094	-1.826732105	-1.650549251	-2.695267126	-2.023276598	-1.964709588	-1.830401753	-1.758871447	-0.2112615714	-1.662974576	-2.527316728	-1.321929441	-2.173285346	-1.244496554	-2.068359282	-1.789921067	-2.38200607	-1.751380753	-2.442005142	-2.392069226	-2.707270489	-2.627396859	-2.153372732	-2.291224012	-1.344679174	-2.945349074	-2.422616143	-1.241197191	-1.921414133	-1.561321487	-2.585043672	-1.629585364	-2.551449955	-1.68041595	-2.826489663	-1.634682333	-1.93321882	-1.619644745	0.2637276379	-1.840988436	-2.370589841	-2.896269125	-2.107339059	-2.401697321	-1.69391258	-1.816190848	-1.693224955	-1.715192577	-2.635484211	-1.667185984	-2.915149493	-2.407276198	-2.198457386	-1.857493589	-3.613446487	-2.52061312	-2.099210393	-3.250624059	-1.071056285	-1.72477173	-1.407956146	-2.082922268	-3.458241077	-2.46020801	-3.32016237	-1.713631855	-1.932771869	-1.415669609	-1.968488754	-1.45307214	-2.068418598	-1.539718603	-2.681838414	-2.10586993	-1.019988468	-2.283306009	-0.7173244499	-1.410018067	-1.771920458	-1.248178032	-2.302567655	-1.559440945	-1.504908327	-2.225854554	-3.044960523	-1.210856235	-2.291135442	-2.369412099	-1.153714155	-1.347667772	-1.738348835	-1.634235429	-2.574870723	-1.585271232	-1.531904864	-1.847871013	-1.812661106	-2.785077616	-0.2726771643	-1.699119379	-1.345341833	-2.495301316	-1.984616842	-2.706981591	-2.690866855	-0.782233694	-0.7559410857	-2.727743474	-1.748653543	-0.7204821223	-2.022550972	-2.179691848	-2.482361448	-0.1222596202	-0.8836808923	-2.491074132	-3.601853157	-1.607882588	-2.339955112	-2.41097184	-1.12529442	-2.95982963	-2.259131676	-2.002432264	-1.711070421	-1.681842836	-1.6716178	-2.097928876	-2.546173459	0.6239531345	-3.333539155	-2.42105629	-1.283596616	-0.6769136894	-0.3211616784	-2.358767719	-2.604369083	-1.883990061	-2.260965723	0.1112651678	-2.646085641	-4.349009448	-1.111868205	-1.43169826	-2.08441965	-0.01100844915	-1.976501662	-0.9112363653	-2.883392836	-2.007881755	-1.707038801	-2.37519374	-2.840703973	-2.128478325	-1.719966447	-1.778590041	-2.079220043	-1.08344225	-1.497235211	-1.753768917	-1.812004317	-3.280600818	-2.4212219	-1.569184042	-2.583144269	-3.188837543	-0.8069736728	-1.285157336	-2.965110955	-0.7080849589	-2.974605458	-1.696234918	-2.523672073	-1.469756706	-0.6334479913	-1.113660581	-2.991731009	-1.993460014	-2.335978237	-2.709767775	-1.815830963	-0.4981914365	-3.2191647	-3.235012892	-1.747806965	-3.087379963	-2.114073596	-2.464575135	-3.12345936	-2.017538545	-2.478870472	-2.23544519	-1.352267734	-2.007674253	-3.45413612	-1.286266719	-2.279768274	-2.287384068	-1.513595798	-1.64012862	-1.479643334	-1.568586805	-1.368890826	-1.719540327	-2.242560724	-0.07875793468	-2.15987112	-0.4456989163	-1.304284972	-3.208172854	-1.792517674	-1.340819195	-2.067619603	-3.165163607	-2.034119789	-2.316670191	-1.504769693	-2.651423015	-2.285586725	-1.617478436	-1.429655718	-2.005929978	-1.103264987	-2.058220758	-2.720738888	-1.48109994	-2.173021197	-2.13165268	-0.6407822343	-1.121346171	-1.05013199	-2.697546782	-2.146117439	-1.432237293	-1.589946571	-2.29694876	-2.577593941	-2.053204136	-0.9647419408	-1.102461122	-1.798331485	-0.8471321951	-2.920483683	-2.817062208	-2.687861937	-2.976330881	-2.910426406	-2.751096206	-2.633560466	-2.12813057	-1.860391677	-2.428871473	-1.244036242	-2.703276599	-1.474857711	-3.215743121	-2.897562077	-1.288893982	-2.698410033	-1.85642183	-2.104847295	-1.392292319	-2.303154508	-2.687137155	-1.571427838	-1.20364996	-1.807668175	-1.462964184	-2.433200298	-2.49891452	-1.811404432	-3.085182272	-1.685228375	-2.263718681	-2.172808764	-2.24033635	-2.283140855	-1.913575887	-2.731930371	-2.721982822	-2.023503381	-2.017981276	-1.649720408	-1.415695406	-2.220126702	-2.06959226	-1.779396513	-2.428857073	-1.940757138	-1.529430368	-3.477332812	-3.017343115	-0.6979037938	-1.702347612	-2.418485873	-0.9679798606	-2.564085384	-2.420080071	-2.739292366	-1.141111321	-2.075879909	-1.656836404	-1.882409213	-2.098383773	-2.147171903	-3.054940006	-2.67108188	-2.551879183	-0.7614353237	-2.689626956	-1.725703786	-1.66954785	-2.682564605	-1.805313533	-2.335866762	-1.117810815	-2.759239316	-2.29708866	-2.091518762	-2.577200665	-2.834258691	-1.913777296	-0.860922809	-2.079797742	-0.224432145	-2.086646131	-0.7342238332	-0.4697292139	-1.615051413	-1.051384697	-0.6627699015	-2.444492676	-2.941101126	-2.669705302	-1.357473472	-1.895403681	-1.537185424	-1.715515618	-1.416181683	-0.3058275347	-2.012392907	-1.739158767	-1.671759743	-2.106400306	-3.602380676	-1.805556117	-2.672598686	-1.991077172	-1.752789726	-1.529601397	-1.445036466	-2.088689126	-2.94070388	-2.851001008	-1.42543649	-3.116517077	-2.288729669	-2.149611906	-1.550553508	-2.022569154	-1.914715529	-1.07703307	-1.101359004	-1.969562907	-2.079267728	-2.227014896	-1.961326499	-1.897577932	-2.48605741	-3.351668983	-0.5494714031	-2.550265012	-1.262559302	-2.399306858	-1.050178887	-1.500232541	-0.7107496214	-2.498864839	-0.3005993636	-1.670521234	-1.88566145	-3.208452201	-1.114861114	-2.462391534	-2.893788697	-3.045505471	-1.902118433	-3.275514008	-1.705699089	-2.189288756	-1.723390057	-2.79564859	-3.501338679	-2.957231993	-2.387665376	-3.426012217	-0.9886597475	-2.092763967	-1.736048339	-1.578414232	-1.286127915	-1.633860829	-1.347179447	-1.105473787	-2.150727099	-1.435983667	-1.878001303	-3.090350805	-1.55158665	-1.840444067	-3.038799324	-2.516112384	-1.260466032	-0.9862790085	-1.702205686	-1.492285178	-1.660959619	-1.075541662	-1.911373268	-2.932343838	-2.175332535	-2.914838485	-0.2304034276	-2.439643776	-1.997786685	-3.227696942	-1.551336949	-1.669501866	-2.244580792	-3.169637287	-2.279662242	-1.394478665	-2.638729402	-1.131311333	-2.293389936	-3.036941554	-2.588697831	-2.353650844	-2.675175993	-2.821627928	-1.360374865	-1.686589442	-0.943640252	-0.9828949804	-2.269288145	-2.033377056	-2.493149895	-2.279792205	-0.6699608993	-2.778147702	-2.011333553	-2.647791338	-1.084375807	-1.787184771	-1.317655527	-1.496722741	-1.690463095	-2.608067699	-2.375434073	-2.306343724	-2.43598608	-2.431394381	-2.229432056	-2.458593061	-1.430486063	-1.994109359	-2.108198509	-1.039876489	-1.157738886	-2.831894601	-1.499343519	-1.918523289	-2.881852878	-1.7243404	-1.392631668	-2.792385738	-2.785328019	-2.54439415	-2.189882899	-1.7582177	-3.166915213	-0.8351762737	-1.976869797	-1.401765342	-0.6773844593	-2.440745306	-2.269253396	-2.446244795	-1.044265989	-1.946080699	-1.51759119	-1.643916695	-1.968140225	-2.044385634	-2.247580493	-1.963598895	-2.640377914	-1.840277602	-1.64686062	-2.940026174	-2.880304123	-1.686049748	-1.40029225	-1.544186747	-0.8616532125	-1.509718644	-1.760410883	-1.955635523	-2.123554445	-2.362527911	-0.7959997457	-3.054929894	-2.391423715	-3.52613415	-1.305301852	-2.643931008	-1.635092316	-2.720687709	-3.650491837	-2.231032206	-1.884061266	-2.244052178	-1.519097894	-2.195303255	-3.161098661	-2.678159633	-2.731350027	-1.892908238	-2.763105722	-1.199807143	-2.944239713	-2.635153496	-3.27042284	-2.308456597	-4.277817604	-2.218656927	-1.846005201	-1.793140779	-2.337437596	-2.386944539	-2.158050886	-2.068741393	-0.6766823551	-2.276853684	-2.663110845	-1.945222387	-2.039172339	-3.435749542	-2.811494088	-2.427463028	-3.44169331	-1.587653868	-3.227747357	-1.362415689	-1.151338781	-0.9804243793	-2.707733931	-2.308796422	-1.76779187	-1.278421812	-0.3600799524	-2.032698438	-2.945635191	-2.22269165	-2.510921076	-2.173440444	-0.5504074036	-1.143956161	-0.9339968964	-0.8734530388	-1.571793333	-2.885740671	-1.597350888	-3.239341287	-1.058666381	-1.5870381	-3.106939237	-2.771971063	-2.389327573	-3.121974414	-1.898307546	-2.508083483	-1.576690236	-2.166517843	-1.979996835	-0.9576202343	-2.325485399	-1.246147409	-1.078466458	-2.340424957	-1.18769254	-0.5098077412	-1.817790426	-1.362928743	-2.028021535	-1.943867468	-1.722031594	-2.295085463	-2.093407818	-3.205344201	-1.524731376	-1.03029839	-2.940863821	-0.6008548912	-1.50867064	-1.864325161	-1.38846175	-1.43701156	-0.4642635478	-1.186422435	-1.973845326	-3.077114054	-1.246797027	-2.748575657	-2.189155756	-2.781631065	-0.7219708023	-1.524724846	-2.306494204	-1.810166695	-1.603737036	-0.6248621663	-1.754506762	-1.499381586	-2.337135872	-1.423352174	-1.932950688	-3.114576696	-0.4420399076	-3.130090947	-1.56471964	-2.21076692	-0.2785402222	-4.128407573	-2.819708195	-2.861863162	-1.045312542	-2.060832127	-1.623359361	-1.39428954	-0.2091557983	-2.386029703	-2.749298413	-2.064861325	-1.5137244	-3.357979386	-1.560349311	-1.766624853	-2.442618695	-0.8728180154	-1.058168567	-3.189165466	-2.889025397	-1.288977735	-2.321620034	-3.025504573	-1.41180312	-1.686690663	-1.694922064	-2.242557932	-1.1489369	-2.038861322	-1.261972067	-2.167419326	-1.068365626	-2.058103322	-1.598481847	-2.813508541	-2.923721102	-0.182129876	-0.8658789552	-1.705897247	-2.08463435	-1.99672804	-2.178413449	-0.7237203732	-2.540682429	-1.813820507	-2.649332744	-1.11067037	-2.376456698	-1.761604427	-1.035404928	-1.935569973	-2.332726444	-2.330070321	-1.955003176	-1.797000691	-1.52062212	-2.215246313	-2.433789426	-2.66807765	-0.8316215327	-1.746176039	-2.409715269	-3.222422407	-3.0924683	-2.919528005	-3.185798658	-2.249699363	-2.407519936	-1.6931113	-2.302944574	-2.292584951	-2.711869318	-3.208642357	-0.134041934	-2.430968265	-2.147408668	-1.797955064	-3.988957503	-2.438798293	-3.450676291	-1.283553245	-2.267502491	-3.926353268	-2.382160791	-2.151006731	-2.26735039	-2.167202247	-1.306793653	-1.486482712	-1.887363253	-1.11688575	-3.126983087	-2.050154525	-0.7280332929	-2.307126033	-1.015565718	-1.149971151	-1.643606984	-1.688535606	-2.971289398	-2.632107965	-1.559884669	-1.780714531	-1.973977306	-1.101449375	-2.534393641	-2.354181739	-3.364475074	-2.699252326	-2.388845647	-2.427695171	-1.174384933	-1.076631862	-2.013396075	-1.930234265	-2.187876673	-2.545694968	-0.5144246349	-2.010055776	-0.4445936695	-1.238348731	-1.622634685	-2.687105727	-2.162652732	-0.9763250726	-3.211743344	-1.932278401	-1.436393088	-2.099441154	-1.575177053	-1.170298946	-1.337040531	-2.625100638	-1.218587678	-0.4694397062	-1.51683048	-1.451136414	-1.137454645	-2.570322092	-3.718867357	-2.449501725	-1.44899752	-2.836008006	-3.132774921	-3.328690212	-1.975913486	-1.190286024	-2.826129478	-0.4990384684	-1.513830049	-2.766046919	-3.495822583	-2.901103014	-0.5979869202	-0.863590257	-2.379717767	-1.896773715	-1.815179112	-1.954699859	-2.963013819	-1.596454253	-2.116810651	-1.604365325	-1.053893917	-0.8806943743	-2.815444402	-1.150081016	-3.338917792	-0.6772339782	-2.160529935	-0.007842949163	-1.591915233	-1.864908941	-2.649122941	-2.016806897	-1.58464027	-1.806834234	-2.490577996	-1.565200773	-1.846423186	-2.524205022	-1.108675226	-2.198344518	-2.375447682	-2.626980097	-2.799152825	-1.483298701	-1.527478182	-1.071499936	-2.51757715	-2.918239235	-2.765946829	-3.485380422	-1.525716616	-0.7736831048	-2.104583958	-0.5838663863	-1.763074681	-1.804889158	-2.009074941	-1.970433944	-1.847309616	-1.237341663	-1.314183646	-2.664118085	-1.561435115	-3.257502981	-2.380533988	-1.78596188	-1.583783138	-2.608571116	-1.958277088	-3.46799146	-2.127203644	-2.264407617	-2.348748186	-1.202655443	-2.313283272	-1.483688323	-2.396119268	-3.015876933	-0.9669048541	-2.247725745	-1.653602646	-0.9053481979	-2.813673886	-1.458709596	-2.778691842	-1.256109918	-1.761425999	-3.233943849	-1.880653267	-1.915417455	-1.965518922	-2.753701344	-2.606395383	-2.389428485	-1.411322195	-1.771053512	-1.69129088	-1.860774412	-3.124843568	-0.4275222026	-3.506904477	-0.3117797328	-1.968592708	-0.894256325	-0.925804968	-1.5520877	-2.606325287	-2.202305932	-3.166626089	-2.096115935	-1.407510118	-2.803969615	-1.33592118	-1.232805223	-2.364109058	-0.6316251831	-3.842705953	-3.719582505	-0.6045678147	-0.9506902669	-2.08460507	-2.373711114	-2.35268632	-1.531057802	-1.008499379	-2.119685926	-1.738644778	-1.811427766	-1.899606027	-3.819129736	-2.347811799	-1.747978496	-3.385145134	-2.176393365	-2.077362172	-2.156078051	-1.045753029	-1.580072199	-2.147481836	-3.311136738	-0.9855614024	-1.778466606	-3.023104751	-1.556525247	-1.002632703	-2.506673112	-1.020381363	-1.956946555	-2.19881143	-3.479715997	-0.4454282703	-2.939017773	-1.674454289	-2.13294959	-2.18549553	-2.819595176	-1.992036032	-1.455081447	-1.86901343	-1.14240394	-3.065467257	-2.46380174	-2.695381499	-2.690200634	-2.621249573	-2.121769475	-1.043722123	-2.937692059	-2.576981708	-0.8848750458	-2.074936644	-2.039434592	-2.047502011	-1.255754109	-1.670454524	-1.654115113	-2.962308236	-2.394739488	-2.512959215	-1.276687568	-1.512014121	-1.681022599	-2.344436677	-1.679422023	-2.529465172	-2.314366311	-1.973017009	-3.251500168	-2.249614742	-2.742553895	-1.189035498	-1.396910493	-2.188450952	-2.236746765	-1.841301067	-0.8729492745	-1.848055818	-2.136661676	-2.793354668	-1.672108236	-1.516107715	-1.50615882	-3.277740272	-1.623191983	-1.406238474	-1.174249007	-1.499067495	-2.347295088	-3.003940139	-0.5164212598	-1.596178649	-2.003894872	-1.914274486	-1.537377761	-1.32701461	-1.944214524	-1.094829566	-2.900456127	-0.4302211307	-2.915371656	-1.156140789	-1.309118742	-0.8894507781	-2.08237799	-1.317195606	-2.708074446	-1.231353347	-2.296572217	-3.242704207	-3.064279993	-2.322872585	-2.18184097	-0.6074788324	-2.370268109	-1.650493968	-0.2834239933	-3.381849878	-1.934138457	-1.338281492	-2.822075033	-2.22764586	-1.252543283	-1.49309971	-2.340874665	-1.802707488	-1.972661382	-1.743679488	-2.100063065	-1.303769116	-1.914163115	-3.069351222	-2.172860837	-3.294001321	-1.920372221	-1.512867149	-2.959824946	-1.442851228	-1.936381628	-2.03950567	-1.835090135	-2.123568396	-2.784530171	-2.578344402	-3.171530699	-1.65662744	-1.807597579	-2.707030105	-1.21126681	-3.42701384	-1.902818082	-1.168986855	-2.825458093	-2.487454041	-1.670247727	-2.043358383	-2.94784508	-2.14840964	-1.803336693	-1.748559918	-3.497772637	-1.945216408	-3.226267692	-1.864320373	-2.211276464	-1.995874623	-3.913650111	-0.2935468113	-1.494022274	-1.754001528	-1.103390904	-1.734581893	-1.95926506	-0.9902617006	-2.668233263	-2.370566938	-2.310982711	-1.813867213	-0.794833138	-2.479891072	-1.028216637	-2.145565101	-3.679761351	-0.3554275549	-1.54282573	-3.139601852	-2.279573386	-0.7968805148	-1.283093444	-2.537027524	-3.958156399	-1.897486564	-1.892959581	0.3073991899	-2.2744551	-2.050909326	-1.227782325	-2.887834426	-2.303684485	-1.155435865	-2.4934161	-1.255315666	-2.02382876	-3.176793379	-3.398789087	-2.949020862	-2.334728995	-1.63131356	-1.444833774	-3.270856823	-0.5085634498	-1.07187295	-0.921168433	-2.981144625	-3.334729742	-1.54072274	-2.292294664	-2.770344143	-1.113739812	-3.10704307	-0.2611513232	-2.534878141	-2.127324869	-2.301700113	-2.017209648	-1.303838763	-2.299793801	-0.8910596263	-1.111234359	-3.054815206	-1.564231077	-1.068044798	-1.635935676	-2.304548692	-2.33352051	-2.517548893	-1.69355075	-2.114582134	-2.64766045	-2.270183672	-3.58469829	-2.709854142	-1.475325966	-2.779802281	-1.628503683	-2.27554127	-2.459040816	-1.843735218	-3.152913804	-2.036331034	-2.09954724	-1.784047357	-2.531597023	-2.664407691	-2.546411272	-3.098134537	-1.717888209	-1.234033252	-1.560422572	-1.187328066	-2.956046976	-2.90713386	-2.303103184	-2.280319441	-1.570308153	-2.326296452	-2.477885425	-2.21395935	-3.078034572	-1.241364542	-1.912846446	-3.06414902	-3.366566381	-1.672955181	-1.923555576	-1.507719803	-1.357521805	-0.7283117649	-2.768416561	-0.9794381576	-0.8097553755	-1.928678085	-1.243136424	-1.839868397	-2.474174868	-1.134839661	-2.563467382	-1.183485739	-1.875030931	-2.774060952	-1.610948013	-1.212162808	-1.343315092	-0.8452107051	-1.773554408	-2.15591501	-2.592933852	-2.763607649	-1.747734641	-0.7635232691	-2.020216752	-2.640764186	-2.514333656	-2.712097091	-1.893054491	-0.6471654678	-0.7335294359	-2.656110786	-0.6647893121	-2.572729046	-2.004922415	-1.717932932	-2.418338837	-1.849091547	-4.298831643	-2.10970815	-1.148231136	-1.062345084	-2.419298081	-1.939321969	-2.409025357	-2.850681509	-3.128475608	-0.1287854235	-1.795332717	-2.011020482	-3.248044267	-1.716389868	-1.382909025	-2.122342239	-1.870196564	-2.062233229	-2.09057202	-2.403217128	-1.542264428	-1.973898652	-2.105377367	-3.196667052	-0.1693529522	-2.571200552	-1.912439964	-3.227317776	-1.984145877	-1.521870722	-2.193148021	-1.744000543	-2.951406686	-1.914427977	-0.784112316	-2.695382984	-2.431671907	-3.580916387	-2.949712717	-2.184741035	-0.9431537891	-2.745712141	-1.12879202	-2.054364007	-3.112054208	-1.77621703	-1.519352981	-2.448127339	-3.376476289	-2.344142882	-0.990113141	-2.118099505	-2.25954173	-3.103793199	-2.932302893	-2.290523988	-0.9791888207	-0.9324238578	-1.079633781	-2.374104201	-2.919975288	-2.255987844	-2.566380751	-2.450794767	-1.966629728	-1.054629122	-2.095915836	-1.01014293	-3.0402062	-2.059259338	-1.790516453	-2.793486279	-1.283727681	-1.897502055	-1.526655413	-2.482698071	-2.204920923	-2.861495853	-1.214002347	-0.7909149579	0.03156399633	-1.108151477	-0.6647041722	-1.325130262	-1.923307443	-2.448987478	-2.750017075	-2.242522972	-1.580089768	-1.456892883	-1.804064371	-2.60519124	-2.996812549	-1.046327414	-2.26389062	-3.797834341	-0.9525033587	-3.103277706	-3.404498489	-2.195635562	-1.391669376	-1.609668437	-1.602808829	-2.329805427	-2.200816822	-2.072954425	-1.327643116	-2.605960224	-1.715690235	-2.690697097	-0.8787403585	-2.307549648	-2.525943592	-1.651590976	-2.56923557	-0.7119257923	-1.487485217	-1.830270617	-2.281561844	-2.098926149	-2.305884223	-2.539335185	-1.686213374	-2.715659462	-2.542835151	-0.3961311152	-1.257740175	-2.292492704	-1.110163258	-2.643943106	-2.425014342	-2.207239307	-1.191157746	-0.9471627361	-2.495062882	-0.9016595017	-2.652792265	-2.227619306	-1.373324077	-0.2035138629	-2.505925068	-1.831785665	-2.087564382	-2.358253791	-1.475580692	-1.512676425	-2.241581832	-1.009948984	-2.996756582	-2.927442672	-3.868518281	-1.883837187	-2.061734535	-3.444954564	-2.112939532	-4.485888912	-2.017109795	-1.176287602	-2.016849929	-1.395447872	-1.385163358	-2.276346917	-2.715165276	-1.369630611	-2.359846477	-2.12667006	-1.348922166	-2.321228642	-1.480253682	-1.610385662	-1.332237654	-1.323449825	-1.016014508	-2.177932959	-2.101422948	-2.042339401	-3.096024902	-2.46765957	-2.998887127	-2.39543063	-1.881577787	-0.1587201891	-1.6580216	-1.468667682	-3.071836351	-1.93265249	-3.174144673	-2.013891834	-2.326537264	-2.447814363	-1.930493938	-2.003952721	-2.772375675	-1.414984131	-2.548200823	-2.793513474	-1.338039848	-1.564931579	-1.433822591	-1.783622045	-1.350271685	-2.086936363	-1.074049488	-1.27467773	-1.788066144	-2.145591498	-2.492747333	-2.723973189	-1.446550132	-1.156336045	-3.976017173	-3.894796657	-2.1009592	-2.332908282	-2.247678613	-2.175871071	-1.229287554	-2.088317074	-2.301217567	-1.856382589	-3.674785978	-3.701586364	-2.257786705	-2.063207068	-1.211568746	-1.264417582	-2.802455153	-1.408170724	-0.8596203	-2.496624031	-1.460296078	-2.395138753	-2.357090549	-3.11215095	-1.231977303	-1.149277556	-0.5811429831	-0.8937442834	-2.000954101	-2.323918249	-2.135831215	-0.7195324398	-1.31036409	-3.082340593	-1.778363994	-1.003928846	-2.550235318	-1.794575953	-0.9200127591	-2.350315246	-1.337346698	-0.8164897696	-2.200456576	-1.396882819	-1.398566832	-2.32093926	-1.877065143	-0.1613948195	-2.176793629	-1.570669881	-1.652580212	-3.074094805	-0.8078821087	-1.742608351	-1.336850477	-1.365950742	-2.896014642	-1.67045875	-3.568444835	-2.447160323	-2.846102917	-2.075586459	-1.601341008	-1.260193577	-2.539519156	-1.547178099	-2.667020988	-3.028980595	-2.391223133	-3.420826826	-0.985936178	-1.791409566	-2.458830621	-0.9519330461	-1.235128779	-2.964962253	-2.18055477	-2.264078163	-1.242411791	-2.286436625	-1.814322247	-1.686289911	-2.8529963	-0.5114520177	-1.054842117	-1.251042877	-1.756276837	-1.346205454	-2.793001734	-2.511051775	-0.806767646	-1.569503784	-3.20714808	-1.551103291	-1.270313023	-2.207716979	0.5878548364	-1.520338405	-1.473631373	-2.548111463	-0.4351192462	-3.830255515	-3.816297483	-1.799936437	-1.17182487	-1.672777544	-1.502343882	-1.535737329	-2.796948347	-2.269446207	-1.32803178	-3.249782614	-1.6669889	-1.982329189	-2.09658011	-3.168075725	-1.975796908	-2.915769386	-1.83792645	-2.741420423	-1.024957639	-1.0025034	-2.525069998	-2.418813822	-2.138697255	-1.72240679	-2.479482667	-1.305395605	-1.707251541	-0.7233600535	-1.08100228	-1.6053469	-0.9818712648	-1.416558828	-1.107957291	-2.505230757	-1.323900662	-3.514930424	-2.403921907	-2.230620185	-2.045734718	-2.996112884	-1.191686908	-2.104859707	-3.290045833	-1.228462249	-2.358723397	-1.162968668	-2.220211871	-2.074984947	-0.9805888567	-1.440288572	-1.363912867	-3.655667295	-2.520746619	-3.032900692	-3.624113703	-3.092988797	-1.655226655	-2.104386212	-1.607830071	-2.706467662	-0.5924578949	-4.262067722	-1.188568961	-2.311830448	-2.961057506	-1.129821343	-2.637265311	-1.833354521	-2.16294074	-1.610458971	-1.396330882	-1.745586269	-2.683525561	-1.00259351	-0.6790433385	-3.881696929	-1.418289975	-1.779291189	-2.581206756	-2.898858106	-3.392038488	-1.585992702	-1.692640286	-2.466281431	-1.690227862	-2.503967764	-1.916991256	-1.582220194	-2.650053828	-1.802250389	-2.826705241	-1.685504064	-1.858714878	-0.9465822817	-1.676171554	-1.750417853	-1.660369149	-1.561113212	-2.06400768	-0.5332758149	-1.34727396	-2.307641042	-3.211643211	-1.731678692	-0.2246388314	-0.8165885047	-1.725304746	-1.860948975	-0.9792195643	-0.7056523753	-2.896565616	-0.543482668	-2.18021347	-1.527599426	-2.439564898	-1.355537345	-2.053286645	-2.091136531	-2.156979155	-3.123385181	-0.8543582688	-0.7042991654	-2.556649296	-1.674569596	-1.876608942	-2.343526474	-1.390110917	-2.094328073	-1.950173554	-2.167966563	-1.439872261	-1.559238015	-1.117779789	-2.827442441	-2.757694087	-1.801526275	-2.618679623	-2.692627486	-2.650100567	-1.870215573	-1.155459155	-1.745772528	-2.80833307	-0.3807144937	0.5246451397	-1.451541502	-1.527680747	-3.462102794	-1.657693417	-1.494804298	-2.789079804	-1.88522484	-2.747619846	-2.526618591	-0.4285292803	-1.672321338	-2.859298228	-2.336568105	-2.584827295	-1.951216725	-2.493056889	-1.386956675	-1.837836111	-2.270950541	-2.329206609	-0.8499935238	-2.394071212	-1.548358187	-2.366377685	-3.463816282	-1.607579572	-2.156464991	-3.131475182	-3.417679327	-2.639761938	-1.268444554	-0.8585533843	-2.038150962	-2.640937154	-0.6798966543	-2.91583525	-2.254546018	-1.795978559	-1.865813727	-1.927388734	-0.2659106894	-1.705737047	-2.892879359	-1.007121568	-0.5063108217	-2.865643131	-1.813008997	-2.681883432	-2.006674451	-0.9225284809	-1.340108484	-1.788966827	-1.765584439	-1.52540372	-1.083084915	-2.593078884	-1.85233802	-1.412236339	-1.408147831	-2.538448317	-2.149096386	-2.131351968	-0.9907668675	-2.446302718	-1.475834252	-2.050187636	-2.530527578	-1.434773092	-1.900702384	-3.227746112	-1.911782888	-2.943398539	-3.012980456	-3.398270049	-1.681037112	-1.688645565	-1.630951967	-2.30365891	-1.207277665	-2.867291251	-1.784131016	-0.9222046982	-1.549638612	-2.246277271	-2.915875589	-3.049553208	-2.009825957	-1.838095085	-2.62059371	-1.052969909	-1.581348348	-2.879489161	-2.421047046	-2.125919383	-2.389794223	-1.867245894	-1.988232836	-2.107724349	-2.235140218	-3.088290659	-0.4360035549	-0.4257393719	-0.9121782467	-3.139196652	-1.050815884	-1.567593687	-2.502951309	-1.014956307	-1.732879334	-1.761088138	-1.703294408	-0.4420054176	-2.574050909	-2.747006644	-2.075922112	-2.365750896	-1.807959818	-2.098863739	-1.749786749	-2.153278513	-2.706513955	-0.8762292497	-3.341091187	-3.558231301	-1.913396175	-0.04948980978	-1.946151339	-2.376557047	-1.60146204	-1.192394259	-2.823384007	-1.853440913	-3.168850985	-2.010768853	-1.739808113	-1.888595701	-1.837604147	-1.653740135	-1.396542028	-2.582372783	-0.9975751692	-1.819617303	-0.9431969238	-3.610154196	-1.468027797	-2.197085554	-3.364336682	-1.204921712	-2.022079076	-1.976257062	-2.829999702	-0.756703777	-2.71682127	-2.994440834	-1.547180666	-2.42160858	-1.811035725	-2.420936845	-2.383605985	-1.452115922	-2.407285606	-2.293059429	-1.60885785	-2.048911618	-3.212368463	-1.971315855	-2.059478699	-1.373471275	-1.98969447	-3.049224231	-2.866577689	-2.542698646	-2.519319413	-2.863542805	-2.705886502	-2.197097399	-0.9714622101	-2.418286384	-1.789151632	-2.696507122	-2.445772436	-0.477229031	-0.7287891317	-2.165091661	-1.793535956	-1.320287141	-0.1516312754	-0.5893500539	-2.79046097	-2.832155787	-3.056935465	-3.402426198	-0.5930064571	-3.253426401	-2.824592817	-2.193865635	-1.439317821	-2.045811699	-0.2589999038	-1.050941536	-0.9050486817	-1.282389747	-1.333346255	-1.068613162	-1.914463554	-2.029631562	-2.237415598	-0.09295585992	-0.9415950875	-2.598702444	-1.987050954	-2.671492691	-2.557000104	-1.978982759	-1.906170927	-2.553825708	-1.750321304	-1.969905726	-2.046376045	-1.046939875	-2.819141191	-2.99330391	-2.242407972	-2.469405432	-1.972715208	-1.601348366	-3.090785705	-2.283572196	-1.015169519	-1.80747834	-0.2986460353	-2.123619963	-1.481112249	-2.645424402	-2.679597218	-1.210980825	-1.674601302	-1.679558521	-2.690205304	0.283962604	-1.622493598	-1.176802315	-1.815410256	-1.680332199	-1.244630912	-2.227483135	-3.150746681	-0.794185429	-2.350393889	-1.443462388	-1.292277631	-1.972007246	-1.603307198	-1.697983806	-0.7958513608	-1.569660816	-2.64767199	-2.116284095	-3.417218706	-1.680193828	-2.331928643	-2.110847093	-2.856497396	-1.407274812	-1.915256396	-1.989440715	-1.611264219	0.1906240837	-1.726716337	-2.109461918	-1.680781251	-1.293012863	-1.708088763	-1.818803501	-1.723880396	-2.14862114	-2.133275771	-2.411957003	-2.14785337	-1.5290424	-1.474278641	-1.025172528	-1.905884258	-0.8771343124	-2.86320106	-2.59384931	-3.202931905	-2.277271025	-2.842694678	-2.497648915	-2.031443286	-3.213426488	-1.853998604	-0.4459835882	-2.332859802	-3.256887499	-1.398556612	-2.1369299	-1.552110915	-2.327927784	-1.889704393	-2.600832381	-2.764017288	-1.588178723	-2.344187182	-1.007746702	-1.342183008	-1.347368138	-1.604835581	-1.856487182	-1.635454648	-2.114188248	-2.589497637	-1.336021729	-2.689076446	-1.03378422	-1.146336734	-1.802864124	-2.235047286	-2.795865623	-1.851854193	-2.577721199	-1.728876291	-2.244013943	-2.863453063	-1.046474003	-2.569121648	-0.7788808102	-3.262740065	-1.157574029	-2.317504234	-1.792870414	-1.978779849	-1.776460309	-1.900250364	-2.760132818	-2.988738139	-1.751989837	-2.105132131	-3.110074452	-2.007891944	-1.903761647	-1.954392907	-1.858565485	-0.4715295263	-3.447560302	-1.484724762	-2.074100739	-2.817847308	-1.786851539	-1.700267757	-3.103370789	-1.018352283	-1.790852669	-2.341294039	-2.146036192	-3.011420713	-0.9418277566	-3.303276175	-1.760857101	-0.9363724488	-1.386515299	-1.136084178	-2.251333441	-3.448529534	-2.285536031	-1.405279127	-2.779632265	-1.578878772	-2.107815748	-1.044226928	-1.869157514	0.2732698659	-0.984921021	-3.370321873	-0.879239721	-2.003161391	-2.269006938	-1.267952199	-1.670280495	-3.379966152	-3.510857447	-2.317794613	-2.620444256	-2.595848561	-0.7578307716	-2.332011605	-2.641098857	-1.283847539	-0.9642823339	-2.3598223	-1.719080343	-2.743204217	-1.554728273	-2.66687245	-1.611307329	-2.086032057	-2.68707241	-0.9132085382	-3.092269157	-2.024785424	-1.722151796	-2.131170277	-1.441551536	-2.496621999	-1.776381867	-3.038804088	-1.229809066	-2.591675015	-1.449229164	-1.828687435	-2.154220875	-1.071601339	-1.704052625	-2.413872266	-2.636161985	-0.945182378	-1.942892958	-1.868140013	-2.384994876	-2.408219888	-1.665939496	-1.01714172	-3.346099409	-2.234093563	-2.766623165	-2.747564503	-1.80401935	-2.465120304	-2.817676949	-2.474282466	-2.103441249	-1.601238194	-1.920141374	-2.325758462	-2.735756482	-1.912922943	-2.078000166	-0.09839007034	-2.04539115	-1.639498525	-1.480354077	-1.750280087	-0.6380976799	-1.019430802	-2.335358635	-2.952562073	-1.750766517	-1.769965792	-2.005399925	-2.08290271	-1.807081636	-2.429488296	-0.6501782379	-2.174138545	-1.852589831	-1.937641864	-2.358175004	-2.059638724	-2.437605473	-2.68180173	-2.620504403	-2.857687661	-3.358766201	-0.5395666217	-1.824052811	-2.549322986	-1.506538131	-2.434819413	-3.526198941	-1.984289179	-2.057565746	-0.5441403717	-2.051400575	-0.9703247929	-3.253816167	-1.871330275	-1.33522433	-1.837231133	-2.465998222	-3.166766371	-1.977513423	-0.5859093495	-3.008464918	-1.817125364	-0.9837573406	-2.299997458	-0.5555224673	-1.804005882	-1.597346922	-2.595899043	-1.315351542	-2.239952589	-1.454164546	-2.783937302	-2.828079696	-2.023378139	-1.143505735	-2.518664639	-1.229911764	-1.817546268	-2.20402767	-1.611723432	-2.719328546	-0.5825915239	-1.652906703	-2.214755541	-2.623972786	-2.156531666	-2.933772962	-0.5956587109	-1.092541692	-1.884121583	-0.1394088569	-1.712630328	-1.963442916	-1.550212248	-1.882726819	-1.773552335	-0.7573088036	-1.811449973	-2.157727581	-1.430690983	-2.745552442	-1.550946247	-1.755480003	-2.727802712	-1.325379751	-0.8729195848	-0.9198076493	-3.00161167	-2.719682783	-3.383492727	-3.31374804	-0.1851222818	-2.872829196	-2.260915452	-2.538084292	-2.030461715	-2.138359481	-1.566137678	-2.989944877	-1.706306788	-2.294160478	-2.06707785	-1.917615339	-2.145853263	-3.174965639	-2.206749938	-2.13758319	-3.316023015	-3.438090861	-2.824101468	-1.56468789	-3.285095359	-1.764735636	-2.122616661	-1.283429897	-2.967361333	-1.206261562	-2.019192574	-3.181050852	-2.097774321	-1.528336835	-2.93475989	-2.124503445	-1.51706702	-0.660540243	-2.473171169	-1.740827829	-0.9302537573	-3.547499745	-1.310687789	-3.553545751	-2.852488209	-2.112096339	-2.252896756	-2.720368795	-2.50325488	-2.909201854	-2.847610264	-2.655958603	-2.167927429	-2.427095387	-2.224081838	-2.694948741	-1.822001222	-4.25122214	-3.162463647	-3.218864506	-1.236902954	-2.334612109	-1.801937945	-3.072529431	-2.07348718	-2.747011351	-2.010644396	-1.788785702	-2.736876611	-0.6582140237	-2.847544245	-2.658940755	-1.754958425	-0.7942336117	-0.3017571762	-1.623879028	-1.724259332	-1.746122115	-1.24413273	-2.164715744	-1.883829811	-2.30036531	-2.46415632	-2.249583264	-2.489733846	-1.708675059	-1.690777629	-1.109884035	-1.57908365	-1.266061562	-3.598352111	-1.703355679	-2.391569366	-2.617844557	-2.44521776	-2.094938362	-2.386814729	-2.028397138	-2.49535219	-4.473197629	-3.375038847	-0.9246054651	-1.932774023	-1.572764464	-2.334874936	-1.1128653	-2.515189194	-1.197969121	-1.746472578	-3.591557019	-2.094164284	-0.8413808408	-2.051651359	-1.628671544	-2.606252665	-1.541109594	-2.100225478	-1.082550256	-2.755461178	-2.957468504	-0.7665590337	-2.306343932	-1.675960833	-2.524352107	-2.811641364	-3.281441135	-2.559801014	-1.409703083	-1.635588112	-2.603892272	-2.107331437	-2.844723786	-2.23476889	-1.999452733	-1.518287544	-2.800698317	-2.720762978	-2.196963926	-1.563122779	-1.926107448	-1.614936766	-1.803762707	-2.146900779	-1.396704925	-1.501593583	-0.9402509458	-1.542366513	-2.316725852	-2.176332637	-2.213428299	-1.750427391	-1.65459542	-1.870339486	-1.399862177	-3.084432284	-0.5313552797	-1.129184337	-2.367492657	-2.235021989	-1.879581708	-1.973145395	-2.38061486	-2.262641857	-3.94841362	-0.6825941037	-1.766240414	-2.119127893	-1.582423344	-1.348564449	-1.254922347	-1.660940741	-1.759152457	-1.981777117	-2.505822057	-2.417765716	-0.6262301705	-2.865939881	-1.718699223	-1.63123972	-3.23105073	-1.396082529	-2.525987198	-1.928622587	-2.104171513	-2.843628178	-1.531284687	-2.583360272	-2.577135182	-1.970664736	-2.923515119	-3.922555571	-1.255721827	-2.087418749	-0.5621286938	-1.34838997	-3.173147291	-2.603368768	-2.802625121	-1.811827407	-2.513624697	-2.278787316	-2.735773392	-0.7128857559	-1.661513697	-1.912609013	-1.381806929	-1.774474518	-2.798176647	-1.651502023	-2.510583696	-1.41237561	-2.490440312	-2.672419797	-3.298499492	-2.172215854	-2.549032418	-2.649081509	-2.846814354	-0.9279020086	-1.965060024	-3.357867776	-1.699990892	-2.440767266	-2.11865208	-2.350725397	-1.980290055	-2.157890813	-2.061885756	-2.89818654	-3.174388043	-2.20537711	-1.659453781	-1.48552941	-1.716654537	-2.564022864	-0.6730615722	-1.699096932	-1.935461613	-1.426003649	-0.3247828168	-2.450840543	-2.092296348	-3.566838708	-2.549131655	-0.7459910518	-1.801720101	-1.069054356	-1.532179873	-1.361109029	-1.681133229	-2.380132563	-2.948675334	-2.659802393	-2.315739603	-2.865860047	-1.292248084	-2.189121773	-1.654605265	-1.685951328	-1.263401738	-2.291358816	-1.950044373	-1.860316804	-1.650300315	-3.420751034	-1.627833234	-2.568970764	-2.955978484	-1.257863283	-2.896057063	-1.600269775	-1.3358168	-1.825475499	-2.028432923	-1.427955964	-1.069220082	-1.260965921	-1.579235695	-1.215024431	-2.947990229	-1.445788158	-1.235728179	-1.78860161	-3.355421649	-3.020026355	-2.735024716	-2.563961356	-2.881658378	-1.794721279	-1.720896423	-2.167199265	-1.956016895	-0.995781028	-1.933913316	-1.661393111	-2.204223925	-1.793850727	-3.186219652	-2.534440284	-1.63331088	-2.801636836	-4.226320069	-2.048318992	-1.258593295	-0.1976582862	-2.400920091	-1.484404929	-2.989346626	-2.580498405	-1.884015191	-1.601685824	-1.314484759	-2.601097465	-1.409851874	-2.300383313	-1.746493707	-2.197117899	-1.817513621	-3.528236544	-1.502425489	-1.827420347	-2.074059019	-0.9977221918	-2.777527157	-1.333823413	-0.8974229367	-1.339916219	-1.653471829	-2.573562385	-2.74608714	-2.195539883	-2.043508567	-1.609643239	-3.100625812	-2.056959311	-1.532165012	-1.278442646	-2.595854599	-2.688582345	-2.356954454	-2.103219464	-0.5578491439	-0.8877741848	-1.652819682	-1.608526849	-2.178282886	-3.231467033	-2.894948934	-0.9027592299	-1.389382778	-3.263424747	-1.057419889	-2.354069411	-2.34972372	-2.218107801	-2.258690955	-0.6258481878	-2.635612988	-1.582879517	-1.430800647	-2.515823543	-3.326832235	-0.4725958625	-2.675058493	-1.718387815	-1.355193854	-1.739675494	-2.052317272	-1.08165477	-2.206707623	-1.544827056	-3.913638625	-1.26676917	-2.309367127	-0.2378924085	-1.54821154	-1.42766198	-1.945347246	-1.095059472	-2.636436479	-1.815482948	-1.670349645	-0.6108402592	-2.555722773	-1.796138918	-1.731452347	-1.873492907	-1.935416153	-1.928428389	-2.842875018	-3.80555047	-1.170635298	-2.770054812	-0.902714789	-1.278650156	-0.8829369185	-2.252784684	-2.292192355	-3.52569505	-0.995969547	-0.4918317508	-1.933093099	-1.616102523	-1.586082157	-2.12411995	-2.056300741	-1.172922	-2.202042818	-2.41681587	-2.457370612	-1.627460887	-2.927735087	-2.632415489	-0.4954316096	-2.510551225	-1.465808045	-1.748553203	-3.252040076	-1.787932336	-0.9076776148	-1.115515059	-1.584971743	-2.376467652	-1.85392961	-0.3765584751	-1.140396515	-1.212236462	-1.878185341	-1.347715024	-0.1685435942	-1.687264358	-0.2899628363	-1.672982699	-2.081385095	-3.127143155	-3.012485776	-3.506976152	-1.862233791	-2.867641642	-1.46107733	-1.327947024	-1.853110557	-1.698218933	-1.172425008	-2.837701941	-3.002637119	-1.930379894	-1.80207243	-2.693553236	-1.323368492	-1.337054326	-1.094966012	-1.956987605	-1.313337179	-1.223006133	-1.845735357	-1.664143702	-0.92965254	-1.583100688	-4.037431921	-0.9094608023	-0.8346513728	-2.242348819	-1.544293192	-1.449505295	-0.770004731	-1.40641562	-2.152462291	-2.517804747	-1.40942086	-0.07626322681	-2.639294581	-0.6724534166	-1.991956976	-2.396890126	-1.798415427	-0.8405953274	-1.787622576	-0.4219711325	-1.586414514	-2.617292452	-1.756245114	-2.27945424	-1.523909564	-1.54600971	-1.400550722	-1.6751085	-0.6778742483	-1.269922408	-0.431150546	-0.9264338707	-2.021162689	-1.953377193	-1.193328804	-2.607058323	-1.72427448	-1.80499392	-2.084981233	-1.905209779	-1.417312373	-1.198245325	-1.438263253	-2.619062093	-2.041915976	-1.088091934	-1.928614681	-1.136056077	-3.160741114	-3.06783807	-2.373779463	-2.298346188	-1.686602532	-2.388557984	-2.804912252	-1.636076265	-1.387057492	-3.433916495	-2.262965603	-2.052907698	-2.215066668	-2.998009362	-2.972228684	-0.9876085896	-2.577663782	-3.526533272	-2.017855335	-1.161336244	-0.5530793671	-1.457401716	-1.974154396	-1.793485162	-2.303625684	-2.971214761	-1.632347472	-1.042393797	-1.845859279	-1.48973666	-1.571411544	-1.879566429	-2.30893486	-2.211575127	-1.023612285	-2.716228405	-2.082080602	0.5111484468	-1.472674531	-1.307432413	-1.045843686	-1.408844853	-1.487920785	-1.421934694	-1.860193792	-3.763550333	-2.17394394	-4.225974311	-3.872336383	-2.159684044	-1.899990869	-2.554916114	-2.055514057	-1.711499802	-1.601422252	-1.514667105	-1.728863065	-2.173538634	-1.983182216	-1.504699517	-0.9899911557	-1.219314026	-1.793023708	-1.423615819	-0.7072841872	-2.458240851	-1.592320559	-1.300658009	-2.324630929	-0.9313870529	-2.718466721	-1.841467806	-1.007885751	-2.280385076	-1.617012213	-2.689024878	-1.254979196	-1.877629166	-1.366924128	-1.849693419	-3.061183599	-1.486078778	-1.308846628	-1.129225118	-3.273184552	-1.288417423	-1.965436175	-2.117507606	-0.7112109064	-2.507366666	-1.50813857	-3.848238608	-1.761669446	-2.520231127	-1.591120759	-3.054655049	-0.9543174795	-1.872746941	-2.083210326	-3.255283731	-1.902578088	-1.748245247	-2.337489909	-1.671585473	-0.857957156	-0.5990977045	-2.826204119	-1.599633914	-2.064714589	-1.854569667	-2.404049424	-2.041742649	-2.32894915	-0.9488464531	-1.509241439	-1.188069786	-1.220528093	-0.9522259758	-1.805224551	-1.783562967	-0.896552198	-2.138633878	-3.549066856	-0.5296816988	-2.168059114	-2.297921717	-1.75042163	-2.832789355	-2.276391927	-2.227480654	-1.575828607	-0.8836891352	-2.658946354	-2.518908921	-2.636127208	-1.309445815	-1.126044804	-2.550889999	-3.018460812	-1.564778168	-2.515180646	-0.9950617606	-1.756831417	-2.846758803	-2.100767943	-0.8119875041	-1.908271955	-2.904477665	-2.153558005	-0.5617462704	-1.717879467	-1.355953973	-2.301088559	-0.7047122464	-2.067886487	-3.56522817	-3.395806256	-2.573102651	-2.415457567	-1.335218794	-2.349739876	-1.293311003	-1.656793487	-2.62942512	-0.8279523358	-1.653432095	-2.541672697	-2.808102442	-2.734641866	-0.3805205449	-1.235028769	-1.893746182	-3.323495013	-0.4777284309	-2.16303645	-3.118042409	-2.076192325	-3.457486166	-1.972082228	-2.25622207	-3.530207924	-1.205233165	-2.534894928	-2.324782547	0.02349426882	-3.025139872	-2.54911844	-1.88066954	-1.994237082	-0.549378164	-1.538245557	-2.703583264	-3.294756314	-1.315435932	-1.763649924	-3.099493243	-1.002203998	-1.106675217	-1.896365325	-2.463897274	-2.706324694	-2.834024266	-1.006765592	-1.906138414	-0.6950369769	-1.645472924	-2.302746286	-2.40562624	-1.438335714	-2.348766265	-1.842567347	-2.44197457	-2.140424635	-1.56330409	-2.513609144	-1.604389085	-2.723944591	-1.549296719	-1.848023861	-1.592813575	-2.090077787	-3.346088208	-2.686929233	-1.382795925	-4.116128581	-0.9072349873	-1.649970903	-2.637271178	-1.83323093	-2.434138242	-3.972568142	-1.224641131	-1.189585083	-1.972410636	-1.298488093	-3.348002894	-1.652875967	-2.915640953	-1.797383358	-3.422560655	-2.000333521	-1.561459795	-2.435024993	-3.148532006	-2.375827191	-3.137975066	-2.479932541	-2.07804414	-1.524869478	-1.858894397	-1.039373473	-0.8398020062	-3.332021713	-3.062114039	-1.444940858	-0.6665193153	-1.818790868	-2.733881205	-1.971436684	-1.274255577	-2.822746176	-2.137078132	-1.469715762	-1.708856171	-0.6024392262	-1.537182924	-1.919632795	-1.635406916	-3.523900704	-0.6967729156	-3.272361716	-1.991709077	-2.904468712	-1.520061946	-2.053596049	-3.031212476	-1.302254312	-3.404649342	-2.611934556	-1.006965088	-3.013118402	-1.00219869	-2.672047699	-1.704369149	-3.05529629	-1.747857882	-2.77215412	-2.216039042	-2.93535454	-2.869981876	-2.353959454	-1.361751525	-0.3703156235	-1.850250589	-0.9833948487	-1.59300835	-2.597310338	-2.155806213	-2.961310563	-2.36747147	-1.447398196	-1.291803082	-2.648622909	-2.132043759	-1.441413594	-2.00752649	-2.696082899	-2.175312107	-2.831313897	-1.660944189	-1.949607657	-1.921048012	-1.512381212	-1.726584469	-1.772376815	-0.645238084	-2.447945206	-2.024809353	-3.279812748	-1.354988441	-1.87061456	-1.587825496	-1.471838988	-2.872034206	-1.338187905	-2.802787177	-0.8701126219	-1.646049539	-2.607101484	-1.826440702	-3.002630953	-2.018470232	-0.9817696944	-0.850690195	-1.717372998	-3.23123079	-2.122239892	-1.318645381	-1.672154646	-2.172898806	-2.100387093	-1.724743269	-2.440054591	-3.241428706	-3.263421196	-3.286757575	-1.272062106	-1.002768936	-1.356760351	0.2436809122	-0.4349683095	-0.7573757704	-1.52362404	-2.623746177	-1.889189963	-1.20038328	-0.778736012	-1.30358589	-3.208186226	-1.210275338	-1.379652674	-2.530385372	-2.241796763	-2.922381819	-1.520222524	-2.882189778	-1.761044846	-1.612779543	-2.70077815	-1.669720137	-0.8038430428	-1.882135417	-3.242801883	-1.450776402	-1.541124332	-2.193474783	-3.976837412	-2.332214531	-1.04177733	-2.362216547	-1.378607481	-1.625497385	-0.8411043511	-2.086947181	-2.428038602	-1.995658811	-1.188225173	-2.914594197	-0.3842865307	-2.419840352	-2.038956005	-1.657020682	-1.012461021	-1.55102277	-2.316135121	-0.6775968712	-2.160840326	-2.60495228	-0.3881448512	-1.7046186	0.1294861644	-1.24640863	-1.929477928	-2.022675923	-2.424937846	-1.851058347	-3.604235221	-2.418722153	-2.313929305	-2.166865765	-3.107191557	-1.305999351	-1.906049022	-1.850741692	-1.698944592	-2.560649721	-2.468609484	-1.452462143	-1.870796425	-1.498560991	-0.3554136622	-3.095290877	-1.780411951	-3.113665589	-1.94609807	-2.407638865	-1.060855562	-2.276767654	-3.881203404	-2.298159826	-1.777389686	-0.8857782871	-2.104019699	-2.483058137	-1.482056843	-1.96523621	-1.873076373	-1.560330824	-1.155549238	-1.635943821	-2.488069283	-2.806605038	-1.919429454	-2.234514286	-1.618246189	-1.438580401	-1.426139921	-1.47526455	-1.907134931	-1.180106045	-1.575948052	-0.8839738237	-2.156378055	-2.576863	-1.10673108	-2.49950135	-1.779385722	-2.504213495	-2.62271269	-2.486210499	-3.17037247	-2.034680542	-1.484147663	-0.8076621427	-1.578713079	-2.728306899	-2.004566255	-1.935121223	-2.084897106	-2.081809215	-1.036387837	-2.257010637	-1.759774662	-2.067497869	-1.726173542	-2.374695567	-1.845671393	-0.2342666389	-2.429688862	-3.324969491	-1.179499122	-2.078626893	-2.958485175	-1.211263902	-2.968952712	-2.994215945	-2.207230447	-1.77270269	-2.005302525	-2.249295251	-2.13352357	-3.073029732	-1.9999222	-2.58183964	-1.574081562	-1.314334519	-2.367450351	-2.951182337	-2.510186245	-0.8316989859	-2.94953182	-1.452155336	-1.369326264	-1.401126996	-3.975114465	-1.26276975	-2.197057033	-1.910899287	-2.039348701	-1.527344858	-1.965068965	-1.814578537	-3.049300308	-2.393045183	-1.017249501	-2.694054273	-2.288380677	-3.008668572	-2.6818897	-1.307592849	-1.382594938	-2.69714094	-1.949697289	-3.590563796	-1.015514816	-3.623549473	-2.345875194	-0.4232536615	-1.91049616	-2.586019924	-2.591922493	-2.511006748	-0.6735714986	-1.47740311	-2.812190178	-2.744380762	-1.909962503	-2.212258127	-2.442159288	-3.573980278	-1.358016289	-1.707069408	-1.642723108	-1.541414247	-1.497694742	-1.830163496	-2.353344411	-0.7398946242	-1.235072541	-2.923297046	-2.37722617	-1.412169783	-0.3809966585	-1.467473528	-1.815830067	-1.248351073	-3.150976225	-0.8395319238	-2.664047093	-2.911357087	-1.728618953	-3.324304063	-2.43683538	-2.366207166	-2.424045719	-2.871958008	-0.5432285097	-2.440550444	-2.012335905	-2.286794173	-2.511821663	-0.9871295997	-2.064120634	-2.456852994	-2.226441354	-2.075139555	-2.51317595	-1.559058117	-2.094759942	-1.958077355	-2.591518835	-3.538927345	-2.806203685	-3.348844659	-2.773780051	-0.9407724193	-2.358808964	-3.334276381	-1.312350875	-1.847074437	-1.780271034	-2.210531529	-1.245525815	-0.9242074595	-3.161008642	-2.025108056	-2.072664216	-2.358255594	-1.690270261	-1.252613504	-2.257273855	-2.834823623	-2.090572631	-1.885726373	-0.893773064	-1.784134155	-1.652271975	-2.471563936	-2.641352779	-2.045522227	0.006487308378	-2.480911724	-1.984069041	-2.011538727	-3.44686813	-2.844509842	-1.494994232	-1.238737816	-1.530163104	-1.99895819	-0.6956180278	-2.437876188	-1.813638882	-4.3327674	-1.913711007	-2.463129266	-1.123211213	-1.443512686	-1.618960488	-1.755270441	-1.167246564	-0.9129214866	-2.454496534	-1.232872648	-1.953397964	-2.457400611	-1.975615859	-1.429728117	-2.094724507	-1.574563663	-2.426416358	-3.133147868	-2.076903874	-1.543517254	-3.403287559	-1.490112479	-1.963271601	-3.82427248	-1.031674209	-3.104317578	-1.959213473	-1.362955287	-0.3598011462	-2.380826094	-1.210670086	-1.376121292	-3.186345896	-3.04028057	-2.151240523	-2.388961648	-2.467842803	-1.888783184	-1.641276478	-1.985358641	-3.014924918	-1.188256957	-2.456247805	-2.518149519	-1.98653991	-1.602827877	-1.735682295	-2.066220589	-2.880677276	-1.382590997	-2.812789907	-2.921509014	-2.356046157	-1.045858847	-2.704289455	-0.7444436453	-1.761868128	-1.881019552	-2.143590043	-2.100249758	-3.087409371	-1.708466317	-2.978704166	-0.8778700562	-2.743159014	-0.9941351077	-2.382831654	-2.678552038	-1.837917663	-1.738307245	-2.471915872	-2.522175359	-1.651214743	-1.447549677	-2.030387933	-2.443003425	0.07054798924	-1.247452731	-1.938789227	-2.623266298	-2.42594835	-2.820159261	-1.720256703	-2.800774902	-1.513043949	-1.147105073	-0.1816439138	-2.844974636	-1.713248346	-1.026673815	-1.960164129	-1.6903627	-1.966780709	-2.361924822	-1.642998806	-1.855158813	-1.733057077	-2.207611915	-1.280231262	-1.994185348	-1.832241143	-2.160188653	-2.510203302	-1.665197772	-2.200057168	-0.875756232	-1.331248538	-2.468090146	-1.665145814	-0.9336055953	-3.548813377	-2.42894788	-1.634494819	-0.8206859585	-1.621899712	-1.652453967	-2.62108601	-2.267796679	-2.034066727	-1.916252338	-1.243790105	-2.612074715	-0.9801758974	-0.5998617803	-1.762428723	-1.895555884	-2.897911734	-1.28315154	-1.948707621	-1.361215473	-2.033993737	-0.7370405362	-2.516664132	-0.4366863861	-2.674132094	-1.701409798	-3.011572194	-1.520159184	-1.961715136	-1.683756949	-1.520872862	-1.416241228	-0.814076614	-2.415687484	-2.165308653	-1.049225054	-1.627535996	-1.509654427	-2.146856883	-2.785815321	-2.421418191	-2.803908815	-1.943648552	-1.582131447	-2.260189794	-2.025884839	-1.847519718	-0.7114260626	-1.353735249	-2.096619474	-3.535015744	-2.24793048	-1.250938663	-1.563566384	-2.11476598	-0.9390467715	-1.017805027	-2.528965319	-1.928405282	-2.382238403	-2.449754799	-1.440051333	-2.464811693	-2.617847825	-0.7733293263	-2.648674624	-2.165543645	-3.90092655	-2.985662612	-1.432879799	-2.169238431	-0.7957705244	-2.221901666	-3.181141187	-1.685880658	-0.9373709435	-2.597865294	-2.818047403	-2.724255198	-2.018814859	-1.985618953	-2.953927519	-1.352614645	-3.631947426	-0.676810269	-1.19964478	-1.282018185	-0.8807996364	-1.873138642	-2.790765051	-1.153827876	-1.470403231	-2.201735237	-1.863525599	-2.497537653	-2.173275615	-2.308031315	-1.016448892	-2.053804715	-1.596907391	-2.140316989	-2.581961195	-2.246465363	-1.483964014	-0.9376199169	-1.524987718	-2.07636565	-1.175677094	-1.301510894	-1.890502584	-2.140483296	-1.590595151	-0.6473312542	-1.2988887	-2.048678091	-2.057557393	-0.7321262619	-2.60592707	-1.308538922	-1.515602026	-2.500349631	-2.224923848	-2.901842364	-0.915127507	-2.745609616	-3.601512111	-2.335116911	-2.745516518	-1.435985674	-1.904062356	-1.760859108	-1.514585269	-1.750103373	-1.858611308	-1.862289798	-2.431500379	-2.956594309	-1.631227067	-1.919365911	-2.129260052	-0.104682351	-1.693762886	-1.296778994	-1.127265135	-1.365121453	-1.336834286	-4.620905777	-3.61349865	-2.99403046	-2.888365027	-1.885921296	-1.402960336	-1.938445537	-2.617353218	-3.386989345	-2.515127924	-2.637581009	-1.619469431	-2.094337222	-0.8015029082	-2.281276668	-1.013845569	-2.136303496	-1.932195374	-2.221834421	-0.7643458966	-3.357607934	-2.854441448	-1.367207999	-1.483613471	-1.083004369	-2.03081137	-2.061444945	-2.807261232	-2.573964313	-1.862232328	-3.130050804	0.1196509623	-0.9480426449	-0.8157867321	-1.49872871	-0.6676119724	-2.296071621	-0.7984572555	-1.839161638	-2.232452661	-1.615729185	-1.49439951	-2.692592434	-1.676187413	-2.321297522	-2.700678925	-0.7739596925	-1.096111346	-1.652453605	-0.9913441179	-2.907533654	-2.16990532	-1.574819862	-0.9520796894	-1.559667824	-1.358588573	-1.178034034	-1.560528723	-1.990077553	-2.753964034	-1.826312512	-4.478712738	-1.709143803	-1.839577309	-1.796078258	-2.804500463	-2.178593388	-1.684466685	-2.02213126	-1.506713264	-1.51022507	-2.645717584	-2.042984646	-1.591333027	-2.110170561	-2.397259698	-1.630315879	-2.4923253	-1.049705874	-1.832049917	-2.402850627	-2.815854648	-1.740335849	-3.138782886	-2.667057348	-1.823690475	-0.4784450439	-1.842744071	-1.211172766	-2.476648948	-1.53129004	-1.950390216	-3.74795563	-2.161338526	-1.84746962	-2.198178291	-1.995969766	-2.093501879	-2.73708454	-3.233542753	-2.56367568	-1.91623469	-0.5630160069	-1.276583071	-2.400096311	-2.17469475	-1.511310463	-1.803973796	-1.809095469	-2.173894918	-2.699996172	-1.215128723	-2.026684096	-1.548764695	-0.1850876373	-1.389882314	-3.083409829	-1.645781698	-1.934606221	-1.362521258	-2.445636557	-1.741318351	-2.591261686	-1.227365982	-0.739365249	-2.003196617	-1.816917346	-0.8931409388	-1.207394172	-0.6612672263	-2.785078323	-2.977011791	-1.843856634	-3.212254924	-2.08647524	-2.470924378	-2.287731479	-2.309513733	-2.067575585	-2.160355102	-1.379589299	-2.047803996	-2.176509994	-2.173286017	-2.41243884	-1.239697911	-1.54228921	-3.663711725	-1.535682815	-1.849355806	-2.096099171	-0.9790017671	-2.125610825	-1.064260104	-3.442029736	-2.310547432	-1.366616663	-2.276972208	-4.209291351	-2.553856504	-1.488751356	-2.044192486	-2.168113051	-2.653860951	-2.290519797	-2.230433439	-0.9476350652	-1.96771714	-2.703187864	-1.745981389	-3.380322487	-2.004016754	-1.618088762	-3.12803785	-1.43033722	-1.727611229	-0.7646373557	-2.127017439	-1.017133099	-1.941446967	-1.913173333	-1.068438281	-1.454452893	-2.797422138	-2.246002367	-1.484169957	-2.098717991	-1.710451349	0.02630136375	-0.6159199502	-2.536759417	-2.349689006	-2.249791799	-1.276847461	-2.501100504	-1.347333998	-1.961345999	-2.398152372	-2.05766872	-1.486176592	-2.149426008	-1.562825377	-3.183017093	-3.546814136	-1.655463196	-2.288531303	-1.763653227	-3.531929526	-2.195007774	-2.39249937	-0.9234780221	-1.988419562	-0.7880071365	-2.990618421	-2.98399086	-2.384530566	-1.584843392	-0.2555165279	-2.45450566	-1.655250127	0.0333159069	-2.405715481	-1.176183628	-1.913991837	-3.299533746	-2.092540016	-1.867304514	-3.704176689	0.3118940422	-2.170804106	-0.3930908485	-2.406965223	-2.786828218	-1.095852736	-1.881076258	-2.861494476	-2.299084955	-1.626523604	-1.412123393	-0.5624189118	-1.780635992	-1.643552238	-2.282012312	-2.351110757	-2.206205764	-1.604134492	-1.855665656	-2.513163543	-2.270231798	-2.403434973	-1.973410609	-2.831553257	-1.440867863	-0.6341060452	-1.094258631	-1.234100762	-0.9292065069	-2.540100183	-2.57571859	-1.358310426	-1.993457692	-3.013979674	-1.854380109	-1.692217711	-1.991828463	-1.813755775	-2.769397542	-1.910570065	-0.1427009435	-3.325320903	-1.360735494	-1.237241014	-1.990008866	-1.401794242	-3.462834395	-1.479624861	-2.025292866	-0.248660571	-1.384218679	-2.815875022	-1.47653758	-1.484609547	-2.258990467	-1.067802095	-2.02200832	-1.780037165	-3.616271294	-1.636944261	-2.80455173	-2.446931996	-2.337670393	-1.599270057	-1.522504407	-1.932887101	-2.389142939	-3.185862566	-2.76644306	-2.350650229	-2.949024806	-1.470621564	-2.872113374	-2.844656661	-3.155233919	-2.168527176	-2.425693667	-1.853470203	-1.536779223	-1.628727705	-2.408217985	-2.316004815	-1.986013241	-1.072957917	-1.800025481	-1.736826376	-1.901309615	-2.781344793	-1.968518823	-2.689486782	-0.5651272133	-2.704749507	-2.852292579	-1.98767254	-2.190897299	-3.135341775	-2.93616046	-1.56057879	-0.7718986022	-1.870956742	-2.327848617	-2.691408611	-2.556809952	-2.150856342	-2.051435845	-0.9885115748	-3.812478811	-2.948948398	-2.557889251	-3.16452052	-2.857540109	-2.258205582	-1.609859505	-2.416787632	-2.000878171	-3.250556242	-1.913640145	-1.002893163	-2.343933727	-0.7609692131	-2.128953193	-2.170103089	-2.864675866	-1.84787517	-2.061393039	-3.028629851	-2.156454246	-2.878339154	-1.256547298	-2.304036013	-0.9092023147	-1.9729681	-1.586528091	-2.103948112	-2.113122214	-1.314019562	-1.555020219	-1.739114169	-1.598661279	-2.713261845	-0.689514226	-1.097382177	-1.470122401	-0.4437158473	-2.952507796	-2.142418823	-3.257144665	-2.96292013	-2.184597573	-0.6298657841	-1.273672241	-1.839495119	-2.340454269	-3.249851712	-1.94853085	-1.884982804	-2.507019125	-0.9367177828	-2.919028729	-0.8065230651	-2.670998219	-1.41205787	-2.863891348	-2.379020645	-0.2690676819	-2.618369764	-2.324128261	-2.406052823	-1.565080218	-1.384107993	-1.544613278	-1.660713794	-1.955581694	-1.171296944	-1.71393529	-2.561308242	-1.165415205	-2.232086787	-1.721909852	-0.9971261143	-3.943487645	-3.312138608	-0.7814953258	-1.979120708	-1.617514901	-0.3454742321	0.6825893492	-3.05101055	-2.699747868	-1.898458948	-0.7137057908	-1.15232579	-1.85272563	-2.224023468	-1.249226729	-2.058015987	-1.275421608	-1.734601593	-2.072560494	-1.232720666	-2.386273887	-1.113058956	-0.8357911956	-2.352151911	-1.856393406	-1.688319736	-2.48498252	-1.467451079	-1.638643359	-1.294349949	-0.8122221709	-1.451502056	-3.241530587	-1.458794788	-1.111601719	-1.752642775	-2.628043997	-2.742063637	-1.641380132	-2.158950083	-2.100711798	-2.598510579	-1.981700779	-2.401259703	-1.967517662	-1.608869606	-1.888333122	-0.8491845066	-1.619131811	-1.823345455	-0.6947782256	-2.746948689	-1.289006164	-1.72862351	-2.570153196	-1.525778797	-2.785227231	-1.088882943	-1.559560621	-1.09330872	-1.964201658	-2.930290212	-2.338237142	-1.786897658	-2.409078774	-2.32470327	-1.96529144	-1.961298341	-1.446395067	-3.004920251	-2.016566913	-1.335924669	-2.565482971	-1.183146547	-1.529458503	-2.48803405	-1.588217829	-3.024050546	-0.3898456093	-1.112600153	0.002647253621	-2.987324123	-2.74469997	-3.378546436	-1.631536639	-1.73432809	-0.5306181258	-2.250189723	-2.471003522	-2.466959116	-1.145530556	-3.43562684	-1.686809914	-2.580944644	-1.236431521	-2.112777363	-3.259015181	-2.897971222	-2.241481727	-1.273042276	-3.280822982	-1.526508082	-0.3402230675	-2.038032497	-1.573817041	-2.208861313	-2.299985456	-2.129921843	-3.372816063	-3.3182567	-1.924441382	-1.665966738	-3.238214747	-2.30330271	-1.580443364	-3.051215862	-1.53725218	-1.361934507	-2.898501786	-3.234917871	-2.377370205	-0.6418472758	-1.672385225	-2.795563341	-1.248139619	-1.446173701	-0.2382052764	-1.66940167	-2.43484192	-1.350983305	-1.994675676	-2.103672705	-2.346151184	-2.281933199	-2.455399145	-1.26011908	-0.9186216657	-1.991234975	-1.034288416	-1.452117111	-3.632617649	-2.696763982	-2.986824309	-1.205559262	-3.107411895	-1.045507552	-1.54393878	-1.893791551	-2.570364815	-1.196981138	-1.793420155	-1.377182071	-2.011487662	-3.047165074	-1.747385491	-1.967208293	-2.606896788	-3.072029543	-2.061237439	-1.312928356	-1.617548812	-2.337556946	-3.517596699	-2.368108055	-1.022407286	-2.387370148	-1.750751294	-1.377884232	-2.446874948	-1.187941601	-1.386175488	-3.201129477	-2.438515548	-1.64476135	-1.352884759	-1.783247916	-1.775359121	-2.412231368	-1.298267303	-2.42910778	-1.576395065	-2.021610602	-1.427042105	-2.278968992	-2.004057335	-2.375972884	-2.853010753	-2.298184339	-1.769424999	-2.374868982	-1.849708742	-2.507857588	-3.177811366	-2.925388564	-1.825329477	-2.808456593	-0.9149535046	-1.966113646	-0.6813138144	-1.883705725	-2.072225467	-2.665280741	-0.4875995189	-2.435310635	-1.86552604	-1.551234602	-1.884135445	-1.118812779	0.07808122521	-1.074016139	-3.059574974	-2.540597024	-3.03370522	-2.022786775	-1.241795554	-0.6019567133	-1.742931497	-1.375854183	-0.7357681912	-1.840391896	-2.193812417	-2.110024769	-1.958255818	-1.450769503	-0.3412068754	-2.567148893	-0.7617228062	-1.340115485	-1.554711341	-2.04705415	-1.418065547	-1.507737565	-2.623270435	-1.163927898	-1.733390499	-2.230032725	-1.766947218	-1.679534668	-2.629384384	-2.674728734	-1.095252073	-2.726535549	0.1350649449	-2.108838122	-1.821304442	-1.337888191	-1.169322824	-2.186465807	-1.38828939	-2.913044243	-3.167641091	-1.637920159	-1.676124137	-1.238026709	-2.262757312	-1.464737281	-1.779365831	-1.037874961	-2.634749724	-2.323546645	-2.665916138	-2.193972774	-2.211590709	-2.305836868	-2.433173266	-1.997620612	-0.6361668436	-1.424610805	-1.32263523	-0.6821341717	-1.325756556	-4.006633135	-1.847672529	-1.984942584	-1.764173549	-1.966708025	-1.879095487	-2.512466167	-0.9397549664	-1.763801635	-2.242416711	-2.763428129	-1.302844642	-2.24954022	-2.166788049	-1.26525632	-3.201201944	-3.028623423	-1.943092351	-1.20997066	-2.158881959	-1.926979443	-3.059588589	-1.977360673	-1.686376365	-1.437107017	-1.589036037	-1.831278384	-2.679645888	-3.114027523	-2.363821041	-2.297397516	-1.448301657	-2.188019729	-1.274835116	-0.7075985236	-2.887376828	-2.035309825	-1.494350301	-1.471503375	-1.869697581	-1.716881733	-1.265028101	-1.413666808	-1.508085962	-1.196806878	-2.470780451	-2.25467627	-2.687997445	-1.93132108	-2.278215949	-2.045356698	-2.441163812	-1.107350752	-1.364019337	-2.686081482	-1.736489951	-2.281078615	-1.947589162	-1.891099971	-1.933692911	-1.505664636	-2.070974557	-1.362348648	-0.8546272289	-3.177700427	-0.7585300901	-1.573938989	-2.283886431	-2.148241537	-1.903168916	-0.809294442	-1.755071577	-2.413048757	-1.919137709	-2.312010717	-2.271387802	-1.153384975	-2.434283823	-1.332456138	-2.347447307	-2.945024617	-1.709539072	-1.684824418	-2.725889112	-1.921664644	-2.404674268	-1.89960244	-2.686174723	-2.805914301	-2.249420533	-2.860185688	-2.039768941	-2.285179858	-1.255802494	-2.535628613	-0.7843983906	-0.4382872546	-3.210331314	-1.620866095	-0.5457677861	-1.031963458	-1.614176896	-3.249921985	-3.045528918	-2.233761683	-1.82913371	-1.545443938	-2.74475568	-3.434851828	-2.186119618	-2.16194844	-1.951927865	-1.124964234	-1.179916163	-1.935266649	-2.024616903	-1.549856605	-1.832293555	-2.028995098	-2.70383371	-1.468720535	-2.52104055	-1.885499796	-0.5718856156	-2.857835134	-2.405123737	-2.139991213	-3.211448293	-1.534784063	-1.354357526	-2.351736358	-2.073661459	-1.452012561	-3.173576913	-2.061675018	-2.224766441	-1.063762776	-1.288903339	-1.426796681	-3.251250324	-1.880344302	-2.08639161	-0.5735153033	-1.686836193	-2.332110485	-1.936322937	-1.519025888	-2.674171057	-1.662199805	-2.422624558	-0.9344256834	-1.738991413	-1.39336156	-2.348031944	-2.10265763	-0.4346400888	-2.579689271	-1.747396322	-1.17735875	-1.629934275	-1.174720486	-2.23354326	-3.88663645	-2.341287413	-1.927273293	-2.503630499	-3.3167675	-2.594031958	-1.606527029	-2.587121251	-0.6725280203	-3.095781618	-3.016782117	-3.164175814	-2.298139636	-1.328328288	-1.35973623	-2.064937287	-1.569298593	-3.206664715	-2.480904434	-2.720709228	-2.359257988	-1.04464812	-0.6182413312	-1.293956671	-3.141349632	-2.733601412	-1.636714332	-0.6272915866	-2.418316526	-2.300317484	-1.655988721	-2.313802198	-2.06114078	-1.905147857	-0.9791018564	-0.7385574792	-2.48510846	-2.306240991	-2.229367696	-2.855354929	-1.06864437	-1.392252025	-1.652359763	-0.8711952694	-4.34180691	-1.963232027	-2.439140791	-2.604755515	-1.254470555	-0.5899097185	-1.578658966	-1.007577361	-1.767031574	-1.442671941	-2.711679837	-2.031461624	-3.549367401	-1.780000098	-2.47924172	-0.7793374626	-1.759790885	-1.205159759	-2.724868841	-1.739222567	-2.437167733	-2.325662058	-1.200448408	-0.7059712145	-3.164110002	-1.257646129	-0.7026688289	-1.159197203	-1.886951702	-2.749011474	-1.271182164	-1.533444747	-2.34263781	-2.764512457	-0.8834381476	-1.137636428	-3.141040624	-2.438357196	-2.304281654	-1.148380953	-1.70595306	-0.8241659799	-4.306977907	-2.89001937	-1.108415467	-0.2591371877	-2.584999788	-2.200432113	-1.482817963	-1.934801801	-3.046940466	-2.338649191	-2.035764081	-0.7961018473	-2.464978708	-3.086465703	-2.631472155	-2.668263523	-2.656534415	-2.741655169	-3.647462889	-2.447383597	-1.422984672	-1.070250706	-2.382654676	-1.433438134	-1.811026623	-2.102704616	-1.314178716	-2.552197247	-1.361405702	-3.402336619	-0.7702649434	-1.395228843	-2.683845234	-3.157730401	-1.324034721	-1.187020043	-1.469713376	-0.6740202115	-1.387887973	-2.958596171	-2.219115527	-2.786053544	-1.384743833	-1.15516771	-2.423715969	-1.446838963	-2.784488076	-2.669885892	-2.233358041	-3.058296802	-1.865562335	-3.339006127	-1.591887719	-1.869431119	-2.097273581	-0.8107204554	-2.140381048	-2.089319739	-2.429236488	-2.835815429	-2.626539644	-2.327208148	-1.381220053	-1.949980487	-4.096432228	-1.696962021	-3.323333225	-3.15318661	-1.665898251	-2.181827917	-2.185341746	-1.311400212	-2.290070482	-1.270910652	-0.954950065	-2.320683524	-1.647889458	-0.5324533117	-1.053102531	-2.478367848	-1.532772939	-1.392069697	-2.590436893	-2.746061413	-1.341926061	-2.387271592	-2.019035689	-1.844100861	-1.807015537	-2.07994806	-0.5022577823	-2.704275602	-2.680706197	-1.926714788	-0.8710481851	-1.702569858	-1.623476325	-0.5365973719	-3.379078186	-1.035987782	-2.523531864	-2.080295941	-2.802154427	-2.301603848	-2.065830974	-1.801884392	-2.739394194	-2.281299458	-1.831185837	-3.053528444	-2.057867601	-1.70181574	-2.687468417	-1.735417104	-2.895477554	-1.681746999	-2.816919434	-1.365783776	-1.748159541	-1.554196386	-2.528006776	-2.683002011	-1.417573712	-1.407458877	-1.510234067	-0.9181886609	-3.715041392	-3.123620622	-2.086701208	-1.398019753	-3.279187506	-0.9244371183	-3.17985795	-3.372595536	-1.849737503	-1.050417754	-4.10779138	-2.200665453	-2.236505086	-1.473439773	-1.518539484	-1.610988729	-0.873185114	-0.8933449177	-1.371291439	-2.028011472	-3.147081815	-2.409606063	-2.676995137	-2.370160189	-0.9873707992	-1.833036684	-1.730394286	-2.548838024	-1.655085835	-2.038161147	-2.71861509	-3.180218698	-2.653528439	-2.262278503	-1.731637139	-2.241127961	-0.7750212484	-1.047683834	-2.382814309	-1.744484584	-1.866622724	-3.13532127	-0.7093701562	-1.240976986	-2.284299347	-1.451610914	-1.222453104	-3.100572303	-2.314395322	-2.839262129	-1.427530234	-2.653197625	-2.565787009	-2.186295636	-1.632027467	-1.987903101	-3.163538954	-2.302040035	-3.176989932	-2.191175236	-1.83003819	-2.588759891	-3.173435793	-2.023510658	-0.06771784178	-2.304322105	-1.164984967	-0.911103319	-2.237074015	-1.614878645	-2.589608028	-1.486601088	-2.070880007	-0.7096354262	-1.144428595	-1.845611416	-2.227106494	-2.565504764	-0.3806578404	-2.283479538	-2.61902837	-2.266175575	-3.088490826	-2.120870839	-1.673529249	-1.743267308	-1.306242925	-1.478587052	-2.214317458	-1.317316491	-0.9092846476	-1.824300777	-2.946274793	-2.537341769	-1.19979557	-2.591001869	-1.465387076	-2.687521213	-2.831607638	-1.149195167	-2.443234909	-2.282169676	-3.029869873	-3.414873298	-2.271181637	-2.323346481	-2.704322917	-1.718126931	-1.560841588	0.06431906026	-0.8142596435	-1.642904459	-1.462991084	-0.7507893196	-2.527942709	-3.676160349	-1.623697963	-1.291821787	-2.821365348	-2.884443155	-3.017449545	-0.9805671495	-1.708191884	-2.124406084	-2.426537948	-2.311612957	-1.284637462	-2.432768273	-0.5370583234	-2.001877319	-2.347202807	-2.498285783	-0.9955135965	-2.074569202	-1.690292732	-1.426210141	-2.753402039	-1.995864702	-0.6699344327	-3.173779156	-0.9868116132	-2.678950194	-2.484446411	-1.461472862	-3.069951405	-2.345064554	-3.300761842	-3.265057861	-3.340343378	-1.954581447	-3.492344177	-2.022050942	-1.990418588	-2.437739139	-3.182233485	-2.11239689	-1.990318848	-2.004715515	-3.417840887	-3.331062883	-2.224250181	-1.076728434	-2.635651546	-2.300346711	-1.39872045	-2.117064138	-3.866256371	-1.492924283	-2.09697193	-2.223921958	-0.9077461261	-2.522713433	-1.37996435	-1.946608944	-1.353225108	-1.287350303	-2.035412585	-1.985476225	-0.9109702519	-2.63255303	-2.596236207	-2.822772348	-1.720181162	-1.524408964	-0.9893928821	-2.505960754	-2.137093057	-1.492008264	-1.534782197	-2.336647056	-1.971032544	-0.6916770052	-2.191847673	-3.212328388	-1.996182869	-0.8231944233	-1.810825571	-2.374626962	-1.748215967	-3.45005113	-1.13366416	-2.592949031	-2.139038289	-3.628724492	-1.887754281	-2.863973345	-1.320497644	-1.216453426	-2.825860346	-1.425699262	-2.866531223	-3.184574481	-2.990764026	-1.61908151	-2.561938463	-3.469418266	-1.420640827	-1.870729064	-2.925699502	-0.8741999676	-1.457444602	-3.203928482	-3.285301569	-1.794778558	-1.245553672	-2.089102492	-1.500094516	-2.006958129	-2.90726598	-2.175313963	-3.386214871	-2.349982967	-2.533487948	-2.812930975	-2.307117967	-0.8113602027	-2.489734208	-2.519764423	-1.59711716	-2.323142569	-1.287862842	-2.436565677	-2.36890667	-1.702179071	-3.721833211	-2.482583605	-2.235103665	-3.26763058	-3.367754721	-2.024937362	-1.573695014	-3.322403324	-2.460248182	-1.478848718	-1.67669488	-1.161606786	-0.9212919314	-1.7278988	-2.347168219	-2.31011388	-3.157788318	-2.537662939	-2.517296114	-2.059044467	-3.401767663	-1.951402261	-1.962726112	-1.385738679	-2.174434384	-1.366114006	-3.377896092	-1.530631246	-3.718532428	-2.570142998	-2.178006829	-3.164417588	-2.188151141	-1.319375504	-2.75330184	-2.348696437	-0.9206137679	-1.411424722	-2.357451417	-2.292974677	-1.85084761	-2.118336867	-1.569842739	-2.961451472	-0.4663669223	-2.183483951	-3.146718858	-1.365203425	-1.076311356	-1.50953652	-1.85326327	-2.372246922	-1.196251831	-1.130243481	-1.521164425	-1.803340091	-1.816511563	-1.618467371	-2.554383937	-1.584313756	-2.063415058	-1.114192058	-1.575120533	-1.748053543	-1.950664818	-2.129614669	-1.657578382	-2.187849228	-1.177318565	-3.182389524	-1.697108894	-1.350167587	-1.12822296	-2.663288562	-2.908460781	-2.057250331	-2.435926578	-3.325839687	-2.211970984	-1.655749491	-2.021941519	-3.528820197	-2.941227915	-2.357501334	-1.374648434	-2.451783867	-2.062744623	-0.7722806438	-1.229138563	-3.106364658	-2.755380958	-2.542577092	-2.81802977	-2.751498162	-1.688100481	-2.147308602	-2.531031468	-3.913238996	-1.504879188	-1.313142791	-2.410431794	-2.638952356	-1.369793987	-3.14157316	-2.61156057	-1.266726591	-2.708167195	-1.59385779	-1.679951236	-1.768959086	-2.173957347	-2.479618914	-2.868424295	-2.658090405	-0.6923815085	-1.335238614	-2.939918497	-3.031451562	-1.470757943	-2.433198659	-3.268219032	-1.630901381	-2.397731874	-2.967164937	-1.905733109	-2.201142003	-2.354354403	-2.123725318	-1.259815536	0.03781676411	-3.01285819	-2.833596522	-2.311148891	-2.025879693	-2.207995498	0.09166954343	-2.903217897	-1.233785129	-3.016609365	-1.74730539	-1.139312799	-0.8977373867	-2.782349279	-0.6517491495	-1.859196213	-2.661893193	-2.837583284	-2.771740779	-1.618553163	-2.141736039	-3.03137692	-3.963777813	-2.160816651	-2.519123298	-3.161310987	-1.904305988	-0.4687515807	-0.8573430707	-2.695959075	-1.975887177	-1.769988354	-2.94332223	-2.030060732	-1.423725856	-2.6362805	-1.583328015	-2.388992873	-0.9991002688	-2.402998203	-1.27979005	-2.398272342	-1.902652079	-2.0874228	-1.966793075	-2.33309168	-1.083680461	-1.509889893	-3.176623117	-1.929258822	-2.042015153	-2.369969196	-2.467185488	-3.233375095	-1.240795544	-2.165066209	-0.4903073744	-0.8707598942	-0.9513025249	-2.799513364	-2.651718016	-2.272991847	-1.609586135	-1.547084545	-2.541173727	-2.297011289	-2.261857051	-2.520186834	-3.4565124	-2.19218595	-2.085998386	-2.326162075	-1.757385389	-1.305310954	-2.140796592	-2.185402782	-3.335701909	-1.354460816	-2.482845171	-2.306330291	-1.732551097	-2.489445648	-2.28945402	-2.00960743	-2.469708526	-1.514979504	-2.153306015	-2.346324391	-1.178488376	-1.543377303	-1.100455817	-0.5635325631	-1.906391629	-3.159811611	-3.293346772	-2.646005656	-1.401322481	-2.378054869	-1.613942774	-2.228732699	-2.056760089	-0.8330778898	-0.4426932217	-3.11800297	-1.276205637	-2.265123665	-1.86442627	-1.752605117	-0.07508988822	-2.665156768	-2.722103933	-2.339056226	-1.541988057	-1.379721729	-2.219922698	-2.487409229	-2.006697341	-2.595727941	-2.138103286	-3.133582022	-1.969518516	-2.007752142	-1.571651356	-1.945907608	-2.176165379	-1.370987959	-1.115861891	-2.679404664	-2.032391864	-2.146196642	-0.6664219482	-2.279660321	-1.519908201	-1.5205843	-0.8708247067	-2.432031775	-2.555704721	-2.40748943	-1.905270756	-0.6830846051	-1.19147309	-1.211982698	-1.639846047	-2.38835126	-2.134248917	-0.9455871129	-1.748515728	-3.991211409	-0.7130358163	-1.667622608	-1.800689576	-1.6440835	-2.185985695	-2.164616626	-1.098067509	-0.6107619978	-0.9720181807	-1.41592222	-1.234890515	-2.773676872	-2.907595702	-1.947561352	-0.375595777	-2.743183052	-1.2271914	-1.392891229	-2.072419102	-3.390167557	-2.157284629	-3.42530266	-3.50221677
0.8	-2.125554021	-2.018345373	-1.53847229	-2.194318646	-1.185202053	-1.79808844	-1.301604572	-1.199214527	-3.457903934	-2.467196929	-1.541376513	-1.866538025	-1.014069144	-1.925207398	-2.028376945	-1.720527124	-1.645844453	-1.038846604	-1.814713716	-2.572448153	-2.12317387	-2.772896426	-3.055525995	-2.213970178	0.4092737964	-1.37756684	-1.169553721	-2.232653278	-1.389167624	-1.282799428	-2.881400733	-2.33953229	-2.809983599	-1.26610576	-2.204267631	-1.957133558	-2.099267313	-2.976259816	-1.409243444	-2.375826486	-3.010446875	-1.948079439	-1.336913086	-1.585194303	-1.261804678	-2.128848401	-0.6000996531	-2.332813129	-3.624377221	-0.2262313165	-2.320938801	-2.054693737	-1.925118314	-2.138724349	-0.9065202363	-1.726799553	-2.278968133	-1.254758287	-1.800080782	-2.517777606	-2.341178104	-0.4461938326	-2.630322739	-2.021588713	-2.131293625	-1.162994771	-3.144741352	-2.652748739	-0.4903253412	-0.1779952422	-1.977046768	-1.593715421	-0.9193148851	-2.366391953	-2.254812484	-2.822231871	-2.132556351	-1.027109971	-3.265431786	-1.400992385	-0.9384419431	-1.403442337	-2.507267527	-2.152830001	-1.433881283	0.4598551394	-2.918609242	-1.59933807	-1.54819827	-1.742676175	-1.344876894	-3.487277767	-1.756840749	-1.378331025	-1.883202046	-2.135362965	-1.636710927	-3.102252794	-1.574892927	-2.673266006	-2.414009659	-0.2426402442	-2.669854476	-2.489544606	-2.086053241	-1.438192589	-1.918633009	-1.976299048	-2.19867156	-2.32545881	-2.398301636	-2.140483158	-3.029604287	-2.078221514	-1.049715466	-2.15350775	-1.581978844	-1.994258461	-2.828023337	-1.107076607	-1.96798963	-1.860481992	-0.9166851437	-2.76348036	-2.190540589	-2.542239943	-2.381111172	-0.1250860172	-2.534308136	-1.209685292	-2.679764294	-1.560432277	-2.853847548	-2.874941298	-0.9529538663	-1.678350814	-2.344708711	-0.5860603892	-0.6910041428	-1.131250165	-0.077609566	-2.387799052	-2.403623463	-1.520280877	-1.763393679	-2.243003509	-2.445074288	-1.250629252	-1.198855869	-2.59013423	-0.4498169126	-1.731189128	-4.051195279	-3.069447107	-1.759149375	-1.081181643	-1.945564758	-2.573809765	-1.833483547	-1.286609097	-2.011984627	-1.55077394	-2.845937454	-2.591846072	-1.630755723	-2.042837309	-2.396249853	-0.9780188404	-1.514049659	-3.155303267	-1.858718486	-1.109811893	-0.8325142456	-1.691385195	-2.217649285	-2.136559944	-1.868638263	-1.746188929	-2.443345589	-1.983174689	-1.282201638	-1.451963703	-1.848507138	-3.101038164	-1.268361204	-1.178405524	-1.155115896	-2.929334681	-2.034164582	-3.643243895	-0.9298869156	-0.744663329	-2.581932186	-2.840580237	-3.134037199	-2.055614056	-2.016721254	-3.352147429	-2.236443459	-1.019648292	-2.769287428	-1.928223023	-2.713463693	-2.187684156	-2.796242347	-2.024857206	-1.36640399	-0.6827850464	-1.78170285	-1.599452873	-1.350064127	-2.87157742	-3.310717331	-1.507640405	-0.9293065838	-1.776267238	-1.524477308	-2.509078721	-2.387446945	-1.713861322	-2.403134581	-2.816560127	-2.685597614	-3.050412624	-1.766861245	-2.834701761	-2.717251198	-1.76724831	-2.366768891	-2.428939927	0.5668585499	-2.535375307	-1.55010403	-2.135216994	-1.637421172	-2.876572028	-1.896499696	-1.257027327	-2.39664701	-1.081410206	-1.966347038	-0.705319327	-1.435347381	-2.568121585	-2.242244743	-2.461961295	-2.150081155	-2.169464232	-3.086845293	-2.348358992	-0.2441245987	-2.462172296	-1.996623497	-2.895227511	-2.969209999	-2.550849553	-2.590241473	-0.4195741157	-3.040272006	-1.932426196	-1.470755351	-2.529137468	-1.589583366	-1.461973507	-2.092349992	-1.63594746	-2.428586219	-1.930222032	-0.6078993255	-1.634347387	-1.514359443	-3.230177031	-3.310522188	-2.594964753	-2.621029909	-2.990160684	-2.199793687	-2.645620432	-1.369496496	-1.166193858	-2.879103627	-1.185396426	-1.632337061	-2.102237236	-1.112331194	-2.598948672	-1.526141995	-0.8919135776	-1.897660488	0.456884355	-1.470190193	-1.299841289	-2.75350899	-1.970293096	-1.595308734	-1.564459375	-2.095963608	-1.473985628	-1.984324784	-0.07494704415	-1.955641052	-1.244960775	-3.405686713	-2.995956567	-1.282921825	-1.320044562	-1.566831745	-0.9084380677	-2.154641878	-0.4903111765	-1.01249631	-2.366209643	-1.717897123	-1.53408585	-1.525888046	-0.2839982459	-1.880717648	-0.5089818192	-0.861088735	-2.076806415	-2.780060692	-2.109347842	-1.281718236	-1.598298904	-1.284696899	-1.381539199	-3.168433975	-2.291146119	-1.386657832	-2.940678809	-4.366287525	-2.54270839	-3.349837393	-3.355099017	-2.461039135	-1.936950258	-2.444144089	-2.709006737	-2.303610108	-2.242420492	-0.6906536209	-3.046742901	-1.728146762	-2.835318153	-2.569751106	-2.743629423	-2.771867812	-2.363128455	-2.106832463	-2.840793289	-3.250445562	-1.475312499	-2.436266814	-2.541910494	-1.275288739	-3.206642091	-2.805869351	-1.912516944	-1.811138513	-1.30684691	-2.541297234	-0.8370484605	-2.153294056	-0.7147260831	-0.6979153589	-1.785274571	-2.058810211	-1.765822182	-1.494223263	-2.311283552	-2.584029139	-2.806500064	-2.070046966	-1.305919239	-1.266371036	-1.807227074	-2.484483636	0.02568111355	-2.768773606	-1.362377816	-2.223135349	-1.976610094	-1.93821504	-2.415575757	-2.619228668	-1.379915172	-1.650383989	-1.373809662	-1.804986913	-5.259787091	-2.62874376	-1.697529711	-2.969053512	-1.497455554	-2.116899468	-0.7886038427	-2.145154675	-1.885152273	-1.9254967	-1.339456748	-2.065941662	-2.210928029	-2.276213342	-2.544665245	-1.915941044	-2.339381008	-1.33166101	-1.94993334	-2.782063059	-2.054583323	-1.264867364	-1.626938423	-1.968268529	-2.948251156	-0.9857912386	0.2312793693	-3.128751625	-2.593522043	-3.935734486	-1.404203267	-1.317676531	-1.782430652	-1.99722603	-3.432464112	-1.96680354	-3.272139433	-1.345277418	-1.333392626	-0.7497830957	-1.711986638	-0.1067412095	-0.9453338887	-2.913088419	-2.706186729	-1.870566563	-2.075921565	-1.711232169	-1.091761174	-1.643844589	-2.147971419	-3.260459718	-2.833642052	-2.242962937	-3.637351111	-3.885510182	-1.169214325	-1.412962655	-2.47631075	-0.1314251859	-1.924718922	-0.833650459	-1.954084108	-2.723453663	-1.078371258	-3.110368544	-3.296456933	-1.863332714	-2.216089026	-1.390093274	-1.52059055	-2.092708875	-3.968433349	-1.099537642	-2.234280091	-3.1316741	-2.04965068	-2.712098301	-1.566182159	-3.481057333	-0.8425168815	-2.334247988	-2.700100768	-1.859601017	-1.528986951	-0.6584680214	-1.979229976	-0.9690661355	-1.967728983	-3.648839686	-1.041129364	-1.323136193	-3.011947516	-3.56633621	-2.453250016	-2.652667578	-2.41397384	-2.097304159	-1.986028391	-1.355570714	-1.590395221	-1.470152764	-1.353429406	-2.033832162	-1.969667459	-2.205686365	-2.862926004	-1.012607043	-2.05638477	-1.894920963	-1.812340765	-1.2386557	-2.014307047	-1.451845895	-1.761649105	-1.603157894	-1.911695646	-2.79401895	-2.034189734	-3.147918516	-2.646685064	-0.4018487314	-0.2327748319	-1.837892635	-2.014455113	-2.33301498	-2.481362561	-1.73894508	-2.202845411	-2.581659225	-2.242871185	-1.925993268	-1.597262784	-0.6600503963	-0.8250588731	-2.085328081	-2.018756679	-3.24055825	-1.241762195	-2.640083203	-2.304651729	-2.213547117	-2.321234674	-1.134316588	-2.682337562	-1.567323525	-2.773051534	-2.255946031	-0.8208114291	-1.762932939	-2.135984084	-1.233246655	-1.885440821	-2.222004804	-2.686850144	-1.228461618	-0.6485739896	-1.537934944	-3.178964005	-0.3238545111	-1.875128657	-2.693565637	-1.083382804	-2.582363103	-3.035279651	-1.758844094	-3.027882254	-2.748485375	-2.099343245	-2.625637108	-1.450168074	-2.031003731	-2.406299571	-2.755135538	-1.994052428	-2.173205549	-1.953887752	-2.170656711	-2.30997368	-1.842428577	-2.235742825	-3.253121572	-1.939783619	-0.6767585992	-2.955055135	-0.546349808	-3.006940805	-1.808160644	-1.339943426	-2.114805897	-1.932332047	-1.333767412	-2.076569765	-1.354680967	-0.8826023902	-2.677463468	-1.928252553	-2.057262345	-0.7446774393	-1.403154974	-1.809385281	-2.469330804	-1.408321589	-1.442779581	-2.577691991	-2.226657256	-1.975260961	-2.444485931	-1.796085339	-2.194929457	-3.562990222	-0.8541148946	-1.58895796	-2.737736997	-1.735005705	-0.773475328	-2.363071868	-2.249449015	-2.357472245	-3.227349916	-1.461373511	-1.587597683	-3.243462695	-2.583433104	-2.575118679	-1.532264523	-2.645884537	-1.477245777	-1.987137274	-2.541033642	-0.5531079453	-3.608956165	-1.074752645	-1.383838185	-2.044630017	-0.8310053224	-2.220009976	-2.068767529	-2.627372486	-1.87918862	-1.252783614	-1.422065085	-0.8384740537	-1.502370665	-1.298797295	-0.9592667568	0.08428173003	-2.570742925	-0.9635817344	-2.526257529	-1.660819594	-1.970156499	-0.855585647	-2.883975698	-1.215448771	-1.406811073	-1.512324903	-1.58496721	-2.385838202	-1.804262371	-2.229341665	-2.983912588	-2.325448086	-3.995223745	-0.2071384647	-1.483043012	-2.303005688	-1.806385447	-2.233682439	-3.143047717	-3.143121167	-1.042630934	-1.858428652	-3.805885862	-1.804442713	-2.003845626	-1.469754381	-1.88721792	-2.044922504	-2.419247694	-1.871940771	-2.570172003	-1.819272051	-0.2440040672	-2.320817645	-3.273564341	-0.1840065293	-1.906507801	-1.963004228	-1.193271195	-2.22573616	-1.951200313	-1.272056981	-1.048703864	-1.308266685	-2.362628771	-1.370020502	-1.732500888	-1.753395668	-3.031234005	-1.420857218	-0.8244551186	-2.737427501	-2.014185404	-2.036327077	-1.470233896	-1.927229486	-3.046817451	-1.850256343	-3.337973298	-1.663414292	-2.167948106	-1.764779445	-2.067603568	-4.067026279	-2.304376329	-2.959104148	-2.127593834	-1.110757553	-2.32061774	-0.1695807816	-2.591712445	-4.143685592	-2.355046873	-1.305147528	-1.767800849	-0.67216489	-2.652597946	-2.945146156	-2.60440876	-1.294886306	-0.9898635213	-0.3883090878	-2.540753531	-2.610313124	-1.237420448	-2.609422465	-3.223196444	-1.472824141	-1.205440027	-3.01374593	-2.25016742	-0.6375022601	-3.0903471	-2.829243953	-1.824739876	-2.848900471	-1.38377016	-2.391775245	-2.187531631	-2.208705599	-1.571759144	-3.470055473	-1.71098047	-1.206472507	-2.834041774	-0.9915307987	-1.686988813	-0.9550442659	-1.722798956	-3.004134048	-1.813006007	-3.137335601	-2.254451476	-3.067008693	-0.6822661233	-2.953425275	-0.7610241137	-1.583194087	-2.200726426	-1.213167521	-3.155837118	-2.429440306	-2.641174925	-2.953815072	-1.744527583	-1.75306059	-2.512848819	-1.248529366	-1.856826765	-2.110167381	-1.534537559	-2.594747003	-2.208150973	-3.423562274	-2.149943724	-1.439492697	-2.524999727	-2.169426516	-1.795903115	-2.688363284	-1.478330237	-2.524587951	-2.036073644	-1.271282975	-3.323220968	-2.089729311	-2.105105307	-1.66634119	-0.8992599591	-1.14210563	-1.518900271	-2.649892763	-0.7642580654	-2.611631639	-1.034329399	-1.913724732	-0.5892062575	-1.485268942	-1.937679668	-2.718735619	-1.707601074	-1.888915033	-2.608892684	-1.578461835	-1.445502413	-2.077537032	-1.359810464	-1.471860122	-1.981104149	-2.145200337	-2.935671612	-0.6072284427	-2.003343468	-2.835877446	-2.969177234	-1.48020822	-1.382061752	-2.159062889	-2.621948091	-2.606508986	-2.078884694	-0.9906274567	-3.213747076	-2.96052952	-2.742395218	-2.221325409	-1.96109915	-1.781241777	-1.883234889	-3.634572241	-2.835809168	-0.9940760725	-2.227038412	-1.722313096	-4.273867475	-2.327751747	-2.336187353	-2.036472167	-1.920752859	-1.663973103	-1.608141762	-2.596161821	-2.885785708	-3.05825323	-1.342547208	-1.172244491	-1.296168063	-2.578756571	-0.4811872934	-2.154000167	-1.24642996	-1.394129273	-1.18028772	-1.429707438	-1.312329054	-1.630420717	-3.012337028	-1.839016447	-1.634318477	-2.386108981	-1.80507442	-2.326608042	-1.679823142	-2.111394361	-2.012850506	-1.43687799	-2.271320321	-2.735601854	-1.894780171	-2.326564693	-2.003708467	-2.509542558	-2.601322196	-3.457177379	-2.017262554	-1.205853908	-3.456276589	-1.40730549	-2.175094323	-4.637340442	-2.729953762	-0.6127157446	-2.511811456	-1.74099881	-3.226050055	-2.36360051	-0.6975015196	-2.473743011	-1.274343376	-3.050066635	-2.646599783	-1.292461182	-1.968725124	-1.740713126	-1.996014367	-1.919060396	-2.529254161	-2.840539656	-2.014129255	-1.938668613	-3.039451025	-1.320082414	-2.181093713	0.4534243525	-1.634317317	-2.607215713	-2.889727938	-1.446850502	-2.04826343	-1.904688442	-1.548264978	-0.6404590379	-2.616349638	-1.68700915	-1.901281904	-3.560964351	-0.744140239	-2.618086089	-1.477970915	-1.16594663	-1.509047114	-2.182838377	-1.393254222	-1.12773957	-1.324445381	-1.041840799	-1.767623167	-2.943384506	-0.8389820938	-2.090896764	-2.885882586	-3.604140381	-2.978411526	-3.084369642	-0.9136817843	-1.277109019	-1.598721572	-2.087015166	-2.29675388	-1.27574073	-2.324324953	-1.161299992	-2.506415846	-1.239185205	-2.245409637	-2.462635477	-2.347801574	-2.530013565	-1.644483567	-2.257087102	-1.019987787	-1.164526893	-2.509566452	-1.842106839	-2.067763672	-2.267362925	-2.758679392	-1.865802219	-1.950634533	-2.612329291	-2.559507429	-1.141795614	-2.128399008	-2.286547593	-2.324590464	-2.788747728	-2.516776917	-2.987104842	-1.441147018	-2.181915415	-1.789110498	-2.069789148	-2.945612041	-1.204850807	-2.767119204	-1.398358378	-0.09734818095	-1.009640833	-0.4291744589	-2.468378753	-2.922818645	-2.508934911	-2.821603012	-2.55600644	-1.283793554	-3.133511671	-1.935617954	-2.361896602	-0.09049665711	-2.171761691	-1.8947287	-2.615623598	-0.6235384429	-3.892726721	-2.834110698	-1.183232947	-2.616901684	-2.691254304	-2.187901117	-1.82146334	-1.4094752	-0.7688193505	-2.374313756	-0.60066699	-2.783125688	-2.184031877	-1.878183273	-0.2465191413	-2.603846393	-2.795002204	-1.761449788	-1.752912482	-1.313415978	-1.940099302	-2.631024681	-2.930406992	-3.571511794	-2.129680916	-2.012238728	-2.103622546	-1.318384986	-3.188260958	-2.043782812	0.196520824	-2.440464435	-1.848767696	-1.405130105	-2.269566102	-1.115260351	-2.683661463	-1.639052031	-1.71569222	-1.319180656	-3.099637173	-1.499146823	-1.610400332	-1.892155006	-1.850983257	-2.920289796	-2.844525428	-1.5393918	-1.958140547	-1.862843798	-2.11365648	-3.251371466	-1.215225838	-1.995404278	-2.153715552	-1.703667847	-2.253291501	-1.910638071	-2.151687407	-2.256792454	-0.395263776	-1.642717454	-2.094620541	-0.8199702772	-1.99461371	-0.510443252	-2.716009091	-2.963088517	-3.240331208	-1.814865472	-2.38021464	-1.83710415	-1.713396085	-1.390165639	-2.01811837	-2.959519505	-2.201713848	-0.9594402636	-1.836226851	-1.03272139	-3.209224231	-1.908689367	-2.926957309	-3.117713161	-2.252964273	-2.786896329	-3.069448333	-0.9813855843	-1.969029567	-0.2773218646	-2.176825183	-1.127815446	-1.477174396	-1.429508953	-0.7555912217	-2.392056517	-1.235908933	-1.438191898	-0.8407553507	-3.064293733	-1.332277343	-2.749112847	-2.879662874	-2.911964036	-1.263566133	-0.8255434673	-1.042049384	-1.354574137	-1.69117312	-1.590294052	-2.735171289	-1.884170147	-0.99714675	-2.926451377	-2.964442519	-2.805981226	-1.477021584	-0.5129218004	-2.206295409	-2.263200318	-3.615372091	-2.880015612	-2.365183178	-3.016891379	-1.041114573	-1.595336683	-1.346940062	-2.253702741	-3.264129713	-2.914594676	-2.758703099	-2.791389745	-2.705960615	-1.45256762	-3.355197616	-2.45447665	-2.7668535	-0.9709123811	-0.5187429844	-0.6011248367	-2.087235918	-0.9702553748	-2.341094103	-1.216717096	-2.892017812	-1.225963185	-1.582802576	-2.734683506	-1.478915861	-0.913453638	-1.332590414	-2.050386928	-2.691540558	-1.743855578	-2.007657475	-2.174638573	-3.554198351	-0.8438455601	-3.492652787	-1.223930239	-1.951254002	-2.385446906	-1.590484882	-3.309962213	-3.000961571	-1.771645134	-1.601890286	-3.484089193	-1.433150989	-2.166441665	-1.267695921	-3.146079993	-2.380888549	-1.512473256	-2.232490066	-2.10190048	-2.378078142	-2.932813358	-2.41097085	-2.980808261	-2.22769805	-0.6632726954	-2.211188565	-1.610671177	-3.092704077	-2.285571448	-3.467062986	-1.392637792	-1.424734764	-1.609565067	-2.458378884	-1.300555899	-2.890660749	-2.159446343	-3.231523594	-2.551054985	-0.8489683797	-1.073406145	-1.999681462	-1.966036533	-1.671794801	-3.029581369	-3.508453242	-2.283216882	-3.670386124	-1.029677857	-1.796598038	-0.1143432274	-2.457511853	-1.080450927	-2.802636257	-1.545138857	-2.161884208	-2.526744479	-1.79365974	-1.875273242	-1.642907078	-1.935653468	-2.719719251	-1.79806196	-2.992821724	-1.904085911	-3.516077891	-2.398212863	-3.330272201	-1.579029952	-3.085522296	-2.001943646	-0.8503430015	-3.143024967	-1.988877003	-1.446283628	-1.58260044	-1.822636534	-1.020255612	-1.598406238	-1.826740887	-2.457641633	-1.25702996	-1.427033911	-1.740108862	-2.714123918	-1.786217585	-2.07467923	-1.732383541	-1.40014971	-2.01970201	-1.395399774	-2.343827969	-1.661247533	-1.586886229	-0.7409283448	-1.202597238	-2.803932659	-2.245596888	-2.645168994	-1.720630471	-2.912354439	-3.205018697	-1.378189336	-1.885126773	-1.863737241	-3.319312774	-2.746379867	-3.980837027	-1.485612592	-2.103134032	-1.812309505	-3.825075132	-3.060016549	-2.441534998	-2.613975434	-2.002726022	-1.915207095	-2.5907595	-1.766458697	-2.240276268	-2.04843542	-2.284581802	-2.203255644	-2.018500603	-1.513316309	-2.099778051	-2.422855251	-2.482813155	-1.979412709	-2.067579152	-0.8404986974	-2.033605283	-3.874645779	-1.140995206	-1.094335644	-2.285658065	-2.141691189	-4.397071615	-3.891556199	-0.9083584457	-1.239852228	-1.639521431	-2.085452838	-0.6392474802	-0.7964926513	-1.775119328	-1.031342421	-2.027791671	-2.168849203	-1.418096263	-2.205776478	-2.442930749	-1.284524997	-1.63190595	-1.572273919	-0.6195638127	-2.076093371	-1.231632142	-1.56661295	-4.091066867	-1.26562102	-3.618654331	-1.736157056	-2.572354609	-0.9935893157	-1.657600578	-2.70343826	-0.6391408927	-1.762394864	-4.158201218	-0.9564916209	-0.7633862944	-2.554577522	-2.474983541	-2.744536524	-1.408960096	-1.861563383	-2.869297161	-2.155881309	-1.83571738	-2.836838866	-3.220798983	-2.093457235	-2.366487307	-1.009103095	-1.09318165	-0.9514582908	-2.251793041	-1.929410817	-1.257727331	-2.092017198	-2.640882705	-2.771877574	-2.237371757	-1.637153921	-2.37260322	-3.442618605	-3.235621656	-1.475051571	-2.278359288	-2.731006924	-2.456023049	-2.677720646	-1.299363095	-2.280209953	-4.045732396	-2.929077602	-2.53479503	-2.523863649	-3.395202881	-2.631685546	-1.570533477	-2.363316266	-1.613116455	-1.531871597	-2.262355282	-1.913094858	-0.9010872451	-1.962273305	-1.788106878	-2.327881905	-2.47344447	-1.777952408	-2.261364281	-0.6560574677	-3.062384184	-3.251248151	-1.840610483	-0.6506013063	-2.774109115	-0.9948724535	-1.202073309	-2.196602784	-1.852108899	-1.317343834	-2.580490773	-1.786887345	-1.453025773	-1.997545768	-2.630670242	-1.033726957	-3.649132006	-2.533595813	-1.341734604	-4.142205411	-1.904207036	-1.391860418	-0.6698880086	-0.571872116	-3.246195141	-1.428752267	-1.716207716	-3.083489949	-2.617160929	-1.390286988	-3.901185339	-2.496518917	-2.130911094	-2.477593242	-1.197462974	-0.9115405883	0.2927436376	-2.063618815	-2.025837064	-3.362064626	-1.380516839	-2.419618152	-2.380093709	-2.968941883	-1.463293224	-2.583168474	-2.398934886	-2.728207373	-0.8896219938	-1.182021919	-3.070798198	-0.3673461309	-1.55880972	-2.835706788	-1.323490081	-0.9615445491	-1.105311874	-0.831950607	-2.117620552	-2.21356589	-1.453917689	-3.278101824	-1.704178278	-2.40846264	-3.303082601	-1.397331427	0.03216746126	-1.544235581	-2.793540799	-3.320664603	-1.628860205	-3.588043658	-2.560001455	-1.083839579	-1.325578682	-3.369742655	-0.6421167452	-1.130119718	-2.536034295	-2.53331741	-2.571062402	-2.465678813	-2.196947033	-0.7837566422	-2.476042453	-0.8814591868	-2.724233705	-2.195809794	-1.675537309	-1.311845084	-2.942781871	-2.62669238	-2.021976267	-0.274862994	-0.8012134053	-1.720987111	-2.100467021	-1.441451418	-2.377899281	-2.33004333	-1.461632061	-1.392945732	-1.619434581	-2.105258011	-3.167756671	-1.516377855	-3.901401614	-2.322407192	-0.8809601196	-2.926276383	-2.391627036	-1.029200871	-1.29961585	-2.281011728	-2.748255511	-2.506703652	-2.20965485	-1.278683156	-1.374516221	-1.981599871	-1.471436749	-2.462923924	-2.168023876	-1.885126625	-2.676293139	-1.685903692	-1.661287613	-1.291585335	-0.9517872463	-1.738078598	-2.715651308	-2.830468212	-2.728930615	-1.658553728	-2.332599596	-0.9608433089	-1.91787775	-2.726415998	-2.145433504	-2.124636744	-2.651740167	-0.6391158057	-2.280227694	-2.528286777	-2.849608984	-1.252623467	-2.990235621	-1.885946707	-1.886236366	-0.9516838356	-0.8719931457	-2.469907091	-1.785246156	-0.9257644952	-1.963761725	-2.319871601	-2.37841717	-1.223878922	-1.059614244	-2.045413832	-2.44046105	-2.231673963	-2.835244731	-0.04385215718	-0.4724198967	-2.104031956	-1.082783162	-0.8977625537	-2.451215349	-2.034027173	-1.263564673	-2.580281331	-2.58258858	-3.308154123	-2.715145488	-1.822530045	-1.472019119	-1.231486649	-1.336610947	-2.240598091	-2.202627125	-2.718789045	-1.154749457	-3.313635839	-2.424352679	-0.6195914442	-2.928805235	-0.9715834424	-2.056458383	-2.770583241	-2.424392599	-0.5096419129	-0.5673663385	-3.299487059	-2.808688444	-2.626463459	-2.678370023	-3.025882474	-0.9034991407	0.3476404904	-0.8195618375	-3.299305459	-2.202468835	-3.349396305	-3.092399561	-2.323520499	-0.662014764	-2.335595871	-1.865192312	-0.3697288117	-3.597566833	-1.32366948	-3.852126565	-1.092291844	-1.306633965	-0.6432048952	-1.98265313	-1.303736832	-2.858575848	-2.097724271	-3.961637497	-2.499670536	-3.701732646	-2.297914119	-1.081659426	-0.1944274324	-2.218256218	-2.903702091	-1.774825211	-1.551968616	-1.040225611	-2.038154205	-3.636909812	-1.022157173	-1.172761554	-1.652528565	-3.286388294	-2.899198586	0.1895172983	-1.627544405	-2.396785249	-2.910132137	-0.6836179993	-2.2996273	-0.6308049162	-1.174501349	-3.86189991	-2.287827425	-2.236692319	-2.087697252	-2.507748827	-2.900495087	-2.561420031	-1.369701057	-4.332993471	-1.191733245	-1.750287621	-2.510592714	-1.677275722	-1.97197796	-2.934292611	-1.652317026	-1.341785665	-1.7719473	-2.110652274	-1.378056037	-1.293458459	-1.078980706	-2.192356603	-1.338743182	-1.677514837	-1.077041599	-2.548145731	-2.443289332	-3.782780159	-0.8187266156	-1.859689337	-2.501468891	-2.428806072	-2.007571068	-2.341711964	-2.288352352	-4.054259583	-1.404016625	-2.75589342	-1.816509382	-2.019532243	-0.6258078838	-1.761001951	-2.931074154	-2.32315652	-0.9773827373	-0.8142485311	-1.940086424	-1.454813278	-2.457704554	-2.048298792	-0.8549907577	-3.049420063	-2.029306489	-2.442675874	-0.3622308788	-1.28093685	-1.528375709	-1.726426829	-3.312143641	-2.174340507	-1.795440942	-1.78039534	-0.806203758	-2.057459864	-2.242130188	-0.2882660013	-2.953358772	-2.263361754	-3.993287418	-2.238680071	-2.56008643	-1.451751521	-3.315027914	-0.6241582146	-1.109780353	-2.930075503	-2.637796264	-2.799239592	-1.433893798	-1.250039867	-1.687269791	-2.350672263	-2.511508788	-1.360207157	-2.268871013	-2.991582989	-1.809224128	-1.0783511	-2.240682408	-1.140165107	-1.054501695	-0.3970585981	-0.1996688394	-2.456222832	-2.065602412	-0.7298459475	-2.622518158	-2.228961893	-2.844527313	-1.004955639	-0.9735634165	-1.620347206	-0.907084843	-1.843678059	-2.216231002	-2.385607406	-1.153768928	-2.400173928	-1.420966272	-3.145263781	-1.827407569	-2.604880922	-1.356003099	-1.907036049	-1.423218669	-2.72798337	-3.117837767	-1.90306992	-1.814186321	-1.795882282	-2.879906065	-1.87617688	-1.54681416	-2.270236352	-3.117206192	-2.405356415	-1.427212534	-2.267528062	-2.857677796	-2.607654509	-0.2554290775	-3.119440948	-1.918454711	-3.133847508	-1.231380379	-3.421668917	-2.205756087	-1.590954887	-2.611258445	-3.867464128	-2.826310578	-1.209318679	-1.612428925	-1.576814883	-2.625255233	-2.237056162	-2.626300182	-1.161037016	-1.553624413	-2.216083962	-2.056078776	-1.203052234	-2.073200514	-1.757031915	-2.117905548	-0.8485020405	-2.653121325	-1.709261141	0.08265487418	-1.820869606	-0.2500372086	-1.855192338	-1.365625877	-1.368967957	-2.415428376	-1.520607839	-0.9071228251	-3.479175109	-1.279966474	-2.444405259	-1.473596004	-2.025284456	-0.5832883584	-2.167621502	-0.7531093304	-1.41613363	-2.657697779	-2.143099682	-3.405013457	-1.993611018	-2.065587874	-1.651859373	-2.628106493	-2.415780676	-1.396967061	-1.045321738	-2.867155058	-1.36276705	-2.015152572	-2.620209589	-2.146984536	-1.231928078	-1.264639747	-2.491257087	-2.285857273	-2.410778492	-2.116270748	-1.321663564	-1.652558397	-1.619981429	-2.144279643	-0.8903214497	-2.852217782	-1.453035193	-2.398235599	-2.263502471	-2.473223706	-2.737747997	-1.491669081	-2.187591262	-1.789639391	-2.693721258	-2.469888692	-3.428729201	-0.3843864467	-2.327603086	-2.17255772	-3.209471914	-2.038130027	-1.602478684	-2.759416167	-2.94846547	-0.8889656024	-2.150447792	-3.149539015	-1.239055337	-1.472311859	-1.110838486	-3.588490809	-1.850574725	-1.098898218	-2.32971151	-1.074723524	-2.58200766	-2.074878076	-2.719115334	-1.923722271	-1.236806662	-2.609723425	-0.6330568369	-2.090879385	-0.5764562521	-1.520258986	-1.606995129	-3.018282873	-2.435006205	-1.495968689	-1.392474234	-2.916528442	-2.211417545	-2.473689546	-2.998400348	-4.059822131	-2.17011603	-2.275076318	-2.073446287	-2.976917806	-1.182812193	-2.5535357	-0.9722442373	-1.980857975	-1.659234771	-2.447527997	-1.834136485	0.065242367	-1.654245072	-2.574746802	-2.058867033	-2.767974191	-1.334556336	-2.026169832	-3.04817957	-1.74400194	-1.140200536	-1.707383468	-1.809151012	-2.293258258	-0.9106132154	-1.067892751	-2.198139249	-1.9305478	-3.747647125	-2.947914946	-1.85191916	-1.917296746	-2.057737049	-1.421665786	-3.112611966	-1.020017426	-2.04645836	-2.183268697	-2.00809421	-2.347612054	-2.626079189	-3.382499156	-2.627882058	-1.997203327	-2.965914159	-2.71818747	-1.86174231	-2.626921538	-2.40143906	-0.5964883949	-0.4800806053	-2.051713767	-2.218675647	-1.335232758	-1.849028657	-1.154999686	-0.684978191	-2.372763571	-1.553846242	-1.729970474	-1.871859158	-2.525441364	-3.301078231	-1.074281255	-1.318103455	-2.193031326	-1.220678565	-3.104248079	-1.817569837	-2.272525808	-2.002483893	-1.769648257	-3.211467382	-1.956468347	-1.908415149	-3.235159481	-3.018068072	-0.8400260684	-3.138134403	-3.121898688	-2.491958087	-3.467728904	-0.9721727123	-0.7032855525	-2.028366287	-4.091814164	-1.516261272	-1.653018168	-1.191326412	-2.632529273	-2.015965104	-3.085338541	-2.567394785	-1.774582515	-1.486483981	-1.717809288	-2.427670811	-2.650372323	-1.83890329	-3.947733564	-3.411535348	-2.576968655	-4.533135343	-2.22866216	-3.234247346	-2.755609884	-1.970838238	-1.582845838	-1.381951053	-1.320906051	-2.600576275	-3.625923824	-2.129708592	-1.636842646	-1.350346055	-1.010299615	-1.119280641	-2.263316422	-1.451939827	-1.767147237	-2.157917432	-2.113516482	-1.367853034	-0.3557101864	0.02355324244	-0.3366590548	-2.663624405	-2.111456313	-1.367200098	-1.615508147	-1.004254677	0.07249494539	-2.55474142	-1.426887258	-2.169432456	-1.491158638	-2.596438625	-1.488954405	-2.065381515	-1.434002546	-2.852872899	-2.412820589	-1.89365831	-0.9876886645	-3.108584696	-1.896867089	-1.767839678	-0.617573581	-1.609005755	-1.700470987	-2.143856809	-1.061549351	-1.341063983	-2.902606898	-1.51959412	-1.647452888	-2.832550651	-1.612009402	-2.249327128	-2.615601826	-1.766748087	-2.354054336	-1.785258524	-2.739668507	-1.461611985	-3.517038097	-0.9548696348	-2.423918457	-2.610234678	-1.68483095	-1.91354283	-1.778920965	-1.502654619	-1.786119913	-2.77975014	-2.670117484	-2.334304897	-2.065761637	-1.890648199	-3.119478506	-2.180300366	-2.451499363	-2.368523821	-0.6043285831	-2.299419203	-1.9758423	-1.844987377	-2.750282784	-2.396962335	-1.488719126	-2.954306246	-1.622439335	-2.639569143	-2.014173306	-2.287131912	-2.339167489	-2.334653624	-2.610354667	-1.241309838	-1.67758189	-2.795138628	-2.253324944	-1.642031443	-2.024440131	-2.208867332	-2.684444072	-3.404576026	-2.056642747	-2.562467363	-1.740643333	-2.427768388	-2.811663412	-1.382883758	-0.9893337649	-1.424980214	-1.223797153	-1.981000489	-2.713332897	-2.679178522	-1.405986762	-2.00222073	-3.05111847	-2.062263953	-2.536233701	-1.816658186	-1.145592027	-2.543363488	-1.84792699	-1.02253999	-2.279629535	-2.011171613	-0.7199440491	-0.8995338428	-0.8450403741	-2.391226133	-2.350899513	-1.591575389	-1.591450424	-1.953942306	-0.860653873	-1.240151519	-1.78043539	-3.330721679	-1.946659147	-1.326526359	-2.060445301	-2.743471937	-1.20495712	-1.542157986	-2.746465536	-0.366540374	-0.9042174102	-2.146799872	-1.459350718	-2.424515298	-2.693738208	-2.968115072	-2.618136891	-2.997155708	-2.666274587	-1.587909034	-2.233401647	-0.8573878801	-1.345537033	-2.373233936	0.07535658091	-1.384555277	-0.7841752712	-2.371527911	-2.994800653	-1.516042111	-1.782091981	-2.255219936	-0.8689169001	-1.681378145	-2.558275346	-2.867687422	-1.827309476	-2.361672849	-3.403564417	-3.047623749	-1.295593887	-1.948471698	-3.766517613	-1.932099695	-2.445822402	-2.55770281	-2.117966551	-3.125998255	-1.567483214	-1.299775684	-2.751441789	-1.194208648	-1.763553548	-3.468725876	-1.649170541	-2.254030468	-1.647423814	-2.847275882	-1.7921228	-1.598123397	-1.255037157	-0.5461767967	-1.293258749	-2.922669093	-3.184266865	-2.247188223	-1.761559711	-1.804329376	-1.663860631	-2.55609789	-2.512588902	-1.218335688	-1.138797593	-2.582138558	-1.558456028	-0.6152592077	-1.961595016	-2.384845585	-2.51029304	-2.249774639	-2.713506896	-0.1352046686	-2.860890589	-0.9364373944	-1.691838733	-1.411852226	-2.976289975	-1.554675259	-2.59144267	-2.468536415	-3.068428514	-1.139786633	-2.970369576	-2.303975202	-2.424153045	-2.028717992	-1.716236447	-1.61835759	-2.308276563	-1.79975835	-2.626795832	-0.3156858225	-1.842758977	-2.654164256	-2.071068318	-2.742331697	-1.010951117	-3.589274766	-1.903271091	-1.744197445	-2.629425261	-3.228996764	-3.426381748	-1.498819502	-2.033587022	-2.154082544	-1.503652264	-2.157037108	-0.8990629736	-3.076734889	-1.955480063	-2.700954632	-2.045540945	-1.723868381	-2.206178465	-0.5851327003	-1.880641363	-2.163809712	-2.257455567	-1.035205118	-2.623633503	-2.03837851	-2.400915856	-2.256190366	-3.785599839	-1.303970961	-1.806011771	-3.567601957	-3.096587792	-1.655120793	-2.851140415	-1.84017766	-1.132920545	-0.7490199567	-2.260779173	-2.130900178	-2.135576342	-1.22604835	-2.624824641	-3.690419141	-2.219623129	-1.533643178	-3.365982099	-2.30027781	-2.385088743	-1.578516677	-2.059756174	-1.170673921	-0.8515881397	-0.3490662382	-2.48306141	-2.056303627	-0.506621273	-1.188862057	-2.139539024	-1.759632957	-0.9742892343	-2.695201684	-2.89463562	-3.627916589	-2.994865302	-1.704511855	-1.489456294	-2.06105002	-2.696897924	-2.780323981	-3.399367578	-1.608986352	-2.563236958	-2.712999483	-1.048318571	-1.865323599	-2.800435691	-2.351583995	-1.776081645	-1.883988924	-1.21801027	-1.495465834	-2.710459068	-2.657375689	-3.514174466	-2.654075592	-1.600509249	-2.941739542	-2.26947969	-1.974812898	-1.563376604	-1.099606313	-1.368650264	-1.229982043	-1.352041223	-2.323162192	-2.510941582	-0.7902611165	-1.734860278	-1.333902641	-3.091149856	-2.073363438	-0.9186706354	-1.80039698	-0.5521886191	-2.180781708	-1.76985866	-2.529477871	-2.216659194	-2.03427005	-2.632232916	-2.289997527	-1.455004505	-2.16015481	-1.652771796	-2.251787522	-2.338264602	-1.177501751	-2.270482871	-1.697790853	-2.87789149	-1.808496306	-3.083022879	-2.782259154	-1.086448132	-2.199763994	-2.340127042	-2.924088964	0.1280848049	-3.877108626	-3.167715847	-1.511519047	-1.26728509	-3.125010327	-3.225061219	-0.69195966	-3.146024504	-1.009721021	-1.851528377	-1.955655221	-1.768933581	-1.454626093	-2.871393956	-1.087972166	-1.911386057	-2.11027069	-2.402403579	-2.677278835	-1.780008173	-1.182357021	-1.726291258	-1.624342423	-0.688579404	-2.561260278	-0.3437980942	-0.5536779008	-0.5670778512	-1.617932004	-1.178516198	-2.22399085	-1.444487237	-2.914032315	-1.775266927	-1.79232484	-2.398085358	-2.441272221	-1.141775124	-2.099064376	-2.439407631	-1.843698947	-1.891890502	-3.350066099	-2.505422744	-1.126996681	-1.203290619	-2.50580998	-2.468554093	-2.884631155	-2.56082873	-2.192776294	-1.374958837	-2.12117638	-2.121608867	-1.57661605	-2.114998569	-2.901690018	-1.424037862	-2.833774729	-3.136293903	-2.725256223	-2.217361881	-1.367472482	-2.126546927	-2.306940621	-1.969648626	-1.407289162	-1.493311015	-1.974134689	-2.829846309	-1.154336495	-0.8867409804	-2.632336651	-1.068505495	-1.386134754	-2.820848143	-0.9579859075	-1.161302863	-1.257958648	-1.320129014	-2.608108746	-3.168135878	-1.938623246	-2.817483735	-1.872493057	-3.61087151	-0.7262984966	-2.663159716	-0.9551317567	-2.764517025	-1.261046207	-4.10227053	-1.244046276	-2.623648001	-1.759639843	-2.282985995	-2.653005357	-0.7010207191	-1.496708653	-1.175677023	-2.245259386	-3.110041733	-1.461213617	-4.028183485	-1.170143387	-1.926365153	-2.212613106	-1.984569753	-0.9725116547	-2.057368204	-2.795608582	-2.3882041	-2.922437551	-2.949759482	-0.7795431311	-2.321436375	-2.728882579	-1.591329822	-1.863018777	-1.399125803	-1.891325358	-2.265643954	-1.299371429	-1.555422828	-2.466963471	-2.35771733	-2.857992561	-3.013081724	-0.7863267743	-1.842611193	-1.548759315	-2.35405681	-1.523666063	-1.497977802	-3.850407989	-1.963382837	-2.302418381	-0.9648877416	-1.097818739	-2.578722239	-1.36408028	-4.084334586	-1.603528085	-1.647638397	-1.863359515	-1.545790199	-1.641380373	-2.39711286	-1.114688053	-3.18190309	-2.1746535	-3.438527896	-0.7088831601	-1.275925816	-0.7679369416	-2.862540049	-1.035669513	-1.053502307	-1.448351435	-2.056699152	-1.821824877	-1.822099878	-1.705285051	-1.880037966	-2.886358737	-0.2142976518	-2.189297908	-1.406964492	-1.318694605	-2.034262792	-1.334503086	-2.421922875	-1.45333421	-1.711011397	-0.8658338583	-1.755675181	-1.982933155	-2.770622941	-1.815447751	-0.7941709007	-3.07196428	-1.523035182	-1.989046116	0.21858311	-3.121580151	-0.2532647676	-1.84413243	-2.547698164	-2.590378696	-0.1945429967	-1.667809906	-0.7569257397	-1.462153615	-1.967610692	-2.070227226	-1.663784481	-2.363136686	-1.005034585	-0.8092874896	-2.75881518	-3.179731861	-3.010404244	-1.046202372	-1.313359035	-1.946194389	-1.822449609	-2.056772746	-1.995629891	-1.741098624	-2.903186405	-2.734345182	-2.106399112	-2.709029992	-0.2767386283	-1.571910538	-3.000613579	-3.727285727	-1.718691335	-2.557873971	-1.111501024	-0.6320469307	-2.10255977	0.586831142	-1.872948069	-1.970094858	-1.939255512	-0.9622426503	-1.45972553	-2.424504439	-1.567443748	-3.128939126	-1.420422505	-1.472869951	-2.824634573	-2.90897933	-1.966811251	-2.94413495	-3.265148978	-1.063673163	-3.450065543	-2.731654152	-2.754683279	-2.14577933	-1.745323405	-2.221458119	-1.047389914	-1.962217023	-1.875378777	-1.51774509	-2.245126783	-3.560864325	-1.540137673	-3.408115754	-2.137624325	-3.425739056	-1.509603302	-3.331879508	-2.919210394	-2.351536824	-1.829713482	-1.632378311	-1.673839087	-0.6447316273	-0.9616072278	-1.427269498	-1.640763678	-3.69065601	-2.310110908	-1.17830176	-0.361041531	-2.031396539	-1.404267066	-1.374889786	-2.812063276	-2.01222232	-1.649700689	-2.448511824	-1.831309277	-2.29069339	-1.465365461	-2.034607227	-2.207002282	-1.77195342	-2.276352757	-2.224447595	-1.935012664	-2.166545112	-3.535451183	-0.2464954313	-3.059827997	-2.389468668	-1.66683306	-1.770979613	-2.283759004	-1.121896404	-1.628972341	-1.930940674	-1.432265372	-2.225748465	-2.871744399	-1.386923218	-0.3028213274	-2.904563799	-0.7186974744	-2.579278731	-1.808630684	-0.4556388218	-2.171045933	-3.507084344	-1.223452329	-1.744670669	-2.201590981	-2.082878515	-2.259220943	-2.073054316	-2.63268265	-2.758897566	-0.3829286429	-1.942314574	-0.5314694126	-2.172966568	-1.713491039	-2.27701655	-2.43561167	-2.680840907	-1.659470925	-2.255408143	-1.404018012	-2.514270254	-2.554004065	-3.169113894	-2.04557765	-2.237545046	-2.636241503	-2.102821766	-0.9166581561	-1.590719098	-3.363283678	-1.380737534	-1.302702221	-2.655464903	-2.797274136	-1.75112299	-2.397046119	-1.521651099	-2.447779791	-3.076946534	-2.138849312	-0.9746093711	-1.464109551	-2.034498686	-3.827252942	-2.641446548	-1.918932503	-2.524220542	-0.8166532324	-2.105405336	-0.8219617262	-2.162000916	-1.449450251	-1.05456844	-0.717872701	-1.884128348	-2.53451074	-0.8909545173	-3.722170695	-2.502651068	-0.5750268673	-0.6161484185	-2.759225154	-2.209381874	-1.278326125	-2.292717591	-1.876396535	-2.474697703	0.05130631031	-1.805506003	-1.143467003	-1.173676294	-3.468600742	-3.674427549	-2.425206289	-1.34871242	-2.544509578	-1.776685663	-1.445676346	-2.2122281	-2.00650628	-2.325378697	-1.241611206	-2.510559294	0.5602916112	-1.152807798	-3.563285484	-1.738386347	-1.532793885	-2.177898995	-1.756424184	-1.241381109	-2.090066629	-1.669587276	-1.749597933	-3.269030171	-0.5129015089	-1.773050579	-3.175531531	-2.375082769	-1.305591917	-2.308779278	-2.755925432	-1.32256629	-2.13934802	-2.678100248	-1.639383054	-1.539642723	-1.952433013	-2.033443257	-1.476667574	-2.417347585	-1.225007642	-1.850437621	-2.532553229	-1.749177921	-1.407070193	-2.404300616	-1.677120445	-0.818332835	-2.225131626	-2.636035067	-1.862387655	-1.695310836	-1.973293454	-2.818893094	-2.669585642	-1.273964287	-2.291947691	-2.64689235	-0.5081681729	-2.353805754	-1.495635504	-1.019431856	-2.095965822	-2.66412215	-2.475923334	-1.721663408	-2.875486262	-1.710750567	-0.7820231495	-2.68639344	-2.544870948	-2.657185828	-2.521101725	-2.002384335	-0.5868682223	-2.569331573	-2.267721386	-1.70010367	-2.28691684	-1.301570616	-2.950719805	-0.6804494887	-2.491767223	-1.332922519	-2.081308382	-3.874027244	-2.371585703	-1.107804887	-1.908908857	-1.86072616	-1.756473324	-1.925105782	-2.943162756	-2.457241004	-1.366590715	-2.922460842	-2.0541751	-1.477023268	-3.013628059	-1.978080801	-2.283764282	-1.625618045	-2.171097603	-1.613530135	-1.524105954	-2.335661518	-2.116446847	-0.8972431008	-1.497287338	-2.284259865	-3.377356593	-2.121767248	-1.422212127	-2.525410713	-1.637884759	-1.475511691	-3.545533489	-2.122531215	-1.233246032	-1.947822844	-3.593766323	-3.203873573	-1.503493451	-2.328926565	-1.964421602	-0.7585973578	-1.557202163	-1.187701077	-2.989532887	-1.395258532	-1.444475297	-0.06590089719	-2.109525104	-1.098056301	-1.624491747	-2.873427054	-0.9869831023	-1.05629938	-2.232134457	-1.339222052	-1.138699896	-2.629897255	-0.9916573327	-1.652979173	-1.171192426	-1.694804787	-1.884664408	-0.557636343	-2.490862059	-2.900032859	-2.019961686	-1.60685272	-2.411512219	-2.467574292	-1.067347824	-0.4700828409	-2.252199244	-1.618927505	-2.168263293	-1.947979959	-1.942059703	-0.2908533223	-1.684600917	-1.858900154	-1.758413631	-2.114062546	-0.9598556561	-1.912501801	-2.222012666	-1.04793862	-2.088509743	-2.247704702	-2.112523617	-2.148925779	-2.475830353	-4.023077613	-2.149683023	-2.998226421	-1.981887163	-1.882930224	-1.272574517	-2.526861481	-2.190452339	-1.603099098	-1.326181135	-0.5348187047	-2.103834174	-1.633256936	-1.267767437	-1.175234422	-3.94229201	-2.401839311	-1.894555067	-3.24120416	-1.646474505	-1.673436686	-1.578694067	-2.786649811	-2.251820189	-2.009325827	-2.236958971	-1.796848645	-1.402592228	-2.604567274	-0.4118570572	-0.1865703973	-1.472525222	-3.255724413	-2.357665443	-1.370788143	-0.6115471125	-2.638666043	-3.390088196	-2.019471153	-1.956182941	-2.545569909	-2.676336782	-2.353504944	-1.73638347	-2.955551291	-1.933235619	-2.579839307	-3.070413934	-0.8821822143	-2.37439432	-0.799846787	-2.43837049	-2.301995508	-2.807475198	-3.153630724	-1.65668284	-2.586423762	-2.567881914	-1.506772983	-2.702468019	-3.419861204	-2.498027803	-1.513600708	-1.873640362	-1.894230197	-1.311496007	-3.839530635	-2.498285405	-3.398658373	-2.940038239	-0.8036980728	-0.8899056604	-2.095383223	-1.472429942	-1.77288978	-0.9909400409	-1.712374134	-0.594389576	-0.177359436	-2.805134723	-1.700573296	-1.907534936	-1.833369663	-2.317913445	-2.529945305	-1.565482535	-2.502342439	-1.133477237	-3.315080003	-2.415895954	-1.4546715	-2.681781958	-2.32271414	-2.334075074	-2.509492412	-2.735326882	-1.860023816	-1.688978858	-0.07882675005	-2.150947409	-2.470019854	-2.632067156	-2.043802258	-2.998087578	-3.945548631	-1.544544285	-2.99748351	-2.551328114	-3.806903621	-2.058459317	-1.189991337	-2.666457244	-3.236915191	-1.729541361	-2.740030252	-1.029309526	-2.136695273	-1.987013768	-1.193651613	-0.3696754288	-3.195090175	-2.700519143	-2.443411856	-2.034603403	-1.069593635	-2.292476068	-2.375631061	-2.10821372	-0.6000583629	-2.405340215	-2.064130352	-1.780808725	-0.7257479595	-0.9664515182	-2.64597208	-2.098533092	-2.668267119	-2.272493172	-1.401806011	-1.527002421	-1.621874174	-1.91416198	-0.9022788601	-2.436918844	-2.863118807	-2.350695412	-2.942895468	-3.01953528	-0.629623009	-3.32235638	-2.396147988	-2.362159597	-0.8715853425	-1.034769464	-2.423523924	-1.32943351	-0.04000291112	-0.6883562263	-2.956735935	-3.09578092	-0.8692597353	-0.0746080841	-2.396483272	-1.735244157	-2.22176121	-2.38797774	-2.832837838	-2.180065446	-3.659568269	-1.160260202	-0.7899720914	-2.560215221	-2.202088689	-1.397472312	-1.516544657	-1.81177013	-3.697423043	-1.458231537	-0.5186225349	-1.539604258	-2.997300963	-2.494976796	-2.015067315	-3.011813148	-2.611294039	-1.414642737	-2.499181724	-1.759470948	-2.423795929	-1.914436527	-1.395014415	-2.474981072	-0.7130142469	-2.00498944	-1.500405347	-2.637416181	-2.842792203	-2.17440045	-2.982536787	-1.930252818	-1.55713492	-1.286064759	-1.393390019	-2.041466446	-2.376481712	-1.85234749	-0.9061245359	-1.953127379	-1.166721101	-1.80571351	-2.305622278	-2.019604486	-2.327998561	-1.971809224	-2.166061078	-1.50784969	-0.5002933319	-2.211212414	0.8271210784	-3.193565558	-2.812300934	-0.4844281564	-2.521201039	-2.983112323	-3.305821661	-1.340716932	-2.370616343	-0.09118308633	-2.672064592	-1.380739113	-1.033756696	-1.752115973	-2.746631947	-2.126134198	-2.80028668	-0.874433995	-1.418800664	-1.256399942	-1.744263647	-3.380549868	-1.130212351	-2.415316927	-1.849461714	-2.917708669	-0.8306856098	-1.976833678	-0.8816064971	-3.002480573	-0.7118499719	-2.038024318	-0.8628202241	-2.20860184	-2.711241505	-3.021467306	-2.917237715	-2.064694473	-0.7894344074	-1.722720979	-1.816452535	-1.68492473	-2.588573643	-1.950953502	-1.608434617	-2.462086945	-0.7664522836	-1.230478608	-1.109267622	-1.240845329	-3.022492224	-2.015450311	-2.298199142	-1.861370319	-3.783483383	-1.607267325	-1.158871991	-1.169202699	-1.744323444	-2.20434276	-2.007040552	-3.857518989	-3.531616952	-1.691067552	-1.296534213	-2.339228263	-1.925686463	-1.950124443	-2.664819143	-3.668853967	-1.115063919	-0.2022649802	-1.701615868	-1.069564326	-2.333838038	-2.480931415	-1.238968367	-1.174149985	-2.902564046	-3.256992309	-1.394089286	-1.926963486	-1.89171488	-1.296192335	-1.588233763	-2.803658332	-1.39139921	-0.9605231952	-3.509040958	-1.246650361	-3.032302067	-2.070433154	-2.390303981	-1.898189154	-2.89524465	-1.937332831	-2.86435362	-1.709072456	-2.827449127	-1.671069682	-2.336245119	-0.7115388521	-0.6076753238	-2.023597508	-2.747427932	-1.331836672	-1.565807505	-1.045577804	-2.829417616	-3.606902802	-0.6835897076	-1.394085757	-1.99350124	-0.9507005083	-1.774169441	-1.589442604	-2.644617219	-2.028115717	-2.248282955	-1.802731574	-1.715037016	-2.729953685	-0.9677144216	-1.880846052	-2.27972876	-2.398772194	-1.850153915	-2.745825096	-1.991440408	-1.108573556	-4.118043689	-2.936412036	-1.286135511	-1.945713139	-2.416086731	-1.118154141	-2.344559385	-2.801116213	-0.5245833709	-1.269570019	-2.814465877	-1.773398849	-1.149212185	-2.545404596	-1.712678166	-1.517236237	-2.448803092	-0.9214807461	-2.053931698	-2.286685242	-2.829426244	-1.835987655	-0.4131486937	-4.398779277	-2.372867296	-2.109612736	-2.173429132	-1.501609603	-1.717537072	-1.961386383	-1.945488983	-2.56219983	-0.3480471823	-2.869827578	-2.003289989	-1.132833353	-1.478110151	-2.27541186	-2.420515072	-3.214692948	-1.809308618	-0.7822871441	-3.457871847	-1.271942673	-3.294670925	-0.7842355181	-1.180627098	-0.3517467595	-1.892365281	-2.291441365	-2.370342975	-2.977218431	-1.476284164	-2.140390791	-2.581487894	-1.333811269	-2.058891723	-1.595254608	-1.679526649	-1.483960635	-2.096767435	-2.689222087	-3.98306266	-1.835391511	-0.6049788008	-2.449841128	-0.9933098484	-2.767608327	-3.28701452	-2.418509527	-1.384229893	-2.413619314	-1.834285353	-2.005512043	-2.3671395	-2.085426485	-1.596071799	-1.157367059	-3.35503022	-3.126808058	-2.14519594	-2.962803046	-2.052042233	-0.7446800019	-1.396180276	-1.961385478	-2.864884076	-1.454995618	-1.16903305	-1.778624506	0.2265227746	-1.807596013	-2.275890087	-2.030710726	-2.128301865	-1.756126752	-1.969228672	-2.073402355	-2.297985409	-1.558416205	-3.051089271	-1.51116431	-1.859586378	-1.009144037	-1.530605649	-1.854113067	-2.0103532	-1.729107371	-2.074978781	-2.2174106	-3.018056791	-1.356311745	-2.203138695	-0.8446724952	-2.288601469	-1.859888928	-0.5610981192	-1.750772887	-2.411179079	-1.802447924	-1.764580372	-1.04039601	-1.999041683	-2.252922261	-2.66312406	-2.218457152	-2.532097975	-0.8797065504	-1.513438078	-2.391697178	-1.426985042	-2.026640618	-1.242561248	-1.60626653	-2.176917841	-2.835402176	-1.304239352	-1.865649092	-2.247847565	-2.049202072	-1.952231788	-3.666823438	-2.601848111	-1.656789433	-2.297033477	-1.608457138	-1.965807423	-1.557755988	-1.161391651	-2.453949094	-2.383261562	-1.044122208	-1.33376606	-1.31913754	-3.244211164	-2.599274786	-2.414357766	-2.062404438	-1.647224392	-2.364925236	-1.081207863	-1.18940067	-3.885842535	-1.505842982	-2.824381998	-1.100663311	-1.989193653	-2.311779925	-1.746032483	-2.69264553	-2.008152827	-2.124628217	-1.35186708	-2.61572506	-1.581238672	-2.288338765	-2.462663537	-0.9932392971	-2.926046639	-1.506132828	-2.357965864	-1.72632696	-1.148287426	-2.165383083	-1.565800315	-2.365160353	-1.810930763	-3.282487555	-2.119632516	-2.249970083	-3.136474843	-1.155791824	-1.675812271	-1.311670459	-2.684044041	-1.568826989	-2.622921921	-3.117963764	-2.176995941	-1.720539073	-1.344290894	-1.112804968	-3.515784188	-2.287770676	-2.853106909	-1.391012911	-2.03193055	-0.7346037981	-1.920041519	-2.029666715	-1.756928603	-1.335233156	-1.851404256	-3.121515642	-2.934320115	-1.464423686	-2.163447732	-2.6323186	-2.204614024	-2.056223085	-3.306073375	-1.987504396	-2.336447697	-2.2499413	-2.276302312	-1.994793511	-2.843372228	-1.922002638	-2.475540278	-1.382239297	-0.9474373205	-3.00208932	-1.138974209	-1.495469032	-2.151683568	-1.50737827	-2.204956789	-2.448145659	-1.199084657	-1.613179157	-2.218489668	-2.496536428	-3.824065275	-0.9658767743	-2.46976435	-0.9525429547	-1.381331271	-2.235620441	-1.053516689	-3.580918437	-0.4593392135	-0.965284284	-1.641589788	-2.712546307	-2.360408826	-2.801739521	-0.8771059554	-1.528819839	-1.622767164	-2.562841254	-1.61058923	-2.028474842	-2.260473116	-2.408569884	-3.368830332	-2.197567762	-3.502894007	-1.119169089	-1.441602193	-2.827367057	-2.147947468	-2.074157874	-1.481405615	-1.544021129	-1.263093791	-1.14146605	-0.983580064	-2.25211295	-1.460613503	0.2542378793	-1.798458661	-1.05855755	-1.961909002	-1.675468801	-2.31465611	-0.5694451337	-1.382956226	-1.180478862	-1.689893606	-2.05285504	-2.603618773	-2.94796263	-0.5564253387	-3.414276686	-2.067077213	-1.940104046	-1.946584887	-1.369783586	-3.290077099	-2.505449545	-1.117059403	-1.010186621	-0.3663648275	-3.169518316	-3.026741234	-1.484805594	-1.271698667	-2.494807232	-2.476495445	-2.398496718	-1.770250777	-1.116120585	-1.235584982	-2.069274095	-3.110788038	-1.491594764	-1.327147256	-2.685657866	-2.442039956	-2.075716641	-2.21170556	-1.923865388	-1.932623601	-1.294778104	-1.284704912	-1.243562595	-2.629605874	-1.416668965	-1.430797153	-1.018366012	-1.952677619	-1.252326681	-2.426356756	-2.112039594	-2.752660056	-1.430159018	-1.098746442	-2.547035022	-1.329810359	-2.890004476	-2.24748899	-2.325275526	-1.256181248	-1.419939447	-1.72824726	-1.209724294	-1.305098579	-0.7896112843	-1.790574551	-1.841055683	-2.29646165	-1.413364574	-2.21567118	-2.075911597	-2.244394767	-2.356232549	-1.781905031	0.081490943	-2.770964163	-2.214171298	-1.461065737	-1.71231287	-1.827724294	-2.099981506	-1.979380034	-0.8964072401	-1.29713224	-2.028441074	-1.629269588	-2.712915742	-2.378976765	-1.980040895	-1.890881989	-1.984964027	-2.31879491	-1.659050912	-0.6530537446	-1.423125131	-1.451273788	-2.835892685	-1.676344405	-2.730551811	-2.716419577	-1.904653114	-1.063299239	-2.442898743	-1.480719588	-1.741827221	-1.117723212	-3.028768635	-1.878770789	-2.066403138	-2.528218587	-0.6045649135	-1.531086462	-1.515476154	-3.433599767	-1.345103258	-1.527508584	-2.545853391	-2.694236938	-1.83052347	-3.188378539	-2.321635462	-2.724140324	-2.554041819	-1.562477327	-0.8763223701	-1.627600793	-2.17090585	-1.914711796	-1.582834106	-1.357090688	-1.459005089	-3.096930089	-2.467646817	-1.952784585	-1.36958843	-2.206453318	-0.9049719887	-2.297003538	-0.1127447399	-1.386151633	-2.935532882	-2.456420114	-1.828307552	-1.784215931	-2.055655474	-2.713118323	-1.677158212	-2.872548919	-2.807813684	-0.3652693493	-1.699564568	-0.7622356579	-2.425800527	-2.210318901	-3.185537005	-2.720598492	-2.979191245	-2.399892522	-2.410451944	-1.674562317	-2.962320733	-1.419826705	-1.382514877	-3.552689491	-1.639122412	-1.428344363	-2.867061243	-2.693826845	-2.378937065	-1.835710964	-0.6928714124	-2.438285583	-1.275289477	-1.089891303	-1.564084255	-3.446337631	-4.237026426	-1.298294398	-2.212132065	-1.459392141	-2.984596308	-2.577603268	-2.224483248	-2.310640795	-0.8630839942	-2.600687498	-1.718281844	-1.586477866	-1.496748018	-0.7344992937	-2.156517122	-2.051032786	-1.509146395	-1.335237954	-2.409557727	-2.51804507	-2.199785587	-0.1503500228	-3.376249542	-0.5730808065	-0.4588462924	-2.038280034	-2.071505543	-1.091827693	-3.431851416	-1.613749326	-2.607205561	-2.410704321	-1.39184961	-1.610023544	-1.505447745	-3.047628776	-3.141272546	-1.590598916	-3.013815771	-2.380718971	-2.549663701	-1.159187888	-2.19919791	-2.321760027	-2.486753587	-3.173935364	-3.06523377	-2.604488142	-2.438486817	-3.251823116	-2.496300826	-3.205020012	-2.405394968	-1.79656311	-2.25512564	-0.7046204226	-2.480144441	-0.943927548	-2.908966869	-2.443212905	-1.927108275	-1.69926765	-2.507475547	-3.313776999	-2.417278373	-1.295677901	-0.5687050264	-2.632756582	-1.229761245	-2.294878197	-2.235444653	-1.652770786	-1.287244742	-3.030846367	-0.8631419271	-1.147481894	-2.608977597	-2.439747958	-2.066539913	-1.703748647	-2.322415397	-1.82690271	-2.628973734	-1.797767314	-0.7684561542	-1.171406105	-2.454861049	-1.586125168	-1.917341577	-2.165304813	-1.944064196	-2.079678566	-3.097130789	-0.4460592172	-1.640594966	-2.055730899	-2.489931931	-2.824659727	-1.894980115	-2.627231619	-1.691351847	-2.936516198	-2.570565736	-1.951965642	-1.402834977	-2.376883122	-2.221154246	-1.882394823	-2.483131519	-2.820064594	-2.377211662	-3.023801322	-1.763074733	-2.114889952	-2.222373799	-2.992154295	-1.442906634	-2.522921333	-1.582257384	-1.560210867	-1.845779906	-3.333789779	-1.283656429	-0.4449607197	-1.142813758	-2.731049896	-1.369842718	-3.254423838	-2.374489611	-1.463951881	-1.958198769	-2.231620736	-2.184489202	-1.93179693	-2.943433289	-0.8186194539	-1.623395811	-2.480781056	-1.603714427	-1.601515291	-3.10039816	-1.634949722	-2.139004745	-2.74021092	-2.187275204	-1.379403077	-2.820929793	-2.736488066	-1.291556582	-2.663252706	-0.8276706436	-0.186489129	-2.283370752	-0.5137670674	-1.571127384	-2.318483361	-3.488896672	-2.848040711	-0.9116704146	-0.9960302932	-0.4367148187	-1.519308433	-2.575417672	-0.6872777848	-2.074377313	-1.52238518	-1.889744445	-1.548051053	-1.121080351	-1.559853085	-2.01352484	-2.195457191	-2.311221236	-1.998312232	-1.518548395	-2.798294175	-1.648246877	-2.290799267	-1.839510612	-2.31673634	-2.290267555	-1.610168576	-1.923797801	-2.614950524	-2.139368493	-2.416772016	-0.9009756785	-2.567006943	-3.313926387	-2.943749824	-0.6964781468	-1.913042477	-0.779972833	-2.537783487	-2.719164163	-1.40685803	-1.634259328	-1.425624653	-3.605165388	-2.758722518	-1.393954281	-3.611243997	-1.266855423	-1.439049785	-2.204051493	-2.343116152	-2.627858349	-2.053316537	-1.936174348	-3.389312167	-3.388144594	-2.690852804	-3.164193662	-1.8873414	-1.627078239	-1.797151093	-1.744975384	-1.145007272	-2.492144717	-1.968600917	-2.424424329	-2.716244408	-3.599395377	-0.7020802891	-2.06168071	-2.508460329	-2.340497384	-2.118120897	-2.742642005	-1.198589544	-0.9022454772	-1.436672114	-0.9107763658	-1.75050863	-2.353380663	-0.6570833794	-2.105420379	-2.687843703	-1.8771728	-2.723995478	-1.595223583	-1.823788807	-2.481615565	-1.315651323	-3.72024729	-1.765937657	-1.388240724	-0.05932356307	-0.3315738049	-1.248163502	-1.663662939	-1.963370737	-3.549046003	-2.915152096	-2.68154501	-1.620672027	-1.57734495	-2.187060159	-2.388154196	-3.401359826	-2.870579064	-1.651171798	-2.639892412	-2.244096062	-1.797522882	-2.347466897	-1.549504974	-2.378778653	-2.669842605	-2.906087868	-1.451599891	-1.456793464	-2.143858167	-1.409536197	-1.626367241	-2.313260778	-2.956149185	-2.714740922	-2.936369254	-0.9726582754	-2.413009031	-2.821919033	-2.653934244	-2.298963144	-1.581695863	-1.306992817	-1.692888372	-2.622006731	-2.415394364	-2.460147645	-1.441408782	-2.096293812	-0.8809875225	-0.4293324149	-0.04169742295	-1.229718606	-2.418007459	-1.066179735	-2.543829411	-0.9339020275	-2.54097438	-1.882250349	-1.285704476	-1.643889988	-2.27796474	-1.565439611	-1.615049936	-2.733419877	-0.8160970468	-0.80776807	-2.036908249	-0.3539897155	-1.440721542	-1.766637505	-2.152699034	-1.861599248	-2.976127161	-0.779621367	-2.404065696	-2.269224322	-3.700661491	-1.36513182	-3.444564409	-0.8778810173	-1.214832476	-2.335198718	-1.864615689	-2.636021659	-2.438136013	-0.7514066034	-1.954665242	-2.235617666	-1.339240326	-2.13792419	-1.16959704	-2.767847571	-1.706364769	-1.626393161	-2.677262982	-2.616912943	-2.341614597	-2.621508435	-0.8844794263	-1.938615921	-2.184716816	-1.842512395	-3.068384035	-1.800599331	-3.13777571	-1.06255823	-2.878273333	-2.091436901	-1.177160121	-0.9707959175	-0.5134240989	-1.435239878	-1.437611609	-2.308108737	-1.162823776	-2.241945646	-0.09558895832	-2.259572844	-2.553434626	0.1073835051	-2.214874929	-0.9548128893	-1.813190373	-2.373599207	-1.948873731	-1.347699197	-1.159987455	-3.240015577	-1.848003803	-2.545171645	-2.01945433	-1.787785152	-3.913252102	-2.110922343	-2.674158996	-2.090596994	-1.168643474	-1.942229372	0.03967140283	-1.888593319	-2.721103001	-3.104355782	-1.382234995	-2.713139141	-1.761460551	-1.076356447	-2.425665915	-2.799607227	-2.309060401	-0.6505881139	-2.652822182	-1.251747776	-2.77739199	-0.9153169992	-1.466831085	-2.486607832	-1.564681083	-1.609738886	-0.9302845816	-0.6840522453	-1.399481629	-1.624627334	-1.407232722	-1.954507036	-3.248668139	-1.455658797	-2.451591652	-1.300996259	-2.65621603	-1.177931047	-1.660037837	-2.427078256	-2.33961782	-2.614366471	-1.1946858	-1.329479729	-2.049936007	-1.54021481	-2.355919885	-1.99073864	-0.8629144277	-0.9638845092	-1.404673442	-2.809458871	-2.216889135	-3.747610898	-1.698207838	-2.28113017	-2.710861425	-2.015743417	-1.937362248	-1.154089947	-0.991425836	-2.338717337	-1.129713152	-1.887142216	-1.636932401	-2.871795917	-2.460303902	-3.475494177	-2.028875194	-3.077118029	-0.6757294756	-2.533528072	-1.748776414	-2.075140109	-1.959356361	-1.391715539	-2.004674108	-1.449138545	-2.984102518	-1.08182615	-0.8678133317	-1.978412639	-2.337439917	-2.135298162	-1.514236259	-2.2827432	-1.905228546	-2.304910349	-2.837881311	-2.117882601	-3.077557439	-0.8551905106	-1.566552795	-1.359316954	-0.8345695599	-2.666003856	-1.498652115	-1.517481677	-2.605798145	-1.74653238	-1.1134183	-2.140073939	-0.9353013919	-2.377820476	-1.353916292	-1.51698444	-1.819052598	-3.089094945	-1.822756027	-1.397716464	-2.565406652	-2.574343106	-1.253717013	-4.144258638	-1.825254361	-1.367837474	-4.238126243	-1.330412424	-2.541755957	-1.702375446	-1.191327426	-2.337993224	-3.203344647	-2.468182117	-2.392274379	-1.297571948	-2.605088385	-1.638653646	-3.966168982	-0.6953260196	-1.896067438	-2.028206776	-1.560265958	-1.888908275	-1.720658257	-1.747580131	-2.100978419	-2.771826491	-1.536391754	-0.9749240419	-1.395374197	-1.546021314	-2.496791461	-1.262000304	-1.403003219	-1.388572612	-2.309996	-2.376788168	-0.8483057461	-1.812218004	-1.926798856	-2.026995327	-1.131976646	-1.907876262	-1.305104588	-1.057059719	-2.912162404	-2.868804285	-2.553031447	-1.765840293	-3.344684506	-2.226462081	-2.649009327	-2.515628194	-2.843181786	-2.654216006	-2.477449167	-2.741080104	-2.034217671	-0.8183658691	-2.237416428	-2.317818408	-2.034372795	-1.264966025	-2.802741814	-0.6415702509	-1.396060313	-0.8267150314	-1.684974159	-2.563674064	-2.246911345	-2.999169158	-1.973557298	-0.9060758085	-2.64678824	-2.494487585	-1.989913136	-1.779355845	-1.736921962	-2.403489323	-2.48450363	-3.151145368	-2.450994332	-1.18597216	-2.900385007	-2.314491573	-1.254475783	-1.711872061	-3.602017716	-1.929074536	-1.013608061	-0.8011058055	-2.821409072	-1.819671539	-0.8336702598	-2.488874937	-1.248653127	-1.080440715	-1.916109955	-1.657087663	-1.978152897	-0.08142359507	-1.700190501	-2.157446672	-0.8312158615	-1.991726379	-1.625006873	-3.3028211	-1.870429267	-2.385877953	-1.751359855	-2.356709956	-1.303107001	-0.4446004903	-1.431464428	-1.9953094	-1.175436876	-1.931249574	-1.366974979	-2.570273144	-1.076752642	-1.83563954	-2.549640832	-2.614190981	-2.45706455	-1.717094132	-0.04300611343	-2.122709847	-2.273358034	-1.733619114	-0.5255023538	-2.648038299	-1.540592116	-2.21501887	-1.480562033	-1.887060053	-1.980240973	-1.412626935	-0.6616662952	-2.452665307	-2.26510445	-1.618481288	-3.063498845	-2.375982617	-1.78892315	-1.824062088	-0.03546343056	-1.567679615	-1.787545326	-1.032290802	-2.001928841	-1.609850238	-1.793845878	-0.8936561235	-1.941743424	-2.168102887	-1.012889474	-2.158604438	-2.709597678	-2.539270458	-1.44030945	-2.206658907	-1.362877555	-1.523541634	-2.288996538	-1.232439698	-2.988497507	-2.049118084	-4.066297087	-2.403757932	0.107990593	-3.1185657	-2.119061024	-1.910172383	-2.450519502	-0.9833119663	-2.879098238	-1.939213578	-2.474166518	-2.5466728	-2.04432128	-1.259445073	-2.49175747	-3.494003532	-1.844490961	-1.437074612	-3.007578539	-0.8161152086	-1.632568887	-1.214476649	-0.9611122077	-2.467916508	-2.580959673	-1.352825381	-0.8185725035	-1.94917781	-2.999156721	-1.85191209	-0.9485524407	-2.239469929	-2.775843849	-2.809972024	-1.872146144	-3.033412253	-2.427982847	-1.387761986	-2.458295171	-2.167715536	-0.8772027434	-3.154691134	-0.04512403809	-1.980008396	-0.9768260721	-2.564140565	-1.709185391	-1.570377754	-2.152105965	-0.7092164996	-1.756184952	-2.561188862	-2.220721605	-3.003997808	-1.624026738	-1.669325045	-1.38950256	-2.067468737	-3.155900036	-2.645624616	-1.244228027	-2.378507129	-1.721828077	-2.21156086	-2.34557752	-1.736627588	-1.467470271	-1.471935479	-1.124635279	-2.238410304	-2.763673318	-2.306472253	-1.146984026	-1.958228505	-1.416305597	-2.951485055	-1.653805113	-2.063952617	-2.672717289	-1.254753734	-0.6955005681	-1.990938819	-1.619919518	-2.175974156	-1.458130853	-3.086280911	-1.547147271	-1.56713314	-0.3563206155	-2.909901827	-0.05389387612	-1.981567327	-3.242779953	-1.52486966	-2.500934981	-0.7708598963	-1.523693312	-2.847761433	-2.161988514	-2.165006924	-3.170126477	-1.868874912	-2.043202842	-1.108692094	-1.199321564	-3.18099547	-2.150808268	-2.140448012	-2.686462119	-2.274422813	-3.111551743	-2.368441027	-2.676218071	-2.272942089	-2.952633405	-1.646893439	-1.263113734	-3.723542909	-1.724036337	-3.83836887	-2.063582201	-1.24490754	-2.487427721	-0.8904396723	-2.612659132	-1.22987522	-1.790086006	-1.9297808	-2.365120517	-2.199970255	-2.254161818	-3.351531622	-1.89800448	-1.309132293	-1.081699616	-2.348960733	-0.9889315018	-2.975872409	-1.910880087	-2.390776506	-1.65147214	-2.036490506	-2.068031142	-1.159439421	-2.395474437	-2.62667556	-1.47155941	-2.169537371	-2.323102406	-1.429699631	-3.681743543	-1.7944454	-2.964467064	-1.908930102	-2.048180778	-3.075344359	-1.488806112	-1.838869287	-1.829930646	-2.988240698	-2.100600816	-2.918145604	-1.503684184	-1.985310938	-1.623294144	-1.538923744	-4.603319956	-2.66604652	-0.9855596871	-2.164669371	-3.162440096	-0.7610968913	-0.30453436	-2.337126426	-2.356279532	-2.156930082	-2.203785148	-1.737743825	-2.039272594	-3.705679976	-2.258618798	-3.740635215	-1.880366627	-2.111966879	-0.8141992507	-2.75738863	-4.036709036	-0.8613058458	-1.838361557	-2.398479138	-1.928945072	-1.450125441	-1.753725019	-2.097749527	-1.905528919	-1.604676548	-2.422711847	-0.9092303503	-3.178447352	-1.461595416	-2.711089533	-1.231778269	-2.645133653	-0.4579069445	-3.368973259	-2.657730184	-2.884378204	-3.030985834	-3.963209126	-2.414449091	-3.178004834	-1.100825072	-2.636941148	-1.788228826	-1.943649228	-1.938343933	-2.598041551	-3.103145679	-1.666944059	-0.9063840956	-2.153117171	-2.953519319	-2.494683114	-1.859661589	-1.938418007	-1.890082118	-2.423995847	-2.14439097	-2.344130659	-1.760376821	-2.534944085	-2.724102409	-1.508993219	-1.765581544	-2.939307907	-0.04125959673	-0.3342952871	-1.583008409	-1.971624484	-3.595531081	-3.213223164	-2.310759859	-1.811280844	-1.957476357	-2.961609717	-2.583894173	-1.513668919	-1.196315722	-3.47145555	-1.971659495	-2.137237947	-2.647167092	-2.014805945	-1.952565957	-1.418312648	-2.32363613	-0.8960352461	-1.888756896	-1.88969844	-2.167080645	-2.269538368	-1.63197101	-3.063857977	-2.157450508	-1.817839494	-3.363620888	-2.742798085	-2.619109067	-2.609299619	-1.988810955	-1.417465875	-2.407534886	-2.211107167	-3.614984624	-2.888657034	-2.068148214	-2.105865985	-2.481871953	-1.622422211	-2.402971273	-2.043663413	-0.8926682418	-2.460154451	-2.33784724	-2.468663891	-2.134175907	-2.602967318	-2.654389944	-0.7969607683	-2.925215934	-2.320356902	-1.575601461	-2.402649546	-2.105719197	-1.632826432	-2.942941641	-1.324041632	-1.794539761	-1.534996694	-1.977595868	-2.590674592	-1.934489826	-2.684297581	-1.492222976	-1.617536548	-2.510992457	-1.998960956	-2.62896107	-2.559302993	-1.493894911	-2.176577236	-2.879886997	-2.462339607	-3.9333825	-3.341109115	-1.268381223	-1.808071356	-1.139450829	-2.095477998	-1.448253252	-0.8662193904	-1.590252454	-3.075124945	-2.835825496	-2.271758188	-1.197606322	-1.612022804	-1.992386926	-0.294607209	-1.986166441	-2.465299445	-3.297201839	-1.788356219	-2.079866621	-1.595127822	-0.544131768	-2.829905574	-2.635654395	-1.348664908	-1.499528252	-1.578474684	-0.9357976368	-1.579096064	-2.304628503	-1.705438355	-2.754929691	-0.8757358733	-1.460844736	-1.69804141	-2.310603732	-3.244277228	-2.382884116	-1.806565144	-1.092661905	-2.529371586	-2.811155424	-2.852636599	-0.6892667548	-2.773917757	-0.8836405253	-1.650792034	0.1301785204	-2.705282344	-0.2366380764	-3.158491532	-0.7671731622	-2.840437733	-2.073620771	-1.348192353	-2.382194771	-2.552662219	-1.29694141	-4.235705101	-2.337707623	-0.7949760747	-2.277618936	-1.204244553	-3.042315873	-1.52639474	-1.80904422	-1.246527858	-2.183070331	-0.6062211181	-2.072139866	-0.5557720092	-2.786590907	-1.539034367	-2.673160055	-2.77241349	-1.627968982	-2.498964793	-1.65509509	-3.337787919	-2.137024913	-2.758382248	-1.407711009	-2.314721796	-0.8697421267	-2.138421548	-0.9899940733	-0.8912962366	-1.201419297	-2.702334987	-0.1562103684	-1.222134005	-0.8907908278	-3.123351307	-1.26947454	-1.83430405	-3.033412982	-2.071397152	-2.271504426	-1.628054204	-1.531531622	-2.084336563	-1.166760796	-2.072753743	-0.378499364	-2.300297076	-2.205214004	-2.073213508	-3.05124272	-2.384204242	-1.928522184	-2.369423187	-1.12943339	-1.616691346	-1.038886709	-3.480357159	-1.572593219	-2.39169603	-1.804995354	-2.515835256	-3.699735693	-2.336656981	-2.100916635	-1.1572043	-2.095050586	-2.158508114	-2.017893265	-1.837068453	0.1071434236	-2.869157024	-1.365334782	-2.752641593	-2.590623742	-1.798177441	-1.92317727	-2.430001126	-2.408957638	-2.245649139	-1.62288117	-1.928499285	-0.983608609	-2.218393794	-1.64760546	-1.694957378	-2.694935626	-1.83639114	-1.851142137	-1.594113056	-1.877498294	-0.1481809803	-1.572709432	-2.472247081	-1.38823903	-2.299575443	-1.338672541	-2.036018052	-1.754258277	-2.391072835	-1.793492911	-2.607689685	-2.156774391	-2.627376677	-2.725448638	-2.242034739	-2.219774108	-1.395763205	-2.849710299	-2.374452029	-1.023407422	-1.893282399	-1.566833149	-2.500549016	-1.644542406	-2.610041264	-1.747427695	-2.655228693	-1.36520468	-1.960077586	-1.760629154	0.1737085095	-1.996237394	-2.276093203	-2.943743624	-2.066658604	-2.314203277	-1.752329377	-1.758235306	-1.549824852	-1.989983605	-2.742800943	-1.54606929	-2.861560041	-2.490047659	-2.181875936	-1.827131193	-3.631528135	-2.6708086	-2.011650813	-3.340614294	-0.8438229567	-1.605613801	-1.454764883	-2.041257104	-3.38278532	-2.440973166	-3.279450447	-1.70918059	-1.980644397	-1.484189021	-2.202489117	-1.398886594	-2.147780639	-1.474002981	-2.577216096	-2.250344103	-1.110871319	-2.185494117	-0.5784993111	-1.344155015	-1.797926626	-1.272783735	-2.205388163	-1.302164029	-1.48119773	-2.313593626	-3.112323588	-1.158675423	-2.391073091	-2.498083476	-1.217481824	-1.258454353	-1.795634511	-1.469610641	-2.437660158	-1.387354647	-1.825127611	-1.77509819	-2.025701786	-2.848354247	-0.118829067	-1.673199718	-1.235291979	-2.423512332	-2.151354889	-2.855796686	-2.658253557	-0.9680312937	-0.8652852323	-2.892005637	-1.970323833	-0.6358660477	-1.982146234	-2.264057543	-2.498321704	-0.004133752799	-0.971500426	-2.428752026	-3.412484293	-1.594739831	-2.448079237	-2.615618871	-1.143886421	-3.035276634	-2.179169835	-2.165336095	-1.661969408	-1.576422646	-1.60595868	-1.924096593	-2.557851836	0.7684427149	-3.343532553	-2.466923487	-1.318886973	-0.6157817583	-0.2824624841	-2.400375601	-2.774834372	-1.928235132	-2.282578306	0.4929326129	-2.598900002	-4.435896072	-1.073182065	-1.439012829	-1.894507953	-0.08405764197	-2.102265021	-0.5732797296	-2.883429732	-2.117523834	-1.69731015	-2.352748091	-2.816607887	-2.103019931	-1.638158408	-1.685484125	-2.214980089	-1.247341207	-1.542695078	-1.940290177	-1.742985459	-3.385063451	-2.471196066	-1.634177799	-2.39170154	-3.206079429	-0.9521621358	-1.134974771	-2.684275438	-0.9758127608	-3.00820842	-1.541096969	-2.651325675	-1.446208111	-0.7683209724	-1.161215707	-3.028832126	-2.056356691	-2.351187063	-2.657337267	-1.54900444	-0.5289658651	-3.396671121	-3.20233549	-1.787061173	-2.802029336	-2.124113004	-2.350223765	-2.908939807	-2.013497182	-2.583831908	-2.193832225	-1.496414615	-1.993013087	-3.48285127	-1.147868243	-2.141385773	-2.27112422	-1.286072558	-1.432938677	-1.38191485	-1.467515979	-1.517887052	-1.697183751	-2.308933563	-0.1354796267	-2.384718429	-0.5968558779	-1.178725936	-2.941055155	-1.865241627	-1.234708654	-1.88755431	-3.299072488	-2.018574953	-2.317498804	-1.722896894	-2.50624666	-2.511723154	-1.583267362	-1.291235557	-1.887095948	-1.002132857	-2.084708206	-2.776537489	-1.653744355	-2.226360579	-2.200407951	-0.6984716703	-1.307436386	-0.9978694305	-2.811643909	-2.157596913	-1.734679691	-1.649234182	-2.1880827	-2.570156131	-2.153257709	-1.003348087	-1.308618259	-1.917687776	-0.8667079952	-2.907629722	-2.982405283	-2.690885564	-2.880652157	-2.742500765	-2.875409654	-2.640011803	-1.846091216	-1.71076247	-2.43015538	-1.272146425	-2.607613071	-1.497595016	-2.968379413	-2.968469538	-1.506690687	-2.524785358	-1.86476969	-2.239800139	-1.325874378	-2.168269051	-2.670214241	-1.544093078	-1.341456067	-1.721002058	-1.639626527	-2.516921668	-2.530527673	-1.661442614	-3.202674127	-1.879646775	-2.406043127	-1.972966124	-2.23600945	-2.417216196	-1.777071303	-2.563022081	-2.572871024	-2.331376127	-1.886308528	-1.633202402	-1.382736753	-2.179556387	-2.107828131	-1.797423851	-2.429342418	-2.104760723	-1.498910746	-3.50152233	-3.060157687	-0.5974864276	-1.559264235	-2.31225289	-1.279848516	-2.584684526	-2.356654446	-2.825905293	-1.118358955	-1.987872917	-1.798380238	-1.946317444	-2.255619169	-2.090629241	-3.168273677	-2.745178877	-2.634673946	-0.6639260672	-2.52649037	-1.733454683	-1.655302329	-2.458164273	-1.850576453	-2.468901297	-0.9704271814	-2.83403072	-2.184402291	-1.89405741	-2.750251607	-3.034916445	-1.849133329	-0.7691246798	-2.046178521	-0.2662316298	-2.282392758	-0.7290892793	-0.4193206623	-1.630278108	-1.046708396	-0.7247908937	-2.232030117	-2.883622274	-2.742653048	-1.435679762	-1.914231006	-1.299820149	-1.831857387	-1.372198637	-0.1753805133	-2.012976891	-1.826383381	-1.767625952	-2.099501312	-3.480588683	-1.700721619	-2.763641172	-1.896764603	-1.680326354	-1.463456295	-1.462852226	-2.20299055	-3.14941296	-2.914987177	-1.330508434	-2.871179429	-2.244271659	-2.32339087	-1.316016068	-1.941409741	-1.914986906	-0.9732499423	-1.159191606	-2.164240627	-2.106826358	-2.267300165	-2.078227984	-1.807345556	-2.321052501	-3.469897708	-0.4582127756	-2.607353438	-0.9300590007	-2.352271859	-0.9575335807	-1.57474277	-0.8558034398	-2.537165492	-0.1776876796	-1.4463551	-2.029186205	-3.235765566	-1.356257221	-2.359848312	-2.941945781	-3.105530612	-1.989654747	-3.446464516	-1.818615412	-2.387346343	-1.983908888	-2.752523082	-3.419344615	-2.922316213	-2.216711203	-3.483477704	-0.9285955721	-2.023821127	-1.592265752	-1.482437108	-1.185675292	-1.827396382	-1.336114299	-1.196891329	-2.168322467	-1.402259065	-1.838392683	-3.079607919	-1.55352067	-1.885316233	-3.199375525	-2.43131737	-1.272110945	-0.7827677404	-1.570912594	-1.328482492	-1.565634812	-0.8850577916	-1.874450499	-2.753262088	-2.251578427	-2.969775354	-0.1080819499	-2.532485059	-1.911851181	-3.359113364	-1.27504328	-1.630191594	-2.092129418	-2.94106649	-2.231546507	-1.187747514	-2.562151673	-0.9634263882	-2.263412807	-3.140887692	-2.79881808	-2.489004368	-2.684996049	-2.707106339	-1.303266721	-1.827129475	-0.9452199003	-1.084751727	-2.291011031	-1.839585394	-2.380639676	-2.203001917	-0.6630264783	-2.906813083	-1.835619259	-2.662107182	-0.986763484	-1.865790628	-1.567322276	-1.47858564	-1.704805977	-2.778852891	-2.330120931	-2.288519098	-2.566512301	-2.587738948	-2.243797741	-2.566564365	-1.365034557	-2.002035968	-1.977007114	-1.230890544	-1.078640046	-2.99803584	-1.710785769	-1.830310756	-2.919347114	-1.852376239	-1.386270057	-2.883136594	-2.839183368	-2.362779331	-2.198979742	-1.728650993	-3.068637055	-0.9428276582	-2.009538574	-1.296801363	-0.6782846268	-2.674294777	-2.331644697	-2.175022319	-1.002769254	-1.998046233	-1.608687408	-1.624643086	-1.932623693	-2.132013641	-2.433279919	-1.733022036	-2.548106727	-1.888197205	-1.453916692	-2.945676215	-2.896524701	-1.5983755	-1.442504377	-1.670471732	-0.7146515956	-1.329915413	-1.954045916	-1.991463614	-2.316680167	-2.298919404	-0.7590144832	-3.067388528	-2.447630321	-3.707972929	-1.250081231	-2.694893779	-1.428777073	-2.710535408	-3.589330354	-2.150625874	-1.910925524	-2.199768741	-1.558884549	-2.302197809	-3.070601646	-2.650546382	-2.519252952	-1.839748758	-2.744080532	-1.119989234	-2.913062338	-2.469937327	-3.328461572	-2.222305734	-4.18325981	-2.106622983	-1.700222882	-1.611858983	-2.425150318	-2.398781329	-2.216487288	-1.906663574	-0.4938397007	-2.122915731	-2.655173683	-1.940184686	-2.009180371	-3.460746619	-2.887450086	-2.386432235	-3.380076498	-1.691816623	-3.258773334	-1.327272881	-1.187392637	-1.042162686	-2.900739321	-2.441439049	-1.83359655	-1.356196768	-0.2902973268	-2.020931856	-3.007004502	-2.30992663	-2.506866929	-2.006480871	-0.4981997993	-1.299991924	-0.9546918247	-0.7444305484	-1.408125902	-2.732345674	-1.603613222	-3.168403836	-1.233878869	-1.657626742	-3.09616999	-2.768386647	-2.39357051	-3.170651505	-1.892738523	-2.495141279	-1.614086406	-2.279617467	-2.026052368	-0.8528910265	-2.312839108	-1.180306942	-1.292380936	-2.232585864	-1.265329853	-0.2230627092	-1.679795531	-1.314650539	-1.965314086	-1.989113247	-1.935216376	-2.294553982	-2.200863254	-3.140836185	-1.427840883	-0.9243748205	-2.979931654	-0.5327930747	-1.285048982	-1.862509743	-1.384448936	-1.329460666	-0.5921486041	-1.256660078	-2.126399245	-3.276903675	-1.087687499	-2.82701641	-2.140946103	-2.803600526	-0.9273439723	-1.451606821	-2.154580339	-1.497053942	-1.717204856	-0.667003925	-1.738970712	-1.622196932	-2.329473433	-1.646433153	-1.808151591	-3.094104114	-0.5757103258	-2.946676731	-1.561467431	-2.293161693	-0.2926639092	-4.307419204	-2.767459696	-2.702494894	-0.9320130731	-2.168978333	-1.722921099	-1.419928507	0.05639964206	-2.348484263	-2.655462472	-2.120974101	-1.628083521	-3.384898368	-1.494656157	-1.989531952	-2.491821353	-0.9322927398	-0.9870986879	-3.376222246	-2.865455201	-1.212614726	-2.389407606	-3.062273488	-1.302543766	-1.864973155	-1.762358018	-2.156999803	-1.057627007	-2.078637966	-1.196575186	-2.045125585	-1.064714807	-2.309649719	-1.75528217	-2.896591161	-2.93062343	-0.2215108637	-0.9935953036	-1.844356667	-1.842405102	-2.102900604	-2.114382144	-0.6857273284	-2.615751245	-1.932675155	-2.488067118	-1.059562959	-2.186614103	-1.625311373	-1.144425367	-1.848526842	-2.409775887	-2.528208024	-1.896670331	-1.687438455	-1.510586461	-2.088467082	-2.266840886	-2.578131326	-0.8759949313	-1.615211188	-2.579507217	-3.170571275	-3.161524861	-2.818673113	-3.153166621	-2.183478129	-2.451920336	-1.904019891	-2.275164879	-2.366722973	-2.646361671	-3.388423584	-0.1859048655	-2.337102945	-1.945678804	-2.021629385	-3.831242719	-2.466649977	-3.243300609	-1.418368169	-2.238496856	-4.068923422	-2.572005529	-2.082257062	-2.361617428	-1.989021525	-1.22803081	-1.475771926	-1.84148691	-1.179720338	-3.021975544	-1.919264619	-0.7421783703	-2.264900727	-1.158465794	-1.216776134	-1.538504719	-1.544850409	-3.02779322	-2.649335222	-1.635241161	-1.936357949	-1.920127882	-1.136059597	-2.628532935	-2.259828805	-3.255212293	-2.743402882	-2.451653857	-2.348346427	-1.136278236	-1.217879249	-1.850412775	-1.752603828	-2.062866719	-2.565506915	-0.4574415588	-1.933406881	-0.5150402158	-1.137841442	-1.318651635	-2.599781788	-2.194707778	-1.096684941	-3.176922639	-1.788009166	-1.516449406	-2.105872948	-1.423226769	-1.402745315	-1.387621793	-2.864071104	-1.360857943	-0.536697404	-1.563305652	-1.467127127	-0.8966851092	-2.345480156	-3.639106098	-2.646337695	-1.32486682	-2.856000325	-3.166945105	-3.317306464	-2.076226245	-1.192864853	-2.711537473	-0.3295442002	-1.754693827	-2.75258134	-3.400539767	-2.858156011	-0.6856605425	-0.9804808138	-2.299093555	-2.002257576	-1.775617453	-1.91878312	-2.896173437	-1.690550807	-2.105532361	-1.528141533	-1.147847319	-0.7746773664	-2.775184568	-1.123502603	-3.243459088	-0.5334841752	-2.178168298	-0.1531314831	-1.783066201	-1.8347133	-2.509476275	-1.836064234	-1.607811782	-1.656158075	-2.628186212	-1.355977511	-1.821902016	-2.659478468	-1.369760458	-2.067667098	-2.244914708	-2.647021703	-2.826045871	-1.353844978	-1.513427393	-1.036808949	-2.615382406	-2.828373882	-2.859064724	-3.770743366	-1.458732215	-0.7085215486	-2.076221484	-0.5091043057	-1.686044745	-1.837300209	-2.156247261	-2.004657851	-1.838940296	-1.34088468	-1.402747784	-2.562965723	-1.606985668	-3.181982943	-2.372230941	-1.709545689	-1.359692405	-2.740385326	-2.024206203	-3.887558655	-2.087689736	-2.320104112	-2.358108558	-1.177119732	-2.516568161	-1.332005035	-2.387954218	-2.87068063	-0.935129985	-2.273037674	-1.5820929	-0.8412102219	-2.551040542	-1.537222112	-2.667919918	-1.207212738	-1.812107608	-3.313093816	-2.105963397	-2.011026627	-2.050233077	-2.580836018	-2.28054215	-2.480986165	-1.477682198	-1.537157442	-1.533777806	-1.975844771	-3.296599003	-0.376789744	-3.379491168	-0.3670069402	-2.04830489	-1.105114596	-0.949633716	-1.697997134	-2.667884206	-2.312721218	-3.051805244	-2.019046125	-1.532963782	-2.708551207	-1.387711091	-0.9839323632	-2.343635357	-0.5398314967	-4.028911181	-3.675967717	-0.6160114846	-0.9504923287	-1.789964931	-2.30929773	-1.986186083	-1.394324174	-1.063789703	-2.05876245	-1.513482094	-1.675151373	-2.009540242	-3.834103986	-2.273207344	-1.768999098	-3.28505445	-2.17085389	-2.146149584	-2.149877129	-1.238357178	-1.459834298	-2.003903833	-3.221033252	-0.8823525748	-1.743642146	-2.978149962	-1.875838751	-1.164445689	-2.533661771	-1.074203687	-1.831395465	-2.0613262	-3.345177364	-0.5842111899	-2.67637675	-1.643626354	-2.071300705	-1.994212934	-2.802906624	-1.85425014	-1.442908933	-1.778316733	-1.080894809	-2.9268046	-2.137520267	-2.818602752	-2.586230859	-2.802821407	-2.233242792	-0.8812354158	-2.978031176	-2.655123459	-1.132728728	-2.149699685	-1.863291779	-2.130056945	-1.479784831	-1.536676947	-1.832725407	-3.012250153	-2.309939896	-2.448847517	-1.162058788	-1.564874778	-1.77367687	-2.232493057	-1.839383675	-2.69074006	-2.080217817	-1.966621811	-3.39812061	-2.09782536	-3.053159455	-1.063476198	-1.500372713	-2.226374135	-2.128145243	-2.0344839	-0.7371856716	-1.68737225	-2.286560435	-2.920065345	-1.533315341	-1.355558841	-1.381978879	-3.431534103	-1.736817702	-1.443947357	-1.450420815	-1.497916144	-2.33212776	-3.005786686	-0.4716613354	-1.46138595	-1.944511637	-1.722323843	-1.539047803	-1.164871657	-1.856978633	-1.105132282	-2.822006023	-0.3977011254	-3.074249945	-1.170011758	-1.267537457	-0.7800874158	-2.164239443	-1.183533228	-2.619257945	-1.389216622	-2.107205701	-3.062154943	-2.938701701	-2.447664565	-2.092798597	-0.5539032415	-2.393022971	-1.592838779	-0.1273270053	-3.279974904	-2.077565556	-1.391190789	-2.833904602	-2.255807814	-1.464653263	-1.510377766	-2.27861538	-1.738357582	-2.092962608	-1.494903824	-1.972907891	-1.168404497	-1.828266821	-3.195348439	-2.111555006	-3.270235526	-1.896870446	-1.495694811	-3.132151958	-1.401746297	-2.184257535	-2.215154846	-1.621096289	-2.080345828	-2.895766683	-2.522684581	-3.13064881	-1.764799235	-1.770304875	-2.742381488	-1.255347392	-3.519821048	-1.942148747	-1.202061352	-2.878095595	-2.446351664	-1.908652862	-1.760961447	-3.10996532	-2.092958059	-1.847877037	-1.812769623	-3.631880718	-1.8715292	-3.269772559	-1.809304606	-2.320386462	-1.822634268	-4.062605073	-0.06337504116	-1.459387228	-1.854839955	-1.026100967	-1.823214044	-2.06993432	-1.038072163	-2.787888866	-2.369820016	-2.281485571	-1.783423534	-0.7739808726	-2.522178666	-0.8858290442	-2.143849367	-3.69497296	-0.4987904734	-1.744874652	-3.167045112	-2.222185062	-0.7146706634	-1.258526397	-2.576209718	-3.938254287	-1.858017436	-1.980208362	0.2119758392	-2.368528708	-2.069477449	-1.200048301	-2.808203231	-2.171774062	-1.179221156	-2.635701517	-1.676187398	-2.058987054	-3.169739745	-3.261857381	-2.90209161	-2.374143533	-1.559242826	-1.308821846	-3.408387109	-0.6494442088	-1.227741983	-1.056602001	-3.092126411	-3.342017307	-1.656679741	-2.235709066	-2.650460405	-1.152322406	-3.028365632	-0.1554535673	-2.39091988	-2.089909896	-2.206548295	-1.979205645	-1.399703521	-2.47569986	-0.7645943035	-1.206057888	-2.904503547	-1.457014619	-1.050975949	-1.611324569	-2.210834635	-2.069770112	-2.472508368	-1.762301019	-2.373833346	-2.597336872	-2.37065753	-3.746528921	-2.896116514	-1.342529049	-2.744099838	-1.576737644	-2.239887485	-2.265868815	-1.945950607	-2.961610823	-2.045905331	-2.15859609	-2.023569874	-2.637652454	-2.732016395	-2.622786081	-3.115773862	-1.726244696	-1.310233904	-1.461100159	-1.049523487	-3.153037708	-2.922415825	-2.370719708	-2.340338987	-1.627476906	-2.153478741	-2.458790227	-2.272545349	-2.885124799	-1.219770667	-2.003717298	-3.028471023	-3.262496629	-1.795052997	-2.079042195	-1.529212378	-1.344453926	-0.9297765008	-2.755160652	-0.9581349915	-0.785850092	-1.981238733	-1.174688363	-1.785462812	-2.713500197	-1.059344819	-2.565570522	-1.067710818	-1.866309627	-2.865103386	-1.709126063	-0.9879387981	-1.173378588	-0.9105781291	-1.729400744	-2.122729088	-2.735848086	-2.747073936	-1.730469459	-0.4877071908	-2.180774218	-2.544515872	-2.392224685	-2.530701574	-1.958062058	-0.694396797	-0.5747780518	-2.893126075	-0.6366589017	-2.410672965	-1.962470363	-1.625772426	-2.283963898	-1.932994203	-4.216943645	-1.954405999	-0.9894555555	-1.284903489	-2.518583837	-2.099278232	-2.154555447	-2.886966009	-3.134126816	-0.1093628332	-1.759164952	-2.005154516	-3.236241734	-1.855151226	-1.266149186	-2.141206707	-1.829946351	-2.004309432	-2.078739317	-2.533340451	-1.327858429	-2.06748863	-1.987459006	-2.965631467	-0.4355856268	-2.355941071	-1.952869623	-3.311896899	-1.874377032	-1.706670178	-2.188804459	-1.739014974	-3.138275379	-1.896741426	-0.9994773648	-2.782200694	-2.337129565	-3.648259005	-2.983550826	-2.108915346	-0.8231559863	-2.634048793	-1.049273269	-2.10503759	-3.026190591	-1.738302719	-1.468795614	-2.372257416	-3.491762818	-2.299739906	-1.246206111	-2.063156805	-2.238981305	-3.120621456	-3.043234316	-2.32116275	-0.9977554119	-0.9275871002	-1.149345656	-2.359919897	-3.024603703	-2.313526764	-2.344223429	-2.465153792	-1.799794808	-1.189734506	-2.130096898	-0.8665884823	-3.096515604	-2.005449942	-1.82907338	-2.794899232	-1.434812136	-1.871009686	-1.274425844	-2.432205507	-2.260344985	-3.013070294	-0.9976416297	-0.6421089553	0.08191748516	-1.153111439	-0.7435329427	-1.214698531	-2.045705373	-2.407837274	-2.763759232	-2.293170902	-1.63273732	-1.450738004	-1.74510193	-2.501525651	-2.823635782	-1.082056138	-2.130301886	-3.716601941	-0.8693970343	-3.13987566	-3.265000831	-2.305341065	-1.385643726	-1.724515391	-1.719901202	-2.301090568	-2.21364465	-2.111679736	-1.431788104	-2.627865036	-1.708215879	-2.532972312	-0.8408850986	-2.299273155	-2.357145165	-1.817892329	-2.598870617	-0.5104177044	-1.47115517	-1.900892844	-2.19622156	-2.482548819	-2.213375087	-2.664412927	-1.668737333	-2.530575124	-2.491406334	-0.3055692989	-1.265973162	-2.384642659	-1.137046159	-2.713304984	-2.3162979	-2.06346198	-1.301173567	-0.7632029671	-2.570815295	-0.7307000582	-2.740870932	-2.426558822	-1.348014296	-0.1449860928	-2.553329966	-1.495201648	-2.09182478	-2.155095828	-1.410840842	-1.546396093	-2.040026423	-1.060805465	-3.037193169	-3.046662039	-3.831003383	-1.717573033	-2.19198077	-3.627318733	-1.945144092	-4.530426507	-1.998298815	-1.30140074	-2.209176171	-1.461275287	-1.551306593	-2.408307222	-2.570910772	-1.389502163	-2.120570458	-2.087949331	-1.341150098	-2.344941583	-1.508345683	-1.316496239	-1.537221148	-1.112562087	-0.9027671585	-2.413117789	-2.275428757	-2.190323327	-2.998743077	-2.541141368	-3.02429945	-2.563419785	-1.931122023	-0.2932397164	-1.342943037	-1.344922476	-3.032089918	-2.003860649	-3.219653797	-2.015908341	-2.589817354	-2.482461957	-1.799255255	-2.116336994	-2.962872071	-1.430636604	-2.623244065	-2.547691928	-1.414885267	-1.405708407	-1.433550004	-1.698908284	-1.234925156	-2.063357004	-0.9818896931	-1.344179187	-1.834298106	-2.034982829	-2.628107769	-2.732447806	-1.377479691	-1.091020678	-3.924406634	-3.990822255	-2.086519833	-2.420071833	-2.362099926	-2.157962878	-1.341004779	-1.963329715	-2.227303889	-1.66422028	-3.348664245	-3.496943237	-2.334412367	-1.864274554	-1.266404449	-1.314618339	-2.697967019	-1.386417358	-1.010375469	-2.319235053	-1.623873517	-2.201648312	-2.437528981	-3.350795789	-1.335335852	-1.225020229	-0.7658799925	-1.028099049	-1.914844083	-2.303675079	-2.188552044	-0.7662874549	-1.078465984	-3.12628299	-1.701558622	-0.9945509436	-2.710990509	-1.702567953	-0.9159792406	-2.307082191	-1.228101974	-0.6302820051	-2.139274115	-1.321875388	-1.396400023	-2.584562611	-1.954805152	-0.352235092	-2.194498346	-1.460758047	-1.48244286	-3.244567597	-0.9493389872	-1.670726911	-1.450384882	-1.2896405	-2.832927312	-1.737006946	-3.735013313	-2.486970793	-2.996369652	-2.129173471	-1.574835105	-1.117954305	-2.499665495	-1.48495286	-2.655074621	-3.278970915	-2.300357805	-3.359650965	-0.8765231218	-1.854612593	-2.463018735	-1.020682174	-1.507617398	-2.764967703	-2.317808179	-2.459845725	-1.125893311	-2.27886866	-1.895445213	-1.681287166	-2.885931569	-0.4528504448	-1.060800003	-1.340208724	-1.889107486	-1.534029186	-2.892287117	-2.584764147	-0.808841348	-1.45680426	-3.253031646	-1.507132039	-1.262063926	-1.950233128	0.685264451	-1.294443156	-1.372291643	-2.587340879	-0.4790509143	-3.666459332	-3.974751194	-1.762777253	-1.099237496	-1.690072766	-1.216124141	-1.502867819	-2.983518004	-2.373762353	-1.205228384	-3.066619315	-1.927348078	-1.881727814	-1.861277755	-3.346200243	-2.052644466	-2.890216166	-1.834668772	-2.717969371	-1.095678948	-0.9600531505	-2.624523068	-2.384208602	-2.136979048	-1.697445402	-2.195230718	-1.450615718	-1.956221131	-0.7474076234	-0.9759557141	-1.521512258	-0.9579573568	-1.471290237	-0.8840691076	-2.350915909	-1.621119507	-3.689393461	-2.213443613	-2.200288505	-2.181710635	-2.972648646	-1.276555727	-2.185185672	-3.179764102	-1.071962716	-2.30016262	-1.021384747	-2.307300002	-2.243839385	-1.211294728	-1.40928324	-1.451961982	-3.775810559	-2.628638369	-3.061874582	-3.633336907	-3.337672927	-1.498702386	-2.249520057	-1.63109709	-2.915578508	-0.6331530713	-4.327885335	-1.081087373	-2.125298583	-3.012392516	-1.091750082	-2.743327348	-1.972060048	-2.188782628	-1.657466203	-1.233906542	-1.376850131	-2.606377114	-1.003652973	-0.6147282535	-3.839509221	-1.25536746	-1.546387252	-2.604251743	-2.968873945	-3.374853391	-1.645495079	-1.891359854	-2.409819809	-1.649305467	-2.52000524	-1.825228223	-1.711558202	-2.53514461	-1.793354871	-2.863636568	-1.671628447	-1.684540918	-1.158167669	-1.88932693	-1.651457022	-1.532852931	-1.445136881	-2.047855125	-0.6603482985	-1.464299099	-2.349690852	-3.368547049	-1.636802151	-0.03772215511	-0.9421712151	-1.538258059	-1.973719269	-1.202112392	-0.84589098	-3.007530599	-0.7612431427	-2.160543753	-1.676499284	-2.346042513	-1.37369746	-2.280750086	-2.231879948	-2.213294301	-3.187211191	-0.8232706356	-0.7061097021	-2.325088769	-1.864884072	-1.750571991	-2.339352217	-1.348253885	-2.026489964	-2.260744736	-2.120266785	-1.593955644	-1.598100016	-1.267215797	-2.868384556	-2.886703542	-1.761532164	-2.720848181	-2.553298061	-2.642194873	-1.830871363	-1.120249997	-1.692366111	-2.721190886	-0.2353891142	0.4955100174	-1.356060914	-1.519281218	-3.612807006	-1.708952533	-1.533539296	-2.830216006	-1.909429652	-2.582285197	-2.618500357	-0.5380465222	-1.804522051	-2.999789985	-2.235172365	-2.807885245	-1.871038353	-2.531350127	-1.483899683	-1.849562704	-2.126502811	-2.236676389	-0.8212177509	-2.194342152	-1.56848021	-2.104422404	-3.26837782	-1.541963874	-2.070771842	-3.22231101	-3.518924928	-2.662371136	-1.442527725	-0.8812156989	-2.149501418	-2.581999056	-0.2675480384	-2.64560072	-2.219741941	-1.775254445	-1.651737178	-1.864817534	-0.1137834069	-1.784593808	-2.894971125	-1.154589598	-0.7103879483	-2.807876187	-1.660111734	-2.522705832	-1.941747867	-0.9693858331	-1.722358704	-1.845286581	-1.866277692	-1.362253671	-1.009120723	-2.614078114	-2.030089838	-1.535528801	-1.21393366	-2.608992959	-2.185690329	-2.408584745	-1.107165312	-2.603658878	-1.594420532	-2.018631552	-2.583872217	-1.581041122	-1.703784322	-3.41339747	-1.96400418	-2.743058441	-2.819142495	-3.348711071	-1.582854397	-1.746448197	-1.703695471	-2.318983186	-1.406236267	-2.596897729	-1.961449892	-1.199301807	-1.51809196	-2.221203827	-2.971994223	-2.84397474	-2.047090771	-1.775524639	-2.839027692	-0.8379243361	-1.590857126	-3.0679596	-2.304206969	-1.907824031	-2.385911807	-1.973375192	-1.940849124	-2.161772145	-2.36883102	-3.106572675	-0.5332646435	-0.3063129143	-0.8216106574	-3.189028723	-1.097965381	-1.498327387	-2.42313633	-1.080967684	-1.865039194	-1.877766374	-1.522209158	-0.3664490625	-2.370178976	-2.619322272	-1.879051927	-2.372471903	-1.607218612	-2.208583202	-1.859149787	-2.198033026	-2.446631865	-0.7474783798	-3.607961601	-3.526798126	-1.760704539	-0.0677701351	-1.943471634	-2.536507049	-1.675395375	-1.192232099	-2.95953438	-1.663907315	-3.125434118	-1.929654665	-1.57021066	-1.949313073	-1.724337862	-1.592482079	-1.428048542	-2.416464523	-1.070874475	-1.848331378	-1.007620917	-3.726286072	-1.646953401	-2.176836265	-3.270348231	-1.150489879	-2.040940074	-1.852204811	-2.863738487	-0.8118527124	-2.86341431	-2.884702099	-1.555854201	-2.389514582	-1.628331548	-2.588088331	-2.451971491	-1.54757522	-2.563527917	-2.433604022	-1.627327423	-2.1260359	-3.018865799	-2.002804321	-1.835439435	-1.314798889	-1.729766462	-2.909651547	-2.784762514	-2.695997001	-2.39924141	-2.796057905	-2.79333317	-2.123091261	-1.05864373	-2.28333126	-1.734852602	-2.861305854	-2.422681947	-0.3277696393	-0.8633306599	-2.150272136	-1.880910678	-1.456476837	-0.239013199	-0.7040240434	-2.698551165	-2.737200866	-3.127988417	-3.506878108	-0.592191273	-3.222758223	-2.797386847	-2.179973793	-1.379268418	-1.994191887	-0.3018785765	-1.219145438	-1.030565585	-1.040857821	-1.205166694	-1.417477406	-2.240523684	-1.94531848	-2.121507065	-0.1999671512	-1.052879213	-2.446782723	-2.088667345	-2.755551085	-2.391047576	-1.99312328	-1.75474589	-2.756457112	-1.784935626	-1.771507761	-1.908993775	-0.8085267017	-2.645046656	-2.598111758	-2.256137974	-2.774888178	-1.954652405	-1.394481425	-2.974285819	-2.446743482	-0.8081608926	-1.943712851	-0.2185295653	-2.103127037	-1.50856249	-2.550536705	-2.571471744	-1.161111491	-1.636079394	-1.639952686	-2.681751805	0.3039971376	-1.55142541	-1.144230259	-1.798325092	-1.535771981	-1.105764454	-2.097960735	-3.212315677	-0.7659312821	-2.439609215	-1.354445323	-1.243682014	-1.945696871	-1.632567349	-1.642003894	-1.090898396	-1.440082988	-2.450337291	-2.085858301	-3.175522966	-1.813037411	-2.502707062	-2.128119357	-2.859018243	-1.714807604	-1.760112314	-1.872807083	-1.598292494	-0.03792295286	-1.861017552	-2.17025838	-1.65460732	-1.184912369	-1.454048113	-2.064572794	-1.802455759	-2.198864218	-1.99223723	-2.512670256	-1.987344793	-1.528472998	-1.147791561	-0.8066954755	-1.767216917	-1.058706068	-3.117431261	-2.783856931	-3.153871887	-2.364509912	-3.234479682	-2.442449068	-1.898863367	-3.180176381	-1.79791902	-0.5747198407	-2.366740094	-3.36430246	-1.308579421	-1.934922477	-1.396349122	-2.225686125	-1.792879521	-2.566954356	-2.548597768	-1.557279469	-2.433215398	-1.102539321	-1.161114927	-1.217869467	-1.551591283	-1.785768869	-1.823457802	-2.112185625	-2.728699288	-1.197875493	-2.832219405	-0.8378675021	-1.074873033	-1.883884734	-2.287443956	-2.846045392	-1.65659051	-2.694078227	-1.547404855	-2.414032862	-2.731084972	-0.9350718708	-2.448253469	-0.9264003902	-3.420470083	-1.231795534	-2.138141982	-1.704208582	-1.97263805	-1.792573105	-1.825427996	-2.758574743	-3.119314104	-1.805330839	-2.071473702	-3.287391076	-1.990419061	-1.92422776	-2.069365734	-1.702423842	-0.5955514072	-3.406961443	-1.512700066	-2.134209118	-3.109505067	-1.846029953	-1.61989329	-2.993524341	-1.016752522	-1.711000524	-2.301299901	-2.200431691	-2.757866782	-0.8603406003	-3.358697677	-1.837908387	-1.017998296	-1.300250116	-1.002078373	-2.119621653	-3.528391137	-2.320869723	-1.279052392	-3.078053776	-1.564767484	-2.22454059	-0.9895182803	-2.02306798	0.5168846321	-0.9914675981	-3.30004686	-0.7658929943	-2.012375382	-2.38171381	-1.266366858	-1.736774327	-3.444245363	-3.810862089	-2.533795563	-2.542879454	-2.385369362	-0.6928013218	-2.058283082	-2.722516259	-1.16079787	-1.191635002	-2.458559367	-1.854076123	-2.835770362	-1.48717483	-2.882760449	-1.508236478	-1.985837884	-2.658805213	-0.9774017594	-2.895717238	-1.80626845	-1.874442626	-2.043002416	-1.57023768	-2.528808998	-1.898819813	-2.869376584	-1.179229008	-2.351009416	-1.465443023	-2.022304375	-1.987255232	-0.9290212196	-1.779470091	-2.390686862	-2.619804742	-1.151050911	-2.172526548	-1.79766962	-2.316654408	-2.476297102	-1.586392574	-1.054229522	-3.324226133	-2.322124156	-2.915597699	-2.759990481	-1.726744164	-2.636690438	-2.871727533	-2.498551219	-2.168965575	-1.703480031	-1.724716234	-2.366873678	-3.058353079	-1.905336023	-1.972215552	-0.002520156029	-2.140399515	-1.678032953	-1.846394642	-1.843320879	-0.8250490511	-0.9646378056	-2.306306805	-3.149199318	-1.774843817	-1.792781435	-2.061674027	-2.177921736	-1.956446774	-2.451944365	-0.69071359	-2.063461397	-2.022459591	-1.713625145	-2.363388958	-2.027315611	-2.57918034	-3.023609478	-2.771659823	-2.9173638	-3.194390609	-0.6282052391	-1.686269839	-2.423280122	-1.518484404	-2.412146196	-3.542270365	-2.080006128	-1.995731493	-0.773847663	-2.004703481	-1.05343243	-3.138111127	-1.759703101	-1.428832912	-2.078275351	-2.664963495	-3.227348657	-1.962333194	-0.6609169598	-2.972436572	-2.014642115	-1.023538132	-2.168996207	-0.6089169681	-1.782410934	-1.559483148	-2.63950196	-1.328022411	-2.186890712	-1.597634645	-2.66047358	-2.748998394	-2.191499423	-1.036948553	-2.608352325	-1.099094576	-1.826507241	-2.186640223	-1.610838687	-2.747156544	-0.6690181232	-1.447508296	-2.277543882	-2.626147812	-2.162676561	-2.846047893	-0.4291266046	-0.993059986	-1.976215962	-0.2087643703	-1.884450027	-2.143207041	-1.457139801	-2.049930418	-1.738107078	-0.7570310634	-1.891096554	-2.307941766	-1.346670112	-2.853259389	-1.287662982	-2.122294611	-2.823936174	-1.424005162	-0.6791239827	-0.9425479906	-2.982719766	-2.691460873	-3.339922006	-3.250338893	-0.3497675778	-2.905659924	-2.137381067	-2.7058652	-1.941273172	-2.305808927	-1.568111138	-2.84026726	-1.644475091	-2.440280666	-1.980973606	-1.65483859	-2.179634535	-3.113543424	-2.184970937	-2.069000441	-3.287650512	-3.391375094	-2.801728088	-1.512000595	-3.345921024	-1.75022891	-2.185368215	-1.193823697	-3.111356122	-1.129460392	-2.165360493	-3.271136331	-2.32970232	-1.558157087	-2.962455752	-1.883677098	-1.326016982	-0.5308071445	-2.536875378	-1.753532318	-0.7485134223	-3.350086703	-1.255494818	-3.579457872	-2.951876588	-1.999199613	-2.282517271	-2.696324684	-2.37640036	-2.933178002	-2.862177219	-2.716765643	-2.128000937	-2.394766094	-2.158864219	-2.670732074	-1.569918226	-4.310150156	-3.222242776	-3.019773792	-1.304800893	-2.014016075	-1.787089251	-3.090944715	-2.002210403	-2.860135407	-1.971221862	-1.921804646	-2.651373231	-0.5667385913	-3.148487764	-2.801223303	-1.747962707	-0.6061997443	-0.3752046267	-1.544800729	-1.660152515	-1.788161892	-1.242327355	-2.182425515	-1.84844901	-2.29558827	-2.500869163	-2.175468123	-2.356680274	-1.662866298	-1.693809064	-1.422120988	-1.440387434	-1.370471	-3.542961618	-1.678349365	-2.383498426	-2.602911875	-2.393703371	-1.873725886	-2.525651415	-1.9889174	-2.542210209	-4.419587295	-3.061987781	-1.030929463	-1.880958447	-1.741061619	-2.226105	-1.25961426	-2.559655718	-1.248501865	-1.633583385	-3.741474021	-1.73090646	-0.9412719732	-2.017907099	-1.713131162	-2.502853824	-1.594750988	-2.22599791	-1.242873716	-2.911783903	-2.847920671	-0.8594841107	-2.391822141	-1.820577802	-2.582535708	-2.615531661	-3.210480829	-2.581739503	-1.439959174	-1.559779323	-2.56613485	-2.171925998	-2.858462352	-2.338997142	-1.998884932	-1.480697094	-2.919896355	-2.557396303	-2.182763297	-1.627207694	-1.790939822	-1.454028737	-1.942303483	-2.120700073	-1.37531627	-1.300150997	-0.8717478163	-1.711209587	-2.451542505	-2.042182237	-2.335628093	-1.908346964	-1.965630286	-1.716389834	-1.402293953	-3.116120369	-0.6077858397	-1.075233885	-2.412908025	-2.38309738	-1.758953211	-1.914549521	-2.347470209	-2.230340361	-4.05916636	-0.7086122613	-1.816042853	-2.156318288	-1.567200392	-1.440743666	-1.086948112	-1.412664532	-1.700547527	-1.952938231	-2.49663549	-2.52891693	-0.6353722517	-2.774237528	-1.733225229	-1.657077936	-3.148091371	-1.264012871	-2.52590994	-1.941442815	-2.237968717	-2.883841406	-1.547184629	-2.609732734	-2.722827166	-1.824289105	-2.760366845	-3.768241647	-1.328988232	-2.105883275	-0.495583607	-1.266814844	-3.102483614	-2.735439908	-2.632917744	-1.7487558	-2.560614375	-2.350404899	-2.845095048	-0.7564746246	-1.810646459	-1.893768249	-1.603876929	-1.864496984	-2.842313442	-1.875698317	-2.45766179	-1.210296036	-2.435630262	-2.576880628	-3.256675045	-2.077481774	-2.360349717	-2.614206661	-2.938459741	-0.9813846193	-2.093117399	-3.328829772	-1.772286906	-2.413142913	-2.181599043	-2.318242886	-1.883757526	-2.470556883	-1.987703621	-2.701249916	-3.123194415	-2.265824278	-1.542540953	-1.538943899	-1.643148466	-2.825347348	-0.6272182089	-1.667193222	-1.920187499	-1.56321671	-0.4526983571	-2.395821958	-2.015447441	-3.504980716	-2.415578194	-0.4075359384	-1.592804961	-1.020193741	-1.577841775	-1.375773997	-1.540788112	-2.664977563	-2.707574301	-2.489698746	-2.651613284	-3.033502907	-1.298852273	-2.12236024	-1.604872744	-1.625280657	-1.45431949	-2.301145712	-2.015905934	-2.134240675	-1.893907986	-3.556701083	-1.644439168	-2.3681353	-2.890892146	-1.044599215	-2.94013751	-1.371867463	-1.154281817	-1.706116907	-2.116247489	-1.571253618	-0.9468010213	-1.223288939	-1.62843804	-1.271915194	-2.781734698	-1.599029695	-1.182668886	-1.877105074	-3.674921578	-3.183942343	-2.964856489	-2.421210407	-2.817785553	-1.680950145	-1.708166654	-2.143839611	-2.08873226	-1.075687678	-2.035427482	-1.62448139	-2.046879378	-1.900189894	-3.203108135	-2.513607065	-1.870331633	-2.823689114	-4.334922449	-2.00318984	-1.188259271	-0.246029133	-2.388624603	-1.44282921	-2.983265775	-2.552015982	-1.828223932	-1.887829977	-1.683273837	-2.723414923	-1.373151838	-2.496508296	-1.822946535	-1.938799475	-1.754461108	-3.475265918	-1.539576609	-1.778567349	-2.23382435	-1.246002634	-2.904613667	-1.075569105	-1.076481646	-1.481504582	-1.480222362	-2.618792561	-2.841339124	-1.969662995	-2.141465603	-1.528625477	-2.995463627	-2.147617441	-1.325282122	-1.20611236	-2.561083344	-2.580233773	-2.412739198	-2.11031461	-0.4857338926	-0.7733526664	-1.491187203	-1.527047155	-2.237294351	-3.308172615	-2.927250243	-0.8706250292	-1.28879603	-3.151174274	-1.177218794	-2.203995	-2.471215325	-1.946206814	-2.119741409	-0.7141825148	-2.508465189	-1.679711981	-1.54962346	-2.586062572	-3.159839892	-0.362073431	-2.562993482	-1.444387581	-1.026835034	-1.708512414	-1.912234659	-0.8549061912	-2.277196697	-1.415439723	-3.916490422	-1.211440588	-2.462888526	-0.2626699083	-1.59520727	-1.403382134	-1.891538851	-1.226154066	-2.687871582	-2.020235387	-1.762375252	-0.5005337461	-2.495229922	-1.722162375	-1.736204736	-1.564041902	-2.093513939	-1.95359948	-2.675326738	-3.607708675	-1.062072587	-2.744884999	-1.010516026	-1.18454466	-1.04421698	-2.224896969	-2.140420639	-3.559142	-1.147830644	-0.2401844183	-2.035773517	-1.468693648	-1.591366605	-2.065451132	-2.230460334	-1.323096437	-2.158270574	-2.397431445	-2.418042153	-1.631199228	-2.934781646	-2.648571098	-0.2555774992	-2.185193484	-1.532144148	-1.82082117	-3.44344038	-1.649669866	-1.072925614	-1.220165418	-1.54885075	-2.347582634	-1.887247953	-0.3856336478	-1.088830685	-1.458512976	-1.902277359	-1.296791264	-0.02982462902	-1.725816159	-0.3651854324	-1.617409726	-1.892818278	-3.095794976	-2.879849918	-3.609900169	-1.894549154	-2.836930491	-1.407702364	-1.502260586	-1.58900397	-1.514746094	-1.096530094	-2.9468523	-2.975846539	-1.963277288	-1.689796291	-2.796343005	-1.297009219	-1.122628416	-1.383381233	-1.986681029	-1.498093613	-1.19242159	-1.864237208	-1.85704122	-0.7761581996	-1.476573353	-3.938610531	-0.944511347	-0.9099262332	-2.159319246	-1.691369527	-1.405983091	-0.7443207978	-1.511507881	-2.271893867	-2.372209923	-1.454941468	0.147838939	-2.713835617	-0.8677876637	-1.946524749	-2.107563415	-1.81010913	-0.7641824059	-1.852245804	-0.3426979453	-1.630265596	-2.667783701	-1.828323836	-2.095800158	-1.515633453	-1.402730777	-1.373892419	-1.8741	-0.7383283829	-1.157557677	-0.519451204	-0.9158418203	-2.014372893	-1.837776249	-1.239259765	-2.589111333	-1.774081985	-1.746709505	-1.874043051	-1.640244417	-1.555611265	-1.399398297	-1.57275955	-2.790960864	-2.004741099	-1.076189509	-1.895027119	-1.015401035	-3.115305465	-3.039880257	-2.293310401	-2.457930836	-1.584768158	-2.403061951	-2.840207313	-1.639425006	-1.588387384	-3.496640791	-2.15792176	-2.303519478	-2.234548191	-2.969133966	-2.855907375	-1.15104363	-2.561176516	-3.646989907	-2.000688686	-1.210743597	-0.6430599559	-1.348319261	-1.994736213	-1.523878265	-2.010773313	-2.878340576	-1.739591425	-0.897699242	-1.612887983	-1.593044279	-1.550072539	-1.784176581	-2.201018247	-2.13688696	-1.09384296	-2.704476153	-2.279777509	0.2056131489	-1.275503997	-1.063278728	-1.047872309	-1.504006567	-1.63956722	-1.455575445	-1.588134072	-3.582421302	-2.229601854	-4.02711021	-3.9290083	-2.172445776	-1.946769124	-2.221369562	-1.98257896	-1.680325754	-1.570306575	-1.631834552	-1.843555545	-2.015977744	-1.842621873	-1.548865	-1.113459858	-1.371263739	-1.829639292	-1.474375925	-0.6574031947	-2.309899026	-1.68271675	-1.457592965	-2.338340809	-0.944931834	-2.755011514	-1.89703507	-0.8000216789	-2.052271742	-1.707607799	-2.690546758	-1.085150625	-1.916671204	-1.189330288	-1.916244374	-3.094196766	-1.504980952	-1.255938207	-0.9542644115	-3.667717883	-1.033871747	-1.926044956	-2.104160628	-0.6896347376	-2.41314755	-1.294539019	-3.861937335	-1.84217744	-2.502168521	-1.537475384	-2.902466639	-0.9187882701	-1.730381512	-1.952580291	-3.046737254	-2.029973881	-1.823039082	-2.300252086	-1.66528166	-0.8496435122	-0.6585911614	-2.675893514	-1.638330073	-2.157490534	-1.727528951	-2.445853352	-1.98124602	-2.388181074	-1.032796406	-1.681936023	-1.296002908	-1.207955616	-1.028462182	-2.002060396	-1.718165396	-0.9900653584	-2.213924465	-3.573091677	-0.4257091276	-1.931446301	-2.130935713	-1.800425151	-2.814093124	-2.200128446	-2.2793948	-1.534955427	-0.5808075384	-2.66635946	-2.787754969	-2.992410609	-1.237067363	-1.262384982	-2.591297728	-3.178068121	-1.645645576	-2.466245193	-1.033305836	-1.913214409	-2.687576805	-2.156985898	-0.8591295021	-1.877492608	-2.885241124	-2.239947154	-0.6605243199	-1.68032529	-1.292997541	-2.514101104	-0.6413843948	-1.93600666	-3.770160747	-3.541295979	-2.4463546	-2.395296254	-1.541565024	-2.568270904	-1.45479657	-1.633646404	-2.595326241	-0.7746579865	-1.694718072	-2.460164883	-2.878486409	-2.671277008	-0.3713123946	-1.25319634	-1.883309821	-3.193506695	-0.4132090248	-2.30002325	-3.131527635	-2.118347646	-3.467650334	-1.891913006	-2.08560686	-3.539201993	-1.132018304	-2.330752252	-2.389551487	0.05366893756	-3.041588779	-2.609399055	-1.751593017	-1.721179817	-0.5963084311	-1.667778381	-2.787079433	-3.163679024	-1.318661159	-1.71302458	-3.065300174	-0.9877755027	-1.153719751	-2.042182733	-2.55213924	-2.678833667	-2.786865377	-1.13282419	-2.183607051	-0.7394392554	-1.709341252	-2.013245119	-2.368806035	-1.570865019	-2.460680103	-1.837490245	-2.401722754	-2.165336275	-1.838298236	-2.496177512	-1.408284321	-2.740987516	-1.628284948	-1.88257614	-1.584410341	-2.151968542	-3.219989384	-2.512714217	-1.502513185	-4.129925199	-0.950386621	-1.835186129	-2.390296095	-1.663679243	-2.478602179	-3.978889283	-1.219706466	-1.225714629	-2.153749642	-1.301948446	-3.412348293	-1.501523539	-2.951493781	-1.883670273	-3.19394928	-2.020396666	-1.476745039	-2.393140356	-3.045714464	-2.234804957	-3.090968264	-2.410738233	-1.907552828	-1.485287918	-1.97767502	-1.286487425	-0.8226637332	-3.135104522	-2.807543548	-1.484444475	-0.8060132203	-1.653773078	-3.078783294	-1.995955561	-1.279995318	-2.844374165	-2.166232924	-1.428426163	-1.717461275	-0.7293349693	-1.286156822	-2.123660176	-1.57857363	-3.452570549	-0.455358159	-3.374098729	-1.785702998	-2.792063916	-1.4372727	-2.011573915	-3.241098836	-1.42936652	-3.492080612	-2.735565841	-1.022398079	-3.057443194	-0.943659617	-2.547811339	-1.6726883	-2.993789756	-1.839572072	-2.943688557	-2.054519876	-2.77812091	-2.857146859	-2.460991309	-1.601161316	-0.3304120638	-1.855306859	-1.120814201	-1.585391032	-2.555265747	-1.972062482	-2.891436993	-2.369994475	-1.464137919	-1.191226953	-2.440945307	-2.170541211	-1.595642208	-2.244862998	-2.54013626	-2.251094341	-2.780420536	-1.663611054	-1.91336769	-1.99754969	-1.456056969	-1.629032579	-2.133268601	-0.6080567751	-2.141319711	-2.084650143	-3.323146103	-1.511395189	-1.864319382	-1.643462908	-1.400681961	-2.963161558	-1.554758743	-2.791218555	-0.7816336419	-1.728549177	-2.469535442	-1.550658617	-2.966258208	-1.886806658	-0.8150505693	-1.03577248	-1.606714398	-3.02352014	-2.126236976	-1.393919456	-1.620540521	-2.293819975	-2.064452671	-1.783055438	-2.374415559	-3.370470441	-3.200126399	-3.289036889	-1.178377993	-1.118637579	-1.520156436	0.2439149867	-0.4017203228	-0.9953458663	-1.450487161	-2.752897763	-1.794996933	-1.24639707	-0.6435020979	-1.205710283	-3.269049928	-1.374004588	-1.375693468	-2.388847367	-2.29171311	-2.817848551	-1.743403395	-3.089773054	-1.784500398	-1.760352763	-2.600224607	-1.698002043	-1.146900191	-1.755618679	-3.344518154	-1.262668181	-1.505769398	-2.155543663	-3.845042127	-2.446087825	-1.083232244	-2.222804477	-1.53071427	-1.751646798	-1.025893083	-2.215411058	-2.360982297	-2.054756131	-1.026277612	-2.840819802	-0.4167162986	-2.44414802	-2.165712895	-1.636867867	-1.19821168	-1.543065955	-2.564320873	-0.6608270709	-2.046963654	-2.609635758	-0.5176740286	-1.895251116	0.1309327227	-1.48196144	-1.755330264	-2.170959727	-2.353550252	-1.853785947	-3.568370242	-2.392855087	-2.383310362	-2.173222079	-3.067954821	-1.262609473	-1.941357076	-1.706785346	-1.801453573	-2.578018035	-2.375119168	-1.384344315	-1.944533249	-1.583616072	-0.2931769543	-3.059404019	-1.711229893	-3.281969098	-1.61618574	-2.519603905	-1.101688428	-2.364243431	-3.885644992	-2.230556433	-1.612973321	-0.7316226393	-2.371017504	-2.309438563	-1.414622009	-1.953660832	-1.743855515	-1.391555869	-1.198469761	-1.548018485	-2.688474907	-2.78977415	-1.813757146	-2.216339348	-1.411169449	-1.406681187	-1.269252461	-1.497155761	-1.786638645	-1.21852562	-1.442298274	-0.8872582653	-2.144377283	-2.505904426	-1.01345274	-2.555925877	-1.822012207	-2.628198757	-2.59628869	-2.480545642	-3.054341983	-1.886287171	-1.630560366	-0.9553735542	-1.610518026	-2.69327593	-2.018940753	-1.955562578	-2.11112568	-1.983046222	-1.00477764	-2.179982311	-1.67687981	-1.931227096	-1.671595716	-2.552576184	-1.841145886	-0.3234455358	-2.40926197	-3.258917414	-1.064558742	-2.329571072	-2.826261983	-1.129788515	-3.06925564	-3.030617185	-2.281591104	-1.746109818	-2.219503919	-2.099328249	-1.975391242	-3.061875909	-2.171121387	-2.254834898	-1.584666142	-1.393949333	-2.63067102	-2.934476756	-2.396363044	-0.7770025892	-2.811875305	-1.370367559	-1.439619634	-1.438047966	-4.064387466	-1.284875798	-2.405793167	-1.674849207	-1.947682492	-1.538614818	-1.916361316	-1.874429448	-3.127083316	-2.469442237	-1.018795621	-2.720602471	-2.362459573	-3.210141093	-2.677044972	-1.319294725	-1.518155146	-2.694861659	-1.93399356	-3.669457595	-0.9361240192	-3.97404052	-2.190216654	-0.5420770637	-1.928243303	-2.504026	-2.610003333	-2.490287015	-0.526987461	-1.618399522	-2.918563422	-2.94903319	-1.987845648	-2.248731316	-2.526139357	-3.468636931	-0.9517637069	-1.701864368	-1.573620339	-1.452399408	-1.317197507	-2.014079111	-2.2398181	-0.4994166455	-1.267800633	-2.742294457	-2.704225249	-1.409938353	-0.319898825	-1.599072251	-1.662170586	-1.121491206	-3.14342702	-0.8679050463	-2.703593046	-2.935963427	-1.438165675	-3.404518081	-2.653512968	-2.224670579	-2.43466738	-3.099237034	-0.3905910299	-2.317103757	-1.987248532	-2.346446253	-2.602356655	-1.048937895	-2.320544253	-2.47145119	-2.143281292	-2.099907368	-2.508156108	-1.458526173	-2.229190763	-1.914651516	-2.453446568	-3.50113608	-2.72674756	-3.477119017	-2.842302589	-0.6987173218	-2.460066761	-3.433856397	-1.211254435	-2.040268988	-1.744139888	-2.092720919	-1.333890576	-0.9678548305	-3.224822928	-2.032796337	-1.990365006	-2.520999644	-1.731889482	-1.06899454	-2.215536885	-2.766024371	-2.3081241	-1.970944237	-1.058346874	-1.868012305	-1.764952778	-2.412701101	-2.883509836	-2.015882492	0.03562805801	-2.436962426	-1.829261724	-2.14365362	-3.278255099	-2.924372432	-1.561657625	-1.194152191	-1.374082593	-2.033922353	-0.6233510414	-2.358402436	-1.667961399	-4.186942614	-2.035110642	-2.304175169	-1.212720161	-1.539473197	-1.537876818	-1.880244643	-1.329778349	-0.9977643355	-2.578646993	-1.276836614	-2.076252687	-2.528326188	-1.936293533	-1.471905905	-1.940372893	-1.477037197	-2.376995115	-3.081870149	-2.126611635	-1.490915228	-3.428421375	-1.603856142	-2.163133419	-4.033667597	-1.169109097	-2.998210685	-1.948349256	-1.071143149	-0.2042043957	-2.362743714	-1.269686192	-1.391419837	-2.953420172	-2.903856523	-2.080929002	-2.511346735	-2.595729613	-1.918939231	-1.781326487	-1.716590938	-3.106095049	-1.277657984	-2.424620077	-2.709963767	-2.07118997	-1.810883945	-1.789380022	-1.997229724	-2.764912859	-1.263720419	-2.776962861	-2.922130572	-2.578713059	-1.058792495	-2.825810012	-0.589331488	-1.987771431	-1.940252406	-2.23212185	-2.232549136	-2.927369556	-1.803217892	-2.874234098	-0.8410792153	-2.844318605	-0.9908551867	-2.17364164	-2.536448416	-1.80668285	-1.79803595	-2.391859771	-2.616868711	-1.345862997	-1.703158828	-2.056792337	-2.190286768	0.08910907819	-1.228066106	-1.853652133	-2.510987527	-2.245202734	-2.638696845	-1.727692117	-2.79561099	-1.404776039	-1.000891263	-0.2620140352	-2.797799752	-1.390460114	-0.9764722948	-1.903381077	-1.789153248	-1.814811305	-2.388965123	-1.748254409	-1.959110723	-1.833534312	-2.240028704	-1.212848126	-2.132579666	-1.857075036	-2.21943322	-2.588408682	-1.628824023	-2.452506826	-0.8186049596	-1.367643391	-2.326755605	-1.742332093	-0.8841723829	-3.417435698	-2.5271957	-1.686728952	-0.7567554613	-1.690349984	-1.763996354	-2.715763673	-2.474794956	-1.997654803	-2.022652612	-1.07944099	-2.569416401	-0.9012034447	-0.7853795694	-1.69170181	-1.93842364	-2.739843805	-1.228973503	-1.703764476	-1.199780995	-2.017154465	-0.7393242335	-2.500573917	-0.3978435176	-2.957489545	-1.734329266	-3.00088847	-1.492320505	-1.974267802	-1.634230997	-1.50153918	-1.176088714	-0.7813334125	-2.402064651	-2.243764081	-0.9519834363	-1.793169949	-1.561217932	-2.162177877	-2.72154459	-2.377188178	-2.866746908	-1.868663183	-1.326533963	-2.134840593	-1.882906145	-1.941399528	-0.7542476284	-1.264324819	-1.968933585	-3.523216875	-2.293471806	-1.198360044	-1.499793593	-2.229610853	-0.985568563	-0.901207989	-2.280799217	-1.689928972	-2.42984248	-2.619147914	-1.445134855	-2.509367559	-2.649946366	-0.6580535894	-2.690501927	-2.117508535	-3.965439095	-2.905449569	-1.459445716	-2.151333349	-0.8848325404	-1.996300112	-3.33260807	-1.708580239	-0.9843073268	-2.756676987	-2.765883719	-2.576530841	-2.106405682	-1.879280789	-3.142038714	-1.258007813	-3.721194788	-0.868842758	-1.2708424	-1.05635809	-0.8552624849	-1.831158173	-2.702863065	-0.9830113837	-1.504884498	-2.147525606	-1.99198271	-2.460063084	-2.140037301	-2.336303278	-0.9946182282	-2.02791085	-1.661782059	-2.026234591	-2.745600179	-2.429265124	-1.542327173	-1.046874229	-1.455828828	-2.282244765	-1.251235039	-1.314114873	-1.974470866	-2.045906875	-1.623867926	-0.773402656	-1.376848512	-2.109790221	-2.082879835	-0.7033450526	-2.655313858	-1.28977981	-1.445061866	-2.45820035	-2.299949867	-2.981043442	-0.875180413	-2.728445895	-3.556759059	-2.220092083	-2.791895505	-1.628916238	-1.986171522	-1.734588387	-1.391290664	-1.899235412	-2.039837128	-1.797233326	-2.467377533	-2.816565815	-1.812498323	-2.058854962	-2.016746257	-0.2247996077	-1.510632214	-1.359388842	-1.227896368	-1.339180107	-1.520958803	-4.800958749	-3.674844081	-2.839146063	-2.843061396	-2.016354633	-1.375610303	-2.006662628	-2.55799952	-3.599204403	-2.409968526	-2.968019439	-1.666556557	-2.062854113	-0.6548966745	-2.482161137	-0.9936046449	-2.296595809	-2.223823439	-2.209790173	-0.8182290808	-3.213597505	-2.884228805	-1.397244331	-1.39874904	-1.037544559	-1.936039075	-2.175628695	-2.899868098	-2.639560983	-1.752656368	-3.214861705	0.005944654277	-1.009377097	-0.517122616	-1.573847174	-0.5775650605	-2.418920203	-0.6744940364	-1.766601821	-2.250821775	-1.400082562	-1.435920572	-2.741514307	-1.712121571	-2.197328039	-2.863544201	-0.8722178531	-1.129362911	-1.750244876	-0.8410950014	-2.802662753	-2.131216672	-1.662164671	-0.7519088471	-1.574124605	-1.592293568	-1.344007054	-1.434299442	-1.755870359	-2.760537179	-1.952679986	-4.326775112	-1.428289147	-2.11860279	-1.887962605	-2.756110815	-2.228230722	-1.412866473	-2.041257889	-1.460923859	-1.561139145	-2.669237284	-2.009200564	-1.598609221	-2.246919925	-2.447290046	-1.707225452	-2.604554417	-0.9711168463	-1.777419744	-2.41836486	-2.685841041	-1.797348197	-3.146711418	-2.713636105	-1.841531349	-0.4380653706	-1.846750092	-1.317569371	-2.52685102	-1.503496006	-1.938711804	-3.907365914	-2.132348444	-1.83280824	-2.243921424	-2.209184282	-2.016892726	-2.728963863	-3.175054889	-2.345107432	-1.998989575	-0.6692859725	-1.381608547	-2.625552335	-2.12393528	-1.430510013	-1.641318313	-1.836287296	-2.346618342	-2.594740639	-1.020272334	-2.086756849	-1.492670421	-0.3419671423	-1.184786711	-3.05217564	-1.682285378	-1.85004645	-1.543157269	-2.29019135	-1.760020685	-2.786830089	-1.207471425	-0.8371280898	-2.124395605	-1.774836693	-0.8025806723	-1.196286447	-0.8428302327	-2.962555315	-2.867828219	-1.809092438	-3.201928507	-2.012186779	-2.678542385	-2.186049478	-2.515352326	-2.121318194	-2.159782298	-1.167355055	-2.021329539	-2.328462531	-2.26630343	-2.524545839	-1.266552026	-1.709545255	-3.683211134	-1.660876976	-1.790621844	-2.298965631	-0.9826596439	-2.436468684	-1.063086658	-3.429745799	-2.302179702	-1.440866394	-2.226490242	-4.185760452	-2.569782398	-1.421851503	-2.132951143	-2.31654141	-2.801567682	-2.203918214	-1.98997723	-1.001241118	-2.051379298	-2.757664921	-1.77266809	-3.392660336	-2.002733203	-1.427080068	-3.065130122	-1.235119699	-1.542198407	-0.7029840044	-2.121636337	-1.022479762	-1.805373054	-1.878329654	-1.30583241	-1.436083403	-2.78890823	-2.218565974	-1.510252914	-2.252448673	-1.70291036	-0.08908564415	-0.5324909268	-2.424641776	-2.536276129	-2.132295413	-1.041471639	-2.609826503	-1.391726327	-2.17063957	-2.284605639	-2.024772827	-1.332071423	-2.016618216	-1.382353186	-3.171212858	-3.491308577	-1.761864746	-2.278186329	-1.826841236	-3.437654022	-2.395631018	-2.527373892	-0.8924412085	-2.117255447	-0.7924926145	-2.805247464	-2.916793011	-2.385574281	-1.574296413	-0.1896725441	-2.234850478	-1.745045468	0.06717075173	-2.418534943	-1.236668515	-1.906156217	-3.215029753	-1.94390403	-1.841766755	-3.69165638	0.1953289311	-2.101683797	-0.3799970741	-2.483465838	-2.914852722	-0.9137576033	-1.806870831	-2.745541551	-2.120962229	-1.655887358	-1.454290858	-0.6619872918	-1.914414633	-1.659737444	-2.489182453	-2.428714449	-2.295626843	-1.793182064	-1.780815411	-2.428123029	-2.462867724	-2.194243692	-1.803031645	-2.979934221	-1.443695689	-0.6853122775	-1.08607882	-1.225666194	-1.090370286	-2.477807082	-2.617936282	-1.450589862	-2.018527194	-2.751274638	-1.808058245	-1.679520635	-2.166486583	-1.795506597	-2.865180792	-2.00575181	-0.09640275958	-3.097780821	-1.307457295	-1.28165273	-2.013062522	-1.326283107	-3.306070481	-1.435583729	-1.97098168	-0.6395678841	-1.511079975	-2.946172993	-1.417819628	-1.46485706	-2.242647868	-1.337427383	-1.955951954	-1.850417185	-3.41033203	-1.713444359	-2.702993344	-2.287451448	-2.228164685	-1.68633122	-1.635937266	-1.98896404	-2.256949781	-3.146747551	-2.585242322	-2.222746414	-2.965195755	-1.131317566	-2.829624946	-3.030710687	-3.243381949	-2.366717898	-2.519191475	-1.801187104	-1.491517217	-1.480132551	-2.296654935	-2.364712165	-1.903358044	-1.169612038	-1.784821751	-1.793223395	-1.825834089	-2.672922543	-1.921926086	-2.628867531	-0.5087262041	-2.931121137	-2.824879514	-2.066671663	-2.079648148	-3.068558687	-2.98260467	-1.531809727	-0.6028435112	-1.897807968	-2.065394493	-2.820612516	-2.379851802	-1.886785064	-2.095390083	-0.8446870386	-3.822261234	-2.895685435	-2.510498432	-3.123489769	-2.68247925	-2.103268007	-1.885047599	-2.520618441	-2.141104175	-3.002895661	-1.855433848	-1.008280643	-2.440970728	-0.626803236	-2.053674514	-2.111590891	-2.785148279	-1.871474124	-2.151041411	-3.044296828	-2.194295651	-2.897697582	-1.168131993	-2.161694996	-1.036865898	-1.903160925	-1.81483797	-1.964443165	-2.032167987	-1.208798379	-1.542556981	-1.727586874	-1.384054898	-2.719597848	-0.7508963244	-1.158271444	-1.392060215	-0.4673404415	-2.968263592	-2.112113732	-3.26789327	-2.884428074	-2.421405405	-0.4207876272	-1.268573402	-1.970805732	-2.46400217	-3.268164557	-2.062677168	-1.815641222	-2.512224856	-0.9226388088	-2.981010986	-0.9037486095	-2.829366563	-1.514528131	-2.96638504	-2.334459727	-0.3985960163	-2.634242298	-2.44048706	-2.405493279	-1.478274572	-1.174386468	-1.431104586	-1.672151602	-1.941654321	-1.051905244	-1.31637845	-2.585935463	-1.161709585	-2.150164893	-1.747176545	-1.045615118	-3.975311836	-3.336177294	-0.7569324929	-1.914657051	-1.446986916	-0.07109396297	0.5094952087	-3.090784777	-2.866865776	-2.009553102	-0.7192149977	-1.14094617	-1.958358051	-2.266185655	-1.278366099	-1.879154092	-1.305670089	-1.598332395	-2.352437549	-1.381044111	-2.325138082	-1.229431534	-0.6822861152	-2.280948592	-1.831393847	-1.579400816	-2.687083889	-1.524489607	-1.594467342	-1.245820399	-0.8016247318	-1.371233916	-3.404159621	-1.478465035	-1.033183317	-1.444883578	-2.595212034	-2.836091435	-1.674566638	-2.201158372	-2.342522764	-2.634359958	-2.141615907	-2.241264639	-2.073921987	-1.545630736	-1.663268144	-0.6779885281	-1.572380185	-1.800200376	-0.656712318	-2.859961609	-1.27751065	-1.598675198	-2.630156412	-1.475511359	-2.71300922	-1.24454716	-1.602720163	-1.069737028	-2.020768214	-2.946895985	-2.313558128	-1.800513254	-2.497243242	-2.546066245	-1.787208079	-1.98222217	-1.283059236	-3.070454539	-2.073323246	-1.31229698	-2.550063514	-1.343586658	-1.486737789	-2.262931533	-1.627122695	-2.884942968	-0.3709852656	-1.193973661	0.05350009255	-3.051120146	-2.685085055	-3.333804793	-1.667623886	-1.566559632	-0.6476110272	-2.389548085	-2.386487201	-2.544921242	-1.16700959	-3.486676763	-1.687568277	-2.623317684	-1.267701678	-2.079401384	-3.537152478	-2.869387514	-2.236566429	-1.498013596	-3.244195352	-1.512071891	-0.3450305717	-1.9654936	-1.364390473	-2.058528493	-2.26974888	-1.932143241	-3.324734171	-3.295708979	-1.945767737	-1.631457322	-3.242835851	-2.278732616	-1.614477454	-2.829626954	-1.493834534	-1.453623259	-2.795395355	-3.376425218	-2.265074011	-0.6823573131	-1.58207457	-2.928066987	-1.111435678	-1.465492566	-0.05026149001	-1.770660385	-2.652762359	-1.319096996	-2.164094895	-2.257925275	-2.066431985	-2.391608351	-2.386609024	-1.28357982	-0.9636504082	-1.891946747	-0.8515483813	-1.50657404	-3.517748576	-2.66441858	-3.081466517	-1.12501838	-2.967576825	-0.9748603712	-1.34565779	-1.937044182	-2.694248748	-1.307356028	-1.81776362	-1.079041141	-1.919207982	-2.872028831	-1.685927056	-1.814121321	-2.460015265	-2.973463548	-1.9719401	-1.343750948	-1.504307901	-2.491842467	-3.705940767	-2.309263038	-0.9863065773	-2.264771733	-1.876603548	-1.457335643	-2.48335854	-1.248156544	-1.244836669	-3.449956824	-2.390880314	-1.679811749	-1.318069465	-1.542023442	-1.6994561	-2.476554722	-1.418346252	-2.405017387	-1.62489536	-1.881457755	-1.297363384	-2.149900652	-2.065062384	-2.463719659	-2.866776449	-2.501836309	-1.702735879	-2.58304202	-1.90642464	-2.5196042	-3.135355074	-2.891620681	-1.735737238	-3.024356567	-0.9176755887	-2.044776865	-0.5512796686	-1.929109732	-2.20586736	-2.798489161	-0.5122013781	-2.358365931	-1.911023463	-1.526792286	-1.742642808	-1.21060062	0.3380517401	-1.373716575	-3.05734222	-2.613756242	-3.005051189	-2.097164208	-1.291686799	-0.538322048	-1.756277352	-1.469906726	-0.8866354652	-1.817928405	-2.217916932	-1.956492972	-1.980793995	-1.48967252	-0.4493978839	-2.446073126	-0.8874810713	-1.090001808	-1.486573171	-1.940058207	-1.260118628	-1.491777078	-2.627037579	-1.291123394	-1.747288232	-2.18111152	-1.530441012	-1.653708039	-2.737000657	-2.661900372	-0.7579116245	-2.65674302	0.3352356981	-2.226586613	-1.730881956	-1.28305778	-1.309764551	-2.18282766	-1.278645766	-2.923603208	-3.037977939	-1.790809081	-1.501685674	-1.272411841	-2.358635626	-1.361565985	-1.604591964	-1.222604902	-2.682269996	-2.144948935	-2.778309348	-2.240168073	-2.121094584	-2.059402814	-2.584735794	-1.761684414	-0.4952490448	-1.342943733	-1.218247026	-0.587093628	-1.106521629	-3.869936852	-1.8230763	-1.985348703	-1.828048069	-1.888900638	-1.85795822	-2.575313977	-0.9470701426	-1.702065118	-2.170919592	-2.603179463	-1.509628859	-2.266693838	-2.149352685	-1.4364079	-3.089229153	-2.673210389	-2.004378682	-0.9061729678	-2.056637672	-2.001294538	-2.979895584	-2.05747448	-1.757606942	-1.476754293	-1.835162633	-1.745959283	-2.553720846	-3.202931273	-2.379635156	-2.293395458	-1.3720495	-1.958520168	-1.29687181	-0.7869730188	-2.812894546	-1.893056387	-1.677634317	-1.575562357	-1.681960557	-1.758911106	-1.230824752	-1.377031009	-1.48588008	-1.341644968	-2.543520908	-2.275871477	-2.681617783	-1.733345688	-2.417411377	-2.008599329	-2.196220834	-0.9791879789	-1.235026395	-2.632886366	-1.621369044	-2.32770546	-1.939238484	-1.874082022	-1.969651186	-1.544351784	-2.251387845	-1.476959614	-0.9535059069	-3.338635416	-0.6758924626	-1.427727868	-2.414329426	-2.103388932	-2.035708043	-1.117883138	-1.708195942	-2.491612356	-1.654094955	-2.1768044	-2.369481604	-1.182446334	-2.376627013	-1.139319167	-2.331163244	-2.867163311	-1.61220688	-1.974734793	-2.646855967	-1.822760001	-2.400376802	-1.729793207	-2.76049296	-2.55013543	-2.15110367	-2.873760377	-1.955235907	-2.087941313	-1.383385586	-2.622858191	-0.7655290638	-0.4333743411	-3.389934095	-1.620605372	-0.5253839101	-1.169040336	-1.626002075	-3.243875803	-2.9469861	-2.079141745	-1.842368042	-1.516024835	-2.72713551	-3.25453298	-1.861725035	-2.183964586	-1.985526991	-1.077824698	-1.354534572	-1.916771252	-1.711851232	-1.570153904	-1.874181907	-2.076943628	-2.837175443	-1.473445391	-2.623449783	-1.715355857	-0.4605987426	-3.119036409	-2.585609374	-2.101974536	-3.114009717	-1.489431914	-1.524813621	-2.408791112	-2.066207218	-1.50576988	-3.171167857	-2.169726342	-2.107755482	-1.029544476	-1.394488123	-1.393137007	-3.258570267	-1.914089685	-1.979458388	-0.6917366237	-1.560451232	-2.440941654	-1.836601291	-1.555615445	-2.582166825	-1.447392966	-2.333341327	-1.086853647	-1.763211152	-1.377251351	-2.446257645	-2.503874318	-0.4944589045	-2.553346261	-1.871014423	-1.14869147	-1.541720484	-1.201170355	-2.068345836	-3.799913942	-2.664262433	-2.039077274	-2.456382156	-3.535469432	-2.486667822	-1.649592823	-2.538807577	-0.542887389	-3.00800617	-3.181321427	-3.251125919	-2.175229322	-1.639174064	-1.578039235	-2.160304427	-1.236005927	-3.144204124	-2.644029993	-2.904374706	-2.443904079	-1.015709996	-0.5238271598	-1.307656729	-3.005566786	-2.660394794	-1.590883332	-0.6091955691	-2.515788404	-2.470800442	-1.241731244	-2.35382153	-2.180326393	-1.880114416	-1.037553307	-0.612972008	-2.353797472	-2.201282012	-2.167828971	-2.785875011	-1.352728366	-1.292117446	-1.620833676	-0.7876334441	-4.288239975	-1.97243206	-2.404946968	-2.695786028	-1.34582347	-0.6720667714	-1.546177941	-1.214812259	-1.971552072	-1.606161335	-2.764356839	-1.884694682	-3.294916332	-1.860208299	-2.515689263	-0.8825938512	-1.784477948	-1.363585929	-2.563828919	-1.699193843	-2.491516632	-2.530810291	-1.199624455	-0.4840368618	-3.039303876	-1.43868803	-0.7520921228	-0.9368112607	-1.809738881	-2.807830928	-1.314266905	-1.619122348	-2.487098289	-2.732659382	-0.6885076486	-1.217459496	-2.975247558	-2.233634855	-2.368515133	-1.145055766	-1.941602899	-0.8421450531	-4.306236401	-2.728229111	-1.020839506	-0.3584345918	-2.38953712	-2.31989216	-1.453888948	-1.867147013	-2.958589121	-2.345289099	-2.196073846	-0.8197857184	-2.289881118	-2.977753673	-2.588426781	-2.795154194	-2.563975398	-2.695554238	-3.422135116	-2.367006351	-1.333947712	-0.8637830797	-2.149220942	-1.16838665	-1.84754211	-2.121571202	-1.245110327	-2.608762116	-1.270622879	-3.322671324	-1.006594497	-1.336942658	-2.588236576	-3.131805843	-1.210680756	-1.066257576	-1.513311862	-0.5942063867	-1.308026549	-3.00162267	-2.055434487	-2.731476338	-1.332170125	-1.125781146	-2.361227653	-1.439427452	-2.816981823	-2.666448612	-2.279247249	-3.083124469	-1.767347208	-3.142277439	-1.642168852	-2.033097311	-2.04732757	-0.7317775822	-2.171012327	-1.953649124	-2.590118018	-2.883416542	-2.618447043	-2.186600507	-1.3516408	-2.026671526	-4.090176164	-1.681991697	-3.338425652	-3.202491267	-1.731584193	-2.109472821	-2.178635484	-1.222580159	-2.153296552	-1.279184123	-0.9632320304	-2.339802977	-1.519909124	-0.6115468858	-0.9818260964	-2.346613496	-1.583403003	-1.435416169	-2.494681868	-2.86991457	-1.673770782	-2.449103443	-2.012023278	-1.951387718	-1.933400424	-2.078222418	-0.5530779764	-2.642463556	-2.660967045	-1.953128205	-0.8138801767	-1.803672624	-1.567432035	-0.848044022	-3.538020451	-0.9802168382	-2.548804899	-2.140109312	-2.727520131	-2.202186876	-2.267262128	-1.616072358	-2.578592386	-2.355022579	-1.855831562	-3.135929834	-2.238932029	-1.786065078	-2.766104729	-1.618456822	-2.949641099	-1.840981748	-2.747925741	-1.444817835	-1.642219021	-1.582248607	-2.166939582	-2.884851769	-1.369610593	-1.555985006	-1.479292062	-0.9834276168	-3.57482426	-3.216772263	-2.131210927	-1.481392357	-3.368804676	-1.052686409	-3.083857445	-3.594027614	-1.723286106	-0.927645528	-4.091840053	-2.268770533	-2.244221509	-1.501405332	-1.378077824	-1.409733812	-0.6806670743	-0.9087082478	-1.157205957	-2.130353167	-3.125084945	-2.316144998	-2.75075844	-2.391954467	-0.9760807572	-1.860450708	-1.836488473	-2.450020949	-1.868080309	-1.940217886	-2.589138285	-3.150204516	-2.662263262	-2.432281147	-1.90991319	-2.242127711	-0.7023251386	-1.001017536	-2.367341855	-1.82793725	-1.867215361	-3.265787177	-0.785559496	-1.344561212	-1.999748407	-1.561802615	-1.455640991	-2.91423441	-2.462117844	-2.655323222	-1.610953222	-2.614226173	-2.742739507	-2.240132329	-1.725725431	-2.101077253	-3.351215157	-2.157957379	-3.400060037	-2.079146218	-1.969350962	-2.864737011	-3.316444811	-1.891751156	0.0347943878	-2.068336208	-1.059901122	-0.6965946616	-2.054215613	-1.547946479	-2.353625692	-1.558884932	-2.099049639	-0.5402363869	-1.110847598	-1.906922759	-2.244900195	-2.4388379	-0.3271372235	-2.034756801	-2.7499713	-2.125232934	-3.090958365	-2.138817178	-1.783062362	-1.630326092	-1.448534281	-1.423895396	-2.185898905	-1.232379934	-0.7202929269	-1.58561974	-2.995644487	-2.463321782	-1.257363111	-2.585559111	-1.416603942	-2.597088925	-2.984537087	-1.217055577	-2.520765031	-2.210709521	-3.076152008	-3.359457805	-2.255119539	-2.281354606	-2.6376396	-1.771973688	-1.44865444	0.2833310163	-0.9024340564	-1.65908614	-1.288903747	-0.7920193292	-2.687491487	-3.715987442	-1.795863486	-1.285863575	-2.842247662	-2.73306955	-2.898028852	-0.8855951662	-1.808218805	-2.287236791	-2.241746704	-2.299743293	-1.420954198	-2.287294612	-0.6292351474	-1.980830645	-2.434622448	-2.458966662	-0.8964000454	-1.923318802	-1.432082034	-1.579583405	-2.631999468	-1.969943656	-0.7487267672	-3.291747966	-1.195258859	-2.715505677	-2.410314433	-1.334806766	-3.003218827	-2.148455399	-3.285990337	-3.194979549	-3.095537595	-1.966471329	-3.388057808	-2.111423195	-2.091275117	-2.38882198	-3.068843942	-2.066556315	-2.067993744	-2.028816791	-3.465223036	-3.479779345	-2.15534791	-1.260842165	-2.575454027	-2.48096609	-1.621334039	-2.100312324	-3.87504537	-1.584574797	-1.87026719	-2.343029922	-0.9528600076	-2.527509743	-1.352960195	-2.116857836	-1.244862227	-1.319026556	-2.212760308	-2.290277061	-0.778586828	-2.642908552	-2.579870045	-2.824217362	-1.581618493	-1.51953976	-1.049366317	-2.377232968	-2.145616832	-1.323252977	-1.572643949	-2.214058393	-2.010997624	-0.667752076	-2.186880171	-3.380021593	-2.088502476	-1.030767152	-1.802778192	-2.227565239	-1.87598228	-3.282479019	-1.270382706	-2.383981757	-2.028980013	-3.646909715	-2.063396023	-2.829676525	-1.251456982	-1.348864609	-2.829801371	-1.601984251	-3.048343105	-3.195115551	-2.802771084	-1.67681773	-2.697190001	-3.283770378	-1.373045581	-2.073917197	-2.905208245	-0.7882539226	-1.52698913	-3.148930656	-3.389728401	-1.980372892	-1.287780464	-2.28079674	-1.712733171	-1.959593726	-2.832582176	-2.05214935	-3.39982838	-2.306174543	-2.565956713	-3.051211689	-2.385237249	-0.7100340883	-2.344113611	-2.700473243	-1.626892577	-2.331041773	-1.194642409	-2.311726739	-2.173190322	-1.656442897	-3.922096367	-2.55510274	-2.132782713	-3.25695768	-3.383460487	-1.994501702	-1.420631753	-3.359005951	-2.503987219	-1.335295645	-1.669096569	-0.9411478265	-1.187131293	-1.730249066	-2.309619532	-2.12771224	-3.036393818	-2.419409182	-2.623977554	-2.170039189	-3.32312677	-1.847494327	-2.187527887	-1.462047431	-2.108060752	-1.563413966	-3.33157154	-1.460127804	-3.614704522	-2.74787333	-2.35730653	-3.169399837	-2.026840529	-1.491976277	-2.702207259	-2.337126272	-0.7534135951	-1.40687903	-2.420748915	-2.283822363	-1.769645197	-2.174646687	-1.509052146	-3.113330509	-0.5635789738	-2.17883016	-3.059671529	-1.323026583	-1.085664603	-1.726568352	-1.839726688	-2.224788726	-1.276276058	-1.231280593	-1.372476953	-1.754303264	-1.700413137	-1.425495023	-2.587407528	-1.785765148	-2.115703561	-1.240398164	-1.669059544	-1.690336202	-1.967719686	-2.0045295	-1.692077858	-2.149877249	-1.367678695	-3.061401621	-1.761009592	-1.301953066	-1.115355519	-2.571151045	-2.900102773	-2.071113217	-2.365162515	-3.378503995	-2.378125541	-1.535029087	-1.96771876	-3.472632692	-3.093677995	-2.194373225	-1.234228996	-2.501426948	-2.11333457	-0.8444139744	-1.137704366	-2.932962792	-2.635475079	-2.68397401	-2.783700179	-2.831579328	-1.432209621	-1.931417682	-2.645142329	-3.765164237	-1.312017809	-1.350359353	-2.263100163	-2.425528669	-1.294092617	-3.025860573	-2.625317721	-1.393681392	-2.541032757	-1.690763731	-1.675067443	-1.778962843	-2.130031785	-2.418682772	-2.773853366	-2.849825198	-0.4568002173	-1.282064208	-2.83116831	-2.980554816	-1.508630733	-2.55627909	-3.295453552	-1.652284289	-2.580877743	-2.980397235	-2.004379424	-2.162510131	-2.292442024	-1.992447104	-1.178958765	-0.02301730568	-3.057994858	-2.87142537	-2.501600888	-1.9160599	-2.330455517	0.1736691986	-2.872831205	-1.146229996	-3.061075274	-1.786411542	-1.403371752	-0.9470623674	-2.87303614	-0.4882275309	-1.716462103	-2.544490049	-3.007994166	-2.687229133	-1.661552225	-2.080034844	-2.896701669	-4.021909693	-2.402725808	-2.62149028	-2.957749159	-1.840307424	-0.6717475757	-0.9440295435	-2.699947391	-2.271715803	-1.727762507	-3.143103782	-2.098508545	-1.340826312	-2.783415622	-1.699373072	-2.565267702	-1.100569621	-2.412549241	-1.289809566	-2.484164236	-1.89955128	-1.969292407	-2.100668026	-2.435968432	-1.309446539	-1.596820506	-3.101238467	-1.659035657	-1.959626353	-2.333568706	-2.412270424	-3.125953081	-1.130093813	-2.128912658	-0.409671487	-0.7998449074	-0.9979813779	-2.687339767	-2.587964935	-2.320844273	-1.957952393	-1.61730993	-2.643405777	-2.417432841	-2.392433782	-2.6032688	-3.422600098	-2.142910257	-2.273737696	-2.212693535	-1.728246412	-1.46959581	-1.972164421	-2.191089667	-3.381481646	-1.540360163	-2.586812206	-2.410084375	-1.82140745	-2.530793729	-2.51568378	-1.868444575	-2.235817498	-1.586155717	-2.172107279	-2.386229622	-1.141399735	-1.646257536	-1.11803082	-0.5355117768	-1.744071016	-3.029096025	-3.04823556	-2.515522567	-1.363240156	-2.379577353	-1.445439789	-2.29190491	-2.162569339	-0.9313935642	-0.540560768	-2.988007911	-1.035843334	-2.182015287	-1.665899048	-1.569187101	-0.1276086695	-2.741047716	-2.510959634	-2.296437441	-1.496595324	-1.360064793	-2.366584711	-2.602345096	-2.11971269	-2.503916387	-2.289533992	-3.106499455	-1.944628693	-1.938826874	-1.54826463	-1.701390913	-1.976498979	-1.541517534	-0.9636962416	-2.714919861	-2.019149268	-2.172279697	-0.7790134519	-2.280800076	-1.46311821	-1.365162064	-1.254945868	-2.384413126	-2.579787687	-2.482546676	-1.761483265	-0.7684071386	-1.174599734	-1.088619293	-1.725131392	-2.55475189	-2.192275841	-0.9170954545	-1.868872504	-3.860847744	-0.834186986	-1.838847937	-1.660607747	-1.547650762	-2.218763407	-2.103834347	-1.052611812	-0.5888249686	-1.210658329	-1.460328581	-1.361355413	-2.50703149	-2.926366058	-1.903294266	-0.3734833999	-2.67079145	-1.386598721	-1.462947395	-2.061521611	-3.403027144	-1.959487121	-3.477146962	-3.113845383
0.85	-2.330124439	-2.053150032	-1.53327116	-2.266421077	-1.088946641	-1.942265321	-1.442847279	-1.309624494	-3.49326368	-2.553204723	-1.565268631	-1.800307665	-1.012625561	-1.974279631	-2.164058936	-1.700840943	-1.381755219	-1.009559966	-1.97464142	-2.641734852	-2.007800679	-2.639457188	-3.100096177	-2.098591285	0.2920128258	-1.521772309	-1.246481732	-2.164651411	-1.277823903	-1.378146007	-2.748085628	-2.165666735	-2.809527701	-1.372014274	-2.37036208	-2.111043958	-1.943995407	-3.117205095	-1.433777792	-2.243851248	-3.230450193	-1.89942617	-1.349999179	-1.668694991	-1.172388765	-2.088801148	-0.5181950291	-2.326488004	-3.745658257	-0.5364882012	-2.454237695	-2.171610314	-1.824176371	-2.049361613	-0.7965332141	-1.643638156	-2.30392526	-1.146017422	-1.861233635	-2.36480255	-2.238519725	-0.4722466029	-2.705221765	-2.067372212	-2.12632636	-1.122734183	-3.016100867	-2.705756559	-0.5233024945	-0.1665991902	-2.085222739	-1.626314298	-0.9550510258	-2.312608922	-2.325129085	-2.85872462	-1.95977803	-1.058968789	-3.236309003	-1.492707175	-0.8617620038	-1.563542913	-2.349646363	-2.213223817	-1.491556821	0.1320763533	-3.003986562	-1.36347253	-1.739521753	-1.786771226	-1.350693208	-3.366123912	-1.743574671	-1.297502995	-1.746860152	-2.095961545	-1.70413845	-2.973903834	-1.427813585	-2.57479776	-2.379873065	-0.140280523	-2.835958837	-2.519978087	-2.223041425	-1.33853127	-1.861678081	-2.174048916	-2.063027262	-2.545541237	-2.500378166	-2.230867015	-3.071962301	-2.232112251	-0.728515697	-2.245738393	-1.450332793	-1.839905685	-2.717216255	-1.17209179	-2.045515071	-1.733191072	-0.9859479862	-2.952116772	-2.332843862	-2.545388018	-2.439587952	0.1178548974	-2.446481622	-1.07631725	-2.806768799	-1.554062332	-2.887173636	-2.898151122	-0.7687048003	-1.60645233	-2.364599825	-0.4719428077	-0.8801197998	-1.01450655	-0.4080881874	-2.399145487	-2.178201359	-1.562386584	-1.812557726	-2.177948434	-2.533286466	-1.159688259	-1.167516739	-2.660759833	-0.45765594	-1.75093846	-3.925323299	-3.226251342	-1.850324202	-1.047523959	-1.752226567	-2.749813948	-1.773473242	-1.073436683	-2.046840823	-1.594467685	-2.957183018	-2.526626033	-1.589441597	-2.296632763	-2.46894015	-0.8267655122	-1.547023108	-2.939448362	-1.75941548	-1.141085298	-0.5775269914	-1.605397177	-2.27166471	-1.92491829	-2.040599471	-1.622678386	-2.571800507	-1.822003516	-1.291456077	-1.619163362	-2.099357005	-2.960564431	-1.125261032	-1.001570769	-1.016858097	-2.944543238	-1.981639422	-3.495825615	-0.9657878815	-0.6809897012	-2.490260111	-2.814956307	-3.273133833	-1.949414222	-1.98980185	-3.337062611	-2.308462545	-0.9331735603	-2.711810846	-1.837077792	-2.797646725	-2.036013196	-2.749098665	-1.929404028	-1.511400694	-0.5740337217	-1.857752349	-1.537356974	-1.374165117	-3.027249098	-3.480121374	-1.411912471	-0.8321958419	-1.680142546	-1.421234989	-2.49384524	-2.402051289	-1.747603126	-2.399427032	-2.951411818	-2.574809847	-3.120508571	-1.687886817	-2.818063297	-2.547789192	-1.716368173	-2.256655181	-2.376080103	0.564988129	-2.459622325	-1.643619779	-2.129323347	-1.562540521	-2.949190273	-1.816412078	-1.331096279	-2.343538243	-0.9153222299	-1.810701647	-0.6909094452	-1.471442052	-2.699822507	-2.411861243	-2.433740704	-2.118038312	-2.332620608	-3.106935401	-2.434232116	-0.2460481055	-2.468009368	-2.003997743	-2.732260456	-3.040657682	-2.382410818	-2.864335641	-0.5475779233	-2.946068367	-2.016745903	-1.475178012	-2.488003052	-1.686795674	-1.133899075	-2.081269704	-1.729106188	-2.260468693	-2.061781224	-0.6977376046	-1.556219612	-1.685762196	-2.989501692	-3.333475461	-2.823834308	-2.74244021	-2.950682635	-2.442468953	-2.402485349	-1.328562617	-1.35297836	-3.083009008	-0.808751228	-1.554475561	-1.890666478	-1.068768833	-2.670820786	-1.447485303	-1.089907192	-1.637849069	0.5223418035	-1.305478958	-1.139368558	-2.799138164	-1.852118137	-1.531017295	-1.796730109	-2.233155698	-1.404227288	-2.124028009	0.1035208242	-2.13283238	-1.069383533	-3.448253046	-3.11723709	-1.219346095	-1.204161977	-1.718090937	-0.9402423236	-2.203479497	-0.5893969242	-0.8843426349	-2.317352286	-1.812701864	-1.656318734	-1.608752392	-0.272675109	-1.906031643	-0.367879335	-0.8739342648	-1.873686965	-2.78829521	-2.182334103	-1.435197094	-1.727846551	-1.247850677	-1.232330488	-3.086563632	-2.401538726	-1.34694323	-2.853294174	-4.446303733	-2.747869438	-3.073340157	-3.28650818	-2.620900474	-1.996790288	-2.613520797	-2.864652551	-2.387266769	-2.403469548	-0.517448911	-3.238202554	-1.469528827	-2.554324097	-2.688904175	-2.680224182	-2.804925137	-2.406316147	-2.328558604	-2.507498096	-3.429138587	-1.658630026	-2.20729331	-2.563157222	-1.19518492	-3.111998762	-2.719554371	-1.825874133	-1.845548764	-1.154449296	-2.471258577	-0.9200454527	-2.027964036	-0.4810001035	-0.5522124597	-1.589614195	-2.057595698	-1.69218785	-1.486808508	-2.436465126	-2.683849485	-2.737072506	-2.219047849	-1.04128684	-1.359047025	-1.925476317	-2.37204247	0.1224649415	-2.766391812	-1.36164499	-2.208898194	-1.920039376	-2.103527938	-2.450071267	-2.477634998	-1.481479674	-1.643863977	-1.43638955	-1.80921553	-5.324760858	-2.775851411	-1.863993158	-2.669598561	-1.539354945	-2.289953156	-0.6460089247	-2.076170633	-1.62223947	-1.838150426	-1.04299614	-1.913374365	-2.283039326	-2.076725143	-2.696522762	-2.025421976	-2.077616618	-1.123457354	-1.960666534	-2.820260977	-2.082910771	-1.329461794	-1.709808246	-1.969880382	-2.81792673	-1.058342338	0.2901834982	-2.922791444	-2.36499662	-3.936298805	-1.506206991	-1.401588029	-1.746997435	-2.060610127	-3.374604356	-2.206648687	-3.443744868	-1.354895086	-1.37398922	-0.909207491	-1.748343626	-0.3853422459	-1.169394774	-2.871793003	-2.891963691	-1.753045198	-2.101305559	-1.464110968	-1.243603341	-1.592005997	-1.937131143	-3.145771037	-2.843532692	-2.286618321	-3.664816563	-3.730624762	-1.150613256	-1.370374909	-2.388332795	-0.05675465603	-2.098168063	-0.7672214357	-2.081076169	-2.729691826	-0.9820229999	-3.216325803	-3.127148109	-1.961076967	-2.538591815	-1.293363185	-1.499854299	-1.837922557	-4.013047486	-1.093851441	-2.130095447	-3.05145923	-2.004770611	-2.873409641	-1.502160637	-3.379252184	-1.130359442	-2.330739015	-2.623402382	-1.862839551	-1.551333806	-0.7429390935	-2.02555745	-1.284620079	-1.871529312	-3.791494411	-1.038001571	-1.15762892	-3.048214965	-3.623682029	-2.347769246	-2.718728169	-2.321160867	-2.325079263	-1.889865199	-1.134045366	-1.280197758	-1.491185793	-1.575587977	-1.967121836	-1.615417794	-2.144875106	-2.75548149	-1.09838071	-2.289358164	-1.952575377	-1.623366235	-1.240821446	-1.766272855	-1.557485434	-1.789812381	-1.58546071	-1.93660266	-2.834811605	-2.125437669	-3.149222924	-2.664138174	-0.4501947399	-0.3696628827	-1.86763994	-2.19588399	-2.336709263	-2.556221952	-1.839376458	-2.231729305	-2.637133865	-2.241237784	-1.905111399	-1.544117213	-0.6426683484	-0.9017160605	-2.226014223	-2.153285751	-3.289236502	-1.426788958	-2.793533824	-2.175419939	-2.362659397	-2.066597428	-1.209900639	-2.70979019	-1.466090066	-2.570628154	-2.324094401	-0.6041403672	-1.769525827	-1.945081948	-1.434860613	-1.864407734	-2.273390437	-2.762227457	-1.298952143	-0.7666989844	-1.442857836	-3.166396652	-0.1853388164	-1.765590009	-2.615303317	-1.139783311	-2.529775555	-3.12817485	-1.795703159	-2.973105236	-2.859815362	-1.936075988	-2.472921418	-1.59888166	-2.160376936	-2.529220145	-2.769989228	-2.104973848	-2.229010569	-1.978385023	-2.180668665	-2.232799327	-1.875497888	-2.106695044	-3.307430465	-1.784871559	-0.607642598	-2.888594333	-0.5231441914	-3.045245072	-1.773991549	-1.231673638	-2.209286244	-1.75971388	-1.322579515	-1.950502211	-1.393107805	-0.8115271014	-2.569809675	-1.961023308	-2.06936847	-0.6889983008	-1.504410675	-1.802329828	-2.493717684	-1.609107368	-1.379932145	-2.86781392	-2.140338048	-1.950938779	-2.37067256	-1.774948424	-2.224761863	-3.507911361	-1.018820174	-1.476432982	-2.689514607	-1.847753777	-0.7723195475	-2.349762875	-2.227141893	-2.273647375	-3.054572621	-1.439389034	-1.635309221	-3.161406371	-2.458555256	-2.436044376	-1.346755732	-2.381150821	-1.372099919	-1.953868622	-2.763588461	-0.4673332749	-3.441445751	-0.9368721315	-1.402895095	-2.050247395	-0.6314987576	-2.161684629	-2.082190501	-2.826678243	-1.908189808	-1.199820491	-1.2783297	-0.9623246558	-1.437815242	-1.321430535	-0.9454849421	0.08191436572	-2.299760124	-1.124392347	-2.632307578	-1.569512034	-2.02370905	-0.8847893811	-2.876782639	-1.364263232	-1.45556661	-1.563331371	-1.525137681	-2.437312116	-1.755822613	-2.210058311	-3.095043293	-2.386867314	-4.147413442	-0.2635894179	-1.688447274	-2.295123878	-1.685400969	-2.20172669	-3.268964793	-3.153929623	-0.9484293939	-1.883321209	-3.868666806	-1.689952909	-2.24021919	-1.610990904	-1.807570049	-2.112662017	-2.474480789	-1.810901137	-2.451191902	-1.744924027	-0.4881092102	-2.114253239	-3.280028904	-0.2015575674	-1.962492942	-2.083225396	-1.239359042	-1.851889009	-1.945865443	-1.256779927	-1.102803755	-1.389943625	-2.348735896	-1.431460982	-1.827231269	-1.701969861	-2.956888908	-1.43094678	-0.8036052099	-2.721381059	-1.992379832	-1.852179735	-1.665229065	-1.95739309	-3.026163857	-1.883361014	-3.563562906	-1.825504876	-2.141495791	-1.569443006	-2.09701151	-3.889449118	-2.290554746	-3.085999154	-2.336294245	-1.247585793	-2.236130343	-0.1978564323	-2.690045471	-3.945739712	-2.397495507	-1.038408527	-1.740877604	-0.5603797517	-2.517065573	-2.760129588	-2.515309178	-1.478621943	-0.982343257	-0.2963118693	-2.671829587	-2.400086178	-1.39915785	-2.57491885	-3.133775353	-1.432295928	-1.220075089	-2.941094071	-2.21199654	-0.5267696502	-3.166916208	-2.86258024	-1.677552389	-2.66459877	-1.342445385	-2.620852506	-2.227964445	-2.166133387	-1.717020493	-3.433055171	-1.71816236	-1.302244527	-2.958424967	-1.037445461	-1.636895702	-1.027638246	-1.655530314	-3.061572012	-1.839604444	-3.236423783	-2.337046953	-3.080093236	-0.7481318199	-3.070235004	-0.6404035509	-1.572235938	-2.123551956	-0.9509089375	-3.171097433	-2.482265712	-2.613835417	-2.926417872	-1.935481729	-1.810807567	-2.55200754	-1.196330538	-1.704888518	-2.003834362	-1.793815149	-2.546282955	-2.512584899	-3.344600165	-2.362652218	-1.284098872	-2.626879566	-2.033693295	-1.591220971	-2.700904389	-1.546561531	-2.325617835	-1.958865829	-1.243136805	-3.333504474	-2.295031701	-2.063121808	-1.624603829	-0.8831256772	-1.027285898	-1.306645579	-2.730748896	-0.7327959994	-2.497153252	-0.7962819474	-1.860315723	-0.629794622	-1.345100688	-2.125724319	-2.837453672	-1.759873628	-1.90932355	-2.578970298	-1.651429728	-1.536425766	-1.946514103	-1.45521005	-1.460980039	-1.9723266	-2.433791632	-2.827194	-0.5386619836	-1.807110677	-2.749127641	-2.913437963	-1.587132157	-1.236184284	-2.230169699	-2.480085774	-2.78227399	-1.951437423	-0.7345660017	-3.125652502	-2.822350353	-2.762593463	-2.305306031	-2.131169477	-1.973937647	-2.07820865	-3.537885543	-2.769890597	-0.9692614997	-2.043338996	-1.503062786	-4.540203246	-2.322056152	-2.113852964	-2.041209664	-2.035279972	-1.691511955	-1.507301882	-2.698116845	-2.922248748	-3.049555448	-1.681347143	-1.251620489	-1.563640328	-2.642966006	-0.4712017229	-2.296974601	-1.217769892	-1.501414499	-0.9149151685	-1.239599374	-1.345086796	-1.614531045	-3.282698929	-1.992202302	-1.573946449	-2.408980949	-1.753460585	-2.107622119	-1.772885963	-2.232968715	-1.92937046	-1.552083334	-2.420605993	-2.541767967	-1.772862124	-2.421161298	-2.024587636	-2.730694956	-2.463543995	-3.362816522	-2.185292861	-1.209141811	-3.47006857	-1.240535812	-2.015100213	-4.555235047	-2.517481711	-0.4698627559	-2.36160218	-1.76990431	-3.065122646	-2.388430362	-0.886727831	-2.389518231	-1.060936038	-2.820647928	-2.500187762	-1.328404569	-2.063668635	-1.701676548	-1.982099557	-1.914748105	-2.604960976	-2.670563636	-2.119971215	-1.899218537	-3.060069445	-1.347719131	-2.132373585	0.4591982657	-1.81727447	-2.579489654	-2.800459638	-1.464458655	-1.955931897	-1.884941917	-1.519691163	-0.4302339887	-2.907292887	-1.588725707	-2.021460933	-3.226072209	-0.6452641317	-2.834691723	-1.181708268	-1.168997661	-1.701996881	-1.837044372	-1.283001721	-1.222248349	-1.314869948	-1.003878225	-1.750006622	-3.29925507	-0.9617568317	-2.168162503	-2.721762009	-3.422669139	-2.879682525	-2.95321981	-1.061852725	-1.225501418	-1.593217406	-2.135837467	-1.987256402	-1.028188393	-2.435347814	-1.12068966	-2.347564453	-1.355782477	-2.16934475	-2.495912446	-2.278642331	-2.499085524	-1.571438562	-2.124913384	-0.9449713995	-1.229096898	-2.48587085	-1.738349337	-1.939763758	-2.362513667	-2.643797237	-1.726274258	-1.832665337	-2.338492021	-2.380277489	-1.167652266	-2.229477717	-2.354752375	-2.496411549	-2.619683154	-2.687178408	-2.594203689	-1.171661708	-2.12741644	-1.698724989	-1.953408822	-2.898059249	-1.221120822	-2.4429575	-1.502473204	-0.2440351826	-0.8439325209	-0.4463912098	-2.599862096	-2.861737463	-2.60204905	-2.873961115	-2.410372491	-1.32043906	-3.137054612	-1.88869397	-2.59673301	0.2475364468	-2.29245058	-1.738776714	-2.534984494	-0.7286091088	-3.828664413	-2.899573311	-1.172446049	-2.58485589	-2.752204698	-2.395272739	-1.61657111	-1.310984796	-0.7400741989	-2.389643507	-0.7213836023	-2.891667077	-2.055798461	-1.873993954	-0.3690531162	-2.818439265	-2.783530518	-1.863754153	-1.922682465	-1.459153816	-1.897342428	-2.794599427	-3.254257372	-3.537303208	-2.051318957	-1.938686289	-2.142413115	-1.204057196	-3.368795971	-2.285953562	0.230359104	-2.288116181	-1.911984269	-1.469267684	-2.205809889	-1.205420056	-2.519306784	-1.451759419	-1.451369828	-1.552089539	-3.049528406	-1.533022576	-1.539473983	-1.898739843	-1.784441629	-3.131355128	-2.830194592	-1.549569979	-2.019363516	-2.037712055	-2.069047384	-3.1606953	-1.548906471	-1.968609726	-2.041952434	-1.718751988	-2.137164059	-1.960751357	-1.909268084	-2.281590997	-0.296147428	-1.540460439	-2.171906541	-0.703221305	-1.847612421	-0.7307772785	-2.874121402	-2.857061154	-3.229142891	-1.892979981	-2.260378796	-1.692925186	-1.613859073	-1.537058772	-1.864258707	-2.999297948	-1.982506883	-1.00009087	-1.810790597	-0.9927364417	-3.206227935	-2.092842395	-3.098920727	-3.218584199	-2.253512531	-2.591276875	-3.000768278	-1.044470106	-1.98441796	-0.2372603804	-2.323988089	-1.363706829	-1.389278556	-1.502717102	-0.9428886133	-2.40516355	-1.398886419	-1.442029285	-0.8880401571	-2.987725629	-1.325323936	-2.718684285	-3.10703329	-2.804426297	-1.086191427	-0.7385029679	-1.265811012	-1.212807934	-1.68393216	-1.495569863	-2.77100067	-2.034670239	-1.070297359	-3.011696464	-2.864916786	-2.803706964	-1.346634643	-0.5742903923	-2.385669237	-2.259615378	-3.484013935	-2.755017805	-2.462639978	-2.787494644	-0.9278849333	-1.505402729	-1.408684719	-2.135555051	-3.276290268	-3.053042997	-2.831020977	-2.890663431	-2.842515124	-1.679923236	-3.243539514	-2.580238456	-2.743285004	-0.9494408015	-0.4336512265	-0.688852578	-2.455046348	-0.9280855883	-2.181919851	-1.303249395	-2.918469562	-1.171994244	-1.500385382	-2.692578945	-1.394424241	-1.176399892	-1.242272119	-2.025288574	-2.4163576	-1.721940629	-1.891527491	-2.133606806	-3.555989284	-0.8697314568	-3.454386125	-1.33353761	-1.916046053	-2.538337478	-1.629064221	-3.225497169	-2.986872102	-1.929820068	-1.385772356	-3.633210838	-1.256122393	-2.207615827	-1.210757999	-2.92590488	-2.319733008	-1.54479535	-2.397687174	-2.343837727	-2.370451887	-2.875282129	-2.423102123	-3.267098768	-2.029291718	-0.9071352772	-2.244832653	-1.616684543	-3.003822974	-2.393882884	-3.370334938	-1.496872008	-1.555142507	-1.622195481	-2.532208204	-1.24081328	-2.720688348	-1.970036785	-3.211932284	-2.67741073	-0.6819240961	-0.9078219934	-2.004535409	-1.974854419	-1.789453405	-2.955612848	-3.377894266	-2.325084341	-3.428906539	-0.8702567961	-1.903250056	-0.06626871103	-2.711022732	-1.13956823	-3.103916448	-1.514931833	-2.082345103	-2.54122161	-1.701292404	-1.676756896	-1.556609536	-1.839623491	-2.817334823	-1.840340481	-3.01203983	-1.909343827	-3.358912729	-2.28765867	-3.377697221	-1.604161287	-3.027024169	-2.085167654	-0.8913816456	-3.232703956	-1.971292127	-1.493188382	-1.565788893	-1.802879484	-1.104380155	-1.610912937	-1.754470337	-2.485456151	-1.399070732	-1.366110451	-1.681175216	-2.547199136	-1.884833854	-2.277156088	-1.738289781	-1.387798214	-1.879724342	-1.495259431	-2.35315876	-1.742263781	-1.569307373	-0.6591062892	-1.261773528	-2.860758806	-2.10830789	-2.680212154	-1.647550478	-2.846000288	-3.157720272	-1.249213631	-1.630904525	-1.946352248	-3.283191365	-2.709994542	-4.124419479	-1.615350181	-2.151907508	-1.834536523	-3.64008158	-3.142890401	-2.590696805	-2.606062266	-1.780476275	-1.967398908	-2.391565421	-1.690680259	-2.069229779	-1.97049248	-2.368436819	-2.338969107	-2.189969179	-1.46575908	-2.074764315	-2.309853091	-2.313783067	-2.008850176	-1.893912646	-0.9145926539	-2.080837536	-3.552969885	-1.04685861	-1.004264879	-2.039401447	-2.299755888	-4.207324426	-3.97771786	-0.6895231702	-1.260432679	-1.699240339	-2.226729248	-0.795003549	-0.8560727167	-1.903412584	-1.003164364	-2.257348204	-2.210345001	-1.605733452	-2.281804067	-2.601012307	-1.414065667	-1.882498347	-1.541711169	-0.6425449847	-2.057571196	-1.377977996	-1.627816178	-4.267534571	-1.16754824	-3.81548638	-1.854568028	-2.550980881	-0.9674344401	-1.721211599	-2.884533345	-0.8105157351	-1.771321207	-4.024789841	-1.205861718	-0.5915208536	-2.536727591	-2.481148542	-2.735291296	-1.358402564	-2.128015395	-2.901567863	-2.0838394	-1.6973492	-2.871800188	-3.194494338	-1.982647357	-2.338415393	-1.209014865	-1.091258529	-1.069724978	-2.233408762	-2.027430844	-1.315177601	-2.164394589	-2.460172316	-2.687201546	-2.265363254	-1.693942175	-2.546338511	-3.486872305	-3.358480475	-1.475837133	-2.263319693	-2.675631596	-2.542833877	-2.529857485	-1.265365836	-2.066967096	-3.923967008	-2.731502737	-2.659444849	-2.693469714	-3.39675325	-2.955904871	-1.587879247	-2.343951492	-1.48623966	-1.477508555	-2.291844544	-2.105670537	-0.7615679874	-1.831296712	-1.649619836	-2.304365558	-2.499357538	-1.553010263	-2.213648624	-0.7762271186	-2.996784631	-3.298343083	-1.765542816	-0.6487746258	-2.741481742	-0.9522472823	-1.231184622	-2.25995986	-1.650098891	-1.086847409	-2.714028931	-1.521260792	-1.588468546	-1.963683482	-2.554254854	-0.9820920745	-3.649333778	-2.40081764	-1.435843884	-4.226658479	-1.880421613	-1.233930287	-0.7033136998	-0.5932402814	-3.285024882	-1.608779908	-1.638243137	-3.063787673	-2.626322471	-1.456188216	-3.821072914	-2.461487396	-2.111016951	-2.700477539	-1.085370945	-1.17275375	0.2653658179	-1.961016794	-1.912541689	-3.447180277	-1.374613155	-2.448436166	-2.47263344	-2.915634599	-1.605819595	-2.721115828	-2.261728801	-2.477955897	-0.6495052514	-1.456761135	-3.213965696	-0.3677437098	-1.413359941	-2.911132013	-1.433650332	-1.030217854	-1.073972079	-0.7201668821	-2.102264211	-2.243452055	-1.535783577	-3.404568991	-1.724444827	-2.407926518	-3.370346903	-1.452648781	0.1225195572	-1.632171932	-2.974616566	-3.445124557	-1.683583365	-3.70646713	-2.516341113	-1.187814938	-1.419320262	-3.180556502	-0.7417106935	-1.155056674	-2.410265989	-2.433878105	-2.803768237	-2.386119522	-2.021325653	-0.7968465866	-2.537209403	-0.7063905623	-2.798644678	-1.965277424	-1.528579731	-1.172995174	-3.02233741	-2.92870974	-1.837594189	-0.3635597043	-0.7580595906	-1.586844626	-2.053321647	-1.477950652	-2.161115647	-2.308625759	-1.525341391	-1.380669882	-1.612657513	-2.197150119	-3.243462333	-1.6446867	-3.875214327	-2.581808201	-0.9440250566	-2.839771961	-2.45898855	-1.027625477	-1.260566007	-2.178118438	-2.663081197	-2.566851749	-2.321134198	-1.349144137	-1.601766389	-1.817050326	-1.298693882	-2.481114904	-2.115895165	-2.031940682	-2.566040427	-1.669264855	-1.845763535	-1.236706361	-1.063086867	-1.570396442	-2.653509975	-2.832545347	-2.820193024	-1.647462791	-2.506194017	-0.8963485582	-1.936413012	-2.741998509	-2.045344254	-2.236859205	-2.711950486	-0.5551453946	-2.114019533	-2.648775261	-2.878042249	-1.258352542	-3.089274908	-1.944621431	-1.821278442	-0.9984266714	-1.019177185	-2.41987084	-1.872883993	-0.9277154499	-1.806213678	-2.510207064	-2.251324612	-1.165009676	-1.120751024	-1.995645569	-2.614042803	-2.135158539	-2.948982175	0.01296615959	-0.571963369	-2.165381007	-1.268624408	-0.8146950154	-2.287228786	-1.960849716	-1.163502397	-2.751749475	-2.50439964	-3.19107972	-2.66897175	-1.813375642	-1.562341433	-1.398387887	-1.346134414	-2.11319713	-2.363142799	-2.811783578	-1.074198475	-3.206434794	-2.442840847	-0.595110059	-2.857639466	-1.047983925	-2.086881598	-2.9370438	-2.575254015	-0.3985558586	-0.6979902123	-3.40461859	-2.867834829	-2.463477355	-2.849173961	-3.119233083	-0.8518427049	0.2107629964	-0.8174311835	-3.250430843	-1.972227395	-3.588880501	-3.254955875	-2.372223848	-0.7656632757	-2.394250279	-1.813501594	-0.206912566	-3.605332014	-1.301980915	-3.776594298	-1.217715645	-1.252229862	-0.6573454859	-1.96163218	-1.118422907	-2.780153916	-2.26870796	-4.062605569	-2.431365867	-3.729535653	-2.176464019	-1.070941349	-0.1154730735	-2.18326061	-2.897373606	-2.006118453	-1.505981694	-0.9707593629	-2.129214954	-3.852318706	-1.01972106	-1.027967321	-1.771005294	-3.288918308	-2.982318792	0.003558658099	-1.511665426	-2.276909613	-2.631948551	-0.6760850808	-2.199090101	-0.4998096687	-1.000372394	-3.794414397	-2.687257006	-2.36914131	-2.015797779	-2.527558252	-2.868598124	-2.560556646	-1.42943651	-4.117331303	-0.9562541116	-1.866084146	-2.645493875	-1.609019263	-2.027387837	-3.022463264	-1.519039948	-1.237539977	-1.455889915	-2.080513342	-1.378882144	-1.322680682	-0.9953735978	-2.260718807	-1.359147185	-1.796057131	-1.024801744	-2.428560293	-2.458913415	-3.599020142	-0.5820151053	-1.836870352	-2.585282071	-2.505408912	-1.834189795	-2.317739837	-2.387997728	-3.973040308	-1.391896508	-2.718606343	-1.733749346	-1.931399733	-0.5602321128	-1.869480579	-2.874527457	-2.303948233	-0.9116166209	-0.6610850161	-1.992604263	-1.564521472	-2.61279968	-2.024556073	-0.642778154	-3.142492101	-2.286249732	-2.521513321	-0.4862726228	-1.316634342	-1.603000161	-1.832670575	-3.331057328	-2.260162374	-1.73863607	-1.656402157	-0.7919895463	-2.066248525	-2.248718317	-0.4740080928	-2.934370369	-2.21289789	-3.87343979	-2.334846415	-2.71211354	-1.413296958	-3.210051702	-0.7766906314	-0.8956554674	-2.764673015	-2.498061278	-2.869332278	-1.410992017	-1.156984456	-1.532260018	-2.434506451	-2.508967316	-1.228734502	-2.278143082	-3.13436656	-1.882698059	-0.9016653934	-2.343307174	-1.119621628	-1.28274183	-0.3897939198	-0.1499156231	-2.444533622	-1.788554795	-0.7524537572	-2.624849331	-2.341860375	-2.820911954	-0.9139845544	-0.9008319984	-1.782977414	-1.054807233	-1.799032423	-2.051487763	-2.257998336	-1.109468711	-2.336059	-1.446751732	-3.243711707	-1.815380985	-2.764098257	-1.323006024	-1.81808168	-1.253740322	-2.840925048	-3.022944361	-1.932110166	-1.793130836	-1.899429544	-2.933515304	-1.642207316	-1.541266193	-2.150240902	-3.104874354	-2.386177903	-1.385329923	-2.398938513	-2.759515037	-2.613043832	-0.3644217553	-2.870577147	-1.886293068	-2.85930598	-1.264451258	-3.384247472	-2.257586886	-1.57148148	-2.332131722	-3.70375921	-2.915566181	-1.264878179	-1.530032095	-1.561206433	-2.672202631	-2.270649994	-2.76516003	-1.207039143	-1.498955346	-2.470873485	-2.004971468	-1.138815381	-2.22417171	-1.692393722	-1.969150218	-1.023743494	-2.561487522	-1.660855521	0.05233665856	-1.70517679	-0.1577173471	-1.794943116	-1.318582125	-1.532956306	-2.136434647	-1.569318097	-0.8641966991	-3.328587766	-0.9810282593	-2.483252967	-1.200261808	-2.080132122	-0.4634267723	-2.239256291	-0.7783323594	-1.509671239	-2.577106919	-2.003130219	-3.344167547	-1.896841314	-2.173010278	-1.337886492	-2.672153915	-2.639942675	-1.444859263	-1.075629127	-2.925445645	-1.286970323	-2.039116928	-2.764762098	-2.080693244	-1.233367195	-1.40118166	-2.260166541	-2.111739954	-2.332307101	-1.912549551	-1.17768011	-1.433759015	-1.611581635	-2.210129942	-0.9369738066	-2.831154682	-1.414196912	-2.122564335	-2.438472735	-2.418767211	-3.031036483	-1.415595252	-2.160166224	-1.80618083	-2.780330826	-2.501715889	-3.414783132	-0.4552326659	-2.368170388	-2.029023486	-3.34049953	-2.152650212	-1.77887974	-2.696826724	-2.646086105	-0.9043976927	-2.280131262	-3.069967318	-1.146137678	-1.372781138	-1.303055058	-3.683159354	-1.783481949	-0.9595294626	-2.255278156	-1.162878397	-2.525370913	-1.944926359	-2.675825933	-1.940860643	-1.316088075	-2.496804783	-0.8304862105	-2.298800367	-0.459555295	-1.499555406	-1.743667053	-2.867625716	-2.491448422	-1.632171009	-1.16816896	-2.668825035	-2.168018737	-2.290069692	-3.18092684	-4.059181674	-2.37022837	-2.346684866	-2.350912303	-2.79748505	-1.227232191	-2.40742558	-1.324564737	-2.105531801	-1.713241321	-2.510462029	-1.81914197	0.1656907936	-1.597836768	-2.455872478	-2.031946779	-2.628020238	-1.412152844	-2.022112549	-2.989678342	-1.872560661	-1.091370487	-1.770428553	-1.685082038	-2.102444757	-0.8491245258	-1.158504416	-2.257261501	-2.068268732	-3.57729725	-3.235123489	-1.853557699	-1.828573076	-2.147981918	-1.322591301	-3.17715218	-0.9549020779	-2.102523963	-2.250747209	-2.159558598	-2.22913265	-2.71055065	-3.324606104	-2.795691082	-2.070738386	-3.120358322	-2.730583541	-2.076578782	-2.656223176	-2.330893051	-0.4339373393	-0.3195150503	-1.974107127	-2.204620943	-1.367575408	-1.882792699	-1.025502363	-0.7160718071	-2.239825436	-1.441431027	-1.738448098	-1.901123789	-2.483375156	-3.221963695	-1.046462037	-1.452586118	-2.059997667	-1.497991913	-2.979365311	-1.788451164	-2.340500682	-2.086823003	-1.792787547	-3.169876933	-1.971756655	-1.960558286	-3.281784832	-3.037836034	-0.7677057339	-3.118421744	-2.972455894	-2.476317079	-3.678438449	-0.8551285617	-0.562271325	-2.067225917	-4.394206131	-1.607936398	-1.68364358	-1.292342674	-2.782555036	-2.043894225	-3.188731458	-2.688751796	-1.699340947	-1.632732765	-1.898272334	-2.501776307	-2.496149025	-1.677972972	-3.88257994	-3.436636607	-2.477184341	-4.543635962	-2.150056137	-3.485860542	-2.883490018	-1.906981793	-1.514962323	-1.595362353	-1.29910255	-2.656446612	-3.532018659	-2.119267116	-1.418593408	-1.509568897	-0.8839212648	-1.225318972	-2.074415999	-1.2509246	-1.736351328	-2.211143892	-2.461730642	-1.25613739	-0.04468787742	-0.1944511117	-0.2741255498	-2.838734626	-2.16381113	-1.457273044	-1.567879036	-1.06319959	0.03794832197	-2.619291624	-1.597657833	-2.290066952	-1.519417189	-2.507564587	-1.388495397	-2.025171652	-1.486752417	-2.914718245	-2.584942572	-1.705505432	-1.113908319	-3.314236468	-1.936326773	-2.070317884	-0.5761236591	-1.682061006	-1.615759948	-2.213051199	-1.108246967	-1.243807292	-2.998652802	-1.558563012	-1.718455879	-2.70166511	-1.509243912	-2.262513988	-2.562297445	-1.447445671	-2.502327648	-1.913913086	-2.711791067	-1.596436971	-3.69751491	-0.9768221978	-2.372290313	-2.678247792	-1.819392451	-1.898344034	-1.841028049	-1.583132331	-1.736387518	-2.798270479	-2.634363155	-2.206195737	-2.045236551	-1.632465865	-2.65523563	-2.317865989	-2.183024079	-2.238232281	-0.6889553034	-2.362585562	-2.094499423	-1.7994055	-2.625038116	-2.431837487	-1.392224825	-3.118258093	-1.541038392	-2.619476205	-2.004390469	-2.306701554	-2.26944888	-2.40699104	-2.619630609	-1.190556062	-1.660974268	-2.745290127	-2.325923818	-1.537100976	-2.049439031	-2.382445877	-2.756731239	-3.453878564	-2.124351509	-2.287120739	-1.639179346	-2.525683646	-2.900104222	-1.202486748	-1.053104921	-1.38562663	-1.4531465	-2.032338844	-2.841920891	-2.599830617	-1.411528701	-2.175520535	-3.161004727	-1.882623624	-2.283731485	-1.818986707	-1.046981975	-2.589577015	-1.85842558	-0.9638199	-2.458030789	-2.115668808	-0.5223689581	-0.5513128941	-0.9831995161	-2.363733903	-2.306031068	-1.569749253	-1.61592323	-1.924876721	-0.5836880395	-1.296523835	-1.805396556	-3.223234122	-1.893073356	-1.299047928	-2.007493214	-2.389680856	-1.39638763	-1.52134283	-2.658881279	-0.3516229459	-0.9081780363	-1.986725294	-1.456488814	-2.399198988	-2.668589004	-2.790245113	-2.377059264	-2.863542829	-2.691487294	-1.510033105	-2.273107651	-0.9394887534	-1.498067516	-2.303720853	-0.107199965	-1.376906459	-0.7068346823	-2.539050139	-3.086244745	-1.608469435	-1.75913596	-2.327362949	-1.035513357	-1.757254902	-2.606847899	-3.168771924	-1.864390299	-2.37391929	-3.570586356	-3.162443926	-1.324451563	-2.034576009	-4.083338667	-1.930140996	-2.414736215	-2.640313253	-2.250028916	-3.224491211	-1.647110478	-1.337334472	-2.771358386	-1.024927499	-1.738808755	-3.42304658	-1.559849414	-2.208249137	-1.599141079	-2.639184927	-1.581532736	-1.481974047	-1.258064147	-0.5621558134	-1.303229909	-2.73665359	-3.268187216	-2.04938958	-1.857520369	-1.928877527	-1.766801049	-2.645054528	-2.337490641	-1.225452946	-0.9980359846	-2.582554948	-1.751139867	-0.732858668	-1.987960609	-2.43003061	-2.876339339	-1.946910086	-3.002537046	-0.08673087918	-2.807784908	-1.117168864	-1.773644524	-1.713522398	-2.8678948	-1.528738644	-2.459196467	-2.365983785	-3.296421071	-1.191068687	-3.090691092	-2.174993934	-2.572392834	-1.994318761	-1.719796593	-1.393412866	-2.295867853	-1.758439821	-2.455759844	-0.374302122	-1.940703327	-2.742572891	-2.057930965	-2.875406872	-1.099264311	-3.505809475	-1.909399737	-1.9830716	-2.583699147	-3.20674374	-3.52582774	-1.512574958	-1.964128689	-2.041570953	-1.445463274	-2.175208452	-0.807514377	-3.308684304	-1.744725606	-2.685916346	-2.365181143	-1.79905582	-2.003854686	-0.4034337528	-1.877268626	-2.027459636	-2.045216219	-0.9653703903	-2.844415345	-2.119433295	-2.518256853	-2.294893564	-3.8081515	-1.408233872	-1.652899563	-3.806177084	-2.885292727	-1.611719923	-2.883985458	-1.78772027	-1.241159032	-0.9426229841	-2.342773063	-2.063981901	-2.171220868	-1.320823129	-2.413352481	-3.737643736	-2.257481333	-1.532671288	-3.467937232	-2.124277885	-2.382179748	-1.644602499	-1.933379016	-1.020954345	-0.7749771383	-0.3133977405	-2.287641048	-2.071484426	-0.2374999223	-1.169847874	-1.993321788	-1.860707483	-1.048634991	-2.57869993	-2.909030789	-3.758238175	-3.051187297	-1.746021243	-1.508487904	-2.295988287	-2.738293349	-2.920073287	-3.552580141	-1.59448907	-2.700245893	-2.838651478	-1.14378821	-1.855431014	-3.043867399	-2.272487592	-1.679434035	-1.709346522	-1.208931922	-1.560776381	-2.683971884	-2.670789249	-3.593945155	-2.593493571	-1.659124561	-2.822422503	-2.166318435	-1.954307314	-1.648193916	-0.9333363953	-1.291129738	-1.291465068	-1.306321967	-2.142220757	-2.42340662	-0.8154573186	-1.902721111	-1.338290657	-3.017426367	-1.996133876	-0.7859391342	-1.745369078	-0.7063386514	-2.369111195	-1.645966501	-2.562005941	-2.035464241	-1.995739115	-2.628693658	-2.169609559	-1.597397162	-2.290971316	-1.796026297	-2.464675334	-2.173113613	-1.071473682	-2.286412146	-1.85783955	-2.676199028	-1.795379223	-2.939511528	-2.986128155	-1.155688048	-2.32929131	-2.328789105	-3.173140474	0.2062498203	-3.855357238	-3.043025342	-1.44264145	-1.231833866	-3.064928069	-3.263221869	-0.6002155802	-3.246448431	-1.025652051	-1.799911849	-2.054912371	-1.724481739	-1.463154267	-2.841428511	-1.273716918	-1.956398139	-2.316594984	-2.420196183	-2.644845642	-1.644562677	-1.043271903	-1.862968052	-1.48483655	-0.8541007066	-2.444991941	-0.4657368496	-0.5089429675	-0.4469317448	-1.753799247	-1.272618805	-2.100438198	-1.321293181	-3.104946371	-1.75321046	-1.932660779	-2.314588138	-2.639926597	-1.135533754	-2.073744287	-2.576014645	-1.852325821	-1.97397896	-3.303111818	-2.498565122	-1.162669242	-1.146543473	-2.605359249	-2.357226662	-2.751991396	-2.809016215	-2.132670941	-1.441399333	-2.022658682	-1.964481755	-1.669950288	-2.247984228	-3.053200037	-1.393567032	-2.698776154	-3.195642828	-2.771776919	-1.996956977	-1.150108114	-2.024782167	-2.306564795	-1.978691022	-1.350639808	-1.675647659	-2.165631553	-2.916434059	-1.351115762	-0.9420517726	-2.556206189	-1.113718944	-1.384228497	-3.053194531	-1.044521248	-1.259171151	-1.258645353	-1.278525204	-2.442121994	-3.20052395	-2.055166009	-2.592144278	-1.87982559	-3.639450043	-0.7876508345	-2.697682547	-1.115134148	-2.787292545	-1.380999194	-4.075525658	-1.292818185	-2.779580271	-1.830002181	-2.130295995	-2.812711133	-0.7106150967	-1.37638956	-1.216910893	-2.357594222	-2.989023061	-1.455710996	-3.970614389	-1.155135996	-1.968818365	-2.437876516	-1.894120629	-0.8261129129	-2.303759995	-2.679340106	-2.397695899	-3.001161722	-2.893167329	-0.7854275657	-2.349432267	-2.811597094	-1.611245084	-1.86151627	-1.355429829	-2.026228839	-2.283945523	-1.316704576	-1.25477786	-2.448613559	-2.340693779	-2.801815884	-2.722481091	-0.5684760121	-1.8918947	-1.798002749	-2.549283087	-1.572645619	-1.436976408	-3.862348276	-2.069206606	-2.278169045	-0.8262057542	-1.267950321	-2.626556189	-1.394015124	-3.914757127	-1.732690165	-1.522655137	-1.960057742	-1.529610902	-1.852313967	-2.329356265	-1.13335298	-3.174553183	-2.160274715	-3.289722734	-0.9604872613	-1.250088698	-0.5584105169	-2.869594006	-0.9738499465	-1.069899477	-1.630523498	-2.281657927	-1.805112823	-1.966539379	-1.737398708	-2.146521708	-3.075315791	-0.164858091	-2.003494071	-1.359406239	-1.186837305	-1.963961673	-1.333567075	-2.301831762	-1.490946747	-1.864538646	-1.017462793	-1.742992063	-1.936043021	-2.827152008	-2.038002048	-0.7665214471	-3.21219755	-1.651221587	-1.726914281	0.2272627087	-3.084776199	-0.138874047	-1.938256359	-2.573166365	-2.68549973	-0.2807990701	-1.741218694	-0.5844863239	-1.61583181	-2.113727109	-2.243499834	-1.443456108	-2.367742484	-1.062421447	-0.6769677933	-2.863394744	-3.148962563	-3.040873739	-0.8724846353	-1.230567699	-1.883166462	-1.750347408	-2.125193463	-2.003659195	-1.750172692	-3.033664159	-2.490238018	-1.957133932	-2.678780207	-0.3780438977	-1.522324734	-2.867911291	-3.703397756	-1.74838294	-2.694598387	-0.9223919192	-0.9503088082	-2.178800642	0.7700043544	-1.900808806	-2.111355312	-2.049905104	-0.9328953927	-1.333732568	-2.33556626	-1.454206045	-3.273245799	-1.203625444	-1.412339252	-2.821654429	-2.877541397	-2.129720472	-2.624127113	-2.981833556	-0.9309937897	-3.342351501	-2.61299681	-2.583412676	-2.080199876	-1.699200038	-2.454562359	-1.153686035	-2.099649457	-1.923408607	-1.539949658	-2.015034961	-3.799168763	-1.337684229	-3.533999256	-2.239876868	-3.498739175	-1.410264523	-3.112511029	-2.851829145	-2.402154125	-1.698475011	-1.42096096	-1.614167064	-0.8785071781	-0.8852206794	-1.47616661	-1.459048049	-3.579389	-2.273401831	-1.183183061	-0.3410610705	-2.208136057	-1.24719445	-1.433930409	-2.857598202	-2.076926797	-1.61432653	-2.378025308	-1.776589962	-2.491367893	-1.556787831	-2.009393719	-2.008629333	-1.753694436	-2.263417406	-2.369458108	-2.033666672	-2.279136585	-3.374515961	0.07610365416	-3.163661126	-2.468626453	-1.753700826	-1.628223718	-2.280461505	-1.149225703	-1.759160238	-2.041936523	-1.374251607	-2.203136045	-2.929117589	-1.38037364	-0.4046747674	-2.892768857	-0.8083755948	-2.491403848	-1.80563729	-0.2499844081	-2.147564668	-3.740352992	-1.034142118	-1.795325963	-2.389408454	-2.426638193	-2.318380516	-2.047686938	-2.763942575	-2.955432783	-0.48076513	-1.953426709	-0.6639134578	-1.976890689	-1.743579067	-2.299812622	-2.359111915	-2.7950533	-1.660605992	-2.185922658	-1.395573249	-2.6806526	-2.506968616	-3.151839908	-1.794124394	-2.479041487	-2.666968002	-2.15504028	-0.8582980078	-1.622368394	-3.399405296	-1.413052815	-1.303845396	-2.523305887	-2.681479636	-1.796866877	-2.604951924	-1.706023642	-2.298182042	-3.024723255	-2.12178368	-0.9041902045	-1.363466746	-1.967909855	-3.873945083	-2.568905596	-2.056812033	-2.532578001	-0.8428427232	-2.160353802	-0.7926701459	-2.303621644	-1.353352465	-1.037706305	-0.7351562197	-1.720461227	-2.518553676	-0.9249399915	-3.843471449	-2.500215996	-0.4944422507	-0.6421486134	-2.841353772	-2.149328792	-1.173871058	-2.359733925	-1.728065993	-2.383673148	0.04582937135	-1.533701679	-1.129451472	-1.237133586	-3.471718116	-3.608384636	-2.430686117	-1.362590572	-2.593555893	-1.915550058	-1.408062313	-2.222857186	-2.137425135	-2.326671182	-1.138064395	-2.482007631	0.5772299902	-1.202707962	-3.620307544	-1.645795539	-1.40842391	-2.109850247	-1.658646878	-1.122067978	-2.136985881	-1.78492118	-1.651142105	-3.278869424	-0.378853749	-1.975025051	-3.158428476	-2.304903523	-1.291086238	-2.348933935	-2.834917494	-1.355859664	-2.407691005	-2.525311268	-1.459143051	-1.530868301	-1.828578083	-2.009443012	-1.559849626	-2.375341161	-1.20503456	-1.976302395	-2.568305627	-1.635365599	-1.108829631	-2.438487379	-1.596170071	-0.9019076502	-1.98122468	-2.764639842	-1.878367453	-1.802462449	-2.026814501	-2.856421739	-2.71612783	-1.314444798	-2.270895563	-2.574106473	-0.6444264824	-2.526586009	-1.506492901	-0.8972523422	-2.136843527	-2.4990837	-2.450756749	-1.55999339	-3.022894372	-1.653836395	-0.8380560038	-2.60331448	-2.503832516	-2.704151879	-2.447686862	-2.023748325	-0.8157268221	-2.413593037	-2.333687361	-1.853991198	-2.308278405	-1.392654528	-3.090886432	-0.5640178053	-2.470816209	-1.520563192	-2.230051703	-4.003295529	-2.322716939	-1.132430699	-1.990498005	-1.786665501	-1.537271382	-1.951466166	-2.958366502	-2.455390423	-1.600512843	-3.049271707	-2.086725791	-1.507065762	-2.908106988	-1.93048958	-2.219039722	-1.576605638	-2.115315431	-1.616528332	-1.40729572	-2.522828729	-2.237559394	-0.9967325567	-1.499587634	-2.218731049	-3.333548559	-1.982161642	-1.432355308	-2.414746818	-1.697204497	-1.128206144	-3.47959815	-2.185194112	-1.055542062	-1.961116195	-3.489394243	-3.141450944	-1.602084841	-2.289442381	-2.321852624	-0.6959473843	-1.489908157	-1.280758501	-3.145297489	-1.386131168	-1.72886421	-0.03624370683	-2.042143038	-0.8951684293	-1.843864775	-3.083800752	-0.8343694248	-1.150816031	-2.048027694	-1.249232285	-1.256250901	-2.539573599	-0.8728856668	-1.462123836	-1.114103459	-1.634793005	-1.931279168	-0.5387317994	-2.361552861	-3.011393026	-2.200732391	-1.966404561	-2.191999796	-2.592247587	-0.9782434655	-0.6435603394	-2.291011085	-1.480143322	-2.138434929	-1.844009974	-1.728689537	-0.1376454297	-1.962674762	-1.819546494	-1.836718949	-2.192457277	-0.9621212239	-1.938421035	-2.024953689	-1.036113315	-2.164641629	-2.213792919	-2.042143264	-2.238292143	-2.589614234	-4.095287986	-2.33403759	-3.046146695	-1.887870797	-1.961005216	-1.245190078	-2.442393798	-2.178057226	-1.559278204	-1.444200292	-0.7625192875	-2.34205757	-1.624464223	-1.20452149	-1.159008048	-3.935378749	-2.298192883	-1.791733183	-3.121615573	-1.579627676	-1.589753782	-1.809507373	-2.70527562	-2.296488315	-2.128886074	-2.310611613	-1.643428768	-1.328404312	-2.687281527	-0.4003265586	-0.2345372224	-1.43528347	-3.41126029	-2.701051886	-1.434166511	-0.5356025445	-2.719185422	-3.540498609	-2.134517773	-1.924032488	-2.5420898	-2.726834142	-2.36194854	-1.741905743	-2.902155961	-1.79549222	-2.68206308	-3.030469373	-0.9428878799	-2.380676991	-0.8206406071	-2.393920832	-2.452417094	-2.696504622	-3.16433543	-1.831225825	-2.705488845	-2.411105507	-1.433167715	-2.884017749	-3.631524288	-2.634139376	-1.768641484	-1.954812862	-2.069787776	-1.285755017	-3.775027573	-2.432516381	-3.390171857	-2.767392534	-0.7401932049	-1.007210355	-1.862362854	-1.442599309	-1.768505228	-1.136033858	-1.730677487	-0.7020514785	-0.05913346947	-2.851602423	-1.645738658	-2.110233264	-1.935698418	-2.26705186	-2.730363346	-1.780828081	-2.581624366	-1.47764737	-3.474080276	-2.596557882	-1.343342742	-2.655464647	-2.287770892	-2.358430443	-2.290013478	-2.974972954	-2.020827359	-1.659750697	-0.01104549368	-1.852311212	-2.384209516	-2.491079535	-2.090344018	-2.91979446	-3.966049504	-1.59277048	-3.228377879	-2.744788137	-3.766646607	-1.845464831	-1.012156012	-2.71090285	-3.267767128	-1.906532459	-2.683509419	-1.005024479	-2.118587386	-1.991392004	-1.29398338	-0.6248864573	-3.218138835	-2.468671753	-2.595519874	-2.15225544	-1.108919011	-2.220638229	-2.307761376	-2.118922884	-0.6524087479	-2.371582788	-2.135631693	-1.819076533	-0.8582735666	-0.6897883484	-2.681185029	-2.183053748	-2.455177396	-2.246026466	-1.580049451	-1.524420712	-1.624606358	-1.998418629	-0.8984863002	-2.417333794	-2.809125038	-2.47022412	-2.996436034	-2.915998204	-0.7548325593	-3.306193671	-2.23154124	-2.336369445	-0.791333059	-1.123096472	-2.386136407	-1.60063507	0.04994104385	-0.601867889	-3.077336377	-3.213741753	-0.7524635021	-0.09125301927	-2.497917068	-1.687732742	-2.288223027	-2.121877779	-2.978302531	-2.147364265	-3.806541093	-1.11100247	-0.8508274514	-2.685967419	-2.191870488	-1.457517099	-1.647299912	-1.580194108	-3.684887152	-1.44875743	-0.6624060605	-1.58708523	-3.051911658	-2.693146552	-1.981761062	-3.072399528	-2.677184084	-1.155843534	-2.304245759	-1.644273274	-2.330339033	-1.837867895	-1.464980058	-2.281557608	-0.701798335	-1.999000853	-1.564521354	-2.837774332	-2.813674437	-1.996645544	-2.929483766	-1.907793098	-1.407076023	-1.270335965	-1.5078325	-2.085449735	-2.504670864	-1.962784191	-0.632870981	-1.985446189	-0.8622280438	-1.813497796	-2.401504913	-1.893504717	-2.44698168	-1.745728241	-2.064564355	-1.475003537	-0.5411495512	-2.002386999	0.6892729154	-2.904460564	-2.758717028	-0.365856133	-2.558000825	-3.197100264	-3.336018254	-1.430340795	-2.295414747	0.04160530936	-2.50836686	-1.46230059	-1.036379473	-1.731908497	-2.852858904	-2.301432275	-2.742961243	-0.9419686653	-1.140199965	-1.177270632	-1.65888056	-3.171872968	-1.113594693	-2.378981383	-1.639434558	-3.029106465	-0.7054469959	-2.124649639	-0.9810046494	-2.866731523	-0.8591055623	-2.049498677	-0.8177325326	-2.316895631	-2.719943432	-2.874578224	-2.909481265	-1.888674349	-0.8043151023	-1.802904477	-1.772004547	-1.506016644	-2.617492469	-1.737403772	-1.728655745	-2.298302165	-0.5427410326	-1.320094153	-1.296287657	-1.133134201	-3.008874457	-1.844203147	-2.19105328	-1.685479021	-4.0968478	-1.587747068	-1.412224895	-1.32111692	-1.599283748	-2.372794358	-1.97948307	-3.774677456	-3.318773408	-1.706459388	-1.331479545	-2.298257001	-1.826545401	-1.846520328	-2.76147006	-3.675949777	-1.448284199	-0.2324468046	-1.586972268	-1.16578367	-2.377502561	-2.493857965	-1.230167524	-1.222821399	-2.902378365	-3.446915786	-1.465914738	-1.901181213	-1.988937486	-1.18139191	-1.701402615	-2.939299294	-1.395188605	-0.9464516429	-3.633682645	-1.320868781	-3.137717187	-2.103487657	-2.447535422	-1.99844308	-2.864264316	-1.892830644	-3.007611193	-1.872843425	-2.719158834	-1.708666199	-2.094842885	-0.4713818639	-0.4930830463	-2.298540419	-2.783959543	-1.072181392	-1.763092733	-0.8769845208	-2.769603463	-3.502562675	-0.7864018888	-1.540869441	-1.956537214	-0.6443468432	-1.938350268	-1.509947218	-2.586854706	-1.865711853	-2.319499407	-1.822860821	-1.923855035	-2.739366863	-0.9333589351	-1.799026807	-2.288357065	-2.546240225	-1.809562532	-2.761434361	-1.834082333	-1.127666661	-4.024479347	-3.187836856	-1.352593779	-2.01864584	-2.352948718	-1.272851443	-2.37512707	-2.783660991	-0.4014757645	-1.203076137	-2.88758688	-1.687748908	-1.118916046	-2.617751252	-1.786644449	-1.475580612	-2.309699479	-1.100529137	-2.118734905	-2.467603904	-2.818269247	-2.089585189	-0.7313784688	-4.255143708	-2.350924236	-2.140863473	-2.273475657	-1.465601616	-1.820472882	-1.902692369	-2.069515726	-2.616791179	-0.4374164359	-2.859949058	-1.924761081	-1.202824321	-1.505273253	-2.432411194	-2.334774141	-3.144778782	-1.946532901	-0.6799549743	-3.50564086	-1.226764148	-3.195384123	-0.7444061492	-1.211758022	-0.2833851312	-2.113211073	-2.421334774	-2.317174514	-2.85440274	-1.397953511	-2.184819339	-2.53029611	-1.16709054	-1.945527805	-1.579358616	-1.851825052	-1.389171459	-2.115287798	-2.629427919	-4.047153411	-1.756093	-0.7048863416	-2.592914175	-0.9472225421	-2.552092686	-3.216386759	-2.361076406	-1.332540728	-2.129525478	-1.848108888	-2.011986288	-2.500152777	-2.146173334	-1.35659488	-1.017000106	-3.376090148	-3.147065343	-2.361268922	-2.999645498	-2.119111674	-0.5649729638	-1.522865608	-1.922897909	-2.780756153	-1.771739538	-1.10732847	-1.765280185	0.1988398213	-1.899725716	-2.214056828	-1.916564027	-2.305108146	-1.737737272	-1.873689801	-2.124944576	-2.290025023	-1.496476066	-3.003807931	-1.421099733	-1.991959895	-1.03227206	-1.607056171	-2.098105628	-2.055720215	-1.732715266	-1.932662865	-2.23820075	-2.875504888	-1.395719826	-2.181760817	-1.042615943	-2.119714916	-1.892335893	-0.4922793831	-1.615747447	-2.506657128	-1.578152043	-2.116469821	-1.094454451	-2.090296629	-2.286031146	-2.618758505	-2.364983092	-2.364118472	-0.8856247065	-1.331258033	-2.451505051	-1.373200678	-1.99938699	-1.368651013	-1.66316204	-2.348313349	-2.6837593	-1.311028823	-2.140487984	-2.092968645	-2.029426272	-1.852889182	-3.522719813	-2.575233935	-1.549605661	-2.294542199	-1.49388254	-2.247067168	-1.459550693	-1.362439402	-2.59767924	-2.281102794	-0.8514626457	-1.120925985	-1.429099597	-3.471059138	-2.783972618	-2.638675407	-1.870098037	-1.397823415	-2.396323773	-1.172334381	-1.288397553	-3.744687546	-1.555106071	-2.99417163	-0.9861109847	-1.830600691	-2.208108782	-1.747094774	-2.441997486	-2.008180252	-2.202073535	-1.25424938	-2.594723937	-1.717630747	-2.314477359	-2.33101116	-1.1733635	-2.862751179	-1.62225916	-2.129980766	-1.644204121	-1.070355977	-2.224232629	-1.482433966	-2.383082951	-1.745783859	-3.332795023	-2.218353027	-2.103522175	-3.008517174	-1.402035224	-1.855214957	-1.21814922	-2.764442394	-1.593556678	-2.531763022	-3.237452553	-2.114067088	-2.021308652	-1.307250299	-1.06121187	-3.618115734	-2.185213138	-2.908253569	-1.454868751	-2.02306224	-0.6977564279	-1.88545479	-2.116139265	-1.757797401	-1.460761824	-1.823269656	-3.052284374	-2.69785244	-1.506391244	-2.049642796	-2.707762601	-2.132416931	-2.174511461	-3.231658125	-1.820665039	-2.311280513	-2.171569591	-2.122272827	-1.884188734	-2.902356513	-1.787695766	-2.561310485	-1.258832212	-0.9996149901	-2.838349188	-1.220245385	-1.377762252	-2.129734091	-1.641807471	-2.292071434	-2.370655039	-1.362190753	-1.528887437	-2.290259128	-2.605582058	-3.865055998	-0.8959495094	-2.290254389	-0.9509759689	-1.462277813	-2.221747743	-1.149429719	-3.624668252	-0.4192635132	-1.027410081	-1.685443353	-2.99996158	-2.292664469	-2.785179426	-1.091307632	-1.7519021	-1.598949885	-2.661605423	-1.586741234	-2.052343925	-2.27295334	-2.412413163	-3.369624004	-2.634748785	-3.521629261	-1.345478428	-1.598382436	-2.827282589	-2.016955605	-2.069141779	-1.564527544	-1.524865818	-1.181621734	-1.118477934	-0.8933503755	-2.309908528	-1.617850109	0.07540096186	-1.86729909	-1.155061334	-2.074242186	-1.858578403	-2.266347676	-0.5415489436	-1.388371463	-1.242565389	-1.614132932	-2.216865505	-2.604825807	-3.08241129	-0.6262721631	-3.243314797	-2.057663193	-2.102132656	-1.882824593	-1.335037427	-3.332646602	-2.621622101	-1.094445311	-1.206409549	-0.3833100095	-3.282034472	-3.143345389	-1.492433101	-1.610587393	-2.467432102	-2.823748941	-2.486212924	-1.687505775	-1.055641317	-1.264075037	-2.02895567	-3.187056758	-1.489362871	-1.354479515	-2.343357137	-2.473629987	-2.052020904	-2.253869512	-1.82878209	-1.947170948	-1.525404787	-1.45901594	-1.111449978	-2.405970039	-1.42232786	-1.405318811	-1.095788072	-2.26389229	-1.314836278	-2.197556899	-2.026243436	-2.714245164	-1.390389841	-0.9586129789	-2.393697141	-1.308192015	-2.816568792	-2.309600228	-2.16852246	-1.027113047	-1.489334932	-1.70613236	-1.122302866	-1.436753609	-0.8880476607	-1.727787424	-1.791219444	-2.562819388	-1.347002856	-2.000941589	-2.184289075	-2.192310612	-2.389957658	-1.503391363	-0.02652727325	-2.782614574	-2.279261605	-1.527668441	-1.720090685	-1.736286729	-1.884312086	-2.013672772	-0.852752843	-1.317133009	-2.299060037	-1.471715985	-2.845265674	-2.231883495	-1.878923481	-1.981062594	-1.984451127	-2.383978216	-1.66332817	-0.7115925943	-1.383970854	-1.44773509	-2.653424917	-1.710691075	-2.772608937	-2.732961449	-1.731725311	-0.9630781995	-2.291370812	-1.225363493	-1.529754334	-1.196630416	-3.038104769	-2.02473841	-1.860942517	-2.674505874	-0.5423983411	-1.599584173	-1.439469282	-3.21978764	-1.487437593	-1.397836432	-2.713868273	-2.603617046	-1.808565489	-3.173138503	-2.424000396	-2.697491029	-2.532061696	-1.482815404	-0.889242417	-1.532902779	-2.024236345	-1.723294804	-1.636004575	-1.377961105	-1.582801773	-3.183704579	-2.467800903	-1.922871549	-1.238627433	-2.058714592	-0.7392983379	-2.238383463	-0.2910015904	-1.246354982	-2.870513765	-2.657623828	-1.87232838	-1.877178321	-2.116871256	-2.701345622	-1.716635559	-3.027858699	-2.695213042	-0.2683344337	-1.665850652	-0.7245457553	-2.326710171	-2.285350193	-3.150476547	-2.593118024	-2.921373088	-2.283830619	-2.412530779	-1.608577464	-2.856234461	-1.212081864	-1.231692762	-3.469908196	-1.553765899	-1.532657118	-2.556172134	-3.015519415	-2.319200035	-1.759475807	-0.4956739162	-2.427834604	-1.119310175	-0.8425743825	-1.462038944	-3.677467969	-4.063651304	-1.085108733	-2.167131792	-1.444500519	-3.019715241	-2.548416221	-2.092262786	-2.327621828	-0.915389751	-2.685427987	-1.94165666	-1.432496703	-1.38637494	-0.6312047396	-2.297616547	-2.226760949	-1.541039792	-1.475024085	-2.657885077	-2.716387936	-2.316212667	-0.2194339033	-3.660448602	-0.6041729583	-0.4999826848	-2.07625206	-1.957254013	-1.105291623	-3.358486859	-1.627721435	-2.713467447	-2.463960254	-1.479143843	-1.817634037	-1.653182985	-3.398726731	-3.188582792	-1.779234514	-3.130970238	-2.353340573	-2.665384552	-1.269061386	-2.266317207	-2.275435333	-2.466671129	-3.239089193	-3.066680315	-2.573121234	-2.604085776	-3.148933705	-2.428206491	-3.394306557	-2.433309821	-1.859201795	-2.265864129	-0.5706383438	-2.610351266	-0.8911720945	-3.133519872	-2.266692908	-1.761502051	-1.607551416	-2.455244033	-3.309513686	-2.544617074	-1.314781482	-0.4874468824	-2.490112888	-1.093924132	-2.292834946	-2.222731961	-1.603278422	-1.32200216	-2.896395698	-0.8066282896	-1.009745749	-2.673282811	-2.339061575	-1.996194313	-1.777959966	-2.146022005	-1.540516989	-2.52575642	-1.847134766	-0.8017816669	-1.246017245	-2.425033289	-1.737396415	-1.961704535	-2.260968425	-2.082456045	-2.077148283	-3.156247642	-0.4405824017	-1.80022363	-2.148844027	-2.45308897	-2.875214758	-1.702361567	-2.65325578	-1.755092858	-2.803235083	-2.402755249	-2.110171609	-1.484583378	-2.482943934	-2.341663668	-1.945258916	-2.373491811	-3.119652066	-2.545441194	-2.988392364	-1.639027935	-2.107339706	-1.995088069	-2.92191173	-1.342691443	-2.565943618	-1.578683375	-1.410938958	-1.860540604	-3.29029563	-1.351165374	-0.4831170598	-1.066166035	-2.866230027	-1.443743362	-3.350389241	-2.511297807	-1.552837096	-1.771981536	-2.232174866	-2.164055151	-1.885734639	-3.080661134	-0.8375710022	-1.662107121	-2.471938709	-1.642982872	-1.528439705	-3.021464168	-1.593196234	-2.088531357	-2.871901916	-2.128618778	-1.543304321	-2.981527535	-2.774292568	-1.495401066	-2.70362909	-0.8141165976	-0.2651966791	-2.255844508	-0.4603780119	-1.34373624	-2.429533273	-3.520587481	-2.82159118	-0.893849015	-1.123794478	-0.3875937329	-1.520850151	-2.45922264	-0.7513548774	-1.926903268	-1.678512092	-1.641820963	-1.50546167	-1.057567521	-1.531742531	-2.089324217	-2.190194927	-2.4001519	-2.167213054	-1.511690936	-2.721661299	-1.669628971	-2.228499675	-1.962126561	-2.345530123	-2.375905693	-1.520709474	-1.640337109	-2.543309022	-2.122397299	-2.448931413	-1.051897967	-2.591455226	-3.133816118	-2.876338035	-0.7314020224	-1.893361409	-0.8581618882	-2.858068739	-2.700926926	-1.502550408	-1.818297165	-1.419225524	-3.54894527	-2.637417554	-1.424882167	-3.778907835	-1.375890852	-1.539351811	-2.030491003	-2.441323095	-2.686888882	-1.976408054	-2.169675315	-3.519444188	-3.316532477	-2.704967107	-3.274219365	-1.87550984	-1.491381538	-1.570888468	-1.464659579	-1.097431092	-2.327270931	-2.128049756	-2.342637989	-2.58995852	-3.741109188	-0.6426322028	-2.138344886	-2.548126537	-2.579371556	-2.100188665	-2.748902579	-1.256724322	-0.9630944759	-1.284160517	-0.9039971073	-1.811244175	-2.429491236	-0.5386741615	-2.026978907	-2.500015943	-1.903671158	-2.729165764	-1.685987778	-1.71436305	-2.492646792	-1.337757362	-3.909342044	-1.812167546	-1.209533045	-0.03347139452	-0.3741379815	-1.391362685	-1.515848624	-2.25099436	-3.512743718	-3.045405901	-2.451158295	-1.607289466	-1.532786111	-2.31071189	-2.600108019	-3.299192464	-2.992795205	-1.629161791	-2.627658839	-2.142736257	-1.978912617	-2.352758568	-1.629386409	-2.423398376	-2.457861419	-3.066408595	-1.441322557	-1.385621833	-2.123163602	-1.245371635	-1.699108945	-2.36279005	-2.85595633	-2.530042548	-2.910731744	-0.8419417117	-2.645329136	-2.652954155	-2.668729674	-2.139638811	-1.687607684	-1.258773175	-1.638662812	-2.819814419	-2.256571675	-2.384619583	-1.371495328	-2.079696586	-1.086545057	-0.4485016534	0.3226574883	-1.198859036	-2.438530458	-1.156618891	-2.415875814	-0.9020105705	-2.585144243	-1.866663498	-1.21603084	-1.823788987	-2.442721919	-1.622729372	-1.686907377	-2.729423936	-1.137416148	-0.7935356587	-1.956093355	-0.2261019606	-1.389902225	-1.977436457	-2.19031744	-1.95712004	-2.749172386	-0.7795993709	-2.495829519	-2.132959263	-3.657703433	-1.172444799	-3.426144933	-1.177058376	-1.000022404	-2.375864909	-1.77481672	-2.73865026	-2.490110362	-0.7374941081	-1.955603583	-2.088377542	-1.289209708	-1.93238639	-1.123800088	-2.618088036	-1.761704483	-1.677038091	-2.534621969	-2.780724216	-1.970937031	-2.572338844	-0.7535630483	-1.947268697	-2.120905973	-1.703730221	-3.117183882	-1.744852226	-3.074238722	-1.222092277	-2.842333138	-2.10944123	-1.266024819	-0.7471542779	-0.472526885	-1.173717355	-1.421349507	-2.137256412	-1.257042655	-2.066562538	-0.1340370005	-2.13817554	-2.484344948	0.05729383068	-2.042148218	-1.071953627	-1.896824507	-2.587220588	-1.690269761	-1.150309258	-1.191257645	-3.414704417	-1.798424223	-2.49252448	-1.97138601	-1.726489394	-3.846988926	-2.27110222	-2.673701958	-2.204372768	-1.132070023	-1.869350974	-0.1644222434	-1.683498886	-2.445592247	-2.844515714	-1.459812765	-2.716145743	-1.442022115	-0.7864585665	-2.219778868	-3.010569043	-2.504460284	-0.6097670647	-2.634048931	-1.367809027	-2.818819489	-0.8192311467	-1.384637489	-2.298720219	-1.476088479	-1.45586384	-0.8625955991	-0.5761540971	-1.464050971	-1.635933516	-1.441181926	-1.98275554	-3.255349288	-1.396852849	-2.411912943	-1.322454408	-2.675046207	-0.9557319872	-1.586088252	-2.418685754	-2.365606689	-2.66614653	-1.20733983	-1.481696895	-2.074554593	-1.510245935	-2.40758783	-1.926836596	-1.093187871	-0.9229093471	-1.376772076	-2.832670868	-2.147354577	-3.759699188	-1.808511689	-2.417773203	-2.417189399	-1.944254156	-1.786304617	-0.9978644602	-1.169557545	-2.268227505	-1.313365613	-1.836004671	-1.58994731	-2.906477935	-2.456255479	-3.447224925	-2.123931733	-2.935314724	-0.6505490069	-2.481325545	-1.645804178	-2.08620011	-2.073825034	-1.403512858	-2.109981803	-1.451724658	-2.729029284	-1.059041066	-0.9752789026	-1.817337604	-2.162126744	-2.139855208	-1.363550096	-2.374353051	-1.921997953	-2.199797278	-2.910650747	-2.309680709	-2.973778901	-0.6689069316	-1.588370471	-1.264237973	-1.148754572	-2.644116813	-1.475540148	-1.372056137	-2.682747188	-1.908655345	-1.131834838	-1.987742445	-1.004577472	-2.379166682	-1.150202141	-1.323490471	-2.046705534	-3.296531418	-1.820394931	-1.412722928	-2.600553634	-2.407810831	-1.313871863	-4.338380479	-1.79691879	-1.401856869	-4.141656521	-1.357734795	-2.51576291	-1.804660062	-1.080419909	-2.18159444	-3.174107931	-2.342468831	-2.403196346	-1.459923787	-2.61666904	-1.861948501	-3.817996854	-0.7824663576	-2.126750537	-1.920645668	-1.550304861	-1.95879324	-1.720825777	-1.556175614	-2.246077948	-2.675633691	-1.605385288	-1.149591258	-1.33650506	-1.950011968	-2.480826893	-1.160260635	-1.5342597	-1.351884177	-2.030050467	-2.393073817	-0.6811000493	-1.68270069	-1.915941955	-2.124299999	-1.074177074	-1.733904719	-1.698653361	-1.146612656	-2.813452713	-2.829201471	-2.669635076	-1.844700321	-3.17362513	-2.400924325	-2.722912777	-2.384788692	-2.825371454	-2.59931732	-2.25671077	-2.801840738	-1.96397057	-0.9604618058	-2.017977094	-2.413800059	-2.110374709	-1.36368099	-2.898019271	-0.7076717248	-1.313700441	-0.7291871019	-1.618857112	-2.590334421	-2.249750116	-2.860391766	-1.755060113	-0.9001212652	-2.612687648	-2.665892922	-2.093603371	-1.720675518	-1.768565252	-2.466268825	-2.228393408	-2.928922934	-2.321919072	-1.17241297	-3.051168988	-2.039906404	-1.266979252	-1.957263439	-3.686093493	-2.011443658	-1.180484355	-0.7457171094	-2.861829324	-1.627929862	-0.6002777083	-2.506930532	-1.309169915	-1.297397816	-2.118299441	-1.430625046	-1.867882462	-0.2015793511	-1.612983928	-2.173261098	-0.738128063	-2.151988283	-1.764201013	-3.089780558	-1.945284672	-2.376068828	-1.875035538	-2.345774507	-1.106069211	-0.4755750687	-1.404300492	-1.931764556	-1.284971573	-1.861339172	-1.380121659	-2.661199936	-1.122986482	-1.798910198	-2.564312784	-2.773987809	-2.509625734	-1.762471236	-0.1477616943	-2.08078286	-2.206625754	-1.642252209	-0.567778222	-2.478702129	-1.538340333	-2.310710231	-1.374350944	-1.968198888	-2.12808285	-1.354035062	-0.4318623658	-2.389835637	-2.276148945	-1.611991627	-3.03431225	-2.686211606	-1.999544846	-1.738113638	0.1036462864	-1.593146246	-1.848300165	-0.8727672878	-1.911103293	-1.7210245	-1.798715122	-0.6246103803	-1.949094858	-1.997574876	-1.049783354	-2.166202622	-2.69178332	-2.600519233	-1.371375766	-2.206228166	-1.262365795	-1.470989745	-2.181814099	-1.272642376	-3.147959275	-2.177763894	-3.775032711	-2.342578847	0.04609807646	-3.084365419	-2.051437913	-1.860043273	-2.289351833	-0.9052460678	-2.864185119	-2.013723729	-2.549409852	-2.747838292	-2.046691194	-1.238997171	-2.382867437	-3.357324208	-1.965863311	-1.423101982	-2.871201223	-0.8015805955	-1.641206477	-1.192554245	-1.195651532	-2.422243487	-2.59878847	-1.203378982	-0.8063623949	-2.061411852	-3.031595054	-1.911094697	-1.008345521	-2.411759894	-2.589238208	-2.881644445	-1.923269342	-3.138202849	-2.541779165	-1.4088444	-2.548699273	-2.119339535	-0.8578085626	-3.205321274	-0.2264899353	-1.873028561	-1.045826481	-2.709638331	-1.770459264	-1.885291477	-2.349527131	-0.6397204976	-1.701347316	-2.517238635	-2.444913705	-3.048024216	-1.806985067	-1.728349037	-1.455468869	-2.0649103	-2.97385906	-2.651040548	-1.245590952	-2.533152538	-1.732417987	-2.002025092	-2.392210917	-1.730389686	-1.768096507	-1.480150925	-1.042878495	-2.124039385	-3.065684163	-2.267078078	-1.119832383	-2.188840259	-1.611763171	-3.014377703	-1.698254007	-1.992084911	-2.594115318	-1.178632606	-0.7648932957	-1.846211831	-1.639027139	-2.237289777	-1.807044891	-3.181552339	-1.414977637	-1.688401778	-0.2422671663	-2.765846405	0.1439275886	-1.872260724	-3.217472304	-1.490039977	-2.652963143	-0.6934105978	-1.552087354	-2.797762781	-2.211084456	-2.265535128	-3.159411938	-1.907311077	-1.99405232	-1.210243756	-1.295984253	-3.191900565	-2.111152617	-2.086143687	-2.824275334	-2.187788402	-2.959176964	-2.260335466	-2.550761779	-2.487362038	-2.789391509	-1.825349579	-1.184542749	-3.743820478	-1.84508268	-3.962847773	-2.050975447	-1.370503885	-2.505098326	-0.9128509464	-2.811806749	-1.11437964	-1.838269496	-2.075639311	-2.288836845	-2.426844299	-2.109289022	-3.411928647	-1.731007864	-1.267563642	-1.216106064	-2.301292569	-1.160090136	-2.881680497	-1.968074663	-2.326896499	-1.518666175	-2.013195443	-1.983608553	-1.202827885	-2.547825482	-2.57204363	-1.589730917	-2.021194422	-2.18836588	-1.371118705	-3.659817593	-1.698784287	-2.875956874	-1.750637168	-2.153397762	-3.178013778	-1.502017207	-1.811148491	-1.718874667	-2.881752335	-2.065564936	-2.990980799	-1.558974152	-2.190289574	-1.707169573	-1.399310414	-4.426741276	-2.591361207	-1.068794341	-1.916633787	-3.254586314	-0.7308855451	-0.3519754976	-2.207998059	-2.557567472	-2.195049655	-2.109517346	-1.609294272	-1.889790713	-3.639626994	-2.082068399	-3.909448327	-1.983473292	-2.059681522	-0.9747454554	-2.736167962	-3.998487341	-1.069400838	-1.834640261	-2.40716343	-1.922457544	-1.717680524	-1.761280579	-2.276587651	-1.960632754	-1.822619378	-2.597277953	-0.9386170954	-3.343329462	-1.45129466	-2.664397351	-1.284545869	-2.803040559	-0.2964304896	-3.402841201	-2.710599755	-3.003596479	-3.006666015	-3.925539421	-2.353358431	-2.955172197	-0.8708024985	-2.834187076	-1.741984998	-1.877728091	-1.601047026	-2.520574051	-3.162029298	-1.498116806	-0.8662072497	-2.097326012	-3.208110825	-2.459386894	-1.861998154	-1.980152804	-1.704751996	-2.163598678	-1.896997645	-2.336677663	-1.803305474	-2.546722146	-2.781324809	-1.522618131	-1.745969693	-2.884862929	0.08223903661	-0.2088860256	-1.550329052	-1.986129466	-3.571039799	-3.020403039	-2.379042107	-1.857856708	-2.059031298	-3.00318189	-2.552090735	-1.556297023	-1.292403262	-3.445554223	-2.074397856	-2.072324469	-2.874059562	-2.099113964	-1.947582525	-1.211315714	-2.504728	-0.8097905065	-1.927867278	-1.963310561	-2.225117955	-2.089816675	-1.516409642	-3.110459046	-2.161299511	-1.952082071	-3.294760834	-2.694469554	-2.640479589	-2.881739307	-1.840541281	-1.15829084	-2.405882661	-2.340568412	-3.484217498	-2.978696379	-1.897343867	-1.943202777	-2.602680711	-1.429220185	-2.321116169	-1.96906761	-0.787381344	-2.398223079	-2.417369279	-2.429317898	-2.175487088	-2.658676694	-2.658519076	-0.8015869198	-2.952515117	-2.337605203	-1.563815161	-2.527749428	-2.069554199	-1.610427096	-2.990550846	-1.349369298	-1.675449325	-1.530758749	-1.995340124	-2.718386636	-1.824445261	-2.693532581	-1.620179664	-1.705986956	-2.411642741	-1.794731925	-2.84283603	-2.463162446	-1.502949413	-2.342132025	-3.033602922	-2.356454413	-3.984431613	-3.377738444	-1.359247017	-1.85062158	-1.148937293	-2.028379351	-1.549460883	-0.7532714138	-1.447518446	-2.828586082	-2.640598848	-2.305531454	-1.247934659	-1.465653915	-1.902279996	-0.1456960966	-2.17201231	-2.497481061	-3.307740019	-1.846625749	-1.94619458	-1.448818046	-0.541040555	-2.908941232	-2.643022308	-1.300803677	-1.566157009	-1.648435036	-0.8355273154	-1.685180783	-2.270171445	-1.959028188	-2.673646974	-1.102755531	-1.661309304	-1.785830434	-2.267244453	-3.244339225	-2.555350872	-2.041205591	-1.135155484	-2.547199915	-2.853329195	-2.761372113	-0.6136632271	-2.830107197	-0.6890377066	-1.609739195	-0.02687836485	-2.618052158	-0.3436236837	-3.231149518	-0.8254921583	-2.980309713	-2.007000018	-1.435650658	-2.372890132	-2.572746407	-1.408497464	-4.156940817	-2.413030077	-0.8342405128	-2.061990256	-1.10791754	-3.188146097	-1.862149521	-1.702076824	-1.436387585	-2.174547603	-0.5641228493	-2.123641163	-0.3221494568	-2.744575522	-1.654251718	-2.854058137	-2.91598474	-1.654632738	-2.656343763	-1.781885892	-3.461116306	-2.118010505	-2.747304753	-1.410776688	-2.33680277	-0.8894793666	-2.079716431	-1.205570844	-0.9153710029	-1.094203616	-2.586696029	-0.2696733419	-1.262516782	-0.8205496804	-3.258282847	-1.584849983	-1.900199072	-3.036396704	-2.007859184	-2.244787962	-1.576344538	-1.553329024	-2.076242437	-1.187071903	-2.115711845	-0.3203849511	-2.302440809	-2.172839033	-1.846804837	-3.075114297	-2.37667885	-2.015142909	-2.671080907	-1.386574227	-1.784844416	-1.128393572	-3.507008626	-1.612497073	-2.231965102	-1.884774314	-2.40717919	-3.864283181	-2.443317375	-2.165803878	-1.096282211	-1.900586954	-2.260675678	-2.135057572	-1.860026564	0.1340904017	-2.760023779	-1.328434058	-2.770789911	-2.665551578	-1.908686534	-1.879604812	-2.370555508	-2.289223033	-2.106408039	-1.6372929	-2.121270814	-0.9772722579	-2.252103279	-1.693054496	-1.82332426	-2.744214832	-1.671025132	-1.874973098	-1.311571732	-2.014261659	-0.3679719784	-1.6322707	-2.529298886	-1.153013384	-2.283873041	-1.168282982	-2.024439392	-2.013651282	-2.125188876	-1.699932499	-2.716262704	-2.272711093	-2.624638142	-2.53519538	-2.228673292	-2.263175433	-1.335067255	-2.957819921	-2.139388446	-0.8779189269	-2.007744782	-1.655357475	-2.547966164	-1.465628966	-2.633369809	-1.69298376	-2.72254749	-1.236157567	-1.898981309	-1.682486195	0.1955768982	-1.910529835	-2.388338321	-2.921147908	-2.083478227	-2.134822448	-1.551785559	-1.905443659	-1.653767099	-1.753417375	-2.683320084	-1.416168042	-2.781050983	-2.595771195	-2.355666066	-1.816226165	-3.81150877	-2.656857131	-2.117899803	-3.157805524	-1.087469716	-1.71270054	-1.421726568	-2.089995602	-3.444984636	-2.350137482	-3.16527953	-1.563311854	-2.06949607	-1.430016595	-2.35525548	-1.47013086	-2.233872206	-1.40834761	-2.431690949	-2.293291933	-1.232872276	-2.148873095	-0.5162017185	-1.236055012	-1.862865825	-1.472406374	-2.436307858	-1.152887325	-1.371670336	-2.193106935	-2.986224724	-1.359763308	-2.328388065	-2.359528626	-1.358777791	-1.093190463	-1.630029907	-1.477374972	-2.381746208	-1.61839786	-1.799670035	-1.574937098	-1.739486085	-2.871316475	-0.361513261	-1.818652316	-0.8285464105	-2.367716373	-2.25614925	-2.716418674	-2.865962995	-0.7796458868	-0.6977122213	-2.778507863	-1.92169761	-0.4937901091	-2.093071668	-2.362629914	-2.46614836	0.01228303495	-1.14745277	-2.318847937	-3.551048782	-1.525908158	-2.472262695	-2.403514622	-1.273699829	-2.958470927	-2.210116466	-2.213607514	-1.731976314	-1.50814573	-1.479394022	-1.854425063	-2.535407006	0.6345380492	-3.160429769	-2.559567178	-1.234663897	-0.6426135866	-0.233482707	-2.235626272	-2.763384344	-1.777629103	-2.187054231	0.4694254493	-2.584957763	-4.555982123	-1.125881577	-1.515532583	-1.787535732	0.07422413221	-2.026523459	-0.6009426372	-2.811973416	-2.061052665	-1.602166909	-2.358115355	-2.993755544	-2.275911667	-1.650983948	-1.750393463	-2.027996165	-1.035676333	-1.273435749	-1.815154511	-1.738340775	-3.195718254	-2.55063487	-1.699323931	-2.335185156	-3.13232606	-1.010376004	-1.101531532	-2.763579614	-0.9859857162	-2.945144811	-1.468252444	-2.527763783	-1.447645108	-0.717329817	-1.178576117	-3.080708327	-2.107675132	-2.353890818	-2.688364211	-1.577619047	-0.5253680233	-3.435935883	-3.061862313	-1.597705181	-3.07556256	-2.1449843	-2.303614477	-3.042344568	-2.273958239	-2.724827382	-2.109991348	-1.507147781	-2.073328637	-3.626511741	-1.04730394	-2.320017631	-2.323277409	-1.251656187	-1.693624562	-1.2240813	-1.646765067	-1.489355247	-1.83392304	-2.319518043	-0.1194092997	-2.523924713	-0.6576157083	-1.420342509	-2.866084422	-1.852030105	-1.158647828	-1.983505641	-3.421484909	-2.034677455	-2.340297649	-1.621528411	-2.734820731	-2.478058047	-1.474195585	-1.161695162	-1.933607566	-1.11124318	-2.253957389	-2.982291234	-1.558935091	-2.162150002	-1.911055291	-0.9257569403	-1.254880378	-0.8332782474	-2.598007186	-2.369877379	-1.826778052	-1.618373409	-2.182093391	-2.503509205	-2.344349559	-1.053312716	-1.314177967	-1.826286629	-0.9476125136	-2.854070886	-2.937895556	-2.583809945	-2.78560497	-2.583164858	-2.976795571	-2.641593763	-1.815972805	-1.675900777	-2.277648586	-1.279858405	-2.816318628	-1.432151587	-2.91284863	-2.885793386	-1.757482123	-2.523856782	-1.745550806	-2.185102105	-1.175533067	-2.210317689	-2.492319865	-1.63799836	-1.199530631	-1.660915378	-1.690432914	-2.653161075	-2.70092428	-1.658337683	-3.178272268	-1.904289157	-2.48996679	-1.738368692	-2.300565323	-2.520509946	-1.791820813	-2.617696335	-2.54359767	-2.252038163	-1.563790922	-1.689768644	-1.330698577	-2.27053028	-2.086925592	-1.798295003	-2.506398674	-1.871526602	-1.459628548	-3.445026874	-3.044341587	-0.567263408	-1.618505161	-2.247138818	-1.593304364	-2.37014141	-2.519872094	-2.9773117	-1.066115622	-2.062296123	-1.762042459	-2.017791664	-2.034769049	-2.073779569	-3.182866829	-2.664108568	-2.357966529	-0.6229691431	-2.62509452	-1.877512233	-1.764140395	-2.351782591	-1.825675226	-2.685568116	-1.114322352	-2.818824677	-2.0018836	-1.997256029	-2.692882469	-3.147518557	-1.868885279	-0.504710456	-2.072602365	-0.3594494736	-2.372474656	-0.8162961426	-0.4583750989	-1.805307051	-0.9990700702	-0.5918680398	-2.128210232	-2.799718503	-2.724915483	-1.314581835	-1.91501664	-1.210496702	-1.878357986	-1.522280378	-0.1992842987	-1.959539348	-2.042277278	-1.663438025	-2.141112871	-3.355778881	-1.706172436	-2.681636189	-1.967076512	-1.879275915	-1.315966576	-1.325252545	-2.216946341	-3.216385914	-2.925529419	-1.483313167	-3.040830769	-2.227141964	-2.346935268	-1.207775239	-1.901796483	-1.986102223	-1.132918453	-1.121049787	-2.228944824	-2.063973738	-2.352263612	-2.106679072	-1.869179756	-2.2845377	-3.668859552	-0.4439562848	-2.552971774	-0.7998354653	-2.280090065	-0.9490773368	-1.654949649	-0.9702175183	-2.323580329	-0.07784823532	-1.261816441	-1.946716506	-3.136350112	-1.2445486	-2.554574806	-2.862915534	-3.192494957	-1.684936501	-3.304248046	-1.767192679	-2.637178442	-1.967009345	-2.614569622	-3.551103938	-2.872964423	-2.224619478	-3.537590581	-1.022063261	-1.999359097	-1.608138474	-1.506918585	-1.177687988	-1.860056822	-1.301568712	-1.333418226	-2.193139417	-1.481552856	-1.73956637	-3.121130946	-1.470007723	-1.927949885	-3.073000685	-2.498085161	-1.37528466	-0.9040434028	-1.674582032	-1.418188228	-1.532335734	-0.7444529308	-1.830558087	-2.763477006	-2.324318921	-2.689470858	-0.09269958264	-2.546835931	-1.982366594	-3.358215331	-1.383227929	-1.676248108	-2.134780471	-2.83706992	-2.240019241	-1.22623214	-2.531506835	-0.9840427716	-2.253373234	-3.182830208	-2.695674511	-2.564202793	-2.828668748	-2.759159869	-1.352058005	-1.73164686	-0.974024094	-0.9755388488	-2.3413283	-1.872379564	-2.233214593	-2.137088658	-0.5633143787	-2.694276168	-1.715440277	-2.513477438	-0.9342942614	-1.991222991	-1.646786018	-1.563093869	-1.969125628	-2.770897054	-2.336039306	-2.228487515	-2.589008674	-2.426752261	-2.450976004	-2.635587549	-1.269929936	-1.952324695	-1.806447172	-1.324930205	-1.175632682	-3.038903039	-1.510604702	-1.87876064	-3.001611378	-1.783557968	-1.397104858	-3.056958926	-2.842875978	-2.291047682	-2.234430416	-1.690760952	-3.319683161	-0.8125874631	-2.12152302	-1.341874856	-1.06757497	-2.574527899	-2.17654503	-2.310964487	-0.894207562	-2.029285472	-1.563203355	-1.806984907	-1.851429604	-2.167927095	-2.286702099	-1.885819864	-2.391775701	-1.81884422	-1.263895512	-2.639034256	-2.940513733	-1.744485436	-1.627146548	-1.644182259	-0.6733957687	-1.342822772	-1.894213173	-1.91597244	-2.412472576	-2.515813395	-0.6784191955	-2.90331804	-2.69835704	-3.52959814	-1.275261895	-2.824894467	-1.604044816	-2.527702599	-3.347136821	-2.009347236	-1.85096513	-2.109749091	-1.819181247	-2.441351103	-2.980271911	-2.756645938	-2.329323041	-1.779764048	-2.654800389	-1.036447369	-2.7367068	-2.440437633	-3.394552693	-2.423689817	-4.055987958	-2.179627457	-1.750028604	-1.981558423	-2.29853447	-2.503309359	-2.220799168	-1.879689403	-0.4816397972	-1.998626392	-2.632594832	-1.943640364	-1.976453306	-3.656714464	-2.927351739	-2.352098112	-3.146049041	-1.684243156	-3.599322992	-1.522690627	-1.143271969	-1.150043825	-2.928817351	-2.444173121	-1.6896219	-1.381148405	-0.3209223574	-2.118545686	-2.881159669	-2.208496302	-2.649702048	-2.068976171	-0.5449537369	-1.166564602	-0.833690076	-0.6369045799	-1.542894452	-2.867174286	-1.673168502	-3.228664319	-1.39344443	-1.72663898	-3.02367407	-2.927465919	-2.380487045	-3.117172066	-1.799407282	-2.539823095	-1.681298214	-2.166044759	-2.200167992	-0.9397130066	-2.236922354	-1.15565405	-1.356031254	-2.212388298	-1.017348494	-0.01100826809	-1.694959382	-1.437008785	-2.083765282	-2.148234013	-1.887925348	-2.310708949	-2.317116533	-3.145295742	-1.078610256	-0.9587221228	-2.894116289	-0.6325902388	-1.326404468	-2.114133161	-1.530272382	-1.288071384	-0.7290396502	-1.320227259	-2.146801615	-3.19667506	-1.108699563	-2.64544061	-2.304421944	-2.906218612	-1.12384858	-1.342799126	-2.141581642	-1.406155991	-1.808641738	-0.7328178645	-1.557549252	-1.700128134	-2.093481345	-1.525126562	-1.877563278	-2.909539727	-0.7089055127	-2.978493162	-1.671118535	-2.555434026	-0.5302028045	-4.143494971	-2.831660231	-2.666374935	-0.9205562436	-2.373265196	-1.801917824	-1.454428644	0.1214073841	-2.277894791	-2.673489244	-2.06926656	-1.431003679	-3.448600112	-1.379931997	-2.089667066	-2.226382169	-0.7511921674	-0.8535300078	-3.25378096	-2.903515988	-0.9458970583	-2.327665752	-2.998661086	-1.328603853	-1.83912666	-1.737135925	-2.084718968	-1.156956501	-2.306240113	-1.342560027	-2.048948928	-1.121455592	-2.183963748	-1.855273076	-3.094687984	-2.916240793	-0.2871639396	-0.8228564924	-1.962342094	-1.793114659	-2.09007632	-2.289676943	-0.8111014681	-2.910155214	-2.033185363	-2.38393075	-1.063296705	-2.230091087	-1.535341182	-1.191556079	-1.864128156	-2.29713269	-2.667619539	-1.817729331	-1.573098365	-1.470702939	-1.973446048	-2.150655456	-2.549811659	-0.8212326027	-1.71462967	-2.606084896	-3.03017842	-2.901776421	-3.018204204	-3.351398364	-2.093833054	-2.345997873	-1.90470435	-2.138368299	-2.355828514	-2.667863828	-3.365061486	-0.1006057144	-2.226560392	-2.066900199	-2.105302562	-3.812432059	-2.361211834	-3.271129058	-1.368257949	-2.006512751	-4.264445806	-2.708911655	-2.380819551	-2.346738568	-1.974537412	-1.234542867	-1.478990605	-1.899888314	-1.327596002	-3.121369192	-1.963194004	-0.8397721476	-2.289894044	-1.213063421	-1.257734802	-1.719190092	-1.653689354	-3.214891995	-2.718001243	-1.638321508	-1.91846172	-1.789686485	-0.9783338334	-2.436549492	-1.911509087	-3.177886214	-2.633369351	-2.664287402	-2.427419432	-1.270512574	-1.112770038	-1.869006129	-1.568946171	-1.848011821	-2.546593674	-0.58440204	-1.956690567	-0.6234211821	-1.203297568	-1.223076393	-2.574004415	-2.220011712	-1.073066468	-2.924049256	-1.669683378	-1.459830918	-2.210685695	-1.464459803	-1.638736412	-1.338825842	-2.784671557	-1.287825506	-0.6168132836	-1.297476065	-1.499637056	-0.9687134587	-2.323158568	-3.758080851	-2.509770595	-1.340404577	-2.832676602	-3.210321677	-3.559372312	-2.018158456	-1.117345938	-2.662134599	-0.2535913693	-1.664899316	-3.062680037	-3.4755151	-3.070853452	-0.6174695403	-1.264758604	-2.433546393	-1.858176699	-1.747796647	-1.969643879	-2.834121545	-1.543933628	-2.131698634	-1.303975611	-1.099436073	-0.833920117	-2.708065607	-1.15231177	-3.365129626	-0.7157074036	-2.068150775	-0.136405815	-1.889396872	-1.927141129	-2.506376793	-1.872971274	-1.718065048	-1.872800797	-2.648203934	-1.541250123	-1.579133676	-2.676831439	-1.405034375	-2.083801679	-2.410957048	-2.756898876	-2.816383618	-1.184607349	-1.702699376	-0.8932027458	-2.467830647	-2.738959883	-2.980786799	-3.580058938	-1.58651174	-0.913720591	-2.058738365	-0.4499074659	-1.673652391	-1.859556413	-2.265874302	-1.945233998	-2.0451582	-1.181144113	-1.409225718	-2.634241282	-1.882041484	-2.976060965	-2.472926887	-1.488507053	-1.211107244	-2.575275824	-2.083777659	-3.908598748	-1.985983868	-2.288697403	-2.203039396	-1.225367564	-2.394105522	-1.34195517	-2.520653656	-3.058576868	-0.9066141581	-2.313474027	-1.497839579	-0.8062880786	-2.616168207	-1.582671606	-2.804879965	-1.124448265	-1.642905655	-3.090964156	-2.089275685	-1.985574749	-2.210666395	-2.463330232	-2.264358994	-2.501853785	-1.385419204	-1.365215967	-1.477808962	-2.042848152	-3.532334767	-0.358408763	-3.324557174	-0.3001008111	-2.096363678	-0.9907927516	-0.920814288	-1.926841279	-2.884997018	-2.564802458	-3.108339434	-1.938855454	-1.635476838	-2.746303159	-1.43979487	-0.9458936533	-2.310853851	-0.5492511729	-3.968492096	-3.854367795	-0.5082329252	-1.120541154	-1.909677826	-2.156095662	-1.84603699	-1.421419932	-0.9653065612	-2.181415689	-1.392672269	-1.766640871	-2.070153444	-4.078826566	-2.48458129	-1.924237622	-3.343236245	-2.358901645	-2.006856615	-2.363861218	-1.1210271	-1.450408468	-2.037029065	-3.413296003	-0.7358250663	-1.872569861	-3.269541771	-1.977455487	-1.161752771	-2.32829613	-0.9851178042	-2.006653927	-2.154632975	-3.371385016	-0.5766628632	-2.930782556	-1.551985398	-2.196590768	-1.97039893	-2.878888821	-1.720510076	-1.413827263	-2.08013924	-0.7591176342	-2.911085648	-2.158144728	-2.719967608	-2.402272302	-2.74618274	-2.20554334	-0.8999170843	-3.076743281	-2.619888635	-1.107431153	-2.072937407	-1.966047738	-1.974301305	-1.589915762	-1.510058758	-1.668482978	-3.181065112	-2.132389441	-2.45771702	-1.231970765	-1.599710205	-1.767584988	-2.312112547	-1.545523134	-2.65139549	-1.907073366	-1.848125076	-3.600845348	-2.282787979	-3.054360197	-1.219461286	-1.373505368	-2.07363927	-2.311661469	-2.014331012	-0.7221062103	-1.557109185	-2.335119216	-2.792177611	-1.372712938	-1.407837362	-1.308929349	-3.61754315	-1.938482437	-1.314222771	-1.387673837	-1.65501724	-2.368949228	-3.179735681	-0.6787236296	-1.318802743	-2.095763388	-1.591937714	-1.575584097	-0.964004067	-1.631341501	-0.8737294723	-3.080314136	-0.4453052922	-3.055614554	-1.235980545	-1.257342006	-0.688453575	-2.131612305	-1.254689221	-2.698961478	-1.423746481	-1.850356895	-3.23353345	-2.868094945	-2.337007101	-1.931459687	-0.5170343798	-2.208154489	-1.57565536	-0.2723447243	-3.556245482	-2.088401849	-1.313857443	-2.626371072	-2.2098818	-1.457012574	-1.439898643	-2.247078768	-1.777626267	-2.270103931	-1.298248499	-2.03610977	-0.9847180758	-1.904830761	-3.098288589	-2.087053546	-3.342821408	-1.930504077	-1.568744547	-3.360279164	-1.493752846	-2.206041217	-2.276783346	-1.797442762	-2.333294301	-3.049278825	-2.440699914	-3.014923986	-1.778747104	-1.766282418	-2.784359187	-1.372349398	-3.322329924	-1.969499632	-1.28602848	-2.789394144	-2.268936909	-1.87090261	-1.653003132	-3.194045672	-2.266312253	-1.608046384	-1.754072462	-3.675744335	-2.117578776	-3.12027593	-1.705969794	-2.226269376	-1.854981417	-3.847243242	-0.3203977201	-1.383733005	-1.855436048	-0.8999746312	-1.84238476	-2.037178913	-0.8576088766	-2.588191491	-2.455836401	-2.374521775	-1.719553349	-0.5872370264	-2.556248079	-1.054292905	-2.106252646	-3.806079879	-0.460836675	-1.734563011	-3.131131488	-2.245379645	-0.8133112517	-1.039019696	-2.388265903	-3.906943144	-1.63731422	-2.08562023	0.03942975132	-2.179476491	-2.067388207	-1.178109187	-3.032147254	-2.05369022	-1.384894038	-2.583615696	-1.804055351	-2.07292948	-3.087623816	-3.354112337	-2.627491647	-2.200059627	-1.511736241	-1.359046591	-3.292062995	-0.6910216909	-1.250249915	-1.283231541	-3.268105794	-3.50074454	-1.658056754	-2.217281601	-2.799912089	-1.070596421	-2.998975029	-0.2077984607	-2.142733908	-2.032033836	-2.084891071	-1.943712491	-1.249842874	-2.51099661	-0.9479049084	-1.29315374	-3.030537637	-1.516809506	-1.016877955	-1.560893444	-2.222862945	-2.08882368	-2.57880983	-1.922962317	-2.095112936	-2.437654814	-2.501174659	-3.802729389	-2.828744006	-1.502220088	-2.808315563	-1.705127514	-2.178465858	-2.071989497	-1.992202547	-2.877569597	-2.203639134	-2.045569397	-2.209855009	-2.610454571	-2.714413466	-2.734885121	-2.980528316	-1.849465507	-1.241719982	-1.218247881	-1.081247828	-3.105853439	-3.006211385	-2.23127726	-2.32369249	-1.418566052	-2.289985509	-2.479957071	-2.144850061	-3.035628509	-1.10964281	-2.10306247	-2.968185586	-3.202012914	-1.587221458	-2.058587269	-1.613563301	-1.137416853	-0.9163500577	-2.774660158	-0.8247780661	-0.8546259443	-1.880025764	-1.399173662	-2.037417308	-2.637510501	-1.250435135	-2.429457186	-1.285054757	-1.890036227	-3.009954068	-1.705258005	-1.114092168	-1.174189083	-0.7578165124	-2.021432564	-1.875386645	-2.885856321	-2.457037294	-1.754554758	-0.4983454483	-2.208922425	-2.528699667	-2.357918935	-2.572945703	-1.847290571	-0.7310203675	-0.6562324374	-3.022680065	-0.5762400707	-2.512139406	-1.868607194	-1.615085562	-2.305949671	-2.083277225	-4.001872007	-2.086116407	-0.9633043946	-1.34355667	-2.655054028	-2.161368378	-2.188796907	-2.738517492	-2.918131163	-0.1728773324	-1.826948016	-1.9757183	-3.080902169	-1.633568572	-1.281822324	-2.143752246	-1.749150471	-2.092072751	-2.030822288	-2.376915009	-1.507203918	-1.937206626	-1.98923755	-3.077033861	-0.5279578267	-2.328846034	-1.979902421	-3.363220547	-1.76127802	-1.819923363	-2.001897777	-1.753919159	-3.184146613	-1.764812094	-1.137132155	-2.693165515	-2.138532966	-3.806389329	-2.831109763	-1.867168317	-0.7743030976	-2.622992314	-1.060472981	-2.115345708	-2.82865513	-1.743852033	-1.56253507	-2.242351942	-3.670059839	-2.341485164	-1.343983408	-2.296474697	-2.535009889	-3.231725708	-2.955255527	-2.538429388	-1.027572103	-0.963353647	-1.187462481	-2.303093367	-2.888728747	-2.244296936	-2.322406443	-2.688190404	-1.734424652	-1.212393134	-2.014252311	-0.9379423329	-2.838025529	-2.041256177	-1.804128664	-2.958904954	-1.460898371	-2.079288663	-1.302026565	-2.556091532	-2.143080451	-3.038550084	-0.8165517818	-0.6515868494	0.07879075481	-1.115288809	-0.7452766049	-1.031639314	-2.128370508	-2.271306449	-2.612704718	-2.317049657	-1.66787704	-1.571611478	-1.881727421	-2.354045998	-3.049314326	-0.9417897964	-2.147577297	-3.782281696	-0.9556296417	-2.96813106	-3.128601419	-2.176662968	-1.327412073	-1.641303724	-1.467397583	-2.189035852	-2.315950286	-1.918581182	-1.375390812	-2.681532162	-1.878490768	-2.413961105	-0.7422792012	-2.449340152	-2.465411767	-1.908647741	-2.598578699	-0.5238720422	-1.500664185	-1.820127259	-2.0152194	-2.542626106	-2.231538767	-2.765381674	-1.720244149	-2.605345206	-2.433862857	-0.3397003834	-1.296296568	-2.553987696	-0.9106563566	-2.423346696	-2.327670896	-1.982928334	-1.280600934	-0.6681590501	-2.462589305	-0.5413070999	-2.491597658	-2.47685944	-1.401563407	-0.1215438604	-2.626031045	-1.650030427	-1.995175339	-1.997839637	-1.282572148	-1.762266947	-1.902361286	-1.020378159	-2.940994879	-3.255676384	-3.868684687	-1.832311291	-2.14072103	-3.57486788	-1.86516754	-4.563646523	-1.948864102	-1.207760632	-2.095004728	-1.551997143	-1.544083725	-2.345926937	-2.577749833	-1.418952904	-2.038365517	-1.896152436	-1.269557802	-2.387058029	-1.526787406	-1.417487414	-1.317110853	-1.169536844	-0.8371351809	-2.338652244	-2.391913569	-2.246173089	-2.931223532	-2.786515369	-2.867467014	-2.570744485	-1.979653571	-0.07718890408	-1.353302554	-1.400016586	-3.138690891	-1.973213225	-3.147642314	-1.659204487	-2.484354202	-2.26282214	-1.924620446	-2.220175699	-2.9691963	-1.359509057	-2.68165941	-2.710314664	-1.435474199	-1.186389627	-1.270537621	-1.701604497	-1.038617348	-1.893028483	-0.8716755285	-1.23965215	-2.10605201	-2.018758484	-2.533793726	-2.84134434	-1.234234546	-1.286774764	-3.771802129	-4.051909348	-2.23372296	-2.222228277	-2.282571389	-2.194442008	-1.363862318	-1.868914828	-2.168620769	-1.511935153	-3.382984127	-3.539461823	-2.396897499	-1.677725164	-1.208212276	-1.13142105	-2.527261635	-1.435556538	-0.765984807	-2.265719528	-1.599079604	-2.254949538	-2.544677098	-3.339342648	-1.432017016	-1.111078018	-0.5797633864	-1.255265935	-1.88397989	-2.25926222	-2.095080254	-0.6623060321	-0.9548764547	-3.161270637	-1.603747331	-0.9199699784	-2.538776593	-1.674881882	-0.8985546881	-2.177927183	-1.288292754	-0.6348746633	-1.958093579	-1.360586762	-1.642816818	-2.763722639	-2.064466765	-0.1768093619	-2.236905751	-1.597918542	-1.423128061	-3.487304402	-0.9424352162	-1.589857808	-1.597009238	-1.324777037	-2.739614473	-1.835419415	-3.408839801	-2.642793744	-2.80920432	-1.98520839	-1.644017226	-1.097609794	-2.240662834	-1.520038814	-2.619033423	-3.380245092	-2.410941434	-3.332766935	-0.8242479746	-2.0190633	-2.293160889	-1.167697861	-1.61276408	-2.862466	-2.442209105	-2.559686908	-1.109175781	-2.244646534	-1.80402075	-1.559419613	-2.838060346	-0.4470706526	-0.9986779627	-1.388980398	-1.82940978	-1.501753253	-2.917213279	-2.662839167	-0.7700612671	-1.402575279	-3.271681771	-1.462768433	-1.383726313	-1.815936043	0.8402608848	-1.303942847	-1.141981721	-2.538395279	-0.6115401204	-3.569226244	-4.15716926	-1.820829632	-1.13324479	-1.644962326	-1.078924748	-1.519159299	-3.048728891	-2.261348117	-1.269068732	-3.138563024	-2.03790869	-1.848032934	-1.924509506	-3.367373706	-2.021389985	-2.996480019	-1.896826112	-2.658078953	-1.055654127	-0.9894396527	-2.59394416	-2.272000409	-2.172175799	-1.7244451	-2.236747076	-1.500925115	-2.062603991	-0.8123209879	-0.8677038389	-1.533654023	-1.000576584	-1.558152706	-0.874095373	-2.090350175	-1.705310504	-3.755395626	-2.313222928	-2.220601995	-2.306546215	-3.01059797	-1.158622419	-1.918186943	-3.359957454	-1.018979133	-2.138973927	-1.10023609	-2.485823531	-2.298744258	-1.087723088	-1.225432421	-1.420212166	-3.735066384	-2.681391257	-3.287956901	-3.572421119	-3.30637247	-1.477858263	-2.130429841	-1.595753803	-3.046454908	-0.7940870965	-4.319865071	-1.060616818	-2.254702169	-2.869271893	-1.0230619	-2.962728721	-2.11169111	-2.394403143	-1.71116028	-1.331173257	-1.364682489	-2.530502887	-1.08998968	-0.5510083294	-3.710611015	-1.260721954	-1.648424863	-2.708904599	-2.780374347	-3.410612248	-1.579908581	-1.928892218	-2.381248071	-1.731230313	-2.469224306	-1.709221791	-1.569095345	-2.519411338	-1.791302504	-2.881275806	-1.753368135	-1.65956135	-1.023299876	-1.766122819	-1.543661561	-1.412423859	-1.523763606	-2.118619045	-0.6766819753	-1.324225881	-2.258353115	-3.224233594	-1.568466188	0.0467787978	-1.129798126	-1.549517297	-1.923558685	-1.371152037	-0.9064587366	-2.934871146	-0.8650647135	-2.205445031	-1.656063045	-2.440661709	-1.194184161	-2.577481967	-2.083695168	-2.178811255	-3.316441007	-0.7605967557	-0.4973122637	-2.239818277	-1.664302116	-1.994132675	-2.345856764	-1.339426472	-2.040386783	-2.256555285	-1.890885795	-1.690349695	-1.531707527	-1.312815055	-2.652176113	-2.875878876	-1.904790341	-2.787703256	-2.470537876	-2.309201948	-1.846204905	-1.20842976	-1.730982909	-2.685047607	-0.2853839222	0.6219710485	-1.111228095	-1.417420378	-3.480836128	-1.460219989	-1.506433423	-2.852237831	-1.772211704	-2.518862314	-2.696061611	-0.5304970323	-1.790823964	-3.12000353	-2.340837166	-2.831896092	-1.939774912	-2.633626745	-1.583202726	-1.851387	-2.122429318	-2.18695627	-1.051930554	-2.277772297	-1.614583477	-2.273914645	-3.143196915	-1.494645653	-1.976187173	-3.436849205	-3.472512052	-2.665535461	-1.472306852	-0.8302079684	-1.965812591	-2.658608856	-0.1249572864	-2.449941766	-2.111181608	-1.673189714	-1.641025115	-2.088104522	-0.2776259621	-1.756209817	-3.208261504	-1.28208822	-0.6317520333	-2.795850916	-1.714965535	-2.557950435	-1.970846995	-0.9863833138	-1.548304676	-1.965042052	-1.847578524	-1.306816573	-0.8703413861	-2.61482112	-2.263658933	-1.386491934	-1.249007423	-2.439250323	-1.973210004	-2.358243759	-1.257524999	-2.570563085	-1.706800927	-2.090121984	-2.580748015	-1.573868677	-1.711302071	-3.553660938	-1.834453888	-2.700687764	-2.712072493	-3.375917993	-1.483846806	-1.589721687	-1.710841583	-2.411627634	-1.429631615	-2.498044449	-2.072564348	-1.336392123	-1.482296322	-2.158423561	-2.851113866	-2.65045767	-1.916152506	-1.821662527	-2.956995088	-0.9135471895	-1.631651842	-3.097034851	-2.121120037	-1.701841259	-2.533726459	-2.143675185	-2.040784857	-2.313590774	-2.223197001	-3.272341224	-0.5294133008	-0.4459752508	-0.7954950806	-3.270096576	-0.9137725525	-1.718068452	-2.430711793	-1.110586673	-1.94011427	-1.953094042	-1.636223423	-0.5560878741	-2.353017175	-2.614092513	-2.101829899	-2.39068913	-1.68574201	-2.21875963	-1.954480301	-2.195508066	-2.300373256	-0.7383894357	-3.537003719	-3.488149728	-1.746330865	0.02924470925	-1.957583494	-2.6587902	-1.802941339	-1.137910483	-2.988332532	-1.686118457	-3.175447075	-1.679195227	-1.545787794	-1.77088413	-1.646685091	-1.495000221	-1.259752912	-2.285499648	-1.183433205	-1.798696263	-0.9149590528	-3.616802876	-1.665525409	-2.132397583	-3.277505753	-1.197035694	-2.102636423	-1.878443868	-2.831502475	-0.9060238305	-3.053717753	-2.721540249	-1.572230614	-2.330937678	-1.434676928	-2.670375643	-2.406344277	-1.701804244	-2.432617391	-2.502785658	-1.718412198	-1.996021056	-2.963560319	-2.014003845	-1.723201692	-1.481889307	-2.004348127	-2.847935078	-2.910158762	-2.654687934	-2.349796553	-2.875308476	-2.86099979	-2.089690661	-1.240348386	-2.320238173	-1.628923664	-2.863902426	-2.203800855	-0.7229375221	-0.9108845874	-2.227517858	-1.945077639	-1.240503328	-0.3143803244	-0.7760272935	-2.764208856	-2.864148694	-3.076923275	-3.502078951	-0.584697074	-3.17364351	-2.929493815	-2.158629215	-1.406503366	-2.005885786	-0.348949245	-1.139832722	-1.113966632	-1.025491809	-1.390721157	-1.301087194	-2.190354322	-2.129993198	-1.905740659	-0.08874520104	-1.000241631	-2.342469924	-1.974484516	-2.687491854	-2.546360507	-2.072327604	-1.592545223	-2.74979107	-1.601829921	-1.72359035	-1.992066545	-0.8768935126	-2.674850258	-2.663423149	-2.39783418	-2.446227471	-1.970003283	-1.333389875	-2.891175995	-2.377874195	-0.9178086754	-1.889831737	-0.2337690407	-2.105217651	-1.542401205	-2.705611445	-2.541497074	-1.087196287	-1.5380516	-1.777385223	-2.538618864	0.3236258609	-1.611850873	-1.180549248	-1.937321492	-1.424100085	-0.9163699928	-2.029537316	-3.232943396	-0.6693510254	-2.304480851	-1.468027142	-1.21418013	-1.974716566	-1.642202644	-1.420000078	-1.069019522	-1.375254585	-2.496635574	-2.076942	-3.124950241	-1.946229874	-2.819456903	-2.231033215	-2.85770497	-1.935896999	-1.835361122	-1.854703989	-1.678684789	-0.1572733706	-2.008462393	-2.137606171	-1.7743697	-1.23546593	-1.37834299	-2.319472194	-1.947882593	-2.196944845	-1.956613092	-2.531235248	-1.976443006	-1.493432932	-1.212848797	-0.7656947319	-1.683339876	-0.994787018	-3.152225847	-2.867876932	-3.005458737	-2.553149252	-3.214854176	-2.444501687	-1.930928977	-3.148024558	-1.779773422	-0.4952588615	-2.213450711	-3.348932533	-1.37583679	-2.056957095	-1.473543801	-2.031722683	-1.813941363	-2.54630598	-2.300433373	-1.603779056	-2.493489515	-0.9811188607	-1.152765006	-1.423326103	-1.415998316	-1.702513951	-1.826542325	-2.307012789	-3.06784659	-1.170470476	-2.760080747	-1.089264931	-1.150897452	-1.852265944	-2.114131818	-2.732294867	-1.564120749	-2.763464415	-1.467947367	-2.589173867	-2.632466204	-0.8286994455	-2.476682211	-0.8527328663	-3.575884475	-1.202320871	-2.137641201	-1.612985232	-1.815458903	-1.781960731	-1.746497133	-2.741545321	-3.250858597	-1.674473757	-1.948471774	-3.064890739	-2.059017966	-1.877001051	-2.12971124	-1.776197763	-0.5536307967	-3.349239257	-1.472947795	-2.378599112	-3.234010455	-1.86449913	-1.715787932	-2.919048885	-1.102962024	-1.890263444	-2.603432604	-2.233687375	-2.84062248	-1.003192613	-3.075572582	-2.062625518	-1.174454732	-1.376463296	-0.9892562997	-1.837857068	-3.701875329	-2.385614129	-1.279126885	-3.123542387	-1.570509372	-2.299087815	-1.163990246	-1.796252281	0.5323101698	-1.162906494	-3.227813151	-0.5668472807	-1.771844393	-2.38170873	-1.307040306	-1.550690759	-3.296318573	-3.798741855	-2.622939763	-2.36283528	-2.290743984	-0.769274633	-2.143915336	-2.714517081	-1.169999217	-1.128803853	-2.42929244	-1.657560596	-3.000710458	-1.466368727	-2.926345335	-1.321878331	-1.978523353	-2.573304787	-1.003595103	-2.78189702	-1.808399553	-1.843126664	-1.938954207	-1.773053085	-2.447230076	-2.045276689	-2.877005436	-0.8792060639	-2.296371291	-1.338059629	-1.870406108	-2.096985004	-1.055404753	-2.154265505	-2.176350392	-2.620482908	-1.036082298	-2.321413804	-1.888854452	-2.365463352	-2.379770429	-1.561443908	-1.09497857	-3.387689353	-2.3968077	-2.966407748	-2.626602538	-1.742961245	-2.534908909	-2.952737688	-2.538305514	-2.198645159	-1.691582739	-1.629371912	-2.361698259	-3.17438266	-1.872852162	-1.785320588	-0.01282142636	-2.136280032	-1.701977157	-2.030517704	-2.151169047	-1.01986292	-0.8584518094	-2.078590023	-3.116165143	-1.837073213	-1.683212195	-1.805044636	-1.931211243	-1.838723606	-2.444745851	-0.6795512911	-1.905703959	-2.268300758	-1.869987565	-2.639300681	-2.085324076	-2.597290049	-3.225303024	-2.716521926	-2.924067489	-3.193584929	-0.5371444609	-1.73545489	-2.128381425	-1.424143428	-2.362741399	-3.421323897	-1.944302607	-2.125784309	-0.8080542259	-2.082541627	-0.8674114486	-3.376657077	-1.719326673	-1.536919551	-2.112967646	-2.523666029	-3.404599514	-2.049421604	-0.5016526676	-2.751408617	-2.169263219	-1.105491739	-2.134780871	-0.6825696307	-1.652014387	-1.526355757	-2.748432247	-1.522823492	-2.260181847	-1.548960986	-2.787249597	-2.667035351	-2.035891311	-0.9306240356	-2.654613189	-1.126989045	-1.760474078	-2.322030008	-1.513681276	-2.991531024	-0.5813316259	-1.417004326	-2.294290565	-2.822632254	-2.39045968	-2.727847545	-0.4356335583	-0.6996629833	-1.94767624	-0.3129965964	-1.804437691	-2.14964891	-1.521122899	-2.198352226	-1.582423828	-0.9710927046	-2.099948793	-2.213612558	-1.280621615	-2.951696882	-1.261253477	-2.074681977	-2.78962219	-1.505902493	-0.7349255272	-1.025365431	-3.150890324	-2.763218899	-3.486934626	-3.085599267	-0.2167757385	-2.672535103	-2.24311203	-2.703912756	-2.152245355	-2.267134017	-1.70884282	-2.820439449	-1.654468216	-2.493197137	-2.123146976	-1.711341209	-2.127031899	-3.071678481	-2.280739056	-2.036757069	-2.947375928	-3.562965742	-2.906374503	-1.383205203	-3.42032738	-1.550393223	-1.994302169	-1.190435734	-3.018757503	-1.166437538	-2.257445086	-3.31419964	-2.348531655	-1.620035955	-3.131836919	-1.955902328	-1.24150825	-0.4199434524	-2.729219022	-1.583650099	-0.6695157833	-3.441107927	-1.08072365	-3.602725945	-3.147570983	-2.016390975	-2.288562054	-2.64094173	-2.549291737	-2.999175735	-2.780066904	-2.512969235	-2.240696356	-2.364933847	-1.944213181	-2.800547431	-1.543521436	-4.45425069	-3.469362962	-3.001860123	-1.53033814	-2.01855546	-1.769155065	-3.124934663	-2.163199119	-2.940233742	-1.994640475	-2.030660059	-2.402102	-0.4704754979	-3.246253805	-2.58577759	-1.696006103	-0.6076648693	-0.4213220089	-1.301700711	-1.729933575	-1.951201535	-1.239420814	-2.234246451	-1.735362848	-2.489079985	-2.357557717	-2.119193563	-2.404936031	-2.046775363	-2.019567757	-1.55017033	-1.282290201	-1.218454859	-3.65165698	-1.766789226	-2.256928616	-2.57803966	-2.095572031	-1.925261236	-2.541783502	-1.999714792	-2.583890447	-4.632756077	-3.132767501	-1.236780103	-2.032218147	-1.593909513	-2.438675713	-1.221160717	-2.887854041	-1.334821321	-1.664995246	-3.72539056	-1.691023748	-1.208238929	-2.100957605	-1.864944241	-2.588983345	-1.46318516	-2.233073611	-1.300530385	-2.969243676	-2.780528592	-0.7231292	-2.400515571	-1.660686354	-2.512001941	-2.462086108	-3.207175796	-2.614661692	-1.468876024	-1.618395616	-2.489043683	-2.023888994	-3.182442526	-2.39329626	-1.981482604	-1.540202187	-2.558841378	-2.495362685	-2.249162947	-1.836015416	-1.716519169	-1.468915598	-2.235167302	-2.064399991	-1.207212093	-1.348322316	-0.8960984483	-1.706907154	-2.313534851	-1.960188971	-2.289975576	-1.947511096	-1.767938022	-1.537614786	-1.570969302	-3.293039132	-0.4668953861	-1.243232131	-2.486638826	-2.285777913	-1.722166626	-2.174863739	-2.356979879	-2.187125688	-4.072203407	-0.8127093185	-1.846592637	-2.487137432	-1.71105605	-1.567536848	-1.23005145	-1.440372159	-1.655233927	-1.841628815	-2.542501972	-2.499702252	-0.5244189431	-2.736313034	-1.84923729	-1.850690792	-3.022642743	-1.200606997	-2.638841809	-2.18418463	-2.279477954	-2.824151465	-1.546819268	-2.759806818	-2.615249467	-1.655407053	-2.80220318	-3.590351725	-1.530506755	-2.050169436	-0.2448917979	-1.303373497	-2.891195732	-2.779303171	-2.580397164	-1.734563767	-2.766495818	-2.29732155	-2.785444973	-0.7649977402	-1.83887467	-1.906785688	-1.639404906	-1.72642786	-3.013457549	-2.101986222	-2.487497934	-1.251586572	-2.425305446	-2.352257132	-3.246012259	-1.987973753	-2.571332935	-2.48051963	-2.868054118	-1.017348698	-1.994942173	-3.316772764	-1.57118164	-2.378078096	-2.167621561	-2.403280711	-1.928666122	-2.464949815	-1.899052572	-2.680135216	-3.129074153	-2.318086182	-1.636755171	-1.444440336	-1.479518702	-2.763374132	-0.7282597631	-1.746969804	-2.063512019	-1.655987223	-0.6172942462	-2.595659062	-1.852732381	-3.325604686	-2.535759259	-0.687147589	-1.800226039	-0.9931385373	-1.626312378	-1.28147911	-1.572175156	-2.749042114	-2.643865864	-2.540214685	-2.569671167	-3.187829266	-1.308912013	-1.991099704	-1.588467679	-1.544426699	-1.459547012	-2.226963839	-2.032528602	-1.955909233	-1.804956698	-3.678688615	-1.761096418	-2.513618096	-2.930040708	-0.9087716662	-3.154237621	-1.521861527	-0.9831634899	-1.602730257	-2.005889391	-1.462664187	-0.8436270228	-1.272391572	-1.63672699	-1.510852886	-2.879618411	-1.558338572	-1.181510411	-1.907555249	-3.600371716	-3.508443965	-2.853173598	-2.307472396	-2.614144173	-1.560450463	-1.79657118	-2.229407952	-2.045064197	-0.8867494244	-1.94742788	-1.558197458	-2.199382011	-1.773201871	-3.339968321	-2.551226806	-1.592133338	-2.803088591	-4.34375811	-2.06227245	-0.9487655736	0.08288526155	-2.474165835	-1.625898545	-2.903254851	-2.480697494	-1.808329176	-1.89460734	-1.815588529	-2.698080359	-1.31299463	-2.672640953	-1.861337373	-1.950999545	-1.807959984	-3.642286925	-1.226986405	-1.757176777	-2.184002626	-1.257477369	-2.726756068	-0.9631352711	-1.206475426	-1.486727455	-1.490352411	-2.584355053	-2.805648109	-1.912150836	-2.207118661	-1.590642185	-2.868838014	-2.27271485	-1.255065339	-1.153199129	-2.607195574	-2.469782537	-2.417060791	-2.426727552	-0.3572708183	-0.7988016332	-1.442744937	-1.657458322	-2.382530068	-3.291564256	-2.997517573	-0.7396583795	-1.242876048	-2.968055844	-1.283151548	-2.109518693	-2.394543201	-1.912619348	-1.939566723	-0.5492305014	-2.653324768	-1.603398939	-1.44642541	-2.543386361	-3.184665719	-0.413754175	-2.66715315	-1.310943183	-1.173555466	-1.894810892	-2.077815338	-0.9698081465	-2.253159895	-1.356506129	-3.948553765	-1.288402779	-2.692355302	-0.07030752648	-1.604880192	-1.427801682	-1.633407285	-1.130621972	-2.645577216	-2.305905711	-1.64586588	-0.3722802505	-2.436105623	-1.905638222	-1.347553153	-1.359354175	-2.136529815	-1.970086385	-2.614681891	-3.637224615	-1.031169079	-2.823799332	-1.126180049	-1.050329531	-1.178989258	-2.159687512	-2.077818002	-3.474822452	-1.267022675	-0.3602461621	-1.881205854	-1.35035265	-1.313382988	-1.810383945	-2.382531841	-1.221899608	-2.01317656	-2.256653198	-2.416201433	-1.536663981	-2.794174352	-2.764285537	-0.1420105758	-2.045039203	-1.4777725	-1.980554407	-3.542349022	-1.811341389	-1.046252404	-1.37217289	-1.613847821	-2.472493942	-1.640604796	-0.4601153861	-1.138484164	-1.457245263	-2.063966555	-1.292628963	-0.211218272	-1.756651658	-0.2043890382	-1.594085024	-1.933424908	-3.023922186	-2.938708935	-3.292452495	-2.135030632	-2.948668517	-1.139130343	-1.201206502	-1.596332225	-1.506100156	-1.078599969	-3.212513068	-2.677009322	-2.01323627	-1.678420574	-2.802449554	-1.32571221	-1.169373022	-1.315338874	-2.031280466	-1.447345716	-1.37154296	-1.720709317	-1.744428898	-0.960411387	-1.615036642	-3.931764406	-1.071540703	-1.065952738	-2.195458369	-1.442715428	-1.212810363	-0.6963188038	-1.210453605	-2.43284228	-2.251220617	-1.415456955	0.07617549486	-2.840027866	-1.006311097	-1.877919666	-2.291148756	-1.886474502	-0.8952236149	-1.929431757	-0.4182750729	-1.613821495	-2.650582451	-2.072494874	-2.164457623	-1.472151918	-1.194049471	-1.422681491	-1.896837034	-0.57434456	-1.057639202	-0.5807881082	-0.9783019439	-1.939007224	-1.894678316	-1.225568443	-2.494727446	-1.845179902	-1.751056528	-2.005271112	-1.899045514	-1.474898859	-1.585749635	-1.550500086	-2.787123971	-1.872338969	-1.391662021	-1.710239281	-0.9599245018	-2.946206485	-3.184013652	-2.406665433	-2.610178054	-1.379182151	-2.357716222	-2.860742524	-1.706480731	-1.425282223	-3.459254172	-2.23671432	-2.427191354	-2.408274727	-2.99045388	-2.882918853	-1.178108718	-2.398321948	-3.626516904	-2.26588219	-1.261846059	-0.5202182935	-1.340495023	-2.038903773	-1.52421161	-2.023842944	-2.787348747	-1.759941525	-0.9652914686	-1.482244054	-1.285731581	-1.583019579	-1.768516575	-1.961452098	-2.470464213	-1.084064243	-2.614879191	-2.261185845	0.2216467563	-1.201058482	-1.213511253	-0.9700267669	-1.309192463	-1.552104709	-1.533037505	-1.395233725	-3.621842242	-2.260228499	-3.987412781	-3.743563357	-2.063271708	-1.658751823	-2.299483572	-2.114201912	-1.760387862	-1.711467344	-1.503203273	-1.869639719	-2.018518955	-1.985852655	-1.447194693	-1.146087174	-1.344263699	-1.906557635	-1.488612068	-0.4746724542	-2.33776045	-1.429716329	-1.482945803	-2.510710038	-1.127141189	-2.95907611	-1.709753484	-0.9608366443	-2.298888734	-1.594058885	-2.672355219	-1.344892643	-2.104351436	-1.227238634	-1.791873115	-3.12610113	-1.386423471	-1.304265326	-1.026671605	-3.829711873	-1.119906456	-2.101615412	-2.076160074	-0.9714233047	-2.205463303	-1.30969253	-3.701120814	-1.77364129	-2.772870299	-1.6246568	-2.651526411	-0.9729602909	-1.854994016	-1.851865526	-3.279587312	-2.097311545	-1.768516868	-2.089045479	-1.739731263	-0.7918325083	-0.7831612708	-2.470822683	-1.612894716	-1.879467191	-1.56758741	-2.369568996	-1.822533326	-2.330797224	-1.05776637	-1.554077645	-1.07233489	-1.265656575	-1.006782681	-1.99190538	-1.724037206	-1.047801352	-2.069153247	-3.698537817	-0.4462805577	-1.884008098	-2.11143867	-1.920573287	-2.750865738	-2.356544291	-2.155069764	-1.365179299	-0.4139934259	-2.441853507	-3.048619138	-3.065163712	-1.255862298	-1.269190267	-2.455303566	-2.989906582	-1.746795854	-2.639295453	-1.126753984	-1.802902168	-2.77218283	-2.068594651	-0.8112577483	-2.049486889	-3.072809571	-2.266301827	-0.826317353	-1.696915901	-1.548722386	-2.575869066	-0.7308339803	-1.864806967	-3.711596656	-3.458044315	-2.487765355	-2.31528422	-1.568297986	-2.511650547	-1.45414458	-1.384281228	-2.774320118	-0.8288028052	-1.771621127	-2.359390158	-3.040453252	-2.483056817	-0.6989834467	-1.129311703	-1.761129691	-3.026837934	-0.5797219442	-2.429605004	-3.148092312	-2.233363847	-3.467430535	-1.869183494	-2.251163711	-3.43118122	-1.207388912	-2.229505704	-2.075603067	0.09861174842	-2.924953052	-2.613646816	-1.861329321	-1.582148884	-0.5396267097	-1.859499364	-2.983999254	-3.317734002	-1.600806119	-1.635417186	-3.099737956	-0.9847245358	-1.187575795	-2.246727596	-2.676007644	-2.829377808	-2.824822837	-1.092847946	-2.253002986	-0.7813695754	-1.86314314	-2.151187483	-2.32555447	-1.449831448	-2.469021181	-2.048973737	-2.470857299	-2.364143728	-1.521135553	-2.516177102	-1.33599181	-2.700079867	-1.660129657	-1.901504949	-1.599423281	-2.114506037	-3.270126881	-2.552450468	-1.566687562	-4.171817318	-1.097560261	-1.714857358	-2.283634868	-1.755059143	-2.38741415	-4.018269601	-1.344790531	-1.31085298	-2.255616406	-1.450434507	-3.464200978	-1.697800111	-3.113909813	-2.079747579	-3.16985231	-2.020214036	-1.601318738	-2.223488115	-3.01959754	-2.063712554	-3.054247558	-2.400156514	-1.948524934	-1.50236511	-2.064401302	-1.353687721	-1.093203125	-3.205621682	-2.726040509	-1.560514652	-0.8595732478	-1.690381853	-3.252985086	-1.912674766	-1.417545741	-2.775625981	-2.075481976	-1.423512853	-1.836840377	-0.9479126805	-1.410958583	-2.09933014	-1.597578219	-3.388427868	-0.4203793709	-3.329081003	-1.770849723	-2.781055261	-1.401118879	-2.069579201	-3.350933464	-1.228427471	-3.449416179	-2.825864939	-0.9666907159	-3.06845453	-0.910708129	-2.603982474	-1.658972713	-2.760720196	-1.900371311	-2.848013145	-2.103912256	-2.772933791	-3.021345113	-2.214255881	-1.491088961	-0.5072721682	-1.890503607	-1.216205125	-1.597096009	-2.495864915	-1.848934975	-2.936365291	-2.41556004	-1.221793714	-1.280499368	-2.425645935	-2.315763246	-1.816080727	-1.867042561	-2.494670014	-2.076638662	-2.71174965	-1.520765547	-1.804012961	-1.876997527	-1.428323498	-1.67129646	-2.34193282	-0.5629934981	-2.165690633	-2.05142988	-3.455664759	-1.418463521	-1.787847631	-1.85545203	-1.536582969	-2.957161649	-1.612724332	-2.843182233	-0.7517839296	-1.550462062	-2.488697056	-1.334302802	-2.951870138	-1.81311542	-0.8535799438	-1.180485657	-1.624694587	-3.026033856	-1.990291098	-1.338937765	-1.786004752	-2.607238571	-1.800798064	-2.055802483	-2.161518262	-3.280951863	-3.072634253	-3.310167675	-1.226153806	-0.9767950742	-1.250500724	0.01271225764	-0.3897437906	-0.9841234957	-1.479282203	-2.88021971	-1.738529512	-1.099975446	-0.5120041634	-1.239700514	-3.18147095	-1.365267023	-1.374543271	-2.238921851	-2.094804933	-2.959161932	-1.733838091	-3.130739202	-1.641850047	-1.683188166	-2.638572208	-1.595524308	-1.027681419	-1.907674398	-3.168265338	-1.311942405	-1.356170253	-2.080874801	-3.683932235	-2.504639538	-1.121227786	-2.15852798	-1.783574143	-1.89028891	-1.059907192	-2.109898157	-2.359735346	-2.059220226	-1.105966446	-2.910225449	-0.458390828	-2.519662859	-2.252146305	-1.788720259	-1.38860028	-1.56497282	-2.602361397	-0.5597665082	-2.009059848	-2.75002555	-0.4483486988	-1.932833261	0.205728544	-1.414452681	-1.769768842	-1.967596558	-2.257741894	-1.929235119	-3.386228757	-2.295691412	-2.443731079	-2.327010771	-2.936127686	-1.384846363	-2.037009089	-1.634410335	-1.649029976	-2.508898929	-2.28042515	-1.676303605	-2.148881679	-1.663467069	-0.4217460604	-2.886880388	-1.622385848	-3.262183947	-1.500043618	-2.564167358	-1.327237616	-2.222073801	-4.042238932	-1.99735456	-1.540078671	-0.7583829135	-2.419752109	-2.467246856	-1.346076573	-2.092289928	-1.638808418	-1.299280328	-1.106257861	-1.561174676	-2.495463793	-2.752564601	-1.908298427	-2.205456316	-1.492505699	-1.429453866	-1.087036804	-1.644146386	-1.670175278	-1.346142607	-1.5125043	-1.041091027	-2.220946306	-2.57779441	-1.014564943	-2.249595119	-1.670897153	-2.682446082	-2.439885289	-2.235286979	-3.001406891	-1.711032896	-1.464342442	-0.8168928767	-1.914921633	-2.72296164	-1.904885084	-1.937287822	-1.993823639	-1.915578948	-1.010863111	-1.870029435	-1.799862544	-2.017184257	-1.656879075	-2.684876828	-1.810475711	-0.3761709427	-2.396611154	-3.231151947	-0.9390687205	-2.511442343	-2.724791564	-0.955930116	-2.87689914	-3.055122964	-2.388965149	-1.533693391	-2.180706072	-2.11412155	-1.703062436	-3.116697059	-2.037479938	-2.467633348	-1.591189661	-1.442490904	-2.763153922	-2.796624772	-2.404986553	-0.5559957271	-2.671829452	-1.447496688	-1.382907913	-1.649354278	-4.196067383	-1.30999332	-2.356907758	-1.890735364	-1.934913671	-1.687611218	-1.817058792	-1.902517778	-2.993374761	-2.458917721	-0.9717897845	-2.794200625	-2.362450719	-3.25415801	-2.499662896	-1.35599011	-1.39930248	-2.606677089	-1.697066889	-3.754260995	-0.9298946544	-3.944529184	-2.085784887	-0.5523513498	-1.953705646	-2.750484104	-2.50242826	-2.694320481	-0.4579283182	-1.638037076	-2.972486587	-2.670518258	-1.997399449	-2.279125054	-2.676688097	-3.336693443	-0.7470762014	-1.683432443	-1.5138032	-1.5393413	-1.290857105	-2.130207092	-2.107129043	-0.5950724488	-1.196393548	-2.856725062	-2.784185319	-1.301606543	-0.2898746855	-1.47708206	-1.801704195	-1.160553475	-2.986632321	-1.10641462	-2.603002072	-3.080087433	-1.333078721	-3.287582134	-2.83645206	-2.071295414	-2.373188838	-3.036629974	-0.4630444616	-2.376111811	-2.086728917	-2.437364868	-2.697624825	-0.8463852969	-2.429725158	-2.331422592	-2.101654614	-1.993711795	-2.381812498	-1.480935066	-2.382888906	-1.859800233	-2.290704976	-3.612241682	-2.667073908	-3.44594651	-2.805916436	-0.7230276929	-2.355492745	-3.441036772	-1.126873313	-2.038817408	-1.912496044	-2.193970781	-1.367142069	-0.8501700634	-3.212778561	-2.083246418	-2.03770773	-2.42701113	-1.802020534	-1.041806245	-2.098858301	-2.905015175	-2.199309689	-1.809297213	-1.057237942	-1.936495221	-1.853592416	-2.248826029	-2.747979026	-2.000919034	-0.271651111	-2.301816826	-1.541036338	-2.16963039	-3.575161111	-2.696915972	-1.339842332	-1.261765214	-1.53732343	-2.134406466	-0.6557916407	-2.287179103	-1.773135896	-4.210402929	-2.11375112	-2.253595901	-1.434372261	-1.272658321	-1.317726174	-1.854697241	-1.288152177	-0.7845207932	-2.628618939	-1.230895076	-1.983708427	-2.649641152	-1.885664449	-1.572013271	-2.103819495	-1.704972863	-2.419845858	-3.019320115	-1.961891187	-1.412881492	-3.422842206	-1.705335637	-2.06587655	-3.940658745	-1.053187904	-2.984844454	-1.723097593	-0.9369423592	-0.2829836099	-2.330462543	-1.282430631	-1.203413435	-3.129208779	-2.775047068	-1.968224102	-2.16956823	-2.745416418	-2.219658022	-1.783165411	-1.874295805	-3.020565541	-1.217660653	-2.309137949	-2.867255203	-1.947336906	-1.964460444	-1.793093155	-1.997696281	-2.863557368	-1.373571167	-2.782698406	-2.881947618	-2.602896918	-1.08698931	-3.010077366	-0.5510382556	-1.928566915	-2.061330274	-2.3953594	-2.270984797	-2.694961099	-1.73625902	-2.705986146	-0.8788081116	-2.712428099	-1.254351109	-2.04225692	-2.355936854	-1.765195334	-1.671744748	-2.523875733	-2.437741615	-1.304703662	-1.76636822	-2.16114223	-1.888641822	0.04163449247	-1.372017691	-1.710858989	-2.477195489	-2.024944117	-2.603434645	-1.663576386	-2.795753844	-1.212110919	-1.181458488	-0.2756825799	-2.886382296	-1.345325378	-1.005393902	-1.957960987	-2.104900489	-1.910960123	-2.493840856	-1.904493542	-1.881229941	-1.811422345	-2.072200041	-1.330056482	-2.129351426	-1.713863451	-2.144839893	-2.584557802	-1.630015241	-2.609948346	-0.6730504597	-1.413863964	-2.452719366	-1.938525037	-0.8533893704	-3.329724449	-2.557547329	-1.786387965	-1.011612344	-1.828429011	-1.582571385	-2.797916738	-2.54549017	-1.939021535	-1.977983481	-0.9785822028	-2.582572804	-0.9821635442	-0.5627179907	-1.843885773	-2.011357606	-2.68588353	-1.430112553	-1.593044369	-1.244586614	-2.220458078	-0.7671207949	-2.410984319	-0.3341591556	-3.027454875	-1.864626422	-3.037621723	-1.714880027	-1.814680718	-1.561958796	-1.665311697	-1.135722327	-0.6905601345	-2.576200425	-2.124702166	-0.6639344955	-1.782184919	-1.499704413	-2.280535205	-2.688620993	-2.333737721	-2.823001111	-1.961172281	-1.459119549	-2.235273297	-1.913392878	-1.860021387	-0.6325229103	-1.314566158	-1.990540815	-3.556597294	-2.299517486	-1.263702801	-1.445534832	-2.101322217	-0.8322957465	-0.7553982556	-2.432603923	-1.725921027	-2.620834957	-2.494094308	-1.613579419	-2.677527976	-2.842984001	-0.4702810919	-2.670780683	-2.127036118	-4.011558708	-2.757266484	-1.583579474	-1.966967741	-0.7249081525	-1.892090419	-3.399353242	-1.737701029	-0.904599658	-2.730218268	-2.799572746	-2.446720928	-1.989759518	-1.835184908	-2.999269261	-1.46076856	-3.718665552	-0.8722223568	-1.26411327	-0.9941220468	-0.8664559081	-2.097608726	-2.537597575	-0.9871175435	-1.424649771	-2.228518647	-2.054697397	-2.33735374	-2.187639997	-2.450247844	-0.9209708363	-2.021291113	-1.72167073	-1.942875649	-2.759830401	-2.675047136	-1.665696628	-1.14631904	-1.497629686	-2.103735296	-0.8995881864	-1.371408219	-2.041051731	-2.198797543	-1.536303188	-0.8084782798	-1.286522616	-2.125097769	-2.193043019	-0.8453513153	-2.653829561	-1.256030371	-1.481635067	-2.605486816	-2.346530865	-3.04478383	-0.768619846	-2.742209242	-3.568691285	-2.039484358	-2.645717438	-1.722120005	-2.105262794	-1.926065663	-1.410060315	-1.944216017	-2.054240144	-1.942505492	-2.586106527	-2.94718913	-1.948003589	-2.036226028	-1.968674804	-0.4033366331	-1.565462015	-1.351876314	-1.356372996	-1.226023642	-1.55517085	-4.809212941	-3.473894998	-2.793466997	-2.746195102	-2.096873326	-1.303554561	-2.200107461	-2.821500519	-3.565359868	-2.358247716	-3.015564161	-1.712133836	-1.921921464	-0.8280153741	-2.486432746	-1.147558069	-2.232108237	-2.255101718	-1.905656232	-0.6437729777	-3.173286854	-2.954535213	-1.253481894	-1.609556203	-0.9526745396	-2.076064597	-2.27687263	-2.784448021	-2.481315361	-1.91139054	-3.181243094	-0.142091481	-1.058294286	-0.7377237789	-1.582260006	-0.793845513	-2.415720833	-0.8155631675	-1.910274193	-2.305734238	-1.407646245	-1.299989842	-2.7248361	-1.528592114	-2.023248325	-2.91712257	-0.5594046848	-1.119356575	-1.818163904	-0.8829954796	-2.787714231	-2.109946448	-1.687467592	-0.800832662	-1.722112484	-1.661034908	-1.147257558	-1.53243874	-1.680354114	-2.964874281	-1.94411206	-4.201373376	-1.59266876	-2.317735156	-1.781047924	-2.983869881	-2.367558652	-1.617443747	-1.750396233	-1.426889591	-1.616832204	-2.639154162	-2.160953499	-1.59830842	-2.302806297	-2.45769885	-1.850294771	-2.673851193	-1.299936458	-1.575228922	-2.490880861	-2.64625147	-1.478404748	-3.269651892	-2.620011274	-1.818467609	-0.406745255	-1.881160691	-1.223011604	-2.561088322	-1.492043743	-2.009346494	-3.862548077	-2.287303479	-1.671208002	-2.014639902	-2.426615078	-2.026068971	-2.730456082	-3.199864848	-2.462071171	-1.965319442	-0.711923202	-1.378617719	-2.498751598	-2.091162361	-1.32411899	-1.686623757	-1.901005228	-2.26916595	-2.642587885	-1.008342138	-1.925015565	-1.414853398	-0.2714371895	-1.26060009	-3.055284624	-1.690791129	-2.042563377	-1.46379376	-2.585824606	-1.750627735	-2.644795922	-1.241280625	-0.8682312231	-2.148211986	-1.649654769	-0.8334260314	-1.019938361	-1.046636685	-3.242589352	-2.902340404	-1.911132057	-2.929349659	-2.110247359	-2.490411849	-2.109021194	-2.352208758	-2.048317568	-2.199069165	-1.037706847	-2.157678056	-2.498397162	-2.002519267	-2.624839706	-1.360152582	-1.786648825	-3.554310729	-1.564697329	-1.640403053	-2.402965179	-0.8729923159	-2.423012867	-0.9724465424	-3.416648291	-2.190638048	-1.520156524	-2.156800381	-4.078764054	-2.559816397	-1.552960922	-2.042440128	-2.480542777	-2.710900625	-1.952117231	-1.852249172	-0.8775127268	-2.289754449	-2.569509445	-1.927084581	-3.418639628	-2.006131874	-1.518954314	-3.102585144	-1.354017684	-1.554190204	-0.7067283018	-2.066260141	-0.8507215568	-1.626757877	-1.676557467	-1.179851573	-1.393446396	-2.851377387	-2.380930594	-1.527570307	-2.207281975	-1.606015593	-0.1298862706	-0.6541033223	-2.579997603	-2.801220171	-2.240096646	-1.004102079	-2.617228821	-1.31859063	-2.1047585	-2.33762726	-1.817169893	-1.094200285	-2.188838074	-1.683768893	-3.370351424	-3.627626037	-2.129777619	-2.304087518	-1.744792259	-3.46214471	-2.196017615	-2.368252903	-0.9555453305	-1.921693308	-0.5239836549	-2.716888571	-2.780503118	-2.317241401	-1.703796973	-0.07833216099	-2.269034274	-1.740798188	0.06605767621	-2.797878889	-0.8922822374	-1.881565192	-3.251410294	-2.135592843	-1.740392053	-3.596856502	-0.001047325768	-1.954901589	-0.3627455639	-1.947291289	-2.799546248	-1.000534717	-1.784592088	-2.977811165	-1.763487314	-1.5166452	-1.359644039	-0.5494492496	-1.879790966	-1.763472489	-2.39540224	-2.497508039	-2.035688378	-1.950482261	-1.841211983	-2.434620563	-2.43625271	-2.19591116	-1.862247445	-3.196112801	-1.581191298	-1.048408685	-1.092320896	-1.215939278	-1.074178209	-2.490333283	-2.734044246	-1.53240753	-1.914909146	-2.584866088	-1.856435319	-1.724047117	-2.162451838	-1.804517248	-2.959141281	-1.934113998	-0.02668667411	-3.00617229	-1.147218522	-1.193814244	-2.006261539	-1.676321517	-3.560757878	-1.604124093	-1.911511744	-0.7209983886	-1.646265486	-2.77256195	-1.276401994	-1.568087947	-2.265536373	-1.123427487	-1.987615469	-2.024947395	-3.510399176	-1.74166965	-2.391821154	-2.33560304	-2.175777077	-1.808364758	-1.674677015	-1.907845878	-2.201321177	-3.175361044	-2.501509204	-2.293235261	-2.984101842	-1.006163623	-2.690803415	-3.165067124	-3.344960937	-2.230937996	-2.527807796	-1.601517308	-1.596264995	-1.491081624	-2.218030141	-2.287043426	-2.061634787	-1.131356416	-1.809323823	-1.615951416	-1.8890811	-2.711339474	-2.006855271	-2.573883058	-0.5124221009	-2.901786954	-2.883486151	-2.020456388	-2.268563437	-2.912337485	-3.121599251	-1.5359317	-0.6287586001	-1.80938969	-1.920296687	-2.803482343	-2.495611949	-1.904139692	-2.103143608	-0.7570075582	-3.815958552	-2.882011506	-2.540874817	-3.14826405	-2.720871319	-2.155819071	-2.110884891	-2.858810785	-2.18409904	-3.110201196	-1.85148148	-1.107939232	-2.333613038	-0.5367035102	-1.992764207	-2.183347616	-2.81416125	-1.822474138	-2.082299716	-2.873439068	-2.163643565	-2.775315905	-1.169742543	-2.226040931	-0.8901818008	-1.848042866	-1.732197866	-2.139721785	-1.96324754	-1.361533017	-1.653664678	-1.719686482	-1.273802275	-2.629873172	-0.7404889218	-1.254402251	-1.174459433	-0.44570676	-3.075751947	-2.200140331	-3.265753023	-2.864640287	-2.437896805	-0.4859315589	-1.308033197	-2.039695553	-2.406611431	-3.228265869	-2.061013866	-1.760336607	-2.456582487	-0.9790119657	-3.102464934	-0.9547253244	-2.904715002	-1.56803888	-2.883919616	-2.291070182	-0.3684623064	-2.683380826	-2.521503255	-2.450852787	-1.288102423	-1.09077668	-1.300345274	-1.664893194	-1.891840498	-0.9957518545	-1.150704501	-2.614892546	-1.336445687	-1.958238754	-1.972162432	-1.128535029	-4.192116733	-3.321857975	-0.5467479865	-1.768126204	-1.455371567	-0.2629815699	0.4600701247	-2.947057366	-2.63452847	-2.158120035	-0.9241724315	-1.151539249	-2.058808744	-2.19183267	-1.333895213	-1.835481418	-1.332968279	-1.472352294	-2.182383245	-1.463482681	-2.578039802	-1.278941214	-0.7339081474	-2.183568701	-1.887333407	-1.694326439	-2.684649099	-1.679203466	-1.772607721	-1.325066775	-0.7459301247	-1.448920789	-3.493536763	-1.598168621	-0.8391436452	-1.522400796	-2.590197437	-3.089616413	-1.616303407	-2.326741306	-2.298836122	-2.869944346	-2.229460297	-2.174725876	-2.005311858	-1.528629796	-1.726000239	-0.4614611321	-1.441372145	-1.694806294	-0.6163066888	-2.998116748	-1.268572662	-1.614066093	-2.73039448	-1.595028196	-2.432414089	-1.441948302	-1.721233744	-0.9976558279	-2.079849211	-2.967430449	-2.239709049	-1.804048684	-2.503965195	-2.645244277	-1.754385842	-2.007390337	-1.396108112	-2.90345128	-2.027085578	-1.532985378	-2.530332427	-1.439331133	-1.600669212	-2.372726664	-1.723667954	-2.671891095	-0.3448044974	-1.204470046	-0.09967722486	-3.155154079	-2.75280313	-3.452775103	-1.731277237	-1.664283908	-0.5788796091	-2.591878998	-2.33290898	-2.523413609	-1.111651916	-3.453971915	-1.744949422	-2.596628803	-1.112619681	-2.057487983	-3.350512655	-2.873416093	-2.527044341	-1.634037496	-3.346332282	-1.37040418	-0.3785739934	-2.254499363	-1.394137364	-2.023426623	-2.036881127	-1.94574489	-3.559843996	-3.541605407	-1.908588525	-1.4889231	-3.313075843	-2.262597814	-1.754191553	-2.716100015	-1.40246628	-1.39022476	-2.63046114	-3.414091424	-2.177120901	-0.5419068437	-1.300713248	-3.12996379	-1.187688467	-1.452318357	-0.25624667	-1.772459367	-2.791046745	-1.055721633	-1.843644623	-2.363905892	-1.890378662	-2.215650708	-2.298664972	-1.162950598	-1.155387721	-1.944304607	-0.7547862146	-1.566642236	-3.433854678	-2.511044723	-3.034083592	-1.088044613	-2.974249409	-1.198194675	-1.303230602	-1.847724149	-2.881962236	-1.381916058	-1.796964868	-1.359412007	-1.966521042	-2.807908832	-1.582454352	-1.778103424	-2.40120676	-2.813233635	-2.200848427	-1.298803469	-1.715301725	-2.46790132	-3.769950795	-2.147026	-0.8778805578	-2.17923523	-1.967988369	-1.584993625	-2.476600852	-1.219891448	-1.130569403	-3.485622127	-2.43496173	-1.767835546	-1.283736227	-1.55953207	-1.764361405	-2.534653469	-1.5038373	-2.263459309	-1.870318633	-1.993199875	-1.154901677	-2.303156363	-2.357693881	-2.618489092	-2.859122087	-2.741202395	-1.411476821	-2.745191353	-2.009087388	-2.359563085	-3.114972643	-2.738934488	-1.737177962	-2.791647344	-1.010473613	-2.075135558	-0.4341098596	-1.804466861	-2.356041041	-2.904735137	-0.5681887496	-2.288705647	-1.95674402	-1.481059673	-1.756724345	-1.215072642	0.4497917828	-1.362134628	-2.928252972	-2.531506186	-3.154645208	-2.322565006	-1.259438951	-0.7161542974	-1.877536507	-1.367899036	-0.8824960684	-1.830577159	-2.010110756	-1.969468301	-2.018289607	-1.268058524	-0.4612884757	-2.372165555	-0.7961120134	-1.125738954	-1.542162168	-2.162927903	-1.153034666	-1.385247902	-2.354833462	-1.04520026	-1.672581399	-2.159808298	-1.627343244	-1.487547318	-2.76787153	-2.725996628	-0.55162403	-2.714369187	0.3630520391	-2.271314504	-1.453552665	-1.20504524	-1.553019572	-2.066239409	-1.410185189	-2.892974534	-3.021053885	-1.647188766	-1.540912788	-1.265092435	-2.526616496	-1.408723696	-1.597811297	-1.09617015	-2.66371879	-2.38490654	-2.931593318	-2.05794948	-2.282852979	-2.218825743	-2.626890248	-1.641411465	-0.6149161269	-1.46121448	-1.493602473	-0.727909344	-1.058283805	-3.963489368	-1.74991078	-1.776818529	-1.858217148	-1.760357367	-1.900986848	-2.287907505	-0.8423430947	-1.74636908	-2.186731561	-2.585814163	-1.567762888	-2.225473541	-2.105014623	-1.311865594	-3.059772289	-2.608542891	-2.204364233	-0.9898284185	-2.288229185	-1.884079594	-2.903067543	-2.098366877	-1.842629029	-1.759739844	-1.856276316	-1.790897548	-2.818501394	-3.293588747	-2.317869051	-2.390781632	-1.385207002	-1.998614343	-1.205974828	-0.6893394725	-3.081405457	-1.70074317	-1.613664056	-1.784441726	-1.547492696	-1.59619034	-1.427458193	-1.173278438	-1.645739969	-1.407601703	-2.752360805	-2.233700006	-2.662157392	-1.691606058	-2.580925441	-2.078079307	-2.208271727	-0.8928650241	-1.076481636	-2.560008964	-1.531794411	-2.084491896	-1.828935202	-2.035396291	-1.886023192	-1.79131651	-2.110117821	-1.638758532	-0.9307472673	-3.521529833	-0.5909463432	-1.405921471	-2.542450696	-2.12817442	-2.092475548	-1.000012321	-1.802988068	-2.511694665	-1.600950277	-2.185418293	-2.375482988	-1.072007101	-2.324385492	-1.009542131	-2.322182417	-2.967415991	-1.490384718	-2.146742538	-2.648906321	-1.841899852	-2.534991887	-1.81752503	-2.699586831	-2.459598455	-2.14164624	-2.789426889	-1.805513254	-1.998866786	-1.445871508	-2.62920921	-0.704580924	-0.3118712375	-3.603352294	-1.546060797	-0.4664296556	-1.111739983	-1.53668197	-3.227196702	-2.985823182	-2.142053328	-1.97427639	-1.555273352	-2.627201955	-3.149865888	-1.762602697	-2.327726161	-1.970595126	-1.120452055	-1.303745028	-1.943808014	-1.862069313	-1.466670522	-1.786426612	-2.16955924	-2.868396529	-1.563777384	-2.574774783	-1.947473464	-0.4559923392	-3.064148848	-2.605878049	-2.123041842	-3.027474229	-1.242546586	-1.43221348	-2.504830313	-1.894705206	-1.496014734	-3.267080723	-2.288902064	-2.152519696	-0.9021337817	-1.343833684	-1.558523615	-3.177672087	-1.810481181	-2.027276403	-0.7553948263	-1.468007521	-2.405377618	-1.853027339	-1.528666753	-2.740942257	-1.415781597	-2.381562327	-1.04372018	-2.020126652	-1.470229382	-2.502959879	-2.319326669	-0.3637622416	-2.757643409	-1.811980057	-1.078383269	-1.661369812	-1.150122219	-2.23609802	-3.733842692	-2.570727403	-2.118456287	-2.403995557	-3.476737793	-2.482632579	-1.88357944	-2.699833992	-0.661401064	-3.068787761	-3.431119866	-3.24714929	-2.177018767	-1.656971069	-1.454669713	-1.880237015	-1.218463072	-3.071871964	-2.751483503	-2.94694643	-2.365256879	-1.075858125	-0.5421952549	-1.168382641	-3.112350183	-2.549582342	-1.610818883	-0.6425494973	-2.491867311	-2.726170244	-1.388861848	-2.450771072	-2.376138022	-1.940744429	-0.8722302914	-0.5666290122	-2.428550763	-2.197909165	-2.143356829	-2.707430386	-1.386201856	-1.505036998	-1.63444988	-0.6493902965	-4.31243416	-1.766710548	-2.484657104	-2.763072057	-1.498266814	-0.6469182826	-1.394429879	-1.226144333	-1.955502875	-1.45983515	-2.762508126	-1.749767501	-3.50358434	-2.050571738	-2.496085583	-0.9441219492	-1.865804127	-1.270024589	-2.541959277	-1.729554045	-2.495118304	-2.559009247	-1.289361132	-0.2982953782	-2.975769191	-1.530952753	-0.758019355	-1.22702326	-1.68461912	-3.059593814	-1.396242134	-1.645395136	-2.274849617	-2.764547425	-0.6876722791	-1.229303722	-3.140381661	-2.113922355	-2.294688118	-1.267366345	-2.057180198	-1.04220007	-4.344739125	-2.77945963	-0.8970465557	-0.4328792439	-2.310626836	-2.279891669	-1.49293751	-1.579503721	-3.029235228	-2.23545565	-2.250977883	-0.8610664472	-2.471715608	-2.834448902	-2.572671211	-2.93310447	-2.547348119	-2.474551751	-3.274807241	-2.372474367	-1.332085068	-1.00289869	-2.157504461	-1.227906215	-2.002220774	-2.31868168	-1.427125156	-2.774731119	-1.335696208	-3.337524349	-0.81808323	-1.359205676	-2.533608417	-3.070269217	-1.246349704	-1.054136772	-1.483640231	-0.4165021249	-1.117334848	-3.088419882	-1.934134268	-2.8713436	-1.59747205	-1.069659358	-2.283513987	-1.518767758	-3.071841286	-2.806830325	-2.255464583	-2.92804443	-2.055570998	-2.962402089	-1.533132602	-2.119012622	-2.058161297	-0.7917094484	-2.110423752	-1.87165031	-2.634141728	-2.854195788	-2.634525959	-2.225316478	-1.234145868	-1.876382811	-4.008367124	-1.656128012	-3.357747767	-3.231707053	-1.786431612	-1.95231008	-2.262971337	-1.214797396	-2.088433345	-1.2401175	-1.114840786	-2.440397945	-1.641139023	-0.8681342262	-1.37064034	-2.181391821	-1.573334526	-1.445470972	-2.5727833	-2.958612324	-1.696515457	-2.397664262	-1.973013144	-1.814747706	-2.043385518	-2.094394609	-0.3823947736	-2.698338145	-2.539284797	-1.899405256	-0.7103521218	-1.893433384	-1.511330476	-0.89284461	-3.619928783	-0.9510439988	-2.368684971	-2.055140182	-2.533688092	-2.158652376	-2.264815681	-1.681275653	-2.491190543	-2.226410322	-1.89236401	-3.378231549	-2.19893073	-1.593786891	-2.802477425	-1.435719499	-3.014842829	-1.859834469	-2.604931649	-1.585209705	-1.512900818	-1.52496837	-2.015366568	-2.84117982	-1.292231132	-1.802697968	-1.403230621	-0.8798998262	-3.665551411	-2.977411743	-2.364735567	-1.450379502	-3.511237077	-0.9870858967	-3.293327485	-3.611557657	-1.996213641	-1.048943507	-3.975733321	-2.458214818	-2.154751983	-1.53721484	-1.514567087	-1.314025154	-0.7593155458	-0.9041353897	-1.249131656	-2.088283544	-3.305369611	-2.178887451	-2.614815437	-2.462268258	-0.7520799815	-1.914491025	-1.678032172	-2.233908749	-1.842431982	-1.835549923	-2.649059979	-2.845841472	-2.677032027	-2.4483156	-1.925559719	-2.259479452	-0.734529093	-0.8674499829	-2.568301933	-2.016335015	-1.809729595	-3.168337729	-0.9134059915	-1.280822023	-1.714659679	-1.543975145	-1.478754432	-2.826087629	-2.420661537	-2.924909375	-1.507712774	-2.497871251	-2.878202694	-2.100428173	-1.467613717	-2.379018775	-3.253368236	-1.956855668	-3.214447497	-2.080947525	-1.871465371	-2.875109708	-3.488762847	-1.678231171	-0.003796080697	-2.201454011	-0.9704396935	-0.5702854945	-2.037990418	-1.532491353	-2.312119501	-1.681189815	-2.241627686	-0.5266633577	-0.9348316152	-1.818740865	-2.307521129	-2.462866666	-0.1876994123	-1.991372162	-2.825849398	-2.112810708	-3.117074886	-2.121258984	-1.781103014	-1.955139676	-1.55143903	-1.799857916	-2.074212881	-1.241812999	-0.832735017	-1.331472981	-2.918718967	-2.481122435	-1.18716953	-2.617393162	-1.321067309	-2.486210463	-3.02895736	-1.066879925	-2.38972337	-2.353347606	-3.074154085	-3.487763658	-2.323681965	-2.014697322	-2.607870011	-1.855520308	-1.532675553	0.4271313532	-0.8307795304	-1.526125841	-1.189542812	-0.6393186487	-2.683840956	-3.903297567	-1.761875176	-1.241223057	-2.939737017	-2.893483208	-2.856315031	-1.10848225	-1.793507709	-2.207206739	-2.284710703	-2.140134173	-1.360824535	-2.215692144	-0.2367779124	-1.766451827	-2.511459641	-2.392106203	-0.8137082672	-1.821755334	-1.502308893	-1.594915419	-2.708019535	-1.987686654	-0.6048297161	-3.402756477	-1.483471985	-2.802929313	-2.325364616	-1.457695192	-2.996569552	-2.138694434	-3.327217958	-3.169975058	-3.057293121	-1.763113191	-3.428077224	-1.916079156	-2.225106695	-2.270174101	-3.109591789	-2.006513074	-2.270300984	-2.099921137	-3.341964184	-3.386543074	-2.384071851	-1.092610231	-2.557987125	-2.312758394	-1.528321398	-2.207925741	-3.909167029	-1.598234751	-1.698515332	-2.240782283	-0.7778455833	-2.477520874	-1.327953745	-2.107408796	-1.277519673	-1.428810105	-2.285920855	-2.278791135	-0.7718441227	-2.674541529	-2.467634145	-2.601135054	-1.741883908	-1.792510141	-0.9497009114	-2.508330243	-2.025751252	-1.194393419	-1.600986267	-2.101549833	-2.110413254	-0.7594761956	-2.239844729	-3.348297999	-2.153002165	-1.032052311	-1.80898479	-2.351622161	-1.97658072	-3.313875396	-0.9887061962	-2.412372509	-2.249345065	-3.504385729	-2.036013041	-2.820318782	-1.221107504	-1.276195932	-2.630318128	-1.819971585	-3.074129059	-3.262803035	-2.890794559	-1.635625663	-2.584287657	-3.259810041	-1.434117286	-2.132824346	-2.759280384	-0.7070839624	-1.558186916	-3.220821712	-3.434576359	-1.841865286	-1.460107986	-2.373774893	-1.558502316	-2.030924198	-2.852162048	-2.0556216	-3.404415155	-2.450999456	-2.508651511	-3.028358314	-2.318169908	-0.9296412947	-2.510076459	-2.701301864	-1.351058245	-2.355973967	-1.048293403	-2.350262744	-2.141847968	-1.396649072	-4.01978197	-2.565305458	-1.991608452	-3.314034839	-3.362226652	-1.960282998	-1.444570401	-3.396809928	-2.541098979	-1.324607058	-1.392469043	-0.9202827785	-1.208704348	-1.586994536	-2.35710523	-2.179666631	-3.111354774	-2.523956022	-2.70952665	-2.025140568	-3.493446318	-1.659779319	-1.992666151	-1.391492297	-2.032800039	-1.530639576	-3.353890395	-1.615419489	-3.603168111	-2.787033749	-2.496199448	-3.152058339	-1.989983186	-1.450469394	-2.734951501	-2.11886197	-0.6585597106	-1.501453047	-2.539176789	-2.313859442	-1.945765108	-2.191768767	-1.587441883	-3.127494113	-0.6191101937	-2.169902815	-3.160603572	-1.337467007	-1.058948913	-1.653097387	-1.693930881	-2.499882486	-1.307113803	-1.137545226	-1.432003411	-1.666066571	-1.774904857	-1.402656203	-2.434375489	-1.836592161	-2.112239645	-1.08711123	-1.652953893	-1.652442073	-1.80748651	-1.907759941	-1.997567052	-2.388797301	-1.323515563	-3.185198833	-1.737843643	-1.254662567	-1.13786148	-2.456578248	-3.007518934	-1.954022738	-2.213095221	-3.350842068	-2.464961287	-1.48057942	-1.876015067	-3.425108528	-2.906090537	-2.183173453	-1.15152341	-2.448092621	-1.713147838	-0.867229385	-1.134088656	-2.878012514	-2.62821345	-2.695850657	-2.818040965	-2.790659093	-1.47919356	-1.840980156	-2.504425554	-3.893959283	-1.266273448	-1.334920216	-2.172615532	-2.351265708	-1.370924372	-3.209017354	-2.783653229	-1.534854505	-2.534361942	-1.762238224	-1.749579926	-1.493640738	-2.181486172	-2.358375847	-2.902203687	-2.735235986	-0.3896107759	-1.310257756	-3.122464641	-2.893549086	-1.521398082	-2.668187884	-3.294983705	-1.767080779	-2.701377806	-2.937065962	-1.973422503	-2.165711738	-2.176286337	-2.138285018	-1.113293536	0.004885228963	-2.890067215	-2.940441352	-2.471297053	-1.942050203	-2.283822902	0.2091393038	-3.228289292	-1.300740513	-3.024480205	-1.878914099	-1.523452821	-1.16670874	-2.750336373	-0.3316789015	-1.826809638	-2.722239307	-3.045023011	-2.529076489	-1.587358264	-2.013487275	-2.843696188	-4.326633426	-2.397066399	-2.651830778	-3.127782164	-1.875179151	-0.8313037505	-0.8213654907	-2.593758345	-2.117269585	-1.73794023	-3.113670135	-2.249730214	-1.470406532	-2.797104722	-1.533623369	-2.499777805	-0.9089461412	-2.402585322	-1.390783069	-2.420779625	-1.870231541	-2.06068008	-2.277904361	-2.589273261	-1.052617765	-1.470116432	-3.068133625	-1.725863256	-1.745190436	-2.342015441	-2.258228405	-3.307773742	-1.297204767	-2.208128621	-0.4035687388	-0.9186011855	-0.894811434	-2.536545234	-2.613038919	-2.110358202	-2.171447818	-1.718401199	-2.570041658	-2.396843334	-2.355642415	-2.640309499	-3.467525672	-2.043662301	-2.234138914	-2.11955676	-1.541045384	-1.26695073	-2.122688661	-2.253021412	-3.466265516	-1.543741058	-2.644879277	-2.252226271	-1.887860294	-2.622337054	-2.677651568	-2.161458104	-2.237795637	-1.703155663	-2.474824102	-2.481602729	-1.241138794	-1.674194635	-0.9592120308	-0.6505167504	-1.801547613	-3.130632717	-2.915246792	-2.437707253	-1.264699913	-2.213589391	-1.313116313	-2.223614366	-2.409824222	-0.8075594976	-0.6294266511	-3.050893039	-0.9666485255	-2.178444765	-1.770865481	-1.5179582	-0.4095042963	-2.921471157	-2.765618519	-2.395400471	-1.378978624	-1.480399677	-2.216352512	-2.807431091	-2.368809525	-2.365212517	-2.323727959	-3.131223007	-1.969986025	-1.847068973	-1.562244178	-1.77083991	-2.119380138	-1.687737005	-0.794580602	-2.883162591	-1.90604037	-1.98224719	-0.9512458073	-2.128152388	-1.424610536	-1.53569096	-1.415745416	-2.263582141	-2.681525944	-2.253771235	-1.698599566	-0.8512055327	-1.133551323	-0.9990771725	-1.635309312	-2.508101602	-2.139390825	-0.9076699216	-1.908310132	-3.924675299	-0.8263442664	-1.853623745	-1.466761739	-1.496720947	-2.125238911	-2.084857351	-1.140700212	-0.4760415879	-1.201809429	-1.358854374	-1.284179866	-2.462997556	-2.985095436	-1.904066551	-0.1543360822	-2.499596331	-1.227211388	-1.562441363	-1.773425113	-3.259121518	-1.934044731	-3.263677803	-3.201906844
0.9	-2.370435797	-2.089317378	-1.590823321	-2.245099264	-1.24120215	-1.98161245	-1.281641995	-1.420690397	-3.505663517	-2.625057411	-1.403782884	-1.624136829	-1.093373558	-1.975419804	-2.143939573	-1.895932173	-1.5611628	-1.088743441	-2.119883694	-2.691025226	-2.169879394	-2.857123436	-3.185920858	-2.006948095	0.4353162651	-1.693726054	-1.234282242	-2.192893379	-1.465942055	-1.569921289	-2.560622778	-2.07729292	-2.86040631	-1.371492865	-2.453310561	-2.121613135	-2.085839061	-3.018025587	-1.362066291	-2.237274901	-3.152209755	-1.76995647	-1.466511003	-1.717083231	-1.079869445	-2.065434731	-0.5812684382	-2.235354982	-3.72219786	-0.5006625172	-2.539604946	-2.183101019	-1.662402161	-2.006797516	-0.7878885495	-1.79884391	-2.344890169	-1.030773475	-1.914710601	-2.250731139	-2.178511274	-0.3529999696	-2.617574221	-2.095742998	-2.224404969	-1.298749452	-2.81491126	-2.763064033	-0.4093564619	-0.06516877203	-1.98674876	-1.652521684	-1.024254716	-2.327270263	-2.414067241	-2.897354876	-2.257172385	-1.043913489	-3.151240335	-1.707606001	-0.6557579964	-1.335679438	-2.311243517	-2.062741591	-1.445892204	0.1196662244	-2.917593157	-1.28158398	-1.680718522	-1.705343671	-1.358926544	-3.492615727	-1.669312896	-1.282224531	-1.660628227	-1.943759257	-1.68169442	-2.885278366	-1.316463381	-2.736996131	-2.387568633	-0.04745773953	-2.898341502	-2.526237679	-2.249978935	-1.395519438	-1.873510484	-2.162112887	-2.112541962	-2.417796933	-2.542015612	-2.299474672	-3.051077534	-2.406862003	-0.9578478231	-2.405759544	-1.613379458	-1.881218582	-2.760145457	-1.321411531	-2.061973594	-1.746194954	-1.188517836	-2.912211537	-2.414406333	-2.780945171	-2.232615782	-0.0691626882	-2.597186813	-1.005908327	-2.748833489	-1.270379038	-3.072253163	-2.953472523	-0.9889846313	-1.711540092	-2.380016007	-0.3980201622	-0.9371394244	-1.166264904	-0.4477408707	-2.486023518	-2.064702003	-1.438529688	-1.471135957	-2.160419284	-2.413604246	-1.253993924	-1.236060254	-2.531123961	-0.1713998783	-1.566457831	-3.89425796	-3.016842911	-1.8327154	-1.029421108	-1.538534899	-2.616457583	-1.624059997	-1.024563838	-2.3620026	-1.756886344	-3.133452797	-2.482181016	-1.505244909	-2.232940872	-2.365344612	-0.7867266803	-1.606757191	-2.815373676	-2.006068547	-1.231498489	-0.7243297074	-1.71098428	-2.443016456	-1.919137982	-2.172647156	-1.476506297	-2.736025374	-1.881704717	-1.328997672	-1.740198592	-2.23319094	-3.070811907	-1.378652892	-0.9736636473	-1.184656046	-2.792296647	-2.002756829	-3.427265415	-0.8014862241	-0.4923616171	-2.388876822	-2.881680475	-3.187001475	-1.843308749	-1.991726298	-3.241815011	-2.400195018	-1.027573665	-2.640685474	-1.923505205	-2.793847546	-1.958484387	-2.673180644	-1.957889382	-1.604911501	-0.5416149347	-1.807242269	-1.589740857	-1.343303021	-3.129956427	-3.459119247	-1.374151581	-0.6567045875	-1.644417811	-1.568355193	-2.409125566	-2.438330261	-1.591263111	-2.543368086	-2.885603606	-2.579203591	-2.992782117	-1.714556137	-2.735038698	-2.658612516	-1.856071286	-2.310486928	-2.328942841	0.749893855	-2.491076005	-1.722688657	-2.035380982	-1.644426971	-2.889327113	-1.658170768	-1.210947552	-2.035752	-1.121286703	-1.953044104	-0.8344126412	-1.464889949	-2.590919738	-2.315895696	-2.463603438	-2.020413699	-2.376506439	-2.99801188	-2.543591427	-0.209449345	-2.634801245	-2.212770301	-2.668664917	-3.061827244	-2.239780181	-2.878359308	-0.6558494023	-2.953912325	-1.897322663	-1.53781175	-2.357944133	-1.698736633	-0.9147474516	-1.886024868	-1.702628401	-2.360454801	-2.200228269	-0.9073512304	-1.485504223	-1.484473909	-3.058671731	-3.428903381	-2.86051263	-2.514661851	-2.703325958	-2.569610681	-2.475526028	-1.190445537	-1.232124669	-2.990553125	-0.7340087878	-1.543910773	-2.097531827	-0.9309658124	-2.787081129	-1.377914526	-1.067994536	-1.433244627	0.5430892888	-1.251952972	-0.9976718254	-2.84996023	-1.852591582	-1.697782012	-1.880001574	-2.176343295	-1.13603436	-2.045704968	0.1270242698	-2.280873551	-1.142790382	-3.463472046	-3.159844384	-1.24571313	-1.093248173	-1.62396739	-0.8257466856	-2.210882166	-0.714755664	-0.9458593122	-2.144799767	-1.920456156	-1.749446771	-1.525780798	-0.2266310143	-1.959659857	-0.1260737342	-0.8393368296	-1.959690718	-2.792680883	-2.146142892	-1.545528289	-1.690424171	-1.171972169	-1.338219573	-2.894454451	-2.704595764	-1.413065342	-2.773254347	-4.436421907	-2.937360755	-3.210740097	-3.357434711	-2.671021651	-2.108911157	-2.349536642	-2.813135957	-2.340704462	-2.45939836	-0.5659244095	-3.186078588	-1.629232094	-2.456549832	-2.577831049	-2.460854352	-2.542868017	-2.220032634	-2.257951951	-2.613957986	-3.489463632	-1.689948994	-2.267547173	-2.55010124	-1.20739111	-2.991834523	-2.876490812	-1.641193373	-1.662642873	-0.8281193212	-2.462133247	-0.9039581773	-1.762635873	-0.4030168699	-0.5178751868	-1.824031624	-1.949047176	-1.797698955	-1.510153614	-2.479494831	-2.723849928	-2.75139991	-2.165669969	-1.087394672	-1.268647991	-1.979843747	-2.140412769	0.236333098	-2.915969767	-1.213815377	-2.146359243	-1.734193736	-2.035498174	-2.277373635	-2.392012241	-1.377908651	-1.572204799	-1.444656353	-1.818595984	-5.356618552	-2.891498938	-1.933077694	-2.61202104	-1.662102673	-2.309783079	-0.8639292132	-2.047846777	-1.678883099	-1.952250181	-1.073650521	-1.807228467	-2.195934808	-2.131474486	-2.594148685	-1.999169263	-2.2070119	-1.172292067	-1.993052203	-2.77183154	-2.091716189	-1.320913317	-1.624575917	-1.816609298	-2.854095142	-1.080433986	0.4815537062	-3.009079205	-2.304480175	-3.709659815	-1.483158847	-1.074803244	-1.756361238	-1.968946896	-3.50235935	-2.266762326	-3.560611635	-1.196642961	-1.273467617	-0.9904947201	-1.876511922	-0.3815171356	-1.39256822	-2.747063469	-2.944240963	-1.81458991	-2.261918085	-1.446750813	-1.091950849	-1.544637005	-1.780795186	-3.357619019	-2.710842024	-1.952847731	-3.803240111	-3.428939963	-1.260021469	-1.474777614	-2.252406706	-0.1804440135	-1.988476271	-0.8882204609	-2.202811639	-2.620069473	-1.192127923	-3.162685863	-3.064032789	-1.755147512	-2.460240375	-1.324863002	-1.578596403	-1.857882321	-3.939934776	-1.019259346	-2.039942553	-2.857682926	-1.841362971	-2.723699813	-1.464669487	-3.107698625	-1.148174136	-2.311227197	-2.643183189	-1.774574523	-1.377772244	-0.8118858055	-2.015200017	-1.309916578	-1.853905919	-3.859002862	-1.380662013	-1.119464117	-3.141018174	-3.568783015	-2.348182658	-2.736749135	-2.364855238	-2.377271592	-1.933128164	-1.078394295	-1.302229583	-1.507939423	-1.546544439	-1.849368945	-1.520875596	-2.321913851	-2.686195631	-0.9686628515	-2.248783393	-2.007942058	-1.721429952	-1.174248632	-1.977440241	-1.628710957	-1.833423305	-1.478153511	-1.991081239	-2.760681145	-2.111072392	-3.352371742	-2.397902253	-0.6069924894	-0.3808076603	-1.789186807	-1.8383905	-2.50847765	-2.583059025	-1.676814286	-2.255384747	-2.572979423	-2.117233426	-1.914167797	-1.390317583	-0.6707478577	-0.7583672707	-2.041325426	-2.155068673	-3.107205548	-1.5756588	-2.765506267	-2.126629564	-2.317827424	-2.138332467	-1.273948813	-2.789764196	-1.427399897	-2.564137853	-2.246432435	-0.6669165216	-1.743521941	-2.157932656	-1.346810977	-1.908401014	-2.395220803	-2.580598936	-1.074277051	-0.6240031672	-1.5648866	-3.058567935	0.03656923727	-2.000295221	-2.572059368	-1.153517777	-2.556563937	-3.209761018	-1.908718699	-3.072945865	-2.867442605	-2.030206666	-2.46753673	-1.767598397	-2.157518591	-2.785895109	-2.920561664	-2.228947824	-2.112965136	-2.026123779	-2.32275243	-1.888486773	-1.866984991	-2.132801834	-3.404532631	-2.040849627	-0.7441272194	-2.937753201	-0.8544812065	-3.082022622	-1.55144074	-1.08179365	-2.234712705	-1.765761222	-1.245120587	-2.102499301	-1.384360993	-0.7634440069	-2.592058773	-2.540368745	-2.099948068	-0.7312216788	-1.465368999	-1.805434818	-2.674201381	-1.41704589	-1.537442801	-2.70403755	-2.083472016	-1.834463684	-2.384975565	-1.940805768	-2.375524749	-3.401929604	-0.9823234999	-1.282605426	-2.728663854	-1.993209192	-0.9515548696	-2.371674423	-2.291123557	-2.207102191	-3.054949694	-1.541731194	-1.438126171	-3.270077501	-2.329736442	-2.46589332	-1.541239558	-2.513324803	-1.541729279	-1.794293383	-2.724692461	-0.8325188188	-3.065927266	-0.8954583073	-1.520062881	-1.933938998	-0.652067585	-2.18654607	-2.039480263	-2.946221004	-1.870062208	-1.136704159	-1.303762437	-1.046486436	-1.352688354	-1.698155451	-0.8054491934	0.05518169122	-2.285877748	-1.011901878	-2.596802083	-1.665542431	-1.964589159	-0.7532911283	-3.041435008	-1.163354605	-1.427572121	-1.734642164	-1.536887663	-2.363932177	-1.713123485	-2.264152407	-3.157650012	-2.581435677	-4.149893205	-0.1379860989	-1.544693977	-2.333872624	-1.769546554	-2.201521958	-3.318625956	-2.923472775	-0.7643559162	-1.778652833	-3.704052217	-1.628372954	-2.29311302	-1.646779302	-1.627306154	-2.112019798	-2.403436294	-1.73575323	-2.472538126	-1.710414845	-0.3712202276	-1.968584887	-3.252688143	-0.2733235843	-1.766767657	-2.020769121	-1.047948625	-1.75020589	-1.811076497	-1.144066876	-1.062509294	-1.251258371	-2.192180228	-1.480884084	-1.978025224	-1.855651466	-2.971084301	-1.508859611	-0.7840850439	-2.729149378	-2.207812568	-1.785682856	-1.54938977	-1.804837471	-3.055333981	-2.035157158	-3.366331211	-1.980675146	-2.080038984	-1.685784	-2.124954373	-3.761281161	-2.19982576	-3.098474591	-2.315891835	-1.191231603	-2.295111336	-0.317821974	-2.43408955	-3.815535458	-2.23697694	-0.9943697804	-1.71785139	-0.4376526562	-2.595722723	-2.767451814	-2.376597721	-1.540740479	-0.898323371	-0.4273237592	-2.560563039	-2.4472025	-1.38578082	-2.479413069	-3.418005188	-1.598824833	-1.357306278	-3.050814951	-2.51228007	-0.552573442	-3.321543126	-2.88201022	-1.574910742	-2.680072926	-1.180974829	-2.880951409	-2.172031478	-2.313693097	-1.88661614	-3.310241826	-1.572685801	-1.236284037	-2.785243869	-0.7861673238	-1.61601836	-1.210785772	-1.852642404	-3.005365233	-1.772902856	-3.110928803	-2.175043655	-3.365477854	-0.8196872314	-3.026612463	-0.6482939553	-1.581093982	-2.16715456	-0.9134247901	-3.190800195	-2.510547117	-2.365790131	-2.90906954	-1.792771881	-1.86539892	-2.606810609	-0.9987305127	-1.618642974	-1.807830256	-1.723611458	-2.491413297	-2.608509722	-3.216836322	-2.209350965	-1.349420491	-2.602247935	-1.911440492	-1.483556429	-2.677478307	-1.753155267	-2.208024156	-1.941778936	-1.308420682	-3.053122938	-2.107033026	-2.208488981	-1.4995611	-0.8862539526	-1.208316979	-1.136932283	-2.622502112	-0.8068414952	-2.501446558	-0.6023407802	-1.86084987	-0.5881547198	-1.30961863	-2.248946609	-3.035843875	-1.711694076	-2.006852257	-2.614807654	-1.584819553	-1.369559161	-2.024605877	-1.388240008	-1.249017474	-1.876856811	-2.526365934	-2.993335695	-0.5299538114	-1.711887658	-2.673596228	-2.870460658	-1.523595857	-1.329612626	-2.260229539	-2.646004468	-2.660937541	-2.049003518	-0.6639979489	-3.152855129	-2.747819788	-2.732156365	-2.345733046	-2.20296509	-1.963538299	-1.921925123	-3.396853366	-2.674295017	-1.241960283	-2.004246792	-1.474001858	-4.457915512	-2.244559498	-2.157994845	-2.215096074	-2.137957232	-1.476964717	-1.697330648	-2.757884799	-2.97065853	-2.883672446	-1.435587294	-1.026032528	-1.327214129	-2.594999985	-0.2425965776	-2.067342131	-1.375104169	-1.542726666	-1.009148843	-1.274924975	-1.570904315	-1.376014953	-3.231902745	-1.897856722	-1.606165823	-2.610342181	-1.808089409	-1.929453557	-1.599281065	-2.283908713	-1.855871068	-1.772796915	-2.344348131	-2.551483508	-1.951115251	-2.357092945	-1.9178028	-2.867335649	-2.359432161	-3.429026709	-2.487970896	-1.385464387	-3.362958074	-1.230489612	-2.013780138	-4.348825227	-2.599595187	-0.4998904749	-2.340657021	-1.868042228	-3.090645085	-2.42654821	-0.699079334	-2.392950086	-1.023886261	-2.871815665	-2.475689677	-1.296155373	-1.9236197	-1.584882734	-1.885873821	-1.83295295	-2.642379	-2.643810571	-2.029393451	-1.850408029	-3.141655176	-1.292423336	-2.073264594	0.5258868384	-1.571509492	-2.622178245	-2.640408614	-1.486822335	-1.968151761	-1.735830409	-1.663821413	-0.3261530838	-2.663431111	-1.647582673	-1.997028845	-2.964107428	-0.5271559229	-2.709637078	-1.445874042	-1.257452793	-1.815248407	-1.731175661	-1.088399982	-1.200651129	-1.228104667	-1.216892552	-1.827972842	-3.459021139	-0.9876069526	-2.106965676	-2.733057537	-3.330030471	-2.87788002	-2.824411951	-1.054418693	-1.277726313	-1.692021623	-2.167156727	-1.868828852	-1.043903456	-2.309141445	-1.091525299	-2.488259796	-1.379214859	-2.166543956	-2.532157339	-2.160684823	-2.58213163	-1.492772221	-2.156577362	-0.8511770066	-1.28167318	-2.658110476	-1.727387431	-1.919108898	-2.385110233	-2.532321319	-1.652507068	-1.730497648	-2.357850792	-2.403782449	-1.45937883	-2.163589413	-2.316191627	-2.60320857	-2.57159737	-2.787912495	-2.82523456	-1.159653087	-2.221168183	-1.555698014	-1.954947285	-2.843903971	-1.287048438	-2.442426082	-1.449105707	-0.07056313067	-0.8939607806	-0.610110479	-2.636663794	-2.715503522	-2.589201534	-2.72313401	-2.457521408	-1.39239028	-3.381178842	-1.899141354	-2.534423779	0.1788993669	-2.307621411	-1.601100138	-2.649612922	-0.6251939903	-3.71836762	-2.624567522	-1.309001381	-2.372440858	-2.760039086	-2.331468865	-1.529390418	-1.269135697	-0.8244271528	-2.317185892	-0.9196025147	-2.724424105	-2.108961506	-1.969135318	-0.4671379447	-2.786079391	-2.748418794	-2.02375104	-1.946145416	-1.552479403	-1.90757993	-2.667232452	-3.206319573	-3.650650729	-1.964538397	-1.895670164	-2.098727103	-0.9612275782	-3.209134522	-2.458160523	0.06102196671	-2.207707744	-1.797315764	-1.49384306	-2.041321465	-1.329418754	-2.667936607	-1.303439362	-1.473283541	-1.371585467	-3.262208241	-1.675081038	-1.789223651	-1.809234185	-1.69283157	-3.05108496	-2.66101729	-1.480839092	-1.816747849	-1.840833159	-2.221383905	-2.99783931	-1.806408214	-1.971062913	-2.108335012	-1.658191052	-2.150064545	-1.727886257	-1.925788635	-2.259956883	-0.350141135	-1.388431217	-2.269994305	-0.6189708009	-1.673369786	-0.5614288867	-2.683699282	-2.896312938	-3.074481604	-1.949749328	-2.258137624	-1.805847303	-1.807755794	-1.480610141	-1.921949747	-3.125489736	-2.188196105	-0.9987878928	-1.929772298	-1.011259936	-2.959626976	-2.253546984	-3.183525642	-3.235570301	-2.227188947	-2.621084552	-2.882093126	-1.067579801	-1.894227121	-0.4021244358	-2.307032669	-1.528743542	-1.374465419	-1.397108862	-0.6486850433	-2.468182923	-1.295947285	-1.504883715	-0.7058838452	-3.032475672	-1.368839583	-2.772591732	-3.021415051	-2.797203358	-0.9610405296	-0.592812747	-1.019698154	-1.122801249	-1.531753713	-1.522132825	-2.499014939	-1.905902205	-0.9617419204	-3.0155333	-3.025126042	-2.612086219	-1.236846589	-0.3897357559	-2.319484665	-1.930171086	-3.443442743	-2.549981396	-2.59707552	-2.842514213	-1.101962026	-1.538451468	-1.321094035	-2.198750443	-3.257707605	-3.238315	-3.02198303	-2.832235508	-2.771669242	-1.398865753	-3.252651219	-2.618440389	-2.872981422	-0.7437788898	-0.4018625498	-0.8165406087	-2.511609354	-0.92563615	-2.301448901	-1.291706809	-2.827821484	-1.288814303	-1.512485064	-2.677775407	-1.288175517	-1.268799666	-1.211638362	-2.185351975	-2.518901914	-1.891150035	-1.749507587	-2.018786148	-3.524989054	-0.8344735083	-3.492699036	-1.32290703	-1.769065155	-2.521052882	-1.738463843	-3.358939022	-2.860947923	-1.933839373	-1.333952848	-3.734099302	-1.216393236	-2.360412579	-1.206661546	-2.779791819	-2.253842997	-1.554188328	-2.430663807	-2.314385383	-2.200069643	-2.70356318	-2.402327846	-3.130248755	-2.137253786	-0.8017898124	-2.199161225	-1.617137079	-2.947234976	-2.443694333	-3.63878027	-1.621961171	-1.479400904	-1.624206334	-2.538366837	-1.098179303	-2.564496066	-2.155489499	-3.319157486	-2.617712307	-0.8031221897	-0.9213342598	-2.204939337	-1.989915104	-1.903779717	-2.902110368	-3.336679586	-2.378464719	-3.445234823	-1.025280465	-1.896518059	-0.2200023304	-2.785571164	-0.9390697983	-2.880136984	-1.590147753	-2.114916208	-2.260102465	-1.431621647	-1.374113443	-1.483527742	-1.597185827	-2.722225981	-1.783085128	-2.968658932	-1.985289026	-3.471292595	-2.240098192	-3.314876319	-1.41816887	-3.048719863	-2.126810277	-1.130999067	-3.319122947	-1.877239975	-1.467705281	-1.546928314	-1.852992524	-0.9991957597	-1.605211618	-1.762195055	-2.553852323	-1.492786996	-1.306331354	-1.674055503	-2.491917056	-1.834581334	-2.184009414	-1.579224789	-1.404091999	-1.962189783	-1.625359056	-2.249856051	-1.753110842	-1.681529984	-0.8189656113	-1.131139455	-2.875243113	-2.091693588	-2.639032603	-1.474408717	-2.876856997	-3.163883399	-1.192955943	-1.677041213	-1.910952398	-3.359396979	-2.759281564	-4.103815696	-1.465252629	-2.195157423	-1.948591572	-3.488571527	-3.161268303	-2.55553583	-2.662064207	-1.739452885	-1.734044645	-2.438290777	-1.794022136	-1.88402458	-1.931526004	-2.264496217	-2.339736362	-2.089039479	-1.66911351	-2.220514907	-2.23517837	-2.319793657	-2.019739722	-1.749434834	-0.7873111752	-2.100921295	-3.492012984	-1.13000731	-1.135758798	-1.762466911	-2.197113038	-4.2536952	-3.956246083	-0.4212804893	-1.334733187	-1.563259978	-2.427817727	-0.8192696996	-0.9117647351	-1.76065678	-0.9152329139	-2.169598518	-2.076113824	-1.542130174	-2.330460902	-2.647025512	-1.33400719	-2.030215182	-1.511253709	-0.4583360443	-1.908670924	-1.35330255	-1.837970282	-4.221628821	-1.16280663	-3.885525486	-1.746223248	-2.666217051	-0.991264301	-1.579583548	-2.693076309	-0.5510382864	-1.791058167	-3.972153939	-1.296665764	-0.6088382529	-2.553973215	-2.632069275	-2.805397275	-1.386119004	-2.2140046	-3.07322272	-1.856393812	-1.519951397	-2.871847362	-3.230008696	-2.117128951	-2.293699496	-1.143485834	-0.9691402257	-1.143795763	-2.254757737	-2.009340175	-1.353709636	-2.335056777	-2.677331217	-2.825739451	-2.238719451	-1.71252212	-2.542707969	-3.564083793	-3.269938754	-1.499108027	-2.309649087	-2.625980797	-2.528689295	-2.46860194	-1.261948605	-2.149386329	-3.952232763	-2.763658373	-2.623391614	-2.993839781	-3.31076815	-2.836631193	-1.550231947	-2.561630821	-1.474486429	-1.364585251	-2.263359342	-2.037957211	-0.7291304628	-1.934209828	-1.679518805	-2.187223514	-2.56881932	-1.593083893	-2.47453247	-0.8812090241	-3.047403232	-3.476120252	-1.841564598	-0.4632077472	-2.494456249	-1.114260505	-1.123895783	-2.324260978	-1.450325635	-1.09317358	-2.629766793	-1.424277381	-1.614503643	-1.955043023	-2.276645702	-0.969549621	-3.379981224	-2.428165745	-1.538642716	-4.121139931	-1.969407803	-1.254489053	-0.6062449989	-0.5364552129	-3.392714567	-1.622382841	-1.559341364	-3.123614473	-2.405739991	-1.455136219	-3.610873754	-2.434392883	-2.090573207	-2.717017748	-1.142226134	-1.183340275	0.3616262339	-1.885103119	-1.938670403	-3.440392136	-1.415487625	-2.463695935	-2.253901321	-2.949389245	-1.682091179	-2.834864361	-2.186342234	-2.465920037	-0.8716376079	-1.383554823	-3.010920345	-0.545188235	-1.324928277	-2.964918167	-1.428810664	-0.857323129	-1.272166398	-0.6016624204	-2.037735523	-2.170898248	-1.497935033	-3.676671518	-1.571376473	-2.447163588	-3.481954457	-1.518412632	-0.04602299428	-1.471802226	-2.823049471	-3.370733235	-1.734741435	-3.814810832	-2.299376406	-1.075785777	-1.273234651	-3.181356369	-0.8507354186	-0.8294768137	-2.481148454	-2.340445567	-2.864214655	-2.329552946	-2.166730876	-0.7621323833	-2.650096172	-0.5708306581	-2.651624066	-2.065967382	-1.526614501	-1.219346882	-3.18111085	-2.975261833	-1.918892773	-0.4713891846	-0.8593524082	-1.50233915	-1.961846124	-1.553913024	-2.110562147	-2.258253105	-1.584082441	-1.377732563	-1.581357982	-2.181665943	-3.230128927	-1.607937847	-4.069984736	-2.601914289	-1.115312411	-2.905001148	-2.159368691	-1.317590109	-1.051701117	-1.962820443	-2.716529837	-2.508954167	-2.186591181	-1.225723837	-1.480871987	-1.71322792	-1.375584739	-2.39511745	-2.453090555	-1.952617051	-2.61054167	-1.698908077	-1.976945445	-1.420943622	-1.104289499	-1.487850817	-2.787588638	-2.835534279	-2.827234908	-1.542365015	-2.71398806	-0.8972910015	-2.081252248	-2.619033243	-1.956977941	-2.296110102	-2.814094619	-0.5713466455	-1.971464259	-2.873601309	-2.951762899	-1.310175396	-2.931603804	-2.079794262	-1.940761735	-1.135617824	-1.054593218	-2.504710731	-2.094492218	-0.9633675942	-1.746512802	-2.488470509	-2.355635199	-1.26999744	-0.9298835833	-1.986962382	-2.76738503	-2.217648948	-2.829327167	-0.1044103576	-0.603051569	-2.231230261	-1.28644013	-0.6674964146	-2.23021899	-1.979436746	-1.129243003	-2.702322776	-2.485177415	-3.261915128	-2.733531089	-1.61666519	-1.361593111	-1.111816617	-1.204638371	-2.225090433	-2.218940424	-2.657544809	-1.047498812	-3.421528944	-2.396758779	-0.3479817356	-3.024790312	-1.350395929	-2.137095312	-2.993951247	-2.353755423	-0.5673059882	-0.5946418788	-3.592528696	-2.721316942	-2.399592382	-2.615867195	-3.265113835	-0.7182981124	0.1948573268	-0.747894307	-3.360191844	-1.950756518	-3.590694591	-3.211996663	-2.360582187	-0.8504134884	-2.209070261	-1.798435899	-0.1664983379	-3.460267737	-1.26653946	-3.803863524	-1.167640436	-1.226939389	-0.4038082478	-1.896597141	-0.9195844565	-2.853274528	-2.18553152	-3.881287094	-2.224886132	-3.697994284	-2.012539145	-1.110097995	-0.09095182803	-2.273800652	-2.985451047	-1.970294599	-1.457662977	-0.7279165134	-2.23690053	-3.766375142	-1.11043535	-0.9936602495	-1.651586447	-3.454779986	-3.114552752	0.02856974389	-1.431582399	-2.184953381	-2.76050908	-0.6857552018	-2.368697066	-0.8459294184	-0.9766554631	-3.758593711	-2.612321517	-2.35200838	-2.040740204	-2.577792127	-2.683817038	-2.63297406	-1.390603706	-4.095232088	-1.071112765	-1.789637567	-2.631277946	-1.939943915	-2.022950277	-2.921097905	-1.388908742	-1.344650138	-1.420050352	-1.922631459	-1.228866465	-1.508263049	-1.117444202	-2.46988026	-1.381417037	-1.768177324	-1.215860323	-2.223403353	-2.53389907	-3.623474297	-0.4367903371	-1.682288822	-2.48229412	-2.398061309	-1.777215753	-2.206086868	-2.395991249	-4.360853037	-1.505761646	-2.624818468	-1.59404588	-2.17315354	-0.6775415374	-1.704580691	-2.84115476	-2.537003556	-0.9488646708	-0.6481259158	-2.075474436	-1.526364045	-2.787408972	-2.111958263	-0.6025590731	-3.105000993	-2.111202935	-2.537769525	-0.6626958564	-1.482180173	-1.632622129	-2.08155868	-3.281063943	-2.183248012	-1.751979294	-1.654559029	-0.5890001156	-2.140650877	-2.008839318	-0.2762692335	-3.012151106	-2.270318263	-3.947347389	-2.288491623	-2.936334341	-1.642320572	-3.218208831	-1.061797635	-0.9867297456	-2.616539112	-2.449819453	-2.770054773	-1.531136738	-1.096792937	-1.611192526	-2.239583024	-2.316234003	-1.216837738	-2.240680637	-3.160586686	-1.961798345	-0.9176952145	-2.545269148	-1.215482023	-1.043629613	-0.4884293438	-0.1684014539	-2.35486238	-1.87538622	-0.8655958292	-2.287846302	-2.122594905	-2.8137964	-1.007072285	-0.8513610119	-1.763833276	-1.06640225	-1.976958342	-2.236889779	-2.089551911	-1.211485763	-2.198652415	-1.481847506	-3.155129831	-1.695384375	-2.807266637	-1.371814115	-1.981463202	-1.3827531	-2.676070548	-3.048134331	-1.891070743	-1.849363295	-1.923761236	-2.877778122	-1.766146336	-1.538322539	-1.910251257	-3.020868684	-2.419059264	-1.526226853	-2.471598097	-2.488026737	-2.624414384	-0.5430628572	-2.809712548	-1.844442785	-2.968605996	-1.35336579	-3.551167882	-2.136529433	-1.484843499	-2.299601818	-3.830279855	-2.940587125	-1.503219398	-1.469432931	-1.554784664	-2.544864537	-2.208192556	-2.589214848	-1.17515734	-1.767925436	-2.619449235	-1.99242865	-1.161585518	-2.141525033	-1.595225746	-1.895331811	-1.273188486	-2.82871293	-1.622353417	0.0847058817	-1.829124699	-0.377130624	-1.88678281	-1.340321924	-1.390139634	-2.141120649	-1.754040156	-0.6813758908	-3.349046185	-1.07575456	-2.368491092	-1.11781087	-2.343135917	-0.5751995943	-2.316033533	-0.5258585202	-1.522574119	-2.667805729	-2.043241259	-3.10780154	-2.043212591	-2.1748052	-1.396615301	-2.830677425	-2.757361292	-1.432903521	-0.9994566749	-2.818929764	-1.249407381	-2.006898907	-2.839466269	-2.166194463	-1.282086888	-1.252359638	-2.223025802	-2.019264169	-2.259775266	-1.663643517	-1.026714216	-1.131987049	-1.605411409	-2.34655216	-0.7067323538	-2.8221255	-1.580106307	-1.909306202	-2.319582934	-2.383200436	-3.066496601	-1.266811803	-2.002619467	-1.755171838	-2.849959226	-2.280640208	-3.475797551	-0.2590128424	-2.468365416	-1.975738887	-3.33509581	-1.999587195	-1.618679707	-2.700744605	-2.745327493	-0.859164685	-2.200698727	-3.083697671	-1.212423115	-1.38707569	-1.383857202	-3.645981842	-1.715604687	-1.089545187	-2.360206117	-1.11494007	-2.605272506	-2.069181762	-2.63273184	-2.050392809	-1.242970395	-2.479548718	-0.9164792177	-2.189097477	-0.5274710651	-1.50401271	-1.77895839	-3.107218431	-2.713875215	-1.781895806	-0.8986876251	-2.908695894	-2.311785069	-2.102919784	-3.088432706	-3.987417675	-2.331070436	-2.26384633	-2.572320854	-2.873919693	-1.256655254	-2.305955325	-1.34828217	-2.173153093	-1.731888322	-2.547357709	-1.734126327	0.2503671103	-1.470293884	-2.439728878	-1.867640286	-2.635888522	-1.372872807	-2.030643987	-2.839618539	-2.020043377	-1.076273492	-1.775035812	-1.501105162	-2.248365668	-0.9431243348	-1.279749926	-2.347494344	-1.940707375	-3.383581264	-3.076669183	-1.813913655	-1.874530842	-2.032401024	-1.210520487	-3.244356525	-0.8621973924	-2.112609032	-2.360902569	-2.303502875	-2.08840377	-2.949736169	-3.506227326	-2.784259075	-2.161299623	-3.09379021	-2.699783262	-2.222835921	-2.765847615	-2.396779368	-0.3568963049	-0.3120613167	-1.883362742	-2.114905922	-1.432076608	-1.949352086	-1.054562103	-0.9876760951	-2.304463634	-1.64682968	-1.683014416	-1.918466448	-2.358083284	-3.248946045	-0.9755499892	-1.388936816	-2.249036413	-1.563532832	-2.720494005	-1.868841881	-2.534912349	-2.028808535	-1.72320654	-3.369127519	-2.031652809	-1.920654676	-3.159873043	-3.035338737	-0.8972190273	-3.177504138	-2.941037643	-2.424970759	-3.602126508	-0.8724535979	-0.68145956	-2.306124091	-4.399599582	-1.84720359	-1.485597494	-1.338174751	-2.755491792	-2.241589039	-3.105233277	-2.670042924	-1.533111859	-1.282219034	-1.867483204	-2.534442258	-2.37538369	-1.58509339	-3.683914013	-3.394018408	-2.39930411	-4.686175885	-2.162810262	-3.362204555	-2.911063602	-1.984140075	-1.659656531	-1.435477082	-1.172424449	-2.522368969	-3.609450949	-2.201457742	-1.424823673	-1.599334344	-0.8584199293	-1.245759789	-2.058596522	-1.390811691	-1.804625239	-2.486368027	-2.428417394	-1.254536948	-0.1409741364	-0.3759736536	-0.1043875633	-2.721042325	-2.185494066	-1.378074711	-1.577755759	-1.065107377	-0.2046001125	-2.635528244	-1.604985351	-2.23509957	-1.449689426	-2.496546524	-1.504946322	-1.993844624	-1.407973316	-3.029252816	-2.460160628	-1.700128936	-1.324464858	-3.379517701	-1.892557223	-1.981008136	-0.3779368437	-1.510559557	-1.640670872	-2.323827907	-1.406204292	-1.213491238	-3.03323145	-1.622991673	-1.789007193	-2.777876724	-1.442691817	-2.368048742	-2.655110349	-1.429150156	-2.674722477	-1.849233735	-2.729878002	-1.584036891	-3.771590986	-1.030657228	-2.384556754	-2.596971732	-1.759317837	-1.908779294	-1.982578997	-1.597643702	-1.617396136	-2.858467282	-2.91491172	-2.021538444	-1.891293649	-1.436949358	-2.496105372	-2.399150909	-2.113586735	-2.056638662	-0.8965529118	-2.378026836	-2.318727419	-1.802792818	-2.625482245	-2.380902941	-1.416225623	-3.104232929	-1.632905573	-2.619999319	-1.913128194	-2.28129388	-2.125047816	-2.419243943	-2.605958651	-1.188186682	-1.501430265	-2.743928185	-2.391927241	-1.167342998	-1.943367806	-2.272367894	-2.678981842	-3.465463641	-2.184050367	-2.222282349	-1.387758214	-2.554360431	-3.025585804	-1.300329887	-1.054801076	-1.426999212	-1.325628549	-1.939964817	-2.806510546	-2.757289543	-1.148507836	-2.251842006	-3.252884905	-1.852850305	-2.190673473	-2.067769585	-0.8784732181	-2.513426088	-1.847105151	-1.123576737	-2.425678075	-2.157579385	-0.5000273877	-0.2866646367	-1.087974854	-2.557249231	-2.103321342	-1.426788324	-1.632510521	-1.863518636	-0.5956428824	-1.44917412	-1.798282477	-3.449368096	-1.812720117	-1.340187796	-2.020912052	-2.355156293	-1.213337205	-1.559213298	-2.88564499	-0.4021808446	-0.8165967423	-2.036510283	-1.47170907	-2.174064195	-2.757679564	-2.665329666	-2.404111374	-2.809992483	-2.752308772	-1.783372227	-2.354378935	-0.846611734	-1.519866158	-2.330896218	0.09995085031	-1.215899178	-0.8033362666	-2.286782229	-3.034907116	-1.422723546	-1.851801815	-2.156044681	-1.074592994	-1.578076952	-2.755386502	-3.258518173	-1.871885616	-2.486862595	-3.624903138	-3.263450436	-1.390488895	-2.146135391	-4.127353799	-1.992097464	-1.960439581	-2.562324862	-2.444780156	-3.185049517	-1.51675611	-1.37475517	-2.650360017	-1.071874212	-1.492277573	-3.423168048	-1.396403045	-2.342710479	-1.678522362	-2.566992338	-1.393720266	-1.536880761	-1.234033627	-0.5892957615	-1.269410589	-2.899450536	-3.207871228	-1.928670515	-1.725130006	-1.939509858	-1.909690675	-2.638836685	-2.406794224	-1.206591249	-1.518355863	-2.44894887	-1.877446456	-0.7055503135	-2.076588629	-2.364498472	-2.948315109	-1.901352685	-2.954295946	-0.2738006964	-2.901776253	-0.9823657734	-1.897449744	-1.647579199	-2.953316766	-1.401032194	-2.557088229	-2.319929869	-3.233879161	-1.157908764	-3.136802726	-2.148904278	-2.531372681	-1.807549659	-1.837572477	-1.315406264	-2.23129574	-1.839643433	-2.373486329	-0.08211965023	-1.897333535	-2.590158295	-2.135966817	-2.800546024	-1.245295845	-3.451610491	-1.834583041	-1.861641606	-2.572343733	-3.1768346	-3.513475514	-1.242634369	-1.960049895	-2.012920608	-1.611584767	-2.145816637	-0.7233258489	-3.246492672	-1.926372576	-2.710613904	-2.210159466	-1.781741398	-1.908750086	-0.6755787647	-1.851788762	-1.963634122	-2.062947993	-0.922000284	-2.880748038	-2.140046714	-2.469953559	-2.16414909	-3.916782843	-1.427641541	-1.713610492	-4.039532404	-2.868108823	-1.544088147	-2.778221866	-1.823980845	-1.24932072	-0.8139434883	-2.174856635	-1.893197518	-2.08335643	-1.339533614	-2.372263063	-3.71827358	-2.209706959	-1.50281712	-3.449006784	-2.185877326	-2.321731159	-1.810402064	-1.664990115	-1.096370586	-0.6803397042	-0.3045319692	-2.441588014	-2.299357187	-0.04400150148	-1.17625786	-2.032699671	-1.859604095	-1.067473869	-2.690392959	-2.7672663	-3.830684858	-3.049500107	-1.817039265	-1.574761871	-2.159606363	-2.807660568	-2.952318825	-3.568362864	-1.652729505	-2.679568901	-2.629946962	-1.186178529	-1.877742651	-3.170590444	-2.232645665	-1.730155638	-1.729200139	-1.087774906	-1.706455255	-2.584330825	-2.638846791	-3.508510345	-2.548977094	-1.641432897	-2.737118823	-2.301679827	-2.02968104	-1.623091348	-0.9577275757	-1.415027798	-1.367768837	-1.140206325	-1.969228534	-2.357415779	-0.7760584184	-1.731204209	-1.393520104	-3.00042816	-1.934818823	-0.852907915	-1.605988339	-0.7969209164	-2.385820291	-1.753367131	-2.575320585	-2.143611334	-2.223550033	-2.564958543	-1.974919406	-1.534921844	-2.214076411	-1.684257324	-2.429835691	-2.24014213	-0.8952141477	-2.444327812	-1.832589152	-2.594094298	-1.824509243	-2.733506672	-2.967472545	-1.045664775	-2.332253889	-2.075850086	-3.075478308	0.2523985976	-3.978278898	-3.121764846	-1.343875441	-1.243183796	-3.077565164	-3.223810114	-0.544962648	-3.216701213	-0.8678602263	-1.818849768	-2.068826363	-1.927499447	-1.62262269	-3.000473424	-1.321853492	-2.174190975	-2.253462011	-2.183258967	-2.896942666	-1.644687573	-1.108908354	-1.935295949	-1.590184534	-0.8925901365	-2.524832909	-0.4585300398	-0.5539980492	-0.6106925414	-1.69995805	-1.347757567	-2.082192909	-1.349065219	-3.326846553	-1.840113241	-1.89928905	-2.288933701	-2.651171614	-0.98511997	-2.111807268	-2.869484011	-1.792105379	-1.893951734	-3.191905418	-2.469077657	-1.236769894	-0.941296394	-2.629496999	-2.26246912	-2.799512364	-2.86582388	-1.990054175	-1.355588448	-1.916859908	-1.959938701	-1.821298679	-2.080083019	-2.888370842	-1.565114219	-2.638534691	-3.036130425	-2.698385996	-2.339319402	-1.070907777	-2.082800423	-2.235588387	-1.982705634	-1.108472733	-1.525596711	-2.230060244	-2.783580372	-1.327194785	-1.074008968	-2.598513727	-1.0038163	-1.369341831	-2.863030872	-1.184763187	-1.046771782	-1.368263758	-1.240148095	-2.388025387	-2.960247055	-2.162521195	-2.665630954	-1.85182547	-3.700083533	-0.8354794814	-2.738305935	-1.105759816	-2.904053589	-1.344578482	-4.009436073	-1.462102724	-2.708903635	-1.790441072	-2.170585385	-2.787672664	-0.6744835957	-1.427809253	-1.018519459	-2.416377302	-3.005482098	-1.459281711	-3.995840711	-1.071237673	-1.891862231	-2.517881672	-1.72383465	-0.8797209554	-2.37070408	-2.718055815	-2.448741861	-2.996897244	-2.913055507	-0.7006918184	-2.366824992	-2.743363512	-1.648441085	-1.730094171	-1.210146452	-2.172931675	-2.388626442	-1.293770726	-1.38922103	-2.294842907	-2.2475014	-2.877557459	-2.694631978	-0.6587136859	-2.097880509	-1.911841346	-2.651636004	-1.683066192	-1.611416484	-3.957191379	-2.028695096	-2.165860375	-0.8385390935	-1.348921049	-2.458722065	-1.267664141	-3.751188008	-1.603752176	-1.417640054	-1.936358433	-1.535465055	-1.848624382	-2.532114369	-1.310208651	-3.02621109	-2.064248445	-3.458768203	-0.7711471373	-1.604095262	-0.2462453288	-2.912043844	-1.088665057	-1.101131892	-1.61851491	-2.123884305	-1.791342137	-1.979203184	-1.823186068	-2.141270135	-3.111728637	-0.3727630594	-2.049861261	-1.2813434	-1.161634335	-1.82448012	-1.418968407	-2.207525887	-1.503118269	-2.086473328	-0.9512142791	-1.855889106	-2.157416199	-2.873464867	-1.72256743	-0.7410098226	-3.394001057	-1.678492221	-1.720171497	0.1551986373	-3.265320879	-0.05257774921	-2.0292151	-2.857533095	-2.537110775	-0.3118401486	-1.74257186	-0.4764307406	-1.799928069	-2.181023934	-2.375848451	-1.382411523	-2.33960939	-1.14652604	-0.8136181398	-2.780621826	-2.969949855	-2.905675897	-0.998737113	-1.127915311	-1.757942207	-1.655890711	-2.094762792	-2.043630448	-1.718651604	-3.291580278	-2.514768928	-1.853611804	-2.712034029	-0.2674909517	-1.302022413	-2.824596637	-3.713066958	-1.506299211	-2.601915283	-0.943413076	-0.7254440023	-2.338574623	0.8467785062	-1.858388247	-2.297157183	-2.062342332	-0.9199329044	-1.335402518	-2.482253083	-1.536556818	-3.102058112	-1.194852976	-1.190908287	-2.82055403	-2.773700919	-2.12037727	-2.638012222	-3.025977125	-0.8302936794	-3.437853687	-2.673476705	-2.537404434	-2.009364104	-1.737567082	-2.502750733	-1.301924022	-2.286714849	-1.644668255	-1.660520253	-2.286909716	-3.847004459	-1.415836324	-3.622159352	-2.231991921	-3.619930799	-1.470454405	-2.934572665	-2.91888008	-2.711889039	-1.78447848	-1.260830932	-1.756673009	-0.9604397914	-0.6717361282	-1.344209767	-1.516443326	-3.750568755	-2.033522624	-1.401029397	-0.3161405719	-2.151828222	-1.332887664	-1.284195696	-3.024383817	-2.264300701	-1.634801331	-2.324905836	-1.904152333	-2.450656428	-1.465151524	-1.957216696	-2.343398591	-1.779853271	-2.263304418	-2.36855445	-2.080989668	-2.276221528	-3.389523673	-0.0001824948807	-3.26395101	-2.379412515	-1.900682484	-1.61887957	-2.356840492	-1.119785773	-1.701746426	-1.791585133	-1.310484353	-2.306258007	-3.043911249	-1.440196567	-0.3512377958	-2.815684039	-0.7967076448	-2.600325085	-1.806132652	-0.4660185502	-2.167189845	-3.774891146	-1.223843064	-1.984857242	-2.388795577	-2.564266271	-2.228593361	-2.035661224	-2.86658034	-2.803499409	-0.6242788825	-1.748256	-0.8222108242	-1.882440995	-1.627535293	-2.525608833	-2.162602135	-2.800002218	-1.594595095	-2.203155216	-1.519537202	-2.752923563	-2.451576678	-3.137142273	-1.662761196	-2.717647518	-2.450698678	-2.096574045	-1.053282935	-1.548294309	-3.588242245	-1.487330496	-1.514589831	-2.656397962	-2.745122439	-1.80840165	-2.679266511	-1.776126605	-2.33902103	-3.098581994	-2.108072771	-0.9063348001	-1.420724798	-1.840748977	-4.035074121	-2.505645189	-2.018701819	-2.608509247	-0.9523952974	-2.090869798	-0.7865971896	-2.42796525	-1.50210338	-0.9522487218	-0.666696486	-1.816655721	-2.608498144	-1.139933844	-3.691417944	-2.394498221	-0.5209527114	-0.5314081158	-2.781962653	-2.227734775	-1.127214968	-2.41393619	-1.866826233	-2.213185534	-0.007861847016	-1.650091618	-1.045018504	-1.172395554	-3.298112414	-3.590090803	-2.381432379	-1.301940741	-2.537704268	-1.970973061	-1.266759077	-2.089626246	-2.456905049	-2.265322907	-1.230493829	-2.539992991	0.6031415294	-1.362320743	-3.785309699	-1.759317212	-1.42106348	-2.081929749	-1.550863697	-1.044598539	-2.135430098	-1.916503338	-1.900244264	-3.351757066	-0.4539998677	-1.951555361	-3.146417529	-2.444191444	-1.32787409	-2.288442404	-2.585617295	-1.305698751	-2.354013547	-2.359420375	-1.336872677	-1.526314084	-1.992023233	-1.979882319	-1.531371421	-2.283488251	-1.407574115	-1.91132617	-2.523285569	-1.837750179	-1.100186187	-2.480315684	-1.737781357	-1.131216656	-1.944446979	-2.824829669	-1.893455177	-1.720507895	-2.08115303	-2.82751614	-2.774984703	-1.105604748	-2.263178061	-2.71187448	-0.7108691262	-2.518464445	-1.286412467	-0.4635016331	-2.251629627	-2.583005703	-2.115516244	-1.591708418	-2.982003049	-1.765488902	-0.7906917683	-2.526015049	-2.64789232	-2.827697033	-2.392126589	-2.046563388	-0.8407388586	-2.409195597	-2.399199728	-1.934951337	-2.309936342	-1.514778278	-3.038947888	-0.6306781332	-2.456972743	-1.531258003	-2.258470009	-4.005381958	-2.296717602	-1.242029583	-1.898685367	-1.809469496	-1.513536376	-1.996483587	-3.157709951	-2.730944356	-1.665492052	-2.964657735	-2.012876994	-1.446142093	-3.087417444	-1.874453904	-2.140486354	-1.500566225	-2.29550963	-1.653645835	-1.482412708	-2.41614708	-2.157497583	-0.9192336775	-1.374814228	-2.498525444	-3.576006399	-1.998580574	-1.569306173	-2.333369913	-1.525381103	-0.9928400957	-3.600787548	-2.370973646	-0.9641233957	-1.972552188	-3.443775783	-3.193281392	-1.586858869	-2.541345088	-2.362948166	-0.927259331	-1.699248224	-1.317386128	-3.103797381	-1.377662836	-1.699335604	-0.1290633631	-2.095980773	-0.8682163364	-1.899792001	-3.067592951	-0.8719939039	-1.243361446	-2.049721761	-1.136025082	-1.203821329	-2.739278094	-1.008479369	-1.483848827	-1.243168029	-1.826302394	-1.896024114	-0.3738893083	-2.42360122	-2.825764187	-2.336701777	-1.932337699	-2.174139506	-2.247345097	-1.064263688	-0.4887805983	-2.146251891	-1.47006293	-2.102636444	-2.018971541	-1.744379592	-0.1424643641	-2.049728777	-1.908351748	-1.768982902	-2.019824418	-1.074216212	-2.10779698	-1.939611056	-1.051197524	-2.019734939	-2.332810363	-1.901861461	-2.145170843	-3.012507749	-4.205524121	-2.242337337	-3.242565201	-1.910591124	-1.964764905	-1.063928933	-2.330039419	-2.377985687	-1.218141337	-1.445875689	-0.7570984687	-2.389499842	-1.850729901	-1.108711838	-1.025048959	-4.077177836	-2.24556049	-1.821026756	-3.170466746	-1.58469141	-1.715848552	-1.922940792	-2.60991175	-2.261054964	-2.193636618	-2.496950721	-1.526171198	-1.386521194	-2.550094237	-0.4501436159	-0.2796741499	-1.30721654	-3.487465851	-2.946300843	-1.258943125	-0.450970007	-2.916632126	-3.470655675	-2.359015138	-1.799664285	-2.458193841	-2.59637703	-2.529904448	-1.757237265	-2.999181268	-1.925026552	-2.769063629	-3.189015634	-0.8759384486	-2.362509151	-1.063502504	-2.375414846	-2.500069618	-2.686662562	-3.027764969	-1.919396799	-2.753856663	-2.112334814	-1.332429576	-3.088088062	-3.689452871	-2.609976922	-1.749665071	-2.140451807	-2.090251392	-1.216418798	-3.778538003	-2.301476164	-3.56315315	-2.693649106	-0.5271700137	-1.015606519	-1.892560771	-1.369377563	-1.795047143	-1.172184308	-1.613492995	-0.599593571	0.09449609381	-2.852906074	-1.633556285	-2.04490583	-1.943453726	-2.361938401	-2.813717435	-1.523736649	-2.559038104	-1.466431791	-3.676709175	-2.595399151	-1.403843146	-2.566063611	-2.414243214	-2.451365854	-2.187018259	-2.81805347	-2.143570301	-1.697429038	0.007089111362	-1.657170126	-2.052458685	-2.615773985	-1.952512624	-2.979788254	-4.023786517	-1.732566672	-3.132275829	-2.576450439	-3.913857271	-1.728348972	-1.068461096	-2.55103559	-3.225489973	-1.756365179	-2.684382292	-0.8928091037	-1.742321407	-1.84672651	-1.252127356	-0.4708418664	-3.309165198	-2.539959255	-2.612720224	-2.271452835	-0.9393303395	-2.150051707	-2.423547472	-1.936782697	-0.528372319	-2.346659887	-2.170119135	-1.725099307	-0.940585371	-0.6463013468	-2.624608813	-2.130432215	-2.322263585	-2.398624588	-1.501711578	-1.395401842	-1.556914835	-2.06545506	-1.296554602	-2.59875817	-2.66664525	-2.564028431	-2.795972236	-2.537778079	-0.9172151565	-3.124600222	-2.325055589	-2.406839761	-0.8914886872	-0.9357293451	-2.462430468	-1.520220332	0.2032252473	-0.5739059992	-3.341008719	-3.158481335	-0.8202913594	-0.1489831874	-2.562973882	-1.640279034	-2.367961652	-2.150044744	-3.16695338	-2.082055908	-3.920946845	-1.092154312	-0.8278268918	-2.491283914	-2.107409958	-1.206773556	-1.757018341	-1.720142002	-3.630500932	-1.665536629	-0.6673159168	-1.602344716	-3.037820895	-2.839210471	-1.995848171	-3.051508242	-2.832385968	-1.217794236	-2.351276211	-1.669036273	-2.322882143	-1.617573092	-1.564271689	-2.215769064	-0.525752841	-2.006135164	-1.484160005	-2.98925316	-2.955283298	-1.947437449	-2.924941712	-1.716138612	-1.550936484	-1.170656385	-1.535765694	-2.158869929	-2.49483188	-1.757844339	-0.6557474903	-1.82064088	-0.9600844604	-1.749051222	-2.568913982	-1.933936655	-2.353557434	-1.923412926	-2.13824496	-1.294125501	-0.7529451776	-1.705274631	0.6110991218	-2.984274743	-2.863141927	-0.127844942	-2.347405744	-3.133329449	-3.294378713	-1.399263785	-2.258605739	0.07530862912	-2.595541481	-1.400894083	-1.006086632	-1.896539902	-2.962798833	-2.598636185	-2.756236684	-1.000433261	-1.163340513	-1.21545339	-1.752689641	-3.179409674	-1.352213158	-2.387414803	-1.659360205	-2.951787272	-0.6548001395	-2.095251871	-0.9736447524	-2.926074814	-1.129382716	-1.951302406	-0.8334528917	-2.355511091	-2.929758661	-2.723551296	-2.803267091	-1.922355575	-0.8793222994	-2.063081653	-1.997796932	-1.359868748	-2.692914274	-1.919330077	-1.990181531	-2.312324266	-0.6209278184	-1.259583709	-1.135892802	-1.338340748	-2.883438073	-1.810025714	-2.262214746	-1.547613838	-4.005459016	-1.590544837	-1.669691295	-1.034836764	-1.526518217	-2.3454145	-2.069782746	-3.472191296	-3.410771854	-1.540510407	-1.357623841	-2.19257193	-1.962796835	-1.863116963	-2.6863545	-3.605678194	-1.359451097	-0.3447705585	-1.604006962	-1.244334135	-2.487455833	-2.375735502	-1.220427499	-1.295340809	-2.873727791	-3.380746162	-1.64706657	-1.719007157	-2.056222977	-1.095394237	-1.529103583	-2.966768429	-1.708246364	-0.9361349814	-3.618408511	-1.385792939	-3.114163149	-2.026608486	-2.440772169	-1.859666984	-2.701279758	-1.664169308	-3.023521362	-1.758682594	-2.761783667	-1.744263612	-2.195720177	-0.3920357126	-0.2801509661	-2.315612378	-2.878234359	-1.111329516	-1.673391178	-1.009473104	-2.791211626	-3.369960803	-0.6268118795	-1.633593437	-1.962638037	-0.7882246134	-2.056219353	-1.277665135	-2.422423107	-1.827278128	-2.450607898	-1.814856362	-1.819748314	-2.797378043	-0.8547100769	-1.68748084	-2.286760789	-2.507625569	-1.7403742	-2.852054865	-1.617363221	-1.185965025	-3.832271966	-3.166429517	-1.506857388	-2.239404601	-2.189833282	-1.163035462	-2.513874156	-2.683583128	-0.3283181713	-1.298937582	-2.671730436	-1.962675136	-1.119332387	-2.662261258	-1.682930472	-1.288015962	-2.547787068	-1.084112092	-2.251300124	-2.193588333	-2.780338446	-1.891756153	-0.6503112303	-4.039544297	-2.446620349	-2.308383034	-2.157909722	-1.619364895	-1.718530271	-1.776223888	-2.172115133	-2.609793201	-0.6437125305	-2.831462464	-1.76401851	-1.418425338	-1.342543132	-2.386406603	-2.206995963	-3.210822434	-1.666762031	-0.8953957958	-3.438594273	-1.080196605	-3.398233716	-0.9644732318	-1.244246253	-0.3057799337	-2.19801406	-2.17078617	-2.218492311	-2.779299957	-1.394552443	-2.035086722	-2.556781914	-1.17145967	-2.112040888	-1.668507688	-1.692263873	-1.121972569	-2.245958842	-2.704690832	-3.89375996	-1.717195418	-0.6626993599	-2.53569879	-0.9942494558	-2.488381355	-3.279984721	-2.466291546	-1.230864339	-2.2382914	-1.817667199	-2.061180817	-2.380988669	-2.0020449	-1.23546247	-1.275066984	-3.396058392	-3.058162867	-2.486001756	-2.969703285	-1.972136417	-0.6867307007	-1.416680963	-2.015633577	-2.744793629	-1.613340836	-1.050425575	-1.649136599	0.3170075652	-1.824253145	-2.206304912	-2.054226311	-2.395576022	-1.766281191	-1.973215304	-1.924659513	-2.265600676	-1.414055689	-3.248483742	-1.325495955	-1.979823404	-1.097157006	-1.70470923	-2.069306127	-1.857082182	-1.626057762	-1.737761669	-2.290744293	-2.976339138	-1.297157698	-2.078299596	-1.169169837	-2.019614667	-1.808847	-0.6373495747	-1.626751429	-2.505729967	-1.411660174	-2.18073195	-0.9162148711	-2.103314872	-2.251483694	-2.766479904	-2.443768533	-2.645219887	-1.102022262	-1.483680027	-2.503244969	-1.462318928	-1.784217281	-1.435670839	-1.637220075	-2.225894341	-2.816313096	-1.13579797	-2.174830023	-2.105745788	-2.057392628	-1.828376313	-3.659374073	-2.790918211	-1.832420554	-2.450273871	-1.492228651	-2.552650744	-1.356150328	-1.412133755	-2.419531629	-2.495119916	-0.9183285455	-1.233844422	-1.179072706	-3.355461128	-2.741723498	-2.755101494	-1.938374454	-1.324054012	-2.355923909	-1.067468926	-1.287405233	-3.735103541	-1.295767623	-2.897139563	-0.9082480125	-1.858123012	-2.183416402	-1.713538558	-2.439531261	-2.054820007	-2.397992336	-1.329341824	-2.647199382	-1.783644129	-2.193226149	-2.486421225	-1.054190781	-3.065749871	-1.612229224	-2.398454335	-1.581164004	-1.17286161	-2.013264167	-1.413875677	-2.282222362	-1.716293657	-3.361102095	-2.105475407	-2.169178948	-3.029096292	-1.344638014	-1.710504682	-1.017279646	-2.9541998	-1.455726788	-2.545113915	-3.297116305	-2.269374414	-2.145605951	-1.023060262	-1.198948699	-3.524865146	-2.107171517	-2.96545905	-1.399587291	-2.268755616	-0.7930196344	-2.103018405	-1.784228171	-1.602420816	-1.378225375	-1.763448667	-2.940093549	-2.563526413	-1.62451257	-2.384453088	-2.860918661	-1.765007834	-2.10799212	-3.087003843	-1.947780943	-2.366137108	-2.402474361	-2.0762245	-1.842747313	-2.88727028	-1.988541359	-2.727070399	-1.296066946	-1.053562698	-2.738043804	-1.320197189	-1.299627407	-2.002063518	-1.603283614	-2.25446354	-2.246855498	-1.327459263	-1.651532952	-2.113970533	-2.588465548	-3.704938604	-0.8962870195	-2.260554182	-0.9745094259	-1.498529551	-2.113395081	-0.9422395018	-3.737571453	-0.3984849762	-1.039337333	-1.628568723	-3.029882592	-2.502870642	-3.046363875	-1.050479174	-1.839233402	-1.601951569	-3.029884017	-1.60887622	-1.892176575	-2.200760863	-2.422390511	-3.230121836	-2.648011386	-3.309659377	-1.3690331	-1.689110051	-2.800672427	-1.91480417	-2.21187995	-1.552740391	-1.521151745	-1.146496194	-1.092859639	-1.013127645	-2.204694589	-1.809444581	0.1845853514	-1.814767518	-1.172211664	-1.907600786	-1.883073441	-2.187218671	-0.5629418938	-1.393103988	-1.371113801	-1.545959808	-2.310214064	-2.586525723	-2.859536946	-0.7346140915	-3.248831988	-2.023126142	-2.091065647	-1.870186271	-1.39300746	-3.269749023	-2.678619967	-1.165629755	-1.11695751	-0.2619379788	-3.182421552	-3.087555173	-1.658342937	-1.599503176	-2.508233824	-2.896708309	-2.588716018	-1.702919301	-1.144956924	-1.159562798	-2.001892137	-3.279837546	-1.518920827	-1.3760555	-2.580867495	-2.301579123	-2.017290302	-2.200295236	-1.962025528	-1.980435432	-1.563899673	-1.411017896	-1.281847233	-2.393107301	-1.410228827	-1.359473251	-0.9391364119	-2.141753002	-1.218364168	-2.166167303	-2.085126518	-2.694724899	-1.495165877	-1.050098925	-2.472032335	-1.309050508	-2.688324507	-2.388509476	-2.085753309	-1.132130221	-1.498977371	-1.610807603	-1.015821103	-1.520644538	-0.8267971486	-1.808215529	-1.603106012	-2.334733652	-1.431973929	-1.984735529	-2.240822561	-2.23435181	-2.370851567	-1.807950644	-0.1115886686	-2.75416315	-2.270987025	-1.696647318	-1.618032111	-1.91750456	-1.741222144	-2.348587001	-0.8149050563	-1.376087452	-1.98234174	-1.428644991	-2.844208089	-2.268390497	-2.010738806	-2.098928503	-2.115500681	-2.440982193	-1.779626063	-0.933511228	-1.485863174	-1.575054923	-2.462347862	-1.657131736	-3.046528056	-2.803564325	-1.623916671	-0.8908798665	-2.222607811	-1.52711155	-1.4398149	-1.588711855	-3.110913077	-2.038340292	-1.851423109	-2.879790214	-0.4387819922	-1.624454434	-1.319896851	-3.295592774	-1.429241371	-1.434901926	-2.695056874	-2.50376921	-1.647301818	-3.151443787	-2.396058643	-2.77491642	-2.569579751	-1.486358052	-0.819916333	-1.374737646	-2.06002807	-1.591757408	-1.480863629	-1.307280972	-1.504868107	-3.121797312	-2.558816038	-1.855887063	-1.086729905	-2.242222928	-0.7066674269	-2.154416371	-0.3766702336	-1.059535702	-3.0999211	-2.721019561	-1.741516887	-1.98357906	-2.085062175	-2.751103339	-1.698885355	-2.86739066	-2.817448805	-0.2517846095	-1.68402085	-0.6901979023	-2.351120985	-2.232264917	-3.200173214	-2.660216076	-2.990888307	-2.354790982	-2.438292809	-1.514227131	-2.843466232	-1.012321577	-1.191102757	-3.721249524	-1.503617006	-1.496817985	-2.449697178	-3.033860073	-2.385496084	-1.917352127	-0.2799487452	-2.721346169	-1.307317211	-0.8211442479	-1.534363399	-3.767067484	-4.127383116	-1.363194309	-2.221368571	-1.352174859	-2.96793472	-2.602584745	-2.016354533	-2.395502364	-0.9932949113	-2.391957479	-1.824516954	-1.314646183	-1.481614333	-0.562944388	-2.369781875	-2.103334211	-1.790593972	-1.35929392	-2.609571049	-2.628161613	-2.29944779	-0.04002797688	-3.706284905	-0.7128453317	-0.5979532236	-1.98638583	-1.816918084	-1.259821443	-3.422539404	-1.425227306	-2.820428613	-2.765341715	-1.536203248	-1.650854069	-1.753538774	-3.302293205	-2.895108964	-1.839019454	-3.330159215	-2.329994772	-2.690678232	-1.557934051	-2.156880712	-2.161479345	-2.597174129	-3.304061861	-3.071048357	-2.633838431	-2.688577113	-3.07186057	-2.387816355	-3.372817075	-2.534600309	-1.925552317	-2.296049346	-0.5547031317	-2.344483865	-0.9707980988	-3.140375057	-2.328296916	-1.674465665	-1.604577301	-2.110150108	-3.301075516	-2.528958301	-1.069376954	-0.5995810628	-2.525327561	-1.007578917	-2.413007768	-2.364139301	-1.627984801	-1.288319992	-2.944767194	-1.037201374	-0.6614309546	-2.860299686	-2.455688234	-1.993648825	-1.884471643	-2.003756035	-1.318811061	-2.451300675	-1.700779063	-0.7715981162	-1.499974825	-2.360135378	-1.708143568	-2.015064307	-2.639804222	-1.901227212	-1.963629158	-3.199163614	-0.6165426791	-1.878630541	-2.300802124	-2.544767006	-2.992470327	-1.931992101	-2.747844722	-1.504404573	-2.654377899	-2.271133993	-1.952401199	-1.691941208	-2.512155537	-2.42059554	-1.691216388	-2.109976512	-3.346928779	-2.403094387	-3.036557348	-1.87459201	-2.105048879	-1.909770685	-2.739973534	-1.445441755	-2.622628475	-1.600695831	-1.40809509	-1.961546512	-3.203293257	-1.546410993	-0.4347540015	-1.051995931	-3.036954111	-1.388319987	-3.419112883	-2.614467461	-1.295211289	-1.728127765	-2.133364096	-2.239760383	-1.920009134	-3.070261448	-0.6161104437	-1.818728247	-2.66671293	-1.782875787	-1.407410258	-2.731504431	-1.618854855	-1.96845243	-2.737131062	-2.243431147	-1.42656462	-2.984950263	-2.585320287	-1.671400856	-2.547036977	-0.6148105953	-0.1549618961	-2.394785323	-0.1986869495	-1.515316236	-2.432411448	-3.56595342	-2.780823528	-0.9730735894	-1.015734345	-0.4189853224	-1.45437489	-2.265151108	-0.9069728873	-1.91783563	-1.566476436	-1.764780048	-1.458164335	-1.208835815	-1.265775323	-2.179802399	-2.237635535	-2.376967862	-2.315849546	-1.726668494	-2.584164931	-1.633101518	-2.233074988	-2.029642327	-2.474007558	-2.177258023	-1.477223826	-1.609545861	-2.546575152	-1.993011289	-2.399058908	-1.189752892	-2.649422085	-3.317457362	-2.844815205	-0.676648008	-1.960099329	-0.7228204863	-2.80258845	-2.839034068	-1.540751713	-1.907620417	-1.550871752	-3.630444443	-2.663711775	-1.352895012	-3.85160174	-1.315403317	-1.503560533	-1.848846816	-2.615104137	-2.701084871	-2.109500081	-2.176279418	-3.697665958	-3.364069986	-2.815016829	-3.157940834	-1.958381723	-1.533871542	-1.835153278	-1.45628064	-1.159504464	-2.277846704	-2.009336922	-2.496190188	-2.600466508	-3.612684184	-0.6462613396	-1.944854993	-2.557343031	-2.703792693	-1.861455426	-2.748143032	-1.229854117	-0.9049092759	-1.354176477	-0.9261093275	-1.682915841	-2.566583568	-0.6881502312	-2.250924827	-2.356078757	-2.047778828	-2.739701665	-1.750976323	-1.53325619	-2.398611455	-1.315919313	-3.716319149	-1.592621618	-1.198861815	-0.2688123994	-0.213750027	-1.339684178	-1.379433745	-2.193068124	-3.534377069	-3.029013344	-2.668422453	-1.401698128	-1.377145679	-2.179986073	-2.591226214	-3.325344663	-3.226809478	-1.654053892	-2.57673477	-2.257004594	-2.091264573	-2.547603783	-1.478740524	-2.585286529	-2.383945195	-2.999836552	-1.430967587	-1.601743239	-2.241477718	-1.463035514	-1.611884817	-2.519869765	-2.785118158	-2.401144189	-3.148718951	-0.9285556313	-2.385580893	-2.922663278	-2.857051155	-2.137808062	-1.739745312	-1.181752888	-1.551583104	-2.770628307	-2.462494269	-2.433125588	-1.298887926	-2.335514748	-1.120787053	-0.4540627446	0.5066544503	-1.211348927	-2.350517088	-1.116634727	-2.446525052	-0.9825009921	-2.668198767	-1.848850252	-1.406427044	-1.605347127	-2.402606915	-1.607592991	-1.74191498	-2.670226349	-1.257931257	-0.9040083485	-1.71196319	-0.2484864292	-1.343552812	-1.983992189	-2.299947476	-1.935206992	-2.660889986	-0.7204494648	-2.41563016	-1.923672397	-3.692890546	-1.266375425	-3.425545035	-1.095555376	-1.095926654	-2.416268498	-1.598180001	-2.722375726	-2.479591638	-0.7448512056	-2.010589171	-2.108479578	-1.465611106	-1.937773334	-0.927914817	-2.682818614	-1.778419417	-1.889270952	-2.698213656	-2.709676296	-1.98751629	-2.491588334	-0.6572799523	-1.97882461	-2.111774189	-1.665110881	-2.948328854	-1.751003918	-3.196315964	-1.225680928	-2.825332259	-2.093257747	-1.096941761	-0.5468653968	-0.5994927396	-1.340708759	-1.408613716	-2.346840043	-1.295637108	-1.99694908	-0.2065714638	-2.029933799	-2.451004679	-0.06238198614	-1.902142033	-1.028015743	-1.846859809	-2.3497862	-1.775136693	-1.320709589	-1.119464107	-3.489696501	-1.846800294	-2.485147536	-1.96619722	-1.876606801	-3.935214248	-2.253827363	-2.724899337	-2.104806855	-1.126279451	-1.65047907	-0.05018371007	-1.647911053	-2.505522497	-2.929292288	-1.693028229	-2.644554959	-1.518400845	-0.8992293058	-2.30680011	-2.924887157	-2.46762889	-0.690732042	-2.736264061	-1.058437386	-2.53856331	-0.6094430783	-1.387508503	-2.266481086	-1.485295724	-1.695669077	-0.9928388923	-0.4737390242	-1.565443743	-1.571026971	-1.475674096	-1.807973073	-3.317412511	-1.325582736	-2.45003721	-1.318761489	-2.661777154	-0.6203553438	-1.628233354	-2.251763482	-2.206719055	-2.577184547	-1.054242856	-1.550333783	-2.013098586	-1.538833951	-2.384165977	-2.068002019	-1.086919952	-0.9657929199	-1.444169198	-2.738787015	-2.337075048	-3.808723675	-2.039131879	-2.504607912	-2.430614498	-2.036081919	-1.992138971	-0.8528681821	-1.217216304	-2.331527785	-1.580375145	-1.763102446	-1.60940952	-3.128198596	-2.308254386	-3.645194861	-2.09178396	-2.713830831	-0.7058817503	-2.637313602	-1.67632986	-2.204971747	-2.057757814	-1.482631095	-2.18986907	-1.42857838	-2.927212612	-0.7675023168	-0.9380827995	-1.932476597	-2.134969461	-2.209187536	-1.242661822	-2.426100758	-1.899688644	-2.408074695	-2.708749838	-2.238713811	-3.082745705	-0.48628206	-1.749125285	-1.161763621	-1.091123824	-2.703773202	-1.620913425	-1.268863017	-2.681642395	-1.931047359	-1.258181432	-1.640438658	-1.131919671	-2.164211044	-1.007003699	-1.502526111	-1.806428634	-3.170088912	-1.812109286	-1.383146672	-2.27348175	-2.396766444	-1.408819822	-4.247871958	-1.655831241	-1.436424517	-4.175394566	-1.337072451	-2.526223655	-1.851864449	-1.321567692	-2.167070396	-3.421668144	-2.342641295	-2.56596575	-1.706146167	-2.575008358	-1.915801117	-3.851790725	-0.7218614293	-2.346418143	-1.862871287	-1.746383169	-2.027136413	-1.845046044	-1.598179726	-2.121963815	-2.564132441	-1.640752772	-0.9668865479	-1.382618521	-1.952837807	-2.418503564	-0.88679473	-1.168125068	-1.4148182	-2.033264987	-2.199910305	-0.5762524177	-1.892051042	-1.69951102	-1.986722338	-1.066248141	-1.871559123	-1.457816969	-1.049957081	-2.935393349	-2.842141029	-2.741185138	-1.814545696	-3.38109011	-2.325836083	-2.579903101	-2.583570914	-2.973304355	-2.716765046	-2.341008609	-2.710732154	-2.062729959	-0.9066743871	-2.000118141	-2.154419487	-2.279668793	-1.229195168	-3.031555661	-0.6899478189	-1.097094476	-1.041595531	-1.470986266	-2.628049112	-1.903422357	-2.924591429	-1.599587875	-0.8254280529	-2.712742571	-2.793304934	-2.233439846	-1.474375947	-1.624431846	-2.503479077	-2.285204845	-2.788834287	-2.510331871	-1.2262972	-3.325285415	-2.148729339	-1.231059875	-2.053619524	-3.530404307	-2.037220199	-1.372621861	-0.810663111	-2.885860107	-1.70147797	-0.5154904436	-2.453041634	-1.173776685	-1.302631073	-2.298579955	-1.328600488	-1.976732008	0.1717467675	-1.563678268	-2.126134567	-0.5891958137	-2.076014373	-1.820838015	-3.135849575	-1.962208126	-2.315094982	-1.956395523	-2.32714008	-1.053147092	-0.5929566332	-1.494669282	-1.697329286	-1.424832735	-1.717710252	-1.409801087	-2.656666533	-1.277809437	-1.706862694	-2.582937031	-2.941424252	-2.61428155	-1.654759352	-0.1922576537	-2.223963677	-2.296357391	-1.668376117	-0.5901239635	-2.440222171	-1.706088602	-2.5094581	-1.320381395	-2.056468413	-2.055860986	-1.085147614	-0.6547228097	-2.485360439	-2.142418038	-1.41713785	-3.164782119	-2.560640895	-2.050915376	-1.505317381	0.01108177336	-1.637749483	-1.714844554	-0.9790709901	-1.816180411	-1.790051055	-1.784624244	-0.686609304	-1.794068009	-1.85674144	-1.145933817	-2.033044683	-2.652863837	-2.533535112	-1.504399691	-1.946353942	-1.343656498	-1.442414537	-2.047389872	-1.144089402	-3.155826601	-2.014053211	-3.851979583	-2.205688894	0.1519702243	-3.063466618	-1.964121375	-1.918890395	-2.396743631	-0.8082239428	-2.91354432	-2.003669109	-2.455745084	-2.526507851	-2.103182342	-1.376813799	-2.270871596	-3.246776247	-2.224926449	-1.452755693	-2.794918883	-0.9086863392	-1.609582929	-1.217526346	-1.111597647	-2.492404415	-2.419598192	-1.394268187	-0.7857032733	-2.130344644	-3.010895328	-1.812678893	-1.318020089	-2.526099691	-2.768629271	-2.948512296	-1.830566819	-3.06646459	-2.578419041	-1.360166081	-2.514671279	-2.086425216	-0.7401021183	-3.244379083	-0.2198240021	-1.819568569	-0.976895501	-2.674537097	-1.869983471	-1.716831312	-2.196906363	-0.577270394	-1.745986742	-2.54165696	-2.380109708	-3.072859309	-1.755680346	-1.693241319	-1.472246009	-2.154018931	-2.922644238	-2.613301242	-1.208485205	-2.654607473	-1.858051246	-2.0538662	-2.339162196	-1.584902298	-1.649621604	-1.547296211	-1.049071822	-2.126105348	-3.234004679	-2.562697693	-1.190175218	-2.253066138	-1.756233831	-2.995841808	-1.642631818	-2.225378473	-2.627436275	-1.053326436	-1.019259628	-1.825855132	-1.835817849	-2.305226503	-1.65195202	-2.935187183	-1.452816894	-1.988952151	-0.1371936429	-2.832625241	0.1206433313	-1.894529926	-3.181120169	-1.416094781	-2.895843238	-0.602468838	-1.631772231	-2.773752039	-2.142287428	-1.957354376	-3.125056419	-2.014781284	-1.89095563	-1.020331423	-1.323353211	-3.028847344	-1.982370611	-2.146850413	-2.848179448	-2.375269156	-2.888357301	-2.337740479	-2.663314528	-2.58122393	-2.985446657	-2.004558049	-1.218827983	-3.810658349	-1.904809202	-3.99067912	-2.083762166	-1.643671253	-2.381639741	-0.9674426853	-2.801172935	-1.484146614	-1.878739311	-2.133973311	-2.421958784	-2.418153975	-1.913582753	-3.632646958	-1.611569152	-1.139309733	-1.286613678	-2.334165883	-1.131003371	-2.923369139	-1.959622405	-2.308604359	-1.573623432	-1.929235547	-2.078440392	-1.25843129	-2.496622477	-2.541150822	-1.734794389	-1.771447568	-2.070906995	-1.247574535	-3.638651892	-1.603256036	-3.026373053	-1.842823099	-2.004495236	-2.967112864	-1.55749249	-1.675976374	-1.559478212	-2.823100342	-1.875824769	-2.943695667	-1.472765448	-2.284477151	-1.567642888	-1.369000585	-4.498796995	-2.582577907	-0.8039161259	-1.992505416	-3.308367426	-0.7349888704	-0.3247384667	-2.26768821	-2.60161868	-2.114368523	-2.129348142	-1.472606029	-1.783892065	-3.578071813	-2.11906507	-4.183770298	-1.971960182	-1.892663669	-0.9136513958	-2.707716967	-4.114076707	-1.175878026	-1.688713232	-2.460563066	-2.066413265	-1.944041717	-1.649343899	-2.286195068	-1.904213885	-1.842912312	-2.407430503	-0.9268693624	-3.366930754	-1.472779723	-2.514053008	-1.316831262	-2.912681692	-0.2234895561	-3.272626242	-2.97124989	-2.838889529	-3.108479696	-3.948471271	-2.499645181	-3.055292726	-0.618352638	-2.685800996	-1.712667073	-1.949917302	-1.515559803	-2.481966544	-2.958883849	-1.48126352	-0.944687847	-2.149926447	-3.260800017	-2.40144714	-1.982649494	-2.002344204	-1.725342188	-2.048443639	-1.988929314	-2.275124403	-1.889718762	-2.546263493	-2.819818708	-1.61144785	-1.61427333	-3.08860524	0.05179672712	-0.168426648	-1.589720665	-2.048646589	-3.492619359	-3.026301394	-2.521523765	-1.803162003	-2.097770084	-3.160912144	-2.581866637	-1.693058596	-1.467263375	-3.388590379	-1.882956569	-2.171302027	-2.852982627	-2.024233785	-1.840051747	-1.210030491	-2.500034586	-0.7969482954	-1.909278971	-2.065477735	-2.120802379	-2.135379243	-1.455583523	-3.138754462	-1.955585769	-2.068625987	-3.33168908	-2.600189748	-2.69229777	-2.649405588	-1.739225372	-0.8457182792	-2.506794163	-2.343353188	-3.650089279	-2.93486249	-1.979345563	-1.88028791	-2.556011458	-1.524671916	-2.396079029	-2.017959649	-0.7762738691	-2.14593909	-2.438578396	-2.528691999	-1.983983938	-2.653068283	-2.440716668	-0.5532869025	-3.023507554	-2.15527524	-1.343369814	-2.492486135	-2.043169744	-1.645906671	-3.107702821	-1.33112448	-1.734167469	-1.423993388	-1.912187623	-2.677869701	-1.758096038	-2.599311272	-1.301743433	-1.793038957	-2.39056136	-1.712965931	-2.940284252	-2.345026515	-1.805146937	-2.444671494	-3.037369935	-2.039974005	-4.160324578	-3.485221767	-1.577127049	-1.96755827	-1.044198452	-1.906018781	-1.522939974	-0.9091006532	-1.471124518	-2.932006014	-2.670415974	-2.39374996	-1.298967293	-1.53176346	-2.011568774	-0.2262543654	-2.115548494	-2.705786097	-3.362428371	-1.791081466	-2.063867813	-1.238003828	-0.6482736342	-3.044411133	-2.785788162	-1.373837725	-1.584783384	-1.635998782	-0.922152736	-1.781798048	-2.330679055	-2.062331319	-2.584767624	-1.224647111	-1.838538512	-1.851607222	-2.180691429	-3.210810587	-2.474194086	-2.022542394	-1.328000477	-2.780850098	-2.773409535	-2.691996633	-0.5697556882	-2.871171156	-0.5348593222	-1.471984617	0.008077240155	-2.517329929	-0.3335297744	-3.152562189	-0.8921935418	-2.882331024	-2.095709594	-1.310399591	-2.505423292	-2.591566017	-1.443236715	-4.441648998	-2.324860723	-1.053178506	-1.991362927	-1.314786778	-3.23086546	-1.856382884	-1.91565979	-1.273139205	-2.219143257	-0.4956031811	-2.177602033	-0.2795121266	-2.726179733	-1.525034529	-2.836355433	-2.897249009	-1.832864894	-2.85589893	-1.865760822	-3.525480199	-2.23393081	-2.63897061	-1.378323955	-2.3861668	-0.9467386024	-2.124302037	-1.09660027	-0.9799271718	-1.382697957	-2.555466695	-0.5569318685	-1.412691803	-0.9112825251	-3.332679695	-1.490301943	-1.843144637	-3.115261676	-1.997624274	-2.410496478	-1.343487903	-1.449687176	-2.165224352	-1.219490857	-1.994552677	-0.3607217018	-2.55320404	-2.373729616	-1.875471854	-3.123136705	-1.997359359	-1.991327255	-2.729862452	-1.383924965	-1.664811331	-1.108035443	-3.744568001	-1.723626264	-2.453172789	-1.841153888	-2.30687769	-4.025820962	-2.473393507	-2.344968937	-1.057708144	-1.904651364	-2.320524555	-2.319762807	-2.109061733	0.05809910284	-2.889517484	-1.323216287	-2.780040447	-2.601358765	-2.191895233	-2.114558393	-2.37252245	-2.385968169	-1.943417153	-1.693346457	-2.338226794	-1.167648575	-2.479127589	-1.873011709	-2.014248671	-2.507713511	-1.76889705	-1.86524296	-1.338275247	-1.985805853	-0.466535464	-1.69506336	-2.275036942	-1.275839735	-2.43824948	-1.225952429	-2.29526283	-1.899305246	-2.0069711	-1.78144701	-2.879979853	-2.254517967	-2.655257345	-2.59081846	-2.158165684	-2.333837283	-1.255067022	-2.792890022	-2.044567417	-0.8078300951	-2.262726575	-1.627292308	-2.678847849	-1.446828216	-2.495835523	-1.645910842	-2.708449794	-1.232599567	-1.924097595	-1.329156177	0.2267493316	-2.053947246	-2.420089892	-2.844824077	-2.131100441	-2.137868723	-1.323410227	-1.874391816	-1.582169954	-2.064099018	-2.710915635	-1.187752858	-2.738038369	-2.466328542	-2.411082964	-1.596126951	-3.859641058	-2.823669273	-2.086091078	-2.97492229	-0.9864101055	-1.469323729	-1.331583672	-2.292227263	-3.299727108	-2.265476932	-3.075612393	-1.606759913	-2.014164848	-1.322138367	-2.41637831	-1.804816901	-2.390586328	-1.272779717	-2.363542915	-2.325793031	-1.369366226	-2.098340598	-0.3249988402	-1.325494671	-1.791443419	-1.744324806	-2.254866795	-1.265176701	-1.350220634	-2.135714359	-2.995467935	-1.133114396	-2.427797383	-2.169019501	-1.269319967	-1.142627841	-1.527081768	-1.427118121	-2.393094069	-1.567531371	-1.661647426	-1.5244329	-1.992608661	-2.973821237	-0.1925495534	-1.712453581	-0.8896521265	-2.447034146	-2.492920197	-2.655526141	-2.966109953	-0.7701763735	-0.3549532865	-2.768271445	-1.939418235	-0.536116521	-2.147000644	-2.212967103	-2.386459553	0.03108919627	-1.259336144	-2.276408065	-3.594583983	-1.411231912	-2.434383638	-2.433241137	-1.595049569	-2.924767775	-2.180839663	-2.429293795	-1.562628178	-1.441680423	-1.484387874	-1.817608517	-2.61687261	0.648221095	-3.062459528	-2.443696501	-1.023159125	-0.5986932567	-0.3162197674	-2.242928964	-2.754667854	-1.609592018	-2.071294607	0.3943534492	-2.605634768	-4.606375046	-1.000931626	-1.46733739	-1.894912872	0.1852857149	-2.076576045	-0.7803323624	-2.785436292	-2.134636722	-1.7064622	-2.450965505	-2.938506473	-2.228443546	-1.563085306	-1.692733698	-1.983727341	-0.8840992229	-1.356385985	-1.913065448	-1.934307503	-3.157355716	-2.320870932	-1.396781122	-2.391601771	-3.135130506	-1.060424883	-0.916888072	-2.796961302	-0.9746082586	-2.801678802	-1.624395175	-2.685199068	-1.353196164	-0.5701248886	-1.20130105	-3.101806142	-2.253318032	-2.423548379	-2.996436101	-1.587792458	-0.4349793983	-3.3953865	-3.382556685	-1.599846228	-3.095372048	-2.306165179	-2.211269446	-3.033483126	-2.276707767	-2.806191563	-1.966322284	-1.645614162	-1.977439456	-3.564130753	-0.9520172197	-2.387735247	-2.444403417	-1.485144784	-1.8457909	-1.299310462	-1.587050465	-1.550871552	-1.788911122	-2.394299945	0.1462513721	-2.407911022	-0.4361708123	-1.474942641	-3.101207918	-1.916228145	-1.019129447	-2.012368883	-3.568616366	-2.135643933	-2.343518942	-1.813285793	-2.899439362	-2.460152196	-1.714938517	-1.425407401	-1.857278535	-1.062954563	-2.347287056	-2.829971053	-1.400728132	-2.148887764	-1.793469258	-1.13962523	-1.12487371	-0.9058431287	-2.606917321	-2.399823319	-1.818331003	-1.645322873	-2.458082303	-2.587588727	-2.005798667	-1.167684101	-1.223631551	-2.143720772	-0.8279366957	-3.054981861	-2.882711537	-2.541933161	-2.665312895	-2.725781908	-2.910138036	-2.609444314	-1.864423237	-1.770799994	-2.315673726	-1.360194907	-2.835525777	-1.262192018	-3.114792086	-2.905035678	-1.517371431	-2.750645016	-1.747995965	-2.233331615	-1.08012822	-2.403831928	-2.416101946	-1.677047408	-1.192389217	-1.924773115	-1.492481047	-2.537428979	-2.805324848	-1.820069012	-3.435251651	-1.842143729	-2.306524667	-1.548152047	-2.696912839	-2.746753679	-1.649782432	-2.652726977	-2.417515054	-2.357340173	-1.560230744	-1.530576161	-1.336845355	-2.327117107	-1.877713152	-1.940937195	-2.385205955	-2.063593651	-1.703399401	-3.41617949	-2.84250373	-0.7503632038	-1.872875155	-2.168374037	-1.637930615	-2.369136934	-2.542668125	-3.020004667	-1.12010299	-2.157166547	-1.734790841	-1.979387085	-2.050412258	-2.042179125	-3.069492408	-2.771895518	-2.289103468	-0.6469716874	-2.692226366	-1.846420103	-1.851613751	-2.480254042	-1.81873409	-2.860612893	-1.075135995	-2.738234032	-2.100095923	-1.974328168	-2.341499912	-3.074908955	-2.083531515	-0.5382908543	-2.00268158	-0.2695449972	-2.464352998	-0.9481141539	-0.3501124205	-1.867449412	-0.9571837828	-0.5667901468	-2.20099719	-2.90503069	-2.683141757	-1.285593517	-2.07679882	-1.480760564	-1.864850741	-1.537924106	-0.2671087789	-1.811071482	-1.956670933	-1.453973791	-2.023650962	-3.514788082	-1.621249862	-2.813378858	-2.099027584	-1.972852803	-1.476865762	-1.324748789	-2.281550757	-3.094828954	-2.917016628	-1.341790645	-3.121761239	-1.99304118	-2.314135671	-1.326523081	-1.95707495	-1.97663588	-1.172587795	-1.400372451	-2.193137191	-2.071930474	-2.264103662	-1.880743523	-1.86432653	-2.094130022	-3.760183374	-0.2953915651	-2.595085377	-0.7734020565	-2.29990124	-0.9598948027	-1.615285276	-0.927659627	-2.292753139	0.08788648817	-1.436664537	-2.077333934	-3.097944385	-1.245260621	-2.480186414	-2.710250348	-3.158247835	-1.494634674	-3.354628898	-1.970200803	-2.692323008	-1.933917741	-2.481258432	-3.375043522	-2.816324494	-2.340592874	-3.57158969	-1.014017608	-1.956328038	-1.70027025	-1.230634105	-1.017683192	-1.843112158	-1.252004601	-1.25928508	-2.074317568	-1.435032194	-1.732489315	-2.944550287	-1.374251449	-1.891088376	-3.06730806	-2.375747721	-1.185701632	-0.930207814	-1.542866781	-1.336083688	-1.580864681	-0.8730038107	-1.829579204	-2.81085561	-2.25694792	-2.592389939	0.06818817749	-2.413209523	-2.181250545	-3.388517285	-1.527062657	-1.756205089	-2.037408532	-2.685775453	-2.111159242	-1.494764573	-2.505461196	-0.9139713029	-2.241140952	-2.86025914	-2.621397752	-2.668981537	-2.755001073	-2.761543276	-1.38389495	-1.946245683	-0.677871833	-0.9749513363	-2.306131815	-1.792894918	-2.274442095	-2.350325095	-0.3959209396	-2.794652418	-1.676544091	-2.666519733	-1.087412596	-1.901395603	-1.781559281	-1.680845264	-1.846311116	-2.718124636	-2.544189316	-2.115915886	-2.495380534	-2.437800302	-2.48809351	-2.685090633	-1.322089111	-1.909590834	-1.947243593	-1.421528484	-1.402324002	-3.16781232	-1.293104585	-2.007554634	-3.103717749	-1.690865909	-1.057964419	-2.884587223	-2.818114486	-2.356790145	-2.271436743	-1.537178578	-3.259762319	-0.8081661014	-1.934672059	-1.468684842	-1.155963418	-2.773368565	-2.036397887	-2.168230144	-0.798022115	-2.049004242	-1.342464041	-1.94042571	-1.864700454	-2.225107033	-2.280379669	-2.008791241	-2.360319174	-1.729530617	-1.354371428	-2.556638666	-2.62574601	-1.554839419	-1.604031428	-1.649064551	-0.7456777609	-1.585679719	-1.880070929	-1.743865315	-2.391828118	-2.537176157	-0.6942863581	-3.1041214	-2.71549016	-3.330390937	-1.337517034	-2.928773591	-1.505407236	-2.365279298	-3.246260661	-1.990534228	-1.727705548	-1.94752664	-1.738809429	-2.390948796	-3.380838478	-2.795520998	-2.329388589	-1.713586919	-2.767844517	-1.041792536	-2.729284338	-2.624511719	-3.260717852	-2.25462845	-3.774155864	-1.995853112	-1.821190021	-1.903503449	-2.220126451	-2.352039416	-1.991562401	-2.019982451	-0.5070977662	-1.988828099	-2.81034726	-1.855147072	-2.028159302	-3.641893367	-2.788069058	-2.32841285	-3.237385133	-1.641153858	-3.682051356	-1.187993136	-1.246815085	-1.166136107	-2.854949897	-2.521174975	-1.791528071	-1.318279813	-0.2846701858	-2.206616861	-2.71435635	-2.160949542	-2.640975837	-2.171519622	-0.7516853087	-1.126842329	-0.912347868	-0.4933509512	-1.458023518	-3.018441449	-1.715105593	-3.137477568	-1.508259755	-1.551879577	-2.985562773	-2.838672469	-2.553940923	-3.182647223	-1.849346029	-2.483017937	-1.616054461	-2.113601825	-2.289808505	-0.9282707217	-2.217695533	-1.182467281	-1.598210243	-2.328439118	-1.028617715	-0.07282141519	-1.741184512	-1.595582628	-1.932776463	-2.018256865	-1.894731319	-2.293384567	-2.328039404	-3.182575413	-1.061312863	-1.082518158	-3.121825	-0.5422170034	-1.419091579	-2.022395405	-1.304644176	-1.40606876	-0.7094522778	-1.308761394	-2.38081691	-3.154424232	-1.183694429	-2.64879245	-2.276989235	-2.945048784	-1.068011115	-1.23703819	-1.789207649	-0.945078774	-1.74284149	-0.9363600029	-1.610337339	-1.679349202	-2.13812417	-1.401842695	-1.84565546	-2.839438709	-0.4806614751	-2.85327814	-1.636265436	-2.537548439	-0.4999413554	-4.010470967	-2.738961106	-2.875920529	-0.993369004	-2.388038864	-1.730404797	-1.310072945	0.07691309594	-2.403699013	-2.660789906	-1.956820769	-1.561635027	-3.50017444	-1.573669767	-2.066333572	-2.318679599	-0.7597618856	-0.925333684	-3.225116228	-2.930886719	-1.04721985	-2.415130082	-2.894996761	-1.289413955	-1.921625753	-2.053512085	-1.950245824	-1.166103327	-2.310108654	-1.40291131	-2.076345671	-1.146727117	-2.114233149	-1.888268844	-3.011825279	-3.144548192	-0.3189060029	-0.8014494698	-2.027987779	-1.893962155	-2.045442999	-2.426903026	-0.8391373947	-2.981258874	-1.935024073	-2.335441825	-1.109420759	-2.298508223	-1.585382944	-1.211986471	-1.816828984	-2.321389844	-2.636464219	-1.81671086	-1.584424942	-1.281336494	-1.946471396	-2.143127888	-2.599248257	-0.7926343211	-1.790269859	-2.540523366	-3.286048007	-2.785064579	-2.932366905	-3.310182005	-2.337566511	-2.339149636	-1.82415649	-2.034303976	-2.473959164	-2.771980511	-3.042570111	-0.2847528283	-2.266816498	-1.945787813	-2.034061738	-3.910492327	-2.406507425	-3.503875196	-1.360718341	-1.864399979	-4.35986204	-2.594609273	-2.345678758	-2.360986089	-1.920975163	-1.226556074	-1.340315062	-1.955819661	-1.351707204	-3.11017458	-1.97776732	-0.8187911314	-2.350755914	-1.601450397	-1.252632825	-1.627205849	-1.593420164	-3.233477165	-2.770389033	-1.500304043	-1.879972166	-1.766004043	-1.073841017	-2.217076869	-2.00623231	-3.106749004	-2.619591744	-2.569709656	-2.348390732	-1.400413413	-1.288540715	-1.978573316	-1.556955258	-1.829858653	-2.776696523	-0.7345290772	-1.923212581	-0.7739871315	-1.174429862	-1.362047994	-2.629121687	-2.309606194	-0.8453710627	-3.003175083	-1.510182008	-1.455541245	-1.982499294	-1.441703673	-1.603928493	-1.501991784	-2.727924038	-1.225292662	-0.7373086531	-1.26005793	-1.514981968	-0.8043485766	-1.999593575	-3.757052132	-2.654867122	-1.347542741	-2.851985238	-3.190956367	-3.639180876	-1.8797705	-1.253338589	-2.759575499	-0.3903956707	-1.824947555	-3.127279653	-3.545978897	-2.999023219	-0.7197484028	-1.163884369	-2.543539666	-1.999994888	-1.679298662	-1.862846631	-3.013885951	-1.525496126	-2.125627631	-1.522522784	-1.095036184	-0.9277102588	-2.931794506	-1.133497932	-3.369145047	-0.7648671046	-2.058108255	-0.3030026035	-1.989802722	-1.994936965	-2.775297768	-1.97920594	-1.884212845	-1.996255987	-2.872233364	-1.648820815	-1.494686738	-2.793441508	-1.390249356	-2.180152109	-2.613898867	-2.478878873	-2.48681102	-1.006470894	-1.799615078	-0.921554278	-2.577141573	-2.818961447	-3.082770264	-3.600615538	-1.587400926	-0.8217576388	-2.030020962	-0.4686778477	-1.637913631	-2.013752095	-2.163813481	-2.110666169	-1.865380646	-1.116293805	-1.308653655	-2.832262162	-1.831649438	-2.823790766	-2.441335751	-1.799397881	-1.297014621	-2.869610537	-2.029034909	-3.932546499	-1.838250168	-2.461994114	-2.14518281	-1.348799208	-2.6693884	-1.342191122	-2.645442738	-3.067430107	-0.9417434488	-2.368924406	-1.443601691	-1.049081321	-2.786698325	-1.547046921	-2.690251627	-1.200910655	-1.615027577	-3.108166185	-2.271093916	-2.04874762	-2.159309987	-2.518046265	-2.268338274	-2.602980591	-1.569556302	-1.354213102	-1.298155343	-2.317433009	-3.628083046	-0.3150168163	-3.35646405	-0.1939528671	-2.071030105	-0.7854459466	-0.7657347487	-1.883757409	-2.954957223	-2.453028549	-2.99868274	-1.933115608	-1.787953996	-2.662281662	-1.431127315	-1.029290999	-2.31238583	-0.6801127301	-3.943108141	-3.797697174	-0.4306638705	-1.153024169	-1.824523977	-2.021085231	-1.825772442	-1.66749057	-0.8130781257	-2.22090436	-1.370283775	-1.856412848	-2.048522655	-4.050278574	-2.487958867	-1.938370285	-3.307662487	-2.396167806	-2.196400359	-2.455982065	-1.227720188	-1.533217478	-2.072467399	-3.280288197	-0.8270242992	-1.721608242	-3.157279904	-2.101044601	-1.325385721	-2.471880261	-1.164417156	-2.064307977	-2.182076639	-3.263740125	-0.5715520777	-3.034442667	-1.335333418	-2.46021772	-2.120071261	-2.879678367	-1.772693025	-1.543623049	-2.191630844	-0.7687288494	-2.891618857	-2.111843259	-2.534044776	-2.286958201	-2.697521054	-2.226596792	-0.9485655997	-3.358191698	-2.674776506	-1.189252485	-2.192861559	-1.971975023	-1.877127714	-1.556341904	-1.470992958	-1.423017851	-3.459448742	-2.169030029	-2.363597992	-0.9349530166	-1.371199608	-1.82213133	-2.564399631	-1.579220945	-2.380531017	-1.971566309	-1.793326381	-3.684094864	-2.203728254	-2.97818412	-1.188838104	-1.422175858	-2.037368438	-2.300694734	-1.891073213	-0.8571737412	-1.405458398	-2.298509118	-2.786596253	-1.210206078	-1.366945348	-1.053344192	-3.609919206	-1.919564665	-1.213453909	-1.438424926	-1.67772992	-2.385234908	-3.23657147	-0.6392314948	-1.318191829	-2.329605793	-1.546200449	-1.653697306	-1.038782808	-1.589820038	-0.9838409645	-3.275546932	-0.2808438791	-3.14818691	-1.22048932	-1.209962082	-0.7425415068	-2.122733498	-1.065916331	-2.597238629	-1.550459936	-1.894811486	-3.273250525	-2.802222691	-2.328549372	-1.787954839	-0.5338872752	-2.000615201	-1.580040461	-0.340302728	-3.669271035	-2.051034704	-1.301749771	-2.497469838	-2.217813937	-1.398647066	-1.485171615	-2.314750318	-1.77240771	-2.239129823	-1.318521296	-1.918186189	-0.6398117235	-1.800311127	-3.243586629	-2.113090635	-3.394014388	-1.921325601	-1.501960993	-3.385211525	-1.442198795	-2.276220092	-2.141225622	-1.773989794	-2.417912605	-2.979095867	-2.563955408	-3.039607911	-1.771010599	-1.801502152	-2.875399175	-1.385998272	-3.392975744	-1.837368039	-1.275576431	-2.877355796	-2.464933995	-1.770699093	-1.71227965	-3.342459687	-2.141056735	-1.366822864	-1.877251358	-3.699560435	-1.956251104	-3.182029113	-1.680603889	-2.235100308	-1.908514178	-3.605770316	-0.4720398716	-1.490827361	-2.057702871	-0.958546501	-1.899402814	-1.800516314	-0.9175305371	-2.615699246	-2.502441963	-2.258755484	-1.876272156	-0.5598684255	-2.454704171	-1.108262723	-2.035509726	-3.757437067	-0.283818249	-1.776016689	-3.109444273	-2.189091477	-0.5525735295	-1.168949738	-2.375016193	-3.742984056	-1.639118438	-1.957770339	-0.06446325361	-2.130216092	-2.04637327	-1.081903289	-2.741714899	-2.073425225	-1.329380292	-2.646313063	-1.628339833	-2.135109012	-3.044086956	-3.285067957	-2.499567977	-2.244213842	-1.369589204	-1.070470037	-3.235099725	-0.7393489077	-1.218788608	-1.270591042	-3.364530452	-3.389558655	-1.880336187	-2.44261254	-2.652907381	-1.150589913	-3.022014657	-0.1321177782	-2.010409968	-2.184507754	-2.227778296	-2.006722774	-1.284134888	-2.343302366	-0.8468523921	-1.31528538	-3.006274613	-1.674399273	-0.8770233612	-1.651318819	-2.341535821	-2.075604724	-2.418623752	-1.763788766	-2.215168833	-2.46679233	-2.587219329	-3.748140456	-2.98138172	-1.695248202	-2.846904932	-1.558151102	-2.213606562	-2.125959735	-1.862209796	-2.879349729	-2.10445226	-1.905238097	-2.001424317	-2.83303376	-2.940638955	-2.617614467	-2.906918146	-2.034596895	-1.164400319	-1.257180764	-0.9486088005	-3.256158131	-2.989159743	-2.177458051	-2.422090482	-1.428630853	-2.091615664	-2.357669009	-1.887646058	-2.951518513	-1.02169407	-1.91672584	-3.038358795	-3.321273467	-1.715335505	-2.093773097	-1.402535025	-1.065033945	-0.8755843735	-2.438764771	-0.8026939965	-1.246112453	-1.656416172	-1.247038103	-2.040697021	-2.574758171	-1.151302874	-2.244496653	-1.253628721	-1.94447067	-2.985599574	-1.744871621	-1.06943209	-1.040960239	-0.6059859669	-2.169210404	-1.593371649	-2.811343409	-2.364135376	-1.654588457	-0.6062288903	-2.437363189	-2.643440535	-2.608037533	-2.638232824	-2.045184997	-0.7232499484	-0.6372811646	-3.144105379	-0.5691963203	-2.313723404	-1.96329314	-1.713799193	-2.299385258	-2.284200167	-4.033467535	-2.204893716	-0.8546128483	-1.347696785	-2.814497641	-2.339792714	-2.363804351	-2.84344039	-2.959574429	-0.1080720708	-1.916064971	-2.046283296	-3.204713832	-1.814451934	-1.235799654	-2.302624482	-1.681404896	-2.174349245	-2.36372116	-2.467717152	-1.507941368	-1.900625217	-2.106241665	-3.013871259	-0.5460010174	-2.3117885	-2.13540398	-3.399543962	-1.823363084	-2.156988577	-1.903017829	-1.645000797	-3.299435176	-1.782737741	-1.140657761	-2.678980841	-2.188907151	-3.555689926	-2.988070946	-1.61106675	-0.8801892638	-2.745510188	-1.181373257	-2.17402145	-3.014863067	-1.920715356	-1.40408683	-2.191721704	-3.699647961	-2.275001853	-1.45484154	-2.409875994	-2.412878129	-3.472568374	-2.816765205	-2.452945297	-1.2863823	-1.188945556	-1.419454599	-2.378334367	-3.009210281	-2.303618296	-2.475918735	-2.758029841	-1.678005133	-1.285682455	-2.124442381	-0.848684179	-2.770854333	-2.044941296	-1.651213582	-3.077964496	-1.297190776	-2.067286528	-1.097135582	-2.553254509	-2.145471979	-3.237642053	-0.9366586547	-0.7296275667	-0.03861931198	-1.081647267	-0.6867762917	-0.9776969937	-2.135671149	-2.014759627	-2.736948338	-2.449880793	-1.768650942	-1.549885155	-1.860405124	-2.366540094	-2.832707893	-1.180476741	-2.182482815	-3.737556936	-1.036852744	-3.153993761	-3.235376289	-2.362268003	-1.475760433	-1.307428909	-1.793241712	-2.259805209	-2.182594621	-1.871626365	-1.128899233	-2.868292566	-1.85143847	-2.411771645	-0.5461706098	-2.515498721	-2.474280906	-1.861302733	-2.548187377	-0.5533802738	-1.637461823	-2.090674643	-2.051185953	-2.489502028	-2.304497906	-2.692772484	-1.666699337	-2.522608447	-2.228179209	-0.3819295678	-1.341325872	-2.574899836	-0.8596680071	-2.322273726	-2.347898251	-1.917578433	-1.25343638	-0.86012453	-2.475983427	-0.4362680197	-2.618442326	-2.680300939	-1.342760417	0.03835103868	-2.75430668	-1.740364335	-2.156994905	-1.722091306	-1.293742803	-1.815534164	-2.065665348	-0.7333886783	-2.8819497	-3.254466907	-3.951907651	-1.869908108	-2.068500163	-3.6223649	-2.026893073	-4.772529271	-1.903105182	-1.345969491	-1.922091181	-1.593825041	-1.904502568	-2.288637685	-2.464889901	-1.478808264	-2.355759221	-1.633944953	-1.245073575	-2.380964289	-1.5608518	-1.588290741	-1.247120712	-1.005105738	-0.9190067638	-2.276093972	-2.339169891	-2.294125202	-2.94515992	-2.725806614	-2.977728773	-2.430519869	-1.954684503	0.06129730924	-1.310994901	-1.537075587	-3.08765072	-1.943018813	-3.291278405	-1.600405152	-2.345600522	-2.104024805	-1.924278828	-2.260636212	-2.996088956	-1.245564426	-2.65526303	-2.594207193	-1.433392864	-1.049860156	-1.197237803	-1.939629363	-1.069833539	-1.873118501	-0.7456872713	-1.311337376	-2.09717049	-2.137276408	-2.449920885	-2.882117729	-1.200643701	-1.18206147	-3.567410496	-4.086233402	-2.104968744	-1.984686218	-2.307706437	-1.975882088	-1.368646297	-2.023586977	-2.211624117	-1.46566819	-3.244074429	-3.535236307	-2.315032144	-1.802166664	-1.295167892	-1.099444257	-2.704219774	-1.410709034	-0.6426969282	-2.323959456	-1.627420607	-2.308609161	-2.658886669	-3.318746014	-1.393912918	-1.194335438	-0.5360682555	-1.17467938	-2.01970417	-2.301141187	-1.8213479	-0.6385666307	-0.9697376477	-2.963024771	-1.485605254	-1.112931959	-2.590206481	-1.740700504	-0.6461588431	-1.982285139	-1.454321505	-0.50054354	-2.095886693	-1.537439059	-1.558690654	-2.691664283	-2.188779149	-0.2016094383	-2.152804723	-1.551508591	-1.22651079	-3.472536912	-1.13360599	-1.6908237	-1.603641633	-1.293354952	-2.680403494	-1.785406548	-3.462943072	-2.704101534	-2.765197773	-2.00220794	-1.69980956	-1.184377735	-2.23770545	-1.437017736	-2.691230282	-3.689244542	-2.31367409	-3.257147836	-0.7412886985	-2.01512808	-2.178667439	-1.21046711	-1.633943076	-2.968503175	-2.537685719	-2.456873808	-1.215657975	-2.271982012	-1.56788536	-1.663662841	-2.795314151	-0.4087608757	-1.186013077	-1.390440823	-1.745932176	-1.331794961	-2.956173738	-2.740824983	-0.9179131209	-1.460865716	-3.344053383	-1.537415945	-1.462708932	-1.896295243	0.8720315955	-1.412518317	-1.217695642	-2.714756902	-0.8323429237	-3.642856206	-4.242555527	-1.829955314	-1.45033561	-1.859748452	-1.131028062	-1.522051201	-3.008422007	-2.357452451	-1.272497815	-3.299546897	-2.214489642	-2.140071835	-1.848196708	-3.452573751	-2.044075631	-3.147665416	-1.95415519	-2.675951953	-1.142490294	-1.050326109	-2.620842707	-2.210983132	-2.181941157	-1.805991189	-2.385033803	-1.258760193	-1.834818761	-1.100523397	-0.8150603525	-1.695162777	-0.890080858	-1.474916861	-1.025811182	-2.183177875	-1.757688163	-3.839590762	-2.108162347	-2.143544539	-2.326680929	-2.836679871	-1.251947902	-1.954075944	-3.460479194	-0.966701997	-2.23112843	-1.042290359	-2.566894261	-2.272787847	-1.058821054	-1.391587968	-1.516228719	-3.797222591	-2.56120001	-3.159956823	-3.332626018	-3.089239012	-1.536446134	-2.09169407	-1.633067216	-3.054503804	-0.9171952543	-4.265219943	-1.144594646	-2.182024921	-2.850674695	-0.9254749228	-2.925935369	-2.188457394	-2.317723893	-1.500895891	-1.39640209	-1.252618792	-2.348893296	-0.9249390901	-0.6180117181	-3.663551749	-1.102929651	-1.756404924	-2.734707046	-2.53330636	-3.453126722	-1.493802249	-1.881253143	-2.42020246	-1.554024939	-2.637403864	-1.843152621	-1.642847244	-2.422422431	-2.110403463	-2.805578513	-1.672501735	-1.47909872	-0.9018628904	-1.650310878	-1.711692366	-1.447584236	-1.485201205	-2.099323841	-0.7931298984	-1.328448044	-2.271577639	-3.252755656	-1.507070505	0.2140849251	-1.133643338	-1.353992981	-2.099020306	-1.249140621	-0.6118730841	-2.850321799	-0.895333051	-2.077398249	-1.621978336	-2.531411422	-1.128379934	-2.6158891	-1.886281755	-2.240629412	-3.284867107	-0.7105615045	-0.3223005938	-2.027756104	-1.700849827	-2.159866682	-2.397793466	-1.32772184	-1.857877798	-2.223346319	-1.782522525	-1.607057322	-1.692099481	-1.23942368	-2.514588187	-3.002836426	-1.707211065	-2.825428641	-2.580729785	-2.421872608	-2.010054376	-1.042258228	-1.848593054	-2.695004828	-0.1080669946	0.5830103318	-0.9961819389	-1.443251926	-3.483918556	-1.453149054	-1.459244199	-2.792607877	-1.684607266	-2.403791853	-2.685634825	-0.4949718618	-1.844954874	-3.211748828	-2.512612964	-2.710913146	-2.120762105	-2.659126141	-1.537725521	-1.856391189	-2.183533087	-2.109876662	-0.919636057	-2.317271398	-1.771180098	-2.108787003	-3.003491172	-1.29888559	-1.916570721	-3.367629942	-3.452852971	-2.674520698	-1.530295582	-0.806112976	-1.951489655	-2.764912839	-0.07991420651	-2.604022888	-1.989411943	-1.617922806	-1.668224706	-1.981448898	-0.2770042822	-1.914008104	-3.256234664	-1.444208697	-0.6066579479	-2.802607116	-1.636284614	-2.340301635	-1.806186532	-0.9882442765	-1.631488796	-1.738792172	-1.756064237	-1.024652748	-0.8253487237	-2.835470376	-2.153124697	-1.428590908	-1.418974966	-2.402260249	-1.965335608	-2.198401721	-1.321746874	-2.711817725	-1.687441188	-1.993330754	-2.699509884	-1.357124596	-1.67643398	-3.215699401	-1.867468007	-2.736412888	-2.649856909	-3.373712591	-1.53466055	-1.574329628	-1.708276085	-2.453721246	-1.256341009	-2.316577667	-2.110696754	-1.494244133	-1.255694982	-2.189311502	-2.970425667	-2.63248484	-2.01741805	-1.887427387	-2.996924373	-0.6516163168	-1.741604637	-3.027225172	-2.148984294	-1.76659662	-2.450159888	-2.050964325	-2.026585104	-2.332222282	-1.986942105	-3.261988841	-0.4791344183	-0.3135690681	-0.8010283418	-3.090686946	-0.8435161342	-1.550408108	-2.508476062	-1.08308708	-2.032251526	-2.023665464	-1.624144988	-0.5340185749	-2.513926756	-2.611527782	-2.142523425	-2.292933128	-1.619275566	-2.231594423	-1.855117336	-2.233961223	-2.256441972	-0.5692286991	-3.555252254	-3.373989024	-1.767494163	-0.08904923305	-1.900963681	-2.877393293	-1.893256416	-1.131804206	-2.639711193	-1.684780371	-2.929360468	-1.569449842	-1.39010129	-1.787757017	-1.638082314	-1.300363142	-1.382892385	-2.321360485	-1.036221453	-1.605904019	-0.9894062111	-3.581666409	-1.934373065	-2.047009788	-2.954374064	-1.343293591	-1.943111564	-1.86809157	-2.720734668	-0.9877872193	-3.221002277	-2.766698032	-1.681717621	-2.335071719	-1.372055846	-2.885903154	-2.396738013	-1.564453569	-2.307904314	-2.592012538	-1.756925028	-1.884493299	-3.057440347	-2.166893304	-1.574296361	-1.688656504	-1.63927512	-3.012146866	-2.903318471	-2.684733236	-2.366894385	-2.783510804	-2.773892039	-2.333310306	-1.605001667	-2.2933141	-1.569838262	-2.816175919	-2.104810413	-0.5756848597	-0.7781331765	-2.255313262	-1.792663797	-1.538149025	-0.1900288064	-0.661834191	-2.750912617	-2.789431786	-3.117564857	-3.396039264	-0.7146804869	-3.099370394	-3.005447537	-2.331812301	-1.382738286	-1.792371946	-0.4387323262	-1.202560382	-0.8889936967	-1.075739474	-1.302325017	-1.157132301	-2.087550933	-2.190711471	-1.717516183	0.2173928016	-0.9008894024	-2.485088589	-1.980120686	-2.761707746	-2.50879792	-2.108133351	-1.681592397	-2.700720198	-1.334417009	-1.733398964	-1.911902542	-0.6990037349	-2.539078371	-2.622407668	-2.415997764	-2.43292853	-1.996870141	-1.408872544	-2.952765054	-2.414157966	-0.75672417	-2.1164604	-0.2250628199	-2.004977345	-1.552396765	-2.676428108	-2.500376608	-1.218102787	-1.715802164	-1.680260689	-2.759990265	0.1420947494	-1.677158763	-1.472758198	-2.073968805	-1.472687504	-0.7032133017	-1.989541975	-3.313666745	-0.6687291773	-2.143776411	-1.532967496	-1.270868192	-2.130443443	-1.850394842	-1.491798669	-0.8841107907	-1.33105621	-2.416275761	-1.899476778	-3.153916609	-1.979308048	-2.89214015	-2.162156431	-3.055084628	-1.89041522	-2.060210952	-1.820289464	-1.656037048	-0.245743979	-1.907127946	-2.392933262	-1.856739176	-1.377210245	-1.43415926	-2.21277202	-1.931933711	-2.167211772	-1.987932846	-2.472526868	-1.93579218	-1.509811539	-0.9873063142	-0.6348224232	-1.631197912	-0.7679612635	-2.927344632	-2.942663696	-3.044875683	-2.368755222	-2.991939889	-2.383988372	-1.755065034	-3.126019383	-1.858847232	-0.6268262211	-2.04986875	-3.072121617	-1.342924439	-2.248206005	-1.465332843	-1.986595234	-2.000212757	-2.509561981	-2.173033604	-1.583314532	-2.253600916	-1.235746874	-1.081243998	-1.625461672	-1.323268356	-1.821104374	-1.912551158	-2.267445373	-3.011251228	-1.075388493	-2.764811827	-1.023920583	-1.324197601	-1.722959462	-2.117382768	-2.691262801	-1.492155546	-2.829236928	-1.342181605	-2.667215078	-2.385751383	-0.8160315905	-2.44004771	-0.9457321712	-3.473138097	-1.134542376	-2.087448614	-1.687273029	-1.797579765	-1.97285263	-1.7151917	-2.518411018	-3.144254299	-1.755972787	-2.092975655	-3.245191892	-2.442762034	-1.644855938	-2.130027978	-1.811617506	-0.2407396964	-3.223903028	-1.50629589	-2.324709886	-3.42541623	-1.911820366	-1.625071988	-2.922536602	-1.229438576	-1.827216953	-2.456357169	-2.459438708	-2.653503345	-1.135510605	-2.980259819	-1.983612336	-1.408210694	-1.727524787	-0.8840221961	-1.775473832	-3.883182362	-2.347430126	-1.183744249	-2.949245881	-1.418094029	-2.453461806	-1.374419603	-1.616450402	0.6097424021	-1.080276788	-3.113737561	-0.492885759	-1.75453038	-2.260649729	-1.324768197	-1.561252507	-3.11442818	-3.798567676	-2.448019675	-2.294982318	-2.300120535	-0.8275280455	-2.178938032	-2.73477417	-1.225622762	-1.135819203	-2.463861283	-1.717127499	-2.913449467	-1.617147043	-2.789586214	-1.127971721	-1.976572451	-2.741728922	-1.043277512	-2.880909322	-1.954045913	-1.697993726	-1.977911603	-1.806990091	-2.446014984	-2.135781308	-2.898224096	-0.7164123601	-2.199879593	-1.20352921	-1.963810682	-2.035440476	-1.316193587	-2.233696658	-2.140990754	-2.520001333	-1.072065224	-2.351907633	-1.961263193	-2.327152262	-2.372050361	-1.803448559	-1.221985737	-3.401331341	-2.355123004	-2.9143506	-2.736604423	-1.675323135	-2.536939606	-2.894764386	-2.70151823	-2.520960906	-1.71154797	-1.649394401	-2.358612183	-3.411997499	-1.680433513	-1.784598729	0.1196549142	-2.386227819	-1.824691606	-2.116974801	-2.044108789	-0.9919523551	-0.8438994191	-2.070939691	-3.167973195	-2.018598273	-1.629577199	-1.753619984	-1.970927182	-1.640073758	-2.451590323	-0.8941709911	-2.020292107	-2.16956609	-1.925219258	-2.632182911	-2.229779502	-2.504825871	-3.271373447	-2.593788343	-2.801728792	-3.097635006	-0.5259095617	-1.55002533	-2.214826584	-1.406020186	-2.179133661	-3.372151017	-1.97366007	-2.1580418	-0.7777386377	-2.156609888	-1.151869699	-3.458647481	-1.845862902	-1.375945991	-2.220880284	-2.413929703	-3.410852002	-1.788884894	-0.4843256663	-2.820891257	-2.233831681	-1.059585216	-2.233333376	-0.6565772155	-1.581429932	-1.453524425	-2.812694176	-1.44011617	-2.054256087	-1.578862839	-2.590123203	-2.611520924	-1.994671695	-1.008187336	-2.632239751	-1.181603917	-1.792285305	-2.350171245	-1.570497496	-2.916390618	-0.4497318146	-1.131203395	-2.339696564	-2.788301349	-2.339084639	-2.817534557	-0.6002540557	-0.829959633	-1.835976148	-0.2650035384	-1.727043193	-2.26280424	-1.448197881	-2.3659344	-1.449905182	-1.111615041	-2.048366124	-2.344132395	-1.451982929	-3.254024837	-1.307603766	-1.94017978	-2.780527017	-1.620192158	-0.7926751504	-0.9890465911	-3.438132698	-2.862074258	-3.368685074	-3.217861976	-0.2769413628	-2.537344217	-2.146187441	-2.661684075	-2.165713925	-2.162580409	-1.706054873	-2.966186155	-1.554910234	-2.486470326	-2.342304778	-1.574367448	-2.227529094	-3.0370468	-2.404808797	-2.06826679	-2.905456998	-3.465866963	-2.895226637	-1.334758795	-3.5639543	-1.471437763	-2.005877134	-1.23027787	-3.102593656	-1.092450933	-2.437134344	-2.885619316	-2.323079569	-1.651055372	-3.159421992	-2.118127741	-1.432478886	-0.484953703	-2.928598928	-1.543023923	-0.647454611	-3.407195305	-0.9081190983	-3.4221316	-3.288679293	-2.320744222	-2.493578792	-2.6677525	-2.66052428	-2.987842988	-2.766723659	-2.311738647	-2.215299654	-2.438817133	-2.088954859	-2.848898617	-1.458630943	-4.524876522	-3.445905033	-3.048563004	-1.599100692	-1.890444698	-1.94529893	-3.008115053	-1.750198117	-2.86630621	-1.798165132	-2.312584404	-2.244791455	-0.1501635658	-3.155864589	-2.635683479	-1.789506681	-0.4501211503	-0.4811400356	-1.423359869	-1.566702272	-2.171143709	-1.360820793	-2.203618366	-1.864728941	-2.548361636	-2.307490193	-2.456429895	-2.522510654	-1.977420021	-2.142685444	-1.820318152	-1.214379778	-1.044271497	-3.896008314	-1.620682179	-2.493533334	-2.565825087	-2.300422262	-1.958696173	-2.513755422	-2.116976274	-2.543841093	-4.615415473	-2.948270384	-1.234513378	-1.933994584	-1.701727754	-2.427676699	-1.307304791	-2.796395163	-1.19379202	-1.575241997	-3.846644133	-1.700815513	-1.266085852	-2.153418034	-1.724952579	-2.374636317	-1.699207699	-2.194504054	-1.32241519	-3.047283748	-2.804105707	-0.5216818023	-2.363501283	-1.505909804	-2.524193468	-2.565779369	-3.079669953	-2.743001517	-1.619884184	-1.403683919	-2.529666904	-2.051532758	-3.320841367	-2.395624602	-1.950856155	-1.715699602	-2.784051446	-2.642164172	-2.321114407	-1.903621471	-1.630534878	-1.5353121	-2.460003587	-2.029821016	-1.259757366	-1.318504811	-0.7288204917	-1.569350007	-2.276716504	-1.912783104	-2.453554777	-2.095784971	-1.628979607	-1.41608464	-1.607320535	-3.221043523	-0.5063868898	-1.124905026	-2.40534312	-2.359562376	-1.593022566	-2.030134743	-2.448422379	-2.082065552	-4.232750213	-0.9366312939	-1.868748021	-2.626171173	-1.899353246	-1.665686805	-1.073584966	-1.521086185	-1.611270622	-1.826475357	-2.599190363	-2.405284824	-0.3806758819	-2.568762422	-1.97354995	-1.982685235	-2.928759529	-1.234552955	-2.38263356	-2.237289072	-2.172354564	-2.957835925	-1.337562763	-2.822136326	-2.43651999	-1.7494675	-3.036285204	-3.708838425	-1.420815484	-2.106009299	-0.2493077335	-1.366448407	-3.008936368	-2.81758174	-2.59083414	-1.717246141	-2.913162475	-2.212414579	-2.910500416	-0.6724508665	-1.600496296	-1.807403571	-1.519084636	-1.64152184	-2.976978018	-2.171214123	-2.449127309	-1.43557337	-2.354764891	-2.387554396	-3.19712196	-2.124064275	-2.506932165	-2.461980324	-2.970663916	-0.8429731465	-1.92158716	-3.330317788	-1.43688373	-2.377984656	-2.183875296	-2.336032372	-1.93960039	-2.54045292	-2.054537915	-2.57552182	-3.27589006	-2.356315489	-1.571497283	-1.45077732	-1.398040855	-2.804229666	-0.455435414	-1.874177961	-2.23836101	-1.588664461	-0.4589319332	-2.681992198	-1.890359053	-3.231350455	-2.595815851	-0.6810776186	-1.732076184	-0.9499916213	-1.721148197	-1.446374348	-1.589003121	-2.706739759	-2.516895325	-2.50380122	-2.361464928	-3.063661254	-1.297527659	-2.075123024	-1.529934159	-1.480891002	-1.441689857	-2.244287452	-2.035784865	-2.047342685	-1.615753408	-3.664854697	-2.107544562	-2.684796882	-2.982627925	-0.8976366956	-3.215258028	-1.325999658	-1.080634274	-1.399026058	-2.197679544	-1.439039639	-1.014355097	-1.271317405	-1.616709435	-1.515955334	-3.137644002	-1.272034059	-1.252901053	-1.780855654	-3.504620762	-3.320126068	-2.739239187	-2.478782664	-2.708615525	-1.631771736	-1.680720523	-2.296421505	-2.047893677	-0.905069635	-1.711852079	-1.858696789	-2.211404898	-1.970783362	-3.396094651	-2.686101713	-1.529517793	-2.803949885	-4.274107242	-2.027188705	-0.7983069519	0.2303716347	-2.446102895	-1.602996169	-3.075738085	-2.658259361	-1.914527683	-1.806565694	-1.806491763	-2.82959988	-1.22014631	-2.904019975	-1.697476606	-1.921579103	-1.868011744	-3.654486718	-1.140005216	-1.892152299	-2.193556231	-1.053111283	-2.736649461	-0.9754614393	-1.382502602	-1.41443167	-1.437181742	-2.594235558	-2.78486934	-1.795137678	-2.092597363	-1.564747773	-2.900126231	-2.354055409	-1.059813958	-1.178923111	-2.499150106	-2.687277941	-2.383292917	-2.375709098	-0.2047429287	-0.5917785663	-1.524421408	-1.779921998	-2.301947749	-3.162050256	-3.052591002	-0.7840876688	-1.231851815	-2.953443189	-1.113314099	-2.206362591	-2.569639053	-1.97282063	-1.948236146	-0.7894913158	-2.633204175	-1.589916745	-1.54332833	-2.246528406	-3.142403552	-0.5065361291	-2.69891771	-1.42346969	-1.339120536	-1.84681763	-2.204746104	-0.8669902014	-1.920094151	-1.525667501	-3.880061503	-1.346491689	-2.867605586	-0.06968371049	-1.557748656	-1.311646233	-1.792834693	-0.8211660036	-2.748621824	-2.35133681	-1.611362229	-0.1326057085	-2.581849293	-2.018595732	-1.263996892	-1.337568899	-2.047762857	-1.913582238	-2.458954801	-3.687842049	-0.8946086187	-2.775798378	-0.942562526	-1.252488751	-1.209073869	-2.379081322	-1.87367166	-3.380507949	-1.212420725	-0.4003077084	-1.80300012	-1.186599668	-1.11657984	-2.010051948	-2.372331828	-1.488969276	-1.92095731	-2.278014022	-2.250535815	-1.723891671	-2.848855368	-2.538687532	-0.1466637117	-1.984605931	-1.545906795	-1.944530658	-3.571361832	-1.831380131	-0.8802496198	-1.419861813	-1.601183557	-2.561176731	-1.301509675	-0.4476090135	-1.141528578	-1.457635969	-2.130962764	-1.263672566	-0.1987215401	-1.803555222	-0.1895635565	-1.535533109	-2.065914764	-2.862835965	-2.983759015	-3.214248523	-2.240189385	-3.145544977	-1.160036813	-1.143687601	-1.638397628	-1.599487391	-1.211792724	-3.363937982	-2.683790464	-1.962491881	-1.576056686	-2.765691395	-1.070433388	-0.9181463209	-1.342667806	-1.642353054	-1.344374753	-1.421324898	-1.774528852	-1.930355531	-1.043484634	-1.707718698	-3.829848363	-1.071912489	-0.749028867	-2.053084243	-1.715768763	-1.233469435	-0.856580225	-1.294910271	-2.615879478	-2.242108051	-1.543192521	0.05866252268	-2.775166994	-1.078752819	-2.037081236	-2.202967803	-2.285600086	-1.048936174	-1.879953275	-0.3943700356	-1.517675998	-2.536269356	-2.180202592	-2.062704163	-1.533539381	-1.269523464	-1.473395192	-1.85770132	-0.6419229488	-1.118155214	-0.5258541001	-1.127798243	-2.078179242	-1.760133827	-1.254044844	-2.563234738	-1.867464552	-1.758932623	-1.884452911	-1.858486631	-1.484237582	-1.311688518	-1.39925261	-2.946161327	-1.859171229	-1.320699977	-1.887624782	-0.9635230091	-2.886248436	-3.072643114	-2.142290035	-2.525604762	-1.367313362	-2.341075901	-2.954944522	-1.922341561	-1.257682243	-3.533513219	-2.180582205	-2.382566714	-2.394002024	-2.940616377	-2.723195183	-1.281526574	-2.369971669	-3.498897181	-2.212717179	-1.07012128	-0.4603513482	-1.542170485	-1.812834969	-1.616814569	-1.954359985	-2.909978213	-1.544472293	-0.9995411867	-1.446530532	-1.178535519	-1.801651071	-1.70392822	-2.093090355	-2.657071575	-1.234972592	-2.909477685	-2.155934363	0.1142141724	-1.427710972	-1.21341503	-1.038867444	-1.452603474	-1.666050686	-1.41163439	-1.409956819	-3.73379382	-2.282434824	-3.967515472	-3.696504758	-2.073407562	-1.730282242	-2.192625536	-2.15477351	-1.811590778	-1.741444307	-1.729404692	-1.848145735	-2.146749952	-1.921821994	-1.351420544	-1.258689739	-1.476129582	-2.028673505	-1.565638998	-0.7015555906	-2.250371753	-1.514710807	-1.648242344	-2.36341438	-1.384604761	-2.9222684	-1.944878568	-0.9361427502	-2.402268789	-1.607319802	-2.495473821	-1.449891495	-2.210928952	-1.071393391	-1.856286726	-2.974279615	-1.583856165	-1.208562989	-0.9900614192	-3.977395938	-0.9814595091	-2.037237986	-1.943176333	-1.176709927	-2.149523797	-1.460613395	-3.773713827	-1.681807955	-2.717390871	-1.463097798	-2.585271804	-1.183609806	-1.825437407	-1.675058052	-3.223197433	-1.990360974	-1.7562391	-2.264129579	-1.714707924	-0.8785784741	-0.8679922354	-2.430581149	-1.639287904	-2.028582023	-1.491995059	-2.476955349	-1.78657395	-2.379762525	-1.208971497	-1.502660662	-1.241685469	-1.107498832	-0.7647086649	-1.815506328	-1.884034039	-0.8945197537	-2.176097653	-3.871533447	-0.5163817183	-1.774770168	-2.163344161	-1.854201305	-2.880046629	-2.303472957	-2.20326437	-1.465396088	-0.6602483933	-2.635870773	-2.856419603	-3.176885868	-1.210187437	-1.325651638	-2.261192387	-2.897552355	-1.702783377	-2.798096893	-1.165582059	-1.848761166	-2.736967891	-1.922342006	-0.780953141	-1.93854821	-3.081514271	-2.108592316	-1.022377441	-1.708798084	-1.598158774	-2.735238671	-0.9048022839	-1.85437479	-3.764033646	-3.629885657	-2.519800549	-2.401185035	-1.707627881	-2.359314553	-1.31533661	-1.426473867	-2.613387589	-0.5211888543	-1.95399959	-2.428897381	-3.064047471	-2.474288458	-0.6648347334	-0.9475136223	-1.871305123	-2.962999543	-0.6644589558	-2.171596019	-2.951764239	-2.125493427	-3.418104046	-1.843609226	-2.102708091	-3.475803259	-1.296119762	-1.987774768	-1.838073855	0.3564784002	-2.945443266	-2.437053069	-1.870073442	-1.453108402	-0.3665483072	-2.003144845	-2.774253827	-3.420655924	-1.542276571	-1.508185926	-2.997348717	-1.04455761	-1.054427526	-2.252898111	-2.695520759	-2.710881359	-2.720561354	-0.9684333644	-2.217343559	-0.7520379146	-2.009625283	-2.327283289	-2.145676889	-1.670002094	-2.170850664	-1.97773165	-2.537994077	-2.303792707	-1.535230731	-2.576358899	-1.526589889	-2.697624178	-1.481159844	-1.82741062	-1.536472577	-2.149882141	-3.209050678	-2.705032185	-1.524940765	-4.255586423	-1.178403867	-1.73999881	-2.09650154	-1.743047176	-2.525167605	-4.296993873	-1.347669145	-1.574415494	-2.103324635	-1.346012936	-3.709275268	-1.66481051	-2.950997987	-2.023497309	-3.295221453	-2.031834077	-1.420817166	-2.12632036	-2.819683595	-2.086439311	-3.196150091	-2.486105106	-1.930624096	-1.617096697	-2.007154583	-1.513341645	-1.279981573	-3.202061086	-2.740170949	-1.672269906	-0.8155205979	-1.772685762	-3.163224948	-1.850258503	-1.338973656	-2.717055728	-2.175762193	-1.305973666	-1.95320446	-0.8902193746	-1.472103964	-2.05229628	-1.636105632	-3.375895808	-0.2577652697	-3.454332556	-1.71897496	-2.993772907	-1.181992345	-1.971862885	-3.415238132	-1.26485374	-3.340342394	-2.823876594	-1.095074113	-3.038313477	-1.015620662	-2.67805792	-1.463894692	-2.537259643	-2.004307227	-2.733969974	-2.042700879	-2.845315981	-2.899802104	-2.084102923	-1.578388666	-0.3762588339	-1.721687162	-1.282286211	-1.712931682	-2.430049224	-1.888222119	-2.986435158	-2.386739861	-1.380729681	-1.30865612	-2.262697693	-2.51508191	-1.667838961	-1.460677865	-2.408155303	-1.913129189	-2.648110943	-1.435929853	-1.961392318	-1.957880735	-1.499534401	-1.797015895	-2.434798361	-0.4482894159	-2.013989022	-1.906165467	-3.367988378	-1.677291559	-1.73912101	-1.742463711	-1.410326158	-2.943692567	-1.531790654	-2.792269258	-0.9300215486	-1.633289886	-2.446017074	-1.297994358	-2.84489563	-1.943238683	-0.8528263568	-1.103199957	-1.57654739	-3.073898161	-2.08697134	-1.254622538	-1.799210783	-2.594326899	-1.854241947	-2.066038395	-2.070619051	-3.279647562	-2.740141688	-3.334449684	-1.284103484	-0.8915414237	-1.286429977	0.1428215079	-0.3147184273	-1.001792477	-1.58802223	-2.774631332	-1.860715774	-1.354660505	-0.5785574494	-1.507033466	-3.271573448	-1.499395456	-1.544911978	-2.028947181	-2.085170967	-2.974815102	-1.765107793	-3.187601214	-1.754763494	-1.459401503	-2.538715302	-1.598014673	-1.044209894	-2.075088663	-3.154827713	-1.328472609	-1.363474801	-2.135085161	-3.764110764	-2.61001944	-1.379028212	-2.143082084	-1.869279706	-2.089433721	-1.201220232	-2.069708822	-2.196530661	-2.073641384	-0.9388743926	-3.035829078	-0.4955454669	-2.304279847	-2.233640795	-1.840196792	-1.318571137	-1.574034948	-2.576814299	-0.5295371585	-2.184429218	-2.681638807	-0.7363611479	-1.842975878	0.0411621736	-1.340731941	-1.8061635	-1.773586916	-2.373497337	-2.007191509	-3.262371638	-2.279776902	-2.483646834	-2.105850684	-2.947709804	-1.449883318	-1.850411062	-1.558506314	-1.720455843	-2.373205667	-2.308578488	-1.426888895	-2.13695889	-1.758341518	-0.3460055896	-2.993698714	-1.519897197	-3.178433229	-1.570857832	-2.557850332	-1.308968763	-2.191080722	-3.979510193	-1.925395104	-1.496285559	-0.7633804222	-2.513972959	-2.4035989	-1.274548282	-1.798584008	-1.613224038	-1.436605541	-1.021231556	-1.561400097	-2.162620587	-2.806164288	-2.022935567	-2.186649336	-1.274314702	-1.460755445	-1.055456669	-1.588906098	-1.629182437	-1.453844484	-1.61266925	-1.151058341	-2.233351741	-2.606604043	-0.9965712118	-2.140302491	-1.568143453	-2.863660091	-2.530881325	-2.228860605	-2.963652808	-1.706701693	-1.55146726	-1.003190688	-1.798785811	-2.699186045	-1.979787919	-1.707872551	-2.009978492	-1.723455157	-1.120806722	-1.838789309	-1.774561813	-2.044343365	-1.776367501	-2.586397035	-1.758824146	-0.3241935035	-2.345929788	-3.213198824	-1.04071977	-2.571380455	-2.721466161	-0.9301648214	-2.823256379	-3.110889975	-2.271346874	-1.491316021	-2.13945294	-2.381479108	-2.006446	-3.225600831	-2.150124705	-2.447522055	-1.539037411	-1.386125522	-2.730152799	-2.721274701	-2.525694059	-0.6216245563	-2.728232002	-1.465170405	-1.282898953	-1.611735687	-4.171009447	-1.314910455	-2.343568881	-1.896392397	-1.912814651	-1.655982455	-1.788242918	-1.707096493	-2.978530901	-2.56756475	-1.097572699	-2.770930079	-2.612471972	-3.465676119	-2.529295895	-1.42954565	-1.471885391	-2.875152166	-1.789886647	-3.761622486	-0.9524684303	-3.835980769	-2.017318863	-0.5944946984	-1.899328369	-2.85490326	-2.450490922	-2.691800297	-0.3566962052	-1.661669767	-2.88973014	-2.520456694	-1.977749229	-2.431816993	-2.531049342	-3.280582505	-0.684788521	-1.663451075	-1.462211472	-1.599939238	-1.637089649	-2.038294173	-2.096874276	-0.5608958637	-1.020940456	-2.742604873	-2.725411857	-1.46261335	-0.2124207265	-1.770332131	-1.698847065	-1.314239338	-2.798994293	-1.08309975	-2.757450531	-3.096152914	-1.270084599	-3.259859184	-2.837385066	-1.791705515	-2.428958499	-2.956899324	-0.3291393171	-2.304275531	-2.262699274	-2.589096827	-2.762406895	-0.8458090772	-2.501906632	-2.273221265	-2.227608475	-2.014960902	-2.140511865	-1.656337358	-2.365116052	-1.956671027	-2.325197497	-3.682234995	-2.488279081	-3.257182944	-2.879499904	-0.5529896051	-2.482008375	-3.532590835	-1.072995713	-1.899517044	-1.845605422	-2.240704012	-1.399935922	-0.8002419382	-3.216301343	-2.043838466	-1.935868643	-2.545357274	-1.554057485	-0.8689915962	-2.177770127	-3.043301413	-2.155942546	-1.730381677	-0.8850169985	-1.965614009	-1.747867552	-2.392373971	-2.91236582	-1.916137024	-0.1943377272	-2.2256609	-1.462809286	-2.074941842	-3.390563682	-2.918884252	-1.373365693	-1.265799854	-1.45684131	-2.116965838	-0.4187974323	-2.262521169	-1.850568893	-4.27636176	-2.16923938	-2.149204828	-1.465772139	-1.421368152	-1.31932074	-1.853042258	-1.308822438	-0.9214605167	-2.673139487	-1.194237642	-2.052430508	-2.731118279	-1.881694646	-1.477060576	-2.159169724	-1.807092039	-2.43186594	-2.903817049	-1.890906636	-1.451539154	-3.541117543	-1.846964512	-2.060235365	-3.760054643	-1.259770694	-2.868573582	-1.726321219	-0.9777852962	-0.331540791	-2.022330434	-1.088821914	-1.199321284	-3.144748116	-2.662180407	-2.042783911	-1.958476461	-2.623351076	-2.212859707	-1.483651473	-2.05861548	-3.174566582	-1.13597612	-2.302979389	-2.816958073	-2.079083196	-1.922508563	-1.870504589	-1.878616534	-2.67897638	-1.406315151	-2.855181929	-2.66552451	-2.502169596	-1.137237294	-3.120218188	-0.6426050882	-1.826534203	-2.046459262	-2.427028304	-2.47299099	-2.624128338	-1.720140959	-2.748170714	-0.8240161975	-2.855836753	-1.286093596	-2.123342256	-2.196437467	-1.674505183	-1.749785422	-2.462619068	-2.341936609	-1.197423552	-1.754979176	-2.293524366	-1.799726425	0.01754721506	-1.373160099	-1.588671793	-2.470507739	-1.856332316	-2.742583709	-1.772948875	-2.841801298	-1.243765241	-1.221360404	-0.2731522365	-3.056149845	-1.095972807	-1.065287801	-2.0842588	-2.345988605	-1.894392242	-2.2716794	-1.880791053	-1.866481462	-1.772403878	-2.1631681	-1.356401223	-2.224434261	-1.735529067	-2.104473814	-2.574483005	-1.61656653	-2.51964352	-0.6380098586	-1.252497708	-2.385640517	-1.991919898	-1.178056492	-3.303591242	-2.540408002	-2.079499324	-0.8029458538	-1.989635712	-1.537841329	-2.756406687	-2.478577265	-1.91729406	-2.038285075	-1.113564938	-2.460593037	-0.9900727002	-0.5239684736	-1.751826207	-1.957275982	-2.897932939	-1.240548781	-1.462267254	-1.263717431	-2.028726911	-0.6194438866	-2.62851658	-0.1666418205	-3.134925669	-1.820405279	-3.000459436	-1.644695857	-1.754274809	-1.341785496	-1.474693087	-1.141734642	-0.8072409056	-2.50677617	-2.11252859	-0.3557674413	-1.655941552	-1.461297505	-2.142270921	-2.809660851	-2.532746579	-2.96887096	-1.902126919	-1.290700378	-2.167389794	-1.818780185	-1.637441777	-0.6538646981	-1.486006066	-1.931661133	-3.513890812	-2.420607737	-1.188538592	-1.341028735	-2.010903996	-0.7881971634	-0.6665057573	-2.612853305	-1.587985185	-2.721604911	-2.393473838	-1.441726988	-2.695929827	-2.579329616	-0.5294930146	-2.948821162	-2.089589967	-4.124245343	-2.478263841	-1.593269781	-1.980663818	-0.8887137043	-1.839242135	-3.608430776	-2.219369662	-0.9311810101	-2.704572345	-2.837428945	-2.387975113	-2.062414462	-2.05864222	-3.036173441	-1.391154835	-3.831001452	-0.930442607	-1.217698662	-0.899850754	-0.9364020274	-1.985666008	-2.571076303	-0.9152545531	-1.413927561	-2.302224827	-2.164685099	-2.535563994	-2.078407642	-2.553906201	-0.981566261	-2.03355268	-1.544059362	-1.967875103	-2.834633234	-2.677511802	-1.808955389	-1.208841125	-1.727213343	-2.261299033	-0.8345088518	-1.298026745	-1.999419325	-2.232159546	-1.58571076	-0.8024502793	-1.086623203	-2.177166987	-2.323435943	-0.9298954514	-2.631341663	-1.180306546	-1.447214403	-2.689601882	-2.194254217	-2.889457456	-0.7905686132	-2.551339971	-3.342514668	-1.981054688	-2.544351575	-1.75177821	-1.881883275	-1.949180882	-1.361302832	-2.041810792	-2.077690684	-2.001240823	-2.535706804	-3.185989963	-2.061831616	-1.925348835	-1.987873357	-0.6649314673	-1.658266022	-1.291062947	-1.442582602	-1.196019261	-1.594585361	-4.879627187	-3.275601997	-2.74766123	-2.664230734	-2.149091611	-1.509312979	-2.345718283	-2.67020708	-3.315401236	-2.441750352	-3.062715609	-1.707965413	-1.880329108	-0.8951504756	-2.513366412	-1.17789704	-2.203788987	-2.300379414	-1.773457241	-0.601202038	-3.376286437	-2.822045819	-1.218655526	-1.646133876	-1.05563063	-2.08119582	-2.02683031	-2.764678559	-2.312754135	-2.021858398	-3.154837048	-0.2774866688	-1.148451487	-0.5940797143	-1.585317323	-0.8547492498	-2.489242261	-0.6195971824	-2.142257836	-2.340141188	-1.518357108	-1.222180421	-2.686427637	-1.541078661	-1.935094584	-2.921654173	-0.54802239	-1.212078834	-2.103618366	-0.9893637741	-2.708203218	-2.020716695	-1.668411576	-0.7762465578	-1.539747804	-1.699217271	-1.13256629	-1.458146148	-1.63950791	-3.078725838	-1.997334308	-4.19922755	-1.624925873	-2.241062083	-1.83258117	-3.047362262	-2.543713302	-1.617997132	-1.813513705	-1.306956707	-1.35463182	-2.735430171	-2.321883545	-1.640637636	-2.470938431	-2.617903126	-1.898428625	-2.646436266	-1.186135078	-1.626383716	-2.252016106	-2.383425483	-1.512149673	-3.425154068	-2.708883456	-1.829138972	-0.4364412015	-1.927001722	-1.242480047	-2.605114417	-1.321529805	-1.854484896	-3.774933999	-2.329680636	-1.883285578	-2.031212463	-2.474722075	-1.822712061	-3.00554769	-3.370931905	-2.445547907	-2.004373555	-0.592350629	-1.394949971	-2.608425293	-2.231033636	-1.425309477	-1.655431371	-1.956954526	-2.260666653	-2.316812548	-0.9521641372	-1.812490655	-1.263351936	-0.5145107038	-1.35675658	-2.976630219	-1.682127377	-1.993401336	-1.405397765	-2.514970995	-1.796807953	-2.51881155	-1.212005593	-0.8637830317	-2.167117676	-1.435775341	-0.529169856	-1.04051261	-0.977545968	-3.246625221	-3.062258117	-1.998085793	-3.215939241	-1.864634734	-2.457595802	-2.015746945	-2.473414003	-1.886547908	-2.196192939	-0.9954583818	-1.823858925	-2.44689978	-1.661269394	-2.482669875	-1.62445065	-1.882912202	-3.539250023	-1.441282746	-1.544033291	-2.374430157	-0.8188999906	-2.459451922	-1.139757478	-3.492490537	-2.236022941	-1.768798306	-2.13026	-4.247100268	-2.54838679	-1.558195132	-2.043164202	-2.48530885	-2.669286357	-1.92512239	-1.782768209	-0.9170736597	-2.238471709	-2.543720165	-1.86577795	-3.403795652	-2.012447243	-1.627462831	-3.268522031	-1.3816091	-1.722875962	-1.006259706	-2.029973411	-0.7481775036	-1.572168955	-1.842103276	-1.311620985	-1.399209645	-2.883358021	-2.377219632	-1.766688014	-2.017806692	-1.854333223	-0.1617270573	-0.5854950069	-2.486502349	-2.712837661	-2.1639321	-1.116046241	-2.718198926	-1.184343779	-1.867080589	-2.535286746	-1.659798942	-1.044957166	-2.059791789	-1.756155327	-3.308469272	-3.534424002	-2.126004372	-2.349794628	-1.777266318	-3.340409465	-2.177102014	-2.46275553	-0.8844985306	-1.85305294	-0.4564244682	-2.797153502	-2.75816523	-2.442454117	-1.57703147	-0.0974094991	-2.30539584	-1.923962544	0.07214136969	-2.82544832	-0.7602892642	-1.887021875	-3.108396526	-2.281953862	-1.705552396	-3.599572244	-0.1822932618	-2.036345587	-0.289400316	-1.654818222	-2.924580129	-1.037249764	-1.852123235	-3.084929848	-1.885337506	-1.567590671	-1.315528047	-0.5261882224	-1.919622824	-1.680795821	-2.561228414	-2.638499686	-2.060433544	-2.124123488	-1.774706638	-2.470507499	-2.368509705	-2.262988266	-1.830258987	-3.379390741	-1.841815125	-0.9473515233	-1.271338522	-1.220279907	-1.113590486	-2.50028983	-2.738251175	-1.418753007	-1.924213599	-2.476593002	-1.871547735	-1.55399142	-2.024739429	-1.593887148	-3.035532806	-1.959030672	-0.2043620023	-3.181688609	-1.202832289	-1.40207101	-1.970403644	-1.47702897	-3.816423024	-1.366416466	-1.873542166	-0.8422639424	-1.834239128	-2.842170472	-1.081429416	-1.436466997	-2.135548826	-1.139743597	-2.060287091	-2.109634052	-3.492305539	-1.642977307	-2.391127585	-2.154862214	-2.084556051	-1.731814296	-1.965843113	-1.939516759	-2.174171071	-3.220923786	-2.316447752	-2.242315853	-3.034102271	-1.090587001	-2.628308042	-3.236159496	-3.276214098	-2.194835799	-2.570374075	-1.541938624	-1.781956603	-1.402197958	-2.070563886	-2.421620201	-2.095022202	-1.389956583	-1.710721697	-1.660245116	-2.012060012	-2.91399999	-1.981445702	-2.483348323	-0.6969763339	-2.761789782	-2.886120429	-2.083226098	-2.094322105	-3.004424746	-2.974272515	-1.409804225	-0.7419127577	-1.715714041	-2.024494885	-2.714452484	-2.629237288	-1.984283913	-1.965710875	-0.8006460994	-4.072590787	-2.811694439	-2.82095975	-3.070538616	-2.778335848	-2.126030334	-2.189850692	-2.832130837	-2.140997026	-3.090304509	-1.966602177	-1.29511513	-2.428152962	-0.7338109522	-1.913433958	-2.166250355	-2.726891867	-2.002705758	-2.183491082	-2.947836457	-2.382270732	-2.666790141	-1.214647578	-2.232965273	-0.6955393789	-1.674896132	-1.735810112	-2.267565816	-1.945406341	-1.279981146	-1.665540038	-1.587933335	-1.298027634	-2.892630172	-0.5870927333	-1.346647392	-1.246448024	-0.6105260526	-2.964578536	-2.141116912	-3.453028207	-2.942249441	-2.416656511	-0.5680679338	-1.206008668	-1.91846384	-2.079656722	-3.088678616	-2.011075074	-1.554671549	-2.410711704	-0.9853196733	-3.11342367	-1.012763034	-3.018579226	-1.474700066	-3.019272311	-2.147596755	-0.1409703804	-2.594585937	-2.504954403	-2.350742754	-1.41855507	-1.255510433	-1.430069119	-1.637848917	-1.885318154	-0.9573449721	-0.997996244	-2.517018146	-1.384052058	-2.100512221	-2.194967648	-1.257187455	-4.522554714	-3.35640135	-0.3732198931	-1.493448489	-1.416801671	-0.1423199816	0.5446931742	-2.889829899	-2.659724851	-2.01921327	-0.9214507215	-1.16570592	-2.165528371	-2.068823019	-1.404370157	-1.588344194	-1.19353825	-1.473364283	-2.07025674	-1.747955133	-2.644866255	-1.468326489	-0.766524793	-2.074288702	-2.116208108	-1.413753743	-2.421610194	-1.349278418	-1.820530214	-1.176250164	-0.8290421438	-1.559463736	-3.384754598	-1.517756243	-0.8898140401	-1.579864615	-2.630688456	-2.973861893	-1.616178267	-2.426901112	-2.491456477	-2.805968105	-2.125007199	-2.372815406	-1.862477393	-1.783033604	-1.932205003	-0.1975600676	-1.390447291	-1.5038033	-0.5350186353	-3.184583728	-1.322707592	-1.759958047	-2.543043472	-1.631422182	-2.500174545	-1.349335226	-1.553773778	-0.8489485193	-2.088999259	-3.159824879	-2.206081641	-1.552351905	-2.679980969	-2.490611315	-1.74562473	-2.078757603	-1.27230612	-2.783947009	-2.088848778	-1.382581304	-2.748039899	-1.44383359	-1.244245972	-2.471471457	-1.570047347	-2.599576982	-0.5162723842	-1.426806894	-0.04446090607	-3.088422227	-2.756763978	-3.461954515	-1.958146366	-1.836516891	-0.3488360957	-2.622585669	-2.318979282	-2.454467581	-0.9459078672	-3.361890582	-1.849603616	-2.544437004	-0.9969067273	-2.077188962	-3.464303032	-2.808289834	-2.602448733	-1.629004812	-3.335790833	-1.450177961	-0.3817278338	-2.2549266	-1.419817992	-1.87840075	-1.83666091	-2.065924453	-3.407729243	-3.660291677	-2.134005348	-1.396205537	-3.283695568	-2.265935715	-2.025699029	-2.521199594	-1.474906249	-1.356155636	-2.402138811	-3.40862465	-2.12609154	-0.4398309545	-1.41330916	-3.464792016	-1.033798058	-1.597430085	-0.2867917254	-1.590399132	-2.845942763	-1.046342344	-1.911465897	-2.634126659	-1.923277462	-2.321208089	-2.249146859	-1.355589419	-0.9078607716	-1.976993763	-0.5163210456	-1.306428014	-3.557048221	-2.475236741	-3.085651903	-0.9082724778	-2.97305352	-1.278989348	-1.131433602	-2.014327264	-2.86579736	-1.247118211	-1.834395232	-1.248182184	-1.807680396	-2.935871373	-1.52089624	-1.708849183	-2.431230257	-3.044638644	-2.262299079	-1.530582421	-1.699021279	-2.435431412	-3.909361388	-2.182226885	-0.7730023566	-2.306893699	-1.779973334	-1.618944151	-2.496770168	-1.263136139	-1.223680788	-3.452680684	-2.064957322	-1.568544313	-1.278247573	-1.76199654	-1.812089722	-2.593870374	-1.391604332	-2.067229172	-1.938305856	-2.101516416	-0.9441238833	-2.572238647	-2.580435463	-2.841604511	-2.778668544	-2.794483171	-1.401233162	-2.732903168	-1.934736548	-2.600410059	-2.841713841	-2.632800769	-1.698594189	-2.762929921	-0.8291484398	-2.014661426	-0.3480316542	-1.608341597	-2.261798245	-3.001014287	-0.5749474599	-2.263038093	-1.910955579	-1.507004341	-1.754336278	-1.511961078	0.5789910723	-1.392291015	-3.011062144	-2.454458537	-2.92742506	-2.219200044	-1.359724019	-0.6748285851	-1.865596326	-1.314955015	-1.095281049	-1.848890628	-2.071559729	-1.935074714	-1.908111525	-1.150636245	-0.5327575113	-2.44187714	-0.8527615832	-1.084842877	-1.674106666	-2.236224633	-1.053090686	-1.288352063	-2.408372307	-0.9042369635	-1.714782592	-2.100261702	-1.599101976	-1.491666734	-2.62922553	-2.74049113	-0.5248110045	-2.747484613	0.3499258653	-2.290448119	-1.503990738	-1.25877688	-1.649173467	-2.379402809	-1.361214089	-2.917401049	-3.017453581	-1.576614474	-1.454881651	-1.276975043	-2.463853478	-1.538584019	-1.771137829	-1.162663435	-2.480131738	-2.492315554	-3.247686751	-2.230055566	-2.07184201	-2.258031379	-2.468390105	-1.659462729	-0.7393649529	-1.45979824	-1.742200605	-0.6559759284	-1.05103627	-3.88840261	-1.796327694	-1.609151354	-1.852656639	-1.857621073	-1.853472799	-2.533289285	-0.8884690167	-1.664153456	-2.30367506	-2.502777796	-1.477470536	-2.250841119	-2.362527323	-1.347674826	-2.878880944	-2.672885175	-2.313148146	-1.142296445	-2.283078353	-1.918681658	-2.947001041	-2.091660674	-1.767693868	-1.833828845	-1.895080773	-1.996249864	-2.890986877	-3.255481111	-2.322355452	-2.491347	-1.459596093	-2.112424887	-1.366256977	-0.722761215	-3.04609787	-1.767160243	-1.516965559	-1.870034225	-1.523172504	-1.617200215	-1.418880072	-0.9444934152	-1.41778374	-1.426613904	-2.763829312	-2.272741433	-2.888755722	-1.859475072	-2.203357207	-1.826662138	-2.344367889	-0.7678257631	-0.8453567437	-2.578953067	-1.484746912	-2.149777549	-1.668222289	-2.101297487	-1.69479173	-1.609518142	-2.351639397	-1.605477311	-0.9687925529	-3.616615157	-0.5097649501	-1.39160552	-2.723590789	-2.018136003	-1.979519498	-0.9065018424	-2.128848073	-2.65058851	-1.642138457	-2.185279101	-2.517129082	-1.05636238	-2.248789134	-0.9132526232	-2.359518959	-2.761053148	-1.489589824	-2.276661394	-2.758223822	-1.666357947	-2.603074815	-1.79958436	-2.667686179	-2.292417941	-2.229740904	-2.546400181	-1.828125472	-1.979381387	-1.524734713	-2.780297811	-0.5882905674	-0.2738177507	-3.635788578	-1.407994895	-0.3779800276	-1.279804926	-1.695375226	-3.311948272	-2.673717834	-2.13805824	-2.014292213	-1.653407891	-2.81668944	-2.87927583	-1.804779904	-2.418993849	-1.954627511	-1.04062993	-1.24635952	-2.081101687	-1.879871043	-1.424391345	-1.741593821	-2.337350544	-2.882965164	-1.65987876	-2.628193319	-1.964709682	-0.1843620379	-2.815215135	-2.7886325	-2.247293836	-3.188673389	-1.134656435	-1.445606499	-2.622883047	-1.595545286	-1.662369295	-3.24030406	-2.325788377	-2.191415735	-0.9946514638	-1.238397025	-1.660979706	-3.141643293	-1.806618656	-1.846176386	-0.6763360222	-1.18076398	-2.663244781	-2.095727862	-1.538373787	-2.922002101	-1.252641182	-2.393876704	-0.8849910849	-2.138242022	-1.369511354	-2.603006897	-2.370818446	-0.3721400586	-2.716243492	-1.991565517	-1.014882469	-1.685355733	-0.9791588248	-2.340491518	-3.554746073	-2.44779008	-2.114769992	-2.355449029	-3.392708039	-2.685930737	-1.775624714	-2.755475657	-0.344332316	-3.090172426	-3.329122723	-3.271918061	-2.202292555	-1.69378323	-1.374773747	-2.082014122	-0.9713912799	-3.202510333	-2.705883854	-2.89725154	-2.474512523	-1.192203533	-0.5497922445	-0.9952847223	-2.873273387	-2.459860684	-1.667886044	-0.6934607748	-2.49095524	-2.693602437	-1.124462887	-2.267128837	-2.294766265	-1.99415028	-0.8232123865	-0.6988796774	-2.470733792	-2.203751868	-2.364139818	-2.52087848	-1.451290245	-1.393369167	-1.267508411	-0.6430866992	-4.212681299	-1.588381882	-2.643795719	-2.654413278	-1.519603655	-0.5734751929	-1.343421734	-1.443124755	-2.063904906	-1.747843848	-2.508054568	-1.506723016	-3.447710091	-2.184472629	-2.523591336	-0.9099646586	-1.767624088	-1.460045249	-2.660656151	-1.848176508	-2.258776507	-2.385063639	-1.287294899	-0.4603136072	-2.780115071	-1.360380504	-0.6378408087	-1.147502627	-1.698462068	-2.993626607	-1.379451835	-1.647305559	-2.441001573	-2.572614298	-0.7135496373	-1.032684388	-3.070072564	-1.904886088	-2.304855961	-1.019709927	-2.154839799	-1.265491515	-4.383563918	-2.64056949	-0.9297648385	-0.3224168832	-2.709449337	-2.451165298	-1.35391491	-1.604746118	-3.194268706	-2.318328688	-2.146783983	-0.7860939008	-2.438193513	-2.904728291	-2.466931055	-2.855193989	-2.448312291	-2.307119259	-3.425308834	-2.487575014	-1.141707698	-1.121848176	-2.28527007	-1.559988143	-2.05391892	-2.153143117	-1.491190158	-2.742896975	-1.593310201	-3.325897723	-0.6936418326	-1.742576669	-2.480007325	-2.968506247	-1.018723762	-0.9613976721	-1.406022634	-0.4090880966	-1.01658015	-3.057121641	-2.00969193	-2.854658029	-1.462157198	-1.094351195	-2.26420402	-1.588708408	-2.987063923	-2.81980078	-2.119974533	-3.179187539	-1.979675479	-2.840205672	-1.770139029	-2.023916601	-2.084853852	-0.8274225021	-2.250132538	-1.837809859	-2.626485673	-2.888672084	-2.755171043	-2.156344621	-1.235639093	-1.969894065	-3.754325926	-1.617525509	-3.257247128	-3.185954294	-1.648999902	-1.916913698	-2.267059742	-1.32619282	-2.166618415	-1.109508801	-1.156441684	-2.290769944	-1.45955767	-1.099641278	-1.433517773	-2.347410047	-1.418060546	-1.285743282	-2.715387716	-2.886402414	-2.037544244	-2.471746672	-1.805979206	-1.834492499	-2.04584625	-2.209483641	-0.04207461004	-2.770528003	-2.560477284	-2.029765809	-0.7909823615	-1.770816081	-1.421581087	-0.7868456707	-3.536845545	-0.8371223329	-2.219816664	-1.845762215	-2.579049686	-1.930506001	-2.243973848	-1.830972795	-2.545998833	-2.047271032	-2.069229344	-3.423867537	-2.304144943	-1.612651642	-2.808367268	-1.620257987	-3.15226403	-2.046414349	-2.692426721	-1.584900215	-1.43681579	-1.534636033	-2.121405054	-2.874200473	-1.319723685	-1.796981734	-1.205532497	-0.7250315559	-3.833362324	-2.747437466	-2.389970752	-1.406367037	-3.6575044	-1.033212629	-3.312827169	-3.570699697	-1.861746358	-1.194129537	-3.993481469	-2.548375969	-2.30474646	-1.457679266	-1.682649388	-1.216392381	-0.9182297344	-1.005994087	-1.140029895	-2.044954134	-3.469143881	-1.92576554	-2.562977718	-2.435767868	-0.8144714734	-1.999949319	-1.77858992	-2.172209196	-1.92627304	-1.746446221	-2.551746852	-2.857046068	-2.472521848	-2.746779956	-2.025676322	-2.311220057	-0.6807694019	-0.9937997451	-2.422527813	-2.009012036	-1.86142915	-3.31101582	-0.9557061339	-1.380488482	-1.937365093	-1.56353081	-1.639481446	-2.946796624	-2.405391705	-2.904578646	-1.549019292	-2.373594046	-3.017243707	-2.148441088	-1.561661074	-2.210433715	-3.242592027	-1.967020565	-3.296080399	-1.91969744	-1.874152505	-2.885490033	-3.547670453	-1.677217959	0.06934118717	-2.042062126	-1.011594716	-0.7723715992	-2.183473412	-1.705267678	-2.367116057	-1.636546633	-2.199296813	-0.5474107376	-0.8996248805	-1.591971485	-2.278342233	-2.543764731	-0.03291171194	-1.821074597	-2.906743048	-2.022634934	-3.102868513	-2.010069645	-1.645766392	-2.175677577	-1.591802426	-1.986936457	-2.113296931	-1.184069835	-0.9704591954	-1.392986475	-2.778791016	-2.431427436	-1.043507781	-2.524724907	-1.322834341	-2.544738069	-3.167342086	-1.078448619	-2.347706871	-2.415459328	-3.054273172	-3.573306363	-2.277364334	-1.892013408	-2.511491097	-1.801684989	-1.474277194	0.4232487757	-0.8786757531	-1.59221037	-1.217126916	-0.4972337	-2.815215795	-3.864494517	-1.654280942	-1.124941188	-2.935119276	-2.975598908	-2.776722013	-0.9790004467	-1.594463028	-2.234814027	-2.239992344	-2.272648483	-1.3728643	-1.993551899	-0.3604101759	-1.681812915	-2.476629079	-2.316646944	-0.9971718023	-1.707975973	-1.628114866	-1.517545393	-2.72830866	-2.349134613	-0.3663554047	-3.221990187	-1.286148361	-2.81095647	-2.267405347	-1.37517645	-3.010783294	-1.941784168	-3.172494632	-3.304703673	-2.927549787	-1.910094675	-3.495208307	-2.148574506	-2.152826927	-2.295945146	-3.1475007	-2.137362946	-2.455133738	-1.720653475	-3.521591172	-3.408328404	-2.396990406	-1.176486974	-2.421744894	-2.288752752	-1.320429554	-2.212450517	-3.974890224	-1.732102285	-1.668860626	-2.071263897	-0.772662198	-2.344191887	-1.018828044	-2.288608813	-1.414481825	-1.253225481	-2.437015072	-2.279381106	-0.7002780554	-2.516553314	-2.524142847	-2.650474186	-1.658133666	-1.649681809	-0.9945919639	-2.427766638	-2.033028488	-1.118349071	-1.768994237	-2.167252475	-2.272891392	-0.8817501738	-1.893405943	-3.381126171	-2.336628369	-1.125413138	-1.702305409	-2.480531149	-1.987015023	-3.350190999	-1.190950715	-2.282822426	-2.29739079	-3.606105208	-2.023819407	-2.860557871	-1.297536392	-1.257014581	-2.668038459	-1.859597529	-3.134346838	-3.344931445	-2.85998374	-1.517446184	-2.549699476	-3.351851338	-1.607183157	-2.012775775	-2.819767793	-0.7465685834	-1.530275286	-3.293510858	-3.394340943	-1.739711294	-1.680950632	-2.660829903	-1.776974413	-1.996853603	-2.911564797	-2.088573243	-3.43238353	-2.415273503	-2.78274065	-2.988575331	-2.246850126	-1.000870309	-2.566705445	-2.842087108	-1.247588799	-2.56430317	-1.219023738	-2.156381187	-2.270500759	-1.357400849	-4.097263392	-2.429587686	-1.855289433	-3.219753716	-3.262408055	-1.968753858	-1.414599604	-3.480840582	-2.534380425	-1.341332943	-1.356272225	-0.7713059871	-0.9711452842	-1.772478263	-2.419464018	-2.293268287	-3.171388739	-2.565463114	-2.875428327	-2.014761311	-3.367295302	-1.483887918	-2.214373619	-1.155145099	-2.096835569	-1.450190474	-3.616035097	-1.583617154	-3.778338843	-2.708734005	-2.578715789	-3.249658595	-1.706198973	-1.71557284	-2.924919841	-2.294241127	-0.6801601061	-1.256607202	-2.450011219	-2.1243409	-1.928916795	-1.927212769	-1.593398729	-3.202373779	-0.4589440507	-2.377342576	-3.007665437	-1.06497351	-0.962608355	-1.546050849	-1.646807484	-2.31886454	-1.442657594	-1.209527219	-1.328650144	-1.622376354	-1.617495511	-1.449875128	-2.519987672	-1.976758803	-2.098164552	-1.159994595	-1.698059372	-1.827831445	-1.839508192	-1.984987045	-2.00560714	-2.314938828	-1.262843849	-3.007151947	-1.812522816	-1.287380071	-1.339503513	-2.50171979	-2.934465792	-2.175003589	-2.230334455	-3.346583902	-2.485273719	-1.463551371	-1.797955132	-3.336047124	-2.909643256	-2.123496494	-1.156243457	-2.541067751	-1.667812989	-0.7972737249	-1.062455418	-2.964394282	-2.672824912	-2.616805868	-2.847053423	-2.800624251	-1.466858411	-1.790736329	-2.632141394	-3.935291666	-1.248468389	-1.218598015	-2.134383254	-2.380178271	-1.294944933	-3.225931091	-2.73036637	-1.439068321	-2.123143012	-1.714265941	-1.725542672	-1.557826844	-2.339787608	-2.436914873	-2.947600234	-2.836169915	-0.3981696205	-1.299151255	-3.141299681	-2.791510692	-1.442850834	-2.563793001	-3.301891015	-1.853899116	-2.465268151	-2.753560139	-1.930372386	-2.059328219	-2.130846779	-2.268034782	-1.145467191	0.02260851132	-2.875537362	-2.94290997	-2.653431511	-1.791355555	-2.039515211	0.351153136	-3.235645804	-1.363985459	-2.769846726	-1.911819935	-1.47768391	-1.343499591	-2.742529449	-0.4484418789	-1.869216695	-2.663494174	-3.068075604	-2.204785873	-1.549815335	-1.922925592	-2.85256927	-4.558835939	-2.533674289	-2.504153805	-2.947372514	-1.770009874	-0.7977357228	-0.6108299728	-2.47530805	-2.266984043	-1.788390057	-2.957385025	-2.238306104	-1.536326338	-2.528794394	-1.513075539	-2.612405484	-0.8935190373	-2.350496843	-1.251570609	-2.17401843	-1.946623781	-2.076984192	-2.303389169	-2.726752713	-0.9893344003	-1.351493259	-2.892425269	-1.684988221	-1.762655906	-2.407573563	-2.40002989	-3.147421711	-1.323998695	-2.340582253	-0.1734707014	-0.7418949297	-1.056820141	-2.379315797	-2.741417563	-2.068816523	-2.23176916	-1.750249895	-2.679202291	-2.292775085	-2.524031932	-2.761389988	-3.438728666	-1.975157483	-2.060283071	-2.00607759	-1.502913217	-1.314721936	-2.092042762	-2.148712988	-3.500652172	-1.618916249	-2.654800441	-2.327210719	-1.777782924	-2.620001304	-2.61821108	-2.221596946	-2.142965384	-1.57696716	-2.424413139	-2.288182633	-1.479546099	-1.561801079	-0.957612589	-0.4564017334	-1.826408001	-3.233536024	-2.919668555	-2.215551365	-1.330734431	-2.160844245	-1.301076506	-2.446296868	-2.332698629	-0.7418367584	-0.7992316204	-3.362269904	-0.8592734511	-2.290017643	-1.637084514	-1.476910878	-0.3150375655	-2.918493463	-2.852488104	-2.426762723	-1.510441823	-1.481577308	-2.378973705	-2.761234337	-2.175221228	-2.440011451	-2.599988765	-3.099771085	-2.029656133	-1.995598001	-1.779654121	-1.893999863	-2.085796015	-1.763004608	-0.8167806859	-2.952658687	-1.789477246	-2.114388492	-1.088754778	-2.241600394	-1.430375162	-1.575126608	-1.389970517	-2.383959383	-2.718562829	-2.11405698	-1.80577849	-0.7583429916	-1.257379556	-1.069123404	-1.61387298	-2.464937602	-2.098045674	-0.8044138837	-2.09420209	-3.815409821	-0.8923367493	-1.792639746	-1.590712604	-1.650978707	-2.096507881	-2.347253747	-1.144351523	-0.4360583307	-0.8929537121	-1.178405453	-1.399517391	-2.237710092	-2.992398261	-1.875594557	-0.2275175533	-2.547998264	-1.313357062	-1.600754187	-1.832336687	-3.424505678	-1.774926421	-3.125354327	-3.306944084
0.95	-2.366326754	-2.26918564	-1.400030312	-2.047087216	-1.232517941	-2.053366076	-1.4811906	-1.580596743	-3.67749381	-2.611198427	-1.60665484	-1.558457824	-1.160554933	-1.998096166	-2.191372792	-1.711136568	-1.417172596	-1.342978909	-2.264675534	-2.701315679	-2.38152151	-2.488160965	-3.23029503	-2.075218282	0.4361629285	-1.680733876	-1.188107982	-2.055811963	-1.571326913	-1.658213564	-2.476720434	-2.025656719	-2.788662943	-1.42288379	-2.405529322	-1.971961669	-2.07655561	-3.170820647	-1.374783311	-2.303937599	-3.033832319	-1.815940809	-1.343587926	-1.781745588	-0.98477075	-1.929832663	-0.8037211394	-2.05501963	-3.80914151	-0.4914327975	-2.605969244	-2.106261565	-1.698324758	-2.058370875	-0.856631587	-1.755061258	-2.269538694	-1.011579092	-1.869583228	-2.502070183	-2.224841923	-0.425879072	-2.35083392	-2.240771567	-2.271692148	-1.136843886	-3.007899274	-2.900942611	-0.4232872374	-0.1978421787	-1.910755521	-1.693224409	-0.8931859611	-2.327082445	-2.233693791	-2.905343913	-2.271014175	-1.048863272	-3.170371156	-1.588867515	-0.9204614383	-1.331261389	-2.294080855	-1.992188902	-1.393774497	0.2234992339	-2.905553912	-1.371481563	-1.896255141	-1.53479467	-1.358713691	-3.674996291	-1.577900074	-1.247004461	-1.722635212	-2.098237328	-1.804673317	-2.821331584	-1.425126967	-2.836159009	-2.526277202	-0.1237252689	-2.908099483	-2.303631719	-2.076060422	-1.552725437	-1.938085918	-2.216271657	-2.148602188	-2.348751657	-2.491237184	-2.163466542	-2.94638521	-2.539343356	-1.04818406	-2.092481375	-1.680958296	-1.751422674	-2.83760555	-1.199658772	-2.175535311	-1.833495131	-1.041478271	-2.84318967	-2.249838018	-2.835495867	-2.288926712	0.06238600522	-2.559162069	-0.9463609825	-2.975960303	-1.324584822	-2.937825288	-3.035236392	-0.9046796014	-1.656833226	-2.51054451	-0.1091909774	-0.6439484811	-1.438556145	-0.5352980794	-2.509789441	-1.992681281	-1.559739159	-1.294822311	-2.165392568	-2.558200148	-1.150092631	-1.169048259	-2.26808672	-0.2083549883	-1.498750876	-3.604769475	-3.026942788	-1.812967348	-0.9592058605	-1.73919741	-2.466718613	-1.780788957	-0.6886724496	-2.392884055	-1.52946105	-3.305741217	-2.583367404	-1.471590998	-2.158486388	-2.47111149	-0.9471801145	-1.510348725	-2.730995791	-1.919634989	-1.357688062	-0.8436384546	-1.73063297	-2.465074249	-2.004139762	-2.26895408	-1.40694299	-2.641675114	-1.683761247	-1.068044197	-1.7637829	-2.178072962	-3.160481009	-1.323894623	-0.8992350515	-1.097190161	-2.709552251	-1.781079028	-3.381660588	-0.8803426496	-0.5534415158	-2.540142394	-2.655271482	-3.132638222	-1.997395098	-2.082337551	-3.34552173	-2.35743523	-0.847726442	-2.727118869	-1.918762155	-2.90712005	-1.939101838	-2.692751727	-1.93651062	-1.284324032	-0.6005716065	-1.752324374	-1.786986502	-1.285520481	-3.184191338	-3.445340508	-1.345502153	-0.7670613979	-1.481614172	-1.753038343	-2.434786785	-2.471468289	-1.638022129	-2.675466581	-2.895346235	-2.559442116	-3.008590151	-1.870953883	-2.425256825	-2.62485743	-1.901404324	-2.407744486	-2.587508597	0.6152731298	-2.295920535	-1.638483663	-1.927480377	-1.429449146	-2.838141013	-1.694358424	-1.179718791	-2.045248973	-0.9227512423	-1.881721509	-0.7870571404	-1.197878618	-2.580989063	-2.198419152	-2.531360149	-1.999023022	-2.397705684	-2.855082457	-2.611207062	-0.1725826868	-2.750486729	-2.412592608	-2.80139383	-3.03484804	-2.165046768	-3.051708097	-0.7962601152	-2.941688295	-1.848799554	-1.559820191	-2.488383355	-1.758270035	-0.978298686	-1.997368906	-1.523638111	-2.553716737	-2.27536663	-0.934673965	-1.382116026	-1.655186982	-3.192423139	-3.382001789	-2.689416683	-2.534178568	-2.5403658	-2.556030332	-2.529214302	-1.183347313	-1.288320789	-2.982386599	-0.5173003836	-1.72569155	-2.017010426	-1.074425783	-2.531309418	-1.460980255	-1.216541958	-1.23067691	0.4825681954	-1.199240542	-1.221723218	-2.917599203	-1.888560037	-1.644548433	-2.032046781	-2.091060393	-1.0778183	-1.880322287	0.1216245665	-2.210470706	-1.319686955	-3.178405274	-3.110043284	-1.034946091	-1.226862868	-1.474713787	-0.6015149578	-2.091547374	-0.5923994918	-0.9205823724	-2.095893058	-1.871463675	-1.591867076	-1.589606532	-0.3907192263	-1.841316108	-0.2132934569	-0.6872387031	-2.047113466	-2.770023599	-2.194245097	-1.61104226	-1.690287528	-1.230153279	-1.553003669	-2.686216415	-2.347664233	-1.229956363	-2.717741824	-4.2422643	-2.988857406	-3.035545804	-3.419916664	-2.944216004	-2.068631552	-2.36650438	-2.917387631	-2.330440733	-2.416686692	-0.3966288664	-3.315948582	-1.590159213	-2.455265415	-2.645330646	-2.483755549	-2.464655348	-2.190479055	-2.405973289	-2.896141586	-3.536003022	-1.619097349	-1.990095052	-2.770649534	-1.129789582	-3.100311235	-2.811416979	-1.490394243	-1.794000789	-1.06103908	-2.326288573	-0.7512612141	-1.854091861	-0.5498343846	-0.7251549255	-2.043786723	-2.144051828	-1.878221072	-1.520871346	-2.649007353	-2.557705026	-2.908019586	-1.98209709	-1.048704911	-1.282023379	-1.965559722	-2.382718128	0.4196669478	-3.061677868	-1.132584027	-2.038714322	-1.803130241	-1.775554445	-2.350709517	-2.296873774	-1.497995212	-1.486586101	-1.402290078	-1.932496503	-5.269931956	-3.164537926	-1.862377838	-2.730823927	-1.616199231	-2.159006794	-0.8762920834	-1.78604977	-1.770235886	-1.929954125	-1.00681274	-1.878870853	-2.086614143	-2.202896498	-2.522961791	-2.020076504	-2.161423956	-1.165486647	-1.974432855	-2.705715282	-2.00675901	-1.335871778	-1.48564889	-1.812075321	-2.779404967	-0.9260404354	0.6684731479	-2.851567655	-2.236461669	-3.575727344	-1.438400574	-1.019270269	-1.719894332	-2.051797322	-3.715308511	-2.305807096	-3.447950818	-1.464555053	-1.296029529	-0.8568977378	-1.771528657	-0.4577225551	-1.231064322	-2.533855475	-2.993857676	-1.906073206	-2.373698317	-1.337765974	-1.112399208	-1.462245195	-1.686812213	-3.561735126	-2.996016083	-1.855822242	-3.67386631	-3.429792524	-1.198870831	-1.580272707	-2.06185553	-0.2695428725	-1.937575523	-0.791992556	-2.313218357	-2.660118851	-1.101352716	-3.004752855	-3.012489211	-1.8378779	-2.401964415	-1.442721247	-1.574051869	-1.939377474	-3.748076425	-1.21774353	-2.196125516	-2.692638178	-1.842492964	-2.585796947	-1.57055579	-3.299367451	-1.089518671	-2.367343505	-2.769992862	-1.843278868	-1.525276718	-0.8435102531	-2.086221555	-1.43811314	-1.808776197	-3.782109197	-1.548207951	-1.083609363	-2.980536634	-3.6749321	-2.635212148	-2.682050708	-2.414654575	-2.413919311	-1.767020287	-1.081768417	-1.087273126	-1.402400037	-1.489446257	-1.769243684	-1.500512601	-2.3016259	-2.67899854	-0.6675006391	-2.688896486	-2.188811019	-1.773351547	-1.235580483	-1.869933589	-1.697902234	-1.818039927	-1.600458806	-1.907506599	-2.600966391	-1.909760051	-3.192181041	-2.384556474	-0.6019021839	-0.5557726573	-1.679624393	-1.868164256	-2.353602742	-2.462644815	-1.561772934	-2.222726282	-2.696499	-1.95841201	-1.86107016	-1.361265977	-0.6559859146	-0.8859507258	-2.065922976	-2.100039036	-2.74996621	-1.619056458	-2.878578601	-2.027978437	-2.026898654	-1.947315226	-1.326293618	-2.800234516	-1.405988397	-2.525059737	-2.284235998	-0.8952641673	-1.980086108	-1.99448485	-1.269366089	-1.829444325	-2.38624437	-2.525636805	-1.175278449	-0.4598311374	-1.82044939	-2.858014767	-0.1501342711	-1.94263835	-2.392365142	-1.217930639	-2.556729652	-3.165459228	-1.949425223	-3.250058282	-2.793821617	-2.029984919	-2.421899546	-2.066285472	-1.905509889	-2.711273865	-3.045272598	-2.025526504	-1.997024559	-2.022198577	-2.35035505	-1.903453865	-1.967949465	-2.238266063	-3.333916001	-1.787203209	-0.6800248029	-2.923177237	-1.168137753	-3.136278903	-1.472536738	-1.123210576	-2.173070626	-1.663057131	-1.358973331	-2.331469482	-1.20604527	-0.741401573	-2.712099191	-2.398309255	-2.099688168	-0.7064199791	-1.415453493	-1.944408388	-2.709508264	-1.430982364	-1.529503188	-2.73572976	-2.221547338	-1.877979905	-2.500382092	-1.915812751	-2.543072181	-3.483210228	-0.9870496943	-0.972894258	-2.808676882	-1.860653832	-1.037925319	-2.188690034	-2.300731648	-2.335180891	-2.761035908	-1.468997121	-1.284407852	-3.464483435	-2.369004766	-2.455447122	-1.521598765	-2.592324494	-1.756403918	-2.008503858	-2.658387615	-1.000499866	-3.156313543	-0.86243416	-1.4469352	-2.086150245	-0.5089653988	-2.386306134	-1.917225403	-3.071821098	-1.805913905	-1.036312882	-1.319780699	-1.049528906	-1.382334356	-1.60663568	-0.7405472357	-0.05436836675	-2.552901424	-0.952306283	-2.571101716	-1.553386759	-1.994308673	-0.6483300712	-3.164569399	-1.275428024	-1.509321799	-1.702171451	-1.433779956	-2.422560178	-1.96303453	-2.318596696	-3.036487492	-2.743792976	-4.148399165	0.02283491603	-1.649813527	-2.502456535	-1.923596109	-2.190255295	-3.147698601	-2.974009106	-0.760862074	-1.664601912	-3.747457779	-1.580499811	-2.19327991	-1.685684975	-1.57461385	-2.00866346	-2.489395162	-1.84536176	-2.360648965	-1.863390506	-0.3127041267	-2.094318741	-3.249787087	-0.2498290051	-1.579874552	-1.918761523	-1.121933214	-1.740062828	-1.740174496	-1.102207584	-0.9520201086	-1.380967542	-2.199871859	-1.532434965	-1.90723312	-1.799630121	-3.026464744	-1.620909219	-0.8192389478	-2.733716063	-2.238106496	-1.777114179	-1.639193078	-1.846122663	-3.100503642	-2.028719941	-3.135624286	-2.066420826	-2.163699449	-1.874157071	-2.222917941	-3.504685632	-2.187938852	-3.065848156	-2.214006197	-1.412270457	-2.247111227	-0.2571936232	-2.450800889	-3.811066854	-2.252376514	-0.9571846547	-1.967512715	-0.4235558693	-2.704700341	-2.993694533	-2.406500366	-1.496642883	-0.9842867862	-0.4753773866	-2.722938449	-2.234160474	-1.39679632	-2.476289333	-3.329143599	-1.734698387	-1.360834378	-2.92244163	-2.42913223	-0.434058325	-3.407447678	-2.908393483	-1.573444237	-2.762020748	-1.446276418	-3.243996631	-2.018915735	-2.152551114	-1.518020454	-3.398547841	-1.559245548	-1.278906344	-2.680337609	-1.096953242	-1.53557068	-1.221496514	-1.881920865	-3.243839547	-1.824995302	-3.132060382	-2.358304414	-3.269842605	-0.7495983432	-3.119488292	-0.6677142624	-1.735100897	-2.224802886	-0.9756820348	-3.308436997	-2.509975743	-2.13503595	-2.888908685	-1.853281621	-1.934631186	-2.728804124	-1.184236815	-1.588015483	-1.680511036	-1.823260034	-2.572789469	-2.610287427	-3.094121756	-2.216854167	-1.221102371	-2.618993367	-1.7886121	-1.587544871	-2.572939143	-2.026281655	-2.261787122	-2.174305555	-1.530591793	-3.014398198	-2.154540797	-2.202246672	-1.570218581	-0.6795698188	-1.183534688	-1.213203582	-2.566810928	-1.023592336	-2.556205874	-0.5782059965	-1.883453082	-0.5418049045	-1.36534133	-2.219392873	-3.094318496	-1.783832479	-2.05257167	-2.743293248	-1.794517656	-1.332148328	-2.085239161	-1.469769923	-1.248689808	-1.632462253	-2.385670596	-3.012156942	-0.2353720359	-1.464443355	-2.605595164	-2.792506399	-1.654705794	-1.146005457	-2.155539809	-2.582050168	-2.701673165	-2.099159919	-0.4934643416	-3.063659239	-2.613808714	-2.594812992	-2.49674489	-2.038108418	-1.957500651	-1.95250808	-3.489981481	-2.637627144	-1.312183079	-2.102893937	-1.55575549	-4.486357924	-2.255472243	-2.319800348	-2.353438498	-2.201229775	-1.377079297	-1.720952324	-2.755633752	-3.073093275	-2.951385835	-1.488904627	-1.070825885	-1.256784496	-2.986096105	-0.1818902173	-2.228284031	-1.395877578	-1.334056194	-0.8870399734	-1.217204837	-1.597162359	-1.532339836	-3.441058007	-1.91323817	-1.37106484	-2.622204211	-1.69260286	-1.948260354	-1.733996932	-2.187938444	-1.895575031	-1.598729165	-2.206349066	-2.647632218	-1.773118413	-2.39181261	-1.9222239	-2.908750342	-2.309093527	-3.413693245	-2.439444905	-1.000701479	-3.165042431	-1.124985626	-2.072645546	-4.338111186	-2.583863757	-0.2891904547	-2.323901595	-1.697494044	-2.946790506	-2.439140616	-0.6199016869	-2.556706022	-1.018404097	-2.696861506	-2.435879026	-1.215381859	-1.6759297	-1.578097374	-1.959687641	-1.662042837	-2.665088146	-2.459972795	-1.863997328	-1.802191446	-3.127599134	-1.237597217	-2.048111395	0.3717635614	-1.664136214	-2.331841131	-2.564942596	-1.594529261	-2.017722614	-1.823378593	-1.898458298	-0.371704728	-2.387333116	-1.75031926	-1.902036947	-2.760133065	-0.3261068313	-2.480261634	-1.332218906	-1.408178459	-1.7653677	-1.757534239	-1.235335952	-1.269031449	-1.222607096	-1.111422837	-1.942638684	-3.384340237	-1.116976913	-2.138415551	-2.730333193	-3.422328384	-2.92667721	-2.650318062	-1.012876941	-1.311869871	-1.707387424	-2.284359622	-1.833689571	-1.120266396	-2.315377369	-1.025206915	-2.717769964	-1.327827992	-2.001283236	-2.564996323	-2.144474485	-2.810854329	-1.516316395	-2.042331125	-0.9184941359	-1.327992599	-2.636627633	-1.657442214	-1.813351157	-2.312116649	-2.359402773	-1.611779151	-1.675917333	-2.367034164	-2.456529572	-1.722704652	-2.255367842	-2.277613821	-2.596805934	-2.446093531	-2.839090068	-3.164365925	-1.04441588	-2.14170267	-1.604176228	-1.960643635	-2.992781266	-1.286809918	-2.373659639	-1.433809752	-0.0747223885	-0.7705479161	-0.5946177161	-2.539628301	-2.743615868	-2.487374051	-2.694849943	-2.27009003	-1.554303533	-3.47559111	-1.78025037	-2.410122239	0.001734531684	-2.136406257	-1.657531498	-2.648439813	-0.6903872954	-3.639556784	-2.884079071	-1.47203731	-2.271020146	-2.776208231	-2.169013226	-1.692283708	-1.435135453	-0.7925929899	-2.448518325	-0.8414371421	-2.658473295	-2.131785241	-2.259411584	-0.4158259268	-2.838640106	-2.828881697	-2.048010866	-1.869247574	-1.736736637	-1.892923001	-2.614611239	-3.359731961	-3.445056162	-1.875145198	-1.728212279	-2.021348933	-0.9945386718	-3.063178688	-2.331589617	0.08428912338	-2.272623756	-1.755919976	-1.461746089	-1.984044645	-1.214759142	-2.433674551	-1.157058555	-1.324307187	-1.48411887	-3.325050633	-1.712272611	-1.774275078	-1.722694753	-1.704836126	-2.776898283	-2.412934543	-1.523482584	-2.02199966	-1.786963807	-2.109915018	-2.908619668	-1.747823214	-2.031004492	-1.960450245	-1.751537836	-2.17328499	-1.702350912	-1.876174881	-2.139427702	-0.3152406679	-1.425944455	-2.179623586	-0.3967024801	-1.627252653	-0.2738383175	-2.839453547	-2.87563917	-3.00799134	-1.854432061	-2.016593455	-1.785003068	-1.858357444	-1.326137652	-2.124686331	-2.933565671	-2.157304924	-0.7880478097	-2.03902092	-0.7312633755	-2.955121568	-2.365663622	-3.162120758	-3.11010817	-2.400118959	-2.547972461	-2.958310585	-0.8472046092	-2.050434195	-0.5127476638	-2.0662829	-1.368996532	-1.392394205	-1.282467496	-0.6885723908	-2.607336596	-1.091432974	-1.422789439	-0.7037805469	-2.970249277	-1.557483639	-2.85784862	-2.681563999	-2.948687601	-0.8272577333	-0.7330260846	-0.9197923458	-1.204316312	-1.52312088	-1.444555289	-2.295121611	-1.823001572	-1.052093257	-3.172503528	-2.975221788	-2.614619065	-1.312001451	-0.5697594844	-2.364043631	-1.99512881	-3.46708153	-2.395876734	-2.351885192	-2.668635356	-1.026113448	-1.606489564	-1.166982709	-2.257486642	-3.238665525	-3.258678534	-2.921913478	-2.737939732	-2.82356983	-1.496229021	-3.185163389	-2.699655214	-2.936623121	-1.033495391	-0.4965868108	-0.6085872985	-2.509888383	-0.7473014716	-2.411218915	-1.472845966	-2.855709172	-1.212856801	-1.371811513	-2.586034616	-1.474053127	-1.240029076	-1.191911937	-2.18407382	-2.422115982	-1.961147992	-1.754058924	-1.971928526	-3.480292321	-0.9284522392	-3.592106425	-1.211708218	-1.745656694	-2.641057071	-1.887913909	-3.415257555	-2.814578125	-1.779199678	-1.36815138	-3.727641621	-1.179599749	-2.324591235	-1.382028163	-2.856560154	-2.368653149	-1.589313005	-2.396566907	-2.358552931	-2.329629736	-2.757992551	-2.490782927	-3.22881157	-2.427028001	-0.9738351674	-2.143389775	-1.547369331	-3.134765025	-2.492991796	-3.632585364	-1.535717725	-1.518576492	-1.52976116	-2.573884586	-0.8270080243	-2.553926534	-2.164886934	-3.375541002	-2.734857075	-0.8292799061	-0.8083463136	-2.220922108	-1.974964965	-1.88294479	-2.88553945	-3.579790266	-2.282900307	-3.444137089	-0.9381902343	-1.653856934	-0.06460262224	-2.974183076	-0.9526620831	-3.033363021	-1.446597939	-1.945815164	-2.278614159	-1.585993902	-1.398927688	-1.64206941	-1.607321247	-2.651012506	-1.698297554	-2.888830238	-1.904064207	-3.600408359	-2.152289245	-3.383662915	-1.448227595	-3.072359722	-2.264364269	-0.9991601603	-3.357551214	-1.917303535	-1.500985113	-1.454004245	-1.794091477	-1.280456628	-1.677499887	-1.707679194	-2.555857096	-1.427531271	-1.31196332	-1.532816053	-2.306202005	-1.881296544	-1.997346445	-1.647835345	-1.122248939	-2.175514259	-1.535180449	-2.105648911	-1.41131865	-1.650353152	-0.9513176949	-1.071416859	-2.747607801	-2.034489985	-2.575521194	-1.468931537	-2.854306185	-3.262259353	-1.288648819	-1.687019793	-1.906855444	-3.420122354	-2.476293969	-4.148738854	-1.329116672	-2.318991902	-2.145892781	-3.873104606	-3.217294663	-2.473792324	-2.689435001	-1.706093628	-1.607553842	-2.30747575	-1.993914259	-1.695228105	-1.891150778	-2.523611314	-2.39991795	-1.965070874	-1.771001878	-2.239105136	-2.117868151	-2.389966065	-2.051020978	-1.684021776	-0.666208304	-1.984207126	-3.599396147	-1.255006039	-1.21122163	-1.623346551	-2.291496927	-4.48039458	-3.932471879	-0.3570929095	-1.407255501	-1.59501731	-2.546339323	-0.8304381662	-0.7764924211	-1.83047856	-0.9645771108	-2.224982679	-2.272506165	-1.457804588	-2.28350272	-2.633096686	-1.188389455	-2.134802277	-1.613813828	-0.4780560347	-1.97973407	-1.49657664	-1.969693341	-4.447451731	-1.324668256	-3.896405592	-1.888588464	-2.591586797	-0.7191656387	-1.482400823	-2.509569992	-0.7161874201	-1.998229888	-4.048840477	-0.9698771559	-0.7437115929	-2.782037349	-2.531600548	-2.611130344	-1.330298727	-2.169344835	-3.044065524	-1.899435395	-1.649188009	-2.940207162	-3.268170858	-2.052980088	-2.209461719	-0.9387868858	-1.006443448	-1.022672533	-2.209497675	-1.867729026	-1.287256863	-2.603604946	-2.653985762	-2.856430073	-2.294772106	-1.656484398	-2.686960456	-3.553709412	-3.212947333	-1.443284355	-2.105357015	-2.614914109	-2.506968563	-2.394958387	-1.379966676	-1.945722308	-3.84240995	-2.81309625	-2.698856688	-2.874026727	-3.378828945	-2.745572807	-1.621583406	-2.745865698	-1.579537844	-1.282776865	-2.087045018	-2.019149084	-0.8619988728	-1.847624686	-1.718179758	-2.240775818	-2.671274842	-1.543380865	-2.775797774	-0.9063390927	-3.133914048	-3.521280654	-2.08061045	-0.4665545783	-2.527566817	-0.9761251615	-1.217547382	-2.247987244	-1.544215151	-1.217850659	-2.701611802	-1.429382193	-1.446656065	-1.94769361	-2.340966464	-1.101536243	-3.208229891	-2.372773618	-1.4285804	-4.116460862	-2.03777103	-1.291830772	-0.6460386117	-0.6476620942	-3.322127081	-1.689531094	-1.622100481	-3.119469403	-2.24846719	-1.53980774	-3.868373282	-2.385329414	-1.907016306	-2.865547366	-1.285984301	-1.140696982	0.2940251918	-1.887437181	-1.990383896	-3.426912395	-1.4230336	-2.356268932	-2.274428556	-3.025341302	-1.745541791	-2.767230404	-2.209339545	-2.530571527	-0.8766747191	-1.240377111	-2.841651935	-0.3253886911	-1.502558574	-2.898312967	-1.755511406	-0.8887018608	-1.255193887	-0.5659721039	-2.131543208	-2.04363745	-1.436833384	-3.75587935	-1.540679712	-2.564705508	-3.326743899	-1.234554012	0.1801405345	-1.410031085	-2.813860397	-3.250325303	-1.601998402	-3.729300477	-2.28262893	-0.9798661998	-1.199350504	-3.265829587	-0.9691306741	-0.9316885469	-2.397163022	-2.345476518	-2.944004544	-2.223297379	-2.176412915	-0.8958402513	-2.756980092	-0.5164914161	-2.743707167	-2.086937146	-1.620232646	-1.0933089	-3.207727009	-2.93989943	-1.844517996	-0.4153485272	-0.8446659099	-1.673512103	-1.996108671	-1.455016419	-2.350908068	-2.160731449	-1.688238856	-1.454044583	-1.484398112	-2.349843633	-3.14939365	-1.647675771	-4.358960592	-2.677464605	-0.8144736445	-2.920903116	-2.122121599	-1.386730608	-1.250464009	-2.172588836	-2.726973768	-2.64658056	-1.926329063	-1.194991896	-1.47548435	-1.683858692	-1.488532212	-2.383578204	-2.486896444	-2.072637231	-2.584337192	-1.785769545	-2.228292096	-1.221306351	-1.277862395	-1.355282805	-2.87949134	-2.806327376	-2.82912478	-1.672386849	-2.514795929	-0.9317620772	-2.125427594	-2.572174012	-2.034322238	-2.225873876	-2.809259863	-0.3616993964	-1.832110346	-2.998641374	-3.089315612	-1.414341176	-3.076079661	-2.176023728	-1.923820932	-1.130720988	-0.9427078326	-2.365528398	-2.161443944	-1.177517416	-1.807099404	-2.473059428	-2.146039467	-1.257262406	-0.7426010593	-2.121489628	-2.857111449	-2.31737639	-2.868283012	-0.1995776631	-0.6455136957	-2.044790267	-0.9636550558	-0.5306735994	-1.964366973	-2.109359156	-1.140238808	-2.883195873	-2.570029712	-3.186771941	-2.657272155	-1.569909276	-1.402762655	-0.7928374244	-1.293373415	-2.141831346	-2.298899336	-2.629741108	-1.333575661	-3.460941762	-2.459346579	-0.1445391588	-3.059521891	-1.080991299	-2.065092497	-2.900012249	-2.452902146	-0.6154994453	-0.5795808741	-3.320952353	-2.606041801	-2.414466915	-2.31879277	-3.246161013	-0.7942262494	0.2479952389	-0.7715937982	-3.749156205	-2.027784191	-3.574959157	-3.223403704	-2.228968541	-0.7873587841	-2.175297136	-1.501648965	-0.2386664524	-3.46418036	-1.498152299	-3.944135957	-1.295867649	-1.065540551	-0.3364530205	-1.873872374	-0.9148346121	-2.842089674	-1.987801632	-3.957822935	-2.06639836	-3.389101077	-1.99628808	-1.332509716	-0.04564494045	-2.431028179	-2.811914525	-1.953033341	-1.319096194	-0.7465272526	-2.201467116	-4.018133792	-0.9586313127	-0.8700970504	-1.758620446	-3.522360558	-2.897806302	-0.1803703925	-1.324142138	-2.241917731	-2.911851799	-0.8299665106	-2.396455826	-0.9387532763	-0.8957362987	-3.771821879	-2.743733099	-2.481313762	-1.884678441	-2.511295048	-2.628150289	-2.664154475	-1.395399773	-4.182774296	-0.9305362418	-1.443154316	-2.60649348	-2.042727529	-2.0212245	-2.775828274	-1.363360426	-1.380367884	-1.174188693	-1.965533339	-1.161361787	-1.407531644	-1.104799949	-2.483561871	-1.362822974	-1.82041657	-1.13915729	-2.220510145	-2.454136475	-3.390405715	-0.400915133	-2.018044458	-2.318654816	-2.484238892	-1.925078321	-2.21130411	-2.320942148	-4.296134345	-1.711365613	-2.682632048	-1.492274968	-2.082443585	-0.5215411569	-1.705839601	-2.748511305	-2.647727371	-0.9025328824	-0.6237649255	-2.088346027	-1.665578956	-2.73903409	-2.023291123	-0.717033534	-3.321005419	-2.189009997	-2.635757856	-0.4237765922	-1.515576165	-1.638752961	-2.010324362	-3.119854599	-2.109659517	-1.598515533	-1.534027694	-0.571990797	-2.105324254	-1.877705177	-0.3703090213	-2.991038025	-2.396437768	-3.955873657	-2.128621099	-2.957922026	-1.60392516	-3.07369503	-0.940990263	-1.205917131	-2.617263208	-2.332032469	-2.652244017	-1.43273541	-1.092784254	-1.587355467	-2.362798813	-2.467987789	-1.448291103	-2.304914833	-3.054438327	-2.034792898	-1.098028721	-2.416190198	-1.154346543	-1.165623469	-0.6454608497	-0.2277824107	-2.373349387	-1.920533815	-0.9195241198	-2.483267142	-2.031341926	-2.789206453	-1.071699191	-0.7250366082	-1.900400306	-0.9653882269	-2.051986989	-2.10028213	-2.144782807	-1.334282113	-2.12938759	-1.402397828	-2.865762973	-1.537555377	-3.004560623	-1.272126309	-2.008030433	-1.397445439	-2.638735394	-3.207182445	-1.894590359	-1.643255744	-1.948176385	-2.934465006	-2.011105812	-1.339516824	-1.887409766	-2.989956733	-2.327389855	-1.520016166	-2.694608425	-2.518772759	-2.706221088	-0.4604435997	-3.119954699	-1.702361801	-2.909987862	-1.396417745	-3.474875736	-2.358946883	-1.358984207	-2.362308549	-3.876859969	-3.054443786	-1.531195697	-1.429260326	-1.474497722	-2.435400344	-2.315150294	-2.459492935	-1.190763136	-1.733336696	-2.45861464	-2.067668325	-1.067192658	-2.223738269	-1.569127088	-1.75095399	-1.157158059	-2.760243065	-1.374466784	-0.05190659206	-1.881308578	-0.2962097171	-1.784655365	-1.346335355	-1.428245945	-2.181246856	-1.82292562	-0.972058545	-3.413808647	-1.094181016	-2.313319047	-1.329006348	-2.24554161	-0.8233689593	-2.370209065	-0.6064659773	-1.382537567	-2.562633105	-2.031077034	-2.939447066	-2.039220055	-2.276108297	-1.327244632	-3.062904615	-2.787936175	-1.533508676	-0.9086942484	-2.926643009	-1.489950752	-1.895610776	-2.807975133	-2.137440464	-1.335403397	-1.340745391	-2.307434256	-1.945768407	-2.265741698	-1.658505859	-0.9655035428	-0.9910957927	-1.441933955	-2.157505455	-0.9845755517	-2.764690289	-1.523295931	-2.007669704	-2.286061032	-2.394677322	-3.048560572	-1.352608193	-1.896362336	-1.485800524	-2.8872504	-2.333699241	-3.440569429	-0.4269916191	-2.380808388	-1.942831479	-3.31359958	-2.075940914	-1.755951985	-2.744135785	-2.937949618	-0.8201097582	-2.070334132	-2.946191145	-1.261782046	-1.550823002	-1.379266166	-3.62797734	-1.841953726	-0.9319792256	-2.180470986	-1.12718601	-2.617800801	-2.146998042	-2.466609302	-2.02339622	-1.04328006	-2.649214636	-1.064585726	-2.249873858	-0.385266426	-1.847713695	-1.827829284	-3.251011795	-3.053741587	-1.849033306	-0.8991587698	-2.609927312	-2.323595792	-2.002078572	-3.201388306	-3.964897462	-2.30975191	-2.26408145	-2.422224488	-2.732966632	-1.335173855	-2.260922432	-1.458092961	-1.97644509	-1.745865938	-2.554756125	-1.710030981	0.2356099366	-1.592211713	-2.772156562	-1.855547098	-2.804512135	-1.388586502	-2.044916862	-3.088372591	-2.094089201	-0.9874996204	-1.83554496	-1.712633338	-2.099809247	-1.029616427	-1.308521324	-2.169571175	-1.930855518	-3.330195168	-2.961234565	-1.695138602	-1.632377361	-2.017065927	-1.344747738	-3.348944614	-0.8894289102	-2.223479945	-2.31972082	-2.136896278	-1.909386506	-3.069428073	-3.409969667	-2.701299	-2.145076842	-3.211730311	-2.494499172	-2.232291857	-2.724755634	-2.475173971	-0.2729172358	-0.1810288978	-1.93615116	-2.133034001	-1.282211897	-1.883546871	-1.134586803	-0.9479406955	-2.23418213	-1.532108772	-1.470839934	-1.982499506	-2.578903994	-3.300780871	-0.8619310354	-1.3811958	-2.259822843	-1.666018176	-2.775685362	-1.772465603	-2.557756918	-1.871280986	-1.829600908	-3.330000191	-1.966676594	-1.934202646	-3.228541437	-3.092736859	-0.8209810667	-3.20768211	-3.239803899	-2.263973127	-3.405992998	-0.8890144857	-0.7632916761	-2.297842397	-4.310691281	-1.689076887	-1.478507865	-1.462948769	-2.632112979	-2.222409366	-3.155805576	-2.842819837	-1.174087794	-1.17985652	-2.059970612	-2.671906315	-2.440784124	-1.514810823	-3.667836512	-3.389059845	-2.240239344	-4.619501574	-2.154940748	-3.447220633	-2.9191647	-2.219848828	-1.741148977	-1.345750061	-1.15045037	-2.366264966	-3.575833375	-2.123179008	-1.500793601	-1.556041042	-0.7905074862	-1.473893814	-1.902680962	-1.620603906	-1.928304833	-2.641445663	-2.543303265	-1.146804625	-0.09699420878	-0.6229279114	0.04368433242	-2.653981412	-2.026893754	-1.600080375	-1.514754136	-0.8608982151	-0.1528618367	-2.702160521	-1.627707772	-2.00000793	-1.210234852	-2.427285846	-1.611287444	-1.940985909	-1.336511208	-3.022977959	-2.605742838	-1.981569847	-1.354467399	-3.354027617	-1.933566922	-1.915857611	-0.3462908296	-1.33953577	-1.566521549	-2.434787915	-1.364128479	-1.032031183	-2.906508534	-1.618499975	-1.810140364	-2.882434824	-1.560135683	-2.611038567	-2.380862487	-1.490471512	-2.714718516	-1.99147522	-2.495571453	-1.521756991	-3.884716146	-1.07481992	-2.454413002	-2.320605266	-1.920839756	-1.99670531	-1.996434324	-1.726577439	-1.74795691	-2.750494631	-2.842392353	-2.2206394	-1.90164323	-1.458717809	-2.641155254	-2.491316683	-1.975712903	-2.203102518	-0.7596135176	-2.485444207	-2.113419602	-1.769625325	-2.678230498	-2.392688878	-1.423983911	-3.03691315	-1.637116106	-2.55643462	-2.004447924	-2.186081172	-2.130818539	-2.426870534	-2.78359054	-1.230412669	-1.486014809	-2.770082223	-2.436810894	-1.1099267	-1.902116771	-2.296023891	-2.830130199	-3.274521958	-2.039367287	-2.279430109	-1.310989601	-2.689690949	-2.999403728	-1.517896957	-0.9664527902	-1.432942944	-1.115642052	-1.913018669	-2.824624068	-2.962332182	-1.054580113	-2.361449565	-3.105557872	-1.745987741	-2.222002899	-1.925494393	-0.755932136	-2.58862242	-1.901792344	-1.124228193	-2.267385732	-2.046423721	-0.4538561552	-0.2559758004	-0.8392886837	-2.377050643	-2.180472503	-1.204691823	-1.549904852	-1.73567042	-0.3028620286	-1.425003675	-2.002428321	-3.628048857	-1.820980214	-1.421661937	-1.81665894	-2.561257356	-1.242515722	-1.280704429	-2.715952808	-0.6454502505	-0.9169468001	-1.916155437	-1.401036904	-2.236644712	-2.936539429	-2.759711279	-2.456448001	-2.692795451	-2.802507136	-1.896047139	-2.390133875	-0.8201235976	-1.637876043	-2.231575585	-0.09220659151	-0.9911489779	-0.7209395905	-2.216793911	-2.987892468	-1.354813723	-2.020663932	-2.263925956	-0.9302045917	-1.680567184	-2.616232563	-3.176988273	-1.72054999	-2.593394301	-3.66214939	-3.190869979	-1.390426774	-2.236916733	-4.131661316	-1.824859239	-2.109143772	-2.592051272	-2.52121476	-3.300910116	-1.438457546	-1.408176119	-2.679060847	-0.9961494916	-1.68174813	-3.494114901	-1.282758805	-2.165987919	-1.920118932	-2.527981067	-1.438791314	-1.647373563	-1.36464158	-0.6984580092	-1.270442151	-2.82824876	-2.857590316	-1.931154694	-1.734322609	-2.073247451	-1.668549211	-2.621434806	-2.521305261	-1.172067801	-1.730886126	-2.577064448	-1.755184937	-0.4459737259	-2.171348285	-2.580431293	-2.843696081	-1.892944739	-2.82063302	-0.2263096317	-2.903063633	-0.9326381132	-1.823909743	-1.745955644	-2.955222645	-1.422101872	-2.739724566	-2.217630231	-3.321741326	-1.205078965	-3.330677924	-2.313165345	-2.703129908	-1.953315307	-1.856182235	-1.373815642	-2.360929459	-1.916224298	-2.407762846	0.06076650898	-1.82108225	-2.501042721	-2.110166774	-2.622627086	-1.456527126	-3.322216294	-1.619404762	-1.712903331	-2.572098524	-3.155483564	-3.538274339	-1.462313869	-2.020266752	-2.0883937	-1.728318442	-2.153367839	-0.8054914514	-3.293731932	-2.080603875	-2.859936782	-2.174707183	-1.84660342	-1.951474534	-0.7806626474	-2.032429645	-1.851814902	-2.08116427	-0.821154794	-2.972011386	-2.150217754	-2.527607263	-2.139444717	-4.126187674	-1.511937517	-1.681181783	-4.020693783	-2.59282403	-1.439495285	-2.758347332	-1.892960197	-1.202900081	-0.8132449376	-2.382391497	-1.923088168	-2.110663562	-1.436623843	-2.501487242	-3.717052374	-2.271123869	-1.41458949	-3.37643616	-1.958685165	-2.098904696	-1.784156618	-1.548928494	-1.117432082	-0.5425026593	-0.1697807998	-2.356645889	-2.280770427	-0.08648157744	-1.13838901	-2.132540346	-1.873551742	-0.9531210462	-2.724131136	-2.72707204	-3.740868825	-2.916697538	-1.657380188	-1.54955906	-2.232480074	-2.846927705	-2.834456962	-3.564517523	-1.637795973	-2.814432971	-2.585416122	-1.25600568	-2.050625878	-3.224282867	-2.236652531	-1.635408805	-1.479463018	-1.010868837	-1.651274949	-2.578285991	-2.862710823	-3.574920445	-2.305157208	-1.589511089	-3.02930865	-2.161595471	-1.734217323	-1.696858056	-0.9302344856	-1.190065619	-1.510304951	-0.8682943759	-1.837539128	-2.500073318	-0.7059441999	-1.75461947	-1.338378555	-3.183888365	-2.010674878	-0.8888261562	-1.777559401	-0.8519434862	-2.190442627	-1.734225317	-2.533793922	-2.073886393	-2.175235732	-2.452658247	-1.891180163	-1.452843462	-2.325404931	-1.634903365	-2.375654649	-2.245722905	-0.8001465257	-2.371602908	-1.649626219	-2.616916155	-1.978821225	-2.776904892	-2.990793955	-1.120294263	-2.139467069	-2.29580706	-2.984381911	0.3488791487	-3.930820097	-3.205101898	-1.349902316	-1.478105414	-3.005623309	-3.078855209	-0.8546379818	-2.955918259	-1.081335643	-1.820508915	-2.007496765	-2.176922062	-1.408615867	-2.956148086	-1.371949105	-2.081711714	-2.284427945	-2.228537759	-2.763196831	-1.738456844	-1.08879266	-2.086307261	-1.555259198	-0.8941593145	-2.51952355	-0.4114446532	-0.499800219	-0.7854246601	-1.739478524	-1.396456803	-2.050780531	-1.133471763	-3.216894683	-1.853143983	-2.100965635	-2.467785596	-2.702887425	-0.9739938308	-2.193647356	-2.824839311	-1.719063604	-1.985441177	-3.061777734	-2.82862094	-1.312640425	-1.173769545	-2.682758304	-2.19606439	-2.587437295	-3.007239853	-1.882906439	-1.348576631	-1.827617791	-2.220470657	-1.908891617	-2.092102166	-2.750430594	-1.58412992	-2.887207002	-2.948486831	-2.62594385	-2.515164277	-1.102605275	-2.153292803	-2.236480913	-1.81670186	-1.174638174	-1.483109633	-2.327467793	-2.985315148	-1.30940216	-1.025757815	-2.635390338	-0.9873759235	-1.408466058	-2.778886063	-1.103103331	-0.9054884847	-1.113344346	-1.412188386	-2.548261326	-2.925969926	-2.036581352	-2.815408158	-1.833467566	-3.54131633	-0.9023816855	-2.761005265	-1.042042493	-2.778186502	-1.438989141	-4.012962409	-1.34123938	-2.724548555	-1.955791294	-2.248395878	-2.997910817	-0.7114549618	-1.34422888	-1.385307181	-2.405027384	-3.196123351	-1.728940471	-3.894111976	-1.120927463	-1.892426512	-2.410541958	-1.753339287	-1.125923099	-2.351146089	-2.585550375	-2.151254779	-2.976318246	-2.941840719	-0.7168920458	-2.182850255	-2.803714288	-1.656501539	-1.800510151	-1.287742526	-2.15345538	-2.389792147	-1.191845057	-1.424507386	-2.432366064	-2.49528534	-2.741970882	-2.488339766	-0.7275755253	-1.99089597	-1.800889294	-2.718958152	-1.587129365	-1.747075393	-4.150073727	-2.05260343	-1.918704949	-0.8691239691	-1.269006645	-2.353412627	-1.189579746	-3.679782629	-1.589648704	-1.512490208	-2.077253406	-1.561392047	-1.76522258	-2.410909987	-1.289175577	-2.996907292	-1.931344866	-3.535795229	-0.641905326	-1.392338186	-0.2343764486	-2.787262817	-1.009304974	-1.168239498	-1.64927537	-1.982087354	-1.699584006	-2.138534218	-1.924417296	-2.125658826	-3.156177208	-0.2546223061	-2.0415817	-1.313800352	-1.270271288	-1.931506119	-1.415690441	-2.111424668	-1.539837688	-2.36136771	-0.8206702047	-1.634501506	-2.052645211	-2.949184272	-1.689650381	-0.8431278712	-3.429876605	-1.659604815	-1.429330268	0.4121861088	-3.179460881	-0.1511330873	-2.011157654	-2.876450636	-2.591003895	-0.225833696	-1.698107283	-0.1039050963	-1.832871489	-2.224980465	-2.365386609	-1.344060446	-2.260642499	-0.9577447588	-1.068741616	-2.676910022	-3.042535599	-2.938824698	-1.027682154	-1.042434742	-1.530503534	-1.665758382	-2.002773914	-1.887415956	-1.747673192	-3.414210298	-2.565254119	-1.745184185	-2.899000695	-0.2996085036	-1.388823615	-2.701366719	-3.49589801	-1.657596962	-2.818667013	-1.02031546	-0.7330519629	-2.262612358	0.6762479244	-1.640213895	-2.374940443	-1.962759209	-0.8704015197	-1.139963579	-2.684363885	-1.567730305	-3.027292529	-1.113439509	-1.22094975	-2.598826297	-2.843536403	-2.179096796	-2.819730603	-3.11499816	-0.8409196295	-3.395534506	-2.658554398	-2.387559403	-2.084290258	-1.825634513	-2.358048724	-1.140078975	-2.326449527	-1.440721266	-1.592556877	-2.248057223	-3.901978606	-1.362705442	-3.841829271	-2.146653315	-3.575312268	-1.242175655	-2.909589608	-2.992391036	-2.493670537	-1.847004743	-1.218141554	-1.623053982	-0.9841111068	-0.6429503734	-1.250797595	-1.587349449	-3.797481835	-2.12367272	-1.500815608	-0.3541572451	-2.104829408	-1.597119839	-1.201248796	-3.299877683	-2.256050885	-1.766405493	-2.356876751	-1.95697385	-2.196723983	-1.524812745	-2.032338867	-2.331412346	-2.014463028	-2.012818182	-2.382405017	-2.197817873	-2.302995144	-3.289171645	0.1573636089	-3.527326289	-2.311532712	-1.989905828	-1.499271373	-2.437919574	-1.237110307	-1.780282819	-1.725148466	-1.588682008	-2.245551669	-3.01176541	-1.464038117	-0.4803993907	-2.858038627	-0.762566276	-2.795143433	-1.660637216	-0.6270137244	-2.282521907	-3.773615896	-1.108597483	-2.059823028	-2.536057007	-2.645103667	-2.169363794	-2.153015051	-2.841389727	-2.90598991	-0.7534222637	-1.568154964	-0.9516962305	-2.082087143	-1.545962952	-2.442396302	-2.187589246	-3.008336125	-1.666377384	-2.064334401	-1.586939036	-3.088606026	-2.330297713	-3.200147233	-1.638554435	-2.622653007	-2.474005279	-2.102245114	-1.225911671	-1.475922641	-3.721116697	-1.476328627	-1.54044812	-2.963670462	-2.765690176	-1.797877733	-2.629293811	-1.744904531	-2.290914717	-3.253069516	-2.184976111	-0.6784682303	-1.399665658	-1.867064947	-4.080450208	-2.609781637	-1.877297263	-2.555364499	-0.9496194818	-2.160839524	-0.6160150612	-2.352863035	-1.47073432	-1.070067446	-0.5596375521	-2.004616769	-2.540089324	-1.20792696	-3.790373034	-2.54085554	-0.6598251621	-0.6085178352	-2.689733797	-2.113672473	-0.9621695329	-2.64952103	-1.652564349	-2.211566894	-0.05609573769	-1.665958726	-1.192549517	-1.066503159	-3.283822251	-3.523999813	-2.117779909	-1.233517847	-2.749850411	-2.087330396	-1.192037574	-2.251276417	-2.545241705	-2.044398758	-1.117491457	-2.527336191	0.2173778104	-1.237615907	-3.894638931	-1.537242656	-1.383018372	-2.136320917	-1.547865411	-1.143777756	-2.109282755	-2.002182777	-2.067339671	-3.453438147	-0.5953472633	-2.022886268	-3.140968496	-2.453400813	-1.176417963	-2.363846988	-2.641270669	-1.281227391	-2.369863335	-2.203826206	-1.193800546	-1.580123008	-1.88321426	-2.206199196	-1.517380068	-2.294821008	-1.516055535	-1.822883292	-2.348813625	-2.00174393	-1.043323631	-2.240395793	-1.709905329	-1.210367531	-1.921048582	-2.703160338	-1.740082565	-1.733220395	-1.880059241	-2.941982367	-2.844153261	-1.294413216	-2.119689896	-2.740149036	-0.7087192637	-2.503076508	-1.242002617	-0.4463725141	-2.155951478	-2.738415627	-2.06562147	-1.611406265	-2.841982314	-1.824865572	-0.8834939455	-2.476623454	-2.728959519	-2.862413189	-2.602103103	-2.074700147	-0.8615297352	-2.355512784	-2.390188182	-1.976330188	-2.139145259	-1.494897774	-3.02752088	-0.5747741062	-2.582991779	-1.678961074	-2.0639941	-3.961346796	-2.408530166	-1.447927314	-1.99873845	-1.740653087	-1.511981196	-2.031981209	-3.114842733	-2.546080652	-1.57733683	-2.878026954	-2.001175293	-1.621710815	-3.150871576	-1.75305375	-2.137275669	-1.692856269	-2.618056456	-1.658346239	-1.385375306	-2.546832483	-1.982102053	-0.9257285122	-1.14901247	-2.391260872	-3.493447349	-2.006777557	-1.382273892	-2.274274656	-1.535996248	-0.963702038	-3.339605742	-2.245520872	-1.161849336	-1.737060226	-3.496684371	-3.343523685	-1.658352357	-2.462019999	-2.406344878	-0.9338410809	-1.582110156	-1.412756639	-3.018451407	-1.36315191	-1.950266153	-0.08657964201	-2.222338487	-1.111174005	-1.884437481	-2.98865068	-0.7134689746	-1.311510715	-2.01065408	-1.021354692	-1.134072579	-2.997701385	-1.208539513	-1.424488539	-1.22391489	-1.733574415	-1.79511608	-0.3620662932	-2.397821114	-2.822953756	-2.500160416	-1.82618039	-2.304060036	-2.093548588	-1.000725747	-0.5479497828	-2.009437476	-1.435157831	-2.110051568	-1.889119887	-1.841967287	-0.1933244541	-1.953846197	-1.827539566	-1.907717242	-2.037101267	-1.197271505	-2.18108047	-2.197088008	-0.9563987473	-2.069036733	-2.212370479	-2.035267449	-2.17488183	-2.971127708	-4.016368109	-2.225018509	-3.313440104	-1.919477248	-1.981462632	-1.257271237	-2.498232259	-2.353022868	-1.205647692	-1.30978651	-0.5171033717	-2.525538434	-1.967398158	-1.302887111	-1.165876534	-4.18903233	-2.011241149	-1.851389985	-3.155586133	-1.818862648	-1.7962099	-1.882410936	-2.577633891	-2.197367033	-2.190366949	-2.498768841	-1.590000737	-1.332581593	-2.645170504	-0.5229114245	-0.3160436014	-1.208013829	-3.422228717	-2.877064097	-1.205231399	-0.4284897933	-3.035517889	-3.517481111	-2.176017795	-1.770731867	-2.708375737	-2.643032891	-2.5033863	-1.795048251	-3.129328164	-2.024082599	-2.749790789	-2.97912255	-0.8280787576	-2.470759069	-1.281754494	-2.268106657	-2.316051782	-2.678454283	-3.144544163	-2.017286025	-2.755481832	-2.204427757	-1.503567108	-3.046410397	-3.60901956	-2.644262133	-1.949502038	-2.167933105	-2.14945761	-1.032728801	-3.867990786	-2.366003345	-3.762040861	-2.665474182	-0.497608098	-1.07435301	-1.9805827	-1.243814389	-1.926912486	-1.25572606	-1.705464919	-0.5831845861	0.08449738318	-2.908411424	-1.723263211	-2.196203276	-1.990543302	-2.421099041	-2.72328057	-1.430690157	-2.479049294	-1.473682356	-3.609151796	-2.588890265	-1.305104982	-2.546674381	-2.567764384	-2.51520332	-2.119980176	-2.725814812	-2.253232959	-1.590797998	0.09097604918	-1.569600777	-2.101621848	-2.713464054	-1.831554563	-2.988370173	-4.146016579	-1.681363923	-3.214330568	-2.691134596	-3.682486859	-1.684798697	-1.047588532	-2.392863378	-3.416801374	-1.629198407	-2.614536744	-1.161665541	-1.824369945	-1.822654765	-1.242623924	-0.3840470187	-3.175050742	-2.499582406	-2.806001144	-2.210525975	-0.7824017133	-2.35435434	-2.315210414	-2.016138039	-0.6530620664	-2.684127354	-2.193768441	-1.968926947	-1.02921287	-0.4887953945	-2.372425607	-2.156104534	-2.288329343	-2.444560476	-1.330654565	-1.450403166	-1.347295916	-2.067479746	-1.141395037	-2.402920642	-2.807380483	-2.545431133	-2.901534756	-2.570106771	-0.8794788746	-3.029098877	-2.336519202	-2.626329551	-1.016302891	-1.026268552	-2.464909143	-1.433254171	0.3034808989	-0.5331655446	-3.542628628	-3.263209108	-0.624294112	-0.1583642076	-2.779537885	-1.699128304	-2.192835422	-2.367122646	-3.191515556	-2.115645633	-3.935155634	-1.106704438	-0.7068070422	-2.555223905	-1.927304967	-1.307004618	-1.992699499	-1.913465936	-3.618351336	-1.485124002	-0.7324759764	-1.657602971	-2.976242094	-2.776922379	-1.900729311	-3.026045486	-2.701487165	-1.268389976	-2.352529688	-1.755341093	-2.122389144	-1.370108388	-1.36889368	-2.206151902	-0.5506458599	-2.010317889	-1.481453613	-2.971296662	-2.76992759	-2.001625449	-3.086172925	-1.867391558	-1.897102919	-1.079215044	-1.709214338	-2.061843056	-2.554908569	-1.819388254	-0.756947808	-1.997648184	-1.040433341	-1.79632271	-2.715481489	-1.911874496	-2.241133319	-1.9101794	-2.11767072	-1.273347216	-0.8571878211	-1.567742984	0.5272595721	-2.918794989	-2.662095471	0.05473592375	-2.405999992	-3.130932084	-3.343842035	-1.521411568	-2.451947462	0.05934005095	-2.530043336	-1.169803904	-1.030016961	-1.895452898	-2.976620003	-2.732196809	-2.673379777	-0.973948445	-1.259585385	-1.410430959	-1.698692682	-3.356234173	-1.453038629	-2.491735196	-1.517920148	-3.00097607	-0.7468245396	-2.266731342	-0.988462519	-2.92861542	-1.170922904	-1.974971404	-0.7247034552	-2.555429641	-2.865232315	-2.703002884	-2.881799492	-2.060533974	-0.8468105272	-2.156047458	-1.846412506	-1.611178369	-2.665897751	-1.990497532	-2.102324084	-2.414077214	-0.6297402686	-1.294199556	-1.108687318	-1.495045333	-3.04397286	-1.807908474	-2.321891776	-1.474928354	-3.91704528	-1.623789649	-1.492443825	-1.089071847	-1.744983028	-2.253544196	-2.273867279	-3.5311113	-3.350087507	-1.556437434	-1.471630321	-2.201324323	-2.054381095	-1.746851605	-2.475963209	-3.608925285	-1.594230815	-0.38450178	-1.727393916	-1.174351411	-2.344013208	-2.492372718	-1.243699992	-1.167928389	-3.049556186	-3.542107166	-1.687753531	-1.522061962	-2.315743436	-1.169900426	-1.482552778	-2.971414016	-1.587793806	-1.180912549	-3.559634918	-1.202570239	-3.105980629	-2.254159658	-2.427295943	-1.588651714	-2.634385836	-1.620950483	-2.966400351	-1.801437668	-2.729197594	-1.785923441	-2.083639529	-0.431927073	-0.4475555371	-2.286730789	-2.926763573	-0.8697776205	-1.703041407	-0.9331479609	-2.98518493	-3.403448723	-0.578068899	-1.684987555	-2.062337832	-0.8197627813	-2.239397047	-1.250100043	-2.489762771	-1.603007608	-2.351430647	-1.89753036	-1.817207071	-2.705033048	-0.8767169794	-1.704474576	-1.898626607	-2.491498542	-1.701681299	-2.778371238	-1.558177132	-1.163978339	-3.766802654	-3.143831217	-1.747613512	-2.126937698	-2.273369047	-1.237231493	-2.602734235	-2.855971091	-0.3452424352	-1.480406937	-2.608626395	-2.064091935	-0.9268081454	-2.495273805	-1.748668584	-1.362351807	-2.493068561	-1.147351033	-2.395000047	-2.276176945	-2.840367451	-2.169995314	-0.5996270384	-3.999205401	-2.405115362	-2.172833345	-2.276616213	-1.744696199	-1.764286799	-1.920264101	-2.172063634	-2.697151312	-0.653530771	-2.900713741	-1.67596179	-1.466080936	-1.334059231	-2.282748657	-2.185730942	-3.081356844	-1.616409968	-0.7997759794	-3.246044576	-0.9324434841	-3.490759261	-0.9883922094	-1.311137497	-0.4716368223	-2.247140169	-1.942962286	-2.074646935	-2.693474091	-1.379208083	-2.020807369	-2.547267031	-1.478762905	-2.144696494	-1.596388691	-1.423097704	-1.131378382	-2.346509504	-2.798635851	-4.040095756	-1.810885065	-0.5926930447	-2.511571759	-0.832924999	-2.518721448	-3.243213593	-2.473835494	-0.9983582353	-2.147582629	-1.62592793	-2.088177091	-2.333025011	-1.912937057	-1.232543186	-1.05405192	-3.543015004	-3.055230597	-2.453690683	-2.87389986	-1.903851988	-0.6232590321	-1.650791818	-1.943764342	-2.944155124	-1.565973769	-1.244372886	-1.454671744	0.1323373896	-1.777169177	-2.2569817	-1.981900501	-2.311976664	-1.680220688	-2.14051549	-1.933386171	-2.274127703	-1.533523228	-3.370588011	-1.315576726	-1.988851098	-1.131156815	-1.429045375	-2.182366684	-1.720840485	-1.90091755	-1.614074451	-2.499710601	-3.156423756	-1.181712876	-2.147578687	-0.8872807854	-1.933627114	-1.933481905	-0.7842016474	-1.608740973	-2.363997463	-1.480040481	-2.166180217	-0.8841372455	-2.291152101	-2.500414541	-2.763221172	-2.686353767	-2.623499944	-1.176303281	-1.579054284	-2.566915465	-1.236016988	-1.839463132	-1.286795407	-1.613399464	-2.16076446	-2.880535527	-1.106929521	-2.37738912	-1.974602135	-1.860658868	-1.770391943	-3.552137305	-2.717130274	-1.757240725	-2.383525786	-1.618733641	-2.525628938	-1.272769215	-1.413490588	-2.384639729	-2.535588176	-0.9048978584	-1.211233375	-1.265925407	-3.460692321	-2.597965174	-2.839467271	-1.748695848	-1.430179831	-2.289850159	-1.079400689	-1.164709837	-3.83104564	-1.460075025	-2.896161143	-0.8284816767	-2.012787704	-2.331984774	-1.828758311	-2.443382652	-2.054060958	-2.264261415	-1.465107041	-2.745169496	-1.713797571	-2.38944028	-2.450204115	-1.184173843	-3.281940718	-1.603627853	-2.499997895	-1.6589394	-1.080137776	-2.157945083	-1.442050764	-2.372075488	-1.80101108	-3.28090589	-2.28433	-1.945883871	-2.996028323	-1.187833661	-1.607821653	-0.9703518518	-2.927919296	-1.632689919	-2.62231996	-3.375858526	-2.038414232	-2.382324263	-1.103340924	-1.329932141	-3.579931369	-2.219826261	-2.985995288	-1.407630091	-2.153587299	-0.6139074302	-2.338940839	-1.682678053	-1.708427359	-1.414184029	-1.837545476	-3.056412963	-2.592315238	-1.612512621	-2.379754584	-2.869869561	-1.618511119	-2.202242877	-3.104474478	-2.154213297	-2.231918207	-2.111851539	-2.176147263	-1.798708996	-2.977564882	-1.905167783	-2.924266834	-1.012798193	-0.8095737476	-2.740656747	-1.263101824	-1.212868472	-1.819830842	-1.459221812	-2.278051799	-2.331344834	-1.310420015	-1.597432888	-2.245934338	-2.482275787	-3.508885454	-0.9184293402	-2.314179504	-0.8588458369	-1.585719813	-2.329845801	-0.8501297267	-3.660871521	-0.5424224163	-1.074354631	-1.753288684	-3.084269945	-2.358024985	-2.994626061	-0.9519441778	-1.840214564	-1.766952846	-3.019553097	-1.723900151	-1.879920021	-2.242451821	-2.534459984	-3.226130529	-2.683542233	-3.234124563	-1.322347065	-1.696326047	-2.923263721	-2.022891544	-2.109427638	-1.587126047	-1.456210233	-0.9325167029	-1.03650256	-0.9766342591	-2.085214813	-1.836550063	-0.01108186629	-1.624389726	-1.068225561	-2.061557917	-2.14385696	-2.082839155	-0.591681715	-1.475507549	-1.508569091	-1.753338081	-2.238063403	-2.724074772	-2.767759439	-0.7286147346	-3.25222488	-2.065886418	-2.249147589	-1.811688904	-1.43296923	-3.123167717	-2.629110576	-1.126527967	-0.9378088423	-0.3109290588	-3.355973945	-3.089629312	-1.726998182	-1.481766256	-2.538973998	-2.951037944	-2.597581145	-1.775971394	-1.21030223	-1.103541818	-2.252828085	-3.177771238	-1.527023183	-1.456569839	-2.559920835	-2.227443764	-1.938754054	-2.086553849	-2.234464684	-1.996377552	-1.524773344	-1.297777946	-1.204480193	-2.344215465	-1.419988913	-1.293634391	-1.11439484	-1.908108687	-1.149136375	-1.933738698	-2.229975413	-2.636261868	-1.172030292	-1.067304519	-2.285419361	-1.59279757	-2.488507217	-2.436299006	-2.224558317	-0.88659283	-1.543256611	-1.520321435	-1.000475854	-1.432569592	-0.9079500657	-1.876428709	-1.546828235	-2.405513801	-1.554674534	-2.246066357	-2.254762431	-2.296569021	-2.671232633	-2.064586431	-0.1756206701	-2.675364717	-2.266703827	-1.608256039	-1.381890042	-1.983008695	-1.642292019	-2.122757825	-1.020702292	-1.349267604	-2.189329793	-1.481959125	-2.874930383	-2.110648659	-2.109252837	-2.15402013	-1.918355424	-2.446074816	-1.508053876	-0.83321218	-1.3589661	-1.679344317	-2.51483599	-1.858678254	-2.964267518	-2.417707561	-1.523938873	-0.8508638221	-2.411254828	-1.573815664	-1.491339206	-1.421737591	-2.852283853	-1.91318898	-1.727351954	-3.067791878	-0.2424254374	-1.501496996	-1.329970675	-3.457296131	-1.463354413	-1.282470203	-2.526058892	-2.508986966	-1.694893577	-3.50221933	-2.646370011	-2.949309901	-2.560120472	-1.780816568	-0.9945191503	-1.33892968	-2.008455026	-1.573959184	-1.406204519	-1.327797798	-1.614104278	-3.032099018	-2.540883803	-1.906368228	-1.035628814	-2.416317454	-0.8558682372	-2.166147364	-0.4509696132	-1.330135302	-3.006262937	-2.595106964	-1.810416085	-2.081301545	-2.007010628	-2.789333747	-1.70897125	-2.957914103	-3.159638796	-0.305799996	-1.962921218	-0.87462597	-2.236779707	-2.378445849	-3.320428036	-2.722746638	-2.876449599	-2.454887035	-2.589594441	-1.597758678	-2.927747646	-1.046665506	-1.212974296	-3.765537975	-1.460237315	-1.52340056	-2.707996281	-2.944379072	-2.534167707	-2.001410179	-0.5034315832	-2.66632034	-1.412297323	-0.743441208	-1.519102058	-3.744005257	-4.074686098	-1.664575697	-2.171240595	-1.332867601	-3.096517623	-2.782733894	-2.267224727	-2.241141056	-0.8571020419	-2.593710802	-2.00359788	-1.341646576	-1.480732339	-0.4692677985	-2.219864993	-1.869099493	-1.821258347	-1.448829632	-2.662251647	-2.649311122	-2.342259765	-0.1184249282	-3.648782948	-0.8777007224	-0.5888151172	-2.028125933	-1.816646633	-1.234806434	-3.372536851	-1.176376108	-2.74966042	-2.918174997	-1.513628951	-1.683976683	-1.618333482	-3.213761769	-2.818931759	-1.874326861	-3.422389219	-2.240549223	-2.458591141	-1.626014811	-2.145447322	-2.244328223	-2.642339191	-3.091770663	-3.13630088	-2.790692803	-2.517720021	-2.876630685	-2.435421311	-3.419869102	-2.510366457	-1.801397442	-2.120953248	-0.3390739537	-2.210457488	-1.037570073	-3.060874245	-2.436034723	-1.639464024	-1.567405701	-2.117927221	-3.090896868	-2.710261105	-0.8987448237	-0.3912711553	-2.4285807	-0.9024058865	-2.2908107	-2.304950664	-1.57433509	-1.193735166	-2.956821161	-0.8828470791	-0.6552871221	-3.008951867	-2.429409892	-2.036770855	-1.83737609	-1.947221836	-1.365397804	-2.469350419	-1.583964646	-0.8771906137	-1.727038316	-2.359565419	-1.658092015	-2.081671117	-2.614521561	-1.83899313	-2.016297291	-3.286730375	-0.600007085	-1.987138588	-2.115851051	-2.505890596	-3.088039704	-1.9614826	-2.760199469	-1.498942101	-2.464558768	-2.14139309	-1.979433781	-1.623759008	-2.560871144	-2.431383683	-1.726777131	-2.083278016	-3.366867904	-2.555401456	-3.254346156	-1.77467912	-2.029480924	-1.742672107	-2.847265464	-1.583725967	-2.708947043	-1.605494607	-1.141242252	-1.864841002	-3.236448194	-1.365597319	-0.524063442	-0.8460520477	-3.477813911	-1.496860019	-3.426754609	-2.584284076	-1.390668849	-1.726299537	-2.106339347	-2.319481295	-1.778007823	-3.091557623	-0.8642859959	-1.662603028	-2.63464385	-1.665621679	-1.461820959	-2.868928758	-1.59598551	-2.012818558	-2.803361661	-2.358359534	-1.305269163	-2.965500866	-2.647115274	-1.697435312	-2.549788328	-0.5850719018	-0.319283295	-2.2658678	-0.2745038023	-1.602495068	-2.518172361	-3.717275639	-2.568471565	-1.201421429	-0.8283237511	-0.5324861567	-1.327461454	-2.448029886	-0.9559191209	-1.741356693	-1.537569053	-1.759587631	-1.488440756	-1.347277177	-1.011506462	-2.197273547	-1.918285034	-2.321308969	-2.172505256	-1.833132257	-2.637511073	-1.675839594	-2.168269897	-2.003012992	-2.484620954	-2.283130612	-1.732984647	-1.840979343	-2.398859857	-1.939936029	-2.359079852	-1.24436753	-2.50227923	-3.363472859	-2.75256847	-0.5844371375	-1.89996625	-0.9080133941	-2.895613673	-3.011061485	-1.488900808	-1.740558712	-1.657553227	-3.358919733	-2.806260597	-1.298426437	-3.937598919	-1.345723646	-1.459240333	-1.688317974	-2.600359603	-2.695192284	-2.292706157	-1.932525501	-3.584127722	-3.216704377	-3.091750683	-3.018630668	-1.976843557	-1.35772461	-1.738403392	-1.35066111	-1.052308193	-2.170330895	-2.141773735	-2.432171887	-2.509379252	-3.364000152	-0.6463231842	-2.018230561	-2.614770892	-2.736113954	-1.775087206	-2.561950092	-1.154840036	-0.9986486187	-1.308432107	-0.8461722639	-1.689131015	-2.419864189	-0.8913495881	-2.273894719	-2.244010491	-2.023895971	-2.641921398	-1.78250739	-1.179741543	-2.319463995	-1.266833184	-3.727781418	-1.671183624	-1.206178117	-0.3184643265	-0.299800125	-1.26271487	-1.380374968	-2.40203946	-3.555652578	-2.882289215	-2.537124702	-1.640610128	-1.327830357	-2.129682694	-2.58224071	-3.331912146	-3.206887915	-1.443995507	-2.595652971	-2.264636497	-2.024784048	-2.51550405	-1.397536223	-2.666542339	-2.453456551	-3.106519107	-1.428302968	-1.82811872	-2.275455834	-1.74075178	-1.596981169	-2.464814041	-2.930628378	-2.439702247	-3.237545891	-0.8413431695	-2.5991938	-3.062598666	-2.680451607	-2.2058148	-1.844543415	-1.019195643	-1.477967449	-2.802351562	-2.314535768	-2.509031728	-1.247829689	-2.392483556	-1.072254049	-0.6157524727	0.5528762799	-1.144065829	-2.292812581	-1.226396881	-2.436877093	-0.9400782905	-2.713470132	-2.00618503	-1.320511741	-1.36701385	-2.453872544	-1.687070672	-1.752280421	-2.716417335	-1.395240575	-0.8574465566	-1.590741866	-0.1117229405	-1.543770995	-1.900315796	-2.470720175	-1.814174847	-2.668651303	-0.6084723438	-2.631482957	-2.03990506	-3.752812088	-1.244812937	-3.591004965	-0.9239718415	-1.04868378	-2.320892865	-1.687389896	-2.771557279	-2.484209034	-0.4880100259	-1.833784558	-2.188285465	-1.577644943	-1.875725724	-0.987222938	-2.679101132	-1.79114752	-1.947541638	-2.546353721	-2.576998938	-1.885788368	-2.638855888	-0.7488862794	-2.071601123	-2.249108154	-1.786001296	-3.059992522	-1.897519443	-3.127589483	-1.265382707	-2.927119826	-2.115262145	-1.087539082	-0.5406886109	-0.6191686255	-1.43574321	-1.361285886	-2.392594736	-1.337553732	-2.028624797	-0.1701087793	-1.938240938	-2.335533492	-0.2382700357	-1.969025244	-0.9958671734	-1.79496309	-2.491268462	-1.954275052	-1.327687444	-1.094936595	-3.352382306	-1.859692465	-2.401279835	-1.709129178	-1.967093472	-4.021709444	-2.017289823	-2.738316953	-2.078683766	-1.128841848	-1.453471059	-0.3359650289	-1.614827529	-2.578553462	-3.218291826	-1.87346268	-2.635730253	-1.490654271	-0.701260301	-2.22778355	-2.982540846	-2.2821179	-0.5296850231	-2.755094916	-1.165035052	-2.626352032	-0.8161061516	-1.388039505	-2.131681444	-1.494002703	-1.723480557	-1.018572994	-0.6569440718	-1.474254174	-1.529317549	-1.542658756	-1.757481082	-3.45806245	-1.271478662	-2.561469898	-1.154700155	-2.602260892	-0.5104013279	-1.433598383	-2.124724064	-2.148349729	-2.540446468	-0.9986556596	-1.717752189	-1.822396897	-1.502829985	-2.648992761	-1.926119572	-0.9073237336	-0.9742218472	-1.4752441	-2.51678402	-2.143448351	-3.651972313	-2.008807431	-2.765646684	-2.399452001	-1.97402472	-2.079064092	-0.6272634896	-0.9557602728	-2.375594778	-1.511225504	-1.728047869	-1.368265605	-3.066761712	-2.343804354	-3.593051411	-2.159623868	-2.75601672	-0.8748962906	-2.813712764	-1.454955285	-2.157036826	-1.885112656	-1.598472933	-2.073405182	-1.351349565	-2.682930435	-0.7831674288	-0.9410770323	-1.85711501	-2.084434232	-2.097254365	-1.449738583	-2.522062122	-1.819129972	-2.14150918	-2.768790904	-2.229590757	-3.242937836	-0.4410771604	-1.818341635	-1.172583641	-0.9937319924	-2.553315348	-1.450648373	-1.31077184	-2.700460919	-1.95464997	-1.304226127	-1.716412212	-0.9616342073	-2.209587535	-1.03749155	-1.522270954	-1.874243931	-3.141700816	-1.870833522	-0.9933236664	-2.233412123	-2.552178282	-1.372346361	-4.34832656	-1.504423137	-1.622093763	-4.003071788	-1.418201366	-2.645399574	-1.800432432	-1.361698231	-2.126706708	-3.281906532	-2.29150515	-2.566122631	-1.983953668	-2.571025159	-1.936981669	-4.018873969	-0.6932467099	-2.422489903	-1.864267691	-1.888211583	-2.05347087	-1.879251148	-1.574337518	-2.284749152	-2.58721018	-1.661204255	-0.9553381028	-1.374659727	-1.77867128	-2.356359982	-0.7711923331	-1.16982022	-1.175206192	-1.794672113	-2.232624259	-0.397241778	-2.109226674	-1.714628823	-2.13848465	-1.130418439	-1.707759113	-1.394335882	-1.127839051	-2.93838316	-2.605771936	-2.72531279	-1.873539513	-3.345829452	-2.115713521	-2.618979045	-2.581568344	-3.153188772	-2.883189247	-2.270226419	-2.822484674	-2.043834394	-1.010924992	-2.028434978	-2.061122005	-2.483992761	-1.176202014	-3.147788435	-0.7994830627	-0.9483906845	-1.062238523	-1.484589601	-2.50091638	-1.896517035	-2.916927236	-1.296504416	-0.9567801767	-2.633351018	-3.008444338	-2.24226406	-1.506436291	-1.616861906	-2.394847262	-2.308221817	-2.602268017	-2.303950871	-1.31383126	-3.418305418	-2.127280772	-1.519918236	-2.112494027	-3.425898393	-2.076419333	-1.462825011	-0.9249554728	-3.137427829	-1.855020513	-0.5677737336	-2.367029481	-1.171457827	-1.296228361	-2.382448543	-1.469570732	-1.853639961	0.1352540502	-1.618324448	-2.235926343	-0.5634400827	-2.104285913	-1.842088371	-3.279246106	-1.906246716	-2.202499044	-1.868083105	-2.200866238	-1.079443311	-0.7563265108	-1.483036135	-1.729987189	-1.309662751	-1.730684131	-1.480070619	-2.841615105	-1.170305509	-1.846341529	-2.491048833	-3.106302674	-2.75850873	-1.516132032	-0.1774356734	-2.154313626	-2.239445047	-1.816791338	-0.7761240378	-2.427700644	-1.604992139	-2.30389198	-1.209407139	-2.08674773	-1.805806369	-1.092280408	-0.6100786865	-2.429301273	-1.850167833	-1.47142835	-3.269730125	-2.681712874	-1.77430484	-1.699894085	0.03808749378	-1.568073108	-1.738301105	-0.9514177755	-1.800345319	-1.896684326	-1.726459248	-0.6377573023	-1.539991261	-1.971231522	-1.076637669	-2.027649145	-2.471152408	-2.491791506	-1.66348622	-2.255776331	-1.269953896	-1.67064277	-2.002930203	-0.8125390629	-3.242824384	-2.079828729	-3.838912743	-1.962312968	0.2164754368	-3.174398663	-2.135890054	-1.676925422	-2.484309357	-0.6270164824	-2.892834455	-2.036578844	-2.370704126	-2.565766044	-2.082827575	-1.303364634	-2.182062554	-3.151160628	-2.219487669	-1.216839172	-2.919735488	-0.8982872392	-1.647234054	-1.220216134	-1.039758592	-2.424228559	-2.503936471	-1.363583214	-0.7258363193	-2.030890883	-3.164684445	-1.910841318	-1.523996338	-2.546026939	-2.644297737	-3.068547596	-1.942050527	-3.125924463	-2.543860017	-1.454438191	-2.44577187	-2.173464604	-0.9934243599	-3.464719458	-0.2067868408	-1.829359869	-0.8893763896	-2.510958687	-1.930712481	-1.767750562	-2.385392882	-0.5987726117	-1.668749505	-2.480927578	-2.618241256	-3.024142756	-1.878080316	-1.725124752	-1.562071059	-2.011665341	-3.069164135	-2.647108056	-1.184427535	-2.530463887	-1.883106045	-1.866135063	-2.322006324	-1.598359315	-1.508607876	-1.53974582	-1.036559357	-1.859894468	-3.232852531	-2.649441167	-1.202637747	-2.032416666	-1.723164806	-2.854565598	-1.429879261	-2.386685625	-2.680487384	-1.1105488	-0.9210649981	-1.923484537	-1.622971814	-2.290017277	-1.569077888	-2.841680511	-1.481909738	-2.132114892	-0.1611547714	-2.841242432	0.04040466658	-1.895544798	-3.38144424	-1.780866843	-2.824550194	-0.5585896298	-1.77056434	-2.654190274	-2.312345855	-1.744492386	-3.010947099	-1.944427744	-1.891024912	-0.8754198604	-1.545066962	-2.888944301	-1.867457746	-2.011224757	-2.650724731	-2.387488445	-2.883317473	-2.253596629	-2.361389636	-2.637815001	-3.027584492	-2.197492209	-1.362225677	-3.878657322	-2.068405636	-4.015143297	-2.204192558	-1.762820657	-2.543871205	-1.071435473	-2.882445642	-1.291272385	-1.740250729	-2.307988689	-2.531550023	-2.33373558	-1.853080253	-3.455589619	-1.823343505	-1.292652099	-1.430033205	-2.186451444	-1.254260953	-3.064898658	-1.927337265	-2.199271203	-1.605824438	-1.801540973	-1.769587601	-1.156506468	-2.300303641	-2.355299109	-1.601463088	-1.817420759	-2.031483815	-1.381708615	-3.467044151	-1.608683845	-3.013979357	-1.713736368	-1.823601309	-2.706344145	-1.675068044	-1.628758107	-1.742250609	-2.782074635	-1.733453953	-2.912806933	-1.246093094	-2.273163846	-1.37233705	-1.513618845	-4.480416406	-2.664627711	-0.7836181713	-1.988002598	-3.002782689	-0.6427035795	-0.3704325329	-2.264404276	-2.691028042	-1.86287798	-2.264857934	-1.449559808	-1.801861277	-3.473534609	-2.162510942	-3.987970042	-2.16969238	-1.944156659	-0.8004295442	-2.759270311	-4.162228335	-1.316124142	-1.802244342	-2.358073091	-2.164120316	-1.951239876	-1.575078877	-2.306042664	-2.035808246	-1.929482249	-2.420906879	-0.9251581677	-2.929166044	-1.274906822	-2.800955222	-1.447644583	-3.063037099	-0.2656761866	-3.090256524	-2.949809042	-2.833789539	-3.32505339	-3.947268982	-2.233118899	-3.364256196	-0.8322847713	-2.841946808	-1.739615058	-2.07091031	-1.762998289	-2.564987588	-2.920729484	-1.570060273	-1.029081979	-2.077829115	-3.390313346	-2.339593325	-2.086958661	-1.934929989	-1.565547853	-1.920465627	-2.155602786	-2.387306843	-1.820522168	-2.503727482	-2.759984989	-1.659203229	-1.535134625	-3.016039494	-0.1465868835	-0.2322489444	-1.594385766	-2.065014127	-3.28247154	-2.955618986	-2.508647585	-1.962528191	-2.162805461	-2.961833044	-2.579489296	-1.732749119	-1.414324486	-3.248493986	-1.776247085	-2.254344257	-2.983259272	-2.026180343	-2.122515035	-1.200462609	-2.299527337	-0.8979350348	-2.223890862	-2.246590817	-2.036465538	-2.04338765	-1.597483363	-2.983457812	-2.076105611	-2.060311306	-3.334057431	-2.522894048	-2.651616608	-2.759207462	-1.881264128	-0.676479532	-2.52494006	-2.204706409	-3.693667133	-2.918823278	-2.073265053	-1.806065793	-2.57920809	-1.579946654	-2.341209242	-2.086198517	-0.7825886293	-2.31300027	-2.379476682	-2.64279267	-1.865136406	-2.541037153	-2.352189076	-0.6723617793	-2.958048444	-1.952289279	-1.293450595	-2.605658982	-2.107276118	-1.577360756	-3.342085513	-1.293312499	-1.743596389	-1.299846432	-2.11530406	-2.588916087	-1.742767096	-2.398843801	-1.089408149	-1.728077955	-2.139364766	-1.802146991	-2.934288731	-2.459217664	-1.876176773	-2.399351366	-3.208437299	-2.031028507	-4.432120047	-3.743650184	-1.570857724	-1.980216127	-0.7381651179	-2.039627595	-1.489691086	-0.9110573134	-1.444644965	-2.899481784	-2.4840616	-2.465460512	-1.564872633	-1.367484965	-2.073012691	-0.5352763594	-2.030823781	-2.576743271	-3.378641547	-1.902007978	-1.907440866	-1.4233191	-0.7583241613	-3.028570333	-2.86576204	-1.132321035	-1.536318017	-1.637291255	-0.9154210543	-1.80858843	-2.236175954	-1.916850786	-2.524750733	-1.281002325	-1.838463515	-1.790003627	-1.940221948	-3.209838746	-2.570163543	-1.920399283	-1.38772693	-2.983013337	-2.812903529	-2.656984752	-0.6085772173	-2.965120647	-0.6986595894	-1.466350727	-0.1257602917	-2.495016778	-0.2471363153	-3.054823064	-0.8431045272	-3.002181817	-2.027181458	-1.402330223	-2.575935177	-2.624434005	-1.53091387	-4.409797299	-2.297680495	-0.8391621729	-1.897705932	-0.98625538	-3.088938499	-1.894636393	-1.926657043	-1.337330041	-2.184694253	-0.5020574688	-1.960900476	-0.3134979394	-2.788322801	-1.544365714	-2.789653526	-3.00318016	-1.868575597	-3.060322002	-1.820925498	-3.57576589	-2.224785554	-2.683296597	-1.359077834	-2.531871394	-0.8720853674	-2.232276373	-1.122985129	-0.7544789629	-1.354229707	-2.541633157	-0.6169795907	-1.64705387	-1.001664849	-3.508542353	-1.719679993	-1.805017374	-2.959281841	-1.94134731	-2.246508616	-1.252236571	-1.37595117	-2.36328417	-1.148614152	-1.834423871	-0.3512018245	-2.468129659	-2.442570381	-1.908123559	-3.358024429	-1.911122778	-1.834933263	-2.560478406	-1.298234197	-1.52053889	-0.9505659232	-3.780818367	-1.615357593	-2.333436454	-2.129756561	-2.49402545	-3.89782189	-2.529866714	-2.289181599	-0.8474088154	-1.55378151	-2.342200987	-2.437245296	-2.272796153	0.08085887441	-2.810720925	-1.259101708	-2.702217227	-2.633723972	-2.030104914	-2.273557458	-2.466347982	-2.428437601	-1.804196099	-1.915850866	-2.316370449	-1.129488425	-2.414396025	-2.073846364	-1.836877533	-2.499472715	-1.755326914	-2.175928276	-1.358388747	-2.003429517	-0.4982629085	-1.729979039	-2.239111595	-1.368491273	-2.443181144	-1.127593716	-2.378250098	-2.021366494	-1.928822495	-1.679076605	-2.959019028	-2.473311915	-2.584386138	-2.668335773	-2.187897013	-2.354596291	-1.287033615	-3.059503746	-2.120576437	-0.712537876	-2.310678226	-1.866516891	-2.717687346	-1.689681394	-2.304227713	-1.592446582	-2.763816555	-1.336986829	-1.852415141	-1.187308383	0.1085508543	-1.963207819	-2.498622968	-2.76412455	-2.224519056	-2.141637323	-1.405435587	-1.861624213	-1.528532937	-2.080422214	-2.668269966	-1.091435148	-2.79151221	-2.647885855	-2.366490565	-1.567299904	-3.991430062	-2.805253367	-1.977898755	-3.115617112	-0.9551515135	-1.528298406	-1.473503878	-2.495054247	-3.260473565	-2.286890853	-3.183738289	-1.92946977	-2.050096716	-1.233155046	-2.286580276	-1.898505991	-2.447044317	-1.218368257	-2.492893515	-2.084162406	-1.359131571	-2.107279481	-0.2196819655	-1.448539182	-1.880599034	-1.731505596	-2.211280263	-1.171687236	-1.508300915	-2.069248776	-3.119987417	-1.057432324	-2.59017601	-2.246999485	-1.328172035	-1.028885852	-1.616690484	-1.480140136	-2.46955277	-1.62798044	-1.724705296	-1.739512331	-2.144662102	-2.901867702	-0.1253304138	-1.728107064	-0.845205648	-2.522983586	-2.699372047	-2.712426013	-2.898093827	-0.7680989904	-0.1871586205	-2.712806114	-1.981993377	-0.3094172164	-2.19797174	-2.284393474	-2.304421006	-0.2359873926	-1.078491462	-2.020950774	-3.798289487	-1.478173291	-2.389072519	-2.416292381	-1.284034493	-2.880896821	-2.361137494	-2.278467542	-1.339574961	-1.483685763	-1.412358777	-1.725050947	-2.844829829	0.4988025615	-3.08852883	-2.467569332	-0.9601145358	-0.4361547814	-0.1836747444	-2.285376268	-2.785621208	-1.602823297	-2.229771833	0.3433282024	-2.725446018	-4.842129229	-1.059570973	-1.367295573	-1.956278289	0.1268181527	-2.074049057	-0.6047978858	-2.675539991	-2.250654743	-1.587813356	-2.339448412	-2.881750907	-2.169848773	-1.649991056	-1.727413977	-2.109606157	-0.8618685681	-1.224059499	-1.769695112	-1.968894394	-3.128201025	-2.489555607	-1.326089941	-2.284692059	-2.78829483	-1.032377546	-1.058984455	-2.822116346	-0.7860485577	-2.818982233	-1.481951212	-2.822983305	-1.318682177	-0.6215595379	-1.159620397	-2.921939178	-2.012705633	-2.424131438	-2.95482225	-1.596557392	-0.445996887	-3.667140421	-3.453023066	-1.705735372	-3.042720582	-2.212434018	-2.214220557	-3.216021011	-2.31667252	-2.960904009	-1.95294954	-1.664892888	-2.106958253	-3.636395728	-0.8744465581	-2.69201516	-2.268100401	-1.521601199	-1.750679884	-1.385603133	-1.908534751	-1.664505279	-1.887843822	-2.300384942	0.3077713774	-2.318150707	-0.5345644387	-1.522389144	-2.995815277	-1.939404407	-1.074389091	-2.118086863	-3.497179997	-2.198003315	-2.207078087	-1.854494901	-3.025325657	-2.438526168	-1.552566423	-1.385797529	-1.605952901	-1.16025742	-2.532431457	-2.763373414	-1.398467455	-2.050425558	-1.745274593	-1.094011732	-0.9718051311	-1.055136642	-2.612275936	-2.367237028	-1.7747864	-1.807490987	-2.326685336	-2.664132397	-1.998938522	-1.123640412	-1.071000934	-2.154800886	-0.8710486047	-3.242494358	-2.977330185	-2.730797701	-2.824920215	-2.689693616	-2.98614856	-2.596865567	-1.798738874	-1.466881915	-2.256369839	-1.289487961	-2.909036602	-1.099170605	-3.092278095	-2.871456735	-1.548154949	-2.670306063	-1.684407709	-2.268310766	-1.076518389	-2.646078169	-2.54953716	-1.654667899	-1.389889231	-1.780103816	-1.560961254	-2.476988823	-2.944185618	-1.72580605	-3.645082749	-1.714952374	-2.447703538	-1.677055768	-2.464341104	-2.628119575	-1.717696487	-2.70392367	-2.451603947	-2.320425551	-1.451185428	-1.579215507	-1.234590209	-2.357414587	-1.806942705	-1.942053752	-2.114896213	-2.188045032	-1.811007604	-3.413265586	-2.679438004	-0.7562600869	-1.705728993	-2.189042382	-1.500488334	-2.490512036	-2.543951465	-2.845525145	-1.023902029	-2.207821941	-1.990412728	-1.966205495	-2.01336811	-1.799158407	-2.880921055	-2.736143083	-2.113160675	-0.7895261284	-2.866864907	-1.852204176	-2.088696574	-2.397116652	-1.680887206	-2.872780415	-1.090890138	-2.700366717	-2.114862762	-1.962055432	-2.332341739	-3.193653463	-2.031458938	-0.419573806	-1.960403122	-0.4429630975	-2.425308214	-0.8737360325	-0.4726228382	-1.63459722	-0.9879700429	-0.6783421895	-2.238930317	-2.97814205	-2.569098933	-1.286933252	-2.100202909	-1.449350109	-1.651556228	-1.601680491	-0.07989328897	-1.879083528	-1.798442426	-1.179937293	-1.973952344	-3.587121871	-1.72321633	-2.665519829	-2.151825183	-2.011929637	-1.433984508	-1.234531344	-2.339609379	-2.737784025	-2.660416527	-1.479233631	-2.822369851	-1.957141513	-2.388798472	-1.43531152	-2.118393488	-2.004168078	-1.055285611	-1.542891346	-2.257946154	-2.189431837	-2.193574873	-1.837506748	-1.819526773	-1.924901241	-3.666435893	-0.3544100415	-2.445817891	-0.6955831821	-2.235378234	-1.02913627	-1.580887031	-1.001327345	-2.504936176	0.1610756906	-1.512949354	-2.034712241	-3.189152378	-1.111136101	-2.507189868	-2.783466806	-3.11645094	-1.50623416	-3.240497567	-2.005337898	-2.800927668	-1.840472957	-2.343369932	-3.313154224	-2.792848315	-2.144232256	-3.600971263	-0.9473163512	-2.085569475	-1.73046994	-1.262637661	-1.021789345	-1.829103916	-1.312987552	-1.172257442	-1.983594327	-1.427485707	-1.835481757	-2.893302513	-1.26752141	-1.783349065	-3.024743761	-2.395069527	-1.213686877	-0.6925385893	-1.629482611	-1.345523441	-1.394069442	-0.9120241873	-1.910437611	-2.746110706	-2.086205652	-2.603104532	0.1850984571	-2.444906712	-2.228580635	-3.202579628	-1.642301947	-1.65796379	-2.008731222	-2.566281356	-2.177081435	-1.477251322	-2.496960605	-0.665880424	-2.368761737	-2.757387584	-2.48923504	-2.666357043	-2.889563424	-2.8268042	-1.475806045	-2.120466305	-0.8093035835	-1.11688719	-2.128891658	-1.858293065	-2.095684739	-2.08694534	-0.6536526214	-2.965716179	-1.799523384	-2.704523803	-1.219582841	-1.902641144	-1.769526025	-1.578258924	-1.805463316	-2.859113484	-2.66884682	-2.145661783	-2.777274073	-2.449288752	-2.49662405	-2.70832011	-1.019485163	-1.999044015	-1.985810833	-1.374122877	-1.263965321	-3.140288721	-1.461951732	-2.016667436	-3.173763549	-1.717843301	-1.139623896	-2.686243348	-3.105609172	-2.505232511	-2.057825304	-1.581444794	-3.358489081	-0.6976966313	-2.094950275	-1.439861047	-0.8945301155	-2.81152416	-2.139742419	-2.139395467	-0.9491810547	-2.139526991	-1.501867539	-1.765522209	-1.926048884	-2.182938604	-2.217449947	-2.052126065	-2.341259129	-1.834270792	-1.156209463	-2.269128516	-2.551921687	-1.324228341	-1.483810717	-1.805031034	-0.8197872813	-1.478627793	-1.75360686	-1.877547213	-2.455750276	-2.642929286	-0.7065157559	-3.018122376	-2.80798229	-3.341949213	-1.297316407	-3.011935738	-1.189422195	-2.497401162	-3.329549682	-1.845315068	-1.878422634	-2.051397753	-1.707430122	-2.254184924	-3.394310872	-3.001275562	-2.399654696	-1.856441437	-2.658862024	-1.128468107	-2.630999012	-2.774572513	-3.110793757	-2.404071555	-3.787726496	-2.057864484	-1.984323572	-2.053587819	-2.337148174	-2.312663422	-1.84063788	-1.937407158	-0.3648969091	-1.837516669	-2.690988553	-1.817833633	-2.229774815	-3.361795728	-2.952306287	-2.094779608	-3.316804598	-1.729086821	-3.541151631	-1.25040531	-1.223068192	-1.184581858	-2.921526342	-2.389357456	-1.761043396	-1.382834923	-0.445670366	-2.185347746	-2.783657327	-2.074524205	-2.724633527	-2.244867801	-0.6760723228	-1.280743279	-0.9370170525	-0.6490400908	-1.442753741	-2.882562625	-1.656200872	-3.098371762	-1.460554406	-1.583842136	-2.81997463	-2.788502138	-2.423946618	-3.335493754	-1.597144975	-2.505580842	-1.606220198	-1.945433223	-2.254518074	-0.9767292213	-2.419256413	-1.4022702	-1.453386917	-2.220534883	-0.9584547939	-0.1072432221	-1.559413805	-1.372808497	-2.060332303	-1.962199313	-2.170135072	-2.407014083	-2.287059728	-3.424779919	-1.347071208	-1.205479371	-3.148677849	-0.3555642349	-1.410908702	-2.225529742	-1.15933585	-1.335947671	-0.6732749965	-1.263265598	-2.057336639	-3.038164718	-1.208935997	-2.299406228	-2.236471651	-2.95298943	-1.077929072	-1.289955007	-1.568108309	-0.9010116633	-1.699453233	-1.172390563	-1.710471375	-1.792096356	-2.402582427	-1.37319205	-1.95200693	-2.915956824	-0.5811991135	-2.891501241	-1.745205345	-2.414784304	-0.5901755954	-3.935515268	-2.970312515	-2.734396191	-0.805346542	-2.370148213	-1.614313032	-1.571121646	0.02700074232	-2.386215079	-2.775412477	-2.00460598	-1.469424303	-3.470421656	-1.355645117	-2.231935109	-2.270449578	-0.7874029573	-0.8895861246	-3.284485527	-2.912336449	-1.09059623	-2.391324266	-2.786592878	-1.459804366	-1.793940034	-2.005884955	-1.919733628	-1.124430164	-2.240191548	-1.440789009	-2.046272942	-1.225645856	-2.149276126	-1.897314715	-3.03751415	-3.286109655	-0.3840298983	-0.8232133894	-2.127664503	-1.889855774	-2.015623657	-2.267696605	-0.925677636	-2.747962726	-2.133035801	-2.174217671	-1.000550375	-2.001479802	-1.650289397	-1.141867337	-1.980178737	-2.592156886	-2.701358255	-1.846215606	-1.567439901	-1.32532343	-1.924139011	-2.154635117	-2.402266763	-0.7154944131	-1.870874355	-2.381456074	-3.166884416	-2.783489681	-2.697363691	-3.338556428	-2.205135533	-2.39281957	-1.786115644	-2.143780821	-2.372842164	-2.774017825	-3.045238742	-0.1828279831	-2.137399492	-1.934426635	-2.186400824	-3.961340859	-2.586179561	-3.333561444	-1.54309434	-1.730949816	-4.525463091	-2.626991849	-2.368747031	-2.299471913	-1.943590329	-1.290813988	-1.263548789	-2.408014621	-1.385112741	-2.924290206	-1.850454527	-0.7734045079	-2.172951197	-1.407774092	-1.300496664	-1.640649276	-1.745126714	-3.309901853	-3.022301426	-1.385373035	-1.716761417	-1.842232292	-0.9466649141	-2.24675861	-2.226998171	-3.063484422	-2.479237375	-2.794253092	-2.491142992	-1.442272488	-1.485419198	-1.78671285	-1.637332238	-1.761134447	-2.671835649	-0.6067475896	-1.91708311	-0.7418431653	-1.202779636	-1.418724163	-2.592924424	-2.080896293	-1.10236492	-3.362036019	-1.521717432	-1.313016221	-2.138297518	-1.136786732	-1.707529964	-1.546979017	-2.887397382	-1.114684419	-0.7682206254	-1.437361659	-1.629731255	-0.8958758878	-1.8311861	-3.597970527	-2.615913326	-1.281189274	-2.861027572	-3.115314716	-3.722535651	-2.007525418	-1.09486556	-2.706276685	-0.3909957332	-1.854779627	-3.011894858	-3.635990143	-3.017764794	-0.7974786876	-1.108707136	-2.472013503	-2.059071538	-1.669491863	-1.852070961	-2.962584441	-1.443577177	-1.962231794	-1.479055002	-1.033697424	-0.8021710021	-2.954194036	-0.8593510913	-3.301257878	-0.7016481173	-1.992555457	-0.4525352433	-2.061399936	-2.037004363	-2.780827473	-1.936527875	-1.906618793	-2.006776352	-2.880651191	-1.657510229	-1.54505945	-2.67322234	-1.487111817	-2.296726278	-2.838768376	-2.336908897	-2.418320118	-1.118021475	-1.799955893	-0.9372184175	-2.46368702	-2.736020059	-3.06795175	-3.587860453	-1.606858867	-0.699306951	-2.016078392	-0.4107729278	-1.567252086	-1.959538622	-2.134638788	-1.863901492	-2.026661848	-1.085218598	-1.002147569	-2.897357636	-1.643436068	-2.84988642	-2.514789106	-1.780414056	-1.006237779	-2.983812891	-2.06372506	-3.841576415	-1.92470985	-2.585813943	-2.096285921	-1.349848872	-2.774854689	-1.339626145	-2.560801421	-3.22130226	-0.9255295929	-2.535786843	-1.251221557	-1.219835609	-2.719370158	-1.424405527	-2.726284217	-1.37657056	-1.717087352	-3.126180448	-2.224617858	-2.066046239	-2.140913802	-2.635668415	-2.058004333	-2.424642842	-1.658216395	-1.540429296	-1.295858982	-2.24572777	-3.573362293	-0.3020380543	-3.386207221	-0.3381437635	-2.003919308	-0.669178967	-0.7520869151	-1.834268926	-2.858462427	-2.778153012	-3.201631848	-1.902308363	-1.787696763	-2.387262174	-1.528582753	-0.8937025258	-2.266708656	-0.5125341726	-4.088221884	-3.452906143	-0.5620327952	-1.071879645	-1.863992735	-1.887295689	-1.791019114	-1.881274078	-0.8665564184	-2.263486552	-1.26973659	-1.879788101	-2.000155684	-4.069231707	-2.461733726	-1.922698454	-3.235686281	-2.503407022	-2.181999174	-2.183437883	-1.205839531	-1.631485723	-2.162535388	-3.282692202	-0.8842083839	-1.705957642	-2.923169364	-2.223895282	-1.227153212	-2.515645442	-1.312006822	-2.10025917	-2.357376106	-3.100493292	-0.5419381491	-3.07849848	-1.21816966	-2.619747931	-2.148849914	-2.663772334	-1.841028197	-1.669042922	-2.193318197	-0.506016077	-3.035892716	-2.071337048	-2.422130752	-2.31842477	-2.677589255	-2.349185351	-1.140396206	-3.104286913	-2.814932679	-1.223867679	-2.201418414	-1.977025107	-1.987368299	-1.387139913	-1.449912848	-1.541891478	-3.565543921	-2.126837359	-2.395571489	-0.9610418492	-1.183395468	-1.672577853	-2.560786399	-1.561603261	-2.348018846	-1.978110393	-1.83509235	-3.656888783	-1.975675941	-2.877013598	-1.450173618	-1.39504399	-2.041684738	-2.30933752	-1.909630276	-0.8335871657	-1.465162615	-2.34451869	-2.470023812	-1.364134633	-1.324355466	-1.007031843	-3.468169301	-1.81630795	-1.556689911	-1.541000169	-1.540082173	-2.163494834	-3.3099492	-0.5552024788	-1.208703492	-2.445101765	-1.400811406	-1.531389419	-1.026597727	-1.729003659	-0.9971791604	-3.205178336	-0.2239418182	-2.990921519	-1.220567453	-0.9361906574	-0.7922453805	-2.069835372	-1.22373308	-2.586502243	-1.618220663	-1.773879838	-3.428582468	-2.987973074	-2.408877546	-1.713357562	-0.6421509636	-2.075967487	-1.823475736	-0.4923760064	-3.971189651	-2.29352101	-1.171035651	-2.367816424	-2.201419579	-1.475278852	-1.398005738	-2.239789342	-1.897626781	-2.312166591	-1.293349145	-1.830728848	-0.5453770296	-1.816970514	-3.076099485	-2.23683983	-3.17554746	-2.041722799	-1.661392845	-3.313695635	-1.359856563	-2.381868612	-2.218418698	-2.108186959	-2.426834992	-2.893012708	-2.421927557	-2.886030625	-1.766589347	-1.75559729	-2.837978946	-1.292505066	-3.446452481	-1.946054567	-1.49060189	-2.914910751	-2.518678231	-1.890085747	-1.482691213	-3.412417943	-2.233371559	-1.391849582	-1.786566753	-3.723470751	-2.10364671	-3.217952792	-1.77904696	-2.206510455	-1.727469434	-3.762014929	-0.4143112736	-1.545824122	-2.188221054	-0.9721747754	-1.906442922	-1.879423315	-0.8168683629	-2.586803013	-2.389808755	-2.317948575	-1.843119902	-0.6354825989	-2.577744696	-0.9700077241	-1.969169505	-3.684965903	-0.442647677	-1.845571542	-2.941444306	-2.431250604	-0.5047517839	-1.324306303	-2.524841748	-3.773630207	-1.628713822	-1.933868967	-0.08513489835	-2.207517246	-2.013055271	-1.075976561	-2.818873711	-2.207858972	-1.460459897	-2.776973382	-1.680596826	-2.073248482	-3.112262046	-3.490262042	-2.510758374	-2.081950007	-1.432718441	-1.097179233	-3.464931194	-0.6061096804	-1.23122839	-1.141677265	-3.465071485	-3.375037835	-2.095378311	-2.595733336	-2.596972394	-1.176470983	-2.922437139	-0.02955680712	-1.805660835	-2.277525433	-2.010702178	-1.747453298	-1.094717538	-2.319809794	-0.9856713984	-1.233530358	-3.117491952	-1.589246511	-0.7334520393	-1.432903079	-2.40234432	-1.921214074	-2.532369794	-1.767533049	-2.241542129	-2.61966561	-2.597880123	-3.770158972	-3.015651685	-1.615743187	-3.023894077	-1.766422121	-2.410254607	-2.171942538	-2.03221597	-2.808403918	-2.258694463	-2.106451412	-2.043714331	-2.772552244	-2.535758379	-2.775281511	-2.83296971	-2.202613901	-1.081015546	-1.212006495	-0.8812453364	-3.443944363	-2.852565895	-2.21700166	-2.576556691	-1.600184775	-2.140667063	-2.339686739	-1.985274176	-3.007533257	-1.007538058	-1.791495829	-2.929468163	-3.411633729	-1.594183203	-1.939984504	-1.56118749	-1.021053413	-0.8671894507	-2.54177833	-0.6962365996	-1.428791019	-1.544228448	-1.077307779	-1.983136133	-2.616504246	-1.035498506	-2.068112064	-1.166593851	-1.943266913	-3.040333243	-1.801333453	-1.123012063	-1.067151171	-0.6720564042	-2.389425527	-1.609877741	-2.760961249	-2.200342706	-1.477704539	-0.6249773591	-2.312621112	-2.791270792	-2.540108128	-2.640330185	-1.871687699	-0.8869508509	-0.7476356496	-3.106702645	-0.5386712913	-2.491159572	-1.737246921	-1.665149537	-2.235456191	-2.332096919	-4.172332821	-2.302462766	-0.7719233774	-1.167758803	-2.545666122	-2.333207419	-2.25981123	-2.821285723	-3.054777302	0.03007757646	-2.207427896	-1.964706512	-3.490149494	-1.816676798	-1.304968432	-2.434071785	-1.805062503	-2.061123334	-2.392420669	-2.176940357	-1.451590699	-1.8362282	-1.971892796	-3.071124914	-0.5941359445	-2.470790798	-2.167807389	-3.29568301	-1.732556174	-2.213193927	-1.976896197	-1.682218842	-3.341715496	-1.869565951	-1.252309203	-2.636268698	-2.168306085	-3.54671842	-2.997887444	-1.757281013	-0.9646590314	-2.737703778	-1.291651082	-2.282779411	-3.17822117	-1.958559017	-1.459559169	-2.380924789	-3.611170431	-2.41694095	-1.363542054	-2.362890493	-2.480471446	-3.518231809	-2.904212402	-2.286226773	-1.346159407	-1.209272481	-1.610731187	-2.241890838	-2.902248905	-2.248860544	-2.492139024	-2.916404222	-1.585076991	-1.319943982	-1.996881286	-0.9377521392	-2.757563866	-1.854562421	-1.671782376	-3.225908693	-1.209238927	-2.092453598	-1.236705884	-2.41734437	-2.195842872	-3.192168763	-1.12312543	-0.477422526	-0.0240463021	-1.115687511	-0.9537271582	-0.9458826113	-2.096821734	-2.086814345	-2.652052647	-2.387145996	-1.661231254	-1.342957442	-1.996796438	-2.347713908	-2.637489295	-1.191987171	-2.454476983	-3.690802694	-0.960526845	-3.038506676	-3.162192382	-2.111184928	-1.304947367	-1.456322369	-1.839805311	-2.256148849	-2.207192225	-1.790908197	-0.9804691923	-2.83770601	-1.955663816	-2.325886448	-0.5294446312	-2.47725211	-2.340879075	-1.907741666	-2.571799697	-0.5036575892	-1.884181443	-2.0385295	-1.961914073	-2.60575784	-2.373487777	-2.702495005	-1.771110347	-2.596885416	-2.181958567	-0.4324492628	-1.415218718	-2.744864457	-0.8136777366	-2.228144883	-2.318254876	-1.936760729	-0.9791061428	-0.918886783	-2.409999704	-0.4094715965	-2.663769674	-2.835309645	-1.416074589	0.1931113249	-2.773785359	-1.825732971	-2.021715183	-1.704203407	-1.393705712	-1.860146749	-1.909897034	-0.7229419236	-2.755196594	-3.257486849	-3.916313202	-1.898751245	-1.923491109	-3.545352005	-2.237124901	-4.740501513	-1.829043024	-1.277346987	-1.919426054	-1.450647351	-1.876889381	-1.961476679	-2.538464975	-1.604065761	-2.207671082	-1.65790487	-1.186008848	-2.239000971	-1.663123509	-1.481216708	-1.178316963	-1.012323562	-0.9675912289	-2.385070029	-2.19560753	-2.294969844	-2.559675988	-2.59126687	-2.866582737	-2.377305338	-1.791783	0.1354290929	-1.466646688	-1.459745675	-3.246108196	-2.136179331	-3.450355781	-1.783439053	-2.474932673	-1.996873841	-1.83973184	-2.180098209	-3.072512208	-1.163950835	-2.700581538	-2.508085567	-1.516968597	-1.100947445	-1.415944787	-1.699674797	-0.9543857042	-1.9421899	-0.8339098958	-1.419875951	-1.819339988	-2.206704839	-2.470483551	-2.906757482	-1.077103666	-0.8278628385	-3.674334586	-4.359105633	-1.891090583	-2.041434262	-2.231533	-2.028616776	-1.335462891	-2.087411262	-2.286522438	-1.418085	-3.177466266	-3.792935852	-2.384329339	-1.810408819	-1.308546359	-1.092589018	-2.69685258	-1.370941726	-0.744516564	-2.339045022	-1.486675541	-2.41370507	-2.525987732	-3.063930166	-1.557263821	-1.07287262	-0.644611084	-1.218109638	-2.113971443	-2.285573127	-1.993843897	-0.473830896	-1.128943375	-3.007858254	-1.577681023	-1.055884837	-2.645653465	-2.058997068	-0.663433796	-1.876579315	-1.74343147	-0.6226849952	-2.206262794	-1.623642318	-1.558077623	-2.745501581	-2.222586988	-0.1914989781	-2.166539662	-1.571959607	-1.100665553	-3.205675586	-1.218329351	-1.746987093	-1.695571961	-1.264600313	-2.720715744	-1.727790705	-3.54849029	-2.896024549	-2.670671062	-2.254487345	-1.634266241	-1.01613351	-2.458394137	-1.550597908	-2.578362617	-3.930149651	-2.339578221	-3.334112824	-0.6630492551	-1.778177071	-2.511478066	-1.216072464	-1.5978852	-3.016745347	-2.752521975	-2.169240957	-0.9755875938	-2.361927931	-1.635834562	-1.676756951	-2.837939158	-0.4936632459	-1.051045207	-1.693095249	-1.901435477	-1.160489142	-2.885675421	-2.645170273	-1.030040035	-1.478744558	-3.378903683	-1.394000945	-1.386511181	-1.860510457	0.885755343	-1.475346715	-1.552987739	-2.674773409	-0.9080680017	-3.345595828	-4.224275343	-1.806068164	-1.503896097	-1.933123621	-1.041955941	-1.680069334	-2.90585075	-2.360640781	-1.272715509	-3.242027154	-2.190231945	-2.261433358	-2.037352418	-3.362949472	-2.084607859	-3.19409425	-1.921040242	-2.858946317	-1.326367724	-1.179547504	-2.606083687	-2.26486618	-2.091942325	-1.835287063	-2.50819015	-1.408147143	-1.78369519	-1.085491871	-0.8387698347	-1.69995714	-0.9222530056	-1.536840043	-1.116642629	-2.206300967	-1.710998267	-3.820530419	-2.321813851	-2.197272834	-2.444918938	-3.001120015	-1.438929707	-1.795873458	-3.129818431	-1.141797478	-2.303917476	-0.9827376753	-2.529964131	-2.257272388	-1.090797655	-1.565753436	-1.40891116	-3.56167801	-2.592787179	-3.244821838	-3.180934324	-3.009238318	-1.442408273	-2.244027673	-1.67681219	-2.857329597	-1.172946182	-4.521683949	-1.140953089	-2.464246944	-3.135566313	-1.116172804	-3.094155857	-1.878865646	-2.308387053	-1.653658152	-1.491340718	-1.024968517	-2.283882331	-0.8270360261	-0.4165657841	-3.470509752	-1.026266732	-1.755229616	-2.589225511	-2.725494805	-3.374319885	-1.330398148	-1.971894077	-2.429014583	-1.576971938	-2.487426511	-1.714643	-1.746984409	-2.339557407	-2.16902013	-2.881344239	-1.688006505	-1.598898498	-0.8191762828	-1.840297026	-1.543251934	-1.343364198	-1.334817272	-2.078801345	-0.7784904366	-1.437374282	-2.252472826	-3.240364916	-1.665831674	0.33502105	-1.289175151	-1.509671281	-2.089249943	-1.437065373	-0.5933108155	-2.709458613	-0.9366808384	-2.041529297	-1.516310623	-2.717832845	-0.8989933812	-2.350417253	-2.004400037	-2.252630434	-3.26999933	-0.729106934	-0.4195118844	-1.982351958	-1.666673982	-2.296802202	-2.565545746	-1.321385482	-1.534398532	-2.310544254	-1.674284068	-1.485473206	-1.74415639	-1.390625939	-2.419114898	-2.878966921	-1.693899484	-2.45171353	-2.540751919	-2.489242829	-2.03126621	-0.8353149923	-1.788139851	-2.93506002	-0.06439959238	0.6884098791	-1.060685398	-1.46363608	-3.467202677	-1.42351409	-1.274342821	-2.719894707	-1.631558418	-2.428345716	-2.625346689	-0.49407597	-1.711012996	-3.305164133	-2.650365792	-2.662275401	-2.102328335	-2.697635137	-1.803276173	-1.832425995	-2.12270838	-2.216024673	-0.9038189862	-2.351903618	-1.553893102	-1.902979778	-2.992531658	-1.187351299	-2.073443512	-3.324325266	-3.700077704	-2.580606335	-1.649467222	-0.7719268359	-2.077000116	-2.835693535	-0.02261080093	-2.775439976	-1.998078877	-1.800724919	-1.596300028	-1.78175221	-0.05012951035	-2.124500025	-3.24967598	-1.407904893	-0.5778187838	-2.544161007	-1.513545875	-2.476912077	-1.832635596	-1.007247796	-1.772599163	-1.749104047	-1.614649101	-1.091281751	-0.9239769259	-2.978842668	-1.993637046	-1.479198509	-1.544171645	-2.089090761	-2.064027115	-2.2936731	-1.354372119	-2.830687369	-1.717020307	-1.936623617	-2.596937645	-1.375662752	-1.422702738	-3.051893573	-1.976007193	-2.67747385	-2.690760687	-3.217148234	-1.721098716	-1.789749932	-1.673481559	-2.605000694	-1.075507345	-2.462890222	-2.235212021	-1.491831953	-1.459100976	-2.321019255	-2.971120355	-2.545806294	-2.100479498	-1.996867274	-2.996025641	-0.7682562829	-1.724983363	-3.195255994	-1.883514973	-1.635104774	-2.30496424	-2.074948171	-1.969632791	-2.426335759	-2.035968305	-3.250134006	-0.2784334318	-0.3476266837	-0.9155394869	-2.970221839	-1.12253439	-1.54217033	-2.431349309	-1.177245326	-2.070311375	-1.924178497	-1.596555003	-0.374024742	-2.463779688	-2.539037373	-2.0476422	-2.296474572	-1.713332873	-2.196047819	-1.73718581	-2.373008348	-1.986308535	-0.5486412314	-3.522707808	-3.031123354	-1.871672237	-0.2315548688	-1.851113924	-2.886444103	-1.890205532	-1.163366951	-2.552064072	-1.731623532	-2.928293849	-1.727114355	-1.418316057	-1.781016951	-1.785486252	-1.382888979	-1.291774429	-2.242866819	-0.9974954198	-1.657882962	-0.7788196953	-3.663524242	-2.009253674	-2.009725798	-2.933329456	-1.506571537	-2.011179718	-1.818540847	-2.648348716	-0.8804508952	-3.335107847	-2.573341794	-1.547530632	-2.243912704	-1.239380019	-2.981275939	-2.297365952	-1.705566496	-2.474644496	-2.648066357	-1.811856466	-2.212302201	-3.240042729	-2.168123716	-1.576811947	-1.880873952	-1.600681271	-3.177723364	-2.798784917	-2.477133964	-2.515317599	-2.753671465	-2.719877489	-2.163472724	-1.708933682	-2.366721628	-1.662388176	-2.954710655	-2.181491311	-0.6627659673	-0.4937943208	-2.342905524	-1.843546933	-1.650360736	-0.0446716893	-0.5787806547	-2.819407903	-2.732757651	-3.469253686	-3.430301972	-0.6726367519	-2.919166181	-3.168486929	-2.681934919	-1.465625455	-1.6751058	-0.1505037716	-1.39614425	-0.8729159721	-1.105070874	-1.034508198	-1.344164221	-2.072259238	-2.209647968	-1.481513793	0.1151714588	-0.8923609329	-2.612519127	-1.819354596	-2.735066601	-2.337298	-2.021191411	-1.720068825	-2.719199312	-1.199719009	-1.828595746	-1.900606267	-0.6471888016	-2.629506781	-2.74951472	-2.3697558	-2.398182564	-1.932806297	-1.665140367	-2.923767884	-2.455394951	-0.7654103586	-2.062814006	-0.2861656393	-2.085728095	-1.667990219	-2.767888493	-2.391176058	-1.046523309	-1.784580065	-1.745998027	-2.733314969	0.2194847812	-1.938749412	-1.418861231	-2.173482337	-1.423148115	-0.4411150572	-2.026981931	-3.586077594	-0.9136888752	-1.933850366	-1.766535178	-1.361413791	-2.159692105	-1.500845074	-1.728397949	-0.9570440908	-1.45161044	-2.373523726	-1.924544485	-3.043259263	-2.303203173	-2.892349747	-2.262982804	-3.266356891	-1.970538095	-1.892476459	-1.672316458	-1.93967127	-0.3871931076	-1.837752272	-2.119064785	-1.853050613	-1.543499382	-1.502260819	-2.089016543	-2.057004164	-2.19119127	-2.005104935	-2.616733178	-2.062482204	-1.367720156	-0.9035834454	-0.9741023576	-1.683564744	-0.5893547078	-3.02460367	-2.986886556	-2.917915133	-2.520553019	-2.958091255	-2.436384898	-1.762205803	-3.101133598	-1.769176462	-0.668398063	-1.809621099	-3.056514276	-1.365166347	-2.076891911	-1.544633	-2.133262823	-2.086721965	-2.578583248	-2.002700624	-1.482212256	-2.257123158	-1.145190973	-1.1383786	-1.56765162	-1.096096269	-1.886387356	-1.97814928	-2.139532127	-2.946057714	-1.009668771	-2.648250211	-0.9446098352	-1.32896712	-1.648420294	-1.839980655	-2.86200591	-1.602658894	-2.915079499	-1.343864844	-2.62243735	-2.404125127	-0.7826281673	-2.316614229	-0.855512467	-3.368402465	-1.283790212	-2.085887479	-1.772426405	-1.815384829	-1.919631399	-1.745624526	-2.467138547	-3.022175129	-1.731842981	-2.176769343	-3.259530293	-2.516406025	-1.623429975	-2.276730592	-1.894163926	-0.4942310297	-3.24372807	-1.690923021	-2.343177312	-3.576129248	-1.810519394	-1.546349155	-3.018845593	-1.172994484	-1.656752227	-2.373718065	-2.308929148	-2.662332355	-1.341743004	-3.022270482	-2.33539184	-1.399858436	-1.781441237	-0.9564570892	-1.835171027	-4.000202693	-2.356203331	-1.153071644	-2.859517305	-1.421433323	-2.555429836	-1.529308175	-1.492231658	0.6580562219	-1.236092159	-3.115790017	-0.3860044531	-1.776535649	-2.336659502	-1.213526924	-1.650298162	-3.056735249	-3.842633266	-2.465844037	-2.409773188	-2.091460559	-1.315960187	-2.155421974	-2.600413115	-1.132033947	-1.243037465	-2.244679359	-1.769987268	-2.720374822	-1.465587743	-2.592033815	-1.178190875	-2.053733354	-2.704684143	-1.052411908	-2.77728273	-2.148955449	-1.734752099	-1.950807604	-2.038498019	-2.442542546	-2.105437325	-2.87723466	-0.6021954982	-2.116296954	-1.226444875	-1.722984151	-2.163820904	-1.221770091	-2.360551441	-2.269522216	-2.603946527	-1.05349132	-2.409525374	-1.82658438	-2.202295824	-2.36040957	-1.687982973	-1.069314827	-3.450320399	-2.51270191	-2.90265324	-2.648827358	-1.855626332	-2.386571525	-2.926556505	-2.726497216	-2.601965102	-1.671103305	-1.655045562	-2.601685157	-3.257521822	-1.895596168	-1.863318666	0.1437028822	-2.296294882	-1.703513185	-2.079468785	-2.152168918	-0.9851262919	-0.5633268354	-2.26432319	-3.190239056	-2.016177378	-1.640939472	-1.725802962	-2.022602844	-1.677535187	-2.409944886	-0.7861582586	-1.930800815	-2.02944085	-2.013625877	-2.794780359	-2.288310361	-2.605395128	-3.20047608	-2.679456669	-2.929884493	-2.812643019	-0.5939447163	-1.233973199	-2.189120871	-1.529020131	-2.467598674	-3.647306055	-1.945225499	-2.310609375	-0.9807512746	-2.300587047	-1.110438837	-3.490834631	-1.766961087	-1.677231562	-2.189725327	-2.39886015	-3.430561491	-1.910794655	-0.6833909268	-2.722895469	-2.30493433	-1.210380236	-2.10784624	-0.6921426482	-1.539131407	-1.446387269	-2.686162852	-1.337686635	-2.03294578	-1.755802481	-2.692946449	-2.619770996	-2.094836275	-1.021819646	-2.639667529	-1.213491596	-1.695492427	-2.397942481	-1.509849272	-2.935976959	-0.2878883952	-1.233576745	-2.351554322	-2.866142156	-2.361571201	-2.699341614	-0.5649490237	-0.6976740822	-1.673237509	-0.2486156848	-1.644115232	-2.409972201	-1.503856327	-2.292651743	-1.63500177	-1.222012784	-2.353195441	-2.271209346	-1.467381939	-3.134370742	-1.342462436	-2.016139298	-2.964549683	-1.783313399	-0.7438425988	-1.097831195	-3.400342173	-2.552044351	-3.465087425	-3.297699796	-0.5462702756	-2.595048799	-2.088466425	-2.682916387	-2.06612552	-2.141997618	-1.657851127	-2.933847203	-1.598873509	-2.393320629	-2.390249126	-1.359623092	-2.288943587	-2.767170574	-2.585271681	-2.282768709	-2.813891029	-3.625190488	-2.910667168	-1.304221396	-3.534469692	-1.757499279	-2.089461441	-1.109484939	-3.2004208	-1.266951591	-2.612767198	-2.865402361	-2.555177303	-1.525375584	-3.349306593	-2.092805731	-1.385327495	-0.4940685745	-2.902932056	-1.510603969	-0.7537982181	-3.365280484	-1.000051813	-3.488663975	-3.228694074	-2.290622511	-2.483597049	-2.577879572	-2.639086619	-2.836894097	-2.623605384	-2.261186422	-2.319875182	-2.411055529	-2.09854245	-3.001723794	-1.432500444	-4.539438192	-3.626226891	-3.066066698	-1.693008651	-1.860238204	-1.784742159	-2.965390508	-1.77291694	-2.676593985	-1.793094153	-2.36519538	-2.18797285	-0.1199485119	-2.96366104	-2.68354694	-1.641009697	-0.6261021646	-0.615338256	-1.423625977	-1.677564021	-2.068548201	-1.410943177	-2.291511903	-1.782298649	-2.700107483	-2.297633261	-2.407027423	-2.453310293	-1.913816074	-2.000406826	-1.798095807	-1.247250903	-1.059989156	-4.009685429	-1.43304448	-2.49040419	-2.467405977	-2.520925671	-2.222583311	-2.429384529	-2.422505455	-2.490204708	-4.89132012	-2.935087809	-1.257450226	-1.897355853	-1.677709849	-2.108500632	-1.356834728	-2.777609127	-1.125590192	-1.566187131	-3.747924356	-1.697091952	-1.343193368	-2.107569199	-1.856539325	-2.73586147	-1.720961437	-2.075471826	-1.41604505	-3.167363617	-3.075240713	-0.5150035737	-2.051486677	-1.416077547	-2.481135861	-2.340073068	-3.101971006	-2.677785885	-1.628142106	-1.555623279	-2.375280336	-2.031935776	-3.231143519	-2.40885037	-2.233755862	-1.730300102	-2.706745095	-2.489808708	-2.252267742	-1.942400752	-1.502082487	-1.401279081	-2.555623495	-1.862027449	-1.226946951	-1.45717838	-0.6530406112	-1.511439399	-2.187200321	-2.133300313	-2.429703895	-2.143581661	-1.66702036	-1.31904258	-1.521403129	-3.27227824	-0.5524142841	-1.322189781	-2.503950227	-2.206884204	-1.385410131	-1.992796342	-2.274086599	-2.122014276	-4.05856004	-0.9281839031	-1.958216706	-2.625293285	-2.023172587	-1.853516561	-1.221409311	-1.481361531	-1.553470295	-1.809220495	-2.852177322	-2.512177024	-0.3378869015	-2.602949783	-2.058900693	-1.860815067	-2.909219418	-1.180694012	-2.38851556	-2.176311587	-2.134718825	-2.912594327	-1.616313728	-2.835485924	-2.475954536	-1.822678828	-2.856765931	-3.82989584	-1.380432761	-2.39753556	-0.1959860793	-1.159958678	-3.035803152	-2.968113593	-2.722496792	-1.834722722	-3.014217324	-2.294651281	-3.11209245	-0.7162084117	-1.468386631	-1.810177454	-1.543503799	-1.571248493	-3.079832304	-1.997197065	-2.614986588	-1.285921947	-2.16416204	-2.407142081	-3.113258246	-2.085914521	-2.58815874	-2.467331118	-2.83065138	-0.7387260487	-1.74860045	-3.251212287	-1.603179537	-2.495196323	-2.258504959	-2.218218646	-1.864176028	-2.552614134	-2.045317512	-2.465902956	-3.123931622	-2.343191725	-1.421730858	-1.494685536	-1.419589912	-3.047111225	-0.4962851708	-1.836231977	-2.27929939	-1.765730713	-0.5756096237	-2.594336491	-2.004341386	-3.183405482	-2.34963265	-0.6170377656	-1.795430208	-1.052981723	-1.922652689	-1.614581492	-1.639113831	-2.710193726	-2.421961802	-2.378006783	-2.015954969	-2.911063871	-1.256930425	-2.245659137	-1.769210603	-1.574033993	-1.212059222	-2.437851914	-2.029087377	-2.103507714	-1.482658124	-3.72520277	-2.177941712	-2.657739295	-2.808078393	-1.06017351	-3.277058217	-1.345789206	-1.236501658	-1.299661666	-2.32090108	-1.506625117	-0.9531946162	-1.052768259	-1.541486332	-1.516044986	-3.28368884	-1.294383822	-1.289750862	-1.974026385	-3.41312231	-3.272910113	-2.618974947	-2.581919885	-2.525863326	-1.503959098	-1.610430944	-2.089607878	-2.036951945	-0.9277568984	-1.844618973	-1.885236187	-2.252997682	-2.088646683	-3.198155615	-2.669165406	-1.499903447	-2.712202596	-4.143642386	-1.894681975	-0.3795635376	0.03329469275	-2.485951156	-1.783377912	-3.065808383	-2.411983011	-1.837626218	-1.840045897	-1.786087058	-2.792363414	-1.109956145	-2.982755762	-1.691875336	-2.064653397	-1.860221467	-3.350721661	-1.130544458	-1.738824437	-2.088570683	-0.8890031142	-2.636203017	-0.9901470203	-1.342431082	-1.353832933	-1.454386769	-2.536553558	-2.771443317	-2.039893874	-2.063685842	-1.68280129	-3.0730344	-2.339999105	-1.110599728	-1.149345236	-2.625364422	-2.418117295	-2.333214386	-2.336292371	-0.04413122781	-0.2752494609	-1.604425003	-1.852429671	-2.373250445	-3.322437205	-3.024265633	-1.04321122	-1.115205503	-2.919764475	-1.076691643	-2.123972229	-2.572712482	-2.050578363	-1.976586543	-0.9921877691	-2.825539567	-1.466781393	-1.464908133	-2.206905669	-3.044046776	-0.5510618088	-2.587431599	-1.238365624	-1.235442028	-1.800134758	-1.893643138	-1.048022036	-2.100737521	-1.353747284	-3.824633019	-1.441266566	-2.63244596	-0.1953829302	-1.62531222	-1.209246696	-1.926307238	-0.8885574683	-2.614952253	-2.505976406	-1.38850417	-0.3406549163	-2.631754111	-1.856654944	-1.064789106	-1.299891367	-2.223965752	-1.891551372	-2.428107991	-3.879589205	-0.8303565194	-3.092544716	-0.9601103591	-1.188796705	-1.358443509	-2.323298899	-1.61367849	-3.543146255	-1.194896013	-0.2480221809	-1.484848219	-1.208893111	-0.8644982437	-2.128837048	-2.406129646	-1.633269702	-2.013989719	-2.40762132	-2.451695579	-1.761559993	-3.039236648	-2.640947453	-0.1681541986	-1.90970885	-1.845901641	-1.92383489	-3.603562542	-1.787089575	-0.9587208681	-1.554187123	-1.689984508	-2.441137306	-1.283075454	-0.4741758675	-1.204095799	-1.308740935	-2.209039645	-1.43622837	-0.12958004	-1.731733336	-0.1673685337	-1.597522886	-2.125365409	-2.92273749	-2.990592001	-3.087764362	-2.309533865	-3.243547335	-1.027917415	-1.125856178	-1.6239194	-1.558237284	-1.16422202	-3.579863763	-2.794816983	-2.021453522	-1.619515779	-2.834492699	-1.051619382	-0.8713940738	-1.385401969	-1.696399153	-1.588154419	-1.466026338	-1.910926603	-2.062898252	-1.019460649	-1.657929779	-4.019720398	-1.344455502	-0.7344791129	-2.021715069	-1.651110886	-1.094227593	-0.8048321852	-1.153269578	-2.561493462	-2.097751045	-1.423705115	-0.2480920316	-2.798294016	-1.067668751	-2.348381528	-2.417513261	-2.431063259	-0.9848457168	-1.824308359	-0.332283053	-1.343769956	-2.546169034	-2.147550265	-2.077814901	-1.469583305	-1.171043339	-1.486023968	-1.946004565	-0.5956374768	-1.16886728	-0.6735038063	-1.419898623	-2.120072109	-1.597734702	-1.180106686	-2.704621899	-1.74300568	-1.794853924	-1.975103205	-1.816757379	-1.513753206	-1.357178246	-1.425819704	-2.839741554	-2.052833124	-1.276464895	-1.88441772	-1.007789704	-3.018307056	-2.931516123	-2.105984233	-2.4613042	-1.314854651	-2.368479455	-2.837713778	-1.924630963	-1.129618967	-3.398712683	-2.180046656	-2.460621985	-2.363102117	-2.919901368	-2.583916813	-1.247845173	-2.228995761	-3.695126398	-2.043822466	-0.9580101022	-0.4985584339	-1.445186657	-1.805300187	-1.790653314	-1.923210309	-2.981231149	-1.425997483	-0.9783104299	-1.511646294	-1.010217827	-1.791612758	-1.716207652	-1.969619154	-2.708698073	-1.289799382	-3.026578481	-2.320347345	0.1174083834	-1.356887899	-1.189868117	-0.9991013917	-1.490454731	-1.536357755	-1.613203016	-1.349739118	-3.95253853	-2.134461109	-4.112874141	-3.536706333	-2.237716581	-1.710309513	-2.343245111	-1.984110558	-1.687635995	-1.607679222	-1.843880734	-1.836516055	-2.18049165	-1.923619486	-1.131263906	-1.281593591	-1.23889492	-2.103672213	-1.429095649	-0.80293136	-2.152444572	-1.467273711	-1.540819846	-2.091922371	-1.455051436	-3.031961206	-1.796355698	-1.05025229	-2.069935258	-1.643058762	-2.490535589	-1.520877028	-2.088262802	-0.9393006159	-1.933570995	-3.037662627	-1.444260873	-1.550654131	-0.9431698074	-3.89718197	-1.108402567	-2.03403196	-1.839913297	-1.095604036	-2.396602567	-1.620502382	-3.830608203	-1.812022813	-2.875060677	-1.488454667	-2.622402267	-1.495565961	-1.512411495	-1.6144693	-3.165736963	-1.95958308	-1.701317056	-2.30965204	-1.879852283	-1.005223699	-0.8430965568	-2.453836346	-1.607808055	-2.254001504	-1.584134856	-2.403583717	-1.944826904	-2.507268374	-1.582830507	-1.617969821	-1.403340888	-0.75885582	-0.8294231359	-1.944013204	-1.662647619	-0.8090658073	-2.21132372	-3.867994796	-0.3807872974	-1.637904472	-2.444820085	-1.743991756	-2.827677004	-2.411411359	-2.173768653	-1.302605795	-0.5783192472	-2.479081972	-3.041500405	-3.166885453	-1.272454997	-1.243005972	-2.356491222	-2.968508561	-2.143767382	-2.554476201	-1.31350367	-1.900314464	-2.400986051	-2.0820066	-0.4707344995	-1.995678383	-3.351914325	-2.249946938	-0.8999315999	-1.641173623	-1.410418716	-2.742234114	-0.9943331501	-1.855984036	-3.873495602	-3.598040257	-2.864425626	-2.241074743	-1.887271216	-2.475439476	-1.198310046	-1.422322559	-2.62020744	-0.3431630494	-1.973303516	-2.464935244	-2.795099273	-2.63523702	-0.7108156408	-1.13038024	-1.967748968	-3.027153711	-0.4586812026	-2.177747257	-2.83200435	-2.130297646	-3.320923278	-2.001230892	-1.971838434	-3.546030692	-1.608624346	-2.106229292	-1.847905169	0.3334880454	-2.966540414	-2.736728291	-1.818692976	-1.448162525	-0.3607432859	-1.880308071	-2.840507042	-3.487049392	-1.44692441	-1.556452623	-3.139164911	-1.023500032	-1.115345512	-2.310148258	-2.505243767	-2.481345588	-2.740398447	-1.051646832	-2.155832384	-0.6976849434	-1.832618854	-2.35278958	-2.037916571	-1.659485873	-2.228212335	-1.857627952	-2.453324912	-2.118305716	-1.325707904	-2.490352983	-1.543732382	-2.629155009	-1.37588663	-1.613895458	-1.409738709	-2.212064768	-3.14943307	-2.942378921	-1.518356614	-4.40244724	-1.197614264	-1.876106826	-2.014487586	-1.631954336	-2.464649813	-4.340335219	-1.305391546	-1.820848764	-2.342389855	-1.372884208	-3.78053286	-1.556837412	-2.858821914	-2.088121444	-3.33343262	-2.260363883	-1.242002293	-2.10937964	-2.889672762	-2.056110022	-3.252176651	-2.591808487	-1.834298069	-1.431623027	-2.093881746	-1.615258856	-1.362002755	-3.32013631	-2.817321663	-1.495478969	-0.7765723365	-1.793301338	-2.985469677	-1.964396737	-1.352707278	-2.656896847	-2.334678495	-1.304487389	-1.894883405	-1.070103069	-1.513257098	-1.963526124	-1.607963853	-3.346874479	0.08529461089	-3.264548619	-1.711294615	-2.885181341	-1.059666192	-2.175277091	-3.603897261	-1.535896695	-3.39576113	-2.898013812	-1.165233505	-3.15739443	-1.159661673	-2.656974766	-1.429518897	-2.517970454	-2.071636478	-2.630625797	-2.27884041	-2.641575455	-2.833105189	-2.132817936	-1.568468644	-0.4942131453	-1.698452969	-1.06363737	-1.732083639	-2.456821923	-2.003125851	-2.936620485	-2.387504052	-1.463267895	-1.298190305	-2.173270245	-2.384612123	-1.686518316	-1.738034727	-2.337896288	-2.016167924	-2.67219395	-1.40305652	-2.195193663	-1.972165365	-1.410645177	-1.903481987	-2.354083515	-0.590195545	-1.974457581	-1.661911256	-3.393969859	-1.611496012	-1.688043931	-1.893228015	-1.26750434	-3.018378165	-1.513192478	-2.593478683	-0.8592836952	-1.603259267	-2.375561508	-1.228917077	-2.767713917	-1.748947882	-0.7486130139	-1.058192495	-1.565498414	-3.121879366	-2.079690535	-1.283663825	-1.898333011	-2.455460039	-2.021059013	-2.23537969	-2.229147206	-3.354361687	-2.782958632	-3.528234663	-1.212274471	-0.9453964089	-1.23084181	0.2782126977	-0.1623209898	-1.074830491	-1.46646896	-2.664714186	-1.925974165	-1.459397824	-0.7629458778	-1.502183278	-3.279030456	-1.478660373	-1.35287269	-2.042771155	-2.128307328	-3.055339362	-1.876729943	-3.081792608	-1.887160071	-1.520018544	-2.562313266	-1.640930296	-1.066316536	-2.13684075	-3.342923969	-1.520472977	-1.459519848	-1.83834074	-3.971157722	-2.533377076	-1.264633885	-2.102522366	-1.991780443	-2.140276615	-1.383130219	-1.953242901	-2.096806723	-1.980132467	-0.9746080315	-3.010352345	-0.508468454	-2.362597233	-2.484847349	-1.642338091	-1.116429594	-1.416370252	-2.582890338	-0.6328891311	-2.095461328	-2.695122901	-0.7242301161	-1.625879231	0.05613014821	-1.354739952	-1.659024291	-1.909280293	-2.444899779	-2.144859101	-3.166997427	-2.15424589	-2.453834002	-2.157274523	-2.877348803	-1.195839823	-1.800370318	-1.507292624	-1.759168721	-2.210641559	-2.470207118	-1.219939054	-2.074814845	-1.785075336	-0.3622961586	-2.876263235	-1.451482586	-3.193069743	-1.570696067	-2.428446902	-1.221777915	-2.116167737	-3.982015783	-1.955542832	-1.578021647	-0.8179201182	-2.418255164	-2.584978117	-1.119479572	-2.013231202	-1.598923557	-1.508464388	-0.8310195699	-1.258770046	-2.315252894	-2.921239739	-2.144428541	-2.305745101	-1.162273851	-1.404163774	-1.036416194	-1.537560765	-1.734579531	-1.324160919	-1.410117446	-1.141103844	-2.290739595	-2.642164189	-1.165726544	-2.244185329	-1.721833541	-2.919555753	-2.597551145	-2.192324654	-2.915529708	-1.743779213	-1.63196684	-1.070078568	-1.903384723	-2.85234032	-1.794789746	-1.779954327	-2.020691309	-1.564148199	-1.095171232	-2.016153387	-1.841262446	-1.978001101	-1.932001016	-2.680499121	-1.87047799	-0.2502878251	-2.415825476	-3.233879697	-0.9862888568	-2.751744918	-2.904674207	-1.170968497	-2.781525938	-3.087220639	-2.338837792	-1.465913898	-2.077347549	-2.385448486	-2.012252563	-3.323358857	-2.11601263	-2.446222699	-1.731887633	-1.365188181	-2.723815738	-2.662411653	-2.603835685	-0.5058596958	-2.60502523	-1.428122945	-1.204643462	-1.746699973	-4.12907641	-1.192482658	-2.294938683	-2.130518767	-1.937544328	-1.942237708	-1.575354684	-1.875296951	-2.900953445	-2.519094893	-1.200066856	-2.771258977	-2.679357787	-3.479731269	-2.609176716	-1.821510266	-1.504927896	-2.961393197	-2.10503199	-3.920367281	-0.9206695175	-3.772247376	-1.921399003	-0.7851092579	-1.861802589	-2.722983701	-2.273572372	-2.764539659	-0.1495232484	-1.368656345	-2.84733634	-2.332987995	-1.972623477	-2.556548387	-2.516917442	-3.438635717	-0.8426009884	-1.504880594	-1.360715316	-1.508499877	-1.351656983	-2.167429111	-2.184334091	-0.3846914121	-1.083751262	-2.933029366	-2.684434133	-1.277580325	-0.2679227891	-1.835554847	-1.851870852	-1.173134525	-2.933655492	-1.067880514	-2.839243524	-2.853025899	-1.062645903	-3.095749949	-2.828390091	-1.493311941	-2.39773869	-2.969315968	-0.4544397681	-2.231907462	-2.449004172	-2.569122779	-2.806376993	-0.8252158488	-2.455355155	-2.332460155	-2.336985275	-2.148570796	-2.002647931	-1.732290407	-2.476924904	-2.105441869	-2.439698161	-3.828600792	-2.615691219	-3.31384131	-2.877753673	-0.6718491144	-2.46378164	-3.510122314	-1.325670506	-2.109993942	-1.796863761	-2.072633172	-1.469090234	-1.083379861	-3.156194044	-1.919649768	-1.861875381	-2.383027986	-1.583960723	-0.8955948741	-2.164498545	-3.204756604	-2.143171838	-1.751822052	-1.012381532	-2.209912404	-1.642394999	-2.251706706	-2.687468873	-2.08975446	-0.2062177422	-2.149320667	-1.379065727	-2.128543566	-3.516423901	-3.037979335	-1.371542061	-1.373777292	-1.452131649	-2.298615345	-0.36427323	-2.398594083	-1.735830053	-4.294117135	-2.069478094	-2.240701007	-1.55716072	-1.470133483	-1.208602064	-1.826286568	-1.292211512	-0.9293702468	-2.776883634	-1.305608704	-2.42185003	-2.733177683	-2.113191373	-1.390806353	-1.981071393	-1.749274978	-2.515984338	-2.78331847	-1.946482894	-1.371976376	-3.617204899	-1.832297573	-2.10989032	-3.834539176	-1.220838278	-2.804888649	-1.735333166	-0.6563812625	-0.4267344568	-1.945945234	-1.074594109	-0.9687073964	-3.159104352	-2.645034158	-1.873847407	-1.641467562	-2.842482918	-2.21113342	-1.543923837	-1.896684352	-3.239519123	-1.279598394	-2.287536893	-2.671741872	-2.135443552	-2.048215877	-2.080793124	-1.942531245	-2.758636261	-1.578763969	-2.675922702	-2.760155909	-2.550196617	-1.063268887	-3.060899376	-0.6699376271	-1.673734042	-2.162651068	-2.632604644	-2.667379231	-2.623718095	-1.746453967	-2.715939092	-0.8381123265	-2.872998526	-1.293270821	-2.092883552	-2.39943642	-1.833885496	-1.609677022	-2.388183415	-2.378532373	-1.050174095	-1.910409033	-2.210279255	-1.70833418	-0.05080651859	-1.446034699	-1.71666159	-2.498651714	-1.957875369	-2.776482767	-1.555191602	-2.711316716	-1.208355692	-1.254033408	-0.2824258935	-2.975781189	-1.137328519	-1.129967252	-2.155395206	-2.412627388	-1.684580027	-2.139714685	-1.837145536	-1.756053781	-1.808177262	-2.037066496	-1.703477471	-2.278544852	-1.793343338	-2.229025563	-2.383709876	-1.572610524	-2.47762058	-0.6702510599	-1.259134816	-2.507991044	-1.982609248	-1.138493213	-3.528267081	-2.50892027	-1.860371801	-0.7883530727	-1.913943939	-1.517612338	-2.767332296	-2.228737269	-1.823109027	-2.053294187	-0.9496225584	-2.587381294	-1.121350536	-0.4521744922	-1.735557647	-2.059324569	-2.87505139	-1.161140754	-1.36737266	-1.42201613	-2.143983812	-0.4430422691	-2.815070244	-0.2904822145	-3.371772023	-1.695450208	-3.064245131	-1.79262378	-1.910469814	-1.333884584	-1.592492995	-1.053345811	-0.8395902292	-2.461556326	-1.969450967	-0.5242800972	-1.7106224	-1.442775782	-2.235164507	-2.981315089	-2.522436848	-3.005329469	-2.136738787	-1.282528864	-2.180508094	-1.755501215	-1.63659999	-0.7731778848	-1.435928048	-1.941648933	-3.463329464	-2.591418072	-1.238904443	-1.332132304	-1.917393174	-0.8746167347	-0.6626287291	-2.557418966	-1.610599778	-2.672285601	-2.257318693	-1.546813071	-2.686244344	-2.446242271	-0.6737001489	-2.856288846	-2.147311331	-3.953516842	-2.26235425	-1.596027556	-1.929060578	-0.8693333646	-1.799152293	-3.756635773	-2.458493436	-0.7697474013	-2.566771976	-2.951216368	-2.568023415	-2.113952815	-2.282405145	-3.274616487	-1.161678616	-3.736332673	-0.8782009637	-1.304539085	-0.7725553736	-0.7144443769	-1.951851214	-2.628039185	-0.9882297524	-1.405925855	-2.150372412	-2.248666162	-2.450851764	-2.346686016	-2.731991727	-0.8507811722	-1.987297304	-1.366285083	-1.941748608	-2.807818164	-2.75005401	-1.875302121	-1.227314791	-1.621576071	-2.519786922	-0.7683724516	-1.555521459	-2.058065916	-2.319696148	-1.889863302	-0.6720825874	-1.112822343	-2.331760926	-2.397451661	-0.9035917024	-2.811164371	-1.070063969	-1.650323248	-2.906718306	-2.27666159	-2.890678306	-0.6157162284	-2.498245889	-3.308705455	-2.046979125	-2.651134749	-1.735372454	-1.821794565	-1.897940288	-1.460242703	-2.132513459	-1.998167534	-1.969740044	-2.778094298	-3.194853899	-1.904050795	-1.887738862	-2.090835922	-0.9021613285	-1.612572018	-1.424810709	-1.302295998	-1.330835944	-1.65758967	-4.715875276	-3.316119904	-2.644404633	-2.702155473	-2.127008018	-1.499857882	-2.634247179	-2.734793994	-3.31862287	-2.498550746	-3.139430737	-1.647081648	-1.651579989	-0.8769610732	-2.381575676	-1.112384572	-2.192762184	-2.263025157	-1.601733149	-0.3877656129	-3.333998956	-2.761559382	-1.438986977	-1.678877412	-1.227662651	-2.032524735	-1.939618498	-2.610024011	-2.271652856	-2.023472271	-3.317210956	-0.2556158219	-1.082480612	-0.6939572782	-1.588246004	-0.8843671515	-2.520111823	-0.4320563116	-2.146832279	-2.403682502	-1.565204513	-1.134742792	-2.790910783	-1.43759495	-2.060680305	-3.15607585	-0.5433728552	-1.309141443	-1.925374859	-0.94228027	-2.718425848	-1.986279807	-1.689769238	-0.7029155518	-1.646417182	-1.699353504	-1.043512887	-1.249551494	-1.715301781	-3.149686669	-2.020627282	-4.056472359	-1.53753351	-2.375226942	-1.852615553	-2.967609918	-2.546367854	-1.727436099	-1.826023198	-1.294256441	-1.361795692	-2.84408032	-2.375205267	-1.395939556	-2.623842044	-2.688883411	-1.646329706	-2.68773448	-1.183230752	-1.574073396	-2.36694265	-2.323625961	-1.403401395	-3.552396397	-2.708454016	-1.844333652	-0.1241098555	-1.844739837	-1.300895676	-2.605709447	-1.166235167	-1.888563937	-3.693754513	-2.378008027	-1.845339778	-2.035321195	-2.559718798	-1.904547116	-3.104992438	-3.242988849	-2.54306549	-1.849308881	-0.7065001479	-1.398016586	-2.457473933	-2.206674367	-1.430332598	-1.598396484	-1.801643922	-2.197287484	-2.145664525	-0.8728007966	-1.693848022	-1.388396201	-0.5478514805	-1.494246738	-2.975754903	-1.605818031	-1.91042866	-1.465653129	-2.380238967	-1.690014132	-2.660943719	-1.278950591	-0.8587500974	-1.967440489	-1.492311762	-0.3909251816	-0.8025769193	-1.250061428	-3.254097124	-3.356850553	-1.978876576	-3.582295788	-1.72326852	-2.449548029	-2.177659789	-2.437242293	-1.815984141	-2.196179844	-0.9192479123	-1.820087271	-2.42294736	-1.729125007	-2.702561844	-1.717430395	-1.930285011	-3.456023763	-1.565754725	-1.720991987	-2.576478407	-0.7678669626	-2.530184893	-1.292468432	-3.300717989	-2.26822826	-1.749087049	-2.290057032	-4.289728539	-2.8802298	-1.550782765	-1.909768611	-2.392315088	-2.569999391	-1.861571326	-1.815366704	-0.9177815597	-2.127907769	-2.762041148	-1.896132441	-3.485678399	-2.015899428	-1.323079963	-3.276204023	-1.174456286	-1.955951024	-0.7901905705	-2.264209347	-0.9357416812	-1.567306302	-1.662017839	-1.271113907	-1.358747283	-2.888148742	-2.594189304	-1.874960372	-1.990875348	-1.733218174	0.01175136239	-0.5645184426	-2.459197361	-2.872811627	-2.296562397	-1.191820541	-2.850335951	-1.28391936	-1.81141017	-2.40877769	-1.587510566	-1.093238264	-2.193394371	-1.80956972	-3.027252708	-3.298482716	-2.090387225	-2.178400728	-1.599504692	-3.19217045	-2.299707274	-2.522273721	-1.194277674	-1.897471639	-0.7073083359	-3.067937089	-2.68777389	-2.430407109	-1.71000071	-0.2288954743	-2.011943904	-2.129670527	0.0891691859	-2.622573497	-0.7436654624	-1.6866932	-3.137757634	-2.096570439	-1.708362728	-3.528075358	-0.2091858262	-2.308420431	-0.2409498395	-1.600859905	-2.859568746	-1.149666769	-1.571206068	-3.130263774	-1.821864444	-1.540794865	-1.298289581	-0.4341108403	-1.928353287	-1.476416541	-2.593820784	-2.618111485	-2.123998528	-2.073356779	-1.743015171	-2.548751475	-2.165331796	-2.427105354	-2.007532366	-3.457647889	-1.865600438	-1.030542748	-1.321947211	-1.160372843	-1.251825853	-2.50417863	-2.634075993	-1.665395314	-1.848573727	-2.352809883	-1.789140883	-1.507766654	-2.088019608	-1.614619643	-3.271743193	-2.036518649	-0.3990188602	-3.18134812	-1.127296885	-1.639355158	-2.112876299	-1.477268738	-3.873007346	-1.233740443	-1.771999432	-0.7271725771	-1.876472161	-2.969729861	-0.9513250803	-1.447138765	-2.386496755	-1.223917891	-1.959988667	-2.162711767	-3.710354031	-1.986470799	-2.511640602	-2.095916059	-1.889170552	-1.652444132	-1.813966258	-1.715950448	-2.305561259	-3.170481648	-2.108072205	-2.152829168	-3.075146835	-0.9029391365	-2.537484367	-3.46179975	-3.274464095	-2.159121519	-2.661498748	-1.603849274	-1.74264612	-1.451079286	-2.205250095	-2.696793379	-1.854419833	-1.499090317	-1.711170441	-1.711988324	-1.879621549	-2.978724507	-2.023251836	-2.423852118	-0.8622838357	-2.775996635	-2.789551201	-1.901489219	-2.06085479	-2.938389631	-2.851502831	-1.25683622	-0.6517118151	-1.863265133	-2.12860497	-2.483146345	-2.724127536	-1.943468947	-2.231703542	-0.7282056959	-3.890054896	-2.950322249	-2.860219778	-3.349621346	-2.700132738	-2.070045879	-2.366037302	-2.867136242	-2.227466961	-3.063131358	-1.767898421	-1.297475049	-2.441255999	-0.804288196	-2.022725458	-1.908691988	-2.623008876	-2.080904608	-2.271169927	-2.862211479	-2.345209629	-2.681035325	-1.202103113	-1.999551338	-0.713198041	-1.837731727	-1.81871234	-2.280271916	-1.890580872	-1.252021671	-1.705453544	-1.469997018	-1.345603167	-2.74527079	-0.4500386084	-1.275315596	-1.189934633	-0.6156621851	-2.963176776	-2.007398017	-3.451945386	-2.682679736	-2.382746151	-0.5179247791	-1.110272092	-1.882943568	-2.159507545	-3.281916274	-2.027507649	-1.581477036	-2.461543734	-0.8838021922	-3.177030738	-1.152727435	-3.024306223	-1.542881891	-3.076270513	-2.228902472	-0.06520649106	-2.477442703	-2.53187318	-2.227522762	-1.453020583	-1.358491527	-1.417280155	-1.502729186	-1.852888029	-0.9321784897	-0.9172708713	-2.490499869	-1.282181533	-2.031336841	-2.334656194	-1.239870575	-4.589852027	-3.29725952	-0.2159714383	-1.321945668	-1.364962459	-0.2179672936	0.6377310096	-2.95681011	-2.759950395	-1.95478764	-0.9302094056	-1.132798962	-2.066524154	-2.144151947	-1.319900915	-1.520213646	-1.015120345	-1.424528512	-2.016530738	-1.833894094	-2.56795848	-1.500173039	-0.6982186327	-2.081833083	-2.21731565	-1.435276146	-2.472357935	-1.284533705	-1.601195913	-1.234458652	-0.9375099103	-1.369769859	-3.530328259	-1.456739236	-0.8571604503	-1.495512481	-2.622739877	-3.048794908	-1.647175807	-2.438002403	-2.790718959	-2.773738688	-2.160620571	-2.544456353	-1.970182584	-1.762114134	-1.796405258	-0.3978232989	-1.271652144	-1.561263064	-0.5471218653	-3.260842488	-1.252616645	-1.802407246	-2.404001103	-1.622971848	-2.373156626	-1.177859404	-1.742656795	-0.8163544442	-2.104114669	-3.107447562	-2.237898828	-1.562021995	-2.607705557	-2.616617346	-1.781721453	-2.043306736	-1.361054122	-2.817265073	-2.000773296	-1.218043904	-2.714075119	-1.580920652	-1.240979046	-2.594307718	-1.647358846	-2.411440495	-0.3961864433	-1.44003722	-0.0514589286	-2.858636463	-2.659944311	-3.357503841	-1.877347439	-1.815740806	-0.4762643432	-2.349699784	-2.279535097	-2.296970959	-0.9826114324	-3.428835393	-1.67599199	-2.455769317	-0.8671013621	-2.089605098	-3.460430721	-2.757964433	-2.599012222	-1.651837805	-3.512048546	-1.524489091	-0.394343588	-2.222365355	-1.421564774	-1.934015445	-1.483942257	-2.180294468	-3.36969732	-3.70776134	-2.04653058	-1.415194243	-3.176770183	-2.381114173	-1.849869602	-2.333215235	-1.468713855	-1.431044863	-2.424589784	-3.333116434	-2.136338615	-0.3573878776	-1.309423628	-3.644764319	-1.273548924	-1.666575952	-0.2717753327	-1.666322138	-2.796720033	-0.9666168639	-1.945252938	-2.654723304	-2.084365269	-2.488464757	-2.370199218	-1.22670002	-0.8586106127	-1.983061407	-0.2301210716	-1.346948206	-3.520688668	-2.453823598	-3.085844231	-0.9215159196	-2.871845247	-1.148727182	-1.107447172	-2.0654286	-2.895569633	-1.192334701	-1.549092167	-1.411036723	-1.715170837	-3.014084027	-1.768917249	-1.799200558	-2.262816728	-3.068406066	-2.386113296	-1.449625912	-1.825593507	-2.312611272	-3.980576318	-1.986871267	-0.7502075724	-2.488023122	-1.825315037	-1.553631564	-2.293895825	-1.355102609	-1.236745151	-3.486714878	-2.313324485	-1.816641249	-1.212355262	-1.768294816	-2.003364904	-2.757093558	-1.496002182	-1.89014253	-1.991996749	-2.022856053	-0.8853889835	-2.711267349	-2.536676124	-2.917985917	-2.683934157	-2.726207485	-1.300748045	-2.754501919	-1.881866906	-2.397687525	-2.881605527	-2.638870531	-1.740670909	-2.433948074	-0.8308918138	-1.989262715	-0.1924635103	-1.619363549	-2.346572845	-3.178275515	-0.6589557775	-2.282447503	-1.923361353	-1.522745087	-1.812389304	-1.539835091	0.4885211693	-1.301237372	-3.14608123	-2.269281325	-2.887510385	-2.189179774	-1.419116339	-0.9901767077	-1.767230155	-1.363123714	-1.173405353	-1.923365659	-2.157325941	-1.831000056	-2.058851414	-0.8091834477	-0.5318488081	-2.370120048	-0.8199703426	-1.069715299	-1.67001778	-2.19581073	-0.9825746606	-1.174438586	-2.507027054	-1.02655783	-1.524977731	-2.152763102	-1.543268991	-1.383237533	-2.473955442	-2.721899063	-0.3788114931	-2.598869543	0.3004447209	-2.221626191	-1.68833455	-1.294047273	-1.691677878	-2.446293695	-1.538672354	-2.993567076	-2.919375044	-1.519964109	-1.479499579	-1.348532151	-2.397303224	-1.600121279	-1.699887277	-1.237924769	-2.352899293	-2.470032457	-3.204438876	-2.130867294	-2.152768777	-2.2791881	-2.442732334	-1.724605178	-0.8694877387	-1.507811247	-1.920450522	-0.6343883702	-1.137233363	-3.983140207	-1.674172562	-1.392728826	-2.030977715	-1.847558565	-1.915223137	-2.479769992	-1.043301014	-1.510593399	-2.219698502	-2.545222921	-1.327091025	-2.176236592	-2.281880865	-1.529578366	-2.830229349	-2.684137298	-2.603887246	-1.380193735	-2.289098047	-1.768411796	-2.768992218	-2.30322483	-1.729225249	-1.434392574	-1.864437718	-2.010093178	-3.013353536	-3.212633291	-2.355538847	-2.311337683	-1.531031161	-2.059651914	-1.203663598	-0.7530575848	-3.137543031	-1.771191079	-1.636973186	-1.752928083	-1.482038615	-1.663145531	-1.305023421	-1.027431098	-1.232967281	-1.419407783	-2.903925355	-2.454365435	-2.823910026	-1.838997983	-2.249630471	-1.762290608	-2.313828228	-0.8157172334	-1.227518048	-2.762179701	-1.448902923	-2.013895545	-1.753757933	-2.135350472	-1.628362832	-1.364087714	-2.570685387	-1.750976078	-1.170499078	-3.634971554	-0.607931563	-1.287985517	-2.820858259	-2.014301631	-1.987838933	-0.8963795699	-2.160620878	-2.656944312	-1.622658625	-2.344020519	-2.464869205	-1.15754065	-2.359889826	-0.8571056979	-2.291373136	-2.646053433	-1.7038659	-2.336766325	-2.599244424	-1.834032742	-2.491335917	-2.141975639	-2.694323578	-2.354271785	-2.341522935	-2.473952875	-1.873515542	-1.788294506	-1.363439039	-2.666102113	-0.6389590075	-0.2918886321	-3.620467992	-1.544777281	-0.3999774649	-1.135480575	-1.718283468	-3.52334481	-2.886538671	-2.283371701	-1.997915751	-1.731319669	-2.657159483	-3.056231576	-1.73622534	-2.232203503	-2.052632145	-1.087133931	-1.07473497	-1.981255608	-2.103256594	-1.523042353	-1.618327291	-2.30938117	-2.876205553	-1.712015344	-2.625770422	-1.898736465	-0.1639684131	-2.77493926	-2.89885545	-2.323847189	-3.349956369	-1.098845863	-1.421116744	-2.262276254	-1.555824343	-1.442092206	-3.169403292	-2.295914309	-2.120347986	-0.9206417497	-1.184742895	-1.560557201	-3.260059037	-1.718041	-1.639860993	-0.6084238826	-1.143676265	-2.643689507	-2.177382282	-1.408354278	-2.931510516	-1.272777733	-2.362231502	-0.757759492	-2.080490892	-1.458002361	-2.766276484	-2.44197799	-0.2126457112	-2.65131268	-2.030224578	-1.100859033	-1.605648954	-0.8795723214	-2.215928712	-3.737838579	-2.542020406	-2.288961217	-2.265251435	-3.546655888	-2.600337493	-1.919925861	-2.843740261	-0.402410422	-2.925095184	-3.368517654	-3.23562219	-2.00707963	-1.724916323	-1.617538714	-2.238452869	-0.7799963099	-3.36029094	-2.875873234	-2.760048162	-2.571418073	-1.050688289	-0.6825082841	-1.049569223	-2.959152199	-2.486830688	-1.571852115	-0.8744589964	-2.614804647	-2.697161	-1.317360212	-2.231062936	-2.31046022	-1.916919013	-0.7031552071	-0.7219862913	-2.369807028	-2.255310046	-2.449921014	-2.649466539	-1.654970132	-1.178494347	-1.318299432	-0.751270948	-4.121713517	-1.47180148	-2.607165432	-2.684021275	-1.340914463	-0.6279275411	-1.531276528	-1.431000677	-1.997764122	-1.802059531	-2.622992818	-1.501599006	-3.455182467	-2.303679432	-2.62162364	-0.8937906309	-1.706268247	-1.008114113	-2.3763341	-1.734060461	-2.026176009	-2.319918643	-1.422003897	-0.3072440713	-2.966856687	-1.23926561	-0.6606923885	-1.272222668	-1.838845948	-3.053279527	-1.259478864	-1.79254233	-2.358005668	-2.451230677	-0.8039457022	-0.8611574038	-3.117446119	-1.918578719	-2.284292099	-1.112696231	-2.172510299	-1.331484969	-4.447792428	-2.574532348	-0.7904316443	-0.1645949465	-2.809726714	-2.523807606	-1.634785895	-1.555412854	-3.11472025	-2.237992889	-2.38747403	-0.5748883868	-2.445839399	-2.922602591	-2.382054004	-2.919876193	-2.52857244	-2.526891689	-3.494846548	-2.496926624	-1.192795856	-1.093269967	-2.327862224	-1.520966295	-2.003498254	-2.1845618	-1.10685679	-2.775271603	-1.525368213	-3.608620872	-0.7349182544	-1.827455869	-2.25700232	-2.732667847	-0.9640664605	-1.062714985	-1.347934456	-0.452856273	-1.127633994	-3.028839277	-2.089718042	-2.784921002	-1.567648456	-1.328663029	-2.186296316	-1.610370464	-2.869888502	-2.861630187	-2.128595864	-2.93594142	-1.821547871	-2.95713313	-1.795742495	-1.856033849	-2.063448141	-0.7678344817	-2.289499411	-1.73824302	-2.485002764	-2.844156284	-2.932785417	-2.232317889	-1.082146059	-2.17431483	-3.696318718	-1.448808858	-3.130539876	-3.251263426	-1.769878788	-2.086086251	-2.387062249	-1.519357124	-2.163360417	-1.194459876	-1.150846725	-2.118926363	-1.398769784	-1.075380385	-1.421843039	-2.399791014	-1.527690382	-1.270509114	-2.927826175	-2.922292515	-1.922090639	-2.525205474	-1.962845914	-1.708349506	-2.024168017	-2.230821684	-0.1809173703	-2.748393288	-2.461221627	-1.966537402	-1.066156096	-1.912101472	-1.439232753	-0.7823976707	-3.400945859	-0.8775168385	-2.190649883	-1.886964885	-2.579736466	-2.019849911	-2.118168567	-1.672383873	-2.544157701	-1.925700407	-2.104489932	-3.567649665	-2.326264056	-1.744306825	-2.718871352	-1.588178168	-3.10013894	-2.271172959	-2.919562274	-1.700720162	-1.353598255	-1.561311012	-2.077214341	-2.8283936	-1.204381236	-1.788457667	-1.198382571	-0.4068630424	-3.570798438	-2.947384311	-2.388298685	-1.522465633	-3.377247983	-0.8161392003	-3.207846822	-3.602937758	-2.011758794	-1.351466465	-3.91414428	-2.536761606	-2.061167846	-1.548052225	-1.506744751	-1.244274036	-0.9531872146	-1.276541028	-1.117806446	-1.903516731	-3.575075756	-1.843593735	-2.547463323	-2.2490438	-0.778209489	-1.840801409	-1.755182341	-2.331780034	-1.932770734	-1.741548635	-2.497822352	-3.016048779	-2.45073218	-2.79357021	-2.294111692	-2.334739158	-0.6195794378	-0.9467161494	-2.459556199	-1.821488458	-1.805816914	-3.059653635	-0.8694349525	-1.438639147	-1.784048232	-1.45030427	-1.653604189	-2.921615171	-2.361833522	-2.890799094	-1.649412304	-2.392261481	-2.903994471	-2.136450132	-1.652724739	-2.365034869	-3.186555831	-1.896769318	-3.185628654	-1.898037264	-1.854835104	-3.067378773	-3.329456357	-1.539378213	0.2412045952	-1.885435562	-0.9272580162	-0.5501139243	-2.321142974	-1.530431478	-2.431927918	-1.400778138	-2.354226676	-0.6538093744	-0.8764487184	-1.539124913	-2.275663361	-2.528680335	0.03726889763	-1.762083071	-3.043836581	-1.96754939	-2.946051595	-2.024738919	-1.677548724	-1.815536474	-1.39351936	-2.058117392	-2.171813382	-1.344511471	-0.8074799525	-1.466611683	-2.740700047	-2.453651129	-1.086263673	-2.411551291	-1.177965366	-2.326044858	-3.309948197	-1.122108722	-2.425409219	-2.091651516	-2.778677548	-3.602949819	-2.328321967	-1.785008758	-2.7315394	-1.759131994	-1.532526941	0.4440179519	-0.9139491635	-1.74777072	-1.403232102	-0.3377737257	-2.707417704	-4.027272511	-1.717952364	-0.9254451924	-3.036218259	-3.096822174	-2.716456508	-1.106339473	-1.534289832	-2.31866895	-2.20225374	-2.242252695	-1.537728618	-2.109176853	-0.2163609795	-1.7380139	-2.405820502	-2.176774699	-0.8786887747	-1.873097407	-1.732182493	-1.439906271	-2.779510969	-2.361284191	-0.2975656348	-3.209361439	-1.481689897	-2.755064804	-2.307306787	-1.169784042	-3.093837138	-1.939701428	-3.37325481	-3.412190177	-3.06385044	-1.91907747	-3.510673346	-2.187817263	-2.005406711	-2.403648933	-3.183019097	-2.153283132	-2.565873915	-1.667352198	-3.614722256	-3.292977433	-2.652237932	-1.191060132	-2.304741135	-2.262625599	-1.400413959	-2.273641077	-3.952345374	-1.540239368	-1.532746501	-2.255291775	-0.7794903261	-2.23655567	-1.264826035	-2.267639686	-1.416780322	-1.159500202	-2.490065695	-2.343049294	-0.8348897534	-2.735737617	-2.692294313	-2.621070843	-1.596861628	-1.541599201	-1.059765308	-2.327958601	-2.150141701	-1.05316542	-1.626712632	-2.116817494	-2.006734207	-0.808310776	-1.743859794	-3.501522545	-2.198072711	-1.249792938	-1.816649601	-2.346025128	-2.097937459	-3.304583863	-1.062837814	-2.326583914	-2.493251772	-3.647268058	-2.044470795	-2.743342596	-1.138515364	-1.347985657	-2.710775667	-1.733786722	-3.015756163	-3.051010773	-2.896627	-1.606635738	-2.490954543	-3.258163272	-1.536406811	-2.101313719	-2.770514727	-0.7355341906	-1.568197831	-3.241139784	-3.396904843	-1.768796205	-1.656918946	-2.730347578	-1.788170156	-2.276285934	-2.849632073	-2.012086083	-3.484635068	-2.811619822	-2.827830077	-2.903688169	-2.104358454	-1.22914035	-2.562954798	-2.686270174	-1.127854565	-2.608948408	-1.190232743	-2.310375635	-2.074800704	-1.490966822	-4.015553672	-2.507602723	-1.982341449	-3.402906035	-3.26426498	-2.023187126	-1.332945549	-3.39929555	-2.656655151	-1.350593523	-1.329901472	-0.5692451829	-1.051554959	-1.790651979	-2.410047308	-2.335885255	-3.160391535	-2.570585243	-2.897111373	-1.738675449	-3.53469391	-1.622960882	-2.333333301	-1.244450171	-2.115249854	-1.430694876	-3.432689938	-1.650666009	-3.620779234	-2.879980056	-2.50597276	-3.528999669	-1.93143598	-1.734413446	-2.870264201	-2.17923682	-0.6405689035	-1.188900793	-2.62731891	-2.092196891	-1.807606235	-1.919654248	-1.810209587	-2.991795921	-0.4675052858	-2.476314936	-3.064254825	-1.112972393	-1.011477863	-1.685793575	-1.62920183	-2.45124691	-1.277145474	-1.19270645	-1.31145943	-1.514879431	-1.460004529	-1.62230094	-2.420915349	-1.885670347	-2.20129895	-1.041977524	-1.59847183	-1.99334279	-1.907015624	-2.305143162	-1.976409224	-2.367063605	-1.199355136	-2.938014385	-1.826036639	-1.5740128	-1.261334492	-2.32888085	-3.114519989	-2.305493374	-2.091671556	-3.423394061	-2.499078491	-1.614942114	-1.745445628	-3.260838043	-2.847712331	-2.099500737	-1.140115578	-2.673932083	-1.702059022	-0.8461667768	-0.9497455882	-2.956945879	-2.457970955	-2.535760422	-2.954489762	-2.942163146	-1.711827625	-1.871209155	-2.545449248	-3.846462652	-1.306000267	-1.289174283	-2.224951325	-2.272277964	-1.182651015	-2.994218036	-2.805300511	-1.603577646	-1.895494248	-1.890640918	-1.618860046	-1.45258881	-2.247319717	-2.33988572	-2.970499804	-2.567335449	-0.3140027363	-1.386137068	-2.966586778	-2.803947543	-1.444216205	-2.713537557	-3.256124275	-2.005277971	-2.495899293	-2.578859611	-1.984738682	-2.165792706	-1.937956777	-2.216063352	-1.179796378	0.1000588743	-2.905962676	-2.859859453	-2.920375199	-1.61747704	-1.897608346	0.3163530443	-3.392130278	-1.491483074	-2.848893703	-1.844673677	-1.700323652	-1.118026994	-2.78182797	-0.5594506789	-1.860421304	-2.5460494	-3.085731361	-2.176236925	-1.431315718	-1.943228285	-2.71825796	-4.587745562	-2.557462159	-2.423668117	-3.022827565	-1.768083563	-0.8077580232	-0.3700048096	-2.463725045	-2.176219396	-1.850033235	-2.85513739	-2.294765043	-1.70021391	-2.543594532	-1.467854434	-2.5983098	-0.8919552369	-2.35078614	-1.305283782	-1.990139294	-1.715394253	-2.386170016	-2.356003866	-2.713435055	-0.951224345	-1.325289012	-2.755862803	-1.752286678	-1.530840774	-2.303312518	-2.450545557	-3.325207405	-1.387785134	-2.414152126	0.05341391291	-0.6814546417	-0.9734344865	-2.525117225	-2.698313628	-1.933119066	-2.304840927	-1.761646065	-2.589651634	-2.121868557	-2.631869068	-2.761662844	-3.442635206	-2.02266152	-2.102110744	-1.961367027	-1.536804099	-1.336997538	-1.899201538	-2.201969005	-3.439648238	-1.68514308	-2.617283833	-2.258227387	-1.5777459	-2.575887132	-2.630695808	-2.092447068	-2.346094045	-1.581813025	-2.334487428	-2.203999154	-1.503409767	-1.389741701	-0.9023655778	-0.4268161836	-1.942532144	-3.197139951	-3.047284365	-2.051861339	-1.354176433	-2.127102726	-1.096102936	-2.379008369	-2.407825606	-0.7136846337	-1.077809196	-3.390662785	-0.9437113758	-2.334280459	-1.371947153	-1.418847034	-0.07799308	-2.967524423	-2.685532642	-2.527051789	-1.309091064	-1.468057752	-2.371921827	-2.431934419	-2.226942988	-2.129858377	-2.6256118	-3.228570423	-2.143303468	-1.97020399	-1.812694492	-1.914807251	-1.878105453	-1.825840388	-0.6600831435	-2.974045243	-1.699886682	-2.138662163	-1.053336572	-2.387795222	-1.602925882	-1.634683204	-1.573660559	-2.216490599	-2.912904558	-2.246333108	-1.641348523	-0.8510642288	-1.363684142	-0.9912667943	-1.653043383	-2.526214025	-2.077308602	-0.7021822382	-2.085758137	-3.680851919	-0.8947523114	-1.958980166	-1.37833397	-1.775809046	-2.195736125	-2.587967679	-1.285624346	-0.4032194463	-0.8828499604	-0.9908613225	-1.495277931	-2.20571997	-2.914255119	-1.736528168	-0.2319649558	-2.652938023	-1.078020996	-1.723142153	-1.856436852	-3.466982345	-1.789942168	-3.224744464	-3.34908364
1	-2.355115447	-2.338805982	-1.395565473	-2.080662298	-1.105079892	-2.129149049	-1.463580436	-1.526408101	-3.698829009	-2.458731868	-1.618606426	-1.386716156	-1.045880294	-1.994080218	-2.059562195	-1.727685311	-1.410117431	-1.330939195	-2.281712657	-2.713894233	-2.299422086	-2.574887893	-3.340069366	-2.068573604	0.6745864204	-1.690354405	-1.309908773	-1.753574545	-1.634295048	-1.802241237	-2.598272351	-1.861717641	-2.507626875	-1.499382086	-2.380205053	-1.903501926	-1.972558769	-3.000550299	-1.25012542	-2.043414867	-3.062537083	-1.971499256	-1.284396449	-1.726997225	-0.835619907	-1.943822761	-0.8873503156	-1.971376887	-3.874644847	-0.4146220225	-2.657052153	-2.166729732	-1.735799242	-2.042317309	-0.8678947839	-1.619405434	-2.341869985	-0.9978194335	-2.024680929	-2.513285615	-2.057021623	-0.5588759014	-2.405912344	-2.249381103	-2.375540465	-1.270796744	-3.049269349	-3.028142407	-0.5595743504	-0.1648393381	-1.830817105	-1.72475488	-0.9596175141	-2.20577846	-2.023596851	-2.933217106	-2.21411161	-1.066024126	-3.43212892	-1.614976865	-1.025552313	-1.254552162	-2.219605819	-2.036446813	-1.514551142	0.2703620736	-2.73478144	-1.617432601	-1.926016077	-1.504876583	-1.506917043	-3.570691439	-1.376993859	-1.243460906	-1.427557982	-2.367569672	-1.85864981	-2.663933782	-1.33464546	-2.977173053	-2.479458602	0.0392350479	-2.88548993	-2.219232293	-2.065467742	-1.452681867	-2.186696558	-2.154907831	-2.247927094	-2.197499294	-2.461697487	-2.259442479	-2.890778726	-2.615298604	-1.045531335	-2.185447013	-1.505842164	-1.656525838	-2.602158559	-1.120514111	-2.151988624	-2.136397246	-0.9953911425	-2.86777729	-2.196104059	-2.890102072	-2.263357087	0.008253420978	-2.486021555	-1.09260385	-2.962613554	-1.411296995	-3.174165644	-2.962790696	-0.8526409523	-1.758025866	-2.376446456	-0.03492761794	-0.5823318661	-1.410079258	-0.5785654103	-2.600958843	-2.099228252	-1.527353495	-1.207890127	-2.294110855	-2.502069933	-1.115035534	-1.084534148	-2.121216623	-0.04890899702	-1.546934633	-3.553870818	-2.978027617	-1.8757476	-0.833748996	-1.813026013	-2.375519781	-1.710184362	-0.6387028308	-2.294124339	-1.560097245	-3.336382065	-2.596720266	-1.422531207	-2.216704672	-2.404021199	-1.127430114	-1.628783766	-2.780803258	-1.955843601	-1.427094196	-0.6785835235	-1.58866714	-2.59755555	-1.832573161	-2.306142333	-1.599658806	-2.45130805	-1.644964791	-1.250804157	-1.760734038	-1.998760707	-3.251560917	-1.250811336	-0.8624599877	-1.103965368	-2.596573572	-1.703318466	-3.351800861	-0.7018316823	-0.4809280991	-2.612373694	-2.785116586	-3.102560641	-2.024651219	-1.99922812	-3.390230633	-2.304638208	-1.031791699	-2.772000144	-2.097893112	-3.03454202	-1.957924114	-2.670995962	-1.909802077	-1.189235395	-0.5152768853	-1.771311433	-1.840606328	-1.133521323	-3.212549186	-3.411732037	-1.285745507	-0.9888180249	-1.418045908	-1.871697488	-2.397061557	-2.509719449	-1.804207083	-2.768372327	-2.921570473	-2.413453375	-2.831567393	-1.920558791	-2.424909339	-2.618716842	-2.027817681	-2.290057267	-2.826886562	0.7153903066	-2.444365169	-1.544381234	-2.118041558	-1.328832322	-2.765293527	-1.731284864	-1.028413905	-2.150813653	-1.102635279	-1.98052463	-0.8609635425	-1.397865924	-2.793786911	-2.401994541	-2.534530304	-1.997028672	-2.244893073	-3.000697475	-2.610606621	-0.2493224129	-2.774826895	-2.327740435	-2.694439505	-2.603448302	-2.259473375	-3.153844822	-0.9944376472	-3.023116499	-1.977008317	-1.509095091	-2.41145968	-1.942154748	-0.9070486422	-1.907538458	-1.38967023	-2.459632017	-2.155348408	-1.104836322	-1.206769836	-1.798620911	-3.212523014	-3.543649852	-2.854335887	-2.341890597	-2.675320682	-2.69290401	-2.250408204	-1.141604412	-1.352709565	-2.955694082	-0.5588307197	-1.569625461	-2.091424886	-1.009774304	-2.358311785	-1.523179553	-1.01043858	-1.315000034	0.4421022336	-1.251648724	-1.350100525	-3.090489512	-1.775168012	-1.708041704	-1.917275123	-2.274536768	-1.095823729	-2.037721728	0.1837430454	-2.178502718	-1.332237233	-3.112895813	-3.153370087	-0.9793317192	-1.008149052	-1.378528193	-0.6473524917	-2.036962541	-0.3019031997	-0.9693171879	-1.853478354	-2.024026777	-1.539876276	-1.712573489	-0.4340203916	-1.754193338	-0.2849637907	-0.5939901587	-2.065030617	-2.803653451	-2.323570695	-1.441878578	-1.97897159	-1.218850039	-1.655824734	-2.59127168	-2.345880025	-1.336273479	-2.664524339	-4.175372067	-3.031508694	-3.15895595	-3.506841604	-2.746375073	-2.004046703	-2.400818727	-2.831492104	-2.260776389	-2.546321127	-0.2186746268	-3.203843302	-1.605128597	-2.513267619	-2.413233192	-2.565396368	-2.575433589	-2.296943422	-2.63460102	-2.804920169	-3.493992178	-1.479478433	-2.057393685	-2.821497953	-1.052552348	-3.035747304	-2.781177472	-1.344037354	-1.855424943	-0.7477245615	-2.35315131	-0.6852571787	-1.907107256	-0.517846528	-0.786562886	-2.236420431	-2.197495474	-1.8874717	-1.595125454	-2.401116559	-2.531834338	-2.948557867	-1.821404147	-0.825024304	-1.53689682	-1.980063867	-2.509403581	0.2299029164	-2.958879685	-1.154306046	-2.032347887	-2.040815777	-1.656604061	-2.252350414	-2.228165553	-1.43009682	-1.544937161	-1.375399812	-1.930098956	-5.238690596	-3.228881934	-1.91047474	-2.927354746	-1.60463198	-2.269554327	-1.021053226	-1.720850373	-1.783958871	-1.849189258	-0.8449836622	-1.818365165	-2.183392395	-2.043387928	-2.463467615	-2.074954428	-2.330320315	-1.218707086	-2.014507362	-2.735870733	-2.306225424	-1.355362412	-1.483168711	-1.742971463	-3.001881644	-0.9426452072	0.4653462046	-2.914779591	-2.314233138	-3.508745428	-1.18981508	-0.8655196269	-1.759170759	-2.24546368	-3.695996002	-2.261827746	-3.553199282	-1.404919089	-1.180790169	-0.8243159118	-1.714634013	-0.450327067	-1.211334011	-2.531285391	-3.057645567	-1.960807957	-2.309425655	-1.413416396	-0.7989210278	-1.587405087	-1.581410848	-3.584398116	-2.990126506	-1.919910247	-3.788961435	-3.678216961	-1.096261393	-1.509130427	-2.176721417	-0.2771563645	-1.674913029	-0.5900649564	-2.209016785	-2.663105059	-1.161176489	-3.196279412	-2.864355587	-2.123001385	-2.491882068	-1.445390341	-1.432163974	-1.911971445	-3.644980309	-1.263687743	-2.23737779	-2.704472185	-1.927445798	-2.577274729	-1.566271321	-3.486553571	-1.197597797	-2.22703167	-2.67057568	-1.942927528	-1.367651209	-0.8105129266	-2.087899018	-1.487250897	-1.481359333	-3.662973153	-1.462760898	-1.178232555	-3.075482966	-3.512997024	-2.520133107	-2.644397483	-2.412227095	-2.601965246	-1.796938801	-1.019935366	-1.146676616	-1.384468535	-1.482641482	-1.781275189	-1.617648934	-2.256067637	-2.690104037	-0.5007026804	-2.693974307	-2.085238091	-1.697481612	-1.330378315	-1.877395109	-1.761565944	-1.891877481	-1.684199568	-1.857386188	-2.420553007	-1.908505481	-3.111370668	-2.556145101	-0.6885579833	-0.6414778313	-1.616810418	-2.105308279	-2.307554993	-2.595861631	-1.53821404	-2.407421166	-2.89744134	-1.85818636	-1.716988442	-1.414335388	-0.6411540686	-0.8558380912	-2.248072295	-2.001840369	-2.91100638	-1.718704067	-2.851927056	-2.068695141	-1.770148319	-2.214040333	-1.373684422	-2.952730332	-1.366954943	-2.432564388	-2.207966753	-0.9456890174	-1.773706203	-2.033114199	-1.151962676	-1.99316238	-2.11253496	-2.60228056	-1.153984463	-0.3050865998	-1.930789247	-2.891904685	-0.2220164841	-1.606261316	-2.342388039	-1.331995311	-2.539854847	-3.048024008	-2.031187231	-3.385961931	-2.619676468	-2.176893071	-2.21856441	-1.880935838	-2.180057074	-2.560045536	-2.99299736	-2.046024236	-1.901979357	-2.016285707	-2.375371434	-1.905562522	-1.977571608	-1.921102704	-3.23731285	-1.822605941	-0.5215009241	-2.873418385	-1.170015175	-3.274852084	-1.407466413	-1.004309423	-2.18822028	-1.65393715	-1.420428089	-2.467593981	-1.060116552	-0.656753979	-2.838787413	-2.428877515	-2.11396624	-0.7000823416	-1.333812805	-2.108574821	-2.815443337	-1.380614064	-1.634527554	-2.629163505	-2.344763233	-2.006337562	-2.372944039	-1.77309804	-2.667678014	-3.395175737	-1.228570173	-1.062644282	-2.855259253	-1.935164602	-1.046366633	-1.935415112	-2.116254417	-2.321935683	-2.992777698	-1.397808704	-1.028794834	-3.437508744	-2.459942607	-2.388173631	-1.601198479	-2.644933282	-1.644814963	-1.877717646	-2.454170666	-1.314688775	-3.095615495	-0.7634551327	-1.400378917	-2.152090399	-0.6155467928	-2.366851176	-1.911129615	-3.064563641	-1.811994974	-1.076872365	-1.225076144	-1.249968986	-1.432038301	-1.587584276	-0.9310046549	0.06808051663	-2.431303739	-0.9449416925	-2.400788516	-1.543766512	-1.858963649	-0.4157321453	-3.161178858	-1.342514678	-1.433745764	-1.903899309	-1.54927506	-2.433137064	-2.041409981	-2.293070624	-3.032549174	-2.763671578	-3.990150996	0.08659863061	-1.768131939	-2.508008655	-1.835512873	-2.036456888	-3.516621754	-2.767468547	-0.5822010497	-1.60636851	-3.822848226	-1.642633857	-2.136613189	-1.590447422	-1.705809855	-2.25706851	-2.327198829	-1.709283503	-2.273452407	-2.180076919	-0.2122033222	-2.156792734	-3.091305002	-0.3750995184	-1.461625527	-1.663932568	-1.018661275	-1.705476752	-1.51440277	-1.027212187	-0.7928570764	-1.379070236	-2.393705565	-1.581599651	-1.999741475	-1.96612435	-2.994746711	-1.716653423	-0.8570022142	-2.859952202	-1.953971061	-1.877885075	-1.665552536	-1.896639101	-3.138727765	-2.115441128	-3.127409828	-2.387085051	-2.014167549	-1.691989323	-2.378068168	-3.569750673	-2.419271593	-3.114480434	-2.033959855	-1.561977416	-2.215874956	-0.1294585219	-2.303839349	-3.836188505	-2.203933337	-0.9076462684	-1.915610621	-0.4167380877	-2.79477617	-3.039544546	-2.318316088	-1.353286218	-0.7955176267	-0.4590200436	-2.86530515	-2.052911536	-1.433474307	-2.411069395	-3.226851353	-1.801486066	-1.384766177	-2.803975781	-2.375848759	-0.390993383	-3.203399005	-2.948446435	-1.75510088	-2.719581898	-1.4255899	-3.236488915	-1.88036999	-2.267422019	-1.580635089	-3.380374109	-1.340653148	-1.277704406	-2.485882233	-0.8976516663	-1.520208909	-1.121559157	-1.978179508	-3.326156502	-1.729412118	-3.24336204	-2.313813192	-3.272480921	-0.7456943683	-3.058978303	-0.8788593838	-1.77760546	-2.354274856	-1.211774636	-3.187015085	-2.365413101	-2.177100838	-2.800640069	-1.829253311	-1.955197747	-2.647635452	-1.187901078	-1.733238948	-1.532004173	-1.948502323	-2.762190851	-2.516645421	-3.294601133	-2.294770539	-1.155939017	-2.567302958	-1.749394231	-1.634763685	-2.439155935	-1.926890761	-2.294185724	-2.290118582	-1.599491373	-2.933718958	-2.360888956	-2.218359988	-1.47915316	-0.6642982334	-1.365591478	-1.264513456	-2.536209431	-1.131679358	-2.429939001	-0.5960443035	-1.90492351	-0.3641714071	-1.678953804	-2.093307853	-2.985004921	-1.763433881	-1.961410702	-2.924547383	-1.945552983	-1.101565464	-1.926061901	-1.613246903	-1.139377762	-1.586176249	-2.351829983	-3.195750849	-0.1171691221	-1.479253682	-2.458221814	-2.99253907	-1.490032261	-1.27263443	-2.336763661	-2.645403534	-2.573887839	-1.854442594	-0.6182941415	-3.103891129	-2.642691436	-2.795368884	-2.395895829	-1.934971359	-1.997049304	-1.823631682	-3.644879031	-2.880255573	-1.243274992	-1.959053049	-1.502095719	-4.477633815	-2.166001702	-2.293695057	-2.20697687	-2.307603315	-1.154189979	-1.619550397	-2.697013823	-3.040957785	-2.848755563	-1.607713007	-1.097410447	-1.204745949	-3.016319397	-0.1886568375	-2.240176655	-1.437304402	-1.499127093	-1.026091113	-1.442771337	-1.670171271	-1.560920379	-3.433831223	-1.954998295	-1.30799638	-2.655789885	-1.857885435	-2.129916505	-1.485831359	-2.315097214	-1.815252634	-1.525226789	-2.204139057	-2.68017176	-1.924691094	-2.328023784	-1.909899039	-2.844960157	-2.26697159	-3.329288945	-2.620338704	-1.06675734	-3.039572871	-1.247415422	-2.267031592	-4.321871786	-2.592185012	-0.2392614305	-2.127323878	-1.69078377	-2.634833096	-2.684859607	-0.6957420176	-2.57961999	-1.073440539	-2.667792587	-2.366908339	-1.309590326	-1.764914409	-1.674340419	-1.925743468	-1.610332234	-2.708805545	-2.401108606	-1.686239518	-1.840475141	-3.137560068	-1.335069074	-2.105820037	0.3519074133	-1.542562933	-2.450835655	-2.585256683	-1.624323594	-1.931696966	-1.692192531	-1.720661238	-0.5070750186	-2.229578483	-1.88751142	-1.798787301	-2.799966647	-0.4641236532	-2.413175694	-1.367056802	-1.600647299	-1.769775949	-1.778770304	-1.306869538	-1.261508178	-1.078639848	-1.10998577	-1.979687341	-3.399855821	-0.9460915803	-2.034478516	-2.862851008	-3.359023673	-2.918196764	-2.642425577	-1.044206075	-1.362596056	-1.721372826	-2.136696987	-1.70184243	-1.041724229	-2.385554404	-0.969733083	-2.728788001	-1.296966668	-1.926207419	-2.373719117	-2.002552491	-2.639602464	-1.436094703	-2.093966072	-1.108256569	-1.302844279	-2.522126627	-1.554622778	-2.044782931	-2.128689943	-2.488078181	-1.764340548	-1.633584078	-2.312095205	-2.556932413	-1.760830058	-2.121949622	-2.457635703	-2.849990871	-2.586136851	-2.904423663	-3.21288883	-1.02771145	-2.009086129	-1.67840034	-1.803294972	-3.039835605	-0.9681952761	-2.54673957	-1.284834877	-0.1349337487	-0.7798411155	-0.5894753913	-2.746199898	-2.763599845	-2.273415396	-2.996823024	-2.132080685	-1.744390158	-3.510068151	-1.957333508	-2.244539359	0.1294624406	-1.907664791	-1.755222256	-2.912738539	-0.5376247442	-3.647704325	-2.844170928	-1.301970288	-2.064379025	-2.795309333	-2.158914522	-1.640401127	-1.363081273	-0.7339689929	-2.390601385	-0.5628453833	-2.533517137	-2.205576528	-2.476106427	-0.2872611011	-2.790816222	-3.09244337	-2.222358826	-1.964641099	-1.598371561	-2.158772411	-2.672284577	-3.348769763	-3.445427468	-1.946276381	-1.611383675	-1.944528834	-1.058131154	-3.052716902	-2.59612658	0.1027215624	-2.155744022	-1.893548968	-1.634293638	-1.941623211	-1.180780135	-2.451268884	-1.234335491	-1.185494632	-1.352758201	-3.288951108	-1.544837193	-1.581427204	-1.642135289	-1.846609764	-2.745836994	-2.621394633	-1.414702454	-2.037708131	-1.845741526	-2.209390761	-2.787810095	-1.567381098	-2.203262356	-2.004767181	-1.818420656	-2.130657904	-1.619584338	-1.642522326	-2.016143242	0.01677801687	-1.293375603	-1.96743801	-0.4946507518	-1.489638057	-0.3221737499	-2.915101719	-2.784044442	-2.955662792	-1.727316172	-2.085427428	-1.914831797	-1.785731808	-1.583328344	-2.090451347	-2.873129708	-2.123167881	-0.9502535488	-2.051311602	-0.4913615631	-3.043267992	-2.436007562	-3.02959744	-2.949237261	-2.252425473	-2.737222873	-2.803765126	-0.9595731423	-2.029957339	-0.6399026715	-1.876717917	-1.513049438	-1.280114418	-1.246547584	-0.7138220044	-2.35822503	-1.102717879	-1.337377468	-0.7516019109	-2.961151537	-1.621362887	-2.82081443	-2.703124379	-2.959027755	-1.136483684	-0.6679560448	-0.9490077206	-1.193370066	-1.323201351	-1.418910543	-2.400227426	-1.79680421	-1.065736801	-2.948595635	-3.117597657	-2.523515659	-1.489567639	-0.6350741886	-2.357424035	-2.149183848	-3.492766709	-2.434399284	-2.554293745	-2.832202524	-1.047759359	-1.623973057	-1.239177639	-2.239978689	-3.383701053	-3.153995617	-2.807223802	-2.918947281	-2.859775014	-1.496449322	-3.260219636	-2.759239214	-3.128987924	-0.9134952815	-0.6284468734	-0.4688247635	-2.553906654	-1.040883383	-2.585045396	-1.516805611	-3.055202119	-1.240405522	-1.397112488	-2.428593753	-1.47775826	-1.234228049	-1.382415241	-2.093258666	-2.277856847	-2.077063477	-1.732562492	-2.033209183	-3.618048365	-1.154948848	-3.488449514	-1.077452671	-1.59715228	-2.573624424	-1.859235589	-3.459734331	-3.019406024	-1.840627157	-1.074405623	-3.747622814	-1.22068951	-2.400865989	-1.593692459	-2.893692413	-2.230083205	-1.808575588	-2.367332908	-2.232401119	-2.413920429	-2.659669087	-2.53616601	-3.214792936	-2.433767022	-0.9813038143	-2.017333376	-1.338214446	-3.049395044	-2.501993119	-3.815136026	-1.757448507	-1.394763002	-1.75170499	-2.71023443	-0.7762197431	-2.436417052	-2.274418518	-3.358418673	-2.833345555	-0.8443981847	-1.067890574	-2.01872714	-1.825436028	-1.949218801	-2.956872602	-3.670860671	-2.163774134	-3.45748148	-0.7129837254	-1.618472679	0.02980283672	-2.745078511	-0.8386427552	-3.10394543	-1.203431975	-1.858074997	-2.409593485	-1.667296258	-1.40087698	-1.327355889	-1.569263789	-2.854731752	-1.731000872	-2.609095226	-2.03451164	-3.51135509	-2.10518641	-3.364106233	-1.461153017	-3.031679556	-2.183198661	-1.141017028	-3.261831171	-2.182213678	-1.66459539	-1.475178424	-1.964045111	-0.9490967253	-1.691682784	-1.785691199	-2.536523172	-1.336790194	-1.29400646	-1.401825113	-2.007626969	-1.971851673	-2.08732391	-1.601208005	-1.192511169	-2.133418668	-1.670651154	-2.176362213	-1.353674565	-1.690279069	-1.176999824	-0.8110949154	-2.862794214	-2.164382737	-2.741538996	-1.62087351	-2.911649819	-3.152939458	-1.38893855	-1.94524219	-1.973611172	-3.141139481	-2.385306689	-4.286050468	-1.407624087	-2.545605982	-2.063675855	-4.159533867	-3.316572382	-2.509722608	-2.586401613	-1.584076499	-1.566136669	-2.326102371	-1.89377212	-1.722092588	-1.697864157	-2.283362581	-2.318523749	-2.031398461	-1.793159267	-2.331910748	-2.095026582	-2.169877012	-2.137552648	-1.563197209	-0.6038176103	-2.199979264	-3.494598073	-1.05377998	-1.341013271	-1.733245696	-2.388706884	-4.374131846	-3.954543881	-0.2071353113	-1.319692252	-1.608664655	-2.627314264	-0.7764078074	-0.8323137741	-1.711600599	-1.133885874	-2.280640617	-2.064294836	-1.451630326	-2.313428953	-2.761471521	-1.037194951	-2.276474175	-1.576327144	-0.5293268273	-1.958575477	-1.615350423	-1.937800545	-4.459173775	-1.457802922	-3.901455502	-1.930403217	-2.669688796	-0.8069150381	-1.446523911	-2.624149571	-0.5952821089	-2.156272132	-4.08106692	-0.7169796534	-0.6067647095	-2.892195037	-2.37086549	-2.848850414	-1.380564185	-2.095305404	-2.864939884	-1.89116114	-1.709737357	-2.827220397	-3.30046195	-2.044354668	-2.08695501	-0.952275819	-1.136322428	-1.009014456	-2.262598932	-1.929954106	-1.172111736	-2.656588073	-2.742804422	-2.978235037	-2.222747671	-1.551607349	-2.719232355	-3.284473518	-3.209653409	-1.211358207	-1.986723934	-2.407749379	-2.594983309	-2.24110915	-1.316145209	-1.927372828	-3.708730465	-2.594000406	-2.756890822	-3.013370616	-3.29844141	-3.062343494	-1.680984282	-2.602296731	-1.390064963	-1.262279638	-2.007223746	-1.962700104	-0.8324446824	-1.664141994	-1.843942639	-2.231323292	-2.563413696	-1.623545134	-2.680151242	-0.8867658652	-3.055047332	-3.662319919	-2.031924974	-0.6370744242	-2.457682611	-0.8322173342	-1.352433603	-2.218404344	-1.440262228	-1.238380381	-2.771956577	-1.605766164	-1.547291145	-2.077110329	-2.409619678	-0.9581033224	-3.118425345	-2.394386395	-1.26172817	-4.103941653	-1.798681539	-1.530492172	-0.6301278759	-0.760092643	-3.278605013	-1.860827124	-1.521650229	-3.300867963	-2.211427373	-1.463031711	-3.707003405	-2.379115692	-1.973141535	-2.744815519	-1.193936579	-1.025288542	0.3451298666	-1.995376795	-1.647531845	-3.452940886	-1.361504933	-2.341918115	-2.17843254	-3.107617978	-1.7765828	-2.866994651	-2.166962974	-2.510402665	-0.7465451721	-1.037102157	-2.973425319	-0.3828722496	-1.637232921	-2.761442346	-1.633504147	-0.7093095092	-1.259988507	-0.6664794258	-2.183439987	-2.176756754	-1.540436301	-3.676398581	-1.724857476	-2.57325131	-3.217703885	-1.387799489	0.05877232666	-1.455673883	-2.766433564	-3.401953196	-1.36033495	-3.746623607	-2.273390901	-1.033108633	-1.147276642	-3.227197671	-0.8612991953	-0.9456216996	-2.296144159	-2.378518114	-2.910120554	-2.346828689	-2.214925063	-0.9409720111	-2.71635876	-0.5171054921	-2.626707878	-2.157533944	-1.605728898	-0.955931732	-3.317040777	-2.981924237	-1.705041472	-0.580674002	-0.8512222405	-1.666676664	-2.034919038	-1.233877874	-2.372054188	-2.492402626	-1.559968509	-1.858539255	-1.434010503	-2.255601294	-3.216071105	-1.582303189	-4.336209979	-2.78652891	-0.8784390458	-3.003848802	-2.118921356	-1.259857848	-1.222530251	-2.1180134	-2.65645473	-2.732181121	-1.783936938	-1.183213121	-1.5509618	-1.559814188	-1.357502192	-2.538507168	-2.53586165	-1.697786389	-2.577025658	-1.788485728	-2.462634466	-1.001554387	-1.040381658	-1.53855208	-2.743017958	-2.752019133	-2.721358549	-1.799754483	-2.483064323	-1.03404144	-1.966396782	-2.539037604	-2.083191752	-2.44578501	-2.73527127	-0.231669282	-1.808377334	-3.041742789	-3.225451965	-1.683121038	-2.957830855	-2.192551053	-1.952096542	-1.167792159	-1.016625902	-2.521349959	-2.324029128	-1.327490845	-1.668669318	-2.545667169	-2.285007347	-1.431161411	-0.7613954243	-1.944801225	-2.810475799	-2.339587212	-3.0622346	-0.2017254605	-0.5007380216	-2.04753247	-0.8255696859	-0.6382604632	-2.138660702	-1.999474508	-1.074506475	-2.878299825	-2.523147982	-3.260639234	-2.435405199	-1.462279811	-1.458531398	-0.891309126	-1.2323085	-2.240726436	-2.189382635	-2.428934021	-1.295009569	-3.602866696	-2.39614014	-0.01799999679	-3.190608469	-1.336662401	-2.106663729	-3.052013881	-2.212214931	-0.5706332891	-0.2874238407	-3.217142781	-2.731222698	-2.500357742	-2.145056465	-3.145948911	-0.9380569638	0.3400124852	-0.816367424	-3.821260317	-2.028691282	-3.511780916	-3.148140826	-2.13899374	-0.7594482038	-2.092174857	-1.462255513	-0.2553009682	-3.255873172	-1.273627086	-4.001564989	-1.330636864	-1.054847354	-0.4538642381	-1.986306594	-0.8782615265	-2.872948786	-2.023112754	-3.96110081	-2.169693323	-3.387670999	-1.743755545	-1.413424675	-0.0127208113	-2.449287774	-2.84093573	-1.822483088	-1.200987126	-0.9282485334	-2.258098192	-4.195025984	-1.281111203	-0.9620303645	-1.481149428	-3.258270341	-2.796104426	-0.3415513267	-1.291198275	-2.308662115	-2.919103065	-0.646725602	-2.348894458	-0.8381921727	-0.8993441408	-3.829165828	-2.7897081	-2.499473257	-2.089671744	-2.592919968	-2.585209252	-2.49946188	-1.334043878	-4.231403882	-0.9247973647	-1.30239978	-2.661439103	-2.182372183	-2.106549422	-2.598478839	-1.448270397	-1.5456193	-1.15591457	-1.978954362	-1.12192175	-1.361086122	-1.101626452	-2.483180731	-1.296871188	-1.915058612	-1.185315161	-2.195987492	-2.345594167	-3.670859682	-0.3789657414	-2.197102765	-2.421645572	-2.617024632	-1.777731069	-2.237750221	-2.361223985	-4.18809499	-1.845898885	-2.5779504	-1.708400811	-2.05905975	-0.3027256169	-1.59498279	-2.966039126	-2.849401761	-0.8060599916	-0.7404823134	-1.813828895	-1.464969107	-2.898292485	-2.163768913	-0.7216209345	-3.215055803	-2.367030577	-2.512657007	-0.193587662	-1.430024733	-1.709842257	-1.985282728	-3.042331588	-2.166470858	-1.486805964	-1.533408617	-0.5551473644	-2.292926748	-1.788934509	-0.2323913428	-3.075220926	-2.404248518	-3.887057817	-2.147207984	-2.76737345	-1.83697722	-3.140275355	-1.010065101	-1.052193964	-2.690057217	-2.259040425	-2.66303032	-1.512942623	-1.053429342	-1.72466495	-2.327860774	-2.613555725	-1.427532481	-2.067973926	-2.793127068	-1.944828827	-0.9157115697	-2.461847769	-1.068943614	-1.152232649	-0.5325741371	-0.01284386578	-2.263973465	-1.803801564	-1.051336365	-2.319005632	-2.176237624	-2.760785763	-1.174283092	-0.6063728227	-2.25428122	-0.911081089	-2.121698148	-2.32999937	-2.194014235	-1.456727023	-2.265133424	-1.313443522	-2.985765226	-1.474750426	-2.896230687	-1.278806186	-2.164647324	-1.396710975	-2.696638982	-3.176358202	-1.860072133	-1.775969043	-1.882382257	-3.013293859	-2.254095866	-1.393326315	-2.004441885	-3.023125779	-2.339252148	-1.480482738	-2.450548529	-2.759715873	-2.818308425	-0.5365758922	-3.202475694	-1.809824943	-3.065678726	-1.420874253	-3.422616972	-2.254185551	-1.408045853	-2.352538997	-4.019855754	-3.042537623	-1.316726182	-1.315012468	-1.593679672	-2.489067297	-2.435786483	-2.346720495	-1.305267623	-1.879889328	-2.333161988	-2.213962568	-1.066012199	-2.265639528	-1.614668054	-1.947114511	-1.113451908	-2.898269486	-1.324104958	-0.007650018495	-1.839199661	-0.1502195211	-1.985366902	-1.435933441	-1.35054477	-2.185668097	-1.760697147	-0.800280676	-3.228238102	-1.203199409	-2.203743922	-1.314044958	-2.191910239	-0.6913658954	-2.474244204	-0.6439042139	-1.591312359	-2.32950589	-2.002784476	-3.005754805	-2.176937677	-2.114227136	-1.308115275	-2.991620641	-2.724315475	-1.563991731	-0.8805071402	-3.177454936	-1.538056106	-1.759211726	-2.781143672	-2.013224378	-1.253173805	-1.425498239	-2.138158225	-1.925362915	-2.171222812	-1.569052984	-1.030196019	-1.137109898	-1.59464584	-1.942886221	-1.043142009	-2.739834626	-1.493970566	-1.779063424	-2.482343181	-2.274494182	-2.793750137	-1.181270504	-1.928778832	-1.5708189	-2.7523307	-2.287551735	-3.368192852	-0.2996180515	-2.4984088	-1.95530797	-3.443288462	-2.042965393	-1.731622903	-2.751905709	-3.032404667	-0.8880512577	-2.061291005	-3.101979865	-1.151023635	-1.34717126	-1.268098046	-3.804386023	-1.966755939	-0.7917017134	-2.21201801	-1.171418796	-2.575684656	-2.142353048	-2.323759841	-1.883398771	-1.125382839	-2.652739142	-1.220512654	-2.098916653	-0.2559963401	-1.586307884	-1.632501183	-3.307343933	-3.210475863	-1.843625994	-0.822967226	-2.555315511	-2.250113341	-1.962914291	-3.097710588	-4.019900958	-2.330273347	-2.378956786	-2.247446621	-2.675394154	-1.155717008	-2.291012134	-1.435898134	-1.963449048	-1.799928183	-2.824773282	-1.565367063	0.2660421045	-1.668764535	-2.644868504	-1.904135534	-2.930160688	-1.373922023	-1.907381961	-3.182511886	-1.87133834	-1.101870426	-1.87095802	-1.80817365	-2.183665419	-1.083758233	-1.185840076	-2.180349322	-1.854195873	-3.484052004	-3.037260559	-1.831559398	-1.641794097	-1.997154291	-1.358041375	-3.214328804	-0.8664375447	-2.375540499	-2.368481608	-2.126954236	-1.814940922	-2.951869076	-3.248196081	-2.626913817	-2.341767855	-3.379126723	-2.327764718	-2.025845463	-2.949524563	-2.486711126	-0.3151956728	-0.2732344662	-1.539166207	-2.186261873	-1.250059099	-1.941435654	-0.9070075568	-0.9048958555	-2.136357087	-1.615964867	-1.519144229	-1.756339904	-2.391367058	-3.321173161	-1.036411952	-1.352458457	-2.154369444	-1.752502424	-2.711830552	-1.809331983	-2.604943595	-1.931915855	-2.060240766	-3.418823143	-1.974928058	-1.630689587	-3.073310367	-3.021136864	-0.8637136711	-3.516614214	-3.319207442	-2.240510923	-3.343644033	-0.8275708541	-0.936972464	-2.275332589	-4.355902835	-1.691146818	-1.574187753	-1.455107912	-2.550358262	-2.1906119	-3.320511184	-2.858690636	-1.06730299	-1.168671981	-2.176401405	-2.506265667	-2.379574447	-1.469189626	-3.701809643	-3.468475969	-2.071492674	-4.561191958	-2.065140716	-3.5460949	-2.893773836	-2.102385598	-1.682329701	-1.477927854	-1.111250596	-2.466240042	-3.545855035	-2.292776346	-1.365835606	-1.644926486	-0.6760710607	-1.482862473	-1.970488548	-1.782038707	-2.103000862	-2.654027864	-2.520391453	-1.300132531	-0.1431695791	-0.9491621223	0.1527660754	-2.487464549	-2.118192658	-1.68787781	-1.681743533	-0.9188374008	-0.1742514864	-2.631928928	-1.56285083	-2.018657472	-1.261899861	-2.359025075	-1.818323795	-2.080033917	-1.387577583	-2.910744394	-2.51166638	-1.922822093	-1.41830397	-3.221176899	-2.084598063	-2.050013398	-0.2926322576	-1.411591992	-1.603005089	-2.409059026	-1.270630529	-0.9775605417	-2.953684417	-1.62036757	-1.732816753	-2.754968655	-1.622888363	-2.489922802	-2.609857046	-1.443087205	-2.718070862	-1.905272018	-2.575707622	-1.334254819	-3.896795551	-1.14457158	-2.391048762	-2.327572308	-1.900626624	-1.917905522	-1.780982318	-1.75632922	-1.971666201	-2.77784335	-2.840189784	-2.515940978	-1.932661129	-1.270384212	-2.717762351	-2.333513603	-1.905080707	-2.132860244	-0.7033360325	-2.536545411	-2.325821399	-1.763649096	-2.659833768	-2.589786586	-1.465717329	-2.86560708	-1.993863545	-2.578062495	-2.270911301	-2.374975781	-2.138294769	-2.613410464	-2.90081198	-1.292456292	-1.444914319	-2.980315578	-2.536058979	-1.148520409	-1.839074212	-2.339736311	-2.898554811	-3.092844822	-2.18696104	-2.325116665	-1.122804765	-2.643223814	-3.102415585	-1.498191619	-0.9369402426	-1.590939215	-0.9641634195	-1.824252798	-2.863896512	-3.037039255	-1.178578919	-2.364207423	-3.390057426	-1.788940259	-2.268426578	-1.696448073	-0.6679371839	-2.515010396	-1.779342525	-1.265716701	-2.309463504	-2.105622966	-0.4588466869	-0.2405874298	-0.7569583091	-2.070468145	-1.920090326	-1.241957822	-1.74827958	-1.669579487	-0.3783569245	-1.389526108	-2.056228971	-3.653253753	-1.82195632	-1.133491507	-1.901533209	-2.379923556	-1.340752577	-1.345381964	-2.777375862	-0.6801034624	-0.7295065303	-1.809617698	-1.429267259	-2.17804854	-2.812589011	-2.853814196	-2.444011546	-2.679806279	-2.695348003	-1.951471255	-2.314945097	-0.80290545	-1.620468714	-2.029396152	-0.124907979	-0.9345752411	-0.7378564678	-2.091260673	-3.118873297	-1.618152816	-2.145849813	-2.086958616	-1.140860689	-2.071036119	-2.88645543	-3.308993486	-1.83932381	-2.614142309	-3.767710336	-3.29779415	-1.330661714	-2.103881826	-4.016755921	-1.834148814	-1.966820388	-2.44845017	-2.61716475	-3.257761628	-1.436815393	-1.457872527	-2.811282324	-1.060615473	-1.755772364	-3.491691182	-1.120300277	-2.156401271	-2.094845846	-2.509922985	-1.57573549	-1.692174277	-1.199760703	-0.6574419383	-1.27972719	-2.710710026	-2.869357724	-1.844902649	-1.567459687	-2.023256962	-1.710784195	-2.915692657	-2.526370628	-1.213633476	-1.49847832	-2.675447814	-1.859256752	-0.5448304279	-2.210930636	-2.734705945	-2.738687901	-1.725466228	-2.952838606	-0.3127365028	-2.991686321	-0.8171396467	-1.831566243	-1.710488419	-2.89376314	-1.370785957	-2.843143727	-1.95540672	-3.380461895	-1.026399588	-3.377912516	-2.412677308	-2.609243493	-2.050209886	-1.902798869	-1.485174519	-2.331390315	-1.767197726	-2.588190007	0.1201424065	-1.910351895	-2.301704208	-2.071804661	-2.683056768	-1.698615617	-3.332838604	-1.608102174	-1.622428136	-2.326489084	-3.086057787	-3.68144047	-1.471167836	-2.081740929	-2.102035453	-1.874136835	-2.049446896	-0.8730772963	-3.235130081	-1.9979073	-2.762666964	-2.136207279	-1.858094097	-2.200818858	-0.680164113	-2.005856351	-1.763277977	-2.221182616	-0.6706034338	-2.979164455	-2.054807497	-2.492171475	-1.981095661	-4.258829465	-1.562703742	-1.698049789	-3.943815754	-2.542619672	-1.465750966	-2.662953473	-1.814141189	-1.368250823	-0.5237901545	-2.29820154	-1.937302503	-2.070160632	-1.220560146	-2.438957633	-3.880052982	-2.154018825	-1.21158434	-3.287822076	-1.965146401	-2.0228985	-1.581720844	-1.677472504	-1.10023696	-0.5714714588	-1.63256991e-06	-2.355475147	-2.118920577	0.05922051913	-0.9415647165	-2.019641485	-1.738484565	-1.090374645	-2.619014538	-2.552376747	-3.576738366	-2.965971489	-1.59913719	-1.451724548	-2.165567862	-2.851684106	-2.799790518	-3.606063001	-1.7421587	-2.728514955	-2.545928939	-1.32184982	-2.071708972	-3.282051859	-2.198378531	-1.813114324	-1.511289718	-1.023601979	-1.566249207	-2.464421722	-2.847313758	-3.378474714	-2.147383503	-1.658696463	-2.774859108	-2.200584667	-1.631919481	-1.688216294	-1.015913535	-1.177201647	-1.771656792	-1.034652259	-1.883713666	-2.501713196	-0.7817055539	-1.845036315	-1.467873419	-3.208095308	-1.953676768	-1.055895249	-1.836913677	-0.8486574841	-2.291624463	-1.659055571	-2.442837582	-2.228598735	-2.20066945	-2.538637106	-1.976302394	-1.395198741	-2.4913015	-1.551531725	-2.315108896	-2.534115309	-0.9165086242	-2.386549787	-1.73252179	-2.683650768	-1.874366348	-2.743155169	-3.042341942	-1.070868348	-2.10629302	-2.318582503	-3.033240452	0.2755029284	-3.933180647	-3.183843729	-1.146027893	-1.571355388	-3.029607021	-2.929260594	-0.8426950334	-2.801141832	-1.054023218	-1.900591729	-1.938705299	-2.094368751	-1.336589799	-2.951671963	-1.538142386	-2.151242397	-2.503622177	-2.197943925	-2.750108548	-1.586920617	-1.165260986	-2.079489819	-1.609368143	-0.9536975798	-2.725905557	-0.6949820474	-0.4816395049	-0.6871593405	-1.823657756	-1.536424345	-2.207936231	-1.100666667	-3.084754803	-1.931240074	-2.081255978	-2.397514869	-2.737680431	-0.9555297436	-2.132986508	-2.902579699	-1.389284183	-2.161991535	-3.179986239	-2.827400644	-1.217297757	-1.106028071	-2.959716845	-1.932929921	-2.637722463	-2.941300036	-1.713373499	-1.482006354	-1.840005881	-2.372007058	-1.845510851	-1.888531579	-2.794916454	-1.50017865	-2.847213477	-3.143687147	-2.950387986	-2.407652271	-1.024999232	-2.155039816	-2.365202514	-1.790193329	-1.171107253	-1.516482321	-2.321568377	-2.971852073	-1.254078922	-1.079900533	-2.731594485	-1.034361984	-1.449409704	-2.512450565	-1.046992627	-0.9726736281	-1.058036473	-1.389053373	-2.541446132	-2.945957604	-2.091563499	-2.66090198	-1.572932457	-3.520107407	-1.097002148	-2.881991853	-1.144783994	-2.649296626	-1.593356228	-3.852596443	-1.522294625	-2.709610497	-1.920928436	-2.202342367	-3.057854154	-0.8551565873	-1.388224984	-1.109858716	-2.386844805	-3.219067549	-1.765982509	-3.899936244	-1.15419191	-1.946889368	-2.407000149	-1.561954943	-0.9852484212	-2.189961796	-2.94839691	-2.343728687	-2.945270834	-2.911825127	-0.6700731707	-2.123454085	-3.24433918	-1.698592868	-1.829105595	-1.360237655	-2.071472961	-2.233579924	-1.329438982	-1.299895419	-2.346357597	-2.397773655	-2.795754206	-2.395756067	-0.5513464404	-1.935887067	-1.922946996	-2.867937898	-1.540598568	-1.770507605	-4.011866382	-2.004286612	-1.97702549	-0.9359234616	-1.157161831	-2.390594363	-1.113218895	-3.633549555	-1.589290032	-1.430731711	-2.140540233	-1.50208534	-1.662691583	-2.580979673	-1.385514919	-3.034708676	-1.822236699	-3.471213777	-0.6288295461	-1.406168112	-0.3570792272	-2.591761502	-0.8689719897	-0.8981711084	-1.658608786	-2.036731722	-1.64446358	-1.844760399	-1.958633949	-2.199126171	-3.017337514	-0.3126424388	-1.802596087	-1.338123582	-1.028823495	-2.047374829	-1.339910297	-2.005969688	-1.492589468	-2.438611549	-0.9342416612	-1.801619106	-2.05030034	-3.154064618	-1.798619309	-0.8262575406	-3.335912809	-1.580095072	-1.493519098	0.3060883585	-3.18747937	-0.1113172445	-2.168371208	-2.853243909	-2.651243104	-0.3153997284	-1.542560885	-0.08166813096	-1.817448845	-2.314094435	-2.275917248	-1.263021577	-2.336289076	-1.085015269	-0.9496122808	-2.925750393	-2.924980103	-3.106539762	-0.9830621146	-1.006537327	-1.452511253	-1.66399426	-2.06927424	-1.880274173	-1.575945576	-3.126792081	-2.844099375	-1.938946884	-2.992983376	-0.268124267	-1.46951058	-2.564623128	-3.696014599	-1.53576395	-2.995983739	-1.043438125	-0.9593876125	-2.441000164	0.7430039258	-1.561621642	-2.350653614	-1.944844365	-1.085732135	-1.112287679	-2.717839579	-1.424648793	-3.104290054	-0.9557708786	-1.246086163	-2.515236108	-2.80114503	-2.258633157	-3.052414967	-3.145223384	-0.7961267312	-3.356673891	-2.680241314	-2.561386099	-1.780057161	-1.64485094	-2.271179181	-1.239486364	-2.249091753	-1.3345888	-1.351563245	-2.248942134	-3.971293362	-1.30377351	-3.78408623	-2.282533903	-3.817857192	-1.146139395	-2.783541265	-2.869157095	-2.53360957	-2.098616462	-0.9925426375	-1.677756222	-1.015651622	-0.7190753852	-1.274523871	-1.769233226	-3.963059168	-1.903891708	-1.476634864	-0.4789199929	-2.355814028	-1.624274955	-0.9893578815	-3.399783153	-2.195418696	-1.949166087	-2.387389955	-1.906564165	-2.068296847	-1.664184304	-1.7485335	-2.629920584	-1.880210399	-2.171318835	-2.251344309	-2.232368746	-2.329616477	-3.343496362	0.4045788588	-3.699209671	-2.361382831	-1.875953433	-1.787542363	-2.486065913	-1.190113141	-1.785786068	-1.731527633	-1.52957541	-2.269745323	-3.003029252	-1.61121731	-0.4176482902	-2.980130615	-0.6557741186	-2.764524206	-1.492277009	-0.3903304507	-2.160267008	-3.687358579	-0.9743342415	-2.071090047	-2.592712216	-2.735783104	-1.996797537	-2.013225422	-3.067468628	-2.877274857	-0.8554074858	-1.49305042	-0.7605840355	-2.212570621	-1.581429649	-2.283100457	-2.324036774	-3.11615147	-1.663253436	-2.049602206	-1.587900013	-3.037654298	-2.158609564	-3.1254375	-1.726556711	-2.5148184	-2.545756038	-2.430532364	-1.293971713	-1.458475086	-3.751411628	-1.549983227	-1.461839682	-2.97170895	-2.712597347	-1.870705637	-2.73156745	-1.702677865	-2.409482021	-3.27975017	-2.236902298	-0.7702371774	-1.365403725	-1.66503906	-4.19794124	-2.859084496	-1.905653349	-2.401633802	-0.950240746	-2.091720515	-0.5794820503	-2.380607553	-1.334694647	-1.195027574	-0.6245215456	-1.995405996	-2.300818774	-1.305891723	-3.631292764	-2.46972994	-0.5643216183	-0.489726865	-2.585908045	-1.95927647	-0.8560668785	-2.598565482	-1.761338783	-2.325481052	-0.187662024	-1.601606492	-1.1459021	-1.336294947	-3.284811428	-3.446717716	-1.984585624	-1.090996241	-2.668753264	-2.070418539	-1.311045246	-2.106484119	-2.638059014	-2.02275792	-1.06214414	-2.571227934	0.5116177945	-1.144146342	-3.812431928	-1.699174705	-1.47926645	-2.084497806	-1.445007447	-1.012301401	-2.125555849	-2.106671201	-2.024899414	-3.337687089	-0.3909738791	-2.08840793	-3.12033731	-2.544885081	-1.092727819	-2.533883033	-2.500385212	-1.391032018	-2.427539662	-2.314899158	-0.981375295	-1.590572152	-1.773376963	-2.228275484	-1.305613	-2.205217554	-1.366486512	-1.878133336	-2.149897257	-2.177745502	-1.28374878	-2.09585588	-1.798274746	-1.287685039	-1.700260609	-2.721808263	-1.872234147	-1.73265276	-1.633791645	-2.912237681	-2.562095993	-1.332792415	-2.249693279	-2.770561718	-0.5985898545	-2.357633698	-1.179866085	-0.4765416072	-1.926862119	-2.631430987	-2.038036605	-1.343504578	-2.863031056	-1.824330622	-0.9765834155	-2.691115308	-2.551575484	-2.817586266	-2.597560484	-1.880105768	-0.9442632787	-2.331786868	-2.321378588	-2.057501421	-2.141841469	-1.428773341	-2.797929301	-0.6751317661	-2.718742295	-1.706126086	-2.058161165	-3.871297894	-2.338965538	-1.568638736	-1.902696565	-1.924868129	-1.354921165	-1.977442563	-3.243819938	-2.259282583	-1.671293734	-2.617109136	-2.124281231	-1.83954358	-3.208694935	-1.531087341	-2.05929643	-1.757669766	-2.578126279	-1.556711945	-1.469516113	-2.575038991	-2.122101057	-0.7946242552	-1.17904286	-2.396072491	-3.447571521	-2.003222024	-1.366223301	-2.470899164	-1.601975192	-0.9318713202	-3.481213859	-2.223507317	-0.8290909213	-1.670012467	-3.625457623	-3.390717746	-1.682143382	-2.503734497	-2.262613661	-0.7663038656	-1.528726433	-1.392546323	-2.802124538	-1.538220083	-1.892561777	-0.1259384091	-2.221225573	-1.293282282	-2.138356548	-2.902903356	-0.5413010566	-1.224191902	-2.013343911	-1.151861586	-1.05210232	-3.260446636	-1.269422891	-1.282265471	-1.527596083	-1.830969531	-1.955796384	-0.1615528336	-2.297410098	-2.744859281	-2.577076484	-1.813907709	-2.287169287	-2.040044447	-1.104412305	-0.6019660343	-1.897686166	-1.333885667	-2.167895893	-2.017609893	-1.925442403	-0.09634421178	-1.917030531	-1.816550243	-1.882548271	-2.02095362	-1.304142367	-2.17147843	-2.408674682	-0.9042302891	-1.924028572	-2.108801573	-2.104337099	-2.171309861	-2.946930827	-4.145176433	-2.140108744	-3.385133016	-1.809055176	-1.975001095	-1.130847326	-2.506090107	-2.285076873	-1.116506211	-1.637993991	-0.5869152925	-2.577726419	-1.904256903	-1.333856909	-1.074476414	-4.352519991	-2.101364649	-1.903206146	-3.264465709	-1.747523063	-1.778717912	-1.994824161	-2.268242187	-2.252861192	-2.181085185	-2.418932666	-1.531424151	-1.366931806	-2.641880341	-0.4498094383	-0.3538590182	-1.381899252	-3.450306871	-2.881822257	-1.266951595	-0.3090978767	-2.971714002	-3.436078159	-2.215587763	-1.670777198	-2.685367793	-2.706191022	-2.418834008	-1.457356982	-3.001795717	-1.953212163	-2.792431854	-2.860973789	-0.9094278575	-2.300179037	-1.233156363	-2.222507682	-2.129558777	-2.659732313	-3.038448837	-2.001556778	-2.814390552	-2.199383519	-1.722231497	-3.01230966	-3.466427683	-2.635806667	-1.705195491	-2.122525427	-2.16144384	-0.9863345372	-3.837665084	-2.489116653	-3.942402694	-2.778660823	-0.4153242334	-0.9255322374	-1.722221907	-1.192542361	-1.739299074	-1.225904312	-1.363591112	-0.8945510371	0.2074348568	-2.828550859	-1.537327621	-2.069155188	-1.970410684	-2.430704557	-2.658144414	-1.340340651	-2.534714964	-1.344117478	-3.606885839	-2.529187692	-1.184171257	-2.419594859	-2.341370962	-2.408009404	-2.130232059	-2.851947373	-2.347488075	-1.504651406	0.1025852724	-1.529346177	-2.194860176	-2.549732169	-1.683471703	-3.096468877	-4.183166434	-1.417189195	-3.341292369	-2.743625268	-3.859597806	-1.484605192	-1.075259382	-2.351620957	-3.43291796	-1.811953035	-2.414679921	-1.12315676	-1.654261126	-1.703682465	-1.285793553	-0.1901963018	-3.095106018	-2.517690419	-2.697488372	-2.111507717	-0.6761600057	-2.360081702	-2.608369778	-1.966232153	-0.7762017029	-2.913056507	-2.085682508	-2.016877259	-1.070400716	-0.350781303	-2.51182639	-2.272021948	-2.388893992	-2.348088691	-1.274639419	-1.318271607	-1.426186957	-2.086635156	-1.116417057	-2.232728135	-2.811547957	-2.282002102	-3.034945162	-2.665727851	-1.012392839	-3.163603543	-2.308867863	-2.588227983	-0.9811657459	-1.206208654	-2.573344154	-1.388586999	0.3150107962	-0.5319952036	-3.639580092	-2.979693146	-0.589594806	-0.3603626715	-2.699212963	-1.813211417	-2.112224309	-2.423612653	-3.231549666	-2.2932769	-3.711601194	-1.286468421	-0.7604066431	-2.400006409	-1.946973513	-1.30142798	-1.776037446	-2.09102021	-3.737759637	-1.3735569	-0.6842813269	-1.979226051	-3.027431834	-2.75949827	-1.898315266	-2.806127038	-2.537272212	-1.32160066	-2.246630374	-1.528147057	-2.236246311	-1.206366104	-1.423651449	-2.391243711	-0.2886077722	-1.888936714	-1.10861841	-3.087416386	-2.758569971	-2.16392058	-3.298693373	-1.554876287	-1.787957568	-1.017264376	-1.972761773	-1.931613008	-2.593146711	-1.816432832	-0.9229782987	-2.131604121	-1.194354101	-1.810422701	-2.808443738	-2.000136074	-2.370496231	-1.861437083	-2.326506725	-1.097813673	-0.8569072455	-1.697350546	0.5265662284	-2.909922792	-2.818607858	0.02808280118	-2.423468209	-3.18364172	-3.366022547	-1.643715976	-2.266442125	-0.03594119053	-2.608369044	-1.296057618	-0.854506429	-1.68340103	-3.083962115	-2.918016417	-2.872607721	-0.8756856046	-1.284664303	-1.299351674	-1.698118771	-3.368182238	-1.335456113	-2.580073857	-1.681643451	-3.085971016	-0.8097194837	-2.195614014	-1.134323816	-3.085269142	-1.110717991	-2.003429773	-0.7165056268	-2.587215494	-2.840163161	-2.793568392	-3.020705827	-2.181710217	-0.8673981296	-2.309514708	-1.823663835	-1.570412382	-2.710867169	-2.010440603	-2.138763142	-2.369689953	-0.7098919214	-1.132814336	-1.170143736	-1.77321543	-3.035148884	-1.765418683	-2.270537577	-1.429685835	-3.895696864	-1.649081844	-1.515887286	-0.988975389	-1.786970748	-2.210509379	-2.396944773	-3.517827528	-3.41377053	-1.59489837	-1.435332133	-2.219592252	-1.977388305	-1.731474051	-2.397627126	-3.568651174	-1.625910055	-0.2564026248	-1.62330046	-0.9745601002	-2.36027701	-2.372975093	-1.177292019	-1.20168963	-3.011183068	-3.449841039	-1.670099986	-1.579383035	-2.370057958	-1.373928403	-1.670942969	-2.859898689	-1.466291492	-1.201851179	-3.533915685	-1.103526916	-3.039719185	-2.295020851	-2.591297523	-1.4736681	-2.715513479	-1.567679958	-2.988462601	-1.943241238	-2.733252324	-1.81873682	-2.186624843	-0.09211771518	-0.09110722932	-2.079079585	-2.772451272	-0.9357204	-1.753131541	-1.02723386	-2.990944585	-3.608553409	-0.7038000218	-1.619841071	-1.979322993	-0.7638946452	-2.04295704	-1.267020459	-2.447531193	-1.298725263	-2.238019396	-1.960347816	-1.503091319	-2.772660821	-1.014475077	-1.778971668	-2.10520559	-2.50261058	-1.458227949	-2.811264968	-1.496111432	-1.29636819	-3.893638131	-3.149030061	-1.782164129	-1.914642749	-2.321743544	-1.269793091	-2.583305898	-2.830889723	-0.467943712	-1.742959701	-2.588426541	-2.11751137	-0.8287406138	-2.448523557	-1.931084178	-1.485251225	-2.555755054	-1.197669666	-2.147243631	-2.263129156	-2.77433023	-2.099771272	-0.7184666162	-3.920722855	-2.439029586	-2.148133108	-2.269977509	-1.647176728	-1.642906223	-1.989891313	-2.216939338	-2.809341836	-0.4792933289	-2.761801914	-1.460435852	-1.574763804	-1.277021339	-2.20309073	-2.117137086	-3.011148191	-1.602205672	-0.7017051251	-2.977364372	-1.033048882	-3.478603851	-1.058454843	-1.392114366	-0.6716808405	-2.203154259	-1.988719327	-2.070981786	-2.560441038	-1.315690572	-2.039119733	-2.559324586	-1.363366927	-2.345161523	-1.643684374	-1.448112907	-1.197076849	-2.467531211	-2.913009548	-4.066921646	-1.919415268	-0.7922408683	-2.493638637	-0.6966727453	-2.544846075	-3.517806764	-2.764426644	-1.135228322	-2.072047516	-1.568220543	-1.971607412	-2.267809345	-2.133808136	-1.207745193	-1.056707144	-3.492931103	-3.175015977	-2.536272555	-2.842908944	-1.992643113	-0.6675586668	-1.855918672	-2.180973807	-2.910286137	-1.431160723	-1.386288142	-1.429092202	0.1070879028	-2.008663436	-2.270313264	-1.956790065	-2.190392152	-1.6717805	-2.288083971	-1.92669815	-2.482386891	-1.65440644	-3.409893483	-1.390833615	-2.07147454	-1.053354918	-1.514366396	-2.137248516	-1.824675579	-1.927854759	-1.465078149	-2.242489764	-3.277806926	-1.19920958	-2.041614203	-0.8738161361	-2.029794125	-2.014810919	-0.6596946721	-1.652582555	-2.491940007	-1.467223104	-2.082864692	-0.7584966928	-2.365053984	-2.664987209	-2.843081173	-2.65250138	-2.695030574	-1.240864565	-1.672604349	-2.503050028	-1.083862423	-1.846406915	-1.301919165	-1.618695099	-2.134330483	-2.966206175	-1.128535363	-2.549639318	-2.021926292	-1.812696625	-1.878126902	-3.774967928	-2.68577522	-1.629062152	-2.63055587	-1.846418025	-2.513880819	-1.267546353	-1.391324438	-2.47771079	-2.630733828	-1.067839533	-1.474387038	-1.389307067	-3.38785865	-2.636810928	-2.920800004	-1.63375745	-1.323465513	-2.328029469	-0.9111063293	-1.087069965	-3.831419659	-1.515039559	-3.034864436	-0.8642097182	-1.897578248	-2.053060395	-1.843537298	-2.309873753	-2.087229943	-2.116105164	-1.464518389	-2.630995892	-1.795503663	-2.467050575	-2.605622616	-1.273466123	-3.218050229	-1.651940446	-2.624685632	-1.77790714	-1.117331634	-2.381809206	-1.384326917	-2.29503473	-1.983391081	-3.184001506	-2.436112935	-2.009312112	-2.781590576	-1.176811472	-1.555263907	-0.9305466701	-2.959344595	-1.84596934	-2.56430296	-3.361332007	-1.922334147	-2.50149787	-1.028790035	-1.302732854	-3.613927285	-2.111180182	-3.047669319	-1.471538295	-2.00320288	-0.7315662765	-2.581140135	-1.700490994	-1.660665565	-1.479751033	-1.844347876	-2.982478086	-2.476270723	-1.580699484	-2.125615243	-2.92284862	-1.765886243	-2.05877881	-3.110717051	-2.284049419	-2.322728536	-2.102138044	-1.994682204	-1.792052253	-3.07787734	-1.546942219	-3.156558509	-1.110079499	-0.9463392866	-2.834632372	-1.311146807	-1.121908609	-1.913513889	-1.546383026	-2.268001921	-2.232693978	-1.018687302	-1.557581413	-2.180801611	-2.251875685	-3.438553883	-1.084371673	-2.300923106	-0.9806945196	-1.409050788	-2.423608009	-0.8923445153	-3.433728481	-0.4837667444	-1.18555898	-1.444803582	-2.952585677	-2.288345063	-3.132056624	-1.1083604	-1.971312016	-1.793728387	-3.134761198	-1.650243659	-1.813792639	-2.128779667	-2.361903963	-3.326541591	-2.559827574	-3.173581689	-1.502493322	-1.582073646	-2.970455064	-1.965420853	-2.034304173	-1.415756886	-1.483870289	-0.9667521355	-1.029807884	-0.7384968533	-2.148239943	-1.967240991	-0.1551440398	-1.599708805	-1.083235334	-1.894458368	-2.288382775	-1.894476566	-0.7732062088	-1.428499345	-1.536747707	-1.719107595	-2.301683794	-2.838456069	-2.898163342	-0.5471416989	-3.466283971	-2.232483976	-2.075765662	-1.595848623	-1.377440203	-2.989426864	-2.443664244	-1.20554624	-0.7613332218	-0.3136482563	-3.398650401	-3.346253244	-1.679182665	-1.509840745	-2.516157755	-2.930681021	-2.537286782	-1.934506511	-1.24192031	-1.054907136	-2.406711224	-3.110479334	-1.62859333	-1.575334435	-2.894350964	-2.257125802	-2.001690006	-1.908125731	-2.134122741	-1.906059614	-1.475851476	-1.383553149	-1.546876196	-2.51151141	-1.422785488	-1.263913338	-1.15377271	-1.842604839	-0.916167386	-1.646735106	-2.195528289	-2.541362408	-1.216814167	-1.097513132	-2.406875297	-1.587110079	-2.43562514	-2.622463939	-2.354020222	-0.8208820989	-1.513240577	-1.538888918	-1.029120041	-1.261441819	-0.8690818643	-1.959022476	-1.499638884	-2.343220057	-1.55879321	-2.259413378	-2.316274385	-2.175292616	-2.662438831	-1.965257565	-0.2145051745	-2.737905288	-2.382209093	-1.695945797	-1.507208497	-2.181505423	-1.670263066	-2.340047264	-1.000319622	-1.342065002	-2.045424848	-1.462959768	-2.947153171	-1.760121938	-2.489740155	-1.944859464	-1.840425083	-2.551971558	-1.541891358	-0.8645492854	-1.574631167	-1.636621441	-2.622857874	-1.983430159	-2.982794901	-2.25967654	-1.520115649	-0.9983267899	-2.466191289	-1.617756852	-1.625377375	-1.446941139	-2.96243961	-2.095290249	-1.688991864	-2.893867394	-0.3549726141	-1.597188361	-1.392999117	-3.753615617	-1.271660795	-1.255612155	-2.739001427	-2.622413885	-1.574035107	-3.416252323	-2.745564322	-2.825504357	-2.516354046	-1.603466764	-0.855206286	-1.497859717	-1.9151863	-1.59121449	-1.202608518	-1.086713545	-1.574903105	-3.185221862	-2.600741392	-1.894847024	-1.073725404	-2.372487518	-0.9380549976	-2.094972312	-0.5881462781	-1.406631678	-3.198273144	-2.627180974	-1.793703953	-1.847677611	-2.162507758	-2.8216814	-1.813354643	-2.897651494	-3.067832567	-0.1315304719	-2.077424477	-0.8458744282	-2.218955853	-2.306185086	-3.158235835	-2.658206708	-3.004803114	-2.348400491	-2.665107115	-1.572838463	-2.993384499	-0.8608589659	-1.211533123	-3.45368398	-1.363387875	-1.499503097	-2.732415611	-3.074655401	-2.410291243	-2.042771281	-0.5675181977	-2.518790449	-1.348714924	-0.837440473	-1.551053541	-3.810529883	-4.164434135	-1.631289191	-2.347211344	-1.3917991	-3.150393755	-2.932289769	-2.317190812	-2.23150742	-0.6882337545	-2.60017311	-1.938950298	-1.408426394	-1.442494443	-0.7519534159	-2.521391179	-1.848772027	-1.690526689	-1.560253741	-2.693420969	-2.661828259	-2.571608612	-0.2832689895	-3.478776626	-0.7429114023	-0.5243085087	-2.010249108	-1.765858487	-1.37437858	-3.439518242	-1.171094762	-2.670585537	-3.153788643	-1.404610824	-1.722520872	-1.784501793	-3.230758047	-2.717074991	-2.016220748	-3.404115594	-2.291668183	-2.4125905	-1.605432794	-2.233881876	-2.268572498	-2.739741074	-2.815562597	-3.188390578	-2.712313052	-2.385363504	-2.881084495	-2.480880739	-3.287130617	-2.55466766	-1.919444797	-2.085151859	-0.6936458916	-2.130941616	-0.9147794047	-3.084154944	-2.352637778	-1.659914501	-1.644561534	-2.022694902	-3.196517686	-2.682550934	-0.7351843347	-0.4197000607	-2.386772953	-0.8245201375	-2.159701603	-2.16722292	-1.494369249	-1.331012368	-2.949998244	-0.9416292373	-0.4968993584	-3.016980749	-2.58200643	-2.36158394	-1.822600359	-1.972565437	-1.239181887	-2.38017776	-1.515055779	-0.8560184359	-1.96381718	-2.419976583	-1.629611985	-1.949619033	-2.644678827	-1.879562802	-1.844887712	-3.383670015	-0.6094460812	-1.920685875	-1.976687386	-2.576434735	-3.080764494	-1.92353771	-2.579936833	-1.639707335	-2.359697001	-2.27759515	-1.8966903	-1.530815322	-2.522768293	-2.258966407	-1.681704684	-2.441587402	-3.374228739	-2.510430198	-3.116853699	-1.779532953	-2.081286779	-1.780927828	-2.955111724	-1.68918949	-2.6967986	-1.902643839	-1.221329993	-1.936895369	-3.437369023	-1.380523473	-0.5367103032	-0.8379864637	-3.648731181	-1.746917521	-3.680533558	-2.677050487	-1.341224715	-1.801914364	-2.080587701	-2.494987413	-1.816161716	-2.869664822	-0.8543257392	-1.412917093	-2.754267813	-1.616644614	-1.596596163	-2.685719104	-1.46965813	-1.967462758	-2.66715081	-2.390094759	-1.12964581	-2.861090772	-2.766317561	-1.771257035	-2.380989589	-0.600300774	-0.1839376877	-2.220875509	-0.3733275731	-1.571038548	-2.240393904	-3.802423849	-2.617702973	-1.122464276	-0.7454933302	-0.7265085625	-1.127915614	-2.384833521	-1.156119788	-1.866301489	-1.26283838	-1.689086194	-1.539182259	-1.301307848	-1.051088805	-2.26748484	-1.874182535	-2.07550227	-2.093550768	-1.772968792	-2.726489265	-1.363800979	-2.082196206	-2.039281524	-2.465229926	-2.142723276	-1.526975498	-1.84129852	-2.607810061	-1.936167486	-2.419742772	-1.18627316	-2.656639413	-3.264903886	-2.711657911	-0.623245411	-2.004248121	-1.18452884	-2.86392147	-3.031627848	-1.673964369	-1.984245488	-1.468373919	-3.180381563	-2.909089526	-1.545284596	-3.856557241	-1.410961308	-1.643150357	-1.709193839	-2.665065542	-2.701747391	-2.485727809	-1.958594902	-3.582201614	-3.097707604	-3.079988326	-3.11634482	-2.046388638	-1.299314807	-1.688748928	-1.508737081	-1.037235334	-2.174302994	-2.197871231	-2.376309793	-2.454926736	-3.381724585	-0.6050817361	-2.037089538	-2.601492135	-2.675706152	-2.122665442	-2.757232403	-1.278083327	-1.028948238	-1.296916591	-0.9536932753	-1.647817079	-2.501276522	-0.7865713469	-2.076562158	-2.505094525	-1.906680006	-2.699505317	-1.699277324	-1.30267004	-2.501472381	-1.292721403	-3.729764682	-1.536888751	-1.149172688	-0.382246961	-0.1437969035	-1.261605061	-1.479654129	-2.471467063	-3.55429542	-2.793537177	-2.684544802	-1.574819883	-1.514855009	-2.199980779	-2.642015173	-3.395614062	-3.229515408	-1.472858252	-2.140237695	-2.09130993	-2.043201789	-2.196161204	-1.288424913	-2.739984098	-2.544952533	-3.010047993	-1.459507898	-1.720784507	-2.14141048	-1.800099504	-1.503536083	-2.444117582	-3.057428795	-2.33364907	-3.203524319	-0.8328464146	-2.582348074	-3.227432735	-2.610870079	-2.258462484	-1.830957113	-0.9851208673	-1.541033306	-2.766216993	-2.56139772	-2.654399085	-1.307175167	-2.378943423	-1.203634779	-0.595353188	0.4877462118	-1.022432805	-2.741794804	-1.347426651	-2.621283157	-1.025752257	-2.65740126	-2.010908368	-1.47381762	-1.384719507	-2.534228585	-1.80080509	-1.79078302	-2.657967783	-1.53697301	-1.067269884	-1.9383541	-0.3750699706	-1.571098138	-1.963519085	-2.604525782	-1.725322798	-2.506427053	-0.7580487135	-2.590503208	-2.025180985	-3.999639113	-1.162858957	-3.686356685	-1.072167352	-1.038595707	-2.008274338	-1.666489868	-2.651368526	-2.6108257	-0.6389283497	-1.83040607	-2.089098291	-1.381792576	-1.917547619	-0.7570146307	-2.717543326	-1.788018357	-2.003594926	-2.509925458	-2.58648256	-1.869332257	-2.677616758	-0.8417028399	-1.861104281	-2.161952585	-1.679211483	-3.011262873	-1.857194966	-3.07879749	-1.159675502	-2.995867435	-2.033308449	-1.029291278	-0.6842293001	-0.4768906744	-1.479580063	-1.560784206	-2.47214643	-1.42943003	-2.008351095	-0.1390084419	-1.982757277	-2.33935911	-0.1347576763	-1.938963537	-1.004024765	-1.85268727	-2.575494788	-1.976794166	-1.37505467	-1.172347778	-3.285000755	-1.534656638	-2.374664492	-1.723316729	-1.897230453	-3.795400271	-1.967500261	-2.821326105	-2.341659115	-0.780468444	-1.461113207	-0.3309862864	-1.499256111	-2.706243786	-3.179600221	-1.794626086	-2.703446217	-1.517205795	-0.6994891467	-2.275284549	-2.810433093	-2.368553591	-0.7128022121	-2.98270295	-1.135545841	-2.695322848	-0.9073728702	-1.630758862	-2.180639904	-1.41435187	-1.748507755	-1.028558923	-0.6943039381	-1.57756202	-1.567601665	-1.540785525	-1.7056791	-3.267255774	-1.086455014	-2.443083479	-1.305673655	-2.757465517	-0.5913680176	-1.658678491	-1.873358214	-2.062842373	-2.400955805	-1.011842138	-1.803862918	-1.801085418	-1.422800897	-2.66905116	-1.837392577	-0.738352604	-1.142190481	-1.488736299	-2.621396841	-2.496568798	-3.659141514	-1.854791105	-2.817987881	-2.34057307	-2.241350514	-1.953789873	-0.3993114461	-1.070967051	-2.358275693	-1.528745045	-1.636593453	-1.441428875	-3.039195121	-2.470942781	-3.512858576	-2.214843611	-2.84344973	-0.8641950039	-2.687022941	-1.510178402	-2.175208662	-1.828625023	-1.408148803	-2.061665594	-1.33803064	-2.759664816	-0.9670312232	-0.8318245401	-1.904007262	-2.140079444	-2.039423975	-1.535660423	-2.684755334	-1.913030442	-1.937560873	-2.611799152	-2.327179775	-3.048084579	-0.4030868382	-1.850777198	-1.329731332	-1.11921155	-2.506404138	-1.642023336	-1.106315327	-2.602175083	-1.98161347	-1.072596392	-1.828936734	-0.8331322134	-2.132594489	-0.8536033316	-1.592049781	-1.822113287	-3.088655481	-1.88670675	-0.9416084205	-2.2487292	-2.624145583	-1.450950538	-4.314130358	-1.461918908	-1.611255963	-3.894698544	-1.420329871	-2.586433904	-1.770028125	-1.509043449	-2.204185149	-3.158700695	-2.25101359	-2.59774375	-2.084900166	-2.819930782	-2.082559995	-4.150344618	-0.8841827249	-2.348469372	-1.772473161	-1.839822031	-2.100059037	-1.909736852	-1.435376443	-2.198445735	-2.586059156	-1.654229931	-1.044394509	-1.254491559	-1.811692533	-2.079077381	-0.7485780975	-1.238967514	-1.17619377	-1.719560553	-2.041282626	-0.2234382834	-2.186833367	-1.640803507	-2.259508935	-1.140021292	-1.854370402	-1.500839845	-1.247849273	-2.810525631	-2.50201833	-2.74892125	-1.799877479	-3.4173638	-2.135879446	-2.515068491	-2.579614847	-3.266163806	-2.834357766	-2.374123036	-2.729003282	-1.892708943	-1.103771901	-2.149163942	-2.092099948	-2.591928317	-1.367453846	-2.825237845	-0.8319062765	-1.160094034	-0.9964360343	-1.608200325	-2.380926026	-2.048082329	-2.98896999	-1.350201025	-0.7847677532	-2.690669859	-3.210520753	-2.241389202	-1.265429013	-1.639154092	-2.369776447	-2.500076926	-2.763332162	-2.171964734	-1.205673161	-3.444422007	-2.227101239	-1.403911299	-2.010586634	-3.347097709	-2.199862883	-1.462380686	-0.9742883367	-3.270290598	-1.904020048	-0.5614818842	-2.579432657	-1.148505991	-1.277202575	-2.387960834	-1.439134556	-1.824708944	0.1270343191	-1.585332695	-2.198582664	-0.5379586488	-2.104173345	-1.726917108	-3.32016634	-1.921340922	-2.154799353	-1.879771254	-1.950668166	-1.021981465	-0.9082710204	-1.388093331	-1.738907884	-1.189257986	-1.779131644	-1.412377481	-2.5207537	-1.29682343	-1.851483119	-2.494063594	-3.008371372	-2.65392138	-1.473120969	-0.04770438103	-2.178817928	-2.250393868	-1.670409569	-0.9963569055	-2.402865051	-1.807983977	-2.336899431	-1.313590423	-1.911597271	-1.569156072	-1.027942055	-0.7793878966	-2.206169009	-1.676380362	-1.709988068	-3.239441785	-2.794880325	-1.846020138	-1.725135671	-0.07678984668	-1.681184699	-1.946698238	-0.8444026893	-1.917111129	-1.754850153	-2.031664111	-0.6563107998	-1.508883238	-2.117001626	-1.14909316	-1.914643254	-2.430326316	-2.420141343	-1.616230733	-2.123524443	-1.269119838	-1.515778835	-1.928464342	-0.7457897408	-3.243399858	-2.13862939	-3.82857323	-1.861344785	0.3146728474	-3.389615251	-2.286386441	-1.78281199	-2.439307938	-0.7617373386	-2.776737456	-2.02981426	-2.493721112	-2.493704296	-2.105827328	-1.130984901	-2.205474782	-2.932874207	-2.493849293	-1.364033851	-2.931782772	-1.062977099	-1.768426915	-1.207216951	-1.023386148	-2.192942776	-2.304188007	-1.265786728	-0.7796418297	-2.070598475	-2.90274705	-1.789983542	-1.475227402	-2.486820202	-2.675790209	-2.962876058	-2.023265591	-3.078098119	-2.507841228	-1.374307613	-2.357034488	-1.888147451	-0.9705169066	-3.34500181	-0.2195566379	-1.890842254	-1.043263284	-2.537964694	-1.761226438	-1.533138953	-2.370267397	-0.6987746105	-1.69733336	-2.601536273	-2.608631234	-2.943290782	-1.804274894	-1.649240878	-1.543662385	-2.098465455	-3.026150646	-2.819213577	-1.194652189	-2.615088878	-1.608833801	-2.053471615	-2.297011697	-1.522899319	-1.396837343	-1.562935017	-1.011705125	-1.797072733	-3.286680629	-2.708795317	-1.401033973	-2.116637276	-1.649209656	-3.121783846	-1.473024944	-2.287574762	-2.631495405	-1.248593461	-0.8953725518	-1.806847582	-1.767572508	-2.328373801	-1.550457491	-2.832475235	-1.476001937	-2.032232008	-0.1657717359	-2.775746988	0.2260012416	-1.860110504	-3.35890576	-1.811705355	-2.579476142	-0.5910021458	-1.807990259	-2.450545056	-2.423439066	-1.633483877	-2.989441592	-2.128659046	-1.838958834	-0.7049230753	-1.57427285	-2.815369119	-1.905032581	-1.924568243	-2.757309519	-2.636630445	-2.776614111	-2.234592501	-2.251430917	-2.959241567	-3.001855117	-2.260527988	-1.229522001	-4.065009266	-2.047521329	-4.183116583	-2.194754836	-1.776250394	-2.631079139	-0.928926498	-2.827399119	-1.285871518	-1.85302544	-2.471800572	-2.675335247	-2.174428102	-1.972053205	-3.45007092	-1.805821552	-1.158234377	-1.324519563	-1.867136834	-1.205141691	-3.221041977	-1.932680286	-1.918036735	-1.388122434	-1.924127915	-1.707302706	-1.151230652	-2.374081149	-2.212877239	-1.421134299	-1.916473888	-1.93124002	-1.205921972	-3.444700766	-1.56785671	-2.831099161	-1.8516485	-1.617006578	-2.824687019	-1.603451037	-1.514735016	-1.661111748	-2.695650677	-1.673188524	-2.996167275	-1.201900383	-2.258374289	-1.344239192	-1.678897618	-4.374757048	-2.700700353	-1.051954948	-1.781546562	-3.014178615	-0.804980428	-0.1875468598	-2.198898156	-2.822534455	-1.837932831	-2.207263063	-1.403174931	-1.725471904	-3.381573539	-2.140472416	-3.869453086	-2.220690675	-1.88259335	-0.6378332297	-2.726880821	-4.347760992	-1.387083858	-1.760739594	-2.346782029	-2.097377582	-1.734565533	-1.501265825	-2.309786339	-1.888371792	-1.917423969	-2.733685295	-0.905028715	-3.001989364	-1.180671339	-2.662163206	-1.421084582	-3.204343174	-0.3854175937	-3.0244351	-3.024315408	-2.875026988	-3.233503044	-3.948719386	-2.338737282	-3.548816004	-0.7047310065	-3.015386537	-1.723863944	-2.055077602	-1.782664814	-2.504428681	-2.913185593	-1.609431006	-1.095032118	-1.955712249	-3.586070921	-2.596528072	-1.947975088	-1.957907571	-1.429020734	-1.908250363	-2.484988573	-2.314974259	-1.768083887	-2.464824825	-2.866216101	-1.598451638	-1.629388897	-3.122739497	-0.1110228225	-0.08332716475	-1.773983928	-1.895588659	-3.195256707	-3.227557288	-2.541013438	-1.958469406	-2.12432184	-2.885378965	-2.636988695	-1.7639183	-1.470203324	-3.28225762	-1.758617116	-2.468727147	-2.847305184	-2.0127578	-2.140390918	-1.436143654	-2.497462972	-0.9170954385	-2.32619548	-2.373075697	-1.96487448	-2.048005993	-1.592537904	-2.980126107	-2.134247311	-2.140703591	-3.221209142	-2.376089748	-2.687179478	-2.573313468	-2.005969808	-0.7123351464	-2.712730425	-2.282189849	-3.539067017	-2.813005801	-2.439497864	-1.799042325	-2.331512765	-1.473500383	-2.437912757	-1.940659651	-0.5878971566	-2.261296621	-2.353916732	-2.784225145	-1.885686259	-2.898498945	-2.191964023	-0.7515574437	-2.926242081	-1.923237488	-1.254643299	-2.526473106	-2.271327557	-1.529262362	-3.4454764	-1.522799742	-1.658302188	-1.103230436	-2.25226433	-2.484250416	-2.024137071	-2.407091905	-1.055833479	-1.843657424	-2.300948154	-1.574295524	-2.784795808	-2.54289878	-2.101215455	-2.37624683	-3.261134193	-2.009115635	-4.263875691	-3.629591218	-1.563175363	-2.053857773	-0.608921051	-2.012428221	-1.719061793	-0.8790434702	-1.535085491	-2.787988774	-2.811245953	-2.473859383	-1.89685455	-1.357039815	-2.252403217	-0.6820915116	-2.044284116	-2.557668451	-3.437526035	-1.927405904	-1.943685252	-1.378062876	-0.6254566359	-3.193039202	-2.843575549	-1.212147854	-1.402146207	-1.781037158	-0.9972859355	-1.879244867	-2.085772042	-2.190316793	-2.748637966	-1.352477132	-1.727808084	-1.736523209	-2.040824758	-3.220074216	-2.418161017	-2.057816994	-1.400104039	-2.853063221	-2.927662946	-2.63764815	-0.4182114126	-2.841034185	-0.6821223079	-1.589420449	-0.0454114231	-2.488875501	-0.1555310748	-3.037045241	-0.9892231738	-2.881997017	-2.04294694	-1.372239043	-2.732695676	-2.687459405	-1.461046311	-4.319165893	-2.269992579	-0.8320784162	-1.733278337	-1.11345075	-2.876073431	-1.889958083	-2.239924826	-1.378990138	-2.399875467	-0.5644621211	-1.873218458	-0.1155739734	-2.887186998	-1.283313046	-2.718693319	-3.201187895	-1.974153756	-3.01999881	-1.820226239	-3.791730399	-2.122614346	-2.556822296	-1.304293779	-2.508847112	-0.7919689481	-1.980872065	-1.05531358	-0.5318187787	-1.363487636	-2.434980155	-0.5729854756	-1.608902662	-1.041106542	-3.261470014	-1.900107961	-1.798264715	-3.198190395	-1.890356449	-1.960856039	-1.18429907	-1.5305215	-2.482324384	-1.161732372	-1.736672862	-0.3827193948	-2.348735958	-2.323683576	-1.888931849	-3.549681114	-1.989375607	-1.924374895	-2.608349728	-0.9526656882	-1.53571646	-0.9394175081	-4.136385418	-1.645024836	-2.21969487	-2.17699609	-2.437357372	-3.809429167	-2.540873819	-2.191328002	-0.7214324643	-1.480344843	-2.31487543	-2.140704833	-2.231041818	0.07603094677	-2.834595218	-1.2300857	-2.915120443	-2.379970108	-2.004076833	-2.130821241	-2.361283856	-2.320047814	-1.830155525	-1.916041368	-2.471659015	-1.076436109	-2.504450477	-2.005038504	-1.877585173	-2.429880158	-1.675973143	-2.111278408	-1.216063566	-1.825818627	-0.430731031	-1.706888964	-2.119474023	-1.304871268	-2.433591187	-1.142873007	-2.505871207	-2.156603678	-1.754174807	-1.565491155	-3.147463278	-2.510205226	-2.484472017	-2.747832834	-2.003340674	-2.233710128	-1.324768794	-3.33079934	-1.990816107	-0.6041351266	-2.287093321	-1.843549784	-2.848633576	-1.761057494	-2.537942007	-1.62571072	-2.714618662	-1.330953804	-1.893140272	-1.199994306	0.2798742034	-1.830287988	-2.674195185	-2.664406381	-2.174157104	-2.122699377	-1.357423636	-1.918602443	-1.576910087	-1.913512284	-2.489991819	-1.098022461	-2.985392985	-2.652755951	-2.269253993	-1.524856281	-4.018839671	-2.945131878	-2.136610156	-3.162585366	-0.9885366073	-1.684507045	-1.848884771	-2.547090486	-3.066642111	-2.39897539	-3.065876961	-2.008183241	-2.022099868	-1.253961844	-2.27090619	-1.866329402	-2.617356629	-1.293011423	-2.715297815	-1.900484352	-1.370787026	-2.182306763	-0.1660615685	-1.679677253	-2.164749363	-1.820371769	-2.123720365	-1.246167615	-1.427393906	-2.242964699	-3.094299022	-1.054971057	-2.543045991	-2.236950486	-1.386175526	-0.9757275536	-1.736381272	-1.767175445	-2.482419127	-1.77873143	-1.598098496	-1.587189787	-1.969414925	-2.916879229	0.006123051566	-1.724151685	-0.7921042173	-2.473131885	-2.648942322	-2.721316291	-2.998614926	-0.8109937536	-0.1546751009	-2.714007054	-2.035993206	-0.2687273887	-1.925286344	-2.183632947	-2.136278724	-0.3918294361	-1.003030018	-2.019094951	-3.748351254	-1.551434616	-2.368422393	-2.497557041	-1.362404455	-2.603333457	-2.568637774	-2.265965378	-1.229951901	-1.273128054	-1.491696331	-1.471310395	-2.670152902	0.6199542206	-3.113030097	-2.464013288	-0.9958444359	-0.4428380056	-0.1161287424	-2.310996046	-2.66996394	-1.593859283	-2.301195038	0.1078005525	-2.553464356	-4.730534343	-1.218080521	-1.221714881	-1.969389093	0.3763778357	-1.949539918	-0.5247452615	-2.717478189	-2.204839659	-1.659858692	-2.178209815	-2.795743233	-2.148240761	-1.677296266	-1.934764915	-2.104850502	-0.8295229228	-1.168613918	-1.839784959	-1.822651546	-3.27874627	-2.35587443	-1.488145044	-2.491762102	-2.84400317	-1.102364903	-1.0705348	-2.655318842	-0.7093843184	-2.783554779	-1.415176918	-2.818148027	-1.348261086	-0.4836079684	-0.987330916	-2.940551759	-2.019937005	-2.365102421	-2.868746788	-1.376451881	-0.5808901607	-3.422695114	-3.310475924	-1.803268392	-2.992041496	-2.251244565	-2.128168748	-3.373401447	-2.270103759	-3.106877038	-1.83225515	-1.850421929	-2.187840266	-3.562228349	-0.7430232558	-2.591878657	-2.297422919	-1.58327388	-1.705303645	-1.411607342	-1.963508115	-1.503056619	-1.762671532	-2.184003666	0.1305536754	-2.418437226	-0.4807578189	-1.701602713	-2.824974972	-1.931722557	-1.100555847	-1.980469814	-3.504270849	-2.464119496	-2.158847947	-1.8362457	-2.948578318	-2.288526291	-1.361272398	-1.347368564	-1.705651857	-1.195239859	-2.631747189	-2.662389661	-1.407493429	-2.123302681	-1.594826728	-0.9574227263	-1.117981952	-1.16727018	-2.543794885	-2.254930051	-1.705958462	-1.803275984	-2.232340011	-2.638451452	-2.163710404	-1.253774481	-1.150239941	-2.090392911	-0.9273057484	-3.451712003	-2.90112356	-2.779050622	-3.061728043	-2.622998508	-3.101815893	-2.518447031	-1.762228038	-1.389611097	-2.227481928	-1.16719513	-2.695059804	-1.343745474	-3.142240119	-2.87329216	-1.480572035	-2.644978892	-1.663391422	-2.16802775	-1.173247368	-2.860791397	-2.603520103	-1.814170029	-1.251086234	-1.49960152	-1.569963447	-2.464236357	-3.063628058	-1.692385575	-3.636215433	-1.933216101	-2.537803717	-1.765945301	-2.539374751	-2.72798228	-1.687243537	-2.566514784	-2.335277628	-2.018746726	-1.538873261	-1.681883398	-1.250795435	-2.490289886	-1.998231816	-2.096674461	-2.002733078	-2.130585202	-1.594953637	-3.310040591	-2.626474852	-0.670641491	-1.454291605	-2.203931381	-1.873745175	-2.370574313	-2.429170027	-2.687282128	-1.001288549	-2.304449583	-1.861183609	-1.873207007	-2.238813535	-1.81888653	-2.90528283	-2.712528942	-2.263778465	-0.9200838071	-3.2486892	-1.914869649	-2.068449802	-2.278899983	-1.743027984	-2.84865119	-1.045582729	-2.917747318	-2.066708745	-2.226150598	-2.150684633	-3.343080945	-1.930882891	-0.277732471	-1.941967864	-0.2814707486	-2.448711951	-0.846440243	-0.5417276151	-1.604965477	-1.073068775	-0.8025547939	-2.253692843	-3.114809604	-2.446524677	-1.278340081	-2.186585198	-1.408557001	-1.642041651	-1.427085625	0.03221802047	-2.029585829	-1.782219888	-1.276521782	-1.994290231	-3.586824955	-1.719201446	-2.667756694	-2.140952699	-2.010952346	-1.384821032	-1.122487331	-2.36507645	-2.834759062	-2.932321581	-1.405430424	-2.841172848	-2.062879163	-2.551814174	-1.44013648	-2.329284447	-1.887313374	-0.917878998	-1.644325697	-2.085081373	-2.235285245	-1.930746532	-2.018914324	-2.057329183	-1.91930119	-3.733527381	-0.2398461087	-2.539419204	-0.6700267726	-2.280363489	-0.8868557629	-1.477240131	-1.234218799	-2.708442015	-0.01560690037	-1.252735387	-2.333372392	-3.197998752	-1.108498505	-2.882317202	-2.813660207	-3.090319617	-1.343523856	-3.09034021	-2.167928551	-2.82493112	-1.978514407	-2.490898441	-3.193264019	-2.665827058	-2.11170261	-3.414811261	-1.15563896	-2.009357515	-1.738299034	-1.286176489	-0.9617028792	-1.992895401	-1.313039892	-0.9534671051	-1.933128816	-1.50549665	-1.74046774	-2.688418951	-1.458394581	-1.759246592	-2.877570762	-2.330805247	-1.193260384	-0.6485377462	-1.686105449	-1.154314666	-1.542389306	-1.069044049	-1.729275996	-2.692193254	-2.219129971	-2.602158634	0.1484586467	-2.536201169	-2.148203955	-3.193891542	-1.672386971	-1.57495707	-1.995158361	-2.360264508	-2.124904391	-1.375990211	-2.353349087	-0.7022266131	-2.052888414	-2.898180926	-2.630317185	-2.85341611	-3.093126308	-2.824371118	-1.30949122	-2.146901036	-0.8070499647	-1.170623415	-1.890922089	-1.85370361	-1.883872051	-1.991832471	-0.6991128554	-3.009988931	-1.730783665	-2.865072398	-1.212277006	-1.714389371	-1.897613528	-1.577211056	-1.913005834	-3.019472069	-2.804364466	-2.058333085	-2.608930515	-2.538369178	-2.424977305	-2.871286826	-1.019860516	-2.038087395	-1.967207019	-1.429622613	-1.589443493	-3.026282037	-1.37208373	-1.930125238	-3.181565958	-1.790547465	-1.027273642	-2.845841013	-3.208705321	-2.429918707	-2.057882824	-1.582604513	-3.477992875	-0.779839162	-2.20895548	-1.599066044	-1.052109657	-2.696393875	-2.25727227	-2.004838018	-0.7830546496	-1.952804179	-1.583404459	-1.961846421	-1.917388829	-2.224766803	-2.201774712	-2.080637533	-2.304413677	-1.906408434	-1.095913396	-2.415479251	-2.520122403	-1.606705788	-1.420156554	-1.785778788	-0.7949188484	-1.464939289	-1.780883619	-2.040729443	-2.266494665	-2.766056404	-0.7224372151	-2.998215647	-2.838970667	-3.361080229	-1.30119718	-2.917452481	-1.16911286	-2.646902646	-3.467871715	-1.947106491	-1.925157975	-2.042199852	-1.782863515	-2.361597348	-3.411235379	-2.981620236	-2.470100214	-1.935896356	-2.794353355	-1.17770948	-2.831747894	-2.58810683	-3.259701631	-2.296740829	-3.892323445	-2.027764122	-1.948794163	-2.000316225	-2.330923698	-2.367968631	-1.718219621	-1.880487995	-0.3211788899	-1.611290014	-2.752144558	-1.714256236	-2.206389702	-3.283522912	-3.199868856	-2.061736877	-3.390823871	-1.838261015	-3.535042742	-1.106545018	-1.316090611	-1.011646223	-2.887191804	-2.331944751	-1.749877894	-1.54747862	-0.4605687423	-2.239802962	-2.714766944	-1.95019423	-2.603363831	-2.291155843	-0.774460005	-1.327255552	-0.8507256962	-0.4577552102	-1.449918625	-2.857610202	-1.595038973	-3.062812699	-1.383822535	-1.590934964	-2.727529176	-2.741517368	-2.582186285	-3.395087234	-1.744615359	-2.886362039	-1.515596085	-1.937111235	-2.12276386	-1.042084886	-2.549982457	-1.447516556	-1.389567027	-2.30298395	-0.8110269188	-0.1812599327	-1.633758795	-1.053371926	-2.130438116	-1.873212444	-2.085621696	-2.514989167	-2.416739181	-3.38549333	-1.455493976	-1.285523802	-3.002343779	-0.4965972502	-1.494286309	-2.187334862	-1.358667206	-1.509833153	-0.6255733161	-1.198767937	-1.896826341	-3.07654805	-1.142458377	-2.330022492	-2.091835262	-3.021436974	-1.073238867	-1.378553882	-1.518420576	-1.050477675	-1.786296397	-1.053213833	-1.616884287	-1.748434475	-2.40447043	-1.286320972	-1.947874981	-2.983651789	-0.2836205663	-2.840634001	-1.684696852	-2.280875005	-0.595538322	-3.914789975	-3.090133037	-2.645369178	-0.8771571902	-2.535397853	-1.491400156	-1.659119364	0.04684138473	-2.57768991	-2.765046685	-2.048789678	-1.472901566	-3.506802466	-1.472865634	-2.488461478	-2.279464759	-0.692459488	-0.8189309091	-3.091299901	-2.859612609	-1.156963514	-2.440732462	-2.891752903	-1.337731127	-1.807157472	-1.857996642	-1.905276074	-1.24844491	-2.162350057	-1.363730913	-2.07598603	-1.096285202	-2.276845921	-1.742154228	-3.054369727	-3.401108215	-0.4131231246	-0.8106480417	-1.982813952	-1.620430251	-2.098578889	-2.325920675	-0.743823931	-2.649317628	-2.237219772	-1.972598581	-0.9048670684	-1.899823917	-1.452607923	-1.157369832	-2.088013841	-2.606969579	-2.685569546	-1.718901406	-1.729184289	-1.489213878	-2.093150659	-2.25525507	-2.111859169	-0.6916766869	-1.893426787	-2.488553171	-3.390265678	-2.771123914	-2.549913435	-3.369555103	-2.148444952	-2.27782714	-1.59463327	-2.330996925	-2.446537209	-2.908193028	-3.18122388	-0.3201294138	-2.124934773	-1.974458795	-2.07339485	-4.163679419	-2.468863609	-3.348697003	-1.368718319	-1.81198803	-4.559759004	-2.632763665	-2.557407276	-2.496122073	-2.103815805	-1.358190807	-1.180124036	-2.561638617	-1.373839233	-2.729979951	-1.714506788	-0.7942826361	-2.164352122	-1.349414514	-1.118431793	-1.794826823	-2.084865785	-3.499912446	-2.778438089	-1.363879926	-1.720831582	-1.779760173	-0.9580732994	-2.275224898	-2.248739444	-2.979901477	-2.289032844	-2.804392336	-2.423134645	-1.641112335	-1.519939432	-1.848478662	-1.792701487	-1.67180023	-2.80440181	-0.5762010312	-1.755215587	-0.7748744804	-1.069778806	-1.398430536	-2.624724177	-1.849370669	-0.9312802027	-3.295091581	-1.355667576	-1.501764067	-2.1807629	-1.21080055	-1.641648491	-1.662326056	-2.856631449	-1.109631862	-0.8561783492	-1.351567002	-1.649702277	-0.7944441155	-1.970077767	-3.764096632	-2.398367137	-1.32692655	-3.113014277	-3.145005974	-3.408903793	-1.960746996	-1.071962914	-2.752804557	-0.4343374048	-1.848420816	-3.014595383	-3.4884856	-2.934495814	-0.5829434481	-1.152023799	-2.302833323	-2.275622873	-1.663819537	-1.863438136	-2.832575666	-1.312694586	-2.230601279	-1.5019701	-1.210468724	-0.6981070428	-2.878296036	-0.8873067249	-3.276826269	-0.8917144019	-1.777120291	-0.5299796328	-2.035642698	-1.967981607	-2.721961135	-1.776987621	-2.010494783	-2.106918808	-2.98834304	-1.575938244	-1.356621007	-2.647465024	-1.546642676	-2.406130022	-2.862379009	-2.230269842	-2.588953785	-1.264963096	-1.919004425	-1.006779807	-2.555428384	-2.866251972	-3.152364696	-3.682893941	-1.607698827	-0.7567027938	-2.106825955	-0.3433276062	-1.555835906	-2.057888061	-2.022123499	-1.783479449	-1.878798236	-1.083608767	-0.9556829293	-3.064586022	-1.632699509	-2.838509322	-2.35795619	-1.614113532	-1.094924217	-3.142352951	-2.12238588	-3.975573994	-2.084407247	-2.397022091	-2.0313283	-1.371432025	-2.797929879	-1.15423513	-2.461239081	-3.199056191	-1.017657133	-2.367415907	-1.160081037	-1.271334846	-2.654164088	-1.409402651	-2.654902061	-1.370828913	-1.873044581	-3.152953654	-2.378519737	-2.052213763	-2.098929296	-2.553806219	-2.209377542	-2.649513787	-1.643980475	-1.60050881	-1.303927842	-2.278660295	-3.504896471	-0.3701066688	-3.506549139	-0.3459275793	-2.099387114	-0.6439028317	-0.9368243379	-1.819300097	-2.859957431	-2.805056198	-3.046626724	-1.78775041	-1.587984648	-2.450621471	-1.510895905	-0.8513222479	-2.353887985	-0.6524836541	-4.258571159	-3.447035801	-0.6161223908	-1.058969246	-1.837693969	-2.00043558	-1.621311092	-1.78088482	-1.031797446	-2.149972057	-1.08224631	-1.903456126	-1.778542128	-4.006578717	-2.664372293	-2.070086352	-3.301215789	-2.48560567	-2.240481488	-2.125354998	-1.278249012	-1.52533267	-2.516175031	-2.971664013	-0.9288658688	-1.789035233	-3.080349221	-2.461102708	-1.191526538	-2.542970313	-1.356002714	-2.201362998	-2.597134835	-3.142098562	-0.5721617435	-2.877128555	-1.04963901	-2.363229567	-2.090503839	-2.65173543	-1.901367725	-1.808113401	-2.305303268	-0.498094035	-3.0942476	-2.021775437	-2.474569606	-2.434258146	-2.677539656	-2.276211051	-1.020048001	-2.983317538	-2.817334939	-1.172650709	-2.375030787	-1.836348382	-2.140462672	-1.545801689	-1.375206741	-1.455469897	-3.475997295	-2.388946394	-2.181897265	-1.019198023	-1.186711213	-1.658893517	-2.566592654	-1.648301221	-2.386438244	-1.711418616	-1.987263957	-3.7094276	-1.773419525	-2.978445587	-1.532888332	-1.465616849	-2.065956878	-1.843820545	-1.943349481	-0.8159591786	-1.54439164	-2.340480422	-2.478808024	-1.363430458	-1.319013232	-1.124293169	-3.337063757	-1.888592124	-1.633069251	-1.593852322	-1.442073806	-2.108252547	-3.25885018	-0.5815894474	-1.171736579	-2.452826073	-1.197783642	-1.669252377	-0.9590843399	-1.582010462	-1.240385717	-3.316302465	-0.1865866805	-3.00267664	-1.254277323	-1.062513567	-0.7469713869	-2.211308808	-1.438314468	-2.606177875	-1.543838185	-1.731539904	-3.324904361	-3.100355336	-2.287017484	-1.883956833	-0.6978581418	-2.11338118	-1.874011324	-0.5972829495	-4.24100508	-2.455643408	-1.399101225	-2.482844593	-2.033254408	-1.357371273	-1.737276521	-2.17163814	-1.790636288	-2.206498618	-1.220633075	-1.702445111	-0.5168147156	-1.644498964	-3.090017565	-2.234523347	-3.239510266	-2.02391988	-1.643611564	-3.076168722	-1.339830233	-2.434911687	-2.341720059	-2.24145373	-2.527705647	-2.996498456	-2.516293059	-2.880090619	-1.707945018	-1.566663666	-2.734085919	-1.336866723	-3.492742065	-1.741851012	-1.61815113	-3.097000257	-2.653777661	-1.936693683	-1.676790518	-3.223582962	-2.294593636	-1.579999952	-1.824147658	-3.776249571	-2.204580791	-3.1646763	-1.756958128	-2.120509783	-1.861644678	-3.754328296	-0.5011726154	-1.319077841	-2.233436225	-0.8387851201	-1.768329286	-1.881156869	-0.9532566053	-2.774901354	-2.457807316	-2.231113382	-1.89887902	-0.6834704767	-2.86958282	-1.122967479	-1.967345852	-3.518956689	-0.5306938486	-1.731615489	-3.2808271	-2.552251081	-0.5220241166	-1.213149453	-2.541740857	-3.815053451	-1.468879169	-1.947967454	-0.1388101512	-2.102255821	-2.049918333	-1.057575408	-2.604215773	-2.200446392	-1.523870709	-2.734748408	-1.452739744	-2.244985578	-3.224694239	-3.63569037	-2.479325971	-2.063303048	-1.565164179	-1.232842391	-3.375919699	-0.6226060088	-1.054698535	-1.348182492	-3.389864019	-3.153605655	-2.142426159	-2.6464198	-2.481269901	-1.246887129	-2.811368117	-0.1627156702	-1.884766302	-2.395232486	-1.906101405	-1.627554917	-1.020615336	-2.341241128	-1.055058814	-1.115968531	-3.003667425	-1.505043986	-0.6589133557	-1.47575718	-2.442577829	-2.060682128	-2.628326715	-1.687028119	-2.397298757	-2.582590505	-2.589714909	-3.965877752	-2.952377009	-1.516251417	-2.857489381	-1.945598935	-2.579603025	-2.353570351	-1.958914226	-2.848193316	-2.285283744	-2.049452087	-1.837180463	-2.959805643	-2.598831302	-2.78620928	-3.036276374	-2.335032781	-1.002572753	-1.158247804	-1.050622937	-3.376653115	-2.7305171	-2.234207518	-2.567063815	-1.45340557	-2.098123221	-2.357148144	-2.050863837	-3.18464453	-1.121351238	-1.879341053	-2.850425467	-3.146601053	-1.616042129	-1.862856032	-1.714661814	-1.068319517	-0.884270296	-2.670729866	-0.4866467012	-1.427036159	-1.656707336	-1.246190748	-2.056269011	-2.691080131	-1.268264739	-1.991138603	-1.062939474	-2.01063107	-2.99744998	-1.868892255	-1.170383604	-1.117032297	-0.8093177784	-2.437105703	-1.437783481	-2.6921622	-2.151950493	-1.58550978	-0.5843308633	-2.180064904	-2.559992705	-2.644068292	-2.616236629	-1.853463759	-0.6940701591	-0.6164591584	-3.16257617	-0.6041545251	-2.522798783	-1.757764434	-1.796966985	-2.240110659	-2.229711114	-4.440670018	-2.09447947	-0.7005200994	-1.076260139	-2.475675151	-2.136750872	-2.229141389	-2.766916116	-3.351081411	0.1168896061	-2.190985718	-2.124394084	-3.558992974	-1.731243364	-1.337503537	-2.390784081	-1.892912708	-2.001866301	-2.205768856	-2.085124137	-1.483588314	-1.822578599	-1.959126101	-3.056791026	-0.5928888631	-2.311082194	-2.207254819	-3.133577357	-1.698622073	-2.372248136	-1.870245709	-1.913837847	-3.607964943	-2.190904089	-1.437437813	-2.699185898	-2.149704924	-3.632043175	-2.860818533	-1.759682875	-1.101693917	-2.794870855	-1.363721499	-2.312863208	-3.150914967	-1.99625476	-1.444840898	-2.321208252	-3.341578449	-2.380372677	-1.328934781	-2.264398843	-2.492192499	-3.475471219	-3.016275608	-2.196469933	-1.377344965	-1.188195531	-1.711461352	-2.446224934	-2.731217635	-2.083436548	-2.574182021	-2.768012293	-1.622007026	-1.61860266	-2.080718699	-0.7974638523	-2.880195463	-1.89346519	-1.591238528	-3.186517444	-1.222415609	-1.96484088	-1.200067605	-2.574778407	-2.20500987	-3.122837398	-1.127840983	-0.4608330564	-0.0839801401	-1.146876682	-0.8879088268	-0.9047409801	-1.896479079	-1.971956671	-2.566858386	-2.265690083	-1.729212454	-1.441897709	-1.92994671	-2.336538701	-2.840502235	-1.09615699	-2.416215527	-3.483051011	-1.188222137	-3.151434533	-3.272922081	-1.873718961	-1.185043686	-1.23381173	-1.839373172	-2.213536807	-1.873723932	-1.540051899	-1.011513874	-2.941162624	-1.920526467	-2.38843921	-0.7348804281	-2.380767105	-2.186929811	-2.021533031	-2.458375481	-0.4679494225	-1.821652732	-1.887650689	-1.828959962	-2.613043608	-2.41286129	-2.781500134	-1.939998037	-2.305925601	-2.240349045	-0.4526401966	-1.355190618	-2.783100357	-0.9418810174	-2.389701283	-2.266171842	-2.024744656	-1.07606591	-0.9851427048	-2.484121728	-0.2149017088	-2.818215906	-2.679418437	-1.307463305	0.1679643807	-2.838658712	-1.860437931	-1.867309927	-1.626453687	-1.285090848	-1.63068775	-1.806061614	-0.9498588079	-2.903594061	-3.243655771	-3.844606596	-2.116714746	-1.882583549	-3.517930126	-2.18328243	-4.761952821	-1.99798539	-1.448034225	-1.952315803	-1.23375516	-1.912872342	-1.993231092	-2.5382536	-1.506791786	-2.34423845	-1.523781943	-1.134007922	-2.230450871	-1.579609241	-1.460637895	-1.116767699	-0.8184360297	-0.9580023397	-2.538996029	-2.103348651	-2.114471036	-2.68315052	-2.81444166	-2.988596675	-2.495918467	-1.895467036	-0.08071399909	-1.591531445	-1.554971564	-3.199124501	-2.010346303	-3.384987458	-1.752757839	-2.647971563	-2.024491922	-1.986249107	-1.928264123	-3.234714911	-1.275070499	-2.599770556	-2.480846159	-1.380920673	-1.101229195	-1.257706918	-1.599166789	-0.8113273248	-1.855094117	-0.8024629202	-1.600896335	-1.635683591	-2.141093468	-2.466488167	-2.672874115	-1.184908073	-0.8871435372	-3.644636877	-4.34229487	-1.917912564	-2.039958408	-2.217973448	-2.115588583	-1.232597627	-2.034733017	-2.620062277	-1.392527805	-3.242957891	-3.49876249	-2.545082995	-1.903856678	-1.427124346	-1.118014715	-2.751758901	-1.40026919	-0.7412766998	-2.374433894	-1.613945052	-2.333267676	-2.57426174	-3.23728598	-1.672953978	-0.9500508212	-0.6255157796	-1.155951271	-1.89267798	-2.499741331	-1.860249043	-0.4601342055	-1.148814775	-3.059098181	-1.537626909	-0.9684479738	-2.518539775	-1.811165744	-0.8586784374	-1.767416611	-1.726507471	-0.6898502869	-2.063096394	-1.779890424	-1.461726857	-2.357083469	-2.216780203	-0.2122484993	-2.244045536	-1.48630682	-0.9934671902	-3.265552583	-1.231044968	-1.740950537	-1.76338535	-1.136240458	-2.753516654	-1.745870789	-3.626729066	-2.94094604	-2.673529147	-2.046824544	-1.534125067	-1.23832974	-2.369460883	-1.766963875	-2.567009847	-3.910836411	-2.331309391	-3.397725848	-0.5491630709	-1.664078513	-2.500492691	-1.21841694	-1.864168448	-2.933835636	-2.823106325	-2.047804217	-0.7996399269	-2.402193434	-1.748522477	-1.708019553	-2.985052266	-0.7146657227	-0.7894515875	-1.649733136	-1.707845281	-1.240155827	-2.744790343	-2.776708521	-0.9920635557	-1.657650786	-3.331300155	-1.432398614	-1.402950441	-1.712612116	1.021014871	-1.443845248	-1.518094379	-2.510565593	-1.079395864	-3.368771693	-4.212193714	-1.740488961	-1.474604022	-1.845608726	-1.320632524	-1.761992444	-2.869352537	-2.223288917	-1.450655605	-3.165963793	-2.261222136	-2.294956098	-1.927622298	-3.199456552	-2.36155467	-3.140043091	-1.917184564	-2.827918	-1.174424796	-1.24250184	-2.48867509	-2.518801827	-2.035815664	-1.981103864	-2.375118221	-1.296924026	-1.834150965	-1.093030074	-1.023851748	-1.830445035	-1.043151224	-1.604355742	-1.266116873	-2.22510894	-1.669420276	-3.867092993	-2.278499006	-1.951620015	-2.461764595	-3.068483104	-1.523964094	-1.90668931	-3.042298007	-1.177184356	-2.146711302	-1.080057017	-2.471685921	-2.175864232	-1.288140521	-1.706718482	-1.400745485	-3.617963576	-2.431324127	-3.180468348	-3.312412056	-2.905106196	-1.343571015	-2.211242656	-1.784435187	-2.850231272	-1.09295461	-4.443286288	-1.00198555	-2.505561517	-3.295302202	-0.8446565365	-3.258615579	-1.836504132	-2.325130816	-1.510169947	-1.209795203	-1.273933722	-2.250228552	-0.8035147225	-0.5497605599	-3.4115119	-1.141501683	-1.748655905	-2.401751348	-2.63565499	-3.175064559	-1.151822274	-1.902509181	-2.617646593	-1.456795359	-2.373748654	-1.421673541	-1.730102496	-2.303133123	-2.330118779	-2.951532704	-1.868318429	-1.620018341	-0.8587457961	-1.789828933	-1.540286827	-1.373288255	-1.396341633	-2.091854859	-0.7552456484	-1.473008606	-2.067489503	-3.285534717	-1.769721937	0.4794854141	-1.097603815	-1.389247816	-2.050107026	-1.269797678	-0.6363711498	-2.492990982	-0.8867651049	-2.024433257	-1.466774967	-2.718868814	-0.9494438447	-2.484038325	-2.051055725	-2.25576202	-3.379625935	-0.7597525307	-0.2945751141	-2.01058992	-1.774593769	-2.302550943	-2.400198932	-1.33908987	-1.606955399	-2.252118174	-1.596701721	-1.408057562	-2.01710347	-1.456786491	-2.404765246	-3.00933915	-1.723597625	-2.302279057	-2.363128968	-2.684064097	-2.033307454	-0.9273738225	-1.644290803	-2.789241667	0.06354203461	0.8037633742	-0.996222014	-1.393568236	-3.471824458	-1.494366165	-1.464653584	-2.768233528	-1.688763557	-2.502689562	-2.633901783	-0.4172877115	-1.709033426	-3.180684918	-2.674293452	-2.853482292	-1.979509825	-2.782146451	-1.637121064	-1.82686	-2.060658529	-2.096451457	-0.9792596207	-2.367818018	-1.545236303	-1.761569755	-2.978698613	-1.157759594	-2.036285207	-3.340921749	-3.579906468	-2.548943951	-1.577962011	-0.7701273458	-2.071251802	-2.836885857	0.03317886835	-2.879515954	-1.948437119	-1.82456641	-1.456459623	-1.805439826	0.01350111502	-2.34184509	-3.356558437	-1.336697961	-0.8155405396	-2.550257989	-1.388956058	-2.572151909	-1.860845923	-1.060972631	-1.83361136	-1.977267375	-1.701799209	-0.9949012047	-0.8402974716	-2.948488275	-1.819509469	-1.442095904	-1.674565441	-2.012801486	-2.078249266	-2.283505107	-1.640503514	-2.715993193	-1.649455912	-1.833888254	-2.764192102	-1.288837111	-1.549884269	-3.153250761	-2.090302211	-2.892341959	-2.429637029	-3.042676139	-1.682192717	-2.106343378	-1.735665382	-2.586740967	-1.222530936	-2.600158901	-2.334556933	-1.347077725	-1.589676995	-2.342953036	-3.134267355	-2.671071886	-2.16463212	-1.905596246	-3.243205673	-0.7085297064	-1.725889547	-3.356802547	-1.833808163	-1.816503851	-2.158727991	-1.918476803	-1.952333948	-2.342745921	-2.075640378	-3.089445706	-0.3597915961	-0.3451905144	-0.8929492392	-2.927263045	-1.068097693	-1.376755992	-2.479575123	-1.297125711	-2.085302946	-1.704365665	-1.559566716	-0.4096233865	-2.411310268	-2.454918809	-2.027145261	-2.370763814	-1.770022716	-2.432443493	-1.756845797	-2.36345142	-2.111299049	-0.6204351085	-3.703681857	-3.078676604	-1.817073407	-0.2923394779	-1.547303048	-2.87014205	-1.838117007	-1.263715049	-2.749688804	-1.744098294	-2.847164401	-1.741879859	-1.527682694	-1.653689396	-1.67657928	-1.380751364	-1.293149264	-2.199963763	-1.021506594	-1.544508801	-0.7437268943	-3.603335943	-1.895652473	-2.165217811	-2.97358803	-1.547574173	-2.006949289	-1.620878494	-2.574633882	-0.9921936707	-3.444776587	-2.502956726	-1.689920973	-2.273704654	-1.316848417	-2.96512061	-2.163830707	-1.547541625	-2.45781662	-2.75474872	-1.985421394	-2.419864357	-3.206886136	-1.940231955	-1.39944758	-2.18185729	-1.544918864	-2.869289215	-2.795664427	-2.438452468	-2.528975688	-2.773148674	-2.728378704	-2.094635477	-1.560555559	-2.320385779	-1.495929152	-3.095921946	-2.454176432	-0.3949026308	-0.5370194825	-2.489585335	-1.837846127	-1.592232781	0.06883009288	-0.6324608465	-2.780866052	-2.76566063	-3.308970323	-3.406455046	-0.4475617301	-2.994692188	-2.95162219	-2.54012837	-1.351439254	-1.794690619	-0.0577244479	-1.465351843	-0.7982589151	-1.030763545	-1.07645939	-1.29204992	-2.20597327	-2.058221352	-1.396585293	0.1553076032	-0.7753756968	-2.570901289	-1.672354361	-2.884438663	-2.521411512	-2.292717223	-1.708453529	-2.697541269	-1.407714598	-1.93594135	-2.166240549	-0.8126145521	-2.741336596	-2.71237659	-2.369757838	-2.397126833	-1.908074478	-1.767338168	-2.891140015	-2.332312679	-0.9975207469	-2.100972103	-0.3233519758	-2.342900839	-1.468108652	-2.682312552	-2.614201369	-1.049070037	-1.560229553	-1.72466684	-2.806643073	0.5512521296	-1.988696765	-1.267052232	-2.284755241	-1.263562358	-0.438246821	-1.904311732	-3.775862058	-0.7992112822	-2.027262403	-1.747258494	-0.9924755347	-2.227494199	-1.525243152	-1.546888754	-0.9501079466	-1.498393098	-2.398348353	-1.816082953	-2.81966665	-2.549281689	-2.999786857	-2.262095001	-3.288161655	-1.909091676	-1.808871041	-1.792321961	-1.974701202	-0.4006526071	-1.586961914	-2.177318536	-1.541050674	-1.269401077	-1.574616062	-2.181010194	-2.217129267	-2.131370513	-2.274482309	-2.526524988	-2.066578151	-1.520228372	-1.138233972	-1.050128511	-1.519801567	-0.3063572044	-2.861704857	-3.255096949	-2.857779258	-2.510946699	-3.091607514	-2.386521724	-1.718886074	-2.934178768	-1.909719985	-0.6285602107	-1.979647537	-3.002198765	-1.244949393	-2.087061308	-1.303551014	-2.092066473	-2.093462422	-2.476496724	-1.938528943	-1.513418231	-2.190529277	-1.104399791	-1.207858523	-1.792025378	-1.160792862	-2.113179072	-2.030932479	-2.18585244	-2.908616544	-1.231834596	-2.691622179	-0.8280905762	-1.259294182	-1.691065374	-1.757021442	-2.947882659	-1.431827656	-2.945292632	-1.400038336	-2.642496669	-2.537890486	-0.8995732904	-2.240878309	-0.7762567172	-3.210079272	-1.162551948	-2.061383389	-1.639121502	-1.70897953	-2.024430278	-1.528754269	-2.325721435	-3.367719226	-1.717864892	-2.216482163	-3.269685561	-2.508807986	-1.597273716	-2.275393159	-2.04092304	-0.262736294	-3.247501004	-1.559738752	-2.352512521	-3.4015323	-1.770718533	-1.717663283	-2.998336069	-1.243163804	-1.660320531	-2.230966392	-2.273968638	-2.705892221	-1.652833528	-3.038066485	-2.251999379	-1.520570851	-1.826017852	-0.8087224507	-1.922301395	-3.915225406	-2.121857585	-0.9331571304	-2.929438063	-1.365255616	-2.509857038	-1.446199045	-1.570304447	0.8019386042	-1.315975991	-2.968797614	-0.4363689416	-1.658707555	-2.144083567	-1.293755029	-1.687055273	-3.174618341	-3.752115512	-2.288121762	-2.25987199	-2.003661333	-1.545414683	-2.133734949	-2.651505824	-1.258120122	-1.0319516	-2.394680499	-1.952529665	-2.428197086	-1.556506123	-2.688590146	-1.088538245	-1.810906113	-2.653350807	-0.9491890096	-2.855249206	-2.198344568	-1.789197758	-2.104483753	-1.845285632	-2.440983683	-2.339610566	-2.84921543	-0.7030768748	-2.189878844	-1.155794843	-1.572508288	-2.142064576	-1.181712411	-2.354069737	-2.276025399	-2.65850198	-0.9656611982	-2.359277208	-2.050759452	-2.427591217	-2.254809858	-1.746546223	-1.220070175	-3.556811382	-2.595814441	-2.951538611	-2.368456229	-1.959064426	-2.36034235	-2.737727616	-2.831576408	-2.499108336	-1.624828013	-1.742452118	-2.880540643	-3.238670608	-1.966307254	-1.708615363	0.04335306528	-2.304517385	-1.698613684	-2.064718473	-1.892545532	-0.9375922942	-0.6439469662	-2.374028986	-3.20105557	-1.935644636	-1.777149128	-1.683305879	-1.954363022	-1.650352588	-2.490886208	-0.7638393349	-1.860932673	-1.912521153	-2.1128063	-2.93315086	-2.296451432	-2.233777455	-3.369811615	-2.751347449	-2.990461028	-2.588457048	-0.5198871114	-1.253830648	-2.100957226	-1.475326714	-2.709104514	-3.64988131	-1.940155688	-2.151109864	-1.071742169	-2.075767962	-1.107600923	-3.528396251	-1.74126205	-1.828970265	-2.015624438	-2.470233374	-3.370707973	-1.944460298	-0.4931465268	-2.761347098	-1.976884099	-1.156356725	-2.268776619	-0.6860151692	-1.479700005	-1.43673167	-2.715541381	-1.521566353	-1.799135247	-1.677340478	-2.917652281	-2.45153515	-2.090881676	-0.9750070668	-2.755200316	-0.9092445185	-1.476496332	-2.600592099	-1.584989848	-2.889794974	-0.3649926173	-1.022483743	-2.404212052	-2.853728953	-2.22201078	-2.68247376	-0.695305673	-0.7740299307	-1.889833939	-0.2256132406	-1.574618735	-2.443685922	-1.512966307	-2.602517593	-1.622128265	-1.140878722	-2.315011242	-2.169651252	-1.395411024	-3.072198088	-1.617047369	-2.141620649	-2.964587917	-1.723348546	-0.7878630166	-0.9011912801	-3.338430996	-2.493986725	-3.518534713	-3.47702002	-0.7619634409	-2.695498225	-1.952278873	-2.834263601	-1.940227583	-2.055628722	-1.667492067	-3.111051025	-1.716084526	-2.383788673	-2.659177141	-1.437644011	-2.207383096	-2.651780437	-2.648378412	-2.182579173	-2.88398638	-3.637218473	-3.058040014	-1.337118606	-3.56454488	-1.743262724	-2.176215738	-1.129915418	-3.242999746	-1.351235413	-2.569287851	-2.842369901	-2.617537149	-1.672718865	-3.720984386	-2.062997778	-1.480043666	-0.3486400453	-2.97362151	-1.518761821	-0.8339850052	-3.341529595	-0.9383997818	-3.349532342	-3.32622706	-2.100080195	-2.631749593	-2.551287433	-2.529178452	-2.702129958	-2.69344379	-2.351310115	-2.491365151	-2.590636531	-1.972704636	-3.031569744	-1.395988244	-4.534462264	-3.727529613	-3.115316667	-1.481398692	-1.853883293	-1.58999926	-2.865140048	-1.873615476	-2.683139512	-1.941878579	-2.298512009	-2.29841945	-0.2598365356	-2.841193419	-2.832502163	-1.640551326	-0.4660813084	-0.4449109777	-1.438630002	-1.791235327	-1.932913966	-1.42211894	-2.232154137	-1.742674401	-2.614883411	-2.237409847	-2.307505921	-2.333412972	-2.016531112	-1.992226384	-1.509660649	-1.365818829	-0.9745678741	-3.90855356	-1.461494774	-2.686947539	-2.309614007	-2.561342645	-2.230347353	-2.476957468	-2.415681867	-2.24710511	-4.972929775	-3.116833421	-1.309759912	-1.980969347	-1.535194375	-1.996220728	-1.305536219	-2.865685403	-1.08149002	-1.533409322	-3.800636756	-1.538081006	-1.503185222	-2.297330396	-2.088416752	-2.949785397	-1.835060497	-1.917505802	-1.272744391	-3.249717369	-3.193235947	-0.5857648923	-2.193584121	-1.4079879	-2.541527328	-2.515322409	-3.130066351	-2.693103967	-1.644859688	-1.643961216	-2.130706492	-1.922321112	-3.413806293	-2.514479331	-2.313950733	-2.070494619	-2.586137907	-2.393046881	-2.185573723	-1.871588075	-1.591766375	-1.297698196	-2.211916488	-1.81506612	-1.116660231	-1.572852806	-0.5483583865	-1.690642404	-2.212934618	-2.056302929	-2.462950552	-2.199309897	-1.644578443	-1.614125396	-1.816170353	-2.845981087	-0.506682627	-1.173398499	-2.26689143	-2.14719626	-1.499879461	-1.831161465	-2.392584612	-2.058045064	-4.163275946	-0.9580911246	-1.941569747	-2.652844051	-1.963864346	-1.755122033	-1.305939791	-1.394107338	-1.635539128	-1.667608495	-3.101195378	-2.588709156	-0.2827125191	-2.447932108	-2.124467031	-2.015364988	-2.843277579	-1.069590536	-2.210197666	-2.152533827	-2.253207895	-2.933682278	-1.674619851	-2.733989551	-2.329255462	-1.863095383	-2.754833796	-3.93877211	-1.573848591	-2.489055793	-0.2378262233	-1.090474077	-3.111778613	-2.880518297	-2.452769816	-1.804891108	-3.161177956	-2.378313275	-3.247911234	-0.6272800015	-1.480584842	-2.010317383	-1.63602587	-1.548609372	-3.05565402	-1.933741704	-2.542189201	-1.323941522	-2.016953731	-2.230944909	-3.108780962	-2.157558646	-2.473586703	-2.321293523	-2.930631765	-0.6724989648	-1.588472884	-3.07007106	-1.611440047	-2.588649905	-2.273068099	-2.048525436	-1.849999011	-2.917065801	-1.834850501	-2.577845388	-2.964761772	-2.485490438	-1.368037147	-1.666229381	-1.341935922	-3.07795631	-0.422381311	-1.741515448	-2.309203283	-1.667021749	-0.5323395188	-2.802001275	-2.166001572	-3.227885101	-2.427690023	-0.675239795	-1.728459737	-0.9503157207	-2.054480437	-1.5259882	-1.706730979	-2.761988478	-2.427349282	-2.271767373	-1.888891162	-3.047750725	-1.4534222	-2.10518184	-1.811253025	-1.605454509	-1.275750721	-2.634022674	-1.907407787	-1.93212635	-1.461326267	-4.00133656	-2.178041683	-2.704724583	-2.909146633	-0.9958960845	-3.315452106	-1.313178889	-1.191285752	-1.365360333	-2.303667036	-1.471879083	-1.057404859	-1.033688318	-1.420147133	-1.464332809	-2.973597436	-1.308988482	-1.294379648	-1.975469847	-3.564543603	-3.343986744	-2.590670563	-2.393682903	-2.608962567	-1.395727631	-1.565155128	-2.233943233	-1.883611503	-1.025850002	-1.920433982	-1.943342332	-2.244787974	-2.204944186	-3.260157337	-2.616444567	-1.367649217	-2.787160372	-4.077883035	-1.88395448	-0.3742318024	-0.0643310057	-2.680889935	-1.588530165	-3.202297234	-2.476276225	-1.745606319	-1.783823061	-1.799603423	-2.664686015	-1.049881008	-2.932564344	-1.406446335	-2.252973752	-1.899602454	-3.34033859	-1.274163546	-1.775230133	-1.989960759	-1.058772489	-2.55147741	-0.9831247288	-1.401622913	-1.216369484	-1.535423054	-2.264233396	-2.847761993	-2.224966195	-1.969708717	-1.867010164	-2.811007493	-2.230031183	-1.019908671	-1.332772394	-2.600725987	-2.463998843	-2.366045061	-2.229030435	0.04933623359	-0.1295767285	-1.38054681	-1.868645817	-2.165138612	-3.516558555	-2.946483833	-1.190107146	-1.135354208	-2.798150465	-1.050352115	-2.026566599	-2.595759845	-2.068088865	-2.016442521	-0.8153678361	-2.739374392	-1.547087032	-1.495766313	-2.094971148	-3.042126943	-0.4636398401	-2.418157685	-1.158509536	-1.217104209	-1.974845197	-2.211092393	-0.9609694021	-2.110756742	-1.262107804	-3.742346161	-1.406389954	-2.609678117	-0.3731838524	-1.903193509	-1.375798858	-1.818740254	-0.91939144	-2.64817428	-2.530491313	-1.295921752	-0.2045963095	-2.567066278	-1.837204695	-0.8701193696	-1.323508204	-2.111458515	-1.707802739	-2.581516049	-3.812939355	-0.7009957052	-3.260840899	-0.9548659973	-1.039850774	-1.175892779	-2.25032019	-1.479201589	-3.672596567	-0.9794807962	-0.2524007868	-1.413033583	-1.256892396	-1.052069116	-1.885597104	-2.401886022	-1.448901498	-1.924613012	-2.270710775	-2.368963873	-1.594683053	-3.164514715	-2.593484098	-0.3537925216	-1.698582458	-1.730929654	-1.869329412	-3.645141354	-1.707593059	-0.8170239167	-1.342182418	-1.586106789	-2.290359189	-1.018218438	-0.4029365855	-1.241438859	-1.637670807	-2.133076575	-1.34108214	-0.1655006573	-1.559061472	-0.1436293047	-1.447809717	-2.124575524	-2.829068425	-3.113800116	-3.30805387	-2.394965007	-3.249682956	-1.056613776	-1.016182825	-1.64176858	-1.5717941	-1.129495662	-3.477438069	-2.770744316	-1.868701649	-1.56343058	-2.755319606	-1.088371445	-0.7334295286	-1.356768459	-1.887103349	-1.664453519	-1.381724993	-1.827369969	-2.120783287	-0.8912253756	-1.749817178	-4.138504985	-1.602888117	-0.9458855603	-2.16561132	-1.843115122	-1.221339475	-0.9504589685	-1.046757357	-2.333999022	-2.281711367	-1.356840536	-0.3855937504	-2.888038899	-1.204198748	-2.241252733	-2.672321467	-2.185757287	-0.9903498542	-1.728438952	-0.2629597302	-1.388102804	-2.744870834	-2.133653249	-2.031857116	-1.44836706	-0.989420455	-1.602452541	-1.850618646	-0.5954299095	-1.295045794	-0.7211644371	-1.208705348	-2.157522139	-1.556690063	-1.089913953	-2.650529143	-1.831808371	-1.703260497	-2.159629853	-1.765019134	-1.530897215	-1.315123883	-1.219538981	-2.72615828	-1.974610309	-1.134935764	-2.14551923	-1.118414835	-3.087363752	-3.02325141	-2.158025352	-2.384304518	-1.505491871	-2.37536247	-2.762783368	-1.933882034	-1.178752814	-3.347123963	-2.179925163	-2.389559025	-2.286502937	-2.805606405	-2.501260095	-1.397076265	-2.047026009	-3.649901735	-2.002072867	-1.177725446	-0.5012535944	-1.500388606	-1.752184829	-1.830516915	-1.84971876	-2.825282622	-1.394161105	-0.9613699812	-1.701113228	-0.8526418907	-1.70894708	-1.661195175	-1.872059233	-2.523968485	-1.120498123	-2.958016372	-2.149333103	0.2328142305	-1.183985914	-0.9741360317	-0.980513618	-1.51716216	-1.499220745	-1.7265247	-1.413463654	-3.858018984	-2.176002294	-4.247678648	-3.687002815	-2.251330782	-1.754807394	-2.309808292	-2.16659334	-1.819718395	-1.475618615	-1.910545591	-1.748641153	-2.098557154	-1.909994729	-0.9870925298	-1.399596957	-1.242145837	-1.907919684	-1.428990016	-0.8052406863	-2.059305513	-1.339302964	-1.595542383	-2.228883989	-1.427675867	-3.11773109	-1.736921421	-1.088249921	-2.104143956	-1.501289005	-2.535446846	-1.538645537	-1.98150463	-0.7935431902	-1.816321897	-3.144641345	-1.499469828	-1.483297379	-0.8627924302	-3.868954176	-0.9621198131	-2.124466959	-2.144461307	-1.019774674	-2.344945913	-1.54887046	-3.784513183	-1.94527471	-2.884756931	-1.544434536	-2.660946259	-1.457590021	-1.607326106	-1.48931681	-3.209880303	-2.104879779	-1.901765197	-2.142472603	-1.967970793	-0.9075341657	-0.7242567016	-2.553479554	-1.560240928	-2.518455699	-1.930264627	-2.417775594	-2.169584796	-2.365063037	-1.622455206	-1.571968594	-1.613865644	-0.8210807898	-0.7412909465	-2.083211881	-1.724490865	-0.8420047828	-2.166612224	-3.842529205	-0.4187274637	-1.610686785	-2.571635507	-1.657402497	-2.947810244	-2.712798899	-2.118394621	-1.261083723	-0.5925862678	-2.605833744	-3.292639605	-3.303532361	-1.297905198	-1.38518819	-2.410685021	-3.194539312	-2.146767677	-2.297248582	-1.18249962	-2.07428874	-2.30908402	-1.999393927	-0.5362929614	-1.929310271	-3.359756411	-2.384914004	-0.8428333597	-1.865055718	-1.304674253	-2.634490476	-0.9186553673	-1.964676383	-3.882637837	-3.6545182	-2.766830511	-2.361805122	-1.764965614	-2.387380447	-1.306644712	-1.531486301	-2.540029923	-0.4141304407	-1.852643787	-2.259971867	-2.800973043	-2.712539193	-0.8531675071	-1.173120935	-1.803758497	-3.04270188	-0.6868505599	-2.34970754	-2.843026834	-1.960098562	-3.434364158	-1.968638936	-1.925336376	-3.652308289	-1.281366057	-2.127545368	-1.746011386	0.1538888232	-2.980480147	-2.876746532	-1.953325575	-1.566178106	-0.3720910635	-1.893807348	-2.822061872	-3.545107479	-1.53998182	-1.621241621	-3.049617396	-1.126671083	-1.124373801	-2.282766564	-2.508570056	-2.476420821	-2.989081292	-0.7556485843	-2.159075806	-0.4644738346	-1.724183973	-2.41965353	-2.175544565	-1.700336644	-2.354616562	-1.943728225	-2.410022998	-2.100465387	-1.263729805	-2.521504529	-1.689228294	-2.379335885	-1.491074172	-1.685113278	-1.274637628	-2.262586654	-3.183328407	-2.99226351	-1.691680964	-4.421171729	-1.184743232	-1.899658538	-2.217241875	-1.60117942	-2.692115246	-4.591456157	-1.495620832	-1.732219624	-2.611773937	-1.39776656	-3.631765188	-1.443489306	-2.932143366	-1.982298088	-3.399267236	-2.331698842	-1.329565898	-2.023294854	-3.217185692	-2.143221485	-3.206384877	-2.410974979	-2.036884871	-1.494003577	-2.079715369	-1.618663045	-1.386907086	-3.211548232	-2.92059841	-1.556767523	-0.7965594391	-1.736679116	-2.986795862	-1.886964416	-1.349675596	-2.791794869	-2.255374892	-1.08054856	-2.092315975	-0.8224638383	-1.497333933	-2.111422964	-1.426596622	-3.257405439	0.3589952818	-3.3722867	-1.575394501	-2.509720976	-0.9587967471	-2.252138753	-3.61942068	-1.571566939	-3.480041608	-2.9520958	-1.042429182	-3.240121642	-1.363621512	-2.759163751	-1.42208512	-2.459312795	-1.942670541	-2.512291585	-2.379908355	-2.677288159	-3.023257466	-2.228701523	-1.436661579	-0.6156419415	-1.60656965	-0.9155377954	-1.72433525	-2.387830751	-2.049924579	-2.957448001	-2.422673173	-1.347445497	-1.318453976	-2.009853085	-2.47302084	-1.723464123	-1.424722723	-2.537494161	-2.254201064	-2.644695421	-1.520765483	-2.211153742	-1.847077298	-1.399021035	-2.004147654	-2.394590515	-0.7146929263	-1.971002116	-1.5358863	-3.395375987	-1.647201524	-1.632610576	-2.058040381	-1.290112384	-2.876601015	-1.687408568	-2.663924592	-0.9959202128	-1.786783923	-2.43582924	-1.095001949	-2.829120533	-1.562412469	-0.5828881681	-1.199310696	-1.735252571	-3.105749191	-2.079309139	-1.259456684	-1.968038218	-2.303544948	-1.908363159	-2.316362455	-2.052498643	-3.277305385	-2.911258473	-3.537236811	-1.19263002	-1.175117401	-1.356652417	0.2265189096	-0.05159062952	-0.9204693292	-1.55842314	-2.632597477	-2.121174314	-1.54179332	-0.6717896475	-1.835147921	-3.119671275	-1.511869574	-1.443509479	-1.90871551	-2.267524332	-3.170969551	-1.758715813	-2.985469174	-2.091944372	-1.574665641	-2.678217902	-1.563629706	-1.056659964	-2.021577622	-3.235559477	-1.722588322	-1.495114984	-1.799326875	-3.699315346	-2.352451093	-1.398376803	-2.236666542	-2.043246173	-2.186341011	-1.202971958	-1.983682416	-2.178926782	-1.945234643	-1.097873874	-3.019710581	-0.5340207392	-2.318219388	-2.242785407	-1.777900084	-0.9087189433	-1.556870028	-2.709076928	-0.7612338917	-2.310119708	-2.584964017	-0.4941539187	-1.77829562	0.1055231004	-1.456165503	-1.849167147	-1.876121018	-2.323152102	-2.292025164	-3.222039691	-1.995677573	-2.524364177	-2.210588819	-2.884891492	-1.292024282	-1.862326521	-1.546409047	-1.807581976	-2.305240733	-2.633549434	-1.289385965	-2.111016417	-1.692458233	-0.2927894418	-2.787381336	-1.459622246	-3.200822613	-1.610279942	-2.568992346	-1.091374415	-2.047488674	-4.000931755	-1.786391364	-1.697519602	-0.8172904573	-2.15565816	-2.463430773	-1.247497923	-1.983385185	-1.688678488	-1.117857465	-0.7416273556	-1.510669807	-2.207661659	-2.846859573	-2.216044111	-2.305642596	-1.235302786	-1.634830741	-1.051964144	-1.597503011	-1.804666356	-1.510529947	-1.18634219	-1.209902033	-2.490906703	-2.689001747	-1.061045868	-2.329901681	-1.59906578	-3.026956988	-2.67724916	-2.009564149	-2.702068567	-1.719130629	-1.64208676	-1.002767725	-1.765381896	-2.949829186	-1.800941155	-1.838728078	-1.924694816	-1.516419223	-0.9541836972	-2.060180979	-1.997404092	-1.962619881	-1.921966888	-2.639557496	-2.083122203	-0.2251454844	-2.544198278	-3.084893777	-1.280060401	-2.977004854	-2.953198194	-1.108898504	-2.761808961	-3.111849216	-2.221349028	-1.762406971	-1.89357576	-2.44698689	-1.862212242	-3.4006248	-2.239889889	-2.381998754	-1.863386323	-1.208933465	-2.81080058	-2.669394428	-2.485244552	-0.3918658993	-2.683168701	-1.465392271	-1.092488819	-2.004952688	-4.046916759	-1.082778536	-2.115011612	-2.259965344	-1.951478674	-1.868818788	-1.540160167	-1.980114095	-2.970664763	-2.635907073	-1.411966008	-2.677448287	-2.913120807	-3.286730855	-2.462245186	-1.802156189	-1.625755845	-3.138679531	-2.165198187	-3.670635079	-1.131031643	-3.827922189	-1.819335225	-0.9750046743	-1.792830142	-2.886079148	-2.357186364	-2.526228118	-0.1953513972	-1.367670619	-2.956319468	-2.360457559	-1.860856734	-2.730150797	-2.633433945	-3.544571036	-0.6393190234	-1.681560767	-1.281218707	-1.48409996	-1.267803313	-2.288570425	-2.166268179	-0.2434440409	-1.124964968	-3.119021524	-2.586388138	-1.207901576	-0.2376401916	-1.772366452	-2.00619894	-1.000129548	-2.983610797	-1.250133897	-2.743791892	-2.887692262	-1.104272804	-2.994578734	-2.633168079	-1.404938303	-2.411524139	-2.959921906	-0.6278346502	-2.324387283	-2.340023565	-2.493840285	-2.7180411	-0.8314381923	-2.505381308	-1.975241298	-2.257068111	-1.909090883	-2.029843606	-1.669116799	-2.562396393	-2.265056865	-2.276644429	-3.87302299	-2.770787177	-3.364351978	-2.542449359	-0.702071212	-2.355537722	-3.507202827	-1.184728678	-2.04014433	-1.546223474	-1.876244247	-1.53512259	-1.079227765	-3.177157472	-2.177487959	-1.854649916	-2.547663693	-1.586566498	-0.8389172444	-2.133053076	-3.050132145	-1.970123846	-1.800615527	-1.016636002	-2.32748919	-1.804839993	-2.305421981	-2.618509899	-2.015002053	-0.1256673038	-2.222545083	-1.485115608	-2.009394907	-3.558955115	-2.980776461	-1.449361708	-1.266360645	-1.340848563	-2.271732156	-0.3787397732	-2.263469873	-1.878240253	-4.283098137	-2.159510721	-2.11979032	-1.507352577	-1.423852858	-1.376246065	-1.667104126	-1.249759832	-0.865510224	-3.015420255	-1.307816221	-2.456607256	-2.852919505	-2.041896743	-1.393317934	-1.952729516	-1.769976088	-2.451657299	-2.852357123	-1.944553785	-1.497409215	-3.711528653	-2.057711061	-2.013947957	-3.722185463	-1.050839267	-2.90563748	-1.51998004	-0.651491491	-0.4507995692	-1.897759185	-1.147802038	-1.126905009	-3.121915513	-2.575722092	-1.812173149	-1.569018208	-3.067218608	-2.159574727	-1.615273114	-1.893429169	-3.407148625	-1.137684257	-2.418728309	-2.626938047	-2.073487683	-2.260489822	-2.258620857	-1.925488768	-2.937793415	-1.536568724	-2.675931053	-2.887392355	-2.463678388	-1.141405723	-3.105035047	-0.5865400483	-1.714884237	-2.438197726	-2.847043819	-2.511499467	-2.800759263	-1.637173818	-2.586161969	-0.9992521023	-3.009868487	-1.447029741	-2.35605204	-2.260767079	-1.82743361	-1.560161736	-2.563750758	-2.283465103	-0.9924156191	-1.897097835	-2.23588927	-1.897482351	-0.2174984539	-1.475923393	-1.890736898	-2.445903847	-1.900525015	-2.594200419	-1.578097808	-2.742632488	-1.222350222	-1.142567135	-0.2145285828	-3.003694456	-1.285064354	-1.256758437	-2.231290468	-2.324977229	-1.610414626	-1.992358617	-1.824445506	-1.749738829	-1.846427559	-1.865813865	-1.79118534	-2.245130803	-1.865891209	-2.169419289	-2.160916031	-1.630106062	-2.541623828	-0.4029667109	-1.175728137	-2.526061965	-1.838841515	-1.11499029	-3.502871445	-2.559779407	-2.001303073	-0.8155270329	-1.898899038	-1.408517333	-2.870723221	-2.142243566	-1.894819414	-1.917754546	-0.9276809114	-2.766606137	-0.885918166	-0.4668801569	-1.723986747	-1.912743372	-2.925337397	-1.144000537	-1.27692666	-1.268329245	-2.11042783	-0.4348107004	-2.849315737	-0.3972966703	-3.466570132	-1.699191763	-3.09566269	-1.939526687	-2.055863434	-1.38871332	-1.404698209	-1.151623931	-0.878947898	-2.363783548	-1.822532036	-0.4137451008	-1.718461843	-1.417447427	-2.329033167	-3.054559754	-2.464054158	-3.172545945	-2.110105502	-1.091603697	-2.194267022	-1.667145467	-1.605096518	-0.7759502679	-1.282251548	-1.975200678	-3.357922669	-2.53500539	-1.399275001	-1.411220805	-2.095495659	-0.7044747998	-0.6512661687	-2.610156327	-1.391396687	-2.701369567	-2.329498146	-1.4239438	-2.684030276	-2.588672269	-0.6263870049	-2.787793343	-2.240566604	-3.946223529	-2.288331917	-1.768844298	-1.782980346	-0.9951043167	-1.738208872	-3.817892381	-2.549156159	-0.7840691175	-2.612433934	-3.042632257	-2.645661015	-2.518103809	-2.275104867	-2.857723443	-1.141480893	-3.63918819	-0.8444381027	-1.160694428	-0.9023921948	-0.67396733	-1.852692051	-2.683467915	-1.236630556	-1.428228272	-2.130449208	-2.278818287	-2.474835826	-2.409041139	-2.728546105	-0.8731091368	-2.082395001	-1.376795544	-1.858993783	-2.581276962	-2.919599828	-1.996312765	-1.275090927	-1.567935476	-2.33882544	-0.8920783403	-1.605662878	-2.137869976	-2.260436186	-1.949075804	-0.8166981472	-1.176389493	-2.384070582	-2.381709888	-0.8140434699	-2.921654	-1.138260574	-1.654373567	-3.129689309	-2.441586425	-2.651434644	-0.4466367365	-2.568343195	-3.280568561	-2.176513321	-2.647503177	-1.868252975	-1.906892663	-1.902186985	-1.673828597	-2.024790877	-2.081562397	-2.039317944	-2.938207277	-3.188621416	-1.620743079	-1.768346947	-2.24610798	-0.7845497237	-1.46225848	-1.489400386	-1.253350846	-1.367546628	-1.534571821	-4.73821551	-3.540809507	-2.683632479	-2.448565584	-2.165424136	-1.598816948	-2.710459437	-2.599302817	-3.331246964	-2.454892357	-3.329835506	-1.617134485	-1.632967335	-0.8902017236	-2.457727773	-1.061943966	-2.097106136	-2.163692527	-1.7149191	-0.3565496501	-3.513633158	-2.775934618	-1.246460774	-1.61025971	-1.232903017	-1.972793172	-1.694968095	-2.465988325	-2.376924883	-2.116019954	-3.276654522	-0.33325311	-1.30632637	-0.8101728855	-1.576790838	-0.8340441394	-2.564702554	-0.3292304677	-2.374594604	-2.165462001	-1.847058167	-1.25499137	-2.735155239	-1.292164532	-1.881860791	-3.10050935	-0.709560585	-1.359548545	-1.871449261	-0.967632843	-2.91481648	-1.988989555	-1.607472222	-0.7480632634	-1.70113112	-1.674213533	-1.033678371	-1.261133121	-1.905260838	-3.279446842	-1.956356994	-4.008496616	-1.396247019	-2.610620791	-1.963609583	-2.908305597	-2.709098475	-1.620851398	-1.633084902	-1.217860111	-1.247045423	-2.980135414	-2.242654191	-1.447794022	-2.514486334	-2.586791892	-1.804683394	-2.887760477	-1.168649372	-1.415383152	-2.200775672	-2.3831619	-1.457583833	-3.506458575	-2.706515263	-1.737861309	0.02320458626	-2.013979293	-1.241823769	-2.618446502	-1.062314511	-1.785149918	-3.791246081	-2.172663518	-1.665713809	-2.125185848	-2.686636383	-2.045581773	-3.128481101	-3.116013532	-2.563111916	-1.5183884	-0.3618320667	-1.262486169	-2.50937674	-2.314624545	-1.632482195	-1.408499208	-1.784917755	-2.162032638	-1.948603126	-0.9822825998	-1.747221265	-1.605011586	-0.6019911791	-1.170511539	-3.013859792	-1.598143976	-1.978817598	-1.259096681	-2.215788128	-1.600861913	-2.624320957	-1.048307067	-1.120634743	-1.880096517	-1.511770654	-0.6207950522	-0.7492427708	-1.449059372	-3.198623144	-3.327228961	-1.937916809	-3.598022532	-1.574066254	-2.439510941	-2.193559771	-2.179690264	-1.690623425	-2.182047585	-1.069633908	-1.913018153	-2.491750697	-1.791893327	-2.801496956	-1.665923684	-1.712107125	-3.392229108	-1.390053253	-1.670760831	-2.41851133	-0.8399030433	-2.665540871	-1.385240787	-3.470700473	-2.209355424	-1.743431149	-2.042377731	-4.553949411	-3.048499947	-1.364751657	-2.198630993	-2.529111867	-2.511673763	-1.657572877	-2.139255593	-0.7351607289	-2.066410828	-2.794856505	-1.704032531	-3.62158779	-2.052640263	-1.429994155	-3.263189789	-1.159827039	-1.743239461	-0.8775441698	-2.355990288	-0.9809447434	-1.520282719	-1.386051473	-1.101689767	-1.270115752	-2.887837593	-2.451282612	-1.975779685	-2.036703932	-1.876960888	-0.1389444132	-0.5724866643	-2.248613633	-2.567633755	-2.28354872	-1.217260246	-2.659709911	-1.285905425	-1.831972943	-2.354295532	-1.484770802	-1.138134294	-2.077749764	-2.002565978	-2.977380327	-3.414883649	-2.070647691	-2.094247943	-1.66418536	-3.279646999	-2.041607715	-2.649830634	-0.9765610159	-2.040019665	-0.8159603079	-2.963936864	-2.554490847	-2.707552064	-1.604245908	-0.2829172838	-1.992150512	-2.142287431	0.08901528128	-2.765137577	-0.7473787226	-1.640827327	-3.216582659	-2.287024323	-1.749219572	-3.714172907	-0.1552233593	-2.336560828	-0.3421896225	-1.535682671	-2.747375107	-1.133063075	-1.774491615	-3.294448174	-1.702301066	-1.443290087	-1.252857202	-0.478818579	-1.943495763	-1.41162482	-2.468242006	-2.28482282	-2.079350125	-1.937478207	-1.699334922	-2.468472444	-2.203049266	-2.29326526	-1.907230951	-3.522918155	-1.915358768	-1.05216484	-1.485913854	-0.9724546352	-1.15433764	-2.424114042	-2.535408696	-1.50643337	-1.816769799	-2.49407554	-1.831141277	-1.402664785	-2.077188714	-1.508632903	-3.358077427	-1.984263818	-0.4619836939	-3.158388609	-1.15546298	-1.737161531	-2.165447802	-1.393633379	-3.943698375	-1.327651758	-1.932772638	-0.8947471594	-1.948268969	-2.955906513	-1.004011792	-1.520632592	-2.528071277	-1.21110794	-1.882408585	-2.263698149	-3.750289897	-1.947526823	-2.653724147	-2.199788348	-1.949792124	-1.547942973	-1.803047712	-1.617991727	-2.25744373	-3.164977899	-2.072851889	-1.973356666	-3.271800203	-1.152735902	-2.407378586	-3.362455848	-2.997064269	-2.057823911	-2.67837777	-1.460158336	-1.638077088	-1.594335456	-2.304098857	-2.704801359	-2.0070877	-1.833516193	-1.813282975	-1.686904166	-1.856744719	-2.87733305	-2.14675561	-2.628092271	-0.7898135341	-3.037069473	-2.769202079	-1.815851191	-2.082948812	-2.785582848	-2.777471241	-1.211569959	-0.4094657976	-1.82922544	-2.052056799	-2.537682852	-2.794023565	-1.912698408	-2.20696296	-0.8208975939	-3.917285682	-3.137874038	-2.758920904	-2.958583741	-2.731526433	-2.175302427	-2.165067824	-2.766291228	-2.29241645	-3.038973541	-1.979908343	-1.524447255	-2.246258932	-0.8927086534	-1.939580793	-1.965022554	-2.512849812	-2.104827279	-2.284516495	-2.90997858	-2.281814249	-2.715949351	-1.175351098	-1.954313745	-0.7215038931	-1.798002536	-1.684765616	-2.009952279	-1.830825406	-1.147005779	-1.729771172	-1.390033101	-1.334270067	-2.614097501	-0.5228477408	-1.241845036	-1.500820277	-0.5891903718	-3.016955704	-2.043713023	-3.338944658	-2.656756722	-2.270958175	-0.6728190823	-1.327894627	-1.715761684	-1.971470871	-3.175603668	-1.852376464	-1.715241496	-2.350144314	-1.043470041	-3.048260076	-1.165107164	-3.163508352	-1.553268041	-3.127732956	-2.363604004	-0.2611463904	-2.54500902	-2.407109993	-2.070930031	-1.431381983	-1.325612234	-1.377451111	-1.40145168	-1.983289651	-1.050502039	-1.019576561	-2.433487846	-1.25477008	-2.13056111	-2.115002254	-1.362850068	-4.645544883	-3.040641942	-0.09562962882	-1.308657276	-1.435242696	-0.3882290237	0.5706673319	-2.654287492	-2.897866107	-1.924373189	-0.86679793	-1.13282797	-2.147945349	-2.089680918	-1.429176496	-1.483384071	-0.8509735416	-1.398400591	-1.962310901	-1.782906401	-2.604687066	-1.438934206	-0.6197679653	-1.994953177	-2.261214126	-1.426807118	-2.610009397	-1.299953111	-1.473717608	-0.9709083801	-0.9713498795	-1.400948235	-3.419380328	-1.522762797	-0.6826780225	-1.460919842	-2.749999644	-2.968534923	-1.566099166	-2.59039111	-2.892762652	-2.700893594	-2.350424977	-2.668053127	-2.033514317	-1.637779953	-1.657364318	-0.4312298848	-1.189589348	-1.48081443	-0.5397217694	-3.073524552	-1.242118179	-2.180826851	-2.474098943	-1.769303709	-2.24738702	-1.337683483	-1.832997232	-0.8049638994	-1.877507501	-2.82967684	-2.300001579	-1.555133638	-2.683841808	-2.711268408	-1.8417837	-2.051285276	-1.483840416	-2.747540331	-1.931567134	-1.293080177	-2.782243523	-1.481974539	-1.193078256	-2.645275673	-1.566095816	-2.561686552	-0.2404608348	-1.509243234	-0.02860056781	-2.871523806	-2.700943743	-3.444551303	-1.810172119	-1.698893936	-0.4227991402	-2.251260824	-2.312716291	-2.195560418	-0.9073608795	-3.615728025	-1.833019634	-2.480929372	-0.9436665037	-1.877068743	-3.399872432	-2.833274061	-2.696121086	-1.964582875	-3.363766739	-1.427770089	-0.3226983595	-2.30361905	-1.668915798	-1.773797461	-1.539174957	-2.247400412	-3.478658035	-3.846616724	-2.106763355	-1.496832567	-3.199800828	-2.231777968	-1.831028561	-2.327866191	-1.307667697	-1.337747379	-2.598065422	-3.114728948	-2.222427452	-0.3928794455	-1.280958481	-3.63450605	-1.247180012	-1.619756676	-0.376039408	-1.689183407	-2.876295912	-0.9924163811	-1.908265515	-2.755625782	-1.993152673	-2.424507762	-2.596624031	-1.425883293	-0.8163332046	-2.046893019	-0.1803490686	-1.386733578	-3.361809327	-2.325046515	-3.165880638	-0.7829844855	-2.859393188	-1.07998378	-1.109327604	-1.932053867	-2.889080434	-1.224515828	-1.329277098	-1.365815898	-1.429861591	-3.190798386	-1.766544796	-1.736188613	-2.060316665	-3.036457964	-2.349223141	-1.482390199	-2.029527326	-2.260938192	-4.04323962	-2.159938162	-0.8328705907	-2.424867248	-1.897795265	-1.533447581	-2.321090332	-1.181126356	-1.192560297	-3.220065635	-2.372704354	-1.707740837	-1.113739432	-1.940491411	-1.987319008	-2.68913286	-1.51956296	-1.854339772	-1.95219584	-2.045019676	-0.7701777046	-2.542265197	-2.6429694	-2.960190363	-2.941714004	-2.584647655	-1.317478198	-2.714630198	-2.03536254	-2.527349512	-3.014065703	-2.641473766	-1.425704439	-2.42941328	-0.5869803859	-2.063403258	-0.1946585943	-1.616589522	-2.379416648	-3.361825684	-0.8138889449	-2.334633161	-1.811935176	-1.266310339	-1.687544782	-1.603673951	0.6337428173	-1.203267171	-3.162099374	-2.418047253	-2.921340717	-2.234807672	-1.334169667	-1.067792506	-1.916842623	-1.299447805	-1.445751159	-1.849362541	-2.114341287	-1.892935582	-1.921334241	-0.5885570273	-0.3491446356	-2.522922015	-0.7970799914	-1.142571644	-1.820388141	-2.352971735	-1.001846933	-1.168512809	-2.525529382	-0.673156905	-1.581241726	-2.296047646	-1.600063853	-1.324929126	-2.378555408	-2.657202569	-0.3774707884	-2.563106358	0.8024713212	-2.116077496	-1.239660513	-1.183656835	-1.841783636	-2.60671211	-1.533161369	-3.250145109	-3.080223784	-1.541011487	-1.402064225	-1.273074912	-2.322985813	-1.865186923	-1.52023727	-1.2670618	-2.347131972	-2.403511772	-3.16242617	-2.105061102	-2.253268408	-2.395990824	-2.275153649	-1.875592396	-0.8854881935	-1.569464257	-1.804259339	-0.6263321809	-1.342682494	-3.891642326	-1.50601837	-1.486756782	-1.91430416	-1.815626185	-1.880784197	-2.576041973	-1.028163352	-1.558462625	-2.260415968	-2.623288278	-1.122182141	-2.197040754	-2.23121797	-1.599065263	-2.756335751	-2.779236912	-2.360322156	-1.385824479	-2.385904375	-1.823136328	-2.735782393	-2.336140825	-1.722482818	-1.377114104	-1.978593944	-1.95038656	-3.126702676	-3.074676222	-2.460780413	-2.2775166	-1.404142743	-2.19757863	-1.222116297	-0.732407259	-2.909054233	-1.606424957	-1.758314889	-1.717630655	-1.407622957	-1.588899198	-1.551196555	-1.13534755	-1.137270415	-1.277323997	-2.815355633	-2.341562247	-2.865886201	-2.04106218	-2.34399179	-1.629196876	-2.300899848	-0.7021492561	-1.318119055	-2.770074192	-1.481340755	-2.04765856	-1.574787411	-1.881796355	-1.792579796	-1.341459131	-2.65349235	-1.80509666	-1.037591705	-3.611861472	-0.7119889107	-1.284727308	-2.901591225	-2.156259926	-2.019179531	-0.9742898364	-2.078830706	-2.69393916	-1.629002929	-2.187841374	-2.390932352	-1.210700043	-2.172913419	-0.8070666136	-2.18383055	-2.612121262	-1.783130627	-2.499095857	-2.676427068	-1.807570643	-2.624790538	-2.244398236	-2.796402786	-2.343213087	-2.532027261	-2.537496606	-2.065214919	-1.931286769	-0.9931470283	-2.674164436	-0.6890283473	-0.4235443525	-3.754396462	-1.36113621	-0.6274172502	-1.130396383	-1.845849672	-3.325050226	-2.916656712	-2.290503201	-2.155445562	-1.617187794	-2.731880336	-3.13287521	-1.717473013	-2.265234362	-1.834931518	-1.087939602	-1.161103915	-1.903584778	-2.099637174	-1.75509769	-1.609072733	-2.269995282	-2.930483374	-1.914899375	-2.483655297	-1.777363453	-0.2515057307	-2.725056631	-2.925558839	-2.465424062	-3.471410812	-1.034122887	-1.348569779	-2.32842118	-1.622940533	-1.444898044	-3.248550401	-2.32489487	-2.093171805	-0.8891917302	-1.088081831	-1.555284213	-3.270473678	-1.562777357	-1.866131917	-0.7111785242	-0.9186698496	-2.69487011	-2.24092183	-1.340931975	-2.964003662	-1.294441514	-2.422648381	-0.8799525555	-2.233511585	-1.40570614	-2.72987623	-2.609207658	-0.2313139291	-2.639320963	-2.157213542	-1.11092666	-1.735923639	-0.8214493089	-2.142181687	-3.65288048	-2.378895979	-2.399605426	-2.149844198	-3.46792336	-2.774941533	-2.052824246	-2.714055088	-0.2573341716	-3.045947432	-3.289525897	-3.465662102	-2.088091571	-1.54043426	-1.531396971	-2.227592301	-0.9008194916	-3.50787344	-2.967369132	-2.823097443	-2.648152931	-0.8191460532	-0.7920110669	-1.151999751	-2.814506781	-2.491373238	-1.421126052	-0.9748610368	-2.553899056	-2.47009	-1.140937082	-2.304599957	-2.386663109	-2.019136953	-0.7307707279	-0.6003609528	-2.429659571	-2.325280014	-2.440464838	-2.779579384	-1.611602197	-1.126699111	-1.408258852	-0.7042804341	-4.132884851	-1.544923673	-2.376065925	-2.685564023	-1.249405221	-0.3306058325	-1.533443005	-1.552391868	-1.947122292	-1.952245182	-2.636026503	-1.65419408	-3.45453643	-2.425222169	-2.69509228	-0.8861034559	-1.572024285	-1.196813774	-2.260553905	-1.81268921	-2.344872217	-2.347436393	-1.29383297	-0.4689291249	-2.975764316	-1.039065296	-0.5782464412	-1.196852407	-1.579601304	-2.978044126	-1.46796084	-1.913884975	-2.362571526	-2.307812887	-0.5816001825	-0.79643838	-3.074301694	-1.937776455	-2.355822272	-1.097338383	-2.153187987	-1.354035687	-4.47620754	-2.571933679	-0.8544961892	-0.1720744275	-2.942900365	-2.424004139	-1.535751781	-1.454070521	-3.204588368	-2.306936191	-2.34074765	-0.6309113116	-2.397168419	-3.050368428	-2.302335937	-3.261463542	-2.333337568	-2.326838132	-3.577551077	-2.48558654	-1.288441601	-1.049932229	-2.197073228	-1.169885768	-1.714158686	-2.139223319	-1.124137551	-2.623063417	-1.274653035	-3.624147538	-0.6543674971	-1.81220324	-2.248577014	-2.881195792	-0.8085695341	-1.099435003	-1.442982918	-0.5047581363	-1.238583873	-3.189000916	-1.989397766	-2.798219933	-1.55025509	-1.384868429	-2.128875293	-1.371873786	-2.92328403	-2.67815122	-2.330978504	-2.842755285	-1.870631312	-3.076048086	-1.832516283	-1.995004392	-2.26650184	-0.4207078257	-2.240763889	-1.517894661	-2.406614951	-2.907131734	-2.908257536	-2.330856544	-0.9525728291	-2.088871096	-3.820396774	-1.49554837	-3.281071813	-3.191468634	-1.765999694	-1.819709383	-2.503140138	-1.522229306	-2.102598574	-1.040923908	-1.267606533	-2.412642734	-1.410903097	-0.9846836183	-1.631287123	-2.287457064	-1.600829007	-1.243165256	-2.90197957	-2.944844278	-1.857915304	-2.433739033	-1.941197397	-1.841865498	-2.074065721	-2.29492171	-0.2176070889	-2.851380774	-2.470593622	-1.822597556	-0.909733779	-1.905727738	-1.582744042	-0.9275460084	-3.197401229	-0.706589967	-2.017779806	-1.929508261	-2.448243986	-2.06554088	-2.128960016	-1.467818924	-2.611600454	-1.993484065	-2.174739463	-3.773297288	-2.33945149	-1.645648956	-2.67298274	-1.546641226	-3.214307207	-2.250957158	-3.024319533	-1.737892301	-1.336622476	-1.499144139	-2.184894648	-3.002039186	-1.219605289	-1.809662658	-1.266301491	-0.3447407314	-3.398204278	-2.995446483	-2.205980497	-1.333916762	-3.270437396	-0.7984468506	-2.909718171	-3.573793803	-2.072569075	-1.646167716	-3.782849851	-2.596930463	-2.018049304	-1.654719039	-1.460341242	-1.138396022	-0.8716821105	-1.294721143	-0.9419215549	-1.841487235	-3.530328001	-1.948845893	-2.718985505	-2.305895719	-0.4788180366	-1.787041405	-1.71276078	-2.420501342	-2.070715217	-1.788036043	-2.407049103	-3.029682345	-2.59964879	-2.632293558	-2.140679425	-2.198257042	-0.4211636004	-0.7405509605	-2.543679643	-1.774476515	-1.876461084	-3.363944887	-1.033008832	-1.413026285	-1.666139245	-1.502885561	-1.414310263	-2.789569065	-2.394699896	-2.741326004	-1.480110764	-2.413156796	-3.009015982	-2.103522858	-1.630685512	-2.379043021	-3.130568766	-2.100948586	-3.123832265	-1.708326882	-1.881952094	-3.087166941	-3.255312899	-1.329204507	0.2680075457	-2.029046575	-0.8524191984	-0.3865738805	-2.260091948	-1.667139439	-2.420124779	-1.468061634	-2.262895411	-0.6968179368	-0.916463929	-1.814751417	-2.326665541	-2.851748437	-0.07791130679	-1.650654159	-3.147844956	-2.013384208	-2.969110306	-1.95314119	-1.498843361	-1.95373424	-1.471000188	-2.013139392	-2.199402352	-1.160268866	-0.9643942225	-1.450016323	-2.813899228	-2.377457865	-1.432568134	-2.141710102	-1.367010763	-2.502536991	-3.496072084	-0.9089768496	-2.468552529	-2.098195621	-2.726024199	-3.715897581	-2.280076676	-1.631609829	-2.621236546	-1.719387715	-1.426014019	0.5394297078	-0.6443155229	-1.519204294	-1.312380061	0.01619085934	-2.711209233	-3.92107439	-1.688418556	-0.8278183918	-2.953654992	-3.319175865	-2.679428449	-1.329884453	-1.496186753	-2.349474134	-2.171481438	-2.442516983	-1.51748891	-2.040956652	-0.3202471349	-1.824261619	-2.301581958	-2.308599619	-0.8124417916	-1.765713299	-1.613829232	-1.535865263	-2.728914775	-2.380782117	-0.1803760445	-3.310960602	-1.603325233	-2.611980911	-2.449465484	-1.27750275	-3.186174046	-1.946472291	-3.379478674	-3.33401818	-3.008352035	-1.973272121	-3.529293394	-1.991489093	-2.16523328	-2.417684135	-3.351504319	-2.216467958	-2.610650286	-1.762994574	-3.568493911	-3.143024839	-2.48391979	-1.313559162	-2.287465655	-2.362422211	-1.414758487	-2.633947133	-3.820648771	-1.730055651	-1.34198837	-2.368510135	-0.7621810073	-2.362336017	-1.372474168	-2.2662141	-1.52604072	-1.212893934	-2.486959461	-2.216184256	-0.7926046434	-2.736125872	-2.785531458	-2.729736901	-1.346368198	-1.622934503	-0.8725052401	-2.382943701	-2.215058894	-1.470951509	-1.893480496	-2.333958208	-2.066792537	-0.9492808012	-1.522116808	-3.440435075	-2.213570362	-1.268154875	-1.948136389	-2.497918805	-2.110045182	-3.434153109	-1.299860493	-2.346383794	-2.598180941	-3.769480717	-2.11055953	-2.563163798	-1.296587335	-1.525295074	-2.589240389	-1.814145523	-3.111525599	-3.286528635	-2.927785034	-1.749239703	-2.423457095	-3.378763663	-1.506283924	-2.073322858	-2.550145061	-0.7627013053	-1.637708997	-3.285520733	-3.281307751	-1.623054657	-1.707688846	-2.792066444	-1.713178549	-2.13613365	-2.705493644	-2.08180725	-3.585925966	-2.684978606	-2.557459778	-2.88559334	-1.985635855	-1.199760466	-2.55515283	-2.752406407	-1.009204155	-2.706343164	-1.033361014	-2.307218522	-2.017752221	-1.326132734	-3.994933284	-2.329796888	-1.891732484	-3.659713778	-3.459184622	-1.782004353	-1.205923147	-3.200928325	-2.60999066	-1.249253458	-1.414400281	-0.8407410114	-1.182206897	-1.990928162	-2.32228858	-2.266788446	-3.102047683	-2.481933722	-3.068791193	-1.825528368	-3.590897157	-1.49953673	-2.176448226	-1.167800089	-2.000541763	-1.434263893	-3.331620923	-1.821895359	-3.59395038	-2.790742969	-2.56253387	-3.559227434	-2.022473529	-1.608129468	-2.861973056	-2.560412445	-0.4217793952	-1.096385983	-2.611220627	-2.069109249	-1.873335206	-2.143841574	-1.905808027	-3.001315749	-0.404797208	-2.513042048	-3.18459821	-1.032480522	-1.037618582	-1.646606937	-1.87441091	-2.438925478	-1.135495046	-1.220441891	-1.07999049	-1.457766038	-1.338716759	-1.462461505	-2.462500997	-1.823825421	-2.20732717	-0.9342582055	-1.625656502	-2.267667851	-1.834046401	-2.398940043	-2.093037052	-2.292809072	-1.50382719	-2.671900062	-1.54827741	-1.720953101	-1.230246126	-2.580252773	-3.083497312	-2.592077393	-2.479148555	-3.409342672	-2.411362768	-1.491269821	-1.871295017	-3.277954614	-2.827561581	-2.251764169	-1.240319663	-2.606836563	-1.885409191	-0.8146394128	-0.9158241527	-2.806725302	-2.48235657	-2.528833639	-2.957708969	-3.040826357	-1.799615734	-1.977227168	-2.65364923	-3.914065189	-1.178630292	-1.167534936	-2.384044704	-2.104850232	-1.289258889	-3.011005045	-2.909701532	-1.625831907	-1.855134731	-1.894301397	-1.684547894	-1.541266863	-2.339527029	-2.227073532	-3.115389998	-2.516365562	-0.05018990364	-1.34959667	-3.091112395	-2.977049465	-1.421285576	-2.726857269	-3.203630834	-1.961322044	-2.601721604	-2.460197491	-2.213554038	-2.079887726	-1.784255925	-2.170176631	-1.297696409	0.1892097587	-2.744883575	-2.814201247	-3.079291804	-1.61041314	-1.765540703	0.1840477421	-3.402416449	-1.511225184	-2.844694621	-2.020828122	-1.865579456	-1.112288338	-2.757307951	-0.5364297042	-1.827827795	-2.481404634	-2.931076078	-2.243412345	-1.44774131	-1.9722028	-2.754248611	-4.732510028	-2.618356755	-2.327063263	-2.806684014	-1.508498765	-0.6964493928	-0.4112020557	-2.540835799	-2.390680445	-2.058279127	-2.72071764	-2.344913786	-1.685053563	-2.502603686	-1.109286635	-2.699995361	-0.8570246681	-2.323981105	-1.49650643	-1.989939446	-1.850983166	-2.620451928	-2.298928727	-2.615272523	-0.8449395819	-1.47777029	-2.789111621	-1.735981669	-1.652030164	-2.336666187	-2.452078579	-3.518461376	-1.279992709	-2.364873704	0.2527680552	-0.7406649012	-0.7214209875	-2.576579761	-2.953291885	-1.74577523	-2.286297379	-1.395099154	-2.560518491	-1.877866044	-2.798353486	-2.509982298	-3.265964317	-2.16457774	-2.216359225	-2.086012659	-1.620578529	-1.388982854	-2.03490795	-2.037716252	-3.455006756	-1.792834842	-2.61823153	-2.471809829	-1.606789329	-2.756107069	-2.682722785	-2.130914098	-2.43845708	-1.762254881	-2.488043772	-2.177467373	-1.629508502	-1.510101803	-0.9931935165	-0.4368050737	-1.759690329	-3.300510315	-3.138778372	-2.240841451	-1.303535042	-2.026980903	-1.137921926	-2.321053877	-2.584354912	-0.9373961475	-1.210556578	-3.450333745	-0.9899397262	-2.141246467	-1.308162399	-1.442757805	-0.1432568061	-2.973700203	-2.521189336	-2.328784948	-1.10121473	-1.338107901	-2.501018184	-2.486669695	-2.131334873	-2.056033689	-2.397946794	-3.113899367	-2.168685299	-1.985824587	-1.918461254	-1.904741902	-1.932400205	-1.748382951	-0.6750103653	-2.895718556	-1.676529159	-2.20546169	-0.9356240815	-2.316430168	-1.659301549	-1.618089974	-1.49820495	-2.206838481	-2.875106701	-2.3188494	-1.756757523	-0.8651972361	-1.515126052	-0.8840675535	-1.869264903	-2.350987574	-2.224432642	-0.5742018777	-1.894705354	-3.524924477	-0.6919909328	-1.857000119	-1.528379065	-1.962722161	-2.205793421	-2.47500692	-1.242705544	-0.4288712879	-1.275670748	-1.248380371	-1.585105418	-2.076875624	-2.876294267	-1.780881982	-0.07171883194	-2.729617052	-0.9009830526	-1.495054162	-1.646812548	-3.566567274	-1.863082311	-3.029876959	-3.313231976

